Beyond Nyquist in Frequency Response Function Identification: Applied to Slow-Sampled Systems

Fast-sampled models are essential for control design, e.g., to address intersample behavior. The aim of this paper is to develop a non-parametric identification technique for fast-sampled models of systems that have relevant dynamics and actuation above the Nyquist frequency of the sensor, such as vision-in-the-loop systems. The developed method assumes smoothness of the frequency response function, which allows to disentangle aliased components through local models over multiple frequency bands. The method identifies fast-sampled models of slowly-sampled systems accurately in a single identification experiment. Finally, an experimental example demonstrates the effectiveness of the technique.

==> figs/DesignExcitationAndOutput.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.85098,0.32549,0.09804}%
%

\begin{tikzpicture}

\begin{axis}[%
width=0.951\FigureWidth,
height=\FigureHeight,
at={(0\FigureWidth,0\FigureHeight)},
scale only axis,
xmin=0,
xmax=233.107511045655,
xtick={  0,  40,  80, 120, 160, 200, 240},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency [Hz]},
ymin=-135,
ymax=-85,
ylabel style={font=\color{white!15!black}},
ylabel={Magnitude [dB]},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-90.115900868119\\
6.66666666666667	-89.9485934975347\\
13.3333333333333	-89.5350277380968\\
20	-89.2738299148019\\
26.6666666666667	-90.0464534467947\\
33.3333333333333	-92.3945462436847\\
40	-95.6665547615547\\
46.6666666666667	-99.1241207413363\\
53.3333333333333	-102.401270870125\\
60	-104.985306680945\\
66.6666666666667	-105.83547910714\\
73.3333333333333	-104.597706397219\\
80	-102.437316072085\\
86.6666666666667	-100.78292614959\\
93.3333333333333	-101.039601832351\\
100	-103.283651197604\\
106.666666666667	-106.39667805069\\
113.333333333333	-109.495108035942\\
120	-111.04256076438\\
126.666666666667	-109.495108035942\\
133.333333333333	-106.39667805069\\
140	-103.283651197604\\
146.666666666667	-101.039601832351\\
153.333333333333	-100.78292614959\\
160	-102.437316072085\\
166.666666666667	-104.597706397219\\
173.333333333333	-105.83547910714\\
180	-104.985306680945\\
186.666666666667	-102.401270870125\\
193.333333333333	-99.1241207413363\\
200	-95.6665547615547\\
206.666666666667	-92.3945462436847\\
213.333333333333	-90.0464534467947\\
220	-89.2738299148019\\
226.666666666667	-89.5350277380968\\
233.333333333333	-89.9485934975347\\
};
\addplot[color=mycolor3, line width=1.25pt, only marks, mark=square,mark size=2pt, mark options={solid, mycolor3}, forget plot] table[row sep=crcr] {%
	0	-90.115900868119\\
	6.66666666666667	-100.78292614959\\
	13.3333333333333	-105.83547910714\\
	20	-89.2738299148019\\
	26.6666666666667	-106.39667805069\\
	33.3333333333333	-99.1241207413363\\
	40	-inf\\
	46.6666666666667	-99.1241207413363\\
	53.3333333333333	-106.39667805069\\
	60	-89.2738299148019\\
	66.6666666666667	-105.83547910714\\
	73.3333333333333	-100.78292614959\\
};
\addplot[color=mycolor2, line width=1.25pt, only marks, mark=o,mark size=1.5pt, mark options={solid, mycolor2}, forget plot] table[row sep=crcr] {%
0	-90.115900868119\\
20	-89.2738299148019\\
46.6666666666667	-99.1241207413363\\
66.6666666666667	-105.83547910714\\
86.6666666666667	-100.78292614959\\
106.666666666667	-106.39667805069\\
133.333333333333	-106.39667805069\\
153.333333333333	-100.78292614959\\
173.333333333333	-105.83547910714\\
193.333333333333	-99.1241207413363\\
220	-89.2738299148019\\
};

\addplot [color=mycolor4, line width=1.25pt, only marks, mark size=3.0pt, mark=x, forget plot]
  table[row sep=crcr]{%
6.66666666666667	-135\\
13.3333333333333	-135\\
26.6666666666667	-135\\
33.3333333333333	-135\\
40	-135\\
53.3333333333333	-135\\
60	-135\\
73.3333333333333	-135\\
80	-135\\
93.3333333333333	-135\\
100	-135\\
113.333333333333	-135\\
120	-135\\
126.666666666667	-135\\
140	-135\\
146.666666666667	-135\\
160	-135\\
166.666666666667	-135\\
180	-135\\
186.666666666667	-135\\
200	-135\\
206.666666666667	-135\\
213.333333333333	-135\\
226.666666666667	-135\\
233.333333333333	-135\\
};
\addplot[color = gray, dashed, forget plot]
table[row sep=crcr]{%
	40 -135 \\
	40 -85 \\
};
\addplot[color = gray, dashed, forget plot]
table[row sep=crcr]{%
	80 -135 \\
	80 -85 \\
};
\addplot[color = gray, dotted, forget plot]
table[row sep=crcr]{%
	120 -135 \\
	120 -85 \\
};
\addplot[color = gray, dashed, forget plot]
table[row sep=crcr]{%
	160 -135 \\
	160 -85 \\
};
\addplot[color = gray, dashed, forget plot]
table[row sep=crcr]{%
	200 -135 \\
	200 -85 \\
};
\end{axis}
\end{tikzpicture}%

==> figs/DesignExcitationF3Matlab.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.98\FigureWidth,
height=\FigureHeight,
at={(0\FigureWidth,0\FigureHeight)},
scale only axis,
xmin=0,
xmax=250,
yticklabels={,,},
xlabel style={font=\color{white!15!black}},
xlabel={Frequency [Hz]},
ymin=-0.05,
ymax=1.3,
ylabel style={font=\color{white!15!black}},
ylabel={Magnitude [-]},
axis background/.style={fill=white}
]
\addplot[ycomb, color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot] table[row sep=crcr] {%
0	0\\
5.1063829787234	1\\
10.2127659574468	0\\
15.3191489361702	0\\
20.4255319148936	1\\
25.531914893617	0\\
30.6382978723404	0\\
35.7446808510638	1\\
40.8510638297872	0\\
45.9574468085106	0\\
51.063829787234	1\\
56.1702127659574	0\\
61.2765957446809	0\\
66.3829787234042	1\\
71.4893617021277	0\\
76.5957446808511	0\\
81.7021276595745	0\\
86.8085106382979	0\\
91.9148936170213	1\\
97.0212765957447	0\\
102.127659574468	0\\
107.234042553191	1\\
112.340425531915	0\\
117.446808510638	0\\
122.553191489362	1\\
127.659574468085	0\\
132.765957446808	0\\
137.872340425532	1\\
142.978723404255	0\\
148.085106382979	0\\
153.191489361702	1\\
158.297872340426	0\\
163.404255319149	0\\
168.510638297872	0\\
173.617021276596	0\\
178.723404255319	1\\
183.829787234043	0\\
188.936170212766	0\\
194.042553191489	1\\
199.148936170213	0\\
204.255319148936	0\\
209.36170212766	1\\
214.468085106383	0\\
219.574468085106	0\\
224.68085106383	1\\
229.787234042553	0\\
234.893617021277	0\\
240	1\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
250	0\\
};
\addplot[color = gray, dashed, forget plot]
table[row sep=crcr]{%
	40 -10 \\
	40 10 \\
};
\addplot[color = gray, dashed, forget plot]
table[row sep=crcr]{%
	80 -10 \\
	80 10 \\
};
\addplot[color = gray, dotted, forget plot]
table[row sep=crcr]{%
	120 -10 \\
	120 10 \\
};
\addplot[color = gray, dashed, forget plot]
table[row sep=crcr]{%
	160 -10 \\
	160 10 \\
};
\addplot[color = gray, dashed, forget plot]
table[row sep=crcr]{%
	200 -100 \\
	200 100 \\
};
\end{axis}
\end{tikzpicture}%

==> figs/InterpolationConceptMatlab.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\FigureWidth,
height=\FigureHeight,
at={(0\FigureWidth,0\FigureHeight)},
scale only axis,
xmin=57.9739960500329,
xmax=93.6882817643186,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency [Hz]},
yticklabels={,,},
ymin=-106.265136968779,
ymax=-100.355323934621,
ylabel style={font=\color{white!15!black}},
ylabel={Magnitude [dB]},
axis background/.style={fill=white},
xmajorgrids,
ylabel shift = -25pt,
]
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-90.115900868119\\
0.166666666666667	-90.1157926371107\\
0.333333333333333	-90.1154679699198\\
0.5	-90.1149269440793\\
0.666666666666667	-90.1141696889133\\
0.833333333333333	-90.1131963856906\\
1	-90.1120072678398\\
1.16666666666667	-90.1106026212264\\
1.33333333333333	-90.1089827844918\\
1.5	-90.107148149454\\
1.66666666666667	-90.1050991615711\\
1.83333333333333	-90.1028363204675\\
2	-90.1003601805226\\
2.16666666666667	-90.0976713515236\\
2.33333333333333	-90.0947704993813\\
2.5	-90.0916583469107\\
2.66666666666667	-90.0883356746761\\
2.83333333333333	-90.0848033219007\\
3	-90.0810621874432\\
3.16666666666667	-90.0771132308393\\
3.33333333333333	-90.0729574734112\\
3.5	-90.0685959994431\\
3.66666666666667	-90.0640299574267\\
3.83333333333333	-90.0592605613731\\
4	-90.0542890921963\\
4.16666666666667	-90.0491168991652\\
4.33333333333333	-90.0437454014269\\
4.5	-90.0381760896018\\
4.66666666666667	-90.0324105274501\\
4.83333333333333	-90.0264503536118\\
5	-90.0202972834203\\
5.16666666666667	-90.0139531107894\\
5.33333333333333	-90.0074197101768\\
5.5	-90.0006990386219\\
5.66666666666667	-89.9937931378605\\
5.83333333333333	-89.9867041365165\\
6	-89.9794342523708\\
6.16666666666667	-89.9719857947086\\
6.33333333333333	-89.9643611667453\\
6.5	-89.9565628681309\\
6.66666666666667	-89.9485934975347\\
6.83333333333333	-89.9404557553088\\
7	-89.9321524462324\\
7.16666666666667	-89.9236864823356\\
7.33333333333333	-89.9150608858037\\
7.5	-89.9062787919613\\
7.66666666666667	-89.8973434523368\\
7.83333333333333	-89.8882582378058\\
8	-89.8790266418139\\
8.16666666666667	-89.8696522836782\\
8.33333333333333	-89.8601389119656\\
8.5	-89.8504904079487\\
8.66666666666667	-89.8407107891365\\
8.83333333333333	-89.8308042128786\\
9	-89.8207749800427\\
9.16666666666667	-89.8106275387615\\
9.33333333333333	-89.8003664882473\\
9.5	-89.7899965826737\\
9.66666666666667	-89.7795227351175\\
9.83333333333333	-89.7689500215622\\
10	-89.7582836849558\\
10.1666666666667	-89.7475291393208\\
10.3333333333333	-89.7366919739122\\
10.5	-89.7257779574168\\
10.6666666666667	-89.7147930421907\\
10.8333333333333	-89.7037433685283\\
11	-89.6926352689554\\
11.1666666666667	-89.6814752725415\\
11.3333333333333	-89.6702701092222\\
11.5	-89.6590267141249\\
11.6666666666667	-89.6477522318877\\
11.8333333333333	-89.6364540209634\\
12	-89.625139657898\\
12.1666666666667	-89.6138169415729\\
12.3333333333333	-89.6024938973991\\
12.5	-89.5911787814518\\
12.6666666666667	-89.5798800845316\\
12.8333333333333	-89.5686065361386\\
13	-89.5573671083447\\
13.1666666666667	-89.5461710195487\\
13.3333333333333	-89.5350277380968\\
13.5	-89.5239469857531\\
13.6666666666667	-89.5129387409984\\
13.8333333333333	-89.5020132421425\\
14	-89.4911809902253\\
14.1666666666667	-89.4804527516895\\
14.3333333333333	-89.4698395608002\\
14.5	-89.4593527217903\\
14.6666666666667	-89.4490038107067\\
14.8333333333333	-89.4388046769331\\
15	-89.4287674443653\\
15.1666666666667	-89.4189045122095\\
15.3333333333333	-89.4092285553806\\
15.5	-89.39975252447\\
15.6666666666667	-89.3904896452553\\
15.8333333333333	-89.3814534177244\\
16	-89.3726576145827\\
16.1666666666667	-89.3641162792159\\
16.3333333333333	-89.3558437230768\\
16.5	-89.3478545224676\\
16.6666666666667	-89.340163514687\\
16.8333333333333	-89.3327857935134\\
17	-89.3257367039929\\
17.1666666666667	-89.3190318365065\\
17.3333333333333	-89.3126870200854\\
17.5	-89.3067183149495\\
17.6666666666667	-89.3011420042416\\
17.8333333333333	-89.295974584934\\
18	-89.2912327578844\\
18.1666666666667	-89.2869334170191\\
18.3333333333333	-89.2830936376259\\
18.5	-89.2797306637395\\
18.6666666666667	-89.2768618946062\\
18.8333333333333	-89.2745048702163\\
19	-89.2726772558978\\
19.1666666666667	-89.2713968259666\\
19.3333333333333	-89.2706814464328\\
19.5	-89.2705490567688\\
19.6666666666667	-89.2710176507452\\
19.8333333333333	-89.272105256349\\
20	-89.2738299148019\\
20.1666666666667	-89.2762096587001\\
20.3333333333333	-89.2792624893065\\
20.5	-89.2830063530256\\
20.6666666666667	-89.2874591171035\\
20.8333333333333	-89.2926385445956\\
21	-89.298562268654\\
21.1666666666667	-89.3052477661903\\
21.3333333333333	-89.3127123309771\\
21.5	-89.320973046255\\
21.6666666666667	-89.3300467569191\\
21.8333333333333	-89.3399500413646\\
22	-89.3506991830747\\
22.1666666666667	-89.3623101420407\\
22.3333333333333	-89.3747985261074\\
22.5	-89.3881795623419\\
22.6666666666667	-89.4024680685275\\
22.8333333333333	-89.4176784248876\\
23	-89.4338245461456\\
23.1666666666667	-89.4509198540336\\
23.3333333333333	-89.4689772503563\\
23.5	-89.4880090907262\\
23.6666666666667	-89.508027159078\\
23.8333333333333	-89.5290426430753\\
24	-89.5510661105186\\
24.1666666666667	-89.5741074868596\\
24.3333333333333	-89.5981760339284\\
24.5	-89.6232803299711\\
24.6666666666667	-89.649428251094\\
24.8333333333333	-89.6766269542042\\
25	-89.704882861529\\
25.1666666666667	-89.7342016467919\\
25.3333333333333	-89.7645882231129\\
25.5	-89.7960467326957\\
25.6666666666667	-89.828580538352\\
25.8333333333333	-89.8621922169076\\
26	-89.8968835545237\\
26.1666666666667	-89.9326555439563\\
26.3333333333333	-89.9695083837691\\
26.5	-90.0074414795029\\
26.6666666666667	-90.0464534467947\\
26.8333333333333	-90.0865421164313\\
27	-90.1277045413102\\
27.1666666666667	-90.1699370052716\\
27.3333333333333	-90.2132350337571\\
27.5	-90.257593406239\\
27.6666666666667	-90.3030061703589\\
27.8333333333333	-90.3494666577036\\
28	-90.3969675011395\\
28.1666666666667	-90.4455006536224\\
28.3333333333333	-90.495057408389\\
28.5	-90.5456284204352\\
28.6666666666667	-90.5972037291804\\
28.8333333333333	-90.6497727822116\\
29	-90.7033244600015\\
29.1666666666667	-90.7578471014886\\
29.3333333333333	-90.8133285304104\\
29.5	-90.869756082276\\
29.6666666666667	-90.9271166318666\\
29.8333333333333	-90.9853966211547\\
30	-91.0445820875303\\
30.1666666666667	-91.1046586922286\\
30.3333333333333	-91.1656117488546\\
30.5	-91.2274262519032\\
30.6666666666667	-91.2900869051779\\
30.8333333333333	-91.3535781500156\\
31	-91.4178841932276\\
31.1666666666667	-91.4829890346768\\
31.3333333333333	-91.548876494409\\
31.5	-91.615530239269\\
31.6666666666667	-91.6829338089328\\
31.8333333333333	-91.7510706412959\\
32	-91.8199240971605\\
32.1666666666667	-91.8894774841736\\
32.3333333333333	-91.9597140799717\\
32.5	-92.0306171544932\\
32.6666666666667	-92.1021699914258\\
32.8333333333333	-92.1743559087635\\
33	-92.2471582784478\\
33.1666666666667	-92.3205605450791\\
33.3333333333333	-92.3945462436847\\
33.5	-92.4690990165356\\
33.6666666666667	-92.544202629009\\
33.8333333333333	-92.6198409844975\\
34	-92.6959981383684\\
34.1666666666667	-92.7726583109821\\
34.3333333333333	-92.8498058997798\\
34.5	-92.9274254904546\\
34.6666666666667	-93.0055018672228\\
34.8333333333333	-93.084020022214\\
35	-93.1629651640016\\
35.1666666666667	-93.2423227252946\\
35.3333333333333	-93.3220783698179\\
35.5	-93.4022179984045\\
35.6666666666667	-93.4827277543264\\
35.8333333333333	-93.5635940278936\\
36	-93.6448034603478\\
36.1666666666667	-93.7263429470792\\
36.3333333333333	-93.8081996401978\\
36.5	-93.8903609504856\\
36.6666666666667	-93.9728145487607\\
36.8333333333333	-94.0555483666817\\
37	-94.138550597021\\
37.1666666666667	-94.2218096934357\\
37.3333333333333	-94.3053143697637\\
37.5	-94.3890535988728\\
37.6666666666667	-94.4730166110882\\
37.8333333333333	-94.5571928922264\\
38	-94.6415721812583\\
38.1666666666667	-94.7261444676275\\
38.3333333333333	-94.810899988247\\
38.5	-94.8958292241959\\
38.6666666666667	-94.9809228971392\\
38.8333333333333	-95.0661719654898\\
39	-95.1515676203346\\
39.1666666666667	-95.2371012811406\\
39.3333333333333	-95.3227645912622\\
39.5	-95.4085494132639\\
39.6666666666667	-95.4944478240755\\
39.8333333333333	-95.5804521099953\\
40	-95.6665547615547\\
40.1666666666667	-95.7527484682572\\
40.3333333333333	-95.8390261132053\\
40.5	-95.9253807676258\\
40.6666666666667	-96.0118056853048\\
40.8333333333333	-96.0982942969414\\
41	-96.1848402044309\\
41.1666666666667	-96.2714371750837\\
41.3333333333333	-96.3580791357895\\
41.5	-96.4447601671319\\
41.6666666666667	-96.5314744974619\\
41.8333333333333	-96.6182164969334\\
42	-96.704980671508\\
42.1666666666667	-96.7917616569317\\
42.3333333333333	-96.8785542126888\\
42.5	-96.9653532159354\\
42.6666666666667	-97.0521536554161\\
42.8333333333333	-97.1389506253654\\
43	-97.225739319397\\
43.1666666666667	-97.3125150243808\\
43.3333333333333	-97.3992731143106\\
43.5	-97.4860090441619\\
43.6666666666667	-97.5727183437409\\
43.8333333333333	-97.6593966115241\\
44	-97.7460395084892\\
44.1666666666667	-97.8326427519364\\
44.3333333333333	-97.919202109299\\
44.5	-98.0057133919425\\
44.6666666666667	-98.0921724489515\\
44.8333333333333	-98.1785751609029\\
45	-98.2649174336222\\
45.1666666666667	-98.3511951919247\\
45.3333333333333	-98.4374043733356\\
45.5	-98.5235409217903\\
45.6666666666667	-98.6096007813116\\
45.8333333333333	-98.6955798896611\\
46	-98.7814741719636\\
46.1666666666667	-98.8672795343026\\
46.3333333333333	-98.952991857283\\
46.5	-99.0386069895608\\
46.6666666666667	-99.1241207413363\\
46.8333333333333	-99.2095288778092\\
47	-99.2948271125938\\
47.1666666666667	-99.380011101092\\
47.3333333333333	-99.465076433822\\
47.5	-99.550018629702\\
47.6666666666667	-99.6348331292867\\
47.8333333333333	-99.7195152879553\\
48	-99.8040603690505\\
48.1666666666667	-99.8884635369669\\
48.3333333333333	-99.9727198501889\\
48.5	-100.056824254278\\
48.6666666666667	-100.140771574809\\
48.8333333333333	-100.224556510256\\
49	-100.30817362483\\
49.1666666666667	-100.391617341264\\
49.3333333333333	-100.474881933563\\
49.5	-100.557961519697\\
49.6666666666667	-100.640850054263\\
49.8333333333333	-100.723541321103\\
50	-100.806028925898\\
50.1666666666667	-100.888306288726\\
50.3333333333333	-100.970366636599\\
50.5	-101.052202995992\\
50.6666666666667	-101.133808185352\\
50.8333333333333	-101.215174807615\\
51	-101.29629524273\\
51.1666666666667	-101.377161640203\\
51.3333333333333	-101.45776591167\\
51.5	-101.538099723513\\
51.6666666666667	-101.618154489533\\
51.8333333333333	-101.697921363696\\
52	-101.777391232963\\
52.1666666666667	-101.856554710226\\
52.3333333333333	-101.935402127365\\
52.5	-102.013923528454\\
52.6666666666667	-102.092108663126\\
52.8333333333333	-102.169946980128\\
53	-102.24742762109\\
53.1666666666667	-102.324539414529\\
53.3333333333333	-102.401270870125\\
53.5	-102.477610173289\\
53.6666666666667	-102.553545180062\\
53.8333333333333	-102.629063412369\\
54	-102.704152053671\\
54.1666666666667	-102.778797945049\\
54.3333333333333	-102.852987581752\\
54.5	-102.926707110257\\
54.6666666666667	-102.999942325873\\
54.8333333333333	-103.072678670939\\
55	-103.144901233653\\
55.1666666666667	-103.216594747583\\
55.3333333333333	-103.2877435919\\
55.5	-103.358331792385\\
55.6666666666667	-103.428343023252\\
55.8333333333333	-103.497760609842\\
56	-103.566567532231\\
56.1666666666667	-103.634746429803\\
56.3333333333333	-103.702279606843\\
56.5	-103.769149039178\\
56.6666666666667	-103.835336381944\\
56.8333333333333	-103.900822978497\\
57	-103.965589870529\\
57.1666666666667	-104.029617809431\\
57.3333333333333	-104.092887268934\\
57.5	-104.155378459076\\
57.6666666666667	-104.217071341529\\
57.8333333333333	-104.277945646305\\
58	-104.337980889886\\
58.1666666666667	-104.397156394786\\
58.3333333333333	-104.455451310563\\
58.5	-104.512844636298\\
58.6666666666667	-104.569315244542\\
58.8333333333333	-104.624841906723\\
59	-104.679403320013\\
59.1666666666667	-104.732978135624\\
59.3333333333333	-104.785544988519\\
59.5	-104.837082528497\\
59.6666666666667	-104.887569452603\\
59.8333333333333	-104.936984538816\\
60	-104.985306680945\\
60.1666666666667	-105.032514924666\\
60.3333333333333	-105.078588504607\\
60.5	-105.123506882388\\
60.6666666666667	-105.167249785524\\
60.8333333333333	-105.20979724705\\
61	-105.251129645777\\
61.1666666666667	-105.291227747012\\
61.3333333333333	-105.330072743623\\
61.5	-105.367646297287\\
61.6666666666667	-105.403930579765\\
61.8333333333333	-105.438908314036\\
62	-105.472562815121\\
62.1666666666667	-105.504878030428\\
62.3333333333333	-105.535838579415\\
62.5	-105.565429792421\\
62.6666666666667	-105.593637748454\\
62.8333333333333	-105.620449311769\\
63	-105.645852167052\\
63.1666666666667	-105.669834853025\\
63.3333333333333	-105.692386794308\\
63.5	-105.713498331366\\
63.6666666666667	-105.733160748386\\
63.8333333333333	-105.751366298923\\
64	-105.768108229197\\
64.1666666666667	-105.783380798888\\
64.3333333333333	-105.797179299333\\
64.5	-105.809500069023\\
64.6666666666667	-105.820340506307\\
64.8333333333333	-105.829699079239\\
65	-105.837575332522\\
65.1666666666667	-105.843969891509\\
65.3333333333333	-105.848884463243\\
65.5	-105.852321834542\\
65.6666666666667	-105.854285867151\\
65.8333333333333	-105.854781489987\\
66	-105.853814688546\\
66.1666666666667	-105.851392491532\\
66.3333333333333	-105.847522954806\\
66.5	-105.842215142744\\
66.6666666666667	-105.83547910714\\
66.8333333333333	-105.827325863766\\
67	-105.817767366741\\
67.1666666666667	-105.806816480866\\
67.3333333333333	-105.794486952074\\
67.5	-105.780793376175\\
67.6666666666667	-105.765751166074\\
67.8333333333333	-105.749376517628\\
68	-105.731686374347\\
68.1666666666667	-105.712698391102\\
68.3333333333333	-105.69243089705\\
68.5	-105.670902857936\\
68.6666666666667	-105.648133837974\\
68.8333333333333	-105.624143961477\\
69	-105.598953874407\\
69.1666666666667	-105.572584706023\\
69.3333333333333	-105.545058030777\\
69.5	-105.516395830618\\
69.6666666666667	-105.486620457849\\
69.8333333333333	-105.455754598672\\
70	-105.423821237544\\
70.1666666666667	-105.390843622471\\
70.3333333333333	-105.356845231335\\
70.5	-105.321849739362\\
70.6666666666667	-105.285880987803\\
70.8333333333333	-105.248962953927\\
71	-105.211119722365\\
71.1666666666667	-105.172375457884\\
71.3333333333333	-105.13275437962\\
71.5	-105.092280736827\\
71.6666666666667	-105.050978786147\\
71.8333333333333	-105.008872770441\\
72	-104.96598689918\\
72.1666666666667	-104.922345330409\\
72.3333333333333	-104.877972154271\\
72.5	-104.832891378092\\
72.6666666666667	-104.787126913007\\
72.8333333333333	-104.740702562104\\
73	-104.693642010057\\
73.1666666666667	-104.645968814234\\
73.3333333333333	-104.597706397219\\
73.5	-104.548878040737\\
73.6666666666667	-104.499506880916\\
73.8333333333333	-104.449615904861\\
74	-104.399227948485\\
74.1666666666667	-104.348365695549\\
74.3333333333333	-104.297051677858\\
74.5	-104.245308276575\\
74.6666666666667	-104.193157724578\\
74.8333333333333	-104.140622109836\\
75	-104.087723379723\\
75.1666666666667	-104.034483346233\\
75.3333333333333	-103.980923692037\\
75.5	-103.927065977328\\
75.6666666666667	-103.8729316474\\
75.8333333333333	-103.81854204091\\
76	-103.763918398766\\
76.1666666666667	-103.709081873586\\
76.3333333333333	-103.654053539683\\
76.5	-103.598854403519\\
76.6666666666667	-103.543505414573\\
76.8333333333333	-103.488027476577\\
77	-103.432441459059\\
77.1666666666667	-103.376768209157\\
77.3333333333333	-103.321028563642\\
77.5	-103.26524336109\\
77.6666666666667	-103.209433454177\\
77.8333333333333	-103.153619722026\\
78	-103.09782308255\\
78.1666666666667	-103.042064504767\\
78.3333333333333	-102.986365021002\\
78.5	-102.930745738945\\
78.6666666666667	-102.875227853506\\
78.8333333333333	-102.819832658407\\
79	-102.764581557472\\
79.1666666666667	-102.709496075544\\
79.3333333333333	-102.65459786898\\
79.5	-102.59990873567\\
79.6666666666667	-102.545450624521\\
79.8333333333333	-102.491245644343\\
80	-102.437316072085\\
80.1666666666667	-102.383684360361\\
80.3333333333333	-102.330373144194\\
80.5	-102.277405246935\\
80.6666666666667	-102.224803685284\\
80.8333333333333	-102.17259167335\\
81	-102.120792625695\\
81.1666666666667	-102.069430159298\\
81.3333333333333	-102.01852809437\\
81.5	-101.968110453968\\
81.6666666666667	-101.918201462347\\
81.8333333333333	-101.868825541981\\
82	-101.820007309209\\
82.1666666666667	-101.771771568439\\
82.3333333333333	-101.724143304862\\
82.5	-101.67714767563\\
82.6666666666667	-101.630809999438\\
82.8333333333333	-101.585155744485\\
83	-101.540210514754\\
83.1666666666667	-101.496000034606\\
83.3333333333333	-101.452550131629\\
83.5	-101.409886717746\\
83.6666666666667	-101.36803576856\\
83.8333333333333	-101.327023300921\\
84	-101.286875348735\\
84.1666666666667	-101.247617937008\\
84.3333333333333	-101.20927705416\\
84.5	-101.171878622631\\
84.6666666666667	-101.135448467827\\
84.8333333333333	-101.100012285451\\
85	-101.065595607291\\
85.1666666666667	-101.03222376554\\
85.3333333333333	-100.99992185573\\
85.5	-100.968714698386\\
85.6666666666667	-100.938626799514\\
85.8333333333333	-100.909682310049\\
86	-100.88190498439\\
86.1666666666667	-100.855318138181\\
86.3333333333333	-100.829944605507\\
86.5	-100.805806695644\\
86.6666666666667	-100.78292614959\\
86.8333333333333	-100.761324096518\\
87	-100.741021010392\\
87.1666666666667	-100.722036666925\\
87.3333333333333	-100.704390101088\\
87.5	-100.688099565413\\
87.6666666666667	-100.673182489262\\
87.8333333333333	-100.659655439324\\
88	-100.647534081528\\
88.1666666666667	-100.636833144596\\
88.3333333333333	-100.627566385445\\
88.5	-100.619746556642\\
88.6666666666667	-100.61338537611\\
88.8333333333333	-100.608493499255\\
89	-100.605080493709\\
89.1666666666667	-100.603154816837\\
89.3333333333333	-100.602723796147\\
89.5	-100.603793612743\\
89.6666666666667	-100.606369287922\\
89.8333333333333	-100.610454673018\\
90	-100.61605244254\\
90.1666666666667	-100.623164090692\\
90.3333333333333	-100.631789931262\\
90.5	-100.64192910092\\
90.6666666666667	-100.6535795659\\
90.8333333333333	-100.666738132026\\
91	-100.681400458028\\
91.1666666666667	-100.697561072083\\
91.3333333333333	-100.715213391463\\
91.5	-100.734349745194\\
91.6666666666667	-100.754961399585\\
91.8333333333333	-100.777038586475\\
92	-100.800570534047\\
92.1666666666667	-100.825545500016\\
92.3333333333333	-100.851950807022\\
92.5	-100.879772880016\\
92.6666666666667	-100.908997285444\\
92.8333333333333	-100.939608772013\\
93	-100.971591312831\\
93.1666666666667	-101.0049281487\\
93.3333333333333	-101.039601832351\\
93.5	-101.075594273394\\
93.6666666666667	-101.11288678379\\
93.8333333333333	-101.151460123624\\
94	-101.191294546976\\
94.1666666666667	-101.23236984771\\
94.3333333333333	-101.274665404979\\
94.5	-101.318160228276\\
94.6666666666667	-101.362833001874\\
94.8333333333333	-101.408662128478\\
95	-101.455625771965\\
95.1666666666667	-101.50370189907\\
95.3333333333333	-101.552868319899\\
95.5	-101.603102727159\\
95.6666666666667	-101.654382734014\\
95.8333333333333	-101.706685910479\\
96	-101.75998981828\\
96.1666666666667	-101.814272044122\\
96.3333333333333	-101.869510231315\\
96.5	-101.925682109718\\
96.6666666666667	-101.982765523973\\
96.8333333333333	-102.040738460019\\
97	-102.099579069859\\
97.1666666666667	-102.159265694598\\
97.3333333333333	-102.219776885747\\
97.5	-102.281091424817\\
97.6666666666667	-102.34318834121\\
97.8333333333333	-102.406046928446\\
98	-102.469646758758\\
98.1666666666667	-102.533967696079\\
98.3333333333333	-102.598989907474\\
98.5	-102.664693873056\\
98.6666666666667	-102.731060394432\\
98.8333333333333	-102.798070601727\\
99	-102.865705959236\\
99.1666666666667	-102.933948269762\\
99.3333333333333	-103.002779677682\\
99.5	-103.0721826708\\
99.6666666666667	-103.142140081039\\
99.8333333333333	-103.212635084023\\
100	-103.283651197604\\
100.166666666667	-103.355172279375\\
100.333333333333	-103.427182523234\\
100.5	-103.499666455031\\
100.666666666667	-103.572608927361\\
100.833333333333	-103.64599511353\\
101	-103.719810500752\\
101.166666666667	-103.794040882609\\
101.333333333333	-103.868672350818\\
101.5	-103.943691286343\\
101.666666666667	-104.019084349874\\
101.833333333333	-104.094838471726\\
102	-104.170940841173\\
102.166666666667	-104.247378895247\\
102.333333333333	-104.324140307038\\
102.5	-104.401212973501\\
102.666666666667	-104.478585002815\\
102.833333333333	-104.556244701289\\
103	-104.63418055985\\
103.166666666667	-104.712381240123\\
103.333333333333	-104.790835560117\\
103.5	-104.869532479525\\
103.666666666667	-104.948461084656\\
103.833333333333	-105.027610573002\\
104	-105.106970237448\\
104.166666666667	-105.186529450135\\
104.333333333333	-105.266277645971\\
104.5	-105.346204305804\\
104.666666666667	-105.426298939253\\
104.833333333333	-105.506551067198\\
105	-105.586950203931\\
105.166666666667	-105.667485838971\\
105.333333333333	-105.748147418532\\
105.5	-105.828924326657\\
105.666666666667	-105.909805866002\\
105.833333333333	-105.99078123828\\
106	-106.07183952436\\
106.166666666667	-106.152969664012\\
106.333333333333	-106.234160435314\\
106.5	-106.315400433704\\
106.666666666667	-106.39667805069\\
106.833333333333	-106.477981452215\\
107	-106.559298556682\\
107.166666666667	-106.640617012643\\
107.333333333333	-106.721924176162\\
107.5	-106.803207087863\\
107.666666666667	-106.884452449665\\
107.833333333333	-106.965646601236\\
108	-107.046775496168\\
108.166666666667	-107.127824677906\\
108.333333333333	-107.208779255453\\
108.5	-107.28962387888\\
108.666666666667	-107.370342714683\\
108.833333333333	-107.450919421014\\
109	-107.531337122849\\
109.166666666667	-107.611578387132\\
109.333333333333	-107.691625197966\\
109.5	-107.771458931901\\
109.666666666667	-107.851060333408\\
109.833333333333	-107.930409490617\\
110	-108.0094858114\\
110.166666666667	-108.08826799991\\
110.333333333333	-108.166734033684\\
110.5	-108.244861141412\\
110.666666666667	-108.322625781529\\
110.833333333333	-108.400003621742\\
111	-108.476969519658\\
111.166666666667	-108.553497504673\\
111.333333333333	-108.629560761286\\
111.5	-108.705131614031\\
111.666666666667	-108.780181514214\\
111.833333333333	-108.854681028667\\
112	-108.928599830732\\
112.166666666667	-109.001906693697\\
112.333333333333	-109.074569486928\\
112.5	-109.146555174932\\
112.666666666667	-109.217829819606\\
112.833333333333	-109.288358585926\\
113	-109.358105751339\\
113.166666666667	-109.427034719117\\
113.333333333333	-109.495108035942\\
113.5	-109.562287413966\\
113.666666666667	-109.628533757625\\
113.833333333333	-109.693807195427\\
114	-109.758067116967\\
114.166666666667	-109.821272215374\\
114.333333333333	-109.883380535396\\
114.5	-109.944349527297\\
114.666666666667	-110.004136106701\\
114.833333333333	-110.06269672052\\
115	-110.119987419007\\
115.166666666667	-110.175963934007\\
115.333333333333	-110.230581763354\\
115.5	-110.283796261375\\
115.666666666667	-110.335562735379\\
115.833333333333	-110.385836547928\\
116	-110.434573224673\\
116.166666666667	-110.481728567437\\
116.333333333333	-110.527258772155\\
116.5	-110.571120551246\\
116.666666666667	-110.613271259877\\
116.833333333333	-110.653669025554\\
117	-110.692272880363\\
117.166666666667	-110.729042895162\\
117.333333333333	-110.763940314934\\
117.5	-110.796927694454\\
117.666666666667	-110.82796903341\\
117.833333333333	-110.85702991003\\
118	-110.884077612265\\
118.166666666667	-110.909081265551\\
118.333333333333	-110.932011956158\\
118.5	-110.952842849134\\
118.666666666667	-110.971549299872\\
118.833333333333	-110.98810895836\\
119	-111.002501865196\\
119.166666666667	-111.014710538518\\
119.333333333333	-111.024720051065\\
119.5	-111.032518096655\\
119.666666666667	-111.038095045464\\
119.833333333333	-111.041443987572\\
120	-111.04256076438\\
120.166666666667	-111.041443987572\\
120.333333333333	-111.038095045464\\
120.5	-111.032518096655\\
120.666666666667	-111.024720051065\\
120.833333333333	-111.014710538518\\
121	-111.002501865196\\
121.166666666667	-110.98810895836\\
121.333333333333	-110.971549299872\\
121.5	-110.952842849134\\
121.666666666667	-110.932011956158\\
121.833333333333	-110.909081265551\\
122	-110.884077612265\\
122.166666666667	-110.85702991003\\
122.333333333333	-110.82796903341\\
122.5	-110.796927694454\\
122.666666666667	-110.763940314934\\
122.833333333333	-110.729042895162\\
123	-110.692272880363\\
123.166666666667	-110.653669025554\\
123.333333333333	-110.613271259877\\
123.5	-110.571120551246\\
123.666666666667	-110.527258772155\\
123.833333333333	-110.481728567437\\
124	-110.434573224673\\
124.166666666667	-110.385836547928\\
124.333333333333	-110.335562735379\\
124.5	-110.283796261375\\
124.666666666667	-110.230581763354\\
124.833333333333	-110.175963934007\\
125	-110.119987419007\\
125.166666666667	-110.06269672052\\
125.333333333333	-110.004136106701\\
125.5	-109.944349527297\\
125.666666666667	-109.883380535396\\
125.833333333333	-109.821272215374\\
126	-109.758067116967\\
126.166666666667	-109.693807195427\\
126.333333333333	-109.628533757625\\
126.5	-109.562287413966\\
126.666666666667	-109.495108035942\\
126.833333333333	-109.427034719117\\
127	-109.358105751339\\
127.166666666667	-109.288358585926\\
127.333333333333	-109.217829819606\\
127.5	-109.146555174932\\
127.666666666667	-109.074569486928\\
127.833333333333	-109.001906693697\\
128	-108.928599830732\\
128.166666666667	-108.854681028667\\
128.333333333333	-108.780181514214\\
128.5	-108.705131614031\\
128.666666666667	-108.629560761286\\
128.833333333333	-108.553497504673\\
129	-108.476969519658\\
129.166666666667	-108.400003621742\\
129.333333333333	-108.322625781529\\
129.5	-108.244861141412\\
129.666666666667	-108.166734033684\\
129.833333333333	-108.08826799991\\
130	-108.0094858114\\
130.166666666667	-107.930409490617\\
130.333333333333	-107.851060333408\\
130.5	-107.771458931901\\
130.666666666667	-107.691625197966\\
130.833333333333	-107.611578387132\\
131	-107.531337122849\\
131.166666666667	-107.450919421014\\
131.333333333333	-107.370342714683\\
131.5	-107.28962387888\\
131.666666666667	-107.208779255453\\
131.833333333333	-107.127824677906\\
132	-107.046775496168\\
132.166666666667	-106.965646601236\\
132.333333333333	-106.884452449665\\
132.5	-106.803207087863\\
132.666666666667	-106.721924176162\\
132.833333333333	-106.640617012643\\
133	-106.559298556682\\
133.166666666667	-106.477981452215\\
133.333333333333	-106.39667805069\\
133.5	-106.315400433704\\
133.666666666667	-106.234160435314\\
133.833333333333	-106.152969664012\\
134	-106.07183952436\\
134.166666666667	-105.99078123828\\
134.333333333333	-105.909805866002\\
134.5	-105.828924326657\\
134.666666666667	-105.748147418532\\
134.833333333333	-105.667485838971\\
135	-105.586950203931\\
135.166666666667	-105.506551067198\\
135.333333333333	-105.426298939253\\
135.5	-105.346204305804\\
135.666666666667	-105.266277645971\\
135.833333333333	-105.186529450135\\
136	-105.106970237448\\
136.166666666667	-105.027610573002\\
136.333333333333	-104.948461084656\\
136.5	-104.869532479525\\
136.666666666667	-104.790835560117\\
136.833333333333	-104.712381240123\\
137	-104.63418055985\\
137.166666666667	-104.556244701289\\
137.333333333333	-104.478585002815\\
137.5	-104.401212973501\\
137.666666666667	-104.324140307038\\
137.833333333333	-104.247378895247\\
138	-104.170940841173\\
138.166666666667	-104.094838471726\\
138.333333333333	-104.019084349874\\
138.5	-103.943691286343\\
138.666666666667	-103.868672350818\\
138.833333333333	-103.794040882608\\
139	-103.719810500752\\
139.166666666667	-103.64599511353\\
139.333333333333	-103.572608927361\\
139.5	-103.499666455031\\
139.666666666667	-103.427182523234\\
139.833333333333	-103.355172279375\\
140	-103.283651197604\\
140.166666666667	-103.212635084023\\
140.333333333333	-103.142140081039\\
140.5	-103.0721826708\\
140.666666666667	-103.002779677682\\
140.833333333333	-102.933948269762\\
141	-102.865705959236\\
141.166666666667	-102.798070601727\\
141.333333333333	-102.731060394432\\
141.5	-102.664693873056\\
141.666666666667	-102.598989907474\\
141.833333333333	-102.533967696079\\
142	-102.469646758758\\
142.166666666667	-102.406046928446\\
142.333333333333	-102.34318834121\\
142.5	-102.281091424817\\
142.666666666667	-102.219776885747\\
142.833333333333	-102.159265694598\\
143	-102.099579069859\\
143.166666666667	-102.040738460019\\
143.333333333333	-101.982765523973\\
143.5	-101.925682109718\\
143.666666666667	-101.869510231315\\
143.833333333333	-101.814272044122\\
144	-101.75998981828\\
144.166666666667	-101.706685910479\\
144.333333333333	-101.654382734014\\
144.5	-101.603102727159\\
144.666666666667	-101.552868319899\\
144.833333333333	-101.50370189907\\
145	-101.455625771965\\
145.166666666667	-101.408662128478\\
145.333333333333	-101.362833001874\\
145.5	-101.318160228276\\
145.666666666667	-101.274665404979\\
145.833333333333	-101.23236984771\\
146	-101.191294546976\\
146.166666666667	-101.151460123624\\
146.333333333333	-101.11288678379\\
146.5	-101.075594273394\\
146.666666666667	-101.039601832351\\
146.833333333333	-101.0049281487\\
147	-100.971591312831\\
147.166666666667	-100.939608772013\\
147.333333333333	-100.908997285444\\
147.5	-100.879772880016\\
147.666666666667	-100.851950807022\\
147.833333333333	-100.825545500016\\
148	-100.800570534047\\
148.166666666667	-100.777038586475\\
148.333333333333	-100.754961399585\\
148.5	-100.734349745194\\
148.666666666667	-100.715213391463\\
148.833333333333	-100.697561072083\\
149	-100.681400458028\\
149.166666666667	-100.666738132026\\
149.333333333333	-100.6535795659\\
149.5	-100.64192910092\\
149.666666666667	-100.631789931262\\
149.833333333333	-100.623164090692\\
150	-100.61605244254\\
150.166666666667	-100.610454673018\\
150.333333333333	-100.606369287922\\
150.5	-100.603793612743\\
150.666666666667	-100.602723796147\\
150.833333333333	-100.603154816837\\
151	-100.605080493709\\
151.166666666667	-100.608493499255\\
151.333333333333	-100.61338537611\\
151.5	-100.619746556642\\
151.666666666667	-100.627566385445\\
151.833333333333	-100.636833144596\\
152	-100.647534081528\\
152.166666666667	-100.659655439324\\
152.333333333333	-100.673182489262\\
152.5	-100.688099565413\\
152.666666666667	-100.704390101088\\
152.833333333333	-100.722036666925\\
153	-100.741021010392\\
153.166666666667	-100.761324096518\\
153.333333333333	-100.78292614959\\
153.5	-100.805806695644\\
153.666666666667	-100.829944605507\\
153.833333333333	-100.855318138181\\
154	-100.88190498439\\
154.166666666667	-100.909682310049\\
154.333333333333	-100.938626799514\\
154.5	-100.968714698386\\
154.666666666667	-100.99992185573\\
154.833333333333	-101.03222376554\\
155	-101.065595607291\\
155.166666666667	-101.100012285451\\
155.333333333333	-101.135448467827\\
155.5	-101.171878622631\\
155.666666666667	-101.20927705416\\
155.833333333333	-101.247617937008\\
156	-101.286875348735\\
156.166666666667	-101.327023300921\\
156.333333333333	-101.36803576856\\
156.5	-101.409886717746\\
156.666666666667	-101.452550131629\\
156.833333333333	-101.496000034606\\
157	-101.540210514754\\
157.166666666667	-101.585155744485\\
157.333333333333	-101.630809999438\\
157.5	-101.67714767563\\
157.666666666667	-101.724143304862\\
157.833333333333	-101.771771568439\\
158	-101.820007309209\\
158.166666666667	-101.868825541981\\
158.333333333333	-101.918201462347\\
158.5	-101.968110453968\\
158.666666666667	-102.01852809437\\
158.833333333333	-102.069430159298\\
159	-102.120792625695\\
159.166666666667	-102.17259167335\\
159.333333333333	-102.224803685284\\
159.5	-102.277405246935\\
159.666666666667	-102.330373144194\\
159.833333333333	-102.383684360361\\
160	-102.437316072085\\
160.166666666667	-102.491245644343\\
160.333333333333	-102.545450624521\\
160.5	-102.59990873567\\
160.666666666667	-102.65459786898\\
160.833333333333	-102.709496075544\\
161	-102.764581557472\\
161.166666666667	-102.819832658407\\
161.333333333333	-102.875227853506\\
161.5	-102.930745738945\\
161.666666666667	-102.986365021002\\
161.833333333333	-103.042064504767\\
162	-103.09782308255\\
162.166666666667	-103.153619722026\\
162.333333333333	-103.209433454177\\
162.5	-103.26524336109\\
162.666666666667	-103.321028563642\\
162.833333333333	-103.376768209157\\
163	-103.432441459059\\
163.166666666667	-103.488027476577\\
163.333333333333	-103.543505414573\\
163.5	-103.598854403519\\
163.666666666667	-103.654053539683\\
163.833333333333	-103.709081873586\\
164	-103.763918398766\\
164.166666666667	-103.81854204091\\
164.333333333333	-103.8729316474\\
164.5	-103.927065977328\\
164.666666666667	-103.980923692037\\
164.833333333333	-104.034483346233\\
165	-104.087723379723\\
165.166666666667	-104.140622109836\\
165.333333333333	-104.193157724578\\
165.5	-104.245308276575\\
165.666666666667	-104.297051677858\\
165.833333333333	-104.348365695549\\
166	-104.399227948485\\
166.166666666667	-104.449615904861\\
166.333333333333	-104.499506880916\\
166.5	-104.548878040737\\
166.666666666667	-104.597706397219\\
166.833333333333	-104.645968814234\\
167	-104.693642010057\\
167.166666666667	-104.740702562104\\
167.333333333333	-104.787126913007\\
167.5	-104.832891378092\\
167.666666666667	-104.877972154271\\
167.833333333333	-104.922345330409\\
168	-104.96598689918\\
168.166666666667	-105.008872770441\\
168.333333333333	-105.050978786147\\
168.5	-105.092280736827\\
168.666666666667	-105.13275437962\\
168.833333333333	-105.172375457884\\
169	-105.211119722365\\
169.166666666667	-105.248962953927\\
169.333333333333	-105.285880987803\\
169.5	-105.321849739362\\
169.666666666667	-105.356845231335\\
169.833333333333	-105.390843622471\\
170	-105.423821237544\\
170.166666666667	-105.455754598672\\
170.333333333333	-105.486620457849\\
170.5	-105.516395830618\\
170.666666666667	-105.545058030777\\
170.833333333333	-105.572584706023\\
171	-105.598953874407\\
171.166666666667	-105.624143961477\\
171.333333333333	-105.648133837974\\
171.5	-105.670902857936\\
171.666666666667	-105.69243089705\\
171.833333333333	-105.712698391102\\
172	-105.731686374347\\
172.166666666667	-105.749376517628\\
172.333333333333	-105.765751166074\\
172.5	-105.780793376175\\
172.666666666667	-105.794486952074\\
172.833333333333	-105.806816480866\\
173	-105.817767366741\\
173.166666666667	-105.827325863766\\
173.333333333333	-105.83547910714\\
173.5	-105.842215142744\\
173.666666666667	-105.847522954806\\
173.833333333333	-105.851392491532\\
174	-105.853814688546\\
174.166666666667	-105.854781489987\\
174.333333333333	-105.854285867151\\
174.5	-105.852321834542\\
174.666666666667	-105.848884463243\\
174.833333333333	-105.843969891509\\
175	-105.837575332522\\
175.166666666667	-105.829699079239\\
175.333333333333	-105.820340506307\\
175.5	-105.809500069023\\
175.666666666667	-105.797179299333\\
175.833333333333	-105.783380798888\\
176	-105.768108229197\\
176.166666666667	-105.751366298923\\
176.333333333333	-105.733160748386\\
176.5	-105.713498331366\\
176.666666666667	-105.692386794308\\
176.833333333333	-105.669834853025\\
177	-105.645852167052\\
177.166666666667	-105.620449311769\\
177.333333333333	-105.593637748454\\
177.5	-105.565429792421\\
177.666666666667	-105.535838579415\\
177.833333333333	-105.504878030428\\
178	-105.472562815121\\
178.166666666667	-105.438908314036\\
178.333333333333	-105.403930579765\\
178.5	-105.367646297287\\
178.666666666667	-105.330072743623\\
178.833333333333	-105.291227747012\\
179	-105.251129645777\\
179.166666666667	-105.20979724705\\
179.333333333333	-105.167249785524\\
179.5	-105.123506882388\\
179.666666666667	-105.078588504607\\
179.833333333333	-105.032514924666\\
180	-104.985306680945\\
180.166666666667	-104.936984538816\\
180.333333333333	-104.887569452603\\
180.5	-104.837082528497\\
180.666666666667	-104.785544988519\\
180.833333333333	-104.732978135624\\
181	-104.679403320013\\
181.166666666667	-104.624841906723\\
181.333333333333	-104.569315244542\\
181.5	-104.512844636298\\
181.666666666667	-104.455451310563\\
181.833333333333	-104.397156394786\\
182	-104.337980889886\\
182.166666666667	-104.277945646305\\
182.333333333333	-104.217071341529\\
182.5	-104.155378459076\\
182.666666666667	-104.092887268934\\
182.833333333333	-104.029617809431\\
183	-103.965589870529\\
183.166666666667	-103.900822978497\\
183.333333333333	-103.835336381944\\
183.5	-103.769149039178\\
183.666666666667	-103.702279606843\\
183.833333333333	-103.634746429803\\
184	-103.566567532231\\
184.166666666667	-103.497760609842\\
184.333333333333	-103.428343023252\\
184.5	-103.358331792385\\
184.666666666667	-103.2877435919\\
184.833333333333	-103.216594747583\\
185	-103.144901233653\\
185.166666666667	-103.072678670939\\
185.333333333333	-102.999942325873\\
185.5	-102.926707110257\\
185.666666666667	-102.852987581752\\
185.833333333333	-102.778797945049\\
186	-102.704152053671\\
186.166666666667	-102.629063412369\\
186.333333333333	-102.553545180062\\
186.5	-102.477610173289\\
186.666666666667	-102.401270870125\\
186.833333333333	-102.324539414529\\
187	-102.24742762109\\
187.166666666667	-102.169946980128\\
187.333333333333	-102.092108663126\\
187.5	-102.013923528454\\
187.666666666667	-101.935402127365\\
187.833333333333	-101.856554710226\\
188	-101.777391232963\\
188.166666666667	-101.697921363696\\
188.333333333333	-101.618154489533\\
188.5	-101.538099723513\\
188.666666666667	-101.45776591167\\
188.833333333333	-101.377161640203\\
189	-101.29629524273\\
189.166666666667	-101.215174807615\\
189.333333333333	-101.133808185352\\
189.5	-101.052202995992\\
189.666666666667	-100.970366636599\\
189.833333333333	-100.888306288726\\
190	-100.806028925898\\
190.166666666667	-100.723541321103\\
190.333333333333	-100.640850054263\\
190.5	-100.557961519697\\
190.666666666667	-100.474881933563\\
190.833333333333	-100.391617341264\\
191	-100.30817362483\\
191.166666666667	-100.224556510256\\
191.333333333333	-100.140771574809\\
191.5	-100.056824254278\\
191.666666666667	-99.9727198501889\\
191.833333333333	-99.8884635369669\\
192	-99.8040603690505\\
192.166666666667	-99.7195152879553\\
192.333333333333	-99.6348331292867\\
192.5	-99.550018629702\\
192.666666666667	-99.465076433822\\
192.833333333333	-99.380011101092\\
193	-99.2948271125938\\
193.166666666667	-99.2095288778092\\
193.333333333333	-99.1241207413363\\
193.5	-99.0386069895608\\
193.666666666667	-98.952991857283\\
193.833333333333	-98.8672795343026\\
194	-98.7814741719636\\
194.166666666667	-98.6955798896611\\
194.333333333333	-98.6096007813116\\
194.5	-98.5235409217903\\
194.666666666667	-98.4374043733356\\
194.833333333333	-98.3511951919247\\
195	-98.2649174336222\\
195.166666666667	-98.1785751609028\\
195.333333333333	-98.0921724489515\\
195.5	-98.0057133919425\\
195.666666666667	-97.919202109299\\
195.833333333333	-97.8326427519364\\
196	-97.7460395084892\\
196.166666666667	-97.6593966115241\\
196.333333333333	-97.5727183437409\\
196.5	-97.486009044162\\
196.666666666667	-97.3992731143106\\
196.833333333333	-97.3125150243808\\
197	-97.225739319397\\
197.166666666667	-97.1389506253654\\
197.333333333333	-97.0521536554161\\
197.5	-96.9653532159354\\
197.666666666667	-96.8785542126888\\
197.833333333333	-96.7917616569317\\
198	-96.704980671508\\
198.166666666667	-96.6182164969334\\
198.333333333333	-96.5314744974619\\
198.5	-96.4447601671319\\
198.666666666667	-96.3580791357895\\
198.833333333333	-96.2714371750837\\
199	-96.1848402044309\\
199.166666666667	-96.0982942969414\\
199.333333333333	-96.0118056853048\\
199.5	-95.9253807676258\\
199.666666666667	-95.8390261132053\\
199.833333333333	-95.7527484682572\\
200	-95.6665547615547\\
200.166666666667	-95.5804521099953\\
200.333333333333	-95.4944478240755\\
200.5	-95.4085494132639\\
200.666666666667	-95.3227645912622\\
200.833333333333	-95.2371012811406\\
201	-95.1515676203346\\
201.166666666667	-95.0661719654898\\
201.333333333333	-94.9809228971392\\
201.5	-94.8958292241959\\
201.666666666667	-94.810899988247\\
201.833333333333	-94.7261444676275\\
202	-94.6415721812583\\
202.166666666667	-94.5571928922264\\
202.333333333333	-94.4730166110882\\
202.5	-94.3890535988728\\
202.666666666667	-94.3053143697637\\
202.833333333333	-94.2218096934357\\
203	-94.138550597021\\
203.166666666667	-94.0555483666817\\
203.333333333333	-93.9728145487607\\
203.5	-93.8903609504856\\
203.666666666667	-93.8081996401978\\
203.833333333333	-93.7263429470792\\
204	-93.6448034603478\\
204.166666666667	-93.5635940278937\\
204.333333333333	-93.4827277543263\\
204.5	-93.4022179984045\\
204.666666666667	-93.3220783698179\\
204.833333333333	-93.2423227252946\\
205	-93.1629651640016\\
205.166666666667	-93.084020022214\\
205.333333333333	-93.0055018672228\\
205.5	-92.9274254904546\\
205.666666666667	-92.8498058997798\\
205.833333333333	-92.7726583109821\\
206	-92.6959981383684\\
206.166666666667	-92.6198409844975\\
206.333333333333	-92.544202629009\\
206.5	-92.4690990165356\\
206.666666666667	-92.3945462436847\\
206.833333333333	-92.3205605450791\\
207	-92.2471582784478\\
207.166666666667	-92.1743559087635\\
207.333333333333	-92.1021699914258\\
207.5	-92.0306171544932\\
207.666666666667	-91.9597140799717\\
207.833333333333	-91.8894774841736\\
208	-91.8199240971605\\
208.166666666667	-91.7510706412959\\
208.333333333333	-91.6829338089329\\
208.5	-91.615530239269\\
208.666666666667	-91.548876494409\\
208.833333333333	-91.4829890346768\\
209	-91.4178841932276\\
209.166666666667	-91.3535781500156\\
209.333333333333	-91.2900869051779\\
209.5	-91.2274262519032\\
209.666666666667	-91.1656117488546\\
209.833333333333	-91.1046586922286\\
210	-91.0445820875303\\
210.166666666667	-90.9853966211547\\
210.333333333333	-90.9271166318666\\
210.5	-90.869756082276\\
210.666666666667	-90.8133285304104\\
210.833333333333	-90.7578471014886\\
211	-90.7033244600015\\
211.166666666667	-90.6497727822116\\
211.333333333333	-90.5972037291804\\
211.5	-90.5456284204352\\
211.666666666667	-90.495057408389\\
211.833333333333	-90.4455006536224\\
212	-90.3969675011395\\
212.166666666667	-90.3494666577036\\
212.333333333333	-90.3030061703589\\
212.5	-90.257593406239\\
212.666666666667	-90.2132350337571\\
212.833333333333	-90.1699370052716\\
213	-90.1277045413102\\
213.166666666667	-90.0865421164313\\
213.333333333333	-90.0464534467947\\
213.5	-90.0074414795029\\
213.666666666667	-89.9695083837691\\
213.833333333333	-89.9326555439563\\
214	-89.8968835545237\\
214.166666666667	-89.8621922169076\\
214.333333333333	-89.828580538352\\
214.5	-89.7960467326957\\
214.666666666667	-89.7645882231129\\
214.833333333333	-89.7342016467919\\
215	-89.704882861529\\
215.166666666667	-89.6766269542042\\
215.333333333333	-89.649428251094\\
215.5	-89.6232803299711\\
215.666666666667	-89.5981760339284\\
215.833333333333	-89.5741074868596\\
216	-89.5510661105186\\
216.166666666667	-89.5290426430753\\
216.333333333333	-89.508027159078\\
216.5	-89.4880090907262\\
216.666666666667	-89.4689772503563\\
216.833333333333	-89.4509198540336\\
217	-89.4338245461456\\
217.166666666667	-89.4176784248876\\
217.333333333333	-89.4024680685276\\
217.5	-89.3881795623419\\
217.666666666667	-89.3747985261074\\
217.833333333333	-89.3623101420407\\
218	-89.3506991830747\\
218.166666666667	-89.3399500413646\\
218.333333333333	-89.3300467569191\\
218.5	-89.320973046255\\
218.666666666667	-89.3127123309771\\
218.833333333333	-89.3052477661903\\
219	-89.298562268654\\
219.166666666667	-89.2926385445956\\
219.333333333333	-89.2874591171035\\
219.5	-89.2830063530256\\
219.666666666667	-89.2792624893065\\
219.833333333333	-89.2762096587001\\
220	-89.2738299148019\\
220.166666666667	-89.272105256349\\
220.333333333333	-89.2710176507452\\
220.5	-89.2705490567688\\
220.666666666667	-89.2706814464328\\
220.833333333333	-89.2713968259666\\
221	-89.2726772558978\\
221.166666666667	-89.2745048702163\\
221.333333333333	-89.2768618946062\\
221.5	-89.2797306637395\\
221.666666666667	-89.2830936376259\\
221.833333333333	-89.2869334170191\\
222	-89.2912327578844\\
222.166666666667	-89.295974584934\\
222.333333333333	-89.3011420042416\\
222.5	-89.3067183149495\\
222.666666666667	-89.3126870200854\\
222.833333333333	-89.3190318365065\\
223	-89.3257367039929\\
223.166666666667	-89.3327857935134\\
223.333333333333	-89.340163514687\\
223.5	-89.3478545224676\\
223.666666666667	-89.3558437230768\\
223.833333333333	-89.3641162792159\\
224	-89.3726576145827\\
224.166666666667	-89.3814534177244\\
224.333333333333	-89.3904896452553\\
224.5	-89.39975252447\\
224.666666666667	-89.4092285553806\\
224.833333333333	-89.4189045122095\\
225	-89.4287674443653\\
225.166666666667	-89.4388046769331\\
225.333333333333	-89.4490038107067\\
225.5	-89.4593527217903\\
225.666666666667	-89.4698395608002\\
225.833333333333	-89.4804527516895\\
226	-89.4911809902253\\
226.166666666667	-89.5020132421425\\
226.333333333333	-89.5129387409984\\
226.5	-89.5239469857531\\
226.666666666667	-89.5350277380968\\
226.833333333333	-89.5461710195487\\
227	-89.5573671083447\\
227.166666666667	-89.5686065361386\\
227.333333333333	-89.5798800845316\\
227.5	-89.5911787814518\\
227.666666666667	-89.6024938973991\\
227.833333333333	-89.6138169415729\\
228	-89.625139657898\\
228.166666666667	-89.6364540209634\\
228.333333333333	-89.6477522318877\\
228.5	-89.6590267141249\\
228.666666666667	-89.6702701092222\\
228.833333333333	-89.6814752725415\\
229	-89.6926352689554\\
229.166666666667	-89.7037433685283\\
229.333333333333	-89.7147930421907\\
229.5	-89.7257779574168\\
229.666666666667	-89.7366919739122\\
229.833333333333	-89.7475291393208\\
230	-89.7582836849558\\
230.166666666667	-89.7689500215622\\
230.333333333333	-89.7795227351175\\
230.5	-89.7899965826737\\
230.666666666667	-89.8003664882473\\
230.833333333333	-89.8106275387615\\
231	-89.8207749800427\\
231.166666666667	-89.8308042128786\\
231.333333333333	-89.8407107891365\\
231.5	-89.8504904079487\\
231.666666666667	-89.8601389119656\\
231.833333333333	-89.8696522836782\\
232	-89.8790266418139\\
232.166666666667	-89.8882582378058\\
232.333333333333	-89.8973434523368\\
232.5	-89.9062787919613\\
232.666666666667	-89.9150608858037\\
232.833333333333	-89.9236864823356\\
233	-89.9321524462324\\
233.166666666667	-89.9404557553088\\
233.333333333333	-89.9485934975347\\
233.5	-89.9565628681309\\
233.666666666667	-89.9643611667453\\
233.833333333333	-89.9719857947086\\
234	-89.9794342523708\\
234.166666666667	-89.9867041365165\\
234.333333333333	-89.9937931378605\\
234.5	-90.0006990386219\\
234.666666666667	-90.0074197101768\\
234.833333333333	-90.0139531107894\\
235	-90.0202972834203\\
235.166666666667	-90.0264503536118\\
235.333333333333	-90.0324105274501\\
235.5	-90.0381760896018\\
235.666666666667	-90.0437454014269\\
235.833333333333	-90.0491168991652\\
236	-90.0542890921963\\
236.166666666667	-90.0592605613731\\
236.333333333333	-90.0640299574267\\
236.5	-90.0685959994431\\
236.666666666667	-90.0729574734112\\
236.833333333333	-90.0771132308393\\
237	-90.0810621874432\\
237.166666666667	-90.0848033219007\\
237.333333333333	-90.0883356746761\\
237.5	-90.0916583469107\\
237.666666666667	-90.0947704993813\\
237.833333333333	-90.0976713515236\\
238	-90.1003601805226\\
238.166666666667	-90.1028363204675\\
238.333333333333	-90.1050991615711\\
238.5	-90.107148149454\\
238.666666666667	-90.1089827844918\\
238.833333333333	-90.1106026212264\\
239	-90.1120072678398\\
239.166666666667	-90.1131963856906\\
239.333333333333	-90.1141696889133\\
239.5	-90.1149269440793\\
239.666666666667	-90.1154679699198\\
239.833333333333	-90.1157926371107\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
65	-105.837575332522\\
65.1666666666667	-105.843969891509\\
65.3333333333333	-105.848884463243\\
65.5	-105.852321834542\\
65.6666666666667	-105.854285867151\\
65.8333333333333	-105.854781489987\\
66	-105.853814688546\\
66.1666666666667	-105.851392491532\\
66.3333333333333	-105.847522954806\\
66.5	-105.842215142744\\
66.6666666666667	-105.83547910714\\
66.8333333333333	-105.827325863766\\
67	-105.817767366741\\
67.1666666666667	-105.806816480866\\
67.3333333333333	-105.794486952074\\
67.5	-105.780793376175\\
67.6666666666667	-105.765751166074\\
67.8333333333333	-105.749376517628\\
68	-105.731686374347\\
68.1666666666667	-105.712698391102\\
68.3333333333333	-105.69243089705\\
68.5	-105.670902857936\\
68.6666666666667	-105.648133837974\\
68.8333333333333	-105.624143961477\\
69	-105.598953874407\\
69.1666666666667	-105.572584706023\\
69.3333333333333	-105.545058030777\\
69.5	-105.516395830618\\
69.6666666666667	-105.486620457849\\
69.8333333333333	-105.455754598672\\
70	-105.423821237544\\
70.1666666666667	-105.390843622471\\
70.3333333333333	-105.356845231335\\
70.5	-105.321849739362\\
70.6666666666667	-105.285880987803\\
70.8333333333333	-105.248962953927\\
71	-105.211119722365\\
71.1666666666667	-105.172375457884\\
71.3333333333333	-105.13275437962\\
71.5	-105.092280736827\\
71.6666666666667	-105.050978786147\\
71.8333333333333	-105.008872770441\\
72	-104.96598689918\\
72.1666666666667	-104.922345330409\\
72.3333333333333	-104.877972154271\\
72.5	-104.832891378092\\
72.6666666666667	-104.787126913007\\
72.8333333333333	-104.740702562104\\
73	-104.693642010057\\
73.1666666666667	-104.645968814234\\
73.3333333333333	-104.597706397219\\
73.5	-104.548878040737\\
73.6666666666667	-104.499506880916\\
73.8333333333333	-104.449615904861\\
74	-104.399227948485\\
74.1666666666667	-104.348365695549\\
74.3333333333333	-104.297051677858\\
74.5	-104.245308276575\\
74.6666666666667	-104.193157724578\\
74.8333333333333	-104.140622109836\\
75	-104.087723379723\\
75.1666666666667	-104.034483346233\\
75.3333333333333	-103.980923692037\\
75.5	-103.927065977328\\
75.6666666666667	-103.8729316474\\
75.8333333333333	-103.81854204091\\
76	-103.763918398766\\
76.1666666666667	-103.709081873586\\
76.3333333333333	-103.654053539683\\
76.5	-103.598854403519\\
76.6666666666667	-103.543505414573\\
76.8333333333333	-103.488027476577\\
77	-103.432441459059\\
77.1666666666667	-103.376768209157\\
77.3333333333333	-103.321028563642\\
77.5	-103.26524336109\\
77.6666666666667	-103.209433454177\\
77.8333333333333	-103.153619722026\\
78	-103.09782308255\\
78.1666666666667	-103.042064504767\\
78.3333333333333	-102.986365021002\\
78.5	-102.930745738945\\
78.6666666666667	-102.875227853506\\
78.8333333333333	-102.819832658407\\
79	-102.764581557472\\
79.1666666666667	-102.709496075544\\
79.3333333333333	-102.65459786898\\
79.5	-102.59990873567\\
79.6666666666667	-102.545450624521\\
79.8333333333333	-102.491245644343\\
80	-102.437316072085\\
80.1666666666667	-102.383684360361\\
80.3333333333333	-102.330373144194\\
80.5	-102.277405246935\\
80.6666666666667	-102.224803685284\\
80.8333333333333	-102.17259167335\\
81	-102.120792625695\\
81.1666666666667	-102.069430159298\\
81.3333333333333	-102.01852809437\\
81.5	-101.968110453968\\
81.6666666666667	-101.918201462347\\
81.8333333333333	-101.868825541981\\
82	-101.820007309209\\
82.1666666666667	-101.771771568439\\
82.3333333333333	-101.724143304862\\
82.5	-101.67714767563\\
82.6666666666667	-101.630809999438\\
82.8333333333333	-101.585155744485\\
83	-101.540210514754\\
83.1666666666667	-101.496000034606\\
83.3333333333333	-101.452550131629\\
83.5	-101.409886717746\\
83.6666666666667	-101.36803576856\\
83.8333333333333	-101.327023300921\\
84	-101.286875348735\\
84.1666666666667	-101.247617937008\\
84.3333333333333	-101.20927705416\\
84.5	-101.171878622631\\
84.6666666666667	-101.135448467827\\
84.8333333333333	-101.100012285451\\
85	-101.065595607291\\
};
\addplot [color=mycolor4, only marks, mark size=3.0pt, mark=*, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
65	-105.837575332522\\
68.3333333333333	-105.69243089705\\
71.6666666666667	-105.050978786147\\
75	-104.087723379723\\
78.3333333333333	-102.986365021002\\
};
\addplot [color=mycolor4, only marks, mark size=3.0pt, mark=*, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
84.1666666666667	-101.247617937008\\
80.8333333333333	-102.17259167335\\
};
\addplot[color = black,densely dashed, forget plot,line width=1.2pt]
	table[row sep=crcr]{%
	80 -200 \\
	80 0 \\
};
\end{axis}
\end{tikzpicture}%

==> figs/PyPz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\FigureWidth,
height=\FigureHeight,
at={(0\FigureWidth,0\FigureHeight)},
scale only axis,
xmode=log,
xmin=0.333,
xmax=500,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency [Hz]},
ymin=-165,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={Magnitude [dB]},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
table[row sep=crcr]{%
	0	113.520658406631\\
	0.333333333333333	-12.8461476460135\\
	0.666666666666667	-24.8988375617223\\
	1	-31.9616878895992\\
	1.33333333333333	-36.9862870269365\\
	1.66666666666667	-40.8977520565427\\
	2	-44.1083042187366\\
	2.33333333333333	-46.8379948366253\\
	2.66666666666667	-49.2183504964489\\
	3	-51.3343979559052\\
	3.33333333333333	-53.2444008556409\\
	3.66666666666667	-54.9901421570483\\
	4	-56.6027225302626\\
	4.33333333333333	-58.1060365335379\\
	4.66666666666667	-59.5189665622169\\
	5	-60.8568292892908\\
	5.33333333333333	-62.1323674980208\\
	5.66666666666667	-63.3564577741198\\
	6	-64.5386363611337\\
	6.33333333333333	-65.6875087717508\\
	6.66666666666667	-66.8110884870049\\
	7	-67.9170974149023\\
	7.33333333333333	-69.0132561879361\\
	7.66666666666667	-70.1075913912253\\
	8	-71.2087918407388\\
	8.33333333333333	-72.326656731543\\
	8.66666666666667	-73.4727000725784\\
	9	-74.6610168784566\\
	9.33333333333333	-75.9095937903962\\
	9.66666666666667	-77.2424031411149\\
	10	-78.6929520446828\\
	10.3333333333333	-80.3107302804068\\
	10.6666666666667	-82.1739917022863\\
	11	-84.4182183989233\\
	11.3333333333333	-87.3110375911375\\
	11.6666666666667	-91.5099225241843\\
	12	-99.5698650695735\\
	12.3333333333333	-103.516255180132\\
	12.6666666666667	-92.9151098566469\\
	13	-88.1146234846947\\
	13.3333333333333	-84.9299018390245\\
	13.6666666666667	-82.4840015060925\\
	14	-80.4427075980369\\
	14.3333333333333	-78.6387769770783\\
	14.6666666666667	-76.9721531821557\\
	15	-75.3732484909256\\
	15.3333333333333	-73.785807454389\\
	15.6666666666667	-72.1565015326522\\
	16	-70.4258688454484\\
	16.3333333333333	-68.5164963486635\\
	16.6666666666667	-66.3117539181275\\
	17	-63.6073685848183\\
	17.3333333333333	-59.9726040665984\\
	17.6666666666667	-54.2143958061342\\
	18	-45.064271549148\\
	18.3333333333333	-54.0019413798844\\
	18.6666666666667	-59.5129712036649\\
	19	-62.8945586837835\\
	19.3333333333333	-65.3296055501402\\
	19.6666666666667	-67.2405532684568\\
	20	-68.8226545641947\\
	20.3333333333333	-70.1817199479853\\
	20.6666666666667	-71.3814847012145\\
	21	-72.4633833451236\\
	21.3333333333333	-73.4559899756371\\
	21.6666666666667	-74.3799928430013\\
	22	-75.2510252092173\\
	22.3333333333333	-76.0813823717702\\
	22.6666666666667	-76.8811238516081\\
	23	-77.6588220338863\\
	23.3333333333333	-78.4221028232434\\
	23.6666666666667	-79.1780663827455\\
	24	-79.9336456564753\\
	24.3333333333333	-80.6959464410714\\
	24.6666666666667	-81.4726085132319\\
	25	-82.2722318467264\\
	25.3333333333333	-83.1049268284912\\
	25.6666666666667	-83.9830774137738\\
	26	-84.922465036606\\
	26.3333333333333	-85.9440151719662\\
	26.6666666666667	-87.0766611416473\\
	27	-88.3623230944056\\
	27.3333333333333	-89.8651708494085\\
	27.6666666666667	-91.69029058889\\
	28	-94.0247885983432\\
	28.3333333333333	-97.2322972044719\\
	28.6666666666667	-101.916384585327\\
	29	-104.753704633168\\
	29.3333333333333	-99.3606190865594\\
	29.6666666666667	-94.6687584747288\\
	30	-91.2179836886252\\
	30.3333333333333	-88.4495118925177\\
	30.6666666666667	-86.066062766174\\
	31	-83.9013464708157\\
	31.3333333333333	-81.8478942831872\\
	31.6666666666667	-79.8239313144231\\
	32	-77.7549332173658\\
	32.3333333333333	-75.5591237740193\\
	32.6666666666667	-73.1301614324233\\
	33	-70.3096106963927\\
	33.3333333333333	-66.8463631606503\\
	33.6666666666667	-62.4948166959377\\
	34	-59.2110894559111\\
	34.3333333333333	-61.8116691797149\\
	34.6666666666667	-65.4187184821542\\
	35	-68.1172117441063\\
	35.3333333333333	-70.1448889808031\\
	35.6666666666667	-71.7386056090965\\
	36	-73.0400184630147\\
	36.3333333333333	-74.1346206537377\\
	36.6666666666667	-75.0766823065814\\
	37	-75.9023772695403\\
	37.3333333333333	-76.6368393678667\\
	37.6666666666667	-77.2981455679627\\
	38	-77.8996774887495\\
	38.3333333333333	-78.4515843323082\\
	38.6666666666667	-78.9617243737417\\
	39	-79.4362912284582\\
	39.3333333333333	-79.8802425066361\\
	39.6666666666667	-80.2976006401733\\
	40	-80.6916686646662\\
	40.3333333333333	-81.0651880247401\\
	40.6666666666667	-81.4204559822973\\
	41	-81.7594143226841\\
	41.3333333333333	-82.0837173083759\\
	41.6666666666667	-82.3947843901156\\
	42	-82.6938415662851\\
	42.3333333333333	-82.9819541640195\\
	42.6666666666667	-83.2600530807385\\
	43	-83.5289559642646\\
	43.3333333333333	-83.7893844546985\\
	43.6666666666667	-84.0419783201523\\
	44	-84.2873071290408\\
	44.3333333333333	-84.5258799491672\\
	44.6666666666667	-84.7581534583222\\
	45	-84.9845387616569\\
	45.3333333333333	-85.2054071553621\\
	45.6666666666667	-85.4210950218311\\
	46	-85.6319080085069\\
	46.3333333333333	-85.8381246090647\\
	46.6666666666667	-86.0399992469612\\
	47	-86.2377649406194\\
	47.3333333333333	-86.4316356147034\\
	47.6666666666667	-86.6218081134077\\
	48	-86.8084639584283\\
	48.3333333333333	-86.9917708899751\\
	48.6666666666667	-87.1718842220557\\
	49	-87.348948036684\\
	49.3333333333333	-87.5230962402051\\
	49.6666666666667	-87.6944535002568\\
	50	-87.8631360778979\\
	50.3333333333333	-88.0292525696626\\
	50.6666666666667	-88.1929045704602\\
	51	-88.3541872667454\\
	51.3333333333333	-88.5131899691386\\
	51.6666666666667	-88.669996590832\\
	52	-88.8246860794816\\
	52.3333333333333	-88.9773328063145\\
	52.6666666666667	-89.1280069183903\\
	53	-89.2767746581053\\
	53.3333333333333	-89.4236986526877\\
	53.6666666666667	-89.5688381781133\\
	54	-89.7122493987379\\
	54.3333333333333	-89.8539855866988\\
	54.6666666666667	-89.9940973217543\\
	55	-90.1326326747292\\
	55.3333333333333	-90.269637374951\\
	55.6666666666667	-90.4051549647158\\
	56	-90.5392269405711\\
	56.3333333333333	-90.6718928837982\\
	56.6666666666667	-90.8031905802945\\
	57	-90.9331561315298\\
	57.3333333333333	-91.0618240567431\\
	57.6666666666667	-91.1892273875659\\
	58	-91.3153977557231\\
	58.3333333333333	-91.4403654742701\\
	58.6666666666667	-91.5641596128179\\
	59	-91.6868080678116\\
	59.3333333333333	-91.8083376273998\\
	59.6666666666667	-91.9287740322287\\
	60	-92.0481420318908\\
	60.3333333333333	-92.1664654375637\\
	60.6666666666667	-92.283767171289\\
	61	-92.4000693118509\\
	61.3333333333333	-92.5153931379036\\
	61.6666666666667	-92.6297591680823\\
	62	-92.743187198827\\
	62.3333333333333	-92.855696339699\\
	62.6666666666667	-92.9673050465788\\
	63	-93.0780311528425\\
	63.3333333333333	-93.187891898699\\
	63.6666666666667	-93.2969039587194\\
	64	-93.4050834678204\\
	64.3333333333333	-93.5124460457018\\
	64.6666666666667	-93.6190068199058\\
	65	-93.7247804475445\\
	65.3333333333333	-93.8297811358934\\
	65.6666666666667	-93.9340226617377\\
	66	-94.0375183897225\\
	66.3333333333333	-94.140281289738\\
	66.6666666666667	-94.2423239532765\\
	67	-94.3436586090695\\
	67.3333333333333	-94.4442971377654\\
	67.6666666666667	-94.5442510859543\\
	68	-94.6435316793951\\
	68.3333333333333	-94.742149835655\\
	68.6666666666667	-94.8401161760501\\
	69	-94.9374410370023\\
	69.3333333333333	-95.0341344809154\\
	69.6666666666667	-95.1302063063879\\
	70	-95.2256660580635\\
	70.3333333333333	-95.3205230359579\\
	70.6666666666667	-95.4147863043382\\
	71	-95.5084647002168\\
	71.3333333333333	-95.6015668414193\\
	71.6666666666667	-95.6941011343249\\
	72	-95.7860757812399\\
	72.3333333333333	-95.8774987874066\\
	72.6666666666667	-95.9683779677869\\
	73	-96.0587209534374\\
	73.3333333333333	-96.1485351977041\\
	73.6666666666667	-96.2378279821012\\
	74	-96.3266064219471\\
	74.3333333333333	-96.4148774717676\\
	74.6666666666667	-96.5026479304602\\
	75	-96.5899244462651\\
	75.3333333333333	-96.6767135215214\\
	75.6666666666667	-96.7630215172319\\
	76	-96.8488546574161\\
	76.3333333333333	-96.934219033349\\
	76.6666666666667	-97.0191206075719\\
	77	-97.1035652177876\\
	77.3333333333333	-97.1875585805702\\
	77.6666666666667	-97.2711062949627\\
	78	-97.3542138459158\\
	78.3333333333333	-97.4368866076027\\
	78.6666666666667	-97.5191298466171\\
	79	-97.6009487250349\\
	79.3333333333333	-97.6823483033755\\
	79.6666666666667	-97.7633335434589\\
	80	-97.8439093111396\\
	80.3333333333333	-97.9240803789648\\
	80.6666666666667	-98.003851428713\\
	81	-98.0832270538735\\
	81.3333333333333	-98.1622117620018\\
	81.6666666666667	-98.2408099770308\\
	82	-98.3190260414714\\
	82.3333333333333	-98.3968642185491\\
	82.6666666666667	-98.4743286942737\\
	83	-98.5514235794332\\
	83.3333333333333	-98.6281529115173\\
	83.6666666666667	-98.7045206565832\\
	84	-98.7805307110516\\
	84.3333333333333	-98.8561869034609\\
	84.6666666666667	-98.931492996141\\
	85	-99.0064526868517\\
	85.3333333333333	-99.0810696103577\\
	85.6666666666667	-99.155347339963\\
	86	-99.2292893889832\\
	86.3333333333333	-99.3028992121888\\
	86.6666666666667	-99.37618020719\\
	87	-99.449135715782\\
	87.3333333333333	-99.5217690252522\\
	87.6666666666667	-99.5940833696507\\
	88	-99.6660819310081\\
	88.3333333333333	-99.7377678405308\\
	88.6666666666667	-99.8091441797609\\
	89	-99.8802139816895\\
	89.3333333333333	-99.9509802318472\\
	89.6666666666667	-100.021445869363\\
	90	-100.091613787987\\
	90.3333333333333	-100.161486837087\\
	90.6666666666667	-100.231067822618\\
	91	-100.300359508061\\
	91.3333333333333	-100.369364615334\\
	91.6666666666667	-100.438085825684\\
	92	-100.506525780553\\
	92.3333333333333	-100.574687082407\\
	92.6666666666667	-100.642572295564\\
	93	-100.710183946982\\
	93.3333333333333	-100.777524527033\\
	93.6666666666667	-100.844596490254\\
	94	-100.91140225608\\
	94.3333333333333	-100.977944209556\\
	94.6666666666666	-101.04422470203\\
	95	-101.110246051828\\
	95.3333333333333	-101.176010544914\\
	95.6666666666667	-101.241520435526\\
	96	-101.306777946805\\
	96.3333333333333	-101.371785271401\\
	96.6666666666667	-101.436544572063\\
	97	-101.501057982221\\
	97.3333333333333	-101.565327606547\\
	97.6666666666667	-101.629355521505\\
	98	-101.693143775885\\
	98.3333333333333	-101.756694391326\\
	98.6666666666667	-101.820009362825\\
	99	-101.883090659234\\
	99.3333333333333	-101.945940223746\\
	99.6666666666667	-102.008559974368\\
	100	-102.070951804378\\
	100.333333333333	-102.133117582784\\
	100.666666666667	-102.195059154759\\
	101	-102.256778342071\\
	101.333333333333	-102.318276943504\\
	101.666666666667	-102.379556735268\\
	102	-102.440619471397\\
	102.333333333333	-102.501466884143\\
	102.666666666667	-102.562100684357\\
	103	-102.622522561865\\
	103.333333333333	-102.682734185826\\
	103.666666666667	-102.742737205097\\
	104	-102.802533248577\\
	104.333333333333	-102.86212392555\\
	104.666666666667	-102.921510826017\\
	105	-102.980695521024\\
	105.333333333333	-103.039679562979\\
	105.666666666667	-103.098464485964\\
	106	-103.157051806043\\
	106.333333333333	-103.215443021558\\
	106.666666666667	-103.27363961342\\
	107	-103.331643045399\\
	107.333333333333	-103.3894547644\\
	107.666666666667	-103.44707620074\\
	108	-103.504508768415\\
	108.333333333333	-103.56175386536\\
	108.666666666667	-103.618812873709\\
	109	-103.675687160049\\
	109.333333333333	-103.732378075661\\
	109.666666666667	-103.788886956764\\
	110	-103.845215124753\\
	110.333333333333	-103.901363886429\\
	110.666666666667	-103.957334534227\\
	111	-104.013128346437\\
	111.333333333333	-104.068746587423\\
	111.666666666667	-104.124190507839\\
	112	-104.179461344834\\
	112.333333333333	-104.23456032226\\
	112.666666666667	-104.289488650873\\
	113	-104.34424752853\\
	113.333333333333	-104.398838140383\\
	113.666666666667	-104.453261659068\\
	114	-104.507519244892\\
	114.333333333333	-104.561612046013\\
	114.666666666667	-104.615541198623\\
	115	-104.669307827121\\
	115.333333333333	-104.722913044286\\
	115.666666666667	-104.776357951446\\
	116	-104.829643638643\\
	116.333333333333	-104.882771184798\\
	116.666666666667	-104.935741657866\\
	117	-104.988556115001\\
	117.333333333333	-105.0412156027\\
	117.666666666667	-105.093721156963\\
	118	-105.146073803435\\
	118.333333333333	-105.198274557555\\
	118.666666666667	-105.250324424697\\
	119	-105.302224400312\\
	119.333333333333	-105.353975470065\\
	119.666666666667	-105.40557860997\\
	120	-105.457034786525\\
	120.333333333333	-105.50834495684\\
	120.666666666667	-105.559510068767\\
	121	-105.610531061025\\
	121.333333333333	-105.661408863325\\
	121.666666666667	-105.712144396491\\
	122	-105.76273857258\\
	122.333333333333	-105.813192295\\
	122.666666666667	-105.863506458624\\
	123	-105.913681949903\\
	123.333333333333	-105.963719646981\\
	123.666666666667	-106.013620419803\\
	124	-106.06338513022\\
	124.333333333333	-106.113014632099\\
	124.666666666667	-106.162509771426\\
	125	-106.211871386408\\
	125.333333333333	-106.261100307573\\
	125.666666666667	-106.310197357871\\
	126	-106.35916335277\\
	126.333333333333	-106.407999100352\\
	126.666666666667	-106.45670540141\\
	127	-106.505283049535\\
	127.333333333333	-106.553732831213\\
	127.666666666667	-106.602055525912\\
	128	-106.65025190617\\
	128.333333333333	-106.698322737683\\
	128.666666666667	-106.746268779391\\
	129	-106.794090783559\\
	129.333333333333	-106.841789495865\\
	129.666666666667	-106.889365655475\\
	130	-106.936819995131\\
	130.333333333333	-106.984153241221\\
	130.666666666667	-107.031366113864\\
	131	-107.078459326984\\
	131.333333333333	-107.125433588384\\
	131.666666666667	-107.172289599821\\
	132	-107.219028057081\\
	132.333333333333	-107.265649650047\\
	132.666666666667	-107.312155062772\\
	133	-107.358544973551\\
	133.333333333333	-107.404820054983\\
	133.666666666667	-107.450980974046\\
	134	-107.497028392159\\
	134.333333333333	-107.542962965249\\
	134.666666666667	-107.588785343814\\
	135	-107.63449617299\\
	135.333333333333	-107.680096092611\\
	135.666666666667	-107.725585737271\\
	136	-107.770965736384\\
	136.333333333333	-107.816236714247\\
	136.666666666667	-107.861399290097\\
	137	-107.906454078167\\
	137.333333333333	-107.951401687748\\
	137.666666666667	-107.996242723243\\
	138	-108.040977784221\\
	138.333333333333	-108.085607465475\\
	138.666666666667	-108.130132357074\\
	139	-108.174553044417\\
	139.333333333333	-108.218870108288\\
	139.666666666667	-108.263084124901\\
	140	-108.307195665958\\
	140.333333333333	-108.351205298698\\
	140.666666666667	-108.395113585943\\
	141	-108.43892108615\\
	141.333333333333	-108.482628353458\\
	141.666666666667	-108.526235937739\\
	142	-108.569744384638\\
	142.333333333333	-108.613154235627\\
	142.666666666667	-108.656466028043\\
	143	-108.699680295141\\
	143.333333333333	-108.742797566133\\
	143.666666666667	-108.78581836623\\
	144	-108.828743216693\\
	144.333333333333	-108.871572634869\\
	144.666666666667	-108.914307134233\\
	145	-108.956947224433\\
	145.333333333333	-108.99949341133\\
	145.666666666667	-109.041946197036\\
	146	-109.084306079956\\
	146.333333333333	-109.126573554826\\
	146.666666666667	-109.168749112753\\
	147	-109.210833241253\\
	147.333333333333	-109.252826424287\\
	147.666666666667	-109.294729142301\\
	148	-109.336541872258\\
	148.333333333333	-109.378265087683\\
	148.666666666667	-109.419899258687\\
	149	-109.461444852015\\
	149.333333333333	-109.502902331068\\
	149.666666666667	-109.54427215595\\
	150	-109.585554783491\\
	150.333333333333	-109.626750667288\\
	150.666666666667	-109.667860257736\\
	151	-109.708884002057\\
	151.333333333333	-109.749822344339\\
	151.666666666667	-109.790675725562\\
	152	-109.831444583634\\
	152.333333333333	-109.872129353416\\
	152.666666666667	-109.91273046676\\
	153	-109.953248352535\\
	153.333333333333	-109.993683436657\\
	153.666666666667	-110.034036142119\\
	154	-110.074306889021\\
	154.333333333333	-110.114496094598\\
	154.666666666667	-110.154604173249\\
	155	-110.194631536563\\
	155.333333333333	-110.23457859335\\
	155.666666666667	-110.274445749667\\
	156	-110.314233408844\\
	156.333333333333	-110.353941971512\\
	156.666666666667	-110.39357183563\\
	157	-110.433123396509\\
	157.333333333333	-110.472597046839\\
	157.666666666667	-110.511993176715\\
	158	-110.551312173662\\
	158.333333333333	-110.590554422659\\
	158.666666666667	-110.629720306165\\
	159	-110.668810204139\\
	159.333333333333	-110.707824494073\\
	159.666666666667	-110.746763551005\\
	160	-110.78562774755\\
	160.333333333333	-110.824417453921\\
	160.666666666667	-110.863133037951\\
	161	-110.901774865114\\
	161.333333333333	-110.940343298554\\
	161.666666666667	-110.978838699098\\
	162	-111.017261425286\\
	162.333333333333	-111.055611833388\\
	162.666666666667	-111.093890277426\\
	163	-111.132097109195\\
	163.333333333333	-111.170232678285\\
	163.666666666667	-111.208297332102\\
	164	-111.246291415886\\
	164.333333333333	-111.284215272732\\
	164.666666666667	-111.322069243613\\
	165	-111.359853667393\\
	165.333333333333	-111.397568880855\\
	165.666666666667	-111.435215218713\\
	166	-111.472793013635\\
	166.333333333333	-111.510302596261\\
	166.666666666667	-111.547744295219\\
	167	-111.585118437149\\
	167.333333333333	-111.622425346716\\
	167.666666666667	-111.659665346631\\
	168	-111.696838757666\\
	168.333333333333	-111.733945898676\\
	168.666666666667	-111.77098708661\\
	169	-111.807962636537\\
	169.333333333333	-111.844872861655\\
	169.666666666667	-111.881718073309\\
	170	-111.918498581015\\
	170.333333333333	-111.955214692466\\
	170.666666666667	-111.991866713557\\
	171	-112.028454948394\\
	171.333333333333	-112.064979699318\\
	171.666666666667	-112.101441266911\\
	172	-112.137839950023\\
	172.333333333333	-112.174176045775\\
	172.666666666667	-112.210449849586\\
	173	-112.246661655181\\
	173.333333333333	-112.282811754606\\
	173.666666666667	-112.318900438247\\
	174	-112.354927994841\\
	174.333333333333	-112.390894711494\\
	174.666666666667	-112.42680087369\\
	175	-112.462646765311\\
	175.333333333333	-112.498432668646\\
	175.666666666667	-112.534158864411\\
	176	-112.569825631755\\
	176.333333333333	-112.605433248281\\
	176.666666666667	-112.640981990055\\
	177	-112.676472131621\\
	177.333333333333	-112.711903946013\\
	177.666666666667	-112.747277704769\\
	178	-112.782593677947\\
	178.333333333333	-112.81785213413\\
	178.666666666667	-112.853053340447\\
	179	-112.88819756258\\
	179.333333333333	-112.92328506478\\
	179.666666666667	-112.958316109877\\
	180	-112.993290959292\\
	180.333333333333	-113.028209873053\\
	180.666666666667	-113.063073109799\\
	181	-113.097880926803\\
	181.333333333333	-113.132633579972\\
	181.666666666667	-113.167331323869\\
	182	-113.201974411714\\
	182.333333333333	-113.236563095407\\
	182.666666666667	-113.271097625529\\
	183	-113.30557825136\\
	183.333333333333	-113.340005220886\\
	183.666666666667	-113.374378780811\\
	184	-113.408699176571\\
	184.333333333333	-113.442966652338\\
	184.666666666667	-113.477181451039\\
	185	-113.511343814359\\
	185.333333333333	-113.545453982755\\
	185.666666666667	-113.579512195467\\
	186	-113.613518690527\\
	186.333333333333	-113.647473704769\\
	186.666666666667	-113.681377473838\\
	187	-113.715230232205\\
	187.333333333333	-113.749032213168\\
	187.666666666667	-113.782783648871\\
	188	-113.816484770309\\
	188.333333333333	-113.850135807335\\
	188.666666666667	-113.883736988677\\
	189	-113.91728854194\\
	189.333333333333	-113.95079069362\\
	189.666666666667	-113.984243669109\\
	190	-114.017647692711\\
	190.333333333333	-114.051002987643\\
	190.666666666667	-114.084309776049\\
	191	-114.117568279009\\
	191.333333333333	-114.150778716544\\
	191.666666666667	-114.183941307629\\
	192	-114.217056270199\\
	192.333333333333	-114.25012382116\\
	192.666666666667	-114.283144176394\\
	193	-114.31611755077\\
	193.333333333333	-114.349044158153\\
	193.666666666667	-114.381924211409\\
	194	-114.414757922416\\
	194.333333333333	-114.447545502074\\
	194.666666666667	-114.480287160305\\
	195	-114.512983106072\\
	195.333333333333	-114.545633547377\\
	195.666666666667	-114.578238691277\\
	196	-114.610798743885\\
	196.333333333333	-114.643313910382\\
	196.666666666667	-114.675784395023\\
	197	-114.708210401146\\
	197.333333333333	-114.740592131177\\
	197.666666666667	-114.77292978664\\
	198	-114.805223568163\\
	198.333333333333	-114.837473675486\\
	198.666666666667	-114.869680307467\\
	199	-114.90184366209\\
	199.333333333333	-114.933963936475\\
	199.666666666667	-114.966041326879\\
	200	-114.998076028708\\
	200.333333333333	-115.030068236522\\
	200.666666666667	-115.062018144044\\
	201	-115.093925944163\\
	201.333333333333	-115.125791828942\\
	201.666666666667	-115.15761598963\\
	202	-115.18939861666\\
	202.333333333333	-115.221139899662\\
	202.666666666667	-115.252840027468\\
	203	-115.284499188116\\
	203.333333333333	-115.316117568862\\
	203.666666666667	-115.347695356179\\
	204	-115.379232735772\\
	204.333333333333	-115.410729892574\\
	204.666666666667	-115.442187010764\\
	205	-115.473604273763\\
	205.333333333333	-115.504981864246\\
	205.666666666667	-115.536319964145\\
	206	-115.567618754659\\
	206.333333333333	-115.598878416257\\
	206.666666666667	-115.630099128682\\
	207	-115.661281070962\\
	207.333333333333	-115.692424421413\\
	207.666666666667	-115.723529357645\\
	208	-115.754596056567\\
	208.333333333333	-115.785624694396\\
	208.666666666667	-115.816615446659\\
	209	-115.8475684882\\
	209.333333333333	-115.878483993185\\
	209.666666666667	-115.909362135111\\
	210	-115.940203086806\\
	210.333333333333	-115.971007020439\\
	210.666666666667	-116.001774107524\\
	211	-116.032504518924\\
	211.333333333333	-116.063198424858\\
	211.666666666667	-116.093855994908\\
	212	-116.124477398018\\
	212.333333333333	-116.155062802507\\
	212.666666666667	-116.18561237607\\
	213	-116.216126285783\\
	213.333333333333	-116.246604698109\\
	213.666666666667	-116.277047778905\\
	214	-116.307455693423\\
	214.333333333333	-116.337828606318\\
	214.666666666667	-116.368166681652\\
	215	-116.398470082901\\
	215.333333333333	-116.428738972956\\
	215.666666666667	-116.45897351413\\
	216	-116.489173868163\\
	216.333333333333	-116.51934019623\\
	216.666666666667	-116.549472658937\\
	217	-116.579571416334\\
	217.333333333333	-116.609636627919\\
	217.666666666667	-116.639668452637\\
	218	-116.66966704889\\
	218.333333333333	-116.699632574541\\
	218.666666666667	-116.729565186915\\
	219	-116.759465042809\\
	219.333333333333	-116.78933229849\\
	219.666666666667	-116.819167109708\\
	220	-116.848969631691\\
	220.333333333333	-116.878740019158\\
	220.666666666667	-116.908478426316\\
	221	-116.93818500687\\
	221.333333333333	-116.967859914025\\
	221.666666666667	-116.99750330049\\
	222	-117.027115318484\\
	222.333333333333	-117.056696119738\\
	222.666666666667	-117.086245855501\\
	223	-117.115764676543\\
	223.333333333333	-117.145252733162\\
	223.666666666667	-117.174710175182\\
	224	-117.204137151966\\
	224.333333333333	-117.233533812412\\
	224.666666666667	-117.262900304962\\
	225	-117.292236777602\\
	225.333333333333	-117.321543377872\\
	225.666666666667	-117.350820252864\\
	226	-117.38006754923\\
	226.333333333333	-117.409285413183\\
	226.666666666667	-117.438473990504\\
	227	-117.467633426543\\
	227.333333333333	-117.496763866226\\
	227.666666666667	-117.525865454055\\
	228	-117.554938334116\\
	228.333333333333	-117.583982650079\\
	228.666666666667	-117.612998545206\\
	229	-117.64198616235\\
	229.333333333333	-117.670945643962\\
	229.666666666667	-117.699877132096\\
	230	-117.728780768408\\
	230.333333333333	-117.757656694163\\
	230.666666666667	-117.78650505024\\
	231	-117.815325977131\\
	231.333333333333	-117.844119614949\\
	231.666666666667	-117.872886103431\\
	232	-117.901625581938\\
	232.333333333333	-117.930338189463\\
	232.666666666667	-117.959024064634\\
	233	-117.987683345713\\
	233.333333333333	-118.016316170607\\
	233.666666666667	-118.044922676864\\
	234	-118.073503001681\\
	234.333333333333	-118.102057281907\\
	234.666666666667	-118.130585654046\\
	235	-118.159088254259\\
	235.333333333333	-118.187565218371\\
	235.666666666667	-118.216016681869\\
	236	-118.244442779912\\
	236.333333333333	-118.272843647328\\
	236.666666666667	-118.301219418622\\
	237	-118.329570227977\\
	237.333333333333	-118.357896209258\\
	237.666666666667	-118.386197496017\\
	238	-118.414474221491\\
	238.333333333333	-118.442726518612\\
	238.666666666667	-118.470954520006\\
	239	-118.499158357997\\
	239.333333333333	-118.527338164612\\
	239.666666666667	-118.555494071581\\
	240	-118.583626210344\\
	240.333333333333	-118.61173471205\\
	240.666666666667	-118.639819707566\\
	241	-118.667881327473\\
	241.333333333333	-118.695919702074\\
	241.666666666667	-118.723934961397\\
	242	-118.751927235196\\
	242.333333333333	-118.779896652955\\
	242.666666666667	-118.807843343893\\
	243	-118.835767436963\\
	243.333333333333	-118.86366906086\\
	243.666666666667	-118.891548344019\\
	244	-118.919405414623\\
	244.333333333333	-118.947240400601\\
	244.666666666667	-118.975053429636\\
	245	-119.002844629165\\
	245.333333333333	-119.030614126383\\
	245.666666666667	-119.058362048245\\
	246	-119.086088521471\\
	246.333333333333	-119.113793672545\\
	246.666666666667	-119.141477627724\\
	247	-119.169140513035\\
	247.333333333333	-119.196782454284\\
	247.666666666667	-119.224403577051\\
	248	-119.252004006701\\
	248.333333333333	-119.279583868382\\
	248.666666666667	-119.307143287029\\
	249	-119.334682387368\\
	249.333333333333	-119.362201293919\\
	249.666666666667	-119.389700130995\\
	250	-119.41717902271\\
	250.333333333333	-119.444638092981\\
	250.666666666667	-119.472077465527\\
	251	-119.499497263875\\
	251.333333333333	-119.526897611363\\
	251.666666666667	-119.554278631143\\
	252	-119.581640446181\\
	252.333333333333	-119.608983179263\\
	252.666666666667	-119.636306952996\\
	253	-119.663611889812\\
	253.333333333333	-119.69089811197\\
	253.666666666667	-119.718165741559\\
	254	-119.745414900501\\
	254.333333333333	-119.772645710552\\
	254.666666666667	-119.799858293309\\
	255	-119.827052770209\\
	255.333333333333	-119.854229262532\\
	255.666666666667	-119.881387891406\\
	256	-119.908528777807\\
	256.333333333333	-119.935652042564\\
	256.666666666667	-119.962757806362\\
	257	-119.989846189741\\
	257.333333333333	-120.016917313103\\
	257.666666666667	-120.043971296713\\
	258	-120.071008260701\\
	258.333333333333	-120.098028325068\\
	258.666666666667	-120.125031609682\\
	259	-120.152018234288\\
	259.333333333333	-120.178988318508\\
	259.666666666667	-120.205941981841\\
	260	-120.23287934367\\
	260.333333333333	-120.259800523261\\
	260.666666666667	-120.286705639769\\
	261	-120.313594812238\\
	261.333333333333	-120.340468159606\\
	261.666666666667	-120.367325800704\\
	262	-120.394167854265\\
	262.333333333333	-120.420994438919\\
	262.666666666667	-120.447805673201\\
	263	-120.474601675552\\
	263.333333333333	-120.501382564323\\
	263.666666666667	-120.528148457775\\
	264	-120.554899474082\\
	264.333333333333	-120.581635731338\\
	264.666666666667	-120.608357347555\\
	265	-120.635064440665\\
	265.333333333333	-120.661757128527\\
	265.666666666667	-120.688435528927\\
	266	-120.715099759582\\
	266.333333333333	-120.741749938139\\
	266.666666666667	-120.768386182183\\
	267	-120.795008609235\\
	267.333333333333	-120.821617336759\\
	267.666666666667	-120.848212482159\\
	268	-120.874794162789\\
	268.333333333333	-120.901362495947\\
	268.666666666667	-120.927917598886\\
	269	-120.954459588811\\
	269.333333333333	-120.980988582885\\
	269.666666666667	-121.007504698227\\
	270	-121.034008051922\\
	270.333333333333	-121.060498761016\\
	270.666666666667	-121.086976942525\\
	271	-121.113442713432\\
	271.333333333333	-121.139896190694\\
	271.666666666667	-121.166337491244\\
	272	-121.19276673199\\
	272.333333333333	-121.219184029822\\
	272.666666666667	-121.245589501614\\
	273	-121.271983264224\\
	273.333333333333	-121.298365434499\\
	273.666666666667	-121.324736129277\\
	274	-121.35109546539\\
	274.333333333333	-121.377443559667\\
	274.666666666667	-121.403780528934\\
	275	-121.430106490021\\
	275.333333333333	-121.45642155976\\
	275.666666666667	-121.482725854992\\
	276	-121.509019492568\\
	276.333333333333	-121.53530258935\\
	276.666666666667	-121.561575262216\\
	277	-121.587837628062\\
	277.333333333333	-121.614089803803\\
	277.666666666667	-121.64033190638\\
	278	-121.666564052758\\
	278.333333333333	-121.692786359931\\
	278.666666666667	-121.718998944925\\
	279	-121.745201924799\\
	279.333333333333	-121.77139541665\\
	279.666666666667	-121.797579537614\\
	280	-121.823754404869\\
	280.333333333333	-121.84992013564\\
	280.666666666667	-121.876076847197\\
	281	-121.902224656863\\
	281.333333333333	-121.928363682012\\
	281.666666666667	-121.954494040077\\
	282	-121.980615848547\\
	282.333333333333	-122.006729224974\\
	282.666666666667	-122.032834286976\\
	283	-122.058931152234\\
	283.333333333333	-122.085019938504\\
	283.666666666667	-122.111100763612\\
	284	-122.137173745459\\
	284.333333333333	-122.163239002028\\
	284.666666666667	-122.189296651378\\
	285	-122.215346811658\\
	285.333333333333	-122.2413896011\\
	285.666666666667	-122.267425138027\\
	286	-122.293453540855\\
	286.333333333333	-122.319474928095\\
	286.666666666667	-122.345489418357\\
	287	-122.371497130353\\
	287.333333333333	-122.397498182897\\
	287.666666666667	-122.423492694914\\
	288	-122.449480785434\\
	288.333333333333	-122.475462573605\\
	288.666666666667	-122.501438178688\\
	289	-122.527407720063\\
	289.333333333333	-122.553371317233\\
	289.666666666667	-122.579329089825\\
	290	-122.605281157595\\
	290.333333333333	-122.631227640428\\
	290.666666666667	-122.657168658344\\
	291	-122.6831043315\\
	291.333333333333	-122.709034780191\\
	291.666666666667	-122.734960124857\\
	292	-122.760880486083\\
	292.333333333333	-122.786795984603\\
	292.666666666667	-122.812706741303\\
	293	-122.838612877224\\
	293.333333333333	-122.864514513566\\
	293.666666666667	-122.890411771689\\
	294	-122.916304773118\\
	294.333333333333	-122.942193639547\\
	294.666666666667	-122.968078492837\\
	295	-122.993959455028\\
	295.333333333333	-123.019836648332\\
	295.666666666667	-123.045710195145\\
	296	-123.071580218044\\
	296.333333333333	-123.097446839794\\
	296.666666666667	-123.12331018335\\
	297	-123.149170371859\\
	297.333333333333	-123.175027528666\\
	297.666666666667	-123.200881777314\\
	298	-123.22673324155\\
	298.333333333333	-123.252582045326\\
	298.666666666667	-123.278428312806\\
	299	-123.304272168366\\
	299.333333333333	-123.330113736596\\
	299.666666666667	-123.355953142309\\
	300	-123.381790510539\\
	300.333333333333	-123.407625966547\\
	300.666666666667	-123.433459635825\\
	301	-123.459291644097\\
	301.333333333333	-123.485122117324\\
	301.666666666667	-123.510951181708\\
	302	-123.536778963694\\
	302.333333333333	-123.562605589975\\
	302.666666666667	-123.588431187495\\
	303	-123.614255883451\\
	303.333333333333	-123.6400798053\\
	303.666666666667	-123.665903080759\\
	304	-123.691725837812\\
	304.333333333333	-123.717548204709\\
	304.666666666667	-123.743370309976\\
	305	-123.769192282413\\
	305.333333333333	-123.7950142511\\
	305.666666666667	-123.820836345401\\
	306	-123.846658694969\\
	306.333333333333	-123.872481429744\\
	306.666666666667	-123.898304679966\\
	307	-123.924128576171\\
	307.333333333333	-123.949953249196\\
	307.666666666667	-123.975778830189\\
	308	-124.001605450604\\
	308.333333333333	-124.027433242211\\
	308.666666666667	-124.0532623371\\
	309	-124.079092867679\\
	309.333333333333	-124.104924966686\\
	309.666666666667	-124.130758767187\\
	310	-124.156594402583\\
	310.333333333333	-124.182432006613\\
	310.666666666667	-124.208271713358\\
	311	-124.234113657247\\
	311.333333333333	-124.259957973057\\
	311.666666666667	-124.285804795921\\
	312	-124.311654261333\\
	312.333333333333	-124.337506505146\\
	312.666666666667	-124.363361663584\\
	313	-124.389219873241\\
	313.333333333333	-124.415081271087\\
	313.666666666667	-124.440945994473\\
	314	-124.466814181135\\
	314.333333333333	-124.492685969197\\
	314.666666666667	-124.518561497177\\
	315	-124.544440903991\\
	315.333333333333	-124.570324328959\\
	315.666666666667	-124.596211911805\\
	316	-124.622103792668\\
	316.333333333333	-124.6480001121\\
	316.666666666667	-124.673901011076\\
	317	-124.699806630996\\
	317.333333333333	-124.725717113689\\
	317.666666666667	-124.751632601422\\
	318	-124.777553236897\\
	318.333333333333	-124.803479163266\\
	318.666666666667	-124.829410524124\\
	319	-124.855347463526\\
	319.333333333333	-124.881290125982\\
	319.666666666667	-124.907238656469\\
	320	-124.93319320043\\
	320.333333333333	-124.959153903785\\
	320.666666666667	-124.985120912931\\
	321	-125.011094374749\\
	321.333333333333	-125.037074436611\\
	321.666666666667	-125.063061246383\\
	322	-125.08905495243\\
	322.333333333333	-125.115055703621\\
	322.666666666667	-125.141063649338\\
	323	-125.167078939477\\
	323.333333333333	-125.193101724454\\
	323.666666666667	-125.219132155214\\
	324	-125.245170383231\\
	324.333333333333	-125.271216560518\\
	324.666666666667	-125.297270839632\\
	325	-125.323333373675\\
	325.333333333333	-125.349404316308\\
	325.666666666667	-125.375483821747\\
	326	-125.401572044778\\
	326.333333333333	-125.427669140756\\
	326.666666666667	-125.453775265613\\
	327	-125.479890575865\\
	327.333333333333	-125.506015228619\\
	327.666666666667	-125.532149381573\\
	328	-125.558293193029\\
	328.333333333333	-125.584446821896\\
	328.666666666667	-125.610610427695\\
	329	-125.636784170569\\
	329.333333333333	-125.662968211284\\
	329.666666666667	-125.68916271124\\
	330	-125.715367832476\\
	330.333333333333	-125.741583737673\\
	330.666666666667	-125.767810590166\\
	331	-125.794048553948\\
	331.333333333333	-125.820297793674\\
	331.666666666667	-125.846558474674\\
	332	-125.872830762951\\
	332.333333333333	-125.899114825197\\
	332.666666666667	-125.925410828793\\
	333	-125.951718941819\\
	333.333333333333	-125.978039333059\\
	333.666666666667	-126.004372172012\\
	334	-126.030717628894\\
	334.333333333333	-126.057075874648\\
	334.666666666667	-126.08344708095\\
	335	-126.109831420219\\
	335.333333333333	-126.13622906562\\
	335.666666666667	-126.162640191074\\
	336	-126.189064971267\\
	336.333333333333	-126.215503581653\\
	336.666666666667	-126.241956198466\\
	337	-126.268422998726\\
	337.333333333333	-126.294904160246\\
	337.666666666667	-126.32139986164\\
	338	-126.347910282333\\
	338.333333333333	-126.374435602565\\
	338.666666666667	-126.400976003405\\
	339	-126.427531666752\\
	339.333333333333	-126.454102775349\\
	339.666666666667	-126.480689512788\\
	340	-126.507292063521\\
	340.333333333333	-126.533910612863\\
	340.666666666667	-126.56054534701\\
	341	-126.587196453037\\
	341.333333333333	-126.613864118915\\
	341.666666666667	-126.640548533515\\
	342	-126.667249886619\\
	342.333333333333	-126.693968368927\\
	342.666666666667	-126.720704172069\\
	343	-126.747457488611\\
	343.333333333333	-126.774228512067\\
	343.666666666667	-126.801017436908\\
	344	-126.827824458566\\
	344.333333333333	-126.854649773454\\
	344.666666666667	-126.881493578964\\
	345	-126.908356073486\\
	345.333333333333	-126.935237456412\\
	345.666666666667	-126.96213792815\\
	346	-126.98905769013\\
	346.333333333333	-127.015996944816\\
	346.666666666667	-127.042955895717\\
	347	-127.069934747397\\
	347.333333333333	-127.096933705484\\
	347.666666666667	-127.123952976683\\
	348	-127.150992768783\\
	348.333333333333	-127.178053290671\\
	348.666666666667	-127.205134752341\\
	349	-127.232237364908\\
	349.333333333333	-127.259361340614\\
	349.666666666667	-127.286506892844\\
	350	-127.313674236133\\
	350.333333333333	-127.340863586182\\
	350.666666666667	-127.368075159867\\
	351	-127.395309175251\\
	351.333333333333	-127.422565851593\\
	351.666666666667	-127.449845409368\\
	352	-127.47714807027\\
	352.333333333333	-127.504474057228\\
	352.666666666667	-127.531823594422\\
	353	-127.559196907287\\
	353.333333333333	-127.586594222533\\
	353.666666666667	-127.614015768157\\
	354	-127.64146177345\\
	354.333333333333	-127.668932469018\\
	354.666666666667	-127.696428086788\\
	355	-127.723948860028\\
	355.333333333333	-127.751495023353\\
	355.666666666667	-127.779066812747\\
	356	-127.806664465569\\
	356.333333333333	-127.834288220573\\
	356.666666666667	-127.861938317917\\
	357	-127.889614999181\\
	357.333333333333	-127.917318507381\\
	357.666666666667	-127.945049086981\\
	358	-127.97280698391\\
	358.333333333333	-128.000592445577\\
	358.666666666667	-128.028405720884\\
	359	-128.056247060243\\
	359.333333333333	-128.084116715592\\
	359.666666666667	-128.112014940409\\
	360	-128.139941989727\\
	360.333333333333	-128.167898120153\\
	360.666666666667	-128.195883589881\\
	361	-128.223898658713\\
	361.333333333333	-128.251943588068\\
	361.666666666667	-128.280018641006\\
	362	-128.30812408224\\
	362.333333333333	-128.336260178156\\
	362.666666666667	-128.36442719683\\
	363	-128.392625408044\\
	363.333333333333	-128.420855083305\\
	363.666666666667	-128.449116495862\\
	364	-128.477409920724\\
	364.333333333333	-128.505735634682\\
	364.666666666667	-128.534093916321\\
	365	-128.562485046045\\
	365.333333333333	-128.590909306092\\
	365.666666666667	-128.619366980556\\
	366	-128.647858355404\\
	366.333333333333	-128.676383718499\\
	366.666666666667	-128.704943359616\\
	367	-128.733537570466\\
	367.333333333333	-128.762166644713\\
	367.666666666667	-128.790830877998\\
	368	-128.819530567958\\
	368.333333333333	-128.848266014247\\
	368.666666666667	-128.87703751856\\
	369	-128.905845384651\\
	369.333333333333	-128.93468991836\\
	369.666666666667	-128.963571427629\\
	370	-128.99249022253\\
	370.333333333333	-129.021446615287\\
	370.666666666667	-129.050440920297\\
	371	-129.079473454154\\
	371.333333333333	-129.108544535676\\
	371.666666666667	-129.137654485923\\
	372	-129.166803628228\\
	372.333333333333	-129.195992288219\\
	372.666666666667	-129.225220793841\\
	373	-129.254489475386\\
	373.333333333333	-129.283798665518\\
	373.666666666667	-129.313148699295\\
	374	-129.3425399142\\
	374.333333333333	-129.371972650167\\
	374.666666666667	-129.401447249606\\
	375	-129.430964057429\\
	375.333333333333	-129.460523421085\\
	375.666666666667	-129.49012569058\\
	376	-129.51977121851\\
	376.333333333333	-129.549460360088\\
	376.666666666667	-129.579193473176\\
	377	-129.60897091831\\
	377.333333333333	-129.638793058736\\
	377.666666666667	-129.668660260436\\
	378	-129.698572892158\\
	378.333333333333	-129.728531325454\\
	378.666666666667	-129.758535934704\\
	379	-129.788587097152\\
	379.333333333333	-129.818685192939\\
	379.666666666667	-129.848830605134\\
	380	-129.879023719771\\
	380.333333333333	-129.909264925878\\
	380.666666666667	-129.939554615515\\
	381	-129.969893183808\\
	381.333333333333	-130.000281028986\\
	381.666666666667	-130.030718552413\\
	382	-130.061206158627\\
	382.333333333333	-130.091744255378\\
	382.666666666667	-130.122333253664\\
	383	-130.152973567767\\
	383.333333333333	-130.183665615297\\
	383.666666666667	-130.214409817225\\
	384	-130.245206597926\\
	384.333333333333	-130.276056385218\\
	384.666666666667	-130.306959610403\\
	385	-130.337916708311\\
	385.333333333333	-130.368928117336\\
	385.666666666667	-130.399994279483\\
	386	-130.431115640412\\
	386.333333333333	-130.462292649478\\
	386.666666666667	-130.493525759777\\
	387	-130.524815428193\\
	387.333333333333	-130.556162115441\\
	387.666666666667	-130.587566286115\\
	388	-130.619028408735\\
	388.333333333333	-130.650548955793\\
	388.666666666667	-130.682128403804\\
	389	-130.713767233354\\
	389.333333333333	-130.74546592915\\
	389.666666666667	-130.777224980072\\
	390	-130.809044879222\\
	390.333333333333	-130.840926123977\\
	390.666666666667	-130.872869216044\\
	391	-130.904874661511\\
	391.333333333333	-130.936942970906\\
	391.666666666667	-130.969074659247\\
	392	-131.001270246101\\
	392.333333333333	-131.033530255643\\
	392.666666666667	-131.065855216711\\
	393	-131.098245662866\\
	393.333333333333	-131.130702132453\\
	393.666666666667	-131.163225168663\\
	394	-131.195815319589\\
	394.333333333333	-131.228473138296\\
	394.666666666667	-131.26119918288\\
	395	-131.293994016534\\
	395.333333333333	-131.326858207617\\
	395.666666666667	-131.359792329714\\
	396	-131.39279696171\\
	396.333333333333	-131.425872687858\\
	396.666666666667	-131.459020097845\\
	397	-131.492239786868\\
	397.333333333333	-131.525532355705\\
	397.666666666667	-131.558898410788\\
	398	-131.592338564278\\
	398.333333333333	-131.62585343414\\
	398.666666666667	-131.659443644222\\
	399	-131.693109824333\\
	399.333333333333	-131.726852610322\\
	399.666666666667	-131.76067264416\\
	400	-131.794570574022\\
	400.333333333333	-131.828547054369\\
	400.666666666667	-131.862602746039\\
	401	-131.896738316326\\
	401.333333333333	-131.930954439075\\
	401.666666666667	-131.965251794766\\
	402	-131.999631070608\\
	402.333333333333	-132.034092960634\\
	402.666666666667	-132.068638165789\\
	403	-132.103267394032\\
	403.333333333333	-132.137981360428\\
	403.666666666667	-132.172780787255\\
	404	-132.207666404095\\
	404.333333333333	-132.242638947945\\
	404.666666666667	-132.277699163316\\
	405	-132.312847802343\\
	405.333333333333	-132.348085624892\\
	405.666666666667	-132.383413398668\\
	406	-132.418831899329\\
	406.333333333333	-132.454341910601\\
	406.666666666667	-132.489944224391\\
	407	-132.525639640908\\
	407.333333333333	-132.56142896878\\
	407.666666666667	-132.597313025181\\
	408	-132.63329263595\\
	408.333333333333	-132.669368635722\\
	408.666666666667	-132.705541868057\\
	409	-132.741813185568\\
	409.333333333333	-132.778183450058\\
	409.666666666667	-132.814653532656\\
	410	-132.851224313956\\
	410.333333333333	-132.887896684155\\
	410.666666666667	-132.924671543203\\
	411	-132.961549800945\\
	411.333333333333	-132.998532377273\\
	411.666666666667	-133.035620202277\\
	412	-133.072814216401\\
	412.333333333333	-133.110115370602\\
	412.666666666667	-133.147524626508\\
	413	-133.185042956585\\
	413.333333333333	-133.222671344306\\
	413.666666666667	-133.260410784315\\
	414	-133.29826228261\\
	414.333333333333	-133.336226856712\\
	414.666666666667	-133.37430553585\\
	415	-133.412499361146\\
	415.333333333333	-133.4508093858\\
	415.666666666667	-133.489236675283\\
	416	-133.527782307534\\
	416.333333333333	-133.566447373155\\
	416.666666666667	-133.60523297562\\
	417	-133.644140231476\\
	417.333333333333	-133.68317027056\\
	417.666666666667	-133.722324236212\\
	418	-133.761603285495\\
	418.333333333333	-133.80100858942\\
	418.666666666667	-133.840541333176\\
	419	-133.880202716362\\
	419.333333333333	-133.919993953229\\
	419.666666666667	-133.95991627292\\
	420	-133.99997091972\\
	420.333333333333	-134.040159153312\\
	420.666666666667	-134.080482249032\\
	421	-134.120941498139\\
	421.333333333333	-134.161538208079\\
	421.666666666667	-134.202273702766\\
	422	-134.243149322864\\
	422.333333333333	-134.284166426069\\
	422.666666666667	-134.325326387412\\
	423	-134.366630599551\\
	423.333333333333	-134.408080473084\\
	423.666666666667	-134.449677436859\\
	424	-134.491422938296\\
	424.333333333333	-134.533318443715\\
	424.666666666667	-134.57536543867\\
	425	-134.617565428291\\
	425.333333333333	-134.659919937635\\
	425.666666666667	-134.702430512043\\
	426	-134.745098717504\\
	426.333333333333	-134.787926141033\\
	426.666666666667	-134.830914391047\\
	427	-134.874065097766\\
	427.333333333333	-134.9173799136\\
	427.666666666667	-134.960860513572\\
	428	-135.004508595725\\
	428.333333333333	-135.048325881559\\
	428.666666666667	-135.092314116464\\
	429	-135.13647507017\\
	429.333333333333	-135.18081053721\\
	429.666666666667	-135.225322337382\\
	430	-135.27001231624\\
	430.333333333333	-135.314882345578\\
	430.666666666667	-135.359934323941\\
	431	-135.405170177138\\
	431.333333333333	-135.450591858772\\
	431.666666666667	-135.496201350783\\
	432	-135.542000664001\\
	432.333333333333	-135.587991838719\\
	432.666666666667	-135.634176945272\\
	433	-135.680558084637\\
	433.333333333333	-135.727137389043\\
	433.666666666667	-135.773917022602\\
	434	-135.82089918195\\
	434.333333333333	-135.868086096906\\
	434.666666666667	-135.915480031153\\
	435	-135.963083282927\\
	435.333333333333	-136.010898185731\\
	435.666666666667	-136.058927109064\\
	436	-136.107172459174\\
	436.333333333333	-136.155636679821\\
	436.666666666667	-136.204322253067\\
	437	-136.253231700092\\
	437.333333333333	-136.302367582014\\
	437.666666666667	-136.351732500754\\
	438	-136.401329099903\\
	438.333333333333	-136.451160065626\\
	438.666666666667	-136.501228127585\\
	439	-136.55153605989\\
	439.333333333333	-136.602086682072\\
	439.666666666667	-136.652882860086\\
	440	-136.703927507342\\
	440.333333333333	-136.75522358576\\
	440.666666666667	-136.806774106865\\
	441	-136.858582132899\\
	441.333333333333	-136.910650777975\\
	441.666666666667	-136.96298320926\\
	442	-137.015582648191\\
	442.333333333333	-137.068452371732\\
	442.666666666667	-137.121595713655\\
	443	-137.175016065873\\
	443.333333333333	-137.228716879801\\
	443.666666666667	-137.282701667764\\
	444	-137.336974004443\\
	444.333333333333	-137.391537528364\\
	444.666666666667	-137.446395943436\\
	445	-137.50155302053\\
	445.333333333333	-137.557012599109\\
	445.666666666667	-137.612778588909\\
	446	-137.668854971665\\
	446.333333333333	-137.725245802904\\
	446.666666666667	-137.781955213775\\
	447	-137.838987412957\\
	447.333333333333	-137.896346688608\\
	447.666666666667	-137.95403741039\\
	448	-138.012064031552\\
	448.333333333333	-138.070431091082\\
	448.666666666667	-138.129143215926\\
	449	-138.188205123284\\
	449.333333333333	-138.247621622975\\
	449.666666666667	-138.30739761989\\
	450	-138.367538116512\\
	450.333333333333	-138.428048215535\\
	450.666666666667	-138.488933122561\\
	451	-138.550198148893\\
	451.333333333333	-138.611848714423\\
	451.666666666667	-138.673890350618\\
	452	-138.736328703608\\
	452.333333333333	-138.799169537388\\
	452.666666666667	-138.862418737124\\
	453	-138.926082312581\\
	453.333333333333	-138.99016640167\\
	453.666666666667	-139.054677274128\\
	454	-139.119621335322\\
	454.333333333333	-139.185005130198\\
	454.666666666667	-139.250835347372\\
	455	-139.317118823373\\
	455.333333333333	-139.383862547045\\
	455.666666666667	-139.451073664108\\
	456	-139.518759481899\\
	456.333333333333	-139.586927474287\\
	456.666666666667	-139.65558528678\\
	457	-139.724740741828\\
	457.333333333333	-139.794401844335\\
	457.666666666667	-139.864576787377\\
	458	-139.935273958161\\
	458.333333333333	-140.006501944211\\
	458.666666666667	-140.078269539805\\
	459	-140.150585752674\\
	459.333333333333	-140.223459810972\\
	459.666666666667	-140.296901170534\\
	460	-140.37091952244\\
	460.333333333333	-140.445524800883\\
	460.666666666667	-140.520727191383\\
	461	-140.596537139342\\
	461.333333333333	-140.672965358969\\
	461.666666666667	-140.750022842591\\
	462	-140.827720870367\\
	462.333333333333	-140.906071020441\\
	462.666666666667	-140.98508517953\\
	463	-141.064775554003\\
	463.333333333333	-141.145154681448\\
	463.666666666667	-141.226235442776\\
	464	-141.308031074876\\
	464.333333333333	-141.39055518387\\
	464.666666666667	-141.473821758972\\
	465	-141.557845187023\\
	465.333333333333	-141.642640267711\\
	465.666666666667	-141.728222229522\\
	466	-141.814606746484\\
	466.333333333333	-141.901809955722\\
	466.666666666667	-141.989848475891\\
	467	-142.078739426537\\
	467.333333333333	-142.168500448441\\
	467.666666666667	-142.259149725\\
	468	-142.350706004727\\
	468.333333333333	-142.443188624916\\
	468.666666666667	-142.536617536569\\
	469	-142.631013330653\\
	469.333333333333	-142.726397265774\\
	469.666666666667	-142.822791297366\\
	470	-142.920218108492\\
	470.333333333333	-143.018701142365\\
	470.666666666667	-143.118264636707\\
	471	-143.218933660069\\
	471.333333333333	-143.320734150257\\
	471.666666666667	-143.423692954997\\
	472	-143.527837875009\\
	472.333333333333	-143.633197709666\\
	472.666666666667	-143.739802305409\\
	473	-143.847682607142\\
	473.333333333333	-143.956870712815\\
	473.666666666667	-144.067399931441\\
	474	-144.179304844807\\
	474.333333333333	-144.292621373165\\
	474.666666666667	-144.407386845224\\
	475	-144.523640072765\\
	475.333333333333	-144.641421430276\\
	475.666666666667	-144.760772939995\\
	476	-144.881738362822\\
	476.333333333333	-145.00436329559\\
	476.666666666667	-145.12869527523\\
	477	-145.254783890434\\
	477.333333333333	-145.382680901464\\
	477.666666666667	-145.512440368842\\
	478	-145.644118791709\\
	478.333333333333	-145.777775256749\\
	478.666666666667	-145.913471598659\\
	479	-146.051272573247\\
	479.333333333333	-146.19124604439\\
	479.666666666667	-146.333463186177\\
	480	-146.477998701767\\
	480.333333333333	-146.624931060638\\
	480.666666666667	-146.774342756107\\
	481	-146.92632058525\\
	481.333333333333	-147.080955953587\\
	481.666666666667	-147.23834520722\\
	482	-147.398589995437\\
	482.333333333333	-147.561797667206\\
	482.666666666667	-147.728081705431\\
	483	-147.897562203362\\
	483.333333333333	-148.070366388181\\
	483.666666666667	-148.246629197464\\
	484	-148.426493915076\\
	484.333333333333	-148.610112874002\\
	484.666666666667	-148.797648234743\\
	485	-148.989272849247\\
	485.333333333333	-149.185171221913\\
	485.666666666667	-149.385540581044\\
	486	-149.59059207635\\
	486.333333333333	-149.800552120725\\
	486.666666666667	-150.015663897659\\
	487	-150.236189059464\\
	487.333333333333	-150.462409646024\\
	487.666666666667	-150.694630259374\\
	488	-150.933180536143\\
	488.333333333333	-151.178417968211\\
	488.666666666667	-151.430731132122\\
	489	-151.690543400474\\
	489.333333333333	-151.958317224244\\
	489.666666666667	-152.234559094792\\
	490	-152.519825319242\\
	490.333333333333	-152.814728774656\\
	490.666666666667	-153.119946847022\\
	491	-153.436230813563\\
	491.333333333333	-153.764416995079\\
	491.666666666667	-154.105440094767\\
	492	-154.460349258896\\
	492.333333333333	-154.830327554152\\
	492.666666666667	-155.21671577263\\
	493	-155.621041771924\\
	493.333333333333	-156.04505697002\\
	493.666666666667	-156.490782195941\\
	494	-156.960565929655\\
	494.333333333333	-157.457159177751\\
	494.666666666667	-157.983813032289\\
	495	-158.544407690146\\
	495.333333333333	-159.143625945532\\
	495.666666666667	-159.787190911901\\
	496	-160.482198785972\\
	496.333333333333	-161.237596207882\\
	496.666666666667	-162.064884777639\\
	497	-162.979196054254\\
	497.333333333333	-164.000998232971\\
	497.666666666667	-165.158939038627\\
	498	-166.494871398944\\
	498.333333333333	-168.073435821129\\
	498.666666666667	-170.002246266362\\
	499	-172.480705104495\\
	499.333333333333	-175.944886195243\\
	499.666666666667	-181.6666023544\\
};
\addplot [color=mycolor2, forget plot,dashed]
table[row sep=crcr]{%
	0	100.925604941731\\
	0.333333333333333	-12.8462514997186\\
	0.666666666666667	-24.8990327339567\\
	1	-31.9621375845599\\
	1.33333333333333	-36.9870826472097\\
	1.66666666666667	-40.8989971547405\\
	2	-44.1101069254302\\
	2.33333333333333	-46.8404628589683\\
	2.66666666666667	-49.2215962478504\\
	3	-51.3385403235205\\
	3.33333333333333	-53.2495627624856\\
	3.66666666666667	-54.9964541891528\\
	4	-56.6103236296588\\
	4.33333333333333	-58.1150759407885\\
	4.66666666666667	-59.5296051815156\\
	5	-60.8692427417468\\
	5.33333333333333	-62.146748542203\\
	5.66666666666667	-63.3730204274483\\
	6	-64.5576200971696\\
	6.33333333333333	-65.7091848237449\\
	6.66666666666667	-66.8357675488018\\
	7	-67.9451394018586\\
	7.33333333333333	-69.0450845841592\\
	7.66666666666667	-70.1437111588837\\
	8	-71.2498159677886\\
	8.33333333333333	-72.3733432172448\\
	8.66666666666667	-73.5260064456694\\
	9	-74.7221835947031\\
	9.33333333333333	-75.9802758005112\\
	9.66666666666667	-77.3248877863198\\
	10	-78.7905422539779\\
	10.3333333333333	-80.4284690936395\\
	10.6666666666667	-82.3201738522572\\
	11	-84.6079927579758\\
	11.3333333333333	-87.5768833358626\\
	11.6666666666667	-91.9441542100098\\
	12	-100.676344139916\\
	12.3333333333333	-102.084766377543\\
	12.6666666666667	-92.4331041017676\\
	13	-87.8323616020435\\
	13.3333333333333	-84.73292127086\\
	13.6666666666667	-82.3347915478952\\
	14	-80.3244480615815\\
	14.3333333333333	-78.5425162405248\\
	14.6666666666667	-76.8925827773585\\
	15	-75.3069781313019\\
	15.3333333333333	-73.7305533367609\\
	15.6666666666667	-72.1106638203957\\
	16	-70.3882936638374\\
	16.3333333333333	-68.4863341620364\\
	16.6666666666667	-66.2883701070271\\
	17	-63.5902862965215\\
	17.3333333333333	-59.9614643908648\\
	17.6666666666667	-54.2089317254639\\
	18	-45.0642884126699\\
	18.3333333333333	-54.0073046471755\\
	18.6666666666667	-59.5235961696367\\
	19	-62.9104030806305\\
	19.3333333333333	-65.3506657853624\\
	19.6666666666667	-67.266860913097\\
	20	-68.8542744556794\\
	20.3333333333333	-70.218749837591\\
	20.6666666666667	-71.4240554777224\\
	21	-72.5116605925068\\
	21.3333333333333	-73.5101764688499\\
	21.6666666666667	-74.4403324648514\\
	22	-75.3178080209893\\
	22.3333333333333	-76.154951710454\\
	22.6666666666667	-76.9618856151309\\
	23	-77.747256743576\\
	23.3333333333333	-78.5187817215832\\
	23.6666666666667	-79.2836728239289\\
	24	-80.0490037598401\\
	24.3333333333333	-80.822060379962\\
	24.6666666666667	-81.6107170418019\\
	25	-82.4238859578549\\
	25.3333333333333	-83.2721027608182\\
	25.6666666666667	-84.1683463493344\\
	26	-85.1292568535844\\
	26.3333333333333	-86.1770457610117\\
	26.6666666666667	-87.3426597655716\\
	27	-88.671347615085\\
	27.3333333333333	-90.2331673400908\\
	27.6666666666667	-92.1445322706329\\
	28	-94.6165256924209\\
	28.3333333333333	-98.0648741074542\\
	28.6666666666667	-103.05018196263\\
	29	-104.205518252592\\
	29.3333333333333	-98.5061763018671\\
	29.6666666666667	-94.100418512334\\
	30	-90.8192923531718\\
	30.3333333333333	-88.1538367322294\\
	30.6666666666667	-85.8388692231378\\
	31	-83.7231134570306\\
	31.3333333333333	-81.7066607577366\\
	31.6666666666667	-79.7118861738139\\
	32	-77.6667145725922\\
	32.3333333333333	-75.4909025141952\\
	32.6666666666667	-73.0791145330952\\
	33	-70.2736019633153\\
	33.3333333333333	-66.8237408716575\\
	33.6666666666667	-62.4842805725532\\
	34	-59.2116001501647\\
	34.3333333333333	-61.8223852362983\\
	34.6666666666667	-65.4389511666529\\
	35	-68.1463920893577\\
	35.3333333333333	-70.1825433461254\\
	35.6666666666667	-71.784337108241\\
	36	-73.0934927465159\\
	36.3333333333333	-74.1955548618324\\
	36.6666666666667	-75.1448363730784\\
	37	-75.9775470011729\\
	37.3333333333333	-76.7188508877413\\
	37.6666666666667	-77.3868507987856\\
	38	-77.9949504890235\\
	38.3333333333333	-78.5533182290135\\
	38.6666666666667	-79.069828865327\\
	39	-79.5506904711201\\
	39.3333333333333	-80.0008733441826\\
	39.6666666666667	-80.4244111129952\\
	40	-80.8246167351076\\
	40.3333333333333	-81.2042404924294\\
	40.6666666666667	-81.5655875581617\\
	41	-81.9106068186875\\
	41.3333333333333	-82.2409589512803\\
	41.6666666666667	-82.558069214348\\
	42	-82.8631688921784\\
	42.3333333333333	-83.1573281369006\\
	42.6666666666667	-83.4414822675892\\
	43	-83.7164530030616\\
	43.3333333333333	-83.9829657421586\\
	43.6666666666667	-84.2416637337145\\
	44	-84.4931197835813\\
	44.3333333333333	-84.737845982541\\
	44.6666666666667	-84.9763018359626\\
	45	-85.2089011072267\\
	45.3333333333333	-85.4360175950306\\
	45.6666666666667	-85.6579900509971\\
	46	-85.8751263666769\\
	46.3333333333333	-86.0877071726607\\
	46.6666666666667	-86.2959889309482\\
	47	-86.5002066114019\\
	47.3333333333333	-86.7005760096\\
	47.6666666666667	-86.8972957736707\\
	48	-87.0905491637736\\
	48.3333333333333	-87.2805056042308\\
	48.6666666666667	-87.4673220417639\\
	49	-87.6511441475268\\
	49.3333333333333	-87.8321073768349\\
	49.6666666666667	-88.0103379109937\\
	50	-88.1859534934479\\
	50.3333333333333	-88.3590641768239\\
	50.6666666666667	-88.5297729877124\\
	51	-88.6981765236728\\
	51.3333333333333	-88.8643654883703\\
	51.6666666666667	-89.0284251739173\\
	52	-89.1904358936894\\
	52.3333333333333	-89.3504733750772\\
	52.6666666666667	-89.5086091135528\\
	53	-89.6649106933357\\
	53.3333333333333	-89.8194420800446\\
	53.6666666666667	-89.9722638860146\\
	54	-90.1234336115149\\
	54.3333333333333	-90.2730058652588\\
	54.6666666666667	-90.4210325671973\\
	55	-90.5675631316295\\
	55.3333333333333	-90.7126446375027\\
	55.6666666666667	-90.856321983364\\
	56	-90.9986380303167\\
	56.3333333333333	-91.1396337333576\\
	56.6666666666667	-91.2793482630625\\
	57	-91.4178191168276\\
	57.3333333333333	-91.55508222312\\
	57.6666666666667	-91.6911720364968\\
	58	-91.8261216267924\\
	58.3333333333333	-91.9599627610703\\
	58.6666666666667	-92.0927259801916\\
	59	-92.2244406699017\\
	59.3333333333333	-92.3551351269601\\
	59.6666666666667	-92.4848366204465\\
	60	-92.6135714498735\\
	60.3333333333333	-92.7413649982065\\
	60.6666666666667	-92.8682417825237\\
	61	-92.9942255007542\\
	61.3333333333333	-93.1193390757826\\
	61.6666666666667	-93.2436046965491\\
	62	-93.3670438570208\\
	62.3333333333333	-93.4896773923649\\
	62.6666666666667	-93.611525513141\\
	63	-93.7326078378527\\
	63.3333333333333	-93.8529434228333\\
	63.6666666666667	-93.9725507913879\\
	64	-94.0914479604317\\
	64.3333333333333	-94.2096524661958\\
	64.6666666666667	-94.3271813885376\\
	65	-94.4440513736569\\
	65.3333333333333	-94.5602786558268\\
	65.6666666666667	-94.6758790782048\\
	66	-94.790868112233\\
	66.3333333333333	-94.9052608761508\\
	66.6666666666667	-95.0190721530786\\
	67	-95.1323164074248\\
	67.3333333333333	-95.2450078013978\\
	67.6666666666667	-95.357160210194\\
	68	-95.4687872367052\\
	68.3333333333333	-95.5799022256726\\
	68.6666666666667	-95.6905182771214\\
	69	-95.8006482593086\\
	69.3333333333333	-95.9103048211681\\
	69.6666666666667	-96.0195004042642\\
	70	-96.1282472543191\\
	70.3333333333333	-96.2365574322929\\
	70.6666666666667	-96.3444428251316\\
	71	-96.4519151561765\\
	71.3333333333333	-96.5589859950129\\
	71.6666666666667	-96.6656667675211\\
	72	-96.7719687650635\\
	72.3333333333333	-96.8779031537832\\
	72.6666666666667	-96.983480983639\\
	73	-97.0887131969794\\
	73.3333333333333	-97.1936106372407\\
	73.6666666666667	-97.2981840572499\\
	74	-97.4024441274452\\
	74.3333333333333	-97.5064014438665\\
	74.6666666666667	-97.6100665362239\\
	75	-97.7134498755747\\
	75.3333333333333	-97.8165618821646\\
	75.6666666666667	-97.9194129329611\\
	76	-98.0220133692896\\
	76.3333333333333	-98.124373504353\\
	76.6666666666667	-98.2265036307058\\
	77	-98.3284140276751\\
	77.3333333333333	-98.4301149688532\\
	77.6666666666667	-98.5316167295299\\
	78	-98.6329295941682\\
	78.3333333333333	-98.7340638639171\\
	78.6666666666667	-98.835029864124\\
	79	-98.9358379519288\\
	79.3333333333333	-99.0364985240154\\
	79.6666666666667	-99.1370220243044\\
	80	-99.2374189518446\\
	80.3333333333333	-99.3376998688084\\
	80.6666666666667	-99.4378754086119\\
	81	-99.5379562841592\\
	81.3333333333333	-99.6379532963078\\
	81.6666666666667	-99.7378773424484\\
	82	-99.8377394253592\\
	82.3333333333333	-99.9375506621864\\
	82.6666666666667	-100.037322293768\\
	83	-100.137065694118\\
	83.3333333333333	-100.236792380216\\
	83.6666666666667	-100.336514022144\\
	84	-100.436242453463\\
	84.3333333333333	-100.535989681995\\
	84.6666666666667	-100.635767900938\\
	85	-100.735589500376\\
	85.3333333333333	-100.835467079256\\
	85.6666666666667	-100.935413457736\\
	86	-101.035441690093\\
	86.3333333333333	-101.135565078097\\
	86.6666666666667	-101.235797184948\\
	87	-101.3361518498\\
	87.3333333333333	-101.43664320292\\
	87.6666666666667	-101.537285681473\\
	88	-101.638094046102\\
	88.3333333333333	-101.73908339814\\
	88.6666666666667	-101.840269197774\\
	89	-101.941667282954\\
	89.3333333333333	-102.043293889291\\
	89.6666666666667	-102.145165670905\\
	90	-102.247299722371\\
	90.3333333333333	-102.3497136017\\
	90.6666666666667	-102.452425354627\\
	91	-102.555453540074\\
	91.3333333333333	-102.658817257053\\
	91.6666666666667	-102.762536173032\\
	92	-102.866630553814\\
	92.3333333333333	-102.971121295162\\
	92.6666666666667	-103.076029956169\\
	93	-103.181378794608\\
	93.3333333333333	-103.287190804299\\
	93.6666666666667	-103.393489754759\\
	94	-103.500300233177\\
	94.3333333333333	-103.607647688993\\
	94.6666666666666	-103.715558481258\\
	95	-103.8240599289\\
	95.3333333333333	-103.93318036425\\
	95.6666666666667	-104.04294919003\\
	96	-104.153396940002\\
	96.3333333333333	-104.26455534373\\
	96.6666666666667	-104.376457395619\\
	97	-104.489137428735\\
	97.3333333333333	-104.602631193663\\
	97.6666666666667	-104.716975942962\\
	98	-104.832210521573\\
	98.3333333333333	-104.948375463791\\
	98.6666666666667	-105.065513097324\\
	99	-105.183667655068\\
	99.3333333333333	-105.302885395327\\
	99.6666666666667	-105.423214731232\\
	100	-105.544706370177\\
	100.333333333333	-105.667413464303\\
	100.666666666667	-105.791391772976\\
	101	-105.916699838518\\
	101.333333333333	-106.043399176441\\
	101.666666666667	-106.171554481638\\
	102	-106.301233852193\\
	102.333333333333	-106.432509032599\\
	102.666666666667	-106.565455678408\\
	103	-106.700153644662\\
	103.333333333333	-106.836687300652\\
	103.666666666667	-106.975145873897\\
	104	-107.115623826714\\
	104.333333333333	-107.258221269048\\
	104.666666666667	-107.403044411855\\
	105	-107.550206065817\\
	105.333333333333	-107.699826190994\\
	105.666666666667	-107.852032503642\\
	106	-108.006961147462\\
	106.333333333333	-108.164757437696\\
	106.666666666667	-108.325576687517\\
	107	-108.489585128\\
	107.333333333333	-108.656960934476\\
	107.666666666667	-108.827895374347\\
	108	-109.002594093894\\
	108.333333333333	-109.181278564653\\
	108.666666666667	-109.364187713616\\
	109	-109.551579765787\\
	109.333333333333	-109.743734333091\\
	109.666666666667	-109.940954789963\\
	110	-110.143570983985\\
	110.333333333333	-110.351942339658\\
	110.666666666667	-110.566461425424\\
	111	-110.787558069184\\
	111.333333333333	-111.015704126298\\
	111.666666666667	-111.251419027777\\
	112	-111.495276266618\\
	112.333333333333	-111.747911018554\\
	112.666666666667	-112.010029143331\\
	113	-112.282417876998\\
	113.333333333333	-112.565958610335\\
	113.666666666667	-112.861642260602\\
	114	-113.170587893425\\
	114.333333333333	-113.494065454384\\
	114.666666666667	-113.833523746998\\
	115	-114.190625178243\\
	115.333333333333	-114.567289333145\\
	115.666666666667	-114.965748211735\\
	116	-115.38861708197\\
	116.333333333333	-115.838986559466\\
	116.666666666667	-116.320544026316\\
	117	-116.837736364481\\
	117.333333333333	-117.395992098591\\
	117.666666666667	-118.002031018099\\
	118	-118.66430614798\\
	118.333333333333	-119.39365230424\\
	118.666666666667	-120.204269080426\\
	119	-121.115269080707\\
	119.333333333333	-122.153232356743\\
	119.666666666667	-123.35666969615\\
	120	-124.784409443831\\
	120.333333333333	-126.532937638902\\
	120.666666666667	-128.777310705113\\
	121	-131.888668860722\\
	121.333333333333	-136.905297930432\\
	121.666666666667	-149.136823335755\\
	122	-140.392640006765\\
	122.333333333333	-133.346740977244\\
	122.666666666667	-129.39282301298\\
	123	-126.61588616206\\
	123.333333333333	-124.459481811659\\
	123.666666666667	-122.685833304949\\
	124	-121.171301070977\\
	124.333333333333	-119.843326314658\\
	124.666666666667	-118.655651069761\\
	125	-117.576942020316\\
	125.333333333333	-116.584964158529\\
	125.666666666667	-115.663342950167\\
	126	-114.799646972893\\
	126.333333333333	-113.984193090803\\
	126.666666666667	-113.209269954519\\
	127	-112.46861522187\\
	127.333333333333	-111.757052766934\\
	127.666666666667	-111.070234149811\\
	128	-110.404449965104\\
	128.333333333333	-109.756489159705\\
	128.666666666667	-109.123531952569\\
	129	-108.503066686593\\
	129.333333333333	-107.892823944294\\
	129.666666666667	-107.290723218824\\
	130	-106.694828733715\\
	130.333333333333	-106.103311879661\\
	130.666666666667	-105.51441832641\\
	131	-104.926438260711\\
	131.333333333333	-104.337678452248\\
	131.666666666667	-103.746434991464\\
	132	-103.150965594632\\
	132.333333333333	-102.549460338349\\
	132.666666666667	-101.940009564047\\
	133	-101.320567467768\\
	133.333333333333	-100.688909531484\\
	133.666666666667	-100.042581410479\\
	134	-99.3788360868614\\
	134.333333333333	-98.6945549036561\\
	134.666666666667	-97.9861462993023\\
	135	-97.2494133246443\\
	135.333333333333	-96.4793767596038\\
	135.666666666667	-95.6700338374718\\
	136	-94.8140213942063\\
	136.333333333333	-93.9021332480532\\
	136.666666666667	-92.9226080470444\\
	137	-91.860041831708\\
	137.333333333333	-90.6936588487388\\
	137.666666666667	-89.3944236542088\\
	138	-87.9199156142896\\
	138.333333333333	-86.2044966285592\\
	138.666666666667	-84.1383945346728\\
	139	-81.516229053625\\
	139.333333333333	-77.8784532635952\\
	139.666666666667	-71.7739108664565\\
	140	-52.0335415561905\\
	140.333333333333	-71.5436325050435\\
	140.666666666667	-77.4173487751277\\
	141	-80.8239508031659\\
	141.333333333333	-83.2143267025834\\
	141.666666666667	-85.0477965802561\\
	142	-86.5295179156399\\
	142.333333333333	-87.7690378136825\\
	142.666666666667	-88.8317647345516\\
	143	-89.7598836014788\\
	143.333333333333	-90.5821867900961\\
	143.666666666667	-91.3191983558605\\
	144	-91.9860606015522\\
	144.333333333333	-92.5942618375789\\
	144.666666666667	-93.1527222668591\\
	145	-93.6685044307706\\
	145.333333333333	-94.1472939395925\\
	145.666666666667	-94.5937342168952\\
	146	-95.0116654143912\\
	146.333333333333	-95.4042986349771\\
	146.666666666667	-95.7743454027123\\
	147	-96.124115498568\\
	147.333333333333	-96.455592002815\\
	147.666666666667	-96.7704896306079\\
	148	-97.0703006319154\\
	148.333333333333	-97.3563313051331\\
	148.666666666667	-97.6297313357185\\
	149	-97.8915175864129\\
	149.333333333333	-98.142593551162\\
	149.666666666667	-98.3837653868462\\
	150	-98.6157552198004\\
	150.333333333333	-98.8392122640039\\
	150.666666666667	-99.0547221683887\\
	151	-99.2628149207281\\
	151.333333333333	-99.4639715670586\\
	151.666666666667	-99.6586299530135\\
	152	-99.8471896527087\\
	152.333333333333	-100.030016218986\\
	152.666666666667	-100.207444863881\\
	153	-100.379783658302\\
	153.333333333333	-100.547316324141\\
	153.666666666667	-100.710304679379\\
	154	-100.868990786496\\
	154.333333333333	-101.023598846211\\
	154.666666666667	-101.174336871794\\
	155	-101.321398173657\\
	155.333333333333	-101.464962679324\\
	155.666666666667	-101.60519811012\\
	156	-101.742261032757\\
	156.333333333333	-101.876297801367\\
	156.666666666667	-102.007445403321\\
	157	-102.135832220334\\
	157.333333333333	-102.261578714778\\
	157.666666666667	-102.384798049799\\
	158	-102.505596650705\\
	158.333333333333	-102.624074714152\\
	158.666666666667	-102.740326670775\\
	159	-102.854441606278\\
	159.333333333333	-102.966503645333\\
	159.666666666667	-103.076592302135\\
	160	-103.184782801004\\
	160.333333333333	-103.29114637003\\
	160.666666666667	-103.395750510416\\
	161	-103.498659243875\\
	161.333333333333	-103.599933340165\\
	161.666666666667	-103.699630526645\\
	162	-103.797805681502\\
	162.333333333333	-103.894511012144\\
	162.666666666667	-103.989796220092\\
	163	-104.083708653571\\
	163.333333333333	-104.176293448867\\
	163.666666666667	-104.267593661422\\
	164	-104.357650387548\\
	164.333333333333	-104.446502877524\\
	164.666666666667	-104.534188640821\\
	165	-104.620743544063\\
	165.333333333333	-104.706201902342\\
	165.666666666667	-104.790596564394\\
	166	-104.873958992126\\
	166.333333333333	-104.956319334934\\
	166.666666666667	-105.037706499214\\
	167	-105.118148213419\\
	167.333333333333	-105.197671089011\\
	167.666666666667	-105.276300677598\\
	168	-105.354061524545\\
	168.333333333333	-105.430977219307\\
	168.666666666667	-105.507070442726\\
	169	-105.582363011496\\
	169.333333333333	-105.656875920008\\
	169.666666666667	-105.730629379739\\
	170	-105.803642856374\\
	170.333333333333	-105.875935104791\\
	170.666666666667	-105.947524202075\\
	171	-106.018427578674\\
	171.333333333333	-106.088662047829\\
	171.666666666667	-106.158243833385\\
	172	-106.227188596091\\
	172.333333333333	-106.295511458483\\
	172.666666666667	-106.363227028437\\
	173	-106.430349421484\\
	173.333333333333	-106.496892281948\\
	173.666666666667	-106.562868802996\\
	174	-106.628291745654\\
	174.333333333333	-106.69317345686\\
	174.666666666667	-106.757525886599\\
	175	-106.82136060419\\
	175.333333333333	-106.884688813761\\
	175.666666666667	-106.947521368967\\
	176	-107.009868786992\\
	176.333333333333	-107.071741261876\\
	176.666666666667	-107.133148677199\\
	177	-107.194100618176\\
	177.333333333333	-107.25460638317\\
	177.666666666667	-107.314674994678\\
	178	-107.374315209806\\
	178.333333333333	-107.433535530261\\
	178.666666666667	-107.492344211892\\
	179	-107.550749273803\\
	179.333333333333	-107.608758507053\\
	179.666666666667	-107.666379482971\\
	180	-107.723619561107\\
	180.333333333333	-107.780485896837\\
	180.666666666667	-107.836985448633\\
	181	-107.893124985025\\
	181.333333333333	-107.948911091262\\
	181.666666666667	-108.004350175696\\
	182	-108.059448475892\\
	182.333333333333	-108.114212064488\\
	182.666666666667	-108.168646854805\\
	183	-108.222758606238\\
	183.333333333333	-108.276552929413\\
	183.666666666667	-108.330035291147\\
	184	-108.383211019201\\
	184.333333333333	-108.436085306846\\
	184.666666666667	-108.488663217248\\
	185	-108.540949687678\\
	185.333333333333	-108.592949533563\\
	185.666666666667	-108.644667452368\\
	186	-108.696108027346\\
	186.333333333333	-108.747275731126\\
	186.666666666667	-108.798174929174\\
	187	-108.848809883128\\
	187.333333333333	-108.899184753991\\
	187.666666666667	-108.949303605226\\
	188	-108.99917040572\\
	188.333333333333	-109.048789032643\\
	188.666666666667	-109.098163274211\\
	189	-109.147296832335\\
	189.333333333333	-109.196193325184\\
	189.666666666667	-109.244856289653\\
	190	-109.293289183744\\
	190.333333333333	-109.341495388857\\
	190.666666666667	-109.389478212013\\
	191	-109.437240887985\\
	191.333333333333	-109.484786581364\\
	191.666666666667	-109.53211838855\\
	192	-109.579239339676\\
	192.333333333333	-109.626152400464\\
	192.666666666667	-109.672860474024\\
	193	-109.719366402585\\
	193.333333333333	-109.765672969169\\
	193.666666666667	-109.811782899218\\
	194	-109.857698862153\\
	194.333333333333	-109.903423472894\\
	194.666666666667	-109.948959293324\\
	195	-109.994308833706\\
	195.333333333333	-110.039474554055\\
	195.666666666667	-110.084458865465\\
	196	-110.129264131396\\
	196.333333333333	-110.173892668916\\
	196.666666666667	-110.218346749907\\
	197	-110.262628602232\\
	197.333333333333	-110.306740410863\\
	197.666666666667	-110.350684318982\\
	198	-110.394462429034\\
	198.333333333333	-110.438076803763\\
	198.666666666667	-110.481529467206\\
	199	-110.52482240566\\
	199.333333333333	-110.567957568617\\
	199.666666666667	-110.61093686968\\
	200	-110.653762187437\\
	200.333333333333	-110.696435366323\\
	200.666666666667	-110.738958217447\\
	201	-110.781332519399\\
	201.333333333333	-110.823560019031\\
	201.666666666667	-110.865642432218\\
	202	-110.907581444597\\
	202.333333333333	-110.949378712277\\
	202.666666666667	-110.99103586254\\
	203	-111.032554494517\\
	203.333333333333	-111.073936179838\\
	203.666666666667	-111.115182463278\\
	204	-111.15629486337\\
	204.333333333333	-111.197274873014\\
	204.666666666667	-111.238123960055\\
	205	-111.278843567859\\
	205.333333333333	-111.319435115865\\
	205.666666666667	-111.359900000122\\
	206	-111.400239593811\\
	206.333333333333	-111.440455247762\\
	206.666666666667	-111.480548290942\\
	207	-111.52052003094\\
	207.333333333333	-111.560371754439\\
	207.666666666667	-111.600104727669\\
	208	-111.639720196853\\
	208.333333333333	-111.679219388644\\
	208.666666666667	-111.718603510541\\
	209	-111.757873751301\\
	209.333333333333	-111.797031281341\\
	209.666666666667	-111.836077253129\\
	210	-111.875012801556\\
	210.333333333333	-111.913839044316\\
	210.666666666667	-111.952557082257\\
	211	-111.991167999739\\
	211.333333333333	-112.029672864973\\
	211.666666666667	-112.068072730354\\
	212	-112.106368632787\\
	212.333333333333	-112.144561594008\\
	212.666666666667	-112.182652620886\\
	213	-112.220642705729\\
	213.333333333333	-112.258532826579\\
	213.666666666667	-112.296323947496\\
	214	-112.33401701884\\
	214.333333333333	-112.371612977542\\
	214.666666666667	-112.409112747374\\
	215	-112.446517239204\\
	215.333333333333	-112.483827351255\\
	215.666666666667	-112.52104396935\\
	216	-112.558167967153\\
	216.333333333333	-112.595200206407\\
	216.666666666667	-112.632141537164\\
	217	-112.668992798012\\
	217.333333333333	-112.705754816288\\
	217.666666666667	-112.742428408303\\
	218	-112.779014379542\\
	218.333333333333	-112.815513524877\\
	218.666666666667	-112.851926628762\\
	219	-112.888254465428\\
	219.333333333333	-112.92449779908\\
	219.666666666667	-112.960657384078\\
	220	-112.996733965123\\
	220.333333333333	-113.032728277432\\
	220.666666666667	-113.068641046917\\
	221	-113.104472990354\\
	221.333333333333	-113.140224815545\\
	221.666666666667	-113.17589722149\\
	222	-113.21149089854\\
	222.333333333333	-113.247006528553\\
	222.666666666667	-113.282444785052\\
	223	-113.317806333367\\
	223.333333333333	-113.353091830787\\
	223.666666666667	-113.388301926701\\
	224	-113.423437262736\\
	224.333333333333	-113.458498472896\\
	224.666666666667	-113.493486183694\\
	225	-113.528401014286\\
	225.333333333333	-113.563243576598\\
	225.666666666667	-113.598014475448\\
	226	-113.632714308674\\
	226.333333333333	-113.667343667254\\
	226.666666666667	-113.701903135419\\
	227	-113.736393290774\\
	227.333333333333	-113.770814704409\\
	227.666666666667	-113.805167941008\\
	228	-113.839453558959\\
	228.333333333333	-113.873672110461\\
	228.666666666667	-113.907824141628\\
	229	-113.941910192588\\
	229.333333333333	-113.975930797587\\
	229.666666666667	-114.009886485084\\
	230	-114.043777777849\\
	230.333333333333	-114.077605193054\\
	230.666666666667	-114.11136924237\\
	231	-114.145070432052\\
	231.333333333333	-114.178709263031\\
	231.666666666667	-114.212286231\\
	232	-114.245801826499\\
	232.333333333333	-114.279256534999\\
	232.666666666667	-114.312650836983\\
	233	-114.345985208025\\
	233.333333333333	-114.379260118872\\
	233.666666666667	-114.41247603552\\
	234	-114.445633419289\\
	234.333333333333	-114.478732726896\\
	234.666666666667	-114.511774410532\\
	235	-114.544758917928\\
	235.333333333333	-114.577686692432\\
	235.666666666667	-114.610558173071\\
	236	-114.643373794623\\
	236.333333333333	-114.676133987681\\
	236.666666666667	-114.708839178721\\
	237	-114.741489790161\\
	237.333333333333	-114.774086240429\\
	237.666666666667	-114.806628944023\\
	238	-114.839118311567\\
	238.333333333333	-114.871554749878\\
	238.666666666667	-114.903938662018\\
	239	-114.936270447354\\
	239.333333333333	-114.968550501615\\
	239.666666666667	-115.000779216945\\
	240	-115.032956981958\\
	240.333333333333	-115.065084181792\\
	240.666666666667	-115.09716119816\\
	241	-115.129188409402\\
	241.333333333333	-115.161166190538\\
	241.666666666667	-115.193094913313\\
	242	-115.224974946249\\
	242.333333333333	-115.256806654691\\
	242.666666666667	-115.288590400855\\
	243	-115.320326543877\\
	243.333333333333	-115.352015439852\\
	243.666666666667	-115.383657441884\\
	244	-115.41525290013\\
	244.333333333333	-115.446802161838\\
	244.666666666667	-115.478305571398\\
	245	-115.509763470374\\
	245.333333333333	-115.541176197552\\
	245.666666666667	-115.572544088979\\
	246	-115.603867478002\\
	246.333333333333	-115.635146695304\\
	246.666666666667	-115.666382068949\\
	247	-115.697573924415\\
	247.333333333333	-115.728722584632\\
	247.666666666667	-115.75982837002\\
	248	-115.790891598521\\
	248.333333333333	-115.821912585641\\
	248.666666666667	-115.852891644479\\
	249	-115.883829085764\\
	249.333333333333	-115.914725217888\\
	249.666666666667	-115.945580346938\\
	250	-115.976394776732\\
	250.333333333333	-116.007168808847\\
	250.666666666667	-116.037902742655\\
	251	-116.068596875349\\
	251.333333333333	-116.099251501979\\
	251.666666666667	-116.129866915478\\
	252	-116.160443406694\\
	252.333333333333	-116.190981264419\\
	252.666666666667	-116.221480775415\\
	253	-116.25194222445\\
	253.333333333333	-116.282365894314\\
	253.666666666667	-116.312752065859\\
	254	-116.343101018018\\
	254.333333333333	-116.373413027833\\
	254.666666666667	-116.403688370485\\
	255	-116.433927319314\\
	255.333333333333	-116.464130145851\\
	255.666666666667	-116.494297119839\\
	256	-116.524428509257\\
	256.333333333333	-116.554524580349\\
	256.666666666667	-116.584585597643\\
	257	-116.614611823978\\
	257.333333333333	-116.644603520526\\
	257.666666666667	-116.674560946817\\
	258	-116.704484360756\\
	258.333333333333	-116.734374018655\\
	258.666666666667	-116.764230175245\\
	259	-116.794053083706\\
	259.333333333333	-116.823842995681\\
	259.666666666667	-116.853600161304\\
	260	-116.883324829217\\
	260.333333333333	-116.913017246592\\
	260.666666666667	-116.942677659149\\
	261	-116.972306311179\\
	261.333333333333	-117.001903445563\\
	261.666666666667	-117.03146930379\\
	262	-117.061004125977\\
	262.333333333333	-117.09050815089\\
	262.666666666667	-117.11998161596\\
	263	-117.1494247573\\
	263.333333333333	-117.17883780973\\
	263.666666666667	-117.208221006787\\
	264	-117.237574580748\\
	264.333333333333	-117.266898762645\\
	264.666666666667	-117.296193782284\\
	265	-117.325459868259\\
	265.333333333333	-117.354697247975\\
	265.666666666667	-117.383906147657\\
	266	-117.413086792371\\
	266.333333333333	-117.442239406041\\
	266.666666666667	-117.47136421146\\
	267	-117.500461430313\\
	267.333333333333	-117.529531283185\\
	267.666666666667	-117.558573989583\\
	268	-117.587589767947\\
	268.333333333333	-117.616578835667\\
	268.666666666667	-117.645541409097\\
	269	-117.674477703569\\
	269.333333333333	-117.70338793341\\
	269.666666666667	-117.732272311956\\
	270	-117.761131051561\\
	270.333333333333	-117.789964363618\\
	270.666666666667	-117.81877245857\\
	271	-117.847555545922\\
	271.333333333333	-117.876313834258\\
	271.666666666667	-117.90504753125\\
	272	-117.933756843676\\
	272.333333333333	-117.962441977429\\
	272.666666666667	-117.991103137532\\
	273	-118.019740528152\\
	273.333333333333	-118.048354352609\\
	273.666666666667	-118.076944813391\\
	274	-118.105512112167\\
	274.333333333333	-118.134056449798\\
	274.666666666667	-118.162578026347\\
	275	-118.191077041096\\
	275.333333333333	-118.219553692554\\
	275.666666666667	-118.248008178469\\
	276	-118.276440695841\\
	276.333333333333	-118.304851440934\\
	276.666666666667	-118.333240609284\\
	277	-118.361608395714\\
	277.333333333333	-118.389954994343\\
	277.666666666667	-118.418280598597\\
	278	-118.446585401221\\
	278.333333333333	-118.47486959429\\
	278.666666666667	-118.503133369217\\
	279	-118.531376916768\\
	279.333333333333	-118.559600427068\\
	279.666666666667	-118.587804089614\\
	280	-118.615988093284\\
	280.333333333333	-118.64415262635\\
	280.666666666667	-118.672297876484\\
	281	-118.70042403077\\
	281.333333333333	-118.728531275715\\
	281.666666666667	-118.756619797257\\
	282	-118.784689780775\\
	282.333333333333	-118.8127414111\\
	282.666666666667	-118.840774872522\\
	283	-118.868790348803\\
	283.333333333333	-118.896788023184\\
	283.666666666667	-118.924768078393\\
	284	-118.952730696659\\
	284.333333333333	-118.980676059716\\
	284.666666666667	-119.008604348815\\
	285	-119.036515744732\\
	285.333333333333	-119.064410427778\\
	285.666666666667	-119.092288577806\\
	286	-119.120150374221\\
	286.333333333333	-119.14799599599\\
	286.666666666667	-119.175825621647\\
	287	-119.203639429307\\
	287.333333333333	-119.231437596667\\
	287.666666666667	-119.259220301024\\
	288	-119.286987719274\\
	288.333333333333	-119.314740027926\\
	288.666666666667	-119.342477403111\\
	289	-119.370200020584\\
	289.333333333333	-119.39790805574\\
	289.666666666667	-119.425601683616\\
	290	-119.453281078903\\
	290.333333333333	-119.480946415952\\
	290.666666666667	-119.508597868781\\
	291	-119.536235611087\\
	291.333333333333	-119.56385981625\\
	291.666666666667	-119.59147065734\\
	292	-119.619068307129\\
	292.333333333333	-119.646652938096\\
	292.666666666667	-119.674224722435\\
	293	-119.701783832062\\
	293.333333333333	-119.729330438625\\
	293.666666666667	-119.756864713508\\
	294	-119.784386827841\\
	294.333333333333	-119.811896952506\\
	294.666666666667	-119.839395258147\\
	295	-119.866881915173\\
	295.333333333333	-119.894357093771\\
	295.666666666667	-119.921820963907\\
	296	-119.949273695337\\
	296.333333333333	-119.976715457616\\
	296.666666666667	-120.004146420101\\
	297	-120.031566751959\\
	297.333333333333	-120.058976622177\\
	297.666666666667	-120.086376199565\\
	298	-120.113765652769\\
	298.333333333333	-120.14114515027\\
	298.666666666667	-120.168514860397\\
	299	-120.195874951334\\
	299.333333333333	-120.223225591123\\
	299.666666666667	-120.250566947673\\
	300	-120.277899188768\\
	300.333333333333	-120.305222482073\\
	300.666666666667	-120.332536995141\\
	301	-120.359842895418\\
	301.333333333333	-120.387140350253\\
	301.666666666667	-120.414429526902\\
	302	-120.441710592537\\
	302.333333333333	-120.468983714251\\
	302.666666666667	-120.496249059065\\
	303	-120.523506793937\\
	303.333333333333	-120.550757085764\\
	303.666666666667	-120.578000101394\\
	304	-120.605236007629\\
	304.333333333333	-120.632464971232\\
	304.666666666667	-120.659687158937\\
	305	-120.686902737449\\
	305.333333333333	-120.714111873459\\
	305.666666666667	-120.741314733644\\
	306	-120.768511484675\\
	306.333333333333	-120.795702293225\\
	306.666666666667	-120.822887325977\\
	307	-120.850066749626\\
	307.333333333333	-120.877240730889\\
	307.666666666667	-120.90440943651\\
	308	-120.931573033267\\
	308.333333333333	-120.958731687981\\
	308.666666666667	-120.985885567517\\
	309	-121.013034838795\\
	309.333333333333	-121.040179668795\\
	309.666666666667	-121.067320224564\\
	310	-121.094456673223\\
	310.333333333333	-121.12158918197\\
	310.666666666667	-121.148717918092\\
	311	-121.175843048968\\
	311.333333333333	-121.202964742075\\
	311.666666666667	-121.230083164996\\
	312	-121.257198485428\\
	312.333333333333	-121.284310871184\\
	312.666666666667	-121.311420490205\\
	313	-121.338527510562\\
	313.333333333333	-121.365632100464\\
	313.666666666667	-121.392734428266\\
	314	-121.419834662474\\
	314.333333333333	-121.446932971751\\
	314.666666666667	-121.474029524925\\
	315	-121.501124490996\\
	315.333333333333	-121.528218039139\\
	315.666666666667	-121.555310338716\\
	316	-121.582401559277\\
	316.333333333333	-121.60949187057\\
	316.666666666667	-121.636581442549\\
	317	-121.663670445377\\
	317.333333333333	-121.690759049432\\
	317.666666666667	-121.717847425319\\
	318	-121.744935743871\\
	318.333333333333	-121.77202417616\\
	318.666666666667	-121.799112893501\\
	319	-121.826202067459\\
	319.333333333333	-121.853291869857\\
	319.666666666667	-121.88038247278\\
	320	-121.907474048586\\
	320.333333333333	-121.93456676991\\
	320.666666666667	-121.961660809671\\
	321	-121.988756341078\\
	321.333333333333	-122.015853537638\\
	321.666666666667	-122.042952573165\\
	322	-122.070053621783\\
	322.333333333333	-122.097156857934\\
	322.666666666667	-122.124262456387\\
	323	-122.151370592242\\
	323.333333333333	-122.178481440938\\
	323.666666666667	-122.205595178263\\
	324	-122.232711980357\\
	324.333333333333	-122.259832023718\\
	324.666666666667	-122.286955485217\\
	325	-122.314082542094\\
	325.333333333333	-122.341213371975\\
	325.666666666667	-122.368348152873\\
	326	-122.395487063199\\
	326.333333333333	-122.422630281764\\
	326.666666666667	-122.449777987794\\
	327	-122.476930360931\\
	327.333333333333	-122.504087581242\\
	327.666666666667	-122.531249829228\\
	328	-122.558417285829\\
	328.333333333333	-122.585590132434\\
	328.666666666667	-122.612768550886\\
	329	-122.639952723493\\
	329.333333333333	-122.667142833029\\
	329.666666666667	-122.69433906275\\
	330	-122.721541596396\\
	330.333333333333	-122.748750618201\\
	330.666666666667	-122.775966312898\\
	331	-122.803188865731\\
	331.333333333333	-122.830418462459\\
	331.666666666667	-122.857655289367\\
	332	-122.884899533272\\
	332.333333333333	-122.91215138153\\
	332.666666666667	-122.939411022046\\
	333	-122.966678643284\\
	333.333333333333	-122.993954434269\\
	333.666666666667	-123.0212385846\\
	334	-123.048531284458\\
	334.333333333333	-123.075832724611\\
	334.666666666667	-123.103143096428\\
	335	-123.130462591881\\
	335.333333333333	-123.157791403557\\
	335.666666666667	-123.185129724666\\
	336	-123.21247774905\\
	336.333333333333	-123.239835671191\\
	336.666666666667	-123.267203686218\\
	337	-123.29458198992\\
	337.333333333333	-123.321970778751\\
	337.666666666667	-123.34937024984\\
	338	-123.376780600999\\
	338.333333333333	-123.404202030735\\
	338.666666666667	-123.431634738257\\
	339	-123.459078923482\\
	339.333333333333	-123.486534787051\\
	339.666666666667	-123.514002530334\\
	340	-123.541482355437\\
	340.333333333333	-123.568974465219\\
	340.666666666667	-123.596479063292\\
	341	-123.623996354038\\
	341.333333333333	-123.651526542617\\
	341.666666666667	-123.679069834973\\
	342	-123.706626437848\\
	342.333333333333	-123.734196558789\\
	342.666666666667	-123.761780406162\\
	343	-123.789378189156\\
	343.333333333333	-123.816990117798\\
	343.666666666667	-123.844616402961\\
	344	-123.872257256376\\
	344.333333333333	-123.899912890639\\
	344.666666666667	-123.927583519226\\
	345	-123.955269356498\\
	345.333333333333	-123.982970617718\\
	345.666666666667	-124.010687519057\\
	346	-124.038420277605\\
	346.333333333333	-124.066169111385\\
	346.666666666667	-124.093934239363\\
	347	-124.121715881455\\
	347.333333333333	-124.149514258543\\
	347.666666666667	-124.177329592487\\
	348	-124.20516210613\\
	348.333333333333	-124.233012023317\\
	348.666666666667	-124.260879568902\\
	349	-124.28876496876\\
	349.333333333333	-124.316668449801\\
	349.666666666667	-124.344590239982\\
	350	-124.372530568314\\
	350.333333333333	-124.400489664882\\
	350.666666666667	-124.42846776085\\
	351	-124.456465088479\\
	351.333333333333	-124.484481881136\\
	351.666666666667	-124.512518373307\\
	352	-124.540574800612\\
	352.333333333333	-124.568651399816\\
	352.666666666667	-124.596748408842\\
	353	-124.624866066785\\
	353.333333333333	-124.653004613923\\
	353.666666666667	-124.681164291736\\
	354	-124.709345342911\\
	354.333333333333	-124.737548011364\\
	354.666666666667	-124.765772542248\\
	355	-124.794019181972\\
	355.333333333333	-124.822288178209\\
	355.666666666667	-124.850579779914\\
	356	-124.87889423734\\
	356.333333333333	-124.907231802049\\
	356.666666666667	-124.935592726927\\
	357	-124.963977266202\\
	357.333333333333	-124.992385675455\\
	357.666666666667	-125.020818211639\\
	358	-125.049275133089\\
	358.333333333333	-125.077756699545\\
	358.666666666667	-125.10626317216\\
	359	-125.134794813522\\
	359.333333333333	-125.163351887664\\
	359.666666666667	-125.191934660087\\
	360	-125.220543397769\\
	360.333333333333	-125.249178369188\\
	360.666666666667	-125.277839844335\\
	361	-125.306528094732\\
	361.333333333333	-125.335243393447\\
	361.666666666667	-125.363986015115\\
	362	-125.392756235953\\
	362.333333333333	-125.421554333777\\
	362.666666666667	-125.450380588023\\
	363	-125.479235279761\\
	363.333333333333	-125.508118691715\\
	363.666666666667	-125.537031108284\\
	364	-125.565972815556\\
	364.333333333333	-125.59494410133\\
	364.666666666667	-125.623945255133\\
	365	-125.652976568242\\
	365.333333333333	-125.682038333701\\
	365.666666666667	-125.711130846343\\
	366	-125.740254402808\\
	366.333333333333	-125.769409301562\\
	366.666666666667	-125.798595842924\\
	367	-125.827814329077\\
	367.333333333333	-125.857065064098\\
	367.666666666667	-125.886348353972\\
	368	-125.91566450662\\
	368.333333333333	-125.945013831914\\
	368.666666666667	-125.974396641706\\
	369	-126.003813249842\\
	369.333333333333	-126.033263972194\\
	369.666666666667	-126.062749126675\\
	370	-126.092269033264\\
	370.333333333333	-126.121824014033\\
	370.666666666667	-126.151414393165\\
	371	-126.181040496983\\
	371.333333333333	-126.210702653971\\
	371.666666666667	-126.240401194799\\
	372	-126.270136452349\\
	372.333333333333	-126.299908761739\\
	372.666666666667	-126.329718460349\\
	373	-126.359565887846\\
	373.333333333333	-126.389451386212\\
	373.666666666667	-126.419375299767\\
	374	-126.4493379752\\
	374.333333333333	-126.479339761592\\
	374.666666666667	-126.509381010447\\
	375	-126.539462075717\\
	375.333333333333	-126.569583313831\\
	375.666666666667	-126.599745083726\\
	376	-126.629947746871\\
	376.333333333333	-126.660191667301\\
	376.666666666667	-126.690477211642\\
	377	-126.720804749147\\
	377.333333333333	-126.751174651721\\
	377.666666666667	-126.781587293954\\
	378	-126.812043053153\\
	378.333333333333	-126.842542309372\\
	378.666666666667	-126.873085445444\\
	379	-126.903672847017\\
	379.333333333333	-126.934304902583\\
	379.666666666667	-126.964982003511\\
	380	-126.995704544086\\
	380.333333333333	-127.026472921537\\
	380.666666666667	-127.057287536076\\
	381	-127.088148790931\\
	381.333333333333	-127.119057092384\\
	381.666666666667	-127.150012849805\\
	382	-127.181016475689\\
	382.333333333333	-127.212068385695\\
	382.666666666667	-127.243168998681\\
	383	-127.274318736746\\
	383.333333333333	-127.305518025265\\
	383.666666666667	-127.336767292929\\
	384	-127.368066971788\\
	384.333333333333	-127.399417497289\\
	384.666666666667	-127.430819308316\\
	385	-127.462272847235\\
	385.333333333333	-127.493778559931\\
	385.666666666667	-127.525336895858\\
	386	-127.556948308076\\
	386.333333333333	-127.588613253299\\
	386.666666666667	-127.620332191935\\
	387	-127.652105588139\\
	387.333333333333	-127.683933909852\\
	387.666666666667	-127.715817628851\\
	388	-127.747757220796\\
	388.333333333333	-127.779753165276\\
	388.666666666667	-127.811805945861\\
	389	-127.84391605015\\
	389.333333333333	-127.87608396982\\
	389.666666666667	-127.908310200681\\
	390	-127.94059524272\\
	390.333333333333	-127.972939600164\\
	390.666666666667	-128.005343781524\\
	391	-128.037808299653\\
	391.333333333333	-128.070333671802\\
	391.666666666667	-128.102920419675\\
	392	-128.135569069482\\
	392.333333333333	-128.168280152004\\
	392.666666666667	-128.201054202643\\
	393	-128.233891761486\\
	393.333333333333	-128.266793373367\\
	393.666666666667	-128.299759587923\\
	394	-128.332790959658\\
	394.333333333333	-128.365888048008\\
	394.666666666667	-128.399051417403\\
	395	-128.432281637332\\
	395.333333333333	-128.465579282411\\
	395.666666666667	-128.498944932446\\
	396	-128.532379172506\\
	396.333333333333	-128.56588259299\\
	396.666666666667	-128.599455789696\\
	397	-128.633099363895\\
	397.333333333333	-128.6668139224\\
	397.666666666667	-128.700600077646\\
	398	-128.734458447759\\
	398.333333333333	-128.768389656633\\
	398.666666666667	-128.802394334011\\
	399	-128.83647311556\\
	399.333333333333	-128.870626642955\\
	399.666666666667	-128.904855563954\\
	400	-128.939160532488\\
	400.333333333333	-128.973542208738\\
	400.666666666667	-129.008001259228\\
	401	-129.042538356904\\
	401.333333333333	-129.077154181229\\
	401.666666666667	-129.111849418267\\
	402	-129.146624760781\\
	402.333333333333	-129.181480908317\\
	402.666666666667	-129.216418567309\\
	403	-129.251438451165\\
	403.333333333333	-129.286541280373\\
	403.666666666667	-129.321727782594\\
	404	-129.356998692767\\
	404.333333333333	-129.39235475321\\
	404.666666666667	-129.427796713726\\
	405	-129.463325331707\\
	405.333333333333	-129.498941372247\\
	405.666666666667	-129.534645608246\\
	406	-129.570438820528\\
	406.333333333333	-129.606321797951\\
	406.666666666667	-129.642295337525\\
	407	-129.67836024453\\
	407.333333333333	-129.714517332638\\
	407.666666666667	-129.75076742403\\
	408	-129.787111349529\\
	408.333333333333	-129.82354994872\\
	408.666666666667	-129.860084070082\\
	409	-129.896714571121\\
	409.333333333333	-129.933442318502\\
	409.666666666667	-129.970268188184\\
	410	-130.007193065564\\
	410.333333333333	-130.044217845615\\
	410.666666666667	-130.08134343303\\
	411	-130.118570742372\\
	411.333333333333	-130.155900698219\\
	411.666666666667	-130.193334235322\\
	412	-130.230872298754\\
	412.333333333333	-130.268515844075\\
	412.666666666667	-130.306265837488\\
	413	-130.344123256008\\
	413.333333333333	-130.382089087623\\
	413.666666666667	-130.420164331473\\
	414	-130.458349998017\\
	414.333333333333	-130.496647109214\\
	414.666666666667	-130.535056698704\\
	415	-130.573579811991\\
	415.333333333333	-130.612217506631\\
	415.666666666667	-130.650970852425\\
	416	-130.689840931615\\
	416.333333333333	-130.728828839079\\
	416.666666666667	-130.767935682541\\
	417	-130.807162582774\\
	417.333333333333	-130.84651067381\\
	417.666666666667	-130.885981103164\\
	418	-130.925575032044\\
	418.333333333333	-130.965293635582\\
	418.666666666667	-131.005138103063\\
	419	-131.045109638157\\
	419.333333333333	-131.085209459159\\
	419.666666666667	-131.125438799231\\
	420	-131.165798906655\\
	420.333333333333	-131.206291045082\\
	420.666666666667	-131.246916493795\\
	421	-131.287676547973\\
	421.333333333333	-131.328572518958\\
	421.666666666667	-131.369605734539\\
	422	-131.410777539224\\
	422.333333333333	-131.452089294536\\
	422.666666666667	-131.493542379303\\
	423	-131.535138189962\\
	423.333333333333	-131.576878140861\\
	423.666666666667	-131.618763664579\\
	424	-131.660796212239\\
	424.333333333333	-131.702977253845\\
	424.666666666667	-131.745308278608\\
	425	-131.787790795295\\
	425.333333333333	-131.830426332575\\
	425.666666666667	-131.873216439378\\
	426	-131.916162685262\\
	426.333333333333	-131.959266660783\\
	426.666666666667	-132.002529977883\\
	427	-132.045954270277\\
	427.333333333333	-132.089541193858\\
	427.666666666667	-132.133292427098\\
	428	-132.177209671475\\
	428.333333333333	-132.221294651899\\
	428.666666666667	-132.265549117149\\
	429	-132.309974840322\\
	429.333333333333	-132.354573619295\\
	429.666666666667	-132.399347277191\\
	430	-132.444297662865\\
	430.333333333333	-132.489426651393\\
	430.666666666667	-132.534736144578\\
	431	-132.580228071468\\
	431.333333333333	-132.625904388882\\
	431.666666666667	-132.671767081957\\
	432	-132.717818164699\\
	432.333333333333	-132.764059680556\\
	432.666666666667	-132.810493702995\\
	433	-132.857122336107\\
	433.333333333333	-132.903947715216\\
	433.666666666667	-132.950972007504\\
	434	-132.99819741266\\
	434.333333333333	-133.045626163536\\
	434.666666666667	-133.093260526826\\
	435	-133.141102803759\\
	435.333333333333	-133.189155330809\\
	435.666666666667	-133.23742048043\\
	436	-133.2859006618\\
	436.333333333333	-133.334598321593\\
	436.666666666667	-133.383515944767\\
	437	-133.432656055372\\
	437.333333333333	-133.482021217386\\
	437.666666666667	-133.531614035562\\
	438	-133.581437156309\\
	438.333333333333	-133.63149326859\\
	438.666666666667	-133.681785104847\\
	439	-133.732315441949\\
	439.333333333333	-133.783087102167\\
	439.666666666667	-133.834102954181\\
	440	-133.885365914103\\
	440.333333333333	-133.936878946542\\
	440.666666666667	-133.988645065687\\
	441	-134.04066733643\\
	441.333333333333	-134.092948875517\\
	441.666666666667	-134.145492852725\\
	442	-134.19830249209\\
	442.333333333333	-134.251381073148\\
	442.666666666667	-134.304731932235\\
	443	-134.358358463803\\
	443.333333333333	-134.412264121792\\
	443.666666666667	-134.466452421034\\
	444	-134.520926938698\\
	444.333333333333	-134.575691315785\\
	444.666666666667	-134.630749258655\\
	445	-134.68610454062\\
	445.333333333333	-134.741761003562\\
	445.666666666667	-134.79772255962\\
	446	-134.85399319292\\
	446.333333333333	-134.910576961355\\
	446.666666666667	-134.967477998431\\
	447	-135.024700515162\\
	447.333333333333	-135.082248802029\\
	447.666666666667	-135.140127230998\\
	448	-135.198340257608\\
	448.333333333333	-135.256892423118\\
	448.666666666667	-135.315788356731\\
	449	-135.375032777888\\
	449.333333333333	-135.434630498635\\
	449.666666666667	-135.494586426071\\
	450	-135.554905564873\\
	450.333333333333	-135.615593019915\\
	450.666666666667	-135.676653998962\\
	451	-135.738093815466\\
	451.333333333333	-135.799917891453\\
	451.666666666667	-135.862131760507\\
	452	-135.924741070866\\
	452.333333333333	-135.987751588612\\
	452.666666666667	-136.051169200988\\
	453	-136.114999919817\\
	453.333333333333	-136.179249885061\\
	453.666666666667	-136.243925368488\\
	454	-136.309032777484\\
	454.333333333333	-136.374578659002\\
	454.666666666667	-136.440569703649\\
	455	-136.507012749935\\
	455.333333333333	-136.573914788667\\
	455.666666666667	-136.641282967521\\
	456	-136.709124595772\\
	456.333333333333	-136.777447149218\\
	456.666666666667	-136.846258275284\\
	457	-136.915565798323\\
	457.333333333333	-136.985377725128\\
	457.666666666667	-137.055702250658\\
	458	-137.126547763988\\
	458.333333333333	-137.197922854501\\
	458.666666666667	-137.26983631832\\
	459	-137.342297165013\\
	459.333333333333	-137.41531462456\\
	459.666666666667	-137.488898154614\\
	460	-137.563057448059\\
	460.333333333333	-137.637802440887\\
	460.666666666667	-137.713143320407\\
	461	-137.7890905338\\
	461.333333333333	-137.865654797047\\
	461.666666666667	-137.942847104237\\
	462	-138.020678737291\\
	462.333333333333	-138.099161276098\\
	462.666666666667	-138.178306609122\\
	463	-138.258126944468\\
	463.333333333333	-138.338634821458\\
	463.666666666667	-138.419843122728\\
	464	-138.501765086896\\
	464.333333333333	-138.584414321799\\
	464.666666666667	-138.667804818373\\
	465	-138.751950965173\\
	465.333333333333	-138.836867563601\\
	465.666666666667	-138.922569843858\\
	466	-139.009073481687\\
	466.333333333333	-139.096394615928\\
	466.666666666667	-139.184549866956\\
	467	-139.273556356038\\
	467.333333333333	-139.363431725683\\
	467.666666666667	-139.45419416102\\
	468	-139.545862412302\\
	468.333333333333	-139.638455818572\\
	468.666666666667	-139.73199433259\\
	469	-139.826498547095\\
	469.333333333333	-139.921989722476\\
	469.666666666667	-140.018489815968\\
	470	-140.11602151245\\
	470.333333333333	-140.214608256972\\
	470.666666666667	-140.314274289114\\
	471	-140.415044679312\\
	471.333333333333	-140.516945367281\\
	471.666666666667	-140.620003202688\\
	472	-140.724245988229\\
	472.333333333333	-140.829702525286\\
	472.666666666667	-140.936402662354\\
	473	-141.044377346432\\
	473.333333333333	-141.153658677618\\
	473.666666666667	-141.264279967124\\
	474	-141.376275798998\\
	474.333333333333	-141.489682095817\\
	474.666666666667	-141.604536188686\\
	475	-141.720876891863\\
	475.333333333333	-141.838744582396\\
	475.666666666667	-141.958181285179\\
	476	-142.079230763873\\
	476.333333333333	-142.201938618181\\
	476.666666666667	-142.326352388034\\
	477	-142.452521665256\\
	477.333333333333	-142.580498213394\\
	477.666666666667	-142.710336096418\\
	478	-142.842091817099\\
	478.333333333333	-142.975824465951\\
	478.666666666667	-143.111595881718\\
	479	-143.249470824501\\
	479.333333333333	-143.389517162731\\
	479.666666666667	-143.531806075349\\
	480	-143.676412270693\\
	480.333333333333	-143.823414223777\\
	480.666666666667	-143.972894433856\\
	481	-144.124939704387\\
	481.333333333333	-144.279641447762\\
	481.666666666667	-144.437096017504\\
	482	-144.597405070934\\
	482.333333333333	-144.760675965736\\
	482.666666666667	-144.927022194293\\
	483	-145.096563860192\\
	483.333333333333	-145.269428201911\\
	483.666666666667	-145.445750169405\\
	484	-145.625673060141\\
	484.333333333333	-145.809349222083\\
	484.666666666667	-145.996940832274\\
	485	-146.188620760982\\
	485.333333333333	-146.384573532947\\
	485.666666666667	-146.584996399123\\
	486	-146.790100534518\\
	486.333333333333	-147.000112380361\\
	486.666666666667	-147.215275151982\\
	487	-147.435850537581\\
	487.333333333333	-147.662120617633\\
	487.666666666667	-147.894390040236\\
	488	-148.132988494487\\
	488.333333333333	-148.378273532246\\
	488.666666666667	-148.630633798906\\
	489	-148.890492746413\\
	489.333333333333	-149.158312917598\\
	489.666666666667	-149.434600910638\\
	490	-149.719913157484\\
	490.333333333333	-150.014862681818\\
	490.666666666667	-150.32012704281\\
	491	-150.63645772342\\
	491.333333333333	-150.964691290407\\
	491.666666666667	-151.305762742989\\
	492	-151.660721586281\\
	492.333333333333	-152.030751325386\\
	492.666666666667	-152.417193292551\\
	493	-152.821576017\\
	493.333333333333	-153.245651760208\\
	493.666666666667	-153.691442422184\\
	494	-154.161297859213\\
	494.333333333333	-154.657970870303\\
	494.666666666667	-155.184714916674\\
	495	-155.745413379044\\
	495.333333333333	-156.344753410965\\
	495.666666666667	-156.988464222748\\
	496	-157.683650747808\\
	496.333333333333	-158.43927250309\\
	496.666666666667	-159.266850703286\\
	497	-160.181547978426\\
	497.333333333333	-161.203884125846\\
	497.666666666667	-162.362597716564\\
	498	-163.699713866035\\
	498.333333333333	-165.280232551207\\
	498.666666666667	-167.212624453948\\
	499	-169.698770995129\\
	499.333333333333	-173.184590269214\\
	499.666666666667	-179.015560725057\\
};
\addplot [color=black, dashed, line width=0.75pt, forget plot]
table[row sep=crcr]{% 
100 -200 \\
100 100 \\
};
\end{axis}

\end{tikzpicture}%

==> figs/comp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\FigureWidth,
height=\FigureHeight,
at={(0\FigureWidth,0\FigureHeight)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.02,
xmax=499.9,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency [Hz]},
ymin=-68.8366241957008,
ymax=42.5965371571369,
ylabel style={font=\color{white!15!black}},
ylabel={Inv. cumul. error [dB]},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1pt, forget plot]
  table[row sep=crcr]{%
0.1	12.320827829244\\
0.2	4.0858971830556\\
0.3	-0.20098608088674\\
0.4	-3.2800961339724\\
0.5	-5.52599512077804\\
0.6	-7.42485234136038\\
0.7	-9.10980370087836\\
0.8	-10.4303896020054\\
0.9	-12.0933744334316\\
1	-13.1320668291255\\
1.1	-13.8897400416863\\
1.2	-15.3620384756631\\
1.3	-16.2440797926582\\
1.4	-16.8269017334406\\
1.5	-18.3589457931343\\
1.6	-19.6188659252442\\
1.7	-21.0345959376788\\
1.8	-21.8159553700394\\
1.9	-22.1854711451949\\
2	-22.7144540371477\\
2.1	-23.0096867897569\\
2.2	-23.3441330919302\\
2.3	-23.6620825824068\\
2.4	-24.1061033766838\\
2.5	-24.2803392903926\\
2.6	-24.4666195736152\\
2.7	-24.7034639209362\\
2.8	-24.8607296835647\\
2.9	-25.0247045666498\\
3	-25.1513423712618\\
3.1	-25.2284748734792\\
3.2	-25.3104895305995\\
3.3	-25.4134301024844\\
3.4	-25.5036078382061\\
3.5	-25.6213735068779\\
3.6	-25.6971278157951\\
3.7	-25.7910583494598\\
3.8	-25.8480746020813\\
3.9	-25.8837800279811\\
4	-25.9237271518782\\
4.1	-25.9620914392513\\
4.2	-25.9874061466971\\
4.3	-26.0213624501063\\
4.4	-26.0548499643782\\
4.5	-26.0666411361307\\
4.6	-26.0967288626572\\
4.7	-26.1156561927378\\
4.8	-26.1457243653768\\
4.9	-26.1577082039019\\
5	-26.1702695528142\\
5.1	-26.1809797448112\\
5.2	-26.1947602077691\\
5.3	-26.19735857745\\
5.4	-26.2182935082911\\
5.5	-26.2328470067682\\
5.6	-26.2423642731818\\
5.7	-26.2600521039752\\
5.8	-26.2715709077641\\
5.9	-26.2799122392078\\
6	-26.293479685681\\
6.1	-26.3107848368241\\
6.2	-26.3146326163598\\
6.3	-26.3235111659884\\
6.4	-26.3264650185865\\
6.5	-26.3277172330254\\
6.6	-26.3307744187163\\
6.7	-26.3358470105464\\
6.8	-26.3488362632664\\
6.9	-26.3589485317008\\
7	-26.3642178593396\\
7.1	-26.3650957675665\\
7.2	-26.3722090017595\\
7.3	-26.3781343140598\\
7.4	-26.3830193514696\\
7.5	-26.3897115931728\\
7.6	-26.3919693200326\\
7.7	-26.4004103171666\\
7.8	-26.4100486173492\\
7.9	-26.4108790262029\\
8	-26.4144797947781\\
8.1	-26.4171813269508\\
8.2	-26.4197761250694\\
8.3	-26.4217647236056\\
8.4	-26.4235663187732\\
8.5	-26.4287885263009\\
8.6	-26.4327155033839\\
8.7	-26.4344662331559\\
8.8	-26.4367022225679\\
8.9	-26.4406406883262\\
9	-26.4409848662254\\
9.1	-26.4420577804807\\
9.2	-26.4467866106519\\
9.3	-26.4511596513605\\
9.4	-26.4544365314167\\
9.5	-26.4556574220466\\
9.6	-26.4598611360107\\
9.7	-26.4623929611178\\
9.8	-26.4647650591803\\
9.9	-26.467953685861\\
10	-26.4698424868333\\
10.1	-26.4714460738223\\
10.2	-26.4723117446143\\
10.3	-26.4761800381807\\
10.4	-26.4775626596966\\
10.5	-26.4788644215444\\
10.6	-26.4795635317421\\
10.7	-26.4804283244724\\
10.8	-26.4818447167916\\
10.9	-26.4831909204391\\
11	-26.4835692384047\\
11.1	-26.4836568678822\\
11.2	-26.4845665804146\\
11.3	-26.4854542757543\\
11.4	-26.4855697817238\\
11.5	-26.4863852213632\\
11.6	-26.4870239485964\\
11.7	-26.4873468364114\\
11.8	-26.4874080004967\\
11.9	-26.4875033237427\\
12	-26.4878357846456\\
12.1	-26.4881810634874\\
12.2	-26.4882411077281\\
12.3	-26.4884118461176\\
12.4	-26.4887028864203\\
12.5	-26.4887807873321\\
12.6	-26.4889306040447\\
12.7	-26.4895169928407\\
12.8	-26.4898645905699\\
12.9	-26.4902484462965\\
13	-26.4909619662159\\
13.1	-26.4916875653356\\
13.2	-26.4926999626485\\
13.3	-26.4943022482514\\
13.4	-26.4945483282683\\
13.5	-26.4989618533351\\
13.6	-26.5002119966587\\
13.7	-26.5025571220866\\
13.8	-26.5037612157641\\
13.9	-26.5049680423899\\
14	-26.507743062958\\
14.1	-26.5084267808938\\
14.2	-26.5109448762592\\
14.3	-26.5159835862491\\
14.4	-26.5162333080686\\
14.5	-26.5200048755416\\
14.6	-26.5212912827746\\
14.7	-26.5230852969578\\
14.8	-26.5261933557507\\
14.9	-26.527703707396\\
15	-26.5306265224266\\
15.1	-26.5320769189611\\
15.2	-26.5336681732583\\
15.3	-26.5352762515176\\
15.4	-26.5389894662313\\
15.5	-26.5433300028012\\
15.6	-26.5446876530164\\
15.7	-26.5480405662596\\
15.8	-26.551421544147\\
15.9	-26.5553708774899\\
16	-26.5607142108046\\
16.1	-26.5660922400328\\
16.2	-26.575273445888\\
16.3	-26.5770552761547\\
16.4	-26.5805664647684\\
16.5	-26.5905194753361\\
16.6	-26.5956037110479\\
16.7	-26.6050472030927\\
16.8	-26.633772518202\\
16.9	-26.6491061327464\\
17	-26.6552168974297\\
17.1	-26.6757107782828\\
17.2	-26.689079098549\\
17.3	-26.7037910047129\\
17.4	-26.7241311374062\\
17.5	-26.7749668133578\\
17.6	-26.8518446757736\\
17.7	-26.9064664832197\\
17.8	-27.0032255766173\\
17.9	-27.2966870111279\\
18	-27.6020341689125\\
18.1	-29.273488887697\\
18.2	-29.6669428167212\\
18.3	-29.9481529193906\\
18.4	-30.2134415401538\\
18.5	-30.2977644320312\\
18.6	-30.3950463538408\\
18.7	-30.4303890579077\\
18.8	-30.4771136443366\\
18.9	-30.5002476792021\\
19	-30.5607281285549\\
19.1	-30.6126221038778\\
19.2	-30.6341243414206\\
19.3	-30.6479020071314\\
19.4	-30.6755217045646\\
19.5	-30.6914323023623\\
19.6	-30.7077625367605\\
19.7	-30.7400123606819\\
19.8	-30.7658899621394\\
19.9	-30.794595776599\\
20	-30.8118630766884\\
20.1	-30.8339441006207\\
20.2	-30.8481388035142\\
20.3	-30.8558213369622\\
20.4	-30.8705380903159\\
20.5	-30.8821661839169\\
20.6	-30.8939595187392\\
20.7	-30.9004749053552\\
20.8	-30.906241345852\\
20.9	-30.9099178063907\\
21	-30.9270004980991\\
21.1	-30.9419409929989\\
21.2	-30.954816781579\\
21.3	-30.9605674109293\\
21.4	-30.9669095141152\\
21.5	-30.9724553873602\\
21.6	-30.973223368788\\
21.7	-30.9756181083883\\
21.8	-30.9807059326905\\
21.9	-30.9828813980699\\
22	-30.9980261410786\\
22.1	-31.0027190239376\\
22.2	-31.0100934457976\\
22.3	-31.0169204617927\\
22.4	-31.0184735381154\\
22.5	-31.0210556902314\\
22.6	-31.0243874788876\\
22.7	-31.043456870359\\
22.8	-31.0459326540617\\
22.9	-31.0468090746049\\
23	-31.0492276509304\\
23.1	-31.0552493913094\\
23.2	-31.0586868336852\\
23.3	-31.0610655898165\\
23.4	-31.0642318899199\\
23.5	-31.0663884414068\\
23.6	-31.0720937662759\\
23.7	-31.0741742317113\\
23.8	-31.0785350648728\\
23.9	-31.0862771491174\\
24	-31.0936666584985\\
24.1	-31.0967723644725\\
24.2	-31.1004689248338\\
24.3	-31.1234997219542\\
24.4	-31.1245164838238\\
24.5	-31.1268196045903\\
24.6	-31.1287597341161\\
24.7	-31.1322289905956\\
24.8	-31.1386412756491\\
24.9	-31.1415957944331\\
25	-31.1427492571872\\
25.1	-31.1498259090691\\
25.2	-31.1555179545378\\
25.3	-31.1570152819935\\
25.4	-31.1587770103238\\
25.5	-31.1623082100774\\
25.6	-31.1650111303975\\
25.7	-31.1676187484469\\
25.8	-31.1693256070698\\
25.9	-31.1740808857579\\
26	-31.175178116367\\
26.1	-31.1774825889588\\
26.2	-31.1777339195241\\
26.3	-31.1804152973654\\
26.4	-31.1821543013876\\
26.5	-31.1836603299129\\
26.6	-31.1852797191255\\
26.7	-31.1879391348632\\
26.8	-31.1913889746227\\
26.9	-31.1938734147462\\
27	-31.1962478197965\\
27.1	-31.1987536952172\\
27.2	-31.2021149433374\\
27.3	-31.2052072173658\\
27.4	-31.2064884513804\\
27.5	-31.2096961702439\\
27.6	-31.2100834328752\\
27.7	-31.2104441974909\\
27.8	-31.2110042261459\\
27.9	-31.2121857130082\\
28	-31.2136781325737\\
28.1	-31.2151235704927\\
28.2	-31.2154451412738\\
28.3	-31.2156052585617\\
28.4	-31.2165734614017\\
28.5	-31.2169569597261\\
28.6	-31.2182367688819\\
28.7	-31.2186956583929\\
28.8	-31.2187814256319\\
28.9	-31.2189956345598\\
29	-31.2190545832414\\
29.1	-31.2194851427338\\
29.2	-31.2194886608266\\
29.3	-31.219891940693\\
29.4	-31.2202988415048\\
29.5	-31.2212589113554\\
29.6	-31.2214301742004\\
29.7	-31.2224095318824\\
29.8	-31.2230453064035\\
29.9	-31.2245274057059\\
30	-31.2247126938568\\
30.1	-31.2252356746694\\
30.2	-31.2265805592282\\
30.3	-31.2284450397939\\
30.4	-31.2329977934163\\
30.5	-31.2343003282857\\
30.6	-31.2345664697678\\
30.7	-31.2384972335801\\
30.8	-31.2418775931841\\
30.9	-31.2480446731815\\
31	-31.2557041118623\\
31.1	-31.2565223450165\\
31.2	-31.2582241078454\\
31.3	-31.2623773862467\\
31.4	-31.2727006212366\\
31.5	-31.2773311166633\\
31.6	-31.2808285719002\\
31.7	-31.2892608942837\\
31.8	-31.2912237999664\\
31.9	-31.2957804768877\\
32	-31.3018931306609\\
32.1	-31.3061272863174\\
32.2	-31.3129357600689\\
32.3	-31.3259173453544\\
32.4	-31.3364197485502\\
32.5	-31.3517196854476\\
32.6	-31.353360446036\\
32.7	-31.3673147335818\\
32.8	-31.3927658334037\\
32.9	-31.425668835424\\
33	-31.4313990591583\\
33.1	-31.4517885494213\\
33.2	-31.4637882738071\\
33.3	-31.481539745032\\
33.4	-31.4914224707684\\
33.5	-31.5255686374862\\
33.6	-31.5511838563688\\
33.7	-31.5654279852043\\
33.8	-31.6061050303698\\
33.9	-31.6696972754663\\
34	-31.728628174976\\
34.1	-32.0094490051952\\
34.2	-32.1406282678636\\
34.3	-32.2259820071696\\
34.4	-32.2935790383702\\
34.5	-32.3156929508954\\
34.6	-32.336170554469\\
34.7	-32.370882923849\\
34.8	-32.432907226878\\
34.9	-32.4822972526882\\
35	-32.4906080659706\\
35.1	-32.5478318675697\\
35.2	-32.563400862516\\
35.3	-32.5709803865485\\
35.4	-32.6212200749736\\
35.5	-32.6417403620119\\
35.6	-32.6888828475824\\
35.7	-32.6983198274578\\
35.8	-32.7091573928128\\
35.9	-32.7166937352322\\
36	-32.7245391817564\\
36.1	-32.7399898996356\\
36.2	-32.7806587134079\\
36.3	-32.80031594626\\
36.4	-32.8185674747688\\
36.5	-32.8591158876662\\
36.6	-32.8676013971011\\
36.7	-32.8712477090136\\
36.8	-32.8738459252792\\
36.9	-32.8976585153557\\
37	-32.9176743656102\\
37.1	-32.9283464563696\\
37.2	-32.9438920460591\\
37.3	-32.9584870334023\\
37.4	-32.9772254938138\\
37.5	-32.9845789910162\\
37.6	-32.9874218754422\\
37.7	-32.9945190595678\\
37.8	-33.0034808168405\\
37.9	-33.0089972887959\\
38	-33.0143925083761\\
38.1	-33.0248831231733\\
38.2	-33.0287364692092\\
38.3	-33.0468596181509\\
38.4	-33.0534093682024\\
38.5	-33.0626391563828\\
38.6	-33.0645437647377\\
38.7	-33.0766367289856\\
38.8	-33.0803227946361\\
38.9	-33.0918877264857\\
39	-33.0957449171197\\
39.1	-33.1026323257883\\
39.2	-33.1067913989329\\
39.3	-33.1218379929233\\
39.4	-33.1369609444382\\
39.5	-33.1408688838555\\
39.6	-33.1466584624445\\
39.7	-33.1509723695808\\
39.8	-33.1525570048405\\
39.9	-33.1629736103493\\
40	-33.1726762404866\\
40.1	-33.1809816129562\\
40.2	-33.1839633595227\\
40.3	-33.1928043215935\\
40.4	-33.1986808559798\\
40.5	-33.2023127924539\\
40.6	-33.20713758132\\
40.7	-33.2310091685553\\
40.8	-33.238510630719\\
40.9	-33.2500417522018\\
41	-33.2517025728859\\
41.1	-33.254121404796\\
41.2	-33.2686477580121\\
41.3	-33.2724946709079\\
41.4	-33.2748396610162\\
41.5	-33.2877658144391\\
41.6	-33.2981579213174\\
41.7	-33.3171157179355\\
41.8	-33.3230730279361\\
41.9	-33.3268682570167\\
42	-33.3284553090022\\
42.1	-33.3461066889153\\
42.2	-33.3535744818798\\
42.3	-33.3618296760403\\
42.4	-33.3654067520256\\
42.5	-33.3748115217049\\
42.6	-33.3841807441158\\
42.7	-33.3888522174524\\
42.8	-33.3926828849629\\
42.9	-33.3932420326987\\
43	-33.4009313663004\\
43.1	-33.4080692418448\\
43.2	-33.4271848687518\\
43.3	-33.4329547701941\\
43.4	-33.4351531183449\\
43.5	-33.4418788585719\\
43.6	-33.4465694758135\\
43.7	-33.451114567586\\
43.8	-33.4547378815595\\
43.9	-33.4629578551235\\
44	-33.4658610572626\\
44.1	-33.4699135461581\\
44.2	-33.4704873197128\\
44.3	-33.4790127469026\\
44.4	-33.4896068116738\\
44.5	-33.4974561824682\\
44.6	-33.5005607110655\\
44.7	-33.5055677112843\\
44.8	-33.5082443914625\\
44.9	-33.5118182912011\\
45	-33.5137284053192\\
45.1	-33.5148115107333\\
45.2	-33.518243376113\\
45.3	-33.5234475402963\\
45.4	-33.5292299429494\\
45.5	-33.535895926237\\
45.6	-33.5437647818662\\
45.7	-33.5548716824639\\
45.8	-33.5587222344624\\
45.9	-33.5610530932071\\
46	-33.5667379585935\\
46.1	-33.5686279321327\\
46.2	-33.5708967335474\\
46.3	-33.5725761512267\\
46.4	-33.5764730121238\\
46.5	-33.5798884665236\\
46.6	-33.5833318500686\\
46.7	-33.589069798097\\
46.8	-33.5959295803705\\
46.9	-33.6012993693349\\
47	-33.6021484962104\\
47.1	-33.6034722567342\\
47.2	-33.6066098903968\\
47.3	-33.6071491561512\\
47.4	-33.6095625790489\\
47.5	-33.6122045665618\\
47.6	-33.613199033014\\
47.7	-33.615883746889\\
47.8	-33.6226471210062\\
47.9	-33.6247612688424\\
48	-33.6272894416902\\
48.1	-33.6321144423571\\
48.2	-33.6345333984922\\
48.3	-33.6509461091624\\
48.4	-33.6517674220575\\
48.5	-33.6558835275601\\
48.6	-33.6643036643976\\
48.7	-33.6646935447296\\
48.8	-33.6694191397664\\
48.9	-33.6698107166685\\
49	-33.6721397054175\\
49.1	-33.6763292241726\\
49.2	-33.6789634127078\\
49.3	-33.6817996075186\\
49.4	-33.6863829830958\\
49.5	-33.6872613947085\\
49.6	-33.695486873068\\
49.7	-33.7019315890216\\
49.8	-33.7036822847887\\
49.9	-33.7103578753979\\
50	-33.7125487740465\\
50.1	-33.7178992302306\\
50.2	-33.7223903315708\\
50.3	-33.7245121770598\\
50.4	-33.7341482603355\\
50.5	-33.7390469501631\\
50.6	-33.7505348891853\\
50.7	-33.7549375373615\\
50.8	-33.7582360126792\\
50.9	-33.7606995104317\\
51	-33.7623768190898\\
51.1	-33.7636403364778\\
51.2	-33.7658957663654\\
51.3	-33.7680686989733\\
51.4	-33.7690381019801\\
51.5	-33.7712995169277\\
51.6	-33.7736102072433\\
51.7	-33.7755665249693\\
51.8	-33.7784687944709\\
51.9	-33.7804637387524\\
52	-33.7834005054897\\
52.1	-33.7847571657968\\
52.2	-33.8011610419773\\
52.3	-33.8040513368745\\
52.4	-33.8090460454861\\
52.5	-33.8114200428968\\
52.6	-33.8238677802334\\
52.7	-33.825269203337\\
52.8	-33.8261382659487\\
52.9	-33.8279761816723\\
53	-33.8294016513831\\
53.1	-33.8315804973776\\
53.2	-33.8336207767414\\
53.3	-33.8369101852296\\
53.4	-33.8387773241011\\
53.5	-33.8397381274095\\
53.6	-33.8467339036184\\
53.7	-33.8491969300681\\
53.8	-33.8505713418447\\
53.9	-33.8523038751991\\
54	-33.8536495571793\\
54.1	-33.8566607273117\\
54.2	-33.8594277912787\\
54.3	-33.8629600280933\\
54.4	-33.8632092326398\\
54.5	-33.8638929289826\\
54.6	-33.8651326249047\\
54.7	-33.8658618024597\\
54.8	-33.8672364436113\\
54.9	-33.8711665537854\\
55	-33.8769670443686\\
55.1	-33.8818683859404\\
55.2	-33.8828593588755\\
55.3	-33.8928182614795\\
55.4	-33.9013952934938\\
55.5	-33.9024481990713\\
55.6	-33.9035554695208\\
55.7	-33.9109178275077\\
55.8	-33.9176400043414\\
55.9	-33.9177830743681\\
56	-33.9179824564803\\
56.1	-33.919303185695\\
56.2	-33.921493654782\\
56.3	-33.9251288294824\\
56.4	-33.9319343176987\\
56.5	-33.9401204798744\\
56.6	-33.9605798491993\\
56.7	-33.9715608847813\\
56.8	-33.9813947806495\\
56.9	-33.9868738550263\\
57	-33.9914924305691\\
57.1	-33.9927924794244\\
57.2	-34.0009626829348\\
57.3	-34.0037960107273\\
57.4	-34.0062264158768\\
57.5	-34.0100831866609\\
57.6	-34.0126779354982\\
57.7	-34.0133816129721\\
57.8	-34.0187471143469\\
57.9	-34.032539753643\\
58	-34.033159762823\\
58.1	-34.039238267464\\
58.2	-34.0417964171866\\
58.3	-34.0443681863158\\
58.4	-34.0448442630411\\
58.5	-34.0505784756023\\
58.6	-34.0542485056708\\
58.7	-34.0603710644572\\
58.8	-34.0611462047551\\
58.9	-34.0732234945973\\
59	-34.0761752734015\\
59.1	-34.0784024197873\\
59.2	-34.0802782372542\\
59.3	-34.0817290603947\\
59.4	-34.0940321348227\\
59.5	-34.0990181372847\\
59.6	-34.1032814784221\\
59.7	-34.1077762044263\\
59.8	-34.1138210011244\\
59.9	-34.1296457148514\\
60	-34.1866673751947\\
60.1	-34.3050127035639\\
60.2	-34.3193346453031\\
60.3	-34.3218440640015\\
60.4	-34.3354224384688\\
60.5	-34.3511122265731\\
60.6	-34.3566341516819\\
60.7	-34.3618156233463\\
60.8	-34.3695527861943\\
60.9	-34.3721826790158\\
61	-34.3745285298407\\
61.1	-34.3761022936358\\
61.2	-34.3851355606082\\
61.3	-34.3954660482504\\
61.4	-34.3989911902299\\
61.5	-34.4030623076475\\
61.6	-34.4076634568597\\
61.7	-34.4106525924553\\
61.8	-34.4155562142515\\
61.9	-34.4185553884982\\
62	-34.4207679058332\\
62.1	-34.422123813613\\
62.2	-34.4291958827445\\
62.3	-34.4321426341312\\
62.4	-34.4363273427846\\
62.5	-34.4439898767156\\
62.6	-34.4551582384255\\
62.7	-34.4581298098795\\
62.8	-34.4611739716144\\
62.9	-34.4634587432258\\
63	-34.46627533725\\
63.1	-34.4695060034534\\
63.2	-34.4719890383021\\
63.3	-34.4767779247521\\
63.4	-34.480365186256\\
63.5	-34.4821406631648\\
63.6	-34.4840528761482\\
63.7	-34.484771243975\\
63.8	-34.4872269295013\\
63.9	-34.4902553703383\\
64	-34.4932326589512\\
64.1	-34.4964286296441\\
64.2	-34.4969338831244\\
64.3	-34.4995278620771\\
64.4	-34.5033298484515\\
64.5	-34.5051035910619\\
64.6	-34.5087756624962\\
64.7	-34.5104698947251\\
64.8	-34.5127056582537\\
64.9	-34.5134156481845\\
65	-34.5153953679499\\
65.1	-34.5180146465582\\
65.2	-34.5207512051955\\
65.3	-34.5229174667306\\
65.4	-34.5254624408651\\
65.5	-34.5268636942168\\
65.6	-34.5295273593252\\
65.7	-34.5315008608405\\
65.8	-34.537625977544\\
65.9	-34.5405088582849\\
66	-34.5450248647524\\
66.1	-34.5467110129768\\
66.2	-34.551691566975\\
66.3	-34.5522374008802\\
66.4	-34.553410940853\\
66.5	-34.5557379914669\\
66.6	-34.5573995872381\\
66.7	-34.5587103987203\\
66.8	-34.5610250278933\\
66.9	-34.5620828420066\\
67	-34.5651230649992\\
67.1	-34.5658736663356\\
67.2	-34.5672764516899\\
67.3	-34.5680638977957\\
67.4	-34.5705838692642\\
67.5	-34.5731829249635\\
67.6	-34.5863245349872\\
67.7	-34.5873030732382\\
67.8	-34.5881463993159\\
67.9	-34.5905489580536\\
68	-34.5909122462186\\
68.1	-34.5921379912469\\
68.2	-34.5945545835485\\
68.3	-34.5967395777314\\
68.4	-34.5992271888394\\
68.5	-34.6008001605132\\
68.6	-34.6028915222307\\
68.7	-34.6053573995611\\
68.8	-34.6061087358668\\
68.9	-34.6066604335734\\
69	-34.6101058563352\\
69.1	-34.6109040147331\\
69.2	-34.6115127527205\\
69.3	-34.6125699127322\\
69.4	-34.6139266343469\\
69.5	-34.614954458627\\
69.6	-34.6167687784959\\
69.7	-34.6188061577399\\
69.8	-34.620680134656\\
69.9	-34.6236363011197\\
70	-34.6258581232856\\
70.1	-34.6290395832059\\
70.2	-34.6309329262853\\
70.3	-34.6322116834968\\
70.4	-34.632883019136\\
70.5	-34.6356255060974\\
70.6	-34.6375982957459\\
70.7	-34.6412997026319\\
70.8	-34.6455309543128\\
70.9	-34.6470511145314\\
71	-34.6487025877444\\
71.1	-34.6499059085534\\
71.2	-34.6528694133954\\
71.3	-34.6543885370289\\
71.4	-34.6549293108498\\
71.5	-34.6581677075409\\
71.6	-34.6598938385631\\
71.7	-34.6614610606016\\
71.8	-34.6628146117074\\
71.9	-34.6650063829146\\
72	-34.6671256502336\\
72.1	-34.6697124477238\\
72.2	-34.670985454963\\
72.3	-34.6819983473603\\
72.4	-34.6826545568076\\
72.5	-34.6833502415219\\
72.6	-34.6846490125699\\
72.7	-34.6855415791768\\
72.8	-34.6858311849802\\
72.9	-34.6870034996913\\
73	-34.6880202896667\\
73.1	-34.6909657258838\\
73.2	-34.691640834735\\
73.3	-34.6927460700742\\
73.4	-34.6961423943659\\
73.5	-34.6968108213289\\
73.6	-34.6988390792664\\
73.7	-34.7001112682102\\
73.8	-34.7012222856413\\
73.9	-34.7042446675284\\
74	-34.7075108529941\\
74.1	-34.7092219467763\\
74.2	-34.7107607587015\\
74.3	-34.7124891435424\\
74.4	-34.7147658780099\\
74.5	-34.7156835558172\\
74.6	-34.7173053617551\\
74.7	-34.7184673864303\\
74.8	-34.7195290044361\\
74.9	-34.721898819834\\
75	-34.7225930882418\\
75.1	-34.7235344064926\\
75.2	-34.7322399040163\\
75.3	-34.7327603126654\\
75.4	-34.7332554871838\\
75.5	-34.7354257207887\\
75.6	-34.7357274647392\\
75.7	-34.7367080988996\\
75.8	-34.7370777641574\\
75.9	-34.7383241855801\\
76	-34.7403358229672\\
76.1	-34.7416459771906\\
76.2	-34.7431739549299\\
76.3	-34.74496687635\\
76.4	-34.7474437564868\\
76.5	-34.748192390794\\
76.6	-34.7484459585453\\
76.7	-34.7488882833835\\
76.8	-34.7493079498879\\
76.9	-34.7497608686683\\
77	-34.7504505918844\\
77.1	-34.7511417792473\\
77.2	-34.7530729135875\\
77.3	-34.7542273442484\\
77.4	-34.7563254036744\\
77.5	-34.7568954825573\\
77.6	-34.7590930307306\\
77.7	-34.7619231771547\\
77.8	-34.7633756150778\\
77.9	-34.7658575056762\\
78	-34.7667238538407\\
78.1	-34.7684683677557\\
78.2	-34.7724260560173\\
78.3	-34.7724563581027\\
78.4	-34.7734658025352\\
78.5	-34.7757222577601\\
78.6	-34.778619059757\\
78.7	-34.7806607310076\\
78.8	-34.7808268108497\\
78.9	-34.7815878593702\\
79	-34.7825433717888\\
79.1	-34.7841445258711\\
79.2	-34.7845398222968\\
79.3	-34.7857621204329\\
79.4	-34.7883578607206\\
79.5	-34.7894630184412\\
79.6	-34.7899111689589\\
79.7	-34.7931293904259\\
79.8	-34.794766046386\\
79.9	-34.7969705489495\\
80	-34.7971588376554\\
80.1	-34.7977813516732\\
80.2	-34.7983717288113\\
80.3	-34.7987656400889\\
80.4	-34.7999471617473\\
80.5	-34.8022551994104\\
80.6	-34.8035822028154\\
80.7	-34.8043659751984\\
80.8	-34.8047978224696\\
80.9	-34.8073614507349\\
81	-34.8100488381342\\
81.1	-34.8119762600508\\
81.2	-34.8134121685004\\
81.3	-34.8150275432998\\
81.4	-34.8189893652922\\
81.5	-34.8191844760141\\
81.6	-34.8210618157635\\
81.7	-34.8214243495409\\
81.8	-34.8217585705579\\
81.9	-34.8225005669856\\
82	-34.8236460503824\\
82.1	-34.8254352515479\\
82.2	-34.8262023846695\\
82.3	-34.8264407791543\\
82.4	-34.8272033217115\\
82.5	-34.828378912795\\
82.6	-34.8287256151061\\
82.7	-34.829518990616\\
82.8	-34.8304511540855\\
82.9	-34.8314343986305\\
83	-34.8332410943459\\
83.1	-34.834331049275\\
83.2	-34.8347690530739\\
83.3	-34.835516552371\\
83.4	-34.8363355107038\\
83.5	-34.8373344660026\\
83.6	-34.8402030334074\\
83.7	-34.8411212964574\\
83.8	-34.8419695656622\\
83.9	-34.8427734349364\\
84	-34.8440081005686\\
84.1	-34.8459313299365\\
84.2	-34.8464242475304\\
84.3	-34.8468055743474\\
84.4	-34.8476682313086\\
84.5	-34.8484460303144\\
84.6	-34.8490395252232\\
84.7	-34.8501858163574\\
84.8	-34.8522006827965\\
84.9	-34.854058532491\\
85	-34.8557554911719\\
85.1	-34.8573719545411\\
85.2	-34.8579004298296\\
85.3	-34.8606477989646\\
85.4	-34.8634420921435\\
85.5	-34.8645269266106\\
85.6	-34.8682119708054\\
85.7	-34.8688359891189\\
85.8	-34.8726695260552\\
85.9	-34.8728477340003\\
86	-34.873014722859\\
86.1	-34.8731775908967\\
86.2	-34.8746308425665\\
86.3	-34.8752445128864\\
86.4	-34.8759557435117\\
86.5	-34.8761661025864\\
86.6	-34.8763118398933\\
86.7	-34.8800786050427\\
86.8	-34.8812318939732\\
86.9	-34.8821244583683\\
87	-34.8827045556312\\
87.1	-34.8834627112601\\
87.2	-34.8841530269862\\
87.3	-34.8847178495417\\
87.4	-34.8861081166779\\
87.5	-34.8881434545869\\
87.6	-34.8891367592712\\
87.7	-34.8894461936416\\
87.8	-34.8903983485356\\
87.9	-34.8917056294579\\
88	-34.8922229492163\\
88.1	-34.892779039767\\
88.2	-34.8933662214988\\
88.3	-34.8936723899397\\
88.4	-34.8946869369498\\
88.5	-34.8969803279905\\
88.6	-34.8973465755412\\
88.7	-34.8988912354381\\
88.8	-34.9003033792954\\
88.9	-34.9009007537816\\
89	-34.9016195454322\\
89.1	-34.9025096035798\\
89.2	-34.9030712287859\\
89.3	-34.9056944629069\\
89.4	-34.9068136313488\\
89.5	-34.907067864516\\
89.6	-34.9077192438804\\
89.7	-34.9088038644765\\
89.8	-34.9095439675155\\
89.9	-34.9108242855272\\
90	-34.9117520077613\\
90.1	-34.9129672498988\\
90.2	-34.9140924721737\\
90.3	-34.9148573070437\\
90.4	-34.917202050481\\
90.5	-34.919155969222\\
90.6	-34.9198500937024\\
90.7	-34.920067048259\\
90.8	-34.9208315159271\\
90.9	-34.9216658865971\\
91	-34.9233286122765\\
91.1	-34.9241851575255\\
91.2	-34.9243353292036\\
91.3	-34.9245345825069\\
91.4	-34.924909367154\\
91.5	-34.9259173601233\\
91.6	-34.9260877608879\\
91.7	-34.927394590676\\
91.8	-34.9278278038651\\
91.9	-34.9284223961681\\
92	-34.9313110748208\\
92.1	-34.9315641911556\\
92.2	-34.9321207961863\\
92.3	-34.932644380876\\
92.4	-34.9344769590926\\
92.5	-34.9354677088576\\
92.6	-34.9371786165563\\
92.7	-34.9373829133868\\
92.8	-34.9376657022348\\
92.9	-34.9379429764992\\
93	-34.938847625977\\
93.1	-34.9430845925371\\
93.2	-34.9433575619665\\
93.3	-34.9436089008382\\
93.4	-34.9441034162791\\
93.5	-34.9445166900586\\
93.6	-34.9453585829999\\
93.7	-34.9481544010767\\
93.8	-34.9495690539743\\
93.9	-34.950895204854\\
94	-34.9510779580087\\
94.1	-34.952481035491\\
94.2	-34.9531375077581\\
94.3	-34.9542625559962\\
94.4	-34.9548271479114\\
94.5	-34.9555726311526\\
94.6	-34.9565716773443\\
94.7	-34.9574123656987\\
94.8	-34.9575817147763\\
94.9	-34.9590331236096\\
95	-34.9592424567895\\
95.1	-34.9595247832536\\
95.2	-34.9598059188224\\
95.3	-34.9603969942028\\
95.4	-34.9606813647398\\
95.5	-34.9617713972435\\
95.6	-34.9621252575129\\
95.7	-34.9629105445192\\
95.8	-34.9653124136843\\
95.9	-34.9655591185635\\
96	-34.9657789165087\\
96.1	-34.966175396673\\
96.2	-34.9663760593516\\
96.3	-34.967734674336\\
96.4	-34.9678880050787\\
96.5	-34.9689097954786\\
96.6	-34.9699638576904\\
96.7	-34.9708821368812\\
96.8	-34.9709968767527\\
96.9	-34.9730154024705\\
97	-34.9735937757795\\
97.1	-34.9739483027924\\
97.2	-34.9745026069909\\
97.3	-34.9749672281241\\
97.4	-34.9764509587657\\
97.5	-34.9764694345854\\
97.6	-34.9766965775391\\
97.7	-34.9768459297481\\
97.8	-34.977357331282\\
97.9	-34.9779873394287\\
98	-34.9789902991455\\
98.1	-34.9797454600177\\
98.2	-34.9808088184272\\
98.3	-34.9812890996873\\
98.4	-34.9828708439927\\
98.5	-34.9833841666804\\
98.6	-34.9843591276294\\
98.7	-34.9847601036343\\
98.8	-34.9853143441734\\
98.9	-34.98644035644\\
99	-34.9875963380736\\
99.1	-34.9877759112419\\
99.2	-34.9884641275406\\
99.3	-34.9888867749549\\
99.4	-34.9900528339905\\
99.5	-34.9905874746446\\
99.6	-34.9908995904418\\
99.7	-34.9910491204675\\
99.8	-34.9918242051164\\
99.9	-34.9937026102792\\
100	-34.9937026102792\\
100.1	-34.9937026102792\\
100.2	-34.9937026102792\\
100.3	-34.9946055536124\\
100.4	-34.9951686026957\\
100.5	-34.9954580989658\\
100.6	-34.9957539863868\\
100.7	-34.9962658146615\\
100.8	-34.9967043552894\\
100.9	-34.9969866449856\\
101	-34.997286215152\\
101.1	-34.9976598256941\\
101.2	-34.9980541761458\\
101.3	-34.9984890494514\\
101.4	-34.9987658569997\\
101.5	-34.9989744134468\\
101.6	-35.0004149029118\\
101.7	-35.0011767869822\\
101.8	-35.0017581568677\\
101.9	-35.0024913260033\\
102	-35.0039850088678\\
102.1	-35.0045973916019\\
102.2	-35.0049800891623\\
102.3	-35.0058611795213\\
102.4	-35.0066503254296\\
102.5	-35.0067251608356\\
102.6	-35.0084372000434\\
102.7	-35.0089520129601\\
102.8	-35.0123719934004\\
102.9	-35.0136624934501\\
103	-35.0145842180697\\
103.1	-35.0147191887601\\
103.2	-35.0158016878662\\
103.3	-35.0175461574072\\
103.4	-35.0177226539983\\
103.5	-35.0182908857864\\
103.6	-35.0190654035699\\
103.7	-35.0208943345173\\
103.8	-35.0211339017907\\
103.9	-35.0212743853127\\
104	-35.0214864452651\\
104.1	-35.0217780861758\\
104.2	-35.0219961854852\\
104.3	-35.022320764204\\
104.4	-35.0226522158934\\
104.5	-35.0256948567976\\
104.6	-35.0262515371117\\
104.7	-35.0263750232328\\
104.8	-35.0266497511749\\
104.9	-35.0305484853864\\
105	-35.0308964493823\\
105.1	-35.0310311074886\\
105.2	-35.031359755087\\
105.3	-35.0332183550592\\
105.4	-35.0333869697122\\
105.5	-35.0339998377364\\
105.6	-35.0349679354416\\
105.7	-35.0364446796483\\
105.8	-35.0376007049571\\
105.9	-35.0380287383026\\
106	-35.0381341400699\\
106.1	-35.0420339232336\\
106.2	-35.0421551533386\\
106.3	-35.0431035040005\\
106.4	-35.0438205860089\\
106.5	-35.0458196449921\\
106.6	-35.0469611568267\\
106.7	-35.0478563111351\\
106.8	-35.0479846347998\\
106.9	-35.0486595554691\\
107	-35.0488979104021\\
107.1	-35.0508480708303\\
107.2	-35.0514712994409\\
107.3	-35.0521927976885\\
107.4	-35.0522626940194\\
107.5	-35.0525705900824\\
107.6	-35.0529604497752\\
107.7	-35.0531603168545\\
107.8	-35.0545088915155\\
107.9	-35.0552688705203\\
108	-35.0557120516469\\
108.1	-35.0562970413849\\
108.2	-35.0576736382452\\
108.3	-35.0581019398915\\
108.4	-35.058331729247\\
108.5	-35.0588537829195\\
108.6	-35.0589366434922\\
108.7	-35.0599059910826\\
108.8	-35.0601837109514\\
108.9	-35.0602664583026\\
109	-35.0605028856557\\
109.1	-35.0615430914182\\
109.2	-35.0622963672937\\
109.3	-35.0631443120392\\
109.4	-35.0634695070737\\
109.5	-35.0641354700781\\
109.6	-35.0643893955802\\
109.7	-35.0655921887569\\
109.8	-35.0675178012275\\
109.9	-35.0682585126243\\
110	-35.0698283229987\\
110.1	-35.0708168112273\\
110.2	-35.0716680595656\\
110.3	-35.0724739938686\\
110.4	-35.072978081708\\
110.5	-35.0737128564934\\
110.6	-35.0744809279527\\
110.7	-35.0753762488028\\
110.8	-35.0758004911715\\
110.9	-35.0780994326974\\
111	-35.0782018147489\\
111.1	-35.079883908629\\
111.2	-35.0801323522812\\
111.3	-35.0801974125324\\
111.4	-35.0808030307126\\
111.5	-35.0820489476927\\
111.6	-35.0824401250182\\
111.7	-35.0835383668828\\
111.8	-35.0838957985936\\
111.9	-35.084093421045\\
112	-35.0842637862104\\
112.1	-35.0851711251473\\
112.2	-35.0854713734335\\
112.3	-35.087295692481\\
112.4	-35.0880307863699\\
112.5	-35.0882871318739\\
112.6	-35.0886502128603\\
112.7	-35.0887887680912\\
112.8	-35.089425973609\\
112.9	-35.0901479318676\\
113	-35.0905665428259\\
113.1	-35.0912822823291\\
113.2	-35.0913970223731\\
113.3	-35.0916607302439\\
113.4	-35.0927436847122\\
113.5	-35.0941576939211\\
113.6	-35.0942992196932\\
113.7	-35.0945056613093\\
113.8	-35.0955014078402\\
113.9	-35.0959020574519\\
114	-35.0963063098529\\
114.1	-35.0963934076726\\
114.2	-35.0964399782355\\
114.3	-35.096897743273\\
114.4	-35.0988771601712\\
114.5	-35.0989787473393\\
114.6	-35.0992157083597\\
114.7	-35.0996206006135\\
114.8	-35.1004204332125\\
114.9	-35.1013953621748\\
115	-35.1016812980158\\
115.1	-35.1021641576083\\
115.2	-35.1029704697781\\
115.3	-35.1037642945853\\
115.4	-35.1046333064305\\
115.5	-35.1048220374246\\
115.6	-35.1051923168025\\
115.7	-35.1055647395112\\
115.8	-35.1060836863165\\
115.9	-35.1065559941226\\
116	-35.1070838568055\\
116.1	-35.1096777553328\\
116.2	-35.1101464725972\\
116.3	-35.1111927643712\\
116.4	-35.1114610918396\\
116.5	-35.1119773363291\\
116.6	-35.1138587379662\\
116.7	-35.1143265756015\\
116.8	-35.1145312721515\\
116.9	-35.1149247183778\\
117	-35.1150577543908\\
117.1	-35.1151489197474\\
117.2	-35.1159861989537\\
117.3	-35.1166365651376\\
117.4	-35.1167697037829\\
117.5	-35.117107547411\\
117.6	-35.1172498570497\\
117.7	-35.1177248134711\\
117.8	-35.1182568506475\\
117.9	-35.1184245821891\\
118	-35.1195117310236\\
118.1	-35.1208571488668\\
118.2	-35.1213733933469\\
118.3	-35.1216766550209\\
118.4	-35.1222603835837\\
118.5	-35.1223930314747\\
118.6	-35.1241438546183\\
118.7	-35.1249418004795\\
118.8	-35.1262857602654\\
118.9	-35.127232970329\\
119	-35.127515935686\\
119.1	-35.1278150926993\\
119.2	-35.1286593394268\\
119.3	-35.1297357620729\\
119.4	-35.1300570431224\\
119.5	-35.1303108481438\\
119.6	-35.1314793194771\\
119.7	-35.1328447456396\\
119.8	-35.1341468439996\\
119.9	-35.1347976058795\\
120	-35.1352041245416\\
120.1	-35.1356338692931\\
120.2	-35.1357490406468\\
120.3	-35.1363108970591\\
120.4	-35.1381695277904\\
120.5	-35.142766596618\\
120.6	-35.1429034983593\\
120.7	-35.1432669255044\\
120.8	-35.146075705222\\
120.9	-35.1463262258127\\
121	-35.1466126581407\\
121.1	-35.1470616968468\\
121.2	-35.1475875133461\\
121.3	-35.148302517222\\
121.4	-35.1485489458693\\
121.5	-35.1499550379473\\
121.6	-35.1537958839998\\
121.7	-35.1554393863505\\
121.8	-35.1570485458846\\
121.9	-35.1573600452901\\
122	-35.1581644350833\\
122.1	-35.1594828357088\\
122.2	-35.1600703250352\\
122.3	-35.1606068716543\\
122.4	-35.1609268841348\\
122.5	-35.1620102260266\\
122.6	-35.1626947857691\\
122.7	-35.1633608631048\\
122.8	-35.1634699509868\\
122.9	-35.1649825715134\\
123	-35.1653659858673\\
123.1	-35.1663195787096\\
123.2	-35.1665531131307\\
123.3	-35.1670906271477\\
123.4	-35.1671519309202\\
123.5	-35.1677730065359\\
123.6	-35.168307822683\\
123.7	-35.1685238508097\\
123.8	-35.1694423744357\\
123.9	-35.1701415956331\\
124	-35.1721233871617\\
124.1	-35.1732945576142\\
124.2	-35.1756507686099\\
124.3	-35.1761514284055\\
124.4	-35.176687770157\\
124.5	-35.1768180926627\\
124.6	-35.1777786587401\\
124.7	-35.1794246111994\\
124.8	-35.1796185438557\\
124.9	-35.1798089409827\\
125	-35.1833733119512\\
125.1	-35.1837297967234\\
125.2	-35.1842999683937\\
125.3	-35.1869129368679\\
125.4	-35.1876780368724\\
125.5	-35.1882750459079\\
125.6	-35.1883952377614\\
125.7	-35.1891378992158\\
125.8	-35.1903882922913\\
125.9	-35.1931653654512\\
126	-35.1951503929859\\
126.1	-35.1959489167066\\
126.2	-35.1986032112285\\
126.3	-35.2007387000946\\
126.4	-35.2011317458675\\
126.5	-35.2017691000065\\
126.6	-35.2023291137711\\
126.7	-35.2028883236096\\
126.8	-35.2043606038021\\
126.9	-35.2049749926748\\
127	-35.2056005996808\\
127.1	-35.2068149120038\\
127.2	-35.2070145040687\\
127.3	-35.2090650858752\\
127.4	-35.2096416398065\\
127.5	-35.2100525624795\\
127.6	-35.2110872894704\\
127.7	-35.2124137421739\\
127.8	-35.2129535594519\\
127.9	-35.2166029257109\\
128	-35.2170197040519\\
128.1	-35.2180184544245\\
128.2	-35.2182780360017\\
128.3	-35.2197475509552\\
128.4	-35.2209144248165\\
128.5	-35.2217162250411\\
128.6	-35.2222137094388\\
128.7	-35.2242248946074\\
128.8	-35.2245650853687\\
128.9	-35.2265423415538\\
129	-35.2277961174204\\
129.1	-35.2287509246767\\
129.2	-35.2298864454523\\
129.3	-35.2304918726528\\
129.4	-35.2338652736904\\
129.5	-35.2372328382124\\
129.6	-35.240103576294\\
129.7	-35.2422752770879\\
129.8	-35.2435933750244\\
129.9	-35.2440985597411\\
130	-35.2457577112269\\
130.1	-35.2468767967881\\
130.2	-35.2481079514903\\
130.3	-35.2501173202222\\
130.4	-35.2538004782699\\
130.5	-35.2545334099705\\
130.6	-35.2555078271858\\
130.7	-35.2556904166561\\
130.8	-35.2568494740622\\
130.9	-35.2573484976051\\
131	-35.2574646230789\\
131.1	-35.258478297078\\
131.2	-35.2605286548066\\
131.3	-35.2608049378743\\
131.4	-35.2613173236414\\
131.5	-35.2651616149062\\
131.6	-35.2675088145081\\
131.7	-35.2687636199218\\
131.8	-35.2715893969613\\
131.9	-35.272360105598\\
132	-35.2741672482114\\
132.1	-35.2753214669463\\
132.2	-35.2758186788373\\
132.3	-35.2787112571058\\
132.4	-35.2792777080608\\
132.5	-35.2812675690617\\
132.6	-35.2860851921605\\
132.7	-35.2885468195945\\
132.8	-35.2896023991077\\
132.9	-35.2903061421127\\
133	-35.2925417974591\\
133.1	-35.293050986179\\
133.2	-35.2949971129277\\
133.3	-35.2958304007938\\
133.4	-35.2981149554967\\
133.5	-35.2997105581744\\
133.6	-35.3006933117916\\
133.7	-35.3021906155107\\
133.8	-35.3027636691265\\
133.9	-35.3030683048591\\
134	-35.3130554971925\\
134.1	-35.3138592584624\\
134.2	-35.315820377915\\
134.3	-35.3184943802497\\
134.4	-35.3251522284848\\
134.5	-35.3272613844148\\
134.6	-35.3296049124784\\
134.7	-35.3301621716175\\
134.8	-35.332247538483\\
134.9	-35.3348805058101\\
135	-35.3384133318981\\
135.1	-35.3401244949704\\
135.2	-35.3410660218307\\
135.3	-35.341147390308\\
135.4	-35.3439557685277\\
135.5	-35.3468078397678\\
135.6	-35.3537775437241\\
135.7	-35.3546661936596\\
135.8	-35.3563797739574\\
135.9	-35.3593270648866\\
136	-35.359819635062\\
136.1	-35.3625648635741\\
136.2	-35.3667462773792\\
136.3	-35.3702182443396\\
136.4	-35.3733367494647\\
136.5	-35.3761100950903\\
136.6	-35.3768487848004\\
136.7	-35.3789719832294\\
136.8	-35.3827813887937\\
136.9	-35.3862011840211\\
137	-35.3902899477766\\
137.1	-35.3937968647105\\
137.2	-35.3983304400148\\
137.3	-35.4011027900209\\
137.4	-35.4047745881273\\
137.5	-35.4062334086642\\
137.6	-35.4123674879599\\
137.7	-35.4184606400757\\
137.8	-35.4237899122625\\
137.9	-35.4295220421811\\
138	-35.4352871607012\\
138.1	-35.4379587270911\\
138.2	-35.4422575124895\\
138.3	-35.4527773356048\\
138.4	-35.4591321888853\\
138.5	-35.4651174206298\\
138.6	-35.4732536348923\\
138.7	-35.4848436995134\\
138.8	-35.4930433955268\\
138.9	-35.5041618000255\\
139	-35.5298218011159\\
139.1	-35.5382018478237\\
139.2	-35.5412105598986\\
139.3	-35.5459403282304\\
139.4	-35.5824572972791\\
139.5	-35.5946932205332\\
139.6	-35.6648268294733\\
139.7	-35.6721284194573\\
139.8	-35.70552411649\\
139.9	-35.7327835203776\\
140	-35.8482305267734\\
140.1	-36.1164181651937\\
140.2	-36.2933264898924\\
140.3	-36.3496810144869\\
140.4	-36.3687811621948\\
140.5	-36.3743748661944\\
140.6	-36.3863661819307\\
140.7	-36.400385243132\\
140.8	-36.4121147847233\\
140.9	-36.4314757773866\\
141	-36.4451997470658\\
141.1	-36.4580637351289\\
141.2	-36.4628740285999\\
141.3	-36.484451095421\\
141.4	-36.4888660343854\\
141.5	-36.5111534862846\\
141.6	-36.5135321351288\\
141.7	-36.5158242216635\\
141.8	-36.5181716513118\\
141.9	-36.5260641011705\\
142	-36.5316986350864\\
142.1	-36.5402523759072\\
142.2	-36.5448239529373\\
142.3	-36.5474002291613\\
142.4	-36.5597232115805\\
142.5	-36.56183347763\\
142.6	-36.5645773551261\\
142.7	-36.575181383031\\
142.8	-36.5794830309303\\
142.9	-36.5841025182363\\
143	-36.5884833506841\\
143.1	-36.5931100542775\\
143.2	-36.5947071108046\\
143.3	-36.6030606037521\\
143.4	-36.6065342023372\\
143.5	-36.6131808920976\\
143.6	-36.6187881645888\\
143.7	-36.6246691884449\\
143.8	-36.6307251966335\\
143.9	-36.6318356107403\\
144	-36.6340423890882\\
144.1	-36.6359935499518\\
144.2	-36.6371509587895\\
144.3	-36.639690759243\\
144.4	-36.6442954461139\\
144.5	-36.6504061782583\\
144.6	-36.6512398172733\\
144.7	-36.6523598620884\\
144.8	-36.6554305095517\\
144.9	-36.6578115274677\\
145	-36.6587755980657\\
145.1	-36.6624606756971\\
145.2	-36.6643835910825\\
145.3	-36.6672044018226\\
145.4	-36.668270047629\\
145.5	-36.6693859171594\\
145.6	-36.6703864054761\\
145.7	-36.6707912223955\\
145.8	-36.6719626997922\\
145.9	-36.6747176360072\\
146	-36.6794396420762\\
146.1	-36.6803625442315\\
146.2	-36.6814153927995\\
146.3	-36.6825354793349\\
146.4	-36.6840553626452\\
146.5	-36.6879241931003\\
146.6	-36.6912640309532\\
146.7	-36.6927309678554\\
146.8	-36.6979578029361\\
146.9	-36.7026580780985\\
147	-36.7039971273979\\
147.1	-36.7051140592057\\
147.2	-36.7060032913606\\
147.3	-36.7090010847258\\
147.4	-36.7093433773933\\
147.5	-36.7102401134915\\
147.6	-36.714799377292\\
147.7	-36.715440617484\\
147.8	-36.7181448836744\\
147.9	-36.7213286711776\\
148	-36.723626714365\\
148.1	-36.7244091382456\\
148.2	-36.724767685524\\
148.3	-36.7273294450925\\
148.4	-36.7290124615828\\
148.5	-36.7305172228009\\
148.6	-36.7338456668224\\
148.7	-36.7346677046711\\
148.8	-36.7354543412413\\
148.9	-36.7370155850256\\
149	-36.73794497423\\
149.1	-36.7410631232932\\
149.2	-36.7431693102924\\
149.3	-36.746856261744\\
149.4	-36.7495729873837\\
149.5	-36.7510213569118\\
149.6	-36.7555126411715\\
149.7	-36.7556349628388\\
149.8	-36.7588259836512\\
149.9	-36.7597501116015\\
150	-36.7633990472236\\
150.1	-36.7669506707204\\
150.2	-36.7689728373607\\
150.3	-36.7698211522489\\
150.4	-36.7712134998384\\
150.5	-36.7765733611331\\
150.6	-36.7799915835331\\
150.7	-36.7808314334616\\
150.8	-36.7836915458142\\
150.9	-36.7883975089765\\
151	-36.7889425686902\\
151.1	-36.7922034959799\\
151.2	-36.7938157852292\\
151.3	-36.7940043246916\\
151.4	-36.7983026916043\\
151.5	-36.7995112134041\\
151.6	-36.802169285908\\
151.7	-36.8083453058012\\
151.8	-36.8085124053501\\
151.9	-36.8149541112149\\
152	-36.8164534973543\\
152.1	-36.8219668243487\\
152.2	-36.8234771068824\\
152.3	-36.8248564753312\\
152.4	-36.8293621382224\\
152.5	-36.8311251520629\\
152.6	-36.8319208921056\\
152.7	-36.8330522600243\\
152.8	-36.8337610615703\\
152.9	-36.8339609364145\\
153	-36.836098643186\\
153.1	-36.8370797010277\\
153.2	-36.8374064144998\\
153.3	-36.8397683441499\\
153.4	-36.8477077297771\\
153.5	-36.8489835065881\\
153.6	-36.8512270624393\\
153.7	-36.853139178602\\
153.8	-36.8546330877331\\
153.9	-36.855676456116\\
154	-36.8568082405491\\
154.1	-36.8572881911372\\
154.2	-36.8644524556292\\
154.3	-36.8656264643115\\
154.4	-36.8680028488413\\
154.5	-36.872639416815\\
154.6	-36.8750298360328\\
154.7	-36.8756143962791\\
154.8	-36.8810037472267\\
154.9	-36.8820739820918\\
155	-36.8843291822048\\
155.1	-36.8850809785598\\
155.2	-36.8859598820942\\
155.3	-36.8880725300867\\
155.4	-36.8893588588862\\
155.5	-36.8896574377911\\
155.6	-36.8939980145559\\
155.7	-36.899158102305\\
155.8	-36.9038022289689\\
155.9	-36.9071497261597\\
156	-36.907483338038\\
156.1	-36.9098160171627\\
156.2	-36.9119124435649\\
156.3	-36.916819130747\\
156.4	-36.9174583552175\\
156.5	-36.9187745460033\\
156.6	-36.919659711781\\
156.7	-36.9232892455551\\
156.8	-36.9240690259964\\
156.9	-36.9283263944485\\
157	-36.9308219661421\\
157.1	-36.9311635337057\\
157.2	-36.9317261127152\\
157.3	-36.9320213619742\\
157.4	-36.932931582221\\
157.5	-36.9371552793719\\
157.6	-36.9409470099443\\
157.7	-36.9428756220793\\
157.8	-36.9464334485864\\
157.9	-36.9478415213416\\
158	-36.949620655975\\
158.1	-36.9541557012167\\
158.2	-36.9547640015287\\
158.3	-36.9587469799535\\
158.4	-36.9636104006442\\
158.5	-36.9684648652603\\
158.6	-36.9710788169098\\
158.7	-36.9740302026063\\
158.8	-36.9750981993067\\
158.9	-36.9756921306961\\
159	-36.9790403166481\\
159.1	-36.9807512544437\\
159.2	-36.981121595115\\
159.3	-36.9878933405017\\
159.4	-36.9924394773083\\
159.5	-36.9939302280896\\
159.6	-36.9969822160046\\
159.7	-36.9976523662134\\
159.8	-37.0005634140817\\
159.9	-37.0027695697734\\
160	-37.0035565105918\\
160.1	-37.0050122105986\\
160.2	-37.0094511268649\\
160.3	-37.0115530155848\\
160.4	-37.0123788856246\\
160.5	-37.0163441385794\\
160.6	-37.018197154841\\
160.7	-37.019246821594\\
160.8	-37.0220360556965\\
160.9	-37.0237639326641\\
161	-37.0249675350871\\
161.1	-37.0252836811212\\
161.2	-37.027804393354\\
161.3	-37.0296064708057\\
161.4	-37.0315374148169\\
161.5	-37.032774413369\\
161.6	-37.0340675384531\\
161.7	-37.0349509774429\\
161.8	-37.0364419367721\\
161.9	-37.038206611151\\
162	-37.0397333006971\\
162.1	-37.0416003087198\\
162.2	-37.0423578294644\\
162.3	-37.0450146654145\\
162.4	-37.0474629474446\\
162.5	-37.049381869114\\
162.6	-37.0498105882965\\
162.7	-37.0520060632912\\
162.8	-37.0543349698133\\
162.9	-37.0548986708882\\
163	-37.0564706534476\\
163.1	-37.057858658688\\
163.2	-37.0597764041551\\
163.3	-37.0664689863408\\
163.4	-37.0667325024943\\
163.5	-37.0683319134826\\
163.6	-37.0693511101485\\
163.7	-37.0702712743623\\
163.8	-37.0710020271662\\
163.9	-37.0729630427276\\
164	-37.0744953709223\\
164.1	-37.0776620380109\\
164.2	-37.0785806735822\\
164.3	-37.0790475466205\\
164.4	-37.0798545129365\\
164.5	-37.0809049075984\\
164.6	-37.0861056742332\\
164.7	-37.0867938935143\\
164.8	-37.0905154216694\\
164.9	-37.0920134309381\\
165	-37.0933483611272\\
165.1	-37.0952199243324\\
165.2	-37.0956609616316\\
165.3	-37.0981890934458\\
165.4	-37.0995149310451\\
165.5	-37.1006466086787\\
165.6	-37.1009027103345\\
165.7	-37.1014558454674\\
165.8	-37.1029097278452\\
165.9	-37.1040860770666\\
166	-37.1046088952805\\
166.1	-37.1076635132573\\
166.2	-37.1089436730666\\
166.3	-37.1092158804961\\
166.4	-37.1098493634998\\
166.5	-37.1102956156037\\
166.6	-37.1110681505584\\
166.7	-37.1117302369188\\
166.8	-37.1131108140795\\
166.9	-37.1136850783153\\
167	-37.1147410504604\\
167.1	-37.1169657629054\\
167.2	-37.1175917765729\\
167.3	-37.1198195462304\\
167.4	-37.1212885685101\\
167.5	-37.1234554384568\\
167.6	-37.1242150622069\\
167.7	-37.1264209786454\\
167.8	-37.1280666377713\\
167.9	-37.1304940246016\\
168	-37.1318976420281\\
168.1	-37.1324389389313\\
168.2	-37.133317284251\\
168.3	-37.1339942463013\\
168.4	-37.1346641487409\\
168.5	-37.1366021819166\\
168.6	-37.1375020197349\\
168.7	-37.1381365549646\\
168.8	-37.1428949971774\\
168.9	-37.1442495063152\\
169	-37.1445331469769\\
169.1	-37.1449356269461\\
169.2	-37.1471034164932\\
169.3	-37.1474306704149\\
169.4	-37.1481095923263\\
169.5	-37.14970477584\\
169.6	-37.1497816190438\\
169.7	-37.1501017589414\\
169.8	-37.1518484927345\\
169.9	-37.1525347241903\\
170	-37.1534512699035\\
170.1	-37.1535686839586\\
170.2	-37.1536401488951\\
170.3	-37.1544101198738\\
170.4	-37.1561372800821\\
170.5	-37.1566800881458\\
170.6	-37.1569233888577\\
170.7	-37.1573636795865\\
170.8	-37.1575786617743\\
170.9	-37.1577896766491\\
171	-37.1579278960804\\
171.1	-37.1583905243679\\
171.2	-37.1585157145413\\
171.3	-37.1589562241113\\
171.4	-37.1592980854695\\
171.5	-37.1600076457123\\
171.6	-37.1608539346706\\
171.7	-37.1613112904961\\
171.8	-37.1620959839364\\
171.9	-37.1624126254748\\
172	-37.1625808625703\\
172.1	-37.16270780536\\
172.2	-37.1635482718954\\
172.3	-37.1655740517229\\
172.4	-37.1663347374132\\
172.5	-37.1664915571915\\
172.6	-37.1669139588638\\
172.7	-37.1696096622483\\
172.8	-37.1700564034192\\
172.9	-37.1718643935255\\
173	-37.1728159078005\\
173.1	-37.1736342490007\\
173.2	-37.1747350865277\\
173.3	-37.1775005164401\\
173.4	-37.1818193951432\\
173.5	-37.1824166643837\\
173.6	-37.1846583432531\\
173.7	-37.1873151573713\\
173.8	-37.1895298614669\\
173.9	-37.1919714361939\\
174	-37.1921822279561\\
174.1	-37.1935736352658\\
174.2	-37.19380828774\\
174.3	-37.1955125454724\\
174.4	-37.1989809111503\\
174.5	-37.1998440925716\\
174.6	-37.2019915681771\\
174.7	-37.2042111341731\\
174.8	-37.2061379450555\\
174.9	-37.2071125824696\\
175	-37.2238028007456\\
175.1	-37.2268231375826\\
175.2	-37.2275436723093\\
175.3	-37.2292678634583\\
175.4	-37.2354527587127\\
175.5	-37.2403179286376\\
175.6	-37.2424725701154\\
175.7	-37.2430040773707\\
175.8	-37.2433814708515\\
175.9	-37.2460780197328\\
176	-37.2468297783432\\
176.1	-37.2476183494569\\
176.2	-37.2506501481911\\
176.3	-37.2622186587534\\
176.4	-37.264491844145\\
176.5	-37.2659573658886\\
176.6	-37.2679811424744\\
176.7	-37.2698055130113\\
176.8	-37.2702080364253\\
176.9	-37.2711303175174\\
177	-37.2723125991205\\
177.1	-37.2754830107493\\
177.2	-37.2763763057965\\
177.3	-37.2770144289601\\
177.4	-37.2775333796572\\
177.5	-37.2796749100078\\
177.6	-37.2800374535137\\
177.7	-37.2803330923355\\
177.8	-37.2816595455012\\
177.9	-37.2842829479898\\
178	-37.2853329058308\\
178.1	-37.2894272880262\\
178.2	-37.2932920018191\\
178.3	-37.2946681326644\\
178.4	-37.2969053254757\\
178.5	-37.2979195948541\\
178.6	-37.2979663916803\\
178.7	-37.3018747935814\\
178.8	-37.3051899170668\\
178.9	-37.3074302763436\\
179	-37.3081545478677\\
179.1	-37.3105812843424\\
179.2	-37.3140077546489\\
179.3	-37.3144880159133\\
179.4	-37.3149896062572\\
179.5	-37.3168742938748\\
179.6	-37.3202308296126\\
179.7	-37.3221695097014\\
179.8	-37.322835634722\\
179.9	-37.3258285633485\\
180	-37.3283908816854\\
180.1	-37.3332695140965\\
180.2	-37.3360852827348\\
180.3	-37.3422538672918\\
180.4	-37.3458525747323\\
180.5	-37.3525724348472\\
180.6	-37.3540403706922\\
180.7	-37.354260319917\\
180.8	-37.3579824553094\\
180.9	-37.3580020324841\\
181	-37.3592245679332\\
181.1	-37.3596264310652\\
181.2	-37.3619452735702\\
181.3	-37.3635575220735\\
181.4	-37.3664371212704\\
181.5	-37.3682615801984\\
181.6	-37.3688054386501\\
181.7	-37.3689543966896\\
181.8	-37.3760481384391\\
181.9	-37.3785534431871\\
182	-37.3804524529432\\
182.1	-37.3815872869118\\
182.2	-37.3822320734842\\
182.3	-37.3861789989386\\
182.4	-37.3874098511736\\
182.5	-37.3877394340172\\
182.6	-37.389859068914\\
182.7	-37.3939528691275\\
182.8	-37.3942740376569\\
182.9	-37.395790700132\\
183	-37.3960443216376\\
183.1	-37.396789847973\\
183.2	-37.3972206921779\\
183.3	-37.4005203690624\\
183.4	-37.4011400164328\\
183.5	-37.4019537232825\\
183.6	-37.4033170410537\\
183.7	-37.4069335638298\\
183.8	-37.4071091657831\\
183.9	-37.407477509857\\
184	-37.4090205146127\\
184.1	-37.409906509689\\
184.2	-37.4116984691198\\
184.3	-37.4121492994041\\
184.4	-37.4126843569426\\
184.5	-37.4136063452206\\
184.6	-37.4142330946484\\
184.7	-37.4196590388795\\
184.8	-37.4210656140175\\
184.9	-37.4217999612584\\
185	-37.4218967755303\\
185.1	-37.4223724656352\\
185.2	-37.4237429558317\\
185.3	-37.4243260863192\\
185.4	-37.4263756886889\\
185.5	-37.4276095423543\\
185.6	-37.4284353925181\\
185.7	-37.4301542187134\\
185.8	-37.4306087232917\\
185.9	-37.4317992536494\\
186	-37.4331509896188\\
186.1	-37.4335957630701\\
186.2	-37.4359058254646\\
186.3	-37.4380759881901\\
186.4	-37.4387301471131\\
186.5	-37.4403192269775\\
186.6	-37.4415724042977\\
186.7	-37.4436268918179\\
186.8	-37.4439402735001\\
186.9	-37.4446775423941\\
187	-37.4457286742403\\
187.1	-37.4458059730919\\
187.2	-37.4464770281658\\
187.3	-37.446500596775\\
187.4	-37.447644369824\\
187.5	-37.4478984038795\\
187.6	-37.448132824348\\
187.7	-37.4483361821457\\
187.8	-37.4488485832413\\
187.9	-37.4489208960427\\
188	-37.4490133450192\\
188.1	-37.4503498884646\\
188.2	-37.4517777959268\\
188.3	-37.4523910837641\\
188.4	-37.4525693803467\\
188.5	-37.4531438704559\\
188.6	-37.4561938915033\\
188.7	-37.457677617511\\
188.8	-37.4580915256657\\
188.9	-37.4598275746228\\
189	-37.4621449139194\\
189.1	-37.4621755853266\\
189.2	-37.4641435227197\\
189.3	-37.4695143726743\\
189.4	-37.473511244975\\
189.5	-37.4748999782274\\
189.6	-37.4784297704177\\
189.7	-37.4815554434041\\
189.8	-37.4856252903985\\
189.9	-37.4921803420944\\
190	-37.4928147718502\\
190.1	-37.4954970031203\\
190.2	-37.4975405907666\\
190.3	-37.5004474582631\\
190.4	-37.5023940539606\\
190.5	-37.5030946050229\\
190.6	-37.5139058323979\\
190.7	-37.5156793408744\\
190.8	-37.5182362606397\\
190.9	-37.5249254516082\\
191	-37.5331871637402\\
191.1	-37.5337658185514\\
191.2	-37.5341419204483\\
191.3	-37.5382591801206\\
191.4	-37.5388712446712\\
191.5	-37.5403621412929\\
191.6	-37.5409630710615\\
191.7	-37.5471598132594\\
191.8	-37.5482940489628\\
191.9	-37.5488477101528\\
192	-37.5523285712612\\
192.1	-37.5537921197321\\
192.2	-37.5561236234084\\
192.3	-37.5566280887116\\
192.4	-37.5599638703368\\
192.5	-37.5617313341247\\
192.6	-37.5643248731203\\
192.7	-37.5672745222351\\
192.8	-37.5686726041888\\
192.9	-37.5713248972146\\
193	-37.572829470374\\
193.1	-37.5745871104166\\
193.2	-37.5769761479948\\
193.3	-37.5827689170045\\
193.4	-37.5865580186443\\
193.5	-37.5870167572784\\
193.6	-37.5887281103961\\
193.7	-37.5893281983546\\
193.8	-37.5911612082192\\
193.9	-37.595104906412\\
194	-37.5972123593707\\
194.1	-37.6068879773796\\
194.2	-37.6089366521787\\
194.3	-37.6095744580292\\
194.4	-37.6145010788421\\
194.5	-37.6198354924639\\
194.6	-37.6208848333074\\
194.7	-37.6212727945169\\
194.8	-37.623089803753\\
194.9	-37.6258408091572\\
195	-37.6279267509514\\
195.1	-37.6290541340364\\
195.2	-37.6323581322957\\
195.3	-37.632669324394\\
195.4	-37.6342211390239\\
195.5	-37.636344976032\\
195.6	-37.640861931234\\
195.7	-37.6429456850403\\
195.8	-37.6434336573158\\
195.9	-37.6449431145766\\
196	-37.6471193483065\\
196.1	-37.6477634035758\\
196.2	-37.6490090832684\\
196.3	-37.6494857281987\\
196.4	-37.6511449381868\\
196.5	-37.6534222004101\\
196.6	-37.656876022386\\
196.7	-37.658428697045\\
196.8	-37.6628706611761\\
196.9	-37.6645399917292\\
197	-37.6652183608751\\
197.1	-37.6671126642478\\
197.2	-37.6686399159418\\
197.3	-37.6701797797608\\
197.4	-37.6719244543491\\
197.5	-37.6723291813606\\
197.6	-37.6746429183814\\
197.7	-37.6752509585041\\
197.8	-37.6758729219611\\
197.9	-37.677533638141\\
198	-37.679099611935\\
198.1	-37.6798349248733\\
198.2	-37.6834128263802\\
198.3	-37.6847534881595\\
198.4	-37.6859013374267\\
198.5	-37.6867274573189\\
198.6	-37.690774475009\\
198.7	-37.6944312922295\\
198.8	-37.6948728353402\\
198.9	-37.6985163577638\\
199	-37.704002123892\\
199.1	-37.7042076412827\\
199.2	-37.7076401287131\\
199.3	-37.7120342222218\\
199.4	-37.7131750159679\\
199.5	-37.7176865839569\\
199.6	-37.7213652871805\\
199.7	-37.7222263997829\\
199.8	-37.7243965246798\\
199.9	-37.7252889164522\\
200	-37.7262556204303\\
200.1	-37.7262556204303\\
200.2	-37.7270894690314\\
200.3	-37.728728130987\\
200.4	-37.7325613076512\\
200.5	-37.7390170970078\\
200.6	-37.7401019449382\\
200.7	-37.7415974825643\\
200.8	-37.7436413333208\\
200.9	-37.7445175106603\\
201	-37.7474496105955\\
201.1	-37.7500138821802\\
201.2	-37.7509451966217\\
201.3	-37.7521649619431\\
201.4	-37.7522556288263\\
201.5	-37.7545144606959\\
201.6	-37.756228140236\\
201.7	-37.7582568973554\\
201.8	-37.7595746684706\\
201.9	-37.7609042465146\\
202	-37.7622357250053\\
202.1	-37.7658050416615\\
202.2	-37.7679165374789\\
202.3	-37.7699196861815\\
202.4	-37.7744244807674\\
202.5	-37.7747644281937\\
202.6	-37.7783027539227\\
202.7	-37.7787726258442\\
202.8	-37.7792624092275\\
202.9	-37.7793557889215\\
203	-37.7806737833874\\
203.1	-37.7826842576064\\
203.2	-37.7837618990941\\
203.3	-37.7844092453606\\
203.4	-37.7859145416571\\
203.5	-37.7878209260603\\
203.6	-37.7918957570238\\
203.7	-37.7968461499485\\
203.8	-37.79864025748\\
203.9	-37.8008592061125\\
204	-37.8032400557602\\
204.1	-37.8035619480565\\
204.2	-37.8071198165422\\
204.3	-37.8098003815408\\
204.4	-37.8103617478904\\
204.5	-37.8121454737411\\
204.6	-37.8152668341239\\
204.7	-37.821789557798\\
204.8	-37.8231098956027\\
204.9	-37.8233907266943\\
205	-37.8253834926048\\
205.1	-37.8285730340372\\
205.2	-37.8294435443027\\
205.3	-37.8305720391683\\
205.4	-37.8332347198588\\
205.5	-37.8340662065308\\
205.6	-37.8362653830981\\
205.7	-37.8440954853091\\
205.8	-37.8453353804205\\
205.9	-37.8456621692318\\
206	-37.8482036173872\\
206.1	-37.8514866633076\\
206.2	-37.8532139148706\\
206.3	-37.8548725610127\\
206.4	-37.8563903780909\\
206.5	-37.8617756884664\\
206.6	-37.8622797849528\\
206.7	-37.8638667246727\\
206.8	-37.8659895364179\\
206.9	-37.8690923155731\\
207	-37.8726296803724\\
207.1	-37.8742019576679\\
207.2	-37.8768702171455\\
207.3	-37.8813581525519\\
207.4	-37.8838501445651\\
207.5	-37.889957746047\\
207.6	-37.8901438522084\\
207.7	-37.8933307801084\\
207.8	-37.897101180422\\
207.9	-37.898589956518\\
208	-37.8997290766004\\
208.1	-37.9053576890987\\
208.2	-37.9072188536138\\
208.3	-37.907912878229\\
208.4	-37.9104127791983\\
208.5	-37.9115951978511\\
208.6	-37.9142493373199\\
208.7	-37.9153506488301\\
208.8	-37.9174991838282\\
208.9	-37.9264088155174\\
209	-37.9269095229985\\
209.1	-37.9279202708357\\
209.2	-37.9332939351502\\
209.3	-37.9375396433967\\
209.4	-37.9431434345201\\
209.5	-37.9468550305667\\
209.6	-37.9491343737362\\
209.7	-37.9531390061299\\
209.8	-37.9613087639122\\
209.9	-37.966191642463\\
210	-37.970507924788\\
210.1	-37.9752591785552\\
210.2	-37.9759416262436\\
210.3	-37.9792680108057\\
210.4	-37.9820649790121\\
210.5	-37.9870626065357\\
210.6	-37.9942729349134\\
210.7	-37.9951049871429\\
210.8	-37.9982028700961\\
210.9	-38.000295392601\\
211	-38.000378015642\\
211.1	-38.0008259601814\\
211.2	-38.0022133794762\\
211.3	-38.004428193882\\
211.4	-38.0048853123666\\
211.5	-38.0062763570121\\
211.6	-38.0069378238954\\
211.7	-38.0075508833237\\
211.8	-38.0079794021749\\
211.9	-38.0082011585229\\
212	-38.0084247277773\\
212.1	-38.0093237914447\\
212.2	-38.0093918095105\\
212.3	-38.0097652512573\\
212.4	-38.0098384367799\\
212.5	-38.0101188396512\\
212.6	-38.0102216493452\\
212.7	-38.0109087156451\\
212.8	-38.0114727939001\\
212.9	-38.0120334832586\\
213	-38.0133832363353\\
213.1	-38.0138340915339\\
213.2	-38.0141623948584\\
213.3	-38.0144951760936\\
213.4	-38.0150362893718\\
213.5	-38.0158063350272\\
213.6	-38.0171527820811\\
213.7	-38.0181826634907\\
213.8	-38.0193724654326\\
213.9	-38.020399208572\\
214	-38.0236373358371\\
214.1	-38.0241626032234\\
214.2	-38.0254928087183\\
214.3	-38.0279505955305\\
214.4	-38.0281146304165\\
214.5	-38.0311278257205\\
214.6	-38.0313960554792\\
214.7	-38.0323764019062\\
214.8	-38.0352445430422\\
214.9	-38.0370324117455\\
215	-38.0392099093826\\
215.1	-38.0396664655312\\
215.2	-38.0404405217914\\
215.3	-38.0420905190968\\
215.4	-38.0429050650154\\
215.5	-38.0442124880176\\
215.6	-38.0448536662844\\
215.7	-38.0471094404369\\
215.8	-38.0495614076153\\
215.9	-38.0498179310084\\
216	-38.0504685485468\\
216.1	-38.0521721968301\\
216.2	-38.0545059021764\\
216.3	-38.055256862678\\
216.4	-38.0557484363009\\
216.5	-38.0572358141195\\
216.6	-38.0588677561526\\
216.7	-38.0593710553151\\
216.8	-38.0653276241795\\
216.9	-38.0709442328229\\
217	-38.0715223977707\\
217.1	-38.075046763045\\
217.2	-38.0753317007183\\
217.3	-38.0756277465804\\
217.4	-38.0757501063489\\
217.5	-38.0784484704947\\
217.6	-38.0862416545446\\
217.7	-38.0877964602508\\
217.8	-38.0905194252421\\
217.9	-38.0919561035778\\
218	-38.0924712710688\\
218.1	-38.092816563513\\
218.2	-38.0931824928948\\
218.3	-38.0958615992296\\
218.4	-38.1022685419839\\
218.5	-38.1024926755236\\
218.6	-38.1036943601164\\
218.7	-38.1092606184042\\
218.8	-38.1134077397728\\
218.9	-38.1152378554352\\
219	-38.1187841043305\\
219.1	-38.1229998496929\\
219.2	-38.1237129605406\\
219.3	-38.1239901811037\\
219.4	-38.1263844157679\\
219.5	-38.1270351284573\\
219.6	-38.1291370078101\\
219.7	-38.1331694451886\\
219.8	-38.1366873680703\\
219.9	-38.1427768670554\\
220	-38.1439892992184\\
220.1	-38.147342493072\\
220.2	-38.1495559351887\\
220.3	-38.1510180820574\\
220.4	-38.1523370590379\\
220.5	-38.1535686275442\\
220.6	-38.1627540610374\\
220.7	-38.1656640885347\\
220.8	-38.1673244853778\\
220.9	-38.1690687236252\\
221	-38.1716403592285\\
221.1	-38.1741315491428\\
221.2	-38.1750928126415\\
221.3	-38.1765584115328\\
221.4	-38.1805090292742\\
221.5	-38.1833727916021\\
221.6	-38.1838464954536\\
221.7	-38.185863557509\\
221.8	-38.187196936168\\
221.9	-38.1893773858597\\
222	-38.1929752355361\\
222.1	-38.1957228391539\\
222.2	-38.1996850837372\\
222.3	-38.2020889539486\\
222.4	-38.203198972825\\
222.5	-38.2038126750925\\
222.6	-38.2046922228203\\
222.7	-38.2126459743655\\
222.8	-38.2137497119337\\
222.9	-38.2141098368804\\
223	-38.2160482349639\\
223.1	-38.2195715131877\\
223.2	-38.2224062113104\\
223.3	-38.2242962501698\\
223.4	-38.22556919375\\
223.5	-38.2275460804171\\
223.6	-38.2309277461437\\
223.7	-38.23259187886\\
223.8	-38.235125875414\\
223.9	-38.2387377672949\\
224	-38.2415750306908\\
224.1	-38.2427684392248\\
224.2	-38.2450478755333\\
224.3	-38.2590392146083\\
224.4	-38.2596196561693\\
224.5	-38.2606500978205\\
224.6	-38.2626002367223\\
224.7	-38.2680582907126\\
224.8	-38.2699464287075\\
224.9	-38.2720379812203\\
225	-38.2742158865492\\
225.1	-38.2832930758469\\
225.2	-38.2898418161604\\
225.3	-38.2945919194178\\
225.4	-38.2989286864652\\
225.5	-38.3033443176601\\
225.6	-38.3114277306405\\
225.7	-38.3173245833157\\
225.8	-38.3201137675873\\
225.9	-38.32352695006\\
226	-38.3245130553961\\
226.1	-38.3265550415955\\
226.2	-38.3269803615911\\
226.3	-38.3357696821958\\
226.4	-38.3396307455221\\
226.5	-38.3428075614004\\
226.6	-38.347545561828\\
226.7	-38.3502635096115\\
226.8	-38.3558702116543\\
226.9	-38.3593795160794\\
227	-38.3633608751875\\
227.1	-38.3670246329345\\
227.2	-38.3692977677857\\
227.3	-38.3697426427328\\
227.4	-38.371007741327\\
227.5	-38.3730486387489\\
227.6	-38.3735863932745\\
227.7	-38.3744222801099\\
227.8	-38.3759405940153\\
227.9	-38.3761982521773\\
228	-38.3763800355828\\
228.1	-38.3787275625128\\
228.2	-38.3794002477852\\
228.3	-38.3797777949109\\
228.4	-38.380879047641\\
228.5	-38.3811276235494\\
228.6	-38.3822326544936\\
228.7	-38.3830403109482\\
228.8	-38.3831630737502\\
228.9	-38.3837170573719\\
229	-38.3838976362803\\
229.1	-38.3843598041356\\
229.2	-38.3845073529804\\
229.3	-38.384753357727\\
229.4	-38.3854945821764\\
229.5	-38.3866095944685\\
229.6	-38.3866919875473\\
229.7	-38.3880554606134\\
229.8	-38.3889968840304\\
229.9	-38.3908457903823\\
230	-38.3909405643574\\
230.1	-38.3914385206662\\
230.2	-38.3924885465931\\
230.3	-38.3941846805519\\
230.4	-38.396484061696\\
230.5	-38.3969303747493\\
230.6	-38.3971460098727\\
230.7	-38.4008308784538\\
230.8	-38.4019513894056\\
230.9	-38.4029115583368\\
231	-38.4040778902613\\
231.1	-38.4048958133441\\
231.2	-38.405943693351\\
231.3	-38.4077171953328\\
231.4	-38.4085750104238\\
231.5	-38.4088806573436\\
231.6	-38.4101652413449\\
231.7	-38.4113590717766\\
231.8	-38.4129113293182\\
231.9	-38.414029111734\\
232	-38.4164383777813\\
232.1	-38.4175098777203\\
232.2	-38.4203179454702\\
232.3	-38.4222673783579\\
232.4	-38.4242840335228\\
232.5	-38.4275721887881\\
232.6	-38.428056964971\\
232.7	-38.4309878890894\\
232.8	-38.4331261892551\\
232.9	-38.4369818014501\\
233	-38.4371499592717\\
233.1	-38.4409959166834\\
233.2	-38.4427371615215\\
233.3	-38.4431953800926\\
233.4	-38.444283602009\\
233.5	-38.4491048848873\\
233.6	-38.4507727232954\\
233.7	-38.4512525770736\\
233.8	-38.4537739233317\\
233.9	-38.4565709379046\\
234	-38.458302416931\\
234.1	-38.4648644200987\\
234.2	-38.4684205524018\\
234.3	-38.4729761544489\\
234.4	-38.4743434540745\\
234.5	-38.4759656176139\\
234.6	-38.4761365109421\\
234.7	-38.4791229101603\\
234.8	-38.4818265558643\\
234.9	-38.4840070735222\\
235	-38.4844284228911\\
235.1	-38.4918204204593\\
235.2	-38.4925433073094\\
235.3	-38.4941846621337\\
235.4	-38.4946129652901\\
235.5	-38.4986504113751\\
235.6	-38.5056499891364\\
235.7	-38.509089807879\\
235.8	-38.510428963161\\
235.9	-38.5116815834209\\
236	-38.512079459743\\
236.1	-38.5168555825838\\
236.2	-38.5198455853131\\
236.3	-38.5228273736503\\
236.4	-38.5255068606267\\
236.5	-38.5305877533591\\
236.6	-38.5318188348162\\
236.7	-38.5325536636425\\
236.8	-38.5329391650224\\
236.9	-38.5393711131084\\
237	-38.5465172312206\\
237.1	-38.5496871084614\\
237.2	-38.5573150340499\\
237.3	-38.5586082205621\\
237.4	-38.565531593271\\
237.5	-38.566581532692\\
237.6	-38.5669296418445\\
237.7	-38.5687999079947\\
237.8	-38.5718544341282\\
237.9	-38.5757487918578\\
238	-38.5777507862071\\
238.1	-38.5780123804823\\
238.2	-38.5785609223957\\
238.3	-38.5830630260337\\
238.4	-38.5871247306379\\
238.5	-38.5938101820804\\
238.6	-38.5949883469838\\
238.7	-38.5965461720503\\
238.8	-38.5979598767425\\
238.9	-38.6048994139086\\
239	-38.6057553494477\\
239.1	-38.6069393502727\\
239.2	-38.6097957360114\\
239.3	-38.6159198113061\\
239.4	-38.6217846313816\\
239.5	-38.6240735408339\\
239.6	-38.6254845623715\\
239.7	-38.6297499133538\\
239.8	-38.6301633760905\\
239.9	-38.6353539518505\\
240	-38.6443680624512\\
240.1	-38.647603226333\\
240.2	-38.6496773631915\\
240.3	-38.6573060428948\\
240.4	-38.6582682931409\\
240.5	-38.6589263112589\\
240.6	-38.6626571294326\\
240.7	-38.6642232313166\\
240.8	-38.6677952279576\\
240.9	-38.6709899795148\\
241	-38.6722494254678\\
241.1	-38.6729527494932\\
241.2	-38.6817333740645\\
241.3	-38.6833455990512\\
241.4	-38.6849721742603\\
241.5	-38.6895735845734\\
241.6	-38.6916202395294\\
241.7	-38.6991858250695\\
241.8	-38.7010080392051\\
241.9	-38.7029680425204\\
242	-38.703878892713\\
242.1	-38.7078748685318\\
242.2	-38.7134547093026\\
242.3	-38.7167409642348\\
242.4	-38.7186442747847\\
242.5	-38.7221671568704\\
242.6	-38.7241350605714\\
242.7	-38.7265738263617\\
242.8	-38.7304534852213\\
242.9	-38.7313119952128\\
243	-38.7362573350272\\
243.1	-38.7390543086418\\
243.2	-38.7478736447632\\
243.3	-38.7555000857997\\
243.4	-38.7571046695794\\
243.5	-38.7615407046617\\
243.6	-38.7631500505602\\
243.7	-38.7644681141719\\
243.8	-38.7701172407026\\
243.9	-38.7781616413338\\
244	-38.7787579420336\\
244.1	-38.7863183744623\\
244.2	-38.7877544015417\\
244.3	-38.7934177334664\\
244.4	-38.7963392160297\\
244.5	-38.8017271073338\\
244.6	-38.8043348532714\\
244.7	-38.8099930918283\\
244.8	-38.817196930217\\
244.9	-38.8233851361222\\
245	-38.825712374948\\
245.1	-38.826405240275\\
245.2	-38.8321354707086\\
245.3	-38.8371590901252\\
245.4	-38.8449511458101\\
245.5	-38.8482592254981\\
245.6	-38.851085460762\\
245.7	-38.8614849792065\\
245.8	-38.8680064677517\\
245.9	-38.869969987587\\
246	-38.8758285191689\\
246.1	-38.877306245766\\
246.2	-38.8795379005213\\
246.3	-38.8803027091746\\
246.4	-38.8836283596358\\
246.5	-38.8906158547972\\
246.6	-38.8919529122946\\
246.7	-38.8922093384257\\
246.8	-38.8956089088186\\
246.9	-38.9020370676217\\
247	-38.9032299611177\\
247.1	-38.9054907034675\\
247.2	-38.9072745615981\\
247.3	-38.9085282858668\\
247.4	-38.9127326946479\\
247.5	-38.9154585241779\\
247.6	-38.915557238039\\
247.7	-38.9158768067136\\
247.8	-38.9201941561846\\
247.9	-38.925385867983\\
248	-38.9283227852419\\
248.1	-38.9315043196488\\
248.2	-38.9328474679379\\
248.3	-38.9394377872575\\
248.4	-38.939720254914\\
248.5	-38.9468075005816\\
248.6	-38.9515788655995\\
248.7	-38.9540175161049\\
248.8	-38.9635445414722\\
248.9	-38.9635824767713\\
249	-38.9680436497932\\
249.1	-38.9725577027326\\
249.2	-38.9739885957314\\
249.3	-38.9777868513165\\
249.4	-38.9880941193037\\
249.5	-38.9896232644161\\
249.6	-38.9908652836093\\
249.7	-38.9952412558957\\
249.8	-38.9969706859355\\
249.9	-38.999948597693\\
250	-39.0015101094444\\
250.1	-39.0106050874703\\
250.2	-39.0131813715035\\
250.3	-39.0139665379698\\
250.4	-39.0229739681904\\
250.5	-39.0292788231325\\
250.6	-39.0317221547341\\
250.7	-39.0357589965555\\
250.8	-39.0410875280218\\
250.9	-39.0456879551224\\
251	-39.0491228162427\\
251.1	-39.0502267643269\\
251.2	-39.0547140914418\\
251.3	-39.0565997033486\\
251.4	-39.0586863897126\\
251.5	-39.0601058476367\\
251.6	-39.0631292551476\\
251.7	-39.0658427444155\\
251.8	-39.0701332956612\\
251.9	-39.0735685298041\\
252	-39.0747470437661\\
252.1	-39.0773609154577\\
252.2	-39.0817161342196\\
252.3	-39.0897113772056\\
252.4	-39.0922689664062\\
252.5	-39.0932861649522\\
252.6	-39.1091613034754\\
252.7	-39.1120007253977\\
252.8	-39.113402628819\\
252.9	-39.1149142948412\\
253	-39.1173054568008\\
253.1	-39.1196128983277\\
253.2	-39.1235154799514\\
253.3	-39.1266350785711\\
253.4	-39.1277698789962\\
253.5	-39.1323661222236\\
253.6	-39.1425031570571\\
253.7	-39.1453510305293\\
253.8	-39.1456552058417\\
253.9	-39.1522131977412\\
254	-39.1534618849044\\
254.1	-39.1553199206747\\
254.2	-39.1589285733642\\
254.3	-39.1626056698909\\
254.4	-39.1686379538962\\
254.5	-39.1689658502533\\
254.6	-39.1707779999362\\
254.7	-39.1722230196616\\
254.8	-39.1773173869039\\
254.9	-39.1793594762044\\
255	-39.1875910324618\\
255.1	-39.2017476095939\\
255.2	-39.2021302521316\\
255.3	-39.2150468216963\\
255.4	-39.2193829406246\\
255.5	-39.2218826840651\\
255.6	-39.22338210281\\
255.7	-39.2419016455797\\
255.8	-39.2477870283255\\
255.9	-39.2513554854275\\
256	-39.255923219384\\
256.1	-39.2611329947601\\
256.2	-39.2639396464448\\
256.3	-39.2745655056767\\
256.4	-39.2790672742081\\
256.5	-39.2856241535628\\
256.6	-39.3041977554197\\
256.7	-39.3245520298699\\
256.8	-39.3392074493609\\
256.9	-39.3462699271749\\
257	-39.3487182658892\\
257.1	-39.3524591265855\\
257.2	-39.3638347883975\\
257.3	-39.3760889793889\\
257.4	-39.3785899304194\\
257.5	-39.3852605173888\\
257.6	-39.3883746333809\\
257.7	-39.3944111537956\\
257.8	-39.4081008847489\\
257.9	-39.4211757587086\\
258	-39.42245622835\\
258.1	-39.4499483591504\\
258.2	-39.4670951176707\\
258.3	-39.4739684257527\\
258.4	-39.4751622831349\\
258.5	-39.4846909102541\\
258.6	-39.4863452284828\\
258.7	-39.5102442651154\\
258.8	-39.5140223453174\\
258.9	-39.543586787093\\
259	-39.545393684638\\
259.1	-39.5502505262729\\
259.2	-39.5667138626759\\
259.3	-39.5742046137769\\
259.4	-39.5837936123134\\
259.5	-39.6042790453262\\
259.6	-39.6179980871839\\
259.7	-39.6337664033867\\
259.8	-39.6506555169814\\
259.9	-39.7237056197201\\
260	-39.8749808138362\\
260.1	-40.0810725006463\\
260.2	-40.142405227833\\
260.3	-40.1444464926107\\
260.4	-40.1804725491556\\
260.5	-40.2091908344711\\
260.6	-40.2364671145994\\
260.7	-40.2417757173265\\
260.8	-40.2458956460797\\
260.9	-40.252823886129\\
261	-40.2619303587458\\
261.1	-40.2646681571586\\
261.2	-40.2728499861105\\
261.3	-40.2793360112163\\
261.4	-40.2807049590975\\
261.5	-40.2834827912362\\
261.6	-40.2842792750125\\
261.7	-40.2888581115443\\
261.8	-40.2904649612812\\
261.9	-40.2951969321817\\
262	-40.2989702428603\\
262.1	-40.3024790916477\\
262.2	-40.3051928396729\\
262.3	-40.3091509485071\\
262.4	-40.3126073208649\\
262.5	-40.3153949679704\\
262.6	-40.3222224575907\\
262.7	-40.3226240374082\\
262.8	-40.3247467990646\\
262.9	-40.3260223337666\\
263	-40.3272383195439\\
263.1	-40.3308687209926\\
263.2	-40.3320755192112\\
263.3	-40.3344088619398\\
263.4	-40.336650471085\\
263.5	-40.3376542491526\\
263.6	-40.3392326369488\\
263.7	-40.3417687871694\\
263.8	-40.3425841639591\\
263.9	-40.3452057252775\\
264	-40.3466342650897\\
264.1	-40.3492085279607\\
264.2	-40.3505420427393\\
264.3	-40.3524809055257\\
264.4	-40.3564083237907\\
264.5	-40.3588247341646\\
264.6	-40.3647990074959\\
264.7	-40.3662603623423\\
264.8	-40.3705871076414\\
264.9	-40.3722636955747\\
265	-40.3727617582813\\
265.1	-40.374927074225\\
265.2	-40.3794934678656\\
265.3	-40.3811118280167\\
265.4	-40.3824208635608\\
265.5	-40.3834191462594\\
265.6	-40.3843970738249\\
265.7	-40.3848745817431\\
265.8	-40.3911452384827\\
265.9	-40.3935683307944\\
266	-40.3984175358935\\
266.1	-40.4022766784795\\
266.2	-40.4068375152378\\
266.3	-40.4077615234009\\
266.4	-40.4094395105642\\
266.5	-40.4129027835367\\
266.6	-40.4150759456824\\
266.7	-40.4184538649155\\
266.8	-40.4209893866504\\
266.9	-40.4213643871989\\
267	-40.4260559194758\\
267.1	-40.4268775080955\\
267.2	-40.4323735109175\\
267.3	-40.4324435138702\\
267.4	-40.4347798652225\\
267.5	-40.4381538195248\\
267.6	-40.4411956831743\\
267.7	-40.4455129346874\\
267.8	-40.4457475675917\\
267.9	-40.4489655459832\\
268	-40.4495107679062\\
268.1	-40.4503264937088\\
268.2	-40.4512699976127\\
268.3	-40.4518500605205\\
268.4	-40.4534311025419\\
268.5	-40.4549722773791\\
268.6	-40.4595897645443\\
268.7	-40.4613986631399\\
268.8	-40.4625458794957\\
268.9	-40.4631804147396\\
269	-40.4667142939869\\
269.1	-40.4669931233147\\
269.2	-40.4679152057374\\
269.3	-40.4714816392712\\
269.4	-40.4740178117649\\
269.5	-40.4746980820439\\
269.6	-40.4769561296829\\
269.7	-40.4793054691996\\
269.8	-40.4832686368757\\
269.9	-40.4847252659262\\
270	-40.4889790978643\\
270.1	-40.4915935614661\\
270.2	-40.4947612233073\\
270.3	-40.4953221311858\\
270.4	-40.4970913025349\\
270.5	-40.4980468592357\\
270.6	-40.5001672265793\\
270.7	-40.5028626452361\\
270.8	-40.5037628743437\\
270.9	-40.5063755300252\\
271	-40.5068295160793\\
271.1	-40.5100092584445\\
271.2	-40.5117176325236\\
271.3	-40.513047939268\\
271.4	-40.5141417626481\\
271.5	-40.5214458390244\\
271.6	-40.5226759920626\\
271.7	-40.5241846285295\\
271.8	-40.5254844969083\\
271.9	-40.5295434904377\\
272	-40.5314796584846\\
272.1	-40.535141728853\\
272.2	-40.5371861888078\\
272.3	-40.5430587591289\\
272.4	-40.5441229701561\\
272.5	-40.5453867374119\\
272.6	-40.5472428656989\\
272.7	-40.5481623712801\\
272.8	-40.5493132807374\\
272.9	-40.5525218553062\\
273	-40.5546534103819\\
273.1	-40.5549251905748\\
273.2	-40.5554617256048\\
273.3	-40.5561995402793\\
273.4	-40.5586666786893\\
273.5	-40.5601329343729\\
273.6	-40.5665243845571\\
273.7	-40.5707188428806\\
273.8	-40.5729588305727\\
273.9	-40.5771147924745\\
274	-40.5781081476165\\
274.1	-40.5812073344956\\
274.2	-40.5845921277756\\
274.3	-40.5862752339775\\
274.4	-40.591325312728\\
274.5	-40.5938049290298\\
274.6	-40.5952823344586\\
274.7	-40.5966803853492\\
274.8	-40.5988350023772\\
274.9	-40.5997326404964\\
275	-40.6024468709048\\
275.1	-40.6031229522047\\
275.2	-40.6081339465936\\
275.3	-40.608320021025\\
275.4	-40.6088609816674\\
275.5	-40.6103019827326\\
275.6	-40.6115697211616\\
275.7	-40.6134921539469\\
275.8	-40.6149135653471\\
275.9	-40.6163432157281\\
276	-40.6180820516111\\
276.1	-40.6218599856649\\
276.2	-40.623558903934\\
276.3	-40.6239205284496\\
276.4	-40.631686750448\\
276.5	-40.6343805495605\\
276.6	-40.6366448499799\\
276.7	-40.637917961217\\
276.8	-40.6381889068238\\
276.9	-40.6392355347359\\
277	-40.640054554805\\
277.1	-40.6411107651798\\
277.2	-40.6438686132282\\
277.3	-40.6464569958164\\
277.4	-40.6475424595893\\
277.5	-40.6487189609811\\
277.6	-40.6551597046009\\
277.7	-40.6590279382299\\
277.8	-40.6630848488573\\
277.9	-40.6678250483191\\
278	-40.6696110482193\\
278.1	-40.6714232150169\\
278.2	-40.6748632359692\\
278.3	-40.6755275694554\\
278.4	-40.6771920344017\\
278.5	-40.6776009708983\\
278.6	-40.6822853310808\\
278.7	-40.6838229785645\\
278.8	-40.6844044432676\\
278.9	-40.6850369848442\\
279	-40.6867770153616\\
279.1	-40.689355919759\\
279.2	-40.6903683254409\\
279.3	-40.6914628315911\\
279.4	-40.6972755586668\\
279.5	-40.6979005739034\\
279.6	-40.6983296251454\\
279.7	-40.7000250371764\\
279.8	-40.7023740534493\\
279.9	-40.7056299074186\\
280	-40.7060044380098\\
280.1	-40.7071332624022\\
280.2	-40.7083848487464\\
280.3	-40.7089681990215\\
280.4	-40.711035078901\\
280.5	-40.7129639903953\\
280.6	-40.7153942226805\\
280.7	-40.716985431473\\
280.8	-40.7184168818319\\
280.9	-40.7225902588571\\
281	-40.7243839847654\\
281.1	-40.7286246307531\\
281.2	-40.7303414156947\\
281.3	-40.7315913894453\\
281.4	-40.7338170637197\\
281.5	-40.7349460030019\\
281.6	-40.7354871625852\\
281.7	-40.7363821752691\\
281.8	-40.7368546219914\\
281.9	-40.7383643500718\\
282	-40.7386885965487\\
282.1	-40.7409951762463\\
282.2	-40.7427303290705\\
282.3	-40.7430331957663\\
282.4	-40.7438753983742\\
282.5	-40.7484845590104\\
282.6	-40.748523149644\\
282.7	-40.749538184408\\
282.8	-40.7506384590317\\
282.9	-40.7515179792556\\
283	-40.7562960246737\\
283.1	-40.7574502775127\\
283.2	-40.7576841618584\\
283.3	-40.7580176071297\\
283.4	-40.760047237423\\
283.5	-40.761529738594\\
283.6	-40.7625416389882\\
283.7	-40.762982980433\\
283.8	-40.7640786297629\\
283.9	-40.7651729860484\\
284	-40.7667331625607\\
284.1	-40.7681380111772\\
284.2	-40.7700057897376\\
284.3	-40.7714989371329\\
284.4	-40.7744483233112\\
284.5	-40.7755057500427\\
284.6	-40.7768734596373\\
284.7	-40.7786886520662\\
284.8	-40.7824734281715\\
284.9	-40.7833286219082\\
285	-40.788867740978\\
285.1	-40.7948174672095\\
285.2	-40.7966662125738\\
285.3	-40.7982953583425\\
285.4	-40.8039658563205\\
285.5	-40.8090034453275\\
285.6	-40.8120437588261\\
285.7	-40.8133884918709\\
285.8	-40.8157504366364\\
285.9	-40.8163196400805\\
286	-40.816399351541\\
286.1	-40.8170199541914\\
286.2	-40.8193579729276\\
286.3	-40.8200289617552\\
286.4	-40.8220698663432\\
286.5	-40.8235365762498\\
286.6	-40.824775334508\\
286.7	-40.8284039563869\\
286.8	-40.8294450339129\\
286.9	-40.8307318690746\\
287	-40.8328125581974\\
287.1	-40.8336734445625\\
287.2	-40.8346335951004\\
287.3	-40.8370791953014\\
287.4	-40.8407772914432\\
287.5	-40.8431968563572\\
287.6	-40.8452179012098\\
287.7	-40.8458970826438\\
287.8	-40.8477816518163\\
287.9	-40.8497654117097\\
288	-40.8503570394155\\
288.1	-40.8515111884377\\
288.2	-40.8521265143263\\
288.3	-40.8530208134496\\
288.4	-40.8559748911571\\
288.5	-40.8565903567911\\
288.6	-40.8585535579654\\
288.7	-40.8612172516135\\
288.8	-40.8641087597962\\
288.9	-40.8666641015599\\
289	-40.8680939075341\\
289.1	-40.8698625130676\\
289.2	-40.87071177958\\
289.3	-40.8774649512388\\
289.4	-40.8781201426054\\
289.5	-40.8790223816768\\
289.6	-40.8795160454995\\
289.7	-40.881466967849\\
289.8	-40.8835262237031\\
289.9	-40.8880767002347\\
290	-40.8893428187342\\
290.1	-40.8911499448878\\
290.2	-40.8916166087249\\
290.3	-40.8927486300202\\
290.4	-40.8961607235633\\
290.5	-40.9001493092654\\
290.6	-40.9011914704581\\
290.7	-40.9016554865131\\
290.8	-40.9051733645007\\
290.9	-40.9086617194755\\
291	-40.9098997746046\\
291.1	-40.911482472554\\
291.2	-40.912582640961\\
291.3	-40.9150632484509\\
291.4	-40.9155570292813\\
291.5	-40.9193543524707\\
291.6	-40.919579550947\\
291.7	-40.9245185768829\\
291.8	-40.9266823073959\\
291.9	-40.9271434307714\\
292	-40.9303870970223\\
292.1	-40.9322960668414\\
292.2	-40.9359383049742\\
292.3	-40.9365443792394\\
292.4	-40.941892284671\\
292.5	-40.9419680948466\\
292.6	-40.9438863803773\\
292.7	-40.945280268875\\
292.8	-40.9458859679925\\
292.9	-40.9467338652505\\
293	-40.9479422040235\\
293.1	-40.9513989629537\\
293.2	-40.9531651065038\\
293.3	-40.9533157821988\\
293.4	-40.9545126279545\\
293.5	-40.955776589475\\
293.6	-40.9595498587367\\
293.7	-40.9638611214841\\
293.8	-40.9654704052608\\
293.9	-40.9679005785387\\
294	-40.9681977577218\\
294.1	-40.9730740056967\\
294.2	-40.9754931287617\\
294.3	-40.9772873427497\\
294.4	-40.9779396187814\\
294.5	-40.9815626507738\\
294.6	-40.987295420821\\
294.7	-40.990759362118\\
294.8	-40.9909542288348\\
294.9	-40.9961358329567\\
295	-40.9974186440643\\
295.1	-40.9974669132921\\
295.2	-40.9980973279589\\
295.3	-41.0000307132333\\
295.4	-41.0004660405839\\
295.5	-41.0026199519351\\
295.6	-41.0046538099198\\
295.7	-41.0095422492651\\
295.8	-41.0106985683268\\
295.9	-41.0116671775628\\
296	-41.0127002124012\\
296.1	-41.0129622461662\\
296.2	-41.01370439132\\
296.3	-41.0145415014809\\
296.4	-41.0163901923665\\
296.5	-41.0179248736983\\
296.6	-41.018845407086\\
296.7	-41.0214571057793\\
296.8	-41.0215253278647\\
296.9	-41.0248030161769\\
297	-41.0287085121014\\
297.1	-41.0288329024483\\
297.2	-41.0323629727022\\
297.3	-41.0343286710603\\
297.4	-41.0370068375852\\
297.5	-41.0373789896457\\
297.6	-41.0414301360025\\
297.7	-41.0418520268211\\
297.8	-41.0424131532017\\
297.9	-41.0431605293877\\
298	-41.0449991045695\\
298.1	-41.0472048306621\\
298.2	-41.0491695838302\\
298.3	-41.0517894892199\\
298.4	-41.0562256020808\\
298.5	-41.0581368920017\\
298.6	-41.0598341201998\\
298.7	-41.0611570123879\\
298.8	-41.0617551681659\\
298.9	-41.064981598767\\
299	-41.0678725026689\\
299.1	-41.0687968280817\\
299.2	-41.071189058046\\
299.3	-41.0736804285943\\
299.4	-41.0766957991695\\
299.5	-41.0781968770331\\
299.6	-41.0792743817991\\
299.7	-41.0800194746497\\
299.8	-41.0811386414521\\
299.9	-41.0815204352925\\
300	-41.0815204352925\\
300.1	-41.0815204352925\\
300.2	-41.0815204352925\\
300.3	-41.0823397119024\\
300.4	-41.0863299596431\\
300.5	-41.0870620974094\\
300.6	-41.0880302261368\\
300.7	-41.0886533456012\\
300.8	-41.0910066603515\\
300.9	-41.0915695568798\\
301	-41.0920317535079\\
301.1	-41.0928622096072\\
301.2	-41.0954429538927\\
301.3	-41.0977373522215\\
301.4	-41.0988451616408\\
301.5	-41.0994597011248\\
301.6	-41.1020216462316\\
301.7	-41.1031527124428\\
301.8	-41.1043086759697\\
301.9	-41.1050840431518\\
302	-41.1074897342537\\
302.1	-41.1083418363897\\
302.2	-41.1136758373375\\
302.3	-41.1146019208235\\
302.4	-41.1155273054119\\
302.5	-41.1155875834178\\
302.6	-41.1161925565705\\
302.7	-41.1170035606136\\
302.8	-41.1188880063621\\
302.9	-41.1202793210191\\
303	-41.1221780476304\\
303.1	-41.1223217916168\\
303.2	-41.1246700645601\\
303.3	-41.1275722832271\\
303.4	-41.1284732035559\\
303.5	-41.128988779884\\
303.6	-41.131678646839\\
303.7	-41.1327828731554\\
303.8	-41.1344533292676\\
303.9	-41.1373970529916\\
304	-41.1376581720692\\
304.1	-41.1386513111022\\
304.2	-41.1394027583846\\
304.3	-41.1395730095948\\
304.4	-41.1457001844545\\
304.5	-41.1505122362488\\
304.6	-41.1518192226744\\
304.7	-41.1536370927493\\
304.8	-41.153898435522\\
304.9	-41.1545659799524\\
305	-41.1548785463953\\
305.1	-41.1554970769092\\
305.2	-41.1558500107734\\
305.3	-41.1596416868056\\
305.4	-41.1598868766644\\
305.5	-41.1606267692729\\
305.6	-41.1624898481033\\
305.7	-41.1636087934669\\
305.8	-41.1642127002236\\
305.9	-41.165224886321\\
306	-41.1672716534808\\
306.1	-41.1712586235764\\
306.2	-41.1714618108483\\
306.3	-41.1730137647597\\
306.4	-41.1755798599431\\
306.5	-41.1769729867326\\
306.6	-41.1786457525576\\
306.7	-41.1800462248137\\
306.8	-41.1808354943396\\
306.9	-41.1817954649389\\
307	-41.1836319026833\\
307.1	-41.1855821149113\\
307.2	-41.1879441885833\\
307.3	-41.189255631089\\
307.4	-41.1898893797271\\
307.5	-41.1905133032815\\
307.6	-41.1924392584558\\
307.7	-41.1951235326238\\
307.8	-41.1991013309376\\
307.9	-41.1997704674071\\
308	-41.2017364082193\\
308.1	-41.2032178222027\\
308.2	-41.2075662587599\\
308.3	-41.2100448647568\\
308.4	-41.2135908465209\\
308.5	-41.2145961081974\\
308.6	-41.2149979129177\\
308.7	-41.2168754727647\\
308.8	-41.2175342548984\\
308.9	-41.2183244766774\\
309	-41.2185142409644\\
309.1	-41.2189777923933\\
309.2	-41.2205361790654\\
309.3	-41.2245346980566\\
309.4	-41.2256361287288\\
309.5	-41.2265798421614\\
309.6	-41.227568659574\\
309.7	-41.2279743466658\\
309.8	-41.2283544508575\\
309.9	-41.2306258156979\\
310	-41.2315945492678\\
310.1	-41.2343292752095\\
310.2	-41.2362909974756\\
310.3	-41.2376230091174\\
310.4	-41.2383717011258\\
310.5	-41.2408579356424\\
310.6	-41.2419137799615\\
310.7	-41.2441067659492\\
310.8	-41.2456402508364\\
310.9	-41.250668935241\\
311	-41.2520555711671\\
311.1	-41.2545333781741\\
311.2	-41.2563391529862\\
311.3	-41.2580495505823\\
311.4	-41.2599103869104\\
311.5	-41.2639056738927\\
311.6	-41.2647002933944\\
311.7	-41.268844765583\\
311.8	-41.2732310158759\\
311.9	-41.2751737330504\\
312	-41.275872777686\\
312.1	-41.277810065451\\
312.2	-41.2780556688936\\
312.3	-41.283008568304\\
312.4	-41.2854185987122\\
312.5	-41.2863419533586\\
312.6	-41.2888509899865\\
312.7	-41.2892586269598\\
312.8	-41.2942580540126\\
312.9	-41.2953360944411\\
313	-41.2961022723651\\
313.1	-41.2973566676054\\
313.2	-41.2987727243988\\
313.3	-41.3000208479513\\
313.4	-41.3008697354841\\
313.5	-41.3055161749097\\
313.6	-41.306976880865\\
313.7	-41.3080098427955\\
313.8	-41.3129072805284\\
313.9	-41.3152828518405\\
314	-41.3162241249475\\
314.1	-41.316942356248\\
314.2	-41.3170457096053\\
314.3	-41.3183648292473\\
314.4	-41.325502454253\\
314.5	-41.3273409689626\\
314.6	-41.3303463452637\\
314.7	-41.3327661140359\\
314.8	-41.3355378662006\\
314.9	-41.3402415666811\\
315	-41.3423951711464\\
315.1	-41.3435621616084\\
315.2	-41.3448941034921\\
315.3	-41.3461323596484\\
315.4	-41.3488775867371\\
315.5	-41.350522688785\\
315.6	-41.3508072712763\\
315.7	-41.3533892194296\\
315.8	-41.3562096348179\\
315.9	-41.3583420556398\\
316	-41.3601732039748\\
316.1	-41.3674103729281\\
316.2	-41.3679480181145\\
316.3	-41.3684026790241\\
316.4	-41.3702167713974\\
316.5	-41.3726162162778\\
316.6	-41.3747305194442\\
316.7	-41.3760519075417\\
316.8	-41.3766534835018\\
316.9	-41.3775148548761\\
317	-41.3778537040432\\
317.1	-41.3789311378637\\
317.2	-41.3795873059001\\
317.3	-41.3813500679124\\
317.4	-41.3828206413909\\
317.5	-41.3848062401321\\
317.6	-41.3856175908817\\
317.7	-41.3867140967301\\
317.8	-41.3907645800445\\
317.9	-41.3915130599285\\
318	-41.3920707779911\\
318.1	-41.3943730860136\\
318.2	-41.3956840183332\\
318.3	-41.3971510080708\\
318.4	-41.3974012378258\\
318.5	-41.3980884336553\\
318.6	-41.4037312629997\\
318.7	-41.4047677624743\\
318.8	-41.4056541494679\\
318.9	-41.4088361460222\\
319	-41.4141020231414\\
319.1	-41.4177094457652\\
319.2	-41.4203767616797\\
319.3	-41.4228944863505\\
319.4	-41.4244408845291\\
319.5	-41.4259605819609\\
319.6	-41.4267034429216\\
319.7	-41.4344833185556\\
319.8	-41.4377840493548\\
319.9	-41.4389050914484\\
320	-41.4403505637239\\
320.1	-41.4432698654891\\
320.2	-41.4439866065848\\
320.3	-41.4501812551204\\
320.4	-41.4557449182108\\
320.5	-41.4614893945147\\
320.6	-41.4628124984257\\
320.7	-41.4642417122314\\
320.8	-41.4687974727543\\
320.9	-41.4716875322719\\
321	-41.4740871863135\\
321.1	-41.4791298307891\\
321.2	-41.4810311086748\\
321.3	-41.4844598476883\\
321.4	-41.485223899661\\
321.5	-41.4928506221417\\
321.6	-41.498785076185\\
321.7	-41.5017410853973\\
321.8	-41.5026469954746\\
321.9	-41.5033056968726\\
322	-41.5065616603306\\
322.1	-41.5069897745011\\
322.2	-41.5084773981733\\
322.3	-41.510941783051\\
322.4	-41.5118120712748\\
322.5	-41.5165853922395\\
322.6	-41.5182966733854\\
322.7	-41.5192732071693\\
322.8	-41.5222597998994\\
322.9	-41.5244145899239\\
323	-41.5279935431343\\
323.1	-41.531144963131\\
323.2	-41.5327052784235\\
323.3	-41.5347589681306\\
323.4	-41.5348692019114\\
323.5	-41.5370910258201\\
323.6	-41.5386688397137\\
323.7	-41.5404496559371\\
323.8	-41.541570081365\\
323.9	-41.5447036673873\\
324	-41.5492681138277\\
324.1	-41.5517395000185\\
324.2	-41.558202501405\\
324.3	-41.5584322474802\\
324.4	-41.5599487988551\\
324.5	-41.5628545478606\\
324.6	-41.5639275691915\\
324.7	-41.5693981357259\\
324.8	-41.5698373257651\\
324.9	-41.5708481085718\\
325	-41.5748721574699\\
325.1	-41.576118373148\\
325.2	-41.5781935100056\\
325.3	-41.5808065994875\\
325.4	-41.5827198458465\\
325.5	-41.5875661194036\\
325.6	-41.5901075012704\\
325.7	-41.5925215609572\\
325.8	-41.5964936885374\\
325.9	-41.5992186368965\\
326	-41.6012187774765\\
326.1	-41.6032336072101\\
326.2	-41.6086663542415\\
326.3	-41.6115683219072\\
326.4	-41.6125746469662\\
326.5	-41.6136926922016\\
326.6	-41.6143102861419\\
326.7	-41.618523263887\\
326.8	-41.6212495854653\\
326.9	-41.6253059629523\\
327	-41.6275887887686\\
327.1	-41.6333632414236\\
327.2	-41.6340825448519\\
327.3	-41.6373679290306\\
327.4	-41.6389545671595\\
327.5	-41.6405312508665\\
327.6	-41.6453206043771\\
327.7	-41.6462734901681\\
327.8	-41.647863280107\\
327.9	-41.6504636880634\\
328	-41.6532110375909\\
328.1	-41.6574712230415\\
328.2	-41.661405706564\\
328.3	-41.6659748654925\\
328.4	-41.6680251989842\\
328.5	-41.6686949641301\\
328.6	-41.6719399486931\\
328.7	-41.6802433663518\\
328.8	-41.6808055951703\\
328.9	-41.6843354650404\\
329	-41.6863419959217\\
329.1	-41.6886157309056\\
329.2	-41.6897439745548\\
329.3	-41.6904916725684\\
329.4	-41.693995166952\\
329.5	-41.6949339951583\\
329.6	-41.6997918569569\\
329.7	-41.7019936185946\\
329.8	-41.7033872080701\\
329.9	-41.7044381272115\\
330	-41.7054478507604\\
330.1	-41.7107224775243\\
330.2	-41.716801746565\\
330.3	-41.7191372643981\\
330.4	-41.7234891498587\\
330.5	-41.7297584104445\\
330.6	-41.7330903862743\\
330.7	-41.7352596599426\\
330.8	-41.7374708708406\\
330.9	-41.7391459905228\\
331	-41.740458306053\\
331.1	-41.7412504020833\\
331.2	-41.7429293270443\\
331.3	-41.7430605212405\\
331.4	-41.7458744747464\\
331.5	-41.7471485947247\\
331.6	-41.7512041480211\\
331.7	-41.7551792226989\\
331.8	-41.7569864440124\\
331.9	-41.7585430141289\\
332	-41.7617031787283\\
332.1	-41.7628155328605\\
332.2	-41.7642446558249\\
332.3	-41.7674713997934\\
332.4	-41.770244339224\\
332.5	-41.7737145463126\\
332.6	-41.7777169217971\\
332.7	-41.7818273989481\\
332.8	-41.7845871000496\\
332.9	-41.7850092536553\\
333	-41.7883767382215\\
333.1	-41.7907201925657\\
333.2	-41.7918583026804\\
333.3	-41.7924192869895\\
333.4	-41.7932691255049\\
333.5	-41.7960005446769\\
333.6	-41.7988223742401\\
333.7	-41.8021952017897\\
333.8	-41.804935244735\\
333.9	-41.807482411373\\
334	-41.8176443634058\\
334.1	-41.8181211329038\\
334.2	-41.8210528439566\\
334.3	-41.827601472655\\
334.4	-41.840155657861\\
334.5	-41.8477912590131\\
334.6	-41.8508283687709\\
334.7	-41.8520339020998\\
334.8	-41.8528645620518\\
334.9	-41.8550320198262\\
335	-41.8597200161876\\
335.1	-41.8610760308567\\
335.2	-41.8617806767373\\
335.3	-41.8637808265651\\
335.4	-41.869170873175\\
335.5	-41.8700515148156\\
335.6	-41.876711467438\\
335.7	-41.8798255696716\\
335.8	-41.8851682293341\\
335.9	-41.8887527053994\\
336	-41.8897311582909\\
336.1	-41.8991136269702\\
336.2	-41.9008784481127\\
336.3	-41.9028555444839\\
336.4	-41.906208304834\\
336.5	-41.9086397481173\\
336.6	-41.9135250315025\\
336.7	-41.9152935783597\\
336.8	-41.9161439277548\\
336.9	-41.9170058901399\\
337	-41.9210109626558\\
337.1	-41.9241214819768\\
337.2	-41.9277440140839\\
337.3	-41.9298651504346\\
337.4	-41.9337445319358\\
337.5	-41.9373465271947\\
337.6	-41.9438730842586\\
337.7	-41.9547835688418\\
337.8	-41.9564911857044\\
337.9	-41.9595849568188\\
338	-41.964903220199\\
338.1	-41.9686322748871\\
338.2	-41.9711262970849\\
338.3	-41.9827390997484\\
338.4	-41.9831161459369\\
338.5	-41.9911941857348\\
338.6	-42.002150333089\\
338.7	-42.0084251969066\\
338.8	-42.0155234705092\\
338.9	-42.0279679935775\\
339	-42.0354522816086\\
339.1	-42.0380624390797\\
339.2	-42.0441247142023\\
339.3	-42.0498197066646\\
339.4	-42.0644897182921\\
339.5	-42.0761987627803\\
339.6	-42.1178696034734\\
339.7	-42.1299144755712\\
339.8	-42.144807452486\\
339.9	-42.151012119876\\
340	-42.1719715996057\\
340.1	-42.2592819057811\\
340.2	-42.6072652576649\\
340.3	-42.7769054129608\\
340.4	-42.7868208315178\\
340.5	-42.8191975302923\\
340.6	-42.8550606180165\\
340.7	-42.8632528626917\\
340.8	-42.8834671254637\\
340.9	-42.8970582540191\\
341	-42.9145490287202\\
341.1	-42.9365196245894\\
341.2	-42.9497666731458\\
341.3	-42.977292577452\\
341.4	-42.9795578354762\\
341.5	-42.9888460466452\\
341.6	-43.002832122002\\
341.7	-43.0100351682287\\
341.8	-43.0161520930773\\
341.9	-43.0326269115268\\
342	-43.0355681905307\\
342.1	-43.0466782755906\\
342.2	-43.0528587647427\\
342.3	-43.0665116713932\\
342.4	-43.102537962435\\
342.5	-43.1086930502558\\
342.6	-43.1230052077544\\
342.7	-43.1419619909513\\
342.8	-43.1532736296847\\
342.9	-43.1667304695444\\
343	-43.1793477043587\\
343.1	-43.1811367311499\\
343.2	-43.1921053008116\\
343.3	-43.2348061693065\\
343.4	-43.2561640563503\\
343.5	-43.2633638374667\\
343.6	-43.2965975484106\\
343.7	-43.3278394012664\\
343.8	-43.3417651621252\\
343.9	-43.3544849805795\\
344	-43.3582626416744\\
344.1	-43.3608554367087\\
344.2	-43.363203792292\\
344.3	-43.366468963618\\
344.4	-43.3733551346771\\
344.5	-43.3814805013835\\
344.6	-43.3907703386413\\
344.7	-43.3923090877564\\
344.8	-43.4193224995964\\
344.9	-43.4313561349942\\
345	-43.4340760674969\\
345.1	-43.4368774434423\\
345.2	-43.4376226841477\\
345.3	-43.4608858991875\\
345.4	-43.4627261196279\\
345.5	-43.4644361750353\\
345.6	-43.4675636979717\\
345.7	-43.4680436096953\\
345.8	-43.4772677528967\\
345.9	-43.4825714613124\\
346	-43.4878817695343\\
346.1	-43.4971584333088\\
346.2	-43.5008095940511\\
346.3	-43.5045470692803\\
346.4	-43.5061901669281\\
346.5	-43.5212176438531\\
346.6	-43.5325473662407\\
346.7	-43.5368227742375\\
346.8	-43.5500928065504\\
346.9	-43.5540818788336\\
347	-43.5613422046985\\
347.1	-43.5638841649006\\
347.2	-43.5663051086309\\
347.3	-43.5717229702575\\
347.4	-43.5794660951479\\
347.5	-43.5835859415899\\
347.6	-43.6083303020775\\
347.7	-43.6182602667017\\
347.8	-43.6401141950638\\
347.9	-43.6421373406551\\
348	-43.6529560738871\\
348.1	-43.6580805921312\\
348.2	-43.6617759067048\\
348.3	-43.6703994114994\\
348.4	-43.6841960153506\\
348.5	-43.6872499790378\\
348.6	-43.6899014005419\\
348.7	-43.7006595710708\\
348.8	-43.7046645778817\\
348.9	-43.7082507431631\\
349	-43.7146084424595\\
349.1	-43.7191869624662\\
349.2	-43.7226005624932\\
349.3	-43.7281636602054\\
349.4	-43.7330564848768\\
349.5	-43.742884322399\\
349.6	-43.7719626549829\\
349.7	-43.7733348781553\\
349.8	-43.7785468795421\\
349.9	-43.783336115843\\
350	-43.8045647382519\\
350.1	-43.8176380003226\\
350.2	-43.8208110345838\\
350.3	-43.8280563540193\\
350.4	-43.8310222077055\\
350.5	-43.8453255371986\\
350.6	-43.8761628550729\\
350.7	-43.8774674365062\\
350.8	-43.8827596232594\\
350.9	-43.8919188537751\\
351	-43.8952390700336\\
351.1	-43.9018724492566\\
351.2	-43.9086680268917\\
351.3	-43.9095654721521\\
351.4	-43.9226478286968\\
351.5	-43.9236553167199\\
351.6	-43.9465578471422\\
351.7	-43.9686467777641\\
351.8	-43.969439747411\\
351.9	-43.9927631521003\\
352	-44.0042580742177\\
352.1	-44.0170142255619\\
352.2	-44.0206433706165\\
352.3	-44.0247286225684\\
352.4	-44.0269025911258\\
352.5	-44.0339906144542\\
352.6	-44.0351351741929\\
352.7	-44.0400328886647\\
352.8	-44.041455441694\\
352.9	-44.0444516271347\\
353	-44.0518399443752\\
353.1	-44.0561867622096\\
353.2	-44.0578536985533\\
353.3	-44.0633754799897\\
353.4	-44.0838256425566\\
353.5	-44.097368630632\\
353.6	-44.1028767484404\\
353.7	-44.1053389530441\\
353.8	-44.1099532694877\\
353.9	-44.112096408003\\
354	-44.1154296650283\\
354.1	-44.1200097784027\\
354.2	-44.1453859028083\\
354.3	-44.1488407763375\\
354.4	-44.152104071162\\
354.5	-44.163611020431\\
354.6	-44.1674370918081\\
354.7	-44.1850893921696\\
354.8	-44.1999253650425\\
354.9	-44.2029935170209\\
355	-44.2072587524998\\
355.1	-44.2093000664796\\
355.2	-44.2112268411843\\
355.3	-44.2125220145218\\
355.4	-44.2176939816418\\
355.5	-44.2278895133045\\
355.6	-44.2333824672124\\
355.7	-44.2465000501062\\
355.8	-44.2535768780764\\
355.9	-44.2742996147517\\
356	-44.2755006604137\\
356.1	-44.2857508142223\\
356.2	-44.2864648413562\\
356.3	-44.2988101224233\\
356.4	-44.3030592931608\\
356.5	-44.310697995046\\
356.6	-44.3113894866302\\
356.7	-44.3146953191804\\
356.8	-44.3174123504094\\
356.9	-44.3238607436672\\
357	-44.3272587586179\\
357.1	-44.3354488738084\\
357.2	-44.3636086966137\\
357.3	-44.3653477222787\\
357.4	-44.3703627643139\\
357.5	-44.3775298874481\\
357.6	-44.3964117591449\\
357.7	-44.4003581399458\\
357.8	-44.4068126810489\\
357.9	-44.4159428322095\\
358	-44.4273474013287\\
358.1	-44.4325056845072\\
358.2	-44.4370223544767\\
358.3	-44.4441659430845\\
358.4	-44.4541129763556\\
358.5	-44.4577181342884\\
358.6	-44.4684447652068\\
358.7	-44.4767500537388\\
358.8	-44.4782269544714\\
358.9	-44.4879031273637\\
359	-44.5089322937284\\
359.1	-44.5127441778703\\
359.2	-44.5165149960422\\
359.3	-44.5252721381525\\
359.4	-44.5361640160136\\
359.5	-44.5389377238765\\
359.6	-44.5411973044227\\
359.7	-44.5497734105568\\
359.8	-44.5572152228625\\
359.9	-44.570158047992\\
360	-44.5731180927517\\
360.1	-44.5757698251408\\
360.2	-44.5868103496737\\
360.3	-44.6009349043931\\
360.4	-44.6018048818271\\
360.5	-44.6049988116665\\
360.6	-44.6094259569096\\
360.7	-44.6110948609841\\
360.8	-44.6169506260432\\
360.9	-44.6208150230302\\
361	-44.6284183002386\\
361.1	-44.6371005401858\\
361.2	-44.6406085454006\\
361.3	-44.6576688404315\\
361.4	-44.6604023922107\\
361.5	-44.6621138196716\\
361.6	-44.6643522745302\\
361.7	-44.6690434071084\\
361.8	-44.6774288560103\\
361.9	-44.6786854254814\\
362	-44.6823628730244\\
362.1	-44.6868917578868\\
362.2	-44.6888188083315\\
362.3	-44.6979433698148\\
362.4	-44.7008918063581\\
362.5	-44.7038725985902\\
362.6	-44.7074169679051\\
362.7	-44.7116615895339\\
362.8	-44.7220987551626\\
362.9	-44.7351924088331\\
363	-44.7417361785596\\
363.1	-44.7523713952019\\
363.2	-44.7635993985385\\
363.3	-44.7686173030496\\
363.4	-44.7690228239412\\
363.5	-44.7697530516169\\
363.6	-44.7713409735915\\
363.7	-44.7772698512008\\
363.8	-44.7881559225994\\
363.9	-44.7910660054768\\
364	-44.7969783758859\\
364.1	-44.8015494132257\\
364.2	-44.803218170125\\
364.3	-44.805355486177\\
364.4	-44.8083932054481\\
364.5	-44.8191586009799\\
364.6	-44.8254162176205\\
364.7	-44.8311938687703\\
364.8	-44.8393636061409\\
364.9	-44.8409274223124\\
365	-44.8418121623099\\
365.1	-44.8508436736289\\
365.2	-44.8537054140283\\
365.3	-44.8620416104282\\
365.4	-44.8733945099128\\
365.5	-44.8781402930585\\
365.6	-44.8791525736818\\
365.7	-44.8865467877496\\
365.8	-44.8899621741962\\
365.9	-44.8976025033379\\
366	-44.9214365844198\\
366.1	-44.9337486554669\\
366.2	-44.9345961309073\\
366.3	-44.9404250673206\\
366.4	-44.9435641398562\\
366.5	-44.9437029733931\\
366.6	-44.9460538083718\\
366.7	-44.9490884726473\\
366.8	-44.9514296259411\\
366.9	-44.9555832733817\\
367	-44.9595197673627\\
367.1	-44.9662060450435\\
367.2	-44.9666184613362\\
367.3	-44.9691746426512\\
367.4	-44.9785892873776\\
367.5	-44.9807594634345\\
367.6	-44.9814543173224\\
367.7	-44.9842786839613\\
367.8	-44.9886876280275\\
367.9	-44.9985728154207\\
368	-45.0030879859272\\
368.1	-45.0052100045372\\
368.2	-45.005869528021\\
368.3	-45.0066869726026\\
368.4	-45.008983411693\\
368.5	-45.0159046827255\\
368.6	-45.0206421728381\\
368.7	-45.0217144677836\\
368.8	-45.0288221633206\\
368.9	-45.0350010658658\\
369	-45.0359045037351\\
369.1	-45.0363224143163\\
369.2	-45.0447580595838\\
369.3	-45.0469538258384\\
369.4	-45.0479934991432\\
369.5	-45.050190319873\\
369.6	-45.0510701371227\\
369.7	-45.0533101137814\\
369.8	-45.0612542994566\\
369.9	-45.0645374556911\\
370	-45.0660209327495\\
370.1	-45.0674382670473\\
370.2	-45.0676083630114\\
370.3	-45.0720624651082\\
370.4	-45.0724980428062\\
370.5	-45.0753472891102\\
370.6	-45.0757151926013\\
370.7	-45.0761253487269\\
370.8	-45.0768440510559\\
370.9	-45.0777684848734\\
371	-45.0779073157526\\
371.1	-45.0780477619791\\
371.2	-45.0789011542602\\
371.3	-45.0804966348073\\
371.4	-45.0807492783875\\
371.5	-45.081628261445\\
371.6	-45.0864428206693\\
371.7	-45.087294984808\\
371.8	-45.0900436513607\\
371.9	-45.0902788761162\\
372	-45.0937379221505\\
372.1	-45.0967207565507\\
372.2	-45.0997170157997\\
372.3	-45.1015897459435\\
372.4	-45.1020652807336\\
372.5	-45.1026495503963\\
372.6	-45.1035747363956\\
372.7	-45.1213862898184\\
372.8	-45.1248204434844\\
372.9	-45.1425965357668\\
373	-45.1576797451298\\
373.1	-45.1682466082864\\
373.2	-45.1775608770276\\
373.3	-45.1882608525069\\
373.4	-45.1941582605287\\
373.5	-45.206782370132\\
373.6	-45.2169028461633\\
373.7	-45.2199968935322\\
373.8	-45.2270077235591\\
373.9	-45.2327664333486\\
374	-45.2331802315131\\
374.1	-45.2402455843489\\
374.2	-45.2438783699898\\
374.3	-45.2490776418938\\
374.4	-45.2549508123343\\
374.5	-45.2564107395783\\
374.6	-45.2648913435577\\
374.7	-45.270092710255\\
374.8	-45.2736507922469\\
374.9	-45.2791040368412\\
375	-45.298621952257\\
375.1	-45.3137990133778\\
375.2	-45.3192336604995\\
375.3	-45.3221636441524\\
375.4	-45.329241138277\\
375.5	-45.3332692066403\\
375.6	-45.3382903813147\\
375.7	-45.343129965397\\
375.8	-45.3439241907259\\
375.9	-45.3554206042634\\
376	-45.3679954052437\\
376.1	-45.3767274888949\\
376.2	-45.3970158621852\\
376.3	-45.4000024940861\\
376.4	-45.4060099256807\\
376.5	-45.4101533399949\\
376.6	-45.419314443926\\
376.7	-45.4237718160245\\
376.8	-45.4309303394171\\
376.9	-45.4356906246354\\
377	-45.4447549457957\\
377.1	-45.4537514706569\\
377.2	-45.4626454352577\\
377.3	-45.4638131859121\\
377.4	-45.4674133961681\\
377.5	-45.4771757892463\\
377.6	-45.4806375379386\\
377.7	-45.4836678268022\\
377.8	-45.4861122200668\\
377.9	-45.4924683149596\\
378	-45.4969836826445\\
378.1	-45.5014500688084\\
378.2	-45.5030778390947\\
378.3	-45.5141007364622\\
378.4	-45.5180509371354\\
378.5	-45.5264163662981\\
378.6	-45.5275674199532\\
378.7	-45.5305827876227\\
378.8	-45.5354129126908\\
378.9	-45.5374206588479\\
379	-45.5538338693307\\
379.1	-45.5662158674052\\
379.2	-45.5781341684507\\
379.3	-45.5859225205891\\
379.4	-45.5912242462179\\
379.5	-45.5991225461027\\
379.6	-45.6084599585418\\
379.7	-45.6224629248681\\
379.8	-45.6293991006414\\
379.9	-45.63355922661\\
380	-45.6377709014821\\
380.1	-45.6468929867808\\
380.2	-45.6505722369375\\
380.3	-45.6729382661194\\
380.4	-45.6931249049038\\
380.5	-45.7164673559864\\
380.6	-45.7224950987694\\
380.7	-45.7237504779456\\
380.8	-45.7256263472966\\
380.9	-45.7261111832344\\
381	-45.728810228641\\
381.1	-45.737927905485\\
381.2	-45.751542150879\\
381.3	-45.759076556762\\
381.4	-45.7647849352185\\
381.5	-45.7790413050407\\
381.6	-45.7796510025556\\
381.7	-45.7802469642681\\
381.8	-45.7837865285268\\
381.9	-45.788303998884\\
382	-45.7914706084181\\
382.1	-45.7952053990476\\
382.2	-45.8002390664742\\
382.3	-45.8040307332102\\
382.4	-45.8104623326554\\
382.5	-45.8160147670747\\
382.6	-45.8262617014621\\
382.7	-45.8393379937286\\
382.8	-45.8408481665908\\
382.9	-45.8468811723472\\
383	-45.8471912679149\\
383.1	-45.8657061961955\\
383.2	-45.8667773191499\\
383.3	-45.87594583455\\
383.4	-45.8894728738952\\
383.5	-45.8938897456457\\
383.6	-45.8965755727836\\
383.7	-45.901900697928\\
383.8	-45.905058032972\\
383.9	-45.9067782896259\\
384	-45.9216223516354\\
384.1	-45.9232573389509\\
384.2	-45.929577324947\\
384.3	-45.9340124404703\\
384.4	-45.9348987908869\\
384.5	-45.9352751277906\\
384.6	-45.9373449927712\\
384.7	-45.9480742766292\\
384.8	-45.9513451389762\\
384.9	-45.9557528258662\\
385	-45.9580583224771\\
385.1	-45.95919928435\\
385.2	-45.9633054936641\\
385.3	-45.9660251021429\\
385.4	-45.9697869799857\\
385.5	-45.9718758201398\\
385.6	-45.9771937950666\\
385.7	-45.9849628575923\\
385.8	-45.9856690897056\\
385.9	-45.9956038625864\\
386	-46.0037412911695\\
386.1	-46.0043754506873\\
386.2	-46.0112069840714\\
386.3	-46.0152287945603\\
386.4	-46.0183848657348\\
386.5	-46.0206816944257\\
386.6	-46.0207783934666\\
386.7	-46.0346240145663\\
386.8	-46.0352815222382\\
386.9	-46.0440732944382\\
387	-46.0491409311372\\
387.1	-46.0514112836414\\
387.2	-46.0556539205094\\
387.3	-46.0570869556315\\
387.4	-46.0585628697518\\
387.5	-46.0602966062814\\
387.6	-46.0604962198596\\
387.7	-46.0607213436072\\
387.8	-46.061422796384\\
387.9	-46.0619127698401\\
388	-46.062123698598\\
388.1	-46.064377603809\\
388.2	-46.0649110004285\\
388.3	-46.066949281377\\
388.4	-46.0674775312277\\
388.5	-46.0690223352621\\
388.6	-46.0714418382738\\
388.7	-46.0725735772284\\
388.8	-46.0755028512428\\
388.9	-46.0828590429526\\
389	-46.0931159519875\\
389.1	-46.0939325401531\\
389.2	-46.0969496672275\\
389.3	-46.1019349179182\\
389.4	-46.1187402513851\\
389.5	-46.127422061204\\
389.6	-46.1454117677716\\
389.7	-46.1498311480972\\
389.8	-46.1577750958076\\
389.9	-46.1627436706957\\
390	-46.1679647366561\\
390.1	-46.1793270097044\\
390.2	-46.1814141563286\\
390.3	-46.1960575126636\\
390.4	-46.2012932395548\\
390.5	-46.2122519488182\\
390.6	-46.2347797144037\\
390.7	-46.243308967374\\
390.8	-46.2546232736737\\
390.9	-46.2768618558073\\
391	-46.2957168735104\\
391.1	-46.3009568664805\\
391.2	-46.3041331209859\\
391.3	-46.3146247020273\\
391.4	-46.3184559549193\\
391.5	-46.3228488200074\\
391.6	-46.3287961375137\\
391.7	-46.3407620582968\\
391.8	-46.3495421653796\\
391.9	-46.3511793303125\\
392	-46.356356487815\\
392.1	-46.3649475748845\\
392.2	-46.3698424685323\\
392.3	-46.3737699679288\\
392.4	-46.3847396939527\\
392.5	-46.4057284101426\\
392.6	-46.4096391817277\\
392.7	-46.4196709479212\\
392.8	-46.4403919560946\\
392.9	-46.4508257194176\\
393	-46.4636027650409\\
393.1	-46.4663370691815\\
393.2	-46.469685922265\\
393.3	-46.4705719087431\\
393.4	-46.4720194698109\\
393.5	-46.4733137242623\\
393.6	-46.4804184038555\\
393.7	-46.4887977817328\\
393.8	-46.4921092650043\\
393.9	-46.5053063432239\\
394	-46.5156477984094\\
394.1	-46.5288565388968\\
394.2	-46.5330933892661\\
394.3	-46.5387681844001\\
394.4	-46.5447533224042\\
394.5	-46.5559372816178\\
394.6	-46.5599571727708\\
394.7	-46.5626415946574\\
394.8	-46.5789316755211\\
394.9	-46.5873351377738\\
395	-46.5999906043457\\
395.1	-46.6065186894013\\
395.2	-46.6080749093887\\
395.3	-46.6120255545431\\
395.4	-46.6178299938046\\
395.5	-46.6246929508609\\
395.6	-46.6356730180041\\
395.7	-46.6409050800115\\
395.8	-46.6434709057412\\
395.9	-46.6465231575956\\
396	-46.650173088218\\
396.1	-46.6525571677323\\
396.2	-46.6599117689062\\
396.3	-46.6740203833764\\
396.4	-46.6768214825618\\
396.5	-46.6816229212745\\
396.6	-46.6886609718854\\
396.7	-46.6990258201842\\
396.8	-46.7219196376348\\
396.9	-46.7245067954726\\
397	-46.7279331063631\\
397.1	-46.7319823853644\\
397.2	-46.738315160051\\
397.3	-46.7459724446672\\
397.4	-46.7504904010926\\
397.5	-46.7514549538609\\
397.6	-46.7583352961301\\
397.7	-46.7595645043862\\
397.8	-46.7623519897587\\
397.9	-46.7651987524849\\
398	-46.7687848062076\\
398.1	-46.7693045007954\\
398.2	-46.7752899050787\\
398.3	-46.7795272711206\\
398.4	-46.7864985063538\\
398.5	-46.7901552949965\\
398.6	-46.7934738600574\\
398.7	-46.7989578279645\\
398.8	-46.7993415802265\\
398.9	-46.8073629687964\\
399	-46.8159066629169\\
399.1	-46.8206733621864\\
399.2	-46.8438767096955\\
399.3	-46.8454540757719\\
399.4	-46.8503626576996\\
399.5	-46.8555862587042\\
399.6	-46.8684455580181\\
399.7	-46.8757736594417\\
399.8	-46.8922622761127\\
399.9	-46.8960918883582\\
400	-46.9031933825298\\
400.1	-46.9031933825298\\
};
\addplot [color=mycolor1, line width=1pt, forget plot]
  table[row sep=crcr]{%
400.1	-46.9031933825298\\
400.2	-46.9101620276836\\
400.3	-46.9131723953593\\
400.4	-46.9207767930039\\
400.5	-46.9297270572901\\
400.6	-46.9386034655583\\
400.7	-46.9538475761905\\
400.8	-46.9562853214976\\
400.9	-46.9597152214245\\
401	-46.9690746269941\\
401.1	-46.9727977143197\\
401.2	-46.9744214125228\\
401.3	-46.9794875375048\\
401.4	-46.9904046721347\\
401.5	-46.9955407299595\\
401.6	-47.0117589029346\\
401.7	-47.0133151647681\\
401.8	-47.0152582612423\\
401.9	-47.0219715278229\\
402	-47.0292900293618\\
402.1	-47.0357434698522\\
402.2	-47.0400392855797\\
402.3	-47.0422874826046\\
402.4	-47.0454301647895\\
402.5	-47.0468590566256\\
402.6	-47.0496568830867\\
402.7	-47.0504933450424\\
402.8	-47.0528249344876\\
402.9	-47.0595163115324\\
403	-47.0699968433916\\
403.1	-47.0728811816098\\
403.2	-47.074229401996\\
403.3	-47.0776153778372\\
403.4	-47.0912216618595\\
403.5	-47.1070942613211\\
403.6	-47.1155060501049\\
403.7	-47.1180674239966\\
403.8	-47.1223436121406\\
403.9	-47.1260658845237\\
404	-47.1298245438162\\
404.1	-47.1343918312566\\
404.2	-47.1362797669242\\
404.3	-47.1493616628554\\
404.4	-47.1532064221809\\
404.5	-47.1539346045792\\
404.6	-47.1582415552113\\
404.7	-47.1595180448717\\
404.8	-47.1696602646499\\
404.9	-47.1707640456926\\
405	-47.1753335673216\\
405.1	-47.1825161247674\\
405.2	-47.1954022902572\\
405.3	-47.2100539214735\\
405.4	-47.2137053007358\\
405.5	-47.2173853849641\\
405.6	-47.2230083352939\\
405.7	-47.2426500910289\\
405.8	-47.2560336334742\\
405.9	-47.2585087268025\\
406	-47.2668446727911\\
406.1	-47.2731363692321\\
406.2	-47.2898407222413\\
406.3	-47.3001350018137\\
406.4	-47.3017821369318\\
406.5	-47.3109465805766\\
406.6	-47.3159800216143\\
406.7	-47.3171216278952\\
406.8	-47.3363156096502\\
406.9	-47.3441450976645\\
407	-47.3482317519141\\
407.1	-47.3523634256178\\
407.2	-47.3624107099126\\
407.3	-47.3698045607898\\
407.4	-47.3708101638103\\
407.5	-47.3752191082346\\
407.6	-47.377632706711\\
407.7	-47.3813660590127\\
407.8	-47.3872795414995\\
407.9	-47.3934951020236\\
408	-47.3998443574447\\
408.1	-47.416699065662\\
408.2	-47.4238222846527\\
408.3	-47.4287709982178\\
408.4	-47.4359895755959\\
408.5	-47.4620878664641\\
408.6	-47.4729102335194\\
408.7	-47.4866834605071\\
408.8	-47.4911569796123\\
408.9	-47.492541430757\\
409	-47.4930161183537\\
409.1	-47.4971847407794\\
409.2	-47.5242485544074\\
409.3	-47.5530546288607\\
409.4	-47.5590994658887\\
409.5	-47.5647258140045\\
409.6	-47.5755653523673\\
409.7	-47.597815504461\\
409.8	-47.6084971826615\\
409.9	-47.6189353005692\\
410	-47.6291538707129\\
410.1	-47.6412075768181\\
410.2	-47.6483334413002\\
410.3	-47.6816611589478\\
410.4	-47.685143294689\\
410.5	-47.7181625985704\\
410.6	-47.7246274285995\\
410.7	-47.7369642361685\\
410.8	-47.7501951784479\\
410.9	-47.7590071606084\\
411	-47.7638960954937\\
411.1	-47.7646284748172\\
411.2	-47.7673651616013\\
411.3	-47.7742324690624\\
411.4	-47.7762458657331\\
411.5	-47.7853417848718\\
411.6	-47.7884756936209\\
411.7	-47.7911448208724\\
411.8	-47.7921498960589\\
411.9	-47.7927596182457\\
412	-47.793703315837\\
412.1	-47.7969704796598\\
412.2	-47.7976146578832\\
412.3	-47.798487340394\\
412.4	-47.7999838779056\\
412.5	-47.8007380570022\\
412.6	-47.8010528311606\\
412.7	-47.8016541069329\\
412.8	-47.8031273568632\\
412.9	-47.8050027899839\\
413	-47.8086485630354\\
413.1	-47.8114547821521\\
413.2	-47.8188197188353\\
413.3	-47.8220116972851\\
413.4	-47.8250895634226\\
413.5	-47.8335893318162\\
413.6	-47.837160791728\\
413.7	-47.8470460595097\\
413.8	-47.8502143012462\\
413.9	-47.8551157897459\\
414	-47.8639404658148\\
414.1	-47.8660933217351\\
414.2	-47.8742594635888\\
414.3	-47.8855353686807\\
414.4	-47.8859711125173\\
414.5	-47.8900232613938\\
414.6	-47.8932982047898\\
414.7	-47.8962208699855\\
414.8	-47.9031740345335\\
414.9	-47.9088376495722\\
415	-47.9180421886836\\
415.1	-47.9204936138075\\
415.2	-47.9237564152373\\
415.3	-47.9275078426382\\
415.4	-47.9407033082051\\
415.5	-47.947094525724\\
415.6	-47.9506284326906\\
415.7	-47.9578092392563\\
415.8	-47.9607653173294\\
415.9	-47.9636031445239\\
416	-47.9809328319449\\
416.1	-47.9823508813988\\
416.2	-47.9880888504456\\
416.3	-47.9948615378881\\
416.4	-47.9965460917039\\
416.5	-48.003041964903\\
416.6	-48.0147869434955\\
416.7	-48.0196838644648\\
416.8	-48.0305199306744\\
416.9	-48.0339458216179\\
417	-48.0386961116624\\
417.1	-48.0450840969979\\
417.2	-48.0461589166125\\
417.3	-48.0508861249705\\
417.4	-48.0522539239727\\
417.5	-48.0711334657304\\
417.6	-48.0756897691354\\
417.7	-48.0856480153057\\
417.8	-48.0994531577849\\
417.9	-48.1060434248801\\
418	-48.1133848989086\\
418.1	-48.1160581389177\\
418.2	-48.1266333867982\\
418.3	-48.1417682062783\\
418.4	-48.1557348217479\\
418.5	-48.1572828344393\\
418.6	-48.1622653810312\\
418.7	-48.1817057686963\\
418.8	-48.1906257909368\\
418.9	-48.2049973340171\\
419	-48.2244011361845\\
419.1	-48.2359340449077\\
419.2	-48.2445711241672\\
419.3	-48.2455347830468\\
419.4	-48.2636524741233\\
419.5	-48.2654087222066\\
419.6	-48.2897607077247\\
419.7	-48.3007060073778\\
419.8	-48.3096491710094\\
419.9	-48.3318898905709\\
420	-48.3485518746104\\
420.1	-48.376039079953\\
420.2	-48.3842437048075\\
420.3	-48.386372936741\\
420.4	-48.396683803884\\
420.5	-48.4041842272307\\
420.6	-48.4113193650323\\
420.7	-48.4170446869746\\
420.8	-48.4202624091098\\
420.9	-48.4340551593255\\
421	-48.4537592188817\\
421.1	-48.471019448874\\
421.2	-48.4749572562102\\
421.3	-48.4840679980611\\
421.4	-48.4883708311821\\
421.5	-48.4943298526831\\
421.6	-48.496389305879\\
421.7	-48.5030774249694\\
421.8	-48.5065318177074\\
421.9	-48.5197080200506\\
422	-48.5317380862891\\
422.1	-48.5452124529407\\
422.2	-48.5577995848261\\
422.3	-48.5664620623461\\
422.4	-48.5715436254366\\
422.5	-48.5779768852338\\
422.6	-48.5860772596545\\
422.7	-48.5984738015135\\
422.8	-48.6035659597747\\
422.9	-48.6060598631404\\
423	-48.6176322169594\\
423.1	-48.6256189823031\\
423.2	-48.6340111692693\\
423.3	-48.6384665620304\\
423.4	-48.6503899193198\\
423.5	-48.6540760066891\\
423.6	-48.6686373137209\\
423.7	-48.6728384273082\\
423.8	-48.6740787049419\\
423.9	-48.688051182209\\
424	-48.7049137378623\\
424.1	-48.7131750026221\\
424.2	-48.726588431162\\
424.3	-48.751429733992\\
424.4	-48.7564296785939\\
424.5	-48.766639107778\\
424.6	-48.7722618787607\\
424.7	-48.7813604944417\\
424.8	-48.7969879383752\\
424.9	-48.8030974516911\\
425	-48.806728219485\\
425.1	-48.8212495921776\\
425.2	-48.8336187491524\\
425.3	-48.8451126888887\\
425.4	-48.8564637075527\\
425.5	-48.8600248374979\\
425.6	-48.8682495402318\\
425.7	-48.8792133767329\\
425.8	-48.883719045938\\
425.9	-48.9179219281296\\
426	-48.9251934127801\\
426.1	-48.9276561025928\\
426.2	-48.9280386091015\\
426.3	-48.939756204605\\
426.4	-48.9464037802978\\
426.5	-48.9573997887753\\
426.6	-48.970542871404\\
426.7	-48.9729745007276\\
426.8	-48.9867088529806\\
426.9	-48.9924149345193\\
427	-48.9962569528776\\
427.1	-49.0103829763109\\
427.2	-49.0163342448407\\
427.3	-49.0255013334431\\
427.4	-49.0266829755109\\
427.5	-49.036995434129\\
427.6	-49.0393597465306\\
427.7	-49.0406538964424\\
427.8	-49.0433738016004\\
427.9	-49.0447414420104\\
428	-49.0517943709139\\
428.1	-49.0575960623701\\
428.2	-49.0579782696746\\
428.3	-49.0596101814678\\
428.4	-49.0654256138704\\
428.5	-49.0675604763084\\
428.6	-49.069611588318\\
428.7	-49.0718271919094\\
428.8	-49.073334648917\\
428.9	-49.0772410717948\\
429	-49.0774675105373\\
429.1	-49.0785063406077\\
429.2	-49.0789533956132\\
429.3	-49.0813335691778\\
429.4	-49.084110411255\\
429.5	-49.0865333368648\\
429.6	-49.0869071076115\\
429.7	-49.0904997917469\\
429.8	-49.0986253714566\\
429.9	-49.1037639596023\\
430	-49.1052057387612\\
430.1	-49.10611982935\\
430.2	-49.10802219437\\
430.3	-49.110083343577\\
430.4	-49.1135376390735\\
430.5	-49.114195998353\\
430.6	-49.1158075075397\\
430.7	-49.1264932699275\\
430.8	-49.1344093555017\\
430.9	-49.1581052022691\\
431	-49.1655787481145\\
431.1	-49.1696718839885\\
431.2	-49.1726308237751\\
431.3	-49.184950731118\\
431.4	-49.1878056151777\\
431.5	-49.1974088472547\\
431.6	-49.2022274143646\\
431.7	-49.2082410850126\\
431.8	-49.2096170224331\\
431.9	-49.2179668948381\\
432	-49.2227140049554\\
432.1	-49.2286006452665\\
432.2	-49.2308859896833\\
432.3	-49.244072928938\\
432.4	-49.2546750783665\\
432.5	-49.2617126320173\\
432.6	-49.263469253406\\
432.7	-49.2667743845799\\
432.8	-49.2787257232277\\
432.9	-49.2852035587296\\
433	-49.2858370610656\\
433.1	-49.2888189095132\\
433.2	-49.2938704728334\\
433.3	-49.2999724686795\\
433.4	-49.3026311386361\\
433.5	-49.3142389776461\\
433.6	-49.3152821271266\\
433.7	-49.3171837462363\\
433.8	-49.321239595496\\
433.9	-49.3266098296429\\
434	-49.3372603904178\\
434.1	-49.3601231038147\\
434.2	-49.367182710071\\
434.3	-49.3835614047498\\
434.4	-49.3889374653512\\
434.5	-49.3941836931698\\
434.6	-49.3943010883486\\
434.7	-49.4072277252922\\
434.8	-49.4190983278947\\
434.9	-49.4394962990867\\
435	-49.4416962521981\\
435.1	-49.4467616976032\\
435.2	-49.4541405832807\\
435.3	-49.4578615769249\\
435.4	-49.4866678026263\\
435.5	-49.503217499863\\
435.6	-49.5096325309398\\
435.7	-49.5204239058691\\
435.8	-49.5263266188458\\
435.9	-49.5324840553287\\
436	-49.5338530003\\
436.1	-49.5401862432209\\
436.2	-49.5611703878057\\
436.3	-49.5804716621212\\
436.4	-49.5858990364665\\
436.5	-49.6055123939588\\
436.6	-49.6192077186305\\
436.7	-49.6220691272412\\
436.8	-49.6246285183543\\
436.9	-49.6487189386043\\
437	-49.6567426135745\\
437.1	-49.6630007895182\\
437.2	-49.6706439790488\\
437.3	-49.6796696372686\\
437.4	-49.714503647463\\
437.5	-49.7235872908122\\
437.6	-49.7261220645686\\
437.7	-49.7455183790843\\
437.8	-49.7556751808073\\
437.9	-49.773644941161\\
438	-49.7769038344919\\
438.1	-49.7861146946912\\
438.2	-49.7889261517468\\
438.3	-49.8271367146886\\
438.4	-49.8374626609055\\
438.5	-49.8497078612025\\
438.6	-49.8523489680749\\
438.7	-49.8699572946439\\
438.8	-49.8829364029278\\
438.9	-49.9052171029823\\
439	-49.9093310127748\\
439.1	-49.9144981466982\\
439.2	-49.9254636156099\\
439.3	-49.9529485941895\\
439.4	-49.9811060353079\\
439.5	-49.9831328795084\\
439.6	-50.0029315646075\\
439.7	-50.0152460722655\\
439.8	-50.0185475929925\\
439.9	-50.0456952046926\\
440	-50.0497543961781\\
440.1	-50.0618081775353\\
440.2	-50.0685148148705\\
440.3	-50.083990240959\\
440.4	-50.1136223211062\\
440.5	-50.1161975941518\\
440.6	-50.1258459552642\\
440.7	-50.1935937376463\\
440.8	-50.210894289415\\
440.9	-50.2334121017565\\
441	-50.2367062339609\\
441.1	-50.2460097387033\\
441.2	-50.2594848148014\\
441.3	-50.2722694728267\\
441.4	-50.276264770659\\
441.5	-50.2950040477585\\
441.6	-50.313394174928\\
441.7	-50.3338746909719\\
441.8	-50.3433137720675\\
441.9	-50.3506519052977\\
442	-50.3533834139971\\
442.1	-50.3958067250788\\
442.2	-50.4246351851689\\
442.3	-50.4588150385812\\
442.4	-50.4699834521828\\
442.5	-50.509705287739\\
442.6	-50.5312585067737\\
442.7	-50.5397429795014\\
442.8	-50.5540105599709\\
442.9	-50.5596933054925\\
443	-50.5766987087161\\
443.1	-50.5855262853841\\
443.2	-50.6361463176032\\
443.3	-50.6624975563901\\
443.4	-50.6646237182206\\
443.5	-50.6925783111252\\
443.6	-50.7151215457177\\
443.7	-50.7280217917225\\
443.8	-50.7324731345545\\
443.9	-50.7617491403959\\
444	-50.76479509872\\
444.1	-50.7976205803667\\
444.2	-50.805382315191\\
444.3	-50.8201433228329\\
444.4	-50.8384527219051\\
444.5	-50.8559724076165\\
444.6	-50.8801781885548\\
444.7	-50.8934304533423\\
444.8	-50.9196583977862\\
444.9	-50.9362809904226\\
445	-50.9410997922278\\
445.1	-50.946348109262\\
445.2	-50.9542567627616\\
445.3	-50.9624935929465\\
445.4	-50.9774320840798\\
445.5	-50.9939352005875\\
445.6	-51.0178049278666\\
445.7	-51.0411697042752\\
445.8	-51.0622771480148\\
445.9	-51.0792804727517\\
446	-51.0930767005933\\
446.1	-51.1035665135172\\
446.2	-51.1079637323781\\
446.3	-51.117681702277\\
446.4	-51.1375896417104\\
446.5	-51.1542690716866\\
446.6	-51.1669508061209\\
446.7	-51.1785785074392\\
446.8	-51.204613038877\\
446.9	-51.2065324886991\\
447	-51.2107317684858\\
447.1	-51.2182056897125\\
447.2	-51.250695961558\\
447.3	-51.2602839910265\\
447.4	-51.2635580544736\\
447.5	-51.2676460691559\\
447.6	-51.2703560066526\\
447.7	-51.2946617947561\\
447.8	-51.3152872864584\\
447.9	-51.3262622627965\\
448	-51.3324611188942\\
448.1	-51.3443352115573\\
448.2	-51.3551159668926\\
448.3	-51.377264123554\\
448.4	-51.3809330096356\\
448.5	-51.3931986805543\\
448.6	-51.416057751187\\
448.7	-51.430589581762\\
448.8	-51.4371355695557\\
448.9	-51.4385530402954\\
449	-51.4596817084945\\
449.1	-51.482550539705\\
449.2	-51.5100490324357\\
449.3	-51.5464624725213\\
449.4	-51.5678620320693\\
449.5	-51.5734978929623\\
449.6	-51.608101161324\\
449.7	-51.6482266061906\\
449.8	-51.6606730804664\\
449.9	-51.676315536202\\
450	-51.6869611870659\\
450.1	-51.6975655275576\\
450.2	-51.7117632564022\\
450.3	-51.7168186352783\\
450.4	-51.7388820800913\\
450.5	-51.757028083124\\
450.6	-51.7799261594592\\
450.7	-51.7870157896672\\
450.8	-51.8141919856636\\
450.9	-51.8309005184482\\
451	-51.8409700734196\\
451.1	-51.8467076825848\\
451.2	-51.8716768734654\\
451.3	-51.8875586064657\\
451.4	-51.8979867950139\\
451.5	-51.9268790942723\\
451.6	-51.9412210022074\\
451.7	-51.962823751728\\
451.8	-51.9730440076568\\
451.9	-51.9828608409738\\
452	-52.0075433495297\\
452.1	-52.0237327295431\\
452.2	-52.1146701088963\\
452.3	-52.1421578002112\\
452.4	-52.1673531029295\\
452.5	-52.1837288868883\\
452.6	-52.2107096397543\\
452.7	-52.2261424192957\\
452.8	-52.2485658693675\\
452.9	-52.2573161865646\\
453	-52.2619880924711\\
453.1	-52.3052622592035\\
453.2	-52.3276817704695\\
453.3	-52.3422502433533\\
453.4	-52.3647030278508\\
453.5	-52.3721961412405\\
453.6	-52.4134832628083\\
453.7	-52.4210600604185\\
453.8	-52.4248563876525\\
453.9	-52.4395583735333\\
454	-52.4510122030369\\
454.1	-52.4621941666291\\
454.2	-52.4793034241617\\
454.3	-52.5380242352977\\
454.4	-52.5669324944831\\
454.5	-52.5676447545437\\
454.6	-52.5856064473225\\
454.7	-52.5864062227841\\
454.8	-52.5955613865238\\
454.9	-52.6201590124695\\
455	-52.6599775057437\\
455.1	-52.7176587794208\\
455.2	-52.7211711396361\\
455.3	-52.8004501119918\\
455.4	-52.8620414867139\\
455.5	-52.8634313844903\\
455.6	-52.8927345423733\\
455.7	-52.916483161785\\
455.8	-52.9567393658283\\
455.9	-52.993556307326\\
456	-53.012715883049\\
456.1	-53.0266677850336\\
456.2	-53.0500490873599\\
456.3	-53.1011689986969\\
456.4	-53.1800532326594\\
456.5	-53.1897026881336\\
456.6	-53.2559334082007\\
456.7	-53.3030972742939\\
456.8	-53.3245845605093\\
456.9	-53.346409284765\\
457	-53.3514618734583\\
457.1	-53.392500051482\\
457.2	-53.489095823266\\
457.3	-53.5866755654738\\
457.4	-53.6144701186444\\
457.5	-53.6749862733651\\
457.6	-53.7190456593512\\
457.7	-53.7369532664501\\
457.8	-53.8366298065783\\
457.9	-53.8928363938413\\
458	-53.931602083326\\
458.1	-53.9570242191058\\
458.2	-53.9754447590367\\
458.3	-54.0698602336981\\
458.4	-54.0778409392134\\
458.5	-54.0896352012296\\
458.6	-54.1290977246822\\
458.7	-54.2503668968871\\
458.8	-54.2621876948462\\
458.9	-54.4499726367279\\
459	-54.5027434703546\\
459.1	-54.5411407010806\\
459.2	-54.6054210630993\\
459.3	-54.6398504489569\\
459.4	-54.7705921323385\\
459.5	-54.9821816592353\\
459.6	-55.0011130752885\\
459.7	-55.0388058504467\\
459.8	-55.2328209186554\\
459.9	-55.4041931157058\\
460	-55.5427609347396\\
460.1	-57.7353249234792\\
460.2	-58.1882074799617\\
460.3	-58.2046667022255\\
460.4	-58.3738821173309\\
460.5	-58.678235620172\\
460.6	-59.6294937258329\\
460.7	-59.7040741816431\\
460.8	-59.9145076331643\\
460.9	-60.0604443807307\\
461	-60.1149969581105\\
461.1	-60.1622893488972\\
461.2	-60.1856376687068\\
461.3	-60.2762612229324\\
461.4	-60.2968967223828\\
461.5	-60.3196033835008\\
461.6	-60.3737951104228\\
461.7	-60.4641238771141\\
461.8	-60.4707940583277\\
461.9	-60.5185074384274\\
462	-60.5270232055574\\
462.1	-60.5479754956514\\
462.2	-60.5741396639471\\
462.3	-60.6214535225058\\
462.4	-60.6576403510626\\
462.5	-60.6881788159433\\
462.6	-60.7567018620577\\
462.7	-60.7878747077612\\
462.8	-60.8547632029319\\
462.9	-60.8797477218996\\
463	-60.9073141845712\\
463.1	-60.9403215268687\\
463.2	-60.9584623848579\\
463.3	-60.9773044939663\\
463.4	-60.9869227173857\\
463.5	-60.9996098587517\\
463.6	-61.0299893161044\\
463.7	-61.0590869060347\\
463.8	-61.0608897050678\\
463.9	-61.0886795050133\\
464	-61.0997088979717\\
464.1	-61.1399670857502\\
464.2	-61.1489621424039\\
464.3	-61.1835442501122\\
464.4	-61.2224263913767\\
464.5	-61.2677058515328\\
464.6	-61.28655353624\\
464.7	-61.3092274613176\\
464.8	-61.3479457682877\\
464.9	-61.375557324874\\
465	-61.3854246002641\\
465.1	-61.3931548237457\\
465.2	-61.4234818266733\\
465.3	-61.4541833177576\\
465.4	-61.5379097907012\\
465.5	-61.5462609568084\\
465.6	-61.5690110109032\\
465.7	-61.5983294601962\\
465.8	-61.6377394353218\\
465.9	-61.7167936885341\\
466	-61.7454218617718\\
466.1	-61.7483101619551\\
466.2	-61.8224521486196\\
466.3	-61.8372637931708\\
466.4	-61.8588128627724\\
466.5	-61.8716080049303\\
466.6	-61.8786485427094\\
466.7	-61.9129743906211\\
466.8	-61.9451162208097\\
466.9	-61.9471825879334\\
467	-61.9571702791461\\
467.1	-61.9574361138645\\
467.2	-61.9788914587628\\
467.3	-61.9807894434974\\
467.4	-62.0002402574859\\
467.5	-62.0379580926629\\
467.6	-62.1288564751603\\
467.7	-62.1608425118055\\
467.8	-62.1710127125573\\
467.9	-62.2313262059837\\
468	-62.2380167741729\\
468.1	-62.2778843121233\\
468.2	-62.3201494406297\\
468.3	-62.340696621612\\
468.4	-62.3846912330248\\
468.5	-62.4503264743227\\
468.6	-62.4934779989561\\
468.7	-62.6225235821996\\
468.8	-62.6600845321366\\
468.9	-62.6647802047028\\
469	-62.6974455592027\\
469.1	-62.7255027166749\\
469.2	-62.7345300037246\\
469.3	-62.7541532856022\\
469.4	-62.7852885497049\\
469.5	-62.7960228677767\\
469.6	-62.8053518539699\\
469.7	-62.8503321113477\\
469.8	-62.8657454993064\\
469.9	-62.8745929324389\\
470	-62.9220018583359\\
470.1	-62.9662490627335\\
470.2	-62.9949231383226\\
470.3	-63.0380431458495\\
470.4	-63.0593444925564\\
470.5	-63.0867055897766\\
470.6	-63.2080721018429\\
470.7	-63.2356712375944\\
470.8	-63.2759360442672\\
470.9	-63.2933778082673\\
471	-63.3323125437526\\
471.1	-63.4062800040516\\
471.2	-63.4535222150758\\
471.3	-63.4555904549908\\
471.4	-63.4673545021137\\
471.5	-63.5107823330691\\
471.6	-63.5396736718436\\
471.7	-63.5491053154266\\
471.8	-63.5776296599155\\
471.9	-63.6228406707339\\
472	-63.6927783716094\\
472.1	-63.7652269902464\\
472.2	-63.771962540726\\
472.3	-63.9474308322968\\
472.4	-63.9531031132171\\
472.5	-63.9869671582186\\
472.6	-64.0074298392527\\
472.7	-64.0268605814619\\
472.8	-64.036016875065\\
472.9	-64.0861215766271\\
473	-64.0897822460368\\
473.1	-64.1537667494714\\
473.2	-64.1917205297411\\
473.3	-64.2362437722248\\
473.4	-64.2934998599169\\
473.5	-64.3117331274048\\
473.6	-64.3678735887637\\
473.7	-64.3787911120925\\
473.8	-64.3935421553065\\
473.9	-64.409434192253\\
474	-64.4955335741063\\
474.1	-64.5283060913233\\
474.2	-64.5521088784007\\
474.3	-64.5743981477646\\
474.4	-64.6304095873753\\
474.5	-64.6657101126321\\
474.6	-64.7183432580092\\
474.7	-64.7400660817045\\
474.8	-64.7910626006105\\
474.9	-64.8068277189062\\
475	-64.8168127725961\\
475.1	-64.8396170810168\\
475.2	-65.0429172585095\\
475.3	-65.0504049643373\\
475.4	-65.0554667789025\\
475.5	-65.1059420769668\\
475.6	-65.1401558306096\\
475.7	-65.1835515081902\\
475.8	-65.1970990059205\\
475.9	-65.2229578372011\\
476	-65.2857467631719\\
476.1	-65.3504701159051\\
476.2	-65.4187916330334\\
476.3	-65.4540248611541\\
476.4	-65.5071648273381\\
476.5	-65.5409267520511\\
476.6	-65.5795383170124\\
476.7	-65.6041282745428\\
476.8	-65.6077907672545\\
476.9	-65.6247084838922\\
477	-65.6458314500335\\
477.1	-65.6722162459116\\
477.2	-65.763571642455\\
477.3	-65.8058174991656\\
477.4	-65.8631253882885\\
477.5	-65.8989365139895\\
477.6	-65.9184719060021\\
477.7	-65.9796907358535\\
477.8	-65.9965798384929\\
477.9	-66.1147428183897\\
478	-66.1547828482325\\
478.1	-66.1831963343357\\
478.2	-66.3006931903828\\
478.3	-66.3184394110003\\
478.4	-66.3574777728567\\
478.5	-66.3934957975265\\
478.6	-66.4735930753835\\
478.7	-66.5771749673801\\
478.8	-66.591157883003\\
478.9	-66.6117777594943\\
479	-66.6409431457785\\
479.1	-66.7258667815044\\
479.2	-66.7673609806351\\
479.3	-66.8035024287558\\
479.4	-66.860688027362\\
479.5	-66.8936710142817\\
479.6	-66.9233722953937\\
479.7	-66.9513736946594\\
479.8	-66.9694280583289\\
479.9	-66.990593976941\\
480	-67.0035912361217\\
480.1	-67.0442491376076\\
480.2	-67.0545668196633\\
480.3	-67.0971145246017\\
480.4	-67.2332850607113\\
480.5	-67.2751643425423\\
480.6	-67.3230375507905\\
480.7	-67.3459027044549\\
480.8	-67.3875189472397\\
480.9	-67.4626187004513\\
481	-67.5220699506404\\
481.1	-67.6494134586473\\
481.2	-67.7285825527119\\
481.3	-67.7770072256924\\
481.4	-67.8415227023899\\
481.5	-67.8821694609324\\
481.6	-67.9873773161451\\
481.7	-67.9970348407983\\
481.8	-68.0057708040081\\
481.9	-68.0188138323275\\
482	-68.0493177454443\\
482.1	-68.154691470358\\
482.2	-68.1859347106506\\
482.3	-68.1995039407101\\
482.4	-68.2583183717978\\
482.5	-68.3267689201992\\
482.6	-68.3405642100249\\
482.7	-68.4241704251623\\
482.8	-68.4576304142741\\
482.9	-68.4870808468859\\
483	-68.5700429706374\\
483.1	-68.6168070701625\\
483.2	-68.6399434869423\\
483.3	-68.6594897367047\\
483.4	-68.6970318799721\\
483.5	-68.7475525193736\\
483.6	-68.9086532437926\\
483.7	-68.9535000122609\\
483.8	-69.0371452420283\\
483.9	-69.0701877285219\\
484	-69.0837717792076\\
484.1	-69.1995538957729\\
484.2	-69.2210897453151\\
484.3	-69.2314875253117\\
484.4	-69.3310138597948\\
484.5	-69.3852220194598\\
484.6	-69.4171404115938\\
484.7	-69.5126826569041\\
484.8	-69.5731045181433\\
484.9	-69.6556133923603\\
485	-69.781335002224\\
485.1	-69.8508553027964\\
485.2	-69.8819601880826\\
485.3	-69.9575374310369\\
485.4	-70.075061273266\\
485.5	-70.1885794699055\\
485.6	-70.3047020935297\\
485.7	-70.3244368035301\\
485.8	-70.4773746547031\\
485.9	-70.4893871979125\\
486	-70.4910476286644\\
486.1	-70.4961114680303\\
486.2	-70.5295799709166\\
486.3	-70.5466541820998\\
486.4	-70.5699919211245\\
486.5	-70.6020622592109\\
486.6	-70.620902631318\\
486.7	-70.8125539599267\\
486.8	-71.025005689479\\
486.9	-71.119445108977\\
487	-71.1697231565875\\
487.1	-71.1868433103901\\
487.2	-71.2527960245541\\
487.3	-71.329915977699\\
487.4	-71.4004194062375\\
487.5	-71.4921139247586\\
487.6	-71.6183604646171\\
487.7	-71.6544214120636\\
487.8	-71.7388093528489\\
487.9	-71.8200023268406\\
488	-71.8457569070948\\
488.1	-71.9051800275297\\
488.2	-71.9137360871739\\
488.3	-71.933478653608\\
488.4	-72.1042757021341\\
488.5	-72.1885006700132\\
488.6	-72.2598738484307\\
488.7	-72.3458342404728\\
488.8	-72.5310610896136\\
488.9	-72.6472580377738\\
489	-72.7068779075456\\
489.1	-72.855379806593\\
489.2	-72.9242698786382\\
489.3	-73.1321280607288\\
489.4	-73.2282741587152\\
489.5	-73.2626315316182\\
489.6	-73.2733722738223\\
489.7	-73.4891869588517\\
489.8	-73.5506841240412\\
489.9	-73.6055667621816\\
490	-73.6467655517866\\
490.1	-73.6862044515662\\
490.2	-73.7191466752007\\
490.3	-73.7531500059737\\
490.4	-73.8489817643187\\
490.5	-74.0022359269755\\
490.6	-74.0513565728412\\
490.7	-74.1637610685086\\
490.8	-74.2798390569005\\
490.9	-74.4551557561089\\
491	-74.7225480385312\\
491.1	-74.8036050012178\\
491.2	-74.8440089944686\\
491.3	-74.9355166863864\\
491.4	-75.0103263337527\\
491.5	-75.1713695958761\\
491.6	-75.1774018182948\\
491.7	-75.3599119386893\\
491.8	-75.4383334412007\\
491.9	-75.4710928479443\\
492	-75.7136671851992\\
492.1	-75.7815047516781\\
492.2	-75.9844729032302\\
492.3	-76.0241324963371\\
492.4	-76.1371277420374\\
492.5	-76.2720679171005\\
492.6	-76.5551279247796\\
492.7	-76.5658164713564\\
492.8	-76.5858274861144\\
492.9	-76.6656070118011\\
493	-76.8193368707017\\
493.1	-77.0120688590429\\
493.2	-77.1948990505223\\
493.3	-77.2423655705361\\
493.4	-77.3007878112331\\
493.5	-77.3508854099867\\
493.6	-77.5173941133828\\
493.7	-77.7635995242613\\
493.8	-77.9072388222328\\
493.9	-78.1217505789937\\
494	-78.1499654135226\\
494.1	-78.5045307116245\\
494.2	-78.5582544512599\\
494.3	-78.8027379972395\\
494.4	-79.1154673176306\\
494.5	-79.3973599632573\\
494.6	-79.6879921083255\\
494.7	-79.8646850803606\\
494.8	-79.8772406743966\\
494.9	-80.0353568502736\\
495	-80.0740435914785\\
495.1	-80.1125225152534\\
495.2	-80.1852749821311\\
495.3	-80.9635556281768\\
495.4	-81.0272761116295\\
495.5	-81.0880117653419\\
495.6	-81.243092291802\\
495.7	-81.3485182472008\\
495.8	-81.8401170943776\\
495.9	-81.9490027540026\\
496	-81.9890909012148\\
496.1	-82.0376116986524\\
496.2	-82.1316289819298\\
496.3	-82.3714506181779\\
496.4	-82.497958966388\\
496.5	-82.7093825722221\\
496.6	-82.967191208751\\
496.7	-83.3849331628061\\
496.8	-83.4571060595297\\
496.9	-83.9213638943103\\
497	-84.3257581714135\\
497.1	-84.507831089208\\
497.2	-84.6497450095551\\
497.3	-84.9465695961288\\
497.4	-85.2474082754687\\
497.5	-85.4525206170168\\
497.6	-85.8168416062898\\
497.7	-85.8818752737165\\
497.8	-86.615585664575\\
497.9	-86.7769628736266\\
498	-87.2174403526701\\
498.1	-87.5677050415514\\
498.2	-88.4439071791637\\
498.3	-88.919153875771\\
498.4	-89.8036880120976\\
498.5	-89.9848799712196\\
498.6	-90.6147016256127\\
498.7	-91.1324649533323\\
498.8	-91.5836737909614\\
498.9	-92.9175589064535\\
499	-94.1230761411191\\
499.1	-94.4597853367613\\
499.2	-94.9710464048283\\
499.3	-95.9641880153349\\
499.4	-96.4451998412639\\
499.5	-97.2770135776006\\
499.6	-98.5340015409461\\
499.7	-99.2920747692972\\
499.8	-103.914442967418\\
499.9	-inf\\
};
\addplot [color=mycolor2, line width=1pt, forget plot]
  table[row sep=crcr]{%
0.1	12.3823216819113\\
0.2	4.17766950665288\\
0.3	-0.176604169975348\\
0.4	-3.12716532030933\\
0.5	-5.34712575922333\\
0.6	-7.35943344076981\\
0.7	-9.21886020916556\\
0.8	-10.4140745540301\\
0.9	-11.3624423168427\\
1	-12.2442878932072\\
1.1	-13.0176977876874\\
1.2	-13.8997813481184\\
1.3	-14.7619501402238\\
1.4	-15.249606181954\\
1.5	-15.6560542826374\\
1.6	-19.291938013689\\
1.7	-19.9954078633451\\
1.8	-20.5562195047865\\
1.9	-20.9350772534778\\
2	-21.2129468533738\\
2.1	-21.8611787710409\\
2.2	-22.1282104921802\\
2.3	-22.6057136284762\\
2.4	-22.7925472745759\\
2.5	-22.9453889096028\\
2.6	-23.0997127502983\\
2.7	-23.2373710249233\\
2.8	-23.4163709653256\\
2.9	-23.5194706534178\\
3	-23.6508519840792\\
3.1	-23.7660269991974\\
3.2	-23.8507466599605\\
3.3	-23.9402757499155\\
3.4	-24.0275813180476\\
3.5	-24.0879528415469\\
3.6	-24.1520275355732\\
3.7	-24.1893860484843\\
3.8	-24.2321511389893\\
3.9	-24.2656506777837\\
4	-24.2981353889352\\
4.1	-24.3288358126535\\
4.2	-24.3551561157517\\
4.3	-24.3777743198839\\
4.4	-24.401068642115\\
4.5	-24.4216013264628\\
4.6	-24.4363494238905\\
4.7	-24.4538944337816\\
4.8	-24.4683087273399\\
4.9	-24.481939971091\\
5	-24.4932903247047\\
5.1	-24.5044624464527\\
5.2	-24.5141351283998\\
5.3	-24.5235298305948\\
5.4	-24.5339380646729\\
5.5	-24.5413538157315\\
5.6	-24.5482720040753\\
5.7	-24.55496263832\\
5.8	-24.5602855175944\\
5.9	-24.5656209220784\\
6	-24.5707788730088\\
6.1	-24.5753391751489\\
6.2	-24.5796782861438\\
6.3	-24.5840045359005\\
6.4	-24.5876806223236\\
6.5	-24.5909214673359\\
6.6	-24.5941448183702\\
6.7	-24.5970491815288\\
6.8	-24.6000651016014\\
6.9	-24.6022618150602\\
7	-24.6044728639673\\
7.1	-24.6065583591723\\
7.2	-24.6085796562554\\
7.3	-24.6103650937549\\
7.4	-24.611886332577\\
7.5	-24.6133330846642\\
7.6	-24.6148228805236\\
7.7	-24.6163124457532\\
7.8	-24.6174002517596\\
7.9	-24.6185336942889\\
8	-24.6195074949817\\
8.1	-24.6206098379821\\
8.2	-24.6214940176482\\
8.3	-24.6223408708556\\
8.4	-24.6230972425485\\
8.5	-24.6237392461552\\
8.6	-24.6243076410538\\
8.7	-24.6248549223308\\
8.8	-24.6253605661195\\
8.9	-24.6258311877815\\
9	-24.6262828393703\\
9.1	-24.6266998598896\\
9.2	-24.6270411351291\\
9.3	-24.6273784749381\\
9.4	-24.6277292596598\\
9.5	-24.6279944845112\\
9.6	-24.6282609885773\\
9.7	-24.6284956820141\\
9.8	-24.6287063302575\\
9.9	-24.6288739898235\\
10	-24.6290314912\\
10.1	-24.6292022527811\\
10.2	-24.6293437299593\\
10.3	-24.6294578186865\\
10.4	-24.6295739358744\\
10.5	-24.6296882990081\\
10.6	-24.6298038221506\\
10.7	-24.6299083103601\\
10.8	-24.630008620527\\
10.9	-24.630085459253\\
11	-24.6301722689246\\
11.1	-24.6302543298992\\
11.2	-24.6303340850646\\
11.3	-24.6304035484157\\
11.4	-24.6304893189834\\
11.5	-24.6305597944871\\
11.6	-24.6306311480826\\
11.7	-24.6306970177746\\
11.8	-24.6307794049235\\
11.9	-24.6308569029939\\
12	-24.6309120080162\\
12.1	-24.631021657772\\
12.2	-24.6310709731096\\
12.3	-24.6311572488452\\
12.4	-24.6312404133984\\
12.5	-24.6312982101875\\
12.6	-24.6313525115318\\
12.7	-24.6314207197028\\
12.8	-24.6314714962117\\
12.9	-24.6314987783561\\
13	-24.6315271351201\\
13.1	-24.6315928414806\\
13.2	-24.6316714069347\\
13.3	-24.631740308077\\
13.4	-24.6317947270574\\
13.5	-24.6319169833308\\
13.6	-24.6319914085726\\
13.7	-24.6321423655259\\
13.8	-24.6322514406492\\
13.9	-24.6324017421719\\
14	-24.6325078373431\\
14.1	-24.6326506114775\\
14.2	-24.6328624349054\\
14.3	-24.6330312912695\\
14.4	-24.6332737743612\\
14.5	-24.6335385237506\\
14.6	-24.6338178607398\\
14.7	-24.6341091503616\\
14.8	-24.6345677537801\\
14.9	-24.635015758404\\
15	-24.6355547322058\\
15.1	-24.6361299533619\\
15.2	-24.6366898031948\\
15.3	-24.6372464615331\\
15.4	-24.6378995832666\\
15.5	-24.6387092791749\\
15.6	-24.6396836463138\\
15.7	-24.6409050061747\\
15.8	-24.6421721444937\\
15.9	-24.6433833178771\\
16	-24.6448343215423\\
16.1	-24.6464105623946\\
16.2	-24.6487778416589\\
16.3	-24.65080582074\\
16.4	-24.6530616233647\\
16.5	-24.6567355472736\\
16.6	-24.6606847769723\\
16.7	-24.6641054318706\\
16.8	-24.6704114904737\\
16.9	-24.6751668303753\\
17	-24.6817269826388\\
17.1	-24.6881044035027\\
17.2	-24.697018174376\\
17.3	-24.7112857278075\\
17.4	-24.7257069055839\\
17.5	-24.7484029153911\\
17.6	-24.7757513461886\\
17.7	-24.8217785170807\\
17.8	-24.8902167632949\\
17.9	-25.000060709178\\
18	-25.2557598920535\\
18.1	-26.1740830582496\\
18.2	-26.4605582716671\\
18.3	-26.5978278936335\\
18.4	-26.6784239276653\\
18.5	-26.7547147074524\\
18.6	-26.7950886544983\\
18.7	-26.8305653414971\\
18.8	-26.857774099866\\
18.9	-26.8741070586295\\
19	-26.893325106214\\
19.1	-26.9041661060301\\
19.2	-26.9135556108618\\
19.3	-26.9210072499833\\
19.4	-26.9283438976424\\
19.5	-26.9345508060329\\
19.6	-26.9391815131534\\
19.7	-26.9438928563742\\
19.8	-26.9468823723133\\
19.9	-26.9514898152533\\
20	-26.9547136886831\\
20.1	-26.9572130266829\\
20.2	-26.9599427110566\\
20.3	-26.9621850579044\\
20.4	-26.9644603277982\\
20.5	-26.9664646255548\\
20.6	-26.9677904798241\\
20.7	-26.9696309312048\\
20.8	-26.971182184143\\
20.9	-26.9724325328099\\
21	-26.9738432658228\\
21.1	-26.9747905153502\\
21.2	-26.9756301046385\\
21.3	-26.9767486492333\\
21.4	-26.9777637554337\\
21.5	-26.9787827470108\\
21.6	-26.9797074004959\\
21.7	-26.980753041644\\
21.8	-26.9816404999651\\
21.9	-26.9825739799083\\
22	-26.9831925327212\\
22.1	-26.9836952845278\\
22.2	-26.9844032622048\\
22.3	-26.9848267608276\\
22.4	-26.9853095997806\\
22.5	-26.9858100350001\\
22.6	-26.9863245440845\\
22.7	-26.9866404990829\\
22.8	-26.9870271862352\\
22.9	-26.9874268316633\\
23	-26.9876914781323\\
23.1	-26.9879585907307\\
23.2	-26.9883050569741\\
23.3	-26.9886105402052\\
23.4	-26.9888616366249\\
23.5	-26.9892339183071\\
23.6	-26.9895958000975\\
23.7	-26.9899315302674\\
23.8	-26.9901407755034\\
23.9	-26.9904034239588\\
24	-26.9906928079947\\
24.1	-26.9909441101047\\
24.2	-26.9912124273136\\
24.3	-26.9914898383696\\
24.4	-26.9916729275818\\
24.5	-26.9917808637307\\
24.6	-26.9920377763933\\
24.7	-26.9921830137848\\
24.8	-26.9924645750825\\
24.9	-26.9925781024962\\
25	-26.9927534975644\\
25.1	-26.9927895742202\\
25.2	-26.9930275677138\\
25.3	-26.9932016708478\\
25.4	-26.993373392728\\
25.5	-26.9934253173837\\
25.6	-26.9935349651069\\
25.7	-26.9936592756045\\
25.8	-26.9938514725268\\
25.9	-26.9939656492926\\
26	-26.9940363939022\\
26.1	-26.9941053433562\\
26.2	-26.9941867547543\\
26.3	-26.9944163758322\\
26.4	-26.9944369577311\\
26.5	-26.9945563592301\\
26.6	-26.9946974306868\\
26.7	-26.9947876593382\\
26.8	-26.9949926422227\\
26.9	-26.9950872553563\\
27	-26.9951438808506\\
27.1	-26.9952335515879\\
27.2	-26.9952823951174\\
27.3	-26.9954225090963\\
27.4	-26.9954701248179\\
27.5	-26.9955743571117\\
27.6	-26.9956241726232\\
27.7	-26.9956842889566\\
27.8	-26.995748823222\\
27.9	-26.9957849466782\\
28	-26.9959020713861\\
28.1	-26.9960991598262\\
28.2	-26.9961891031761\\
28.3	-26.9962559203693\\
28.4	-26.9963316901341\\
28.5	-26.9963917651489\\
28.6	-26.9964996922525\\
28.7	-26.9967142031841\\
28.8	-26.996748358575\\
28.9	-26.9969478177321\\
29	-26.9970405910423\\
29.1	-26.9971079569895\\
29.2	-26.9972119694277\\
29.3	-26.9972697269809\\
29.4	-26.9973640441629\\
29.5	-26.9974431249691\\
29.6	-26.997475248761\\
29.7	-26.9977308248362\\
29.8	-26.9979869088831\\
29.9	-26.9982365124826\\
30	-26.9983634609053\\
30.1	-26.9985345940866\\
30.2	-26.998761381426\\
30.3	-26.9990016837545\\
30.4	-26.9993506823391\\
30.5	-26.999519845619\\
30.6	-26.9997466918032\\
30.7	-26.9999830571227\\
30.8	-26.9999915172599\\
30.9	-27.0004062602465\\
31	-27.0008977257931\\
31.1	-27.0011124152491\\
31.2	-27.0013120309368\\
31.3	-27.001758304651\\
31.4	-27.0022705403592\\
31.5	-27.0028162800092\\
31.6	-27.0034458655597\\
31.7	-27.0042046494206\\
31.8	-27.004955627559\\
31.9	-27.0056586556284\\
32	-27.0064534099482\\
32.1	-27.0073663944303\\
32.2	-27.0079094955741\\
32.3	-27.0106486105794\\
32.4	-27.0116440023131\\
32.5	-27.0132489962691\\
32.6	-27.0146889301172\\
32.7	-27.0153497579164\\
32.8	-27.0159689422968\\
32.9	-27.0173658264242\\
33	-27.0200415186666\\
33.1	-27.0253868873381\\
33.2	-27.0282539462116\\
33.3	-27.0334789321336\\
33.4	-27.0411220686523\\
33.5	-27.0533898429753\\
33.6	-27.065833313709\\
33.7	-27.0826956451882\\
33.8	-27.1025539511165\\
33.9	-27.1231088666437\\
34	-27.1591941502476\\
34.1	-27.1851122597758\\
34.2	-27.2076682581105\\
34.3	-27.2271954221707\\
34.4	-27.2499430501643\\
34.5	-27.2669949995777\\
34.6	-27.2797871567567\\
34.7	-27.2910245491804\\
34.8	-27.3010103738507\\
34.9	-27.3142384511109\\
35	-27.3198403171211\\
35.1	-27.3235643312813\\
35.2	-27.328155534916\\
35.3	-27.3320894724605\\
35.4	-27.3369142540664\\
35.5	-27.3396190097354\\
35.6	-27.3421025470621\\
35.7	-27.3463380280909\\
35.8	-27.3481950893807\\
35.9	-27.3502368913206\\
36	-27.3519786455771\\
36.1	-27.3523623905858\\
36.2	-27.354266062748\\
36.3	-27.3558181131981\\
36.4	-27.3562723614517\\
36.5	-27.3582050670167\\
36.6	-27.3599724446093\\
36.7	-27.3612626482895\\
36.8	-27.3621233362484\\
36.9	-27.3631602168876\\
37	-27.3636914942709\\
37.1	-27.363785294683\\
37.2	-27.365194449354\\
37.3	-27.3655416059577\\
37.4	-27.3668880501927\\
37.5	-27.3679268416098\\
37.6	-27.3686547617695\\
37.7	-27.3690344233782\\
37.8	-27.3692704117524\\
37.9	-27.3702315939188\\
38	-27.3705186307365\\
38.1	-27.3706067744387\\
38.2	-27.371155777368\\
38.3	-27.3716855154097\\
38.4	-27.3727802770521\\
38.5	-27.3730819725551\\
38.6	-27.3736836875761\\
38.7	-27.3742216275614\\
38.8	-27.3745863019987\\
38.9	-27.3757918816267\\
39	-27.3763647731231\\
39.1	-27.376436330068\\
39.2	-27.3766175842224\\
39.3	-27.3770192422613\\
39.4	-27.3779422045482\\
39.5	-27.3784916131951\\
39.6	-27.3789703267039\\
39.7	-27.3795594207482\\
39.8	-27.3797548402292\\
39.9	-27.3805222309467\\
40	-27.3810518507301\\
40.1	-27.3812169278794\\
40.2	-27.3816591742655\\
40.3	-27.3826591875509\\
40.4	-27.3831778803934\\
40.5	-27.3835938279707\\
40.6	-27.3843426751303\\
40.7	-27.3848574083907\\
40.8	-27.3853579041381\\
40.9	-27.3861892320344\\
41	-27.3864413376078\\
41.1	-27.3867828132573\\
41.2	-27.3875554218714\\
41.3	-27.3879243869729\\
41.4	-27.3882542104005\\
41.5	-27.3887726093227\\
41.6	-27.3891047162588\\
41.7	-27.3895195859312\\
41.8	-27.390204149502\\
41.9	-27.3905024009106\\
42	-27.3908607871898\\
42.1	-27.3920428600955\\
42.2	-27.3926396627462\\
42.3	-27.3931838212684\\
42.4	-27.3937680308722\\
42.5	-27.3943436332352\\
42.6	-27.3947674686214\\
42.7	-27.3952230150833\\
42.8	-27.3958030643768\\
42.9	-27.3960657089835\\
43	-27.3983663925184\\
43.1	-27.3984867230684\\
43.2	-27.399386742968\\
43.3	-27.3998201083924\\
43.4	-27.4000944056479\\
43.5	-27.400639755716\\
43.6	-27.4008034353313\\
43.7	-27.4011465343372\\
43.8	-27.401661077297\\
43.9	-27.402358820399\\
44	-27.4024199108298\\
44.1	-27.4030852565149\\
44.2	-27.4033412238492\\
44.3	-27.4041303646044\\
44.4	-27.4048268448369\\
44.5	-27.4051640485008\\
44.6	-27.4058507874365\\
44.7	-27.4063210900801\\
44.8	-27.407168387982\\
44.9	-27.407476185734\\
45	-27.4077113535398\\
45.1	-27.4080894807684\\
45.2	-27.4084729929858\\
45.3	-27.408734172767\\
45.4	-27.4090792983686\\
45.5	-27.4095283116964\\
45.6	-27.410253683306\\
45.7	-27.4107947747667\\
45.8	-27.4113523644585\\
45.9	-27.4116231497432\\
46	-27.4133722570697\\
46.1	-27.4134212392143\\
46.2	-27.4136424243518\\
46.3	-27.4137820887326\\
46.4	-27.4141873998047\\
46.5	-27.4147464736163\\
46.6	-27.4151008874137\\
46.7	-27.4154071259004\\
46.8	-27.4159913312886\\
46.9	-27.4162311406955\\
47	-27.4162707943097\\
47.1	-27.4165323052394\\
47.2	-27.4173616713881\\
47.3	-27.4175653111038\\
47.4	-27.4179414540874\\
47.5	-27.4182280427465\\
47.6	-27.4185847774281\\
47.7	-27.4190255210166\\
47.8	-27.4195314758964\\
47.9	-27.4197240437062\\
48	-27.4200670044479\\
48.1	-27.4206768324771\\
48.2	-27.4210360055255\\
48.3	-27.4215598278441\\
48.4	-27.4217353503358\\
48.5	-27.4225049288045\\
48.6	-27.423628403243\\
48.7	-27.4241010082986\\
48.8	-27.4253391937739\\
48.9	-27.4254880738003\\
49	-27.4259450553035\\
49.1	-27.4263038778927\\
49.2	-27.4267171700633\\
49.3	-27.4278911891683\\
49.4	-27.4287941269753\\
49.5	-27.4288984733206\\
49.6	-27.4302045686156\\
49.7	-27.431374715522\\
49.8	-27.4317599715351\\
49.9	-27.4322278960091\\
50	-27.4326908734716\\
50.1	-27.4339751313601\\
50.2	-27.4346269280387\\
50.3	-27.434860974303\\
50.4	-27.4353356884841\\
50.5	-27.4358661133933\\
50.6	-27.4369652738734\\
50.7	-27.4374404199394\\
50.8	-27.4380709951369\\
50.9	-27.4385686518032\\
51	-27.4394136593564\\
51.1	-27.4398393507184\\
51.2	-27.4403162540017\\
51.3	-27.4407894956365\\
51.4	-27.4411427791158\\
51.5	-27.4417942902838\\
51.6	-27.4424641172953\\
51.7	-27.4429738247897\\
51.8	-27.4438297910501\\
51.9	-27.4445044365017\\
52	-27.4446763529093\\
52.1	-27.4449525423536\\
52.2	-27.44638147483\\
52.3	-27.447193839199\\
52.4	-27.4482597470904\\
52.5	-27.4488025340382\\
52.6	-27.4501667593625\\
52.7	-27.4506188178841\\
52.8	-27.4514036849331\\
52.9	-27.4517731034163\\
53	-27.4519903902753\\
53.1	-27.4526882612734\\
53.2	-27.4532874341829\\
53.3	-27.4539935244135\\
53.4	-27.4549816469212\\
53.5	-27.4552736096201\\
53.6	-27.4565551879416\\
53.7	-27.4575572160572\\
53.8	-27.4577800185914\\
53.9	-27.4583326741572\\
54	-27.4586153311775\\
54.1	-27.4591297303025\\
54.2	-27.4598995492398\\
54.3	-27.4611422257273\\
54.4	-27.4621116935813\\
54.5	-27.4623299564065\\
54.6	-27.4626789026152\\
54.7	-27.4631462072995\\
54.8	-27.4635744894894\\
54.9	-27.4646716427738\\
55	-27.4662874864576\\
55.1	-27.4675950556955\\
55.2	-27.4677072459362\\
55.3	-27.4688384165889\\
55.4	-27.4707093278058\\
55.5	-27.4710311695178\\
55.6	-27.4719813018013\\
55.7	-27.4727456170675\\
55.8	-27.4739686293413\\
55.9	-27.4755132235357\\
56	-27.4761697667631\\
56.1	-27.4763995801336\\
56.2	-27.4772812189907\\
56.3	-27.4784950029109\\
56.4	-27.4801357813395\\
56.5	-27.4828459052229\\
56.6	-27.4869073124511\\
56.7	-27.489826814306\\
56.8	-27.4917567830107\\
56.9	-27.4961066861152\\
57	-27.49696470705\\
57.1	-27.4980085937085\\
57.2	-27.5002478921782\\
57.3	-27.5067606184834\\
57.4	-27.5079767709744\\
57.5	-27.5093465067224\\
57.6	-27.5112504855828\\
57.7	-27.5126628053939\\
57.8	-27.5221615245261\\
57.9	-27.5264752923667\\
58	-27.5273087772761\\
58.1	-27.5309754600363\\
58.2	-27.5336612278394\\
58.3	-27.5356749169734\\
58.4	-27.5365532139281\\
58.5	-27.538781510609\\
58.6	-27.5408201280397\\
58.7	-27.5459464680363\\
58.8	-27.5465820961657\\
58.9	-27.5594780057572\\
59	-27.5612582742508\\
59.1	-27.5658923558335\\
59.2	-27.5686422029999\\
59.3	-27.5716952419956\\
59.4	-27.5821503866211\\
59.5	-27.5880051776484\\
59.6	-27.5929822201287\\
59.7	-27.5992645437266\\
59.8	-27.6046656739099\\
59.9	-27.6261833276749\\
60	-27.6722022672104\\
60.1	-27.7846413739681\\
60.2	-27.8116129313699\\
60.3	-27.8139729797664\\
60.4	-27.8288902253841\\
60.5	-27.8428435898544\\
60.6	-27.874052863347\\
60.7	-27.8780698527002\\
60.8	-27.8823030004148\\
60.9	-27.8867090071182\\
61	-27.891397090214\\
61.1	-27.8927480948\\
61.2	-27.8955696268881\\
61.3	-27.9018545687778\\
61.4	-27.9062461323658\\
61.5	-27.9083522781935\\
61.6	-27.9136293112756\\
61.7	-27.9187891550795\\
61.8	-27.9200005474962\\
61.9	-27.9224834973992\\
62	-27.9231180879327\\
62.1	-27.9236832190577\\
62.2	-27.9258594148157\\
62.3	-27.9272267370723\\
62.4	-27.9289362519623\\
62.5	-27.9317536484851\\
62.6	-27.9356828436488\\
62.7	-27.9376698434429\\
62.8	-27.941521583762\\
62.9	-27.9420791753222\\
63	-27.9441498603352\\
63.1	-27.9475018774456\\
63.2	-27.9480592556074\\
63.3	-27.9493226270256\\
63.4	-27.9507075662455\\
63.5	-27.9512152697968\\
63.6	-27.9520794518612\\
63.7	-27.9525416935115\\
63.8	-27.9534112947068\\
63.9	-27.9538701041521\\
64	-27.9554151621888\\
64.1	-27.9571006528176\\
64.2	-27.9575411328157\\
64.3	-27.9609331574702\\
64.4	-27.9618663219241\\
64.5	-27.9621521015759\\
64.6	-27.9636751361535\\
64.7	-27.9637096020774\\
64.8	-27.9643392020122\\
64.9	-27.9651864999921\\
65	-27.9657951176781\\
65.1	-27.9665942312655\\
65.2	-27.9672887669751\\
65.3	-27.9673567410019\\
65.4	-27.9676173546005\\
65.5	-27.9679807549963\\
65.6	-27.9685279042313\\
65.7	-27.9690589881772\\
65.8	-27.9700984187569\\
65.9	-27.9716249800942\\
66	-27.972446480675\\
66.1	-27.9726193515244\\
66.2	-27.9730182067879\\
66.3	-27.9734577643774\\
66.4	-27.9742424462856\\
66.5	-27.9752435216507\\
66.6	-27.9754230210346\\
66.7	-27.9756205696941\\
66.8	-27.9761349084672\\
66.9	-27.9765947058624\\
67	-27.9772041179892\\
67.1	-27.9777025266655\\
67.2	-27.9783111833452\\
67.3	-27.9786095299122\\
67.4	-27.9791103259295\\
67.5	-27.9796520415918\\
67.6	-27.9802172883565\\
67.7	-27.9811841226195\\
67.8	-27.9815453234942\\
67.9	-27.9823037776662\\
68	-27.9825958778566\\
68.1	-27.9827509454466\\
68.2	-27.9833693028725\\
68.3	-27.9837424769745\\
68.4	-27.9843106713393\\
68.5	-27.9845924835944\\
68.6	-27.9850529423588\\
68.7	-27.9859015422298\\
68.8	-27.9862368545161\\
68.9	-27.9864572168585\\
69	-27.9870235887974\\
69.1	-27.9874586907616\\
69.2	-27.9876382153201\\
69.3	-27.9877976229049\\
69.4	-27.9881684658449\\
69.5	-27.9883311385326\\
69.6	-27.9887497502033\\
69.7	-27.9887976595077\\
69.8	-27.9889298976918\\
69.9	-27.9891891101511\\
70	-27.9893250172265\\
70.1	-27.9894009656793\\
70.2	-27.9897375250324\\
70.3	-27.9899064012527\\
70.4	-27.9899682507855\\
70.5	-27.9904514536557\\
70.6	-27.9906145885917\\
70.7	-27.9909259564611\\
70.8	-27.9912023209509\\
70.9	-27.9914041916931\\
71	-27.9916509783288\\
71.1	-27.9917005318581\\
71.2	-27.9919636975354\\
71.3	-27.9921095915818\\
71.4	-27.9923263870121\\
71.5	-27.9926159362606\\
71.6	-27.9928138144063\\
71.7	-27.9930283632856\\
71.8	-27.9935182017081\\
71.9	-27.9936119147492\\
72	-27.993854617768\\
72.1	-27.9940422368553\\
72.2	-27.9943202459162\\
72.3	-27.9953720285682\\
72.4	-27.9955833764163\\
72.5	-27.995723634681\\
72.6	-27.9960276636571\\
72.7	-27.996179387866\\
72.8	-27.9963094174641\\
72.9	-27.9964794294169\\
73	-27.9966612007811\\
73.1	-27.9966875585812\\
73.2	-27.9968419650848\\
73.3	-27.996941331132\\
73.4	-27.9971026650801\\
73.5	-27.9971935552679\\
73.6	-27.9974474745147\\
73.7	-27.9976759703858\\
73.8	-27.9978392540602\\
73.9	-27.9978881965294\\
74	-27.9980091945977\\
74.1	-27.9981820468834\\
74.2	-27.9984114194482\\
74.3	-27.9986995961567\\
74.4	-27.9987203964338\\
74.5	-27.9988307162626\\
74.6	-27.9990338276826\\
74.7	-27.9991332464199\\
74.8	-27.999251064913\\
74.9	-27.9992906251547\\
75	-27.9994393425179\\
75.1	-27.999538563241\\
75.2	-27.9996225170447\\
75.3	-27.9997457159966\\
75.4	-27.9998576060458\\
75.5	-28.0001381618454\\
75.6	-28.0002604814325\\
75.7	-28.0003691670409\\
75.8	-28.0004916007177\\
75.9	-28.0006316673214\\
76	-28.0006663268889\\
76.1	-28.0007568662315\\
76.2	-28.0008973291851\\
76.3	-28.0010020756735\\
76.4	-28.0010578702663\\
76.5	-28.001206066892\\
76.6	-28.0013461777762\\
76.7	-28.0014754074242\\
76.8	-28.001600716689\\
76.9	-28.0017470323991\\
77	-28.0019052580489\\
77.1	-28.002023808964\\
77.2	-28.0022667312604\\
77.3	-28.002377855234\\
77.4	-28.0024610773566\\
77.5	-28.0025720677553\\
77.6	-28.0026516335622\\
77.7	-28.0027923142369\\
77.8	-28.0029371626956\\
77.9	-28.0030568111541\\
78	-28.0031806634306\\
78.1	-28.003336462679\\
78.2	-28.0034644187693\\
78.3	-28.0035860197305\\
78.4	-28.0036851788419\\
78.5	-28.0038537420396\\
78.6	-28.0039260331261\\
78.7	-28.0039681665207\\
78.8	-28.0040661824621\\
78.9	-28.0041725290901\\
79	-28.0042483807751\\
79.1	-28.0043633309648\\
79.2	-28.004488693929\\
79.3	-28.0046178478277\\
79.4	-28.0047260552549\\
79.5	-28.0048682304262\\
79.6	-28.0049694466149\\
79.7	-28.0050603646972\\
79.8	-28.0053360495245\\
79.9	-28.0054374723006\\
80	-28.0055512846291\\
80.1	-28.0056874568077\\
80.2	-28.005817988175\\
80.3	-28.0059176040532\\
80.4	-28.0060399230119\\
80.5	-28.0061230251445\\
80.6	-28.0063267590731\\
80.7	-28.0064196715316\\
80.8	-28.0065260719287\\
80.9	-28.0066664571772\\
81	-28.0067293879346\\
81.1	-28.0068922977692\\
81.2	-28.0069769071442\\
81.3	-28.007067213732\\
81.4	-28.007125483503\\
81.5	-28.007247599527\\
81.6	-28.0073183737548\\
81.7	-28.0074049108564\\
81.8	-28.0075177561015\\
81.9	-28.007617451975\\
82	-28.0077535252145\\
82.1	-28.0078502391549\\
82.2	-28.0080010509309\\
82.3	-28.0081084733369\\
82.4	-28.008259906292\\
82.5	-28.0083872348659\\
82.6	-28.0084902126342\\
82.7	-28.008584063767\\
82.8	-28.0087131465958\\
82.9	-28.008796159093\\
83	-28.0088983312784\\
83.1	-28.0089632174542\\
83.2	-28.009052205553\\
83.3	-28.0091153504383\\
83.4	-28.0092298302313\\
83.5	-28.0092669094308\\
83.6	-28.0094092918701\\
83.7	-28.009531294774\\
83.8	-28.0096800260506\\
83.9	-28.0097872716915\\
84	-28.0099130958752\\
84.1	-28.0100703529159\\
84.2	-28.0101254490739\\
84.3	-28.0102471943553\\
84.4	-28.0104212769285\\
84.5	-28.010461935443\\
84.6	-28.0105709686329\\
84.7	-28.0106938906812\\
84.8	-28.0111640160144\\
84.9	-28.0114375851162\\
85	-28.0116397120468\\
85.1	-28.0119183553804\\
85.2	-28.0120708296034\\
85.3	-28.0122254763275\\
85.4	-28.0123581529094\\
85.5	-28.0124831640126\\
85.6	-28.0126735434807\\
85.7	-28.0127459979781\\
85.8	-28.0131165797857\\
85.9	-28.0132579457098\\
86	-28.0133468852273\\
86.1	-28.013461190542\\
86.2	-28.0135207555684\\
86.3	-28.0137105160635\\
86.4	-28.0138763291348\\
86.5	-28.0140173139618\\
86.6	-28.0141671658121\\
86.7	-28.0143221488175\\
86.8	-28.014569286917\\
86.9	-28.0147145342115\\
87	-28.0147560283606\\
87.1	-28.0149131879881\\
87.2	-28.0149278178051\\
87.3	-28.0150393906283\\
87.4	-28.0154007317377\\
87.5	-28.0154493000317\\
87.6	-28.0156288511741\\
87.7	-28.0157772909475\\
87.8	-28.0159727526183\\
87.9	-28.0167538444313\\
88	-28.0167809255087\\
88.1	-28.0168651740445\\
88.2	-28.0169308416278\\
88.3	-28.0170002661491\\
88.4	-28.017218481428\\
88.5	-28.0173343027303\\
88.6	-28.0175203373432\\
88.7	-28.0177949053737\\
88.8	-28.0186748906722\\
88.9	-28.018827228651\\
89	-28.0189133222714\\
89.1	-28.0194468839072\\
89.2	-28.0195279411663\\
89.3	-28.0199596697123\\
89.4	-28.020081707727\\
89.5	-28.0203607837328\\
89.6	-28.0204552099378\\
89.7	-28.0206140368224\\
89.8	-28.0207898365137\\
89.9	-28.0211479470364\\
90	-28.0214556437331\\
90.1	-28.0215731500577\\
90.2	-28.0216632667313\\
90.3	-28.0218711141238\\
90.4	-28.0221364390081\\
90.5	-28.0222688495674\\
90.6	-28.0224735259689\\
90.7	-28.0226306578279\\
90.8	-28.0229833187472\\
90.9	-28.0232623476408\\
91	-28.0234699457048\\
91.1	-28.0237723637366\\
91.2	-28.0238497028581\\
91.3	-28.0240644716485\\
91.4	-28.0242180582332\\
91.5	-28.0246294986516\\
91.6	-28.0246936699589\\
91.7	-28.0249523882619\\
91.8	-28.0251202393504\\
91.9	-28.0251921873201\\
92	-28.0256673724125\\
92.1	-28.0259058996025\\
92.2	-28.0263060174513\\
92.3	-28.0264406470534\\
92.4	-28.0267589856766\\
92.5	-28.0269297483073\\
92.6	-28.0271476589739\\
92.7	-28.0272725098538\\
92.8	-28.02740776602\\
92.9	-28.0276107187526\\
93	-28.0280595449185\\
93.1	-28.0283588785194\\
93.2	-28.0286091264859\\
93.3	-28.0288022525707\\
93.4	-28.0289027050712\\
93.5	-28.0290573971687\\
93.6	-28.0293248343317\\
93.7	-28.0299285531305\\
93.8	-28.030074467946\\
93.9	-28.030365753007\\
94	-28.0304406414303\\
94.1	-28.0308044061092\\
94.2	-28.0309978501625\\
94.3	-28.0312920770626\\
94.4	-28.0315874578924\\
94.5	-28.0320571410663\\
94.6	-28.0325896624169\\
94.7	-28.032797921199\\
94.8	-28.0328592949028\\
94.9	-28.0335878436216\\
95	-28.0336889967062\\
95.1	-28.0337219860215\\
95.2	-28.0338141719086\\
95.3	-28.0342393739276\\
95.4	-28.0342563869474\\
95.5	-28.0346486837318\\
95.6	-28.0350606447392\\
95.7	-28.0357321756946\\
95.8	-28.0362734166118\\
95.9	-28.0364977945635\\
96	-28.0366706464872\\
96.1	-28.0368366866755\\
96.2	-28.0369839975296\\
96.3	-28.0371730760001\\
96.4	-28.0375395203163\\
96.5	-28.0382248404857\\
96.6	-28.0384148276358\\
96.7	-28.0389079120594\\
96.8	-28.0389704000501\\
96.9	-28.039241425367\\
97	-28.0395372403334\\
97.1	-28.0396484194505\\
97.2	-28.0399953036251\\
97.3	-28.0404338561349\\
97.4	-28.0407629505796\\
97.5	-28.0409559478338\\
97.6	-28.0417160569867\\
97.7	-28.0418227523073\\
97.8	-28.0421636302851\\
97.9	-28.0424482930345\\
98	-28.0435405062769\\
98.1	-28.0438052070157\\
98.2	-28.0440595964207\\
98.3	-28.0443044594739\\
98.4	-28.0470075789001\\
98.5	-28.0471757160584\\
98.6	-28.0475429515037\\
98.7	-28.0479176614154\\
98.8	-28.0480753825102\\
98.9	-28.0484941223797\\
99	-28.0493367303503\\
99.1	-28.0495642786006\\
99.2	-28.0497774718938\\
99.3	-28.0501017561185\\
99.4	-28.0504510603172\\
99.5	-28.0506066918049\\
99.6	-28.050846413418\\
99.7	-28.0510360160367\\
99.8	-28.051627303435\\
99.9	-28.0521985896616\\
100	-28.0521985896616\\
100.1	-28.0521985896616\\
100.2	-28.0525122901711\\
100.3	-28.0531386531537\\
100.4	-28.0538011003937\\
100.5	-28.0539871320304\\
100.6	-28.0541898799585\\
100.7	-28.0544112706177\\
100.8	-28.054871859038\\
100.9	-28.0553903089692\\
101	-28.0557163025419\\
101.1	-28.0558303590626\\
101.2	-28.0563641194805\\
101.3	-28.0568391475383\\
101.4	-28.0571528638476\\
101.5	-28.0575186644235\\
101.6	-28.0581311336595\\
101.7	-28.0584077439786\\
101.8	-28.0604810991232\\
101.9	-28.0608783892544\\
102	-28.0612684656962\\
102.1	-28.0616415272109\\
102.2	-28.0623215174942\\
102.3	-28.0627468188422\\
102.4	-28.0631327497378\\
102.5	-28.0631854608189\\
102.6	-28.0636331677953\\
102.7	-28.0637910324088\\
102.8	-28.064351897013\\
102.9	-28.0647261230188\\
103	-28.0651264480219\\
103.1	-28.065324023931\\
103.2	-28.0657684868135\\
103.3	-28.0661426748263\\
103.4	-28.0663297921302\\
103.5	-28.0674203448541\\
103.6	-28.0678754615422\\
103.7	-28.0683911140359\\
103.8	-28.0691245449303\\
103.9	-28.0697491868187\\
104	-28.0698866627259\\
104.1	-28.0699922765079\\
104.2	-28.0702139984902\\
104.3	-28.0704492644416\\
104.4	-28.071192064761\\
104.5	-28.0721556723582\\
104.6	-28.0725375578861\\
104.7	-28.0729717561502\\
104.8	-28.0731236494043\\
104.9	-28.0750612652074\\
105	-28.0752564916173\\
105.1	-28.0754174452547\\
105.2	-28.0756491297817\\
105.3	-28.0763001599891\\
105.4	-28.0764157375076\\
105.5	-28.0772527267157\\
105.6	-28.078209052149\\
105.7	-28.0792636844909\\
105.8	-28.0798101893935\\
105.9	-28.0801804201193\\
106	-28.0806902339633\\
106.1	-28.0822880939436\\
106.2	-28.0824048122122\\
106.3	-28.0831951579947\\
106.4	-28.0836717762656\\
106.5	-28.0843196816445\\
106.6	-28.0854529107198\\
106.7	-28.0861298436967\\
106.8	-28.086358960353\\
106.9	-28.0867127703552\\
107	-28.0872094476543\\
107.1	-28.0883580823426\\
107.2	-28.0889899685415\\
107.3	-28.0895693767069\\
107.4	-28.0896730096307\\
107.5	-28.0898724857967\\
107.6	-28.090663565481\\
107.7	-28.0912082525919\\
107.8	-28.0921083389248\\
107.9	-28.0924193746503\\
108	-28.0931518704831\\
108.1	-28.0936370514692\\
108.2	-28.0952693094401\\
108.3	-28.0956583363493\\
108.4	-28.0962478332512\\
108.5	-28.0969649969202\\
108.6	-28.0970635115948\\
108.7	-28.0978527099533\\
108.8	-28.0981022002813\\
108.9	-28.0985789006889\\
109	-28.0988800607788\\
109.1	-28.0996480727545\\
109.2	-28.1001686715918\\
109.3	-28.1023880295127\\
109.4	-28.1031321613438\\
109.5	-28.1036985052572\\
109.6	-28.1039613664115\\
109.7	-28.1045284301914\\
109.8	-28.1053959976833\\
109.9	-28.106579155676\\
110	-28.1071653535997\\
110.1	-28.1077841250973\\
110.2	-28.1090689107036\\
110.3	-28.1099429369064\\
110.4	-28.1106860816577\\
110.5	-28.1112923483613\\
110.6	-28.1117895468471\\
110.7	-28.1124281745462\\
110.8	-28.1129484024386\\
110.9	-28.1144386649116\\
111	-28.1148343416022\\
111.1	-28.1159355011532\\
111.2	-28.1162343096185\\
111.3	-28.1171384536821\\
111.4	-28.1193365077163\\
111.5	-28.1204143260547\\
111.6	-28.1208830570777\\
111.7	-28.1214188305007\\
111.8	-28.1222102289283\\
111.9	-28.122596917204\\
112	-28.1227768446768\\
112.1	-28.1233730652131\\
112.2	-28.1236576291153\\
112.3	-28.1260456849823\\
112.4	-28.1266159581809\\
112.5	-28.1268423937606\\
112.6	-28.1279464203456\\
112.7	-28.128750549343\\
112.8	-28.1293871918088\\
112.9	-28.1299638040523\\
113	-28.1304774108742\\
113.1	-28.1309111342705\\
113.2	-28.1313693494133\\
113.3	-28.1318949002649\\
113.4	-28.1333847179334\\
113.5	-28.1342782523654\\
113.6	-28.1345908136461\\
113.7	-28.1349472406597\\
113.8	-28.1365957326499\\
113.9	-28.1369780045327\\
114	-28.1378579191952\\
114.1	-28.1380473729975\\
114.2	-28.1380865565127\\
114.3	-28.1384313220567\\
114.4	-28.1392276778953\\
114.5	-28.1397806742557\\
114.6	-28.1412222358736\\
114.7	-28.1427316370226\\
114.8	-28.144093648723\\
114.9	-28.1454321834118\\
115	-28.1460337091261\\
115.1	-28.1467500902092\\
115.2	-28.1478462503695\\
115.3	-28.1485275620642\\
115.4	-28.1508415068627\\
115.5	-28.1513673086247\\
115.6	-28.1517223913653\\
115.7	-28.1522780785785\\
115.8	-28.1534311981882\\
115.9	-28.1539023165868\\
116	-28.1543969791703\\
116.1	-28.1558584472943\\
116.2	-28.1563977088346\\
116.3	-28.1570828625448\\
116.4	-28.1580677330476\\
116.5	-28.1586203809333\\
116.6	-28.1599051211952\\
116.7	-28.1603460938385\\
116.8	-28.1609266070602\\
116.9	-28.1611925901077\\
117	-28.1613838030681\\
117.1	-28.1617753222503\\
117.2	-28.1636010500294\\
117.3	-28.1640003799689\\
117.4	-28.1645074823153\\
117.5	-28.165247964487\\
117.6	-28.1654066792383\\
117.7	-28.1665009171725\\
117.8	-28.1671353443233\\
117.9	-28.1673629556491\\
118	-28.1688705082631\\
118.1	-28.1695693508805\\
118.2	-28.1701774886617\\
118.3	-28.1706756269099\\
118.4	-28.1709704810745\\
118.5	-28.1711698955024\\
118.6	-28.1744466080791\\
118.7	-28.1751770470925\\
118.8	-28.1760485012622\\
118.9	-28.1773126983263\\
119	-28.1782475947261\\
119.1	-28.1792952272746\\
119.2	-28.1800711054605\\
119.3	-28.1810477168515\\
119.4	-28.1815622386822\\
119.5	-28.1819987164725\\
119.6	-28.1832863925218\\
119.7	-28.1842756430117\\
119.8	-28.1857521143445\\
119.9	-28.1863218836011\\
120	-28.1867020490303\\
120.1	-28.1874058402\\
120.2	-28.1875948176289\\
120.3	-28.1897825585089\\
120.4	-28.1928142166916\\
120.5	-28.1941455819881\\
120.6	-28.1947932548758\\
120.7	-28.1952959067767\\
120.8	-28.1965047047234\\
120.9	-28.1970663858093\\
121	-28.1978969665167\\
121.1	-28.1992148218886\\
121.2	-28.2000947098311\\
121.3	-28.2007003703121\\
121.4	-28.201544291855\\
121.5	-28.2092436276587\\
121.6	-28.2121316510005\\
121.7	-28.2142299099436\\
121.8	-28.2151561444601\\
121.9	-28.215445487934\\
122	-28.2168244950534\\
122.1	-28.2176245235952\\
122.2	-28.2182602790766\\
122.3	-28.2202241085439\\
122.4	-28.220861758247\\
122.5	-28.2232633622094\\
122.6	-28.2250225785585\\
122.7	-28.2256920714678\\
122.8	-28.2266274457935\\
122.9	-28.2280038639026\\
123	-28.2289219951543\\
123.1	-28.229596280816\\
123.2	-28.2299914716721\\
123.3	-28.2304745508254\\
123.4	-28.2305853766774\\
123.5	-28.2311625383034\\
123.6	-28.232002977537\\
123.7	-28.2326615467138\\
123.8	-28.2350216910669\\
123.9	-28.2371782978596\\
124	-28.2390363692814\\
124.1	-28.2400398747395\\
124.2	-28.2416767955312\\
124.3	-28.242157468549\\
124.4	-28.2426512362606\\
124.5	-28.2436782461521\\
124.6	-28.2443389255808\\
124.7	-28.2452044040001\\
124.8	-28.2455146758322\\
124.9	-28.2457085322822\\
125	-28.2479165777206\\
125.1	-28.2487490932113\\
125.2	-28.249459891046\\
125.3	-28.2508246009554\\
125.4	-28.2517937177828\\
125.5	-28.2527152711068\\
125.6	-28.2536116909874\\
125.7	-28.2548031546743\\
125.8	-28.257650333104\\
125.9	-28.2588008976103\\
126	-28.2600058433162\\
126.1	-28.2610433803536\\
126.2	-28.2641407012177\\
126.3	-28.2651434070888\\
126.4	-28.2656905807615\\
126.5	-28.2666876978791\\
126.6	-28.2680974715746\\
126.7	-28.2692557036601\\
126.8	-28.2703887965146\\
126.9	-28.2713381620103\\
127	-28.2721451313528\\
127.1	-28.2740267787549\\
127.2	-28.2745354302526\\
127.3	-28.2757585531957\\
127.4	-28.2762201554557\\
127.5	-28.2766762126659\\
127.6	-28.2775662293872\\
127.7	-28.2786446904281\\
127.8	-28.2792248938109\\
127.9	-28.281345682655\\
128	-28.2822430302263\\
128.1	-28.2833926569426\\
128.2	-28.2844912984365\\
128.3	-28.2859652458591\\
128.4	-28.2870993355249\\
128.5	-28.2878106472262\\
128.6	-28.2885040916565\\
128.7	-28.2914246660164\\
128.8	-28.2918393459738\\
128.9	-28.2929309504738\\
129	-28.2941299028401\\
129.1	-28.2957218788014\\
129.2	-28.2963300368827\\
129.3	-28.297030658024\\
129.4	-28.2981606322464\\
129.5	-28.3000791515186\\
129.6	-28.3055369943569\\
129.7	-28.3076593910371\\
129.8	-28.3084655535168\\
129.9	-28.3092252980198\\
130	-28.3103179412434\\
130.1	-28.3123389160547\\
130.2	-28.3140377173177\\
130.3	-28.3151380674948\\
130.4	-28.316750710503\\
130.5	-28.319111650966\\
130.6	-28.3200104235289\\
130.7	-28.3205147885238\\
130.8	-28.3214868365603\\
130.9	-28.3224114966086\\
131	-28.3228008088207\\
131.1	-28.3235110606982\\
131.2	-28.3270181977055\\
131.3	-28.3272559783583\\
131.4	-28.3286242746058\\
131.5	-28.3305597336703\\
131.6	-28.33224100305\\
131.7	-28.3339600761052\\
131.8	-28.33627158583\\
131.9	-28.3373064891549\\
132	-28.3389626022611\\
132.1	-28.3399547609452\\
132.2	-28.3403236054678\\
132.3	-28.3422964504841\\
132.4	-28.342890419114\\
132.5	-28.3460424308625\\
132.6	-28.3479337793554\\
132.7	-28.3527335626649\\
132.8	-28.3537461005958\\
132.9	-28.3541017783699\\
133	-28.3560853451568\\
133.1	-28.3567370155826\\
133.2	-28.3582473070791\\
133.3	-28.3585137849948\\
133.4	-28.3598956640607\\
133.5	-28.3611478164886\\
133.6	-28.3625842722607\\
133.7	-28.3641297618909\\
133.8	-28.3652804058048\\
133.9	-28.3659426853012\\
134	-28.3697838790426\\
134.1	-28.3707290445585\\
134.2	-28.3733232769198\\
134.3	-28.3764153163101\\
134.4	-28.3790724089834\\
134.5	-28.3807063942922\\
134.6	-28.3818953028665\\
134.7	-28.3826275324868\\
134.8	-28.3850352609943\\
134.9	-28.3864422171123\\
135	-28.3887768997234\\
135.1	-28.38949667707\\
135.2	-28.3901692716943\\
135.3	-28.3912093841389\\
135.4	-28.392692952982\\
135.5	-28.3941870864701\\
135.6	-28.3990672535889\\
135.7	-28.4007002358965\\
135.8	-28.4026671743347\\
135.9	-28.4043313712369\\
136	-28.4047869699795\\
136.1	-28.4074552627961\\
136.2	-28.4094414901713\\
136.3	-28.4118040640195\\
136.4	-28.4139073814736\\
136.5	-28.4154593514109\\
136.6	-28.4169564210797\\
136.7	-28.4183608466173\\
136.8	-28.4202447483402\\
136.9	-28.4213054092857\\
137	-28.4230514437968\\
137.1	-28.4242935554735\\
137.2	-28.426470407835\\
137.3	-28.4280781616068\\
137.4	-28.4298067271376\\
137.5	-28.4304441857444\\
137.6	-28.4321847732001\\
137.7	-28.4361636202555\\
137.8	-28.4421134942178\\
137.9	-28.4445365301964\\
138	-28.4469658565348\\
138.1	-28.4491527774482\\
138.2	-28.4522525140779\\
138.3	-28.4534001302059\\
138.4	-28.4573608197624\\
138.5	-28.4597696904116\\
138.6	-28.4647280566501\\
138.7	-28.468351268631\\
138.8	-28.4719418890027\\
138.9	-28.4736077323438\\
139	-28.4800876107458\\
139.1	-28.4839406670252\\
139.2	-28.4854682402381\\
139.3	-28.4894779985139\\
139.4	-28.4961635607065\\
139.5	-28.5007340106263\\
139.6	-28.5029253523628\\
139.7	-28.5087970645845\\
139.8	-28.517436307737\\
139.9	-28.5281356388751\\
140	-28.559145801965\\
140.1	-28.6245841270051\\
140.2	-28.6445475874183\\
140.3	-28.6625932305337\\
140.4	-28.6697191589766\\
140.5	-28.6751374863683\\
140.6	-28.680000379951\\
140.7	-28.6847700376859\\
140.8	-28.6895183434536\\
140.9	-28.6915307098733\\
141	-28.6935221301345\\
141.1	-28.6966690100625\\
141.2	-28.6994015669953\\
141.3	-28.703767574147\\
141.4	-28.7045797399419\\
141.5	-28.7091251453714\\
141.6	-28.7117359475135\\
141.7	-28.7148723179287\\
141.8	-28.7157984192718\\
141.9	-28.7182272436664\\
142	-28.7202199497503\\
142.1	-28.722732713151\\
142.2	-28.7240471199455\\
142.3	-28.726658461873\\
142.4	-28.734886276113\\
142.5	-28.7367052988478\\
142.6	-28.7404411181655\\
142.7	-28.7423402643181\\
142.8	-28.7436857500439\\
142.9	-28.7495467792351\\
143	-28.7532673081717\\
143.1	-28.7546000724171\\
143.2	-28.7558849921747\\
143.3	-28.7586895941253\\
143.4	-28.7619398642465\\
143.5	-28.7648548894419\\
143.6	-28.7679600019734\\
143.7	-28.770015779628\\
143.8	-28.7769140934626\\
143.9	-28.7790730664812\\
144	-28.7807841347151\\
144.1	-28.7818140188862\\
144.2	-28.7830286345056\\
144.3	-28.7851612759024\\
144.4	-28.7883726251799\\
144.5	-28.7918520026945\\
144.6	-28.7935002438831\\
144.7	-28.7938992725496\\
144.8	-28.7993374931389\\
144.9	-28.8020746526666\\
145	-28.8023560259952\\
145.1	-28.8060846777119\\
145.2	-28.8099839214239\\
145.3	-28.8131842547349\\
145.4	-28.814037423102\\
145.5	-28.8148582347793\\
145.6	-28.815635490087\\
145.7	-28.815813846421\\
145.8	-28.8185769935459\\
145.9	-28.8213450756651\\
146	-28.8237349790154\\
146.1	-28.8251405300903\\
146.2	-28.8258984367738\\
146.3	-28.8273473444983\\
146.4	-28.8280199630222\\
146.5	-28.8303197741069\\
146.6	-28.8336452042314\\
146.7	-28.8352073392905\\
146.8	-28.8384028810456\\
146.9	-28.8406622498255\\
147	-28.8421972159059\\
147.1	-28.8442646504856\\
147.2	-28.8448817377875\\
147.3	-28.8461404449321\\
147.4	-28.8480629713324\\
147.5	-28.8492750717964\\
147.6	-28.852174542859\\
147.7	-28.8535469634632\\
147.8	-28.8573961154121\\
147.9	-28.8609786862657\\
148	-28.8656253960838\\
148.1	-28.8667987290526\\
148.2	-28.8682281752692\\
148.3	-28.8696790495754\\
148.4	-28.8718317793795\\
148.5	-28.8730856548661\\
148.6	-28.8751005362853\\
148.7	-28.8774838702263\\
148.8	-28.8783785192076\\
148.9	-28.8795917980657\\
149	-28.8816234868969\\
149.1	-28.8829695473069\\
149.2	-28.8858164462348\\
149.3	-28.8871559224244\\
149.4	-28.8893576306128\\
149.5	-28.8908468539215\\
149.6	-28.8939806799726\\
149.7	-28.8954888576649\\
149.8	-28.8984964611195\\
149.9	-28.8993309751752\\
150	-28.9035432633742\\
150.1	-28.9067937087691\\
150.2	-28.9080782425645\\
150.3	-28.9098579071428\\
150.4	-28.9109374412491\\
150.5	-28.9135590511731\\
150.6	-28.9175800001741\\
150.7	-28.9182875105526\\
150.8	-28.9204587107629\\
150.9	-28.9236603575712\\
151	-28.9250602094547\\
151.1	-28.9270824124604\\
151.2	-28.9290383455373\\
151.3	-28.9291919501028\\
151.4	-28.9344744757485\\
151.5	-28.9358552137107\\
151.6	-28.9387474072512\\
151.7	-28.9438586827495\\
151.8	-28.9441718716365\\
151.9	-28.9470203647586\\
152	-28.9484049423525\\
152.1	-28.9512153676004\\
152.2	-28.9522557264763\\
152.3	-28.9538260508177\\
152.4	-28.9561802161866\\
152.5	-28.9582686001217\\
152.6	-28.960144228186\\
152.7	-28.9612388609832\\
152.8	-28.9622523218595\\
152.9	-28.9634675093137\\
153	-28.9670909244014\\
153.1	-28.968211860383\\
153.2	-28.9688777669197\\
153.3	-28.9705209408973\\
153.4	-28.9745198921926\\
153.5	-28.9766123870273\\
153.6	-28.9780922771686\\
153.7	-28.980601945125\\
153.8	-28.982242127485\\
153.9	-28.9829485695391\\
154	-28.9838529101426\\
154.1	-28.9848362186298\\
154.2	-28.9879884380869\\
154.3	-28.9891962041252\\
154.4	-28.9923542743003\\
154.5	-28.9960311528201\\
154.6	-28.9984303101473\\
154.7	-29.0008887835084\\
154.8	-29.0033414188915\\
154.9	-29.004785688385\\
155	-29.0068462509453\\
155.1	-29.008297661978\\
155.2	-29.009310890088\\
155.3	-29.0117275551544\\
155.4	-29.0153968113364\\
155.5	-29.0179235245398\\
155.6	-29.0201378872226\\
155.7	-29.0240018021272\\
155.8	-29.0269105203929\\
155.9	-29.0307841185448\\
156	-29.0315269546791\\
156.1	-29.0362803485127\\
156.2	-29.0371719907731\\
156.3	-29.0402996735309\\
156.4	-29.0419021960624\\
156.5	-29.0433840878621\\
156.6	-29.0449108352489\\
156.7	-29.0486031557035\\
156.8	-29.0492432588994\\
156.9	-29.0518335479298\\
157	-29.0547495025937\\
157.1	-29.0562798867231\\
157.2	-29.0606626933206\\
157.3	-29.0612052550271\\
157.4	-29.062971074541\\
157.5	-29.0652979366373\\
157.6	-29.0696083687336\\
157.7	-29.0726334761138\\
157.8	-29.0755324149892\\
157.9	-29.0779844193627\\
158	-29.082159189713\\
158.1	-29.0851523933291\\
158.2	-29.0858975672379\\
158.3	-29.088990820489\\
158.4	-29.0910246357858\\
158.5	-29.0938814087203\\
158.6	-29.095947358563\\
158.7	-29.0981553062095\\
158.8	-29.0988643729778\\
158.9	-29.1006780136562\\
159	-29.1048588598542\\
159.1	-29.1059350582353\\
159.2	-29.1065612041868\\
159.3	-29.1089142520552\\
159.4	-29.1120836559562\\
159.5	-29.1151193253666\\
159.6	-29.1172481881254\\
159.7	-29.1182658620444\\
159.8	-29.1204743511089\\
159.9	-29.1243425866345\\
160	-29.1251023263592\\
160.1	-29.1263115929075\\
160.2	-29.1298316634991\\
160.3	-29.1326885512952\\
160.4	-29.1331571105925\\
160.5	-29.1355796067502\\
160.6	-29.1371282074326\\
160.7	-29.1385161151901\\
160.8	-29.1421679016849\\
160.9	-29.1454408551488\\
161	-29.1470713606979\\
161.1	-29.1484768709585\\
161.2	-29.1497036498379\\
161.3	-29.1521270685114\\
161.4	-29.1533934642483\\
161.5	-29.1549344966692\\
161.6	-29.1561422518286\\
161.7	-29.1594501886392\\
161.8	-29.1612389553935\\
161.9	-29.1637015152439\\
162	-29.1645343782508\\
162.1	-29.1658520173656\\
162.2	-29.166641150072\\
162.3	-29.1694436939212\\
162.4	-29.1716131256365\\
162.5	-29.1738945062295\\
162.6	-29.174476680951\\
162.7	-29.1759838355007\\
162.8	-29.1812457480484\\
162.9	-29.1833987565602\\
163	-29.1853912979469\\
163.1	-29.1873115837962\\
163.2	-29.190627406885\\
163.3	-29.1934124623014\\
163.4	-29.1936689974289\\
163.5	-29.1944110397274\\
163.6	-29.19587609514\\
163.7	-29.198947199927\\
163.8	-29.2008489035948\\
163.9	-29.2025850829039\\
164	-29.2046836750398\\
164.1	-29.2071429701533\\
164.2	-29.2076292051778\\
164.3	-29.2083313484122\\
164.4	-29.2091329810776\\
164.5	-29.2111533338677\\
164.6	-29.2144574509686\\
164.7	-29.2162237679485\\
164.8	-29.2190059657591\\
164.9	-29.2198616549859\\
165	-29.220634040579\\
165.1	-29.2233523748225\\
165.2	-29.2238286613839\\
165.3	-29.2260079361915\\
165.4	-29.228815178489\\
165.5	-29.2304082847109\\
165.6	-29.2305910631388\\
165.7	-29.2318672472421\\
165.8	-29.2327804460898\\
165.9	-29.2355947592239\\
166	-29.239302833701\\
166.1	-29.2418618595439\\
166.2	-29.2428468352191\\
166.3	-29.2442478710061\\
166.4	-29.2451898904039\\
166.5	-29.2456731744581\\
166.6	-29.246386916919\\
166.7	-29.2484382886369\\
166.8	-29.249349875796\\
166.9	-29.2502155493321\\
167	-29.2514503066071\\
167.1	-29.253328829183\\
167.2	-29.2536034269045\\
167.3	-29.2556215881418\\
167.4	-29.2574597791722\\
167.5	-29.259563039758\\
167.6	-29.2599461067867\\
167.7	-29.2614550352435\\
167.8	-29.2626975195242\\
167.9	-29.2647508660003\\
168	-29.2657453196208\\
168.1	-29.2663586170854\\
168.2	-29.2672375366973\\
168.3	-29.2680890354771\\
168.4	-29.2687288367129\\
168.5	-29.2702404906395\\
168.6	-29.2711554838409\\
168.7	-29.2720514317498\\
168.8	-29.2744876417931\\
168.9	-29.27611259376\\
169	-29.2765298597493\\
169.1	-29.2770242691206\\
169.2	-29.2788175691492\\
169.3	-29.2803400486744\\
169.4	-29.2811554802119\\
169.5	-29.2828810215228\\
169.6	-29.2831359753652\\
169.7	-29.2834665187793\\
169.8	-29.2846407144922\\
169.9	-29.2852630506484\\
170	-29.2858712129494\\
170.1	-29.2861165354404\\
170.2	-29.2862449840005\\
170.3	-29.2871147109298\\
170.4	-29.287937189266\\
170.5	-29.2888079553714\\
170.6	-29.2889216315091\\
170.7	-29.2893230841879\\
170.8	-29.2896011221764\\
170.9	-29.2898667246061\\
171	-29.2899666317735\\
171.1	-29.2901495243723\\
171.2	-29.2902638926476\\
171.3	-29.2905539599663\\
171.4	-29.2907025920891\\
171.5	-29.2910870291309\\
171.6	-29.2916990952837\\
171.7	-29.2919796141502\\
171.8	-29.2927287719024\\
171.9	-29.2929488016655\\
172	-29.293455970099\\
172.1	-29.295200632711\\
172.2	-29.2960218648379\\
172.3	-29.2968454573188\\
172.4	-29.2974325039166\\
172.5	-29.2977265768669\\
172.6	-29.2980777712119\\
172.7	-29.3005384422836\\
172.8	-29.3012821256651\\
172.9	-29.3032880853852\\
173	-29.3059076155599\\
173.1	-29.3082849479867\\
173.2	-29.3106168595687\\
173.3	-29.3131312961978\\
173.4	-29.3166930246288\\
173.5	-29.3187931754655\\
173.6	-29.3213627354101\\
173.7	-29.3235260382282\\
173.8	-29.3252805505093\\
173.9	-29.3306436539223\\
174	-29.3308396156825\\
174.1	-29.3321658711218\\
174.2	-29.3330959192701\\
174.3	-29.3358407186415\\
174.4	-29.3384829530038\\
174.5	-29.3404460997372\\
174.6	-29.3441339953063\\
174.7	-29.3458706693301\\
174.8	-29.347775826408\\
174.9	-29.3500379205239\\
175	-29.3591724868749\\
175.1	-29.3631677510597\\
175.2	-29.3644197598906\\
175.3	-29.3658147338601\\
175.4	-29.369400887656\\
175.5	-29.3720005923614\\
175.6	-29.3735257302713\\
175.7	-29.3755612580766\\
175.8	-29.3760761785738\\
175.9	-29.3824945745214\\
176	-29.384626362131\\
176.1	-29.3865571141908\\
176.2	-29.3910402820629\\
176.3	-29.3956283472069\\
176.4	-29.3972374571148\\
176.5	-29.4000621233939\\
176.6	-29.4024418260418\\
176.7	-29.4040406286137\\
176.8	-29.406308502224\\
176.9	-29.4074143001259\\
177	-29.4091711015315\\
177.1	-29.4120929421752\\
177.2	-29.4143756786359\\
177.3	-29.4148064000799\\
177.4	-29.4156021456403\\
177.5	-29.4187572711124\\
177.6	-29.4197242608601\\
177.7	-29.4207509560194\\
177.8	-29.4224046765209\\
177.9	-29.4241959362251\\
178	-29.4261736902642\\
178.1	-29.4285404908014\\
178.2	-29.4319169411892\\
178.3	-29.4346260100843\\
178.4	-29.4358620969534\\
178.5	-29.4374914523719\\
178.6	-29.4377967943462\\
178.7	-29.4400208381769\\
178.8	-29.4423342143077\\
178.9	-29.443696383922\\
179	-29.4462467110039\\
179.1	-29.4490293012412\\
179.2	-29.4520624054692\\
179.3	-29.4544470601311\\
179.4	-29.4554309601357\\
179.5	-29.4575577059987\\
179.6	-29.4613859435176\\
179.7	-29.4633691441925\\
179.8	-29.4648804271601\\
179.9	-29.4663147585784\\
180	-29.4680755923443\\
180.1	-29.4715803282007\\
180.2	-29.4735531907416\\
180.3	-29.4799647361639\\
180.4	-29.4834695106246\\
180.5	-29.4877817331488\\
180.6	-29.4903578972283\\
180.7	-29.4910597551195\\
180.8	-29.4941251982153\\
180.9	-29.4943254257747\\
181	-29.4954678348159\\
181.1	-29.4981578142029\\
181.2	-29.5013263400247\\
181.3	-29.503360520593\\
181.4	-29.5055562014971\\
181.5	-29.5089844112092\\
181.6	-29.5097176273627\\
181.7	-29.5099188237901\\
181.8	-29.5143185237813\\
181.9	-29.5167623343295\\
182	-29.5181860758713\\
182.1	-29.5191576084127\\
182.2	-29.5204328228343\\
182.3	-29.5222477435908\\
182.4	-29.5242016268354\\
182.5	-29.5256678691825\\
182.6	-29.5286063985952\\
182.7	-29.5316713914424\\
182.8	-29.5319362546155\\
182.9	-29.533483804103\\
183	-29.5338215039769\\
183.1	-29.5372394996011\\
183.2	-29.5377988486927\\
183.3	-29.5406995766205\\
183.4	-29.5446816107379\\
183.5	-29.5458130219634\\
183.6	-29.5475637958166\\
183.7	-29.5497652793962\\
183.8	-29.5502522003158\\
183.9	-29.5510792681777\\
184	-29.5533764699066\\
184.1	-29.5542743703238\\
184.2	-29.5563845501228\\
184.3	-29.5571036220308\\
184.4	-29.5580662625198\\
184.5	-29.5593284884607\\
184.6	-29.5598832689684\\
184.7	-29.5634075225678\\
184.8	-29.5651256065193\\
184.9	-29.5661776256351\\
185	-29.5667370941791\\
185.1	-29.5672230906363\\
185.2	-29.5685124765003\\
185.3	-29.5694950096016\\
185.4	-29.5709730873365\\
185.5	-29.5717301060082\\
185.6	-29.5725738502845\\
185.7	-29.5743972784505\\
185.8	-29.5746260893917\\
185.9	-29.5764801914625\\
186	-29.5779652021622\\
186.1	-29.5783120879997\\
186.2	-29.5802238473989\\
186.3	-29.5816136951414\\
186.4	-29.5823023786136\\
186.5	-29.5836229476434\\
186.6	-29.5844172134986\\
186.7	-29.5865013950311\\
186.8	-29.5869663364621\\
186.9	-29.5881562046049\\
187	-29.5892987089308\\
187.1	-29.5897459861563\\
187.2	-29.5905662644565\\
187.3	-29.5909092837203\\
187.4	-29.5916528915184\\
187.5	-29.5921523245511\\
187.6	-29.5922460842777\\
187.7	-29.5923944355953\\
187.8	-29.5926499838551\\
187.9	-29.5928161368571\\
188	-29.592929973699\\
188.1	-29.5936139441424\\
188.2	-29.594205421777\\
188.3	-29.5946132845046\\
188.4	-29.5948978963506\\
188.5	-29.5954296952089\\
188.6	-29.5967848436161\\
188.7	-29.5983291162045\\
188.8	-29.5989304885859\\
188.9	-29.6005058956845\\
189	-29.6023631393419\\
189.1	-29.6026076397884\\
189.2	-29.6037650954734\\
189.3	-29.6063416420694\\
189.4	-29.610108024166\\
189.5	-29.6124703425537\\
189.6	-29.6178820618407\\
189.7	-29.6224835147734\\
189.8	-29.6248721963806\\
189.9	-29.6304334733881\\
190	-29.6316876448156\\
190.1	-29.6345167027336\\
190.2	-29.636742640254\\
190.3	-29.6399315401979\\
190.4	-29.6435557640164\\
190.5	-29.6468217812349\\
190.6	-29.6530403928626\\
190.7	-29.6554818165733\\
190.8	-29.6590496170353\\
190.9	-29.6646302275608\\
191	-29.6704669112957\\
191.1	-29.6717729526218\\
191.2	-29.6722842493139\\
191.3	-29.676408558531\\
191.4	-29.6776556143748\\
191.5	-29.6797439909527\\
191.6	-29.682445984436\\
191.7	-29.6869332351265\\
191.8	-29.6887145409631\\
191.9	-29.6894086256432\\
192	-29.6912531882189\\
192.1	-29.6950597877642\\
192.2	-29.6964492626733\\
192.3	-29.6974778499825\\
192.4	-29.7001562493382\\
192.5	-29.7033738964885\\
192.6	-29.7046755581305\\
192.7	-29.7077863619373\\
192.8	-29.7107396991077\\
192.9	-29.7134307014275\\
193	-29.7158894444568\\
193.1	-29.7170390653801\\
193.2	-29.7195571352698\\
193.3	-29.7225416663811\\
193.4	-29.7258142138853\\
193.5	-29.7264833785142\\
193.6	-29.7285446580817\\
193.7	-29.7314103989016\\
193.8	-29.7325836246751\\
193.9	-29.7351681175727\\
194	-29.7376894564834\\
194.1	-29.7421913301489\\
194.2	-29.7439239217715\\
194.3	-29.7447461619435\\
194.4	-29.7478864126406\\
194.5	-29.7533531600489\\
194.6	-29.7557795363051\\
194.7	-29.7565577558255\\
194.8	-29.7594921834331\\
194.9	-29.7623135561633\\
195	-29.7649054955875\\
195.1	-29.7677048503005\\
195.2	-29.7694537049662\\
195.3	-29.7700047552866\\
195.4	-29.7717715524035\\
195.5	-29.774623968752\\
195.6	-29.7775288955935\\
195.7	-29.7788284231794\\
195.8	-29.7794703228613\\
195.9	-29.7815571939957\\
196	-29.783642628814\\
196.1	-29.784412912474\\
196.2	-29.7859047378905\\
196.3	-29.7880099920663\\
196.4	-29.7891878628303\\
196.5	-29.7915642301232\\
196.6	-29.7940754290229\\
196.7	-29.7968080939618\\
196.8	-29.8007233016451\\
196.9	-29.8016192826481\\
197	-29.8025265300949\\
197.1	-29.804363629251\\
197.2	-29.8061931783229\\
197.3	-29.8076332790088\\
197.4	-29.8087957493842\\
197.5	-29.8091038414403\\
197.6	-29.8117107944415\\
197.7	-29.8121320169638\\
197.8	-29.8140397397508\\
197.9	-29.8153005785799\\
198	-29.8167462539429\\
198.1	-29.818523519485\\
198.2	-29.8206405314492\\
198.3	-29.8219013198244\\
198.4	-29.8232026818482\\
198.5	-29.8242156951037\\
198.6	-29.8273316322969\\
198.7	-29.829750048061\\
198.8	-29.83110184553\\
198.9	-29.8340178151801\\
199	-29.8367562648975\\
199.1	-29.8382231401944\\
199.2	-29.841856500713\\
199.3	-29.8437366469523\\
199.4	-29.8450943760273\\
199.5	-29.8479905262258\\
199.6	-29.8505111587076\\
199.7	-29.8539487634969\\
199.8	-29.8570471072661\\
199.9	-29.8580133169325\\
200	-29.8580133169325\\
200.1	-29.8580133169325\\
200.2	-29.8593921293206\\
200.3	-29.8603617141334\\
200.4	-29.863469074404\\
200.5	-29.8669025896769\\
200.6	-29.8694263005083\\
200.7	-29.8723591733077\\
200.8	-29.8737253566242\\
200.9	-29.8756234069099\\
201	-29.8792728238071\\
201.1	-29.8807521916352\\
201.2	-29.8835096607966\\
201.3	-29.8864652263771\\
201.4	-29.8878439223378\\
201.5	-29.8902970361236\\
201.6	-29.8934771956497\\
201.7	-29.8945039608645\\
201.8	-29.8958256405618\\
201.9	-29.8970985558532\\
202	-29.8992568481235\\
202.1	-29.9010577443274\\
202.2	-29.9025193469282\\
202.3	-29.9038125630745\\
202.4	-29.9057465038231\\
202.5	-29.9061853661532\\
202.6	-29.9088524978103\\
202.7	-29.9091602520644\\
202.8	-29.9103473909245\\
202.9	-29.9118205246772\\
203	-29.9136915461148\\
203.1	-29.9155845603865\\
203.2	-29.9165125784082\\
203.3	-29.9174372888001\\
203.4	-29.921369421701\\
203.5	-29.9242125555699\\
203.6	-29.9268513285705\\
203.7	-29.9293007894034\\
203.8	-29.9305165571966\\
203.9	-29.9327556841261\\
204	-29.9342861333066\\
204.1	-29.935097216187\\
204.2	-29.9372778875362\\
204.3	-29.9394404341357\\
204.4	-29.9401002902521\\
204.5	-29.9414892287401\\
204.6	-29.944512948406\\
204.7	-29.9474809199173\\
204.8	-29.9493166000812\\
204.9	-29.9499008599577\\
205	-29.9517290012724\\
205.1	-29.9547902649909\\
205.2	-29.9574901055757\\
205.3	-29.960439312527\\
205.4	-29.9636053805529\\
205.5	-29.9644139802567\\
205.6	-29.9669722137771\\
205.7	-29.9725050924903\\
205.8	-29.9758142248486\\
205.9	-29.9766926966297\\
206	-29.9784829198543\\
206.1	-29.9833712053633\\
206.2	-29.9861569291824\\
206.3	-29.9889607709514\\
206.4	-29.9902340764208\\
206.5	-29.9933512447155\\
206.6	-29.9955590147014\\
206.7	-29.9962755971667\\
206.8	-29.9998994303355\\
206.9	-30.0030285634063\\
207	-30.0056914626542\\
207.1	-30.0069399004144\\
207.2	-30.009573658505\\
207.3	-30.0123641246683\\
207.4	-30.0156019436797\\
207.5	-30.0188915754781\\
207.6	-30.0203048044769\\
207.7	-30.0237613405709\\
207.8	-30.026637771065\\
207.9	-30.0277531108461\\
208	-30.0292495520216\\
208.1	-30.033320012075\\
208.2	-30.0353531393761\\
208.3	-30.036092903662\\
208.4	-30.0380059847742\\
208.5	-30.0427389516619\\
208.6	-30.0455866843458\\
208.7	-30.0479105994599\\
208.8	-30.0492664292591\\
208.9	-30.053592063861\\
209	-30.0541554297582\\
209.1	-30.0555547366107\\
209.2	-30.0615972877663\\
209.3	-30.0677201781552\\
209.4	-30.0717674460715\\
209.5	-30.07447002865\\
209.6	-30.0812554430508\\
209.7	-30.0849924893251\\
209.8	-30.0890355806555\\
209.9	-30.0924653611133\\
210	-30.0949758258566\\
210.1	-30.0982187014811\\
210.2	-30.099618458873\\
210.3	-30.1063266837925\\
210.4	-30.1089451730146\\
210.5	-30.114212318293\\
210.6	-30.1203297068499\\
210.7	-30.1230343197704\\
210.8	-30.1273098823293\\
210.9	-30.1301678375411\\
211	-30.1314707443705\\
211.1	-30.1317421565681\\
211.2	-30.133710127104\\
211.3	-30.1355107611543\\
211.4	-30.1361811476806\\
211.5	-30.1380040311791\\
211.6	-30.1393858446514\\
211.7	-30.1399631524512\\
211.8	-30.1402799695394\\
211.9	-30.1407276045421\\
212	-30.1412883615138\\
212.1	-30.1421357437787\\
212.2	-30.1422203320073\\
212.3	-30.1424785600647\\
212.4	-30.1429094139386\\
212.5	-30.143094721143\\
212.6	-30.1432279494336\\
212.7	-30.143873370504\\
212.8	-30.1448951205814\\
212.9	-30.1452982626788\\
213	-30.1462445712463\\
213.1	-30.1468185109672\\
213.2	-30.1483566864597\\
213.3	-30.1499055617865\\
213.4	-30.1504353289091\\
213.5	-30.1530809416584\\
213.6	-30.1540695240923\\
213.7	-30.1556402269171\\
213.8	-30.1564821041365\\
213.9	-30.1580678425334\\
214	-30.1603973794039\\
214.1	-30.1608017445396\\
214.2	-30.1625467961218\\
214.3	-30.1649089781621\\
214.4	-30.1651664607797\\
214.5	-30.1672271704161\\
214.6	-30.1682685371154\\
214.7	-30.1691712157731\\
214.8	-30.1710062655932\\
214.9	-30.1722155048587\\
215	-30.1737311346356\\
215.1	-30.1742931036181\\
215.2	-30.1749263834757\\
215.3	-30.1761765414349\\
215.4	-30.1780738890289\\
215.5	-30.1814829687025\\
215.6	-30.1821217664952\\
215.7	-30.1836112226179\\
215.8	-30.184784281733\\
215.9	-30.1856525548218\\
216	-30.1880323905049\\
216.1	-30.1891118505411\\
216.2	-30.1920808757356\\
216.3	-30.1930463020313\\
216.4	-30.1936350821541\\
216.5	-30.1962714111928\\
216.6	-30.1984707721825\\
216.7	-30.1997536374474\\
216.8	-30.2037224181406\\
216.9	-30.2074477325655\\
217	-30.2081185956571\\
217.1	-30.2116690026754\\
217.2	-30.2120759271596\\
217.3	-30.2139725638081\\
217.4	-30.2143043573813\\
217.5	-30.2181998243222\\
217.6	-30.2219821410613\\
217.7	-30.2237207733872\\
217.8	-30.2263121177506\\
217.9	-30.2284838841077\\
218	-30.230145847314\\
218.1	-30.2312459534083\\
218.2	-30.233052617954\\
218.3	-30.2360617227698\\
218.4	-30.2413141740079\\
218.5	-30.2415466740102\\
218.6	-30.2424472327924\\
218.7	-30.24688600324\\
218.8	-30.2497458113508\\
218.9	-30.2521364793175\\
219	-30.2558634878501\\
219.1	-30.2586521916762\\
219.2	-30.2600502374177\\
219.3	-30.2602801113016\\
219.4	-30.2636927986961\\
219.5	-30.2645656671647\\
219.6	-30.2679882618873\\
219.7	-30.2739416856528\\
219.8	-30.2784735792677\\
219.9	-30.2844155542877\\
220	-30.2871516277356\\
220.1	-30.2913673871026\\
220.2	-30.293498610106\\
220.3	-30.2952783632586\\
220.4	-30.2971643002836\\
220.5	-30.2999718726776\\
220.6	-30.3047558811662\\
220.7	-30.3070893672736\\
220.8	-30.3083077157405\\
220.9	-30.3109999116871\\
221	-30.3149305202419\\
221.1	-30.3188122440564\\
221.2	-30.3215468340422\\
221.3	-30.3234097724929\\
221.4	-30.3262045477873\\
221.5	-30.3286795948221\\
221.6	-30.3290750443034\\
221.7	-30.3311345402276\\
221.8	-30.3326838350254\\
221.9	-30.3359542127527\\
222	-30.3397566658568\\
222.1	-30.3428580815124\\
222.2	-30.3451066273028\\
222.3	-30.3472355007237\\
222.4	-30.3491473712867\\
222.5	-30.350458422422\\
222.6	-30.3517128504657\\
222.7	-30.3560321687693\\
222.8	-30.3570128046162\\
222.9	-30.3575611038711\\
223	-30.3604542985685\\
223.1	-30.3646451667829\\
223.2	-30.3668598275642\\
223.3	-30.3682477899302\\
223.4	-30.3708107546545\\
223.5	-30.3728386598553\\
223.6	-30.375847285667\\
223.7	-30.3791401166899\\
223.8	-30.3812158676664\\
223.9	-30.3880085710273\\
224	-30.3935905569605\\
224.1	-30.39577974466\\
224.2	-30.3984729998761\\
224.3	-30.4062652975762\\
224.4	-30.4069138647931\\
224.5	-30.4094989450991\\
224.6	-30.4114814883904\\
224.7	-30.4154824020442\\
224.8	-30.4200779376057\\
224.9	-30.4217906927676\\
225	-30.4234310253068\\
225.1	-30.4278405286542\\
225.2	-30.4351672411735\\
225.3	-30.438195635617\\
225.4	-30.4410308874066\\
225.5	-30.4435389534645\\
225.6	-30.4473632175772\\
225.7	-30.4499534549747\\
225.8	-30.4528530549838\\
225.9	-30.4563548671143\\
226	-30.4575273280975\\
226.1	-30.4592754917811\\
226.2	-30.4595156199831\\
226.3	-30.4644468529909\\
226.4	-30.4666997761669\\
226.5	-30.4694765054484\\
226.6	-30.4731628033977\\
226.7	-30.4757534520668\\
226.8	-30.4798699557023\\
226.9	-30.4832444884871\\
227	-30.4863016151612\\
227.1	-30.4896252754869\\
227.2	-30.4925271382889\\
227.3	-30.4957973613873\\
227.4	-30.4968028368382\\
227.5	-30.5002707188568\\
227.6	-30.5006939472389\\
227.7	-30.5010939724268\\
227.8	-30.5018639771292\\
227.9	-30.5029603240296\\
228	-30.5041648194822\\
228.1	-30.5058180326692\\
228.2	-30.5065870762426\\
228.3	-30.5068751429523\\
228.4	-30.5078577701997\\
228.5	-30.5082847486343\\
228.6	-30.5090688527874\\
228.7	-30.5098537119094\\
228.8	-30.510091576037\\
228.9	-30.5106099319373\\
229	-30.5108339758045\\
229.1	-30.511246186124\\
229.2	-30.5114412096377\\
229.3	-30.5119450806543\\
229.4	-30.5124475244569\\
229.5	-30.5131839590384\\
229.6	-30.5133785785655\\
229.7	-30.5148003374895\\
229.8	-30.5161396022588\\
229.9	-30.5174952626738\\
230	-30.5176938140284\\
230.1	-30.5180600020893\\
230.2	-30.5189222374265\\
230.3	-30.5198287954474\\
230.4	-30.5215794271275\\
230.5	-30.5220776773067\\
230.6	-30.5224498462908\\
230.7	-30.5243201008457\\
230.8	-30.5254816742192\\
230.9	-30.528632847083\\
231	-30.5311440904233\\
231.1	-30.5319114170042\\
231.2	-30.5325054448646\\
231.3	-30.534331594868\\
231.4	-30.5375899495269\\
231.5	-30.5389440628722\\
231.6	-30.540249851008\\
231.7	-30.5420330946552\\
231.8	-30.5429854438636\\
231.9	-30.5443393331858\\
232	-30.5456682044539\\
232.1	-30.5465286528524\\
232.2	-30.5479728021827\\
232.3	-30.5512847073422\\
232.4	-30.5531011670616\\
232.5	-30.5553406591756\\
232.6	-30.5559273996994\\
232.7	-30.5592553030037\\
232.8	-30.5628950190076\\
232.9	-30.565388643362\\
233	-30.565791247269\\
233.1	-30.5686497711783\\
233.2	-30.5707070662015\\
233.3	-30.5719610746941\\
233.4	-30.5732658464908\\
233.5	-30.575697477497\\
233.6	-30.5766988816549\\
233.7	-30.5773740265864\\
233.8	-30.5787222611837\\
233.9	-30.5807269666735\\
234	-30.5822125885336\\
234.1	-30.5860602429858\\
234.2	-30.5905584995485\\
234.3	-30.5949584663406\\
234.4	-30.5963699212812\\
234.5	-30.5980974446922\\
234.6	-30.5983826120859\\
234.7	-30.6003354759877\\
234.8	-30.6041545930374\\
234.9	-30.6083506929261\\
235	-30.6090158384403\\
235.1	-30.6122447289165\\
235.2	-30.6134496864784\\
235.3	-30.6148106117197\\
235.4	-30.618891814492\\
235.5	-30.621873186195\\
235.6	-30.6256054521877\\
235.7	-30.6292394403274\\
235.8	-30.6304431759844\\
235.9	-30.6314406488612\\
236	-30.6321659492956\\
236.1	-30.6356551623087\\
236.2	-30.6390966612375\\
236.3	-30.6422848413188\\
236.4	-30.64469748571\\
236.5	-30.6493806414776\\
236.6	-30.6514170319989\\
236.7	-30.652490694405\\
236.8	-30.6528462109344\\
236.9	-30.6582826401617\\
237	-30.6618644459558\\
237.1	-30.6644851818022\\
237.2	-30.6683745695851\\
237.3	-30.6715608402657\\
237.4	-30.6772527616877\\
237.5	-30.6794730733962\\
237.6	-30.680301286858\\
237.7	-30.6836483305313\\
237.8	-30.6866941363432\\
237.9	-30.6928839214777\\
238	-30.6940422675018\\
238.1	-30.6959903489493\\
238.2	-30.6973660407833\\
238.3	-30.7025983106777\\
238.4	-30.7052844019499\\
238.5	-30.7093002052629\\
238.6	-30.7113561465156\\
238.7	-30.7134121165823\\
238.8	-30.7155915051677\\
238.9	-30.7194202313925\\
239	-30.7211100906388\\
239.1	-30.7230350451605\\
239.2	-30.7261795781517\\
239.3	-30.7298829771005\\
239.4	-30.7351532421482\\
239.5	-30.7372544518734\\
239.6	-30.7397265131537\\
239.7	-30.7441571905942\\
239.8	-30.7448969793756\\
239.9	-30.7509275618114\\
240	-30.7558644444203\\
240.1	-30.7579606082963\\
240.2	-30.7591871897335\\
240.3	-30.7647800205722\\
240.4	-30.7689274003112\\
240.5	-30.7706505041474\\
240.6	-30.7746557005254\\
240.7	-30.7805328960207\\
240.8	-30.786349678275\\
240.9	-30.7909980008458\\
241	-30.7920972064395\\
241.1	-30.7935892198808\\
241.2	-30.7979850861447\\
241.3	-30.800637284001\\
241.4	-30.8016722728211\\
241.5	-30.8057260973097\\
241.6	-30.809126353717\\
241.7	-30.8136176116082\\
241.8	-30.81680432074\\
241.9	-30.821199293438\\
242	-30.8224220180884\\
242.1	-30.8300573117561\\
242.2	-30.8355112651481\\
242.3	-30.840968025137\\
242.4	-30.8449337356443\\
242.5	-30.8492451811917\\
242.6	-30.8554916934177\\
242.7	-30.8586536664001\\
242.8	-30.8610442036295\\
242.9	-30.8619677319766\\
243	-30.8688743683045\\
243.1	-30.8711194624376\\
243.2	-30.8777868094346\\
243.3	-30.8837480343064\\
243.4	-30.8848313419006\\
243.5	-30.890124471396\\
243.6	-30.8926492509846\\
243.7	-30.8955201804399\\
243.8	-30.898162181942\\
243.9	-30.904144523953\\
244	-30.9056845852759\\
244.1	-30.9109025762454\\
244.2	-30.9121996295404\\
244.3	-30.9170717084623\\
244.4	-30.9212726844254\\
244.5	-30.9257498471551\\
244.6	-30.9307246260703\\
244.7	-30.934648891291\\
244.8	-30.9414801011754\\
244.9	-30.9454783837188\\
245	-30.9473470962641\\
245.1	-30.9495629901408\\
245.2	-30.9524356958355\\
245.3	-30.9548285874458\\
245.4	-30.9600649800626\\
245.5	-30.9640027355514\\
245.6	-30.9689312592455\\
245.7	-30.9737034951824\\
245.8	-30.9780242600647\\
245.9	-30.9801707857495\\
246	-30.9884545115179\\
246.1	-30.9900084267028\\
246.2	-30.9915499628215\\
246.3	-30.9927317056975\\
246.4	-30.9953902127127\\
246.5	-30.9992681938889\\
246.6	-31.0016447373621\\
246.7	-31.0045680076847\\
246.8	-31.0138217992951\\
246.9	-31.0170856528825\\
247	-31.0183029106766\\
247.1	-31.0201457766672\\
247.2	-31.0246444883694\\
247.3	-31.0266364405918\\
247.4	-31.0284614678441\\
247.5	-31.0303358683109\\
247.6	-31.033095834406\\
247.7	-31.0366855755321\\
247.8	-31.0404516630966\\
247.9	-31.0436356422459\\
248	-31.0458631420596\\
248.1	-31.0501604951363\\
248.2	-31.0529720072219\\
248.3	-31.0597959002161\\
248.4	-31.0603302712156\\
248.5	-31.0666044742698\\
248.6	-31.0722042171527\\
248.7	-31.0749194566719\\
248.8	-31.0823212056239\\
248.9	-31.0826094619954\\
249	-31.0864361026387\\
249.1	-31.0906666029959\\
249.2	-31.0936146874369\\
249.3	-31.0995268533642\\
249.4	-31.103983306775\\
249.5	-31.105473692252\\
249.6	-31.1120457298971\\
249.7	-31.1185773630012\\
249.8	-31.120516827859\\
249.9	-31.1240245769521\\
250	-31.1261217757975\\
250.1	-31.1323703697233\\
250.2	-31.1378034538582\\
250.3	-31.1393905219986\\
250.4	-31.1438814794707\\
250.5	-31.1470227675484\\
250.6	-31.1527166968969\\
250.7	-31.1553498279167\\
250.8	-31.160712193079\\
250.9	-31.1634434861238\\
251	-31.1695659931004\\
251.1	-31.1718174863878\\
251.2	-31.1751815875801\\
251.3	-31.1776049853227\\
251.4	-31.1792340415047\\
251.5	-31.184638674258\\
251.6	-31.1881570714524\\
251.7	-31.1908773060752\\
251.8	-31.1944803384488\\
251.9	-31.1977545913207\\
252	-31.2001875751633\\
252.1	-31.2033626989215\\
252.2	-31.2110541491878\\
252.3	-31.2187132176105\\
252.4	-31.2246270043115\\
252.5	-31.2276599559252\\
252.6	-31.2373463501411\\
252.7	-31.2395532621068\\
252.8	-31.2433090262215\\
252.9	-31.2464582499549\\
253	-31.2479060145258\\
253.1	-31.2529468908714\\
253.2	-31.2564440266813\\
253.3	-31.2628058314136\\
253.4	-31.2697879346632\\
253.5	-31.2726382215529\\
253.6	-31.2793174760192\\
253.7	-31.28381879286\\
253.8	-31.2853500194597\\
253.9	-31.2882315178026\\
254	-31.2900376191596\\
254.1	-31.2929684237253\\
254.2	-31.2980121965699\\
254.3	-31.3044525992979\\
254.4	-31.3089715876364\\
254.5	-31.3092238710534\\
254.6	-31.3110324775591\\
254.7	-31.3126128851993\\
254.8	-31.3151449674582\\
254.9	-31.3207259605624\\
255	-31.326651849772\\
255.1	-31.333468837007\\
255.2	-31.3342916870654\\
255.3	-31.343650135634\\
255.4	-31.3661141347116\\
255.5	-31.3672033823848\\
255.6	-31.3712694142174\\
255.7	-31.3811085879559\\
255.8	-31.3891876420284\\
255.9	-31.3963526404556\\
256	-31.3991611519528\\
256.1	-31.4020354599828\\
256.2	-31.4054835129268\\
256.3	-31.4123026141607\\
256.4	-31.4261407509509\\
256.5	-31.4325928766913\\
256.6	-31.4434899793678\\
256.7	-31.4509832642624\\
256.8	-31.4608474278286\\
256.9	-31.4724857266425\\
257	-31.4768906779106\\
257.1	-31.4816425751136\\
257.2	-31.4911191726305\\
257.3	-31.5017503854112\\
257.4	-31.5060216217456\\
257.5	-31.5141931678421\\
257.6	-31.5239016045218\\
257.7	-31.5280224304922\\
257.8	-31.5397462334952\\
257.9	-31.5526860719012\\
258	-31.5561852688644\\
258.1	-31.5695695022784\\
258.2	-31.5776751206495\\
258.3	-31.5867027860414\\
258.4	-31.5888103123584\\
258.5	-31.5982180895859\\
258.6	-31.6061841967769\\
258.7	-31.6231812130835\\
258.8	-31.6259340056044\\
258.9	-31.6509139371031\\
259	-31.6581358979105\\
259.1	-31.6689036739355\\
259.2	-31.6781062591437\\
259.3	-31.6893602752677\\
259.4	-31.710342916895\\
259.5	-31.7323723972389\\
259.6	-31.7438286584697\\
259.7	-31.7563895391694\\
259.8	-31.7706341813346\\
259.9	-31.8497861307774\\
260	-31.9786114970079\\
260.1	-32.1788391240055\\
260.2	-32.2469015079224\\
260.3	-32.2518027820412\\
260.4	-32.2760377757189\\
260.5	-32.2998253877296\\
260.6	-32.3406341053605\\
260.7	-32.3463809242455\\
260.8	-32.354622733419\\
260.9	-32.3627751200781\\
261	-32.3702900652616\\
261.1	-32.3745587977729\\
261.2	-32.3804046399624\\
261.3	-32.3895410632255\\
261.4	-32.3931463303492\\
261.5	-32.3954640868619\\
261.6	-32.4017564806802\\
261.7	-32.4073517114312\\
261.8	-32.408323482695\\
261.9	-32.4129284833907\\
262	-32.415622444827\\
262.1	-32.4182688892743\\
262.2	-32.4215924582433\\
262.3	-32.4248735485156\\
262.4	-32.4278911979371\\
262.5	-32.4348554007908\\
262.6	-32.4402087245215\\
262.7	-32.4422848136604\\
262.8	-32.4473605269322\\
262.9	-32.4486796883694\\
263	-32.4513352011312\\
263.1	-32.4535582190707\\
263.2	-32.4554398283526\\
263.3	-32.4570357256199\\
263.4	-32.4587472924171\\
263.5	-32.460298949148\\
263.6	-32.4628206107084\\
263.7	-32.4655726437868\\
263.8	-32.4671466777635\\
263.9	-32.4706178208202\\
264	-32.4717489682311\\
264.1	-32.477335483363\\
264.2	-32.4782540961377\\
264.3	-32.4818658674754\\
264.4	-32.4841227231783\\
264.5	-32.4862459617803\\
264.6	-32.4915025919063\\
264.7	-32.4932525373031\\
264.8	-32.4962635237794\\
264.9	-32.4980017444934\\
265	-32.4988321275797\\
265.1	-32.5001713343023\\
265.2	-32.503298649082\\
265.3	-32.5053867118715\\
265.4	-32.5087271050816\\
265.5	-32.5100745531792\\
265.6	-32.5113516370974\\
265.7	-32.5142356639652\\
265.8	-32.5173876206678\\
265.9	-32.5213118026168\\
266	-32.524975441946\\
266.1	-32.5263665269528\\
266.2	-32.5303573622516\\
266.3	-32.5317019082074\\
266.4	-32.5334911468817\\
266.5	-32.5356769135855\\
266.6	-32.5381229389127\\
266.7	-32.540301320682\\
266.8	-32.5432985985362\\
266.9	-32.5436564108385\\
267	-32.5455521255293\\
267.1	-32.5468077129705\\
267.2	-32.5504537132862\\
267.3	-32.550901580282\\
267.4	-32.552128065596\\
267.5	-32.556055614206\\
267.6	-32.5594746590556\\
267.7	-32.5625640909951\\
267.8	-32.563658662318\\
267.9	-32.5665089196371\\
268	-32.5672622530666\\
268.1	-32.5690104465202\\
268.2	-32.5714703852339\\
268.3	-32.5730646340518\\
268.4	-32.5767564656692\\
268.5	-32.5790041383443\\
268.6	-32.582381236812\\
268.7	-32.5861742491676\\
268.8	-32.5882356248175\\
268.9	-32.5885988137782\\
269	-32.5917139019672\\
269.1	-32.5929273783023\\
269.2	-32.5936654093095\\
269.3	-32.5953714471396\\
269.4	-32.5972015434129\\
269.5	-32.5980626016421\\
269.6	-32.5997213280283\\
269.7	-32.6032438785101\\
269.8	-32.6072020194655\\
269.9	-32.6090530097991\\
270	-32.6121229681093\\
270.1	-32.6150461293906\\
270.2	-32.6171063888007\\
270.3	-32.618614968936\\
270.4	-32.6202564095152\\
270.5	-32.6234180764366\\
270.6	-32.6275357521816\\
270.7	-32.6303297661944\\
270.8	-32.6334291200224\\
270.9	-32.634506901442\\
271	-32.6359432109928\\
271.1	-32.6383413463393\\
271.2	-32.6404781877084\\
271.3	-32.6434953166089\\
271.4	-32.6444179572427\\
271.5	-32.6475433321393\\
271.6	-32.6489421244995\\
271.7	-32.6500209717071\\
271.8	-32.6526899502834\\
271.9	-32.6556250074823\\
272	-32.6582407243414\\
272.1	-32.6614807867263\\
272.2	-32.663326317045\\
272.3	-32.6680236909274\\
272.4	-32.6691704171235\\
272.5	-32.6713490760777\\
272.6	-32.673801821141\\
272.7	-32.6747132568525\\
272.8	-32.6756334585376\\
272.9	-32.6788240748894\\
273	-32.6797641202933\\
273.1	-32.6826526152746\\
273.2	-32.6841476506399\\
273.3	-32.6864007413736\\
273.4	-32.6888288157017\\
273.5	-32.690959349791\\
273.6	-32.6938069112802\\
273.7	-32.6957098981651\\
273.8	-32.6968104508074\\
273.9	-32.6989650359121\\
274	-32.7034820387815\\
274.1	-32.7055847429126\\
274.2	-32.7080514749007\\
274.3	-32.7112114938891\\
274.4	-32.7147512346751\\
274.5	-32.7164484008447\\
274.6	-32.717831222003\\
274.7	-32.7199072603927\\
274.8	-32.7216900992675\\
274.9	-32.726181555089\\
275	-32.7275137100341\\
275.1	-32.7293865653374\\
275.2	-32.7354591835895\\
275.3	-32.73587788073\\
275.4	-32.7364912860884\\
275.5	-32.7387888060487\\
275.6	-32.7402895116035\\
275.7	-32.742438411869\\
275.8	-32.7435954069402\\
275.9	-32.7446202232421\\
276	-32.7511873384113\\
276.1	-32.7534290006785\\
276.2	-32.7562054384208\\
276.3	-32.7587926070918\\
276.4	-32.7617565934018\\
276.5	-32.7631507024277\\
276.6	-32.7653900701704\\
276.7	-32.7668552255398\\
276.8	-32.7670665855315\\
276.9	-32.7682919663433\\
277	-32.7692914406869\\
277.1	-32.7708409060712\\
277.2	-32.7730611076756\\
277.3	-32.775558568296\\
277.4	-32.7782267483194\\
277.5	-32.7795999165036\\
277.6	-32.7819629818662\\
277.7	-32.7860316217247\\
277.8	-32.7875449853347\\
277.9	-32.790770416023\\
278	-32.7922325060733\\
278.1	-32.7939615066185\\
278.2	-32.7981596131691\\
278.3	-32.79880682457\\
278.4	-32.8004883418557\\
278.5	-32.8033717689344\\
278.6	-32.8079522171013\\
278.7	-32.8124350548592\\
278.8	-32.8142208792555\\
278.9	-32.8158511081874\\
279	-32.8177701486764\\
279.1	-32.8204184485442\\
279.2	-32.822579526684\\
279.3	-32.8239530424085\\
279.4	-32.8283601073316\\
279.5	-32.829668715996\\
279.6	-32.8309041251261\\
279.7	-32.8340516306593\\
279.8	-32.8376450410923\\
279.9	-32.8410465719676\\
280	-32.8415037638046\\
280.1	-32.8430424330209\\
280.2	-32.8440285336518\\
280.3	-32.8453694056779\\
280.4	-32.8492314880147\\
280.5	-32.8519558570445\\
280.6	-32.8543009442627\\
280.7	-32.8553889982127\\
280.8	-32.8565748904405\\
280.9	-32.8588960503983\\
281	-32.8618718716207\\
281.1	-32.8648691745773\\
281.2	-32.8685348434105\\
281.3	-32.8708498283974\\
281.4	-32.8739519905966\\
281.5	-32.8755538298953\\
281.6	-32.8832806978858\\
281.7	-32.8837517348324\\
281.8	-32.8844680321956\\
281.9	-32.8855260239674\\
282	-32.8869226944403\\
282.1	-32.8888020273963\\
282.2	-32.8910297651871\\
282.3	-32.8916050141305\\
282.4	-32.8934174703708\\
282.5	-32.895461127189\\
282.6	-32.8958931241574\\
282.7	-32.8975230603636\\
282.8	-32.8988882104809\\
282.9	-32.8998764955607\\
283	-32.9042979115622\\
283.1	-32.9053242467917\\
283.2	-32.9057212244046\\
283.3	-32.9063746970728\\
283.4	-32.9076552769977\\
283.5	-32.9088882170995\\
283.6	-32.9117745024315\\
283.7	-32.9131001076134\\
283.8	-32.9160486222719\\
283.9	-32.9174015583237\\
284	-32.9189480804785\\
284.1	-32.9241984220189\\
284.2	-32.9254194210155\\
284.3	-32.9267858070047\\
284.4	-32.92922618046\\
284.5	-32.9304410801831\\
284.6	-32.9312930808037\\
284.7	-32.9330487165214\\
284.8	-32.9377630882471\\
284.9	-32.9403230973428\\
285	-32.9430629098155\\
285.1	-32.9451780352794\\
285.2	-32.946668527028\\
285.3	-32.948966516868\\
285.4	-32.9514943210786\\
285.5	-32.9537143596467\\
285.6	-32.9565230025839\\
285.7	-32.9576412772866\\
285.8	-32.9617499141435\\
285.9	-32.9625741341284\\
286	-32.9626214451507\\
286.1	-32.9631253876791\\
286.2	-32.9652707448827\\
286.3	-32.9665147077287\\
286.4	-32.9693730938549\\
286.5	-32.9703051806613\\
286.6	-32.9712131412883\\
286.7	-32.9745160047235\\
286.8	-32.9783077838104\\
286.9	-32.979456760363\\
287	-32.9811834052707\\
287.1	-32.9823224744187\\
287.2	-32.9833084188985\\
287.3	-32.9848801030295\\
287.4	-32.9876428584806\\
287.5	-32.989205136382\\
287.6	-32.9918166974323\\
287.7	-32.9924802016348\\
287.8	-32.9937302818731\\
287.9	-32.9967822336775\\
288	-32.9974749165529\\
288.1	-32.9989205108373\\
288.2	-32.9994193362256\\
288.3	-33.0002468701139\\
288.4	-33.0035957046127\\
288.5	-33.0054598557635\\
288.6	-33.0069079623828\\
288.7	-33.0090501708748\\
288.8	-33.0125634932851\\
288.9	-33.0143175420618\\
289	-33.0153108828255\\
289.1	-33.0184568986964\\
289.2	-33.019504729717\\
289.3	-33.0231861092648\\
289.4	-33.024459807538\\
289.5	-33.0258930876855\\
289.6	-33.0273796478319\\
289.7	-33.029630600584\\
289.8	-33.0315673098795\\
289.9	-33.0338556495431\\
290	-33.0368772188998\\
290.1	-33.0384263091064\\
290.2	-33.0398265740128\\
290.3	-33.0418761774188\\
290.4	-33.0448600799379\\
290.5	-33.0475628583033\\
290.6	-33.0486242626124\\
290.7	-33.0501990197641\\
290.8	-33.0517598187854\\
290.9	-33.0550928944436\\
291	-33.0574114157439\\
291.1	-33.0600277644876\\
291.2	-33.0609035370435\\
291.3	-33.0628700117401\\
291.4	-33.0635762626304\\
291.5	-33.066642626397\\
291.6	-33.0668415996297\\
291.7	-33.070609201742\\
291.8	-33.0738854654091\\
291.9	-33.0747869478363\\
292	-33.0789339596094\\
292.1	-33.0804373864807\\
292.2	-33.0824585392642\\
292.3	-33.0835544627999\\
292.4	-33.0867770835091\\
292.5	-33.0882032622553\\
292.6	-33.0898621023754\\
292.7	-33.0905233689921\\
292.8	-33.0909779648095\\
292.9	-33.0927222833254\\
293	-33.0945621223989\\
293.1	-33.0988513990783\\
293.2	-33.1007174168682\\
293.3	-33.1019997895935\\
293.4	-33.1030083904343\\
293.5	-33.1050419498412\\
293.6	-33.1074709311878\\
293.7	-33.1094389235016\\
293.8	-33.1105609445621\\
293.9	-33.1151639110311\\
294	-33.115446011757\\
294.1	-33.1188259455444\\
294.2	-33.120614806291\\
294.3	-33.1223795937862\\
294.4	-33.1243043988608\\
294.5	-33.1281032499\\
294.6	-33.1308023330891\\
294.7	-33.1330416273281\\
294.8	-33.1333267407492\\
294.9	-33.1359461727175\\
295	-33.1369197482336\\
295.1	-33.1374156277219\\
295.2	-33.1379270061638\\
295.3	-33.1414925137003\\
295.4	-33.1418569813787\\
295.5	-33.1434334211143\\
295.6	-33.1453450897209\\
295.7	-33.1483897162755\\
295.8	-33.1526257457865\\
295.9	-33.1534574582045\\
296	-33.1542587371313\\
296.1	-33.1547949778836\\
296.2	-33.1553810296738\\
296.3	-33.1567127841656\\
296.4	-33.158843577633\\
296.5	-33.1610340907238\\
296.6	-33.1625054379634\\
296.7	-33.1655304492657\\
296.8	-33.1659917200812\\
296.9	-33.1681766926352\\
297	-33.1699130706134\\
297.1	-33.1704854890001\\
297.2	-33.1730649556078\\
297.3	-33.1748548816612\\
297.4	-33.1784330774901\\
297.5	-33.1793858463085\\
297.6	-33.1813392100103\\
297.7	-33.1816211895252\\
297.8	-33.1831480770667\\
297.9	-33.1843634274848\\
298	-33.1877697827967\\
298.1	-33.1898101183886\\
298.2	-33.1918380977198\\
298.3	-33.1932629926746\\
298.4	-33.1977208968467\\
298.5	-33.1986083521073\\
298.6	-33.2011041686478\\
298.7	-33.2027439951062\\
298.8	-33.2037746064974\\
298.9	-33.2064275026222\\
299	-33.2087937535232\\
299.1	-33.2095023926522\\
299.2	-33.2111701130086\\
299.3	-33.2127814657434\\
299.4	-33.2144734847995\\
299.5	-33.2156821190027\\
299.6	-33.2165324013794\\
299.7	-33.2173332895244\\
299.8	-33.2217459498709\\
299.9	-33.2245627976606\\
300	-33.2245627976606\\
300.1	-33.2245627976606\\
300.2	-33.2259432465111\\
300.3	-33.2278892743465\\
300.4	-33.2316915430187\\
300.5	-33.2324472332771\\
300.6	-33.2333060543271\\
300.7	-33.2345261555039\\
300.8	-33.2362297486166\\
300.9	-33.2376610098668\\
301	-33.2391468858401\\
301.1	-33.2399113755075\\
301.2	-33.2426418074326\\
301.3	-33.2455354862244\\
301.4	-33.2467254491694\\
301.5	-33.2484271655586\\
301.6	-33.2506971359907\\
301.7	-33.2516271927244\\
301.8	-33.2564349073357\\
301.9	-33.2580834079159\\
302	-33.26051238566\\
302.1	-33.262180441155\\
302.2	-33.2646916291392\\
302.3	-33.2663473008858\\
302.4	-33.2678492750257\\
302.5	-33.2681193198434\\
302.6	-33.2705550629144\\
302.7	-33.2714603383086\\
302.8	-33.2737445171207\\
302.9	-33.27510927961\\
303	-33.2774962327689\\
303.1	-33.278095803757\\
303.2	-33.2805115172641\\
303.3	-33.2822542591789\\
303.4	-33.2827598641776\\
303.5	-33.2850194112983\\
303.6	-33.2865212325149\\
303.7	-33.2895298915068\\
303.8	-33.2925967453491\\
303.9	-33.294137176308\\
304	-33.2946988939197\\
304.1	-33.29519748797\\
304.2	-33.2960776076452\\
304.3	-33.296932513394\\
304.4	-33.3005346051884\\
304.5	-33.3029940933629\\
304.6	-33.3047669960026\\
304.7	-33.3069424765522\\
304.8	-33.3073394846061\\
304.9	-33.3108977556735\\
305	-33.3114709790553\\
305.1	-33.3120161072017\\
305.2	-33.3130068525111\\
305.3	-33.3152364859799\\
305.4	-33.3155341043415\\
305.5	-33.3176545611016\\
305.6	-33.3201244828094\\
305.7	-33.3233919788546\\
305.8	-33.3252255832397\\
305.9	-33.3275049852737\\
306	-33.3289071365724\\
306.1	-33.3321728685468\\
306.2	-33.3324793576432\\
306.3	-33.3378046745687\\
306.4	-33.3393906249665\\
306.5	-33.3414051997048\\
306.6	-33.3438611415663\\
306.7	-33.3453629832266\\
306.8	-33.346210555503\\
306.9	-33.3473992115293\\
307	-33.3493234265713\\
307.1	-33.3517871523934\\
307.2	-33.3535196902801\\
307.3	-33.3550419652593\\
307.4	-33.3555226919249\\
307.5	-33.356171158381\\
307.6	-33.3582498110657\\
307.7	-33.3599016480712\\
307.8	-33.3619707942527\\
307.9	-33.3631577408751\\
308	-33.3664238957837\\
308.1	-33.3679171529393\\
308.2	-33.3728711361712\\
308.3	-33.3739261257991\\
308.4	-33.3762769545691\\
308.5	-33.3790426519103\\
308.6	-33.3792616785044\\
308.7	-33.3826398346145\\
308.8	-33.3833535295041\\
308.9	-33.3851243275848\\
309	-33.3861526219233\\
309.1	-33.3889018278933\\
309.2	-33.3914132992879\\
309.3	-33.3962445090506\\
309.4	-33.3979290168188\\
309.5	-33.399957934234\\
309.6	-33.4008986202557\\
309.7	-33.4031907437136\\
309.8	-33.4063830779269\\
309.9	-33.4089845114665\\
310	-33.4108530508586\\
310.1	-33.4125420804227\\
310.2	-33.4158748009214\\
310.3	-33.4195705780805\\
310.4	-33.4221481267167\\
310.5	-33.4248550853516\\
310.6	-33.4263975932342\\
310.7	-33.4281790072987\\
310.8	-33.4295483525664\\
310.9	-33.4324744543284\\
311	-33.4336895220133\\
311.1	-33.4380270745855\\
311.2	-33.4393093174033\\
311.3	-33.4415752606523\\
311.4	-33.4462577628931\\
311.5	-33.4485875815812\\
311.6	-33.4501808892941\\
311.7	-33.4525148141151\\
311.8	-33.4555858854786\\
311.9	-33.4565105789992\\
312	-33.4571030365624\\
312.1	-33.4588004573118\\
312.2	-33.4594832927819\\
312.3	-33.462614945263\\
312.4	-33.4642242100278\\
312.5	-33.4649735412259\\
312.6	-33.467857444608\\
312.7	-33.4694411363005\\
312.8	-33.4721125298184\\
312.9	-33.4743087311345\\
313	-33.4753992019735\\
313.1	-33.4766213574785\\
313.2	-33.478147588707\\
313.3	-33.4796360900285\\
313.4	-33.4836489879208\\
313.5	-33.4864486455714\\
313.6	-33.4874166474976\\
313.7	-33.488443199391\\
313.8	-33.4930546493748\\
313.9	-33.4943489867385\\
314	-33.4965300975979\\
314.1	-33.497064740348\\
314.2	-33.4971269728039\\
314.3	-33.4980271733993\\
314.4	-33.5010005145254\\
314.5	-33.5021898667635\\
314.6	-33.5045192578923\\
314.7	-33.5077707530737\\
314.8	-33.5111189287612\\
314.9	-33.5132335091019\\
315	-33.5148834832593\\
315.1	-33.5175963168557\\
315.2	-33.5203227155112\\
315.3	-33.5224892553218\\
315.4	-33.5269224334605\\
315.5	-33.5285832218211\\
315.6	-33.5294930687396\\
315.7	-33.5311594170389\\
315.8	-33.5337013697223\\
315.9	-33.5352828771527\\
316	-33.5366582659222\\
316.1	-33.5396816692769\\
316.2	-33.5412361275379\\
316.3	-33.543002697473\\
316.4	-33.5453034664171\\
316.5	-33.5470308987357\\
316.6	-33.5499782021458\\
316.7	-33.551471890233\\
316.8	-33.553099769039\\
316.9	-33.5538013880968\\
317	-33.5542569717886\\
317.1	-33.5552287390088\\
317.2	-33.560340863236\\
317.3	-33.5616310316287\\
317.4	-33.5631786047295\\
317.5	-33.5649854019835\\
317.6	-33.5654490194676\\
317.7	-33.5680814692368\\
317.8	-33.5700255391158\\
317.9	-33.5706613331646\\
318	-33.5732342851486\\
318.1	-33.5759628767303\\
318.2	-33.5773060017685\\
318.3	-33.5784352918962\\
318.4	-33.5792234590068\\
318.5	-33.5797772817977\\
318.6	-33.5875053744357\\
318.7	-33.5894262700043\\
318.8	-33.5928497682513\\
318.9	-33.5951472794696\\
319	-33.5991885390758\\
319.1	-33.6026049973167\\
319.2	-33.6049454693998\\
319.3	-33.6072193440769\\
319.4	-33.608469091747\\
319.5	-33.6099290183823\\
319.6	-33.6124192121636\\
319.7	-33.6168850000533\\
319.8	-33.6217644172839\\
319.9	-33.6234348309896\\
320	-33.6244228049473\\
320.1	-33.6261928930685\\
320.2	-33.626696293571\\
320.3	-33.631528107183\\
320.4	-33.6360349829734\\
320.5	-33.6418245558198\\
320.6	-33.6432607195393\\
320.7	-33.6448107099258\\
320.8	-33.6487420944389\\
320.9	-33.6503210801177\\
321	-33.6524187570863\\
321.1	-33.655843139288\\
321.2	-33.6584900911626\\
321.3	-33.6600951960276\\
321.4	-33.6620200707961\\
321.5	-33.6673360940415\\
321.6	-33.6708712766534\\
321.7	-33.6738440892574\\
321.8	-33.6759787974737\\
321.9	-33.6767099503282\\
322	-33.6801471093391\\
322.1	-33.6822840891802\\
322.2	-33.6840025249218\\
322.3	-33.6869617157169\\
322.4	-33.688785334459\\
322.5	-33.6918668077108\\
322.6	-33.695049563113\\
322.7	-33.6966076819981\\
322.8	-33.6991102449075\\
322.9	-33.7018411296536\\
323	-33.7051379071064\\
323.1	-33.7069424290853\\
323.2	-33.707988025502\\
323.3	-33.709412127392\\
323.4	-33.7096697110882\\
323.5	-33.711159786953\\
323.6	-33.7135314399219\\
323.7	-33.7152547905363\\
323.8	-33.7192891236497\\
323.9	-33.7224182828156\\
324	-33.7258832586198\\
324.1	-33.7290501759864\\
324.2	-33.7331470397743\\
324.3	-33.7343821902961\\
324.4	-33.7355751270473\\
324.5	-33.7387681760441\\
324.6	-33.7405007122202\\
324.7	-33.7432994162846\\
324.8	-33.7440427427948\\
324.9	-33.744553139689\\
325	-33.7493054778478\\
325.1	-33.7520918796243\\
325.2	-33.7538430940018\\
325.3	-33.7572141376613\\
325.4	-33.7593222182586\\
325.5	-33.7615215381632\\
325.6	-33.7633280491293\\
325.7	-33.7654709583807\\
325.8	-33.7705138396781\\
325.9	-33.774523805995\\
326	-33.7778120850177\\
326.1	-33.7805635407879\\
326.2	-33.7873072732853\\
326.3	-33.7900041784606\\
326.4	-33.7912752697928\\
326.5	-33.7935790821794\\
326.6	-33.7973936738882\\
326.7	-33.7998423938454\\
326.8	-33.8035718310953\\
326.9	-33.8065846082315\\
327	-33.8082627085755\\
327.1	-33.812444997512\\
327.2	-33.8137167560327\\
327.3	-33.8177866025396\\
327.4	-33.8189337050095\\
327.5	-33.8200340579036\\
327.6	-33.8222974071861\\
327.7	-33.8243983106108\\
327.8	-33.8257734325207\\
327.9	-33.8332067066868\\
328	-33.8349762360356\\
328.1	-33.8382105046596\\
328.2	-33.8408532921803\\
328.3	-33.8450221668857\\
328.4	-33.8479470256408\\
328.5	-33.8492398316096\\
328.6	-33.8513201375685\\
328.7	-33.856049346852\\
328.8	-33.8570667127964\\
328.9	-33.8602775509677\\
329	-33.8629518092854\\
329.1	-33.8658186273077\\
329.2	-33.8672168092933\\
329.3	-33.8686521006648\\
329.4	-33.8720766929486\\
329.5	-33.8749119304918\\
329.6	-33.879859711723\\
329.7	-33.8833589380269\\
329.8	-33.8855710168464\\
329.9	-33.8870811191689\\
330	-33.889218379666\\
330.1	-33.8929200878497\\
330.2	-33.8968629553391\\
330.3	-33.8995763987296\\
330.4	-33.9040174446444\\
330.5	-33.9078966016739\\
330.6	-33.9102919773081\\
330.7	-33.911352407377\\
330.8	-33.913908558015\\
330.9	-33.9157438715351\\
331	-33.9166080350804\\
331.1	-33.9182682618822\\
331.2	-33.9221257984365\\
331.3	-33.9225313517067\\
331.4	-33.9249872738885\\
331.5	-33.9296757630831\\
331.6	-33.9347541844673\\
331.7	-33.9382687375263\\
331.8	-33.9427285245366\\
331.9	-33.9449853499057\\
332	-33.9476195509094\\
332.1	-33.9497690213486\\
332.2	-33.9506967588185\\
332.3	-33.9561559077947\\
332.4	-33.9574931299871\\
332.5	-33.961460550522\\
332.6	-33.9655688284216\\
332.7	-33.9700735776622\\
332.8	-33.9716324541834\\
332.9	-33.9721167636554\\
333	-33.9773604958166\\
333.1	-33.9787942066799\\
333.2	-33.9809174194226\\
333.3	-33.9814342114637\\
333.4	-33.9841299260794\\
333.5	-33.9869264699294\\
333.6	-33.9898516310832\\
333.7	-33.9939169924674\\
333.8	-33.9958912978129\\
333.9	-33.9973893630755\\
334	-34.0046680666047\\
334.1	-34.0063970364948\\
334.2	-34.0107572580646\\
334.3	-34.0146164006975\\
334.4	-34.0198167302888\\
334.5	-34.0242450914419\\
334.6	-34.0258282960632\\
334.7	-34.027529228991\\
334.8	-34.0308385671237\\
334.9	-34.0333788381901\\
335	-34.0378165714942\\
335.1	-34.0396157299131\\
335.2	-34.0406580218272\\
335.3	-34.0429157961075\\
335.4	-34.0470174864376\\
335.5	-34.0492854795922\\
335.6	-34.0553190931812\\
335.7	-34.0581287062974\\
335.8	-34.0620062959799\\
335.9	-34.0647193541779\\
336	-34.065846742694\\
336.1	-34.0730969335757\\
336.2	-34.0749512324483\\
336.3	-34.0782623838447\\
336.4	-34.0802163829683\\
336.5	-34.0831709497538\\
336.6	-34.0863866876122\\
336.7	-34.0881039304245\\
336.8	-34.0898331139714\\
336.9	-34.0917155950655\\
337	-34.0938819637839\\
337.1	-34.0967344867632\\
337.2	-34.0989363469571\\
337.3	-34.1009408221139\\
337.4	-34.1066173598994\\
337.5	-34.1093603425913\\
337.6	-34.1160749610432\\
337.7	-34.1232890330698\\
337.8	-34.1274146422701\\
337.9	-34.131944830783\\
338	-34.1361227215544\\
338.1	-34.1392852213664\\
338.2	-34.142741974548\\
338.3	-34.1492577453865\\
338.4	-34.1506374633246\\
338.5	-34.1612286045011\\
338.6	-34.1672024789148\\
338.7	-34.1702639389757\\
338.8	-34.1742442607581\\
338.9	-34.1837158179162\\
339	-34.1921244273986\\
339.1	-34.1979279578145\\
339.2	-34.2079350004047\\
339.3	-34.2186017326058\\
339.4	-34.2289757618695\\
339.5	-34.2378856588552\\
339.6	-34.2863604856994\\
339.7	-34.3205207310255\\
339.8	-34.353670630687\\
339.9	-34.361163360298\\
340	-34.4534437564251\\
340.1	-34.7015436423443\\
340.2	-35.012823753146\\
340.3	-35.1050757857327\\
340.4	-35.1286839116401\\
340.5	-35.1489502352567\\
340.6	-35.1678029063275\\
340.7	-35.1973852703666\\
340.8	-35.2450180143346\\
340.9	-35.258889152606\\
341	-35.2742700175438\\
341.1	-35.2901355944785\\
341.2	-35.3010251265243\\
341.3	-35.3281196807764\\
341.4	-35.3324011851565\\
341.5	-35.3522800904816\\
341.6	-35.3635440919806\\
341.7	-35.3767096962925\\
341.8	-35.3800981327785\\
341.9	-35.3984178571345\\
342	-35.4143416150468\\
342.1	-35.4347247047464\\
342.2	-35.4404762167281\\
342.3	-35.4599064108573\\
342.4	-35.4798962725615\\
342.5	-35.4867190969255\\
342.6	-35.5010701268372\\
342.7	-35.5195732205989\\
342.8	-35.5277674801107\\
342.9	-35.5472559154891\\
343	-35.5593844954009\\
343.1	-35.5680443557281\\
343.2	-35.5764750855268\\
343.3	-35.5927148108385\\
343.4	-35.6069954326256\\
343.5	-35.6198967481083\\
343.6	-35.6347489028521\\
343.7	-35.6493357444457\\
343.8	-35.6674031938224\\
343.9	-35.6797090409278\\
344	-35.6864536683914\\
344.1	-35.6910304543964\\
344.2	-35.6957874840243\\
344.3	-35.7053857328152\\
344.4	-35.7171352908225\\
344.5	-35.7321487797734\\
344.6	-35.7390216752115\\
344.7	-35.7409393645602\\
344.8	-35.7594671797693\\
344.9	-35.7749469042125\\
345	-35.7763795463761\\
345.1	-35.7900668395009\\
345.2	-35.8011757650332\\
345.3	-35.8123188810459\\
345.4	-35.8164279082747\\
345.5	-35.8191881426466\\
345.6	-35.8223673870488\\
345.7	-35.8228337737466\\
345.8	-35.8331139959468\\
345.9	-35.8424262052258\\
346	-35.8520103389544\\
346.1	-35.8566878803718\\
346.2	-35.8598623140723\\
346.3	-35.8653791952246\\
346.4	-35.8683821920126\\
346.5	-35.8758253061044\\
346.6	-35.8871024774223\\
346.7	-35.892361933633\\
346.8	-35.9089179125265\\
346.9	-35.9185994184381\\
347	-35.9252434692662\\
347.1	-35.9340267070559\\
347.2	-35.9365621607275\\
347.3	-35.9429451147426\\
347.4	-35.9491963422499\\
347.5	-35.9534751059109\\
347.6	-35.9683397383516\\
347.7	-35.9736240327379\\
347.8	-35.9846007315068\\
347.9	-35.9969565774842\\
348	-36.0170428769819\\
348.1	-36.0217936118911\\
348.2	-36.026281348483\\
348.3	-36.0317886604307\\
348.4	-36.038401765544\\
348.5	-36.0428786897138\\
348.6	-36.0490745893539\\
348.7	-36.0585048933466\\
348.8	-36.0615229686478\\
348.9	-36.0658194666374\\
349	-36.0722111469994\\
349.1	-36.0769048694521\\
349.2	-36.0876821986354\\
349.3	-36.0937420628061\\
349.4	-36.1020546696254\\
349.5	-36.1074896838453\\
349.6	-36.1195645968191\\
349.7	-36.1251904170921\\
349.8	-36.1348588063679\\
349.9	-36.1377113630865\\
350	-36.1490806101324\\
350.1	-36.1598255374426\\
350.2	-36.164021644483\\
350.3	-36.1717858748499\\
350.4	-36.1752263637349\\
350.5	-36.1857991127446\\
350.6	-36.1968811182748\\
350.7	-36.1994118460799\\
350.8	-36.2092103002913\\
350.9	-36.2211052209857\\
351	-36.2264590822989\\
351.1	-36.2345243376774\\
351.2	-36.2417842047327\\
351.3	-36.2423263025419\\
351.4	-36.2542804415594\\
351.5	-36.2593367052863\\
351.6	-36.274845442575\\
351.7	-36.2886182147521\\
351.8	-36.2896438887794\\
351.9	-36.3005793661284\\
352	-36.3056123217644\\
352.1	-36.314431056845\\
352.2	-36.3183014816702\\
352.3	-36.3237396876846\\
352.4	-36.3322724584783\\
352.5	-36.3380044693037\\
352.6	-36.343430254272\\
352.7	-36.3470176529783\\
352.8	-36.3506639960069\\
352.9	-36.3544608467397\\
353	-36.3634255042649\\
353.1	-36.3668511864457\\
353.2	-36.3691580758004\\
353.3	-36.3752936419414\\
353.4	-36.394438351441\\
353.5	-36.4004874102443\\
353.6	-36.4050970502944\\
353.7	-36.412866179884\\
353.8	-36.4180776173082\\
353.9	-36.4204874309869\\
354	-36.4236778504729\\
354.1	-36.4270608063192\\
354.2	-36.4393551802248\\
354.3	-36.4432909969957\\
354.4	-36.4522522675141\\
354.5	-36.4641207193803\\
354.6	-36.4730990219762\\
354.7	-36.4820708322156\\
354.8	-36.4941098993578\\
354.9	-36.4987294718162\\
355	-36.5050364006335\\
355.1	-36.5095302198866\\
355.2	-36.5133002221117\\
355.3	-36.5197894499595\\
355.4	-36.5297370860151\\
355.5	-36.5373238769911\\
355.6	-36.5456025248395\\
355.7	-36.5545637352301\\
355.8	-36.5650378540649\\
355.9	-36.5741975544254\\
356	-36.5767469928964\\
356.1	-36.5910360070295\\
356.2	-36.5941142166918\\
356.3	-36.6039763923064\\
356.4	-36.6091062602774\\
356.5	-36.6147055218759\\
356.6	-36.6195985632751\\
356.7	-36.6307604722606\\
356.8	-36.6329654594304\\
356.9	-36.6425602684741\\
357	-36.6531179768327\\
357.1	-36.6578795769436\\
357.2	-36.6719298404652\\
357.3	-36.6737682010258\\
357.4	-36.679287469325\\
357.5	-36.6863001943445\\
357.6	-36.696436398198\\
357.7	-36.7054965398597\\
357.8	-36.7139445812421\\
357.9	-36.7238583074853\\
358	-36.7362429642271\\
358.1	-36.7470570819406\\
358.2	-36.7494263647985\\
358.3	-36.7576965640759\\
358.4	-36.7640820698902\\
358.5	-36.7744704172024\\
358.6	-36.7819076603216\\
358.7	-36.7892385762778\\
358.8	-36.7915434452086\\
358.9	-36.7977579333386\\
359	-36.8103237169676\\
359.1	-36.8137523542174\\
359.2	-36.8158963009843\\
359.3	-36.8251497659717\\
359.4	-36.8369171045653\\
359.5	-36.8505639264675\\
359.6	-36.8574406072516\\
359.7	-36.8613197062968\\
359.8	-36.8685774327858\\
359.9	-36.8782426402692\\
360	-36.8809709224897\\
360.1	-36.8851380957819\\
360.2	-36.8956477145754\\
360.3	-36.9080761970947\\
360.4	-36.9096272376417\\
360.5	-36.917232847759\\
360.6	-36.9229476628514\\
360.7	-36.9275189223169\\
360.8	-36.9411414104189\\
360.9	-36.9513681374088\\
361	-36.9573338819289\\
361.1	-36.9618218717837\\
361.2	-36.9655771083439\\
361.3	-36.9753044692702\\
361.4	-36.9800647496611\\
361.5	-36.984825868444\\
361.6	-36.9891485313873\\
361.7	-36.9971287097881\\
361.8	-37.0030525915733\\
361.9	-37.0135615048568\\
362	-37.0164915344849\\
362.1	-37.0207653573795\\
362.2	-37.023317010822\\
362.3	-37.033204637173\\
362.4	-37.039269258914\\
362.5	-37.047321819172\\
362.6	-37.049191212266\\
362.7	-37.0534437139568\\
362.8	-37.0653906835276\\
362.9	-37.072800081816\\
363	-37.0797248376311\\
363.1	-37.0856988381468\\
363.2	-37.0959723952356\\
363.3	-37.1090787770597\\
363.4	-37.1098754119771\\
363.5	-37.1122029097883\\
363.6	-37.116796155857\\
363.7	-37.1285326186035\\
363.8	-37.1339891985858\\
363.9	-37.1404728222229\\
364	-37.1480357714836\\
364.1	-37.1558248857515\\
364.2	-37.157433708648\\
364.3	-37.1597304671495\\
364.4	-37.1624647115417\\
364.5	-37.1703072891025\\
364.6	-37.1796323563144\\
364.7	-37.1857836904465\\
364.8	-37.1959871337019\\
364.9	-37.1989327708409\\
365	-37.2014656755402\\
365.1	-37.2105777090276\\
365.2	-37.2121126666742\\
365.3	-37.220602328949\\
365.4	-37.2311325743172\\
365.5	-37.2357534630851\\
365.6	-37.236388581136\\
365.7	-37.2401700184996\\
365.8	-37.2434008547383\\
365.9	-37.252625105181\\
366	-37.261236358229\\
366.1	-37.2733549525616\\
366.2	-37.2766978797855\\
366.3	-37.2816400046944\\
366.4	-37.2846731837017\\
366.5	-37.2862636951736\\
366.6	-37.2885171802563\\
366.7	-37.294008564643\\
366.8	-37.2967582597145\\
366.9	-37.2994869318115\\
367	-37.3041057552422\\
367.1	-37.3105472898175\\
367.2	-37.3114747939774\\
367.3	-37.3171837982956\\
367.4	-37.324345518768\\
367.5	-37.3310619172504\\
367.6	-37.3323669083431\\
367.7	-37.3379652353414\\
367.8	-37.3423123944006\\
367.9	-37.3513200091668\\
368	-37.3549072432376\\
368.1	-37.3568773274063\\
368.2	-37.3599408688463\\
368.3	-37.362776991948\\
368.4	-37.3647919920688\\
368.5	-37.3688851579164\\
368.6	-37.3715852200561\\
368.7	-37.3746312789928\\
368.8	-37.3806690998316\\
368.9	-37.3857795385552\\
369	-37.3871963193237\\
369.1	-37.388932402844\\
369.2	-37.3934795660965\\
369.3	-37.3991825240704\\
369.4	-37.4016611233073\\
369.5	-37.4069938143439\\
369.6	-37.4078615952907\\
369.7	-37.4089342003652\\
369.8	-37.4140632047584\\
369.9	-37.4161490207656\\
370	-37.4181560921078\\
370.1	-37.4189946950472\\
370.2	-37.4194426811809\\
370.3	-37.4220826354104\\
370.4	-37.4259147432208\\
370.5	-37.4288388500852\\
370.6	-37.4292809807591\\
370.7	-37.4306820095857\\
370.8	-37.4317603778271\\
370.9	-37.4327743733371\\
371	-37.4332152792576\\
371.1	-37.4341291079442\\
371.2	-37.4346755418708\\
371.3	-37.4359135127977\\
371.4	-37.4364388974176\\
371.5	-37.438055086297\\
371.6	-37.4400604957901\\
371.7	-37.4410279300829\\
371.8	-37.4438810278731\\
371.9	-37.4445918765366\\
372	-37.446414830811\\
372.1	-37.4515798558535\\
372.2	-37.4547649843815\\
372.3	-37.4572801767669\\
372.4	-37.4592634927375\\
372.5	-37.4602062470012\\
372.6	-37.4612392755341\\
372.7	-37.468586951789\\
372.8	-37.4710149871256\\
372.9	-37.4784885804514\\
373	-37.4853501420163\\
373.1	-37.4934184678423\\
373.2	-37.5007333319938\\
373.3	-37.507670627321\\
373.4	-37.5166435388573\\
373.5	-37.5230869433094\\
373.6	-37.532201967813\\
373.7	-37.538410222357\\
373.8	-37.544475879842\\
373.9	-37.5601849029217\\
374	-37.5607775058447\\
374.1	-37.5652417164056\\
374.2	-37.5681123214844\\
374.3	-37.5779130731802\\
374.4	-37.5861363329913\\
374.5	-37.5925927228604\\
374.6	-37.6038534923647\\
374.7	-37.6098907919296\\
374.8	-37.6164735483134\\
374.9	-37.6248543911412\\
375	-37.6485739268577\\
375.1	-37.6595528432921\\
375.2	-37.6635820284796\\
375.3	-37.6676958362307\\
375.4	-37.6774212826692\\
375.5	-37.687253787254\\
375.6	-37.6923803950793\\
375.7	-37.699322206281\\
375.8	-37.7009380737153\\
375.9	-37.7201236266589\\
376	-37.7274742873848\\
376.1	-37.7331078531099\\
376.2	-37.7466825454188\\
376.3	-37.7611797841291\\
376.4	-37.7662543506233\\
376.5	-37.7743314329767\\
376.6	-37.7821361901485\\
376.7	-37.7869591168847\\
376.8	-37.7939973713987\\
376.9	-37.7974019694603\\
377	-37.8035072944298\\
377.1	-37.8131870575119\\
377.2	-37.820225959911\\
377.3	-37.8216296083342\\
377.4	-37.8241462808602\\
377.5	-37.8349667827789\\
377.6	-37.8380639898305\\
377.7	-37.8414131386455\\
377.8	-37.8463630005631\\
377.9	-37.8516090820783\\
378	-37.8577284861913\\
378.1	-37.8663394058613\\
378.2	-37.8754609288217\\
378.3	-37.8842240697343\\
378.4	-37.8881013477468\\
378.5	-37.8934223873996\\
378.6	-37.8944236901886\\
378.7	-37.9014798499316\\
378.8	-37.9081905491678\\
378.9	-37.9127189692386\\
379	-37.9206495469133\\
379.1	-37.929573474083\\
379.2	-37.9397078457138\\
379.3	-37.9466553866132\\
379.4	-37.949953824168\\
379.5	-37.9567200164439\\
379.6	-37.9710211042198\\
379.7	-37.9776520275817\\
379.8	-37.9824933987231\\
379.9	-37.9874699514021\\
380	-37.9928875755577\\
380.1	-38.0041331027119\\
380.2	-38.0108943282799\\
380.3	-38.0288711757966\\
380.4	-38.0422605527868\\
380.5	-38.0560247441482\\
380.6	-38.0656681749919\\
380.7	-38.0679509318091\\
380.8	-38.0771859722198\\
380.9	-38.0778010510957\\
381	-38.0817146178028\\
381.1	-38.0898307720247\\
381.2	-38.1003405283301\\
381.3	-38.1065881139285\\
381.4	-38.1137350080714\\
381.5	-38.1254421265253\\
381.6	-38.127845908065\\
381.7	-38.1284717098702\\
381.8	-38.1403430357511\\
381.9	-38.148337899491\\
382	-38.1529378780475\\
382.1	-38.1559537572809\\
382.2	-38.1601323300275\\
382.3	-38.1659981541569\\
382.4	-38.172562810811\\
382.5	-38.1774052345478\\
382.6	-38.186764774235\\
382.7	-38.1968115797537\\
382.8	-38.197708031781\\
382.9	-38.2029650115416\\
383	-38.2040780159523\\
383.1	-38.2146551670741\\
383.2	-38.2164743960544\\
383.3	-38.2252956240063\\
383.4	-38.2375831889273\\
383.5	-38.2412762649173\\
383.6	-38.2470563729147\\
383.7	-38.2552307888879\\
383.8	-38.2568276425081\\
383.9	-38.2594059239253\\
384	-38.2672351106275\\
384.1	-38.2702252220152\\
384.2	-38.2770967829651\\
384.3	-38.2794648074815\\
384.4	-38.2827223655182\\
384.5	-38.2870240361732\\
384.6	-38.2888354778539\\
384.7	-38.2999958499825\\
384.8	-38.3051242195036\\
384.9	-38.3087396759257\\
385	-38.3104970122113\\
385.1	-38.3120450941342\\
385.2	-38.3164838600319\\
385.3	-38.3196713852526\\
385.4	-38.3246723461802\\
385.5	-38.327065848998\\
385.6	-38.3298950126904\\
385.7	-38.3355550411452\\
385.8	-38.3362753445481\\
385.9	-38.3422436811945\\
386	-38.3473288818642\\
386.1	-38.3484473520372\\
386.2	-38.3556583199601\\
386.3	-38.3599815011161\\
386.4	-38.3622866308734\\
386.5	-38.3665729848241\\
386.6	-38.3691436819066\\
386.7	-38.3768768135768\\
386.8	-38.3783474941187\\
386.9	-38.3826527164206\\
387	-38.3864429874455\\
387.1	-38.387979812566\\
387.2	-38.3906281548693\\
387.3	-38.3917512674903\\
387.4	-38.3944749986377\\
387.5	-38.3960356979734\\
387.6	-38.3963635693617\\
387.7	-38.3968706087208\\
387.8	-38.3979018576707\\
387.9	-38.3986216349715\\
388	-38.3989224108038\\
388.1	-38.4011307409168\\
388.2	-38.4029152862402\\
388.3	-38.4042572128391\\
388.4	-38.4051771371199\\
388.5	-38.4068650746591\\
388.6	-38.4109882826269\\
388.7	-38.4162084657576\\
388.8	-38.4181523490412\\
388.9	-38.4232320234947\\
389	-38.4292342518688\\
389.1	-38.4300249886527\\
389.2	-38.4337992917287\\
389.3	-38.4422065646405\\
389.4	-38.455145796377\\
389.5	-38.4628640801169\\
389.6	-38.4795869031484\\
389.7	-38.4949856818949\\
389.8	-38.5025671609335\\
389.9	-38.5218969684246\\
390	-38.5259703994549\\
390.1	-38.5352326576943\\
390.2	-38.5424510623663\\
390.3	-38.5529365113565\\
390.4	-38.5643692492693\\
390.5	-38.575328382941\\
390.6	-38.5947718042237\\
390.7	-38.6029810661079\\
390.8	-38.6143927200417\\
390.9	-38.6314488141815\\
391	-38.6512113281064\\
391.1	-38.6554834687936\\
391.2	-38.6571524957676\\
391.3	-38.6699397260434\\
391.4	-38.6739708125465\\
391.5	-38.6807936805266\\
391.6	-38.6895356749256\\
391.7	-38.7036577130187\\
391.8	-38.7095034150764\\
391.9	-38.7117372106641\\
392	-38.7179144041889\\
392.1	-38.7307713853007\\
392.2	-38.7353047084782\\
392.3	-38.7386916427497\\
392.4	-38.747773545061\\
392.5	-38.758229697719\\
392.6	-38.7625414968755\\
392.7	-38.7724126185222\\
392.8	-38.7823010311734\\
392.9	-38.7909642647074\\
393	-38.7993038971711\\
393.1	-38.8031220952563\\
393.2	-38.8115980022954\\
393.3	-38.8211363110493\\
393.4	-38.8323718302821\\
393.5	-38.8345745194929\\
393.6	-38.8413829767601\\
393.7	-38.8512281089051\\
393.8	-38.8551544744816\\
393.9	-38.863809299959\\
394	-38.8722004996301\\
394.1	-38.8880363306714\\
394.2	-38.8936661711145\\
394.3	-38.896378068244\\
394.4	-38.9071234198985\\
394.5	-38.9248139554219\\
394.6	-38.9326201266581\\
394.7	-38.9351527207722\\
394.8	-38.9449807399258\\
394.9	-38.9540576018124\\
395	-38.9628082329631\\
395.1	-38.9721682517739\\
395.2	-38.9779196623295\\
395.3	-38.9797697863286\\
395.4	-38.9856984244677\\
395.5	-38.9951936903807\\
395.6	-39.0045343515875\\
395.7	-39.0089426046612\\
395.8	-39.0110560785198\\
395.9	-39.0180273921084\\
396	-39.025012573213\\
396.1	-39.0275846514999\\
396.2	-39.0325118949403\\
396.3	-39.0396381964698\\
396.4	-39.0435423457309\\
396.5	-39.0512699777007\\
396.6	-39.0597724117724\\
396.7	-39.0687285264436\\
396.8	-39.0816073918392\\
396.9	-39.0846009996453\\
397	-39.0875918837473\\
397.1	-39.0937819941924\\
397.2	-39.0998465793129\\
397.3	-39.1046053946228\\
397.4	-39.1084585462273\\
397.5	-39.1094586349247\\
397.6	-39.1180683517434\\
397.7	-39.119495621706\\
397.8	-39.1258067265554\\
397.9	-39.129982271008\\
398	-39.1347530883326\\
398.1	-39.1406459829213\\
398.2	-39.1476743157476\\
398.3	-39.1518658273865\\
398.4	-39.1561886774979\\
398.5	-39.1595455111485\\
398.6	-39.1699736615716\\
398.7	-39.1780573749344\\
398.8	-39.1825972510431\\
398.9	-39.1922726772722\\
399	-39.201374199608\\
399.1	-39.2062670254053\\
399.2	-39.2183356049483\\
399.3	-39.224614394745\\
399.4	-39.2291492633236\\
399.5	-39.2388781219171\\
399.6	-39.2472878604841\\
399.7	-39.2587824963477\\
399.8	-39.2691601693069\\
399.9	-39.2723994345244\\
400	-39.2723994345244\\
400.1	-39.2723994345244\\
};
\addplot [color=mycolor2, line width=1pt, forget plot]
  table[row sep=crcr]{%
400.1	-39.2723994345244\\
400.2	-39.277026846328\\
400.3	-39.2802683567722\\
400.4	-39.2906792660862\\
400.5	-39.3022463165709\\
400.6	-39.3107117484238\\
400.7	-39.3205694675302\\
400.8	-39.3251567298909\\
400.9	-39.3315270795831\\
401	-39.3437435807504\\
401.1	-39.3487196050273\\
401.2	-39.357958413998\\
401.3	-39.3678803402586\\
401.4	-39.3725101934866\\
401.5	-39.380798116107\\
401.6	-39.3914086840225\\
401.7	-39.3948663747328\\
401.8	-39.3993104109457\\
401.9	-39.403623869243\\
402	-39.4108874769156\\
402.1	-39.4169320102243\\
402.2	-39.4218649576685\\
402.3	-39.4262211145416\\
402.4	-39.4327867731631\\
402.5	-39.4342678661352\\
402.6	-39.4432123483343\\
402.7	-39.4442530807738\\
402.8	-39.4482808959429\\
402.9	-39.4532438453488\\
403	-39.4596458960916\\
403.1	-39.4660945147905\\
403.2	-39.4692303086099\\
403.3	-39.4723602570795\\
403.4	-39.4858405944833\\
403.5	-39.4954358355676\\
403.6	-39.5042542935084\\
403.7	-39.5124168557729\\
403.8	-39.5165535805109\\
403.9	-39.5240003245204\\
404	-39.5292311160489\\
404.1	-39.5319553515697\\
404.2	-39.539523496051\\
404.3	-39.5468634358217\\
404.4	-39.5491073633831\\
404.5	-39.5538142829138\\
404.6	-39.5638014478694\\
404.7	-39.5738818869687\\
404.8	-39.5801504949573\\
404.9	-39.5821371297609\\
405	-39.5883499536084\\
405.1	-39.5984987547099\\
405.2	-39.6079114191186\\
405.3	-39.6180011713524\\
405.4	-39.6287992093047\\
405.5	-39.6315500699378\\
405.6	-39.640129323405\\
405.7	-39.6591972919928\\
405.8	-39.6707211926282\\
405.9	-39.6737218377579\\
406	-39.6799699275935\\
406.1	-39.6974388690941\\
406.2	-39.7066807179292\\
406.3	-39.7161787292028\\
406.4	-39.7205303784954\\
406.5	-39.7313403046623\\
406.6	-39.738906557215\\
406.7	-39.7413457538729\\
406.8	-39.7535806488008\\
406.9	-39.7641000953579\\
407	-39.7733501148075\\
407.1	-39.7776353921107\\
407.2	-39.7867656408191\\
407.3	-39.796622395665\\
407.4	-39.8074024225557\\
407.5	-39.8187026097459\\
407.6	-39.8235584077484\\
407.7	-39.8358138805605\\
407.8	-39.8461777740737\\
407.9	-39.8501011236897\\
408	-39.8553406300718\\
408.1	-39.8694704217237\\
408.2	-39.8766371263038\\
408.3	-39.8792152040951\\
408.4	-39.8860299628161\\
408.5	-39.9022007396506\\
408.6	-39.9121417572149\\
408.7	-39.9200583516554\\
408.8	-39.9247381061335\\
408.9	-39.9396274309452\\
409	-39.9415906848998\\
409.1	-39.9464779445118\\
409.2	-39.9683853994501\\
409.3	-39.9880702275738\\
409.4	-40.0020650154375\\
409.5	-40.011712425387\\
409.6	-40.0334703437442\\
409.7	-40.0467148720825\\
409.8	-40.0601837464123\\
409.9	-40.0726890978271\\
410	-40.0814320240553\\
410.1	-40.092804079298\\
410.2	-40.097748343841\\
410.3	-40.1202057537482\\
410.4	-40.1292401153857\\
410.5	-40.1477617466151\\
410.6	-40.1681622551126\\
410.7	-40.1777930777503\\
410.8	-40.1931449267664\\
410.9	-40.2032938607078\\
411	-40.2078816972334\\
411.1	-40.2088524110644\\
411.2	-40.2162615361533\\
411.3	-40.2226044137916\\
411.4	-40.2249896737201\\
411.5	-40.2313157840554\\
411.6	-40.236432219486\\
411.7	-40.2385268427348\\
411.8	-40.2396661112682\\
411.9	-40.2413035451546\\
412	-40.243476274121\\
412.1	-40.246347363997\\
412.2	-40.2467098174536\\
412.3	-40.2476989762487\\
412.4	-40.2490628528744\\
412.5	-40.2497017398522\\
412.6	-40.2501253110972\\
412.7	-40.2520915386498\\
412.8	-40.2552358462008\\
412.9	-40.2566454456822\\
413	-40.2598719985161\\
413.1	-40.2618456423084\\
413.2	-40.2670358156686\\
413.3	-40.2724171137733\\
413.4	-40.2742929643607\\
413.5	-40.2840991625238\\
413.6	-40.2875071516166\\
413.7	-40.2929229544682\\
413.8	-40.295849585377\\
413.9	-40.3012083581281\\
414	-40.3103024287223\\
414.1	-40.3117177127873\\
414.2	-40.317956433584\\
414.3	-40.3263388490812\\
414.4	-40.3272523477435\\
414.5	-40.334030815573\\
414.6	-40.3375489502028\\
414.7	-40.3405798739656\\
414.8	-40.346942488087\\
414.9	-40.3511751374567\\
415	-40.3568567723074\\
415.1	-40.3588330198628\\
415.2	-40.3610870529727\\
415.3	-40.365625690156\\
415.4	-40.3726963304704\\
415.5	-40.3852465532052\\
415.6	-40.3875348341459\\
415.7	-40.3929690589277\\
415.8	-40.3970641948979\\
415.9	-40.4000778471808\\
416	-40.4092985849779\\
416.1	-40.4131338927805\\
416.2	-40.4235641821319\\
416.3	-40.4269546743636\\
416.4	-40.4290496037754\\
416.5	-40.4386659915355\\
416.6	-40.4462586258285\\
416.7	-40.451103865419\\
416.8	-40.4663661586512\\
416.9	-40.479328575257\\
417	-40.4817480715701\\
417.1	-40.4965193051372\\
417.2	-40.4979784374957\\
417.3	-40.5049799819073\\
417.4	-40.5061577193733\\
417.5	-40.5196672999882\\
417.6	-40.5327280115517\\
417.7	-40.539056126584\\
417.8	-40.5480792297496\\
417.9	-40.5558322889477\\
418	-40.5617391420618\\
418.1	-40.5658829029826\\
418.2	-40.5719566404021\\
418.3	-40.5821447541906\\
418.4	-40.5977874732918\\
418.5	-40.5986227185008\\
418.6	-40.6018087730574\\
418.7	-40.6184832460867\\
418.8	-40.6284341257569\\
418.9	-40.6368817816498\\
419	-40.6509986361461\\
419.1	-40.6613472061288\\
419.2	-40.6664816162043\\
419.3	-40.6673173471093\\
419.4	-40.6799429473735\\
419.5	-40.6830981921472\\
419.6	-40.6947799795406\\
419.7	-40.717755461411\\
419.8	-40.7344289690487\\
419.9	-40.7605250407964\\
420	-40.7702264806678\\
420.1	-40.7878662776861\\
420.2	-40.7952586680432\\
420.3	-40.8021130093682\\
420.4	-40.8091337139819\\
420.5	-40.8192988215354\\
420.6	-40.8375172940403\\
420.7	-40.8468909483213\\
420.8	-40.851394069089\\
420.9	-40.8622446912135\\
421	-40.8757718408883\\
421.1	-40.8886614822999\\
421.2	-40.8995317444516\\
421.3	-40.9062898706036\\
421.4	-40.9165669323273\\
421.5	-40.9267009547031\\
421.6	-40.9281588227171\\
421.7	-40.9362485470523\\
421.8	-40.9421064170354\\
421.9	-40.9545754085686\\
422	-40.9688104502917\\
422.1	-40.9811283865178\\
422.2	-40.9901506105537\\
422.3	-40.9978614543439\\
422.4	-41.0053190141569\\
422.5	-41.0099862675343\\
422.6	-41.0145084597318\\
422.7	-41.0308852897705\\
422.8	-41.0346511376182\\
422.9	-41.0366867928678\\
423	-41.0465014915172\\
423.1	-41.0605769330686\\
423.2	-41.0694335915414\\
423.3	-41.0744228502322\\
423.4	-41.0839774547899\\
423.5	-41.0909807209021\\
423.6	-41.1024988398409\\
423.7	-41.1144607066529\\
423.8	-41.1219683140248\\
423.9	-41.1434001875267\\
424	-41.1608437454312\\
424.1	-41.1692381312831\\
424.2	-41.1798756011689\\
424.3	-41.2029062837755\\
424.4	-41.2053206211094\\
424.5	-41.2151924455662\\
424.6	-41.2229954526194\\
424.7	-41.2369482031566\\
424.8	-41.2527160516467\\
424.9	-41.2590997479352\\
425	-41.2651443086673\\
425.1	-41.2833610759544\\
425.2	-41.3137750895714\\
425.3	-41.3267236301463\\
425.4	-41.3370805074666\\
425.5	-41.3464207923104\\
425.6	-41.3640055282249\\
425.7	-41.3748397483485\\
425.8	-41.3863312315473\\
425.9	-41.4001830887878\\
426	-41.4046672650293\\
426.1	-41.4115254512488\\
426.2	-41.4124656717976\\
426.3	-41.4353929034937\\
426.4	-41.4447871517369\\
426.5	-41.4544102074523\\
426.6	-41.4688558966884\\
426.7	-41.4798079958823\\
426.8	-41.4953641570824\\
426.9	-41.5084485148353\\
427	-41.5201508198722\\
427.1	-41.5342728228872\\
427.2	-41.5450991383377\\
427.3	-41.5577774811428\\
427.4	-41.5617362431242\\
427.5	-41.5761359160309\\
427.6	-41.5778141037286\\
427.7	-41.5793657805051\\
427.8	-41.5826698675733\\
427.9	-41.5870020215819\\
428	-41.592166835156\\
428.1	-41.6006358388395\\
428.2	-41.6034557322989\\
428.3	-41.60458317748\\
428.4	-41.608871949483\\
428.5	-41.6105929481619\\
428.6	-41.6138110466333\\
428.7	-41.6167976710515\\
428.8	-41.617676202109\\
428.9	-41.6198535533137\\
429	-41.620765842583\\
429.1	-41.6224085433712\\
429.2	-41.6231539335981\\
429.3	-41.6248502971465\\
429.4	-41.6267509848748\\
429.5	-41.6290460402294\\
429.6	-41.6297679377036\\
429.7	-41.6341276204899\\
429.8	-41.6393976262143\\
429.9	-41.6443558310031\\
430	-41.6451022491244\\
430.1	-41.6465022125613\\
430.2	-41.6498755917809\\
430.3	-41.6537238068773\\
430.4	-41.6605836719602\\
430.5	-41.6623841895569\\
430.6	-41.6638360742374\\
430.7	-41.6718989876376\\
430.8	-41.6761440430533\\
430.9	-41.6867787331737\\
431	-41.6953588640979\\
431.1	-41.6981661735348\\
431.2	-41.7004946729782\\
431.3	-41.7077613787012\\
431.4	-41.7197467738764\\
431.5	-41.724705071479\\
431.6	-41.7293496603308\\
431.7	-41.7368086350403\\
431.8	-41.7404426579496\\
431.9	-41.7456928463884\\
432	-41.7509119633354\\
432.1	-41.7543112569955\\
432.2	-41.7599824069413\\
432.3	-41.7719560487171\\
432.4	-41.7800510276394\\
432.5	-41.7894299335076\\
432.6	-41.7916070389542\\
432.7	-41.8039294136417\\
432.8	-41.8171998888919\\
432.9	-41.8275985014528\\
433	-41.8291863121024\\
433.1	-41.8388877611517\\
433.2	-41.8470642420836\\
433.3	-41.8517186143885\\
433.4	-41.8567436757713\\
433.5	-41.8667733135919\\
433.6	-41.8707608144998\\
433.7	-41.8734973989765\\
433.8	-41.8786867930919\\
433.9	-41.8869765448423\\
434	-41.8926793641262\\
434.1	-41.9092300998451\\
434.2	-41.9279463373233\\
434.3	-41.9415579707617\\
434.4	-41.9472364829692\\
434.5	-41.9540235578073\\
434.6	-41.9551445154246\\
434.7	-41.9630054388591\\
434.8	-41.9781201035215\\
434.9	-41.9950037327953\\
435	-41.9976724049133\\
435.1	-42.0116561513589\\
435.2	-42.0161920176884\\
435.3	-42.0218003763257\\
435.4	-42.038199710981\\
435.5	-42.0489927699665\\
435.6	-42.0675055223023\\
435.7	-42.0815675547269\\
435.8	-42.0866616946308\\
435.9	-42.0907968535254\\
436	-42.0937280379609\\
436.1	-42.1059746972005\\
436.2	-42.1198289753719\\
436.3	-42.1322189536371\\
436.4	-42.1424896080201\\
436.5	-42.1606016012287\\
436.6	-42.1684634152488\\
436.7	-42.1727004946413\\
436.8	-42.1741488756593\\
436.9	-42.194335001854\\
437	-42.210217902966\\
437.1	-42.2215975481365\\
437.2	-42.2368634311517\\
437.3	-42.2490805292099\\
437.4	-42.2733686441291\\
437.5	-42.28229148175\\
437.6	-42.2856366442206\\
437.7	-42.3010016516136\\
437.8	-42.3141566611718\\
437.9	-42.3347868251775\\
438	-42.3393659781252\\
438.1	-42.3483946837415\\
438.2	-42.3536336888445\\
438.3	-42.3698002686782\\
438.4	-42.3822620977848\\
438.5	-42.4007764490517\\
438.6	-42.4089392992773\\
438.7	-42.4175074627486\\
438.8	-42.4257224800445\\
438.9	-42.4439439456204\\
439	-42.4509552657169\\
439.1	-42.4590274427966\\
439.2	-42.4705941410966\\
439.3	-42.4894698555348\\
439.4	-42.5146798753577\\
439.5	-42.523611341875\\
439.6	-42.5339313829131\\
439.7	-42.550524743822\\
439.8	-42.5535790060348\\
439.9	-42.5764956636935\\
440	-42.5983719710923\\
440.1	-42.6065661960267\\
440.2	-42.6119184496298\\
440.3	-42.6320118145176\\
440.4	-42.6475804460602\\
440.5	-42.6552776188984\\
440.6	-42.6709224752397\\
440.7	-42.6939833118637\\
440.8	-42.7132976474181\\
440.9	-42.7332801508071\\
441	-42.7376030888219\\
441.1	-42.7440061008595\\
441.2	-42.7685423575077\\
441.3	-42.7819172484026\\
441.4	-42.7865522184435\\
441.5	-42.8030430277888\\
441.6	-42.8184965364827\\
441.7	-42.8433264267615\\
441.8	-42.8574571973134\\
441.9	-42.8759121140547\\
442	-42.8809793010061\\
442.1	-42.9077868521168\\
442.2	-42.9337552319925\\
442.3	-42.9562554546844\\
442.4	-42.9732417644588\\
442.5	-42.9977738643115\\
442.6	-43.0264905667402\\
442.7	-43.0412188920417\\
442.8	-43.053077317341\\
442.9	-43.0569905517308\\
443	-43.0876020102246\\
443.1	-43.0976472419289\\
443.2	-43.1218705959189\\
443.3	-43.1437459836751\\
443.4	-43.1484274328634\\
443.5	-43.1678012837777\\
443.6	-43.1785471322363\\
443.7	-43.1907243231397\\
443.8	-43.2018173461776\\
443.9	-43.2254934516041\\
444	-43.232446157265\\
444.1	-43.2576358800248\\
444.2	-43.2633826994207\\
444.3	-43.2890561445733\\
444.4	-43.3115512363261\\
444.5	-43.3363677975507\\
444.6	-43.3539760571835\\
444.7	-43.371177411085\\
444.8	-43.3966939817438\\
444.9	-43.4119601092116\\
445	-43.4200631723292\\
445.1	-43.4305588831961\\
445.2	-43.443405472775\\
445.3	-43.4536284181048\\
445.4	-43.4766828358133\\
445.5	-43.4939109109576\\
445.6	-43.5114329205441\\
445.7	-43.5406231387442\\
445.8	-43.5599036315192\\
445.9	-43.569489221339\\
446	-43.5975047294883\\
446.1	-43.6051869383442\\
446.2	-43.6127440312544\\
446.3	-43.6185919576022\\
446.4	-43.6319152611304\\
446.5	-43.6492426238393\\
446.6	-43.6602724189883\\
446.7	-43.6745993336302\\
446.8	-43.7169551849564\\
446.9	-43.7338708251111\\
447	-43.7396181896681\\
447.1	-43.7480117971816\\
447.2	-43.7717280893246\\
447.3	-43.7807897537024\\
447.4	-43.7890946404173\\
447.5	-43.7978677510555\\
447.6	-43.8115589585454\\
447.7	-43.8274272376109\\
447.8	-43.8449057602556\\
447.9	-43.8593384320798\\
448	-43.8693763715407\\
448.1	-43.8958632965328\\
448.2	-43.9083077044237\\
448.3	-43.9404545470621\\
448.4	-43.942988184292\\
448.5	-43.9800443565071\\
448.6	-44.0086703163567\\
448.7	-44.0210897485331\\
448.8	-44.0522827664577\\
448.9	-44.0536400213159\\
449	-44.0724250666986\\
449.1	-44.0918670654976\\
449.2	-44.105106059584\\
449.3	-44.1292824830642\\
449.4	-44.1507182917546\\
449.5	-44.157259328958\\
449.6	-44.1866040193971\\
449.7	-44.2130210530225\\
449.8	-44.2219703798887\\
449.9	-44.2430573916952\\
450	-44.2537006722857\\
450.1	-44.2793911332983\\
450.2	-44.3156408126389\\
450.3	-44.3227987624238\\
450.4	-44.3498231519676\\
450.5	-44.3646236980946\\
450.6	-44.4057469232568\\
450.7	-44.4189891587146\\
450.8	-44.4439608402555\\
450.9	-44.4586898444492\\
451	-44.4900593951997\\
451.1	-44.5017092811054\\
451.2	-44.5183459784584\\
451.3	-44.5300668548595\\
451.4	-44.5377569156579\\
451.5	-44.5609498864631\\
451.6	-44.5794410062538\\
451.7	-44.5918156596243\\
451.8	-44.6109430187549\\
451.9	-44.625889917717\\
452	-44.6403354551994\\
452.1	-44.654107732023\\
452.2	-44.7025440345086\\
452.3	-44.7351805740843\\
452.4	-44.7686276759659\\
452.5	-44.785065657842\\
452.6	-44.8216911573399\\
452.7	-44.8333291286085\\
452.8	-44.8494279940792\\
452.9	-44.8680434892295\\
453	-44.8747958987458\\
453.1	-44.9004908193759\\
453.2	-44.9193870370167\\
453.3	-44.9454980886517\\
453.4	-44.9929192658704\\
453.5	-45.0095160295778\\
453.6	-45.0399132106144\\
453.7	-45.0629137724544\\
453.8	-45.0711619969948\\
453.9	-45.0868762859381\\
454	-45.0961135509316\\
454.1	-45.1110354126535\\
454.2	-45.1355479793168\\
454.3	-45.1668831351024\\
454.4	-45.1944130496005\\
454.5	-45.1958069881295\\
454.6	-45.2047394042416\\
454.7	-45.2130699424318\\
454.8	-45.2260576082916\\
454.9	-45.2582882468231\\
455	-45.2986810442061\\
455.1	-45.3437178102294\\
455.2	-45.3484169094635\\
455.3	-45.3833671230812\\
455.4	-45.4763031898682\\
455.5	-45.4823416522884\\
455.6	-45.5045510888413\\
455.7	-45.5389547495279\\
455.8	-45.5885934176243\\
455.9	-45.6208793624907\\
456	-45.6359214797382\\
456.1	-45.6495909177647\\
456.2	-45.6700838191443\\
456.3	-45.7045232814133\\
456.4	-45.7605709567478\\
456.5	-45.8035039476261\\
456.6	-45.8685807803081\\
456.7	-45.9186205466845\\
456.8	-45.9615541450673\\
456.9	-46.0112107703558\\
457	-46.0377018118549\\
457.1	-46.0709394242524\\
457.2	-46.1192432348737\\
457.3	-46.1896061997596\\
457.4	-46.2166285013897\\
457.5	-46.262865915648\\
457.6	-46.3128127112292\\
457.7	-46.3380211241821\\
457.8	-46.409973842289\\
457.9	-46.4607912782521\\
458	-46.4830142165769\\
458.1	-46.555775926978\\
458.2	-46.6063674943994\\
458.3	-46.6747204296443\\
458.4	-46.6878857946094\\
458.5	-46.7414765760085\\
458.6	-46.786427296886\\
458.7	-46.8629531406586\\
458.8	-46.8794891295943\\
458.9	-47.0122472578962\\
459	-47.0540103816866\\
459.1	-47.1207808718877\\
459.2	-47.1830001655471\\
459.3	-47.2473216192234\\
459.4	-47.4178921091619\\
459.5	-47.5505302930595\\
459.6	-47.6308564761734\\
459.7	-47.7188651650709\\
459.8	-47.8166717244987\\
459.9	-48.2313969478798\\
460	-49.1946954873111\\
460.1	-50.4497236308427\\
460.2	-51.3132058081774\\
460.3	-51.3605086777169\\
460.4	-51.5633232471221\\
460.5	-51.8242163785983\\
460.6	-52.2188241572799\\
460.7	-52.2834658421826\\
460.8	-52.3657817365872\\
460.9	-52.4434394529548\\
461	-52.5259598169538\\
461.1	-52.5703954798026\\
461.2	-52.6222960180666\\
461.3	-52.7265735168386\\
461.4	-52.7694302905016\\
461.5	-52.7937795141023\\
461.6	-52.8617883207167\\
461.7	-52.9363592880314\\
461.8	-52.9515084523056\\
461.9	-52.9988307460986\\
462	-53.025436544099\\
462.1	-53.0551882428781\\
462.2	-53.0876510079957\\
462.3	-53.121639370143\\
462.4	-53.1469476543448\\
462.5	-53.2018687355685\\
462.6	-53.2440565451387\\
462.7	-53.2740475656896\\
462.8	-53.3241304962323\\
462.9	-53.3428596465775\\
463	-53.3738171962288\\
463.1	-53.4108125569278\\
463.2	-53.4345363840929\\
463.3	-53.4517166907392\\
463.4	-53.4679364865926\\
463.5	-53.4871927982296\\
463.6	-53.5175136135261\\
463.7	-53.5455354886144\\
463.8	-53.5594790133813\\
463.9	-53.5985049834363\\
464	-53.6137489402788\\
464.1	-53.66830982451\\
464.2	-53.6794899761045\\
464.3	-53.707098347848\\
464.4	-53.7374423445752\\
464.5	-53.7645883396309\\
464.6	-53.803304036824\\
464.7	-53.8286817422472\\
464.8	-53.8607738835942\\
464.9	-53.8851076587439\\
465	-53.8961460109389\\
465.1	-53.9134983839709\\
465.2	-53.9604230262952\\
465.3	-53.9885346649045\\
465.4	-54.0219732656538\\
465.5	-54.0393321937318\\
465.6	-54.0582450211052\\
465.7	-54.0977481136734\\
465.8	-54.1414649813986\\
465.9	-54.184397211494\\
466	-54.221528442091\\
466.1	-54.2405371087625\\
466.2	-54.3098960067595\\
466.3	-54.3275266481378\\
466.4	-54.3508356246222\\
466.5	-54.3854473187495\\
466.6	-54.4177075648136\\
466.7	-54.4487924139456\\
466.8	-54.4879961641337\\
466.9	-54.4936996042635\\
467	-54.5223617024139\\
467.1	-54.5382183467581\\
467.2	-54.6141107687611\\
467.3	-54.6194003839622\\
467.4	-54.6376324845143\\
467.5	-54.6932457942659\\
467.6	-54.7419084203456\\
467.7	-54.7877466873344\\
467.8	-54.8026461301742\\
467.9	-54.8498762459921\\
468	-54.8603287441872\\
468.1	-54.8860609535752\\
468.2	-54.9191938808468\\
468.3	-54.9415914498578\\
468.4	-54.9786651117772\\
468.5	-55.011876993001\\
468.6	-55.0822965078643\\
468.7	-55.143194524037\\
468.8	-55.1724557963529\\
468.9	-55.1774427565909\\
469	-55.2422057704646\\
469.1	-55.2594916804441\\
469.2	-55.2699017311208\\
469.3	-55.2942879910799\\
469.4	-55.3221763196418\\
469.5	-55.3347992647335\\
469.6	-55.3599265443137\\
469.7	-55.4077473360724\\
469.8	-55.456467110656\\
469.9	-55.4896671205728\\
470	-55.5368852690954\\
470.1	-55.5840707549667\\
470.2	-55.6140374397937\\
470.3	-55.6351262513469\\
470.4	-55.6614534969736\\
470.5	-55.6991114103434\\
470.6	-55.7715159016475\\
470.7	-55.8075321825311\\
470.8	-55.8429944945458\\
470.9	-55.8621036117991\\
471	-55.8839436088566\\
471.1	-55.9321665818572\\
471.2	-55.9728689401865\\
471.3	-56.0174690279448\\
471.4	-56.031114684502\\
471.5	-56.1048747666252\\
471.6	-56.1273958457254\\
471.7	-56.1441584483298\\
471.8	-56.1956667044227\\
471.9	-56.2570446693018\\
472	-56.2947358175205\\
472.1	-56.3355145291712\\
472.2	-56.3598927474688\\
472.3	-56.4505278262411\\
472.4	-56.4694589494982\\
472.5	-56.4987572265389\\
472.6	-56.5321927197238\\
472.7	-56.5490676799422\\
472.8	-56.5647261660713\\
472.9	-56.6226358756614\\
473	-56.6388795431961\\
473.1	-56.6828172247432\\
473.2	-56.7063865539806\\
473.3	-56.744509229756\\
473.4	-56.7984925436652\\
473.5	-56.8331686491787\\
473.6	-56.9031482545441\\
473.7	-56.9327669500615\\
473.8	-56.9545692479379\\
473.9	-56.9956497333971\\
474	-57.0885858912309\\
474.1	-57.1219255547024\\
474.2	-57.1628105532647\\
474.3	-57.2090431551856\\
474.4	-57.2769999583874\\
474.5	-57.3147888819313\\
474.6	-57.3468059215426\\
474.7	-57.3857867835488\\
474.8	-57.4236333143105\\
474.9	-57.4781992951145\\
475	-57.503067273864\\
475.1	-57.5474344745894\\
475.2	-57.628031906149\\
475.3	-57.6360249488422\\
475.4	-57.647767798845\\
475.5	-57.6913804890235\\
475.6	-57.7196696305028\\
475.7	-57.7654706833473\\
475.8	-57.7854086241011\\
475.9	-57.805248113298\\
476	-57.8747439766507\\
476.1	-57.92397119936\\
476.2	-57.9749547467471\\
476.3	-58.0364886093013\\
476.4	-58.1150610131392\\
476.5	-58.1436944407161\\
476.6	-58.1870455529901\\
476.7	-58.2165967844158\\
476.8	-58.2207254128972\\
476.9	-58.2438279650754\\
477	-58.2631718921983\\
477.1	-58.2950628100893\\
477.2	-58.3421529828918\\
477.3	-58.4089483516225\\
477.4	-58.4668246408493\\
477.5	-58.493497275349\\
477.6	-58.5562079941508\\
477.7	-58.6217706498748\\
477.8	-58.6539456826726\\
477.9	-58.7255350140525\\
478	-58.754027738928\\
478.1	-58.7943332797208\\
478.2	-58.8824309531258\\
478.3	-58.8962517915496\\
478.4	-58.9367767012036\\
478.5	-59.0156163665142\\
478.6	-59.1153226708227\\
478.7	-59.2090752624224\\
478.8	-59.2451964794921\\
478.9	-59.2771134267799\\
479	-59.325138686902\\
479.1	-59.3759460586294\\
479.2	-59.4159921288187\\
479.3	-59.4505377816826\\
479.4	-59.5736820187797\\
479.5	-59.6020015601159\\
479.6	-59.6305600340495\\
479.7	-59.7081941365391\\
479.8	-59.8253041488958\\
479.9	-59.9045505572751\\
480	-59.9154321733083\\
480.1	-59.9549132910438\\
480.2	-59.9757208909887\\
480.3	-60.0065264552291\\
480.4	-60.1492192898272\\
480.5	-60.2222093324088\\
480.6	-60.2817052927767\\
480.7	-60.3149799430611\\
480.8	-60.3440546976708\\
480.9	-60.4059865048821\\
481	-60.4633245603421\\
481.1	-60.5468062323457\\
481.2	-60.6272500135626\\
481.3	-60.6835920416055\\
481.4	-60.7459955062323\\
481.5	-60.7850926393961\\
481.6	-60.9143439169279\\
481.7	-60.926782404065\\
481.8	-60.9461487907135\\
481.9	-60.9749653635801\\
482	-61.0093953538591\\
482.1	-61.0617092380823\\
482.2	-61.129650511766\\
482.3	-61.1453157819056\\
482.4	-61.1941987110345\\
482.5	-61.2604458723386\\
482.6	-61.271655736161\\
482.7	-61.3183740576689\\
482.8	-61.3569201565972\\
482.9	-61.3856620541055\\
483	-61.5050101968647\\
483.1	-61.5300752518001\\
483.2	-61.5419169917275\\
483.3	-61.5626329529195\\
483.4	-61.6023025673179\\
483.5	-61.637758610057\\
483.6	-61.7153535646964\\
483.7	-61.7534135341709\\
483.8	-61.816274853484\\
483.9	-61.8571024851511\\
484	-61.9041562220737\\
484.1	-62.0059167951392\\
484.2	-62.0470893922986\\
484.3	-62.0893436101624\\
484.4	-62.1743272216866\\
484.5	-62.2199303040229\\
484.6	-62.2452655793587\\
484.7	-62.3070672323281\\
484.8	-62.4178371904223\\
484.9	-62.480963436341\\
485	-62.5894607523986\\
485.1	-62.6802034016893\\
485.2	-62.7284783919741\\
485.3	-62.8046939118605\\
485.4	-62.888052362781\\
485.5	-62.9891724718919\\
485.6	-63.0606198436625\\
485.7	-63.0986419396529\\
485.8	-63.2051585018184\\
485.9	-63.2358489688721\\
486	-63.237610080523\\
486.1	-63.254974495723\\
486.2	-63.3322751909688\\
486.3	-63.3727162324982\\
486.4	-63.4655101503774\\
486.5	-63.5025982833458\\
486.6	-63.5317202294282\\
486.7	-63.6688178673838\\
486.8	-63.7929054831889\\
486.9	-63.8365123976383\\
487	-63.9019838347668\\
487.1	-63.9441653702678\\
487.2	-63.9887667828975\\
487.3	-64.0580405535618\\
487.4	-64.1407519460518\\
487.5	-64.1966902006338\\
487.6	-64.2972106534738\\
487.7	-64.3237436378011\\
487.8	-64.3812466060899\\
487.9	-64.5184546038885\\
488	-64.5448048396593\\
488.1	-64.6189600263045\\
488.2	-64.6393022530768\\
488.3	-64.6758141048683\\
488.4	-64.7935442141327\\
488.5	-64.8668528105356\\
488.6	-64.932293143673\\
488.7	-65.0336911321983\\
488.8	-65.2258768240323\\
488.9	-65.3252895579816\\
489	-65.3698724582141\\
489.1	-65.5004379116708\\
489.2	-65.5416347834053\\
489.3	-65.6812710011706\\
489.4	-65.7448132599777\\
489.5	-65.8198371244511\\
489.6	-65.8786697739197\\
489.7	-66.0047138724323\\
489.8	-66.1148598375512\\
489.9	-66.2767238778167\\
490	-66.4324242231018\\
490.1	-66.5409476443292\\
490.2	-66.6269460400436\\
490.3	-66.7825493887281\\
490.4	-66.9018495970714\\
490.5	-67.0201087307522\\
490.6	-67.0691855344972\\
490.7	-67.1619514652674\\
490.8	-67.2681159298841\\
490.9	-67.4210772542413\\
491	-67.5162016570531\\
491.1	-67.6221308664089\\
491.2	-67.6771182514491\\
491.3	-67.7705902994214\\
491.4	-67.8120942306048\\
491.5	-68.0652352983584\\
491.6	-68.0773025523705\\
491.7	-68.2475626824378\\
491.8	-68.3787449147263\\
491.9	-68.4351088887408\\
492	-68.6629005381138\\
492.1	-68.7457474383966\\
492.2	-68.9202436618163\\
492.3	-68.9884653753998\\
492.4	-69.1564972707075\\
492.5	-69.2473228185775\\
492.6	-69.3816971985714\\
492.7	-69.4242578638887\\
492.8	-69.4575471088007\\
492.9	-69.5722358454956\\
493	-69.6973908362374\\
493.1	-69.885244631149\\
493.2	-70.0382317157094\\
493.3	-70.1274506719624\\
493.4	-70.1904312565919\\
493.5	-70.3130126128159\\
493.6	-70.4618811212549\\
493.7	-70.6202359949508\\
493.8	-70.7282933803348\\
493.9	-71.0468272255735\\
494	-71.0706018611365\\
494.1	-71.6103543128442\\
494.2	-71.7555957725382\\
494.3	-71.8994856436617\\
494.4	-72.0512759824699\\
494.5	-72.2769816250281\\
494.6	-72.5556932095377\\
494.7	-72.7563945730025\\
494.8	-72.7854584823022\\
494.9	-73.1179375785784\\
495	-73.2126201304729\\
495.1	-73.2692540676654\\
495.2	-73.3265847184171\\
495.3	-73.6122432799945\\
495.4	-73.6543049780292\\
495.5	-73.8380893342091\\
495.6	-74.029992584159\\
495.7	-74.3726179797259\\
495.8	-74.8017537182241\\
495.9	-74.915362492766\\
496	-75.025445532751\\
496.1	-75.0907151483022\\
496.2	-75.168753444296\\
496.3	-75.358861676403\\
496.4	-75.8049326559156\\
496.5	-76.0953042510624\\
496.6	-76.3559035607924\\
496.7	-76.6754092331069\\
496.8	-76.7562503986553\\
496.9	-77.0385228418193\\
497	-77.3443979118292\\
497.1	-77.436976397098\\
497.2	-77.8073233314939\\
497.3	-78.0812377572943\\
497.4	-78.5178735940727\\
497.5	-78.6944849816737\\
497.6	-79.139549574015\\
497.7	-79.1975043893696\\
497.8	-79.5144592334748\\
497.9	-79.8501206277438\\
498	-80.5158959754678\\
498.1	-80.9374803746408\\
498.2	-81.5522533266139\\
498.3	-81.9934965390046\\
498.4	-83.6745059297507\\
498.5	-83.9946026858167\\
498.6	-84.9816098662235\\
498.7	-85.5904784835673\\
498.8	-86.0717604810797\\
498.9	-87.380639872859\\
499	-88.9539463025248\\
499.1	-89.4807714775621\\
499.2	-90.7691563429453\\
499.3	-92.1932581118423\\
499.4	-93.9048417031983\\
499.5	-95.2635535842511\\
499.6	-96.5686998380204\\
499.7	-97.890315175438\\
499.8	-105.994133048662\\
499.9	-inf\\
};
\addplot [color=mycolor3, line width=1pt, forget plot]
  table[row sep=crcr]{%
0.02	36.4637994713165\\
0.12	10.3915965405698\\
0.22	3.72210232651494\\
0.32	0.0258541193824472\\
0.42	-2.33904995912923\\
0.52	-4.04779887065051\\
0.62	-5.64924678844092\\
0.72	-6.73054464390761\\
0.82	-7.50220975448475\\
0.92	-8.4058706161406\\
1.02	-9.59287205506051\\
1.12	-11.0820475744303\\
1.22	-11.4747325850146\\
1.32	-12.2464341792691\\
1.42	-12.9673952903455\\
1.52	-14.1440361294466\\
1.62	-14.7059307361774\\
1.72	-15.1923184143878\\
1.82	-15.3728560278085\\
1.92	-15.4900216417936\\
2.02	-15.6108006993596\\
2.12	-15.697644701493\\
2.22	-15.8272779904997\\
2.32	-15.913456546545\\
2.42	-15.9667433853347\\
2.52	-16.0358485095256\\
2.62	-16.0801615921489\\
2.72	-16.1389976779857\\
2.82	-16.1770896423633\\
2.92	-16.2057506945769\\
3.02	-16.2384070431764\\
3.12	-16.2713670842905\\
3.22	-16.2970495878666\\
3.32	-16.3161889841391\\
3.42	-16.3395886316479\\
3.52	-16.3540572628852\\
3.62	-16.3706710417816\\
3.72	-16.3824666248121\\
3.82	-16.3916507228952\\
3.92	-16.3995048785948\\
4.02	-16.4086195665169\\
4.12	-16.4164418601982\\
4.22	-16.4223097896415\\
4.32	-16.429429169696\\
4.42	-16.4353163893045\\
4.52	-16.4406732458671\\
4.62	-16.4463256616266\\
4.72	-16.4500266842327\\
4.82	-16.4540500125837\\
4.92	-16.4570910892472\\
5.02	-16.4601644622401\\
5.12	-16.4640058990111\\
5.22	-16.4672655868111\\
5.32	-16.4695983857809\\
5.42	-16.4717862564827\\
5.52	-16.47401525822\\
5.62	-16.4762658307611\\
5.72	-16.4782404285298\\
5.82	-16.4796872888605\\
5.92	-16.4812160825817\\
6.02	-16.4825649603017\\
6.12	-16.484100847194\\
6.22	-16.4850492543759\\
6.32	-16.4858156892274\\
6.42	-16.4866189768222\\
6.52	-16.4874530307872\\
6.62	-16.4884095593771\\
6.72	-16.489085231892\\
6.82	-16.4895536770433\\
6.92	-16.4901051500707\\
7.02	-16.4905613443901\\
7.12	-16.490977575737\\
7.22	-16.4914092595788\\
7.32	-16.4918745781654\\
7.42	-16.4923146612054\\
7.52	-16.492675205275\\
7.62	-16.4929292822989\\
7.72	-16.4931768461641\\
7.82	-16.4934171843228\\
7.92	-16.4936159973805\\
8.02	-16.4937832818455\\
8.12	-16.4939344433001\\
8.22	-16.4941054112838\\
8.32	-16.4942413344116\\
8.42	-16.4943655685942\\
8.52	-16.4945018683828\\
8.62	-16.494591758852\\
8.72	-16.4947101110157\\
8.82	-16.4947742756877\\
8.92	-16.4948419732314\\
9.02	-16.4948890909073\\
9.12	-16.4949357758803\\
9.22	-16.4949829103069\\
9.32	-16.4950255243008\\
9.42	-16.4950563286969\\
9.52	-16.4950773284196\\
9.62	-16.4950976612162\\
9.72	-16.4951121722798\\
9.82	-16.4951265872107\\
9.92	-16.4951455192682\\
10.02	-16.4951580081718\\
10.12	-16.4951724829842\\
10.22	-16.4951914746035\\
10.32	-16.4952073862337\\
10.42	-16.4952176235173\\
10.52	-16.4952326647873\\
10.62	-16.4952454621667\\
10.72	-16.4952642773874\\
10.82	-16.4952937401359\\
10.92	-16.4953115177045\\
11.02	-16.4953267863719\\
11.12	-16.4953375099909\\
11.22	-16.4953506817246\\
11.32	-16.4953703105099\\
11.42	-16.4954287133947\\
11.52	-16.4954388117236\\
11.62	-16.4954616273078\\
11.72	-16.495504109494\\
11.82	-16.495527420071\\
11.92	-16.495565585027\\
12.02	-16.4955809455322\\
12.12	-16.4956260894854\\
12.22	-16.4956881715037\\
12.32	-16.4957498745877\\
12.42	-16.4958718852944\\
12.52	-16.4959392893917\\
12.62	-16.4960500883058\\
12.72	-16.4961010359001\\
12.82	-16.4962008463377\\
12.92	-16.4963376615062\\
13.02	-16.4964337033197\\
13.12	-16.4965365606744\\
13.22	-16.4966307962751\\
13.32	-16.4967136745941\\
13.42	-16.4968647035111\\
13.52	-16.4970264985414\\
13.62	-16.4971503985552\\
13.72	-16.4973016891882\\
13.82	-16.4974076271951\\
13.92	-16.4975988305924\\
14.02	-16.4978945322518\\
14.12	-16.4980848920075\\
14.22	-16.4983433206938\\
14.32	-16.4986661476716\\
14.42	-16.4989747690171\\
14.52	-16.4992852002977\\
14.62	-16.4996109418587\\
14.72	-16.4999118529485\\
14.82	-16.500311801911\\
14.92	-16.5006984451412\\
15.02	-16.5012583241085\\
15.12	-16.5018849422608\\
15.22	-16.502311936345\\
15.32	-16.5029073494276\\
15.42	-16.5035377601071\\
15.52	-16.5041815497826\\
15.62	-16.5048636651825\\
15.72	-16.5057088280214\\
15.82	-16.506887329656\\
15.92	-16.5076656515217\\
16.02	-16.5089833325609\\
16.12	-16.5101277865706\\
16.22	-16.5114352865427\\
16.32	-16.5133405321105\\
16.42	-16.5147449833999\\
16.52	-16.5174719787751\\
16.62	-16.5204724251274\\
16.72	-16.5234444361013\\
16.82	-16.5255458883375\\
16.92	-16.5306776975554\\
17.02	-16.5366592010806\\
17.12	-16.5447309002162\\
17.22	-16.548978887879\\
17.32	-16.5579141023134\\
17.42	-16.5698647085839\\
17.52	-16.5831042160088\\
17.62	-16.6023048805584\\
17.72	-16.6361728137283\\
17.82	-16.7042258798569\\
17.92	-16.7630944603849\\
18.02	-17.0525041639914\\
18.12	-17.2741654095949\\
18.22	-17.5420880745773\\
18.32	-17.6489279176863\\
18.42	-17.7165519519976\\
18.52	-17.7463567753519\\
18.62	-17.7599668039635\\
18.72	-17.7687013546562\\
18.82	-17.7763877905875\\
18.92	-17.7839852351243\\
19.02	-17.7905009080593\\
19.12	-17.7965985034912\\
19.22	-17.8011933910098\\
19.32	-17.8056274446547\\
19.42	-17.8092986862106\\
19.52	-17.8117003238338\\
19.62	-17.814528850047\\
19.72	-17.8157318123905\\
19.82	-17.8175129562674\\
19.92	-17.818821617803\\
20.02	-17.8201551268965\\
20.12	-17.8209321367047\\
20.22	-17.8221637445928\\
20.32	-17.823038220108\\
20.42	-17.823949731385\\
20.52	-17.8252593354392\\
20.62	-17.8262561027242\\
20.72	-17.8269663807871\\
20.82	-17.8282475198495\\
20.92	-17.8285194804855\\
21.02	-17.8292698597959\\
21.12	-17.8295427180468\\
21.22	-17.8299222828583\\
21.32	-17.8302021199194\\
21.42	-17.8305709870455\\
21.52	-17.831196549791\\
21.62	-17.8317504015842\\
21.72	-17.8320254420919\\
21.82	-17.8322781910069\\
21.92	-17.8325386962565\\
22.02	-17.8328008070213\\
22.12	-17.83324929399\\
22.22	-17.8335301444764\\
22.32	-17.8338443223913\\
22.42	-17.8339412885034\\
22.52	-17.8341097125759\\
22.62	-17.8343142711852\\
22.72	-17.8344253411285\\
22.82	-17.8345486606904\\
22.92	-17.8346850728805\\
23.02	-17.8348818295891\\
23.12	-17.8350276388673\\
23.22	-17.8351418865904\\
23.32	-17.8352446387845\\
23.42	-17.835306658276\\
23.52	-17.8354789699188\\
23.62	-17.8355958824297\\
23.72	-17.8356914276889\\
23.82	-17.8357672762025\\
23.92	-17.8358432087245\\
24.02	-17.8359521231665\\
24.12	-17.8360455108936\\
24.22	-17.8361916395327\\
24.32	-17.836261158369\\
24.42	-17.8363701852302\\
24.52	-17.8364545650534\\
24.62	-17.836550260813\\
24.72	-17.8366055738116\\
24.82	-17.8366912561385\\
24.92	-17.8367625738971\\
25.02	-17.8368572204973\\
25.12	-17.8369632908239\\
25.22	-17.8370054393945\\
25.32	-17.8370730787518\\
25.42	-17.8371934082538\\
25.52	-17.8372122179523\\
25.62	-17.8372796285621\\
25.72	-17.8373862618245\\
25.82	-17.8380571758736\\
25.92	-17.8380950207734\\
26.02	-17.8381805336759\\
26.12	-17.8382278770013\\
26.22	-17.8382919519948\\
26.32	-17.8383111878141\\
26.42	-17.8384781736084\\
26.52	-17.8385474972888\\
26.62	-17.8385657963163\\
26.72	-17.8386295106849\\
26.82	-17.8386835777204\\
26.92	-17.8387327086229\\
27.02	-17.8387625811804\\
27.12	-17.8388056305611\\
27.22	-17.8388349104885\\
27.32	-17.8388611436255\\
27.42	-17.8389070556577\\
27.52	-17.8389966176038\\
27.62	-17.8392186731939\\
27.72	-17.8392941710876\\
27.82	-17.8393572320026\\
27.92	-17.8394208619373\\
28.02	-17.8394593478898\\
28.12	-17.8396143105863\\
28.22	-17.8397412368042\\
28.32	-17.8398450758099\\
28.42	-17.839940027202\\
28.52	-17.8399499693947\\
28.62	-17.8401077226352\\
28.72	-17.8401717147368\\
28.82	-17.8402451226249\\
28.92	-17.8403241676252\\
29.02	-17.8403912716026\\
29.12	-17.8409471741213\\
29.22	-17.8413614625177\\
29.32	-17.8414049803933\\
29.42	-17.8415657573974\\
29.52	-17.8421059558515\\
29.62	-17.842228241753\\
29.72	-17.8422818902887\\
29.82	-17.8424950145795\\
29.92	-17.8426436972784\\
30.02	-17.842820364223\\
30.12	-17.8430409102692\\
30.22	-17.8430915302245\\
30.32	-17.8432757179433\\
30.42	-17.8434466746866\\
30.52	-17.8436422072674\\
30.62	-17.843673034845\\
30.72	-17.8438732684581\\
30.82	-17.8443764446568\\
30.92	-17.8448387625717\\
31.02	-17.8453254514216\\
31.12	-17.8497717214803\\
31.22	-17.8499817748771\\
31.32	-17.8502467776261\\
31.42	-17.8506855633203\\
31.52	-17.8510479883207\\
31.62	-17.851487005352\\
31.72	-17.8520953682137\\
31.82	-17.8529723195694\\
31.92	-17.8541848893995\\
32.02	-17.8547405664943\\
32.12	-17.8554823057002\\
32.22	-17.8562282854133\\
32.32	-17.8570588933373\\
32.42	-17.8579162835568\\
32.52	-17.8650447033731\\
32.62	-17.865729752991\\
32.72	-17.8667695263703\\
32.82	-17.8689066167792\\
32.92	-17.8702128104458\\
33.02	-17.8723751822318\\
33.12	-17.8750378190186\\
33.22	-17.876870435813\\
33.32	-17.8802294311418\\
33.42	-17.8865771777619\\
33.52	-17.8931511931626\\
33.62	-17.9051816047278\\
33.72	-17.9136756755331\\
33.82	-17.9293357482029\\
33.92	-17.9542047105248\\
34.02	-17.9749893364901\\
34.12	-17.9910321990643\\
34.22	-18.130139674723\\
34.32	-18.1434177410223\\
34.42	-18.1772556295181\\
34.52	-18.1791096257579\\
34.62	-18.1826116808877\\
34.72	-18.1879392908621\\
34.82	-18.1986048069881\\
34.92	-18.2017376942065\\
35.02	-18.2053647609771\\
35.12	-18.2076240214365\\
35.22	-18.209223872816\\
35.32	-18.2118752979296\\
35.42	-18.213675733142\\
35.52	-18.2144001814624\\
35.62	-18.215658411076\\
35.72	-18.2175345337203\\
35.82	-18.2242355165739\\
35.92	-18.2243846937346\\
36.02	-18.2249461317665\\
36.12	-18.2258077602918\\
36.22	-18.2262672457235\\
36.32	-18.2265552914313\\
36.42	-18.22723954457\\
36.52	-18.2277404135559\\
36.62	-18.2283331374981\\
36.72	-18.2287910146909\\
36.82	-18.2293018120305\\
36.92	-18.2295181381062\\
37.02	-18.2300387363474\\
37.12	-18.2306533504583\\
37.22	-18.231078934783\\
37.32	-18.2314832902299\\
37.42	-18.2318415380897\\
37.52	-18.232208579318\\
37.62	-18.2328283717345\\
37.72	-18.2335458689353\\
37.82	-18.2341281190016\\
37.92	-18.2343323766506\\
38.02	-18.2346348568164\\
38.12	-18.2349343768231\\
38.22	-18.235801574272\\
38.32	-18.2360264852701\\
38.42	-18.2363249790459\\
38.52	-18.2369328965482\\
38.62	-18.2371804623532\\
38.72	-18.2383015751264\\
38.82	-18.2388003288861\\
38.92	-18.2391434123264\\
39.02	-18.2394546907017\\
39.12	-18.2419611392172\\
39.22	-18.2441178677174\\
39.32	-18.2444367408011\\
39.42	-18.2451947966924\\
39.52	-18.2457886010531\\
39.62	-18.2461368171712\\
39.72	-18.2488930013447\\
39.82	-18.2490907748391\\
39.92	-18.2492147885414\\
40.02	-18.2494210848108\\
40.12	-18.2501188008644\\
40.22	-18.2511516348558\\
40.32	-18.2516227313263\\
40.42	-18.2518477582882\\
40.52	-18.2520968855889\\
40.62	-18.2525282957152\\
40.72	-18.2527801547219\\
40.82	-18.2528612312378\\
40.92	-18.255362572229\\
41.02	-18.2558579528366\\
41.12	-18.2561282980876\\
41.22	-18.2561722255263\\
41.32	-18.2562161665608\\
41.42	-18.2565273790966\\
41.52	-18.2567719720152\\
41.62	-18.2570571965722\\
41.72	-18.2572669242695\\
41.82	-18.2575815385302\\
41.92	-18.2579175997211\\
42.02	-18.2581046694561\\
42.12	-18.2583979294694\\
42.22	-18.25864711203\\
42.32	-18.25884384316\\
42.42	-18.2591109356527\\
42.52	-18.2592866289829\\
42.62	-18.2596602386302\\
42.72	-18.261568389381\\
42.82	-18.2620143452689\\
42.92	-18.2621987532013\\
43.02	-18.2626138223715\\
43.12	-18.2629848012434\\
43.22	-18.2643642273794\\
43.32	-18.2650003134943\\
43.42	-18.2651743559918\\
43.52	-18.26549119577\\
43.62	-18.2657238867498\\
43.72	-18.2660746909983\\
43.82	-18.2663593065273\\
43.92	-18.2665220810886\\
44.02	-18.2666278896138\\
44.12	-18.2669759114229\\
44.22	-18.2670678841883\\
44.32	-18.2673368886557\\
44.42	-18.2673751041549\\
44.52	-18.2677826397633\\
44.62	-18.2708063727652\\
44.72	-18.2715489020152\\
44.82	-18.2718348266758\\
44.92	-18.2720246923388\\
45.02	-18.2724815573413\\
45.12	-18.2727856528413\\
45.22	-18.273103325227\\
45.32	-18.2735132992857\\
45.42	-18.273866047112\\
45.52	-18.2751895637463\\
45.62	-18.27554963634\\
45.72	-18.2757090491482\\
45.82	-18.2760190978073\\
45.92	-18.2766040206415\\
46.02	-18.2768503715762\\
46.12	-18.2771076766603\\
46.22	-18.2771757429841\\
46.32	-18.277410407558\\
46.42	-18.2776537831688\\
46.52	-18.2786140063974\\
46.62	-18.2790288790649\\
46.72	-18.2793162587136\\
46.82	-18.2794744699361\\
46.92	-18.2796127275469\\
47.02	-18.280342136696\\
47.12	-18.2805309814219\\
47.22	-18.2807455593685\\
47.32	-18.2809525840543\\
47.42	-18.2811106859991\\
47.52	-18.2815364007387\\
47.62	-18.281941698749\\
47.72	-18.2820283693454\\
47.82	-18.2822449482415\\
47.92	-18.2832833071683\\
48.02	-18.2835846710199\\
48.12	-18.2837336251132\\
48.22	-18.2841041181465\\
48.32	-18.2843637891698\\
48.42	-18.2848730006411\\
48.52	-18.2853481548992\\
48.62	-18.2862359576377\\
48.72	-18.2866290612058\\
48.82	-18.2869700789975\\
48.92	-18.2872469325274\\
49.02	-18.2874120423478\\
49.12	-18.2874962883498\\
49.22	-18.2877654724654\\
49.32	-18.2881116211501\\
49.42	-18.288222521646\\
49.52	-18.2884769577496\\
49.62	-18.2887083894778\\
49.72	-18.2889147115553\\
49.82	-18.2891308750542\\
49.92	-18.2894499761491\\
50.02	-18.2897412876955\\
50.12	-18.2899342493548\\
50.22	-18.2906253672801\\
50.32	-18.291520745071\\
50.42	-18.2926186035788\\
50.52	-18.2927911507186\\
50.62	-18.293021623679\\
50.72	-18.293438068642\\
50.82	-18.2938299099785\\
50.92	-18.2943185278545\\
51.02	-18.2947320712546\\
51.12	-18.2949080775202\\
51.22	-18.2953080201688\\
51.32	-18.2955416522766\\
51.42	-18.2958456432438\\
51.52	-18.2961796538801\\
51.62	-18.2964455402418\\
51.72	-18.2967628312696\\
51.82	-18.2972597531669\\
51.92	-18.2994977203434\\
52.02	-18.3005101374355\\
52.12	-18.3008523989858\\
52.22	-18.3014354314518\\
52.32	-18.3022729642424\\
52.42	-18.3028227245818\\
52.52	-18.3042916146953\\
52.62	-18.304625409027\\
52.72	-18.3050038186675\\
52.82	-18.3053437978341\\
52.92	-18.3058161805036\\
53.02	-18.3063980808966\\
53.12	-18.3067516250669\\
53.22	-18.3083923246891\\
53.32	-18.3090118534716\\
53.42	-18.3095113577325\\
53.52	-18.3101346713387\\
53.62	-18.310340863983\\
53.72	-18.3106304922654\\
53.82	-18.3138694115379\\
53.92	-18.3141060845651\\
54.02	-18.3145304791229\\
54.12	-18.3153564175957\\
54.22	-18.315688150784\\
54.32	-18.3164634086541\\
54.42	-18.317001875552\\
54.52	-18.3175158588157\\
54.62	-18.3179631482839\\
54.72	-18.3185147427555\\
54.82	-18.3190167842177\\
54.92	-18.3198897757067\\
55.02	-18.3244839592837\\
55.12	-18.3249150314105\\
55.22	-18.3271251298723\\
55.32	-18.3272779916496\\
55.42	-18.3274995867131\\
55.52	-18.329263948758\\
55.62	-18.3324170669227\\
55.72	-18.3326216360428\\
55.82	-18.3332493299673\\
55.92	-18.3337729921383\\
56.02	-18.3348445050832\\
56.12	-18.3377816058716\\
56.22	-18.3385781053949\\
56.32	-18.3395922664924\\
56.42	-18.3397932872791\\
56.52	-18.3402520354151\\
56.62	-18.3409128967656\\
56.72	-18.3416462988807\\
56.82	-18.3483432169353\\
56.92	-18.3491239673861\\
57.02	-18.3510456610957\\
57.12	-18.3538931679667\\
57.22	-18.354323500694\\
57.32	-18.3559496891219\\
57.42	-18.3569349578622\\
57.52	-18.3576172746897\\
57.62	-18.3582169669953\\
57.72	-18.3587810430799\\
57.82	-18.3597588906142\\
57.92	-18.3610444606055\\
58.02	-18.3618243375237\\
58.12	-18.3624173763721\\
58.22	-18.3626859680549\\
58.32	-18.3642826709062\\
58.42	-18.3650475802812\\
58.52	-18.3681255323803\\
58.62	-18.3711765956202\\
58.72	-18.3728841670163\\
58.82	-18.3734618289582\\
58.92	-18.3825874870332\\
59.02	-18.3838252341844\\
59.12	-18.3886999260555\\
59.22	-18.3911617377842\\
59.32	-18.394307436901\\
59.42	-18.3957813952861\\
59.52	-18.397793356387\\
59.62	-18.4029608255179\\
59.72	-18.4095700463128\\
59.82	-18.4175587609671\\
59.92	-18.422159556743\\
60.02	-18.4237514099268\\
60.12	-20.2305437868208\\
60.22	-20.2917736858771\\
60.32	-20.3024485196879\\
60.42	-20.3072329814815\\
60.52	-20.3138503281335\\
60.62	-20.3193461448711\\
60.72	-20.3275708684029\\
60.82	-20.3298532057226\\
60.92	-20.3351137380734\\
61.02	-20.3376509180271\\
61.12	-20.3474769623763\\
61.22	-20.3508374888101\\
61.32	-20.3559729392947\\
61.42	-20.3571034132011\\
61.52	-20.3578572735129\\
61.62	-20.367086606155\\
61.72	-20.3684807191404\\
61.82	-20.3704815073618\\
61.92	-20.370857518446\\
62.02	-20.3732799520234\\
62.12	-20.3743265213013\\
62.22	-20.3763856377528\\
62.32	-20.3798290600459\\
62.42	-20.3835844329885\\
62.52	-20.3844696662935\\
62.62	-20.3859000989621\\
62.72	-20.3875888101991\\
62.82	-20.3885310873044\\
62.92	-20.3923416533573\\
63.02	-20.3933293093627\\
63.12	-20.3937337971649\\
63.22	-20.3940099008222\\
63.32	-20.3951708451307\\
63.42	-20.3959511498579\\
63.52	-20.3964711984634\\
63.62	-20.4022323270435\\
63.72	-20.4034572330647\\
63.82	-20.406966125956\\
63.92	-20.4076638918374\\
64.02	-20.4081738795296\\
64.12	-20.4088313195696\\
64.22	-20.4091798660014\\
64.32	-20.4099023900037\\
64.42	-20.4107027389116\\
64.52	-20.4115451905567\\
64.62	-20.4117385237875\\
64.72	-20.4123193784845\\
64.82	-20.4126658893833\\
64.92	-20.4130936186967\\
65.02	-20.41397219276\\
65.12	-20.4142973090868\\
65.22	-20.4148048314074\\
65.32	-20.4150564127503\\
65.42	-20.4150959684875\\
65.52	-20.4157573885053\\
65.62	-20.4162165796543\\
65.72	-20.4165610837549\\
65.82	-20.4170756455999\\
65.92	-20.4175301138628\\
66.02	-20.4177691221092\\
66.12	-20.418654515956\\
66.22	-20.4197815174518\\
66.32	-20.4201754082699\\
66.42	-20.4205155125767\\
66.52	-20.4207120445592\\
66.62	-20.4210798267572\\
66.72	-20.4217367235054\\
66.82	-20.4239224550166\\
66.92	-20.4242862612599\\
67.02	-20.4245506286216\\
67.12	-20.4268467100716\\
67.22	-20.4283564362104\\
67.32	-20.4297731510772\\
67.42	-20.4302205136016\\
67.52	-20.4306322490974\\
67.62	-20.4308709952362\\
67.72	-20.4314805763138\\
67.82	-20.431688970702\\
67.92	-20.4321503291411\\
68.02	-20.4323120969322\\
68.12	-20.4326667316376\\
68.22	-20.4327179823497\\
68.32	-20.4328633140018\\
68.42	-20.4330554229432\\
68.52	-20.4331054928642\\
68.62	-20.4334154758568\\
68.72	-20.4342306476721\\
68.82	-20.4345127712555\\
68.92	-20.4347241055434\\
69.02	-20.4356512760134\\
69.12	-20.4361620459653\\
69.22	-20.436476909914\\
69.32	-20.4371289374268\\
69.42	-20.4375805141902\\
69.52	-20.437844118717\\
69.62	-20.4380724146592\\
69.72	-20.4384247983112\\
69.82	-20.4387235542704\\
69.92	-20.4390548306068\\
70.02	-20.4393887566853\\
70.12	-20.439553973293\\
70.22	-20.4397248345993\\
70.32	-20.4399362339169\\
70.42	-20.4400923055826\\
70.52	-20.4402782454873\\
70.62	-20.4404388059883\\
70.72	-20.4406200825628\\
70.82	-20.4407327973813\\
70.92	-20.4412259895779\\
71.02	-20.4413619656405\\
71.12	-20.4414324998971\\
71.22	-20.4425651843797\\
71.32	-20.44287271846\\
71.42	-20.4430389572771\\
71.52	-20.4433568266724\\
71.62	-20.4438258805438\\
71.72	-20.4440632071414\\
71.82	-20.4442240428627\\
71.92	-20.4443187103923\\
72.02	-20.4443865664152\\
72.12	-20.4445809725447\\
72.22	-20.4452022833575\\
72.32	-20.4452981173788\\
72.42	-20.4455213197271\\
72.52	-20.4455379715242\\
72.62	-20.4457577059647\\
72.72	-20.4459236411374\\
72.82	-20.4459971217379\\
72.92	-20.44621125862\\
73.02	-20.4463519760747\\
73.12	-20.4463780697499\\
73.22	-20.4464993549831\\
73.32	-20.4465805437965\\
73.42	-20.4466900780161\\
73.52	-20.4468401724809\\
73.62	-20.4469801546056\\
73.72	-20.4471322460319\\
73.82	-20.447201306545\\
73.92	-20.4474017787738\\
74.02	-20.4475298327969\\
74.12	-20.4476721572718\\
74.22	-20.4482360830543\\
74.32	-20.4483785635184\\
74.42	-20.4484772232956\\
74.52	-20.4486307355538\\
74.62	-20.4487634205505\\
74.72	-20.4489330038775\\
74.82	-20.4493314785558\\
74.92	-20.449512373937\\
75.02	-20.4496345565835\\
75.12	-20.4497573397776\\
75.22	-20.4498468945868\\
75.32	-20.4499915505357\\
75.42	-20.4501844338043\\
75.52	-20.4503248931101\\
75.62	-20.4504382455445\\
75.72	-20.4505551704811\\
75.82	-20.4506992117934\\
75.92	-20.45084748983\\
76.02	-20.4509812089168\\
76.12	-20.4510994953336\\
76.22	-20.4513004731525\\
76.32	-20.4514896298089\\
76.42	-20.4515478718599\\
76.52	-20.4516467163048\\
76.62	-20.4527263924983\\
76.72	-20.4528484134692\\
76.82	-20.4529267619716\\
76.92	-20.4530271115014\\
77.02	-20.4531102442866\\
77.12	-20.4531943755973\\
77.22	-20.4533502783613\\
77.32	-20.453554779114\\
77.42	-20.4540296581035\\
77.52	-20.4541680848396\\
77.62	-20.4544181553415\\
77.72	-20.4545007400968\\
77.82	-20.4546416863342\\
77.92	-20.4547373678304\\
78.02	-20.454860672009\\
78.12	-20.4549302434741\\
78.22	-20.4550421619314\\
78.32	-20.4553198111452\\
78.42	-20.455552898723\\
78.52	-20.4556415987867\\
78.62	-20.4557271614582\\
78.72	-20.4558965420657\\
78.82	-20.4559490885306\\
78.92	-20.4560962858297\\
79.02	-20.4562537307191\\
79.12	-20.4563598582402\\
79.22	-20.456522492444\\
79.32	-20.4565845065137\\
79.42	-20.4566577703255\\
79.52	-20.4567707806795\\
79.62	-20.456883754162\\
79.72	-20.457045088592\\
79.82	-20.457256645476\\
79.92	-20.457498922511\\
80.02	-20.4576009873495\\
80.12	-20.4576977507396\\
80.22	-20.4577909920355\\
80.32	-20.4578811965158\\
80.42	-20.4579527803393\\
80.52	-20.458093511968\\
80.62	-20.4581489590286\\
80.72	-20.458226598408\\
80.82	-20.4583495413401\\
80.92	-20.4584410986952\\
81.02	-20.4586124619822\\
81.12	-20.4586912034304\\
81.22	-20.4588155408693\\
81.32	-20.4588742899085\\
81.42	-20.4589659516096\\
81.52	-20.4591477251577\\
81.62	-20.4592376004318\\
81.72	-20.4593790641271\\
81.82	-20.4594428974228\\
81.92	-20.4595614803403\\
82.02	-20.4596636327089\\
82.12	-20.4598499152392\\
82.22	-20.4599462891489\\
82.32	-20.4601475876822\\
82.42	-20.4602515026179\\
82.52	-20.4603523146713\\
82.62	-20.4604284047079\\
82.72	-20.4605310132149\\
82.82	-20.4606521354666\\
82.92	-20.4608362323106\\
83.02	-20.4609002433068\\
83.12	-20.4610275060702\\
83.22	-20.4611175072772\\
83.32	-20.4614271446063\\
83.42	-20.4615405380733\\
83.52	-20.4615736443091\\
83.62	-20.4616699291468\\
83.72	-20.4617398165972\\
83.82	-20.4618467513232\\
83.92	-20.4619043323994\\
84.02	-20.4619847264883\\
84.12	-20.462096494278\\
84.22	-20.4623996709099\\
84.32	-20.4626147840986\\
84.42	-20.4627169423091\\
84.52	-20.462771192932\\
84.62	-20.4634976597976\\
84.72	-20.4635487338654\\
84.82	-20.4636088536594\\
84.92	-20.4637820185742\\
85.02	-20.4639470800421\\
85.12	-20.4641040771257\\
85.22	-20.4641938815538\\
85.32	-20.4643911314438\\
85.42	-20.4645536178603\\
85.52	-20.4648001567212\\
85.62	-20.4649322310941\\
85.72	-20.4650464869204\\
85.82	-20.4653810249947\\
85.92	-20.4654774672757\\
86.02	-20.4663885001279\\
86.12	-20.4664691487276\\
86.22	-20.4665491344753\\
86.32	-20.4667199597539\\
86.42	-20.4668155108793\\
86.52	-20.4693124467545\\
86.62	-20.4694733588113\\
86.72	-20.4696378779521\\
86.82	-20.469718946071\\
86.92	-20.4698442360435\\
87.02	-20.4701372905025\\
87.12	-20.4703139166389\\
87.22	-20.4703356654717\\
87.32	-20.4704398775358\\
87.42	-20.4705439068218\\
87.52	-20.4708027490424\\
87.62	-20.4709157326936\\
87.72	-20.4710614848042\\
87.82	-20.4711727013336\\
87.92	-20.4713009853701\\
88.02	-20.4715073040448\\
88.12	-20.4716815563544\\
88.22	-20.4717769557156\\
88.32	-20.4720855056105\\
88.42	-20.4722941568566\\
88.52	-20.4723583500957\\
88.62	-20.472456917814\\
88.72	-20.4725019998502\\
88.82	-20.474558312517\\
88.92	-20.4746760855686\\
89.02	-20.4747785335128\\
89.12	-20.4748386656414\\
89.22	-20.4749710199392\\
89.32	-20.475403956165\\
89.42	-20.4754766074\\
89.52	-20.4755908860789\\
89.62	-20.4756934577173\\
89.72	-20.4757886633563\\
89.82	-20.4760924532603\\
89.92	-20.4762257103063\\
90.02	-20.4764440381492\\
90.12	-20.4765338947401\\
90.22	-20.4767873196492\\
90.32	-20.4769207899147\\
90.42	-20.4772323479315\\
90.52	-20.4772783322294\\
90.62	-20.4774395943651\\
90.72	-20.4775978331372\\
90.82	-20.4777848734016\\
90.92	-20.4782108127688\\
91.02	-20.4785838643568\\
91.12	-20.4789243394828\\
91.22	-20.4791869305026\\
91.32	-20.4792114301201\\
91.42	-20.4793637975575\\
91.52	-20.4794477225369\\
91.62	-20.4794708961711\\
91.72	-20.4795733416518\\
91.82	-20.4798874897291\\
91.92	-20.4800235428681\\
92.02	-20.4804707184726\\
92.12	-20.4806625299172\\
92.22	-20.480829999045\\
92.32	-20.4809120052585\\
92.42	-20.4810574453451\\
92.52	-20.4812305463432\\
92.62	-20.4813422854377\\
92.72	-20.4815350226158\\
92.82	-20.4816672227358\\
92.92	-20.4821915509408\\
93.02	-20.4823900041145\\
93.12	-20.4824774656063\\
93.22	-20.4828280373514\\
93.32	-20.4831826015384\\
93.42	-20.4834684327451\\
93.52	-20.4839361722324\\
93.62	-20.4841038248954\\
93.72	-20.48432732708\\
93.82	-20.484517184294\\
93.92	-20.4845524083185\\
94.02	-20.4846498980365\\
94.12	-20.4847050617709\\
94.22	-20.4848024281296\\
94.32	-20.4849788103306\\
94.42	-20.4851917474678\\
94.52	-20.485358393483\\
94.62	-20.4855562934319\\
94.72	-20.4856978310314\\
94.82	-20.4858620514099\\
94.92	-20.4859370248261\\
95.02	-20.4859855824715\\
95.12	-20.4862268446372\\
95.22	-20.4864806354763\\
95.32	-20.4865810008252\\
95.42	-20.4870111978806\\
95.52	-20.4872655199643\\
95.62	-20.487382920354\\
95.72	-20.4876569488175\\
95.82	-20.4879127440751\\
95.92	-20.4890607455108\\
96.02	-20.4891067439863\\
96.12	-20.4893060309799\\
96.22	-20.4897973027857\\
96.32	-20.4898625240829\\
96.42	-20.490063944439\\
96.52	-20.4906235028139\\
96.62	-20.4908350634731\\
96.72	-20.4911535938569\\
96.82	-20.4912946406446\\
96.92	-20.4915764159269\\
97.02	-20.4922034170047\\
97.12	-20.4924016294156\\
97.22	-20.4935385157621\\
97.32	-20.4937061174844\\
97.42	-20.4938357193867\\
97.52	-20.4940636796959\\
97.62	-20.4943618701216\\
97.72	-20.4944698746993\\
97.82	-20.4946994481\\
97.92	-20.4947469746738\\
98.02	-20.4948665853823\\
98.12	-20.4949611198782\\
98.22	-20.4978602478273\\
98.32	-20.4980092077662\\
98.42	-20.4981553889148\\
98.52	-20.4982397345086\\
98.62	-20.4985891996793\\
98.72	-20.4988432258666\\
98.82	-20.4988973322081\\
98.92	-20.4991296800627\\
99.02	-20.4993887891917\\
99.12	-20.4997941433006\\
99.22	-20.4999622389183\\
99.32	-20.5000911303082\\
99.42	-20.5012020588849\\
99.52	-20.5013852352585\\
99.62	-20.5016549524855\\
99.72	-20.5017561369579\\
99.82	-20.501853900944\\
99.92	-20.5020605044878\\
100.06	-20.5021520109485\\
100.16	-20.5024919142152\\
100.26	-20.5028674204796\\
100.36	-20.5030430764129\\
100.46	-20.5041322715951\\
100.56	-20.5045340968055\\
100.66	-20.5049409249909\\
100.76	-20.5051220326027\\
100.86	-20.5052417679839\\
100.96	-20.5057011179148\\
101.06	-20.5062301620216\\
101.16	-20.5078275494756\\
101.26	-20.5083400376516\\
101.36	-20.5089355811875\\
101.46	-20.5113893167088\\
101.56	-20.5116064575419\\
101.66	-20.5118960718034\\
101.76	-20.5121786443846\\
101.86	-20.512450518989\\
101.96	-20.5127489318093\\
102.06	-20.5135391532093\\
102.16	-20.5137254840049\\
102.26	-20.5141233225498\\
102.36	-20.5142638841843\\
102.46	-20.5148960900537\\
102.56	-20.5150773085031\\
102.66	-20.5153278224165\\
102.76	-20.5153949207155\\
102.86	-20.5161850225986\\
102.96	-20.5165984090599\\
103.06	-20.516886734286\\
103.16	-20.517283729054\\
103.26	-20.5174709561849\\
103.36	-20.518188299847\\
103.46	-20.5185516419738\\
103.56	-20.5186708445949\\
103.66	-20.5189228711234\\
103.76	-20.5195567475187\\
103.86	-20.5207701062064\\
103.96	-20.5208947372914\\
104.06	-20.5211339512923\\
104.16	-20.5214362105514\\
104.26	-20.5220197106201\\
104.36	-20.5222661577715\\
104.46	-20.5225916439208\\
104.56	-20.522932511776\\
104.66	-20.5234107708172\\
104.76	-20.5238224801659\\
104.86	-20.5247569168233\\
104.96	-20.5253381316032\\
105.06	-20.5256874281604\\
105.16	-20.5265084069601\\
105.26	-20.5267865717706\\
105.36	-20.526967684282\\
105.46	-20.5274820352512\\
105.56	-20.5278072326803\\
105.66	-20.5284590426365\\
105.76	-20.5286571624288\\
105.86	-20.5291731598778\\
105.96	-20.5293681268939\\
106.06	-20.5297853367331\\
106.16	-20.5305201715127\\
106.26	-20.5306945700333\\
106.36	-20.5310231049899\\
106.46	-20.5314049035042\\
106.56	-20.5316134792758\\
106.66	-20.5320852091011\\
106.76	-20.533150478285\\
106.86	-20.5334697258732\\
106.96	-20.5338332569011\\
107.06	-20.5340287250057\\
107.16	-20.5344264651965\\
107.26	-20.536684715488\\
107.36	-20.5368717331019\\
107.46	-20.537294295344\\
107.56	-20.5378088434832\\
107.66	-20.5380056538243\\
107.76	-20.5386998450852\\
107.86	-20.538873793351\\
107.96	-20.5392982158881\\
108.06	-20.5398073847078\\
108.16	-20.5437593990592\\
108.26	-20.544176087018\\
108.36	-20.5444263024292\\
108.46	-20.5448712781018\\
108.56	-20.54519052395\\
108.66	-20.5463272085774\\
108.76	-20.5477665073198\\
108.86	-20.5482880979674\\
108.96	-20.54868911836\\
109.06	-20.5491697231237\\
109.16	-20.5496909477512\\
109.26	-20.5500803636833\\
109.36	-20.5502364652564\\
109.46	-20.5508325007779\\
109.56	-20.5508904581625\\
109.66	-20.5510133291844\\
109.76	-20.5513419258822\\
109.86	-20.5530813212477\\
109.96	-20.5533861078036\\
110.06	-20.5542623829763\\
110.16	-20.5546082331569\\
110.26	-20.5547753474303\\
110.36	-20.5555125766296\\
110.46	-20.5561436518807\\
110.56	-20.5626686455025\\
110.66	-20.5628817031881\\
110.76	-20.5632713660937\\
110.86	-20.5643171197876\\
110.96	-20.5665160161518\\
111.06	-20.5668229865603\\
111.16	-20.5671396206425\\
111.26	-20.5675224261211\\
111.36	-20.5683086765827\\
111.46	-20.5686062805793\\
111.56	-20.5688413006884\\
111.66	-20.5693689405871\\
111.76	-20.5699527980809\\
111.86	-20.5700826028088\\
111.96	-20.5708119554349\\
112.06	-20.5714761108755\\
112.16	-20.5729862291775\\
112.26	-20.573550931135\\
112.36	-20.5744377252836\\
112.46	-20.5746280884118\\
112.56	-20.5750130295109\\
112.66	-20.5753972912859\\
112.76	-20.5757561149448\\
112.86	-20.5767318742557\\
112.96	-20.5771989926353\\
113.06	-20.5818484100223\\
113.16	-20.5820971967716\\
113.26	-20.5827579565631\\
113.36	-20.5844694432909\\
113.46	-20.5847285982704\\
113.56	-20.5849386735508\\
113.66	-20.584998516301\\
113.76	-20.5856770963968\\
113.86	-20.5869653197652\\
113.96	-20.5876076683289\\
114.06	-20.5887263790366\\
114.16	-20.5892743454767\\
114.26	-20.5895835697374\\
114.36	-20.5899011814331\\
114.46	-20.5899618881068\\
114.56	-20.59087026362\\
114.66	-20.5909986630834\\
114.76	-20.5914732632161\\
114.86	-20.5918204688262\\
114.96	-20.5930221339034\\
115.06	-20.5938866469407\\
115.16	-20.5944022778097\\
115.26	-20.5952148508677\\
115.36	-20.5961033125006\\
115.46	-20.5963545783263\\
115.56	-20.5989832411521\\
115.66	-20.5993196449708\\
115.76	-20.599393214979\\
115.86	-20.6010288402183\\
115.96	-20.6065008438494\\
116.06	-20.6067817712629\\
116.16	-20.6070346044643\\
116.26	-20.6070498230234\\
116.36	-20.6076363729311\\
116.46	-20.6082944741007\\
116.56	-20.6093701025017\\
116.66	-20.6100431229006\\
116.76	-20.6108181465293\\
116.86	-20.6166192812298\\
116.96	-20.6171933005023\\
117.06	-20.6183519170379\\
117.16	-20.6188275524435\\
117.26	-20.61922460215\\
117.36	-20.6193657792995\\
117.46	-20.6212905388607\\
117.56	-20.622432808881\\
117.66	-20.6233362761766\\
117.76	-20.6249095022237\\
117.86	-20.625502736525\\
117.96	-20.6261277432584\\
118.06	-20.6270980687303\\
118.16	-20.6273813821397\\
118.26	-20.6276415377435\\
118.36	-20.6281047764214\\
118.46	-20.6294014997549\\
118.56	-20.6299141611448\\
118.66	-20.630563046437\\
118.76	-20.6308874952518\\
118.86	-20.6319221849324\\
118.96	-20.6356166227973\\
119.06	-20.6367359401922\\
119.16	-20.6378047388716\\
119.26	-20.6396953722509\\
119.36	-20.6402204285159\\
119.46	-20.641743895281\\
119.56	-20.641993154504\\
119.66	-20.6427793134976\\
119.76	-20.6443241038363\\
119.86	-20.6449515068014\\
119.96	-20.6462824735308\\
120.06	-20.6466308132267\\
120.16	-20.6470330676974\\
120.26	-20.6481013797633\\
120.36	-20.6485452172533\\
120.46	-20.6512584423171\\
120.56	-20.6531014751424\\
120.66	-20.6538237576298\\
120.76	-20.6547271921098\\
120.86	-20.6552139803324\\
120.96	-20.6562042210714\\
121.06	-20.6568273668402\\
121.16	-20.6575174780669\\
121.26	-20.6583224931376\\
121.36	-20.659215349094\\
121.46	-20.6599390794272\\
121.56	-20.6603074444679\\
121.66	-20.6656152065882\\
121.76	-20.6686799808878\\
121.86	-20.6697051051981\\
121.96	-20.6704727021583\\
122.06	-20.6710049766683\\
122.16	-20.6714946986674\\
122.26	-20.6730893690059\\
122.36	-20.673746239756\\
122.46	-20.6743925837746\\
122.56	-20.6750617752744\\
122.66	-20.6758879928206\\
122.76	-20.6768343414838\\
122.86	-20.677186466072\\
122.96	-20.684605775\\
123.06	-20.6853354698307\\
123.16	-20.6859411181998\\
123.26	-20.6862960914639\\
123.36	-20.6866735526857\\
123.46	-20.7047683989468\\
123.56	-20.7053390260673\\
123.66	-20.7089062086578\\
123.76	-20.7093869746965\\
123.86	-20.7100455197043\\
123.96	-20.7106707235732\\
124.06	-20.7164201716554\\
124.16	-20.7195671562293\\
124.26	-20.7199478058008\\
124.36	-20.7216003439481\\
124.46	-20.722384621784\\
124.56	-20.7275905162674\\
124.66	-20.7285540290996\\
124.76	-20.7296927796389\\
124.86	-20.7299744615133\\
124.96	-20.7305713007175\\
125.06	-20.7310471325204\\
125.16	-20.7321447752763\\
125.26	-20.7328535273831\\
125.36	-20.733907077214\\
125.46	-20.7346619056732\\
125.56	-20.7370548075977\\
125.66	-20.737862149364\\
125.76	-20.7415822412234\\
125.86	-20.7428076830396\\
125.96	-20.7441361767968\\
126.06	-20.7480514175192\\
126.16	-20.7491239235349\\
126.26	-20.7521026415767\\
126.36	-20.7528158449014\\
126.46	-20.7535851042145\\
126.56	-20.7566649208424\\
126.66	-20.7585276864153\\
126.76	-20.7587452560203\\
126.86	-20.7597397350496\\
126.96	-20.7609142372119\\
127.06	-20.761677630087\\
127.16	-20.7739262524546\\
127.26	-20.775145523361\\
127.36	-20.7755358957776\\
127.46	-20.776508325747\\
127.56	-20.7835927965159\\
127.66	-20.7850419731062\\
127.76	-20.7861403873753\\
127.86	-20.7874495806556\\
127.96	-20.7878396742881\\
128.06	-20.7885602235033\\
128.16	-20.7893754581248\\
128.26	-20.7900567408761\\
128.36	-20.7908356867931\\
128.46	-20.7916453012483\\
128.56	-20.7934440475707\\
128.66	-20.7949715391018\\
128.76	-20.8079241766579\\
128.86	-20.8098678162364\\
128.96	-20.8110094653661\\
129.06	-20.8116598392543\\
129.16	-20.8157174585793\\
129.26	-20.8169097283432\\
129.36	-20.81810938208\\
129.46	-20.8199104992529\\
129.56	-20.8211014846403\\
129.66	-20.8222492267448\\
129.76	-20.8269256544625\\
129.86	-20.8286441058013\\
129.96	-20.8290271432029\\
130.06	-20.8306376925215\\
130.16	-20.8315555593923\\
130.26	-20.840997452543\\
130.36	-20.8414379428725\\
130.46	-20.8424853085041\\
130.56	-20.8440642072068\\
130.66	-20.8447232954585\\
130.76	-20.8456486102127\\
130.86	-20.8472190058504\\
130.96	-20.8478496703211\\
131.06	-20.8484477284371\\
131.16	-20.8490837170934\\
131.26	-20.8502576879883\\
131.36	-20.8531910498817\\
131.46	-20.8547291454763\\
131.56	-20.8562582806001\\
131.66	-20.8571037147577\\
131.76	-20.8580078586018\\
131.86	-20.8586682231072\\
131.96	-20.8598064724819\\
132.06	-20.8630037176405\\
132.16	-20.8699112063505\\
132.26	-20.8704065969896\\
132.36	-20.8734549233644\\
132.46	-20.8748645988739\\
132.56	-20.8807472227382\\
132.66	-20.8818140708227\\
132.76	-20.8831018256564\\
132.86	-20.8835067276958\\
132.96	-20.8837727966905\\
133.06	-20.8844468150552\\
133.16	-20.8863839256201\\
133.26	-20.8874359461776\\
133.36	-20.8882398690052\\
133.46	-20.8893556756252\\
133.56	-20.8908033029942\\
133.66	-20.8909929814763\\
133.76	-20.8925145129567\\
133.86	-20.8935390098293\\
133.96	-20.8955254836419\\
134.06	-20.8963512392714\\
134.16	-20.8980256211527\\
134.26	-20.8995471481851\\
134.36	-20.9006926459615\\
134.46	-20.9020600387808\\
134.56	-20.9022940936357\\
134.66	-20.9033027102502\\
134.76	-20.9039700648408\\
134.86	-20.906586025766\\
134.96	-20.9075589455599\\
135.06	-20.9100181256504\\
135.16	-20.9123508863221\\
135.26	-20.9133216450723\\
135.36	-21.0022063398057\\
135.46	-21.0053704751053\\
135.56	-21.0072354132804\\
135.66	-21.0091284597669\\
135.76	-21.0117182145731\\
135.86	-21.013286585659\\
135.96	-21.0143793846808\\
136.06	-21.014959990015\\
136.16	-21.0170356797352\\
136.26	-21.0176252074419\\
136.36	-21.0343494922918\\
136.46	-21.035143599844\\
136.56	-21.0394158421315\\
136.66	-21.0418421957663\\
136.76	-21.0448089012307\\
136.86	-21.0455854040689\\
136.96	-21.0460697011958\\
137.06	-21.0467116309889\\
137.16	-21.0493333623492\\
137.26	-21.052319995241\\
137.36	-21.0534047976765\\
137.46	-21.0539798892593\\
137.56	-21.0561526697435\\
137.66	-21.0604442000843\\
137.76	-21.0619684144889\\
137.86	-21.0626661117476\\
137.96	-21.0646290709128\\
138.06	-21.0658708134659\\
138.16	-21.0682857106133\\
138.26	-21.073630732905\\
138.36	-21.0854111383262\\
138.46	-21.0867508328258\\
138.56	-21.0895829961533\\
138.66	-21.0914199271336\\
138.76	-21.0923459687639\\
138.86	-21.0942645597133\\
138.96	-21.0963212866582\\
139.06	-21.0985849506746\\
139.16	-21.1036513900426\\
139.26	-21.1066487173175\\
139.36	-21.1106455531081\\
139.46	-21.1139400844705\\
139.56	-21.1207857380387\\
139.66	-21.1254237045633\\
139.76	-21.1320996139322\\
139.86	-21.1406154337118\\
139.96	-21.1565146040283\\
140.06	-21.2190946142435\\
140.16	-21.2639624859549\\
140.26	-21.2814284290559\\
140.36	-21.3005359842288\\
140.46	-21.3071814356924\\
140.56	-21.3141831897382\\
140.66	-21.3167879275572\\
140.76	-21.3286011308534\\
140.86	-21.33212160393\\
140.96	-21.3364650079489\\
141.06	-21.3395627384974\\
141.16	-21.3399672655327\\
141.26	-21.3446816043795\\
141.36	-21.3477682237499\\
141.46	-21.3504938394553\\
141.56	-21.3533032697709\\
141.66	-21.3545939482231\\
141.76	-21.3560039813227\\
141.86	-21.3593755836395\\
141.96	-21.3601873475727\\
142.06	-21.3623497243815\\
142.16	-21.3625701150384\\
142.26	-21.3651697318301\\
142.36	-21.3673062121309\\
142.46	-21.3685176946455\\
142.56	-21.3724845967793\\
142.66	-21.3748895079343\\
142.76	-21.3789918484262\\
142.86	-21.3801223521256\\
142.96	-21.3820602107707\\
143.06	-21.3826450301842\\
143.16	-21.383399964901\\
143.26	-21.3859298363741\\
143.36	-21.3875692658617\\
143.46	-21.3896680030373\\
143.56	-21.3900030705252\\
143.66	-21.3932754241652\\
143.76	-21.3990926576126\\
143.86	-21.4007132705895\\
143.96	-21.4029860634276\\
144.06	-21.4036927067736\\
144.16	-21.4070750163835\\
144.26	-21.4216060418595\\
144.36	-21.4237076355492\\
144.46	-21.424335921849\\
144.56	-21.4260136411479\\
144.66	-21.4271666792739\\
144.76	-21.4282791295436\\
144.86	-21.429589062457\\
144.96	-21.4310421224383\\
145.06	-21.4323105304223\\
145.16	-21.4351558016763\\
145.26	-21.4368789777746\\
145.36	-21.4391773237398\\
145.46	-21.4402538218955\\
145.56	-21.4411083200067\\
145.66	-21.4425545980893\\
145.76	-21.4432392231921\\
145.86	-21.4449246235002\\
145.96	-21.445804191785\\
146.06	-21.4469926124989\\
146.16	-21.4482337268689\\
146.26	-21.4520960242361\\
146.36	-21.455638143635\\
146.46	-21.4571464529181\\
146.56	-21.4784703847803\\
146.66	-21.4793687840101\\
146.76	-21.4802142509831\\
146.86	-21.4818033571441\\
146.96	-21.4843057032926\\
147.06	-21.4855702046084\\
147.16	-21.4900501451279\\
147.26	-21.4920687748431\\
147.36	-21.4942849562306\\
147.46	-21.4954274443921\\
147.56	-21.4975566565133\\
147.66	-21.4989603165156\\
147.76	-21.4999018110002\\
147.86	-21.5009836491461\\
147.96	-21.5012785580344\\
148.06	-21.5025014080615\\
148.16	-21.5047875337176\\
148.26	-21.5063466429787\\
148.36	-21.5090785993737\\
148.46	-21.5105022544761\\
148.56	-21.5184148645979\\
148.66	-21.5188758506571\\
148.76	-21.5204837936381\\
148.86	-21.5226673917237\\
148.96	-21.5244526179198\\
149.06	-21.525476386808\\
149.16	-21.5273612426026\\
149.26	-21.5292614814085\\
149.36	-21.5336398117315\\
149.46	-21.5345712478533\\
149.56	-21.5372959410186\\
149.66	-21.5386249944886\\
149.76	-21.5396691664247\\
149.86	-21.5414672970579\\
149.96	-21.5442695097561\\
150.06	-21.5462426175665\\
150.16	-21.5474517665776\\
150.26	-21.5485761334708\\
150.36	-21.5507161934947\\
150.46	-21.5550282581802\\
150.56	-21.5555210395926\\
150.66	-21.558797287913\\
150.76	-21.559928696655\\
150.86	-21.5604232492483\\
150.96	-21.5614652300038\\
151.06	-21.56222436069\\
151.16	-21.5643026288119\\
151.26	-21.5667092180426\\
151.36	-21.5700564995554\\
151.46	-21.5717161246311\\
151.56	-21.5764593738625\\
151.66	-21.5807427095573\\
151.76	-21.5844728636616\\
151.86	-21.5854863495393\\
151.96	-21.5876647756617\\
152.06	-21.5913151120575\\
152.16	-21.5918642236615\\
152.26	-21.5924192363071\\
152.36	-21.5936685539913\\
152.46	-21.5952522752163\\
152.56	-21.5970871625196\\
152.66	-21.5983832380102\\
152.76	-21.5997657848878\\
152.86	-21.6025850730803\\
152.96	-21.6029032021991\\
153.06	-21.6032208380354\\
153.16	-21.6049304792102\\
153.26	-21.6072291854839\\
153.36	-21.6080982362478\\
153.46	-21.611817840878\\
153.56	-21.6134967770827\\
153.66	-21.6150331671295\\
153.76	-21.6171529146734\\
153.86	-21.618344003019\\
153.96	-21.6203403340467\\
154.06	-21.620567369744\\
154.16	-21.6223804925142\\
154.26	-21.6248846987776\\
154.36	-21.6254733200904\\
154.46	-21.6271182473985\\
154.56	-21.6310809173583\\
154.66	-21.6354028957365\\
154.76	-21.6380164734396\\
154.86	-21.638459270271\\
154.96	-21.6399803083674\\
155.06	-21.6425530246636\\
155.16	-21.6429297483943\\
155.26	-21.6445809298034\\
155.36	-21.646572026189\\
155.46	-21.6519960754666\\
155.56	-21.653966812729\\
155.66	-21.6557094091279\\
155.76	-21.6591277380327\\
155.86	-21.6651747269213\\
155.96	-21.6670638843865\\
156.06	-21.6687819140613\\
156.16	-21.6710150564872\\
156.26	-21.6719202279092\\
156.36	-21.6721299470706\\
156.46	-21.6735051869334\\
156.56	-21.675335629502\\
156.66	-21.6773270723674\\
156.76	-21.681792126973\\
156.86	-21.6825001966139\\
156.96	-21.6859406168622\\
157.06	-21.6863345651909\\
157.16	-21.6918793999205\\
157.26	-21.6935181469988\\
157.36	-21.6949485581711\\
157.46	-21.6960719476735\\
157.56	-21.6996888604142\\
157.66	-21.7014321407426\\
157.76	-21.7036229485973\\
157.86	-21.7071538892535\\
157.96	-21.7096946108629\\
158.06	-21.7106183475492\\
158.16	-21.711933581323\\
158.26	-21.714522047227\\
158.36	-21.7176483142177\\
158.46	-21.7200425801375\\
158.56	-21.7272067892302\\
158.66	-21.7286554178468\\
158.76	-21.7349929700143\\
158.86	-21.7369762592567\\
158.96	-21.7374228665443\\
159.06	-21.7388578730381\\
159.16	-21.7404541372804\\
159.26	-21.7415326321937\\
159.36	-21.7427140410415\\
159.46	-21.7435731444737\\
159.56	-21.7452424359376\\
159.66	-21.7472203658794\\
159.76	-21.7492249399814\\
159.86	-21.7512554158612\\
159.96	-21.7539761261411\\
160.06	-21.755179924578\\
160.16	-21.7558587164064\\
160.26	-21.7574919817115\\
160.36	-21.7593563054416\\
160.46	-21.7610882684645\\
160.56	-21.7628990197305\\
160.66	-21.7670138724137\\
160.76	-21.7687868809585\\
160.86	-21.7700631941671\\
160.96	-21.7727972012009\\
161.06	-21.7807790908664\\
161.16	-21.7825483668382\\
161.26	-21.785230857754\\
161.36	-21.7878873194269\\
161.46	-21.7882524996746\\
161.56	-21.7899151338799\\
161.66	-21.791707440851\\
161.76	-21.7923635003152\\
161.86	-21.7925567532362\\
161.96	-21.7931742185979\\
162.06	-21.7945714243611\\
162.16	-21.7963674713545\\
162.26	-21.7980790464836\\
162.36	-21.7992669265892\\
162.46	-21.8003071634361\\
162.56	-21.8010319828478\\
162.66	-21.8020155472433\\
162.76	-21.8054712953146\\
162.86	-21.8080365416664\\
162.96	-21.8086511406595\\
163.06	-21.8113479696096\\
163.16	-21.8147605803356\\
163.26	-21.8153975195398\\
163.36	-21.8182248209998\\
163.46	-21.8189343587503\\
163.56	-21.8238155026792\\
163.66	-21.8251223485544\\
163.76	-21.8297939998106\\
163.86	-21.8308707123381\\
163.96	-21.8319219688543\\
164.06	-21.8367555464949\\
164.16	-21.8379927539758\\
164.26	-21.8388798774709\\
164.36	-21.8412993801902\\
164.46	-21.8429593692635\\
164.56	-21.8445738442487\\
164.66	-21.8455887935138\\
164.76	-21.8495658844479\\
164.86	-21.851439553196\\
164.96	-21.8523535931548\\
165.06	-21.8543266941764\\
165.16	-21.8552531482203\\
165.26	-21.8565287435089\\
165.36	-21.8571795780885\\
165.46	-21.8597679314175\\
165.56	-21.8616531612906\\
165.66	-21.8635211611995\\
165.76	-21.8645509662329\\
165.86	-21.8656590497228\\
165.96	-21.8677476220387\\
166.06	-21.8681834149613\\
166.16	-21.8704237721812\\
166.26	-21.8717238317547\\
166.36	-21.8750476232301\\
166.46	-21.8771827004992\\
166.56	-21.8782936433483\\
166.66	-21.879163404021\\
166.76	-21.8807259878478\\
166.86	-21.8826977049106\\
166.96	-21.8844923220752\\
167.06	-21.8856187084541\\
167.16	-21.8870286569244\\
167.26	-21.8891014788866\\
167.36	-21.8918198314885\\
167.46	-21.8932423356286\\
167.56	-21.8946523139976\\
167.66	-21.895739349511\\
167.76	-21.8983092800009\\
167.86	-21.8986915742134\\
167.96	-21.8992267720688\\
168.06	-21.9001357975286\\
168.16	-21.9017200851594\\
168.26	-21.9025964218268\\
168.36	-21.9035339626204\\
168.46	-21.9047638703167\\
168.56	-21.9070264429503\\
168.66	-21.9077392887608\\
168.76	-21.9094621514486\\
168.86	-21.9103871949325\\
168.96	-21.9106394395984\\
169.06	-21.9111204123485\\
169.16	-21.9121519892682\\
169.26	-21.9143206370876\\
169.36	-21.9151361108085\\
169.46	-21.9160108093788\\
169.56	-21.9162195486822\\
169.66	-21.9165303369722\\
169.76	-21.9167822326468\\
169.86	-21.9172642446993\\
169.96	-21.9177169607571\\
170.06	-21.9183440235868\\
170.16	-21.9193325431498\\
170.26	-21.9196995578985\\
170.36	-21.9200209169363\\
170.46	-21.9207899836157\\
170.56	-21.9210976593316\\
170.66	-21.9213344126928\\
170.76	-21.9217196537576\\
170.86	-21.9219021409979\\
170.96	-21.9219778227844\\
171.06	-21.9222312913399\\
171.16	-21.9223597614354\\
171.26	-21.9225138306178\\
171.36	-21.922811291076\\
171.46	-21.9230212017046\\
171.56	-21.923200599942\\
171.66	-21.9233205821286\\
171.76	-21.923625513498\\
171.86	-21.9239780734408\\
171.96	-21.9249174715948\\
172.06	-21.9260582614816\\
172.16	-21.9275959546753\\
172.26	-21.929062694829\\
172.36	-21.9308152779135\\
172.46	-21.9324149096204\\
172.56	-21.9344154093967\\
172.66	-21.9353460349653\\
172.76	-21.9364678110563\\
172.86	-21.9376714345735\\
172.96	-21.9384930881774\\
173.06	-21.940457017457\\
173.16	-21.940969078042\\
173.26	-21.9439105075423\\
173.36	-21.9454666791807\\
173.46	-21.9493469945499\\
173.56	-21.9496464369445\\
173.66	-21.9525715751227\\
173.76	-21.9552903985903\\
173.86	-21.9577635975065\\
173.96	-21.958440248391\\
174.06	-21.9602490321896\\
174.16	-21.9654466592718\\
174.26	-21.966517714288\\
174.36	-21.9729911536161\\
174.46	-21.9758194568725\\
174.56	-21.9774971745553\\
174.66	-21.9780671461689\\
174.76	-21.981194012937\\
174.86	-21.9822990172312\\
174.96	-21.9831146813494\\
175.06	-21.987213210273\\
175.16	-21.988708842543\\
175.26	-21.990895917191\\
175.36	-21.9917137856629\\
175.46	-21.994120255768\\
175.56	-21.9953552034857\\
175.66	-21.9971351895288\\
175.76	-21.9988761373088\\
175.86	-22.0014519169088\\
175.96	-22.0022397024539\\
176.06	-22.0043470822119\\
176.16	-22.0052760986544\\
176.26	-22.0065800382274\\
176.36	-22.0079704883403\\
176.46	-22.0090175303174\\
176.56	-22.0102967235712\\
176.66	-22.0156142717349\\
176.76	-22.0184120351766\\
176.86	-22.0186621280128\\
176.96	-22.0217608571246\\
177.06	-22.0259728527346\\
177.16	-22.0280723529366\\
177.26	-22.0299210810368\\
177.36	-22.0321881190394\\
177.46	-22.0330130512282\\
177.56	-22.0339078701455\\
177.66	-22.0351768411266\\
177.76	-22.037087659529\\
177.86	-22.0392231627927\\
177.96	-22.0425236359208\\
178.06	-22.0438957989305\\
178.16	-22.0477625792084\\
178.26	-22.0536830622579\\
178.36	-22.0550690117565\\
178.46	-22.0557548115995\\
178.56	-22.057566143003\\
178.66	-22.0594468437215\\
178.76	-22.0608205177956\\
178.86	-22.0617056751979\\
178.96	-22.0627451638028\\
179.06	-22.0658903013052\\
179.16	-22.067287887116\\
179.26	-22.0696350891323\\
179.36	-22.0703549165845\\
179.46	-22.071409548619\\
179.56	-22.075016020456\\
179.66	-22.0756640838684\\
179.76	-22.0779091570715\\
179.86	-22.0801373288351\\
179.96	-22.0815586146317\\
180.06	-22.0837478741262\\
180.16	-22.0857789220295\\
180.26	-22.0878269255447\\
180.36	-22.0887452108697\\
180.46	-22.0910360995415\\
180.56	-22.0929018207702\\
180.66	-22.0932424365341\\
180.76	-22.0940801535268\\
180.86	-22.0962592266529\\
180.96	-22.0976499366445\\
181.06	-22.0998072352896\\
181.16	-22.1009130344782\\
181.26	-22.1015516892242\\
181.36	-22.1031373513214\\
181.46	-22.1038370878001\\
181.56	-22.1048155357693\\
181.66	-22.1075127224745\\
181.76	-22.1100455414475\\
181.86	-22.1136271357604\\
181.96	-22.1149892066559\\
182.06	-22.1157402180654\\
182.16	-22.1163801181178\\
182.26	-22.11760991781\\
182.36	-22.1211750165588\\
182.46	-22.1227250267547\\
182.56	-22.1240816552495\\
182.66	-22.1263658208464\\
182.76	-22.1292482877597\\
182.86	-22.1324688133356\\
182.96	-22.1353535637377\\
183.06	-22.1380783343232\\
183.16	-22.1409227693175\\
183.26	-22.1452948350651\\
183.36	-22.1499713567485\\
183.46	-22.1507765342858\\
183.56	-22.1535456479659\\
183.66	-22.1565049208199\\
183.76	-22.15769547267\\
183.86	-22.1591395340056\\
183.96	-22.161450441159\\
184.06	-22.1632606579601\\
184.16	-22.164699849496\\
184.26	-22.166530247606\\
184.36	-22.1675369309056\\
184.46	-22.1683334897465\\
184.56	-22.1692044985373\\
184.66	-22.1703771703365\\
184.76	-22.171690986783\\
184.86	-22.1738036190352\\
184.96	-22.1754010158158\\
185.06	-22.1774712816017\\
185.16	-22.1788632043084\\
185.26	-22.180021277033\\
185.36	-22.1814830835278\\
185.46	-22.1818680981941\\
185.56	-22.183723439868\\
185.66	-22.1850908015565\\
185.76	-22.1877851025295\\
185.86	-22.1899171925954\\
185.96	-22.1920900549284\\
186.06	-22.1925753473139\\
186.16	-22.1939824710906\\
186.26	-22.1957307846032\\
186.36	-22.1969703864011\\
186.46	-22.1983040646629\\
186.56	-22.1995831882874\\
186.66	-22.2000207885512\\
186.76	-22.200938026677\\
186.86	-22.2015692990606\\
186.96	-22.2026106252111\\
187.06	-22.203677041639\\
187.16	-22.204328493717\\
187.26	-22.2049272024028\\
187.36	-22.2049763860129\\
187.46	-22.2052431690419\\
187.56	-22.2054108064568\\
187.66	-22.2056390678959\\
187.76	-22.2057753255191\\
187.86	-22.2059550487018\\
187.96	-22.2061203807801\\
188.06	-22.2062929742796\\
188.16	-22.2064559875752\\
188.26	-22.2069871144283\\
188.36	-22.2081426697331\\
188.46	-22.2095412276935\\
188.56	-22.2102551803098\\
188.66	-22.211683164257\\
188.76	-22.2118645565645\\
188.86	-22.2138092719041\\
188.96	-22.2154620337701\\
189.06	-22.2180483490123\\
189.16	-22.2216248801505\\
189.26	-22.2233814876648\\
189.36	-22.2259242029291\\
189.46	-22.2275831209813\\
189.56	-22.2293697920233\\
189.66	-22.2336410930569\\
189.76	-22.2347019070878\\
189.86	-22.2387137742597\\
189.96	-22.2433817250664\\
190.06	-22.2465641245739\\
190.16	-22.2484350726353\\
190.26	-22.2517448667672\\
190.36	-22.2577553971264\\
190.46	-22.2603405839607\\
190.56	-22.2612144724202\\
190.66	-22.2633009150539\\
190.76	-22.2652118061777\\
190.86	-22.268148429462\\
190.96	-22.2723788401497\\
191.06	-22.277598541957\\
191.16	-22.2811981468269\\
191.26	-22.2846311685161\\
191.36	-22.2856780368615\\
191.46	-22.2889613148909\\
191.56	-22.2935768765808\\
191.66	-22.2985774024743\\
191.76	-22.3024616382411\\
191.86	-22.306627197666\\
191.96	-22.3073057291297\\
192.06	-22.3088754421771\\
192.16	-22.3106302095909\\
192.26	-22.3142269925281\\
192.36	-22.319264564957\\
192.46	-22.3196741924962\\
192.56	-22.3215010988706\\
192.66	-22.3241717500994\\
192.76	-22.3270869728733\\
192.86	-22.3312989357767\\
192.96	-22.3349191126842\\
193.06	-22.339671606751\\
193.16	-22.3431651747765\\
193.26	-22.3440442003334\\
193.36	-22.3454596399609\\
193.46	-22.3485494027416\\
193.56	-22.3487846744517\\
193.66	-22.3506591686377\\
193.76	-22.351783392315\\
193.86	-22.3553981468423\\
193.96	-22.3579985524745\\
194.06	-22.3622919855109\\
194.16	-22.3650149615817\\
194.26	-22.3689547430937\\
194.36	-22.3713710526841\\
194.46	-22.3739605815017\\
194.56	-22.3776966880046\\
194.66	-22.3800106136883\\
194.76	-22.3820267495917\\
194.86	-22.3850066589128\\
194.96	-22.3868015848799\\
195.06	-22.3880056704249\\
195.16	-22.3903483958808\\
195.26	-22.3913921977298\\
195.36	-22.394597052465\\
195.46	-22.3963732489738\\
195.56	-22.3968669074054\\
195.66	-22.3999947710137\\
195.76	-22.4028970561299\\
195.86	-22.4050728172282\\
195.96	-22.4079345240538\\
196.06	-22.4097483792709\\
196.16	-22.4131122684012\\
196.26	-22.4167586471869\\
196.36	-22.4180876901872\\
196.46	-22.4222638022579\\
196.56	-22.4238556749479\\
196.66	-22.427756254149\\
196.76	-22.4303716665874\\
196.86	-22.4311357359074\\
196.96	-22.4329737818913\\
197.06	-22.4359355389894\\
197.16	-22.4401997904432\\
197.26	-22.4430013016975\\
197.36	-22.4446198521649\\
197.46	-22.4476632710685\\
197.56	-22.4489181277628\\
197.66	-22.449921824134\\
197.76	-22.4530290306594\\
197.86	-22.4542622927532\\
197.96	-22.4549685776239\\
198.06	-22.4562232510873\\
198.16	-22.4566891134046\\
198.26	-22.4581610528239\\
198.36	-22.4587906159877\\
198.46	-22.4620140620548\\
198.56	-22.4651252095245\\
198.66	-22.4671517258955\\
198.76	-22.4699688913066\\
198.86	-22.4721359814388\\
198.96	-22.4726937849413\\
199.06	-22.4744270043149\\
199.16	-22.4773755244183\\
199.26	-22.4829919005893\\
199.36	-22.4845178358487\\
199.46	-22.4869848691743\\
199.56	-22.4892536529529\\
199.66	-22.4911318049666\\
199.76	-22.4918401937326\\
199.86	-22.4944964291749\\
199.96	-22.498252458214\\
200.06	-22.502294244111\\
200.16	-22.504192579584\\
200.26	-22.5057915389308\\
200.36	-22.5073136386107\\
200.46	-22.5100802744203\\
200.56	-22.5114688668679\\
200.66	-22.5143751906897\\
200.76	-22.5155209925447\\
200.86	-22.5177856904611\\
200.96	-22.5212177406093\\
201.06	-22.5243928726308\\
201.16	-22.5263149309153\\
201.26	-22.5291865454818\\
201.36	-22.5315123956555\\
201.46	-22.533686715291\\
201.56	-22.5385788459257\\
201.66	-22.5402115016445\\
201.76	-22.541701642807\\
201.86	-22.5427564329318\\
201.96	-22.5436162572887\\
202.06	-22.5455697484365\\
202.16	-22.5476118479918\\
202.26	-22.5484024447338\\
202.36	-22.5501332521728\\
202.46	-22.5526026929883\\
202.56	-22.5541103095607\\
202.66	-22.5549919253644\\
202.76	-22.5572358844037\\
202.86	-22.5587678512841\\
202.96	-22.5610512703727\\
203.06	-22.5630720491647\\
203.16	-22.5643896529658\\
203.26	-22.5666793016783\\
203.36	-22.5676640179375\\
203.46	-22.5690590454105\\
203.56	-22.5703987419311\\
203.66	-22.5715993914718\\
203.76	-22.5749048598413\\
203.86	-22.5759022687224\\
203.96	-22.5795011174804\\
204.06	-22.582189400897\\
204.16	-22.5833718841942\\
204.26	-22.5850976714879\\
204.36	-22.5865369304788\\
204.46	-22.5889972371288\\
204.56	-22.5932163914155\\
204.66	-22.5948349518502\\
204.76	-22.5985456062223\\
204.86	-22.599956037256\\
204.96	-22.6027784555418\\
205.06	-22.6056983801779\\
205.16	-22.6071150220639\\
205.26	-22.6121549646317\\
205.36	-22.614094710541\\
205.46	-22.6171027182116\\
205.56	-22.6194980497227\\
205.66	-22.6222088916662\\
205.76	-22.6268026972259\\
205.86	-22.6285063595955\\
205.96	-22.6316248474239\\
206.06	-22.634717210003\\
206.16	-22.6380768128103\\
206.26	-22.6403911409877\\
206.36	-22.6413701823971\\
206.46	-22.6417190191466\\
206.56	-22.6443689159888\\
206.66	-22.6458057550732\\
206.76	-22.6503676261464\\
206.86	-22.6525685402703\\
206.96	-22.6556105740256\\
207.06	-22.6569024765744\\
207.16	-22.6593775144983\\
207.26	-22.661030556539\\
207.36	-22.6620798226909\\
207.46	-22.6646892148941\\
207.56	-22.6670168137114\\
207.66	-22.6697995480292\\
207.76	-22.6722234651527\\
207.86	-22.6733567073049\\
207.96	-22.6780412557182\\
208.06	-22.6819059330492\\
208.16	-22.6863111254948\\
208.26	-22.6888521923405\\
208.36	-22.6982633375405\\
208.46	-22.7034483627569\\
208.56	-22.7098159966818\\
208.66	-22.7121541040738\\
208.76	-22.7163294259337\\
208.86	-22.717998128346\\
208.96	-22.7209929434035\\
209.06	-22.7221931151095\\
209.16	-22.7247883319343\\
209.26	-22.7286769734384\\
209.36	-22.7304057549822\\
209.46	-22.7330480226267\\
209.56	-22.7359942191319\\
209.66	-22.739445147654\\
209.76	-22.7481546740302\\
209.86	-22.7609386931905\\
209.96	-22.764704622704\\
210.06	-22.7715735625928\\
210.16	-22.7784438109744\\
210.26	-22.7812872897964\\
210.36	-22.782728710671\\
210.46	-22.7852794298522\\
210.56	-22.7892405915827\\
210.66	-22.7937106020248\\
210.76	-22.79653871545\\
210.86	-22.7979036636009\\
210.96	-22.7996228485916\\
211.06	-22.8030265535137\\
211.16	-22.8041880789459\\
211.26	-22.8069528933961\\
211.36	-22.8090619684501\\
211.46	-22.8110529642717\\
211.56	-22.812862778924\\
211.66	-22.8142298552615\\
211.76	-22.8152066045039\\
211.86	-22.815898784273\\
211.96	-22.8165303565622\\
212.06	-22.8168087327996\\
212.16	-22.8168971182673\\
212.26	-22.8170140478652\\
212.36	-22.817330938477\\
212.46	-22.8173973877522\\
212.56	-22.8174591135324\\
212.66	-22.8179718594255\\
212.76	-22.8181650773233\\
212.86	-22.8187989372393\\
212.96	-22.8197039152047\\
213.06	-22.8201869520512\\
213.16	-22.8214201767455\\
213.26	-22.8222482178399\\
213.36	-22.8240444382517\\
213.46	-22.8248213152934\\
213.56	-22.8256325405911\\
213.66	-22.8269341629386\\
213.76	-22.8275387062509\\
213.86	-22.8286042190004\\
213.96	-22.8292622569852\\
214.06	-22.8320768701639\\
214.16	-22.8334382589033\\
214.26	-22.8342343789586\\
214.36	-22.8358900384452\\
214.46	-22.8373662362189\\
214.56	-22.8395530418724\\
214.66	-22.8416433418752\\
214.76	-22.8430736513245\\
214.86	-22.8454461996975\\
214.96	-22.8485560872158\\
215.06	-22.8493490500781\\
215.16	-22.8515858145708\\
215.26	-22.8525204102984\\
215.36	-22.855722384666\\
215.46	-22.857494983906\\
215.56	-22.8605994153975\\
215.66	-22.861252850731\\
215.76	-22.863890101044\\
215.86	-22.8647841333607\\
215.96	-22.8658931659138\\
216.06	-22.8672563165877\\
216.16	-22.8685628654626\\
216.26	-22.8707719576831\\
216.36	-22.8736392603242\\
216.46	-22.877542726698\\
216.56	-22.8777270948899\\
216.66	-22.8800586413018\\
216.76	-22.8824166710638\\
216.86	-22.8832837055115\\
216.96	-22.8868251505795\\
217.06	-22.8892889701782\\
217.16	-22.8914359131854\\
217.26	-22.8963144621907\\
217.36	-22.9003549400325\\
217.46	-22.9025138963433\\
217.56	-22.9065772867147\\
217.66	-22.9087185692531\\
217.76	-22.9104065054728\\
217.86	-22.9124892911441\\
217.96	-22.9160758495112\\
218.06	-22.9189163956517\\
218.16	-22.9230540775117\\
218.26	-22.9250944793521\\
218.36	-22.9274691626866\\
218.46	-22.9294470005016\\
218.56	-22.9303710363572\\
218.66	-22.9311657591242\\
218.76	-22.9323137353637\\
218.86	-22.932999806923\\
218.96	-22.9360956455107\\
219.06	-22.938699049921\\
219.16	-22.9429255625477\\
219.26	-22.9461548667544\\
219.36	-22.9487644924385\\
219.46	-22.9522570168562\\
219.56	-22.9548438259276\\
219.66	-22.959088978367\\
219.76	-22.9616428871143\\
219.86	-22.9637033814313\\
219.96	-22.9660486233375\\
220.06	-22.9692265608944\\
220.16	-22.9726599683741\\
220.26	-22.9738460636719\\
220.36	-22.9758310372195\\
220.46	-22.9774895199316\\
220.56	-22.9805109150337\\
220.66	-22.9834154999064\\
220.76	-22.9857627270233\\
220.86	-22.9883283905041\\
220.96	-22.9917923720885\\
221.06	-22.9963708767066\\
221.16	-22.9995236752025\\
221.26	-23.0039893757224\\
221.36	-23.007318881751\\
221.46	-23.010080256361\\
221.56	-23.0128305572954\\
221.66	-23.0150494863423\\
221.76	-23.0169869962778\\
221.86	-23.0201231902087\\
221.96	-23.0244004972464\\
222.06	-23.0267958661724\\
222.16	-23.0285273513135\\
222.26	-23.0313144656559\\
222.36	-23.0388314711905\\
222.46	-23.0436589971812\\
222.56	-23.0457470075518\\
222.66	-23.048374447504\\
222.76	-23.051453216301\\
222.86	-23.0551054706425\\
222.96	-23.0579944505832\\
223.06	-23.0609852175074\\
223.16	-23.0661263207366\\
223.26	-23.0706203166513\\
223.36	-23.0742638368552\\
223.46	-23.0766882526416\\
223.56	-23.0769262466652\\
223.66	-23.0792713781215\\
223.76	-23.0803484988324\\
223.86	-23.0826025250523\\
223.96	-23.0851646746007\\
224.06	-23.0895368463511\\
224.16	-23.0933538037451\\
224.26	-23.0967811426612\\
224.36	-23.1013493997542\\
224.46	-23.1050345955551\\
224.56	-23.1082291604656\\
224.66	-23.1092197589301\\
224.76	-23.1113443706184\\
224.86	-23.1130766687877\\
224.96	-23.114001856392\\
225.06	-23.1155390987361\\
225.16	-23.1188732114963\\
225.26	-23.1216711043879\\
225.36	-23.1222428808314\\
225.46	-23.1254687456092\\
225.56	-23.1319987320045\\
225.66	-23.1345691731351\\
225.76	-23.1381915235151\\
225.86	-23.1428066973436\\
225.96	-23.1458533701076\\
226.06	-23.1516395847267\\
226.16	-23.1552006503672\\
226.26	-23.1561708586379\\
226.36	-23.158171765558\\
226.46	-23.1603302014902\\
226.56	-23.1615465491267\\
226.66	-23.163331585314\\
226.76	-23.1639089940109\\
226.86	-23.1664959327992\\
226.96	-23.1675392363391\\
227.06	-23.1676451209495\\
227.16	-23.1680706683698\\
227.26	-23.1723576803635\\
227.36	-23.1741570231286\\
227.46	-23.1766011777194\\
227.56	-23.1776837717291\\
227.66	-23.1800669641055\\
227.76	-23.1810401530627\\
227.86	-23.1814106291173\\
227.96	-23.1825683356256\\
228.06	-23.1848103230823\\
228.16	-23.1860671000613\\
228.26	-23.1875330062531\\
228.36	-23.1879920836827\\
228.46	-23.1886365597107\\
228.56	-23.1886808486093\\
228.66	-23.1893379428729\\
228.76	-23.1901767417927\\
228.86	-23.1904421373374\\
228.96	-23.1911322863201\\
229.06	-23.1915214408498\\
229.16	-23.1920270550344\\
229.26	-23.1926404271861\\
229.36	-23.1929827846087\\
229.46	-23.1932960175004\\
229.56	-23.1938661407221\\
229.66	-23.1948629178392\\
229.76	-23.196295517932\\
229.86	-23.197650269558\\
229.96	-23.1978068945048\\
230.06	-23.1994205947925\\
230.16	-23.2002308640596\\
230.26	-23.2011615574036\\
230.36	-23.2025314263526\\
230.46	-23.2045115015235\\
230.56	-23.2082463981979\\
230.66	-23.2094979678737\\
230.76	-23.2112705216941\\
230.86	-23.2120382938134\\
230.96	-23.2128689767202\\
231.06	-23.2162260431895\\
231.16	-23.2180104433308\\
231.26	-23.2182589478898\\
231.36	-23.2222934113745\\
231.46	-23.2225970035115\\
231.56	-23.2234704073556\\
231.66	-23.2261399483718\\
231.76	-23.2272208586608\\
231.86	-23.2313932509529\\
231.96	-23.2346829440444\\
232.06	-23.2358691653888\\
232.16	-23.2380617357425\\
232.26	-23.2398463218873\\
232.36	-23.240892153685\\
232.46	-23.2437228348794\\
232.56	-23.2470731022172\\
232.66	-23.2480277725873\\
232.76	-23.2496492085713\\
232.86	-23.2513216964607\\
232.96	-23.2538761302613\\
233.06	-23.2554166986106\\
233.16	-23.256729368859\\
233.26	-23.2586551726963\\
233.36	-23.2590202373764\\
233.46	-23.2618512763616\\
233.56	-23.2627731816784\\
233.66	-23.2651726326689\\
233.76	-23.2686244810247\\
233.86	-23.2752069338415\\
233.96	-23.2785832892698\\
234.06	-23.28089012248\\
234.16	-23.2821550549137\\
234.26	-23.2826549360942\\
234.36	-23.2854022577103\\
234.46	-23.2872424752398\\
234.56	-23.2887057205237\\
234.66	-23.2898101905997\\
234.76	-23.2911738876556\\
234.86	-23.2943185253254\\
234.96	-23.2974369085099\\
235.06	-23.2991810783128\\
235.16	-23.3054733534399\\
235.26	-23.3086561789407\\
235.36	-23.3110407136224\\
235.46	-23.314073483181\\
235.56	-23.3153984523526\\
235.66	-23.3175688986833\\
235.76	-23.3189043676108\\
235.86	-23.3212422229548\\
235.96	-23.3240465726427\\
236.06	-23.3273531346675\\
236.16	-23.3278182758996\\
236.26	-23.3315810976124\\
236.36	-23.3349316013505\\
236.46	-23.3379478824237\\
236.56	-23.3427224841608\\
236.66	-23.3475001435775\\
236.76	-23.3538064490222\\
236.86	-23.3567097590391\\
236.96	-23.3661661149557\\
237.06	-23.3694884283638\\
237.16	-23.3745949790462\\
237.26	-23.381362096687\\
237.36	-23.3856190540394\\
237.46	-23.3873541171359\\
237.56	-23.3884179508722\\
237.66	-23.3911699788561\\
237.76	-23.393447193235\\
237.86	-23.3958682938745\\
237.96	-23.3959433267526\\
238.06	-23.3988080826657\\
238.16	-23.400548426685\\
238.26	-23.4033660872672\\
238.36	-23.404763625989\\
238.46	-23.4088616212074\\
238.56	-23.412027016849\\
238.66	-23.4125764178436\\
238.76	-23.4144775483339\\
238.86	-23.4154392464586\\
238.96	-23.4161443357184\\
239.06	-23.4193943418399\\
239.16	-23.422742862772\\
239.26	-23.4239560709737\\
239.36	-23.4290029224849\\
239.46	-23.4303016870309\\
239.56	-23.4309749202792\\
239.66	-23.4318013258807\\
239.76	-23.4347050565754\\
239.86	-23.4371055853214\\
239.96	-23.4418422211598\\
240.06	-23.4470831926344\\
240.16	-23.4552054495428\\
240.26	-23.4603182425226\\
240.36	-23.4617637075378\\
240.46	-23.4649624956887\\
240.56	-23.4652540274086\\
240.66	-23.467569538754\\
240.76	-23.469481255581\\
240.86	-23.4726100769563\\
240.96	-23.4754158987919\\
241.06	-23.4776123807427\\
241.16	-23.482259160972\\
241.26	-23.4850209317213\\
241.36	-23.488335137357\\
241.46	-23.4918742482254\\
241.56	-23.4962910011907\\
241.66	-23.4985462000197\\
241.76	-23.5000737848556\\
241.86	-23.5048741971582\\
241.96	-23.5066249463023\\
242.06	-23.5099079399538\\
242.16	-23.5124536149482\\
242.26	-23.5146403901716\\
242.36	-23.5181832883809\\
242.46	-23.5225316404256\\
242.56	-23.5267350351555\\
242.66	-23.5273099364912\\
242.76	-23.529467457927\\
242.86	-23.5331636866269\\
242.96	-23.5355918356688\\
243.06	-23.5381205233215\\
243.16	-23.5441965933834\\
243.26	-23.5473384815328\\
243.36	-23.5494168842173\\
243.46	-23.5553359980338\\
243.56	-23.5591375577421\\
243.66	-23.5624535102311\\
243.76	-23.5672498490702\\
243.86	-23.5682902647852\\
243.96	-23.5693416831608\\
244.06	-23.5721482776275\\
244.16	-23.5761917063584\\
244.26	-23.5818813870089\\
244.36	-23.5862896223565\\
244.46	-23.5902810519111\\
244.56	-23.5933779592305\\
244.66	-23.5943282933338\\
244.76	-23.5978170570332\\
244.86	-23.5990293576382\\
244.96	-23.6034133282495\\
245.06	-23.6078656920902\\
245.16	-23.6121532354615\\
245.26	-23.6134614847019\\
245.36	-23.6160207940246\\
245.46	-23.6218137079693\\
245.56	-23.6259862467879\\
245.66	-23.6276796608921\\
245.76	-23.6304405268784\\
245.86	-23.6317633722186\\
245.96	-23.635131032129\\
246.06	-23.6392658475658\\
246.16	-23.6409995316042\\
246.26	-23.64391757499\\
246.36	-23.6449868215111\\
246.46	-23.6482833271895\\
246.56	-23.6498126329387\\
246.66	-23.6536727044242\\
246.76	-23.658987311144\\
246.86	-23.6655492027544\\
246.96	-23.6692863542101\\
247.06	-23.6732572143851\\
247.16	-23.6764297188771\\
247.26	-23.680054602689\\
247.36	-23.6830728245715\\
247.46	-23.6877743077029\\
247.56	-23.6904545975831\\
247.66	-23.6936705802532\\
247.76	-23.6972343094183\\
247.86	-23.7009614412222\\
247.96	-23.7053895273612\\
248.06	-23.7072415760762\\
248.16	-23.7094901588999\\
248.26	-23.7096128416065\\
248.36	-23.7114601114448\\
248.46	-23.7200847742009\\
248.56	-23.7213706501198\\
248.66	-23.7285004962751\\
248.76	-23.7319912683047\\
248.86	-23.7359037908833\\
248.96	-23.7398930483615\\
249.06	-23.7468393318265\\
249.16	-23.7510631545995\\
249.26	-23.7533052592027\\
249.36	-23.7587943312069\\
249.46	-23.7626643039864\\
249.56	-23.7643285485658\\
249.66	-23.7679219026056\\
249.76	-23.7696182230131\\
249.86	-23.7710896896913\\
249.96	-23.7744460757313\\
250.06	-23.7754272608996\\
250.16	-23.7778759793296\\
250.26	-23.7795412965421\\
250.36	-23.7805947502402\\
250.46	-23.7856820227607\\
250.56	-23.7951318844813\\
250.66	-23.7988353708219\\
250.76	-23.8046162807763\\
250.86	-23.8092946307882\\
250.96	-23.811419875822\\
251.06	-23.8124356213921\\
251.16	-23.8152063280823\\
251.26	-23.8445696490262\\
251.36	-23.84571116362\\
251.46	-23.8552894216104\\
251.56	-23.8606478871247\\
251.66	-23.8640492059339\\
251.76	-23.8682402545771\\
251.86	-23.8721337657059\\
251.96	-23.8766689752618\\
252.06	-23.8829261718104\\
252.16	-23.888032550441\\
252.26	-23.901639872996\\
252.36	-23.9048281282713\\
252.46	-23.9071607682582\\
252.56	-23.9079296399818\\
252.66	-23.9128123235151\\
252.76	-23.9166807121486\\
252.86	-23.9195899780272\\
252.96	-23.9233443617411\\
253.06	-23.9260872587584\\
253.16	-23.928932190743\\
253.26	-23.932573181241\\
253.36	-23.9376401206553\\
253.46	-23.9435406061525\\
253.56	-23.9466389987268\\
253.66	-23.9476588485532\\
253.76	-23.9521436885972\\
253.86	-23.9567365866464\\
253.96	-23.9618860931349\\
254.06	-23.9646569656358\\
254.16	-23.9662992602783\\
254.26	-23.9714241895403\\
254.36	-23.9793840873529\\
254.46	-23.9816880103655\\
254.56	-23.9864036933536\\
254.66	-23.9875867671394\\
254.76	-24.0002217109018\\
254.86	-24.0023985917005\\
254.96	-24.0087071062987\\
255.06	-24.015619278022\\
255.16	-24.022471247969\\
255.26	-24.0255168676176\\
255.36	-24.0268192667976\\
255.46	-24.0374341373988\\
255.56	-24.0399873343251\\
255.66	-24.0565370763076\\
255.76	-24.0589502595358\\
255.86	-24.0629245482282\\
255.96	-24.0764143104469\\
256.06	-24.0797718331706\\
256.16	-24.0838606769989\\
256.26	-24.0869882139931\\
256.36	-24.0962036351695\\
256.46	-24.0990158852704\\
256.56	-24.1021581058437\\
256.66	-24.1046304623412\\
256.76	-24.1101836331739\\
256.86	-24.1160412348918\\
256.96	-24.1267013658578\\
257.06	-24.1301894134013\\
257.16	-24.1326030714022\\
257.26	-24.1350646035998\\
257.36	-24.139860209671\\
257.46	-24.1468360198191\\
257.56	-24.1539512539629\\
257.66	-24.1630123331147\\
257.76	-24.1685741996208\\
257.86	-24.1757570733396\\
257.96	-24.1796391380479\\
258.06	-24.1820445566521\\
258.16	-24.1892832428674\\
258.26	-24.1966566152562\\
258.36	-24.2058267383519\\
258.46	-24.2135235477147\\
258.56	-24.2200595931338\\
258.66	-24.2313422525697\\
258.76	-24.2427596897419\\
258.86	-24.2654935635974\\
258.96	-24.27339875628\\
259.06	-24.2835196673335\\
259.16	-24.2956079532645\\
259.26	-24.2998277754919\\
259.36	-24.3159514549337\\
259.46	-24.3215602227869\\
259.56	-24.3393329596559\\
259.66	-24.3777128645088\\
259.76	-24.3976598193932\\
259.86	-24.4051976638646\\
259.96	-24.5075579212218\\
260.06	-24.5849651519764\\
260.16	-24.7510019420747\\
260.26	-24.795778747216\\
260.36	-24.8001256809621\\
260.46	-24.8330285186766\\
260.56	-24.8447835648187\\
260.66	-24.8499303251382\\
260.76	-24.8537180652957\\
260.86	-24.8680663085125\\
260.96	-24.8808891870013\\
261.06	-24.8852133554118\\
261.16	-24.8887275166329\\
261.26	-24.8911088015419\\
261.36	-24.895739872223\\
261.46	-24.8970442487005\\
261.56	-24.9008664598661\\
261.66	-24.902980399201\\
261.76	-24.907259546869\\
261.86	-24.9115496162015\\
261.96	-24.9142862734074\\
262.06	-24.916353344472\\
262.16	-24.9184053990562\\
262.26	-24.9207493939016\\
262.36	-24.9221873056041\\
262.46	-24.9241608175535\\
262.56	-24.9257691880925\\
262.66	-24.9268358499143\\
262.76	-24.9297368692487\\
262.86	-24.9310815271845\\
262.96	-24.9323502003236\\
263.06	-24.9338928594445\\
263.16	-24.935109110576\\
263.26	-24.9448443944964\\
263.36	-24.9461918600241\\
263.46	-24.947342998936\\
263.56	-24.9498155979746\\
263.66	-24.9516210743784\\
263.76	-24.9537557208397\\
263.86	-24.9547034851026\\
263.96	-24.9564508033\\
264.06	-24.9567104910168\\
264.16	-24.9572811223662\\
264.26	-24.9604401039687\\
264.36	-24.9628799456058\\
264.46	-24.9650624277508\\
264.56	-24.9671018707641\\
264.66	-24.9683158801122\\
264.76	-24.9746022331962\\
264.86	-24.976354256232\\
264.96	-24.9774715555055\\
265.06	-24.9784027567065\\
265.16	-24.981661917293\\
265.26	-24.9829545731033\\
265.36	-24.9868389862143\\
265.46	-24.9883476222776\\
265.56	-24.9918530659956\\
265.66	-24.9972225881191\\
265.76	-25.0012062441299\\
265.86	-25.0017742874374\\
265.96	-25.0025085724853\\
266.06	-25.004701096036\\
266.16	-25.0054079529387\\
266.26	-25.014049358923\\
266.36	-25.016274683664\\
266.46	-25.0173591174322\\
266.56	-25.0190389945299\\
266.66	-25.0221488559654\\
266.76	-25.0252928575299\\
266.86	-25.0280133444337\\
266.96	-25.0299029846358\\
267.06	-25.0311090854319\\
267.16	-25.0323891137444\\
267.26	-25.0354330799669\\
267.36	-25.0377820356451\\
267.46	-25.03936857972\\
267.56	-25.0437858567188\\
267.66	-25.049178995109\\
267.76	-25.0500852532912\\
267.86	-25.0521759751125\\
267.96	-25.0537991215198\\
268.06	-25.055351234552\\
268.16	-25.0564187754599\\
268.26	-25.0576336414307\\
268.36	-25.0590692342094\\
268.46	-25.0613115434204\\
268.56	-25.0625446533292\\
268.66	-25.0641265756354\\
268.76	-25.06536789822\\
268.86	-25.0659487395645\\
268.96	-25.0675775142739\\
269.06	-25.0698775312214\\
269.16	-25.0724517221795\\
269.26	-25.0738132609479\\
269.36	-25.0766622586867\\
269.46	-25.0777242914124\\
269.56	-25.0871895827488\\
269.66	-25.0921673571298\\
269.76	-25.0944001492049\\
269.86	-25.0950908486327\\
269.96	-25.0961310188704\\
270.06	-25.0978058734487\\
270.16	-25.0980340715982\\
270.26	-25.1014085134283\\
270.36	-25.1035864545695\\
270.46	-25.105846679328\\
270.56	-25.1073139136307\\
270.66	-25.1076539489493\\
270.76	-25.10971973217\\
270.86	-25.1121716449418\\
270.96	-25.1144791920909\\
271.06	-25.115502964257\\
271.16	-25.1169191802522\\
271.26	-25.1175100627129\\
271.36	-25.119725520026\\
271.46	-25.1226882819447\\
271.56	-25.124077650029\\
271.66	-25.1271728939792\\
271.76	-25.1289492916257\\
271.86	-25.1311093082892\\
271.96	-25.131628078051\\
272.06	-25.1337698099005\\
272.16	-25.1344727051751\\
272.26	-25.1352421944364\\
272.36	-25.1367509922015\\
272.46	-25.1385021284616\\
272.56	-25.1468017827988\\
272.66	-25.148092316827\\
272.76	-25.1491464868677\\
272.86	-25.1505845901525\\
272.96	-25.1516536041084\\
273.06	-25.1552423335038\\
273.16	-25.1570927962225\\
273.26	-25.1594148391503\\
273.36	-25.1616206553256\\
273.46	-25.1637344662558\\
273.56	-25.1663232768725\\
273.66	-25.1684597498631\\
273.76	-25.1701823411978\\
273.86	-25.1744271496608\\
273.96	-25.1751572962185\\
274.06	-25.1764935316811\\
274.16	-25.1778281624473\\
274.26	-25.1788267432999\\
274.36	-25.180371722163\\
274.46	-25.184078383644\\
274.56	-25.1857686527751\\
274.66	-25.187766933734\\
274.76	-25.1888649436957\\
274.86	-25.1920172227766\\
274.96	-25.1943782195545\\
275.06	-25.1960823115214\\
275.16	-25.1967644267074\\
275.26	-25.1996886915938\\
275.36	-25.2024835580613\\
275.46	-25.203476175446\\
275.56	-25.2058601514666\\
275.66	-25.2159604888191\\
275.76	-25.2232248217459\\
275.86	-25.2267608487338\\
275.96	-25.2361204654319\\
276.06	-25.2384523854243\\
276.16	-25.2397461552939\\
276.26	-25.2415723561104\\
276.36	-25.2456127185078\\
276.46	-25.2477351979678\\
276.56	-25.2498565620221\\
276.66	-25.2521648504761\\
276.76	-25.2525446668694\\
276.86	-25.2641888784614\\
276.96	-25.2650598467729\\
277.06	-25.2673049290341\\
277.16	-25.2720638448597\\
277.26	-25.2743432368423\\
277.36	-25.2760621575124\\
277.46	-25.2800762306772\\
277.56	-25.2828685949244\\
277.66	-25.286365852065\\
277.76	-25.2884313372714\\
277.86	-25.2900697997466\\
277.96	-25.2933660802743\\
278.06	-25.295201898458\\
278.16	-25.2963353957874\\
278.26	-25.3035284985452\\
278.36	-25.304612571836\\
278.46	-25.3067210391219\\
278.56	-25.3077360246742\\
278.66	-25.3088796911712\\
278.76	-25.3099080588838\\
278.86	-25.3123009986082\\
278.96	-25.3135276185947\\
279.06	-25.3142069356909\\
279.16	-25.3159296449932\\
279.26	-25.3173585300087\\
279.36	-25.318414488589\\
279.46	-25.3204029818664\\
279.56	-25.3209767532804\\
279.66	-25.3215399604148\\
279.76	-25.3237903691294\\
279.86	-25.3243958057632\\
279.96	-25.3261354621981\\
280.06	-25.3289783833568\\
280.16	-25.3299403700466\\
280.26	-25.3306174165258\\
280.36	-25.3334673326127\\
280.46	-25.3366173467052\\
280.56	-25.3387015283657\\
280.66	-25.340346874788\\
280.76	-25.3413592182032\\
280.86	-25.3418643470068\\
280.96	-25.3434729008717\\
281.06	-25.3463813710866\\
281.16	-25.3489502145489\\
281.26	-25.3507810470319\\
281.36	-25.3510838422712\\
281.46	-25.352988498905\\
281.56	-25.356339818089\\
281.66	-25.3623667641344\\
281.76	-25.3631236467913\\
281.86	-25.3652933945928\\
281.96	-25.3694628454522\\
282.06	-25.3705928654974\\
282.16	-25.3741611731367\\
282.26	-25.3765296520428\\
282.36	-25.3841484864119\\
282.46	-25.3859526176617\\
282.56	-25.3889220729139\\
282.66	-25.3899659301932\\
282.76	-25.3924857751168\\
282.86	-25.3974815774168\\
282.96	-25.3989813462962\\
283.06	-25.4004025257316\\
283.16	-25.402253267084\\
283.26	-25.4074846992151\\
283.36	-25.4089517168545\\
283.46	-25.4110665501699\\
283.56	-25.4144647408128\\
283.66	-25.4164702969617\\
283.76	-25.4181666052304\\
283.86	-25.4271829213532\\
283.96	-25.4297907507092\\
284.06	-25.4421859602722\\
284.16	-25.4443209869244\\
284.26	-25.4470235998126\\
284.36	-25.4483053577879\\
284.46	-25.4515399356532\\
284.56	-25.4537527782112\\
284.66	-25.4562640010151\\
284.76	-25.4583895016905\\
284.86	-25.4595063431315\\
284.96	-25.4606436475154\\
285.06	-25.4611926201819\\
285.16	-25.4629215136259\\
285.26	-25.4636858021165\\
285.36	-25.467574375181\\
285.46	-25.4695710420311\\
285.56	-25.4715022889515\\
285.66	-25.4906103820317\\
285.76	-25.4920500576766\\
285.86	-25.4987734899121\\
285.96	-25.4991239190087\\
286.06	-25.5010185317343\\
286.16	-25.5018307116098\\
286.26	-25.5026037668934\\
286.36	-25.5043205464261\\
286.46	-25.5057362958295\\
286.56	-25.5091214031411\\
286.66	-25.5107622563024\\
286.76	-25.5124864446727\\
286.86	-25.5134692620544\\
286.96	-25.5182822507036\\
287.06	-25.5196297141462\\
287.16	-25.5218598301957\\
287.26	-25.5236064942913\\
287.36	-25.5249674912318\\
287.46	-25.5251625144334\\
287.56	-25.5262857408078\\
287.66	-25.5298755540283\\
287.76	-25.5320721558706\\
287.86	-25.5329663259365\\
287.96	-25.5339525213691\\
288.06	-25.5353578509996\\
288.16	-25.5365639149585\\
288.26	-25.5390312492011\\
288.36	-25.5397618735752\\
288.46	-25.5402927902323\\
288.56	-25.5411876514924\\
288.66	-25.5420881162307\\
288.76	-25.5475704379984\\
288.86	-25.5488540719743\\
288.96	-25.5502348779904\\
289.06	-25.5529899843795\\
289.16	-25.5553582977939\\
289.26	-25.5572324480698\\
289.36	-25.5581542803796\\
289.46	-25.5585215113186\\
289.56	-25.5616873050719\\
289.66	-25.5624870776378\\
289.76	-25.5640449948549\\
289.86	-25.5702834691314\\
289.96	-25.5705904189286\\
290.06	-25.5734964796312\\
290.16	-25.5760605052473\\
290.26	-25.5768561776928\\
290.36	-25.5778123536223\\
290.46	-25.584464376919\\
290.56	-25.5853939422943\\
290.66	-25.587595148339\\
290.76	-25.5882892430009\\
290.86	-25.5889761205095\\
290.96	-25.5920451635301\\
291.06	-25.5929214625326\\
291.16	-25.5973303154272\\
291.26	-25.5985664168234\\
291.36	-25.5995541205235\\
291.46	-25.6014193738308\\
291.56	-25.6035487165583\\
291.66	-25.6051377442245\\
291.76	-25.6059369184959\\
291.86	-25.6072734868903\\
291.96	-25.6101943558474\\
292.06	-25.6118411304183\\
292.16	-25.6135480594123\\
292.26	-25.6157776993755\\
292.36	-25.6163651804809\\
292.46	-25.6180032854076\\
292.56	-25.6193406901346\\
292.66	-25.6229453305513\\
292.76	-25.6251341198349\\
292.86	-25.6272965980081\\
292.96	-25.6276004081693\\
293.06	-25.6294426053503\\
293.16	-25.633665979326\\
293.26	-25.634486709015\\
293.36	-25.6371128175213\\
293.46	-25.6388978365963\\
293.56	-25.6393639808708\\
293.66	-25.6396564840132\\
293.76	-25.6422722958164\\
293.86	-25.6439480720407\\
293.96	-25.6467360612947\\
294.06	-25.6470427494034\\
294.16	-25.6476523652833\\
294.26	-25.648303551838\\
294.36	-25.6491839416099\\
294.46	-25.6497139018245\\
294.56	-25.6509513322837\\
294.66	-25.6524512960006\\
294.76	-25.6540857568953\\
294.86	-25.6562077792154\\
294.96	-25.6578193346657\\
295.06	-25.6588438553027\\
295.16	-25.6604225163795\\
295.26	-25.6635545351002\\
295.36	-25.6649856566748\\
295.46	-25.666394625043\\
295.56	-25.666996788801\\
295.66	-25.6733390678614\\
295.76	-25.6744115597822\\
295.86	-25.6756222554988\\
295.96	-25.6767578676834\\
296.06	-25.6785639327196\\
296.16	-25.6792618956109\\
296.26	-25.6803612768692\\
296.36	-25.6847103683596\\
296.46	-25.687724107843\\
296.56	-25.6891909034416\\
296.66	-25.6910171540354\\
296.76	-25.6918937125375\\
296.86	-25.6923993494966\\
296.96	-25.6929623292713\\
297.06	-25.6951839075584\\
297.16	-25.6979657051613\\
297.26	-25.699643474345\\
297.36	-25.7010448266605\\
297.46	-25.705647436426\\
297.56	-25.7074770496135\\
297.66	-25.708016023282\\
297.76	-25.7096622042598\\
297.86	-25.7098278961404\\
297.96	-25.7105423652721\\
298.06	-25.7121760239344\\
298.16	-25.7134237782935\\
298.26	-25.7138160664395\\
298.36	-25.7153060746808\\
298.46	-25.7162181419338\\
298.56	-25.717911723381\\
298.66	-25.7195805876577\\
298.76	-25.7206808343428\\
298.86	-25.7220307592844\\
298.96	-25.7243013397076\\
299.06	-25.726028247176\\
299.16	-25.7274932158589\\
299.26	-25.7289196031228\\
299.36	-25.7295410583568\\
299.46	-25.7305205448232\\
299.56	-25.7318770269711\\
299.66	-25.7326262925048\\
299.76	-25.7353837924872\\
299.86	-25.7369161977315\\
299.96	-25.7383639409144\\
300.02	-25.7390629869418\\
300.12	-25.7406181559501\\
300.22	-25.7418539954082\\
300.32	-25.7437490709011\\
300.42	-25.744935978167\\
300.52	-25.7452838133611\\
300.62	-25.7479981618181\\
300.72	-25.7490795676873\\
300.82	-25.7507183321848\\
300.92	-25.7515928162123\\
301.02	-25.7533191776513\\
301.12	-25.7550695742562\\
301.22	-25.755556001595\\
301.32	-25.7564673658867\\
301.42	-25.757282616525\\
301.52	-25.7584523085479\\
301.62	-25.7589358597417\\
301.72	-25.761863427794\\
301.82	-25.7629030392463\\
301.92	-25.7639150494422\\
302.02	-25.7644114382391\\
302.12	-25.7683609187412\\
302.22	-25.769689078164\\
302.32	-25.7716397802391\\
302.42	-25.772268727391\\
302.52	-25.7737183312959\\
302.62	-25.7754108429335\\
302.72	-25.7799040971088\\
302.82	-25.780541216831\\
302.92	-25.7812625153327\\
303.02	-25.7836890955074\\
303.12	-25.7844878885049\\
303.22	-25.7850419068778\\
303.32	-25.7859531476926\\
303.42	-25.7868835274745\\
303.52	-25.7878685682578\\
303.62	-25.7893887388894\\
303.72	-25.7913726710714\\
303.82	-25.7921536599212\\
303.92	-25.7967611362399\\
304.02	-25.7978229408581\\
304.12	-25.802912616198\\
304.22	-25.8055060804642\\
304.32	-25.8070684850587\\
304.42	-25.8091451183104\\
304.52	-25.8138190823387\\
304.62	-25.8159502118826\\
304.72	-25.8180551562802\\
304.82	-25.8188093315032\\
304.92	-25.8191830828577\\
305.02	-25.8199306359701\\
305.12	-25.8204200621369\\
305.22	-25.8227446661718\\
305.32	-25.8253411860797\\
305.42	-25.8273578651969\\
305.52	-25.8295613301562\\
305.62	-25.8304523320583\\
305.72	-25.8312916433129\\
305.82	-25.8337193026189\\
305.92	-25.8344539801775\\
306.02	-25.8349853887123\\
306.12	-25.8362350755289\\
306.22	-25.837646319712\\
306.32	-25.8388779150595\\
306.42	-25.8401597648172\\
306.52	-25.8428094431471\\
306.62	-25.8439255449596\\
306.72	-25.8480547560255\\
306.82	-25.849155406723\\
306.92	-25.8512196378286\\
307.02	-25.8515573310875\\
307.12	-25.8537499515011\\
307.22	-25.8548112100602\\
307.32	-25.8573848003653\\
307.42	-25.8581276046933\\
307.52	-25.8598336015183\\
307.62	-25.8615524111971\\
307.72	-25.8637163788487\\
307.82	-25.8664502872666\\
307.92	-25.8680287118797\\
308.02	-25.870505245953\\
308.12	-25.8715257656453\\
308.22	-25.8732362676178\\
308.32	-25.8756585005294\\
308.42	-25.8765869761242\\
308.52	-25.8783035697566\\
308.62	-25.8812529726899\\
308.72	-25.8832042265076\\
308.82	-25.8860122842717\\
308.92	-25.8869550935931\\
309.02	-25.8900140041909\\
309.12	-25.891166409635\\
309.22	-25.8929983917959\\
309.32	-25.8947643792677\\
309.42	-25.8977767498046\\
309.52	-25.8989817622638\\
309.62	-25.9001234307319\\
309.72	-25.9013001025871\\
309.82	-25.9028144000841\\
309.92	-25.9034146196534\\
310.02	-25.9045177243762\\
310.12	-25.9069818593436\\
310.22	-25.9086334056987\\
310.32	-25.9095910031407\\
310.42	-25.9101097843336\\
310.52	-25.9121462151302\\
310.62	-25.9142284130802\\
310.72	-25.9155823699133\\
310.82	-25.9174329258454\\
310.92	-25.9196608651659\\
311.02	-25.9209499516412\\
311.12	-25.9247578630828\\
311.22	-25.9256513725805\\
311.32	-25.9271526455301\\
311.42	-25.9317906484021\\
311.52	-25.9332264023322\\
311.62	-25.9398833482069\\
311.72	-25.9401646721979\\
311.82	-25.9410542457502\\
311.92	-25.9432794015418\\
312.02	-25.9447387638744\\
312.12	-25.9462913144267\\
312.22	-25.9476136803133\\
312.32	-25.9497662524948\\
312.42	-25.9518521242048\\
312.52	-25.9538596768332\\
312.62	-25.9553001381819\\
312.72	-25.956663604087\\
312.82	-25.9578811907658\\
312.92	-25.968112785363\\
313.02	-25.9717660363066\\
313.12	-25.9731565428796\\
313.22	-25.9739270538467\\
313.32	-25.97472312956\\
313.42	-25.976081727744\\
313.52	-25.9793492382719\\
313.62	-25.9811455220678\\
313.72	-25.9829190775811\\
313.82	-25.9865304431153\\
313.92	-25.9878358369798\\
314.02	-25.9883000212853\\
314.12	-25.9946977296871\\
314.22	-25.9966851776548\\
314.32	-25.9976264200669\\
314.42	-25.9996529480781\\
314.52	-26.0016489825262\\
314.62	-26.0026283697348\\
314.72	-26.0055668547127\\
314.82	-26.006653726827\\
314.92	-26.0082881115178\\
315.02	-26.0101973285965\\
315.12	-26.0124386233705\\
315.22	-26.0155403594971\\
315.32	-26.0167939097945\\
315.42	-26.0172822604805\\
315.52	-26.019116029149\\
315.62	-26.020295246907\\
315.72	-26.0216401639587\\
315.82	-26.024538250894\\
315.92	-26.0248329815591\\
316.02	-26.0299542366305\\
316.12	-26.0311750808795\\
316.22	-26.0325011053783\\
316.32	-26.0333990268367\\
316.42	-26.0347518578082\\
316.52	-26.0362886969602\\
316.62	-26.0368163614723\\
316.72	-26.0393986868307\\
316.82	-26.0430554773743\\
316.92	-26.0455177855564\\
317.02	-26.048084838588\\
317.12	-26.0512914459884\\
317.22	-26.0518530410127\\
317.32	-26.0538478323724\\
317.42	-26.0557522351566\\
317.52	-26.0567611793454\\
317.62	-26.0587204262289\\
317.72	-26.0592190548056\\
317.82	-26.0602301276802\\
317.92	-26.0630454956646\\
318.02	-26.0660076966332\\
318.12	-26.066720741147\\
318.22	-26.0678401473572\\
318.32	-26.0689617779429\\
318.42	-26.0725887300848\\
318.52	-26.0772009010555\\
318.62	-26.0795162944483\\
318.72	-26.0815966824953\\
318.82	-26.0830179479073\\
318.92	-26.0863535556452\\
319.02	-26.0881264735772\\
319.12	-26.0905768845713\\
319.22	-26.0921087123994\\
319.32	-26.0938871083252\\
319.42	-26.0961741941759\\
319.52	-26.0978773000074\\
319.62	-26.0991499803023\\
319.72	-26.1009125607309\\
319.82	-26.1037602771109\\
319.92	-26.1065201967311\\
320.02	-26.1079565786191\\
320.12	-26.1094310247082\\
320.22	-26.1106235208427\\
320.32	-26.1136163002006\\
320.42	-26.1141420307213\\
320.52	-26.1149107248978\\
320.62	-26.1166983396625\\
320.72	-26.1181979701512\\
320.82	-26.1215107671449\\
320.92	-26.1240795454708\\
321.02	-26.1262346845057\\
321.12	-26.126990805325\\
321.22	-26.1317248645272\\
321.32	-26.1333454019786\\
321.42	-26.136966907588\\
321.52	-26.1392937131509\\
321.62	-26.1406261126655\\
321.72	-26.1417766222029\\
321.82	-26.1434800061263\\
321.92	-26.1453172419613\\
322.02	-26.1519070505016\\
322.12	-26.1525759262565\\
322.22	-26.1542631143741\\
322.32	-26.1545492745826\\
322.42	-26.1593886010291\\
322.52	-26.1607821672554\\
322.62	-26.162066742747\\
322.72	-26.1635819825393\\
322.82	-26.1648037434001\\
322.92	-26.1675160227441\\
323.02	-26.1721122344225\\
323.12	-26.1734923766209\\
323.22	-26.1796676057691\\
323.32	-26.1809652185218\\
323.42	-26.1824959124442\\
323.52	-26.1833280658136\\
323.62	-26.1852749379488\\
323.72	-26.1927146368026\\
323.82	-26.1947581151275\\
323.92	-26.1983117746598\\
324.02	-26.1998213496017\\
324.12	-26.203377055557\\
324.22	-26.207191257896\\
324.32	-26.2191623180916\\
324.42	-26.2200024662001\\
324.52	-26.2231475206314\\
324.62	-26.224691980835\\
324.72	-26.2277542104444\\
324.82	-26.2294599768721\\
324.92	-26.2319958087674\\
325.02	-26.2330764870874\\
325.12	-26.2342976195812\\
325.22	-26.2374351301461\\
325.32	-26.2397251556413\\
325.42	-26.2416907083989\\
325.52	-26.2429594163049\\
325.62	-26.2451485408382\\
325.72	-26.2487089703238\\
325.82	-26.2494753342519\\
325.92	-26.2529207092452\\
326.02	-26.2534854393264\\
326.12	-26.2543818652612\\
326.22	-26.2568393177094\\
326.32	-26.2572972335342\\
326.42	-26.2613910274613\\
326.52	-26.262613356575\\
326.62	-26.2656699833017\\
326.72	-26.2669284215906\\
326.82	-26.2689992249721\\
326.92	-26.2722291163434\\
327.02	-26.2746763012754\\
327.12	-26.2765051131629\\
327.22	-26.2785225752221\\
327.32	-26.2815785782243\\
327.42	-26.282859101249\\
327.52	-26.2842334491245\\
327.62	-26.2853829468639\\
327.72	-26.2888284425327\\
327.82	-26.2913479202546\\
327.92	-26.2945052484034\\
328.02	-26.299032870201\\
328.12	-26.3001280895662\\
328.22	-26.3034951051641\\
328.32	-26.3073972013358\\
328.42	-26.3122206191222\\
328.52	-26.3151802107562\\
328.62	-26.3164438246446\\
328.72	-26.3206217408317\\
328.82	-26.3237938069504\\
328.92	-26.3246631557491\\
329.02	-26.3264793974566\\
329.12	-26.3271759812898\\
329.22	-26.3294634758854\\
329.32	-26.3313850671579\\
329.42	-26.3356045318238\\
329.52	-26.3387305776926\\
329.62	-26.3404499012411\\
329.72	-26.3427932481448\\
329.82	-26.3449717346336\\
329.92	-26.3454889020218\\
330.02	-26.3565731291084\\
330.12	-26.3618942967751\\
330.22	-26.3663106564304\\
330.32	-26.3699929362342\\
330.42	-26.3742333402747\\
330.52	-26.3763550203149\\
330.62	-26.3790185800662\\
330.72	-26.3812868249565\\
330.82	-26.383412041552\\
330.92	-26.3848517908679\\
331.02	-26.3869770803723\\
331.12	-26.3902932542773\\
331.22	-26.3937913920291\\
331.32	-26.3959816487565\\
331.42	-26.3961351041748\\
331.52	-26.3999282677378\\
331.62	-26.4007583830471\\
331.72	-26.4039460030141\\
331.82	-26.4061942800094\\
331.92	-26.4067079036225\\
332.02	-26.414159960185\\
332.12	-26.4180197008222\\
332.22	-26.4272918685396\\
332.32	-26.4291572732604\\
332.42	-26.4314047625981\\
332.52	-26.4367374632771\\
332.62	-26.4398227786494\\
332.72	-26.443031104344\\
332.82	-26.445696007998\\
332.92	-26.4505411291727\\
333.02	-26.4539515622329\\
333.12	-26.4569709655556\\
333.22	-26.4576358654935\\
333.32	-26.4627455777624\\
333.42	-26.4670495737592\\
333.52	-26.4711970135058\\
333.62	-26.4736668073717\\
333.72	-26.4776927824484\\
333.82	-26.480707996207\\
333.92	-26.4814601600426\\
334.02	-26.4848766123413\\
334.12	-26.4938622051306\\
334.22	-26.4956234195776\\
334.32	-26.4984864586719\\
334.42	-26.5028237198205\\
334.52	-26.5053842154615\\
334.62	-26.5081941727769\\
334.72	-26.5155330101961\\
334.82	-26.5208587096087\\
334.92	-26.5224007760828\\
335.02	-26.5261204863554\\
335.12	-26.5285175711406\\
335.22	-26.5310242346216\\
335.32	-26.5342863612246\\
335.42	-26.5368409454835\\
335.52	-26.5435218764564\\
335.62	-26.5440584597916\\
335.72	-26.5464252947526\\
335.82	-26.5495692958563\\
335.92	-26.5524210126324\\
336.02	-26.5574877514138\\
336.12	-26.5599150120988\\
336.22	-26.5691029806234\\
336.32	-26.5711054498373\\
336.42	-26.5714152688309\\
336.52	-26.5731017815475\\
336.62	-26.5762812571854\\
336.72	-26.5799666347698\\
336.82	-26.5890829303213\\
336.92	-26.5905184931466\\
337.02	-26.5919238994975\\
337.12	-26.5949760360565\\
337.22	-26.5973381785827\\
337.32	-26.5981551499359\\
337.42	-26.6015805909391\\
337.52	-26.60461249904\\
337.62	-26.6063658362979\\
337.72	-26.6087397836351\\
337.82	-26.6121200798504\\
337.92	-26.6137182246067\\
338.02	-26.6202068058651\\
338.12	-26.6262860115125\\
338.22	-26.6285526215255\\
338.32	-26.6334426429458\\
338.42	-26.63729105193\\
338.52	-26.6417672105002\\
338.62	-26.6444592413173\\
338.72	-26.6483355754707\\
338.82	-26.6568011067206\\
338.92	-26.6618700398799\\
339.02	-26.6666209592533\\
339.12	-26.6832440779699\\
339.22	-26.6906957259496\\
339.32	-26.7058781392296\\
339.42	-26.7277217894827\\
339.52	-26.7398788918201\\
339.62	-26.7737547975121\\
339.72	-26.8271922412177\\
339.82	-26.8544749738953\\
339.92	-26.9169785069503\\
340.02	-27.0160547974745\\
340.12	-27.6655027906194\\
340.22	-27.7490418139556\\
340.32	-27.8484345711021\\
340.42	-27.8838745095162\\
340.52	-27.9037160087229\\
340.62	-27.9414111417568\\
340.72	-27.9653187605924\\
340.82	-28.012593113044\\
340.92	-28.0523933272331\\
341.02	-28.0844153194643\\
341.12	-28.0937956614311\\
341.22	-28.1026040939523\\
341.32	-28.1312647938432\\
341.42	-28.1409569541114\\
341.52	-28.1577539866361\\
341.62	-28.1599168275718\\
341.72	-28.1628461997089\\
341.82	-28.1892700880901\\
341.92	-28.1937762591019\\
342.02	-28.2039190993051\\
342.12	-28.2141185976058\\
342.22	-28.2199536601851\\
342.32	-28.2355513431328\\
342.42	-28.2413948166296\\
342.52	-28.2465985486895\\
342.62	-28.2752937889222\\
342.72	-28.279932100785\\
342.82	-28.2871769210324\\
342.92	-28.3009103973871\\
343.02	-28.3180490652545\\
343.12	-28.3296282351215\\
343.22	-28.3449509928111\\
343.32	-28.3530777613016\\
343.42	-28.3549584024223\\
343.52	-28.3571630191812\\
343.62	-28.3610115122175\\
343.72	-28.3633847373804\\
343.82	-28.3722372829233\\
343.92	-28.3862157958788\\
344.02	-28.3902205282898\\
344.12	-28.3959058039996\\
344.22	-28.411362714494\\
344.32	-28.4145281333626\\
344.42	-28.429021891409\\
344.52	-28.4374390798561\\
344.62	-28.4477876383941\\
344.72	-28.4577589229413\\
344.82	-28.4594804280246\\
344.92	-28.4647796527845\\
345.02	-28.476280285451\\
345.12	-28.493069884567\\
345.22	-28.5037480479504\\
345.32	-28.5145391382302\\
345.42	-28.5200837602159\\
345.52	-28.527331336532\\
345.62	-28.5355331653611\\
345.72	-28.5421151236662\\
345.82	-28.5510069607445\\
345.92	-28.5608681923711\\
346.02	-28.5674777557946\\
346.12	-28.569911206683\\
346.22	-28.5759031238264\\
346.32	-28.5804861384764\\
346.42	-28.5854585625948\\
346.52	-28.5922806030777\\
346.62	-28.5985142497755\\
346.72	-28.6084455137266\\
346.82	-28.611870999401\\
346.92	-28.6185540800339\\
347.02	-28.6227723834111\\
347.12	-28.6316723869914\\
347.22	-28.6335451612641\\
347.32	-28.6410731819503\\
347.42	-28.6500421666399\\
347.52	-28.6587008387431\\
347.62	-28.6637042880678\\
347.72	-28.6734855081178\\
347.82	-28.6914921999107\\
347.92	-28.7031033553606\\
348.02	-28.7106285370691\\
348.12	-28.7147753564363\\
348.22	-28.7176473851235\\
348.32	-28.7327455448924\\
348.42	-28.7351713524394\\
348.52	-28.7465608289748\\
348.62	-28.7554006968628\\
348.72	-28.763095908878\\
348.82	-28.7689496871169\\
348.92	-28.7781439633863\\
349.02	-28.7869148659157\\
349.12	-28.7969527690199\\
349.22	-28.8023369621156\\
349.32	-28.8063194445477\\
349.42	-28.8089808540206\\
349.52	-28.8157517860175\\
349.62	-28.8230137548137\\
349.72	-28.8292239906272\\
349.82	-28.8448008267285\\
349.92	-28.8474302574097\\
350.02	-28.8599288275028\\
350.12	-28.8716671114627\\
350.22	-28.8753552650814\\
350.32	-28.8832692499412\\
350.42	-28.8922939253819\\
350.52	-28.8997493893795\\
350.62	-28.9061002462605\\
350.72	-28.9071445090795\\
350.82	-28.90770632443\\
350.92	-28.9160854795558\\
351.02	-28.9238780007486\\
351.12	-28.9304328996668\\
351.22	-28.9404656403388\\
351.32	-28.9474676438907\\
351.42	-28.9583572429766\\
351.52	-28.9633946411508\\
351.62	-28.9680833479234\\
351.72	-28.9758178715128\\
351.82	-28.978568485802\\
351.92	-28.9834009887969\\
352.02	-28.9918640831698\\
352.12	-28.9998245192955\\
352.22	-29.0069175670975\\
352.32	-29.0108034524541\\
352.42	-29.012305084776\\
352.52	-29.0140241211691\\
352.62	-29.0233010302851\\
352.72	-29.027164855263\\
352.82	-29.0419935968847\\
352.92	-29.0462858809278\\
353.02	-29.0501965306991\\
353.12	-29.0555366060363\\
353.22	-29.0628252326867\\
353.32	-29.0642237162399\\
353.42	-29.0685946114984\\
353.52	-29.0870251652427\\
353.62	-29.0979073960886\\
353.72	-29.1030951438146\\
353.82	-29.1060460165969\\
353.92	-29.1177473620365\\
354.02	-29.1212257344036\\
354.12	-29.1292753827368\\
354.22	-29.134684972822\\
354.32	-29.1360356388415\\
354.42	-29.1386844276131\\
354.52	-29.1458554865369\\
354.62	-29.1503696016489\\
354.72	-29.1585890254996\\
354.82	-29.1632193589541\\
354.92	-29.1675321946827\\
355.02	-29.1733562551648\\
355.12	-29.2096456278544\\
355.22	-29.2240843175809\\
355.32	-29.2327862223094\\
355.42	-29.2386641105153\\
355.52	-29.2525105804067\\
355.62	-29.2583671654387\\
355.72	-29.2663930434511\\
355.82	-29.2750104404133\\
355.92	-29.2803609907596\\
356.02	-29.2855784911507\\
356.12	-29.2908777848807\\
356.22	-29.2918056768683\\
356.32	-29.3102079624619\\
356.42	-29.3133644144468\\
356.52	-29.3189447876573\\
356.62	-29.3256260229379\\
356.72	-29.3300648093691\\
356.82	-29.3331526804278\\
356.92	-29.3341390418433\\
357.02	-29.3479824674116\\
357.12	-29.3762278299893\\
357.22	-29.3810805835918\\
357.32	-29.3856216333854\\
357.42	-29.3914215934275\\
357.52	-29.4026500099092\\
357.62	-29.408481107421\\
357.72	-29.4188131221315\\
357.82	-29.4227220746948\\
357.92	-29.4296954048925\\
358.02	-29.4381829202358\\
358.12	-29.4475742706642\\
358.22	-29.4511304096809\\
358.32	-29.4604981943224\\
358.42	-29.4617478984418\\
358.52	-29.4679462710902\\
358.62	-29.4721964707902\\
358.72	-29.4753868480299\\
358.82	-29.4849453091902\\
358.92	-29.4895322431481\\
359.02	-29.4926688604622\\
359.12	-29.4991190424817\\
359.22	-29.5136253922999\\
359.32	-29.5171570940353\\
359.42	-29.5285907588837\\
359.52	-29.5339442504763\\
359.62	-29.5393935560608\\
359.72	-29.5405636776812\\
359.82	-29.5435603974489\\
359.92	-29.5493136844507\\
360.02	-29.5541612384863\\
360.12	-29.5569967591907\\
360.22	-29.5594342361459\\
360.32	-29.5695402845991\\
360.42	-29.5746733006583\\
360.52	-29.5831681955714\\
360.62	-29.5914214548334\\
360.72	-29.5966601990148\\
360.82	-29.6008171800176\\
360.92	-29.6048246412934\\
361.02	-29.6104432325208\\
361.12	-29.614359465237\\
361.22	-29.6188563436057\\
361.32	-29.6256429502135\\
361.42	-29.6309845976519\\
361.52	-29.6357437299114\\
361.62	-29.6400604729324\\
361.72	-29.6471494300704\\
361.82	-29.6539384008067\\
361.92	-29.6579726843046\\
362.02	-29.6600455465446\\
362.12	-29.6678915547749\\
362.22	-29.6724392044487\\
362.32	-29.6803753144972\\
362.42	-29.6909614470792\\
362.52	-29.6926316162792\\
362.62	-29.7002292793981\\
362.72	-29.7033397776077\\
362.82	-29.7180496679013\\
362.92	-29.7307689445781\\
363.02	-29.7432948638632\\
363.12	-29.7540556220142\\
363.22	-29.7602243642913\\
363.32	-29.7692681528854\\
363.42	-29.7748696271109\\
363.52	-29.7788349524599\\
363.62	-29.7874899920719\\
363.72	-29.7954208352662\\
363.82	-29.79821024444\\
363.92	-29.810354184645\\
364.02	-29.814595939281\\
364.12	-29.8190287124042\\
364.22	-29.8251286960331\\
364.32	-29.830750329973\\
364.42	-29.8363267784652\\
364.52	-29.8454321085477\\
364.62	-29.848101813049\\
364.72	-29.8554834920231\\
364.82	-29.8595721216017\\
364.92	-29.865160107898\\
365.02	-29.8706159508418\\
365.12	-29.8798306581845\\
365.22	-29.8870645628414\\
365.32	-29.8928537250513\\
365.42	-29.8952729219525\\
365.52	-29.9074876599214\\
365.62	-29.9187061559944\\
365.72	-29.9268479046717\\
365.82	-29.9289022071679\\
365.92	-29.9381054085596\\
366.02	-29.9394338306672\\
366.12	-29.944177825801\\
366.22	-29.9479925099205\\
366.32	-29.9527912716994\\
366.42	-29.9580546121321\\
366.52	-29.9648964184958\\
366.62	-29.9737345736402\\
366.72	-29.9773003154823\\
366.82	-29.9829045129392\\
366.92	-29.9926601607739\\
367.02	-29.9948273258963\\
367.12	-30.0027731632908\\
367.22	-30.0055262905724\\
367.32	-30.0127937069933\\
367.42	-30.020989631957\\
367.52	-30.0275742593022\\
367.62	-30.0336737645833\\
367.72	-30.0408650848227\\
367.82	-30.0482669857134\\
367.92	-30.0525812993151\\
368.02	-30.053944854781\\
368.12	-30.0584720296293\\
368.22	-30.0598541061467\\
368.32	-30.0643636581816\\
368.42	-30.0732460003188\\
368.52	-30.0798911290751\\
368.62	-30.0837320295745\\
368.72	-30.0874212154881\\
368.82	-30.0911582230164\\
368.92	-30.0994930092539\\
369.02	-30.1040622872342\\
369.12	-30.1110073150764\\
369.22	-30.1170212675048\\
369.32	-30.1194057094584\\
369.42	-30.1211394583461\\
369.52	-30.1231885564748\\
369.62	-30.1249995440742\\
369.72	-30.1289725369933\\
369.82	-30.1312302297561\\
369.92	-30.1339930181546\\
370.02	-30.1361666384745\\
370.12	-30.1375653597215\\
370.22	-30.1390419033865\\
370.32	-30.1403794658038\\
370.42	-30.142041031079\\
370.52	-30.143532122744\\
370.62	-30.1439715409631\\
370.72	-30.1442886944332\\
370.82	-30.1452719477765\\
370.92	-30.1461890086012\\
371.02	-30.1483810005325\\
371.12	-30.1501641879924\\
371.22	-30.1507706339918\\
371.32	-30.1519744478663\\
371.42	-30.1525623920246\\
371.52	-30.1543808175017\\
371.62	-30.1554722358574\\
371.72	-30.157215728777\\
371.82	-30.1591370474653\\
371.92	-30.1622457954876\\
372.02	-30.162715834135\\
372.12	-30.165143123446\\
372.22	-30.1673406680994\\
372.32	-30.170165357888\\
372.42	-30.1710932767914\\
372.52	-30.1799922722878\\
372.62	-30.1831061611776\\
372.72	-30.1897821266273\\
372.82	-30.1948893028659\\
372.92	-30.1972025268213\\
373.02	-30.208947337653\\
373.12	-30.2130986834104\\
373.22	-30.2150473817928\\
373.32	-30.2186601680444\\
373.42	-30.2251000655671\\
373.52	-30.2313726413467\\
373.62	-30.2371948919451\\
373.72	-30.245966908081\\
373.82	-30.2538416061243\\
373.92	-30.2588393404114\\
374.02	-30.2608615811651\\
374.12	-30.271392266505\\
374.22	-30.2777466428877\\
374.32	-30.2813852829601\\
374.42	-30.2905320049975\\
374.52	-30.3045284124644\\
374.62	-30.3080131436698\\
374.72	-30.3113424478584\\
374.82	-30.3116350733777\\
374.92	-30.3159411023385\\
375.02	-30.3198445572739\\
375.12	-30.3255787695532\\
375.22	-30.3363021158746\\
375.32	-30.3458362396261\\
375.42	-30.3489901685586\\
375.52	-30.3589939480284\\
375.62	-30.3766396382825\\
375.72	-30.3824420743501\\
375.82	-30.3849091314223\\
375.92	-30.3911715179188\\
376.02	-30.3958805877956\\
376.12	-30.4052266587945\\
376.22	-30.408400126694\\
376.32	-30.4112291475782\\
376.42	-30.4118902905647\\
376.52	-30.413866080065\\
376.62	-30.4182603521872\\
376.72	-30.4277556981696\\
376.82	-30.4377218265448\\
376.92	-30.4421185630348\\
377.02	-30.444139699409\\
377.12	-30.4495240786337\\
377.22	-30.4551063369726\\
377.32	-30.4699619901414\\
377.42	-30.4809626575046\\
377.52	-30.4885255765031\\
377.62	-30.4911242776492\\
377.72	-30.4944627165695\\
377.82	-30.4991246515784\\
377.92	-30.5021799314662\\
378.02	-30.5061290202105\\
378.12	-30.5095528229046\\
378.22	-30.5184634938993\\
378.32	-30.5202584568957\\
378.42	-30.5250590489907\\
378.52	-30.5281164579611\\
378.62	-30.5338913883125\\
378.72	-30.5373420372557\\
378.82	-30.5465694400634\\
378.92	-30.5512019578816\\
379.02	-30.5620107760567\\
379.12	-30.5653149586512\\
379.22	-30.5690693197819\\
379.32	-30.5820440275409\\
379.42	-30.597938210578\\
379.52	-30.6049765432005\\
379.62	-30.608035589321\\
379.72	-30.6095740135227\\
379.82	-30.6169871290855\\
379.92	-30.6263236016467\\
380.02	-30.6340225418429\\
380.12	-30.6424244892998\\
380.22	-30.6489072170695\\
380.32	-30.6526979097125\\
380.42	-30.6579389916775\\
380.52	-30.6626872415209\\
380.62	-30.6644145513469\\
380.72	-30.6693957234164\\
380.82	-30.6728870707333\\
380.92	-30.6820805274332\\
381.02	-30.690855005185\\
381.12	-30.7024645512232\\
381.22	-30.7073211518981\\
381.32	-30.7135184437965\\
381.42	-30.7228685017949\\
381.52	-30.7267410889896\\
381.62	-30.7296747160268\\
381.72	-30.7314384532392\\
381.82	-30.7398112300439\\
381.92	-30.7438962694467\\
382.02	-30.7510136147946\\
382.12	-30.7536096921978\\
382.22	-30.7623196980038\\
382.32	-30.7677127843419\\
382.42	-30.7763938874335\\
382.52	-30.7814302457084\\
382.62	-30.7875905031993\\
382.72	-30.7888336406391\\
382.82	-30.7975957113136\\
382.92	-30.8039812208311\\
383.02	-30.8141518902906\\
383.12	-30.8180303115869\\
383.22	-30.8214681805912\\
383.32	-30.823576123489\\
383.42	-30.826505686021\\
383.52	-30.8340458505088\\
383.62	-30.8381638572955\\
383.72	-30.840798711759\\
383.82	-30.8453149768047\\
383.92	-30.852684332879\\
384.02	-30.8560661989046\\
384.12	-30.8602288661224\\
384.22	-30.8649664046511\\
384.32	-30.8668254592754\\
384.42	-30.8689963956634\\
384.52	-30.871633360992\\
384.62	-30.8746581439221\\
384.72	-30.8814903894862\\
384.82	-30.8886792062777\\
384.92	-30.8948940754882\\
385.02	-30.9018603095892\\
385.12	-30.9054807699391\\
385.22	-30.9074829745624\\
385.32	-30.9094153674834\\
385.42	-30.9153546209039\\
385.52	-30.916799671173\\
385.62	-30.9203138460707\\
385.72	-30.9213519310557\\
385.82	-30.9235990959297\\
385.92	-30.9313531880579\\
386.02	-30.9364604282131\\
386.12	-30.9380169557004\\
386.22	-30.9395918360735\\
386.32	-30.9446494942549\\
386.42	-30.9522098126375\\
386.52	-30.9562781661506\\
386.62	-30.9574271893798\\
386.72	-30.9603240590542\\
386.82	-30.963534293724\\
386.92	-30.9660839652841\\
387.02	-30.968969917984\\
387.12	-30.9703559599726\\
387.22	-30.9715826510724\\
387.32	-30.9729047688385\\
387.42	-30.9740559259594\\
387.52	-30.9745937641813\\
387.62	-30.9753838885069\\
387.72	-30.9762513868669\\
387.82	-30.9767676391329\\
387.92	-30.9773757941239\\
388.02	-30.9776588840548\\
388.12	-30.9784839092054\\
388.22	-30.9803790721633\\
388.32	-30.9818510382186\\
388.42	-30.9850490289688\\
388.52	-30.9882402058085\\
388.62	-30.9898835157759\\
388.72	-30.990744001591\\
388.82	-30.9942963862586\\
388.92	-30.9963245282079\\
389.02	-31.0077304304339\\
389.12	-31.0207938620089\\
389.22	-31.0252723932542\\
389.32	-31.039218630203\\
389.42	-31.0491080583502\\
389.52	-31.0540264581938\\
389.62	-31.065115590843\\
389.72	-31.0688299182842\\
389.82	-31.0801617900149\\
389.92	-31.090954093341\\
390.02	-31.0982714725871\\
390.12	-31.1185947546481\\
390.22	-31.1306271669995\\
390.32	-31.1359085421195\\
390.42	-31.1485456297267\\
390.52	-31.1654190668853\\
390.62	-31.171312155478\\
390.72	-31.1913234558981\\
390.82	-31.1989813418286\\
390.92	-31.2137205576958\\
391.02	-31.2219438502031\\
391.12	-31.2268652782683\\
391.22	-31.2331310289935\\
391.32	-31.2434512502094\\
391.42	-31.2517475732431\\
391.52	-31.2611661953798\\
391.62	-31.282144776525\\
391.72	-31.293927062124\\
391.82	-31.308352398356\\
391.92	-31.3158407585905\\
392.02	-31.3280185219655\\
392.12	-31.3349184556141\\
392.22	-31.3439712899503\\
392.32	-31.3505486286664\\
392.42	-31.3556245545065\\
392.52	-31.3579453915363\\
392.62	-31.3645418588453\\
392.72	-31.3768456440439\\
392.82	-31.3825335010676\\
392.92	-31.3836578870575\\
393.02	-31.3930038579846\\
393.12	-31.4015763966896\\
393.22	-31.4022612561611\\
393.32	-31.4083695458789\\
393.42	-31.4153164977899\\
393.52	-31.4202751040198\\
393.62	-31.4289173560579\\
393.72	-31.435927197528\\
393.82	-31.4473283901464\\
393.92	-31.455747570234\\
394.02	-31.4610408039926\\
394.12	-31.4712453270716\\
394.22	-31.4802563774576\\
394.32	-31.4829688041023\\
394.42	-31.4920731424447\\
394.52	-31.493760119877\\
394.62	-31.5096812364833\\
394.72	-31.5163899706548\\
394.82	-31.5272978544134\\
394.92	-31.5313583485327\\
395.02	-31.5405858321789\\
395.12	-31.5533311802031\\
395.22	-31.5600386196025\\
395.32	-31.5648699245163\\
395.42	-31.5676455689268\\
395.52	-31.572587371203\\
395.62	-31.5748201392526\\
395.72	-31.5901161856081\\
395.82	-31.5952935194901\\
395.92	-31.6022726182191\\
396.02	-31.6084123312643\\
396.12	-31.6118968503509\\
396.22	-31.6151005198166\\
396.32	-31.6197592902973\\
396.42	-31.6318009323652\\
396.52	-31.6345608130176\\
396.62	-31.6401854428154\\
396.72	-31.6484331216607\\
396.82	-31.6566773380809\\
396.92	-31.6662609331376\\
397.02	-31.6709305305078\\
397.12	-31.6751696027106\\
397.22	-31.6834422126534\\
397.32	-31.6925199540477\\
397.42	-31.704581880132\\
397.52	-31.7110286036733\\
397.62	-31.7149340965679\\
397.72	-31.7231598994908\\
397.82	-31.7273611778684\\
397.92	-31.7376550881799\\
398.02	-31.7392564079099\\
398.12	-31.7441404997266\\
398.22	-31.7511364054941\\
398.32	-31.75779850121\\
398.42	-31.7648082018571\\
398.52	-31.7734584574891\\
398.62	-31.7777172896835\\
398.72	-31.7854007105297\\
398.82	-31.7928910899765\\
398.92	-31.7941245569388\\
399.02	-31.7953916104143\\
399.12	-31.8065976198762\\
399.22	-31.810152802727\\
399.32	-31.8188757499495\\
399.42	-31.8207745009204\\
399.52	-31.8296674787377\\
399.62	-31.8412207717216\\
399.72	-31.8455507182606\\
399.82	-31.8620503195642\\
399.92	-31.8654514617716\\
400.1	-31.8690228173596\\
};
\addplot [color=mycolor3, line width=1pt, forget plot]
  table[row sep=crcr]{%
400.1	-31.8690228173596\\
400.2	-31.875852740783\\
400.3	-31.8881205090711\\
400.4	-31.8972902228219\\
400.5	-31.8991381784286\\
400.6	-31.9137016057005\\
400.7	-31.9217609576716\\
400.8	-31.9289712468914\\
400.9	-31.9304532523766\\
401	-31.9342451530641\\
401.1	-31.9358136457827\\
401.2	-31.9450091842517\\
401.3	-31.9504292031109\\
401.4	-31.9615098010784\\
401.5	-31.9703528446549\\
401.6	-31.9718805002074\\
401.7	-31.977486484181\\
401.8	-31.9815777462337\\
401.9	-31.9894161736134\\
402	-31.9917503759392\\
402.1	-31.9921156214096\\
402.2	-32.0023511217314\\
402.3	-32.0160716718002\\
402.4	-32.0189012326674\\
402.5	-32.0278911519155\\
402.6	-32.0364177124805\\
402.7	-32.0393613098851\\
402.8	-32.0483419602292\\
402.9	-32.0544945340079\\
403	-32.0568135620937\\
403.1	-32.058907477916\\
403.2	-32.0675366980145\\
403.3	-32.0708817503476\\
403.4	-32.0792321002966\\
403.5	-32.0885925020621\\
403.6	-32.0922261709627\\
403.7	-32.1031585558165\\
403.8	-32.1076916206618\\
403.9	-32.1152932335546\\
404	-32.119894043713\\
404.1	-32.1273382163168\\
404.2	-32.1318789614551\\
404.3	-32.1424804061298\\
404.4	-32.1527530340639\\
404.5	-32.1613844317038\\
404.6	-32.1682560106537\\
404.7	-32.1757624531752\\
404.8	-32.1888496764609\\
404.9	-32.1906209134924\\
405	-32.1952450917436\\
405.1	-32.2094226691066\\
405.2	-32.219581097993\\
405.3	-32.2264455739646\\
405.4	-32.2301073883223\\
405.5	-32.2332513507194\\
405.6	-32.242137444485\\
405.7	-32.2451332420504\\
405.8	-32.2491878367035\\
405.9	-32.2552228338028\\
406	-32.2633504118531\\
406.1	-32.2713305609496\\
406.2	-32.2732729147886\\
406.3	-32.287113016867\\
406.4	-32.294493662284\\
406.5	-32.3150247042275\\
406.6	-32.3216326275231\\
406.7	-32.3350032699717\\
406.8	-32.3393506697945\\
406.9	-32.3476252173936\\
407	-32.3531418435946\\
407.1	-32.3637045576902\\
407.2	-32.3728411813398\\
407.3	-32.3804665910585\\
407.4	-32.3850133943052\\
407.5	-32.3954600033488\\
407.6	-32.409639072839\\
407.7	-32.4155634956855\\
407.8	-32.4217563156818\\
407.9	-32.431749742866\\
408	-32.447339342338\\
408.1	-32.4599551921285\\
408.2	-32.4604960784871\\
408.3	-32.4679898988457\\
408.4	-32.4756397270355\\
408.5	-32.4805972832424\\
408.6	-32.4840469423002\\
408.7	-32.4978040078263\\
408.8	-32.4986004387865\\
408.9	-32.5121502535292\\
409	-32.5262366219153\\
409.1	-32.5395394121148\\
409.2	-32.5427784539294\\
409.3	-32.5515936317119\\
409.4	-32.5671041137297\\
409.5	-32.571010475274\\
409.6	-32.5924059986667\\
409.7	-32.596929266071\\
409.8	-32.6036103957892\\
409.9	-32.6278294807201\\
410	-32.6348116745223\\
410.1	-32.6474723594633\\
410.2	-32.6709313863797\\
410.3	-32.6901741174407\\
410.4	-32.7119190799342\\
410.5	-32.7169702773901\\
410.6	-32.7343483875876\\
410.7	-32.748368677254\\
410.8	-32.7610246692762\\
410.9	-32.7873519752279\\
411	-32.7971190048998\\
411.1	-32.8073291140127\\
411.2	-32.8183284270617\\
411.3	-32.8221044851845\\
411.4	-32.8258019535426\\
411.5	-32.8325208748778\\
411.6	-32.8353204221156\\
411.7	-32.837418213553\\
411.8	-32.8383738179647\\
411.9	-32.8404324936829\\
412	-32.8411144911817\\
412.1	-32.8412640916866\\
412.2	-32.8418856521158\\
412.3	-32.8421209274953\\
412.4	-32.8431013824401\\
412.5	-32.8452740690762\\
412.6	-32.8476633659012\\
412.7	-32.8500463583059\\
412.8	-32.8514414495847\\
412.9	-32.8523641953794\\
413	-32.8545112660025\\
413.1	-32.8575232310719\\
413.2	-32.8583483904688\\
413.3	-32.8607540659377\\
413.4	-32.862507740931\\
413.5	-32.8675093880224\\
413.6	-32.8692845125944\\
413.7	-32.872192434985\\
413.8	-32.8765272952822\\
413.9	-32.8796482255282\\
414	-32.8849993771397\\
414.1	-32.886629609381\\
414.2	-32.8874608987831\\
414.3	-32.8943321713897\\
414.4	-32.902853183182\\
414.5	-32.9051796153823\\
414.6	-32.9091476771498\\
414.7	-32.9162112072813\\
414.8	-32.9167948617742\\
414.9	-32.9224695677693\\
415	-32.9274241844638\\
415.1	-32.9333322850964\\
415.2	-32.9373882143731\\
415.3	-32.9445414720544\\
415.4	-32.9553332622145\\
415.5	-32.9617115218358\\
415.6	-32.9638194153749\\
415.7	-32.9721475509672\\
415.8	-32.9782201827818\\
415.9	-32.9803545800958\\
416	-32.9884585910091\\
416.1	-32.9986140238194\\
416.2	-33.0068406059509\\
416.3	-33.0103941977651\\
416.4	-33.0128658149258\\
416.5	-33.0203782415278\\
416.6	-33.0313908635017\\
416.7	-33.0335597560615\\
416.8	-33.0363722761933\\
416.9	-33.0401014470676\\
417	-33.0444891746999\\
417.1	-33.0542459688709\\
417.2	-33.0621186499472\\
417.3	-33.0682783795571\\
417.4	-33.0754900831583\\
417.5	-33.0884860384785\\
417.6	-33.0965486478839\\
417.7	-33.106572171645\\
417.8	-33.1107391384651\\
417.9	-33.1162847245746\\
418	-33.1233272057515\\
418.1	-33.1335963725801\\
418.2	-33.1466865203529\\
418.3	-33.1654702313038\\
418.4	-33.1757854280628\\
418.5	-33.1771923505339\\
418.6	-33.1852388270826\\
418.7	-33.1894579015145\\
418.8	-33.2087884984352\\
418.9	-33.2197725133471\\
419	-33.2356592763195\\
419.1	-33.2456477673644\\
419.2	-33.2553598046307\\
419.3	-33.2582142601873\\
419.4	-33.2642662196271\\
419.5	-33.2785930451684\\
419.6	-33.2973190401837\\
419.7	-33.3190073883921\\
419.8	-33.3312288692871\\
419.9	-33.3465065128987\\
420	-33.356692694435\\
420.1	-33.3607810288959\\
420.2	-33.3637626654108\\
420.3	-33.3665371370434\\
420.4	-33.3718779785867\\
420.5	-33.3903130535874\\
420.6	-33.4158604035456\\
420.7	-33.4222455372072\\
420.8	-33.4339435510583\\
420.9	-33.4406274121947\\
421	-33.4449261805111\\
421.1	-33.4493261860211\\
421.2	-33.4567805531367\\
421.3	-33.466017951543\\
421.4	-33.4778212858972\\
421.5	-33.4852136054453\\
421.6	-33.4894647381693\\
421.7	-33.4991177496882\\
421.8	-33.5177704614695\\
421.9	-33.5280300214136\\
422	-33.5350369077714\\
422.1	-33.5579321980939\\
422.2	-33.5695189341269\\
422.3	-33.5781229730438\\
422.4	-33.5881063318456\\
422.5	-33.5949863064806\\
422.6	-33.6076938447127\\
422.7	-33.6213463011727\\
422.8	-33.6370705702213\\
422.9	-33.6506972001943\\
423	-33.6733496070511\\
423.1	-33.6766573921951\\
423.2	-33.6937665290589\\
423.3	-33.6991311723739\\
423.4	-33.7137113742508\\
423.5	-33.7253925821415\\
423.6	-33.7344958423939\\
423.7	-33.7489172517465\\
423.8	-33.77003039727\\
423.9	-33.7874546340689\\
424	-33.8093266492512\\
424.1	-33.8223807857053\\
424.2	-33.8355762286792\\
424.3	-33.8462177614145\\
424.4	-33.850438130392\\
424.5	-33.8566216105046\\
424.6	-33.8860786133248\\
424.7	-33.9020503402022\\
424.8	-33.9065809317452\\
424.9	-33.9235452199128\\
425	-33.9378266322828\\
425.1	-33.9405172512199\\
425.2	-33.9474200002339\\
425.3	-33.9583270278097\\
425.4	-33.9770243833486\\
425.5	-33.9849007288221\\
425.6	-33.9973502135397\\
425.7	-34.0136241024224\\
425.8	-34.0235472176153\\
425.9	-34.0268068104995\\
426	-34.0390877084982\\
426.1	-34.0481003190054\\
426.2	-34.0674608339947\\
426.3	-34.0846408567348\\
426.4	-34.0947904749906\\
426.5	-34.1032087939646\\
426.6	-34.1086523574332\\
426.7	-34.1131370754471\\
426.8	-34.1176105658886\\
426.9	-34.1257520003953\\
427	-34.1323909511464\\
427.1	-34.1360575643322\\
427.2	-34.1389672896192\\
427.3	-34.1421433918017\\
427.4	-34.1529802402887\\
427.5	-34.1616575861079\\
427.6	-34.1655570641474\\
427.7	-34.173785177639\\
427.8	-34.175243294097\\
427.9	-34.17766832638\\
428	-34.1842281027542\\
428.1	-34.1880854409758\\
428.2	-34.1909391101059\\
428.3	-34.1950884326388\\
428.4	-34.1963182324771\\
428.5	-34.1982032230809\\
428.6	-34.1990073318047\\
428.7	-34.2008915561518\\
428.8	-34.2029021363687\\
428.9	-34.2041157180131\\
429	-34.2052799771477\\
429.1	-34.2069322831739\\
429.2	-34.2075652703539\\
429.3	-34.21092784042\\
429.4	-34.211301970184\\
429.5	-34.2158619533591\\
429.6	-34.2190653101977\\
429.7	-34.2228759315141\\
429.8	-34.2268290276162\\
429.9	-34.2310788167175\\
430	-34.2335298935656\\
430.1	-34.2353116568525\\
430.2	-34.2367675515125\\
430.3	-34.2424259412398\\
430.4	-34.2441764145075\\
430.5	-34.2504671963028\\
430.6	-34.2519385967368\\
430.7	-34.2659979417543\\
430.8	-34.2746340492581\\
430.9	-34.2820428931535\\
431	-34.2824826766223\\
431.1	-34.2856751520605\\
431.2	-34.2959890300233\\
431.3	-34.2991698866812\\
431.4	-34.3044980354643\\
431.5	-34.3086036388588\\
431.6	-34.3149292805125\\
431.7	-34.3243323536372\\
431.8	-34.3476152442326\\
431.9	-34.3523431824666\\
432	-34.3570282748399\\
432.1	-34.3615832815378\\
432.2	-34.3645250296992\\
432.3	-34.3697772365429\\
432.4	-34.3801182525771\\
432.5	-34.3908311431509\\
432.6	-34.3944530230756\\
432.7	-34.404346148132\\
432.8	-34.4155224381168\\
432.9	-34.4166616953181\\
433	-34.4211563484516\\
433.1	-34.4281720479946\\
433.2	-34.4331684227713\\
433.3	-34.4460279739764\\
433.4	-34.4566801378102\\
433.5	-34.4602617758999\\
433.6	-34.4621582280628\\
433.7	-34.4683720035529\\
433.8	-34.4730653306456\\
433.9	-34.4811596389461\\
434	-34.496034719842\\
434.1	-34.501268802255\\
434.2	-34.5099690258227\\
434.3	-34.5224560974762\\
434.4	-34.5350910911175\\
434.5	-34.548786867886\\
434.6	-34.5580571214908\\
434.7	-34.5646982060987\\
434.8	-34.5691848397264\\
434.9	-34.5776324889294\\
435	-34.6000143762313\\
435.1	-34.6055744148248\\
435.2	-34.6163343936607\\
435.3	-34.6274430318774\\
435.4	-34.6330457824558\\
435.5	-34.6454207198419\\
435.6	-34.6504732642687\\
435.7	-34.6555122340306\\
435.8	-34.6602531313272\\
435.9	-34.6684686454449\\
436	-34.6844355068933\\
436.1	-34.6936573079779\\
436.2	-34.7019564079111\\
436.3	-34.7110011702417\\
436.4	-34.7223553206572\\
436.5	-34.727589611629\\
436.6	-34.7375257602916\\
436.7	-34.747673284821\\
436.8	-34.7620567497347\\
436.9	-34.7657995825883\\
437	-34.7769454984117\\
437.1	-34.7873546817282\\
437.2	-34.7979548233713\\
437.3	-34.8085447475503\\
437.4	-34.8142490628767\\
437.5	-34.8298254181276\\
437.6	-34.8362390050282\\
437.7	-34.8423011180434\\
437.8	-34.8577831817232\\
437.9	-34.8645054783256\\
438	-34.87841969443\\
438.1	-34.891119428353\\
438.2	-34.8977679759531\\
438.3	-34.9247349578873\\
438.4	-34.9387197072652\\
438.5	-34.9578281367247\\
438.6	-34.9760619695738\\
438.7	-34.9833541640339\\
438.8	-34.9861321843506\\
438.9	-34.9959048600543\\
439	-35.006036091698\\
439.1	-35.0197693129937\\
439.2	-35.0342928348451\\
439.3	-35.050003689796\\
439.4	-35.0799324703801\\
439.5	-35.1083235648354\\
439.6	-35.1197075215649\\
439.7	-35.1610107902259\\
439.8	-35.1815273565729\\
439.9	-35.1948053873006\\
440	-35.2163099300188\\
440.1	-35.2244836154506\\
440.2	-35.2336848903037\\
440.3	-35.2442888396427\\
440.4	-35.2488597252039\\
440.5	-35.2631197362491\\
440.6	-35.2682393696641\\
440.7	-35.2760592740893\\
440.8	-35.2899967307172\\
440.9	-35.2958689026157\\
441	-35.3135327726616\\
441.1	-35.3355831976255\\
441.2	-35.3447800395009\\
441.3	-35.3547625770584\\
441.4	-35.3590511350957\\
441.5	-35.3719706773196\\
441.6	-35.3871617885418\\
441.7	-35.408801702191\\
441.8	-35.4235800959271\\
441.9	-35.4463589721668\\
442	-35.4614629723954\\
442.1	-35.4718823523303\\
442.2	-35.4883740488962\\
442.3	-35.5105602656986\\
442.4	-35.5194254461662\\
442.5	-35.5282464646075\\
442.6	-35.5344231926937\\
442.7	-35.546822551042\\
442.8	-35.5816754186223\\
442.9	-35.5904604972105\\
443	-35.6065820293901\\
443.1	-35.6199691588624\\
443.2	-35.6345257161514\\
443.3	-35.6401294829474\\
443.4	-35.6648771169493\\
443.5	-35.6786030449561\\
443.6	-35.6927863786075\\
443.7	-35.7088325374232\\
443.8	-35.7231632504357\\
443.9	-35.7247541770636\\
444	-35.732293413896\\
444.1	-35.7431992804013\\
444.2	-35.7602637943695\\
444.3	-35.7696830177651\\
444.4	-35.774396683512\\
444.5	-35.8008027313468\\
444.6	-35.8255933522748\\
444.7	-35.8419344414746\\
444.8	-35.8714219911139\\
444.9	-35.8877732868869\\
445	-35.9013510785126\\
445.1	-35.9064213103135\\
445.2	-35.9177806667881\\
445.3	-35.9252976094836\\
445.4	-35.9355041860231\\
445.5	-35.9576097474223\\
445.6	-35.9623315133176\\
445.7	-35.9743413002471\\
445.8	-35.9865491108602\\
445.9	-35.9969021049917\\
446	-36.0113977035054\\
446.1	-36.0141447992169\\
446.2	-36.021351826306\\
446.3	-36.0366803362236\\
446.4	-36.0570638773182\\
446.5	-36.0638998643375\\
446.6	-36.0652568398332\\
446.7	-36.1186589184485\\
446.8	-36.1275558502027\\
446.9	-36.1343908557792\\
447	-36.1397652796749\\
447.1	-36.1504348547319\\
447.2	-36.1760080761149\\
447.3	-36.1876008430372\\
447.4	-36.2030121526093\\
447.5	-36.2161836468517\\
447.6	-36.2314551883586\\
447.7	-36.2444063547186\\
447.8	-36.25536597553\\
447.9	-36.2748367536007\\
448	-36.2852057264007\\
448.1	-36.2979950958988\\
448.2	-36.3278554395168\\
448.3	-36.3455068852799\\
448.4	-36.3554849556809\\
448.5	-36.3776053553608\\
448.6	-36.3980555291565\\
448.7	-36.4174122879921\\
448.8	-36.4378139637929\\
448.9	-36.4487700681856\\
449	-36.465397878458\\
449.1	-36.4917873113642\\
449.2	-36.5104008366829\\
449.3	-36.520126830834\\
449.4	-36.537850763631\\
449.5	-36.5477516968833\\
449.6	-36.5667738812598\\
449.7	-36.5828952940459\\
449.8	-36.6039998212199\\
449.9	-36.6099576481962\\
450	-36.6175016573227\\
450.1	-36.6282539167072\\
450.2	-36.6334285639859\\
450.3	-36.6368469606811\\
450.4	-36.6492352360281\\
450.5	-36.6654355818586\\
450.6	-36.6815084939419\\
450.7	-36.7127441739375\\
450.8	-36.7518885613621\\
450.9	-36.7818293434921\\
451	-36.796560242382\\
451.1	-36.7982724424839\\
451.2	-36.8329688277004\\
451.3	-36.8382949857933\\
451.4	-36.8535653529123\\
451.5	-36.8627290242941\\
451.6	-36.8886648293314\\
451.7	-36.9003950718261\\
451.8	-36.9076499349413\\
451.9	-36.9156800372175\\
452	-36.9348752416235\\
452.1	-36.939410339684\\
452.2	-36.9475211087952\\
452.3	-36.9626064585599\\
452.4	-36.9662353120044\\
452.5	-36.9949564173389\\
452.6	-37.0467031282771\\
452.7	-37.0649364392475\\
452.8	-37.0753445908481\\
452.9	-37.0852851116707\\
453	-37.1013995397047\\
453.1	-37.1217781872488\\
453.2	-37.154658735268\\
453.3	-37.1781100128242\\
453.4	-37.1906683272811\\
453.5	-37.2350992118293\\
453.6	-37.247109960329\\
453.7	-37.2900369609204\\
453.8	-37.3234546430331\\
453.9	-37.3349000052257\\
454	-37.346568410339\\
454.1	-37.3531144648461\\
454.2	-37.4063430972732\\
454.3	-37.4260205072499\\
454.4	-37.4497519890369\\
454.5	-37.4694958388563\\
454.6	-37.4879707449533\\
454.7	-37.5217844504139\\
454.8	-37.5514013475904\\
454.9	-37.5661697234473\\
455	-37.5861712861787\\
455.1	-37.6245460445\\
455.2	-37.657324903749\\
455.3	-37.6638980684934\\
455.4	-37.6796812506077\\
455.5	-37.6928003933848\\
455.6	-37.7075261085947\\
455.7	-37.7324359522988\\
455.8	-37.7905831869864\\
455.9	-37.8277019939075\\
456	-37.8459915345065\\
456.1	-37.8693555207794\\
456.2	-37.8894177290394\\
456.3	-37.9162890262909\\
456.4	-37.9246979259306\\
456.5	-37.9386063008927\\
456.6	-37.9421218973534\\
456.7	-37.9763157338635\\
456.8	-38.0043443351032\\
456.9	-38.0252980454284\\
457	-38.039508838076\\
457.1	-38.0692564813464\\
457.2	-38.0826430261601\\
457.3	-38.1263787279211\\
457.4	-38.1469056637792\\
457.5	-38.1832311281064\\
457.6	-38.2357859934673\\
457.7	-38.2378861454194\\
457.8	-38.2599639757969\\
457.9	-38.2706976590194\\
458	-38.307050270835\\
458.1	-38.3494762327243\\
458.2	-38.3811713635077\\
458.3	-38.4025184506521\\
458.4	-38.4680516903131\\
458.5	-38.5363982763734\\
458.6	-38.6001295759981\\
458.7	-38.6031127032073\\
458.8	-38.6696603766315\\
458.9	-38.7198682760494\\
459	-38.8113387333211\\
459.1	-38.8424951504894\\
459.2	-38.9146098289767\\
459.3	-38.9590399441382\\
459.4	-39.1274123847811\\
459.5	-39.1903224752787\\
459.6	-39.2977521838229\\
459.7	-39.4121327041964\\
459.8	-39.6213199251318\\
459.9	-40.271719328614\\
460	-41.5447533065613\\
460.1	-42.7928402743883\\
460.2	-43.5009937728237\\
460.3	-43.8153881222917\\
460.4	-43.8918216706414\\
460.5	-44.2042716101604\\
460.6	-44.3483808153715\\
460.7	-44.442606069194\\
460.8	-44.4768712173623\\
460.9	-44.6096113701121\\
461	-44.713105760492\\
461.1	-44.8312564671058\\
461.2	-44.8889351772763\\
461.3	-44.967395042689\\
461.4	-45.0430895979375\\
461.5	-45.0965700404945\\
461.6	-45.2720603761675\\
461.7	-45.2937870850984\\
461.8	-45.3305095661497\\
461.9	-45.337567142655\\
462	-45.3530334992565\\
462.1	-45.3834477814572\\
462.2	-45.4507369195959\\
462.3	-45.4633685824514\\
462.4	-45.5366397055082\\
462.5	-45.54458677512\\
462.6	-45.5622825067218\\
462.7	-45.5966268262315\\
462.8	-45.6441152321406\\
462.9	-45.6513883543029\\
463	-45.6660727509976\\
463.1	-45.690655678787\\
463.2	-45.7082136371957\\
463.3	-45.7279646439896\\
463.4	-45.7836636612304\\
463.5	-45.7952674638578\\
463.6	-45.8266912527876\\
463.7	-45.8341440504457\\
463.8	-45.845037641701\\
463.9	-45.8626236232848\\
464	-45.8738921642149\\
464.1	-45.9862545883115\\
464.2	-45.9946086132084\\
464.3	-46.0268881459375\\
464.4	-46.0518438224491\\
464.5	-46.0862148661453\\
464.6	-46.1159397720687\\
464.7	-46.1422200009922\\
464.8	-46.1789462403238\\
464.9	-46.2091106564447\\
465	-46.2350498913192\\
465.1	-46.252206108047\\
465.2	-46.2762834523279\\
465.3	-46.315868694049\\
465.4	-46.3238139982596\\
465.5	-46.3571186373221\\
465.6	-46.3890142533531\\
465.7	-46.4036827536872\\
465.8	-46.4275858217926\\
465.9	-46.4660922819389\\
466	-46.5285327136989\\
466.1	-46.5879966248308\\
466.2	-46.6166604628415\\
466.3	-46.6703473344824\\
466.4	-46.6936865545066\\
466.5	-46.7252658356134\\
466.6	-46.7421662943306\\
466.7	-46.7694778084476\\
466.8	-46.7883201033753\\
466.9	-46.7957767680501\\
467	-46.8178020729078\\
467.1	-46.8510608659423\\
467.2	-46.897238766677\\
467.3	-46.9056833724928\\
467.4	-46.9368290420236\\
467.5	-46.9563339628068\\
467.6	-46.9777915182859\\
467.7	-47.0425647429237\\
467.8	-47.0751182462445\\
467.9	-47.0930821469947\\
468	-47.1976639232786\\
468.1	-47.2171176238298\\
468.2	-47.2423996521521\\
468.3	-47.2548579756294\\
468.4	-47.2802086870065\\
468.5	-47.299377066195\\
468.6	-47.3570004209203\\
468.7	-47.3980158735568\\
468.8	-47.4207357777494\\
468.9	-47.5060953349818\\
469	-47.5350152161657\\
469.1	-47.5612745203477\\
469.2	-47.6060022599219\\
469.3	-47.6592249232817\\
469.4	-47.7011888328731\\
469.5	-47.7235392067593\\
469.6	-47.7634123951908\\
469.7	-47.7819887611515\\
469.8	-47.8313980869742\\
469.9	-47.8652488245864\\
470	-47.876785690554\\
470.1	-47.9344971884709\\
470.2	-48.0065168601358\\
470.3	-48.0336405547422\\
470.4	-48.0699993957494\\
470.5	-48.0870012527624\\
470.6	-48.1562913459518\\
470.7	-48.2642797536804\\
470.8	-48.2850374847434\\
470.9	-48.3167090832723\\
471	-48.3658129238274\\
471.1	-48.3983371478153\\
471.2	-48.4256843990261\\
471.3	-48.4512564355849\\
471.4	-48.4741386389604\\
471.5	-48.4820335309731\\
471.6	-48.501413076336\\
471.7	-48.5116772122353\\
471.8	-48.5516281059895\\
471.9	-48.5863438853666\\
472	-48.6112841760295\\
472.1	-48.6459560494069\\
472.2	-48.6787271361324\\
472.3	-48.7017508957503\\
472.4	-48.7278995266735\\
472.5	-48.7792687801301\\
472.6	-48.8308937522377\\
472.7	-48.8737279538243\\
472.8	-48.894773567449\\
472.9	-48.9359293614015\\
473	-48.9605540158882\\
473.1	-48.9899538551971\\
473.2	-48.999597096848\\
473.3	-49.0376272406368\\
473.4	-49.0760886511029\\
473.5	-49.1112336794394\\
473.6	-49.1376163868948\\
473.7	-49.1847624342758\\
473.8	-49.2618511684297\\
473.9	-49.271431094764\\
474	-49.3907696762748\\
474.1	-49.4203184835475\\
474.2	-49.4415662033498\\
474.3	-49.4679551789928\\
474.4	-49.5222579832919\\
474.5	-49.563010497142\\
474.6	-49.6534907180003\\
474.7	-49.7051233874598\\
474.8	-49.7191488827583\\
474.9	-49.7727734831643\\
475	-49.7968973028179\\
475.1	-49.8393507616981\\
475.2	-49.8860755328251\\
475.3	-49.9003621989624\\
475.4	-49.9339422544494\\
475.5	-49.9722846377056\\
475.6	-50.0193839606239\\
475.7	-50.0558295045748\\
475.8	-50.0731192967943\\
475.9	-50.1117619909027\\
476	-50.1286388860015\\
476.1	-50.1487159193962\\
476.2	-50.1757975481341\\
476.3	-50.1967886014909\\
476.4	-50.2747023174176\\
476.5	-50.3058226627957\\
476.6	-50.3332671823647\\
476.7	-50.4770339744292\\
476.8	-50.4924017113396\\
476.9	-50.5242265704933\\
477	-50.5411878132287\\
477.1	-50.7230668659032\\
477.2	-50.7554508837099\\
477.3	-50.8198809982775\\
477.4	-50.8645840790109\\
477.5	-50.9198958235693\\
477.6	-50.9718987619098\\
477.7	-51.0323566278508\\
477.8	-51.0811696486567\\
477.9	-51.1017088246464\\
478	-51.1625098511348\\
478.1	-51.2159206667682\\
478.2	-51.2445360345835\\
478.3	-51.2973155581482\\
478.4	-51.3492090385763\\
478.5	-51.3850935528337\\
478.6	-51.4302435023345\\
478.7	-51.4776431380616\\
478.8	-51.607993261381\\
478.9	-51.6568273573051\\
479	-51.698728109335\\
479.1	-51.7749141646277\\
479.2	-51.8320309176227\\
479.3	-51.8443870554448\\
479.4	-51.8845460972536\\
479.5	-51.9386138852668\\
479.6	-51.9975393043069\\
479.7	-52.0507467946941\\
479.8	-52.0908658718282\\
479.9	-52.1198577326458\\
480	-52.1362936723356\\
480.1	-52.1748866513834\\
480.2	-52.2298009812896\\
480.3	-52.2900246243872\\
480.4	-52.3281210264515\\
480.5	-52.3621716933929\\
480.6	-52.5279876832215\\
480.7	-52.5900344712428\\
480.8	-52.6490489418253\\
480.9	-52.7030952672596\\
481	-52.8216219509469\\
481.1	-52.8889620384188\\
481.2	-52.9145789392041\\
481.3	-53.0279428985162\\
481.4	-53.0474341619823\\
481.5	-53.0963305332731\\
481.6	-53.3101865787202\\
481.7	-53.3804953766801\\
481.8	-53.4104202730667\\
481.9	-53.4440268784452\\
482	-53.485546304652\\
482.1	-53.4933084732418\\
482.2	-53.5424325646231\\
482.3	-53.5779851710939\\
482.4	-53.60507895752\\
482.5	-53.6597238927667\\
482.6	-53.7216034861589\\
482.7	-53.7534645717505\\
482.8	-53.79259213167\\
482.9	-53.8262639834424\\
483	-53.8519007361298\\
483.1	-53.8776231781762\\
483.2	-53.9590291102291\\
483.3	-54.0141404338016\\
483.4	-54.0628693721506\\
483.5	-54.1030950440192\\
483.6	-54.1195881331746\\
483.7	-54.1636339253659\\
483.8	-54.3243773558139\\
483.9	-54.3422229081421\\
484	-54.4226616447218\\
484.1	-54.5220163813992\\
484.2	-54.5619212048094\\
484.3	-54.6277621709062\\
484.4	-54.6662305916874\\
484.5	-54.750393768224\\
484.6	-54.7937728767468\\
484.7	-54.8236863339266\\
484.8	-54.8918304146984\\
484.9	-54.9639917384459\\
485	-55.0433951036606\\
485.1	-55.2172103548967\\
485.2	-55.2431979834261\\
485.3	-55.2933675100984\\
485.4	-55.3826443665879\\
485.5	-55.474918635821\\
485.6	-55.5203301399883\\
485.7	-55.5743574864015\\
485.8	-55.6048409524489\\
485.9	-55.6410799510544\\
486	-55.7036931068199\\
486.1	-55.7589432858067\\
486.2	-55.8484124933743\\
486.3	-55.8890185387855\\
486.4	-55.9187527261521\\
486.5	-55.9805588999444\\
486.6	-55.9940109222849\\
486.7	-56.0474921042919\\
486.8	-56.0523649839529\\
486.9	-56.0970975755212\\
487	-56.1123739777881\\
487.1	-56.1689835666855\\
487.2	-56.2011544084584\\
487.3	-56.2326186647787\\
487.4	-56.30575739258\\
487.5	-56.3345806905059\\
487.6	-56.3673326139435\\
487.7	-56.3856494727535\\
487.8	-56.4293056912182\\
487.9	-56.5113974010197\\
488	-56.6335532041279\\
488.1	-56.7004949762756\\
488.2	-56.7479280509175\\
488.3	-56.7957454610923\\
488.4	-56.8451432523626\\
488.5	-56.8970258363139\\
488.6	-56.9902069563996\\
488.7	-57.0627454264871\\
488.8	-57.1868809575915\\
488.9	-57.2351360610038\\
489	-57.291179030663\\
489.1	-57.3577394855188\\
489.2	-57.4611889419147\\
489.3	-57.4836500178318\\
489.4	-57.5491305002332\\
489.5	-57.6318477180972\\
489.6	-57.7339891434958\\
489.7	-57.8126544694024\\
489.8	-57.85297900799\\
489.9	-57.9104626517378\\
490	-57.9790111643715\\
490.1	-58.0425461564462\\
490.2	-58.0799991230893\\
490.3	-58.1171781748854\\
490.4	-58.2197069692929\\
490.5	-58.2307891726225\\
490.6	-58.306223837667\\
490.7	-58.3625402833495\\
490.8	-58.4088486155677\\
490.9	-58.6319682414724\\
491	-59.0249508587479\\
491.1	-59.1360276255032\\
491.2	-59.183163341902\\
491.3	-59.2824615445117\\
491.4	-59.3783130278617\\
491.5	-59.5165849346697\\
491.6	-59.5612991111292\\
491.7	-59.5657952676864\\
491.8	-59.7392178296942\\
491.9	-59.8891479833935\\
492	-60.134416816525\\
492.1	-60.1997025059871\\
492.2	-60.3152356810122\\
492.3	-60.4108742316326\\
492.4	-60.5007874313716\\
492.5	-60.5821535441986\\
492.6	-60.8600655808313\\
492.7	-60.960301769788\\
492.8	-61.0016059356673\\
492.9	-61.632407751467\\
493	-61.670995476839\\
493.1	-61.7356960526208\\
493.2	-61.7753619344055\\
493.3	-61.9444461046318\\
493.4	-62.0067585339294\\
493.5	-62.0898294660852\\
493.6	-62.29596362524\\
493.7	-62.5533305929876\\
493.8	-62.6814180060072\\
493.9	-62.7552237205389\\
494	-62.8440561395988\\
494.1	-63.0164193135842\\
494.2	-63.2114065050848\\
494.3	-63.3591555549565\\
494.4	-63.3684596146665\\
494.5	-64.0391921109219\\
494.6	-64.1296687278218\\
494.7	-64.2755739588487\\
494.8	-64.4418548415961\\
494.9	-64.5260643920291\\
495	-64.965859619789\\
495.1	-65.0101114342719\\
495.2	-65.2667145251428\\
495.3	-65.384183227646\\
495.4	-65.4793565613099\\
495.5	-65.5865918123044\\
495.6	-65.8301943347106\\
495.7	-66.0792787698144\\
495.8	-66.4396783447527\\
495.9	-66.6429834841488\\
496	-66.6986074648427\\
496.1	-66.7176823014273\\
496.2	-67.0555136472375\\
496.3	-67.1190304039854\\
496.4	-67.2149232316731\\
496.5	-67.6111434567362\\
496.6	-67.6695495726258\\
496.7	-68.0551346320262\\
496.8	-68.5540221220131\\
496.9	-68.8385755374254\\
497	-69.3314928510443\\
497.1	-69.4926419159681\\
497.2	-69.6662668172485\\
497.3	-69.817641462829\\
497.4	-70.0283553377436\\
497.5	-70.322506053715\\
497.6	-70.5996301547138\\
497.7	-70.8784761443808\\
497.8	-71.8503625558101\\
497.9	-72.1355071177667\\
498	-72.6932615150701\\
498.1	-72.9314336350253\\
498.2	-73.3385009545803\\
498.3	-73.6986391567872\\
498.4	-74.1325172542006\\
498.5	-74.3915866568368\\
498.6	-75.7288701627038\\
498.7	-76.3296026424392\\
498.8	-76.791138063587\\
498.9	-77.6577340557393\\
499	-79.0475260445474\\
499.1	-80.1007703357216\\
499.2	-80.7017126421049\\
499.3	-81.4689007375067\\
499.4	-81.9947461952775\\
499.5	-83.4009228877831\\
499.6	-85.1881404918563\\
499.7	-89.9338485416907\\
499.8	-96.0735053211219\\
499.9	-114.489229253103\\
};
\addplot [color=mycolor4, line width=1pt, forget plot]
  table[row sep=crcr]{%
0.02	36.2303501876075\\
0.12	4.90188785608159\\
0.22	-10.3940053699339\\
0.32	-16.5812624717265\\
0.42	-19.1934791022955\\
0.52	-21.7425765116577\\
0.62	-23.3700145742016\\
0.72	-24.1726202542392\\
0.82	-24.4670134988798\\
0.92	-24.6103761901609\\
1.02	-24.815360832272\\
1.12	-25.0530701584323\\
1.22	-25.2423233495696\\
1.32	-25.4836166195446\\
1.42	-25.6124587219628\\
1.52	-25.6382412021033\\
1.62	-25.677550798993\\
1.72	-25.6972208550536\\
1.82	-25.7369617242478\\
1.92	-25.7840053969196\\
2.02	-25.8149589550557\\
2.12	-25.8371000987493\\
2.22	-25.8658352501928\\
2.32	-25.884507117738\\
2.42	-25.906814309393\\
2.52	-25.9181653355922\\
2.62	-25.9288228623453\\
2.72	-25.935880958134\\
2.82	-25.9491328924622\\
2.92	-25.9655701198805\\
3.02	-25.9746988485905\\
3.12	-25.9793743419327\\
3.22	-25.9855084859513\\
3.32	-25.9881189441094\\
3.42	-25.9964437988477\\
3.52	-26.0032623096556\\
3.62	-26.0135031595359\\
3.72	-26.019471048623\\
3.82	-26.025270066082\\
3.92	-26.0275668674031\\
4.02	-26.0314847848729\\
4.12	-26.0377518137336\\
4.22	-26.043853060598\\
4.32	-26.0513980998917\\
4.42	-26.0550422034069\\
4.52	-26.0570786171389\\
4.62	-26.0619133707576\\
4.72	-26.0649733724445\\
4.82	-26.0674976731996\\
4.92	-26.0688134664479\\
5.02	-26.0693504206465\\
5.12	-26.0720139676588\\
5.22	-26.0737758299654\\
5.32	-26.0739867117533\\
5.42	-26.076769999029\\
5.52	-26.0796655142144\\
5.62	-26.0803540514856\\
5.72	-26.0813655699618\\
5.82	-26.0818691510374\\
5.92	-26.083558386001\\
6.02	-26.0846335845822\\
6.12	-26.085808105818\\
6.22	-26.0862931026187\\
6.32	-26.0874638151127\\
6.42	-26.0887047787627\\
6.52	-26.0896903731563\\
6.62	-26.0904907808079\\
6.72	-26.0907295658737\\
6.82	-26.0912327615307\\
6.92	-26.0919479835908\\
7.02	-26.0927280277615\\
7.12	-26.0933542129631\\
7.22	-26.0938265687894\\
7.32	-26.0945212830998\\
7.42	-26.0946220752439\\
7.52	-26.0952466269218\\
7.62	-26.0958845589394\\
7.72	-26.0966515218719\\
7.82	-26.0971843084425\\
7.92	-26.0976691062544\\
8.02	-26.098234144897\\
8.12	-26.098820518395\\
8.22	-26.0994658707479\\
8.32	-26.1002238328511\\
8.42	-26.1007372206926\\
8.52	-26.1015835680576\\
8.62	-26.1021903840099\\
8.72	-26.1024687095729\\
8.82	-26.1028656836031\\
8.92	-26.1030034622913\\
9.02	-26.1032567915586\\
9.12	-26.1033283458007\\
9.22	-26.1034217700084\\
9.32	-26.1036046583022\\
9.42	-26.1038723785576\\
9.52	-26.1045728787745\\
9.62	-26.1051522794813\\
9.72	-26.1057930846252\\
9.82	-26.1061741491079\\
9.92	-26.106358061361\\
10.02	-26.1067285630923\\
10.12	-26.1070767033544\\
10.22	-26.1074099348351\\
10.32	-26.1076435159653\\
10.42	-26.1077351375828\\
10.52	-26.1080779552807\\
10.62	-26.1083354626274\\
10.72	-26.1086156558635\\
10.82	-26.1087421222151\\
10.92	-26.1089516022248\\
11.02	-26.1094580554064\\
11.12	-26.1099698944742\\
11.22	-26.1107771837485\\
11.32	-26.1113910306673\\
11.42	-26.111764258451\\
11.52	-26.1125885027728\\
11.62	-26.1134497918874\\
11.72	-26.113984425101\\
11.82	-26.1146826220861\\
11.92	-26.1150863912951\\
12.02	-26.1154415791277\\
12.12	-26.1159725048492\\
12.22	-26.1162723245345\\
12.32	-26.116431612754\\
12.42	-26.1168026582501\\
12.52	-26.1168749566735\\
12.62	-26.1172045284326\\
12.72	-26.1177296609414\\
12.82	-26.1181540050411\\
12.92	-26.1187199402964\\
13.02	-26.1191700070353\\
13.12	-26.1195043292517\\
13.22	-26.1198558107504\\
13.32	-26.1205018270681\\
13.42	-26.1213298400741\\
13.52	-26.122017558845\\
13.62	-26.1222924456747\\
13.72	-26.1224787875894\\
13.82	-26.1227292779295\\
13.92	-26.1231734584552\\
14.02	-26.1236017534846\\
14.12	-26.1240510983697\\
14.22	-26.1252989132419\\
14.32	-26.1264805913881\\
14.42	-26.1270123931932\\
14.52	-26.1275889258959\\
14.62	-26.1281799571805\\
14.72	-26.1289150650812\\
14.82	-26.1298087027766\\
14.92	-26.1305523530838\\
15.02	-26.1312218917408\\
15.12	-26.1317552925778\\
15.22	-26.1319779118532\\
15.32	-26.1325652187541\\
15.42	-26.1331955013207\\
15.52	-26.1342007291833\\
15.62	-26.1350206744848\\
15.72	-26.1358768881861\\
15.82	-26.1361421668586\\
15.92	-26.1371297192961\\
16.02	-26.1382417149841\\
16.12	-26.1404699772198\\
16.22	-26.1435098344189\\
16.32	-26.1444323802112\\
16.42	-26.1460471444694\\
16.52	-26.1486818840688\\
16.62	-26.1535129895842\\
16.72	-26.1547376737214\\
16.82	-26.1554798716291\\
16.92	-26.1571285915518\\
17.02	-26.1640374231779\\
17.12	-26.1693200671921\\
17.22	-26.1746685980563\\
17.32	-26.1832616423749\\
17.42	-26.1913855465049\\
17.52	-26.194522655401\\
17.62	-26.2003266234454\\
17.72	-26.2059285849052\\
17.82	-26.2506633563862\\
17.92	-26.2933444793357\\
18.02	-26.4143080276865\\
18.12	-26.4657307220542\\
18.22	-26.636411081957\\
18.32	-26.6744208151955\\
18.42	-26.6812847811235\\
18.52	-26.727320022018\\
18.62	-26.7592148443936\\
18.72	-26.78654757625\\
18.82	-26.8089870011036\\
18.92	-26.8227714387968\\
19.02	-26.8288489337765\\
19.12	-26.845557448146\\
19.22	-26.8568098055342\\
19.32	-26.8642139098255\\
19.42	-26.8668913083672\\
19.52	-26.8716656207655\\
19.62	-26.8776888001361\\
19.72	-26.8819375338201\\
19.82	-26.8852433952644\\
19.92	-26.8864726473774\\
20.02	-26.8872894678808\\
20.12	-26.8894258907752\\
20.22	-26.8917192523731\\
20.32	-26.894171128129\\
20.42	-26.8963059755298\\
20.52	-26.8968448511955\\
20.62	-26.8975945665421\\
20.72	-26.8984303868038\\
20.82	-26.8990238326512\\
20.92	-26.8997833143231\\
21.02	-26.9005967037734\\
21.12	-26.9018112006347\\
21.22	-26.9021816338387\\
21.32	-26.9028146073995\\
21.42	-26.9033460232625\\
21.52	-26.9039778083451\\
21.62	-26.9044666420106\\
21.72	-26.9045743604044\\
21.82	-26.904708397347\\
21.92	-26.905060401776\\
22.02	-26.9053530746149\\
22.12	-26.9057098808863\\
22.22	-26.9063103890914\\
22.32	-26.906940177596\\
22.42	-26.9075323058605\\
22.52	-26.9083173611713\\
22.62	-26.9084696329838\\
22.72	-26.9086007858929\\
22.82	-26.908841972363\\
22.92	-26.909246315055\\
23.02	-26.9095321592353\\
23.12	-26.9098776360753\\
23.22	-26.9104455414092\\
23.32	-26.9107437226287\\
23.42	-26.9108070801947\\
23.52	-26.910945010169\\
23.62	-26.9114022883676\\
23.72	-26.9117788001611\\
23.82	-26.912178525837\\
23.92	-26.9124989968381\\
24.02	-26.9126455771105\\
24.12	-26.9128233282262\\
24.22	-26.9130122779875\\
24.32	-26.9132630032024\\
24.42	-26.9135205278538\\
24.52	-26.9136121472187\\
24.62	-26.9137657846887\\
24.72	-26.9139325586745\\
24.82	-26.9141206760772\\
24.92	-26.9142537533875\\
25.02	-26.9145257967229\\
25.12	-26.9150404271997\\
25.22	-26.9153523020948\\
25.32	-26.9156997038152\\
25.42	-26.9158124598168\\
25.52	-26.9158700501481\\
25.62	-26.9161163474941\\
25.72	-26.9164804559055\\
25.82	-26.9167230461098\\
25.92	-26.9169154993056\\
26.02	-26.9170149347525\\
26.12	-26.9171036366401\\
26.22	-26.9173029731823\\
26.32	-26.9175409769404\\
26.42	-26.9177594729297\\
26.52	-26.9179460596216\\
26.62	-26.9181860023361\\
26.72	-26.9182131431508\\
26.82	-26.9182865087462\\
26.92	-26.91859784778\\
27.02	-26.9190761290781\\
27.12	-26.9193932755428\\
27.22	-26.9196560968412\\
27.32	-26.9198647310718\\
27.42	-26.9199242540549\\
27.52	-26.9200157544125\\
27.62	-26.9200543026192\\
27.72	-26.9202282205619\\
27.82	-26.9202855348747\\
27.92	-26.920492644512\\
28.02	-26.9207579441815\\
28.12	-26.9210524490333\\
28.22	-26.9214359667253\\
28.32	-26.9216234121203\\
28.42	-26.9216561706095\\
28.52	-26.9218448438991\\
28.62	-26.9222098458855\\
28.72	-26.9225126599735\\
28.82	-26.9227415487451\\
28.92	-26.9232701101898\\
29.02	-26.9239054162108\\
29.12	-26.9245116432204\\
29.22	-26.9249433895475\\
29.32	-26.9251642671973\\
29.42	-26.9252400628691\\
29.52	-26.9253673852646\\
29.62	-26.9257410494985\\
29.72	-26.9264735937417\\
29.82	-26.9270794268416\\
29.92	-26.9277687138033\\
30.02	-26.9286323403492\\
30.12	-26.929453620962\\
30.22	-26.930153555669\\
30.32	-26.9305081350726\\
30.42	-26.9311360730541\\
30.52	-26.9319119192036\\
30.62	-26.9323340246578\\
30.72	-26.9328306689754\\
30.82	-26.9331844435051\\
30.92	-26.9334927661365\\
31.02	-26.9337899773721\\
31.12	-26.9342323101743\\
31.22	-26.9345044326324\\
31.32	-26.9349319895526\\
31.42	-26.9359341207648\\
31.52	-26.9376425040082\\
31.62	-26.9385631041433\\
31.72	-26.939095815348\\
31.82	-26.9406034822194\\
31.92	-26.9431933993448\\
32.02	-26.9450231514579\\
32.12	-26.9464534075594\\
32.22	-26.9492261120786\\
32.32	-26.9513738657742\\
32.42	-26.9536513829643\\
32.52	-26.9567265086218\\
32.62	-26.9589943224175\\
32.72	-26.9593343989866\\
32.82	-26.9596641702782\\
32.92	-26.9630697397308\\
33.02	-26.9671516999171\\
33.12	-26.972764624989\\
33.22	-26.9775435653953\\
33.32	-26.9851256299131\\
33.42	-26.9955527890245\\
33.52	-27.0144107232872\\
33.62	-27.031266232597\\
33.72	-27.0753034807695\\
33.82	-27.1162117489719\\
33.92	-27.1379220039627\\
34.02	-27.1434034147544\\
34.12	-27.1601557166205\\
34.22	-27.1967671410504\\
34.32	-27.21181143778\\
34.42	-27.2306354200717\\
34.52	-27.2375405350361\\
34.62	-27.2573311377279\\
34.72	-27.2615218046279\\
34.82	-27.2710997316982\\
34.92	-27.2764319943212\\
35.02	-27.279201338094\\
35.12	-27.283951276889\\
35.22	-27.2868049309422\\
35.32	-27.2886710587364\\
35.42	-27.2928253922301\\
35.52	-27.2966312939411\\
35.62	-27.2996184553919\\
35.72	-27.3001009166268\\
35.82	-27.302194505327\\
35.92	-27.3022739854411\\
36.02	-27.30280175868\\
36.12	-27.3038439902722\\
36.22	-27.3042408766247\\
36.32	-27.3051005500955\\
36.42	-27.3056516997737\\
36.52	-27.3058863830873\\
36.62	-27.3061026572016\\
36.72	-27.3066630581542\\
36.82	-27.307422261025\\
36.92	-27.3081490170553\\
37.02	-27.3094519654337\\
37.12	-27.3107308801796\\
37.22	-27.3119796093384\\
37.32	-27.3129715155879\\
37.42	-27.3134467342612\\
37.52	-27.3136605395407\\
37.62	-27.3142761845822\\
37.72	-27.3144133231197\\
37.82	-27.3148321984473\\
37.92	-27.315460228546\\
38.02	-27.3158521614686\\
38.12	-27.316230679079\\
38.22	-27.3163986497712\\
38.32	-27.3166680729634\\
38.42	-27.3169850358825\\
38.52	-27.3171311527493\\
38.62	-27.3171688327434\\
38.72	-27.3176236867342\\
38.82	-27.3178570568077\\
38.92	-27.3181745169468\\
39.02	-27.3188230233473\\
39.12	-27.3194977637591\\
39.22	-27.3199660255752\\
39.32	-27.3206824976695\\
39.42	-27.3215469461898\\
39.52	-27.3226648237926\\
39.62	-27.3248322090265\\
39.72	-27.3277656414859\\
39.82	-27.3302735824921\\
39.92	-27.3316687250107\\
40.02	-27.3324760867073\\
40.12	-27.3329480948662\\
40.22	-27.3333131081495\\
40.32	-27.3336149862312\\
40.42	-27.3336978067706\\
40.52	-27.3337774113727\\
40.62	-27.3339498209166\\
40.72	-27.334241937369\\
40.82	-27.3342837290723\\
40.92	-27.3343867574133\\
41.02	-27.3344958302062\\
41.12	-27.3347493104937\\
41.22	-27.335104341749\\
41.32	-27.3354332603384\\
41.42	-27.3359265245485\\
41.52	-27.3363614703876\\
41.62	-27.3368550862395\\
41.72	-27.3372738371856\\
41.82	-27.3377088508456\\
41.92	-27.3381316462319\\
42.02	-27.338450060564\\
42.12	-27.3386974849357\\
42.22	-27.3389876735828\\
42.32	-27.3392207460406\\
42.42	-27.3395404643659\\
42.52	-27.3398668245765\\
42.62	-27.3401600926575\\
42.72	-27.340688618946\\
42.82	-27.3410617505672\\
42.92	-27.3414942740951\\
43.02	-27.3420812689583\\
43.12	-27.3426810821361\\
43.22	-27.343209930902\\
43.32	-27.3436334788775\\
43.42	-27.3440315594428\\
43.52	-27.3444039721366\\
43.62	-27.3448052440322\\
43.72	-27.3452955258863\\
43.82	-27.3457731585669\\
43.92	-27.3462689122832\\
44.02	-27.3468329395158\\
44.12	-27.347324030417\\
44.22	-27.3478057829626\\
44.32	-27.3480787989577\\
44.42	-27.3482111155477\\
44.52	-27.3482467699521\\
44.62	-27.3486351819235\\
44.72	-27.3491295207771\\
44.82	-27.34982191056\\
44.92	-27.3504619052632\\
45.02	-27.3515503812026\\
45.12	-27.3526415070734\\
45.22	-27.3536396538521\\
45.32	-27.3544534117243\\
45.42	-27.3550794012407\\
45.52	-27.3554501055924\\
45.62	-27.3558207993607\\
45.72	-27.3562070432675\\
45.82	-27.3566436734897\\
45.92	-27.3570790797093\\
46.02	-27.3573413973129\\
46.12	-27.3576391846253\\
46.22	-27.357820840915\\
46.32	-27.3579868541352\\
46.42	-27.3580586000617\\
46.52	-27.3582780218074\\
46.62	-27.3586082772709\\
46.72	-27.3589283521637\\
46.82	-27.3591714573561\\
46.92	-27.35936157904\\
47.02	-27.3594879473497\\
47.12	-27.3595729052681\\
47.22	-27.3597232933309\\
47.32	-27.3598752506647\\
47.42	-27.3601026399295\\
47.52	-27.3604332429339\\
47.62	-27.3608358017521\\
47.72	-27.3612458157717\\
47.82	-27.3616884602306\\
47.92	-27.3621072905612\\
48.02	-27.3626592651108\\
48.12	-27.3633346007098\\
48.22	-27.3639156763554\\
48.32	-27.3647429197975\\
48.42	-27.365701542798\\
48.52	-27.3664316516915\\
48.62	-27.3669355415786\\
48.72	-27.3671960381464\\
48.82	-27.36734089465\\
48.92	-27.3675926167769\\
49.02	-27.36774301249\\
49.12	-27.3679890608671\\
49.22	-27.3683487275622\\
49.32	-27.3687386468879\\
49.42	-27.369209938613\\
49.52	-27.3695863061963\\
49.62	-27.3699522997381\\
49.72	-27.3702935900108\\
49.82	-27.3708001472945\\
49.92	-27.3712917887153\\
50.02	-27.3717844032477\\
50.12	-27.3721830419415\\
50.22	-27.3727055209551\\
50.32	-27.3730983191985\\
50.42	-27.3734795783151\\
50.52	-27.3737781336047\\
50.62	-27.3740066270975\\
50.72	-27.3743452515437\\
50.82	-27.3747613522886\\
50.92	-27.3753344511561\\
51.02	-27.3759400032359\\
51.12	-27.3765288810571\\
51.22	-27.3771123167603\\
51.32	-27.3776439318747\\
51.42	-27.3779755645665\\
51.52	-27.3780297056326\\
51.62	-27.3780791874528\\
51.72	-27.3783049850731\\
51.82	-27.378592608363\\
51.92	-27.3788644156401\\
52.02	-27.3792192835408\\
52.12	-27.3796977002836\\
52.22	-27.3802519306307\\
52.32	-27.3808266089638\\
52.42	-27.3813425427344\\
52.52	-27.381855075526\\
52.62	-27.3821517292842\\
52.72	-27.3822513302594\\
52.82	-27.3826407535117\\
52.92	-27.3830604041655\\
53.02	-27.3835803639982\\
53.12	-27.3841093757734\\
53.22	-27.3846939680037\\
53.32	-27.3851540433184\\
53.42	-27.3858488869179\\
53.52	-27.3864039335089\\
53.62	-27.3870690214709\\
53.72	-27.3878863303904\\
53.82	-27.3886135138434\\
53.92	-27.389028633466\\
54.02	-27.3894867032278\\
54.12	-27.3899438098758\\
54.22	-27.3902664076306\\
54.32	-27.3904275121978\\
54.42	-27.3909702067273\\
54.52	-27.3914471772422\\
54.62	-27.3919489569866\\
54.72	-27.3926457039309\\
54.82	-27.3933514961499\\
54.92	-27.3944845075688\\
55.02	-27.3956556518754\\
55.12	-27.3966751553837\\
55.22	-27.3976643868639\\
55.32	-27.3986749738988\\
55.42	-27.3997600966565\\
55.52	-27.4015961226009\\
55.62	-27.4033099776122\\
55.72	-27.4045855961809\\
55.82	-27.4051545858297\\
55.92	-27.4058378092895\\
56.02	-27.4061160465716\\
56.12	-27.4065859613243\\
56.22	-27.4068134520756\\
56.32	-27.4071746534594\\
56.42	-27.4077716870852\\
56.52	-27.4082209879387\\
56.62	-27.4086773891249\\
56.72	-27.4092107792554\\
56.82	-27.4096327082139\\
56.92	-27.4105007800116\\
57.02	-27.4115964011848\\
57.12	-27.4128799175237\\
57.22	-27.4140498800114\\
57.32	-27.4156422189151\\
57.42	-27.4173127676669\\
57.52	-27.4193942278699\\
57.62	-27.4208640727834\\
57.72	-27.422107584772\\
57.82	-27.4233020096318\\
57.92	-27.4244431571502\\
58.02	-27.4258562965284\\
58.12	-27.4269693749233\\
58.22	-27.427086912121\\
58.32	-27.4288159035059\\
58.42	-27.4312185038394\\
58.52	-27.4329171804588\\
58.62	-27.435672076479\\
58.72	-27.4389097671398\\
58.82	-27.4406739251402\\
58.92	-27.4421257599996\\
59.02	-27.4423685737116\\
59.12	-27.4526088491892\\
59.22	-27.460228174004\\
59.32	-27.4744899967943\\
59.42	-27.4779721967183\\
59.52	-27.4868030025808\\
59.62	-27.5036795751188\\
59.72	-27.52419932494\\
59.82	-27.5490370591149\\
59.92	-27.5791632057067\\
60.02	-27.6094638214911\\
60.12	-27.6452892733008\\
60.22	-27.6748243267644\\
60.32	-27.7043058283\\
60.42	-27.7289662793762\\
60.52	-27.7528169698185\\
60.62	-27.775893803823\\
60.72	-27.7935260975542\\
60.82	-27.8034350610924\\
60.92	-27.8128218868931\\
61.02	-27.8229677212227\\
61.12	-27.8292850107258\\
61.22	-27.8313452375445\\
61.32	-27.8340621733241\\
61.42	-27.8359812278299\\
61.52	-27.8379328405953\\
61.62	-27.8419682418224\\
61.72	-27.8461160410182\\
61.82	-27.850158494103\\
61.92	-27.8529355637776\\
62.02	-27.8543944277003\\
62.12	-27.8547893090522\\
62.22	-27.8551000153287\\
62.32	-27.8553873902255\\
62.42	-27.856390176189\\
62.52	-27.8575344507764\\
62.62	-27.8583548021047\\
62.72	-27.8597092478709\\
62.82	-27.8611123584632\\
62.92	-27.8627563863775\\
63.02	-27.8644352923806\\
63.12	-27.8661931969864\\
63.22	-27.8683182805172\\
63.32	-27.8705173038391\\
63.42	-27.8725307202706\\
63.52	-27.8750442897779\\
63.62	-27.8767088853995\\
63.72	-27.8784148734242\\
63.82	-27.8801167566355\\
63.92	-27.8816260361396\\
64.02	-27.8834254627598\\
64.12	-27.8849880464819\\
64.22	-27.886312847884\\
64.32	-27.8876174187825\\
64.42	-27.8886067215082\\
64.52	-27.8891338630902\\
64.62	-27.8893737895937\\
64.72	-27.8895797826777\\
64.82	-27.889912169833\\
64.92	-27.8903548503205\\
65.02	-27.8908169401559\\
65.12	-27.8914326726195\\
65.22	-27.8920104692267\\
65.32	-27.8926461254636\\
65.42	-27.8933174150299\\
65.52	-27.893832057\\
65.62	-27.8941217291911\\
65.72	-27.8942990235307\\
65.82	-27.8944708609915\\
65.92	-27.8946967798191\\
66.02	-27.8949812577277\\
66.12	-27.8951874711562\\
66.22	-27.895292623621\\
66.32	-27.8955189592765\\
66.42	-27.8959134273723\\
66.52	-27.8962139610632\\
66.62	-27.8965896139207\\
66.72	-27.8970361832662\\
66.82	-27.897591867175\\
66.92	-27.8982578877079\\
67.02	-27.8986246927628\\
67.12	-27.8990076121009\\
67.22	-27.8994319699819\\
67.32	-27.8999469536851\\
67.42	-27.9005371848\\
67.52	-27.9011723119915\\
67.62	-27.9018155834277\\
67.72	-27.9022910562273\\
67.82	-27.902698984803\\
67.92	-27.9032333430785\\
68.02	-27.9035513523523\\
68.12	-27.9037202125242\\
68.22	-27.9037911085447\\
68.32	-27.90386913602\\
68.42	-27.9039178510802\\
68.52	-27.9040686909494\\
68.62	-27.9042743155444\\
68.72	-27.9045185517212\\
68.82	-27.9048838411963\\
68.92	-27.9052554282266\\
69.02	-27.9056942475431\\
69.12	-27.9061901492149\\
69.22	-27.9068234522823\\
69.32	-27.907453710723\\
69.42	-27.9080820344332\\
69.52	-27.9087707094089\\
69.62	-27.9091872833729\\
69.72	-27.9096535152233\\
69.82	-27.9099922996857\\
69.92	-27.9102548192538\\
70.02	-27.9105874210731\\
70.12	-27.9109074516604\\
70.22	-27.9112175637847\\
70.32	-27.9115271961155\\
70.42	-27.9117953252502\\
70.52	-27.9120301972799\\
70.62	-27.9122391301597\\
70.72	-27.9123704309178\\
70.82	-27.9124707058898\\
70.92	-27.912558749548\\
71.02	-27.9126287682322\\
71.12	-27.9126601346523\\
71.22	-27.9126768874784\\
71.32	-27.9127110400363\\
71.42	-27.9127641322092\\
71.52	-27.912832657439\\
71.62	-27.9128702774071\\
71.72	-27.9129639225313\\
71.82	-27.9130780277012\\
71.92	-27.9131541137944\\
72.02	-27.9131916035072\\
72.12	-27.9132443590305\\
72.22	-27.9132619537511\\
72.32	-27.9132879829803\\
72.42	-27.9133355100817\\
72.52	-27.9134356988398\\
72.62	-27.9135499488392\\
72.72	-27.9136543523916\\
72.82	-27.9137680432173\\
72.92	-27.9139008602082\\
73.02	-27.914044893732\\
73.12	-27.9141920364474\\
73.22	-27.9143422916739\\
73.32	-27.9144776837942\\
73.42	-27.9146004337489\\
73.52	-27.9147108359507\\
73.62	-27.9148079472421\\
73.72	-27.9148859146786\\
73.82	-27.9149540101528\\
73.92	-27.915024938434\\
74.02	-27.9150546447104\\
74.12	-27.9150670088676\\
74.22	-27.915080901656\\
74.32	-27.9150918871143\\
74.42	-27.9151118606846\\
74.52	-27.9151437705609\\
74.62	-27.915183925852\\
74.72	-27.915236284274\\
74.82	-27.9152702849941\\
74.92	-27.9152915249935\\
75.02	-27.9153049147979\\
75.12	-27.9153294753944\\
75.22	-27.9153445595206\\
75.32	-27.9153621628008\\
75.42	-27.9153897798587\\
75.52	-27.915422147501\\
75.62	-27.9154614244218\\
75.72	-27.9154810081348\\
75.82	-27.9155007562143\\
75.92	-27.9155196098211\\
76.02	-27.9155528312102\\
76.12	-27.9155758509597\\
76.22	-27.9155976833282\\
76.32	-27.9156183430207\\
76.42	-27.9156352793346\\
76.52	-27.9156476757269\\
76.62	-27.9156526914282\\
76.72	-27.915679195655\\
76.82	-27.9157146457766\\
76.92	-27.9157594018061\\
77.02	-27.9158048084004\\
77.12	-27.9158516231225\\
77.22	-27.9158727135879\\
77.32	-27.9158879093781\\
77.42	-27.9158972188447\\
77.52	-27.9159013023918\\
77.62	-27.9159120116289\\
77.72	-27.9159199124485\\
77.82	-27.9159246892572\\
77.92	-27.9159306246272\\
78.02	-27.9159408992928\\
78.12	-27.9159421474839\\
78.22	-27.9159470994994\\
78.32	-27.9159601407334\\
78.42	-27.9159747331793\\
78.52	-27.915983712292\\
78.62	-27.9159931476294\\
78.72	-27.9159950358183\\
78.82	-27.9160026387285\\
78.92	-27.9160084582521\\
79.02	-27.9160163760048\\
79.12	-27.9160283082905\\
79.22	-27.9160382695051\\
79.32	-27.9160505403187\\
79.42	-27.9160724964782\\
79.52	-27.9161046240185\\
79.62	-27.9161460061971\\
79.72	-27.9161888758225\\
79.82	-27.9162465106835\\
79.92	-27.9162834807448\\
80.02	-27.9163086286369\\
80.12	-27.9163288547967\\
80.22	-27.9163435713423\\
80.32	-27.9163615053269\\
80.42	-27.9163713776674\\
80.52	-27.9163747220811\\
80.62	-27.9163967189376\\
80.72	-27.9164258970933\\
80.82	-27.9164551162618\\
80.92	-27.9164836711082\\
81.02	-27.9165100373136\\
81.12	-27.916530168755\\
81.22	-27.9165546105655\\
81.32	-27.9165854762851\\
81.42	-27.9166192235626\\
81.52	-27.9166462521052\\
81.62	-27.916664295664\\
81.72	-27.9166807715526\\
81.82	-27.916693566067\\
81.92	-27.9167148804861\\
82.02	-27.9167286395078\\
82.12	-27.9167582659325\\
82.22	-27.9168043694059\\
82.32	-27.9168487064518\\
82.42	-27.9168931729319\\
82.52	-27.9169226606598\\
82.62	-27.9169704380933\\
82.72	-27.9170164042238\\
82.82	-27.9170546317706\\
82.92	-27.9170769947694\\
83.02	-27.9171241470127\\
83.12	-27.9171932450704\\
83.22	-27.9172581226423\\
83.32	-27.917335674376\\
83.42	-27.9174265000125\\
83.52	-27.9175413324151\\
83.62	-27.9176397610079\\
83.72	-27.917714762291\\
83.82	-27.917771297109\\
83.92	-27.9178250702394\\
84.02	-27.9178474002925\\
84.12	-27.9178630632445\\
84.22	-27.9179080958331\\
84.32	-27.9179621048326\\
84.42	-27.9180360757927\\
84.52	-27.9181397455291\\
84.62	-27.9182399381963\\
84.72	-27.9183465077566\\
84.82	-27.9184207824074\\
84.92	-27.9185217463995\\
85.02	-27.9186185302542\\
85.12	-27.9187588431899\\
85.22	-27.9189148823389\\
85.32	-27.9190518332375\\
85.42	-27.9192462258392\\
85.52	-27.9194241250691\\
85.62	-27.9196353418652\\
85.72	-27.9198797914131\\
85.82	-27.9201584589496\\
85.92	-27.9204382841035\\
86.02	-27.9207433122606\\
86.12	-27.9209222409816\\
86.22	-27.9211058175603\\
86.32	-27.9212549124707\\
86.42	-27.9213826357976\\
86.52	-27.9214873707426\\
86.62	-27.921612877943\\
86.72	-27.9217258700835\\
86.82	-27.9218097376249\\
86.92	-27.9218996892695\\
87.02	-27.9220027983828\\
87.12	-27.9221490292393\\
87.22	-27.9222942169498\\
87.32	-27.9224350369013\\
87.42	-27.9225795203789\\
87.52	-27.9226891691791\\
87.62	-27.9228556182366\\
87.72	-27.9230896971483\\
87.82	-27.9233050864568\\
87.92	-27.9234721079767\\
88.02	-27.9236235790568\\
88.12	-27.9238128526621\\
88.22	-27.9239805507495\\
88.32	-27.9241042159393\\
88.42	-27.924193730404\\
88.52	-27.9242217177033\\
88.62	-27.9242485814477\\
88.72	-27.9242872620012\\
88.82	-27.924321212286\\
88.92	-27.9243725492668\\
89.02	-27.9244275692197\\
89.12	-27.9244849660941\\
89.22	-27.9245669761091\\
89.32	-27.9246351577588\\
89.42	-27.9247272726155\\
89.52	-27.9247980109338\\
89.62	-27.9248446945832\\
89.72	-27.9248894137731\\
89.82	-27.924977296008\\
89.92	-27.9250596436298\\
90.02	-27.9251184531459\\
90.12	-27.9252225848012\\
90.22	-27.925339968012\\
90.32	-27.9255451148167\\
90.42	-27.9257144436222\\
90.52	-27.9259006468454\\
90.62	-27.9260384962016\\
90.72	-27.9261613426879\\
90.82	-27.9262241407449\\
90.92	-27.9263268903998\\
91.02	-27.9263740960533\\
91.12	-27.9264321687651\\
91.22	-27.9265393473732\\
91.32	-27.9266167869152\\
91.42	-27.9267535278792\\
91.52	-27.9269174099179\\
91.62	-27.9270108200031\\
91.72	-27.9270373022583\\
91.82	-27.927101736301\\
91.92	-27.9272427597887\\
92.02	-27.9273670696958\\
92.12	-27.9275079925116\\
92.22	-27.927676269694\\
92.32	-27.9277683478464\\
92.42	-27.9278569440451\\
92.52	-27.9279648176424\\
92.62	-27.928015709926\\
92.72	-27.928086358425\\
92.82	-27.9281546877793\\
92.92	-27.9282902398451\\
93.02	-27.9284596760454\\
93.12	-27.9288562996553\\
93.22	-27.9292196514851\\
93.32	-27.929545448803\\
93.42	-27.9298834182809\\
93.52	-27.9302441657558\\
93.62	-27.9304408043332\\
93.72	-27.9306166619428\\
93.82	-27.9307789184935\\
93.92	-27.9308318268228\\
94.02	-27.9309997966119\\
94.12	-27.9311843276649\\
94.22	-27.9314093409541\\
94.32	-27.9316701642044\\
94.42	-27.9319878157085\\
94.52	-27.9321921826081\\
94.62	-27.9324041071056\\
94.72	-27.9325817369177\\
94.82	-27.9327976083407\\
94.92	-27.9329291554731\\
95.02	-27.9330554422784\\
95.12	-27.9332027334389\\
95.22	-27.9333979982083\\
95.32	-27.9335706034739\\
95.42	-27.9337427202936\\
95.52	-27.9339697124894\\
95.62	-27.9341795191509\\
95.72	-27.9344820609081\\
95.82	-27.9348671867451\\
95.92	-27.9352384163574\\
96.02	-27.9357142969334\\
96.12	-27.9363842241383\\
96.22	-27.9368627741981\\
96.32	-27.9372732261265\\
96.42	-27.9375560981525\\
96.52	-27.9381511105571\\
96.62	-27.9387150786518\\
96.72	-27.9390714167707\\
96.82	-27.9393209828609\\
96.92	-27.9393979649803\\
97.02	-27.9394874936269\\
97.12	-27.9395649503735\\
97.22	-27.939766276981\\
97.32	-27.9399930032107\\
97.42	-27.9401974259767\\
97.52	-27.9403913183652\\
97.62	-27.9406161190911\\
97.72	-27.9408424462254\\
97.82	-27.9410646166524\\
97.92	-27.941164062487\\
98.02	-27.941257090477\\
98.12	-27.9413219079639\\
98.22	-27.9413899574598\\
98.32	-27.9414638068761\\
98.42	-27.9415344838363\\
98.52	-27.9416611516848\\
98.62	-27.9417219124846\\
98.72	-27.9418825487031\\
98.82	-27.941962170665\\
98.92	-27.9420755460126\\
99.02	-27.9421847463653\\
99.12	-27.9422614591636\\
99.22	-27.9425229276136\\
99.32	-27.9427532380055\\
99.42	-27.9429274321893\\
99.52	-27.9431603292708\\
99.62	-27.9433953727876\\
99.72	-27.9436893616532\\
99.82	-27.9439900400168\\
99.92	-27.9443811630049\\
100.06	-27.9447298128256\\
100.16	-27.9449790258925\\
100.26	-27.9451443476999\\
100.36	-27.9452207950463\\
100.46	-27.9454301150498\\
100.56	-27.9457110471853\\
100.66	-27.9460781644586\\
100.76	-27.9465309045288\\
100.86	-27.9471265159821\\
100.96	-27.9478018725848\\
101.06	-27.9483280641157\\
101.16	-27.94860020947\\
101.26	-27.9488606706629\\
101.36	-27.9489418031436\\
101.46	-27.949003462676\\
101.56	-27.9492361618093\\
101.66	-27.9496634337744\\
101.76	-27.9501410176196\\
101.86	-27.9506625495365\\
101.96	-27.951185981778\\
102.06	-27.9517103013006\\
102.16	-27.9522516439641\\
102.26	-27.9526839840953\\
102.36	-27.953068594172\\
102.46	-27.9533432580988\\
102.56	-27.9536629805166\\
102.66	-27.9542330132792\\
102.76	-27.954727349565\\
102.86	-27.9551023591027\\
102.96	-27.9554447467146\\
103.06	-27.9557402959252\\
103.16	-27.9558843825201\\
103.26	-27.9560341241281\\
103.36	-27.9562373726315\\
103.46	-27.9564825707208\\
103.56	-27.9565359308991\\
103.66	-27.956774728276\\
103.76	-27.9571534233427\\
103.86	-27.9576299041539\\
103.96	-27.9580442100613\\
104.06	-27.9584133283247\\
104.16	-27.9588324050235\\
104.26	-27.9591890047452\\
104.36	-27.9594410582881\\
104.46	-27.9596290486229\\
104.56	-27.9597455661958\\
104.66	-27.9599290002636\\
104.76	-27.9601446458794\\
104.86	-27.9603243653439\\
104.96	-27.9604543896837\\
105.06	-27.9605862149584\\
105.16	-27.9607325802423\\
105.26	-27.9610164138746\\
105.36	-27.9613578695811\\
105.46	-27.9618316654822\\
105.56	-27.962012154944\\
105.66	-27.9622457778316\\
105.76	-27.9624280207358\\
105.86	-27.962604942537\\
105.96	-27.9628382190122\\
106.06	-27.9630219645654\\
106.16	-27.9633188577887\\
106.26	-27.9636499241745\\
106.36	-27.9640082028911\\
106.46	-27.9643654325397\\
106.56	-27.964763287952\\
106.66	-27.9652309094566\\
106.76	-27.965729885704\\
106.86	-27.9661602717207\\
106.96	-27.9665302150211\\
107.06	-27.9668399500683\\
107.16	-27.9670758391256\\
107.26	-27.9671794474494\\
107.36	-27.9672060780679\\
107.46	-27.9672882348685\\
107.56	-27.9674003459058\\
107.66	-27.9675884816133\\
107.76	-27.9677960851295\\
107.86	-27.9682836950655\\
107.96	-27.9690264477339\\
108.06	-27.9699147475642\\
108.16	-27.9706280412958\\
108.26	-27.9711606746333\\
108.36	-27.9715495781986\\
108.46	-27.9717632093753\\
108.56	-27.971830493666\\
108.66	-27.9719927363249\\
108.76	-27.9721565496074\\
108.86	-27.9723232132535\\
108.96	-27.9725534468873\\
109.06	-27.97287091293\\
109.16	-27.9732289123856\\
109.26	-27.9735700907183\\
109.36	-27.9738063234237\\
109.46	-27.9741062229984\\
109.56	-27.9742776905514\\
109.66	-27.9743145283629\\
109.76	-27.9746221757311\\
109.86	-27.974994554916\\
109.96	-27.9755283669377\\
110.06	-27.9762002821673\\
110.16	-27.977034845973\\
110.26	-27.9779110503216\\
110.36	-27.9784916324231\\
110.46	-27.9793182996383\\
110.56	-27.9801642154441\\
110.66	-27.9808048717967\\
110.76	-27.9814792825698\\
110.86	-27.9818428883026\\
110.96	-27.9822558526621\\
111.06	-27.9825625115378\\
111.16	-27.9830712453815\\
111.26	-27.9838922085747\\
111.36	-27.9847357585626\\
111.46	-27.9855601911291\\
111.56	-27.9865183644889\\
111.66	-27.9875093020623\\
111.76	-27.9884768854224\\
111.86	-27.9894787333065\\
111.96	-27.9902439715777\\
112.06	-27.9909582928748\\
112.16	-27.9915275608481\\
112.26	-27.9920179180666\\
112.36	-27.9921899889964\\
112.46	-27.9924490462126\\
112.56	-27.9927729578911\\
112.66	-27.9934906679985\\
112.76	-27.994292768165\\
112.86	-27.9949742471741\\
112.96	-27.9955757681409\\
113.06	-27.9962196970621\\
113.16	-27.9967596043476\\
113.26	-27.9970863694845\\
113.36	-27.9974612793735\\
113.46	-27.9979478914525\\
113.56	-27.9985459977163\\
113.66	-27.9990921617054\\
113.76	-27.9996991051355\\
113.86	-28.0003206929887\\
113.96	-28.0010250351144\\
114.06	-28.0017889801367\\
114.16	-28.0025283429525\\
114.26	-28.0032920062476\\
114.36	-28.0039966296552\\
114.46	-28.0045428050562\\
114.56	-28.0048533304938\\
114.66	-28.0051215259598\\
114.76	-28.0052777135143\\
114.86	-28.0054573022961\\
114.96	-28.0057453643332\\
115.06	-28.006072271807\\
115.16	-28.0065893877791\\
115.26	-28.0073344107137\\
115.36	-28.008581066856\\
115.46	-28.0098426249023\\
115.56	-28.0110653674643\\
115.66	-28.011762193667\\
115.76	-28.0126431149009\\
115.86	-28.0131242611736\\
115.96	-28.013720446595\\
116.06	-28.0142678072373\\
116.16	-28.0148284957905\\
116.26	-28.0152515242007\\
116.36	-28.0155741027908\\
116.46	-28.0159573381945\\
116.56	-28.016481525547\\
116.66	-28.0171524563433\\
116.76	-28.0178834905867\\
116.86	-28.0187592634763\\
116.96	-28.0197765333913\\
117.06	-28.0209890659093\\
117.16	-28.0221753257071\\
117.26	-28.02354070452\\
117.36	-28.0248871821265\\
117.46	-28.0258790846096\\
117.56	-28.0267412220716\\
117.66	-28.0277654534709\\
117.76	-28.0293008134321\\
117.86	-28.0301177580921\\
117.96	-28.0316178732379\\
118.06	-28.0331298584997\\
118.16	-28.0335645820329\\
118.26	-28.0343151212512\\
118.36	-28.035207788346\\
118.46	-28.0364851675205\\
118.56	-28.0378265707476\\
118.66	-28.0391563732945\\
118.76	-28.0406841412816\\
118.86	-28.0424486271196\\
118.96	-28.0442919119255\\
119.06	-28.0461433919928\\
119.16	-28.0479297036153\\
119.26	-28.0493620090349\\
119.36	-28.0508283223063\\
119.46	-28.0522672401825\\
119.56	-28.0533607825103\\
119.66	-28.0544514995319\\
119.76	-28.0555684285011\\
119.86	-28.0565748894715\\
119.96	-28.0576321846109\\
120.06	-28.0582327999545\\
120.16	-28.0590057910652\\
120.26	-28.0598341478986\\
120.36	-28.0606944699694\\
120.46	-28.0615141271089\\
120.56	-28.0622550608362\\
120.66	-28.0627971904943\\
120.76	-28.0635688866048\\
120.86	-28.0643261115808\\
120.96	-28.0652346542064\\
121.06	-28.0662448944099\\
121.16	-28.0671218942814\\
121.26	-28.0678371181957\\
121.36	-28.0684923300067\\
121.46	-28.0691888041039\\
121.56	-28.0701074548014\\
121.66	-28.0707487313713\\
121.76	-28.0712129938683\\
121.86	-28.0715436568846\\
121.96	-28.0718389852815\\
122.06	-28.0720817502755\\
122.16	-28.0721588427507\\
122.26	-28.0726013083232\\
122.36	-28.0731884732943\\
122.46	-28.0735072387327\\
122.56	-28.0739079285944\\
122.66	-28.0745278816302\\
122.76	-28.0746877874117\\
122.86	-28.0751766796577\\
122.96	-28.07582650048\\
123.06	-28.0759240084559\\
123.16	-28.0760419292632\\
123.26	-28.0762055391904\\
123.36	-28.0766377512101\\
123.46	-28.0773423357792\\
123.56	-28.0779350729164\\
123.66	-28.0789115239676\\
123.76	-28.0795283534478\\
123.86	-28.0811494378486\\
123.96	-28.0831607186276\\
124.06	-28.086001811008\\
124.16	-28.0885997161162\\
124.26	-28.0908162530175\\
124.36	-28.0926813581225\\
124.46	-28.0945287850409\\
124.56	-28.0965801669825\\
124.66	-28.0982434404305\\
124.76	-28.0994528041436\\
124.86	-28.0996717309368\\
124.96	-28.1000110972812\\
125.06	-28.100358602789\\
125.16	-28.1008598250499\\
125.26	-28.1012399977372\\
125.36	-28.1017528418636\\
125.46	-28.1025366108264\\
125.56	-28.103551190051\\
125.66	-28.1046263424989\\
125.76	-28.1059261233079\\
125.86	-28.1077279457509\\
125.96	-28.1095074891138\\
126.06	-28.1111944174111\\
126.16	-28.1124964990406\\
126.26	-28.114819405613\\
126.36	-28.117300661866\\
126.46	-28.1199525191101\\
126.56	-28.1210291528794\\
126.66	-28.1216216272211\\
126.76	-28.1218816033707\\
126.86	-28.1221001286963\\
126.96	-28.1224013843675\\
127.06	-28.1226119139522\\
127.16	-28.122686045549\\
127.26	-28.1232220293825\\
127.36	-28.1237513274929\\
127.46	-28.1242259123765\\
127.56	-28.1251222753392\\
127.66	-28.1259230940102\\
127.76	-28.1262694045516\\
127.86	-28.1267345571487\\
127.96	-28.1273246102253\\
128.06	-28.128306837467\\
128.16	-28.1296386129994\\
128.26	-28.1310179065589\\
128.36	-28.1321096775762\\
128.46	-28.1331410404923\\
128.56	-28.1344932759489\\
128.66	-28.1357040158835\\
128.76	-28.1373185691149\\
128.86	-28.139144987969\\
128.96	-28.1408924383048\\
129.06	-28.1428845881386\\
129.16	-28.1449011701247\\
129.26	-28.146398263826\\
129.36	-28.1475564263222\\
129.46	-28.1479766843344\\
129.56	-28.1485475800188\\
129.66	-28.1489265660905\\
129.76	-28.1494951654765\\
129.86	-28.1503492664318\\
129.96	-28.1509943146086\\
130.06	-28.1522675351952\\
130.16	-28.1539104551598\\
130.26	-28.1559460256797\\
130.36	-28.1582901937233\\
130.46	-28.1604932894457\\
130.56	-28.1621391164857\\
130.66	-28.1638051458725\\
130.76	-28.1656570769888\\
130.86	-28.1676027293152\\
130.96	-28.1695451716207\\
131.06	-28.1713874396411\\
131.16	-28.1732928514292\\
131.26	-28.1751578094348\\
131.36	-28.1764787687125\\
131.46	-28.1776674357305\\
131.56	-28.1786170271231\\
131.66	-28.1795287383634\\
131.76	-28.1805344526011\\
131.86	-28.1813419035769\\
131.96	-28.1823620484509\\
132.06	-28.1833527698222\\
132.16	-28.1840785405106\\
132.26	-28.1847013746459\\
132.36	-28.1852338034513\\
132.46	-28.1857261515811\\
132.56	-28.1860015487046\\
132.66	-28.1862272699845\\
132.76	-28.1869813831176\\
132.86	-28.1881180821193\\
132.96	-28.1895374210188\\
133.06	-28.1910547006937\\
133.16	-28.1923237033125\\
133.26	-28.1937036775098\\
133.36	-28.194633997198\\
133.46	-28.1951738589487\\
133.56	-28.1958819507324\\
133.66	-28.196374481439\\
133.76	-28.1970637158246\\
133.86	-28.1982701873274\\
133.96	-28.1992430601527\\
134.06	-28.2004970467888\\
134.16	-28.2020235517749\\
134.26	-28.203128168445\\
134.36	-28.2041211124893\\
134.46	-28.2047543350636\\
134.56	-28.2057183877666\\
134.66	-28.2081587239411\\
134.76	-28.2103529597359\\
134.86	-28.2126670946572\\
134.96	-28.2150502905379\\
135.06	-28.216923152597\\
135.16	-28.2190099247029\\
135.26	-28.2211581699886\\
135.36	-28.2228372578864\\
135.46	-28.2240607680064\\
135.56	-28.2245527277185\\
135.66	-28.2247638613052\\
135.76	-28.2252568667866\\
135.86	-28.226291519037\\
135.96	-28.227531980776\\
136.06	-28.2292584198748\\
136.16	-28.2309530719489\\
136.26	-28.2323015311951\\
136.36	-28.2334326399241\\
136.46	-28.2343246052099\\
136.56	-28.2350157813524\\
136.66	-28.2363902948417\\
136.76	-28.2386299833747\\
136.86	-28.2407394696981\\
136.96	-28.2422377534668\\
137.06	-28.2440485147779\\
137.16	-28.2445837492942\\
137.26	-28.245861934742\\
137.36	-28.2476790953652\\
137.46	-28.2492843269844\\
137.56	-28.2511896516421\\
137.66	-28.2530334277314\\
137.76	-28.254706897991\\
137.86	-28.2561235040584\\
137.96	-28.2584530234065\\
138.06	-28.2604329097592\\
138.16	-28.2620973512164\\
138.26	-28.2636493973038\\
138.36	-28.2647921558598\\
138.46	-28.265086803536\\
138.56	-28.2662011215417\\
138.66	-28.2673397991584\\
138.76	-28.2690271454723\\
138.86	-28.2712747176533\\
138.96	-28.2759522141215\\
139.06	-28.2909767954799\\
139.16	-28.30187983219\\
139.26	-28.3266580971545\\
139.36	-28.3443721383157\\
139.46	-28.3778997092671\\
139.56	-28.4094676544982\\
139.66	-28.4398988729367\\
139.76	-28.4574588977578\\
139.86	-28.4984652628908\\
139.96	-28.6033092312358\\
140.06	-28.9720000069795\\
140.16	-29.284060576193\\
140.26	-29.4076361745584\\
140.36	-29.4721404827562\\
140.46	-29.5007433528966\\
140.56	-29.5166473093216\\
140.66	-29.550820302411\\
140.76	-29.5813193859573\\
140.86	-29.6133085914685\\
140.96	-29.6421626549084\\
141.06	-29.6652512615634\\
141.16	-29.6724451588643\\
141.26	-29.6762156439167\\
141.36	-29.6766535840758\\
141.46	-29.6770923561981\\
141.56	-29.6778427390707\\
141.66	-29.6810665330727\\
141.76	-29.6832388190527\\
141.86	-29.6859129842142\\
141.96	-29.688870371799\\
142.06	-29.6913158096043\\
142.16	-29.6932715958596\\
142.26	-29.6943643651247\\
142.36	-29.6945752279247\\
142.46	-29.6950761596325\\
142.56	-29.6958198327916\\
142.66	-29.6967955200985\\
142.76	-29.6983899017983\\
142.86	-29.6990697418816\\
142.96	-29.7001832621784\\
143.06	-29.7013341687506\\
143.16	-29.7025979284493\\
143.26	-29.7042851736547\\
143.36	-29.7059542435002\\
143.46	-29.7077779468381\\
143.56	-29.7093017500777\\
143.66	-29.7111925618731\\
143.76	-29.7142651400348\\
143.86	-29.7186717070416\\
143.96	-29.7231654263199\\
144.06	-29.7259407505793\\
144.16	-29.7290419283484\\
144.26	-29.7315242559248\\
144.36	-29.7335331238294\\
144.46	-29.7349426802081\\
144.56	-29.7359307687219\\
144.66	-29.7370690167239\\
144.76	-29.7375362032535\\
144.86	-29.7381814579143\\
144.96	-29.739730605341\\
145.06	-29.7413003056529\\
145.16	-29.7430685704779\\
145.26	-29.7450186338844\\
145.36	-29.7466632274314\\
145.46	-29.7478973778915\\
145.56	-29.7488767979271\\
145.66	-29.7496933166904\\
145.76	-29.7508630817139\\
145.86	-29.752539358402\\
145.96	-29.7541164433015\\
146.06	-29.755479144284\\
146.16	-29.7582771065323\\
146.26	-29.761473932352\\
146.36	-29.7636340000035\\
146.46	-29.7654620607408\\
146.56	-29.7672716347531\\
146.66	-29.7694321650755\\
146.76	-29.7716613574952\\
146.86	-29.773506739758\\
146.96	-29.7753021838357\\
147.06	-29.7770007428037\\
147.16	-29.7788529516574\\
147.26	-29.7807637353059\\
147.36	-29.7827088898818\\
147.46	-29.7846885496354\\
147.56	-29.7876331972131\\
147.66	-29.7903708595735\\
147.76	-29.792871584875\\
147.86	-29.795311578916\\
147.96	-29.7979883779496\\
148.06	-29.8005276440975\\
148.16	-29.8032620385973\\
148.26	-29.8052341809343\\
148.36	-29.8073512054493\\
148.46	-29.8090288302066\\
148.56	-29.8096311114939\\
148.66	-29.8104506444663\\
148.76	-29.8119114923317\\
148.86	-29.8136887527501\\
148.96	-29.8145812782869\\
149.06	-29.8163321982422\\
149.16	-29.818279464132\\
149.26	-29.820563015464\\
149.36	-29.8224223475806\\
149.46	-29.8247424627469\\
149.56	-29.8275874946164\\
149.66	-29.8301782999762\\
149.76	-29.8325505817807\\
149.86	-29.8347736512416\\
149.96	-29.8369106544486\\
150.06	-29.8384296753051\\
150.16	-29.8396398433088\\
150.26	-29.8403126626248\\
150.36	-29.8412601573633\\
150.46	-29.8424212000972\\
150.56	-29.843701922908\\
150.66	-29.8456606401807\\
150.76	-29.8476079122944\\
150.86	-29.8495610519461\\
150.96	-29.8512516007391\\
151.06	-29.8523526601448\\
151.16	-29.8531925351424\\
151.26	-29.854374046882\\
151.36	-29.8556747641605\\
151.46	-29.8572611910899\\
151.56	-29.8600268872499\\
151.66	-29.8640308663082\\
151.76	-29.8671961877277\\
151.86	-29.8697181802879\\
151.96	-29.8729539838556\\
152.06	-29.8760284811496\\
152.16	-29.8784270229619\\
152.26	-29.8795832469325\\
152.36	-29.8796746860791\\
152.46	-29.8804115503519\\
152.56	-29.8810340791078\\
152.66	-29.8819290151086\\
152.76	-29.8829660090958\\
152.86	-29.8841188031158\\
152.96	-29.8850828166741\\
153.06	-29.8854529491391\\
153.16	-29.8860861296512\\
153.26	-29.8864310437923\\
153.36	-29.8865063836224\\
153.46	-29.8875194626856\\
153.56	-29.8891486346403\\
153.66	-29.8909332427311\\
153.76	-29.8930901940107\\
153.86	-29.8954533224549\\
153.96	-29.8976681668624\\
154.06	-29.900546854386\\
154.16	-29.903782778295\\
154.26	-29.9067442324035\\
154.36	-29.9100064311223\\
154.46	-29.9140178136752\\
154.56	-29.9173035026592\\
154.66	-29.9205606195973\\
154.76	-29.9243309638846\\
154.86	-29.9264397010914\\
154.96	-29.9285027131885\\
155.06	-29.93026523021\\
155.16	-29.9305109821292\\
155.26	-29.9306838418579\\
155.36	-29.931270579902\\
155.46	-29.9325315712713\\
155.56	-29.934162569032\\
155.66	-29.9352865238183\\
155.76	-29.9364907517206\\
155.86	-29.9380867588261\\
155.96	-29.9398425540419\\
156.06	-29.9415348130122\\
156.16	-29.9436882521175\\
156.26	-29.9462517014058\\
156.36	-29.9490619069874\\
156.46	-29.9511198006877\\
156.56	-29.9528397931767\\
156.66	-29.9543348617775\\
156.76	-29.954863802825\\
156.86	-29.9562308890915\\
156.96	-29.957832706683\\
157.06	-29.9591019128831\\
157.16	-29.9603443497465\\
157.26	-29.9617498525143\\
157.36	-29.9636013416753\\
157.46	-29.9654906364503\\
157.56	-29.9674043632137\\
157.66	-29.9701334251177\\
157.76	-29.9733121007819\\
157.86	-29.9767550444305\\
157.96	-29.9801421725643\\
158.06	-29.9839539082613\\
158.16	-29.9883563766275\\
158.26	-29.9935150937826\\
158.36	-29.9994375631115\\
158.46	-30.0042069447103\\
158.56	-30.0088635850721\\
158.66	-30.0138182020288\\
158.76	-30.0180132187962\\
158.86	-30.0209874204377\\
158.96	-30.0226321092049\\
159.06	-30.0228396001058\\
159.16	-30.0247600715062\\
159.26	-30.0273796625818\\
159.36	-30.0295383540925\\
159.46	-30.032314220441\\
159.56	-30.034815298848\\
159.66	-30.0379742424221\\
159.76	-30.0409096734641\\
159.86	-30.0436351460341\\
159.96	-30.0458963683836\\
160.06	-30.0480583826475\\
160.16	-30.0501349752903\\
160.26	-30.051479106972\\
160.36	-30.0524401552232\\
160.46	-30.0538360564592\\
160.56	-30.0557608329364\\
160.66	-30.0578767158007\\
160.76	-30.0595637900235\\
160.86	-30.0604742513715\\
160.96	-30.0608967993666\\
161.06	-30.0616446701427\\
161.16	-30.0630114491182\\
161.26	-30.0645086000911\\
161.36	-30.0659658329848\\
161.46	-30.0674549307227\\
161.56	-30.0689903351437\\
161.66	-30.0703196529775\\
161.76	-30.0715050906928\\
161.86	-30.0731404502062\\
161.96	-30.0749062020406\\
162.06	-30.0769123569583\\
162.16	-30.0784402823277\\
162.26	-30.0788718649645\\
162.36	-30.0790848460065\\
162.46	-30.079172937297\\
162.56	-30.0796343623216\\
162.66	-30.0802657955236\\
162.76	-30.0814861388099\\
162.86	-30.083203062837\\
162.96	-30.0855878460749\\
163.06	-30.0882578949751\\
163.16	-30.0916752014183\\
163.26	-30.0957447651808\\
163.36	-30.0999836399944\\
163.46	-30.1038884013441\\
163.56	-30.1075902305479\\
163.66	-30.1106499414297\\
163.76	-30.1126499569712\\
163.86	-30.1143111735804\\
163.96	-30.116602729185\\
164.06	-30.1189639685986\\
164.16	-30.1215200683241\\
164.26	-30.1240655311346\\
164.36	-30.1261309008698\\
164.46	-30.1284762101619\\
164.56	-30.1316207671469\\
164.66	-30.1341948537701\\
164.76	-30.1370166948966\\
164.86	-30.1397362596681\\
164.96	-30.1423785468301\\
165.06	-30.1445274451843\\
165.16	-30.1471824103229\\
165.26	-30.1500247035123\\
165.36	-30.1522581398509\\
165.46	-30.154391233439\\
165.56	-30.1562547957751\\
165.66	-30.1575813419168\\
165.76	-30.1587172937976\\
165.86	-30.1592419350441\\
165.96	-30.1595751327322\\
166.06	-30.1599541903732\\
166.16	-30.1605871586893\\
166.26	-30.1617592413259\\
166.36	-30.1629127956206\\
166.46	-30.1640138459253\\
166.56	-30.1649420753143\\
166.66	-30.1659142156165\\
166.76	-30.1667406132122\\
166.86	-30.1680272399715\\
166.96	-30.1693977827802\\
167.06	-30.1706534827394\\
167.16	-30.1721507851963\\
167.26	-30.1735658114907\\
167.36	-30.1744353365794\\
167.46	-30.1753663315148\\
167.56	-30.1761870225308\\
167.66	-30.1770065657226\\
167.76	-30.1774050747121\\
167.86	-30.1777477070239\\
167.96	-30.1782689180735\\
168.06	-30.1785962343285\\
168.16	-30.1792840020796\\
168.26	-30.1801496316017\\
168.36	-30.1813327866512\\
168.46	-30.1829162099829\\
168.56	-30.1843811507289\\
168.66	-30.186285719027\\
168.76	-30.1879228370008\\
168.86	-30.1893164971272\\
168.96	-30.1905032278432\\
169.06	-30.1911578373557\\
169.16	-30.1917622683115\\
169.26	-30.1923211843774\\
169.36	-30.1928641401279\\
169.46	-30.1933531910085\\
169.56	-30.19410438174\\
169.66	-30.1948523314267\\
169.76	-30.1954555281905\\
169.86	-30.1955047169395\\
169.96	-30.1958074139785\\
170.06	-30.1962614183932\\
170.16	-30.1968526867464\\
170.26	-30.1973817390418\\
170.36	-30.1977505548986\\
170.46	-30.1980448346131\\
170.56	-30.1986126762525\\
170.66	-30.1991657628575\\
170.76	-30.1998696418071\\
170.86	-30.2005720212443\\
170.96	-30.2010788331659\\
171.06	-30.2015403794962\\
171.16	-30.2020369418813\\
171.26	-30.2021506318149\\
171.36	-30.2025574715598\\
171.46	-30.2029495606876\\
171.56	-30.2032078965313\\
171.66	-30.2036502370288\\
171.76	-30.2041602612601\\
171.86	-30.2044494865131\\
171.96	-30.2046906610296\\
172.06	-30.2049073158084\\
172.16	-30.2061825427779\\
172.26	-30.207126800487\\
172.36	-30.2083743329234\\
172.46	-30.2099382476097\\
172.56	-30.2117711860009\\
172.66	-30.2138458735729\\
172.76	-30.2157093371133\\
172.86	-30.218220311253\\
172.96	-30.2206565406439\\
173.06	-30.223374203679\\
173.16	-30.2259750063508\\
173.26	-30.2284012527223\\
173.36	-30.2306825843708\\
173.46	-30.2322853676466\\
173.56	-30.2347601888413\\
173.66	-30.2375567971328\\
173.76	-30.2405671610102\\
173.86	-30.2444070146519\\
173.96	-30.2482487424725\\
174.06	-30.2526225308\\
174.16	-30.2563411748985\\
174.26	-30.2601931684753\\
174.36	-30.2630753649415\\
174.46	-30.2657502613945\\
174.56	-30.268683251008\\
174.66	-30.2709974337062\\
174.76	-30.2735505712335\\
174.86	-30.275314266142\\
174.96	-30.2766401712107\\
175.06	-30.2770142481231\\
175.16	-30.277816177594\\
175.26	-30.278853442045\\
175.36	-30.2799968826309\\
175.46	-30.2806020779312\\
175.56	-30.2815610282998\\
175.66	-30.2828018287492\\
175.76	-30.2844450843192\\
175.86	-30.2851608561965\\
175.96	-30.2858961873429\\
176.06	-30.2870873572136\\
176.16	-30.2889503921833\\
176.26	-30.2904845208976\\
176.36	-30.2919368437766\\
176.46	-30.2934749688967\\
176.56	-30.2956216609083\\
176.66	-30.2980995140968\\
176.76	-30.300323690139\\
176.86	-30.3029739637747\\
176.96	-30.3050105422535\\
177.06	-30.3067662827794\\
177.16	-30.3083676120826\\
177.26	-30.3094442356306\\
177.36	-30.3109193011728\\
177.46	-30.3122117337398\\
177.56	-30.3136650279912\\
177.66	-30.3147538546577\\
177.76	-30.3155331497325\\
177.86	-30.3164611848196\\
177.96	-30.3175355697828\\
178.06	-30.3190680583885\\
178.16	-30.3198635120743\\
178.26	-30.3199851223829\\
178.36	-30.3205945508544\\
178.46	-30.3212464598606\\
178.56	-30.3213764622475\\
178.66	-30.321967785767\\
178.76	-30.3227425271086\\
178.86	-30.3235046921604\\
178.96	-30.3245803459072\\
179.06	-30.3259370917077\\
179.16	-30.3268567483461\\
179.26	-30.3269069226803\\
179.36	-30.3271384790626\\
179.46	-30.327674448419\\
179.56	-30.3282279687837\\
179.66	-30.3293637152223\\
179.76	-30.3305871632944\\
179.86	-30.3326927574257\\
179.96	-30.3345884576838\\
180.06	-30.3368276890677\\
180.16	-30.3381468812671\\
180.26	-30.3387782362376\\
180.36	-30.3391795923828\\
180.46	-30.3396164507322\\
180.56	-30.3403664151658\\
180.66	-30.3408229307154\\
180.76	-30.3414508881629\\
180.86	-30.3426837677354\\
180.96	-30.343886463916\\
181.06	-30.3447449381108\\
181.16	-30.3451098731352\\
181.26	-30.3455817115205\\
181.36	-30.3470502578719\\
181.46	-30.3485943024936\\
181.56	-30.3502328339135\\
181.66	-30.3520282927718\\
181.76	-30.3538822297581\\
181.86	-30.3558407562746\\
181.96	-30.357915192267\\
182.06	-30.3604542595049\\
182.16	-30.3624450437851\\
182.26	-30.3644855168942\\
182.36	-30.3664350354285\\
182.46	-30.3689154594588\\
182.56	-30.372033773511\\
182.66	-30.3751830555246\\
182.76	-30.3790006513264\\
182.86	-30.3833567634594\\
182.96	-30.3884886691241\\
183.06	-30.3936854888197\\
183.16	-30.3990538670826\\
183.26	-30.4034812300097\\
183.36	-30.4077388939674\\
183.46	-30.4126462411442\\
183.56	-30.4173674871257\\
183.66	-30.4207569215103\\
183.76	-30.4234730396421\\
183.86	-30.424548585685\\
183.96	-30.4254616306298\\
184.06	-30.4261245889884\\
184.16	-30.4265787820616\\
184.26	-30.4274783508539\\
184.36	-30.4286168637452\\
184.46	-30.4296070388462\\
184.56	-30.4308431594579\\
184.66	-30.4319356845677\\
184.76	-30.4330767538346\\
184.86	-30.4341260770124\\
184.96	-30.4346517537747\\
185.06	-30.4351835421279\\
185.16	-30.4355040894565\\
185.26	-30.4371037557391\\
185.36	-30.4390044623001\\
185.46	-30.4407600917626\\
185.56	-30.4431555330327\\
185.66	-30.4454724722174\\
185.76	-30.4477136253891\\
185.86	-30.4498580698332\\
185.96	-30.4525108362172\\
186.06	-30.4551972847852\\
186.16	-30.4576456520479\\
186.26	-30.4600136857919\\
186.36	-30.4622773756223\\
186.46	-30.4645202481934\\
186.56	-30.4664905212043\\
186.66	-30.4684008394224\\
186.76	-30.4699431116962\\
186.86	-30.4708763143523\\
186.96	-30.4715438817192\\
187.06	-30.4720244747735\\
187.16	-30.4722156494581\\
187.26	-30.4724495570698\\
187.36	-30.4729649242465\\
187.46	-30.4734362832638\\
187.56	-30.474075489683\\
187.66	-30.4745654821205\\
187.76	-30.4749828328583\\
187.86	-30.4754394941578\\
187.96	-30.4758099368297\\
188.06	-30.4770563162725\\
188.16	-30.4785455558178\\
188.26	-30.4797323217233\\
188.36	-30.4807284369111\\
188.46	-30.4812304439931\\
188.56	-30.4817503554739\\
188.66	-30.4819659688179\\
188.76	-30.4822294509232\\
188.86	-30.4829500247657\\
188.96	-30.483898163076\\
189.06	-30.485734748522\\
189.16	-30.4882797142689\\
189.26	-30.4912545915355\\
189.36	-30.4943761854699\\
189.46	-30.497429518981\\
189.56	-30.5012576213251\\
189.66	-30.5057491542261\\
189.76	-30.5104216737897\\
189.86	-30.5143719388875\\
189.96	-30.5187710345148\\
190.06	-30.5221295588649\\
190.16	-30.5239624239243\\
190.26	-30.5259529243963\\
190.36	-30.528837933533\\
190.46	-30.5310985524838\\
190.56	-30.5332574080705\\
190.66	-30.5361110450129\\
190.76	-30.5386220056826\\
190.86	-30.5406059355916\\
190.96	-30.5428082043969\\
191.06	-30.5451871011418\\
191.16	-30.5471630294224\\
191.26	-30.548704679803\\
191.36	-30.5497896139644\\
191.46	-30.5508257132393\\
191.56	-30.5520279903503\\
191.66	-30.5522492257346\\
191.76	-30.5537552406435\\
191.86	-30.5555723082997\\
191.96	-30.5583680399704\\
192.06	-30.5613518646524\\
192.16	-30.5650755066218\\
192.26	-30.5677460779088\\
192.36	-30.5701974682338\\
192.46	-30.5719501986361\\
192.56	-30.5735898303208\\
192.66	-30.5753415024006\\
192.76	-30.5769851908915\\
192.86	-30.5776095648304\\
192.96	-30.5782332134696\\
193.06	-30.5791108536072\\
193.16	-30.5794789334973\\
193.26	-30.5801291859688\\
193.36	-30.5816062040902\\
193.46	-30.5833552964017\\
193.56	-30.5855376870807\\
193.66	-30.5876190869388\\
193.76	-30.5906980849337\\
193.86	-30.592914353231\\
193.96	-30.5950774199372\\
194.06	-30.5967401528708\\
194.16	-30.5986275219326\\
194.26	-30.6013182260094\\
194.36	-30.6042465067728\\
194.46	-30.6071247860848\\
194.56	-30.610383494848\\
194.66	-30.613537982068\\
194.76	-30.6168676213839\\
194.86	-30.61942465812\\
194.96	-30.6221208529376\\
195.06	-30.6236633592324\\
195.16	-30.6246848356672\\
195.26	-30.6258219977089\\
195.36	-30.6280419059022\\
195.46	-30.6307293825275\\
195.56	-30.6340827068871\\
195.66	-30.6369673348038\\
195.76	-30.6395702366096\\
195.86	-30.6429611252227\\
195.96	-30.6465773313036\\
196.06	-30.6506205304253\\
196.16	-30.653545589729\\
196.26	-30.6564203015281\\
196.36	-30.6583542196707\\
196.46	-30.6597651356348\\
196.56	-30.6611634353971\\
196.66	-30.661899959432\\
196.76	-30.6625333907434\\
196.86	-30.6631674400501\\
196.96	-30.6644397126062\\
197.06	-30.6659472591855\\
197.16	-30.668205311446\\
197.26	-30.6706699294457\\
197.36	-30.6736662188963\\
197.46	-30.6770478663322\\
197.56	-30.6803325183154\\
197.66	-30.6840969805876\\
197.76	-30.6867900463192\\
197.86	-30.6888914792992\\
197.96	-30.6905670284456\\
198.06	-30.6915711502636\\
198.16	-30.6924844709634\\
198.26	-30.6940750125132\\
198.36	-30.6963646470178\\
198.46	-30.6988074987954\\
198.56	-30.7006907072737\\
198.66	-30.7035861989236\\
198.76	-30.7071120988216\\
198.86	-30.7107302686073\\
198.96	-30.7144610965807\\
199.06	-30.7182674892065\\
199.16	-30.722372250952\\
199.26	-30.7267383201489\\
199.36	-30.730979888769\\
199.46	-30.7353795747153\\
199.56	-30.7400870818934\\
199.66	-30.7443027610794\\
199.76	-30.7490411540379\\
199.86	-30.7531954638321\\
199.96	-30.7577681699943\\
200.06	-30.7621177491073\\
200.16	-30.7661726668216\\
200.26	-30.7699147674471\\
200.36	-30.7731633476111\\
200.46	-30.7759077735241\\
200.56	-30.7794750389326\\
200.66	-30.7825142832321\\
200.76	-30.7850209652251\\
200.86	-30.786406039528\\
200.96	-30.7870607978912\\
201.06	-30.787747993586\\
201.16	-30.7884224807508\\
201.26	-30.7887451295741\\
201.36	-30.7890747213128\\
201.46	-30.7898493706631\\
201.56	-30.7906764986982\\
201.66	-30.7916683464511\\
201.76	-30.791942508209\\
201.86	-30.7933717803733\\
201.96	-30.7949330381727\\
202.06	-30.796684432175\\
202.16	-30.7983856520478\\
202.26	-30.7999800454325\\
202.36	-30.8026608001851\\
202.46	-30.8056760581376\\
202.56	-30.8078355071538\\
202.66	-30.8093619792313\\
202.76	-30.8111499335766\\
202.86	-30.8122802758191\\
202.96	-30.8125972353622\\
203.06	-30.8139990933572\\
203.16	-30.8154737042702\\
203.26	-30.816769215657\\
203.36	-30.8180681446021\\
203.46	-30.8194310517735\\
203.56	-30.820133570897\\
203.66	-30.8208069670214\\
203.76	-30.8216321231349\\
203.86	-30.8218875944362\\
203.96	-30.8225784756069\\
204.06	-30.8245604665709\\
204.16	-30.8266463115292\\
204.26	-30.827927866482\\
204.36	-30.8299633571446\\
204.46	-30.8319592740916\\
204.56	-30.8346019025851\\
204.66	-30.8372080588841\\
204.76	-30.8398664577641\\
204.86	-30.8423319450049\\
204.96	-30.8450026803888\\
205.06	-30.8478006664592\\
205.16	-30.8510988511747\\
205.26	-30.8549637549762\\
205.36	-30.8588604529849\\
205.46	-30.863285935081\\
205.56	-30.8668771324795\\
205.66	-30.8701076035541\\
205.76	-30.872693088594\\
205.86	-30.8755044318204\\
205.96	-30.8784327963039\\
206.06	-30.880715262106\\
206.16	-30.8832039817096\\
206.26	-30.885743172093\\
206.36	-30.8886695427978\\
206.46	-30.8911930442194\\
206.56	-30.8938326784234\\
206.66	-30.8956220033535\\
206.76	-30.898305287347\\
206.86	-30.9006564166602\\
206.96	-30.901843891726\\
207.06	-30.9023315237054\\
207.16	-30.9032203854206\\
207.26	-30.9042258054434\\
207.36	-30.9063181857598\\
207.46	-30.9094313623499\\
207.56	-30.9127290351834\\
207.66	-30.91683808278\\
207.76	-30.9210654381504\\
207.86	-30.9235359025314\\
207.96	-30.9265788308933\\
208.06	-30.9290604197923\\
208.16	-30.930930723124\\
208.26	-30.9335386601228\\
208.36	-30.9361724847561\\
208.46	-30.9387135567245\\
208.56	-30.9412719330501\\
208.66	-30.9438956313418\\
208.76	-30.9470434784181\\
208.86	-30.9490232441565\\
208.96	-30.9513088986552\\
209.06	-30.9536504914794\\
209.16	-30.9553320262742\\
209.26	-30.9560861626407\\
209.36	-30.9565133075175\\
209.46	-30.9596082629957\\
209.56	-30.9632484426022\\
209.66	-30.9676277685262\\
209.76	-30.9717326227574\\
209.86	-30.9752162108731\\
209.96	-30.9783058581878\\
210.06	-30.9814287003357\\
210.16	-30.9838325875045\\
210.26	-30.9862013843614\\
210.36	-30.988355398628\\
210.46	-30.9895385188584\\
210.56	-30.9910835799839\\
210.66	-30.9942727962175\\
210.76	-30.9979366563774\\
210.86	-31.0015075512118\\
210.96	-31.0047049382916\\
211.06	-31.0084084777514\\
211.16	-31.0098072702885\\
211.26	-31.0116130141242\\
211.36	-31.013588098279\\
211.46	-31.0152776574544\\
211.56	-31.0177308831862\\
211.66	-31.0203909428199\\
211.76	-31.0223440215823\\
211.86	-31.0238500174948\\
211.96	-31.0249954320244\\
212.06	-31.0258826455769\\
212.16	-31.0260366007169\\
212.26	-31.0261922082661\\
212.36	-31.0264232517092\\
212.46	-31.026803199897\\
212.56	-31.0270387734861\\
212.66	-31.0272175923563\\
212.76	-31.0274070787976\\
212.86	-31.0276340743626\\
212.96	-31.0280065829364\\
213.06	-31.0285162518469\\
213.16	-31.0291208510958\\
213.26	-31.029673501855\\
213.36	-31.0305358711985\\
213.46	-31.0313289135009\\
213.56	-31.0322117861625\\
213.66	-31.0334961248029\\
213.76	-31.0349398482398\\
213.86	-31.0369792269487\\
213.96	-31.0396576029194\\
214.06	-31.0425095764832\\
214.16	-31.0448608584748\\
214.26	-31.0470329579299\\
214.36	-31.0487730317634\\
214.46	-31.0509977488699\\
214.56	-31.0535618616079\\
214.66	-31.0567631974428\\
214.76	-31.0594729770193\\
214.86	-31.0629869316568\\
214.96	-31.0673459715602\\
215.06	-31.0711888135948\\
215.16	-31.0756007795547\\
215.26	-31.0798745404368\\
215.36	-31.0840584634497\\
215.46	-31.0876491133614\\
215.56	-31.0903123689314\\
215.66	-31.0931288736388\\
215.76	-31.0956390214928\\
215.86	-31.0973898815033\\
215.96	-31.0983118716155\\
216.06	-31.098948928016\\
216.16	-31.0993509258166\\
216.26	-31.1003365935908\\
216.36	-31.102027693425\\
216.46	-31.1043568649439\\
216.56	-31.1060021041926\\
216.66	-31.1074188364847\\
216.76	-31.1084105991019\\
216.86	-31.1090122744932\\
216.96	-31.1099700119652\\
217.06	-31.1104234726011\\
217.16	-31.1108388486441\\
217.26	-31.1122080425714\\
217.36	-31.1140242266976\\
217.46	-31.1161744032025\\
217.56	-31.1189312270225\\
217.66	-31.121054234181\\
217.76	-31.1228289180258\\
217.86	-31.1241197120157\\
217.96	-31.1253740204008\\
218.06	-31.1272968393705\\
218.16	-31.1275692068667\\
218.26	-31.1277652781242\\
218.36	-31.1286535168546\\
218.46	-31.1289032680976\\
218.56	-31.129876402398\\
218.66	-31.1316337739959\\
218.76	-31.1340329491654\\
218.86	-31.1362387242951\\
218.96	-31.1385417559011\\
219.06	-31.1404356121722\\
219.16	-31.1424672563674\\
219.26	-31.1442459530544\\
219.36	-31.1449209670482\\
219.46	-31.1462625903732\\
219.56	-31.1475790202375\\
219.66	-31.1490475266609\\
219.76	-31.1505050368909\\
219.86	-31.1520105939255\\
219.96	-31.1538762305798\\
220.06	-31.1549937793139\\
220.16	-31.1578063615279\\
220.26	-31.1613903577249\\
220.36	-31.1644127939554\\
220.46	-31.1677215486212\\
220.56	-31.1710795620275\\
220.66	-31.1745503738355\\
220.76	-31.1766700918792\\
220.86	-31.1787236853838\\
220.96	-31.1816644040266\\
221.06	-31.1838095930044\\
221.16	-31.1856607875041\\
221.26	-31.1875126301508\\
221.36	-31.1889289834405\\
221.46	-31.1891878999861\\
221.56	-31.1900184004498\\
221.66	-31.190676666733\\
221.76	-31.1931950968001\\
221.86	-31.1966168050552\\
221.96	-31.2001480550412\\
222.06	-31.2034047067012\\
222.16	-31.2075171023074\\
222.26	-31.2109807895754\\
222.36	-31.2142862027445\\
222.46	-31.2185279911857\\
222.56	-31.2230978392763\\
222.66	-31.227105801912\\
222.76	-31.2315743164295\\
222.86	-31.2353969727604\\
222.96	-31.2391384978429\\
223.06	-31.243633524382\\
223.16	-31.2480728822342\\
223.26	-31.2519820908618\\
223.36	-31.2557352073667\\
223.46	-31.2573339316333\\
223.56	-31.258287955644\\
223.66	-31.2596173133271\\
223.76	-31.2601024086529\\
223.86	-31.2609064789462\\
223.96	-31.2622286699494\\
224.06	-31.2636600516978\\
224.16	-31.2648779791808\\
224.26	-31.265355422811\\
224.36	-31.2662915017749\\
224.46	-31.2680225598385\\
224.56	-31.2700141616515\\
224.66	-31.2729075396281\\
224.76	-31.2771254819757\\
224.86	-31.2808460367788\\
224.96	-31.2849454172202\\
225.06	-31.2896374838524\\
225.16	-31.2934714402918\\
225.26	-31.2968155790996\\
225.36	-31.2995913744061\\
225.46	-31.3017659937125\\
225.56	-31.3036231159193\\
225.66	-31.3054855676888\\
225.76	-31.3069457602492\\
225.86	-31.3083467752711\\
225.96	-31.3100289299139\\
226.06	-31.3122050522478\\
226.16	-31.3147029090481\\
226.26	-31.3166045489754\\
226.36	-31.3185323754959\\
226.46	-31.3203961435553\\
226.56	-31.3221004474021\\
226.66	-31.3249810766828\\
226.76	-31.3269026965005\\
226.86	-31.3286018706133\\
226.96	-31.3294198219339\\
227.06	-31.3303083617926\\
227.16	-31.3307400587308\\
227.26	-31.3315629874151\\
227.36	-31.3322175681231\\
227.46	-31.3331975569531\\
227.56	-31.3339804113563\\
227.66	-31.3349239897636\\
227.76	-31.3357255926604\\
227.86	-31.3365501280427\\
227.96	-31.3379051696535\\
228.06	-31.3392429066423\\
228.16	-31.3410681834076\\
228.26	-31.3426121907256\\
228.36	-31.34419034049\\
228.46	-31.3455626904376\\
228.56	-31.3465429283181\\
228.66	-31.3471899700707\\
228.76	-31.3478854431956\\
228.86	-31.3483859292927\\
228.96	-31.3487827222515\\
229.06	-31.3489322322645\\
229.16	-31.3493601641325\\
229.26	-31.3499835498644\\
229.36	-31.3513644711271\\
229.46	-31.3521956093635\\
229.56	-31.3528391971679\\
229.66	-31.353812654987\\
229.76	-31.3548221776219\\
229.86	-31.3558300338319\\
229.96	-31.3568463991434\\
230.06	-31.3587804621865\\
230.16	-31.3604663938896\\
230.26	-31.3619088797753\\
230.36	-31.3637840114443\\
230.46	-31.365599927094\\
230.56	-31.3672749449582\\
230.66	-31.3685051014405\\
230.76	-31.3690506717586\\
230.86	-31.3692400584779\\
230.96	-31.369538188954\\
231.06	-31.3698218817525\\
231.16	-31.3714270275906\\
231.26	-31.3734588146085\\
231.36	-31.375312852015\\
231.46	-31.3764910182027\\
231.56	-31.3785101996539\\
231.66	-31.380884182744\\
231.76	-31.3833616672508\\
231.86	-31.386348981324\\
231.96	-31.3891506995745\\
232.06	-31.3918030609257\\
232.16	-31.3940704812709\\
232.26	-31.3966037328533\\
232.36	-31.3991792817325\\
232.46	-31.4018111062601\\
232.56	-31.4040505509696\\
232.66	-31.4062769241915\\
232.76	-31.408138847861\\
232.86	-31.4090937671091\\
232.96	-31.4116297842218\\
233.06	-31.4142254143504\\
233.16	-31.4167592211814\\
233.26	-31.4186011491149\\
233.36	-31.4201269491342\\
233.46	-31.4211084089505\\
233.56	-31.4220190935717\\
233.66	-31.4234148686018\\
233.76	-31.4252825786756\\
233.86	-31.4277870889122\\
233.96	-31.4303034510563\\
234.06	-31.4318381220983\\
234.16	-31.4335829738239\\
234.26	-31.4348500780969\\
234.36	-31.4362392298388\\
234.46	-31.4367983841897\\
234.56	-31.4380617234399\\
234.66	-31.4397548227002\\
234.76	-31.4416991051458\\
234.86	-31.4434688011944\\
234.96	-31.4466226364991\\
235.06	-31.4496605900386\\
235.16	-31.4519611810943\\
235.26	-31.4540890997048\\
235.36	-31.4555758203393\\
235.46	-31.4571388365815\\
235.56	-31.4582880654551\\
235.66	-31.459403683291\\
235.76	-31.4608326166594\\
235.86	-31.4626154283599\\
235.96	-31.4643632423435\\
236.06	-31.4654353076613\\
236.16	-31.4666511200592\\
236.26	-31.4686600316742\\
236.36	-31.4719708069138\\
236.46	-31.4779715946754\\
236.56	-31.4839876787146\\
236.66	-31.4919689318408\\
236.76	-31.4994796068342\\
236.86	-31.5056970699179\\
236.96	-31.5109392662841\\
237.06	-31.5149791877174\\
237.16	-31.5193005245494\\
237.26	-31.5225175568783\\
237.36	-31.5269177174652\\
237.46	-31.5296672109189\\
237.56	-31.5311035990646\\
237.66	-31.5313260933326\\
237.76	-31.5325225688198\\
237.86	-31.5331952580504\\
237.96	-31.5342883004384\\
238.06	-31.535259554444\\
238.16	-31.5366049466276\\
238.26	-31.5385743507352\\
238.36	-31.5405365981465\\
238.46	-31.5427533454075\\
238.56	-31.544514245345\\
238.66	-31.5468167535682\\
238.76	-31.5496926753288\\
238.86	-31.5521903298116\\
238.96	-31.5549432305745\\
239.06	-31.5583576195389\\
239.16	-31.5615451364804\\
239.26	-31.5646441502811\\
239.36	-31.5672104995728\\
239.46	-31.5698918651292\\
239.56	-31.5710873444053\\
239.66	-31.5718973419241\\
239.76	-31.5733869851495\\
239.86	-31.5749173364912\\
239.96	-31.5773495726873\\
240.06	-31.5803243289907\\
240.16	-31.5831038673072\\
240.26	-31.5854759047479\\
240.36	-31.5868112033159\\
240.46	-31.5884725605417\\
240.56	-31.5906539551623\\
240.66	-31.5932911910685\\
240.76	-31.5973924564754\\
240.86	-31.6017962046987\\
240.96	-31.6070982460343\\
241.06	-31.6116171419129\\
241.16	-31.6159645598055\\
241.26	-31.6200183972055\\
241.36	-31.6246917480698\\
241.46	-31.6289327325091\\
241.56	-31.6327981324397\\
241.66	-31.6367183867003\\
241.76	-31.6408740750642\\
241.86	-31.6454629099007\\
241.96	-31.6504063923039\\
242.06	-31.6545454905018\\
242.16	-31.6588812619984\\
242.26	-31.6633656471583\\
242.36	-31.6672555593996\\
242.46	-31.6711594485623\\
242.56	-31.6751968813834\\
242.66	-31.6781722525464\\
242.76	-31.6799175637259\\
242.86	-31.680826641135\\
242.96	-31.6821954788238\\
243.06	-31.6862289820931\\
243.16	-31.6900505184\\
243.26	-31.694430260812\\
243.36	-31.697978516648\\
243.46	-31.7026773007993\\
243.56	-31.7077792365352\\
243.66	-31.7124658247237\\
243.76	-31.7179011431638\\
243.86	-31.7234127346511\\
243.96	-31.7289505103102\\
244.06	-31.7347673246497\\
244.16	-31.7402040545161\\
244.26	-31.7460669247796\\
244.36	-31.7519426265893\\
244.46	-31.7589106749239\\
244.56	-31.7653493100899\\
244.66	-31.7715063333705\\
244.76	-31.7779877306038\\
244.86	-31.783305347441\\
244.96	-31.7883515206255\\
245.06	-31.7927813764499\\
245.16	-31.7969091037598\\
245.26	-31.8008471212738\\
245.36	-31.8042678005706\\
245.46	-31.8063147205003\\
245.56	-31.8092437348827\\
245.66	-31.8125234259904\\
245.76	-31.8154698101989\\
245.86	-31.8195339887237\\
245.96	-31.8208110836543\\
246.06	-31.8223627127778\\
246.16	-31.8257332233985\\
246.26	-31.8276182266317\\
246.36	-31.8296219447474\\
246.46	-31.8315530980258\\
246.56	-31.8326563745929\\
246.66	-31.8345559086172\\
246.76	-31.8366133061755\\
246.86	-31.8390530376446\\
246.96	-31.8422896487243\\
247.06	-31.8456157078722\\
247.16	-31.8505276799801\\
247.26	-31.855626659013\\
247.36	-31.8605560176504\\
247.46	-31.8659093012113\\
247.56	-31.8719722097015\\
247.66	-31.8779888030906\\
247.76	-31.883630254917\\
247.86	-31.8876619596422\\
247.96	-31.8920820553422\\
248.06	-31.8957299870232\\
248.16	-31.8969575484208\\
248.26	-31.8996767217304\\
248.36	-31.9028777629379\\
248.46	-31.9071746142498\\
248.56	-31.9115822877799\\
248.66	-31.9157341416856\\
248.76	-31.9187593912612\\
248.86	-31.9223866013614\\
248.96	-31.9264925201312\\
249.06	-31.9295197333017\\
249.16	-31.9325779314934\\
249.26	-31.9363639172268\\
249.36	-31.9403990260988\\
249.46	-31.9452573648797\\
249.56	-31.9497887728543\\
249.66	-31.9541789767952\\
249.76	-31.9594693415686\\
249.86	-31.9641274525192\\
249.96	-31.9661889846945\\
250.06	-31.9670123032058\\
250.16	-31.9703710145188\\
250.26	-31.9734676449572\\
250.36	-31.9775523271918\\
250.46	-31.981869670929\\
250.56	-31.9861056076729\\
250.66	-31.9914614401816\\
250.76	-31.9973066970927\\
250.86	-32.0032810024487\\
250.96	-32.0085970586806\\
251.06	-32.0113735493493\\
251.16	-32.0136163124454\\
251.26	-32.0156740798238\\
251.36	-32.0191240404828\\
251.46	-32.022901149866\\
251.56	-32.0295219988302\\
251.66	-32.0351901315981\\
251.76	-32.0418247153229\\
251.86	-32.0481004518669\\
251.96	-32.0515249846877\\
252.06	-32.0528012585043\\
252.16	-32.0531909180301\\
252.26	-32.0541898355177\\
252.36	-32.056662661031\\
252.46	-32.0591212366032\\
252.56	-32.0624067824358\\
252.66	-32.065903448307\\
252.76	-32.0703082216654\\
252.86	-32.0762957447675\\
252.96	-32.0820752943551\\
253.06	-32.0879751050345\\
253.16	-32.0927628337097\\
253.26	-32.0958129690692\\
253.36	-32.0979253818603\\
253.46	-32.0984571273553\\
253.56	-32.1005211390356\\
253.66	-32.1024172808133\\
253.76	-32.10418625062\\
253.86	-32.1060602183016\\
253.96	-32.1089167769088\\
254.06	-32.1126960642093\\
254.16	-32.1169514187361\\
254.26	-32.1210832717268\\
254.36	-32.1256225171328\\
254.46	-32.1306402180925\\
254.56	-32.133643066636\\
254.66	-32.136841914622\\
254.76	-32.138895980528\\
254.86	-32.1418170341498\\
254.96	-32.1443746522699\\
255.06	-32.1510066486297\\
255.16	-32.1581193737241\\
255.26	-32.1654981559101\\
255.36	-32.1716104323146\\
255.46	-32.1783046621311\\
255.56	-32.1838187706185\\
255.66	-32.1891789156578\\
255.76	-32.1945495343352\\
255.86	-32.2003389724018\\
255.96	-32.2048450495817\\
256.06	-32.2092369140281\\
256.16	-32.213022099394\\
256.26	-32.2161069972607\\
256.36	-32.219466341023\\
256.46	-32.2243049592528\\
256.56	-32.2296203963366\\
256.66	-32.2340686283343\\
256.76	-32.2387997989214\\
256.86	-32.2436603976931\\
256.96	-32.2509315482822\\
257.06	-32.2586966020159\\
257.16	-32.2660232681815\\
257.26	-32.2742575876936\\
257.36	-32.2822976826085\\
257.46	-32.291358378238\\
257.56	-32.3003867672763\\
257.66	-32.3100281309066\\
257.76	-32.3198615281473\\
257.86	-32.3304472447229\\
257.96	-32.342219555422\\
258.06	-32.353302844327\\
258.16	-32.3637238833832\\
258.26	-32.3726272918427\\
258.36	-32.3778405024557\\
258.46	-32.3826433590902\\
258.56	-32.3849918232851\\
258.66	-32.3880054119186\\
258.76	-32.393369573422\\
258.86	-32.3986310907967\\
258.96	-32.4109355286817\\
259.06	-32.4294627410153\\
259.16	-32.4502759822401\\
259.26	-32.4715467528512\\
259.36	-32.4761394696191\\
259.46	-32.4833266961858\\
259.56	-32.5016124494185\\
259.66	-32.5247528657639\\
259.76	-32.5598991306828\\
259.86	-32.6000337880861\\
259.96	-32.6458396487285\\
260.06	-32.6921889209517\\
260.16	-32.7457944648081\\
260.26	-32.7963361622963\\
260.36	-32.8500748663494\\
260.46	-32.8989453844916\\
260.56	-32.952811577491\\
260.66	-33.0020340049024\\
260.76	-33.042458428209\\
260.86	-33.0799188417813\\
260.96	-33.1064473571937\\
261.06	-33.1256893056252\\
261.16	-33.1508509830151\\
261.26	-33.1605431378981\\
261.36	-33.164648742436\\
261.46	-33.1675694093315\\
261.56	-33.1707430947267\\
261.66	-33.1734767783564\\
261.76	-33.1750432847585\\
261.86	-33.177362194493\\
261.96	-33.1797177270076\\
262.06	-33.1805403623573\\
262.16	-33.1814836655353\\
262.26	-33.1819607819137\\
262.36	-33.1827566335941\\
262.46	-33.1844016274643\\
262.56	-33.1852923793727\\
262.66	-33.187207672275\\
262.76	-33.1887401134283\\
262.86	-33.1910694667029\\
262.96	-33.192158132657\\
263.06	-33.1933414226854\\
263.16	-33.1947784101869\\
263.26	-33.1961442814395\\
263.36	-33.1981572102629\\
263.46	-33.2001157524881\\
263.56	-33.2025710895599\\
263.66	-33.204809478228\\
263.76	-33.206763660118\\
263.86	-33.2079212360955\\
263.96	-33.2091978995162\\
264.06	-33.2106432691554\\
264.16	-33.2119350791673\\
264.26	-33.2136960419744\\
264.36	-33.2152125990627\\
264.46	-33.2165696142615\\
264.56	-33.2184399381163\\
264.66	-33.2200504428\\
264.76	-33.2216995377954\\
264.86	-33.2244772458778\\
264.96	-33.2277793214497\\
265.06	-33.2307825539792\\
265.16	-33.2333779223566\\
265.26	-33.2345318531788\\
265.36	-33.2379527633563\\
265.46	-33.2408220368832\\
265.56	-33.2440172054734\\
265.66	-33.2467098090705\\
265.76	-33.249393347015\\
265.86	-33.2522602470049\\
265.96	-33.2551787324173\\
266.06	-33.2578104792538\\
266.16	-33.2600889983212\\
266.26	-33.2629673006277\\
266.36	-33.2654156480692\\
266.46	-33.2670245452247\\
266.56	-33.2687274017784\\
266.66	-33.2705291382422\\
266.76	-33.2722193571413\\
266.86	-33.2744419099377\\
266.96	-33.2762280384636\\
267.06	-33.2781630527933\\
267.16	-33.2799432651405\\
267.26	-33.2806067776249\\
267.36	-33.28151931098\\
267.46	-33.2830189478756\\
267.56	-33.2843953355782\\
267.66	-33.2857861053355\\
267.76	-33.286650660985\\
267.86	-33.2876753866068\\
267.96	-33.2880526552269\\
268.06	-33.2885249985892\\
268.16	-33.2901280869075\\
268.26	-33.2916938691557\\
268.36	-33.2943593207192\\
268.46	-33.2960692148905\\
268.56	-33.2983519829488\\
268.66	-33.3005677161334\\
268.76	-33.3021160747271\\
268.86	-33.3025489838415\\
268.96	-33.3037979460824\\
269.06	-33.3060691999744\\
269.16	-33.3086043175488\\
269.26	-33.3122489382817\\
269.36	-33.3163719941556\\
269.46	-33.3185599144146\\
269.56	-33.3201619182027\\
269.66	-33.321808911631\\
269.76	-33.3227083656941\\
269.86	-33.3239342690638\\
269.96	-33.3252100649286\\
270.06	-33.3260716766131\\
270.16	-33.3274853175959\\
270.26	-33.329255767744\\
270.36	-33.3307649146473\\
270.46	-33.3333385696385\\
270.56	-33.3360734706801\\
270.66	-33.3392844195879\\
270.76	-33.3419654157368\\
270.86	-33.3438728191691\\
270.96	-33.3462718931221\\
271.06	-33.3487515593054\\
271.16	-33.3514606101555\\
271.26	-33.3545206934246\\
271.36	-33.3583436082255\\
271.46	-33.3617021269685\\
271.56	-33.365418826926\\
271.66	-33.3692268587608\\
271.76	-33.3723252248825\\
271.86	-33.3749202330804\\
271.96	-33.3773741460972\\
272.06	-33.3796561325069\\
272.16	-33.3817053440744\\
272.26	-33.3829990381208\\
272.36	-33.3839244223562\\
272.46	-33.3847904990791\\
272.56	-33.3863614651828\\
272.66	-33.387807236562\\
272.76	-33.3890591515131\\
272.86	-33.3912294473704\\
272.96	-33.3928343972116\\
273.06	-33.3944035587124\\
273.16	-33.3957637326595\\
273.26	-33.3971620306694\\
273.36	-33.3985786463538\\
273.46	-33.4004081861473\\
273.56	-33.4023645046747\\
273.66	-33.4035569551335\\
273.76	-33.405469524319\\
273.86	-33.4068151392463\\
273.96	-33.4074744809787\\
274.06	-33.4090750210358\\
274.16	-33.41079007902\\
274.26	-33.4126464194529\\
274.36	-33.4141090402121\\
274.46	-33.4169961333618\\
274.56	-33.4198015132257\\
274.66	-33.4218065736861\\
274.76	-33.4243479110406\\
274.86	-33.4271263750253\\
274.96	-33.4302238441886\\
275.06	-33.4330950739477\\
275.16	-33.4357720054932\\
275.26	-33.4371254581891\\
275.36	-33.4383656534179\\
275.46	-33.4397843334553\\
275.56	-33.4433252721861\\
275.66	-33.4469379891688\\
275.76	-33.4514402540076\\
275.86	-33.4561056645694\\
275.96	-33.4593688002108\\
276.06	-33.4636901633423\\
276.16	-33.4678844048151\\
276.26	-33.4722313877657\\
276.36	-33.4770007363704\\
276.46	-33.4799437337529\\
276.56	-33.4822257958241\\
276.66	-33.4844127903911\\
276.76	-33.4861694632367\\
276.86	-33.4874720042086\\
276.96	-33.4885109375193\\
277.06	-33.4894613433644\\
277.16	-33.4915444671606\\
277.26	-33.4943570679399\\
277.36	-33.4975161649281\\
277.46	-33.5007696252456\\
277.56	-33.5044174799932\\
277.66	-33.5081940806712\\
277.76	-33.5120733638711\\
277.86	-33.5160879331355\\
277.96	-33.5195326357522\\
278.06	-33.5220326008106\\
278.16	-33.5239498880756\\
278.26	-33.5252936965055\\
278.36	-33.5265576227024\\
278.46	-33.5273264747938\\
278.56	-33.52810503378\\
278.66	-33.5289649039135\\
278.76	-33.5306365437791\\
278.86	-33.5324723266615\\
278.96	-33.535157125461\\
279.06	-33.5381314007635\\
279.16	-33.540939833219\\
279.26	-33.5432949825142\\
279.36	-33.5453797402327\\
279.46	-33.5472771646875\\
279.56	-33.5490062943049\\
279.66	-33.5500994467512\\
279.76	-33.5515534790656\\
279.86	-33.5532459151913\\
279.96	-33.5547746282901\\
280.06	-33.557038481326\\
280.16	-33.5592136831677\\
280.26	-33.5615874280437\\
280.36	-33.5638863160315\\
280.46	-33.5660036578446\\
280.56	-33.5687402604811\\
280.66	-33.5714789625545\\
280.76	-33.5737638563948\\
280.86	-33.5755007983071\\
280.96	-33.5771451353129\\
281.06	-33.5788945329946\\
281.16	-33.5802783547608\\
281.26	-33.5815303826106\\
281.36	-33.5826853680551\\
281.46	-33.5829392579205\\
281.56	-33.5844503405253\\
281.66	-33.5862869043225\\
281.76	-33.5885087161371\\
281.86	-33.5901230432089\\
281.96	-33.5928954471954\\
282.06	-33.5953926551206\\
282.16	-33.5983818075247\\
282.26	-33.6000584803163\\
282.36	-33.6007864247217\\
282.46	-33.601443718594\\
282.56	-33.6025433187109\\
282.66	-33.6044332217377\\
282.76	-33.6064554144676\\
282.86	-33.6084966028864\\
282.96	-33.6097991403692\\
283.06	-33.6109921137649\\
283.16	-33.6135908422231\\
283.26	-33.6159882817375\\
283.36	-33.6193684241836\\
283.46	-33.623281750698\\
283.56	-33.6262674567568\\
283.66	-33.6308447568343\\
283.76	-33.634407372112\\
283.86	-33.63646315336\\
283.96	-33.6383081719634\\
284.06	-33.6393628673404\\
284.16	-33.6401505182077\\
284.26	-33.6409291149297\\
284.36	-33.6417272068819\\
284.46	-33.6426153220101\\
284.56	-33.6436908286843\\
284.66	-33.6450957853368\\
284.76	-33.6465865489449\\
284.86	-33.6487480230933\\
284.96	-33.6502827742356\\
285.06	-33.6515936111699\\
285.16	-33.6534078331241\\
285.26	-33.6550551115913\\
285.36	-33.6575713483899\\
285.46	-33.6612040996963\\
285.56	-33.6653621115566\\
285.66	-33.6684765573693\\
285.76	-33.6725618371598\\
285.86	-33.6764388238225\\
285.96	-33.6798515498978\\
286.06	-33.6824300542538\\
286.16	-33.6846146375221\\
286.26	-33.6858709199667\\
286.36	-33.6870123112836\\
286.46	-33.6882011769886\\
286.56	-33.6891844370848\\
286.66	-33.6905423979255\\
286.76	-33.6918239065482\\
286.86	-33.6928939917475\\
286.96	-33.6942355665411\\
287.06	-33.6954809865128\\
287.16	-33.697018992747\\
287.26	-33.6986100033926\\
287.36	-33.7006649848446\\
287.46	-33.7024070946101\\
287.56	-33.7040716292013\\
287.66	-33.70559266608\\
287.76	-33.7060232757533\\
287.86	-33.7061970225218\\
287.96	-33.7065538236267\\
288.06	-33.7069202766806\\
288.16	-33.7077396827774\\
288.26	-33.7084348475238\\
288.36	-33.7090651155266\\
288.46	-33.7094611182061\\
288.56	-33.7098378344477\\
288.66	-33.7105009592397\\
288.76	-33.7116558746264\\
288.86	-33.7133523429737\\
288.96	-33.7150419105617\\
289.06	-33.7164040947077\\
289.16	-33.7172977185213\\
289.26	-33.7183257339706\\
289.36	-33.7198988004468\\
289.46	-33.7213491070229\\
289.56	-33.7227237179546\\
289.66	-33.7238829358623\\
289.76	-33.7248001449043\\
289.86	-33.7259504490406\\
289.96	-33.7273336003389\\
290.06	-33.729514794204\\
290.16	-33.7318054163948\\
290.26	-33.7342819082196\\
290.36	-33.7375586802536\\
290.46	-33.7407666011671\\
290.56	-33.7442727103942\\
290.66	-33.7476087782948\\
290.76	-33.7513840097606\\
290.86	-33.7541007067699\\
290.96	-33.7564426024448\\
291.06	-33.7584446980791\\
291.16	-33.7605103148569\\
291.26	-33.7629650889495\\
291.36	-33.7655908313187\\
291.46	-33.7682019159715\\
291.56	-33.7704734568686\\
291.66	-33.7727646414565\\
291.76	-33.7750626444997\\
291.86	-33.7770847391881\\
291.96	-33.7786646987078\\
292.06	-33.7799687509622\\
292.16	-33.7808711365799\\
292.26	-33.7823854479043\\
292.36	-33.7846308222108\\
292.46	-33.7879217791358\\
292.56	-33.7909548114783\\
292.66	-33.7938385087473\\
292.76	-33.7960735193601\\
292.86	-33.7982071202818\\
292.96	-33.8005871400934\\
293.06	-33.8027296172571\\
293.16	-33.8043779992287\\
293.26	-33.8061092000989\\
293.36	-33.8079989038851\\
293.46	-33.8094010157564\\
293.56	-33.8107340337522\\
293.66	-33.8120049874895\\
293.76	-33.813214205705\\
293.86	-33.8139613738399\\
293.96	-33.8141902193314\\
294.06	-33.8146730337256\\
294.16	-33.8149405852897\\
294.26	-33.8156339733787\\
294.36	-33.8167864401559\\
294.46	-33.8172669404668\\
294.56	-33.8183571217989\\
294.66	-33.8192877174094\\
294.76	-33.8204631581813\\
294.86	-33.8211775414004\\
294.96	-33.8220583759275\\
295.06	-33.8237926217013\\
295.16	-33.8258690765444\\
295.26	-33.8281092840535\\
295.36	-33.8299982680866\\
295.46	-33.8321765994318\\
295.56	-33.8341034040588\\
295.66	-33.8362285152081\\
295.76	-33.8373677967874\\
295.86	-33.838296273303\\
295.96	-33.8388925973501\\
296.06	-33.8399235162239\\
296.16	-33.8402756021012\\
296.26	-33.8406940777083\\
296.36	-33.8418106570553\\
296.46	-33.8419830013752\\
296.56	-33.8425876699214\\
296.66	-33.8433598208368\\
296.76	-33.84417507688\\
296.86	-33.8452741012472\\
296.96	-33.845938284032\\
297.06	-33.8467167622393\\
297.16	-33.847645226653\\
297.26	-33.8482503112203\\
297.36	-33.8487544074451\\
297.46	-33.8496651171166\\
297.56	-33.8501165079729\\
297.66	-33.850319356529\\
297.76	-33.8508555612536\\
297.86	-33.8511706391763\\
297.96	-33.8520922249458\\
298.06	-33.8536300280874\\
298.16	-33.8554881435165\\
298.26	-33.8575324064588\\
298.36	-33.8599603305502\\
298.46	-33.8625516084039\\
298.56	-33.8650694935509\\
298.66	-33.8675997012662\\
298.76	-33.8700212936472\\
298.86	-33.8724882207221\\
298.96	-33.8746565343554\\
299.06	-33.8767941767709\\
299.16	-33.8788037015974\\
299.26	-33.88053901288\\
299.36	-33.8821902857079\\
299.46	-33.883970829892\\
299.56	-33.8859634726484\\
299.66	-33.8880059384825\\
299.76	-33.8895762801208\\
299.86	-33.8906405657492\\
299.96	-33.8916466152935\\
300.02	-33.8932748824899\\
300.12	-33.8952103940508\\
300.22	-33.8971527255606\\
300.32	-33.8992288329144\\
300.42	-33.9008926148816\\
300.52	-33.9020737680592\\
300.62	-33.9028865384912\\
300.72	-33.9044587257635\\
300.82	-33.9055479070342\\
300.92	-33.906770841772\\
301.02	-33.9080479088582\\
301.12	-33.9098618867535\\
301.22	-33.911568749016\\
301.32	-33.9132677077572\\
301.42	-33.9150064420998\\
301.52	-33.9163111499499\\
301.62	-33.9174073319019\\
301.72	-33.9186018752901\\
301.82	-33.9194662129825\\
301.92	-33.9198168324797\\
302.02	-33.9202001761652\\
302.12	-33.9206130283177\\
302.22	-33.9208960050152\\
302.32	-33.9212924327441\\
302.42	-33.9215112396056\\
302.52	-33.9217126728139\\
302.62	-33.9219925251317\\
302.72	-33.9222678449406\\
302.82	-33.9226251999225\\
302.92	-33.9231868369064\\
303.02	-33.9236176735841\\
303.12	-33.9245102709181\\
303.22	-33.9252532879175\\
303.32	-33.9259283474117\\
303.42	-33.9276478302651\\
303.52	-33.9288927105403\\
303.62	-33.9304761558116\\
303.72	-33.9321589515551\\
303.82	-33.9336992257445\\
303.92	-33.9347290519038\\
304.02	-33.9359365467455\\
304.12	-33.9379388581815\\
304.22	-33.9397304595602\\
304.32	-33.9418668964317\\
304.42	-33.9438652254363\\
304.52	-33.94606675635\\
304.62	-33.9491960040571\\
304.72	-33.9530058579185\\
304.82	-33.9572767293423\\
304.92	-33.9611127563855\\
305.02	-33.9646403857185\\
305.12	-33.9674401666443\\
305.22	-33.9696839144297\\
305.32	-33.9715431977273\\
305.42	-33.9732868379015\\
305.52	-33.9752642548191\\
305.62	-33.9769134404738\\
305.72	-33.9787606905799\\
305.82	-33.9805549756917\\
305.92	-33.982327714075\\
306.02	-33.9837266680048\\
306.12	-33.9856804354481\\
306.22	-33.9877300846834\\
306.32	-33.9900348678247\\
306.42	-33.9920062475099\\
306.52	-33.9937875333639\\
306.62	-33.9952850360029\\
306.72	-33.9961056839147\\
306.82	-33.9974511532294\\
306.92	-33.9992668426407\\
307.02	-34.0009012731746\\
307.12	-34.0030948939239\\
307.22	-34.0051825378889\\
307.32	-34.0068558780386\\
307.42	-34.0084002574645\\
307.52	-34.0099207054656\\
307.62	-34.0110005897152\\
307.72	-34.0114080279924\\
307.82	-34.0119509048936\\
307.92	-34.0127219228082\\
308.02	-34.0140083862733\\
308.12	-34.0146178636937\\
308.22	-34.0150341490227\\
308.32	-34.015445618429\\
308.42	-34.0161280045222\\
308.52	-34.0166478991306\\
308.62	-34.0175481583421\\
308.72	-34.0186130084479\\
308.82	-34.0195582718172\\
308.92	-34.0216334318292\\
309.02	-34.0233751122064\\
309.12	-34.0247692241926\\
309.22	-34.0255158469951\\
309.32	-34.0264008890099\\
309.42	-34.0272720571767\\
309.52	-34.0282355382004\\
309.62	-34.0299185660177\\
309.72	-34.0317700874153\\
309.82	-34.0330094375377\\
309.92	-34.0341613011276\\
310.02	-34.0354010569852\\
310.12	-34.0371497094637\\
310.22	-34.038644614853\\
310.32	-34.0399160809793\\
310.42	-34.0406421241794\\
310.52	-34.040855543057\\
310.62	-34.0418940227749\\
310.72	-34.0432793405247\\
310.82	-34.0446796450059\\
310.92	-34.0470743970042\\
311.02	-34.0498114996697\\
311.12	-34.0526790343889\\
311.22	-34.0558807655267\\
311.32	-34.0587137050768\\
311.42	-34.0612638942922\\
311.52	-34.0639849596081\\
311.62	-34.0653820013711\\
311.72	-34.0671297571131\\
311.82	-34.0687547547665\\
311.92	-34.0703198792917\\
312.02	-34.0724459244844\\
312.12	-34.0748331716122\\
312.22	-34.0772669525027\\
312.32	-34.079320521722\\
312.42	-34.0807234139435\\
312.52	-34.0819148808158\\
312.62	-34.0830494911003\\
312.72	-34.0832976255199\\
312.82	-34.0837963810966\\
312.92	-34.0841076292774\\
313.02	-34.0845005196536\\
313.12	-34.0848077342445\\
313.22	-34.0858508746467\\
313.32	-34.0878324144442\\
313.42	-34.0898998765911\\
313.52	-34.090939152957\\
313.62	-34.09185771135\\
313.72	-34.092878618226\\
313.82	-34.0948093689995\\
313.92	-34.0966238744763\\
314.02	-34.098138054089\\
314.12	-34.0993135572572\\
314.22	-34.0998360709999\\
314.32	-34.1003757108877\\
314.42	-34.1009198402061\\
314.52	-34.1018008011849\\
314.62	-34.1032637850838\\
314.72	-34.1050498952375\\
314.82	-34.1061714587256\\
314.92	-34.1074076149027\\
315.02	-34.1079924123619\\
315.12	-34.1089421129255\\
315.22	-34.1095637344407\\
315.32	-34.1104574959225\\
315.42	-34.1115726114077\\
315.52	-34.1127172693578\\
315.62	-34.114243123024\\
315.72	-34.1153655622986\\
315.82	-34.1160690173651\\
315.92	-34.1165793294466\\
316.02	-34.1171915274302\\
316.12	-34.1176878350022\\
316.22	-34.12060983562\\
316.32	-34.122840219465\\
316.42	-34.1258741243503\\
316.52	-34.1288981603397\\
316.62	-34.1319143540727\\
316.72	-34.133771551449\\
316.82	-34.1357446029062\\
316.92	-34.1378888121991\\
317.02	-34.1400123074403\\
317.12	-34.1422424693035\\
317.22	-34.1445006686129\\
317.32	-34.1465372375266\\
317.42	-34.1483581274456\\
317.52	-34.1503821940286\\
317.62	-34.1518498160835\\
317.72	-34.153449818259\\
317.82	-34.154867189285\\
317.92	-34.1557940396855\\
318.02	-34.1580964809846\\
318.12	-34.1606118060369\\
318.22	-34.1631993323925\\
318.32	-34.1662229862694\\
318.42	-34.1681893690483\\
318.52	-34.1693613330713\\
318.62	-34.1699773886009\\
318.72	-34.1708839007309\\
318.82	-34.172575812844\\
318.92	-34.1744899998837\\
319.02	-34.1762462134769\\
319.12	-34.1779244411091\\
319.22	-34.1794522276724\\
319.32	-34.1813044610652\\
319.42	-34.1831978275733\\
319.52	-34.1843312398975\\
319.62	-34.1848189430926\\
319.72	-34.1855296573251\\
319.82	-34.1857336864558\\
319.92	-34.1872430365796\\
320.02	-34.1894450063366\\
320.12	-34.1907489788027\\
320.22	-34.191076144616\\
320.32	-34.1917868533738\\
320.42	-34.194494154392\\
320.52	-34.197540229308\\
320.62	-34.2006312896474\\
320.72	-34.2037755649794\\
320.82	-34.206550410732\\
320.92	-34.209105133292\\
321.02	-34.2112458388565\\
321.12	-34.2137842850352\\
321.22	-34.2166525631277\\
321.32	-34.2193685642647\\
321.42	-34.221751576775\\
321.52	-34.2234940426144\\
321.62	-34.2248969593023\\
321.72	-34.2256139130153\\
321.82	-34.2258860851958\\
321.92	-34.2264820163708\\
322.02	-34.2281140975247\\
322.12	-34.2292481601347\\
322.22	-34.2296269479078\\
322.32	-34.2305716168545\\
322.42	-34.2321102957489\\
322.52	-34.2344387000859\\
322.62	-34.2361561027879\\
322.72	-34.237603499317\\
322.82	-34.2394933027616\\
322.92	-34.2416805753084\\
323.02	-34.2441626425548\\
323.12	-34.2465162573578\\
323.22	-34.2491010079651\\
323.32	-34.2510321979424\\
323.42	-34.2530519364102\\
323.52	-34.2545397937881\\
323.62	-34.255905714683\\
323.72	-34.2581399381952\\
323.82	-34.2615288637352\\
323.92	-34.2650581084103\\
324.02	-34.2677057414875\\
324.12	-34.2704531861666\\
324.22	-34.2734814928359\\
324.32	-34.276095026782\\
324.42	-34.2784081799197\\
324.52	-34.2797542899949\\
324.62	-34.2812026082766\\
324.72	-34.2840068663199\\
324.82	-34.2872260360736\\
324.92	-34.2899813996046\\
325.02	-34.2928840086419\\
325.12	-34.2958651723731\\
325.22	-34.2987269036854\\
325.32	-34.3020055495131\\
325.42	-34.3053492613705\\
325.52	-34.3087549782454\\
325.62	-34.312479013265\\
325.72	-34.3157179361843\\
325.82	-34.3187534110413\\
325.92	-34.3204671404222\\
326.02	-34.3221262681169\\
326.12	-34.3236693192328\\
326.22	-34.3250850171756\\
326.32	-34.3265547706089\\
326.42	-34.3280997595545\\
326.52	-34.3295102120099\\
326.62	-34.3305564343519\\
326.72	-34.3318496660312\\
326.82	-34.3337242867768\\
326.92	-34.3363703420302\\
327.02	-34.338893234074\\
327.12	-34.3406791634421\\
327.22	-34.3424474384418\\
327.32	-34.344743766376\\
327.42	-34.3479277665614\\
327.52	-34.3510951170207\\
327.62	-34.3546726415291\\
327.72	-34.3590734078519\\
327.82	-34.3634742406194\\
327.92	-34.3685859983953\\
328.02	-34.3737969026625\\
328.12	-34.3794554132985\\
328.22	-34.3839227956666\\
328.32	-34.3886838720574\\
328.42	-34.3929617189092\\
328.52	-34.3977722832658\\
328.62	-34.4017401745547\\
328.72	-34.4051979871925\\
328.82	-34.407204038358\\
328.92	-34.4082237407481\\
329.02	-34.4086020953723\\
329.12	-34.4100143874224\\
329.22	-34.4115029258362\\
329.32	-34.4129021569724\\
329.42	-34.4147747788287\\
329.52	-34.4169390523796\\
329.62	-34.419502177222\\
329.72	-34.4218234813723\\
329.82	-34.4243547623324\\
329.92	-34.4271102784099\\
330.02	-34.4297162720768\\
330.12	-34.4306803559364\\
330.22	-34.4308205165213\\
330.32	-34.4310312184745\\
330.42	-34.4313283162395\\
330.52	-34.4318168838557\\
330.62	-34.4331168964161\\
330.72	-34.4341727690353\\
330.82	-34.4354561751055\\
330.92	-34.4382990445742\\
331.02	-34.4412578195967\\
331.12	-34.4444441097848\\
331.22	-34.4473984002197\\
331.32	-34.4498420157133\\
331.42	-34.4519268881261\\
331.52	-34.4524990791883\\
331.62	-34.4528058519597\\
331.72	-34.4535130562239\\
331.82	-34.4556700088393\\
331.92	-34.4582670406557\\
332.02	-34.4601955430493\\
332.12	-34.4630712581295\\
332.22	-34.4653396859024\\
332.32	-34.4681588281445\\
332.42	-34.4703527788589\\
332.52	-34.4724853139899\\
332.62	-34.4732425533875\\
332.72	-34.4741526962344\\
332.82	-34.4744322285834\\
332.92	-34.4766176052329\\
333.02	-34.4788526709613\\
333.12	-34.4812571931605\\
333.22	-34.4836092637183\\
333.32	-34.4861851573427\\
333.42	-34.4892124571157\\
333.52	-34.4915131355217\\
333.62	-34.4932239288111\\
333.72	-34.4938079833237\\
333.82	-34.4952092309826\\
333.92	-34.4965023732459\\
334.02	-34.4982972194423\\
334.12	-34.4999468420323\\
334.22	-34.5024972733081\\
334.32	-34.5046425971577\\
334.42	-34.5065415507702\\
334.52	-34.5082814817972\\
334.62	-34.5095609640608\\
334.72	-34.5111741796708\\
334.82	-34.5123594552407\\
334.92	-34.5133776383544\\
335.02	-34.5143584089814\\
335.12	-34.5152780058079\\
335.22	-34.5157046356998\\
335.32	-34.5162974073042\\
335.42	-34.5174741087432\\
335.52	-34.5185188105773\\
335.62	-34.5203072947326\\
335.72	-34.5232214119258\\
335.82	-34.5250574729871\\
335.92	-34.5269168448695\\
336.02	-34.5296385842068\\
336.12	-34.5318752352433\\
336.22	-34.5343775534044\\
336.32	-34.536265282591\\
336.42	-34.5379641834042\\
336.52	-34.5389850135962\\
336.62	-34.540255364691\\
336.72	-34.5404720843107\\
336.82	-34.5410292837695\\
336.92	-34.5417595491025\\
337.02	-34.5421907706083\\
337.12	-34.5425377058485\\
337.22	-34.5434773825329\\
337.32	-34.5441177993286\\
337.42	-34.5446101560949\\
337.52	-34.5450849026059\\
337.62	-34.5453601189583\\
337.72	-34.5457594750587\\
337.82	-34.5466738540183\\
337.92	-34.5474117236367\\
338.02	-34.5486462406878\\
338.12	-34.5496694224204\\
338.22	-34.5511253964308\\
338.32	-34.5530826691613\\
338.42	-34.5573444853639\\
338.52	-34.5589529746429\\
338.62	-34.5624759307944\\
338.72	-34.5701327731048\\
338.82	-34.578375447692\\
338.92	-34.5868710881059\\
339.02	-34.5947121038118\\
339.12	-34.6296998611483\\
339.22	-34.6414498654583\\
339.32	-34.6667822882943\\
339.42	-34.7200770774894\\
339.52	-34.7972595557271\\
339.62	-34.9299934206512\\
339.72	-35.0924760996787\\
339.82	-35.2693564241016\\
339.92	-35.460688289478\\
340.02	-35.6331674081984\\
340.12	-35.799765830368\\
340.22	-35.9842275828139\\
340.32	-36.167061068045\\
340.42	-36.3430610048576\\
340.52	-36.4837135495597\\
340.62	-36.5957560154536\\
340.72	-36.671700329956\\
340.82	-36.7042142101092\\
340.92	-36.7411123335828\\
341.02	-36.7995810277955\\
341.12	-36.8737241070755\\
341.22	-36.8964595542995\\
341.32	-36.9214662933608\\
341.42	-36.942920153886\\
341.52	-36.9604594482671\\
341.62	-36.9734552827334\\
341.72	-36.983430504552\\
341.82	-36.9953812884418\\
341.92	-37.0067774336833\\
342.02	-37.0195077372948\\
342.12	-37.0307603231283\\
342.22	-37.0399095733895\\
342.32	-37.0513473628976\\
342.42	-37.0676253254343\\
342.52	-37.0848670265973\\
342.62	-37.1045188125638\\
342.72	-37.1242042206322\\
342.82	-37.1441477536192\\
342.92	-37.1650083466444\\
343.02	-37.1847837802374\\
343.12	-37.2032197830675\\
343.22	-37.2231996630694\\
343.32	-37.2400529757435\\
343.42	-37.2525893184419\\
343.52	-37.258739712857\\
343.62	-37.2653426349952\\
343.72	-37.27090588355\\
343.82	-37.2773125228628\\
343.92	-37.2850231027095\\
344.02	-37.2954023087454\\
344.12	-37.3022414001171\\
344.22	-37.3133111159004\\
344.32	-37.3244302789627\\
344.42	-37.3346631417388\\
344.52	-37.3416249642748\\
344.62	-37.3423829622966\\
344.72	-37.3444257438634\\
344.82	-37.3522779753003\\
344.92	-37.3624358200375\\
345.02	-37.3729804747882\\
345.12	-37.3853535642925\\
345.22	-37.3977836615676\\
345.32	-37.4094839463577\\
345.42	-37.4218595716427\\
345.52	-37.4297235133958\\
345.62	-37.4360262898059\\
345.72	-37.4432030663408\\
345.82	-37.4499654704231\\
345.92	-37.4541210014192\\
346.02	-37.4610725993463\\
346.12	-37.4678160495929\\
346.22	-37.4717971305318\\
346.32	-37.4764131245714\\
346.42	-37.4806676117706\\
346.52	-37.4864409764015\\
346.62	-37.4903806138433\\
346.72	-37.4932966454641\\
346.82	-37.4962683658086\\
346.92	-37.4982984990842\\
347.02	-37.5020323792748\\
347.12	-37.5049554519469\\
347.22	-37.5117526859323\\
347.32	-37.5164390497754\\
347.42	-37.5214314880243\\
347.52	-37.5262039591702\\
347.62	-37.5332705389866\\
347.72	-37.5422260152932\\
347.82	-37.549794226939\\
347.92	-37.5550088042635\\
348.02	-37.5575295770384\\
348.12	-37.5611507870634\\
348.22	-37.5653476385951\\
348.32	-37.5693607273558\\
348.42	-37.5711990458332\\
348.52	-37.5728768608739\\
348.62	-37.57825703541\\
348.72	-37.5856113981878\\
348.82	-37.5944617921463\\
348.92	-37.6025754964984\\
349.02	-37.6102118786026\\
349.12	-37.617708154612\\
349.22	-37.6259631366318\\
349.32	-37.6345132772394\\
349.42	-37.6459676063148\\
349.52	-37.6581600750892\\
349.62	-37.6761261265683\\
349.72	-37.6908531880121\\
349.82	-37.7034105357035\\
349.92	-37.7158940541656\\
350.02	-37.7262605285138\\
350.12	-37.7370038646009\\
350.22	-37.7466065511708\\
350.32	-37.7540622138227\\
350.42	-37.7602872069632\\
350.52	-37.7650316337226\\
350.62	-37.7690883928333\\
350.72	-37.7774738596393\\
350.82	-37.7880973484693\\
350.92	-37.7988310733418\\
351.02	-37.8107306191803\\
351.12	-37.8266696509182\\
351.22	-37.8369026626489\\
351.32	-37.8457426895057\\
351.42	-37.851740722075\\
351.52	-37.8575788761048\\
351.62	-37.8631503546859\\
351.72	-37.8677515488656\\
351.82	-37.8732419285723\\
351.92	-37.8774513025735\\
352.02	-37.8822848174117\\
352.12	-37.8845440570266\\
352.22	-37.887736185239\\
352.32	-37.8918034588435\\
352.42	-37.8954133478229\\
352.52	-37.9017854168002\\
352.62	-37.9088304664837\\
352.72	-37.9099873908041\\
352.82	-37.9106586553888\\
352.92	-37.9124941566852\\
353.02	-37.9170623124489\\
353.12	-37.923831046075\\
353.22	-37.927884633369\\
353.32	-37.9330459287321\\
353.42	-37.9402349122843\\
353.52	-37.9455770955811\\
353.62	-37.952411997675\\
353.72	-37.9616387456671\\
353.82	-37.9710773429023\\
353.92	-37.9794106283827\\
354.02	-37.9872716247823\\
354.12	-37.9944714326989\\
354.22	-37.9998893614219\\
354.32	-38.0024027631167\\
354.42	-38.0041606421556\\
354.52	-38.0056369973292\\
354.62	-38.0090386381307\\
354.72	-38.0137294393504\\
354.82	-38.0204077474846\\
354.92	-38.0324260203052\\
355.02	-38.0483820961085\\
355.12	-38.0705444328494\\
355.22	-38.0896009138308\\
355.32	-38.106784880907\\
355.42	-38.1246371890282\\
355.52	-38.1424781726685\\
355.62	-38.1572471805981\\
355.72	-38.1707018654903\\
355.82	-38.1804987008625\\
355.92	-38.1872701659877\\
356.02	-38.1956931913688\\
356.12	-38.2024563538449\\
356.22	-38.2076057033644\\
356.32	-38.2109325093775\\
356.42	-38.212124337577\\
356.52	-38.2129362097664\\
356.62	-38.2169246872279\\
356.72	-38.2263746455871\\
356.82	-38.2389907996772\\
356.92	-38.2535339548224\\
357.02	-38.2667365639803\\
357.12	-38.2776640126433\\
357.22	-38.2859018146035\\
357.32	-38.2915508409393\\
357.42	-38.2966068697732\\
357.52	-38.2998370054287\\
357.62	-38.3030422660689\\
357.72	-38.3062792943518\\
357.82	-38.3079309525473\\
357.92	-38.3136500224857\\
358.02	-38.3214610619026\\
358.12	-38.327216521342\\
358.22	-38.3345706046802\\
358.32	-38.3419769160299\\
358.42	-38.3482586227873\\
358.52	-38.3542458628963\\
358.62	-38.3569937653113\\
358.72	-38.3591371219841\\
358.82	-38.3610795388003\\
358.92	-38.3621682045065\\
359.02	-38.3623474387\\
359.12	-38.3640899977697\\
359.22	-38.3665552777199\\
359.32	-38.3720499571734\\
359.42	-38.3765845765561\\
359.52	-38.3805531332851\\
359.62	-38.3847999079001\\
359.72	-38.3909462560895\\
359.82	-38.3960577175923\\
359.92	-38.4036884608951\\
360.02	-38.4103689032226\\
360.12	-38.4179909364985\\
360.22	-38.4259361961023\\
360.32	-38.4313482889197\\
360.42	-38.4363229311568\\
360.52	-38.4398620542231\\
360.62	-38.4436400958936\\
360.72	-38.4501026002147\\
360.82	-38.457189332939\\
360.92	-38.4651647700568\\
361.02	-38.4731499920709\\
361.12	-38.4806704896843\\
361.22	-38.4899916213536\\
361.32	-38.4984952321536\\
361.42	-38.5066497288146\\
361.52	-38.5160938284495\\
361.62	-38.5256793293994\\
361.72	-38.5342645762208\\
361.82	-38.5432033231154\\
361.92	-38.548716651921\\
362.02	-38.5513392645363\\
362.12	-38.5532115015035\\
362.22	-38.5552694453037\\
362.32	-38.558399920723\\
362.42	-38.5653924926049\\
362.52	-38.5726263496762\\
362.62	-38.5804172661765\\
362.72	-38.5884556358306\\
362.82	-38.5999207890491\\
362.92	-38.6135913242833\\
363.02	-38.6259966104052\\
363.12	-38.6396942079742\\
363.22	-38.651935926996\\
363.32	-38.6610097392975\\
363.42	-38.6719343047975\\
363.52	-38.6811420666573\\
363.62	-38.6898263954903\\
363.72	-38.6994771076773\\
363.82	-38.7092132293957\\
363.92	-38.7187172154639\\
364.02	-38.7269396157823\\
364.12	-38.7341109822213\\
364.22	-38.7401913787732\\
364.32	-38.7417400286086\\
364.42	-38.742823299441\\
364.52	-38.7469774895338\\
364.62	-38.7511969295225\\
364.72	-38.7607112660523\\
364.82	-38.7715949724593\\
364.92	-38.7821569564348\\
365.02	-38.7915514533389\\
365.12	-38.8006848819109\\
365.22	-38.8097817677757\\
365.32	-38.8170386537851\\
365.42	-38.8238346629485\\
365.52	-38.8295201193341\\
365.62	-38.8351409543995\\
365.72	-38.8397453428813\\
365.82	-38.8443966704015\\
365.92	-38.850632216821\\
366.02	-38.856566468624\\
366.12	-38.862764097487\\
366.22	-38.8714684394085\\
366.32	-38.8806752320204\\
366.42	-38.8911856598522\\
366.52	-38.9029663491899\\
366.62	-38.9128670857491\\
366.72	-38.9224684733713\\
366.82	-38.9342863753902\\
366.92	-38.9456447560829\\
367.02	-38.9560945917075\\
367.12	-38.9657312996151\\
367.22	-38.9747867719666\\
367.32	-38.9821900909083\\
367.42	-38.9872444437184\\
367.52	-38.9917333509025\\
367.62	-38.9954963608433\\
367.72	-38.997859991691\\
367.82	-38.9999915692871\\
367.92	-39.0034798907869\\
368.02	-39.0067586151784\\
368.12	-39.0114198728443\\
368.22	-39.0182347078733\\
368.32	-39.0245490887333\\
368.42	-39.0330427098534\\
368.52	-39.0374741257731\\
368.62	-39.0417378805314\\
368.72	-39.0468387495357\\
368.82	-39.0491408845258\\
368.92	-39.0515040181003\\
369.02	-39.0542928260865\\
369.12	-39.0561036531348\\
369.22	-39.0578896981726\\
369.32	-39.0600766352438\\
369.42	-39.0622024149058\\
369.52	-39.0634631587645\\
369.62	-39.0692605120851\\
369.72	-39.0742958856439\\
369.82	-39.0800711263329\\
369.92	-39.0846879001892\\
370.02	-39.0871379954432\\
370.12	-39.0892538341737\\
370.22	-39.0912868912663\\
370.32	-39.0934113487414\\
370.42	-39.0950013215225\\
370.52	-39.0959089586018\\
370.62	-39.096495096845\\
370.72	-39.0975398781653\\
370.82	-39.0987727578622\\
370.92	-39.0993036080926\\
371.02	-39.0994671469502\\
371.12	-39.1006185843642\\
371.22	-39.1014623112523\\
371.32	-39.1019419086962\\
371.42	-39.1031285977148\\
371.52	-39.1041061395694\\
371.62	-39.1047086813501\\
371.72	-39.1056003809493\\
371.82	-39.1068647460267\\
371.92	-39.1087754960582\\
372.02	-39.1120162969755\\
372.12	-39.1144630166957\\
372.22	-39.116366698284\\
372.32	-39.117658390381\\
372.42	-39.1186655252078\\
372.52	-39.1200612962335\\
372.62	-39.1202349026129\\
372.72	-39.1219766600261\\
372.82	-39.1230039040737\\
372.92	-39.1248936788855\\
373.02	-39.1284179180342\\
373.12	-39.1318967941039\\
373.22	-39.1354961940047\\
373.32	-39.1418830550118\\
373.42	-39.1501949282883\\
373.52	-39.1573738613319\\
373.62	-39.163456328543\\
373.72	-39.1688166478783\\
373.82	-39.1723666576354\\
373.92	-39.1758927329169\\
374.02	-39.1802458519903\\
374.12	-39.1834410061639\\
374.22	-39.1850527497807\\
374.32	-39.1885010039435\\
374.42	-39.1931416731548\\
374.52	-39.1960188677419\\
374.62	-39.1991728037745\\
374.72	-39.2039931923499\\
374.82	-39.2117607967058\\
374.92	-39.2218014584817\\
375.02	-39.2330739202725\\
375.12	-39.2462619265122\\
375.22	-39.2556316983772\\
375.32	-39.2656748372702\\
375.42	-39.2747329636984\\
375.52	-39.2846642827903\\
375.62	-39.294398972279\\
375.72	-39.3046498667899\\
375.82	-39.3124693949567\\
375.92	-39.3197080222942\\
376.02	-39.3249839699394\\
376.12	-39.3293022861732\\
376.22	-39.3328567676046\\
376.32	-39.3340481897878\\
376.42	-39.3383885082565\\
376.52	-39.345343463901\\
376.62	-39.3525528048659\\
376.72	-39.3583807319622\\
376.82	-39.3643315406543\\
376.92	-39.3708153853443\\
377.02	-39.3772151070494\\
377.12	-39.3817056207892\\
377.22	-39.3882658525988\\
377.32	-39.3942064711195\\
377.42	-39.3994306989209\\
377.52	-39.4033973799663\\
377.62	-39.4079889972467\\
377.72	-39.4112684097723\\
377.82	-39.4124929944216\\
377.92	-39.4147144612338\\
378.02	-39.4173013459372\\
378.12	-39.4204362077815\\
378.22	-39.4252268521728\\
378.32	-39.4296694241464\\
378.42	-39.4316803600685\\
378.52	-39.4342478951379\\
378.62	-39.4397456967248\\
378.72	-39.4465381032575\\
378.82	-39.4538782281731\\
378.92	-39.4593844925688\\
379.02	-39.4684114783965\\
379.12	-39.4763604575591\\
379.22	-39.4839314181566\\
379.32	-39.4934825738817\\
379.42	-39.5035520057216\\
379.52	-39.5129483656624\\
379.62	-39.5223525042563\\
379.72	-39.5310306940753\\
379.82	-39.5405150369577\\
379.92	-39.5476131822393\\
380.02	-39.5525018049124\\
380.12	-39.5579539133672\\
380.22	-39.5644812175063\\
380.32	-39.5691003705131\\
380.42	-39.5758192921761\\
380.52	-39.5854666584055\\
380.62	-39.5938352895655\\
380.72	-39.6012005087114\\
380.82	-39.6091730950616\\
380.92	-39.61808439294\\
381.02	-39.6284831169007\\
381.12	-39.6372002210082\\
381.22	-39.6448626360279\\
381.32	-39.6508213657432\\
381.42	-39.6578701802058\\
381.52	-39.6626651570472\\
381.62	-39.6688357074148\\
381.72	-39.673989664333\\
381.82	-39.6765791642136\\
381.92	-39.6808705897384\\
382.02	-39.6858296666336\\
382.12	-39.6927350681793\\
382.22	-39.6996015710364\\
382.32	-39.7097241947677\\
382.42	-39.7192018920322\\
382.52	-39.7280270268311\\
382.62	-39.7358811568466\\
382.72	-39.7423763512997\\
382.82	-39.7463512581272\\
382.92	-39.7510806178049\\
383.02	-39.7549580315535\\
383.12	-39.7602383640187\\
383.22	-39.7671772755155\\
383.32	-39.7737400938313\\
383.42	-39.7792510093841\\
383.52	-39.7839581503168\\
383.62	-39.7897051817424\\
383.72	-39.795004441\\
383.82	-39.801002884453\\
383.92	-39.8064875956504\\
384.02	-39.8095743720256\\
384.12	-39.8125414073208\\
384.22	-39.8143119254186\\
384.32	-39.8161689650732\\
384.42	-39.8187967375221\\
384.52	-39.8225798153178\\
384.62	-39.8266285736456\\
384.72	-39.8301106006225\\
384.82	-39.8325661034398\\
384.92	-39.8356050390965\\
385.02	-39.8394828407028\\
385.12	-39.8441093015072\\
385.22	-39.8488436977299\\
385.32	-39.8536577701125\\
385.42	-39.8585718140314\\
385.52	-39.8632500146771\\
385.62	-39.8660716257275\\
385.72	-39.8703976739113\\
385.82	-39.8747403446215\\
385.92	-39.8796153937209\\
386.02	-39.8842756761818\\
386.12	-39.8868462013202\\
386.22	-39.8887627797476\\
386.32	-39.8925622979095\\
386.42	-39.8964365347775\\
386.52	-39.8996678744802\\
386.62	-39.9031631505685\\
386.72	-39.9071058543042\\
386.82	-39.9109609425657\\
386.92	-39.9132039497207\\
387.02	-39.9147655774261\\
387.12	-39.9162092286044\\
387.22	-39.9174642580717\\
387.32	-39.9191638350398\\
387.42	-39.9207597379744\\
387.52	-39.9218936792445\\
387.62	-39.9228094309485\\
387.72	-39.9230271855794\\
387.82	-39.9235739665303\\
387.92	-39.92442774059\\
388.02	-39.9250931069851\\
388.12	-39.9282812771063\\
388.22	-39.930869834969\\
388.32	-39.9337410094062\\
388.42	-39.9373190521024\\
388.52	-39.9405846933664\\
388.62	-39.9446353319819\\
388.72	-39.9473627671729\\
388.82	-39.9497501356794\\
388.92	-39.9528944729955\\
389.02	-39.9551693257136\\
389.12	-39.9586979934306\\
389.22	-39.9593347805853\\
389.32	-39.963001775022\\
389.42	-39.968156304042\\
389.52	-39.9765076547492\\
389.62	-39.9848042952964\\
389.72	-39.9922450833399\\
389.82	-39.9993144505103\\
389.92	-40.0051064747577\\
390.02	-40.0128418522005\\
390.12	-40.0197429737215\\
390.22	-40.0246454274394\\
390.32	-40.0295153901394\\
390.42	-40.0315061385711\\
390.52	-40.037585226483\\
390.62	-40.0468846640043\\
390.72	-40.0553001366967\\
390.82	-40.0648083654488\\
390.92	-40.0701490752162\\
391.02	-40.0726487719076\\
391.12	-40.0760912973952\\
391.22	-40.0867386551802\\
391.32	-40.1010130348282\\
391.42	-40.1160267829858\\
391.52	-40.1320684753471\\
391.62	-40.1486233307694\\
391.72	-40.1653616519854\\
391.82	-40.1839819561498\\
391.92	-40.1999289477721\\
392.02	-40.2169833828305\\
392.12	-40.2329431618017\\
392.22	-40.245727347051\\
392.32	-40.2518163714123\\
392.42	-40.2587825823121\\
392.52	-40.2669629819907\\
392.62	-40.2745456208124\\
392.72	-40.2794065932601\\
392.82	-40.2812537462953\\
392.92	-40.2846041078062\\
393.02	-40.2860520928321\\
393.12	-40.2907502029298\\
393.22	-40.2958797666508\\
393.32	-40.3013721416944\\
393.42	-40.3080702132867\\
393.52	-40.3150494875804\\
393.62	-40.3217173818201\\
393.72	-40.3275323512709\\
393.82	-40.3300669608198\\
393.92	-40.3334912415289\\
394.02	-40.3400392704798\\
394.12	-40.3478107203676\\
394.22	-40.3570205198584\\
394.32	-40.3649636238202\\
394.42	-40.3751955758662\\
394.52	-40.3861047737657\\
394.62	-40.3953382924431\\
394.72	-40.4035050322299\\
394.82	-40.4120630402225\\
394.92	-40.4219353884768\\
395.02	-40.4308142150874\\
395.12	-40.4385157060244\\
395.22	-40.4466834687299\\
395.32	-40.4506286165289\\
395.42	-40.4547203971807\\
395.52	-40.456983277629\\
395.62	-40.4611661502475\\
395.72	-40.4643995093208\\
395.82	-40.4702445421077\\
395.92	-40.4760338817147\\
396.02	-40.4846781864036\\
396.12	-40.4958780059281\\
396.22	-40.503082281107\\
396.32	-40.5110013617622\\
396.42	-40.5208754342724\\
396.52	-40.5305747212453\\
396.62	-40.5418101390641\\
396.72	-40.5525037597004\\
396.82	-40.5592024531242\\
396.92	-40.5657342942046\\
397.02	-40.5725278466543\\
397.12	-40.5815891050382\\
397.22	-40.5918533927143\\
397.32	-40.6029778538123\\
397.42	-40.6159231942571\\
397.52	-40.6301408236164\\
397.62	-40.6433295927645\\
397.72	-40.6583659164019\\
397.82	-40.6698606013649\\
397.92	-40.6818765974981\\
398.02	-40.6928203089358\\
398.12	-40.7029647074853\\
398.22	-40.7104484211268\\
398.32	-40.7153651206009\\
398.42	-40.7204839487942\\
398.52	-40.72503485239\\
398.62	-40.7282925650874\\
398.72	-40.7299197837502\\
398.82	-40.7322368107788\\
398.92	-40.7332592091598\\
399.02	-40.7339012402899\\
399.12	-40.7354484892114\\
399.22	-40.7376097068797\\
399.32	-40.7412016307594\\
399.42	-40.7459640618398\\
399.52	-40.7536023468552\\
399.62	-40.7646916289986\\
399.72	-40.7747632650578\\
399.82	-40.7863372141934\\
399.92	-40.8015656829668\\
400.1	-40.8163479192855\\
};
\addplot [color=mycolor4, line width=1pt, forget plot]
  table[row sep=crcr]{%
400.1	-40.8163479192855\\
400.2	-40.8318081086431\\
400.3	-40.8438777678471\\
400.4	-40.855030133394\\
400.5	-40.8627636873562\\
400.6	-40.8699891276096\\
400.7	-40.8740007780845\\
400.8	-40.8794367072351\\
400.9	-40.8818992603999\\
401	-40.8835684635097\\
401.1	-40.8858932737785\\
401.2	-40.8879024576174\\
401.3	-40.8925688553388\\
401.4	-40.8992442735231\\
401.5	-40.9089207074559\\
401.6	-40.9193975396142\\
401.7	-40.9304188639049\\
401.8	-40.9471762144728\\
401.9	-40.9609770475124\\
402	-40.9723614056046\\
402.1	-40.9832848026017\\
402.2	-40.9924360419048\\
402.3	-41.0000595085258\\
402.4	-41.006128316098\\
402.5	-41.0104926182547\\
402.6	-41.016792853858\\
402.7	-41.022790435226\\
402.8	-41.0291200518121\\
402.9	-41.0354104108165\\
403	-41.0418064943839\\
403.1	-41.0468655999005\\
403.2	-41.0506777557866\\
403.3	-41.0532859782252\\
403.4	-41.0554263131856\\
403.5	-41.0579562184822\\
403.6	-41.0621523175676\\
403.7	-41.0697256791994\\
403.8	-41.0786717188822\\
403.9	-41.0899049025837\\
404	-41.1046909288436\\
404.1	-41.1214825057599\\
404.2	-41.1377409545224\\
404.3	-41.1514839214943\\
404.4	-41.163768659533\\
404.5	-41.1750958591192\\
404.6	-41.1856448895973\\
404.7	-41.1940073243794\\
404.8	-41.2006569855454\\
404.9	-41.2073853740748\\
405	-41.2125877259892\\
405.1	-41.2183075557424\\
405.2	-41.2251024899665\\
405.3	-41.2323704580983\\
405.4	-41.2363191142921\\
405.5	-41.2439721832548\\
405.6	-41.2510878388961\\
405.7	-41.2576783408074\\
405.8	-41.2625374099383\\
405.9	-41.264205397781\\
406	-41.2668835571482\\
406.1	-41.2717233791597\\
406.2	-41.2768632703279\\
406.3	-41.2818355435868\\
406.4	-41.286975526296\\
406.5	-41.2882545151184\\
406.6	-41.2899914630041\\
406.7	-41.294169564012\\
406.8	-41.2976932208904\\
406.9	-41.3012483688354\\
407	-41.308579265693\\
407.1	-41.3191517652561\\
407.2	-41.332678311321\\
407.3	-41.3450831327207\\
407.4	-41.3504100141052\\
407.5	-41.3571980536972\\
407.6	-41.3633229263396\\
407.7	-41.3694871559675\\
407.8	-41.3719082030517\\
407.9	-41.3741630469652\\
408	-41.3763086682721\\
408.1	-41.3785545210145\\
408.2	-41.3795082288501\\
408.3	-41.3808021475417\\
408.4	-41.3866251076428\\
408.5	-41.3934705921087\\
408.6	-41.403241761806\\
408.7	-41.4135860668367\\
408.8	-41.425281965093\\
408.9	-41.436702524615\\
409	-41.4466464958252\\
409.1	-41.4565541460263\\
409.2	-41.4672855372761\\
409.3	-41.4764671293134\\
409.4	-41.4882615306194\\
409.5	-41.499871744248\\
409.6	-41.5125774555909\\
409.7	-41.5253983293604\\
409.8	-41.5332427033354\\
409.9	-41.5394446943743\\
410	-41.5522097048974\\
410.1	-41.5671066431536\\
410.2	-41.58127334493\\
410.3	-41.5972136307374\\
410.4	-41.6138939819701\\
410.5	-41.6298150911573\\
410.6	-41.6428098023298\\
410.7	-41.6523535681965\\
410.8	-41.6599103589098\\
410.9	-41.6699621596275\\
411	-41.6727958103652\\
411.1	-41.6778799286801\\
411.2	-41.6933243388592\\
411.3	-41.7070072531533\\
411.4	-41.7208092998931\\
411.5	-41.7319329107314\\
411.6	-41.7412164276052\\
411.7	-41.7464666164801\\
411.8	-41.7477115544628\\
411.9	-41.7492002710387\\
412	-41.7497762853381\\
412.1	-41.7525115893417\\
412.2	-41.7542857667781\\
412.3	-41.7546643429887\\
412.4	-41.7549187803501\\
412.5	-41.7556761746927\\
412.6	-41.7566346358163\\
412.7	-41.7573543527588\\
412.8	-41.7587133895834\\
412.9	-41.7607827015338\\
413	-41.7634915464461\\
413.1	-41.7662392762451\\
413.2	-41.7696763992375\\
413.3	-41.7736951881895\\
413.4	-41.7794885082722\\
413.5	-41.7845910587532\\
413.6	-41.7883935733699\\
413.7	-41.7901870345848\\
413.8	-41.7915175323941\\
413.9	-41.7940896426094\\
414	-41.7958272061794\\
414.1	-41.7977072343655\\
414.2	-41.800702866928\\
414.3	-41.8038610350041\\
414.4	-41.8083398459473\\
414.5	-41.8141942941734\\
414.6	-41.8193033396445\\
414.7	-41.8237532468202\\
414.8	-41.827333587561\\
414.9	-41.8292644514558\\
415	-41.8308046600541\\
415.1	-41.8332536217184\\
415.2	-41.8367335946969\\
415.3	-41.8429004717929\\
415.4	-41.8483780191794\\
415.5	-41.8525761126111\\
415.6	-41.8553099827066\\
415.7	-41.8618109691332\\
415.8	-41.8708321432623\\
415.9	-41.8809900538346\\
416	-41.8927483780854\\
416.1	-41.9031134807146\\
416.2	-41.9133037331074\\
416.3	-41.922540746591\\
416.4	-41.9299705209445\\
416.5	-41.9391988190354\\
416.6	-41.9473924457726\\
416.7	-41.9531655460949\\
416.8	-41.9583771460972\\
416.9	-41.9627678151771\\
417	-41.9684245001942\\
417.1	-41.9732933929137\\
417.2	-41.9772511348896\\
417.3	-41.9839723593512\\
417.4	-41.9919592700355\\
417.5	-41.9999775535819\\
417.6	-42.0106596634794\\
417.7	-42.0238169935313\\
417.8	-42.0386722986431\\
417.9	-42.0560958318534\\
418	-42.0743888812051\\
418.1	-42.0916295476976\\
418.2	-42.1078574558825\\
418.3	-42.1251646069107\\
418.4	-42.1424236579098\\
418.5	-42.1639088560115\\
418.6	-42.1819652122143\\
418.7	-42.2042134092046\\
418.8	-42.2246323358838\\
418.9	-42.2427834448977\\
419	-42.2536684337104\\
419.1	-42.2669060543966\\
419.2	-42.2803752726838\\
419.3	-42.2936780784922\\
419.4	-42.3075030118202\\
419.5	-42.3179930795722\\
419.6	-42.3272876621167\\
419.7	-42.3362516716437\\
419.8	-42.3441371274882\\
419.9	-42.3496648390842\\
420	-42.3546703453778\\
420.1	-42.3597523903758\\
420.2	-42.3650889892975\\
420.3	-42.3764428006965\\
420.4	-42.3919335461258\\
420.5	-42.4104601212998\\
420.6	-42.4228938944521\\
420.7	-42.4345707021513\\
420.8	-42.4434011995466\\
420.9	-42.4488894135264\\
421	-42.4531163814254\\
421.1	-42.4543448899062\\
421.2	-42.4552105435355\\
421.3	-42.4598149698648\\
421.4	-42.4684127494314\\
421.5	-42.4792656018762\\
421.6	-42.4968750852834\\
421.7	-42.5114864625697\\
421.8	-42.5240915495267\\
421.9	-42.5381890337633\\
422	-42.5502202032695\\
422.1	-42.5611225524646\\
422.2	-42.5710652232432\\
422.3	-42.5760243863019\\
422.4	-42.5808896365222\\
422.5	-42.5871180387305\\
422.6	-42.5990623043946\\
422.7	-42.6154943104392\\
422.8	-42.6310864820174\\
422.9	-42.640590363316\\
423	-42.6498737161433\\
423.1	-42.6633084199345\\
423.2	-42.6831324393645\\
423.3	-42.7061373172818\\
423.4	-42.7296660712678\\
423.5	-42.7542896816836\\
423.6	-42.7779145984545\\
423.7	-42.798337390335\\
423.8	-42.8196294783824\\
423.9	-42.8417854901941\\
424	-42.8606461256387\\
424.1	-42.8804454940718\\
424.2	-42.9038137727606\\
424.3	-42.9297630621022\\
424.4	-42.9579828204678\\
424.5	-42.9795434022105\\
424.6	-42.9946925599627\\
424.7	-43.0033941709585\\
424.8	-43.008607057768\\
424.9	-43.012090472395\\
425	-43.0145921519617\\
425.1	-43.0217458223916\\
425.2	-43.0280647552134\\
425.3	-43.0301089840785\\
425.4	-43.034177034195\\
425.5	-43.042992494944\\
425.6	-43.0559144158887\\
425.7	-43.0758944455591\\
425.8	-43.098752257312\\
425.9	-43.124080840931\\
426	-43.1506748986743\\
426.1	-43.1775008306672\\
426.2	-43.2050239698682\\
426.3	-43.2306525154161\\
426.4	-43.2549360020964\\
426.5	-43.2787551310225\\
426.6	-43.2994241755315\\
426.7	-43.3177257383117\\
426.8	-43.3319641420286\\
426.9	-43.3415172348303\\
427	-43.3471527890423\\
427.1	-43.3484425880752\\
427.2	-43.35413016749\\
427.3	-43.3605810722818\\
427.4	-43.3673707751736\\
427.5	-43.3736663676518\\
427.6	-43.3822502449605\\
427.7	-43.3877226945398\\
427.8	-43.3931585041092\\
427.9	-43.3975695255978\\
428	-43.3990223865463\\
428.1	-43.400796506527\\
428.2	-43.4012909781249\\
428.3	-43.403780184524\\
428.4	-43.4059695767242\\
428.5	-43.408309092892\\
428.6	-43.409458893696\\
428.7	-43.4105323174483\\
428.8	-43.4131375650481\\
428.9	-43.4153774071195\\
429	-43.418459287093\\
429.1	-43.4217959458665\\
429.2	-43.4244845144731\\
429.3	-43.427345435373\\
429.4	-43.4304863106811\\
429.5	-43.433344457947\\
429.6	-43.4374899444583\\
429.7	-43.4425835933957\\
429.8	-43.4478849213461\\
429.9	-43.4545142693911\\
430	-43.4606449309124\\
430.1	-43.4649240512764\\
430.2	-43.4687842315476\\
430.3	-43.4709661873224\\
430.4	-43.4717274566704\\
430.5	-43.4739034587254\\
430.6	-43.4795884662364\\
430.7	-43.4853185272113\\
430.8	-43.4916079239007\\
430.9	-43.5003944582807\\
431	-43.5093203868217\\
431.1	-43.5200191882304\\
431.2	-43.532261311985\\
431.3	-43.5443980530874\\
431.4	-43.5586918466393\\
431.5	-43.573165279914\\
431.6	-43.5864904905109\\
431.7	-43.6053395606805\\
431.8	-43.6206994119444\\
431.9	-43.6346315713243\\
432	-43.6489895343717\\
432.1	-43.6625514401836\\
432.2	-43.6768550049363\\
432.3	-43.6915154378556\\
432.4	-43.7047847371273\\
432.5	-43.7166476811716\\
432.6	-43.7286037057911\\
432.7	-43.7409039708048\\
432.8	-43.7505414137425\\
432.9	-43.7589618355232\\
433	-43.7658168619583\\
433.1	-43.7723921117184\\
433.2	-43.7799630116365\\
433.3	-43.7894234880537\\
433.4	-43.7992231156531\\
433.5	-43.8111635753024\\
433.6	-43.8201897935897\\
433.7	-43.8239238251325\\
433.8	-43.829046558565\\
433.9	-43.8314001216207\\
434	-43.8367103813719\\
434.1	-43.843443927855\\
434.2	-43.8536565962177\\
434.3	-43.8662612411063\\
434.4	-43.8807002848717\\
434.5	-43.8945299366951\\
434.6	-43.9085916743273\\
434.7	-43.9229104222644\\
434.8	-43.9361366758271\\
434.9	-43.9479251920198\\
435	-43.9561680874564\\
435.1	-43.9660800801637\\
435.2	-43.9742684245023\\
435.3	-43.9813021637419\\
435.4	-43.989303086002\\
435.5	-43.999293002076\\
435.6	-44.0068501430537\\
435.7	-44.0133824092123\\
435.8	-44.0180662731279\\
435.9	-44.0224318980203\\
436	-44.0301663509696\\
436.1	-44.033056201032\\
436.2	-44.0405577700785\\
436.3	-44.0505522992746\\
436.4	-44.0626149544714\\
436.5	-44.0745435825739\\
436.6	-44.0820337547368\\
436.7	-44.0890440907026\\
436.8	-44.0943258015885\\
436.9	-44.0963457626695\\
437	-44.0995589743801\\
437.1	-44.1083333021362\\
437.2	-44.1167691532446\\
437.3	-44.1200348899417\\
437.4	-44.1271226517395\\
437.5	-44.1344707177573\\
437.6	-44.138301268596\\
437.7	-44.1433260618361\\
437.8	-44.1508399358747\\
437.9	-44.1639372795582\\
438	-44.1785305007991\\
438.1	-44.1976685521375\\
438.2	-44.2148923817651\\
438.3	-44.233201330473\\
438.4	-44.2517543418371\\
438.5	-44.2693070707463\\
438.6	-44.2827557348776\\
438.7	-44.2972158375984\\
438.8	-44.3107342393449\\
438.9	-44.3207003189782\\
439	-44.3328193074752\\
439.1	-44.3442581116079\\
439.2	-44.3556220609587\\
439.3	-44.3698064782636\\
439.4	-44.3898697762186\\
439.5	-44.404719334829\\
439.6	-44.4239643827953\\
439.7	-44.4451933353987\\
439.8	-44.4705804054841\\
439.9	-44.495511465452\\
440	-44.5201341468427\\
440.1	-44.538462463311\\
440.2	-44.5516604193128\\
440.3	-44.5561266201082\\
440.4	-44.5631008177124\\
440.5	-44.5725302617198\\
440.6	-44.5738051468532\\
440.7	-44.5787670839081\\
440.8	-44.582563204175\\
440.9	-44.5874609687601\\
441	-44.5919873939803\\
441.1	-44.6035501354092\\
441.2	-44.6158124617171\\
441.3	-44.6345648152885\\
441.4	-44.6532556417206\\
441.5	-44.6723253251282\\
441.6	-44.6925002498364\\
441.7	-44.7127872961881\\
441.8	-44.726392889835\\
441.9	-44.7381943662668\\
442	-44.7473151870711\\
442.1	-44.7577382818573\\
442.2	-44.7616614164166\\
442.3	-44.7622886080412\\
442.4	-44.7717807370275\\
442.5	-44.7827449291055\\
442.6	-44.7905183080677\\
442.7	-44.7963479944889\\
442.8	-44.7999878053143\\
442.9	-44.8050688151549\\
443	-44.8094239900909\\
443.1	-44.8118577254892\\
443.2	-44.8168034128169\\
443.3	-44.825167543072\\
443.4	-44.8321923243812\\
443.5	-44.8367156932835\\
443.6	-44.8444901819999\\
443.7	-44.8594292950143\\
443.8	-44.8754759203726\\
443.9	-44.8862624350453\\
444	-44.8971371833589\\
444.1	-44.9086596646121\\
444.2	-44.9151643163307\\
444.3	-44.9346622666721\\
444.4	-44.9550169811517\\
444.5	-44.9747623765283\\
444.6	-44.9890209093457\\
444.7	-45.0066107890082\\
444.8	-45.0228562668383\\
444.9	-45.0391251427285\\
445	-45.0553175422075\\
445.1	-45.0681195520037\\
445.2	-45.0738456079243\\
445.3	-45.0807395705583\\
445.4	-45.0909474464803\\
445.5	-45.1067480563527\\
445.6	-45.1156523228829\\
445.7	-45.1284195774104\\
445.8	-45.1397379468811\\
445.9	-45.1495339135128\\
446	-45.1585066466949\\
446.1	-45.1700343142174\\
446.2	-45.1825643155378\\
446.3	-45.1927173098899\\
446.4	-45.2050250159892\\
446.5	-45.2153461224826\\
446.6	-45.2225898860655\\
446.7	-45.2383738170202\\
446.8	-45.2576547709901\\
446.9	-45.2830747885387\\
447	-45.312636857947\\
447.1	-45.3290883548238\\
447.2	-45.3460782850966\\
447.3	-45.3590349237919\\
447.4	-45.3688430253202\\
447.5	-45.3704215777896\\
447.6	-45.3854398732361\\
447.7	-45.3983908059554\\
447.8	-45.4040759227869\\
447.9	-45.4146214312002\\
448	-45.426366233145\\
448.1	-45.4399240888721\\
448.2	-45.4560122159891\\
448.3	-45.4770292886897\\
448.4	-45.5012967149578\\
448.5	-45.5267940172008\\
448.6	-45.5543675356518\\
448.7	-45.5775820691797\\
448.8	-45.5967483472423\\
448.9	-45.6087677447351\\
449	-45.6247018169328\\
449.1	-45.6452218941644\\
449.2	-45.6706329039647\\
449.3	-45.6929030515221\\
449.4	-45.7196891820245\\
449.5	-45.7457465533147\\
449.6	-45.7738560805839\\
449.7	-45.7838679680633\\
449.8	-45.7944590927791\\
449.9	-45.8146453303463\\
450	-45.8409230124184\\
450.1	-45.8715529346891\\
450.2	-45.9043057817203\\
450.3	-45.9351396617106\\
450.4	-45.9695588927454\\
450.5	-45.996752963154\\
450.6	-46.0221402070537\\
450.7	-46.0434860165114\\
450.8	-46.0626050205403\\
450.9	-46.0825280569126\\
451	-46.1007992558095\\
451.1	-46.1206327740115\\
451.2	-46.1377334580888\\
451.3	-46.1553898813705\\
451.4	-46.1776280396706\\
451.5	-46.2053606831492\\
451.6	-46.2296857669661\\
451.7	-46.2476301097084\\
451.8	-46.2693613855511\\
451.9	-46.2832212650485\\
452	-46.3000219663417\\
452.1	-46.3165698874931\\
452.2	-46.332217177861\\
452.3	-46.3496969117762\\
452.4	-46.3576650099702\\
452.5	-46.3611807680159\\
452.6	-46.3718822159643\\
452.7	-46.3757243440289\\
452.8	-46.3774417014327\\
452.9	-46.3813591230411\\
453	-46.3925357338852\\
453.1	-46.4046802175327\\
453.2	-46.4178026763763\\
453.3	-46.4274659205127\\
453.4	-46.4429040522498\\
453.5	-46.4512838071246\\
453.6	-46.4561385883391\\
453.7	-46.468306207615\\
453.8	-46.4797808258788\\
453.9	-46.4869395324201\\
454	-46.499386244479\\
454.1	-46.5178623463349\\
454.2	-46.5317281501121\\
454.3	-46.5426298199206\\
454.4	-46.5612753276199\\
454.5	-46.5843319803515\\
454.6	-46.6050997088246\\
454.7	-46.6324415608101\\
454.8	-46.6551962337317\\
454.9	-46.679511383722\\
455	-46.700928929219\\
455.1	-46.7067764384178\\
455.2	-46.7136101814232\\
455.3	-46.727015809464\\
455.4	-46.744653166876\\
455.5	-46.7619155202901\\
455.6	-46.7761717654824\\
455.7	-46.7871922701706\\
455.8	-46.7919698071788\\
455.9	-46.7944730370055\\
456	-46.8080277219074\\
456.1	-46.8172920647143\\
456.2	-46.8202888098755\\
456.3	-46.8270250187383\\
456.4	-46.8326555382617\\
456.5	-46.8485077757726\\
456.6	-46.8736641572621\\
456.7	-46.8923023439808\\
456.8	-46.9159401295922\\
456.9	-46.9367378000277\\
457	-46.9576648720872\\
457.1	-46.9881264884725\\
457.2	-47.0047127466958\\
457.3	-47.01753821465\\
457.4	-47.0307542147078\\
457.5	-47.0474241727175\\
457.6	-47.0566910642872\\
457.7	-47.0600673090191\\
457.8	-47.083984650809\\
457.9	-47.1111127727088\\
458	-47.1476530336113\\
458.1	-47.1782183916475\\
458.2	-47.1972871715097\\
458.3	-47.2160017136301\\
458.4	-47.251948529399\\
458.5	-47.2853586203896\\
458.6	-47.3179042630017\\
458.7	-47.3658494356767\\
458.8	-47.412872686246\\
458.9	-47.4837208805164\\
459	-47.6215159215413\\
459.1	-47.8479303944779\\
459.2	-48.0008990423729\\
459.3	-48.1108251948997\\
459.4	-48.2460612836714\\
459.5	-48.3965724989938\\
459.6	-48.6420320821343\\
459.7	-48.9216518235188\\
459.8	-49.2312857180477\\
459.9	-49.4930039479458\\
460	-49.8676465156285\\
460.1	-50.2481497466609\\
460.2	-50.6847893471085\\
460.3	-51.1114340434346\\
460.4	-51.5918347167726\\
460.5	-52.0853433014045\\
460.6	-52.5664734773439\\
460.7	-52.9546348259041\\
460.8	-53.1740050195101\\
460.9	-53.2123821717109\\
461	-53.4056274859313\\
461.1	-53.4376739515216\\
461.2	-53.5994013002648\\
461.3	-53.6529030591622\\
461.4	-53.723424554393\\
461.5	-53.8306834853886\\
461.6	-53.876047964811\\
461.7	-53.9189457626498\\
461.8	-53.9587238412047\\
461.9	-53.9845715508386\\
462	-54.0078644242547\\
462.1	-54.0291389110238\\
462.2	-54.0321226676616\\
462.3	-54.0382232198587\\
462.4	-54.0470975910511\\
462.5	-54.0599015055268\\
462.6	-54.0917550401592\\
462.7	-54.1244395828525\\
462.8	-54.1589902042629\\
462.9	-54.1861032350931\\
463	-54.2132792385217\\
463.1	-54.2392218866293\\
463.2	-54.264330608591\\
463.3	-54.2845868887055\\
463.4	-54.3071042429749\\
463.5	-54.3189025659352\\
463.6	-54.3313254289267\\
463.7	-54.3484339227333\\
463.8	-54.3694362921488\\
463.9	-54.3883942874396\\
464	-54.4184213228613\\
464.1	-54.4553928289539\\
464.2	-54.4959218155621\\
464.3	-54.5278411489741\\
464.4	-54.5524208608872\\
464.5	-54.5818730749393\\
464.6	-54.6097970055915\\
464.7	-54.6293584147044\\
464.8	-54.6481464269728\\
464.9	-54.6767448873945\\
465	-54.7101859170569\\
465.1	-54.7513988299489\\
465.2	-54.7879023653601\\
465.3	-54.8098952516684\\
465.4	-54.8294319875459\\
465.5	-54.8408100506023\\
465.6	-54.8509440253861\\
465.7	-54.8568971810566\\
465.8	-54.8693355291099\\
465.9	-54.8901317397586\\
466	-54.9163031788063\\
466.1	-54.9448313747868\\
466.2	-54.9737075931604\\
466.3	-55.0088613813663\\
466.4	-55.033711129303\\
466.5	-55.0631359238436\\
466.6	-55.0670120429335\\
466.7	-55.0841722728912\\
466.8	-55.1079541862911\\
466.9	-55.1148938374112\\
467	-55.1343006946124\\
467.1	-55.1628145572599\\
467.2	-55.194625216082\\
467.3	-55.2311371101105\\
467.4	-55.264231636437\\
467.5	-55.2888080130079\\
467.6	-55.3116989600918\\
467.7	-55.3217291236951\\
467.8	-55.3310533893242\\
467.9	-55.3579577399503\\
468	-55.3782283236266\\
468.1	-55.3861271244234\\
468.2	-55.4002782518389\\
468.3	-55.4171132226853\\
468.4	-55.4252589086438\\
468.5	-55.4490972736964\\
468.6	-55.4753663189835\\
468.7	-55.5020292690305\\
468.8	-55.5253665600244\\
468.9	-55.5481861891382\\
469	-55.57288472752\\
469.1	-55.5890014484582\\
469.2	-55.6121478277293\\
469.3	-55.6332019343865\\
469.4	-55.6539543752977\\
469.5	-55.6750723443283\\
469.6	-55.6948105587854\\
469.7	-55.7241362500083\\
469.8	-55.7462180516193\\
469.9	-55.7601536239259\\
470	-55.7863942852548\\
470.1	-55.8185574155436\\
470.2	-55.8542482595723\\
470.3	-55.8858376288737\\
470.4	-55.9326122733783\\
470.5	-55.9834319870744\\
470.6	-56.04321010814\\
470.7	-56.0983616406811\\
470.8	-56.1465332895185\\
470.9	-56.1882723286608\\
471	-56.233805247943\\
471.1	-56.2724637961847\\
471.2	-56.308405094951\\
471.3	-56.3427585645569\\
471.4	-56.3779498116302\\
471.5	-56.4185840505088\\
471.6	-56.4520938785598\\
471.7	-56.4767718466429\\
471.8	-56.5005416092207\\
471.9	-56.5196630936902\\
472	-56.5320028093355\\
472.1	-56.5506223446277\\
472.2	-56.5764116569121\\
472.3	-56.5989975341042\\
472.4	-56.6307376151368\\
472.5	-56.6646907389173\\
472.6	-56.7005129393029\\
472.7	-56.73655524001\\
472.8	-56.7795488855557\\
472.9	-56.8179508498181\\
473	-56.8570065528612\\
473.1	-56.8974237229905\\
473.2	-56.9297498909409\\
473.3	-56.9604233014858\\
473.4	-56.9873480666981\\
473.5	-57.0198448574831\\
473.6	-57.0313934463028\\
473.7	-57.0539535549153\\
473.8	-57.0813098651456\\
473.9	-57.1167411509841\\
474	-57.1597500669092\\
474.1	-57.2122368430795\\
474.2	-57.2697802511257\\
474.3	-57.331108289986\\
474.4	-57.3743418757318\\
474.5	-57.3980597209753\\
474.6	-57.403165938993\\
474.7	-57.4158540104334\\
474.8	-57.4388344150905\\
474.9	-57.4741107503662\\
475	-57.5118423881799\\
475.1	-57.5557834551313\\
475.2	-57.6061169491656\\
475.3	-57.6562432490158\\
475.4	-57.7081440249291\\
475.5	-57.7701710298735\\
475.6	-57.8365978842276\\
475.7	-57.8967321722244\\
475.8	-57.9531109874638\\
475.9	-58.0044996894492\\
476	-58.0375936115502\\
476.1	-58.0679530342344\\
476.2	-58.0925223210467\\
476.3	-58.1286975233494\\
476.4	-58.1675151579276\\
476.5	-58.1931540475383\\
476.6	-58.2282561514256\\
476.7	-58.2787982618345\\
476.8	-58.3309478552834\\
476.9	-58.3779815954311\\
477	-58.4185984631506\\
477.1	-58.4655783527209\\
477.2	-58.5166591492977\\
477.3	-58.5656742529216\\
477.4	-58.5865016810534\\
477.5	-58.6063999335663\\
477.6	-58.6164666849858\\
477.7	-58.6274712934578\\
477.8	-58.6558550507604\\
477.9	-58.6994794621651\\
478	-58.7460923556378\\
478.1	-58.802061102995\\
478.2	-58.8536208576921\\
478.3	-58.9072987338795\\
478.4	-58.9650278268048\\
478.5	-59.0053309519876\\
478.6	-59.0356544901579\\
478.7	-59.0625358698687\\
478.8	-59.0674310055819\\
478.9	-59.0729630538806\\
479	-59.0769357727213\\
479.1	-59.0846722293706\\
479.2	-59.1102248474392\\
479.3	-59.1368008289981\\
479.4	-59.1601503200083\\
479.5	-59.1840306405508\\
479.6	-59.2266332514546\\
479.7	-59.2562109386345\\
479.8	-59.2960554431936\\
479.9	-59.3314989454769\\
480	-59.3688708771896\\
480.1	-59.4055660299541\\
480.2	-59.4334530809042\\
480.3	-59.4534556453211\\
480.4	-59.484387823974\\
480.5	-59.5236365302328\\
480.6	-59.5758858414903\\
480.7	-59.6378731970616\\
480.8	-59.6956077292552\\
480.9	-59.7543466436054\\
481	-59.8089707322653\\
481.1	-59.8663540743922\\
481.2	-59.9412748075618\\
481.3	-60.0128476752466\\
481.4	-60.0947552184049\\
481.5	-60.1540600591899\\
481.6	-60.2157533057485\\
481.7	-60.2711284041671\\
481.8	-60.3214028940709\\
481.9	-60.3619586646194\\
482	-60.3800247312032\\
482.1	-60.4022067170843\\
482.2	-60.4295517647116\\
482.3	-60.4525583163816\\
482.4	-60.4747850683033\\
482.5	-60.4966677076004\\
482.6	-60.5258781969229\\
482.7	-60.5561309128457\\
482.8	-60.5746617329963\\
482.9	-60.5974391186818\\
483	-60.6517297404494\\
483.1	-60.706814754336\\
483.2	-60.762699530504\\
483.3	-60.8217807842549\\
483.4	-60.8749111431834\\
483.5	-60.9245775980325\\
483.6	-60.9725533494464\\
483.7	-61.0261994665834\\
483.8	-61.0736301344663\\
483.9	-61.0918730202676\\
484	-61.1193393281253\\
484.1	-61.1546148757124\\
484.2	-61.2162354457645\\
484.3	-61.2761471914748\\
484.4	-61.3455525532359\\
484.5	-61.407606948598\\
484.6	-61.4736546876311\\
484.7	-61.5562403758547\\
484.8	-61.6331668548898\\
484.9	-61.7131866503263\\
485	-61.7992727838776\\
485.1	-61.8725027147069\\
485.2	-61.9605681629435\\
485.3	-62.0566600237339\\
485.4	-62.1614759788734\\
485.5	-62.2444674757753\\
485.6	-62.3149259871692\\
485.7	-62.3832232736193\\
485.8	-62.4181361036759\\
485.9	-62.4351309987499\\
486	-62.4605863299159\\
486.1	-62.5016257927678\\
486.2	-62.5414098145246\\
486.3	-62.5982423219199\\
486.4	-62.6543732497233\\
486.5	-62.7259320169212\\
486.6	-62.8024961038212\\
486.7	-62.8757408187293\\
486.8	-62.9419214659218\\
486.9	-63.0090409414577\\
487	-63.0766304064078\\
487.1	-63.1341837303109\\
487.2	-63.186530057068\\
487.3	-63.2255499201291\\
487.4	-63.2595565148285\\
487.5	-63.2901868472773\\
487.6	-63.340238357316\\
487.7	-63.3724424949864\\
487.8	-63.4116809756368\\
487.9	-63.4526868570492\\
488	-63.4924420645947\\
488.1	-63.5323180589024\\
488.2	-63.5653334130046\\
488.3	-63.5993960175024\\
488.4	-63.6195127313526\\
488.5	-63.6512916994331\\
488.6	-63.6801057936318\\
488.7	-63.698180159813\\
488.8	-63.7261616058875\\
488.9	-63.7820329874341\\
489	-63.851152945542\\
489.1	-63.9250793661112\\
489.2	-64.0110296496827\\
489.3	-64.1028408940731\\
489.4	-64.2168417600739\\
489.5	-64.332738655567\\
489.6	-64.4375393068818\\
489.7	-64.5511293884888\\
489.8	-64.6472143333079\\
489.9	-64.7292149404952\\
490	-64.8036663100066\\
490.1	-64.8631037542106\\
490.2	-64.9127502302809\\
490.3	-64.9678185015455\\
490.4	-65.0455175538617\\
490.5	-65.1666854486943\\
490.6	-65.3143514576263\\
490.7	-65.4759046778041\\
490.8	-65.5959118246554\\
490.9	-65.7270633007134\\
491	-65.883920023372\\
491.1	-66.0275468192879\\
491.2	-66.159311742116\\
491.3	-66.3087880272073\\
491.4	-66.4433399426662\\
491.5	-66.6151152740007\\
491.6	-66.7892126023535\\
491.7	-66.9741557085559\\
491.8	-67.1833034426514\\
491.9	-67.3699872165211\\
492	-67.5667725626088\\
492.1	-67.7822361568787\\
492.2	-68.0002364463443\\
492.3	-68.2071138091398\\
492.4	-68.3964715088591\\
492.5	-68.5639071355753\\
492.6	-68.7047024578245\\
492.7	-68.8181974238456\\
492.8	-68.8725728272089\\
492.9	-68.9471572067569\\
493	-69.076130128286\\
493.1	-69.2095903164947\\
493.2	-69.2792008078251\\
493.3	-69.4116258051145\\
493.4	-69.5628562389305\\
493.5	-69.6967723361331\\
493.6	-69.7255945250487\\
493.7	-69.7682324126608\\
493.8	-69.8438844840016\\
493.9	-69.8995488236262\\
494	-69.976186926187\\
494.1	-70.0468842740841\\
494.2	-70.1163922746612\\
494.3	-70.1992472375615\\
494.4	-70.3033128822482\\
494.5	-70.4278170680005\\
494.6	-70.5243757740374\\
494.7	-70.7177954392021\\
494.8	-70.9536237359498\\
494.9	-71.2155192050381\\
495	-71.4547733560379\\
495.1	-71.6868038577553\\
495.2	-71.9019437540023\\
495.3	-72.0970904766548\\
495.4	-72.2553141015078\\
495.5	-72.3262622617646\\
495.6	-72.4878441841756\\
495.7	-72.6183222363124\\
495.8	-72.7045958445196\\
495.9	-72.8168965834603\\
496	-72.903154204105\\
496.1	-73.1207744079801\\
496.2	-73.3414071744378\\
496.3	-73.7142434543207\\
496.4	-74.1792432333633\\
496.5	-74.6029013213117\\
496.6	-75.0841790563773\\
496.7	-75.8900116409951\\
496.8	-76.4980831998784\\
496.9	-76.9065587097961\\
497	-77.2484701967592\\
497.1	-77.5633567419771\\
497.2	-77.7801581609032\\
497.3	-78.069324106095\\
497.4	-78.2664479209247\\
497.5	-78.4200209816532\\
497.6	-78.5229216470907\\
497.7	-78.6648157263333\\
497.8	-78.7680018175852\\
497.9	-78.9237656206219\\
498	-79.1540426423971\\
498.1	-79.5855724842766\\
498.2	-80.1003621999698\\
498.3	-80.6239767084205\\
498.4	-81.1470073258516\\
498.5	-82.1740128931354\\
498.6	-83.2023748481976\\
498.7	-84.3603582930691\\
498.8	-85.2048431068062\\
498.9	-85.3383203214961\\
499	-85.5108198726307\\
499.1	-85.7569295307726\\
499.2	-86.1752915132356\\
499.3	-86.7920756141864\\
499.4	-87.6377743344074\\
499.5	-88.7668321248945\\
499.6	-90.2800352697715\\
499.7	-92.3763757467954\\
499.8	-95.5131793110351\\
499.9	-101.162577806686\\
};
\addplot [color=mycolor5, line width=1pt, forget plot]
  table[row sep=crcr]{%
0.02	40.3439645240893\\
0.04	32.2108417776563\\
0.06	27.9395294237478\\
0.08	25.0604235641674\\
0.1	22.8823201663266\\
0.12	21.1302099680175\\
0.14	19.6830909186012\\
0.16	18.4243540683478\\
0.18	17.3097720831758\\
0.2	16.3363775881343\\
0.22	15.4440373242788\\
0.24	14.6309582025591\\
0.26	13.8869811617734\\
0.28	13.2198957805978\\
0.3	12.5619520657581\\
0.32	11.951122151869\\
0.34	11.411328363552\\
0.36	10.8963055785289\\
0.38	10.433621332981\\
0.4	9.94287937883741\\
0.42	9.46171828156685\\
0.44	9.04235520085999\\
0.46	8.60254956137651\\
0.48	8.23124002990441\\
0.5	7.87603600884123\\
0.52	7.44912879385138\\
0.54	7.07999172725029\\
0.56	6.69613232821763\\
0.58	6.40300600253163\\
0.6	6.04148167853676\\
0.62	5.77351241659414\\
0.64	5.44978136122903\\
0.66	5.06173364593179\\
0.68	4.73966104805822\\
0.7	4.5166515413371\\
0.72	4.18310236468113\\
0.74	3.93050615356889\\
0.76	3.62427106177402\\
0.78	3.28758086423489\\
0.8	3.09590821579527\\
0.82	2.76303355770478\\
0.84	2.43638372997302\\
0.86	2.22836080310519\\
0.88	1.81658456152262\\
0.9	1.50732531647448\\
0.92	1.28362048763931\\
0.94	1.09225022082894\\
0.96	0.919120313680322\\
0.98	0.332525143160833\\
1	0.176255830022049\\
1.02	-0.0919302710936182\\
1.04	-0.370910974119908\\
1.06	-0.511529016531139\\
1.08	-0.699841232695182\\
1.1	-0.858126180672833\\
1.12	-0.989177839235904\\
1.14	-1.23330229852882\\
1.16	-1.54041400832839\\
1.18	-1.92729674682449\\
1.2	-2.69889032570706\\
1.22	-2.91104707011185\\
1.24	-3.01720909715954\\
1.26	-3.12843524891981\\
1.28	-3.7395022164641\\
1.3	-3.86127588071515\\
1.32	-4.26887050390034\\
1.34	-4.5823612076209\\
1.36	-4.94949935844076\\
1.38	-5.05862258823807\\
1.4	-5.27229370966829\\
1.42	-5.39205749910684\\
1.44	-5.53040086460442\\
1.46	-5.6412813915611\\
1.48	-5.81657107555411\\
1.5	-5.90828377548264\\
1.52	-6.00783523629476\\
1.54	-6.27782174186729\\
1.56	-6.583771972961\\
1.58	-6.95847841029182\\
1.6	-7.04077992027123\\
1.62	-7.13092760444407\\
1.64	-7.54128614175057\\
1.66	-7.63110663931585\\
1.68	-7.75735131671055\\
1.7	-7.82684998991505\\
1.72	-8.05425413340125\\
1.74	-8.28701399913143\\
1.76	-8.35696543082943\\
1.78	-8.50706986340392\\
1.8	-8.57629164818336\\
1.82	-8.68835575040888\\
1.84	-8.96117272047603\\
1.86	-9.09648529260936\\
1.88	-9.17059767210923\\
1.9	-9.35946807744429\\
1.92	-9.41662518177717\\
1.94	-9.48506299232612\\
1.96	-9.55712789961388\\
1.98	-9.65409852424808\\
2	-9.70633031065931\\
2.02	-9.80217595713934\\
2.04	-9.85109725138243\\
2.06	-9.93829510209569\\
2.08	-9.98622424608738\\
2.1	-10.0373229400595\\
2.12	-10.1461149825722\\
2.14	-10.2596657504166\\
2.16	-10.3118889761894\\
2.18	-10.3672422952373\\
2.2	-10.427011341525\\
2.22	-10.4800593905266\\
2.24	-10.5315712247277\\
2.26	-10.6131441706568\\
2.28	-10.6561037869843\\
2.3	-10.726878600609\\
2.32	-10.7687597007895\\
2.34	-10.8040828231336\\
2.36	-10.8659560230239\\
2.38	-10.9172416051057\\
2.4	-10.9754910489719\\
2.42	-11.0129997298762\\
2.44	-11.0448521057308\\
2.46	-11.0879389915524\\
2.48	-11.1348584613527\\
2.5	-11.1674353812136\\
2.52	-11.1988021423918\\
2.54	-11.2308616669992\\
2.56	-11.2767934204474\\
2.58	-11.3029053385751\\
2.6	-11.3350723728175\\
2.62	-11.3594859339743\\
2.64	-11.3962069201924\\
2.66	-11.4252192880679\\
2.68	-11.4552430790775\\
2.7	-11.4801998335983\\
2.72	-11.4985894267242\\
2.74	-11.5232618315893\\
2.76	-11.5487136025836\\
2.78	-11.5727669470224\\
2.8	-11.5925046176556\\
2.82	-11.6245813754595\\
2.84	-11.660000158962\\
2.86	-11.6759876694036\\
2.88	-11.7083667869697\\
2.9	-11.7258074828039\\
2.92	-11.747074519856\\
2.94	-11.7648038405839\\
2.96	-11.786791047543\\
2.98	-11.8055639133686\\
3	-11.8209896829235\\
3.02	-11.8423051346112\\
3.04	-11.8620830238489\\
3.06	-11.8759557804675\\
3.08	-11.8954332736646\\
3.1	-11.9152655804887\\
3.12	-11.9321116994743\\
3.14	-11.9488909048247\\
3.16	-11.9635156798917\\
3.18	-11.984521266327\\
3.2	-11.9952802674435\\
3.22	-12.0077504856561\\
3.24	-12.0205626175857\\
3.26	-12.034916802547\\
3.28	-12.046547870337\\
3.3	-12.060928748241\\
3.32	-12.0701405710321\\
3.34	-12.0797255520404\\
3.36	-12.0921787038648\\
3.38	-12.1027505226123\\
3.4	-12.1159550801571\\
3.42	-12.1237877620259\\
3.44	-12.1321267472749\\
3.46	-12.1403429417216\\
3.48	-12.1498404138168\\
3.5	-12.1589230936992\\
3.52	-12.167056410086\\
3.54	-12.1763390471255\\
3.56	-12.187663239794\\
3.58	-12.1951764309743\\
3.6	-12.2034239345723\\
3.62	-12.2095694777021\\
3.64	-12.2180193602443\\
3.66	-12.2245568439756\\
3.68	-12.2328492836859\\
3.7	-12.2460580425618\\
3.72	-12.2521767413181\\
3.74	-12.2619962439609\\
3.76	-12.2683385415108\\
3.78	-12.2754695098782\\
3.8	-12.2830717166834\\
3.82	-12.2905589343088\\
3.84	-12.2964057147808\\
3.86	-12.302949151516\\
3.88	-12.3127188555518\\
3.9	-12.3186584990587\\
3.92	-12.3236987432434\\
3.94	-12.3299820828873\\
3.96	-12.3386113116692\\
3.98	-12.3448567550071\\
4	-12.3496816390804\\
4.02	-12.3540615179357\\
4.04	-12.3585794937129\\
4.06	-12.363680143815\\
4.08	-12.3686071013275\\
4.1	-12.3732369576217\\
4.12	-12.3772471082472\\
4.14	-12.3810750898174\\
4.16	-12.385751797308\\
4.18	-12.3894073840682\\
4.2	-12.3935965133451\\
4.22	-12.397429262249\\
4.24	-12.4026135654223\\
4.26	-12.4058985488517\\
4.28	-12.4100590387712\\
4.3	-12.4138505546772\\
4.32	-12.4192094146176\\
4.34	-12.423733916746\\
4.36	-12.4267451334684\\
4.38	-12.4297035780544\\
4.4	-12.4352426028778\\
4.42	-12.4380732674716\\
4.44	-12.4412778686621\\
4.46	-12.4456949804026\\
4.48	-12.4498626978685\\
4.5	-12.4528426718536\\
4.52	-12.4557748620598\\
4.54	-12.4584690798734\\
4.56	-12.4613301877476\\
4.58	-12.4638652500486\\
4.6	-12.4663223179666\\
4.62	-12.4690276948072\\
4.64	-12.4713324176393\\
4.66	-12.4736357111667\\
4.68	-12.4764534188451\\
4.7	-12.4791182453778\\
4.72	-12.483037552215\\
4.74	-12.4851963329193\\
4.76	-12.4885998048925\\
4.78	-12.4906445961826\\
4.8	-12.4930484927598\\
4.82	-12.4954311669413\\
4.84	-12.4979536749386\\
4.86	-12.5004223069135\\
4.88	-12.5030402231934\\
4.9	-12.5054844271137\\
4.92	-12.5075041503158\\
4.94	-12.5095203987138\\
4.96	-12.5117293839523\\
4.98	-12.513543820988\\
5	-12.5153767024412\\
5.02	-12.516767210684\\
5.04	-12.5196884421\\
5.06	-12.5215521340415\\
5.08	-12.5235706507054\\
5.1	-12.5249274145126\\
5.12	-12.5269951712091\\
5.14	-12.5291940590006\\
5.16	-12.5308122533027\\
5.18	-12.5319378974541\\
5.2	-12.5336442338711\\
5.22	-12.5352348502999\\
5.24	-12.5370213605439\\
5.26	-12.5382950352592\\
5.28	-12.5396168850065\\
5.3	-12.5408146523355\\
5.32	-12.5420659221862\\
5.34	-12.5433681184887\\
5.36	-12.5448333036346\\
5.38	-12.546403649526\\
5.4	-12.5475151275673\\
5.42	-12.5487628181898\\
5.44	-12.5498919185362\\
5.46	-12.5509685128584\\
5.48	-12.5519622201798\\
5.5	-12.5527506167269\\
5.52	-12.5536888712388\\
5.54	-12.5546732913018\\
5.56	-12.5555603166782\\
5.58	-12.556678392438\\
5.6	-12.5577933327572\\
5.62	-12.5587679077839\\
5.64	-12.5598811192858\\
5.66	-12.5607563556877\\
5.68	-12.5614811895231\\
5.7	-12.5628809223439\\
5.72	-12.563884121343\\
5.74	-12.5648900635336\\
5.76	-12.5657371685314\\
5.78	-12.5665302239783\\
5.8	-12.5675101960891\\
5.82	-12.5685052203127\\
5.84	-12.5693185782547\\
5.86	-12.5699625288402\\
5.88	-12.5710240519746\\
5.9	-12.571757389983\\
5.92	-12.572801793387\\
5.94	-12.5737021654288\\
5.96	-12.5746932737899\\
5.98	-12.5754608306836\\
6	-12.5761762793251\\
6.02	-12.5769866718636\\
6.04	-12.5775356386062\\
6.06	-12.5780925503301\\
6.08	-12.5787183413219\\
6.1	-12.579517541063\\
6.12	-12.5802262471728\\
6.14	-12.5808062335155\\
6.16	-12.5813754903499\\
6.18	-12.581999291261\\
6.2	-12.5825232729916\\
6.22	-12.5830262022763\\
6.24	-12.5835066041616\\
6.26	-12.5842714969981\\
6.28	-12.5849152417725\\
6.3	-12.5855544519737\\
6.32	-12.5860373038964\\
6.34	-12.5866340815873\\
6.36	-12.5872088502827\\
6.38	-12.5877442363387\\
6.4	-12.5883015731586\\
6.42	-12.588854532569\\
6.44	-12.5893567149525\\
6.46	-12.5898424114806\\
6.48	-12.5903053538275\\
6.5	-12.5907050435214\\
6.52	-12.5911114223818\\
6.54	-12.5915517782432\\
6.56	-12.5920248020617\\
6.58	-12.5924320366282\\
6.6	-12.5928201171182\\
6.62	-12.5933603988908\\
6.64	-12.5937912728471\\
6.66	-12.5941509284203\\
6.68	-12.5945366799319\\
6.7	-12.5949105688942\\
6.72	-12.5953510330357\\
6.74	-12.5958336080415\\
6.76	-12.5962131558012\\
6.78	-12.5965730873546\\
6.8	-12.5969923813705\\
6.82	-12.597311531953\\
6.84	-12.5978397966961\\
6.86	-12.5981633410498\\
6.88	-12.598454790296\\
6.9	-12.5987888111366\\
6.92	-12.5991131220716\\
6.94	-12.5994354026925\\
6.96	-12.5996582685278\\
6.98	-12.5999403042094\\
7	-12.6002291319593\\
7.02	-12.6004858851157\\
7.04	-12.6008404785188\\
7.06	-12.6010847155576\\
7.08	-12.6013395099354\\
7.1	-12.6016690342631\\
7.12	-12.6020069274887\\
7.14	-12.6022802941344\\
7.16	-12.6026088574132\\
7.18	-12.6028679476414\\
7.2	-12.603116462465\\
7.22	-12.6034015818301\\
7.24	-12.6035987571569\\
7.26	-12.6038012654653\\
7.28	-12.604029648221\\
7.3	-12.6042306371399\\
7.32	-12.6044726082063\\
7.34	-12.604677173186\\
7.36	-12.6048712461789\\
7.38	-12.6051165863816\\
7.4	-12.6053358970636\\
7.42	-12.6056011362931\\
7.44	-12.6058076385237\\
7.46	-12.6060218420322\\
7.48	-12.6062223832783\\
7.5	-12.6064369002976\\
7.52	-12.6066339185364\\
7.54	-12.6068417438\\
7.56	-12.6070038845121\\
7.58	-12.6072019581777\\
7.6	-12.6073853046447\\
7.62	-12.6075422206151\\
7.64	-12.6077303804909\\
7.66	-12.6078972824972\\
7.68	-12.6080462163257\\
7.7	-12.6081982837024\\
7.72	-12.6083269057932\\
7.74	-12.6084796477503\\
7.76	-12.6085767587341\\
7.78	-12.6087318855793\\
7.8	-12.6088599005816\\
7.82	-12.6089877059544\\
7.84	-12.6091150084199\\
7.86	-12.609227784121\\
7.88	-12.6093221624409\\
7.9	-12.6094454180833\\
7.92	-12.609548661976\\
7.94	-12.6096722130031\\
7.96	-12.6097733026196\\
7.98	-12.6098791645871\\
8	-12.6099749146645\\
8.02	-12.6100504212643\\
8.04	-12.6101471683829\\
8.06	-12.6102536283345\\
8.08	-12.610357633336\\
8.1	-12.61044103521\\
8.12	-12.6105444306663\\
8.14	-12.6106491679762\\
8.16	-12.6107540595519\\
8.18	-12.6108256319976\\
8.2	-12.6109252502924\\
8.22	-12.6110313593691\\
8.24	-12.6111087248066\\
8.26	-12.6112262648064\\
8.28	-12.6113233368617\\
8.3	-12.6113942621379\\
8.32	-12.6114588325766\\
8.34	-12.6115408956126\\
8.36	-12.6116387294967\\
8.38	-12.6117033440791\\
8.4	-12.611775301729\\
8.42	-12.6118452094296\\
8.44	-12.6119163707955\\
8.46	-12.6119665040398\\
8.48	-12.6120424590477\\
8.5	-12.6120936733115\\
8.52	-12.6121511377715\\
8.54	-12.612208921547\\
8.56	-12.6122728227577\\
8.58	-12.6123379288465\\
8.6	-12.6123817371639\\
8.62	-12.6124482425598\\
8.64	-12.6125047221424\\
8.66	-12.6125925075185\\
8.68	-12.612653710235\\
8.7	-12.6127048536178\\
8.72	-12.6127569019801\\
8.74	-12.612798398832\\
8.76	-12.6128484334271\\
8.78	-12.6128955178736\\
8.8	-12.6129470833942\\
8.82	-12.6129909905773\\
8.84	-12.613037463551\\
8.86	-12.6130747183186\\
8.88	-12.6131122983708\\
8.9	-12.6131526082984\\
8.92	-12.613186747658\\
8.94	-12.6132258661821\\
8.96	-12.6132519215605\\
8.98	-12.6132905760619\\
9	-12.6133259441798\\
9.02	-12.6133603589196\\
9.04	-12.6134054131883\\
9.06	-12.6134392117849\\
9.08	-12.6134771126792\\
9.1	-12.6135139470858\\
9.12	-12.613541605059\\
9.14	-12.6135752641564\\
9.16	-12.6136029316318\\
9.18	-12.613628478277\\
9.2	-12.6136667624397\\
9.22	-12.6137018083229\\
9.24	-12.6137293001493\\
9.26	-12.6137437230379\\
9.28	-12.613769591098\\
9.3	-12.6137998075007\\
9.32	-12.6138168591768\\
9.34	-12.6138359445156\\
9.36	-12.613859094713\\
9.38	-12.6138803884978\\
9.4	-12.6139041488738\\
9.42	-12.6139262509541\\
9.44	-12.6139362300443\\
9.46	-12.6139600032957\\
9.48	-12.6139813847606\\
9.5	-12.614005168459\\
9.52	-12.6140398760824\\
9.54	-12.6140506507281\\
9.56	-12.6140661400131\\
9.58	-12.6140747244981\\
9.6	-12.614078519078\\
9.62	-12.6140934192026\\
9.64	-12.6141021144043\\
9.66	-12.6141188517779\\
9.68	-12.6141386855359\\
9.7	-12.614153724434\\
9.72	-12.6141682504035\\
9.74	-12.6141777201037\\
9.76	-12.6141922177872\\
9.78	-12.6142480299646\\
9.8	-12.6142588829288\\
9.82	-12.6142745753013\\
9.84	-12.6142907709172\\
9.86	-12.6142988787104\\
9.88	-12.6143091093385\\
9.9	-12.6143233864874\\
9.92	-12.6143304916291\\
9.94	-12.6143381583291\\
9.96	-12.6143449254347\\
9.98	-12.6143616022508\\
10	-12.61438161152\\
10.02	-12.6143859982436\\
10.04	-12.6143955863599\\
10.06	-12.6144066788176\\
10.08	-12.614415592736\\
10.1	-12.6144190227793\\
10.12	-12.6144366350427\\
10.14	-12.6144477666191\\
10.16	-12.6144593380801\\
10.18	-12.6144672867658\\
10.2	-12.6144764126972\\
10.22	-12.6144877483512\\
10.24	-12.614496364498\\
10.26	-12.6145037856972\\
10.28	-12.6145090375118\\
10.3	-12.6145196142547\\
10.32	-12.6145285597962\\
10.34	-12.614537156927\\
10.36	-12.6145435772233\\
10.38	-12.6145519438651\\
10.4	-12.614559609738\\
10.42	-12.6145676223173\\
10.44	-12.6145754002113\\
10.46	-12.6145833666994\\
10.48	-12.6145889423767\\
10.5	-12.6145967760275\\
10.52	-12.6146023585821\\
10.54	-12.6146077880205\\
10.56	-12.6146158946369\\
10.58	-12.6146305539647\\
10.6	-12.6146390332792\\
10.62	-12.6146506771171\\
10.64	-12.6146607564654\\
10.66	-12.6146654988553\\
10.68	-12.6146736891023\\
10.7	-12.6146836447739\\
10.72	-12.6146944550815\\
10.74	-12.6147120738229\\
10.76	-12.614722532963\\
10.78	-12.6147312937559\\
10.8	-12.6147530919318\\
10.82	-12.6147666183094\\
10.84	-12.6147748442459\\
10.86	-12.6147807628306\\
10.88	-12.6147877708626\\
10.9	-12.6147984559166\\
10.92	-12.6148114380986\\
10.94	-12.6148190567462\\
10.96	-12.6148284107434\\
10.98	-12.6148398631388\\
11	-12.614844156288\\
11.02	-12.6148551530963\\
11.04	-12.6148623015484\\
11.06	-12.6148680346722\\
11.08	-12.6148763512914\\
11.1	-12.6148913748885\\
11.12	-12.614905879339\\
11.14	-12.6149139243544\\
11.16	-12.6149262917509\\
11.18	-12.6149334774006\\
11.2	-12.6149468907338\\
11.22	-12.6149623318438\\
11.24	-12.6149770400575\\
11.26	-12.6149925419675\\
11.28	-12.6150085565196\\
11.3	-12.615020772421\\
11.32	-12.6150319741806\\
11.34	-12.6150640970329\\
11.36	-12.6150795767044\\
11.38	-12.6150968444407\\
11.4	-12.6151137135636\\
11.42	-12.6151431498652\\
11.44	-12.6151506454609\\
11.46	-12.6151769976482\\
11.48	-12.6151877219019\\
11.5	-12.6152031390864\\
11.52	-12.6152159417307\\
11.54	-12.6152241673222\\
11.56	-12.6152453503724\\
11.58	-12.6152662925323\\
11.6	-12.6152882225017\\
11.62	-12.6153094795188\\
11.64	-12.6153393677706\\
11.66	-12.6153787859833\\
11.68	-12.6153954268968\\
11.7	-12.6154172487001\\
11.72	-12.6154416854751\\
11.74	-12.6154645600751\\
11.76	-12.6154986460923\\
11.78	-12.6155257428193\\
11.8	-12.6155583751795\\
11.82	-12.6155885093514\\
11.84	-12.6156212168174\\
11.86	-12.6156487100584\\
11.88	-12.6156803535532\\
11.9	-12.6157193749586\\
11.92	-12.6157495048514\\
11.94	-12.6157573172708\\
11.96	-12.6157862093573\\
11.98	-12.615802741011\\
12	-12.6158192117721\\
12.02	-12.615849045353\\
12.04	-12.6158808186036\\
12.06	-12.6159082901529\\
12.08	-12.6159398943325\\
12.1	-12.6159719298504\\
12.12	-12.6160130569972\\
12.14	-12.6160384841539\\
12.16	-12.6161038512024\\
12.18	-12.6161316548041\\
12.2	-12.6161948965533\\
12.22	-12.6162297707293\\
12.24	-12.6162718161711\\
12.26	-12.6163293437713\\
12.28	-12.6163736868527\\
12.3	-12.6164208698297\\
12.32	-12.6164753372544\\
12.34	-12.6165410475599\\
12.36	-12.6165781005569\\
12.38	-12.616613095657\\
12.4	-12.6166581230119\\
12.42	-12.616715162429\\
12.44	-12.6167809189764\\
12.46	-12.6168267692804\\
12.48	-12.6168730067728\\
12.5	-12.6169269892487\\
12.52	-12.6169713004824\\
12.54	-12.6170243613604\\
12.56	-12.6170812224753\\
12.58	-12.6171356859169\\
12.6	-12.6171859276224\\
12.62	-12.6172248110081\\
12.64	-12.6172681938519\\
12.66	-12.6173274268332\\
12.68	-12.6173789357775\\
12.7	-12.6174530243829\\
12.72	-12.6175208292088\\
12.74	-12.6175638696942\\
12.76	-12.6176220897748\\
12.78	-12.617680153714\\
12.8	-12.6177334203109\\
12.82	-12.6177942603243\\
12.84	-12.6178322807098\\
12.86	-12.6179265793499\\
12.88	-12.6180383834331\\
12.9	-12.6181123329891\\
12.92	-12.6181759124981\\
12.94	-12.6182360453594\\
12.96	-12.6182896375862\\
12.98	-12.6183807932655\\
13	-12.6184368279757\\
13.02	-12.6184764045435\\
13.04	-12.6185652117995\\
13.06	-12.6186440683122\\
13.08	-12.6187310069608\\
13.1	-12.6188649469449\\
13.12	-12.618950705099\\
13.14	-12.619010717488\\
13.16	-12.6190751421773\\
13.18	-12.619171911107\\
13.2	-12.6192903771915\\
13.22	-12.619358150537\\
13.24	-12.6194021142452\\
13.26	-12.6194634440932\\
13.28	-12.619545284293\\
13.3	-12.6196045152794\\
13.32	-12.6196907588712\\
13.34	-12.6197810216814\\
13.36	-12.6198649227284\\
13.38	-12.6199890420387\\
13.4	-12.6200519685041\\
13.42	-12.6201285710693\\
13.44	-12.6202251615439\\
13.46	-12.6203469192615\\
13.48	-12.6204683822032\\
13.5	-12.620573383865\\
13.52	-12.620703635467\\
13.54	-12.6207819777867\\
13.56	-12.6208380475234\\
13.58	-12.6209193640499\\
13.6	-12.6210229010343\\
13.62	-12.6211072255742\\
13.64	-12.6211954059495\\
13.66	-12.6213623628048\\
13.68	-12.6214876182215\\
13.7	-12.6215408300386\\
13.72	-12.6217284471551\\
13.74	-12.6217961800427\\
13.76	-12.6219142106394\\
13.78	-12.622101150914\\
13.8	-12.6222128388206\\
13.82	-12.6223642766071\\
13.84	-12.6224637144345\\
13.86	-12.6225357115316\\
13.88	-12.6226692229453\\
13.9	-12.6228206476074\\
13.92	-12.6230712099471\\
13.94	-12.6232661220247\\
13.96	-12.6233713567966\\
13.98	-12.623554057808\\
14	-12.6236740898927\\
14.02	-12.6238312256995\\
14.04	-12.6240242494504\\
14.06	-12.6241498627558\\
14.08	-12.6243119572577\\
14.1	-12.6244683204032\\
14.12	-12.6246286731376\\
14.14	-12.6247847135454\\
14.16	-12.6252462232669\\
14.18	-12.6254129975278\\
14.2	-12.625764729051\\
14.22	-12.6259274991749\\
14.24	-12.6261527357949\\
14.26	-12.626236242492\\
14.28	-12.6264483742315\\
14.3	-12.6265923386551\\
14.32	-12.6267986700494\\
14.34	-12.6270066039545\\
14.36	-12.6271659631895\\
14.38	-12.6273652293307\\
14.4	-12.6275904340022\\
14.42	-12.6278362144126\\
14.44	-12.6280493052366\\
14.46	-12.6282616104406\\
14.48	-12.6284413489073\\
14.5	-12.6286432055322\\
14.52	-12.6288723743628\\
14.54	-12.6292168479698\\
14.56	-12.6296192950758\\
14.58	-12.6299978871617\\
14.6	-12.6302143333177\\
14.62	-12.630354777262\\
14.64	-12.6305642215603\\
14.66	-12.6308023407286\\
14.68	-12.6311168032119\\
14.7	-12.6314308618762\\
14.72	-12.6316722055852\\
14.74	-12.6319821336613\\
14.76	-12.6323833979739\\
14.78	-12.6326381397852\\
14.8	-12.632920762424\\
14.82	-12.6332227151485\\
14.84	-12.6335059901005\\
14.86	-12.633808600906\\
14.88	-12.6341014498021\\
14.9	-12.6344454489114\\
14.92	-12.6347100866513\\
14.94	-12.634929514999\\
14.96	-12.6352416959371\\
14.98	-12.6355560680315\\
15	-12.6359243122267\\
15.02	-12.6361914017673\\
15.04	-12.636486768913\\
15.06	-12.6368928535798\\
15.08	-12.6371695889125\\
15.1	-12.6376638837904\\
15.12	-12.6379720262263\\
15.14	-12.6388580455272\\
15.16	-12.6393324225324\\
15.18	-12.6397883406352\\
15.2	-12.6402124746045\\
15.22	-12.640510802234\\
15.24	-12.6408536277547\\
15.26	-12.6411550238415\\
15.28	-12.6414531332952\\
15.3	-12.6419153106773\\
15.32	-12.6424184569423\\
15.34	-12.642748895927\\
15.36	-12.6432790596989\\
15.38	-12.6435741858642\\
15.4	-12.6439610635984\\
15.42	-12.644491228808\\
15.44	-12.6449609652307\\
15.46	-12.6455493880957\\
15.48	-12.64601473061\\
15.5	-12.6465991801531\\
15.52	-12.6470828259971\\
15.54	-12.647548996802\\
15.56	-12.6481712525267\\
15.58	-12.6486693453063\\
15.6	-12.6491809882114\\
15.62	-12.6497178436073\\
15.64	-12.6502155040878\\
15.66	-12.6508875212148\\
15.68	-12.6516590381378\\
15.7	-12.6521937951245\\
15.72	-12.6526834784468\\
15.74	-12.6532601038501\\
15.76	-12.6538996484748\\
15.78	-12.6544633721615\\
15.8	-12.6550069139797\\
15.82	-12.6555763851411\\
15.84	-12.6562195610054\\
15.86	-12.6568353273227\\
15.88	-12.6577248419946\\
15.9	-12.6584547517037\\
15.92	-12.6590552318664\\
15.94	-12.6597537716765\\
15.96	-12.6606243496862\\
15.98	-12.6614018484417\\
16	-12.6623237559893\\
16.02	-12.6629050975476\\
16.04	-12.6636584149593\\
16.06	-12.6643353802395\\
16.08	-12.6653781442472\\
16.1	-12.6663133647515\\
16.12	-12.6675652269613\\
16.14	-12.6685266802416\\
16.16	-12.6690878431343\\
16.18	-12.6698674180538\\
16.2	-12.6710187201183\\
16.22	-12.6719758486018\\
16.24	-12.673112176391\\
16.26	-12.6740358582171\\
16.28	-12.6750128106912\\
16.3	-12.6759262025637\\
16.32	-12.6769649382773\\
16.34	-12.6780179490374\\
16.36	-12.6794567077729\\
16.38	-12.6811763674963\\
16.4	-12.6824859614659\\
16.42	-12.6836090702119\\
16.44	-12.6854477463067\\
16.46	-12.6863528726051\\
16.48	-12.6877659965609\\
16.5	-12.6890005766621\\
16.52	-12.69000629871\\
16.54	-12.6911841548285\\
16.56	-12.6922675974796\\
16.58	-12.6937868163746\\
16.6	-12.6952079030973\\
16.62	-12.6965909988274\\
16.64	-12.6982990029487\\
16.66	-12.6999914962024\\
16.68	-12.7018055510541\\
16.7	-12.7033312485383\\
16.72	-12.7051691600373\\
16.74	-12.7065821948024\\
16.76	-12.7077298809966\\
16.78	-12.7096732086541\\
16.8	-12.7122273127684\\
16.82	-12.7147546337925\\
16.84	-12.7178338456592\\
16.86	-12.7195378878166\\
16.88	-12.7225980058812\\
16.9	-12.7253760884589\\
16.92	-12.7280311678499\\
16.94	-12.7303266508176\\
16.96	-12.7327611514814\\
16.98	-12.7369021926357\\
17	-12.7406627818897\\
17.02	-12.74349041438\\
17.04	-12.7459331933657\\
17.06	-12.7489669506567\\
17.08	-12.7535614499331\\
17.1	-12.7613168990826\\
17.12	-12.7670290337502\\
17.14	-12.7761192690927\\
17.16	-12.7831878017195\\
17.18	-12.7929251116991\\
17.2	-12.7983853141081\\
17.22	-12.8033128317625\\
17.24	-12.8090857216184\\
17.26	-12.8135375017047\\
17.28	-12.8245826606483\\
17.3	-12.829433327921\\
17.32	-12.8350740595164\\
17.34	-12.8445432566911\\
17.36	-12.8493166816682\\
17.38	-12.8574651978026\\
17.4	-12.8642852154509\\
17.42	-12.8736369057739\\
17.44	-12.8819527854231\\
17.46	-12.8907933760731\\
17.48	-12.9017907997374\\
17.5	-12.9206149112449\\
17.52	-12.9334733620968\\
17.54	-12.9508138760616\\
17.56	-12.9661161635306\\
17.58	-12.9973252299128\\
17.6	-13.0149892930588\\
17.62	-13.0297101207118\\
17.64	-13.0472352334294\\
17.66	-13.0647964035778\\
17.68	-13.0920518383517\\
17.7	-13.1280864537571\\
17.72	-13.1496940365288\\
17.74	-13.2070066078338\\
17.76	-13.2414014425367\\
17.78	-13.2826848646924\\
17.8	-13.3521041276605\\
17.82	-13.4076450577421\\
17.84	-13.7031316722942\\
17.86	-13.7650254060257\\
17.88	-13.8463319375288\\
17.9	-14.0195755925094\\
17.92	-14.1756091264255\\
17.94	-14.2733909196254\\
17.96	-14.4409654562764\\
17.98	-14.5715018889736\\
18	-17.6522226179849\\
18.02	-17.882083100789\\
18.04	-18.8504530885438\\
18.06	-19.0486388991877\\
18.08	-19.3329698018952\\
18.1	-19.6357150515205\\
18.12	-19.8148319458332\\
18.14	-19.931259202983\\
18.16	-20.4234430578079\\
18.18	-20.8429197292299\\
18.2	-21.0046480503408\\
18.22	-21.3817993483014\\
18.24	-21.4510076098694\\
18.26	-21.5438318976754\\
18.28	-21.7266445326572\\
18.3	-21.7950082040234\\
18.32	-21.8641473392167\\
18.34	-21.9522222509278\\
18.36	-22.0436404560465\\
18.38	-22.1401523607004\\
18.4	-22.2185457802107\\
18.42	-22.2896593613382\\
18.44	-22.3459772264734\\
18.46	-22.4059249898863\\
18.48	-22.436210331126\\
18.5	-22.4699896516918\\
18.52	-22.533763466369\\
18.54	-22.5584101434505\\
18.56	-22.5931685393176\\
18.58	-22.6280945677778\\
18.6	-22.6530446914069\\
18.62	-22.6745896341751\\
18.64	-22.731172027362\\
18.66	-22.7551410267583\\
18.68	-22.7781315237114\\
18.7	-22.8015189431468\\
18.72	-22.8678052849472\\
18.74	-22.8866641821945\\
18.76	-22.9029492813994\\
18.78	-22.9241721019802\\
18.8	-22.9358131932523\\
18.82	-22.9495032173587\\
18.84	-22.96333348944\\
18.86	-22.9785765846391\\
18.88	-22.9885784896869\\
18.9	-23.0028966347968\\
18.92	-23.0123314753882\\
18.94	-23.0242354539715\\
18.96	-23.0353019068917\\
18.98	-23.0538327781962\\
19	-23.0606168610074\\
19.02	-23.068333142417\\
19.04	-23.0764606217867\\
19.06	-23.0885241229528\\
19.08	-23.0930218793276\\
19.1	-23.0989094937128\\
19.12	-23.105801240876\\
19.14	-23.1133165366957\\
19.16	-23.1208532309933\\
19.18	-23.1269928380117\\
19.2	-23.1366688032433\\
19.22	-23.1431579000757\\
19.24	-23.1480186771264\\
19.26	-23.1531329974072\\
19.28	-23.1574259514605\\
19.3	-23.1627058159874\\
19.32	-23.1673551378001\\
19.34	-23.1750077968295\\
19.36	-23.181079713506\\
19.38	-23.1904121704779\\
19.4	-23.1939291327374\\
19.42	-23.203218615643\\
19.44	-23.2082371146711\\
19.46	-23.2125556707976\\
19.48	-23.2165046901452\\
19.5	-23.2208215132656\\
19.52	-23.2284935779411\\
19.54	-23.2331125223136\\
19.56	-23.2364387750776\\
19.58	-23.2385668721411\\
19.6	-23.2416291976231\\
19.62	-23.2441907623087\\
19.64	-23.2484895409829\\
19.66	-23.2507685130555\\
19.68	-23.2557754269668\\
19.7	-23.2582546045669\\
19.72	-23.2614525415705\\
19.74	-23.2659165643227\\
19.76	-23.2694130179172\\
19.78	-23.2722775890981\\
19.8	-23.274509947791\\
19.82	-23.2780564102079\\
19.84	-23.2804617781951\\
19.86	-23.283979041481\\
19.88	-23.2858957093433\\
19.9	-23.2881777592297\\
19.92	-23.2915251757421\\
19.94	-23.2941548076549\\
19.96	-23.2973231997508\\
19.98	-23.2996826323445\\
20	-23.3013902255224\\
20.02	-23.3035933960318\\
20.04	-23.3051291989519\\
20.06	-23.3077662720845\\
20.08	-23.3132603139327\\
20.1	-23.3155250813206\\
20.12	-23.3177567130236\\
20.14	-23.319921527487\\
20.16	-23.3228529027573\\
20.18	-23.3251773422061\\
20.2	-23.3270538993757\\
20.22	-23.3286081866532\\
20.24	-23.3309316514723\\
20.26	-23.3324057886697\\
20.28	-23.3344627131119\\
20.3	-23.3374587010285\\
20.32	-23.3395632813952\\
20.34	-23.3412479415708\\
20.36	-23.3426832581731\\
20.38	-23.3446995975772\\
20.4	-23.3463370332999\\
20.42	-23.3479269351382\\
20.44	-23.3490866735599\\
20.46	-23.3504013750232\\
20.48	-23.3510808636741\\
20.5	-23.3526223458396\\
20.52	-23.3539775413234\\
20.54	-23.3549875291104\\
20.56	-23.3565430086005\\
20.58	-23.358261126843\\
20.6	-23.3598607839788\\
20.62	-23.3611142989645\\
20.64	-23.3623896404605\\
20.66	-23.3636066238492\\
20.68	-23.3654288555418\\
20.7	-23.3665024097192\\
20.72	-23.3671470129755\\
20.74	-23.3690868405949\\
20.76	-23.3703173601231\\
20.78	-23.3708858887329\\
20.8	-23.3716739093762\\
20.82	-23.373164891527\\
20.84	-23.3738750027256\\
20.86	-23.3747816955601\\
20.88	-23.3756974588002\\
20.9	-23.3767035891995\\
20.92	-23.3779774469508\\
20.94	-23.3789897738229\\
20.96	-23.3797503468435\\
20.98	-23.3808538020572\\
21	-23.3818797936175\\
21.02	-23.3826620944352\\
21.04	-23.3832264375859\\
21.06	-23.3836120954871\\
21.08	-23.3845913140054\\
21.1	-23.3849230164231\\
21.12	-23.3861504586999\\
21.14	-23.3865731951387\\
21.16	-23.3875402879373\\
21.18	-23.3884801858634\\
21.2	-23.3890121059918\\
21.22	-23.3903187453355\\
21.24	-23.3911544626222\\
21.26	-23.3920082528953\\
21.28	-23.3934127984577\\
21.3	-23.394163298673\\
21.32	-23.3945961639914\\
21.34	-23.3953251058012\\
21.36	-23.3959547483415\\
21.38	-23.396336281896\\
21.4	-23.3970734660032\\
21.42	-23.3981461617043\\
21.44	-23.3987435970914\\
21.46	-23.39972122122\\
21.48	-23.4001469737521\\
21.5	-23.4005206087803\\
21.52	-23.4011784226363\\
21.54	-23.4018915580479\\
21.56	-23.4023654715091\\
21.58	-23.4027793065079\\
21.6	-23.4035561291459\\
21.62	-23.4039644021198\\
21.64	-23.4043662710529\\
21.66	-23.4049502671289\\
21.68	-23.4053799547942\\
21.7	-23.4060777285314\\
21.72	-23.4068883705772\\
21.74	-23.4073489241901\\
21.76	-23.407787913349\\
21.78	-23.4083114843262\\
21.8	-23.4089201700861\\
21.82	-23.4093551671515\\
21.84	-23.4098661912838\\
21.86	-23.4101811224465\\
21.88	-23.4107229481146\\
21.9	-23.4112069868712\\
21.92	-23.4117133938286\\
21.94	-23.4122091832758\\
21.96	-23.412315288568\\
21.98	-23.412962096916\\
22	-23.413469455768\\
22.02	-23.4137268019161\\
22.04	-23.4144201255318\\
22.06	-23.4149252899277\\
22.08	-23.4153703342857\\
22.1	-23.4158469745539\\
22.12	-23.4162577687902\\
22.14	-23.4168695847647\\
22.16	-23.4178826171743\\
22.18	-23.4184521102298\\
22.2	-23.4188565241353\\
22.22	-23.4192542436787\\
22.24	-23.4194358264679\\
22.26	-23.4197363423094\\
22.28	-23.420225314401\\
22.3	-23.4207124639833\\
22.32	-23.4209432738514\\
22.34	-23.4211379634566\\
22.36	-23.4216908413368\\
22.38	-23.4221666641931\\
22.4	-23.4225457500053\\
22.42	-23.4228917997949\\
22.44	-23.4230884961721\\
22.46	-23.4234385227173\\
22.48	-23.4236637385493\\
22.5	-23.4240079506349\\
22.52	-23.4247361668697\\
22.54	-23.4254699461492\\
22.56	-23.4258454427614\\
22.58	-23.4261943429377\\
22.6	-23.4265489615284\\
22.62	-23.4266084161245\\
22.64	-23.4267636813772\\
22.66	-23.4271060797264\\
22.68	-23.4273149984022\\
22.7	-23.4280068038312\\
22.72	-23.4281103160269\\
22.74	-23.4289455624906\\
22.76	-23.4295524662435\\
22.78	-23.4297169806377\\
22.8	-23.4303284412827\\
22.82	-23.4311339012503\\
22.84	-23.4315854146511\\
22.86	-23.4318050419714\\
22.88	-23.4318638329903\\
22.9	-23.4321319209886\\
22.92	-23.4333941223654\\
22.94	-23.4338032065068\\
22.96	-23.4340761141816\\
22.98	-23.4341196082211\\
23	-23.4342947099925\\
23.02	-23.4345951934419\\
23.04	-23.4349917928257\\
23.06	-23.4354125662056\\
23.08	-23.4355906734678\\
23.1	-23.4358593312751\\
23.12	-23.4358770654504\\
23.14	-23.436131196045\\
23.16	-23.4364632440291\\
23.18	-23.4374682977475\\
23.2	-23.4378243945221\\
23.22	-23.4380964605252\\
23.24	-23.4382993643215\\
23.26	-23.4385406427831\\
23.28	-23.4390404372314\\
23.3	-23.4391506206996\\
23.32	-23.4392102424198\\
23.34	-23.4393783494692\\
23.36	-23.4395728818387\\
23.38	-23.4400774773611\\
23.4	-23.4401167014496\\
23.42	-23.4404086046064\\
23.44	-23.4406609170808\\
23.46	-23.4421495732438\\
23.48	-23.4423446246946\\
23.5	-23.4425538766862\\
23.52	-23.4428719532513\\
23.54	-23.4430915261491\\
23.56	-23.4433660333098\\
23.58	-23.4436273087109\\
23.6	-23.44379138327\\
23.62	-23.4440032414869\\
23.64	-23.4442287187618\\
23.66	-23.4443817923424\\
23.68	-23.4445716770975\\
23.7	-23.4447684339949\\
23.72	-23.4451991431723\\
23.74	-23.4453357605879\\
23.76	-23.4455865441691\\
23.78	-23.4458931025608\\
23.8	-23.4460186674849\\
23.82	-23.4462797544405\\
23.84	-23.4464072456184\\
23.86	-23.4465375512275\\
23.88	-23.4467482493464\\
23.9	-23.4468574750665\\
23.92	-23.447083554063\\
23.94	-23.447293329798\\
23.96	-23.4473883399875\\
23.98	-23.4476007919036\\
24	-23.4481234828525\\
24.02	-23.4482634498428\\
24.04	-23.4484640386914\\
24.06	-23.4484987263214\\
24.08	-23.4490552263983\\
24.1	-23.4493599085094\\
24.12	-23.4499902109072\\
24.14	-23.4502934308267\\
24.16	-23.4504791423216\\
24.18	-23.450974382655\\
24.2	-23.4510765198892\\
24.22	-23.4512811314103\\
24.24	-23.4513847193648\\
24.26	-23.4516158533404\\
24.28	-23.4517635187552\\
24.3	-23.4519287062728\\
24.32	-23.4520345940319\\
24.34	-23.4522652608953\\
24.36	-23.4524789134977\\
24.38	-23.4527143266305\\
24.4	-23.4529132152012\\
24.42	-23.4531764891924\\
24.44	-23.4534219678315\\
24.46	-23.4535894125681\\
24.48	-23.4538198910135\\
24.5	-23.4541866525146\\
24.52	-23.4554702320421\\
24.54	-23.4556519774049\\
24.56	-23.4557536297136\\
24.58	-23.4558862526286\\
24.6	-23.4560643674198\\
24.62	-23.4561401730135\\
24.64	-23.4563862099301\\
24.66	-23.4564168709012\\
24.68	-23.4564936027917\\
24.7	-23.4566119748589\\
24.72	-23.4567430108197\\
24.74	-23.4570785107296\\
24.76	-23.4571419055905\\
24.78	-23.4573270311679\\
24.8	-23.4574908765663\\
24.82	-23.4575947836307\\
24.84	-23.4579027718317\\
24.86	-23.4579347941711\\
24.88	-23.4580267158113\\
24.9	-23.4581551071984\\
24.92	-23.4582148653611\\
24.94	-23.4584309682728\\
24.96	-23.4584716856046\\
24.98	-23.4585294540626\\
25	-23.4586190473736\\
25.02	-23.4587572996836\\
25.04	-23.4589308633829\\
25.06	-23.459053282572\\
25.08	-23.459262155567\\
25.1	-23.4593175296043\\
25.12	-23.4594964544662\\
25.14	-23.4595926525789\\
25.16	-23.4596639991047\\
25.18	-23.4599159884598\\
25.2	-23.4600093828219\\
25.22	-23.4602143900533\\
25.24	-23.4603451997153\\
25.26	-23.4605067815076\\
25.28	-23.4605884711767\\
25.3	-23.4606968560901\\
25.32	-23.4608363120689\\
25.34	-23.4610130410783\\
25.36	-23.4611342281557\\
25.38	-23.4614488568489\\
25.4	-23.4615935476297\\
25.42	-23.4616871194209\\
25.44	-23.4617412378365\\
25.46	-23.4618394913703\\
25.48	-23.4621208966622\\
25.5	-23.4622615458988\\
25.52	-23.4624496314334\\
25.54	-23.4626411604163\\
25.56	-23.4628449218846\\
25.58	-23.462996384737\\
25.6	-23.4633684815026\\
25.62	-23.4637205247529\\
25.64	-23.4638947681543\\
25.66	-23.4639939391001\\
25.68	-23.4640412943089\\
25.7	-23.4641415774371\\
25.72	-23.4642699672559\\
25.74	-23.4646280758623\\
25.76	-23.4648993170437\\
25.78	-23.4649842114223\\
25.8	-23.4651549064167\\
25.82	-23.4652584039785\\
25.84	-23.4653621339276\\
25.86	-23.4654118637331\\
25.88	-23.4654300595556\\
25.9	-23.4656313673585\\
25.92	-23.4660209938603\\
25.94	-23.4671959589349\\
25.96	-23.4673526124452\\
25.98	-23.4675141623297\\
26	-23.4676793465906\\
26.02	-23.4677672346399\\
26.04	-23.4678892009653\\
26.06	-23.4679199980268\\
26.08	-23.4681116882524\\
26.1	-23.4682441926253\\
26.12	-23.4697074842337\\
26.14	-23.4698462089203\\
26.16	-23.4698996297387\\
26.18	-23.4699834343268\\
26.2	-23.4699992292111\\
26.22	-23.4701736228852\\
26.24	-23.4702187724389\\
26.26	-23.4703074641694\\
26.28	-23.4703618221042\\
26.3	-23.4705010315844\\
26.32	-23.4706472210672\\
26.34	-23.4708147386464\\
26.36	-23.4709772803792\\
26.38	-23.4710229955324\\
26.4	-23.4711783223677\\
26.42	-23.4711985861947\\
26.44	-23.4715184864638\\
26.46	-23.4716065629024\\
26.48	-23.4716424774736\\
26.5	-23.4717226466711\\
26.52	-23.4717510916766\\
26.54	-23.471767876174\\
26.56	-23.4718730171327\\
26.58	-23.4720693426792\\
26.6	-23.4722916189126\\
26.62	-23.4724171587952\\
26.64	-23.4724613420548\\
26.66	-23.4727852609726\\
26.68	-23.4728767146945\\
26.7	-23.4729807167835\\
26.72	-23.4730985615073\\
26.74	-23.4733201382679\\
26.76	-23.4733743693377\\
26.78	-23.4735310365353\\
26.8	-23.4736381479578\\
26.82	-23.4738372958769\\
26.84	-23.473943283007\\
26.86	-23.4741856956915\\
26.88	-23.4742323001313\\
26.9	-23.4743142894209\\
26.92	-23.4744571656332\\
26.94	-23.4745320613245\\
26.96	-23.4746397014222\\
26.98	-23.4747279878259\\
27	-23.474850210112\\
27.02	-23.4749891729314\\
27.04	-23.475068472106\\
27.06	-23.4755967017478\\
27.08	-23.4757005850016\\
27.1	-23.4758040970509\\
27.12	-23.475907239393\\
27.14	-23.4759662953381\\
27.16	-23.4760952015282\\
27.18	-23.4761982186221\\
27.2	-23.4762751454758\\
27.22	-23.4764041393622\\
27.24	-23.4764485321139\\
27.26	-23.4765253233808\\
27.28	-23.4768555005983\\
27.3	-23.4770085461051\\
27.32	-23.477065807259\\
27.34	-23.4772940955328\\
27.36	-23.4774048731867\\
27.38	-23.4774566760213\\
27.4	-23.4776260995933\\
27.42	-23.4778996808931\\
27.44	-23.4782258091252\\
27.46	-23.4784042687529\\
27.48	-23.4785076644049\\
27.5	-23.4786663836554\\
27.52	-23.4787292018495\\
27.54	-23.4788802175491\\
27.56	-23.4791928595139\\
27.58	-23.4792830386812\\
27.6	-23.4794664455329\\
27.62	-23.4795639027672\\
27.64	-23.4796746172633\\
27.66	-23.47976823128\\
27.68	-23.4799265901382\\
27.7	-23.4800368520571\\
27.72	-23.4801514093224\\
27.74	-23.4802552765884\\
27.76	-23.4804433627441\\
27.78	-23.4805069105007\\
27.8	-23.4806160057004\\
27.82	-23.4807077184362\\
27.84	-23.4808164585131\\
27.86	-23.4809882415393\\
27.88	-23.4811508964223\\
27.9	-23.481322041378\\
27.92	-23.4815124924672\\
27.94	-23.4815995473124\\
27.96	-23.4818172420629\\
27.98	-23.4819755892361\\
28	-23.4821080817722\\
28.02	-23.4822866679394\\
28.04	-23.4825448911351\\
28.06	-23.4826961795708\\
28.08	-23.4828498699306\\
28.1	-23.4829627027628\\
28.12	-23.4830570022255\\
28.14	-23.4832153724246\\
28.16	-23.4835635359572\\
28.18	-23.4836610011762\\
28.2	-23.4839945965695\\
28.22	-23.4841824420579\\
28.24	-23.4846678726198\\
28.26	-23.4848272645873\\
28.28	-23.484957598032\\
28.3	-23.4852057261685\\
28.32	-23.4853120084481\\
28.34	-23.4856257880874\\
28.36	-23.4857088390265\\
28.38	-23.4860414052967\\
28.4	-23.4863958102185\\
28.42	-23.486546485966\\
28.44	-23.4865578141063\\
28.46	-23.4866512242512\\
28.48	-23.4867658741013\\
28.5	-23.4868840689839\\
28.52	-23.4870296553422\\
28.54	-23.4872329032565\\
28.56	-23.4873143742652\\
28.58	-23.487573793737\\
28.6	-23.4879876180871\\
28.62	-23.4882005579415\\
28.64	-23.4885124088991\\
28.66	-23.4886105593527\\
28.68	-23.4887142012235\\
28.7	-23.48887676508\\
28.72	-23.4890609364946\\
28.74	-23.4893682095835\\
28.76	-23.4901337000387\\
28.78	-23.4902550926704\\
28.8	-23.4904605987959\\
28.82	-23.4906744290058\\
28.84	-23.4908239892569\\
28.86	-23.491000101332\\
28.88	-23.4913272879034\\
28.9	-23.4915565551808\\
28.92	-23.4916436328561\\
28.94	-23.4917919255077\\
28.96	-23.4919333940263\\
28.98	-23.4921165192869\\
29	-23.4923787875603\\
29.02	-23.4926833274014\\
29.04	-23.4929541668879\\
29.06	-23.4936310708925\\
29.08	-23.4940845378688\\
29.1	-23.4941786172824\\
29.12	-23.4943564160676\\
29.14	-23.4947822191113\\
29.16	-23.4948987317431\\
29.18	-23.4949921723212\\
29.2	-23.4951508568841\\
29.22	-23.4962343713385\\
29.24	-23.4963514445033\\
29.26	-23.4966118405926\\
29.28	-23.4966863948939\\
29.3	-23.4969719975852\\
29.32	-23.497168611182\\
29.34	-23.4975127695347\\
29.36	-23.4976909521575\\
29.38	-23.4977783254779\\
29.4	-23.4979855938655\\
29.42	-23.4983038067682\\
29.44	-23.4986101040756\\
29.46	-23.4986766056356\\
29.48	-23.4988622440247\\
29.5	-23.4991391390342\\
29.52	-23.4995994482671\\
29.54	-23.4998393614618\\
29.56	-23.5000995146936\\
29.58	-23.5002252443543\\
29.6	-23.500649418219\\
29.62	-23.5011596932111\\
29.64	-23.5013419785934\\
29.66	-23.5029191324237\\
29.68	-23.5033763606528\\
29.7	-23.5034579750611\\
29.72	-23.5041099350104\\
29.74	-23.504550925609\\
29.76	-23.505058738276\\
29.78	-23.5055064106022\\
29.8	-23.5055695482758\\
29.82	-23.5058124417954\\
29.84	-23.5063589348511\\
29.86	-23.5067651292444\\
29.88	-23.5070041116979\\
29.9	-23.5070804343985\\
29.92	-23.5073672546994\\
29.94	-23.5077309371946\\
29.96	-23.5085102904526\\
29.98	-23.5120627121016\\
30	-23.512427513542\\
30.02	-23.5127846444785\\
30.04	-23.513129181359\\
30.06	-23.5133233579096\\
30.08	-23.5135614770113\\
30.1	-23.5139141086893\\
30.12	-23.5143605408472\\
30.14	-23.5144326791572\\
30.16	-23.5148043515639\\
30.18	-23.515371600864\\
30.2	-23.5155606177534\\
30.22	-23.5162053503642\\
30.24	-23.5165171621825\\
30.26	-23.5167283975568\\
30.28	-23.5168420277813\\
30.3	-23.5172302857731\\
30.32	-23.5176576112421\\
30.34	-23.5181029090528\\
30.36	-23.5184317964014\\
30.38	-23.5189258910899\\
30.4	-23.519524003036\\
30.42	-23.5196410863266\\
30.44	-23.5200148933531\\
30.46	-23.5202491882677\\
30.48	-23.5210440454978\\
30.5	-23.5212598393463\\
30.52	-23.52171073793\\
30.54	-23.5217669109632\\
30.56	-23.5222629490273\\
30.58	-23.5228081323533\\
30.6	-23.5229144655103\\
30.62	-23.5234972967164\\
30.64	-23.523884415699\\
30.66	-23.5243724116\\
30.68	-23.5250644937227\\
30.7	-23.5256349221102\\
30.72	-23.5265022276484\\
30.74	-23.527805236094\\
30.76	-23.5283005075277\\
30.78	-23.5290466582656\\
30.8	-23.5296192296968\\
30.82	-23.5301624646319\\
30.84	-23.5306349974444\\
30.86	-23.5310188666445\\
30.88	-23.531647826092\\
30.9	-23.5321701824776\\
30.92	-23.5326701578156\\
30.94	-23.533149170252\\
30.96	-23.5334925121116\\
30.98	-23.5344005183926\\
31	-23.5354008226274\\
31.02	-23.5357092964613\\
31.04	-23.5364257421623\\
31.06	-23.5367164852747\\
31.08	-23.5378144897791\\
31.1	-23.5386134340547\\
31.12	-23.5394220239349\\
31.14	-23.5399651607273\\
31.16	-23.5405422209874\\
31.18	-23.5411372906587\\
31.2	-23.5448967651766\\
31.22	-23.5452863337058\\
31.24	-23.5463428686476\\
31.26	-23.54707163507\\
31.28	-23.5476983928805\\
31.3	-23.5482415164837\\
31.32	-23.549670969775\\
31.34	-23.5504933162404\\
31.36	-23.5513562656064\\
31.38	-23.5521037200375\\
31.4	-23.5528909540497\\
31.42	-23.5536699137974\\
31.44	-23.5551899061208\\
31.46	-23.5559623142366\\
31.48	-23.5571322718185\\
31.5	-23.5581418952403\\
31.52	-23.5591004079674\\
31.54	-23.5599045088904\\
31.56	-23.5606657610671\\
31.58	-23.5668930091856\\
31.6	-23.5673230718665\\
31.62	-23.5676504543309\\
31.64	-23.5685969011452\\
31.66	-23.5693527715096\\
31.68	-23.5702838540619\\
31.7	-23.5706211753415\\
31.72	-23.571834045226\\
31.74	-23.5724413341724\\
31.76	-23.5727973212302\\
31.78	-23.5736780450914\\
31.8	-23.5749162737945\\
31.82	-23.5754472565028\\
31.84	-23.5773631717687\\
31.86	-23.5784234171878\\
31.88	-23.5819686816999\\
31.9	-23.5827867185716\\
31.92	-23.5839441807858\\
31.94	-23.5849894366861\\
31.96	-23.5891602753349\\
31.98	-23.5913710504984\\
32	-23.5927467726972\\
32.02	-23.5943148795334\\
32.04	-23.5955363684125\\
32.06	-23.5967697958787\\
32.08	-23.5971529562543\\
32.1	-23.5984209644902\\
32.12	-23.600053470239\\
32.14	-23.6014475252679\\
32.16	-23.6031993778104\\
32.18	-23.6052169849118\\
32.2	-23.6060524403398\\
32.22	-23.6075605726178\\
32.24	-23.6086795935606\\
32.26	-23.610698903425\\
32.28	-23.6126559348736\\
32.3	-23.6149227013426\\
32.32	-23.6158572158608\\
32.34	-23.6165168638179\\
32.36	-23.619646441359\\
32.38	-23.62030824101\\
32.4	-23.6248125402112\\
32.42	-23.6254048584598\\
32.44	-23.6273224201583\\
32.46	-23.6316167341074\\
32.48	-23.6364698855716\\
32.5	-23.6436377718829\\
32.52	-23.6451307296933\\
32.54	-23.6463616272026\\
32.56	-23.6538557059563\\
32.58	-23.6565538837881\\
32.6	-23.6648983242138\\
32.62	-23.6727594833012\\
32.64	-23.6763802020825\\
32.66	-23.6788426662858\\
32.68	-23.6814860507994\\
32.7	-23.682126743712\\
32.72	-23.689076074821\\
32.74	-23.6921495943375\\
32.76	-23.6934883534233\\
32.78	-23.6978276215932\\
32.8	-23.7011059727918\\
32.82	-23.7044716604337\\
32.84	-23.7083219746505\\
32.86	-23.7106872738663\\
32.88	-23.7194143274498\\
32.9	-23.724087608341\\
32.92	-23.7277736850208\\
32.94	-23.731225911676\\
32.96	-23.7356663468846\\
32.98	-23.7396982252565\\
33	-23.761920566538\\
33.02	-23.7642181266713\\
33.04	-23.770798858945\\
33.06	-23.7761369970836\\
33.08	-23.7799955898351\\
33.1	-23.787850889686\\
33.12	-23.7930299775488\\
33.14	-23.7971597032283\\
33.16	-23.8043697423145\\
33.18	-23.8106655559398\\
33.2	-23.8168207054893\\
33.22	-23.8205691308401\\
33.24	-23.8269352467694\\
33.26	-23.8336710326356\\
33.28	-23.8408092036577\\
33.3	-23.857510454248\\
33.32	-23.8615889294034\\
33.34	-23.8758463738482\\
33.36	-23.8838436020067\\
33.38	-23.9032394301437\\
33.4	-23.9178677050517\\
33.42	-23.9268499207971\\
33.44	-23.9371241351284\\
33.46	-23.9462020500746\\
33.48	-23.9593982866573\\
33.5	-23.9690584104098\\
33.52	-23.9835019185599\\
33.54	-24.0124092423525\\
33.56	-24.0327696444494\\
33.58	-24.053118672819\\
33.6	-24.0640638114493\\
33.62	-24.0965651446303\\
33.64	-24.1150794062484\\
33.66	-24.1593302595858\\
33.68	-24.2102139094617\\
33.7	-24.2321421464177\\
33.72	-24.2593127979229\\
33.74	-24.2897725984402\\
33.76	-24.327562075656\\
33.78	-24.3456862288817\\
33.8	-24.4349916729474\\
33.82	-24.4608448125799\\
33.84	-24.4993163016452\\
33.86	-24.5388859098134\\
33.88	-24.5863345390921\\
33.9	-24.6250694240882\\
33.92	-24.7392653321481\\
33.94	-24.801486746137\\
33.96	-24.9016670161355\\
33.98	-24.9551814998776\\
34	-25.0221184940369\\
34.02	-25.0673468777657\\
34.04	-25.1571990674983\\
34.06	-25.2056293354322\\
34.08	-25.254407764451\\
34.1	-25.3192988325655\\
34.12	-25.3766065924498\\
34.14	-25.4437378882703\\
34.16	-25.5335015788601\\
34.18	-25.5725704127405\\
34.2	-25.6192396845318\\
34.22	-25.7706907518531\\
34.24	-25.8239612390079\\
34.26	-25.8719366261079\\
34.28	-25.8906502844609\\
34.3	-25.9207128531162\\
34.32	-25.9441642433782\\
34.34	-25.9669176087069\\
34.36	-26.0221192376359\\
34.38	-26.0446575390682\\
34.4	-26.1081250956131\\
34.42	-26.126207961926\\
34.44	-26.1295541155428\\
34.46	-26.1435051716898\\
34.48	-26.1767585508997\\
34.5	-26.2061194913578\\
34.52	-26.2234831191131\\
34.54	-26.2328917650324\\
34.56	-26.2741284149742\\
34.58	-26.2860228650225\\
34.6	-26.2992998191734\\
34.62	-26.3206739321104\\
34.64	-26.3381534644958\\
34.66	-26.3482700836549\\
34.68	-26.3554963128078\\
34.7	-26.3679595368374\\
34.72	-26.3820161499981\\
34.74	-26.3973269283762\\
34.76	-26.4056077185003\\
34.78	-26.418437455667\\
34.8	-26.4416006552146\\
34.82	-26.4550811948471\\
34.84	-26.4645255315701\\
34.86	-26.4735201682737\\
34.88	-26.4813054639808\\
34.9	-26.4892062547699\\
34.92	-26.494635984353\\
34.94	-26.503886216973\\
34.96	-26.5086705541586\\
34.98	-26.516372450898\\
35	-26.5176330915582\\
35.02	-26.52472077974\\
35.04	-26.5321643271694\\
35.06	-26.5367042306927\\
35.08	-26.5380397156976\\
35.1	-26.5496324416316\\
35.12	-26.5547328410378\\
35.14	-26.5571683877962\\
35.16	-26.5644558335891\\
35.18	-26.5699265377871\\
35.2	-26.5753102424843\\
35.22	-26.5800812311509\\
35.24	-26.5832350040833\\
35.26	-26.5855615630187\\
35.28	-26.5891731219874\\
35.3	-26.5907463517156\\
35.32	-26.5948527087957\\
35.34	-26.5977656394124\\
35.36	-26.6017098251896\\
35.38	-26.6106217142749\\
35.4	-26.6126924489164\\
35.42	-26.6143317852354\\
35.44	-26.6151166757351\\
35.46	-26.6200488590233\\
35.48	-26.6222857869652\\
35.5	-26.626676187007\\
35.52	-26.6294901952832\\
35.54	-26.6339161353679\\
35.56	-26.6341074098372\\
35.58	-26.6366982666885\\
35.6	-26.6400939367833\\
35.62	-26.6416499366182\\
35.64	-26.6464753579586\\
35.66	-26.6475435553278\\
35.68	-26.6496253642467\\
35.7	-26.6503736995951\\
35.72	-26.6530294717033\\
35.74	-26.655105281804\\
35.76	-26.6563402274007\\
35.78	-26.6638061652357\\
35.8	-26.6657907410256\\
35.82	-26.6683761638976\\
35.84	-26.6687256005067\\
35.86	-26.6722463864903\\
35.88	-26.6736717731249\\
35.9	-26.6764332805617\\
35.92	-26.679356077459\\
35.94	-26.682736788439\\
35.96	-26.6860879735142\\
35.98	-26.6879275958417\\
36	-26.6917293063945\\
36.02	-26.6942752273429\\
36.04	-26.6962691800719\\
36.06	-26.6979775760012\\
36.08	-26.6996854295063\\
36.1	-26.6999318939072\\
36.12	-26.70138032252\\
36.14	-26.7027427727121\\
36.16	-26.7061660427365\\
36.18	-26.7093177916607\\
36.2	-26.7270825726092\\
36.22	-26.7307224454837\\
36.24	-26.7315781203275\\
36.26	-26.7327374166813\\
36.28	-26.7342755921467\\
36.3	-26.7348607276695\\
36.32	-26.7374005358689\\
36.34	-26.7390747202864\\
36.36	-26.7430210088225\\
36.38	-26.7448451273229\\
36.4	-26.7497599869296\\
36.42	-26.7515410754705\\
36.44	-26.8057537493601\\
36.46	-26.8077634562418\\
36.48	-26.809318161652\\
36.5	-26.8123786456207\\
36.52	-26.8152177094208\\
36.54	-26.81668233386\\
36.56	-26.8187149729363\\
36.58	-26.8214160861686\\
36.6	-26.8230082257302\\
36.62	-26.8258442565876\\
36.64	-26.8270757230042\\
36.66	-26.8281916179361\\
36.68	-26.8296718818386\\
36.7	-26.8312189226748\\
36.72	-26.8321542459111\\
36.74	-26.8336930153411\\
36.76	-26.8350687315018\\
36.78	-26.8386964410569\\
36.8	-26.8395315275187\\
36.82	-26.8408477072296\\
36.84	-26.8414361620317\\
36.86	-26.8423277579104\\
36.88	-26.8451125909144\\
36.9	-26.8468504012331\\
36.92	-26.8475437745311\\
36.94	-26.8490756396602\\
36.96	-26.8534865385253\\
36.98	-26.8561468354407\\
37	-26.8593915025683\\
37.02	-26.8605136256618\\
37.04	-26.8657804083048\\
37.06	-26.8697944742966\\
37.08	-26.871391055626\\
37.1	-26.8831275389211\\
37.12	-26.8843728586792\\
37.14	-26.8855520749571\\
37.16	-26.8859344959558\\
37.18	-26.8875686962825\\
37.2	-26.8945807126778\\
37.22	-26.8953341545445\\
37.24	-26.8985244805533\\
37.26	-26.9030239233351\\
37.28	-26.9057670009644\\
37.3	-26.9068023428968\\
37.32	-26.9080951620074\\
37.34	-26.909151245867\\
37.36	-26.9107148720418\\
37.38	-26.9111738662388\\
37.4	-26.9115885297109\\
37.42	-26.9128819444964\\
37.44	-26.9158933391313\\
37.46	-26.9175020570259\\
37.48	-26.9184816693257\\
37.5	-26.9193483218993\\
37.52	-26.9209916232412\\
37.54	-26.9230706484438\\
37.56	-26.923382692257\\
37.58	-26.9249716566621\\
37.6	-26.9256665640969\\
37.62	-26.9266659734031\\
37.64	-26.929190067106\\
37.66	-26.9298258226494\\
37.68	-26.9308358593103\\
37.7	-26.932522030138\\
37.72	-26.9341657013575\\
37.74	-26.934805869099\\
37.76	-26.9361150859494\\
37.78	-26.9377415728382\\
37.8	-26.9452067645829\\
37.82	-26.9463422471744\\
37.84	-26.9470776619873\\
37.86	-26.9481368285887\\
37.88	-26.9486478004351\\
37.9	-26.9502226879881\\
37.92	-26.9513407215068\\
37.94	-26.9528314388341\\
37.96	-26.9532067916309\\
37.98	-26.9556036849785\\
38	-26.9566720171438\\
38.02	-26.9577914943077\\
38.04	-26.9588601385459\\
38.06	-26.9605689786311\\
38.08	-26.962225712709\\
38.1	-26.963041210466\\
38.12	-26.9634003948105\\
38.14	-26.9656314969281\\
38.16	-26.9665213296244\\
38.18	-26.967838956707\\
38.2	-26.9683172249173\\
38.22	-26.9854431310363\\
38.24	-26.9860741376795\\
38.26	-26.9865020998193\\
38.28	-26.9876117947966\\
38.3	-26.9882784360366\\
38.32	-26.9906530916305\\
38.34	-26.9934898928551\\
38.36	-26.9938279095967\\
38.38	-26.9952996851597\\
38.4	-26.9972443389816\\
38.42	-26.9984999601393\\
38.44	-26.9993027253394\\
38.46	-26.9999325192927\\
38.48	-27.0024372009721\\
38.5	-27.0036857783557\\
38.52	-27.0062440862258\\
38.54	-27.0072477780544\\
38.56	-27.0083580214929\\
38.58	-27.0086687364002\\
38.6	-27.0091732091914\\
38.62	-27.0099137323991\\
38.64	-27.0107079108618\\
38.66	-27.0109417735095\\
38.68	-27.0118260049003\\
38.7	-27.0127997614519\\
38.72	-27.0131517223962\\
38.74	-27.0147039836884\\
38.76	-27.0166800216718\\
38.78	-27.0174063577681\\
38.8	-27.0180233030395\\
38.82	-27.0189119489785\\
38.84	-27.0202771637273\\
38.86	-27.0210204019409\\
38.88	-27.0214586274875\\
38.9	-27.0227462806069\\
38.92	-27.0235058983504\\
38.94	-27.0243930855009\\
38.96	-27.0257603066955\\
38.98	-27.0312276499148\\
39	-27.0322858843355\\
39.02	-27.0336399702665\\
39.04	-27.0348590912823\\
39.06	-27.0362141173303\\
39.08	-27.0369552564451\\
39.1	-27.0377072440945\\
39.12	-27.0395272386676\\
39.14	-27.0421624062462\\
39.16	-27.0440216951338\\
39.18	-27.0441785855343\\
39.2	-27.0451437181518\\
39.22	-27.0519266156014\\
39.24	-27.0534131311155\\
39.26	-27.0550978781465\\
39.28	-27.0561227656216\\
39.3	-27.057354786971\\
39.32	-27.058307473005\\
39.34	-27.0588781670414\\
39.36	-27.0599544214425\\
39.38	-27.0601230793779\\
39.4	-27.0616937872415\\
39.42	-27.0629663234879\\
39.44	-27.0640377757303\\
39.46	-27.0797691668458\\
39.48	-27.0804073938211\\
39.5	-27.0814867798312\\
39.52	-27.0827752861874\\
39.54	-27.0836616714234\\
39.56	-27.0847269367658\\
39.58	-27.0854195835875\\
39.6	-27.0870181179428\\
39.62	-27.0880163956025\\
39.64	-27.0894838420492\\
39.66	-27.0898899327727\\
39.68	-27.0908131070236\\
39.7	-27.0917929702035\\
39.72	-27.0927733472764\\
39.74	-27.0932983542221\\
39.76	-27.0945228735829\\
39.78	-27.0952408909599\\
39.8	-27.0959923746586\\
39.82	-27.0966617492594\\
39.84	-27.0969834375111\\
39.86	-27.0984737088514\\
39.88	-27.0990103468355\\
39.9	-27.0994786999499\\
39.92	-27.1014935080783\\
39.94	-27.1023568813707\\
39.96	-27.1029799685945\\
39.98	-27.1051567478059\\
40	-27.1060507118684\\
40.02	-27.1072437479581\\
40.04	-27.1081062293863\\
40.06	-27.1086180255709\\
40.08	-27.1140735247087\\
40.1	-27.1152711020057\\
40.12	-27.1155958672254\\
40.14	-27.1167647231478\\
40.16	-27.1183411022093\\
40.18	-27.1192198241138\\
40.2	-27.119826491012\\
40.22	-27.120917676555\\
40.24	-27.1231174187103\\
40.26	-27.1241682534975\\
40.28	-27.124724994437\\
40.3	-27.1254730307873\\
40.32	-27.1262833403862\\
40.34	-27.127650525568\\
40.36	-27.1286887234164\\
40.38	-27.1295981821938\\
40.4	-27.1299708027608\\
40.42	-27.1314035472047\\
40.44	-27.1331449514502\\
40.46	-27.137986320846\\
40.48	-27.1383767424373\\
40.5	-27.1390901043473\\
40.52	-27.139137677898\\
40.54	-27.1396482771064\\
40.56	-27.1409848473172\\
40.58	-27.1416479641078\\
40.6	-27.1426484769028\\
40.62	-27.1431118316322\\
40.64	-27.1439776730071\\
40.66	-27.1443096950346\\
40.68	-27.1451085647697\\
40.7	-27.1459506659703\\
40.72	-27.1477969439415\\
40.74	-27.1480787217493\\
40.76	-27.1493509229413\\
40.78	-27.1516447408157\\
40.8	-27.1518795457384\\
40.82	-27.1525634502502\\
40.84	-27.1552839951407\\
40.86	-27.1558397205722\\
40.88	-27.1567811856307\\
40.9	-27.1592122102881\\
40.92	-27.1601075648963\\
40.94	-27.1636591612201\\
40.96	-27.1647118232958\\
40.98	-27.1655757028473\\
41	-27.1687005131766\\
41.02	-27.1705781713001\\
41.04	-27.1719592111221\\
41.06	-27.1728207128995\\
41.08	-27.1801262936473\\
41.1	-27.1809724230421\\
41.12	-27.1816177556692\\
41.14	-27.1817329294515\\
41.16	-27.1823398570157\\
41.18	-27.1831926782698\\
41.2	-27.183674215731\\
41.22	-27.1846163913243\\
41.24	-27.1847484207079\\
41.26	-27.1860882688838\\
41.28	-27.1868593948067\\
41.3	-27.1898492600906\\
41.32	-27.1900485693052\\
41.34	-27.1910214943714\\
41.36	-27.1975569611664\\
41.38	-27.198131576158\\
41.4	-27.1989190233673\\
41.42	-27.2002252193175\\
41.44	-27.2016171979048\\
41.46	-27.2024659446404\\
41.48	-27.2034313182214\\
41.5	-27.204118088136\\
41.52	-27.2052521762033\\
41.54	-27.207416616959\\
41.56	-27.208617674533\\
41.58	-27.2090610562827\\
41.6	-27.2107220364403\\
41.62	-27.21179764608\\
41.64	-27.2129516120881\\
41.66	-27.2134654946391\\
41.68	-27.2138957750222\\
41.7	-27.2143932998964\\
41.72	-27.2166642732765\\
41.74	-27.2181170757266\\
41.76	-27.2192038724507\\
41.78	-27.2254690570734\\
41.8	-27.226615231503\\
41.82	-27.2276964044521\\
41.84	-27.2283703322292\\
41.86	-27.2288344276169\\
41.88	-27.229377759171\\
41.9	-27.230513128334\\
41.92	-27.2314898875455\\
41.94	-27.2321586012805\\
41.96	-27.2331012409443\\
41.98	-27.2339025814475\\
42	-27.2366523765431\\
42.02	-27.2371510633073\\
42.04	-27.2377692939699\\
42.06	-27.2384251376656\\
42.08	-27.2396348088423\\
42.1	-27.2406919846006\\
42.12	-27.2417132361671\\
42.14	-27.2424513140486\\
42.16	-27.2434843991663\\
42.18	-27.2451896117632\\
42.2	-27.2461819312619\\
42.22	-27.2584042613907\\
42.24	-27.2596188733154\\
42.26	-27.2612329272214\\
42.28	-27.2623199662109\\
42.3	-27.2626669263873\\
42.32	-27.2635001140342\\
42.34	-27.2641963191515\\
42.36	-27.266907603969\\
42.38	-27.2675954835565\\
42.4	-27.2693745610916\\
42.42	-27.270549583799\\
42.44	-27.2710001469288\\
42.46	-27.2719362762958\\
42.48	-27.273252136835\\
42.5	-27.2741647468442\\
42.52	-27.2745245198133\\
42.54	-27.2752318588306\\
42.56	-27.2760509488921\\
42.58	-27.2762506841289\\
42.6	-27.2805366279937\\
42.62	-27.2813971197956\\
42.64	-27.2820255929034\\
42.66	-27.2827488535315\\
42.68	-27.2836008962725\\
42.7	-27.2839349998466\\
42.72	-27.2883239819266\\
42.74	-27.289654469279\\
42.76	-27.2900252855203\\
42.78	-27.2909580546073\\
42.8	-27.2918562290533\\
42.82	-27.2923008166664\\
42.84	-27.2929266923412\\
42.86	-27.2940102310048\\
42.88	-27.2942931083024\\
42.9	-27.2945371978718\\
42.92	-27.2953229379974\\
42.94	-27.2959351160068\\
42.96	-27.301791818573\\
42.98	-27.3032136423573\\
43	-27.3040589690462\\
43.02	-27.3045226066665\\
43.04	-27.306330642955\\
43.06	-27.3067177266706\\
43.08	-27.3086946712156\\
43.1	-27.3108114123598\\
43.12	-27.3119040918736\\
43.14	-27.3134343613578\\
43.16	-27.3152254294773\\
43.18	-27.3163117940544\\
43.2	-27.3167436878855\\
43.22	-27.3173254015486\\
43.24	-27.3182178500213\\
43.26	-27.3184743362422\\
43.28	-27.3188842666851\\
43.3	-27.3190187144471\\
43.32	-27.3204966922942\\
43.34	-27.3215444610812\\
43.36	-27.3223142240247\\
43.38	-27.3233847129514\\
43.4	-27.3237162654819\\
43.42	-27.3246482587431\\
43.44	-27.3280836727989\\
43.46	-27.3330667109613\\
43.48	-27.3340046994574\\
43.5	-27.3351057304755\\
43.52	-27.3373963000146\\
43.54	-27.3393274535619\\
43.56	-27.3400480347667\\
43.58	-27.3432739196097\\
43.6	-27.3437275932876\\
43.62	-27.3448161308398\\
43.64	-27.3499152262589\\
43.66	-27.3505337073144\\
43.68	-27.3511085728458\\
43.7	-27.3515609525562\\
43.72	-27.3525266827866\\
43.74	-27.3569484558676\\
43.76	-27.3572435269549\\
43.78	-27.3577999628474\\
43.8	-27.3590781811759\\
43.82	-27.3595205153064\\
43.84	-27.3600073544921\\
43.86	-27.3604406155907\\
43.88	-27.3607212938747\\
43.9	-27.3610109491411\\
43.92	-27.3616792670749\\
43.94	-27.3620858124876\\
43.96	-27.3625230999259\\
43.98	-27.3633583922764\\
44	-27.3647969848161\\
44.02	-27.3654460727497\\
44.04	-27.3663043309502\\
44.06	-27.366983592082\\
44.08	-27.3682004442666\\
44.1	-27.3687266176015\\
44.12	-27.3692677482665\\
44.14	-27.3696204601161\\
44.16	-27.3705399860511\\
44.18	-27.3733031114604\\
44.2	-27.3736374381602\\
44.22	-27.3738198282273\\
44.24	-27.3748195924523\\
44.26	-27.3759203486768\\
44.28	-27.3782803722836\\
44.3	-27.3791431489794\\
44.32	-27.3797017948114\\
44.34	-27.3798681138062\\
44.36	-27.3806345352585\\
44.38	-27.3816362179977\\
44.4	-27.3829134983508\\
44.42	-27.384025220576\\
44.44	-27.3850196041297\\
44.46	-27.3862369497056\\
44.48	-27.3871024767736\\
44.5	-27.3878379007393\\
44.52	-27.3884906903738\\
44.54	-27.3899278154998\\
44.56	-27.3906488146887\\
44.58	-27.3911979658718\\
44.6	-27.392256825667\\
44.62	-27.3928081279163\\
44.64	-27.3937652103066\\
44.66	-27.3960873379842\\
44.68	-27.3967516405087\\
44.7	-27.3976805746588\\
44.72	-27.3982493154708\\
44.74	-27.3989167287903\\
44.76	-27.3997493163293\\
44.78	-27.3999382851106\\
44.8	-27.4006267659435\\
44.82	-27.401532024675\\
44.84	-27.4024231937035\\
44.86	-27.4035978956959\\
44.88	-27.4052432722624\\
44.9	-27.4061813447836\\
44.92	-27.4071441157791\\
44.94	-27.4091980070094\\
44.96	-27.4095269143151\\
44.98	-27.4105805275591\\
45	-27.415545274801\\
45.02	-27.4157111302589\\
45.04	-27.4163320306149\\
45.06	-27.4170959727184\\
45.08	-27.418468918626\\
45.1	-27.4198378895293\\
45.12	-27.4208939589698\\
45.14	-27.4214470758114\\
45.16	-27.4226459994579\\
45.18	-27.4227575689415\\
45.2	-27.4232916236702\\
45.22	-27.4238601946717\\
45.24	-27.4252622153239\\
45.26	-27.425777301701\\
45.28	-27.4262990011385\\
45.3	-27.4271565250752\\
45.32	-27.4284184626166\\
45.34	-27.4292361743291\\
45.36	-27.4319985118559\\
45.38	-27.4327060069857\\
45.4	-27.4337241632645\\
45.42	-27.434575283871\\
45.44	-27.4361744493616\\
45.46	-27.4369861658212\\
45.48	-27.4393658766527\\
45.5	-27.4395693574348\\
45.52	-27.4401029656592\\
45.54	-27.4415489140911\\
45.56	-27.4492769313016\\
45.58	-27.449458407231\\
45.6	-27.4506660348176\\
45.62	-27.4512133510137\\
45.64	-27.4517379685783\\
45.66	-27.4521410169254\\
45.68	-27.4530602456067\\
45.7	-27.4536944885386\\
45.72	-27.4542181043331\\
45.74	-27.4560900111907\\
45.76	-27.4567636150824\\
45.78	-27.4576706704867\\
45.8	-27.4578298480084\\
45.82	-27.458234919348\\
45.84	-27.459216307213\\
45.86	-27.4600452988174\\
45.88	-27.4624180716374\\
45.9	-27.4637584296074\\
45.92	-27.4648633568018\\
45.94	-27.4655676578489\\
45.96	-27.4665516474101\\
45.98	-27.4671735575216\\
46	-27.4685547999375\\
46.02	-27.4690188051811\\
46.04	-27.469797795377\\
46.06	-27.4702170675951\\
46.08	-27.470668572854\\
46.1	-27.4707962452669\\
46.12	-27.4712750475382\\
46.14	-27.4715305513045\\
46.16	-27.4722202885758\\
46.18	-27.4730098416446\\
46.2	-27.4740170646632\\
46.22	-27.4745483258353\\
46.24	-27.4749781541068\\
46.26	-27.4755056377347\\
46.28	-27.4757676548669\\
46.3	-27.4764092388337\\
46.32	-27.4782819725427\\
46.34	-27.4793034298068\\
46.36	-27.48032251426\\
46.38	-27.4815811021274\\
46.4	-27.4821461420668\\
46.42	-27.4830697463886\\
46.44	-27.4843416546348\\
46.46	-27.4849520269768\\
46.48	-27.485848612135\\
46.5	-27.4865448953831\\
46.52	-27.4869721610687\\
46.54	-27.4885176305499\\
46.56	-27.4893444836134\\
46.58	-27.4899225760108\\
46.6	-27.4911603587899\\
46.62	-27.4922377195403\\
46.64	-27.4933004105574\\
46.66	-27.4944328682558\\
46.68	-27.4952643741921\\
46.7	-27.4957530412597\\
46.72	-27.4959413111024\\
46.74	-27.4964236335249\\
46.76	-27.4970657785272\\
46.78	-27.4989718431331\\
46.8	-27.4995100844838\\
46.82	-27.4996906111078\\
46.84	-27.5002064506807\\
46.86	-27.5019464695117\\
46.88	-27.5046615993028\\
46.9	-27.5062732059096\\
46.92	-27.5065624773783\\
46.94	-27.5075829950685\\
46.96	-27.5083429532687\\
46.98	-27.5089918204311\\
47	-27.5095803824277\\
47.02	-27.5099227775224\\
47.04	-27.5105375848252\\
47.06	-27.5108180800673\\
47.08	-27.5120011464114\\
47.1	-27.5129121019614\\
47.12	-27.5137727414407\\
47.14	-27.5143593880631\\
47.16	-27.5149078657084\\
47.18	-27.5159074528512\\
47.2	-27.5172264529575\\
47.22	-27.5178786113875\\
47.24	-27.5185228410176\\
47.26	-27.5191130400342\\
47.28	-27.5198902564731\\
47.3	-27.5209034467846\\
47.32	-27.5221105590451\\
47.34	-27.522465076212\\
47.36	-27.523680268106\\
47.38	-27.5257466422647\\
47.4	-27.5259227883908\\
47.42	-27.5266520482447\\
47.44	-27.5313474807148\\
47.46	-27.5321700713505\\
47.48	-27.5337729211649\\
47.5	-27.5354447438168\\
47.52	-27.5359439528929\\
47.54	-27.5371869124994\\
47.56	-27.5376638065278\\
47.58	-27.5384867874115\\
47.6	-27.5391748737059\\
47.62	-27.5403662632856\\
47.64	-27.5406428189895\\
47.66	-27.5435250047211\\
47.68	-27.5457700454791\\
47.7	-27.5463356045083\\
47.72	-27.5470694392512\\
47.74	-27.547710402449\\
47.76	-27.5492307265218\\
47.78	-27.5500326573666\\
47.8	-27.5508601383176\\
47.82	-27.5537772733835\\
47.84	-27.5548260553844\\
47.86	-27.5550771497431\\
47.88	-27.556063032352\\
47.9	-27.5587772936508\\
47.92	-27.559409953713\\
47.94	-27.5603040532001\\
47.96	-27.5608694539052\\
47.98	-27.5619563318999\\
48	-27.5632367403795\\
48.02	-27.5647799106717\\
48.04	-27.565259282847\\
48.06	-27.5658954253102\\
48.08	-27.5661709631894\\
48.1	-27.5677095651331\\
48.12	-27.5686505103835\\
48.14	-27.5694405900046\\
48.16	-27.5700410523054\\
48.18	-27.5704286697955\\
48.2	-27.5714740727153\\
48.22	-27.5730612723225\\
48.24	-27.5738578191169\\
48.26	-27.5739847092433\\
48.28	-27.574743786843\\
48.3	-27.5752313175435\\
48.32	-27.5754826583353\\
48.34	-27.5762399473045\\
48.36	-27.5775954425011\\
48.38	-27.5785359115946\\
48.4	-27.5792638877061\\
48.42	-27.5828149342408\\
48.44	-27.5841846637359\\
48.46	-27.5855463461989\\
48.48	-27.5860721576944\\
48.5	-27.5868353638504\\
48.52	-27.5889682019108\\
48.54	-27.5907341337607\\
48.56	-27.5913346277716\\
48.58	-27.5934021954629\\
48.6	-27.5936729228141\\
48.62	-27.5946182939799\\
48.64	-27.595070936272\\
48.66	-27.5961129481827\\
48.68	-27.5966109018616\\
48.7	-27.5973536043525\\
48.72	-27.6009251318206\\
48.74	-27.6015596489575\\
48.76	-27.6024843733982\\
48.78	-27.6032947229217\\
48.8	-27.6068831491749\\
48.82	-27.6073725229824\\
48.84	-27.6088838208616\\
48.86	-27.6104852561775\\
48.88	-27.6109578731796\\
48.9	-27.6115052716379\\
48.92	-27.6127019605633\\
48.94	-27.6143640378358\\
48.96	-27.6193758997257\\
48.98	-27.6230466294134\\
49	-27.625500324884\\
49.02	-27.6353734217176\\
49.04	-27.6357470119012\\
49.06	-27.6360528284658\\
49.08	-27.6371341531039\\
49.1	-27.6377730228338\\
49.12	-27.63877181549\\
49.14	-27.6395762873537\\
49.16	-27.6403896236473\\
49.18	-27.641087690236\\
49.2	-27.6451664673472\\
49.22	-27.6461984114181\\
49.24	-27.6472229955918\\
49.26	-27.6474786112704\\
49.28	-27.6498833330386\\
49.3	-27.6502210440202\\
49.32	-27.6533351404034\\
49.34	-27.6537367547766\\
49.36	-27.6549597630879\\
49.38	-27.6554890998449\\
49.4	-27.6559391558562\\
49.42	-27.6566153530435\\
49.44	-27.6573479827539\\
49.46	-27.6583667183936\\
49.48	-27.659357492382\\
49.5	-27.6599937084019\\
49.52	-27.6605961623766\\
49.54	-27.6613010912018\\
49.56	-27.66164800955\\
49.58	-27.6638203761715\\
49.6	-27.6647646241727\\
49.62	-27.6652210785982\\
49.64	-27.6659317258592\\
49.66	-27.6706805623\\
49.68	-27.6713757877366\\
49.7	-27.6726505322771\\
49.72	-27.6746945428838\\
49.74	-27.6754629600823\\
49.76	-27.677961309252\\
49.78	-27.6788109850404\\
49.8	-27.6801498893255\\
49.82	-27.6809395829804\\
49.84	-27.6820325377605\\
49.86	-27.6827567299586\\
49.88	-27.6841263517997\\
49.9	-27.6853050455589\\
49.92	-27.6856391569606\\
49.94	-27.686078470306\\
49.96	-27.6871993092687\\
49.98	-27.6875040920273\\
50	-27.68860590294\\
50.02	-27.689232945775\\
50.04	-27.6896928402856\\
50.06	-27.6907350900892\\
50.08	-27.6909625652638\\
50.1	-27.6921326500063\\
50.12	-27.69285661952\\
50.14	-27.6936467864068\\
50.16	-27.6963444772999\\
50.18	-27.6969039081466\\
50.2	-27.6973130803512\\
50.22	-27.6979703522584\\
50.24	-27.6989578995607\\
50.26	-27.70084664406\\
50.28	-27.7015217515951\\
50.3	-27.7023638151062\\
50.32	-27.7035621069317\\
50.34	-27.7047548783886\\
50.36	-27.7057662990055\\
50.38	-27.7064377556778\\
50.4	-27.7075160741962\\
50.42	-27.7087204263724\\
50.44	-27.7092713485404\\
50.46	-27.7114512232302\\
50.48	-27.712882379767\\
50.5	-27.7135960623427\\
50.52	-27.7155842451941\\
50.54	-27.7162248221311\\
50.56	-27.7172560668417\\
50.58	-27.7186891559294\\
50.6	-27.7199316336912\\
50.62	-27.7223439366723\\
50.64	-27.723806294393\\
50.66	-27.7240533883708\\
50.68	-27.7273889387254\\
50.7	-27.7282396105766\\
50.72	-27.7309763912143\\
50.74	-27.7322404613852\\
50.76	-27.7333181785648\\
50.78	-27.7356987544894\\
50.8	-27.736064878096\\
50.82	-27.7375494405442\\
50.84	-27.7388741640125\\
50.86	-27.7397505729346\\
50.88	-27.7406417029133\\
50.9	-27.7421999962837\\
50.92	-27.7427631215486\\
50.94	-27.7452363238674\\
50.96	-27.7456340664399\\
50.98	-27.7461339264834\\
51	-27.7483773635231\\
51.02	-27.7488339284585\\
51.04	-27.7493295407952\\
51.06	-27.7499951628578\\
51.08	-27.7519226740605\\
51.1	-27.7532486083295\\
51.12	-27.7575293010528\\
51.14	-27.7588351752736\\
51.16	-27.7614023385264\\
51.18	-27.7635864330983\\
51.2	-27.7672124777739\\
51.22	-27.767777542566\\
51.24	-27.7684695795324\\
51.26	-27.7693766996972\\
51.28	-27.7703058133022\\
51.3	-27.7719107461829\\
51.32	-27.7722733568956\\
51.34	-27.7839992290197\\
51.36	-27.7852995756446\\
51.38	-27.7861349716848\\
51.4	-27.7877088860563\\
51.42	-27.7884852661178\\
51.44	-27.7894284414837\\
51.46	-27.7899854073277\\
51.48	-27.7934489291967\\
51.5	-27.7949950838068\\
51.52	-27.8007693582699\\
51.54	-27.8024952763287\\
51.56	-27.8037905685858\\
51.58	-27.8048055648618\\
51.6	-27.8083867741973\\
51.62	-27.8092651667735\\
51.64	-27.8118693565944\\
51.66	-27.8129006359478\\
51.68	-27.8138740537854\\
51.7	-27.8145888149918\\
51.72	-27.8147187998394\\
51.74	-27.8161455904831\\
51.76	-27.8169619078958\\
51.78	-27.8183670695636\\
51.8	-27.8210968505806\\
51.82	-27.8213059611755\\
51.84	-27.8225361106461\\
51.86	-27.8237318796828\\
51.88	-27.8244831130252\\
51.9	-27.8256413564046\\
51.92	-27.8276691789007\\
51.94	-27.8289649606514\\
51.96	-27.8306067944533\\
51.98	-27.831461693356\\
52	-27.8324110141825\\
52.02	-27.8328971851295\\
52.04	-27.8337748647484\\
52.06	-27.8342095044619\\
52.08	-27.8356133441945\\
52.1	-27.8395534927228\\
52.12	-27.8405363005578\\
52.14	-27.8422595094431\\
52.16	-27.8427818685782\\
52.18	-27.8469783540098\\
52.2	-27.8481512673743\\
52.22	-27.8495351050379\\
52.24	-27.8505609804507\\
52.26	-27.8516418584013\\
52.28	-27.8534249522179\\
52.3	-27.8553844203119\\
52.32	-27.8559950326737\\
52.34	-27.8585522061472\\
52.36	-27.8600853262878\\
52.38	-27.8614354014945\\
52.4	-27.8624663786385\\
52.42	-27.8630640830206\\
52.44	-27.8674637414723\\
52.46	-27.8686138159423\\
52.48	-27.8693704650261\\
52.5	-27.8701380277494\\
52.52	-27.8716428922373\\
52.54	-27.8727199604819\\
52.56	-27.8741498684397\\
52.58	-27.8772924741751\\
52.6	-27.8786215210448\\
52.62	-27.8795552260181\\
52.64	-27.8810285553936\\
52.66	-27.8814528943049\\
52.68	-27.8828018841213\\
52.7	-27.8839855501546\\
52.72	-27.8857862699597\\
52.74	-27.8873709949125\\
52.76	-27.8883389944226\\
52.78	-27.8895297789351\\
52.8	-27.8978546011749\\
52.82	-27.899123614106\\
52.84	-27.9021790899576\\
52.86	-27.9032015166544\\
52.88	-27.9050670435773\\
52.9	-27.9053429620933\\
52.92	-27.9062773383339\\
52.94	-27.9078423018432\\
52.96	-27.909880069411\\
52.98	-27.9104799218211\\
53	-27.9149462970647\\
53.02	-27.9161450380883\\
53.04	-27.9177216645755\\
53.06	-27.9202449649638\\
53.08	-27.9208547912059\\
53.1	-27.9213084858184\\
53.12	-27.9221555921963\\
53.14	-27.9232669583181\\
53.16	-27.925168430924\\
53.18	-27.9272110929373\\
53.2	-27.9291771428716\\
53.22	-27.9508969594459\\
53.24	-27.9531543103394\\
53.26	-27.9546593465979\\
53.28	-27.9560189196646\\
53.3	-27.9570182509972\\
53.32	-27.9576789971958\\
53.34	-27.9590756574457\\
53.36	-27.96050391432\\
53.38	-27.9612084083044\\
53.4	-27.9633858189864\\
53.42	-27.9652643599821\\
53.44	-27.9748971729954\\
53.46	-27.9758421492889\\
53.48	-27.9765558234566\\
53.5	-27.9773853643553\\
53.52	-27.9777471050694\\
53.54	-27.978320893662\\
53.56	-27.979508677023\\
53.58	-27.9802942476116\\
53.6	-27.9834305425535\\
53.62	-27.9873008074417\\
53.64	-27.9888238772257\\
53.66	-27.9897282962832\\
53.68	-27.9909698318586\\
53.7	-27.9934292429409\\
53.72	-27.9979188820515\\
53.74	-28.0289668938272\\
53.76	-28.0302107790914\\
53.78	-28.0324720183013\\
53.8	-28.0347270953885\\
53.82	-28.0357297462863\\
53.84	-28.0366378398667\\
53.86	-28.0391471898304\\
53.88	-28.0403054349401\\
53.9	-28.0411365283479\\
53.92	-28.042736553869\\
53.94	-28.0449662175686\\
53.96	-28.0453536403236\\
53.98	-28.0471322026526\\
54	-28.0480115836686\\
54.02	-28.0492215077103\\
54.04	-28.0505944760027\\
54.06	-28.0518232735528\\
54.08	-28.0528401012997\\
54.1	-28.0543540616181\\
54.12	-28.0564720912954\\
54.14	-28.0575145934523\\
54.16	-28.0585552352576\\
54.18	-28.0614873683577\\
54.2	-28.0645461957781\\
54.22	-28.0690699776159\\
54.24	-28.0704592316346\\
54.26	-28.0732635299463\\
54.28	-28.0750045641938\\
54.3	-28.0763049261447\\
54.32	-28.0773601393604\\
54.34	-28.0807831916405\\
54.36	-28.0818690333207\\
54.38	-28.0838710829811\\
54.4	-28.0848170154528\\
54.42	-28.0861180677791\\
54.44	-28.0875811552252\\
54.46	-28.0888424427623\\
54.48	-28.0905959642629\\
54.5	-28.0957191379827\\
54.52	-28.0984076629759\\
54.54	-28.0993336871833\\
54.56	-28.1006540495345\\
54.58	-28.1014897854426\\
54.6	-28.1042844712234\\
54.62	-28.1080901737688\\
54.64	-28.1097841269002\\
54.66	-28.1117053046409\\
54.68	-28.1129734562848\\
54.7	-28.1147390767073\\
54.72	-28.1161575290852\\
54.74	-28.1172288894286\\
54.76	-28.1199905097657\\
54.78	-28.1216138392491\\
54.8	-28.1252849288196\\
54.82	-28.1269652477116\\
54.84	-28.1287532636945\\
54.86	-28.1303320993108\\
54.88	-28.1318216746455\\
54.9	-28.1340146360319\\
54.92	-28.1360111011763\\
54.94	-28.1381929473986\\
54.96	-28.1426122107294\\
54.98	-28.1445227352159\\
55	-28.1485063985669\\
55.02	-28.1498155982609\\
55.04	-28.1509048326635\\
55.06	-28.1531413048772\\
55.08	-28.1558703756894\\
55.1	-28.1588094749267\\
55.12	-28.1626126882844\\
55.14	-28.1646014834899\\
55.16	-28.1701716403912\\
55.18	-28.1711060837337\\
55.2	-28.172790533651\\
55.22	-28.1735026646405\\
55.24	-28.1738335041519\\
55.26	-28.1769612504816\\
55.28	-28.1781616596868\\
55.3	-28.1792426383719\\
55.32	-28.182117902409\\
55.34	-28.1828088849884\\
55.36	-28.1841893531507\\
55.38	-28.1857247557898\\
55.4	-28.1880510319047\\
55.42	-28.1894451285117\\
55.44	-28.1915134900441\\
55.46	-28.1925743417664\\
55.48	-28.1937443873612\\
55.5	-28.2385418256672\\
55.52	-28.23921291653\\
55.54	-28.2689824318916\\
55.56	-28.2713763939172\\
55.58	-28.2746502613009\\
55.6	-28.2767388371667\\
55.62	-28.2876114372709\\
55.64	-28.2881489527266\\
55.66	-28.2884482873009\\
55.68	-28.288966109177\\
55.7	-28.2905784745867\\
55.72	-28.2953923038685\\
55.74	-28.2970478814026\\
55.76	-28.3005622025387\\
55.78	-28.302931841316\\
55.8	-28.3043831207755\\
55.82	-28.3072423873833\\
55.84	-28.309727875447\\
55.86	-28.3148703488014\\
55.88	-28.3188372571958\\
55.9	-28.3217941455665\\
55.92	-28.3243076395961\\
55.94	-28.3278497577947\\
55.96	-28.3371502825799\\
55.98	-28.338009508242\\
56	-28.3400303181246\\
56.02	-28.3419006381802\\
56.04	-28.3446985198671\\
56.06	-28.3457748578113\\
56.08	-28.346872616945\\
56.1	-28.3471547863667\\
56.12	-28.349304193451\\
56.14	-28.3514366927975\\
56.16	-28.3531079481024\\
56.18	-28.3543931864348\\
56.2	-28.3578648110255\\
56.22	-28.3600579601792\\
56.24	-28.363696827856\\
56.26	-28.3664891012477\\
56.28	-28.3715837666484\\
56.3	-28.3810258522437\\
56.32	-28.3814377101198\\
56.34	-28.3818477347607\\
56.36	-28.3917241044585\\
56.38	-28.3931944444932\\
56.4	-28.3948785603721\\
56.42	-28.3976753807032\\
56.44	-28.3993068267364\\
56.46	-28.4022245036803\\
56.48	-28.403738813681\\
56.5	-28.4065014944399\\
56.52	-28.4076265321406\\
56.54	-28.41104914991\\
56.56	-28.4125224472473\\
56.58	-28.4144718842784\\
56.6	-28.4155825615107\\
56.62	-28.4171405250468\\
56.64	-28.4196589391776\\
56.66	-28.4275897878493\\
56.68	-28.4306715807486\\
56.7	-28.4318795783177\\
56.72	-28.4416432449304\\
56.74	-28.445725185679\\
56.76	-28.4481005386191\\
56.78	-28.4518935157301\\
56.8	-28.4538859568939\\
56.82	-28.4549183732986\\
56.84	-28.4583779201845\\
56.86	-28.4614314872393\\
56.88	-28.4665732991918\\
56.9	-28.4701420680033\\
56.92	-28.4729084989774\\
56.94	-28.4823796201915\\
56.96	-28.4840042091239\\
56.98	-28.486776309187\\
57	-28.4903662320966\\
57.02	-28.4931626917737\\
57.04	-28.4947545099583\\
57.06	-28.4951392713119\\
57.08	-28.4967746638442\\
57.1	-28.5003118475367\\
57.12	-28.5008317020931\\
57.14	-28.5061462541753\\
57.16	-28.5585200157638\\
57.18	-28.5591966100364\\
57.2	-28.5628201001302\\
57.22	-28.5683671140129\\
57.24	-28.5711580152178\\
57.26	-28.5735404375808\\
57.28	-28.5752516595823\\
57.3	-28.5777966955626\\
57.32	-28.5816994473094\\
57.34	-28.5861076848186\\
57.36	-28.5889611683\\
57.38	-28.6038687192316\\
57.4	-28.6045646702829\\
57.42	-28.6065807762002\\
57.44	-28.6089140955229\\
57.46	-28.6125709278711\\
57.48	-28.6179226318352\\
57.5	-28.6225516523689\\
57.52	-28.6385131640498\\
57.54	-28.6417824499347\\
57.56	-28.6435642205008\\
57.58	-28.6506028063646\\
57.6	-28.6518075023159\\
57.62	-28.6534162256102\\
57.64	-28.655267216457\\
57.66	-28.6568191701892\\
57.68	-28.6620263328894\\
57.7	-28.664555639639\\
57.72	-28.6668254406036\\
57.74	-28.6692128470657\\
57.76	-28.6713850200456\\
57.78	-28.6751340391917\\
57.8	-28.6805311654462\\
57.82	-28.6821335524131\\
57.84	-28.6898396665723\\
57.86	-28.7062513100066\\
57.88	-28.7078406279319\\
57.9	-28.7118612856676\\
57.92	-28.7166744422563\\
57.94	-28.7215796656616\\
57.96	-28.723666605641\\
57.98	-28.7267671385217\\
58	-28.7294369144689\\
58.02	-28.7482448830138\\
58.04	-28.7508678670282\\
58.06	-28.7548955864724\\
58.08	-28.7638758757687\\
58.1	-28.7741675926012\\
58.12	-28.7861479730634\\
58.14	-28.7867150340821\\
58.16	-28.7889950948424\\
58.18	-28.7973763157787\\
58.2	-28.8004017208397\\
58.22	-28.8013090488282\\
58.24	-28.8058751898495\\
58.26	-28.8114167817143\\
58.28	-28.818327856102\\
58.3	-28.8241916403727\\
58.32	-28.8398320675547\\
58.34	-28.8424341119414\\
58.36	-28.8462904763998\\
58.38	-28.8517622983917\\
58.4	-28.854267851707\\
58.42	-28.8610867583505\\
58.44	-28.890016086994\\
58.46	-28.8941858499977\\
58.48	-28.8990771439895\\
58.5	-28.9019273753869\\
58.52	-28.9080130225628\\
58.54	-28.9135438405542\\
58.56	-28.9207936259745\\
58.58	-28.9298028338757\\
58.6	-28.9377476895752\\
58.62	-28.9387222229114\\
58.64	-28.9472424927885\\
58.66	-28.9719652247632\\
58.68	-28.9821578700017\\
58.7	-28.9896531218713\\
58.72	-28.9983799682333\\
58.74	-29.0001544800799\\
58.76	-29.0098309509422\\
58.78	-29.0235279312292\\
58.8	-29.0478230253298\\
58.82	-29.0597349588238\\
58.84	-29.0673211540017\\
58.86	-29.0909210318844\\
58.88	-29.1016088180339\\
58.9	-29.1093662249389\\
58.92	-29.1168126159587\\
58.94	-29.1207068660014\\
58.96	-29.1793242656928\\
58.98	-29.1892439219761\\
59	-29.1934903963127\\
59.02	-29.198003387532\\
59.04	-29.2079066496849\\
59.06	-29.2441274276851\\
59.08	-29.2584149949764\\
59.1	-29.2700010498782\\
59.12	-29.3222190843619\\
59.14	-29.3683469152829\\
59.16	-29.382018387646\\
59.18	-29.3875870996186\\
59.2	-29.4271441216862\\
59.22	-29.4364509203049\\
59.24	-29.4458094048028\\
59.26	-29.4554084203841\\
59.28	-29.5307383072874\\
59.3	-29.5504365281889\\
59.32	-29.5643352121596\\
59.34	-29.5713724248777\\
59.36	-29.6467491802121\\
59.38	-29.6552314211089\\
59.4	-29.6927547665336\\
59.42	-29.708533111758\\
59.44	-29.7111659627807\\
59.46	-29.7231352214466\\
59.48	-29.7797591109795\\
59.5	-29.8185818625593\\
59.52	-29.8336975435257\\
59.54	-29.85396768235\\
59.56	-29.8653563681759\\
59.58	-29.8871467477464\\
59.6	-29.9023073750995\\
59.62	-29.9241987341186\\
59.64	-29.9882153855373\\
59.66	-30.003019433987\\
59.68	-30.0334759743142\\
59.7	-30.0549965564523\\
59.72	-30.0847828319254\\
59.74	-30.1117675540027\\
59.76	-30.151382390975\\
59.78	-30.1625927193339\\
59.8	-30.2640649293928\\
59.82	-30.358112295099\\
59.84	-30.3794269259961\\
59.86	-30.381484243441\\
59.88	-30.4512151293444\\
59.9	-30.6608477434339\\
59.92	-30.7547050541297\\
59.94	-30.7614892335115\\
59.96	-30.9203158234256\\
59.98	-30.9804875795756\\
60	-31.7820807611965\\
60.02	-32.0124593069022\\
60.04	-32.1861902088749\\
60.06	-32.2549117594152\\
60.08	-35.1486003027465\\
60.1	-35.3708142301894\\
60.12	-35.4668268566436\\
60.14	-36.3223337458317\\
60.16	-36.7588208430725\\
60.18	-36.8172070642289\\
60.2	-37.0856013801304\\
60.22	-37.1999492702325\\
60.24	-37.2897881955322\\
60.26	-37.3841576063492\\
60.28	-37.3894613567395\\
60.3	-37.4403265504767\\
60.32	-37.4605139786596\\
60.34	-37.4982202727327\\
60.36	-37.5577206995445\\
60.38	-37.6354671600986\\
60.4	-38.7252319973128\\
60.42	-38.7738393786571\\
60.44	-38.8917236573778\\
60.46	-38.9949121407564\\
60.48	-39.044475119644\\
60.5	-39.4534279185783\\
60.52	-39.5302497713892\\
60.54	-39.6311209389578\\
60.56	-39.7290083202244\\
60.58	-39.7434701926214\\
60.6	-39.8210536388498\\
60.62	-39.8838732123878\\
60.64	-40.0047701940743\\
60.66	-40.4684883755937\\
60.68	-40.4796417214111\\
60.7	-40.5883631181338\\
60.72	-40.5979283604727\\
60.74	-40.6302025629341\\
60.76	-40.6772551541613\\
60.78	-40.7745046053715\\
60.8	-40.816346664247\\
60.82	-41.1816657968047\\
60.84	-41.2490099047018\\
60.86	-41.280570174591\\
60.88	-41.3312308595206\\
60.9	-41.3746724383062\\
60.92	-41.4476453693024\\
60.94	-41.476503027892\\
60.96	-41.4889840488391\\
60.98	-41.5122731815827\\
61	-41.6389970915842\\
61.02	-41.7280076046518\\
61.04	-41.8153429116447\\
61.06	-41.8649661755349\\
61.08	-41.878872180425\\
61.1	-41.9164213479617\\
61.12	-41.9426829778353\\
61.14	-41.9651042487359\\
61.16	-41.9847549991696\\
61.18	-42.0028216595497\\
61.2	-42.0157446168274\\
61.22	-42.050106969783\\
61.24	-42.1906419267396\\
61.26	-42.2092408334671\\
61.28	-42.2393724248209\\
61.3	-42.2906990959921\\
61.32	-42.3291687738464\\
61.34	-42.3401420274973\\
61.36	-42.3739762769786\\
61.38	-42.38698968195\\
61.4	-42.4058140314439\\
61.42	-42.4443019451311\\
61.44	-42.460587199557\\
61.46	-42.4846228614977\\
61.48	-42.5120215568303\\
61.5	-42.5169026079561\\
61.52	-42.5697287301224\\
61.54	-42.6091042562344\\
61.56	-42.6200880228588\\
61.58	-42.642665058689\\
61.6	-42.6569251807224\\
61.62	-42.6608140069144\\
61.64	-42.6764705869379\\
61.66	-42.7063041742073\\
61.68	-42.7269846559773\\
61.7	-42.7422692766795\\
61.72	-42.7606106121311\\
61.74	-42.7960808856809\\
61.76	-42.8516427531061\\
61.78	-42.8754454054127\\
61.8	-42.8938705314061\\
61.82	-42.9023146792333\\
61.84	-42.907790963793\\
61.86	-42.9323648517848\\
61.88	-42.9545253007087\\
61.9	-42.9689480219171\\
61.92	-42.9820271730213\\
61.94	-43.0013544812101\\
61.96	-43.0105417934721\\
61.98	-43.02804402429\\
62	-43.0452977790999\\
62.02	-43.0650346013154\\
62.04	-43.0714423836253\\
62.06	-43.0977439284618\\
62.08	-43.1131675985919\\
62.1	-43.1344815368039\\
62.12	-43.1522288856434\\
62.14	-43.1779877685649\\
62.16	-43.2036878139046\\
62.18	-43.2228019381688\\
62.2	-43.2292508199484\\
62.22	-43.2545264230219\\
62.24	-43.2733292376248\\
62.26	-43.3279724731509\\
62.28	-43.3901826046072\\
62.3	-43.5156080116548\\
62.32	-43.5442137388001\\
62.34	-43.5608959179092\\
62.36	-43.6049501924478\\
62.38	-43.6202070968226\\
62.4	-43.6255532846475\\
62.42	-43.6491907934182\\
62.44	-43.6748164982421\\
62.46	-43.6884755987329\\
62.48	-43.6992718284197\\
62.5	-43.7150634179193\\
62.52	-43.7323248102326\\
62.54	-43.8202704626697\\
62.56	-43.8268380861161\\
62.58	-43.8411276647522\\
62.6	-43.8569397016421\\
62.62	-43.8857220997371\\
62.64	-43.9082644116219\\
62.66	-43.9294883117657\\
62.68	-43.947744722928\\
62.7	-44.0159253367781\\
62.72	-44.0348408015667\\
62.74	-44.0462556088835\\
62.76	-44.0650027562094\\
62.78	-44.1412497207818\\
62.8	-44.1802280118647\\
62.82	-44.1910579105057\\
62.84	-44.2136880964501\\
62.86	-44.2179168177103\\
62.88	-44.2506855687515\\
62.9	-44.2545340527881\\
62.92	-44.2657693501943\\
62.94	-44.2774138810194\\
62.96	-44.2863889398904\\
62.98	-44.3298134911572\\
63	-44.3342961292258\\
63.02	-44.3442392493176\\
63.04	-44.3556746533877\\
63.06	-44.3890822214766\\
63.08	-44.4280101112685\\
63.1	-44.4375605152256\\
63.12	-44.4881677782079\\
63.14	-44.4937830762585\\
63.16	-44.5076449074012\\
63.18	-44.5341621444016\\
63.2	-44.5404950937155\\
63.22	-44.5491626570996\\
63.24	-44.5621320918023\\
63.26	-44.5769135464085\\
63.28	-44.5893266821978\\
63.3	-44.7735593698302\\
63.32	-44.8232451606054\\
63.34	-44.8344434641201\\
63.36	-44.887848178965\\
63.38	-44.8978217275062\\
63.4	-44.9138712827343\\
63.42	-44.9330014266258\\
63.44	-44.963552669178\\
63.46	-45.0124812507034\\
63.48	-45.0264389987103\\
63.5	-45.0495285892852\\
63.52	-45.0572604459243\\
63.54	-45.0693207920753\\
63.56	-45.1244538469076\\
63.58	-45.1249097156037\\
63.6	-45.1371221000391\\
63.62	-45.1623773506183\\
63.64	-45.1839879026289\\
63.66	-45.1916865877411\\
63.68	-45.2089475936161\\
63.7	-45.2186851291295\\
63.72	-45.2282114641705\\
63.74	-45.2465614853822\\
63.76	-45.2590870951209\\
63.78	-45.3066012852551\\
63.8	-45.3204371661829\\
63.82	-45.3261159640272\\
63.84	-45.3353269203665\\
63.86	-45.34743234736\\
63.88	-45.3666765960199\\
63.9	-45.3835827586712\\
63.92	-45.3938324642306\\
63.94	-45.4067966546412\\
63.96	-45.417526333926\\
63.98	-45.4388133386415\\
64	-45.45039633498\\
64.02	-45.4626639094408\\
64.04	-45.470222479579\\
64.06	-45.4880794080497\\
64.08	-45.5191603680111\\
64.1	-45.5523463433763\\
64.12	-45.5641184305759\\
64.14	-45.5708275470073\\
64.16	-45.5733617009468\\
64.18	-45.574929807017\\
64.2	-45.5898300977161\\
64.22	-45.599892841147\\
64.24	-45.6146619214819\\
64.26	-45.6177680751174\\
64.28	-45.9028819733048\\
64.3	-45.9172366447159\\
64.32	-45.9226415120855\\
64.34	-45.9345461374226\\
64.36	-45.9709201546422\\
64.38	-46.0071983872775\\
64.4	-46.011783788715\\
64.42	-46.0737513909778\\
64.44	-46.095474555169\\
64.46	-46.1091493394428\\
64.48	-46.1233477195807\\
64.5	-46.1512636908676\\
64.52	-46.1662245326064\\
64.54	-46.1713738013408\\
64.56	-46.1794809116653\\
64.58	-46.1858631685816\\
64.6	-46.1959512788314\\
64.62	-46.2101028664026\\
64.64	-46.2211538240968\\
64.66	-46.227054697376\\
64.68	-46.2379369932894\\
64.7	-46.2478634618087\\
64.72	-46.2525242082683\\
64.74	-46.2628011988097\\
64.76	-46.2759275950085\\
64.78	-46.2837491235313\\
64.8	-46.2922771920902\\
64.82	-46.3085086394004\\
64.84	-46.3187572989515\\
64.86	-46.3264520148366\\
64.88	-46.3379785843909\\
64.9	-46.3451295077261\\
64.92	-46.3576332490326\\
64.94	-46.371703475344\\
64.96	-46.3943187184748\\
64.98	-46.4025763664733\\
65	-46.4030583043621\\
65.02	-46.4085190836645\\
65.04	-46.4138760204039\\
65.06	-46.4365259352946\\
65.08	-46.4443560289958\\
65.1	-46.4583719928359\\
65.12	-46.4657886217304\\
65.14	-46.4812476463128\\
65.16	-46.4862217192014\\
65.18	-46.490995900265\\
65.2	-46.4956060210373\\
65.22	-46.5053746808059\\
65.24	-46.5098431293469\\
65.26	-46.5254601837685\\
65.28	-46.5287102917793\\
65.3	-46.5387580187628\\
65.32	-46.5451656566711\\
65.34	-46.5471470598008\\
65.36	-46.5586894053474\\
65.38	-46.5738165033161\\
65.4	-46.5790838181723\\
65.42	-46.5826488990105\\
65.44	-46.5878506672165\\
65.46	-46.6007954920468\\
65.48	-46.6158595926972\\
65.5	-46.6198775575539\\
65.52	-46.6363582215138\\
65.54	-46.6508762557981\\
65.56	-46.6601321626392\\
65.58	-46.6686570387928\\
65.6	-46.6729169284692\\
65.62	-46.6967693702147\\
65.64	-46.703937512758\\
65.66	-46.7152043234753\\
65.68	-46.7335280140712\\
65.7	-46.7474692849075\\
65.72	-46.7605360570591\\
65.74	-46.7671392317758\\
65.76	-46.7907972610254\\
65.78	-46.7981509226299\\
65.8	-46.8035931661637\\
65.82	-46.8145923887847\\
65.84	-46.8239224577774\\
65.86	-46.8292338718672\\
65.88	-46.8383979499756\\
65.9	-46.8444410520485\\
65.92	-46.8656362306596\\
65.94	-46.8704924468774\\
65.96	-46.8759760899668\\
65.98	-46.8831251724188\\
66	-46.8888575465244\\
66.02	-46.8984886194111\\
66.04	-46.9222003244966\\
66.06	-46.9315268728987\\
66.08	-46.9421511301976\\
66.1	-46.9462029868144\\
66.12	-46.9478907860551\\
66.14	-46.9570042391471\\
66.16	-46.9661477130797\\
66.18	-46.9990320200705\\
66.2	-47.0166534057667\\
66.22	-47.0200498182659\\
66.24	-47.0299816455095\\
66.26	-47.0312340925374\\
66.28	-47.0360827207446\\
66.3	-47.0449933115526\\
66.32	-47.0708663190476\\
66.34	-47.0776635732244\\
66.36	-47.08507376003\\
66.38	-47.0952401706044\\
66.4	-47.0987347351065\\
66.42	-47.1033425815275\\
66.44	-47.112184005078\\
66.46	-47.1198812282211\\
66.48	-47.1230243799779\\
66.5	-47.1276176256533\\
66.52	-47.1408654287958\\
66.54	-47.1511340618645\\
66.56	-47.1648642734961\\
66.58	-47.1689470117029\\
66.6	-47.1746612434387\\
66.62	-47.1757619564131\\
66.64	-47.184817230682\\
66.66	-47.1917138756296\\
66.68	-47.2019935134787\\
66.7	-47.2037127600471\\
66.72	-47.2123329099457\\
66.74	-47.239666439198\\
66.76	-47.2429992957951\\
66.78	-47.2476692057792\\
66.8	-47.2924119881048\\
66.82	-47.3028471408761\\
66.84	-47.3252074003346\\
66.86	-47.3294887072961\\
66.88	-47.3379355792518\\
66.9	-47.3467833132003\\
66.92	-47.3555520403708\\
66.94	-47.3740606632784\\
66.96	-47.3812702228008\\
66.98	-47.3899391931535\\
67	-47.39906206574\\
67.02	-47.4545271121379\\
67.04	-47.4864100434876\\
67.06	-47.4897659643398\\
67.08	-47.4965334503784\\
67.1	-47.5403076331893\\
67.12	-47.5504062756461\\
67.14	-47.5636209370465\\
67.16	-47.5715735817217\\
67.18	-47.6367390502241\\
67.2	-47.6414496696594\\
67.22	-47.6464426294902\\
67.24	-47.6554611388971\\
67.26	-47.6623590677596\\
67.28	-47.6741790507313\\
67.3	-47.6810928821761\\
67.32	-47.7190932683993\\
67.34	-47.7278511269987\\
67.36	-47.7348082942229\\
67.38	-47.7441399875529\\
67.4	-47.7507897814133\\
67.42	-47.7542460438397\\
67.44	-47.7621082370818\\
67.46	-47.7776569716924\\
67.48	-47.7942970437515\\
67.5	-47.7963221085643\\
67.52	-47.8032380566895\\
67.54	-47.8096704174361\\
67.56	-47.8124410122547\\
67.58	-47.8226573654413\\
67.6	-47.841848704882\\
67.62	-47.8461368869899\\
67.64	-47.8547691154573\\
67.66	-47.8622878620683\\
67.68	-47.8717314328334\\
67.7	-47.8954526076757\\
67.72	-47.8983030064969\\
67.74	-47.9042145463866\\
67.76	-47.9307485073831\\
67.78	-47.9356021602327\\
67.8	-47.9390769039372\\
67.82	-47.9460524944121\\
67.84	-47.9578276597185\\
67.86	-47.9683468531446\\
67.88	-47.9735786507871\\
67.9	-47.9857208568574\\
67.92	-47.9926099647962\\
67.94	-47.9965018265115\\
67.96	-48.0134801865675\\
67.98	-48.0227189356573\\
68	-48.0325521316301\\
68.02	-48.0363362503603\\
68.04	-48.0396683953215\\
68.06	-48.0433997250068\\
68.08	-48.0506540126378\\
68.1	-48.055851227509\\
68.12	-48.0606859486278\\
68.14	-48.0627387461668\\
68.16	-48.066373313818\\
68.18	-48.0688523720274\\
68.2	-48.0753865339108\\
68.22	-48.0814952865785\\
68.24	-48.0857353927189\\
68.26	-48.0922440189474\\
68.28	-48.0946461274531\\
68.3	-48.0999654900614\\
68.32	-48.1063828390512\\
68.34	-48.1101961568058\\
68.36	-48.1183615232465\\
68.38	-48.1320987821152\\
68.4	-48.1471973177691\\
68.42	-48.1550689374537\\
68.44	-48.1562730478988\\
68.46	-48.1663207883025\\
68.48	-48.1761738383764\\
68.5	-48.1842530760885\\
68.52	-48.1865304605269\\
68.54	-48.1936803117727\\
68.56	-48.2011093719083\\
68.58	-48.2148775498151\\
68.6	-48.2237283372106\\
68.62	-48.227823109601\\
68.64	-48.2356938890075\\
68.66	-48.2570604181815\\
68.68	-48.2626941079559\\
68.7	-48.2701582499216\\
68.72	-48.2759565445133\\
68.74	-48.2918634146264\\
68.76	-48.3100133001034\\
68.78	-48.3176029986924\\
68.8	-48.3248745908667\\
68.82	-48.3330539409943\\
68.84	-48.338011249431\\
68.86	-48.345442707016\\
68.88	-48.348820940335\\
68.9	-48.3571250135236\\
68.92	-48.361668042108\\
68.94	-48.3686482430812\\
68.96	-48.3799914865912\\
68.98	-48.3885988055989\\
69	-48.3956881050687\\
69.02	-48.4047992699439\\
69.04	-48.5776014352315\\
69.06	-48.583679502334\\
69.08	-48.5877110842978\\
69.1	-48.6015925574964\\
69.12	-48.619771796306\\
69.14	-48.6256823735059\\
69.16	-48.6300167415044\\
69.18	-48.6332283679763\\
69.2	-48.6401514360756\\
69.22	-48.6427287242406\\
69.24	-48.6495642302209\\
69.26	-48.6585763880654\\
69.28	-48.691195927347\\
69.3	-48.7015823170962\\
69.32	-48.7040390966393\\
69.34	-48.71170046922\\
69.36	-48.728371635667\\
69.38	-48.7386628817305\\
69.4	-48.7434131055691\\
69.42	-48.7514858510196\\
69.44	-48.7582047206514\\
69.46	-48.7649402514458\\
69.48	-48.7684332242154\\
69.5	-48.7761088930893\\
69.52	-48.7832215527357\\
69.54	-48.7862180958196\\
69.56	-48.7876155721233\\
69.58	-48.7969569192418\\
69.6	-48.8044294082471\\
69.62	-48.8124735606218\\
69.64	-48.8219127297995\\
69.66	-48.8304442743714\\
69.68	-48.8364718117197\\
69.7	-48.8399928486607\\
69.72	-48.8509341483792\\
69.74	-48.8649985834725\\
69.76	-48.8690043004567\\
69.78	-48.8744374434648\\
69.8	-48.8797815175627\\
69.82	-48.8936743400234\\
69.84	-48.9014712266187\\
69.86	-48.9133870304222\\
69.88	-48.9212200164526\\
69.9	-48.9263253489753\\
69.92	-48.9300571645784\\
69.94	-48.9455906398345\\
69.96	-48.9532401388535\\
69.98	-48.9840780274633\\
70	-49.0072283672179\\
70.02	-49.0097584451995\\
70.04	-49.0146897158281\\
70.06	-49.0184993871327\\
70.08	-49.0255942309879\\
70.1	-49.0353816006836\\
70.12	-49.043032738259\\
70.14	-49.0483566566586\\
70.16	-49.0537396390926\\
70.18	-49.0560483908032\\
70.2	-49.0653298484859\\
70.22	-49.072626752303\\
70.24	-49.0767787997239\\
70.26	-49.0806417856231\\
70.28	-49.0985447824004\\
70.3	-49.1079684687785\\
70.32	-49.1119311951666\\
70.34	-49.116584873396\\
70.36	-49.1317299877197\\
70.38	-49.1385440876838\\
70.4	-49.145097991585\\
70.42	-49.1521024357696\\
70.44	-49.1577613347487\\
70.46	-49.1637944575731\\
70.48	-49.168349090219\\
70.5	-49.1792032675263\\
70.52	-49.1868785030722\\
70.54	-49.1906564029566\\
70.56	-49.1996455267577\\
70.58	-49.2064666172688\\
70.6	-49.2122869315821\\
70.62	-49.2190481417695\\
70.64	-49.2301503678223\\
70.66	-49.2343970496911\\
70.68	-49.2487345612286\\
70.7	-49.2497816208631\\
70.72	-49.2558909305412\\
70.74	-49.2634043532766\\
70.76	-49.2680099340043\\
70.78	-49.2699187902364\\
70.8	-49.290532175962\\
70.82	-49.2982213504609\\
70.84	-49.3032855627857\\
70.86	-49.3110522912075\\
70.88	-49.3137834653919\\
70.9	-49.3193951873334\\
70.92	-49.3223998954426\\
70.94	-49.3275721123772\\
70.96	-49.333810994682\\
70.98	-49.3375009783888\\
71	-49.3419224264591\\
71.02	-49.3459612168638\\
71.04	-49.3503914371286\\
71.06	-49.3586257223859\\
71.08	-49.3632366733092\\
71.1	-49.3736949168735\\
71.12	-49.4007706740523\\
71.14	-49.4060725024386\\
71.16	-49.4178721568926\\
71.18	-49.4265579301872\\
71.2	-49.4322783440539\\
71.22	-49.4387814742501\\
71.24	-49.448066904762\\
71.26	-49.4493335718115\\
71.28	-49.4521467447051\\
71.3	-49.4544807889785\\
71.32	-49.461590424387\\
71.34	-49.4663712079165\\
71.36	-49.483871158933\\
71.38	-49.4918438076426\\
71.4	-49.4973054522015\\
71.42	-49.5015167694523\\
71.44	-49.5073627051846\\
71.46	-49.5106810848873\\
71.48	-49.5193976270279\\
71.5	-49.5287123142285\\
71.52	-49.5336824131456\\
71.54	-49.5354640589518\\
71.56	-49.5413625296434\\
71.58	-49.5421282497894\\
71.6	-49.5453202469905\\
71.62	-49.5508609128528\\
71.64	-49.5574590594061\\
71.66	-49.5629541286451\\
71.68	-49.5646036391371\\
71.7	-49.5715472015154\\
71.72	-49.575828974124\\
71.74	-49.5809315091421\\
71.76	-49.5988791752167\\
71.78	-49.6042344090467\\
71.8	-49.6078385302112\\
71.82	-49.6119477195058\\
71.84	-49.6146899623722\\
71.86	-49.6202793053077\\
71.88	-49.6249936785375\\
71.9	-49.6371830873279\\
71.92	-49.6562624986721\\
71.94	-49.6586382393071\\
71.96	-49.6654737313968\\
71.98	-49.6707651148368\\
72	-49.6745369589564\\
72.02	-49.6775153560053\\
72.04	-49.682716126948\\
72.06	-49.6886561150915\\
72.08	-49.6957287940716\\
72.1	-49.6969631315686\\
72.12	-49.7028992027517\\
72.14	-49.7067743429081\\
72.16	-49.7127022212364\\
72.18	-49.7176563799143\\
72.2	-49.7422627622101\\
72.22	-49.7545978115207\\
72.24	-49.7574920979883\\
72.26	-49.7627384639606\\
72.28	-49.7675398777344\\
72.3	-49.7757410228317\\
72.32	-49.7815952399244\\
72.34	-49.7866514676425\\
72.36	-49.7911724040121\\
72.38	-49.7970993224987\\
72.4	-49.8009295084904\\
72.42	-49.8072142252959\\
72.44	-49.807899529653\\
72.46	-49.810255156326\\
72.48	-49.8149983261145\\
72.5	-49.8181387434172\\
72.52	-49.824577711696\\
72.54	-49.8307581482627\\
72.56	-49.8323753386356\\
72.58	-49.8376625052944\\
72.6	-49.8418205503645\\
72.62	-49.8451387634103\\
72.64	-49.8503655708601\\
72.66	-49.877281919495\\
72.68	-49.8869159919562\\
72.7	-49.8926395046995\\
72.72	-49.9020472551668\\
72.74	-49.9064526035135\\
72.76	-49.9113393756429\\
72.78	-49.9156529297591\\
72.8	-49.917639123059\\
72.82	-49.9397909471354\\
72.84	-49.9458903648428\\
72.86	-49.9528238474498\\
72.88	-49.9578973297818\\
72.9	-49.9624265067241\\
72.92	-49.9679631669917\\
72.94	-49.9722837739663\\
72.96	-49.983857128184\\
72.98	-49.9867707017621\\
73	-49.9909694161072\\
73.02	-49.9968580596284\\
73.04	-49.9983995292114\\
73.06	-50.0030303728784\\
73.08	-50.006766273262\\
73.1	-50.0188948955003\\
73.12	-50.0246918687805\\
73.14	-50.0587668939239\\
73.16	-50.0646624886622\\
73.18	-50.0707729582257\\
73.2	-50.0885491034958\\
73.22	-50.0908704235514\\
73.24	-50.0974132593063\\
73.26	-50.0989021087546\\
73.28	-50.1190133017665\\
73.3	-50.1238528416249\\
73.32	-50.1281904562863\\
73.34	-50.1354176474501\\
73.36	-50.1403013095455\\
73.38	-50.1518027616206\\
73.4	-50.1579044471326\\
73.42	-50.1625601687079\\
73.44	-50.1669644144175\\
73.46	-50.1710977610223\\
73.48	-50.1711422390078\\
73.5	-50.1754331285043\\
73.52	-50.18285794133\\
73.54	-50.1894236721048\\
73.56	-50.1964894572489\\
73.58	-50.202114949786\\
73.6	-50.2135198411954\\
73.62	-50.2167767178356\\
73.64	-50.2263479665218\\
73.66	-50.2384889754682\\
73.68	-50.2446442991891\\
73.7	-50.2472046921071\\
73.72	-50.2606088496091\\
73.74	-50.2661919127854\\
73.76	-50.269304273274\\
73.78	-50.2713992622957\\
73.8	-50.2765803438059\\
73.82	-50.2814144673244\\
73.84	-50.2857264586607\\
73.86	-50.2875314231205\\
73.88	-50.2932534563502\\
73.9	-50.2970034684062\\
73.92	-50.2988426296194\\
73.94	-50.3023498415618\\
73.96	-50.313976801815\\
73.98	-50.3174147303783\\
74	-50.3227621817022\\
74.02	-50.3246354777399\\
74.04	-50.331786609768\\
74.06	-50.3451414110641\\
74.08	-50.3485068639626\\
74.1	-50.3530311006819\\
74.12	-50.356830847449\\
74.14	-50.3741164556773\\
74.16	-50.3805556952274\\
74.18	-50.3877484446746\\
74.2	-50.4060791380716\\
74.22	-50.4105998712479\\
74.24	-50.4151100780376\\
74.26	-50.4183104188535\\
74.28	-50.4237927325169\\
74.3	-50.4284044552893\\
74.32	-50.4299915665695\\
74.34	-50.4348891539264\\
74.36	-50.4465306910407\\
74.38	-50.4519836468716\\
74.4	-50.4713587594237\\
74.42	-50.4779526502466\\
74.44	-50.4834195617236\\
74.46	-50.4857243620971\\
74.48	-50.4888360083622\\
74.5	-50.4907072395071\\
74.52	-50.4937027997249\\
74.54	-50.4986524381957\\
74.56	-50.5047552805304\\
74.58	-50.5079145174768\\
74.6	-50.5110804405675\\
74.62	-50.5201811014976\\
74.64	-50.5239108221606\\
74.66	-50.5258932939062\\
74.68	-50.5309017772345\\
74.7	-50.5376443484205\\
74.72	-50.5416317164602\\
74.74	-50.5448708445722\\
74.76	-50.5525540021553\\
74.78	-50.5577632493445\\
74.8	-50.5645147002333\\
74.82	-50.5673108038225\\
74.84	-50.5737824791723\\
74.86	-50.5775426834146\\
74.88	-50.5806862201553\\
74.9	-50.5836333141125\\
74.92	-50.5893326562268\\
74.94	-50.5961843630233\\
74.96	-50.5992576729651\\
74.98	-50.6052598362563\\
75	-50.6088074731623\\
75.02	-50.6126524055194\\
75.04	-50.6167047126813\\
75.06	-50.6215172537208\\
75.08	-50.6265479656721\\
75.1	-50.6295619245525\\
75.12	-50.6343956277009\\
75.14	-50.6397300948792\\
75.16	-50.6436097671894\\
75.18	-50.64704847084\\
75.2	-50.6523272492469\\
75.22	-50.6559906767302\\
75.24	-50.6592709928919\\
75.26	-50.6629411731361\\
75.28	-50.6649040076125\\
75.3	-50.6678541924091\\
75.32	-50.6701580271663\\
75.34	-50.6807559328469\\
75.36	-50.6834512362286\\
75.38	-50.6895862416935\\
75.4	-50.6921122069163\\
75.42	-50.6964907159003\\
75.44	-50.7011136300028\\
75.46	-50.710517008911\\
75.48	-50.7144911540378\\
75.5	-50.7237617397934\\
75.52	-50.7265389737857\\
75.54	-50.7295829258604\\
75.56	-50.7327136991771\\
75.58	-50.7377446841003\\
75.6	-50.7396412969182\\
75.62	-50.7428643334576\\
75.64	-50.74751563428\\
75.66	-50.7519804542538\\
75.68	-50.7578843118841\\
75.7	-50.7621509618566\\
75.72	-50.7668055640658\\
75.74	-50.7708766154147\\
75.76	-50.7831404901229\\
75.78	-50.7917790762162\\
75.8	-50.794487670553\\
75.82	-50.7965981212286\\
75.84	-50.7993541008663\\
75.86	-50.8034277506202\\
75.88	-50.8088170615722\\
75.9	-50.811958583843\\
75.92	-50.8159267089099\\
75.94	-50.8267559771613\\
75.96	-50.8338073398544\\
75.98	-50.8371882012234\\
76	-50.8414242636247\\
76.02	-50.8493109423744\\
76.04	-50.8657873589855\\
76.06	-50.8676794401136\\
76.08	-50.8748350613335\\
76.1	-50.8814518051976\\
76.12	-50.8845253138308\\
76.14	-50.8891851097908\\
76.16	-50.8927613898511\\
76.18	-50.8971259586529\\
76.2	-50.9026064156849\\
76.22	-50.9056300163201\\
76.24	-50.9141141149884\\
76.26	-50.9173366539877\\
76.28	-50.9192182559928\\
76.3	-50.9217807930199\\
76.32	-50.9242350312565\\
76.34	-50.9268837448005\\
76.36	-50.9299797634055\\
76.38	-50.9339899222793\\
76.4	-50.9454915399562\\
76.42	-50.9488610735179\\
76.44	-50.9535109432779\\
76.46	-50.9570588595452\\
76.48	-50.9605231621008\\
76.5	-50.9671828875085\\
76.52	-50.9708219276705\\
76.54	-50.9787394598636\\
76.56	-50.9820574309714\\
76.58	-50.9840841115138\\
76.6	-50.9880840534006\\
76.62	-50.9932207821845\\
76.64	-51.0021735922568\\
76.66	-51.0049433966646\\
76.68	-51.010799774195\\
76.7	-51.0137408487558\\
76.72	-51.0209145797914\\
76.74	-51.0228966702644\\
76.76	-51.0262663256354\\
76.78	-51.0329052287219\\
76.8	-51.0391414890962\\
76.82	-51.0436526928355\\
76.84	-51.0478217311336\\
76.86	-51.0522396534668\\
76.88	-51.0567739756621\\
76.9	-51.0578526401456\\
76.92	-51.0618981708349\\
76.94	-51.0780793654055\\
76.96	-51.0858226897709\\
76.98	-51.0925892282633\\
77	-51.098279649933\\
77.02	-51.1018330122325\\
77.04	-51.1051914527991\\
77.06	-51.1086731261715\\
77.08	-51.1256211183204\\
77.1	-51.1284357478626\\
77.12	-51.1349196797185\\
77.14	-51.139027491699\\
77.16	-51.140188552068\\
77.18	-51.1418402889479\\
77.2	-51.1520765473949\\
77.22	-51.1546449725673\\
77.24	-51.157678956527\\
77.26	-51.1614206993144\\
77.28	-51.1666338523153\\
77.3	-51.1730443453499\\
77.32	-51.177206751646\\
77.34	-51.1797397018503\\
77.36	-51.1860376148913\\
77.38	-51.1871547501246\\
77.4	-51.1897883179706\\
77.42	-51.1916322610752\\
77.44	-51.1979975180709\\
77.46	-51.2070158770535\\
77.48	-51.2176547985524\\
77.5	-51.2243458953033\\
77.52	-51.2321079193509\\
77.54	-51.2402391683098\\
77.56	-51.2456275575517\\
77.58	-51.2506164606895\\
77.6	-51.2545557582638\\
77.62	-51.2580546318804\\
77.64	-51.267461459456\\
77.66	-51.2743318608113\\
77.68	-51.2775267585624\\
77.7	-51.2805984535246\\
77.72	-51.2887690565503\\
77.74	-51.2953745532584\\
77.76	-51.3034523452216\\
77.78	-51.3064785959616\\
77.8	-51.3113748013113\\
77.82	-51.3168350047392\\
77.84	-51.3201744735069\\
77.86	-51.3235504195893\\
77.88	-51.3263088124891\\
77.9	-51.3318412052344\\
77.92	-51.334142226299\\
77.94	-51.3403585751284\\
77.96	-51.3428488902197\\
77.98	-51.348440965218\\
78	-51.3536648040429\\
78.02	-51.3551312997002\\
78.04	-51.3725969532943\\
78.06	-51.3793167684815\\
78.08	-51.3839530523676\\
78.1	-51.3855439351043\\
78.12	-51.3948487015071\\
78.14	-51.4013486243049\\
78.16	-51.4038042764027\\
78.18	-51.4082361378273\\
78.2	-51.4112164159724\\
78.22	-51.415580624473\\
78.24	-51.4186823454302\\
78.26	-51.4241300349231\\
78.28	-51.4278586129691\\
78.3	-51.4350514794518\\
78.32	-51.4382257338281\\
78.34	-51.4416092008009\\
78.36	-51.4435440385705\\
78.38	-51.4466915387686\\
78.4	-51.4509982122709\\
78.42	-51.4552869853361\\
78.44	-51.4609199466194\\
78.46	-51.4631218637185\\
78.48	-51.4662135857012\\
78.5	-51.4694174296205\\
78.52	-51.4720198887614\\
78.54	-51.4819288781554\\
78.56	-51.4871383365694\\
78.58	-51.4903143993111\\
78.6	-51.4956147556914\\
78.62	-51.4999722830896\\
78.64	-51.5037063562659\\
78.66	-51.5065334211158\\
78.68	-51.5123407299328\\
78.7	-51.6431273374173\\
78.72	-51.6480702511537\\
78.74	-51.6512668936873\\
78.76	-51.6531287216689\\
78.78	-51.6552687797664\\
78.8	-51.6623373337202\\
78.82	-51.66677436751\\
78.84	-51.6708007648242\\
78.86	-51.6733500538998\\
78.88	-51.6814143927706\\
78.9	-51.6888150890615\\
78.92	-51.6921454968415\\
78.94	-51.6954671286477\\
78.96	-51.701069039049\\
78.98	-51.7042639508238\\
79	-51.7095774266708\\
79.02	-51.7125949219832\\
79.04	-51.7169583342902\\
79.06	-51.7209467830467\\
79.08	-51.7237812219985\\
79.1	-51.7265163214411\\
79.12	-51.7329915398974\\
79.14	-51.73602696456\\
79.16	-51.7385092138684\\
79.18	-51.742060237941\\
79.2	-51.7455160048176\\
79.22	-51.7502580134719\\
79.24	-51.7523678372527\\
79.26	-51.7561843078658\\
79.28	-51.7598616830908\\
79.3	-51.7642801418366\\
79.32	-51.7697125802587\\
79.34	-51.7784841511686\\
79.36	-51.7825656984855\\
79.38	-51.7889278609962\\
79.4	-51.7946101842234\\
79.42	-51.796429316926\\
79.44	-51.8014251578571\\
79.46	-51.8080469706716\\
79.48	-51.8126986686269\\
79.5	-51.8162182897106\\
79.52	-51.8192378565854\\
79.54	-51.8235358962102\\
79.56	-51.8286877635451\\
79.58	-51.8319730095762\\
79.6	-51.8357755641582\\
79.62	-51.8443514853206\\
79.64	-51.8490918277672\\
79.66	-51.8545097275381\\
79.68	-51.8593081216419\\
79.7	-51.8646002964499\\
79.72	-51.8664660042732\\
79.74	-51.8684118269267\\
79.76	-51.8782530023421\\
79.78	-51.883298492404\\
79.8	-51.8858795227622\\
79.82	-51.8925671654713\\
79.84	-51.9073436598163\\
79.86	-51.9106360446777\\
79.88	-51.9126204770107\\
79.9	-51.9189785569351\\
79.92	-51.9228200881046\\
79.94	-51.9246226771937\\
79.96	-51.9281853123633\\
79.98	-51.9299041864505\\
80	-51.9333170582325\\
80.02	-51.937771184865\\
};
\addplot [color=mycolor5, line width=1pt, forget plot]
  table[row sep=crcr]{%
80.02	-51.937771184865\\
80.04	-51.9572618295625\\
80.06	-51.9623031337649\\
80.08	-51.9651258073907\\
80.1	-51.9680604512119\\
80.12	-51.980167136098\\
80.14	-51.9862924223023\\
80.16	-51.9982804313568\\
80.18	-52.0031948979863\\
80.2	-52.013840044431\\
80.22	-52.0234917392445\\
80.24	-52.0269661912681\\
80.26	-52.0330433997382\\
80.28	-52.0374754886797\\
80.3	-52.044983941485\\
80.32	-52.0470497248086\\
80.34	-52.0516496503678\\
80.36	-52.0544515546067\\
80.38	-52.0573470345863\\
80.4	-52.062950154581\\
80.42	-52.0671058962651\\
80.44	-52.0722427107679\\
80.46	-52.0947041287854\\
80.48	-52.097843062241\\
80.5	-52.1039909929609\\
80.52	-52.108375552889\\
80.54	-52.1106372731748\\
80.56	-52.1137823301189\\
80.58	-52.1158777255861\\
80.6	-52.1193798826763\\
80.62	-52.1247205676027\\
80.64	-52.1298402793017\\
80.66	-52.1410755448695\\
80.68	-52.1477929725855\\
80.7	-52.1627312290819\\
80.72	-52.1657323294668\\
80.74	-52.1705877203424\\
80.76	-52.1806110474344\\
80.78	-52.1855762738065\\
80.8	-52.187825776487\\
80.82	-52.190587918934\\
80.84	-52.1959022610897\\
80.86	-52.1977988490481\\
80.88	-52.2101478798033\\
80.9	-52.2157790048457\\
80.92	-52.2193634530623\\
80.94	-52.2231967953737\\
80.96	-52.2290137728397\\
80.98	-52.232039603421\\
81	-52.2330752472274\\
81.02	-52.2350593937903\\
81.04	-52.2499906419534\\
81.06	-52.2615015033019\\
81.08	-52.2671189476797\\
81.1	-52.2741213258946\\
81.12	-52.2824263523703\\
81.14	-52.2866028440408\\
81.16	-52.2891094155252\\
81.18	-52.2937306091341\\
81.2	-52.2969532200605\\
81.22	-52.301177472259\\
81.24	-52.303890615223\\
81.26	-52.3060931436813\\
81.28	-52.3107536336895\\
81.3	-52.3140427241097\\
81.32	-52.3189038288015\\
81.34	-52.3220447386529\\
81.36	-52.3259893988419\\
81.38	-52.3290850053852\\
81.4	-52.3346052165041\\
81.42	-52.3359472476463\\
81.44	-52.3445716860068\\
81.46	-52.3486696810048\\
81.48	-52.354216294127\\
81.5	-52.3578516444127\\
81.52	-52.3689661829097\\
81.54	-52.3751734006641\\
81.56	-52.3770171550266\\
81.58	-52.3828322327309\\
81.6	-52.3839824445514\\
81.62	-52.3874601899934\\
81.64	-52.39383729626\\
81.66	-52.39791803632\\
81.68	-52.4017264651179\\
81.7	-52.4050830625711\\
81.72	-52.4120947363803\\
81.74	-52.4168573926252\\
81.76	-52.42516746716\\
81.78	-52.4318558579307\\
81.8	-52.4342941291838\\
81.82	-52.437327816814\\
81.84	-52.441441294265\\
81.86	-52.4446728481068\\
81.88	-52.4497812269588\\
81.9	-52.4519060045897\\
81.92	-52.4560866782532\\
81.94	-52.4601215268622\\
81.96	-52.4637173771665\\
81.98	-52.4687011325079\\
82	-52.4712424130535\\
82.02	-52.4757225342278\\
82.04	-52.4853826093457\\
82.06	-52.4891541355016\\
82.08	-52.5004022224701\\
82.1	-52.5019536113356\\
82.12	-52.5042742207528\\
82.14	-52.5086855625191\\
82.16	-52.5125168413678\\
82.18	-52.5166105580231\\
82.2	-52.5203784863735\\
82.22	-52.5259135830998\\
82.24	-52.5303697434194\\
82.26	-52.5350359228305\\
82.28	-52.5375406004769\\
82.3	-52.5439339492323\\
82.32	-52.5505786824635\\
82.34	-52.5550565734328\\
82.36	-52.5671390855576\\
82.38	-52.5719887271194\\
82.4	-52.5756293066264\\
82.42	-52.5812104097624\\
82.44	-52.5860561102265\\
82.46	-52.5912861092217\\
82.48	-52.6012719291347\\
82.5	-52.6040792626496\\
82.52	-52.6108117127943\\
82.54	-52.6246237050133\\
82.56	-52.6346258699784\\
82.58	-52.6398876588325\\
82.6	-52.6447145056958\\
82.62	-52.6502504765141\\
82.64	-52.6546250425044\\
82.66	-52.6596150936465\\
82.68	-52.6611452209274\\
82.7	-52.6640937259167\\
82.72	-52.6693925744933\\
82.74	-52.6751125269669\\
82.76	-52.6794288763574\\
82.78	-52.6820560227458\\
82.8	-52.688272798132\\
82.82	-52.6922057752561\\
82.84	-52.6968896115117\\
82.86	-52.7018131377369\\
82.88	-52.7050518903478\\
82.9	-52.7077648976249\\
82.92	-52.7110581178512\\
82.94	-52.7153139011635\\
82.96	-52.7208824738541\\
82.98	-52.7247245023584\\
83	-52.7283986904631\\
83.02	-52.7331831170154\\
83.04	-52.7400585706148\\
83.06	-52.7450046724983\\
83.08	-52.7479523606325\\
83.1	-52.7538912243228\\
83.12	-52.75527953186\\
83.14	-52.7590287048412\\
83.16	-52.7610204882993\\
83.18	-52.76556159403\\
83.2	-52.7734070673599\\
83.22	-52.7773217719938\\
83.24	-52.7810055916549\\
83.26	-52.7813900575444\\
83.28	-52.7872751435487\\
83.3	-52.7914647345733\\
83.32	-52.8009456641489\\
83.34	-52.8047520839857\\
83.36	-52.8242581201152\\
83.38	-52.8422875619668\\
83.4	-52.846860656625\\
83.42	-52.8503270090153\\
83.44	-52.8530257884768\\
83.46	-52.8593174852625\\
83.48	-52.8598038243822\\
83.5	-52.864365051127\\
83.52	-52.8691320027763\\
83.54	-52.8750585427752\\
83.56	-52.8763283591867\\
83.58	-52.881453810264\\
83.6	-52.8896009225765\\
83.62	-52.8931375157696\\
83.64	-52.8987926549352\\
83.66	-52.9057601528934\\
83.68	-52.9121199846604\\
83.7	-52.9195989577944\\
83.72	-52.9214388665724\\
83.74	-52.9243868721678\\
83.76	-52.9297765479037\\
83.78	-52.9400431183349\\
83.8	-52.9448859942566\\
83.82	-52.9493823181584\\
83.84	-52.9534487367442\\
83.86	-52.9580377179068\\
83.88	-52.9594313069307\\
83.9	-52.9626474183207\\
83.92	-52.9674412210562\\
83.94	-52.9775986924168\\
83.96	-52.9803389682646\\
83.98	-52.9853822546769\\
84	-52.992825790485\\
84.02	-52.9942984611023\\
84.04	-52.9975878498895\\
84.06	-53.0013533211387\\
84.08	-53.0055253283425\\
84.1	-53.0139334655365\\
84.12	-53.0158930191419\\
84.14	-53.0226832891295\\
84.16	-53.0276539313635\\
84.18	-53.0324477997526\\
84.2	-53.0372109394436\\
84.22	-53.0454562366314\\
84.24	-53.0483223234511\\
84.26	-53.0540532354977\\
84.28	-53.0594964073694\\
84.3	-53.0656083135721\\
84.32	-53.072858948838\\
84.34	-53.1076310450267\\
84.36	-53.1110212755639\\
84.38	-53.1182687857652\\
84.4	-53.1190052943818\\
84.42	-53.12806344512\\
84.44	-53.1301605020444\\
84.46	-53.1356346926879\\
84.48	-53.1407766877649\\
84.5	-53.1455740010763\\
84.52	-53.1503703240955\\
84.54	-53.1661575182089\\
84.56	-53.1709044362311\\
84.58	-53.1746806235394\\
84.6	-53.182491792472\\
84.62	-53.1874668803124\\
84.64	-53.1907369583552\\
84.66	-53.1953104919361\\
84.68	-53.2071272712691\\
84.7	-53.2114866127687\\
84.72	-53.2125613162577\\
84.74	-53.2241035372025\\
84.76	-53.2248806558723\\
84.78	-53.2307073816145\\
84.8	-53.2335287716972\\
84.82	-53.2437021099818\\
84.84	-53.2479753678634\\
84.86	-53.2567900457658\\
84.88	-53.26177530359\\
84.9	-53.2647905635893\\
84.92	-53.2718219667227\\
84.94	-53.2776514865429\\
84.96	-53.289709481586\\
84.98	-53.2947506087406\\
85	-53.3046935229443\\
85.02	-53.3084278304437\\
85.04	-53.3134240886304\\
85.06	-53.3184870552218\\
85.08	-53.3230760793553\\
85.1	-53.3450654437507\\
85.12	-53.3469869443776\\
85.14	-53.351417610266\\
85.16	-53.3570168483527\\
85.18	-53.3637264258598\\
85.2	-53.3714073521106\\
85.22	-53.3748932195307\\
85.24	-53.380488113153\\
85.26	-53.3837500233519\\
85.28	-53.3929088412376\\
85.3	-53.3975644016507\\
85.32	-53.4029161574195\\
85.34	-53.4291932943144\\
85.36	-53.435326454054\\
85.38	-53.4385809304589\\
85.4	-53.4421607978442\\
85.42	-53.4477102529835\\
85.44	-53.4574182487402\\
85.46	-53.4627989078244\\
85.48	-53.4726008129177\\
85.5	-53.4749871596164\\
85.52	-53.4946082802512\\
85.54	-53.5038752980409\\
85.56	-53.5074821501126\\
85.58	-53.5131143465183\\
85.6	-53.5212311145438\\
85.62	-53.5220705754042\\
85.64	-53.5309386129522\\
85.66	-53.5355214554926\\
85.68	-53.5365590439883\\
85.7	-53.5432206703379\\
85.72	-53.5476117455566\\
85.74	-53.5635026840686\\
85.76	-53.5786413434376\\
85.78	-53.6253538002559\\
85.8	-53.626468671122\\
85.82	-53.6346051680556\\
85.84	-53.6399331504265\\
85.86	-53.6514005861558\\
85.88	-53.6555732638927\\
85.9	-53.6605125468005\\
85.92	-53.6827421805308\\
85.94	-53.6955468018342\\
85.96	-53.7027124127228\\
85.98	-53.7058496485837\\
86	-53.7119924549278\\
86.02	-53.721092237108\\
86.04	-53.7239172368467\\
86.06	-53.7244509012974\\
86.08	-53.7329641720635\\
86.1	-53.7394268240914\\
86.12	-53.8912188311387\\
86.14	-53.8967229832841\\
86.16	-53.9034278642328\\
86.18	-53.9071830046692\\
86.2	-53.9141772880071\\
86.22	-53.9252362331485\\
86.24	-53.9327442037503\\
86.26	-53.9337600794189\\
86.28	-53.9452726092521\\
86.3	-53.9822023781494\\
86.32	-53.987685626475\\
86.34	-53.9922526725276\\
86.36	-54.0009479688106\\
86.38	-54.0124875283248\\
86.4	-54.0176015855758\\
86.42	-54.0240635291295\\
86.44	-54.0312145155301\\
86.46	-54.0359879970732\\
86.48	-54.04193937817\\
86.5	-54.0539233841903\\
86.52	-54.059821462881\\
86.54	-54.0633779341485\\
86.56	-54.0686518404294\\
86.58	-54.0743898748042\\
86.6	-54.0815466814534\\
86.62	-54.083323657421\\
86.64	-54.0919290742032\\
86.66	-54.0948564513833\\
86.68	-54.1164666873209\\
86.7	-54.1208125223197\\
86.72	-54.125921254778\\
86.74	-54.1320531843759\\
86.76	-54.1371532316351\\
86.78	-54.1410554879568\\
86.8	-54.1437396791147\\
86.82	-54.150452425153\\
86.84	-54.1659449678209\\
86.86	-54.1794337977366\\
86.88	-54.1840829695755\\
86.9	-54.1925836083284\\
86.92	-54.1951499028199\\
86.94	-54.2089098055743\\
86.96	-54.2138168982785\\
86.98	-54.2208833706222\\
87	-54.2259031016146\\
87.02	-54.2334445370983\\
87.04	-54.237565078474\\
87.06	-54.2448823947923\\
87.08	-54.2493456740019\\
87.1	-54.2914379005941\\
87.12	-54.2954245340272\\
87.14	-54.2960329399733\\
87.16	-54.3009385509393\\
87.18	-54.3058708765748\\
87.2	-54.3174735855251\\
87.22	-54.3210825056718\\
87.24	-54.3261541140017\\
87.26	-54.3418930223994\\
87.28	-54.3539569850911\\
87.3	-54.3619959625245\\
87.32	-54.37140673927\\
87.34	-54.3813336014035\\
87.36	-54.388874463864\\
87.38	-54.3934081288431\\
87.4	-54.3970741397792\\
87.42	-54.4065319285389\\
87.44	-54.4293511357824\\
87.46	-54.4362980569535\\
87.48	-54.4384858714232\\
87.5	-54.440644389275\\
87.52	-54.442751019792\\
87.54	-54.4460509597273\\
87.56	-54.4480124267409\\
87.58	-54.4512302948855\\
87.6	-54.4566016754764\\
87.62	-54.4634033849384\\
87.64	-54.4865391347995\\
87.66	-54.4913892789019\\
87.68	-54.5261690839271\\
87.7	-54.5331066985119\\
87.72	-54.534161948915\\
87.74	-54.5435206238461\\
87.76	-54.549364494456\\
87.78	-54.5528399607856\\
87.8	-54.5595406562927\\
87.82	-54.5669133429644\\
87.84	-54.5693298094085\\
87.86	-54.5822449442405\\
87.88	-54.5875173756776\\
87.9	-54.5893078544257\\
87.92	-54.6106554289183\\
87.94	-54.6164411830211\\
87.96	-54.6200056432084\\
87.98	-54.6251742340465\\
88	-54.6319740520906\\
88.02	-54.6519056700467\\
88.04	-54.6595104647994\\
88.06	-54.6816716652298\\
88.08	-54.686626634678\\
88.1	-54.7135985400673\\
88.12	-54.7201009136816\\
88.14	-54.7247386672835\\
88.16	-54.7362608540399\\
88.18	-54.7421567815192\\
88.2	-54.7496607560923\\
88.22	-54.7625641968772\\
88.24	-54.786116078122\\
88.26	-54.788865120014\\
88.28	-54.795343532519\\
88.3	-54.7987238039772\\
88.32	-54.8019077708907\\
88.34	-54.8093357328829\\
88.36	-54.8166512036629\\
88.38	-54.8211172607194\\
88.4	-54.8259561978218\\
88.42	-54.831692554934\\
88.44	-54.8334632308178\\
88.46	-54.8367373694099\\
88.48	-54.8437893873592\\
88.5	-54.8538747013368\\
88.52	-54.8610074409634\\
88.54	-54.8661679802897\\
88.56	-54.8710452635697\\
88.58	-54.8744573715457\\
88.6	-54.887942615674\\
88.62	-54.8956854908222\\
88.64	-54.8992503594223\\
88.66	-54.9026412251285\\
88.68	-54.9706600577183\\
88.7	-54.9791337857225\\
88.72	-54.9846840540806\\
88.74	-54.9987629805822\\
88.76	-55.0103883683285\\
88.78	-55.0241963626853\\
88.8	-55.0318250366033\\
88.82	-55.0391278028495\\
88.84	-55.0513746399441\\
88.86	-55.0591248938963\\
88.88	-55.0699598304092\\
88.9	-55.0777573804474\\
88.92	-55.0852741722607\\
88.94	-55.0939480832876\\
88.96	-55.1026983879318\\
88.98	-55.1465186460403\\
89	-55.1571922344741\\
89.02	-55.1679428396819\\
89.04	-55.1728682981553\\
89.06	-55.179755835401\\
89.08	-55.1939714849968\\
89.1	-55.2018838472199\\
89.12	-55.2105740279762\\
89.14	-55.217341160013\\
89.16	-55.2312751339444\\
89.18	-55.2359631099341\\
89.2	-55.2428025997828\\
89.22	-55.2484914938812\\
89.24	-55.2565590344889\\
89.26	-55.2654257318811\\
89.28	-55.2733849777127\\
89.3	-55.2847798539355\\
89.32	-55.2949253298751\\
89.34	-55.3016752951855\\
89.36	-55.3098169405164\\
89.38	-55.3118401991184\\
89.4	-55.31800279698\\
89.42	-55.3239116342863\\
89.44	-55.3310150783626\\
89.46	-55.3405471332881\\
89.48	-55.369465826171\\
89.5	-55.3765987816099\\
89.52	-55.4036921169877\\
89.54	-55.4120113026673\\
89.56	-55.4162480335314\\
89.58	-55.4248968018471\\
89.6	-55.4331986328286\\
89.62	-55.4453370723393\\
89.64	-55.4525256779589\\
89.66	-55.4674432312613\\
89.68	-55.4765111423333\\
89.7	-55.4797074106401\\
89.72	-55.4828064277131\\
89.74	-55.4891837515513\\
89.76	-55.4965147227355\\
89.78	-55.5473451874578\\
89.8	-55.5503604386174\\
89.82	-55.5537868171669\\
89.84	-55.5613278754572\\
89.86	-55.5675802946934\\
89.88	-55.5720669991438\\
89.9	-55.5786115481105\\
89.92	-55.6037014031484\\
89.94	-55.6117677541335\\
89.96	-55.6134384519279\\
89.98	-55.6385141273008\\
90	-55.643877277159\\
90.02	-55.6529789616591\\
90.04	-55.6578920845514\\
90.06	-55.673475638207\\
90.08	-55.7003199775597\\
90.1	-55.706242890761\\
90.12	-55.7102157348311\\
90.14	-55.7165998400891\\
90.16	-55.7222894843633\\
90.18	-55.7245788739897\\
90.2	-55.7289802676363\\
90.22	-55.7301146914847\\
90.24	-55.7471070985042\\
90.26	-55.758718973021\\
90.28	-55.7622138028405\\
90.3	-55.7701885613695\\
90.32	-55.8015707974291\\
90.34	-55.8257326965656\\
90.36	-55.8345260907458\\
90.38	-55.8427821498737\\
90.4	-55.8459373912644\\
90.42	-55.8511418640185\\
90.44	-55.8539382111378\\
90.46	-55.8593460058397\\
90.48	-55.8663083956741\\
90.5	-55.8726809550194\\
90.52	-55.880976251446\\
90.54	-55.8892192758267\\
90.56	-55.8951364413569\\
90.58	-55.9004349394379\\
90.6	-55.9265911622327\\
90.62	-55.9355408347134\\
90.64	-55.9453087425257\\
90.66	-55.9546849244066\\
90.68	-55.9607726015713\\
90.7	-55.9689870721961\\
90.72	-55.9747342906093\\
90.74	-55.9961377226717\\
90.76	-56.0004903690724\\
90.78	-56.0016139769142\\
90.8	-56.0178112148344\\
90.82	-56.0248754291435\\
90.84	-56.0466364054138\\
90.86	-56.1536483918217\\
90.88	-56.1818103766775\\
90.9	-56.1918214166666\\
90.92	-56.2076962029188\\
90.94	-56.241640956251\\
90.96	-56.2508551074655\\
90.98	-56.2577213181597\\
91	-56.2636188636617\\
91.02	-56.2801061074407\\
91.04	-56.3326760114517\\
91.06	-56.3450418128139\\
91.08	-56.5762584608454\\
91.1	-56.5904997075399\\
91.12	-56.5992817530574\\
91.14	-56.6174651674583\\
91.16	-56.6310382131915\\
91.18	-56.640745282313\\
91.2	-56.650033864362\\
91.22	-56.6636750262789\\
91.24	-56.6656502733937\\
91.26	-56.6761499968481\\
91.28	-56.6888098965403\\
91.3	-56.7003105540453\\
91.32	-56.7228492862872\\
91.34	-56.7419194493877\\
91.36	-56.7489035899908\\
91.38	-56.8646811394175\\
91.4	-56.8746024100215\\
91.42	-56.8846496613572\\
91.44	-56.8879661488719\\
91.46	-56.8933135650616\\
91.48	-56.9089058794023\\
91.5	-56.9810250231853\\
91.52	-56.9882080318871\\
91.54	-56.9908981308484\\
91.56	-57.0222795109075\\
91.58	-57.0348810914671\\
91.6	-57.0494523374237\\
91.62	-57.0540967076968\\
91.64	-57.0632849233537\\
91.66	-57.123923419471\\
91.68	-57.127324480228\\
91.7	-57.1393498421893\\
91.72	-57.1535672473075\\
91.74	-57.1626260831771\\
91.76	-57.1663238116021\\
91.78	-57.2207288132963\\
91.8	-57.2335482532546\\
91.82	-57.2626659509399\\
91.84	-57.2722871776378\\
91.86	-57.2809408855278\\
91.88	-57.3506902271588\\
91.9	-57.36419870084\\
91.92	-57.4258004714625\\
91.94	-57.462473292802\\
91.96	-57.4716840530318\\
91.98	-57.481376796763\\
92	-57.4912099066529\\
92.02	-57.5034150648965\\
92.04	-57.5196004299984\\
92.06	-57.5474307960422\\
92.08	-57.5646485946317\\
92.1	-57.5985550162892\\
92.12	-57.6109002824565\\
92.14	-57.6205551757405\\
92.16	-57.6286132121425\\
92.18	-57.6805192519734\\
92.2	-57.6926309915478\\
92.22	-57.7029710876674\\
92.24	-57.7094702016083\\
92.26	-57.7130463539444\\
92.28	-57.7223510708885\\
92.3	-57.7733592298968\\
92.32	-57.7893492279988\\
92.34	-57.8003654139154\\
92.36	-57.8083223690824\\
92.38	-57.8203115786442\\
92.4	-57.8300196366935\\
92.42	-57.8474760404834\\
92.44	-57.8628447008635\\
92.46	-57.8655473372696\\
92.48	-57.8773579534247\\
92.5	-57.9481189688183\\
92.52	-57.9647288955386\\
92.54	-57.9739035915416\\
92.56	-57.993846198254\\
92.58	-58.0530870388191\\
92.6	-58.0943794348077\\
92.62	-58.1061698469698\\
92.64	-58.1168602826784\\
92.66	-58.1316924996389\\
92.68	-58.1503451774321\\
92.7	-58.1548117646492\\
92.72	-58.1568359133935\\
92.74	-58.2335444435241\\
92.76	-58.2485966475604\\
92.78	-58.2674891845459\\
92.8	-58.2874534796342\\
92.82	-58.3080004601565\\
92.84	-58.3448952479178\\
92.86	-58.4396360405029\\
92.88	-58.4459837546587\\
92.9	-58.4593788185811\\
92.92	-58.4664741783845\\
92.94	-58.4814726103357\\
92.96	-58.4997506728208\\
92.98	-58.5387306356072\\
93	-58.63303382067\\
93.02	-58.6717602981633\\
93.04	-58.7073385718899\\
93.06	-58.7297992194624\\
93.08	-58.7445561742814\\
93.1	-58.7506616098294\\
93.12	-58.752441879713\\
93.14	-58.7710958145349\\
93.16	-58.7995667755336\\
93.18	-58.8079748522385\\
93.2	-58.8176560072353\\
93.22	-58.8378359374493\\
93.24	-58.8518744707685\\
93.26	-58.8660265697895\\
93.28	-58.8762453178443\\
93.3	-58.8999789254252\\
93.32	-58.9077736508043\\
93.34	-58.9262444259452\\
93.36	-58.9347594175787\\
93.38	-58.9600563215033\\
93.4	-58.9764529009182\\
93.42	-58.9887835632568\\
93.44	-59.0170187279155\\
93.46	-59.1176643722016\\
93.48	-59.1207765659902\\
93.5	-59.1291455052929\\
93.52	-59.1878620010808\\
93.54	-59.3224131523241\\
93.56	-59.332153808216\\
93.58	-59.338452236072\\
93.6	-59.3715324122132\\
93.62	-59.4015748355757\\
93.64	-59.5588933026243\\
93.66	-59.5794452316485\\
93.68	-59.7025721173127\\
93.7	-59.7197823014708\\
93.72	-59.7334381328962\\
93.74	-59.7505996942318\\
93.76	-59.8053454345473\\
93.78	-59.8271893617762\\
93.8	-59.8374703004065\\
93.82	-59.8547824116786\\
93.84	-59.8582553005892\\
93.86	-59.8689026203989\\
93.88	-59.9106277004119\\
93.9	-59.9476644678941\\
93.92	-59.9716112926756\\
93.94	-59.9837855774262\\
93.96	-59.9998167142295\\
93.98	-60.0079626676561\\
94	-60.0172885638472\\
94.02	-60.0768591239555\\
94.04	-60.0851984663827\\
94.06	-60.1339777595462\\
94.08	-60.1374071352066\\
94.1	-60.1501999442174\\
94.12	-60.1649183327925\\
94.14	-60.1704311034867\\
94.16	-60.1851017392964\\
94.18	-60.193338957106\\
94.2	-60.2172944372696\\
94.22	-60.2345979699958\\
94.24	-60.2878009600686\\
94.26	-60.3192594230719\\
94.28	-60.3443961988089\\
94.3	-60.3761902719871\\
94.32	-60.3812361577028\\
94.34	-60.392004868404\\
94.36	-60.4065901695532\\
94.38	-60.417268637289\\
94.4	-60.4237102184403\\
94.42	-60.4674418347078\\
94.44	-60.4797344508045\\
94.46	-60.5004164200757\\
94.48	-60.5127342558751\\
94.5	-60.527338407956\\
94.52	-60.5389930613402\\
94.54	-60.5637563044127\\
94.56	-60.5766747722196\\
94.58	-60.5944006749193\\
94.6	-60.6210516417441\\
94.62	-60.6514504920165\\
94.64	-60.6625905593724\\
94.66	-60.690220807455\\
94.68	-60.7113592227627\\
94.7	-60.724242224088\\
94.72	-60.7522155159235\\
94.74	-60.7696129983752\\
94.76	-60.801767157208\\
94.78	-60.8266550542535\\
94.8	-60.8612388461146\\
94.82	-60.8817258919352\\
94.84	-60.8873435563326\\
94.86	-60.8929346710275\\
94.88	-60.9137594475326\\
94.9	-60.9305794203714\\
94.92	-60.952564555083\\
94.94	-60.9590278175249\\
94.96	-60.9938188863356\\
94.98	-61.0077510907141\\
95	-61.0171650145381\\
95.02	-61.0244607706329\\
95.04	-61.0615010069767\\
95.06	-61.0766107168029\\
95.08	-61.1530936618683\\
95.1	-61.1693070711831\\
95.12	-61.1980690407797\\
95.14	-61.2373976775626\\
95.16	-61.2556661936331\\
95.18	-61.2795140856696\\
95.2	-61.2824568318885\\
95.22	-61.3120278048874\\
95.24	-61.3226456839487\\
95.26	-61.3427999334536\\
95.28	-61.3842975801122\\
95.3	-61.4006580334495\\
95.32	-61.4325350038574\\
95.34	-61.5273652686557\\
95.36	-61.5410157094077\\
95.38	-61.6473316521538\\
95.4	-61.7494457951072\\
95.42	-61.7937421945785\\
95.44	-61.8231098095527\\
95.46	-61.8604675493445\\
95.48	-61.8886648918026\\
95.5	-62.2141139813617\\
95.52	-62.2434752780057\\
95.54	-62.2574207297223\\
95.56	-62.2761259254901\\
95.58	-62.3035453433982\\
95.6	-62.3281287554656\\
95.62	-62.3682030795218\\
95.64	-62.3967541085826\\
95.66	-62.4244756952865\\
95.68	-62.4426069892967\\
95.7	-62.4960995610529\\
95.72	-62.5517061769476\\
95.74	-62.5860134058127\\
95.76	-62.5979058033432\\
95.78	-62.7502832284091\\
95.8	-62.772689018392\\
95.82	-62.7896338035009\\
95.84	-62.8903211793512\\
95.86	-63.0763902315026\\
95.88	-63.0996320549312\\
95.9	-63.1345764578212\\
95.92	-63.1388377528738\\
95.94	-63.1451297559191\\
95.96	-63.1666184862836\\
95.98	-63.1980229620972\\
96	-63.2391757468103\\
96.02	-63.2512545415467\\
96.04	-63.2771702794843\\
96.06	-63.3051841160307\\
96.08	-63.3255565011891\\
96.1	-63.353370469746\\
96.12	-63.3798964587558\\
96.14	-63.4137819649315\\
96.16	-63.4191618728162\\
96.18	-63.4457814528247\\
96.2	-63.4770682650688\\
96.22	-63.4928968219782\\
96.24	-63.4985174787075\\
96.26	-63.5257279212464\\
96.28	-63.5811895216275\\
96.3	-63.6023092612742\\
96.32	-63.6124820918414\\
96.34	-63.6478043774543\\
96.36	-63.7432599766839\\
96.38	-63.778563112068\\
96.4	-63.8141796242835\\
96.42	-63.8663570641009\\
96.44	-63.9024701969251\\
96.46	-63.9319887652613\\
96.48	-63.9584094037864\\
96.5	-63.9878253036729\\
96.52	-63.9937854720195\\
96.54	-64.0226238286067\\
96.56	-64.0411440599859\\
96.58	-64.0814926208602\\
96.6	-64.1174505890264\\
96.62	-64.185569919237\\
96.64	-64.2848989309004\\
96.66	-64.317813229105\\
96.68	-64.345473480742\\
96.7	-64.360366332701\\
96.72	-64.4553249302812\\
96.74	-64.4728785128467\\
96.76	-64.5542661789913\\
96.78	-64.58665855495\\
96.8	-64.6236563924811\\
96.82	-64.6563001612131\\
96.84	-65.0467890328635\\
96.86	-65.0782809992909\\
96.88	-65.0861300667582\\
96.9	-65.101571068964\\
96.92	-65.2367289465365\\
96.94	-65.2900007720122\\
96.96	-65.3472920324848\\
96.98	-65.5349402633543\\
97	-65.5626883077526\\
97.02	-65.6570309952594\\
97.04	-65.7258348836057\\
97.06	-65.7402053258348\\
97.08	-65.8207276247776\\
97.1	-65.8608998085239\\
97.12	-65.8901906759614\\
97.14	-65.9302793165178\\
97.16	-65.9757781641854\\
97.18	-66.025010579695\\
97.2	-66.0528187797452\\
97.22	-66.1451224264608\\
97.24	-66.1784699463895\\
97.26	-66.227026810221\\
97.28	-66.3084116422706\\
97.3	-66.3300030702603\\
97.32	-66.38510975622\\
97.34	-66.4048310102122\\
97.36	-66.4254471756132\\
97.38	-66.4778479517786\\
97.4	-66.5186424412163\\
97.42	-66.5605446382318\\
97.44	-66.6078830313025\\
97.46	-66.6458434323374\\
97.48	-66.7633752608841\\
97.5	-66.7994896661989\\
97.52	-67.0332037870333\\
97.54	-67.0894932107683\\
97.56	-67.1268417882706\\
97.58	-67.1555869743155\\
97.6	-67.2073640942938\\
97.62	-67.2479354732596\\
97.64	-67.2730189827856\\
97.66	-67.3463441850886\\
97.68	-67.4630535501472\\
97.7	-67.487184805345\\
97.72	-67.556277956209\\
97.74	-67.6399658572083\\
97.76	-67.6840551295645\\
97.78	-67.7038430369486\\
97.8	-67.81840434433\\
97.82	-67.8985239306013\\
97.84	-67.9097308228146\\
97.86	-67.9662166604985\\
97.88	-67.9881185329796\\
97.9	-68.0287556676854\\
97.92	-68.0922177970695\\
97.94	-68.1305591674152\\
97.96	-68.1861696754529\\
97.98	-68.2575564814474\\
98	-68.4425414680214\\
98.02	-68.496925321961\\
98.04	-68.5360447014539\\
98.06	-68.7289642155949\\
98.08	-68.8148475757859\\
98.1	-68.8576376917659\\
98.12	-68.8977804627421\\
98.14	-68.9981157539149\\
98.16	-69.0462840366446\\
98.18	-69.0813226502188\\
98.2	-69.2545750780275\\
98.22	-69.3190880342281\\
98.24	-69.3553447126499\\
98.26	-69.4117113967465\\
98.28	-69.5127605835634\\
98.3	-69.64117191761\\
98.32	-69.8712464464032\\
98.34	-69.9158070626418\\
98.36	-69.9977190111098\\
98.38	-70.0549188135291\\
98.4	-70.1970082086792\\
98.42	-70.2728952814105\\
98.44	-70.3039014132791\\
98.46	-70.3764814010179\\
98.48	-70.4821307613133\\
98.5	-70.5246955812652\\
98.52	-70.8028080429375\\
98.54	-70.8798094000747\\
98.56	-71.023324598296\\
98.58	-71.0910311695195\\
98.6	-71.4412503111192\\
98.62	-71.5594439922615\\
98.64	-71.6332100854247\\
98.66	-71.7580795322999\\
98.68	-71.8372395435901\\
98.7	-71.8974590243311\\
98.72	-71.9566910012029\\
98.74	-71.9681746129118\\
98.76	-72.0772443957015\\
98.78	-72.1767616667123\\
98.8	-72.2216825284736\\
98.82	-72.3144229193156\\
98.84	-72.4001911919339\\
98.86	-72.4786605658172\\
98.88	-72.5763683259839\\
98.9	-72.6169439748981\\
98.92	-72.726556041471\\
98.94	-72.840470482894\\
98.96	-73.1895207330109\\
98.98	-73.2800248777898\\
99	-73.406378536636\\
99.02	-73.5248532532518\\
99.04	-73.6286723103364\\
99.06	-73.7280562741507\\
99.08	-73.8180462908988\\
99.1	-74.9206553402325\\
99.12	-75.3457880226507\\
99.14	-75.4309010277462\\
99.16	-75.6625513267693\\
99.18	-75.9758413950901\\
99.2	-76.0362640507373\\
99.22	-76.1454646321769\\
99.24	-76.2387153654063\\
99.26	-76.3915631270841\\
99.28	-76.4371444743821\\
99.3	-76.6060557164505\\
99.32	-76.6807558462486\\
99.34	-78.2233348929212\\
99.36	-79.0394912789615\\
99.38	-79.2065868593032\\
99.4	-79.6663583127252\\
99.42	-79.911469653433\\
99.44	-80.0807718175869\\
99.46	-80.1826636422437\\
99.48	-80.5044400268418\\
99.5	-81.487117594625\\
99.52	-82.263471441595\\
99.54	-83.2741685002786\\
99.56	-83.6311846037807\\
99.58	-84.0284344334556\\
99.6	-84.1545512018021\\
99.62	-84.8007585189387\\
99.64	-85.0058235724644\\
99.66	-85.6006934431411\\
99.68	-86.2718646019846\\
99.7	-86.6136412715921\\
99.72	-88.2226468537808\\
99.74	-88.4163915377888\\
99.76	-88.9221829830394\\
99.78	-89.4542446802432\\
99.8	-90.0604007364429\\
99.82	-91.5725117309463\\
99.84	-93.5742577233098\\
99.86	-95.4488837550965\\
99.88	-97.8096306302051\\
99.9	-104.481933754597\\
99.92	-106.402940661615\\
99.94	-107.782833024548\\
99.96	-121.245655338244\\
99.98	-inf\\
};
\addplot [color=black, dashed, line width=0.75pt, forget plot]
table[row sep=crcr]{% 
	100 -200 \\
	100 100 \\
};
\end{axis}

\begin{axis}[%
width=1.227\FigureWidth,
height=1.227\FigureHeight,
at={(-0.16\FigureWidth,-0.135\FigureHeight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figs/entireLPMConcept.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\FigureWidth,
height=0.39\FigureHeight,
at={(0.59\FigureWidth,0.61\FigureHeight)},
scale only axis,
xmin=0,
xmax=80,
xtick={ 0, 40, 80},
xlabel style={font=\color{white!15!black}},
xlabel={Frequency [Hz]},
ymin=-87.8270210730544,
ymax=-55.9499181092015,
ylabel style={font=\color{white!15!black}},
ylabel={Output $|Y_l(k)|$ [dB]},
axis background/.style={fill=white},
ylabel shift = -4mm,
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=black, fill=white!80!black, draw opacity=0, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
15	-87.6270210730544\\
30	-87.6270210730544\\
30	-55.9499181092015\\
15	-55.9499181092015\\
}--cycle;
\addplot [color=white!70!black, dashed, forget plot]
  table[row sep=crcr]{%
40	-87.8270210730544\\
40	-55.9499181092015\\
};
\addplot [color=blue, only marks, mark size=0.75pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	-70.6324531618608\\
1.11111111111111	-71.8315744584891\\
2.22222222222222	-78.653927084249\\
3.33333333333333	-76.2723815922914\\
4.44444444444444	-87.8270210730544\\
5.55555555555556	-82.4104738380447\\
6.66666666666667	-69.181160895123\\
7.77777777777778	-78.4407515302473\\
8.88888888888889	-75.4013786519046\\
10	-79.8872219562211\\
11.1111111111111	-70.4821528558074\\
12.2222222222222	-72.9656113808354\\
13.3333333333333	-68.1368452041954\\
14.4444444444444	-67.3386530775648\\
15.5555555555556	-74.5824697846759\\
16.6666666666667	-73.3447540386199\\
17.7777777777778	-83.3043034611206\\
18.8888888888889	-73.8761842393704\\
20	-76.1300495583164\\
21.1111111111111	-74.4903775398964\\
22.2222222222222	-76.9161412901519\\
23.3333333333333	-72.7306022766213\\
24.4444444444444	-68.6037991424025\\
25.5555555555556	-63.9932415564904\\
26.6666666666667	-66.4241807247145\\
27.7777777777778	-63.1765835658272\\
28.8888888888889	-56.1701451688533\\
30	-63.6978334004425\\
31.1111111111111	-55.9499181092015\\
32.2222222222222	-66.4281523337236\\
33.3333333333333	-74.3446367202145\\
34.4444444444444	-76.6928659813955\\
35.5555555555556	-69.8275524193111\\
36.6666666666667	-67.6776670536318\\
37.7777777777778	-74.9443138418906\\
38.8888888888889	-73.9257764311893\\
40	-74.4306727914151\\
41.1111111111111	-73.9257764311893\\
42.2222222222222	-74.9443138418906\\
43.3333333333333	-67.6776670536318\\
44.4444444444444	-69.8275524193111\\
45.5555555555556	-76.6928659813955\\
46.6666666666667	-74.3446367202145\\
47.7777777777778	-66.4281523337236\\
48.8888888888889	-55.9499181092015\\
50	-63.6978334004425\\
51.1111111111111	-56.1701451688533\\
52.2222222222222	-63.1765835658272\\
53.3333333333333	-66.4241807247145\\
54.4444444444444	-63.9932415564904\\
55.5555555555556	-68.6037991424025\\
56.6666666666667	-72.7306022766213\\
57.7777777777778	-76.9161412901519\\
58.8888888888889	-74.4903775398964\\
60	-76.1300495583164\\
61.1111111111111	-73.8761842393704\\
62.2222222222222	-83.3043034611206\\
63.3333333333333	-73.3447540386199\\
64.4444444444444	-74.5824697846759\\
65.5555555555556	-67.3386530775648\\
66.6666666666667	-68.1368452041954\\
67.7777777777778	-72.9656113808354\\
68.8888888888889	-70.4821528558074\\
70	-79.8872219562211\\
71.1111111111111	-75.4013786519046\\
72.2222222222222	-78.4407515302473\\
73.3333333333333	-69.181160895123\\
74.4444444444444	-82.4104738380447\\
75.5555555555556	-87.8270210730544\\
76.6666666666667	-76.2723815922914\\
77.7777777777778	-78.653927084249\\
78.8888888888889	-71.8315744584891\\
};
\end{axis}

\begin{axis}[%
width=0.4\FigureWidth,
height=0.39\FigureHeight,
at={(0\FigureWidth,0.61\FigureHeight)},
scale only axis,
xmin=0,
xmax=240,
xtick={  0,   80,  160,  240},
xlabel style={font=\color{white!15!black}},
xlabel={Frequency [Hz]},
ymin=1.51943774313611,
ymax=28.9265986359505,
ylabel style={font=\color{white!15!black}},
ylabel={Input $|U_h(k)|$ [dB]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
ylabel shift = -2mm,
]

\addplot[area legend, draw=black, fill=white!80!black, draw opacity=0, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
15	1.7194377431361\\
30	1.7194377431361\\
30	28.9265986359505\\
15	28.9265986359505\\
}--cycle;

\addplot[area legend, draw=black, fill=white!80!black, draw opacity=0, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
95	1.7194377431361\\
110	1.7194377431361\\
110	28.9265986359505\\
95	28.9265986359505\\
}--cycle;

\addplot[area legend, draw=black, fill=white!80!black, draw opacity=0, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
175	1.7194377431361\\
190	1.7194377431361\\
190	28.9265986359505\\
175	28.9265986359505\\
}--cycle;
\addplot [color=white!70!black, dashed, forget plot]
  table[row sep=crcr]{%
40	1.51943774313611\\
40	28.9265986359505\\
};
\addplot [color=white!70!black, dashed, forget plot]
  table[row sep=crcr]{%
80	1.51943774313611\\
80	28.9265986359505\\
};
\addplot [color=white!70!black, dashed, forget plot]
  table[row sep=crcr]{%
120	1.51943774313611\\
120	28.9265986359505\\
};
\addplot [color=white!70!black, dashed, forget plot]
  table[row sep=crcr]{%
160	1.51943774313611\\
160	28.9265986359505\\
};
\addplot [color=white!70!black, dashed, forget plot]
  table[row sep=crcr]{%
200	1.51943774313611\\
200	28.9265986359505\\
};
\addplot [color=blue, only marks, mark size=0.75pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	24.9638032242432\\
1.11111111111111	22.501308131603\\
2.22222222222222	25.6014128501254\\
3.33333333333333	18.5633828120987\\
4.44444444444444	15.635942658657\\
5.55555555555556	23.7808797293795\\
6.66666666666667	25.7439362826763\\
7.77777777777778	18.0832020182564\\
8.88888888888889	19.2066411158751\\
10	13.6095480553279\\
11.1111111111111	21.9234378861631\\
12.2222222222222	24.2967842031075\\
13.3333333333333	25.3912877461992\\
14.4444444444444	25.7827778618787\\
15.5555555555556	16.656659508309\\
16.6666666666667	22.6773658833656\\
17.7777777777778	13.6866730161078\\
18.8888888888889	21.0339935308804\\
20	12.9186210064897\\
21.1111111111111	19.010225137505\\
22.2222222222222	17.1373548930016\\
23.3333333333333	18.1442122206831\\
24.4444444444444	23.4643339891377\\
25.5555555555556	24.181849187084\\
26.6666666666667	20.0533119916952\\
27.7777777777778	23.6350399644928\\
28.8888888888889	26.7046636200597\\
30	13.8556037045685\\
31.1111111111111	25.8699999850455\\
32.2222222222222	22.5195874604257\\
33.3333333333333	19.3331520848782\\
34.4444444444444	18.9655724781785\\
35.5555555555556	22.6803169500969\\
36.6666666666667	23.8959863550473\\
37.7777777777778	27.5624869183834\\
38.8888888888889	8.34327207690482\\
40	13.9115422786001\\
41.1111111111111	19.5060431777565\\
42.2222222222222	18.5934368434782\\
43.3333333333333	18.058831019347\\
44.4444444444444	27.4739040023284\\
45.5555555555556	7.91052953267924\\
46.6666666666667	21.6458216608409\\
47.7777777777778	26.6164282087424\\
48.8888888888889	28.3648263615063\\
50	23.9975495754774\\
51.1111111111111	19.3018285941655\\
52.2222222222222	15.4870759345443\\
53.3333333333333	23.4679833522688\\
54.4444444444444	18.2122109985604\\
55.5555555555556	16.3961356832207\\
56.6666666666667	25.2903190828506\\
57.7777777777778	24.6308815150966\\
58.8888888888889	12.6819635561833\\
60	17.8108432507503\\
61.1111111111111	23.7198340922508\\
62.2222222222222	26.5179938902095\\
63.3333333333333	23.6268738200309\\
64.4444444444444	10.7602226818434\\
65.5555555555556	26.5715533562078\\
66.6666666666667	18.9008287270835\\
67.7777777777778	26.0870692420413\\
68.8888888888889	6.53526062874336\\
70	26.0926709248739\\
71.1111111111111	28.9265986359505\\
72.2222222222222	26.0256898640159\\
73.3333333333333	19.4855523017747\\
74.4444444444444	23.7129279996797\\
75.5555555555556	22.7694291340634\\
76.6666666666667	25.5745965862258\\
77.7777777777778	26.1223066509844\\
78.8888888888889	25.6223541582187\\
80	24.8601235032061\\
81.1111111111111	26.4938468196383\\
82.2222222222222	24.5425873719343\\
83.3333333333333	20.5454341508206\\
84.4444444444444	22.2791451514202\\
85.5555555555556	21.1850102494457\\
86.6666666666667	24.2638873453437\\
87.7777777777778	14.6595206905692\\
88.8888888888889	12.8295004054574\\
90	18.2997554773076\\
91.1111111111111	23.1585636806037\\
92.2222222222222	19.2400324860592\\
93.3333333333333	23.9897897837786\\
94.4444444444444	22.104510862183\\
95.5555555555556	25.8657044942829\\
96.6666666666667	15.1024390953866\\
97.7777777777778	22.6510471191657\\
98.8888888888889	17.404449263033\\
100	21.2132434491202\\
101.111111111111	18.8676156934347\\
102.222222222222	26.5466790813499\\
103.333333333333	20.2922571355087\\
104.444444444444	19.5566865607816\\
105.555555555556	26.7213378548831\\
106.666666666667	19.2935392006488\\
107.777777777778	19.5403612288897\\
108.888888888889	20.1319773438183\\
110	18.9108134143425\\
111.111111111111	13.2486104143278\\
112.222222222222	10.8407251187224\\
113.333333333333	1.51943774313611\\
114.444444444444	21.4125266605486\\
115.555555555556	23.3383186937962\\
116.666666666667	19.2766662004077\\
117.777777777778	26.5417922944885\\
118.888888888889	21.5222314321888\\
120	15.308956310814\\
121.111111111111	21.5222314321888\\
122.222222222222	26.5417922944885\\
123.333333333333	19.2766662004077\\
124.444444444444	23.3383186937962\\
125.555555555556	21.4125266605486\\
126.666666666667	1.51943774313611\\
127.777777777778	10.8407251187224\\
128.888888888889	13.2486104143278\\
130	18.9108134143425\\
131.111111111111	20.1319773438183\\
132.222222222222	19.5403612288897\\
133.333333333333	19.2935392006488\\
134.444444444444	26.7213378548831\\
135.555555555556	19.5566865607816\\
136.666666666667	20.2922571355087\\
137.777777777778	26.5466790813499\\
138.888888888889	18.8676156934347\\
140	21.2132434491202\\
141.111111111111	17.404449263033\\
142.222222222222	22.6510471191657\\
143.333333333333	15.1024390953866\\
144.444444444444	25.8657044942829\\
145.555555555556	22.104510862183\\
146.666666666667	23.9897897837786\\
147.777777777778	19.2400324860592\\
148.888888888889	23.1585636806037\\
150	18.2997554773076\\
151.111111111111	12.8295004054574\\
152.222222222222	14.6595206905692\\
153.333333333333	24.2638873453437\\
154.444444444444	21.1850102494457\\
155.555555555556	22.2791451514202\\
156.666666666667	20.5454341508206\\
157.777777777778	24.5425873719343\\
158.888888888889	26.4938468196383\\
160	24.8601235032061\\
161.111111111111	25.6223541582187\\
162.222222222222	26.1223066509844\\
163.333333333333	25.5745965862258\\
164.444444444444	22.7694291340634\\
165.555555555556	23.7129279996797\\
166.666666666667	19.4855523017747\\
167.777777777778	26.0256898640159\\
168.888888888889	28.9265986359505\\
170	26.0926709248739\\
171.111111111111	6.53526062874336\\
172.222222222222	26.0870692420413\\
173.333333333333	18.9008287270835\\
174.444444444444	26.5715533562078\\
175.555555555556	10.7602226818434\\
176.666666666667	23.6268738200309\\
177.777777777778	26.5179938902095\\
178.888888888889	23.7198340922508\\
180	17.8108432507503\\
181.111111111111	12.6819635561833\\
182.222222222222	24.6308815150966\\
183.333333333333	25.2903190828506\\
184.444444444444	16.3961356832207\\
185.555555555556	18.2122109985604\\
186.666666666667	23.4679833522688\\
187.777777777778	15.4870759345443\\
188.888888888889	19.3018285941655\\
190	23.9975495754774\\
191.111111111111	28.3648263615063\\
192.222222222222	26.6164282087424\\
193.333333333333	21.6458216608409\\
194.444444444444	7.91052953267924\\
195.555555555556	27.4739040023284\\
196.666666666667	18.058831019347\\
197.777777777778	18.5934368434782\\
198.888888888889	19.5060431777565\\
200	13.9115422786001\\
201.111111111111	8.34327207690482\\
202.222222222222	27.5624869183834\\
203.333333333333	23.8959863550473\\
204.444444444444	22.6803169500969\\
205.555555555556	18.9655724781785\\
206.666666666667	19.3331520848782\\
207.777777777778	22.5195874604257\\
208.888888888889	25.8699999850455\\
210	13.8556037045685\\
211.111111111111	26.7046636200597\\
212.222222222222	23.6350399644928\\
213.333333333333	20.0533119916952\\
214.444444444444	24.181849187084\\
215.555555555556	23.4643339891377\\
216.666666666667	18.1442122206831\\
217.777777777778	17.1373548930016\\
218.888888888889	19.010225137505\\
220	12.9186210064897\\
221.111111111111	21.0339935308804\\
222.222222222222	13.6866730161078\\
223.333333333333	22.6773658833656\\
224.444444444444	16.656659508309\\
225.555555555556	25.7827778618787\\
226.666666666667	25.3912877461992\\
227.777777777778	24.2967842031075\\
228.888888888889	21.9234378861631\\
230	13.6095480553279\\
231.111111111111	19.2066411158751\\
232.222222222222	18.0832020182564\\
233.333333333333	25.7439362826763\\
234.444444444444	23.7808797293795\\
235.555555555556	15.635942658657\\
236.666666666667	18.5633828120987\\
237.777777777778	25.6014128501254\\
238.888888888889	22.501308131603\\
};
\end{axis}

\begin{axis}[%
width=0.981\FigureWidth,
height=0.39\FigureHeight,
at={(0\FigureWidth,0\FigureHeight)},
scale only axis,
xmin=0,
xmax=240,
xtick={  0,  40,  80, 120, 160, 200, 240},
xlabel style={font=\color{white!15!black}},
xlabel={Frequency [Hz]},
ymin=-129.200602023699,
ymax=-71.234463829177,
ylabel style={font=\color{white!15!black}},
ylabel={FRF $|G(\Omega_k)|$ [dB]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
ylabel shift = -2mm,
]

\addplot[area legend, draw=black, fill=white!80!black, draw opacity=0, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
15	-129.000602023699\\
30	-129.000602023699\\
30	-71.234463829177\\
15	-71.234463829177\\
}--cycle;

\addplot[area legend, draw=black, fill=white!80!black, draw opacity=0, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
95	-129.000602023699\\
110	-129.000602023699\\
110	-71.234463829177\\
95	-71.234463829177\\
}--cycle;

\addplot[area legend, draw=black, fill=white!80!black, draw opacity=0, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
175	-129.000602023699\\
190	-129.000602023699\\
190	-71.234463829177\\
175	-71.234463829177\\
}--cycle;
\addplot [color=white!70!black, dashed, forget plot]
  table[row sep=crcr]{%
40	-129.200602023699\\
40	-71.234463829177\\
};
\addplot [color=white!70!black, dashed, forget plot]
  table[row sep=crcr]{%
80	-129.200602023699\\
80	-71.234463829177\\
};
\addplot [color=white!70!black, dashed, forget plot]
  table[row sep=crcr]{%
120	-129.200602023699\\
120	-71.234463829177\\
};
\addplot [color=white!70!black, dashed, forget plot]
  table[row sep=crcr]{%
160	-129.200602023699\\
160	-71.234463829177\\
};
\addplot [color=white!70!black, dashed, forget plot]
  table[row sep=crcr]{%
200	-129.200602023699\\
200	-71.234463829177\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-90.115900868119\\
1.11111111111111	-90.1053442915951\\
2.22222222222222	-90.0735812045333\\
3.33333333333333	-90.0203289481514\\
4.44444444444444	-89.9451076563514\\
5.55555555555556	-89.8472265744682\\
6.66666666666667	-89.7257637939688\\
7.77777777777778	-89.5795381587305\\
8.88888888888889	-89.4070715304578\\
10	-89.2065388281258\\
11.1111111111111	-88.9757021709336\\
12.2222222222222	-88.7118238887313\\
13.3333333333333	-88.4115508520964\\
14.4444444444444	-88.0707590825564\\
15.5555555555556	-87.684342208146\\
16.6666666666667	-87.2459187926301\\
17.7777777777778	-86.7474197173856\\
18.8888888888889	-86.1784937315993\\
20	-85.5256298436565\\
21.1111111111111	-84.7708260747576\\
22.2222222222222	-83.8895107474477\\
23.3333333333333	-82.8472040595501\\
24.4444444444444	-81.5940557941442\\
25.5555555555556	-80.056102740871\\
26.6666666666667	-78.1241126342493\\
27.7777777777778	-75.6642751584646\\
28.8888888888889	-72.7712559960859\\
30	-71.234463829177\\
31.1111111111111	-73.4957830570618\\
32.2222222222222	-76.9002305950196\\
33.3333333333333	-79.8409257531368\\
34.4444444444444	-82.2647658631553\\
35.5555555555556	-84.3073494337808\\
36.6666666666667	-86.0763954576342\\
37.7777777777778	-87.6450686806813\\
38.8888888888889	-89.0632081651563\\
40	-90.3658389943451\\
41.1111111111111	-91.5784773667452\\
42.2222222222222	-92.7203874833843\\
43.3333333333333	-93.8066282956024\\
44.4444444444444	-94.8493852475217\\
45.5555555555556	-95.8588722870361\\
46.6666666666667	-96.8439716374683\\
47.7777777777778	-97.8127134670889\\
48.8888888888889	-98.7726613205303\\
50	-99.7312495125913\\
51.1111111111111	-100.696109269263\\
52.2222222222222	-101.675418351789\\
53.3333333333333	-102.678313633579\\
54.4444444444444	-103.71541911159\\
55.5555555555556	-104.799567363393\\
56.6666666666667	-105.946839417929\\
57.7777777777778	-107.178134153745\\
58.8888888888889	-108.521638508367\\
60	-110.016868529095\\
61.1111111111111	-111.72147650692\\
62.2222222222222	-113.722625715797\\
63.3333333333333	-116.152525955939\\
64.4444444444444	-119.173449490772\\
65.5555555555556	-122.566893257608\\
66.6666666666667	-123.642968076029\\
67.7777777777778	-120.771611573822\\
68.8888888888889	-117.498077176629\\
70	-114.830430698973\\
71.1111111111111	-112.661066044295\\
72.2222222222222	-110.833340524684\\
73.3333333333333	-109.238684693816\\
74.4444444444444	-107.804578392971\\
75.5555555555556	-106.480546197\\
76.6666666666667	-105.229288198189\\
77.7777777777778	-104.021270583632\\
78.8888888888889	-102.831229690065\\
80	-101.635644650795\\
81.1111111111111	-100.410581671307\\
82.2222222222222	-99.1294457006945\\
83.3333333333333	-97.7601399002657\\
84.4444444444444	-96.2609125924314\\
85.5555555555556	-94.5736847247286\\
86.6666666666667	-92.6129046445914\\
87.7777777777778	-90.2486931381588\\
88.8888888888889	-87.3045911342714\\
90	-83.8252635200826\\
91.1111111111111	-82.0097230474519\\
92.2222222222222	-84.5738996538562\\
93.3333333333333	-87.9806144421797\\
94.4444444444444	-90.7685581309954\\
95.5555555555556	-93.011980140768\\
96.6666666666667	-94.8797394622148\\
97.7777777777778	-96.4888195894258\\
98.8888888888889	-97.9155630937087\\
100	-99.2113791107103\\
101.111111111111	-100.412569573085\\
102.222222222222	-101.546109047428\\
103.333333333333	-102.633138152758\\
104.444444444444	-103.691193311445\\
105.555555555556	-104.735741106452\\
106.666666666667	-105.781348120023\\
107.777777777778	-106.842701965459\\
108.888888888889	-107.935655477948\\
110	-109.078475012042\\
111.111111111111	-110.293541266496\\
112.222222222222	-111.609912861727\\
113.333333333333	-113.067511770694\\
114.444444444444	-114.72444536565\\
115.555555555556	-116.670627898056\\
116.666666666667	-119.054008059471\\
117.777777777778	-122.123984360813\\
118.888888888889	-126.152104579174\\
120	-129.200602023699\\
121.111111111111	-126.152104579174\\
122.222222222222	-122.123984360814\\
123.333333333333	-119.054008059471\\
124.444444444444	-116.670627898056\\
125.555555555556	-114.72444536565\\
126.666666666667	-113.067511770694\\
127.777777777778	-111.609912861727\\
128.888888888889	-110.293541266496\\
130	-109.078475012042\\
131.111111111111	-107.935655477948\\
132.222222222222	-106.842701965459\\
133.333333333333	-105.781348120023\\
134.444444444444	-104.735741106452\\
135.555555555556	-103.691193311445\\
136.666666666667	-102.633138152758\\
137.777777777778	-101.546109047428\\
138.888888888889	-100.412569573085\\
140	-99.2113791107103\\
141.111111111111	-97.9155630937087\\
142.222222222222	-96.4888195894259\\
143.333333333333	-94.8797394622148\\
144.444444444444	-93.011980140768\\
145.555555555556	-90.7685581309955\\
146.666666666667	-87.9806144421798\\
147.777777777778	-84.5738996538562\\
148.888888888889	-82.0097230474519\\
150	-83.8252635200826\\
151.111111111111	-87.3045911342713\\
152.222222222222	-90.2486931381588\\
153.333333333333	-92.6129046445914\\
154.444444444444	-94.5736847247286\\
155.555555555556	-96.2609125924314\\
156.666666666667	-97.7601399002657\\
157.777777777778	-99.1294457006945\\
158.888888888889	-100.410581671307\\
160	-101.635644650795\\
161.111111111111	-102.831229690065\\
162.222222222222	-104.021270583632\\
163.333333333333	-105.229288198189\\
164.444444444444	-106.480546197\\
165.555555555556	-107.804578392971\\
166.666666666667	-109.238684693816\\
167.777777777778	-110.833340524684\\
168.888888888889	-112.661066044295\\
170	-114.830430698973\\
171.111111111111	-117.498077176629\\
172.222222222222	-120.771611573822\\
173.333333333333	-123.642968076029\\
174.444444444444	-122.566893257608\\
175.555555555556	-119.173449490772\\
176.666666666667	-116.152525955939\\
177.777777777778	-113.722625715797\\
178.888888888889	-111.72147650692\\
180	-110.016868529095\\
181.111111111111	-108.521638508367\\
182.222222222222	-107.178134153745\\
183.333333333333	-105.946839417929\\
184.444444444444	-104.799567363393\\
185.555555555556	-103.71541911159\\
186.666666666667	-102.678313633579\\
187.777777777778	-101.675418351789\\
188.888888888889	-100.696109269263\\
190	-99.7312495125914\\
191.111111111111	-98.7726613205303\\
192.222222222222	-97.8127134670889\\
193.333333333333	-96.8439716374682\\
194.444444444444	-95.8588722870361\\
195.555555555556	-94.8493852475217\\
196.666666666667	-93.8066282956024\\
197.777777777778	-92.7203874833843\\
198.888888888889	-91.5784773667452\\
200	-90.3658389943451\\
201.111111111111	-89.0632081651563\\
202.222222222222	-87.6450686806813\\
203.333333333333	-86.0763954576342\\
204.444444444444	-84.3073494337807\\
205.555555555556	-82.2647658631554\\
206.666666666667	-79.8409257531369\\
207.777777777778	-76.9002305950196\\
208.888888888889	-73.4957830570617\\
210	-71.234463829177\\
211.111111111111	-72.7712559960858\\
212.222222222222	-75.6642751584646\\
213.333333333333	-78.1241126342493\\
214.444444444444	-80.056102740871\\
215.555555555556	-81.5940557941442\\
216.666666666667	-82.8472040595501\\
217.777777777778	-83.8895107474477\\
218.888888888889	-84.7708260747576\\
220	-85.5256298436565\\
221.111111111111	-86.1784937315993\\
222.222222222222	-86.7474197173856\\
223.333333333333	-87.2459187926301\\
224.444444444444	-87.684342208146\\
225.555555555556	-88.0707590825564\\
226.666666666667	-88.4115508520964\\
227.777777777778	-88.7118238887313\\
228.888888888889	-88.9757021709335\\
230	-89.2065388281258\\
231.111111111111	-89.4070715304578\\
232.222222222222	-89.5795381587305\\
233.333333333333	-89.7257637939688\\
234.444444444444	-89.8472265744682\\
235.555555555556	-89.9451076563514\\
236.666666666667	-90.0203289481513\\
237.777777777778	-90.0735812045333\\
238.888888888889	-90.1053442915951\\
};
\addplot [color=red, only marks, mark size=0.75pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
15.5555555555556	-87.684342208146\\
16.6666666666667	-87.2459187926301\\
17.7777777777778	-86.7474197173856\\
18.8888888888889	-86.1784937315993\\
20	-85.5256298436565\\
21.1111111111111	-84.7708260747576\\
22.2222222222222	-83.8895107474477\\
23.3333333333333	-82.8472040595501\\
24.4444444444444	-81.5940557941442\\
25.5555555555556	-80.056102740871\\
26.6666666666667	-78.1241126342493\\
27.7777777777778	-75.6642751584646\\
28.8888888888889	-72.7712559960859\\
30	-71.234463829177\\
};
\addplot [color=red, only marks, mark size=0.75pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
95.5555555555556	-93.011980140768\\
96.6666666666667	-94.8797394622148\\
97.7777777777778	-96.4888195894258\\
98.8888888888889	-97.9155630937087\\
100	-99.2113791107103\\
101.111111111111	-100.412569573085\\
102.222222222222	-101.546109047428\\
103.333333333333	-102.633138152758\\
104.444444444444	-103.691193311445\\
105.555555555556	-104.735741106452\\
106.666666666667	-105.781348120023\\
107.777777777778	-106.842701965459\\
108.888888888889	-107.935655477948\\
110	-109.078475012042\\
};
\addplot [color=red, only marks, mark size=0.75pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
175.555555555556	-119.173449490772\\
176.666666666667	-116.152525955939\\
177.777777777778	-113.722625715797\\
178.888888888889	-111.72147650692\\
180	-110.016868529095\\
181.111111111111	-108.521638508367\\
182.222222222222	-107.178134153745\\
183.333333333333	-105.946839417929\\
184.444444444444	-104.799567363393\\
185.555555555556	-103.71541911159\\
186.666666666667	-102.678313633579\\
187.777777777778	-101.675418351789\\
188.888888888889	-100.696109269263\\
190	-99.7312495125914\\
};
\end{axis}


\end{tikzpicture}%

==> figs/exampleFit.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.986\FigureWidth,
height=\FigureHeight,
at={(0\FigureWidth,0\FigureHeight)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.1,
xmax=500,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency [Hz]},
ymin=-200,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={Gain [dB]},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	100.925604941731\\
0.1	8.07236996638422\\
0.2	-3.9697402452684\\
0.3	-11.0151805329374\\
0.4	-16.0151557270978\\
0.5	-19.8947095664806\\
0.6	-23.0657882959921\\
0.7	-25.7482003322086\\
0.8	-28.0731213523229\\
0.9	-30.1251746080737\\
1	-31.9621375845599\\
1.1	-33.6252220191274\\
1.2	-35.1448622015202\\
1.3	-36.5441654422164\\
1.4	-37.8411011903674\\
1.5	-39.0499126447998\\
1.6	-40.1820850571321\\
1.7	-41.2470114121347\\
1.8	-42.2524761582986\\
1.9	-43.2050009551688\\
2	-44.1101069254302\\
2.1	-44.9725038597566\\
2.2	-45.7962493651851\\
2.3	-46.5848584735567\\
2.4	-47.3414021545352\\
2.5	-48.0685747388021\\
2.6	-48.7687535625777\\
2.7	-49.4440522876459\\
2.8	-50.0963537724815\\
2.9	-50.7273436565946\\
3	-51.3385403235205\\
3.1	-51.9313127895951\\
3.2	-52.5069021548439\\
3.3	-53.0664378778476\\
3.4	-53.6109490321115\\
3.5	-54.1413789498528\\
3.6	-54.6585920278777\\
3.7	-55.1633850413487\\
3.8	-55.6564926498891\\
3.9	-56.1385950624097\\
4	-56.6103236296588\\
4.1	-57.0722653588308\\
4.2	-57.5249669984595\\
4.3	-57.9689405387823\\
4.4	-58.404664910616\\
4.5	-58.8325901334756\\
4.6	-59.2531390514606\\
4.7	-59.6667112748097\\
4.8	-60.0736837093942\\
4.9	-60.4744144812886\\
5	-60.8692427417468\\
5.1	-61.2584917577895\\
5.2	-61.6424696805745\\
5.3	-62.0214714351862\\
5.4	-62.3957792457053\\
5.5	-62.7656650499459\\
5.6	-63.1313901194527\\
5.7	-63.4932070237589\\
5.8	-63.8513603825092\\
5.9	-64.2060876626412\\
6	-64.5576200971696\\
6.1	-64.9061832597086\\
6.2	-65.2519982730359\\
6.3	-65.5952821168003\\
6.4	-65.9362490305493\\
6.5	-66.2751099527517\\
6.6	-66.6120747819165\\
6.7	-66.9473518159742\\
6.8	-67.2811491511541\\
6.9	-67.6136752590546\\
7	-67.9451394018586\\
7.1	-68.2757531313021\\
7.2	-68.6057299374851\\
7.3	-68.9352872920279\\
7.4	-69.2646463608939\\
7.5	-69.5940337587434\\
7.6	-69.9236823236357\\
7.7	-70.2538317892051\\
7.8	-70.5847302986928\\
7.9	-70.9166355903393\\
8	-71.2498159677886\\
8.1	-71.5845526749012\\
8.2	-71.9211404611869\\
8.3	-72.2598900051193\\
8.4	-72.6011300374429\\
8.5	-72.945209628736\\
8.6	-73.2925003114901\\
8.7	-73.6433994481241\\
8.8	-73.9983337612945\\
8.9	-74.3577627566807\\
9	-74.7221835947031\\
9.1	-75.0921356482023\\
9.2	-75.4682070114691\\
9.3	-75.8510413185914\\
9.4	-76.2413456853623\\
9.5	-76.639900589813\\
9.6	-77.0475713911103\\
9.7	-77.4653220944224\\
9.8	-77.8942312830641\\
9.9	-78.335513481464\\
10	-78.7905422539779\\
10.1	-79.2608816870629\\
10.2	-79.7483235021467\\
10.3	-80.2549346720659\\
10.4	-80.7831178226376\\
10.5	-81.3356893441808\\
10.6	-81.9159800203329\\
10.7	-82.5279702641182\\
10.8	-83.1764711953106\\
10.9	-83.867372670658\\
11	-84.6079927579758\\
11.1	-85.4075789233174\\
11.2	-86.2780501913233\\
11.3	-87.2351318328798\\
11.4	-88.3001608915212\\
11.5	-89.5030999421115\\
11.6	-90.8878689844927\\
11.7	-92.5225003286109\\
11.8	-94.520383563499\\
11.9	-97.0905450833632\\
12	-100.676344139916\\
12.1	-106.336212886809\\
12.2	-110.848892325183\\
12.3	-103.920795540704\\
12.4	-99.1911477815894\\
12.5	-96.0463850315822\\
12.6	-93.7114677350709\\
12.7	-91.8554448827369\\
12.8	-90.3132141402133\\
12.9	-88.9914294868318\\
13	-87.8323616020435\\
13.1	-86.7978643128067\\
13.2	-85.8614201957816\\
13.3	-85.0038413263092\\
13.4	-84.2107835287528\\
13.5	-83.4712278461763\\
13.6	-82.7765119100466\\
13.7	-82.1196878856804\\
13.8	-81.4950829586347\\
13.9	-80.8979906699754\\
14	-80.3244480615815\\
14.1	-79.7710718542353\\
14.2	-79.2349355603397\\
14.3	-78.7134752563639\\
14.4	-78.2044164171227\\
14.5	-77.7057153953557\\
14.6	-77.2155134366887\\
14.7	-76.7320973563181\\
14.8	-76.2538680067236\\
14.9	-75.7793121010254\\
15	-75.3069781313019\\
15.1	-74.8354540758975\\
15.2	-74.3633472666662\\
15.3	-73.8892639052024\\
15.4	-73.4117895556013\\
15.5	-72.9294684144893\\
15.6	-72.4407811377302\\
15.7	-71.9441207501401\\
15.8	-71.437764288213\\
15.9	-70.9198410108552\\
16	-70.3882936638374\\
16.1	-69.8408316880158\\
16.2	-69.2748732801294\\
16.3	-68.6874723355271\\
16.4	-68.0752252182951\\
16.5	-67.4341491655762\\
16.6	-66.7595205994369\\
16.7	-66.0456582629162\\
16.8	-65.2856235103059\\
16.9	-64.4708000378676\\
17	-63.5902862965215\\
17.1	-62.6299984331624\\
17.2	-61.5713033533735\\
17.3	-60.3888639180542\\
17.4	-59.0471324472757\\
17.5	-57.4944657685126\\
17.6	-55.653203427103\\
17.7	-53.4047395428783\\
17.8	-50.58663420171\\
17.9	-47.2053677556858\\
18	-45.0642884126699\\
18.1	-47.1687009842391\\
18.2	-50.4813619055528\\
18.3	-53.2270392931118\\
18.4	-55.404062614691\\
18.5	-57.1745589248892\\
18.6	-58.6565524012632\\
18.7	-59.9272594087666\\
18.8	-61.0379844464672\\
18.9	-62.0240006076582\\
19	-62.9104030812126\\
19.1	-63.7156017837504\\
19.2	-64.4534643461686\\
19.3	-65.1346781118699\\
19.4	-65.7676432512075\\
19.5	-66.3590756289119\\
19.6	-66.9144261707826\\
19.7	-67.4381772392754\\
19.8	-67.934057963964\\
19.9	-68.4052034196185\\
20	-68.8542744556794\\
20.1	-69.283547987332\\
20.2	-69.6949878751398\\
20.3	-70.0902998745734\\
20.4	-70.4709752650435\\
20.5	-70.838325363585\\
20.6	-71.1935101941531\\
20.7	-71.5375608014227\\
20.8	-71.8713984365138\\
20.9	-72.1958498993832\\
21	-72.5116605912847\\
21.1	-72.8195052857663\\
21.2	-73.1199973642547\\
21.3	-73.4136964677565\\
21.4	-73.7011152991198\\
21.5	-73.9827251594782\\
21.6	-74.2589608698216\\
21.7	-74.5302251420593\\
21.8	-74.7968921963326\\
21.9	-75.0593109430343\\
22	-75.3178080209893\\
22.1	-75.5726901047413\\
22.2	-75.8242463648922\\
22.3	-76.0727501665517\\
22.4	-76.3184612407307\\
22.5	-76.5616270203697\\
22.6	-76.802484165308\\
22.7	-77.041259965723\\
22.8	-77.2781736085034\\
22.9	-77.5134371404231\\
23	-77.7472567453421\\
23.1	-77.97983356775\\
23.2	-78.211364810393\\
23.3	-78.4420445201575\\
23.4	-78.6720645135198\\
23.5	-78.9016152448131\\
23.6	-79.1308865919415\\
23.7	-79.3600687363717\\
23.8	-79.5893529838652\\
23.9	-79.8189326235734\\
24	-80.0490037598401\\
24.1	-80.2797662475251\\
24.2	-80.511424628505\\
24.3	-80.7441891194264\\
24.4	-80.9782766565041\\
24.5	-81.2139120163079\\
24.6	-81.4513290663378\\
24.7	-81.6907720131681\\
24.8	-81.9324969402737\\
24.9	-82.1767733752291\\
25	-82.4238859578549\\
25.1	-82.6741365113479\\
25.2	-82.9278461805948\\
25.3	-83.1853578887053\\
25.4	-83.4470391051782\\
25.5	-83.7132850313608\\
25.6	-83.9845221772551\\
25.7	-84.2612124409065\\
25.8	-84.5438578773594\\
25.9	-84.8330061527387\\
26	-85.1292568535844\\
26.1	-85.4332689744211\\
26.2	-85.7457694984824\\
26.3	-86.0675637774797\\
26.4	-86.399547557581\\
26.5	-86.7427215323396\\
26.6	-87.0982087926073\\
26.7	-87.4672757256246\\
26.8	-87.851357681183\\
26.9	-88.2520901840015\\
27	-88.6713476148914\\
27.1	-89.1112912483673\\
27.2	-89.5744294458277\\
27.3	-90.0636939043095\\
27.4	-90.5825367765984\\
27.5	-91.1350557094474\\
27.6	-91.7261558631732\\
27.7	-92.3617611071263\\
27.8	-93.0490902731815\\
27.9	-93.7970165527148\\
28	-94.6165256924209\\
28.1	-95.5212674821456\\
28.2	-96.5281137122334\\
28.3	-97.6573678392041\\
28.4	-98.9314189143036\\
28.5	-100.367942038862\\
28.6	-101.95557997184\\
28.7	-103.580179800758\\
28.8	-104.867396087223\\
28.9	-105.161883742026\\
29	-104.205518252107\\
29.1	-102.539572658431\\
29.2	-100.735791212006\\
29.3	-99.0369034493918\\
29.4	-97.4994763374829\\
29.5	-96.1173760424108\\
29.6	-94.8691901993954\\
29.7	-93.732779337269\\
29.8	-92.6889853969811\\
29.9	-91.7220723001004\\
30	-90.8192923531718\\
30.1	-89.9703084108875\\
30.2	-89.1666758520768\\
30.3	-88.4014249406941\\
30.4	-87.6687362236587\\
30.5	-86.9636910328082\\
30.6	-86.2820796284597\\
30.7	-85.6202525970998\\
30.8	-84.9750048327368\\
30.9	-84.3434833442561\\
31	-83.7231134570306\\
31.1	-83.1115383342697\\
31.2	-82.50656849761\\
31.3	-81.9061388289975\\
31.4	-81.3082708478967\\
31.5	-80.7110386577713\\
31.6	-80.1125370199381\\
31.7	-79.5108505785856\\
31.8	-78.9040227909639\\
31.9	-78.2900235809814\\
32	-77.6667145725922\\
32.1	-77.0318102819011\\
32.2	-76.3828342586373\\
32.3	-75.7170679159685\\
32.4	-75.0314904172371\\
32.5	-74.3227070567585\\
32.6	-73.5868637584304\\
32.7	-72.8195454563036\\
32.8	-72.0156575424723\\
32.9	-71.1692935353327\\
33	-70.2736019633153\\
33.1	-69.3206906999441\\
33.2	-68.3016631803594\\
33.3	-67.2070169577467\\
33.4	-66.0279513308248\\
33.5	-64.7598646057031\\
33.6	-63.4109221296102\\
33.7	-62.0213804142144\\
33.8	-60.7003685071447\\
33.9	-59.667224153016\\
34	-59.2116001501647\\
34.1	-59.4795612641211\\
34.2	-60.315727957658\\
34.3	-61.4299504535009\\
34.4	-62.6065907424246\\
34.5	-63.7393817570976\\
34.6	-64.7893934150802\\
34.7	-65.7488631529022\\
34.8	-66.6223616128603\\
34.9	-67.4184702997444\\
35	-68.1463920883304\\
35.1	-68.8146879729996\\
35.2	-69.4308954489192\\
35.3	-70.0014973579\\
35.4	-70.5320178477556\\
35.5	-71.0271533294988\\
35.6	-71.4909017217529\\
35.7	-71.926677391394\\
35.8	-72.33740867122\\
35.9	-72.7256188397067\\
36	-73.0934927465159\\
36.1	-73.4429313481044\\
36.2	-73.7755964412622\\
36.3	-74.0929474145433\\
36.4	-74.3962714312867\\
36.5	-74.6867085522934\\
36.6	-74.9652724836969\\
36.7	-75.2328679706539\\
36.8	-75.4903053517046\\
36.9	-75.7383128614913\\
37	-75.9775470011729\\
37.1	-76.2086013742925\\
37.2	-76.4320142528553\\
37.3	-76.6482750496672\\
37.4	-76.8578298720631\\
37.5	-77.0610863500751\\
37.6	-77.2584177993515\\
37.7	-77.4501668907951\\
37.8	-77.6366487777207\\
37.9	-77.8181539164959\\
38	-77.9949504873912\\
38.1	-78.1672865684614\\
38.2	-78.3353920248874\\
38.3	-78.4994802103106\\
38.4	-78.6597494502964\\
38.5	-78.8163844017896\\
38.6	-78.9695572287925\\
38.7	-79.1194286787855\\
38.8	-79.2661490474069\\
38.9	-79.4098590193228\\
39	-79.5506904711201\\
39.1	-79.6887671583779\\
39.2	-79.8242053454186\\
39.3	-79.9571143902982\\
39.4	-80.0875972564596\\
39.5	-80.2157509986851\\
39.6	-80.3416671811502\\
39.7	-80.4654322726403\\
39.8	-80.5871280200832\\
39.9	-80.7068317615044\\
40	-80.8246167351076\\
40.1	-80.9405523533928\\
40.2	-81.0547044583344\\
40.3	-81.1671355562063\\
40.4	-81.2779050305734\\
40.5	-81.3870693396893\\
40.6	-81.4946822045242\\
40.7	-81.6007947695576\\
40.8	-81.7054557727794\\
40.9	-81.8087116799924\\
41	-81.9106068186875\\
41.1	-82.0111835142318\\
41.2	-82.1104821930373\\
41.3	-82.2085414973495\\
41.4	-82.3053983888702\\
41.5	-82.4010882354061\\
41.6	-82.4956449032219\\
41.7	-82.5891008340639\\
41.8	-82.6814871271524\\
41.9	-82.7728336072911\\
42	-82.8631688916624\\
42.1	-82.9525204530421\\
42.2	-83.0409146778796\\
42.3	-83.1283769210045\\
42.4	-83.2149315604254\\
42.5	-83.3006020408607\\
42.6	-83.3854109212682\\
42.7	-83.4693799199212\\
42.8	-83.5525299546971\\
42.9	-83.6348811739579\\
43	-83.7164530030616\\
43.1	-83.7972641716497\\
43.2	-83.8773327445277\\
43.3	-83.9566761577257\\
43.4	-84.0353112430958\\
43.5	-84.1132542524186\\
43.6	-84.1905208893809\\
43.7	-84.2671263297545\\
43.8	-84.3430852434034\\
43.9	-84.4184118195563\\
44	-84.4931197835813\\
44.1	-84.5672224193297\\
44.2	-84.6407325836633\\
44.3	-84.7136627306104\\
44.4	-84.7860249214441\\
44.5	-84.8578308425338\\
44.6	-84.9290918234254\\
44.7	-84.9998188457904\\
44.8	-85.0700225628468\\
44.9	-85.1397133069165\\
45	-85.2089011068738\\
45.1	-85.2775956947629\\
45.2	-85.3458065202074\\
45.3	-85.4135427622528\\
45.4	-85.4808133363755\\
45.5	-85.5476269048999\\
45.6	-85.6139918897258\\
45.7	-85.6799164754751\\
45.8	-85.7454086231806\\
45.9	-85.8104760757026\\
46	-85.8751263667637\\
46.1	-85.9393668264838\\
46.2	-86.0032045893528\\
46.3	-86.0666466041952\\
46.4	-86.1296996354964\\
46.5	-86.1923702726438\\
46.6	-86.2546649351367\\
46.7	-86.3165898787011\\
46.8	-86.3781512012711\\
46.9	-86.4393548470045\\
47	-86.5002066114019\\
47.1	-86.5607121470803\\
47.2	-86.6208769679897\\
47.3	-86.6807064551141\\
47.4	-86.740205857989\\
47.5	-86.7993803007737\\
47.6	-86.8582347865143\\
47.7	-86.9167742000864\\
47.8	-86.9750033121917\\
47.9	-87.0329267826992\\
48	-87.0905491637736\\
48.1	-87.1478749045493\\
48.2	-87.2049083523088\\
48.3	-87.2616537576754\\
48.4	-87.3181152752378\\
48.5	-87.3742969678473\\
48.6	-87.4302028088538\\
48.7	-87.4858366855485\\
48.8	-87.5412024003249\\
48.9	-87.5963036738674\\
49	-87.6511441475268\\
49.1	-87.7057273854877\\
49.2	-87.7600568772906\\
49.3	-87.8141360384304\\
49.4	-87.8679682149282\\
49.5	-87.9215566829565\\
49.6	-87.9749046527136\\
49.7	-88.0280152680857\\
49.8	-88.0808916104194\\
49.9	-88.1335366990646\\
50	-88.1859534934479\\
50.1	-88.2381448949822\\
50.2	-88.2901137474466\\
50.3	-88.3418628404713\\
50.4	-88.3933949088375\\
50.5	-88.4447126351008\\
50.6	-88.495818650664\\
50.7	-88.5467155376821\\
50.8	-88.5974058291396\\
50.9	-88.6478920112152\\
51	-88.6981765236598\\
51.1	-88.7482617615534\\
51.2	-88.7981500764278\\
51.3	-88.8478437764991\\
51.4	-88.8973451286945\\
51.5	-88.9466563596005\\
51.6	-88.9957796556488\\
51.7	-89.0447171650439\\
51.8	-89.0934709981559\\
51.9	-89.1420432285462\\
52	-89.1904358936894\\
52.1	-89.2386509963345\\
52.2	-89.286690504474\\
52.3	-89.3345563533711\\
52.4	-89.382250445336\\
52.5	-89.4297746499476\\
52.6	-89.4771308073954\\
52.7	-89.5243207257218\\
52.8	-89.571346184214\\
52.9	-89.6182089328178\\
53	-89.6649106933357\\
53.1	-89.7114531590033\\
53.2	-89.7578379970579\\
53.3	-89.8040668474186\\
53.4	-89.8501413243689\\
53.5	-89.8960630166052\\
53.6	-89.9418334882868\\
53.7	-89.9874542791607\\
53.8	-90.0329269052559\\
53.9	-90.0782528593788\\
54	-90.1234336114107\\
54.1	-90.1684706094269\\
54.2	-90.2133652794203\\
54.3	-90.2581190262064\\
54.4	-90.3027332336565\\
54.5	-90.347209265089\\
54.6	-90.3915484644067\\
54.7	-90.4357521552167\\
54.8	-90.4798216425176\\
54.9	-90.5237582120612\\
55	-90.5675631316428\\
55.1	-90.611237650839\\
55.2	-90.6547830015294\\
55.3	-90.6982003985656\\
55.4	-90.7414910395974\\
55.5	-90.7846561055086\\
55.6	-90.8276967614749\\
55.7	-90.8706141563151\\
55.8	-90.9134094231967\\
55.9	-90.9560836803131\\
56	-90.9986380303167\\
56.1	-91.0410735615997\\
56.2	-91.0833913479111\\
56.3	-91.1255924487794\\
56.4	-91.1676779098981\\
56.5	-91.2096487633717\\
56.6	-91.2515060278388\\
56.7	-91.2932507090237\\
56.8	-91.3348837995551\\
56.9	-91.3764062795763\\
57	-91.4178191168276\\
57.1	-91.4591232668966\\
57.2	-91.5003196733156\\
57.3	-91.5414092680564\\
57.4	-91.5823929716041\\
57.5	-91.6232716930792\\
57.6	-91.6640463306511\\
57.7	-91.7047177714508\\
57.8	-91.7452868921134\\
57.9	-91.7857545586083\\
58	-91.8261216267931\\
58.1	-91.8663889422434\\
58.2	-91.906557340851\\
58.3	-91.9466276484337\\
58.4	-91.9866006815091\\
58.5	-92.0264772471285\\
58.6	-92.0662581429477\\
58.7	-92.1059441577719\\
58.8	-92.1455360712223\\
58.9	-92.1850346545764\\
59	-92.2244406699017\\
59.1	-92.2637548713086\\
59.2	-92.3029780045171\\
59.3	-92.3421108067213\\
59.4	-92.3811540075156\\
59.5	-92.4201083283044\\
59.6	-92.4589744829311\\
59.7	-92.4977531774387\\
59.8	-92.5364451105202\\
59.9	-92.5750509732497\\
60	-92.6135714498735\\
60.1	-92.6520072170462\\
60.2	-92.6903589446905\\
60.3	-92.7286272957103\\
60.4	-92.7668129263956\\
60.5	-92.8049164861042\\
60.6	-92.8429386178723\\
60.7	-92.8808799581745\\
60.8	-92.9187411371474\\
60.9	-92.9565227787869\\
61	-92.9942255007519\\
61.1	-93.0318499148878\\
61.2	-93.0693966268909\\
61.3	-93.1068662367417\\
61.4	-93.1442593387179\\
61.5	-93.1815765212186\\
61.6	-93.218818367333\\
61.7	-93.2559854544652\\
61.8	-93.293078354863\\
61.9	-93.3300976351287\\
62	-93.3670438570208\\
62.1	-93.4039175768847\\
62.2	-93.44071934611\\
62.3	-93.4774497111781\\
62.4	-93.5141092135045\\
62.5	-93.5506983898954\\
62.6	-93.5872177721422\\
62.7	-93.6236678876947\\
62.8	-93.6600492591305\\
62.9	-93.696362404555\\
63	-93.7326078378527\\
63.1	-93.7687860681263\\
63.2	-93.8048976004649\\
63.3	-93.8409429356885\\
63.4	-93.8769225702197\\
63.5	-93.9128369965456\\
63.6	-93.9486867030904\\
63.7	-93.9844721742396\\
63.8	-94.0201938904214\\
63.9	-94.055852328246\\
64	-94.0914479604317\\
64.1	-94.1269812560648\\
64.2	-94.1624526804231\\
64.3	-94.1978626952209\\
64.4	-94.2332117585659\\
64.5	-94.2685003250075\\
64.6	-94.3037288456749\\
64.7	-94.3388977681911\\
64.8	-94.3740075369033\\
64.9	-94.4090585928212\\
65	-94.4440513736569\\
65.1	-94.4789863138372\\
65.2	-94.5138638448042\\
65.3	-94.5486843947167\\
65.4	-94.5834483887808\\
65.5	-94.6181562490297\\
65.6	-94.652808394691\\
65.7	-94.6874052419247\\
65.8	-94.7219472040582\\
65.9	-94.7564346916289\\
66	-94.790868112233\\
66.1	-94.8252478708156\\
66.2	-94.8595743695661\\
66.3	-94.8938480080603\\
66.4	-94.9280691831604\\
66.5	-94.9622382891985\\
66.6	-94.9963557178849\\
66.7	-95.0304218585428\\
66.8	-95.0644370978352\\
66.9	-95.0984018201395\\
67	-95.1323164074223\\
67.1	-95.1661812392154\\
67.2	-95.1999966927908\\
67.3	-95.2337631430749\\
67.4	-95.2674809628611\\
67.5	-95.3011505225422\\
67.6	-95.334772190508\\
67.7	-95.3683463328836\\
67.8	-95.4018733137319\\
67.9	-95.4353534950222\\
68	-95.4687872367052\\
68.1	-95.5021748966817\\
68.2	-95.5355168308467\\
68.3	-95.568813393256\\
68.4	-95.6020649359359\\
68.5	-95.6352718090436\\
68.6	-95.6684343609073\\
68.7	-95.7015529380815\\
68.8	-95.7346278851681\\
68.9	-95.7676595451901\\
69	-95.8006482593086\\
69.1	-95.8335943669938\\
69.2	-95.8664982060736\\
69.3	-95.8993601127277\\
69.4	-95.9321804214696\\
69.5	-95.9649594652534\\
69.6	-95.9976975754177\\
69.7	-96.0303950818405\\
69.8	-96.0630523127979\\
69.9	-96.0956695951899\\
70	-96.1282472543158\\
70.1	-96.1607856141578\\
70.2	-96.1932849972181\\
70.3	-96.2257457246608\\
70.4	-96.2581681162325\\
70.5	-96.2905524904462\\
70.6	-96.3228991643938\\
70.7	-96.3552084539545\\
70.8	-96.3874806737471\\
70.9	-96.4197161370898\\
71	-96.4519151561765\\
71.1	-96.4840780419237\\
71.2	-96.5162051041613\\
71.3	-96.5482966515555\\
71.4	-96.5803529916194\\
71.5	-96.6123744308268\\
71.6	-96.6443612744849\\
71.7	-96.6763138269582\\
71.8	-96.7082323915237\\
71.9	-96.7401172704405\\
72	-96.7719687650635\\
72.1	-96.8037871756644\\
72.2	-96.8355728016558\\
72.3	-96.8673259415384\\
72.4	-96.8990468928208\\
72.5	-96.9307359522474\\
72.6	-96.962393415665\\
72.7	-96.9940195780491\\
72.8	-97.0256147335974\\
72.9	-97.0571791756988\\
73	-97.0887131969854\\
73.1	-97.1202170893091\\
73.2	-97.1516911437936\\
73.3	-97.1831356508825\\
73.4	-97.2145509002834\\
73.5	-97.2459371810574\\
73.6	-97.2772947815734\\
73.7	-97.3086239896237\\
73.8	-97.3399250923487\\
73.9	-97.3711983763095\\
74	-97.4024441274452\\
74.1	-97.4336626311968\\
74.2	-97.4648541724545\\
74.3	-97.4960190355635\\
74.4	-97.527157504386\\
74.5	-97.5582698623352\\
74.6	-97.5893563922794\\
74.7	-97.62041737674\\
74.8	-97.6514530977413\\
74.9	-97.6824638369279\\
75	-97.7134498755747\\
75.1	-97.7444114945831\\
75.2	-97.775348974454\\
75.3	-97.806262595441\\
75.4	-97.8371526373925\\
75.5	-97.8680193799589\\
75.6	-97.8988631024267\\
75.7	-97.9296840838796\\
75.8	-97.9604826031341\\
75.9	-97.9912589388069\\
76	-98.0220133692916\\
76.1	-98.0527461728032\\
76.2	-98.0834576273836\\
76.3	-98.1141480109482\\
76.4	-98.1448176012524\\
76.5	-98.1754666759386\\
76.6	-98.206095512604\\
76.7	-98.2367043886982\\
76.8	-98.2672935816552\\
76.9	-98.2978633688579\\
77	-98.3284140276751\\
77.1	-98.3589458354524\\
77.2	-98.3894590695758\\
77.3	-98.4199540074389\\
77.4	-98.4504309264889\\
77.5	-98.4808901042752\\
77.6	-98.5113318183635\\
77.7	-98.5417563464998\\
77.8	-98.5721639664953\\
77.9	-98.6025549563448\\
78	-98.6329295941682\\
78.1	-98.6632881582955\\
78.2	-98.6936309272235\\
78.3	-98.7239581796666\\
78.4	-98.7542701945968\\
78.5	-98.7845672512233\\
78.6	-98.8148496290204\\
78.7	-98.8451176077564\\
78.8	-98.875371467479\\
78.9	-98.9056114886332\\
79	-98.9358379519288\\
79.1	-98.9660511384908\\
79.2	-98.9962513298063\\
79.3	-99.0264388077681\\
79.4	-99.0566138546876\\
79.5	-99.08677675332\\
79.6	-99.1169277868869\\
79.7	-99.1470672390744\\
79.8	-99.1771953940632\\
79.9	-99.207312536567\\
80	-99.2374189518446\\
80.1	-99.2675149256672\\
80.2	-99.2976007444406\\
80.3	-99.3276766951211\\
80.4	-99.3577430653215\\
80.5	-99.3878001432543\\
80.6	-99.4178482178126\\
80.7	-99.4478875785513\\
80.8	-99.4779185157446\\
80.9	-99.5079413203798\\
81	-99.5379562841592\\
81.1	-99.5679636995791\\
81.2	-99.5979638598843\\
81.3	-99.6279570591692\\
81.4	-99.6579435922991\\
81.5	-99.6879237550297\\
81.6	-99.7178978439482\\
81.7	-99.7478661565795\\
81.8	-99.7778289912957\\
81.9	-99.8077866474611\\
82	-99.8377394253592\\
82.1	-99.867687626262\\
82.2	-99.8976315524489\\
82.3	-99.9275715072199\\
82.4	-99.9575077949336\\
82.5	-99.9874407209974\\
82.6	-100.017370591912\\
82.7	-100.047297715329\\
82.8	-100.077222400016\\
82.9	-100.1071449559\\
83	-100.137065694118\\
83.1	-100.166984927005\\
83.2	-100.19690296815\\
83.3	-100.226820132398\\
83.4	-100.256736735886\\
83.5	-100.286653096057\\
83.6	-100.316569531719\\
83.7	-100.346486363028\\
83.8	-100.376403911531\\
83.9	-100.406322500199\\
84	-100.436242453465\\
84.1	-100.466164097212\\
84.2	-100.496087758842\\
84.3	-100.526013767269\\
84.4	-100.555942452984\\
84.5	-100.585874148037\\
84.6	-100.615809186125\\
84.7	-100.645747902553\\
84.8	-100.67569063432\\
84.9	-100.705637720123\\
85	-100.735589500378\\
85.1	-100.765546317276\\
85.2	-100.795508514788\\
85.3	-100.825476438711\\
85.4	-100.855450436701\\
85.5	-100.885430858297\\
85.6	-100.915418054948\\
85.7	-100.945412380051\\
85.8	-100.975414189006\\
85.9	-101.005423839206\\
86	-101.035441690093\\
86.1	-101.065468103213\\
86.2	-101.095503442199\\
86.3	-101.125548072851\\
86.4	-101.155602363174\\
86.5	-101.185666683361\\
86.6	-101.215741405886\\
86.7	-101.245826905507\\
86.8	-101.275923559319\\
86.9	-101.306031746794\\
87	-101.336151849802\\
87.1	-101.366284252653\\
87.2	-101.396429342163\\
87.3	-101.426587507651\\
87.4	-101.456759141014\\
87.5	-101.486944636753\\
87.6	-101.517144392012\\
87.7	-101.547358806616\\
87.8	-101.577588283142\\
87.9	-101.607833226921\\
88	-101.638094046102\\
88.1	-101.668371151699\\
88.2	-101.698664957638\\
88.3	-101.728975880786\\
88.4	-101.759304341009\\
88.5	-101.78965076122\\
88.6	-101.82001556742\\
88.7	-101.850399188739\\
88.8	-101.880802057514\\
88.9	-101.911224609305\\
89	-101.941667282954\\
89.1	-101.972130520651\\
89.2	-102.002614767975\\
89.3	-102.033120473942\\
89.4	-102.063648091047\\
89.5	-102.094198075367\\
89.6	-102.124770886544\\
89.7	-102.155366987911\\
89.8	-102.185986846499\\
89.9	-102.216630933103\\
90	-102.247299722369\\
90.1	-102.277993692818\\
90.2	-102.308713326913\\
90.3	-102.339459111145\\
90.4	-102.370231536072\\
90.5	-102.401031096368\\
90.6	-102.431858290927\\
90.7	-102.462713622899\\
90.8	-102.493597599751\\
90.9	-102.524510733362\\
91	-102.555453540074\\
91.1	-102.586426540734\\
91.2	-102.617430260835\\
91.3	-102.648465230501\\
91.4	-102.679531984632\\
91.5	-102.710631062938\\
91.6	-102.74176301002\\
91.7	-102.77292837546\\
91.8	-102.804127713869\\
91.9	-102.835361585003\\
92	-102.866630553818\\
92.1	-102.897935190558\\
92.2	-102.929276070836\\
92.3	-102.960653775723\\
92.4	-102.99206889183\\
92.5	-103.023522011401\\
92.6	-103.05501373238\\
92.7	-103.086544658529\\
92.8	-103.118115399502\\
92.9	-103.149726570952\\
93	-103.181378794608\\
93.1	-103.213072698383\\
93.2	-103.244808916473\\
93.3	-103.276588089463\\
93.4	-103.308410864389\\
93.5	-103.340277894908\\
93.6	-103.372189841348\\
93.7	-103.404147370836\\
93.8	-103.436151157414\\
93.9	-103.468201882129\\
94	-103.500300233177\\
94.1	-103.532446905983\\
94.2	-103.564642603348\\
94.3	-103.596888035549\\
94.4	-103.62918392048\\
94.5	-103.661530983747\\
94.6	-103.693929958826\\
94.7	-103.726381587169\\
94.8	-103.758886618357\\
94.9	-103.791445810194\\
95	-103.8240599289\\
95.1	-103.856729749196\\
95.2	-103.889456054474\\
95.3	-103.92223963695\\
95.4	-103.955081297777\\
95.5	-103.987981847227\\
95.6	-104.020942104812\\
95.7	-104.05396289949\\
95.8	-104.087045069769\\
95.9	-104.120189463887\\
96	-104.153396940002\\
96.1	-104.186668366328\\
96.2	-104.220004621316\\
96.3	-104.253406593838\\
96.4	-104.286875183357\\
96.5	-104.320411300109\\
96.6	-104.354015865298\\
96.7	-104.387689811272\\
96.8	-104.421434081719\\
96.9	-104.45524963188\\
97	-104.489137428734\\
97.1	-104.523098451203\\
97.2	-104.557133690379\\
97.3	-104.591244149715\\
97.4	-104.62543084526\\
97.5	-104.659694805879\\
97.6	-104.694037073486\\
97.7	-104.72845870326\\
97.8	-104.762960763892\\
97.9	-104.797544337846\\
98	-104.832210521573\\
98.1	-104.866960425792\\
98.2	-104.901795175733\\
98.3	-104.936715911415\\
98.4	-104.971723787912\\
98.5	-105.006819975607\\
98.6	-105.042005660509\\
98.7	-105.077282044529\\
98.8	-105.112650345766\\
98.9	-105.148111798812\\
99	-105.183667655066\\
99.1	-105.21931918305\\
99.2	-105.255067668724\\
99.3	-105.290914415819\\
99.4	-105.326860746177\\
99.5	-105.36290800009\\
99.6	-105.399057536659\\
99.7	-105.435310734152\\
99.8	-105.471668990375\\
99.9	-105.508133723044\\
100	-105.544706370177\\
100.1	-105.581388390492\\
100.2	-105.618181263815\\
100.3	-105.655086491476\\
100.4	-105.692105596752\\
100.5	-105.729240125305\\
100.6	-105.766491645607\\
100.7	-105.803861749419\\
100.8	-105.841352052237\\
100.9	-105.878964193792\\
101	-105.916699838518\\
101.1	-105.954560676078\\
101.2	-105.992548421851\\
101.3	-106.030664817493\\
101.4	-106.068911631447\\
101.5	-106.107290659512\\
101.6	-106.145803725414\\
101.7	-106.184452681383\\
101.8	-106.223239408746\\
101.9	-106.262165818555\\
102	-106.301233852195\\
102.1	-106.34044548205\\
102.2	-106.379802712149\\
102.3	-106.419307578856\\
102.4	-106.458962151551\\
102.5	-106.498768533367\\
102.6	-106.538728861897\\
102.7	-106.578845309981\\
102.8	-106.619120086449\\
102.9	-106.659555436929\\
103	-106.700153644664\\
103.1	-106.740917031343\\
103.2	-106.781847957977\\
103.3	-106.822948825765\\
103.4	-106.864222077009\\
103.5	-106.905670196064\\
103.6	-106.94729571027\\
103.7	-106.989101190971\\
103.8	-107.031089254498\\
103.9	-107.073262563244\\
104	-107.115623826714\\
104.1	-107.158175802639\\
104.2	-107.200921298121\\
104.3	-107.243863170782\\
104.4	-107.287004329989\\
104.5	-107.330347738087\\
104.6	-107.37389641165\\
104.7	-107.417653422844\\
104.8	-107.461621900726\\
104.9	-107.505805032679\\
105	-107.550206065818\\
105.1	-107.594828308488\\
105.2	-107.639675131779\\
105.3	-107.684749971091\\
105.4	-107.73005632777\\
105.5	-107.775597770764\\
105.6	-107.82137793834\\
105.7	-107.867400539881\\
105.8	-107.913669357696\\
105.9	-107.960188248917\\
106	-108.006961147462\\
106.1	-108.053992066032\\
106.2	-108.101285098196\\
106.3	-108.148844420541\\
106.4	-108.196674294888\\
106.5	-108.244779070579\\
106.6	-108.293163186853\\
106.7	-108.34183117528\\
106.8	-108.390787662303\\
106.9	-108.440037371841\\
107	-108.489585128\\
107.1	-108.539435857869\\
107.2	-108.58959459441\\
107.3	-108.640066479457\\
107.4	-108.690856766816\\
107.5	-108.741970825466\\
107.6	-108.793414142893\\
107.7	-108.845192328522\\
107.8	-108.897311117297\\
107.9	-108.949776373358\\
108	-109.002594093893\\
108.1	-109.055770413091\\
108.2	-109.109311606276\\
108.3	-109.163224094171\\
108.4	-109.217514447337\\
108.5	-109.272189390778\\
108.6	-109.327255808714\\
108.7	-109.382720749541\\
108.8	-109.438591431005\\
108.9	-109.494875245524\\
109	-109.551579765787\\
109.1	-109.608712750532\\
109.2	-109.666282150555\\
109.3	-109.724296114989\\
109.4	-109.782762997807\\
109.5	-109.841691364615\\
109.6	-109.901089999714\\
109.7	-109.960967913448\\
109.8	-110.021334349883\\
109.9	-110.082198794792\\
110	-110.143570983985\\
110.1	-110.205460912006\\
110.2	-110.267878841187\\
110.3	-110.330835311131\\
110.4	-110.394341148572\\
110.5	-110.458407477708\\
110.6	-110.523045730989\\
110.7	-110.588267660386\\
110.8	-110.654085349178\\
110.9	-110.720511224287\\
111	-110.787558069183\\
111.1	-110.85523903741\\
111.2	-110.923567666715\\
111.3	-110.99255789391\\
111.4	-111.062224070395\\
111.5	-111.132580978484\\
111.6	-111.203643848501\\
111.7	-111.275428376758\\
111.8	-111.347950744404\\
111.9	-111.421227637252\\
112	-111.495276266618\\
112.1	-111.570114391238\\
112.2	-111.645760340322\\
112.3	-111.722233037852\\
112.4	-111.799552028138\\
112.5	-111.877737502802\\
112.6	-111.956810329185\\
112.7	-112.036792080358\\
112.8	-112.117705066795\\
112.9	-112.199572369827\\
113	-112.282417876997\\
113.1	-112.366266319483\\
113.2	-112.451143311673\\
113.3	-112.537075393087\\
113.4	-112.624090072816\\
113.5	-112.712215876618\\
113.6	-112.801482396924\\
113.7	-112.891920345921\\
113.8	-112.983561611974\\
113.9	-113.07643931962\\
114	-113.170587893425\\
114.1	-113.266043126003\\
114.2	-113.362842250508\\
114.3	-113.461024017991\\
114.4	-113.560628779972\\
114.5	-113.661698576716\\
114.6	-113.764277231623\\
114.7	-113.868410452302\\
114.8	-113.974145938865\\
114.9	-114.08153350011\\
115	-114.190625178242\\
115.1	-114.301475382936\\
115.2	-114.41414103557\\
115.3	-114.528681724601\\
115.4	-114.645159873062\\
115.5	-114.763640919422\\
115.6	-114.88419351304\\
115.7	-115.006889725671\\
115.8	-115.131805280636\\
115.9	-115.259019801464\\
116	-115.38861708197\\
116.1	-115.520685380122\\
116.2	-115.65531773814\\
116.3	-115.792612331792\\
116.4	-115.932672852052\\
116.5	-116.075608922857\\
116.6	-116.221536559071\\
116.7	-116.370578669456\\
116.8	-116.522865609986\\
116.9	-116.678535793756\\
117	-116.837736364481\\
117.1	-117.000623941792\\
117.2	-117.167365447652\\
117.3	-117.338139024734\\
117.4	-117.513135059348\\
117.5	-117.692557323455\\
117.6	-117.876624252853\\
117.7	-118.065570381482\\
117.8	-118.25964795526\\
117.9	-118.459128753114\\
118	-118.66430614798\\
118.1	-118.875497446689\\
118.2	-119.093046555276\\
118.3	-119.317327025575\\
118.4	-119.54874555043\\
118.5	-119.787745989142\\
118.6	-120.034814022732\\
118.7	-120.290482560905\\
118.8	-120.555338051286\\
118.9	-120.830027877657\\
119	-121.115269080707\\
119.1	-121.41185869539\\
119.2	-121.720686078055\\
119.3	-122.04274770105\\
119.4	-122.379165031814\\
119.5	-122.731206301015\\
119.6	-123.100313220257\\
119.7	-123.488134062808\\
119.8	-123.896565014924\\
119.9	-124.327802406724\\
120	-124.784409443831\\
120.1	-125.269402547525\\
120.2	-125.786364637738\\
120.3	-126.339596099855\\
120.4	-126.934319516387\\
120.5	-127.576962841476\\
120.6	-128.275559962982\\
120.7	-129.040332098712\\
120.8	-129.884557241196\\
120.9	-130.825916678279\\
121	-131.888668860722\\
121.1	-133.107339123723\\
121.2	-134.533377767015\\
121.3	-136.248122990587\\
121.4	-138.390541188253\\
121.5	-141.223505119719\\
121.6	-145.299305993606\\
121.7	-151.197367779334\\
121.8	-149.909049747769\\
121.9	-144.208948138633\\
122	-140.392640006759\\
122.1	-137.668670930322\\
122.2	-135.56500150651\\
122.3	-133.853296224382\\
122.4	-132.410036114703\\
122.5	-131.16162114286\\
122.6	-130.06086153925\\
122.7	-129.075757926117\\
122.8	-128.18363931282\\
122.9	-127.367869730199\\
123	-126.615886162061\\
123.1	-125.917971996462\\
123.2	-125.266458925476\\
123.3	-124.655189756419\\
123.4	-124.079146222246\\
123.5	-123.534184578213\\
123.6	-123.01684362279\\
123.7	-122.524202598782\\
123.8	-122.05377420581\\
123.9	-121.603422812393\\
124	-121.171301070977\\
124.1	-120.755800184323\\
124.2	-120.355510442985\\
124.3	-119.969189590817\\
124.4	-119.59573722713\\
124.5	-119.234173914601\\
124.6	-118.883623992016\\
124.7	-118.543301330737\\
124.8	-118.212497450033\\
124.9	-117.890571537619\\
125	-117.576942020316\\
125.1	-117.271079404579\\
125.2	-116.972500164057\\
125.3	-116.680761495577\\
125.4	-116.395456799553\\
125.5	-116.116211767909\\
125.6	-115.842680983995\\
125.7	-115.574544956065\\
125.8	-115.311507519585\\
125.9	-115.053293554524\\
126	-114.799646972893\\
126.1	-114.550328938825\\
126.2	-114.305116289719\\
126.3	-114.063800131588\\
126.4	-113.826184586036\\
126.5	-113.592085669504\\
126.6	-113.361330288302\\
126.7	-113.133755335249\\
126.8	-112.909206875753\\
126.9	-112.687539412821\\
127	-112.46861522187\\
127.1	-112.252303747441\\
127.2	-112.038481054923\\
127.3	-111.827029331294\\
127.4	-111.617836429548\\
127.5	-111.410795452264\\
127.6	-111.205804370189\\
127.7	-111.002765672247\\
127.8	-110.80158604385\\
127.9	-110.602176070622\\
128	-110.404449965104\\
128.1	-110.208325314171\\
128.2	-110.013722845197\\
128.3	-109.820566209193\\
128.4	-109.628781779323\\
128.5	-109.438298463366\\
128.6	-109.249047528872\\
128.7	-109.060962439805\\
128.8	-108.873978703676\\
128.9	-108.688033728195\\
129	-108.50306668659\\
129.1	-108.319018390824\\
129.2	-108.135831171955\\
129.3	-107.953448767085\\
129.4	-107.771816212189\\
129.5	-107.590879740349\\
129.6	-107.410586684904\\
129.7	-107.230885386975\\
129.8	-107.051725107034\\
129.9	-106.873055940014\\
130	-106.694828733715\\
130.1	-106.516995009999\\
130.2	-106.339506888613\\
130.3	-106.162317013193\\
130.4	-105.985378479243\\
130.5	-105.808644763776\\
130.6	-105.632069656326\\
130.7	-105.455607191142\\
130.8	-105.279211580235\\
130.9	-105.102837147079\\
131	-104.926438260711\\
131.1	-104.74996927\\
131.2	-104.573384437835\\
131.3	-104.396637875019\\
131.4	-104.219683473582\\
131.5	-104.042474839341\\
131.6	-103.864965223393\\
131.7	-103.687107452314\\
131.8	-103.508853856806\\
131.9	-103.330156198498\\
132	-103.150965594632\\
132.1	-102.971232440323\\
132.2	-102.790906328046\\
132.3	-102.609935964082\\
132.4	-102.428269081468\\
132.5	-102.245852349137\\
132.6	-102.062631276786\\
132.7	-101.878550115049\\
132.8	-101.693551750473\\
132.9	-101.507577594771\\
133	-101.320567467768\\
133.1	-101.132459473463\\
133.2	-100.943189868417\\
133.3	-100.75269292184\\
133.4	-100.560900766451\\
133.5	-100.36774323926\\
133.6	-100.17314771121\\
133.7	-99.9770389046492\\
133.8	-99.7793386973141\\
133.9	-99.5799659114932\\
134	-99.3788360868614\\
134.1	-99.1758612352533\\
134.2	-98.9709495754726\\
134.3	-98.7640052460522\\
134.4	-98.5549279934922\\
134.5	-98.3436128333894\\
134.6	-98.129949681306\\
134.7	-97.9138229500583\\
134.8	-97.6951111094689\\
134.9	-97.4736862041932\\
135	-97.2494133246476\\
135.1	-97.0221500251868\\
135.2	-96.7917456831789\\
135.3	-96.5580407912535\\
135.4	-96.3208661742301\\
135.5	-96.0800421207049\\
135.6	-95.8353774177319\\
135.7	-95.5866682752813\\
135.8	-95.3336971247833\\
135.9	-95.0762312736283\\
136	-94.8140213942063\\
136.1	-94.5467998222994\\
136.2	-94.2742786351838\\
136.3	-93.9961474740886\\
136.4	-93.7120710690203\\
136.5	-93.4216864155941\\
136.6	-93.1245995434298\\
136.7	-92.8203818027829\\
136.8	-92.5085655806481\\
136.9	-92.1886393376159\\
137	-91.860041831708\\
137.1	-91.5221553642049\\
137.2	-91.1742978411694\\
137.3	-90.8157133928053\\
137.4	-90.4455612237608\\
137.5	-90.0629022786644\\
137.6	-89.6666831877495\\
137.7	-89.2557167985686\\
137.8	-88.8286583838645\\
137.9	-88.3839763193887\\
138	-87.9199156142896\\
138.1	-87.4344520959757\\
138.2	-86.9252342208682\\
138.3	-86.3895082716176\\
138.4	-85.8240209049385\\
138.5	-85.2248902912039\\
138.6	-84.5874328640765\\
138.7	-83.9059259767886\\
138.8	-83.1732757467418\\
138.9	-82.3805407085026\\
139	-81.516229053625\\
139.1	-80.56522682327\\
139.2	-79.5070973717039\\
139.3	-78.3132511361745\\
139.4	-76.9419484433168\\
139.5	-75.3287887461855\\
139.6	-73.3667339258838\\
139.7	-70.8580498233195\\
139.8	-67.3732502686432\\
139.9	-61.6884020855994\\
140	-52.0335415562774\\
140.1	-61.6199375618895\\
140.2	-67.2353301133712\\
140.3	-70.6508522611518\\
140.4	-73.0902993231914\\
140.5	-74.9831184560808\\
140.6	-76.5270263202317\\
140.7	-77.8290501370309\\
140.8	-78.9535821029812\\
140.9	-79.942354683895\\
141	-80.8239508031659\\
141.1	-81.6188007697034\\
141.2	-82.3420123728704\\
141.3	-83.0050713449338\\
141.4	-83.616913124851\\
141.5	-84.1846255915097\\
141.6	-84.7139253927378\\
141.7	-85.2094900885025\\
141.8	-85.6751954854703\\
141.9	-86.1142888805563\\
142	-86.5295179156399\\
142.1	-86.9232280251032\\
142.2	-87.2974372344544\\
142.3	-87.6538943458896\\
142.4	-87.9941247499744\\
142.5	-88.319466892001\\
142.6	-88.6311015909804\\
142.7	-88.9300758287408\\
142.8	-89.2173222151337\\
142.9	-89.4936750393654\\
143	-89.7598836014788\\
143.1	-90.0166233588573\\
143.2	-90.264505303924\\
143.3	-90.5040838993304\\
143.4	-90.7358638290181\\
143.5	-90.960305771068\\
143.6	-91.1778313575087\\
143.7	-91.3888274548556\\
143.8	-91.5936498738999\\
143.9	-91.7926265977998\\
144	-91.9860606015522\\
144.1	-92.1742323233628\\
144.2	-92.3574018383527\\
144.3	-92.5358107764297\\
144.4	-92.7096840197805\\
144.5	-92.8792312096143\\
144.6	-93.0446480872778\\
144.7	-93.2061176912045\\
144.8	-93.3638114278224\\
144.9	-93.5178900320547\\
145	-93.6685044307706\\
145.1	-93.8157965207513\\
145.2	-93.9598998710811\\
145.3	-94.1009403586634\\
145.4	-94.2390367442834\\
145.5	-94.3743011958445\\
145.6	-94.5068397644183\\
145.7	-94.6367528181699\\
145.8	-94.764135438523\\
145.9	-94.8890777824722\\
146	-95.0116654143928\\
146.1	-95.1319796104597\\
146.2	-95.2500976382706\\
146.3	-95.3660930140983\\
146.4	-95.4800357398747\\
146.5	-95.5919925217899\\
146.6	-95.702026972189\\
146.7	-95.8101997962784\\
146.8	-95.9165689649953\\
146.9	-96.0211898752384\\
147	-96.1241154985684\\
147.1	-96.2253965193519\\
147.2	-96.3250814632284\\
147.3	-96.4232168167146\\
147.4	-96.5198471386591\\
147.5	-96.6150151642077\\
147.6	-96.7087619018827\\
147.7	-96.8011267242873\\
147.8	-96.8921474529869\\
147.9	-96.9818604379319\\
148	-97.0703006319154\\
148.1	-97.1575016603758\\
148.2	-97.2434958869221\\
148.3	-97.3283144748657\\
148.4	-97.4119874450877\\
148.5	-97.494543730449\\
148.6	-97.5760112270241\\
148.7	-97.656416842367\\
148.8	-97.7357865410123\\
148.9	-97.8141453874049\\
149	-97.8915175864129\\
149.1	-97.9679265216073\\
149.2	-98.0433947914506\\
149.3	-98.1179442435069\\
149.4	-98.1915960068259\\
149.5	-98.2643705226229\\
149.6	-98.3362875733241\\
149.7	-98.4073663101131\\
149.8	-98.4776252790691\\
149.9	-98.5470824459626\\
150	-98.6157552198004\\
150.1	-98.6836604752094\\
150.2	-98.7508145736927\\
150.3	-98.8172333838673\\
150.4	-98.8829323007044\\
150.5	-98.9479262638537\\
150.6	-99.0122297750909\\
150.7	-99.0758569149509\\
150.8	-99.1388213585734\\
150.9	-99.2011363908272\\
151	-99.262814920728\\
151.1	-99.3238694952119\\
151.2	-99.3843123122854\\
151.3	-99.4441552335818\\
151.4	-99.5034097963728\\
151.5	-99.5620872250443\\
151.6	-99.6201984420772\\
151.7	-99.6777540785555\\
151.8	-99.7347644842155\\
151.9	-99.7912397370869\\
152	-99.8471896527082\\
152.1	-99.9026237929731\\
152.2	-99.9575514746001\\
152.3	-100.011981777263\\
152.4	-100.06592355138\\
152.5	-100.119385425604\\
152.6	-100.172375813993\\
152.7	-100.224902922909\\
152.8	-100.276974757645\\
152.9	-100.32859912878\\
153	-100.379783658302\\
153.1	-100.430535785482\\
153.2	-100.480862772536\\
153.3	-100.530771710057\\
153.4	-100.580269522258\\
153.5	-100.629362972004\\
153.6	-100.678058665665\\
153.7	-100.72636305779\\
153.8	-100.774282455609\\
153.9	-100.821823023364\\
154	-100.868990786496\\
154.1	-100.915791635674\\
154.2	-100.962231330677\\
154.3	-101.008315504152\\
154.4	-101.054049665223\\
154.5	-101.099439202987\\
154.6	-101.144489389882\\
154.7	-101.189205384943\\
154.8	-101.233592236943\\
154.9	-101.27765488743\\
155	-101.321398173657\\
155.1	-101.364826831424\\
155.2	-101.40794549781\\
155.3	-101.450758713827\\
155.4	-101.493270926985\\
155.5	-101.535486493764\\
155.6	-101.577409682019\\
155.7	-101.619044673295\\
155.8	-101.660395565076\\
155.9	-101.701466372958\\
156	-101.742261032757\\
156.1	-101.782783402547\\
156.2	-101.823037264634\\
156.3	-101.863026327471\\
156.4	-101.902754227512\\
156.5	-101.94222453101\\
156.6	-101.981440735761\\
156.7	-102.020406272789\\
156.8	-102.059124507991\\
156.9	-102.097598743722\\
157	-102.135832220334\\
157.1	-102.173828117681\\
157.2	-102.211589556561\\
157.3	-102.249119600131\\
157.4	-102.286421255274\\
157.5	-102.323497473923\\
157.6	-102.360351154359\\
157.7	-102.396985142455\\
157.8	-102.433402232899\\
157.9	-102.469605170373\\
158	-102.505596650705\\
158.1	-102.541379321982\\
158.2	-102.576955785637\\
158.3	-102.612328597505\\
158.4	-102.64750026885\\
158.5	-102.682473267359\\
158.6	-102.717250018114\\
158.7	-102.751832904541\\
158.8	-102.786224269318\\
158.9	-102.820426415279\\
159	-102.854441606278\\
159.1	-102.888272068036\\
159.2	-102.921919988968\\
159.3	-102.955387520981\\
159.4	-102.988676780258\\
159.5	-103.021789848018\\
159.6	-103.054728771257\\
159.7	-103.087495563469\\
159.8	-103.12009220535\\
159.9	-103.152520645482\\
160	-103.184782801004\\
160.1	-103.216880558256\\
160.2	-103.24881577342\\
160.3	-103.280590273134\\
160.4	-103.312205855096\\
160.5	-103.343664288654\\
160.6	-103.374967315374\\
160.7	-103.406116649602\\
160.8	-103.437113979013\\
160.9	-103.467960965136\\
161	-103.498659243875\\
161.1	-103.529210426018\\
161.2	-103.559616097731\\
161.3	-103.589877821037\\
161.4	-103.619997134288\\
161.5	-103.649975552626\\
161.6	-103.679814568433\\
161.7	-103.709515651763\\
161.8	-103.739080250775\\
161.9	-103.768509792152\\
162	-103.797805681502\\
162.1	-103.826969303765\\
162.2	-103.856002023596\\
162.3	-103.884905185748\\
162.4	-103.913680115446\\
162.5	-103.942328118744\\
162.6	-103.970850482888\\
162.7	-103.999248476653\\
162.8	-104.027523350696\\
162.9	-104.055676337873\\
163	-104.083708653571\\
163.1	-104.111621496027\\
163.2	-104.139416046631\\
163.3	-104.167093470234\\
163.4	-104.194654915444\\
163.5	-104.222101514916\\
163.6	-104.249434385632\\
163.7	-104.276654629184\\
163.8	-104.303763332044\\
163.9	-104.330761565825\\
164	-104.357650387548\\
164.1	-104.384430839892\\
164.2	-104.411103951445\\
164.3	-104.437670736946\\
164.4	-104.464132197526\\
164.5	-104.49048932094\\
164.6	-104.516743081796\\
164.7	-104.542894441778\\
164.8	-104.568944349868\\
164.9	-104.594893742558\\
165	-104.620743544063\\
165.1	-104.646494666524\\
165.2	-104.672148010212\\
165.3	-104.697704463727\\
165.4	-104.723164904185\\
165.5	-104.748530197419\\
165.6	-104.773801198155\\
165.7	-104.798978750196\\
165.8	-104.824063686608\\
165.9	-104.849056829885\\
166	-104.873958992126\\
166.1	-104.898770975204\\
166.2	-104.923493570927\\
166.3	-104.948127561203\\
166.4	-104.972673718197\\
166.5	-104.997132804487\\
166.6	-105.021505573215\\
166.7	-105.045792768238\\
166.8	-105.069995124274\\
166.9	-105.094113367045\\
167	-105.118148213419\\
167.1	-105.142100371548\\
167.2	-105.165970541004\\
167.3	-105.189759412911\\
167.4	-105.213467670076\\
167.5	-105.237095987116\\
167.6	-105.260645030589\\
167.7	-105.284115459109\\
167.8	-105.307507923474\\
167.9	-105.330823066781\\
168	-105.354061524545\\
168.1	-105.377223924811\\
168.2	-105.400310888268\\
168.3	-105.42332302836\\
168.4	-105.446260951393\\
168.5	-105.46912525664\\
168.6	-105.491916536449\\
168.7	-105.514635376343\\
168.8	-105.537282355121\\
168.9	-105.559858044957\\
169	-105.582363011496\\
169.1	-105.604797813954\\
169.2	-105.627163005205\\
169.3	-105.649459131877\\
169.4	-105.671686734443\\
169.5	-105.693846347306\\
169.6	-105.715938498891\\
169.7	-105.737963711727\\
169.8	-105.759922502533\\
169.9	-105.7818153823\\
170	-105.803642856374\\
170.1	-105.825405424531\\
170.2	-105.847103581065\\
170.3	-105.868737814854\\
170.4	-105.890308609444\\
170.5	-105.911816443119\\
170.6	-105.933261788978\\
170.7	-105.954645115004\\
170.8	-105.975966884136\\
170.9	-105.99722755434\\
171	-106.018427578674\\
171.1	-106.039567405359\\
171.2	-106.060647477845\\
171.3	-106.081668234871\\
171.4	-106.102630110537\\
171.5	-106.12353353436\\
171.6	-106.144378931342\\
171.7	-106.165166722023\\
171.8	-106.18589732255\\
171.9	-106.206571144731\\
172	-106.227188596091\\
172.1	-106.247750079934\\
172.2	-106.268255995396\\
172.3	-106.288706737503\\
172.4	-106.309102697219\\
172.5	-106.329444261508\\
172.6	-106.34973181338\\
172.7	-106.369965731946\\
172.8	-106.390146392468\\
172.9	-106.41027416641\\
173	-106.430349421484\\
173.1	-106.450372521704\\
173.2	-106.47034382743\\
173.3	-106.490263695415\\
173.4	-106.510132478852\\
173.5	-106.529950527422\\
173.6	-106.549718187336\\
173.7	-106.569435801377\\
173.8	-106.58910370895\\
173.9	-106.60872224612\\
174	-106.628291745654\\
174.1	-106.647812537066\\
174.2	-106.667284946655\\
174.3	-106.686709297544\\
174.4	-106.706085909726\\
174.5	-106.725415100094\\
174.6	-106.744697182487\\
174.7	-106.763932467724\\
174.8	-106.783121263643\\
174.9	-106.802263875137\\
175	-106.82136060419\\
175.1	-106.840411749912\\
175.2	-106.859417608576\\
175.3	-106.878378473653\\
175.4	-106.897294635842\\
175.5	-106.916166383109\\
175.6	-106.934994000714\\
175.7	-106.953777771251\\
175.8	-106.972517974674\\
175.9	-106.99121488833\\
176	-107.009868786992\\
176.1	-107.028479942891\\
176.2	-107.04704862574\\
176.3	-107.065575102769\\
176.4	-107.084059638757\\
176.5	-107.102502496051\\
176.6	-107.120903934607\\
176.7	-107.139264212008\\
176.8	-107.157583583498\\
176.9	-107.175862302006\\
177	-107.194100618176\\
177.1	-107.212298780389\\
177.2	-107.230457034795\\
177.3	-107.248575625335\\
177.4	-107.266654793766\\
177.5	-107.28469477969\\
177.6	-107.302695820575\\
177.7	-107.320658151781\\
177.8	-107.338582006583\\
177.9	-107.356467616199\\
178	-107.374315209806\\
178.1	-107.39212501457\\
178.2	-107.409897255666\\
178.3	-107.427632156299\\
178.4	-107.445329937728\\
178.5	-107.46299081929\\
178.6	-107.480615018417\\
178.7	-107.498202750659\\
178.8	-107.515754229707\\
178.9	-107.533269667411\\
179	-107.550749273803\\
179.1	-107.568193257115\\
179.2	-107.5856018238\\
179.3	-107.60297517855\\
179.4	-107.620313524317\\
179.5	-107.637617062334\\
179.6	-107.654885992128\\
179.7	-107.672120511545\\
179.8	-107.689320816764\\
179.9	-107.706487102317\\
180	-107.723619561107\\
180.1	-107.740718384424\\
180.2	-107.757783761964\\
180.3	-107.774815881845\\
180.4	-107.791814930626\\
180.5	-107.808781093322\\
180.6	-107.825714553419\\
180.7	-107.842615492894\\
180.8	-107.859484092229\\
180.9	-107.876320530426\\
181	-107.893124985025\\
181.1	-107.909897632117\\
181.2	-107.926638646361\\
181.3	-107.943348200999\\
181.4	-107.960026467869\\
181.5	-107.976673617424\\
181.6	-107.993289818739\\
181.7	-108.009875239534\\
181.8	-108.026430046182\\
181.9	-108.042954403727\\
182	-108.059448475892\\
182.1	-108.075912425101\\
182.2	-108.092346412484\\
182.3	-108.108750597897\\
182.4	-108.12512513993\\
182.5	-108.141470195923\\
182.6	-108.157785921979\\
182.7	-108.174072472974\\
182.8	-108.190330002571\\
182.9	-108.206558663234\\
183	-108.222758606238\\
183.1	-108.238929981679\\
183.2	-108.255072938492\\
183.3	-108.271187624457\\
183.4	-108.287274186214\\
183.5	-108.30333276927\\
183.6	-108.319363518018\\
183.7	-108.335366575739\\
183.8	-108.351342084622\\
183.9	-108.367290185767\\
184	-108.383211019201\\
184.1	-108.399104723885\\
184.2	-108.41497143773\\
184.3	-108.430811297599\\
184.4	-108.446624439326\\
184.5	-108.46241099772\\
184.6	-108.478171106578\\
184.7	-108.493904898693\\
184.8	-108.509612505866\\
184.9	-108.525294058913\\
185	-108.540949687678\\
185.1	-108.556579521039\\
185.2	-108.572183686918\\
185.3	-108.587762312294\\
185.4	-108.603315523204\\
185.5	-108.618843444763\\
185.6	-108.634346201162\\
185.7	-108.649823915685\\
185.8	-108.665276710712\\
185.9	-108.680704707731\\
186	-108.696108027346\\
186.1	-108.711486789285\\
186.2	-108.726841112407\\
186.3	-108.742171114711\\
186.4	-108.757476913347\\
186.5	-108.772758624619\\
186.6	-108.788016363996\\
186.7	-108.803250246119\\
186.8	-108.818460384811\\
186.9	-108.833646893079\\
187	-108.848809883128\\
187.1	-108.863949466364\\
187.2	-108.879065753405\\
187.3	-108.894158854084\\
187.4	-108.909228877461\\
187.5	-108.924275931824\\
187.6	-108.939300124705\\
187.7	-108.954301562876\\
187.8	-108.969280352367\\
187.9	-108.984236598464\\
188	-108.99917040572\\
188.1	-109.014081877962\\
188.2	-109.028971118295\\
188.3	-109.043838229113\\
188.4	-109.058683312098\\
188.5	-109.073506468235\\
188.6	-109.088307797813\\
188.7	-109.103087400431\\
188.8	-109.117845375008\\
188.9	-109.132581819785\\
189	-109.147296832335\\
189.1	-109.161990509565\\
189.2	-109.176662947724\\
189.3	-109.191314242409\\
189.4	-109.205944488571\\
189.5	-109.22055378052\\
189.6	-109.235142211929\\
189.7	-109.249709875844\\
189.8	-109.264256864685\\
189.9	-109.278783270255\\
190	-109.293289183744\\
190.1	-109.307774695732\\
190.2	-109.322239896199\\
190.3	-109.336684874526\\
190.4	-109.351109719505\\
190.5	-109.365514519338\\
190.6	-109.379899361646\\
190.7	-109.394264333475\\
190.8	-109.408609521297\\
190.9	-109.422935011019\\
191	-109.437240887985\\
191.1	-109.451527236984\\
191.2	-109.46579414225\\
191.3	-109.48004168747\\
191.4	-109.49426995579\\
191.5	-109.508479029817\\
191.6	-109.522668991623\\
191.7	-109.536839922752\\
191.8	-109.550991904224\\
191.9	-109.565125016537\\
192	-109.579239339676\\
192.1	-109.593334953111\\
192.2	-109.607411935808\\
192.3	-109.621470366229\\
192.4	-109.635510322337\\
192.5	-109.649531881602\\
192.6	-109.663535121001\\
192.7	-109.677520117027\\
192.8	-109.691486945691\\
192.9	-109.705435682524\\
193	-109.719366402585\\
193.1	-109.733279180461\\
193.2	-109.747174090273\\
193.3	-109.76105120568\\
193.4	-109.774910599883\\
193.5	-109.788752345627\\
193.6	-109.802576515204\\
193.7	-109.816383180463\\
193.8	-109.830172412805\\
193.9	-109.843944283193\\
194	-109.857698862153\\
194.1	-109.871436219777\\
194.2	-109.885156425729\\
194.3	-109.898859549246\\
194.4	-109.912545659142\\
194.5	-109.926214823813\\
194.6	-109.939867111238\\
194.7	-109.953502588985\\
194.8	-109.967121324211\\
194.9	-109.980723383668\\
195	-109.994308833706\\
195.1	-110.007877740275\\
195.2	-110.021430168929\\
195.3	-110.034966184828\\
195.4	-110.048485852744\\
195.5	-110.06198923706\\
195.6	-110.075476401777\\
195.7	-110.088947410514\\
195.8	-110.102402326513\\
195.9	-110.115841212642\\
196	-110.129264131396\\
196.1	-110.142671144902\\
196.2	-110.156062314919\\
196.3	-110.169437702845\\
196.4	-110.182797369719\\
196.5	-110.196141376218\\
196.6	-110.209469782669\\
196.7	-110.222782649045\\
196.8	-110.23608003497\\
196.9	-110.249361999721\\
197	-110.262628602232\\
197.1	-110.275879901096\\
197.2	-110.289115954567\\
197.3	-110.302336820563\\
197.4	-110.31554255667\\
197.5	-110.328733220141\\
197.6	-110.341908867903\\
197.7	-110.355069556557\\
197.8	-110.368215342378\\
197.9	-110.381346281325\\
198	-110.394462429034\\
198.1	-110.407563840828\\
198.2	-110.420650571716\\
198.3	-110.433722676396\\
198.4	-110.446780209256\\
198.5	-110.459823224379\\
198.6	-110.472851775543\\
198.7	-110.485865916224\\
198.8	-110.4988656996\\
198.9	-110.511851178551\\
199	-110.52482240566\\
199.1	-110.537779433219\\
199.2	-110.55072231323\\
199.3	-110.563651097404\\
199.4	-110.576565837168\\
199.5	-110.589466583663\\
199.6	-110.602353387749\\
199.7	-110.615226300006\\
199.8	-110.628085370735\\
199.9	-110.640930649961\\
200	-110.653762187437\\
200.1	-110.666580032642\\
200.2	-110.679384234785\\
200.3	-110.692174842809\\
200.4	-110.704951905391\\
200.5	-110.71771547094\\
200.6	-110.730465587609\\
200.7	-110.743202303286\\
200.8	-110.755925665602\\
200.9	-110.768635721933\\
201	-110.781332519399\\
201.1	-110.794016104867\\
201.2	-110.806686524955\\
201.3	-110.81934382603\\
201.4	-110.831988054213\\
201.5	-110.844619255378\\
201.6	-110.857237475156\\
201.7	-110.869842758938\\
201.8	-110.882435151871\\
201.9	-110.895014698866\\
202	-110.907581444597\\
202.1	-110.920135433501\\
202.2	-110.932676709785\\
202.3	-110.94520531742\\
202.4	-110.95772130015\\
202.5	-110.970224701488\\
202.6	-110.982715564723\\
202.7	-110.995193932916\\
202.8	-111.007659848905\\
202.9	-111.020113355307\\
203	-111.032554494517\\
203.1	-111.044983308711\\
203.2	-111.057399839848\\
203.3	-111.069804129672\\
203.4	-111.082196219709\\
203.5	-111.094576151277\\
203.6	-111.106943965478\\
203.7	-111.119299703206\\
203.8	-111.131643405146\\
203.9	-111.143975111777\\
204	-111.15629486337\\
204.1	-111.168602699994\\
204.2	-111.180898661514\\
204.3	-111.193182787592\\
204.4	-111.205455117693\\
204.5	-111.217715691082\\
204.6	-111.229964546825\\
204.7	-111.242201723794\\
204.8	-111.254427260666\\
204.9	-111.266641195924\\
205	-111.278843567859\\
205.1	-111.291034414572\\
205.2	-111.303213773974\\
205.3	-111.315381683788\\
205.4	-111.327538181549\\
205.5	-111.339683304608\\
205.6	-111.351817090132\\
205.7	-111.363939575104\\
205.8	-111.376050796324\\
205.9	-111.388150790413\\
206	-111.400239593811\\
206.1	-111.412317242783\\
206.2	-111.424383773413\\
206.3	-111.436439221611\\
206.4	-111.448483623112\\
206.5	-111.460517013479\\
206.6	-111.472539428099\\
206.7	-111.484550902192\\
206.8	-111.496551470805\\
206.9	-111.508541168818\\
207	-111.52052003094\\
207.1	-111.532488091717\\
207.2	-111.544445385528\\
207.3	-111.556391946586\\
207.4	-111.568327808942\\
207.5	-111.580253006484\\
207.6	-111.592167572941\\
207.7	-111.604071541877\\
207.8	-111.615964946702\\
207.9	-111.627847820663\\
208	-111.639720196853\\
208.1	-111.651582108209\\
208.2	-111.663433587511\\
208.3	-111.675274667386\\
208.4	-111.687105380308\\
208.5	-111.698925758597\\
208.6	-111.710735834426\\
208.7	-111.722535639813\\
208.8	-111.734325206631\\
208.9	-111.746104566602\\
209	-111.757873751301\\
209.1	-111.769632792157\\
209.2	-111.781381720456\\
209.3	-111.793120567335\\
209.4	-111.804849363792\\
209.5	-111.816568140678\\
209.6	-111.828276928706\\
209.7	-111.839975758447\\
209.8	-111.851664660331\\
209.9	-111.863343664649\\
210	-111.875012801556\\
210.1	-111.886672101068\\
210.2	-111.898321593065\\
210.3	-111.90996130729\\
210.4	-111.921591273355\\
210.5	-111.933211520734\\
210.6	-111.94482207877\\
210.7	-111.956422976675\\
210.8	-111.968014243527\\
210.9	-111.979595908276\\
211	-111.991167999739\\
211.1	-112.002730546609\\
211.2	-112.014283577446\\
211.3	-112.025827120685\\
211.4	-112.037361204635\\
211.5	-112.048885857479\\
211.6	-112.060401107274\\
211.7	-112.071906981953\\
211.8	-112.083403509327\\
211.9	-112.094890717083\\
212	-112.106368632787\\
212.1	-112.117837283884\\
212.2	-112.129296697696\\
212.3	-112.14074690143\\
212.4	-112.152187922169\\
212.5	-112.163619786883\\
212.6	-112.175042522419\\
212.7	-112.186456155513\\
212.8	-112.19786071278\\
212.9	-112.209256220723\\
213	-112.220642705729\\
213.1	-112.232020194071\\
213.2	-112.243388711909\\
213.3	-112.25474828529\\
213.4	-112.26609894015\\
213.5	-112.277440702314\\
213.6	-112.288773597495\\
213.7	-112.300097651298\\
213.8	-112.311412889217\\
213.9	-112.322719336638\\
214	-112.33401701884\\
214.1	-112.345305960994\\
214.2	-112.356586188165\\
214.3	-112.367857725312\\
214.4	-112.379120597286\\
214.5	-112.390374828838\\
214.6	-112.401620444612\\
214.7	-112.412857469148\\
214.8	-112.424085926885\\
214.9	-112.435305842159\\
215	-112.446517239204\\
215.1	-112.457720142154\\
215.2	-112.468914575041\\
215.3	-112.480100561798\\
215.4	-112.49127812626\\
215.5	-112.502447292161\\
215.6	-112.513608083138\\
215.7	-112.524760522732\\
215.8	-112.535904634384\\
215.9	-112.547040441441\\
216	-112.558167967153\\
216.1	-112.569287234675\\
216.2	-112.580398267068\\
216.3	-112.591501087299\\
216.4	-112.60259571824\\
216.5	-112.61368218267\\
216.6	-112.624760503277\\
216.7	-112.635830702657\\
216.8	-112.646892803312\\
216.9	-112.657946827656\\
217	-112.668992798012\\
217.1	-112.680030736611\\
217.2	-112.691060665598\\
217.3	-112.702082607026\\
217.4	-112.713096582862\\
217.5	-112.724102614984\\
217.6	-112.735100725183\\
217.7	-112.746090935164\\
217.8	-112.757073266543\\
217.9	-112.768047740854\\
218	-112.779014379542\\
218.1	-112.789973203971\\
218.2	-112.800924235416\\
218.3	-112.811867495072\\
218.4	-112.822803004049\\
218.5	-112.833730783374\\
218.6	-112.844650853992\\
218.7	-112.855563236766\\
218.8	-112.866467952476\\
218.9	-112.877365021824\\
219	-112.888254465428\\
219.1	-112.899136303828\\
219.2	-112.910010557484\\
219.3	-112.920877246775\\
219.4	-112.931736392004\\
219.5	-112.942588013393\\
219.6	-112.953432131088\\
219.7	-112.964268765156\\
219.8	-112.975097935588\\
219.9	-112.985919662298\\
220	-112.996733965123\\
220.1	-113.007540863825\\
220.2	-113.018340378092\\
220.3	-113.029132527534\\
220.4	-113.039917331688\\
220.5	-113.050694810017\\
220.6	-113.061464981911\\
220.7	-113.072227866685\\
220.8	-113.082983483582\\
220.9	-113.093731851772\\
221	-113.104472990354\\
221.1	-113.115206918353\\
221.2	-113.125933654727\\
221.3	-113.136653218357\\
221.4	-113.147365628059\\
221.5	-113.158070902576\\
221.6	-113.168769060581\\
221.7	-113.179460120679\\
221.8	-113.190144101405\\
221.9	-113.200821021226\\
222	-113.21149089854\\
222.1	-113.222153751677\\
222.2	-113.232809598902\\
222.3	-113.243458458408\\
222.4	-113.254100348326\\
222.5	-113.264735286718\\
222.6	-113.27536329158\\
222.7	-113.285984380844\\
222.8	-113.296598572373\\
222.9	-113.307205883969\\
223	-113.317806333367\\
223.1	-113.328399938238\\
223.2	-113.33898671619\\
223.3	-113.349566684767\\
223.4	-113.360139861448\\
223.5	-113.370706263651\\
223.6	-113.38126590873\\
223.7	-113.391818813979\\
223.8	-113.402364996627\\
223.9	-113.412904473844\\
224	-113.423437262736\\
224.1	-113.433963380351\\
224.2	-113.444482843674\\
224.3	-113.45499566963\\
224.4	-113.465501875086\\
224.5	-113.476001476847\\
224.6	-113.486494491659\\
224.7	-113.49698093621\\
224.8	-113.507460827127\\
224.9	-113.517934180982\\
225	-113.528401014286\\
225.1	-113.538861343494\\
225.2	-113.549315185001\\
225.3	-113.559762555147\\
225.4	-113.570203470214\\
225.5	-113.580637946428\\
225.6	-113.591065999959\\
225.7	-113.601487646919\\
225.8	-113.611902903366\\
225.9	-113.622311785302\\
226	-113.632714308674\\
226.1	-113.643110489374\\
226.2	-113.653500343239\\
226.3	-113.663883886052\\
226.4	-113.674261133542\\
226.5	-113.684632101384\\
226.6	-113.6949968052\\
226.7	-113.705355260557\\
226.8	-113.715707482973\\
226.9	-113.726053487908\\
227	-113.736393290775\\
227.1	-113.74672690693\\
227.2	-113.75705435168\\
227.3	-113.76737564028\\
227.4	-113.777690787933\\
227.5	-113.787999809792\\
227.6	-113.798302720959\\
227.7	-113.808599536483\\
227.8	-113.818890271365\\
227.9	-113.829174940557\\
228	-113.839453558959\\
228.1	-113.849726141422\\
228.2	-113.859992702748\\
228.3	-113.87025325769\\
228.4	-113.880507820952\\
228.5	-113.89075640719\\
228.6	-113.90099903101\\
228.7	-113.911235706973\\
228.8	-113.921466449588\\
228.9	-113.931691273322\\
229	-113.941910192588\\
229.1	-113.952123221758\\
229.2	-113.962330375153\\
229.3	-113.97253166705\\
229.4	-113.982727111677\\
229.5	-113.992916723218\\
229.6	-114.003100515811\\
229.7	-114.013278503547\\
229.8	-114.023450700472\\
229.9	-114.033617120588\\
230	-114.043777777849\\
230.1	-114.053932686168\\
230.2	-114.06408185941\\
230.3	-114.074225311399\\
230.4	-114.084363055911\\
230.5	-114.094495106682\\
230.6	-114.104621477401\\
230.7	-114.114742181715\\
230.8	-114.124857233228\\
230.9	-114.134966645501\\
231	-114.145070432052\\
231.1	-114.155168606355\\
231.2	-114.165261181843\\
231.3	-114.175348171907\\
231.4	-114.185429589895\\
231.5	-114.195505449113\\
231.6	-114.205575762828\\
231.7	-114.215640544262\\
231.8	-114.225699806597\\
231.9	-114.235753562976\\
232	-114.245801826499\\
232.1	-114.255844610227\\
232.2	-114.265881927178\\
232.3	-114.275913790332\\
232.4	-114.285940212629\\
232.5	-114.295961206968\\
232.6	-114.30597678621\\
232.7	-114.315986963174\\
232.8	-114.325991750643\\
232.9	-114.335991161359\\
233	-114.345985208025\\
233.1	-114.355973903305\\
233.2	-114.365957259827\\
233.3	-114.375935290178\\
233.4	-114.385908006908\\
233.5	-114.39587542253\\
233.6	-114.405837549516\\
233.7	-114.415794400305\\
233.8	-114.425745987295\\
233.9	-114.435692322848\\
234	-114.445633419289\\
234.1	-114.455569288906\\
234.2	-114.465499943952\\
234.3	-114.47542539664\\
234.4	-114.48534565915\\
234.5	-114.495260743623\\
234.6	-114.505170662168\\
234.7	-114.515075426853\\
234.8	-114.524975049714\\
234.9	-114.534869542751\\
235	-114.544758917928\\
235.1	-114.554643187175\\
235.2	-114.564522362384\\
235.3	-114.574396455416\\
235.4	-114.584265478096\\
235.5	-114.594129442212\\
235.6	-114.603988359523\\
235.7	-114.613842241748\\
235.8	-114.623691100576\\
235.9	-114.633534947661\\
236	-114.643373794623\\
236.1	-114.653207653049\\
236.2	-114.663036534491\\
236.3	-114.672860450471\\
236.4	-114.682679412475\\
236.5	-114.692493431958\\
236.6	-114.70230252034\\
236.7	-114.712106689012\\
236.8	-114.721905949328\\
236.9	-114.731700312614\\
237	-114.741489790161\\
237.1	-114.751274393229\\
237.2	-114.761054133047\\
237.3	-114.770829020812\\
237.4	-114.780599067687\\
237.5	-114.790364284806\\
237.6	-114.800124683273\\
237.7	-114.809880274157\\
237.8	-114.8196310685\\
237.9	-114.82937707731\\
238	-114.839118311567\\
238.1	-114.848854782218\\
238.2	-114.858586500182\\
238.3	-114.868313476346\\
238.4	-114.878035721567\\
238.5	-114.887753246673\\
238.6	-114.897466062461\\
238.7	-114.9071741797\\
238.8	-114.916877609127\\
238.9	-114.926576361452\\
239	-114.936270447354\\
239.1	-114.945959877484\\
239.2	-114.955644662463\\
239.3	-114.965324812884\\
239.4	-114.97500033931\\
239.5	-114.984671252276\\
239.6	-114.99433756229\\
239.7	-115.003999279829\\
239.8	-115.013656415344\\
239.9	-115.023308979255\\
240	-115.032956981958\\
240.1	-115.042600433818\\
240.2	-115.052239345174\\
240.3	-115.061873726336\\
240.4	-115.071503587588\\
240.5	-115.081128939184\\
240.6	-115.090749791355\\
240.7	-115.100366154301\\
240.8	-115.109978038197\\
240.9	-115.11958545319\\
241	-115.129188409402\\
241.1	-115.138786916927\\
241.2	-115.148380985832\\
241.3	-115.157970626159\\
241.4	-115.167555847924\\
241.5	-115.177136661113\\
241.6	-115.186713075692\\
241.7	-115.196285101597\\
241.8	-115.205852748738\\
241.9	-115.215416027003\\
242	-115.224974946249\\
242.1	-115.234529516312\\
242.2	-115.244079747002\\
242.3	-115.253625648101\\
242.4	-115.26316722937\\
242.5	-115.27270450054\\
242.6	-115.282237471322\\
242.7	-115.2917661514\\
242.8	-115.301290550432\\
242.9	-115.310810678054\\
243	-115.320326543877\\
243.1	-115.329838157486\\
243.2	-115.339345528442\\
243.3	-115.348848666285\\
243.4	-115.358347580526\\
243.5	-115.367842280657\\
243.6	-115.377332776143\\
243.7	-115.386819076427\\
243.8	-115.396301190926\\
243.9	-115.405779129037\\
244	-115.41525290013\\
244.1	-115.424722513554\\
244.2	-115.434187978635\\
244.3	-115.443649304674\\
244.4	-115.453106500952\\
244.5	-115.462559576723\\
244.6	-115.472008541222\\
244.7	-115.48145340366\\
244.8	-115.490894173224\\
244.9	-115.500330859081\\
245	-115.509763470374\\
245.1	-115.519192016223\\
245.2	-115.528616505729\\
245.3	-115.538036947967\\
245.4	-115.547453351992\\
245.5	-115.556865726838\\
245.6	-115.566274081515\\
245.7	-115.575678425013\\
245.8	-115.585078766299\\
245.9	-115.594475114321\\
246	-115.603867478002\\
246.1	-115.613255866246\\
246.2	-115.622640287935\\
246.3	-115.632020751931\\
246.4	-115.641397267073\\
246.5	-115.650769842181\\
246.6	-115.660138486053\\
246.7	-115.669503207466\\
246.8	-115.678864015176\\
246.9	-115.688220917921\\
247	-115.697573924415\\
247.1	-115.706923043354\\
247.2	-115.716268283413\\
247.3	-115.725609653245\\
247.4	-115.734947161487\\
247.5	-115.744280816751\\
247.6	-115.753610627632\\
247.7	-115.762936602705\\
247.8	-115.772258750524\\
247.9	-115.781577079624\\
248	-115.790891598521\\
248.1	-115.80020231571\\
248.2	-115.809509239667\\
248.3	-115.818812378849\\
248.4	-115.828111741694\\
248.5	-115.83740733662\\
248.6	-115.846699172025\\
248.7	-115.855987256291\\
248.8	-115.865271597778\\
248.9	-115.874552204828\\
249	-115.883829085764\\
249.1	-115.893102248892\\
249.2	-115.902371702497\\
249.3	-115.911637454846\\
249.4	-115.920899514189\\
249.5	-115.930157888756\\
249.6	-115.939412586758\\
249.7	-115.94866361639\\
249.8	-115.957910985828\\
249.9	-115.967154703229\\
250	-115.976394776732\\
250.1	-115.985631214459\\
250.2	-115.994864024514\\
250.3	-116.004093214982\\
250.4	-116.013318793932\\
250.5	-116.022540769414\\
250.6	-116.031759149461\\
250.7	-116.040973942089\\
250.8	-116.050185155296\\
250.9	-116.059392797061\\
251	-116.068596875349\\
251.1	-116.077797398106\\
251.2	-116.08699437326\\
251.3	-116.096187808724\\
251.4	-116.105377712392\\
251.5	-116.114564092143\\
251.6	-116.123746955838\\
251.7	-116.132926311321\\
251.8	-116.14210216642\\
251.9	-116.151274528946\\
252	-116.160443406694\\
252.1	-116.169608807441\\
252.2	-116.17877073895\\
252.3	-116.187929208965\\
252.4	-116.197084225215\\
252.5	-116.206235795414\\
252.6	-116.215383927257\\
252.7	-116.224528628426\\
252.8	-116.233669906584\\
252.9	-116.242807769381\\
253	-116.25194222445\\
253.1	-116.261073279406\\
253.2	-116.270200941851\\
253.3	-116.279325219371\\
253.4	-116.288446119536\\
253.5	-116.297563649899\\
253.6	-116.306677818\\
253.7	-116.315788631362\\
253.8	-116.324896097493\\
253.9	-116.334000223886\\
254	-116.343101018018\\
254.1	-116.352198487352\\
254.2	-116.361292639335\\
254.3	-116.3703834814\\
254.4	-116.379471020963\\
254.5	-116.388555265428\\
254.6	-116.397636222181\\
254.7	-116.406713898595\\
254.8	-116.415788302029\\
254.9	-116.424859439826\\
255	-116.433927319314\\
255.1	-116.442991947808\\
255.2	-116.452053332608\\
255.3	-116.461111480999\\
255.4	-116.470166400252\\
255.5	-116.479218097624\\
255.6	-116.488266580357\\
255.7	-116.49731185568\\
255.8	-116.506353930806\\
255.9	-116.515392812937\\
256	-116.524428509257\\
256.1	-116.53346102694\\
256.2	-116.542490373143\\
256.3	-116.551516555012\\
256.4	-116.560539579677\\
256.5	-116.569559454254\\
256.6	-116.578576185848\\
256.7	-116.587589781547\\
256.8	-116.596600248429\\
256.9	-116.605607593556\\
257	-116.614611823978\\
257.1	-116.62361294673\\
257.2	-116.632610968835\\
257.3	-116.641605897303\\
257.4	-116.650597739129\\
257.5	-116.659586501297\\
257.6	-116.668572190776\\
257.7	-116.677554814525\\
257.8	-116.686534379486\\
257.9	-116.69551089259\\
258	-116.704484360756\\
258.1	-116.71345479089\\
258.2	-116.722422189883\\
258.3	-116.731386564615\\
258.4	-116.740347921954\\
258.5	-116.749306268754\\
258.6	-116.758261611857\\
258.7	-116.767213958093\\
258.8	-116.776163314279\\
258.9	-116.785109687219\\
259	-116.794053083706\\
259.1	-116.802993510519\\
259.2	-116.811930974427\\
259.3	-116.820865482185\\
259.4	-116.829797040536\\
259.5	-116.838725656212\\
259.6	-116.847651335932\\
259.7	-116.856574086403\\
259.8	-116.86549391432\\
259.9	-116.874410826368\\
260	-116.883324829217\\
260.1	-116.892235929528\\
260.2	-116.901144133948\\
260.3	-116.910049449114\\
260.4	-116.918951881651\\
260.5	-116.927851438171\\
260.6	-116.936748125276\\
260.7	-116.945641949557\\
260.8	-116.954532917591\\
260.9	-116.963421035947\\
261	-116.972306311179\\
261.1	-116.981188749832\\
261.2	-116.99006835844\\
261.3	-116.998945143525\\
261.4	-117.007819111597\\
261.5	-117.016690269156\\
261.6	-117.025558622691\\
261.7	-117.03442417868\\
261.8	-117.043286943588\\
261.9	-117.052146923872\\
262	-117.061004125977\\
262.1	-117.069858556336\\
262.2	-117.078710221373\\
262.3	-117.087559127499\\
262.4	-117.096405281117\\
262.5	-117.105248688618\\
262.6	-117.114089356381\\
262.7	-117.122927290777\\
262.8	-117.131762498165\\
262.9	-117.140594984893\\
263	-117.1494247573\\
263.1	-117.158251821714\\
263.2	-117.167076184453\\
263.3	-117.175897851822\\
263.4	-117.18471683012\\
263.5	-117.193533125634\\
263.6	-117.202346744638\\
263.7	-117.211157693401\\
263.8	-117.219965978178\\
263.9	-117.228771605215\\
264	-117.237574580748\\
264.1	-117.246374911004\\
264.2	-117.255172602199\\
264.3	-117.263967660539\\
264.4	-117.272760092221\\
264.5	-117.281549903431\\
264.6	-117.290337100347\\
264.7	-117.299121689135\\
264.8	-117.307903675952\\
264.9	-117.316683066948\\
265	-117.325459868259\\
265.1	-117.334234086016\\
265.2	-117.343005726335\\
265.3	-117.351774795329\\
265.4	-117.360541299095\\
265.5	-117.369305243727\\
265.6	-117.378066635303\\
265.7	-117.386825479898\\
265.8	-117.395581783574\\
265.9	-117.404335552383\\
266	-117.413086792371\\
266.1	-117.421835509573\\
266.2	-117.430581710014\\
266.3	-117.439325399712\\
266.4	-117.448066584675\\
266.5	-117.456805270901\\
266.6	-117.46554146438\\
266.7	-117.474275171093\\
266.8	-117.483006397012\\
266.9	-117.4917351481\\
267	-117.500461430313\\
267.1	-117.509185249594\\
267.2	-117.517906611881\\
267.3	-117.526625523103\\
267.4	-117.535341989177\\
267.5	-117.544056016016\\
267.6	-117.552767609521\\
267.7	-117.561476775586\\
267.8	-117.570183520096\\
267.9	-117.578887848927\\
268	-117.587589767947\\
268.1	-117.596289283017\\
268.2	-117.604986399987\\
268.3	-117.6136811247\\
268.4	-117.622373462991\\
268.5	-117.631063420686\\
268.6	-117.639751003603\\
268.7	-117.648436217553\\
268.8	-117.657119068336\\
268.9	-117.665799561746\\
269	-117.674477703569\\
269.1	-117.683153499582\\
269.2	-117.691826955554\\
269.3	-117.700498077247\\
269.4	-117.709166870414\\
269.5	-117.7178333408\\
269.6	-117.726497494143\\
269.7	-117.735159336173\\
269.8	-117.743818872611\\
269.9	-117.752476109171\\
270	-117.761131051561\\
270.1	-117.769783705477\\
270.2	-117.778434076611\\
270.3	-117.787082170647\\
270.4	-117.795727993259\\
270.5	-117.804371550116\\
270.6	-117.813012846878\\
270.7	-117.821651889198\\
270.8	-117.830288682722\\
270.9	-117.838923233086\\
271	-117.847555545922\\
271.1	-117.856185626853\\
271.2	-117.864813481494\\
271.3	-117.873439115454\\
271.4	-117.882062534334\\
271.5	-117.890683743727\\
271.6	-117.899302749221\\
271.7	-117.907919556394\\
271.8	-117.916534170819\\
271.9	-117.92514659806\\
272	-117.933756843676\\
272.1	-117.942364913217\\
272.2	-117.950970812227\\
272.3	-117.959574546244\\
272.4	-117.968176120796\\
272.5	-117.976775541406\\
272.6	-117.985372813591\\
272.7	-117.993967942859\\
272.8	-118.002560934713\\
272.9	-118.011151794648\\
273	-118.019740528152\\
273.1	-118.028327140707\\
273.2	-118.036911637788\\
273.3	-118.045494024863\\
273.4	-118.054074307394\\
273.5	-118.062652490836\\
273.6	-118.071228580637\\
273.7	-118.079802582238\\
273.8	-118.088374501076\\
273.9	-118.096944342578\\
274	-118.105512112167\\
274.1	-118.114077815258\\
274.2	-118.122641457261\\
274.3	-118.131203043578\\
274.4	-118.139762579606\\
274.5	-118.148320070734\\
274.6	-118.156875522347\\
274.7	-118.165428939821\\
274.8	-118.173980328529\\
274.9	-118.182529693834\\
275	-118.191077041096\\
275.1	-118.199622375667\\
275.2	-118.208165702893\\
275.3	-118.216707028114\\
275.4	-118.225246356665\\
275.5	-118.233783693874\\
275.6	-118.242319045062\\
275.7	-118.250852415546\\
275.8	-118.259383810636\\
275.9	-118.267913235635\\
276	-118.276440695841\\
276.1	-118.284966196548\\
276.2	-118.29348974304\\
276.3	-118.302011340599\\
276.4	-118.310530994499\\
276.5	-118.319048710009\\
276.6	-118.327564492392\\
276.7	-118.336078346905\\
276.8	-118.344590278801\\
276.9	-118.353100293323\\
277	-118.361608395714\\
277.1	-118.370114591208\\
277.2	-118.378618885033\\
277.3	-118.387121282413\\
277.4	-118.395621788566\\
277.5	-118.404120408704\\
277.6	-118.412617148035\\
277.7	-118.421112011758\\
277.8	-118.429605005071\\
277.9	-118.438096133164\\
278	-118.446585401221\\
278.1	-118.455072814423\\
278.2	-118.463558377944\\
278.3	-118.472042096953\\
278.4	-118.480523976613\\
278.5	-118.489004022083\\
278.6	-118.497482238517\\
278.7	-118.505958631062\\
278.8	-118.514433204862\\
278.9	-118.522905965053\\
279	-118.531376916768\\
279.1	-118.539846065135\\
279.2	-118.548313415276\\
279.3	-118.556778972309\\
279.4	-118.565242741344\\
279.5	-118.573704727491\\
279.6	-118.58216493585\\
279.7	-118.590623371519\\
279.8	-118.59908003959\\
279.9	-118.607534945151\\
280	-118.615988093284\\
280.1	-118.624439489067\\
280.2	-118.632889137572\\
280.3	-118.641337043867\\
280.4	-118.649783213016\\
280.5	-118.658227650077\\
280.6	-118.666670360103\\
280.7	-118.675111348144\\
280.8	-118.683550619243\\
280.9	-118.69198817844\\
281	-118.70042403077\\
281.1	-118.708858181264\\
281.2	-118.717290634946\\
281.3	-118.725721396838\\
281.4	-118.734150471956\\
281.5	-118.742577865312\\
281.6	-118.751003581915\\
281.7	-118.759427626766\\
281.8	-118.767850004864\\
281.9	-118.776270721204\\
282	-118.784689780775\\
282.1	-118.793107188562\\
282.2	-118.801522949546\\
282.3	-118.809937068704\\
282.4	-118.818349551008\\
282.5	-118.826760401426\\
282.6	-118.835169624922\\
282.7	-118.843577226454\\
282.8	-118.851983210978\\
282.9	-118.860387583446\\
283	-118.868790348803\\
283.1	-118.877191511993\\
283.2	-118.885591077954\\
283.3	-118.893989051619\\
283.4	-118.902385437921\\
283.5	-118.910780241784\\
283.6	-118.919173468131\\
283.7	-118.92756512188\\
283.8	-118.935955207945\\
283.9	-118.944343731236\\
284	-118.952730696659\\
284.1	-118.961116109117\\
284.2	-118.969499973508\\
284.3	-118.977882294726\\
284.4	-118.986263077661\\
284.5	-118.994642327201\\
284.6	-119.003020048228\\
284.7	-119.011396245621\\
284.8	-119.019770924256\\
284.9	-119.028144089004\\
285	-119.036515744732\\
285.1	-119.044885896305\\
285.2	-119.053254548583\\
285.3	-119.061621706423\\
285.4	-119.069987374678\\
285.5	-119.078351558196\\
285.6	-119.086714261824\\
285.7	-119.095075490403\\
285.8	-119.103435248773\\
285.9	-119.111793541769\\
286	-119.120150374221\\
286.1	-119.128505750958\\
286.2	-119.136859676804\\
286.3	-119.14521215658\\
286.4	-119.153563195104\\
286.5	-119.16191279719\\
286.6	-119.170260967649\\
286.7	-119.178607711288\\
286.8	-119.18695303291\\
286.9	-119.195296937317\\
287	-119.203639429307\\
287.1	-119.211980513671\\
287.2	-119.220320195203\\
287.3	-119.228658478689\\
287.4	-119.236995368913\\
287.5	-119.245330870656\\
287.6	-119.253664988696\\
287.7	-119.261997727808\\
287.8	-119.270329092763\\
287.9	-119.27865908833\\
288	-119.286987719274\\
288.1	-119.295314990356\\
288.2	-119.303640906336\\
288.3	-119.31196547197\\
288.4	-119.320288692011\\
288.5	-119.328610571208\\
288.6	-119.336931114309\\
288.7	-119.345250326058\\
288.8	-119.353568211195\\
288.9	-119.361884774459\\
289	-119.370200020584\\
289.1	-119.378513954303\\
289.2	-119.386826580345\\
289.3	-119.395137903437\\
289.4	-119.403447928302\\
289.5	-119.411756659662\\
289.6	-119.420064102233\\
289.7	-119.428370260732\\
289.8	-119.43667513987\\
289.9	-119.444978744358\\
290	-119.453281078903\\
290.1	-119.461582148209\\
290.2	-119.469881956976\\
290.3	-119.478180509906\\
290.4	-119.486477811692\\
290.5	-119.494773867031\\
290.6	-119.503068680611\\
290.7	-119.511362257122\\
290.8	-119.51965460125\\
290.9	-119.527945717679\\
291	-119.536235611087\\
291.1	-119.544524286156\\
291.2	-119.552811747559\\
291.3	-119.56109799997\\
291.4	-119.56938304806\\
291.5	-119.577666896499\\
291.6	-119.58594954995\\
291.7	-119.594231013079\\
291.8	-119.602511290546\\
291.9	-119.610790387011\\
292	-119.619068307129\\
292.1	-119.627345055555\\
292.2	-119.635620636941\\
292.3	-119.643895055937\\
292.4	-119.652168317189\\
292.5	-119.660440425343\\
292.6	-119.668711385041\\
292.7	-119.676981200925\\
292.8	-119.685249877633\\
292.9	-119.693517419801\\
293	-119.701783832062\\
293.1	-119.71004911905\\
293.2	-119.718313285394\\
293.3	-119.72657633572\\
293.4	-119.734838274656\\
293.5	-119.743099106825\\
293.6	-119.751358836848\\
293.7	-119.759617469345\\
293.8	-119.767875008932\\
293.9	-119.776131460227\\
294	-119.784386827841\\
294.1	-119.792641116387\\
294.2	-119.800894330474\\
294.3	-119.809146474709\\
294.4	-119.8173975537\\
294.5	-119.825647572049\\
294.6	-119.833896534358\\
294.7	-119.842144445227\\
294.8	-119.850391309256\\
294.9	-119.85863713104\\
295	-119.866881915173\\
295.1	-119.87512566625\\
295.2	-119.883368388861\\
295.3	-119.891610087595\\
295.4	-119.89985076704\\
295.5	-119.908090431782\\
295.6	-119.916329086405\\
295.7	-119.924566735492\\
295.8	-119.932803383624\\
295.9	-119.94103903538\\
296	-119.949273695337\\
296.1	-119.957507368073\\
296.2	-119.96574005816\\
296.3	-119.973971770172\\
296.4	-119.982202508681\\
296.5	-119.990432278256\\
296.6	-119.998661083465\\
296.7	-120.006888928875\\
296.8	-120.015115819052\\
296.9	-120.023341758559\\
297	-120.031566751959\\
297.1	-120.039790803812\\
297.2	-120.048013918679\\
297.3	-120.056236101116\\
297.4	-120.064457355682\\
297.5	-120.07267768693\\
297.6	-120.080897099417\\
297.7	-120.089115597693\\
297.8	-120.09733318631\\
297.9	-120.105549869819\\
298	-120.113765652769\\
298.1	-120.121980539706\\
298.2	-120.130194535177\\
298.3	-120.138407643728\\
298.4	-120.146619869901\\
298.5	-120.15483121824\\
298.6	-120.163041693287\\
298.7	-120.171251299581\\
298.8	-120.179460041662\\
298.9	-120.187667924067\\
299	-120.195874951334\\
299.1	-120.204081127999\\
299.2	-120.212286458596\\
299.3	-120.220490947659\\
299.4	-120.228694599721\\
299.5	-120.236897419313\\
299.6	-120.245099410967\\
299.7	-120.253300579211\\
299.8	-120.261500928574\\
299.9	-120.269700463584\\
300	-120.277899188768\\
300.1	-120.286097108652\\
300.2	-120.29429422776\\
300.3	-120.302490550617\\
300.4	-120.310686081746\\
300.5	-120.318880825669\\
300.6	-120.327074786908\\
300.7	-120.335267969982\\
300.8	-120.343460379413\\
300.9	-120.351652019719\\
301	-120.359842895418\\
301.1	-120.368033011028\\
301.2	-120.376222371066\\
301.3	-120.384410980047\\
301.4	-120.392598842487\\
301.5	-120.4007859629\\
301.6	-120.408972345802\\
301.7	-120.417157995703\\
301.8	-120.425342917119\\
301.9	-120.433527114559\\
302	-120.441710592537\\
302.1	-120.449893355562\\
302.2	-120.458075408145\\
302.3	-120.466256754795\\
302.4	-120.474437400022\\
302.5	-120.482617348334\\
302.6	-120.490796604239\\
302.7	-120.498975172245\\
302.8	-120.507153056859\\
302.9	-120.515330262588\\
303	-120.523506793937\\
303.1	-120.531682655412\\
303.2	-120.539857851519\\
303.3	-120.548032386763\\
303.4	-120.556206265647\\
303.5	-120.564379492677\\
303.6	-120.572552072357\\
303.7	-120.580724009188\\
303.8	-120.588895307676\\
303.9	-120.597065972322\\
304	-120.605236007629\\
304.1	-120.613405418099\\
304.2	-120.621574208235\\
304.3	-120.629742382538\\
304.4	-120.63790994551\\
304.5	-120.646076901652\\
304.6	-120.654243255465\\
304.7	-120.662409011451\\
304.8	-120.67057417411\\
304.9	-120.678738747942\\
305	-120.686902737449\\
305.1	-120.695066147131\\
305.2	-120.703228981488\\
305.3	-120.711391245021\\
305.4	-120.719552942229\\
305.5	-120.727714077613\\
305.6	-120.735874655673\\
305.7	-120.744034680909\\
305.8	-120.752194157821\\
305.9	-120.76035309091\\
306	-120.768511484675\\
306.1	-120.776669343617\\
306.2	-120.784826672235\\
306.3	-120.792983475032\\
306.4	-120.801139756506\\
306.5	-120.809295521158\\
306.6	-120.81745077349\\
306.7	-120.825605518001\\
306.8	-120.833759759194\\
306.9	-120.841913501568\\
307	-120.850066749626\\
307.1	-120.858219507869\\
307.2	-120.866371780799\\
307.3	-120.874523572918\\
307.4	-120.882674888728\\
307.5	-120.890825732732\\
307.6	-120.898976109432\\
307.7	-120.907126023332\\
307.8	-120.915275478935\\
307.9	-120.923424480746\\
308	-120.931573033267\\
308.1	-120.939721141005\\
308.2	-120.947868808462\\
308.3	-120.956016040146\\
308.4	-120.964162840562\\
308.5	-120.972309214215\\
308.6	-120.980455165612\\
308.7	-120.988600699261\\
308.8	-120.996745819669\\
308.9	-121.004890531344\\
309	-121.013034838795\\
309.1	-121.02117874653\\
309.2	-121.029322259059\\
309.3	-121.037465380892\\
309.4	-121.04560811654\\
309.5	-121.053750470515\\
309.6	-121.061892447328\\
309.7	-121.070034051492\\
309.8	-121.07817528752\\
309.9	-121.086316159925\\
310	-121.094456673223\\
310.1	-121.102596831928\\
310.2	-121.110736640556\\
310.3	-121.118876103625\\
310.4	-121.12701522565\\
310.5	-121.135154011151\\
310.6	-121.143292464645\\
310.7	-121.151430590653\\
310.8	-121.159568393696\\
310.9	-121.167705878293\\
311	-121.175843048968\\
311.1	-121.183979910243\\
311.2	-121.192116466641\\
311.3	-121.200252722688\\
311.4	-121.208388682909\\
311.5	-121.21652435183\\
311.6	-121.224659733979\\
311.7	-121.232794833883\\
311.8	-121.240929656073\\
311.9	-121.249064205077\\
312	-121.257198485428\\
312.1	-121.265332501657\\
312.2	-121.273466258298\\
312.3	-121.281599759884\\
312.4	-121.289733010951\\
312.5	-121.297866016035\\
312.6	-121.305998779674\\
312.7	-121.314131306407\\
312.8	-121.322263600771\\
312.9	-121.330395667309\\
313	-121.338527510562\\
313.1	-121.346659135073\\
313.2	-121.354790545387\\
313.3	-121.362921746048\\
313.4	-121.371052741603\\
313.5	-121.3791835366\\
313.6	-121.387314135588\\
313.7	-121.395444543117\\
313.8	-121.403574763739\\
313.9	-121.411704802007\\
314	-121.419834662474\\
314.1	-121.427964349697\\
314.2	-121.436093868231\\
314.3	-121.444223222635\\
314.4	-121.452352417469\\
314.5	-121.460481457293\\
314.6	-121.468610346669\\
314.7	-121.476739090162\\
314.8	-121.484867692336\\
314.9	-121.492996157758\\
315	-121.501124490996\\
315.1	-121.509252696619\\
315.2	-121.517380779198\\
315.3	-121.525508743306\\
315.4	-121.533636593517\\
315.5	-121.541764334406\\
315.6	-121.54989197055\\
315.7	-121.558019506528\\
315.8	-121.56614694692\\
315.9	-121.574274296309\\
316	-121.582401559277\\
316.1	-121.590528740409\\
316.2	-121.598655844293\\
316.3	-121.606782875516\\
316.4	-121.614909838669\\
316.5	-121.623036738344\\
316.6	-121.631163579134\\
316.7	-121.639290365635\\
316.8	-121.647417102442\\
316.9	-121.655543794156\\
317	-121.663670445377\\
317.1	-121.671797060706\\
317.2	-121.679923644749\\
317.3	-121.688050202111\\
317.4	-121.696176737399\\
317.5	-121.704303255225\\
317.6	-121.712429760198\\
317.7	-121.720556256933\\
317.8	-121.728682750045\\
317.9	-121.736809244151\\
318	-121.744935743871\\
318.1	-121.753062253825\\
318.2	-121.761188778638\\
318.3	-121.769315322933\\
318.4	-121.777441891338\\
318.5	-121.785568488482\\
318.6	-121.793695118997\\
318.7	-121.801821787516\\
318.8	-121.809948498674\\
318.9	-121.818075257109\\
319	-121.826202067459\\
319.1	-121.834328934367\\
319.2	-121.842455862477\\
319.3	-121.850582856435\\
319.4	-121.858709920888\\
319.5	-121.866837060487\\
319.6	-121.874964279884\\
319.7	-121.883091583735\\
319.8	-121.891218976695\\
319.9	-121.899346463425\\
320	-121.907474048586\\
320.1	-121.915601736842\\
320.2	-121.923729532858\\
320.3	-121.931857441304\\
320.4	-121.939985466849\\
320.5	-121.948113614167\\
320.6	-121.956241887934\\
320.7	-121.964370292827\\
320.8	-121.972498833526\\
320.9	-121.980627514715\\
321	-121.988756341078\\
321.1	-121.996885317302\\
321.2	-122.005014448078\\
321.3	-122.013143738099\\
321.4	-122.021273192059\\
321.5	-122.029402814656\\
321.6	-122.037532610589\\
321.7	-122.045662584562\\
321.8	-122.05379274128\\
321.9	-122.06192308545\\
322	-122.070053621783\\
322.1	-122.078184354992\\
322.2	-122.086315289792\\
322.3	-122.094446430902\\
322.4	-122.102577783042\\
322.5	-122.110709350937\\
322.6	-122.118841139312\\
322.7	-122.126973152897\\
322.8	-122.135105396424\\
322.9	-122.143237874626\\
323	-122.151370592242\\
323.1	-122.159503554011\\
323.2	-122.167636764676\\
323.3	-122.175770228984\\
323.4	-122.183903951682\\
323.5	-122.192037937522\\
323.6	-122.200172191258\\
323.7	-122.208306717649\\
323.8	-122.216441521453\\
323.9	-122.224576607433\\
324	-122.232711980357\\
324.1	-122.240847644992\\
324.2	-122.24898360611\\
324.3	-122.257119868487\\
324.4	-122.265256436901\\
324.5	-122.273393316132\\
324.6	-122.281530510964\\
324.7	-122.289668026185\\
324.8	-122.297805866584\\
324.9	-122.305944036955\\
325	-122.314082542094\\
325.1	-122.322221386801\\
325.2	-122.330360575878\\
325.3	-122.338500114132\\
325.4	-122.34664000637\\
325.5	-122.354780257406\\
325.6	-122.362920872054\\
325.7	-122.371061855135\\
325.8	-122.379203211468\\
325.9	-122.38734494588\\
326	-122.395487063199\\
326.1	-122.403629568257\\
326.2	-122.411772465888\\
326.3	-122.419915760932\\
326.4	-122.428059458231\\
326.5	-122.436203562629\\
326.6	-122.444348078975\\
326.7	-122.452493012121\\
326.8	-122.460638366922\\
326.9	-122.468784148238\\
327	-122.476930360931\\
327.1	-122.485077009867\\
327.2	-122.493224099915\\
327.3	-122.501371635947\\
327.4	-122.509519622842\\
327.5	-122.517668065477\\
327.6	-122.525816968738\\
327.7	-122.533966337511\\
327.8	-122.542116176687\\
327.9	-122.55026649116\\
328	-122.558417285829\\
328.1	-122.566568565595\\
328.2	-122.574720335364\\
328.3	-122.582872600044\\
328.4	-122.59102536455\\
328.5	-122.599178633796\\
328.6	-122.607332412704\\
328.7	-122.615486706198\\
328.8	-122.623641519206\\
328.9	-122.631796856659\\
329	-122.639952723493\\
329.1	-122.648109124647\\
329.2	-122.656266065065\\
329.3	-122.664423549694\\
329.4	-122.672581583486\\
329.5	-122.680740171394\\
329.6	-122.688899318379\\
329.7	-122.697059029402\\
329.8	-122.705219309432\\
329.9	-122.713380163438\\
330	-122.721541596396\\
330.1	-122.729703613285\\
330.2	-122.737866219088\\
330.3	-122.746029418792\\
330.4	-122.754193217388\\
330.5	-122.762357619872\\
330.6	-122.770522631243\\
330.7	-122.778688256504\\
330.8	-122.786854500664\\
330.9	-122.795021368734\\
331	-122.803188865731\\
331.1	-122.811356996674\\
331.2	-122.81952576659\\
331.3	-122.827695180506\\
331.4	-122.835865243456\\
331.5	-122.844035960477\\
331.6	-122.852207336612\\
331.7	-122.860379376906\\
331.8	-122.86855208641\\
331.9	-122.876725470178\\
332	-122.884899533272\\
332.1	-122.893074280753\\
332.2	-122.90124971769\\
332.3	-122.909425849157\\
332.4	-122.917602680229\\
332.5	-122.92578021599\\
332.6	-122.933958461524\\
332.7	-122.942137421923\\
332.8	-122.950317102282\\
332.9	-122.958497507701\\
333	-122.966678643284\\
333.1	-122.97486051414\\
333.2	-122.983043125384\\
333.3	-122.991226482132\\
333.4	-122.99941058951\\
333.5	-123.007595452643\\
333.6	-123.015781076666\\
333.7	-123.023967466714\\
333.8	-123.03215462793\\
333.9	-123.040342565461\\
334	-123.048531284458\\
334.1	-123.056720790077\\
334.2	-123.06491108748\\
334.3	-123.073102181833\\
334.4	-123.081294078307\\
334.5	-123.089486782078\\
334.6	-123.097680298326\\
334.7	-123.105874632237\\
334.8	-123.114069789002\\
334.9	-123.122265773816\\
335	-123.130462591881\\
335.1	-123.138660248401\\
335.2	-123.146858748588\\
335.3	-123.155058097657\\
335.4	-123.16325830083\\
335.5	-123.171459363332\\
335.6	-123.179661290394\\
335.7	-123.187864087253\\
335.8	-123.19606775915\\
335.9	-123.204272311332\\
336	-123.21247774905\\
336.1	-123.220684077562\\
336.2	-123.22889130213\\
336.3	-123.237099428021\\
336.4	-123.245308460509\\
336.5	-123.253518404872\\
336.6	-123.261729266393\\
336.7	-123.269941050362\\
336.8	-123.278153762072\\
336.9	-123.286367406823\\
337	-123.29458198992\\
337.1	-123.302797516675\\
337.2	-123.311013992402\\
337.3	-123.319231422424\\
337.4	-123.327449812068\\
337.5	-123.335669166666\\
337.6	-123.343889491556\\
337.7	-123.352110792083\\
337.8	-123.360333073594\\
337.9	-123.368556341446\\
338	-123.376780600999\\
338.1	-123.385005857619\\
338.2	-123.393232116678\\
338.3	-123.401459383554\\
338.4	-123.40968766363\\
338.5	-123.417916962295\\
338.6	-123.426147284944\\
338.7	-123.434378636978\\
338.8	-123.442611023803\\
338.9	-123.450844450832\\
339	-123.459078923482\\
339.1	-123.467314447179\\
339.2	-123.475551027351\\
339.3	-123.483788669436\\
339.4	-123.492027378874\\
339.5	-123.500267161114\\
339.6	-123.50850802161\\
339.7	-123.516749965821\\
339.8	-123.524992999214\\
339.9	-123.53323712726\\
340	-123.541482355437\\
340.1	-123.549728689231\\
340.2	-123.557976134131\\
340.3	-123.566224695633\\
340.4	-123.574474379241\\
340.5	-123.582725190463\\
340.6	-123.590977134815\\
340.7	-123.599230217817\\
340.8	-123.607484444998\\
340.9	-123.615739821892\\
341	-123.623996354038\\
341.1	-123.632254046984\\
341.2	-123.640512906283\\
341.3	-123.648772937493\\
341.4	-123.657034146182\\
341.5	-123.66529653792\\
341.6	-123.673560118287\\
341.7	-123.681824892869\\
341.8	-123.690090867256\\
341.9	-123.698358047047\\
342	-123.706626437848\\
342.1	-123.714896045268\\
342.2	-123.723166874928\\
342.3	-123.73143893245\\
342.4	-123.739712223467\\
342.5	-123.747986753617\\
342.6	-123.756262528544\\
342.7	-123.7645395539\\
342.8	-123.772817835342\\
342.9	-123.781097378537\\
343	-123.789378189156\\
343.1	-123.797660272877\\
343.2	-123.805943635387\\
343.3	-123.814228282376\\
343.4	-123.822514219546\\
343.5	-123.830801452602\\
343.6	-123.839089987256\\
343.7	-123.847379829231\\
343.8	-123.855670984251\\
343.9	-123.863963458053\\
344	-123.872257256376\\
344.1	-123.88055238497\\
344.2	-123.88884884959\\
344.3	-123.897146655998\\
344.4	-123.905445809964\\
344.5	-123.913746317265\\
344.6	-123.922048183686\\
344.7	-123.930351415017\\
344.8	-123.938656017058\\
344.9	-123.946961995614\\
345	-123.955269356498\\
345.1	-123.963578105531\\
345.2	-123.971888248542\\
345.3	-123.980199791365\\
345.4	-123.988512739843\\
345.5	-123.996827099826\\
345.6	-124.005142877172\\
345.7	-124.013460077747\\
345.8	-124.021778707422\\
345.9	-124.030098772079\\
346	-124.038420277605\\
346.1	-124.046743229895\\
346.2	-124.055067634853\\
346.3	-124.063393498389\\
346.4	-124.071720826422\\
346.5	-124.080049624877\\
346.6	-124.088379899689\\
346.7	-124.0967116568\\
346.8	-124.105044902158\\
346.9	-124.113379641721\\
347	-124.121715881455\\
347.1	-124.130053627331\\
347.2	-124.138392885331\\
347.3	-124.146733661444\\
347.4	-124.155075961667\\
347.5	-124.163419792004\\
347.6	-124.171765158467\\
347.7	-124.180112067079\\
347.8	-124.188460523867\\
347.9	-124.196810534869\\
348	-124.20516210613\\
348.1	-124.213515243703\\
348.2	-124.221869953649\\
348.3	-124.230226242039\\
348.4	-124.238584114949\\
348.5	-124.246943578466\\
348.6	-124.255304638686\\
348.7	-124.263667301709\\
348.8	-124.272031573648\\
348.9	-124.280397460623\\
349	-124.28876496876\\
349.1	-124.297134104196\\
349.2	-124.305504873077\\
349.3	-124.313877281555\\
349.4	-124.322251335793\\
349.5	-124.330627041961\\
349.6	-124.339004406237\\
349.7	-124.34738343481\\
349.8	-124.355764133876\\
349.9	-124.364146509639\\
350	-124.372530568314\\
350.1	-124.380916316123\\
350.2	-124.389303759296\\
350.3	-124.397692904075\\
350.4	-124.406083756707\\
350.5	-124.41447632345\\
350.6	-124.422870610572\\
350.7	-124.431266624346\\
350.8	-124.439664371059\\
350.9	-124.448063857002\\
351	-124.456465088479\\
351.1	-124.464868071801\\
351.2	-124.473272813288\\
351.3	-124.48167931927\\
351.4	-124.490087596085\\
351.5	-124.498497650083\\
351.6	-124.506909487618\\
351.7	-124.515323115059\\
351.8	-124.52373853878\\
351.9	-124.532155765166\\
352	-124.540574800612\\
352.1	-124.548995651521\\
352.2	-124.557418324306\\
352.3	-124.565842825389\\
352.4	-124.574269161202\\
352.5	-124.582697338186\\
352.6	-124.591127362792\\
352.7	-124.59955924148\\
352.8	-124.60799298072\\
352.9	-124.616428586992\\
353	-124.624866066785\\
353.1	-124.633305426597\\
353.2	-124.641746672937\\
353.3	-124.650189812323\\
353.4	-124.658634851283\\
353.5	-124.667081796356\\
353.6	-124.675530654088\\
353.7	-124.683981431037\\
353.8	-124.69243413377\\
353.9	-124.700888768866\\
354	-124.709345342911\\
354.1	-124.717803862502\\
354.2	-124.726264334247\\
354.3	-124.734726764764\\
354.4	-124.743191160679\\
354.5	-124.751657528631\\
354.6	-124.760125875268\\
354.7	-124.768596207246\\
354.8	-124.777068531236\\
354.9	-124.785542853915\\
355	-124.794019181972\\
355.1	-124.802497522106\\
355.2	-124.810977881028\\
355.3	-124.819460265457\\
355.4	-124.827944682123\\
355.5	-124.836431137768\\
355.6	-124.844919639142\\
355.7	-124.853410193009\\
355.8	-124.86190280614\\
355.9	-124.870397485319\\
356	-124.87889423734\\
356.1	-124.887393069008\\
356.2	-124.895893987137\\
356.3	-124.904396998554\\
356.4	-124.912902110095\\
356.5	-124.921409328609\\
356.6	-124.929918660955\\
356.7	-124.938430114001\\
356.8	-124.946943694628\\
356.9	-124.955459409727\\
357	-124.963977266202\\
357.1	-124.972497270966\\
357.2	-124.981019430943\\
357.3	-124.989543753069\\
357.4	-124.998070244291\\
357.5	-125.006598911567\\
357.6	-125.015129761867\\
357.7	-125.023662802172\\
357.8	-125.032198039473\\
357.9	-125.040735480774\\
358	-125.049275133089\\
358.1	-125.057817003445\\
358.2	-125.06636109888\\
358.3	-125.074907426442\\
358.4	-125.083455993193\\
358.5	-125.092006806205\\
358.6	-125.100559872561\\
358.7	-125.109115199358\\
358.8	-125.117672793702\\
358.9	-125.126232662713\\
359	-125.134794813522\\
359.1	-125.143359253271\\
359.2	-125.151925989115\\
359.3	-125.16049502822\\
359.4	-125.169066377764\\
359.5	-125.177640044939\\
359.6	-125.186216036946\\
359.7	-125.194794361\\
359.8	-125.203375024327\\
359.9	-125.211958034167\\
360	-125.220543397769\\
360.1	-125.229131122397\\
360.2	-125.237721215327\\
360.3	-125.246313683845\\
360.4	-125.254908535253\\
360.5	-125.263505776862\\
360.6	-125.272105415997\\
360.7	-125.280707459995\\
360.8	-125.289311916207\\
360.9	-125.297918791994\\
361	-125.306528094732\\
361.1	-125.315139831807\\
361.2	-125.323754010621\\
361.3	-125.332370638586\\
361.4	-125.340989723128\\
361.5	-125.349611271685\\
361.6	-125.35823529171\\
361.7	-125.366861790665\\
361.8	-125.375490776028\\
361.9	-125.384122255289\\
362	-125.392756235953\\
362.1	-125.401392725533\\
362.2	-125.410031731561\\
362.3	-125.418673261579\\
362.4	-125.427317323142\\
362.5	-125.435963923819\\
362.6	-125.444613071192\\
362.7	-125.453264772857\\
362.8	-125.461919036424\\
362.9	-125.470575869513\\
363	-125.479235279761\\
363.1	-125.487897274817\\
363.2	-125.496561862344\\
363.3	-125.505229050018\\
363.4	-125.51389884553\\
363.5	-125.522571256582\\
363.6	-125.531246290894\\
363.7	-125.539923956195\\
363.8	-125.54860426023\\
363.9	-125.55728721076\\
364	-125.565972815556\\
364.1	-125.574661082405\\
364.2	-125.583352019109\\
364.3	-125.592045633482\\
364.4	-125.600741933352\\
364.5	-125.609440926564\\
364.6	-125.618142620974\\
364.7	-125.626847024453\\
364.8	-125.635554144889\\
364.9	-125.64426399018\\
365	-125.652976568242\\
365.1	-125.661691887003\\
365.2	-125.670409954406\\
365.3	-125.679130778411\\
365.4	-125.687854366989\\
365.5	-125.696580728127\\
365.6	-125.705309869828\\
365.7	-125.714041800107\\
365.8	-125.722776526997\\
365.9	-125.731514058544\\
366	-125.740254402808\\
366.1	-125.748997567865\\
366.2	-125.757743561807\\
366.3	-125.766492392739\\
366.4	-125.775244068783\\
366.5	-125.783998598075\\
366.6	-125.792755988765\\
366.7	-125.801516249021\\
366.8	-125.810279387024\\
366.9	-125.819045410972\\
367	-125.827814329077\\
367.1	-125.836586149567\\
367.2	-125.845360880685\\
367.3	-125.854138530691\\
367.4	-125.862919107859\\
367.5	-125.871702620479\\
367.6	-125.880489076857\\
367.7	-125.889278485314\\
367.8	-125.898070854189\\
367.9	-125.906866191835\\
368	-125.91566450662\\
368.1	-125.924465806929\\
368.2	-125.933270101165\\
368.3	-125.942077397744\\
368.4	-125.950887705098\\
368.5	-125.959701031679\\
368.6	-125.968517385952\\
368.7	-125.977336776398\\
368.8	-125.986159211516\\
368.9	-125.99498469982\\
369	-126.003813249842\\
369.1	-126.01264487013\\
369.2	-126.021479569247\\
369.3	-126.030317355775\\
369.4	-126.039158238311\\
369.5	-126.048002225468\\
369.6	-126.056849325879\\
369.7	-126.065699548191\\
369.8	-126.074552901069\\
369.9	-126.083409393193\\
370	-126.092269033264\\
370.1	-126.101131829996\\
370.2	-126.109997792123\\
370.3	-126.118866928395\\
370.4	-126.127739247579\\
370.5	-126.136614758459\\
370.6	-126.145493469837\\
370.7	-126.154375390533\\
370.8	-126.163260529383\\
370.9	-126.172148895243\\
371	-126.181040496983\\
371.1	-126.189935343493\\
371.2	-126.198833443682\\
371.3	-126.207734806473\\
371.4	-126.216639440809\\
371.5	-126.225547355652\\
371.6	-126.23445855998\\
371.7	-126.24337306279\\
371.8	-126.252290873096\\
371.9	-126.261211999932\\
372	-126.270136452349\\
372.1	-126.279064239416\\
372.2	-126.287995370221\\
372.3	-126.29692985387\\
372.4	-126.305867699487\\
372.5	-126.314808916216\\
372.6	-126.323753513218\\
372.7	-126.332701499674\\
372.8	-126.341652884782\\
372.9	-126.350607677761\\
373	-126.359565887846\\
373.1	-126.368527524293\\
373.2	-126.377492596377\\
373.3	-126.386461113391\\
373.4	-126.395433084648\\
373.5	-126.404408519478\\
373.6	-126.413387427234\\
373.7	-126.422369817285\\
373.8	-126.43135569902\\
373.9	-126.440345081849\\
374	-126.4493379752\\
374.1	-126.45833438852\\
374.2	-126.467334331278\\
374.3	-126.476337812961\\
374.4	-126.485344843075\\
374.5	-126.494355431147\\
374.6	-126.503369586725\\
374.7	-126.512387319374\\
374.8	-126.521408638681\\
374.9	-126.530433554253\\
375	-126.539462075717\\
375.1	-126.54849421272\\
375.2	-126.557529974929\\
375.3	-126.566569372032\\
375.4	-126.575612413738\\
375.5	-126.584659109774\\
375.6	-126.593709469891\\
375.7	-126.602763503858\\
375.8	-126.611821221466\\
375.9	-126.620882632526\\
376	-126.629947746871\\
376.1	-126.639016574354\\
376.2	-126.648089124849\\
376.3	-126.657165408252\\
376.4	-126.666245434478\\
376.5	-126.675329213466\\
376.6	-126.684416755175\\
376.7	-126.693508069585\\
376.8	-126.702603166698\\
376.9	-126.711702056537\\
377	-126.720804749147\\
377.1	-126.729911254596\\
377.2	-126.73902158297\\
377.3	-126.748135744381\\
377.4	-126.757253748961\\
377.5	-126.766375606863\\
377.6	-126.775501328264\\
377.7	-126.784630923361\\
377.8	-126.793764402377\\
377.9	-126.802901775552\\
378	-126.812043053153\\
378.1	-126.821188245467\\
378.2	-126.830337362803\\
378.3	-126.839490415495\\
378.4	-126.848647413898\\
378.5	-126.85780836839\\
378.6	-126.866973289371\\
378.7	-126.876142187266\\
378.8	-126.885315072522\\
378.9	-126.894491955608\\
379	-126.903672847017\\
379.1	-126.912857757266\\
379.2	-126.922046696895\\
379.3	-126.931239676465\\
379.4	-126.940436706565\\
379.5	-126.949637797803\\
379.6	-126.958842960813\\
379.7	-126.968052206254\\
379.8	-126.977265544805\\
379.9	-126.986482987173\\
380	-126.995704544086\\
380.1	-127.004930226298\\
380.2	-127.014160044585\\
380.3	-127.02339400975\\
380.4	-127.032632132618\\
380.5	-127.04187442404\\
380.6	-127.05112089489\\
380.7	-127.060371556068\\
380.8	-127.069626418497\\
380.9	-127.078885493127\\
381	-127.088148790931\\
381.1	-127.097416322908\\
381.2	-127.106688100081\\
381.3	-127.1159641335\\
381.4	-127.125244434237\\
381.5	-127.134529013392\\
381.6	-127.143817882089\\
381.7	-127.153111051479\\
381.8	-127.162408532738\\
381.9	-127.171710337065\\
382	-127.181016475689\\
382.1	-127.190326959862\\
382.2	-127.199641800863\\
382.3	-127.208961009997\\
382.4	-127.218284598594\\
382.5	-127.227612578011\\
382.6	-127.236944959632\\
382.7	-127.246281754867\\
382.8	-127.255622975151\\
382.9	-127.264968631947\\
383	-127.274318736746\\
383.1	-127.283673301063\\
383.2	-127.293032336441\\
383.3	-127.302395854451\\
383.4	-127.311763866689\\
383.5	-127.321136384779\\
383.6	-127.330513420375\\
383.7	-127.339894985153\\
383.8	-127.349281090821\\
383.9	-127.358671749112\\
384	-127.368066971788\\
384.1	-127.377466770639\\
384.2	-127.38687115748\\
384.3	-127.396280144159\\
384.4	-127.405693742547\\
384.5	-127.415111964546\\
384.6	-127.424534822086\\
384.7	-127.433962327123\\
384.8	-127.443394491646\\
384.9	-127.452831327669\\
385	-127.462272847235\\
385.1	-127.471719062416\\
385.2	-127.481169985315\\
385.3	-127.49062562806\\
385.4	-127.500086002813\\
385.5	-127.50955112176\\
385.6	-127.51902099712\\
385.7	-127.52849564114\\
385.8	-127.537975066097\\
385.9	-127.547459284297\\
386	-127.556948308076\\
386.1	-127.566442149801\\
386.2	-127.575940821866\\
386.3	-127.585444336699\\
386.4	-127.594952706754\\
386.5	-127.604465944519\\
386.6	-127.61398406251\\
386.7	-127.623507073274\\
386.8	-127.63303498939\\
386.9	-127.642567823465\\
387	-127.652105588139\\
387.1	-127.661648296084\\
387.2	-127.671195959999\\
387.3	-127.680748592618\\
387.4	-127.690306206705\\
387.5	-127.699868815054\\
387.6	-127.709436430493\\
387.7	-127.719009065881\\
387.8	-127.728586734107\\
387.9	-127.738169448094\\
388	-127.747757220796\\
388.1	-127.757350065198\\
388.2	-127.766947994321\\
388.3	-127.776551021213\\
388.4	-127.786159158959\\
388.5	-127.795772420675\\
388.6	-127.805390819509\\
388.7	-127.815014368642\\
388.8	-127.82464308129\\
388.9	-127.834276970699\\
389	-127.84391605015\\
389.1	-127.853560332957\\
389.2	-127.863209832468\\
389.3	-127.872864562063\\
389.4	-127.882524535158\\
389.5	-127.892189765201\\
389.6	-127.901860265674\\
389.7	-127.911536050095\\
389.8	-127.921217132014\\
389.9	-127.930903525016\\
390	-127.94059524272\\
390.1	-127.950292298782\\
390.2	-127.95999470689\\
390.3	-127.969702480768\\
390.4	-127.979415634174\\
390.5	-127.989134180904\\
390.6	-127.998858134785\\
390.7	-128.008587509682\\
390.8	-128.018322319496\\
390.9	-128.028062578163\\
391	-128.037808299653\\
391.1	-128.047559497975\\
391.2	-128.057316187171\\
391.3	-128.067078381323\\
391.4	-128.076846094545\\
391.5	-128.086619340991\\
391.6	-128.09639813485\\
391.7	-128.106182490346\\
391.8	-128.115972421745\\
391.9	-128.125767943344\\
392	-128.135569069482\\
392.1	-128.145375814533\\
392.2	-128.155188192908\\
392.3	-128.165006219057\\
392.4	-128.174829907467\\
392.5	-128.184659272663\\
392.6	-128.194494329209\\
392.7	-128.204335091705\\
392.8	-128.214181574792\\
392.9	-128.224033793147\\
393	-128.233891761486\\
393.1	-128.243755494567\\
393.2	-128.253625007182\\
393.3	-128.263500314166\\
393.4	-128.273381430391\\
393.5	-128.283268370769\\
393.6	-128.293161150252\\
393.7	-128.303059783832\\
393.8	-128.312964286538\\
393.9	-128.322874673443\\
394	-128.332790959658\\
394.1	-128.342713160334\\
394.2	-128.352641290664\\
394.3	-128.362575365879\\
394.4	-128.372515401253\\
394.5	-128.382461412101\\
394.6	-128.392413413778\\
394.7	-128.402371421681\\
394.8	-128.412335451248\\
394.9	-128.422305517958\\
395	-128.432281637332\\
395.1	-128.442263824935\\
395.2	-128.452252096371\\
395.3	-128.462246467288\\
395.4	-128.472246953375\\
395.5	-128.482253570366\\
395.6	-128.492266334035\\
395.7	-128.502285260201\\
395.8	-128.512310364725\\
395.9	-128.522341663511\\
396	-128.532379172506\\
396.1	-128.542422907703\\
396.2	-128.552472885137\\
396.3	-128.562529120885\\
396.4	-128.572591631072\\
396.5	-128.582660431865\\
396.6	-128.592735539476\\
396.7	-128.60281697016\\
396.8	-128.61290474022\\
396.9	-128.622998866001\\
397	-128.633099363895\\
397.1	-128.643206250338\\
397.2	-128.653319541812\\
397.3	-128.663439254846\\
397.4	-128.673565406013\\
397.5	-128.683698011932\\
397.6	-128.69383708927\\
397.7	-128.70398265474\\
397.8	-128.714134725099\\
397.9	-128.724293317154\\
398	-128.734458447759\\
398.1	-128.744630133811\\
398.2	-128.75480839226\\
398.3	-128.764993240099\\
398.4	-128.775184694372\\
398.5	-128.785382772169\\
398.6	-128.795587490629\\
398.7	-128.805798866938\\
398.8	-128.816016918332\\
398.9	-128.826241662095\\
399	-128.83647311556\\
399.1	-128.84671129611\\
399.2	-128.856956221176\\
399.3	-128.867207908239\\
399.4	-128.87746637483\\
399.5	-128.887731638529\\
399.6	-128.898003716967\\
399.7	-128.908282627825\\
399.8	-128.918568388834\\
399.9	-128.928861017777\\
400	-128.939160532488\\
};
\addplot [color=mycolor1,  forget plot]
  table[row sep=crcr]{%
400	-128.939160532488\\
400.1	-128.949466950849\\
400.2	-128.959780290798\\
400.3	-128.97010057032\\
400.4	-128.980427807456\\
400.5	-128.990762020296\\
400.6	-129.001103226983\\
400.7	-129.011451445713\\
400.8	-129.021806694733\\
400.9	-129.032168992346\\
401	-129.042538356904\\
401.1	-129.052914806816\\
401.2	-129.063298360542\\
401.3	-129.073689036597\\
401.4	-129.084086853548\\
401.5	-129.094491830019\\
401.6	-129.104903984687\\
401.7	-129.115323336283\\
401.8	-129.125749903594\\
401.9	-129.136183705461\\
402	-129.146624760781\\
402.1	-129.157073088505\\
402.2	-129.167528707643\\
402.3	-129.177991637259\\
402.4	-129.188461896471\\
402.5	-129.198939504458\\
402.6	-129.209424480452\\
402.7	-129.219916843743\\
402.8	-129.23041661368\\
402.9	-129.240923809667\\
403	-129.251438451165\\
403.1	-129.261960557697\\
403.2	-129.27249014884\\
403.3	-129.28302724423\\
403.4	-129.293571863564\\
403.5	-129.304124026595\\
403.6	-129.314683753138\\
403.7	-129.325251063064\\
403.8	-129.335825976306\\
403.9	-129.346408512856\\
404	-129.356998692767\\
404.1	-129.367596536151\\
404.2	-129.378202063182\\
404.3	-129.388815294093\\
404.4	-129.399436249181\\
404.5	-129.410064948801\\
404.6	-129.420701413372\\
404.7	-129.431345663375\\
404.8	-129.441997719351\\
404.9	-129.452657601906\\
405	-129.463325331707\\
405.1	-129.474000929485\\
405.2	-129.484684416034\\
405.3	-129.495375812212\\
405.4	-129.506075138938\\
405.5	-129.5167824172\\
405.6	-129.527497668045\\
405.7	-129.538220912589\\
405.8	-129.54895217201\\
405.9	-129.559691467553\\
406	-129.570438820528\\
406.1	-129.58119425231\\
406.2	-129.59195778434\\
406.3	-129.602729438127\\
406.4	-129.613509235244\\
406.5	-129.624297197334\\
406.6	-129.635093346105\\
406.7	-129.645897703332\\
406.8	-129.656710290859\\
406.9	-129.667531130598\\
407	-129.67836024453\\
407.1	-129.689197654703\\
407.2	-129.700043383235\\
407.3	-129.710897452312\\
407.4	-129.721759884192\\
407.5	-129.732630701201\\
407.6	-129.743509925735\\
407.7	-129.754397580261\\
407.8	-129.765293687318\\
407.9	-129.776198269514\\
408	-129.787111349529\\
408.1	-129.798032950116\\
408.2	-129.808963094099\\
408.3	-129.819901804373\\
408.4	-129.830849103909\\
408.5	-129.841805015749\\
408.6	-129.852769563007\\
408.7	-129.863742768873\\
408.8	-129.87472465661\\
408.9	-129.885715249556\\
409	-129.896714571121\\
409.1	-129.907722644794\\
409.2	-129.918739494137\\
409.3	-129.929765142787\\
409.4	-129.940799614458\\
409.5	-129.95184293294\\
409.6	-129.962895122101\\
409.7	-129.973956205884\\
409.8	-129.98502620831\\
409.9	-129.996105153477\\
410	-130.007193065564\\
410.1	-130.018289968824\\
410.2	-130.029395887593\\
410.3	-130.040510846283\\
410.4	-130.051634869386\\
410.5	-130.062767981475\\
410.6	-130.073910207202\\
410.7	-130.085061571301\\
410.8	-130.096222098585\\
410.9	-130.10739181395\\
411	-130.118570742372\\
411.1	-130.12975890891\\
411.2	-130.140956338705\\
411.3	-130.152163056982\\
411.4	-130.163379089047\\
411.5	-130.17460446029\\
411.6	-130.185839196187\\
411.7	-130.197083322296\\
411.8	-130.20833686426\\
411.9	-130.219599847808\\
412	-130.230872298754\\
412.1	-130.242154242997\\
412.2	-130.253445706523\\
412.3	-130.264746715405\\
412.4	-130.276057295803\\
412.5	-130.287377473962\\
412.6	-130.298707276219\\
412.7	-130.310046728995\\
412.8	-130.321395858804\\
412.9	-130.332754692244\\
413	-130.344123256008\\
413.1	-130.355501576874\\
413.2	-130.366889681712\\
413.3	-130.378287597485\\
413.4	-130.389695351244\\
413.5	-130.401112970132\\
413.6	-130.412540481386\\
413.7	-130.423977912334\\
413.8	-130.435425290397\\
413.9	-130.446882643088\\
414	-130.458349998017\\
414.1	-130.469827382884\\
414.2	-130.481314825487\\
414.3	-130.492812353718\\
414.4	-130.504319995564\\
414.5	-130.515837779108\\
414.6	-130.527365732531\\
414.7	-130.538903884107\\
414.8	-130.550452262212\\
414.9	-130.562010895316\\
415	-130.573579811991\\
415.1	-130.585159040903\\
415.2	-130.596748610822\\
415.3	-130.608348550614\\
415.4	-130.619958889246\\
415.5	-130.631579655788\\
415.6	-130.643210879407\\
415.7	-130.654852589376\\
415.8	-130.666504815066\\
415.9	-130.678167585953\\
416	-130.689840931615\\
416.1	-130.701524881734\\
416.2	-130.713219466096\\
416.3	-130.724924714592\\
416.4	-130.736640657216\\
416.5	-130.748367324071\\
416.6	-130.760104745362\\
416.7	-130.771852951403\\
416.8	-130.783611972615\\
416.9	-130.795381839527\\
417	-130.807162582774\\
417.1	-130.818954233101\\
417.2	-130.830756821363\\
417.3	-130.842570378523\\
417.4	-130.854394935656\\
417.5	-130.866230523946\\
417.6	-130.878077174689\\
417.7	-130.889934919293\\
417.8	-130.90180378928\\
417.9	-130.913683816281\\
418	-130.925575032044\\
418.1	-130.937477468429\\
418.2	-130.949391157413\\
418.3	-130.961316131086\\
418.4	-130.973252421654\\
418.5	-130.98520006144\\
418.6	-130.997159082885\\
418.7	-131.009129518544\\
418.8	-131.021111401093\\
418.9	-131.033104763327\\
419	-131.045109638157\\
419.1	-131.057126058618\\
419.2	-131.069154057863\\
419.3	-131.081193669165\\
419.4	-131.093244925922\\
419.5	-131.105307861651\\
419.6	-131.117382509993\\
419.7	-131.129468904714\\
419.8	-131.141567079701\\
419.9	-131.153677068969\\
420	-131.165798906655\\
420.1	-131.177932627025\\
420.2	-131.19007826447\\
420.3	-131.202235853508\\
420.4	-131.214405428787\\
420.5	-131.22658702508\\
420.6	-131.238780677292\\
420.7	-131.250986420457\\
420.8	-131.26320428974\\
420.9	-131.275434320436\\
421	-131.287676547973\\
421.1	-131.29993100791\\
421.2	-131.31219773594\\
421.3	-131.324476767892\\
421.4	-131.336768139725\\
421.5	-131.349071887538\\
421.6	-131.361388047562\\
421.7	-131.373716656167\\
421.8	-131.386057749859\\
421.9	-131.398411365284\\
422	-131.410777539224\\
422.1	-131.423156308602\\
422.2	-131.435547710482\\
422.3	-131.447951782067\\
422.4	-131.460368560702\\
422.5	-131.472798083877\\
422.6	-131.485240389221\\
422.7	-131.497695514509\\
422.8	-131.510163497661\\
422.9	-131.522644376742\\
423	-131.535138189962\\
423.1	-131.54764497568\\
423.2	-131.5601647724\\
423.3	-131.572697618777\\
423.4	-131.585243553613\\
423.5	-131.597802615861\\
423.6	-131.610374844625\\
423.7	-131.622960279161\\
423.8	-131.635558958876\\
423.9	-131.64817092333\\
424	-131.660796212239\\
424.1	-131.673434865472\\
424.2	-131.686086923054\\
424.3	-131.698752425166\\
424.4	-131.711431412148\\
424.5	-131.724123924496\\
424.6	-131.736830002866\\
424.7	-131.749549688074\\
424.8	-131.762283021096\\
424.9	-131.77503004307\\
425	-131.787790795295\\
425.1	-131.800565319236\\
425.2	-131.813353656519\\
425.3	-131.826155848937\\
425.4	-131.838971938448\\
425.5	-131.851801967177\\
425.6	-131.864645977417\\
425.7	-131.87750401163\\
425.8	-131.890376112445\\
425.9	-131.903262322665\\
426	-131.916162685262\\
426.1	-131.92907724338\\
426.2	-131.942006040337\\
426.3	-131.954949119626\\
426.4	-131.967906524913\\
426.5	-131.980878300043\\
426.6	-131.993864489035\\
426.7	-132.006865136087\\
426.8	-132.019880285576\\
426.9	-132.032909982061\\
427	-132.045954270277\\
427.1	-132.059013195147\\
427.2	-132.072086801772\\
427.3	-132.085175135439\\
427.4	-132.098278241619\\
427.5	-132.111396165972\\
427.6	-132.12452895434\\
427.7	-132.137676652758\\
427.8	-132.150839307447\\
427.9	-132.164016964818\\
428	-132.177209671475\\
428.1	-132.190417474213\\
428.2	-132.203640420022\\
428.3	-132.216878556084\\
428.4	-132.230131929777\\
428.5	-132.243400588678\\
428.6	-132.256684580558\\
428.7	-132.26998395339\\
428.8	-132.283298755346\\
428.9	-132.296629034799\\
429	-132.309974840322\\
429.1	-132.323336220695\\
429.2	-132.336713224901\\
429.3	-132.350105902128\\
429.4	-132.363514301771\\
429.5	-132.376938473433\\
429.6	-132.390378466928\\
429.7	-132.403834332277\\
429.8	-132.417306119716\\
429.9	-132.430793879692\\
430	-132.444297662865\\
430.1	-132.457817520113\\
430.2	-132.471353502529\\
430.3	-132.484905661422\\
430.4	-132.498474048324\\
430.5	-132.512058714983\\
430.6	-132.525659713371\\
430.7	-132.539277095682\\
430.8	-132.552910914335\\
430.9	-132.566561221974\\
431	-132.580228071468\\
431.1	-132.593911515915\\
431.2	-132.607611608645\\
431.3	-132.621328403215\\
431.4	-132.635061953415\\
431.5	-132.64881231327\\
431.6	-132.662579537037\\
431.7	-132.676363679212\\
431.8	-132.690164794526\\
431.9	-132.703982937952\\
432	-132.717818164699\\
432.1	-132.731670530222\\
432.2	-132.745540090217\\
432.3	-132.759426900624\\
432.4	-132.773331017631\\
432.5	-132.787252497672\\
432.6	-132.80119139743\\
432.7	-132.81514777384\\
432.8	-132.829121684087\\
432.9	-132.843113185612\\
433	-132.857122336107\\
433.1	-132.871149193525\\
433.2	-132.885193816074\\
433.3	-132.899256262223\\
433.4	-132.913336590701\\
433.5	-132.927434860501\\
433.6	-132.94155113088\\
433.7	-132.95568546136\\
433.8	-132.969837911732\\
433.9	-132.984008542056\\
434	-132.99819741266\\
434.1	-133.012404584148\\
434.2	-133.026630117397\\
434.3	-133.040874073559\\
434.4	-133.055136514063\\
434.5	-133.06941750062\\
434.6	-133.083717095219\\
434.7	-133.098035360132\\
434.8	-133.112372357917\\
434.9	-133.126728151415\\
435	-133.141102803759\\
435.1	-133.155496378367\\
435.2	-133.169908938953\\
435.3	-133.184340549519\\
435.4	-133.198791274368\\
435.5	-133.213261178094\\
435.6	-133.227750325595\\
435.7	-133.242258782065\\
435.8	-133.256786613003\\
435.9	-133.271333884212\\
436	-133.2859006618\\
436.1	-133.300487012185\\
436.2	-133.315093002095\\
436.3	-133.329718698567\\
436.4	-133.344364168956\\
436.5	-133.35902948093\\
436.6	-133.373714702477\\
436.7	-133.388419901903\\
436.8	-133.403145147838\\
436.9	-133.417890509234\\
437	-133.432656055372\\
437.1	-133.447441855858\\
437.2	-133.462247980631\\
437.3	-133.477074499959\\
437.4	-133.491921484448\\
437.5	-133.50678900504\\
437.6	-133.521677133013\\
437.7	-133.536585939989\\
437.8	-133.551515497933\\
437.9	-133.566465879154\\
438	-133.581437156309\\
438.1	-133.596429402405\\
438.2	-133.611442690802\\
438.3	-133.626477095214\\
438.4	-133.64153268971\\
438.5	-133.65660954872\\
438.6	-133.671707747035\\
438.7	-133.686827359811\\
438.8	-133.701968462567\\
438.9	-133.717131131193\\
439	-133.732315441949\\
439.1	-133.747521471468\\
439.2	-133.762749296762\\
439.3	-133.777998995216\\
439.4	-133.7932706446\\
439.5	-133.808564323067\\
439.6	-133.823880109153\\
439.7	-133.839218081785\\
439.8	-133.854578320281\\
439.9	-133.869960904351\\
440	-133.885365914103\\
440.1	-133.900793430044\\
440.2	-133.91624353308\\
440.3	-133.931716304524\\
440.4	-133.947211826095\\
440.5	-133.962730179922\\
440.6	-133.978271448546\\
440.7	-133.993835714923\\
440.8	-134.009423062429\\
440.9	-134.025033574858\\
441	-134.04066733643\\
441.1	-134.056324431792\\
441.2	-134.072004946017\\
441.3	-134.087708964615\\
441.4	-134.103436573529\\
441.5	-134.11918785914\\
441.6	-134.134962908271\\
441.7	-134.150761808192\\
441.8	-134.166584646615\\
441.9	-134.182431511708\\
442	-134.19830249209\\
442.1	-134.214197676836\\
442.2	-134.230117155484\\
442.3	-134.246061018032\\
442.4	-134.262029354946\\
442.5	-134.278022257163\\
442.6	-134.294039816089\\
442.7	-134.310082123611\\
442.8	-134.326149272091\\
442.9	-134.342241354377\\
443	-134.358358463803\\
443.1	-134.374500694191\\
443.2	-134.390668139857\\
443.3	-134.406860895615\\
443.4	-134.423079056778\\
443.5	-134.439322719162\\
443.6	-134.455591979091\\
443.7	-134.4718869334\\
443.8	-134.488207679439\\
443.9	-134.504554315075\\
444	-134.520926938698\\
444.1	-134.537325649223\\
444.2	-134.553750546095\\
444.3	-134.57020172929\\
444.4	-134.586679299324\\
444.5	-134.603183357253\\
444.6	-134.619714004677\\
444.7	-134.636271343745\\
444.8	-134.652855477158\\
444.9	-134.669466508177\\
445	-134.68610454062\\
445.1	-134.702769678871\\
445.2	-134.719462027885\\
445.3	-134.736181693186\\
445.4	-134.75292878088\\
445.5	-134.769703397652\\
445.6	-134.786505650772\\
445.7	-134.803335648103\\
445.8	-134.820193498101\\
445.9	-134.83707930982\\
446	-134.85399319292\\
446.1	-134.870935257665\\
446.2	-134.887905614936\\
446.3	-134.904904376226\\
446.4	-134.921931653654\\
446.5	-134.938987559963\\
446.6	-134.956072208527\\
446.7	-134.973185713356\\
446.8	-134.990328189099\\
446.9	-135.007499751053\\
447	-135.024700515162\\
447.1	-135.041930598027\\
447.2	-135.059190116909\\
447.3	-135.076479189733\\
447.4	-135.093797935094\\
447.5	-135.111146472263\\
447.6	-135.128524921191\\
447.7	-135.145933402514\\
447.8	-135.163372037559\\
447.9	-135.180840948349\\
448	-135.198340257608\\
448.1	-135.215870088768\\
448.2	-135.233430565973\\
448.3	-135.251021814084\\
448.4	-135.268643958684\\
448.5	-135.286297126089\\
448.6	-135.303981443345\\
448.7	-135.321697038242\\
448.8	-135.339444039314\\
448.9	-135.357222575848\\
449	-135.375032777888\\
449.1	-135.392874776243\\
449.2	-135.41074870249\\
449.3	-135.428654688983\\
449.4	-135.446592868859\\
449.5	-135.464563376042\\
449.6	-135.48256634525\\
449.7	-135.500601912003\\
449.8	-135.518670212628\\
449.9	-135.536771384264\\
450	-135.554905564873\\
450.1	-135.573072893241\\
450.2	-135.591273508989\\
450.3	-135.609507552578\\
450.4	-135.627775165313\\
450.5	-135.646076489357\\
450.6	-135.664411667731\\
450.7	-135.682780844324\\
450.8	-135.701184163899\\
450.9	-135.719621772102\\
451	-135.738093815466\\
451.1	-135.756600441422\\
451.2	-135.775141798305\\
451.3	-135.793718035358\\
451.4	-135.812329302745\\
451.5	-135.830975751556\\
451.6	-135.849657533812\\
451.7	-135.868374802479\\
451.8	-135.887127711469\\
451.9	-135.905916415653\\
452	-135.924741070866\\
452.1	-135.943601833918\\
452.2	-135.962498862597\\
452.3	-135.981432315684\\
452.4	-136.000402352955\\
452.5	-136.019409135193\\
452.6	-136.038452824197\\
452.7	-136.057533582787\\
452.8	-136.076651574816\\
452.9	-136.095806965179\\
453	-136.114999919817\\
453.1	-136.134230605734\\
453.2	-136.153499190997\\
453.3	-136.172805844753\\
453.4	-136.192150737233\\
453.5	-136.211534039764\\
453.6	-136.230955924778\\
453.7	-136.25041656582\\
453.8	-136.269916137559\\
453.9	-136.289454815798\\
454	-136.309032777484\\
454.1	-136.328650200717\\
454.2	-136.34830726476\\
454.3	-136.368004150049\\
454.4	-136.387741038206\\
454.5	-136.407518112045\\
454.6	-136.427335555586\\
454.7	-136.447193554064\\
454.8	-136.467092293941\\
454.9	-136.487031962916\\
455	-136.507012749935\\
455.1	-136.527034845203\\
455.2	-136.547098440198\\
455.3	-136.567203727676\\
455.4	-136.587350901689\\
455.5	-136.607540157593\\
455.6	-136.627771692061\\
455.7	-136.648045703094\\
455.8	-136.668362390033\\
455.9	-136.688721953573\\
456	-136.709124595772\\
456.1	-136.729570520068\\
456.2	-136.750059931287\\
456.3	-136.770593035657\\
456.4	-136.791170040825\\
456.5	-136.811791155862\\
456.6	-136.832456591284\\
456.7	-136.85316655906\\
456.8	-136.873921272629\\
456.9	-136.894720946911\\
457	-136.915565798323\\
457.1	-136.936456044789\\
457.2	-136.95739190576\\
457.3	-136.978373602223\\
457.4	-136.999401356719\\
457.5	-137.020475393356\\
457.6	-137.041595937823\\
457.7	-137.062763217406\\
457.8	-137.083977461004\\
457.9	-137.105238899142\\
458	-137.126547763988\\
458.1	-137.147904289371\\
458.2	-137.16930871079\\
458.3	-137.190761265437\\
458.4	-137.212262192211\\
458.5	-137.233811731732\\
458.6	-137.255410126361\\
458.7	-137.277057620216\\
458.8	-137.298754459187\\
458.9	-137.320500890956\\
459	-137.342297165013\\
459.1	-137.364143532673\\
459.2	-137.386040247095\\
459.3	-137.407987563302\\
459.4	-137.429985738194\\
459.5	-137.452035030572\\
459.6	-137.474135701154\\
459.7	-137.496288012594\\
459.8	-137.518492229502\\
459.9	-137.540748618463\\
460	-137.563057448059\\
460.1	-137.585418988884\\
460.2	-137.60783351357\\
460.3	-137.630301296802\\
460.4	-137.652822615344\\
460.5	-137.675397748055\\
460.6	-137.698026975916\\
460.7	-137.720710582045\\
460.8	-137.743448851724\\
460.9	-137.766242072418\\
461	-137.7890905338\\
461.1	-137.811994527771\\
461.2	-137.834954348485\\
461.3	-137.85797029237\\
461.4	-137.881042658156\\
461.5	-137.904171746892\\
461.6	-137.927357861977\\
461.7	-137.95060130918\\
461.8	-137.973902396668\\
461.9	-137.997261435026\\
462	-138.020678737291\\
462.1	-138.044154618967\\
462.2	-138.067689398062\\
462.3	-138.091283395105\\
462.4	-138.114936933181\\
462.5	-138.138650337951\\
462.6	-138.162423937686\\
462.7	-138.186258063288\\
462.8	-138.210153048327\\
462.9	-138.23410922906\\
463	-138.258126944468\\
463.1	-138.282206536282\\
463.2	-138.306348349011\\
463.3	-138.330552729977\\
463.4	-138.354820029342\\
463.5	-138.37915060014\\
463.6	-138.403544798309\\
463.7	-138.428002982724\\
463.8	-138.452525515226\\
463.9	-138.477112760657\\
464	-138.501765086896\\
464.1	-138.526482864887\\
464.2	-138.551266468677\\
464.3	-138.576116275452\\
464.4	-138.601032665567\\
464.5	-138.626016022587\\
464.6	-138.65106673332\\
464.7	-138.676185187857\\
464.8	-138.701371779603\\
464.9	-138.726626905323\\
465	-138.751950965173\\
465.1	-138.777344362744\\
465.2	-138.802807505098\\
465.3	-138.828340802809\\
465.4	-138.853944670006\\
465.5	-138.879619524411\\
465.6	-138.905365787379\\
465.7	-138.931183883948\\
465.8	-138.957074242874\\
465.9	-138.983037296676\\
466	-139.009073481687\\
466.1	-139.035183238089\\
466.2	-139.061367009966\\
466.3	-139.087625245345\\
466.4	-139.113958396249\\
466.5	-139.140366918738\\
466.6	-139.16685127296\\
466.7	-139.193411923204\\
466.8	-139.220049337942\\
466.9	-139.246763989887\\
467	-139.273556356038\\
467.1	-139.300426917738\\
467.2	-139.327376160721\\
467.3	-139.35440457517\\
467.4	-139.381512655771\\
467.5	-139.408700901766\\
467.6	-139.43596981701\\
467.7	-139.463319910031\\
467.8	-139.490751694084\\
467.9	-139.518265687211\\
468	-139.545862412302\\
468.1	-139.573542397154\\
468.2	-139.601306174535\\
468.3	-139.629154282244\\
468.4	-139.657087263174\\
468.5	-139.685105665383\\
468.6	-139.71321004215\\
468.7	-139.741400952049\\
468.8	-139.769678959014\\
468.9	-139.798044632409\\
469	-139.826498547095\\
469.1	-139.855041283506\\
469.2	-139.883673427716\\
469.3	-139.912395571516\\
469.4	-139.941208312488\\
469.5	-139.97011225408\\
469.6	-139.999108005682\\
469.7	-140.028196182706\\
469.8	-140.057377406667\\
469.9	-140.086652305262\\
470	-140.11602151245\\
470.1	-140.14548566854\\
470.2	-140.175045420276\\
470.3	-140.204701420919\\
470.4	-140.234454330338\\
470.5	-140.264304815101\\
470.6	-140.294253548562\\
470.7	-140.324301210959\\
470.8	-140.3544484895\\
470.9	-140.384696078468\\
471	-140.415044679312\\
471.1	-140.445495000746\\
471.2	-140.476047758855\\
471.3	-140.506703677192\\
471.4	-140.537463486886\\
471.5	-140.568327926745\\
471.6	-140.599297743366\\
471.7	-140.630373691246\\
471.8	-140.661556532889\\
471.9	-140.692847038927\\
472	-140.724245988229\\
472.1	-140.755754168024\\
472.2	-140.787372374018\\
472.3	-140.819101410516\\
472.4	-140.85094209055\\
472.5	-140.882895236001\\
472.6	-140.914961677732\\
472.7	-140.947142255717\\
472.8	-140.979437819175\\
472.9	-141.011849226706\\
473	-141.044377346432\\
473.1	-141.077023056135\\
473.2	-141.109787243403\\
473.3	-141.142670805776\\
473.4	-141.175674650897\\
473.5	-141.20879969666\\
473.6	-141.24204687137\\
473.7	-141.275417113897\\
473.8	-141.30891137384\\
473.9	-141.342530611691\\
474	-141.376275798998\\
474.1	-141.410147918541\\
474.2	-141.444147964503\\
474.3	-141.478276942647\\
474.4	-141.512535870497\\
474.5	-141.546925777524\\
474.6	-141.581447705328\\
474.7	-141.616102707838\\
474.8	-141.6508918515\\
474.9	-141.685816215479\\
475	-141.720876891863\\
475.1	-141.756074985868\\
475.2	-141.791411616049\\
475.3	-141.826887914521\\
475.4	-141.862505027171\\
475.5	-141.898264113888\\
475.6	-141.93416634879\\
475.7	-141.970212920459\\
475.8	-142.006405032178\\
475.9	-142.042743902175\\
476	-142.079230763873\\
476.1	-142.11586686614\\
476.2	-142.152653473554\\
476.3	-142.189591866661\\
476.4	-142.226683342251\\
476.5	-142.26392921363\\
476.6	-142.301330810901\\
476.7	-142.338889481256\\
476.8	-142.376606589267\\
476.9	-142.414483517187\\
477	-142.452521665256\\
477.1	-142.490722452015\\
477.2	-142.529087314629\\
477.3	-142.567617709208\\
477.4	-142.606315111149\\
477.5	-142.645181015473\\
477.6	-142.684216937176\\
477.7	-142.723424411589\\
477.8	-142.762804994738\\
477.9	-142.802360263723\\
478	-142.842091817099\\
478.1	-142.882001275265\\
478.2	-142.922090280865\\
478.3	-142.962360499199\\
478.4	-143.002813618638\\
478.5	-143.043451351054\\
478.6	-143.084275432259\\
478.7	-143.125287622454\\
478.8	-143.166489706684\\
478.9	-143.207883495313\\
479	-143.249470824501\\
479.1	-143.2912535567\\
479.2	-143.333233581156\\
479.3	-143.375412814426\\
479.4	-143.417793200907\\
479.5	-143.460376713377\\
479.6	-143.503165353554\\
479.7	-143.546161152659\\
479.8	-143.589366172003\\
479.9	-143.632782503583\\
480	-143.676412270693\\
480.1	-143.720257628555\\
480.2	-143.764320764956\\
480.3	-143.808603900917\\
480.4	-143.853109291357\\
480.5	-143.8978392258\\
480.6	-143.942796029076\\
480.7	-143.987982062055\\
480.8	-144.033399722398\\
480.9	-144.079051445321\\
481	-144.124939704387\\
481.1	-144.171067012312\\
481.2	-144.217435921801\\
481.3	-144.264049026394\\
481.4	-144.310908961349\\
481.5	-144.358018404535\\
481.6	-144.405380077361\\
481.7	-144.452996745722\\
481.8	-144.500871220976\\
481.9	-144.549006360941\\
482	-144.597405070934\\
482.1	-144.646070304817\\
482.2	-144.695005066098\\
482.3	-144.744212409036\\
482.4	-144.793695439805\\
482.5	-144.843457317664\\
482.6	-144.893501256185\\
482.7	-144.943830524497\\
482.8	-144.994448448577\\
482.9	-145.045358412579\\
483	-145.096563860192\\
483.1	-145.148068296051\\
483.2	-145.199875287179\\
483.3	-145.251988464482\\
483.4	-145.304411524278\\
483.5	-145.357148229881\\
483.6	-145.410202413228\\
483.7	-145.463577976561\\
483.8	-145.517278894154\\
483.9	-145.571309214098\\
484	-145.625673060141\\
484.1	-145.680374633585\\
484.2	-145.735418215243\\
484.3	-145.790808167457\\
484.4	-145.846548936182\\
484.5	-145.902645053138\\
484.6	-145.959101138029\\
484.7	-146.015921900837\\
484.8	-146.073112144185\\
484.9	-146.13067676579\\
485	-146.188620760982\\
485.1	-146.246949225322\\
485.2	-146.3056673573\\
485.3	-146.364780461122\\
485.4	-146.424293949602\\
485.5	-146.484213347141\\
485.6	-146.544544292821\\
485.7	-146.6052925436\\
485.8	-146.666463977617\\
485.9	-146.728064597622\\
486	-146.790100534518\\
486.1	-146.852578051041\\
486.2	-146.91550354556\\
486.3	-146.97888355603\\
486.4	-147.042724764075\\
486.5	-147.10703399923\\
486.6	-147.171818243344\\
486.7	-147.237084635136\\
486.8	-147.302840474934\\
486.9	-147.36909322959\\
487	-147.435850537581\\
487.1	-147.503120214313\\
487.2	-147.570910257624\\
487.3	-147.639228853508\\
487.4	-147.708084382062\\
487.5	-147.777485423676\\
487.6	-147.84744076546\\
487.7	-147.917959407943\\
487.8	-147.98905057204\\
487.9	-148.060723706306\\
488	-148.132988494487\\
488.1	-148.205854863397\\
488.2	-148.279332991118\\
488.3	-148.353433315552\\
488.4	-148.428166543341\\
488.5	-148.503543659171\\
488.6	-148.579575935482\\
488.7	-148.656274942611\\
488.8	-148.733652559379\\
488.9	-148.811720984153\\
489	-148.890492746413\\
489.1	-148.969980718847\\
489.2	-149.050198129994\\
489.3	-149.131158577488\\
489.4	-149.212876041914\\
489.5	-149.295364901326\\
489.6	-149.378639946453\\
489.7	-149.462716396648\\
489.8	-149.547609916609\\
489.9	-149.633336633923\\
490	-149.719913157484\\
490.1	-149.807356596839\\
490.2	-149.895684582514\\
490.3	-149.984915287374\\
490.4	-150.075067449105\\
490.5	-150.166160393858\\
490.6	-150.258214061153\\
490.7	-150.351249030108\\
490.8	-150.445286547091\\
490.9	-150.540348554878\\
491	-150.63645772342\\
491.1	-150.733637482336\\
491.2	-150.831912055233\\
491.3	-150.931306495986\\
491.4	-151.031846727123\\
491.5	-151.133559580445\\
491.6	-151.236472840048\\
491.7	-151.34061528793\\
491.8	-151.446016752349\\
491.9	-151.552708159149\\
492	-151.660721586281\\
492.1	-151.770090321739\\
492.2	-151.880848925192\\
492.3	-151.993033293584\\
492.4	-152.10668073103\\
492.5	-152.221830023322\\
492.6	-152.338521517446\\
492.7	-152.4567972065\\
492.8	-152.576700820463\\
492.9	-152.698277923307\\
493	-152.821576017\\
493.1	-152.946644652971\\
493.2	-153.073535551719\\
493.3	-153.20230273127\\
493.4	-153.333002645281\\
493.5	-153.465694331684\\
493.6	-153.600439572843\\
493.7	-153.737303068308\\
493.8	-153.876352621375\\
493.9	-154.017659340808\\
494	-154.161297859213\\
494.1	-154.307346569739\\
494.2	-154.455887882999\\
494.3	-154.607008506307\\
494.4	-154.760799747592\\
494.5	-154.917357846674\\
494.6	-155.076784336889\\
494.7	-155.239186440473\\
494.8	-155.404677501556\\
494.9	-155.57337746114\\
495	-155.745413379044\\
495.1	-155.920920008497\\
495.2	-156.100040429882\\
495.3	-156.28292675109\\
495.4	-156.469740883069\\
495.5	-156.660655400449\\
495.6	-156.855854498716\\
495.7	-157.055535061201\\
495.8	-157.259907851371\\
495.9	-157.469198848484\\
496	-157.683650747808\\
496.1	-157.903524650341\\
496.2	-158.129101971466\\
496.3	-158.36068660351\\
496.4	-158.59860737379\\
496.5	-158.84322084796\\
496.6	-159.094914538508\\
496.7	-159.354110590721\\
496.8	-159.621270033945\\
496.9	-159.896897705419\\
497	-160.181547978427\\
497.1	-160.47583145767\\
497.2	-160.780422844532\\
497.3	-161.096070226194\\
497.4	-161.423606109307\\
497.5	-161.763960606277\\
497.6	-162.118177298122\\
497.7	-162.487432452614\\
497.8	-162.873058485955\\
497.9	-163.276572842717\\
498	-163.699713866035\\
498.1	-164.144485788162\\
498.2	-164.613215767833\\
498.3	-165.108627055877\\
498.4	-165.633934076136\\
498.5	-166.192967778467\\
498.6	-166.790343577916\\
498.7	-167.431690439896\\
498.8	-168.123969802245\\
498.9	-168.875929972479\\
499	-169.698770995129\\
499.1	-170.607147896486\\
499.2	-171.62074002539\\
499.3	-172.766812607107\\
499.4	-174.084615415195\\
499.5	-175.633409298605\\
499.6	-177.508201935975\\
499.7	-179.873057066722\\
499.8	-183.033541118581\\
499.9	-187.497408992386\\
};
\addplot [color=mycolor2, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.1	-39.5109883240748\\
0.5	-39.5975180775078\\
0.9	-40.9586500720858\\
1.3	-42.833104623116\\
1.7	-40.7344199096745\\
2.1	-46.8193751471009\\
2.5	-49.3620626534291\\
2.9	-52.0705936981773\\
3.3	-55.1155498377352\\
3.7	-53.7510804842201\\
4.1	-58.0093729041089\\
4.5	-60.0129030076545\\
4.9	-60.7061495847754\\
5.3	-61.6886909972076\\
5.7	-64.2417071457602\\
6.1	-64.7589034037219\\
6.5	-66.5840843587702\\
6.9	-68.2184113434485\\
7.3	-69.4454339814166\\
7.7	-69.0235507758981\\
8.1	-71.1333647793985\\
8.5	-72.2434528827597\\
8.9	-74.439487208623\\
9.3	-74.937743196718\\
9.7	-77.6985606871199\\
10.1	-79.6229545928933\\
10.5	-81.7046141689573\\
10.9	-83.7497813246288\\
11.3	-87.1147496570112\\
11.7	-92.4029706853856\\
12.1	-105.889029273669\\
12.5	-96.4866121511627\\
12.9	-89.3143859152178\\
13.3	-85.051749861827\\
13.7	-82.4485710542358\\
14.1	-80.3650193041088\\
14.5	-78.1166639141059\\
14.9	-75.2480146724164\\
15.3	-74.4906700420335\\
15.7	-72.5024714029952\\
16.1	-71.1960814825095\\
16.5	-68.00195018251\\
16.9	-64.6826152220638\\
17.3	-61.3226911145796\\
17.7	-54.3896760379286\\
18.1	-49.43225392902\\
18.5	-55.4619978841626\\
18.9	-64.5291693083715\\
19.3	-66.734515981296\\
19.7	-68.6646343339744\\
20.1	-69.6560411013319\\
20.5	-71.4974849017485\\
20.9	-73.6959396600944\\
21.3	-74.2958269019876\\
21.7	-74.033724329605\\
22.1	-75.0786858142211\\
22.5	-76.333627477832\\
22.9	-77.9934050747941\\
23.3	-79.0526682965612\\
23.7	-80.4707639759533\\
24.1	-79.2928196128416\\
24.5	-81.8067913056908\\
24.9	-82.5908825765554\\
25.3	-82.8301138063481\\
25.7	-84.4482630202542\\
26.1	-85.3568830859027\\
26.5	-86.1910530113161\\
26.9	-89.21480027313\\
27.3	-89.4489178125592\\
27.7	-92.6801711147937\\
28.1	-95.0102843654805\\
28.5	-97.3554181726582\\
28.9	-105.340302441431\\
29.3	-98.2902715062093\\
29.7	-94.5025574272395\\
30.1	-90.650280226767\\
30.5	-87.109828271339\\
30.9	-82.447542727783\\
31.3	-82.3699214530414\\
31.7	-79.4418421907176\\
32.1	-77.1726806262033\\
32.5	-74.2597644532181\\
32.9	-71.0833756860758\\
33.3	-66.6713226661283\\
33.7	-62.5877810848308\\
34.1	-61.3725753475418\\
34.5	-63.9149344520604\\
34.9	-67.5858290372753\\
35.3	-66.9526640950871\\
35.7	-72.1744107083783\\
36.1	-69.9593574298312\\
36.5	-75.5306685858345\\
36.9	-75.9375736895453\\
37.3	-78.8961127678222\\
37.7	-76.3114585093764\\
38.1	-78.8382578455313\\
38.5	-78.8751623393957\\
38.9	-79.0291726723725\\
39.3	-77.4831020688924\\
39.7	-80.1167349020235\\
40.1	-80.857006614893\\
40.5	-80.6831335604741\\
40.9	-81.4792713392471\\
41.3	-82.4958985480281\\
41.7	-81.9646622708125\\
42.1	-85.3116447638228\\
42.5	-84.4008561194097\\
42.9	-85.7394853348164\\
43.3	-84.2428600657757\\
43.7	-85.1863635495508\\
44.1	-84.6447212225888\\
44.5	-84.343593443061\\
44.9	-85.6680098318002\\
45.3	-86.4619908403712\\
45.7	-87.2251971347752\\
46.1	-85.3996768240318\\
46.5	-87.2271512448893\\
46.9	-86.1038215081376\\
47.3	-87.2639508725548\\
47.7	-84.3927898236303\\
48.1	-86.7933692574262\\
48.5	-86.9549822505454\\
48.9	-88.6600591829348\\
49.3	-86.1681975329616\\
49.7	-87.5112962926228\\
50.1	-89.9864982811052\\
50.5	-84.6281548903841\\
50.9	-88.143713003307\\
51.3	-88.6812384912744\\
51.7	-88.7795790475029\\
52.1	-84.7207257383833\\
52.5	-84.1455949371118\\
52.9	-90.4057246714084\\
53.3	-90.1583730224936\\
53.7	-89.9853169019047\\
54.1	-88.5860380822958\\
54.5	-89.6068164260846\\
54.9	-95.291129127522\\
55.3	-90.2978285940939\\
55.7	-91.3554836535283\\
56.1	-92.6636076840798\\
56.5	-82.5819430399365\\
56.9	-91.0460578799398\\
57.3	-93.4681145885029\\
57.7	-93.0092167441492\\
58.1	-94.1217548707674\\
58.5	-95.5303652915716\\
58.9	-94.0354804312718\\
59.3	-90.8089696303511\\
59.7	-88.541855542766\\
60.1	-95.5490453473506\\
60.5	-93.2529609102633\\
60.9	-91.2058517987931\\
61.3	-95.3778809603504\\
61.7	-90.3542920359277\\
62.1	-92.0414521011843\\
62.5	-87.6759939613437\\
62.9	-96.7518723840968\\
63.3	-93.7943654547495\\
63.7	-95.847972887953\\
64.1	-94.6245314349656\\
64.5	-95.5008996558752\\
64.9	-93.5727285966027\\
65.3	-92.9374104573079\\
65.7	-95.1781819153365\\
66.1	-92.8928783341705\\
66.5	-96.850705221789\\
66.9	-93.1625599525082\\
67.3	-93.0470402958947\\
67.7	-96.3408536841652\\
68.1	-97.2315630721782\\
68.5	-97.8668279924194\\
68.9	-94.218749363318\\
69.3	-97.6348858914829\\
69.7	-94.6029403508437\\
70.1	-94.8596639510774\\
70.5	-98.9576390724876\\
70.9	-95.4732100961075\\
71.3	-97.2419307328093\\
71.7	-95.3626329768901\\
72.1	-96.9357902941474\\
72.5	-98.7425444382836\\
72.9	-98.4918931944929\\
73.3	-95.3267017852552\\
73.7	-98.0071493401826\\
74.1	-99.4167850624608\\
74.5	-95.605669138729\\
74.9	-96.7981310300046\\
75.3	-97.3678689016274\\
75.7	-98.4406486964578\\
76.1	-99.5400638576418\\
76.5	-98.5000621322672\\
76.9	-99.3926487196063\\
77.3	-95.725677212661\\
77.7	-96.6744786889849\\
78.1	-94.5386632946905\\
78.5	-99.5177704210899\\
78.9	-100.245632932124\\
79.3	-97.6295917058688\\
79.7	-102.357923121204\\
80.1	-100.285215252257\\
80.5	-101.40121135405\\
80.9	-100.648715582698\\
81.3	-94.959837192912\\
81.7	-100.04891039788\\
82.1	-101.354959589315\\
82.5	-99.4889919892579\\
82.9	-102.825856245841\\
83.3	-100.029860034724\\
83.7	-100.930592343028\\
84.1	-100.927717349872\\
84.5	-99.7075829593438\\
84.9	-101.852647605706\\
85.3	-96.8721342160062\\
85.7	-96.2173993449847\\
86.1	-101.789016116499\\
86.5	-100.942629378034\\
86.9	-101.295412014188\\
87.3	-99.4447371891552\\
87.7	-100.137830529774\\
88.1	-102.56631918462\\
88.5	-102.639478989638\\
88.9	-100.519646392793\\
89.3	-102.116706517892\\
89.7	-104.051185168277\\
90.1	-104.321833319728\\
90.5	-103.483239097844\\
90.9	-99.3368489844412\\
91.3	-102.305332804342\\
91.7	-103.243487745323\\
92.1	-101.631466503075\\
92.5	-99.8660098605173\\
92.9	-104.749327158841\\
93.3	-102.085672669109\\
93.7	-100.444794697049\\
94.1	-105.374728179164\\
94.5	-101.342957997308\\
94.9	-103.987381540846\\
95.3	-104.755824797327\\
95.7	-111.41149867176\\
96.1	-104.749234623079\\
96.5	-108.091430020943\\
96.9	-102.937980233135\\
97.3	-108.266180877227\\
97.7	-105.935153361164\\
98.1	-102.155757034447\\
98.5	-106.964292008149\\
98.9	-108.105273945149\\
99.3	-102.944774463594\\
99.7	-106.307371773914\\
100.1	nan\\
100.5	-104.892940775318\\
100.9	-105.535554601148\\
101.3	-107.076885544862\\
101.7	-104.410543020552\\
102.1	-107.873189037474\\
102.5	-106.802033226656\\
102.9	-110.745337687628\\
103.3	-107.317414426292\\
103.7	-107.816564367462\\
104.1	-106.323970448201\\
104.5	-109.995244372172\\
104.9	-108.977195848775\\
105.3	-107.372342650381\\
105.7	-107.958629484725\\
106.1	-108.468555870033\\
106.5	-107.726203092297\\
106.9	-109.593133822856\\
107.3	-108.572484342392\\
107.7	-105.019924573774\\
108.1	-111.428979487179\\
108.5	-108.893797602531\\
108.9	-110.809232969194\\
109.3	-111.689420323779\\
109.7	-121.946667539684\\
110.1	-107.015038582966\\
110.5	-108.615168623985\\
110.9	-110.122664068862\\
111.3	-109.170868337902\\
111.7	-113.530330795265\\
112.1	-109.927876554353\\
112.5	-113.431589829684\\
112.9	-112.923862205457\\
113.3	-108.476893454663\\
113.7	-121.383816559621\\
114.1	-113.332104520841\\
114.5	-111.875978129746\\
114.9	-112.723870951797\\
115.3	-110.504439477209\\
115.7	-118.650351592799\\
116.1	-117.221082828354\\
116.5	-108.42479761665\\
116.9	-116.471009643061\\
117.3	-116.097490008166\\
117.7	-116.779728932156\\
118.1	-113.228916984431\\
118.5	-106.841303337569\\
118.9	-116.823512280963\\
119.3	-119.378712172494\\
119.7	-110.686809479774\\
120.1	-122.616579942781\\
120.5	-124.151473268189\\
120.9	-121.273155107268\\
121.3	-126.071369246179\\
121.7	-109.873687051148\\
122.1	-118.714065929498\\
122.5	-118.336094273386\\
122.9	-118.456353228694\\
123.3	-123.260548933319\\
123.7	-114.069259819737\\
124.1	-106.746808223814\\
124.5	-115.172512222254\\
124.9	-101.492920268821\\
125.3	-118.415150711411\\
125.7	-108.497443672528\\
126.1	-107.122326740645\\
126.5	-118.339540778619\\
126.9	-118.408507703427\\
127.3	-110.165259856828\\
127.7	-109.397134115158\\
128.1	-110.614000599468\\
128.5	-108.620169721452\\
128.9	-110.463837266146\\
129.3	-99.8911635070999\\
129.7	-104.99189259555\\
130.1	-108.384773448785\\
130.5	-105.760784423539\\
130.9	-105.283948760041\\
131.3	-105.907161462652\\
131.7	-109.957134159842\\
132.1	-102.386359720896\\
132.5	-95.474583784057\\
132.9	-99.3915045814442\\
133.3	-102.225649029775\\
133.7	-101.003248685477\\
134.1	-100.207941912934\\
134.5	-95.5601497917578\\
134.9	-94.7451708853058\\
135.3	-93.9137026188176\\
135.7	-94.0762056688237\\
136.1	-92.820072399534\\
136.5	-93.214004364488\\
136.9	-90.4298594178407\\
137.3	-93.1148843646701\\
137.7	-92.2757397039153\\
138.1	-87.8186281969157\\
138.5	-87.1618885766154\\
138.9	-78.1067959059251\\
139.3	-74.4774435549432\\
139.7	-70.1398350453692\\
140.1	-61.735262114897\\
140.5	-74.0501970912343\\
140.9	-79.8377042382096\\
141.3	-83.4127991179301\\
141.7	-85.6072045230657\\
142.1	-85.5306455227671\\
142.5	-89.1423274309204\\
142.9	-87.778648467355\\
143.3	-92.3827695193417\\
143.7	-90.8788950578945\\
144.1	-92.2351707030789\\
144.5	-92.3555628397768\\
144.9	-94.2165833074043\\
145.3	-94.3598229275389\\
145.7	-94.1998393415852\\
146.1	-95.8127032812051\\
146.5	-98.770394431036\\
146.9	-97.3560664372857\\
147.3	-96.1800367252922\\
147.7	-95.8642731486155\\
148.1	-97.4866503950009\\
148.5	-101.962449837928\\
148.9	-96.9836158738768\\
149.3	-96.1383539259716\\
149.7	-95.6408926891519\\
150.1	-96.5939214359605\\
150.5	-101.174042575815\\
150.9	-99.8906750849793\\
151.3	-95.3247087154891\\
151.7	-99.486416645281\\
152.1	-102.157273890839\\
152.5	-101.269369940368\\
152.9	-98.1567935040608\\
153.3	-93.7405988899313\\
153.7	-99.7789506145801\\
154.1	-102.326552552963\\
154.5	-97.886164642577\\
154.9	-103.801069200523\\
155.3	-102.47609608541\\
155.7	-99.1026756368914\\
156.1	-98.8766851935225\\
156.5	-103.645902975273\\
156.9	-103.929568111654\\
157.3	-103.943931269041\\
157.7	-100.538950781694\\
158.1	-103.629311640542\\
158.5	-99.4374917255558\\
158.9	-102.842930212457\\
159.3	-96.8385433995128\\
159.7	-100.207868815107\\
160.1	-111.07570503632\\
160.5	-100.214778019424\\
160.9	-101.311814563601\\
161.3	-108.702770254077\\
161.7	-101.01471843498\\
162.1	-102.332696645935\\
162.5	-103.066336215218\\
162.9	-105.116285990651\\
163.3	-104.171052382926\\
163.7	-105.459400408068\\
164.1	-102.622665050452\\
164.5	-97.8514060709464\\
164.9	-103.790662829732\\
165.3	-108.64518248656\\
165.7	-106.426178840879\\
166.1	-102.33858338383\\
166.5	-104.754499808431\\
166.9	-104.306037188752\\
167.3	-104.16891702267\\
167.7	-107.803714894643\\
168.1	-103.531023709856\\
168.5	-106.623675802958\\
168.9	-105.441330093657\\
169.3	-107.514319025071\\
169.7	-105.852052508133\\
170.1	-106.020111912076\\
170.5	-106.150276573088\\
170.9	-106.385623485687\\
171.3	-105.270487157252\\
171.7	-105.505196810237\\
172.1	-104.775454653713\\
172.5	-107.577236960052\\
172.9	-105.987739436766\\
173.3	-98.736222385204\\
173.7	-101.779443720971\\
174.1	-106.223067108761\\
174.5	-106.955533078079\\
174.9	-91.2332660320637\\
175.3	-97.5172981483367\\
175.7	-106.860705660005\\
176.1	-108.715868199456\\
176.5	-102.715949134622\\
176.9	-109.31204803703\\
177.3	-107.188243435613\\
177.7	-104.524952542283\\
178.1	-101.529062888228\\
178.5	-107.547640815887\\
178.9	-105.473140820731\\
179.3	-106.379095473835\\
179.7	-108.400190957407\\
180.1	-129.17256501694\\
180.5	-104.978073351112\\
180.9	-106.205142226839\\
181.3	-102.59532402727\\
181.7	-102.515648563546\\
182.1	-108.315977664363\\
182.5	-105.87158471355\\
182.9	-107.405470768077\\
183.3	-110.75727475293\\
183.7	-108.019702690836\\
184.1	-116.069382052089\\
184.5	-110.896790800871\\
184.9	-108.849981772744\\
185.3	-103.621216204744\\
185.7	-107.28847774702\\
186.1	-106.393786498263\\
186.5	-115.184271749278\\
186.9	-107.346118934982\\
187.3	-108.462197395507\\
187.7	-111.046565803128\\
188.1	-105.393773802448\\
188.5	-102.582306575092\\
188.9	-104.154574911647\\
189.3	-102.176511184073\\
189.7	-101.02118655365\\
190.1	-114.227135751184\\
190.5	-96.3307576107406\\
190.9	-95.9225165919191\\
191.3	-110.273148853873\\
191.7	-113.197226386005\\
192.1	-111.256902918772\\
192.5	-104.38696095345\\
192.9	-116.745440530582\\
193.3	-101.74602602257\\
193.7	-114.037352487999\\
194.1	-113.983226332001\\
194.5	-107.584346589341\\
194.9	-115.770140459034\\
195.3	-108.696424322762\\
195.7	-111.003020463644\\
196.1	-116.117028579674\\
196.5	-102.298367473688\\
196.9	-110.391332253774\\
197.3	-105.093777690046\\
197.7	-113.117354108068\\
198.1	-104.474410795249\\
198.5	-108.026305969944\\
198.9	-99.1125874703051\\
199.3	-109.591899329967\\
199.7	-104.355912227402\\
200.1	-110.186494686948\\
200.5	-107.555976066058\\
200.9	-112.135624556689\\
201.3	-110.984189875309\\
201.7	-106.338619393939\\
202.1	-106.219624978332\\
202.5	-102.936253640441\\
202.9	-116.782361364735\\
203.3	-108.340197283061\\
203.7	-106.807467055101\\
204.1	-102.977305934884\\
204.5	-107.124230856945\\
204.9	-105.36327034696\\
205.3	-103.844234932121\\
205.7	-108.521593243312\\
206.1	-105.785224577736\\
206.5	-113.590052744426\\
206.9	-110.269615238849\\
207.3	-104.017584353498\\
207.7	-103.240009219239\\
208.1	-105.475934276362\\
208.5	-104.124738515095\\
208.9	-112.581631791253\\
209.3	-99.8704490340063\\
209.7	-97.8526286146584\\
210.1	-116.142239238358\\
210.5	-98.3689907377157\\
210.9	-112.342467680008\\
211.3	-111.339405674503\\
211.7	-110.157531150638\\
212.1	-112.452823383978\\
212.5	-112.691952241814\\
212.9	-111.892930626011\\
213.3	-109.944605946135\\
213.7	-115.25151510357\\
214.1	-119.140995125275\\
214.5	-113.811996958024\\
214.9	-106.968204088122\\
215.3	-114.043393263168\\
215.7	-112.687505758972\\
216.1	-109.409620250212\\
216.5	-128.950226996566\\
216.9	-110.110837820994\\
217.3	-112.758992424767\\
217.7	-111.471177517049\\
218.1	-111.000522510921\\
218.5	-109.651020033692\\
218.9	-105.251800848464\\
219.3	-118.437447805659\\
219.7	-104.604959672452\\
220.1	-112.024745770352\\
220.5	-97.4694973931205\\
220.9	-114.516893363552\\
221.3	-108.057617350081\\
221.7	-115.109904625999\\
222.1	-102.650353949206\\
222.5	-109.726273119968\\
222.9	-122.292428265641\\
223.3	-117.667859601109\\
223.7	-116.835650881506\\
224.1	-106.956392517411\\
224.5	-111.474130230139\\
224.9	-105.874818829317\\
225.3	-102.48027366066\\
225.7	-110.577090730223\\
226.1	-115.644093516702\\
226.5	-103.265647583784\\
226.9	-105.886298720781\\
227.3	-108.728433529689\\
227.7	-111.030959526002\\
228.1	-112.228433252339\\
228.5	-109.127032887595\\
228.9	-114.178169808771\\
229.3	-113.174457677704\\
229.7	-118.034227192608\\
230.1	-111.95623059335\\
230.5	-114.144537276548\\
230.9	-111.528986568045\\
231.3	-112.807955845214\\
231.7	-111.823333408726\\
232.1	-106.672229389214\\
232.5	-112.07000432242\\
232.9	-115.452795651646\\
233.3	-109.43600419059\\
233.7	-106.548093697606\\
234.1	-103.943533516114\\
234.5	-114.866098912869\\
234.9	-113.834126596847\\
235.3	-114.741366193218\\
235.7	-115.019771291581\\
236.1	-104.597901960322\\
236.5	-128.364376774408\\
236.9	-100.756530395415\\
237.3	-101.605121119319\\
237.7	-105.131403355489\\
238.1	-113.295415458379\\
238.5	-126.914411494263\\
238.9	-110.604170267123\\
239.3	-101.822414047722\\
239.7	-115.532773211723\\
240.1	-111.208054004676\\
240.5	-104.068398096711\\
240.9	-125.876759160293\\
241.3	-127.115967490518\\
241.7	-111.692555339279\\
242.1	-103.284039948726\\
242.5	-107.620941802987\\
242.9	-106.177160918534\\
243.3	-111.112669871341\\
243.7	-104.485527172279\\
244.1	-108.962873872028\\
244.5	-110.470103038407\\
244.9	-112.410935901094\\
245.3	-101.327285747283\\
245.7	-103.211848935772\\
246.1	-106.997166147524\\
246.5	-110.095113881593\\
246.9	-110.742246321162\\
247.3	-104.447319708922\\
247.7	-105.230649477771\\
248.1	-109.629169847503\\
248.5	-103.105278268888\\
248.9	-107.102170649541\\
249.3	-97.4292026541217\\
249.7	-108.555950168681\\
250.1	-110.95473668939\\
250.5	-107.116229103494\\
250.9	-109.749641938433\\
251.3	-107.936790326024\\
251.7	-107.794703527012\\
252.1	-102.999735098605\\
252.5	-94.1939433988717\\
252.9	-116.402777960132\\
253.3	-111.307676874325\\
253.7	-118.550496669779\\
254.1	-105.886451304448\\
254.5	-116.993462507585\\
254.9	-99.7724378297801\\
255.3	-103.292713937389\\
255.7	-101.136753283766\\
256.1	-106.390841915494\\
256.5	-92.784034970857\\
256.9	-111.092112406915\\
257.3	-111.777620221264\\
257.7	-95.9084485522281\\
258.1	-93.8421360613674\\
258.5	-114.292798186746\\
258.9	-110.129421287611\\
259.3	-98.5525040047075\\
259.7	-93.8086328659414\\
260.1	-83.2970766697076\\
260.5	-90.6649631605928\\
260.9	-100.913803484959\\
261.3	-138.753315993965\\
261.7	-110.059291033758\\
262.1	-107.107700570572\\
262.5	-101.949395195662\\
262.9	-114.104186812024\\
263.3	-113.356315281993\\
263.7	-112.842959221741\\
264.1	-124.246152669781\\
264.5	-105.157863484197\\
264.9	-118.553306531115\\
265.3	-112.306787492949\\
265.7	-104.579943132018\\
266.1	-108.627717623934\\
266.5	-112.007626898262\\
266.9	-108.294783466555\\
267.3	-108.965330515766\\
267.7	-117.210551571076\\
268.1	-113.46888429512\\
268.5	-104.368439167003\\
268.9	-105.993635770698\\
269.3	-108.67897585369\\
269.7	-109.735202336387\\
270.1	-112.574552844488\\
270.5	-108.89253134951\\
270.9	-118.097526595201\\
271.3	-112.168421404919\\
271.7	-113.09005938348\\
272.1	-110.213934966669\\
272.5	-120.582578633569\\
272.9	-113.366025049443\\
273.3	-108.144514585466\\
273.7	-109.449295870098\\
274.1	-106.383557291225\\
274.5	-115.980976926667\\
274.9	-113.098384107919\\
275.3	-115.176491469148\\
275.7	-113.751202102874\\
276.1	-111.285201043054\\
276.5	-109.087368292915\\
276.9	-116.681638747906\\
277.3	-112.58921466866\\
277.7	-109.12118860557\\
278.1	-107.116894876037\\
278.5	-106.831116229804\\
278.9	-111.445113985569\\
279.3	-106.008674678576\\
279.7	-109.642038603532\\
280.1	-117.725344315699\\
280.5	-108.546301599613\\
280.9	-110.968402581148\\
281.3	-115.095467717075\\
281.7	-120.092655952581\\
282.1	-112.316842101594\\
282.5	-118.56861756941\\
282.9	-104.240283908022\\
283.3	-110.880836981784\\
283.7	-122.95228773482\\
284.1	-111.678290204295\\
284.5	-113.432865766771\\
284.9	-104.930481712391\\
285.3	-105.70447624125\\
285.7	-109.717652219026\\
286.1	-109.113871770004\\
286.5	-112.631826268737\\
286.9	-115.896459015071\\
287.3	-107.539270186821\\
287.7	-115.754891260227\\
288.1	-116.895805967092\\
288.5	-110.716361932389\\
288.9	-113.405828103985\\
289.3	-127.456007497044\\
289.7	-110.014057142574\\
290.1	-124.022926357891\\
290.5	-115.276895195601\\
290.9	-117.245095611381\\
291.3	-116.144007782961\\
291.7	-113.957116034573\\
292.1	-111.102198790501\\
292.5	-116.726192665492\\
292.9	-124.977407966372\\
293.3	-120.917952897294\\
293.7	-122.450344798018\\
294.1	-115.900751012493\\
294.5	-103.275888829111\\
294.9	-118.587229935172\\
295.3	-116.867763188136\\
295.7	-122.201913249658\\
296.1	-119.47910650268\\
296.5	-114.378420351973\\
296.9	-108.338180722178\\
297.3	-112.554074915226\\
297.7	-121.305845144182\\
298.1	-111.780771285707\\
298.5	-119.837451784798\\
298.9	-109.36879989201\\
299.3	-110.239597699564\\
299.7	-121.583567569584\\
300.1	nan\\
300.5	-122.440853151554\\
300.9	-116.895763321212\\
301.3	-116.215866269978\\
301.7	-126.003541910632\\
302.1	-104.943433006835\\
302.5	-126.140658736736\\
302.9	-110.880608588023\\
303.3	-118.173138928172\\
303.7	-114.809678997223\\
304.1	-122.662949032514\\
304.5	-112.984626119559\\
304.9	-118.287330395216\\
305.3	-118.888934562806\\
305.7	-120.06633910228\\
306.1	-122.09065876533\\
306.5	-114.568762374856\\
306.9	-114.05282765913\\
307.3	-118.502363423969\\
307.7	-107.46760628896\\
308.1	-107.909631567502\\
308.5	-120.737702875277\\
308.9	-121.826897346782\\
309.3	-114.155156757422\\
309.7	-123.967045374126\\
310.1	-113.191612953025\\
310.5	-116.13001531757\\
310.9	-125.826634224195\\
311.3	-112.224125254309\\
311.7	-109.059424433288\\
312.1	-124.108955861937\\
312.5	-110.541384450125\\
312.9	-115.84724527649\\
313.3	-130.99700794299\\
313.7	-105.103337645262\\
314.1	-122.297602794583\\
314.5	-110.892883201381\\
314.9	-112.114158531731\\
315.3	-109.110269501261\\
315.7	-109.71579519378\\
316.1	-124.634134920893\\
316.5	-110.73051041885\\
316.9	-121.17350318474\\
317.3	-113.097163165002\\
317.7	-108.397625992862\\
318.1	-113.694892321451\\
318.5	-106.517802796606\\
318.9	-104.515606867278\\
319.3	-112.783853739841\\
319.7	-110.294522391136\\
320.1	-127.169184352039\\
320.5	-114.150997459132\\
320.9	-114.344066135409\\
321.3	-116.310815284478\\
321.7	-119.331124315666\\
322.1	-113.883587857982\\
322.5	-113.034823046487\\
322.9	-107.476052635662\\
323.3	-121.690615559954\\
323.7	-117.759647256691\\
324.1	-103.232665665016\\
324.5	-115.333508223256\\
324.9	-109.614334981148\\
325.3	-112.33232961101\\
325.7	-108.664645591747\\
326.1	-104.772780199652\\
326.5	-131.901222453662\\
326.9	-115.153958453909\\
327.3	-113.049269057316\\
327.7	-113.528832841663\\
328.1	-108.007593074841\\
328.5	-108.444901442493\\
328.9	-117.852807369869\\
329.3	-108.504878132036\\
329.7	-115.518546243153\\
330.1	-103.81991034766\\
330.5	-109.258423596531\\
330.9	-115.543516777677\\
331.3	-111.671372046898\\
331.7	-120.004224705891\\
332.1	-117.264321210387\\
332.5	-108.871804904039\\
332.9	-108.515831417445\\
333.3	-119.569606499325\\
333.7	-114.5256633648\\
334.1	-111.158241830679\\
334.5	-112.54533662271\\
334.9	-108.297229476486\\
335.3	-105.665896175963\\
335.7	-105.184480305701\\
336.1	-113.192520403278\\
336.5	-107.910611866115\\
336.9	-107.442256713573\\
337.3	-110.650275939291\\
337.7	-116.13208671661\\
338.1	-110.624416614933\\
338.5	-99.4591386555619\\
338.9	-102.75673095523\\
339.3	-97.1417275180164\\
339.7	-97.1883227295465\\
340.1	-70.3680627587459\\
340.5	-90.6950312472017\\
340.9	-97.1930189071624\\
341.3	-117.410898841506\\
341.7	-105.776085011803\\
342.1	-106.187334525462\\
342.5	-99.2822299003035\\
342.9	-99.4291304466955\\
343.3	-95.3722446439371\\
343.7	-98.8849375536222\\
344.1	-115.257956391134\\
344.5	-103.190672903269\\
344.9	-112.437773979557\\
345.3	-117.444426910022\\
345.7	-102.278921715968\\
346.1	-112.493354857931\\
346.5	-101.742995265688\\
346.9	-104.197464982076\\
347.3	-104.825915172034\\
347.7	-95.3021114209766\\
348.1	-109.479179374373\\
348.5	-116.225147450059\\
348.9	-107.335793561611\\
349.3	-107.432988823438\\
349.7	-109.433822813016\\
350.1	-111.892702070855\\
350.5	-92.7252956324479\\
350.9	-110.612970361182\\
351.3	-100.902147254951\\
351.7	-119.679267518259\\
352.1	-110.083199257338\\
352.5	-117.142458764464\\
352.9	-106.463923962037\\
353.3	-96.8513037414319\\
353.7	-109.002422323076\\
354.1	-94.8463889895045\\
354.5	-109.974575421397\\
354.9	-110.568335928005\\
355.3	-108.31476196705\\
355.7	-105.658290192323\\
356.1	-119.400469727348\\
356.5	-121.011277578295\\
356.9	-111.252321110999\\
357.3	-108.999395936504\\
357.7	-106.148471456999\\
358.1	-109.37849804148\\
358.5	-102.021545635439\\
358.9	-96.8594651940412\\
359.3	-102.62467130896\\
359.7	-105.607800054828\\
360.1	-101.890090840895\\
360.5	-109.104712987053\\
360.9	-106.511560504028\\
361.3	-112.712306429482\\
361.7	-105.563748858239\\
362.1	-114.75430151152\\
362.5	-110.789657832568\\
362.9	-107.613222753027\\
363.3	-122.043327241264\\
363.7	-102.554272681855\\
364.1	-115.76059452143\\
364.5	-106.872729086721\\
364.9	-121.549259768381\\
365.3	-102.897171370039\\
365.7	-114.696764698915\\
366.1	-126.908176860867\\
366.5	-113.878682068809\\
366.9	-110.776329091748\\
367.3	-103.596688675129\\
367.7	-110.245083309117\\
368.1	-121.228872033188\\
368.5	-110.978506112453\\
368.9	-119.498872233989\\
369.3	-119.397398983786\\
369.7	-106.636174015451\\
370.1	-128.211557264307\\
370.5	-124.273983879106\\
370.9	-126.084792996909\\
371.3	-124.603641336021\\
371.7	-117.671058477857\\
372.1	-116.582418329012\\
372.5	-120.854345236942\\
372.9	-100.746471225203\\
373.3	-108.594942926825\\
373.7	-108.069435497336\\
374.1	-111.177205396736\\
374.5	-106.209919282028\\
374.9	-98.5930153622136\\
375.3	-107.718960705943\\
375.7	-121.215036192243\\
376.1	-97.7685841853545\\
376.5	-104.351412192965\\
376.9	-104.767002872538\\
377.3	-111.491540329875\\
377.7	-114.180260684581\\
378.1	-117.686788772409\\
378.5	-130.586364725964\\
378.9	-99.6331796298583\\
379.3	-111.100563553057\\
379.7	-108.020257854422\\
380.1	-113.532398257386\\
380.5	-109.985131335553\\
380.9	-114.136462780038\\
381.3	-108.35330894054\\
381.7	-115.471537212885\\
382.1	-110.382500455877\\
382.5	-104.523090908508\\
382.9	-131.937718498694\\
383.3	-101.752461763006\\
383.7	-115.397805593117\\
384.1	-107.784154263328\\
384.5	-116.938934609412\\
384.9	-115.415925993692\\
385.3	-114.9607570819\\
385.7	-121.634067622959\\
386.1	-108.730046534627\\
386.5	-128.771060302516\\
386.9	-110.458155221696\\
387.3	-120.998876949728\\
387.7	-126.504348269603\\
388.1	-133.337728779928\\
388.5	-115.979613439247\\
388.9	-104.649933881886\\
389.3	-100.270512636587\\
389.7	-106.635854038755\\
390.1	-116.040848687845\\
390.5	-97.6887521418638\\
390.9	-99.2784021745341\\
391.3	-114.916933369398\\
391.7	-105.761207581292\\
392.1	-111.377464467396\\
392.5	-114.68845376443\\
392.9	-103.223671433958\\
393.3	-120.59356947914\\
393.7	-114.723005754082\\
394.1	-111.592675305424\\
394.5	-113.329226559504\\
394.9	-103.775565631611\\
395.3	-111.231662956218\\
395.7	-115.526816887249\\
396.1	-108.654788560224\\
396.5	-107.811534840897\\
396.9	-113.343669655895\\
397.3	-111.374473618232\\
397.7	-114.703643430099\\
398.1	-109.608360753156\\
398.5	-115.60113357204\\
398.9	-106.291964025095\\
399.3	-113.073475382868\\
399.7	-101.566614628097\\
400.1	-108.395837405834\\
400.5	-106.202927013294\\
400.9	-106.85880880565\\
401.3	-105.559693574622\\
401.7	-117.825888983394\\
402.1	-114.651354753214\\
402.5	-116.897497358056\\
402.9	-105.545893217725\\
403.3	-102.77987027026\\
403.7	-112.108434421141\\
404.1	-122.482071639474\\
404.5	-112.039457184557\\
404.9	-113.268467207266\\
405.3	-115.743996414511\\
405.7	-103.201286674094\\
406.1	-101.43668462015\\
406.5	-111.923997431911\\
406.9	-115.405978985441\\
407.3	-130.810429353057\\
407.7	-110.23354715269\\
408.1	-109.250185229441\\
408.5	-105.325857476407\\
408.9	-125.341981222071\\
409.3	-109.913102685969\\
409.7	-105.374647830487\\
410.1	-110.165016548292\\
410.5	-111.214480159837\\
410.9	-112.706829413184\\
411.3	-120.358545263954\\
411.7	-122.581742992877\\
412.1	-125.054019138113\\
412.5	-133.926004073273\\
412.9	-116.760503778327\\
413.3	-115.767311935463\\
413.7	-116.688518933026\\
414.1	-107.907127168878\\
414.5	-115.823648835837\\
414.9	-106.837309187295\\
415.3	-104.043824412871\\
415.7	-115.72153229856\\
416.1	-112.216962308841\\
416.5	-105.860374221848\\
416.9	-112.192948745394\\
417.3	-129.444723311482\\
417.7	-104.206760396584\\
418.1	-105.927734548883\\
418.5	-112.061525828857\\
418.9	-101.435372075051\\
419.3	-102.172820171878\\
419.7	-108.074305057898\\
420.1	-109.173684408699\\
420.5	-109.63492464185\\
420.9	-101.402628103929\\
421.3	-115.415364764369\\
421.7	-115.089801157382\\
422.1	-105.204946172649\\
422.5	-109.25244459438\\
422.9	-106.228664363975\\
423.3	-105.794506935442\\
423.7	-122.114446392916\\
424.1	-104.83950454467\\
424.5	-112.153431673665\\
424.9	-117.804992838469\\
425.3	-106.852632905072\\
425.7	-113.606634465136\\
426.1	-127.875324581941\\
426.5	-105.754672209105\\
426.9	-114.796670914534\\
427.3	-122.822453909447\\
427.7	-117.514854935995\\
428.1	-134.297157191541\\
428.5	-123.196387803034\\
428.9	-130.774959664059\\
429.3	-117.329979494063\\
429.7	-109.680986498108\\
430.1	-121.216757960775\\
430.5	-121.320285637351\\
430.9	-110.911166393949\\
431.3	-120.561106437074\\
431.7	-124.376413793021\\
432.1	-119.309003706037\\
432.5	-126.580065868402\\
432.9	-126.535391820161\\
433.3	-118.267115292911\\
433.7	-115.018940392153\\
434.1	-110.958516664082\\
434.5	-135.065632640229\\
434.9	-122.421947719526\\
435.3	-99.0593160885461\\
435.7	-112.502299606783\\
436.1	-101.666842993854\\
436.5	-105.893515802245\\
436.9	-110.424583475775\\
437.3	-97.632723049827\\
437.7	-108.863819564913\\
438.1	-120.970370350353\\
438.5	-121.234942280114\\
438.9	-115.391568776119\\
439.3	-99.6152510188258\\
439.7	-117.586684563704\\
440.1	-112.968765104015\\
440.5	-109.549677368586\\
440.9	-117.472849295595\\
441.3	-118.028756536176\\
441.7	-109.804167066495\\
442.1	-100.116936781289\\
442.5	-102.780096598227\\
442.9	-104.891162861171\\
443.3	-125.532711697081\\
443.7	-115.831235319268\\
444.1	-112.369469279411\\
444.5	-101.771193120084\\
444.9	-117.131771120846\\
445.3	-106.494952691726\\
445.7	-103.530815673816\\
446.1	-118.172173169832\\
446.5	-108.076301817271\\
446.9	-118.45709056831\\
447.3	-119.304589223458\\
447.7	-103.561760879875\\
448.1	-109.602630711846\\
448.5	-103.199789324944\\
448.9	-103.508452056124\\
449.3	-103.896610262892\\
449.7	-108.152111924244\\
450.1	-107.391659329184\\
450.5	-103.169034165799\\
450.9	-110.216924536182\\
451.3	-110.689726105445\\
451.7	-110.096404851107\\
452.1	-91.6313544224122\\
452.5	-102.514303516087\\
452.9	-117.388903582397\\
453.3	-103.891586456567\\
453.7	-119.684776817774\\
454.1	-106.521650790872\\
454.5	-106.010179997723\\
454.9	-99.4634005520263\\
455.3	-95.8688970785001\\
455.7	-99.6511504826666\\
456.1	-104.615166412802\\
456.5	-95.5135177110317\\
456.9	-119.10780414459\\
457.3	-103.656474520562\\
457.7	-92.5960978125325\\
458.1	-107.406756054118\\
458.5	-100.830672930121\\
458.9	-98.7360840670877\\
459.3	-91.1948526312152\\
459.7	-88.1384736187982\\
460.1	-83.6207390132744\\
460.5	-78.355896340229\\
460.9	-104.290070239528\\
461.3	-112.788271919388\\
461.7	-121.40742861985\\
462.1	-111.376542015804\\
462.5	-102.845245222996\\
462.9	-111.168275590966\\
463.3	-119.202811490738\\
463.7	-134.048485811807\\
464.1	-121.591322564072\\
464.5	-115.082660291079\\
464.9	-119.651267087416\\
465.3	-101.816454530025\\
465.7	-108.513690549564\\
466.1	-103.291228410187\\
466.5	-123.157702345106\\
466.9	-121.469033591239\\
467.3	-115.529170600992\\
467.7	-121.870189800495\\
468.1	-108.753464067838\\
468.5	-108.409887047312\\
468.9	-110.949869479106\\
469.3	-111.965236827964\\
469.7	-117.226005814609\\
470.1	-112.324185791288\\
470.5	-100.301141271844\\
470.9	-110.481078178084\\
471.3	-120.74511192189\\
471.7	-113.015241849463\\
472.1	-126.904138978877\\
472.5	-116.64470087333\\
472.9	-129.422254043116\\
473.3	-107.707899936951\\
473.7	-120.312603556009\\
474.1	-116.250466633169\\
474.5	-108.874107604141\\
474.9	-123.213962503938\\
475.3	-131.599422991296\\
475.7	-122.051467482396\\
476.1	-107.609150513806\\
476.5	-112.824163982211\\
476.9	-118.398400580766\\
477.3	-109.384414179148\\
477.7	-120.156205944622\\
478.1	-103.698523376334\\
478.5	-107.01928271858\\
478.9	-116.467187355389\\
479.3	-110.271412777594\\
479.7	-121.180243165566\\
480.1	-126.693539777817\\
480.5	-112.281195778151\\
480.9	-110.604488337934\\
481.3	-110.231367096361\\
481.7	-127.340566378119\\
482.1	-116.836912295549\\
482.5	-123.676693425934\\
482.9	-108.794606153287\\
483.3	-115.747505315114\\
483.7	-109.254905638144\\
484.1	-121.731718163755\\
484.5	-117.750099104651\\
484.9	-106.574617786626\\
485.3	-107.301078162478\\
485.7	-105.412671649044\\
486.1	-118.462322275654\\
486.5	-123.38422443181\\
486.9	-115.666101469932\\
487.3	-113.111191390611\\
487.7	-111.874091242876\\
488.1	-132.876093443814\\
488.5	-113.992367765831\\
488.9	-115.930783377764\\
489.3	-112.400030141496\\
489.7	-116.569545557131\\
490.1	-122.117119017074\\
490.5	-118.753405095161\\
490.9	-104.813776922423\\
491.3	-116.117732834854\\
491.7	-116.424174397031\\
492.1	-108.451972057273\\
492.5	-106.151761986731\\
492.9	-111.830548163142\\
493.3	-120.529483508181\\
493.7	-113.396022478588\\
494.1	-122.676337779433\\
494.5	-109.035882158861\\
494.9	-126.800656816614\\
495.3	-123.78341699262\\
495.7	-106.524682187453\\
496.1	-121.372086242243\\
496.5	-113.434342538306\\
496.9	-110.764917852107\\
497.3	-114.342598754295\\
497.7	-107.727787450496\\
498.1	-107.934589204682\\
498.5	-113.100888883176\\
498.9	-110.656146611085\\
499.3	-121.313561786772\\
499.7	-106.979135515684\\
};
\addplot [color=black, dashed, line width=0.75pt, forget plot]
table[row sep=crcr]{% 
	100 -200 \\
	100 100 \\
};
\end{axis}

\end{tikzpicture}%

==> figs/expResultFullLPM.tex <==
\begin{tikzpicture}
\begin{axis}[%
	width=0.95\FigureWidth,
	height=\FigureHeight,
	scale only axis,
	xmin=0,
	xmax=60,
	xtick={ 0, 15, 30, 45, 60},
	xlabel style={font=\color{white!15!black}},
	xlabel={Frequency [Hz]},
	ymin=-60,
	ymax=0,
	ylabel = {FRF $|G(\Omega_k)|$ [dB]},
	ylabel shift = -10pt,
	axis background/.style={fill=white}
	]
	\addplot [color=white!70!black, dashed, line width=0.2pt, forget plot]
	table[row sep=crcr]{%
		15	-60\\
		15	0\\
	};
	\addplot [color=white!70!black, dashed, line width=0.2pt, forget plot]
	table[row sep=crcr]{%
		30	-60\\
		30	0\\
	};
	\addplot [color=white!70!black, dashed, line width=0.2pt, forget plot]
	table[row sep=crcr]{%
		45	-60\\
		45	0\\
	};
	\addplot [color=red, forget plot]
	table[row sep=crcr]{%
		0	-18.0219844253711\\
		0.00833333333333333	-18.0465679356249\\
		0.0166666666666667	-18.0710878500241\\
		0.025	-18.0955433673549\\
		0.0333333333333333	-18.119933684606\\
		0.0416666666666667	-18.1442579970734\\
		0.05	-18.16851549846\\
		0.0583333333333333	-18.1927053809933\\
		0.0666666666666667	-18.2168268355239\\
		0.075	-18.2408790516445\\
		0.0833333333333333	-18.2648612177973\\
		0.0916666666666667	-18.2887725213947\\
		0.1	-18.3126121489316\\
		0.108333333333333	-18.3363792861077\\
		0.116666666666667	-18.3600731179472\\
		0.125	-18.3836928289191\\
		0.133333333333333	-18.4072376030685\\
		0.141666666666667	-18.4307066241371\\
		0.15	-18.4540990756916\\
		0.158333333333333	-18.4774141412591\\
		0.166666666666667	-18.5006510044531\\
		0.175	-18.5238088491133\\
		0.183333333333333	-18.5468868594332\\
		0.191666666666667	-18.5698842201055\\
		0.2	-18.5928001164557\\
		0.208333333333333	-18.6156337345852\\
		0.216666666666667	-18.6383842615118\\
		0.225	-18.6610508853143\\
		0.233333333333333	-18.6836327952778\\
		0.241666666666667	-18.7061291820397\\
		0.25	-18.7285392377401\\
		0.258333333333333	-18.7508621561677\\
		0.266666666666667	-18.7730971329152\\
		0.275	-18.7952433655284\\
		0.283333333333333	-18.8173000536619\\
		0.291666666666667	-18.839266399233\\
		0.3	-18.8611416065782\\
		0.308333333333333	-18.8829248826106\\
		0.316666666666667	-18.9046154369783\\
		0.325	-18.9262124822239\\
		0.333333333333333	-18.9477152339446\\
		0.341666666666667	-18.9691229109541\\
		0.35	-18.9904347354453\\
		0.358333333333333	-19.0116499331505\\
		0.366666666666667	-19.0327677335109\\
		0.375	-19.0537873698358\\
		0.383333333333333	-19.0747080794697\\
		0.391666666666667	-19.0955291039581\\
		0.4	-19.1162496892152\\
		0.408333333333333	-19.1368690856878\\
		0.416666666666667	-19.157386548524\\
		0.425	-19.1778013377398\\
		0.433333333333333	-19.1981127183892\\
		0.441666666666667	-19.2183199607272\\
		0.45	-19.238422340382\\
		0.458333333333333	-19.2584191385204\\
		0.466666666666667	-19.2783096420169\\
		0.475	-19.2980931436192\\
		0.483333333333333	-19.3177689421179\\
		0.491666666666667	-19.3373363425128\\
		0.5	-19.3567946561783\\
		0.508333333333333	-19.3761432010309\\
		0.516666666666667	-19.3953813016948\\
		0.525	-19.4145082896664\\
		0.533333333333333	-19.433523503478\\
		0.541666666666667	-19.4524262888629\\
		0.55	-19.4712159989167\\
		0.558333333333333	-19.4898919942589\\
		0.566666666666667	-19.5084536431945\\
		0.575	-19.5269003218718\\
		0.583333333333333	-19.5452314144424\\
		0.591666666666667	-19.5634463132171\\
		0.6	-19.581544418821\\
		0.608333333333333	-19.5995251403484\\
		0.616666666666667	-19.617387895515\\
		0.625	-19.6351321108086\\
		0.633333333333333	-19.6527572216379\\
		0.641666666666667	-19.6702626724798\\
		0.65	-19.6876479170259\\
		0.658333333333333	-19.7049124183237\\
		0.666666666666667	-19.7220556489199\\
		0.675	-19.7390770909985\\
		0.683333333333333	-19.7559762365174\\
		0.691666666666667	-19.7727525873439\\
		0.7	-19.7894056553861\\
		0.708333333333333	-19.8059349627231\\
		0.716666666666667	-19.8223400417313\\
		0.725	-19.8386204352099\\
		0.733333333333333	-19.8547756965018\\
		0.741666666666667	-19.870805389613\\
		0.75	-19.8867090893286\\
		0.758333333333333	-19.9024863813259\\
		0.766666666666667	-19.9181368622843\\
		0.775	-19.9336601399929\\
		0.783333333333333	-19.9490558334538\\
		0.791666666666667	-19.9643235729834\\
		0.8	-19.979463000309\\
		0.808333333333333	-19.9944737686636\\
		0.816666666666667	-20.0093555428761\\
		0.825	-20.0241079994585\\
		0.833333333333333	-20.0387308266896\\
		0.841666666666667	-20.0532237246953\\
		0.85	-20.0675864055245\\
		0.858333333333333	-20.0818185932221\\
		0.866666666666667	-20.095920023898\\
		0.875	-20.1098904457924\\
		0.883333333333333	-20.1237296193369\\
		0.891666666666667	-20.137437317212\\
		0.9	-20.1510133244011\\
		0.908333333333333	-20.1644574382398\\
		0.916666666666667	-20.1777694684613\\
		0.925	-20.1909492372386\\
		0.933333333333333	-20.2039965792217\\
		0.941666666666667	-20.2169113415714\\
		0.95	-20.2296933839882\\
		0.958333333333333	-20.2423425787382\\
		0.966666666666667	-20.2548588106739\\
		0.975	-20.2672419772512\\
		0.983333333333333	-20.2794919885423\\
		0.991666666666667	-20.2916087672443\\
		1	-20.3035922486838\\
		1.00833333333333	-20.3154423808169\\
		1.01666666666667	-20.3271591242256\\
		1.025	-20.3387424521091\\
		1.03333333333333	-20.3501923502723\\
		1.04166666666667	-20.3615088171084\\
		1.05	-20.3726918635788\\
		1.05833333333333	-20.3837415131882\\
		1.06666666666667	-20.3946578019551\\
		1.075	-20.4054407783792\\
		1.08333333333333	-20.4160905034038\\
		1.09166666666667	-20.4266070503746\\
		1.1	-20.4369905049943\\
		1.10833333333333	-20.4472409652726\\
		1.11666666666667	-20.4573585414735\\
		1.125	-20.4673433560572\\
		1.13333333333333	-20.4771955436191\\
		1.14166666666667	-20.486915250824\\
		1.15	-20.4965026363375\\
		1.15833333333333	-20.5059578707523\\
		1.16666666666667	-20.5152811365121\\
		1.175	-20.5244726278306\\
		1.18333333333333	-20.5335325506073\\
		1.19166666666667	-20.54246112234\\
		1.2	-20.5512585720329\\
		1.20833333333333	-20.5599251401023\\
		1.21666666666667	-20.5684610782775\\
		1.225	-20.5768666494996\\
		1.23333333333333	-20.5851421278158\\
		1.24166666666667	-20.5932877982717\\
		1.25	-20.601303956799\\
		1.25833333333333	-20.7881642051981\\
		1.26666666666667	-20.8160541705728\\
		1.275	-20.8029402260601\\
		1.28333333333333	-20.8404362197054\\
		1.29166666666667	-20.7985158539876\\
		1.3	-20.8145576084556\\
		1.30833333333333	-20.8378775965185\\
		1.31666666666667	-20.8443771254303\\
		1.325	-20.8422925162741\\
		1.33333333333333	-20.8155417602173\\
		1.34166666666667	-20.7946484439826\\
		1.35	-20.7934917565579\\
		1.35833333333333	-20.7989100042785\\
		1.36666666666667	-20.766675231553\\
		1.375	-20.7509389213898\\
		1.38333333333333	-20.7605112207629\\
		1.39166666666667	-20.7362325932247\\
		1.4	-20.6887816484635\\
		1.40833333333333	-20.6808788601675\\
		1.41666666666667	-20.6781210758451\\
		1.425	-20.6830459395089\\
		1.43333333333333	-20.7260707502641\\
		1.44166666666667	-20.7443584715167\\
		1.45	-20.7574814747558\\
		1.45833333333333	-20.7299238878441\\
		1.46666666666667	-20.7617502662349\\
		1.475	-20.782208913504\\
		1.48333333333333	-20.7911329649371\\
		1.49166666666667	-20.8487198787526\\
		1.5	-20.8772333071369\\
		1.50833333333333	-20.8470074633709\\
		1.51666666666667	-20.8574703673691\\
		1.525	-20.8299166581212\\
		1.53333333333333	-20.7931773608155\\
		1.54166666666667	-20.7670476378989\\
		1.55	-20.7782580118473\\
		1.55833333333333	-20.757851633236\\
		1.56666666666667	-20.7777895771578\\
		1.575	-20.7792499148708\\
		1.58333333333333	-20.7412134469417\\
		1.59166666666667	-20.7450978014057\\
		1.6	-20.7495912958188\\
		1.60833333333333	-20.7545775167696\\
		1.61666666666667	-20.7354560105436\\
		1.625	-20.7662940014343\\
		1.63333333333333	-20.7673381386937\\
		1.64166666666667	-20.7940008431269\\
		1.65	-20.8046801873414\\
		1.65833333333333	-20.8269853718547\\
		1.66666666666667	-20.828245610816\\
		1.675	-20.8146627548798\\
		1.68333333333333	-20.8283304047774\\
		1.69166666666667	-20.81664245536\\
		1.7	-20.8112207425949\\
		1.70833333333333	-20.8168372161629\\
		1.71666666666667	-20.8275134496434\\
		1.725	-20.8454785495591\\
		1.73333333333333	-20.8474367457306\\
		1.74166666666667	-20.8109894929392\\
		1.75	-20.8186216072737\\
		1.75833333333333	-20.8144459685062\\
		1.76666666666667	-20.8597416970072\\
		1.775	-20.874918122865\\
		1.78333333333333	-20.876869506528\\
		1.79166666666667	-20.8853087856973\\
		1.8	-20.8788496952485\\
		1.80833333333333	-20.8525963541218\\
		1.81666666666667	-20.8602592240155\\
		1.825	-20.8406621975287\\
		1.83333333333333	-20.8365738730505\\
		1.84166666666667	-20.8321701951\\
		1.85	-20.8635405059746\\
		1.85833333333333	-20.8949908326786\\
		1.86666666666667	-20.8696413664836\\
		1.875	-20.864331153499\\
		1.88333333333333	-20.8520382152048\\
		1.89166666666667	-20.8793912216984\\
		1.9	-20.8927119563324\\
		1.90833333333333	-20.9008355038803\\
		1.91666666666667	-20.8739364261499\\
		1.925	-20.8558253082451\\
		1.93333333333333	-20.8339071174785\\
		1.94166666666667	-20.8305726593693\\
		1.95	-20.8256691138725\\
		1.95833333333333	-20.8117361836203\\
		1.96666666666667	-20.8164128748308\\
		1.975	-20.8429778390811\\
		1.98333333333333	-20.8401407840926\\
		1.99166666666667	-20.8717928044573\\
		2	-20.8579096744493\\
		2.00833333333333	-20.8272042903399\\
		2.01666666666667	-20.8075612699734\\
		2.025	-20.8068289037495\\
		2.03333333333333	-20.8270024578802\\
		2.04166666666667	-20.8384919083602\\
		2.05	-20.8425498513885\\
		2.05833333333333	-20.8409468197015\\
		2.06666666666667	-20.8492410274749\\
		2.075	-20.8303243724679\\
		2.08333333333333	-20.8226101484091\\
		2.09166666666667	-20.8372779551175\\
		2.1	-20.8400228601483\\
		2.10833333333333	-20.8199098362374\\
		2.11666666666667	-20.8116910587696\\
		2.125	-20.7980303899878\\
		2.13333333333333	-20.8067524747226\\
		2.14166666666667	-20.8156982200907\\
		2.15	-20.7975383057421\\
		2.15833333333333	-20.8156026845019\\
		2.16666666666667	-20.8066090100722\\
		2.175	-20.7955344547167\\
		2.18333333333333	-20.8186708291889\\
		2.19166666666667	-20.8299602310306\\
		2.2	-20.833228437799\\
		2.20833333333333	-20.8270308613611\\
		2.21666666666667	-20.8232327785782\\
		2.225	-20.8257243188412\\
		2.23333333333333	-20.8171674843165\\
		2.24166666666667	-20.7697249910431\\
		2.25	-20.7761438615317\\
		2.25833333333333	-20.7846824891008\\
		2.26666666666667	-20.7563673633197\\
		2.275	-20.7624820654326\\
		2.28333333333333	-20.7624091594758\\
		2.29166666666667	-20.7483359383857\\
		2.3	-20.7428666727897\\
		2.30833333333333	-20.7542930066464\\
		2.31666666666667	-20.7316265599713\\
		2.325	-20.7186420794992\\
		2.33333333333333	-20.725295814541\\
		2.34166666666667	-20.7338697156743\\
		2.35	-20.7588024040924\\
		2.35833333333333	-20.7694671216423\\
		2.36666666666667	-20.7660368108842\\
		2.375	-20.7611708904394\\
		2.38333333333333	-20.7721365119524\\
		2.39166666666667	-20.7887773883797\\
		2.4	-20.7781602251709\\
		2.40833333333333	-20.774400331809\\
		2.41666666666667	-20.7781254643666\\
		2.425	-20.7615886548992\\
		2.43333333333333	-20.7580572058294\\
		2.44166666666667	-20.7391752659823\\
		2.45	-20.755168055572\\
		2.45833333333333	-20.7498455139905\\
		2.46666666666667	-20.7614169233128\\
		2.475	-20.7751351661306\\
		2.48333333333333	-20.7565929824733\\
		2.49166666666667	-20.7520789970425\\
		2.5	-20.7710914753563\\
		2.50833333333333	-20.7814016627429\\
		2.51666666666667	-20.7941593657599\\
		2.525	-20.7847077156932\\
		2.53333333333333	-20.7823500374808\\
		2.54166666666667	-20.7879672689617\\
		2.55	-20.7734811924217\\
		2.55833333333333	-20.7553338821754\\
		2.56666666666667	-20.7662411438488\\
		2.575	-20.7819283542224\\
		2.58333333333333	-20.7980163905839\\
		2.59166666666667	-20.7858535799994\\
		2.6	-20.7615176863048\\
		2.60833333333333	-20.7376228002918\\
		2.61666666666667	-20.7476223126703\\
		2.625	-20.7471337431014\\
		2.63333333333333	-20.764787519084\\
		2.64166666666667	-20.7601481986711\\
		2.65	-20.742092941043\\
		2.65833333333333	-20.7570815489138\\
		2.66666666666667	-20.7304396268597\\
		2.675	-20.736021546792\\
		2.68333333333333	-20.7351461352776\\
		2.69166666666667	-20.7360889363187\\
		2.7	-20.7117507635775\\
		2.70833333333333	-20.7228114795392\\
		2.71666666666667	-20.7343255116303\\
		2.725	-20.7491742909567\\
		2.73333333333333	-20.711146935543\\
		2.74166666666667	-20.7213064752645\\
		2.75	-20.7096234027564\\
		2.75833333333333	-20.7360473202559\\
		2.76666666666667	-20.7500684068649\\
		2.775	-20.7356621020474\\
		2.78333333333333	-20.741350126758\\
		2.79166666666667	-20.7480199430349\\
		2.8	-20.756812678269\\
		2.80833333333333	-20.7585214028327\\
		2.81666666666667	-20.7883256577582\\
		2.825	-20.800651407829\\
		2.83333333333333	-20.8216975771325\\
		2.84166666666667	-20.8227966354756\\
		2.85	-20.8401776574366\\
		2.85833333333333	-20.8231651495506\\
		2.86666666666667	-20.8277873568479\\
		2.875	-20.8355002576449\\
		2.88333333333333	-20.8563355917992\\
		2.89166666666667	-20.8527474400255\\
		2.9	-20.8628550159529\\
		2.90833333333333	-20.8912609462371\\
		2.91666666666667	-20.9058001738589\\
		2.925	-20.9271378901187\\
		2.93333333333333	-20.9115898487595\\
		2.94166666666667	-20.9408081747219\\
		2.95	-20.9275258427707\\
		2.95833333333333	-20.916308222669\\
		2.96666666666667	-20.939428406992\\
		2.975	-20.8995287443565\\
		2.98333333333333	-20.9160126400105\\
		2.99166666666667	-20.9140701874829\\
		3	-20.9177220823302\\
		3.00833333333333	-20.9445607579946\\
		3.01666666666667	-20.9453563998061\\
		3.025	-20.9670595553912\\
		3.03333333333333	-20.9261146536486\\
		3.04166666666667	-20.9485538614162\\
		3.05	-20.9533719257001\\
		3.05833333333333	-20.9505536227038\\
		3.06666666666667	-20.9493279234078\\
		3.075	-20.9709149912599\\
		3.08333333333333	-20.957857517091\\
		3.09166666666667	-20.9673494921742\\
		3.1	-20.9684789002858\\
		3.10833333333333	-20.9860641182522\\
		3.11666666666667	-20.9940073890975\\
		3.125	-21.0106869354708\\
		3.13333333333333	-21.0265472323434\\
		3.14166666666667	-21.0436945688587\\
		3.15	-21.0169511756489\\
		3.15833333333333	-21.0181773631531\\
		3.16666666666667	-21.0113057052093\\
		3.175	-20.9962225343842\\
		3.18333333333333	-20.9780762876722\\
		3.19166666666667	-20.9811435424873\\
		3.2	-20.9901719990542\\
		3.20833333333333	-20.9960793354536\\
		3.21666666666667	-20.9835676603699\\
		3.225	-21.0263681538939\\
		3.23333333333333	-21.0027799020288\\
		3.24166666666667	-20.9920196726127\\
		3.25	-21.0075332333669\\
		3.25833333333333	-20.9973451153186\\
		3.26666666666667	-20.9704588408853\\
		3.275	-20.9817466680521\\
		3.28333333333333	-21.023233289198\\
		3.29166666666667	-21.0170254052139\\
		3.3	-21.0119020739482\\
		3.30833333333333	-20.9900239122691\\
		3.31666666666667	-20.9969467348156\\
		3.325	-21.0052121030729\\
		3.33333333333333	-20.9982783546748\\
		3.34166666666667	-21.0119245088641\\
		3.35	-21.0253897169132\\
		3.35833333333333	-21.0218779852514\\
		3.36666666666667	-21.0128586096458\\
		3.375	-20.9608539072909\\
		3.38333333333333	-20.931531996967\\
		3.39166666666667	-20.9014536245403\\
		3.4	-20.9142738217491\\
		3.40833333333333	-20.9181415985916\\
		3.41666666666667	-20.9182728579159\\
		3.425	-20.9147296639754\\
		3.43333333333333	-20.9297090793914\\
		3.44166666666667	-20.9369780439481\\
		3.45	-20.9255139879873\\
		3.45833333333333	-20.8921891724792\\
		3.46666666666667	-20.8784818948489\\
		3.475	-20.8766194847718\\
		3.48333333333333	-20.8933532109839\\
		3.49166666666667	-20.888589614378\\
		3.5	-20.8570465671178\\
		3.50833333333333	-20.8284275536569\\
		3.51666666666667	-20.8300782927788\\
		3.525	-20.8227316576547\\
		3.53333333333333	-20.7971005382528\\
		3.54166666666667	-20.8030064295404\\
		3.55	-20.822309314005\\
		3.55833333333333	-20.8614372658743\\
		3.56666666666667	-20.7969127557253\\
		3.575	-20.7842321375357\\
		3.58333333333333	-20.7448101812978\\
		3.59166666666667	-20.7802410178796\\
		3.6	-20.790260672568\\
		3.60833333333333	-20.8005166272649\\
		3.61666666666667	-20.7761566106261\\
		3.625	-20.8097463286464\\
		3.63333333333333	-20.8102432239139\\
		3.64166666666667	-20.7927319156598\\
		3.65	-20.7979983291315\\
		3.65833333333333	-20.8065742508736\\
		3.66666666666667	-20.7939331064349\\
		3.675	-20.8049282292866\\
		3.68333333333333	-20.8055254298077\\
		3.69166666666667	-20.7749196105822\\
		3.7	-20.7714616952905\\
		3.70833333333333	-20.7830586100576\\
		3.71666666666667	-20.7548138215604\\
		3.725	-20.7230201355552\\
		3.73333333333333	-20.6822460963974\\
		3.74166666666667	-20.6786581053972\\
		3.75	-20.665610373798\\
		3.75833333333333	-20.6592822315201\\
		3.76666666666667	-20.62004133591\\
		3.775	-20.6187894595623\\
		3.78333333333333	-20.5948978078329\\
		3.79166666666667	-20.594634832859\\
		3.8	-20.6195320949046\\
		3.80833333333333	-20.5943211857443\\
		3.81666666666667	-20.5962270063892\\
		3.825	-20.5722563450734\\
		3.83333333333333	-20.5706974977239\\
		3.84166666666667	-20.5819527502788\\
		3.85	-20.6116869544806\\
		3.85833333333333	-20.577229322251\\
		3.86666666666667	-20.5538329762329\\
		3.875	-20.5352535676333\\
		3.88333333333333	-20.5713244965858\\
		3.89166666666667	-20.5530273022862\\
		3.9	-20.5847912773168\\
		3.90833333333333	-20.6006948673186\\
		3.91666666666667	-20.6062183121962\\
		3.925	-20.613343692531\\
		3.93333333333333	-20.6455937934445\\
		3.94166666666667	-20.5867843927126\\
		3.95	-20.5883974249078\\
		3.95833333333333	-20.5865462444504\\
		3.96666666666667	-20.6219516735051\\
		3.975	-20.6141619636004\\
		3.98333333333333	-20.5715700875102\\
		3.99166666666667	-20.5624485529487\\
		4	-20.5129561679219\\
		4.00833333333333	-20.477873415466\\
		4.01666666666667	-20.4940134162208\\
		4.025	-20.5012823181641\\
		4.03333333333333	-20.4833058795201\\
		4.04166666666667	-20.4855741631855\\
		4.05	-20.480975565196\\
		4.05833333333333	-20.4972816183625\\
		4.06666666666667	-20.5175730653885\\
		4.075	-20.4874491201841\\
		4.08333333333333	-20.4928987141334\\
		4.09166666666667	-20.4981040281628\\
		4.1	-20.5101552470892\\
		4.10833333333333	-20.4860090027817\\
		4.11666666666667	-20.466559086478\\
		4.125	-20.4836385830281\\
		4.13333333333333	-20.4728228865427\\
		4.14166666666667	-20.4476715046696\\
		4.15	-20.4651173585969\\
		4.15833333333333	-20.4898596880652\\
		4.16666666666667	-20.4466540074809\\
		4.175	-20.4689990564478\\
		4.18333333333333	-20.4288162087591\\
		4.19166666666667	-20.4075804564473\\
		4.2	-20.3970129999123\\
		4.20833333333333	-20.4056060075994\\
		4.21666666666667	-20.3905476836338\\
		4.225	-20.3927539551851\\
		4.23333333333333	-20.3904806682746\\
		4.24166666666667	-20.4079832570477\\
		4.25	-20.4433423446518\\
		4.25833333333333	-20.4536214108719\\
		4.26666666666667	-20.4566977315575\\
		4.275	-20.4339552674016\\
		4.28333333333333	-20.3863320541425\\
		4.29166666666667	-20.3853887604913\\
		4.3	-20.3987521218723\\
		4.30833333333333	-20.398628707743\\
		4.31666666666667	-20.4064767866977\\
		4.325	-20.4247118048859\\
		4.33333333333333	-20.3987845075965\\
		4.34166666666667	-20.4173549058088\\
		4.35	-20.4016456199443\\
		4.35833333333333	-20.374456944491\\
		4.36666666666667	-20.3777397161329\\
		4.375	-20.3798674931316\\
		4.38333333333333	-20.377348414645\\
		4.39166666666667	-20.3819116928685\\
		4.4	-20.3579217094025\\
		4.40833333333333	-20.3234257192256\\
		4.41666666666667	-20.3281274890979\\
		4.425	-20.3668757000147\\
		4.43333333333333	-20.3461055887762\\
		4.44166666666667	-20.3673297264588\\
		4.45	-20.354004648405\\
		4.45833333333333	-20.3399563729962\\
		4.46666666666667	-20.3136016732413\\
		4.475	-20.3304797774694\\
		4.48333333333333	-20.3153118353752\\
		4.49166666666667	-20.3080197948668\\
		4.5	-20.3177476668036\\
		4.50833333333333	-20.3422148296219\\
		4.51666666666667	-20.3567125536283\\
		4.525	-20.3845272585313\\
		4.53333333333333	-20.388619302385\\
		4.54166666666667	-20.388363222816\\
		4.55	-20.414133423049\\
		4.55833333333333	-20.3857486473767\\
		4.56666666666667	-20.3851939563073\\
		4.575	-20.3640288323378\\
		4.58333333333333	-20.3425801000507\\
		4.59166666666667	-20.3109968996486\\
		4.6	-20.3123912274383\\
		4.60833333333333	-20.3110997617092\\
		4.61666666666667	-20.3525838630138\\
		4.625	-20.3807891455502\\
		4.63333333333333	-20.3846716105898\\
		4.64166666666667	-20.4014615740254\\
		4.65	-20.4130996090971\\
		4.65833333333333	-20.4420556434047\\
		4.66666666666667	-20.4180439868245\\
		4.675	-20.4033645229639\\
		4.68333333333333	-20.4223126939309\\
		4.69166666666667	-20.4237399692355\\
		4.7	-20.4129794188815\\
		4.70833333333333	-20.4415975318136\\
		4.71666666666667	-20.4513268611619\\
		4.725	-20.4452214304727\\
		4.73333333333333	-20.4994132269656\\
		4.74166666666667	-20.4984079776369\\
		4.75	-20.5355421540062\\
		4.75833333333333	-20.5211032199703\\
		4.76666666666667	-20.6186961769586\\
		4.775	-20.6017012806148\\
		4.78333333333333	-20.5686534766331\\
		4.79166666666667	-20.5982379221455\\
		4.8	-20.5927946327092\\
		4.80833333333333	-20.5879627663448\\
		4.81666666666667	-20.5757359724588\\
		4.825	-20.6089325422815\\
		4.83333333333333	-20.5830844007566\\
		4.84166666666667	-20.5975588213438\\
		4.85	-20.5977066599348\\
		4.85833333333333	-20.5966785954183\\
		4.86666666666667	-20.5845496530811\\
		4.875	-20.5714614429948\\
		4.88333333333333	-20.5629679240057\\
		4.89166666666667	-20.620249520982\\
		4.9	-20.6316276735912\\
		4.90833333333333	-20.6316344611124\\
		4.91666666666667	-20.6366452447547\\
		4.925	-20.6154044187766\\
		4.93333333333333	-20.643134474343\\
		4.94166666666667	-20.6862372625484\\
		4.95	-20.7606772951862\\
		4.95833333333333	-20.725023487159\\
		4.96666666666667	-20.7660984680948\\
		4.975	-20.8072799117002\\
		4.98333333333333	-20.7819231744949\\
		4.99166666666667	-20.7631462848847\\
		5	-20.780935866403\\
		5.00833333333333	-20.7736447940944\\
		5.01666666666667	-20.7112560594413\\
		5.025	-20.6896755950059\\
		5.03333333333333	-20.6775501782468\\
		5.04166666666667	-20.7140860534249\\
		5.05	-20.6821593748189\\
		5.05833333333333	-20.6420855363016\\
		5.06666666666667	-20.6118012652956\\
		5.075	-20.6418777569076\\
		5.08333333333333	-20.6099987166369\\
		5.09166666666667	-20.6483003464104\\
		5.1	-20.6571303972452\\
		5.10833333333333	-20.6818572180294\\
		5.11666666666667	-20.6859248107645\\
		5.125	-20.6701407578253\\
		5.13333333333333	-20.7146703694733\\
		5.14166666666667	-20.6459993525868\\
		5.15	-20.685375018529\\
		5.15833333333333	-20.6991145425521\\
		5.16666666666667	-20.7089002478749\\
		5.175	-20.7527336875437\\
		5.18333333333333	-20.7306428774817\\
		5.19166666666667	-20.6133235183443\\
		5.2	-20.583589053762\\
		5.20833333333333	-20.5850213106524\\
		5.21666666666667	-20.6014837058294\\
		5.225	-20.6030034155998\\
		5.23333333333333	-20.6141918914729\\
		5.24166666666667	-20.6284121466017\\
		5.25	-20.6622146785864\\
		5.25833333333333	-20.6500726970828\\
		5.26666666666667	-20.6426608129676\\
		5.275	-20.6230947373508\\
		5.28333333333333	-20.6524203969838\\
		5.29166666666667	-20.6670233518018\\
		5.3	-20.7102464234854\\
		5.30833333333333	-20.7067235740386\\
		5.31666666666667	-20.726184021503\\
		5.325	-20.6961431026906\\
		5.33333333333333	-20.6252211227509\\
		5.34166666666667	-20.66475723613\\
		5.35	-20.6409169054115\\
		5.35833333333333	-20.6643813992346\\
		5.36666666666667	-20.6742312589105\\
		5.375	-20.7000526071514\\
		5.38333333333333	-20.7120862370084\\
		5.39166666666667	-20.6747126203948\\
		5.4	-20.6534597955134\\
		5.40833333333333	-20.6838954817876\\
		5.41666666666667	-20.6648141294164\\
		5.425	-20.6843648420049\\
		5.43333333333333	-20.6652696274807\\
		5.44166666666667	-20.670290429358\\
		5.45	-20.6631371280886\\
		5.45833333333333	-20.6609477367771\\
		5.46666666666667	-20.6183042254909\\
		5.475	-20.5868512962129\\
		5.48333333333333	-20.6038014771413\\
		5.49166666666667	-20.5949415539589\\
		5.5	-20.6120998576046\\
		5.50833333333333	-20.6842092284471\\
		5.51666666666667	-20.6478382535834\\
		5.525	-20.7070372170729\\
		5.53333333333333	-20.6830015180712\\
		5.54166666666667	-20.7111978556125\\
		5.55	-20.7318192580115\\
		5.55833333333333	-20.7542936198439\\
		5.56666666666667	-20.7884095138209\\
		5.575	-20.750595202836\\
		5.58333333333333	-20.7500167888049\\
		5.59166666666667	-20.7979874584052\\
		5.6	-20.785195222686\\
		5.60833333333333	-20.8438822063602\\
		5.61666666666667	-20.80941143936\\
		5.625	-20.8069097987262\\
		5.63333333333333	-20.8291556203925\\
		5.64166666666667	-20.8254939353891\\
		5.65	-20.8121124080443\\
		5.65833333333333	-20.8228038727474\\
		5.66666666666667	-20.8047186102156\\
		5.675	-20.8039059900427\\
		5.68333333333333	-20.8426660126023\\
		5.69166666666667	-20.803993944108\\
		5.7	-20.792782705774\\
		5.70833333333333	-20.7568815603287\\
		5.71666666666667	-20.7533661837106\\
		5.725	-20.8041853007349\\
		5.73333333333333	-20.7571036897094\\
		5.74166666666667	-20.8282059734495\\
		5.75	-20.7934655444128\\
		5.75833333333333	-20.7930038415363\\
		5.76666666666667	-20.7999658413527\\
		5.775	-20.7991558841361\\
		5.78333333333333	-20.7909180386627\\
		5.79166666666667	-20.7679318429916\\
		5.8	-20.7098039654638\\
		5.80833333333333	-20.6810033396813\\
		5.81666666666667	-20.6591581290115\\
		5.825	-20.7124399688026\\
		5.83333333333333	-20.6738320985694\\
		5.84166666666667	-20.6732258974281\\
		5.85	-20.647799737485\\
		5.85833333333333	-20.6507502035925\\
		5.86666666666667	-20.6160706879923\\
		5.875	-20.5773818844164\\
		5.88333333333333	-20.6008442791241\\
		5.89166666666667	-20.5717312959853\\
		5.9	-20.6248747676946\\
		5.90833333333333	-20.618994047828\\
		5.91666666666667	-20.5733710381624\\
		5.925	-20.4759910077649\\
		5.93333333333333	-20.5183313515378\\
		5.94166666666667	-20.5144797293408\\
		5.95	-20.4755773231438\\
		5.95833333333333	-20.4988276653223\\
		5.96666666666667	-20.5532852521421\\
		5.975	-20.5677222805761\\
		5.98333333333333	-20.5755518286238\\
		5.99166666666667	-20.5439435617834\\
		6	-20.5692541057013\\
		6.00833333333333	-20.5346194209471\\
		6.01666666666667	-20.6000072261631\\
		6.025	-20.5587245651341\\
		6.03333333333333	-20.6311476521428\\
		6.04166666666667	-20.6110478280166\\
		6.05	-20.5945276135848\\
		6.05833333333333	-20.6077400482679\\
		6.06666666666667	-20.5531735314521\\
		6.075	-20.5897157282176\\
		6.08333333333333	-20.5931758475281\\
		6.09166666666667	-20.6120300042673\\
		6.1	-20.6240784848365\\
		6.10833333333333	-20.5847701792644\\
		6.11666666666667	-20.489407679898\\
		6.125	-20.4802181928141\\
		6.13333333333333	-20.475892919419\\
		6.14166666666667	-20.4793691257271\\
		6.15	-20.516379646908\\
		6.15833333333333	-20.5672880451596\\
		6.16666666666667	-20.5781343364125\\
		6.175	-20.6081514091915\\
		6.18333333333333	-20.5299053060469\\
		6.19166666666667	-20.5259935442302\\
		6.2	-20.4714663487879\\
		6.20833333333333	-20.5161973847557\\
		6.21666666666667	-20.5010756616523\\
		6.225	-20.5075045456294\\
		6.23333333333333	-20.4726933292047\\
		6.24166666666667	-20.4611424331807\\
		6.25	-20.4948543329176\\
		6.25833333333333	-20.5106570959928\\
		6.26666666666667	-20.559837455786\\
		6.275	-20.5896482161589\\
		6.28333333333333	-20.5707680591912\\
		6.29166666666667	-20.5969701638116\\
		6.3	-20.5786807473966\\
		6.30833333333333	-20.5963293459756\\
		6.31666666666667	-20.5852598524411\\
		6.325	-20.5882009347414\\
		6.33333333333333	-20.5613545170977\\
		6.34166666666667	-20.5328264956592\\
		6.35	-20.5578754569566\\
		6.35833333333333	-20.5659419043289\\
		6.36666666666667	-20.5634236621944\\
		6.375	-20.641492762544\\
		6.38333333333333	-20.6773388593281\\
		6.39166666666667	-20.6926814139039\\
		6.4	-20.7431327526402\\
		6.40833333333333	-20.7709722407263\\
		6.41666666666667	-20.8086059534258\\
		6.425	-20.8118966237168\\
		6.43333333333333	-20.7993838016252\\
		6.44166666666667	-20.7931140455063\\
		6.45	-20.8035380537852\\
		6.45833333333333	-20.8093896223454\\
		6.46666666666667	-20.7965749535923\\
		6.475	-20.7288386582234\\
		6.48333333333333	-20.6757886070218\\
		6.49166666666667	-20.6046480163691\\
		6.5	-20.5992067419689\\
		6.50833333333333	-20.5930822411006\\
		6.51666666666667	-20.5772299054376\\
		6.525	-20.5995870213208\\
		6.53333333333333	-20.581870863195\\
		6.54166666666667	-20.6282485663697\\
		6.55	-20.671057697713\\
		6.55833333333333	-20.7210473278922\\
		6.56666666666667	-20.7434474175937\\
		6.575	-20.7335829500541\\
		6.58333333333333	-20.7826279858212\\
		6.59166666666667	-20.7842563589057\\
		6.6	-20.7417702306941\\
		6.60833333333333	-20.7737264737685\\
		6.61666666666667	-20.8616427507418\\
		6.625	-20.9008051412066\\
		6.63333333333333	-20.906338576548\\
		6.64166666666667	-20.8834487667805\\
		6.65	-20.9042979896089\\
		6.65833333333333	-20.8655103567128\\
		6.66666666666667	-20.824718607034\\
		6.675	-20.8120954100859\\
		6.68333333333333	-20.8413919248166\\
		6.69166666666667	-20.8869255244744\\
		6.7	-20.8777293237526\\
		6.70833333333333	-20.9266291996871\\
		6.71666666666667	-20.9944528004963\\
		6.725	-21.0511927580453\\
		6.73333333333333	-21.0605960724375\\
		6.74166666666667	-21.0508762665321\\
		6.75	-20.9814823760186\\
		6.75833333333333	-20.9317489219016\\
		6.76666666666667	-20.9050701727514\\
		6.775	-20.914563956803\\
		6.78333333333333	-20.9576483778438\\
		6.79166666666667	-20.9646770283841\\
		6.8	-21.0687078122942\\
		6.80833333333333	-21.0924959616495\\
		6.81666666666667	-21.098991310136\\
		6.825	-21.0985433486598\\
		6.83333333333333	-21.1276637900381\\
		6.84166666666667	-21.0834639865845\\
		6.85	-20.994953021456\\
		6.85833333333333	-21.0740323503047\\
		6.86666666666667	-21.0921835108103\\
		6.875	-21.0665478075659\\
		6.88333333333333	-21.0917313285062\\
		6.89166666666667	-21.0751633098061\\
		6.9	-21.0497362704504\\
		6.90833333333333	-21.0064956221729\\
		6.91666666666667	-20.9871734807796\\
		6.925	-20.9880643032406\\
		6.93333333333333	-20.9765605546172\\
		6.94166666666667	-20.9925279426145\\
		6.95	-21.0349338190011\\
		6.95833333333333	-21.0369917995625\\
		6.96666666666667	-21.1139490063687\\
		6.975	-21.1439648581678\\
		6.98333333333333	-21.1363267371806\\
		6.99166666666667	-21.1053331500114\\
		7	-21.1519242440445\\
		7.00833333333333	-21.1434264047842\\
		7.01666666666667	-21.127709644164\\
		7.025	-21.1071704304751\\
		7.03333333333333	-21.0783165718154\\
		7.04166666666667	-21.0274894114966\\
		7.05	-20.9356823610486\\
		7.05833333333333	-20.9297492810324\\
		7.06666666666667	-20.9484354845088\\
		7.075	-20.8999886065844\\
		7.08333333333333	-20.9328729248869\\
		7.09166666666667	-20.9455909639453\\
		7.1	-20.9972522426471\\
		7.10833333333333	-20.9733791953579\\
		7.11666666666667	-21.0420388858469\\
		7.125	-21.0007352271409\\
		7.13333333333333	-20.9514900006758\\
		7.14166666666667	-20.9239366784236\\
		7.15	-20.9306920674281\\
		7.15833333333333	-20.974464949461\\
		7.16666666666667	-20.9779836344424\\
		7.175	-20.9657027673509\\
		7.18333333333333	-20.9914116412042\\
		7.19166666666667	-20.9580171046071\\
		7.2	-20.9795312754711\\
		7.20833333333333	-20.9416017342387\\
		7.21666666666667	-20.8904262069538\\
		7.225	-20.8289188672774\\
		7.23333333333333	-20.827919461228\\
		7.24166666666667	-20.7629285175735\\
		7.25	-20.7527689501115\\
		7.25833333333333	-20.7295564101789\\
		7.26666666666667	-20.7674724196099\\
		7.275	-20.6662759703186\\
		7.28333333333333	-20.7121933076502\\
		7.29166666666667	-20.7596926379951\\
		7.3	-20.7476080669026\\
		7.30833333333333	-20.7697954099349\\
		7.31666666666667	-20.7171691081453\\
		7.325	-20.7249567698964\\
		7.33333333333333	-20.7437220204321\\
		7.34166666666667	-20.7365488011741\\
		7.35	-20.6984220251004\\
		7.35833333333333	-20.658177160079\\
		7.36666666666667	-20.6340062881304\\
		7.375	-20.7026113806691\\
		7.38333333333333	-20.7372327249824\\
		7.39166666666667	-20.7625767365183\\
		7.4	-20.8006030200763\\
		7.40833333333333	-20.7641473783578\\
		7.41666666666667	-20.7181850691527\\
		7.425	-20.7069316785991\\
		7.43333333333333	-20.6855625868958\\
		7.44166666666667	-20.6080276591671\\
		7.45	-20.5191027668944\\
		7.45833333333333	-20.47207101064\\
		7.46666666666667	-20.4851516931138\\
		7.475	-20.4484472989379\\
		7.48333333333333	-20.3698321687599\\
		7.49166666666667	-20.3538353498547\\
		7.5	-20.4125415935986\\
		7.50833333333333	-20.4090632495123\\
		7.51666666666667	-20.4213497087335\\
		7.525	-20.4437580071368\\
		7.53333333333333	-20.4607777992274\\
		7.54166666666667	-20.4358144119566\\
		7.55	-20.4217434536734\\
		7.55833333333333	-20.4455911977357\\
		7.56666666666667	-20.4537642582953\\
		7.575	-20.4570887109333\\
		7.58333333333333	-20.4202221815664\\
		7.59166666666667	-20.4161783119666\\
		7.6	-20.4301891192185\\
		7.60833333333333	-20.3989217766824\\
		7.61666666666667	-20.3846873710451\\
		7.625	-20.4059235453702\\
		7.63333333333333	-20.4749100866979\\
		7.64166666666667	-20.4399994759627\\
		7.65	-20.46482028335\\
		7.65833333333333	-20.452499960903\\
		7.66666666666667	-20.393721596044\\
		7.675	-20.3387605807319\\
		7.68333333333333	-20.3496136302894\\
		7.69166666666667	-20.3520149786258\\
		7.7	-20.405371666228\\
		7.70833333333333	-20.4594278509198\\
		7.71666666666667	-20.4715227219293\\
		7.725	-20.4787665272494\\
		7.73333333333333	-20.4662412101091\\
		7.74166666666667	-20.4504993327295\\
		7.75	-20.421537776899\\
		7.75833333333333	-20.3639313155626\\
		7.76666666666667	-20.3494087189617\\
		7.775	-20.3172859798573\\
		7.78333333333333	-20.3262230601166\\
		7.79166666666667	-20.3205191089639\\
		7.8	-20.3262294049255\\
		7.80833333333333	-20.2543616091817\\
		7.81666666666667	-20.2388830607551\\
		7.825	-20.2543726671706\\
		7.83333333333333	-20.265632290208\\
		7.84166666666667	-20.2818603000351\\
		7.85	-20.2469963195225\\
		7.85833333333333	-20.3109697282504\\
		7.86666666666667	-20.2922197887295\\
		7.875	-20.2593007919823\\
		7.88333333333333	-20.2191779945147\\
		7.89166666666667	-20.1586247099784\\
		7.9	-20.1891322995161\\
		7.90833333333333	-20.2491759909964\\
		7.91666666666667	-20.2136757435141\\
		7.925	-20.2422076882903\\
		7.93333333333333	-20.2377415392002\\
		7.94166666666667	-20.2564836899964\\
		7.95	-20.2350657566447\\
		7.95833333333333	-20.2121607555213\\
		7.96666666666667	-20.1815312857319\\
		7.975	-20.1451177224937\\
		7.98333333333333	-20.1672546056594\\
		7.99166666666667	-20.1845774430947\\
		8	-20.1536725538827\\
		8.00833333333333	-20.1548076809619\\
		8.01666666666667	-20.1493084404402\\
		8.025	-20.1974712697623\\
		8.03333333333333	-20.1675756856044\\
		8.04166666666667	-20.152937833372\\
		8.05	-20.1346150533963\\
		8.05833333333333	-20.0902542801735\\
		8.06666666666666	-20.0524620368569\\
		8.075	-20.0788906094222\\
		8.08333333333333	-20.0747826684049\\
		8.09166666666667	-20.0813061960751\\
		8.1	-20.0459242848094\\
		8.10833333333333	-20.0982095137888\\
		8.11666666666667	-20.0953193858514\\
		8.125	-20.0949424400146\\
		8.13333333333333	-20.07104132612\\
		8.14166666666667	-20.050862910713\\
		8.15	-20.0366272366279\\
		8.15833333333333	-20.0494260127139\\
		8.16666666666667	-20.0323750066702\\
		8.175	-20.0557595370937\\
		8.18333333333333	-20.0471651053357\\
		8.19166666666667	-19.9713359039352\\
		8.2	-20.0113380236389\\
		8.20833333333333	-20.0347537556793\\
		8.21666666666667	-20.0490125119364\\
		8.225	-20.0410052400297\\
		8.23333333333333	-19.9828031301382\\
		8.24166666666667	-19.9582186773787\\
		8.25	-19.8959952585992\\
		8.25833333333333	-19.8758266653809\\
		8.26666666666667	-19.8861403612583\\
		8.275	-19.884171128654\\
		8.28333333333333	-19.8931230206972\\
		8.29166666666667	-19.8784495831381\\
		8.3	-19.8650781928899\\
		8.30833333333333	-19.9102718241484\\
		8.31666666666667	-19.9330769381492\\
		8.325	-19.9554692279418\\
		8.33333333333333	-19.9157229060223\\
		8.34166666666667	-19.9444964594323\\
		8.35	-19.9629982462129\\
		8.35833333333333	-19.9958734848084\\
		8.36666666666667	-19.9930868321441\\
		8.375	-20.0107746068093\\
		8.38333333333333	-20.0185332397474\\
		8.39166666666667	-20.0154257456985\\
		8.4	-20.0666479031379\\
		8.40833333333333	-20.0610563072045\\
		8.41666666666667	-20.060588785186\\
		8.425	-20.1122292030197\\
		8.43333333333333	-20.188920754009\\
		8.44166666666667	-20.1748750759785\\
		8.45	-20.1643931138332\\
		8.45833333333333	-20.1529623238524\\
		8.46666666666667	-20.140017221934\\
		8.475	-20.1075270198163\\
		8.48333333333333	-20.0672129958182\\
		8.49166666666667	-20.0757637208869\\
		8.5	-20.0984163777033\\
		8.50833333333333	-20.1154297623983\\
		8.51666666666667	-20.1261492081644\\
		8.525	-20.0594716882086\\
		8.53333333333333	-20.0546804280269\\
		8.54166666666667	-19.9911861195418\\
		8.55	-20.0110799177145\\
		8.55833333333333	-20.0608134123065\\
		8.56666666666667	-20.070738901886\\
		8.575	-20.0718865125229\\
		8.58333333333333	-20.0487827662375\\
		8.59166666666667	-20.0374644736077\\
		8.6	-20.0042919178248\\
		8.60833333333333	-19.9444576521112\\
		8.61666666666667	-19.9570544500143\\
		8.625	-20.0065466348083\\
		8.63333333333333	-20.0191538210801\\
		8.64166666666667	-20.0491364505604\\
		8.65	-19.9961484377216\\
		8.65833333333333	-20.0131529573635\\
		8.66666666666667	-19.9900450647926\\
		8.675	-19.9701805587158\\
		8.68333333333333	-19.9557480807281\\
		8.69166666666667	-19.981720843555\\
		8.7	-19.9646047507653\\
		8.70833333333333	-20.0255160159186\\
		8.71666666666667	-20.0148995078675\\
		8.725	-20.1063633101444\\
		8.73333333333333	-20.0910837635976\\
		8.74166666666667	-20.1352169789491\\
		8.75	-20.1391020884137\\
		8.75833333333333	-20.1034262491308\\
		8.76666666666667	-20.1088880059171\\
		8.775	-20.0630407250219\\
		8.78333333333333	-20.032363126509\\
		8.79166666666667	-20.0613479504057\\
		8.8	-20.0480616142847\\
		8.80833333333333	-20.052833795594\\
		8.81666666666667	-20.0157254649377\\
		8.825	-20.0642574039377\\
		8.83333333333333	-20.0971882246969\\
		8.84166666666667	-20.1072888653157\\
		8.85	-20.0974901921418\\
		8.85833333333333	-20.108057143733\\
		8.86666666666667	-20.0967519779339\\
		8.875	-20.1386894085645\\
		8.88333333333333	-20.1120955439331\\
		8.89166666666667	-20.1272551792764\\
		8.9	-20.1194272896194\\
		8.90833333333333	-20.0774779968199\\
		8.91666666666666	-20.055493736109\\
		8.925	-20.0424995714812\\
		8.93333333333333	-20.0286053373146\\
		8.94166666666667	-20.0446978907374\\
		8.95	-20.0183707574041\\
		8.95833333333333	-20.0419307683571\\
		8.96666666666667	-20.0299617251165\\
		8.975	-20.0354977638865\\
		8.98333333333333	-20.0490378802263\\
		8.99166666666667	-20.0656485430489\\
		9	-20.1323627222349\\
		9.00833333333333	-20.1173089014536\\
		9.01666666666667	-20.1051094985196\\
		9.025	-20.1327238652705\\
		9.03333333333333	-20.1393031542842\\
		9.04166666666667	-20.134918313878\\
		9.05	-20.1374862995805\\
		9.05833333333333	-20.1096233898405\\
		9.06666666666667	-20.0994208735159\\
		9.075	-20.0735204060213\\
		9.08333333333333	-20.028269026061\\
		9.09166666666667	-19.9912133450992\\
		9.1	-20.0012123584515\\
		9.10833333333333	-20.0145247256484\\
		9.11666666666667	-19.9741437478232\\
		9.125	-19.959699106206\\
		9.13333333333333	-19.9465646623559\\
		9.14166666666667	-19.9350700055876\\
		9.15	-19.9392247156958\\
		9.15833333333333	-19.9098492464827\\
		9.16666666666667	-19.9316955051105\\
		9.175	-19.9455907622674\\
		9.18333333333333	-19.987519224469\\
		9.19166666666667	-19.9845435902129\\
		9.2	-19.9878040893803\\
		9.20833333333333	-20.007229313245\\
		9.21666666666667	-20.0044595527476\\
		9.225	-19.9605125723388\\
		9.23333333333333	-19.9550544273872\\
		9.24166666666667	-19.972295577958\\
		9.25	-19.9582227931279\\
		9.25833333333333	-19.9906179971363\\
		9.26666666666667	-20.0395556184662\\
		9.275	-20.0746358165733\\
		9.28333333333333	-20.0754812820106\\
		9.29166666666667	-20.0901027640005\\
		9.3	-20.1076795657165\\
		9.30833333333334	-20.069292263529\\
		9.31666666666667	-20.1076745013899\\
		9.325	-20.1087177867439\\
		9.33333333333333	-20.0992298344876\\
		9.34166666666667	-20.0649778983101\\
		9.35	-20.0715305991494\\
		9.35833333333333	-20.1183396644858\\
		9.36666666666667	-20.0369367529459\\
		9.375	-19.9871618887777\\
		9.38333333333333	-20.007722372502\\
		9.39166666666667	-19.992962140443\\
		9.4	-20.014590013918\\
		9.40833333333333	-19.9881502205193\\
		9.41666666666667	-20.0145703080055\\
		9.425	-20.0271840251164\\
		9.43333333333333	-20.0202133674641\\
		9.44166666666666	-19.9772279919462\\
		9.45	-19.9745132193868\\
		9.45833333333333	-19.9573525845927\\
		9.46666666666667	-19.936886889044\\
		9.475	-19.9212314022387\\
		9.48333333333333	-19.8869975839412\\
		9.49166666666667	-19.8640063176191\\
		9.5	-19.8638823451466\\
		9.50833333333333	-19.8812275078078\\
		9.51666666666667	-19.9015728479863\\
		9.525	-19.8976096395485\\
		9.53333333333333	-19.8585863437315\\
		9.54166666666667	-19.8595734772325\\
		9.55	-19.8894793333008\\
		9.55833333333333	-19.9307331442467\\
		9.56666666666667	-19.9235862549489\\
		9.575	-19.9023146102574\\
		9.58333333333333	-19.8948525026015\\
		9.59166666666667	-19.8757764180173\\
		9.6	-19.909623652107\\
		9.60833333333333	-19.8754862626723\\
		9.61666666666667	-19.8804668898928\\
		9.625	-19.8461221849623\\
		9.63333333333333	-19.8648654349536\\
		9.64166666666667	-19.8975119192397\\
		9.65	-19.9226635605764\\
		9.65833333333333	-19.9151215574041\\
		9.66666666666667	-19.8832822215841\\
		9.675	-19.8121058043642\\
		9.68333333333333	-19.8453044489567\\
		9.69166666666667	-19.8199206872142\\
		9.7	-19.8454431606493\\
		9.70833333333333	-19.8320727739946\\
		9.71666666666667	-19.8312856079107\\
		9.725	-19.8389206276884\\
		9.73333333333333	-19.8403207289785\\
		9.74166666666667	-19.8565699465042\\
		9.75	-19.8452355826087\\
		9.75833333333333	-19.8547742479573\\
		9.76666666666667	-19.8594004667518\\
		9.775	-19.8312613743317\\
		9.78333333333333	-19.8361915546588\\
		9.79166666666666	-19.8372496000886\\
		9.8	-19.8089597480379\\
		9.80833333333333	-19.7817082798976\\
		9.81666666666667	-19.8071427285498\\
		9.825	-19.8420542628554\\
		9.83333333333333	-19.8345492719137\\
		9.84166666666667	-19.8195035691284\\
		9.85	-19.8257291044092\\
		9.85833333333333	-19.8279503931495\\
		9.86666666666667	-19.8155735119153\\
		9.875	-19.8065340077053\\
		9.88333333333333	-19.7679078770969\\
		9.89166666666667	-19.7359064524539\\
		9.9	-19.7705904812438\\
		9.90833333333333	-19.735013430266\\
		9.91666666666667	-19.7500097392178\\
		9.925	-19.809495284014\\
		9.93333333333333	-19.8174273012876\\
		9.94166666666667	-19.8195791319241\\
		9.95	-19.7989226084238\\
		9.95833333333333	-19.784162245733\\
		9.96666666666667	-19.7831722495808\\
		9.975	-19.790579295279\\
		9.98333333333333	-19.7541289515712\\
		9.99166666666667	-19.7797527003279\\
		10	-19.7824704435756\\
		10.0083333333333	-19.7510199700213\\
		10.0166666666667	-19.7544720270052\\
		10.025	-19.7412021588949\\
		10.0333333333333	-19.7148836727926\\
		10.0416666666667	-19.6807844255088\\
		10.05	-19.697273623746\\
		10.0583333333333	-19.6622888960813\\
		10.0666666666667	-19.6919997021038\\
		10.075	-19.6711732862442\\
		10.0833333333333	-19.7113314179212\\
		10.0916666666667	-19.6754079860793\\
		10.1	-19.6523206615615\\
		10.1083333333333	-19.6302514080294\\
		10.1166666666667	-19.6098746822953\\
		10.125	-19.610610003315\\
		10.1333333333333	-19.612207890856\\
		10.1416666666667	-19.598673546662\\
		10.15	-19.5964936201075\\
		10.1583333333333	-19.6134147690059\\
		10.1666666666667	-19.5891138205924\\
		10.175	-19.6001027397072\\
		10.1833333333333	-19.6104135278191\\
		10.1916666666667	-19.6133664483269\\
		10.2	-19.5898893748665\\
		10.2083333333333	-19.5995947650328\\
		10.2166666666667	-19.5854075452701\\
		10.225	-19.5824371143913\\
		10.2333333333333	-19.5652563041852\\
		10.2416666666667	-19.5612456474298\\
		10.25	-19.5483895576247\\
		10.2583333333333	-19.5441899736207\\
		10.2666666666667	-19.5537948954237\\
		10.275	-19.5633347941348\\
		10.2833333333333	-19.610173866524\\
		10.2916666666667	-19.5949028728964\\
		10.3	-19.6225835697294\\
		10.3083333333333	-19.6139277166119\\
		10.3166666666667	-19.5977331261589\\
		10.325	-19.6058345726538\\
		10.3333333333333	-19.5945117071282\\
		10.3416666666667	-19.6055053102102\\
		10.35	-19.6240691301635\\
		10.3583333333333	-19.6008304377083\\
		10.3666666666667	-19.6170565805536\\
		10.375	-19.6038382133546\\
		10.3833333333333	-19.6202453095792\\
		10.3916666666667	-19.6312190206991\\
		10.4	-19.6327485419226\\
		10.4083333333333	-19.6449193699634\\
		10.4166666666667	-19.6218228011358\\
		10.425	-19.5936691314941\\
		10.4333333333333	-19.5564421843206\\
		10.4416666666667	-19.5276506598992\\
		10.45	-19.5009260778514\\
		10.4583333333333	-19.5052190772931\\
		10.4666666666667	-19.496244144612\\
		10.475	-19.4991001740354\\
		10.4833333333333	-19.5184266418222\\
		10.4916666666667	-19.5052486577009\\
		10.5	-19.5065598896894\\
		10.5083333333333	-19.5137247508162\\
		10.5166666666667	-19.5031553518042\\
		10.525	-19.5035926480243\\
		10.5333333333333	-19.4815271567306\\
		10.5416666666667	-19.4654994082574\\
		10.55	-19.4881681784928\\
		10.5583333333333	-19.5055451307975\\
		10.5666666666667	-19.5308757705939\\
		10.575	-19.5312033446075\\
		10.5833333333333	-19.5007186551958\\
		10.5916666666667	-19.4672408645171\\
		10.6	-19.4465130548045\\
		10.6083333333333	-19.4694626893393\\
		10.6166666666667	-19.4574978553587\\
		10.625	-19.4540149888243\\
		10.6333333333333	-19.4828105951323\\
		10.6416666666667	-19.4945811288672\\
		10.65	-19.4711510795658\\
		10.6583333333333	-19.4744077481315\\
		10.6666666666667	-19.4667332803728\\
		10.675	-19.4670962720431\\
		10.6833333333333	-19.4429657891604\\
		10.6916666666667	-19.4226497570624\\
		10.7	-19.4301294608133\\
		10.7083333333333	-19.4187323122189\\
		10.7166666666667	-19.4080091284486\\
		10.725	-19.4176740213786\\
		10.7333333333333	-19.4236426067778\\
		10.7416666666667	-19.399050876841\\
		10.75	-19.3986236930283\\
		10.7583333333333	-19.4060297850281\\
		10.7666666666667	-19.3893112889254\\
		10.775	-19.3972819974643\\
		10.7833333333333	-19.4036082265922\\
		10.7916666666667	-19.3932209793569\\
		10.8	-19.3576377509121\\
		10.8083333333333	-19.3617787959755\\
		10.8166666666667	-19.3664180528682\\
		10.825	-19.3752566790298\\
		10.8333333333333	-19.3672508079279\\
		10.8416666666667	-19.391297512415\\
		10.85	-19.4037112656125\\
		10.8583333333333	-19.4133111666801\\
		10.8666666666667	-19.385719046288\\
		10.875	-19.3656270782979\\
		10.8833333333333	-19.3593044022487\\
		10.8916666666667	-19.3464912981152\\
		10.9	-19.3510349893246\\
		10.9083333333333	-19.3516424235544\\
		10.9166666666667	-19.3597874857814\\
		10.925	-19.3667751801916\\
		10.9333333333333	-19.402301862039\\
		10.9416666666667	-19.3748392495483\\
		10.95	-19.3443786213507\\
		10.9583333333333	-19.3212586295641\\
		10.9666666666667	-19.2969444776679\\
		10.975	-19.2950171708319\\
		10.9833333333333	-19.2949917815806\\
		10.9916666666667	-19.2817092457734\\
		11	-19.2753216394178\\
		11.0083333333333	-19.2687745938309\\
		11.0166666666667	-19.2257866450742\\
		11.025	-19.2286347223786\\
		11.0333333333333	-19.2602123318349\\
		11.0416666666667	-19.2696935652487\\
		11.05	-19.2647445057063\\
		11.0583333333333	-19.2743091089988\\
		11.0666666666667	-19.2661557218313\\
		11.075	-19.2491243965845\\
		11.0833333333333	-19.2404592641209\\
		11.0916666666667	-19.2252159529634\\
		11.1	-19.1975516758461\\
		11.1083333333333	-19.2087597754869\\
		11.1166666666667	-19.2117746759502\\
		11.125	-19.2148896095543\\
		11.1333333333333	-19.2245534382125\\
		11.1416666666667	-19.2204539208933\\
		11.15	-19.1956769010668\\
		11.1583333333333	-19.2064882377397\\
		11.1666666666667	-19.1747489685755\\
		11.175	-19.1705497641476\\
		11.1833333333333	-19.1788565335034\\
		11.1916666666667	-19.190733364085\\
		11.2	-19.201445040911\\
		11.2083333333333	-19.1607233177571\\
		11.2166666666667	-19.1591089510581\\
		11.225	-19.1502676536309\\
		11.2333333333333	-19.1278712689559\\
		11.2416666666667	-19.1203101161769\\
		11.25	-19.1162659661673\\
		11.2583333333333	-19.1198054579468\\
		11.2666666666667	-19.1567730340994\\
		11.275	-19.1606751384148\\
		11.2833333333333	-19.1562347074391\\
		11.2916666666667	-19.1421061849952\\
		11.3	-19.1292189943922\\
		11.3083333333333	-19.1284797007534\\
		11.3166666666667	-19.1309479994909\\
		11.325	-19.1295827408321\\
		11.3333333333333	-19.1233376976209\\
		11.3416666666667	-19.1062491299633\\
		11.35	-19.107193780523\\
		11.3583333333333	-19.0600863983911\\
		11.3666666666667	-19.0303528310766\\
		11.375	-19.0139495343589\\
		11.3833333333333	-18.9894259734453\\
		11.3916666666667	-18.9867945320689\\
		11.4	-18.9647092037851\\
		11.4083333333333	-18.9592061580933\\
		11.4166666666667	-18.9502515087546\\
		11.425	-18.9510936410825\\
		11.4333333333333	-18.9414743409596\\
		11.4416666666667	-18.9306440150215\\
		11.45	-18.9204001778583\\
		11.4583333333333	-18.9178986087073\\
		11.4666666666667	-18.9040002106139\\
		11.475	-18.9026042760292\\
		11.4833333333333	-18.908431323672\\
		11.4916666666667	-18.902871512994\\
		11.5	-18.9244998840006\\
		11.5083333333333	-18.942254285685\\
		11.5166666666667	-18.9493784973774\\
		11.525	-18.9489388980874\\
		11.5333333333333	-18.938281591015\\
		11.5416666666667	-18.9232708215336\\
		11.55	-18.9106617129004\\
		11.5583333333333	-18.9251719888143\\
		11.5666666666667	-18.9256037728005\\
		11.575	-18.9180512019125\\
		11.5833333333333	-18.9324424468081\\
		11.5916666666667	-18.9382948345298\\
		11.6	-18.9347824104756\\
		11.6083333333333	-18.9382260023422\\
		11.6166666666667	-18.9384886691995\\
		11.625	-18.928086325988\\
		11.6333333333333	-18.9078165092166\\
		11.6416666666667	-18.9249562807775\\
		11.65	-18.8989149023712\\
		11.6583333333333	-18.8928650704172\\
		11.6666666666667	-18.875294622435\\
		11.675	-18.8820115765153\\
		11.6833333333333	-18.877715737528\\
		11.6916666666667	-18.8691234928982\\
		11.7	-18.8795279345977\\
		11.7083333333333	-18.8720379672442\\
		11.7166666666667	-18.8693852120855\\
		11.725	-18.8724562905658\\
		11.7333333333333	-18.8870204408784\\
		11.7416666666667	-18.8744825746831\\
		11.75	-18.8581132075008\\
		11.7583333333333	-18.8708488804263\\
		11.7666666666667	-18.8526376693506\\
		11.775	-18.8299213619196\\
		11.7833333333333	-18.8238602926235\\
		11.7916666666667	-18.8222750855394\\
		11.8	-18.7858407396927\\
		11.8083333333333	-18.7887112989973\\
		11.8166666666667	-18.7649336343749\\
		11.825	-18.7464743763173\\
		11.8333333333333	-18.7423059254214\\
		11.8416666666667	-18.7210623106706\\
		11.85	-18.7260309295307\\
		11.8583333333333	-18.7232536080035\\
		11.8666666666667	-18.6860187736234\\
		11.875	-18.678813828458\\
		11.8833333333333	-18.6741441569396\\
		11.8916666666667	-18.6750230396046\\
		11.9	-18.6812367601293\\
		11.9083333333333	-18.6691331092522\\
		11.9166666666667	-18.6699543503801\\
		11.925	-18.6721206523164\\
		11.9333333333333	-18.6777177194804\\
		11.9416666666667	-18.6629631834715\\
		11.95	-18.6511273356853\\
		11.9583333333333	-18.6441883436052\\
		11.9666666666667	-18.6222060024019\\
		11.975	-18.6108705287233\\
		11.9833333333333	-18.60603252238\\
		11.9916666666667	-18.5976147978155\\
		12	-18.6105294026771\\
		12.0083333333333	-18.5990027559031\\
		12.0166666666667	-18.5826563374095\\
		12.025	-18.5577203433815\\
		12.0333333333333	-18.5513850400771\\
		12.0416666666667	-18.5337686748193\\
		12.05	-18.5313733582722\\
		12.0583333333333	-18.518639324654\\
		12.0666666666667	-18.505892104716\\
		12.075	-18.4907645114601\\
		12.0833333333333	-18.4741443105951\\
		12.0916666666667	-18.4898927480539\\
		12.1	-18.481502028259\\
		12.1083333333333	-18.4816664248561\\
		12.1166666666667	-18.4885583511537\\
		12.125	-18.4888622840714\\
		12.1333333333333	-18.4711314747376\\
		12.1416666666667	-18.4650742248205\\
		12.15	-18.4546697241757\\
		12.1583333333333	-18.4485548317514\\
		12.1666666666667	-18.4543128271981\\
		12.175	-18.4717471140864\\
		12.1833333333333	-18.5045017163203\\
		12.1916666666667	-18.4717656708436\\
		12.2	-18.4734005014045\\
		12.2083333333333	-18.439947808804\\
		12.2166666666667	-18.4164849053827\\
		12.225	-18.4370579040113\\
		12.2333333333333	-18.4554341107225\\
		12.2416666666667	-18.4539867541383\\
		12.25	-18.4389512487002\\
		12.2583333333333	-18.437457408239\\
		12.2666666666667	-18.4289986180215\\
		12.275	-18.4140875996154\\
		12.2833333333333	-18.4230956717937\\
		12.2916666666667	-18.3900758542944\\
		12.3	-18.409320940635\\
		12.3083333333333	-18.4131037922653\\
		12.3166666666667	-18.40387218174\\
		12.325	-18.4017505268591\\
		12.3333333333333	-18.3917503042821\\
		12.3416666666667	-18.3989195214411\\
		12.35	-18.3873675638261\\
		12.3583333333333	-18.3829851570868\\
		12.3666666666667	-18.3939664891551\\
		12.375	-18.3983597382177\\
		12.3833333333333	-18.4185165347637\\
		12.3916666666667	-18.4121360594561\\
		12.4	-18.4050924389916\\
		12.4083333333333	-18.3788376470685\\
		12.4166666666667	-18.3952026234215\\
		12.425	-18.4060012099777\\
		12.4333333333333	-18.3992682777789\\
		12.4416666666667	-18.4014894369602\\
		12.45	-18.4161680416818\\
		12.4583333333333	-18.4271918369713\\
		12.4666666666667	-18.4472467103168\\
		12.475	-18.4523601193935\\
		12.4833333333333	-18.4408112555479\\
		12.4916666666667	-18.4530571577136\\
		12.5	-18.4538052064138\\
		12.5083333333333	-18.4471834691096\\
		12.5166666666667	-18.4536816319055\\
		12.525	-18.4552357372458\\
		12.5333333333333	-18.4517921994865\\
		12.5416666666667	-18.4468702552491\\
		12.55	-18.4624979955167\\
		12.5583333333333	-18.4719277855043\\
		12.5666666666667	-18.4685101948845\\
		12.575	-18.4818597127087\\
		12.5833333333333	-18.4811336508684\\
		12.5916666666667	-18.4750384198348\\
		12.6	-18.4891930849733\\
		12.6083333333333	-18.4798363026976\\
		12.6166666666667	-18.4951929622793\\
		12.625	-18.4853331126527\\
		12.6333333333333	-18.4895686912734\\
		12.6416666666667	-18.4786712493189\\
		12.65	-18.4572760038734\\
		12.6583333333333	-18.4573608978576\\
		12.6666666666667	-18.4392363862955\\
		12.675	-18.4372510364109\\
		12.6833333333333	-18.4342216492495\\
		12.6916666666667	-18.4308032951966\\
		12.7	-18.423334756992\\
		12.7083333333333	-18.4232311476605\\
		12.7166666666667	-18.4222652939786\\
		12.725	-18.4213089253478\\
		12.7333333333333	-18.437751137862\\
		12.7416666666667	-18.4456245770281\\
		12.75	-18.4421409186798\\
		12.7583333333333	-18.4434683756382\\
		12.7666666666667	-18.439357491153\\
		12.775	-18.4458754372613\\
		12.7833333333333	-18.4541619281415\\
		12.7916666666667	-18.4665437523394\\
		12.8	-18.4584317135181\\
		12.8083333333333	-18.4287927910508\\
		12.8166666666667	-18.4266414938627\\
		12.825	-18.4103950464332\\
		12.8333333333333	-18.4094510063257\\
		12.8416666666667	-18.4018722944822\\
		12.85	-18.407198756616\\
		12.8583333333333	-18.4089455922936\\
		12.8666666666667	-18.4137424485082\\
		12.875	-18.3974330510009\\
		12.8833333333333	-18.3957059457819\\
		12.8916666666667	-18.3986683424291\\
		12.9	-18.4133739204818\\
		12.9083333333333	-18.406043709041\\
		12.9166666666667	-18.4103068486725\\
		12.925	-18.4142146084722\\
		12.9333333333333	-18.4249743305451\\
		12.9416666666667	-18.4169577897629\\
		12.95	-18.4194410705867\\
		12.9583333333333	-18.428368791457\\
		12.9666666666667	-18.4288330847154\\
		12.975	-18.416262584396\\
		12.9833333333333	-18.4165574209025\\
		12.9916666666667	-18.4130932819589\\
		13	-18.4355354762008\\
		13.0083333333333	-18.4337294338574\\
		13.0166666666667	-18.4277993076456\\
		13.025	-18.4372746292609\\
		13.0333333333333	-18.4388634518981\\
		13.0416666666667	-18.4525850254185\\
		13.05	-18.4421113264627\\
		13.0583333333333	-18.4177512353229\\
		13.0666666666667	-18.4320351776669\\
		13.075	-18.4140312681739\\
		13.0833333333333	-18.4039998994634\\
		13.0916666666667	-18.4131079365096\\
		13.1	-18.4030963661187\\
		13.1083333333333	-18.3919718309264\\
		13.1166666666667	-18.3867127205321\\
		13.125	-18.3705616440273\\
		13.1333333333333	-18.363099891455\\
		13.1416666666667	-18.3540301455065\\
		13.15	-18.3436666787122\\
		13.1583333333333	-18.335184025867\\
		13.1666666666667	-18.3458751138505\\
		13.175	-18.344025581642\\
		13.1833333333333	-18.3616834746594\\
		13.1916666666667	-18.3749164399549\\
		13.2	-18.3799098034504\\
		13.2083333333333	-18.3742376362768\\
		13.2166666666667	-18.3736083999967\\
		13.225	-18.3937682645952\\
		13.2333333333333	-18.3921797740002\\
		13.2416666666667	-18.3800506735864\\
		13.25	-18.3930243444421\\
		13.2583333333333	-18.3812530969855\\
		13.2666666666667	-18.3861392123035\\
		13.275	-18.4023655910964\\
		13.2833333333333	-18.3963668701146\\
		13.2916666666667	-18.3947942741756\\
		13.3	-18.4077499913267\\
		13.3083333333333	-18.4172031908556\\
		13.3166666666667	-18.4127975878936\\
		13.325	-18.4146551895881\\
		13.3333333333333	-18.4045191769499\\
		13.3416666666667	-18.3969659071352\\
		13.35	-18.3856459290209\\
		13.3583333333333	-18.3819443700439\\
		13.3666666666667	-18.3671356761874\\
		13.375	-18.3631689327871\\
		13.3833333333333	-18.3597272520722\\
		13.3916666666667	-18.3597967850754\\
		13.4	-18.3549579989549\\
		13.4083333333333	-18.3447355131162\\
		13.4166666666667	-18.3382936442405\\
		13.425	-18.3253612520104\\
		13.4333333333333	-18.3107826775133\\
		13.4416666666667	-18.2933498621688\\
		13.45	-18.2996055532985\\
		13.4583333333333	-18.3047883677392\\
		13.4666666666667	-18.313233224293\\
		13.475	-18.2954500931724\\
		13.4833333333333	-18.2997702890192\\
		13.4916666666667	-18.2910697823367\\
		13.5	-18.2863680269228\\
		13.5083333333333	-18.2880178960857\\
		13.5166666666667	-18.2845605820796\\
		13.525	-18.2964964516339\\
		13.5333333333333	-18.2850757378481\\
		13.5416666666667	-18.2574759818773\\
		13.55	-18.2566026929031\\
		13.5583333333333	-18.2532304625228\\
		13.5666666666667	-18.2250440658039\\
		13.575	-18.2208439298765\\
		13.5833333333333	-18.2245031575777\\
		13.5916666666667	-18.2194082798629\\
		13.6	-18.2170704144067\\
		13.6083333333333	-18.2133942242629\\
		13.6166666666667	-18.2020356327234\\
		13.625	-18.1979345392201\\
		13.6333333333333	-18.176147945439\\
		13.6416666666667	-18.1491565070987\\
		13.65	-18.1529648065703\\
		13.6583333333333	-18.1497724671613\\
		13.6666666666667	-18.1513212869928\\
		13.675	-18.1540114657551\\
		13.6833333333333	-18.1354055016276\\
		13.6916666666667	-18.1126546538098\\
		13.7	-18.0996477635645\\
		13.7083333333333	-18.0836700367172\\
		13.7166666666667	-18.0905715084018\\
		13.725	-18.0770102324678\\
		13.7333333333333	-18.0665393261493\\
		13.7416666666667	-18.0641822251673\\
		13.75	-18.0650872708716\\
		13.7583333333333	-18.0534517769953\\
		13.7666666666667	-18.0349387143241\\
		13.775	-18.0209752343244\\
		13.7833333333333	-18.0060450593742\\
		13.7916666666667	-17.9892715775407\\
		13.8	-17.9906178041035\\
		13.8083333333333	-17.9842534716119\\
		13.8166666666667	-17.9863741409866\\
		13.825	-17.9877027657448\\
		13.8333333333333	-17.9825616030693\\
		13.8416666666667	-17.9614369818031\\
		13.85	-17.9549015928451\\
		13.8583333333333	-17.9520333246529\\
		13.8666666666667	-17.9456589254705\\
		13.875	-17.946775084408\\
		13.8833333333333	-17.9311327041436\\
		13.8916666666667	-17.9232172562437\\
		13.9	-17.9006527337713\\
		13.9083333333333	-17.8910817096915\\
		13.9166666666667	-17.8946853080527\\
		13.925	-17.9073880239627\\
		13.9333333333333	-17.8849524097713\\
		13.9416666666667	-17.8800762850185\\
		13.95	-17.8657974818529\\
		13.9583333333333	-17.8701207450009\\
		13.9666666666667	-17.8541134720179\\
		13.975	-17.8332332962859\\
		13.9833333333333	-17.8304954453059\\
		13.9916666666667	-17.8309844090871\\
		14	-17.8391157599638\\
		14.0083333333333	-17.8251672166789\\
		14.0166666666667	-17.8120892958718\\
		14.025	-17.7906833458061\\
		14.0333333333333	-17.7966325442287\\
		14.0416666666667	-17.7858823622617\\
		14.05	-17.778127432945\\
		14.0583333333333	-17.7771030424078\\
		14.0666666666667	-17.7643633405137\\
		14.075	-17.7479506627081\\
		14.0833333333333	-17.7429736687286\\
		14.0916666666667	-17.7246160231271\\
		14.1	-17.7243102093455\\
		14.1083333333333	-17.7130617675984\\
		14.1166666666667	-17.6954913363845\\
		14.125	-17.6862255148141\\
		14.1333333333333	-17.691402927435\\
		14.1416666666667	-17.6896646241717\\
		14.15	-17.6808818905548\\
		14.1583333333333	-17.6840066928456\\
		14.1666666666667	-17.6732703797665\\
		14.175	-17.6713792391961\\
		14.1833333333333	-17.6455509956008\\
		14.1916666666667	-17.6485160936586\\
		14.2	-17.6489796364191\\
		14.2083333333333	-17.6455180532801\\
		14.2166666666667	-17.6324584457913\\
		14.225	-17.6152582963581\\
		14.2333333333333	-17.6134456108689\\
		14.2416666666667	-17.6044250149928\\
		14.25	-17.603634997829\\
		14.2583333333333	-17.598409250135\\
		14.2666666666667	-17.59154696896\\
		14.275	-17.5808665768055\\
		14.2833333333333	-17.5764727254968\\
		14.2916666666667	-17.565931947192\\
		14.3	-17.5524884110885\\
		14.3083333333333	-17.54835829844\\
		14.3166666666667	-17.5504205202202\\
		14.325	-17.5454987227713\\
		14.3333333333333	-17.5289333749758\\
		14.3416666666667	-17.5275348141655\\
		14.35	-17.522363011584\\
		14.3583333333333	-17.5128859457109\\
		14.3666666666667	-17.5205368887201\\
		14.375	-17.5102556092037\\
		14.3833333333333	-17.4886453640616\\
		14.3916666666667	-17.4800855514235\\
		14.4	-17.4696348933688\\
		14.4083333333333	-17.4681770003225\\
		14.4166666666667	-17.4550192235926\\
		14.425	-17.4445673344992\\
		14.4333333333333	-17.4226774815947\\
		14.4416666666667	-17.4041218697421\\
		14.45	-17.4015810402106\\
		14.4583333333333	-17.4100133896526\\
		14.4666666666667	-17.4168774242192\\
		14.475	-17.4007015202163\\
		14.4833333333333	-17.3998078252531\\
		14.4916666666667	-17.3908096503686\\
		14.5	-17.3801933699165\\
		14.5083333333333	-17.3654418266193\\
		14.5166666666667	-17.360642883066\\
		14.525	-17.3670472646942\\
		14.5333333333333	-17.3717536384022\\
		14.5416666666667	-17.3477888122461\\
		14.55	-17.339516564674\\
		14.5583333333333	-17.3268242525625\\
		14.5666666666667	-17.3201783641373\\
		14.575	-17.2969378529236\\
		14.5833333333333	-17.3037340602877\\
		14.5916666666667	-17.304202553556\\
		14.6	-17.2804708849503\\
		14.6083333333333	-17.2733181598187\\
		14.6166666666667	-17.2670733022449\\
		14.625	-17.2529747441145\\
		14.6333333333333	-17.2475571149553\\
		14.6416666666667	-17.2480436944522\\
		14.65	-17.2419323357684\\
		14.6583333333333	-17.2307857604702\\
		14.6666666666667	-17.2116959430025\\
		14.675	-17.2176206886824\\
		14.6833333333333	-17.2022301602194\\
		14.6916666666667	-17.1816541957528\\
		14.7	-17.1926408083311\\
		14.7083333333333	-17.199057586295\\
		14.7166666666667	-17.1828880177819\\
		14.725	-17.1639068046297\\
		14.7333333333333	-17.129176052613\\
		14.7416666666667	-17.1258966541876\\
		14.75	-17.1242182029133\\
		14.7583333333333	-17.1169414651102\\
		14.7666666666667	-17.1203734778165\\
		14.775	-17.1204630088452\\
		14.7833333333333	-17.1212843094993\\
		14.7916666666667	-17.1180919614877\\
		14.8	-17.1252061946437\\
		14.8083333333333	-17.11090411463\\
		14.8166666666667	-17.1103997013412\\
		14.825	-17.0863051173104\\
		14.8333333333333	-17.0805206223814\\
		14.8416666666667	-17.0694810870302\\
		14.85	-17.0645746249145\\
		14.8583333333333	-17.052045500495\\
		14.8666666666667	-17.0478663196814\\
		14.875	-17.033517524861\\
		14.8833333333333	-17.0307670137002\\
		14.8916666666667	-17.0129493385041\\
		14.9	-17.010906227295\\
		14.9083333333333	-16.9910055024583\\
		14.9166666666667	-16.9791996054825\\
		14.925	-16.9733588153829\\
		14.9333333333333	-16.9622035864264\\
		14.9416666666667	-16.9553588259088\\
		14.95	-16.9597445781373\\
		14.9583333333333	-16.9476166027635\\
		14.9666666666667	-16.9394328077427\\
		14.975	-16.9351742043771\\
		14.9833333333333	-16.9095649049991\\
		14.9916666666667	-16.8996855518765\\
		15	-16.8922829237993\\
		15.0083333333333	-16.8872833364695\\
		15.0166666666667	-16.8887469788782\\
		15.025	-16.8694442625458\\
		15.0333333333333	-16.8646934094922\\
		15.0416666666667	-16.856383808148\\
		15.05	-16.8428323035117\\
		15.0583333333333	-16.8513835684122\\
		15.0666666666667	-16.8463709200939\\
		15.075	-16.8267168983196\\
		15.0833333333333	-16.8220281591711\\
		15.0916666666667	-16.8248155673642\\
		15.1	-16.8191617834399\\
		15.1083333333333	-16.8009862840576\\
		15.1166666666667	-16.811168994631\\
		15.125	-16.7835237514656\\
		15.1333333333333	-16.7834086207872\\
		15.1416666666667	-16.7752642821744\\
		15.15	-16.7905130806078\\
		15.1583333333333	-16.7848886626368\\
		15.1666666666667	-16.7982953422551\\
		15.175	-16.8019766880127\\
		15.1833333333333	-16.7864077228479\\
		15.1916666666667	-16.7727814581435\\
		15.2	-16.7680563226214\\
		15.2083333333333	-16.7546875926308\\
		15.2166666666667	-16.7536806141839\\
		15.225	-16.7322012814412\\
		15.2333333333333	-16.7336813755774\\
		15.2416666666667	-16.7342624711863\\
		15.25	-16.7224946930023\\
		15.2583333333333	-16.7155005578187\\
		15.2666666666667	-16.7033794328634\\
		15.275	-16.7182953448255\\
		15.2833333333333	-16.7210469609696\\
		15.2916666666667	-16.7202054242227\\
		15.3	-16.7116107154664\\
		15.3083333333333	-16.7106809048659\\
		15.3166666666667	-16.7143244031743\\
		15.325	-16.700770796651\\
		15.3333333333333	-16.6976053005295\\
		15.3416666666667	-16.6837110334344\\
		15.35	-16.6839306403808\\
		15.3583333333333	-16.6808548326835\\
		15.3666666666667	-16.6839308247263\\
		15.375	-16.6778140785197\\
		15.3833333333333	-16.6746447948633\\
		15.3916666666667	-16.6788385580929\\
		15.4	-16.6662547057233\\
		15.4083333333333	-16.6490511528002\\
		15.4166666666667	-16.6540578399186\\
		15.425	-16.6407406150824\\
		15.4333333333333	-16.6278194142174\\
		15.4416666666667	-16.62852034227\\
		15.45	-16.6142581499861\\
		15.4583333333333	-16.6158133672514\\
		15.4666666666667	-16.5936605612318\\
		15.475	-16.5871237397971\\
		15.4833333333333	-16.5901624962925\\
		15.4916666666667	-16.5861697876994\\
		15.5	-16.5756204148076\\
		15.5083333333333	-16.5706149017824\\
		15.5166666666667	-16.5613796418477\\
		15.525	-16.5432371982286\\
		15.5333333333333	-16.5441810471925\\
		15.5416666666667	-16.5263087114155\\
		15.55	-16.5238453775198\\
		15.5583333333333	-16.5192073617354\\
		15.5666666666667	-16.5200504975977\\
		15.575	-16.5199546859248\\
		15.5833333333333	-16.5200825512436\\
		15.5916666666667	-16.5167775265121\\
		15.6	-16.5060038666102\\
		15.6083333333333	-16.5093530758264\\
		15.6166666666667	-16.4998247087183\\
		15.625	-16.487114969522\\
		15.6333333333333	-16.4892653234055\\
		15.6416666666667	-16.4818500765512\\
		15.65	-16.4826082426823\\
		15.6583333333333	-16.4740823042684\\
		15.6666666666667	-16.4775828824647\\
		15.675	-16.4769160224526\\
		15.6833333333333	-16.4737230254658\\
		15.6916666666667	-16.4664803019432\\
		15.7	-16.4410156728394\\
		15.7083333333333	-16.4302946526353\\
		15.7166666666667	-16.4135014010073\\
		15.725	-16.4064654746988\\
		15.7333333333333	-16.401111174788\\
		15.7416666666667	-16.3827680733115\\
		15.75	-16.3824507059812\\
		15.7583333333333	-16.3816891431216\\
		15.7666666666667	-16.3736246685835\\
		15.775	-16.3721447813925\\
		15.7833333333333	-16.3662793911092\\
		15.7916666666667	-16.355344442588\\
		15.8	-16.3604325045316\\
		15.8083333333333	-16.3501702037337\\
		15.8166666666667	-16.3373951545599\\
		15.825	-16.3367207549907\\
		15.8333333333333	-16.3285081045455\\
		15.8416666666667	-16.3177564796998\\
		15.85	-16.3236146353829\\
		15.8583333333333	-16.3110993735723\\
		15.8666666666667	-16.2899132088357\\
		15.875	-16.2741709138164\\
		15.8833333333333	-16.2724619159111\\
		15.8916666666667	-16.2783035639276\\
		15.9	-16.2754339870565\\
		15.9083333333333	-16.2649412553552\\
		15.9166666666667	-16.2598504115972\\
		15.925	-16.2480615901007\\
		15.9333333333333	-16.2332787288926\\
		15.9416666666667	-16.2384555408372\\
		15.95	-16.2309286727196\\
		15.9583333333333	-16.2148337755492\\
		15.9666666666667	-16.2132444556244\\
		15.975	-16.2093612709895\\
		15.9833333333333	-16.2034310233476\\
		15.9916666666667	-16.1899276727724\\
		16	-16.1623766502713\\
		16.0083333333333	-16.1704878256736\\
		16.0166666666667	-16.1498714008781\\
		16.025	-16.1394520138049\\
		16.0333333333333	-16.1369547394749\\
		16.0416666666667	-16.1411588450897\\
		16.05	-16.1257526795817\\
		16.0583333333333	-16.1096046305335\\
		16.0666666666667	-16.0953674560698\\
		16.075	-16.0954382118799\\
		16.0833333333333	-16.0751890980098\\
		16.0916666666667	-16.0741965188732\\
		16.1	-16.0634648182494\\
		16.1083333333333	-16.0665160933943\\
		16.1166666666667	-16.0649585547022\\
		16.125	-16.0601696442489\\
		16.1333333333333	-16.0479797871459\\
		16.1416666666667	-16.0457793379673\\
		16.15	-16.0496146109532\\
		16.1583333333333	-16.0406142232344\\
		16.1666666666667	-16.0412757738251\\
		16.175	-16.0344382958934\\
		16.1833333333333	-16.0207594703514\\
		16.1916666666667	-16.0183205133625\\
		16.2	-16.0039972315157\\
		16.2083333333333	-16.0036150628869\\
		16.2166666666667	-16.0031658148098\\
		16.225	-15.9891684544879\\
		16.2333333333333	-15.9972879612217\\
		16.2416666666667	-15.9976814185873\\
		16.25	-16.0106978967864\\
		16.2583333333333	-15.9997679051395\\
		16.2666666666667	-15.988405145624\\
		16.275	-15.9875288256497\\
		16.2833333333333	-15.984091559593\\
		16.2916666666667	-15.9857410954005\\
		16.3	-15.9724661851166\\
		16.3083333333333	-15.9620160174327\\
		16.3166666666667	-15.9434365898123\\
		16.325	-15.9420396532464\\
		16.3333333333333	-15.9217648620824\\
		16.3416666666667	-15.9194318917864\\
		16.35	-15.9132435464402\\
		16.3583333333333	-15.910524047171\\
		16.3666666666667	-15.903748959859\\
		16.375	-15.9061974256477\\
		16.3833333333333	-15.9134709855285\\
		16.3916666666667	-15.8979804593027\\
		16.4	-15.9035254195812\\
		16.4083333333333	-15.9068676003136\\
		16.4166666666667	-15.8997628253621\\
		16.425	-15.8802835376244\\
		16.4333333333333	-15.8622978774877\\
		16.4416666666667	-15.8661933883199\\
		16.45	-15.8588227321583\\
		16.4583333333333	-15.8555884434209\\
		16.4666666666667	-15.8578382975357\\
		16.475	-15.8434430847717\\
		16.4833333333333	-15.8541752261016\\
		16.4916666666667	-15.8488882327422\\
		16.5	-15.8394750587941\\
		16.5083333333333	-15.824662907695\\
		16.5166666666667	-15.8121097436758\\
		16.525	-15.8125610939576\\
		16.5333333333333	-15.8172383359509\\
		16.5416666666667	-15.8024812965425\\
		16.55	-15.7980177595363\\
		16.5583333333333	-15.7865928678335\\
		16.5666666666667	-15.7720552518521\\
		16.575	-15.7611004923505\\
		16.5833333333333	-15.7700759696853\\
		16.5916666666667	-15.7574989492294\\
		16.6	-15.736071189312\\
		16.6083333333333	-15.7230369062699\\
		16.6166666666667	-15.7256894256088\\
		16.625	-15.7139489410093\\
		16.6333333333333	-15.7085750483218\\
		16.6416666666667	-15.6976393410549\\
		16.65	-15.6894933681741\\
		16.6583333333333	-15.6834961836622\\
		16.6666666666667	-15.6814050674736\\
		16.675	-15.6745049685801\\
		16.6833333333333	-15.6718886149217\\
		16.6916666666667	-15.6717611809976\\
		16.7	-15.6549948228439\\
		16.7083333333333	-15.640230344809\\
		16.7166666666667	-15.6276532259024\\
		16.725	-15.6329368270203\\
		16.7333333333333	-15.6385693937882\\
		16.7416666666667	-15.6230354901445\\
		16.75	-15.618985492128\\
		16.7583333333333	-15.6117017172888\\
		16.7666666666667	-15.5990657243328\\
		16.775	-15.5831806860751\\
		16.7833333333333	-15.5788726356203\\
		16.7916666666667	-15.5696358230548\\
		16.8	-15.5518655033616\\
		16.8083333333333	-15.5422141841139\\
		16.8166666666667	-15.5323779143064\\
		16.825	-15.5209987155385\\
		16.8333333333333	-15.5164569145932\\
		16.8416666666667	-15.5172718641415\\
		16.85	-15.511393906245\\
		16.8583333333333	-15.511962241893\\
		16.8666666666667	-15.5044510090984\\
		16.875	-15.4935274577484\\
		16.8833333333333	-15.4727292454643\\
		16.8916666666667	-15.463190116136\\
		16.9	-15.467189946667\\
		16.9083333333333	-15.4641640344415\\
		16.9166666666667	-15.4536725148667\\
		16.925	-15.4451062538771\\
		16.9333333333333	-15.4382167125692\\
		16.9416666666667	-15.4403806249681\\
		16.95	-15.4261652934949\\
		16.9583333333333	-15.4181373146628\\
		16.9666666666667	-15.4015783017488\\
		16.975	-15.3941193442079\\
		16.9833333333333	-15.3949659985895\\
		16.9916666666667	-15.4037606615454\\
		17	-15.4146472886545\\
		17.0083333333333	-15.4270075281813\\
		17.0166666666667	-15.4150715883441\\
		17.025	-15.408611420128\\
		17.0333333333333	-15.4044595604685\\
		17.0416666666667	-15.3940559418194\\
		17.05	-15.3922863005588\\
		17.0583333333333	-15.3863702318203\\
		17.0666666666667	-15.3758725599445\\
		17.075	-15.3610891382523\\
		17.0833333333333	-15.3625080837021\\
		17.0916666666667	-15.3447716151567\\
		17.1	-15.3349212532182\\
		17.1083333333333	-15.3191728722232\\
		17.1166666666667	-15.3079423395335\\
		17.125	-15.3059525240509\\
		17.1333333333333	-15.299797865247\\
		17.1416666666667	-15.2941522483657\\
		17.15	-15.2811528204637\\
		17.1583333333333	-15.2721328136702\\
		17.1666666666667	-15.2640099260171\\
		17.175	-15.2622630964008\\
		17.1833333333333	-15.2330689941084\\
		17.1916666666667	-15.2242243506638\\
		17.2	-15.224900111146\\
		17.2083333333333	-15.210099346209\\
		17.2166666666667	-15.2008904625313\\
		17.225	-15.1933093277983\\
		17.2333333333333	-15.1783829630609\\
		17.2416666666667	-15.1767889653421\\
		17.25	-15.1659540470322\\
		17.2583333333333	-15.1512358951393\\
		17.2666666666667	-15.1405318719172\\
		17.275	-15.1213583881143\\
		17.2833333333333	-15.1167817479383\\
		17.2916666666667	-15.0973388251045\\
		17.3	-15.0827466486076\\
		17.3083333333333	-15.0792696623199\\
		17.3166666666667	-15.0720048080947\\
		17.325	-15.0619096861736\\
		17.3333333333333	-15.0507096939461\\
		17.3416666666667	-15.0487066035596\\
		17.35	-15.0379409449607\\
		17.3583333333333	-15.0079209472427\\
		17.3666666666667	-15.0107534380531\\
		17.375	-14.9970444291371\\
		17.3833333333333	-14.993781969484\\
		17.3916666666667	-14.974942157979\\
		17.4	-14.9670787065354\\
		17.4083333333333	-14.9464790989445\\
		17.4166666666667	-14.9583334028853\\
		17.425	-14.9508356592424\\
		17.4333333333333	-14.9308072815658\\
		17.4416666666667	-14.9361800102835\\
		17.45	-14.9234034359772\\
		17.4583333333333	-14.9054499970556\\
		17.4666666666667	-14.8910485224251\\
		17.475	-14.8773141073321\\
		17.4833333333333	-14.8640910174057\\
		17.4916666666667	-14.8587409901149\\
		17.5	-14.8423008143081\\
		17.5083333333333	-14.8318696434164\\
		17.5166666666667	-14.8305968343033\\
		17.525	-14.8300763399323\\
		17.5333333333333	-14.8240224078175\\
		17.5416666666667	-14.8199401533722\\
		17.55	-14.801905278019\\
		17.5583333333333	-14.790722286952\\
		17.5666666666667	-14.7722164707998\\
		17.575	-14.7610184390427\\
		17.5833333333333	-14.7438983166486\\
		17.5916666666667	-14.7262030569463\\
		17.6	-14.7374685386855\\
		17.6083333333333	-14.7350123907621\\
		17.6166666666667	-14.7238298650196\\
		17.625	-14.720111288182\\
		17.6333333333333	-14.7237714245166\\
		17.6416666666667	-14.7115483528408\\
		17.65	-14.7009481033779\\
		17.6583333333333	-14.6869529435304\\
		17.6666666666667	-14.6876346851415\\
		17.675	-14.6745809480297\\
		17.6833333333333	-14.6442490856352\\
		17.6916666666667	-14.6313824754723\\
		17.7	-14.6087936023414\\
		17.7083333333333	-14.5823529471586\\
		17.7166666666667	-14.5727081293649\\
		17.725	-14.5634219681899\\
		17.7333333333333	-14.5631042824157\\
		17.7416666666667	-14.5555826817722\\
		17.75	-14.5380659791134\\
		17.7583333333333	-14.527549448483\\
		17.7666666666667	-14.5216176919414\\
		17.775	-14.5209986000205\\
		17.7833333333333	-14.5010628031676\\
		17.7916666666667	-14.4964864532247\\
		17.8	-14.4805804912267\\
		17.8083333333333	-14.4520114684186\\
		17.8166666666667	-14.4589048573747\\
		17.825	-14.4511326569384\\
		17.8333333333333	-14.430881724346\\
		17.8416666666667	-14.416400418206\\
		17.85	-14.4036841545102\\
		17.8583333333333	-14.3872660049012\\
		17.8666666666667	-14.3694428374877\\
		17.875	-14.366514605231\\
		17.8833333333333	-14.3683962588742\\
		17.8916666666667	-14.3609143149159\\
		17.9	-14.3369096751119\\
		17.9083333333333	-14.3329739702779\\
		17.9166666666667	-14.3270559711512\\
		17.925	-14.311199760639\\
		17.9333333333333	-14.3077567340803\\
		17.9416666666667	-14.3047667263669\\
		17.95	-14.3108691887779\\
		17.9583333333333	-14.2921852478719\\
		17.9666666666667	-14.2680622905548\\
		17.975	-14.2612331501923\\
		17.9833333333333	-14.2352020112648\\
		17.9916666666667	-14.2257454076119\\
		18	-14.2167824236857\\
		18.0083333333333	-14.1948188658186\\
		18.0166666666667	-14.1815742250112\\
		18.025	-14.175216025921\\
		18.0333333333333	-14.1739424893307\\
		18.0416666666667	-14.1459995482628\\
		18.05	-14.145847857667\\
		18.0583333333333	-14.1320241765559\\
		18.0666666666667	-14.1185081676936\\
		18.075	-14.1083082698981\\
		18.0833333333333	-14.0892990997552\\
		18.0916666666667	-14.0709170011057\\
		18.1	-14.0714840468532\\
		18.1083333333333	-14.0490292284352\\
		18.1166666666667	-14.0392555604756\\
		18.125	-14.0297579782974\\
		18.1333333333333	-14.0260355637074\\
		18.1416666666667	-14.0116219330259\\
		18.15	-14.001101629706\\
		18.1583333333333	-13.9891300209535\\
		18.1666666666667	-13.9776431838714\\
		18.175	-13.9531289036401\\
		18.1833333333333	-13.938041613768\\
		18.1916666666667	-13.9365980199551\\
		18.2	-13.9305172762252\\
		18.2083333333333	-13.9317252014748\\
		18.2166666666667	-13.9212875983155\\
		18.225	-13.9129153320368\\
		18.2333333333333	-13.9090336526047\\
		18.2416666666667	-13.8937090686815\\
		18.25	-13.8833281099149\\
		18.2583333333333	-13.87138661418\\
		18.2666666666667	-13.8635006123456\\
		18.275	-13.8502645185502\\
		18.2833333333333	-13.8295292878318\\
		18.2916666666667	-13.8257549369061\\
		18.3	-13.8206554554193\\
		18.3083333333333	-13.8150629758418\\
		18.3166666666667	-13.8086095864006\\
		18.325	-13.8004943963543\\
		18.3333333333333	-13.78164897942\\
		18.3416666666667	-13.7705350039577\\
		18.35	-13.7502268194333\\
		18.3583333333333	-13.7234344924868\\
		18.3666666666667	-13.7073179293979\\
		18.375	-13.718074218399\\
		18.3833333333333	-13.7121430527021\\
		18.3916666666667	-13.7028350022169\\
		18.4	-13.6897008536298\\
		18.4083333333333	-13.6703895935692\\
		18.4166666666667	-13.653403453019\\
		18.425	-13.6474944391704\\
		18.4333333333333	-13.6326594965939\\
		18.4416666666667	-13.6256702459872\\
		18.45	-13.6094187113591\\
		18.4583333333333	-13.6087273641514\\
		18.4666666666667	-13.6033642913198\\
		18.475	-13.598133159556\\
		18.4833333333333	-13.5903237400203\\
		18.4916666666667	-13.5854689144231\\
		18.5	-13.5811222778605\\
		18.5083333333333	-13.5915998739743\\
		18.5166666666667	-13.5757236632247\\
		18.525	-13.5728019857877\\
		18.5333333333333	-13.5586868685104\\
		18.5416666666667	-13.5492298436382\\
		18.55	-13.5222796798466\\
		18.5583333333333	-13.5163148566891\\
		18.5666666666667	-13.4970167644258\\
		18.575	-13.4950399769719\\
		18.5833333333333	-13.4910234366785\\
		18.5916666666667	-13.4811015660937\\
		18.6	-13.4738648447677\\
		18.6083333333333	-13.4756370516339\\
		18.6166666666667	-13.457376775123\\
		18.625	-13.4458649690185\\
		18.6333333333333	-13.4403566807916\\
		18.6416666666667	-13.4396112818957\\
		18.65	-13.4105285506307\\
		18.6583333333333	-13.3917326469301\\
		18.6666666666667	-13.3865084812123\\
		18.675	-13.3666591299494\\
		18.6833333333333	-13.3514658645156\\
		18.6916666666667	-13.3429767164354\\
		18.7	-13.3381594571156\\
		18.7083333333333	-13.3343715568285\\
		18.7166666666667	-13.3134025342373\\
		18.725	-13.2972495436099\\
		18.7333333333333	-13.2845670855082\\
		18.7416666666667	-13.2496802814635\\
		18.75	-13.232428681252\\
		18.7583333333333	-13.2135669949522\\
		18.7666666666667	-13.1996232929659\\
		18.775	-13.1791765752587\\
		18.7833333333333	-13.1786684905018\\
		18.7916666666667	-13.1764257227947\\
		18.8	-13.1699707067696\\
		18.8083333333333	-13.1659137629038\\
		18.8166666666667	-13.153161473765\\
		18.825	-13.1488804605181\\
		18.8333333333333	-13.1329239015357\\
		18.8416666666667	-13.1256279959031\\
		18.85	-13.1022952821371\\
		18.8583333333333	-13.0894781601918\\
		18.8666666666667	-13.0670373463787\\
		18.875	-13.0668960831941\\
		18.8833333333333	-13.0439694629827\\
		18.8916666666667	-13.0365444732333\\
		18.9	-13.0247710391522\\
		18.9083333333333	-13.0165717160245\\
		18.9166666666667	-13.0062972739615\\
		18.925	-12.997492718971\\
		18.9333333333333	-12.9787641807591\\
		18.9416666666667	-12.9733054000853\\
		18.95	-12.9696568434493\\
		18.9583333333333	-12.9628127005398\\
		18.9666666666667	-12.9553622522143\\
		18.975	-12.9287077749471\\
		18.9833333333333	-12.9134898728795\\
		18.9916666666667	-12.9114700490523\\
		19	-12.9085357724614\\
		19.0083333333333	-12.9001917519461\\
		19.0166666666667	-12.8778728815556\\
		19.025	-12.8640714338684\\
		19.0333333333333	-12.8497102463946\\
		19.0416666666667	-12.8236393983803\\
		19.05	-12.8173921357899\\
		19.0583333333333	-12.8052784075184\\
		19.0666666666667	-12.7944331254805\\
		19.075	-12.7808762911287\\
		19.0833333333333	-12.7664101198238\\
		19.0916666666667	-12.7428695680293\\
		19.1	-12.7294633753579\\
		19.1083333333333	-12.7209044237794\\
		19.1166666666667	-12.7066821592844\\
		19.125	-12.6906398080204\\
		19.1333333333333	-12.6767980464217\\
		19.1416666666667	-12.6650784730979\\
		19.15	-12.649578391055\\
		19.1583333333333	-12.6337966139633\\
		19.1666666666667	-12.6263966457776\\
		19.175	-12.6141363737466\\
		19.1833333333333	-12.5977859272159\\
		19.1916666666667	-12.5840147863093\\
		19.2	-12.5722146533623\\
		19.2083333333333	-12.5511574973178\\
		19.2166666666667	-12.5370170226065\\
		19.225	-12.5363018037988\\
		19.2333333333333	-12.5116679127486\\
		19.2416666666667	-12.4981194227647\\
		19.25	-12.4945731800452\\
		19.2583333333333	-12.4663667485623\\
		19.2666666666667	-12.4445332512791\\
		19.275	-12.4461352490461\\
		19.2833333333333	-12.4474563719673\\
		19.2916666666667	-12.4429974185037\\
		19.3	-12.4267837651889\\
		19.3083333333333	-12.4196160728289\\
		19.3166666666667	-12.3967315262507\\
		19.325	-12.3914721798149\\
		19.3333333333333	-12.3673090701836\\
		19.3416666666667	-12.3563149362117\\
		19.35	-12.3331337065011\\
		19.3583333333333	-12.3182900758168\\
		19.3666666666667	-12.2923426806153\\
		19.375	-12.2792572509755\\
		19.3833333333333	-12.2569462582796\\
		19.3916666666667	-12.2424804536433\\
		19.4	-12.2216459266606\\
		19.4083333333333	-12.2197257710005\\
		19.4166666666667	-12.192725471761\\
		19.425	-12.1912816991106\\
		19.4333333333333	-12.1770936129287\\
		19.4416666666667	-12.1833103104458\\
		19.45	-12.1818417641228\\
		19.4583333333333	-12.1775922625367\\
		19.4666666666667	-12.1471751674365\\
		19.475	-12.1344584296319\\
		19.4833333333333	-12.118579137667\\
		19.4916666666667	-12.1053214878836\\
		19.5	-12.0860827354737\\
		19.5083333333333	-12.0759127898596\\
		19.5166666666667	-12.05967300631\\
		19.525	-12.0453495064233\\
		19.5333333333333	-12.0145772939527\\
		19.5416666666667	-12.0056485005809\\
		19.55	-11.9965264132511\\
		19.5583333333333	-11.9969293956097\\
		19.5666666666667	-11.9790848820976\\
		19.575	-11.9498235611411\\
		19.5833333333333	-11.9252418345501\\
		19.5916666666667	-11.9052425628607\\
		19.6	-11.8798120627423\\
		19.6083333333333	-11.8595312132286\\
		19.6166666666667	-11.8548797159059\\
		19.625	-11.84360121521\\
		19.6333333333333	-11.8269157233612\\
		19.6416666666667	-11.8189689446227\\
		19.65	-11.8083168948494\\
		19.6583333333333	-11.8011626204404\\
		19.6666666666667	-11.7774721814047\\
		19.675	-11.7596053121523\\
		19.6833333333333	-11.7377154868718\\
		19.6916666666667	-11.7209502103578\\
		19.7	-11.6922821761271\\
		19.7083333333333	-11.6755756578052\\
		19.7166666666667	-11.6528081681785\\
		19.725	-11.6428767533991\\
		19.7333333333333	-11.6264792801836\\
		19.7416666666667	-11.6254795078891\\
		19.75	-11.6123887163445\\
		19.7583333333333	-11.5902488842982\\
		19.7666666666667	-11.5812277493159\\
		19.775	-11.5650731570621\\
		19.7833333333333	-11.5540568326405\\
		19.7916666666667	-11.524949011749\\
		19.8	-11.5139215011147\\
		19.8083333333333	-11.4963328838101\\
		19.8166666666667	-11.465775848165\\
		19.825	-11.4561095168976\\
		19.8333333333333	-11.4380491237948\\
		19.8416666666667	-11.4115821892771\\
		19.85	-11.3904923597439\\
		19.8583333333333	-11.3805406632536\\
		19.8666666666667	-11.3739277569983\\
		19.875	-11.3566855410863\\
		19.8833333333333	-11.3345029631532\\
		19.8916666666667	-11.330689113813\\
		19.9	-11.3093289030798\\
		19.9083333333333	-11.288349516906\\
		19.9166666666667	-11.2905333211673\\
		19.925	-11.2826979756602\\
		19.9333333333333	-11.2767743651819\\
		19.9416666666667	-11.26534667084\\
		19.95	-11.2315375506158\\
		19.9583333333333	-11.2107029920366\\
		19.9666666666667	-11.2018046939353\\
		19.975	-11.1813982087776\\
		19.9833333333333	-11.1792856893592\\
		19.9916666666667	-11.1630536359466\\
		20	-11.1574878078157\\
		20.0083333333333	-11.142594455615\\
		20.0166666666667	-11.1356101199714\\
		20.025	-11.1265309042764\\
		20.0333333333333	-11.1174387578592\\
		20.0416666666667	-11.1040428697151\\
		20.05	-11.0937569388347\\
		20.0583333333333	-11.0694756307312\\
		20.0666666666667	-11.0557749560779\\
		20.075	-11.0236784185779\\
		20.0833333333333	-10.9955315667115\\
		20.0916666666667	-10.9899479795165\\
		20.1	-10.9505095964769\\
		20.1083333333333	-10.9252042962631\\
		20.1166666666667	-10.9010059078911\\
		20.125	-10.9004893918241\\
		20.1333333333333	-10.878116268004\\
		20.1416666666667	-10.8649094594979\\
		20.15	-10.8518670401562\\
		20.1583333333333	-10.8433451746882\\
		20.1666666666667	-10.8178337090349\\
		20.175	-10.7948931547877\\
		20.1833333333333	-10.7697586295682\\
		20.1916666666667	-10.7534410469047\\
		20.2	-10.7416404501046\\
		20.2083333333333	-10.7313947657404\\
		20.2166666666667	-10.7292131490661\\
		20.225	-10.7272205943655\\
		20.2333333333333	-10.7070031790978\\
		20.2416666666667	-10.6973345568123\\
		20.25	-10.6768927798484\\
		20.2583333333333	-10.6577595748225\\
		20.2666666666667	-10.6445716192984\\
		20.275	-10.6214178856636\\
		20.2833333333333	-10.5996225617513\\
		20.2916666666667	-10.5958348182762\\
		20.3	-10.5839896760597\\
		20.3083333333333	-10.5809670161647\\
		20.3166666666667	-10.580920686552\\
		20.325	-10.5676930448601\\
		20.3333333333333	-10.5641768654735\\
		20.3416666666667	-10.560115943938\\
		20.35	-10.5500821343229\\
		20.3583333333333	-10.5446024193297\\
		20.3666666666667	-10.5311125911872\\
		20.375	-10.5387266823445\\
		20.3833333333333	-10.5123308599051\\
		20.3916666666667	-10.4965544324214\\
		20.4	-10.4709844560076\\
		20.4083333333333	-10.4699845846188\\
		20.4166666666667	-10.4583865878488\\
		20.425	-10.455242605406\\
		20.4333333333333	-10.4534723179871\\
		20.4416666666667	-10.4463509886956\\
		20.45	-10.4235680439368\\
		20.4583333333333	-10.3977841191911\\
		20.4666666666667	-10.3896979206934\\
		20.475	-10.3753726132906\\
		20.4833333333333	-10.361791093545\\
		20.4916666666667	-10.3549678921697\\
		20.5	-10.3353375150362\\
		20.5083333333333	-10.3195923945504\\
		20.5166666666667	-10.3091755433844\\
		20.525	-10.2968143530263\\
		20.5333333333333	-10.2541220058773\\
		20.5416666666667	-10.2492457635132\\
		20.55	-10.2346984919861\\
		20.5583333333333	-10.2218306527233\\
		20.5666666666667	-10.2043826593444\\
		20.575	-10.1894924534586\\
		20.5833333333333	-10.1647817439446\\
		20.5916666666667	-10.1715652452355\\
		20.6	-10.1550294432714\\
		20.6083333333333	-10.1287814443259\\
		20.6166666666667	-10.1105915952927\\
		20.625	-10.0970648527862\\
		20.6333333333333	-10.0967524922509\\
		20.6416666666667	-10.0547825860489\\
		20.65	-10.0268974268069\\
		20.6583333333333	-10.0163292200902\\
		20.6666666666667	-10.0048900918085\\
		20.675	-9.99507433294524\\
		20.6833333333333	-9.99642944655672\\
		20.6916666666667	-9.97112183826517\\
		20.7	-9.94726189464943\\
		20.7083333333333	-9.93311858981215\\
		20.7166666666667	-9.94040349577702\\
		20.725	-9.92844727714414\\
		20.7333333333333	-9.91990002252887\\
		20.7416666666667	-9.91255541462185\\
		20.75	-9.90572093151897\\
		20.7583333333333	-9.90015703169523\\
		20.7666666666667	-9.88795207959799\\
		20.775	-9.87037770718075\\
		20.7833333333333	-9.84476269542782\\
		20.7916666666667	-9.82264624225492\\
		20.8	-9.82381042030256\\
		20.8083333333333	-9.8110743140302\\
		20.8166666666667	-9.80285392139336\\
		20.825	-9.77735112223636\\
		20.8333333333333	-9.76158999166199\\
		20.8416666666667	-9.72864910537125\\
		20.85	-9.72234205134334\\
		20.8583333333333	-9.7152006529837\\
		20.8666666666667	-9.71200936608528\\
		20.875	-9.71081178990586\\
		20.8833333333333	-9.6942221430505\\
		20.8916666666667	-9.68016559232884\\
		20.9	-9.65407071912282\\
		20.9083333333333	-9.65276967508643\\
		20.9166666666667	-9.64307353709996\\
		20.925	-9.64735788989353\\
		20.9333333333333	-9.63707487170112\\
		20.9416666666667	-9.6281264750749\\
		20.95	-9.60972198130939\\
		20.9583333333333	-9.59724021729702\\
		20.9666666666667	-9.58074479868441\\
		20.975	-9.56428307630339\\
		20.9833333333333	-9.55089474282063\\
		20.9916666666667	-9.52490985294973\\
		21	-9.51164336593421\\
		21.0083333333333	-9.46949093390123\\
		21.0166666666667	-9.45269335122284\\
		21.025	-9.42596012450231\\
		21.0333333333333	-9.41210706568559\\
		21.0416666666667	-9.40026910549308\\
		21.05	-9.39714193071052\\
		21.0583333333333	-9.3722988789482\\
		21.0666666666667	-9.36192550980077\\
		21.075	-9.34545957791001\\
		21.0833333333333	-9.33564954869156\\
		21.0916666666667	-9.3172154285447\\
		21.1	-9.31359283056908\\
		21.1083333333333	-9.303206864114\\
		21.1166666666667	-9.27384735553771\\
		21.125	-9.2536289008786\\
		21.1333333333333	-9.22968637722904\\
		21.1416666666667	-9.22265669840888\\
		21.15	-9.19498574458884\\
		21.1583333333333	-9.18385406909987\\
		21.1666666666667	-9.16747774308159\\
		21.175	-9.14625068287637\\
		21.1833333333333	-9.12415704298644\\
		21.1916666666667	-9.11484450727212\\
		21.2	-9.10510818897254\\
		21.2083333333333	-9.09556843675014\\
		21.2166666666667	-9.07307988680389\\
		21.225	-9.06313818188507\\
		21.2333333333333	-9.05961275352649\\
		21.2416666666667	-9.03558406631443\\
		21.25	-9.02649267548633\\
		21.2583333333333	-9.02188693053541\\
		21.2666666666667	-8.98681148968962\\
		21.275	-8.96107741647541\\
		21.2833333333333	-8.94866948226237\\
		21.2916666666667	-8.93258289375588\\
		21.3	-8.91319501141284\\
		21.3083333333333	-8.90295856633615\\
		21.3166666666667	-8.87991179559856\\
		21.325	-8.86400024631755\\
		21.3333333333333	-8.84717709219454\\
		21.3416666666667	-8.81263762226884\\
		21.35	-8.79966175307459\\
		21.3583333333333	-8.77832858909464\\
		21.3666666666667	-8.75701001200011\\
		21.375	-8.74828463204937\\
		21.3833333333333	-8.72051194067824\\
		21.3916666666667	-8.70665475394769\\
		21.4	-8.68311510618019\\
		21.4083333333333	-8.66313269516071\\
		21.4166666666667	-8.61624369739306\\
		21.425	-8.59848701349673\\
		21.4333333333333	-8.58363125079987\\
		21.4416666666667	-8.56287300725576\\
		21.45	-8.55189915122255\\
		21.4583333333333	-8.53029461390952\\
		21.4666666666667	-8.50125987941401\\
		21.475	-8.46963638913796\\
		21.4833333333333	-8.44754207336261\\
		21.4916666666667	-8.43341143646314\\
		21.5	-8.41363049796264\\
		21.5083333333333	-8.39645909514183\\
		21.5166666666667	-8.37971566799379\\
		21.525	-8.37005230468634\\
		21.5333333333333	-8.36133413920973\\
		21.5416666666667	-8.33672727576555\\
		21.55	-8.32810080018788\\
		21.5583333333333	-8.31477192193486\\
		21.5666666666667	-8.30305797785455\\
		21.575	-8.27347693925999\\
		21.5833333333333	-8.25663963714385\\
		21.5916666666667	-8.24694186379415\\
		21.6	-8.24450719374565\\
		21.6083333333333	-8.23323782662598\\
		21.6166666666667	-8.22370232218221\\
		21.625	-8.19937453008346\\
		21.6333333333333	-8.18768244642888\\
		21.6416666666667	-8.17342864418288\\
		21.65	-8.16793052713726\\
		21.6583333333333	-8.16394477740394\\
		21.6666666666667	-8.15939993097426\\
		21.675	-8.14726491760981\\
		21.6833333333333	-8.13506534382266\\
		21.6916666666667	-8.11663197919494\\
		21.7	-8.11583426875971\\
		21.7083333333333	-8.10062937776218\\
		21.7166666666667	-8.09139121258089\\
		21.725	-8.07166111451075\\
		21.7333333333333	-8.05881158946678\\
		21.7416666666667	-8.03855601285166\\
		21.75	-8.02963638078228\\
		21.7583333333333	-8.00917820085607\\
		21.7666666666667	-7.99654406076974\\
		21.775	-7.97880663561656\\
		21.7833333333333	-7.96859376049048\\
		21.7916666666667	-7.94536175131431\\
		21.8	-7.93001782639636\\
		21.8083333333333	-7.92962311464835\\
		21.8166666666667	-7.9301561238109\\
		21.825	-7.91749524804932\\
		21.8333333333333	-7.90757783797696\\
		21.8416666666667	-7.89389254421953\\
		21.85	-7.88864434462315\\
		21.8583333333333	-7.89248049238637\\
		21.8666666666667	-7.87572331833141\\
		21.875	-7.8562630147938\\
		21.8833333333333	-7.85071539383734\\
		21.8916666666667	-7.84741035166949\\
		21.9	-7.83200852259436\\
		21.9083333333333	-7.82095134806697\\
		21.9166666666667	-7.80489007889744\\
		21.925	-7.80541180319148\\
		21.9333333333333	-7.7832506022335\\
		21.9416666666667	-7.7840797573615\\
		21.95	-7.7596796527774\\
		21.9583333333333	-7.74305905597175\\
		21.9666666666667	-7.72263394896348\\
		21.975	-7.70885988288043\\
		21.9833333333333	-7.69613747974758\\
		21.9916666666667	-7.68285447647119\\
		22	-7.67261878177202\\
		22.0083333333333	-7.66220175050921\\
		22.0166666666667	-7.64864178727789\\
		22.025	-7.6297659785173\\
		22.0333333333333	-7.60099669761888\\
		22.0416666666667	-7.59193248484687\\
		22.05	-7.58226928575718\\
		22.0583333333333	-7.57155170500102\\
		22.0666666666667	-7.56861534607355\\
		22.075	-7.56056997395612\\
		22.0833333333333	-7.55586125776984\\
		22.0916666666667	-7.55336717695182\\
		22.1	-7.5490915705602\\
		22.1083333333333	-7.5306410017716\\
		22.1166666666667	-7.52674633334474\\
		22.125	-7.52660482150417\\
		22.1333333333333	-7.52050689411479\\
		22.1416666666667	-7.51134016592065\\
		22.15	-7.50748697744369\\
		22.1583333333333	-7.50326005923617\\
		22.1666666666667	-7.48558281950483\\
		22.175	-7.48058160258863\\
		22.1833333333333	-7.47335358616646\\
		22.1916666666667	-7.46367398893318\\
		22.2	-7.4436175005596\\
		22.2083333333333	-7.43770772476116\\
		22.2166666666667	-7.42780209608371\\
		22.225	-7.41279580320425\\
		22.2333333333333	-7.40147334021918\\
		22.2416666666667	-7.39532945982597\\
		22.25	-7.38996139649845\\
		22.2583333333333	-7.3924382823438\\
		22.2666666666667	-7.39485410743998\\
		22.275	-7.38123146339565\\
		22.2833333333333	-7.37006023724301\\
		22.2916666666667	-7.3697493534202\\
		22.3	-7.37836324992412\\
		22.3083333333333	-7.39170383794626\\
		22.3166666666667	-7.39087143644757\\
		22.325	-7.39040523567764\\
		22.3333333333333	-7.36821132949829\\
		22.3416666666667	-7.34853313567275\\
		22.35	-7.34135190094728\\
		22.3583333333333	-7.34315198428423\\
		22.3666666666667	-7.33861743842452\\
		22.375	-7.3232391993514\\
		22.3833333333333	-7.31548004977403\\
		22.3916666666667	-7.31167987332654\\
		22.4	-7.30372315164529\\
		22.4083333333333	-7.28864701238776\\
		22.4166666666667	-7.27518254934399\\
		22.425	-7.26946919970249\\
		22.4333333333333	-7.25547367348048\\
		22.4416666666667	-7.25394627779259\\
		22.45	-7.23543336919589\\
		22.4583333333333	-7.24396686903689\\
		22.4666666666667	-7.25116132970334\\
		22.475	-7.25219457202342\\
		22.4833333333333	-7.25516412098767\\
		22.4916666666667	-7.25347463670204\\
		22.5	-7.25142764713366\\
		22.5083333333333	-7.23748778268125\\
		22.5166666666667	-7.23160733880527\\
		22.525	-7.21032203124614\\
		22.5333333333333	-7.20204503351774\\
		22.5416666666667	-7.20059871901916\\
		22.55	-7.18909835107176\\
		22.5583333333333	-7.19406993439584\\
		22.5666666666667	-7.18903139644314\\
		22.575	-7.18498440337101\\
		22.5833333333333	-7.18619679259834\\
		22.5916666666667	-7.18988792870376\\
		22.6	-7.19005109729866\\
		22.6083333333333	-7.19399191856617\\
		22.6166666666667	-7.19943355933857\\
		22.625	-7.20669691100425\\
		22.6333333333333	-7.1970293854939\\
		22.6416666666667	-7.20559246842445\\
		22.65	-7.21311812927624\\
		22.6583333333333	-7.21931156814885\\
		22.6666666666667	-7.22187365078771\\
		22.675	-7.21316799825784\\
		22.6833333333333	-7.20278196673907\\
		22.6916666666667	-7.19119986747786\\
		22.7	-7.18593313941064\\
		22.7083333333333	-7.18479298849591\\
		22.7166666666667	-7.1906638782235\\
		22.725	-7.19838591410111\\
		22.7333333333333	-7.21938895078244\\
		22.7416666666667	-7.22058604304137\\
		22.75	-7.20960156310627\\
		22.7583333333333	-7.21336107138407\\
		22.7666666666667	-7.21850311439209\\
		22.775	-7.21883653592609\\
		22.7833333333333	-7.22363635395826\\
		22.7916666666667	-7.21251285412668\\
		22.8	-7.20346889293404\\
		22.8083333333333	-7.1952366810826\\
		22.8166666666667	-7.18908986460519\\
		22.825	-7.19309192375253\\
		22.8333333333333	-7.19128079225803\\
		22.8416666666667	-7.18442195935892\\
		22.85	-7.17156493864046\\
		22.8583333333333	-7.17234659799514\\
		22.8666666666667	-7.16017292936892\\
		22.875	-7.16270565874762\\
		22.8833333333333	-7.165854462195\\
		22.8916666666667	-7.17394283926019\\
		22.9	-7.16470336118044\\
		22.9083333333333	-7.16960516790379\\
		22.9166666666667	-7.15199301217043\\
		22.925	-7.15240556572462\\
		22.9333333333333	-7.14523263214811\\
		22.9416666666667	-7.15802431533446\\
		22.95	-7.15850954464165\\
		22.9583333333333	-7.15180119850905\\
		22.9666666666667	-7.1416956290645\\
		22.975	-7.14584350318541\\
		22.9833333333333	-7.13842394506501\\
		22.9916666666667	-7.14089517628813\\
		23	-7.14659167046433\\
		23.0083333333333	-7.14380593023681\\
		23.0166666666667	-7.14089374233367\\
		23.025	-7.13868409510691\\
		23.0333333333333	-7.15349492701536\\
		23.0416666666667	-7.16081169800501\\
		23.05	-7.15977279708826\\
		23.0583333333333	-7.14795080121299\\
		23.0666666666667	-7.14633462760731\\
		23.075	-7.1515968686822\\
		23.0833333333333	-7.15664192733819\\
		23.0916666666667	-7.1692199380854\\
		23.1	-7.16693209594529\\
		23.1083333333333	-7.16795616601254\\
		23.1166666666667	-7.17862980054211\\
		23.125	-7.18594385256418\\
		23.1333333333333	-7.18363860625512\\
		23.1416666666667	-7.18336961118818\\
		23.15	-7.19516808571284\\
		23.1583333333333	-7.209505497465\\
		23.1666666666667	-7.21476533732027\\
		23.175	-7.20290003979454\\
		23.1833333333333	-7.20067818894291\\
		23.1916666666667	-7.20536504994819\\
		23.2	-7.21400892804838\\
		23.2083333333333	-7.20945485038049\\
		23.2166666666667	-7.2132968107872\\
		23.225	-7.21183961326731\\
		23.2333333333333	-7.21474649206324\\
		23.2416666666667	-7.21888536289853\\
		23.25	-7.22482458276054\\
		23.2583333333333	-7.22500252234909\\
		23.2666666666667	-7.23374359780929\\
		23.275	-7.24350117357491\\
		23.2833333333333	-7.25150596513884\\
		23.2916666666667	-7.26071026706089\\
		23.3	-7.26724864039511\\
		23.3083333333333	-7.27191758067735\\
		23.3166666666667	-7.25561173359505\\
		23.325	-7.25428726680666\\
		23.3333333333333	-7.25499837289531\\
		23.3416666666667	-7.25891160879173\\
		23.35	-7.28023659147022\\
		23.3583333333333	-7.29173977782746\\
		23.3666666666667	-7.30264664070103\\
		23.375	-7.31227939893679\\
		23.3833333333333	-7.31894609948847\\
		23.3916666666667	-7.3308480306775\\
		23.4	-7.34542989486591\\
		23.4083333333333	-7.35081938218292\\
		23.4166666666667	-7.35371126951929\\
		23.425	-7.35389913462787\\
		23.4333333333333	-7.36547107163844\\
		23.4416666666667	-7.36939316768214\\
		23.45	-7.38063845939836\\
		23.4583333333333	-7.38575709805932\\
		23.4666666666667	-7.39500879093418\\
		23.475	-7.40223170125033\\
		23.4833333333333	-7.42067588570303\\
		23.4916666666667	-7.41952241733642\\
		23.5	-7.42366674025463\\
		23.5083333333333	-7.44468158894951\\
		23.5166666666667	-7.44651586266429\\
		23.525	-7.46892877408941\\
		23.5333333333333	-7.47616218417352\\
		23.5416666666667	-7.49016655006506\\
		23.55	-7.49807755288679\\
		23.5583333333333	-7.5002608790469\\
		23.5666666666667	-7.51565298253429\\
		23.575	-7.53005428077966\\
		23.5833333333333	-7.54956774551433\\
		23.5916666666667	-7.57300863019207\\
		23.6	-7.57345324505053\\
		23.6083333333333	-7.59507038302375\\
		23.6166666666667	-7.60161950046735\\
		23.625	-7.60860918843687\\
		23.6333333333333	-7.61914411911729\\
		23.6416666666667	-7.63116575089739\\
		23.65	-7.64800593946605\\
		23.6583333333333	-7.67486640941693\\
		23.6666666666667	-7.67636201680081\\
		23.675	-7.68419131539399\\
		23.6833333333333	-7.69953227293036\\
		23.6916666666667	-7.71274672704432\\
		23.7	-7.72055684175408\\
		23.7083333333333	-7.73283051819478\\
		23.7166666666667	-7.74799120122574\\
		23.725	-7.76192772134034\\
		23.7333333333333	-7.76269886237009\\
		23.7416666666667	-7.75547096848336\\
		23.75	-7.76497568464539\\
		23.7583333333333	-7.78246029810359\\
		23.7666666666667	-7.79298786024038\\
		23.775	-7.81850042274607\\
		23.7833333333333	-7.82536589118186\\
		23.7916666666667	-7.85365531605483\\
		23.8	-7.87555532088243\\
		23.8083333333333	-7.89696426173617\\
		23.8166666666667	-7.90801615926532\\
		23.825	-7.93084134466286\\
		23.8333333333333	-7.96200706418501\\
		23.8416666666667	-7.97214559954041\\
		23.85	-7.97921420547733\\
		23.8583333333333	-7.99455500450275\\
		23.8666666666667	-8.01997545147095\\
		23.875	-8.03292655789279\\
		23.8833333333333	-8.0486406797315\\
		23.8916666666667	-8.07384010621466\\
		23.9	-8.08955574376071\\
		23.9083333333333	-8.10463470297444\\
		23.9166666666667	-8.1189215350215\\
		23.925	-8.1461646772609\\
		23.9333333333333	-8.16730589595207\\
		23.9416666666667	-8.19415471512427\\
		23.95	-8.21090424608951\\
		23.9583333333333	-8.23034447135198\\
		23.9666666666667	-8.24075643818631\\
		23.975	-8.24174121298859\\
		23.9833333333333	-8.26692778525042\\
		23.9916666666667	-8.29620587644751\\
		24	-8.32134547647754\\
		24.0083333333333	-8.34938881501768\\
		24.0166666666667	-8.35738296430878\\
		24.025	-8.38785618954957\\
		24.0333333333333	-8.40290219503554\\
		24.0416666666667	-8.42376183733386\\
		24.05	-8.44420455860952\\
		24.0583333333333	-8.4684202476848\\
		24.0666666666667	-8.48181265761854\\
		24.075	-8.50253602112112\\
		24.0833333333333	-8.52462841406918\\
		24.0916666666667	-8.55452751503888\\
		24.1	-8.57200895455256\\
		24.1083333333333	-8.57417071118619\\
		24.1166666666667	-8.60500143687367\\
		24.125	-8.61489987825694\\
		24.1333333333333	-8.64321023812975\\
		24.1416666666667	-8.68020398471733\\
		24.15	-8.70147837420267\\
		24.1583333333333	-8.71296367049348\\
		24.1666666666667	-8.73656371813814\\
		24.175	-8.75295060594971\\
		24.1833333333333	-8.7669281037002\\
		24.1916666666667	-8.77418884937808\\
		24.2	-8.81878924830264\\
		24.2083333333333	-8.83743205550635\\
		24.2166666666667	-8.86648264712248\\
		24.225	-8.87164248378712\\
		24.2333333333333	-8.88421340023\\
		24.2416666666667	-8.90602289112009\\
		24.25	-8.93203625477085\\
		24.2583333333333	-8.94972191843266\\
		24.2666666666667	-8.97421799779975\\
		24.275	-8.99854500468181\\
		24.2833333333333	-9.01511112111529\\
		24.2916666666667	-9.03047038182636\\
		24.3	-9.05165644134548\\
		24.3083333333333	-9.08369312361153\\
		24.3166666666667	-9.1030457580327\\
		24.325	-9.13640471161927\\
		24.3333333333333	-9.1519259868896\\
		24.3416666666667	-9.17639919709047\\
		24.35	-9.19253169322491\\
		24.3583333333333	-9.20201727623963\\
		24.3666666666667	-9.22858938841799\\
		24.375	-9.2597521146817\\
		24.3833333333333	-9.27521235746699\\
		24.3916666666667	-9.2839461158027\\
		24.4	-9.30137068073646\\
		24.4083333333333	-9.32057491060136\\
		24.4166666666667	-9.33515149537021\\
		24.425	-9.34947509298045\\
		24.4333333333333	-9.36227448291785\\
		24.4416666666667	-9.37845039521096\\
		24.45	-9.41198263017622\\
		24.4583333333333	-9.42334860894357\\
		24.4666666666667	-9.4448842079236\\
		24.475	-9.46419121156728\\
		24.4833333333333	-9.48137060743646\\
		24.4916666666667	-9.4996143084893\\
		24.5	-9.52951029040363\\
		24.5083333333333	-9.54120962060768\\
		24.5166666666667	-9.5616018171703\\
		24.525	-9.58369349018694\\
		24.5333333333333	-9.60283385382813\\
		24.5416666666667	-9.62308262224906\\
		24.55	-9.6419705900185\\
		24.5583333333333	-9.65372185374978\\
		24.5666666666667	-9.66913795627481\\
		24.575	-9.6857810105718\\
		24.5833333333333	-9.70096095983416\\
		24.5916666666667	-9.70189469440515\\
		24.6	-9.73622518316959\\
		24.6083333333333	-9.76426892194164\\
		24.6166666666667	-9.78245050395195\\
		24.625	-9.79770352187065\\
		24.6333333333333	-9.82051621433151\\
		24.6416666666667	-9.83823731133906\\
		24.65	-9.85870889091705\\
		24.6583333333333	-9.89096292078952\\
		24.6666666666667	-9.91439835582191\\
		24.675	-9.93623929895174\\
		24.6833333333333	-9.96055352064245\\
		24.6916666666667	-9.97239815090309\\
		24.7	-9.98447896197687\\
		24.7083333333333	-10.0097483028384\\
		24.7166666666667	-10.0275773972323\\
		24.725	-10.0503811977317\\
		24.7333333333333	-10.0763057147294\\
		24.7416666666667	-10.1018127603457\\
		24.75	-10.1243275775636\\
		24.7583333333333	-10.1437186008935\\
		24.7666666666667	-10.1452003035955\\
		24.775	-10.1711693634538\\
		24.7833333333333	-10.1953037075504\\
		24.7916666666667	-10.2157967949216\\
		24.8	-10.236094861691\\
		24.8083333333333	-10.2616130990126\\
		24.8166666666667	-10.2660850936308\\
		24.825	-10.2789863226166\\
		24.8333333333333	-10.2992062514926\\
		24.8416666666667	-10.3232052959407\\
		24.85	-10.3233817034136\\
		24.8583333333333	-10.3362211664067\\
		24.8666666666667	-10.3625722783672\\
		24.875	-10.3953568028084\\
		24.8833333333333	-10.4201416015501\\
		24.8916666666667	-10.4288897560571\\
		24.9	-10.4498627468783\\
		24.9083333333333	-10.469636326124\\
		24.9166666666667	-10.4838948430234\\
		24.925	-10.4905115959096\\
		24.9333333333333	-10.5116768117088\\
		24.9416666666667	-10.5242001754188\\
		24.95	-10.5319889331845\\
		24.9583333333333	-10.5614048315031\\
		24.9666666666667	-10.5847754774446\\
		24.975	-10.6024812838732\\
		24.9833333333333	-10.6304445955596\\
		24.9916666666667	-10.6297021479801\\
		25	-10.6526059139793\\
		25.0083333333333	-10.671697128454\\
		25.0166666666667	-10.6875232845661\\
		25.025	-10.7079053493704\\
		25.0333333333333	-10.7351045292188\\
		25.0416666666667	-10.7525672143351\\
		25.05	-10.7603780388528\\
		25.0583333333333	-10.7732611789382\\
		25.0666666666667	-10.807819209661\\
		25.075	-10.8379939999944\\
		25.0833333333333	-10.8472973622758\\
		25.0916666666667	-10.8634153687398\\
		25.1	-10.8722366232513\\
		25.1083333333333	-10.8949769374968\\
		25.1166666666667	-10.9037984798394\\
		25.125	-10.9174624860053\\
		25.1333333333333	-10.9247237658535\\
		25.1416666666667	-10.9396880535164\\
		25.15	-10.9471832625328\\
		25.1583333333333	-10.9526299382951\\
		25.1666666666667	-10.9756894011245\\
		25.175	-10.9991605323256\\
		25.1833333333333	-11.0122355613449\\
		25.1916666666667	-11.0287384142932\\
		25.2	-11.0513628749259\\
		25.2083333333333	-11.0725474493464\\
		25.2166666666667	-11.0899145780635\\
		25.225	-11.114453468787\\
		25.2333333333333	-11.1328839048302\\
		25.2416666666667	-11.1450609670562\\
		25.25	-11.1710767943833\\
		25.2583333333333	-11.2060084136902\\
		25.2666666666667	-11.2330876884774\\
		25.275	-11.2556785057547\\
		25.2833333333333	-11.2751238496979\\
		25.2916666666667	-11.2945400897416\\
		25.3	-11.313228082664\\
		25.3083333333333	-11.3287524550562\\
		25.3166666666667	-11.3529178316388\\
		25.325	-11.3696375301219\\
		25.3333333333333	-11.3674248069712\\
		25.3416666666667	-11.3906623048147\\
		25.35	-11.4113654243755\\
		25.3583333333333	-11.4380807343616\\
		25.3666666666667	-11.4452792050624\\
		25.375	-11.4603624976445\\
		25.3833333333333	-11.4672527539356\\
		25.3916666666667	-11.4701049522727\\
		25.4	-11.4764200468336\\
		25.4083333333333	-11.4870326882965\\
		25.4166666666667	-11.5069296142656\\
		25.425	-11.5243749832302\\
		25.4333333333333	-11.5383515493474\\
		25.4416666666667	-11.5709114065026\\
		25.45	-11.5785685209412\\
		25.4583333333333	-11.5741922615436\\
		25.4666666666667	-11.5889163574705\\
		25.475	-11.605211032434\\
		25.4833333333333	-11.6214924518363\\
		25.4916666666667	-11.6437521914666\\
		25.5	-11.66944018207\\
		25.5083333333333	-11.6948302438199\\
		25.5166666666667	-11.7423044468762\\
		25.525	-11.7539270873513\\
		25.5333333333333	-11.7919768647958\\
		25.5416666666667	-11.8038064898658\\
		25.55	-11.817650775722\\
		25.5583333333333	-11.8377889102068\\
		25.5666666666667	-11.8542959866878\\
		25.575	-11.877572479009\\
		25.5833333333333	-11.8904647675119\\
		25.5916666666667	-11.9036483741992\\
		25.6	-11.9276105860806\\
		25.6083333333333	-11.9464177370937\\
		25.6166666666667	-11.963251294533\\
		25.625	-11.9704542632306\\
		25.6333333333333	-11.9889430209071\\
		25.6416666666667	-12.008968281372\\
		25.65	-12.0311165868444\\
		25.6583333333333	-12.0425336753715\\
		25.6666666666667	-12.0582605956068\\
		25.675	-12.0874724900501\\
		25.6833333333333	-12.1139161982828\\
		25.6916666666667	-12.130243788511\\
		25.7	-12.1489149158459\\
		25.7083333333333	-12.1533405289546\\
		25.7166666666667	-12.1706903710196\\
		25.725	-12.2038678934639\\
		25.7333333333333	-12.2212042480435\\
		25.7416666666667	-12.2376777056714\\
		25.75	-12.2501457938205\\
		25.7583333333333	-12.2903135258818\\
		25.7666666666667	-12.3220247764139\\
		25.775	-12.3391055306123\\
		25.7833333333333	-12.3697207261599\\
		25.7916666666667	-12.3823962231576\\
		25.8	-12.3968260070304\\
		25.8083333333333	-12.4119140826412\\
		25.8166666666667	-12.4185316226398\\
		25.825	-12.4333303348593\\
		25.8333333333333	-12.4604783958734\\
		25.8416666666667	-12.4726853515308\\
		25.85	-12.4951745772664\\
		25.8583333333333	-12.510462124973\\
		25.8666666666667	-12.5216955181251\\
		25.875	-12.5333053081777\\
		25.8833333333333	-12.5488872248517\\
		25.8916666666667	-12.5700632915289\\
		25.9	-12.5814314195484\\
		25.9083333333333	-12.6037747315679\\
		25.9166666666667	-12.6286511867479\\
		25.925	-12.6473825538497\\
		25.9333333333333	-12.6624637627009\\
		25.9416666666667	-12.6764900407994\\
		25.95	-12.6852624922845\\
		25.9583333333333	-12.6985445153891\\
		25.9666666666667	-12.7223461619947\\
		25.975	-12.7295693466047\\
		25.9833333333333	-12.7492692681285\\
		25.9916666666667	-12.7618423869368\\
		26	-12.7843875988957\\
		26.0083333333333	-12.7920944083245\\
		26.0166666666667	-12.8082917652036\\
		26.025	-12.829802635741\\
		26.0333333333333	-12.8460463515853\\
		26.0416666666667	-12.8608053810287\\
		26.05	-12.8890240552456\\
		26.0583333333333	-12.9019913325931\\
		26.0666666666667	-12.9302518054188\\
		26.075	-12.9529166305337\\
		26.0833333333333	-12.9719756201475\\
		26.0916666666667	-12.983617801925\\
		26.1	-13.002863386899\\
		26.1083333333333	-13.0294464531007\\
		26.1166666666667	-13.0418314180339\\
		26.125	-13.0695344864034\\
		26.1333333333333	-13.0889653523516\\
		26.1416666666667	-13.1026464494898\\
		26.15	-13.1091772354106\\
		26.1583333333333	-13.1251157583537\\
		26.1666666666667	-13.153090501044\\
		26.175	-13.1719857826651\\
		26.1833333333333	-13.1892323329037\\
		26.1916666666667	-13.2102086588346\\
		26.2	-13.2315784553584\\
		26.2083333333333	-13.2463480102334\\
		26.2166666666667	-13.2766843442544\\
		26.225	-13.2938632245685\\
		26.2333333333333	-13.3118937417008\\
		26.2416666666667	-13.3263843645789\\
		26.25	-13.3465623957308\\
		26.2583333333333	-13.3627630586933\\
		26.2666666666667	-13.4052654662338\\
		26.275	-13.4151231399373\\
		26.2833333333333	-13.4288191679332\\
		26.2916666666667	-13.4533309817183\\
		26.3	-13.4736239138408\\
		26.3083333333333	-13.4860346431228\\
		26.3166666666667	-13.5002670964707\\
		26.325	-13.5219901719076\\
		26.3333333333333	-13.5318367502782\\
		26.3416666666667	-13.5362680501543\\
		26.35	-13.5576276570459\\
		26.3583333333333	-13.5806522152708\\
		26.3666666666667	-13.6001254558917\\
		26.375	-13.6162328500681\\
		26.3833333333333	-13.641041303512\\
		26.3916666666667	-13.6642629292481\\
		26.4	-13.6801925424031\\
		26.4083333333333	-13.6986855191256\\
		26.4166666666667	-13.7310088107937\\
		26.425	-13.7623158181518\\
		26.4333333333333	-13.7687004067771\\
		26.4416666666667	-13.8048814159878\\
		26.45	-13.8273202550724\\
		26.4583333333333	-13.8520175882122\\
		26.4666666666667	-13.8743693443917\\
		26.475	-13.90678469504\\
		26.4833333333333	-13.9291379653723\\
		26.4916666666667	-13.934333095411\\
		26.5	-13.954343384672\\
		26.5083333333333	-13.9665697890298\\
		26.5166666666667	-13.9903514170293\\
		26.525	-13.9929379604994\\
		26.5333333333333	-14.0137896856881\\
		26.5416666666667	-14.0456577947101\\
		26.55	-14.0742727975288\\
		26.5583333333333	-14.0869344514203\\
		26.5666666666667	-14.1061899814836\\
		26.575	-14.1286517306849\\
		26.5833333333333	-14.1427883946748\\
		26.5916666666667	-14.1511849865702\\
		26.6	-14.1762459511031\\
		26.6083333333333	-14.1921280496548\\
		26.6166666666667	-14.2095090690363\\
		26.625	-14.2190043206742\\
		26.6333333333333	-14.224578944426\\
		26.6416666666667	-14.2452908788057\\
		26.65	-14.2644211584961\\
		26.6583333333333	-14.2852191716502\\
		26.6666666666667	-14.3149592830506\\
		26.675	-14.3376705690699\\
		26.6833333333333	-14.3406825572273\\
		26.6916666666667	-14.3566384435752\\
		26.7	-14.381126739543\\
		26.7083333333333	-14.3931056598917\\
		26.7166666666667	-14.4184973416763\\
		26.725	-14.426562912035\\
		26.7333333333333	-14.4532422867611\\
		26.7416666666667	-14.4595559922187\\
		26.75	-14.4738002322602\\
		26.7583333333333	-14.5078146299922\\
		26.7666666666667	-14.5156241458232\\
		26.775	-14.5305381228905\\
		26.7833333333333	-14.5348506904792\\
		26.7916666666667	-14.5531126371228\\
		26.8	-14.5775845116341\\
		26.8083333333333	-14.6034803755202\\
		26.8166666666667	-14.6184244294226\\
		26.825	-14.6310668578465\\
		26.8333333333333	-14.6572011360929\\
		26.8416666666667	-14.6929480132116\\
		26.85	-14.6891917141554\\
		26.8583333333333	-14.7107032680971\\
		26.8666666666667	-14.7244209558808\\
		26.875	-14.74167592399\\
		26.8833333333333	-14.7627837608384\\
		26.8916666666667	-14.7796923070119\\
		26.9	-14.7932531274532\\
		26.9083333333333	-14.816254385482\\
		26.9166666666667	-14.8277148408713\\
		26.925	-14.8380905186895\\
		26.9333333333333	-14.8482995882143\\
		26.9416666666667	-14.8647770791805\\
		26.95	-14.8871527816098\\
		26.9583333333333	-14.9067601566099\\
		26.9666666666667	-14.9078820661167\\
		26.975	-14.9179937877071\\
		26.9833333333333	-14.9422287222728\\
		26.9916666666667	-14.9582658932426\\
		27	-14.9803623149839\\
		27.0083333333333	-14.9978993093464\\
		27.0166666666667	-15.010792735693\\
		27.025	-15.0117355335965\\
		27.0333333333333	-15.0141581478556\\
		27.0416666666667	-15.0133632628593\\
		27.05	-15.0204728189529\\
		27.0583333333333	-15.0374555643572\\
		27.0666666666667	-15.0644814176403\\
		27.075	-15.0890573749436\\
		27.0833333333333	-15.1059125153026\\
		27.0916666666667	-15.1255555125602\\
		27.1	-15.1590587659462\\
		27.1083333333333	-15.1652970993255\\
		27.1166666666667	-15.1962932946759\\
		27.125	-15.2190238790481\\
		27.1333333333333	-15.2381981749636\\
		27.1416666666667	-15.2606811475172\\
		27.15	-15.27767824468\\
		27.1583333333333	-15.2955392573724\\
		27.1666666666667	-15.3211301322456\\
		27.175	-15.3494796048671\\
		27.1833333333333	-15.3545308359197\\
		27.1916666666667	-15.3710457390956\\
		27.2	-15.3775621396606\\
		27.2083333333333	-15.3876983001311\\
		27.2166666666667	-15.3983412405789\\
		27.225	-15.4102591108726\\
		27.2333333333333	-15.4225204608908\\
		27.2416666666667	-15.436516812126\\
		27.25	-15.4430353154367\\
		27.2583333333333	-15.4762581279886\\
		27.2666666666667	-15.4932951380133\\
		27.275	-15.5136447960111\\
		27.2833333333333	-15.5268646994074\\
		27.2916666666667	-15.5463797549954\\
		27.3	-15.5684462316632\\
		27.3083333333333	-15.5777190551938\\
		27.3166666666667	-15.5907206668309\\
		27.325	-15.6017933160885\\
		27.3333333333333	-15.6244373918846\\
		27.3416666666667	-15.650472199609\\
		27.35	-15.6697581377509\\
		27.3583333333333	-15.6864278651705\\
		27.3666666666667	-15.7149650017934\\
		27.375	-15.7198286924561\\
		27.3833333333333	-15.7248741764657\\
		27.3916666666667	-15.7357465463668\\
		27.4	-15.7584298587783\\
		27.4083333333333	-15.7709884289154\\
		27.4166666666667	-15.7770394865989\\
		27.425	-15.7803521470255\\
		27.4333333333333	-15.7843254968149\\
		27.4416666666667	-15.8105054023437\\
		27.45	-15.8338689325814\\
		27.4583333333333	-15.8623245317224\\
		27.4666666666667	-15.8757933973541\\
		27.475	-15.8912597547076\\
		27.4833333333333	-15.9075183984559\\
		27.4916666666667	-15.9084045330531\\
		27.5	-15.9293194071207\\
		27.5083333333333	-15.921805991406\\
		27.5166666666667	-15.938259980874\\
		27.525	-15.9510391430308\\
		27.5333333333333	-15.9623088783478\\
		27.5416666666667	-15.9790819704008\\
		27.55	-15.9831719144977\\
		27.5583333333333	-16.0042017440292\\
		27.5666666666667	-16.013389121246\\
		27.575	-16.0214868240919\\
		27.5833333333333	-16.0492089388705\\
		27.5916666666667	-16.0739681979977\\
		27.6	-16.087038872775\\
		27.6083333333333	-16.1038829481461\\
		27.6166666666667	-16.1271288519086\\
		27.625	-16.132467721614\\
		27.6333333333333	-16.1376560988741\\
		27.6416666666667	-16.1561159348349\\
		27.65	-16.168495124493\\
		27.6583333333333	-16.1875668675391\\
		27.6666666666667	-16.2190504673165\\
		27.675	-16.2327192063496\\
		27.6833333333333	-16.2471986036486\\
		27.6916666666667	-16.2727881681153\\
		27.7	-16.2798431243964\\
		27.7083333333333	-16.2921811618898\\
		27.7166666666667	-16.3139753251803\\
		27.725	-16.3326301265296\\
		27.7333333333333	-16.351802178755\\
		27.7416666666667	-16.3620064654196\\
		27.75	-16.3814435099133\\
		27.7583333333333	-16.3883511258948\\
		27.7666666666667	-16.3905244174868\\
		27.775	-16.4031615646971\\
		27.7833333333333	-16.4046014501149\\
		27.7916666666667	-16.4217714527682\\
		27.8	-16.4331718682005\\
		27.8083333333333	-16.4330505578324\\
		27.8166666666667	-16.4476021916393\\
		27.825	-16.4687992356419\\
		27.8333333333333	-16.4858628828148\\
		27.8416666666667	-16.5012545525921\\
		27.85	-16.5105116258467\\
		27.8583333333333	-16.519798238445\\
		27.8666666666667	-16.5345643689889\\
		27.875	-16.5558133360572\\
		27.8833333333333	-16.5702958110927\\
		27.8916666666667	-16.5725548418051\\
		27.9	-16.5868098396458\\
		27.9083333333333	-16.594560900853\\
		27.9166666666667	-16.6180905362777\\
		27.925	-16.6271668200273\\
		27.9333333333333	-16.6433757282173\\
		27.9416666666667	-16.6598826675614\\
		27.95	-16.6740472072207\\
		27.9583333333333	-16.6908485581309\\
		27.9666666666667	-16.7182702759443\\
		27.975	-16.7404633467091\\
		27.9833333333333	-16.7496309476366\\
		27.9916666666667	-16.7607372124645\\
		28	-16.7706092772596\\
		28.0083333333333	-16.7909459000755\\
		28.0166666666667	-16.8090864653528\\
		28.025	-16.8264342567748\\
		28.0333333333333	-16.833315664238\\
		28.0416666666667	-16.8487452427312\\
		28.05	-16.8742834898932\\
		28.0583333333333	-16.8869879623478\\
		28.0666666666667	-16.8973893685924\\
		28.075	-16.8976260387882\\
		28.0833333333333	-16.9183179399274\\
		28.0916666666667	-16.9373216398035\\
		28.1	-16.9556434508492\\
		28.1083333333333	-16.9780360843293\\
		28.1166666666667	-16.9999459965213\\
		28.125	-17.013567064796\\
		28.1333333333333	-17.0264050981901\\
		28.1416666666667	-17.0362824631089\\
		28.15	-17.0364123981581\\
		28.1583333333333	-17.0509711510776\\
		28.1666666666667	-17.0679146984677\\
		28.175	-17.0906960845021\\
		28.1833333333333	-17.1231616699627\\
		28.1916666666667	-17.1348786562907\\
		28.2	-17.1482217522726\\
		28.2083333333333	-17.1628179264921\\
		28.2166666666667	-17.1844372758974\\
		28.225	-17.1976885696136\\
		28.2333333333333	-17.214514703069\\
		28.2416666666667	-17.217909144351\\
		28.25	-17.2346685714097\\
		28.2583333333333	-17.2558026869325\\
		28.2666666666667	-17.2568705578357\\
		28.275	-17.2662789466901\\
		28.2833333333333	-17.2835236167323\\
		28.2916666666667	-17.3017886362406\\
		28.3	-17.320619859354\\
		28.3083333333333	-17.3276877859979\\
		28.3166666666667	-17.3421437040056\\
		28.325	-17.3435488111887\\
		28.3333333333333	-17.3514279170996\\
		28.3416666666667	-17.3579815063522\\
		28.35	-17.364607391448\\
		28.3583333333333	-17.3807031758017\\
		28.3666666666667	-17.3903496559325\\
		28.375	-17.3969858335067\\
		28.3833333333333	-17.414247870436\\
		28.3916666666667	-17.4370087695315\\
		28.4	-17.445340886506\\
		28.4083333333333	-17.4514918551787\\
		28.4166666666667	-17.460256771478\\
		28.425	-17.4605102409673\\
		28.4333333333333	-17.4718796405044\\
		28.4416666666667	-17.4880611135583\\
		28.45	-17.501904196188\\
		28.4583333333333	-17.5240667390174\\
		28.4666666666667	-17.5457431075078\\
		28.475	-17.5495824503677\\
		28.4833333333333	-17.5557007337274\\
		28.4916666666667	-17.5642855845568\\
		28.5	-17.578024711842\\
		28.5083333333333	-17.5971938165211\\
		28.5166666666667	-17.6355049223033\\
		28.525	-17.6529721713686\\
		28.5333333333333	-17.6624649933354\\
		28.5416666666667	-17.6711305084503\\
		28.55	-17.6868110982866\\
		28.5583333333333	-17.703101880894\\
		28.5666666666667	-17.7218291274354\\
		28.575	-17.7359111579452\\
		28.5833333333333	-17.7550989522432\\
		28.5916666666667	-17.7668526954033\\
		28.6	-17.7869692584386\\
		28.6083333333333	-17.7905727756193\\
		28.6166666666667	-17.8115851748408\\
		28.625	-17.8297340884845\\
		28.6333333333333	-17.8344960090099\\
		28.6416666666667	-17.8697739652514\\
		28.65	-17.8909667945436\\
		28.6583333333333	-17.9079786010483\\
		28.6666666666667	-17.9103866977273\\
		28.675	-17.9105640748574\\
		28.6833333333333	-17.9306520741425\\
		28.6916666666667	-17.9363964381083\\
		28.7	-17.9484797352781\\
		28.7083333333333	-17.9609341884732\\
		28.7166666666667	-17.9850346440859\\
		28.725	-17.9783960164397\\
		28.7333333333333	-17.9896121387277\\
		28.7416666666667	-18.0017859600362\\
		28.75	-18.0145731977179\\
		28.7583333333333	-18.0273505792366\\
		28.7666666666667	-18.0401180223277\\
		28.775	-18.0528754445398\\
		28.7833333333333	-18.0656227632369\\
		28.7916666666667	-18.0783598955998\\
		28.8	-18.0910867586284\\
		28.8083333333333	-18.1038032691434\\
		28.8166666666667	-18.1165093437879\\
		28.825	-18.1292048990299\\
		28.8333333333333	-18.1418898511636\\
		28.8416666666667	-18.154564116312\\
		28.85	-18.1672276104284\\
		28.8583333333333	-18.1798802492986\\
		28.8666666666667	-18.1925219485433\\
		28.875	-18.2051526236195\\
		28.8833333333333	-18.2177721898232\\
		28.8916666666667	-18.2303805622912\\
		28.9	-18.2429776560036\\
		28.9083333333333	-18.2555633857856\\
		28.9166666666667	-18.26813766631\\
		28.925	-18.2807004120991\\
		28.9333333333333	-18.2932515375276\\
		28.9416666666667	-18.3057909568243\\
		28.95	-18.3183185840746\\
		28.9583333333333	-18.3308343332232\\
		28.9666666666667	-18.3433381180758\\
		28.975	-18.3558298523023\\
		28.9833333333333	-18.3683094494387\\
		28.9916666666667	-18.3807768228896\\
		29	-18.3932318859309\\
		29.0083333333333	-18.4056745517124\\
		29.0166666666667	-18.4181047332601\\
		29.025	-18.4305223434787\\
		29.0333333333333	-18.4429272951547\\
		29.0416666666667	-18.4553195009586\\
		29.05	-18.4676988734476\\
		29.0583333333333	-18.4800653250685\\
		29.0666666666667	-18.4924187681603\\
		29.075	-18.5047591149569\\
		29.0833333333333	-18.5170862775901\\
		29.0916666666667	-18.529400168092\\
		29.1	-18.5417006983982\\
		29.1083333333333	-18.5539877803507\\
		29.1166666666667	-18.5662613257003\\
		29.125	-18.5785212461102\\
		29.1333333333333	-18.5907674531584\\
		29.1416666666667	-18.6029998583409\\
		29.15	-18.6152183730747\\
		29.1583333333333	-18.6274229087007\\
		29.1666666666667	-18.6396133764872\\
		29.175	-18.6517896876323\\
		29.1833333333333	-18.6639517532674\\
		29.1916666666667	-18.6760994844606\\
		29.2	-18.6882327922194\\
		29.2083333333333	-18.700351587494\\
		29.2166666666667	-18.7124557811806\\
		29.225	-18.724545284125\\
		29.2333333333333	-18.7366200071252\\
		29.2416666666667	-18.7486798609351\\
		29.25	-18.760724756268\\
		29.2583333333333	-18.7727546037995\\
		29.2666666666667	-18.7847693141713\\
		29.275	-18.7967687979944\\
		29.2833333333333	-18.8087529658528\\
		29.2916666666667	-18.8207217283064\\
		29.3	-18.8326749958952\\
		29.3083333333333	-18.8446126791425\\
		29.3166666666667	-18.8565346885582\\
		29.325	-18.8684409346431\\
		29.3333333333333	-18.8803313278915\\
		29.3416666666667	-18.8922057787958\\
		29.35	-18.9040641978496\\
		29.3583333333333	-18.9159064955514\\
		29.3666666666667	-18.9277325824087\\
		29.375	-18.9395423689412\\
		29.3833333333333	-18.9513357656851\\
		29.3916666666667	-18.9631126831963\\
		29.4	-18.9748730320549\\
		29.4083333333333	-18.9866167228683\\
		29.4166666666667	-18.9983436662757\\
		29.425	-19.0100537729516\\
		29.4333333333333	-19.0217469536098\\
		29.4416666666667	-19.0334231190076\\
		29.45	-19.0450821799492\\
		29.4583333333333	-19.0567240472903\\
		29.4666666666667	-19.0683486319415\\
		29.475	-19.079955844873\\
		29.4833333333333	-19.0915455971182\\
		29.4916666666667	-19.1031177997777\\
		29.5	-19.1146723640239\\
		29.5083333333333	-19.1262092011044\\
		29.5166666666667	-19.1377282223471\\
		29.525	-19.1492293391634\\
		29.5333333333333	-19.160712463053\\
		29.5416666666667	-19.1721775056079\\
		29.55	-19.1836243785166\\
		29.5583333333333	-19.1950529935686\\
		29.5666666666667	-19.2064632626584\\
		29.575	-19.2178550977898\\
		29.5833333333333	-19.2292284110805\\
		29.5916666666667	-19.2405831147662\\
		29.6	-19.251919121205\\
		29.6083333333333	-19.2632363428817\\
		29.6166666666667	-19.2745346924124\\
		29.625	-19.2858140825488\\
		29.6333333333333	-19.2970744261826\\
		29.6416666666667	-19.30831563635\\
		29.65	-19.3195376262362\\
		29.6583333333333	-19.3307403091799\\
		29.6666666666667	-19.3419235986776\\
		29.675	-19.3530874083883\\
		29.6833333333333	-19.3642316521383\\
		29.6916666666667	-19.375356243925\\
		29.7	-19.3864610979225\\
		29.7083333333333	-19.3975461284851\\
		29.7166666666667	-19.4086112501529\\
		29.725	-19.4196563776557\\
		29.7333333333333	-19.4306814259179\\
		29.7416666666667	-19.4416863100633\\
		29.75	-19.4526709454194\\
		29.7583333333333	-19.4636352475225\\
		29.7666666666667	-19.4745791321219\\
		29.775	-19.4855025151851\\
		29.7833333333333	-19.4964053129022\\
		29.7916666666667	-19.5072874416906\\
		29.8	-19.5181488182\\
		29.8083333333333	-19.5289893593168\\
		29.8166666666667	-19.5398089821692\\
		29.825	-19.5506076041318\\
		29.8333333333333	-19.5613851428303\\
		29.8416666666667	-19.5721415161463\\
		29.85	-19.5828766422224\\
		29.8583333333333	-19.5935904394667\\
		29.8666666666667	-19.6042828265575\\
		29.875	-19.6149537224484\\
		29.8833333333333	-19.6256030463732\\
		29.8916666666667	-19.6362307178502\\
		29.9	-19.6468366566878\\
		29.9083333333333	-19.6574207829888\\
		29.9166666666667	-19.6679830171551\\
		29.925	-19.6785232798933\\
		29.9333333333333	-19.6890414922189\\
		29.9416666666667	-19.6995375754613\\
		29.95	-19.7100114512688\\
		29.9583333333333	-19.7204630416135\\
		29.9666666666667	-19.7308922687959\\
		29.975	-19.7412990554501\\
		29.9833333333333	-19.7516833245485\\
		29.9916666666667	-19.7620449994065\\
		30	-25.3071407255191\\
		30.0083333333333	-25.220450417365\\
		30.0166666666667	-25.1351873118\\
		30.025	-25.0513186231533\\
		30.0333333333333	-24.968812748402\\
		30.0416666666667	-24.8876392123396\\
		30.05	-24.8077686158636\\
		30.0583333333333	-24.7291725871736\\
		30.0666666666667	-24.6518237356894\\
		30.075	-24.5756956085098\\
		30.0833333333333	-24.500762649248\\
		30.0916666666667	-24.4270001590916\\
		30.1	-24.3543842599461\\
		30.1083333333333	-24.2828918595303\\
		30.1166666666667	-24.2125006183025\\
		30.125	-24.1431889181052\\
		30.1333333333333	-24.0749358324218\\
		30.1416666666667	-24.0077210981497\\
		30.15	-23.9415250887977\\
		30.1583333333333	-23.8763287890228\\
		30.1666666666667	-23.8121137704291\\
		30.175	-23.7488621685539\\
		30.1833333333333	-23.6865566609727\\
		30.1916666666667	-23.6251804464599\\
		30.2	-23.5647172251436\\
		30.2083333333333	-23.5051511796009\\
		30.2166666666667	-23.4464669568392\\
		30.225	-23.3886496511152\\
		30.2333333333333	-23.3316847875472\\
		30.2416666666667	-23.275558306475\\
		30.25	-23.2202565485293\\
		30.2583333333333	-23.1657662403719\\
		30.2666666666667	-23.1120744810711\\
		30.275	-23.0591687290797\\
		30.2833333333333	-23.0070367897831\\
		30.2916666666667	-22.9556668035893\\
		30.3	-22.9050472345321\\
		30.3083333333333	-22.8551668593627\\
		30.3166666666667	-22.806014757103\\
		30.325	-22.7575802990402\\
		30.3333333333333	-22.7098531391387\\
		30.3416666666667	-22.6628232048499\\
		30.35	-22.6164806883007\\
		30.3583333333333	-22.5708160378409\\
		30.3666666666667	-22.5258199499344\\
		30.375	-22.4814833613761\\
		30.3833333333333	-22.4377974418205\\
		30.3916666666667	-22.3947535866055\\
		30.4	-22.3523434098606\\
		30.4083333333333	-22.3105587378832\\
		30.4166666666667	-22.2693916027728\\
		30.425	-22.2288342363111\\
		30.4333333333333	-22.1888790640758\\
		30.4416666666667	-22.1495186997793\\
		30.45	-22.1107459398212\\
		30.4583333333333	-22.0725537580452\\
		30.4666666666667	-22.0349353006917\\
		30.475	-21.9978838815383\\
		30.4833333333333	-21.9613929772185\\
		30.4916666666667	-21.925456222713\\
		30.5	-21.8900674070036\\
		30.5083333333333	-21.8552204688862\\
		30.5166666666667	-21.8209094929333\\
		30.525	-21.7871287056012\\
		30.5333333333333	-21.7538724714762\\
		30.5416666666667	-21.7211352896527\\
		30.55	-21.6889117902398\\
		30.5583333333333	-21.6571967309892\\
		30.5666666666667	-21.6259849940413\\
		30.575	-21.5952715827835\\
		30.5833333333333	-21.5650516188173\\
		30.5916666666667	-21.5353203390285\\
		30.6	-21.5060730927588\\
		30.6083333333333	-21.4773053390723\\
		30.6166666666667	-21.449012644115\\
		30.625	-21.4211906785636\\
		30.6333333333333	-21.3938352151589\\
		30.6416666666667	-21.3669421263224\\
		30.65	-21.3405073818524\\
		30.6583333333333	-21.3145270466956\\
		30.6666666666667	-21.2889972787927\\
		30.675	-21.2639143269957\\
		30.6833333333333	-21.2392745290521\\
		30.6916666666667	-21.2150743096564\\
		30.7	-21.1913101785641\\
		30.7083333333333	-21.1679787287679\\
		30.7166666666667	-21.1450766347325\\
		30.725	-21.1226006506867\\
		30.7333333333333	-21.100547608971\\
		30.7416666666667	-21.078914418438\\
		30.75	-21.0576980629044\\
		30.7583333333333	-21.036895599653\\
		30.7666666666667	-21.0165041579828\\
		30.775	-20.9965209378054\\
		30.7833333333333	-20.9769432082862\\
		30.7916666666667	-20.9577683065299\\
		30.8	-20.9389936363072\\
		30.8083333333333	-20.9206166668233\\
		30.8166666666667	-20.9026349315248\\
		30.825	-20.8850460269458\\
		30.8333333333333	-20.8678476115906\\
		30.8416666666667	-20.8510374048527\\
		30.85	-20.8346131859681\\
		30.8583333333333	-20.8185727930033\\
		30.8666666666667	-20.802914121875\\
		30.875	-20.787635125403\\
		30.8833333333333	-20.7727338123924\\
		30.8916666666667	-20.7582082467476\\
		30.9	-20.744056546614\\
		30.9083333333333	-20.7302768835489\\
		30.9166666666667	-20.7168674817199\\
		30.925	-20.7038266171298\\
		30.9333333333333	-20.6911526168678\\
		30.9416666666667	-20.6788438583861\\
		30.95	-20.6668987688015\\
		30.9583333333333	-20.6553158242206\\
		30.9666666666667	-20.6440935490887\\
		30.975	-20.6332305155618\\
		30.9833333333333	-20.6227253429007\\
		30.9916666666667	-20.6125766968869\\
		31	-20.6027832892598\\
		31.0083333333333	-20.5933438771748\\
		31.0166666666667	-20.5842572626815\\
		31.025	-20.5755222922216\\
		31.0333333333333	-20.5671378561467\\
		31.0416666666667	-20.5591028882546\\
		31.05	-20.5514163653444\\
		31.0583333333333	-20.5440773067892\\
		31.0666666666667	-20.5370847741278\\
		31.075	-20.5304378706728\\
		31.0833333333333	-20.524135741136\\
		31.0916666666667	-20.518177571271\\
		31.1	-20.5125625875317\\
		31.1083333333333	-20.5072900567478\\
		31.1166666666667	-20.5023592858153\\
		31.125	-20.4977696214031\\
		31.1333333333333	-20.493520449675\\
		31.1416666666667	-20.4896111960269\\
		31.15	-20.4860413248387\\
		31.1583333333333	-20.4828103392408\\
		31.1666666666667	-20.4799177808957\\
		31.175	-20.477363229793\\
		31.1833333333333	-20.4751463040592\\
		31.1916666666667	-20.4732666597815\\
		31.2	-20.4717239908446\\
		31.2083333333333	-20.470518028782\\
		31.2166666666667	-20.4696485426402\\
		31.225	-20.4691153388565\\
		31.2333333333333	-20.4689182611503\\
		31.2416666666667	-20.4690571904267\\
		31.25	-20.4695320446937\\
		31.2583333333333	-21.1880961501724\\
		31.2666666666667	-21.1757400488857\\
		31.275	-21.1718902799794\\
		31.2833333333333	-21.1873723164896\\
		31.2916666666667	-21.2091086617216\\
		31.3	-21.2158587338951\\
		31.3083333333333	-21.2384664443335\\
		31.3166666666667	-21.26663560243\\
		31.325	-21.2645218718533\\
		31.3333333333333	-21.2932087338752\\
		31.3416666666667	-21.3168655110471\\
		31.35	-21.3325934010902\\
		31.3583333333333	-21.3595907353736\\
		31.3666666666667	-21.3627214187131\\
		31.375	-21.36744602131\\
		31.3833333333333	-21.3567749414354\\
		31.3916666666667	-21.355177203194\\
		31.4	-21.3960886208973\\
		31.4083333333333	-21.3990582614228\\
		31.4166666666667	-21.4109812440704\\
		31.425	-21.4433506532837\\
		31.4333333333333	-21.4327593273892\\
		31.4416666666667	-21.4395671723043\\
		31.45	-21.4491713161881\\
		31.4583333333333	-21.4601127110374\\
		31.4666666666667	-21.4795304982238\\
		31.475	-21.4966428747631\\
		31.4833333333333	-21.5239806382374\\
		31.4916666666667	-21.5409975879895\\
		31.5	-21.5630213448874\\
		31.5083333333333	-21.5859077594753\\
		31.5166666666667	-21.5918781500429\\
		31.525	-21.6155095226844\\
		31.5333333333333	-21.6361790585258\\
		31.5416666666667	-21.6361487808458\\
		31.55	-21.6539898278742\\
		31.5583333333333	-21.6408933503116\\
		31.5666666666667	-21.6566974483059\\
		31.575	-21.6839552766855\\
		31.5833333333333	-21.688103309037\\
		31.5916666666667	-21.6887037813621\\
		31.6	-21.6951014559607\\
		31.6083333333333	-21.7106492344213\\
		31.6166666666667	-21.7317114036974\\
		31.625	-21.7630562259567\\
		31.6333333333333	-21.7549015106536\\
		31.6416666666667	-21.7691246001254\\
		31.65	-21.7909878243795\\
		31.6583333333333	-21.7833421921828\\
		31.6666666666667	-21.7782137907924\\
		31.675	-21.796417651072\\
		31.6833333333333	-21.8227355575177\\
		31.6916666666667	-21.8385173195899\\
		31.7	-21.8707572462081\\
		31.7083333333333	-21.8873800361137\\
		31.7166666666667	-21.9139579494683\\
		31.725	-21.9281162265097\\
		31.7333333333333	-21.9412463429779\\
		31.7416666666667	-21.960375077794\\
		31.75	-21.96720835986\\
		31.7583333333333	-21.9867154462032\\
		31.7666666666667	-22.0352713787497\\
		31.775	-22.0555135137252\\
		31.7833333333333	-22.0763143340059\\
		31.7916666666667	-22.0909145200461\\
		31.8	-22.1001255833518\\
		31.8083333333333	-22.1009110452717\\
		31.8166666666667	-22.1089416040545\\
		31.825	-22.1391834782428\\
		31.8333333333333	-22.1558244682371\\
		31.8416666666667	-22.1723410699114\\
		31.85	-22.180146864636\\
		31.8583333333333	-22.200050033516\\
		31.8666666666667	-22.225262650894\\
		31.875	-22.239859053904\\
		31.8833333333333	-22.2590187028876\\
		31.8916666666667	-22.2837702527955\\
		31.9	-22.2834651565069\\
		31.9083333333333	-22.307923728753\\
		31.9166666666667	-22.3053642950796\\
		31.925	-22.299471516372\\
		31.9333333333333	-22.3165441570782\\
		31.9416666666667	-22.3281875986035\\
		31.95	-22.3444107753145\\
		31.9583333333333	-22.3297482600984\\
		31.9666666666667	-22.3526277965714\\
		31.975	-22.3542269356792\\
		31.9833333333333	-22.3453301261946\\
		31.9916666666667	-22.3439190253227\\
		32	-22.3389549786911\\
		32.0083333333333	-22.3609000156288\\
		32.0166666666667	-22.3779204699349\\
		32.025	-22.3971031153066\\
		32.0333333333333	-22.3929628867039\\
		32.0416666666667	-22.42708485216\\
		32.05	-22.4181624740568\\
		32.0583333333333	-22.4416282301159\\
		32.0666666666667	-22.4628097706728\\
		32.075	-22.4579026221268\\
		32.0833333333333	-22.4444583562156\\
		32.0916666666667	-22.4681640970277\\
		32.1	-22.4937113850007\\
		32.1083333333333	-22.4868112444229\\
		32.1166666666667	-22.4988781858398\\
		32.125	-22.5443331586332\\
		32.1333333333333	-22.5399586516229\\
		32.1416666666667	-22.5534260680886\\
		32.15	-22.5801545133095\\
		32.1583333333333	-22.5821621872882\\
		32.1666666666667	-22.591224951555\\
		32.175	-22.5953061926319\\
		32.1833333333333	-22.6002467044074\\
		32.1916666666667	-22.6388178376132\\
		32.2	-22.6744560807684\\
		32.2083333333333	-22.6919943902693\\
		32.2166666666667	-22.7146228516978\\
		32.225	-22.7495790847856\\
		32.2333333333333	-22.7608268621732\\
		32.2416666666667	-22.7808504414772\\
		32.25	-22.7876787144689\\
		32.2583333333333	-22.796539296564\\
		32.2666666666667	-22.7869460805146\\
		32.275	-22.7844022043675\\
		32.2833333333333	-22.809852641824\\
		32.2916666666667	-22.8133685838146\\
		32.3	-22.8124890828687\\
		32.3083333333333	-22.8461157203433\\
		32.3166666666667	-22.8619074748971\\
		32.325	-22.8529339992466\\
		32.3333333333333	-22.8712111949608\\
		32.3416666666667	-22.8789589910918\\
		32.35	-22.9336513114765\\
		32.3583333333333	-22.9523619893744\\
		32.3666666666667	-22.9737157590611\\
		32.375	-23.005618281007\\
		32.3833333333333	-22.9990766825637\\
		32.3916666666667	-23.0172471492503\\
		32.4	-23.0364452803084\\
		32.4083333333333	-23.0542834655038\\
		32.4166666666667	-23.0379299545183\\
		32.425	-23.0270366605032\\
		32.4333333333333	-23.0714648900796\\
		32.4416666666667	-23.0731945730864\\
		32.45	-23.0921084824269\\
		32.4583333333333	-23.0806397977746\\
		32.4666666666667	-23.0957160500209\\
		32.475	-23.1235121256934\\
		32.4833333333333	-23.1412569396361\\
		32.4916666666667	-23.1485078935663\\
		32.5	-23.1051090046639\\
		32.5083333333333	-23.0917251973234\\
		32.5166666666667	-23.1174367772588\\
		32.525	-23.1148468842632\\
		32.5333333333333	-23.1323839906574\\
		32.5416666666667	-23.1281272680609\\
		32.55	-23.1587520504915\\
		32.5583333333333	-23.1800626269853\\
		32.5666666666667	-23.1855185339145\\
		32.575	-23.185770904292\\
		32.5833333333333	-23.191550624557\\
		32.5916666666667	-23.2145577613422\\
		32.6	-23.2237450734239\\
		32.6083333333333	-23.2223353674182\\
		32.6166666666667	-23.2411147966942\\
		32.625	-23.2114960387554\\
		32.6333333333333	-23.1999948134792\\
		32.6416666666667	-23.2135166688795\\
		32.65	-23.2304062796342\\
		32.6583333333333	-23.2609126570853\\
		32.6666666666667	-23.2527149202311\\
		32.675	-23.2806386875693\\
		32.6833333333333	-23.2952663019063\\
		32.6916666666667	-23.3009336292925\\
		32.7	-23.2755402081332\\
		32.7083333333333	-23.2989160702231\\
		32.7166666666667	-23.3281255460036\\
		32.725	-23.3623488359223\\
		32.7333333333333	-23.4172917639629\\
		32.7416666666667	-23.4310493534446\\
		32.75	-23.4145315241474\\
		32.7583333333333	-23.380720650246\\
		32.7666666666667	-23.378497401873\\
		32.775	-23.416809936414\\
		32.7833333333333	-23.4204486852023\\
		32.7916666666667	-23.4317483306222\\
		32.8	-23.4366150050539\\
		32.8083333333333	-23.4645061277016\\
		32.8166666666667	-23.4703064928475\\
		32.825	-23.4579267511364\\
		32.8333333333333	-23.4495030466909\\
		32.8416666666667	-23.497255248688\\
		32.85	-23.4336834391181\\
		32.8583333333333	-23.4214629497341\\
		32.8666666666667	-23.4530399726077\\
		32.875	-23.4737656415985\\
		32.8833333333333	-23.4687822043512\\
		32.8916666666667	-23.4348858533952\\
		32.9	-23.4554497511943\\
		32.9083333333333	-23.4580066216946\\
		32.9166666666667	-23.4872735853185\\
		32.925	-23.5310248085564\\
		32.9333333333333	-23.5722157585246\\
		32.9416666666667	-23.5959502682753\\
		32.95	-23.6251798788114\\
		32.9583333333333	-23.6638547499731\\
		32.9666666666667	-23.6665212648652\\
		32.975	-23.6750960418797\\
		32.9833333333333	-23.6884424857818\\
		32.9916666666667	-23.7120014921535\\
		33	-23.714348626338\\
		33.0083333333333	-23.6993792343614\\
		33.0166666666667	-23.7144083126358\\
		33.025	-23.7155312829895\\
		33.0333333333333	-23.7055284340913\\
		33.0416666666667	-23.751666266215\\
		33.05	-23.7687045374582\\
		33.0583333333333	-23.8114307852698\\
		33.0666666666667	-23.8176233783409\\
		33.075	-23.828900991056\\
		33.0833333333333	-23.8596608838097\\
		33.0916666666667	-23.8542220303601\\
		33.1	-23.8573808371513\\
		33.1083333333333	-23.890933765421\\
		33.1166666666667	-23.9161335242052\\
		33.125	-23.8919286959556\\
		33.1333333333333	-23.8949501486787\\
		33.1416666666667	-23.9016611879465\\
		33.15	-23.9674211580742\\
		33.1583333333333	-23.9730849973017\\
		33.1666666666667	-24.025590614356\\
		33.175	-24.0360263883929\\
		33.1833333333333	-24.0738333886665\\
		33.1916666666667	-24.0716650418284\\
		33.2	-24.0807383755129\\
		33.2083333333333	-24.1156004741125\\
		33.2166666666667	-24.1103457012454\\
		33.225	-24.08001852152\\
		33.2333333333333	-24.0645807632128\\
		33.2416666666667	-24.0809126932805\\
		33.25	-24.0323643354344\\
		33.2583333333333	-24.0296989801079\\
		33.2666666666667	-24.0302512946824\\
		33.275	-24.0260636231509\\
		33.2833333333333	-24.0679758592283\\
		33.2916666666667	-24.0889211496127\\
		33.3	-24.1078604782716\\
		33.3083333333333	-24.125350944965\\
		33.3166666666667	-24.091137763845\\
		33.325	-24.1062563096327\\
		33.3333333333333	-24.1205233830456\\
	};
	\addplot [color=red, forget plot]
	table[row sep=crcr]{%
		33.3333333333333	-24.1205233830456\\
		33.3416666666667	-24.1168759727405\\
		33.35	-24.1478995021803\\
		33.3583333333333	-24.1348581991844\\
		33.3666666666667	-24.1868260878095\\
		33.375	-24.264567306555\\
		33.3833333333333	-24.2658873927168\\
		33.3916666666667	-24.2892352171936\\
		33.4	-24.2821485551009\\
		33.4083333333333	-24.2715749179779\\
		33.4166666666667	-24.2810691345022\\
		33.425	-24.2867516402916\\
		33.4333333333333	-24.3011801179073\\
		33.4416666666667	-24.3044448338176\\
		33.45	-24.2909213114784\\
		33.4583333333333	-24.3035098691309\\
		33.4666666666667	-24.3175443815995\\
		33.475	-24.3424472413402\\
		33.4833333333333	-24.2956228448587\\
		33.4916666666667	-24.2793672815216\\
		33.5	-24.3188857171622\\
		33.5083333333333	-24.3290939359193\\
		33.5166666666667	-24.321326726531\\
		33.525	-24.3579011035329\\
		33.5333333333333	-24.3435685615955\\
		33.5416666666667	-24.3361193911983\\
		33.55	-24.3464476224351\\
		33.5583333333333	-24.3107444078863\\
		33.5666666666667	-24.2657458078369\\
		33.575	-24.2198869462542\\
		33.5833333333333	-24.1259638538955\\
		33.5916666666667	-24.0876223222329\\
		33.6	-24.0810687372737\\
		33.6083333333333	-24.0866737205374\\
		33.6166666666667	-24.0599552109298\\
		33.625	-24.0309740356973\\
		33.6333333333333	-24.0424387053492\\
		33.6416666666667	-24.0367848251714\\
		33.65	-24.0502551045027\\
		33.6583333333333	-24.0688222379076\\
		33.6666666666667	-24.1374911273694\\
		33.675	-24.1732582679957\\
		33.6833333333333	-24.1876530206566\\
		33.6916666666667	-24.163936428068\\
		33.7	-24.1918039068385\\
		33.7083333333333	-24.2046844617608\\
		33.7166666666667	-24.1856814119915\\
		33.725	-24.1908454929655\\
		33.7333333333333	-24.2232286990036\\
		33.7416666666667	-24.2684154712957\\
		33.75	-24.2430185427964\\
		33.7583333333333	-24.2153571423442\\
		33.7666666666667	-24.1411617057992\\
		33.775	-24.1481562166014\\
		33.7833333333333	-24.1353649932737\\
		33.7916666666667	-24.1382653339948\\
		33.8	-24.1455287283512\\
		33.8083333333333	-24.1411488554342\\
		33.8166666666667	-24.1455204308366\\
		33.825	-24.1558915036264\\
		33.8333333333333	-24.1927004870578\\
		33.8416666666667	-24.172854722894\\
		33.85	-24.1457356403421\\
		33.8583333333333	-24.1316198126946\\
		33.8666666666667	-24.158959162657\\
		33.875	-24.1940170195839\\
		33.8833333333333	-24.1556215528185\\
		33.8916666666667	-24.150411725853\\
		33.9	-24.1614065304738\\
		33.9083333333333	-24.1466392621076\\
		33.9166666666667	-24.1622535917866\\
		33.925	-24.1996687018418\\
		33.9333333333333	-24.2188334958282\\
		33.9416666666667	-24.1575140396713\\
		33.95	-24.1765132993453\\
		33.9583333333333	-24.1421036086997\\
		33.9666666666667	-24.1720543641471\\
		33.975	-24.1181574530165\\
		33.9833333333333	-24.1221608319445\\
		33.9916666666667	-24.1186672169511\\
		34	-24.1273158657628\\
		34.0083333333333	-24.1501460220539\\
		34.0166666666667	-24.1665945981448\\
		34.025	-24.2074137297198\\
		34.0333333333333	-24.2589399875829\\
		34.0416666666667	-24.2427842101463\\
		34.05	-24.2627756724118\\
		34.0583333333333	-24.2518614115707\\
		34.0666666666667	-24.2859602884885\\
		34.075	-24.3061555013924\\
		34.0833333333333	-24.3047125668417\\
		34.0916666666667	-24.3035038829144\\
		34.1	-24.3344150691355\\
		34.1083333333333	-24.3812205364757\\
		34.1166666666667	-24.416387513623\\
		34.125	-24.4326440657855\\
		34.1333333333333	-24.4471012716611\\
		34.1416666666667	-24.4691195109885\\
		34.15	-24.4920474797484\\
		34.1583333333333	-24.4778745460358\\
		34.1666666666667	-24.5426165241522\\
		34.175	-24.5859795955613\\
		34.1833333333333	-24.5399244287908\\
		34.1916666666667	-24.4991708898227\\
		34.2	-24.5295060844207\\
		34.2083333333333	-24.5625006417573\\
		34.2166666666667	-24.6128712458405\\
		34.225	-24.5232895240778\\
		34.2333333333333	-24.5051791378159\\
		34.2416666666667	-24.4984451292957\\
		34.25	-24.5397242310419\\
		34.2583333333333	-24.4896276923808\\
		34.2666666666667	-24.5005176254675\\
		34.275	-24.4848129361621\\
		34.2833333333333	-24.4225597487535\\
		34.2916666666667	-24.4054825757238\\
		34.3	-24.4434391901049\\
		34.3083333333333	-24.4052773686909\\
		34.3166666666667	-24.451655440462\\
		34.325	-24.471525679835\\
		34.3333333333333	-24.4040690759813\\
		34.3416666666667	-24.3452076035963\\
		34.35	-24.3566510524949\\
		34.3583333333333	-24.3998070237367\\
		34.3666666666667	-24.4273493091366\\
		34.375	-24.4827308406697\\
		34.3833333333333	-24.4923939533049\\
		34.3916666666667	-24.5013477509661\\
		34.4	-24.4891932572447\\
		34.4083333333333	-24.463595518948\\
		34.4166666666667	-24.4972616163052\\
		34.425	-24.5191006404874\\
		34.4333333333333	-24.5236102873391\\
		34.4416666666667	-24.5781701867703\\
		34.45	-24.6264041312381\\
		34.4583333333333	-24.610607542758\\
		34.4666666666667	-24.5899685329301\\
		34.475	-24.5336911000986\\
		34.4833333333333	-24.5307756754113\\
		34.4916666666667	-24.6177294866775\\
		34.5	-24.6796652941465\\
		34.5083333333333	-24.7429457178917\\
		34.5166666666667	-24.716538864368\\
		34.525	-24.7142064133907\\
		34.5333333333333	-24.7478628547937\\
		34.5416666666667	-24.8053585996403\\
		34.55	-24.8799188485365\\
		34.5583333333333	-24.9483287967772\\
		34.5666666666667	-25.0645718973575\\
		34.575	-25.0873470776622\\
		34.5833333333333	-25.0318331231498\\
		34.5916666666667	-25.1131873657779\\
		34.6	-25.1222596350734\\
		34.6083333333333	-25.1376950210239\\
		34.6166666666667	-25.1970822539714\\
		34.625	-25.2114939117155\\
		34.6333333333333	-25.2334039756901\\
		34.6416666666667	-25.2296711083982\\
		34.65	-25.1964629329094\\
		34.6583333333333	-25.2062438374188\\
		34.6666666666667	-25.2287486155844\\
		34.675	-25.2495731495609\\
		34.6833333333333	-25.2500409973689\\
		34.6916666666667	-25.3148810014065\\
		34.7	-25.3375311296798\\
		34.7083333333333	-25.2997027032041\\
		34.7166666666667	-25.2584750126021\\
		34.725	-25.2811183617052\\
		34.7333333333333	-25.169455362961\\
		34.7416666666667	-25.1868047541174\\
		34.75	-25.1401875419148\\
		34.7583333333333	-25.1835263966869\\
		34.7666666666667	-25.1147994648632\\
		34.775	-25.105321155258\\
		34.7833333333333	-25.1270995177471\\
		34.7916666666667	-25.1824449558267\\
		34.8	-25.2040678730383\\
		34.8083333333333	-25.223520872625\\
		34.8166666666667	-25.2283060422863\\
		34.825	-25.2406697575393\\
		34.8333333333333	-25.2960514435899\\
		34.8416666666667	-25.3501912529324\\
		34.85	-25.3398374771422\\
		34.8583333333333	-25.3063679593136\\
		34.8666666666667	-25.3027539368688\\
		34.875	-25.3745926245016\\
		34.8833333333333	-25.3643188096433\\
		34.8916666666667	-25.3990053666689\\
		34.9	-25.4153863788696\\
		34.9083333333333	-25.4548090486014\\
		34.9166666666667	-25.4643094532948\\
		34.925	-25.4709804214102\\
		34.9333333333333	-25.4934939234605\\
		34.9416666666667	-25.3977641912838\\
		34.95	-25.5114233511816\\
		34.9583333333333	-25.525803383969\\
		34.9666666666667	-25.5239679042826\\
		34.975	-25.5903881121023\\
		34.9833333333333	-25.5969402732573\\
		34.9916666666667	-25.5619273128577\\
		35	-25.5903495013554\\
		35.0083333333333	-25.6867985015783\\
		35.0166666666667	-25.7196837524728\\
		35.025	-25.7440145034957\\
		35.0333333333333	-25.8054638069079\\
		35.0416666666667	-25.8377374582048\\
		35.05	-25.7894421890947\\
		35.0583333333333	-25.7937072189973\\
		35.0666666666667	-25.7913736725419\\
		35.075	-25.750637064035\\
		35.0833333333333	-25.7753482036481\\
		35.0916666666667	-25.7448442883094\\
		35.1	-25.759143089962\\
		35.1083333333333	-25.7709752824893\\
		35.1166666666667	-25.8214668198906\\
		35.125	-25.8675885423237\\
		35.1333333333333	-25.8746576614781\\
		35.1416666666667	-25.9558657515644\\
		35.15	-25.9966523734388\\
		35.1583333333333	-25.9421786154082\\
		35.1666666666667	-25.8804789098495\\
		35.175	-25.8619231542158\\
		35.1833333333333	-25.7992176291881\\
		35.1916666666667	-25.7248561448986\\
		35.2	-25.7977747271714\\
		35.2083333333333	-25.8244088639865\\
		35.2166666666667	-25.7774471137447\\
		35.225	-25.8563765886835\\
		35.2333333333333	-25.8452260647372\\
		35.2416666666667	-25.7713825609913\\
		35.25	-25.7442354237613\\
		35.2583333333333	-25.878177991359\\
		35.2666666666667	-25.9075316230742\\
		35.275	-25.81615371844\\
		35.2833333333333	-25.8398594495792\\
		35.2916666666667	-25.8353953949579\\
		35.3	-25.9028467388246\\
		35.3083333333333	-25.9130967984654\\
		35.3166666666667	-25.8971145446569\\
		35.325	-25.8631539899938\\
		35.3333333333333	-25.920437946047\\
		35.3416666666667	-26.0690707910122\\
		35.35	-26.050184105053\\
		35.3583333333333	-26.0868707483596\\
		35.3666666666667	-26.1314342740881\\
		35.375	-26.1273924432325\\
		35.3833333333333	-26.1642324300426\\
		35.3916666666667	-26.2245416531642\\
		35.4	-26.1226110973218\\
		35.4083333333333	-26.0181706257217\\
		35.4166666666667	-26.0423290207939\\
		35.425	-25.9413157277502\\
		35.4333333333333	-25.912918637588\\
		35.4416666666667	-25.9203856987762\\
		35.45	-25.9655240589856\\
		35.4583333333333	-25.9110011063116\\
		35.4666666666667	-25.9700050263991\\
		35.475	-25.9552195166957\\
		35.4833333333333	-25.9820972078805\\
		35.4916666666667	-25.9884335566887\\
		35.5	-25.9776788192291\\
		35.5083333333333	-25.9339928201466\\
		35.5166666666667	-25.9723117117089\\
		35.525	-25.8954738425942\\
		35.5333333333333	-25.9176313478507\\
		35.5416666666667	-26.0018536229907\\
		35.55	-25.9221087462324\\
		35.5583333333333	-26.0481850079391\\
		35.5666666666667	-25.9943154282706\\
		35.575	-25.9495844733209\\
		35.5833333333333	-25.9756741655684\\
		35.5916666666667	-25.9134864074564\\
		35.6	-26.0652453395882\\
		35.6083333333333	-25.976139795688\\
		35.6166666666667	-25.9200772435631\\
		35.625	-25.8983880632329\\
		35.6333333333333	-25.9075513216779\\
		35.6416666666667	-25.9532935415819\\
		35.65	-25.8799833747355\\
		35.6583333333333	-25.8367619355654\\
		35.6666666666667	-25.8475447881003\\
		35.675	-25.8412931447515\\
		35.6833333333333	-25.7370434092409\\
		35.6916666666667	-25.7970755737289\\
		35.7	-25.6718415644316\\
		35.7083333333333	-25.7005326615676\\
		35.7166666666667	-25.6812474070023\\
		35.725	-25.6864300182968\\
		35.7333333333333	-25.7137502754453\\
		35.7416666666667	-25.6448997420909\\
		35.75	-25.5881741078746\\
		35.7583333333333	-25.7086640982757\\
		35.7666666666667	-25.7064728151036\\
		35.775	-25.6840377862248\\
		35.7833333333333	-25.693306710356\\
		35.7916666666667	-25.6380356635814\\
		35.8	-25.5754712746738\\
		35.8083333333333	-25.7480876571035\\
		35.8166666666667	-25.6948688612515\\
		35.825	-25.6666561732024\\
		35.8333333333333	-25.6114654920349\\
		35.8416666666667	-25.5905904755802\\
		35.85	-25.5905260426507\\
		35.8583333333333	-25.5148294566649\\
		35.8666666666667	-25.4784320074498\\
		35.875	-25.5041475370543\\
		35.8833333333333	-25.4687287640917\\
		35.8916666666667	-25.4853067841362\\
		35.9	-25.5621593709634\\
		35.9083333333333	-25.5430435626513\\
		35.9166666666667	-25.5443439335505\\
		35.925	-25.5083158023671\\
		35.9333333333333	-25.5679806347365\\
		35.9416666666667	-25.4690083942531\\
		35.95	-25.4191683714909\\
		35.9583333333333	-25.3485575059791\\
		35.9666666666667	-25.3099305603726\\
		35.975	-25.3778723908458\\
		35.9833333333333	-25.3597598353173\\
		35.9916666666667	-25.4459155066167\\
		36	-25.3165881146479\\
		36.0083333333333	-25.2752315300077\\
		36.0166666666667	-25.199708671588\\
		36.025	-25.1826981479229\\
		36.0333333333333	-25.2341166626418\\
		36.0416666666667	-25.1919639554199\\
		36.05	-25.1984008426612\\
		36.0583333333333	-25.133451537802\\
		36.0666666666667	-25.1626871363351\\
		36.075	-25.2268208582079\\
		36.0833333333333	-25.1096807259029\\
		36.0916666666667	-25.1312751194194\\
		36.1	-25.2322490071327\\
		36.1083333333333	-25.1719969337385\\
		36.1166666666667	-25.1830099040161\\
		36.125	-25.2568729162426\\
		36.1333333333333	-25.2865419581307\\
		36.1416666666667	-25.2532574440049\\
		36.15	-25.2436775380826\\
		36.1583333333333	-25.195846821073\\
		36.1666666666667	-25.1536370337087\\
		36.175	-25.0618525083506\\
		36.1833333333333	-25.0890519381162\\
		36.1916666666667	-25.1040595169625\\
		36.2	-24.9803112581708\\
		36.2083333333333	-25.0770970840441\\
		36.2166666666667	-24.9399530134627\\
		36.225	-24.9733677502662\\
		36.2333333333333	-25.0783932496908\\
		36.2416666666667	-25.1099043648783\\
		36.25	-25.0894632568945\\
		36.2583333333333	-25.1201325880445\\
		36.2666666666667	-25.1535646381625\\
		36.275	-25.1429506661574\\
		36.2833333333333	-25.1016844967554\\
		36.2916666666667	-25.1779738355736\\
		36.3	-25.1474423774592\\
		36.3083333333333	-25.2041674148675\\
		36.3166666666667	-25.1599939510572\\
		36.325	-25.2313760373568\\
		36.3333333333333	-25.2678492228357\\
		36.3416666666667	-25.303671876386\\
		36.35	-25.3099238949345\\
		36.3583333333333	-25.3780268494925\\
		36.3666666666667	-25.4145089918444\\
		36.375	-25.4723599519225\\
		36.3833333333333	-25.4697980351537\\
		36.3916666666667	-25.6171938465077\\
		36.4	-25.7307685221899\\
		36.4083333333333	-25.7389310457039\\
		36.4166666666667	-25.7816444131611\\
		36.425	-25.7803011642974\\
		36.4333333333333	-25.7396258491317\\
		36.4416666666667	-25.7176724491437\\
		36.45	-25.8127574128671\\
		36.4583333333333	-25.8906404866916\\
		36.4666666666667	-25.9285533364272\\
		36.475	-25.9588396258509\\
		36.4833333333333	-26.0951862503701\\
		36.4916666666667	-25.9509507404419\\
		36.5	-26.1014881171362\\
		36.5083333333333	-26.0956805491955\\
		36.5166666666667	-26.1464581567041\\
		36.525	-26.1617391030297\\
		36.5333333333333	-26.1761139389932\\
		36.5416666666667	-26.0735297702338\\
		36.55	-25.974458431252\\
		36.5583333333333	-26.0465273866222\\
		36.5666666666667	-26.0763954466238\\
		36.575	-26.0610338142609\\
		36.5833333333333	-26.1216303923378\\
		36.5916666666667	-26.1683422913922\\
		36.6	-26.1274614652173\\
		36.6083333333333	-26.0827115103594\\
		36.6166666666667	-25.9867719285372\\
		36.625	-25.9642009927129\\
		36.6333333333333	-25.9963251129481\\
		36.6416666666667	-26.0284310673415\\
		36.65	-26.0873252242114\\
		36.6583333333333	-25.9660480057148\\
		36.6666666666667	-26.0462027330824\\
		36.675	-25.9670549403198\\
		36.6833333333333	-25.9452138576928\\
		36.6916666666667	-26.0789753455258\\
		36.7	-26.0968381136228\\
		36.7083333333333	-26.1229596877607\\
		36.7166666666667	-25.9625281624843\\
		36.725	-25.9911871960123\\
		36.7333333333333	-26.1361319911102\\
		36.7416666666667	-26.2281983019904\\
		36.75	-26.3900923803258\\
		36.7583333333333	-26.3812821757425\\
		36.7666666666667	-26.3942037589603\\
		36.775	-26.3474501805662\\
		36.7833333333333	-26.4791091887841\\
		36.7916666666667	-26.5841887817099\\
		36.8	-26.5616172911587\\
		36.8083333333333	-26.5260710424287\\
		36.8166666666667	-26.654148463445\\
		36.825	-26.5885581345753\\
		36.8333333333333	-26.6852128437274\\
		36.8416666666667	-26.769965005646\\
		36.85	-26.9474042453168\\
		36.8583333333333	-26.8635349988691\\
		36.8666666666667	-26.9442725226835\\
		36.875	-27.0083608245513\\
		36.8833333333333	-27.0281278564358\\
		36.8916666666667	-26.9498055367708\\
		36.9	-27.0474545472127\\
		36.9083333333333	-27.0880168170964\\
		36.9166666666667	-27.1979333007154\\
		36.925	-27.2276363028958\\
		36.9333333333333	-27.2654283961976\\
		36.9416666666667	-27.3669762590545\\
		36.95	-27.3206759412683\\
		36.9583333333333	-27.3591641199126\\
		36.9666666666667	-27.3432518399573\\
		36.975	-27.5103027535233\\
		36.9833333333333	-27.6935433858593\\
		36.9916666666667	-27.8452146320926\\
		37	-27.9149292610334\\
		37.0083333333333	-27.9586615451284\\
		37.0166666666667	-27.9270264047787\\
		37.025	-27.9276109986011\\
		37.0333333333333	-28.0046436202697\\
		37.0416666666667	-28.1891267182649\\
		37.05	-28.1261253798985\\
		37.0583333333333	-28.1892541029825\\
		37.0666666666667	-28.0508583226437\\
		37.075	-28.0838821790868\\
		37.0833333333333	-28.1746264320809\\
		37.0916666666667	-28.2770122457929\\
		37.1	-28.2620965343231\\
		37.1083333333333	-28.2761037109854\\
		37.1166666666667	-28.3210516443552\\
		37.125	-28.3155393550022\\
		37.1333333333333	-28.3912398465182\\
		37.1416666666667	-28.4891863505742\\
		37.15	-28.5986247255571\\
		37.1583333333333	-28.8082534712966\\
		37.1666666666667	-28.9120880183286\\
		37.175	-29.1016369494987\\
		37.1833333333333	-29.0621750359028\\
		37.1916666666667	-29.0600955981044\\
		37.2	-29.1216804879935\\
		37.2083333333333	-29.2278261636087\\
		37.2166666666667	-29.4260043383119\\
		37.225	-29.4070219254803\\
		37.2333333333333	-29.4123711653064\\
		37.2416666666667	-29.4639662124802\\
		37.25	-29.4289902000907\\
		37.2583333333333	-29.4555708886172\\
		37.2666666666667	-29.4293531797301\\
		37.275	-29.6412661957881\\
		37.2833333333333	-29.6618650815901\\
		37.2916666666667	-29.5001199425487\\
		37.3	-29.4570153829214\\
		37.3083333333333	-29.4739320240029\\
		37.3166666666667	-29.4248111140145\\
		37.325	-29.4029571341803\\
		37.3333333333333	-29.5409570573841\\
		37.3416666666667	-29.5854012073939\\
		37.35	-29.6249559649908\\
		37.3583333333333	-29.7185931375433\\
		37.3666666666667	-29.668589767284\\
		37.375	-29.8465534678871\\
		37.3833333333333	-29.8879625732553\\
		37.3916666666667	-30.0411461547993\\
		37.4	-29.8220914763713\\
		37.4083333333333	-29.8989481950268\\
		37.4166666666667	-29.9252973023851\\
		37.425	-29.8147528056007\\
		37.4333333333333	-29.7935615619442\\
		37.4416666666667	-29.5169178669571\\
		37.45	-29.6901683848547\\
		37.4583333333333	-29.7125495036322\\
		37.4666666666667	-29.7498416047221\\
		37.475	-29.7727248474852\\
		37.4833333333333	-29.5549135790827\\
		37.4916666666667	-29.6293360488392\\
		37.5	-29.8138770488572\\
		37.5083333333333	-29.8242741508106\\
		37.5166666666667	-29.8072641136854\\
		37.525	-29.8369214628542\\
		37.5333333333333	-29.8230587427459\\
		37.5416666666667	-29.7430483395493\\
		37.55	-29.7903373892809\\
		37.5583333333333	-30.0095727847219\\
		37.5666666666667	-30.005767327981\\
		37.575	-30.127747241398\\
		37.5833333333333	-30.0739109353618\\
		37.5916666666667	-30.0888554726139\\
		37.6	-30.0830886007365\\
		37.6083333333333	-29.9861114121803\\
		37.6166666666667	-30.0692297900215\\
		37.625	-30.0293826966232\\
		37.6333333333333	-29.7824192177225\\
		37.6416666666667	-29.7370444845075\\
		37.65	-29.6119334679663\\
		37.6583333333333	-29.5740218539267\\
		37.6666666666667	-29.5086104707194\\
		37.675	-29.7016683294426\\
		37.6833333333333	-29.6456670904871\\
		37.6916666666667	-29.6202669928208\\
		37.7	-29.5720262649982\\
		37.7083333333333	-29.4224246654862\\
		37.7166666666667	-29.5005315349609\\
		37.725	-29.485098833445\\
		37.7333333333333	-29.3735045388007\\
		37.7416666666667	-29.3591713079243\\
		37.75	-29.3282330727525\\
		37.7583333333333	-29.5081013997776\\
		37.7666666666667	-29.3164453188416\\
		37.775	-29.4850748265053\\
		37.7833333333333	-29.6674133106793\\
		37.7916666666667	-29.615679350285\\
		37.8	-29.6859882263077\\
		37.8083333333333	-29.5087825533962\\
		37.8166666666667	-29.5065429311848\\
		37.825	-29.5281317196928\\
		37.8333333333333	-29.53083077098\\
		37.8416666666667	-29.4293007517515\\
		37.85	-29.2401987991454\\
		37.8583333333333	-29.0979773571595\\
		37.8666666666667	-29.0688912563977\\
		37.875	-29.0267924165805\\
		37.8833333333333	-29.0334347419157\\
		37.8916666666667	-28.883775885348\\
		37.9	-28.7726244104725\\
		37.9083333333333	-28.7804547699503\\
		37.9166666666667	-28.8525375091971\\
		37.925	-28.762390113681\\
		37.9333333333333	-28.8238401727364\\
		37.9416666666667	-28.6833039030699\\
		37.95	-28.6084874995184\\
		37.9583333333333	-28.6314639265438\\
		37.9666666666667	-28.6947757690506\\
		37.975	-28.5106540509384\\
		37.9833333333333	-28.5056041360802\\
		37.9916666666667	-28.463306284608\\
		38	-28.3480359161385\\
		38.0083333333333	-28.2907706550411\\
		38.0166666666667	-28.382320947244\\
		38.025	-28.3668373684043\\
		38.0333333333333	-28.4553597665572\\
		38.0416666666667	-28.5766527073712\\
		38.05	-28.4241399131967\\
		38.0583333333333	-28.6608636666956\\
		38.0666666666667	-28.4693790305958\\
		38.075	-28.4251410325149\\
		38.0833333333333	-28.3374572180818\\
		38.0916666666667	-28.2979572898892\\
		38.1	-28.2757701750475\\
		38.1083333333333	-28.1914639514016\\
		38.1166666666667	-28.3655879914087\\
		38.125	-28.3271494156638\\
		38.1333333333333	-28.3521006438271\\
		38.1416666666667	-28.4614175990596\\
		38.15	-28.5442367232028\\
		38.1583333333333	-28.4888814998414\\
		38.1666666666667	-28.3633005220312\\
		38.175	-28.4425535432123\\
		38.1833333333333	-28.3912472289147\\
		38.1916666666667	-28.5109984954826\\
		38.2	-28.3486964048957\\
		38.2083333333333	-28.3648696459366\\
		38.2166666666667	-28.3841443829473\\
		38.225	-28.3337101783885\\
		38.2333333333333	-28.2835097188054\\
		38.2416666666667	-28.2075943675097\\
		38.25	-28.4165720099006\\
		38.2583333333333	-28.3796668466624\\
		38.2666666666667	-28.2072473494215\\
		38.275	-28.2123766631412\\
		38.2833333333333	-28.3462990964534\\
		38.2916666666667	-28.3538626012202\\
		38.3	-28.426837528281\\
		38.3083333333333	-28.5752936654882\\
		38.3166666666667	-28.4747739866429\\
		38.325	-28.4335617689804\\
		38.3333333333333	-28.4465384799593\\
		38.3416666666667	-28.5264808014694\\
		38.35	-28.5059282104064\\
		38.3583333333333	-28.5933941753261\\
		38.3666666666667	-28.6604006341237\\
		38.375	-28.636976305799\\
		38.3833333333333	-28.5888139814522\\
		38.3916666666667	-28.6089425716421\\
		38.4	-28.5238349638201\\
		38.4083333333333	-28.4076535779197\\
		38.4166666666667	-28.3712718867589\\
		38.425	-28.2462737084097\\
		38.4333333333333	-28.2023128323303\\
		38.4416666666667	-28.2169220434691\\
		38.45	-28.3178872457679\\
		38.4583333333333	-28.4347052089528\\
		38.4666666666667	-28.5583302347619\\
		38.475	-28.5495157499461\\
		38.4833333333333	-28.4895584973868\\
		38.4916666666667	-28.4520944977145\\
		38.5	-28.387961093883\\
		38.5083333333333	-28.3446935342186\\
		38.5166666666667	-28.471664063557\\
		38.525	-28.5096990620959\\
		38.5333333333333	-28.5374391350746\\
		38.5416666666667	-28.4912629921397\\
		38.55	-28.5346213282167\\
		38.5583333333333	-28.6670852476893\\
		38.5666666666667	-28.6403855431216\\
		38.575	-28.5825659906573\\
		38.5833333333333	-28.5209564176454\\
		38.5916666666667	-28.8532379911296\\
		38.6	-28.9318511196839\\
		38.6083333333333	-28.7965288100808\\
		38.6166666666667	-28.8268706783932\\
		38.625	-28.6564084670385\\
		38.6333333333333	-28.6992348838813\\
		38.6416666666667	-28.6615036515167\\
		38.65	-28.7212507117919\\
		38.6583333333333	-28.7663516602463\\
		38.6666666666667	-28.8663310586851\\
		38.675	-28.8643735983062\\
		38.6833333333333	-28.8863985126269\\
		38.6916666666667	-28.8651948028336\\
		38.7	-28.8646540665211\\
		38.7083333333333	-29.2129952695891\\
		38.7166666666667	-29.2256230027563\\
		38.725	-29.5076384492615\\
		38.7333333333333	-29.3756181833892\\
		38.7416666666667	-29.3468581640176\\
		38.75	-29.3738160635297\\
		38.7583333333333	-29.3932506653524\\
		38.7666666666667	-29.3009908459771\\
		38.775	-29.3564111150079\\
		38.7833333333333	-29.4243616057661\\
		38.7916666666667	-29.5972124651014\\
		38.8	-29.4910445890123\\
		38.8083333333333	-29.5161453565956\\
		38.8166666666667	-29.4973127427258\\
		38.825	-29.6145827202192\\
		38.8333333333333	-29.456014855337\\
		38.8416666666667	-29.4750276750821\\
		38.85	-29.5487370453401\\
		38.8583333333333	-29.6175418163109\\
		38.8666666666667	-29.6274568070845\\
		38.875	-29.5831248156656\\
		38.8833333333333	-29.5437511316591\\
		38.8916666666667	-29.4785745032136\\
		38.9	-29.4559270551384\\
		38.9083333333333	-29.3856973184415\\
		38.9166666666667	-29.4515340237465\\
		38.925	-29.4071577289736\\
		38.9333333333333	-29.4247407995105\\
		38.9416666666667	-29.4747455996276\\
		38.95	-29.5524945718404\\
		38.9583333333333	-29.5115434242837\\
		38.9666666666667	-29.5380808360721\\
		38.975	-29.5225124845798\\
		38.9833333333333	-29.4686478118171\\
		38.9916666666667	-29.5565513482889\\
		39	-29.8250419581828\\
		39.0083333333333	-29.7601609710155\\
		39.0166666666667	-29.6575745201334\\
		39.025	-29.5638628015854\\
		39.0333333333333	-29.5774188157445\\
		39.0416666666667	-29.6233595233719\\
		39.05	-29.7105318457888\\
		39.0583333333333	-29.8172155299679\\
		39.0666666666667	-29.8807576175574\\
		39.075	-29.8832702919202\\
		39.0833333333333	-29.9362550596363\\
		39.0916666666667	-29.6692058125095\\
		39.1	-29.5478267215912\\
		39.1083333333333	-29.6776244851795\\
		39.1166666666667	-29.5666550958408\\
		39.125	-29.6854583694653\\
		39.1333333333333	-29.6499664672055\\
		39.1416666666667	-29.6401117244142\\
		39.15	-29.7368979051042\\
		39.1583333333333	-29.6468663302033\\
		39.1666666666667	-29.5789677265338\\
		39.175	-29.6820104207611\\
		39.1833333333333	-29.7933741023148\\
		39.1916666666667	-29.7747884303531\\
		39.2	-29.6351454487464\\
		39.2083333333333	-29.7704613416412\\
		39.2166666666667	-29.6780559095943\\
		39.225	-29.861968615746\\
		39.2333333333333	-29.9307906007383\\
		39.2416666666667	-29.867378355794\\
		39.25	-29.9610076745142\\
		39.2583333333333	-29.8765570519345\\
		39.2666666666667	-29.9245134872575\\
		39.275	-30.0162744033905\\
		39.2833333333333	-30.0652303482769\\
		39.2916666666667	-29.9077060379873\\
		39.3	-29.9320270900367\\
		39.3083333333333	-30.0404668766823\\
		39.3166666666667	-30.2055985965928\\
		39.325	-30.2283735086882\\
		39.3333333333333	-30.2661228312063\\
		39.3416666666667	-30.1503054358805\\
		39.35	-30.0957953846745\\
		39.3583333333333	-30.0393247540469\\
		39.3666666666667	-30.2773291583967\\
		39.375	-30.2227686173953\\
		39.3833333333333	-30.1424724953917\\
		39.3916666666667	-30.0279640650126\\
		39.4	-30.0867014682437\\
		39.4083333333333	-30.0516783838726\\
		39.4166666666667	-30.2254324785535\\
		39.425	-30.1992745460261\\
		39.4333333333333	-30.1677503268183\\
		39.4416666666667	-30.0908345045765\\
		39.45	-30.1502273973329\\
		39.4583333333333	-30.2121309714906\\
		39.4666666666667	-30.2143237487371\\
		39.475	-30.4115868781178\\
		39.4833333333333	-30.4454361341387\\
		39.4916666666667	-30.4459093891452\\
		39.5	-30.3730692929924\\
		39.5083333333333	-30.4301325092062\\
		39.5166666666667	-30.4004260653099\\
		39.525	-30.3830720817104\\
		39.5333333333333	-30.4561979850439\\
		39.5416666666667	-30.460510891988\\
		39.55	-30.3016983239579\\
		39.5583333333333	-30.2389524579331\\
		39.5666666666667	-30.1692251070474\\
		39.575	-30.3376284362778\\
		39.5833333333333	-30.2323761997906\\
		39.5916666666667	-30.3139544697888\\
		39.6	-30.3113604328786\\
		39.6083333333333	-30.378383703368\\
		39.6166666666667	-30.3415212865703\\
		39.625	-30.2380689018941\\
		39.6333333333333	-30.4031150119159\\
		39.6416666666667	-30.3227365069027\\
		39.65	-30.2856546758653\\
		39.6583333333333	-30.2290801106945\\
		39.6666666666667	-30.0539432332895\\
		39.675	-29.9556438814703\\
		39.6833333333333	-30.0638812156034\\
		39.6916666666667	-30.0957004232478\\
		39.7	-30.1025791887646\\
		39.7083333333333	-29.9986297205993\\
		39.7166666666667	-29.9950221429097\\
		39.725	-29.7456499379677\\
		39.7333333333333	-29.8554465272956\\
		39.7416666666667	-29.8687106317321\\
		39.75	-29.8615369116823\\
		39.7583333333333	-29.8862008858563\\
		39.7666666666667	-29.8937393173611\\
		39.775	-29.8533192529496\\
		39.7833333333333	-30.0250233553705\\
		39.7916666666667	-30.0643850854784\\
		39.8	-30.0854842352882\\
		39.8083333333333	-30.1141214660911\\
		39.8166666666667	-30.0506063688128\\
		39.825	-30.0991078152197\\
		39.8333333333333	-30.272161639435\\
		39.8416666666667	-30.3097233747839\\
		39.85	-30.2643718954434\\
		39.8583333333333	-30.2217231887497\\
		39.8666666666667	-30.2836762722332\\
		39.875	-30.3039637929784\\
		39.8833333333333	-30.1668830011248\\
		39.8916666666667	-30.1768005181972\\
		39.9	-30.0048509762805\\
		39.9083333333333	-30.2442097404689\\
		39.9166666666667	-30.1855000272691\\
		39.925	-30.1272522396219\\
		39.9333333333333	-30.2502692021356\\
		39.9416666666667	-30.2747786326151\\
		39.95	-30.3985996225743\\
		39.9583333333333	-30.4379404955115\\
		39.9666666666667	-30.4324434869548\\
		39.975	-30.3660935740052\\
		39.9833333333333	-30.4167165265387\\
		39.9916666666667	-30.4451319821115\\
		40	-30.4394737896442\\
		40.0083333333333	-30.4313656079637\\
		40.0166666666667	-30.4486264508226\\
		40.025	-30.5609670849597\\
		40.0333333333333	-30.5410291360202\\
		40.0416666666667	-30.5908209910028\\
		40.05	-30.6351943472837\\
		40.0583333333333	-30.6776384011859\\
		40.0666666666667	-30.5478538621901\\
		40.075	-30.6096267736749\\
		40.0833333333333	-30.4680156828432\\
		40.0916666666667	-30.5937461972325\\
		40.1	-30.5198276993765\\
		40.1083333333333	-30.5618176818326\\
		40.1166666666667	-30.5425688651269\\
		40.125	-30.4879332357106\\
		40.1333333333333	-30.536152138759\\
		40.1416666666667	-30.5631064104843\\
		40.15	-30.6111323111828\\
		40.1583333333333	-30.6841836811066\\
		40.1666666666667	-30.5453406314991\\
		40.175	-30.6906935966603\\
		40.1833333333333	-30.671048521252\\
		40.1916666666667	-30.6453043691236\\
		40.2	-30.8197574382448\\
		40.2083333333333	-30.8621694533117\\
		40.2166666666667	-30.8566419829511\\
		40.225	-30.8871828304147\\
		40.2333333333333	-30.9231514166411\\
		40.2416666666667	-30.8776443062292\\
		40.25	-31.0448148208762\\
		40.2583333333333	-31.0251615050611\\
		40.2666666666667	-30.9847596779031\\
		40.275	-31.0383948442457\\
		40.2833333333333	-30.9230887737217\\
		40.2916666666667	-30.7779455294254\\
		40.3	-30.7686967308958\\
		40.3083333333333	-30.772720729427\\
		40.3166666666667	-30.7554917477075\\
		40.325	-30.7910211694991\\
		40.3333333333333	-30.7135712944749\\
		40.3416666666667	-30.7454866056862\\
		40.35	-30.7206009626036\\
		40.3583333333333	-30.7945043518243\\
		40.3666666666667	-30.7944928132142\\
		40.375	-30.7874961307313\\
		40.3833333333333	-30.8210702788105\\
		40.3916666666667	-30.8686523480907\\
		40.4	-30.8861977347939\\
		40.4083333333333	-30.841895075919\\
		40.4166666666667	-30.8801684306557\\
		40.425	-31.0025780948686\\
		40.4333333333333	-31.0957585702105\\
		40.4416666666667	-31.1276993791718\\
		40.45	-31.2169868629557\\
		40.4583333333333	-31.2855801631502\\
		40.4666666666667	-31.2002510485857\\
		40.475	-31.0691229135669\\
		40.4833333333333	-31.1572838104797\\
		40.4916666666667	-31.1352798671125\\
		40.5	-31.1146190471951\\
		40.5083333333333	-31.2225184841725\\
		40.5166666666667	-31.2299291724141\\
		40.525	-31.2339123365901\\
		40.5333333333333	-31.1439666845793\\
		40.5416666666667	-31.2239873962\\
		40.55	-31.0450836388873\\
		40.5583333333333	-31.2243876680973\\
		40.5666666666667	-31.1676464173481\\
		40.575	-31.2734166090239\\
		40.5833333333333	-31.3507694876025\\
		40.5916666666667	-31.5202116277147\\
		40.6	-31.680863102658\\
		40.6083333333333	-31.7096376493818\\
		40.6166666666667	-31.6792030534823\\
		40.625	-31.6403132719892\\
		40.6333333333333	-31.7292271768935\\
		40.6416666666667	-31.6522212912593\\
		40.65	-31.6978431640933\\
		40.6583333333333	-31.5711723184168\\
		40.6666666666667	-31.6110985971688\\
		40.675	-31.5771319204976\\
		40.6833333333333	-31.5107952725844\\
		40.6916666666667	-31.58456259237\\
		40.7	-31.6530592505956\\
		40.7083333333333	-31.6581462730978\\
		40.7166666666667	-31.635481024584\\
		40.725	-31.6000560088436\\
		40.7333333333333	-31.7318233454605\\
		40.7416666666667	-31.6993752483554\\
		40.75	-31.793411762724\\
		40.7583333333333	-31.7807067665682\\
		40.7666666666667	-31.7087706487278\\
		40.775	-31.6912795886659\\
		40.7833333333333	-31.6703093834077\\
		40.7916666666667	-31.614603757311\\
		40.8	-31.7382133358942\\
		40.8083333333333	-31.6264975339494\\
		40.8166666666667	-31.6779259969043\\
		40.825	-31.7422640693851\\
		40.8333333333333	-31.7456138057985\\
		40.8416666666667	-31.764876823518\\
		40.85	-31.8065297664102\\
		40.8583333333333	-31.7501993857783\\
		40.8666666666667	-31.7090765519248\\
		40.875	-31.7053250481393\\
		40.8833333333333	-31.7042468543361\\
		40.8916666666667	-31.6546301239059\\
		40.9	-31.5919190261685\\
		40.9083333333333	-31.6272006963398\\
		40.9166666666667	-31.6601875777556\\
		40.925	-31.7486469647124\\
		40.9333333333333	-31.8032883480275\\
		40.9416666666667	-31.8758495823374\\
		40.95	-31.8518074219711\\
		40.9583333333333	-31.9332513878875\\
		40.9666666666667	-31.9121291953918\\
		40.975	-31.9565723816282\\
		40.9833333333333	-31.939778201123\\
		40.9916666666667	-31.9490568952054\\
		41	-31.9110287057172\\
		41.0083333333333	-31.9027854309878\\
		41.0166666666667	-32.1018528608403\\
		41.025	-32.0176640149023\\
		41.0333333333333	-31.9071527688982\\
		41.0416666666667	-31.8626890246451\\
		41.05	-31.7527219842721\\
		41.0583333333333	-31.6796561035536\\
		41.0666666666667	-31.6203786045501\\
		41.075	-31.5199564298263\\
		41.0833333333333	-31.5677497144211\\
		41.0916666666667	-31.5166650701137\\
		41.1	-31.4051181761853\\
		41.1083333333333	-31.3366612069143\\
		41.1166666666667	-31.3495453017294\\
		41.125	-31.4335613886913\\
		41.1333333333333	-31.471124503642\\
		41.1416666666667	-31.3811916040395\\
		41.15	-31.4071857933486\\
		41.1583333333333	-31.2860318317662\\
		41.1666666666667	-31.1584363029037\\
		41.175	-31.1285853167988\\
		41.1833333333333	-31.1257543046628\\
		41.1916666666667	-31.1341006402284\\
		41.2	-31.1570895699674\\
		41.2083333333333	-31.2445084555595\\
		41.2166666666667	-31.1585295904758\\
		41.225	-31.115577903834\\
		41.2333333333333	-31.0773869983093\\
		41.2416666666667	-31.1822051572636\\
		41.25	-31.1130593799656\\
		41.2583333333333	-31.086214233523\\
		41.2666666666667	-31.0152365534712\\
		41.275	-31.1330335637584\\
		41.2833333333333	-31.1056908031951\\
		41.2916666666667	-31.0608301972901\\
		41.3	-31.1565762742538\\
		41.3083333333333	-31.2713237120085\\
		41.3166666666667	-31.2730148159759\\
		41.325	-31.3022650891655\\
		41.3333333333333	-31.26655664307\\
		41.3416666666667	-31.3327781920914\\
		41.35	-31.3766662679685\\
		41.3583333333333	-31.2847617105046\\
		41.3666666666667	-31.18514777157\\
		41.375	-31.192088970251\\
		41.3833333333333	-31.237123551938\\
		41.3916666666667	-31.276658775637\\
		41.4	-31.2531902564286\\
		41.4083333333333	-31.1443687172155\\
		41.4166666666667	-31.1167374816366\\
		41.425	-31.1299038520319\\
		41.4333333333333	-31.1104951307424\\
		41.4416666666667	-31.0293480915395\\
		41.45	-30.9990705773939\\
		41.4583333333333	-30.9168234638922\\
		41.4666666666667	-30.899494271206\\
		41.475	-30.8376929878377\\
		41.4833333333333	-30.8971718427998\\
		41.4916666666667	-30.7886978021509\\
		41.5	-30.8210141458605\\
		41.5083333333333	-30.7751672341402\\
		41.5166666666667	-30.745117987744\\
		41.525	-30.7637212299073\\
		41.5333333333333	-30.7608375975266\\
		41.5416666666667	-30.7487603243476\\
		41.55	-30.690097306637\\
		41.5583333333333	-30.5641916650596\\
		41.5666666666667	-30.5402529328315\\
		41.575	-30.5094958491874\\
		41.5833333333333	-30.5174382917149\\
		41.5916666666667	-30.5700512634348\\
		41.6	-30.6282422746135\\
		41.6083333333333	-30.6952189068857\\
		41.6166666666667	-30.6911170499006\\
		41.625	-30.6717506784414\\
		41.6333333333333	-30.5956391872392\\
		41.6416666666667	-30.7076147684167\\
		41.65	-30.6477603223921\\
		41.6583333333333	-30.6536874319878\\
		41.6666666666667	-30.6716081044077\\
		41.675	-30.6071113273088\\
		41.6833333333333	-30.4921909763794\\
		41.6916666666667	-30.4991327532714\\
		41.7	-30.5692553570183\\
		41.7083333333333	-30.5943230260458\\
		41.7166666666667	-30.5656937082051\\
		41.725	-30.6499043659583\\
		41.7333333333333	-30.6443747260313\\
		41.7416666666667	-30.6070430651274\\
		41.75	-30.6115641227603\\
		41.7583333333333	-30.6603970765557\\
		41.7666666666667	-30.6845989509629\\
		41.775	-30.7247644333278\\
		41.7833333333333	-30.7445684219384\\
		41.7916666666667	-30.7400890288349\\
		41.8	-30.8238866375498\\
		41.8083333333333	-30.7687778184521\\
		41.8166666666667	-30.7634041520533\\
		41.825	-30.760641632573\\
		41.8333333333333	-30.7361333339332\\
		41.8416666666667	-30.7940706653988\\
		41.85	-30.8025109687556\\
		41.8583333333333	-30.875695233908\\
		41.8666666666667	-30.8455761293992\\
		41.875	-30.8599128288311\\
		41.8833333333333	-30.8124438431059\\
		41.8916666666667	-30.7711925703729\\
		41.9	-30.7836291881995\\
		41.9083333333333	-30.8504256782323\\
		41.9166666666667	-30.8904847652811\\
		41.925	-30.8595397331711\\
		41.9333333333333	-30.8316282145372\\
		41.9416666666667	-30.8258709131682\\
		41.95	-30.8491641245145\\
		41.9583333333333	-30.8433789489554\\
		41.9666666666667	-30.9951894887354\\
		41.975	-31.0351778843432\\
		41.9833333333333	-30.9926212442482\\
		41.9916666666667	-30.9616335076375\\
		42	-30.8595236011557\\
		42.0083333333333	-30.8248007542565\\
		42.0166666666667	-30.825294707337\\
		42.025	-30.9068255386904\\
		42.0333333333333	-31.0077213618114\\
		42.0416666666667	-31.023418429025\\
		42.05	-30.9520916460042\\
		42.0583333333333	-31.050544660969\\
		42.0666666666667	-31.1047895338205\\
		42.075	-31.0968226270524\\
		42.0833333333333	-31.0476265734679\\
		42.0916666666667	-31.0984772857856\\
		42.1	-31.0922601309079\\
		42.1083333333333	-31.0234043721586\\
		42.1166666666667	-30.9890667413635\\
		42.125	-31.0783859381804\\
		42.1333333333333	-31.1480473767359\\
		42.1416666666667	-31.1919449542925\\
		42.15	-31.228003711212\\
		42.1583333333333	-31.266554192089\\
		42.1666666666667	-31.3694261392215\\
		42.175	-31.4466478718235\\
		42.1833333333333	-31.3403483825999\\
		42.1916666666667	-31.2369843621544\\
		42.2	-31.2690958392873\\
		42.2083333333333	-31.2908969750957\\
		42.2166666666667	-31.2942094773601\\
		42.225	-31.3177044972825\\
		42.2333333333333	-31.3250421471583\\
		42.2416666666667	-31.3180231918201\\
		42.25	-31.2595645700567\\
		42.2583333333333	-31.3139323747667\\
		42.2666666666667	-31.3446778551003\\
		42.275	-31.3624953559803\\
		42.2833333333333	-31.3413091925213\\
		42.2916666666667	-31.226557549831\\
		42.3	-31.1664894737486\\
		42.3083333333333	-31.1831935577337\\
		42.3166666666667	-31.2101098238339\\
		42.325	-31.268846429854\\
		42.3333333333333	-31.3611711801954\\
		42.3416666666667	-31.2715461215737\\
		42.35	-31.259406691122\\
		42.3583333333333	-31.273490419035\\
		42.3666666666667	-31.3099527185599\\
		42.375	-31.3614451373698\\
		42.3833333333333	-31.3382497832603\\
		42.3916666666667	-31.4371796964803\\
		42.4	-31.4298887467442\\
		42.4083333333333	-31.5539705526914\\
		42.4166666666667	-31.4349228907983\\
		42.425	-31.4415706960138\\
		42.4333333333333	-31.4190797531705\\
		42.4416666666667	-31.3654609816167\\
		42.45	-31.4213090725348\\
		42.4583333333333	-31.4284123584462\\
		42.4666666666667	-31.3798002261253\\
		42.475	-31.3691526830965\\
		42.4833333333333	-31.4280861006781\\
		42.4916666666667	-31.4725976651158\\
		42.5	-31.5352579225652\\
		42.5083333333333	-31.6209313723219\\
		42.5166666666667	-31.5745204052535\\
		42.525	-31.6190783263109\\
		42.5333333333333	-31.6163401131079\\
		42.5416666666667	-31.6652966257088\\
		42.55	-31.7211519528614\\
		42.5583333333333	-31.7135169193278\\
		42.5666666666667	-31.7151533912256\\
		42.575	-31.7426087932301\\
		42.5833333333333	-31.7027432279607\\
		42.5916666666667	-31.625695855577\\
		42.6	-31.5826602691196\\
		42.6083333333333	-31.5455380620477\\
		42.6166666666667	-31.5877417940931\\
		42.625	-31.6132842123485\\
		42.6333333333333	-31.6114100818477\\
		42.6416666666667	-31.571864461984\\
		42.65	-31.6777266376822\\
		42.6583333333333	-31.6627181051864\\
		42.6666666666667	-31.6385040814552\\
		42.675	-31.7156129213004\\
		42.6833333333333	-31.6600936392579\\
		42.6916666666667	-31.575080367642\\
		42.7	-31.6539893816749\\
		42.7083333333333	-31.6393013329726\\
		42.7166666666667	-31.5464122036218\\
		42.725	-31.6515402456238\\
		42.7333333333333	-31.6581626761398\\
		42.7416666666667	-31.7263433005056\\
		42.75	-31.7941054968776\\
		42.7583333333333	-31.7351290705187\\
		42.7666666666667	-31.8049640082018\\
		42.775	-31.7477214155279\\
		42.7833333333333	-31.732367564489\\
		42.7916666666667	-31.7552360925316\\
		42.8	-31.7796348377593\\
		42.8083333333333	-31.7210907744613\\
		42.8166666666667	-31.7532440623737\\
		42.825	-31.6771216467339\\
		42.8333333333333	-31.7075526218677\\
		42.8416666666667	-31.6906415471705\\
		42.85	-31.7154034438319\\
		42.8583333333333	-31.7146885784544\\
		42.8666666666667	-31.7098767891497\\
		42.875	-31.7782083955495\\
		42.8833333333333	-31.7696480016598\\
		42.8916666666667	-31.8055484090973\\
		42.9	-31.8919071030374\\
		42.9083333333333	-31.8993019838675\\
		42.9166666666667	-31.95111038333\\
		42.925	-31.9116161015654\\
		42.9333333333333	-31.9380028379216\\
		42.9416666666667	-31.9967732145301\\
		42.95	-32.0789411018933\\
		42.9583333333333	-32.0183542650578\\
		42.9666666666667	-32.0671887930232\\
		42.975	-32.0616131994781\\
		42.9833333333333	-32.1269954106677\\
		42.9916666666667	-32.086704758923\\
		43	-32.196627542299\\
		43.0083333333333	-32.2848816620846\\
		43.0166666666667	-32.2434514403697\\
		43.025	-32.2999065713207\\
		43.0333333333333	-32.3944072425448\\
		43.0416666666667	-32.4489580903511\\
		43.05	-32.4782641853857\\
		43.0583333333333	-32.5254716920726\\
		43.0666666666667	-32.4916508264645\\
		43.075	-32.4805933435576\\
		43.0833333333333	-32.4341202100591\\
		43.0916666666667	-32.5167665593054\\
		43.1	-32.43535648774\\
		43.1083333333333	-32.3357645746389\\
		43.1166666666667	-32.321295383371\\
		43.125	-32.381615022618\\
		43.1333333333333	-32.3567559859634\\
		43.1416666666667	-32.3995149167922\\
		43.15	-32.4299884834824\\
		43.1583333333333	-32.384792891625\\
		43.1666666666667	-32.3721837407496\\
		43.175	-32.3335030004196\\
		43.1833333333333	-32.3690489307101\\
		43.1916666666667	-32.4184367001895\\
		43.2	-32.3907098088111\\
		43.2083333333333	-32.3830344162796\\
		43.2166666666667	-32.3734900767997\\
		43.225	-32.5099455863325\\
		43.2333333333333	-32.4681331751227\\
		43.2416666666667	-32.4788625845146\\
		43.25	-32.4133683619124\\
		43.2583333333333	-32.3717332614835\\
		43.2666666666667	-32.3404864537864\\
		43.275	-32.2452853258753\\
		43.2833333333333	-32.315757749637\\
		43.2916666666667	-32.345743325877\\
		43.3	-32.3031372100835\\
		43.3083333333333	-32.242746572887\\
		43.3166666666667	-32.26926732547\\
		43.325	-32.2548129067754\\
		43.3333333333333	-32.2521670651334\\
		43.3416666666667	-32.2622877033247\\
		43.35	-32.2858259240877\\
		43.3583333333333	-32.2726464843736\\
		43.3666666666667	-32.256709273596\\
		43.375	-32.2592039793672\\
		43.3833333333333	-32.2735261126258\\
		43.3916666666667	-32.3066839657049\\
		43.4	-32.3772862313163\\
		43.4083333333333	-32.4612320036052\\
		43.4166666666667	-32.479955873149\\
		43.425	-32.3766799096865\\
		43.4333333333333	-32.3455020365693\\
		43.4416666666667	-32.3885103594887\\
		43.45	-32.4177316868705\\
		43.4583333333333	-32.3936574255357\\
		43.4666666666667	-32.2652896639388\\
		43.475	-32.2936302915726\\
		43.4833333333333	-32.310753705061\\
		43.4916666666667	-32.2998830484948\\
		43.5	-32.2874390492671\\
		43.5083333333333	-32.3128070148494\\
		43.5166666666667	-32.3340209835819\\
		43.525	-32.259990524127\\
		43.5333333333333	-32.3301158891584\\
		43.5416666666667	-32.4329150458411\\
		43.55	-32.4584203274899\\
		43.5583333333333	-32.5344250157097\\
		43.5666666666667	-32.5827616209477\\
		43.575	-32.6210348295261\\
		43.5833333333333	-32.6943057751137\\
		43.5916666666667	-32.7299605651082\\
		43.6	-32.7181777669404\\
		43.6083333333333	-32.6582278414042\\
		43.6166666666667	-32.6433114660248\\
		43.625	-32.7758909419822\\
		43.6333333333333	-32.8452175338956\\
		43.6416666666667	-32.8700826723289\\
		43.65	-32.9501782705206\\
		43.6583333333333	-32.9676007064466\\
		43.6666666666667	-32.9952638841261\\
		43.675	-33.1006832167111\\
		43.6833333333333	-33.1952624230883\\
		43.6916666666667	-33.2286118895252\\
		43.7	-33.2694009221259\\
		43.7083333333333	-33.2524682161783\\
		43.7166666666667	-33.2930114218605\\
		43.725	-33.1868489047936\\
		43.7333333333333	-33.178347567945\\
		43.7416666666667	-33.1522109743953\\
		43.75	-33.1536084092967\\
		43.7583333333333	-33.259601915603\\
		43.7666666666667	-33.2639549954823\\
		43.775	-33.2604057864774\\
		43.7833333333333	-33.2823372484566\\
		43.7916666666667	-33.3694780650901\\
		43.8	-33.4082517712441\\
		43.8083333333333	-33.4061780599982\\
		43.8166666666667	-33.3827319020145\\
		43.825	-33.3102062576651\\
		43.8333333333333	-33.3303501490667\\
		43.8416666666667	-33.4215308817554\\
		43.85	-33.401160808097\\
		43.8583333333333	-33.4530185256771\\
		43.8666666666667	-33.4639886777396\\
		43.875	-33.5022340928285\\
		43.8833333333333	-33.5693439347217\\
		43.8916666666667	-33.5292379713973\\
		43.9	-33.553167087425\\
		43.9083333333333	-33.6021275507952\\
		43.9166666666667	-33.6718250767391\\
		43.925	-33.6380514605482\\
		43.9333333333333	-33.7246205254744\\
		43.9416666666667	-33.7871516652928\\
		43.95	-33.8037113788889\\
		43.9583333333333	-33.7783075554501\\
		43.9666666666667	-33.824480952648\\
		43.975	-33.8558507362445\\
		43.9833333333333	-33.8791219903048\\
		43.9916666666667	-33.8237715569337\\
		44	-33.9258410518572\\
		44.0083333333333	-33.8181127156209\\
		44.0166666666667	-33.8329779867757\\
		44.025	-33.787292272301\\
		44.0333333333333	-33.8453248607298\\
		44.0416666666667	-33.8301160565774\\
		44.05	-33.7558330159428\\
		44.0583333333333	-33.7547870862564\\
		44.0666666666667	-33.8142616090724\\
		44.075	-33.8804345692594\\
		44.0833333333333	-33.8468375958009\\
		44.0916666666667	-33.8826952361312\\
		44.1	-33.9308191797386\\
		44.1083333333333	-33.8935580159879\\
		44.1166666666667	-33.8040797154761\\
		44.125	-33.7791060620623\\
		44.1333333333333	-33.7795077472957\\
		44.1416666666667	-33.8338714972471\\
		44.15	-33.8270309763851\\
		44.1583333333333	-33.8458026712733\\
		44.1666666666667	-33.8446088498551\\
		44.175	-33.8627076045593\\
		44.1833333333333	-33.8810024833441\\
		44.1916666666667	-33.8414100934895\\
		44.2	-33.835879007911\\
		44.2083333333333	-33.8263814033474\\
		44.2166666666667	-33.8609039551395\\
		44.225	-33.8752688959052\\
		44.2333333333333	-33.8628686550504\\
		44.2416666666667	-33.8875865520632\\
		44.25	-33.8910498125298\\
		44.2583333333333	-33.9177017768454\\
		44.2666666666667	-33.8817131606001\\
		44.275	-33.8647017599912\\
		44.2833333333333	-33.8706501705715\\
		44.2916666666667	-33.9199237118093\\
		44.3	-33.8114955394079\\
		44.3083333333333	-33.6950369246346\\
		44.3166666666667	-33.6818707298047\\
		44.325	-33.7030277760346\\
		44.3333333333333	-33.7432007014832\\
		44.3416666666667	-33.7807861849967\\
		44.35	-33.7234979009455\\
		44.3583333333333	-33.7528726556242\\
		44.3666666666667	-33.6876350109409\\
		44.375	-33.6391467685004\\
		44.3833333333333	-33.5611239342533\\
		44.3916666666667	-33.550398962871\\
		44.4	-33.6123087836101\\
		44.4083333333333	-33.612185246388\\
		44.4166666666667	-33.5710231356651\\
		44.425	-33.5397301472679\\
		44.4333333333333	-33.6420501867271\\
		44.4416666666667	-33.6411974828716\\
		44.45	-33.6964217292348\\
		44.4583333333333	-33.7574116042038\\
		44.4666666666667	-33.6825390411953\\
		44.475	-33.6409378038341\\
		44.4833333333333	-33.5769719108263\\
		44.4916666666667	-33.483818564683\\
		44.5	-33.4840699206298\\
		44.5083333333333	-33.5127253050951\\
		44.5166666666667	-33.5123244260517\\
		44.525	-33.4926572823105\\
		44.5333333333333	-33.4146849593842\\
		44.5416666666667	-33.4539207003482\\
		44.55	-33.5351650163853\\
		44.5583333333333	-33.5502804868393\\
		44.5666666666667	-33.5495939584479\\
		44.575	-33.6168501169335\\
		44.5833333333333	-33.5274226057324\\
		44.5916666666667	-33.6154052355475\\
		44.6	-33.5518207854025\\
		44.6083333333333	-33.5451104514771\\
		44.6166666666667	-33.6059422435267\\
		44.625	-33.5079157453713\\
		44.6333333333333	-33.5295648676515\\
		44.6416666666667	-33.5377988085461\\
		44.65	-33.4848088194111\\
		44.6583333333333	-33.3774690602018\\
		44.6666666666667	-33.4455265557302\\
		44.675	-33.3194721284773\\
		44.6833333333333	-33.2845975754255\\
		44.6916666666667	-33.3223750339519\\
		44.7	-33.2798614793226\\
		44.7083333333333	-33.219451506426\\
		44.7166666666667	-33.2769078103084\\
		44.725	-33.2506036121568\\
		44.7333333333333	-33.267044074362\\
		44.7416666666667	-33.3234865856882\\
		44.75	-33.3320620942129\\
		44.7583333333333	-33.3536186756499\\
		44.7666666666667	-33.2980576277324\\
		44.775	-33.3353342993368\\
		44.7833333333333	-33.2091563986288\\
		44.7916666666667	-33.2527088046344\\
		44.8	-33.2747052096626\\
		44.8083333333333	-33.2417178944827\\
		44.8166666666667	-33.1843000132191\\
		44.825	-33.115383889215\\
		44.8333333333333	-33.0876780228277\\
		44.8416666666667	-33.004105495713\\
		44.85	-32.9949955100634\\
		44.8583333333333	-33.004215084762\\
		44.8666666666667	-32.9663430143852\\
		44.875	-32.9014684119679\\
		44.8833333333333	-32.986405929548\\
		44.8916666666667	-32.8950957245394\\
		44.9	-32.8689994322829\\
		44.9083333333333	-32.9376284878016\\
		44.9166666666667	-32.9474427736294\\
		44.925	-33.0056858344322\\
		44.9333333333333	-33.0569094901098\\
		44.9416666666667	-33.0718854536755\\
		44.95	-33.0369923279391\\
		44.9583333333333	-33.0033033817737\\
		44.9666666666667	-32.9465795137543\\
		44.975	-33.0140098248751\\
		44.9833333333333	-33.0697272842076\\
		44.9916666666667	-33.0931231480162\\
		45	-33.0975717143483\\
		45.0083333333333	-33.1429235434087\\
		45.0166666666667	-33.1982104869769\\
		45.025	-33.2770299997705\\
		45.0333333333333	-33.2193119997041\\
		45.0416666666667	-33.2557925317296\\
		45.05	-33.2610198571991\\
		45.0583333333333	-33.3180658915459\\
		45.0666666666667	-33.4097067723803\\
		45.075	-33.4374972247313\\
		45.0833333333333	-33.4307005479299\\
		45.0916666666667	-33.4254306692564\\
		45.1	-33.5350687683095\\
		45.1083333333333	-33.5966069509199\\
		45.1166666666667	-33.6888710224128\\
		45.125	-33.5273860760643\\
		45.1333333333333	-33.4973962604089\\
		45.1416666666667	-33.4658502716452\\
		45.15	-33.6028656601342\\
		45.1583333333333	-33.6885231063605\\
		45.1666666666667	-33.6854178072827\\
		45.175	-33.7591569023736\\
		45.1833333333333	-33.6910722283264\\
		45.1916666666667	-33.7145401932893\\
		45.2	-33.7641534496896\\
		45.2083333333333	-33.8690418940709\\
		45.2166666666667	-33.9022142071541\\
		45.225	-33.9643912201388\\
		45.2333333333333	-33.9325743501119\\
		45.2416666666667	-33.9226007466201\\
		45.25	-33.9086644803719\\
		45.2583333333333	-33.9164692988921\\
		45.2666666666667	-33.9949488126845\\
		45.275	-33.7854394203431\\
		45.2833333333333	-33.8659607357267\\
		45.2916666666667	-33.9155274372031\\
		45.3	-33.8100316866508\\
		45.3083333333333	-33.8318528574174\\
		45.3166666666667	-33.9241885840639\\
		45.325	-33.9665566442099\\
		45.3333333333333	-34.1024236892209\\
		45.3416666666667	-34.0619784343955\\
		45.35	-34.1253037822389\\
		45.3583333333333	-34.1263220124839\\
		45.3666666666667	-34.1053126552184\\
		45.375	-34.1705274217693\\
		45.3833333333333	-34.0908480320535\\
		45.3916666666667	-34.110461187837\\
		45.4	-34.1174857567763\\
		45.4083333333333	-34.0637630081009\\
		45.4166666666667	-34.071821626058\\
		45.425	-33.9949028181361\\
		45.4333333333333	-34.0146862115772\\
		45.4416666666667	-34.0042088015683\\
		45.45	-34.0007211396591\\
		45.4583333333333	-33.9942932959244\\
		45.4666666666667	-34.1546199753088\\
		45.475	-34.2099966358096\\
		45.4833333333333	-34.2121864987708\\
		45.4916666666667	-34.1913593512081\\
		45.5	-34.2214279050197\\
		45.5083333333333	-34.2082680843367\\
		45.5166666666667	-34.1788764641494\\
		45.525	-34.1836695091173\\
		45.5333333333333	-34.2359555178793\\
		45.5416666666667	-34.2554763931315\\
		45.55	-34.2584226623461\\
		45.5583333333333	-34.1861191698141\\
		45.5666666666667	-34.1471068559367\\
		45.575	-34.0767258223584\\
		45.5833333333333	-34.1222647630964\\
		45.5916666666667	-34.0671003924467\\
		45.6	-34.0675740040442\\
		45.6083333333333	-34.1314752231197\\
		45.6166666666667	-34.1633885847694\\
		45.625	-34.0790254704713\\
		45.6333333333333	-34.0878451987651\\
		45.6416666666667	-34.1641995877737\\
		45.65	-34.1886893389477\\
		45.6583333333333	-34.244929845391\\
		45.6666666666667	-34.2543067133248\\
		45.675	-34.3434792751664\\
		45.6833333333333	-34.4167229974672\\
		45.6916666666667	-34.5197104694736\\
		45.7	-34.541528869574\\
		45.7083333333333	-34.5825441627714\\
		45.7166666666667	-34.5846557421872\\
		45.725	-34.5416846591851\\
		45.7333333333333	-34.4855405642002\\
		45.7416666666667	-34.6467609097105\\
		45.75	-34.6280849902141\\
		45.7583333333333	-34.613439891069\\
		45.7666666666667	-34.6580713560489\\
		45.775	-34.6817306839765\\
		45.7833333333333	-34.7907993339188\\
		45.7916666666667	-34.8091005160339\\
		45.8	-34.7818510558464\\
		45.8083333333333	-34.805016608201\\
		45.8166666666667	-34.9410104526514\\
		45.825	-34.8279238297475\\
		45.8333333333333	-34.8183604764568\\
		45.8416666666667	-34.8239733280266\\
		45.85	-34.9309027674883\\
		45.8583333333333	-34.9512074402965\\
		45.8666666666667	-34.8843585968075\\
		45.875	-35.005908262593\\
		45.8833333333333	-35.0223720501026\\
		45.8916666666667	-34.9281046941536\\
		45.9	-34.9649286629859\\
		45.9083333333333	-34.9672535710144\\
		45.9166666666667	-35.018261403139\\
		45.925	-34.9852398787531\\
		45.9333333333333	-34.9599388317217\\
		45.9416666666667	-34.941307212617\\
		45.95	-34.9593602836747\\
		45.9583333333333	-34.9413310395082\\
		45.9666666666667	-34.9158296929698\\
		45.975	-34.9839422913491\\
		45.9833333333333	-34.9588087861139\\
		45.9916666666667	-35.0878912504977\\
		46	-35.2177232669508\\
		46.0083333333333	-35.3567338962194\\
		46.0166666666667	-35.270079078346\\
		46.025	-35.348385226342\\
		46.0333333333333	-35.6783211449552\\
		46.0416666666667	-35.6202717297626\\
		46.05	-35.7631776167062\\
		46.0583333333333	-35.770072738757\\
		46.0666666666667	-35.864217609388\\
		46.075	-35.9314379089193\\
		46.0833333333333	-35.8675094141924\\
		46.0916666666667	-35.9260628320577\\
		46.1	-35.904357700473\\
		46.1083333333333	-35.8859882959245\\
		46.1166666666667	-36.0135713113226\\
		46.125	-36.0974354066989\\
		46.1333333333333	-36.0613179620618\\
		46.1416666666667	-36.0382227559955\\
		46.15	-36.0117229785757\\
		46.1583333333333	-36.1395664524792\\
		46.1666666666667	-36.0634242976124\\
		46.175	-36.0848116338635\\
		46.1833333333333	-36.1735633915735\\
		46.1916666666667	-36.0860034130114\\
		46.2	-36.0004958810241\\
		46.2083333333333	-36.0500283768577\\
		46.2166666666667	-36.0386955872728\\
		46.225	-36.0521558744834\\
		46.2333333333333	-36.2157191553917\\
		46.2416666666667	-36.1810536112138\\
		46.25	-36.1985501190263\\
		46.2583333333333	-36.1795717550589\\
		46.2666666666667	-36.1673745340949\\
		46.275	-36.3091284714795\\
		46.2833333333333	-36.3471357572627\\
		46.2916666666667	-36.3305540260118\\
		46.3	-36.2911929817544\\
		46.3083333333333	-36.3571601283658\\
		46.3166666666667	-36.3360342196473\\
		46.325	-36.3827774697477\\
		46.3333333333333	-36.2677975738631\\
		46.3416666666667	-36.3435400637944\\
		46.35	-36.2682523693463\\
		46.3583333333333	-36.2196548366853\\
		46.3666666666667	-36.0845927697789\\
		46.375	-36.0132909268323\\
		46.3833333333333	-36.056648197007\\
		46.3916666666667	-36.0877927258145\\
		46.4	-36.2360773357863\\
		46.4083333333333	-36.1385403470147\\
		46.4166666666667	-36.1320924166841\\
		46.425	-36.1714859691465\\
		46.4333333333333	-36.0516919958338\\
		46.4416666666667	-36.0031548436761\\
		46.45	-36.1120920827533\\
		46.4583333333333	-36.1531090636192\\
		46.4666666666667	-36.0470632469685\\
		46.475	-36.0334834347179\\
		46.4833333333333	-35.9190202191173\\
		46.4916666666667	-35.9464704047873\\
		46.5	-35.9776084002289\\
		46.5083333333333	-36.0031177706458\\
		46.5166666666667	-36.0559693947955\\
		46.525	-36.1308019154586\\
		46.5333333333333	-36.1410569376194\\
		46.5416666666667	-36.0609994321164\\
		46.55	-36.0904597478892\\
		46.5583333333333	-36.0725272177928\\
		46.5666666666667	-36.1789795291032\\
		46.575	-36.0419757374411\\
		46.5833333333333	-36.0128410789727\\
		46.5916666666667	-36.0080815715398\\
		46.6	-36.0241666258079\\
		46.6083333333333	-35.9236946165428\\
		46.6166666666667	-35.9880114951562\\
		46.625	-35.9339440083197\\
		46.6333333333333	-35.914499095812\\
		46.6416666666667	-35.8230438004222\\
		46.65	-35.9073895287686\\
		46.6583333333333	-35.8438783080755\\
		46.6666666666667	-35.832691186853\\
		46.675	-35.9292702259919\\
		46.6833333333333	-35.8534391112345\\
		46.6916666666667	-35.8650611599502\\
		46.7	-35.8706883861959\\
		46.7083333333333	-35.9743385837468\\
		46.7166666666667	-36.0950778577561\\
		46.725	-36.0860973438008\\
		46.7333333333333	-36.2614945235744\\
		46.7416666666667	-36.3698580492458\\
		46.75	-36.5646281605187\\
		46.7583333333333	-36.7268994015908\\
		46.7666666666667	-36.7475278115739\\
		46.775	-36.6851371791407\\
		46.7833333333333	-36.7296170542689\\
		46.7916666666667	-36.7199663344606\\
		46.8	-36.6261724455252\\
		46.8083333333333	-36.796969732589\\
		46.8166666666667	-36.8974458659786\\
		46.825	-36.9760684407326\\
		46.8333333333333	-37.0613018815462\\
		46.8416666666667	-36.8740821659703\\
		46.85	-36.8771131945778\\
		46.8583333333333	-36.7785333348891\\
		46.8666666666667	-36.7487518232249\\
		46.875	-36.9214208132602\\
		46.8833333333333	-36.9845726007167\\
		46.8916666666667	-36.9984620656082\\
		46.9	-37.1067835918671\\
		46.9083333333333	-37.0059598273798\\
		46.9166666666667	-36.9481986197728\\
		46.925	-36.9833449058095\\
		46.9333333333333	-37.0514011892728\\
		46.9416666666667	-37.0265235423021\\
		46.95	-37.0547995949364\\
		46.9583333333333	-36.9023732753415\\
		46.9666666666667	-36.89643155093\\
		46.975	-36.767587478176\\
		46.9833333333333	-36.7700908025634\\
		46.9916666666667	-36.6279599307532\\
		47	-36.6834617718774\\
		47.0083333333333	-36.8577394763263\\
		47.0166666666667	-36.9866180338218\\
		47.025	-37.0171977576755\\
		47.0333333333333	-37.1429121362122\\
		47.0416666666667	-37.0693174486248\\
		47.05	-37.0389147048186\\
		47.0583333333333	-37.1028369142409\\
		47.0666666666667	-36.9846212752871\\
		47.075	-36.9083517225789\\
		47.0833333333333	-36.924672115873\\
		47.0916666666667	-37.0414527577549\\
		47.1	-37.0334675937177\\
		47.1083333333333	-36.94915584638\\
		47.1166666666667	-36.8994387850104\\
		47.125	-36.8152637636451\\
		47.1333333333333	-36.9022129072544\\
		47.1416666666667	-36.9676352397262\\
		47.15	-36.8708859165542\\
		47.1583333333333	-36.8579703793854\\
		47.1666666666667	-36.9037045215265\\
		47.175	-36.8162841231854\\
		47.1833333333333	-36.9819564269354\\
		47.1916666666667	-36.9557315598593\\
		47.2	-37.1159649675636\\
		47.2083333333333	-37.0856235339992\\
		47.2166666666667	-36.895882684038\\
		47.225	-36.9129447026833\\
		47.2333333333333	-36.8237060554876\\
		47.2416666666667	-36.8329542768218\\
		47.25	-36.7459174118291\\
		47.2583333333333	-36.6396734815376\\
		47.2666666666667	-36.5554342651006\\
		47.275	-36.4437101012821\\
		47.2833333333333	-36.3595224681099\\
		47.2916666666667	-36.458323477781\\
		47.3	-36.4969671697949\\
		47.3083333333333	-36.4449178307881\\
		47.3166666666667	-36.5619994520492\\
		47.325	-36.6260287299533\\
		47.3333333333333	-36.5543787564201\\
		47.3416666666667	-36.4616049777047\\
		47.35	-36.3990268271608\\
		47.3583333333333	-36.629323885927\\
		47.3666666666667	-36.5816998473368\\
		47.375	-36.6052262996751\\
		47.3833333333333	-36.7391264212497\\
		47.3916666666667	-36.598216365982\\
		47.4	-36.6552302027954\\
		47.4083333333333	-36.8350414279057\\
		47.4166666666667	-36.9247728480417\\
		47.425	-37.0647983515518\\
		47.4333333333333	-36.9600997571869\\
		47.4416666666667	-36.7966484685538\\
		47.45	-36.7974232765362\\
		47.4583333333333	-36.7957210954399\\
		47.4666666666667	-36.8027832349823\\
		47.475	-36.8754624218992\\
		47.4833333333333	-36.7833656497442\\
		47.4916666666667	-36.779702088601\\
		47.5	-36.6918962052794\\
		47.5083333333333	-36.5898234697495\\
		47.5166666666667	-36.6513036686995\\
		47.525	-36.3193292147357\\
		47.5333333333333	-36.2738253354498\\
		47.5416666666667	-36.4632277884873\\
		47.55	-36.3585090135393\\
		47.5583333333333	-36.2692157900156\\
		47.5666666666667	-36.3794867381646\\
		47.575	-36.2657808035811\\
		47.5833333333333	-36.3914970307385\\
		47.5916666666667	-36.3885772861515\\
		47.6	-36.1943240386396\\
		47.6083333333333	-36.0995162924956\\
		47.6166666666667	-36.0343573470516\\
		47.625	-35.860601867398\\
		47.6333333333333	-35.8969244819136\\
		47.6416666666667	-35.9044057539775\\
		47.65	-35.9202889294111\\
		47.6583333333333	-35.8250990968428\\
		47.6666666666667	-35.7789840731427\\
		47.675	-35.6800977612455\\
		47.6833333333333	-35.855375910869\\
		47.6916666666667	-35.836002673206\\
		47.7	-35.8919129004226\\
		47.7083333333333	-36.016312960812\\
		47.7166666666667	-35.8416327590986\\
		47.725	-35.845718071587\\
		47.7333333333333	-35.9499879762308\\
		47.7416666666667	-35.923415659072\\
		47.75	-35.8564989065813\\
		47.7583333333333	-35.8737572689484\\
		47.7666666666667	-35.7862654784787\\
		47.775	-35.7075449822866\\
		47.7833333333333	-35.9923105988176\\
		47.7916666666667	-36.0571883560886\\
		47.8	-36.1428444785752\\
		47.8083333333333	-36.1270475816972\\
		47.8166666666667	-36.2430704300024\\
		47.825	-36.1078542018511\\
		47.8333333333333	-36.0506795923556\\
		47.8416666666667	-36.0132801891329\\
		47.85	-36.0064367438764\\
		47.8583333333333	-36.0787800249131\\
		47.8666666666667	-36.0062030827856\\
		47.875	-36.0696538959567\\
		47.8833333333333	-35.8946809301847\\
		47.8916666666667	-36.0586182731506\\
		47.9	-36.0941486381994\\
		47.9083333333333	-36.0955191348145\\
		47.9166666666667	-36.206201324252\\
		47.925	-36.2106316239813\\
		47.9333333333333	-36.2552292207129\\
		47.9416666666667	-36.168415071655\\
		47.95	-36.0758003626911\\
		47.9583333333333	-36.0151299436763\\
		47.9666666666667	-36.0275117267416\\
		47.975	-36.1003349062342\\
		47.9833333333333	-35.8857956908083\\
		47.9916666666667	-35.7630918668032\\
		48	-35.7388832066827\\
		48.0083333333333	-35.727692040427\\
		48.0166666666667	-35.7705856733274\\
		48.025	-35.7328166119327\\
		48.0333333333333	-35.8023364359331\\
		48.0416666666667	-35.6395523173639\\
		48.05	-35.650074390762\\
		48.0583333333333	-35.6771266126388\\
		48.0666666666667	-35.6734674874229\\
		48.075	-35.6421454755271\\
		48.0833333333333	-35.7326443529863\\
		48.0916666666667	-35.6440298447679\\
		48.1	-35.7008273265696\\
		48.1083333333333	-35.6315688256613\\
		48.1166666666667	-35.6653381909796\\
		48.125	-35.7779703803047\\
		48.1333333333333	-35.8761588199109\\
		48.1416666666667	-36.0606805906455\\
		48.15	-35.9800978556941\\
		48.1583333333333	-35.9755794752558\\
		48.1666666666667	-36.0420994033459\\
		48.175	-35.8400272235727\\
		48.1833333333333	-35.7738929052102\\
		48.1916666666667	-35.8835722137435\\
		48.2	-36.065199189166\\
		48.2083333333333	-36.3512743944724\\
		48.2166666666667	-36.3394202516851\\
		48.225	-36.3311701411696\\
		48.2333333333333	-36.4502013473167\\
		48.2416666666667	-36.4514966694326\\
		48.25	-36.4235020372391\\
		48.2583333333333	-36.4801072330735\\
		48.2666666666667	-36.4899496311698\\
		48.275	-36.6157480106397\\
		48.2833333333333	-36.5694978942859\\
		48.2916666666667	-36.5047655827426\\
		48.3	-36.5731136274763\\
		48.3083333333333	-36.4441924126954\\
		48.3166666666667	-36.5494128023013\\
		48.325	-36.7137488697439\\
		48.3333333333333	-36.7254934249553\\
		48.3416666666667	-36.7370750606524\\
		48.35	-36.8052348450727\\
		48.3583333333333	-36.7001722926971\\
		48.3666666666667	-36.8811003102023\\
		48.375	-37.2392736084589\\
		48.3833333333333	-37.2620751289035\\
		48.3916666666667	-37.2524244864658\\
		48.4	-37.3642517339559\\
		48.4083333333333	-37.2998741775602\\
		48.4166666666667	-37.2150565781156\\
		48.425	-37.1810395143302\\
		48.4333333333333	-37.0671997752998\\
		48.4416666666667	-37.1691462090029\\
		48.45	-37.3770131699568\\
		48.4583333333333	-37.3655982754612\\
		48.4666666666667	-37.4091236154304\\
		48.475	-37.5249209194293\\
		48.4833333333333	-37.57962204917\\
		48.4916666666667	-37.4766109457556\\
		48.5	-37.3341605047764\\
		48.5083333333333	-37.2061836314265\\
		48.5166666666667	-37.2787519563545\\
		48.525	-37.3309757389129\\
		48.5333333333333	-37.3197993847638\\
		48.5416666666667	-37.3111626223583\\
		48.55	-37.4638677456429\\
		48.5583333333333	-37.3493131558776\\
		48.5666666666667	-37.4607977884091\\
		48.575	-37.5456424749948\\
		48.5833333333333	-37.6550679585307\\
		48.5916666666667	-37.7655535652806\\
		48.6	-37.6277639184266\\
		48.6083333333333	-37.7478934629367\\
		48.6166666666667	-37.810847029389\\
		48.625	-37.6863637819491\\
		48.6333333333333	-37.7108000473165\\
		48.6416666666667	-37.6811218499239\\
		48.65	-37.8754120530054\\
		48.6583333333333	-37.8138712477569\\
		48.6666666666667	-37.8270480148731\\
		48.675	-37.9673602612491\\
		48.6833333333333	-37.9216796063275\\
		48.6916666666667	-38.0306861441155\\
		48.7	-38.3816452754884\\
		48.7083333333333	-38.394110378259\\
		48.7166666666667	-38.3390332950382\\
		48.725	-38.4480784460467\\
		48.7333333333333	-38.1886887673143\\
		48.7416666666667	-37.9573567335538\\
		48.75	-38.0405520652836\\
		48.7583333333333	-38.2808114825797\\
		48.7666666666667	-38.2280378586366\\
		48.775	-38.1500590467873\\
		48.7833333333333	-38.052477446305\\
		48.7916666666667	-38.01459702176\\
		48.8	-38.1025700747316\\
		48.8083333333333	-38.3417167852812\\
		48.8166666666667	-38.3452315638404\\
		48.825	-38.4944513699748\\
		48.8333333333333	-38.6866724359985\\
		48.8416666666667	-38.8013056623581\\
		48.85	-38.6982454168069\\
		48.8583333333333	-38.6928773798087\\
		48.8666666666667	-38.9382795001663\\
		48.875	-39.0584140528817\\
		48.8833333333333	-39.1395290932102\\
		48.8916666666667	-38.8798719258978\\
		48.9	-38.8503552486654\\
		48.9083333333333	-38.7079596731093\\
		48.9166666666667	-38.7800539985859\\
		48.925	-38.857992483794\\
		48.9333333333333	-38.733907718482\\
		48.9416666666667	-38.7966870553919\\
		48.95	-38.9910242307102\\
		48.9583333333333	-38.9332542107008\\
		48.9666666666667	-38.837001758264\\
		48.975	-39.2575510495618\\
		48.9833333333333	-39.3970638475685\\
		48.9916666666667	-39.9410590473022\\
		49	-39.7999358521739\\
		49.0083333333333	-39.8138363383193\\
		49.0166666666667	-39.7615158403891\\
		49.025	-39.7430825988836\\
		49.0333333333333	-39.7920495732487\\
		49.0416666666667	-39.715590394014\\
		49.05	-39.9049692649851\\
		49.0583333333333	-40.0376129495526\\
		49.0666666666667	-40.4523074645539\\
		49.075	-40.0934560359562\\
		49.0833333333333	-40.0156351568228\\
		49.0916666666667	-40.2403608358355\\
		49.1	-40.1913851800089\\
		49.1083333333333	-40.1199451540513\\
		49.1166666666667	-40.1890464011725\\
		49.125	-40.4421376806121\\
		49.1333333333333	-40.7313785777147\\
		49.1416666666667	-40.832121712068\\
		49.15	-40.8832715999837\\
		49.1583333333333	-41.0004702211512\\
		49.1666666666667	-40.8933634600121\\
		49.175	-40.9412572791972\\
		49.1833333333333	-40.995599882889\\
		49.1916666666667	-41.1101315521105\\
		49.2	-41.1266324648414\\
		49.2083333333333	-41.0626834148614\\
		49.2166666666667	-41.0042222293852\\
		49.225	-40.938386270392\\
		49.2333333333333	-40.8441394005049\\
		49.2416666666667	-40.7208589254871\\
		49.25	-40.744582595787\\
		49.2583333333333	-41.0835141344514\\
		49.2666666666667	-41.1927788613961\\
		49.275	-40.8723634844642\\
		49.2833333333333	-41.0656704667115\\
		49.2916666666667	-40.9867116964173\\
		49.3	-41.0600689459807\\
		49.3083333333333	-41.1288405627276\\
		49.3166666666667	-41.3296451305194\\
		49.325	-41.0396832691448\\
		49.3333333333333	-40.9695688233805\\
		49.3416666666667	-40.7996722973223\\
		49.35	-40.8243770870922\\
		49.3583333333333	-41.0541770106423\\
		49.3666666666667	-41.2944187807031\\
		49.375	-41.3831322409381\\
		49.3833333333333	-40.8657957089266\\
		49.3916666666667	-40.7482928766625\\
		49.4	-40.8200873715292\\
		49.4083333333333	-40.3292915268202\\
		49.4166666666667	-40.4641019115916\\
		49.425	-40.5903359776408\\
		49.4333333333333	-40.2139439608484\\
		49.4416666666667	-40.3556861678124\\
		49.45	-40.2933354621193\\
		49.4583333333333	-40.0772600957054\\
		49.4666666666667	-39.8437429350964\\
		49.475	-40.1720873037682\\
		49.4833333333333	-40.2883694446967\\
		49.4916666666667	-40.2284872377399\\
		49.5	-40.5786004442952\\
		49.5083333333333	-40.3886805845829\\
		49.5166666666667	-40.5212300012945\\
		49.525	-40.0704506303599\\
		49.5333333333333	-40.2857124861854\\
		49.5416666666667	-40.5229387503831\\
		49.55	-40.2997896646161\\
		49.5583333333333	-40.0468439651397\\
		49.5666666666667	-40.0748690353665\\
		49.575	-40.3178669390281\\
		49.5833333333333	-40.383816196541\\
		49.5916666666667	-40.5235050212954\\
		49.6	-40.1468361520854\\
		49.6083333333333	-40.3537397700854\\
		49.6166666666667	-40.1779365653577\\
		49.625	-39.9531200017963\\
		49.6333333333333	-40.0934441160886\\
		49.6416666666667	-40.0791492184113\\
		49.65	-39.9213794842785\\
		49.6583333333333	-40.0335966064506\\
		49.6666666666667	-39.9252936568391\\
		49.675	-39.9030465290461\\
		49.6833333333333	-40.0094920894247\\
		49.6916666666667	-39.7464971658032\\
		49.7	-39.7992734701348\\
		49.7083333333333	-39.6401137798618\\
		49.7166666666667	-39.6709136594135\\
		49.725	-39.8318238404307\\
		49.7333333333333	-39.5057953199375\\
		49.7416666666667	-39.7718130567637\\
		49.75	-39.5358820282618\\
		49.7583333333333	-39.3699692292262\\
		49.7666666666667	-39.2934182594037\\
		49.775	-39.3069409239579\\
		49.7833333333333	-39.2393072734783\\
		49.7916666666667	-38.8096102290155\\
		49.8	-38.8822689990613\\
		49.8083333333333	-38.6364414990282\\
		49.8166666666667	-38.3514148556866\\
		49.825	-38.4648631194872\\
		49.8333333333333	-38.4315990140461\\
		49.8416666666667	-38.3652060281669\\
		49.85	-38.3736151146849\\
		49.8583333333333	-38.3727582212515\\
		49.8666666666667	-38.0564988133589\\
		49.875	-38.0664139491517\\
		49.8833333333333	-37.8174287797944\\
		49.8916666666667	-37.9698448325773\\
		49.9	-38.1178394968315\\
		49.9083333333333	-38.1238416451351\\
		49.9166666666667	-37.7683457103117\\
		49.925	-38.0713893925737\\
		49.9333333333333	-38.0579647878252\\
		49.9416666666667	-37.8429558260934\\
		49.95	-38.2415600438864\\
		49.9583333333333	-38.3553033063629\\
		49.9666666666667	-38.1280390514553\\
		49.975	-37.9210065879515\\
		49.9833333333333	-38.101292579396\\
		49.9916666666667	-38.001108780553\\
		50	-37.7316368672037\\
		50.0083333333333	-37.6930940989629\\
		50.0166666666667	-37.4877197046628\\
		50.025	-37.5548375547665\\
		50.0333333333333	-37.8406438211348\\
		50.0416666666667	-37.9535607952457\\
		50.05	-37.7709901735621\\
		50.0583333333333	-37.9387457979217\\
		50.0666666666667	-37.9690447267269\\
		50.075	-38.1448538210471\\
		50.0833333333333	-38.0112864778273\\
		50.0916666666667	-37.8564134218909\\
		50.1	-37.9853783610425\\
		50.1083333333333	-38.157864305424\\
		50.1166666666667	-38.4085961324389\\
		50.125	-38.2491960098261\\
		50.1333333333333	-38.5093946068925\\
		50.1416666666667	-38.2840224790324\\
		50.15	-38.3938962055138\\
		50.1583333333333	-38.1726788192279\\
		50.1666666666667	-38.2688328479524\\
		50.175	-38.1312973932354\\
		50.1833333333333	-38.6971829639189\\
		50.1916666666667	-38.4522344161754\\
		50.2	-38.3784867545324\\
		50.2083333333333	-38.5017751241117\\
		50.2166666666667	-38.1871563585554\\
		50.225	-38.3489975514067\\
		50.2333333333333	-38.1708216205337\\
		50.2416666666667	-37.9873866601045\\
		50.25	-38.1053276838889\\
		50.2583333333333	-38.054736713141\\
		50.2666666666667	-37.9781792810224\\
		50.275	-37.9040356129408\\
		50.2833333333333	-37.8655358513363\\
		50.2916666666667	-37.5644606853615\\
		50.3	-37.6704716938034\\
		50.3083333333333	-37.6040669497241\\
		50.3166666666667	-37.3920161281245\\
		50.325	-37.1831915802097\\
		50.3333333333333	-37.19567907455\\
		50.3416666666667	-37.0444930008251\\
		50.35	-37.0940951064487\\
		50.3583333333333	-37.2662150698185\\
		50.3666666666667	-37.2598422871071\\
		50.375	-37.3358440326415\\
		50.3833333333333	-37.1597795517577\\
		50.3916666666667	-37.2781759386328\\
		50.4	-37.198412884249\\
		50.4083333333333	-37.1410854841813\\
		50.4166666666667	-37.0450349933159\\
		50.425	-37.2314622617775\\
		50.4333333333333	-36.9002473657446\\
		50.4416666666667	-37.0746082245048\\
		50.45	-37.2906992790321\\
		50.4583333333333	-37.5879766894022\\
		50.4666666666667	-37.5854060822926\\
		50.475	-37.5366790472558\\
		50.4833333333333	-37.4142236374634\\
		50.4916666666667	-37.3949016822174\\
		50.5	-37.2666357087106\\
		50.5083333333333	-37.1266568125513\\
		50.5166666666667	-37.1731318971162\\
		50.525	-37.3508251138132\\
		50.5333333333333	-37.1060869733904\\
		50.5416666666667	-37.2063001646065\\
		50.55	-37.4232950530605\\
		50.5583333333333	-37.51197753562\\
		50.5666666666667	-37.7057452534184\\
		50.575	-37.6761174496243\\
		50.5833333333333	-37.504233771863\\
		50.5916666666667	-37.2971881270535\\
		50.6	-37.4504963336794\\
		50.6083333333333	-37.2563274884928\\
		50.6166666666667	-37.5249333156358\\
		50.625	-37.4373276442284\\
		50.6333333333333	-37.6443456112594\\
		50.6416666666667	-37.3736821453793\\
		50.65	-37.3484023754657\\
		50.6583333333333	-37.3515074688341\\
		50.6666666666667	-37.471963971889\\
		50.675	-37.3395819815766\\
		50.6833333333333	-37.4619732906707\\
		50.6916666666667	-37.295056692242\\
		50.7	-37.0116749655481\\
		50.7083333333333	-37.0215327603851\\
		50.7166666666667	-36.7840370452055\\
		50.725	-36.7792492049476\\
		50.7333333333333	-37.0328261965634\\
		50.7416666666667	-37.1030413544211\\
		50.75	-36.9726534322986\\
		50.7583333333333	-36.8754345939531\\
		50.7666666666667	-37.0824823782914\\
		50.775	-37.1240923296423\\
		50.7833333333333	-37.5472608996881\\
		50.7916666666667	-37.25037729168\\
		50.8	-37.3538500644783\\
		50.8083333333333	-37.6991639695865\\
		50.8166666666667	-37.9321894695432\\
		50.825	-38.3036398803821\\
		50.8333333333333	-38.2234464454714\\
		50.8416666666667	-38.8125171133269\\
		50.85	-39.0209190571192\\
		50.8583333333333	-38.8624397738927\\
		50.8666666666667	-38.9055020977542\\
		50.875	-38.8593653022063\\
		50.8833333333333	-38.4571251196996\\
		50.8916666666667	-38.1224547721028\\
		50.9	-38.2771855976822\\
		50.9083333333333	-38.1459566833454\\
		50.9166666666667	-37.8838665929649\\
		50.925	-37.7590445088128\\
		50.9333333333333	-37.6889739299341\\
		50.9416666666667	-37.7256939374218\\
		50.95	-37.9635075188181\\
		50.9583333333333	-37.6562465886037\\
		50.9666666666667	-37.5671838736445\\
		50.975	-37.7905808753041\\
		50.9833333333333	-37.4341515867832\\
		50.9916666666667	-37.6428923577586\\
		51	-38.0339916906525\\
		51.0083333333333	-37.4207329862351\\
		51.0166666666667	-37.0718727464512\\
		51.025	-37.0674778107888\\
		51.0333333333333	-37.0141688270099\\
		51.0416666666667	-36.9850801709205\\
		51.05	-37.2136919546667\\
		51.0583333333333	-37.2516743337457\\
		51.0666666666667	-37.5468889302671\\
		51.075	-37.1803788256331\\
		51.0833333333333	-37.3973479842891\\
		51.0916666666667	-37.2929712596308\\
		51.1	-37.0739488349645\\
		51.1083333333333	-37.3063735477622\\
		51.1166666666667	-37.3337596080013\\
		51.125	-37.2431854960813\\
		51.1333333333333	-37.5463098863357\\
		51.1416666666667	-37.4100183035703\\
		51.15	-37.3062223371963\\
		51.1583333333333	-37.2324410963641\\
		51.1666666666667	-37.4539655462396\\
		51.175	-37.6547569309503\\
		51.1833333333333	-37.571757349918\\
		51.1916666666667	-37.5258079138619\\
		51.2	-37.4442713588448\\
		51.2083333333333	-37.3074175835644\\
		51.2166666666667	-37.0152241592395\\
		51.225	-36.9502360443901\\
		51.2333333333333	-36.8714298609613\\
		51.2416666666667	-36.9927873950267\\
		51.25	-37.240220362919\\
		51.2583333333333	-37.1197800790727\\
		51.2666666666667	-36.7585755680933\\
		51.275	-37.0251456930949\\
		51.2833333333333	-36.6877834286135\\
		51.2916666666667	-36.7579095750904\\
		51.3	-36.3940940020935\\
		51.3083333333333	-36.7238334743073\\
		51.3166666666667	-36.7988503862826\\
		51.325	-36.7778856230816\\
		51.3333333333333	-36.9167075901693\\
		51.3416666666667	-37.2315886466505\\
		51.35	-37.2326369501952\\
		51.3583333333333	-37.354917063596\\
		51.3666666666667	-37.4383390393216\\
		51.375	-37.114136379523\\
		51.3833333333333	-36.8764271940873\\
		51.3916666666667	-37.2356259224025\\
		51.4	-37.7177968135601\\
		51.4083333333333	-37.8545922248677\\
		51.4166666666667	-37.5863202781125\\
		51.425	-37.7784528319687\\
		51.4333333333333	-37.7325741624631\\
		51.4416666666667	-37.970668729465\\
		51.45	-38.0256262560488\\
		51.4583333333333	-38.1346567727848\\
		51.4666666666667	-38.4188187541205\\
		51.475	-38.7355141593673\\
		51.4833333333333	-39.0502818311029\\
		51.4916666666667	-38.8589435993685\\
		51.5	-38.6963384207833\\
		51.5083333333333	-38.483822330643\\
		51.5166666666667	-38.7696677926671\\
		51.525	-38.8555399817231\\
		51.5333333333333	-38.9636397464235\\
		51.5416666666667	-38.6289767389746\\
		51.55	-38.4558855688694\\
		51.5583333333333	-38.8185877604862\\
		51.5666666666667	-38.7387705100148\\
		51.575	-38.7232847538692\\
		51.5833333333333	-39.189935375445\\
		51.5916666666667	-39.0045927995462\\
		51.6	-39.2208278735954\\
		51.6083333333333	-39.0790350968565\\
		51.6166666666667	-39.3235278022923\\
		51.625	-39.746574288301\\
		51.6333333333333	-39.3070106996088\\
		51.6416666666667	-39.4320262265015\\
		51.65	-39.0788997861173\\
		51.6583333333333	-38.987218786916\\
		51.6666666666667	-39.322985374174\\
		51.675	-39.5901655890828\\
		51.6833333333333	-39.491077960786\\
		51.6916666666667	-40.0421440948038\\
		51.7	-39.702115355002\\
		51.7083333333333	-40.1099179680459\\
		51.7166666666667	-39.6168441611368\\
		51.725	-39.6324920990278\\
		51.7333333333333	-39.3033641191427\\
		51.7416666666667	-39.3705018276122\\
		51.75	-39.0535107537309\\
		51.7583333333333	-38.5874547680567\\
		51.7666666666667	-38.4679396997866\\
		51.775	-38.8864286103638\\
		51.7833333333333	-38.9081525219349\\
		51.7916666666667	-38.6860753597573\\
		51.8	-38.9387412898282\\
		51.8083333333333	-38.879154450476\\
		51.8166666666667	-38.3017666582725\\
		51.825	-38.09618080469\\
		51.8333333333333	-37.8988153960984\\
		51.8416666666667	-37.9072631209178\\
		51.85	-38.2868301152085\\
		51.8583333333333	-37.9656567427881\\
		51.8666666666667	-37.7519548177461\\
		51.875	-38.1539667308696\\
		51.8833333333333	-38.0342356992871\\
		51.8916666666667	-38.2315483467461\\
		51.9	-38.2125217177655\\
		51.9083333333333	-38.146853055096\\
		51.9166666666667	-38.4351559724908\\
		51.925	-38.3524864968459\\
		51.9333333333333	-38.2853295159235\\
		51.9416666666667	-38.2132042817207\\
		51.95	-37.6496387965804\\
		51.9583333333333	-37.4894055216972\\
		51.9666666666667	-37.7556314454922\\
		51.975	-37.887269016944\\
		51.9833333333333	-37.5836289731356\\
		51.9916666666667	-37.475943973199\\
		52	-37.4245162236106\\
		52.0083333333333	-37.4560923125674\\
		52.0166666666667	-37.7061198120435\\
		52.025	-37.3640075006005\\
		52.0333333333333	-37.38963837983\\
		52.0416666666667	-37.4701931121945\\
		52.05	-37.4288389144055\\
		52.0583333333333	-37.4662379442599\\
		52.0666666666667	-37.8851930400964\\
		52.075	-37.9457434791987\\
		52.0833333333333	-37.6427795347488\\
		52.0916666666667	-37.7575024609407\\
		52.1	-37.1502387186017\\
		52.1083333333333	-37.4947067325803\\
		52.1166666666667	-37.3167889043402\\
		52.125	-37.5512292104137\\
		52.1333333333333	-37.5871301757792\\
		52.1416666666667	-37.6397927977032\\
		52.15	-37.3132806498224\\
		52.1583333333333	-37.0713812777143\\
		52.1666666666667	-36.6790035061226\\
		52.175	-36.8639514630857\\
		52.1833333333333	-36.9870885149896\\
		52.1916666666667	-36.7906573290115\\
		52.2	-37.0780624843879\\
		52.2083333333333	-37.0761948516402\\
		52.2166666666667	-37.0276096806633\\
		52.225	-37.3832219085527\\
		52.2333333333333	-37.3229505950437\\
		52.2416666666667	-37.1079177079595\\
		52.25	-36.9641492270003\\
		52.2583333333333	-37.0339881751893\\
		52.2666666666667	-37.1216800445832\\
		52.275	-37.3213603360455\\
		52.2833333333333	-37.6421892308665\\
		52.2916666666667	-37.7623004975176\\
		52.3	-38.0977250976829\\
		52.3083333333333	-37.5791432287037\\
		52.3166666666667	-37.727419048177\\
		52.325	-37.9525150004382\\
		52.3333333333333	-37.4198877484263\\
		52.3416666666667	-37.3041958652769\\
		52.35	-37.3014411239661\\
		52.3583333333333	-37.2915333899339\\
		52.3666666666667	-37.5534917171865\\
		52.375	-37.68629163164\\
		52.3833333333333	-37.6518989940222\\
		52.3916666666667	-37.8192356706198\\
		52.4	-37.5113263197914\\
		52.4083333333333	-37.8507176065096\\
		52.4166666666667	-37.9884300831635\\
		52.425	-38.2525549650077\\
		52.4333333333333	-38.1848197456453\\
		52.4416666666667	-38.1141484079851\\
		52.45	-37.8871872460205\\
		52.4583333333333	-38.1718856930909\\
		52.4666666666667	-38.037817587816\\
		52.475	-37.9487161600125\\
		52.4833333333333	-38.2064850576192\\
		52.4916666666667	-38.2399758637736\\
		52.5	-38.3227882370144\\
		52.5083333333333	-38.6323559911832\\
		52.5166666666667	-38.4590294226689\\
		52.525	-38.2785106238797\\
		52.5333333333333	-38.3971661214448\\
		52.5416666666667	-38.2672816260038\\
		52.55	-38.0793794819125\\
		52.5583333333333	-38.8010651565587\\
		52.5666666666667	-38.8564182162796\\
		52.575	-38.6628928638858\\
		52.5833333333333	-38.87286677369\\
		52.5916666666667	-38.7646077193213\\
		52.6	-39.2318434940053\\
		52.6083333333333	-38.9915815428079\\
		52.6166666666667	-38.7984114385752\\
		52.625	-38.8329339339734\\
		52.6333333333333	-39.0448697698267\\
		52.6416666666667	-38.8576853362457\\
		52.65	-38.94478465111\\
		52.6583333333333	-39.0366861069301\\
		52.6666666666667	-39.1331084373898\\
		52.675	-39.0646688767956\\
		52.6833333333333	-38.7847160333457\\
		52.6916666666667	-38.2813781974226\\
		52.7	-38.4876543140662\\
		52.7083333333333	-38.5710775339325\\
		52.7166666666667	-38.2048502430746\\
		52.725	-37.8579321844022\\
		52.7333333333333	-38.6512883535347\\
		52.7416666666667	-38.6751663435474\\
		52.75	-38.9316401478172\\
		52.7583333333333	-39.3812797670635\\
		52.7666666666667	-39.4788784788464\\
		52.775	-39.8669750710358\\
		52.7833333333333	-40.1816204323222\\
		52.7916666666667	-40.8455662377689\\
		52.8	-40.5513743971508\\
		52.8083333333333	-40.5253530087381\\
		52.8166666666667	-40.3840049620977\\
		52.825	-40.4469798992633\\
		52.8333333333333	-40.7198716980879\\
		52.8416666666667	-40.8915095404294\\
		52.85	-41.4265892750363\\
		52.8583333333333	-41.799752608577\\
		52.8666666666667	-41.9979334787296\\
		52.875	-42.4121393691242\\
		52.8833333333333	-41.7421329788315\\
		52.8916666666667	-41.8728661805519\\
		52.9	-41.738953202632\\
		52.9083333333333	-41.6613388739418\\
		52.9166666666667	-40.903572742793\\
		52.925	-41.3675228351712\\
		52.9333333333333	-41.0360669634307\\
		52.9416666666667	-41.2758660348214\\
		52.95	-41.1060947665694\\
		52.9583333333333	-41.1276629335154\\
		52.9666666666667	-40.527370009572\\
		52.975	-40.3022081350009\\
		52.9833333333333	-40.2612068262738\\
		52.9916666666667	-40.3483770481814\\
		53	-40.7555159019151\\
		53.0083333333333	-41.3767447289927\\
		53.0166666666667	-41.6467696439127\\
		53.025	-41.6463199910996\\
		53.0333333333333	-40.8957446634153\\
		53.0416666666667	-41.1796546730007\\
		53.05	-41.2500755679049\\
		53.0583333333333	-40.5536104189151\\
		53.0666666666667	-40.7239603481356\\
		53.075	-40.8444153496756\\
		53.0833333333333	-40.523354584095\\
		53.0916666666667	-41.0931459857536\\
		53.1	-41.0347349640784\\
		53.1083333333333	-41.0317656231009\\
		53.1166666666667	-41.124516045633\\
		53.125	-40.6606557741221\\
		53.1333333333333	-40.7079480415614\\
		53.1416666666667	-40.3460733217018\\
		53.15	-40.9464723158262\\
		53.1583333333333	-40.8450428964662\\
		53.1666666666667	-41.6150988101085\\
		53.175	-41.2424885845995\\
		53.1833333333333	-40.8241404212517\\
		53.1916666666667	-40.8881073622738\\
		53.2	-41.2788064397124\\
		53.2083333333333	-41.527929783984\\
		53.2166666666667	-41.5043249697378\\
		53.225	-41.3773979744966\\
		53.2333333333333	-41.46674769134\\
		53.2416666666667	-41.5930075198061\\
		53.25	-41.7650915686604\\
		53.2583333333333	-41.2663117858899\\
		53.2666666666667	-40.884033637094\\
		53.275	-40.2595519030396\\
		53.2833333333333	-40.7396044742223\\
		53.2916666666667	-40.0445078494459\\
		53.3	-40.96517086908\\
		53.3083333333333	-40.5619717295108\\
		53.3166666666667	-40.0299327716125\\
		53.325	-39.991530881664\\
		53.3333333333333	-39.5441707909543\\
		53.3416666666667	-39.5176695637877\\
		53.35	-39.1157791307829\\
		53.3583333333333	-38.9365449119603\\
		53.3666666666667	-38.7320095989933\\
		53.375	-38.5367203647015\\
		53.3833333333333	-38.7587302384656\\
		53.3916666666667	-38.984452761587\\
		53.4	-39.3737677014088\\
		53.4083333333333	-39.2106632699422\\
		53.4166666666667	-39.6773335742161\\
		53.425	-40.1140667802486\\
		53.4333333333333	-40.5434123343081\\
		53.4416666666667	-40.9271969721808\\
		53.45	-41.1916308086726\\
		53.4583333333333	-40.9100980049465\\
		53.4666666666667	-41.6206217803951\\
		53.475	-41.8251867404615\\
		53.4833333333333	-42.1755465058052\\
		53.4916666666667	-42.4074747357267\\
		53.5	-42.1649671467244\\
		53.5083333333333	-41.8390210601681\\
		53.5166666666667	-43.1833645776163\\
		53.525	-43.1870166817393\\
		53.5333333333333	-42.8058632781598\\
		53.5416666666667	-42.5583293460565\\
		53.55	-42.4881219508262\\
		53.5583333333333	-41.7639716322032\\
		53.5666666666667	-41.731356167695\\
		53.575	-41.6920731486536\\
		53.5833333333333	-42.0915120561664\\
		53.5916666666667	-41.6557853718001\\
		53.6	-41.795730321987\\
		53.6083333333333	-42.1405009617202\\
		53.6166666666667	-41.7000647759673\\
		53.625	-41.4808515534699\\
		53.6333333333333	-42.1746195806958\\
		53.6416666666667	-42.0951716509548\\
		53.65	-42.719308626718\\
		53.6583333333333	-43.8015233535122\\
		53.6666666666667	-42.8734185338199\\
		53.675	-42.8520682525043\\
		53.6833333333333	-42.7832020790631\\
		53.6916666666667	-42.9685362035386\\
		53.7	-42.9844412106703\\
		53.7083333333333	-42.8970846719718\\
		53.7166666666667	-42.9148309947901\\
		53.725	-43.0352168493241\\
		53.7333333333333	-42.9162955419817\\
		53.7416666666667	-43.3662176843835\\
		53.75	-43.4347507138612\\
		53.7583333333333	-42.9605484403439\\
		53.7666666666667	-43.3448865976981\\
		53.775	-44.1221831616527\\
		53.7833333333333	-43.7146036337101\\
		53.7916666666667	-44.1900185670926\\
		53.8	-43.784061927054\\
		53.8083333333333	-45.0946575809771\\
		53.8166666666667	-45.0482844345604\\
		53.825	-44.7069590679998\\
		53.8333333333333	-46.4425929416607\\
		53.8416666666667	-47.276456942046\\
		53.85	-48.0372235153439\\
		53.8583333333333	-49.4181527161785\\
		53.8666666666667	-51.1865984843535\\
		53.875	-51.1031589539449\\
		53.8833333333333	-51.7318645198861\\
		53.8916666666667	-56.0474081472177\\
		53.9	-58.7433263019514\\
		53.9083333333333	-61.5951863880819\\
		53.9166666666667	-58.1221049734202\\
		53.925	-56.6537912612477\\
		53.9333333333333	-53.8854079170255\\
		53.9416666666667	-52.8429081669292\\
		53.95	-54.277981347432\\
		53.9583333333333	-54.3671538378615\\
		53.9666666666667	-53.5603753082937\\
		53.975	-52.5383366695033\\
		53.9833333333333	-52.774548516469\\
		53.9916666666667	-51.5418630957895\\
		54	-53.674594290701\\
		54.0083333333333	-51.9466631911413\\
		54.0166666666667	-53.3726364941372\\
		54.025	-54.1691972671917\\
		54.0333333333333	-52.9127791760002\\
		54.0416666666667	-51.4309278552995\\
		54.05	-52.5181754950324\\
		54.0583333333333	-52.1044625702439\\
		54.0666666666667	-52.975481048512\\
		54.075	-52.2782902315415\\
		54.0833333333333	-55.6509556923634\\
		54.0916666666667	-52.7659513439927\\
		54.1	-51.2099347909051\\
		54.1083333333333	-50.3800200859552\\
		54.1166666666667	-52.1153656742339\\
		54.125	-50.9854790691472\\
		54.1333333333333	-50.0448619330023\\
		54.1416666666667	-52.1654879881048\\
		54.15	-53.1788029133235\\
		54.1583333333333	-54.6258425772718\\
		54.1666666666667	-58.0412987712699\\
		54.175	-55.3308835296494\\
		54.1833333333333	-54.0884892153303\\
		54.1916666666667	-52.3499150957259\\
		54.2	-48.4629886513406\\
		54.2083333333333	-50.0067401410612\\
		54.2166666666667	-50.2257845006603\\
		54.225	-50.6480053441469\\
		54.2333333333333	-51.1215813505075\\
		54.2416666666667	-51.696829710198\\
		54.25	-51.3335302289161\\
		54.2583333333333	-51.0013158115886\\
		54.2666666666667	-52.5297701112969\\
		54.275	-52.4825030827092\\
		54.2833333333333	-50.8288094086481\\
		54.2916666666667	-51.0424409075511\\
		54.3	-52.4655167812846\\
		54.3083333333333	-51.1792255677517\\
		54.3166666666667	-49.5436787447192\\
		54.325	-50.9150537142955\\
		54.3333333333333	-50.8783546342193\\
		54.3416666666667	-52.4899237740563\\
		54.35	-52.1875380030147\\
		54.3583333333333	-51.2372750761848\\
		54.3666666666667	-50.8869723072214\\
		54.375	-51.6438887262784\\
		54.3833333333333	-50.6916147998692\\
		54.3916666666667	-51.0864787488593\\
		54.4	-53.6535604292767\\
		54.4083333333333	-56.0004124039416\\
		54.4166666666667	-54.0342742438753\\
		54.425	-53.3601065682132\\
		54.4333333333333	-52.1225951792353\\
		54.4416666666667	-52.3214673651188\\
		54.45	-51.345016859161\\
		54.4583333333333	-51.0844753349172\\
		54.4666666666667	-50.4916317494468\\
		54.475	-50.5094456704\\
		54.4833333333333	-50.7542172143298\\
		54.4916666666667	-51.537301804361\\
		54.5	-53.0232286626819\\
		54.5083333333333	-53.0919931712739\\
		54.5166666666667	-52.2566409810688\\
		54.525	-52.4556519663049\\
		54.5333333333333	-52.1059865675052\\
		54.5416666666667	-52.014336864622\\
		54.55	-53.3256298625672\\
		54.5583333333333	-52.0314405876395\\
		54.5666666666667	-51.7936591688265\\
		54.575	-51.3968889899074\\
		54.5833333333333	-50.4656682236824\\
		54.5916666666667	-49.9716157665156\\
		54.6	-48.9572671682574\\
		54.6083333333333	-49.8416992859389\\
		54.6166666666667	-48.9500634465908\\
		54.625	-48.5003687964804\\
		54.6333333333333	-48.2576103859504\\
		54.6416666666667	-48.5391576638633\\
		54.65	-48.4867814717\\
		54.6583333333333	-50.0141892485363\\
		54.6666666666667	-52.5866088670353\\
		54.675	-53.0407712017698\\
		54.6833333333333	-52.2895976237239\\
		54.6916666666667	-51.6501718087245\\
		54.7	-52.7572329966629\\
		54.7083333333333	-51.4491047393847\\
		54.7166666666667	-51.5797867480892\\
		54.725	-50.8923324783248\\
		54.7333333333333	-49.0426052696469\\
		54.7416666666667	-49.3874595747543\\
		54.75	-51.1059357066368\\
		54.7583333333333	-50.5667251916376\\
		54.7666666666667	-52.1173998045631\\
		54.775	-52.1123479567448\\
		54.7833333333333	-50.93119034475\\
		54.7916666666667	-50.3794618594242\\
		54.8	-50.38803377358\\
		54.8083333333333	-50.5047618442794\\
		54.8166666666667	-51.1181512499755\\
		54.825	-49.2793858972959\\
		54.8333333333333	-49.4072540359837\\
		54.8416666666667	-50.0045983863652\\
		54.85	-52.2286397988431\\
		54.8583333333333	-53.374432935783\\
		54.8666666666667	-53.6244703003287\\
		54.875	-52.1096603576894\\
		54.8833333333333	-50.9742665984857\\
		54.8916666666667	-50.5409596349002\\
		54.9	-49.9546416042487\\
		54.9083333333333	-49.7672962488477\\
		54.9166666666667	-49.0904033536251\\
		54.925	-49.2563153410873\\
		54.9333333333333	-48.912176974884\\
		54.9416666666667	-48.7482441532357\\
		54.95	-49.0598031083841\\
		54.9583333333333	-49.7333522535183\\
		54.9666666666667	-49.1399815843654\\
		54.975	-48.8305942822698\\
		54.9833333333333	-48.4203802356687\\
		54.9916666666667	-47.6624324124917\\
		55	-48.2911128952257\\
		55.0083333333333	-47.5861853808856\\
		55.0166666666667	-47.038939389835\\
		55.025	-46.5870857480456\\
		55.0333333333333	-46.651681854927\\
		55.0416666666667	-45.7839506730119\\
		55.05	-45.2806095390319\\
		55.0583333333333	-45.9259529212531\\
		55.0666666666667	-45.2037085353271\\
		55.075	-45.2949073999503\\
		55.0833333333333	-44.806060423867\\
		55.0916666666667	-44.5678975319529\\
		55.1	-44.4146138055596\\
		55.1083333333333	-44.0424641473977\\
		55.1166666666667	-43.5617230376577\\
		55.125	-43.709998783396\\
		55.1333333333333	-43.5571051985497\\
		55.1416666666667	-43.5557509700946\\
		55.15	-43.8955592495897\\
		55.1583333333333	-43.9616180640776\\
		55.1666666666667	-43.5261920197329\\
		55.175	-43.4507581319473\\
		55.1833333333333	-43.6879993756249\\
		55.1916666666667	-43.3656695755714\\
		55.2	-43.3259530167384\\
		55.2083333333333	-42.9016580734304\\
		55.2166666666667	-43.3305143686132\\
		55.225	-43.8506924299645\\
		55.2333333333333	-44.3790546769438\\
		55.2416666666667	-42.8810882539413\\
		55.25	-42.449836634527\\
		55.2583333333333	-42.3380340976182\\
		55.2666666666667	-41.9385965668654\\
		55.275	-42.0814300244801\\
		55.2833333333333	-41.8974977605662\\
		55.2916666666667	-42.0555082377521\\
		55.3	-41.6829416052825\\
		55.3083333333333	-41.7060108564583\\
		55.3166666666667	-41.3066349359451\\
		55.325	-41.1526276005562\\
		55.3333333333333	-40.8918101506798\\
		55.3416666666667	-40.7488887194774\\
		55.35	-40.7716458367014\\
		55.3583333333333	-40.9121849624502\\
		55.3666666666667	-40.6938994189979\\
		55.375	-40.9138920050995\\
		55.3833333333333	-40.7434782074477\\
		55.3916666666667	-40.6896188134436\\
		55.4	-41.0538604034385\\
		55.4083333333333	-40.8376267955335\\
		55.4166666666667	-41.0497260709595\\
		55.425	-41.5376093671348\\
		55.4333333333333	-41.2230240946985\\
		55.4416666666667	-41.1038188323516\\
		55.45	-40.7168034092375\\
		55.4583333333333	-40.5440368355826\\
		55.4666666666667	-40.2829300352829\\
		55.475	-40.1706888043078\\
		55.4833333333333	-40.1419940386246\\
		55.4916666666667	-40.1025845497602\\
		55.5	-39.896630668747\\
		55.5083333333333	-39.6671099122036\\
		55.5166666666667	-39.1581698042145\\
		55.525	-39.4286920785247\\
		55.5333333333333	-39.0520762258502\\
		55.5416666666667	-39.1367220272598\\
		55.55	-39.3586795649207\\
		55.5583333333333	-39.2815091939051\\
		55.5666666666667	-39.2725141244677\\
		55.575	-39.2790559588321\\
		55.5833333333333	-39.3717292969857\\
		55.5916666666667	-39.3279427627525\\
		55.6	-38.9821141668405\\
		55.6083333333333	-39.180988851557\\
		55.6166666666667	-39.2635548834057\\
		55.625	-39.4119947788387\\
		55.6333333333333	-39.3073382793994\\
		55.6416666666667	-39.086609598259\\
		55.65	-39.3280689228652\\
		55.6583333333333	-39.1571255845775\\
		55.6666666666667	-39.1178197245692\\
		55.675	-38.7900917600541\\
		55.6833333333333	-38.8040063186041\\
		55.6916666666667	-38.965418392477\\
		55.7	-39.0622938945159\\
		55.7083333333333	-39.159604130288\\
		55.7166666666667	-39.1147458869855\\
		55.725	-39.0644773260178\\
		55.7333333333333	-38.8934697463051\\
		55.7416666666667	-38.9814220257494\\
		55.75	-38.9770493956201\\
		55.7583333333333	-39.4434304711577\\
		55.7666666666667	-39.5820470560642\\
		55.775	-39.6929622938815\\
		55.7833333333333	-39.8887611657859\\
		55.7916666666667	-39.6833514862348\\
		55.8	-39.7432550495114\\
		55.8083333333333	-39.7434301138624\\
		55.8166666666667	-39.8849579572887\\
		55.825	-40.3542818298294\\
		55.8333333333333	-40.3764012888061\\
		55.8416666666667	-40.5918334955676\\
		55.85	-40.3382200596837\\
		55.8583333333333	-40.2531436670223\\
		55.8666666666667	-40.3421063864348\\
		55.875	-40.6824606921489\\
		55.8833333333333	-40.8564497313395\\
		55.8916666666667	-40.9094479400769\\
		55.9	-40.8372741630005\\
		55.9083333333333	-40.7279434631448\\
		55.9166666666667	-40.8933702008715\\
		55.925	-40.717186218388\\
		55.9333333333333	-40.9685189125186\\
		55.9416666666667	-40.7525748235799\\
		55.95	-40.6387927343489\\
		55.9583333333333	-40.7351607177327\\
		55.9666666666667	-40.6646384965098\\
		55.975	-40.3986142999593\\
		55.9833333333333	-40.357289984768\\
		55.9916666666667	-39.9791834842591\\
		56	-40.1169361911373\\
		56.0083333333333	-39.791307748403\\
		56.0166666666667	-39.808831817752\\
		56.025	-40.1831261799758\\
		56.0333333333333	-40.4237876419485\\
		56.0416666666667	-40.3755344309602\\
		56.05	-40.8569159390779\\
		56.0583333333333	-40.7061655559114\\
		56.0666666666667	-40.5682860879116\\
		56.075	-40.3341348165568\\
		56.0833333333333	-40.4673479535917\\
		56.0916666666667	-40.5992506342104\\
		56.1	-40.6325990695519\\
		56.1083333333333	-40.6057955983246\\
		56.1166666666667	-40.7807241309917\\
		56.125	-40.5235596410512\\
		56.1333333333333	-40.329223184969\\
		56.1416666666667	-40.2900150369924\\
		56.15	-40.2921102352605\\
		56.1583333333333	-40.3689797031865\\
		56.1666666666667	-40.6451894263708\\
		56.175	-40.8118073369108\\
		56.1833333333333	-40.8838063622881\\
		56.1916666666667	-40.7842729340379\\
		56.2	-40.7993704979473\\
		56.2083333333333	-40.8164203205991\\
		56.2166666666667	-40.9216532720883\\
		56.225	-41.1943901951135\\
		56.2333333333333	-41.2768992509493\\
		56.2416666666667	-41.4577370823645\\
		56.25	-41.8126331505382\\
		56.2583333333333	-42.0672161538659\\
		56.2666666666667	-41.7303057571477\\
		56.275	-41.6029310538418\\
		56.2833333333333	-41.6825542114625\\
		56.2916666666667	-41.4820161942322\\
		56.3	-41.6499676606223\\
		56.3083333333333	-41.5646928927918\\
		56.3166666666667	-41.9949805063435\\
		56.325	-42.0863616206645\\
		56.3333333333333	-41.9866092725812\\
		56.3416666666667	-42.4272194313328\\
		56.35	-42.7439021029575\\
		56.3583333333333	-42.8385304434254\\
		56.3666666666667	-42.5528283558952\\
		56.375	-42.5546090795972\\
		56.3833333333333	-42.5535327044753\\
		56.3916666666667	-42.5327740754261\\
		56.4	-42.4794902921254\\
		56.4083333333333	-42.803789774961\\
		56.4166666666667	-43.4538451171057\\
		56.425	-44.2429920510286\\
		56.4333333333333	-44.4351621900633\\
		56.4416666666667	-44.0363272270013\\
		56.45	-43.6069262946338\\
		56.4583333333333	-43.6153963485732\\
		56.4666666666667	-43.7093367299935\\
		56.475	-44.36751327413\\
		56.4833333333333	-44.4904160753228\\
		56.4916666666667	-44.2245684482257\\
		56.5	-44.6133787582666\\
		56.5083333333333	-45.0080341233868\\
		56.5166666666667	-45.0873789854066\\
		56.525	-44.6661064819526\\
		56.5333333333333	-44.8357649105931\\
		56.5416666666667	-44.1116088495604\\
		56.55	-44.0895045284234\\
		56.5583333333333	-44.2112266741989\\
		56.5666666666667	-44.4561930387481\\
		56.575	-44.5589141022713\\
		56.5833333333333	-44.6948489535964\\
		56.5916666666667	-44.4382998545407\\
		56.6	-44.5890044155451\\
		56.6083333333333	-44.6010868182112\\
		56.6166666666667	-44.6372440063621\\
		56.625	-45.2899724181644\\
		56.6333333333333	-45.3508604417959\\
		56.6416666666667	-45.6763633551649\\
		56.65	-45.503190225931\\
		56.6583333333333	-45.5775593333618\\
		56.6666666666667	-46.0078119563268\\
		56.675	-46.5145316014791\\
		56.6833333333333	-46.4493304722535\\
		56.6916666666667	-46.4311332265678\\
		56.7	-46.2000566129881\\
		56.7083333333333	-46.3368292635329\\
		56.7166666666667	-46.4872921765527\\
		56.725	-46.3375916145463\\
		56.7333333333333	-46.3465575725715\\
		56.7416666666667	-46.8260780865917\\
		56.75	-46.5663836172949\\
		56.7583333333333	-47.572351244446\\
		56.7666666666667	-47.144981087802\\
		56.775	-46.7166941556097\\
		56.7833333333333	-47.8625511943821\\
		56.7916666666667	-47.6981914543249\\
		56.8	-47.1980637943947\\
		56.8083333333333	-47.3291022228963\\
		56.8166666666667	-47.5787062856166\\
		56.825	-47.3568963440218\\
		56.8333333333333	-47.650512451757\\
		56.8416666666667	-47.6053320029524\\
		56.85	-47.4773610297407\\
		56.8583333333333	-47.1221853560423\\
		56.8666666666667	-47.3553879591341\\
		56.875	-47.1628351912569\\
		56.8833333333333	-47.706347759225\\
		56.8916666666667	-47.5647555906717\\
		56.9	-47.3297115362412\\
		56.9083333333333	-47.6930814795981\\
		56.9166666666667	-47.4690492215981\\
		56.925	-47.7607049943458\\
		56.9333333333333	-47.2616715738767\\
		56.9416666666667	-47.4261695113031\\
		56.95	-47.8787424049666\\
		56.9583333333333	-47.8594604877674\\
		56.9666666666667	-48.7562262714706\\
		56.975	-49.6045401306676\\
		56.9833333333333	-49.1214153764427\\
		56.9916666666667	-49.0984104238386\\
		57	-48.7791816109926\\
		57.0083333333333	-48.8276900398289\\
		57.0166666666667	-48.5694135906584\\
		57.025	-49.7659997779624\\
		57.0333333333333	-49.0655903093352\\
		57.0416666666667	-49.9235766436171\\
		57.05	-49.582208900585\\
		57.0583333333333	-49.3215858806189\\
		57.0666666666667	-49.7411142605815\\
		57.075	-49.8060310209901\\
		57.0833333333333	-51.0095946535997\\
		57.0916666666667	-51.4177970213222\\
		57.1	-52.5797312233423\\
		57.1083333333333	-52.3596353347371\\
		57.1166666666667	-53.7750826346409\\
		57.125	-53.6397398311732\\
		57.1333333333333	-53.7691559715604\\
		57.1416666666667	-54.1083767060806\\
		57.15	-53.2245096738748\\
		57.1583333333333	-55.6160165179103\\
		57.1666666666667	-55.7990650606317\\
		57.175	-54.5983317124643\\
		57.1833333333333	-55.7114472943867\\
		57.1916666666667	-55.4849533736099\\
		57.2	-56.0916211047325\\
		57.2083333333333	-56.6199279389192\\
		57.2166666666667	-56.3639678868996\\
		57.225	-57.2613786979245\\
		57.2333333333333	-57.8233466759703\\
		57.2416666666667	-59.0621000461181\\
		57.25	-57.2343799177374\\
		57.2583333333333	-58.0484135539675\\
		57.2666666666667	-57.7574568069449\\
		57.275	-55.8718495361097\\
		57.2833333333333	-56.1307359170544\\
		57.2916666666667	-55.8606989581051\\
		57.3	-55.5812179721411\\
		57.3083333333333	-56.3077631364632\\
		57.3166666666667	-56.2318487606543\\
		57.325	-55.2802901786963\\
		57.3333333333333	-54.1728879873066\\
		57.3416666666667	-53.335067784505\\
		57.35	-53.4104171355609\\
		57.3583333333333	-52.9334861184687\\
		57.3666666666667	-52.1822306007799\\
		57.375	-52.2905934573425\\
		57.3833333333333	-52.0571720623639\\
		57.3916666666667	-51.9848828992051\\
		57.4	-51.9254159753962\\
		57.4083333333333	-51.8635836218177\\
		57.4166666666667	-52.2694487209107\\
		57.425	-51.1661889868213\\
		57.4333333333333	-50.6252914203995\\
		57.4416666666667	-50.5580144108854\\
		57.45	-50.1211630855071\\
		57.4583333333333	-49.9376756760589\\
		57.4666666666667	-49.5176919994805\\
		57.475	-49.1022146721476\\
		57.4833333333333	-48.5086207605409\\
		57.4916666666667	-48.6378550587786\\
		57.5	-48.8226257363102\\
		57.5083333333333	-47.3406831017902\\
		57.5166666666667	-47.3322614085282\\
		57.525	-47.5746843458286\\
		57.5333333333333	-47.8009948619498\\
		57.5416666666667	-47.8558096771344\\
		57.55	-47.6542675714683\\
		57.5583333333333	-47.6059813157951\\
		57.5666666666667	-47.236473454218\\
		57.575	-47.0827080104158\\
		57.5833333333333	-46.6930499737338\\
		57.5916666666667	-46.3601003712471\\
		57.6	-46.3301991697696\\
		57.6083333333333	-45.7600762825876\\
		57.6166666666667	-45.9020302468541\\
		57.625	-45.7734063420103\\
		57.6333333333333	-45.5987545100835\\
		57.6416666666667	-45.3599779094958\\
		57.65	-45.3102634043304\\
		57.6583333333333	-44.90898894778\\
		57.6666666666667	-45.0666442145773\\
		57.675	-45.414599680457\\
		57.6833333333333	-45.135331550141\\
		57.6916666666667	-44.9979599428777\\
		57.7	-45.427142598533\\
		57.7083333333333	-45.5000689624021\\
		57.7166666666667	-45.4746938166926\\
		57.725	-45.697965728783\\
		57.7333333333333	-45.6162596150398\\
		57.7416666666667	-45.5124601759793\\
		57.75	-45.5107909278612\\
		57.7583333333333	-45.3783457787712\\
		57.7666666666667	-45.84859722148\\
		57.775	-45.931205321681\\
		57.7833333333333	-46.106961332938\\
		57.7916666666667	-46.0192156994009\\
		57.8	-45.9037873419082\\
		57.8083333333333	-46.2575102297124\\
		57.8166666666667	-45.8592325941895\\
		57.825	-46.0455308107064\\
		57.8333333333333	-45.8460438456341\\
		57.8416666666667	-45.7842063080828\\
		57.85	-46.0453372284956\\
		57.8583333333333	-46.427322676593\\
		57.8666666666667	-46.4235667893191\\
		57.875	-46.2092089875647\\
		57.8833333333333	-45.8827572068483\\
		57.8916666666667	-45.8071023395723\\
		57.9	-45.8717600965414\\
		57.9083333333333	-45.7482525648548\\
		57.9166666666667	-45.8958790554075\\
		57.925	-45.7457699427878\\
		57.9333333333333	-45.8191551051221\\
		57.9416666666667	-45.6815052854861\\
		57.95	-45.8418982094882\\
		57.9583333333333	-45.792692613714\\
		57.9666666666667	-45.7930416398643\\
		57.975	-45.6931479938041\\
		57.9833333333333	-45.5129190623358\\
		57.9916666666667	-45.5041179457736\\
		58	-45.342320745479\\
		58.0083333333333	-45.0384374201183\\
		58.0166666666667	-45.0316986105274\\
		58.025	-45.4416823761796\\
		58.0333333333333	-45.1218263208051\\
		58.0416666666667	-45.2296393250496\\
		58.05	-45.3201428271124\\
		58.0583333333333	-45.1741610719159\\
		58.0666666666667	-45.1389751783161\\
		58.075	-44.7367930319689\\
		58.0833333333333	-44.667620064868\\
		58.0916666666667	-44.3563986153692\\
		58.1	-44.5949576100432\\
		58.1083333333333	-44.9222755532155\\
		58.1166666666667	-44.7123091751565\\
		58.125	-44.8120766486868\\
		58.1333333333333	-44.8342694379703\\
		58.1416666666667	-44.9573398855532\\
		58.15	-44.7338558313117\\
		58.1583333333333	-44.3753185948529\\
		58.1666666666667	-44.4522568095646\\
		58.175	-44.6894889942315\\
		58.1833333333333	-44.3779619419314\\
		58.1916666666667	-44.324416078182\\
		58.2	-44.1322898445276\\
		58.2083333333333	-44.069436692971\\
		58.2166666666667	-44.1646834299992\\
		58.225	-44.1151796430593\\
		58.2333333333333	-43.9806925187579\\
		58.2416666666667	-44.4893610726148\\
		58.25	-44.2838405438479\\
		58.2583333333333	-44.3390742689789\\
		58.2666666666667	-44.5192977661699\\
		58.275	-44.4309997477722\\
		58.2833333333333	-44.0507718169393\\
		58.2916666666667	-44.3580873069981\\
		58.3	-44.1583742409326\\
		58.3083333333333	-44.0041185085059\\
		58.3166666666667	-43.884813924787\\
		58.325	-44.0860997626816\\
		58.3333333333333	-43.8910300101681\\
		58.3416666666667	-43.9880254355852\\
		58.35	-43.8596923463296\\
		58.3583333333333	-43.9987570846813\\
		58.3666666666667	-44.1947851472272\\
		58.375	-44.1960149233187\\
		58.3833333333333	-44.1016989503559\\
		58.3916666666667	-44.2941363570892\\
		58.4	-44.2577535374293\\
		58.4083333333333	-44.2197478137402\\
		58.4166666666667	-44.5312866758056\\
		58.425	-44.2662279567063\\
		58.4333333333333	-44.2346896565036\\
		58.4416666666667	-44.3046968824265\\
		58.45	-44.6543202835736\\
		58.4583333333333	-44.8284813300077\\
		58.4666666666667	-45.2018554113981\\
		58.475	-45.2839752371985\\
		58.4833333333333	-45.0350196264586\\
		58.4916666666667	-45.1435984465802\\
		58.5	-45.5008726504628\\
		58.5083333333333	-45.5893713293583\\
		58.5166666666667	-46.1188969632624\\
		58.525	-45.9886073464198\\
		58.5333333333333	-45.9327702108547\\
		58.5416666666667	-46.1243333821591\\
		58.55	-46.4022539561996\\
		58.5583333333333	-46.4849111428447\\
		58.5666666666667	-46.676442040715\\
		58.575	-47.3323137425491\\
		58.5833333333333	-47.5673636852155\\
		58.5916666666667	-47.6956822523056\\
		58.6	-47.5599002679237\\
		58.6083333333333	-48.0427734866166\\
		58.6166666666667	-47.6049615957357\\
		58.625	-47.8926250023696\\
		58.6333333333333	-47.8283699192023\\
		58.6416666666667	-48.3159820017821\\
		58.65	-48.4782963236277\\
		58.6583333333333	-48.5133783037063\\
		58.6666666666667	-48.1328302034969\\
		58.675	-47.8851770575031\\
		58.6833333333333	-47.8250748766977\\
		58.6916666666667	-47.6740007739768\\
		58.7	-47.919691581364\\
		58.7083333333333	-47.8015545356389\\
		58.7166666666667	-47.7165442377491\\
		58.725	-48.3152100079615\\
		58.7333333333333	-48.1828787684203\\
		58.7416666666667	-48.52707466902\\
		58.75	-48.550056548929\\
		58.7583333333333	-48.5725933700392\\
		58.7666666666667	-48.5946928107766\\
		58.775	-48.6163626892405\\
		58.7833333333333	-48.6376109529094\\
		58.7916666666667	-48.6584456683149\\
		58.8	-48.6788750106931\\
		58.8083333333333	-48.6989072536384\\
		58.8166666666667	-48.7185507587811\\
		58.825	-48.7378139655007\\
		58.8333333333333	-48.7567053806983\\
		58.8416666666667	-48.7752335686399\\
		58.85	-48.7934071408908\\
		58.8583333333333	-48.8112347463503\\
		58.8666666666667	-48.8287250614037\\
		58.875	-48.8458867802057\\
		58.8833333333333	-48.8627286051009\\
		58.8916666666667	-48.8792592371985\\
		58.9	-48.8954873671058\\
		58.9083333333333	-48.9114216658322\\
		58.9166666666667	-48.9270707758695\\
		58.925	-48.942443302455\\
		58.9333333333333	-48.9575478050237\\
		58.9416666666667	-48.972392788856\\
		58.95	-48.9869866969185\\
		58.9583333333333	-49.0013379019083\\
		58.9666666666667	-49.0154546984984\\
		58.975	-49.0293452957849\\
		58.9833333333333	-49.0430178099386\\
		58.9916666666667	-49.0564802570615\\
		59	-49.0697405462407\\
		59.0083333333333	-49.0828064728077\\
		59.0166666666667	-49.0956857117915\\
		59.025	-49.1083858115679\\
		59.0333333333333	-49.1209141877021\\
		59.0416666666667	-49.133278116972\\
		59.05	-49.145484731584\\
		59.0583333333333	-49.157541013557\\
		59.0666666666667	-49.1694537892851\\
		59.075	-49.1812297242641\\
		59.0833333333333	-49.19287531798\\
		59.0916666666667	-49.2043968989503\\
		59.1	-49.2158006199173\\
		59.1083333333333	-49.2270924531786\\
		59.1166666666667	-49.2382781860542\\
		59.125	-49.2493634164841\\
		59.1333333333333	-49.2603535487421\\
		59.1416666666667	-49.2712537892657\\
		59.15	-49.2820691425954\\
		59.1583333333333	-49.2928044074114\\
		59.1666666666667	-49.3034641726635\\
		59.175	-49.3140528137889\\
		59.1833333333333	-49.3245744890089\\
		59.1916666666667	-49.3350331356986\\
		59.2	-49.3454324668229\\
		59.2083333333333	-49.3557759674365\\
		59.2166666666667	-49.3660668912323\\
		59.225	-49.3763082571473\\
		59.2333333333333	-49.3865028460029\\
		59.2416666666667	-49.3966531971912\\
		59.25	-49.4067616053922\\
		59.2583333333333	-49.4168301173194\\
		59.2666666666667	-49.426860528493\\
		59.275	-49.4368543800332\\
		59.2833333333333	-49.4468129554751\\
		59.2916666666667	-49.4567372775933\\
		59.3	-49.4666281052483\\
		59.3083333333333	-49.476485930238\\
		59.3166666666667	-49.4863109741634\\
		59.325	-49.4961031853037\\
		59.3333333333333	-49.5058622355011\\
		59.3416666666667	-49.5155875170563\\
		59.35	-49.5252781396343\\
		59.3583333333333	-49.5349329271862\\
		59.3666666666667	-49.5445504148828\\
		59.375	-49.5541288460722\\
		59.3833333333333	-49.5636661692558\\
		59.3916666666667	-49.5731600350933\\
		59.4	-49.5826077934412\\
		59.4083333333333	-49.5920064904306\\
		59.4166666666667	-49.601352865588\\
		59.425	-49.610643349014\\
		59.4333333333333	-49.6198740586229\\
		59.4416666666667	-49.6290407974526\\
		59.45	-49.6381390510626\\
		59.4583333333333	-49.6471639850182\\
		59.4666666666667	-49.6561104424907\\
		59.475	-49.6649729419705\\
		59.4833333333333	-49.6737456751176\\
		59.4916666666667	-49.6824225047622\\
		59.5	-49.6909969630692\\
		59.5083333333333	-49.6994622498902\\
		59.5166666666667	-49.7078112313119\\
		59.525	-49.7160364384305\\
		59.5333333333333	-49.7241300663651\\
		59.5416666666667	-49.7320839735344\\
		59.55	-49.7398896812179\\
		59.5583333333333	-49.7475383734262\\
		59.5666666666667	-49.7550208971032\\
		59.575	-49.7623277626846\\
		59.5833333333333	-49.7694491450407\\
		59.5916666666667	-49.7763748848255\\
		59.6	-49.7830944902659\\
		59.6083333333333	-49.7895971394119\\
		59.6166666666667	-49.7958716828797\\
		59.625	-49.801906647114\\
		59.6333333333333	-49.8076902382037\\
		59.6416666666667	-49.8132103462689\\
		59.65	-49.8184545504626\\
		59.6583333333333	-49.8234101246021\\
		59.6666666666667	-49.8280640434691\\
		59.675	-49.8324029897991\\
		59.6833333333333	-49.8364133619934\\
		59.6916666666667	-49.840081282574\\
		59.7	-49.8433926074142\\
		59.7083333333333	-49.8463329357598\\
		59.7166666666667	-49.848887621072\\
		59.725	-49.8510417827081\\
		59.7333333333333	-49.8527803184584\\
		59.7416666666667	-49.8540879179568\\
		59.75	-49.8549490769807\\
		59.7583333333333	-49.8553481126452\\
		59.7666666666667	-49.855269179505\\
		59.775	-49.8546962865667\\
		59.7833333333333	-49.8536133152086\\
		59.7916666666667	-49.8520040380099\\
		59.8	-49.8498521384765\\
		59.8083333333333	-49.8471412316555\\
		59.8166666666667	-49.8438548856167\\
		59.825	-49.8399766437832\\
		59.8333333333333	-49.8354900480834\\
		59.8416666666667	-49.8303786628902\\
		59.85	-49.8246260997091\\
		59.8583333333333	-49.8182160425744\\
		59.8666666666667	-49.8111322741047\\
		59.875	-49.8033587021576\\
		59.8833333333333	-49.7948793870301\\
		59.8916666666667	-49.7856785691354\\
		59.9	-49.775740697082\\
		59.9083333333333	-49.7650504560849\\
		59.9166666666667	-49.7535927966214\\
		59.925	-49.7413529632469\\
		59.9333333333333	-49.7283165234768\\
		59.9416666666667	-49.7144693966481\\
		59.95	-49.6997978826462\\
		59.9583333333333	-49.6842886904121\\
		59.9666666666667	-49.6679289661089\\
		59.975	-49.6507063208532\\
		59.9833333333333	-49.6326088578966\\
		59.9916666666667	-49.6136251991464\\
	};
	\addplot [color=blue, dashed, forget plot]
	table[row sep=crcr]{%
		0	-20.3920433001671\\
		0.00833333333333333	-20.3904814856557\\
		0.0166666666666667	-20.3889425470725\\
		0.025	-20.3874264825474\\
		0.0333333333333333	-20.385933290153\\
		0.0416666666666667	-20.3844629678909\\
		0.05	-20.3830155136989\\
		0.0583333333333333	-20.3815909254514\\
		0.0666666666666667	-20.3801892009599\\
		0.075	-20.3788103379732\\
		0.0833333333333333	-20.3774543341727\\
		0.0916666666666667	-20.3761211871863\\
		0.1	-20.3748108945747\\
		0.108333333333333	-20.3735234538386\\
		0.116666666666667	-20.372258862421\\
		0.125	-20.3710171177011\\
		0.133333333333333	-20.3697982170027\\
		0.141666666666667	-20.3686021575891\\
		0.15	-20.3674289366628\\
		0.158333333333333	-20.3662785513732\\
		0.166666666666667	-20.3651509988077\\
		0.175	-20.3640462759996\\
		0.183333333333333	-20.3629643799231\\
		0.191666666666667	-20.3619053074964\\
		0.2	-20.3608690555833\\
		0.208333333333333	-20.35985562099\\
		0.216666666666667	-20.358865000468\\
		0.225	-20.3578971907136\\
		0.233333333333333	-20.3569521883681\\
		0.241666666666667	-20.3560299900185\\
		0.25	-20.355130592198\\
		0.258333333333333	-20.3542539913841\\
		0.266666666666667	-20.3534001840023\\
		0.275	-20.3525691664239\\
		0.283333333333333	-20.3517609349683\\
		0.291666666666667	-20.350975485898\\
		0.3	-20.3502128154266\\
		0.308333333333333	-20.3494729197127\\
		0.316666666666667	-20.3487557948634\\
		0.325	-20.3480614369323\\
		0.333333333333333	-20.347389841922\\
		0.341666666666667	-20.3467410057812\\
		0.35	-20.3461149244084\\
		0.358333333333333	-20.3455115936482\\
		0.366666666666667	-20.3449310092947\\
		0.375	-20.3443731670902\\
		0.383333333333333	-20.3438380627234\\
		0.391666666666667	-20.3433256918333\\
		0.4	-20.3428360500058\\
		0.408333333333333	-20.3423691327764\\
		0.416666666666667	-20.3419249356272\\
		0.425	-20.341503453989\\
		0.433333333333333	-20.3411046832419\\
		0.441666666666667	-20.3407286187132\\
		0.45	-20.3403752556785\\
		0.458333333333333	-20.3400445893611\\
		0.466666666666667	-20.3397366149335\\
		0.475	-20.3394513275143\\
		0.483333333333333	-20.3391887221706\\
		0.491666666666667	-20.338948793918\\
		0.5	-20.3387315377181\\
		0.508333333333333	-20.3385369484806\\
		0.516666666666667	-20.3383650210627\\
		0.525	-20.3382157502681\\
		0.533333333333333	-20.3380891308469\\
		0.541666666666667	-20.3379851574969\\
		0.55	-20.3379038248611\\
		0.558333333333333	-20.3378451275299\\
		0.566666666666667	-20.3378090600387\\
		0.575	-20.3377956168686\\
		0.583333333333333	-20.3378047924463\\
		0.591666666666667	-20.3378365811437\\
		0.6	-20.3378909772771\\
		0.608333333333333	-20.3379679751079\\
		0.616666666666667	-20.3380675688413\\
		0.625	-20.3381897526262\\
		0.633333333333333	-20.3383345205551\\
		0.641666666666667	-20.3385018666638\\
		0.65	-20.3386917849307\\
		0.658333333333333	-20.3389042692761\\
		0.666666666666667	-20.3391393135629\\
		0.675	-20.3393969115954\\
		0.683333333333333	-20.3396770571186\\
		0.691666666666667	-20.3399797438185\\
		0.7	-20.3403049653211\\
		0.708333333333333	-20.3406527151923\\
		0.716666666666667	-20.3410229869367\\
		0.725	-20.3414157739985\\
		0.733333333333333	-20.3418310697591\\
		0.741666666666667	-20.3422688675384\\
		0.75	-20.342729160593\\
		0.758333333333333	-20.3432119421161\\
		0.766666666666667	-20.3437172052369\\
		0.775	-20.3442449430203\\
		0.783333333333333	-20.3447951484656\\
		0.791666666666667	-20.3453678145066\\
		0.8	-20.3459629340106\\
		0.808333333333333	-20.3465804997777\\
		0.816666666666667	-20.3472205045406\\
		0.825	-20.3478829409632\\
		0.833333333333333	-20.3485678016408\\
		0.841666666666667	-20.3492750790985\\
		0.85	-20.3500047657911\\
		0.858333333333333	-20.3507568541024\\
		0.866666666666667	-20.3515313363438\\
		0.875	-20.3523282047546\\
		0.883333333333333	-20.3531474514999\\
		0.891666666666667	-20.3539890686712\\
		0.9	-20.3548530482845\\
		0.908333333333333	-20.3557393822802\\
		0.916666666666667	-20.3566480625219\\
		0.925	-20.3575790807956\\
		0.933333333333333	-20.358532428809\\
		0.941666666666667	-20.3595080981904\\
		0.95	-20.360506080488\\
		0.958333333333333	-20.361526367169\\
		0.966666666666667	-20.3625689496186\\
		0.975	-20.3636338191388\\
		0.983333333333333	-20.3647209669481\\
		0.991666666666667	-20.3658303841799\\
		1	-20.3669620618819\\
		1.00833333333333	-20.3681159910149\\
		1.01666666666667	-20.3692921624519\\
		1.025	-20.3704905669771\\
		1.03333333333333	-20.3717111952847\\
		1.04166666666667	-20.372954037978\\
		1.05	-20.3742190855681\\
		1.05833333333333	-20.3755063284732\\
		1.06666666666667	-20.3768157570172\\
		1.075	-20.3781473614283\\
		1.08333333333333	-20.3795011318387\\
		1.09166666666667	-20.3808770582826\\
		1.1	-20.3822751306955\\
		1.10833333333333	-20.3836953389127\\
		1.11666666666667	-20.3851376726685\\
		1.125	-20.3866021215944\\
		1.13333333333333	-20.3880886752187\\
		1.14166666666667	-20.3895973229642\\
		1.15	-20.3911280541477\\
		1.15833333333333	-20.3926808579786\\
		1.16666666666667	-20.3942557235573\\
		1.175	-20.3958526398739\\
		1.18333333333333	-20.3974715958074\\
		1.19166666666667	-20.3991125801234\\
		1.2	-20.4007755814737\\
		1.20833333333333	-20.4024605883942\\
		1.21666666666667	-20.4041675893038\\
		1.225	-20.4058965725029\\
		1.23333333333333	-20.4076475261719\\
		1.24166666666667	-20.4094204383699\\
		1.25	-20.411215297033\\
		1.25833333333333	-20.5193679309813\\
		1.26666666666667	-20.5149431133289\\
		1.275	-20.5125041658118\\
		1.28333333333333	-20.5131845775793\\
		1.29166666666667	-20.5160775168036\\
		1.3	-20.5191212888752\\
		1.30833333333333	-20.5330455998916\\
		1.31666666666667	-20.5366981662951\\
		1.325	-20.5375670307628\\
		1.33333333333333	-20.5364823129547\\
		1.34166666666667	-20.5428043917957\\
		1.35	-20.5468906665242\\
		1.35833333333333	-20.54643464807\\
		1.36666666666667	-20.5470413856143\\
		1.375	-20.5508520465813\\
		1.38333333333333	-20.5488406133017\\
		1.39166666666667	-20.5448490354591\\
		1.4	-20.5511640752278\\
		1.40833333333333	-20.5449527439621\\
		1.41666666666667	-20.5457061376574\\
		1.425	-20.5456935412529\\
		1.43333333333333	-20.5551844805145\\
		1.44166666666667	-20.5653235480604\\
		1.45	-20.5624955258924\\
		1.45833333333333	-20.5635994536822\\
		1.46666666666667	-20.5725091813575\\
		1.475	-20.5727790683166\\
		1.48333333333333	-20.5767542056548\\
		1.49166666666667	-20.5925153225313\\
		1.5	-20.6042495934722\\
		1.50833333333333	-20.5950323568529\\
		1.51666666666667	-20.5978875601809\\
		1.525	-20.5977660794767\\
		1.53333333333333	-20.6016393355509\\
		1.54166666666667	-20.5972535126512\\
		1.55	-20.6034966405074\\
		1.55833333333333	-20.6066988355589\\
		1.56666666666667	-20.6054203762979\\
		1.575	-20.6187741658677\\
		1.58333333333333	-20.6258136431244\\
		1.59166666666667	-20.6308982538912\\
		1.6	-20.6359754075734\\
		1.60833333333333	-20.6345124769456\\
		1.61666666666667	-20.6322793497124\\
		1.625	-20.6343202270401\\
		1.63333333333333	-20.6319064776859\\
		1.64166666666667	-20.6351254919058\\
		1.65	-20.6433107710902\\
		1.65833333333333	-20.640708774864\\
		1.66666666666667	-20.6390443518507\\
		1.675	-20.6415835743436\\
		1.68333333333333	-20.6446523221455\\
		1.69166666666667	-20.6410889525902\\
		1.7	-20.6527868699176\\
		1.70833333333333	-20.658948968021\\
		1.71666666666667	-20.649006049481\\
		1.725	-20.6614022229397\\
		1.73333333333333	-20.6676857448024\\
		1.74166666666667	-20.664722565625\\
		1.75	-20.6727499668138\\
		1.75833333333333	-20.6748621122661\\
		1.76666666666667	-20.675475213515\\
		1.775	-20.6756645216762\\
		1.78333333333333	-20.6930259098653\\
		1.79166666666667	-20.6992706692235\\
		1.8	-20.6988359882398\\
		1.80833333333333	-20.6922372649949\\
		1.81666666666667	-20.6890739472236\\
		1.825	-20.6832192609022\\
		1.83333333333333	-20.6814460692493\\
		1.84166666666667	-20.6790096319417\\
		1.85	-20.6793679804774\\
		1.85833333333333	-20.6846401523015\\
		1.86666666666667	-20.6920906062917\\
		1.875	-20.6903762588673\\
		1.88333333333333	-20.6979298090903\\
		1.89166666666667	-20.7054059127662\\
		1.9	-20.7070798165804\\
		1.90833333333333	-20.7168916791545\\
		1.91666666666667	-20.7275854302407\\
		1.925	-20.7256425503742\\
		1.93333333333333	-20.7294710910856\\
		1.94166666666667	-20.735305513866\\
		1.95	-20.7468241393771\\
		1.95833333333333	-20.7448640147216\\
		1.96666666666667	-20.7436821823459\\
		1.975	-20.7523013893013\\
		1.98333333333333	-20.7429540054397\\
		1.99166666666667	-20.7441784711655\\
		2	-20.7475998059765\\
		2.00833333333333	-20.7444529489844\\
		2.01666666666667	-20.7471581909355\\
		2.025	-20.7451850674438\\
		2.03333333333333	-20.7449437633198\\
		2.04166666666667	-20.7439453375174\\
		2.05	-20.7446498486236\\
		2.05833333333333	-20.7458606081245\\
		2.06666666666667	-20.7360118962361\\
		2.075	-20.7374131959387\\
		2.08333333333333	-20.7361765247212\\
		2.09166666666667	-20.7456057063228\\
		2.1	-20.7480434452071\\
		2.10833333333333	-20.7467650522573\\
		2.11666666666667	-20.7477890189322\\
		2.125	-20.753482641542\\
		2.13333333333333	-20.7441628068876\\
		2.14166666666667	-20.7445649971134\\
		2.15	-20.7382686646731\\
		2.15833333333333	-20.744974700378\\
		2.16666666666667	-20.7439689321364\\
		2.175	-20.7448468026289\\
		2.18333333333333	-20.7439628292786\\
		2.19166666666667	-20.7391789294596\\
		2.2	-20.7420452466256\\
		2.20833333333333	-20.7476974415076\\
		2.21666666666667	-20.7575258468088\\
		2.225	-20.752505883361\\
		2.23333333333333	-20.7445190708184\\
		2.24166666666667	-20.7383206925846\\
		2.25	-20.735882115565\\
		2.25833333333333	-20.7358114533498\\
		2.26666666666667	-20.7313222018491\\
		2.275	-20.737796225241\\
		2.28333333333333	-20.7448167324793\\
		2.29166666666667	-20.7411491711222\\
		2.3	-20.7397394415671\\
		2.30833333333333	-20.747745168584\\
		2.31666666666667	-20.7516490131984\\
		2.325	-20.7523495876712\\
		2.33333333333333	-20.7501852534657\\
		2.34166666666667	-20.7521087463803\\
		2.35	-20.7513168381113\\
		2.35833333333333	-20.7567882148551\\
		2.36666666666667	-20.7569686020339\\
		2.375	-20.7615733137851\\
		2.38333333333333	-20.7646560958497\\
		2.39166666666667	-20.7629429392313\\
		2.4	-20.7629699195201\\
		2.40833333333333	-20.756863248693\\
		2.41666666666667	-20.758526347538\\
		2.425	-20.7640559342911\\
		2.43333333333333	-20.769291386404\\
		2.44166666666667	-20.7757335757367\\
		2.45	-20.7751984984087\\
		2.45833333333333	-20.7749165467692\\
		2.46666666666667	-20.7751921533909\\
		2.475	-20.7730811710864\\
		2.48333333333333	-20.7712542439644\\
		2.49166666666667	-20.7823506785036\\
		2.5	-20.7775278889368\\
		2.50833333333333	-20.7806288725591\\
		2.51666666666667	-20.7759903967782\\
		2.525	-20.7772221419099\\
		2.53333333333333	-20.7748784653333\\
		2.54166666666667	-20.775405369544\\
		2.55	-20.7771570640901\\
		2.55833333333333	-20.7710233859555\\
		2.56666666666667	-20.7670631106417\\
		2.575	-20.7678743132497\\
		2.58333333333333	-20.7738035513498\\
		2.59166666666667	-20.7747790085949\\
		2.6	-20.7761126494162\\
		2.60833333333333	-20.7729368135117\\
		2.61666666666667	-20.7828533722205\\
		2.625	-20.7858695904431\\
		2.63333333333333	-20.7876485727283\\
		2.64166666666667	-20.7841445560709\\
		2.65	-20.7782409086415\\
		2.65833333333333	-20.7836008721264\\
		2.66666666666667	-20.7826113519958\\
		2.675	-20.7847002568746\\
		2.68333333333333	-20.7797326806559\\
		2.69166666666667	-20.7747563524234\\
		2.7	-20.7691977245161\\
		2.70833333333333	-20.7742594882646\\
		2.71666666666667	-20.7732363218062\\
		2.725	-20.7686453373482\\
		2.73333333333333	-20.7733412023572\\
		2.74166666666667	-20.7737632501954\\
		2.75	-20.7700261064142\\
		2.75833333333333	-20.7722801962967\\
		2.76666666666667	-20.7748069917319\\
		2.775	-20.7703319746619\\
		2.78333333333333	-20.7821330144895\\
		2.79166666666667	-20.786377531442\\
		2.8	-20.7898667793367\\
		2.80833333333333	-20.7881937855366\\
		2.81666666666667	-20.7789112370459\\
		2.825	-20.7853535071069\\
		2.83333333333333	-20.7910109417327\\
		2.84166666666667	-20.7866336334327\\
		2.85	-20.7932119960126\\
		2.85833333333333	-20.7911405030593\\
		2.86666666666667	-20.7909075874353\\
		2.875	-20.7987886179541\\
		2.88333333333333	-20.8005562158827\\
		2.89166666666667	-20.7996064538055\\
		2.9	-20.7970025474869\\
		2.90833333333333	-20.7972385622751\\
		2.91666666666667	-20.7965361818461\\
		2.925	-20.7988066755086\\
		2.93333333333333	-20.7883567790546\\
		2.94166666666667	-20.7863731954463\\
		2.95	-20.785081984672\\
		2.95833333333333	-20.7860539525486\\
		2.96666666666667	-20.7892732180491\\
		2.975	-20.7908060175439\\
		2.98333333333333	-20.79793144\\
		2.99166666666667	-20.7964981936641\\
		3	-20.797099878397\\
		3.00833333333333	-20.7951978480049\\
		3.01666666666667	-20.7954669365261\\
		3.025	-20.7942231364884\\
		3.03333333333333	-20.7914997750722\\
		3.04166666666667	-20.7927717934795\\
		3.05	-20.7864064174263\\
		3.05833333333333	-20.7895400955493\\
		3.06666666666667	-20.7873927388718\\
		3.075	-20.7896552203152\\
		3.08333333333333	-20.7897661610191\\
		3.09166666666667	-20.7921063013066\\
		3.1	-20.7968591636426\\
		3.10833333333333	-20.798345740218\\
		3.11666666666667	-20.7966601806888\\
		3.125	-20.7930071220275\\
		3.13333333333333	-20.7924341823638\\
		3.14166666666667	-20.7936267988453\\
		3.15	-20.7920320093539\\
		3.15833333333333	-20.7873032217741\\
		3.16666666666667	-20.7841010538092\\
		3.175	-20.7872467726541\\
		3.18333333333333	-20.7809477001663\\
		3.19166666666667	-20.7842396337057\\
		3.2	-20.786591437242\\
		3.20833333333333	-20.7916070085346\\
		3.21666666666667	-20.791104380091\\
		3.225	-20.7927890557018\\
		3.23333333333333	-20.7846773492418\\
		3.24166666666667	-20.7811956175048\\
		3.25	-20.780255016237\\
		3.25833333333333	-20.7769295123202\\
		3.26666666666667	-20.774710656639\\
		3.275	-20.775277333064\\
		3.28333333333333	-20.7745377196718\\
		3.29166666666667	-20.7671804440746\\
		3.3	-20.7655106859621\\
		3.30833333333333	-20.7618253669649\\
		3.31666666666667	-20.7605865222921\\
		3.325	-20.7650573519559\\
		3.33333333333333	-20.7633227202002\\
		3.34166666666667	-20.7663050054714\\
		3.35	-20.7713014398723\\
		3.35833333333333	-20.7675474243986\\
		3.36666666666667	-20.77178053665\\
		3.375	-20.7699767402539\\
		3.38333333333333	-20.768261492747\\
		3.39166666666667	-20.7687531433082\\
		3.4	-20.7732073188869\\
		3.40833333333333	-20.7648560835287\\
		3.41666666666667	-20.769085850625\\
		3.425	-20.7773084294353\\
		3.43333333333333	-20.773050428503\\
		3.44166666666667	-20.7695046411896\\
		3.45	-20.7682194927499\\
		3.45833333333333	-20.7714112947317\\
		3.46666666666667	-20.7745883318487\\
		3.475	-20.7733132496715\\
		3.48333333333333	-20.7773483063512\\
		3.49166666666667	-20.781218196314\\
		3.5	-20.7764252415924\\
		3.50833333333333	-20.7694800923054\\
		3.51666666666667	-20.7673251323733\\
		3.525	-20.7677408273956\\
		3.53333333333333	-20.7614200841157\\
		3.54166666666667	-20.7638750852719\\
		3.55	-20.7648791288582\\
		3.55833333333333	-20.765953283682\\
		3.56666666666667	-20.7680387204952\\
		3.575	-20.7626281526112\\
		3.58333333333333	-20.764545439172\\
		3.59166666666667	-20.7629387562127\\
		3.6	-20.7679794476422\\
		3.60833333333333	-20.7638955719493\\
		3.61666666666667	-20.7655984198628\\
		3.625	-20.7676789003566\\
		3.63333333333333	-20.771104055185\\
		3.64166666666667	-20.7761621555292\\
		3.65	-20.7737666504341\\
		3.65833333333333	-20.7783948204458\\
		3.66666666666667	-20.77351418703\\
		3.675	-20.777393242172\\
		3.68333333333333	-20.7757307011452\\
		3.69166666666667	-20.7772285893208\\
		3.7	-20.7839860085393\\
		3.70833333333333	-20.7853461993093\\
		3.71666666666667	-20.78529436616\\
		3.725	-20.7886414433337\\
		3.73333333333333	-20.7865832452308\\
		3.74166666666667	-20.7835636436106\\
		3.75	-20.7816224076445\\
		3.75833333333333	-20.7752559335519\\
		3.76666666666667	-20.7752744542436\\
		3.775	-20.7770631034593\\
		3.78333333333333	-20.7792015718341\\
		3.79166666666667	-20.780614815198\\
		3.8	-20.7777738469624\\
		3.80833333333333	-20.7739508757786\\
		3.81666666666667	-20.7716829273858\\
		3.825	-20.7684997449873\\
		3.83333333333333	-20.7682210330356\\
		3.84166666666667	-20.7705394339192\\
		3.85	-20.7732609911351\\
		3.85833333333333	-20.7722498599016\\
		3.86666666666667	-20.7746346395244\\
		3.875	-20.7741485728579\\
		3.88333333333333	-20.7709195880684\\
		3.89166666666667	-20.7702062065047\\
		3.9	-20.7741450759602\\
		3.90833333333333	-20.7709319443653\\
		3.91666666666667	-20.7727813876614\\
		3.925	-20.7731319036176\\
		3.93333333333333	-20.7742035343779\\
		3.94166666666667	-20.7588932846389\\
		3.95	-20.7566266541921\\
		3.95833333333333	-20.7598602259293\\
		3.96666666666667	-20.7625123789929\\
		3.975	-20.7676547248907\\
		3.98333333333333	-20.7672111074499\\
		3.99166666666667	-20.763851252735\\
		4	-20.7605499545536\\
		4.00833333333333	-20.7579476375598\\
		4.01666666666667	-20.7621954899368\\
		4.025	-20.7590826347114\\
		4.03333333333333	-20.7612393421455\\
		4.04166666666667	-20.7556139134696\\
		4.05	-20.7565713898952\\
		4.05833333333333	-20.7546185749059\\
		4.06666666666667	-20.7575146625383\\
		4.075	-20.7588830295559\\
		4.08333333333333	-20.7479673245233\\
		4.09166666666667	-20.7436812495861\\
		4.1	-20.7378984103935\\
		4.10833333333333	-20.7388892979998\\
		4.11666666666667	-20.7360799831246\\
		4.125	-20.7384483510115\\
		4.13333333333333	-20.7353588302058\\
		4.14166666666667	-20.7357421816005\\
		4.15	-20.7366842921021\\
		4.15833333333333	-20.735074190605\\
		4.16666666666667	-20.7423068993011\\
		4.175	-20.7437971484509\\
		4.18333333333333	-20.7366355927049\\
		4.19166666666667	-20.7356953308648\\
		4.2	-20.7334367328653\\
		4.20833333333333	-20.7343677874093\\
		4.21666666666667	-20.728783081446\\
		4.225	-20.7317321147793\\
		4.23333333333333	-20.7351714631775\\
		4.24166666666667	-20.7333150113996\\
		4.25	-20.7343111473256\\
		4.25833333333333	-20.7276813330485\\
		4.26666666666667	-20.7270534639204\\
		4.275	-20.7316763975259\\
		4.28333333333333	-20.7315499715484\\
		4.29166666666667	-20.7211527610547\\
		4.3	-20.7080872362554\\
		4.30833333333333	-20.7103897165749\\
		4.31666666666667	-20.7112181633945\\
		4.325	-20.7161310674592\\
		4.33333333333333	-20.7217644220996\\
		4.34166666666667	-20.7153184825316\\
		4.35	-20.7142819144815\\
		4.35833333333333	-20.7158024514313\\
		4.36666666666667	-20.7101093123385\\
		4.375	-20.7017942907281\\
		4.38333333333333	-20.7046690075616\\
		4.39166666666667	-20.7020904305453\\
		4.4	-20.6935216907683\\
		4.40833333333333	-20.6893285471288\\
		4.41666666666667	-20.6905091412817\\
		4.425	-20.6881887564673\\
		4.43333333333333	-20.6859437456084\\
		4.44166666666667	-20.6830859496432\\
		4.45	-20.679283636989\\
		4.45833333333333	-20.6689154939977\\
		4.46666666666667	-20.6716773455241\\
		4.475	-20.6725362581736\\
		4.48333333333333	-20.6649357139739\\
		4.49166666666667	-20.6664450315866\\
		4.5	-20.668008941721\\
		4.50833333333333	-20.6697553554038\\
		4.51666666666667	-20.6745432775918\\
		4.525	-20.6712459662111\\
		4.53333333333333	-20.6722900493745\\
		4.54166666666667	-20.6720542984605\\
		4.55	-20.672894804996\\
		4.55833333333333	-20.6722049436967\\
		4.56666666666667	-20.6749576865476\\
		4.575	-20.6759255239548\\
		4.58333333333333	-20.6753674615642\\
		4.59166666666667	-20.6736711611491\\
		4.6	-20.6718830197201\\
		4.60833333333333	-20.6701865688024\\
		4.61666666666667	-20.6727118793851\\
		4.625	-20.6808059473277\\
		4.63333333333333	-20.6738300707651\\
		4.64166666666667	-20.6788496061907\\
		4.65	-20.6763961127819\\
		4.65833333333333	-20.678953151649\\
		4.66666666666667	-20.6744019580053\\
		4.675	-20.6758304768798\\
		4.68333333333333	-20.6796551229195\\
		4.69166666666667	-20.6816436405862\\
		4.7	-20.6817995728373\\
		4.70833333333333	-20.6807405269931\\
		4.71666666666667	-20.6796019178161\\
		4.725	-20.6741129637635\\
		4.73333333333333	-20.6791164887675\\
		4.74166666666667	-20.6813011727122\\
		4.75	-20.6836917038009\\
		4.75833333333333	-20.6830440583921\\
		4.76666666666667	-20.6826703572858\\
		4.775	-20.6793465104226\\
		4.78333333333333	-20.6753556922151\\
		4.79166666666667	-20.6728639437267\\
		4.8	-20.6753539014629\\
		4.80833333333333	-20.6791806211756\\
		4.81666666666667	-20.6747157751383\\
		4.825	-20.6740350659906\\
		4.83333333333333	-20.6740454889242\\
		4.84166666666667	-20.6734568044067\\
		4.85	-20.6733825818462\\
		4.85833333333333	-20.6726935476317\\
		4.86666666666667	-20.661928851421\\
		4.875	-20.6561816964971\\
		4.88333333333333	-20.6473311544647\\
		4.89166666666667	-20.6486102978377\\
		4.9	-20.6464420674253\\
		4.90833333333333	-20.6500115023824\\
		4.91666666666667	-20.6523165722185\\
		4.925	-20.650416213413\\
		4.93333333333333	-20.647183728894\\
		4.94166666666667	-20.6499577054665\\
		4.95	-20.6503936774684\\
		4.95833333333333	-20.6446570357506\\
		4.96666666666667	-20.6440303679527\\
		4.975	-20.6466553123906\\
		4.98333333333333	-20.6496380801649\\
		4.99166666666667	-20.652684396599\\
		5	-20.6398289144422\\
		5.00833333333333	-20.6426493606332\\
		5.01666666666667	-20.6412365009575\\
		5.025	-20.6432161282395\\
		5.03333333333333	-20.6342579691509\\
		5.04166666666667	-20.6344863627913\\
		5.05	-20.6286227428186\\
		5.05833333333333	-20.6309937967345\\
		5.06666666666667	-20.6350466198762\\
		5.075	-20.633564296294\\
		5.08333333333333	-20.6364422120504\\
		5.09166666666667	-20.6309092126488\\
		5.1	-20.6279471396761\\
		5.10833333333333	-20.6146954571887\\
		5.11666666666667	-20.6112381286135\\
		5.125	-20.601503320836\\
		5.13333333333333	-20.5957304223912\\
		5.14166666666667	-20.591703248683\\
		5.15	-20.5893557754065\\
		5.15833333333333	-20.5896018213127\\
		5.16666666666667	-20.5881591108884\\
		5.175	-20.5824451104994\\
		5.18333333333333	-20.5821018671308\\
		5.19166666666667	-20.5859839201953\\
		5.2	-20.5887293974544\\
		5.20833333333333	-20.5859598535827\\
		5.21666666666667	-20.5849066759198\\
		5.225	-20.5835394615121\\
		5.23333333333333	-20.5850558967239\\
		5.24166666666667	-20.579416552918\\
		5.25	-20.5812962628984\\
		5.25833333333333	-20.5803964237241\\
		5.26666666666667	-20.5870107718816\\
		5.275	-20.5838314827803\\
		5.28333333333333	-20.579158826891\\
		5.29166666666667	-20.5754939352315\\
		5.3	-20.5736314272323\\
		5.30833333333333	-20.5784994922161\\
		5.31666666666667	-20.5706760529051\\
		5.325	-20.5709200204441\\
		5.33333333333333	-20.5593923590865\\
		5.34166666666667	-20.5551617929386\\
		5.35	-20.5560489140435\\
		5.35833333333333	-20.5481690365006\\
		5.36666666666667	-20.5443693195779\\
		5.375	-20.5415362354083\\
		5.38333333333333	-20.5396296517727\\
		5.39166666666667	-20.5364043070035\\
		5.4	-20.5371418805974\\
		5.40833333333333	-20.5403386188154\\
		5.41666666666667	-20.5439503147013\\
		5.425	-20.5442395232409\\
		5.43333333333333	-20.5463789152312\\
		5.44166666666667	-20.5509197675284\\
		5.45	-20.5455641640206\\
		5.45833333333333	-20.539122530363\\
		5.46666666666667	-20.5448021312552\\
		5.475	-20.5427582082459\\
		5.48333333333333	-20.536709056929\\
		5.49166666666667	-20.5278412378807\\
		5.5	-20.5276335223462\\
		5.50833333333333	-20.5276548345811\\
		5.51666666666667	-20.5249490764119\\
		5.525	-20.5247321739409\\
		5.53333333333333	-20.5204099111164\\
		5.54166666666667	-20.5257573878643\\
		5.55	-20.5174918053797\\
		5.55833333333333	-20.517929280292\\
		5.56666666666667	-20.5205787076633\\
		5.575	-20.5199867058642\\
		5.58333333333333	-20.5214351382214\\
		5.59166666666667	-20.5299464823174\\
		5.6	-20.5323165043667\\
		5.60833333333333	-20.5342907117819\\
		5.61666666666667	-20.529969031072\\
		5.625	-20.5304133192442\\
		5.63333333333333	-20.5297828044705\\
		5.64166666666667	-20.5187037402822\\
		5.65	-20.5159262773195\\
		5.65833333333333	-20.5238268328381\\
		5.66666666666667	-20.5266339265679\\
		5.675	-20.5262604823351\\
		5.68333333333333	-20.5296389749535\\
		5.69166666666667	-20.5362619256023\\
		5.7	-20.5289158691943\\
		5.70833333333333	-20.5301982138946\\
		5.71666666666667	-20.5280168269833\\
		5.725	-20.530114419224\\
		5.73333333333333	-20.5271877066651\\
		5.74166666666667	-20.5272584237317\\
		5.75	-20.5292274968031\\
		5.75833333333333	-20.5244281443509\\
		5.76666666666667	-20.5332191930127\\
		5.775	-20.5262600820348\\
		5.78333333333333	-20.5331289605347\\
		5.79166666666667	-20.5372138109018\\
		5.8	-20.5397958380726\\
		5.80833333333333	-20.5454371365911\\
		5.81666666666667	-20.5468397869269\\
		5.825	-20.5585281195136\\
		5.83333333333333	-20.5564919863145\\
		5.84166666666667	-20.5529269612386\\
		5.85	-20.5501243327431\\
		5.85833333333333	-20.5494916222109\\
		5.86666666666667	-20.5569875724517\\
		5.875	-20.5596792827649\\
		5.88333333333333	-20.5605438391724\\
		5.89166666666667	-20.5526688343334\\
		5.9	-20.5555063176203\\
		5.90833333333333	-20.5524661661945\\
		5.91666666666667	-20.5517847738368\\
		5.925	-20.542971555768\\
		5.93333333333333	-20.5363871464525\\
		5.94166666666667	-20.5371517869899\\
		5.95	-20.5358565603786\\
		5.95833333333333	-20.5369178632012\\
		5.96666666666667	-20.5338168893561\\
		5.975	-20.5351249672938\\
		5.98333333333333	-20.5326716367528\\
		5.99166666666667	-20.5271475505836\\
		6	-20.5225599153989\\
		6.00833333333333	-20.5215455140693\\
		6.01666666666667	-20.5217059980962\\
		6.025	-20.5268363892256\\
		6.03333333333333	-20.527227681888\\
		6.04166666666667	-20.5282001881916\\
		6.05	-20.5306363102305\\
		6.05833333333333	-20.53495598977\\
		6.06666666666667	-20.5366545128802\\
		6.075	-20.5422873532532\\
		6.08333333333333	-20.5477726043534\\
		6.09166666666667	-20.5488163662741\\
		6.1	-20.5501798922788\\
		6.10833333333333	-20.5453550257048\\
		6.11666666666667	-20.5499769139073\\
		6.125	-20.5533579714676\\
		6.13333333333333	-20.5477761123927\\
		6.14166666666667	-20.5505302818929\\
		6.15	-20.5456109554348\\
		6.15833333333333	-20.5516365331841\\
		6.16666666666667	-20.5507792957563\\
		6.175	-20.5556607059301\\
		6.18333333333333	-20.5603508890136\\
		6.19166666666667	-20.5601431801365\\
		6.2	-20.5574161126179\\
		6.20833333333333	-20.551492788242\\
		6.21666666666667	-20.5499401370977\\
		6.225	-20.5515565932577\\
		6.23333333333333	-20.5499273841754\\
		6.24166666666667	-20.5402794420279\\
		6.25	-20.5352814588622\\
		6.25833333333333	-20.5373328609625\\
		6.26666666666667	-20.5392366225694\\
		6.275	-20.537790076494\\
		6.28333333333333	-20.5321744615215\\
		6.29166666666667	-20.5277388460249\\
		6.3	-20.5302215740017\\
		6.30833333333333	-20.5335716623648\\
		6.31666666666667	-20.536285737415\\
		6.325	-20.5347909799869\\
		6.33333333333333	-20.5351930188706\\
		6.34166666666667	-20.5289945470188\\
		6.35	-20.5310105600071\\
		6.35833333333333	-20.5220661617752\\
		6.36666666666667	-20.528189808939\\
		6.375	-20.5271694375379\\
		6.38333333333333	-20.5262369418328\\
		6.39166666666667	-20.5241304722072\\
		6.4	-20.5301651634596\\
		6.40833333333333	-20.5227996356437\\
		6.41666666666667	-20.5290719139889\\
		6.425	-20.5253349554103\\
		6.43333333333333	-20.5229096312248\\
		6.44166666666667	-20.522341555172\\
		6.45	-20.5305853216233\\
		6.45833333333333	-20.5268605004231\\
		6.46666666666667	-20.5293807935691\\
		6.475	-20.5289674411751\\
		6.48333333333333	-20.5250277346363\\
		6.49166666666667	-20.5268882595923\\
		6.5	-20.5218673841948\\
		6.50833333333333	-20.5188132401056\\
		6.51666666666667	-20.5139932884156\\
		6.525	-20.5128600813089\\
		6.53333333333333	-20.51294793144\\
		6.54166666666667	-20.5106356153647\\
		6.55	-20.5136903876442\\
		6.55833333333333	-20.50980077592\\
		6.56666666666667	-20.515258863811\\
		6.575	-20.5133564946999\\
		6.58333333333333	-20.5191365711735\\
		6.59166666666667	-20.5258740471448\\
		6.6	-20.5255526236831\\
		6.60833333333333	-20.5294508997535\\
		6.61666666666667	-20.5298692339375\\
		6.625	-20.5288265844914\\
		6.63333333333333	-20.5298619069482\\
		6.64166666666667	-20.5263486326184\\
		6.65	-20.5237967626667\\
		6.65833333333333	-20.520203857791\\
		6.66666666666667	-20.5172226360804\\
		6.675	-20.5075027782819\\
		6.68333333333333	-20.5024957051061\\
		6.69166666666667	-20.5020365392809\\
		6.7	-20.4985891226214\\
		6.70833333333333	-20.5030491170986\\
		6.71666666666667	-20.4976760559811\\
		6.725	-20.5024596702459\\
		6.73333333333333	-20.5081855870293\\
		6.74166666666667	-20.4975113842469\\
		6.75	-20.4998081546272\\
		6.75833333333333	-20.5018160987545\\
		6.76666666666667	-20.5002834606404\\
		6.775	-20.4948627339119\\
		6.78333333333333	-20.4935002299914\\
		6.79166666666667	-20.4942468670743\\
		6.8	-20.49528415056\\
		6.80833333333333	-20.4996677728151\\
		6.81666666666667	-20.4977383800633\\
		6.825	-20.5035083408264\\
		6.83333333333333	-20.5045197915103\\
		6.84166666666667	-20.5042358087967\\
		6.85	-20.5117381235699\\
		6.85833333333333	-20.5136702113471\\
		6.86666666666667	-20.515353566638\\
		6.875	-20.5181406636272\\
		6.88333333333333	-20.5215447308119\\
		6.89166666666667	-20.5232883660049\\
		6.9	-20.5272336756915\\
		6.90833333333333	-20.5290755796717\\
		6.91666666666667	-20.530445318723\\
		6.925	-20.5276132114692\\
		6.93333333333333	-20.5265691209192\\
		6.94166666666667	-20.5265091091638\\
		6.95	-20.5256128548576\\
		6.95833333333333	-20.5213448074889\\
		6.96666666666667	-20.51931213115\\
		6.975	-20.5248481222561\\
		6.98333333333333	-20.5268313798258\\
		6.99166666666667	-20.5359575626447\\
		7	-20.539883683262\\
		7.00833333333333	-20.5437119196493\\
		7.01666666666667	-20.5386219880383\\
		7.025	-20.5314698928158\\
		7.03333333333333	-20.5293893716443\\
		7.04166666666667	-20.5250849471844\\
		7.05	-20.5254719150766\\
		7.05833333333333	-20.5232864895702\\
		7.06666666666667	-20.5240489657744\\
		7.075	-20.524718149325\\
		7.08333333333333	-20.5250889569412\\
		7.09166666666667	-20.5200568936086\\
		7.1	-20.5236547701702\\
		7.10833333333333	-20.5223936765952\\
		7.11666666666667	-20.5217694754279\\
		7.125	-20.5236328267349\\
		7.13333333333333	-20.509317364554\\
		7.14166666666667	-20.5137262076011\\
		7.15	-20.5132221522392\\
		7.15833333333333	-20.5132843116427\\
		7.16666666666667	-20.5072245040306\\
		7.175	-20.5063567689181\\
		7.18333333333333	-20.5026756790384\\
		7.19166666666667	-20.4952047651795\\
		7.2	-20.4904730778555\\
		7.20833333333333	-20.4873234585553\\
		7.21666666666667	-20.4838586467522\\
		7.225	-20.4810476325047\\
		7.23333333333333	-20.4820254265583\\
		7.24166666666667	-20.4787094342862\\
		7.25	-20.4720829573084\\
		7.25833333333333	-20.4641460345574\\
		7.26666666666667	-20.4607047172239\\
		7.275	-20.4651751985556\\
		7.28333333333333	-20.4657224245595\\
		7.29166666666667	-20.4643677320075\\
		7.3	-20.457752417229\\
		7.30833333333333	-20.450098265272\\
		7.31666666666667	-20.4437035743822\\
		7.325	-20.4371339263201\\
		7.33333333333333	-20.4313041611536\\
		7.34166666666667	-20.4314245718435\\
		7.35	-20.4227812076917\\
		7.35833333333333	-20.4217709577247\\
		7.36666666666667	-20.4155226293107\\
		7.375	-20.4217440469575\\
		7.38333333333333	-20.4212992365963\\
		7.39166666666667	-20.4243613378123\\
		7.4	-20.4214093235156\\
		7.40833333333333	-20.427572743094\\
		7.41666666666667	-20.4272687137946\\
		7.425	-20.4255624781428\\
		7.43333333333333	-20.4235728006189\\
		7.44166666666667	-20.4183142719642\\
		7.45	-20.4072578819613\\
		7.45833333333333	-20.3959339010378\\
		7.46666666666667	-20.3968591175166\\
		7.475	-20.3912403797796\\
		7.48333333333333	-20.3789902952813\\
		7.49166666666667	-20.3777202664694\\
		7.5	-20.3748702445107\\
		7.50833333333333	-20.3704076270388\\
		7.51666666666667	-20.365915441797\\
		7.525	-20.3604914764534\\
		7.53333333333333	-20.3561700216247\\
		7.54166666666667	-20.3555585486736\\
		7.55	-20.3534536446397\\
		7.55833333333333	-20.3491804793452\\
		7.56666666666667	-20.3517061374036\\
		7.575	-20.3409553800443\\
		7.58333333333333	-20.3336627384312\\
		7.59166666666667	-20.3248444841589\\
		7.6	-20.3267610493651\\
		7.60833333333333	-20.3206202355436\\
		7.61666666666667	-20.3273679193596\\
		7.625	-20.3235559428158\\
		7.63333333333333	-20.3257864689453\\
		7.64166666666667	-20.3206053610027\\
		7.65	-20.3154104441785\\
		7.65833333333333	-20.3148449130946\\
		7.66666666666667	-20.3080169637238\\
		7.675	-20.2983620797216\\
		7.68333333333333	-20.3019703908374\\
		7.69166666666667	-20.2939103922268\\
		7.7	-20.2909430745932\\
		7.70833333333333	-20.2923054221009\\
		7.71666666666667	-20.2912478559095\\
		7.725	-20.2902231416287\\
		7.73333333333333	-20.2852101022949\\
		7.74166666666667	-20.2842920541048\\
		7.75	-20.2812696412757\\
		7.75833333333333	-20.2709988096969\\
		7.76666666666667	-20.2652226135277\\
		7.775	-20.2644924043752\\
		7.78333333333333	-20.2601079284744\\
		7.79166666666667	-20.2576568625295\\
		7.8	-20.2558147669402\\
		7.80833333333333	-20.2566990013704\\
		7.81666666666667	-20.2542132212277\\
		7.825	-20.2566956243614\\
		7.83333333333333	-20.2618131117311\\
		7.84166666666667	-20.2552498703498\\
		7.85	-20.2557470695026\\
		7.85833333333333	-20.2517729757714\\
		7.86666666666667	-20.2509971907515\\
		7.875	-20.2544040657819\\
		7.88333333333333	-20.2564803693002\\
		7.89166666666667	-20.2528912332237\\
		7.9	-20.2494052306402\\
		7.90833333333333	-20.2513239829144\\
		7.91666666666667	-20.2487351420115\\
		7.925	-20.2409179009399\\
		7.93333333333333	-20.2452951760451\\
		7.94166666666667	-20.2415611019783\\
		7.95	-20.2354584231052\\
		7.95833333333333	-20.2329601391211\\
		7.96666666666667	-20.2285518167403\\
		7.975	-20.2221083988997\\
		7.98333333333333	-20.223964357624\\
		7.99166666666667	-20.2257491689095\\
		8	-20.2274744628868\\
		8.00833333333333	-20.2209687017753\\
		8.01666666666667	-20.2159023820997\\
		8.025	-20.2197591382939\\
		8.03333333333333	-20.2229725293939\\
		8.04166666666667	-20.2216465734115\\
		8.05	-20.2207197958782\\
		8.05833333333333	-20.2246932312389\\
		8.06666666666666	-20.2240489335175\\
		8.075	-20.2205601324593\\
		8.08333333333333	-20.2146963682939\\
		8.09166666666667	-20.2093871981522\\
		8.1	-20.2098741825501\\
		8.10833333333333	-20.2121512217789\\
		8.11666666666667	-20.2005616722156\\
		8.125	-20.1981132991967\\
		8.13333333333333	-20.1912577410784\\
		8.14166666666667	-20.1909637162871\\
		8.15	-20.1920108864602\\
		8.15833333333333	-20.1870909432228\\
		8.16666666666667	-20.1838274657946\\
		8.175	-20.1831872930444\\
		8.18333333333333	-20.1746398958376\\
		8.19166666666667	-20.1668706266313\\
		8.2	-20.1622784789811\\
		8.20833333333333	-20.1611050010293\\
		8.21666666666667	-20.1606010717704\\
		8.225	-20.1571774797911\\
		8.23333333333333	-20.1483776283938\\
		8.24166666666667	-20.1415521224093\\
		8.25	-20.1418142346956\\
		8.25833333333333	-20.1375776842104\\
		8.26666666666667	-20.1416899545342\\
		8.275	-20.1367538599204\\
		8.28333333333333	-20.1418814244969\\
		8.29166666666667	-20.1374473424987\\
		8.3	-20.1337288692786\\
		8.30833333333333	-20.1337689805093\\
		8.31666666666667	-20.1310666416971\\
		8.325	-20.1317897877042\\
		8.33333333333333	-20.1268573691721\\
		8.34166666666667	-20.1265430680761\\
		8.35	-20.1283873140162\\
		8.35833333333333	-20.1221448315582\\
		8.36666666666667	-20.1133379965307\\
		8.375	-20.1070398887967\\
		8.38333333333333	-20.1019151855342\\
		8.39166666666667	-20.1038253860342\\
		8.4	-20.1033924158667\\
		8.40833333333333	-20.1009843873432\\
		8.41666666666667	-20.1035091899245\\
		8.425	-20.1029093751432\\
		8.43333333333333	-20.105244878103\\
		8.44166666666667	-20.1078627337724\\
		8.45	-20.101105065711\\
		8.45833333333333	-20.1038408926143\\
		8.46666666666667	-20.1030159168343\\
		8.475	-20.0984422435148\\
		8.48333333333333	-20.094215183926\\
		8.49166666666667	-20.0952774929196\\
		8.5	-20.0999425396881\\
		8.50833333333333	-20.0963435682799\\
		8.51666666666667	-20.0996952516391\\
		8.525	-20.1044394357194\\
		8.53333333333333	-20.0960507181496\\
		8.54166666666667	-20.0929958819161\\
		8.55	-20.0936250034807\\
		8.55833333333333	-20.0937195105758\\
		8.56666666666667	-20.0918293334117\\
		8.575	-20.0863590644241\\
		8.58333333333333	-20.0799914266787\\
		8.59166666666667	-20.0768470950691\\
		8.6	-20.0696032603566\\
		8.60833333333333	-20.0668857605764\\
		8.61666666666667	-20.0672863155802\\
		8.625	-20.0597055436274\\
		8.63333333333333	-20.0524638392527\\
		8.64166666666667	-20.0483607041982\\
		8.65	-20.0415316317768\\
		8.65833333333333	-20.0460776667105\\
		8.66666666666667	-20.0417479000605\\
		8.675	-20.0367764241942\\
		8.68333333333333	-20.0295752790584\\
		8.69166666666667	-20.023039433934\\
		8.7	-20.0231198422414\\
		8.70833333333333	-20.0225431778556\\
		8.71666666666667	-20.0231893696549\\
		8.725	-20.0278318212965\\
		8.73333333333333	-20.0206967147442\\
		8.74166666666667	-20.0163848586677\\
		8.75	-20.0126444926276\\
		8.75833333333333	-20.0109601590258\\
		8.76666666666667	-19.9971885561823\\
		8.775	-19.9947470667491\\
		8.78333333333333	-19.9844609960187\\
		8.79166666666667	-19.9817399530938\\
		8.8	-19.9753840210666\\
		8.80833333333333	-19.9661365281626\\
		8.81666666666667	-19.9619708320403\\
		8.825	-19.9606516752073\\
		8.83333333333333	-19.9577872695474\\
		8.84166666666667	-19.9533132763444\\
		8.85	-19.9592754053963\\
		8.85833333333333	-19.9543281266994\\
		8.86666666666667	-19.9628508725661\\
		8.875	-19.9525749236545\\
		8.88333333333333	-19.9502342778044\\
		8.89166666666667	-19.9509766921024\\
		8.9	-19.9516324671999\\
		8.90833333333333	-19.9439873571345\\
		8.91666666666666	-19.9461619054159\\
		8.925	-19.9325909121129\\
		8.93333333333333	-19.9295853521152\\
		8.94166666666667	-19.9315835749054\\
		8.95	-19.9334144548301\\
		8.95833333333333	-19.9293473734265\\
		8.96666666666667	-19.9274398403869\\
		8.975	-19.9208724089741\\
		8.98333333333333	-19.9178759600419\\
		8.99166666666667	-19.9094971682629\\
		9	-19.9038312487702\\
		9.00833333333333	-19.9049952839627\\
		9.01666666666667	-19.9068743803983\\
		9.025	-19.9041228426902\\
		9.03333333333333	-19.9035735161216\\
		9.04166666666667	-19.9075154119995\\
		9.05	-19.9021667612428\\
		9.05833333333333	-19.9028386836778\\
		9.06666666666667	-19.9083897681308\\
		9.075	-19.9010253882703\\
		9.08333333333333	-19.8949080682941\\
		9.09166666666667	-19.8869839442683\\
		9.1	-19.8930015363295\\
		9.10833333333333	-19.8915775581504\\
		9.11666666666667	-19.8872990597386\\
		9.125	-19.8859124119294\\
		9.13333333333333	-19.8873792088925\\
		9.14166666666667	-19.8874628532068\\
		9.15	-19.8827842491126\\
		9.15833333333333	-19.8823994024307\\
		9.16666666666667	-19.8816848872567\\
		9.175	-19.8731971164456\\
		9.18333333333333	-19.8745657995078\\
		9.19166666666667	-19.8772414184718\\
		9.2	-19.8762498522838\\
		9.20833333333333	-19.8702520661333\\
		9.21666666666667	-19.8604864213686\\
		9.225	-19.8640943247058\\
		9.23333333333333	-19.8635588027638\\
		9.24166666666667	-19.8609849464745\\
		9.25	-19.8577786435986\\
		9.25833333333333	-19.8560050780609\\
		9.26666666666667	-19.8566293969339\\
		9.275	-19.8544317526931\\
		9.28333333333333	-19.8560991022509\\
		9.29166666666667	-19.8509712129484\\
		9.3	-19.8480513284751\\
		9.30833333333334	-19.8473570692796\\
		9.31666666666667	-19.8443546277044\\
		9.325	-19.8403861597025\\
		9.33333333333333	-19.8360162622642\\
		9.34166666666667	-19.8359878400378\\
		9.35	-19.8369338112654\\
		9.35833333333333	-19.8355773863287\\
		9.36666666666667	-19.8325857702691\\
		9.375	-19.8267733942585\\
		9.38333333333333	-19.8294227716548\\
		9.39166666666667	-19.8257517855134\\
		9.4	-19.819765189617\\
		9.40833333333333	-19.8107029930565\\
		9.41666666666667	-19.8093040663384\\
		9.425	-19.8046066405118\\
		9.43333333333333	-19.8036167427241\\
		9.44166666666666	-19.7947439456099\\
		9.45	-19.7957047851155\\
		9.45833333333333	-19.8012388292665\\
		9.46666666666667	-19.7988818469861\\
		9.475	-19.7986742661411\\
		9.48333333333333	-19.7896740173434\\
		9.49166666666667	-19.781473407793\\
		9.5	-19.7729233867005\\
		9.50833333333333	-19.7655742822014\\
		9.51666666666667	-19.7560234599118\\
		9.525	-19.7528646495186\\
		9.53333333333333	-19.7503910274673\\
		9.54166666666667	-19.7448687616078\\
		9.55	-19.7374239500553\\
		9.55833333333333	-19.7334435849279\\
		9.56666666666667	-19.7283829896699\\
		9.575	-19.7197473462413\\
		9.58333333333333	-19.7221152869788\\
		9.59166666666667	-19.7167681309527\\
		9.6	-19.7193502461836\\
		9.60833333333333	-19.7134944041804\\
		9.61666666666667	-19.7066292574261\\
		9.625	-19.7062879286128\\
		9.63333333333333	-19.692143709055\\
		9.64166666666667	-19.6889412219506\\
		9.65	-19.6832257937298\\
		9.65833333333333	-19.6774254986111\\
		9.66666666666667	-19.6795476061535\\
		9.675	-19.6751346074403\\
		9.68333333333333	-19.6740494163794\\
		9.69166666666667	-19.6691252173094\\
		9.7	-19.6680334820871\\
		9.70833333333333	-19.6667946947321\\
		9.71666666666667	-19.6674927959123\\
		9.725	-19.6599635008743\\
		9.73333333333333	-19.6537332322684\\
		9.74166666666667	-19.6493947127902\\
		9.75	-19.6423215035384\\
		9.75833333333333	-19.6407068523424\\
		9.76666666666667	-19.6404123132143\\
		9.775	-19.6325752825384\\
		9.78333333333333	-19.6281342359957\\
		9.79166666666666	-19.6288932054811\\
		9.8	-19.6223418103855\\
		9.80833333333333	-19.6200123187894\\
		9.81666666666667	-19.6222178931824\\
		9.825	-19.6215251108808\\
		9.83333333333333	-19.6121381326957\\
		9.84166666666667	-19.6105710209702\\
		9.85	-19.6030845129482\\
		9.85833333333333	-19.6058742733314\\
		9.86666666666667	-19.6020025887377\\
		9.875	-19.6061150573994\\
		9.88333333333333	-19.6001957324562\\
		9.89166666666667	-19.5958460219285\\
		9.9	-19.5916584877818\\
		9.90833333333333	-19.5855104977155\\
		9.91666666666667	-19.5799193768437\\
		9.925	-19.5803079138645\\
		9.93333333333333	-19.5800391552015\\
		9.94166666666667	-19.5741799509534\\
		9.95	-19.5694063260726\\
		9.95833333333333	-19.5641324160487\\
		9.96666666666667	-19.5726987089189\\
		9.975	-19.5697607240145\\
		9.98333333333333	-19.5702547403997\\
		9.99166666666667	-19.5722946821648\\
		10	-19.5681798102992\\
		10.0083333333333	-19.5598695976019\\
		10.0166666666667	-19.556796860414\\
		10.025	-19.5499974227644\\
		10.0333333333333	-19.5460328752876\\
		10.0416666666667	-19.5403383723254\\
		10.05	-19.5431650348678\\
		10.0583333333333	-19.5433790541235\\
		10.0666666666667	-19.5412784057407\\
		10.075	-19.5343741543833\\
		10.0833333333333	-19.5422881433578\\
		10.0916666666667	-19.5429785949369\\
		10.1	-19.5428011836189\\
		10.1083333333333	-19.5350840612481\\
		10.1166666666667	-19.5323978210401\\
		10.125	-19.5278186447438\\
		10.1333333333333	-19.523708762192\\
		10.1416666666667	-19.5185540630751\\
		10.15	-19.5210541176247\\
		10.1583333333333	-19.5246480221723\\
		10.1666666666667	-19.5273737542777\\
		10.175	-19.5282569124879\\
		10.1833333333333	-19.5273100167747\\
		10.1916666666667	-19.525281103792\\
		10.2	-19.536013930855\\
		10.2083333333333	-19.5296740045304\\
		10.2166666666667	-19.5281989789905\\
		10.225	-19.5325186658437\\
		10.2333333333333	-19.5343013391671\\
		10.2416666666667	-19.5341154723391\\
		10.25	-19.538443356368\\
		10.2583333333333	-19.5389376587594\\
		10.2666666666667	-19.5383737128632\\
		10.275	-19.5401864799579\\
		10.2833333333333	-19.5391798773097\\
		10.2916666666667	-19.5352100176093\\
		10.3	-19.5407780813409\\
		10.3083333333333	-19.5299623414976\\
		10.3166666666667	-19.5289908798081\\
		10.325	-19.5252373827797\\
		10.3333333333333	-19.5166435142556\\
		10.3416666666667	-19.5048452466775\\
		10.35	-19.5056247677793\\
		10.3583333333333	-19.5045482186628\\
		10.3666666666667	-19.505693089506\\
		10.375	-19.500713766036\\
		10.3833333333333	-19.4993915358513\\
		10.3916666666667	-19.4966114561083\\
		10.4	-19.4920660386292\\
		10.4083333333333	-19.4862864149966\\
		10.4166666666667	-19.4804208125252\\
		10.425	-19.47835827418\\
		10.4333333333333	-19.4771943694685\\
		10.4416666666667	-19.4711044772029\\
		10.45	-19.4656811012904\\
		10.4583333333333	-19.4612902849463\\
		10.4666666666667	-19.4667400395657\\
		10.475	-19.4616363355176\\
		10.4833333333333	-19.4553201100842\\
		10.4916666666667	-19.4464916623008\\
		10.5	-19.4477731761889\\
		10.5083333333333	-19.4445935645361\\
		10.5166666666667	-19.4458670979402\\
		10.525	-19.4449649303454\\
		10.5333333333333	-19.439479995437\\
		10.5416666666667	-19.4324660766903\\
		10.55	-19.4370550168608\\
		10.5583333333333	-19.4285229610428\\
		10.5666666666667	-19.431092295195\\
		10.575	-19.4312106704156\\
		10.5833333333333	-19.4284708182391\\
		10.5916666666667	-19.4284417909229\\
		10.6	-19.4328919510473\\
		10.6083333333333	-19.4227748167449\\
		10.6166666666667	-19.4165751003666\\
		10.625	-19.4171095082821\\
		10.6333333333333	-19.4114804980666\\
		10.6416666666667	-19.4108105785427\\
		10.65	-19.4072132677793\\
		10.6583333333333	-19.4046370728908\\
		10.6666666666667	-19.4088154402809\\
		10.675	-19.4038429486563\\
		10.6833333333333	-19.3985481336402\\
		10.6916666666667	-19.4028959246991\\
		10.7	-19.4104102039397\\
		10.7083333333333	-19.4013840833159\\
		10.7166666666667	-19.3993465773293\\
		10.725	-19.4001400400936\\
		10.7333333333333	-19.3989270387623\\
		10.7416666666667	-19.4039043988417\\
		10.75	-19.4016148206066\\
		10.7583333333333	-19.3960425701031\\
		10.7666666666667	-19.3939893653094\\
		10.775	-19.3934297872768\\
		10.7833333333333	-19.3889582965266\\
		10.7916666666667	-19.3864180547821\\
		10.8	-19.383014001549\\
		10.8083333333333	-19.381351976774\\
		10.8166666666667	-19.3791327518849\\
		10.825	-19.3770204072227\\
		10.8333333333333	-19.3740535909635\\
		10.8416666666667	-19.3685521445705\\
		10.85	-19.3615841983044\\
		10.8583333333333	-19.361643076699\\
		10.8666666666667	-19.3670751713641\\
		10.875	-19.3673016677943\\
		10.8833333333333	-19.3667880109969\\
		10.8916666666667	-19.3702633938471\\
		10.9	-19.3606533871123\\
		10.9083333333333	-19.3595608615914\\
		10.9166666666667	-19.3575431717691\\
		10.925	-19.3578281466184\\
		10.9333333333333	-19.3582211195205\\
		10.9416666666667	-19.3528959664395\\
		10.95	-19.3416082127136\\
		10.9583333333333	-19.342936078045\\
		10.9666666666667	-19.3336079213998\\
		10.975	-19.3272226688157\\
		10.9833333333333	-19.328360906014\\
		10.9916666666667	-19.3200821424782\\
		11	-19.3200682217848\\
		11.0083333333333	-19.3071773748068\\
		11.0166666666667	-19.3043409610908\\
		11.025	-19.2977858279485\\
		11.0333333333333	-19.2971346918593\\
		11.0416666666667	-19.298170723216\\
		11.05	-19.2939008781419\\
		11.0583333333333	-19.2962249410302\\
		11.0666666666667	-19.2929862961991\\
		11.075	-19.2867969550467\\
		11.0833333333333	-19.2786201573542\\
		11.0916666666667	-19.2682023277845\\
		11.1	-19.2587123660418\\
		11.1083333333333	-19.2526458648768\\
		11.1166666666667	-19.2436174040778\\
		11.125	-19.2412204760155\\
		11.1333333333333	-19.242828197652\\
		11.1416666666667	-19.2386166072353\\
		11.15	-19.2348591177951\\
		11.1583333333333	-19.2325576799888\\
		11.1666666666667	-19.2276969149074\\
		11.175	-19.223385637549\\
		11.1833333333333	-19.2249822428097\\
		11.1916666666667	-19.2191116701294\\
		11.2	-19.2211783407714\\
		11.2083333333333	-19.2131762101338\\
		11.2166666666667	-19.206815711223\\
		11.225	-19.2083972713123\\
		11.2333333333333	-19.1971176724874\\
		11.2416666666667	-19.1944914204559\\
		11.25	-19.1972277143743\\
		11.2583333333333	-19.2037968180376\\
		11.2666666666667	-19.2012836437407\\
		11.275	-19.1948701163372\\
		11.2833333333333	-19.1914103895984\\
		11.2916666666667	-19.1877187563527\\
		11.3	-19.1815334079347\\
		11.3083333333333	-19.1772583883096\\
		11.3166666666667	-19.1737102256931\\
		11.325	-19.1734043138383\\
		11.3333333333333	-19.1691082948543\\
		11.3416666666667	-19.1614732945645\\
		11.35	-19.1618016433284\\
		11.3583333333333	-19.1486896987822\\
		11.3666666666667	-19.1369445007517\\
		11.375	-19.1255145900907\\
		11.3833333333333	-19.129022102899\\
		11.3916666666667	-19.1277015495384\\
		11.4	-19.1277637644379\\
		11.4083333333333	-19.1247919269455\\
		11.4166666666667	-19.1162771959966\\
		11.425	-19.1170023322257\\
		11.4333333333333	-19.1178148513291\\
		11.4416666666667	-19.1168080124401\\
		11.45	-19.1128038552873\\
		11.4583333333333	-19.1068589894739\\
		11.4666666666667	-19.1015533623434\\
		11.475	-19.0960441830719\\
		11.4833333333333	-19.0990268947453\\
		11.4916666666667	-19.0950146709032\\
		11.5	-19.0902320448733\\
		11.5083333333333	-19.0936313595089\\
		11.5166666666667	-19.0860170171369\\
		11.525	-19.0773613451914\\
		11.5333333333333	-19.0734458474487\\
		11.5416666666667	-19.065929998814\\
		11.55	-19.0556122253009\\
		11.5583333333333	-19.0537269711014\\
		11.5666666666667	-19.0535125180811\\
		11.575	-19.0524026278676\\
		11.5833333333333	-19.0504312462017\\
		11.5916666666667	-19.0450791908025\\
		11.6	-19.0376517483342\\
		11.6083333333333	-19.0218357007943\\
		11.6166666666667	-19.0164591949106\\
		11.625	-19.0026383733472\\
		11.6333333333333	-18.9941916630779\\
		11.6416666666667	-18.9859171922479\\
		11.65	-18.9692038783912\\
		11.6583333333333	-18.9621364222694\\
		11.6666666666667	-18.9531954391113\\
		11.675	-18.9434215581588\\
		11.6833333333333	-18.9493786962509\\
		11.6916666666667	-18.9373363574218\\
		11.7	-18.9349483616054\\
		11.7083333333333	-18.9334809093892\\
		11.7166666666667	-18.9343891660437\\
		11.725	-18.9366603662374\\
		11.7333333333333	-18.9342155536277\\
		11.7416666666667	-18.9311712147404\\
		11.75	-18.9247490380462\\
		11.7583333333333	-18.92609599849\\
		11.7666666666667	-18.9138380855124\\
		11.775	-18.8968180722794\\
		11.7833333333333	-18.8932796933007\\
		11.7916666666667	-18.8937715012627\\
		11.8	-18.8767364739593\\
		11.8083333333333	-18.8699614917617\\
		11.8166666666667	-18.8583419331343\\
		11.825	-18.8544166806417\\
		11.8333333333333	-18.8463296080301\\
		11.8416666666667	-18.8425173070597\\
		11.85	-18.8364368862551\\
		11.8583333333333	-18.8294858906456\\
		11.8666666666667	-18.8157768165282\\
		11.875	-18.8190376643779\\
		11.8833333333333	-18.8091377005168\\
		11.8916666666667	-18.8013092488661\\
		11.9	-18.7964496424581\\
		11.9083333333333	-18.7908122575076\\
		11.9166666666667	-18.7887533090893\\
		11.925	-18.783136578123\\
		11.9333333333333	-18.7766262903164\\
		11.9416666666667	-18.7692192775163\\
		11.95	-18.7686625079697\\
		11.9583333333333	-18.7573820248458\\
		11.9666666666667	-18.7447849076627\\
		11.975	-18.7376388702071\\
		11.9833333333333	-18.7330271012943\\
		11.9916666666667	-18.7308757214132\\
		12	-18.7288542366745\\
		12.0083333333333	-18.7253381771372\\
		12.0166666666667	-18.7210878939745\\
		12.025	-18.7121025576435\\
		12.0333333333333	-18.7130596024554\\
		12.0416666666667	-18.7115633806093\\
		12.05	-18.7062024717818\\
		12.0583333333333	-18.708163580288\\
		12.0666666666667	-18.706084864594\\
		12.075	-18.6930659913775\\
		12.0833333333333	-18.6876566546225\\
		12.0916666666667	-18.6880962619804\\
		12.1	-18.6811884152225\\
		12.1083333333333	-18.6792784263881\\
		12.1166666666667	-18.6766512342901\\
		12.125	-18.6687674813117\\
		12.1333333333333	-18.6541439898376\\
		12.1416666666667	-18.6595465423093\\
		12.15	-18.6523573610723\\
		12.1583333333333	-18.6494919691479\\
		12.1666666666667	-18.6466340471461\\
		12.175	-18.6345482995964\\
		12.1833333333333	-18.6386774728701\\
		12.1916666666667	-18.6375972233827\\
		12.2	-18.636481141988\\
		12.2083333333333	-18.6266771509809\\
		12.2166666666667	-18.6214673802569\\
		12.225	-18.628869234342\\
		12.2333333333333	-18.6301073382431\\
		12.2416666666667	-18.624605680415\\
		12.25	-18.6222455339819\\
		12.2583333333333	-18.6295571429027\\
		12.2666666666667	-18.6224639558601\\
		12.275	-18.6176591969992\\
		12.2833333333333	-18.6137488657873\\
		12.2916666666667	-18.608146502407\\
		12.3	-18.6000678234721\\
		12.3083333333333	-18.588710473798\\
		12.3166666666667	-18.5833466309501\\
		12.325	-18.581164462119\\
		12.3333333333333	-18.5770296360583\\
		12.3416666666667	-18.5845793653208\\
		12.35	-18.5893250430035\\
		12.3583333333333	-18.5897377588004\\
		12.3666666666667	-18.5857752384286\\
		12.375	-18.5777572440431\\
		12.3833333333333	-18.5776816996817\\
		12.3916666666667	-18.5760553782603\\
		12.4	-18.5649495500608\\
		12.4083333333333	-18.5663236064694\\
		12.4166666666667	-18.5777099596204\\
		12.425	-18.5764516855443\\
		12.4333333333333	-18.5702642378318\\
		12.4416666666667	-18.5694981794348\\
		12.45	-18.5698909998534\\
		12.4583333333333	-18.5680650204254\\
		12.4666666666667	-18.5765082373856\\
		12.475	-18.5771853706047\\
		12.4833333333333	-18.5809197491091\\
		12.4916666666667	-18.5749041873636\\
		12.5	-18.5678961813015\\
		12.5083333333333	-18.5656869281933\\
		12.5166666666667	-18.5685358929027\\
		12.525	-18.5627701180568\\
		12.5333333333333	-18.5601399385835\\
		12.5416666666667	-18.5601527222673\\
		12.55	-18.5502585266864\\
		12.5583333333333	-18.5426893145432\\
		12.5666666666667	-18.5363126288868\\
		12.575	-18.5336716963624\\
		12.5833333333333	-18.5342970242201\\
		12.5916666666667	-18.525881823655\\
		12.6	-18.5232696991111\\
		12.6083333333333	-18.5153419984139\\
		12.6166666666667	-18.5143117879642\\
		12.625	-18.5023584171343\\
		12.6333333333333	-18.5066330660382\\
		12.6416666666667	-18.499163770597\\
		12.65	-18.4942878693303\\
		12.6583333333333	-18.482557863035\\
		12.6666666666667	-18.4842647751029\\
		12.675	-18.4833991920108\\
		12.6833333333333	-18.4844565869751\\
		12.6916666666667	-18.484001621857\\
		12.7	-18.4788563195642\\
		12.7083333333333	-18.4691038166138\\
		12.7166666666667	-18.4719630335664\\
		12.725	-18.4646030604666\\
		12.7333333333333	-18.4575418660684\\
		12.7416666666667	-18.4535472932683\\
		12.75	-18.4495832843405\\
		12.7583333333333	-18.4325653451591\\
		12.7666666666667	-18.4287006843386\\
		12.775	-18.4300277353144\\
		12.7833333333333	-18.4245483297114\\
		12.7916666666667	-18.4168444776815\\
		12.8	-18.4074282912845\\
		12.8083333333333	-18.3914817961498\\
		12.8166666666667	-18.3875558941877\\
		12.825	-18.373373866291\\
		12.8333333333333	-18.3720182154606\\
		12.8416666666667	-18.3791227482854\\
		12.85	-18.3838120514069\\
		12.8583333333333	-18.3850601709822\\
		12.8666666666667	-18.3739983365608\\
		12.875	-18.3753565444156\\
		12.8833333333333	-18.3706116782534\\
		12.8916666666667	-18.3732775943349\\
		12.9	-18.368166232869\\
		12.9083333333333	-18.3637388449193\\
		12.9166666666667	-18.3654020171798\\
		12.925	-18.3614983921795\\
		12.9333333333333	-18.3571759283169\\
		12.9416666666667	-18.3628309069808\\
		12.95	-18.3538441250874\\
		12.9583333333333	-18.3589598226484\\
		12.9666666666667	-18.3569909278687\\
		12.975	-18.3430470141616\\
		12.9833333333333	-18.341167505648\\
		12.9916666666667	-18.3459332451588\\
		13	-18.3444678990585\\
		13.0083333333333	-18.3483000734534\\
		13.0166666666667	-18.350079667178\\
		13.025	-18.3462289908514\\
		13.0333333333333	-18.3453029660746\\
		13.0416666666667	-18.3510124076418\\
		13.05	-18.3448284385303\\
		13.0583333333333	-18.3401724372836\\
		13.0666666666667	-18.3440408243442\\
		13.075	-18.3314022334818\\
		13.0833333333333	-18.3205962520764\\
		13.0916666666667	-18.3215426393478\\
		13.1	-18.3138889418755\\
		13.1083333333333	-18.2977653525372\\
		13.1166666666667	-18.2965831865139\\
		13.125	-18.2944145392143\\
		13.1333333333333	-18.2933539631776\\
		13.1416666666667	-18.2870901921109\\
		13.15	-18.2811378047988\\
		13.1583333333333	-18.2787859164856\\
		13.1666666666667	-18.2777893272297\\
		13.175	-18.2702415141732\\
		13.1833333333333	-18.2635724126965\\
		13.1916666666667	-18.2540586202939\\
		13.2	-18.2486512865559\\
		13.2083333333333	-18.2417293896819\\
		13.2166666666667	-18.2450847931511\\
		13.225	-18.2475262192821\\
		13.2333333333333	-18.2399422357223\\
		13.2416666666667	-18.230971069639\\
		13.25	-18.2314639520153\\
		13.2583333333333	-18.2201768809994\\
		13.2666666666667	-18.2176363538322\\
		13.275	-18.2206199763819\\
		13.2833333333333	-18.2185332362709\\
		13.2916666666667	-18.2149156192946\\
		13.3	-18.208393521391\\
		13.3083333333333	-18.2079894973588\\
		13.3166666666667	-18.2020451358885\\
		13.325	-18.1994939907265\\
		13.3333333333333	-18.193661994472\\
		13.3416666666667	-18.1867808060097\\
		13.35	-18.1823130538742\\
		13.3583333333333	-18.1821273172599\\
		13.3666666666667	-18.1821045272496\\
		13.375	-18.180969706359\\
		13.3833333333333	-18.178746840216\\
		13.3916666666667	-18.1716280237758\\
		13.4	-18.1591657711827\\
		13.4083333333333	-18.1560492263649\\
		13.4166666666667	-18.1517910868331\\
		13.425	-18.1385916349704\\
		13.4333333333333	-18.1311570051627\\
		13.4416666666667	-18.1179905756656\\
		13.45	-18.1106552150205\\
		13.4583333333333	-18.1092683862675\\
		13.4666666666667	-18.105556308039\\
		13.475	-18.0970543903977\\
		13.4833333333333	-18.1044562601963\\
		13.4916666666667	-18.0991129927615\\
		13.5	-18.0958782621213\\
		13.5083333333333	-18.0925633955594\\
		13.5166666666667	-18.0928781372373\\
		13.525	-18.096585552389\\
		13.5333333333333	-18.0903175062696\\
		13.5416666666667	-18.0768814184228\\
		13.55	-18.071671179852\\
		13.5583333333333	-18.0604146831341\\
		13.5666666666667	-18.0477525605907\\
		13.575	-18.0392571047022\\
		13.5833333333333	-18.0259075569012\\
		13.5916666666667	-18.0305830809459\\
		13.6	-18.0252872456863\\
		13.6083333333333	-18.0170422057392\\
		13.6166666666667	-18.0099571406035\\
		13.625	-17.9999434652593\\
		13.6333333333333	-17.9951634461742\\
		13.6416666666667	-17.9805957987548\\
		13.65	-17.9774063050312\\
		13.6583333333333	-17.9766843285434\\
		13.6666666666667	-17.9785420117573\\
		13.675	-17.9733604348323\\
		13.6833333333333	-17.968821151939\\
		13.6916666666667	-17.9575820373193\\
		13.7	-17.9480861439304\\
		13.7083333333333	-17.9413295601903\\
		13.7166666666667	-17.9319101399177\\
		13.725	-17.9215677034911\\
		13.7333333333333	-17.9147317645001\\
		13.7416666666667	-17.9081115640028\\
		13.75	-17.9086919163037\\
		13.7583333333333	-17.8986927732141\\
		13.7666666666667	-17.8801192715014\\
		13.775	-17.8708402972927\\
		13.7833333333333	-17.8617611024942\\
		13.7916666666667	-17.8524948629287\\
		13.8	-17.8511052561055\\
		13.8083333333333	-17.8431971111335\\
		13.8166666666667	-17.8354915510818\\
		13.825	-17.8287396914836\\
		13.8333333333333	-17.8197924279746\\
		13.8416666666667	-17.8055459484192\\
		13.85	-17.8070006686018\\
		13.8583333333333	-17.8032809971467\\
		13.8666666666667	-17.7907529146128\\
		13.875	-17.7910850744414\\
		13.8833333333333	-17.7793370403913\\
		13.8916666666667	-17.7688867472412\\
		13.9	-17.7530566347004\\
		13.9083333333333	-17.7404173795653\\
		13.9166666666667	-17.7312935473604\\
		13.925	-17.7367394068545\\
		13.9333333333333	-17.7172728558768\\
		13.9416666666667	-17.7113445693759\\
		13.95	-17.7063895064911\\
		13.9583333333333	-17.697595060869\\
		13.9666666666667	-17.6967205922814\\
		13.975	-17.6901793933067\\
		13.9833333333333	-17.6855810679642\\
		13.9916666666667	-17.676957932536\\
		14	-17.6739853570411\\
		14.0083333333333	-17.6713770727559\\
		14.0166666666667	-17.6611764193797\\
		14.025	-17.6490269561049\\
		14.0333333333333	-17.6440558990233\\
		14.0416666666667	-17.6378333184014\\
		14.05	-17.6358838080409\\
		14.0583333333333	-17.6407421383073\\
		14.0666666666667	-17.6359572160422\\
		14.075	-17.6230930275077\\
		14.0833333333333	-17.6174190106284\\
		14.0916666666667	-17.6154325426832\\
		14.1	-17.6139016404673\\
		14.1083333333333	-17.6090872484305\\
		14.1166666666667	-17.6064510920114\\
		14.125	-17.5971386090733\\
		14.1333333333333	-17.5884382167156\\
		14.1416666666667	-17.5789404764749\\
		14.15	-17.5712093025481\\
		14.1583333333333	-17.5723622335355\\
		14.1666666666667	-17.5679057766643\\
		14.175	-17.5698263284377\\
		14.1833333333333	-17.5651313123336\\
		14.1916666666667	-17.5595015704949\\
		14.2	-17.5529758389625\\
		14.2083333333333	-17.5526782736637\\
		14.2166666666667	-17.5409123496377\\
		14.225	-17.5338217676009\\
		14.2333333333333	-17.5216008032507\\
		14.2416666666667	-17.5116123819305\\
		14.25	-17.4970189653336\\
		14.2583333333333	-17.4884530873084\\
		14.2666666666667	-17.4878174340006\\
		14.275	-17.4785121651966\\
		14.2833333333333	-17.4757470445023\\
		14.2916666666667	-17.4682805404488\\
		14.3	-17.4565023640432\\
		14.3083333333333	-17.451231437641\\
		14.3166666666667	-17.4537618935121\\
		14.325	-17.4576421524923\\
		14.3333333333333	-17.4496847544417\\
		14.3416666666667	-17.4484491942614\\
		14.35	-17.4446189295908\\
		14.3583333333333	-17.4402612980501\\
		14.3666666666667	-17.4387423893366\\
		14.375	-17.4397212413404\\
		14.3833333333333	-17.4239709231556\\
		14.3916666666667	-17.4127534732026\\
		14.4	-17.4041506514915\\
		14.4083333333333	-17.4062240709986\\
		14.4166666666667	-17.4001361060828\\
		14.425	-17.3962704094702\\
		14.4333333333333	-17.3854774551823\\
		14.4416666666667	-17.3785936576789\\
		14.45	-17.3771310733398\\
		14.4583333333333	-17.3735422115923\\
		14.4666666666667	-17.3807279803787\\
		14.475	-17.3647510381267\\
		14.4833333333333	-17.3579234376794\\
		14.4916666666667	-17.3438299038597\\
		14.5	-17.3325728300165\\
		14.5083333333333	-17.320896102469\\
		14.5166666666667	-17.3171007823561\\
		14.525	-17.3119640267655\\
		14.5333333333333	-17.3099118642463\\
		14.5416666666667	-17.2973706667646\\
		14.55	-17.2888076856474\\
		14.5583333333333	-17.288525552484\\
		14.5666666666667	-17.2839688679254\\
		14.575	-17.2683472772191\\
		14.5833333333333	-17.2748505126769\\
		14.5916666666667	-17.2731902562516\\
		14.6	-17.2599252409661\\
		14.6083333333333	-17.2586115375811\\
		14.6166666666667	-17.2501814025729\\
		14.625	-17.243431474838\\
		14.6333333333333	-17.2446263585652\\
		14.6416666666667	-17.2479459476861\\
		14.65	-17.2429272463622\\
		14.6583333333333	-17.2409939058461\\
		14.6666666666667	-17.2357239446732\\
		14.675	-17.2396255309804\\
		14.6833333333333	-17.2308929765472\\
		14.6916666666667	-17.2189078297989\\
		14.7	-17.2115113067645\\
		14.7083333333333	-17.2170330494406\\
		14.7166666666667	-17.2049089599788\\
		14.725	-17.1967438465005\\
		14.7333333333333	-17.176918465073\\
		14.7416666666667	-17.1679442453711\\
		14.75	-17.1730455382338\\
		14.7583333333333	-17.1642902429716\\
		14.7666666666667	-17.1571531210935\\
		14.775	-17.1621168839873\\
		14.7833333333333	-17.160330001392\\
		14.7916666666667	-17.1566223771421\\
		14.8	-17.1532489616681\\
		14.8083333333333	-17.1463172116401\\
		14.8166666666667	-17.1465612703776\\
		14.825	-17.1389707600146\\
		14.8333333333333	-17.1321547277787\\
		14.8416666666667	-17.1295833559386\\
		14.85	-17.1206445064938\\
		14.8583333333333	-17.1061980036646\\
		14.8666666666667	-17.0911777364724\\
		14.875	-17.0865608998906\\
		14.8833333333333	-17.0887231059087\\
		14.8916666666667	-17.0645202984206\\
		14.9	-17.0608275172358\\
		14.9083333333333	-17.0462129644424\\
		14.9166666666667	-17.0407895113949\\
		14.925	-17.025951094225\\
		14.9333333333333	-17.0144208256757\\
		14.9416666666667	-17.0027690019407\\
		14.95	-16.9944996119201\\
		14.9583333333333	-16.9895116960562\\
		14.9666666666667	-16.9830643675456\\
		14.975	-16.9764664940166\\
		14.9833333333333	-16.9641063565188\\
		14.9916666666667	-16.959803521492\\
		15	-16.9557767259444\\
		15.0083333333333	-16.954630174448\\
		15.0166666666667	-16.9429816910153\\
		15.025	-16.9254952068237\\
		15.0333333333333	-16.9206363778938\\
		15.0416666666667	-16.9143922514239\\
		15.05	-16.9037603434587\\
		15.0583333333333	-16.9087861690874\\
		15.0666666666667	-16.9063423209664\\
		15.075	-16.8978346856998\\
		15.0833333333333	-16.8995264947364\\
		15.0916666666667	-16.892192630499\\
		15.1	-16.8879714984448\\
		15.1083333333333	-16.8736100400227\\
		15.1166666666667	-16.8642287740832\\
		15.125	-16.8465502078341\\
		15.1333333333333	-16.8445836455389\\
		15.1416666666667	-16.831283240376\\
		15.15	-16.8326525883101\\
		15.1583333333333	-16.8265894924632\\
		15.1666666666667	-16.8280638690395\\
		15.175	-16.8132007317091\\
		15.1833333333333	-16.8063032366061\\
		15.1916666666667	-16.7944891893669\\
		15.2	-16.7892976603263\\
		15.2083333333333	-16.7731212470068\\
		15.2166666666667	-16.772846610593\\
		15.225	-16.755040914348\\
		15.2333333333333	-16.7492063084609\\
		15.2416666666667	-16.7517175405586\\
		15.25	-16.7495601973499\\
		15.2583333333333	-16.7405226137452\\
		15.2666666666667	-16.7317533447806\\
		15.275	-16.7338506834598\\
		15.2833333333333	-16.7328346033437\\
		15.2916666666667	-16.7287447820809\\
		15.3	-16.7277144017758\\
		15.3083333333333	-16.7285760620949\\
		15.3166666666667	-16.7273128184713\\
		15.325	-16.7184575499552\\
		15.3333333333333	-16.718209335776\\
		15.3416666666667	-16.701777093124\\
		15.35	-16.6943144291057\\
		15.3583333333333	-16.6926551093445\\
		15.3666666666667	-16.6966267803807\\
		15.375	-16.6889592989969\\
		15.3833333333333	-16.6869178821411\\
		15.3916666666667	-16.6829147546465\\
		15.4	-16.6681298599859\\
		15.4083333333333	-16.6590894096554\\
		15.4166666666667	-16.6655717759418\\
		15.425	-16.6540890822285\\
		15.4333333333333	-16.64536034286\\
		15.4416666666667	-16.6474943422457\\
		15.45	-16.6369446080234\\
		15.4583333333333	-16.6421885473819\\
		15.4666666666667	-16.6284644472944\\
		15.475	-16.6272544627756\\
		15.4833333333333	-16.6272552878743\\
		15.4916666666667	-16.6217461135609\\
		15.5	-16.6075652684577\\
		15.5083333333333	-16.6048027502752\\
		15.5166666666667	-16.5931703233859\\
		15.525	-16.5711013027559\\
		15.5333333333333	-16.5759109962563\\
		15.5416666666667	-16.5612760830856\\
		15.55	-16.5591473608275\\
		15.5583333333333	-16.5429275301552\\
		15.5666666666667	-16.5353378138081\\
		15.575	-16.5323412989901\\
		15.5833333333333	-16.5364150238627\\
		15.5916666666667	-16.5275588596799\\
		15.6	-16.5212161568551\\
		15.6083333333333	-16.5185546054193\\
		15.6166666666667	-16.5175562542535\\
		15.625	-16.5135874968121\\
		15.6333333333333	-16.511278443239\\
		15.6416666666667	-16.4986070738176\\
		15.65	-16.4949200115008\\
		15.6583333333333	-16.482562602479\\
		15.6666666666667	-16.47601318915\\
		15.675	-16.469345092638\\
		15.6833333333333	-16.4686027267412\\
		15.6916666666667	-16.4660065236072\\
		15.7	-16.4539716253849\\
		15.7083333333333	-16.4516070777514\\
		15.7166666666667	-16.444859781269\\
		15.725	-16.4350431294541\\
		15.7333333333333	-16.4262462621716\\
		15.7416666666667	-16.4073481394455\\
		15.75	-16.4097291409685\\
		15.7583333333333	-16.4046223550419\\
		15.7666666666667	-16.397229732024\\
		15.775	-16.4001751246508\\
		15.7833333333333	-16.3882747477105\\
		15.7916666666667	-16.3810963942325\\
		15.8	-16.380515891391\\
		15.8083333333333	-16.3748592944404\\
		15.8166666666667	-16.3640750408663\\
		15.825	-16.3685888148134\\
		15.8333333333333	-16.3609638546347\\
		15.8416666666667	-16.3475938315876\\
		15.85	-16.3512087999736\\
		15.8583333333333	-16.3382490716875\\
		15.8666666666667	-16.3220254197752\\
		15.875	-16.306336063282\\
		15.8833333333333	-16.2955203432826\\
		15.8916666666667	-16.2900723965037\\
		15.9	-16.2883006844996\\
		15.9083333333333	-16.2821063886579\\
		15.9166666666667	-16.2785565424459\\
		15.925	-16.265805884227\\
		15.9333333333333	-16.2549912206577\\
		15.9416666666667	-16.2573999022501\\
		15.95	-16.2534741206573\\
		15.9583333333333	-16.2466054821987\\
		15.9666666666667	-16.2380397070583\\
		15.975	-16.2373038742794\\
		15.9833333333333	-16.2352677752962\\
		15.9916666666667	-16.2225531904456\\
		16	-16.1993274379913\\
		16.0083333333333	-16.1975079061654\\
		16.0166666666667	-16.1803474914054\\
		16.025	-16.1694895219456\\
		16.0333333333333	-16.1662266837931\\
		16.0416666666667	-16.1662525046367\\
		16.05	-16.1602562069528\\
		16.0583333333333	-16.1524857773079\\
		16.0666666666667	-16.1475142111772\\
		16.075	-16.139603250781\\
		16.0833333333333	-16.1269862443456\\
		16.0916666666667	-16.1213049256888\\
		16.1	-16.1040728370701\\
		16.1083333333333	-16.1023782738689\\
		16.1166666666667	-16.1017066306779\\
		16.125	-16.095725057096\\
		16.1333333333333	-16.082527436367\\
		16.1416666666667	-16.075391362437\\
		16.15	-16.0739819265321\\
		16.1583333333333	-16.0737554069633\\
		16.1666666666667	-16.0682693793317\\
		16.175	-16.0559378136839\\
		16.1833333333333	-16.0468221382118\\
		16.1916666666667	-16.0426981098387\\
		16.2	-16.031327935655\\
		16.2083333333333	-16.0309595118004\\
		16.2166666666667	-16.0231239624863\\
		16.225	-16.0121946990531\\
		16.2333333333333	-16.0110004942616\\
		16.2416666666667	-16.0050781822238\\
		16.25	-16.0129631333496\\
		16.2583333333333	-15.9961348472932\\
		16.2666666666667	-15.9850201354005\\
		16.275	-15.9778442574534\\
		16.2833333333333	-15.9748329555687\\
		16.2916666666667	-15.9708760178738\\
		16.3	-15.9595385585034\\
		16.3083333333333	-15.9524143906817\\
		16.3166666666667	-15.9412942566886\\
		16.325	-15.9363540708494\\
		16.3333333333333	-15.9237860140322\\
		16.3416666666667	-15.9233119221765\\
		16.35	-15.9208701676088\\
		16.3583333333333	-15.9178641327118\\
		16.3666666666667	-15.8995484179556\\
		16.375	-15.9067139057943\\
		16.3833333333333	-15.9013948978271\\
		16.3916666666667	-15.890452223709\\
		16.4	-15.8874207230641\\
		16.4083333333333	-15.88887212317\\
		16.4166666666667	-15.88007359518\\
		16.425	-15.8714336031269\\
		16.4333333333333	-15.8507401538882\\
		16.4416666666667	-15.8453235452751\\
		16.45	-15.8362102570486\\
		16.4583333333333	-15.8301254864909\\
		16.4666666666667	-15.8301625267178\\
		16.475	-15.8171743715562\\
		16.4833333333333	-15.8214170372275\\
		16.4916666666667	-15.81196340302\\
		16.5	-15.8023147972241\\
		16.5083333333333	-15.7932433282501\\
		16.5166666666667	-15.7815402085163\\
		16.525	-15.7777024173488\\
		16.5333333333333	-15.7816572439206\\
		16.5416666666667	-15.7684283021987\\
		16.55	-15.7603990929665\\
		16.5583333333333	-15.7519079340783\\
		16.5666666666667	-15.7339864990116\\
		16.575	-15.7234468553651\\
		16.5833333333333	-15.7228365734313\\
		16.5916666666667	-15.7117057658969\\
		16.6	-15.6961319142058\\
		16.6083333333333	-15.6864138216882\\
		16.6166666666667	-15.6799440085657\\
		16.625	-15.6661142571595\\
		16.6333333333333	-15.6647260051726\\
		16.6416666666667	-15.6557915666769\\
		16.65	-15.6437877463451\\
		16.6583333333333	-15.6362994656635\\
		16.6666666666667	-15.6310607958156\\
		16.675	-15.6224072826732\\
		16.6833333333333	-15.6133998419723\\
		16.6916666666667	-15.6100194629352\\
		16.7	-15.6001301753797\\
		16.7083333333333	-15.5908323688731\\
		16.7166666666667	-15.5802131799656\\
		16.725	-15.5850595960155\\
		16.7333333333333	-15.5847739904696\\
		16.7416666666667	-15.5710541954011\\
		16.75	-15.5729716008477\\
		16.7583333333333	-15.5753114021791\\
		16.7666666666667	-15.5646031779775\\
		16.775	-15.5488604411564\\
		16.7833333333333	-15.5417227084198\\
		16.7916666666667	-15.5343906133151\\
		16.8	-15.5192873244155\\
		16.8083333333333	-15.510812566149\\
		16.8166666666667	-15.505140415394\\
		16.825	-15.496139497486\\
		16.8333333333333	-15.4891072307057\\
		16.8416666666667	-15.4910442202014\\
		16.85	-15.4887321720259\\
		16.8583333333333	-15.4874292412352\\
		16.8666666666667	-15.4878008142198\\
		16.875	-15.4801858029238\\
		16.8833333333333	-15.4592377554714\\
		16.8916666666667	-15.4438346871833\\
		16.9	-15.4473775983167\\
		16.9083333333333	-15.4480795720783\\
		16.9166666666667	-15.435136657909\\
		16.925	-15.4254222589626\\
		16.9333333333333	-15.4190173091634\\
		16.9416666666667	-15.4126763758313\\
		16.95	-15.4004457823447\\
		16.9583333333333	-15.3925712389064\\
		16.9666666666667	-15.3821045141639\\
		16.975	-15.3766148775663\\
		16.9833333333333	-15.3750241744458\\
		16.9916666666667	-15.3739417721063\\
		17	-15.3838115475654\\
		17.0083333333333	-15.3897789312357\\
		17.0166666666667	-15.3824853193049\\
		17.025	-15.3722004138341\\
		17.0333333333333	-15.3646588159905\\
		17.0416666666667	-15.355168495743\\
		17.05	-15.3494771805792\\
		17.0583333333333	-15.3435917229139\\
		17.0666666666667	-15.3277116462984\\
		17.075	-15.3132490464048\\
		17.0833333333333	-15.315472405445\\
		17.0916666666667	-15.3036309778471\\
		17.1	-15.2964180500433\\
		17.1083333333333	-15.2819283720247\\
		17.1166666666667	-15.2728572286204\\
		17.125	-15.2678081096305\\
		17.1333333333333	-15.2599475922028\\
		17.1416666666667	-15.2498697392582\\
		17.15	-15.2362737855216\\
		17.1583333333333	-15.2357220582061\\
		17.1666666666667	-15.2195592437839\\
		17.175	-15.2110562108565\\
		17.1833333333333	-15.1869199983616\\
		17.1916666666667	-15.1878213079375\\
		17.2	-15.1894510476889\\
		17.2083333333333	-15.1815248103192\\
		17.2166666666667	-15.171403515213\\
		17.225	-15.162766668249\\
		17.2333333333333	-15.1509636125565\\
		17.2416666666667	-15.1459596513624\\
		17.25	-15.1415037370169\\
		17.2583333333333	-15.1226200075888\\
		17.2666666666667	-15.1108867974615\\
		17.275	-15.0964503209678\\
		17.2833333333333	-15.0889350409934\\
		17.2916666666667	-15.0715674564373\\
		17.3	-15.0635376070886\\
		17.3083333333333	-15.0620666854416\\
		17.3166666666667	-15.0524024036363\\
		17.325	-15.0353221542973\\
		17.3333333333333	-15.0251285421913\\
		17.3416666666667	-15.0200322745105\\
		17.35	-15.0067109947175\\
		17.3583333333333	-14.9769298313027\\
		17.3666666666667	-14.977126041066\\
		17.375	-14.9702183918702\\
		17.3833333333333	-14.9630113821646\\
		17.3916666666667	-14.9449844528049\\
		17.4	-14.94207207299\\
		17.4083333333333	-14.9231143170578\\
		17.4166666666667	-14.927420654396\\
		17.425	-14.9126086924346\\
		17.4333333333333	-14.898847807097\\
		17.4416666666667	-14.9050578526546\\
		17.45	-14.896920042715\\
		17.4583333333333	-14.8850350894357\\
		17.4666666666667	-14.8706461382553\\
		17.475	-14.8619495379965\\
		17.4833333333333	-14.8516570376097\\
		17.4916666666667	-14.8401908887266\\
		17.5	-14.8256532277471\\
		17.5083333333333	-14.8129527539568\\
		17.5166666666667	-14.8104012173138\\
		17.525	-14.816009723634\\
		17.5333333333333	-14.8091749215925\\
		17.5416666666667	-14.7985337155728\\
		17.55	-14.7836104142717\\
		17.5583333333333	-14.7720668589623\\
		17.5666666666667	-14.7571781214464\\
		17.575	-14.7474054147824\\
		17.5833333333333	-14.7350944668756\\
		17.5916666666667	-14.7177816522947\\
		17.6	-14.7238879851284\\
		17.6083333333333	-14.7142777467439\\
		17.6166666666667	-14.7039939573707\\
		17.625	-14.7091899554773\\
		17.6333333333333	-14.7086760542175\\
		17.6416666666667	-14.6968922188996\\
		17.65	-14.6874348377467\\
		17.6583333333333	-14.6787951583682\\
		17.6666666666667	-14.6738884488383\\
		17.675	-14.66454177384\\
		17.6833333333333	-14.6419467497131\\
		17.6916666666667	-14.627214857783\\
		17.7	-14.6073641342056\\
		17.7083333333333	-14.5825839646787\\
		17.7166666666667	-14.5798316015523\\
		17.725	-14.5720053175859\\
		17.7333333333333	-14.5718026359756\\
		17.7416666666667	-14.5609133220974\\
		17.75	-14.545184194912\\
		17.7583333333333	-14.532819405685\\
		17.7666666666667	-14.5280636441219\\
		17.775	-14.5252922803259\\
		17.7833333333333	-14.5087700478604\\
		17.7916666666667	-14.5039514595871\\
		17.8	-14.4922675607738\\
		17.8083333333333	-14.4679232390759\\
		17.8166666666667	-14.4716536116562\\
		17.825	-14.4674980441577\\
		17.8333333333333	-14.4500394540212\\
		17.8416666666667	-14.4335882664492\\
		17.85	-14.4204540676322\\
		17.8583333333333	-14.4079220098708\\
		17.8666666666667	-14.3899498432878\\
		17.875	-14.378802304058\\
		17.8833333333333	-14.3841024155945\\
		17.8916666666667	-14.3810993750645\\
		17.9	-14.362507374794\\
		17.9083333333333	-14.3566556298735\\
		17.9166666666667	-14.3452012169491\\
		17.925	-14.3279442304893\\
		17.9333333333333	-14.3210521751285\\
		17.9416666666667	-14.3134812593237\\
		17.95	-14.3145428304734\\
		17.9583333333333	-14.2986581386717\\
		17.9666666666667	-14.2795682200701\\
		17.975	-14.267370956863\\
		17.9833333333333	-14.2429275117185\\
		17.9916666666667	-14.2330790207702\\
		18	-14.2275757998172\\
		18.0083333333333	-14.2085995886104\\
		18.0166666666667	-14.1978773224173\\
		18.025	-14.1967982151553\\
		18.0333333333333	-14.1953128117594\\
		18.0416666666667	-14.1732498832967\\
		18.05	-14.1720369360998\\
		18.0583333333333	-14.1583777698855\\
		18.0666666666667	-14.1555731244758\\
		18.075	-14.1496410561688\\
		18.0833333333333	-14.1271225546368\\
		18.0916666666667	-14.1062982571224\\
		18.1	-14.1113787839076\\
		18.1083333333333	-14.0868644461265\\
		18.1166666666667	-14.0782783194942\\
		18.125	-14.0622024013369\\
		18.1333333333333	-14.0565374644907\\
		18.1416666666667	-14.0410188555504\\
		18.15	-14.0306878091314\\
		18.1583333333333	-14.0150216953566\\
		18.1666666666667	-13.9995524504533\\
		18.175	-13.9792859966788\\
		18.1833333333333	-13.95798436342\\
		18.1916666666667	-13.9493898068748\\
		18.2	-13.9425925386095\\
		18.2083333333333	-13.9449683010754\\
		18.2166666666667	-13.9332620176383\\
		18.225	-13.9220914728594\\
		18.2333333333333	-13.9097625927058\\
		18.2416666666667	-13.8981802883686\\
		18.25	-13.8926962908344\\
		18.2583333333333	-13.8858127146851\\
		18.2666666666667	-13.8763023205329\\
		18.275	-13.8651218886387\\
		18.2833333333333	-13.8445077179746\\
		18.2916666666667	-13.8393514567719\\
		18.3	-13.8329480866172\\
		18.3083333333333	-13.8324947569554\\
		18.3166666666667	-13.8243856733002\\
		18.325	-13.8178909338725\\
		18.3333333333333	-13.797869760063\\
		18.3416666666667	-13.7831594373778\\
		18.35	-13.7725871203381\\
		18.3583333333333	-13.753779204722\\
		18.3666666666667	-13.7424392592431\\
		18.375	-13.7494970699869\\
		18.3833333333333	-13.7438717244003\\
		18.3916666666667	-13.7429522282379\\
		18.4	-13.7334260221604\\
		18.4083333333333	-13.7140149521928\\
		18.4166666666667	-13.6924871814597\\
		18.425	-13.6837529645621\\
		18.4333333333333	-13.6753473762818\\
		18.4416666666667	-13.6648444968662\\
		18.45	-13.646578129973\\
		18.4583333333333	-13.6423924811223\\
		18.4666666666667	-13.6354813202844\\
		18.475	-13.631343482408\\
		18.4833333333333	-13.6222785292577\\
		18.4916666666667	-13.6164215789944\\
		18.5	-13.609769008698\\
		18.5083333333333	-13.6132061320645\\
		18.5166666666667	-13.6036481507315\\
		18.525	-13.6017324594603\\
		18.5333333333333	-13.5915152186712\\
		18.5416666666667	-13.5801423968363\\
		18.55	-13.5539816455057\\
		18.5583333333333	-13.5500435211279\\
		18.5666666666667	-13.5286614300115\\
		18.575	-13.5199838568715\\
		18.5833333333333	-13.5121744329812\\
		18.5916666666667	-13.4983584967561\\
		18.6	-13.4933237409031\\
		18.6083333333333	-13.491680053832\\
		18.6166666666667	-13.4729074025774\\
		18.625	-13.4638881213972\\
		18.6333333333333	-13.4552894235698\\
		18.6416666666667	-13.4574879229751\\
		18.65	-13.4322416830322\\
		18.6583333333333	-13.4179671676735\\
		18.6666666666667	-13.4112290446269\\
		18.675	-13.3914843117622\\
		18.6833333333333	-13.3745241674685\\
		18.6916666666667	-13.3666149372954\\
		18.7	-13.3631535609621\\
		18.7083333333333	-13.3597520460772\\
		18.7166666666667	-13.3405853417211\\
		18.725	-13.3235557749569\\
		18.7333333333333	-13.3193988288952\\
		18.7416666666667	-13.2836063560348\\
		18.75	-13.2654500204654\\
		18.7583333333333	-13.2429371006915\\
		18.7666666666667	-13.2309216335341\\
		18.775	-13.2110133232026\\
		18.7833333333333	-13.2040523473256\\
		18.7916666666667	-13.1980577270817\\
		18.8	-13.1939140939555\\
		18.8083333333333	-13.1908857912335\\
		18.8166666666667	-13.177923708355\\
		18.825	-13.1706670564755\\
		18.8333333333333	-13.1585701684876\\
		18.8416666666667	-13.1458051937329\\
		18.85	-13.1228860823462\\
		18.8583333333333	-13.1128261660019\\
		18.8666666666667	-13.0932118293583\\
		18.875	-13.0906760160564\\
		18.8833333333333	-13.0666155606581\\
		18.8916666666667	-13.0610313451303\\
		18.9	-13.0489884775307\\
		18.9083333333333	-13.0454280840264\\
		18.9166666666667	-13.0367414621673\\
		18.925	-13.0310563379566\\
		18.9333333333333	-13.0120399724172\\
		18.9416666666667	-13.0070850653797\\
		18.95	-13.0031909348126\\
		18.9583333333333	-12.9960514609367\\
		18.9666666666667	-12.9855753140421\\
		18.975	-12.966738479631\\
		18.9833333333333	-12.9464454743961\\
		18.9916666666667	-12.9491147918763\\
		19	-12.9463388776368\\
		19.0083333333333	-12.9379768812462\\
		19.0166666666667	-12.9189451188576\\
		19.025	-12.9034649599778\\
		19.0333333333333	-12.895530603482\\
		19.0416666666667	-12.8700511808575\\
		19.05	-12.8684165259718\\
		19.0583333333333	-12.8587269813972\\
		19.0666666666667	-12.8488528756241\\
		19.075	-12.8314324663472\\
		19.0833333333333	-12.808544631233\\
		19.0916666666667	-12.7852263852779\\
		19.1	-12.7742478259152\\
		19.1083333333333	-12.7591699672782\\
		19.1166666666667	-12.7521622852871\\
		19.125	-12.7383144015963\\
		19.1333333333333	-12.7199518583884\\
		19.1416666666667	-12.7051110335272\\
		19.15	-12.6894747022239\\
		19.1583333333333	-12.6755502650498\\
		19.1666666666667	-12.6675433643113\\
		19.175	-12.6534572745777\\
		19.1833333333333	-12.633954935086\\
		19.1916666666667	-12.6203796556076\\
		19.2	-12.6050180301321\\
		19.2083333333333	-12.5840843000457\\
		19.2166666666667	-12.5724964862337\\
		19.225	-12.5697014778792\\
		19.2333333333333	-12.5384332163195\\
		19.2416666666667	-12.5260468742256\\
		19.25	-12.5237889516288\\
		19.2583333333333	-12.4961025179612\\
		19.2666666666667	-12.4755091440348\\
		19.275	-12.4739599110169\\
		19.2833333333333	-12.470169018044\\
		19.2916666666667	-12.4628439038077\\
		19.3	-12.4416745045879\\
		19.3083333333333	-12.4298424423017\\
		19.3166666666667	-12.4048983954084\\
		19.325	-12.4004688762784\\
		19.3333333333333	-12.3774071876784\\
		19.3416666666667	-12.3620543324975\\
		19.35	-12.3382151333717\\
		19.3583333333333	-12.3227775840681\\
		19.3666666666667	-12.3038044088448\\
		19.375	-12.2901478897517\\
		19.3833333333333	-12.2656179594375\\
		19.3916666666667	-12.2530685428511\\
		19.4	-12.2287093836237\\
		19.4083333333333	-12.2293088148284\\
		19.4166666666667	-12.2063122946105\\
		19.425	-12.2034862835805\\
		19.4333333333333	-12.1959614674173\\
		19.4416666666667	-12.2015989549478\\
		19.45	-12.198047225983\\
		19.4583333333333	-12.1911930801339\\
		19.4666666666667	-12.1677211134344\\
		19.475	-12.1551453234707\\
		19.4833333333333	-12.1351610260957\\
		19.4916666666667	-12.1260992349358\\
		19.5	-12.1071855514855\\
		19.5083333333333	-12.0923707340315\\
		19.5166666666667	-12.0788465269137\\
		19.525	-12.0588708123868\\
		19.5333333333333	-12.0345455075672\\
		19.5416666666667	-12.0270908663629\\
		19.55	-12.0161048729028\\
		19.5583333333333	-12.0101893558661\\
		19.5666666666667	-11.9902695073662\\
		19.575	-11.9612945952078\\
		19.5833333333333	-11.9356256016119\\
		19.5916666666667	-11.9118182613241\\
		19.6	-11.88460105233\\
		19.6083333333333	-11.8556475084739\\
		19.6166666666667	-11.8460169911521\\
		19.625	-11.8357055811328\\
		19.6333333333333	-11.8174937237552\\
		19.6416666666667	-11.8053063370188\\
		19.65	-11.7900403620023\\
		19.6583333333333	-11.7784954578888\\
		19.6666666666667	-11.7508110873774\\
		19.675	-11.7303302754335\\
		19.6833333333333	-11.7085538151137\\
		19.6916666666667	-11.6998996922587\\
		19.7	-11.6705187554121\\
		19.7083333333333	-11.651066899782\\
		19.7166666666667	-11.6296498078529\\
		19.725	-11.6217297834394\\
		19.7333333333333	-11.6053447468177\\
		19.7416666666667	-11.6023018646968\\
		19.75	-11.5850197801282\\
		19.7583333333333	-11.5655952257483\\
		19.7666666666667	-11.5567493802742\\
		19.775	-11.5455912367686\\
		19.7833333333333	-11.5340172226838\\
		19.7916666666667	-11.5101115374287\\
		19.8	-11.4981308854934\\
		19.8083333333333	-11.4749170957402\\
		19.8166666666667	-11.4468004791017\\
		19.825	-11.4397399928937\\
		19.8333333333333	-11.417441371263\\
		19.8416666666667	-11.3950137775045\\
		19.85	-11.3771735973544\\
		19.8583333333333	-11.3655436527217\\
		19.8666666666667	-11.3600479830879\\
		19.875	-11.3433587228206\\
		19.8833333333333	-11.3257141381923\\
		19.8916666666667	-11.3216892776693\\
		19.9	-11.3013201619099\\
		19.9083333333333	-11.27940197923\\
		19.9166666666667	-11.2801061369359\\
		19.925	-11.2703274559246\\
		19.9333333333333	-11.2634905245344\\
		19.9416666666667	-11.2506667049252\\
		19.95	-11.2197661299901\\
		19.9583333333333	-11.2011821119712\\
		19.9666666666667	-11.1895548736818\\
		19.975	-11.1713206322445\\
		19.9833333333333	-11.1705025093627\\
		19.9916666666667	-11.1542637534308\\
		20	-11.1472408830286\\
		20.0083333333333	-11.1333622134576\\
		20.0166666666667	-11.1238627569979\\
		20.025	-11.1155906711936\\
		20.0333333333333	-11.1059852811295\\
		20.0416666666667	-11.090057700255\\
		20.05	-11.0779625972077\\
		20.0583333333333	-11.0534938020055\\
		20.0666666666667	-11.0410624757967\\
		20.075	-11.0093404802107\\
		20.0833333333333	-10.9826105076353\\
		20.0916666666667	-10.9744198558073\\
		20.1	-10.9445450122871\\
		20.1083333333333	-10.9217071572253\\
		20.1166666666667	-10.9003350208305\\
		20.125	-10.9012013763659\\
		20.1333333333333	-10.8768069176185\\
		20.1416666666667	-10.8652000926634\\
		20.15	-10.8520755894358\\
		20.1583333333333	-10.8454607192652\\
		20.1666666666667	-10.8236683483022\\
		20.175	-10.8054817836094\\
		20.1833333333333	-10.7798817057322\\
		20.1916666666667	-10.7655505505137\\
		20.2	-10.756572877892\\
		20.2083333333333	-10.7433699403656\\
		20.2166666666667	-10.7379929239492\\
		20.225	-10.7341294486995\\
		20.2333333333333	-10.7107616249834\\
		20.2416666666667	-10.6990736447657\\
		20.25	-10.6827296050839\\
		20.2583333333333	-10.6593069803461\\
		20.2666666666667	-10.6456858031138\\
		20.275	-10.6246509295175\\
		20.2833333333333	-10.6067204682206\\
		20.2916666666667	-10.601252897328\\
		20.3	-10.5908031843337\\
		20.3083333333333	-10.5875565683155\\
		20.3166666666667	-10.5830148507451\\
		20.325	-10.5669068558508\\
		20.3333333333333	-10.5680583951176\\
		20.3416666666667	-10.5677230592072\\
		20.35	-10.5595111531099\\
		20.3583333333333	-10.5544694675224\\
		20.3666666666667	-10.5393332666267\\
		20.375	-10.5428527173306\\
		20.3833333333333	-10.523977905722\\
		20.3916666666667	-10.5079502751604\\
		20.4	-10.4868542234441\\
		20.4083333333333	-10.4820459946338\\
		20.4166666666667	-10.4766234642328\\
		20.425	-10.476123081876\\
		20.4333333333333	-10.4745633517858\\
		20.4416666666667	-10.4667134475982\\
		20.45	-10.4449120968066\\
		20.4583333333333	-10.4172438497658\\
		20.4666666666667	-10.4098983545898\\
		20.475	-10.3963393194832\\
		20.4833333333333	-10.3828792132733\\
		20.4916666666667	-10.3755792292641\\
		20.5	-10.3521940749055\\
		20.5083333333333	-10.3305949610064\\
		20.5166666666667	-10.3201724857212\\
		20.525	-10.3087497031434\\
		20.5333333333333	-10.2737552230714\\
		20.5416666666667	-10.2651558505376\\
		20.55	-10.2487004775549\\
		20.5583333333333	-10.2394316902069\\
		20.5666666666667	-10.2213390628539\\
		20.575	-10.2000828577909\\
		20.5833333333333	-10.1732021438062\\
		20.5916666666667	-10.1732528386581\\
		20.6	-10.1610290205657\\
		20.6083333333333	-10.1273159105863\\
		20.6166666666667	-10.112144358947\\
		20.625	-10.1025086892677\\
		20.6333333333333	-10.1033638931923\\
		20.6416666666667	-10.0665212553615\\
		20.65	-10.0378068684969\\
		20.6583333333333	-10.0300322348187\\
		20.6666666666667	-10.0223903577644\\
		20.675	-10.016094404783\\
		20.6833333333333	-10.0172124710027\\
		20.6916666666667	-9.99480042513226\\
		20.7	-9.96697087044607\\
		20.7083333333333	-9.95039821936606\\
		20.7166666666667	-9.95611662041305\\
		20.725	-9.94245263733396\\
		20.7333333333333	-9.93210909713247\\
		20.7416666666667	-9.91836826416936\\
		20.75	-9.91246723979101\\
		20.7583333333333	-9.90618302050082\\
		20.7666666666667	-9.89653363733584\\
		20.775	-9.8800897864278\\
		20.7833333333333	-9.85473075299172\\
		20.7916666666667	-9.83352431732518\\
		20.8	-9.83311355704954\\
		20.8083333333333	-9.82584299402173\\
		20.8166666666667	-9.81178691064575\\
		20.825	-9.78953692859929\\
		20.8333333333333	-9.77316935932007\\
		20.8416666666667	-9.73787134598769\\
		20.85	-9.73337951013055\\
		20.8583333333333	-9.72214321384392\\
		20.8666666666667	-9.7191343724231\\
		20.875	-9.72106099436406\\
		20.8833333333333	-9.70458199579871\\
		20.8916666666667	-9.69701037290468\\
		20.9	-9.66835904025235\\
		20.9083333333333	-9.66584522810092\\
		20.9166666666667	-9.66125101548299\\
		20.925	-9.66514951727302\\
		20.9333333333333	-9.65564422029286\\
		20.9416666666667	-9.64714834472765\\
		20.95	-9.62049688361808\\
		20.9583333333333	-9.60427473811943\\
		20.9666666666667	-9.58558896645704\\
		20.975	-9.57336824264413\\
		20.9833333333333	-9.56320107964398\\
		20.9916666666667	-9.53763565484292\\
		21	-9.52807141373482\\
		21.0083333333333	-9.48933696656086\\
		21.0166666666667	-9.46685469577994\\
		21.025	-9.44492248015045\\
		21.0333333333333	-9.42931171244572\\
		21.0416666666667	-9.41518736113645\\
		21.05	-9.41272440910087\\
		21.0583333333333	-9.3910881728808\\
		21.0666666666667	-9.38715724529114\\
		21.075	-9.37536441402945\\
		21.0833333333333	-9.36380076109401\\
		21.0916666666667	-9.34260096597569\\
		21.1	-9.33954789208775\\
		21.1083333333333	-9.3320458853917\\
		21.1166666666667	-9.3044816014658\\
		21.125	-9.28235862219084\\
		21.1333333333333	-9.25459638328473\\
		21.1416666666667	-9.24858015332854\\
		21.15	-9.2201020906287\\
		21.1583333333333	-9.20270950818337\\
		21.1666666666667	-9.18580432763838\\
		21.175	-9.16281937692911\\
		21.1833333333333	-9.1441818249072\\
		21.1916666666667	-9.13152560912675\\
		21.2	-9.12428539609368\\
		21.2083333333333	-9.11131881138452\\
		21.2166666666667	-9.09115047558885\\
		21.225	-9.0809802829054\\
		21.2333333333333	-9.0792597555497\\
		21.2416666666667	-9.05142310178774\\
		21.25	-9.04455185674365\\
		21.2583333333333	-9.03725019690607\\
		21.2666666666667	-9.0064016620402\\
		21.275	-8.98093740213563\\
		21.2833333333333	-8.96710810161229\\
		21.2916666666667	-8.95327996960162\\
		21.3	-8.93115285804172\\
		21.3083333333333	-8.91814310512314\\
		21.3166666666667	-8.89606360438154\\
		21.325	-8.87633112331016\\
		21.3333333333333	-8.85902717545074\\
		21.3416666666667	-8.82298126942065\\
		21.35	-8.81270706010172\\
		21.3583333333333	-8.78930623914081\\
		21.3666666666667	-8.76825342999034\\
		21.375	-8.7549632608111\\
		21.3833333333333	-8.72310206171865\\
		21.3916666666667	-8.70827614673297\\
		21.4	-8.68329968547814\\
		21.4083333333333	-8.67226514792391\\
		21.4166666666667	-8.63420091156249\\
		21.425	-8.6186426875974\\
		21.4333333333333	-8.6022052503458\\
		21.4416666666667	-8.57752268303569\\
		21.45	-8.5687644306337\\
		21.4583333333333	-8.54916868456787\\
		21.4666666666667	-8.51978820024816\\
		21.475	-8.4922636500183\\
		21.4833333333333	-8.47567242475867\\
		21.4916666666667	-8.46358860759644\\
		21.5	-8.43818784535839\\
		21.5083333333333	-8.42393879394049\\
		21.5166666666667	-8.40532897779786\\
		21.525	-8.39215164928523\\
		21.5333333333333	-8.38582093636579\\
		21.5416666666667	-8.35980031137309\\
		21.55	-8.34944734312586\\
		21.5583333333333	-8.33552401481812\\
		21.5666666666667	-8.32462676498601\\
		21.575	-8.29698743764149\\
		21.5833333333333	-8.27590832835129\\
		21.5916666666667	-8.26841126976134\\
		21.6	-8.26716726190168\\
		21.6083333333333	-8.25201712300702\\
		21.6166666666667	-8.24419965771922\\
		21.625	-8.21882590928161\\
		21.6333333333333	-8.20003469271411\\
		21.6416666666667	-8.18383818979999\\
		21.65	-8.18376690064638\\
		21.6583333333333	-8.17827105285569\\
		21.6666666666667	-8.17579848934966\\
		21.675	-8.15927085026534\\
		21.6833333333333	-8.14736146911093\\
		21.6916666666667	-8.12866383452897\\
		21.7	-8.12693598368126\\
		21.7083333333333	-8.11501868317292\\
		21.7166666666667	-8.10866704874602\\
		21.725	-8.09003313542711\\
		21.7333333333333	-8.07740415436454\\
		21.7416666666667	-8.05965276539385\\
		21.75	-8.049962211879\\
		21.7583333333333	-8.0282316301188\\
		21.7666666666667	-8.01731487664181\\
		21.775	-8.00321414972159\\
		21.7833333333333	-7.99245364028831\\
		21.7916666666667	-7.97123982354658\\
		21.8	-7.9537332622727\\
		21.8083333333333	-7.95601751121534\\
		21.8166666666667	-7.94302093763443\\
		21.825	-7.93106024671939\\
		21.8333333333333	-7.92061340233252\\
		21.8416666666667	-7.90935656568442\\
		21.85	-7.90398809340966\\
		21.8583333333333	-7.90423295573538\\
		21.8666666666667	-7.8870644138067\\
		21.875	-7.86875160786815\\
		21.8833333333333	-7.86044727565904\\
		21.8916666666667	-7.85272057943393\\
		21.9	-7.83221384650353\\
		21.9083333333333	-7.82298220065023\\
		21.9166666666667	-7.8097672815131\\
		21.925	-7.81038387287036\\
		21.9333333333333	-7.79421636581974\\
		21.9416666666667	-7.79468492276157\\
		21.95	-7.76615122235255\\
		21.9583333333333	-7.74468083381694\\
		21.9666666666667	-7.72179344271076\\
		21.975	-7.70653119707756\\
		21.9833333333333	-7.69586404609324\\
		21.9916666666667	-7.68173107214047\\
		22	-7.67351972050047\\
		22.0083333333333	-7.66136418958077\\
		22.0166666666667	-7.64873247113463\\
		22.025	-7.62775848603185\\
		22.0333333333333	-7.60249474672071\\
		22.0416666666667	-7.59355518726306\\
		22.05	-7.58762269278765\\
		22.0583333333333	-7.57215538491851\\
		22.0666666666667	-7.56774610930095\\
		22.075	-7.55503518168014\\
		22.0833333333333	-7.54902451114561\\
		22.0916666666667	-7.54333857202047\\
		22.1	-7.54191269400602\\
		22.1083333333333	-7.52802810611064\\
		22.1166666666667	-7.52896989533893\\
		22.125	-7.52968454315865\\
		22.1333333333333	-7.52143313889866\\
		22.1416666666667	-7.51249394026756\\
		22.15	-7.50830410046493\\
		22.1583333333333	-7.51083548687364\\
		22.1666666666667	-7.49610790737813\\
		22.175	-7.49044589540793\\
		22.1833333333333	-7.48312920325086\\
		22.1916666666667	-7.46889459820957\\
		22.2	-7.45380950116425\\
		22.2083333333333	-7.44620595101325\\
		22.2166666666667	-7.43510466414699\\
		22.225	-7.41592409536896\\
		22.2333333333333	-7.39943556620572\\
		22.2416666666667	-7.39040483851423\\
		22.25	-7.38524334379728\\
		22.2583333333333	-7.38714882427348\\
		22.2666666666667	-7.38702451714091\\
		22.275	-7.37703033279347\\
		22.2833333333333	-7.36646918879097\\
		22.2916666666667	-7.36581182316601\\
		22.3	-7.37281965618381\\
		22.3083333333333	-7.38887611682368\\
		22.3166666666667	-7.39067014056335\\
		22.325	-7.39181057501621\\
		22.3333333333333	-7.37199481548891\\
		22.3416666666667	-7.35474666904371\\
		22.35	-7.34520659337234\\
		22.3583333333333	-7.34725582703091\\
		22.3666666666667	-7.34634056753541\\
		22.375	-7.33462607312727\\
		22.3833333333333	-7.32831968589549\\
		22.3916666666667	-7.32261907330063\\
		22.4	-7.312791332088\\
		22.4083333333333	-7.30294198108659\\
		22.4166666666667	-7.29219287976112\\
		22.425	-7.28821943750939\\
		22.4333333333333	-7.27264774067139\\
		22.4416666666667	-7.27374816578871\\
		22.45	-7.25513777272023\\
		22.4583333333333	-7.26007797739463\\
		22.4666666666667	-7.26654085815829\\
		22.475	-7.26472376948728\\
		22.4833333333333	-7.26926187289208\\
		22.4916666666667	-7.26865141502895\\
		22.5	-7.26490503363122\\
		22.5083333333333	-7.25010485358159\\
		22.5166666666667	-7.24603780063\\
		22.525	-7.2276568471742\\
		22.5333333333333	-7.21943961771523\\
		22.5416666666667	-7.21893273536613\\
		22.55	-7.20976430187354\\
		22.5583333333333	-7.20888677117718\\
		22.5666666666667	-7.20414387536263\\
		22.575	-7.19957444131026\\
		22.5833333333333	-7.19941587117946\\
		22.5916666666667	-7.20382429733351\\
		22.6	-7.19799929911514\\
		22.6083333333333	-7.19942283113966\\
		22.6166666666667	-7.2057194202907\\
		22.625	-7.21640147116897\\
		22.6333333333333	-7.20612363505254\\
		22.6416666666667	-7.21104540142053\\
		22.65	-7.21524588214165\\
		22.6583333333333	-7.22245952254145\\
		22.6666666666667	-7.22260845730558\\
		22.675	-7.21370729181161\\
		22.6833333333333	-7.20300465130521\\
		22.6916666666667	-7.1936153438993\\
		22.7	-7.18922195678925\\
		22.7083333333333	-7.18325243755845\\
		22.7166666666667	-7.19520973546425\\
		22.725	-7.20135471250083\\
		22.7333333333333	-7.21663418491791\\
		22.7416666666667	-7.21433700410501\\
		22.75	-7.20599330436213\\
		22.7583333333333	-7.20233519278457\\
		22.7666666666667	-7.20754742288723\\
		22.775	-7.20980139981766\\
		22.7833333333333	-7.21342671672301\\
		22.7916666666667	-7.20294328855453\\
		22.8	-7.19841191732275\\
		22.8083333333333	-7.18717168472702\\
		22.8166666666667	-7.18521681559538\\
		22.825	-7.1848433103629\\
		22.8333333333333	-7.18328916989308\\
		22.8416666666667	-7.17781407095964\\
		22.85	-7.16746996608884\\
		22.8583333333333	-7.16484547503101\\
		22.8666666666667	-7.15495855883793\\
		22.875	-7.16389661039684\\
		22.8833333333333	-7.16656323189932\\
		22.8916666666667	-7.18052031312322\\
		22.9	-7.17368945896184\\
		22.9083333333333	-7.17760513515227\\
		22.9166666666667	-7.1643277674783\\
		22.925	-7.16198713943342\\
		22.9333333333333	-7.15632200222838\\
		22.9416666666667	-7.16639371385097\\
		22.95	-7.1716513825758\\
		22.9583333333333	-7.16005294944112\\
		22.9666666666667	-7.15092335598507\\
		22.975	-7.15418179352128\\
		22.9833333333333	-7.14536500678165\\
		22.9916666666667	-7.14191577091282\\
		23	-7.14603486849173\\
		23.0083333333333	-7.1417672839593\\
		23.0166666666667	-7.14229750023542\\
		23.025	-7.13875257631865\\
		23.0333333333333	-7.15162832399668\\
		23.0416666666667	-7.15861071095446\\
		23.05	-7.15784401350319\\
		23.0583333333333	-7.15054710933647\\
		23.0666666666667	-7.14954041693593\\
		23.075	-7.15290410812062\\
		23.0833333333333	-7.15592262813957\\
		23.0916666666667	-7.16385392378148\\
		23.1	-7.16567072886404\\
		23.1083333333333	-7.16919397509572\\
		23.1166666666667	-7.17696451607627\\
		23.125	-7.18640881170838\\
		23.1333333333333	-7.18958543753546\\
		23.1416666666667	-7.18683355664249\\
		23.15	-7.19968016940212\\
		23.1583333333333	-7.21482252413337\\
		23.1666666666667	-7.21368922619866\\
		23.175	-7.20541650721596\\
		23.1833333333333	-7.20292091712454\\
		23.1916666666667	-7.20437882260244\\
		23.2	-7.21577026489621\\
		23.2083333333333	-7.213678666607\\
		23.2166666666667	-7.21341355484187\\
		23.225	-7.20993662810042\\
		23.2333333333333	-7.21417619543206\\
		23.2416666666667	-7.21912934261093\\
		23.25	-7.22090932683394\\
		23.2583333333333	-7.22314543595807\\
		23.2666666666667	-7.23458728518712\\
		23.275	-7.24495073414319\\
		23.2833333333333	-7.25249704880081\\
		23.2916666666667	-7.26931769363258\\
		23.3	-7.27419557313592\\
		23.3083333333333	-7.28296435793688\\
		23.3166666666667	-7.26765817221032\\
		23.325	-7.26905266075788\\
		23.3333333333333	-7.27425036772612\\
		23.3416666666667	-7.27428374096133\\
		23.35	-7.28855593859138\\
		23.3583333333333	-7.29423209848258\\
		23.3666666666667	-7.30651483508912\\
		23.375	-7.31632704194232\\
		23.3833333333333	-7.31883081429552\\
		23.3916666666667	-7.33474100746603\\
		23.4	-7.34599344726607\\
		23.4083333333333	-7.35525295928375\\
		23.4166666666667	-7.35253074375884\\
		23.425	-7.34798630453939\\
		23.4333333333333	-7.35835738432993\\
		23.4416666666667	-7.3624014883568\\
		23.45	-7.37193608537343\\
		23.4583333333333	-7.37821249722596\\
		23.4666666666667	-7.38798163369771\\
		23.475	-7.39703949389513\\
		23.4833333333333	-7.41910243892082\\
		23.4916666666667	-7.41804716285281\\
		23.5	-7.42291146700024\\
		23.5083333333333	-7.44151192124276\\
		23.5166666666667	-7.44111539884825\\
		23.525	-7.46029009958184\\
		23.5333333333333	-7.46799062027516\\
		23.5416666666667	-7.47993374680064\\
		23.55	-7.48714205547953\\
		23.5583333333333	-7.49170781073725\\
		23.5666666666667	-7.5104604929906\\
		23.575	-7.52579262325757\\
		23.5833333333333	-7.54077052926208\\
		23.5916666666667	-7.56131300242256\\
		23.6	-7.56182581427819\\
		23.6083333333333	-7.57465703992025\\
		23.6166666666667	-7.57814889688568\\
		23.625	-7.59095962405335\\
		23.6333333333333	-7.5992996330776\\
		23.6416666666667	-7.61420434780027\\
		23.65	-7.6281603485897\\
		23.6583333333333	-7.64794155407442\\
		23.6666666666667	-7.65391343412574\\
		23.675	-7.66480323976232\\
		23.6833333333333	-7.67775442594313\\
		23.6916666666667	-7.69414862015035\\
		23.7	-7.70426598271388\\
		23.7083333333333	-7.71576112526487\\
		23.7166666666667	-7.73315893819608\\
		23.725	-7.74838471841139\\
		23.7333333333333	-7.74898670293672\\
		23.7416666666667	-7.74314777979778\\
		23.75	-7.753855811232\\
		23.7583333333333	-7.77081367196752\\
		23.7666666666667	-7.78169894098738\\
		23.775	-7.8033777506702\\
		23.7833333333333	-7.8099501732125\\
		23.7916666666667	-7.83999313952603\\
		23.8	-7.86227385060679\\
		23.8083333333333	-7.88790293901038\\
		23.8166666666667	-7.89690043843877\\
		23.825	-7.92209280438825\\
		23.8333333333333	-7.95001803104562\\
		23.8416666666667	-7.96412599490479\\
		23.85	-7.97733834728225\\
		23.8583333333333	-7.99372373124881\\
		23.8666666666667	-8.01353416335158\\
		23.875	-8.02702293718913\\
		23.8833333333333	-8.04591774203208\\
		23.8916666666667	-8.0625189363093\\
		23.9	-8.0713520734876\\
		23.9083333333333	-8.08801369413696\\
		23.9166666666667	-8.10397741886304\\
		23.925	-8.12641121712411\\
		23.9333333333333	-8.14681303834698\\
		23.9416666666667	-8.17476977486338\\
		23.95	-8.18882568098077\\
		23.9583333333333	-8.2065782461082\\
		23.9666666666667	-8.21707195204168\\
		23.975	-8.22204396358354\\
		23.9833333333333	-8.24774806838863\\
		23.9916666666667	-8.27308168425627\\
		24	-8.29963761017455\\
		24.0083333333333	-8.32381856288502\\
		24.0166666666667	-8.32706298845657\\
		24.025	-8.35435452845962\\
		24.0333333333333	-8.37176176298338\\
		24.0416666666667	-8.39149487408467\\
		24.05	-8.41622523789109\\
		24.0583333333333	-8.43758620371388\\
		24.0666666666667	-8.45055871804779\\
		24.075	-8.47265393307264\\
		24.0833333333333	-8.489226557573\\
		24.0916666666667	-8.51783417926554\\
		24.1	-8.53241647248424\\
		24.1083333333333	-8.53505061673118\\
		24.1166666666667	-8.56411148793413\\
		24.125	-8.57415242085331\\
		24.1333333333333	-8.59721812819859\\
		24.1416666666667	-8.63704034371115\\
		24.15	-8.66072149431764\\
		24.1583333333333	-8.67520511337683\\
		24.1666666666667	-8.7006172289219\\
		24.175	-8.71371114604502\\
		24.1833333333333	-8.72940800917745\\
		24.1916666666667	-8.73792423446322\\
		24.2	-8.77346258800344\\
		24.2083333333333	-8.79429762803054\\
		24.2166666666667	-8.82474386772422\\
		24.225	-8.82996081324081\\
		24.2333333333333	-8.84570551965744\\
		24.2416666666667	-8.86599877022224\\
		24.25	-8.89394124656475\\
		24.2583333333333	-8.90747956573406\\
		24.2666666666667	-8.93258251445118\\
		24.275	-8.95666155558903\\
		24.2833333333333	-8.97349661892594\\
		24.2916666666667	-8.98899481517802\\
		24.3	-9.00621195772509\\
		24.3083333333333	-9.03257666240408\\
		24.3166666666667	-9.05034765213453\\
		24.325	-9.09155412356312\\
		24.3333333333333	-9.10756420061869\\
		24.3416666666667	-9.13570864963035\\
		24.35	-9.15295735587902\\
		24.3583333333333	-9.16349010608407\\
		24.3666666666667	-9.1894206721017\\
		24.375	-9.2211715158509\\
		24.3833333333333	-9.23896014876919\\
		24.3916666666667	-9.24662414347286\\
		24.4	-9.26681828149828\\
		24.4083333333333	-9.28499036589362\\
		24.4166666666667	-9.2995778924692\\
		24.425	-9.31692036477993\\
		24.4333333333333	-9.33124653481822\\
		24.4416666666667	-9.34956465521899\\
		24.45	-9.38467530128576\\
		24.4583333333333	-9.4038638824406\\
		24.4666666666667	-9.42639243695828\\
		24.475	-9.45367080533444\\
		24.4833333333333	-9.47309986287957\\
		24.4916666666667	-9.49179119118209\\
		24.5	-9.51962510955128\\
		24.5083333333333	-9.53498146458562\\
		24.5166666666667	-9.55711808962277\\
		24.525	-9.5748506158947\\
		24.5333333333333	-9.59887755363542\\
		24.5416666666667	-9.61891697492431\\
		24.55	-9.64055121305486\\
		24.5583333333333	-9.65290630130509\\
		24.5666666666667	-9.67173526389647\\
		24.575	-9.68988597723452\\
		24.5833333333333	-9.71232537836736\\
		24.5916666666667	-9.71312692178077\\
		24.6	-9.74830783601971\\
		24.6083333333333	-9.77461493455343\\
		24.6166666666667	-9.79344308911994\\
		24.625	-9.80618197519036\\
		24.6333333333333	-9.82656178026938\\
		24.6416666666667	-9.84147517275347\\
		24.65	-9.86267478353687\\
		24.6583333333333	-9.89344267495056\\
		24.6666666666667	-9.91555435028284\\
		24.675	-9.93104013481131\\
		24.6833333333333	-9.95631487851288\\
		24.6916666666667	-9.96625657018022\\
		24.7	-9.97939446848352\\
		24.7083333333333	-10.0046826305645\\
		24.7166666666667	-10.0232910365353\\
		24.725	-10.0443103355677\\
		24.7333333333333	-10.0729742445736\\
		24.7416666666667	-10.0957894419274\\
		24.75	-10.1199473952922\\
		24.7583333333333	-10.1387302421858\\
		24.7666666666667	-10.1437072426619\\
		24.775	-10.1705664442156\\
		24.7833333333333	-10.1911244899841\\
		24.7916666666667	-10.21210102279\\
		24.8	-10.2336914834497\\
		24.8083333333333	-10.2595342932657\\
		24.8166666666667	-10.2684228309763\\
		24.825	-10.2823122175688\\
		24.8333333333333	-10.3024427889483\\
		24.8416666666667	-10.3273265482446\\
		24.85	-10.332283412431\\
		24.8583333333333	-10.3411612393952\\
		24.8666666666667	-10.369181518285\\
		24.875	-10.3933630944886\\
		24.8833333333333	-10.4160237212229\\
		24.8916666666667	-10.4271250652857\\
		24.9	-10.4532689705179\\
		24.9083333333333	-10.4715628813401\\
		24.9166666666667	-10.4854417831097\\
		24.925	-10.4930045764093\\
		24.9333333333333	-10.5123579982082\\
		24.9416666666667	-10.5232272187212\\
		24.95	-10.5298026017881\\
		24.9583333333333	-10.5559307334061\\
		24.9666666666667	-10.5805281213577\\
		24.975	-10.5947796882617\\
		24.9833333333333	-10.6209427523607\\
		24.9916666666667	-10.6312144145482\\
		25	-10.6537586755552\\
		25.0083333333333	-10.6700494124694\\
		25.0166666666667	-10.6842316373592\\
		25.025	-10.7006333990822\\
		25.0333333333333	-10.7352701403658\\
		25.0416666666667	-10.7530156770752\\
		25.05	-10.7691390037549\\
		25.0583333333333	-10.7788010176546\\
		25.0666666666667	-10.8102258178076\\
		25.075	-10.8377003491819\\
		25.0833333333333	-10.8481586214626\\
		25.0916666666667	-10.864950654345\\
		25.1	-10.8729144213572\\
		25.1083333333333	-10.8946890439066\\
		25.1166666666667	-10.9050518628175\\
		25.125	-10.9180930961723\\
		25.1333333333333	-10.9244729650764\\
		25.1416666666667	-10.937812159717\\
		25.15	-10.9423570668359\\
		25.1583333333333	-10.9537077219086\\
		25.1666666666667	-10.9696057711288\\
		25.175	-10.9948677142534\\
		25.1833333333333	-11.0026532444999\\
		25.1916666666667	-11.0206121892979\\
		25.2	-11.0443882142956\\
		25.2083333333333	-11.0683075593926\\
		25.2166666666667	-11.0921984085559\\
		25.225	-11.1195565441054\\
		25.2333333333333	-11.1409920589137\\
		25.2416666666667	-11.1510365924411\\
		25.25	-11.1791284558931\\
		25.2583333333333	-11.2156280390622\\
		25.2666666666667	-11.2395369547115\\
		25.275	-11.2637216612199\\
		25.2833333333333	-11.2807213789785\\
		25.2916666666667	-11.3028744738158\\
		25.3	-11.3223764194192\\
		25.3083333333333	-11.3380752358989\\
		25.3166666666667	-11.3600128004336\\
		25.325	-11.3731653084721\\
		25.3333333333333	-11.3751842667384\\
		25.3416666666667	-11.3931804932801\\
		25.35	-11.4145668352208\\
		25.3583333333333	-11.4411107684759\\
		25.3666666666667	-11.4548581181671\\
		25.375	-11.4678134086412\\
		25.3833333333333	-11.4741353693584\\
		25.3916666666667	-11.4845080308779\\
		25.4	-11.4878618684888\\
		25.4083333333333	-11.4988884193841\\
		25.4166666666667	-11.5215712455342\\
		25.425	-11.5409777900619\\
		25.4333333333333	-11.5584349342702\\
		25.4416666666667	-11.5892799477324\\
		25.45	-11.5962792658351\\
		25.4583333333333	-11.5974144947353\\
		25.4666666666667	-11.6145611052298\\
		25.475	-11.6347529202594\\
		25.4833333333333	-11.6536272889294\\
		25.4916666666667	-11.6780300792181\\
		25.5	-11.6984322344904\\
		25.5083333333333	-11.7174570766993\\
		25.5166666666667	-11.7618320078695\\
		25.525	-11.7724534844593\\
		25.5333333333333	-11.8065101985338\\
		25.5416666666667	-11.8168066119014\\
		25.55	-11.8299167788005\\
		25.5583333333333	-11.8492952228385\\
		25.5666666666667	-11.8664227993644\\
		25.575	-11.88600371922\\
		25.5833333333333	-11.9020312203678\\
		25.5916666666667	-11.9188066656606\\
		25.6	-11.9442141986532\\
		25.6083333333333	-11.969678359023\\
		25.6166666666667	-11.9862027490201\\
		25.625	-11.9964016116789\\
		25.6333333333333	-12.017129505869\\
		25.6416666666667	-12.0371675847122\\
		25.65	-12.0689120153177\\
		25.6583333333333	-12.0844251794968\\
		25.6666666666667	-12.0969014421587\\
		25.675	-12.1297417114979\\
		25.6833333333333	-12.1573558715368\\
		25.6916666666667	-12.1741717936295\\
		25.7	-12.1966532140527\\
		25.7083333333333	-12.2027723933462\\
		25.7166666666667	-12.2225141036344\\
		25.725	-12.2581246364091\\
		25.7333333333333	-12.2715731958636\\
		25.7416666666667	-12.2873140530192\\
		25.75	-12.3059342090593\\
		25.7583333333333	-12.3442277378343\\
		25.7666666666667	-12.3782977730865\\
		25.775	-12.3939245086986\\
		25.7833333333333	-12.4217029492052\\
		25.7916666666667	-12.4380892782707\\
		25.8	-12.44805456429\\
		25.8083333333333	-12.4600333863443\\
		25.8166666666667	-12.4615180704933\\
		25.825	-12.4754281340196\\
		25.8333333333333	-12.4984160232717\\
		25.8416666666667	-12.5121822506709\\
		25.85	-12.5285893492296\\
		25.8583333333333	-12.5458146227063\\
		25.8666666666667	-12.5587846795524\\
		25.875	-12.5662472165558\\
		25.8833333333333	-12.5791263952038\\
		25.8916666666667	-12.5991608806742\\
		25.9	-12.6074238396808\\
		25.9083333333333	-12.6299931392603\\
		25.9166666666667	-12.6521505602583\\
		25.925	-12.6730559704222\\
		25.9333333333333	-12.6881304110989\\
		25.9416666666667	-12.7016750214654\\
		25.95	-12.7103705919991\\
		25.9583333333333	-12.7246526442363\\
		25.9666666666667	-12.7460164586073\\
		25.975	-12.7571259582378\\
		25.9833333333333	-12.7787158048086\\
		25.9916666666667	-12.787605408311\\
		26	-12.8069660508444\\
		26.0083333333333	-12.8222773906652\\
		26.0166666666667	-12.83500277179\\
		26.025	-12.8601707855551\\
		26.0333333333333	-12.8773930361128\\
		26.0416666666667	-12.8921795167894\\
		26.05	-12.9192923799033\\
		26.0583333333333	-12.9302419771319\\
		26.0666666666667	-12.9566838129328\\
		26.075	-12.9826656185443\\
		26.0833333333333	-12.9996729135615\\
		26.0916666666667	-13.0178138664498\\
		26.1	-13.0297624383497\\
		26.1083333333333	-13.0520114911551\\
		26.1166666666667	-13.0670596127218\\
		26.125	-13.0950168852644\\
		26.1333333333333	-13.1155989206902\\
		26.1416666666667	-13.1315633957473\\
		26.15	-13.1443424640684\\
		26.1583333333333	-13.1605794075343\\
		26.1666666666667	-13.1811697178757\\
		26.175	-13.1951341100207\\
		26.1833333333333	-13.2149333401179\\
		26.1916666666667	-13.2314428841893\\
		26.2	-13.252456115566\\
		26.2083333333333	-13.2683069225297\\
		26.2166666666667	-13.2970716449291\\
		26.225	-13.3096197087331\\
		26.2333333333333	-13.3297221052677\\
		26.2416666666667	-13.3356822134011\\
		26.25	-13.3591308339248\\
		26.2583333333333	-13.3812917581\\
		26.2666666666667	-13.4237277411386\\
		26.275	-13.433411085069\\
		26.2833333333333	-13.4458157514547\\
		26.2916666666667	-13.4671227562392\\
		26.3	-13.4879616418656\\
		26.3083333333333	-13.501276622585\\
		26.3166666666667	-13.5120592326778\\
		26.325	-13.530314168136\\
		26.3333333333333	-13.5409553710093\\
		26.3416666666667	-13.5442237415327\\
		26.35	-13.563678868219\\
		26.3583333333333	-13.5887861429559\\
		26.3666666666667	-13.6039471722464\\
		26.375	-13.6164338984122\\
		26.3833333333333	-13.6415343602831\\
		26.3916666666667	-13.6653362321785\\
		26.4	-13.6781403990654\\
		26.4083333333333	-13.6959459487882\\
		26.4166666666667	-13.7315204861491\\
		26.425	-13.7602135702911\\
		26.4333333333333	-13.772250070431\\
		26.4416666666667	-13.8035025275678\\
		26.45	-13.8255257593665\\
		26.4583333333333	-13.8497289310038\\
		26.4666666666667	-13.8733472548018\\
		26.475	-13.9054016863494\\
		26.4833333333333	-13.9320717703318\\
		26.4916666666667	-13.92900466107\\
		26.5	-13.9504002143918\\
		26.5083333333333	-13.9673400036738\\
		26.5166666666667	-13.9921879418639\\
		26.525	-13.999181058091\\
		26.5333333333333	-14.0176541278062\\
		26.5416666666667	-14.0447084836878\\
		26.55	-14.0723048882372\\
		26.5583333333333	-14.0885943768629\\
		26.5666666666667	-14.1078735837269\\
		26.575	-14.12715741931\\
		26.5833333333333	-14.1421556139021\\
		26.5916666666667	-14.1501407520576\\
		26.6	-14.179964223458\\
		26.6083333333333	-14.1994028787392\\
		26.6166666666667	-14.2220057528984\\
		26.625	-14.2378827126385\\
		26.6333333333333	-14.2469933305423\\
		26.6416666666667	-14.2677321861544\\
		26.65	-14.2834802766213\\
		26.6583333333333	-14.3028442642334\\
		26.6666666666667	-14.3355611219224\\
		26.675	-14.3597013368578\\
		26.6833333333333	-14.3633907156829\\
		26.6916666666667	-14.3818755891289\\
		26.7	-14.3999268196093\\
		26.7083333333333	-14.4123499218896\\
		26.7166666666667	-14.4325172045879\\
		26.725	-14.4387077056948\\
		26.7333333333333	-14.4583757036559\\
		26.7416666666667	-14.4672966822211\\
		26.75	-14.4883324686688\\
		26.7583333333333	-14.5165202403977\\
		26.7666666666667	-14.5233530335018\\
		26.775	-14.5458297571486\\
		26.7833333333333	-14.550250889595\\
		26.7916666666667	-14.569306606214\\
		26.8	-14.593625275151\\
		26.8083333333333	-14.6207927896789\\
		26.8166666666667	-14.6378337158912\\
		26.825	-14.6494001433978\\
		26.8333333333333	-14.6724300133518\\
		26.8416666666667	-14.6986943860823\\
		26.85	-14.695990037814\\
		26.8583333333333	-14.7004680262475\\
		26.8666666666667	-14.7116133748153\\
		26.875	-14.7288888695675\\
		26.8833333333333	-14.7496390179123\\
		26.8916666666667	-14.7639158070063\\
		26.9	-14.7778003204811\\
		26.9083333333333	-14.8039054218436\\
		26.9166666666667	-14.8198615979784\\
		26.925	-14.83790278436\\
		26.9333333333333	-14.845696352726\\
		26.9416666666667	-14.8596636455933\\
		26.95	-14.8781581214677\\
		26.9583333333333	-14.9024604205326\\
		26.9666666666667	-14.9066373521756\\
		26.975	-14.9193722005238\\
		26.9833333333333	-14.9422374231431\\
		26.9916666666667	-14.9656085610898\\
		27	-14.9910737948406\\
		27.0083333333333	-15.0101124407649\\
		27.0166666666667	-15.0277558961897\\
		27.025	-15.0387659818905\\
		27.0333333333333	-15.041250466497\\
		27.0416666666667	-15.0428319580991\\
		27.05	-15.0506614914913\\
		27.0583333333333	-15.0695026162384\\
		27.0666666666667	-15.0962521930557\\
		27.075	-15.1143207335716\\
		27.0833333333333	-15.1334163028947\\
		27.0916666666667	-15.1489152655136\\
		27.1	-15.1769031389766\\
		27.1083333333333	-15.1796923489399\\
		27.1166666666667	-15.2048815209814\\
		27.125	-15.2249821468725\\
		27.1333333333333	-15.2470270788247\\
		27.1416666666667	-15.2684023328531\\
		27.15	-15.2826214056371\\
		27.1583333333333	-15.2908445158118\\
		27.1666666666667	-15.3058807622856\\
		27.175	-15.3356665071158\\
		27.1833333333333	-15.3469507379384\\
		27.1916666666667	-15.3593844000406\\
		27.2	-15.3739551620658\\
		27.2083333333333	-15.3921346171857\\
		27.2166666666667	-15.4006281424838\\
		27.225	-15.411337203727\\
		27.2333333333333	-15.4332556553678\\
		27.2416666666667	-15.4468685798731\\
		27.25	-15.4575774116503\\
		27.2583333333333	-15.4864572180069\\
		27.2666666666667	-15.5027395934611\\
		27.275	-15.5242396987291\\
		27.2833333333333	-15.5424379439654\\
		27.2916666666667	-15.568403265943\\
		27.3	-15.5952198015418\\
		27.3083333333333	-15.6014195578078\\
		27.3166666666667	-15.6115837893193\\
		27.325	-15.630796833\\
		27.3333333333333	-15.649256592847\\
		27.3416666666667	-15.672478589654\\
		27.35	-15.6918043880291\\
		27.3583333333333	-15.7074185015581\\
		27.3666666666667	-15.7310228881022\\
		27.375	-15.7363273350769\\
		27.3833333333333	-15.7421102659574\\
		27.3916666666667	-15.7571281088618\\
		27.4	-15.7706341294825\\
		27.4083333333333	-15.7851016023915\\
		27.4166666666667	-15.7883687122173\\
		27.425	-15.7955658523923\\
		27.4333333333333	-15.7971157605776\\
		27.4416666666667	-15.8272593277644\\
		27.45	-15.8466150388929\\
		27.4583333333333	-15.8735366386315\\
		27.4666666666667	-15.8826870144211\\
		27.475	-15.9000790260772\\
		27.4833333333333	-15.9171912699698\\
		27.4916666666667	-15.9235293906304\\
		27.5	-15.9444155874324\\
		27.5083333333333	-15.948774310305\\
		27.5166666666667	-15.9673352629062\\
		27.525	-15.9848050553439\\
		27.5333333333333	-15.9973406912644\\
		27.5416666666667	-16.0150390920106\\
		27.55	-16.016785209351\\
		27.5583333333333	-16.0320210566628\\
		27.5666666666667	-16.0430487824662\\
		27.575	-16.0569007910713\\
		27.5833333333333	-16.0831902710997\\
		27.5916666666667	-16.1023480833898\\
		27.6	-16.1173781002752\\
		27.6083333333333	-16.1349239914113\\
		27.6166666666667	-16.1603478657228\\
		27.625	-16.1716476907855\\
		27.6333333333333	-16.1884721923359\\
		27.6416666666667	-16.2057926810391\\
		27.65	-16.2159993784665\\
		27.6583333333333	-16.2338606299933\\
		27.6666666666667	-16.257529032011\\
		27.675	-16.2691828114378\\
		27.6833333333333	-16.2816915231871\\
		27.6916666666667	-16.3052637301067\\
		27.7	-16.3181149763992\\
		27.7083333333333	-16.3269838645441\\
		27.7166666666667	-16.3454628816738\\
		27.725	-16.3617363372964\\
		27.7333333333333	-16.3816586326549\\
		27.7416666666667	-16.3986313610004\\
		27.75	-16.4246608007449\\
		27.7583333333333	-16.4334653793012\\
		27.7666666666667	-16.4339154793648\\
		27.775	-16.4532264210997\\
		27.7833333333333	-16.45772847538\\
		27.7916666666667	-16.4738605381178\\
		27.8	-16.4858166241222\\
		27.8083333333333	-16.4841853000609\\
		27.8166666666667	-16.4947140189491\\
		27.825	-16.5158970645501\\
		27.8333333333333	-16.5312132920072\\
		27.8416666666667	-16.5487727809942\\
		27.85	-16.5594696579743\\
		27.8583333333333	-16.5684548212816\\
		27.8666666666667	-16.5741601275251\\
		27.875	-16.5926119591607\\
		27.8833333333333	-16.612642044798\\
		27.8916666666667	-16.6210541511422\\
		27.9	-16.6388460302521\\
		27.9083333333333	-16.651121654471\\
		27.9166666666667	-16.6712049486427\\
		27.925	-16.6837398210881\\
		27.9333333333333	-16.6992526888202\\
		27.9416666666667	-16.7156468875897\\
		27.95	-16.7313204520462\\
		27.9583333333333	-16.7498600848968\\
		27.9666666666667	-16.7722019255155\\
		27.975	-16.8007008733756\\
		27.9833333333333	-16.8081796810564\\
		27.9916666666667	-16.8156011285435\\
		28	-16.8190815760434\\
		28.0083333333333	-16.8347005659052\\
		28.0166666666667	-16.8554982811973\\
		28.025	-16.8657791064052\\
		28.0333333333333	-16.8823581221309\\
		28.0416666666667	-16.9027241127574\\
		28.05	-16.9227867820851\\
		28.0583333333333	-16.9380017136129\\
		28.0666666666667	-16.9437716211028\\
		28.075	-16.95817189212\\
		28.0833333333333	-16.9800133246859\\
		28.0916666666667	-16.9988875897679\\
		28.1	-17.0121795156284\\
		28.1083333333333	-17.0344165628297\\
		28.1166666666667	-17.0517931000126\\
		28.125	-17.0644518087822\\
		28.1333333333333	-17.0769502658276\\
		28.1416666666667	-17.0910230785427\\
		28.15	-17.093752628006\\
		28.1583333333333	-17.114137839676\\
		28.1666666666667	-17.1331700680145\\
		28.175	-17.1508196232831\\
		28.1833333333333	-17.1782117164092\\
		28.1916666666667	-17.1855868303727\\
		28.2	-17.1934516024359\\
		28.2083333333333	-17.209154847723\\
		28.2166666666667	-17.2237935154358\\
		28.225	-17.2351441169919\\
		28.2333333333333	-17.2570069763301\\
		28.2416666666667	-17.2626252651262\\
		28.25	-17.2763506675346\\
		28.2583333333333	-17.3038710024978\\
		28.2666666666667	-17.3093983937905\\
		28.275	-17.3132108590933\\
		28.2833333333333	-17.329231215515\\
		28.2916666666667	-17.3457495282072\\
		28.3	-17.3593779502169\\
		28.3083333333333	-17.3701902600134\\
		28.3166666666667	-17.3916337383739\\
		28.325	-17.405879727776\\
		28.3333333333333	-17.4140230753325\\
		28.3416666666667	-17.4206281214252\\
		28.35	-17.4293618355849\\
		28.3583333333333	-17.4431913013078\\
		28.3666666666667	-17.4575213494265\\
		28.375	-17.4564229210669\\
		28.3833333333333	-17.4755945309997\\
		28.3916666666667	-17.4953812230271\\
		28.4	-17.5085860777719\\
		28.4083333333333	-17.5188824428668\\
		28.4166666666667	-17.5279579079162\\
		28.425	-17.5351975828369\\
		28.4333333333333	-17.5405489085602\\
		28.4416666666667	-17.552709132215\\
		28.45	-17.5619384931966\\
		28.4583333333333	-17.5769198535698\\
		28.4666666666667	-17.6010372514845\\
		28.475	-17.6113408336946\\
		28.4833333333333	-17.6202793242557\\
		28.4916666666667	-17.6379414112327\\
		28.5	-17.644534731296\\
		28.5083333333333	-17.6552836997559\\
		28.5166666666667	-17.6786722993849\\
		28.525	-17.6871690126922\\
		28.5333333333333	-17.6924856404914\\
		28.5416666666667	-17.7011211285015\\
		28.55	-17.7231859590892\\
		28.5583333333333	-17.7367999997879\\
		28.5666666666667	-17.7557621871361\\
		28.575	-17.7636535908663\\
		28.5833333333333	-17.7785768459775\\
		28.5916666666667	-17.7924240743923\\
		28.6	-17.8063543471348\\
		28.6083333333333	-17.8198566904123\\
		28.6166666666667	-17.8293166063786\\
		28.625	-17.839664524516\\
		28.6333333333333	-17.8432356570204\\
		28.6416666666667	-17.8696162614372\\
		28.65	-17.8829062618785\\
		28.6583333333333	-17.897557615934\\
		28.6666666666667	-17.9049534199436\\
		28.675	-17.9040851092634\\
		28.6833333333333	-17.9215525834374\\
		28.6916666666667	-17.9351159537723\\
		28.7	-17.9509280321048\\
		28.7083333333333	-17.961585350677\\
		28.7166666666667	-17.9787117045689\\
		28.725	-17.9844874893485\\
		28.7333333333333	-17.9972962565978\\
		28.7416666666667	-18.005247943195\\
		28.75	-18.0220975247578\\
		28.7583333333333	-18.043490998105\\
		28.7666666666667	-18.0575565270907\\
		28.775	-18.0630726610349\\
		28.7833333333333	-18.0733936989421\\
		28.7916666666667	-18.0947763464837\\
		28.8	-18.0973344671756\\
		28.8083333333333	-18.1019934881881\\
		28.8166666666667	-18.1188237187627\\
		28.825	-18.1274453485053\\
		28.8333333333333	-18.1362568558015\\
		28.8416666666667	-18.1439799231961\\
		28.85	-18.1528836826656\\
		28.8583333333333	-18.1704800452523\\
		28.8666666666667	-18.1871106554452\\
		28.875	-18.1977940627021\\
		28.8833333333333	-18.2147806219732\\
		28.8916666666667	-18.2176977494361\\
		28.9	-18.225494021953\\
		28.9083333333333	-18.2401144830608\\
		28.9166666666667	-18.2504272559043\\
		28.925	-18.2612126730279\\
		28.9333333333333	-18.2643843209738\\
		28.9416666666667	-18.2793474807512\\
		28.95	-18.2964376549746\\
		28.9583333333333	-18.3008415559833\\
		28.9666666666667	-18.3202661930818\\
		28.975	-18.3283079745687\\
		28.9833333333333	-18.3304993513869\\
		28.9916666666667	-18.3341041249838\\
		29	-18.3458446918089\\
		29.0083333333333	-18.3453963843734\\
		29.0166666666667	-18.3611853246054\\
		29.025	-18.3740026573976\\
		29.0333333333333	-18.3858061422248\\
		29.0416666666667	-18.3978424804093\\
		29.05	-18.4098203349544\\
		29.0583333333333	-18.4232123601862\\
		29.0666666666667	-18.4330115981115\\
		29.075	-18.4519330990857\\
		29.0833333333333	-18.4711911885945\\
		29.0916666666667	-18.4775238468041\\
		29.1	-18.4889606767175\\
		29.1083333333333	-18.4948681975892\\
		29.1166666666667	-18.4958418586707\\
		29.125	-18.5059727158493\\
		29.1333333333333	-18.5203532634916\\
		29.1416666666667	-18.5346787205625\\
		29.15	-18.5526199566077\\
		29.1583333333333	-18.5674580128304\\
		29.1666666666667	-18.574192452045\\
		29.175	-18.5683924917002\\
		29.1833333333333	-18.5828361247365\\
		29.1916666666667	-18.5927850889083\\
		29.2	-18.6072516405182\\
		29.2083333333333	-18.6050117155969\\
		29.2166666666667	-18.6207911037709\\
		29.225	-18.6414660954883\\
		29.2333333333333	-18.6460417741803\\
		29.2416666666667	-18.6556594013927\\
		29.25	-18.6760914386036\\
		29.2583333333333	-18.6825904656653\\
		29.2666666666667	-18.6886094080845\\
		29.275	-18.7072927197641\\
		29.2833333333333	-18.7258800231666\\
		29.2916666666667	-18.7428354026635\\
		29.3	-18.7480746164997\\
		29.3083333333333	-18.7534579000002\\
		29.3166666666667	-18.7622708673312\\
		29.325	-18.7681560567192\\
		29.3333333333333	-18.777880043532\\
		29.3416666666667	-18.7815678082304\\
		29.35	-18.8004248570419\\
		29.3583333333333	-18.8182175670326\\
		29.3666666666667	-18.8384879582407\\
		29.375	-18.8609205567334\\
		29.3833333333333	-18.8705463802646\\
		29.3916666666667	-18.8922826401421\\
		29.4	-18.8992648568218\\
		29.4083333333333	-18.9220998044199\\
		29.4166666666667	-18.9283508796931\\
		29.425	-18.9330326867712\\
		29.4333333333333	-18.9409043989168\\
		29.4416666666667	-18.9603190442573\\
		29.45	-18.9795943443954\\
		29.4583333333333	-18.9943734707423\\
		29.4666666666667	-18.9971721169635\\
		29.475	-19.0148146081527\\
		29.4833333333333	-19.0232938227945\\
		29.4916666666667	-19.0393545785186\\
		29.5	-19.0498382549032\\
		29.5083333333333	-19.0629777576267\\
		29.5166666666667	-19.0720650650406\\
		29.525	-19.0858179884282\\
		29.5333333333333	-19.1018554430029\\
		29.5416666666667	-19.1178295442663\\
		29.55	-19.1328905949891\\
		29.5583333333333	-19.1451503003805\\
		29.5666666666667	-19.1592331387714\\
		29.575	-19.1737911794219\\
		29.5833333333333	-19.1878106037121\\
		29.5916666666667	-19.2076226295937\\
		29.6	-19.2189298444627\\
		29.6083333333333	-19.2341712451391\\
		29.6166666666667	-19.2491433818538\\
		29.625	-19.2576693253529\\
		29.6333333333333	-19.2766557281339\\
		29.6416666666667	-19.2863333833938\\
		29.65	-19.2982247862325\\
		29.6583333333333	-19.3165466896777\\
		29.6666666666667	-19.3263577117714\\
		29.675	-19.3480277030925\\
		29.6833333333333	-19.3518917389869\\
		29.6916666666667	-19.3670855606593\\
		29.7	-19.3759079873964\\
		29.7083333333333	-19.3830116308449\\
		29.7166666666667	-19.3992381386874\\
		29.725	-19.4190278140733\\
		29.7333333333333	-19.4404520046314\\
		29.7416666666667	-19.4501961012109\\
		29.75	-19.4635604288597\\
		29.7583333333333	-19.47882333592\\
		29.7666666666667	-19.4939175452962\\
		29.775	-19.499077601769\\
		29.7833333333333	-19.5149184400658\\
		29.7916666666667	-19.5251142536103\\
		29.8	-19.531223662585\\
		29.8083333333333	-19.5437654455241\\
		29.8166666666667	-19.5536683728808\\
		29.825	-19.5708795134256\\
		29.8333333333333	-19.5845544925823\\
		29.8416666666667	-19.5962743687913\\
		29.85	-19.6111802178235\\
		29.8583333333333	-19.6159786060414\\
		29.8666666666667	-19.6197386562174\\
		29.875	-19.6328374322249\\
		29.8833333333333	-19.643886895847\\
		29.8916666666667	-19.6634720646825\\
		29.9	-19.6726651352808\\
		29.9083333333333	-19.6832009633494\\
		29.9166666666667	-19.6891970411356\\
		29.925	-19.7022375503318\\
		29.9333333333333	-19.7113151616822\\
		29.9416666666667	-19.7315303315843\\
		29.95	-19.7416658586825\\
		29.9583333333333	-19.7541497655335\\
		29.9666666666667	-19.7557594935119\\
		29.975	-19.7709922121163\\
		29.9833333333333	-19.7828850757761\\
		29.9916666666667	-19.7914757647083\\
		30	-19.8047387826676\\
		30.0083333333333	-19.8150063532406\\
		30.0166666666667	-19.835632961579\\
		30.025	-19.8358843121006\\
		30.0333333333333	-19.8472606954027\\
		30.0416666666667	-19.8621774680701\\
		30.05	-19.8685992406616\\
		30.0583333333333	-19.8861321026101\\
		30.0666666666667	-19.8981919548832\\
		30.075	-19.9160952096795\\
		30.0833333333333	-19.9355350052536\\
		30.0916666666667	-19.9371373902275\\
		30.1	-19.9334640647509\\
		30.1083333333333	-19.9438251320715\\
		30.1166666666667	-19.9531486422518\\
		30.125	-19.9573283706935\\
		30.1333333333333	-19.9632193268543\\
		30.1416666666667	-19.9807850728514\\
		30.15	-19.9809323764835\\
		30.1583333333333	-19.989536845537\\
		30.1666666666667	-19.9987578270393\\
		30.175	-20.0029086297128\\
		30.1833333333333	-20.0112483154447\\
		30.1916666666667	-20.0211100625984\\
		30.2	-20.0280501832347\\
		30.2083333333333	-20.0435683366415\\
		30.2166666666667	-20.0521769603123\\
		30.225	-20.0582846724891\\
		30.2333333333333	-20.0733232646483\\
		30.2416666666667	-20.0829819299137\\
		30.25	-20.0980453467276\\
		30.2583333333333	-20.0987574462633\\
		30.2666666666667	-20.1151828884432\\
		30.275	-20.132416789842\\
		30.2833333333333	-20.1445379230277\\
		30.2916666666667	-20.1589718513252\\
		30.3	-20.1736806198215\\
		30.3083333333333	-20.1903600939489\\
		30.3166666666667	-20.2048868445952\\
		30.325	-20.2095607717033\\
		30.3333333333333	-20.2121047590303\\
		30.3416666666667	-20.2277097381959\\
		30.35	-20.2384526405682\\
		30.3583333333333	-20.2471022980192\\
		30.3666666666667	-20.2638338686197\\
		30.375	-20.2768257656484\\
		30.3833333333333	-20.295584080052\\
		30.3916666666667	-20.311857311487\\
		30.4	-20.3320558777988\\
		30.4083333333333	-20.3314255849575\\
		30.4166666666667	-20.3379948495981\\
		30.425	-20.3503078292863\\
		30.4333333333333	-20.3635650747073\\
		30.4416666666667	-20.3780794809957\\
		30.45	-20.3841309165422\\
		30.4583333333333	-20.3901924346798\\
		30.4666666666667	-20.4141441180911\\
		30.475	-20.4236362977555\\
		30.4833333333333	-20.4255763878375\\
		30.4916666666667	-20.4428733304567\\
		30.5	-20.4546406861375\\
		30.5083333333333	-20.4594854467505\\
		30.5166666666667	-20.4759942433645\\
		30.525	-20.4956732779132\\
		30.5333333333333	-20.4983067398591\\
		30.5416666666667	-20.5167150592345\\
		30.55	-20.5264983030485\\
		30.5583333333333	-20.5430366577511\\
		30.5666666666667	-20.5522615588794\\
		30.575	-20.5659562099434\\
		30.5833333333333	-20.5750826627998\\
		30.5916666666667	-20.5847101733842\\
		30.6	-20.6066627845507\\
		30.6083333333333	-20.617969987635\\
		30.6166666666667	-20.6211070813482\\
		30.625	-20.631487867709\\
		30.6333333333333	-20.6493235362727\\
		30.6416666666667	-20.6580914429658\\
		30.65	-20.675522317248\\
		30.6583333333333	-20.6948168462538\\
		30.6666666666667	-20.7150172769311\\
		30.675	-20.7236350374155\\
		30.6833333333333	-20.7355965473517\\
		30.6916666666667	-20.7323375433623\\
		30.7	-20.747617464606\\
		30.7083333333333	-20.7597861128631\\
		30.7166666666667	-20.7707965487293\\
		30.725	-20.7857602787567\\
		30.7333333333333	-20.7979638440951\\
		30.7416666666667	-20.8028561423311\\
		30.75	-20.806654997298\\
		30.7583333333333	-20.8189648407957\\
		30.7666666666667	-20.8302275837307\\
		30.775	-20.8453351055782\\
		30.7833333333333	-20.8564800394232\\
		30.7916666666667	-20.8652119583812\\
		30.8	-20.867194358067\\
		30.8083333333333	-20.8731351394768\\
		30.8166666666667	-20.8923570210998\\
		30.825	-20.8958196425125\\
		30.8333333333333	-20.9036570746982\\
		30.8416666666667	-20.9159459135576\\
		30.85	-20.9312148419226\\
		30.8583333333333	-20.9406752154896\\
		30.8666666666667	-20.9488225276057\\
		30.875	-20.962161965629\\
		30.8833333333333	-20.9824564884254\\
		30.8916666666667	-21.0048980830663\\
		30.9	-21.0150846460449\\
		30.9083333333333	-21.0320260532252\\
		30.9166666666667	-21.0420645072893\\
		30.925	-21.049509760088\\
		30.9333333333333	-21.0588068844383\\
		30.9416666666667	-21.0684702042388\\
		30.95	-21.0783577084514\\
		30.9583333333333	-21.0997362749495\\
		30.9666666666667	-21.1039018664516\\
		30.975	-21.1128198222602\\
		30.9833333333333	-21.1217750203163\\
		30.9916666666667	-21.1310079881336\\
		31	-21.142984068232\\
		31.0083333333333	-21.1551381217526\\
		31.0166666666667	-21.1721861775967\\
		31.025	-21.174800664689\\
		31.0333333333333	-21.1930270258981\\
		31.0416666666667	-21.209514860682\\
		31.05	-21.2275143866623\\
		31.0583333333333	-21.242446092387\\
		31.0666666666667	-21.2530518242395\\
		31.075	-21.2584563811176\\
		31.0833333333333	-21.2683416685017\\
		31.0916666666667	-21.2758015232331\\
		31.1	-21.2875275151799\\
		31.1083333333333	-21.2913992242047\\
		31.1166666666667	-21.2970344952981\\
		31.125	-21.306251387597\\
		31.1333333333333	-21.3081518035291\\
		31.1416666666667	-21.3235567299108\\
		31.15	-21.3248864168877\\
		31.1583333333333	-21.3345764358854\\
		31.1666666666667	-21.3358655350991\\
		31.175	-21.3367994886146\\
		31.1833333333333	-21.3439665892886\\
		31.1916666666667	-21.3503298639053\\
		31.2	-21.3715435190567\\
		31.2083333333333	-21.3741723379016\\
		31.2166666666667	-21.3889673856085\\
		31.225	-21.4048511875985\\
		31.2333333333333	-21.4180217450074\\
		31.2416666666667	-21.4221468779855\\
		31.25	-21.4337881559794\\
		31.2583333333333	-21.4430522349802\\
		31.2666666666667	-21.4452819289953\\
		31.275	-21.4551296764857\\
		31.2833333333333	-21.4640098281982\\
		31.2916666666667	-21.4789022996385\\
		31.3	-21.4864750060205\\
		31.3083333333333	-21.4926857553212\\
		31.3166666666667	-21.5072842871463\\
		31.325	-21.517279951933\\
		31.3333333333333	-21.534224354493\\
		31.3416666666667	-21.546766020616\\
		31.35	-21.5609593939636\\
		31.3583333333333	-21.5773708175005\\
		31.3666666666667	-21.5801363609135\\
		31.375	-21.5891107713992\\
		31.3833333333333	-21.5990962043778\\
		31.3916666666667	-21.6090043998997\\
		31.4	-21.6157123644433\\
		31.4083333333333	-21.621629727798\\
		31.4166666666667	-21.6321772066666\\
		31.425	-21.6504290653015\\
		31.4333333333333	-21.6556667790998\\
		31.4416666666667	-21.6636914822991\\
		31.45	-21.6777179542892\\
		31.4583333333333	-21.6931096066753\\
		31.4666666666667	-21.7064446218271\\
		31.475	-21.706652504314\\
		31.4833333333333	-21.7210526670858\\
		31.4916666666667	-21.7336548096199\\
		31.5	-21.7508056181737\\
		31.5083333333333	-21.7642594552667\\
		31.5166666666667	-21.7734148711183\\
		31.525	-21.7911205109612\\
		31.5333333333333	-21.8111766046645\\
		31.5416666666667	-21.8201538859601\\
		31.55	-21.8271629858508\\
		31.5583333333333	-21.8309619125225\\
		31.5666666666667	-21.8445551859966\\
		31.575	-21.8615883076159\\
		31.5833333333333	-21.865665456287\\
		31.5916666666667	-21.8701858829736\\
		31.6	-21.8797312336206\\
		31.6083333333333	-21.8986176435077\\
		31.6166666666667	-21.9131156168221\\
		31.625	-21.9214265366269\\
		31.6333333333333	-21.9261315561183\\
		31.6416666666667	-21.9362321753012\\
		31.65	-21.9424000023871\\
		31.6583333333333	-21.9580263653218\\
		31.6666666666667	-21.9647320154823\\
		31.675	-21.9714158819279\\
		31.6833333333333	-21.9872412554328\\
		31.6916666666667	-22.0084207071146\\
		31.7	-22.0232096259656\\
		31.7083333333333	-22.0334044942815\\
		31.7166666666667	-22.0507083713665\\
		31.725	-22.0627299932855\\
		31.7333333333333	-22.065766686407\\
		31.7416666666667	-22.0745499066937\\
		31.75	-22.0843892458572\\
		31.7583333333333	-22.0927728108676\\
		31.7666666666667	-22.1152587267988\\
		31.775	-22.1265472435017\\
		31.7833333333333	-22.1435210260648\\
		31.7916666666667	-22.1500411517134\\
		31.8	-22.16150234507\\
		31.8083333333333	-22.1728324033301\\
		31.8166666666667	-22.1847350223879\\
		31.825	-22.1969928804963\\
		31.8333333333333	-22.2142627282822\\
		31.8416666666667	-22.2248170268775\\
		31.85	-22.2377470868511\\
		31.8583333333333	-22.2494514990808\\
		31.8666666666667	-22.2644404042838\\
		31.875	-22.2724027954911\\
		31.8833333333333	-22.2849462205654\\
		31.8916666666667	-22.3032714144044\\
		31.9	-22.2981480124581\\
		31.9083333333333	-22.3130669855676\\
		31.9166666666667	-22.3213789552938\\
		31.925	-22.3346927903759\\
		31.9333333333333	-22.3460988319012\\
		31.9416666666667	-22.3599899271222\\
		31.95	-22.3639422892659\\
		31.9583333333333	-22.3719043962858\\
		31.9666666666667	-22.3824643279521\\
		31.975	-22.3881986416448\\
		31.9833333333333	-22.3981567640976\\
		31.9916666666667	-22.4009978078929\\
		32	-22.4096351745094\\
		32.0083333333333	-22.4135681317233\\
		32.0166666666667	-22.4222915236896\\
		32.025	-22.4342772782775\\
		32.0333333333333	-22.4457016127208\\
		32.0416666666667	-22.4545897920343\\
		32.05	-22.4629687190435\\
		32.0583333333333	-22.4835236209674\\
		32.0666666666667	-22.4953046323505\\
		32.075	-22.5036333510903\\
		32.0833333333333	-22.504551161321\\
		32.0916666666667	-22.5178412841607\\
		32.1	-22.5311015320759\\
		32.1083333333333	-22.5473063483444\\
		32.1166666666667	-22.55594531882\\
		32.125	-22.5715721672225\\
		32.1333333333333	-22.5776052277775\\
		32.1416666666667	-22.5756902682354\\
		32.15	-22.5852703817207\\
		32.1583333333333	-22.5904524344447\\
		32.1666666666667	-22.5978293288799\\
		32.175	-22.6081835331556\\
		32.1833333333333	-22.6175847338051\\
		32.1916666666667	-22.6295235742423\\
		32.2	-22.6367985738423\\
		32.2083333333333	-22.6477165486982\\
		32.2166666666667	-22.6541290904477\\
		32.225	-22.663107792658\\
		32.2333333333333	-22.6714081741304\\
		32.2416666666667	-22.6879763583362\\
		32.25	-22.6931160268901\\
		32.2583333333333	-22.7068383202262\\
		32.2666666666667	-22.711836618362\\
		32.275	-22.7196389453017\\
		32.2833333333333	-22.7294608493945\\
		32.2916666666667	-22.741202959485\\
		32.3	-22.7501507073662\\
		32.3083333333333	-22.7603548287804\\
		32.3166666666667	-22.7620931766394\\
		32.325	-22.7776319519438\\
		32.3333333333333	-22.7835164809283\\
		32.3416666666667	-22.7919984358746\\
		32.35	-22.8025137998546\\
		32.3583333333333	-22.8183456726309\\
		32.3666666666667	-22.8273812001636\\
		32.375	-22.8426199196864\\
		32.3833333333333	-22.8502262502912\\
		32.3916666666667	-22.8570221896748\\
		32.4	-22.8700241403042\\
		32.4083333333333	-22.8848826004494\\
		32.4166666666667	-22.8888607127048\\
		32.425	-22.8974677118238\\
		32.4333333333333	-22.9145363505788\\
		32.4416666666667	-22.9251717061822\\
		32.45	-22.9355846100102\\
		32.4583333333333	-22.9416224500426\\
		32.4666666666667	-22.9455850812773\\
		32.475	-22.9527958132615\\
		32.4833333333333	-22.967881045266\\
		32.4916666666667	-22.9750188697571\\
		32.5	-22.9849693717189\\
		32.5083333333333	-22.9934023886655\\
		32.5166666666667	-23.0056344986781\\
		32.525	-23.010299198744\\
		32.5333333333333	-23.0137131338308\\
		32.5416666666667	-23.0194153777088\\
		32.55	-23.0280387873121\\
		32.5583333333333	-23.0417285209272\\
		32.5666666666667	-23.0496379978614\\
		32.575	-23.0548991526187\\
		32.5833333333333	-23.0616884331893\\
		32.5916666666667	-23.0634719278936\\
		32.6	-23.0723294804197\\
		32.6083333333333	-23.0798788169154\\
		32.6166666666667	-23.0881334810564\\
		32.625	-23.0913734488671\\
		32.6333333333333	-23.0988692493353\\
		32.6416666666667	-23.0995421319487\\
		32.65	-23.1140624921075\\
		32.6583333333333	-23.131297398811\\
		32.6666666666667	-23.1425020501396\\
		32.675	-23.1540436189631\\
		32.6833333333333	-23.1641844959534\\
		32.6916666666667	-23.1737933790295\\
		32.7	-23.1804510040841\\
		32.7083333333333	-23.185031883085\\
		32.7166666666667	-23.2016540980688\\
		32.725	-23.2157667262435\\
		32.7333333333333	-23.2305579297343\\
		32.7416666666667	-23.2407836400224\\
		32.75	-23.2472657495249\\
		32.7583333333333	-23.250377132164\\
		32.7666666666667	-23.2618177607665\\
		32.775	-23.2690408766402\\
		32.7833333333333	-23.2719067131183\\
		32.7916666666667	-23.2785281640318\\
		32.8	-23.2928239464492\\
		32.8083333333333	-23.2974362855068\\
		32.8166666666667	-23.2971710456116\\
		32.825	-23.308653734141\\
		32.8333333333333	-23.3124207886307\\
		32.8416666666667	-23.3274971937376\\
		32.85	-23.3271267028662\\
		32.8583333333333	-23.3304916952032\\
		32.8666666666667	-23.3422288654488\\
		32.875	-23.3497646518775\\
		32.8833333333333	-23.3635780659896\\
		32.8916666666667	-23.36824807351\\
		32.9	-23.3751148592542\\
		32.9083333333333	-23.3749986436721\\
		32.9166666666667	-23.3875935404992\\
		32.925	-23.399634382241\\
		32.9333333333333	-23.4109440587782\\
		32.9416666666667	-23.4226954614989\\
		32.95	-23.4332708842598\\
		32.9583333333333	-23.4477074405739\\
		32.9666666666667	-23.4615884804116\\
		32.975	-23.4689960287794\\
		32.9833333333333	-23.4814473157306\\
		32.9916666666667	-23.5031222511908\\
		33	-23.5062481006504\\
		33.0083333333333	-23.5181763278054\\
		33.0166666666667	-23.5339288213746\\
		33.025	-23.5460511439559\\
		33.0333333333333	-23.5602242651274\\
		33.0416666666667	-23.574301816313\\
		33.05	-23.578941181721\\
		33.0583333333333	-23.5875208722327\\
		33.0666666666667	-23.5978978555697\\
		33.075	-23.6060906340615\\
		33.0833333333333	-23.6159753694051\\
		33.0916666666667	-23.6267239007368\\
		33.1	-23.6395757072219\\
		33.1083333333333	-23.6460094707688\\
		33.1166666666667	-23.6506624596278\\
		33.125	-23.6629563199864\\
		33.1333333333333	-23.6719714003173\\
		33.1416666666667	-23.6803183199847\\
		33.15	-23.6953420707757\\
		33.1583333333333	-23.7030774990233\\
		33.1666666666667	-23.7136101447423\\
		33.175	-23.7177432102729\\
		33.1833333333333	-23.7214948167302\\
		33.1916666666667	-23.7279053663342\\
		33.2	-23.7345479882817\\
		33.2083333333333	-23.7438589863492\\
		33.2166666666667	-23.7505695875323\\
		33.225	-23.763174072031\\
		33.2333333333333	-23.7636260644123\\
		33.2416666666667	-23.7814905794011\\
		33.25	-23.7926943010125\\
		33.2583333333333	-23.7987984779766\\
		33.2666666666667	-23.8077248358179\\
		33.275	-23.8092150406885\\
		33.2833333333333	-23.8217053818275\\
		33.2916666666667	-23.8318106313775\\
		33.3	-23.8429971974935\\
		33.3083333333333	-23.853384521526\\
		33.3166666666667	-23.8584919369056\\
		33.325	-23.8600954484807\\
		33.3333333333333	-23.87014584135\\
	};
	\addplot [color=blue, dashed, forget plot]
	table[row sep=crcr]{%
		33.3333333333333	-23.87014584135\\
		33.3416666666667	-23.8803853216127\\
		33.35	-23.8945829033616\\
		33.3583333333333	-23.9070225901507\\
		33.3666666666667	-23.9193417163203\\
		33.375	-23.9344134690135\\
		33.3833333333333	-23.9477552698809\\
		33.3916666666667	-23.9551678460658\\
		33.4	-23.9525230619915\\
		33.4083333333333	-23.9571773367862\\
		33.4166666666667	-23.9608817974437\\
		33.425	-23.9643276487535\\
		33.4333333333333	-23.9737065383589\\
		33.4416666666667	-23.9852669964591\\
		33.45	-23.9975826448059\\
		33.4583333333333	-23.999662473824\\
		33.4666666666667	-24.006581044249\\
		33.475	-24.0216691038107\\
		33.4833333333333	-24.0241965130579\\
		33.4916666666667	-24.0349707164346\\
		33.5	-24.0511336128589\\
		33.5083333333333	-24.0591790191229\\
		33.5166666666667	-24.0613402978917\\
		33.525	-24.0694990990485\\
		33.5333333333333	-24.0857395423412\\
		33.5416666666667	-24.0938635103233\\
		33.55	-24.1058480754204\\
		33.5583333333333	-24.0999673399679\\
		33.5666666666667	-24.103164367348\\
		33.575	-24.1175742549347\\
		33.5833333333333	-24.127023720963\\
		33.5916666666667	-24.1375537303459\\
		33.6	-24.1534526675456\\
		33.6083333333333	-24.1654565019402\\
		33.6166666666667	-24.1682249351326\\
		33.625	-24.1720802561065\\
		33.6333333333333	-24.1815286784445\\
		33.6416666666667	-24.1889772986078\\
		33.65	-24.1997994906747\\
		33.6583333333333	-24.2120926606611\\
		33.6666666666667	-24.2177023573408\\
		33.675	-24.2340620969166\\
		33.6833333333333	-24.2490102040876\\
		33.6916666666667	-24.2592214898839\\
		33.7	-24.2733187669937\\
		33.7083333333333	-24.2817978416109\\
		33.7166666666667	-24.2922197284389\\
		33.725	-24.2962875418222\\
		33.7333333333333	-24.3097590030088\\
		33.7416666666667	-24.3248452480203\\
		33.75	-24.3348067515495\\
		33.7583333333333	-24.3397437321358\\
		33.7666666666667	-24.3584307441695\\
		33.775	-24.3711918882265\\
		33.7833333333333	-24.3784519656712\\
		33.7916666666667	-24.3896602356807\\
		33.8	-24.3967073015826\\
		33.8083333333333	-24.408637846384\\
		33.8166666666667	-24.4182503690214\\
		33.825	-24.4248902359185\\
		33.8333333333333	-24.4373623408906\\
		33.8416666666667	-24.4411299692886\\
		33.85	-24.4497031962164\\
		33.8583333333333	-24.457849921962\\
		33.8666666666667	-24.4673801911153\\
		33.875	-24.479563237702\\
		33.8833333333333	-24.4865921726226\\
		33.8916666666667	-24.4912758097207\\
		33.9	-24.501258135945\\
		33.9083333333333	-24.5087448582198\\
		33.9166666666667	-24.5223239607353\\
		33.925	-24.5314940007547\\
		33.9333333333333	-24.5395027565119\\
		33.9416666666667	-24.5533922280177\\
		33.95	-24.565406270743\\
		33.9583333333333	-24.5729323836295\\
		33.9666666666667	-24.5824388304254\\
		33.975	-24.5987120581904\\
		33.9833333333333	-24.6135620926672\\
		33.9916666666667	-24.6284827982313\\
		34	-24.6312568172621\\
		34.0083333333333	-24.6427699935237\\
		34.0166666666667	-24.6527084328215\\
		34.025	-24.6578928109905\\
		34.0333333333333	-24.6661828627178\\
		34.0416666666667	-24.6690132982108\\
		34.05	-24.6790146963386\\
		34.0583333333333	-24.6916341578729\\
		34.0666666666667	-24.7025293168807\\
		34.075	-24.7061966047084\\
		34.0833333333333	-24.7190573053269\\
		34.0916666666667	-24.7347970490257\\
		34.1	-24.7444320935278\\
		34.1083333333333	-24.750503654109\\
		34.1166666666667	-24.7636900752154\\
		34.125	-24.7689940866414\\
		34.1333333333333	-24.7735049520563\\
		34.1416666666667	-24.7796774337612\\
		34.15	-24.790623677197\\
		34.1583333333333	-24.8064837120077\\
		34.1666666666667	-24.8200741981043\\
		34.175	-24.836868633105\\
		34.1833333333333	-24.840259135189\\
		34.1916666666667	-24.8509959066179\\
		34.2	-24.8550823765786\\
		34.2083333333333	-24.8708112288135\\
		34.2166666666667	-24.8724607093193\\
		34.225	-24.8720509345425\\
		34.2333333333333	-24.8782378839388\\
		34.2416666666667	-24.8845934191242\\
		34.25	-24.8979495471851\\
		34.2583333333333	-24.9083117131634\\
		34.2666666666667	-24.9176798953392\\
		34.275	-24.9246208691267\\
		34.2833333333333	-24.9367997450136\\
		34.2916666666667	-24.9415742485101\\
		34.3	-24.9550256049187\\
		34.3083333333333	-24.9624102405412\\
		34.3166666666667	-24.9739569993345\\
		34.325	-24.9820397032198\\
		34.3333333333333	-24.9897744425363\\
		34.3416666666667	-25.0057863125726\\
		34.35	-25.0140011949283\\
		34.3583333333333	-25.0224628745205\\
		34.3666666666667	-25.0310210427687\\
		34.375	-25.0384796460556\\
		34.3833333333333	-25.0458245820802\\
		34.3916666666667	-25.0514432833585\\
		34.4	-25.0566085343001\\
		34.4083333333333	-25.0639974783256\\
		34.4166666666667	-25.0668594439012\\
		34.425	-25.0698557948486\\
		34.4333333333333	-25.0740502957714\\
		34.4416666666667	-25.089049113198\\
		34.45	-25.0883032776968\\
		34.4583333333333	-25.0988061894445\\
		34.4666666666667	-25.108884983715\\
		34.475	-25.1220817241933\\
		34.4833333333333	-25.1362800010775\\
		34.4916666666667	-25.1410829302769\\
		34.5	-25.150634819232\\
		34.5083333333333	-25.1631756229311\\
		34.5166666666667	-25.1690554769336\\
		34.525	-25.1736691536265\\
		34.5333333333333	-25.1835304061951\\
		34.5416666666667	-25.1989391502166\\
		34.55	-25.207086754444\\
		34.5583333333333	-25.2147578155065\\
		34.5666666666667	-25.2198917853205\\
		34.575	-25.2286862802106\\
		34.5833333333333	-25.2341791681657\\
		34.5916666666667	-25.2532115933408\\
		34.6	-25.2599349714788\\
		34.6083333333333	-25.2625468706027\\
		34.6166666666667	-25.263596878778\\
		34.625	-25.2749623460511\\
		34.6333333333333	-25.2879485068804\\
		34.6416666666667	-25.2976699698945\\
		34.65	-25.3111681744656\\
		34.6583333333333	-25.3265654605592\\
		34.6666666666667	-25.3293839079042\\
		34.675	-25.3282494511501\\
		34.6833333333333	-25.3363130065356\\
		34.6916666666667	-25.3408303423567\\
		34.7	-25.3473302668331\\
		34.7083333333333	-25.3519598912113\\
		34.7166666666667	-25.3587795036902\\
		34.725	-25.3628060042513\\
		34.7333333333333	-25.3708988057077\\
		34.7416666666667	-25.3815050259424\\
		34.75	-25.3846782550327\\
		34.7583333333333	-25.3971442103271\\
		34.7666666666667	-25.4036952041917\\
		34.775	-25.4063763375049\\
		34.7833333333333	-25.4082785911659\\
		34.7916666666667	-25.4168928360425\\
		34.8	-25.4157525443994\\
		34.8083333333333	-25.4227490922643\\
		34.8166666666667	-25.4269804707691\\
		34.825	-25.4302194359335\\
		34.8333333333333	-25.4288157433935\\
		34.8416666666667	-25.4377716969424\\
		34.85	-25.4435517453601\\
		34.8583333333333	-25.4430773769408\\
		34.8666666666667	-25.4434041646838\\
		34.875	-25.4506043431391\\
		34.8833333333333	-25.4604774086015\\
		34.8916666666667	-25.4659431252263\\
		34.9	-25.4689087121574\\
		34.9083333333333	-25.4808767933948\\
		34.9166666666667	-25.4913259870234\\
		34.925	-25.4963639545079\\
		34.9333333333333	-25.5008422589382\\
		34.9416666666667	-25.4992304912613\\
		34.95	-25.5088889731129\\
		34.9583333333333	-25.5113153435116\\
		34.9666666666667	-25.511703071848\\
		34.975	-25.5172834458805\\
		34.9833333333333	-25.5344854049893\\
		34.9916666666667	-25.5379410315401\\
		35	-25.5515868690783\\
		35.0083333333333	-25.5523767021647\\
		35.0166666666667	-25.5605319648959\\
		35.025	-25.5643190894289\\
		35.0333333333333	-25.5662232235989\\
		35.0416666666667	-25.5780716968907\\
		35.05	-25.5821745197498\\
		35.0583333333333	-25.5885648529209\\
		35.0666666666667	-25.5974596146264\\
		35.075	-25.6118855490895\\
		35.0833333333333	-25.6232018171441\\
		35.0916666666667	-25.6349709102007\\
		35.1	-25.6494856122434\\
		35.1083333333333	-25.6601237661776\\
		35.1166666666667	-25.6770435037395\\
		35.125	-25.6894980777093\\
		35.1333333333333	-25.6955448326754\\
		35.1416666666667	-25.7039760949844\\
		35.15	-25.7064378052036\\
		35.1583333333333	-25.705363504653\\
		35.1666666666667	-25.7079017790154\\
		35.175	-25.7165861116765\\
		35.1833333333333	-25.7208297924495\\
		35.1916666666667	-25.7313391616334\\
		35.2	-25.733805628922\\
		35.2083333333333	-25.7426692371406\\
		35.2166666666667	-25.7558163534137\\
		35.225	-25.7613907827076\\
		35.2333333333333	-25.7738724439701\\
		35.2416666666667	-25.7814159967553\\
		35.25	-25.7861585085717\\
		35.2583333333333	-25.7932134910998\\
		35.2666666666667	-25.7993773026365\\
		35.275	-25.8068706197076\\
		35.2833333333333	-25.8118032560675\\
		35.2916666666667	-25.8156846575231\\
		35.3	-25.8273770236007\\
		35.3083333333333	-25.8320397963144\\
		35.3166666666667	-25.8404643469199\\
		35.325	-25.8498547758785\\
		35.3333333333333	-25.8627425684205\\
		35.3416666666667	-25.8753191720529\\
		35.35	-25.885277408384\\
		35.3583333333333	-25.8925242486849\\
		35.3666666666667	-25.9081622518136\\
		35.375	-25.9113993453128\\
		35.3833333333333	-25.917486102245\\
		35.3916666666667	-25.9219900312108\\
		35.4	-25.9325114289962\\
		35.4083333333333	-25.9399017653502\\
		35.4166666666667	-25.9492141970753\\
		35.425	-25.9575259313044\\
		35.4333333333333	-25.9675019119036\\
		35.4416666666667	-25.9668482644629\\
		35.45	-25.9763108461385\\
		35.4583333333333	-25.9818522218982\\
		35.4666666666667	-25.9985009372256\\
		35.475	-26.0069109253024\\
		35.4833333333333	-26.015432301955\\
		35.4916666666667	-26.0209414088787\\
		35.5	-26.0197924596904\\
		35.5083333333333	-26.0312144976844\\
		35.5166666666667	-26.0299292604536\\
		35.525	-26.0403580488547\\
		35.5333333333333	-26.0547958405045\\
		35.5416666666667	-26.0625522287449\\
		35.55	-26.0719212371441\\
		35.5583333333333	-26.0799511848\\
		35.5666666666667	-26.0852110743813\\
		35.575	-26.0983470116336\\
		35.5833333333333	-26.1066140037896\\
		35.5916666666667	-26.114501078525\\
		35.6	-26.1224816821931\\
		35.6083333333333	-26.1318378504226\\
		35.6166666666667	-26.1385894888388\\
		35.625	-26.1498726989148\\
		35.6333333333333	-26.1536757920516\\
		35.6416666666667	-26.1632897637807\\
		35.65	-26.1665822485027\\
		35.6583333333333	-26.172287361068\\
		35.6666666666667	-26.1805149009539\\
		35.675	-26.1843212863787\\
		35.6833333333333	-26.1888759926502\\
		35.6916666666667	-26.1967079558535\\
		35.7	-26.2011423671971\\
		35.7083333333333	-26.2188280911475\\
		35.7166666666667	-26.2276282273646\\
		35.725	-26.2412351878745\\
		35.7333333333333	-26.241351047586\\
		35.7416666666667	-26.2545860932711\\
		35.75	-26.261825544654\\
		35.7583333333333	-26.2708387020399\\
		35.7666666666667	-26.2820598565591\\
		35.775	-26.2938379839185\\
		35.7833333333333	-26.3066482520508\\
		35.7916666666667	-26.305376982132\\
		35.8	-26.3170612777982\\
		35.8083333333333	-26.3194586748638\\
		35.8166666666667	-26.3258929123831\\
		35.825	-26.343532617849\\
		35.8333333333333	-26.3573152254751\\
		35.8416666666667	-26.3695695545886\\
		35.85	-26.383820383345\\
		35.8583333333333	-26.3910148926347\\
		35.8666666666667	-26.3942838048151\\
		35.875	-26.4003600970169\\
		35.8833333333333	-26.4077334698774\\
		35.8916666666667	-26.4136760885714\\
		35.9	-26.4308649519674\\
		35.9083333333333	-26.4380313950295\\
		35.9166666666667	-26.4480534959262\\
		35.925	-26.4513366044182\\
		35.9333333333333	-26.4655883183069\\
		35.9416666666667	-26.4725339472669\\
		35.95	-26.4771230962075\\
		35.9583333333333	-26.4814042708133\\
		35.9666666666667	-26.4934506611061\\
		35.975	-26.5047791199844\\
		35.9833333333333	-26.5151123284873\\
		35.9916666666667	-26.5259677491325\\
		36	-26.5412400164084\\
		36.0083333333333	-26.5480272857087\\
		36.0166666666667	-26.5582970058993\\
		36.025	-26.5701126941616\\
		36.0333333333333	-26.5794819250434\\
		36.0416666666667	-26.5834333635275\\
		36.05	-26.5996065635525\\
		36.0583333333333	-26.6025326713534\\
		36.0666666666667	-26.6103529864793\\
		36.075	-26.620593916659\\
		36.0833333333333	-26.6236046492657\\
		36.0916666666667	-26.6324348498993\\
		36.1	-26.643930041862\\
		36.1083333333333	-26.6502736609634\\
		36.1166666666667	-26.6545203260057\\
		36.125	-26.663410845749\\
		36.1333333333333	-26.6747368462433\\
		36.1416666666667	-26.6805913041956\\
		36.15	-26.6949745001665\\
		36.1583333333333	-26.7026734009454\\
		36.1666666666667	-26.7103664384604\\
		36.175	-26.7217851772829\\
		36.1833333333333	-26.7242949245947\\
		36.1916666666667	-26.734104272212\\
		36.2	-26.7473391464514\\
		36.2083333333333	-26.754414431851\\
		36.2166666666667	-26.7651341702718\\
		36.225	-26.7784758112107\\
		36.2333333333333	-26.7922902666956\\
		36.2416666666667	-26.7985897399478\\
		36.25	-26.803116939986\\
		36.2583333333333	-26.8014958982527\\
		36.2666666666667	-26.817337118805\\
		36.275	-26.8234725847072\\
		36.2833333333333	-26.8301835033042\\
		36.2916666666667	-26.8445992883569\\
		36.3	-26.8525431146487\\
		36.3083333333333	-26.8620157711276\\
		36.3166666666667	-26.8698597637436\\
		36.325	-26.8759498355067\\
		36.3333333333333	-26.886781973314\\
		36.3416666666667	-26.8925109900421\\
		36.35	-26.8995012124529\\
		36.3583333333333	-26.9092217520174\\
		36.3666666666667	-26.9238558743877\\
		36.375	-26.933314932226\\
		36.3833333333333	-26.9452691800973\\
		36.3916666666667	-26.9612481874734\\
		36.4	-26.9779594787693\\
		36.4083333333333	-26.9773458628732\\
		36.4166666666667	-26.9855493997522\\
		36.425	-26.9926313853251\\
		36.4333333333333	-26.9998631115538\\
		36.4416666666667	-27.0070814445987\\
		36.45	-27.0154378796442\\
		36.4583333333333	-27.0324285832368\\
		36.4666666666667	-27.0467821814363\\
		36.475	-27.0546169837966\\
		36.4833333333333	-27.0486132722675\\
		36.4916666666667	-27.0548933666752\\
		36.5	-27.0619433946355\\
		36.5083333333333	-27.0746631060495\\
		36.5166666666667	-27.0833296954024\\
		36.525	-27.0917951191494\\
		36.5333333333333	-27.1052598232883\\
		36.5416666666667	-27.1085635919219\\
		36.55	-27.1151324873125\\
		36.5583333333333	-27.1232597817115\\
		36.5666666666667	-27.129385162913\\
		36.575	-27.1324957745252\\
		36.5833333333333	-27.1417272837861\\
		36.5916666666667	-27.1492735811305\\
		36.6	-27.1537517127371\\
		36.6083333333333	-27.1611574214554\\
		36.6166666666667	-27.1729358080029\\
		36.625	-27.1744071567457\\
		36.6333333333333	-27.1777090192597\\
		36.6416666666667	-27.1851862519958\\
		36.65	-27.2011520002662\\
		36.6583333333333	-27.20531429408\\
		36.6666666666667	-27.216809971074\\
		36.675	-27.2212319679821\\
		36.6833333333333	-27.2207080948728\\
		36.6916666666667	-27.2372615408097\\
		36.7	-27.245512423235\\
		36.7083333333333	-27.255776128619\\
		36.7166666666667	-27.2601199225532\\
		36.725	-27.2729503025514\\
		36.7333333333333	-27.2882243731021\\
		36.7416666666667	-27.2983191560454\\
		36.75	-27.3204182830841\\
		36.7583333333333	-27.3253257513163\\
		36.7666666666667	-27.3318375763305\\
		36.775	-27.3432245898588\\
		36.7833333333333	-27.3471981274941\\
		36.7916666666667	-27.3515400701262\\
		36.8	-27.3591749572963\\
		36.8083333333333	-27.3663055929131\\
		36.8166666666667	-27.3753723180185\\
		36.825	-27.3770811105647\\
		36.8333333333333	-27.3989517646897\\
		36.8416666666667	-27.4099547482933\\
		36.85	-27.4133866926007\\
		36.8583333333333	-27.4148846754038\\
		36.8666666666667	-27.4224403817213\\
		36.875	-27.4325428781249\\
		36.8833333333333	-27.4439034203984\\
		36.8916666666667	-27.4513072830903\\
		36.9	-27.4563800430718\\
		36.9083333333333	-27.4602828870613\\
		36.9166666666667	-27.4630775781243\\
		36.925	-27.4790019165622\\
		36.9333333333333	-27.4896424330329\\
		36.9416666666667	-27.500923265901\\
		36.95	-27.509341040416\\
		36.9583333333333	-27.512262863054\\
		36.9666666666667	-27.5201564770371\\
		36.975	-27.5255304643403\\
		36.9833333333333	-27.5364349586578\\
		36.9916666666667	-27.5468918812048\\
		37	-27.5533151356272\\
		37.0083333333333	-27.5609876284242\\
		37.0166666666667	-27.5678784015765\\
		37.025	-27.5829145980089\\
		37.0333333333333	-27.5964707025331\\
		37.0416666666667	-27.6085925211274\\
		37.05	-27.6133854777334\\
		37.0583333333333	-27.6156036747894\\
		37.0666666666667	-27.6210207885234\\
		37.075	-27.6339505732438\\
		37.0833333333333	-27.6346819793149\\
		37.0916666666667	-27.6506929231388\\
		37.1	-27.6478785600941\\
		37.1083333333333	-27.6570743980896\\
		37.1166666666667	-27.6654650253418\\
		37.125	-27.6737246558949\\
		37.1333333333333	-27.6846978626278\\
		37.1416666666667	-27.6800753390714\\
		37.15	-27.6846964190615\\
		37.1583333333333	-27.6955527317874\\
		37.1666666666667	-27.7040302819326\\
		37.175	-27.7144328499938\\
		37.1833333333333	-27.7309017719472\\
		37.1916666666667	-27.7350121379349\\
		37.2	-27.7389081237594\\
		37.2083333333333	-27.7466237582458\\
		37.2166666666667	-27.7580921714161\\
		37.225	-27.7632303947093\\
		37.2333333333333	-27.7785212417626\\
		37.2416666666667	-27.780656270843\\
		37.25	-27.7859843800162\\
		37.2583333333333	-27.7926722754031\\
		37.2666666666667	-27.7956455573972\\
		37.275	-27.7989449008359\\
		37.2833333333333	-27.80456352147\\
		37.2916666666667	-27.8180650732094\\
		37.3	-27.8185577340147\\
		37.3083333333333	-27.8317630990582\\
		37.3166666666667	-27.834023700544\\
		37.325	-27.8454892084128\\
		37.3333333333333	-27.8611982876825\\
		37.3416666666667	-27.8736993933577\\
		37.35	-27.8849725504602\\
		37.3583333333333	-27.8947372655791\\
		37.3666666666667	-27.9070498309212\\
		37.375	-27.9147008163397\\
		37.3833333333333	-27.9264263528787\\
		37.3916666666667	-27.935540694984\\
		37.4	-27.9428491856948\\
		37.4083333333333	-27.9497893592572\\
		37.4166666666667	-27.9531356380513\\
		37.425	-27.9563526782339\\
		37.4333333333333	-27.9674957604717\\
		37.4416666666667	-27.9642347267724\\
		37.45	-27.9682378508226\\
		37.4583333333333	-27.9744569859516\\
		37.4666666666667	-27.988307930162\\
		37.475	-28.0071744151187\\
		37.4833333333333	-28.0191693658189\\
		37.4916666666667	-28.0285833470394\\
		37.5	-28.0380821713099\\
		37.5083333333333	-28.0426140606928\\
		37.5166666666667	-28.0622976724756\\
		37.525	-28.0682696393152\\
		37.5333333333333	-28.0759327666568\\
		37.5416666666667	-28.0830632257387\\
		37.55	-28.0882009338641\\
		37.5583333333333	-28.0967842552643\\
		37.5666666666667	-28.098598208996\\
		37.575	-28.1019185786441\\
		37.5833333333333	-28.1064782582041\\
		37.5916666666667	-28.1204151073752\\
		37.6	-28.1251015178143\\
		37.6083333333333	-28.1338580768661\\
		37.6166666666667	-28.1351681505345\\
		37.625	-28.1379910965001\\
		37.6333333333333	-28.1333586294993\\
		37.6416666666667	-28.1434998786458\\
		37.65	-28.1447801687703\\
		37.6583333333333	-28.1582994184817\\
		37.6666666666667	-28.161105912224\\
		37.675	-28.1735784762603\\
		37.6833333333333	-28.1736232201784\\
		37.6916666666667	-28.1898859465721\\
		37.7	-28.1886633807107\\
		37.7083333333333	-28.2014413893098\\
		37.7166666666667	-28.2120803221532\\
		37.725	-28.21249835665\\
		37.7333333333333	-28.2216611681135\\
		37.7416666666667	-28.223757768346\\
		37.75	-28.2308445819728\\
		37.7583333333333	-28.2424186705887\\
		37.7666666666667	-28.2586701931163\\
		37.775	-28.2681884309067\\
		37.7833333333333	-28.2751037942698\\
		37.7916666666667	-28.2833516620103\\
		37.8	-28.289915679509\\
		37.8083333333333	-28.2921352550427\\
		37.8166666666667	-28.2969038731461\\
		37.825	-28.2995726974633\\
		37.8333333333333	-28.3131836139689\\
		37.8416666666667	-28.3162382076054\\
		37.85	-28.3228222484905\\
		37.8583333333333	-28.329052120499\\
		37.8666666666667	-28.3368863766067\\
		37.875	-28.3378841680863\\
		37.8833333333333	-28.3502987489644\\
		37.8916666666667	-28.3575930221406\\
		37.9	-28.3590841782299\\
		37.9083333333333	-28.3654800304103\\
		37.9166666666667	-28.3689973977419\\
		37.925	-28.3778738418322\\
		37.9333333333333	-28.3896277662938\\
		37.9416666666667	-28.3903325960403\\
		37.95	-28.4014323802457\\
		37.9583333333333	-28.4063062427301\\
		37.9666666666667	-28.420559499408\\
		37.975	-28.42104568109\\
		37.9833333333333	-28.4284638974346\\
		37.9916666666667	-28.4332387927755\\
		38	-28.4385382034062\\
		38.0083333333333	-28.4526714811067\\
		38.0166666666667	-28.4598605113496\\
		38.025	-28.4641863856844\\
		38.0333333333333	-28.4716012236473\\
		38.0416666666667	-28.4742160077608\\
		38.05	-28.4805067544779\\
		38.0583333333333	-28.4888978485718\\
		38.0666666666667	-28.5064413215635\\
		38.075	-28.5137345257202\\
		38.0833333333333	-28.5230880715387\\
		38.0916666666667	-28.5329186212509\\
		38.1	-28.5407561196983\\
		38.1083333333333	-28.5505203073348\\
		38.1166666666667	-28.5545162778596\\
		38.125	-28.5604021728776\\
		38.1333333333333	-28.5682241775126\\
		38.1416666666667	-28.5770801828005\\
		38.15	-28.5872493322474\\
		38.1583333333333	-28.5926503071255\\
		38.1666666666667	-28.601597654491\\
		38.175	-28.6132624315605\\
		38.1833333333333	-28.6212946129034\\
		38.1916666666667	-28.6311055457635\\
		38.2	-28.6366718305845\\
		38.2083333333333	-28.6393551855811\\
		38.2166666666667	-28.6430134747058\\
		38.225	-28.6499498926172\\
		38.2333333333333	-28.6593762987385\\
		38.2416666666667	-28.6709416033288\\
		38.25	-28.6832564065803\\
		38.2583333333333	-28.6889271434502\\
		38.2666666666667	-28.6950438424132\\
		38.275	-28.7042142465303\\
		38.2833333333333	-28.7090394894758\\
		38.2916666666667	-28.7137733719431\\
		38.3	-28.7168347485205\\
		38.3083333333333	-28.7243347555475\\
		38.3166666666667	-28.7326575822077\\
		38.325	-28.7451756346728\\
		38.3333333333333	-28.7459595427123\\
		38.3416666666667	-28.7537213042648\\
		38.35	-28.7617456740851\\
		38.3583333333333	-28.7715304825405\\
		38.3666666666667	-28.7768884411002\\
		38.375	-28.7823881871715\\
		38.3833333333333	-28.7909501453657\\
		38.3916666666667	-28.7961710026391\\
		38.4	-28.7950210156415\\
		38.4083333333333	-28.8005400722681\\
		38.4166666666667	-28.807062722049\\
		38.425	-28.8119646044106\\
		38.4333333333333	-28.8275823419231\\
		38.4416666666667	-28.833791309813\\
		38.45	-28.8493944448848\\
		38.4583333333333	-28.8595994643173\\
		38.4666666666667	-28.8640922755199\\
		38.475	-28.8757962686602\\
		38.4833333333333	-28.8878588496689\\
		38.4916666666667	-28.8984082420447\\
		38.5	-28.9065950392613\\
		38.5083333333333	-28.9044115600979\\
		38.5166666666667	-28.9096608292262\\
		38.525	-28.9165060816989\\
		38.5333333333333	-28.9244217414455\\
		38.5416666666667	-28.9299184674116\\
		38.55	-28.9357327333151\\
		38.5583333333333	-28.9368938109814\\
		38.5666666666667	-28.9533956403857\\
		38.575	-28.9626089523578\\
		38.5833333333333	-28.9649815322214\\
		38.5916666666667	-28.9695309083614\\
		38.6	-28.9773194211543\\
		38.6083333333333	-28.9856094295158\\
		38.6166666666667	-28.9926434117189\\
		38.625	-28.9976829514626\\
		38.6333333333333	-28.9991171475047\\
		38.6416666666667	-29.0063592123983\\
		38.65	-29.01661802947\\
		38.6583333333333	-29.0262071862556\\
		38.6666666666667	-29.0337052666099\\
		38.675	-29.044938266571\\
		38.6833333333333	-29.0539759432537\\
		38.6916666666667	-29.0554046204052\\
		38.7	-29.0669992993981\\
		38.7083333333333	-29.0723031683679\\
		38.7166666666667	-29.0816421121968\\
		38.725	-29.086178173154\\
		38.7333333333333	-29.0918974357356\\
		38.7416666666667	-29.0977694180974\\
		38.75	-29.1079864676982\\
		38.7583333333333	-29.115579235634\\
		38.7666666666667	-29.1306972601573\\
		38.775	-29.1315255515823\\
		38.7833333333333	-29.1380012803156\\
		38.7916666666667	-29.1436206154385\\
		38.8	-29.1451404465541\\
		38.8083333333333	-29.1505974293853\\
		38.8166666666667	-29.1556117152962\\
		38.825	-29.1588748062382\\
		38.8333333333333	-29.1719621174882\\
		38.8416666666667	-29.1876744178268\\
		38.85	-29.2017701673546\\
		38.8583333333333	-29.2120298850912\\
		38.8666666666667	-29.2237235342266\\
		38.875	-29.2237196974212\\
		38.8833333333333	-29.2354841604585\\
		38.8916666666667	-29.2323886437245\\
		38.9	-29.2358837619818\\
		38.9083333333333	-29.2361088248628\\
		38.9166666666667	-29.2490534652562\\
		38.925	-29.2527883001684\\
		38.9333333333333	-29.2598196285968\\
		38.9416666666667	-29.2752702425379\\
		38.95	-29.2742613386936\\
		38.9583333333333	-29.2733245005608\\
		38.9666666666667	-29.2768204091123\\
		38.975	-29.2809503370751\\
		38.9833333333333	-29.289183042796\\
		38.9916666666667	-29.301588218778\\
		39	-29.3140751054795\\
		39.0083333333333	-29.3188645010071\\
		39.0166666666667	-29.3213718928402\\
		39.025	-29.32771907257\\
		39.0333333333333	-29.3329597038294\\
		39.0416666666667	-29.3409968868108\\
		39.05	-29.3489652627888\\
		39.0583333333333	-29.3547122856265\\
		39.0666666666667	-29.365235044927\\
		39.075	-29.3685763071668\\
		39.0833333333333	-29.3791072108515\\
		39.0916666666667	-29.38571872461\\
		39.1	-29.3915432313265\\
		39.1083333333333	-29.4017760624352\\
		39.1166666666667	-29.4094657009447\\
		39.125	-29.4126788448313\\
		39.1333333333333	-29.4242079832259\\
		39.1416666666667	-29.4369966049755\\
		39.15	-29.4496862279231\\
		39.1583333333333	-29.454872774121\\
		39.1666666666667	-29.4640725943431\\
		39.175	-29.4674816913606\\
		39.1833333333333	-29.4767153627644\\
		39.1916666666667	-29.4911663459057\\
		39.2	-29.4956977535788\\
		39.2083333333333	-29.5017999504401\\
		39.2166666666667	-29.4992701160444\\
		39.225	-29.5026455627785\\
		39.2333333333333	-29.510902557168\\
		39.2416666666667	-29.5162409092053\\
		39.25	-29.5277207205753\\
		39.2583333333333	-29.5287353769846\\
		39.2666666666667	-29.5414944022741\\
		39.275	-29.5465983545577\\
		39.2833333333333	-29.5572964594448\\
		39.2916666666667	-29.5651129920496\\
		39.3	-29.5747900285355\\
		39.3083333333333	-29.5807527181183\\
		39.3166666666667	-29.590284805407\\
		39.325	-29.5990187340206\\
		39.3333333333333	-29.6133222125869\\
		39.3416666666667	-29.6101707265169\\
		39.35	-29.6201396814541\\
		39.3583333333333	-29.6252782079326\\
		39.3666666666667	-29.6342243327177\\
		39.375	-29.6314401701383\\
		39.3833333333333	-29.6398501923191\\
		39.3916666666667	-29.6412553985767\\
		39.4	-29.6593313806035\\
		39.4083333333333	-29.6687789233425\\
		39.4166666666667	-29.6750969032929\\
		39.425	-29.6826046945114\\
		39.4333333333333	-29.6852949953172\\
		39.4416666666667	-29.6956458421926\\
		39.45	-29.7012569603325\\
		39.4583333333333	-29.7048124494849\\
		39.4666666666667	-29.7228539857614\\
		39.475	-29.7305230799346\\
		39.4833333333333	-29.7388903491754\\
		39.4916666666667	-29.7357891305178\\
		39.5	-29.7315879100778\\
		39.5083333333333	-29.7465769098837\\
		39.5166666666667	-29.7573581754631\\
		39.525	-29.7614575316067\\
		39.5333333333333	-29.7625423478581\\
		39.5416666666667	-29.7634878843779\\
		39.55	-29.7682499604922\\
		39.5583333333333	-29.7741962813846\\
		39.5666666666667	-29.7845503316186\\
		39.575	-29.7905937403433\\
		39.5833333333333	-29.7982038637916\\
		39.5916666666667	-29.8118864067506\\
		39.6	-29.8147860813943\\
		39.6083333333333	-29.8235713479555\\
		39.6166666666667	-29.8294061655589\\
		39.625	-29.8305955937859\\
		39.6333333333333	-29.8300269952198\\
		39.6416666666667	-29.8375302702487\\
		39.65	-29.8496343057364\\
		39.6583333333333	-29.8543648154738\\
		39.6666666666667	-29.8616446256046\\
		39.675	-29.8648640730639\\
		39.6833333333333	-29.8706639360358\\
		39.6916666666667	-29.8741118144436\\
		39.7	-29.8799624276822\\
		39.7083333333333	-29.8929441483259\\
		39.7166666666667	-29.9028498000125\\
		39.725	-29.9110028426866\\
		39.7333333333333	-29.9114226844291\\
		39.7416666666667	-29.9157818512053\\
		39.75	-29.9270103589868\\
		39.7583333333333	-29.9277677705705\\
		39.7666666666667	-29.9309803773569\\
		39.775	-29.9366819221911\\
		39.7833333333333	-29.9496211299468\\
		39.7916666666667	-29.9544298427122\\
		39.8	-29.9586932990725\\
		39.8083333333333	-29.971539812782\\
		39.8166666666667	-29.9751310076538\\
		39.825	-29.9872404885288\\
		39.8333333333333	-29.9880155582015\\
		39.8416666666667	-29.9886944058359\\
		39.85	-29.9879167789138\\
		39.8583333333333	-29.9955251942137\\
		39.8666666666667	-29.9998422166132\\
		39.875	-29.9990067508852\\
		39.8833333333333	-30.0017733977906\\
		39.8916666666667	-30.0082486903446\\
		39.9	-30.0124730054563\\
		39.9083333333333	-30.0158687641249\\
		39.9166666666667	-30.0226247817555\\
		39.925	-30.0244193875024\\
		39.9333333333333	-30.0365781877868\\
		39.9416666666667	-30.0399375194264\\
		39.95	-30.0529556032799\\
		39.9583333333333	-30.0600269527962\\
		39.9666666666667	-30.0623735401233\\
		39.975	-30.0745847889304\\
		39.9833333333333	-30.0783435026832\\
		39.9916666666667	-30.0837090786066\\
		40	-30.087692906338\\
		40.0083333333333	-30.0912322639635\\
		40.0166666666667	-30.0961434353866\\
		40.025	-30.1035152025639\\
		40.0333333333333	-30.1146656174984\\
		40.0416666666667	-30.1154703697264\\
		40.05	-30.1197771057957\\
		40.0583333333333	-30.1263056025934\\
		40.0666666666667	-30.1328732000237\\
		40.075	-30.1440081837319\\
		40.0833333333333	-30.1457860257463\\
		40.0916666666667	-30.1501481555338\\
		40.1	-30.1526961173406\\
		40.1083333333333	-30.1584151791131\\
		40.1166666666667	-30.1498356537935\\
		40.125	-30.1544231217476\\
		40.1333333333333	-30.1556720382174\\
		40.1416666666667	-30.1584086141077\\
		40.15	-30.1694588348819\\
		40.1583333333333	-30.1858584019625\\
		40.1666666666667	-30.18944203326\\
		40.175	-30.1988779373987\\
		40.1833333333333	-30.2116801086099\\
		40.1916666666667	-30.2177529248708\\
		40.2	-30.2167409719189\\
		40.2083333333333	-30.2224006967344\\
		40.2166666666667	-30.2254817440601\\
		40.225	-30.2321392678006\\
		40.2333333333333	-30.2438384122837\\
		40.2416666666667	-30.2418335163493\\
		40.25	-30.2513143926692\\
		40.2583333333333	-30.2594838586067\\
		40.2666666666667	-30.2615605502302\\
		40.275	-30.2590093520276\\
		40.2833333333333	-30.2619994321851\\
		40.2916666666667	-30.2717118872761\\
		40.3	-30.2770466457183\\
		40.3083333333333	-30.2858327481616\\
		40.3166666666667	-30.2902683979355\\
		40.325	-30.2979841855408\\
		40.3333333333333	-30.3066229992923\\
		40.3416666666667	-30.3100941324376\\
		40.35	-30.3199167885561\\
		40.3583333333333	-30.3280056843225\\
		40.3666666666667	-30.3297096301444\\
		40.375	-30.3314657551272\\
		40.3833333333333	-30.3421701440113\\
		40.3916666666667	-30.3485049773359\\
		40.4	-30.360713317956\\
		40.4083333333333	-30.3730701970516\\
		40.4166666666667	-30.3750804860087\\
		40.425	-30.3835695266377\\
		40.4333333333333	-30.3999344753191\\
		40.4416666666667	-30.4024587976794\\
		40.45	-30.4176348192073\\
		40.4583333333333	-30.4206502505872\\
		40.4666666666667	-30.432495428207\\
		40.475	-30.4295527243016\\
		40.4833333333333	-30.4429455532717\\
		40.4916666666667	-30.4486612715736\\
		40.5	-30.4631704511591\\
		40.5083333333333	-30.4688450386121\\
		40.5166666666667	-30.4690895897429\\
		40.525	-30.4777681807207\\
		40.5333333333333	-30.4848440280334\\
		40.5416666666667	-30.4980967435903\\
		40.55	-30.5009693694316\\
		40.5583333333333	-30.5177181510496\\
		40.5666666666667	-30.526808188491\\
		40.575	-30.5201547283955\\
		40.5833333333333	-30.5346644670095\\
		40.5916666666667	-30.5373792394426\\
		40.6	-30.5451557450917\\
		40.6083333333333	-30.5517735982074\\
		40.6166666666667	-30.555213679418\\
		40.625	-30.5684982573012\\
		40.6333333333333	-30.5676517922317\\
		40.6416666666667	-30.5712795433776\\
		40.65	-30.5784729306538\\
		40.6583333333333	-30.584229207022\\
		40.6666666666667	-30.5933580418179\\
		40.675	-30.595385899891\\
		40.6833333333333	-30.602803871497\\
		40.6916666666667	-30.618911591039\\
		40.7	-30.6299426527037\\
		40.7083333333333	-30.6353295281225\\
		40.7166666666667	-30.6450782309368\\
		40.725	-30.6534541940067\\
		40.7333333333333	-30.6651807971647\\
		40.7416666666667	-30.6720465037163\\
		40.75	-30.6827097251477\\
		40.7583333333333	-30.6857025941139\\
		40.7666666666667	-30.6944323021604\\
		40.775	-30.7066589910688\\
		40.7833333333333	-30.7113007555184\\
		40.7916666666667	-30.7148756665123\\
		40.8	-30.7284984948946\\
		40.8083333333333	-30.7445990561109\\
		40.8166666666667	-30.7471895284433\\
		40.825	-30.7608932075157\\
		40.8333333333333	-30.7744152332248\\
		40.8416666666667	-30.7815543417592\\
		40.85	-30.7915066094033\\
		40.8583333333333	-30.8065455586817\\
		40.8666666666667	-30.812883782344\\
		40.875	-30.8171605879443\\
		40.8833333333333	-30.8278658210271\\
		40.8916666666667	-30.8396596422077\\
		40.9	-30.8451243669536\\
		40.9083333333333	-30.85010927489\\
		40.9166666666667	-30.8560940333801\\
		40.925	-30.866370764067\\
		40.9333333333333	-30.8695525080712\\
		40.9416666666667	-30.8716956468582\\
		40.95	-30.8772508640701\\
		40.9583333333333	-30.8853442868469\\
		40.9666666666667	-30.8903609282982\\
		40.975	-30.9051725572719\\
		40.9833333333333	-30.9064956088323\\
		40.9916666666667	-30.903563477807\\
		41	-30.9125508605541\\
		41.0083333333333	-30.9126826658436\\
		41.0166666666667	-30.9213408229449\\
		41.025	-30.9257648558069\\
		41.0333333333333	-30.9311992579041\\
		41.0416666666667	-30.9290353690749\\
		41.05	-30.9298684300914\\
		41.0583333333333	-30.9372297809312\\
		41.0666666666667	-30.941609478422\\
		41.075	-30.9372021181022\\
		41.0833333333333	-30.9430953294519\\
		41.0916666666667	-30.9571191512707\\
		41.1	-30.9622458321075\\
		41.1083333333333	-30.966123897771\\
		41.1166666666667	-30.9741960318289\\
		41.125	-30.9826102503688\\
		41.1333333333333	-30.9930782929337\\
		41.1416666666667	-31.0068632601928\\
		41.15	-31.0214160334908\\
		41.1583333333333	-31.0259509693755\\
		41.1666666666667	-31.0283338287726\\
		41.175	-31.036039122943\\
		41.1833333333333	-31.0510356790268\\
		41.1916666666667	-31.0646958074724\\
		41.2	-31.0769314485433\\
		41.2083333333333	-31.0789736611669\\
		41.2166666666667	-31.0882338428832\\
		41.225	-31.0975504577982\\
		41.2333333333333	-31.1055874826003\\
		41.2416666666667	-31.1241709517026\\
		41.25	-31.1215139880583\\
		41.2583333333333	-31.1250843222958\\
		41.2666666666667	-31.1281278857575\\
		41.275	-31.1345993080031\\
		41.2833333333333	-31.1475411913184\\
		41.2916666666667	-31.1604942605021\\
		41.3	-31.174401657704\\
		41.3083333333333	-31.1885817263365\\
		41.3166666666667	-31.2014458021063\\
		41.325	-31.2144744651288\\
		41.3333333333333	-31.2284163949631\\
		41.3416666666667	-31.229594761625\\
		41.35	-31.2360412310447\\
		41.3583333333333	-31.2383049016055\\
		41.3666666666667	-31.2489562855737\\
		41.375	-31.2526504675771\\
		41.3833333333333	-31.260317907548\\
		41.3916666666667	-31.2738906814249\\
		41.4	-31.2900238776987\\
		41.4083333333333	-31.2916519232011\\
		41.4166666666667	-31.2944566387527\\
		41.425	-31.3002443682933\\
		41.4333333333333	-31.3048596706079\\
		41.4416666666667	-31.3125727542947\\
		41.45	-31.3184084032775\\
		41.4583333333333	-31.3294545001221\\
		41.4666666666667	-31.3366969669963\\
		41.475	-31.3423261410745\\
		41.4833333333333	-31.3558436078901\\
		41.4916666666667	-31.3589600262072\\
		41.5	-31.3660957058988\\
		41.5083333333333	-31.3833957401916\\
		41.5166666666667	-31.3902255862631\\
		41.525	-31.4021015599367\\
		41.5333333333333	-31.4096780802303\\
		41.5416666666667	-31.417962602159\\
		41.55	-31.4111403943895\\
		41.5583333333333	-31.4237766230272\\
		41.5666666666667	-31.4239345886947\\
		41.575	-31.4277633542209\\
		41.5833333333333	-31.432402108637\\
		41.5916666666667	-31.4368186308514\\
		41.6	-31.4388031296924\\
		41.6083333333333	-31.4480631703692\\
		41.6166666666667	-31.4538601278254\\
		41.625	-31.4644113421769\\
		41.6333333333333	-31.4804077414702\\
		41.6416666666667	-31.4869803042725\\
		41.65	-31.4886014189434\\
		41.6583333333333	-31.4951157622179\\
		41.6666666666667	-31.503190806597\\
		41.675	-31.5154061693467\\
		41.6833333333333	-31.5207788078177\\
		41.6916666666667	-31.5274080847161\\
		41.7	-31.5289526117052\\
		41.7083333333333	-31.5321499301598\\
		41.7166666666667	-31.5400952063211\\
		41.725	-31.5497230316788\\
		41.7333333333333	-31.5626056816204\\
		41.7416666666667	-31.5650717156034\\
		41.75	-31.5772021036281\\
		41.7583333333333	-31.5817914599613\\
		41.7666666666667	-31.6007398222644\\
		41.775	-31.6133580793002\\
		41.7833333333333	-31.627911415333\\
		41.7916666666667	-31.6329596996544\\
		41.8	-31.6403306748414\\
		41.8083333333333	-31.6470501445866\\
		41.8166666666667	-31.6552421132614\\
		41.825	-31.6570384495334\\
		41.8333333333333	-31.6609918028984\\
		41.8416666666667	-31.6641191113067\\
		41.85	-31.6792063147775\\
		41.8583333333333	-31.6792103333752\\
		41.8666666666667	-31.6908031384512\\
		41.875	-31.7043054232094\\
		41.8833333333333	-31.7111860545593\\
		41.8916666666667	-31.7098690363038\\
		41.9	-31.7218822200741\\
		41.9083333333333	-31.7230649217867\\
		41.9166666666667	-31.7279347751072\\
		41.925	-31.7401291366296\\
		41.9333333333333	-31.7376981506949\\
		41.9416666666667	-31.7410529115768\\
		41.95	-31.7365784311795\\
		41.9583333333333	-31.7435937204577\\
		41.9666666666667	-31.7549559595426\\
		41.975	-31.7600542735888\\
		41.9833333333333	-31.7704068870562\\
		41.9916666666667	-31.7702213143554\\
		42	-31.7789838863945\\
		42.0083333333333	-31.7934255222088\\
		42.0166666666667	-31.792103580149\\
		42.025	-31.795373968312\\
		42.0333333333333	-31.8065312197004\\
		42.0416666666667	-31.822698421488\\
		42.05	-31.8386492008564\\
		42.0583333333333	-31.8434532853809\\
		42.0666666666667	-31.8504304522542\\
		42.075	-31.8532257922242\\
		42.0833333333333	-31.8704015215078\\
		42.0916666666667	-31.8782671807517\\
		42.1	-31.8810221838109\\
		42.1083333333333	-31.8844480340491\\
		42.1166666666667	-31.9026952887625\\
		42.125	-31.8984665086447\\
		42.1333333333333	-31.914395145328\\
		42.1416666666667	-31.9296779528488\\
		42.15	-31.9391264137879\\
		42.1583333333333	-31.9433653162114\\
		42.1666666666667	-31.9563610389906\\
		42.175	-31.9667870886817\\
		42.1833333333333	-31.9787512822058\\
		42.1916666666667	-31.9914332135058\\
		42.2	-32.0002677834777\\
		42.2083333333333	-32.007370013286\\
		42.2166666666667	-32.0073960712953\\
		42.225	-32.014325220421\\
		42.2333333333333	-32.0108119266261\\
		42.2416666666667	-32.0190674202319\\
		42.25	-32.0185261606909\\
		42.2583333333333	-32.0266403674877\\
		42.2666666666667	-32.039627291998\\
		42.275	-32.0471967120041\\
		42.2833333333333	-32.0504342519239\\
		42.2916666666667	-32.0572862144114\\
		42.3	-32.0682100346124\\
		42.3083333333333	-32.0761474597674\\
		42.3166666666667	-32.0799233007363\\
		42.325	-32.0799936452202\\
		42.3333333333333	-32.0944194374341\\
		42.3416666666667	-32.1016072150632\\
		42.35	-32.1182598432545\\
		42.3583333333333	-32.1398178158958\\
		42.3666666666667	-32.1502338871398\\
		42.375	-32.1440144205225\\
		42.3833333333333	-32.1536955391512\\
		42.3916666666667	-32.1604693929724\\
		42.4	-32.16465122959\\
		42.4083333333333	-32.1725479903005\\
		42.4166666666667	-32.1800214186666\\
		42.425	-32.1797488407656\\
		42.4333333333333	-32.1818131353918\\
		42.4416666666667	-32.1873303645237\\
		42.45	-32.1940751700736\\
		42.4583333333333	-32.2069785172086\\
		42.4666666666667	-32.2152218150879\\
		42.475	-32.2207234857089\\
		42.4833333333333	-32.2225093550368\\
		42.4916666666667	-32.2223471240763\\
		42.5	-32.2302721141465\\
		42.5083333333333	-32.2325507352628\\
		42.5166666666667	-32.2382716192904\\
		42.525	-32.243639775249\\
		42.5333333333333	-32.2423491432909\\
		42.5416666666667	-32.2492951136584\\
		42.55	-32.2621141072588\\
		42.5583333333333	-32.2736480190035\\
		42.5666666666667	-32.2823711109932\\
		42.575	-32.2768824711528\\
		42.5833333333333	-32.2790764177825\\
		42.5916666666667	-32.2733218907601\\
		42.6	-32.2760749196059\\
		42.6083333333333	-32.2743550442859\\
		42.6166666666667	-32.2855483513892\\
		42.625	-32.3004808641782\\
		42.6333333333333	-32.3115693943982\\
		42.6416666666667	-32.320010472333\\
		42.65	-32.3326056400307\\
		42.6583333333333	-32.3335759156858\\
		42.6666666666667	-32.3443342820688\\
		42.675	-32.3424278371809\\
		42.6833333333333	-32.3465750475588\\
		42.6916666666667	-32.3515327193902\\
		42.7	-32.359612663792\\
		42.7083333333333	-32.3678289804225\\
		42.7166666666667	-32.3772526630766\\
		42.725	-32.3857633046067\\
		42.7333333333333	-32.3893922843049\\
		42.7416666666667	-32.3970066001744\\
		42.75	-32.4158577178507\\
		42.7583333333333	-32.4180069992238\\
		42.7666666666667	-32.4209890468575\\
		42.775	-32.4266648329211\\
		42.7833333333333	-32.4413007629003\\
		42.7916666666667	-32.4490294671478\\
		42.8	-32.4523483909571\\
		42.8083333333333	-32.4617116196771\\
		42.8166666666667	-32.4561376814652\\
		42.825	-32.4618613376469\\
		42.8333333333333	-32.4684939190435\\
		42.8416666666667	-32.4755113020139\\
		42.85	-32.4861338531724\\
		42.8583333333333	-32.485692472386\\
		42.8666666666667	-32.4913535114886\\
		42.875	-32.5021866967897\\
		42.8833333333333	-32.5107956789502\\
		42.8916666666667	-32.5108575076444\\
		42.9	-32.5244272422117\\
		42.9083333333333	-32.5311191337736\\
		42.9166666666667	-32.5445511758484\\
		42.925	-32.558228770951\\
		42.9333333333333	-32.5675647737151\\
		42.9416666666667	-32.5696584227111\\
		42.95	-32.5710846847619\\
		42.9583333333333	-32.5705200368768\\
		42.9666666666667	-32.576233066877\\
		42.975	-32.5879461776245\\
		42.9833333333333	-32.5933772235169\\
		42.9916666666667	-32.5931316010195\\
		43	-32.5971412547756\\
		43.0083333333333	-32.6027534972379\\
		43.0166666666667	-32.6204415731055\\
		43.025	-32.627848833502\\
		43.0333333333333	-32.6332943291536\\
		43.0416666666667	-32.6427875718468\\
		43.05	-32.6448483314912\\
		43.0583333333333	-32.6540719416419\\
		43.0666666666667	-32.6525128980785\\
		43.075	-32.6551192228905\\
		43.0833333333333	-32.6639308826742\\
		43.0916666666667	-32.6590112907334\\
		43.1	-32.6809489632816\\
		43.1083333333333	-32.6826407599291\\
		43.1166666666667	-32.6775999622364\\
		43.125	-32.6855509055823\\
		43.1333333333333	-32.6893623640159\\
		43.1416666666667	-32.7097616685524\\
		43.15	-32.7214920073211\\
		43.1583333333333	-32.7294959456137\\
		43.1666666666667	-32.7305603121594\\
		43.175	-32.7289284387521\\
		43.1833333333333	-32.7457501137131\\
		43.1916666666667	-32.7410297256428\\
		43.2	-32.7447600894714\\
		43.2083333333333	-32.753403560731\\
		43.2166666666667	-32.7615794803299\\
		43.225	-32.7637761757434\\
		43.2333333333333	-32.76588604863\\
		43.2416666666667	-32.7742339138593\\
		43.25	-32.7726241516294\\
		43.2583333333333	-32.7587639788195\\
		43.2666666666667	-32.7678992868169\\
		43.275	-32.759002148343\\
		43.2833333333333	-32.7596930307916\\
		43.2916666666667	-32.7702861821402\\
		43.3	-32.7747915661182\\
		43.3083333333333	-32.7733204223633\\
		43.3166666666667	-32.7755721536702\\
		43.325	-32.7739278350977\\
		43.3333333333333	-32.7812897585812\\
		43.3416666666667	-32.7820078741986\\
		43.35	-32.7852637465423\\
		43.3583333333333	-32.7802497259691\\
		43.3666666666667	-32.7775589759969\\
		43.375	-32.7776139213997\\
		43.3833333333333	-32.7891869383744\\
		43.3916666666667	-32.7924860054497\\
		43.4	-32.7865171564694\\
		43.4083333333333	-32.7981085104558\\
		43.4166666666667	-32.8046650436442\\
		43.425	-32.8140386951024\\
		43.4333333333333	-32.8145774793491\\
		43.4416666666667	-32.8224349115778\\
		43.45	-32.8262941340866\\
		43.4583333333333	-32.8374912479217\\
		43.4666666666667	-32.8333643707148\\
		43.475	-32.8364505072179\\
		43.4833333333333	-32.8346611114692\\
		43.4916666666667	-32.8452683273603\\
		43.5	-32.8600564186577\\
		43.5083333333333	-32.8680938804163\\
		43.5166666666667	-32.8839144672153\\
		43.525	-32.8811905682108\\
		43.5333333333333	-32.8846081812305\\
		43.5416666666667	-32.8880531482055\\
		43.55	-32.9039837423471\\
		43.5583333333333	-32.9216301011479\\
		43.5666666666667	-32.9248745099406\\
		43.575	-32.9322929607575\\
		43.5833333333333	-32.9412375115133\\
		43.5916666666667	-32.9449161204191\\
		43.6	-32.9513760032703\\
		43.6083333333333	-32.9630920671101\\
		43.6166666666667	-32.9802279533787\\
		43.625	-32.9817208729486\\
		43.6333333333333	-32.9920090613281\\
		43.6416666666667	-33.0001001644791\\
		43.65	-32.9999765676439\\
		43.6583333333333	-33.0001417071574\\
		43.6666666666667	-33.0121291840815\\
		43.675	-33.016913716109\\
		43.6833333333333	-33.0286287369942\\
		43.6916666666667	-33.0245429006148\\
		43.7	-33.0156796337114\\
		43.7083333333333	-33.0280085654743\\
		43.7166666666667	-33.0340363143651\\
		43.725	-33.0462013330797\\
		43.7333333333333	-33.052304326688\\
		43.7416666666667	-33.0631883854678\\
		43.75	-33.0682030113706\\
		43.7583333333333	-33.0877747982552\\
		43.7666666666667	-33.0879154203494\\
		43.775	-33.1071663068801\\
		43.7833333333333	-33.1150550440745\\
		43.7916666666667	-33.1237146621258\\
		43.8	-33.1348196448195\\
		43.8083333333333	-33.138893957644\\
		43.8166666666667	-33.14911174491\\
		43.825	-33.1493380355654\\
		43.8333333333333	-33.1559569417572\\
		43.8416666666667	-33.1703299941774\\
		43.85	-33.1833507335219\\
		43.8583333333333	-33.1869373166747\\
		43.8666666666667	-33.1965601329545\\
		43.875	-33.2109166899009\\
		43.8833333333333	-33.2208507350721\\
		43.8916666666667	-33.2327732521671\\
		43.9	-33.2265070022464\\
		43.9083333333333	-33.2337189200438\\
		43.9166666666667	-33.248499106852\\
		43.925	-33.2592918308607\\
		43.9333333333333	-33.2615872047146\\
		43.9416666666667	-33.2755779940575\\
		43.95	-33.2817676446928\\
		43.9583333333333	-33.2920591802562\\
		43.9666666666667	-33.2970823340596\\
		43.975	-33.308349326365\\
		43.9833333333333	-33.3154289302369\\
		43.9916666666667	-33.3225644548034\\
		44	-33.3255889426708\\
		44.0083333333333	-33.3313237853034\\
		44.0166666666667	-33.327762252792\\
		44.025	-33.3418441621673\\
		44.0333333333333	-33.3664558382707\\
		44.0416666666667	-33.37854440685\\
		44.05	-33.3835065535887\\
		44.0583333333333	-33.3979417155516\\
		44.0666666666667	-33.3965918191409\\
		44.075	-33.4150330894456\\
		44.0833333333333	-33.4241004806538\\
		44.0916666666667	-33.4311915403543\\
		44.1	-33.4432170544084\\
		44.1083333333333	-33.4620116590713\\
		44.1166666666667	-33.4732898286321\\
		44.125	-33.488706653772\\
		44.1333333333333	-33.4966597340974\\
		44.1416666666667	-33.4999426214042\\
		44.15	-33.5018532959695\\
		44.1583333333333	-33.5186315062985\\
		44.1666666666667	-33.5300257195477\\
		44.175	-33.5373380897627\\
		44.1833333333333	-33.5400927235755\\
		44.1916666666667	-33.5477676164053\\
		44.2	-33.5633319098238\\
		44.2083333333333	-33.5658380260444\\
		44.2166666666667	-33.5855988213087\\
		44.225	-33.5926968557471\\
		44.2333333333333	-33.6099287663983\\
		44.2416666666667	-33.6224130318528\\
		44.25	-33.631160568465\\
		44.2583333333333	-33.6378453284815\\
		44.2666666666667	-33.644835210142\\
		44.275	-33.6483196501715\\
		44.2833333333333	-33.6517797579882\\
		44.2916666666667	-33.6641751898266\\
		44.3	-33.6771559862568\\
		44.3083333333333	-33.6947015630926\\
		44.3166666666667	-33.7119505567641\\
		44.325	-33.715848558217\\
		44.3333333333333	-33.7300990385763\\
		44.3416666666667	-33.7378029236396\\
		44.35	-33.7488231488444\\
		44.3583333333333	-33.7541459346857\\
		44.3666666666667	-33.765347936857\\
		44.375	-33.7778468177937\\
		44.3833333333333	-33.7785474589474\\
		44.3916666666667	-33.7931698958631\\
		44.4	-33.7975609371763\\
		44.4083333333333	-33.8038520839314\\
		44.4166666666667	-33.8128125434786\\
		44.425	-33.8192766257828\\
		44.4333333333333	-33.8319609662273\\
		44.4416666666667	-33.8443691720772\\
		44.45	-33.8552071333725\\
		44.4583333333333	-33.8711873636873\\
		44.4666666666667	-33.8860406976141\\
		44.475	-33.8912287803681\\
		44.4833333333333	-33.9020222703744\\
		44.4916666666667	-33.900160280682\\
		44.5	-33.9226619967629\\
		44.5083333333333	-33.9406297737425\\
		44.5166666666667	-33.9613822135969\\
		44.525	-33.9725525906979\\
		44.5333333333333	-33.9865399457755\\
		44.5416666666667	-33.9996535184751\\
		44.55	-34.006109008729\\
		44.5583333333333	-34.0131324599651\\
		44.5666666666667	-34.026290585004\\
		44.575	-34.0339280204249\\
		44.5833333333333	-34.0382621800277\\
		44.5916666666667	-34.0440351481643\\
		44.6	-34.0538674819252\\
		44.6083333333333	-34.0712332586158\\
		44.6166666666667	-34.0900453010445\\
		44.625	-34.094757811099\\
		44.6333333333333	-34.1128414270207\\
		44.6416666666667	-34.1261459162178\\
		44.65	-34.1393565873422\\
		44.6583333333333	-34.1510348691142\\
		44.6666666666667	-34.1614001205294\\
		44.675	-34.1692818256749\\
		44.6833333333333	-34.1745633485377\\
		44.6916666666667	-34.1906433449126\\
		44.7	-34.186349376537\\
		44.7083333333333	-34.1915293096425\\
		44.7166666666667	-34.1986558981142\\
		44.725	-34.212856303569\\
		44.7333333333333	-34.2262623892181\\
		44.7416666666667	-34.2369162794541\\
		44.75	-34.2504472249054\\
		44.7583333333333	-34.2745365146101\\
		44.7666666666667	-34.274909489529\\
		44.775	-34.2901030359779\\
		44.7833333333333	-34.2938113557466\\
		44.7916666666667	-34.3069665633283\\
		44.8	-34.306454704929\\
		44.8083333333333	-34.3075944008708\\
		44.8166666666667	-34.3179302239438\\
		44.825	-34.3284893967264\\
		44.8333333333333	-34.3372767003887\\
		44.8416666666667	-34.3463460134476\\
		44.85	-34.3462158299173\\
		44.8583333333333	-34.3455169319295\\
		44.8666666666667	-34.3470727512572\\
		44.875	-34.353761552808\\
		44.8833333333333	-34.3751293015998\\
		44.8916666666667	-34.3835590364118\\
		44.9	-34.4036910021241\\
		44.9083333333333	-34.4042548060606\\
		44.9166666666667	-34.4112493111614\\
		44.925	-34.4091155860339\\
		44.9333333333333	-34.4242981368853\\
		44.9416666666667	-34.4380066214277\\
		44.95	-34.4404830734838\\
		44.9583333333333	-34.4497177168945\\
		44.9666666666667	-34.444738661001\\
		44.975	-34.4561552633856\\
		44.9833333333333	-34.4665477362852\\
		44.9916666666667	-34.4783142327984\\
		45	-34.4897443824831\\
		45.0083333333333	-34.4854194546868\\
		45.0166666666667	-34.4912700467682\\
		45.025	-34.4946692085577\\
		45.0333333333333	-34.5025165722503\\
		45.0416666666667	-34.5189418474225\\
		45.05	-34.5228997043584\\
		45.0583333333333	-34.5376629634576\\
		45.0666666666667	-34.5440809132692\\
		45.075	-34.5508095041216\\
		45.0833333333333	-34.5622673971789\\
		45.0916666666667	-34.5761981399114\\
		45.1	-34.5985819358072\\
		45.1083333333333	-34.6059084955431\\
		45.1166666666667	-34.6183777120221\\
		45.125	-34.6223450748601\\
		45.1333333333333	-34.6242044526912\\
		45.1416666666667	-34.6368106459254\\
		45.15	-34.6423832338933\\
		45.1583333333333	-34.6482074940084\\
		45.1666666666667	-34.6672164974199\\
		45.175	-34.6735189697853\\
		45.1833333333333	-34.6803987359815\\
		45.1916666666667	-34.6839324874947\\
		45.2	-34.6928676991754\\
		45.2083333333333	-34.6997979028337\\
		45.2166666666667	-34.7017112735524\\
		45.225	-34.7214333767644\\
		45.2333333333333	-34.73183867373\\
		45.2416666666667	-34.7399103549139\\
		45.25	-34.7438329401189\\
		45.2583333333333	-34.7420044797313\\
		45.2666666666667	-34.7494017420184\\
		45.275	-34.7522519623531\\
		45.2833333333333	-34.764303864133\\
		45.2916666666667	-34.7666601408119\\
		45.3	-34.7682564678834\\
		45.3083333333333	-34.7753952535827\\
		45.3166666666667	-34.7883280210558\\
		45.325	-34.8070531997\\
		45.3333333333333	-34.8082138502438\\
		45.3416666666667	-34.8093425142874\\
		45.35	-34.8240576246401\\
		45.3583333333333	-34.8248127557687\\
		45.3666666666667	-34.8340727224099\\
		45.375	-34.8350590250637\\
		45.3833333333333	-34.8367237484494\\
		45.3916666666667	-34.8500555944593\\
		45.4	-34.8481639277925\\
		45.4083333333333	-34.850008035309\\
		45.4166666666667	-34.852389405202\\
		45.425	-34.8523781633443\\
		45.4333333333333	-34.8567798590101\\
		45.4416666666667	-34.8605082960006\\
		45.45	-34.8512017905929\\
		45.4583333333333	-34.8505750485557\\
		45.4666666666667	-34.8574229332398\\
		45.475	-34.8744585557659\\
		45.4833333333333	-34.8658327909191\\
		45.4916666666667	-34.8667185650223\\
		45.5	-34.8711098603754\\
		45.5083333333333	-34.8823797007975\\
		45.5166666666667	-34.8931523498175\\
		45.525	-34.8995208397798\\
		45.5333333333333	-34.9094700152257\\
		45.5416666666667	-34.9045383155268\\
		45.55	-34.9078108884266\\
		45.5583333333333	-34.9111573478846\\
		45.5666666666667	-34.9136752495853\\
		45.575	-34.9090424750431\\
		45.5833333333333	-34.9083269250652\\
		45.5916666666667	-34.9093178898857\\
		45.6	-34.9165440409976\\
		45.6083333333333	-34.9072894270937\\
		45.6166666666667	-34.9056768298514\\
		45.625	-34.9167114073942\\
		45.6333333333333	-34.9131521822848\\
		45.6416666666667	-34.916940403908\\
		45.65	-34.8978577179999\\
		45.6583333333333	-34.8976637235791\\
		45.6666666666667	-34.9021212515337\\
		45.675	-34.9096977548839\\
		45.6833333333333	-34.91917445795\\
		45.6916666666667	-34.9167416539013\\
		45.7	-34.9392692216792\\
		45.7083333333333	-34.9446215415915\\
		45.7166666666667	-34.9462362846656\\
		45.725	-34.9510148645961\\
		45.7333333333333	-34.9466823398182\\
		45.7416666666667	-34.9484747971125\\
		45.75	-34.9509860407574\\
		45.7583333333333	-34.9652958121706\\
		45.7666666666667	-34.9790332929105\\
		45.775	-34.9845265893207\\
		45.7833333333333	-34.9826743025987\\
		45.7916666666667	-34.9902721109678\\
		45.8	-34.9813185210459\\
		45.8083333333333	-34.9898052990829\\
		45.8166666666667	-34.9928102876334\\
		45.825	-34.9889836957765\\
		45.8333333333333	-34.9915072020379\\
		45.8416666666667	-34.9980668256438\\
		45.85	-35.0084302571444\\
		45.8583333333333	-35.0214012196052\\
		45.8666666666667	-35.0277368707765\\
		45.875	-35.0237359454287\\
		45.8833333333333	-35.0311178446197\\
		45.8916666666667	-35.0256943115048\\
		45.9	-35.0325721819835\\
		45.9083333333333	-35.0397971664958\\
		45.9166666666667	-35.0481509844302\\
		45.925	-35.0549135155941\\
		45.9333333333333	-35.0444998538858\\
		45.9416666666667	-35.0553024585339\\
		45.95	-35.0673529227952\\
		45.9583333333333	-35.0803236944515\\
		45.9666666666667	-35.0848649864639\\
		45.975	-35.0933788196404\\
		45.9833333333333	-35.0974722447086\\
		45.9916666666667	-35.1061359433912\\
		46	-35.1088285166766\\
		46.0083333333333	-35.1158978880087\\
		46.0166666666667	-35.1082996613487\\
		46.025	-35.1110035834097\\
		46.0333333333333	-35.1299465350029\\
		46.0416666666667	-35.1313887263766\\
		46.05	-35.1459691386389\\
		46.0583333333333	-35.1535668089616\\
		46.0666666666667	-35.1623758675259\\
		46.075	-35.1800699196549\\
		46.0833333333333	-35.1833020786239\\
		46.0916666666667	-35.201091517785\\
		46.1	-35.2110277836467\\
		46.1083333333333	-35.2168307823489\\
		46.1166666666667	-35.2284335193583\\
		46.125	-35.2266282759442\\
		46.1333333333333	-35.2359879609099\\
		46.1416666666667	-35.2474830951239\\
		46.15	-35.2495621515148\\
		46.1583333333333	-35.2609757415017\\
		46.1666666666667	-35.2630694817327\\
		46.175	-35.2556195735445\\
		46.1833333333333	-35.2811763864726\\
		46.1916666666667	-35.2818488353087\\
		46.2	-35.2963156159294\\
		46.2083333333333	-35.3046893171835\\
		46.2166666666667	-35.314376181088\\
		46.225	-35.3190276714731\\
		46.2333333333333	-35.3359006099983\\
		46.2416666666667	-35.3424705515488\\
		46.25	-35.3505260783117\\
		46.2583333333333	-35.3646907293007\\
		46.2666666666667	-35.3682531734676\\
		46.275	-35.3866692836883\\
		46.2833333333333	-35.3977678207102\\
		46.2916666666667	-35.4087190137344\\
		46.3	-35.4093345036481\\
		46.3083333333333	-35.4132755627077\\
		46.3166666666667	-35.4223741670972\\
		46.325	-35.4305304853025\\
		46.3333333333333	-35.4342298073201\\
		46.3416666666667	-35.4413108944608\\
		46.35	-35.4317126502217\\
		46.3583333333333	-35.4452619617824\\
		46.3666666666667	-35.4463356937314\\
		46.375	-35.452406777405\\
		46.3833333333333	-35.4514942039504\\
		46.3916666666667	-35.4468730083896\\
		46.4	-35.4524945338788\\
		46.4083333333333	-35.4684649952845\\
		46.4166666666667	-35.4739800249337\\
		46.425	-35.480383254458\\
		46.4333333333333	-35.4911160453993\\
		46.4416666666667	-35.5017004463504\\
		46.45	-35.5045818274042\\
		46.4583333333333	-35.5078228849297\\
		46.4666666666667	-35.5020041101374\\
		46.475	-35.5248275100376\\
		46.4833333333333	-35.5275280669677\\
		46.4916666666667	-35.5419051388759\\
		46.5	-35.5408993289748\\
		46.5083333333333	-35.5329077566659\\
		46.5166666666667	-35.5497407082765\\
		46.525	-35.5572215179835\\
		46.5333333333333	-35.5656426269543\\
		46.5416666666667	-35.5617008133093\\
		46.55	-35.5622603672767\\
		46.5583333333333	-35.5730743650385\\
		46.5666666666667	-35.5863794853948\\
		46.575	-35.5982316508778\\
		46.5833333333333	-35.6000059967226\\
		46.5916666666667	-35.6009052127516\\
		46.6	-35.615999766279\\
		46.6083333333333	-35.6300107238601\\
		46.6166666666667	-35.6350032416204\\
		46.625	-35.6409753147219\\
		46.6333333333333	-35.6426710347453\\
		46.6416666666667	-35.6555817992949\\
		46.65	-35.6625454053915\\
		46.6583333333333	-35.6771383175723\\
		46.6666666666667	-35.6834561433198\\
		46.675	-35.6785302186886\\
		46.6833333333333	-35.6909608329719\\
		46.6916666666667	-35.7043707294701\\
		46.7	-35.7000046211751\\
		46.7083333333333	-35.7102520308485\\
		46.7166666666667	-35.7312969265816\\
		46.725	-35.7360910208662\\
		46.7333333333333	-35.7426315800037\\
		46.7416666666667	-35.7539773788511\\
		46.75	-35.7543596466757\\
		46.7583333333333	-35.7707189646278\\
		46.7666666666667	-35.7734261125225\\
		46.775	-35.7871094776303\\
		46.7833333333333	-35.7898873602407\\
		46.7916666666667	-35.792438533265\\
		46.8	-35.7980622837962\\
		46.8083333333333	-35.8064647626502\\
		46.8166666666667	-35.8168562347077\\
		46.825	-35.8138344428731\\
		46.8333333333333	-35.8312453573621\\
		46.8416666666667	-35.8514231657615\\
		46.85	-35.8549232922428\\
		46.8583333333333	-35.8713592321288\\
		46.8666666666667	-35.8834964179727\\
		46.875	-35.8882449208224\\
		46.8833333333333	-35.8897851018278\\
		46.8916666666667	-35.9051887657002\\
		46.9	-35.919070908431\\
		46.9083333333333	-35.9485656314618\\
		46.9166666666667	-35.956654427726\\
		46.925	-35.957950123279\\
		46.9333333333333	-35.9733345550296\\
		46.9416666666667	-35.9764674599997\\
		46.95	-35.9842124514791\\
		46.9583333333333	-35.9970219168588\\
		46.9666666666667	-36.0014270289437\\
		46.975	-36.0047887914457\\
		46.9833333333333	-36.0172539475539\\
		46.9916666666667	-36.0196407028018\\
		47	-36.0417911844638\\
		47.0083333333333	-36.0387904412628\\
		47.0166666666667	-36.0382092609185\\
		47.025	-36.0407100915479\\
		47.0333333333333	-36.0659239288899\\
		47.0416666666667	-36.0792277979189\\
		47.05	-36.087284905506\\
		47.0583333333333	-36.0835853695749\\
		47.0666666666667	-36.0786924597352\\
		47.075	-36.0913264470966\\
		47.0833333333333	-36.099782277641\\
		47.0916666666667	-36.1244608146752\\
		47.1	-36.1372954499164\\
		47.1083333333333	-36.1455761339882\\
		47.1166666666667	-36.1554437246801\\
		47.125	-36.1447161331668\\
		47.1333333333333	-36.1623374758253\\
		47.1416666666667	-36.1540748688838\\
		47.15	-36.1624421878779\\
		47.1583333333333	-36.1573076559739\\
		47.1666666666667	-36.1708113699779\\
		47.175	-36.1873455265807\\
		47.1833333333333	-36.1861213487808\\
		47.1916666666667	-36.1932261428689\\
		47.2	-36.1942805150599\\
		47.2083333333333	-36.2102781867284\\
		47.2166666666667	-36.221729617585\\
		47.225	-36.2293945246485\\
		47.2333333333333	-36.218583345126\\
		47.2416666666667	-36.221589162042\\
		47.25	-36.239319864785\\
		47.2583333333333	-36.2458312708452\\
		47.2666666666667	-36.2401217185476\\
		47.275	-36.2548140414722\\
		47.2833333333333	-36.2553710768548\\
		47.2916666666667	-36.2598339491216\\
		47.3	-36.2635459161035\\
		47.3083333333333	-36.2640541827638\\
		47.3166666666667	-36.2797744726599\\
		47.325	-36.2821112218047\\
		47.3333333333333	-36.2879595612252\\
		47.3416666666667	-36.3006445494562\\
		47.35	-36.2922894883445\\
		47.3583333333333	-36.3163180813127\\
		47.3666666666667	-36.3282516687438\\
		47.375	-36.3338617646216\\
		47.3833333333333	-36.3476316261141\\
		47.3916666666667	-36.3574428599534\\
		47.4	-36.3782639065038\\
		47.4083333333333	-36.3738676590808\\
		47.4166666666667	-36.3864481322221\\
		47.425	-36.3958553358486\\
		47.4333333333333	-36.4098863973215\\
		47.4416666666667	-36.4190133125918\\
		47.45	-36.4251822034533\\
		47.4583333333333	-36.4380062981449\\
		47.4666666666667	-36.4505016293034\\
		47.475	-36.4580869284908\\
		47.4833333333333	-36.4551253476699\\
		47.4916666666667	-36.4611053284649\\
		47.5	-36.4651303269418\\
		47.5083333333333	-36.4623443014464\\
		47.5166666666667	-36.4739120294924\\
		47.525	-36.4848834571369\\
		47.5333333333333	-36.5025772358361\\
		47.5416666666667	-36.5084898891351\\
		47.55	-36.5257732988958\\
		47.5583333333333	-36.5329147535998\\
		47.5666666666667	-36.5381220761222\\
		47.575	-36.537072519094\\
		47.5833333333333	-36.537035840225\\
		47.5916666666667	-36.5391357709944\\
		47.6	-36.5387913116027\\
		47.6083333333333	-36.5393788708783\\
		47.6166666666667	-36.539492707046\\
		47.625	-36.5443147656951\\
		47.6333333333333	-36.5436559771764\\
		47.6416666666667	-36.554107642646\\
		47.65	-36.5587492997624\\
		47.6583333333333	-36.5673299646711\\
		47.6666666666667	-36.5748551561451\\
		47.675	-36.5634415349606\\
		47.6833333333333	-36.562904146926\\
		47.6916666666667	-36.5641844471568\\
		47.7	-36.5741739057443\\
		47.7083333333333	-36.5815965886487\\
		47.7166666666667	-36.5906071377973\\
		47.725	-36.5999882841898\\
		47.7333333333333	-36.5885382597526\\
		47.7416666666667	-36.5881667841103\\
		47.75	-36.59715671088\\
		47.7583333333333	-36.5948046665937\\
		47.7666666666667	-36.5955469369058\\
		47.775	-36.5931922002109\\
		47.7833333333333	-36.6267725284048\\
		47.7916666666667	-36.6323919178484\\
		47.8	-36.6312604490119\\
		47.8083333333333	-36.6328252982179\\
		47.8166666666667	-36.6365198049904\\
		47.825	-36.6167616553604\\
		47.8333333333333	-36.5985690297899\\
		47.8416666666667	-36.60108385294\\
		47.85	-36.6130980077275\\
		47.8583333333333	-36.6222623063529\\
		47.8666666666667	-36.6367865003111\\
		47.875	-36.6414058963901\\
		47.8833333333333	-36.6495743980052\\
		47.8916666666667	-36.659894052047\\
		47.9	-36.6766703919712\\
		47.9083333333333	-36.7082827950363\\
		47.9166666666667	-36.7055514336785\\
		47.925	-36.709047661342\\
		47.9333333333333	-36.7003504454342\\
		47.9416666666667	-36.7105704311318\\
		47.95	-36.7216045080884\\
		47.9583333333333	-36.7347113706996\\
		47.9666666666667	-36.7458744167916\\
		47.975	-36.7562030441406\\
		47.9833333333333	-36.747696870399\\
		47.9916666666667	-36.7440434367634\\
		48	-36.7615801333487\\
		48.0083333333333	-36.7816211081163\\
		48.0166666666667	-36.7805623903352\\
		48.025	-36.7872300228364\\
		48.0333333333333	-36.7944034791063\\
		48.0416666666667	-36.8002973455699\\
		48.05	-36.8163121926941\\
		48.0583333333333	-36.8245411454145\\
		48.0666666666667	-36.8359302587127\\
		48.075	-36.8450844674448\\
		48.0833333333333	-36.8664894339712\\
		48.0916666666667	-36.8972627552382\\
		48.1	-36.9177046634401\\
		48.1083333333333	-36.9303895029319\\
		48.1166666666667	-36.9380596745737\\
		48.125	-36.9320782099195\\
		48.1333333333333	-36.9421169060652\\
		48.1416666666667	-36.9577924643745\\
		48.15	-36.9606247225169\\
		48.1583333333333	-36.990432511177\\
		48.1666666666667	-37.0064034558122\\
		48.175	-36.9985574111917\\
		48.1833333333333	-37.0164082397661\\
		48.1916666666667	-37.0393001954289\\
		48.2	-37.0453494032417\\
		48.2083333333333	-37.0502960258475\\
		48.2166666666667	-37.0607436605616\\
		48.225	-37.0586514700646\\
		48.2333333333333	-37.0600922359975\\
		48.2416666666667	-37.072393442383\\
		48.25	-37.082532581293\\
		48.2583333333333	-37.0885529241743\\
		48.2666666666667	-37.0807232517296\\
		48.275	-37.0945721415058\\
		48.2833333333333	-37.0947873757899\\
		48.2916666666667	-37.1135650878563\\
		48.3	-37.1164044695627\\
		48.3083333333333	-37.129613808954\\
		48.3166666666667	-37.1345435222558\\
		48.325	-37.1504516790383\\
		48.3333333333333	-37.157055405277\\
		48.3416666666667	-37.1679769861635\\
		48.35	-37.1746288034518\\
		48.3583333333333	-37.1788363593886\\
		48.3666666666667	-37.1930307681965\\
		48.375	-37.2128030967648\\
		48.3833333333333	-37.2254149618751\\
		48.3916666666667	-37.2216687847587\\
		48.4	-37.2448466932851\\
		48.4083333333333	-37.2447405134153\\
		48.4166666666667	-37.2548288829753\\
		48.425	-37.2738417799142\\
		48.4333333333333	-37.2820495108426\\
		48.4416666666667	-37.305774371799\\
		48.45	-37.3107852058081\\
		48.4583333333333	-37.3338114481025\\
		48.4666666666667	-37.3416027433215\\
		48.475	-37.343148277384\\
		48.4833333333333	-37.3497427463216\\
		48.4916666666667	-37.360385509847\\
		48.5	-37.3725041702776\\
		48.5083333333333	-37.392416225266\\
		48.5166666666667	-37.3866791381229\\
		48.525	-37.4167482846348\\
		48.5333333333333	-37.4218974984217\\
		48.5416666666667	-37.4326752932795\\
		48.55	-37.4453832326112\\
		48.5583333333333	-37.4657177709612\\
		48.5666666666667	-37.4674355164608\\
		48.575	-37.4679269080182\\
		48.5833333333333	-37.4736248891861\\
		48.5916666666667	-37.4765410935138\\
		48.6	-37.4744733777604\\
		48.6083333333333	-37.4924309950006\\
		48.6166666666667	-37.5101282246151\\
		48.625	-37.5349603784274\\
		48.6333333333333	-37.5583722378339\\
		48.6416666666667	-37.5819959306348\\
		48.65	-37.5764558887369\\
		48.6583333333333	-37.5877670527599\\
		48.6666666666667	-37.6003978790133\\
		48.675	-37.6144966309927\\
		48.6833333333333	-37.6252429730257\\
		48.6916666666667	-37.6277438446467\\
		48.7	-37.6395605737835\\
		48.7083333333333	-37.6404828581089\\
		48.7166666666667	-37.6656503630513\\
		48.725	-37.6786890801234\\
		48.7333333333333	-37.6819188007129\\
		48.7416666666667	-37.6813061923974\\
		48.75	-37.6977291288597\\
		48.7583333333333	-37.6977191613095\\
		48.7666666666667	-37.6989035186816\\
		48.775	-37.6932738770545\\
		48.7833333333333	-37.6949815796072\\
		48.7916666666667	-37.6992592925924\\
		48.8	-37.7008340746257\\
		48.8083333333333	-37.7161067232011\\
		48.8166666666667	-37.721754671572\\
		48.825	-37.730134040434\\
		48.8333333333333	-37.7400210834961\\
		48.8416666666667	-37.7573120560511\\
		48.85	-37.7759890165135\\
		48.8583333333333	-37.7699122883033\\
		48.8666666666667	-37.7716791072215\\
		48.875	-37.781400263683\\
		48.8833333333333	-37.7915072269118\\
		48.8916666666667	-37.7997192244701\\
		48.9	-37.8174062700124\\
		48.9083333333333	-37.8062634121435\\
		48.9166666666667	-37.8117165327333\\
		48.925	-37.8292653923682\\
		48.9333333333333	-37.8436904424327\\
		48.9416666666667	-37.8473195130546\\
		48.95	-37.8544456346781\\
		48.9583333333333	-37.873442635582\\
		48.9666666666667	-37.8680048130781\\
		48.975	-37.8956038135148\\
		48.9833333333333	-37.888949686908\\
		48.9916666666667	-37.9053343824476\\
		49	-37.9227385284657\\
		49.0083333333333	-37.9365778990901\\
		49.0166666666667	-37.9741548655851\\
		49.025	-37.9794936182899\\
		49.0333333333333	-37.9970217971946\\
		49.0416666666667	-37.9930133961036\\
		49.05	-38.015500454899\\
		49.0583333333333	-38.0270273428493\\
		49.0666666666667	-38.0409057801332\\
		49.075	-38.0257024464057\\
		49.0833333333333	-38.0419628292458\\
		49.0916666666667	-38.0494607850189\\
		49.1	-38.0704780166451\\
		49.1083333333333	-38.0801807582005\\
		49.1166666666667	-38.1066234429789\\
		49.125	-38.114586180204\\
		49.1333333333333	-38.1217259060362\\
		49.1416666666667	-38.1338874920483\\
		49.15	-38.1396123487211\\
		49.1583333333333	-38.140130954863\\
		49.1666666666667	-38.1420449102123\\
		49.175	-38.1439836595406\\
		49.1833333333333	-38.1569114569157\\
		49.1916666666667	-38.1684749785075\\
		49.2	-38.1749375441238\\
		49.2083333333333	-38.193754547445\\
		49.2166666666667	-38.1864127880966\\
		49.225	-38.1861305056912\\
		49.2333333333333	-38.1875685664763\\
		49.2416666666667	-38.2070593642234\\
		49.25	-38.2048086382048\\
		49.2583333333333	-38.2129153885755\\
		49.2666666666667	-38.2186639308727\\
		49.275	-38.2173712858814\\
		49.2833333333333	-38.2322006351392\\
		49.2916666666667	-38.248738504588\\
		49.3	-38.2740568064154\\
		49.3083333333333	-38.2873068158479\\
		49.3166666666667	-38.2966556035514\\
		49.325	-38.2942968029734\\
		49.3333333333333	-38.2919455088787\\
		49.3416666666667	-38.2987094212778\\
		49.35	-38.2979832786528\\
		49.3583333333333	-38.320353112274\\
		49.3666666666667	-38.3330214074049\\
		49.375	-38.3476420816305\\
		49.3833333333333	-38.3463024303431\\
		49.3916666666667	-38.366953186872\\
		49.4	-38.3727738923737\\
		49.4083333333333	-38.3841929237329\\
		49.4166666666667	-38.3830807734514\\
		49.425	-38.3934222880286\\
		49.4333333333333	-38.4084549535317\\
		49.4416666666667	-38.408618417913\\
		49.45	-38.4080254133747\\
		49.4583333333333	-38.4125912726746\\
		49.4666666666667	-38.4309335675788\\
		49.475	-38.4405052140616\\
		49.4833333333333	-38.4506545303083\\
		49.4916666666667	-38.4582472648382\\
		49.5	-38.4593692869476\\
		49.5083333333333	-38.4468893300822\\
		49.5166666666667	-38.4695031624665\\
		49.525	-38.4788144228317\\
		49.5333333333333	-38.4822906125176\\
		49.5416666666667	-38.4726992726138\\
		49.55	-38.4774819132366\\
		49.5583333333333	-38.504598090358\\
		49.5666666666667	-38.5088304003182\\
		49.575	-38.5298668407617\\
		49.5833333333333	-38.5294563012004\\
		49.5916666666667	-38.5423540423575\\
		49.6	-38.5256088432642\\
		49.6083333333333	-38.5421538947673\\
		49.6166666666667	-38.5507277303718\\
		49.625	-38.5491461386141\\
		49.6333333333333	-38.5539884165458\\
		49.6416666666667	-38.5651437272569\\
		49.65	-38.575732030771\\
		49.6583333333333	-38.5633457189852\\
		49.6666666666667	-38.5785184522615\\
		49.675	-38.5922733827573\\
		49.6833333333333	-38.586744984982\\
		49.6916666666667	-38.6108130655828\\
		49.7	-38.623488759971\\
		49.7083333333333	-38.63804996034\\
		49.7166666666667	-38.6524079131509\\
		49.725	-38.672668217247\\
		49.7333333333333	-38.6902098257272\\
		49.7416666666667	-38.7024412338467\\
		49.75	-38.7154006443355\\
		49.7583333333333	-38.7149116469926\\
		49.7666666666667	-38.7357539822597\\
		49.775	-38.7578787785056\\
		49.7833333333333	-38.7536860584914\\
		49.7916666666667	-38.7576134642112\\
		49.8	-38.7679280350908\\
		49.8083333333333	-38.7769891560389\\
		49.8166666666667	-38.8035927405447\\
		49.825	-38.8011516228458\\
		49.8333333333333	-38.79992634679\\
		49.8416666666667	-38.8191356128995\\
		49.85	-38.7996073839745\\
		49.8583333333333	-38.8299749745331\\
		49.8666666666667	-38.8366233936195\\
		49.875	-38.8472224702974\\
		49.8833333333333	-38.8566002165768\\
		49.8916666666667	-38.8460488604504\\
		49.9	-38.8510323167045\\
		49.9083333333333	-38.8384898972318\\
		49.9166666666667	-38.8362022293331\\
		49.925	-38.851299194207\\
		49.9333333333333	-38.8486481811002\\
		49.9416666666667	-38.8512484266686\\
		49.95	-38.8430099650738\\
		49.9583333333333	-38.8505543967778\\
		49.9666666666667	-38.855888796357\\
		49.975	-38.8505293847828\\
		49.9833333333333	-38.8583890117555\\
		49.9916666666667	-38.8681294846512\\
		50	-38.8728361434681\\
		50.0083333333333	-38.8801163758582\\
		50.0166666666667	-38.8966782736614\\
		50.025	-38.905569668652\\
		50.0333333333333	-38.9082394141306\\
		50.0416666666667	-38.907071567427\\
		50.05	-38.9082338214882\\
		50.0583333333333	-38.8929933424759\\
		50.0666666666667	-38.8964638839744\\
		50.075	-38.8923861428984\\
		50.0833333333333	-38.9087127483946\\
		50.0916666666667	-38.9125214563544\\
		50.1	-38.9290087402652\\
		50.1083333333333	-38.9359158590724\\
		50.1166666666667	-38.9495945492563\\
		50.125	-38.9624200722703\\
		50.1333333333333	-38.9490109006179\\
		50.1416666666667	-38.9839482341815\\
		50.15	-39.0059372773082\\
		50.1583333333333	-38.9959151186454\\
		50.1666666666667	-39.0248355964645\\
		50.175	-39.0238364646905\\
		50.1833333333333	-39.0333737533375\\
		50.1916666666667	-39.034894495443\\
		50.2	-39.050059406012\\
		50.2083333333333	-39.0474428439155\\
		50.2166666666667	-39.0476543036687\\
		50.225	-39.0729114936727\\
		50.2333333333333	-39.0866039951036\\
		50.2416666666667	-39.1152385529085\\
		50.25	-39.1231834802217\\
		50.2583333333333	-39.1209609808817\\
		50.2666666666667	-39.1285008021489\\
		50.275	-39.1352120999576\\
		50.2833333333333	-39.1417182351055\\
		50.2916666666667	-39.1482484044948\\
		50.3	-39.1576770000559\\
		50.3083333333333	-39.1656183926884\\
		50.3166666666667	-39.182427447831\\
		50.325	-39.1796220976237\\
		50.3333333333333	-39.1932747633853\\
		50.3416666666667	-39.2216587315444\\
		50.35	-39.2358640251244\\
		50.3583333333333	-39.2422155926122\\
		50.3666666666667	-39.2542475576175\\
		50.375	-39.2507121455636\\
		50.3833333333333	-39.2474797847271\\
		50.3916666666667	-39.278943264365\\
		50.4	-39.2932579027193\\
		50.4083333333333	-39.2807080928353\\
		50.4166666666667	-39.2764788702853\\
		50.425	-39.2927372685103\\
		50.4333333333333	-39.2855911153331\\
		50.4416666666667	-39.3109095749501\\
		50.45	-39.31899903469\\
		50.4583333333333	-39.324807085783\\
		50.4666666666667	-39.3264662704191\\
		50.475	-39.3524664683926\\
		50.4833333333333	-39.3688958866764\\
		50.4916666666667	-39.376345506303\\
		50.5	-39.3725892511076\\
		50.5083333333333	-39.3789654281796\\
		50.5166666666667	-39.395936843833\\
		50.525	-39.4087263292236\\
		50.5333333333333	-39.4088281690586\\
		50.5416666666667	-39.4129099462144\\
		50.55	-39.4128417027127\\
		50.5583333333333	-39.434189767419\\
		50.5666666666667	-39.4295101353255\\
		50.575	-39.4209649649638\\
		50.5833333333333	-39.4348837834723\\
		50.5916666666667	-39.4255810904507\\
		50.6	-39.4181333392171\\
		50.6083333333333	-39.4256540460676\\
		50.6166666666667	-39.4400292052318\\
		50.625	-39.4592724625513\\
		50.6333333333333	-39.4669268258625\\
		50.6416666666667	-39.4840258980707\\
		50.65	-39.4941139271528\\
		50.6583333333333	-39.5051658769846\\
		50.6666666666667	-39.5165140314114\\
		50.675	-39.5139410146184\\
		50.6833333333333	-39.5411111426116\\
		50.6916666666667	-39.5291352126912\\
		50.7	-39.5187799478267\\
		50.7083333333333	-39.5202951800883\\
		50.7166666666667	-39.5173590465155\\
		50.725	-39.5165642906834\\
		50.7333333333333	-39.5420134688658\\
		50.7416666666667	-39.5531914761332\\
		50.75	-39.5756603534835\\
		50.7583333333333	-39.5817819799266\\
		50.7666666666667	-39.6062306690128\\
		50.775	-39.6379851333016\\
		50.7833333333333	-39.6443333592043\\
		50.7916666666667	-39.6582060781472\\
		50.8	-39.6726892761701\\
		50.8083333333333	-39.6816831233413\\
		50.8166666666667	-39.6973284407105\\
		50.825	-39.7252339629583\\
		50.8333333333333	-39.7493265027929\\
		50.8416666666667	-39.7394277556427\\
		50.85	-39.7667864373541\\
		50.8583333333333	-39.750234207008\\
		50.8666666666667	-39.7692847560622\\
		50.875	-39.7701535022508\\
		50.8833333333333	-39.7663015388397\\
		50.8916666666667	-39.7725816351347\\
		50.9	-39.7791328629173\\
		50.9083333333333	-39.7804670300989\\
		50.9166666666667	-39.7918359020992\\
		50.925	-39.7889157696691\\
		50.9333333333333	-39.796441730101\\
		50.9416666666667	-39.8200065435112\\
		50.95	-39.8245438055215\\
		50.9583333333333	-39.8264269621603\\
		50.9666666666667	-39.8154629933921\\
		50.975	-39.8355897389511\\
		50.9833333333333	-39.8416649139139\\
		50.9916666666667	-39.8404376773248\\
		51	-39.8552898402621\\
		51.0083333333333	-39.8661345597953\\
		51.0166666666667	-39.8567181826922\\
		51.025	-39.8516591280091\\
		51.0333333333333	-39.8468389498425\\
		51.0416666666667	-39.8590457747418\\
		51.05	-39.8676098942956\\
		51.0583333333333	-39.8716579953189\\
		51.0666666666667	-39.8466829527814\\
		51.075	-39.8674684778535\\
		51.0833333333333	-39.8837283495286\\
		51.0916666666667	-39.8895852398445\\
		51.1	-39.8961868427809\\
		51.1083333333333	-39.923859165338\\
		51.1166666666667	-39.9214563640521\\
		51.125	-39.9188312305819\\
		51.1333333333333	-39.9025301975312\\
		51.1416666666667	-39.880228500467\\
		51.15	-39.8914262619132\\
		51.1583333333333	-39.8963506054366\\
		51.1666666666667	-39.8925830382363\\
		51.175	-39.9034973943533\\
		51.1833333333333	-39.8999104020857\\
		51.1916666666667	-39.9128966993489\\
		51.2	-39.9143208216432\\
		51.2083333333333	-39.9150478408059\\
		51.2166666666667	-39.9285388146968\\
		51.225	-39.9279335292632\\
		51.2333333333333	-39.9359140361933\\
		51.2416666666667	-39.9460544194646\\
		51.25	-39.9635023951604\\
		51.2583333333333	-39.9573432955086\\
		51.2666666666667	-39.9607209701679\\
		51.275	-39.9713952403223\\
		51.2833333333333	-39.9963939512685\\
		51.2916666666667	-40.0313417669793\\
		51.3	-40.0412774910778\\
		51.3083333333333	-40.0708580152254\\
		51.3166666666667	-40.0560245864602\\
		51.325	-40.068351777445\\
		51.3333333333333	-40.0870914481982\\
		51.3416666666667	-40.0949604080489\\
		51.35	-40.0936711622172\\
		51.3583333333333	-40.0865898967985\\
		51.3666666666667	-40.1178304793394\\
		51.375	-40.1251388846958\\
		51.3833333333333	-40.1419739036498\\
		51.3916666666667	-40.1399225744044\\
		51.4	-40.136641415451\\
		51.4083333333333	-40.1402601193539\\
		51.4166666666667	-40.1677077789932\\
		51.425	-40.1797483599303\\
		51.4333333333333	-40.2016274403921\\
		51.4416666666667	-40.2231955040681\\
		51.45	-40.236833228368\\
		51.4583333333333	-40.2470038949113\\
		51.4666666666667	-40.269596108989\\
		51.475	-40.2817128288686\\
		51.4833333333333	-40.299186917066\\
		51.4916666666667	-40.3147214793301\\
		51.5	-40.3350499618793\\
		51.5083333333333	-40.3447450571104\\
		51.5166666666667	-40.378571001998\\
		51.525	-40.3828677512384\\
		51.5333333333333	-40.4130709543027\\
		51.5416666666667	-40.4322239501677\\
		51.55	-40.4549643365496\\
		51.5583333333333	-40.45579451588\\
		51.5666666666667	-40.4687311889604\\
		51.575	-40.4597577740603\\
		51.5833333333333	-40.4796151854407\\
		51.5916666666667	-40.4985102825737\\
		51.6	-40.5007340213368\\
		51.6083333333333	-40.5333420200434\\
		51.6166666666667	-40.5423929458863\\
		51.625	-40.5224132185565\\
		51.6333333333333	-40.5170055577776\\
		51.6416666666667	-40.5463959197032\\
		51.65	-40.559826897672\\
		51.6583333333333	-40.5701302854201\\
		51.6666666666667	-40.5906812971065\\
		51.675	-40.6320192403615\\
		51.6833333333333	-40.6433914589651\\
		51.6916666666667	-40.63721823734\\
		51.7	-40.6411588895718\\
		51.7083333333333	-40.6457695839605\\
		51.7166666666667	-40.6644958137677\\
		51.725	-40.7093609620826\\
		51.7333333333333	-40.7121106241633\\
		51.7416666666667	-40.7157658216102\\
		51.75	-40.7268941618465\\
		51.7583333333333	-40.7362111265293\\
		51.7666666666667	-40.7455675901171\\
		51.775	-40.7911846247328\\
		51.7833333333333	-40.8130510428433\\
		51.7916666666667	-40.8178255854526\\
		51.8	-40.8315957285766\\
		51.8083333333333	-40.8150440720121\\
		51.8166666666667	-40.8066602812721\\
		51.825	-40.8337184090746\\
		51.8333333333333	-40.8584500212263\\
		51.8416666666667	-40.8582466965435\\
		51.85	-40.8895993992277\\
		51.8583333333333	-40.9248700720519\\
		51.8666666666667	-40.9347538361309\\
		51.875	-40.9413765036108\\
		51.8833333333333	-40.9495466278641\\
		51.8916666666667	-40.9675708504975\\
		51.9	-40.9711777518411\\
		51.9083333333333	-40.984613195292\\
		51.9166666666667	-40.9743470067867\\
		51.925	-40.9811774907532\\
		51.9333333333333	-40.9754902643537\\
		51.9416666666667	-40.9899546449896\\
		51.95	-41.0159271503919\\
		51.9583333333333	-41.0394821776577\\
		51.9666666666667	-41.056468189387\\
		51.975	-41.0617498058491\\
		51.9833333333333	-41.0717826706249\\
		51.9916666666667	-41.0921432153299\\
		52	-41.0840496558057\\
		52.0083333333333	-41.0965757065817\\
		52.0166666666667	-41.1184592057534\\
		52.025	-41.128337112924\\
		52.0333333333333	-41.1338401610525\\
		52.0416666666667	-41.1495139719574\\
		52.05	-41.1659790580843\\
		52.0583333333333	-41.1939695069928\\
		52.0666666666667	-41.2025595613222\\
		52.075	-41.234107096962\\
		52.0833333333333	-41.24250985856\\
		52.0916666666667	-41.265559702217\\
		52.1	-41.243438904116\\
		52.1083333333333	-41.2619243715703\\
		52.1166666666667	-41.2513578295432\\
		52.125	-41.2677048402125\\
		52.1333333333333	-41.2979774216591\\
		52.1416666666667	-41.3321083608651\\
		52.15	-41.3455386142749\\
		52.1583333333333	-41.3652081546644\\
		52.1666666666667	-41.4045884282723\\
		52.175	-41.3997858652161\\
		52.1833333333333	-41.4262994999456\\
		52.1916666666667	-41.4262676994699\\
		52.2	-41.4381983505363\\
		52.2083333333333	-41.4638106106764\\
		52.2166666666667	-41.4744115517772\\
		52.225	-41.502375906782\\
		52.2333333333333	-41.5226456715783\\
		52.2416666666667	-41.5247269803778\\
		52.25	-41.5337905192061\\
		52.2583333333333	-41.5219034236524\\
		52.2666666666667	-41.5193111652369\\
		52.275	-41.5112978820218\\
		52.2833333333333	-41.5029402585314\\
		52.2916666666667	-41.5102291451211\\
		52.3	-41.5147817573422\\
		52.3083333333333	-41.5234444322426\\
		52.3166666666667	-41.5318424731458\\
		52.325	-41.5489133319625\\
		52.3333333333333	-41.5618373116576\\
		52.3416666666667	-41.5832725663021\\
		52.35	-41.5773387140934\\
		52.3583333333333	-41.5980389157256\\
		52.3666666666667	-41.5929633436143\\
		52.375	-41.6036039239356\\
		52.3833333333333	-41.6051331359094\\
		52.3916666666667	-41.5944943545611\\
		52.4	-41.6212070973303\\
		52.4083333333333	-41.6260731473613\\
		52.4166666666667	-41.6508799119003\\
		52.425	-41.6553361550098\\
		52.4333333333333	-41.6462128288581\\
		52.4416666666667	-41.6776838590246\\
		52.45	-41.7048391213546\\
		52.4583333333333	-41.7188532899321\\
		52.4666666666667	-41.7221152612438\\
		52.475	-41.7190344629787\\
		52.4833333333333	-41.7351290802604\\
		52.4916666666667	-41.7385017258145\\
		52.5	-41.7480978004509\\
		52.5083333333333	-41.778680641717\\
		52.5166666666667	-41.7667785846319\\
		52.525	-41.7770056607299\\
		52.5333333333333	-41.7992420427143\\
		52.5416666666667	-41.8238006328087\\
		52.55	-41.8207453789066\\
		52.5583333333333	-41.8529681346049\\
		52.5666666666667	-41.8802619748637\\
		52.575	-41.8969223411007\\
		52.5833333333333	-41.9042422250912\\
		52.5916666666667	-41.9150300579935\\
		52.6	-41.9038958953005\\
		52.6083333333333	-41.9014899730113\\
		52.6166666666667	-41.9142320775085\\
		52.625	-41.9513564330663\\
		52.6333333333333	-41.9723503148841\\
		52.6416666666667	-42.0110592793962\\
		52.65	-42.0014004717582\\
		52.6583333333333	-42.0061415213797\\
		52.6666666666667	-42.0267038774383\\
		52.675	-42.0064726686972\\
		52.6833333333333	-42.0216541974768\\
		52.6916666666667	-42.0257288323244\\
		52.7	-42.0488170334204\\
		52.7083333333333	-42.0796148488239\\
		52.7166666666667	-42.1117664053883\\
		52.725	-42.1208954122035\\
		52.7333333333333	-42.1032069288364\\
		52.7416666666667	-42.1140664798978\\
		52.75	-42.12509326902\\
		52.7583333333333	-42.1683173511061\\
		52.7666666666667	-42.1549740486397\\
		52.775	-42.1606664099667\\
		52.7833333333333	-42.1692109699804\\
		52.7916666666667	-42.189924207573\\
		52.8	-42.181062925827\\
		52.8083333333333	-42.1954130122435\\
		52.8166666666667	-42.2302859884376\\
		52.825	-42.2348988483523\\
		52.8333333333333	-42.2480922335951\\
		52.8416666666667	-42.2919746597358\\
		52.85	-42.2670114041948\\
		52.8583333333333	-42.2884723466061\\
		52.8666666666667	-42.3070595130296\\
		52.875	-42.2931933941056\\
		52.8833333333333	-42.3125500381237\\
		52.8916666666667	-42.3501429740661\\
		52.9	-42.3441372114497\\
		52.9083333333333	-42.3423522971296\\
		52.9166666666667	-42.3342220098678\\
		52.925	-42.3359835857862\\
		52.9333333333333	-42.3388187703193\\
		52.9416666666667	-42.3519357663228\\
		52.95	-42.3534534282735\\
		52.9583333333333	-42.3477400301353\\
		52.9666666666667	-42.3608666847959\\
		52.975	-42.3628816221645\\
		52.9833333333333	-42.363137366435\\
		52.9916666666667	-42.3860016570178\\
		53	-42.3922279361892\\
		53.0083333333333	-42.4048651157103\\
		53.0166666666667	-42.4311214573982\\
		53.025	-42.4253088540715\\
		53.0333333333333	-42.4283325077049\\
		53.0416666666667	-42.4426197292968\\
		53.05	-42.4666365906005\\
		53.0583333333333	-42.4914915842329\\
		53.0666666666667	-42.4917555940701\\
		53.075	-42.5018378373799\\
		53.0833333333333	-42.5199949703628\\
		53.0916666666667	-42.5066815524808\\
		53.1	-42.5335544061602\\
		53.1083333333333	-42.5341665411279\\
		53.1166666666667	-42.5560819639464\\
		53.125	-42.5709482129317\\
		53.1333333333333	-42.5722928571862\\
		53.1416666666667	-42.5892929264612\\
		53.15	-42.5993940234435\\
		53.1583333333333	-42.6195291039983\\
		53.1666666666667	-42.6265942853059\\
		53.175	-42.6159830592356\\
		53.1833333333333	-42.6153529248059\\
		53.1916666666667	-42.6179728217785\\
		53.2	-42.63633459124\\
		53.2083333333333	-42.6397566866104\\
		53.2166666666667	-42.6507194964627\\
		53.225	-42.6728346877269\\
		53.2333333333333	-42.6834827658978\\
		53.2416666666667	-42.665723040459\\
		53.25	-42.6731874709125\\
		53.2583333333333	-42.6663544493919\\
		53.2666666666667	-42.6816601631942\\
		53.275	-42.701378599079\\
		53.2833333333333	-42.719176830722\\
		53.2916666666667	-42.7341601885329\\
		53.3	-42.7544656638804\\
		53.3083333333333	-42.755234558341\\
		53.3166666666667	-42.7469337516788\\
		53.325	-42.7401839617324\\
		53.3333333333333	-42.7496837249846\\
		53.3416666666667	-42.7425956209147\\
		53.35	-42.764062105989\\
		53.3583333333333	-42.7159642923869\\
		53.3666666666667	-42.7516706285865\\
		53.375	-42.770458737426\\
		53.3833333333333	-42.7955297677144\\
		53.3916666666667	-42.7791148761673\\
		53.4	-42.7854893896946\\
		53.4083333333333	-42.7925920315735\\
		53.4166666666667	-42.797975402604\\
		53.425	-42.7978112896242\\
		53.4333333333333	-42.8022517464513\\
		53.4416666666667	-42.8075002509039\\
		53.45	-42.7921660849255\\
		53.4583333333333	-42.7827753593313\\
		53.4666666666667	-42.7984843936542\\
		53.475	-42.8263584611553\\
		53.4833333333333	-42.814398784099\\
		53.4916666666667	-42.8057744008559\\
		53.5	-42.8347010702022\\
		53.5083333333333	-42.8475154559619\\
		53.5166666666667	-42.8675802606935\\
		53.525	-42.8768695648807\\
		53.5333333333333	-42.9109297238395\\
		53.5416666666667	-42.8976030089923\\
		53.55	-42.8764294187959\\
		53.5583333333333	-42.8873931297718\\
		53.5666666666667	-42.896108555504\\
		53.575	-42.9390546908488\\
		53.5833333333333	-42.9645249568787\\
		53.5916666666667	-42.9600556802815\\
		53.6	-42.9735846281795\\
		53.6083333333333	-42.9958300746583\\
		53.6166666666667	-42.995725071374\\
		53.625	-42.995352079163\\
		53.6333333333333	-42.9911719160181\\
		53.6416666666667	-43.0551372249461\\
		53.65	-43.1064822585626\\
		53.6583333333333	-43.136034067281\\
		53.6666666666667	-43.1506655416089\\
		53.675	-43.1696996637142\\
		53.6833333333333	-43.1677793171689\\
		53.6916666666667	-43.1990918702878\\
		53.7	-43.1920593076549\\
		53.7083333333333	-43.2103240852051\\
		53.7166666666667	-43.2394969633295\\
		53.725	-43.2385967817506\\
		53.7333333333333	-43.2672337181383\\
		53.7416666666667	-43.2672621132036\\
		53.75	-43.2806339555312\\
		53.7583333333333	-43.2838508330594\\
		53.7666666666667	-43.332812888546\\
		53.775	-43.3732514204938\\
		53.7833333333333	-43.4067858971282\\
		53.7916666666667	-43.4159027411097\\
		53.8	-43.4036620724139\\
		53.8083333333333	-43.4186866164456\\
		53.8166666666667	-43.4315271122212\\
		53.825	-43.4978065194005\\
		53.8333333333333	-43.5093446728088\\
		53.8416666666667	-43.4934376646259\\
		53.85	-43.4898254284243\\
		53.8583333333333	-43.5267272282699\\
		53.8666666666667	-43.5484110269495\\
		53.875	-43.5536589283362\\
		53.8833333333333	-43.5687442220162\\
		53.8916666666667	-43.6019315520735\\
		53.9	-43.6381369615106\\
		53.9083333333333	-43.6934577621486\\
		53.9166666666667	-43.7111758649572\\
		53.925	-43.7173285318884\\
		53.9333333333333	-43.7266595531106\\
		53.9416666666667	-43.7275944932673\\
		53.95	-43.7665605051179\\
		53.9583333333333	-43.7849084244552\\
		53.9666666666667	-43.8066703987018\\
		53.975	-43.8165794162986\\
		53.9833333333333	-43.8586505546285\\
		53.9916666666667	-43.8638386838234\\
		54	-43.8908873720138\\
		54.0083333333333	-43.9121425956179\\
		54.0166666666667	-43.9362338411225\\
		54.025	-43.9288524443159\\
		54.0333333333333	-43.9056389755215\\
		54.0416666666667	-43.8915818718327\\
		54.05	-43.8478564741472\\
		54.0583333333333	-43.8465774774266\\
		54.0666666666667	-43.9084856487706\\
		54.075	-43.9295232844453\\
		54.0833333333333	-43.9654628885272\\
		54.0916666666667	-43.9946783005054\\
		54.1	-43.9970784716665\\
		54.1083333333333	-44.0250919942159\\
		54.1166666666667	-43.99904641096\\
		54.125	-44.0278904373645\\
		54.1333333333333	-44.0779220534876\\
		54.1416666666667	-44.0889384253952\\
		54.15	-44.0901032811362\\
		54.1583333333333	-44.0826776996631\\
		54.1666666666667	-44.1076717074252\\
		54.175	-44.085689394619\\
		54.1833333333333	-44.1189839475348\\
		54.1916666666667	-44.1481141754959\\
		54.2	-44.1517942556096\\
		54.2083333333333	-44.1622722599382\\
		54.2166666666667	-44.1764539679663\\
		54.225	-44.219250128628\\
		54.2333333333333	-44.2323639879628\\
		54.2416666666667	-44.2714433511988\\
		54.25	-44.3201405047446\\
		54.2583333333333	-44.3432894049373\\
		54.2666666666667	-44.3683825927632\\
		54.275	-44.3591234628783\\
		54.2833333333333	-44.3638438701737\\
		54.2916666666667	-44.379559457048\\
		54.3	-44.3841377959095\\
		54.3083333333333	-44.3980264853659\\
		54.3166666666667	-44.4245366057856\\
		54.325	-44.4314847938793\\
		54.3333333333333	-44.459285165564\\
		54.3416666666667	-44.466620716088\\
		54.35	-44.5317718424956\\
		54.3583333333333	-44.4904760881209\\
		54.3666666666667	-44.4864416676858\\
		54.375	-44.4994265323835\\
		54.3833333333333	-44.5165746018142\\
		54.3916666666667	-44.5644659728427\\
		54.4	-44.5875265486448\\
		54.4083333333333	-44.5868165206544\\
		54.4166666666667	-44.620431425325\\
		54.425	-44.6506740636812\\
		54.4333333333333	-44.6184414462549\\
		54.4416666666667	-44.6514004662269\\
		54.45	-44.6686058116792\\
		54.4583333333333	-44.657957120186\\
		54.4666666666667	-44.6498408376355\\
		54.475	-44.6918675361475\\
		54.4833333333333	-44.7213560338145\\
		54.4916666666667	-44.7484316207911\\
		54.5	-44.7781860957236\\
		54.5083333333333	-44.8292252537604\\
		54.5166666666667	-44.8062952081028\\
		54.525	-44.8299374086404\\
		54.5333333333333	-44.832949773385\\
		54.5416666666667	-44.8506221340898\\
		54.55	-44.8704353170597\\
		54.5583333333333	-44.8639156617138\\
		54.5666666666667	-44.8665591416557\\
		54.575	-44.881529820832\\
		54.5833333333333	-44.8944931042758\\
		54.5916666666667	-44.8964586317977\\
		54.6	-44.8498245276274\\
		54.6083333333333	-44.8818541488494\\
		54.6166666666667	-44.8949271579855\\
		54.625	-44.8946651222147\\
		54.6333333333333	-44.9043555245321\\
		54.6416666666667	-44.934384356753\\
		54.65	-44.9676276802324\\
		54.6583333333333	-44.9444562141758\\
		54.6666666666667	-44.9724979719999\\
		54.675	-44.9856383018622\\
		54.6833333333333	-45.0066303798333\\
		54.6916666666667	-44.9851801417947\\
		54.7	-45.0106427771224\\
		54.7083333333333	-45.0014511562593\\
		54.7166666666667	-45.0059117769566\\
		54.725	-44.9998851540643\\
		54.7333333333333	-44.9990185774132\\
		54.7416666666667	-44.9809747714729\\
		54.75	-45.0570223771354\\
		54.7583333333333	-45.072977473844\\
		54.7666666666667	-45.1213590921644\\
		54.775	-45.1501825873792\\
		54.7833333333333	-45.1871380315382\\
		54.7916666666667	-45.1923091505387\\
		54.8	-45.1923977473422\\
		54.8083333333333	-45.1999414782971\\
		54.8166666666667	-45.2280549057973\\
		54.825	-45.2235126761645\\
		54.8333333333333	-45.2140913905553\\
		54.8416666666667	-45.2405187580235\\
		54.85	-45.2700181746534\\
		54.8583333333333	-45.2934624560414\\
		54.8666666666667	-45.326253385003\\
		54.875	-45.3187122699256\\
		54.8833333333333	-45.3298146795681\\
		54.8916666666667	-45.3699159518089\\
		54.9	-45.3742357973322\\
		54.9083333333333	-45.4126661665823\\
		54.9166666666667	-45.4320261990844\\
		54.925	-45.4602992442158\\
		54.9333333333333	-45.4865434020719\\
		54.9416666666667	-45.5044819793145\\
		54.95	-45.5307107187078\\
		54.9583333333333	-45.5459948881772\\
		54.9666666666667	-45.5740263694855\\
		54.975	-45.5912573695446\\
		54.9833333333333	-45.6041912441304\\
		54.9916666666667	-45.6154865921606\\
		55	-45.6513296557522\\
		55.0083333333333	-45.6230711379093\\
		55.0166666666667	-45.6149568179509\\
		55.025	-45.6768339991675\\
		55.0333333333333	-45.7114956491616\\
		55.0416666666667	-45.7213997674364\\
		55.05	-45.7092621733821\\
		55.0583333333333	-45.7178018753161\\
		55.0666666666667	-45.7025279667935\\
		55.075	-45.7238797501329\\
		55.0833333333333	-45.7169901196296\\
		55.0916666666667	-45.7108582448066\\
		55.1	-45.7240501436124\\
		55.1083333333333	-45.7203389772929\\
		55.1166666666667	-45.7873130621528\\
		55.125	-45.8176715631507\\
		55.1333333333333	-45.8146135847448\\
		55.1416666666667	-45.7949106003744\\
		55.15	-45.8081994306489\\
		55.1583333333333	-45.8059869283932\\
		55.1666666666667	-45.8070815734468\\
		55.175	-45.8229098631313\\
		55.1833333333333	-45.8696057778655\\
		55.1916666666667	-45.8459551633204\\
		55.2	-45.8670291524986\\
		55.2083333333333	-45.8818660590939\\
		55.2166666666667	-45.8756411885855\\
		55.225	-45.8863442869662\\
		55.2333333333333	-45.9293108055819\\
		55.2416666666667	-45.9537450677199\\
		55.25	-45.9285585168882\\
		55.2583333333333	-45.9206787925735\\
		55.2666666666667	-45.936485835178\\
		55.275	-45.9732831517634\\
		55.2833333333333	-46.0086673778442\\
		55.2916666666667	-45.990988592965\\
		55.3	-46.0240354654547\\
		55.3083333333333	-46.0843307288072\\
		55.3166666666667	-46.0752181114871\\
		55.325	-46.0842655460745\\
		55.3333333333333	-46.0818553812128\\
		55.3416666666667	-46.0980309397332\\
		55.35	-46.0997315950171\\
		55.3583333333333	-46.1337523884187\\
		55.3666666666667	-46.1516402540501\\
		55.375	-46.1507594847708\\
		55.3833333333333	-46.1542802668777\\
		55.3916666666667	-46.1464020490155\\
		55.4	-46.1654078708028\\
		55.4083333333333	-46.1390314311611\\
		55.4166666666667	-46.113699593619\\
		55.425	-46.0717128003318\\
		55.4333333333333	-46.0782386436305\\
		55.4416666666667	-46.0300592340249\\
		55.45	-46.0515334268802\\
		55.4583333333333	-46.0547157291711\\
		55.4666666666667	-46.0555306264581\\
		55.475	-46.0094954840403\\
		55.4833333333333	-46.0329742194765\\
		55.4916666666667	-46.0691301224606\\
		55.5	-46.109521505322\\
		55.5083333333333	-46.0792518564776\\
		55.5166666666667	-46.0699523334607\\
		55.525	-46.0340328847449\\
		55.5333333333333	-46.0646867884131\\
		55.5416666666667	-46.1002214010358\\
		55.55	-46.0886532555659\\
		55.5583333333333	-46.0837071614238\\
		55.5666666666667	-46.0890179566013\\
		55.575	-46.0934646441683\\
		55.5833333333333	-46.1171172851517\\
		55.5916666666667	-46.1029390162388\\
		55.6	-46.0665336107798\\
		55.6083333333333	-46.0729617242995\\
		55.6166666666667	-46.0855573576236\\
		55.625	-46.077260851446\\
		55.6333333333333	-46.0964979428038\\
		55.6416666666667	-46.129497047919\\
		55.65	-46.1693392166196\\
		55.6583333333333	-46.1848190900421\\
		55.6666666666667	-46.2240803132363\\
		55.675	-46.2594815325127\\
		55.6833333333333	-46.290629235593\\
		55.6916666666667	-46.3446195777232\\
		55.7	-46.3440960948166\\
		55.7083333333333	-46.3455702899415\\
		55.7166666666667	-46.3468520749433\\
		55.725	-46.3800222902934\\
		55.7333333333333	-46.3846371972356\\
		55.7416666666667	-46.3928775334658\\
		55.75	-46.449402438025\\
		55.7583333333333	-46.4369431486343\\
		55.7666666666667	-46.4245966016674\\
		55.775	-46.456817096715\\
		55.7833333333333	-46.4804262639232\\
		55.7916666666667	-46.5083318055573\\
		55.8	-46.487911878059\\
		55.8083333333333	-46.4678986576475\\
		55.8166666666667	-46.4563972936409\\
		55.825	-46.4974429613622\\
		55.8333333333333	-46.5165353128936\\
		55.8416666666667	-46.5113596664558\\
		55.85	-46.5549738481786\\
		55.8583333333333	-46.5148542285176\\
		55.8666666666667	-46.5363566671888\\
		55.875	-46.5293306272512\\
		55.8833333333333	-46.4777406079019\\
		55.8916666666667	-46.4828233930726\\
		55.9	-46.5556188490764\\
		55.9083333333333	-46.5500782723581\\
		55.9166666666667	-46.5762042968651\\
		55.925	-46.5873347323429\\
		55.9333333333333	-46.6344629875955\\
		55.9416666666667	-46.6636349685072\\
		55.95	-46.6875412240979\\
		55.9583333333333	-46.7176854744702\\
		55.9666666666667	-46.7627297847055\\
		55.975	-46.7603785605122\\
		55.9833333333333	-46.7917431318154\\
		55.9916666666667	-46.7938613257877\\
		56	-46.8273877641296\\
		56.0083333333333	-46.8214643584062\\
		56.0166666666667	-46.8568467256867\\
		56.025	-46.8709427814658\\
		56.0333333333333	-46.841275735367\\
		56.0416666666667	-46.8188666802587\\
		56.05	-46.8578663757647\\
		56.0583333333333	-46.8863345369608\\
		56.0666666666667	-46.8917765773742\\
		56.075	-46.9479413114527\\
		56.0833333333333	-46.9384263210673\\
		56.0916666666667	-46.9413061391047\\
		56.1	-46.9738807192311\\
		56.1083333333333	-47.0329550518839\\
		56.1166666666667	-47.0330619037867\\
		56.125	-47.0761868253901\\
		56.1333333333333	-47.1000151024669\\
		56.1416666666667	-47.1194411824541\\
		56.15	-47.1103342806618\\
		56.1583333333333	-47.084402798113\\
		56.1666666666667	-47.0570582137042\\
		56.175	-47.0660254045773\\
		56.1833333333333	-47.07638349514\\
		56.1916666666667	-47.1246570599598\\
		56.2	-47.1633502387277\\
		56.2083333333333	-47.2165848270414\\
		56.2166666666667	-47.2275361466061\\
		56.225	-47.2093738838196\\
		56.2333333333333	-47.2177935295525\\
		56.2416666666667	-47.2049712567625\\
		56.25	-47.2232396543089\\
		56.2583333333333	-47.3144389825998\\
		56.2666666666667	-47.3368484853199\\
		56.275	-47.3249216170497\\
		56.2833333333333	-47.349046059373\\
		56.2916666666667	-47.3835839640468\\
		56.3	-47.4054181833256\\
		56.3083333333333	-47.4030779768561\\
		56.3166666666667	-47.4288505584132\\
		56.325	-47.4432380410845\\
		56.3333333333333	-47.4701140066431\\
		56.3416666666667	-47.5539849927764\\
		56.35	-47.6052437910376\\
		56.3583333333333	-47.6789368096869\\
		56.3666666666667	-47.6914194853586\\
		56.375	-47.7414711067177\\
		56.3833333333333	-47.7890791506924\\
		56.3916666666667	-47.8377610967093\\
		56.4	-47.7793385864014\\
		56.4083333333333	-47.8217420835886\\
		56.4166666666667	-47.848732133285\\
		56.425	-47.8895014951872\\
		56.4333333333333	-47.9486451535501\\
		56.4416666666667	-47.9659443778625\\
		56.45	-47.9864620716516\\
		56.4583333333333	-47.9789160700144\\
		56.4666666666667	-48.0248106382482\\
		56.475	-48.0256658900633\\
		56.4833333333333	-48.039277267815\\
		56.4916666666667	-48.1093332697291\\
		56.5	-48.1621188722519\\
		56.5083333333333	-48.1516789046094\\
		56.5166666666667	-48.160487890931\\
		56.525	-48.1458623797357\\
		56.5333333333333	-48.2011387247994\\
		56.5416666666667	-48.2372330075493\\
		56.55	-48.2472328817631\\
		56.5583333333333	-48.2969421506322\\
		56.5666666666667	-48.3934231732157\\
		56.575	-48.3769993072146\\
		56.5833333333333	-48.436140715193\\
		56.5916666666667	-48.4423254345357\\
		56.6	-48.4845330923599\\
		56.6083333333333	-48.500213727994\\
		56.6166666666667	-48.4753030717726\\
		56.625	-48.4848541412099\\
		56.6333333333333	-48.5428971348903\\
		56.6416666666667	-48.5823508557383\\
		56.65	-48.6142377791682\\
		56.6583333333333	-48.6097918297012\\
		56.6666666666667	-48.6265670243607\\
		56.675	-48.6055620566348\\
		56.6833333333333	-48.6600518869894\\
		56.6916666666667	-48.6672037621102\\
		56.7	-48.6665256643319\\
		56.7083333333333	-48.7003848472476\\
		56.7166666666667	-48.7433715144494\\
		56.725	-48.7902656846541\\
		56.7333333333333	-48.7943922125802\\
		56.7416666666667	-48.7501166442709\\
		56.75	-48.7614899905857\\
		56.7583333333333	-48.7876480869377\\
		56.7666666666667	-48.7830176075566\\
		56.775	-48.7505618334665\\
		56.7833333333333	-48.7948435483611\\
		56.7916666666667	-48.8205210649962\\
		56.8	-48.8022951094973\\
		56.8083333333333	-48.838653123422\\
		56.8166666666667	-48.8256101088163\\
		56.825	-48.8751021050069\\
		56.8333333333333	-48.942615687069\\
		56.8416666666667	-48.9397856210018\\
		56.85	-48.999896482299\\
		56.8583333333333	-48.9687519710225\\
		56.8666666666667	-49.0094932257757\\
		56.875	-49.0216174677842\\
		56.8833333333333	-49.0209059443156\\
		56.8916666666667	-48.98927036466\\
		56.9	-48.936861478672\\
		56.9083333333333	-48.9284851826786\\
		56.9166666666667	-48.978157214811\\
		56.925	-48.9918336874624\\
		56.9333333333333	-49.0123585203545\\
		56.9416666666667	-49.0002156083607\\
		56.95	-49.0558266509068\\
		56.9583333333333	-49.0855782319574\\
		56.9666666666667	-49.1584707537237\\
		56.975	-49.1674952933309\\
		56.9833333333333	-49.1904852722677\\
		56.9916666666667	-49.1744147155546\\
		57	-49.129054271488\\
		57.0083333333333	-49.1190968644123\\
		57.0166666666667	-49.0980637207002\\
		57.025	-49.17128922457\\
		57.0333333333333	-49.1999582333284\\
		57.0416666666667	-49.2397703124851\\
		57.05	-49.2610315221003\\
		57.0583333333333	-49.2560084912261\\
		57.0666666666667	-49.3031850664348\\
		57.075	-49.2970180037463\\
		57.0833333333333	-49.3056442844586\\
		57.0916666666667	-49.393951481077\\
		57.1	-49.4938753944976\\
		57.1083333333333	-49.5455869582275\\
		57.1166666666667	-49.5279420401616\\
		57.125	-49.5137768930885\\
		57.1333333333333	-49.5717194014475\\
		57.1416666666667	-49.6044030159893\\
		57.15	-49.5768566589993\\
		57.1583333333333	-49.5657917124829\\
		57.1666666666667	-49.5808753581028\\
		57.175	-49.611848426703\\
		57.1833333333333	-49.6443056322482\\
		57.1916666666667	-49.6431053924799\\
		57.2	-49.6940310992041\\
		57.2083333333333	-49.7860572337408\\
		57.2166666666667	-49.8111135249994\\
		57.225	-49.840299627757\\
		57.2333333333333	-49.8663722522304\\
		57.2416666666667	-49.9149854836148\\
		57.25	-49.9399089053547\\
		57.2583333333333	-49.9681321685525\\
		57.2666666666667	-50.0361851799898\\
		57.275	-50.0031610810904\\
		57.2833333333333	-50.0349634256114\\
		57.2916666666667	-50.0175493801002\\
		57.3	-50.0879428272497\\
		57.3083333333333	-50.1583449608102\\
		57.3166666666667	-50.1994455369608\\
		57.325	-50.2210798103556\\
		57.3333333333333	-50.2965182534478\\
		57.3416666666667	-50.2947682585108\\
		57.35	-50.3081139691152\\
		57.3583333333333	-50.3196406080622\\
		57.3666666666667	-50.2788849930458\\
		57.375	-50.3269525828271\\
		57.3833333333333	-50.386124482764\\
		57.3916666666667	-50.384758421017\\
		57.4	-50.3664245878011\\
		57.4083333333333	-50.4606028692239\\
		57.4166666666667	-50.4781370533347\\
		57.425	-50.4045506751541\\
		57.4333333333333	-50.3684623601805\\
		57.4416666666667	-50.4084059254656\\
		57.45	-50.4593399207115\\
		57.4583333333333	-50.4121587389317\\
		57.4666666666667	-50.4165788513258\\
		57.475	-50.4649647385305\\
		57.4833333333333	-50.4714981922601\\
		57.4916666666667	-50.5692802317634\\
		57.5	-50.6548393046046\\
		57.5083333333333	-50.6060988036542\\
		57.5166666666667	-50.6984307871603\\
		57.525	-50.7797110400221\\
		57.5333333333333	-50.7513625078963\\
		57.5416666666667	-50.6882721369759\\
		57.55	-50.6924223076232\\
		57.5583333333333	-50.7392515929846\\
		57.5666666666667	-50.76071691393\\
		57.575	-50.9203088081313\\
		57.5833333333333	-50.8727376017288\\
		57.5916666666667	-50.8325608362268\\
		57.6	-50.8728429237424\\
		57.6083333333333	-50.8123298791782\\
		57.6166666666667	-50.7938834144159\\
		57.625	-50.7873361065294\\
		57.6333333333333	-50.6939603963015\\
		57.6416666666667	-50.6746668128595\\
		57.65	-50.6502058493677\\
		57.6583333333333	-50.6395299815554\\
		57.6666666666667	-50.6744219285698\\
		57.675	-50.675535617634\\
		57.6833333333333	-50.6957086585854\\
		57.6916666666667	-50.6847219257828\\
		57.7	-50.7493775779676\\
		57.7083333333333	-50.8134761323834\\
		57.7166666666667	-50.8201001152146\\
		57.725	-50.8801353443843\\
		57.7333333333333	-50.9190633826019\\
		57.7416666666667	-50.9170898008267\\
		57.75	-50.8853085469173\\
		57.7583333333333	-50.9090125506451\\
		57.7666666666667	-50.9123035662307\\
		57.775	-50.8487261871828\\
		57.7833333333333	-50.925973077262\\
		57.7916666666667	-50.9896318991431\\
		57.8	-51.0152815442354\\
		57.8083333333333	-51.0446584436041\\
		57.8166666666667	-51.0204672149065\\
		57.825	-51.0207368232677\\
		57.8333333333333	-50.9710102241387\\
		57.8416666666667	-51.0275828675563\\
		57.85	-51.0360885151555\\
		57.8583333333333	-51.0101558691289\\
		57.8666666666667	-51.0514204386301\\
		57.875	-51.0182588580314\\
		57.8833333333333	-51.0172281690303\\
		57.8916666666667	-51.024908729846\\
		57.9	-51.0818137290273\\
		57.9083333333333	-51.0411038146675\\
		57.9166666666667	-51.0389850782712\\
		57.925	-51.1033553480993\\
		57.9333333333333	-51.1572947174105\\
		57.9416666666667	-51.1943684624008\\
		57.95	-51.272825266802\\
		57.9583333333333	-51.2854347527782\\
		57.9666666666667	-51.3162848883864\\
		57.975	-51.3617432710141\\
		57.9833333333333	-51.4312933992395\\
		57.9916666666667	-51.4379603129958\\
		58	-51.4538471048381\\
		58.0083333333333	-51.4271141528435\\
		58.0166666666667	-51.4875994305784\\
		58.025	-51.5511974222856\\
		58.0333333333333	-51.6467490257788\\
		58.0416666666667	-51.6793054513093\\
		58.05	-51.6551360326198\\
		58.0583333333333	-51.6957146748522\\
		58.0666666666667	-51.7198375702769\\
		58.075	-51.7333939059899\\
		58.0833333333333	-51.7851960266244\\
		58.0916666666667	-51.7814539553613\\
		58.1	-51.8851364576128\\
		58.1083333333333	-52.0568774132875\\
		58.1166666666667	-52.0807311170953\\
		58.125	-52.1433603762751\\
		58.1333333333333	-52.1525362469892\\
		58.1416666666667	-52.1739927991434\\
		58.15	-52.1400997713273\\
		58.1583333333333	-52.0621216418431\\
		58.1666666666667	-52.1474353207026\\
		58.175	-52.1145664492922\\
		58.1833333333333	-52.0963822782831\\
		58.1916666666667	-52.1214571021848\\
		58.2	-52.1053228702587\\
		58.2083333333333	-52.0517317883827\\
		58.2166666666667	-52.0729361957009\\
		58.225	-52.0589276380732\\
		58.2333333333333	-52.0650664458545\\
		58.2416666666667	-52.1425920976112\\
		58.25	-52.1272252440307\\
		58.2583333333333	-52.1530170110773\\
		58.2666666666667	-52.2285806159124\\
		58.275	-52.3368669361466\\
		58.2833333333333	-52.3149389520635\\
		58.2916666666667	-52.3457983004248\\
		58.3	-52.3375869651458\\
		58.3083333333333	-52.2926963903565\\
		58.3166666666667	-52.3255237580504\\
		58.325	-52.3753338917791\\
		58.3333333333333	-52.4027022991595\\
		58.3416666666667	-52.3552385762779\\
		58.35	-52.4299650484845\\
		58.3583333333333	-52.3958181921413\\
		58.3666666666667	-52.516987925414\\
		58.375	-52.6222807002097\\
		58.3833333333333	-52.6748780657152\\
		58.3916666666667	-52.838605007508\\
		58.4	-52.929297143966\\
		58.4083333333333	-52.912029357949\\
		58.4166666666667	-53.1041515001905\\
		58.425	-53.0462770081935\\
		58.4333333333333	-53.0822311747155\\
		58.4416666666667	-53.0754861355802\\
		58.45	-53.0878827771046\\
		58.4583333333333	-53.1526867443136\\
		58.4666666666667	-53.2179270269918\\
		58.475	-53.1940823305353\\
		58.4833333333333	-53.1960028839498\\
		58.4916666666667	-53.2508264663857\\
		58.5	-53.3270586660254\\
		58.5083333333333	-53.3154420580218\\
		58.5166666666667	-53.4348907365079\\
		58.525	-53.4502230297752\\
		58.5333333333333	-53.5172459271572\\
		58.5416666666667	-53.5667664594126\\
		58.55	-53.5932325218469\\
		58.5583333333333	-53.5521959470652\\
		58.5666666666667	-53.6267501600635\\
		58.575	-53.6544321033469\\
		58.5833333333333	-53.6588921027085\\
		58.5916666666667	-53.7771969233615\\
		58.6	-53.8187065266005\\
		58.6083333333333	-53.8337935219465\\
		58.6166666666667	-53.8602272125323\\
		58.625	-53.9179229076284\\
		58.6333333333333	-53.8441401638627\\
		58.6416666666667	-53.8173793659273\\
		58.65	-53.8768642347053\\
		58.6583333333333	-53.9138773276219\\
		58.6666666666667	-53.964013667005\\
		58.675	-54.0528479574432\\
		58.6833333333333	-53.9696675208916\\
		58.6916666666667	-54.028008694989\\
		58.7	-54.0135291114839\\
		58.7083333333333	-54.0301909893131\\
		58.7166666666667	-54.0306218293812\\
		58.725	-54.0844339965379\\
		58.7333333333333	-54.2075481500888\\
		58.7416666666667	-54.2532736537223\\
		58.75	-54.3543082946649\\
		58.7583333333333	-54.3835285209684\\
		58.7666666666667	-54.2275110799244\\
		58.775	-54.2463813292917\\
		58.7833333333333	-54.2517453520181\\
		58.7916666666667	-54.2584320975427\\
		58.8	-54.2793387526658\\
		58.8083333333333	-54.2560902649405\\
		58.8166666666667	-54.380044092435\\
		58.825	-54.377602507548\\
		58.8333333333333	-54.4064711242676\\
		58.8416666666667	-54.3312540764509\\
		58.85	-54.4320842077765\\
		58.8583333333333	-54.5839512972139\\
		58.8666666666667	-54.504638158107\\
		58.875	-54.40477925905\\
		58.8833333333333	-54.4510108221616\\
		58.8916666666667	-54.6272016361087\\
		58.9	-54.5946590130423\\
		58.9083333333333	-54.7175528668998\\
		58.9166666666667	-54.7185328966012\\
		58.925	-54.781363443358\\
		58.9333333333333	-54.766596977776\\
		58.9416666666667	-54.8177649105842\\
		58.95	-54.9094940289995\\
		58.9583333333333	-54.8835057787533\\
		58.9666666666667	-54.9581832131681\\
		58.975	-54.9187109820513\\
		58.9833333333333	-54.9537351421239\\
		58.9916666666667	-54.9097674108189\\
		59	-54.8212576305871\\
		59.0083333333333	-54.7987655435751\\
		59.0166666666667	-54.8660287864495\\
		59.025	-54.911923754554\\
		59.0333333333333	-54.892274145608\\
		59.0416666666667	-54.9871077099967\\
		59.05	-55.0808086529841\\
		59.0583333333333	-55.1196236005421\\
		59.0666666666667	-55.1153285546784\\
		59.075	-55.1767119168484\\
		59.0833333333333	-55.0515205056489\\
		59.0916666666667	-54.993303141086\\
		59.1	-55.014293770999\\
		59.1083333333333	-55.0112091025993\\
		59.1166666666667	-55.0105607280176\\
		59.125	-54.9527684933739\\
		59.1333333333333	-54.9917204861204\\
		59.1416666666667	-54.950986299875\\
		59.15	-54.9597921233768\\
		59.1583333333333	-54.9981438506127\\
		59.1666666666667	-55.1394601218688\\
		59.175	-55.3472680950114\\
		59.1833333333333	-55.3849410729446\\
		59.1916666666667	-55.4950389178649\\
		59.2	-55.514413256841\\
		59.2083333333333	-55.4848004300492\\
		59.2166666666667	-55.5068054413448\\
		59.225	-55.4683899924028\\
		59.2333333333333	-55.4214159156069\\
		59.2416666666667	-55.5285718255927\\
		59.25	-55.5871444738604\\
		59.2583333333333	-55.7713217968087\\
		59.2666666666667	-55.8220001608024\\
		59.275	-55.9654454678531\\
		59.2833333333333	-55.9890930746564\\
		59.2916666666667	-55.9777415433409\\
		59.3	-56.0790445101839\\
		59.3083333333333	-56.1012092445684\\
		59.3166666666667	-56.2015071361494\\
		59.325	-56.274261647454\\
		59.3333333333333	-56.2520432804269\\
		59.3416666666667	-56.2216596939023\\
		59.35	-56.2913530141883\\
		59.3583333333333	-56.3032790525898\\
		59.3666666666667	-56.4282773128783\\
		59.375	-56.5027264444529\\
		59.3833333333333	-56.4785023958203\\
		59.3916666666667	-56.6016827943575\\
		59.4	-56.749374828636\\
		59.4083333333333	-56.8540196825821\\
		59.4166666666667	-56.9905201119013\\
		59.425	-56.8782469844169\\
		59.4333333333333	-56.8783739720274\\
		59.4416666666667	-56.9259248198679\\
		59.45	-56.8907935664602\\
		59.4583333333333	-56.8651950167115\\
		59.4666666666667	-56.86630416716\\
		59.475	-56.7742977702564\\
		59.4833333333333	-56.7165928749478\\
		59.4916666666667	-56.7355553546864\\
		59.5	-56.8361752929877\\
		59.5083333333333	-57.0264760621957\\
		59.5166666666667	-57.1992427742358\\
		59.525	-57.1873350876066\\
		59.5333333333333	-57.3693775976762\\
		59.5416666666667	-57.2816789176778\\
		59.55	-57.3339517812372\\
		59.5583333333333	-57.4528548616277\\
		59.5666666666667	-57.4283235467371\\
		59.575	-57.4651533121319\\
		59.5833333333333	-57.6795993364768\\
		59.5916666666667	-57.8014474649642\\
		59.6	-57.7634105424519\\
		59.6083333333333	-57.8230154283472\\
		59.6166666666667	-57.8193633114377\\
		59.625	-57.7609470113455\\
		59.6333333333333	-57.7214753221182\\
		59.6416666666667	-57.8913485568327\\
		59.65	-57.750006310742\\
		59.6583333333333	-57.7983286502596\\
		59.6666666666667	-57.9408614779547\\
		59.675	-58.0783746072929\\
		59.6833333333333	-58.0531964487227\\
		59.6916666666667	-57.956239310433\\
		59.7	-58.1333749737553\\
		59.7083333333333	-58.3621458071406\\
		59.7166666666667	-58.3646905750905\\
		59.725	-58.4260568320848\\
		59.7333333333333	-58.5296306428007\\
		59.7416666666667	-58.6196175021837\\
		59.75	-58.7595627920505\\
		59.7583333333333	-58.7950708441493\\
		59.7666666666667	-58.7774946171642\\
		59.775	-58.8279791992174\\
		59.7833333333333	-58.9682014606257\\
		59.7916666666667	-58.8935574465263\\
		59.8	-58.886147010538\\
		59.8083333333333	-58.8090892358618\\
		59.8166666666667	-58.6595034801631\\
		59.825	-58.729352643572\\
		59.8333333333333	-58.8005761676508\\
		59.8416666666667	-58.8108945375993\\
		59.85	-58.6115146648414\\
		59.8583333333333	-58.7404618733082\\
		59.8666666666667	-58.8058780389984\\
		59.875	-58.7956103015534\\
		59.8833333333333	-58.9040859317871\\
		59.8916666666667	-58.9611524198971\\
		59.9	-58.8382068854059\\
		59.9083333333333	-59.0100153903902\\
		59.9166666666667	-58.9618684845698\\
		59.925	-58.7670871878576\\
		59.9333333333333	-58.7175466210692\\
		59.9416666666667	-58.6131817888499\\
		59.95	-58.4263460070333\\
		59.9583333333333	-58.4109591579647\\
		59.9666666666667	-58.3751684296285\\
		59.975	-58.3295879810109\\
		59.9833333333333	-58.4807148349273\\
		59.9916666666667	-58.5874168353664\\
	};
	\addplot [color=green, dotted, forget plot]
	table[row sep=crcr]{%
		0	-51.8501766969709\\
		0.00833333333333333	-52.024200794574\\
		0.0166666666666667	-52.1990387809014\\
		0.025	-52.3746967951086\\
		0.0333333333333333	-52.551181000692\\
		0.0416666666666667	-52.7284975835639\\
		0.05	-52.9066527498804\\
		0.0583333333333333	-53.0856527238244\\
		0.0666666666666667	-53.2655037451842\\
		0.075	-53.4462120666907\\
		0.0833333333333333	-53.6277839513485\\
		0.0916666666666667	-53.8102256693743\\
		0.1	-53.9935434950769\\
		0.108333333333333	-54.1777437034783\\
		0.116666666666667	-54.3628325666955\\
		0.125	-54.5488163501219\\
		0.133333333333333	-54.7357013083016\\
		0.141666666666667	-54.9234936806208\\
		0.15	-55.1121996866571\\
		0.158333333333333	-55.3018255212444\\
		0.166666666666667	-55.4923773492594\\
		0.175	-55.6838613000548\\
		0.183333333333333	-55.876283461543\\
		0.191666666666667	-56.0696498739694\\
		0.2	-56.2639665231921\\
		0.208333333333333	-56.4592393337065\\
		0.216666666666667	-56.655474161102\\
		0.225	-56.8526767841699\\
		0.233333333333333	-57.0508528965014\\
		0.241666666666667	-57.2500080975581\\
		0.25	-57.4501478832941\\
		0.258333333333333	-57.6512776361407\\
		0.266666666666667	-57.8534026144742\\
		0.275	-58.0565279414276\\
		0.283333333333333	-58.2606585930974\\
		0.291666666666667	-58.4657993860216\\
		0.3	-58.6719549640057\\
		0.308333333333333	-58.8791297841479\\
		0.316666666666667	-59.0873281020977\\
		0.325	-59.2965539564755\\
		0.333333333333333	-59.5068111524516\\
		0.341666666666667	-59.7181032443495\\
		0.35	-59.9304335173632\\
		0.358333333333333	-60.1438049681946\\
		0.366666666666667	-60.358220284718\\
		0.375	-60.5736818244175\\
		0.383333333333333	-60.7901915917929\\
		0.391666666666667	-61.0077512144598\\
		0.4	-61.2263619180168\\
		0.408333333333333	-61.4460244995498\\
		0.416666666666667	-61.666739299776\\
		0.425	-61.8885061737142\\
		0.433333333333333	-62.1113244598444\\
		0.441666666666667	-62.3351929476589\\
		0.45	-62.5601098436009\\
		0.458333333333333	-62.7860727352498\\
		0.466666666666667	-63.013078553737\\
		0.475	-63.2411235342845\\
		0.483333333333333	-63.4702031748534\\
		0.491666666666667	-63.7003121927345\\
		0.5	-63.931444479124\\
		0.508333333333333	-64.1635930515383\\
		0.516666666666667	-64.3967500040197\\
		0.525	-64.630906455104\\
		0.533333333333333	-64.8660524933983\\
		0.541666666666667	-65.1021771208264\\
		0.55	-65.3392681934011\\
		0.558333333333333	-65.5773123594996\\
		0.566666666666667	-65.816294995611\\
		0.575	-66.056200139527\\
		0.583333333333333	-66.2970104209036\\
		0.591666666666667	-66.5387069892581\\
		0.6	-66.7812694393257\\
		0.608333333333333	-67.0246757338488\\
		0.616666666666667	-67.2689021237876\\
		0.625	-67.5139230660363\\
		0.633333333333333	-67.7597111386923\\
		0.641666666666667	-68.0062369540017\\
		0.65	-68.2534690690711\\
		0.658333333333333	-68.5013738945454\\
		0.666666666666667	-68.7499156014102\\
		0.675	-68.9990560261541\\
		0.683333333333333	-69.2487545745705\\
		0.691666666666667	-69.4989681245038\\
		0.7	-69.7496509279127\\
		0.708333333333333	-70.0007545126617\\
		0.716666666666667	-70.2522275845371\\
		0.725	-70.5040159299987\\
		0.733333333333333	-70.7560623203035\\
		0.741666666666667	-71.0083064176697\\
		0.75	-71.2606846842286\\
		0.758333333333333	-71.5131302946192\\
		0.766666666666667	-71.765573053111\\
		0.775	-72.0179393162995\\
		0.783333333333333	-72.2701519224202\\
		0.791666666666667	-72.5221301284922\\
		0.8	-72.7737895565473\\
		0.808333333333333	-73.0250421502905\\
		0.816666666666667	-73.2757961436449\\
		0.825	-73.5259560426927\\
		0.833333333333333	-73.7754226226014\\
		0.841666666666667	-74.0240929411901\\
		0.85	-74.2718603708559\\
		0.858333333333333	-74.5186146505856\\
		0.866666666666667	-74.7642419598347\\
		0.875	-75.0086250160332\\
		0.883333333333333	-75.2516431974613\\
		0.891666666666667	-75.4931726931861\\
		0.9	-75.7330866816653\\
		0.908333333333333	-75.9712555395186\\
		0.916666666666667	-76.2075470817961\\
		0.925	-76.4418268348969\\
		0.933333333333333	-76.6739583430574\\
		0.941666666666667	-76.9038035090273\\
		0.95	-77.1312229692637\\
		0.958333333333333	-77.356076503578\\
		0.966666666666667	-77.5782234787793\\
		0.975	-77.7975233254007\\
		0.983333333333333	-78.0138360461132\\
		0.991666666666667	-78.2270227539164\\
		1	-78.4369462376582\\
		1.00833333333333	-78.6434715518792\\
		1.01666666666667	-78.8464666274297\\
		1.025	-79.0458028987433\\
		1.03333333333333	-79.2413559431396\\
		1.04166666666667	-79.43300612702\\
		1.05	-79.6206392533785\\
		1.05833333333333	-79.8041472046682\\
		1.06666666666667	-79.9834285747511\\
		1.075	-80.1583892834453\\
		1.08333333333333	-80.3289431670633\\
		1.09166666666667	-80.4950125383356\\
		1.1	-80.6565287092181\\
		1.10833333333333	-80.8134324703277\\
		1.11666666666667	-80.9656745210999\\
		1.125	-81.1132158452505\\
		1.13333333333333	-81.2560280267123\\
		1.14166666666667	-81.3940935019241\\
		1.15	-81.5274057451351\\
		1.15833333333333	-81.6559693842598\\
		1.16666666666667	-81.7798002457404\\
		1.175	-81.8989253278319\\
		1.18333333333333	-82.0133827027009\\
		1.19166666666667	-82.1232213486894\\
		1.2	-82.228500915027\\
		1.20833333333333	-82.329291422157\\
		1.21666666666667	-82.4256729016441\\
		1.225	-82.5177349803521\\
		1.23333333333333	-82.6055764141943\\
		1.24166666666667	-82.6893045772597\\
		1.25	-82.7690349125\\
		1.25833333333333	-108.65315512872\\
		1.26666666666667	-108.815576171833\\
		1.275	-108.925312665523\\
		1.28333333333333	-109.002037710451\\
		1.29166666666667	-109.036974436527\\
		1.3	-109.17445942355\\
		1.30833333333333	-109.262494131233\\
		1.31666666666667	-109.390767377281\\
		1.325	-109.502721198583\\
		1.33333333333333	-109.480582642353\\
		1.34166666666667	-109.479042288803\\
		1.35	-109.629741587452\\
		1.35833333333333	-109.73862292725\\
		1.36666666666667	-109.751499967416\\
		1.375	-109.859581676058\\
		1.38333333333333	-110.062174276822\\
		1.39166666666667	-110.167855673147\\
		1.4	-110.064644799898\\
		1.40833333333333	-110.177982223387\\
		1.41666666666667	-110.294545001939\\
		1.425	-110.43408450414\\
		1.43333333333333	-110.526901499485\\
		1.44166666666667	-110.605321910741\\
		1.45	-110.681624376858\\
		1.45833333333333	-110.740337628889\\
		1.46666666666667	-110.777955961741\\
		1.475	-110.867633886578\\
		1.48333333333333	-110.95217353438\\
		1.49166666666667	-110.953254057176\\
		1.5	-111.056918519892\\
		1.50833333333333	-111.110530636587\\
		1.51666666666667	-111.228562257957\\
		1.525	-111.349285046461\\
		1.53333333333333	-111.38386546271\\
		1.54166666666667	-111.434677369807\\
		1.55	-111.524737317469\\
		1.55833333333333	-111.565931181689\\
		1.56666666666667	-111.684538860667\\
		1.575	-111.742039294272\\
		1.58333333333333	-111.777239175987\\
		1.59166666666667	-111.850504719337\\
		1.6	-111.95677330026\\
		1.60833333333333	-112.040853920788\\
		1.61666666666667	-112.053388827537\\
		1.625	-112.052731877915\\
		1.63333333333333	-112.17265691893\\
		1.64166666666667	-112.263741138794\\
		1.65	-112.337863297307\\
		1.65833333333333	-112.39257556044\\
		1.66666666666667	-112.507736064533\\
		1.675	-112.614943956224\\
		1.68333333333333	-112.711561314794\\
		1.69166666666667	-112.776357919301\\
		1.7	-112.914956152489\\
		1.70833333333333	-112.970041917071\\
		1.71666666666667	-113.058712547432\\
		1.725	-113.094421968226\\
		1.73333333333333	-113.185343709917\\
		1.74166666666667	-113.040909622037\\
		1.75	-113.132407772799\\
		1.75833333333333	-113.170695681267\\
		1.76666666666667	-113.341947990105\\
		1.775	-113.387391129771\\
		1.78333333333333	-113.486569831826\\
		1.79166666666667	-113.526470130724\\
		1.8	-113.603424834326\\
		1.80833333333333	-113.655216640974\\
		1.81666666666667	-113.751538108905\\
		1.825	-113.738529506636\\
		1.83333333333333	-113.874055181671\\
		1.84166666666667	-113.939628509663\\
		1.85	-113.944689043335\\
		1.85833333333333	-113.921858302827\\
		1.86666666666667	-114.031787244783\\
		1.875	-114.140738627043\\
		1.88333333333333	-114.188707231759\\
		1.89166666666667	-114.153093443565\\
		1.9	-114.233028107607\\
		1.90833333333333	-114.33292546967\\
		1.91666666666667	-114.456072151284\\
		1.925	-114.499950145081\\
		1.93333333333333	-114.551868603647\\
		1.94166666666667	-114.605374836931\\
		1.95	-114.68980093239\\
		1.95833333333333	-114.649084816335\\
		1.96666666666667	-114.723060520969\\
		1.975	-114.817177691129\\
		1.98333333333333	-114.8178615896\\
		1.99166666666667	-114.841742315633\\
		2	-114.923766654252\\
		2.00833333333333	-114.884429762874\\
		2.01666666666667	-114.943513992818\\
		2.025	-114.985301270027\\
		2.03333333333333	-114.979536834511\\
		2.04166666666667	-114.960760450805\\
		2.05	-115.013084871489\\
		2.05833333333333	-115.078557538324\\
		2.06666666666667	-115.133815460286\\
		2.075	-115.146602856981\\
		2.08333333333333	-115.229589298345\\
		2.09166666666667	-115.212035171536\\
		2.1	-115.321106201158\\
		2.10833333333333	-115.364138254537\\
		2.11666666666667	-115.449741201193\\
		2.125	-115.456517601747\\
		2.13333333333333	-115.478896605024\\
		2.14166666666667	-115.5361892265\\
		2.15	-115.510189086916\\
		2.15833333333333	-115.598360460062\\
		2.16666666666667	-115.645796770291\\
		2.175	-115.67495951138\\
		2.18333333333333	-115.718172345117\\
		2.19166666666667	-115.780024550768\\
		2.2	-115.805208773432\\
		2.20833333333333	-115.838969569676\\
		2.21666666666667	-115.898906841192\\
		2.225	-115.87798071423\\
		2.23333333333333	-115.913637210152\\
		2.24166666666667	-115.829762132146\\
		2.25	-115.861115154571\\
		2.25833333333333	-115.870140102168\\
		2.26666666666667	-115.864636603964\\
		2.275	-115.844507386389\\
		2.28333333333333	-115.882386534004\\
		2.29166666666667	-115.936979873684\\
		2.3	-115.967402886609\\
		2.30833333333333	-116.019974276106\\
		2.31666666666667	-116.015554013498\\
		2.325	-115.975680533204\\
		2.33333333333333	-116.040022278233\\
		2.34166666666667	-116.03176732663\\
		2.35	-116.007917211491\\
		2.35833333333333	-116.038725891206\\
		2.36666666666667	-115.983233036496\\
		2.375	-116.089945253457\\
		2.38333333333333	-116.03294347209\\
		2.39166666666667	-116.046272906407\\
		2.4	-115.951140989352\\
		2.40833333333333	-116.008519402969\\
		2.41666666666667	-116.095998294443\\
		2.425	-116.179893819156\\
		2.43333333333333	-116.34634896457\\
		2.44166666666667	-116.321803103971\\
		2.45	-116.355875448379\\
		2.45833333333333	-116.391152857638\\
		2.46666666666667	-116.406572044375\\
		2.475	-116.507526636007\\
		2.48333333333333	-116.535416416725\\
		2.49166666666667	-116.610689849375\\
		2.5	-116.346754317631\\
		2.50833333333333	-116.330176966458\\
		2.51666666666667	-116.332283998055\\
		2.525	-116.314377122549\\
		2.53333333333333	-116.308551691688\\
		2.54166666666667	-116.356732938587\\
		2.55	-116.374708207534\\
		2.55833333333333	-116.349123031744\\
		2.56666666666667	-116.376437367178\\
		2.575	-116.373320898881\\
		2.58333333333333	-116.363450448579\\
		2.59166666666667	-116.373243861683\\
		2.6	-116.386089597242\\
		2.60833333333333	-116.398945606972\\
		2.61666666666667	-116.420860394023\\
		2.625	-116.352330112209\\
		2.63333333333333	-116.28059048032\\
		2.64166666666667	-116.275025865068\\
		2.65	-116.230992963923\\
		2.65833333333333	-116.288362400746\\
		2.66666666666667	-116.251561663905\\
		2.675	-116.256952852676\\
		2.68333333333333	-116.293017138878\\
		2.69166666666667	-116.316879625818\\
		2.7	-116.368200567193\\
		2.70833333333333	-116.410900908982\\
		2.71666666666667	-116.393324771608\\
		2.725	-116.438839427345\\
		2.73333333333333	-116.237301154672\\
		2.74166666666667	-116.254570655285\\
		2.75	-116.162522230241\\
		2.75833333333333	-116.181357925716\\
		2.76666666666667	-116.155438574084\\
		2.775	-115.980800712152\\
		2.78333333333333	-116.030873997241\\
		2.79166666666667	-116.036929123467\\
		2.8	-116.059952052255\\
		2.80833333333333	-116.023653493901\\
		2.81666666666667	-116.028911234209\\
		2.825	-115.997924376193\\
		2.83333333333333	-115.895861254111\\
		2.84166666666667	-115.780755017497\\
		2.85	-115.580583777021\\
		2.85833333333333	-115.578667351805\\
		2.86666666666667	-115.535430167561\\
		2.875	-115.525079523148\\
		2.88333333333333	-115.483716235504\\
		2.89166666666667	-115.44256613696\\
		2.9	-115.371024074691\\
		2.90833333333333	-115.220631690383\\
		2.91666666666667	-115.192485159502\\
		2.925	-115.085934570656\\
		2.93333333333333	-115.067118246128\\
		2.94166666666667	-115.060274055715\\
		2.95	-115.02055874431\\
		2.95833333333333	-114.994804157982\\
		2.96666666666667	-114.966623840569\\
		2.975	-114.79950649641\\
		2.98333333333333	-114.714489535582\\
		2.99166666666667	-114.717609783987\\
		3	-114.716454870195\\
		3.00833333333333	-114.729130972412\\
		3.01666666666667	-114.717517826742\\
		3.025	-114.652867347358\\
		3.03333333333333	-114.55569404146\\
		3.04166666666667	-114.495780619514\\
		3.05	-114.530442355291\\
		3.05833333333333	-114.501841085394\\
		3.06666666666667	-114.499822699314\\
		3.075	-114.488463670152\\
		3.08333333333333	-114.452459678222\\
		3.09166666666667	-114.449065255064\\
		3.1	-114.489702444526\\
		3.10833333333333	-114.465657984537\\
		3.11666666666667	-114.463165041005\\
		3.125	-114.361867047332\\
		3.13333333333333	-114.349034086072\\
		3.14166666666667	-114.332529269959\\
		3.15	-114.086057223897\\
		3.15833333333333	-113.95693898454\\
		3.16666666666667	-113.824195878156\\
		3.175	-113.799344719854\\
		3.18333333333333	-113.784471026763\\
		3.19166666666667	-113.796841332714\\
		3.2	-113.817914262287\\
		3.20833333333333	-113.794103312001\\
		3.21666666666667	-113.814144152939\\
		3.225	-113.458845118282\\
		3.23333333333333	-113.45636722752\\
		3.24166666666667	-113.419695780724\\
		3.25	-113.157686745091\\
		3.25833333333333	-113.147513460197\\
		3.26666666666667	-113.164876490844\\
		3.275	-113.187447167934\\
		3.28333333333333	-113.076023656817\\
		3.29166666666667	-113.057397130789\\
		3.3	-113.002340971835\\
		3.30833333333333	-113.060663469422\\
		3.31666666666667	-113.05987064403\\
		3.325	-113.012149333554\\
		3.33333333333333	-113.001137272846\\
		3.34166666666667	-112.969650489875\\
		3.35	-112.908281441749\\
		3.35833333333333	-112.844677686557\\
		3.36666666666667	-112.827913300303\\
		3.375	-112.637965024937\\
		3.38333333333333	-112.603690891573\\
		3.39166666666667	-112.570614598809\\
		3.4	-112.552609436981\\
		3.40833333333333	-112.583807795081\\
		3.41666666666667	-112.568376670289\\
		3.425	-112.591769482864\\
		3.43333333333333	-112.512048461876\\
		3.44166666666667	-112.496613632953\\
		3.45	-112.506636254527\\
		3.45833333333333	-112.421444801566\\
		3.46666666666667	-112.42093489461\\
		3.475	-112.412192203296\\
		3.48333333333333	-112.362383890086\\
		3.49166666666667	-112.314215168537\\
		3.5	-112.306168985943\\
		3.50833333333333	-112.342560387289\\
		3.51666666666667	-112.219542770224\\
		3.525	-112.237251274147\\
		3.53333333333333	-112.12304697471\\
		3.54166666666667	-112.107287312544\\
		3.55	-112.021510298753\\
		3.55833333333333	-111.942226766424\\
		3.56666666666667	-111.671003098205\\
		3.575	-111.673008013046\\
		3.58333333333333	-111.514665619348\\
		3.59166666666667	-111.422607227889\\
		3.6	-111.389736351232\\
		3.60833333333333	-111.36946041256\\
		3.61666666666667	-111.340925557878\\
		3.625	-111.278019852619\\
		3.63333333333333	-111.266237403239\\
		3.64166666666667	-111.246651925904\\
		3.65	-111.241156830246\\
		3.65833333333333	-111.193666930709\\
		3.66666666666667	-111.173820652981\\
		3.675	-111.190035023226\\
		3.68333333333333	-111.203795399584\\
		3.69166666666667	-111.155104957288\\
		3.7	-111.16957710916\\
		3.70833333333333	-111.144863474058\\
		3.71666666666667	-111.099966854615\\
		3.725	-111.087646537865\\
		3.73333333333333	-111.025129613398\\
		3.74166666666667	-110.842319399737\\
		3.75	-110.809486324334\\
		3.75833333333333	-110.72921038388\\
		3.76666666666667	-110.539170327368\\
		3.775	-110.556579624735\\
		3.78333333333333	-110.467034490641\\
		3.79166666666667	-110.456828296053\\
		3.8	-110.481566340449\\
		3.80833333333333	-110.496483355754\\
		3.81666666666667	-110.485282558999\\
		3.825	-110.430786386015\\
		3.83333333333333	-110.45929231839\\
		3.84166666666667	-110.500082426558\\
		3.85	-110.457982852082\\
		3.85833333333333	-110.407773958263\\
		3.86666666666667	-110.350253407867\\
		3.875	-110.279645937073\\
		3.88333333333333	-110.192635180247\\
		3.89166666666667	-110.15891266794\\
		3.9	-110.118813722246\\
		3.90833333333333	-110.130403058469\\
		3.91666666666667	-110.136662722204\\
		3.925	-110.093040977534\\
		3.93333333333333	-110.021628513562\\
		3.94166666666667	-109.917607446065\\
		3.95	-109.914554894301\\
		3.95833333333333	-109.845712618759\\
		3.96666666666667	-109.797892472512\\
		3.975	-109.763081724463\\
		3.98333333333333	-109.705625368683\\
		3.99166666666667	-109.710310085179\\
		4	-109.649892506007\\
		4.00833333333333	-109.628365623508\\
		4.01666666666667	-109.497347994118\\
		4.025	-109.501426948652\\
		4.03333333333333	-109.455169654023\\
		4.04166666666667	-109.468684992753\\
		4.05	-109.499911599099\\
		4.05833333333333	-109.445208823349\\
		4.06666666666667	-109.431374285519\\
		4.075	-109.421680530719\\
		4.08333333333333	-109.441488654048\\
		4.09166666666667	-109.441499823024\\
		4.1	-109.435286747438\\
		4.10833333333333	-109.407381407638\\
		4.11666666666667	-109.387880669284\\
		4.125	-109.37009245202\\
		4.13333333333333	-109.34430898777\\
		4.14166666666667	-109.328414152414\\
		4.15	-109.318106561167\\
		4.15833333333333	-109.265230912433\\
		4.16666666666667	-109.222175681015\\
		4.175	-109.210907437961\\
		4.18333333333333	-109.080999279559\\
		4.19166666666667	-108.940740369583\\
		4.2	-108.946546323349\\
		4.20833333333333	-108.915711394039\\
		4.21666666666667	-108.872432812798\\
		4.225	-108.624212034426\\
		4.23333333333333	-108.59676792458\\
		4.24166666666667	-108.573141252447\\
		4.25	-108.524957633113\\
		4.25833333333333	-108.491070127829\\
		4.26666666666667	-108.470272950055\\
		4.275	-108.493751679084\\
		4.28333333333333	-108.417932203031\\
		4.29166666666667	-108.429149414557\\
		4.3	-108.403888325243\\
		4.30833333333333	-108.382909288182\\
		4.31666666666667	-108.386516523303\\
		4.325	-108.373821338046\\
		4.33333333333333	-108.205136930378\\
		4.34166666666667	-108.08378142694\\
		4.35	-108.086645057033\\
		4.35833333333333	-108.01940231661\\
		4.36666666666667	-107.998380283458\\
		4.375	-107.950309050887\\
		4.38333333333333	-107.95573092494\\
		4.39166666666667	-107.930435127756\\
		4.4	-107.887606707338\\
		4.40833333333333	-107.900081751115\\
		4.41666666666667	-107.955130089704\\
		4.425	-107.973754453618\\
		4.43333333333333	-107.945961898831\\
		4.44166666666667	-107.920735364808\\
		4.45	-107.910958633343\\
		4.45833333333333	-107.922085302355\\
		4.46666666666667	-107.908163165842\\
		4.475	-107.780408136693\\
		4.48333333333333	-107.6422517382\\
		4.49166666666667	-107.487170275834\\
		4.5	-107.426216694293\\
		4.50833333333333	-107.361505100768\\
		4.51666666666667	-107.375647877008\\
		4.525	-107.379890765999\\
		4.53333333333333	-107.365151536421\\
		4.54166666666667	-107.254957342237\\
		4.55	-107.145337169634\\
		4.55833333333333	-107.106837182195\\
		4.56666666666667	-106.801800837931\\
		4.575	-106.768384592481\\
		4.58333333333333	-106.687017020468\\
		4.59166666666667	-106.622530950688\\
		4.6	-106.635175104272\\
		4.60833333333333	-106.580542649822\\
		4.61666666666667	-106.503504274671\\
		4.625	-106.444803685908\\
		4.63333333333333	-106.416082198685\\
		4.64166666666667	-106.400570027887\\
		4.65	-106.352254224617\\
		4.65833333333333	-106.330919650063\\
		4.66666666666667	-106.329148910179\\
		4.675	-106.235840408305\\
		4.68333333333333	-106.236595652769\\
		4.69166666666667	-106.22468561337\\
		4.7	-106.199809814626\\
		4.70833333333333	-106.209587079095\\
		4.71666666666667	-106.190045009247\\
		4.725	-106.161601552252\\
		4.73333333333333	-106.078975707771\\
		4.74166666666667	-106.017213457224\\
		4.75	-105.94288976247\\
		4.75833333333333	-105.867547344452\\
		4.76666666666667	-105.526288542435\\
		4.775	-105.413733717579\\
		4.78333333333333	-105.233466533143\\
		4.79166666666667	-105.146489495053\\
		4.8	-105.087678200137\\
		4.80833333333333	-105.104167352379\\
		4.81666666666667	-105.112224347422\\
		4.825	-105.065566751243\\
		4.83333333333333	-105.086913006385\\
		4.84166666666667	-105.055371652652\\
		4.85	-105.041754540655\\
		4.85833333333333	-105.011345619105\\
		4.86666666666667	-104.994152911906\\
		4.875	-104.953564924838\\
		4.88333333333333	-104.916329172738\\
		4.89166666666667	-104.812610401891\\
		4.9	-104.796159066172\\
		4.90833333333333	-104.784924790093\\
		4.91666666666667	-104.78095352015\\
		4.925	-104.748721316465\\
		4.93333333333333	-104.709746008915\\
		4.94166666666667	-104.579775205215\\
		4.95	-104.494594065127\\
		4.95833333333333	-104.508183703756\\
		4.96666666666667	-104.470215883862\\
		4.975	-104.377846319382\\
		4.98333333333333	-104.350595356643\\
		4.99166666666667	-104.354425022235\\
		5	-104.358697663035\\
		5.00833333333333	-104.404566566141\\
		5.01666666666667	-104.376677632836\\
		5.025	-104.347879125652\\
		5.03333333333333	-104.280393027883\\
		5.04166666666667	-104.28087483442\\
		5.05	-104.227804002826\\
		5.05833333333333	-104.123484375521\\
		5.06666666666667	-104.087315069261\\
		5.075	-104.006218084561\\
		5.08333333333333	-103.969791630047\\
		5.09166666666667	-103.821490091786\\
		5.1	-103.820509596947\\
		5.10833333333333	-103.83524893924\\
		5.11666666666667	-103.792180453569\\
		5.125	-103.722509116013\\
		5.13333333333333	-103.626736898401\\
		5.14166666666667	-103.575408315361\\
		5.15	-103.546842849517\\
		5.15833333333333	-103.474299692752\\
		5.16666666666667	-103.390163875703\\
		5.175	-103.410856835466\\
		5.18333333333333	-103.288603238233\\
		5.19166666666667	-102.971145385315\\
		5.2	-102.910258441982\\
		5.20833333333333	-102.947830314797\\
		5.21666666666667	-102.920582045154\\
		5.225	-102.854684600443\\
		5.23333333333333	-102.836046158011\\
		5.24166666666667	-102.86777254406\\
		5.25	-102.851670277813\\
		5.25833333333333	-102.772766828476\\
		5.26666666666667	-102.76884228314\\
		5.275	-102.603125496776\\
		5.28333333333333	-102.59171049945\\
		5.29166666666667	-102.58502623938\\
		5.3	-102.506850022276\\
		5.30833333333333	-102.466687205717\\
		5.31666666666667	-102.43591881771\\
		5.325	-102.368087018109\\
		5.33333333333333	-102.301285909477\\
		5.34166666666667	-102.185432225563\\
		5.35	-102.136524846641\\
		5.35833333333333	-102.216468700588\\
		5.36666666666667	-102.225911411061\\
		5.375	-102.230735855375\\
		5.38333333333333	-102.263866376228\\
		5.39166666666667	-102.211453409766\\
		5.4	-102.149222234483\\
		5.40833333333333	-102.112360643486\\
		5.41666666666667	-102.143272555038\\
		5.425	-102.00609405387\\
		5.43333333333333	-102.019628757821\\
		5.44166666666667	-102.027877109752\\
		5.45	-101.978539090465\\
		5.45833333333333	-101.937761104896\\
		5.46666666666667	-101.910246283741\\
		5.475	-101.879583406682\\
		5.48333333333333	-101.928352511204\\
		5.49166666666667	-101.953626823558\\
		5.5	-101.964429397048\\
		5.50833333333333	-101.859601989045\\
		5.51666666666667	-101.845284994097\\
		5.525	-101.822779582187\\
		5.53333333333333	-101.788936392741\\
		5.54166666666667	-101.810638487166\\
		5.55	-101.845913080163\\
		5.55833333333333	-101.674661985259\\
		5.56666666666667	-101.662698304603\\
		5.575	-101.66246961789\\
		5.58333333333333	-101.641656586197\\
		5.59166666666667	-101.629572401688\\
		5.6	-101.583735435411\\
		5.60833333333333	-101.44294595113\\
		5.61666666666667	-101.423763669134\\
		5.625	-101.38453136315\\
		5.63333333333333	-101.324807653644\\
		5.64166666666667	-101.307465751413\\
		5.65	-101.24721425826\\
		5.65833333333333	-101.322028711459\\
		5.66666666666667	-101.231219567464\\
		5.675	-101.251614382043\\
		5.68333333333333	-101.010985104468\\
		5.69166666666667	-100.958477329419\\
		5.7	-100.863708510838\\
		5.70833333333333	-100.783132425757\\
		5.71666666666667	-100.809586844071\\
		5.725	-100.815720654919\\
		5.73333333333333	-100.915242284739\\
		5.74166666666667	-100.825595197261\\
		5.75	-100.813187086601\\
		5.75833333333333	-100.876605568232\\
		5.76666666666667	-100.875639651894\\
		5.775	-100.855063693038\\
		5.78333333333333	-100.813292332902\\
		5.79166666666667	-100.851363583352\\
		5.8	-100.79422363122\\
		5.80833333333333	-100.670935191777\\
		5.81666666666667	-100.630499147562\\
		5.825	-100.658702972391\\
		5.83333333333333	-100.600950907044\\
		5.84166666666667	-100.518562337997\\
		5.85	-100.537577402045\\
		5.85833333333333	-100.524007613802\\
		5.86666666666667	-100.461599734824\\
		5.875	-100.432176448833\\
		5.88333333333333	-100.469700665336\\
		5.89166666666667	-100.45170524611\\
		5.9	-100.348015337295\\
		5.90833333333333	-100.356837277878\\
		5.91666666666667	-100.239438562696\\
		5.925	-100.159789266256\\
		5.93333333333333	-100.117688613116\\
		5.94166666666667	-100.124303798797\\
		5.95	-100.156085004055\\
		5.95833333333333	-100.083912604246\\
		5.96666666666667	-100.016961028345\\
		5.975	-100.007833954036\\
		5.98333333333333	-100.023119715107\\
		5.99166666666667	-99.9837169477915\\
		6	-99.8657344191078\\
		6.00833333333333	-99.7765189638155\\
		6.01666666666667	-99.7480738834528\\
		6.025	-99.6990220011306\\
		6.03333333333333	-99.6247424270451\\
		6.04166666666667	-99.6180417132117\\
		6.05	-99.5651495403757\\
		6.05833333333333	-99.5552297374871\\
		6.06666666666667	-99.5389709126258\\
		6.075	-99.6170278416584\\
		6.08333333333333	-99.4642187301023\\
		6.09166666666667	-99.4398004285727\\
		6.1	-99.404709627554\\
		6.10833333333333	-99.473429583977\\
		6.11666666666667	-99.4483480949272\\
		6.125	-99.4438130779181\\
		6.13333333333333	-99.4481951465169\\
		6.14166666666667	-99.402371965566\\
		6.15	-99.4461514747566\\
		6.15833333333333	-99.2322725091584\\
		6.16666666666667	-99.2435655980702\\
		6.175	-99.3003687978603\\
		6.18333333333333	-99.3071258746408\\
		6.19166666666667	-99.3124549373599\\
		6.2	-99.2097376163907\\
		6.20833333333333	-99.1795880988117\\
		6.21666666666667	-99.016707857407\\
		6.225	-98.9828604864446\\
		6.23333333333333	-98.9340045010207\\
		6.24166666666667	-98.9402368251479\\
		6.25	-98.9391990264698\\
		6.25833333333333	-98.9384491182885\\
		6.26666666666667	-98.8071407224003\\
		6.275	-98.7843988378008\\
		6.28333333333333	-98.7546441665188\\
		6.29166666666667	-98.7450385663619\\
		6.3	-98.8004301245919\\
		6.30833333333333	-98.7567692291713\\
		6.31666666666667	-98.772160806106\\
		6.325	-98.7427468603574\\
		6.33333333333333	-98.7411105054071\\
		6.34166666666667	-98.6866514711523\\
		6.35	-98.660822371594\\
		6.35833333333333	-98.6954882393037\\
		6.36666666666667	-98.6498379486972\\
		6.375	-98.604014960682\\
		6.38333333333333	-98.6411172859324\\
		6.39166666666667	-98.6079450139842\\
		6.4	-98.5783751235995\\
		6.40833333333333	-98.5441010220406\\
		6.41666666666667	-98.5231432920267\\
		6.425	-98.4859385717937\\
		6.43333333333333	-98.441440911174\\
		6.44166666666667	-98.4518864210534\\
		6.45	-98.4205946081132\\
		6.45833333333333	-98.4097868429484\\
		6.46666666666667	-98.451410838209\\
		6.475	-98.4531898891957\\
		6.48333333333333	-98.4752676045869\\
		6.49166666666667	-98.322031264385\\
		6.5	-98.2882984191046\\
		6.50833333333333	-98.2357088599021\\
		6.51666666666667	-98.2456374380653\\
		6.525	-98.301939375948\\
		6.53333333333333	-98.2708838529729\\
		6.54166666666667	-98.2789092969463\\
		6.55	-98.2050373595946\\
		6.55833333333333	-98.1612035539548\\
		6.56666666666667	-98.1395708919812\\
		6.575	-98.147986109603\\
		6.58333333333333	-98.0632495338662\\
		6.59166666666667	-98.0386063606423\\
		6.6	-97.9634613638341\\
		6.60833333333333	-97.9343655914472\\
		6.61666666666667	-97.9763504245454\\
		6.625	-97.9496041618807\\
		6.63333333333333	-97.9189154273156\\
		6.64166666666667	-97.902009506872\\
		6.65	-97.9134082030532\\
		6.65833333333333	-97.712672179105\\
		6.66666666666667	-97.6530632954443\\
		6.675	-97.5842439976278\\
		6.68333333333333	-97.6275456818608\\
		6.69166666666667	-97.5382948635309\\
		6.7	-97.572334186259\\
		6.70833333333333	-97.4852061393755\\
		6.71666666666667	-97.4421187276401\\
		6.725	-97.4356426633769\\
		6.73333333333333	-97.4872228425728\\
		6.74166666666667	-97.5206212084001\\
		6.75	-97.5126800955716\\
		6.75833333333333	-97.5223393954541\\
		6.76666666666667	-97.5386130501585\\
		6.775	-97.5046327827347\\
		6.78333333333333	-97.4684709185252\\
		6.79166666666667	-97.5123989055714\\
		6.8	-97.4710335449142\\
		6.80833333333333	-97.4583601979147\\
		6.81666666666667	-97.474519529276\\
		6.825	-97.4582082350703\\
		6.83333333333333	-97.3945515844424\\
		6.84166666666667	-97.4299140422175\\
		6.85	-97.3579588642607\\
		6.85833333333333	-97.2855784477529\\
		6.86666666666667	-97.3168630240055\\
		6.875	-97.3229028184119\\
		6.88333333333333	-97.2712241233548\\
		6.89166666666667	-97.246577893625\\
		6.9	-97.2110827734942\\
		6.90833333333333	-97.2420639583233\\
		6.91666666666667	-97.2023421846391\\
		6.925	-97.1743775827676\\
		6.93333333333333	-97.1250463364788\\
		6.94166666666667	-97.12169589361\\
		6.95	-97.0734103761771\\
		6.95833333333333	-97.0415096557839\\
		6.96666666666667	-97.0423106551558\\
		6.975	-97.060220550929\\
		6.98333333333333	-97.0803550178958\\
		6.99166666666667	-97.0870546586182\\
		7	-97.1366929691188\\
		7.00833333333333	-97.148782468669\\
		7.01666666666667	-97.1656265790342\\
		7.025	-97.1405357962855\\
		7.03333333333333	-97.1507695525368\\
		7.04166666666667	-97.0789373582495\\
		7.05	-97.0529725842671\\
		7.05833333333333	-97.0559146093648\\
		7.06666666666667	-97.0587397411524\\
		7.075	-97.0888841943548\\
		7.08333333333333	-97.0792266628935\\
		7.09166666666667	-97.0459431764351\\
		7.1	-97.1170910142098\\
		7.10833333333333	-97.0958483543641\\
		7.11666666666667	-97.081333256188\\
		7.125	-96.9992487033196\\
		7.13333333333333	-96.9784700803709\\
		7.14166666666667	-96.9446492546994\\
		7.15	-96.9308655696086\\
		7.15833333333333	-96.9331553932623\\
		7.16666666666667	-96.898210294435\\
		7.175	-96.8634895737818\\
		7.18333333333333	-96.88672474746\\
		7.19166666666667	-96.9062519757178\\
		7.2	-96.9150591343084\\
		7.20833333333333	-96.9009159901411\\
		7.21666666666667	-96.8443939694672\\
		7.225	-96.7887290408259\\
		7.23333333333333	-96.7839414097224\\
		7.24166666666667	-96.8194457768044\\
		7.25	-96.8298267932993\\
		7.25833333333333	-96.8825340765978\\
		7.26666666666667	-96.8792409228179\\
		7.275	-97.0598925023595\\
		7.28333333333333	-97.0919833812657\\
		7.29166666666667	-97.1567211708209\\
		7.3	-97.1739030224778\\
		7.30833333333333	-97.176626501989\\
		7.31666666666667	-97.1181134359642\\
		7.325	-97.1218302679753\\
		7.33333333333333	-97.027533523305\\
		7.34166666666667	-97.0242084152562\\
		7.35	-97.0591557367261\\
		7.35833333333333	-97.1147252186763\\
		7.36666666666667	-97.122645063172\\
		7.375	-97.127974626476\\
		7.38333333333333	-97.0927724127133\\
		7.39166666666667	-97.1662551383923\\
		7.4	-97.1041197316279\\
		7.40833333333333	-97.1237913684519\\
		7.41666666666667	-97.1145179602209\\
		7.425	-97.0640955471723\\
		7.43333333333333	-97.0469161372821\\
		7.44166666666667	-97.0158524655848\\
		7.45	-97.1449225982063\\
		7.45833333333333	-97.195420086279\\
		7.46666666666667	-97.1821726125172\\
		7.475	-97.2018802674145\\
		7.48333333333333	-97.2367390521753\\
		7.49166666666667	-97.2689266462345\\
		7.5	-97.2569130569788\\
		7.50833333333333	-97.2504422943312\\
		7.51666666666667	-97.2038525841737\\
		7.525	-97.2082775844367\\
		7.53333333333333	-97.2091220339001\\
		7.54166666666667	-97.1972061680551\\
		7.55	-97.2652297883544\\
		7.55833333333333	-97.2646064962948\\
		7.56666666666667	-97.2727004579748\\
		7.575	-97.266923513626\\
		7.58333333333333	-97.2794525345001\\
		7.59166666666667	-97.3010273105892\\
		7.6	-97.3489184309389\\
		7.60833333333333	-97.3402772192024\\
		7.61666666666667	-97.3636444664415\\
		7.625	-97.34687863448\\
		7.63333333333333	-97.3468681873405\\
		7.64166666666667	-97.4251822144077\\
		7.65	-97.4547941675448\\
		7.65833333333333	-97.4866970657814\\
		7.66666666666667	-97.4731398627952\\
		7.675	-97.4587758575439\\
		7.68333333333333	-97.4628182201773\\
		7.69166666666667	-97.5003913948637\\
		7.7	-97.6829665192473\\
		7.70833333333333	-97.7372803770566\\
		7.71666666666667	-97.7519019725\\
		7.725	-97.7756918991318\\
		7.73333333333333	-97.8092510753958\\
		7.74166666666667	-97.7925053047273\\
		7.75	-97.7994882016987\\
		7.75833333333333	-97.7838587912703\\
		7.76666666666667	-97.7859000438207\\
		7.775	-97.7573710998387\\
		7.78333333333333	-97.8268829446727\\
		7.79166666666667	-97.8460893071227\\
		7.8	-97.8196211443368\\
		7.80833333333333	-97.8906030500961\\
		7.81666666666667	-97.878106077984\\
		7.825	-97.9230463972037\\
		7.83333333333333	-97.9456965707986\\
		7.84166666666667	-97.9835198872443\\
		7.85	-98.0839955110027\\
		7.85833333333333	-98.1236543294898\\
		7.86666666666667	-98.1346398268207\\
		7.875	-98.13912225928\\
		7.88333333333333	-98.1359136106603\\
		7.89166666666667	-98.1321459316316\\
		7.9	-98.1607519059288\\
		7.90833333333333	-98.2115257235067\\
		7.91666666666667	-98.2543073256698\\
		7.925	-98.2365893411287\\
		7.93333333333333	-98.2582157302648\\
		7.94166666666667	-98.2411588322782\\
		7.95	-98.2604166804029\\
		7.95833333333333	-98.2930448783961\\
		7.96666666666667	-98.2748149145219\\
		7.975	-98.1958450902543\\
		7.98333333333333	-98.1705603352526\\
		7.99166666666667	-98.1868369460466\\
		8	-98.169689458384\\
		8.00833333333333	-98.1550296166082\\
		8.01666666666667	-98.1959540115724\\
		8.025	-98.1752514482201\\
		8.03333333333333	-98.1646510501804\\
		8.04166666666667	-98.1329269307361\\
		8.05	-98.1628770243658\\
		8.05833333333333	-98.1078245158446\\
		8.06666666666666	-98.2371381838563\\
		8.075	-98.2221669054387\\
		8.08333333333333	-98.215114011097\\
		8.09166666666667	-98.1903833649457\\
		8.1	-98.1644706952622\\
		8.10833333333333	-98.2333893843662\\
		8.11666666666667	-98.2482259837684\\
		8.125	-98.2540243356436\\
		8.13333333333333	-98.2649855367881\\
		8.14166666666667	-98.3216029780383\\
		8.15	-98.3512682419853\\
		8.15833333333333	-98.4387871914927\\
		8.16666666666667	-98.4268490460642\\
		8.175	-98.4279064854658\\
		8.18333333333333	-98.4631735392451\\
		8.19166666666667	-98.6938058329777\\
		8.2	-98.7255881136867\\
		8.20833333333333	-98.7583091525982\\
		8.21666666666667	-98.7650502828941\\
		8.225	-98.7662829781853\\
		8.23333333333333	-98.8200995069875\\
		8.24166666666667	-98.8424367487196\\
		8.25	-98.9041793402914\\
		8.25833333333333	-98.9036481345413\\
		8.26666666666667	-98.9078893136472\\
		8.275	-98.9151281655871\\
		8.28333333333333	-98.8764549783391\\
		8.29166666666667	-98.9398897937808\\
		8.3	-98.9159050391923\\
		8.30833333333333	-98.9574452660221\\
		8.31666666666667	-99.0306614926156\\
		8.325	-99.0310178938279\\
		8.33333333333333	-99.0571861320147\\
		8.34166666666667	-99.1084499519059\\
		8.35	-99.1634734496132\\
		8.35833333333333	-99.1636251384479\\
		8.36666666666667	-99.2091682310847\\
		8.375	-99.2971636061013\\
		8.38333333333333	-99.3172871785771\\
		8.39166666666667	-99.3055721580196\\
		8.4	-99.3138279451597\\
		8.40833333333333	-99.3670247748269\\
		8.41666666666667	-99.3693667813719\\
		8.425	-99.4521929104537\\
		8.43333333333333	-99.603065689077\\
		8.44166666666667	-99.6108330918456\\
		8.45	-99.6218509348049\\
		8.45833333333333	-99.5975835697339\\
		8.46666666666667	-99.6364294439548\\
		8.475	-99.6576045244347\\
		8.48333333333333	-99.6680340423498\\
		8.49166666666667	-99.6499800852575\\
		8.5	-99.7689449163901\\
		8.50833333333333	-99.7403697524957\\
		8.51666666666667	-99.7699501550949\\
		8.525	-99.7710221456699\\
		8.53333333333333	-99.8541044114959\\
		8.54166666666667	-99.8865147203078\\
		8.55	-99.955837906786\\
		8.55833333333333	-99.9587813070991\\
		8.56666666666667	-99.943525616039\\
		8.575	-99.9277741525633\\
		8.58333333333333	-99.9403390939707\\
		8.59166666666667	-100.066117186198\\
		8.6	-100.097183939939\\
		8.60833333333333	-100.13665824853\\
		8.61666666666667	-100.1968895469\\
		8.625	-100.272174735274\\
		8.63333333333333	-100.237121751384\\
		8.64166666666667	-100.241882784442\\
		8.65	-100.27143251044\\
		8.65833333333333	-100.272302792577\\
		8.66666666666667	-100.49878334681\\
		8.675	-100.479044135887\\
		8.68333333333333	-100.478293207127\\
		8.69166666666667	-100.498751106196\\
		8.7	-100.521905811136\\
		8.70833333333333	-100.578047730928\\
		8.71666666666667	-100.575710924417\\
		8.725	-100.780711935658\\
		8.73333333333333	-100.799419084691\\
		8.74166666666667	-100.90047347489\\
		8.75	-100.913372168015\\
		8.75833333333333	-100.965751451291\\
		8.76666666666667	-100.913342509148\\
		8.775	-101.002837824224\\
		8.78333333333333	-101.016089370464\\
		8.79166666666667	-101.067026389096\\
		8.8	-101.041959264274\\
		8.80833333333333	-101.061170128038\\
		8.81666666666667	-101.035313441574\\
		8.825	-101.03278042246\\
		8.83333333333333	-101.067973020817\\
		8.84166666666667	-101.073912149397\\
		8.85	-101.077857199227\\
		8.85833333333333	-101.107514547457\\
		8.86666666666667	-101.106727895166\\
		8.875	-101.182713008062\\
		8.88333333333333	-101.195881060721\\
		8.89166666666667	-101.216843274491\\
		8.9	-101.239467627458\\
		8.90833333333333	-101.293679011039\\
		8.91666666666666	-101.270727878254\\
		8.925	-101.299112019282\\
		8.93333333333333	-101.357007881642\\
		8.94166666666667	-101.45033733145\\
		8.95	-101.507773196518\\
		8.95833333333333	-101.566841710401\\
		8.96666666666667	-101.545508326409\\
		8.975	-101.514813433501\\
		8.98333333333333	-101.588449863822\\
		8.99166666666667	-101.626038644272\\
		9	-101.85935815597\\
		9.00833333333333	-101.886786361103\\
		9.01666666666667	-101.912062830686\\
		9.025	-101.939420007712\\
		9.03333333333333	-101.962880568203\\
		9.04166666666667	-101.974479480715\\
		9.05	-101.988371012198\\
		9.05833333333333	-102.07463820316\\
		9.06666666666667	-102.086315911121\\
		9.075	-102.080517385337\\
		9.08333333333333	-102.141897115341\\
		9.09166666666667	-102.202694673615\\
		9.1	-102.268382719522\\
		9.10833333333333	-102.40908046783\\
		9.11666666666667	-102.456486049626\\
		9.125	-102.425778170818\\
		9.13333333333333	-102.43222550124\\
		9.14166666666667	-102.427020215924\\
		9.15	-102.50940318672\\
		9.15833333333333	-102.505609119286\\
		9.16666666666667	-102.656311609894\\
		9.175	-102.658489864638\\
		9.18333333333333	-102.739023511766\\
		9.19166666666667	-102.677271232395\\
		9.2	-102.754555349374\\
		9.20833333333333	-102.808391048328\\
		9.21666666666667	-102.830222589331\\
		9.225	-102.950343879126\\
		9.23333333333333	-102.961355215728\\
		9.24166666666667	-102.957359329052\\
		9.25	-102.98132576609\\
		9.25833333333333	-102.984467234658\\
		9.26666666666667	-103.021539472377\\
		9.275	-103.070439548579\\
		9.28333333333333	-103.035830397531\\
		9.29166666666667	-103.153428761087\\
		9.3	-103.172800699672\\
		9.30833333333334	-103.205534398001\\
		9.31666666666667	-103.292952963466\\
		9.325	-103.307521029228\\
		9.33333333333333	-103.386460814363\\
		9.34166666666667	-103.437585009761\\
		9.35	-103.431120000552\\
		9.35833333333333	-103.47411325394\\
		9.36666666666667	-103.674777192108\\
		9.375	-103.731421571282\\
		9.38333333333333	-103.701822932831\\
		9.39166666666667	-103.716883837254\\
		9.4	-103.791270528751\\
		9.40833333333333	-103.7393843832\\
		9.41666666666667	-103.856100024379\\
		9.425	-103.949082368401\\
		9.43333333333333	-103.976403657619\\
		9.44166666666666	-103.994161755416\\
		9.45	-104.000583558359\\
		9.45833333333333	-104.007768062192\\
		9.46666666666667	-104.0316199276\\
		9.475	-104.145356140577\\
		9.48333333333333	-104.168422741313\\
		9.49166666666667	-104.144722271465\\
		9.5	-104.169878555737\\
		9.50833333333333	-104.20542919373\\
		9.51666666666667	-104.240841848015\\
		9.525	-104.23895740784\\
		9.53333333333333	-104.243847172221\\
		9.54166666666667	-104.235710316327\\
		9.55	-104.271982475514\\
		9.55833333333333	-104.305662813375\\
		9.56666666666667	-104.344831118934\\
		9.575	-104.522052559392\\
		9.58333333333333	-104.635917577183\\
		9.59166666666667	-104.644041220878\\
		9.6	-104.656172090624\\
		9.60833333333333	-104.601951524762\\
		9.61666666666667	-104.621098245749\\
		9.625	-104.720947316725\\
		9.63333333333333	-104.912894028027\\
		9.64166666666667	-104.962454850007\\
		9.65	-104.994696361391\\
		9.65833333333333	-104.955597676981\\
		9.66666666666667	-104.978810648412\\
		9.675	-105.083287336233\\
		9.68333333333333	-105.03155652948\\
		9.69166666666667	-105.010272363966\\
		9.7	-104.999209470602\\
		9.70833333333333	-105.07440843566\\
		9.71666666666667	-105.160310763379\\
		9.725	-105.267382352596\\
		9.73333333333333	-105.302392230315\\
		9.74166666666667	-105.281043998071\\
		9.75	-105.281334110236\\
		9.75833333333333	-105.31717290806\\
		9.76666666666667	-105.329747840132\\
		9.775	-105.288377748901\\
		9.78333333333333	-105.224071623082\\
		9.79166666666666	-105.182352300337\\
		9.8	-105.122964733327\\
		9.80833333333333	-105.17971172402\\
		9.81666666666667	-105.206597671045\\
		9.825	-105.39086214183\\
		9.83333333333333	-105.428675382929\\
		9.84166666666667	-105.534892219232\\
		9.85	-105.631640007951\\
		9.85833333333333	-105.631285573912\\
		9.86666666666667	-105.6113649421\\
		9.875	-105.570371195738\\
		9.88333333333333	-105.683683725595\\
		9.89166666666667	-105.711699114751\\
		9.9	-105.677775005705\\
		9.90833333333333	-105.85446258609\\
		9.91666666666667	-105.926098320877\\
		9.925	-105.982362505522\\
		9.93333333333333	-106.092225046413\\
		9.94166666666667	-106.093999181454\\
		9.95	-106.162286165281\\
		9.95833333333333	-106.174840593087\\
		9.96666666666667	-106.178086497869\\
		9.975	-106.178252818285\\
		9.98333333333333	-106.185817507125\\
		9.99166666666667	-106.242212867032\\
		10	-106.249856129034\\
		10.0083333333333	-106.307644593153\\
		10.0166666666667	-106.268249151364\\
		10.025	-106.354725833839\\
		10.0333333333333	-106.39665716711\\
		10.0416666666667	-106.392181271835\\
		10.05	-106.406988823325\\
		10.0583333333333	-106.474573266463\\
		10.0666666666667	-106.535515090432\\
		10.075	-106.487738836554\\
		10.0833333333333	-106.535841974949\\
		10.0916666666667	-106.552241283014\\
		10.1	-106.600862663249\\
		10.1083333333333	-106.611244140203\\
		10.1166666666667	-106.68293940518\\
		10.125	-106.705439983923\\
		10.1333333333333	-106.681028189194\\
		10.1416666666667	-106.687057325304\\
		10.15	-106.690717244903\\
		10.1583333333333	-106.660204460193\\
		10.1666666666667	-106.734882808989\\
		10.175	-106.77002974673\\
		10.1833333333333	-106.933217520878\\
		10.1916666666667	-106.923722563278\\
		10.2	-106.918220434052\\
		10.2083333333333	-106.919645378013\\
		10.2166666666667	-106.940753426925\\
		10.225	-106.937713234974\\
		10.2333333333333	-106.915150038918\\
		10.2416666666667	-106.916311267988\\
		10.25	-106.91857822642\\
		10.2583333333333	-106.964448483542\\
		10.2666666666667	-106.979027290185\\
		10.275	-107.073101764525\\
		10.2833333333333	-107.157860185574\\
		10.2916666666667	-107.242302202117\\
		10.3	-107.217395215694\\
		10.3083333333333	-107.328026150519\\
		10.3166666666667	-107.307313190034\\
		10.325	-107.351841314567\\
		10.3333333333333	-107.379773634091\\
		10.3416666666667	-107.361094878526\\
		10.35	-107.3893835631\\
		10.3583333333333	-107.349072494205\\
		10.3666666666667	-107.401935179957\\
		10.375	-107.411226209881\\
		10.3833333333333	-107.407808262072\\
		10.3916666666667	-107.473654553178\\
		10.4	-107.519265544146\\
		10.4083333333333	-107.577288328117\\
		10.4166666666667	-107.612874958431\\
		10.425	-107.689622218022\\
		10.4333333333333	-107.744836054592\\
		10.4416666666667	-107.765288923674\\
		10.45	-107.875218666683\\
		10.4583333333333	-107.909288194042\\
		10.4666666666667	-107.99189948783\\
		10.475	-108.066761756622\\
		10.4833333333333	-108.314402107344\\
		10.4916666666667	-108.320228246944\\
		10.5	-108.330958386804\\
		10.5083333333333	-108.329643497461\\
		10.5166666666667	-108.345326421585\\
		10.525	-108.366072961885\\
		10.5333333333333	-108.441060433416\\
		10.5416666666667	-108.531646563547\\
		10.55	-108.70897402777\\
		10.5583333333333	-108.725134328174\\
		10.5666666666667	-108.854972607055\\
		10.575	-108.88066767497\\
		10.5833333333333	-108.947347109105\\
		10.5916666666667	-109.038957793149\\
		10.6	-109.09025032715\\
		10.6083333333333	-109.161338498248\\
		10.6166666666667	-109.146921612818\\
		10.625	-109.217575194557\\
		10.6333333333333	-109.250384426439\\
		10.6416666666667	-109.233419204555\\
		10.65	-109.270794883628\\
		10.6583333333333	-109.274778013482\\
		10.6666666666667	-109.28225797128\\
		10.675	-109.291332537003\\
		10.6833333333333	-109.301081629427\\
		10.6916666666667	-109.352833224699\\
		10.7	-109.344668748951\\
		10.7083333333333	-109.36173406074\\
		10.7166666666667	-109.35273006924\\
		10.725	-109.338843157418\\
		10.7333333333333	-109.455267359521\\
		10.7416666666667	-109.498212942795\\
		10.75	-109.569207472011\\
		10.7583333333333	-109.581543144021\\
		10.7666666666667	-109.630156668034\\
		10.775	-109.65811580469\\
		10.7833333333333	-109.692889147228\\
		10.7916666666667	-109.728944748456\\
		10.8	-109.787344430947\\
		10.8083333333333	-109.769807279444\\
		10.8166666666667	-109.788429295035\\
		10.825	-109.789086537814\\
		10.8333333333333	-109.798239745777\\
		10.8416666666667	-109.747401720953\\
		10.85	-109.767696753624\\
		10.8583333333333	-109.79990542125\\
		10.8666666666667	-109.917536587717\\
		10.875	-109.872493111185\\
		10.8833333333333	-109.818910168305\\
		10.8916666666667	-109.816963813944\\
		10.9	-109.818221534338\\
		10.9083333333333	-109.83095240354\\
		10.9166666666667	-109.916364767507\\
		10.925	-109.929061087018\\
		10.9333333333333	-109.972658798086\\
		10.9416666666667	-109.954298531113\\
		10.95	-109.992725426134\\
		10.9583333333333	-109.989197529979\\
		10.9666666666667	-110.027776728151\\
		10.975	-110.040230447303\\
		10.9833333333333	-110.077951861251\\
		10.9916666666667	-110.129933608931\\
		11	-110.128813045867\\
		11.0083333333333	-110.218772571432\\
		11.0166666666667	-110.414176087482\\
		11.025	-110.409969898749\\
		11.0333333333333	-110.302576335044\\
		11.0416666666667	-110.315991578695\\
		11.05	-110.319451147972\\
		11.0583333333333	-110.327825925467\\
		11.0666666666667	-110.300721468271\\
		11.075	-110.344250845134\\
		11.0833333333333	-110.340528326902\\
		11.0916666666667	-110.329181795747\\
		11.1	-110.369931589775\\
		11.1083333333333	-110.389062628866\\
		11.1166666666667	-110.403750580689\\
		11.125	-110.412217231123\\
		11.1333333333333	-110.427200526904\\
		11.1416666666667	-110.452645367561\\
		11.15	-110.472188439697\\
		11.1583333333333	-110.530374516986\\
		11.1666666666667	-110.571546902661\\
		11.175	-110.586648438134\\
		11.1833333333333	-110.575705926154\\
		11.1916666666667	-110.580663735633\\
		11.2	-110.588366760358\\
		11.2083333333333	-110.569702790611\\
		11.2166666666667	-110.659123457592\\
		11.225	-110.665354269015\\
		11.2333333333333	-110.757938201204\\
		11.2416666666667	-110.778042104593\\
		11.25	-110.764022326319\\
		11.2583333333333	-110.774606753267\\
		11.2666666666667	-110.877467818581\\
		11.275	-111.023994825109\\
		11.2833333333333	-111.037996096444\\
		11.2916666666667	-111.018916066828\\
		11.3	-111.001568298787\\
		11.3083333333333	-111.089487286217\\
		11.3166666666667	-111.061103847675\\
		11.325	-111.075652726679\\
		11.3333333333333	-111.057059587148\\
		11.3416666666667	-111.104096545155\\
		11.35	-111.159946459342\\
		11.3583333333333	-111.262671635255\\
		11.3666666666667	-111.346876967565\\
		11.375	-111.343571743674\\
		11.3833333333333	-111.310065794552\\
		11.3916666666667	-111.287966186782\\
		11.4	-111.330359812502\\
		11.4083333333333	-111.341482828771\\
		11.4166666666667	-111.307111271245\\
		11.425	-111.318504252407\\
		11.4333333333333	-111.368834552473\\
		11.4416666666667	-111.440080229707\\
		11.45	-111.454486129076\\
		11.4583333333333	-111.485653714413\\
		11.4666666666667	-111.535286676126\\
		11.475	-111.546798951716\\
		11.4833333333333	-111.557487345324\\
		11.4916666666667	-111.534625845094\\
		11.5	-111.476047944795\\
		11.5083333333333	-111.492351674521\\
		11.5166666666667	-111.515246895292\\
		11.525	-111.538592529988\\
		11.5333333333333	-111.624223714086\\
		11.5416666666667	-111.65198190083\\
		11.55	-111.731338744655\\
		11.5583333333333	-111.77561109405\\
		11.5666666666667	-111.734493354176\\
		11.575	-111.806213101608\\
		11.5833333333333	-111.814341971726\\
		11.5916666666667	-111.846523929224\\
		11.6	-111.832012743993\\
		11.6083333333333	-111.88568294022\\
		11.6166666666667	-111.854355419572\\
		11.625	-111.885682477717\\
		11.6333333333333	-111.982118827692\\
		11.6416666666667	-112.124115339363\\
		11.65	-112.06663603488\\
		11.6583333333333	-112.102040256532\\
		11.6666666666667	-112.115424844343\\
		11.675	-112.111086456648\\
		11.6833333333333	-112.167900618455\\
		11.6916666666667	-112.117434727105\\
		11.7	-112.230608634642\\
		11.7083333333333	-112.268791526553\\
		11.7166666666667	-112.235635330722\\
		11.725	-112.303673861633\\
		11.7333333333333	-112.334234102481\\
		11.7416666666667	-112.388236196684\\
		11.75	-112.36135722461\\
		11.7583333333333	-112.336315770013\\
		11.7666666666667	-112.335027186207\\
		11.775	-112.288544851678\\
		11.7833333333333	-112.282148861971\\
		11.7916666666667	-112.282370457569\\
		11.8	-112.432229808676\\
		11.8083333333333	-112.499304971349\\
		11.8166666666667	-112.581988249978\\
		11.825	-112.6063021811\\
		11.8333333333333	-112.646261621567\\
		11.8416666666667	-112.706689336286\\
		11.85	-112.688013709833\\
		11.8583333333333	-112.730673388117\\
		11.8666666666667	-112.891898423417\\
		11.875	-112.887761166392\\
		11.8833333333333	-112.895646073291\\
		11.8916666666667	-112.879474334857\\
		11.9	-112.893485038515\\
		11.9083333333333	-112.902733106709\\
		11.9166666666667	-112.91932689104\\
		11.925	-112.914030124649\\
		11.9333333333333	-112.910680406683\\
		11.9416666666667	-112.96078914246\\
		11.95	-112.943444214257\\
		11.9583333333333	-112.897363492585\\
		11.9666666666667	-112.975610552072\\
		11.975	-112.928353758978\\
		11.9833333333333	-112.982646264824\\
		11.9916666666667	-112.9816503432\\
		12	-113.046430280074\\
		12.0083333333333	-113.074610375827\\
		12.0166666666667	-113.063704617697\\
		12.025	-113.152952846063\\
		12.0333333333333	-113.114312523468\\
		12.0416666666667	-113.101345020372\\
		12.05	-113.117007581326\\
		12.0583333333333	-113.113746707073\\
		12.0666666666667	-113.136089706822\\
		12.075	-113.100435541279\\
		12.0833333333333	-113.109572798507\\
		12.0916666666667	-113.099556116547\\
		12.1	-113.122641297458\\
		12.1083333333333	-113.17138964166\\
		12.1166666666667	-113.282360554124\\
		12.125	-113.340777244898\\
		12.1333333333333	-113.325097038158\\
		12.1416666666667	-113.333007623505\\
		12.15	-113.331593566978\\
		12.1583333333333	-113.347750506546\\
		12.1666666666667	-113.433448792355\\
		12.175	-113.459676357352\\
		12.1833333333333	-113.44051659433\\
		12.1916666666667	-113.593020494668\\
		12.2	-113.668254809486\\
		12.2083333333333	-113.730477674564\\
		12.2166666666667	-113.754965856793\\
		12.225	-113.613704291065\\
		12.2333333333333	-113.604857150543\\
		12.2416666666667	-113.616065420105\\
		12.25	-113.623535293453\\
		12.2583333333333	-113.60029173278\\
		12.2666666666667	-113.59807197759\\
		12.275	-113.596513740932\\
		12.2833333333333	-113.643273231364\\
		12.2916666666667	-113.737069764448\\
		12.3	-113.873485968174\\
		12.3083333333333	-113.930847920304\\
		12.3166666666667	-114.026367195588\\
		12.325	-114.167352656514\\
		12.3333333333333	-114.18617209485\\
		12.3416666666667	-114.180642007713\\
		12.35	-114.166441839259\\
		12.3583333333333	-114.179101988979\\
		12.3666666666667	-114.191344869227\\
		12.375	-114.188343180097\\
		12.3833333333333	-114.257275563123\\
		12.3916666666667	-114.294817362818\\
		12.4	-114.281193218036\\
		12.4083333333333	-114.441921692483\\
		12.4166666666667	-114.390592806773\\
		12.425	-114.441793132881\\
		12.4333333333333	-114.474051225924\\
		12.4416666666667	-114.436278690039\\
		12.45	-114.437223005594\\
		12.4583333333333	-114.442480181457\\
		12.4666666666667	-114.421560020059\\
		12.475	-114.408627930691\\
		12.4833333333333	-114.496716432345\\
		12.4916666666667	-114.513190888015\\
		12.5	-114.568839332458\\
		12.5083333333333	-114.541353522439\\
		12.5166666666667	-114.505075081185\\
		12.525	-114.490459939834\\
		12.5333333333333	-114.501319933062\\
		12.5416666666667	-114.504552766997\\
		12.55	-114.561058468088\\
		12.5583333333333	-114.494097182509\\
		12.5666666666667	-114.531827094023\\
		12.575	-114.59548504248\\
		12.5833333333333	-114.66575178207\\
		12.5916666666667	-114.604617877269\\
		12.6	-114.670070702168\\
		12.6083333333333	-114.654738704353\\
		12.6166666666667	-114.589436854277\\
		12.625	-114.595750683614\\
		12.6333333333333	-114.602361599352\\
		12.6416666666667	-114.591509427503\\
		12.65	-114.665675880224\\
		12.6583333333333	-114.690587208734\\
		12.6666666666667	-114.695349549153\\
		12.675	-114.656500823862\\
		12.6833333333333	-114.666281820814\\
		12.6916666666667	-114.718510932686\\
		12.7	-114.759683511476\\
		12.7083333333333	-114.83906910362\\
		12.7166666666667	-114.826421682985\\
		12.725	-114.822080392943\\
		12.7333333333333	-114.810314961529\\
		12.7416666666667	-114.76947590472\\
		12.75	-114.812140665562\\
		12.7583333333333	-114.837120225315\\
		12.7666666666667	-114.823101068475\\
		12.775	-114.873665038731\\
		12.7833333333333	-114.905414955258\\
		12.7916666666667	-114.927311984778\\
		12.8	-114.925097279499\\
		12.8083333333333	-115.030859494178\\
		12.8166666666667	-115.01747762558\\
		12.825	-114.999592710859\\
		12.8333333333333	-114.977165667403\\
		12.8416666666667	-114.97229988975\\
		12.85	-114.990450235659\\
		12.8583333333333	-114.975541998865\\
		12.8666666666667	-115.023145995965\\
		12.875	-115.054861841986\\
		12.8833333333333	-115.105855669254\\
		12.8916666666667	-115.092671477237\\
		12.9	-115.109154273246\\
		12.9083333333333	-115.11354252938\\
		12.9166666666667	-115.085821791889\\
		12.925	-115.029435672246\\
		12.9333333333333	-115.157289627399\\
		12.9416666666667	-115.194945043074\\
		12.95	-115.257154810637\\
		12.9583333333333	-115.174298198292\\
		12.9666666666667	-115.173957636036\\
		12.975	-115.212348257434\\
		12.9833333333333	-115.237477325338\\
		12.9916666666667	-115.266432747427\\
		13	-115.347959263947\\
		13.0083333333333	-115.386381552604\\
		13.0166666666667	-115.473940407983\\
		13.025	-115.450839603878\\
		13.0333333333333	-115.422296999048\\
		13.0416666666667	-115.483082980392\\
		13.05	-115.472355051827\\
		13.0583333333333	-115.435344732071\\
		13.0666666666667	-115.408091629288\\
		13.075	-115.432763802562\\
		13.0833333333333	-115.442084439093\\
		13.0916666666667	-115.378026625812\\
		13.1	-115.346972970484\\
		13.1083333333333	-115.503990863819\\
		13.1166666666667	-115.534409187557\\
		13.125	-115.582752921384\\
		13.1333333333333	-115.562099936114\\
		13.1416666666667	-115.585651240582\\
		13.15	-115.632309063529\\
		13.1583333333333	-115.662888302944\\
		13.1666666666667	-115.792802279601\\
		13.175	-115.780466259251\\
		13.1833333333333	-115.862389389328\\
		13.1916666666667	-115.86921469864\\
		13.2	-115.839979080389\\
		13.2083333333333	-115.853224582475\\
		13.2166666666667	-115.861087244452\\
		13.225	-115.836800548707\\
		13.2333333333333	-115.812129009362\\
		13.2416666666667	-115.800889677283\\
		13.25	-115.847715067637\\
		13.2583333333333	-115.877421824905\\
		13.2666666666667	-115.921588342752\\
		13.275	-115.938475051705\\
		13.2833333333333	-115.975575838227\\
		13.2916666666667	-115.933280284678\\
		13.3	-115.947277961085\\
		13.3083333333333	-115.958617514999\\
		13.3166666666667	-115.924149446708\\
		13.325	-115.960969507915\\
		13.3333333333333	-116.009740037518\\
		13.3416666666667	-116.016635933016\\
		13.35	-116.021042698852\\
		13.3583333333333	-116.05945472081\\
		13.3666666666667	-116.098012707118\\
		13.375	-116.09724311708\\
		13.3833333333333	-116.149993921638\\
		13.3916666666667	-116.201993957575\\
		13.4	-116.136876083772\\
		13.4083333333333	-116.1659681401\\
		13.4166666666667	-116.137993418881\\
		13.425	-116.142490748941\\
		13.4333333333333	-116.170928001156\\
		13.4416666666667	-116.241394636526\\
		13.45	-116.243874304998\\
		13.4583333333333	-116.250201036008\\
		13.4666666666667	-116.266172339807\\
		13.475	-116.230042700048\\
		13.4833333333333	-116.246556426858\\
		13.4916666666667	-116.27322644682\\
		13.5	-116.24130496114\\
		13.5083333333333	-116.218225612159\\
		13.5166666666667	-116.191219564658\\
		13.525	-116.112006232395\\
		13.5333333333333	-116.123069179853\\
		13.5416666666667	-116.312471992493\\
		13.55	-116.28711843012\\
		13.5583333333333	-116.284349859791\\
		13.5666666666667	-116.212943697929\\
		13.575	-116.288176182823\\
		13.5833333333333	-116.317081510535\\
		13.5916666666667	-116.314661807041\\
		13.6	-116.296909788264\\
		13.6083333333333	-116.250999917958\\
		13.6166666666667	-116.277437194915\\
		13.625	-116.280150260024\\
		13.6333333333333	-116.270636444276\\
		13.6416666666667	-116.207768581449\\
		13.65	-116.268908607539\\
		13.6583333333333	-116.255418391247\\
		13.6666666666667	-116.25069844246\\
		13.675	-116.359806488351\\
		13.6833333333333	-116.433916196602\\
		13.6916666666667	-116.481865656731\\
		13.7	-116.456149383223\\
		13.7083333333333	-116.490173096467\\
		13.7166666666667	-116.527825852596\\
		13.725	-116.502558704888\\
		13.7333333333333	-116.489811747623\\
		13.7416666666667	-116.450062796427\\
		13.75	-116.439289484761\\
		13.7583333333333	-116.513317827418\\
		13.7666666666667	-116.559865994886\\
		13.775	-116.535212123954\\
		13.7833333333333	-116.525854170378\\
		13.7916666666667	-116.522617213631\\
		13.8	-116.556655779142\\
		13.8083333333333	-116.588432625372\\
		13.8166666666667	-116.604055077869\\
		13.825	-116.713696142565\\
		13.8333333333333	-116.706795423166\\
		13.8416666666667	-116.759639616762\\
		13.85	-116.771618094693\\
		13.8583333333333	-116.732556822406\\
		13.8666666666667	-116.763875491088\\
		13.875	-116.766341461981\\
		13.8833333333333	-116.745724964096\\
		13.8916666666667	-116.698287149085\\
		13.9	-116.712262026862\\
		13.9083333333333	-116.702700369345\\
		13.9166666666667	-116.720989093042\\
		13.925	-116.717183748328\\
		13.9333333333333	-116.652273182314\\
		13.9416666666667	-116.701511381556\\
		13.95	-116.660903155962\\
		13.9583333333333	-116.654399255131\\
		13.9666666666667	-116.686730669057\\
		13.975	-116.578403128911\\
		13.9833333333333	-116.583604500652\\
		13.9916666666667	-116.522715269374\\
		14	-116.585495800568\\
		14.0083333333333	-116.749616419006\\
		14.0166666666667	-116.765113642395\\
		14.025	-116.746952689216\\
		14.0333333333333	-116.693070266658\\
		14.0416666666667	-116.684998637618\\
		14.05	-116.621669647642\\
		14.0583333333333	-116.63503565112\\
		14.0666666666667	-116.659885467601\\
		14.075	-116.705061692434\\
		14.0833333333333	-116.699562454852\\
		14.0916666666667	-116.72671772178\\
		14.1	-116.693928927092\\
		14.1083333333333	-116.699287052819\\
		14.1166666666667	-116.692722209283\\
		14.125	-116.710646136876\\
		14.1333333333333	-116.709426354231\\
		14.1416666666667	-116.757102418785\\
		14.15	-116.739905818974\\
		14.1583333333333	-116.903833435868\\
		14.1666666666667	-116.892046187474\\
		14.175	-116.93519223211\\
		14.1833333333333	-116.962822256809\\
		14.1916666666667	-116.935310092414\\
		14.2	-116.935089395152\\
		14.2083333333333	-116.894518314861\\
		14.2166666666667	-116.900883121862\\
		14.225	-116.878895893029\\
		14.2333333333333	-116.890737478634\\
		14.2416666666667	-116.899117378381\\
		14.25	-116.914553766653\\
		14.2583333333333	-116.897420468002\\
		14.2666666666667	-116.947658520701\\
		14.275	-116.922127584747\\
		14.2833333333333	-116.965170421512\\
		14.2916666666667	-116.953350078324\\
		14.3	-116.885175931672\\
		14.3083333333333	-116.951561364098\\
		14.3166666666667	-116.940784058871\\
		14.325	-116.924451092943\\
		14.3333333333333	-116.912315217255\\
		14.3416666666667	-116.89028873768\\
		14.35	-116.919361142878\\
		14.3583333333333	-116.91669990503\\
		14.3666666666667	-116.917685196483\\
		14.375	-116.912660847436\\
		14.3833333333333	-116.916066473102\\
		14.3916666666667	-116.907734025823\\
		14.4	-116.858990483063\\
		14.4083333333333	-116.882849110076\\
		14.4166666666667	-116.947590918585\\
		14.425	-116.962977615797\\
		14.4333333333333	-116.967687004037\\
		14.4416666666667	-116.981869898824\\
		14.45	-116.925982921962\\
		14.4583333333333	-116.972490219894\\
		14.4666666666667	-117.072787684931\\
		14.475	-117.120420067522\\
		14.4833333333333	-117.166042074068\\
		14.4916666666667	-117.138281570619\\
		14.5	-117.145522445746\\
		14.5083333333333	-117.176687742555\\
		14.5166666666667	-117.144619385612\\
		14.525	-117.181850487364\\
		14.5333333333333	-117.211071437136\\
		14.5416666666667	-117.16132274571\\
		14.55	-117.179706977313\\
		14.5583333333333	-117.155637380792\\
		14.5666666666667	-117.190664411759\\
		14.575	-117.107234607048\\
		14.5833333333333	-117.115662813242\\
		14.5916666666667	-117.137614451699\\
		14.6	-117.194014210147\\
		14.6083333333333	-117.190836160127\\
		14.6166666666667	-117.174071735344\\
		14.625	-117.142694440619\\
		14.6333333333333	-117.114066366322\\
		14.6416666666667	-117.149944541749\\
		14.65	-117.159563468565\\
		14.6583333333333	-117.107758205142\\
		14.6666666666667	-117.107159352582\\
		14.675	-116.980591346564\\
		14.6833333333333	-117.006574802925\\
		14.6916666666667	-117.067781177968\\
		14.7	-117.066185496571\\
		14.7083333333333	-117.100428159801\\
		14.7166666666667	-117.133602774069\\
		14.725	-117.15354926713\\
		14.7333333333333	-117.373293778212\\
		14.7416666666667	-117.380287785619\\
		14.75	-117.360468371057\\
		14.7583333333333	-117.344034611615\\
		14.7666666666667	-117.445684513132\\
		14.775	-117.399210353519\\
		14.7833333333333	-117.378196307437\\
		14.7916666666667	-117.390514374561\\
		14.8	-117.453841894603\\
		14.8083333333333	-117.477530295689\\
		14.8166666666667	-117.532186471569\\
		14.825	-117.540292463288\\
		14.8333333333333	-117.594411651448\\
		14.8416666666667	-117.67066039477\\
		14.85	-117.635739513128\\
		14.8583333333333	-117.587084271737\\
		14.8666666666667	-117.637826603502\\
		14.875	-117.60295596614\\
		14.8833333333333	-117.623963255871\\
		14.8916666666667	-117.69114200044\\
		14.9	-117.711370193755\\
		14.9083333333333	-117.60272565408\\
		14.9166666666667	-117.563242485948\\
		14.925	-117.595695162372\\
		14.9333333333333	-117.559034473816\\
		14.9416666666667	-117.533191404981\\
		14.95	-117.58520016247\\
		14.9583333333333	-117.595038644211\\
		14.9666666666667	-117.626951054876\\
		14.975	-117.646597705859\\
		14.9833333333333	-117.730523650749\\
		14.9916666666667	-117.792782046705\\
		15	-117.808309946466\\
		15.0083333333333	-117.801431281191\\
		15.0166666666667	-117.74852362452\\
		15.025	-117.677386757733\\
		15.0333333333333	-117.65357151981\\
		15.0416666666667	-117.62078648906\\
		15.05	-117.596362475027\\
		15.0583333333333	-117.542884292526\\
		15.0666666666667	-117.57249685499\\
		15.075	-117.594851759805\\
		15.0833333333333	-117.561558270422\\
		15.0916666666667	-117.597812001321\\
		15.1	-117.713362384484\\
		15.1083333333333	-117.714751122902\\
		15.1166666666667	-117.661831309365\\
		15.125	-117.660806582044\\
		15.1333333333333	-117.707154613325\\
		15.1416666666667	-117.676361636977\\
		15.15	-117.735104899615\\
		15.1583333333333	-117.778270559146\\
		15.1666666666667	-117.718189706314\\
		15.175	-117.67593362058\\
		15.1833333333333	-117.735825694562\\
		15.1916666666667	-117.685024119756\\
		15.2	-117.646226185474\\
		15.2083333333333	-117.573912940582\\
		15.2166666666667	-117.559902422331\\
		15.225	-117.595486635012\\
		15.2333333333333	-117.63286899379\\
		15.2416666666667	-117.551947506212\\
		15.25	-117.564272616511\\
		15.2583333333333	-117.576962226506\\
		15.2666666666667	-117.539343605559\\
		15.275	-117.278743048081\\
		15.2833333333333	-117.246933915343\\
		15.2916666666667	-117.210144539443\\
		15.3	-117.189833763154\\
		15.3083333333333	-117.18572537924\\
		15.3166666666667	-117.090516076474\\
		15.325	-117.056816692642\\
		15.3333333333333	-117.214776703908\\
		15.3416666666667	-117.21266431636\\
		15.35	-117.274671057868\\
		15.3583333333333	-117.256270509321\\
		15.3666666666667	-117.217267019679\\
		15.375	-117.270612551917\\
		15.3833333333333	-117.3375779348\\
		15.3916666666667	-117.361511406572\\
		15.4	-117.364527697448\\
		15.4083333333333	-117.28029639151\\
		15.4166666666667	-117.26570193703\\
		15.425	-117.282761624902\\
		15.4333333333333	-117.348200486313\\
		15.4416666666667	-117.299024123177\\
		15.45	-117.324362224171\\
		15.4583333333333	-117.296703704051\\
		15.4666666666667	-117.357032073666\\
		15.475	-117.334569132878\\
		15.4833333333333	-117.294676106707\\
		15.4916666666667	-117.305682986993\\
		15.5	-117.260346347391\\
		15.5083333333333	-117.275645279367\\
		15.5166666666667	-117.29555362665\\
		15.525	-117.232888697921\\
		15.5333333333333	-117.195199311418\\
		15.5416666666667	-117.114932706634\\
		15.55	-117.096884008994\\
		15.5583333333333	-117.142764354545\\
		15.5666666666667	-117.143110798218\\
		15.575	-117.137840496647\\
		15.5833333333333	-117.129283833684\\
		15.5916666666667	-117.050657152133\\
		15.6	-117.048665948932\\
		15.6083333333333	-117.090953257051\\
		15.6166666666667	-117.146373030838\\
		15.625	-117.141912427025\\
		15.6333333333333	-117.131636866824\\
		15.6416666666667	-117.140602556288\\
		15.65	-117.137164116941\\
		15.6583333333333	-117.099474641066\\
		15.6666666666667	-117.117788733956\\
		15.675	-117.139695052353\\
		15.6833333333333	-117.156342104067\\
		15.6916666666667	-117.181150255884\\
		15.7	-117.118606442222\\
		15.7083333333333	-117.166995719162\\
		15.7166666666667	-117.150547309394\\
		15.725	-117.091691990815\\
		15.7333333333333	-117.132829548531\\
		15.7416666666667	-117.113293431362\\
		15.75	-117.114720898935\\
		15.7583333333333	-117.083398796201\\
		15.7666666666667	-117.076041825937\\
		15.775	-117.071594023314\\
		15.7833333333333	-117.0823925416\\
		15.7916666666667	-117.067465392953\\
		15.8	-117.118773203646\\
		15.8083333333333	-117.125329012209\\
		15.8166666666667	-117.165124799367\\
		15.825	-117.142782235709\\
		15.8333333333333	-117.121925005332\\
		15.8416666666667	-117.112358542893\\
		15.85	-116.949941391817\\
		15.8583333333333	-116.972076678901\\
		15.8666666666667	-116.948000985034\\
		15.875	-116.936189394667\\
		15.8833333333333	-116.938419229374\\
		15.8916666666667	-116.935171431055\\
		15.9	-116.898216540233\\
		15.9083333333333	-116.913240762351\\
		15.9166666666667	-116.85117067124\\
		15.925	-116.848532703751\\
		15.9333333333333	-116.81273044709\\
		15.9416666666667	-116.797257603047\\
		15.95	-116.789763323747\\
		15.9583333333333	-116.842923239877\\
		15.9666666666667	-116.836096959573\\
		15.975	-116.884380192253\\
		15.9833333333333	-116.858824139896\\
		15.9916666666667	-116.837721726508\\
		16	-116.718120724356\\
		16.0083333333333	-116.677504566305\\
		16.0166666666667	-116.709162305891\\
		16.025	-116.701618401658\\
		16.0333333333333	-116.810670744347\\
		16.0416666666667	-116.780998182854\\
		16.05	-116.749147315564\\
		16.0583333333333	-116.767712744182\\
		16.0666666666667	-116.709329168991\\
		16.075	-116.763271230002\\
		16.0833333333333	-116.754901725838\\
		16.0916666666667	-116.76479772998\\
		16.1	-116.791579475942\\
		16.1083333333333	-116.794996995545\\
		16.1166666666667	-116.845796421403\\
		16.125	-116.859409095784\\
		16.1333333333333	-116.860532235742\\
		16.1416666666667	-116.830401805853\\
		16.15	-116.875189270257\\
		16.1583333333333	-116.844469150941\\
		16.1666666666667	-116.809584318246\\
		16.175	-116.767765266118\\
		16.1833333333333	-116.679579320717\\
		16.1916666666667	-116.652546164202\\
		16.2	-116.653508280102\\
		16.2083333333333	-116.641538085046\\
		16.2166666666667	-116.649119723858\\
		16.225	-116.641616676708\\
		16.2333333333333	-116.64909986481\\
		16.2416666666667	-116.618224972198\\
		16.25	-116.561989908041\\
		16.2583333333333	-116.57767765569\\
		16.2666666666667	-116.604399254075\\
		16.275	-116.614907008625\\
		16.2833333333333	-116.62767045201\\
		16.2916666666667	-116.588433459295\\
		16.3	-116.574890024459\\
		16.3083333333333	-116.609668117103\\
		16.3166666666667	-116.542411554881\\
		16.325	-116.491277449237\\
		16.3333333333333	-116.410866416511\\
		16.3416666666667	-116.415773060874\\
		16.35	-116.419707854527\\
		16.3583333333333	-116.354997865417\\
		16.3666666666667	-116.416670225859\\
		16.375	-116.402832589944\\
		16.3833333333333	-116.401760073719\\
		16.3916666666667	-116.392650019615\\
		16.4	-116.462775083378\\
		16.4083333333333	-116.47214296533\\
		16.4166666666667	-116.454206980532\\
		16.425	-116.408863430441\\
		16.4333333333333	-116.328233525389\\
		16.4416666666667	-116.391502926494\\
		16.45	-116.412964658141\\
		16.4583333333333	-116.423369854977\\
		16.4666666666667	-116.225842755928\\
		16.475	-116.20927701648\\
		16.4833333333333	-116.284405215179\\
		16.4916666666667	-116.297611327519\\
		16.5	-116.307336380926\\
		16.5083333333333	-116.321319717108\\
		16.5166666666667	-116.284640355193\\
		16.525	-116.264109867314\\
		16.5333333333333	-116.316181871078\\
		16.5416666666667	-116.299773708906\\
		16.55	-116.283349315758\\
		16.5583333333333	-116.281450458099\\
		16.5666666666667	-116.196011755894\\
		16.575	-116.18121725813\\
		16.5833333333333	-116.194204356567\\
		16.5916666666667	-116.214823040962\\
		16.6	-116.224553953639\\
		16.6083333333333	-116.289617247413\\
		16.6166666666667	-116.259396296614\\
		16.625	-116.219412464949\\
		16.6333333333333	-116.223474555681\\
		16.6416666666667	-116.193378457708\\
		16.65	-116.157909804829\\
		16.6583333333333	-116.145315180992\\
		16.6666666666667	-116.144022727641\\
		16.675	-116.12844513495\\
		16.6833333333333	-116.098500684987\\
		16.6916666666667	-116.103046095027\\
		16.7	-116.106166370623\\
		16.7083333333333	-116.090164822321\\
		16.7166666666667	-116.106307013447\\
		16.725	-116.070954417391\\
		16.7333333333333	-116.07005264235\\
		16.7416666666667	-115.999441592379\\
		16.75	-115.951242926582\\
		16.7583333333333	-115.893488788257\\
		16.7666666666667	-115.880053874616\\
		16.775	-115.880577781383\\
		16.7833333333333	-115.892640526239\\
		16.7916666666667	-115.886062118374\\
		16.8	-115.879158514071\\
		16.8083333333333	-115.894360655422\\
		16.8166666666667	-115.869791933234\\
		16.825	-115.79164548001\\
		16.8333333333333	-115.790086708756\\
		16.8416666666667	-115.673919892308\\
		16.85	-115.666069572266\\
		16.8583333333333	-115.620433503532\\
		16.8666666666667	-115.581741917493\\
		16.875	-115.586262781505\\
		16.8833333333333	-115.563046882551\\
		16.8916666666667	-115.552267401128\\
		16.9	-115.41748470218\\
		16.9083333333333	-115.444987204475\\
		16.9166666666667	-115.492184673812\\
		16.925	-115.457847306445\\
		16.9333333333333	-115.445560770943\\
		16.9416666666667	-115.461220172445\\
		16.95	-115.493280566754\\
		16.9583333333333	-115.500521939694\\
		16.9666666666667	-115.435006870465\\
		16.975	-115.448829193704\\
		16.9833333333333	-115.439047406778\\
		16.9916666666667	-115.348617926594\\
		17	-115.329538155914\\
		17.0083333333333	-115.236884754362\\
		17.0166666666667	-115.203399466375\\
		17.025	-115.167979320808\\
		17.0333333333333	-115.153913022295\\
		17.0416666666667	-115.148454811501\\
		17.05	-115.228924615713\\
		17.0583333333333	-115.188890785602\\
		17.0666666666667	-115.139322149261\\
		17.075	-115.02291734851\\
		17.0833333333333	-115.071997564635\\
		17.0916666666667	-115.067378817508\\
		17.1	-115.065545716002\\
		17.1083333333333	-115.029594756668\\
		17.1166666666667	-115.031108127909\\
		17.125	-114.957047408031\\
		17.1333333333333	-114.908128517234\\
		17.1416666666667	-114.901178154714\\
		17.15	-114.939973042592\\
		17.1583333333333	-114.925179891907\\
		17.1666666666667	-114.946984757478\\
		17.175	-114.976978062441\\
		17.1833333333333	-114.940869537608\\
		17.1916666666667	-114.957408569526\\
		17.2	-114.831110710316\\
		17.2083333333333	-114.854936918086\\
		17.2166666666667	-114.841850814556\\
		17.225	-114.805407809195\\
		17.2333333333333	-114.759545356407\\
		17.2416666666667	-114.778446370595\\
		17.25	-114.760597241479\\
		17.2583333333333	-114.755717342752\\
		17.2666666666667	-114.766497031583\\
		17.275	-114.800021661987\\
		17.2833333333333	-114.801594033357\\
		17.2916666666667	-114.819463307088\\
		17.3	-114.768841738498\\
		17.3083333333333	-114.742899607869\\
		17.3166666666667	-114.701831535811\\
		17.325	-114.68962808145\\
		17.3333333333333	-114.707486936425\\
		17.3416666666667	-114.692413453921\\
		17.35	-114.672288797588\\
		17.3583333333333	-114.582003005566\\
		17.3666666666667	-114.587717458736\\
		17.375	-114.582862029847\\
		17.3833333333333	-114.584561557712\\
		17.3916666666667	-114.647508473799\\
		17.4	-114.666903983925\\
		17.4083333333333	-114.611050773389\\
		17.4166666666667	-114.674819370236\\
		17.425	-114.577803449361\\
		17.4333333333333	-114.525143675747\\
		17.4416666666667	-114.486130560564\\
		17.45	-114.528431047581\\
		17.4583333333333	-114.477866899907\\
		17.4666666666667	-114.493886791261\\
		17.475	-114.481805253137\\
		17.4833333333333	-114.477389002507\\
		17.4916666666667	-114.535914856068\\
		17.5	-114.551770169312\\
		17.5083333333333	-114.493737555002\\
		17.5166666666667	-114.466271317302\\
		17.525	-114.40251077654\\
		17.5333333333333	-114.414258846617\\
		17.5416666666667	-114.426869767365\\
		17.55	-114.417052985438\\
		17.5583333333333	-114.424864938202\\
		17.5666666666667	-114.469876781749\\
		17.575	-114.420828882592\\
		17.5833333333333	-114.370860961237\\
		17.5916666666667	-114.428594824456\\
		17.6	-114.281871663525\\
		17.6083333333333	-114.313986412819\\
		17.6166666666667	-114.275895255473\\
		17.625	-114.209030542878\\
		17.6333333333333	-114.161118694184\\
		17.6416666666667	-114.134667391111\\
		17.65	-114.113340252621\\
		17.6583333333333	-114.120657796126\\
		17.6666666666667	-114.118371372019\\
		17.675	-114.13132220495\\
		17.6833333333333	-113.983063241355\\
		17.6916666666667	-113.885714102548\\
		17.7	-113.847288248129\\
		17.7083333333333	-113.691537463531\\
		17.7166666666667	-113.612534050304\\
		17.725	-113.564443797246\\
		17.7333333333333	-113.566320210068\\
		17.7416666666667	-113.593482439343\\
		17.75	-113.607365563392\\
		17.7583333333333	-113.603230722259\\
		17.7666666666667	-113.58479481395\\
		17.775	-113.613086160981\\
		17.7833333333333	-113.77668753811\\
		17.7916666666667	-113.705885124547\\
		17.8	-113.623704011254\\
		17.8083333333333	-113.576406872286\\
		17.8166666666667	-113.449308216913\\
		17.825	-113.434194640782\\
		17.8333333333333	-113.427468363611\\
		17.8416666666667	-113.35452024586\\
		17.85	-113.316120465204\\
		17.8583333333333	-113.314312370931\\
		17.8666666666667	-113.258293255172\\
		17.875	-113.294511091905\\
		17.8833333333333	-113.256076034394\\
		17.8916666666667	-113.128103917455\\
		17.9	-113.097715146311\\
		17.9083333333333	-113.080709952715\\
		17.9166666666667	-113.107120475031\\
		17.925	-113.099981155436\\
		17.9333333333333	-113.117459541808\\
		17.9416666666667	-113.108135360746\\
		17.95	-113.106932849223\\
		17.9583333333333	-113.076604856784\\
		17.9666666666667	-113.081324286026\\
		17.975	-113.08777715483\\
		17.9833333333333	-112.979930976995\\
		17.9916666666667	-113.007833256624\\
		18	-113.007781869099\\
		18.0083333333333	-112.962707901211\\
		18.0166666666667	-112.954862618132\\
		18.025	-112.919202030673\\
		18.0333333333333	-112.955503659263\\
		18.0416666666667	-112.890956980814\\
		18.05	-112.952580075761\\
		18.0583333333333	-112.970981157799\\
		18.0666666666667	-112.928992169111\\
		18.075	-112.922487514259\\
		18.0833333333333	-112.958692449185\\
		18.0916666666667	-112.93616366092\\
		18.1	-112.942201427938\\
		18.1083333333333	-112.907004746972\\
		18.1166666666667	-112.905668705871\\
		18.125	-112.881576801605\\
		18.1333333333333	-112.851286018229\\
		18.1416666666667	-112.685398226175\\
		18.15	-112.66855161941\\
		18.1583333333333	-112.653672071444\\
		18.1666666666667	-112.60431708558\\
		18.175	-112.587644373502\\
		18.1833333333333	-112.576155932257\\
		18.1916666666667	-112.48128109664\\
		18.2	-112.417806963379\\
		18.2083333333333	-112.250518438146\\
		18.2166666666667	-112.247864542356\\
		18.225	-112.252311625903\\
		18.2333333333333	-112.286404338434\\
		18.2416666666667	-112.304894806306\\
		18.25	-112.323783960696\\
		18.2583333333333	-112.318287799421\\
		18.2666666666667	-112.289748384244\\
		18.275	-112.271322669853\\
		18.2833333333333	-112.230288041294\\
		18.2916666666667	-112.2244968373\\
		18.3	-112.169597273322\\
		18.3083333333333	-112.080793513391\\
		18.3166666666667	-112.092118194658\\
		18.325	-112.054746035396\\
		18.3333333333333	-112.064912567588\\
		18.3416666666667	-112.052222811835\\
		18.35	-112.05979716738\\
		18.3583333333333	-112.072415274594\\
		18.3666666666667	-111.955581902578\\
		18.375	-111.860951045313\\
		18.3833333333333	-111.856698818588\\
		18.3916666666667	-111.868334126247\\
		18.4	-111.815562804833\\
		18.4083333333333	-111.821368046692\\
		18.4166666666667	-111.811742895348\\
		18.425	-111.830942194728\\
		18.4333333333333	-111.761361961043\\
		18.4416666666667	-111.800106727904\\
		18.45	-111.714403376782\\
		18.4583333333333	-111.662413509524\\
		18.4666666666667	-111.625669088578\\
		18.475	-111.529738299237\\
		18.4833333333333	-111.512131169122\\
		18.4916666666667	-111.494086239786\\
		18.5	-111.490659884627\\
		18.5083333333333	-111.51514382259\\
		18.5166666666667	-111.52525286139\\
		18.525	-111.525339825858\\
		18.5333333333333	-111.522930899083\\
		18.5416666666667	-111.486722552744\\
		18.55	-111.443061840788\\
		18.5583333333333	-111.424963798986\\
		18.5666666666667	-111.378795567579\\
		18.575	-111.350597180268\\
		18.5833333333333	-111.332254065758\\
		18.5916666666667	-111.374988012344\\
		18.6	-111.323587834724\\
		18.6083333333333	-111.267965191841\\
		18.6166666666667	-111.302804947125\\
		18.625	-111.320846962547\\
		18.6333333333333	-111.287515595974\\
		18.6416666666667	-111.191850671648\\
		18.65	-111.077669750562\\
		18.6583333333333	-111.048827799629\\
		18.6666666666667	-110.997420272079\\
		18.675	-111.006892057403\\
		18.6833333333333	-110.997655979532\\
		18.6916666666667	-111.042364988132\\
		18.7	-110.970702426995\\
		18.7083333333333	-111.002203319625\\
		18.7166666666667	-111.010264974215\\
		18.725	-110.986780581314\\
		18.7333333333333	-110.869667840083\\
		18.7416666666667	-110.752829487727\\
		18.75	-110.773739612827\\
		18.7583333333333	-110.783252598728\\
		18.7666666666667	-110.740882357082\\
		18.775	-110.677968029298\\
		18.7833333333333	-110.68084867893\\
		18.7916666666667	-110.600084467533\\
		18.8	-110.562328344829\\
		18.8083333333333	-110.558679530897\\
		18.8166666666667	-110.539605629636\\
		18.825	-110.578841177318\\
		18.8333333333333	-110.553937534109\\
		18.8416666666667	-110.530662299048\\
		18.85	-110.462072420339\\
		18.8583333333333	-110.444100985943\\
		18.8666666666667	-110.42136652281\\
		18.875	-110.422834656818\\
		18.8833333333333	-110.417155099752\\
		18.8916666666667	-110.412308602671\\
		18.9	-110.365760914054\\
		18.9083333333333	-110.336256078649\\
		18.9166666666667	-110.334144820568\\
		18.925	-110.307230190543\\
		18.9333333333333	-110.269340363278\\
		18.9416666666667	-110.309481232514\\
		18.95	-110.291390118134\\
		18.9583333333333	-110.295138791368\\
		18.9666666666667	-110.273115917924\\
		18.975	-110.42240999113\\
		18.9833333333333	-110.397282223753\\
		18.9916666666667	-110.217709873941\\
		19	-110.19166241618\\
		19.0083333333333	-110.178809007168\\
		19.0166666666667	-110.114352826926\\
		19.025	-110.090302241564\\
		19.0333333333333	-110.101330010103\\
		19.0416666666667	-110.068554002972\\
		19.05	-110.075408974926\\
		19.0583333333333	-110.036682633548\\
		19.0666666666667	-110.042664393492\\
		19.075	-109.976986905124\\
		19.0833333333333	-109.959549420217\\
		19.0916666666667	-109.86564906973\\
		19.1	-109.854695732374\\
		19.1083333333333	-109.853799177102\\
		19.1166666666667	-109.827089664256\\
		19.125	-109.873765085383\\
		19.1333333333333	-109.90971759137\\
		19.1416666666667	-109.781170431797\\
		19.15	-109.750015109287\\
		19.1583333333333	-109.707479103073\\
		19.1666666666667	-109.761683941205\\
		19.175	-109.748209158109\\
		19.1833333333333	-109.76304563615\\
		19.1916666666667	-109.763188518936\\
		19.2	-109.775567258965\\
		19.2083333333333	-109.731203758419\\
		19.2166666666667	-109.7037036452\\
		19.225	-109.672507914078\\
		19.2333333333333	-109.642510765285\\
		19.2416666666667	-109.590559522741\\
		19.25	-109.559154020077\\
		19.2583333333333	-109.471842589568\\
		19.2666666666667	-109.450715247224\\
		19.275	-109.336984097769\\
		19.2833333333333	-109.353348746293\\
		19.2916666666667	-109.36738648381\\
		19.3	-109.373108872327\\
		19.3083333333333	-109.373933562797\\
		19.3166666666667	-109.35341767036\\
		19.325	-109.336589765348\\
		19.3333333333333	-109.330561526253\\
		19.3416666666667	-109.304774204484\\
		19.35	-109.296820008149\\
		19.3583333333333	-109.282762508726\\
		19.3666666666667	-109.305521021999\\
		19.375	-109.280918684455\\
		19.3833333333333	-109.200331347416\\
		19.3916666666667	-109.222906362266\\
		19.4	-109.144683021343\\
		19.4083333333333	-109.094809662317\\
		19.4166666666667	-109.008956306519\\
		19.425	-108.947863182634\\
		19.4333333333333	-108.9352888436\\
		19.4416666666667	-108.827727312649\\
		19.45	-108.803056837853\\
		19.4583333333333	-108.634660677007\\
		19.4666666666667	-108.552642517861\\
		19.475	-108.497534339895\\
		19.4833333333333	-108.491388010523\\
		19.4916666666667	-108.476675215546\\
		19.5	-108.481267331823\\
		19.5083333333333	-108.482598522288\\
		19.5166666666667	-108.465796397782\\
		19.525	-108.216585763887\\
		19.5333333333333	-108.135579700424\\
		19.5416666666667	-108.067482661489\\
		19.55	-108.026054121817\\
		19.5583333333333	-107.955071159383\\
		19.5666666666667	-107.92092696246\\
		19.575	-107.85009778466\\
		19.5833333333333	-107.774945371549\\
		19.5916666666667	-107.71984988564\\
		19.6	-107.681534456938\\
		19.6083333333333	-107.626917198562\\
		19.6166666666667	-107.545836584385\\
		19.625	-107.556143983644\\
		19.6333333333333	-107.556571049447\\
		19.6416666666667	-107.539123673478\\
		19.65	-107.554247929394\\
		19.6583333333333	-107.508827047884\\
		19.6666666666667	-107.534162611352\\
		19.675	-107.487204505484\\
		19.6833333333333	-107.462217553306\\
		19.6916666666667	-107.510981196665\\
		19.7	-107.413805857555\\
		19.7083333333333	-107.441752255362\\
		19.7166666666667	-107.390477989622\\
		19.725	-107.297449540738\\
		19.7333333333333	-107.204120319639\\
		19.7416666666667	-107.178851201169\\
		19.75	-107.128648751887\\
		19.7583333333333	-107.108314120725\\
		19.7666666666667	-107.111082147206\\
		19.775	-107.119078394681\\
		19.7833333333333	-107.129224680034\\
		19.7916666666667	-107.114333712242\\
		19.8	-107.107181920084\\
		19.8083333333333	-107.096316043367\\
		19.8166666666667	-107.102650586223\\
		19.825	-106.92828293638\\
		19.8333333333333	-106.856350497825\\
		19.8416666666667	-106.782410488209\\
		19.85	-106.818462270774\\
		19.8583333333333	-106.82898067533\\
		19.8666666666667	-106.816659652054\\
		19.875	-106.848912354912\\
		19.8833333333333	-106.851516666975\\
		19.8916666666667	-106.800795473225\\
		19.9	-106.789625330389\\
		19.9083333333333	-106.738242244073\\
		19.9166666666667	-106.717591632556\\
		19.925	-106.637700253729\\
		19.9333333333333	-106.668579713923\\
		19.9416666666667	-106.600722566651\\
		19.95	-106.54364190907\\
		19.9583333333333	-106.511641896128\\
		19.9666666666667	-106.508398390261\\
		19.975	-106.464759522325\\
		19.9833333333333	-106.383767031474\\
		19.9916666666667	-106.377354977684\\
		20	-106.32778140813\\
		20.0083333333333	-106.340108134644\\
		20.0166666666667	-106.28963562414\\
		20.025	-106.249613748917\\
		20.0333333333333	-106.258792468107\\
		20.0416666666667	-106.263770775732\\
		20.05	-106.292206168974\\
		20.0583333333333	-106.230098646453\\
		20.0666666666667	-106.227418112009\\
		20.075	-106.10408606123\\
		20.0833333333333	-106.031254949861\\
		20.0916666666667	-105.966403855463\\
		20.1	-105.767871965098\\
		20.1083333333333	-105.817014826124\\
		20.1166666666667	-105.777788796122\\
		20.125	-105.663364656824\\
		20.1333333333333	-105.678597637935\\
		20.1416666666667	-105.722672779322\\
		20.15	-105.705702347952\\
		20.1583333333333	-105.632967594601\\
		20.1666666666667	-105.540993260101\\
		20.175	-105.512358625628\\
		20.1833333333333	-105.349978796637\\
		20.1916666666667	-105.298125820729\\
		20.2	-105.225841461758\\
		20.2083333333333	-105.245155065302\\
		20.2166666666667	-105.290169778043\\
		20.225	-105.326024857069\\
		20.2333333333333	-105.381690092953\\
		20.2416666666667	-105.3716760274\\
		20.25	-105.361253525092\\
		20.2583333333333	-105.32376801858\\
		20.2666666666667	-105.347176975491\\
		20.275	-105.277727830028\\
		20.2833333333333	-105.170821000624\\
		20.2916666666667	-105.091856352205\\
		20.3	-105.016845455632\\
		20.3083333333333	-105.009633969997\\
		20.3166666666667	-105.019947355005\\
		20.325	-105.093723422063\\
		20.3333333333333	-105.012496133546\\
		20.3416666666667	-104.957136252539\\
		20.35	-105.004036849998\\
		20.3583333333333	-104.975946005024\\
		20.3666666666667	-104.932076571776\\
		20.375	-104.712329823598\\
		20.3833333333333	-104.628558490082\\
		20.3916666666667	-104.604318117688\\
		20.4	-104.669459072256\\
		20.4083333333333	-104.676645458982\\
		20.4166666666667	-104.672536374555\\
		20.425	-104.556347043374\\
		20.4333333333333	-104.400624825379\\
		20.4416666666667	-104.33623990717\\
		20.45	-104.283699206796\\
		20.4583333333333	-104.255050676279\\
		20.4666666666667	-104.238272131095\\
		20.475	-104.211328414121\\
		20.4833333333333	-104.225454576094\\
		20.4916666666667	-104.164029796515\\
		20.5	-104.129139710364\\
		20.5083333333333	-104.072394515935\\
		20.5166666666667	-104.061503760361\\
		20.525	-104.01027563354\\
		20.5333333333333	-103.880612675549\\
		20.5416666666667	-103.866725616761\\
		20.55	-103.83759309417\\
		20.5583333333333	-103.863235425464\\
		20.5666666666667	-103.848978852795\\
		20.575	-103.847670566915\\
		20.5833333333333	-103.707048177505\\
		20.5916666666667	-103.615927994517\\
		20.6	-103.690221118812\\
		20.6083333333333	-103.585377028647\\
		20.6166666666667	-103.567337465459\\
		20.625	-103.572271456746\\
		20.6333333333333	-103.518775225824\\
		20.6416666666667	-103.318428416938\\
		20.65	-103.270994404833\\
		20.6583333333333	-103.261565955189\\
		20.6666666666667	-103.228665054331\\
		20.675	-103.197954048967\\
		20.6833333333333	-103.200814781716\\
		20.6916666666667	-103.142056917481\\
		20.7	-103.105748074135\\
		20.7083333333333	-103.092567126498\\
		20.7166666666667	-102.979908832921\\
		20.725	-103.003359516054\\
		20.7333333333333	-102.972252172304\\
		20.7416666666667	-102.953621589591\\
		20.75	-102.95253835071\\
		20.7583333333333	-102.940148569746\\
		20.7666666666667	-102.939808769905\\
		20.775	-102.934991366005\\
		20.7833333333333	-102.808702200142\\
		20.7916666666667	-102.779766759476\\
		20.8	-102.706673615707\\
		20.8083333333333	-102.627676822446\\
		20.8166666666667	-102.700781475246\\
		20.825	-102.612205009386\\
		20.8333333333333	-102.624370062439\\
		20.8416666666667	-102.469194879908\\
		20.85	-102.461281770102\\
		20.8583333333333	-102.406563925861\\
		20.8666666666667	-102.401131929826\\
		20.875	-102.420609227442\\
		20.8833333333333	-102.412219048037\\
		20.8916666666667	-102.349391926736\\
		20.9	-102.22305452949\\
		20.9083333333333	-102.178130773878\\
		20.9166666666667	-102.119458127852\\
		20.925	-102.040950067317\\
		20.9333333333333	-102.006701581114\\
		20.9416666666667	-102.004571929838\\
		20.95	-101.932366317524\\
		20.9583333333333	-101.923363609454\\
		20.9666666666667	-101.874334651854\\
		20.975	-101.869835646923\\
		20.9833333333333	-101.83198154376\\
		20.9916666666667	-101.794989070832\\
		21	-101.775842000405\\
		21.0083333333333	-101.560759339844\\
		21.0166666666667	-101.499753009796\\
		21.025	-101.421350934001\\
		21.0333333333333	-101.426912541734\\
		21.0416666666667	-101.446193332288\\
		21.05	-101.369831838192\\
		21.0583333333333	-101.350070975218\\
		21.0666666666667	-101.27148822046\\
		21.075	-101.222880746662\\
		21.0833333333333	-101.207637035743\\
		21.0916666666667	-101.217540483497\\
		21.1	-101.158357467274\\
		21.1083333333333	-101.137480555082\\
		21.1166666666667	-101.128658449687\\
		21.125	-101.147947232226\\
		21.1333333333333	-101.098773108814\\
		21.1416666666667	-101.098542776652\\
		21.15	-101.054244232285\\
		21.1583333333333	-101.026243460829\\
		21.1666666666667	-101.012155374688\\
		21.175	-101.011458679514\\
		21.1833333333333	-100.999070774334\\
		21.1916666666667	-101.008154288381\\
		21.2	-101.006049570109\\
		21.2083333333333	-101.046499795681\\
		21.2166666666667	-100.979759076357\\
		21.225	-100.961075624264\\
		21.2333333333333	-100.855187375922\\
		21.2416666666667	-100.894521969349\\
		21.25	-100.873242708567\\
		21.2583333333333	-100.868412752081\\
		21.2666666666667	-100.756756778314\\
		21.275	-100.750990590719\\
		21.2833333333333	-100.538444682908\\
		21.2916666666667	-100.5304503206\\
		21.3	-100.464564248294\\
		21.3083333333333	-100.422987256374\\
		21.3166666666667	-100.419910502715\\
		21.325	-100.436635720811\\
		21.3333333333333	-100.41669263531\\
		21.3416666666667	-100.184672048285\\
		21.35	-100.211443788777\\
		21.3583333333333	-100.185302064365\\
		21.3666666666667	-100.175828262481\\
		21.375	-100.216310501117\\
		21.3833333333333	-100.1345353258\\
		21.3916666666667	-100.083633002711\\
		21.4	-100.041179950503\\
		21.4083333333333	-100.034384842402\\
		21.4166666666667	-99.8897849765552\\
		21.425	-99.8737427283342\\
		21.4333333333333	-99.8999413143679\\
		21.4416666666667	-99.8995534744723\\
		21.45	-99.8997816093922\\
		21.4583333333333	-99.8383896463186\\
		21.4666666666667	-99.8019411068989\\
		21.475	-99.7188102605121\\
		21.4833333333333	-99.7280743873974\\
		21.4916666666667	-99.6977161518113\\
		21.5	-99.7323399762585\\
		21.5083333333333	-99.6324837369956\\
		21.5166666666667	-99.6393998540904\\
		21.525	-99.6061409582859\\
		21.5333333333333	-99.5650511369345\\
		21.5416666666667	-99.5395872017706\\
		21.55	-99.5594983285098\\
		21.5583333333333	-99.5474047371593\\
		21.5666666666667	-99.5523559157917\\
		21.575	-99.4139569492997\\
		21.5833333333333	-99.3521930732846\\
		21.5916666666667	-99.358485385081\\
		21.6	-99.3016274342878\\
		21.6083333333333	-99.3082840890955\\
		21.6166666666667	-99.2866815294627\\
		21.625	-99.2743526610762\\
		21.6333333333333	-99.2059678823621\\
		21.6416666666667	-99.172298358175\\
		21.65	-99.1421108667498\\
		21.6583333333333	-99.1059468094674\\
		21.6666666666667	-99.0248849845605\\
		21.675	-98.9822205157825\\
		21.6833333333333	-98.9699015220378\\
		21.6916666666667	-98.9128582331921\\
		21.7	-98.877615027515\\
		21.7083333333333	-98.8971212590387\\
		21.7166666666667	-98.8437364228885\\
		21.725	-98.8732457877834\\
		21.7333333333333	-98.8794072707512\\
		21.7416666666667	-98.9023855283042\\
		21.75	-98.9058641429784\\
		21.7583333333333	-98.8547072047339\\
		21.7666666666667	-98.8429871535506\\
		21.775	-98.798626724172\\
		21.7833333333333	-98.8003697940586\\
		21.7916666666667	-98.8123092215283\\
		21.8	-98.7778917297283\\
		21.8083333333333	-98.7532399918823\\
		21.8166666666667	-98.518127309965\\
		21.825	-98.5112132699759\\
		21.8333333333333	-98.5233202326768\\
		21.8416666666667	-98.5451971239949\\
		21.85	-98.4778129258688\\
		21.8583333333333	-98.4521096708509\\
		21.8666666666667	-98.4136635199523\\
		21.875	-98.407459811681\\
		21.8833333333333	-98.3719994086491\\
		21.8916666666667	-98.3721887113618\\
		21.9	-98.3046839648515\\
		21.9083333333333	-98.3482292804953\\
		21.9166666666667	-98.3594862349702\\
		21.925	-98.3715449548243\\
		21.9333333333333	-98.381081415344\\
		21.9416666666667	-98.2520863126172\\
		21.95	-98.2931264794817\\
		21.9583333333333	-98.2656069963767\\
		21.9666666666667	-98.2659529959677\\
		21.975	-98.250156652294\\
		21.9833333333333	-98.2876150749207\\
		21.9916666666667	-98.2592125781076\\
		22	-98.2496137052634\\
		22.0083333333333	-98.2671349345725\\
		22.0166666666667	-98.2627498020683\\
		22.025	-98.2806041301889\\
		22.0333333333333	-98.319340256518\\
		22.0416666666667	-98.3083138434921\\
		22.05	-98.2753512360711\\
		22.0583333333333	-98.2625875829434\\
		22.0666666666667	-98.2715489125379\\
		22.075	-98.2502374015229\\
		22.0833333333333	-98.3158410362867\\
		22.0916666666667	-98.2957719816169\\
		22.1	-98.2536765408227\\
		22.1083333333333	-98.23135217829\\
		22.1166666666667	-98.2565260715714\\
		22.125	-98.2827387305948\\
		22.1333333333333	-98.2828029441465\\
		22.1416666666667	-98.276252938433\\
		22.15	-98.2089968929574\\
		22.1583333333333	-98.111095799801\\
		22.1666666666667	-98.0746123740272\\
		22.175	-98.0662798767582\\
		22.1833333333333	-98.0162558934619\\
		22.1916666666667	-97.9998714963984\\
		22.2	-97.9396149816983\\
		22.2083333333333	-97.9506320107893\\
		22.2166666666667	-97.9401461879019\\
		22.225	-97.8697927238161\\
		22.2333333333333	-97.9054736696117\\
		22.2416666666667	-97.9036796354251\\
		22.25	-97.9058767765714\\
		22.2583333333333	-97.9085408308494\\
		22.2666666666667	-97.9211756551435\\
		22.275	-97.8888550915898\\
		22.2833333333333	-97.8620773423967\\
		22.2916666666667	-97.8534153076863\\
		22.3	-97.8333089300897\\
		22.3083333333333	-97.6610822134227\\
		22.3166666666667	-97.6123258870324\\
		22.325	-97.6047266079422\\
		22.3333333333333	-97.5857814187468\\
		22.3416666666667	-97.5852358459271\\
		22.35	-97.5344579895441\\
		22.3583333333333	-97.5260568574379\\
		22.3666666666667	-97.476083389878\\
		22.375	-97.4727904366195\\
		22.3833333333333	-97.4679580699288\\
		22.3916666666667	-97.4559559076149\\
		22.4	-97.505521959714\\
		22.4083333333333	-97.4478181268083\\
		22.4166666666667	-97.4372727627288\\
		22.425	-97.4119701107252\\
		22.4333333333333	-97.3974282547307\\
		22.4416666666667	-97.3910911797009\\
		22.45	-97.3765037877775\\
		22.4583333333333	-97.3452940888657\\
		22.4666666666667	-97.347451354546\\
		22.475	-97.3199275731816\\
		22.4833333333333	-97.3180673708951\\
		22.4916666666667	-97.3421907196351\\
		22.5	-97.3443829154982\\
		22.5083333333333	-97.3671550811711\\
		22.5166666666667	-97.3570527731344\\
		22.525	-97.3304030939476\\
		22.5333333333333	-97.2880612833186\\
		22.5416666666667	-97.3015313026894\\
		22.55	-97.244615578229\\
		22.5583333333333	-97.1193919854231\\
		22.5666666666667	-97.1368574931486\\
		22.575	-97.1612996706826\\
		22.5833333333333	-97.2011206832247\\
		22.5916666666667	-97.2120150455897\\
		22.6	-97.2094100569459\\
		22.6083333333333	-97.2734958817276\\
		22.6166666666667	-97.2237958081252\\
		22.625	-97.2701342052597\\
		22.6333333333333	-97.2646232052447\\
		22.6416666666667	-97.2830018461644\\
		22.65	-97.2544300258186\\
		22.6583333333333	-97.2302246185806\\
		22.6666666666667	-97.2450127097489\\
		22.675	-97.323239809928\\
		22.6833333333333	-97.3295504325583\\
		22.6916666666667	-97.400471976469\\
		22.7	-97.3740590587156\\
		22.7083333333333	-97.3337774689395\\
		22.7166666666667	-97.2790950104664\\
		22.725	-97.2230875811027\\
		22.7333333333333	-97.0420353248159\\
		22.7416666666667	-97.0362890427582\\
		22.75	-97.0000792808719\\
		22.7583333333333	-97.0133788930553\\
		22.7666666666667	-97.026598595435\\
		22.775	-97.0485565133727\\
		22.7833333333333	-97.1048800375262\\
		22.7916666666667	-97.168039952214\\
		22.8	-97.2133108396987\\
		22.8083333333333	-97.2019668869372\\
		22.8166666666667	-97.2163980024409\\
		22.825	-97.2065726904092\\
		22.8333333333333	-97.2359516265207\\
		22.8416666666667	-97.2324372906963\\
		22.85	-97.2413681501623\\
		22.8583333333333	-97.2615449830393\\
		22.8666666666667	-97.2818287807838\\
		22.875	-97.2915479798178\\
		22.8833333333333	-97.3836075450263\\
		22.8916666666667	-97.4132223743268\\
		22.9	-97.4174050236628\\
		22.9083333333333	-97.3307695972128\\
		22.9166666666667	-97.3367129851701\\
		22.925	-97.3426716438529\\
		22.9333333333333	-97.2814877909533\\
		22.9416666666667	-97.28669985011\\
		22.95	-97.3021416173595\\
		22.9583333333333	-97.3004701472519\\
		22.9666666666667	-97.3721562429537\\
		22.975	-97.3654821583114\\
		22.9833333333333	-97.3828766642291\\
		22.9916666666667	-97.3674585359895\\
		23	-97.3465753141316\\
		23.0083333333333	-97.3118186747344\\
		23.0166666666667	-97.3081068472557\\
		23.025	-97.2911398807586\\
		23.0333333333333	-97.2776058297753\\
		23.0416666666667	-97.2858164832693\\
		23.05	-97.2768869064558\\
		23.0583333333333	-97.3531923104086\\
		23.0666666666667	-97.3439946125497\\
		23.075	-97.3717676095062\\
		23.0833333333333	-97.359332901419\\
		23.0916666666667	-97.4022860902258\\
		23.1	-97.3950026568796\\
		23.1083333333333	-97.4217771390005\\
		23.1166666666667	-97.4470878226795\\
		23.125	-97.4743792898752\\
		23.1333333333333	-97.5138384400992\\
		23.1416666666667	-97.4924431192959\\
		23.15	-97.5695749279486\\
		23.1583333333333	-97.6550091516061\\
		23.1666666666667	-97.6159809742494\\
		23.175	-97.6560213648616\\
		23.1833333333333	-97.6479068441555\\
		23.1916666666667	-97.6566986758586\\
		23.2	-97.7151470338207\\
		23.2083333333333	-97.743075646034\\
		23.2166666666667	-97.7299850549009\\
		23.225	-97.7890909818565\\
		23.2333333333333	-97.7838909456797\\
		23.2416666666667	-97.7848129945829\\
		23.25	-97.7979714007157\\
		23.2583333333333	-97.8030484137774\\
		23.2666666666667	-97.7803680131559\\
		23.275	-97.696919304274\\
		23.2833333333333	-97.7019392992698\\
		23.2916666666667	-97.7679368989348\\
		23.3	-97.8764971135527\\
		23.3083333333333	-97.8141924439504\\
		23.3166666666667	-97.8806961195699\\
		23.325	-97.8471871649019\\
		23.3333333333333	-97.8925388568593\\
		23.3416666666667	-97.9625127705823\\
		23.35	-98.1533205860885\\
		23.3583333333333	-98.1280868889388\\
		23.3666666666667	-98.1226174570302\\
		23.375	-98.1493917798449\\
		23.3833333333333	-98.1684427555455\\
		23.3916666666667	-98.1421251130905\\
		23.4	-98.120121010564\\
		23.4083333333333	-98.1694686171427\\
		23.4166666666667	-98.2196204014633\\
		23.425	-98.3101620651559\\
		23.4333333333333	-98.3079403634089\\
		23.4416666666667	-98.347538592234\\
		23.45	-98.3562413842822\\
		23.4583333333333	-98.4169746117014\\
		23.4666666666667	-98.3902712615808\\
		23.475	-98.4017708141456\\
		23.4833333333333	-98.3684731843405\\
		23.4916666666667	-98.3753017067001\\
		23.5	-98.4147951666067\\
		23.5083333333333	-98.4559597040226\\
		23.5166666666667	-98.5729923805486\\
		23.525	-98.5565226143991\\
		23.5333333333333	-98.5356389440251\\
		23.5416666666667	-98.472470875326\\
		23.55	-98.4783113664968\\
		23.5583333333333	-98.4813411514507\\
		23.5666666666667	-98.4911626507426\\
		23.575	-98.5660015752831\\
		23.5833333333333	-98.5810282480064\\
		23.5916666666667	-98.5947145908535\\
		23.6	-98.613670200796\\
		23.6083333333333	-98.6090644701194\\
		23.6166666666667	-98.5774542748144\\
		23.625	-98.5668435484723\\
		23.6333333333333	-98.6356595116104\\
		23.6416666666667	-98.6642617643735\\
		23.65	-98.6476600354057\\
		23.6583333333333	-98.6604231603813\\
		23.6666666666667	-98.6952881112545\\
		23.675	-98.6874056050885\\
		23.6833333333333	-98.7203531672836\\
		23.6916666666667	-98.7210249462546\\
		23.7	-98.7858977583336\\
		23.7083333333333	-98.7705299858716\\
		23.7166666666667	-98.7648471486431\\
		23.725	-98.7756170507635\\
		23.7333333333333	-98.8087195492146\\
		23.7416666666667	-98.9159571236545\\
		23.75	-98.9106648097852\\
		23.7583333333333	-98.8969515868212\\
		23.7666666666667	-98.8997148367563\\
		23.775	-98.9470912687749\\
		23.7833333333333	-98.9939700347259\\
		23.7916666666667	-99.1258937995214\\
		23.8	-99.1502705866869\\
		23.8083333333333	-99.2627231028741\\
		23.8166666666667	-99.2600877212556\\
		23.825	-99.2647223028839\\
		23.8333333333333	-99.2229530615044\\
		23.8416666666667	-99.2021127819352\\
		23.85	-99.396214963055\\
		23.8583333333333	-99.3563897992141\\
		23.8666666666667	-99.3818464160679\\
		23.875	-99.3774134097217\\
		23.8833333333333	-99.371258772154\\
		23.8916666666667	-99.4118520000153\\
		23.9	-99.3834168111607\\
		23.9083333333333	-99.3921852671944\\
		23.9166666666667	-99.421630407142\\
		23.925	-99.5351124801531\\
		23.9333333333333	-99.4556463716534\\
		23.9416666666667	-99.4236747483867\\
		23.95	-99.4158133901661\\
		23.9583333333333	-99.4230608154867\\
		23.9666666666667	-99.422590419646\\
		23.975	-99.5090808045967\\
		23.9833333333333	-99.5455412385107\\
		23.9916666666667	-99.5829271871692\\
		24	-99.6660240273336\\
		24.0083333333333	-99.772904605152\\
		24.0166666666667	-99.80760999566\\
		24.025	-99.7854291633365\\
		24.0333333333333	-99.8110306235704\\
		24.0416666666667	-99.8948289951221\\
		24.05	-99.9594289976426\\
		24.0583333333333	-99.9280957795613\\
		24.0666666666667	-99.931110305844\\
		24.075	-99.9352650551708\\
		24.0833333333333	-100.026391499767\\
		24.0916666666667	-100.132476097014\\
		24.1	-100.090089885515\\
		24.1083333333333	-100.175662320882\\
		24.1166666666667	-100.219561190021\\
		24.125	-100.176954872214\\
		24.1333333333333	-100.218325975938\\
		24.1416666666667	-100.291165617829\\
		24.15	-100.328906808577\\
		24.1583333333333	-100.347648360287\\
		24.1666666666667	-100.445876976553\\
		24.175	-100.499221989576\\
		24.1833333333333	-100.525359841522\\
		24.1916666666667	-100.5843451652\\
		24.2	-100.729056917533\\
		24.2083333333333	-100.81530419483\\
		24.2166666666667	-100.764557701747\\
		24.225	-100.782628294142\\
		24.2333333333333	-100.801168360446\\
		24.2416666666667	-100.788436666148\\
		24.25	-100.73296133342\\
		24.2583333333333	-100.697634279208\\
		24.2666666666667	-100.807330223983\\
		24.275	-100.708703966386\\
		24.2833333333333	-100.720983956432\\
		24.2916666666667	-100.708740940661\\
		24.3	-100.790703331164\\
		24.3083333333333	-100.873841392966\\
		24.3166666666667	-100.93570578686\\
		24.325	-101.19940185973\\
		24.3333333333333	-101.198328983398\\
		24.3416666666667	-101.264721586968\\
		24.35	-101.194719305376\\
		24.3583333333333	-101.262690317456\\
		24.3666666666667	-101.301189158861\\
		24.375	-101.357276961711\\
		24.3833333333333	-101.388646134168\\
		24.3916666666667	-101.413454359768\\
		24.4	-101.542390474849\\
		24.4083333333333	-101.58363346984\\
		24.4166666666667	-101.596325334531\\
		24.425	-101.598176030612\\
		24.4333333333333	-101.601769595609\\
		24.4416666666667	-101.626564188002\\
		24.45	-101.802923721706\\
		24.4583333333333	-101.809614482478\\
		24.4666666666667	-101.788416677515\\
		24.475	-101.829659733377\\
		24.4833333333333	-101.855716714439\\
		24.4916666666667	-101.853579925837\\
		24.5	-101.980725867551\\
		24.5083333333333	-101.951727378515\\
		24.5166666666667	-101.9101849902\\
		24.525	-101.883169900645\\
		24.5333333333333	-101.910435679449\\
		24.5416666666667	-101.969479777298\\
		24.55	-101.993137028745\\
		24.5583333333333	-102.043117696509\\
		24.5666666666667	-102.043111920879\\
		24.575	-101.997863748173\\
		24.5833333333333	-102.135755600149\\
		24.5916666666667	-102.113085396394\\
		24.6	-102.155176834305\\
		24.6083333333333	-102.245444108426\\
		24.6166666666667	-102.313600589038\\
		24.625	-102.316637642926\\
		24.6333333333333	-102.325797111589\\
		24.6416666666667	-102.311724577368\\
		24.65	-102.269757911625\\
		24.6583333333333	-102.342017854688\\
		24.6666666666667	-102.45704462592\\
		24.675	-102.527177727679\\
		24.6833333333333	-102.59584224502\\
		24.6916666666667	-102.626964021923\\
		24.7	-102.64816514781\\
		24.7083333333333	-102.704752800316\\
		24.7166666666667	-102.741458584452\\
		24.725	-102.755602313919\\
		24.7333333333333	-102.93118557412\\
		24.7416666666667	-102.967036345155\\
		24.75	-103.029680538144\\
		24.7583333333333	-103.060443520735\\
		24.7666666666667	-103.012278852564\\
		24.775	-103.002829523673\\
		24.7833333333333	-103.048669178631\\
		24.7916666666667	-103.067604476815\\
		24.8	-103.050748010981\\
		24.8083333333333	-103.094479817677\\
		24.8166666666667	-103.412934525754\\
		24.825	-103.543138244823\\
		24.8333333333333	-103.517482107084\\
		24.8416666666667	-103.580651871258\\
		24.85	-103.673014621444\\
		24.8583333333333	-103.705822628297\\
		24.8666666666667	-103.746308902126\\
		24.875	-103.862985578729\\
		24.8833333333333	-103.903386541542\\
		24.8916666666667	-103.941684441006\\
		24.9	-103.91157577225\\
		24.9083333333333	-103.897201675168\\
		24.9166666666667	-104.041008365197\\
		24.925	-104.102312722864\\
		24.9333333333333	-104.190008570749\\
		24.9416666666667	-104.253185267672\\
		24.95	-104.346795950005\\
		24.9583333333333	-104.407711598514\\
		24.9666666666667	-104.446225123023\\
		24.975	-104.483702368393\\
		24.9833333333333	-104.501259586815\\
		24.9916666666667	-104.536714343083\\
		25	-104.48467432933\\
		25.0083333333333	-104.447948580719\\
		25.0166666666667	-104.469449848027\\
		25.025	-104.494644246531\\
		25.0333333333333	-104.599533121595\\
		25.0416666666667	-104.61854485425\\
		25.05	-104.594154103019\\
		25.0583333333333	-104.672080668257\\
		25.0666666666667	-104.799001709866\\
		25.075	-104.822331888813\\
		25.0833333333333	-104.860676935935\\
		25.0916666666667	-104.85578680414\\
		25.1	-104.84882911144\\
		25.1083333333333	-104.901577252832\\
		25.1166666666667	-105.011361363484\\
		25.125	-105.055007416109\\
		25.1333333333333	-105.104034671875\\
		25.1416666666667	-105.112460454716\\
		25.15	-105.145689521932\\
		25.1583333333333	-105.178791274926\\
		25.1666666666667	-105.210284009868\\
		25.175	-105.192655404417\\
		25.1833333333333	-105.240405634596\\
		25.1916666666667	-105.238037232591\\
		25.2	-105.213548254742\\
		25.2083333333333	-105.278742372446\\
		25.2166666666667	-105.390933745641\\
		25.225	-105.55642175655\\
		25.2333333333333	-105.674156902114\\
		25.2416666666667	-106.009043294234\\
		25.25	-106.057236120171\\
		25.2583333333333	-106.087601092244\\
		25.2666666666667	-106.157697304616\\
		25.275	-106.249195363654\\
		25.2833333333333	-106.285206998835\\
		25.2916666666667	-106.311684891687\\
		25.3	-106.283164120843\\
		25.3083333333333	-106.270705578459\\
		25.3166666666667	-106.28729665795\\
		25.325	-106.29407085213\\
		25.3333333333333	-106.372720210846\\
		25.3416666666667	-106.371915072253\\
		25.35	-106.393897451064\\
		25.3583333333333	-106.399732604977\\
		25.3666666666667	-106.402088134333\\
		25.375	-106.430153332228\\
		25.3833333333333	-106.496884430224\\
		25.3916666666667	-106.559727941084\\
		25.4	-106.639602656378\\
		25.4083333333333	-106.623447575807\\
		25.4166666666667	-106.701994726201\\
		25.425	-106.747514385694\\
		25.4333333333333	-106.76946102382\\
		25.4416666666667	-107.04187743531\\
		25.45	-107.037366613936\\
		25.4583333333333	-107.158945744752\\
		25.4666666666667	-107.281322919857\\
		25.475	-107.310179185695\\
		25.4833333333333	-107.316320005439\\
		25.4916666666667	-107.303334374688\\
		25.5	-107.366332087198\\
		25.5083333333333	-107.388331421061\\
		25.5166666666667	-107.557436113659\\
		25.525	-107.692913648007\\
		25.5333333333333	-107.8168391293\\
		25.5416666666667	-107.830750352514\\
		25.55	-107.824879097577\\
		25.5583333333333	-107.823537007485\\
		25.5666666666667	-107.859662607432\\
		25.575	-107.875862102925\\
		25.5833333333333	-107.877354730526\\
		25.5916666666667	-107.865680967478\\
		25.6	-107.880095650508\\
		25.6083333333333	-107.921752606018\\
		25.6166666666667	-107.927579764141\\
		25.625	-107.912334880307\\
		25.6333333333333	-107.949392705642\\
		25.6416666666667	-107.975405605883\\
		25.65	-108.039700091942\\
		25.6583333333333	-108.025123103013\\
		25.6666666666667	-108.169767751029\\
		25.675	-108.318656599383\\
		25.6833333333333	-108.308141968751\\
		25.6916666666667	-108.265123069444\\
		25.7	-108.354986052722\\
		25.7083333333333	-108.419875465431\\
		25.7166666666667	-108.399651060277\\
		25.725	-108.49260526277\\
		25.7333333333333	-108.495754396783\\
		25.7416666666667	-108.519668154512\\
		25.75	-108.592071062421\\
		25.7583333333333	-108.630712550472\\
		25.7666666666667	-108.666379953755\\
		25.775	-108.691070364603\\
		25.7833333333333	-108.924083900207\\
		25.7916666666667	-108.93212064572\\
		25.8	-108.967045711429\\
		25.8083333333333	-108.948345219573\\
		25.8166666666667	-109.056866928745\\
		25.825	-109.192850367692\\
		25.8333333333333	-109.197769188924\\
		25.8416666666667	-109.247585551263\\
		25.85	-109.294931691052\\
		25.8583333333333	-109.327740138627\\
		25.8666666666667	-109.332103111201\\
		25.875	-109.362942104359\\
		25.8833333333333	-109.39944362114\\
		25.8916666666667	-109.420291263936\\
		25.9	-109.462852883833\\
		25.9083333333333	-109.454054777943\\
		25.9166666666667	-109.475917612627\\
		25.925	-109.45654393111\\
		25.9333333333333	-109.472632269016\\
		25.9416666666667	-109.482175168341\\
		25.95	-109.526147885118\\
		25.9583333333333	-109.481685146178\\
		25.9666666666667	-109.477999723319\\
		25.975	-109.499282528171\\
		25.9833333333333	-109.506702275889\\
		25.9916666666667	-109.644865673235\\
		26	-109.68105656734\\
		26.0083333333333	-109.72788136293\\
		26.0166666666667	-109.717808422412\\
		26.025	-109.79836067259\\
		26.0333333333333	-109.827224394133\\
		26.0416666666667	-109.895244532035\\
		26.05	-109.977388418851\\
		26.0583333333333	-109.977655368288\\
		26.0666666666667	-110.109748764128\\
		26.075	-110.201192137052\\
		26.0833333333333	-110.216867261979\\
		26.0916666666667	-110.202718929479\\
		26.1	-110.202841636033\\
		26.1083333333333	-110.224200883175\\
		26.1166666666667	-110.25190259003\\
		26.125	-110.32494248105\\
		26.1333333333333	-110.403056898394\\
		26.1416666666667	-110.464073001913\\
		26.15	-110.507541281096\\
		26.1583333333333	-110.568332933165\\
		26.1666666666667	-110.521757550864\\
		26.175	-110.496167179656\\
		26.1833333333333	-110.562800826344\\
		26.1916666666667	-110.561719624793\\
		26.2	-110.525142304931\\
		26.2083333333333	-110.510390972548\\
		26.2166666666667	-110.507449663569\\
		26.225	-110.55329122544\\
		26.2333333333333	-110.554238300794\\
		26.2416666666667	-110.739583749172\\
		26.25	-110.806547100516\\
		26.2583333333333	-110.815722908455\\
		26.2666666666667	-110.984241488003\\
		26.275	-111.072102259615\\
		26.2833333333333	-111.108242865414\\
		26.2916666666667	-111.148072001777\\
		26.3	-111.185548416048\\
		26.3083333333333	-111.210870161464\\
		26.3166666666667	-111.264787507083\\
		26.325	-111.272952039876\\
		26.3333333333333	-111.264537742607\\
		26.3416666666667	-111.284753800463\\
		26.35	-111.30947146654\\
		26.3583333333333	-111.294416072553\\
		26.3666666666667	-111.320818510405\\
		26.375	-111.329933615796\\
		26.3833333333333	-111.377748300088\\
		26.3916666666667	-111.39946474039\\
		26.4	-111.43395740608\\
		26.4083333333333	-111.47822169044\\
		26.4166666666667	-111.590654916204\\
		26.425	-111.732675737615\\
		26.4333333333333	-111.757484657881\\
		26.4416666666667	-112.042860639893\\
		26.45	-112.108547878237\\
		26.4583333333333	-112.178284637302\\
		26.4666666666667	-112.213604964373\\
		26.475	-112.335890158941\\
		26.4833333333333	-112.350743792458\\
		26.4916666666667	-112.49018669266\\
		26.5	-112.456890372952\\
		26.5083333333333	-112.464467274329\\
		26.5166666666667	-112.501854483237\\
		26.525	-112.541694148724\\
		26.5333333333333	-112.537273205645\\
		26.5416666666667	-112.551100544293\\
		26.55	-112.664395760739\\
		26.5583333333333	-112.657288354158\\
		26.5666666666667	-112.681868725988\\
		26.575	-112.729266618809\\
		26.5833333333333	-112.716792385797\\
		26.5916666666667	-112.716970088812\\
		26.6	-112.698369369686\\
		26.6083333333333	-112.705584139064\\
		26.6166666666667	-112.753456616897\\
		26.625	-112.812794454456\\
		26.6333333333333	-113.00915769829\\
		26.6416666666667	-113.018989053299\\
		26.65	-113.074284700707\\
		26.6583333333333	-113.112351109998\\
		26.6666666666667	-113.129874236175\\
		26.675	-113.15643085071\\
		26.6833333333333	-113.211426563486\\
		26.6916666666667	-113.220123001631\\
		26.7	-113.160356298119\\
		26.7083333333333	-113.209896356135\\
		26.7166666666667	-113.218909917618\\
		26.725	-113.330477953443\\
		26.7333333333333	-113.327862377842\\
		26.7416666666667	-113.289377102898\\
		26.75	-113.288340145983\\
		26.7583333333333	-113.541098513276\\
		26.7666666666667	-113.602398879018\\
		26.775	-113.615211105121\\
		26.7833333333333	-113.976811979859\\
		26.7916666666667	-113.971965686989\\
		26.8	-113.985403479831\\
		26.8083333333333	-113.962118372604\\
		26.8166666666667	-113.9665362156\\
		26.825	-113.993446002742\\
		26.8333333333333	-114.005752523926\\
		26.8416666666667	-114.140434187094\\
		26.85	-114.254936117807\\
		26.8583333333333	-114.499317495197\\
		26.8666666666667	-114.528033648929\\
		26.875	-114.527898281243\\
		26.8833333333333	-114.639245457808\\
		26.8916666666667	-114.623464973537\\
		26.9	-114.644895434163\\
		26.9083333333333	-114.612319003285\\
		26.9166666666667	-114.630547516751\\
		26.925	-114.69645467283\\
		26.9333333333333	-114.705955014758\\
		26.9416666666667	-114.703338389106\\
		26.95	-114.736441839677\\
		26.9583333333333	-114.726401591842\\
		26.9666666666667	-114.787478446942\\
		26.975	-114.906977434067\\
		26.9833333333333	-114.966405896958\\
		26.9916666666667	-114.972999517707\\
		27	-114.96106274685\\
		27.0083333333333	-114.947241607367\\
		27.0166666666667	-114.952481207458\\
		27.025	-115.080260746463\\
		27.0333333333333	-115.274343414608\\
		27.0416666666667	-115.299191091043\\
		27.05	-115.303475174796\\
		27.0583333333333	-115.346122845727\\
		27.0666666666667	-115.369998587269\\
		27.075	-115.377173704976\\
		27.0833333333333	-115.485532371377\\
		27.0916666666667	-115.543965768926\\
		27.1	-115.707480384731\\
		27.1083333333333	-115.794950488449\\
		27.1166666666667	-115.836327535366\\
		27.125	-115.856928885809\\
		27.1333333333333	-115.869156430909\\
		27.1416666666667	-115.924194693234\\
		27.15	-115.909936827369\\
		27.1583333333333	-116.121010882671\\
		27.1666666666667	-116.238106089763\\
		27.175	-116.344820453709\\
		27.1833333333333	-116.418396262556\\
		27.1916666666667	-116.416802385393\\
		27.2	-116.503685847074\\
		27.2083333333333	-116.485841426951\\
		27.2166666666667	-116.502119643793\\
		27.225	-116.465081248338\\
		27.2333333333333	-116.645502460327\\
		27.2416666666667	-116.680864070427\\
		27.25	-116.668474700926\\
		27.2583333333333	-116.765222716953\\
		27.2666666666667	-116.746435752299\\
		27.275	-116.967282821384\\
		27.2833333333333	-116.942037619284\\
		27.2916666666667	-117.000391521585\\
		27.3	-116.971843145507\\
		27.3083333333333	-116.954264502086\\
		27.3166666666667	-116.942016569567\\
		27.325	-116.927801241301\\
		27.3333333333333	-116.955546789858\\
		27.3416666666667	-117.004498625263\\
		27.35	-116.958489744669\\
		27.3583333333333	-117.033246661773\\
		27.3666666666667	-117.081001147509\\
		27.375	-117.153429356177\\
		27.3833333333333	-117.226523541868\\
		27.3916666666667	-117.203292935699\\
		27.4	-117.194074565018\\
		27.4083333333333	-117.221160542329\\
		27.4166666666667	-117.220949014493\\
		27.425	-117.27989355528\\
		27.4333333333333	-117.291320727535\\
		27.4416666666667	-117.305438777271\\
		27.45	-117.349023626126\\
		27.4583333333333	-117.358751992793\\
		27.4666666666667	-117.335683777398\\
		27.475	-117.368725802174\\
		27.4833333333333	-117.402427458487\\
		27.4916666666667	-117.423737626074\\
		27.5	-117.472228111035\\
		27.5083333333333	-117.77692868652\\
		27.5166666666667	-117.733576859654\\
		27.525	-117.765520750359\\
		27.5333333333333	-117.697473754258\\
		27.5416666666667	-117.696303455713\\
		27.55	-117.704022991325\\
		27.5583333333333	-117.684084248414\\
		27.5666666666667	-117.75323662726\\
		27.575	-117.639907115703\\
		27.5833333333333	-117.610537824655\\
		27.5916666666667	-117.55687775968\\
		27.6	-117.557376365492\\
		27.6083333333333	-117.658273581037\\
		27.6166666666667	-117.669619012346\\
		27.625	-117.748764910371\\
		27.6333333333333	-117.666781761368\\
		27.6416666666667	-117.78970310484\\
		27.65	-117.815312599583\\
		27.6583333333333	-117.885484156103\\
		27.6666666666667	-117.912668157332\\
		27.675	-117.891508383069\\
		27.6833333333333	-117.97173587074\\
		27.6916666666667	-118.004356959634\\
		27.7	-117.976186530604\\
		27.7083333333333	-118.0016614264\\
		27.7166666666667	-117.973601891945\\
		27.725	-117.997469512376\\
		27.7333333333333	-118.036721686827\\
		27.7416666666667	-118.100479004536\\
		27.75	-118.122739213606\\
		27.7583333333333	-118.132650342335\\
		27.7666666666667	-118.284583302499\\
		27.775	-118.260348615431\\
		27.7833333333333	-118.33266493178\\
		27.7916666666667	-118.302410528881\\
		27.8	-118.317413608855\\
		27.8083333333333	-118.356188853173\\
		27.8166666666667	-118.344135522388\\
		27.825	-118.356702077641\\
		27.8333333333333	-118.376847022954\\
		27.8416666666667	-118.379179381202\\
		27.85	-118.365989374084\\
		27.8583333333333	-118.424492429121\\
		27.8666666666667	-118.447949150181\\
		27.875	-118.480039505278\\
		27.8833333333333	-118.517131297784\\
		27.8916666666667	-118.458354640006\\
		27.9	-118.455164888144\\
		27.9083333333333	-118.396316825659\\
		27.9166666666667	-118.465757707702\\
		27.925	-118.424770675755\\
		27.9333333333333	-118.472889207694\\
		27.9416666666667	-118.484552275945\\
		27.95	-118.472403418915\\
		27.9583333333333	-118.493832992897\\
		27.9666666666667	-118.563961133486\\
		27.975	-118.614719525795\\
		27.9833333333333	-118.616977280957\\
		27.9916666666667	-118.621075426668\\
		28	-118.729836230554\\
		28.0083333333333	-118.720068881259\\
		28.0166666666667	-118.78063308047\\
		28.025	-118.858076561748\\
		28.0333333333333	-118.836776501996\\
		28.0416666666667	-118.804584146123\\
		28.05	-118.894938428532\\
		28.0583333333333	-118.879044274358\\
		28.0666666666667	-118.856968092892\\
		28.075	-118.835252808708\\
		28.0833333333333	-118.847963638839\\
		28.0916666666667	-118.804400367668\\
		28.1	-118.772669014843\\
		28.1083333333333	-118.750087559664\\
		28.1166666666667	-118.840879688659\\
		28.125	-118.86953162199\\
		28.1333333333333	-118.855867724392\\
		28.1416666666667	-118.801793989584\\
		28.15	-118.871687096706\\
		28.1583333333333	-118.930265911028\\
		28.1666666666667	-118.946133824029\\
		28.175	-118.888825756401\\
		28.1833333333333	-118.963691741811\\
		28.1916666666667	-118.946698271229\\
		28.2	-118.958905533401\\
		28.2083333333333	-118.94827717671\\
		28.2166666666667	-118.984874897134\\
		28.225	-118.97728486735\\
		28.2333333333333	-118.995032666411\\
		28.2416666666667	-118.920811576911\\
		28.25	-118.934997524094\\
		28.2583333333333	-118.906324100326\\
		28.2666666666667	-119.108012989347\\
		28.275	-119.078865338442\\
		28.2833333333333	-119.150900750203\\
		28.2916666666667	-119.1409396452\\
		28.3	-119.162796492164\\
		28.3083333333333	-119.137583796377\\
		28.3166666666667	-119.154477686648\\
		28.325	-119.111542898739\\
		28.3333333333333	-119.118079846688\\
		28.3416666666667	-119.06341864727\\
		28.35	-119.053881612168\\
		28.3583333333333	-119.060637651463\\
		28.3666666666667	-119.054511070311\\
		28.375	-119.039337659973\\
		28.3833333333333	-119.107229815192\\
		28.3916666666667	-119.164164584044\\
		28.4	-119.172075335618\\
		28.4083333333333	-119.146681592229\\
		28.4166666666667	-119.1341971536\\
		28.425	-119.189837813886\\
		28.4333333333333	-119.235483637181\\
		28.4416666666667	-119.198359906155\\
		28.45	-119.244565055472\\
		28.4583333333333	-119.221856830419\\
		28.4666666666667	-119.245550674903\\
		28.475	-119.299044932554\\
		28.4833333333333	-119.248888356765\\
		28.4916666666667	-119.234696777232\\
		28.5	-119.301839113208\\
		28.5083333333333	-119.30003813314\\
		28.5166666666667	-119.353238662643\\
		28.525	-119.367078117093\\
		28.5333333333333	-119.377638812586\\
		28.5416666666667	-119.437069922654\\
		28.55	-119.469114715541\\
		28.5583333333333	-119.503492383679\\
		28.5666666666667	-119.502374099692\\
		28.575	-119.518818188146\\
		28.5833333333333	-119.460380760554\\
		28.5916666666667	-119.435221210574\\
		28.6	-119.425311183611\\
		28.6083333333333	-119.648415362355\\
		28.6166666666667	-119.680931178368\\
		28.625	-119.616633451554\\
		28.6333333333333	-119.608922864923\\
		28.6416666666667	-119.667901177487\\
		28.65	-119.650640036348\\
		28.6583333333333	-119.594861736841\\
		28.6666666666667	-119.717674153475\\
		28.675	-119.828417345357\\
		28.6833333333333	-119.845709462821\\
		28.6916666666667	-119.875080736172\\
		28.7	-119.906414704678\\
		28.7083333333333	-119.874200350493\\
		28.7166666666667	-119.945911852407\\
		28.725	-119.989817881027\\
		28.7333333333333	-119.991902445167\\
		28.7416666666667	-119.96127002803\\
		28.75	-119.962014429245\\
		28.7583333333333	-119.964334257023\\
		28.7666666666667	-119.968228647271\\
		28.775	-119.973695568231\\
		28.7833333333333	-119.98073181226\\
		28.7916666666667	-119.989332983641\\
		28.8	-119.999493482411\\
		28.8083333333333	-120.011206484175\\
		28.8166666666667	-120.024463915879\\
		28.825	-120.039256427503\\
		28.8333333333333	-120.055573359647\\
		28.8416666666667	-120.073402706951\\
		28.85	-120.092731077329\\
		28.8583333333333	-120.113543646946\\
		28.8666666666667	-120.135824110915\\
		28.875	-120.159554629648\\
		28.8833333333333	-120.184715770838\\
		28.8916666666667	-120.211286447013\\
		28.9	-120.239243848638\\
		28.9083333333333	-120.268563372735\\
		28.9166666666667	-120.299218546996\\
		28.925	-120.331180949389\\
		28.9333333333333	-120.364420123256\\
		28.9416666666667	-120.398903487933\\
		28.95	-120.434596244926\\
		28.9583333333333	-120.471461279723\\
		28.9666666666667	-120.509459059328\\
		28.975	-120.548547525644\\
		28.9833333333333	-120.588681984878\\
		28.9916666666667	-120.629814993163\\
		29	-120.671896238665\\
		29.0083333333333	-120.714872420465\\
		29.0166666666667	-120.7586871246\\
		29.025	-120.803280697688\\
		29.0333333333333	-120.848590118639\\
		29.0416666666667	-120.894548869057\\
		29.05	-120.941086802985\\
		29.0583333333333	-120.988130016786\\
		29.0666666666667	-121.03560072002\\
		29.075	-121.08341710832\\
		29.0833333333333	-121.131493239344\\
		29.0916666666667	-121.179738913071\\
		29.1	-121.228059557768\\
		29.1083333333333	-121.276356123151\\
		29.1166666666667	-121.324524982367\\
		29.125	-121.372457844595\\
		29.1333333333333	-121.420041680178\\
		29.1416666666667	-121.467158660374\\
		29.15	-121.513686113929\\
		29.1583333333333	-121.55949650281\\
		29.1666666666667	-121.604457419565\\
		29.175	-121.648431608876\\
		29.1833333333333	-121.691277015931\\
		29.1916666666667	-121.732846864352\\
		29.2	-121.77298976637\\
		29.2083333333333	-121.811549867993\\
		29.2166666666667	-121.848367031815\\
		29.225	-121.883277060022\\
		29.2333333333333	-121.916111959993\\
		29.2416666666667	-121.946700254661\\
		29.25	-121.974867339526\\
		29.2583333333333	-122.000435887819\\
		29.2666666666667	-122.023226304917\\
		29.275	-122.043057232564\\
		29.2833333333333	-122.059746102869\\
		29.2916666666667	-122.073109741406\\
		29.3	-122.082965017974\\
		29.3083333333333	-122.089129542801\\
		29.3166666666667	-122.091422405126\\
		29.325	-122.089664950193\\
		29.3333333333333	-122.083681589795\\
		29.3416666666667	-122.073300640586\\
		29.35	-122.058355183518\\
		29.3583333333333	-122.038683936867\\
		29.3666666666667	-122.014132134589\\
		29.375	-121.984552401054\\
		29.3833333333333	-121.949805612633\\
		29.3916666666667	-121.909761736256\\
		29.4	-121.864300634788\\
		29.4083333333333	-121.813312829053\\
		29.4166666666667	-121.756700206494\\
		29.425	-121.694376666828\\
		29.4333333333333	-121.62626869567\\
		29.4416666666667	-121.552315857862\\
		29.45	-121.472471203301\\
		29.4583333333333	-121.386701579182\\
		29.4666666666667	-121.294987843945\\
		29.475	-121.197324979667\\
		29.4833333333333	-121.093722101146\\
		29.4916666666667	-120.984202361565\\
		29.5	-120.868802756161\\
		29.5083333333333	-120.747573826906\\
		29.5166666666667	-120.620579272676\\
		29.525	-120.487895470731\\
		29.5333333333333	-120.34961091655\\
		29.5416666666667	-120.205825590096\\
		29.55	-120.056650257423\\
		29.5583333333333	-119.902205717173\\
		29.5666666666667	-119.742622001934\\
		29.575	-119.578037544603\\
		29.5833333333333	-119.408598319933\\
		29.5916666666667	-119.234456971225\\
		29.6	-119.05577193175\\
		29.6083333333333	-118.872706549959\\
		29.6166666666667	-118.685428226917\\
		29.625	-118.494107573587\\
		29.6333333333333	-118.298917594802\\
		29.6416666666667	-118.10003290586\\
		29.65	-117.897628986775\\
		29.6583333333333	-117.691881478306\\
		29.6666666666667	-117.482965522996\\
		29.675	-117.2710551536\\
		29.6833333333333	-117.056322730456\\
		29.6916666666667	-116.838938428646\\
		29.7	-116.61906977506\\
		29.7083333333333	-116.396881234929\\
		29.7166666666667	-116.172533846812\\
		29.725	-115.946184904624\\
		29.7333333333333	-115.717987684869\\
		29.7416666666667	-115.488091216967\\
		29.75	-115.256640094326\\
		29.7583333333333	-115.023774323621\\
		29.7666666666667	-114.789629209661\\
		29.775	-114.55433527312\\
		29.7833333333333	-114.318018198418\\
		29.7916666666667	-114.080798809059\\
		29.8	-113.842793067751\\
		29.8083333333333	-113.60411209877\\
		29.8166666666667	-113.364862230061\\
		29.825	-113.125145052757\\
		29.8333333333333	-112.885057495855\\
		29.8416666666667	-112.644691914\\
		29.85	-112.4041361864\\
		29.8583333333333	-112.163473825094\\
		29.8666666666667	-111.922784090908\\
		29.875	-111.682142115596\\
		29.8833333333333	-111.441619028785\\
		29.8916666666667	-111.201282088486\\
		29.9	-110.961194814072\\
		29.9083333333333	-110.721417120701\\
		29.9166666666667	-110.482005454356\\
		29.925	-110.243012926674\\
		29.9333333333333	-110.004489448932\\
		29.9416666666667	-109.766481864595\\
		29.95	-109.52903407991\\
		29.9583333333333	-109.292187192157\\
		29.9666666666667	-109.055979615162\\
		29.975	-108.820447201813\\
		29.9833333333333	-108.585623363315\\
		29.9916666666667	-108.351539185024\\
		30	-82.0251635718163\\
		30.0083333333333	-82.2556769756824\\
		30.0166666666667	-82.4869633638571\\
		30.025	-82.7189967483462\\
		30.0333333333333	-82.9517491397033\\
		30.0416666666667	-83.1851904459606\\
		30.05	-83.4192883682385\\
		30.0583333333333	-83.6540082931433\\
		30.0666666666667	-83.8893131820965\\
		30.075	-84.1251634577468\\
		30.0833333333333	-84.3615168877341\\
		30.0916666666667	-84.5983284660231\\
		30.1	-84.835550292185\\
		30.1083333333333	-85.0731314489765\\
		30.1166666666667	-85.3110178787072\\
		30.125	-85.5491522589037\\
		30.1333333333333	-85.7874738778968\\
		30.1416666666667	-86.0259185110229\\
		30.15	-86.2644182982402\\
		30.1583333333333	-86.5029016240451\\
		30.1666666666667	-86.7412930006935\\
		30.175	-86.9795129558453\\
		30.1833333333333	-87.2174779258416\\
		30.1916666666667	-87.455100155995\\
		30.2	-87.6922876093418\\
		30.2083333333333	-87.9289438854811\\
		30.2166666666667	-88.1649681512204\\
		30.225	-88.4002550848878\\
		30.2333333333333	-88.6346948362943\\
		30.2416666666667	-88.8681730044249\\
		30.25	-89.1005706350729\\
		30.2583333333333	-89.3317642406866\\
		30.2666666666667	-89.5616258447999\\
		30.275	-89.7900230534394\\
		30.2833333333333	-90.0168191559513\\
		30.2916666666667	-90.2418732576556\\
		30.3	-90.4650404466997\\
		30.3083333333333	-90.6861719973921\\
		30.3166666666667	-90.9051156121507\\
		30.325	-91.121715704014\\
		30.3333333333333	-91.3358137214055\\
		30.3416666666667	-91.5472485165349\\
		30.35	-91.7558567584422\\
		30.3583333333333	-91.9614733912381\\
		30.3666666666667	-92.1639321375973\\
		30.375	-92.3630660469773\\
		30.3833333333333	-92.5587080874017\\
		30.3916666666667	-92.7506917789591\\
		30.4	-92.9388518664261\\
		30.4083333333333	-93.1230250276571\\
		30.4166666666667	-93.3030506135836\\
		30.425	-93.478771414871\\
		30.4333333333333	-93.6500344494875\\
		30.4416666666667	-93.8166917646961\\
		30.45	-93.978601246272\\
		30.4583333333333	-94.135627427132\\
		30.4666666666667	-94.2876422870427\\
		30.475	-94.4345260346702\\
		30.4833333333333	-94.57616786298\\
		30.4916666666667	-94.7124666688962\\
		30.5	-94.8433317282017\\
		30.5083333333333	-94.9686833169194\\
		30.5166666666667	-95.0884532708522\\
		30.525	-95.2025854755886\\
		30.5333333333333	-95.3110362800818\\
		30.5416666666667	-95.4137748278759\\
		30.55	-95.5107833011608\\
		30.5583333333333	-95.6020570740677\\
		30.5666666666667	-95.6876047729342\\
		30.575	-95.7674482426418\\
		30.5833333333333	-95.8416224195306\\
		30.5916666666667	-95.910175112779\\
		30.6	-95.973166697473\\
		30.6083333333333	-96.0306697238496\\
		30.6166666666667	-96.0827684483401\\
		30.625	-96.1295582930494\\
		30.6333333333333	-96.1711452411552\\
		30.6416666666667	-96.2076451763903\\
		30.65	-96.2391831752591\\
		30.6583333333333	-96.2658927609534\\
		30.6666666666667	-96.2879151280513\\
		30.675	-96.3053983470343\\
		30.6833333333333	-96.3184965574407\\
		30.6916666666667	-96.3273691581131\\
		30.7	-96.3321800025091\\
		30.7083333333333	-96.333096606446\\
		30.7166666666667	-96.3302893749745\\
		30.725	-96.3239308543332\\
		30.7333333333333	-96.3141950141581\\
		30.7416666666667	-96.3012565643212\\
		30.75	-96.2852903099762\\
		30.7583333333333	-96.2664705476086\\
		30.7666666666667	-96.2449705041388\\
		30.775	-96.2209618204227\\
		30.7833333333333	-96.1946140798409\\
		30.7916666666667	-96.1660943820769\\
		30.8	-96.1355669616545\\
		30.8083333333333	-96.1031928503424\\
		30.8166666666667	-96.069129582139\\
		30.825	-96.0335309392172\\
		30.8333333333333	-95.996546736943\\
		30.8416666666667	-95.9583226458716\\
		30.85	-95.9190000484693\\
		30.8583333333333	-95.8787159282056\\
		30.8666666666667	-95.8376027885999\\
		30.875	-95.7957885997842\\
		30.8833333333333	-95.7533967701585\\
		30.8916666666667	-95.7105461407551\\
		30.9	-95.6673509999942\\
		30.9083333333333	-95.6239211165969\\
		30.9166666666667	-95.5803617885242\\
		30.925	-95.5367739059168\\
		30.9333333333333	-95.4932540261345\\
		30.9416666666667	-95.449894459114\\
		30.95	-95.4067833613927\\
		30.9583333333333	-95.3640048372721\\
		30.9666666666667	-95.3216390457181\\
		30.975	-95.2797623117203\\
		30.9833333333333	-95.2384472409477\\
		30.9916666666667	-95.1977628366535\\
		31	-95.1577746178859\\
		31.0083333333333	-95.1185447381669\\
		31.0166666666667	-95.0801321038903\\
		31.025	-95.0425924917834\\
		31.0333333333333	-95.0059786648533\\
		31.0416666666667	-94.9703404863166\\
		31.05	-94.9357250310772\\
		31.0583333333333	-94.9021766943798\\
		31.0666666666667	-94.8697372973232\\
		31.075	-94.8384461889652\\
		31.0833333333333	-94.8083403447989\\
		31.0916666666667	-94.7794544614183\\
		31.1	-94.7518210472263\\
		31.1083333333333	-94.7254705090695\\
		31.1166666666667	-94.7004312347107\\
		31.125	-94.6767296710739\\
		31.1333333333333	-94.6543903982155\\
		31.1416666666667	-94.6334361989918\\
		31.15	-94.6138881244092\\
		31.1583333333333	-94.595765554651\\
		31.1666666666667	-94.5790862557878\\
		31.175	-94.563866432183\\
		31.1833333333333	-94.5501207746112\\
		31.1916666666667	-94.5378625041101\\
		31.2	-94.5271034115904\\
		31.2083333333333	-94.5178538932269\\
		31.2166666666667	-94.5101229816555\\
		31.225	-94.503918372999\\
		31.2333333333333	-94.499246449742\\
		31.2416666666667	-94.4961122994744\\
		31.25	-94.4945197295167\\
		31.2583333333333	-120.252151706881\\
		31.2666666666667	-120.273987927357\\
		31.275	-120.279725813127\\
		31.2833333333333	-120.243361150437\\
		31.2916666666667	-120.162138726718\\
		31.3	-120.169045019736\\
		31.3083333333333	-120.150943166694\\
		31.3166666666667	-120.168853807838\\
		31.325	-120.162929183305\\
		31.3333333333333	-120.053513633433\\
		31.3416666666667	-119.934956717431\\
		31.35	-119.989973847588\\
		31.3583333333333	-119.99742583498\\
		31.3666666666667	-119.923996550222\\
		31.375	-119.925231113801\\
		31.3833333333333	-120.010712432947\\
		31.3916666666667	-119.985252201598\\
		31.4	-119.785025563712\\
		31.4083333333333	-119.816343894546\\
		31.4166666666667	-119.813966288955\\
		31.425	-119.863198043766\\
		31.4333333333333	-119.851017731929\\
		31.4416666666667	-119.839869144427\\
		31.45	-119.821133050753\\
		31.4583333333333	-119.787290876457\\
		31.4666666666667	-119.73024286419\\
		31.475	-119.736169673999\\
		31.4833333333333	-119.757247025301\\
		31.4916666666667	-119.666041615549\\
		31.5	-119.650365895098\\
		31.5083333333333	-119.595207000044\\
		31.5166666666667	-119.619953163739\\
		31.525	-119.641924403563\\
		31.5333333333333	-119.594889247902\\
		31.5416666666667	-119.549676743375\\
		31.55	-119.56439520333\\
		31.5583333333333	-119.532048790009\\
		31.5666666666667	-119.554348597381\\
		31.575	-119.509678168154\\
		31.5833333333333	-119.454204869626\\
		31.5916666666667	-119.44515242759\\
		31.6	-119.448177227428\\
		31.6083333333333	-119.467681811479\\
		31.6166666666667	-119.401497319678\\
		31.625	-119.341719641425\\
		31.6333333333333	-119.365293112581\\
		31.6416666666667	-119.371180496999\\
		31.65	-119.371747507046\\
		31.6583333333333	-119.374821445063\\
		31.6666666666667	-119.419908134841\\
		31.675	-119.436990820697\\
		31.6833333333333	-119.478112526107\\
		31.6916666666667	-119.459329379478\\
		31.7	-119.491493316584\\
		31.7083333333333	-119.473654756799\\
		31.7166666666667	-119.496090865176\\
		31.725	-119.409451806961\\
		31.7333333333333	-119.40869682981\\
		31.7416666666667	-119.218033127337\\
		31.75	-119.246368788964\\
		31.7583333333333	-119.224418603365\\
		31.7666666666667	-119.294341437767\\
		31.775	-119.273684772163\\
		31.7833333333333	-119.2844443457\\
		31.7916666666667	-119.284926648471\\
		31.8	-119.289616065481\\
		31.8083333333333	-119.237615957264\\
		31.8166666666667	-119.258900453433\\
		31.825	-119.171686482263\\
		31.8333333333333	-119.214694986601\\
		31.8416666666667	-119.217691387276\\
		31.85	-119.180181690869\\
		31.8583333333333	-119.086558157205\\
		31.8666666666667	-119.138593153568\\
		31.875	-119.1404504515\\
		31.8833333333333	-119.107493047213\\
		31.8916666666667	-118.998995799734\\
		31.9	-119.027851136534\\
		31.9083333333333	-119.072027658238\\
		31.9166666666667	-119.084104732005\\
		31.925	-119.066368344491\\
		31.9333333333333	-119.06470384523\\
		31.9416666666667	-119.072502390488\\
		31.95	-119.06129222223\\
		31.9583333333333	-118.967279762961\\
		31.9666666666667	-118.978545325497\\
		31.975	-119.018272184199\\
		31.9833333333333	-118.944358989581\\
		31.9916666666667	-118.895721083603\\
		32	-118.882483864533\\
		32.0083333333333	-118.803826733945\\
		32.0166666666667	-118.790108941996\\
		32.025	-118.762355114064\\
		32.0333333333333	-118.698918211427\\
		32.0416666666667	-118.624313908984\\
		32.05	-118.624963644893\\
		32.0583333333333	-118.611225094669\\
		32.0666666666667	-118.589001068192\\
		32.075	-118.549230138704\\
		32.0833333333333	-118.581435757968\\
		32.0916666666667	-118.525587858633\\
		32.1	-118.586974186142\\
		32.1083333333333	-118.578269853181\\
		32.1166666666667	-118.641385480572\\
		32.125	-118.601356463991\\
		32.1333333333333	-118.588790360768\\
		32.1416666666667	-118.571862468811\\
		32.15	-118.517669528961\\
		32.1583333333333	-118.520985661938\\
		32.1666666666667	-118.501738419805\\
		32.175	-118.485900379987\\
		32.1833333333333	-118.449052850047\\
		32.1916666666667	-118.473389187645\\
		32.2	-118.437818732752\\
		32.2083333333333	-118.419625354111\\
		32.2166666666667	-118.401893301275\\
		32.225	-118.340224034991\\
		32.2333333333333	-118.347220456038\\
		32.2416666666667	-118.212246049967\\
		32.25	-118.199925446009\\
		32.2583333333333	-118.195409795902\\
		32.2666666666667	-118.157161627366\\
		32.275	-118.101570876513\\
		32.2833333333333	-118.096282882865\\
		32.2916666666667	-118.103650840306\\
		32.3	-118.098575428711\\
		32.3083333333333	-118.120649338331\\
		32.3166666666667	-118.084015226525\\
		32.325	-118.022928714391\\
		32.3333333333333	-118.0485086177\\
		32.3416666666667	-118.012331914433\\
		32.35	-117.950123886509\\
		32.3583333333333	-117.9328928323\\
		32.3666666666667	-117.81989383046\\
		32.375	-117.879461884357\\
		32.3833333333333	-117.79592403876\\
		32.3916666666667	-117.801024830323\\
		32.4	-117.672794642558\\
		32.4083333333333	-117.672187962363\\
		32.4166666666667	-117.728304599577\\
		32.425	-117.792544524156\\
		32.4333333333333	-117.89188470183\\
		32.4416666666667	-117.826052745771\\
		32.45	-117.807676570121\\
		32.4583333333333	-117.817182661608\\
		32.4666666666667	-117.799612867853\\
		32.475	-117.856941840467\\
		32.4833333333333	-117.84570821532\\
		32.4916666666667	-117.877639943677\\
		32.5	-117.588674441345\\
		32.5083333333333	-117.535514851607\\
		32.5166666666667	-117.527249509815\\
		32.525	-117.48894345409\\
		32.5333333333333	-117.461589607629\\
		32.5416666666667	-117.503845890992\\
		32.55	-117.508377460914\\
		32.5583333333333	-117.45659564156\\
		32.5666666666667	-117.442060573697\\
		32.575	-117.415005836321\\
		32.5833333333333	-117.367528004223\\
		32.5916666666667	-117.349814912938\\
		32.6	-117.353186984766\\
		32.6083333333333	-117.364692688858\\
		32.6166666666667	-117.365318852316\\
		32.625	-117.27358693282\\
		32.6333333333333	-117.175697696419\\
		32.6416666666667	-117.140001245719\\
		32.65	-117.066976237516\\
		32.6583333333333	-117.117501932872\\
		32.6666666666667	-117.055797556654\\
		32.675	-117.045075485617\\
		32.6833333333333	-117.05731997379\\
		32.6916666666667	-117.067782022756\\
		32.7	-117.092060143095\\
		32.7083333333333	-117.125163729586\\
		32.7166666666667	-117.088384817969\\
		32.725	-117.107834985366\\
		32.7333333333333	-116.886484199168\\
		32.7416666666667	-116.889335517982\\
		32.75	-116.771916659083\\
		32.7583333333333	-116.785544836156\\
		32.7666666666667	-116.744571946021\\
		32.775	-116.546822365573\\
		32.7833333333333	-116.563444003137\\
		32.7916666666667	-116.539633565808\\
		32.8	-116.559412143019\\
		32.8083333333333	-116.507766757199\\
		32.8166666666667	-116.492180884177\\
		32.825	-116.453396533001\\
		32.8333333333333	-116.336953713898\\
		32.8416666666667	-116.214627717152\\
		32.85	-116.008135004632\\
		32.8583333333333	-116.00964981384\\
		32.8666666666667	-115.943848575061\\
		32.875	-115.96127954121\\
		32.8833333333333	-115.913640308701\\
		32.8916666666667	-115.883510363654\\
		32.9	-115.818108426576\\
		32.9083333333333	-115.644339999004\\
		32.9166666666667	-115.591034836296\\
		32.925	-115.496504686375\\
		32.9333333333333	-115.491880057529\\
		32.9416666666667	-115.448496425115\\
		32.95	-115.397891721145\\
		32.9583333333333	-115.371809881786\\
		32.9666666666667	-115.32564646697\\
		32.975	-115.138564974116\\
		32.9833333333333	-115.019810241553\\
		32.9916666666667	-115.031162566691\\
		33	-115.026772821502\\
		33.0083333333333	-115.029811087401\\
		33.0166666666667	-115.021669339463\\
		33.025	-114.972050016597\\
		33.0333333333333	-114.870300199042\\
		33.0416666666667	-114.765671928586\\
		33.05	-114.762989752005\\
		33.0583333333333	-114.710146182316\\
		33.0666666666667	-114.702955860378\\
		33.075	-114.691867036617\\
		33.0833333333333	-114.645940909847\\
		33.0916666666667	-114.654522558677\\
		33.1	-114.67136890834\\
		33.1083333333333	-114.638655594512\\
		33.1166666666667	-114.642981985711\\
		33.125	-114.51917604532\\
		33.1333333333333	-114.505039228359\\
		33.1416666666667	-114.452421749834\\
		33.15	-114.213454869958\\
		33.1583333333333	-114.091381002395\\
		33.1666666666667	-113.9550728051\\
		33.175	-113.910920184667\\
		33.1833333333333	-113.866334739464\\
		33.1916666666667	-113.866192729682\\
		33.2	-113.861500528367\\
		33.2083333333333	-113.869605959974\\
		33.2166666666667	-113.8849048976\\
		33.225	-113.554641459523\\
		33.2333333333333	-113.563959109355\\
		33.2416666666667	-113.531850637772\\
		33.25	-113.284074405536\\
		33.2583333333333	-113.283546154735\\
		33.2666666666667	-113.305547175309\\
		33.275	-113.298391519847\\
		33.2833333333333	-113.188526976271\\
		33.2916666666667	-113.179818832272\\
		33.3	-113.14948057904\\
		33.3083333333333	-113.209062472617\\
		33.3166666666667	-113.195252535466\\
		33.325	-113.142628256574\\
		33.3333333333333	-113.11439335118\\
	};
	\addplot [color=green, dotted, forget plot]
	table[row sep=crcr]{%
		33.3333333333333	-113.11439335118\\
		33.3416666666667	-113.090695822157\\
		33.35	-113.030725885725\\
		33.3583333333333	-112.996418898491\\
		33.3666666666667	-112.981207869249\\
		33.375	-112.80254274468\\
		33.3833333333333	-112.728712468072\\
		33.3916666666667	-112.672519658287\\
		33.4	-112.699407096708\\
		33.4083333333333	-112.692408244601\\
		33.4166666666667	-112.664287181761\\
		33.425	-112.691388534521\\
		33.4333333333333	-112.608847878686\\
		33.4416666666667	-112.578717861728\\
		33.45	-112.611767849415\\
		33.4583333333333	-112.496948359227\\
		33.4666666666667	-112.443787712696\\
		33.475	-112.459340507603\\
		33.4833333333333	-112.41858225919\\
		33.4916666666667	-112.378057847233\\
		33.5	-112.353494254641\\
		33.5083333333333	-112.389446597357\\
		33.5166666666667	-112.255843014486\\
		33.525	-112.246717438776\\
		33.5333333333333	-112.129411240153\\
		33.5416666666667	-112.109482717261\\
		33.55	-112.014175488475\\
		33.5583333333333	-111.911947508396\\
		33.5666666666667	-111.604681345614\\
		33.575	-111.628072122998\\
		33.5833333333333	-111.492702182563\\
		33.5916666666667	-111.396139948738\\
		33.6	-111.369050068194\\
		33.6083333333333	-111.353673039886\\
		33.6166666666667	-111.316432911727\\
		33.625	-111.292637437795\\
		33.6333333333333	-111.281768106519\\
		33.6416666666667	-111.263903504973\\
		33.65	-111.281856656895\\
		33.6583333333333	-111.234184398823\\
		33.6666666666667	-111.220407212496\\
		33.675	-111.218179344898\\
		33.6833333333333	-111.218910365111\\
		33.6916666666667	-111.177210989483\\
		33.7	-111.178938444678\\
		33.7083333333333	-111.130827181145\\
		33.7166666666667	-111.082772741959\\
		33.725	-111.083868144329\\
		33.7333333333333	-111.022451880634\\
		33.7416666666667	-110.862632139519\\
		33.75	-110.863958152026\\
		33.7583333333333	-110.840998769585\\
		33.7666666666667	-110.656867778423\\
		33.775	-110.682246261128\\
		33.7833333333333	-110.61536693246\\
		33.7916666666667	-110.622585534827\\
		33.8	-110.633911714671\\
		33.8083333333333	-110.639959081511\\
		33.8166666666667	-110.616510450842\\
		33.825	-110.592014346776\\
		33.8333333333333	-110.624718621718\\
		33.8416666666667	-110.68285769333\\
		33.85	-110.655890070302\\
		33.8583333333333	-110.609460583054\\
		33.8666666666667	-110.564988731415\\
		33.875	-110.496114230588\\
		33.8833333333333	-110.400149821062\\
		33.8916666666667	-110.355957112555\\
		33.9	-110.333497450053\\
		33.9083333333333	-110.331011679969\\
		33.9166666666667	-110.313941543164\\
		33.925	-110.290850279915\\
		33.9333333333333	-110.19488760639\\
		33.9416666666667	-110.066540448534\\
		33.95	-110.058931652076\\
		33.9583333333333	-109.980223289931\\
		33.9666666666667	-109.912886559911\\
		33.975	-109.884786627073\\
		33.9833333333333	-109.795865573931\\
		33.9916666666667	-109.82923225642\\
		34	-109.792570069208\\
		34.0083333333333	-109.786373941689\\
		34.0166666666667	-109.670640366762\\
		34.025	-109.670515215726\\
		34.0333333333333	-109.617846559642\\
		34.0416666666667	-109.633791200068\\
		34.05	-109.634391846051\\
		34.0583333333333	-109.574093535632\\
		34.0666666666667	-109.562123976723\\
		34.075	-109.55129099814\\
		34.0833333333333	-109.543472916615\\
		34.0916666666667	-109.557650959299\\
		34.1	-109.571973376105\\
		34.1083333333333	-109.534741990205\\
		34.1166666666667	-109.529160784538\\
		34.125	-109.53076997525\\
		34.1333333333333	-109.522835708765\\
		34.1416666666667	-109.504269466383\\
		34.15	-109.48285611616\\
		34.1583333333333	-109.410451527964\\
		34.1666666666667	-109.365504295141\\
		34.175	-109.346218401447\\
		34.1833333333333	-109.223187743129\\
		34.1916666666667	-109.128005690097\\
		34.2	-109.141522779213\\
		34.2083333333333	-109.12655298591\\
		34.2166666666667	-109.115867558632\\
		34.225	-108.886070199805\\
		34.2333333333333	-108.857506969448\\
		34.2416666666667	-108.831503799771\\
		34.25	-108.803680087919\\
		34.2583333333333	-108.763912170732\\
		34.2666666666667	-108.749747924882\\
		34.275	-108.781051856983\\
		34.2833333333333	-108.661368138443\\
		34.2916666666667	-108.654256974247\\
		34.3	-108.622210455552\\
		34.3083333333333	-108.631311399223\\
		34.3166666666667	-108.656824133088\\
		34.325	-108.637436008275\\
		34.3333333333333	-108.488016517832\\
		34.3416666666667	-108.393701340794\\
		34.35	-108.372361431776\\
		34.3583333333333	-108.326761612528\\
		34.3666666666667	-108.308648255604\\
		34.375	-108.268515250691\\
		34.3833333333333	-108.23149979974\\
		34.3916666666667	-108.228814752673\\
		34.4	-108.205725967631\\
		34.4083333333333	-108.190334423619\\
		34.4166666666667	-108.198004068882\\
		34.425	-108.15385914347\\
		34.4333333333333	-108.126615325857\\
		34.4416666666667	-108.086797025558\\
		34.45	-108.061490012926\\
		34.4583333333333	-108.036303148038\\
		34.4666666666667	-108.029293062893\\
		34.475	-107.869532765537\\
		34.4833333333333	-107.728736632563\\
		34.4916666666667	-107.546210386336\\
		34.5	-107.490354122251\\
		34.5083333333333	-107.439446170374\\
		34.5166666666667	-107.475379456916\\
		34.525	-107.481436619905\\
		34.5333333333333	-107.452178907452\\
		34.5416666666667	-107.345280710704\\
		34.55	-107.230414406223\\
		34.5583333333333	-107.212968924658\\
		34.5666666666667	-106.929996008884\\
		34.575	-106.891108171617\\
		34.5833333333333	-106.832309031049\\
		34.5916666666667	-106.756260950737\\
		34.6	-106.770876512224\\
		34.6083333333333	-106.695021074461\\
		34.6166666666667	-106.616123135092\\
		34.625	-106.560726890151\\
		34.6333333333333	-106.54629969903\\
		34.6416666666667	-106.530580437873\\
		34.65	-106.515848743486\\
		34.6583333333333	-106.497797793399\\
		34.6666666666667	-106.491560824056\\
		34.675	-106.401401776735\\
		34.6833333333333	-106.405235263356\\
		34.6916666666667	-106.38186818333\\
		34.7	-106.393736304598\\
		34.7083333333333	-106.428455886755\\
		34.7166666666667	-106.418378456926\\
		34.725	-106.39902540444\\
		34.7333333333333	-106.334419388625\\
		34.7416666666667	-106.250375612426\\
		34.75	-106.207296312601\\
		34.7583333333333	-106.156694530798\\
		34.7666666666667	-105.798047300898\\
		34.775	-105.693416965258\\
		34.7833333333333	-105.522470349597\\
		34.7916666666667	-105.426121578662\\
		34.8	-105.36650392717\\
		34.8083333333333	-105.381644193414\\
		34.8166666666667	-105.386134970927\\
		34.825	-105.345862173891\\
		34.8333333333333	-105.349801103979\\
		34.8416666666667	-105.312570236069\\
		34.85	-105.280534587795\\
		34.8583333333333	-105.255907867104\\
		34.8666666666667	-105.272141557159\\
		34.875	-105.232529043074\\
		34.8833333333333	-105.176753358244\\
		34.8916666666667	-105.068892766398\\
		34.9	-105.026828604149\\
		34.9083333333333	-105.012853332634\\
		34.9166666666667	-105.005239717454\\
		34.925	-104.964806790381\\
		34.9333333333333	-104.962522360843\\
		34.9416666666667	-104.824349046597\\
		34.95	-104.757045904275\\
		34.9583333333333	-104.790269308122\\
		34.9666666666667	-104.773003022852\\
		34.975	-104.674336327225\\
		34.9833333333333	-104.650582795018\\
		34.9916666666667	-104.635706948021\\
		35	-104.664505696424\\
		35.0083333333333	-104.713392550265\\
		35.0166666666667	-104.706435634529\\
		35.025	-104.680869739586\\
		35.0333333333333	-104.641138386331\\
		35.0416666666667	-104.623351056767\\
		35.05	-104.563202924901\\
		35.0583333333333	-104.458245121954\\
		35.0666666666667	-104.42071186944\\
		35.075	-104.31508101887\\
		35.0833333333333	-104.256317901922\\
		35.0916666666667	-104.107434044679\\
		35.1	-104.099362628433\\
		35.1083333333333	-104.114935638099\\
		35.1166666666667	-104.055227388838\\
		35.125	-104.010837311351\\
		35.1333333333333	-103.930309787314\\
		35.1416666666667	-103.865480906226\\
		35.15	-103.815708590289\\
		35.1583333333333	-103.747369606146\\
		35.1666666666667	-103.711045260875\\
		35.175	-103.754339284527\\
		35.1833333333333	-103.610981496056\\
		35.1916666666667	-103.286141697613\\
		35.2	-103.214106479013\\
		35.2083333333333	-103.227977148106\\
		35.2166666666667	-103.195486055315\\
		35.225	-103.15458895499\\
		35.2333333333333	-103.164273793457\\
		35.2416666666667	-103.192825453048\\
		35.25	-103.169696861306\\
		35.2583333333333	-103.095373930679\\
		35.2666666666667	-103.081980560672\\
		35.275	-102.89211307869\\
		35.2833333333333	-102.900310097249\\
		35.2916666666667	-102.898848136143\\
		35.3	-102.827258130618\\
		35.3083333333333	-102.788598926827\\
		35.3166666666667	-102.750523962025\\
		35.325	-102.707817604369\\
		35.3333333333333	-102.624241412221\\
		35.3416666666667	-102.505909005911\\
		35.35	-102.442157637631\\
		35.3583333333333	-102.490008082085\\
		35.3666666666667	-102.496546837084\\
		35.375	-102.49080470509\\
		35.3833333333333	-102.495568325766\\
		35.3916666666667	-102.453726833985\\
		35.4	-102.360975324245\\
		35.4083333333333	-102.280975245995\\
		35.4166666666667	-102.292095749722\\
		35.425	-102.139844405638\\
		35.4333333333333	-102.154217200259\\
		35.4416666666667	-102.17643938114\\
		35.45	-102.153480317846\\
		35.4583333333333	-102.144573303964\\
		35.4666666666667	-102.143062756829\\
		35.475	-102.10479470541\\
		35.4833333333333	-102.133351973154\\
		35.4916666666667	-102.160822672837\\
		35.5	-102.173054596564\\
		35.5083333333333	-102.039185315527\\
		35.5166666666667	-102.037083671937\\
		35.525	-101.979975668263\\
		35.5333333333333	-101.925387682516\\
		35.5416666666667	-101.969453592597\\
		35.55	-101.94295081475\\
		35.5583333333333	-101.789257221309\\
		35.5666666666667	-101.734999799815\\
		35.575	-101.715385511057\\
		35.5833333333333	-101.707873673601\\
		35.5916666666667	-101.689925785504\\
		35.6	-101.662027163607\\
		35.6083333333333	-101.546661355322\\
		35.6166666666667	-101.527767093396\\
		35.625	-101.492114832128\\
		35.6333333333333	-101.429474112453\\
		35.6416666666667	-101.4098811944\\
		35.65	-101.357086883258\\
		35.6583333333333	-101.390578927616\\
		35.6666666666667	-101.317780346641\\
		35.675	-101.321147417411\\
		35.6833333333333	-101.105879941882\\
		35.6916666666667	-101.042320408511\\
		35.7	-100.932555747667\\
		35.7083333333333	-100.876284543316\\
		35.7166666666667	-100.890972277081\\
		35.725	-100.867050528376\\
		35.7333333333333	-100.961174980374\\
		35.7416666666667	-100.860388618211\\
		35.75	-100.866297940013\\
		35.7583333333333	-100.921167126317\\
		35.7666666666667	-100.914679937909\\
		35.775	-100.903243123879\\
		35.7833333333333	-100.88135457857\\
		35.7916666666667	-100.920314309063\\
		35.8	-100.853806606309\\
		35.8083333333333	-100.695659733349\\
		35.8166666666667	-100.655852417947\\
		35.825	-100.657890514764\\
		35.8333333333333	-100.608820438739\\
		35.8416666666667	-100.520059423121\\
		35.85	-100.52500502368\\
		35.8583333333333	-100.480523552673\\
		35.8666666666667	-100.397070277474\\
		35.875	-100.367883389056\\
		35.8833333333333	-100.402156475172\\
		35.8916666666667	-100.376308756614\\
		35.9	-100.271960097055\\
		35.9083333333333	-100.287367497056\\
		35.9166666666667	-100.1603566443\\
		35.925	-100.068805595733\\
		35.9333333333333	-100.024436941178\\
		35.9416666666667	-100.002721815859\\
		35.95	-100.02859057249\\
		35.9583333333333	-99.9666457906244\\
		35.9666666666667	-99.8656313112417\\
		35.975	-99.8926366362826\\
		35.9833333333333	-99.9256069249648\\
		35.9916666666667	-99.8543152009189\\
		36	-99.7725288969708\\
		36.0083333333333	-99.680958035913\\
		36.0166666666667	-99.6321304051819\\
		36.025	-99.6007020070485\\
		36.0333333333333	-99.5055880297322\\
		36.0416666666667	-99.5385856864704\\
		36.05	-99.5375918514013\\
		36.0583333333333	-99.5112518157009\\
		36.0666666666667	-99.5495053863973\\
		36.075	-99.6121360268538\\
		36.0833333333333	-99.4992665995574\\
		36.0916666666667	-99.4582452413336\\
		36.1	-99.4660256085493\\
		36.1083333333333	-99.4963513227011\\
		36.1166666666667	-99.4561378614514\\
		36.125	-99.4286446329106\\
		36.1333333333333	-99.4150823223342\\
		36.1416666666667	-99.4142048625861\\
		36.15	-99.4653979251123\\
		36.1583333333333	-99.2656562735576\\
		36.1666666666667	-99.2614581564328\\
		36.175	-99.3104743424203\\
		36.1833333333333	-99.3192319247823\\
		36.1916666666667	-99.3164677900656\\
		36.2	-99.2184498815514\\
		36.2083333333333	-99.1877607447503\\
		36.2166666666667	-99.0448161435887\\
		36.225	-99.0073364578945\\
		36.2333333333333	-98.961976530596\\
		36.2416666666667	-98.9893875702475\\
		36.25	-98.9818600961603\\
		36.2583333333333	-98.9813706780839\\
		36.2666666666667	-98.8719594792571\\
		36.275	-98.8446802995679\\
		36.2833333333333	-98.8352678997736\\
		36.2916666666667	-98.8459949759142\\
		36.3	-98.8519298026203\\
		36.3083333333333	-98.8069252791365\\
		36.3166666666667	-98.8268716471536\\
		36.325	-98.7965058201687\\
		36.3333333333333	-98.7908061026021\\
		36.3416666666667	-98.7484343732936\\
		36.35	-98.6919534979489\\
		36.3583333333333	-98.7160452690744\\
		36.3666666666667	-98.7003225674923\\
		36.375	-98.6320249958924\\
		36.3833333333333	-98.6468944243422\\
		36.3916666666667	-98.67200270388\\
		36.4	-98.6684588589331\\
		36.4083333333333	-98.6324152964375\\
		36.4166666666667	-98.6281275343727\\
		36.425	-98.5965639398381\\
		36.4333333333333	-98.541566272175\\
		36.4416666666667	-98.5370409074272\\
		36.45	-98.5226443007845\\
		36.4583333333333	-98.5142389968476\\
		36.4666666666667	-98.5702074962504\\
		36.475	-98.5908509246966\\
		36.4833333333333	-98.5946337044542\\
		36.4916666666667	-98.4753743415136\\
		36.5	-98.4548918561196\\
		36.5083333333333	-98.4285376871915\\
		36.5166666666667	-98.4350679578671\\
		36.525	-98.4831365345913\\
		36.5333333333333	-98.4559772630103\\
		36.5416666666667	-98.5067062228491\\
		36.55	-98.4514361166125\\
		36.5583333333333	-98.4485214579914\\
		36.5666666666667	-98.4331301495033\\
		36.575	-98.4189276894228\\
		36.5833333333333	-98.331082796633\\
		36.5916666666667	-98.2942105992954\\
		36.6	-98.2139974372585\\
		36.6083333333333	-98.2335486809441\\
		36.6166666666667	-98.2518591676916\\
		36.625	-98.2610735268434\\
		36.6333333333333	-98.2670323118957\\
		36.6416666666667	-98.2606544664305\\
		36.65	-98.2793987330162\\
		36.6583333333333	-98.1165763833448\\
		36.6666666666667	-98.0929964711165\\
		36.675	-98.044533114267\\
		36.6833333333333	-98.0411463764427\\
		36.6916666666667	-97.9464738315229\\
		36.7	-97.9771940995848\\
		36.7083333333333	-97.8767131290624\\
		36.7166666666667	-97.815573667349\\
		36.725	-97.7933351728418\\
		36.7333333333333	-97.8789538449734\\
		36.7416666666667	-97.9143112159192\\
		36.75	-97.8954058910468\\
		36.7583333333333	-97.8527003188006\\
		36.7666666666667	-97.8591806555171\\
		36.775	-97.8584422135214\\
		36.7833333333333	-97.8068631168835\\
		36.7916666666667	-97.8574929447981\\
		36.8	-97.8424771968616\\
		36.8083333333333	-97.8057890138885\\
		36.8166666666667	-97.8147843724247\\
		36.825	-97.8167149150137\\
		36.8333333333333	-97.7509142584216\\
		36.8416666666667	-97.7901425880601\\
		36.85	-97.7117659120037\\
		36.8583333333333	-97.6217417245373\\
		36.8666666666667	-97.6309284065018\\
		36.875	-97.6162772274912\\
		36.8833333333333	-97.5640170543068\\
		36.8916666666667	-97.5312427067873\\
		36.9	-97.5282705649119\\
		36.9083333333333	-97.5518786646877\\
		36.9166666666667	-97.514024073795\\
		36.925	-97.5020253481671\\
		36.9333333333333	-97.461280253758\\
		36.9416666666667	-97.4642771408893\\
		36.95	-97.3949479636607\\
		36.9583333333333	-97.4037964143405\\
		36.9666666666667	-97.3789043588179\\
		36.975	-97.397463674\\
		36.9833333333333	-97.4129086830027\\
		36.9916666666667	-97.4113932431003\\
		37	-97.4546067270226\\
		37.0083333333333	-97.478918094037\\
		37.0166666666667	-97.5038451808661\\
		37.025	-97.4806473094527\\
		37.0333333333333	-97.4927603323296\\
		37.0416666666667	-97.4335503714716\\
		37.05	-97.4230131786029\\
		37.0583333333333	-97.4139319740047\\
		37.0666666666667	-97.4267888071769\\
		37.075	-97.4860140416397\\
		37.0833333333333	-97.476706532682\\
		37.0916666666667	-97.4677442435356\\
		37.1	-97.5430752608479\\
		37.1083333333333	-97.5081859771535\\
		37.1166666666667	-97.4738693098107\\
		37.125	-97.3647700155405\\
		37.1333333333333	-97.371846709485\\
		37.1416666666667	-97.3461442393095\\
		37.15	-97.347944870008\\
		37.1583333333333	-97.3344614264861\\
		37.1666666666667	-97.320532890432\\
		37.175	-97.2855122710082\\
		37.1833333333333	-97.2757575803345\\
		37.1916666666667	-97.2593610436449\\
		37.2	-97.270089794457\\
		37.2083333333333	-97.2177133810273\\
		37.2166666666667	-97.166922710225\\
		37.225	-97.1146360650715\\
		37.2333333333333	-97.0970876472497\\
		37.2416666666667	-97.1189768759768\\
		37.25	-97.1444803740006\\
		37.2583333333333	-97.165892413633\\
		37.2666666666667	-97.1707816439098\\
		37.275	-97.3556052230867\\
		37.2833333333333	-97.388980312852\\
		37.2916666666667	-97.4180532785294\\
		37.3	-97.4377711729562\\
		37.3083333333333	-97.460347073117\\
		37.3166666666667	-97.4017806781529\\
		37.325	-97.4034791092961\\
		37.3333333333333	-97.319262330611\\
		37.3416666666667	-97.3121059307853\\
		37.35	-97.3326966390147\\
		37.3583333333333	-97.3737968161125\\
		37.3666666666667	-97.3756908585918\\
		37.375	-97.3903272686386\\
		37.3833333333333	-97.3636614646156\\
		37.3916666666667	-97.4245042521999\\
		37.4	-97.3384366251389\\
		37.4083333333333	-97.3797857881649\\
		37.4166666666667	-97.3567721505716\\
		37.425	-97.3077791249294\\
		37.4333333333333	-97.2734812986345\\
		37.4416666666667	-97.2383090493796\\
		37.45	-97.3797832601101\\
		37.4583333333333	-97.4435902778666\\
		37.4666666666667	-97.3952718710438\\
		37.475	-97.4100761445757\\
		37.4833333333333	-97.4573085250955\\
		37.4916666666667	-97.4907947497911\\
		37.5	-97.4709629367286\\
		37.5083333333333	-97.4651755635915\\
		37.5166666666667	-97.4421246313074\\
		37.525	-97.3912204425359\\
		37.5333333333333	-97.423215275236\\
		37.5416666666667	-97.4300995417178\\
		37.55	-97.4753446413179\\
		37.5583333333333	-97.4967908135508\\
		37.5666666666667	-97.5117277424998\\
		37.575	-97.5529811964516\\
		37.5833333333333	-97.5879429499024\\
		37.5916666666667	-97.6033337823467\\
		37.6	-97.6487680147679\\
		37.6083333333333	-97.58693008471\\
		37.6166666666667	-97.5878946979603\\
		37.625	-97.6026258948075\\
		37.6333333333333	-97.6043114377691\\
		37.6416666666667	-97.6637598906881\\
		37.65	-97.6797686003153\\
		37.6583333333333	-97.7275680216107\\
		37.6666666666667	-97.7239509323388\\
		37.675	-97.7298450396415\\
		37.6833333333333	-97.7182236486196\\
		37.6916666666667	-97.7441796693144\\
		37.7	-97.9251406616384\\
		37.7083333333333	-97.9803354414095\\
		37.7166666666667	-97.9933743356713\\
		37.725	-98.0060907867234\\
		37.7333333333333	-98.0689163946302\\
		37.7416666666667	-98.0457592575117\\
		37.75	-98.0450276715658\\
		37.7583333333333	-98.0329439887409\\
		37.7666666666667	-98.0448292765907\\
		37.775	-98.0146216438605\\
		37.7833333333333	-98.083582060501\\
		37.7916666666667	-98.11074655091\\
		37.8	-98.0597625039929\\
		37.8083333333333	-98.1460892422905\\
		37.8166666666667	-98.1521990249419\\
		37.825	-98.2023492452291\\
		37.8333333333333	-98.2212190996297\\
		37.8416666666667	-98.2501318556793\\
		37.85	-98.3445561188819\\
		37.8583333333333	-98.403022709108\\
		37.8666666666667	-98.4094324937262\\
		37.875	-98.3970390951836\\
		37.8833333333333	-98.3539737194433\\
		37.8916666666667	-98.3769796925101\\
		37.9	-98.3977435899776\\
		37.9083333333333	-98.4695223058106\\
		37.9166666666667	-98.4832126399752\\
		37.925	-98.4480922748104\\
		37.9333333333333	-98.4545604278438\\
		37.9416666666667	-98.4396134441077\\
		37.95	-98.4500359205555\\
		37.9583333333333	-98.4701182679596\\
		37.9666666666667	-98.4639751120932\\
		37.975	-98.4086559275727\\
		37.9833333333333	-98.3680355005652\\
		37.9916666666667	-98.3872650213515\\
		38	-98.3928617244637\\
		38.0083333333333	-98.3936972002011\\
		38.0166666666667	-98.4031681904302\\
		38.025	-98.3622702313954\\
		38.0333333333333	-98.396891991491\\
		38.0416666666667	-98.3655780238958\\
		38.05	-98.4062149161019\\
		38.0583333333333	-98.3822717555222\\
		38.0666666666667	-98.5025931952836\\
		38.075	-98.4970056028013\\
		38.0833333333333	-98.499283564072\\
		38.0916666666667	-98.4815182434166\\
		38.1	-98.4507309781203\\
		38.1083333333333	-98.5139460457304\\
		38.1166666666667	-98.5151106139827\\
		38.125	-98.5229559979435\\
		38.1333333333333	-98.5493602832761\\
		38.1416666666667	-98.5783431449974\\
		38.15	-98.5765706829933\\
		38.1583333333333	-98.6376989871082\\
		38.1666666666667	-98.6130250903116\\
		38.175	-98.6252979535623\\
		38.1833333333333	-98.6389004483896\\
		38.1916666666667	-98.8897020211175\\
		38.2	-98.915990513535\\
		38.2083333333333	-98.9538454652602\\
		38.2166666666667	-98.9571131057252\\
		38.225	-98.952402295061\\
		38.2333333333333	-99.0069439348498\\
		38.2416666666667	-99.0107925769363\\
		38.25	-99.0462109306143\\
		38.2583333333333	-99.0430713827271\\
		38.2666666666667	-99.0214874977497\\
		38.275	-99.0055153329014\\
		38.2833333333333	-98.969528400096\\
		38.2916666666667	-98.9995853875556\\
		38.3	-98.9787654769189\\
		38.3083333333333	-99.0149574354431\\
		38.3166666666667	-99.0875059405059\\
		38.325	-99.0938371426606\\
		38.3333333333333	-99.1519973798963\\
		38.3416666666667	-99.2228753572094\\
		38.35	-99.2767662546821\\
		38.3583333333333	-99.276096280262\\
		38.3666666666667	-99.2908607491961\\
		38.375	-99.3638143700016\\
		38.3833333333333	-99.3706667251228\\
		38.3916666666667	-99.3890463799453\\
		38.4	-99.3886306606029\\
		38.4083333333333	-99.4383610054044\\
		38.4166666666667	-99.4320249102082\\
		38.425	-99.506799971969\\
		38.4333333333333	-99.6401582161103\\
		38.4416666666667	-99.6349061089364\\
		38.45	-99.6528645161564\\
		38.4583333333333	-99.6216722506401\\
		38.4666666666667	-99.68054730735\\
		38.475	-99.6875509666194\\
		38.4833333333333	-99.7043251653497\\
		38.4916666666667	-99.7011301725803\\
		38.5	-99.8078077423989\\
		38.5083333333333	-99.7805846082319\\
		38.5166666666667	-99.8085457225896\\
		38.525	-99.7727306934809\\
		38.5333333333333	-99.818718399139\\
		38.5416666666667	-99.8574019335921\\
		38.55	-99.9107357246189\\
		38.5583333333333	-99.9086294366922\\
		38.5666666666667	-99.9015264431905\\
		38.575	-99.888124353368\\
		38.5833333333333	-99.8960694867101\\
		38.5916666666667	-100.019567695349\\
		38.6	-100.044443522412\\
		38.6083333333333	-100.05650974554\\
		38.6166666666667	-100.111537504267\\
		38.625	-100.18295020889\\
		38.6333333333333	-100.164777426888\\
		38.6416666666667	-100.153549479899\\
		38.65	-100.178057783194\\
		38.6583333333333	-100.162496939073\\
		38.6666666666667	-100.387323095218\\
		38.675	-100.37924491197\\
		38.6833333333333	-100.364890557814\\
		38.6916666666667	-100.393581715059\\
		38.7	-100.429078429451\\
		38.7083333333333	-100.499776931462\\
		38.7166666666667	-100.497749467171\\
		38.725	-100.694733405777\\
		38.7333333333333	-100.691351641668\\
		38.7416666666667	-100.814161074444\\
		38.75	-100.832291321952\\
		38.7583333333333	-100.870934877287\\
		38.7666666666667	-100.820840474057\\
		38.775	-100.911829870245\\
		38.7833333333333	-100.913058205849\\
		38.7916666666667	-100.977599926111\\
		38.8	-100.951485878926\\
		38.8083333333333	-100.916157434197\\
		38.8166666666667	-100.921615013122\\
		38.825	-100.92856668418\\
		38.8333333333333	-100.944119764448\\
		38.8416666666667	-100.958373367829\\
		38.85	-100.985987732889\\
		38.8583333333333	-100.984786087916\\
		38.8666666666667	-100.984534552274\\
		38.875	-101.065930225946\\
		38.8833333333333	-101.088607317516\\
		38.8916666666667	-101.076026492432\\
		38.9	-101.097683519058\\
		38.9083333333333	-101.153559700903\\
		38.9166666666667	-101.146324497704\\
		38.925	-101.156383956575\\
		38.9333333333333	-101.22771452706\\
		38.9416666666667	-101.301564504601\\
		38.95	-101.365022184359\\
		38.9583333333333	-101.414532269577\\
		38.9666666666667	-101.406292178293\\
		38.975	-101.377590352601\\
		38.9833333333333	-101.464745095791\\
		38.9916666666667	-101.538858590078\\
		39	-101.763412325771\\
		39.0083333333333	-101.785102115494\\
		39.0166666666667	-101.804502907259\\
		39.025	-101.81863305907\\
		39.0333333333333	-101.835974715746\\
		39.0416666666667	-101.871068740642\\
		39.05	-101.891018731906\\
		39.0583333333333	-101.96241405079\\
		39.0666666666667	-101.983633802779\\
		39.075	-102.003784302844\\
		39.0833333333333	-102.041529079662\\
		39.0916666666667	-102.147024140896\\
		39.1	-102.207459392459\\
		39.1083333333333	-102.337561394654\\
		39.1166666666667	-102.371259820814\\
		39.125	-102.32638061048\\
		39.1333333333333	-102.305850977143\\
		39.1416666666667	-102.302976391481\\
		39.15	-102.363370970237\\
		39.1583333333333	-102.361620471393\\
		39.1666666666667	-102.515395751741\\
		39.175	-102.525179487411\\
		39.1833333333333	-102.62212121434\\
		39.1916666666667	-102.576489528817\\
		39.2	-102.65409085934\\
		39.2083333333333	-102.692458788165\\
		39.2166666666667	-102.718200560291\\
		39.225	-102.843544622705\\
		39.2333333333333	-102.838280204086\\
		39.2416666666667	-102.869308492191\\
		39.25	-102.906285531562\\
		39.2583333333333	-102.907072880618\\
		39.2666666666667	-102.923471300186\\
		39.275	-102.947311590499\\
		39.2833333333333	-102.952239311862\\
		39.2916666666667	-103.047776032529\\
		39.3	-103.080065639506\\
		39.3083333333333	-103.123540561253\\
		39.3166666666667	-103.200450682851\\
		39.325	-103.222344196367\\
		39.3333333333333	-103.276236439094\\
		39.3416666666667	-103.316594926439\\
		39.35	-103.333310010218\\
		39.3583333333333	-103.361615314232\\
		39.3666666666667	-103.588721084865\\
		39.375	-103.621891755484\\
		39.3833333333333	-103.630983293537\\
		39.3916666666667	-103.638322744956\\
		39.4	-103.721190071957\\
		39.4083333333333	-103.675787373015\\
		39.4166666666667	-103.799339715099\\
		39.425	-103.89905138176\\
		39.4333333333333	-103.922697919643\\
		39.4416666666667	-103.974512207263\\
		39.45	-103.967818748917\\
		39.4583333333333	-103.994527214461\\
		39.4666666666667	-104.030603405244\\
		39.475	-104.158043210017\\
		39.4833333333333	-104.199130337238\\
		39.4916666666667	-104.197398645354\\
		39.5	-104.230962223484\\
		39.5083333333333	-104.279201819077\\
		39.5166666666667	-104.292872794325\\
		39.525	-104.292386565629\\
		39.5333333333333	-104.334931883965\\
		39.5416666666667	-104.34253728168\\
		39.55	-104.359150262109\\
		39.5583333333333	-104.39263868144\\
		39.5666666666667	-104.427392255675\\
		39.575	-104.567720984451\\
		39.5833333333333	-104.67922730665\\
		39.5916666666667	-104.685054754629\\
		39.6	-104.679529682024\\
		39.6083333333333	-104.618842913158\\
		39.6166666666667	-104.663957830476\\
		39.625	-104.766046286894\\
		39.6333333333333	-104.958726839019\\
		39.6416666666667	-105.008445162727\\
		39.65	-105.037451282178\\
		39.6583333333333	-104.990452249944\\
		39.6666666666667	-105.029685689185\\
		39.675	-105.118781124578\\
		39.6833333333333	-105.049778883093\\
		39.6916666666667	-105.02598253578\\
		39.7	-105.039835507739\\
		39.7083333333333	-105.103160996752\\
		39.7166666666667	-105.209463193987\\
		39.725	-105.294627701295\\
		39.7333333333333	-105.324597277005\\
		39.7416666666667	-105.318101081005\\
		39.75	-105.303126008476\\
		39.7583333333333	-105.332838102639\\
		39.7666666666667	-105.343930578254\\
		39.775	-105.309712161123\\
		39.7833333333333	-105.251622001255\\
		39.7916666666667	-105.216419812904\\
		39.8	-105.183422517513\\
		39.8083333333333	-105.22160067032\\
		39.8166666666667	-105.236791664185\\
		39.825	-105.40860654068\\
		39.8333333333333	-105.443444091212\\
		39.8416666666667	-105.556283150455\\
		39.85	-105.649772336123\\
		39.8583333333333	-105.642219680469\\
		39.8666666666667	-105.613256747444\\
		39.875	-105.55514604594\\
		39.8833333333333	-105.702469654565\\
		39.8916666666667	-105.727479310767\\
		39.9	-105.704446123211\\
		39.9083333333333	-105.89861511849\\
		39.9166666666667	-105.940205572587\\
		39.925	-106.022298162517\\
		39.9333333333333	-106.148976562026\\
		39.9416666666667	-106.160428851498\\
		39.95	-106.223126858588\\
		39.9583333333333	-106.217323744393\\
		39.9666666666667	-106.195258489215\\
		39.975	-106.213570815456\\
		39.9833333333333	-106.227333795478\\
		39.9916666666667	-106.276267299276\\
		40	-106.289993966874\\
		40.0083333333333	-106.3707961516\\
		40.0166666666667	-106.332856286471\\
		40.025	-106.412486079888\\
		40.0333333333333	-106.449248257882\\
		40.0416666666667	-106.437733352969\\
		40.05	-106.4518427059\\
		40.0583333333333	-106.49024598732\\
		40.0666666666667	-106.57197711644\\
		40.075	-106.50126630559\\
		40.0833333333333	-106.555978070512\\
		40.0916666666667	-106.586381780354\\
		40.1	-106.666701778334\\
		40.1083333333333	-106.652052096967\\
		40.1166666666667	-106.690891805431\\
		40.125	-106.699378136646\\
		40.1333333333333	-106.664389084684\\
		40.1416666666667	-106.692633162654\\
		40.15	-106.693015363834\\
		40.1583333333333	-106.633894033782\\
		40.1666666666667	-106.743804102681\\
		40.175	-106.790805561387\\
		40.1833333333333	-106.965187160208\\
		40.1916666666667	-106.964198610733\\
		40.2	-106.963474752759\\
		40.2083333333333	-106.975478505032\\
		40.2166666666667	-106.992852676889\\
		40.225	-106.972324699772\\
		40.2333333333333	-106.972194399967\\
		40.2416666666667	-106.958591450698\\
		40.25	-106.968023579279\\
		40.2583333333333	-107.041179505675\\
		40.2666666666667	-107.060125617454\\
		40.275	-107.16555647024\\
		40.2833333333333	-107.235074609741\\
		40.2916666666667	-107.284228786917\\
		40.3	-107.236193240213\\
		40.3083333333333	-107.357369053764\\
		40.3166666666667	-107.341646890969\\
		40.325	-107.403590077358\\
		40.3333333333333	-107.435944309294\\
		40.3416666666667	-107.411461868867\\
		40.35	-107.409314167496\\
		40.3583333333333	-107.393928573489\\
		40.3666666666667	-107.406515995589\\
		40.375	-107.371105089642\\
		40.3833333333333	-107.353777518726\\
		40.3916666666667	-107.425269508054\\
		40.4	-107.474523551201\\
		40.4083333333333	-107.540222992379\\
		40.4166666666667	-107.603609770585\\
		40.425	-107.656717944737\\
		40.4333333333333	-107.744033077722\\
		40.4416666666667	-107.750814346227\\
		40.45	-107.848225779047\\
		40.4583333333333	-107.892337599125\\
		40.4666666666667	-107.985198696124\\
		40.475	-108.060946037704\\
		40.4833333333333	-108.333956583308\\
		40.4916666666667	-108.336326746447\\
		40.5	-108.34229954411\\
		40.5083333333333	-108.312470688395\\
		40.5166666666667	-108.33078536096\\
		40.525	-108.347206049179\\
		40.5333333333333	-108.407600303327\\
		40.5416666666667	-108.486547595601\\
		40.55	-108.644979806665\\
		40.5583333333333	-108.670275372848\\
		40.5666666666667	-108.793952381173\\
		40.575	-108.82842987744\\
		40.5833333333333	-108.903392187805\\
		40.5916666666667	-108.984765257895\\
		40.6	-109.030214558878\\
		40.6083333333333	-109.092087548099\\
		40.6166666666667	-109.084982084295\\
		40.625	-109.151357430737\\
		40.6333333333333	-109.192466352492\\
		40.6416666666667	-109.185167994615\\
		40.65	-109.206612691175\\
		40.6583333333333	-109.207051356892\\
		40.6666666666667	-109.205233663421\\
		40.675	-109.229378615805\\
		40.6833333333333	-109.244391492033\\
		40.6916666666667	-109.269515265449\\
		40.7	-109.264387922438\\
		40.7083333333333	-109.287257612981\\
		40.7166666666667	-109.265327519514\\
		40.725	-109.264854871672\\
		40.7333333333333	-109.373908831451\\
		40.7416666666667	-109.421555388532\\
		40.75	-109.486664356004\\
		40.7583333333333	-109.516156522544\\
		40.7666666666667	-109.551147356919\\
		40.775	-109.598478720119\\
		40.7833333333333	-109.635276191456\\
		40.7916666666667	-109.658620468734\\
		40.8	-109.725896043754\\
		40.8083333333333	-109.693751566447\\
		40.8166666666667	-109.678143242787\\
		40.825	-109.670763574525\\
		40.8333333333333	-109.673349469163\\
		40.8416666666667	-109.633818748937\\
		40.85	-109.64407216023\\
		40.8583333333333	-109.682054904216\\
		40.8666666666667	-109.815216601047\\
		40.875	-109.789130622394\\
		40.8833333333333	-109.732584182008\\
		40.8916666666667	-109.739482043284\\
		40.9	-109.765999601159\\
		40.9083333333333	-109.771391272762\\
		40.9166666666667	-109.870130918319\\
		40.925	-109.892996567291\\
		40.9333333333333	-109.949334604291\\
		40.9416666666667	-109.935689093053\\
		40.95	-109.98287889741\\
		40.9583333333333	-109.979104574176\\
		40.9666666666667	-110.015122661257\\
		40.975	-110.053375854881\\
		40.9833333333333	-110.080406569002\\
		40.9916666666667	-110.113947196466\\
		41	-110.133469504702\\
		41.0083333333333	-110.188321691669\\
		41.0166666666667	-110.359496874243\\
		41.025	-110.372193820714\\
		41.0333333333333	-110.241088660156\\
		41.0416666666667	-110.258381903896\\
		41.05	-110.269875470986\\
		41.0583333333333	-110.296037942359\\
		41.0666666666667	-110.269240494995\\
		41.075	-110.301978332888\\
		41.0833333333333	-110.321940893362\\
		41.0916666666667	-110.318125934929\\
		41.1	-110.370754514677\\
		41.1083333333333	-110.411988539903\\
		41.1166666666667	-110.437858690657\\
		41.125	-110.443636473459\\
		41.1333333333333	-110.445556114752\\
		41.1416666666667	-110.473856516617\\
		41.15	-110.492171832007\\
		41.1583333333333	-110.556803672805\\
		41.1666666666667	-110.571181407172\\
		41.175	-110.593905415428\\
		41.1833333333333	-110.562735502481\\
		41.1916666666667	-110.571300381672\\
		41.2	-110.558341679311\\
		41.2083333333333	-110.58056619784\\
		41.2166666666667	-110.669613234221\\
		41.225	-110.659956209051\\
		41.2333333333333	-110.752806195687\\
		41.2416666666667	-110.778405486706\\
		41.25	-110.754130166894\\
		41.2583333333333	-110.748259769601\\
		41.2666666666667	-110.881018048851\\
		41.275	-110.994659288543\\
		41.2833333333333	-111.006434848287\\
		41.2916666666667	-110.996763999091\\
		41.3	-110.952859312455\\
		41.3083333333333	-111.03456917686\\
		41.3166666666667	-110.997150607392\\
		41.325	-110.982978309268\\
		41.3333333333333	-110.984424925153\\
		41.3416666666667	-111.016689667182\\
		41.35	-111.047518491898\\
		41.3583333333333	-111.164716049964\\
		41.3666666666667	-111.259612461085\\
		41.375	-111.276098914742\\
		41.3833333333333	-111.269644606458\\
		41.3916666666667	-111.251702794039\\
		41.4	-111.331349063771\\
		41.4083333333333	-111.373355736947\\
		41.4166666666667	-111.312081800823\\
		41.425	-111.343115794871\\
		41.4333333333333	-111.385164443057\\
		41.4416666666667	-111.44493569445\\
		41.45	-111.469165055339\\
		41.4583333333333	-111.502993732181\\
		41.4666666666667	-111.548723634312\\
		41.475	-111.53472073177\\
		41.4833333333333	-111.556998144191\\
		41.4916666666667	-111.539787081502\\
		41.5	-111.497402822828\\
		41.5083333333333	-111.521606045062\\
		41.5166666666667	-111.557408911126\\
		41.525	-111.575652964118\\
		41.5333333333333	-111.669706666623\\
		41.5416666666667	-111.685979203872\\
		41.55	-111.752605130522\\
		41.5583333333333	-111.796304313055\\
		41.5666666666667	-111.771724536566\\
		41.575	-111.838308621416\\
		41.5833333333333	-111.86905116116\\
		41.5916666666667	-111.888541386635\\
		41.6	-111.881608421019\\
		41.6083333333333	-111.93718213733\\
		41.6166666666667	-111.926330942758\\
		41.625	-111.938698423694\\
		41.6333333333333	-112.027787938424\\
		41.6416666666667	-112.137215236623\\
		41.65	-112.105609809499\\
		41.6583333333333	-112.10769736176\\
		41.6666666666667	-112.129079959355\\
		41.675	-112.151252606263\\
		41.6833333333333	-112.170789563992\\
		41.6916666666667	-112.138040222616\\
		41.7	-112.240310067525\\
		41.7083333333333	-112.282327573459\\
		41.7166666666667	-112.273062334882\\
		41.725	-112.335372258684\\
		41.7333333333333	-112.33245023012\\
		41.7416666666667	-112.365568731381\\
		41.75	-112.33546149461\\
		41.7583333333333	-112.340789827424\\
		41.7666666666667	-112.319721309761\\
		41.775	-112.259283605555\\
		41.7833333333333	-112.236073130193\\
		41.7916666666667	-112.267266484646\\
		41.8	-112.426693712874\\
		41.8083333333333	-112.496159813881\\
		41.8166666666667	-112.575698368614\\
		41.825	-112.613131822139\\
		41.8333333333333	-112.649364403668\\
		41.8416666666667	-112.702338619244\\
		41.85	-112.694837678679\\
		41.8583333333333	-112.736869437791\\
		41.8666666666667	-112.919766633049\\
		41.875	-112.915697442561\\
		41.8833333333333	-112.940681075247\\
		41.8916666666667	-112.92871869637\\
		41.9	-112.975567363196\\
		41.9083333333333	-112.971456604298\\
		41.9166666666667	-112.992521712753\\
		41.925	-112.959885870983\\
		41.9333333333333	-112.93039519846\\
		41.9416666666667	-112.976013256504\\
		41.95	-112.952084813062\\
		41.9583333333333	-112.891663285841\\
		41.9666666666667	-112.9726004615\\
		41.975	-112.928786553575\\
		41.9833333333333	-112.949506957233\\
		41.9916666666667	-112.932410828237\\
		42	-113.00337907639\\
		42.0083333333333	-113.002166299538\\
		42.0166666666667	-112.999414368632\\
		42.025	-113.087358391038\\
		42.0333333333333	-113.066073418828\\
		42.0416666666667	-113.053999045536\\
		42.05	-113.089556072472\\
		42.0583333333333	-113.103892299626\\
		42.0666666666667	-113.122781548526\\
		42.075	-113.081278310498\\
		42.0833333333333	-113.089553846954\\
		42.0916666666667	-113.064152472492\\
		42.1	-113.100656168017\\
		42.1083333333333	-113.15851098152\\
		42.1166666666667	-113.272123850815\\
		42.125	-113.309921392561\\
		42.1333333333333	-113.29693991334\\
		42.1416666666667	-113.324382658022\\
		42.15	-113.327353472475\\
		42.1583333333333	-113.34591884144\\
		42.1666666666667	-113.413435885088\\
		42.175	-113.440423708316\\
		42.1833333333333	-113.417555990087\\
		42.1916666666667	-113.568739538473\\
		42.2	-113.65815786358\\
		42.2083333333333	-113.71786752575\\
		42.2166666666667	-113.756128732998\\
		42.225	-113.589351226084\\
		42.2333333333333	-113.56549084459\\
		42.2416666666667	-113.59819403485\\
		42.25	-113.592837549447\\
		42.2583333333333	-113.560095711453\\
		42.2666666666667	-113.544928245934\\
		42.275	-113.522236249866\\
		42.2833333333333	-113.568279661087\\
		42.2916666666667	-113.641143954152\\
		42.3	-113.76893215286\\
		42.3083333333333	-113.828498280569\\
		42.3166666666667	-113.903683626576\\
		42.325	-114.046630814426\\
		42.3333333333333	-114.025967584326\\
		42.3416666666667	-114.026773179263\\
		42.35	-114.001201561353\\
		42.3583333333333	-114.019598359585\\
		42.3666666666667	-114.049643744457\\
		42.375	-114.064581396104\\
		42.3833333333333	-114.117004061769\\
		42.3916666666667	-114.157327049986\\
		42.4	-114.119988788088\\
		42.4083333333333	-114.256862969772\\
		42.4166666666667	-114.19829206757\\
		42.425	-114.253314140413\\
		42.4333333333333	-114.284234457754\\
		42.4416666666667	-114.274499951614\\
		42.45	-114.265233510429\\
		42.4583333333333	-114.264163504294\\
		42.4666666666667	-114.26193037269\\
		42.475	-114.257822626853\\
		42.4833333333333	-114.324210376924\\
		42.4916666666667	-114.36804761363\\
		42.5	-114.392669453961\\
		42.5083333333333	-114.35916658149\\
		42.5166666666667	-114.320985529984\\
		42.525	-114.294573117216\\
		42.5333333333333	-114.319662148101\\
		42.5416666666667	-114.296999545508\\
		42.55	-114.359676122306\\
		42.5583333333333	-114.320438410801\\
		42.5666666666667	-114.368834808811\\
		42.575	-114.447578330591\\
		42.5833333333333	-114.516320452636\\
		42.5916666666667	-114.445061580544\\
		42.6	-114.505994391681\\
		42.6083333333333	-114.50808686834\\
		42.6166666666667	-114.443164419754\\
		42.625	-114.42202765276\\
		42.6333333333333	-114.422568072696\\
		42.6416666666667	-114.411656232749\\
		42.65	-114.482033444634\\
		42.6583333333333	-114.527702279314\\
		42.6666666666667	-114.547640617195\\
		42.675	-114.529765249605\\
		42.6833333333333	-114.536414925899\\
		42.6916666666667	-114.571974849959\\
		42.7	-114.598447748207\\
		42.7083333333333	-114.628127381698\\
		42.7166666666667	-114.61511146463\\
		42.725	-114.633742633388\\
		42.7333333333333	-114.583291871699\\
		42.7416666666667	-114.588001174561\\
		42.75	-114.5908234926\\
		42.7583333333333	-114.611341155349\\
		42.7666666666667	-114.563922839982\\
		42.775	-114.612717308446\\
		42.7833333333333	-114.64094353781\\
		42.7916666666667	-114.657298375853\\
		42.8	-114.64121845106\\
		42.8083333333333	-114.752729908838\\
		42.8166666666667	-114.721391141808\\
		42.825	-114.761617688389\\
		42.8333333333333	-114.750513124118\\
		42.8416666666667	-114.746360101099\\
		42.85	-114.73390904392\\
		42.8583333333333	-114.695353392996\\
		42.8666666666667	-114.688343068414\\
		42.875	-114.714290802185\\
		42.8833333333333	-114.789699456058\\
		42.8916666666667	-114.825017067044\\
		42.9	-114.845745801479\\
		42.9083333333333	-114.857331223936\\
		42.9166666666667	-114.871406931909\\
		42.925	-114.816592846966\\
		42.9333333333333	-114.950809520305\\
		42.9416666666667	-115.006587575238\\
		42.95	-115.068579106779\\
		42.9583333333333	-115.009119498841\\
		42.9666666666667	-115.022348117732\\
		42.975	-115.014992207276\\
		42.9833333333333	-115.032745967804\\
		42.9916666666667	-115.061570540796\\
		43	-115.147778861656\\
		43.0083333333333	-115.160884188792\\
		43.0166666666667	-115.265805568582\\
		43.025	-115.246301349044\\
		43.0333333333333	-115.189209635319\\
		43.0416666666667	-115.223033286795\\
		43.05	-115.213262611508\\
		43.0583333333333	-115.225537605828\\
		43.0666666666667	-115.221498379353\\
		43.075	-115.248093391378\\
		43.0833333333333	-115.265476445395\\
		43.0916666666667	-115.236104785542\\
		43.1	-115.156585813382\\
		43.1083333333333	-115.313591555743\\
		43.1166666666667	-115.323955760753\\
		43.125	-115.371283331095\\
		43.1333333333333	-115.350590263057\\
		43.1416666666667	-115.368428481466\\
		43.15	-115.428134229003\\
		43.1583333333333	-115.417487362056\\
		43.1666666666667	-115.552010875433\\
		43.175	-115.57282167473\\
		43.1833333333333	-115.677857331204\\
		43.1916666666667	-115.678174052313\\
		43.2	-115.647950137\\
		43.2083333333333	-115.646962126713\\
		43.2166666666667	-115.668726336226\\
		43.225	-115.650727482202\\
		43.2333333333333	-115.651964533507\\
		43.2416666666667	-115.64881606575\\
		43.25	-115.691857992852\\
		43.2583333333333	-115.705084155942\\
		43.2666666666667	-115.789165647359\\
		43.275	-115.800404644659\\
		43.2833333333333	-115.829983692054\\
		43.2916666666667	-115.777927564974\\
		43.3	-115.814237137348\\
		43.3083333333333	-115.817109014816\\
		43.3166666666667	-115.802769725663\\
		43.325	-115.826700259346\\
		43.3333333333333	-115.858655062129\\
		43.3416666666667	-115.854294297707\\
		43.35	-115.882151591382\\
		43.3583333333333	-115.920047793021\\
		43.3666666666667	-115.955909850673\\
		43.375	-115.980416282873\\
		43.3833333333333	-116.042047192941\\
		43.3916666666667	-116.086785300128\\
		43.4	-116.047297096255\\
		43.4083333333333	-116.067058678804\\
		43.4166666666667	-116.056281123441\\
		43.425	-116.066385005701\\
		43.4333333333333	-116.090451906063\\
		43.4416666666667	-116.170210834512\\
		43.45	-116.16429852082\\
		43.4583333333333	-116.191571117131\\
		43.4666666666667	-116.234876224181\\
		43.475	-116.203079275525\\
		43.4833333333333	-116.235532163372\\
		43.4916666666667	-116.228976379426\\
		43.5	-116.212980223947\\
		43.5083333333333	-116.197262035089\\
		43.5166666666667	-116.200715689561\\
		43.525	-116.119659052343\\
		43.5333333333333	-116.137539051663\\
		43.5416666666667	-116.350793070086\\
		43.55	-116.335779176275\\
		43.5583333333333	-116.328186739141\\
		43.5666666666667	-116.250562000583\\
		43.575	-116.322049952365\\
		43.5833333333333	-116.364373511034\\
		43.5916666666667	-116.37563119776\\
		43.6	-116.343791297106\\
		43.6083333333333	-116.28939120133\\
		43.6166666666667	-116.305215116505\\
		43.625	-116.312460017\\
		43.6333333333333	-116.326569800253\\
		43.6416666666667	-116.257159510055\\
		43.65	-116.328270308138\\
		43.6583333333333	-116.310813427068\\
		43.6666666666667	-116.319976336941\\
		43.675	-116.37999357847\\
		43.6833333333333	-116.426189752405\\
		43.6916666666667	-116.485808349584\\
		43.7	-116.437442278934\\
		43.7083333333333	-116.466693356074\\
		43.7166666666667	-116.50604823274\\
		43.725	-116.476989176615\\
		43.7333333333333	-116.468796401421\\
		43.7416666666667	-116.461347608405\\
		43.75	-116.446671958579\\
		43.7583333333333	-116.514853482022\\
		43.7666666666667	-116.551642415875\\
		43.775	-116.535991458207\\
		43.7833333333333	-116.520515750047\\
		43.7916666666667	-116.50205293364\\
		43.8	-116.537164028004\\
		43.8083333333333	-116.556997501079\\
		43.8166666666667	-116.577382190264\\
		43.825	-116.664066274456\\
		43.8333333333333	-116.673798545611\\
		43.8416666666667	-116.71701467541\\
		43.85	-116.755015079519\\
		43.8583333333333	-116.711266972783\\
		43.8666666666667	-116.752699114761\\
		43.875	-116.744953542749\\
		43.8833333333333	-116.739173775763\\
		43.8916666666667	-116.6901987876\\
		43.9	-116.718237654426\\
		43.9083333333333	-116.698990269453\\
		43.9166666666667	-116.684963803327\\
		43.925	-116.700484609445\\
		43.9333333333333	-116.646154605818\\
		43.9416666666667	-116.670266747735\\
		43.95	-116.621820171223\\
		43.9583333333333	-116.635850331095\\
		43.9666666666667	-116.675617300388\\
		43.975	-116.584231341666\\
		43.9833333333333	-116.584171480468\\
		43.9916666666667	-116.549771031051\\
		44	-116.576408578582\\
		44.0083333333333	-116.728204173835\\
		44.0166666666667	-116.740674337401\\
		44.025	-116.746852294291\\
		44.0333333333333	-116.682644681819\\
		44.0416666666667	-116.651350416381\\
		44.05	-116.6023600359\\
		44.0583333333333	-116.609065986553\\
		44.0666666666667	-116.635776492647\\
		44.075	-116.682777346903\\
		44.0833333333333	-116.658919917288\\
		44.0916666666667	-116.69956527089\\
		44.1	-116.673334979803\\
		44.1083333333333	-116.702995544041\\
		44.1166666666667	-116.74572290544\\
		44.125	-116.752228566262\\
		44.1333333333333	-116.719959896385\\
		44.1416666666667	-116.766820580005\\
		44.15	-116.754226182853\\
		44.1583333333333	-116.91684125989\\
		44.1666666666667	-116.901074964204\\
		44.175	-116.942029198887\\
		44.1833333333333	-116.997922485173\\
		44.1916666666667	-116.952355784301\\
		44.2	-116.94256557859\\
		44.2083333333333	-116.8929183108\\
		44.2166666666667	-116.89673650666\\
		44.225	-116.890767602543\\
		44.2333333333333	-116.895041031849\\
		44.2416666666667	-116.918453529055\\
		44.25	-116.903699388332\\
		44.2583333333333	-116.889670275495\\
		44.2666666666667	-116.941338996274\\
		44.275	-116.917632962556\\
		44.2833333333333	-116.962012985009\\
		44.2916666666667	-116.969294981147\\
		44.3	-116.954787033674\\
		44.3083333333333	-117.042669447811\\
		44.3166666666667	-117.05314278813\\
		44.325	-117.073600763018\\
		44.3333333333333	-117.036477852005\\
		44.3416666666667	-117.012337444725\\
		44.35	-117.026924314294\\
		44.3583333333333	-117.029788734365\\
		44.3666666666667	-117.030401360179\\
		44.375	-117.062231026028\\
		44.3833333333333	-117.062126533532\\
		44.3916666666667	-117.05425659962\\
		44.4	-117.029560244282\\
		44.4083333333333	-117.006636258675\\
		44.4166666666667	-117.036237728862\\
		44.425	-117.036178784542\\
		44.4333333333333	-117.048119397384\\
		44.4416666666667	-117.01864192259\\
		44.45	-116.969885744284\\
		44.4583333333333	-116.968595344081\\
		44.4666666666667	-117.052050309837\\
		44.475	-117.096272072072\\
		44.4833333333333	-117.139630633791\\
		44.4916666666667	-117.108046887882\\
		44.5	-117.102565071261\\
		44.5083333333333	-117.126186214278\\
		44.5166666666667	-117.083862773719\\
		44.525	-117.139976279387\\
		44.5333333333333	-117.190082018773\\
		44.5416666666667	-117.174950256781\\
		44.55	-117.208296961683\\
		44.5583333333333	-117.193715955297\\
		44.5666666666667	-117.266238763007\\
		44.575	-117.202681158234\\
		44.5833333333333	-117.20364494416\\
		44.5916666666667	-117.22150599237\\
		44.6	-117.278757968796\\
		44.6083333333333	-117.289959866711\\
		44.6166666666667	-117.268226616765\\
		44.625	-117.227243022532\\
		44.6333333333333	-117.17238480867\\
		44.6416666666667	-117.22537158374\\
		44.65	-117.234097222936\\
		44.6583333333333	-117.210423119982\\
		44.6666666666667	-117.223528210503\\
		44.675	-117.079103004852\\
		44.6833333333333	-117.111304639325\\
		44.6916666666667	-117.202240423989\\
		44.7	-117.2322381701\\
		44.7083333333333	-117.254094836089\\
		44.7166666666667	-117.264819167544\\
		44.725	-117.304020699799\\
		44.7333333333333	-117.593968086506\\
		44.7416666666667	-117.652428746589\\
		44.75	-117.623301541302\\
		44.7583333333333	-117.600230957783\\
		44.7666666666667	-117.677429514006\\
		44.775	-117.637229711793\\
		44.7833333333333	-117.619479896498\\
		44.7916666666667	-117.618772152065\\
		44.8	-117.714559227867\\
		44.8083333333333	-117.728176247304\\
		44.8166666666667	-117.783176796895\\
		44.825	-117.727888651084\\
		44.8333333333333	-117.770468183788\\
		44.8416666666667	-117.850027310611\\
		44.85	-117.814896866756\\
		44.8583333333333	-117.740002214683\\
		44.8666666666667	-117.752650137816\\
		44.875	-117.72439320288\\
		44.8833333333333	-117.731002035545\\
		44.8916666666667	-117.79335305113\\
		44.9	-117.839736206143\\
		44.9083333333333	-117.711208879727\\
		44.9166666666667	-117.656152249976\\
		44.925	-117.693067013125\\
		44.9333333333333	-117.674723664627\\
		44.9416666666667	-117.663816523476\\
		44.95	-117.727317472029\\
		44.9583333333333	-117.764178433486\\
		44.9666666666667	-117.79618888702\\
		44.975	-117.81787169665\\
		44.9833333333333	-117.890105936412\\
		44.9916666666667	-117.951610950673\\
		45	-117.962588798523\\
		45.0083333333333	-117.952105812712\\
		45.0166666666667	-117.875184798248\\
		45.025	-117.807471905774\\
		45.0333333333333	-117.789069854251\\
		45.0416666666667	-117.748903728259\\
		45.05	-117.723820572395\\
		45.0583333333333	-117.659213337996\\
		45.0666666666667	-117.689663636285\\
		45.075	-117.700075858989\\
		45.0833333333333	-117.664113701005\\
		45.0916666666667	-117.721928956692\\
		45.1	-117.845575337048\\
		45.1083333333333	-117.821837803601\\
		45.1166666666667	-117.766461423704\\
		45.125	-117.778248460394\\
		45.1333333333333	-117.807015757737\\
		45.1416666666667	-117.788474653194\\
		45.15	-117.84629453702\\
		45.1583333333333	-117.890035048021\\
		45.1666666666667	-117.797963184839\\
		45.175	-117.738838938529\\
		45.1833333333333	-117.803201353917\\
		45.1916666666667	-117.74715403246\\
		45.2	-117.718763659948\\
		45.2083333333333	-117.64806939486\\
		45.2166666666667	-117.654765601433\\
		45.225	-117.676907521952\\
		45.2333333333333	-117.726158210559\\
		45.2416666666667	-117.638131721416\\
		45.25	-117.653294912855\\
		45.2583333333333	-117.670762699755\\
		45.2666666666667	-117.659520754533\\
		45.275	-117.396271605861\\
		45.2833333333333	-117.358117828321\\
		45.2916666666667	-117.328711806791\\
		45.3	-117.304296540649\\
		45.3083333333333	-117.298580358314\\
		45.3166666666667	-117.220823959364\\
		45.325	-117.185227020242\\
		45.3333333333333	-117.303478056834\\
		45.3416666666667	-117.275658193941\\
		45.35	-117.323596002839\\
		45.3583333333333	-117.305118897337\\
		45.3666666666667	-117.264831161145\\
		45.375	-117.305204409362\\
		45.3833333333333	-117.342246605437\\
		45.3916666666667	-117.367180972951\\
		45.4	-117.348155448041\\
		45.4083333333333	-117.289290742078\\
		45.4166666666667	-117.253364384979\\
		45.425	-117.263256266032\\
		45.4333333333333	-117.308543819554\\
		45.4416666666667	-117.241611824552\\
		45.45	-117.23964076343\\
		45.4583333333333	-117.212909221416\\
		45.4666666666667	-117.250031620257\\
		45.475	-117.242165163872\\
		45.4833333333333	-117.218443795035\\
		45.4916666666667	-117.265503647155\\
		45.5	-117.228587283446\\
		45.5083333333333	-117.226116994299\\
		45.5166666666667	-117.24454797272\\
		45.525	-117.19452770448\\
		45.5333333333333	-117.157791094086\\
		45.5416666666667	-117.084268668107\\
		45.55	-117.064441074806\\
		45.5583333333333	-117.114051593754\\
		45.5666666666667	-117.096918395771\\
		45.575	-117.099625599038\\
		45.5833333333333	-117.07651140573\\
		45.5916666666667	-117.016529477676\\
		45.6	-117.032343983411\\
		45.6083333333333	-117.067752515632\\
		45.6166666666667	-117.089277123175\\
		45.625	-117.082539296314\\
		45.6333333333333	-117.037907253\\
		45.6416666666667	-117.037375210336\\
		45.65	-117.030213906113\\
		45.6583333333333	-117.008345751618\\
		45.6666666666667	-117.024478101768\\
		45.675	-117.052133664974\\
		45.6833333333333	-117.006222932079\\
		45.6916666666667	-116.963667431826\\
		45.7	-116.882204165513\\
		45.7083333333333	-116.89314719272\\
		45.7166666666667	-116.911008568325\\
		45.725	-116.881801411693\\
		45.7333333333333	-116.933488419969\\
		45.7416666666667	-116.903604253661\\
		45.75	-116.913330137726\\
		45.7583333333333	-116.908848183657\\
		45.7666666666667	-116.916633278412\\
		45.775	-116.901731480411\\
		45.7833333333333	-116.92009305541\\
		45.7916666666667	-116.912970433454\\
		45.8	-116.977919304854\\
		45.8083333333333	-116.979641104236\\
		45.8166666666667	-117.006994683702\\
		45.825	-116.968344497393\\
		45.8333333333333	-116.938435815361\\
		45.8416666666667	-116.947914746063\\
		45.85	-116.809773195332\\
		45.8583333333333	-116.833520130163\\
		45.8666666666667	-116.772976152512\\
		45.875	-116.781353010512\\
		45.8833333333333	-116.77378820255\\
		45.8916666666667	-116.745100021058\\
		45.9	-116.719604374723\\
		45.9083333333333	-116.752835475839\\
		45.9166666666667	-116.706941537293\\
		45.925	-116.720902576745\\
		45.9333333333333	-116.684373594087\\
		45.9416666666667	-116.65159819936\\
		45.95	-116.640285990133\\
		45.9583333333333	-116.70387848931\\
		45.9666666666667	-116.690697461368\\
		45.975	-116.738686019201\\
		45.9833333333333	-116.731135893702\\
		45.9916666666667	-116.708194606904\\
		46	-116.54418526117\\
		46.0083333333333	-116.481482586904\\
		46.0166666666667	-116.48952451983\\
		46.025	-116.515445943981\\
		46.0333333333333	-116.61515108672\\
		46.0416666666667	-116.577392735299\\
		46.05	-116.58593460801\\
		46.0583333333333	-116.631356152777\\
		46.0666666666667	-116.590933734189\\
		46.075	-116.653374453638\\
		46.0833333333333	-116.649954541409\\
		46.0916666666667	-116.665960489282\\
		46.1	-116.705887198432\\
		46.1083333333333	-116.676147424252\\
		46.1166666666667	-116.727147674864\\
		46.125	-116.736593283589\\
		46.1333333333333	-116.735222047615\\
		46.1416666666667	-116.700909439168\\
		46.15	-116.757322323288\\
		46.1583333333333	-116.742008326524\\
		46.1666666666667	-116.694318135734\\
		46.175	-116.710595910044\\
		46.1833333333333	-116.604276024142\\
		46.1916666666667	-116.580349809866\\
		46.2	-116.536998938543\\
		46.2083333333333	-116.500283557445\\
		46.2166666666667	-116.462280893394\\
		46.225	-116.455353407474\\
		46.2333333333333	-116.489209054467\\
		46.2416666666667	-116.429715995667\\
		46.25	-116.38463979523\\
		46.2583333333333	-116.367235302355\\
		46.2666666666667	-116.387374719102\\
		46.275	-116.395126913529\\
		46.2833333333333	-116.436702091366\\
		46.2916666666667	-116.399065638499\\
		46.3	-116.382952842445\\
		46.3083333333333	-116.421412828409\\
		46.3166666666667	-116.377401452269\\
		46.325	-116.302202642628\\
		46.3333333333333	-116.219978225035\\
		46.3416666666667	-116.238679685629\\
		46.35	-116.237600965041\\
		46.3583333333333	-116.17556923282\\
		46.3666666666667	-116.243249767271\\
		46.375	-116.228416415143\\
		46.3833333333333	-116.225042795308\\
		46.3916666666667	-116.209569898631\\
		46.4	-116.27562517154\\
		46.4083333333333	-116.305454589799\\
		46.4166666666667	-116.297327531292\\
		46.425	-116.266843959289\\
		46.4333333333333	-116.185571536128\\
		46.4416666666667	-116.268303056444\\
		46.45	-116.261848357423\\
		46.4583333333333	-116.279387847776\\
		46.4666666666667	-116.058825989732\\
		46.475	-116.042708741548\\
		46.4833333333333	-116.126517949236\\
		46.4916666666667	-116.157307626492\\
		46.5	-116.16262954556\\
		46.5083333333333	-116.173935423651\\
		46.5166666666667	-116.149983789695\\
		46.525	-116.124524792841\\
		46.5333333333333	-116.157227965134\\
		46.5416666666667	-116.135138384386\\
		46.55	-116.091939727294\\
		46.5583333333333	-116.092042870419\\
		46.5666666666667	-115.999089734348\\
		46.575	-116.01342333706\\
		46.5833333333333	-116.004756614236\\
		46.5916666666667	-116.031211850719\\
		46.6	-115.988051728072\\
		46.6083333333333	-116.015776255263\\
		46.6166666666667	-115.990139939767\\
		46.625	-115.947393226559\\
		46.6333333333333	-115.89583826521\\
		46.6416666666667	-115.873679621393\\
		46.65	-115.850754717016\\
		46.6583333333333	-115.834515464737\\
		46.6666666666667	-115.834655105312\\
		46.675	-115.807699554549\\
		46.6833333333333	-115.803624148557\\
		46.6916666666667	-115.8243501394\\
		46.7	-115.829966998386\\
		46.7083333333333	-115.813757805235\\
		46.7166666666667	-115.836070623939\\
		46.725	-115.80570367259\\
		46.7333333333333	-115.801358590528\\
		46.7416666666667	-115.754213163522\\
		46.75	-115.694711143728\\
		46.7583333333333	-115.665046872261\\
		46.7666666666667	-115.663023598861\\
		46.775	-115.688638730206\\
		46.7833333333333	-115.693113946717\\
		46.7916666666667	-115.689343418164\\
		46.8	-115.664886173113\\
		46.8083333333333	-115.68857174377\\
		46.8166666666667	-115.660936719332\\
		46.825	-115.559043369574\\
		46.8333333333333	-115.554842553466\\
		46.8416666666667	-115.436286998296\\
		46.85	-115.434021235842\\
		46.8583333333333	-115.392225247131\\
		46.8666666666667	-115.374569317621\\
		46.875	-115.385094312359\\
		46.8833333333333	-115.327243859255\\
		46.8916666666667	-115.321332465342\\
		46.9	-115.174849359645\\
		46.9083333333333	-115.225497753518\\
		46.9166666666667	-115.272967692724\\
		46.925	-115.257492797072\\
		46.9333333333333	-115.250423686466\\
		46.9416666666667	-115.247986727565\\
		46.95	-115.288062987131\\
		46.9583333333333	-115.285611221603\\
		46.9666666666667	-115.237988074075\\
		46.975	-115.272156223067\\
		46.9833333333333	-115.271624130271\\
		46.9916666666667	-115.151707978603\\
		47	-115.133944350358\\
		47.0083333333333	-115.0567073497\\
		47.0166666666667	-115.046252229284\\
		47.025	-115.017814654502\\
		47.0333333333333	-115.030240660333\\
		47.0416666666667	-115.034073829571\\
		47.05	-115.108192985441\\
		47.0583333333333	-115.065482352721\\
		47.0666666666667	-115.02914859758\\
		47.075	-114.911264430495\\
		47.0833333333333	-114.973651043203\\
		47.0916666666667	-114.966570364722\\
		47.1	-114.953612378504\\
		47.1083333333333	-114.923122787169\\
		47.1166666666667	-114.920201609921\\
		47.125	-114.870760269084\\
		47.1333333333333	-114.882963932015\\
		47.1416666666667	-114.876956475592\\
		47.15	-114.912605106106\\
		47.1583333333333	-114.915218746841\\
		47.1666666666667	-114.923453388544\\
		47.175	-114.942560613136\\
		47.1833333333333	-114.91066562587\\
		47.1916666666667	-114.905197661876\\
		47.2	-114.78651074984\\
		47.2083333333333	-114.788677012591\\
		47.2166666666667	-114.783101509467\\
		47.225	-114.751576334553\\
		47.2333333333333	-114.684624933364\\
		47.2416666666667	-114.71065774216\\
		47.25	-114.657642138067\\
		47.2583333333333	-114.656734280746\\
		47.2666666666667	-114.654319495205\\
		47.275	-114.710816534229\\
		47.2833333333333	-114.688379274327\\
		47.2916666666667	-114.687734655423\\
		47.3	-114.618814355459\\
		47.3083333333333	-114.603619079515\\
		47.3166666666667	-114.58610785837\\
		47.325	-114.594806281531\\
		47.3333333333333	-114.636613152159\\
		47.3416666666667	-114.609014473962\\
		47.35	-114.591686965852\\
		47.3583333333333	-114.506958602333\\
		47.3666666666667	-114.520098866238\\
		47.375	-114.518239941789\\
		47.3833333333333	-114.536111385399\\
		47.3916666666667	-114.61110075054\\
		47.4	-114.610733429716\\
		47.4083333333333	-114.556724781363\\
		47.4166666666667	-114.620550463459\\
		47.425	-114.576061840087\\
		47.4333333333333	-114.497912143583\\
		47.4416666666667	-114.464179586502\\
		47.45	-114.499872808428\\
		47.4583333333333	-114.414223184074\\
		47.4666666666667	-114.44906079456\\
		47.475	-114.427669065874\\
		47.4833333333333	-114.463313156367\\
		47.4916666666667	-114.508112755925\\
		47.5	-114.524102035186\\
		47.5083333333333	-114.495927315213\\
		47.5166666666667	-114.447213025946\\
		47.525	-114.386571383982\\
		47.5333333333333	-114.380138801718\\
		47.5416666666667	-114.40141475919\\
		47.55	-114.40915195774\\
		47.5583333333333	-114.418614283981\\
		47.5666666666667	-114.45584110253\\
		47.575	-114.40281778676\\
		47.5833333333333	-114.360166698519\\
		47.5916666666667	-114.431512315572\\
		47.6	-114.26852000672\\
		47.6083333333333	-114.308717577533\\
		47.6166666666667	-114.251090814589\\
		47.625	-114.187032820168\\
		47.6333333333333	-114.17306669972\\
		47.6416666666667	-114.159108400262\\
		47.65	-114.154258977086\\
		47.6583333333333	-114.13980968237\\
		47.6666666666667	-114.148556529017\\
		47.675	-114.140658662674\\
		47.6833333333333	-114.006207703183\\
		47.6916666666667	-113.893766563187\\
		47.7	-113.852783712286\\
		47.7083333333333	-113.697276529521\\
		47.7166666666667	-113.616528394204\\
		47.725	-113.570458616402\\
		47.7333333333333	-113.582373812538\\
		47.7416666666667	-113.594864999165\\
		47.75	-113.628417338859\\
		47.7583333333333	-113.629524252964\\
		47.7666666666667	-113.652199494648\\
		47.775	-113.646247785758\\
		47.7833333333333	-113.803207758009\\
		47.7916666666667	-113.755773766527\\
		47.8	-113.67750127383\\
		47.8083333333333	-113.606358171652\\
		47.8166666666667	-113.456934125795\\
		47.825	-113.454108859483\\
		47.8333333333333	-113.449260714409\\
		47.8416666666667	-113.384381207249\\
		47.85	-113.350055619391\\
		47.8583333333333	-113.366725942854\\
		47.8666666666667	-113.340711971331\\
		47.875	-113.345456831426\\
		47.8833333333333	-113.295565446588\\
		47.8916666666667	-113.178462168721\\
		47.9	-113.133173910382\\
		47.9083333333333	-113.122686857614\\
		47.9166666666667	-113.147931701033\\
		47.925	-113.142718561416\\
		47.9333333333333	-113.169214184215\\
		47.9416666666667	-113.145431475509\\
		47.95	-113.133425999878\\
		47.9583333333333	-113.082976041826\\
		47.9666666666667	-113.074546090482\\
		47.975	-113.089243176947\\
		47.9833333333333	-112.992856308883\\
		47.9916666666667	-112.989345122596\\
		48	-112.964665183582\\
		48.0083333333333	-112.906609212365\\
		48.0166666666667	-112.894030273437\\
		48.025	-112.856992747496\\
		48.0333333333333	-112.891650775321\\
		48.0416666666667	-112.827759058545\\
		48.05	-112.884443857648\\
		48.0583333333333	-112.924674128415\\
		48.0666666666667	-112.876058468185\\
		48.075	-112.876298980831\\
		48.0833333333333	-112.89640815051\\
		48.0916666666667	-112.886790350527\\
		48.1	-112.894175266429\\
		48.1083333333333	-112.853230121567\\
		48.1166666666667	-112.856971132104\\
		48.125	-112.844529790632\\
		48.1333333333333	-112.836910323452\\
		48.1416666666667	-112.681863069397\\
		48.15	-112.660100019795\\
		48.1583333333333	-112.653750095853\\
		48.1666666666667	-112.60167455789\\
		48.175	-112.567467040571\\
		48.1833333333333	-112.541166104079\\
		48.1916666666667	-112.445650258751\\
		48.2	-112.405589906849\\
		48.2083333333333	-112.23181537773\\
		48.2166666666667	-112.252129617151\\
		48.225	-112.256066690351\\
		48.2333333333333	-112.314759307642\\
		48.2416666666667	-112.316382675641\\
		48.25	-112.320637076131\\
		48.2583333333333	-112.363804064681\\
		48.2666666666667	-112.33732774148\\
		48.275	-112.297051055388\\
		48.2833333333333	-112.230202855932\\
		48.2916666666667	-112.249963169203\\
		48.3	-112.239554953999\\
		48.3083333333333	-112.115903565663\\
		48.3166666666667	-112.144525172322\\
		48.325	-112.097991138142\\
		48.3333333333333	-112.09160399984\\
		48.3416666666667	-112.072977909407\\
		48.35	-112.065987473143\\
		48.3583333333333	-112.095202743287\\
		48.3666666666667	-111.957482679375\\
		48.375	-111.873870764114\\
		48.3833333333333	-111.873977939645\\
		48.3916666666667	-111.879423063386\\
		48.4	-111.809986417068\\
		48.4083333333333	-111.814194971353\\
		48.4166666666667	-111.807149757627\\
		48.425	-111.798143828779\\
		48.4333333333333	-111.734633979968\\
		48.4416666666667	-111.752815971231\\
		48.45	-111.672229497792\\
		48.4583333333333	-111.616416419218\\
		48.4666666666667	-111.579553027083\\
		48.475	-111.494883724517\\
		48.4833333333333	-111.458073478645\\
		48.4916666666667	-111.419093305423\\
		48.5	-111.413843568838\\
		48.5083333333333	-111.461344278869\\
		48.5166666666667	-111.512923031841\\
		48.525	-111.531291720992\\
		48.5333333333333	-111.515591642509\\
		48.5416666666667	-111.472120087684\\
		48.55	-111.442793723931\\
		48.5583333333333	-111.415442727379\\
		48.5666666666667	-111.356539567835\\
		48.575	-111.351861433608\\
		48.5833333333333	-111.334305469977\\
		48.5916666666667	-111.337645042853\\
		48.6	-111.300404982039\\
		48.6083333333333	-111.234326804232\\
		48.6166666666667	-111.247850335937\\
		48.625	-111.257061523839\\
		48.6333333333333	-111.251155058487\\
		48.6416666666667	-111.163766539274\\
		48.65	-111.053633495508\\
		48.6583333333333	-111.029223307105\\
		48.6666666666667	-110.976270514499\\
		48.675	-110.975678074692\\
		48.6833333333333	-110.993506726628\\
		48.6916666666667	-111.029582357023\\
		48.7	-110.971217438149\\
		48.7083333333333	-111.012915984147\\
		48.7166666666667	-111.024102706648\\
		48.725	-111.022177614661\\
		48.7333333333333	-110.89148724095\\
		48.7416666666667	-110.780766567977\\
		48.75	-110.788685653091\\
		48.7583333333333	-110.811927104264\\
		48.7666666666667	-110.810550762097\\
		48.775	-110.727326831678\\
		48.7833333333333	-110.719070052789\\
		48.7916666666667	-110.617337183802\\
		48.8	-110.592759549269\\
		48.8083333333333	-110.587895189949\\
		48.8166666666667	-110.592364084829\\
		48.825	-110.617613983688\\
		48.8333333333333	-110.607778661553\\
		48.8416666666667	-110.596780435769\\
		48.85	-110.529478621714\\
		48.8583333333333	-110.516857702878\\
		48.8666666666667	-110.489511450931\\
		48.875	-110.496399405703\\
		48.8833333333333	-110.498253838129\\
		48.8916666666667	-110.486420917092\\
		48.9	-110.430775954842\\
		48.9083333333333	-110.384352644805\\
		48.9166666666667	-110.383182037107\\
		48.925	-110.383817686887\\
		48.9333333333333	-110.340265644444\\
		48.9416666666667	-110.38290860319\\
		48.95	-110.415879795694\\
		48.9583333333333	-110.418650058358\\
		48.9666666666667	-110.381197405192\\
		48.975	-110.523535530215\\
		48.9833333333333	-110.497599601961\\
		48.9916666666667	-110.309139105855\\
		49	-110.267603353716\\
		49.0083333333333	-110.272435847603\\
		49.0166666666667	-110.232529863456\\
		49.025	-110.206911033607\\
		49.0333333333333	-110.186200550671\\
		49.0416666666667	-110.127469146802\\
		49.05	-110.11906601738\\
		49.0583333333333	-110.108524583889\\
		49.0666666666667	-110.098519574971\\
		49.075	-110.052818287772\\
		49.0833333333333	-110.037610265736\\
		49.0916666666667	-109.939077868301\\
		49.1	-109.933325424535\\
		49.1083333333333	-109.941777506995\\
		49.1166666666667	-109.934879246924\\
		49.125	-109.961235189087\\
		49.1333333333333	-109.970427638041\\
		49.1416666666667	-109.830669150238\\
		49.15	-109.792400140972\\
		49.1583333333333	-109.781856322136\\
		49.1666666666667	-109.802890524214\\
		49.175	-109.808752155112\\
		49.1833333333333	-109.823251161721\\
		49.1916666666667	-109.811719247378\\
		49.2	-109.834144606865\\
		49.2083333333333	-109.749392023072\\
		49.2166666666667	-109.722312336257\\
		49.225	-109.675583104541\\
		49.2333333333333	-109.65355590398\\
		49.2416666666667	-109.624737311559\\
		49.25	-109.590962988615\\
		49.2583333333333	-109.544280386906\\
		49.2666666666667	-109.506232018626\\
		49.275	-109.402658389331\\
		49.2833333333333	-109.401277502057\\
		49.2916666666667	-109.395080417383\\
		49.3	-109.398498792214\\
		49.3083333333333	-109.397648295287\\
		49.3166666666667	-109.388043135817\\
		49.325	-109.371847915417\\
		49.3333333333333	-109.363783390537\\
		49.3416666666667	-109.348939642644\\
		49.35	-109.34361525874\\
		49.3583333333333	-109.325691878299\\
		49.3666666666667	-109.3258144469\\
		49.375	-109.302031643054\\
		49.3833333333333	-109.220561567907\\
		49.3916666666667	-109.243929418865\\
		49.4	-109.169208511196\\
		49.4083333333333	-109.112043902175\\
		49.4166666666667	-109.005457130101\\
		49.425	-108.938860467984\\
		49.4333333333333	-108.916989706561\\
		49.4416666666667	-108.793536244967\\
		49.45	-108.772904139637\\
		49.4583333333333	-108.606234955859\\
		49.4666666666667	-108.523542682774\\
		49.475	-108.475750281854\\
		49.4833333333333	-108.451254901668\\
		49.4916666666667	-108.427953627928\\
		49.5	-108.43859019356\\
		49.5083333333333	-108.434332432459\\
		49.5166666666667	-108.418173687985\\
		49.525	-108.14006440472\\
		49.5333333333333	-108.071838906477\\
		49.5416666666667	-107.993062197169\\
		49.55	-107.968614824913\\
		49.5583333333333	-107.874628050487\\
		49.5666666666667	-107.855778835502\\
		49.575	-107.773522315037\\
		49.5833333333333	-107.692927733488\\
		49.5916666666667	-107.65638897099\\
		49.6	-107.617720512592\\
		49.6083333333333	-107.582385140265\\
		49.6166666666667	-107.488550104577\\
		49.625	-107.503029799633\\
		49.6333333333333	-107.51039179598\\
		49.6416666666667	-107.47502570598\\
		49.65	-107.488551583015\\
		49.6583333333333	-107.463699132124\\
		49.6666666666667	-107.483934863648\\
		49.675	-107.443255465754\\
		49.6833333333333	-107.395246187534\\
		49.6916666666667	-107.414508473827\\
		49.7	-107.313063067158\\
		49.7083333333333	-107.334711297024\\
		49.7166666666667	-107.2993228527\\
		49.725	-107.216858144866\\
		49.7333333333333	-107.131589887298\\
		49.7416666666667	-107.124594101244\\
		49.75	-107.066201783228\\
		49.7583333333333	-107.038828962795\\
		49.7666666666667	-107.047859026207\\
		49.775	-107.057820275559\\
		49.7833333333333	-107.069309475696\\
		49.7916666666667	-107.035539166187\\
		49.8	-107.069720547165\\
		49.8083333333333	-107.072335401847\\
		49.8166666666667	-107.071769461101\\
		49.825	-106.905456821632\\
		49.8333333333333	-106.842799170936\\
		49.8416666666667	-106.733965288118\\
		49.85	-106.77694638146\\
		49.8583333333333	-106.76751727694\\
		49.8666666666667	-106.754561917063\\
		49.875	-106.765910651709\\
		49.8833333333333	-106.745391914453\\
		49.8916666666667	-106.697906848638\\
		49.9	-106.692882668021\\
		49.9083333333333	-106.648292611281\\
		49.9166666666667	-106.60284202595\\
		49.925	-106.559135998457\\
		49.9333333333333	-106.622716752253\\
		49.9416666666667	-106.547326023701\\
		49.95	-106.487142536904\\
		49.9583333333333	-106.443175215897\\
		49.9666666666667	-106.423530939077\\
		49.975	-106.415229940341\\
		49.9833333333333	-106.36771115808\\
		49.9916666666667	-106.390478960084\\
		50	-106.34698073992\\
		50.0083333333333	-106.3481750748\\
		50.0166666666667	-106.306405497757\\
		50.025	-106.291793971523\\
		50.0333333333333	-106.262387774154\\
		50.0416666666667	-106.280122114354\\
		50.05	-106.299814736964\\
		50.0583333333333	-106.236703201522\\
		50.0666666666667	-106.219001707635\\
		50.075	-106.098653528149\\
		50.0833333333333	-106.021572527258\\
		50.0916666666667	-105.950568221114\\
		50.1	-105.748038232134\\
		50.1083333333333	-105.774427711841\\
		50.1166666666667	-105.741880587357\\
		50.125	-105.621448886254\\
		50.1333333333333	-105.656221179136\\
		50.1416666666667	-105.684616506234\\
		50.15	-105.671314588622\\
		50.1583333333333	-105.591826728276\\
		50.1666666666667	-105.479428097745\\
		50.175	-105.465591395327\\
		50.1833333333333	-105.295934223078\\
		50.1916666666667	-105.26075345589\\
		50.2	-105.19316567022\\
		50.2083333333333	-105.243407180813\\
		50.2166666666667	-105.261001421706\\
		50.225	-105.297176066087\\
		50.2333333333333	-105.319014370672\\
		50.2416666666667	-105.311472346947\\
		50.25	-105.281578523268\\
		50.2583333333333	-105.277398316955\\
		50.2666666666667	-105.273112350799\\
		50.275	-105.248678509543\\
		50.2833333333333	-105.160344696767\\
		50.2916666666667	-105.089907101381\\
		50.3	-105.019143757405\\
		50.3083333333333	-105.022913490211\\
		50.3166666666667	-105.066604360431\\
		50.325	-105.12826640879\\
		50.3333333333333	-105.03196596595\\
		50.3416666666667	-105.002630561954\\
		50.35	-105.061046537367\\
		50.3583333333333	-105.032160925541\\
		50.3666666666667	-104.972324837397\\
		50.375	-104.775203778887\\
		50.3833333333333	-104.671383870105\\
		50.3916666666667	-104.637406923919\\
		50.4	-104.696580099514\\
		50.4083333333333	-104.677182728721\\
		50.4166666666667	-104.669250964069\\
		50.425	-104.563014105079\\
		50.4333333333333	-104.405886354376\\
		50.4416666666667	-104.363073584006\\
		50.45	-104.323383336995\\
		50.4583333333333	-104.289978965742\\
		50.4666666666667	-104.283061960822\\
		50.475	-104.244687061413\\
		50.4833333333333	-104.261632892264\\
		50.4916666666667	-104.236340963843\\
		50.5	-104.20117394614\\
		50.5083333333333	-104.171788524079\\
		50.5166666666667	-104.163854415354\\
		50.525	-104.136315540828\\
		50.5333333333333	-104.018978060147\\
		50.5416666666667	-103.994979693434\\
		50.55	-103.95509372041\\
		50.5583333333333	-103.953706603824\\
		50.5666666666667	-103.928064265613\\
		50.575	-103.929065076262\\
		50.5833333333333	-103.858573685263\\
		50.5916666666667	-103.722156344484\\
		50.6	-103.741730559416\\
		50.6083333333333	-103.669226018577\\
		50.6166666666667	-103.618764698973\\
		50.625	-103.629268987038\\
		50.6333333333333	-103.611778044635\\
		50.6416666666667	-103.384028181209\\
		50.65	-103.339504528138\\
		50.6583333333333	-103.368781478811\\
		50.6666666666667	-103.303292139865\\
		50.675	-103.263025296751\\
		50.6833333333333	-103.245093867174\\
		50.6916666666667	-103.162261510105\\
		50.7	-103.086633000623\\
		50.7083333333333	-103.078475319663\\
		50.7166666666667	-102.972043809624\\
		50.725	-102.992015907847\\
		50.7333333333333	-102.964516424879\\
		50.7416666666667	-102.932955897143\\
		50.75	-102.929933163093\\
		50.7583333333333	-102.901612680694\\
		50.7666666666667	-102.899166613198\\
		50.775	-102.876318170996\\
		50.7833333333333	-102.780809365197\\
		50.7916666666667	-102.747490475016\\
		50.8	-102.687031556564\\
		50.8083333333333	-102.608101824613\\
		50.8166666666667	-102.668762353854\\
		50.825	-102.593018503023\\
		50.8333333333333	-102.588676674832\\
		50.8416666666667	-102.427902904127\\
		50.85	-102.435883280466\\
		50.8583333333333	-102.367655010134\\
		50.8666666666667	-102.370570363762\\
		50.875	-102.392098483873\\
		50.8833333333333	-102.434401024144\\
		50.8916666666667	-102.401363267554\\
		50.9	-102.264018015274\\
		50.9083333333333	-102.197436045794\\
		50.9166666666667	-102.107895582915\\
		50.925	-102.045093676575\\
		50.9333333333333	-102.030667994329\\
		50.9416666666667	-102.029333296531\\
		50.95	-101.930093755167\\
		50.9583333333333	-101.923821299479\\
		50.9666666666667	-101.875145994625\\
		50.975	-101.899598209514\\
		50.9833333333333	-101.889147848209\\
		50.9916666666667	-101.894759588533\\
		51	-101.889684756396\\
		51.0083333333333	-101.680460317015\\
		51.0166666666667	-101.604943296348\\
		51.025	-101.546045603569\\
		51.0333333333333	-101.551390833218\\
		51.0416666666667	-101.553184242113\\
		51.05	-101.476364677679\\
		51.0583333333333	-101.410224335372\\
		51.0666666666667	-101.342765367737\\
		51.075	-101.259682214717\\
		51.0833333333333	-101.252352062477\\
		51.0916666666667	-101.261977580178\\
		51.1	-101.214646181181\\
		51.1083333333333	-101.197868076028\\
		51.1166666666667	-101.205045050777\\
		51.125	-101.169598124794\\
		51.1333333333333	-101.084734491872\\
		51.1416666666667	-101.084193576786\\
		51.15	-101.060010089742\\
		51.1583333333333	-101.026987126811\\
		51.1666666666667	-101.024174529966\\
		51.175	-101.024272733905\\
		51.1833333333333	-101.010719362044\\
		51.1916666666667	-100.990383687006\\
		51.2	-101.000497640901\\
		51.2083333333333	-101.022050937001\\
		51.2166666666667	-100.968390263199\\
		51.225	-100.96472312403\\
		51.2333333333333	-100.870508412974\\
		51.2416666666667	-100.915881345549\\
		51.25	-100.869084600925\\
		51.2583333333333	-100.887173468213\\
		51.2666666666667	-100.794404751493\\
		51.275	-100.800533392759\\
		51.2833333333333	-100.610035201532\\
		51.2916666666667	-100.599728354692\\
		51.3	-100.520757596546\\
		51.3083333333333	-100.500579374038\\
		51.3166666666667	-100.495965062775\\
		51.325	-100.504808405824\\
		51.3333333333333	-100.511476982161\\
		51.3416666666667	-100.266537812667\\
		51.35	-100.264395891771\\
		51.3583333333333	-100.234892530505\\
		51.3666666666667	-100.235633878282\\
		51.375	-100.274973007328\\
		51.3833333333333	-100.194106653115\\
		51.3916666666667	-100.11667214058\\
		51.4	-100.088358751269\\
		51.4083333333333	-100.082577598469\\
		51.4166666666667	-99.9605123280901\\
		51.425	-99.943025570865\\
		51.4333333333333	-99.9591010569452\\
		51.4416666666667	-99.9622141593707\\
		51.45	-99.9367348389744\\
		51.4583333333333	-99.8897376920565\\
		51.4666666666667	-99.8478800428879\\
		51.475	-99.7596401095418\\
		51.4833333333333	-99.784108466074\\
		51.4916666666667	-99.7328586223425\\
		51.5	-99.754427872676\\
		51.5083333333333	-99.644155759044\\
		51.5166666666667	-99.6633379845439\\
		51.525	-99.6154618548186\\
		51.5333333333333	-99.5657053022403\\
		51.5416666666667	-99.5233790241965\\
		51.55	-99.5785397899587\\
		51.5583333333333	-99.5814203169007\\
		51.5666666666667	-99.613725694759\\
		51.575	-99.4642628703081\\
		51.5833333333333	-99.3927710439993\\
		51.5916666666667	-99.399511492136\\
		51.6	-99.3337906816001\\
		51.6083333333333	-99.3335449818941\\
		51.6166666666667	-99.3236842273882\\
		51.625	-99.3112133473289\\
		51.6333333333333	-99.2312114237956\\
		51.6416666666667	-99.2145500601201\\
		51.65	-99.2241997793246\\
		51.6583333333333	-99.178803874823\\
		51.6666666666667	-99.1122589930056\\
		51.675	-99.0603177380565\\
		51.6833333333333	-99.0267604732351\\
		51.6916666666667	-98.95807895689\\
		51.7	-98.9166866832467\\
		51.7083333333333	-98.95014369788\\
		51.7166666666667	-98.9224874026569\\
		51.725	-98.9547226415772\\
		51.7333333333333	-98.9400703534356\\
		51.7416666666667	-98.9392459737575\\
		51.75	-98.9226253199748\\
		51.7583333333333	-98.8668608974654\\
		51.7666666666667	-98.8688689615355\\
		51.775	-98.8235670632669\\
		51.7833333333333	-98.8155145268609\\
		51.7916666666667	-98.81294767805\\
		51.8	-98.7760051658048\\
		51.8083333333333	-98.7280764210986\\
		51.8166666666667	-98.4948563275405\\
		51.825	-98.466145259497\\
		51.8333333333333	-98.4589425037608\\
		51.8416666666667	-98.4795859277544\\
		51.85	-98.4029942063576\\
		51.8583333333333	-98.4016887043862\\
		51.8666666666667	-98.3135814482459\\
		51.875	-98.2888876041416\\
		51.8833333333333	-98.3193268581205\\
		51.8916666666667	-98.3197707972222\\
		51.9	-98.2422025517236\\
		51.9083333333333	-98.2765041209483\\
		51.9166666666667	-98.3210948975463\\
		51.925	-98.2987786990073\\
		51.9333333333333	-98.307522980146\\
		51.9416666666667	-98.1859273930475\\
		51.95	-98.2044669922861\\
		51.9583333333333	-98.1945540688575\\
		51.9666666666667	-98.2212631648564\\
		51.975	-98.2073352904116\\
		51.9833333333333	-98.240233756083\\
		51.9916666666667	-98.2107396245108\\
		52	-98.2350017126853\\
		52.0083333333333	-98.2794800278675\\
		52.0166666666667	-98.2680692512666\\
		52.025	-98.3071268481712\\
		52.0333333333333	-98.3619126770185\\
		52.0416666666667	-98.3695718422029\\
		52.05	-98.3661800616246\\
		52.0583333333333	-98.3752718435453\\
		52.0666666666667	-98.4030420572821\\
		52.075	-98.4057441367482\\
		52.0833333333333	-98.4188492035762\\
		52.0916666666667	-98.3867169547159\\
		52.1	-98.3213851347327\\
		52.1083333333333	-98.2703791154054\\
		52.1166666666667	-98.2816192426174\\
		52.125	-98.3190897351019\\
		52.1333333333333	-98.311778194934\\
		52.1416666666667	-98.2871501523434\\
		52.15	-98.2334638169513\\
		52.1583333333333	-98.1576163241162\\
		52.1666666666667	-98.1564765667457\\
		52.175	-98.1041450132995\\
		52.1833333333333	-98.0735037708946\\
		52.1916666666667	-98.0642225374548\\
		52.2	-97.9687175788595\\
		52.2083333333333	-97.9984026354756\\
		52.2166666666667	-97.9694692575649\\
		52.225	-97.9218145826732\\
		52.2333333333333	-97.9854897944071\\
		52.2416666666667	-97.978086342065\\
		52.25	-98.0062574809092\\
		52.2583333333333	-98.0079500000342\\
		52.2666666666667	-98.0278005034056\\
		52.275	-97.9696594771227\\
		52.2833333333333	-97.9550713334948\\
		52.2916666666667	-97.9400493069857\\
		52.3	-97.9024153909522\\
		52.3083333333333	-97.7590335753598\\
		52.3166666666667	-97.7259574047457\\
		52.325	-97.7603769281576\\
		52.3333333333333	-97.7694630024207\\
		52.3416666666667	-97.7586738931928\\
		52.35	-97.7161170561593\\
		52.3583333333333	-97.6849149450128\\
		52.3666666666667	-97.6266321080794\\
		52.375	-97.6136571942372\\
		52.3833333333333	-97.6140908876015\\
		52.3916666666667	-97.6008377043634\\
		52.4	-97.6375630741892\\
		52.4083333333333	-97.5907343791644\\
		52.4166666666667	-97.5862641632514\\
		52.425	-97.5450641341504\\
		52.4333333333333	-97.5050046932557\\
		52.4416666666667	-97.4952038229886\\
		52.45	-97.4985682556701\\
		52.4583333333333	-97.4302700379248\\
		52.4666666666667	-97.4062477206471\\
		52.475	-97.3888897663469\\
		52.4833333333333	-97.4059389281743\\
		52.4916666666667	-97.4408489130101\\
		52.5	-97.4276997220875\\
		52.5083333333333	-97.4618987173455\\
		52.5166666666667	-97.4579162337756\\
		52.525	-97.4085756084679\\
		52.5333333333333	-97.3982676578503\\
		52.5416666666667	-97.4221506482101\\
		52.55	-97.3596911739623\\
		52.5583333333333	-97.2267789058953\\
		52.5666666666667	-97.2511967528714\\
		52.575	-97.2647731487231\\
		52.5833333333333	-97.3086051067992\\
		52.5916666666667	-97.3513132851457\\
		52.6	-97.3204710969567\\
		52.6083333333333	-97.4036602700048\\
		52.6166666666667	-97.3459817595243\\
		52.625	-97.3773019496761\\
		52.6333333333333	-97.3620656991997\\
		52.6416666666667	-97.3555476246971\\
		52.65	-97.3215762571982\\
		52.6583333333333	-97.2815042100289\\
		52.6666666666667	-97.2810477408569\\
		52.675	-97.3812265465912\\
		52.6833333333333	-97.3901371532224\\
		52.6916666666667	-97.4580653542259\\
		52.7	-97.4301988592387\\
		52.7083333333333	-97.4057417880022\\
		52.7166666666667	-97.3596446163035\\
		52.725	-97.3194685340451\\
		52.7333333333333	-97.1190991347415\\
		52.7416666666667	-97.1353943149955\\
		52.75	-97.1123019753857\\
		52.7583333333333	-97.1038349803125\\
		52.7666666666667	-97.0765600486901\\
		52.775	-97.0817938295127\\
		52.7833333333333	-97.1424083084944\\
		52.7916666666667	-97.2024872665134\\
		52.8	-97.2276963384314\\
		52.8083333333333	-97.2102752619027\\
		52.8166666666667	-97.2142442959013\\
		52.825	-97.2108572649032\\
		52.8333333333333	-97.1868523410956\\
		52.8416666666667	-97.1674547825705\\
		52.85	-97.1934607300704\\
		52.8583333333333	-97.2026787833018\\
		52.8666666666667	-97.2440398984083\\
		52.875	-97.236753716089\\
		52.8833333333333	-97.3153109957082\\
		52.8916666666667	-97.3025807146452\\
		52.9	-97.3297190472195\\
		52.9083333333333	-97.2744359198511\\
		52.9166666666667	-97.2893214593675\\
		52.925	-97.2810591924731\\
		52.9333333333333	-97.2327836472618\\
		52.9416666666667	-97.2478486445183\\
		52.95	-97.2186306469221\\
		52.9583333333333	-97.211356860878\\
		52.9666666666667	-97.2783962274734\\
		52.975	-97.2869483119266\\
		52.9833333333333	-97.3016881404235\\
		52.9916666666667	-97.2516225571239\\
		53	-97.2530091298492\\
		53.0083333333333	-97.1944537489286\\
		53.0166666666667	-97.1871762373734\\
		53.025	-97.1397132216252\\
		53.0333333333333	-97.136884520754\\
		53.0416666666667	-97.1384490243972\\
		53.05	-97.1626371987718\\
		53.0583333333333	-97.1830836635654\\
		53.0666666666667	-97.1896398598699\\
		53.075	-97.2511516950646\\
		53.0833333333333	-97.2276333970634\\
		53.0916666666667	-97.2411502404832\\
		53.1	-97.2068529512744\\
		53.1083333333333	-97.2436412912663\\
		53.1166666666667	-97.2718687562002\\
		53.125	-97.306147063929\\
		53.1333333333333	-97.2939514056129\\
		53.1416666666667	-97.2725098208606\\
		53.15	-97.3695237625152\\
		53.1583333333333	-97.4441615670072\\
		53.1666666666667	-97.4200019924546\\
		53.175	-97.4840731688849\\
		53.1833333333333	-97.5069630680588\\
		53.1916666666667	-97.4778458828613\\
		53.2	-97.4932899909633\\
		53.2083333333333	-97.5038887945022\\
		53.2166666666667	-97.4563332414897\\
		53.225	-97.5226540204039\\
		53.2333333333333	-97.5501561576047\\
		53.2416666666667	-97.5636046260759\\
		53.25	-97.5292671194446\\
		53.2583333333333	-97.5659754140001\\
		53.2666666666667	-97.5388695828098\\
		53.275	-97.4823765316339\\
		53.2833333333333	-97.5174095558597\\
		53.2916666666667	-97.6175702594071\\
		53.3	-97.6865424814281\\
		53.3083333333333	-97.6667217794304\\
		53.3166666666667	-97.7525932772666\\
		53.325	-97.7519058106903\\
		53.3333333333333	-97.8175439688348\\
		53.3416666666667	-97.8443564982499\\
		53.35	-98.0490047115425\\
		53.3583333333333	-98.0410213220512\\
		53.3666666666667	-98.049103245642\\
		53.375	-98.064089500705\\
		53.3833333333333	-98.0474590168411\\
		53.3916666666667	-98.0172164709704\\
		53.4	-98.0073106195282\\
		53.4083333333333	-98.05638577776\\
		53.4166666666667	-98.0964624249836\\
		53.425	-98.1853677179541\\
		53.4333333333333	-98.1727816838642\\
		53.4416666666667	-98.1782258385263\\
		53.45	-98.1942848436344\\
		53.4583333333333	-98.2368735905567\\
		53.4666666666667	-98.2096976114082\\
		53.475	-98.2309628938806\\
		53.4833333333333	-98.1898275392778\\
		53.4916666666667	-98.2010239757075\\
		53.5	-98.236494513422\\
		53.5083333333333	-98.2563331346905\\
		53.5166666666667	-98.3839023341274\\
		53.525	-98.3611543680522\\
		53.5333333333333	-98.3358242078216\\
		53.5416666666667	-98.2886573354637\\
		53.55	-98.3021289749503\\
		53.5583333333333	-98.3122550389908\\
		53.5666666666667	-98.3236749953584\\
		53.575	-98.3919097316058\\
		53.5833333333333	-98.4093122785878\\
		53.5916666666667	-98.4440109687522\\
		53.6	-98.4729523608759\\
		53.6083333333333	-98.5092477597157\\
		53.6166666666667	-98.5318827135131\\
		53.625	-98.4984462603285\\
		53.6333333333333	-98.5373243156484\\
		53.6416666666667	-98.5718749607437\\
		53.65	-98.5331223857571\\
		53.6583333333333	-98.5775531029058\\
		53.6666666666667	-98.6119805405372\\
		53.675	-98.6055358368728\\
		53.6833333333333	-98.6566998272086\\
		53.6916666666667	-98.6339978668192\\
		53.7	-98.6710659855234\\
		53.7083333333333	-98.6757594979247\\
		53.7166666666667	-98.6831477092116\\
		53.725	-98.708149568252\\
		53.7333333333333	-98.7383930863601\\
		53.7416666666667	-98.8504340915788\\
		53.75	-98.8436894856222\\
		53.7583333333333	-98.8496483969168\\
		53.7666666666667	-98.843596685661\\
		53.775	-98.9045337708981\\
		53.7833333333333	-98.9282343611291\\
		53.7916666666667	-99.0748024455548\\
		53.8	-99.0945158575155\\
		53.8083333333333	-99.1915176339014\\
		53.8166666666667	-99.1882901296583\\
		53.825	-99.1859918772492\\
		53.8333333333333	-99.1327335612921\\
		53.8416666666667	-99.1435516902718\\
		53.85	-99.3324685505735\\
		53.8583333333333	-99.2964412841669\\
		53.8666666666667	-99.3140890275033\\
		53.875	-99.3022177890607\\
		53.8833333333333	-99.3354792962061\\
		53.8916666666667	-99.3557685848003\\
		53.9	-99.3294525269493\\
		53.9083333333333	-99.3507853136871\\
		53.9166666666667	-99.3842619237569\\
		53.925	-99.5241692359086\\
		53.9333333333333	-99.455070116422\\
		53.9416666666667	-99.4479580874652\\
		53.95	-99.469841164475\\
		53.9583333333333	-99.4896326323931\\
		53.9666666666667	-99.5038941470081\\
		53.975	-99.6049416702658\\
		53.9833333333333	-99.646222057416\\
		53.9916666666667	-99.6655101499219\\
		54	-99.7460164837671\\
		54.0083333333333	-99.8370568617177\\
		54.0166666666667	-99.8697139022844\\
		54.025	-99.8308505472617\\
		54.0333333333333	-99.8541845973028\\
		54.0416666666667	-99.9000936178996\\
		54.05	-99.93847368602\\
		54.0583333333333	-99.8876120696194\\
		54.0666666666667	-99.9122874143339\\
		54.075	-99.9430170522008\\
		54.0833333333333	-100.005236678351\\
		54.0916666666667	-100.153028787556\\
		54.1	-100.168591534355\\
		54.1083333333333	-100.267527713009\\
		54.1166666666667	-100.295290607614\\
		54.125	-100.252324821849\\
		54.1333333333333	-100.270353617451\\
		54.1416666666667	-100.346549110892\\
		54.15	-100.375946146035\\
		54.1583333333333	-100.365177755803\\
		54.1666666666667	-100.45522175671\\
		54.175	-100.481495222685\\
		54.1833333333333	-100.490166580683\\
		54.1916666666667	-100.55723420278\\
		54.2	-100.685820769905\\
		54.2083333333333	-100.732300914332\\
		54.2166666666667	-100.676436084879\\
		54.225	-100.712792146478\\
		54.2333333333333	-100.722809160502\\
		54.2416666666667	-100.717403838606\\
		54.25	-100.652923029359\\
		54.2583333333333	-100.636374868125\\
		54.2666666666667	-100.745971385711\\
		54.275	-100.635669075337\\
		54.2833333333333	-100.62776514689\\
		54.2916666666667	-100.635766514192\\
		54.3	-100.699662685082\\
		54.3083333333333	-100.851361980475\\
		54.3166666666667	-100.952964711822\\
		54.325	-101.205901970577\\
		54.3333333333333	-101.218374964835\\
		54.3416666666667	-101.31300589078\\
		54.35	-101.257620235622\\
		54.3583333333333	-101.314975331311\\
		54.3666666666667	-101.342257272245\\
		54.375	-101.405902876239\\
		54.3833333333333	-101.441686628996\\
		54.3916666666667	-101.452734478404\\
		54.4	-101.608894719453\\
		54.4083333333333	-101.655509130753\\
		54.4166666666667	-101.680046464733\\
		54.425	-101.690209934134\\
		54.4333333333333	-101.73690088244\\
		54.4416666666667	-101.781746292056\\
		54.45	-101.950763626671\\
		54.4583333333333	-101.967944254033\\
		54.4666666666667	-101.941846466657\\
		54.475	-101.968605049034\\
		54.4833333333333	-102.025174390697\\
		54.4916666666667	-102.025330868256\\
		54.5	-102.131996755514\\
		54.5083333333333	-102.128909281307\\
		54.5166666666667	-102.11194733304\\
		54.525	-102.09693986271\\
		54.5333333333333	-102.116002895094\\
		54.5416666666667	-102.14782313393\\
		54.55	-102.179455136862\\
		54.5583333333333	-102.213298106227\\
		54.5666666666667	-102.219650336249\\
		54.575	-102.20146402682\\
		54.5833333333333	-102.348334665642\\
		54.5916666666667	-102.345449648485\\
		54.6	-102.414659171757\\
		54.6083333333333	-102.533197243325\\
		54.6166666666667	-102.563729523572\\
		54.625	-102.549045474874\\
		54.6333333333333	-102.525695763845\\
		54.6416666666667	-102.516753369494\\
		54.65	-102.470379449673\\
		54.6583333333333	-102.542818243227\\
		54.6666666666667	-102.657863156022\\
		54.675	-102.697509013644\\
		54.6833333333333	-102.751330583345\\
		54.6916666666667	-102.77688055857\\
		54.7	-102.814224763558\\
		54.7083333333333	-102.88545422624\\
		54.7166666666667	-102.881822830147\\
		54.725	-102.87664520473\\
		54.7333333333333	-103.048889037745\\
		54.7416666666667	-103.073494423187\\
		54.75	-103.132783398377\\
		54.7583333333333	-103.154101904416\\
		54.7666666666667	-103.102886329993\\
		54.775	-103.089305723735\\
		54.7833333333333	-103.110712759554\\
		54.7916666666667	-103.158209423234\\
		54.8	-103.143661936963\\
		54.8083333333333	-103.193883119085\\
		54.8166666666667	-103.519657216474\\
		54.825	-103.64602667453\\
		54.8333333333333	-103.597939364885\\
		54.8416666666667	-103.640378997906\\
		54.85	-103.726849177006\\
		54.8583333333333	-103.773528621516\\
		54.8666666666667	-103.824065707799\\
		54.875	-103.879744399223\\
		54.8833333333333	-103.941209762925\\
		54.8916666666667	-103.981310355409\\
		54.9	-103.970340984563\\
		54.9083333333333	-103.989328661028\\
		54.9166666666667	-104.163843686198\\
		54.925	-104.23773527009\\
		54.9333333333333	-104.327891964123\\
		54.9416666666667	-104.345178925457\\
		54.95	-104.45050143791\\
		54.9583333333333	-104.506048833484\\
		54.9666666666667	-104.518738583833\\
		54.975	-104.560112338538\\
		54.9833333333333	-104.578791416789\\
		54.9916666666667	-104.605811643128\\
		55	-104.558846563286\\
		55.0083333333333	-104.559677448231\\
		55.0166666666667	-104.578387826999\\
		55.025	-104.608494147124\\
		55.0333333333333	-104.698820252593\\
		55.0416666666667	-104.706320017312\\
		55.05	-104.697635131156\\
		55.0583333333333	-104.749298991953\\
		55.0666666666667	-104.886520602489\\
		55.075	-104.894788797048\\
		55.0833333333333	-104.924753907388\\
		55.0916666666667	-104.920038802529\\
		55.1	-104.924729822969\\
		55.1083333333333	-104.933353124299\\
		55.1166666666667	-105.039701010033\\
		55.125	-105.060784803655\\
		55.1333333333333	-105.108583734452\\
		55.1416666666667	-105.118062757617\\
		55.15	-105.146461567585\\
		55.1583333333333	-105.175083760155\\
		55.1666666666667	-105.203250925851\\
		55.175	-105.206596072636\\
		55.1833333333333	-105.241262842381\\
		55.1916666666667	-105.244663607888\\
		55.2	-105.202203309983\\
		55.2083333333333	-105.247333521327\\
		55.2166666666667	-105.345963987584\\
		55.225	-105.523327470453\\
		55.2333333333333	-105.646419188212\\
		55.2416666666667	-106.004068575572\\
		55.25	-106.066929818835\\
		55.2583333333333	-106.092602674955\\
		55.2666666666667	-106.162025316004\\
		55.275	-106.223821530364\\
		55.2833333333333	-106.23821225498\\
		55.2916666666667	-106.235251445207\\
		55.3	-106.220599948809\\
		55.3083333333333	-106.225490891098\\
		55.3166666666667	-106.236147604526\\
		55.325	-106.237948722938\\
		55.3333333333333	-106.318586643774\\
		55.3416666666667	-106.30217494844\\
		55.35	-106.329386624029\\
		55.3583333333333	-106.358830038905\\
		55.3666666666667	-106.386726920276\\
		55.375	-106.391851710658\\
		55.3833333333333	-106.45598970605\\
		55.3916666666667	-106.515149690883\\
		55.4	-106.585268715645\\
		55.4083333333333	-106.573460048289\\
		55.4166666666667	-106.6200671931\\
		55.425	-106.682331291869\\
		55.4333333333333	-106.691686281704\\
		55.4416666666667	-106.942494858666\\
		55.45	-106.942150801945\\
		55.4583333333333	-107.058078159012\\
		55.4666666666667	-107.180199821494\\
		55.475	-107.196441419366\\
		55.4833333333333	-107.184519101263\\
		55.4916666666667	-107.16121197513\\
		55.5	-107.211305926948\\
		55.5083333333333	-107.315141221221\\
		55.5166666666667	-107.48973768811\\
		55.525	-107.610783790383\\
		55.5333333333333	-107.747588486125\\
		55.5416666666667	-107.790037754265\\
		55.55	-107.808159097584\\
		55.5583333333333	-107.815894412772\\
		55.5666666666667	-107.833305991676\\
		55.575	-107.837219437961\\
		55.5833333333333	-107.870176246699\\
		55.5916666666667	-107.902179606618\\
		55.6	-107.940565859495\\
		55.6083333333333	-107.9951010458\\
		55.6166666666667	-107.990594100261\\
		55.625	-108.009240147888\\
		55.6333333333333	-108.033085407985\\
		55.6416666666667	-108.064783462342\\
		55.65	-108.121743088106\\
		55.6583333333333	-108.138722199875\\
		55.6666666666667	-108.222446740106\\
		55.675	-108.405706283569\\
		55.6833333333333	-108.403544149845\\
		55.6916666666667	-108.369877917078\\
		55.7	-108.411607485734\\
		55.7083333333333	-108.477544988742\\
		55.7166666666667	-108.485440365781\\
		55.725	-108.604238798095\\
		55.7333333333333	-108.573805190203\\
		55.7416666666667	-108.596732892024\\
		55.75	-108.656447729912\\
		55.7583333333333	-108.670482424132\\
		55.7666666666667	-108.716384789629\\
		55.775	-108.750571288102\\
		55.7833333333333	-108.984446787752\\
		55.7916666666667	-109.001180465909\\
		55.8	-109.036147537112\\
		55.8083333333333	-109.015401300603\\
		55.8166666666667	-109.12761412125\\
		55.825	-109.23779986174\\
		55.8333333333333	-109.251344207262\\
		55.8416666666667	-109.291583893704\\
		55.85	-109.342967448692\\
		55.8583333333333	-109.353182948505\\
		55.8666666666667	-109.371891849615\\
		55.875	-109.364048034884\\
		55.8833333333333	-109.388177793437\\
		55.8916666666667	-109.420581702098\\
		55.9	-109.462104818605\\
		55.9083333333333	-109.450852888051\\
		55.9166666666667	-109.439564821292\\
		55.925	-109.442225524061\\
		55.9333333333333	-109.454027863943\\
		55.9416666666667	-109.43852270332\\
		55.95	-109.463658435499\\
		55.9583333333333	-109.438230084624\\
		55.9666666666667	-109.39692066216\\
		55.975	-109.437007810896\\
		55.9833333333333	-109.452124226253\\
		55.9916666666667	-109.544986568976\\
		56	-109.564103217399\\
		56.0083333333333	-109.615808278986\\
		56.0166666666667	-109.620821469162\\
		56.025	-109.699659971046\\
		56.0333333333333	-109.737110281123\\
		56.0416666666667	-109.804234208401\\
		56.05	-109.856809010636\\
		56.0583333333333	-109.856955399369\\
		56.0666666666667	-109.993855261168\\
		56.075	-110.082246248621\\
		56.0833333333333	-110.122957949257\\
		56.0916666666667	-110.131852945902\\
		56.1	-110.137867478706\\
		56.1083333333333	-110.152065418776\\
		56.1166666666667	-110.204270085247\\
		56.125	-110.302892727071\\
		56.1333333333333	-110.39604163259\\
		56.1416666666667	-110.450815569996\\
		56.15	-110.51811183336\\
		56.1583333333333	-110.548212959559\\
		56.1666666666667	-110.46934446763\\
		56.175	-110.446961844455\\
		56.1833333333333	-110.49062728313\\
		56.1916666666667	-110.489564673846\\
		56.2	-110.48556522301\\
		56.2083333333333	-110.47130124109\\
		56.2166666666667	-110.465698678867\\
		56.225	-110.504567022696\\
		56.2333333333333	-110.510660702804\\
		56.2416666666667	-110.69232866632\\
		56.25	-110.747041983505\\
		56.2583333333333	-110.770138421606\\
		56.2666666666667	-110.953493100406\\
		56.275	-110.995369296618\\
		56.2833333333333	-110.991586439668\\
		56.2916666666667	-111.038309805303\\
		56.3	-111.064197668162\\
		56.3083333333333	-111.063146207371\\
		56.3166666666667	-111.116309640062\\
		56.325	-111.128429172422\\
		56.3333333333333	-111.123796561261\\
		56.3416666666667	-111.146641194367\\
		56.35	-111.167588569563\\
		56.3583333333333	-111.149381378458\\
		56.3666666666667	-111.140123066406\\
		56.375	-111.166738140169\\
		56.3833333333333	-111.209689415305\\
		56.3916666666667	-111.218294857586\\
		56.4	-111.237720329648\\
		56.4083333333333	-111.268627822796\\
		56.4166666666667	-111.36103172503\\
		56.425	-111.508483603982\\
		56.4333333333333	-111.49155885388\\
		56.4416666666667	-111.788630845548\\
		56.45	-111.882954550459\\
		56.4583333333333	-111.96044147272\\
		56.4666666666667	-111.966367260249\\
		56.475	-112.058252731398\\
		56.4833333333333	-112.052099981318\\
		56.4916666666667	-112.185640299658\\
		56.5	-112.116838832087\\
		56.5083333333333	-112.133918003507\\
		56.5166666666667	-112.176766941273\\
		56.525	-112.232566061279\\
		56.5333333333333	-112.243434521842\\
		56.5416666666667	-112.296591584016\\
		56.55	-112.402082039952\\
		56.5583333333333	-112.37110766006\\
		56.5666666666667	-112.406643819173\\
		56.575	-112.487807247914\\
		56.5833333333333	-112.48364825192\\
		56.5916666666667	-112.513484424531\\
		56.6	-112.484823192547\\
		56.6083333333333	-112.471009591003\\
		56.6166666666667	-112.514728625454\\
		56.625	-112.583786317436\\
		56.6333333333333	-112.781598818265\\
		56.6416666666667	-112.802526053123\\
		56.65	-112.85522754915\\
		56.6583333333333	-112.909164480563\\
		56.6666666666667	-112.936950944752\\
		56.675	-112.949877894445\\
		56.6833333333333	-112.999424550796\\
		56.6916666666667	-112.997150297708\\
		56.7	-112.959821928269\\
		56.7083333333333	-113.011023987631\\
		56.7166666666667	-113.016792794098\\
		56.725	-113.139365227701\\
		56.7333333333333	-113.138682382375\\
		56.7416666666667	-113.11920715694\\
		56.75	-113.101661570114\\
		56.7583333333333	-113.363910536393\\
		56.7666666666667	-113.409779376605\\
		56.775	-113.423565042369\\
		56.7833333333333	-113.790325339747\\
		56.7916666666667	-113.775771605881\\
		56.8	-113.774513028395\\
		56.8083333333333	-113.726043391095\\
		56.8166666666667	-113.734093194976\\
		56.825	-113.764092979976\\
		56.8333333333333	-113.801441472911\\
		56.8416666666667	-113.961792961956\\
		56.85	-114.101545344101\\
		56.8583333333333	-114.365951839086\\
		56.8666666666667	-114.402119338795\\
		56.875	-114.448748951142\\
		56.8833333333333	-114.564365878917\\
		56.8916666666667	-114.558027960258\\
		56.9	-114.602785289846\\
		56.9083333333333	-114.57775970157\\
		56.9166666666667	-114.589918402407\\
		56.925	-114.648123281981\\
		56.9333333333333	-114.684459360084\\
		56.9416666666667	-114.706651654857\\
		56.95	-114.720059805376\\
		56.9583333333333	-114.711478191871\\
		56.9666666666667	-114.7853686833\\
		56.975	-114.902742567176\\
		56.9833333333333	-114.96435211778\\
		56.9916666666667	-114.9797695149\\
		57	-114.991544744109\\
		57.0083333333333	-114.99349990357\\
		57.0166666666667	-114.984344787164\\
		57.025	-115.082046507818\\
		57.0333333333333	-115.248076380062\\
		57.0416666666667	-115.27869527987\\
		57.05	-115.302213323185\\
		57.0583333333333	-115.352130602281\\
		57.0666666666667	-115.385753302468\\
		57.075	-115.403984128418\\
		57.0833333333333	-115.497893822938\\
		57.0916666666667	-115.543532271706\\
		57.1	-115.700784059328\\
		57.1083333333333	-115.795618570627\\
		57.1166666666667	-115.840811743341\\
		57.125	-115.885280751134\\
		57.1333333333333	-115.897253611835\\
		57.1416666666667	-115.988419011172\\
		57.15	-115.976550751404\\
		57.1583333333333	-116.198286271103\\
		57.1666666666667	-116.291561784253\\
		57.175	-116.429544647062\\
		57.1833333333333	-116.453325104222\\
		57.1916666666667	-116.473795777172\\
		57.2	-116.537459761725\\
		57.2083333333333	-116.521366380988\\
		57.2166666666667	-116.538618639282\\
		57.225	-116.502478800089\\
		57.2333333333333	-116.70726820464\\
		57.2416666666667	-116.742324279892\\
		57.25	-116.726865565911\\
		57.2583333333333	-116.826069990862\\
		57.2666666666667	-116.808368134977\\
		57.275	-117.023663388588\\
		57.2833333333333	-116.999927839924\\
		57.2916666666667	-117.050909925514\\
		57.3	-117.037123548703\\
		57.3083333333333	-117.015023785785\\
		57.3166666666667	-116.982860317782\\
		57.325	-116.978958186806\\
		57.3333333333333	-116.984053180654\\
		57.3416666666667	-117.02939406693\\
		57.35	-116.989944307652\\
		57.3583333333333	-117.048941270269\\
		57.3666666666667	-117.080215583687\\
		57.375	-117.19008580596\\
		57.3833333333333	-117.265416565106\\
		57.3916666666667	-117.245340471065\\
		57.4	-117.21491683485\\
		57.4083333333333	-117.220097068752\\
		57.4166666666667	-117.264356452406\\
		57.425	-117.293993538799\\
		57.4333333333333	-117.302073590172\\
		57.4416666666667	-117.315551695653\\
		57.45	-117.368584324723\\
		57.4583333333333	-117.355553687961\\
		57.4666666666667	-117.328519285473\\
		57.475	-117.341069601664\\
		57.4833333333333	-117.361388879691\\
		57.4916666666667	-117.363928634161\\
		57.5	-117.428559854147\\
		57.5083333333333	-117.709398622258\\
		57.5166666666667	-117.664583184963\\
		57.525	-117.698538900733\\
		57.5333333333333	-117.629403593003\\
		57.5416666666667	-117.629513352961\\
		57.55	-117.637011640155\\
		57.5583333333333	-117.649655040526\\
		57.5666666666667	-117.728900959961\\
		57.575	-117.61257907132\\
		57.5833333333333	-117.570195825307\\
		57.5916666666667	-117.50627648135\\
		57.6	-117.506054599943\\
		57.6083333333333	-117.632221568794\\
		57.6166666666667	-117.627777287789\\
		57.625	-117.717949574242\\
		57.6333333333333	-117.670435667429\\
		57.6416666666667	-117.784341532172\\
		57.65	-117.811166438274\\
		57.6583333333333	-117.876492331992\\
		57.6666666666667	-117.888226348185\\
		57.675	-117.884351069686\\
		57.6833333333333	-117.952454402695\\
		57.6916666666667	-117.991121722425\\
		57.7	-117.96008087158\\
		57.7083333333333	-117.960573795504\\
		57.7166666666667	-117.953754290261\\
		57.725	-117.96433556469\\
		57.7333333333333	-117.993477575892\\
		57.7416666666667	-118.011332049451\\
		57.75	-118.048674838104\\
		57.7583333333333	-118.077962438425\\
		57.7666666666667	-118.206359442374\\
		57.775	-118.201867139731\\
		57.7833333333333	-118.25449884853\\
		57.7916666666667	-118.232840356449\\
		57.8	-118.244162699243\\
		57.8083333333333	-118.284500383263\\
		57.8166666666667	-118.26389365857\\
		57.825	-118.264394613636\\
		57.8333333333333	-118.262952365884\\
		57.8416666666667	-118.275307682186\\
		57.85	-118.253974377149\\
		57.8583333333333	-118.318477411395\\
		57.8666666666667	-118.360145161264\\
		57.875	-118.384676873245\\
		57.8833333333333	-118.426940779954\\
		57.8916666666667	-118.388836439538\\
		57.9	-118.377376166848\\
		57.9083333333333	-118.32811325295\\
		57.9166666666667	-118.386976448453\\
		57.925	-118.348568695544\\
		57.9333333333333	-118.375894202003\\
		57.9416666666667	-118.391754453911\\
		57.95	-118.385044012096\\
		57.9583333333333	-118.390508826257\\
		57.9666666666667	-118.471236514341\\
		57.975	-118.545817440281\\
		57.9833333333333	-118.544158515566\\
		57.9916666666667	-118.566711774493\\
		58	-118.664080190509\\
		58.0083333333333	-118.667845229515\\
		58.0166666666667	-118.725483679153\\
		58.025	-118.806012837953\\
		58.0333333333333	-118.772895072763\\
		58.0416666666667	-118.757733782322\\
		58.05	-118.856854286767\\
		58.0583333333333	-118.852584510755\\
		58.0666666666667	-118.836826617276\\
		58.075	-118.805429196082\\
		58.0833333333333	-118.820776420285\\
		58.0916666666667	-118.790657979305\\
		58.1	-118.761423331454\\
		58.1083333333333	-118.706020546974\\
		58.1166666666667	-118.825202055516\\
		58.125	-118.856762015495\\
		58.1333333333333	-118.860543524111\\
		58.1416666666667	-118.811841556574\\
		58.15	-118.895261319574\\
		58.1583333333333	-118.961768734027\\
		58.1666666666667	-118.96587944613\\
		58.175	-118.915685435989\\
		58.1833333333333	-119.007407649725\\
		58.1916666666667	-118.987784517874\\
		58.2	-119.011907204876\\
		58.2083333333333	-119.019640099737\\
		58.2166666666667	-119.049877662691\\
		58.225	-119.043269846993\\
		58.2333333333333	-119.052103503466\\
		58.2416666666667	-118.988250015677\\
		58.25	-119.001822571261\\
		58.2583333333333	-118.960364406925\\
		58.2666666666667	-119.161728739158\\
		58.275	-119.146171806758\\
		58.2833333333333	-119.228107376356\\
		58.2916666666667	-119.22619401299\\
		58.3	-119.244450025\\
		58.3083333333333	-119.231736288839\\
		58.3166666666667	-119.237909783653\\
		58.325	-119.176703058675\\
		58.3333333333333	-119.141787150391\\
		58.3416666666667	-119.112754275069\\
		58.35	-119.140058838441\\
		58.3583333333333	-119.140680737419\\
		58.3666666666667	-119.146469802351\\
		58.375	-119.136711457129\\
		58.3833333333333	-119.210947479957\\
		58.3916666666667	-119.293663489747\\
		58.4	-119.299781675709\\
		58.4083333333333	-119.291332788532\\
		58.4166666666667	-119.281740797077\\
		58.425	-119.332386533498\\
		58.4333333333333	-119.350783652277\\
		58.4416666666667	-119.345590001752\\
		58.45	-119.388362565302\\
		58.4583333333333	-119.381502339752\\
		58.4666666666667	-119.398088494478\\
		58.475	-119.471897238742\\
		58.4833333333333	-119.41935776439\\
		58.4916666666667	-119.386953888257\\
		58.5	-119.450484248664\\
		58.5083333333333	-119.464913160013\\
		58.5166666666667	-119.527634724292\\
		58.525	-119.535205863486\\
		58.5333333333333	-119.530187925594\\
		58.5416666666667	-119.602739830695\\
		58.55	-119.643297503079\\
		58.5583333333333	-119.662534098928\\
		58.5666666666667	-119.635507564598\\
		58.575	-119.631466142468\\
		58.5833333333333	-119.587492930547\\
		58.5916666666667	-119.577438880631\\
		58.6	-119.578871219581\\
		58.6083333333333	-119.793366663118\\
		58.6166666666667	-119.806968580184\\
		58.625	-119.727390975005\\
		58.6333333333333	-119.747550955193\\
		58.6416666666667	-119.854745911463\\
		58.65	-119.804984832165\\
		58.6583333333333	-119.750486120538\\
		58.6666666666667	-119.869322086531\\
		58.675	-119.998601324554\\
		58.6833333333333	-120.033320983096\\
		58.6916666666667	-120.046309252049\\
		58.7	-120.069220216329\\
		58.7083333333333	-120.076980351961\\
		58.7166666666667	-120.161848721264\\
		58.725	-120.19799068599\\
		58.7333333333333	-120.200261752718\\
		58.7416666666667	-120.154012282387\\
		58.75	-120.156724097595\\
		58.7583333333333	-120.160988003536\\
		58.7666666666667	-120.166801744553\\
		58.775	-120.174161812955\\
		58.7833333333333	-120.183063435803\\
		58.7916666666667	-120.193500557592\\
		58.8	-120.205465818783\\
		58.8083333333333	-120.218950530181\\
		58.8166666666667	-120.233944643113\\
		58.825	-120.250436715376\\
		58.8333333333333	-120.268413872915\\
		58.8416666666667	-120.287861767198\\
		58.85	-120.308764528245\\
		58.8583333333333	-120.331104713269\\
		58.8666666666667	-120.354863250911\\
		58.875	-120.380019381005\\
		58.8833333333333	-120.406550589882\\
		58.8916666666667	-120.434432541163\\
		58.9	-120.463639002049\\
		58.9083333333333	-120.494141765099\\
		58.9166666666667	-120.525910565514\\
		58.925	-120.558912993961\\
		58.9333333333333	-120.593114404982\\
		58.9416666666667	-120.628477821079\\
		58.95	-120.664963832562\\
		58.9583333333333	-120.702530493307\\
		58.9666666666667	-120.741133212601\\
		58.975	-120.780724643278\\
		58.9833333333333	-120.821254566417\\
		58.9916666666667	-120.862669772915\\
		59	-120.904913942312\\
		59.0083333333333	-120.947927519306\\
		59.0166666666667	-120.991647588476\\
		59.025	-121.036007747796\\
		59.0333333333333	-121.08093798164\\
		59.0416666666667	-121.126364534028\\
		59.05	-121.172209783008\\
		59.0583333333333	-121.218392117156\\
		59.0666666666667	-121.26482581529\\
		59.075	-121.31142093063\\
		59.0833333333333	-121.358083180757\\
		59.0916666666667	-121.40471384485\\
		59.1	-121.45120966985\\
		59.1083333333333	-121.497462787283\\
		59.1166666666667	-121.543360642675\\
		59.125	-121.588785939592\\
		59.1333333333333	-121.633616600476\\
		59.1416666666667	-121.677725746592\\
		59.15	-121.720981699484\\
		59.1583333333333	-121.763248006468\\
		59.1666666666667	-121.804383492735\\
		59.175	-121.844242342716\\
		59.1833333333333	-121.882674213361\\
		59.1916666666667	-121.919524381974\\
		59.2	-121.954633931182\\
		59.2083333333333	-121.987839973514\\
		59.2166666666667	-122.018975917899\\
		59.225	-122.047871780149\\
		59.2333333333333	-122.074354539236\\
		59.2416666666667	-122.098248540784\\
		59.25	-122.119375948768\\
		59.2583333333333	-122.137557245922\\
		59.2666666666667	-122.152611782747\\
		59.275	-122.164358374385\\
		59.2833333333333	-122.17261594389\\
		59.2916666666667	-122.177204209645\\
		59.3	-122.177944413858\\
		59.3083333333333	-122.174660088206\\
		59.3166666666667	-122.167177851794\\
		59.325	-122.155328235752\\
		59.3333333333333	-122.138946527895\\
		59.3416666666667	-122.117873630082\\
		59.35	-122.091956920164\\
		59.3583333333333	-122.061051109754\\
		59.3666666666667	-122.025019088535\\
		59.375	-121.983732745445\\
		59.3833333333333	-121.937073756856\\
		59.3916666666667	-121.884934331843\\
		59.4	-121.827217904812\\
		59.4083333333333	-121.76383976612\\
		59.4166666666667	-121.694727621925\\
		59.425	-121.619822075263\\
		59.4333333333333	-121.539077021368\\
		59.4416666666667	-121.45245995135\\
		59.45	-121.359952159694\\
		59.4583333333333	-121.261548852424\\
		59.4666666666667	-121.15725915428\\
		59.475	-121.047106014815\\
		59.4833333333333	-120.931126014808\\
		59.4916666666667	-120.809369075971\\
		59.5	-120.681898078278\\
		59.5083333333333	-120.548788390614\\
		59.5166666666667	-120.410127321591\\
		59.525	-120.266013498399\\
		59.5333333333333	-120.116556182346\\
		59.5416666666667	-119.961874530403\\
		59.55	-119.802096812428\\
		59.5583333333333	-119.637359593974\\
		59.5666666666667	-119.467806894579\\
		59.575	-119.29358933124\\
		59.5833333333333	-119.114863256434\\
		59.5916666666667	-118.931789899524\\
		59.6	-118.744534519774\\
		59.6083333333333	-118.553265578453\\
		59.6166666666667	-118.358153936719\\
		59.625	-118.159372085099\\
		59.6333333333333	-117.957093409527\\
		59.6416666666667	-117.751491497993\\
		59.65	-117.542739491016\\
		59.6583333333333	-117.331009478294\\
		59.6666666666667	-117.116471943118\\
		59.675	-116.899295255406\\
		59.6833333333333	-116.679645213533\\
		59.6916666666667	-116.457684634559\\
		59.7	-116.233572991939\\
		59.7083333333333	-116.007466099334\\
		59.7166666666667	-115.7795158388\\
		59.725	-115.549869931315\\
		59.7333333333333	-115.31867174736\\
		59.7416666666667	-115.086060155131\\
		59.75	-114.852169403807\\
		59.7583333333333	-114.617129039243\\
		59.7666666666667	-114.381063849455\\
		59.775	-114.144093837244\\
		59.7833333333333	-113.906334217377\\
		59.7916666666667	-113.667895435812\\
		59.8	-113.428883208542\\
		59.8083333333333	-113.189398577757\\
		59.8166666666667	-112.949537983134\\
		59.825	-112.709393346205\\
		59.8333333333333	-112.469052165884\\
		59.8416666666667	-112.2285976234\\
		59.85	-111.988108694973\\
		59.8583333333333	-111.747660270772\\
		59.8666666666667	-111.507323278768\\
		59.875	-111.267164812276\\
		59.8833333333333	-111.02724826007\\
		59.8916666666667	-110.787633438094\\
		59.9	-110.548376721894\\
		59.9083333333333	-110.309531178988\\
		59.9166666666667	-110.071146700537\\
		59.925	-109.833270131681\\
		59.9333333333333	-109.595945400094\\
		59.9416666666667	-109.359213642283\\
		59.95	-109.123113327312\\
		59.9583333333333	-108.887680377624\\
		59.9666666666667	-108.652948286739\\
		59.975	-108.418948233624\\
		59.9833333333333	-108.185709193597\\
		59.9916666666667	-107.953258045652\\
	};
\end{axis}

\begin{axis}[%
	axis y line*=right,
	axis x line=none,
	scale only axis,
	width=0.95\FigureWidth,
	height=\FigureHeight,
	every axis label/.append style ={green},
	tick style = green,
	tick label style = green,
	axis line style=green,
	ymin=-130,
	ymax=-70,
	xmin=0,
	xmax=60,
	ytick = {-130,-110,-90,-70},
	ylabel={Variance $\operatorname{var}(\hat{G}(\Omega_k))$ [dB]},
	ylabel shift = -10pt,
	]
	\addplot [color=green, dotted, forget plot]
	table[row sep=crcr]{%
		0	-51.8501766969709\\
		0.00833333333333333	-52.024200794574\\
		0.0166666666666667	-52.1990387809014\\
		0.025	-52.3746967951086\\
		0.0333333333333333	-52.551181000692\\
		0.0416666666666667	-52.7284975835639\\
		0.05	-52.9066527498804\\
		0.0583333333333333	-53.0856527238244\\
		0.0666666666666667	-53.2655037451842\\
		0.075	-53.4462120666907\\
		0.0833333333333333	-53.6277839513485\\
		0.0916666666666667	-53.8102256693743\\
		0.1	-53.9935434950769\\
		0.108333333333333	-54.1777437034783\\
		0.116666666666667	-54.3628325666955\\
		0.125	-54.5488163501219\\
		0.133333333333333	-54.7357013083016\\
		0.141666666666667	-54.9234936806208\\
		0.15	-55.1121996866571\\
		0.158333333333333	-55.3018255212444\\
		0.166666666666667	-55.4923773492594\\
		0.175	-55.6838613000548\\
		0.183333333333333	-55.876283461543\\
		0.191666666666667	-56.0696498739694\\
		0.2	-56.2639665231921\\
		0.208333333333333	-56.4592393337065\\
		0.216666666666667	-56.655474161102\\
		0.225	-56.8526767841699\\
		0.233333333333333	-57.0508528965014\\
		0.241666666666667	-57.2500080975581\\
		0.25	-57.4501478832941\\
		0.258333333333333	-57.6512776361407\\
		0.266666666666667	-57.8534026144742\\
		0.275	-58.0565279414276\\
		0.283333333333333	-58.2606585930974\\
		0.291666666666667	-58.4657993860216\\
		0.3	-58.6719549640057\\
		0.308333333333333	-58.8791297841479\\
		0.316666666666667	-59.0873281020977\\
		0.325	-59.2965539564755\\
		0.333333333333333	-59.5068111524516\\
		0.341666666666667	-59.7181032443495\\
		0.35	-59.9304335173632\\
		0.358333333333333	-60.1438049681946\\
		0.366666666666667	-60.358220284718\\
		0.375	-60.5736818244175\\
		0.383333333333333	-60.7901915917929\\
		0.391666666666667	-61.0077512144598\\
		0.4	-61.2263619180168\\
		0.408333333333333	-61.4460244995498\\
		0.416666666666667	-61.666739299776\\
		0.425	-61.8885061737142\\
		0.433333333333333	-62.1113244598444\\
		0.441666666666667	-62.3351929476589\\
		0.45	-62.5601098436009\\
		0.458333333333333	-62.7860727352498\\
		0.466666666666667	-63.013078553737\\
		0.475	-63.2411235342845\\
		0.483333333333333	-63.4702031748534\\
		0.491666666666667	-63.7003121927345\\
		0.5	-63.931444479124\\
		0.508333333333333	-64.1635930515383\\
		0.516666666666667	-64.3967500040197\\
		0.525	-64.630906455104\\
		0.533333333333333	-64.8660524933983\\
		0.541666666666667	-65.1021771208264\\
		0.55	-65.3392681934011\\
		0.558333333333333	-65.5773123594996\\
		0.566666666666667	-65.816294995611\\
		0.575	-66.056200139527\\
		0.583333333333333	-66.2970104209036\\
		0.591666666666667	-66.5387069892581\\
		0.6	-66.7812694393257\\
		0.608333333333333	-67.0246757338488\\
		0.616666666666667	-67.2689021237876\\
		0.625	-67.5139230660363\\
		0.633333333333333	-67.7597111386923\\
		0.641666666666667	-68.0062369540017\\
		0.65	-68.2534690690711\\
		0.658333333333333	-68.5013738945454\\
		0.666666666666667	-68.7499156014102\\
		0.675	-68.9990560261541\\
		0.683333333333333	-69.2487545745705\\
		0.691666666666667	-69.4989681245038\\
		0.7	-69.7496509279127\\
		0.708333333333333	-70.0007545126617\\
		0.716666666666667	-70.2522275845371\\
		0.725	-70.5040159299987\\
		0.733333333333333	-70.7560623203035\\
		0.741666666666667	-71.0083064176697\\
		0.75	-71.2606846842286\\
		0.758333333333333	-71.5131302946192\\
		0.766666666666667	-71.765573053111\\
		0.775	-72.0179393162995\\
		0.783333333333333	-72.2701519224202\\
		0.791666666666667	-72.5221301284922\\
		0.8	-72.7737895565473\\
		0.808333333333333	-73.0250421502905\\
		0.816666666666667	-73.2757961436449\\
		0.825	-73.5259560426927\\
		0.833333333333333	-73.7754226226014\\
		0.841666666666667	-74.0240929411901\\
		0.85	-74.2718603708559\\
		0.858333333333333	-74.5186146505856\\
		0.866666666666667	-74.7642419598347\\
		0.875	-75.0086250160332\\
		0.883333333333333	-75.2516431974613\\
		0.891666666666667	-75.4931726931861\\
		0.9	-75.7330866816653\\
		0.908333333333333	-75.9712555395186\\
		0.916666666666667	-76.2075470817961\\
		0.925	-76.4418268348969\\
		0.933333333333333	-76.6739583430574\\
		0.941666666666667	-76.9038035090273\\
		0.95	-77.1312229692637\\
		0.958333333333333	-77.356076503578\\
		0.966666666666667	-77.5782234787793\\
		0.975	-77.7975233254007\\
		0.983333333333333	-78.0138360461132\\
		0.991666666666667	-78.2270227539164\\
		1	-78.4369462376582\\
		1.00833333333333	-78.6434715518792\\
		1.01666666666667	-78.8464666274297\\
		1.025	-79.0458028987433\\
		1.03333333333333	-79.2413559431396\\
		1.04166666666667	-79.43300612702\\
		1.05	-79.6206392533785\\
		1.05833333333333	-79.8041472046682\\
		1.06666666666667	-79.9834285747511\\
		1.075	-80.1583892834453\\
		1.08333333333333	-80.3289431670633\\
		1.09166666666667	-80.4950125383356\\
		1.1	-80.6565287092181\\
		1.10833333333333	-80.8134324703277\\
		1.11666666666667	-80.9656745210999\\
		1.125	-81.1132158452505\\
		1.13333333333333	-81.2560280267123\\
		1.14166666666667	-81.3940935019241\\
		1.15	-81.5274057451351\\
		1.15833333333333	-81.6559693842598\\
		1.16666666666667	-81.7798002457404\\
		1.175	-81.8989253278319\\
		1.18333333333333	-82.0133827027009\\
		1.19166666666667	-82.1232213486894\\
		1.2	-82.228500915027\\
		1.20833333333333	-82.329291422157\\
		1.21666666666667	-82.4256729016441\\
		1.225	-82.5177349803521\\
		1.23333333333333	-82.6055764141943\\
		1.24166666666667	-82.6893045772597\\
		1.25	-82.7690349125\\
		1.25833333333333	-108.65315512872\\
		1.26666666666667	-108.815576171833\\
		1.275	-108.925312665523\\
		1.28333333333333	-109.002037710451\\
		1.29166666666667	-109.036974436527\\
		1.3	-109.17445942355\\
		1.30833333333333	-109.262494131233\\
		1.31666666666667	-109.390767377281\\
		1.325	-109.502721198583\\
		1.33333333333333	-109.480582642353\\
		1.34166666666667	-109.479042288803\\
		1.35	-109.629741587452\\
		1.35833333333333	-109.73862292725\\
		1.36666666666667	-109.751499967416\\
		1.375	-109.859581676058\\
		1.38333333333333	-110.062174276822\\
		1.39166666666667	-110.167855673147\\
		1.4	-110.064644799898\\
		1.40833333333333	-110.177982223387\\
		1.41666666666667	-110.294545001939\\
		1.425	-110.43408450414\\
		1.43333333333333	-110.526901499485\\
		1.44166666666667	-110.605321910741\\
		1.45	-110.681624376858\\
		1.45833333333333	-110.740337628889\\
		1.46666666666667	-110.777955961741\\
		1.475	-110.867633886578\\
		1.48333333333333	-110.95217353438\\
		1.49166666666667	-110.953254057176\\
		1.5	-111.056918519892\\
		1.50833333333333	-111.110530636587\\
		1.51666666666667	-111.228562257957\\
		1.525	-111.349285046461\\
		1.53333333333333	-111.38386546271\\
		1.54166666666667	-111.434677369807\\
		1.55	-111.524737317469\\
		1.55833333333333	-111.565931181689\\
		1.56666666666667	-111.684538860667\\
		1.575	-111.742039294272\\
		1.58333333333333	-111.777239175987\\
		1.59166666666667	-111.850504719337\\
		1.6	-111.95677330026\\
		1.60833333333333	-112.040853920788\\
		1.61666666666667	-112.053388827537\\
		1.625	-112.052731877915\\
		1.63333333333333	-112.17265691893\\
		1.64166666666667	-112.263741138794\\
		1.65	-112.337863297307\\
		1.65833333333333	-112.39257556044\\
		1.66666666666667	-112.507736064533\\
		1.675	-112.614943956224\\
		1.68333333333333	-112.711561314794\\
		1.69166666666667	-112.776357919301\\
		1.7	-112.914956152489\\
		1.70833333333333	-112.970041917071\\
		1.71666666666667	-113.058712547432\\
		1.725	-113.094421968226\\
		1.73333333333333	-113.185343709917\\
		1.74166666666667	-113.040909622037\\
		1.75	-113.132407772799\\
		1.75833333333333	-113.170695681267\\
		1.76666666666667	-113.341947990105\\
		1.775	-113.387391129771\\
		1.78333333333333	-113.486569831826\\
		1.79166666666667	-113.526470130724\\
		1.8	-113.603424834326\\
		1.80833333333333	-113.655216640974\\
		1.81666666666667	-113.751538108905\\
		1.825	-113.738529506636\\
		1.83333333333333	-113.874055181671\\
		1.84166666666667	-113.939628509663\\
		1.85	-113.944689043335\\
		1.85833333333333	-113.921858302827\\
		1.86666666666667	-114.031787244783\\
		1.875	-114.140738627043\\
		1.88333333333333	-114.188707231759\\
		1.89166666666667	-114.153093443565\\
		1.9	-114.233028107607\\
		1.90833333333333	-114.33292546967\\
		1.91666666666667	-114.456072151284\\
		1.925	-114.499950145081\\
		1.93333333333333	-114.551868603647\\
		1.94166666666667	-114.605374836931\\
		1.95	-114.68980093239\\
		1.95833333333333	-114.649084816335\\
		1.96666666666667	-114.723060520969\\
		1.975	-114.817177691129\\
		1.98333333333333	-114.8178615896\\
		1.99166666666667	-114.841742315633\\
		2	-114.923766654252\\
		2.00833333333333	-114.884429762874\\
		2.01666666666667	-114.943513992818\\
		2.025	-114.985301270027\\
		2.03333333333333	-114.979536834511\\
		2.04166666666667	-114.960760450805\\
		2.05	-115.013084871489\\
		2.05833333333333	-115.078557538324\\
		2.06666666666667	-115.133815460286\\
		2.075	-115.146602856981\\
		2.08333333333333	-115.229589298345\\
		2.09166666666667	-115.212035171536\\
		2.1	-115.321106201158\\
		2.10833333333333	-115.364138254537\\
		2.11666666666667	-115.449741201193\\
		2.125	-115.456517601747\\
		2.13333333333333	-115.478896605024\\
		2.14166666666667	-115.5361892265\\
		2.15	-115.510189086916\\
		2.15833333333333	-115.598360460062\\
		2.16666666666667	-115.645796770291\\
		2.175	-115.67495951138\\
		2.18333333333333	-115.718172345117\\
		2.19166666666667	-115.780024550768\\
		2.2	-115.805208773432\\
		2.20833333333333	-115.838969569676\\
		2.21666666666667	-115.898906841192\\
		2.225	-115.87798071423\\
		2.23333333333333	-115.913637210152\\
		2.24166666666667	-115.829762132146\\
		2.25	-115.861115154571\\
		2.25833333333333	-115.870140102168\\
		2.26666666666667	-115.864636603964\\
		2.275	-115.844507386389\\
		2.28333333333333	-115.882386534004\\
		2.29166666666667	-115.936979873684\\
		2.3	-115.967402886609\\
		2.30833333333333	-116.019974276106\\
		2.31666666666667	-116.015554013498\\
		2.325	-115.975680533204\\
		2.33333333333333	-116.040022278233\\
		2.34166666666667	-116.03176732663\\
		2.35	-116.007917211491\\
		2.35833333333333	-116.038725891206\\
		2.36666666666667	-115.983233036496\\
		2.375	-116.089945253457\\
		2.38333333333333	-116.03294347209\\
		2.39166666666667	-116.046272906407\\
		2.4	-115.951140989352\\
		2.40833333333333	-116.008519402969\\
		2.41666666666667	-116.095998294443\\
		2.425	-116.179893819156\\
		2.43333333333333	-116.34634896457\\
		2.44166666666667	-116.321803103971\\
		2.45	-116.355875448379\\
		2.45833333333333	-116.391152857638\\
		2.46666666666667	-116.406572044375\\
		2.475	-116.507526636007\\
		2.48333333333333	-116.535416416725\\
		2.49166666666667	-116.610689849375\\
		2.5	-116.346754317631\\
		2.50833333333333	-116.330176966458\\
		2.51666666666667	-116.332283998055\\
		2.525	-116.314377122549\\
		2.53333333333333	-116.308551691688\\
		2.54166666666667	-116.356732938587\\
		2.55	-116.374708207534\\
		2.55833333333333	-116.349123031744\\
		2.56666666666667	-116.376437367178\\
		2.575	-116.373320898881\\
		2.58333333333333	-116.363450448579\\
		2.59166666666667	-116.373243861683\\
		2.6	-116.386089597242\\
		2.60833333333333	-116.398945606972\\
		2.61666666666667	-116.420860394023\\
		2.625	-116.352330112209\\
		2.63333333333333	-116.28059048032\\
		2.64166666666667	-116.275025865068\\
		2.65	-116.230992963923\\
		2.65833333333333	-116.288362400746\\
		2.66666666666667	-116.251561663905\\
		2.675	-116.256952852676\\
		2.68333333333333	-116.293017138878\\
		2.69166666666667	-116.316879625818\\
		2.7	-116.368200567193\\
		2.70833333333333	-116.410900908982\\
		2.71666666666667	-116.393324771608\\
		2.725	-116.438839427345\\
		2.73333333333333	-116.237301154672\\
		2.74166666666667	-116.254570655285\\
		2.75	-116.162522230241\\
		2.75833333333333	-116.181357925716\\
		2.76666666666667	-116.155438574084\\
		2.775	-115.980800712152\\
		2.78333333333333	-116.030873997241\\
		2.79166666666667	-116.036929123467\\
		2.8	-116.059952052255\\
		2.80833333333333	-116.023653493901\\
		2.81666666666667	-116.028911234209\\
		2.825	-115.997924376193\\
		2.83333333333333	-115.895861254111\\
		2.84166666666667	-115.780755017497\\
		2.85	-115.580583777021\\
		2.85833333333333	-115.578667351805\\
		2.86666666666667	-115.535430167561\\
		2.875	-115.525079523148\\
		2.88333333333333	-115.483716235504\\
		2.89166666666667	-115.44256613696\\
		2.9	-115.371024074691\\
		2.90833333333333	-115.220631690383\\
		2.91666666666667	-115.192485159502\\
		2.925	-115.085934570656\\
		2.93333333333333	-115.067118246128\\
		2.94166666666667	-115.060274055715\\
		2.95	-115.02055874431\\
		2.95833333333333	-114.994804157982\\
		2.96666666666667	-114.966623840569\\
		2.975	-114.79950649641\\
		2.98333333333333	-114.714489535582\\
		2.99166666666667	-114.717609783987\\
		3	-114.716454870195\\
		3.00833333333333	-114.729130972412\\
		3.01666666666667	-114.717517826742\\
		3.025	-114.652867347358\\
		3.03333333333333	-114.55569404146\\
		3.04166666666667	-114.495780619514\\
		3.05	-114.530442355291\\
		3.05833333333333	-114.501841085394\\
		3.06666666666667	-114.499822699314\\
		3.075	-114.488463670152\\
		3.08333333333333	-114.452459678222\\
		3.09166666666667	-114.449065255064\\
		3.1	-114.489702444526\\
		3.10833333333333	-114.465657984537\\
		3.11666666666667	-114.463165041005\\
		3.125	-114.361867047332\\
		3.13333333333333	-114.349034086072\\
		3.14166666666667	-114.332529269959\\
		3.15	-114.086057223897\\
		3.15833333333333	-113.95693898454\\
		3.16666666666667	-113.824195878156\\
		3.175	-113.799344719854\\
		3.18333333333333	-113.784471026763\\
		3.19166666666667	-113.796841332714\\
		3.2	-113.817914262287\\
		3.20833333333333	-113.794103312001\\
		3.21666666666667	-113.814144152939\\
		3.225	-113.458845118282\\
		3.23333333333333	-113.45636722752\\
		3.24166666666667	-113.419695780724\\
		3.25	-113.157686745091\\
		3.25833333333333	-113.147513460197\\
		3.26666666666667	-113.164876490844\\
		3.275	-113.187447167934\\
		3.28333333333333	-113.076023656817\\
		3.29166666666667	-113.057397130789\\
		3.3	-113.002340971835\\
		3.30833333333333	-113.060663469422\\
		3.31666666666667	-113.05987064403\\
		3.325	-113.012149333554\\
		3.33333333333333	-113.001137272846\\
		3.34166666666667	-112.969650489875\\
		3.35	-112.908281441749\\
		3.35833333333333	-112.844677686557\\
		3.36666666666667	-112.827913300303\\
		3.375	-112.637965024937\\
		3.38333333333333	-112.603690891573\\
		3.39166666666667	-112.570614598809\\
		3.4	-112.552609436981\\
		3.40833333333333	-112.583807795081\\
		3.41666666666667	-112.568376670289\\
		3.425	-112.591769482864\\
		3.43333333333333	-112.512048461876\\
		3.44166666666667	-112.496613632953\\
		3.45	-112.506636254527\\
		3.45833333333333	-112.421444801566\\
		3.46666666666667	-112.42093489461\\
		3.475	-112.412192203296\\
		3.48333333333333	-112.362383890086\\
		3.49166666666667	-112.314215168537\\
		3.5	-112.306168985943\\
		3.50833333333333	-112.342560387289\\
		3.51666666666667	-112.219542770224\\
		3.525	-112.237251274147\\
		3.53333333333333	-112.12304697471\\
		3.54166666666667	-112.107287312544\\
		3.55	-112.021510298753\\
		3.55833333333333	-111.942226766424\\
		3.56666666666667	-111.671003098205\\
		3.575	-111.673008013046\\
		3.58333333333333	-111.514665619348\\
		3.59166666666667	-111.422607227889\\
		3.6	-111.389736351232\\
		3.60833333333333	-111.36946041256\\
		3.61666666666667	-111.340925557878\\
		3.625	-111.278019852619\\
		3.63333333333333	-111.266237403239\\
		3.64166666666667	-111.246651925904\\
		3.65	-111.241156830246\\
		3.65833333333333	-111.193666930709\\
		3.66666666666667	-111.173820652981\\
		3.675	-111.190035023226\\
		3.68333333333333	-111.203795399584\\
		3.69166666666667	-111.155104957288\\
		3.7	-111.16957710916\\
		3.70833333333333	-111.144863474058\\
		3.71666666666667	-111.099966854615\\
		3.725	-111.087646537865\\
		3.73333333333333	-111.025129613398\\
		3.74166666666667	-110.842319399737\\
		3.75	-110.809486324334\\
		3.75833333333333	-110.72921038388\\
		3.76666666666667	-110.539170327368\\
		3.775	-110.556579624735\\
		3.78333333333333	-110.467034490641\\
		3.79166666666667	-110.456828296053\\
		3.8	-110.481566340449\\
		3.80833333333333	-110.496483355754\\
		3.81666666666667	-110.485282558999\\
		3.825	-110.430786386015\\
		3.83333333333333	-110.45929231839\\
		3.84166666666667	-110.500082426558\\
		3.85	-110.457982852082\\
		3.85833333333333	-110.407773958263\\
		3.86666666666667	-110.350253407867\\
		3.875	-110.279645937073\\
		3.88333333333333	-110.192635180247\\
		3.89166666666667	-110.15891266794\\
		3.9	-110.118813722246\\
		3.90833333333333	-110.130403058469\\
		3.91666666666667	-110.136662722204\\
		3.925	-110.093040977534\\
		3.93333333333333	-110.021628513562\\
		3.94166666666667	-109.917607446065\\
		3.95	-109.914554894301\\
		3.95833333333333	-109.845712618759\\
		3.96666666666667	-109.797892472512\\
		3.975	-109.763081724463\\
		3.98333333333333	-109.705625368683\\
		3.99166666666667	-109.710310085179\\
		4	-109.649892506007\\
		4.00833333333333	-109.628365623508\\
		4.01666666666667	-109.497347994118\\
		4.025	-109.501426948652\\
		4.03333333333333	-109.455169654023\\
		4.04166666666667	-109.468684992753\\
		4.05	-109.499911599099\\
		4.05833333333333	-109.445208823349\\
		4.06666666666667	-109.431374285519\\
		4.075	-109.421680530719\\
		4.08333333333333	-109.441488654048\\
		4.09166666666667	-109.441499823024\\
		4.1	-109.435286747438\\
		4.10833333333333	-109.407381407638\\
		4.11666666666667	-109.387880669284\\
		4.125	-109.37009245202\\
		4.13333333333333	-109.34430898777\\
		4.14166666666667	-109.328414152414\\
		4.15	-109.318106561167\\
		4.15833333333333	-109.265230912433\\
		4.16666666666667	-109.222175681015\\
		4.175	-109.210907437961\\
		4.18333333333333	-109.080999279559\\
		4.19166666666667	-108.940740369583\\
		4.2	-108.946546323349\\
		4.20833333333333	-108.915711394039\\
		4.21666666666667	-108.872432812798\\
		4.225	-108.624212034426\\
		4.23333333333333	-108.59676792458\\
		4.24166666666667	-108.573141252447\\
		4.25	-108.524957633113\\
		4.25833333333333	-108.491070127829\\
		4.26666666666667	-108.470272950055\\
		4.275	-108.493751679084\\
		4.28333333333333	-108.417932203031\\
		4.29166666666667	-108.429149414557\\
		4.3	-108.403888325243\\
		4.30833333333333	-108.382909288182\\
		4.31666666666667	-108.386516523303\\
		4.325	-108.373821338046\\
		4.33333333333333	-108.205136930378\\
		4.34166666666667	-108.08378142694\\
		4.35	-108.086645057033\\
		4.35833333333333	-108.01940231661\\
		4.36666666666667	-107.998380283458\\
		4.375	-107.950309050887\\
		4.38333333333333	-107.95573092494\\
		4.39166666666667	-107.930435127756\\
		4.4	-107.887606707338\\
		4.40833333333333	-107.900081751115\\
		4.41666666666667	-107.955130089704\\
		4.425	-107.973754453618\\
		4.43333333333333	-107.945961898831\\
		4.44166666666667	-107.920735364808\\
		4.45	-107.910958633343\\
		4.45833333333333	-107.922085302355\\
		4.46666666666667	-107.908163165842\\
		4.475	-107.780408136693\\
		4.48333333333333	-107.6422517382\\
		4.49166666666667	-107.487170275834\\
		4.5	-107.426216694293\\
		4.50833333333333	-107.361505100768\\
		4.51666666666667	-107.375647877008\\
		4.525	-107.379890765999\\
		4.53333333333333	-107.365151536421\\
		4.54166666666667	-107.254957342237\\
		4.55	-107.145337169634\\
		4.55833333333333	-107.106837182195\\
		4.56666666666667	-106.801800837931\\
		4.575	-106.768384592481\\
		4.58333333333333	-106.687017020468\\
		4.59166666666667	-106.622530950688\\
		4.6	-106.635175104272\\
		4.60833333333333	-106.580542649822\\
		4.61666666666667	-106.503504274671\\
		4.625	-106.444803685908\\
		4.63333333333333	-106.416082198685\\
		4.64166666666667	-106.400570027887\\
		4.65	-106.352254224617\\
		4.65833333333333	-106.330919650063\\
		4.66666666666667	-106.329148910179\\
		4.675	-106.235840408305\\
		4.68333333333333	-106.236595652769\\
		4.69166666666667	-106.22468561337\\
		4.7	-106.199809814626\\
		4.70833333333333	-106.209587079095\\
		4.71666666666667	-106.190045009247\\
		4.725	-106.161601552252\\
		4.73333333333333	-106.078975707771\\
		4.74166666666667	-106.017213457224\\
		4.75	-105.94288976247\\
		4.75833333333333	-105.867547344452\\
		4.76666666666667	-105.526288542435\\
		4.775	-105.413733717579\\
		4.78333333333333	-105.233466533143\\
		4.79166666666667	-105.146489495053\\
		4.8	-105.087678200137\\
		4.80833333333333	-105.104167352379\\
		4.81666666666667	-105.112224347422\\
		4.825	-105.065566751243\\
		4.83333333333333	-105.086913006385\\
		4.84166666666667	-105.055371652652\\
		4.85	-105.041754540655\\
		4.85833333333333	-105.011345619105\\
		4.86666666666667	-104.994152911906\\
		4.875	-104.953564924838\\
		4.88333333333333	-104.916329172738\\
		4.89166666666667	-104.812610401891\\
		4.9	-104.796159066172\\
		4.90833333333333	-104.784924790093\\
		4.91666666666667	-104.78095352015\\
		4.925	-104.748721316465\\
		4.93333333333333	-104.709746008915\\
		4.94166666666667	-104.579775205215\\
		4.95	-104.494594065127\\
		4.95833333333333	-104.508183703756\\
		4.96666666666667	-104.470215883862\\
		4.975	-104.377846319382\\
		4.98333333333333	-104.350595356643\\
		4.99166666666667	-104.354425022235\\
		5	-104.358697663035\\
		5.00833333333333	-104.404566566141\\
		5.01666666666667	-104.376677632836\\
		5.025	-104.347879125652\\
		5.03333333333333	-104.280393027883\\
		5.04166666666667	-104.28087483442\\
		5.05	-104.227804002826\\
		5.05833333333333	-104.123484375521\\
		5.06666666666667	-104.087315069261\\
		5.075	-104.006218084561\\
		5.08333333333333	-103.969791630047\\
		5.09166666666667	-103.821490091786\\
		5.1	-103.820509596947\\
		5.10833333333333	-103.83524893924\\
		5.11666666666667	-103.792180453569\\
		5.125	-103.722509116013\\
		5.13333333333333	-103.626736898401\\
		5.14166666666667	-103.575408315361\\
		5.15	-103.546842849517\\
		5.15833333333333	-103.474299692752\\
		5.16666666666667	-103.390163875703\\
		5.175	-103.410856835466\\
		5.18333333333333	-103.288603238233\\
		5.19166666666667	-102.971145385315\\
		5.2	-102.910258441982\\
		5.20833333333333	-102.947830314797\\
		5.21666666666667	-102.920582045154\\
		5.225	-102.854684600443\\
		5.23333333333333	-102.836046158011\\
		5.24166666666667	-102.86777254406\\
		5.25	-102.851670277813\\
		5.25833333333333	-102.772766828476\\
		5.26666666666667	-102.76884228314\\
		5.275	-102.603125496776\\
		5.28333333333333	-102.59171049945\\
		5.29166666666667	-102.58502623938\\
		5.3	-102.506850022276\\
		5.30833333333333	-102.466687205717\\
		5.31666666666667	-102.43591881771\\
		5.325	-102.368087018109\\
		5.33333333333333	-102.301285909477\\
		5.34166666666667	-102.185432225563\\
		5.35	-102.136524846641\\
		5.35833333333333	-102.216468700588\\
		5.36666666666667	-102.225911411061\\
		5.375	-102.230735855375\\
		5.38333333333333	-102.263866376228\\
		5.39166666666667	-102.211453409766\\
		5.4	-102.149222234483\\
		5.40833333333333	-102.112360643486\\
		5.41666666666667	-102.143272555038\\
		5.425	-102.00609405387\\
		5.43333333333333	-102.019628757821\\
		5.44166666666667	-102.027877109752\\
		5.45	-101.978539090465\\
		5.45833333333333	-101.937761104896\\
		5.46666666666667	-101.910246283741\\
		5.475	-101.879583406682\\
		5.48333333333333	-101.928352511204\\
		5.49166666666667	-101.953626823558\\
		5.5	-101.964429397048\\
		5.50833333333333	-101.859601989045\\
		5.51666666666667	-101.845284994097\\
		5.525	-101.822779582187\\
		5.53333333333333	-101.788936392741\\
		5.54166666666667	-101.810638487166\\
		5.55	-101.845913080163\\
		5.55833333333333	-101.674661985259\\
		5.56666666666667	-101.662698304603\\
		5.575	-101.66246961789\\
		5.58333333333333	-101.641656586197\\
		5.59166666666667	-101.629572401688\\
		5.6	-101.583735435411\\
		5.60833333333333	-101.44294595113\\
		5.61666666666667	-101.423763669134\\
		5.625	-101.38453136315\\
		5.63333333333333	-101.324807653644\\
		5.64166666666667	-101.307465751413\\
		5.65	-101.24721425826\\
		5.65833333333333	-101.322028711459\\
		5.66666666666667	-101.231219567464\\
		5.675	-101.251614382043\\
		5.68333333333333	-101.010985104468\\
		5.69166666666667	-100.958477329419\\
		5.7	-100.863708510838\\
		5.70833333333333	-100.783132425757\\
		5.71666666666667	-100.809586844071\\
		5.725	-100.815720654919\\
		5.73333333333333	-100.915242284739\\
		5.74166666666667	-100.825595197261\\
		5.75	-100.813187086601\\
		5.75833333333333	-100.876605568232\\
		5.76666666666667	-100.875639651894\\
		5.775	-100.855063693038\\
		5.78333333333333	-100.813292332902\\
		5.79166666666667	-100.851363583352\\
		5.8	-100.79422363122\\
		5.80833333333333	-100.670935191777\\
		5.81666666666667	-100.630499147562\\
		5.825	-100.658702972391\\
		5.83333333333333	-100.600950907044\\
		5.84166666666667	-100.518562337997\\
		5.85	-100.537577402045\\
		5.85833333333333	-100.524007613802\\
		5.86666666666667	-100.461599734824\\
		5.875	-100.432176448833\\
		5.88333333333333	-100.469700665336\\
		5.89166666666667	-100.45170524611\\
		5.9	-100.348015337295\\
		5.90833333333333	-100.356837277878\\
		5.91666666666667	-100.239438562696\\
		5.925	-100.159789266256\\
		5.93333333333333	-100.117688613116\\
		5.94166666666667	-100.124303798797\\
		5.95	-100.156085004055\\
		5.95833333333333	-100.083912604246\\
		5.96666666666667	-100.016961028345\\
		5.975	-100.007833954036\\
		5.98333333333333	-100.023119715107\\
		5.99166666666667	-99.9837169477915\\
		6	-99.8657344191078\\
		6.00833333333333	-99.7765189638155\\
		6.01666666666667	-99.7480738834528\\
		6.025	-99.6990220011306\\
		6.03333333333333	-99.6247424270451\\
		6.04166666666667	-99.6180417132117\\
		6.05	-99.5651495403757\\
		6.05833333333333	-99.5552297374871\\
		6.06666666666667	-99.5389709126258\\
		6.075	-99.6170278416584\\
		6.08333333333333	-99.4642187301023\\
		6.09166666666667	-99.4398004285727\\
		6.1	-99.404709627554\\
		6.10833333333333	-99.473429583977\\
		6.11666666666667	-99.4483480949272\\
		6.125	-99.4438130779181\\
		6.13333333333333	-99.4481951465169\\
		6.14166666666667	-99.402371965566\\
		6.15	-99.4461514747566\\
		6.15833333333333	-99.2322725091584\\
		6.16666666666667	-99.2435655980702\\
		6.175	-99.3003687978603\\
		6.18333333333333	-99.3071258746408\\
		6.19166666666667	-99.3124549373599\\
		6.2	-99.2097376163907\\
		6.20833333333333	-99.1795880988117\\
		6.21666666666667	-99.016707857407\\
		6.225	-98.9828604864446\\
		6.23333333333333	-98.9340045010207\\
		6.24166666666667	-98.9402368251479\\
		6.25	-98.9391990264698\\
		6.25833333333333	-98.9384491182885\\
		6.26666666666667	-98.8071407224003\\
		6.275	-98.7843988378008\\
		6.28333333333333	-98.7546441665188\\
		6.29166666666667	-98.7450385663619\\
		6.3	-98.8004301245919\\
		6.30833333333333	-98.7567692291713\\
		6.31666666666667	-98.772160806106\\
		6.325	-98.7427468603574\\
		6.33333333333333	-98.7411105054071\\
		6.34166666666667	-98.6866514711523\\
		6.35	-98.660822371594\\
		6.35833333333333	-98.6954882393037\\
		6.36666666666667	-98.6498379486972\\
		6.375	-98.604014960682\\
		6.38333333333333	-98.6411172859324\\
		6.39166666666667	-98.6079450139842\\
		6.4	-98.5783751235995\\
		6.40833333333333	-98.5441010220406\\
		6.41666666666667	-98.5231432920267\\
		6.425	-98.4859385717937\\
		6.43333333333333	-98.441440911174\\
		6.44166666666667	-98.4518864210534\\
		6.45	-98.4205946081132\\
		6.45833333333333	-98.4097868429484\\
		6.46666666666667	-98.451410838209\\
		6.475	-98.4531898891957\\
		6.48333333333333	-98.4752676045869\\
		6.49166666666667	-98.322031264385\\
		6.5	-98.2882984191046\\
		6.50833333333333	-98.2357088599021\\
		6.51666666666667	-98.2456374380653\\
		6.525	-98.301939375948\\
		6.53333333333333	-98.2708838529729\\
		6.54166666666667	-98.2789092969463\\
		6.55	-98.2050373595946\\
		6.55833333333333	-98.1612035539548\\
		6.56666666666667	-98.1395708919812\\
		6.575	-98.147986109603\\
		6.58333333333333	-98.0632495338662\\
		6.59166666666667	-98.0386063606423\\
		6.6	-97.9634613638341\\
		6.60833333333333	-97.9343655914472\\
		6.61666666666667	-97.9763504245454\\
		6.625	-97.9496041618807\\
		6.63333333333333	-97.9189154273156\\
		6.64166666666667	-97.902009506872\\
		6.65	-97.9134082030532\\
		6.65833333333333	-97.712672179105\\
		6.66666666666667	-97.6530632954443\\
		6.675	-97.5842439976278\\
		6.68333333333333	-97.6275456818608\\
		6.69166666666667	-97.5382948635309\\
		6.7	-97.572334186259\\
		6.70833333333333	-97.4852061393755\\
		6.71666666666667	-97.4421187276401\\
		6.725	-97.4356426633769\\
		6.73333333333333	-97.4872228425728\\
		6.74166666666667	-97.5206212084001\\
		6.75	-97.5126800955716\\
		6.75833333333333	-97.5223393954541\\
		6.76666666666667	-97.5386130501585\\
		6.775	-97.5046327827347\\
		6.78333333333333	-97.4684709185252\\
		6.79166666666667	-97.5123989055714\\
		6.8	-97.4710335449142\\
		6.80833333333333	-97.4583601979147\\
		6.81666666666667	-97.474519529276\\
		6.825	-97.4582082350703\\
		6.83333333333333	-97.3945515844424\\
		6.84166666666667	-97.4299140422175\\
		6.85	-97.3579588642607\\
		6.85833333333333	-97.2855784477529\\
		6.86666666666667	-97.3168630240055\\
		6.875	-97.3229028184119\\
		6.88333333333333	-97.2712241233548\\
		6.89166666666667	-97.246577893625\\
		6.9	-97.2110827734942\\
		6.90833333333333	-97.2420639583233\\
		6.91666666666667	-97.2023421846391\\
		6.925	-97.1743775827676\\
		6.93333333333333	-97.1250463364788\\
		6.94166666666667	-97.12169589361\\
		6.95	-97.0734103761771\\
		6.95833333333333	-97.0415096557839\\
		6.96666666666667	-97.0423106551558\\
		6.975	-97.060220550929\\
		6.98333333333333	-97.0803550178958\\
		6.99166666666667	-97.0870546586182\\
		7	-97.1366929691188\\
		7.00833333333333	-97.148782468669\\
		7.01666666666667	-97.1656265790342\\
		7.025	-97.1405357962855\\
		7.03333333333333	-97.1507695525368\\
		7.04166666666667	-97.0789373582495\\
		7.05	-97.0529725842671\\
		7.05833333333333	-97.0559146093648\\
		7.06666666666667	-97.0587397411524\\
		7.075	-97.0888841943548\\
		7.08333333333333	-97.0792266628935\\
		7.09166666666667	-97.0459431764351\\
		7.1	-97.1170910142098\\
		7.10833333333333	-97.0958483543641\\
		7.11666666666667	-97.081333256188\\
		7.125	-96.9992487033196\\
		7.13333333333333	-96.9784700803709\\
		7.14166666666667	-96.9446492546994\\
		7.15	-96.9308655696086\\
		7.15833333333333	-96.9331553932623\\
		7.16666666666667	-96.898210294435\\
		7.175	-96.8634895737818\\
		7.18333333333333	-96.88672474746\\
		7.19166666666667	-96.9062519757178\\
		7.2	-96.9150591343084\\
		7.20833333333333	-96.9009159901411\\
		7.21666666666667	-96.8443939694672\\
		7.225	-96.7887290408259\\
		7.23333333333333	-96.7839414097224\\
		7.24166666666667	-96.8194457768044\\
		7.25	-96.8298267932993\\
		7.25833333333333	-96.8825340765978\\
		7.26666666666667	-96.8792409228179\\
		7.275	-97.0598925023595\\
		7.28333333333333	-97.0919833812657\\
		7.29166666666667	-97.1567211708209\\
		7.3	-97.1739030224778\\
		7.30833333333333	-97.176626501989\\
		7.31666666666667	-97.1181134359642\\
		7.325	-97.1218302679753\\
		7.33333333333333	-97.027533523305\\
		7.34166666666667	-97.0242084152562\\
		7.35	-97.0591557367261\\
		7.35833333333333	-97.1147252186763\\
		7.36666666666667	-97.122645063172\\
		7.375	-97.127974626476\\
		7.38333333333333	-97.0927724127133\\
		7.39166666666667	-97.1662551383923\\
		7.4	-97.1041197316279\\
		7.40833333333333	-97.1237913684519\\
		7.41666666666667	-97.1145179602209\\
		7.425	-97.0640955471723\\
		7.43333333333333	-97.0469161372821\\
		7.44166666666667	-97.0158524655848\\
		7.45	-97.1449225982063\\
		7.45833333333333	-97.195420086279\\
		7.46666666666667	-97.1821726125172\\
		7.475	-97.2018802674145\\
		7.48333333333333	-97.2367390521753\\
		7.49166666666667	-97.2689266462345\\
		7.5	-97.2569130569788\\
		7.50833333333333	-97.2504422943312\\
		7.51666666666667	-97.2038525841737\\
		7.525	-97.2082775844367\\
		7.53333333333333	-97.2091220339001\\
		7.54166666666667	-97.1972061680551\\
		7.55	-97.2652297883544\\
		7.55833333333333	-97.2646064962948\\
		7.56666666666667	-97.2727004579748\\
		7.575	-97.266923513626\\
		7.58333333333333	-97.2794525345001\\
		7.59166666666667	-97.3010273105892\\
		7.6	-97.3489184309389\\
		7.60833333333333	-97.3402772192024\\
		7.61666666666667	-97.3636444664415\\
		7.625	-97.34687863448\\
		7.63333333333333	-97.3468681873405\\
		7.64166666666667	-97.4251822144077\\
		7.65	-97.4547941675448\\
		7.65833333333333	-97.4866970657814\\
		7.66666666666667	-97.4731398627952\\
		7.675	-97.4587758575439\\
		7.68333333333333	-97.4628182201773\\
		7.69166666666667	-97.5003913948637\\
		7.7	-97.6829665192473\\
		7.70833333333333	-97.7372803770566\\
		7.71666666666667	-97.7519019725\\
		7.725	-97.7756918991318\\
		7.73333333333333	-97.8092510753958\\
		7.74166666666667	-97.7925053047273\\
		7.75	-97.7994882016987\\
		7.75833333333333	-97.7838587912703\\
		7.76666666666667	-97.7859000438207\\
		7.775	-97.7573710998387\\
		7.78333333333333	-97.8268829446727\\
		7.79166666666667	-97.8460893071227\\
		7.8	-97.8196211443368\\
		7.80833333333333	-97.8906030500961\\
		7.81666666666667	-97.878106077984\\
		7.825	-97.9230463972037\\
		7.83333333333333	-97.9456965707986\\
		7.84166666666667	-97.9835198872443\\
		7.85	-98.0839955110027\\
		7.85833333333333	-98.1236543294898\\
		7.86666666666667	-98.1346398268207\\
		7.875	-98.13912225928\\
		7.88333333333333	-98.1359136106603\\
		7.89166666666667	-98.1321459316316\\
		7.9	-98.1607519059288\\
		7.90833333333333	-98.2115257235067\\
		7.91666666666667	-98.2543073256698\\
		7.925	-98.2365893411287\\
		7.93333333333333	-98.2582157302648\\
		7.94166666666667	-98.2411588322782\\
		7.95	-98.2604166804029\\
		7.95833333333333	-98.2930448783961\\
		7.96666666666667	-98.2748149145219\\
		7.975	-98.1958450902543\\
		7.98333333333333	-98.1705603352526\\
		7.99166666666667	-98.1868369460466\\
		8	-98.169689458384\\
		8.00833333333333	-98.1550296166082\\
		8.01666666666667	-98.1959540115724\\
		8.025	-98.1752514482201\\
		8.03333333333333	-98.1646510501804\\
		8.04166666666667	-98.1329269307361\\
		8.05	-98.1628770243658\\
		8.05833333333333	-98.1078245158446\\
		8.06666666666666	-98.2371381838563\\
		8.075	-98.2221669054387\\
		8.08333333333333	-98.215114011097\\
		8.09166666666667	-98.1903833649457\\
		8.1	-98.1644706952622\\
		8.10833333333333	-98.2333893843662\\
		8.11666666666667	-98.2482259837684\\
		8.125	-98.2540243356436\\
		8.13333333333333	-98.2649855367881\\
		8.14166666666667	-98.3216029780383\\
		8.15	-98.3512682419853\\
		8.15833333333333	-98.4387871914927\\
		8.16666666666667	-98.4268490460642\\
		8.175	-98.4279064854658\\
		8.18333333333333	-98.4631735392451\\
		8.19166666666667	-98.6938058329777\\
		8.2	-98.7255881136867\\
		8.20833333333333	-98.7583091525982\\
		8.21666666666667	-98.7650502828941\\
		8.225	-98.7662829781853\\
		8.23333333333333	-98.8200995069875\\
		8.24166666666667	-98.8424367487196\\
		8.25	-98.9041793402914\\
		8.25833333333333	-98.9036481345413\\
		8.26666666666667	-98.9078893136472\\
		8.275	-98.9151281655871\\
		8.28333333333333	-98.8764549783391\\
		8.29166666666667	-98.9398897937808\\
		8.3	-98.9159050391923\\
		8.30833333333333	-98.9574452660221\\
		8.31666666666667	-99.0306614926156\\
		8.325	-99.0310178938279\\
		8.33333333333333	-99.0571861320147\\
		8.34166666666667	-99.1084499519059\\
		8.35	-99.1634734496132\\
		8.35833333333333	-99.1636251384479\\
		8.36666666666667	-99.2091682310847\\
		8.375	-99.2971636061013\\
		8.38333333333333	-99.3172871785771\\
		8.39166666666667	-99.3055721580196\\
		8.4	-99.3138279451597\\
		8.40833333333333	-99.3670247748269\\
		8.41666666666667	-99.3693667813719\\
		8.425	-99.4521929104537\\
		8.43333333333333	-99.603065689077\\
		8.44166666666667	-99.6108330918456\\
		8.45	-99.6218509348049\\
		8.45833333333333	-99.5975835697339\\
		8.46666666666667	-99.6364294439548\\
		8.475	-99.6576045244347\\
		8.48333333333333	-99.6680340423498\\
		8.49166666666667	-99.6499800852575\\
		8.5	-99.7689449163901\\
		8.50833333333333	-99.7403697524957\\
		8.51666666666667	-99.7699501550949\\
		8.525	-99.7710221456699\\
		8.53333333333333	-99.8541044114959\\
		8.54166666666667	-99.8865147203078\\
		8.55	-99.955837906786\\
		8.55833333333333	-99.9587813070991\\
		8.56666666666667	-99.943525616039\\
		8.575	-99.9277741525633\\
		8.58333333333333	-99.9403390939707\\
		8.59166666666667	-100.066117186198\\
		8.6	-100.097183939939\\
		8.60833333333333	-100.13665824853\\
		8.61666666666667	-100.1968895469\\
		8.625	-100.272174735274\\
		8.63333333333333	-100.237121751384\\
		8.64166666666667	-100.241882784442\\
		8.65	-100.27143251044\\
		8.65833333333333	-100.272302792577\\
		8.66666666666667	-100.49878334681\\
		8.675	-100.479044135887\\
		8.68333333333333	-100.478293207127\\
		8.69166666666667	-100.498751106196\\
		8.7	-100.521905811136\\
		8.70833333333333	-100.578047730928\\
		8.71666666666667	-100.575710924417\\
		8.725	-100.780711935658\\
		8.73333333333333	-100.799419084691\\
		8.74166666666667	-100.90047347489\\
		8.75	-100.913372168015\\
		8.75833333333333	-100.965751451291\\
		8.76666666666667	-100.913342509148\\
		8.775	-101.002837824224\\
		8.78333333333333	-101.016089370464\\
		8.79166666666667	-101.067026389096\\
		8.8	-101.041959264274\\
		8.80833333333333	-101.061170128038\\
		8.81666666666667	-101.035313441574\\
		8.825	-101.03278042246\\
		8.83333333333333	-101.067973020817\\
		8.84166666666667	-101.073912149397\\
		8.85	-101.077857199227\\
		8.85833333333333	-101.107514547457\\
		8.86666666666667	-101.106727895166\\
		8.875	-101.182713008062\\
		8.88333333333333	-101.195881060721\\
		8.89166666666667	-101.216843274491\\
		8.9	-101.239467627458\\
		8.90833333333333	-101.293679011039\\
		8.91666666666666	-101.270727878254\\
		8.925	-101.299112019282\\
		8.93333333333333	-101.357007881642\\
		8.94166666666667	-101.45033733145\\
		8.95	-101.507773196518\\
		8.95833333333333	-101.566841710401\\
		8.96666666666667	-101.545508326409\\
		8.975	-101.514813433501\\
		8.98333333333333	-101.588449863822\\
		8.99166666666667	-101.626038644272\\
		9	-101.85935815597\\
		9.00833333333333	-101.886786361103\\
		9.01666666666667	-101.912062830686\\
		9.025	-101.939420007712\\
		9.03333333333333	-101.962880568203\\
		9.04166666666667	-101.974479480715\\
		9.05	-101.988371012198\\
		9.05833333333333	-102.07463820316\\
		9.06666666666667	-102.086315911121\\
		9.075	-102.080517385337\\
		9.08333333333333	-102.141897115341\\
		9.09166666666667	-102.202694673615\\
		9.1	-102.268382719522\\
		9.10833333333333	-102.40908046783\\
		9.11666666666667	-102.456486049626\\
		9.125	-102.425778170818\\
		9.13333333333333	-102.43222550124\\
		9.14166666666667	-102.427020215924\\
		9.15	-102.50940318672\\
		9.15833333333333	-102.505609119286\\
		9.16666666666667	-102.656311609894\\
		9.175	-102.658489864638\\
		9.18333333333333	-102.739023511766\\
		9.19166666666667	-102.677271232395\\
		9.2	-102.754555349374\\
		9.20833333333333	-102.808391048328\\
		9.21666666666667	-102.830222589331\\
		9.225	-102.950343879126\\
		9.23333333333333	-102.961355215728\\
		9.24166666666667	-102.957359329052\\
		9.25	-102.98132576609\\
		9.25833333333333	-102.984467234658\\
		9.26666666666667	-103.021539472377\\
		9.275	-103.070439548579\\
		9.28333333333333	-103.035830397531\\
		9.29166666666667	-103.153428761087\\
		9.3	-103.172800699672\\
		9.30833333333334	-103.205534398001\\
		9.31666666666667	-103.292952963466\\
		9.325	-103.307521029228\\
		9.33333333333333	-103.386460814363\\
		9.34166666666667	-103.437585009761\\
		9.35	-103.431120000552\\
		9.35833333333333	-103.47411325394\\
		9.36666666666667	-103.674777192108\\
		9.375	-103.731421571282\\
		9.38333333333333	-103.701822932831\\
		9.39166666666667	-103.716883837254\\
		9.4	-103.791270528751\\
		9.40833333333333	-103.7393843832\\
		9.41666666666667	-103.856100024379\\
		9.425	-103.949082368401\\
		9.43333333333333	-103.976403657619\\
		9.44166666666666	-103.994161755416\\
		9.45	-104.000583558359\\
		9.45833333333333	-104.007768062192\\
		9.46666666666667	-104.0316199276\\
		9.475	-104.145356140577\\
		9.48333333333333	-104.168422741313\\
		9.49166666666667	-104.144722271465\\
		9.5	-104.169878555737\\
		9.50833333333333	-104.20542919373\\
		9.51666666666667	-104.240841848015\\
		9.525	-104.23895740784\\
		9.53333333333333	-104.243847172221\\
		9.54166666666667	-104.235710316327\\
		9.55	-104.271982475514\\
		9.55833333333333	-104.305662813375\\
		9.56666666666667	-104.344831118934\\
		9.575	-104.522052559392\\
		9.58333333333333	-104.635917577183\\
		9.59166666666667	-104.644041220878\\
		9.6	-104.656172090624\\
		9.60833333333333	-104.601951524762\\
		9.61666666666667	-104.621098245749\\
		9.625	-104.720947316725\\
		9.63333333333333	-104.912894028027\\
		9.64166666666667	-104.962454850007\\
		9.65	-104.994696361391\\
		9.65833333333333	-104.955597676981\\
		9.66666666666667	-104.978810648412\\
		9.675	-105.083287336233\\
		9.68333333333333	-105.03155652948\\
		9.69166666666667	-105.010272363966\\
		9.7	-104.999209470602\\
		9.70833333333333	-105.07440843566\\
		9.71666666666667	-105.160310763379\\
		9.725	-105.267382352596\\
		9.73333333333333	-105.302392230315\\
		9.74166666666667	-105.281043998071\\
		9.75	-105.281334110236\\
		9.75833333333333	-105.31717290806\\
		9.76666666666667	-105.329747840132\\
		9.775	-105.288377748901\\
		9.78333333333333	-105.224071623082\\
		9.79166666666666	-105.182352300337\\
		9.8	-105.122964733327\\
		9.80833333333333	-105.17971172402\\
		9.81666666666667	-105.206597671045\\
		9.825	-105.39086214183\\
		9.83333333333333	-105.428675382929\\
		9.84166666666667	-105.534892219232\\
		9.85	-105.631640007951\\
		9.85833333333333	-105.631285573912\\
		9.86666666666667	-105.6113649421\\
		9.875	-105.570371195738\\
		9.88333333333333	-105.683683725595\\
		9.89166666666667	-105.711699114751\\
		9.9	-105.677775005705\\
		9.90833333333333	-105.85446258609\\
		9.91666666666667	-105.926098320877\\
		9.925	-105.982362505522\\
		9.93333333333333	-106.092225046413\\
		9.94166666666667	-106.093999181454\\
		9.95	-106.162286165281\\
		9.95833333333333	-106.174840593087\\
		9.96666666666667	-106.178086497869\\
		9.975	-106.178252818285\\
		9.98333333333333	-106.185817507125\\
		9.99166666666667	-106.242212867032\\
		10	-106.249856129034\\
		10.0083333333333	-106.307644593153\\
		10.0166666666667	-106.268249151364\\
		10.025	-106.354725833839\\
		10.0333333333333	-106.39665716711\\
		10.0416666666667	-106.392181271835\\
		10.05	-106.406988823325\\
		10.0583333333333	-106.474573266463\\
		10.0666666666667	-106.535515090432\\
		10.075	-106.487738836554\\
		10.0833333333333	-106.535841974949\\
		10.0916666666667	-106.552241283014\\
		10.1	-106.600862663249\\
		10.1083333333333	-106.611244140203\\
		10.1166666666667	-106.68293940518\\
		10.125	-106.705439983923\\
		10.1333333333333	-106.681028189194\\
		10.1416666666667	-106.687057325304\\
		10.15	-106.690717244903\\
		10.1583333333333	-106.660204460193\\
		10.1666666666667	-106.734882808989\\
		10.175	-106.77002974673\\
		10.1833333333333	-106.933217520878\\
		10.1916666666667	-106.923722563278\\
		10.2	-106.918220434052\\
		10.2083333333333	-106.919645378013\\
		10.2166666666667	-106.940753426925\\
		10.225	-106.937713234974\\
		10.2333333333333	-106.915150038918\\
		10.2416666666667	-106.916311267988\\
		10.25	-106.91857822642\\
		10.2583333333333	-106.964448483542\\
		10.2666666666667	-106.979027290185\\
		10.275	-107.073101764525\\
		10.2833333333333	-107.157860185574\\
		10.2916666666667	-107.242302202117\\
		10.3	-107.217395215694\\
		10.3083333333333	-107.328026150519\\
		10.3166666666667	-107.307313190034\\
		10.325	-107.351841314567\\
		10.3333333333333	-107.379773634091\\
		10.3416666666667	-107.361094878526\\
		10.35	-107.3893835631\\
		10.3583333333333	-107.349072494205\\
		10.3666666666667	-107.401935179957\\
		10.375	-107.411226209881\\
		10.3833333333333	-107.407808262072\\
		10.3916666666667	-107.473654553178\\
		10.4	-107.519265544146\\
		10.4083333333333	-107.577288328117\\
		10.4166666666667	-107.612874958431\\
		10.425	-107.689622218022\\
		10.4333333333333	-107.744836054592\\
		10.4416666666667	-107.765288923674\\
		10.45	-107.875218666683\\
		10.4583333333333	-107.909288194042\\
		10.4666666666667	-107.99189948783\\
		10.475	-108.066761756622\\
		10.4833333333333	-108.314402107344\\
		10.4916666666667	-108.320228246944\\
		10.5	-108.330958386804\\
		10.5083333333333	-108.329643497461\\
		10.5166666666667	-108.345326421585\\
		10.525	-108.366072961885\\
		10.5333333333333	-108.441060433416\\
		10.5416666666667	-108.531646563547\\
		10.55	-108.70897402777\\
		10.5583333333333	-108.725134328174\\
		10.5666666666667	-108.854972607055\\
		10.575	-108.88066767497\\
		10.5833333333333	-108.947347109105\\
		10.5916666666667	-109.038957793149\\
		10.6	-109.09025032715\\
		10.6083333333333	-109.161338498248\\
		10.6166666666667	-109.146921612818\\
		10.625	-109.217575194557\\
		10.6333333333333	-109.250384426439\\
		10.6416666666667	-109.233419204555\\
		10.65	-109.270794883628\\
		10.6583333333333	-109.274778013482\\
		10.6666666666667	-109.28225797128\\
		10.675	-109.291332537003\\
		10.6833333333333	-109.301081629427\\
		10.6916666666667	-109.352833224699\\
		10.7	-109.344668748951\\
		10.7083333333333	-109.36173406074\\
		10.7166666666667	-109.35273006924\\
		10.725	-109.338843157418\\
		10.7333333333333	-109.455267359521\\
		10.7416666666667	-109.498212942795\\
		10.75	-109.569207472011\\
		10.7583333333333	-109.581543144021\\
		10.7666666666667	-109.630156668034\\
		10.775	-109.65811580469\\
		10.7833333333333	-109.692889147228\\
		10.7916666666667	-109.728944748456\\
		10.8	-109.787344430947\\
		10.8083333333333	-109.769807279444\\
		10.8166666666667	-109.788429295035\\
		10.825	-109.789086537814\\
		10.8333333333333	-109.798239745777\\
		10.8416666666667	-109.747401720953\\
		10.85	-109.767696753624\\
		10.8583333333333	-109.79990542125\\
		10.8666666666667	-109.917536587717\\
		10.875	-109.872493111185\\
		10.8833333333333	-109.818910168305\\
		10.8916666666667	-109.816963813944\\
		10.9	-109.818221534338\\
		10.9083333333333	-109.83095240354\\
		10.9166666666667	-109.916364767507\\
		10.925	-109.929061087018\\
		10.9333333333333	-109.972658798086\\
		10.9416666666667	-109.954298531113\\
		10.95	-109.992725426134\\
		10.9583333333333	-109.989197529979\\
		10.9666666666667	-110.027776728151\\
		10.975	-110.040230447303\\
		10.9833333333333	-110.077951861251\\
		10.9916666666667	-110.129933608931\\
		11	-110.128813045867\\
		11.0083333333333	-110.218772571432\\
		11.0166666666667	-110.414176087482\\
		11.025	-110.409969898749\\
		11.0333333333333	-110.302576335044\\
		11.0416666666667	-110.315991578695\\
		11.05	-110.319451147972\\
		11.0583333333333	-110.327825925467\\
		11.0666666666667	-110.300721468271\\
		11.075	-110.344250845134\\
		11.0833333333333	-110.340528326902\\
		11.0916666666667	-110.329181795747\\
		11.1	-110.369931589775\\
		11.1083333333333	-110.389062628866\\
		11.1166666666667	-110.403750580689\\
		11.125	-110.412217231123\\
		11.1333333333333	-110.427200526904\\
		11.1416666666667	-110.452645367561\\
		11.15	-110.472188439697\\
		11.1583333333333	-110.530374516986\\
		11.1666666666667	-110.571546902661\\
		11.175	-110.586648438134\\
		11.1833333333333	-110.575705926154\\
		11.1916666666667	-110.580663735633\\
		11.2	-110.588366760358\\
		11.2083333333333	-110.569702790611\\
		11.2166666666667	-110.659123457592\\
		11.225	-110.665354269015\\
		11.2333333333333	-110.757938201204\\
		11.2416666666667	-110.778042104593\\
		11.25	-110.764022326319\\
		11.2583333333333	-110.774606753267\\
		11.2666666666667	-110.877467818581\\
		11.275	-111.023994825109\\
		11.2833333333333	-111.037996096444\\
		11.2916666666667	-111.018916066828\\
		11.3	-111.001568298787\\
		11.3083333333333	-111.089487286217\\
		11.3166666666667	-111.061103847675\\
		11.325	-111.075652726679\\
		11.3333333333333	-111.057059587148\\
		11.3416666666667	-111.104096545155\\
		11.35	-111.159946459342\\
		11.3583333333333	-111.262671635255\\
		11.3666666666667	-111.346876967565\\
		11.375	-111.343571743674\\
		11.3833333333333	-111.310065794552\\
		11.3916666666667	-111.287966186782\\
		11.4	-111.330359812502\\
		11.4083333333333	-111.341482828771\\
		11.4166666666667	-111.307111271245\\
		11.425	-111.318504252407\\
		11.4333333333333	-111.368834552473\\
		11.4416666666667	-111.440080229707\\
		11.45	-111.454486129076\\
		11.4583333333333	-111.485653714413\\
		11.4666666666667	-111.535286676126\\
		11.475	-111.546798951716\\
		11.4833333333333	-111.557487345324\\
		11.4916666666667	-111.534625845094\\
		11.5	-111.476047944795\\
		11.5083333333333	-111.492351674521\\
		11.5166666666667	-111.515246895292\\
		11.525	-111.538592529988\\
		11.5333333333333	-111.624223714086\\
		11.5416666666667	-111.65198190083\\
		11.55	-111.731338744655\\
		11.5583333333333	-111.77561109405\\
		11.5666666666667	-111.734493354176\\
		11.575	-111.806213101608\\
		11.5833333333333	-111.814341971726\\
		11.5916666666667	-111.846523929224\\
		11.6	-111.832012743993\\
		11.6083333333333	-111.88568294022\\
		11.6166666666667	-111.854355419572\\
		11.625	-111.885682477717\\
		11.6333333333333	-111.982118827692\\
		11.6416666666667	-112.124115339363\\
		11.65	-112.06663603488\\
		11.6583333333333	-112.102040256532\\
		11.6666666666667	-112.115424844343\\
		11.675	-112.111086456648\\
		11.6833333333333	-112.167900618455\\
		11.6916666666667	-112.117434727105\\
		11.7	-112.230608634642\\
		11.7083333333333	-112.268791526553\\
		11.7166666666667	-112.235635330722\\
		11.725	-112.303673861633\\
		11.7333333333333	-112.334234102481\\
		11.7416666666667	-112.388236196684\\
		11.75	-112.36135722461\\
		11.7583333333333	-112.336315770013\\
		11.7666666666667	-112.335027186207\\
		11.775	-112.288544851678\\
		11.7833333333333	-112.282148861971\\
		11.7916666666667	-112.282370457569\\
		11.8	-112.432229808676\\
		11.8083333333333	-112.499304971349\\
		11.8166666666667	-112.581988249978\\
		11.825	-112.6063021811\\
		11.8333333333333	-112.646261621567\\
		11.8416666666667	-112.706689336286\\
		11.85	-112.688013709833\\
		11.8583333333333	-112.730673388117\\
		11.8666666666667	-112.891898423417\\
		11.875	-112.887761166392\\
		11.8833333333333	-112.895646073291\\
		11.8916666666667	-112.879474334857\\
		11.9	-112.893485038515\\
		11.9083333333333	-112.902733106709\\
		11.9166666666667	-112.91932689104\\
		11.925	-112.914030124649\\
		11.9333333333333	-112.910680406683\\
		11.9416666666667	-112.96078914246\\
		11.95	-112.943444214257\\
		11.9583333333333	-112.897363492585\\
		11.9666666666667	-112.975610552072\\
		11.975	-112.928353758978\\
		11.9833333333333	-112.982646264824\\
		11.9916666666667	-112.9816503432\\
		12	-113.046430280074\\
		12.0083333333333	-113.074610375827\\
		12.0166666666667	-113.063704617697\\
		12.025	-113.152952846063\\
		12.0333333333333	-113.114312523468\\
		12.0416666666667	-113.101345020372\\
		12.05	-113.117007581326\\
		12.0583333333333	-113.113746707073\\
		12.0666666666667	-113.136089706822\\
		12.075	-113.100435541279\\
		12.0833333333333	-113.109572798507\\
		12.0916666666667	-113.099556116547\\
		12.1	-113.122641297458\\
		12.1083333333333	-113.17138964166\\
		12.1166666666667	-113.282360554124\\
		12.125	-113.340777244898\\
		12.1333333333333	-113.325097038158\\
		12.1416666666667	-113.333007623505\\
		12.15	-113.331593566978\\
		12.1583333333333	-113.347750506546\\
		12.1666666666667	-113.433448792355\\
		12.175	-113.459676357352\\
		12.1833333333333	-113.44051659433\\
		12.1916666666667	-113.593020494668\\
		12.2	-113.668254809486\\
		12.2083333333333	-113.730477674564\\
		12.2166666666667	-113.754965856793\\
		12.225	-113.613704291065\\
		12.2333333333333	-113.604857150543\\
		12.2416666666667	-113.616065420105\\
		12.25	-113.623535293453\\
		12.2583333333333	-113.60029173278\\
		12.2666666666667	-113.59807197759\\
		12.275	-113.596513740932\\
		12.2833333333333	-113.643273231364\\
		12.2916666666667	-113.737069764448\\
		12.3	-113.873485968174\\
		12.3083333333333	-113.930847920304\\
		12.3166666666667	-114.026367195588\\
		12.325	-114.167352656514\\
		12.3333333333333	-114.18617209485\\
		12.3416666666667	-114.180642007713\\
		12.35	-114.166441839259\\
		12.3583333333333	-114.179101988979\\
		12.3666666666667	-114.191344869227\\
		12.375	-114.188343180097\\
		12.3833333333333	-114.257275563123\\
		12.3916666666667	-114.294817362818\\
		12.4	-114.281193218036\\
		12.4083333333333	-114.441921692483\\
		12.4166666666667	-114.390592806773\\
		12.425	-114.441793132881\\
		12.4333333333333	-114.474051225924\\
		12.4416666666667	-114.436278690039\\
		12.45	-114.437223005594\\
		12.4583333333333	-114.442480181457\\
		12.4666666666667	-114.421560020059\\
		12.475	-114.408627930691\\
		12.4833333333333	-114.496716432345\\
		12.4916666666667	-114.513190888015\\
		12.5	-114.568839332458\\
		12.5083333333333	-114.541353522439\\
		12.5166666666667	-114.505075081185\\
		12.525	-114.490459939834\\
		12.5333333333333	-114.501319933062\\
		12.5416666666667	-114.504552766997\\
		12.55	-114.561058468088\\
		12.5583333333333	-114.494097182509\\
		12.5666666666667	-114.531827094023\\
		12.575	-114.59548504248\\
		12.5833333333333	-114.66575178207\\
		12.5916666666667	-114.604617877269\\
		12.6	-114.670070702168\\
		12.6083333333333	-114.654738704353\\
		12.6166666666667	-114.589436854277\\
		12.625	-114.595750683614\\
		12.6333333333333	-114.602361599352\\
		12.6416666666667	-114.591509427503\\
		12.65	-114.665675880224\\
		12.6583333333333	-114.690587208734\\
		12.6666666666667	-114.695349549153\\
		12.675	-114.656500823862\\
		12.6833333333333	-114.666281820814\\
		12.6916666666667	-114.718510932686\\
		12.7	-114.759683511476\\
		12.7083333333333	-114.83906910362\\
		12.7166666666667	-114.826421682985\\
		12.725	-114.822080392943\\
		12.7333333333333	-114.810314961529\\
		12.7416666666667	-114.76947590472\\
		12.75	-114.812140665562\\
		12.7583333333333	-114.837120225315\\
		12.7666666666667	-114.823101068475\\
		12.775	-114.873665038731\\
		12.7833333333333	-114.905414955258\\
		12.7916666666667	-114.927311984778\\
		12.8	-114.925097279499\\
		12.8083333333333	-115.030859494178\\
		12.8166666666667	-115.01747762558\\
		12.825	-114.999592710859\\
		12.8333333333333	-114.977165667403\\
		12.8416666666667	-114.97229988975\\
		12.85	-114.990450235659\\
		12.8583333333333	-114.975541998865\\
		12.8666666666667	-115.023145995965\\
		12.875	-115.054861841986\\
		12.8833333333333	-115.105855669254\\
		12.8916666666667	-115.092671477237\\
		12.9	-115.109154273246\\
		12.9083333333333	-115.11354252938\\
		12.9166666666667	-115.085821791889\\
		12.925	-115.029435672246\\
		12.9333333333333	-115.157289627399\\
		12.9416666666667	-115.194945043074\\
		12.95	-115.257154810637\\
		12.9583333333333	-115.174298198292\\
		12.9666666666667	-115.173957636036\\
		12.975	-115.212348257434\\
		12.9833333333333	-115.237477325338\\
		12.9916666666667	-115.266432747427\\
		13	-115.347959263947\\
		13.0083333333333	-115.386381552604\\
		13.0166666666667	-115.473940407983\\
		13.025	-115.450839603878\\
		13.0333333333333	-115.422296999048\\
		13.0416666666667	-115.483082980392\\
		13.05	-115.472355051827\\
		13.0583333333333	-115.435344732071\\
		13.0666666666667	-115.408091629288\\
		13.075	-115.432763802562\\
		13.0833333333333	-115.442084439093\\
		13.0916666666667	-115.378026625812\\
		13.1	-115.346972970484\\
		13.1083333333333	-115.503990863819\\
		13.1166666666667	-115.534409187557\\
		13.125	-115.582752921384\\
		13.1333333333333	-115.562099936114\\
		13.1416666666667	-115.585651240582\\
		13.15	-115.632309063529\\
		13.1583333333333	-115.662888302944\\
		13.1666666666667	-115.792802279601\\
		13.175	-115.780466259251\\
		13.1833333333333	-115.862389389328\\
		13.1916666666667	-115.86921469864\\
		13.2	-115.839979080389\\
		13.2083333333333	-115.853224582475\\
		13.2166666666667	-115.861087244452\\
		13.225	-115.836800548707\\
		13.2333333333333	-115.812129009362\\
		13.2416666666667	-115.800889677283\\
		13.25	-115.847715067637\\
		13.2583333333333	-115.877421824905\\
		13.2666666666667	-115.921588342752\\
		13.275	-115.938475051705\\
		13.2833333333333	-115.975575838227\\
		13.2916666666667	-115.933280284678\\
		13.3	-115.947277961085\\
		13.3083333333333	-115.958617514999\\
		13.3166666666667	-115.924149446708\\
		13.325	-115.960969507915\\
		13.3333333333333	-116.009740037518\\
		13.3416666666667	-116.016635933016\\
		13.35	-116.021042698852\\
		13.3583333333333	-116.05945472081\\
		13.3666666666667	-116.098012707118\\
		13.375	-116.09724311708\\
		13.3833333333333	-116.149993921638\\
		13.3916666666667	-116.201993957575\\
		13.4	-116.136876083772\\
		13.4083333333333	-116.1659681401\\
		13.4166666666667	-116.137993418881\\
		13.425	-116.142490748941\\
		13.4333333333333	-116.170928001156\\
		13.4416666666667	-116.241394636526\\
		13.45	-116.243874304998\\
		13.4583333333333	-116.250201036008\\
		13.4666666666667	-116.266172339807\\
		13.475	-116.230042700048\\
		13.4833333333333	-116.246556426858\\
		13.4916666666667	-116.27322644682\\
		13.5	-116.24130496114\\
		13.5083333333333	-116.218225612159\\
		13.5166666666667	-116.191219564658\\
		13.525	-116.112006232395\\
		13.5333333333333	-116.123069179853\\
		13.5416666666667	-116.312471992493\\
		13.55	-116.28711843012\\
		13.5583333333333	-116.284349859791\\
		13.5666666666667	-116.212943697929\\
		13.575	-116.288176182823\\
		13.5833333333333	-116.317081510535\\
		13.5916666666667	-116.314661807041\\
		13.6	-116.296909788264\\
		13.6083333333333	-116.250999917958\\
		13.6166666666667	-116.277437194915\\
		13.625	-116.280150260024\\
		13.6333333333333	-116.270636444276\\
		13.6416666666667	-116.207768581449\\
		13.65	-116.268908607539\\
		13.6583333333333	-116.255418391247\\
		13.6666666666667	-116.25069844246\\
		13.675	-116.359806488351\\
		13.6833333333333	-116.433916196602\\
		13.6916666666667	-116.481865656731\\
		13.7	-116.456149383223\\
		13.7083333333333	-116.490173096467\\
		13.7166666666667	-116.527825852596\\
		13.725	-116.502558704888\\
		13.7333333333333	-116.489811747623\\
		13.7416666666667	-116.450062796427\\
		13.75	-116.439289484761\\
		13.7583333333333	-116.513317827418\\
		13.7666666666667	-116.559865994886\\
		13.775	-116.535212123954\\
		13.7833333333333	-116.525854170378\\
		13.7916666666667	-116.522617213631\\
		13.8	-116.556655779142\\
		13.8083333333333	-116.588432625372\\
		13.8166666666667	-116.604055077869\\
		13.825	-116.713696142565\\
		13.8333333333333	-116.706795423166\\
		13.8416666666667	-116.759639616762\\
		13.85	-116.771618094693\\
		13.8583333333333	-116.732556822406\\
		13.8666666666667	-116.763875491088\\
		13.875	-116.766341461981\\
		13.8833333333333	-116.745724964096\\
		13.8916666666667	-116.698287149085\\
		13.9	-116.712262026862\\
		13.9083333333333	-116.702700369345\\
		13.9166666666667	-116.720989093042\\
		13.925	-116.717183748328\\
		13.9333333333333	-116.652273182314\\
		13.9416666666667	-116.701511381556\\
		13.95	-116.660903155962\\
		13.9583333333333	-116.654399255131\\
		13.9666666666667	-116.686730669057\\
		13.975	-116.578403128911\\
		13.9833333333333	-116.583604500652\\
		13.9916666666667	-116.522715269374\\
		14	-116.585495800568\\
		14.0083333333333	-116.749616419006\\
		14.0166666666667	-116.765113642395\\
		14.025	-116.746952689216\\
		14.0333333333333	-116.693070266658\\
		14.0416666666667	-116.684998637618\\
		14.05	-116.621669647642\\
		14.0583333333333	-116.63503565112\\
		14.0666666666667	-116.659885467601\\
		14.075	-116.705061692434\\
		14.0833333333333	-116.699562454852\\
		14.0916666666667	-116.72671772178\\
		14.1	-116.693928927092\\
		14.1083333333333	-116.699287052819\\
		14.1166666666667	-116.692722209283\\
		14.125	-116.710646136876\\
		14.1333333333333	-116.709426354231\\
		14.1416666666667	-116.757102418785\\
		14.15	-116.739905818974\\
		14.1583333333333	-116.903833435868\\
		14.1666666666667	-116.892046187474\\
		14.175	-116.93519223211\\
		14.1833333333333	-116.962822256809\\
		14.1916666666667	-116.935310092414\\
		14.2	-116.935089395152\\
		14.2083333333333	-116.894518314861\\
		14.2166666666667	-116.900883121862\\
		14.225	-116.878895893029\\
		14.2333333333333	-116.890737478634\\
		14.2416666666667	-116.899117378381\\
		14.25	-116.914553766653\\
		14.2583333333333	-116.897420468002\\
		14.2666666666667	-116.947658520701\\
		14.275	-116.922127584747\\
		14.2833333333333	-116.965170421512\\
		14.2916666666667	-116.953350078324\\
		14.3	-116.885175931672\\
		14.3083333333333	-116.951561364098\\
		14.3166666666667	-116.940784058871\\
		14.325	-116.924451092943\\
		14.3333333333333	-116.912315217255\\
		14.3416666666667	-116.89028873768\\
		14.35	-116.919361142878\\
		14.3583333333333	-116.91669990503\\
		14.3666666666667	-116.917685196483\\
		14.375	-116.912660847436\\
		14.3833333333333	-116.916066473102\\
		14.3916666666667	-116.907734025823\\
		14.4	-116.858990483063\\
		14.4083333333333	-116.882849110076\\
		14.4166666666667	-116.947590918585\\
		14.425	-116.962977615797\\
		14.4333333333333	-116.967687004037\\
		14.4416666666667	-116.981869898824\\
		14.45	-116.925982921962\\
		14.4583333333333	-116.972490219894\\
		14.4666666666667	-117.072787684931\\
		14.475	-117.120420067522\\
		14.4833333333333	-117.166042074068\\
		14.4916666666667	-117.138281570619\\
		14.5	-117.145522445746\\
		14.5083333333333	-117.176687742555\\
		14.5166666666667	-117.144619385612\\
		14.525	-117.181850487364\\
		14.5333333333333	-117.211071437136\\
		14.5416666666667	-117.16132274571\\
		14.55	-117.179706977313\\
		14.5583333333333	-117.155637380792\\
		14.5666666666667	-117.190664411759\\
		14.575	-117.107234607048\\
		14.5833333333333	-117.115662813242\\
		14.5916666666667	-117.137614451699\\
		14.6	-117.194014210147\\
		14.6083333333333	-117.190836160127\\
		14.6166666666667	-117.174071735344\\
		14.625	-117.142694440619\\
		14.6333333333333	-117.114066366322\\
		14.6416666666667	-117.149944541749\\
		14.65	-117.159563468565\\
		14.6583333333333	-117.107758205142\\
		14.6666666666667	-117.107159352582\\
		14.675	-116.980591346564\\
		14.6833333333333	-117.006574802925\\
		14.6916666666667	-117.067781177968\\
		14.7	-117.066185496571\\
		14.7083333333333	-117.100428159801\\
		14.7166666666667	-117.133602774069\\
		14.725	-117.15354926713\\
		14.7333333333333	-117.373293778212\\
		14.7416666666667	-117.380287785619\\
		14.75	-117.360468371057\\
		14.7583333333333	-117.344034611615\\
		14.7666666666667	-117.445684513132\\
		14.775	-117.399210353519\\
		14.7833333333333	-117.378196307437\\
		14.7916666666667	-117.390514374561\\
		14.8	-117.453841894603\\
		14.8083333333333	-117.477530295689\\
		14.8166666666667	-117.532186471569\\
		14.825	-117.540292463288\\
		14.8333333333333	-117.594411651448\\
		14.8416666666667	-117.67066039477\\
		14.85	-117.635739513128\\
		14.8583333333333	-117.587084271737\\
		14.8666666666667	-117.637826603502\\
		14.875	-117.60295596614\\
		14.8833333333333	-117.623963255871\\
		14.8916666666667	-117.69114200044\\
		14.9	-117.711370193755\\
		14.9083333333333	-117.60272565408\\
		14.9166666666667	-117.563242485948\\
		14.925	-117.595695162372\\
		14.9333333333333	-117.559034473816\\
		14.9416666666667	-117.533191404981\\
		14.95	-117.58520016247\\
		14.9583333333333	-117.595038644211\\
		14.9666666666667	-117.626951054876\\
		14.975	-117.646597705859\\
		14.9833333333333	-117.730523650749\\
		14.9916666666667	-117.792782046705\\
		15	-117.808309946466\\
		15.0083333333333	-117.801431281191\\
		15.0166666666667	-117.74852362452\\
		15.025	-117.677386757733\\
		15.0333333333333	-117.65357151981\\
		15.0416666666667	-117.62078648906\\
		15.05	-117.596362475027\\
		15.0583333333333	-117.542884292526\\
		15.0666666666667	-117.57249685499\\
		15.075	-117.594851759805\\
		15.0833333333333	-117.561558270422\\
		15.0916666666667	-117.597812001321\\
		15.1	-117.713362384484\\
		15.1083333333333	-117.714751122902\\
		15.1166666666667	-117.661831309365\\
		15.125	-117.660806582044\\
		15.1333333333333	-117.707154613325\\
		15.1416666666667	-117.676361636977\\
		15.15	-117.735104899615\\
		15.1583333333333	-117.778270559146\\
		15.1666666666667	-117.718189706314\\
		15.175	-117.67593362058\\
		15.1833333333333	-117.735825694562\\
		15.1916666666667	-117.685024119756\\
		15.2	-117.646226185474\\
		15.2083333333333	-117.573912940582\\
		15.2166666666667	-117.559902422331\\
		15.225	-117.595486635012\\
		15.2333333333333	-117.63286899379\\
		15.2416666666667	-117.551947506212\\
		15.25	-117.564272616511\\
		15.2583333333333	-117.576962226506\\
		15.2666666666667	-117.539343605559\\
		15.275	-117.278743048081\\
		15.2833333333333	-117.246933915343\\
		15.2916666666667	-117.210144539443\\
		15.3	-117.189833763154\\
		15.3083333333333	-117.18572537924\\
		15.3166666666667	-117.090516076474\\
		15.325	-117.056816692642\\
		15.3333333333333	-117.214776703908\\
		15.3416666666667	-117.21266431636\\
		15.35	-117.274671057868\\
		15.3583333333333	-117.256270509321\\
		15.3666666666667	-117.217267019679\\
		15.375	-117.270612551917\\
		15.3833333333333	-117.3375779348\\
		15.3916666666667	-117.361511406572\\
		15.4	-117.364527697448\\
		15.4083333333333	-117.28029639151\\
		15.4166666666667	-117.26570193703\\
		15.425	-117.282761624902\\
		15.4333333333333	-117.348200486313\\
		15.4416666666667	-117.299024123177\\
		15.45	-117.324362224171\\
		15.4583333333333	-117.296703704051\\
		15.4666666666667	-117.357032073666\\
		15.475	-117.334569132878\\
		15.4833333333333	-117.294676106707\\
		15.4916666666667	-117.305682986993\\
		15.5	-117.260346347391\\
		15.5083333333333	-117.275645279367\\
		15.5166666666667	-117.29555362665\\
		15.525	-117.232888697921\\
		15.5333333333333	-117.195199311418\\
		15.5416666666667	-117.114932706634\\
		15.55	-117.096884008994\\
		15.5583333333333	-117.142764354545\\
		15.5666666666667	-117.143110798218\\
		15.575	-117.137840496647\\
		15.5833333333333	-117.129283833684\\
		15.5916666666667	-117.050657152133\\
		15.6	-117.048665948932\\
		15.6083333333333	-117.090953257051\\
		15.6166666666667	-117.146373030838\\
		15.625	-117.141912427025\\
		15.6333333333333	-117.131636866824\\
		15.6416666666667	-117.140602556288\\
		15.65	-117.137164116941\\
		15.6583333333333	-117.099474641066\\
		15.6666666666667	-117.117788733956\\
		15.675	-117.139695052353\\
		15.6833333333333	-117.156342104067\\
		15.6916666666667	-117.181150255884\\
		15.7	-117.118606442222\\
		15.7083333333333	-117.166995719162\\
		15.7166666666667	-117.150547309394\\
		15.725	-117.091691990815\\
		15.7333333333333	-117.132829548531\\
		15.7416666666667	-117.113293431362\\
		15.75	-117.114720898935\\
		15.7583333333333	-117.083398796201\\
		15.7666666666667	-117.076041825937\\
		15.775	-117.071594023314\\
		15.7833333333333	-117.0823925416\\
		15.7916666666667	-117.067465392953\\
		15.8	-117.118773203646\\
		15.8083333333333	-117.125329012209\\
		15.8166666666667	-117.165124799367\\
		15.825	-117.142782235709\\
		15.8333333333333	-117.121925005332\\
		15.8416666666667	-117.112358542893\\
		15.85	-116.949941391817\\
		15.8583333333333	-116.972076678901\\
		15.8666666666667	-116.948000985034\\
		15.875	-116.936189394667\\
		15.8833333333333	-116.938419229374\\
		15.8916666666667	-116.935171431055\\
		15.9	-116.898216540233\\
		15.9083333333333	-116.913240762351\\
		15.9166666666667	-116.85117067124\\
		15.925	-116.848532703751\\
		15.9333333333333	-116.81273044709\\
		15.9416666666667	-116.797257603047\\
		15.95	-116.789763323747\\
		15.9583333333333	-116.842923239877\\
		15.9666666666667	-116.836096959573\\
		15.975	-116.884380192253\\
		15.9833333333333	-116.858824139896\\
		15.9916666666667	-116.837721726508\\
		16	-116.718120724356\\
		16.0083333333333	-116.677504566305\\
		16.0166666666667	-116.709162305891\\
		16.025	-116.701618401658\\
		16.0333333333333	-116.810670744347\\
		16.0416666666667	-116.780998182854\\
		16.05	-116.749147315564\\
		16.0583333333333	-116.767712744182\\
		16.0666666666667	-116.709329168991\\
		16.075	-116.763271230002\\
		16.0833333333333	-116.754901725838\\
		16.0916666666667	-116.76479772998\\
		16.1	-116.791579475942\\
		16.1083333333333	-116.794996995545\\
		16.1166666666667	-116.845796421403\\
		16.125	-116.859409095784\\
		16.1333333333333	-116.860532235742\\
		16.1416666666667	-116.830401805853\\
		16.15	-116.875189270257\\
		16.1583333333333	-116.844469150941\\
		16.1666666666667	-116.809584318246\\
		16.175	-116.767765266118\\
		16.1833333333333	-116.679579320717\\
		16.1916666666667	-116.652546164202\\
		16.2	-116.653508280102\\
		16.2083333333333	-116.641538085046\\
		16.2166666666667	-116.649119723858\\
		16.225	-116.641616676708\\
		16.2333333333333	-116.64909986481\\
		16.2416666666667	-116.618224972198\\
		16.25	-116.561989908041\\
		16.2583333333333	-116.57767765569\\
		16.2666666666667	-116.604399254075\\
		16.275	-116.614907008625\\
		16.2833333333333	-116.62767045201\\
		16.2916666666667	-116.588433459295\\
		16.3	-116.574890024459\\
		16.3083333333333	-116.609668117103\\
		16.3166666666667	-116.542411554881\\
		16.325	-116.491277449237\\
		16.3333333333333	-116.410866416511\\
		16.3416666666667	-116.415773060874\\
		16.35	-116.419707854527\\
		16.3583333333333	-116.354997865417\\
		16.3666666666667	-116.416670225859\\
		16.375	-116.402832589944\\
		16.3833333333333	-116.401760073719\\
		16.3916666666667	-116.392650019615\\
		16.4	-116.462775083378\\
		16.4083333333333	-116.47214296533\\
		16.4166666666667	-116.454206980532\\
		16.425	-116.408863430441\\
		16.4333333333333	-116.328233525389\\
		16.4416666666667	-116.391502926494\\
		16.45	-116.412964658141\\
		16.4583333333333	-116.423369854977\\
		16.4666666666667	-116.225842755928\\
		16.475	-116.20927701648\\
		16.4833333333333	-116.284405215179\\
		16.4916666666667	-116.297611327519\\
		16.5	-116.307336380926\\
		16.5083333333333	-116.321319717108\\
		16.5166666666667	-116.284640355193\\
		16.525	-116.264109867314\\
		16.5333333333333	-116.316181871078\\
		16.5416666666667	-116.299773708906\\
		16.55	-116.283349315758\\
		16.5583333333333	-116.281450458099\\
		16.5666666666667	-116.196011755894\\
		16.575	-116.18121725813\\
		16.5833333333333	-116.194204356567\\
		16.5916666666667	-116.214823040962\\
		16.6	-116.224553953639\\
		16.6083333333333	-116.289617247413\\
		16.6166666666667	-116.259396296614\\
		16.625	-116.219412464949\\
		16.6333333333333	-116.223474555681\\
		16.6416666666667	-116.193378457708\\
		16.65	-116.157909804829\\
		16.6583333333333	-116.145315180992\\
		16.6666666666667	-116.144022727641\\
		16.675	-116.12844513495\\
		16.6833333333333	-116.098500684987\\
		16.6916666666667	-116.103046095027\\
		16.7	-116.106166370623\\
		16.7083333333333	-116.090164822321\\
		16.7166666666667	-116.106307013447\\
		16.725	-116.070954417391\\
		16.7333333333333	-116.07005264235\\
		16.7416666666667	-115.999441592379\\
		16.75	-115.951242926582\\
		16.7583333333333	-115.893488788257\\
		16.7666666666667	-115.880053874616\\
		16.775	-115.880577781383\\
		16.7833333333333	-115.892640526239\\
		16.7916666666667	-115.886062118374\\
		16.8	-115.879158514071\\
		16.8083333333333	-115.894360655422\\
		16.8166666666667	-115.869791933234\\
		16.825	-115.79164548001\\
		16.8333333333333	-115.790086708756\\
		16.8416666666667	-115.673919892308\\
		16.85	-115.666069572266\\
		16.8583333333333	-115.620433503532\\
		16.8666666666667	-115.581741917493\\
		16.875	-115.586262781505\\
		16.8833333333333	-115.563046882551\\
		16.8916666666667	-115.552267401128\\
		16.9	-115.41748470218\\
		16.9083333333333	-115.444987204475\\
		16.9166666666667	-115.492184673812\\
		16.925	-115.457847306445\\
		16.9333333333333	-115.445560770943\\
		16.9416666666667	-115.461220172445\\
		16.95	-115.493280566754\\
		16.9583333333333	-115.500521939694\\
		16.9666666666667	-115.435006870465\\
		16.975	-115.448829193704\\
		16.9833333333333	-115.439047406778\\
		16.9916666666667	-115.348617926594\\
		17	-115.329538155914\\
		17.0083333333333	-115.236884754362\\
		17.0166666666667	-115.203399466375\\
		17.025	-115.167979320808\\
		17.0333333333333	-115.153913022295\\
		17.0416666666667	-115.148454811501\\
		17.05	-115.228924615713\\
		17.0583333333333	-115.188890785602\\
		17.0666666666667	-115.139322149261\\
		17.075	-115.02291734851\\
		17.0833333333333	-115.071997564635\\
		17.0916666666667	-115.067378817508\\
		17.1	-115.065545716002\\
		17.1083333333333	-115.029594756668\\
		17.1166666666667	-115.031108127909\\
		17.125	-114.957047408031\\
		17.1333333333333	-114.908128517234\\
		17.1416666666667	-114.901178154714\\
		17.15	-114.939973042592\\
		17.1583333333333	-114.925179891907\\
		17.1666666666667	-114.946984757478\\
		17.175	-114.976978062441\\
		17.1833333333333	-114.940869537608\\
		17.1916666666667	-114.957408569526\\
		17.2	-114.831110710316\\
		17.2083333333333	-114.854936918086\\
		17.2166666666667	-114.841850814556\\
		17.225	-114.805407809195\\
		17.2333333333333	-114.759545356407\\
		17.2416666666667	-114.778446370595\\
		17.25	-114.760597241479\\
		17.2583333333333	-114.755717342752\\
		17.2666666666667	-114.766497031583\\
		17.275	-114.800021661987\\
		17.2833333333333	-114.801594033357\\
		17.2916666666667	-114.819463307088\\
		17.3	-114.768841738498\\
		17.3083333333333	-114.742899607869\\
		17.3166666666667	-114.701831535811\\
		17.325	-114.68962808145\\
		17.3333333333333	-114.707486936425\\
		17.3416666666667	-114.692413453921\\
		17.35	-114.672288797588\\
		17.3583333333333	-114.582003005566\\
		17.3666666666667	-114.587717458736\\
		17.375	-114.582862029847\\
		17.3833333333333	-114.584561557712\\
		17.3916666666667	-114.647508473799\\
		17.4	-114.666903983925\\
		17.4083333333333	-114.611050773389\\
		17.4166666666667	-114.674819370236\\
		17.425	-114.577803449361\\
		17.4333333333333	-114.525143675747\\
		17.4416666666667	-114.486130560564\\
		17.45	-114.528431047581\\
		17.4583333333333	-114.477866899907\\
		17.4666666666667	-114.493886791261\\
		17.475	-114.481805253137\\
		17.4833333333333	-114.477389002507\\
		17.4916666666667	-114.535914856068\\
		17.5	-114.551770169312\\
		17.5083333333333	-114.493737555002\\
		17.5166666666667	-114.466271317302\\
		17.525	-114.40251077654\\
		17.5333333333333	-114.414258846617\\
		17.5416666666667	-114.426869767365\\
		17.55	-114.417052985438\\
		17.5583333333333	-114.424864938202\\
		17.5666666666667	-114.469876781749\\
		17.575	-114.420828882592\\
		17.5833333333333	-114.370860961237\\
		17.5916666666667	-114.428594824456\\
		17.6	-114.281871663525\\
		17.6083333333333	-114.313986412819\\
		17.6166666666667	-114.275895255473\\
		17.625	-114.209030542878\\
		17.6333333333333	-114.161118694184\\
		17.6416666666667	-114.134667391111\\
		17.65	-114.113340252621\\
		17.6583333333333	-114.120657796126\\
		17.6666666666667	-114.118371372019\\
		17.675	-114.13132220495\\
		17.6833333333333	-113.983063241355\\
		17.6916666666667	-113.885714102548\\
		17.7	-113.847288248129\\
		17.7083333333333	-113.691537463531\\
		17.7166666666667	-113.612534050304\\
		17.725	-113.564443797246\\
		17.7333333333333	-113.566320210068\\
		17.7416666666667	-113.593482439343\\
		17.75	-113.607365563392\\
		17.7583333333333	-113.603230722259\\
		17.7666666666667	-113.58479481395\\
		17.775	-113.613086160981\\
		17.7833333333333	-113.77668753811\\
		17.7916666666667	-113.705885124547\\
		17.8	-113.623704011254\\
		17.8083333333333	-113.576406872286\\
		17.8166666666667	-113.449308216913\\
		17.825	-113.434194640782\\
		17.8333333333333	-113.427468363611\\
		17.8416666666667	-113.35452024586\\
		17.85	-113.316120465204\\
		17.8583333333333	-113.314312370931\\
		17.8666666666667	-113.258293255172\\
		17.875	-113.294511091905\\
		17.8833333333333	-113.256076034394\\
		17.8916666666667	-113.128103917455\\
		17.9	-113.097715146311\\
		17.9083333333333	-113.080709952715\\
		17.9166666666667	-113.107120475031\\
		17.925	-113.099981155436\\
		17.9333333333333	-113.117459541808\\
		17.9416666666667	-113.108135360746\\
		17.95	-113.106932849223\\
		17.9583333333333	-113.076604856784\\
		17.9666666666667	-113.081324286026\\
		17.975	-113.08777715483\\
		17.9833333333333	-112.979930976995\\
		17.9916666666667	-113.007833256624\\
		18	-113.007781869099\\
		18.0083333333333	-112.962707901211\\
		18.0166666666667	-112.954862618132\\
		18.025	-112.919202030673\\
		18.0333333333333	-112.955503659263\\
		18.0416666666667	-112.890956980814\\
		18.05	-112.952580075761\\
		18.0583333333333	-112.970981157799\\
		18.0666666666667	-112.928992169111\\
		18.075	-112.922487514259\\
		18.0833333333333	-112.958692449185\\
		18.0916666666667	-112.93616366092\\
		18.1	-112.942201427938\\
		18.1083333333333	-112.907004746972\\
		18.1166666666667	-112.905668705871\\
		18.125	-112.881576801605\\
		18.1333333333333	-112.851286018229\\
		18.1416666666667	-112.685398226175\\
		18.15	-112.66855161941\\
		18.1583333333333	-112.653672071444\\
		18.1666666666667	-112.60431708558\\
		18.175	-112.587644373502\\
		18.1833333333333	-112.576155932257\\
		18.1916666666667	-112.48128109664\\
		18.2	-112.417806963379\\
		18.2083333333333	-112.250518438146\\
		18.2166666666667	-112.247864542356\\
		18.225	-112.252311625903\\
		18.2333333333333	-112.286404338434\\
		18.2416666666667	-112.304894806306\\
		18.25	-112.323783960696\\
		18.2583333333333	-112.318287799421\\
		18.2666666666667	-112.289748384244\\
		18.275	-112.271322669853\\
		18.2833333333333	-112.230288041294\\
		18.2916666666667	-112.2244968373\\
		18.3	-112.169597273322\\
		18.3083333333333	-112.080793513391\\
		18.3166666666667	-112.092118194658\\
		18.325	-112.054746035396\\
		18.3333333333333	-112.064912567588\\
		18.3416666666667	-112.052222811835\\
		18.35	-112.05979716738\\
		18.3583333333333	-112.072415274594\\
		18.3666666666667	-111.955581902578\\
		18.375	-111.860951045313\\
		18.3833333333333	-111.856698818588\\
		18.3916666666667	-111.868334126247\\
		18.4	-111.815562804833\\
		18.4083333333333	-111.821368046692\\
		18.4166666666667	-111.811742895348\\
		18.425	-111.830942194728\\
		18.4333333333333	-111.761361961043\\
		18.4416666666667	-111.800106727904\\
		18.45	-111.714403376782\\
		18.4583333333333	-111.662413509524\\
		18.4666666666667	-111.625669088578\\
		18.475	-111.529738299237\\
		18.4833333333333	-111.512131169122\\
		18.4916666666667	-111.494086239786\\
		18.5	-111.490659884627\\
		18.5083333333333	-111.51514382259\\
		18.5166666666667	-111.52525286139\\
		18.525	-111.525339825858\\
		18.5333333333333	-111.522930899083\\
		18.5416666666667	-111.486722552744\\
		18.55	-111.443061840788\\
		18.5583333333333	-111.424963798986\\
		18.5666666666667	-111.378795567579\\
		18.575	-111.350597180268\\
		18.5833333333333	-111.332254065758\\
		18.5916666666667	-111.374988012344\\
		18.6	-111.323587834724\\
		18.6083333333333	-111.267965191841\\
		18.6166666666667	-111.302804947125\\
		18.625	-111.320846962547\\
		18.6333333333333	-111.287515595974\\
		18.6416666666667	-111.191850671648\\
		18.65	-111.077669750562\\
		18.6583333333333	-111.048827799629\\
		18.6666666666667	-110.997420272079\\
		18.675	-111.006892057403\\
		18.6833333333333	-110.997655979532\\
		18.6916666666667	-111.042364988132\\
		18.7	-110.970702426995\\
		18.7083333333333	-111.002203319625\\
		18.7166666666667	-111.010264974215\\
		18.725	-110.986780581314\\
		18.7333333333333	-110.869667840083\\
		18.7416666666667	-110.752829487727\\
		18.75	-110.773739612827\\
		18.7583333333333	-110.783252598728\\
		18.7666666666667	-110.740882357082\\
		18.775	-110.677968029298\\
		18.7833333333333	-110.68084867893\\
		18.7916666666667	-110.600084467533\\
		18.8	-110.562328344829\\
		18.8083333333333	-110.558679530897\\
		18.8166666666667	-110.539605629636\\
		18.825	-110.578841177318\\
		18.8333333333333	-110.553937534109\\
		18.8416666666667	-110.530662299048\\
		18.85	-110.462072420339\\
		18.8583333333333	-110.444100985943\\
		18.8666666666667	-110.42136652281\\
		18.875	-110.422834656818\\
		18.8833333333333	-110.417155099752\\
		18.8916666666667	-110.412308602671\\
		18.9	-110.365760914054\\
		18.9083333333333	-110.336256078649\\
		18.9166666666667	-110.334144820568\\
		18.925	-110.307230190543\\
		18.9333333333333	-110.269340363278\\
		18.9416666666667	-110.309481232514\\
		18.95	-110.291390118134\\
		18.9583333333333	-110.295138791368\\
		18.9666666666667	-110.273115917924\\
		18.975	-110.42240999113\\
		18.9833333333333	-110.397282223753\\
		18.9916666666667	-110.217709873941\\
		19	-110.19166241618\\
		19.0083333333333	-110.178809007168\\
		19.0166666666667	-110.114352826926\\
		19.025	-110.090302241564\\
		19.0333333333333	-110.101330010103\\
		19.0416666666667	-110.068554002972\\
		19.05	-110.075408974926\\
		19.0583333333333	-110.036682633548\\
		19.0666666666667	-110.042664393492\\
		19.075	-109.976986905124\\
		19.0833333333333	-109.959549420217\\
		19.0916666666667	-109.86564906973\\
		19.1	-109.854695732374\\
		19.1083333333333	-109.853799177102\\
		19.1166666666667	-109.827089664256\\
		19.125	-109.873765085383\\
		19.1333333333333	-109.90971759137\\
		19.1416666666667	-109.781170431797\\
		19.15	-109.750015109287\\
		19.1583333333333	-109.707479103073\\
		19.1666666666667	-109.761683941205\\
		19.175	-109.748209158109\\
		19.1833333333333	-109.76304563615\\
		19.1916666666667	-109.763188518936\\
		19.2	-109.775567258965\\
		19.2083333333333	-109.731203758419\\
		19.2166666666667	-109.7037036452\\
		19.225	-109.672507914078\\
		19.2333333333333	-109.642510765285\\
		19.2416666666667	-109.590559522741\\
		19.25	-109.559154020077\\
		19.2583333333333	-109.471842589568\\
		19.2666666666667	-109.450715247224\\
		19.275	-109.336984097769\\
		19.2833333333333	-109.353348746293\\
		19.2916666666667	-109.36738648381\\
		19.3	-109.373108872327\\
		19.3083333333333	-109.373933562797\\
		19.3166666666667	-109.35341767036\\
		19.325	-109.336589765348\\
		19.3333333333333	-109.330561526253\\
		19.3416666666667	-109.304774204484\\
		19.35	-109.296820008149\\
		19.3583333333333	-109.282762508726\\
		19.3666666666667	-109.305521021999\\
		19.375	-109.280918684455\\
		19.3833333333333	-109.200331347416\\
		19.3916666666667	-109.222906362266\\
		19.4	-109.144683021343\\
		19.4083333333333	-109.094809662317\\
		19.4166666666667	-109.008956306519\\
		19.425	-108.947863182634\\
		19.4333333333333	-108.9352888436\\
		19.4416666666667	-108.827727312649\\
		19.45	-108.803056837853\\
		19.4583333333333	-108.634660677007\\
		19.4666666666667	-108.552642517861\\
		19.475	-108.497534339895\\
		19.4833333333333	-108.491388010523\\
		19.4916666666667	-108.476675215546\\
		19.5	-108.481267331823\\
		19.5083333333333	-108.482598522288\\
		19.5166666666667	-108.465796397782\\
		19.525	-108.216585763887\\
		19.5333333333333	-108.135579700424\\
		19.5416666666667	-108.067482661489\\
		19.55	-108.026054121817\\
		19.5583333333333	-107.955071159383\\
		19.5666666666667	-107.92092696246\\
		19.575	-107.85009778466\\
		19.5833333333333	-107.774945371549\\
		19.5916666666667	-107.71984988564\\
		19.6	-107.681534456938\\
		19.6083333333333	-107.626917198562\\
		19.6166666666667	-107.545836584385\\
		19.625	-107.556143983644\\
		19.6333333333333	-107.556571049447\\
		19.6416666666667	-107.539123673478\\
		19.65	-107.554247929394\\
		19.6583333333333	-107.508827047884\\
		19.6666666666667	-107.534162611352\\
		19.675	-107.487204505484\\
		19.6833333333333	-107.462217553306\\
		19.6916666666667	-107.510981196665\\
		19.7	-107.413805857555\\
		19.7083333333333	-107.441752255362\\
		19.7166666666667	-107.390477989622\\
		19.725	-107.297449540738\\
		19.7333333333333	-107.204120319639\\
		19.7416666666667	-107.178851201169\\
		19.75	-107.128648751887\\
		19.7583333333333	-107.108314120725\\
		19.7666666666667	-107.111082147206\\
		19.775	-107.119078394681\\
		19.7833333333333	-107.129224680034\\
		19.7916666666667	-107.114333712242\\
		19.8	-107.107181920084\\
		19.8083333333333	-107.096316043367\\
		19.8166666666667	-107.102650586223\\
		19.825	-106.92828293638\\
		19.8333333333333	-106.856350497825\\
		19.8416666666667	-106.782410488209\\
		19.85	-106.818462270774\\
		19.8583333333333	-106.82898067533\\
		19.8666666666667	-106.816659652054\\
		19.875	-106.848912354912\\
		19.8833333333333	-106.851516666975\\
		19.8916666666667	-106.800795473225\\
		19.9	-106.789625330389\\
		19.9083333333333	-106.738242244073\\
		19.9166666666667	-106.717591632556\\
		19.925	-106.637700253729\\
		19.9333333333333	-106.668579713923\\
		19.9416666666667	-106.600722566651\\
		19.95	-106.54364190907\\
		19.9583333333333	-106.511641896128\\
		19.9666666666667	-106.508398390261\\
		19.975	-106.464759522325\\
		19.9833333333333	-106.383767031474\\
		19.9916666666667	-106.377354977684\\
		20	-106.32778140813\\
		20.0083333333333	-106.340108134644\\
		20.0166666666667	-106.28963562414\\
		20.025	-106.249613748917\\
		20.0333333333333	-106.258792468107\\
		20.0416666666667	-106.263770775732\\
		20.05	-106.292206168974\\
		20.0583333333333	-106.230098646453\\
		20.0666666666667	-106.227418112009\\
		20.075	-106.10408606123\\
		20.0833333333333	-106.031254949861\\
		20.0916666666667	-105.966403855463\\
		20.1	-105.767871965098\\
		20.1083333333333	-105.817014826124\\
		20.1166666666667	-105.777788796122\\
		20.125	-105.663364656824\\
		20.1333333333333	-105.678597637935\\
		20.1416666666667	-105.722672779322\\
		20.15	-105.705702347952\\
		20.1583333333333	-105.632967594601\\
		20.1666666666667	-105.540993260101\\
		20.175	-105.512358625628\\
		20.1833333333333	-105.349978796637\\
		20.1916666666667	-105.298125820729\\
		20.2	-105.225841461758\\
		20.2083333333333	-105.245155065302\\
		20.2166666666667	-105.290169778043\\
		20.225	-105.326024857069\\
		20.2333333333333	-105.381690092953\\
		20.2416666666667	-105.3716760274\\
		20.25	-105.361253525092\\
		20.2583333333333	-105.32376801858\\
		20.2666666666667	-105.347176975491\\
		20.275	-105.277727830028\\
		20.2833333333333	-105.170821000624\\
		20.2916666666667	-105.091856352205\\
		20.3	-105.016845455632\\
		20.3083333333333	-105.009633969997\\
		20.3166666666667	-105.019947355005\\
		20.325	-105.093723422063\\
		20.3333333333333	-105.012496133546\\
		20.3416666666667	-104.957136252539\\
		20.35	-105.004036849998\\
		20.3583333333333	-104.975946005024\\
		20.3666666666667	-104.932076571776\\
		20.375	-104.712329823598\\
		20.3833333333333	-104.628558490082\\
		20.3916666666667	-104.604318117688\\
		20.4	-104.669459072256\\
		20.4083333333333	-104.676645458982\\
		20.4166666666667	-104.672536374555\\
		20.425	-104.556347043374\\
		20.4333333333333	-104.400624825379\\
		20.4416666666667	-104.33623990717\\
		20.45	-104.283699206796\\
		20.4583333333333	-104.255050676279\\
		20.4666666666667	-104.238272131095\\
		20.475	-104.211328414121\\
		20.4833333333333	-104.225454576094\\
		20.4916666666667	-104.164029796515\\
		20.5	-104.129139710364\\
		20.5083333333333	-104.072394515935\\
		20.5166666666667	-104.061503760361\\
		20.525	-104.01027563354\\
		20.5333333333333	-103.880612675549\\
		20.5416666666667	-103.866725616761\\
		20.55	-103.83759309417\\
		20.5583333333333	-103.863235425464\\
		20.5666666666667	-103.848978852795\\
		20.575	-103.847670566915\\
		20.5833333333333	-103.707048177505\\
		20.5916666666667	-103.615927994517\\
		20.6	-103.690221118812\\
		20.6083333333333	-103.585377028647\\
		20.6166666666667	-103.567337465459\\
		20.625	-103.572271456746\\
		20.6333333333333	-103.518775225824\\
		20.6416666666667	-103.318428416938\\
		20.65	-103.270994404833\\
		20.6583333333333	-103.261565955189\\
		20.6666666666667	-103.228665054331\\
		20.675	-103.197954048967\\
		20.6833333333333	-103.200814781716\\
		20.6916666666667	-103.142056917481\\
		20.7	-103.105748074135\\
		20.7083333333333	-103.092567126498\\
		20.7166666666667	-102.979908832921\\
		20.725	-103.003359516054\\
		20.7333333333333	-102.972252172304\\
		20.7416666666667	-102.953621589591\\
		20.75	-102.95253835071\\
		20.7583333333333	-102.940148569746\\
		20.7666666666667	-102.939808769905\\
		20.775	-102.934991366005\\
		20.7833333333333	-102.808702200142\\
		20.7916666666667	-102.779766759476\\
		20.8	-102.706673615707\\
		20.8083333333333	-102.627676822446\\
		20.8166666666667	-102.700781475246\\
		20.825	-102.612205009386\\
		20.8333333333333	-102.624370062439\\
		20.8416666666667	-102.469194879908\\
		20.85	-102.461281770102\\
		20.8583333333333	-102.406563925861\\
		20.8666666666667	-102.401131929826\\
		20.875	-102.420609227442\\
		20.8833333333333	-102.412219048037\\
		20.8916666666667	-102.349391926736\\
		20.9	-102.22305452949\\
		20.9083333333333	-102.178130773878\\
		20.9166666666667	-102.119458127852\\
		20.925	-102.040950067317\\
		20.9333333333333	-102.006701581114\\
		20.9416666666667	-102.004571929838\\
		20.95	-101.932366317524\\
		20.9583333333333	-101.923363609454\\
		20.9666666666667	-101.874334651854\\
		20.975	-101.869835646923\\
		20.9833333333333	-101.83198154376\\
		20.9916666666667	-101.794989070832\\
		21	-101.775842000405\\
		21.0083333333333	-101.560759339844\\
		21.0166666666667	-101.499753009796\\
		21.025	-101.421350934001\\
		21.0333333333333	-101.426912541734\\
		21.0416666666667	-101.446193332288\\
		21.05	-101.369831838192\\
		21.0583333333333	-101.350070975218\\
		21.0666666666667	-101.27148822046\\
		21.075	-101.222880746662\\
		21.0833333333333	-101.207637035743\\
		21.0916666666667	-101.217540483497\\
		21.1	-101.158357467274\\
		21.1083333333333	-101.137480555082\\
		21.1166666666667	-101.128658449687\\
		21.125	-101.147947232226\\
		21.1333333333333	-101.098773108814\\
		21.1416666666667	-101.098542776652\\
		21.15	-101.054244232285\\
		21.1583333333333	-101.026243460829\\
		21.1666666666667	-101.012155374688\\
		21.175	-101.011458679514\\
		21.1833333333333	-100.999070774334\\
		21.1916666666667	-101.008154288381\\
		21.2	-101.006049570109\\
		21.2083333333333	-101.046499795681\\
		21.2166666666667	-100.979759076357\\
		21.225	-100.961075624264\\
		21.2333333333333	-100.855187375922\\
		21.2416666666667	-100.894521969349\\
		21.25	-100.873242708567\\
		21.2583333333333	-100.868412752081\\
		21.2666666666667	-100.756756778314\\
		21.275	-100.750990590719\\
		21.2833333333333	-100.538444682908\\
		21.2916666666667	-100.5304503206\\
		21.3	-100.464564248294\\
		21.3083333333333	-100.422987256374\\
		21.3166666666667	-100.419910502715\\
		21.325	-100.436635720811\\
		21.3333333333333	-100.41669263531\\
		21.3416666666667	-100.184672048285\\
		21.35	-100.211443788777\\
		21.3583333333333	-100.185302064365\\
		21.3666666666667	-100.175828262481\\
		21.375	-100.216310501117\\
		21.3833333333333	-100.1345353258\\
		21.3916666666667	-100.083633002711\\
		21.4	-100.041179950503\\
		21.4083333333333	-100.034384842402\\
		21.4166666666667	-99.8897849765552\\
		21.425	-99.8737427283342\\
		21.4333333333333	-99.8999413143679\\
		21.4416666666667	-99.8995534744723\\
		21.45	-99.8997816093922\\
		21.4583333333333	-99.8383896463186\\
		21.4666666666667	-99.8019411068989\\
		21.475	-99.7188102605121\\
		21.4833333333333	-99.7280743873974\\
		21.4916666666667	-99.6977161518113\\
		21.5	-99.7323399762585\\
		21.5083333333333	-99.6324837369956\\
		21.5166666666667	-99.6393998540904\\
		21.525	-99.6061409582859\\
		21.5333333333333	-99.5650511369345\\
		21.5416666666667	-99.5395872017706\\
		21.55	-99.5594983285098\\
		21.5583333333333	-99.5474047371593\\
		21.5666666666667	-99.5523559157917\\
		21.575	-99.4139569492997\\
		21.5833333333333	-99.3521930732846\\
		21.5916666666667	-99.358485385081\\
		21.6	-99.3016274342878\\
		21.6083333333333	-99.3082840890955\\
		21.6166666666667	-99.2866815294627\\
		21.625	-99.2743526610762\\
		21.6333333333333	-99.2059678823621\\
		21.6416666666667	-99.172298358175\\
		21.65	-99.1421108667498\\
		21.6583333333333	-99.1059468094674\\
		21.6666666666667	-99.0248849845605\\
		21.675	-98.9822205157825\\
		21.6833333333333	-98.9699015220378\\
		21.6916666666667	-98.9128582331921\\
		21.7	-98.877615027515\\
		21.7083333333333	-98.8971212590387\\
		21.7166666666667	-98.8437364228885\\
		21.725	-98.8732457877834\\
		21.7333333333333	-98.8794072707512\\
		21.7416666666667	-98.9023855283042\\
		21.75	-98.9058641429784\\
		21.7583333333333	-98.8547072047339\\
		21.7666666666667	-98.8429871535506\\
		21.775	-98.798626724172\\
		21.7833333333333	-98.8003697940586\\
		21.7916666666667	-98.8123092215283\\
		21.8	-98.7778917297283\\
		21.8083333333333	-98.7532399918823\\
		21.8166666666667	-98.518127309965\\
		21.825	-98.5112132699759\\
		21.8333333333333	-98.5233202326768\\
		21.8416666666667	-98.5451971239949\\
		21.85	-98.4778129258688\\
		21.8583333333333	-98.4521096708509\\
		21.8666666666667	-98.4136635199523\\
		21.875	-98.407459811681\\
		21.8833333333333	-98.3719994086491\\
		21.8916666666667	-98.3721887113618\\
		21.9	-98.3046839648515\\
		21.9083333333333	-98.3482292804953\\
		21.9166666666667	-98.3594862349702\\
		21.925	-98.3715449548243\\
		21.9333333333333	-98.381081415344\\
		21.9416666666667	-98.2520863126172\\
		21.95	-98.2931264794817\\
		21.9583333333333	-98.2656069963767\\
		21.9666666666667	-98.2659529959677\\
		21.975	-98.250156652294\\
		21.9833333333333	-98.2876150749207\\
		21.9916666666667	-98.2592125781076\\
		22	-98.2496137052634\\
		22.0083333333333	-98.2671349345725\\
		22.0166666666667	-98.2627498020683\\
		22.025	-98.2806041301889\\
		22.0333333333333	-98.319340256518\\
		22.0416666666667	-98.3083138434921\\
		22.05	-98.2753512360711\\
		22.0583333333333	-98.2625875829434\\
		22.0666666666667	-98.2715489125379\\
		22.075	-98.2502374015229\\
		22.0833333333333	-98.3158410362867\\
		22.0916666666667	-98.2957719816169\\
		22.1	-98.2536765408227\\
		22.1083333333333	-98.23135217829\\
		22.1166666666667	-98.2565260715714\\
		22.125	-98.2827387305948\\
		22.1333333333333	-98.2828029441465\\
		22.1416666666667	-98.276252938433\\
		22.15	-98.2089968929574\\
		22.1583333333333	-98.111095799801\\
		22.1666666666667	-98.0746123740272\\
		22.175	-98.0662798767582\\
		22.1833333333333	-98.0162558934619\\
		22.1916666666667	-97.9998714963984\\
		22.2	-97.9396149816983\\
		22.2083333333333	-97.9506320107893\\
		22.2166666666667	-97.9401461879019\\
		22.225	-97.8697927238161\\
		22.2333333333333	-97.9054736696117\\
		22.2416666666667	-97.9036796354251\\
		22.25	-97.9058767765714\\
		22.2583333333333	-97.9085408308494\\
		22.2666666666667	-97.9211756551435\\
		22.275	-97.8888550915898\\
		22.2833333333333	-97.8620773423967\\
		22.2916666666667	-97.8534153076863\\
		22.3	-97.8333089300897\\
		22.3083333333333	-97.6610822134227\\
		22.3166666666667	-97.6123258870324\\
		22.325	-97.6047266079422\\
		22.3333333333333	-97.5857814187468\\
		22.3416666666667	-97.5852358459271\\
		22.35	-97.5344579895441\\
		22.3583333333333	-97.5260568574379\\
		22.3666666666667	-97.476083389878\\
		22.375	-97.4727904366195\\
		22.3833333333333	-97.4679580699288\\
		22.3916666666667	-97.4559559076149\\
		22.4	-97.505521959714\\
		22.4083333333333	-97.4478181268083\\
		22.4166666666667	-97.4372727627288\\
		22.425	-97.4119701107252\\
		22.4333333333333	-97.3974282547307\\
		22.4416666666667	-97.3910911797009\\
		22.45	-97.3765037877775\\
		22.4583333333333	-97.3452940888657\\
		22.4666666666667	-97.347451354546\\
		22.475	-97.3199275731816\\
		22.4833333333333	-97.3180673708951\\
		22.4916666666667	-97.3421907196351\\
		22.5	-97.3443829154982\\
		22.5083333333333	-97.3671550811711\\
		22.5166666666667	-97.3570527731344\\
		22.525	-97.3304030939476\\
		22.5333333333333	-97.2880612833186\\
		22.5416666666667	-97.3015313026894\\
		22.55	-97.244615578229\\
		22.5583333333333	-97.1193919854231\\
		22.5666666666667	-97.1368574931486\\
		22.575	-97.1612996706826\\
		22.5833333333333	-97.2011206832247\\
		22.5916666666667	-97.2120150455897\\
		22.6	-97.2094100569459\\
		22.6083333333333	-97.2734958817276\\
		22.6166666666667	-97.2237958081252\\
		22.625	-97.2701342052597\\
		22.6333333333333	-97.2646232052447\\
		22.6416666666667	-97.2830018461644\\
		22.65	-97.2544300258186\\
		22.6583333333333	-97.2302246185806\\
		22.6666666666667	-97.2450127097489\\
		22.675	-97.323239809928\\
		22.6833333333333	-97.3295504325583\\
		22.6916666666667	-97.400471976469\\
		22.7	-97.3740590587156\\
		22.7083333333333	-97.3337774689395\\
		22.7166666666667	-97.2790950104664\\
		22.725	-97.2230875811027\\
		22.7333333333333	-97.0420353248159\\
		22.7416666666667	-97.0362890427582\\
		22.75	-97.0000792808719\\
		22.7583333333333	-97.0133788930553\\
		22.7666666666667	-97.026598595435\\
		22.775	-97.0485565133727\\
		22.7833333333333	-97.1048800375262\\
		22.7916666666667	-97.168039952214\\
		22.8	-97.2133108396987\\
		22.8083333333333	-97.2019668869372\\
		22.8166666666667	-97.2163980024409\\
		22.825	-97.2065726904092\\
		22.8333333333333	-97.2359516265207\\
		22.8416666666667	-97.2324372906963\\
		22.85	-97.2413681501623\\
		22.8583333333333	-97.2615449830393\\
		22.8666666666667	-97.2818287807838\\
		22.875	-97.2915479798178\\
		22.8833333333333	-97.3836075450263\\
		22.8916666666667	-97.4132223743268\\
		22.9	-97.4174050236628\\
		22.9083333333333	-97.3307695972128\\
		22.9166666666667	-97.3367129851701\\
		22.925	-97.3426716438529\\
		22.9333333333333	-97.2814877909533\\
		22.9416666666667	-97.28669985011\\
		22.95	-97.3021416173595\\
		22.9583333333333	-97.3004701472519\\
		22.9666666666667	-97.3721562429537\\
		22.975	-97.3654821583114\\
		22.9833333333333	-97.3828766642291\\
		22.9916666666667	-97.3674585359895\\
		23	-97.3465753141316\\
		23.0083333333333	-97.3118186747344\\
		23.0166666666667	-97.3081068472557\\
		23.025	-97.2911398807586\\
		23.0333333333333	-97.2776058297753\\
		23.0416666666667	-97.2858164832693\\
		23.05	-97.2768869064558\\
		23.0583333333333	-97.3531923104086\\
		23.0666666666667	-97.3439946125497\\
		23.075	-97.3717676095062\\
		23.0833333333333	-97.359332901419\\
		23.0916666666667	-97.4022860902258\\
		23.1	-97.3950026568796\\
		23.1083333333333	-97.4217771390005\\
		23.1166666666667	-97.4470878226795\\
		23.125	-97.4743792898752\\
		23.1333333333333	-97.5138384400992\\
		23.1416666666667	-97.4924431192959\\
		23.15	-97.5695749279486\\
		23.1583333333333	-97.6550091516061\\
		23.1666666666667	-97.6159809742494\\
		23.175	-97.6560213648616\\
		23.1833333333333	-97.6479068441555\\
		23.1916666666667	-97.6566986758586\\
		23.2	-97.7151470338207\\
		23.2083333333333	-97.743075646034\\
		23.2166666666667	-97.7299850549009\\
		23.225	-97.7890909818565\\
		23.2333333333333	-97.7838909456797\\
		23.2416666666667	-97.7848129945829\\
		23.25	-97.7979714007157\\
		23.2583333333333	-97.8030484137774\\
		23.2666666666667	-97.7803680131559\\
		23.275	-97.696919304274\\
		23.2833333333333	-97.7019392992698\\
		23.2916666666667	-97.7679368989348\\
		23.3	-97.8764971135527\\
		23.3083333333333	-97.8141924439504\\
		23.3166666666667	-97.8806961195699\\
		23.325	-97.8471871649019\\
		23.3333333333333	-97.8925388568593\\
		23.3416666666667	-97.9625127705823\\
		23.35	-98.1533205860885\\
		23.3583333333333	-98.1280868889388\\
		23.3666666666667	-98.1226174570302\\
		23.375	-98.1493917798449\\
		23.3833333333333	-98.1684427555455\\
		23.3916666666667	-98.1421251130905\\
		23.4	-98.120121010564\\
		23.4083333333333	-98.1694686171427\\
		23.4166666666667	-98.2196204014633\\
		23.425	-98.3101620651559\\
		23.4333333333333	-98.3079403634089\\
		23.4416666666667	-98.347538592234\\
		23.45	-98.3562413842822\\
		23.4583333333333	-98.4169746117014\\
		23.4666666666667	-98.3902712615808\\
		23.475	-98.4017708141456\\
		23.4833333333333	-98.3684731843405\\
		23.4916666666667	-98.3753017067001\\
		23.5	-98.4147951666067\\
		23.5083333333333	-98.4559597040226\\
		23.5166666666667	-98.5729923805486\\
		23.525	-98.5565226143991\\
		23.5333333333333	-98.5356389440251\\
		23.5416666666667	-98.472470875326\\
		23.55	-98.4783113664968\\
		23.5583333333333	-98.4813411514507\\
		23.5666666666667	-98.4911626507426\\
		23.575	-98.5660015752831\\
		23.5833333333333	-98.5810282480064\\
		23.5916666666667	-98.5947145908535\\
		23.6	-98.613670200796\\
		23.6083333333333	-98.6090644701194\\
		23.6166666666667	-98.5774542748144\\
		23.625	-98.5668435484723\\
		23.6333333333333	-98.6356595116104\\
		23.6416666666667	-98.6642617643735\\
		23.65	-98.6476600354057\\
		23.6583333333333	-98.6604231603813\\
		23.6666666666667	-98.6952881112545\\
		23.675	-98.6874056050885\\
		23.6833333333333	-98.7203531672836\\
		23.6916666666667	-98.7210249462546\\
		23.7	-98.7858977583336\\
		23.7083333333333	-98.7705299858716\\
		23.7166666666667	-98.7648471486431\\
		23.725	-98.7756170507635\\
		23.7333333333333	-98.8087195492146\\
		23.7416666666667	-98.9159571236545\\
		23.75	-98.9106648097852\\
		23.7583333333333	-98.8969515868212\\
		23.7666666666667	-98.8997148367563\\
		23.775	-98.9470912687749\\
		23.7833333333333	-98.9939700347259\\
		23.7916666666667	-99.1258937995214\\
		23.8	-99.1502705866869\\
		23.8083333333333	-99.2627231028741\\
		23.8166666666667	-99.2600877212556\\
		23.825	-99.2647223028839\\
		23.8333333333333	-99.2229530615044\\
		23.8416666666667	-99.2021127819352\\
		23.85	-99.396214963055\\
		23.8583333333333	-99.3563897992141\\
		23.8666666666667	-99.3818464160679\\
		23.875	-99.3774134097217\\
		23.8833333333333	-99.371258772154\\
		23.8916666666667	-99.4118520000153\\
		23.9	-99.3834168111607\\
		23.9083333333333	-99.3921852671944\\
		23.9166666666667	-99.421630407142\\
		23.925	-99.5351124801531\\
		23.9333333333333	-99.4556463716534\\
		23.9416666666667	-99.4236747483867\\
		23.95	-99.4158133901661\\
		23.9583333333333	-99.4230608154867\\
		23.9666666666667	-99.422590419646\\
		23.975	-99.5090808045967\\
		23.9833333333333	-99.5455412385107\\
		23.9916666666667	-99.5829271871692\\
		24	-99.6660240273336\\
		24.0083333333333	-99.772904605152\\
		24.0166666666667	-99.80760999566\\
		24.025	-99.7854291633365\\
		24.0333333333333	-99.8110306235704\\
		24.0416666666667	-99.8948289951221\\
		24.05	-99.9594289976426\\
		24.0583333333333	-99.9280957795613\\
		24.0666666666667	-99.931110305844\\
		24.075	-99.9352650551708\\
		24.0833333333333	-100.026391499767\\
		24.0916666666667	-100.132476097014\\
		24.1	-100.090089885515\\
		24.1083333333333	-100.175662320882\\
		24.1166666666667	-100.219561190021\\
		24.125	-100.176954872214\\
		24.1333333333333	-100.218325975938\\
		24.1416666666667	-100.291165617829\\
		24.15	-100.328906808577\\
		24.1583333333333	-100.347648360287\\
		24.1666666666667	-100.445876976553\\
		24.175	-100.499221989576\\
		24.1833333333333	-100.525359841522\\
		24.1916666666667	-100.5843451652\\
		24.2	-100.729056917533\\
		24.2083333333333	-100.81530419483\\
		24.2166666666667	-100.764557701747\\
		24.225	-100.782628294142\\
		24.2333333333333	-100.801168360446\\
		24.2416666666667	-100.788436666148\\
		24.25	-100.73296133342\\
		24.2583333333333	-100.697634279208\\
		24.2666666666667	-100.807330223983\\
		24.275	-100.708703966386\\
		24.2833333333333	-100.720983956432\\
		24.2916666666667	-100.708740940661\\
		24.3	-100.790703331164\\
		24.3083333333333	-100.873841392966\\
		24.3166666666667	-100.93570578686\\
		24.325	-101.19940185973\\
		24.3333333333333	-101.198328983398\\
		24.3416666666667	-101.264721586968\\
		24.35	-101.194719305376\\
		24.3583333333333	-101.262690317456\\
		24.3666666666667	-101.301189158861\\
		24.375	-101.357276961711\\
		24.3833333333333	-101.388646134168\\
		24.3916666666667	-101.413454359768\\
		24.4	-101.542390474849\\
		24.4083333333333	-101.58363346984\\
		24.4166666666667	-101.596325334531\\
		24.425	-101.598176030612\\
		24.4333333333333	-101.601769595609\\
		24.4416666666667	-101.626564188002\\
		24.45	-101.802923721706\\
		24.4583333333333	-101.809614482478\\
		24.4666666666667	-101.788416677515\\
		24.475	-101.829659733377\\
		24.4833333333333	-101.855716714439\\
		24.4916666666667	-101.853579925837\\
		24.5	-101.980725867551\\
		24.5083333333333	-101.951727378515\\
		24.5166666666667	-101.9101849902\\
		24.525	-101.883169900645\\
		24.5333333333333	-101.910435679449\\
		24.5416666666667	-101.969479777298\\
		24.55	-101.993137028745\\
		24.5583333333333	-102.043117696509\\
		24.5666666666667	-102.043111920879\\
		24.575	-101.997863748173\\
		24.5833333333333	-102.135755600149\\
		24.5916666666667	-102.113085396394\\
		24.6	-102.155176834305\\
		24.6083333333333	-102.245444108426\\
		24.6166666666667	-102.313600589038\\
		24.625	-102.316637642926\\
		24.6333333333333	-102.325797111589\\
		24.6416666666667	-102.311724577368\\
		24.65	-102.269757911625\\
		24.6583333333333	-102.342017854688\\
		24.6666666666667	-102.45704462592\\
		24.675	-102.527177727679\\
		24.6833333333333	-102.59584224502\\
		24.6916666666667	-102.626964021923\\
		24.7	-102.64816514781\\
		24.7083333333333	-102.704752800316\\
		24.7166666666667	-102.741458584452\\
		24.725	-102.755602313919\\
		24.7333333333333	-102.93118557412\\
		24.7416666666667	-102.967036345155\\
		24.75	-103.029680538144\\
		24.7583333333333	-103.060443520735\\
		24.7666666666667	-103.012278852564\\
		24.775	-103.002829523673\\
		24.7833333333333	-103.048669178631\\
		24.7916666666667	-103.067604476815\\
		24.8	-103.050748010981\\
		24.8083333333333	-103.094479817677\\
		24.8166666666667	-103.412934525754\\
		24.825	-103.543138244823\\
		24.8333333333333	-103.517482107084\\
		24.8416666666667	-103.580651871258\\
		24.85	-103.673014621444\\
		24.8583333333333	-103.705822628297\\
		24.8666666666667	-103.746308902126\\
		24.875	-103.862985578729\\
		24.8833333333333	-103.903386541542\\
		24.8916666666667	-103.941684441006\\
		24.9	-103.91157577225\\
		24.9083333333333	-103.897201675168\\
		24.9166666666667	-104.041008365197\\
		24.925	-104.102312722864\\
		24.9333333333333	-104.190008570749\\
		24.9416666666667	-104.253185267672\\
		24.95	-104.346795950005\\
		24.9583333333333	-104.407711598514\\
		24.9666666666667	-104.446225123023\\
		24.975	-104.483702368393\\
		24.9833333333333	-104.501259586815\\
		24.9916666666667	-104.536714343083\\
		25	-104.48467432933\\
		25.0083333333333	-104.447948580719\\
		25.0166666666667	-104.469449848027\\
		25.025	-104.494644246531\\
		25.0333333333333	-104.599533121595\\
		25.0416666666667	-104.61854485425\\
		25.05	-104.594154103019\\
		25.0583333333333	-104.672080668257\\
		25.0666666666667	-104.799001709866\\
		25.075	-104.822331888813\\
		25.0833333333333	-104.860676935935\\
		25.0916666666667	-104.85578680414\\
		25.1	-104.84882911144\\
		25.1083333333333	-104.901577252832\\
		25.1166666666667	-105.011361363484\\
		25.125	-105.055007416109\\
		25.1333333333333	-105.104034671875\\
		25.1416666666667	-105.112460454716\\
		25.15	-105.145689521932\\
		25.1583333333333	-105.178791274926\\
		25.1666666666667	-105.210284009868\\
		25.175	-105.192655404417\\
		25.1833333333333	-105.240405634596\\
		25.1916666666667	-105.238037232591\\
		25.2	-105.213548254742\\
		25.2083333333333	-105.278742372446\\
		25.2166666666667	-105.390933745641\\
		25.225	-105.55642175655\\
		25.2333333333333	-105.674156902114\\
		25.2416666666667	-106.009043294234\\
		25.25	-106.057236120171\\
		25.2583333333333	-106.087601092244\\
		25.2666666666667	-106.157697304616\\
		25.275	-106.249195363654\\
		25.2833333333333	-106.285206998835\\
		25.2916666666667	-106.311684891687\\
		25.3	-106.283164120843\\
		25.3083333333333	-106.270705578459\\
		25.3166666666667	-106.28729665795\\
		25.325	-106.29407085213\\
		25.3333333333333	-106.372720210846\\
		25.3416666666667	-106.371915072253\\
		25.35	-106.393897451064\\
		25.3583333333333	-106.399732604977\\
		25.3666666666667	-106.402088134333\\
		25.375	-106.430153332228\\
		25.3833333333333	-106.496884430224\\
		25.3916666666667	-106.559727941084\\
		25.4	-106.639602656378\\
		25.4083333333333	-106.623447575807\\
		25.4166666666667	-106.701994726201\\
		25.425	-106.747514385694\\
		25.4333333333333	-106.76946102382\\
		25.4416666666667	-107.04187743531\\
		25.45	-107.037366613936\\
		25.4583333333333	-107.158945744752\\
		25.4666666666667	-107.281322919857\\
		25.475	-107.310179185695\\
		25.4833333333333	-107.316320005439\\
		25.4916666666667	-107.303334374688\\
		25.5	-107.366332087198\\
		25.5083333333333	-107.388331421061\\
		25.5166666666667	-107.557436113659\\
		25.525	-107.692913648007\\
		25.5333333333333	-107.8168391293\\
		25.5416666666667	-107.830750352514\\
		25.55	-107.824879097577\\
		25.5583333333333	-107.823537007485\\
		25.5666666666667	-107.859662607432\\
		25.575	-107.875862102925\\
		25.5833333333333	-107.877354730526\\
		25.5916666666667	-107.865680967478\\
		25.6	-107.880095650508\\
		25.6083333333333	-107.921752606018\\
		25.6166666666667	-107.927579764141\\
		25.625	-107.912334880307\\
		25.6333333333333	-107.949392705642\\
		25.6416666666667	-107.975405605883\\
		25.65	-108.039700091942\\
		25.6583333333333	-108.025123103013\\
		25.6666666666667	-108.169767751029\\
		25.675	-108.318656599383\\
		25.6833333333333	-108.308141968751\\
		25.6916666666667	-108.265123069444\\
		25.7	-108.354986052722\\
		25.7083333333333	-108.419875465431\\
		25.7166666666667	-108.399651060277\\
		25.725	-108.49260526277\\
		25.7333333333333	-108.495754396783\\
		25.7416666666667	-108.519668154512\\
		25.75	-108.592071062421\\
		25.7583333333333	-108.630712550472\\
		25.7666666666667	-108.666379953755\\
		25.775	-108.691070364603\\
		25.7833333333333	-108.924083900207\\
		25.7916666666667	-108.93212064572\\
		25.8	-108.967045711429\\
		25.8083333333333	-108.948345219573\\
		25.8166666666667	-109.056866928745\\
		25.825	-109.192850367692\\
		25.8333333333333	-109.197769188924\\
		25.8416666666667	-109.247585551263\\
		25.85	-109.294931691052\\
		25.8583333333333	-109.327740138627\\
		25.8666666666667	-109.332103111201\\
		25.875	-109.362942104359\\
		25.8833333333333	-109.39944362114\\
		25.8916666666667	-109.420291263936\\
		25.9	-109.462852883833\\
		25.9083333333333	-109.454054777943\\
		25.9166666666667	-109.475917612627\\
		25.925	-109.45654393111\\
		25.9333333333333	-109.472632269016\\
		25.9416666666667	-109.482175168341\\
		25.95	-109.526147885118\\
		25.9583333333333	-109.481685146178\\
		25.9666666666667	-109.477999723319\\
		25.975	-109.499282528171\\
		25.9833333333333	-109.506702275889\\
		25.9916666666667	-109.644865673235\\
		26	-109.68105656734\\
		26.0083333333333	-109.72788136293\\
		26.0166666666667	-109.717808422412\\
		26.025	-109.79836067259\\
		26.0333333333333	-109.827224394133\\
		26.0416666666667	-109.895244532035\\
		26.05	-109.977388418851\\
		26.0583333333333	-109.977655368288\\
		26.0666666666667	-110.109748764128\\
		26.075	-110.201192137052\\
		26.0833333333333	-110.216867261979\\
		26.0916666666667	-110.202718929479\\
		26.1	-110.202841636033\\
		26.1083333333333	-110.224200883175\\
		26.1166666666667	-110.25190259003\\
		26.125	-110.32494248105\\
		26.1333333333333	-110.403056898394\\
		26.1416666666667	-110.464073001913\\
		26.15	-110.507541281096\\
		26.1583333333333	-110.568332933165\\
		26.1666666666667	-110.521757550864\\
		26.175	-110.496167179656\\
		26.1833333333333	-110.562800826344\\
		26.1916666666667	-110.561719624793\\
		26.2	-110.525142304931\\
		26.2083333333333	-110.510390972548\\
		26.2166666666667	-110.507449663569\\
		26.225	-110.55329122544\\
		26.2333333333333	-110.554238300794\\
		26.2416666666667	-110.739583749172\\
		26.25	-110.806547100516\\
		26.2583333333333	-110.815722908455\\
		26.2666666666667	-110.984241488003\\
		26.275	-111.072102259615\\
		26.2833333333333	-111.108242865414\\
		26.2916666666667	-111.148072001777\\
		26.3	-111.185548416048\\
		26.3083333333333	-111.210870161464\\
		26.3166666666667	-111.264787507083\\
		26.325	-111.272952039876\\
		26.3333333333333	-111.264537742607\\
		26.3416666666667	-111.284753800463\\
		26.35	-111.30947146654\\
		26.3583333333333	-111.294416072553\\
		26.3666666666667	-111.320818510405\\
		26.375	-111.329933615796\\
		26.3833333333333	-111.377748300088\\
		26.3916666666667	-111.39946474039\\
		26.4	-111.43395740608\\
		26.4083333333333	-111.47822169044\\
		26.4166666666667	-111.590654916204\\
		26.425	-111.732675737615\\
		26.4333333333333	-111.757484657881\\
		26.4416666666667	-112.042860639893\\
		26.45	-112.108547878237\\
		26.4583333333333	-112.178284637302\\
		26.4666666666667	-112.213604964373\\
		26.475	-112.335890158941\\
		26.4833333333333	-112.350743792458\\
		26.4916666666667	-112.49018669266\\
		26.5	-112.456890372952\\
		26.5083333333333	-112.464467274329\\
		26.5166666666667	-112.501854483237\\
		26.525	-112.541694148724\\
		26.5333333333333	-112.537273205645\\
		26.5416666666667	-112.551100544293\\
		26.55	-112.664395760739\\
		26.5583333333333	-112.657288354158\\
		26.5666666666667	-112.681868725988\\
		26.575	-112.729266618809\\
		26.5833333333333	-112.716792385797\\
		26.5916666666667	-112.716970088812\\
		26.6	-112.698369369686\\
		26.6083333333333	-112.705584139064\\
		26.6166666666667	-112.753456616897\\
		26.625	-112.812794454456\\
		26.6333333333333	-113.00915769829\\
		26.6416666666667	-113.018989053299\\
		26.65	-113.074284700707\\
		26.6583333333333	-113.112351109998\\
		26.6666666666667	-113.129874236175\\
		26.675	-113.15643085071\\
		26.6833333333333	-113.211426563486\\
		26.6916666666667	-113.220123001631\\
		26.7	-113.160356298119\\
		26.7083333333333	-113.209896356135\\
		26.7166666666667	-113.218909917618\\
		26.725	-113.330477953443\\
		26.7333333333333	-113.327862377842\\
		26.7416666666667	-113.289377102898\\
		26.75	-113.288340145983\\
		26.7583333333333	-113.541098513276\\
		26.7666666666667	-113.602398879018\\
		26.775	-113.615211105121\\
		26.7833333333333	-113.976811979859\\
		26.7916666666667	-113.971965686989\\
		26.8	-113.985403479831\\
		26.8083333333333	-113.962118372604\\
		26.8166666666667	-113.9665362156\\
		26.825	-113.993446002742\\
		26.8333333333333	-114.005752523926\\
		26.8416666666667	-114.140434187094\\
		26.85	-114.254936117807\\
		26.8583333333333	-114.499317495197\\
		26.8666666666667	-114.528033648929\\
		26.875	-114.527898281243\\
		26.8833333333333	-114.639245457808\\
		26.8916666666667	-114.623464973537\\
		26.9	-114.644895434163\\
		26.9083333333333	-114.612319003285\\
		26.9166666666667	-114.630547516751\\
		26.925	-114.69645467283\\
		26.9333333333333	-114.705955014758\\
		26.9416666666667	-114.703338389106\\
		26.95	-114.736441839677\\
		26.9583333333333	-114.726401591842\\
		26.9666666666667	-114.787478446942\\
		26.975	-114.906977434067\\
		26.9833333333333	-114.966405896958\\
		26.9916666666667	-114.972999517707\\
		27	-114.96106274685\\
		27.0083333333333	-114.947241607367\\
		27.0166666666667	-114.952481207458\\
		27.025	-115.080260746463\\
		27.0333333333333	-115.274343414608\\
		27.0416666666667	-115.299191091043\\
		27.05	-115.303475174796\\
		27.0583333333333	-115.346122845727\\
		27.0666666666667	-115.369998587269\\
		27.075	-115.377173704976\\
		27.0833333333333	-115.485532371377\\
		27.0916666666667	-115.543965768926\\
		27.1	-115.707480384731\\
		27.1083333333333	-115.794950488449\\
		27.1166666666667	-115.836327535366\\
		27.125	-115.856928885809\\
		27.1333333333333	-115.869156430909\\
		27.1416666666667	-115.924194693234\\
		27.15	-115.909936827369\\
		27.1583333333333	-116.121010882671\\
		27.1666666666667	-116.238106089763\\
		27.175	-116.344820453709\\
		27.1833333333333	-116.418396262556\\
		27.1916666666667	-116.416802385393\\
		27.2	-116.503685847074\\
		27.2083333333333	-116.485841426951\\
		27.2166666666667	-116.502119643793\\
		27.225	-116.465081248338\\
		27.2333333333333	-116.645502460327\\
		27.2416666666667	-116.680864070427\\
		27.25	-116.668474700926\\
		27.2583333333333	-116.765222716953\\
		27.2666666666667	-116.746435752299\\
		27.275	-116.967282821384\\
		27.2833333333333	-116.942037619284\\
		27.2916666666667	-117.000391521585\\
		27.3	-116.971843145507\\
		27.3083333333333	-116.954264502086\\
		27.3166666666667	-116.942016569567\\
		27.325	-116.927801241301\\
		27.3333333333333	-116.955546789858\\
		27.3416666666667	-117.004498625263\\
		27.35	-116.958489744669\\
		27.3583333333333	-117.033246661773\\
		27.3666666666667	-117.081001147509\\
		27.375	-117.153429356177\\
		27.3833333333333	-117.226523541868\\
		27.3916666666667	-117.203292935699\\
		27.4	-117.194074565018\\
		27.4083333333333	-117.221160542329\\
		27.4166666666667	-117.220949014493\\
		27.425	-117.27989355528\\
		27.4333333333333	-117.291320727535\\
		27.4416666666667	-117.305438777271\\
		27.45	-117.349023626126\\
		27.4583333333333	-117.358751992793\\
		27.4666666666667	-117.335683777398\\
		27.475	-117.368725802174\\
		27.4833333333333	-117.402427458487\\
		27.4916666666667	-117.423737626074\\
		27.5	-117.472228111035\\
		27.5083333333333	-117.77692868652\\
		27.5166666666667	-117.733576859654\\
		27.525	-117.765520750359\\
		27.5333333333333	-117.697473754258\\
		27.5416666666667	-117.696303455713\\
		27.55	-117.704022991325\\
		27.5583333333333	-117.684084248414\\
		27.5666666666667	-117.75323662726\\
		27.575	-117.639907115703\\
		27.5833333333333	-117.610537824655\\
		27.5916666666667	-117.55687775968\\
		27.6	-117.557376365492\\
		27.6083333333333	-117.658273581037\\
		27.6166666666667	-117.669619012346\\
		27.625	-117.748764910371\\
		27.6333333333333	-117.666781761368\\
		27.6416666666667	-117.78970310484\\
		27.65	-117.815312599583\\
		27.6583333333333	-117.885484156103\\
		27.6666666666667	-117.912668157332\\
		27.675	-117.891508383069\\
		27.6833333333333	-117.97173587074\\
		27.6916666666667	-118.004356959634\\
		27.7	-117.976186530604\\
		27.7083333333333	-118.0016614264\\
		27.7166666666667	-117.973601891945\\
		27.725	-117.997469512376\\
		27.7333333333333	-118.036721686827\\
		27.7416666666667	-118.100479004536\\
		27.75	-118.122739213606\\
		27.7583333333333	-118.132650342335\\
		27.7666666666667	-118.284583302499\\
		27.775	-118.260348615431\\
		27.7833333333333	-118.33266493178\\
		27.7916666666667	-118.302410528881\\
		27.8	-118.317413608855\\
		27.8083333333333	-118.356188853173\\
		27.8166666666667	-118.344135522388\\
		27.825	-118.356702077641\\
		27.8333333333333	-118.376847022954\\
		27.8416666666667	-118.379179381202\\
		27.85	-118.365989374084\\
		27.8583333333333	-118.424492429121\\
		27.8666666666667	-118.447949150181\\
		27.875	-118.480039505278\\
		27.8833333333333	-118.517131297784\\
		27.8916666666667	-118.458354640006\\
		27.9	-118.455164888144\\
		27.9083333333333	-118.396316825659\\
		27.9166666666667	-118.465757707702\\
		27.925	-118.424770675755\\
		27.9333333333333	-118.472889207694\\
		27.9416666666667	-118.484552275945\\
		27.95	-118.472403418915\\
		27.9583333333333	-118.493832992897\\
		27.9666666666667	-118.563961133486\\
		27.975	-118.614719525795\\
		27.9833333333333	-118.616977280957\\
		27.9916666666667	-118.621075426668\\
		28	-118.729836230554\\
		28.0083333333333	-118.720068881259\\
		28.0166666666667	-118.78063308047\\
		28.025	-118.858076561748\\
		28.0333333333333	-118.836776501996\\
		28.0416666666667	-118.804584146123\\
		28.05	-118.894938428532\\
		28.0583333333333	-118.879044274358\\
		28.0666666666667	-118.856968092892\\
		28.075	-118.835252808708\\
		28.0833333333333	-118.847963638839\\
		28.0916666666667	-118.804400367668\\
		28.1	-118.772669014843\\
		28.1083333333333	-118.750087559664\\
		28.1166666666667	-118.840879688659\\
		28.125	-118.86953162199\\
		28.1333333333333	-118.855867724392\\
		28.1416666666667	-118.801793989584\\
		28.15	-118.871687096706\\
		28.1583333333333	-118.930265911028\\
		28.1666666666667	-118.946133824029\\
		28.175	-118.888825756401\\
		28.1833333333333	-118.963691741811\\
		28.1916666666667	-118.946698271229\\
		28.2	-118.958905533401\\
		28.2083333333333	-118.94827717671\\
		28.2166666666667	-118.984874897134\\
		28.225	-118.97728486735\\
		28.2333333333333	-118.995032666411\\
		28.2416666666667	-118.920811576911\\
		28.25	-118.934997524094\\
		28.2583333333333	-118.906324100326\\
		28.2666666666667	-119.108012989347\\
		28.275	-119.078865338442\\
		28.2833333333333	-119.150900750203\\
		28.2916666666667	-119.1409396452\\
		28.3	-119.162796492164\\
		28.3083333333333	-119.137583796377\\
		28.3166666666667	-119.154477686648\\
		28.325	-119.111542898739\\
		28.3333333333333	-119.118079846688\\
		28.3416666666667	-119.06341864727\\
		28.35	-119.053881612168\\
		28.3583333333333	-119.060637651463\\
		28.3666666666667	-119.054511070311\\
		28.375	-119.039337659973\\
		28.3833333333333	-119.107229815192\\
		28.3916666666667	-119.164164584044\\
		28.4	-119.172075335618\\
		28.4083333333333	-119.146681592229\\
		28.4166666666667	-119.1341971536\\
		28.425	-119.189837813886\\
		28.4333333333333	-119.235483637181\\
		28.4416666666667	-119.198359906155\\
		28.45	-119.244565055472\\
		28.4583333333333	-119.221856830419\\
		28.4666666666667	-119.245550674903\\
		28.475	-119.299044932554\\
		28.4833333333333	-119.248888356765\\
		28.4916666666667	-119.234696777232\\
		28.5	-119.301839113208\\
		28.5083333333333	-119.30003813314\\
		28.5166666666667	-119.353238662643\\
		28.525	-119.367078117093\\
		28.5333333333333	-119.377638812586\\
		28.5416666666667	-119.437069922654\\
		28.55	-119.469114715541\\
		28.5583333333333	-119.503492383679\\
		28.5666666666667	-119.502374099692\\
		28.575	-119.518818188146\\
		28.5833333333333	-119.460380760554\\
		28.5916666666667	-119.435221210574\\
		28.6	-119.425311183611\\
		28.6083333333333	-119.648415362355\\
		28.6166666666667	-119.680931178368\\
		28.625	-119.616633451554\\
		28.6333333333333	-119.608922864923\\
		28.6416666666667	-119.667901177487\\
		28.65	-119.650640036348\\
		28.6583333333333	-119.594861736841\\
		28.6666666666667	-119.717674153475\\
		28.675	-119.828417345357\\
		28.6833333333333	-119.845709462821\\
		28.6916666666667	-119.875080736172\\
		28.7	-119.906414704678\\
		28.7083333333333	-119.874200350493\\
		28.7166666666667	-119.945911852407\\
		28.725	-119.989817881027\\
		28.7333333333333	-119.991902445167\\
		28.7416666666667	-119.96127002803\\
		28.75	-119.962014429245\\
		28.7583333333333	-119.964334257023\\
		28.7666666666667	-119.968228647271\\
		28.775	-119.973695568231\\
		28.7833333333333	-119.98073181226\\
		28.7916666666667	-119.989332983641\\
		28.8	-119.999493482411\\
		28.8083333333333	-120.011206484175\\
		28.8166666666667	-120.024463915879\\
		28.825	-120.039256427503\\
		28.8333333333333	-120.055573359647\\
		28.8416666666667	-120.073402706951\\
		28.85	-120.092731077329\\
		28.8583333333333	-120.113543646946\\
		28.8666666666667	-120.135824110915\\
		28.875	-120.159554629648\\
		28.8833333333333	-120.184715770838\\
		28.8916666666667	-120.211286447013\\
		28.9	-120.239243848638\\
		28.9083333333333	-120.268563372735\\
		28.9166666666667	-120.299218546996\\
		28.925	-120.331180949389\\
		28.9333333333333	-120.364420123256\\
		28.9416666666667	-120.398903487933\\
		28.95	-120.434596244926\\
		28.9583333333333	-120.471461279723\\
		28.9666666666667	-120.509459059328\\
		28.975	-120.548547525644\\
		28.9833333333333	-120.588681984878\\
		28.9916666666667	-120.629814993163\\
		29	-120.671896238665\\
		29.0083333333333	-120.714872420465\\
		29.0166666666667	-120.7586871246\\
		29.025	-120.803280697688\\
		29.0333333333333	-120.848590118639\\
		29.0416666666667	-120.894548869057\\
		29.05	-120.941086802985\\
		29.0583333333333	-120.988130016786\\
		29.0666666666667	-121.03560072002\\
		29.075	-121.08341710832\\
		29.0833333333333	-121.131493239344\\
		29.0916666666667	-121.179738913071\\
		29.1	-121.228059557768\\
		29.1083333333333	-121.276356123151\\
		29.1166666666667	-121.324524982367\\
		29.125	-121.372457844595\\
		29.1333333333333	-121.420041680178\\
		29.1416666666667	-121.467158660374\\
		29.15	-121.513686113929\\
		29.1583333333333	-121.55949650281\\
		29.1666666666667	-121.604457419565\\
		29.175	-121.648431608876\\
		29.1833333333333	-121.691277015931\\
		29.1916666666667	-121.732846864352\\
		29.2	-121.77298976637\\
		29.2083333333333	-121.811549867993\\
		29.2166666666667	-121.848367031815\\
		29.225	-121.883277060022\\
		29.2333333333333	-121.916111959993\\
		29.2416666666667	-121.946700254661\\
		29.25	-121.974867339526\\
		29.2583333333333	-122.000435887819\\
		29.2666666666667	-122.023226304917\\
		29.275	-122.043057232564\\
		29.2833333333333	-122.059746102869\\
		29.2916666666667	-122.073109741406\\
		29.3	-122.082965017974\\
		29.3083333333333	-122.089129542801\\
		29.3166666666667	-122.091422405126\\
		29.325	-122.089664950193\\
		29.3333333333333	-122.083681589795\\
		29.3416666666667	-122.073300640586\\
		29.35	-122.058355183518\\
		29.3583333333333	-122.038683936867\\
		29.3666666666667	-122.014132134589\\
		29.375	-121.984552401054\\
		29.3833333333333	-121.949805612633\\
		29.3916666666667	-121.909761736256\\
		29.4	-121.864300634788\\
		29.4083333333333	-121.813312829053\\
		29.4166666666667	-121.756700206494\\
		29.425	-121.694376666828\\
		29.4333333333333	-121.62626869567\\
		29.4416666666667	-121.552315857862\\
		29.45	-121.472471203301\\
		29.4583333333333	-121.386701579182\\
		29.4666666666667	-121.294987843945\\
		29.475	-121.197324979667\\
		29.4833333333333	-121.093722101146\\
		29.4916666666667	-120.984202361565\\
		29.5	-120.868802756161\\
		29.5083333333333	-120.747573826906\\
		29.5166666666667	-120.620579272676\\
		29.525	-120.487895470731\\
		29.5333333333333	-120.34961091655\\
		29.5416666666667	-120.205825590096\\
		29.55	-120.056650257423\\
		29.5583333333333	-119.902205717173\\
		29.5666666666667	-119.742622001934\\
		29.575	-119.578037544603\\
		29.5833333333333	-119.408598319933\\
		29.5916666666667	-119.234456971225\\
		29.6	-119.05577193175\\
		29.6083333333333	-118.872706549959\\
		29.6166666666667	-118.685428226917\\
		29.625	-118.494107573587\\
		29.6333333333333	-118.298917594802\\
		29.6416666666667	-118.10003290586\\
		29.65	-117.897628986775\\
		29.6583333333333	-117.691881478306\\
		29.6666666666667	-117.482965522996\\
		29.675	-117.2710551536\\
		29.6833333333333	-117.056322730456\\
		29.6916666666667	-116.838938428646\\
		29.7	-116.61906977506\\
		29.7083333333333	-116.396881234929\\
		29.7166666666667	-116.172533846812\\
		29.725	-115.946184904624\\
		29.7333333333333	-115.717987684869\\
		29.7416666666667	-115.488091216967\\
		29.75	-115.256640094326\\
		29.7583333333333	-115.023774323621\\
		29.7666666666667	-114.789629209661\\
		29.775	-114.55433527312\\
		29.7833333333333	-114.318018198418\\
		29.7916666666667	-114.080798809059\\
		29.8	-113.842793067751\\
		29.8083333333333	-113.60411209877\\
		29.8166666666667	-113.364862230061\\
		29.825	-113.125145052757\\
		29.8333333333333	-112.885057495855\\
		29.8416666666667	-112.644691914\\
		29.85	-112.4041361864\\
		29.8583333333333	-112.163473825094\\
		29.8666666666667	-111.922784090908\\
		29.875	-111.682142115596\\
		29.8833333333333	-111.441619028785\\
		29.8916666666667	-111.201282088486\\
		29.9	-110.961194814072\\
		29.9083333333333	-110.721417120701\\
		29.9166666666667	-110.482005454356\\
		29.925	-110.243012926674\\
		29.9333333333333	-110.004489448932\\
		29.9416666666667	-109.766481864595\\
		29.95	-109.52903407991\\
		29.9583333333333	-109.292187192157\\
		29.9666666666667	-109.055979615162\\
		29.975	-108.820447201813\\
		29.9833333333333	-108.585623363315\\
		29.9916666666667	-108.351539185024\\
		30	-82.0251635718163\\
		30.0083333333333	-82.2556769756824\\
		30.0166666666667	-82.4869633638571\\
		30.025	-82.7189967483462\\
		30.0333333333333	-82.9517491397033\\
		30.0416666666667	-83.1851904459606\\
		30.05	-83.4192883682385\\
		30.0583333333333	-83.6540082931433\\
		30.0666666666667	-83.8893131820965\\
		30.075	-84.1251634577468\\
		30.0833333333333	-84.3615168877341\\
		30.0916666666667	-84.5983284660231\\
		30.1	-84.835550292185\\
		30.1083333333333	-85.0731314489765\\
		30.1166666666667	-85.3110178787072\\
		30.125	-85.5491522589037\\
		30.1333333333333	-85.7874738778968\\
		30.1416666666667	-86.0259185110229\\
		30.15	-86.2644182982402\\
		30.1583333333333	-86.5029016240451\\
		30.1666666666667	-86.7412930006935\\
		30.175	-86.9795129558453\\
		30.1833333333333	-87.2174779258416\\
		30.1916666666667	-87.455100155995\\
		30.2	-87.6922876093418\\
		30.2083333333333	-87.9289438854811\\
		30.2166666666667	-88.1649681512204\\
		30.225	-88.4002550848878\\
		30.2333333333333	-88.6346948362943\\
		30.2416666666667	-88.8681730044249\\
		30.25	-89.1005706350729\\
		30.2583333333333	-89.3317642406866\\
		30.2666666666667	-89.5616258447999\\
		30.275	-89.7900230534394\\
		30.2833333333333	-90.0168191559513\\
		30.2916666666667	-90.2418732576556\\
		30.3	-90.4650404466997\\
		30.3083333333333	-90.6861719973921\\
		30.3166666666667	-90.9051156121507\\
		30.325	-91.121715704014\\
		30.3333333333333	-91.3358137214055\\
		30.3416666666667	-91.5472485165349\\
		30.35	-91.7558567584422\\
		30.3583333333333	-91.9614733912381\\
		30.3666666666667	-92.1639321375973\\
		30.375	-92.3630660469773\\
		30.3833333333333	-92.5587080874017\\
		30.3916666666667	-92.7506917789591\\
		30.4	-92.9388518664261\\
		30.4083333333333	-93.1230250276571\\
		30.4166666666667	-93.3030506135836\\
		30.425	-93.478771414871\\
		30.4333333333333	-93.6500344494875\\
		30.4416666666667	-93.8166917646961\\
		30.45	-93.978601246272\\
		30.4583333333333	-94.135627427132\\
		30.4666666666667	-94.2876422870427\\
		30.475	-94.4345260346702\\
		30.4833333333333	-94.57616786298\\
		30.4916666666667	-94.7124666688962\\
		30.5	-94.8433317282017\\
		30.5083333333333	-94.9686833169194\\
		30.5166666666667	-95.0884532708522\\
		30.525	-95.2025854755886\\
		30.5333333333333	-95.3110362800818\\
		30.5416666666667	-95.4137748278759\\
		30.55	-95.5107833011608\\
		30.5583333333333	-95.6020570740677\\
		30.5666666666667	-95.6876047729342\\
		30.575	-95.7674482426418\\
		30.5833333333333	-95.8416224195306\\
		30.5916666666667	-95.910175112779\\
		30.6	-95.973166697473\\
		30.6083333333333	-96.0306697238496\\
		30.6166666666667	-96.0827684483401\\
		30.625	-96.1295582930494\\
		30.6333333333333	-96.1711452411552\\
		30.6416666666667	-96.2076451763903\\
		30.65	-96.2391831752591\\
		30.6583333333333	-96.2658927609534\\
		30.6666666666667	-96.2879151280513\\
		30.675	-96.3053983470343\\
		30.6833333333333	-96.3184965574407\\
		30.6916666666667	-96.3273691581131\\
		30.7	-96.3321800025091\\
		30.7083333333333	-96.333096606446\\
		30.7166666666667	-96.3302893749745\\
		30.725	-96.3239308543332\\
		30.7333333333333	-96.3141950141581\\
		30.7416666666667	-96.3012565643212\\
		30.75	-96.2852903099762\\
		30.7583333333333	-96.2664705476086\\
		30.7666666666667	-96.2449705041388\\
		30.775	-96.2209618204227\\
		30.7833333333333	-96.1946140798409\\
		30.7916666666667	-96.1660943820769\\
		30.8	-96.1355669616545\\
		30.8083333333333	-96.1031928503424\\
		30.8166666666667	-96.069129582139\\
		30.825	-96.0335309392172\\
		30.8333333333333	-95.996546736943\\
		30.8416666666667	-95.9583226458716\\
		30.85	-95.9190000484693\\
		30.8583333333333	-95.8787159282056\\
		30.8666666666667	-95.8376027885999\\
		30.875	-95.7957885997842\\
		30.8833333333333	-95.7533967701585\\
		30.8916666666667	-95.7105461407551\\
		30.9	-95.6673509999942\\
		30.9083333333333	-95.6239211165969\\
		30.9166666666667	-95.5803617885242\\
		30.925	-95.5367739059168\\
		30.9333333333333	-95.4932540261345\\
		30.9416666666667	-95.449894459114\\
		30.95	-95.4067833613927\\
		30.9583333333333	-95.3640048372721\\
		30.9666666666667	-95.3216390457181\\
		30.975	-95.2797623117203\\
		30.9833333333333	-95.2384472409477\\
		30.9916666666667	-95.1977628366535\\
		31	-95.1577746178859\\
		31.0083333333333	-95.1185447381669\\
		31.0166666666667	-95.0801321038903\\
		31.025	-95.0425924917834\\
		31.0333333333333	-95.0059786648533\\
		31.0416666666667	-94.9703404863166\\
		31.05	-94.9357250310772\\
		31.0583333333333	-94.9021766943798\\
		31.0666666666667	-94.8697372973232\\
		31.075	-94.8384461889652\\
		31.0833333333333	-94.8083403447989\\
		31.0916666666667	-94.7794544614183\\
		31.1	-94.7518210472263\\
		31.1083333333333	-94.7254705090695\\
		31.1166666666667	-94.7004312347107\\
		31.125	-94.6767296710739\\
		31.1333333333333	-94.6543903982155\\
		31.1416666666667	-94.6334361989918\\
		31.15	-94.6138881244092\\
		31.1583333333333	-94.595765554651\\
		31.1666666666667	-94.5790862557878\\
		31.175	-94.563866432183\\
		31.1833333333333	-94.5501207746112\\
		31.1916666666667	-94.5378625041101\\
		31.2	-94.5271034115904\\
		31.2083333333333	-94.5178538932269\\
		31.2166666666667	-94.5101229816555\\
		31.225	-94.503918372999\\
		31.2333333333333	-94.499246449742\\
		31.2416666666667	-94.4961122994744\\
		31.25	-94.4945197295167\\
		31.2583333333333	-120.252151706881\\
		31.2666666666667	-120.273987927357\\
		31.275	-120.279725813127\\
		31.2833333333333	-120.243361150437\\
		31.2916666666667	-120.162138726718\\
		31.3	-120.169045019736\\
		31.3083333333333	-120.150943166694\\
		31.3166666666667	-120.168853807838\\
		31.325	-120.162929183305\\
		31.3333333333333	-120.053513633433\\
		31.3416666666667	-119.934956717431\\
		31.35	-119.989973847588\\
		31.3583333333333	-119.99742583498\\
		31.3666666666667	-119.923996550222\\
		31.375	-119.925231113801\\
		31.3833333333333	-120.010712432947\\
		31.3916666666667	-119.985252201598\\
		31.4	-119.785025563712\\
		31.4083333333333	-119.816343894546\\
		31.4166666666667	-119.813966288955\\
		31.425	-119.863198043766\\
		31.4333333333333	-119.851017731929\\
		31.4416666666667	-119.839869144427\\
		31.45	-119.821133050753\\
		31.4583333333333	-119.787290876457\\
		31.4666666666667	-119.73024286419\\
		31.475	-119.736169673999\\
		31.4833333333333	-119.757247025301\\
		31.4916666666667	-119.666041615549\\
		31.5	-119.650365895098\\
		31.5083333333333	-119.595207000044\\
		31.5166666666667	-119.619953163739\\
		31.525	-119.641924403563\\
		31.5333333333333	-119.594889247902\\
		31.5416666666667	-119.549676743375\\
		31.55	-119.56439520333\\
		31.5583333333333	-119.532048790009\\
		31.5666666666667	-119.554348597381\\
		31.575	-119.509678168154\\
		31.5833333333333	-119.454204869626\\
		31.5916666666667	-119.44515242759\\
		31.6	-119.448177227428\\
		31.6083333333333	-119.467681811479\\
		31.6166666666667	-119.401497319678\\
		31.625	-119.341719641425\\
		31.6333333333333	-119.365293112581\\
		31.6416666666667	-119.371180496999\\
		31.65	-119.371747507046\\
		31.6583333333333	-119.374821445063\\
		31.6666666666667	-119.419908134841\\
		31.675	-119.436990820697\\
		31.6833333333333	-119.478112526107\\
		31.6916666666667	-119.459329379478\\
		31.7	-119.491493316584\\
		31.7083333333333	-119.473654756799\\
		31.7166666666667	-119.496090865176\\
		31.725	-119.409451806961\\
		31.7333333333333	-119.40869682981\\
		31.7416666666667	-119.218033127337\\
		31.75	-119.246368788964\\
		31.7583333333333	-119.224418603365\\
		31.7666666666667	-119.294341437767\\
		31.775	-119.273684772163\\
		31.7833333333333	-119.2844443457\\
		31.7916666666667	-119.284926648471\\
		31.8	-119.289616065481\\
		31.8083333333333	-119.237615957264\\
		31.8166666666667	-119.258900453433\\
		31.825	-119.171686482263\\
		31.8333333333333	-119.214694986601\\
		31.8416666666667	-119.217691387276\\
		31.85	-119.180181690869\\
		31.8583333333333	-119.086558157205\\
		31.8666666666667	-119.138593153568\\
		31.875	-119.1404504515\\
		31.8833333333333	-119.107493047213\\
		31.8916666666667	-118.998995799734\\
		31.9	-119.027851136534\\
		31.9083333333333	-119.072027658238\\
		31.9166666666667	-119.084104732005\\
		31.925	-119.066368344491\\
		31.9333333333333	-119.06470384523\\
		31.9416666666667	-119.072502390488\\
		31.95	-119.06129222223\\
		31.9583333333333	-118.967279762961\\
		31.9666666666667	-118.978545325497\\
		31.975	-119.018272184199\\
		31.9833333333333	-118.944358989581\\
		31.9916666666667	-118.895721083603\\
		32	-118.882483864533\\
		32.0083333333333	-118.803826733945\\
		32.0166666666667	-118.790108941996\\
		32.025	-118.762355114064\\
		32.0333333333333	-118.698918211427\\
		32.0416666666667	-118.624313908984\\
		32.05	-118.624963644893\\
		32.0583333333333	-118.611225094669\\
		32.0666666666667	-118.589001068192\\
		32.075	-118.549230138704\\
		32.0833333333333	-118.581435757968\\
		32.0916666666667	-118.525587858633\\
		32.1	-118.586974186142\\
		32.1083333333333	-118.578269853181\\
		32.1166666666667	-118.641385480572\\
		32.125	-118.601356463991\\
		32.1333333333333	-118.588790360768\\
		32.1416666666667	-118.571862468811\\
		32.15	-118.517669528961\\
		32.1583333333333	-118.520985661938\\
		32.1666666666667	-118.501738419805\\
		32.175	-118.485900379987\\
		32.1833333333333	-118.449052850047\\
		32.1916666666667	-118.473389187645\\
		32.2	-118.437818732752\\
		32.2083333333333	-118.419625354111\\
		32.2166666666667	-118.401893301275\\
		32.225	-118.340224034991\\
		32.2333333333333	-118.347220456038\\
		32.2416666666667	-118.212246049967\\
		32.25	-118.199925446009\\
		32.2583333333333	-118.195409795902\\
		32.2666666666667	-118.157161627366\\
		32.275	-118.101570876513\\
		32.2833333333333	-118.096282882865\\
		32.2916666666667	-118.103650840306\\
		32.3	-118.098575428711\\
		32.3083333333333	-118.120649338331\\
		32.3166666666667	-118.084015226525\\
		32.325	-118.022928714391\\
		32.3333333333333	-118.0485086177\\
		32.3416666666667	-118.012331914433\\
		32.35	-117.950123886509\\
		32.3583333333333	-117.9328928323\\
		32.3666666666667	-117.81989383046\\
		32.375	-117.879461884357\\
		32.3833333333333	-117.79592403876\\
		32.3916666666667	-117.801024830323\\
		32.4	-117.672794642558\\
		32.4083333333333	-117.672187962363\\
		32.4166666666667	-117.728304599577\\
		32.425	-117.792544524156\\
		32.4333333333333	-117.89188470183\\
		32.4416666666667	-117.826052745771\\
		32.45	-117.807676570121\\
		32.4583333333333	-117.817182661608\\
		32.4666666666667	-117.799612867853\\
		32.475	-117.856941840467\\
		32.4833333333333	-117.84570821532\\
		32.4916666666667	-117.877639943677\\
		32.5	-117.588674441345\\
		32.5083333333333	-117.535514851607\\
		32.5166666666667	-117.527249509815\\
		32.525	-117.48894345409\\
		32.5333333333333	-117.461589607629\\
		32.5416666666667	-117.503845890992\\
		32.55	-117.508377460914\\
		32.5583333333333	-117.45659564156\\
		32.5666666666667	-117.442060573697\\
		32.575	-117.415005836321\\
		32.5833333333333	-117.367528004223\\
		32.5916666666667	-117.349814912938\\
		32.6	-117.353186984766\\
		32.6083333333333	-117.364692688858\\
		32.6166666666667	-117.365318852316\\
		32.625	-117.27358693282\\
		32.6333333333333	-117.175697696419\\
		32.6416666666667	-117.140001245719\\
		32.65	-117.066976237516\\
		32.6583333333333	-117.117501932872\\
		32.6666666666667	-117.055797556654\\
		32.675	-117.045075485617\\
		32.6833333333333	-117.05731997379\\
		32.6916666666667	-117.067782022756\\
		32.7	-117.092060143095\\
		32.7083333333333	-117.125163729586\\
		32.7166666666667	-117.088384817969\\
		32.725	-117.107834985366\\
		32.7333333333333	-116.886484199168\\
		32.7416666666667	-116.889335517982\\
		32.75	-116.771916659083\\
		32.7583333333333	-116.785544836156\\
		32.7666666666667	-116.744571946021\\
		32.775	-116.546822365573\\
		32.7833333333333	-116.563444003137\\
		32.7916666666667	-116.539633565808\\
		32.8	-116.559412143019\\
		32.8083333333333	-116.507766757199\\
		32.8166666666667	-116.492180884177\\
		32.825	-116.453396533001\\
		32.8333333333333	-116.336953713898\\
		32.8416666666667	-116.214627717152\\
		32.85	-116.008135004632\\
		32.8583333333333	-116.00964981384\\
		32.8666666666667	-115.943848575061\\
		32.875	-115.96127954121\\
		32.8833333333333	-115.913640308701\\
		32.8916666666667	-115.883510363654\\
		32.9	-115.818108426576\\
		32.9083333333333	-115.644339999004\\
		32.9166666666667	-115.591034836296\\
		32.925	-115.496504686375\\
		32.9333333333333	-115.491880057529\\
		32.9416666666667	-115.448496425115\\
		32.95	-115.397891721145\\
		32.9583333333333	-115.371809881786\\
		32.9666666666667	-115.32564646697\\
		32.975	-115.138564974116\\
		32.9833333333333	-115.019810241553\\
		32.9916666666667	-115.031162566691\\
		33	-115.026772821502\\
		33.0083333333333	-115.029811087401\\
		33.0166666666667	-115.021669339463\\
		33.025	-114.972050016597\\
		33.0333333333333	-114.870300199042\\
		33.0416666666667	-114.765671928586\\
		33.05	-114.762989752005\\
		33.0583333333333	-114.710146182316\\
		33.0666666666667	-114.702955860378\\
		33.075	-114.691867036617\\
		33.0833333333333	-114.645940909847\\
		33.0916666666667	-114.654522558677\\
		33.1	-114.67136890834\\
		33.1083333333333	-114.638655594512\\
		33.1166666666667	-114.642981985711\\
		33.125	-114.51917604532\\
		33.1333333333333	-114.505039228359\\
		33.1416666666667	-114.452421749834\\
		33.15	-114.213454869958\\
		33.1583333333333	-114.091381002395\\
		33.1666666666667	-113.9550728051\\
		33.175	-113.910920184667\\
		33.1833333333333	-113.866334739464\\
		33.1916666666667	-113.866192729682\\
		33.2	-113.861500528367\\
		33.2083333333333	-113.869605959974\\
		33.2166666666667	-113.8849048976\\
		33.225	-113.554641459523\\
		33.2333333333333	-113.563959109355\\
		33.2416666666667	-113.531850637772\\
		33.25	-113.284074405536\\
		33.2583333333333	-113.283546154735\\
		33.2666666666667	-113.305547175309\\
		33.275	-113.298391519847\\
		33.2833333333333	-113.188526976271\\
		33.2916666666667	-113.179818832272\\
		33.3	-113.14948057904\\
		33.3083333333333	-113.209062472617\\
		33.3166666666667	-113.195252535466\\
		33.325	-113.142628256574\\
		33.3333333333333	-113.11439335118\\
	};
	\addplot [color=green, dotted, forget plot]
	table[row sep=crcr]{%
		33.3333333333333	-113.11439335118\\
		33.3416666666667	-113.090695822157\\
		33.35	-113.030725885725\\
		33.3583333333333	-112.996418898491\\
		33.3666666666667	-112.981207869249\\
		33.375	-112.80254274468\\
		33.3833333333333	-112.728712468072\\
		33.3916666666667	-112.672519658287\\
		33.4	-112.699407096708\\
		33.4083333333333	-112.692408244601\\
		33.4166666666667	-112.664287181761\\
		33.425	-112.691388534521\\
		33.4333333333333	-112.608847878686\\
		33.4416666666667	-112.578717861728\\
		33.45	-112.611767849415\\
		33.4583333333333	-112.496948359227\\
		33.4666666666667	-112.443787712696\\
		33.475	-112.459340507603\\
		33.4833333333333	-112.41858225919\\
		33.4916666666667	-112.378057847233\\
		33.5	-112.353494254641\\
		33.5083333333333	-112.389446597357\\
		33.5166666666667	-112.255843014486\\
		33.525	-112.246717438776\\
		33.5333333333333	-112.129411240153\\
		33.5416666666667	-112.109482717261\\
		33.55	-112.014175488475\\
		33.5583333333333	-111.911947508396\\
		33.5666666666667	-111.604681345614\\
		33.575	-111.628072122998\\
		33.5833333333333	-111.492702182563\\
		33.5916666666667	-111.396139948738\\
		33.6	-111.369050068194\\
		33.6083333333333	-111.353673039886\\
		33.6166666666667	-111.316432911727\\
		33.625	-111.292637437795\\
		33.6333333333333	-111.281768106519\\
		33.6416666666667	-111.263903504973\\
		33.65	-111.281856656895\\
		33.6583333333333	-111.234184398823\\
		33.6666666666667	-111.220407212496\\
		33.675	-111.218179344898\\
		33.6833333333333	-111.218910365111\\
		33.6916666666667	-111.177210989483\\
		33.7	-111.178938444678\\
		33.7083333333333	-111.130827181145\\
		33.7166666666667	-111.082772741959\\
		33.725	-111.083868144329\\
		33.7333333333333	-111.022451880634\\
		33.7416666666667	-110.862632139519\\
		33.75	-110.863958152026\\
		33.7583333333333	-110.840998769585\\
		33.7666666666667	-110.656867778423\\
		33.775	-110.682246261128\\
		33.7833333333333	-110.61536693246\\
		33.7916666666667	-110.622585534827\\
		33.8	-110.633911714671\\
		33.8083333333333	-110.639959081511\\
		33.8166666666667	-110.616510450842\\
		33.825	-110.592014346776\\
		33.8333333333333	-110.624718621718\\
		33.8416666666667	-110.68285769333\\
		33.85	-110.655890070302\\
		33.8583333333333	-110.609460583054\\
		33.8666666666667	-110.564988731415\\
		33.875	-110.496114230588\\
		33.8833333333333	-110.400149821062\\
		33.8916666666667	-110.355957112555\\
		33.9	-110.333497450053\\
		33.9083333333333	-110.331011679969\\
		33.9166666666667	-110.313941543164\\
		33.925	-110.290850279915\\
		33.9333333333333	-110.19488760639\\
		33.9416666666667	-110.066540448534\\
		33.95	-110.058931652076\\
		33.9583333333333	-109.980223289931\\
		33.9666666666667	-109.912886559911\\
		33.975	-109.884786627073\\
		33.9833333333333	-109.795865573931\\
		33.9916666666667	-109.82923225642\\
		34	-109.792570069208\\
		34.0083333333333	-109.786373941689\\
		34.0166666666667	-109.670640366762\\
		34.025	-109.670515215726\\
		34.0333333333333	-109.617846559642\\
		34.0416666666667	-109.633791200068\\
		34.05	-109.634391846051\\
		34.0583333333333	-109.574093535632\\
		34.0666666666667	-109.562123976723\\
		34.075	-109.55129099814\\
		34.0833333333333	-109.543472916615\\
		34.0916666666667	-109.557650959299\\
		34.1	-109.571973376105\\
		34.1083333333333	-109.534741990205\\
		34.1166666666667	-109.529160784538\\
		34.125	-109.53076997525\\
		34.1333333333333	-109.522835708765\\
		34.1416666666667	-109.504269466383\\
		34.15	-109.48285611616\\
		34.1583333333333	-109.410451527964\\
		34.1666666666667	-109.365504295141\\
		34.175	-109.346218401447\\
		34.1833333333333	-109.223187743129\\
		34.1916666666667	-109.128005690097\\
		34.2	-109.141522779213\\
		34.2083333333333	-109.12655298591\\
		34.2166666666667	-109.115867558632\\
		34.225	-108.886070199805\\
		34.2333333333333	-108.857506969448\\
		34.2416666666667	-108.831503799771\\
		34.25	-108.803680087919\\
		34.2583333333333	-108.763912170732\\
		34.2666666666667	-108.749747924882\\
		34.275	-108.781051856983\\
		34.2833333333333	-108.661368138443\\
		34.2916666666667	-108.654256974247\\
		34.3	-108.622210455552\\
		34.3083333333333	-108.631311399223\\
		34.3166666666667	-108.656824133088\\
		34.325	-108.637436008275\\
		34.3333333333333	-108.488016517832\\
		34.3416666666667	-108.393701340794\\
		34.35	-108.372361431776\\
		34.3583333333333	-108.326761612528\\
		34.3666666666667	-108.308648255604\\
		34.375	-108.268515250691\\
		34.3833333333333	-108.23149979974\\
		34.3916666666667	-108.228814752673\\
		34.4	-108.205725967631\\
		34.4083333333333	-108.190334423619\\
		34.4166666666667	-108.198004068882\\
		34.425	-108.15385914347\\
		34.4333333333333	-108.126615325857\\
		34.4416666666667	-108.086797025558\\
		34.45	-108.061490012926\\
		34.4583333333333	-108.036303148038\\
		34.4666666666667	-108.029293062893\\
		34.475	-107.869532765537\\
		34.4833333333333	-107.728736632563\\
		34.4916666666667	-107.546210386336\\
		34.5	-107.490354122251\\
		34.5083333333333	-107.439446170374\\
		34.5166666666667	-107.475379456916\\
		34.525	-107.481436619905\\
		34.5333333333333	-107.452178907452\\
		34.5416666666667	-107.345280710704\\
		34.55	-107.230414406223\\
		34.5583333333333	-107.212968924658\\
		34.5666666666667	-106.929996008884\\
		34.575	-106.891108171617\\
		34.5833333333333	-106.832309031049\\
		34.5916666666667	-106.756260950737\\
		34.6	-106.770876512224\\
		34.6083333333333	-106.695021074461\\
		34.6166666666667	-106.616123135092\\
		34.625	-106.560726890151\\
		34.6333333333333	-106.54629969903\\
		34.6416666666667	-106.530580437873\\
		34.65	-106.515848743486\\
		34.6583333333333	-106.497797793399\\
		34.6666666666667	-106.491560824056\\
		34.675	-106.401401776735\\
		34.6833333333333	-106.405235263356\\
		34.6916666666667	-106.38186818333\\
		34.7	-106.393736304598\\
		34.7083333333333	-106.428455886755\\
		34.7166666666667	-106.418378456926\\
		34.725	-106.39902540444\\
		34.7333333333333	-106.334419388625\\
		34.7416666666667	-106.250375612426\\
		34.75	-106.207296312601\\
		34.7583333333333	-106.156694530798\\
		34.7666666666667	-105.798047300898\\
		34.775	-105.693416965258\\
		34.7833333333333	-105.522470349597\\
		34.7916666666667	-105.426121578662\\
		34.8	-105.36650392717\\
		34.8083333333333	-105.381644193414\\
		34.8166666666667	-105.386134970927\\
		34.825	-105.345862173891\\
		34.8333333333333	-105.349801103979\\
		34.8416666666667	-105.312570236069\\
		34.85	-105.280534587795\\
		34.8583333333333	-105.255907867104\\
		34.8666666666667	-105.272141557159\\
		34.875	-105.232529043074\\
		34.8833333333333	-105.176753358244\\
		34.8916666666667	-105.068892766398\\
		34.9	-105.026828604149\\
		34.9083333333333	-105.012853332634\\
		34.9166666666667	-105.005239717454\\
		34.925	-104.964806790381\\
		34.9333333333333	-104.962522360843\\
		34.9416666666667	-104.824349046597\\
		34.95	-104.757045904275\\
		34.9583333333333	-104.790269308122\\
		34.9666666666667	-104.773003022852\\
		34.975	-104.674336327225\\
		34.9833333333333	-104.650582795018\\
		34.9916666666667	-104.635706948021\\
		35	-104.664505696424\\
		35.0083333333333	-104.713392550265\\
		35.0166666666667	-104.706435634529\\
		35.025	-104.680869739586\\
		35.0333333333333	-104.641138386331\\
		35.0416666666667	-104.623351056767\\
		35.05	-104.563202924901\\
		35.0583333333333	-104.458245121954\\
		35.0666666666667	-104.42071186944\\
		35.075	-104.31508101887\\
		35.0833333333333	-104.256317901922\\
		35.0916666666667	-104.107434044679\\
		35.1	-104.099362628433\\
		35.1083333333333	-104.114935638099\\
		35.1166666666667	-104.055227388838\\
		35.125	-104.010837311351\\
		35.1333333333333	-103.930309787314\\
		35.1416666666667	-103.865480906226\\
		35.15	-103.815708590289\\
		35.1583333333333	-103.747369606146\\
		35.1666666666667	-103.711045260875\\
		35.175	-103.754339284527\\
		35.1833333333333	-103.610981496056\\
		35.1916666666667	-103.286141697613\\
		35.2	-103.214106479013\\
		35.2083333333333	-103.227977148106\\
		35.2166666666667	-103.195486055315\\
		35.225	-103.15458895499\\
		35.2333333333333	-103.164273793457\\
		35.2416666666667	-103.192825453048\\
		35.25	-103.169696861306\\
		35.2583333333333	-103.095373930679\\
		35.2666666666667	-103.081980560672\\
		35.275	-102.89211307869\\
		35.2833333333333	-102.900310097249\\
		35.2916666666667	-102.898848136143\\
		35.3	-102.827258130618\\
		35.3083333333333	-102.788598926827\\
		35.3166666666667	-102.750523962025\\
		35.325	-102.707817604369\\
		35.3333333333333	-102.624241412221\\
		35.3416666666667	-102.505909005911\\
		35.35	-102.442157637631\\
		35.3583333333333	-102.490008082085\\
		35.3666666666667	-102.496546837084\\
		35.375	-102.49080470509\\
		35.3833333333333	-102.495568325766\\
		35.3916666666667	-102.453726833985\\
		35.4	-102.360975324245\\
		35.4083333333333	-102.280975245995\\
		35.4166666666667	-102.292095749722\\
		35.425	-102.139844405638\\
		35.4333333333333	-102.154217200259\\
		35.4416666666667	-102.17643938114\\
		35.45	-102.153480317846\\
		35.4583333333333	-102.144573303964\\
		35.4666666666667	-102.143062756829\\
		35.475	-102.10479470541\\
		35.4833333333333	-102.133351973154\\
		35.4916666666667	-102.160822672837\\
		35.5	-102.173054596564\\
		35.5083333333333	-102.039185315527\\
		35.5166666666667	-102.037083671937\\
		35.525	-101.979975668263\\
		35.5333333333333	-101.925387682516\\
		35.5416666666667	-101.969453592597\\
		35.55	-101.94295081475\\
		35.5583333333333	-101.789257221309\\
		35.5666666666667	-101.734999799815\\
		35.575	-101.715385511057\\
		35.5833333333333	-101.707873673601\\
		35.5916666666667	-101.689925785504\\
		35.6	-101.662027163607\\
		35.6083333333333	-101.546661355322\\
		35.6166666666667	-101.527767093396\\
		35.625	-101.492114832128\\
		35.6333333333333	-101.429474112453\\
		35.6416666666667	-101.4098811944\\
		35.65	-101.357086883258\\
		35.6583333333333	-101.390578927616\\
		35.6666666666667	-101.317780346641\\
		35.675	-101.321147417411\\
		35.6833333333333	-101.105879941882\\
		35.6916666666667	-101.042320408511\\
		35.7	-100.932555747667\\
		35.7083333333333	-100.876284543316\\
		35.7166666666667	-100.890972277081\\
		35.725	-100.867050528376\\
		35.7333333333333	-100.961174980374\\
		35.7416666666667	-100.860388618211\\
		35.75	-100.866297940013\\
		35.7583333333333	-100.921167126317\\
		35.7666666666667	-100.914679937909\\
		35.775	-100.903243123879\\
		35.7833333333333	-100.88135457857\\
		35.7916666666667	-100.920314309063\\
		35.8	-100.853806606309\\
		35.8083333333333	-100.695659733349\\
		35.8166666666667	-100.655852417947\\
		35.825	-100.657890514764\\
		35.8333333333333	-100.608820438739\\
		35.8416666666667	-100.520059423121\\
		35.85	-100.52500502368\\
		35.8583333333333	-100.480523552673\\
		35.8666666666667	-100.397070277474\\
		35.875	-100.367883389056\\
		35.8833333333333	-100.402156475172\\
		35.8916666666667	-100.376308756614\\
		35.9	-100.271960097055\\
		35.9083333333333	-100.287367497056\\
		35.9166666666667	-100.1603566443\\
		35.925	-100.068805595733\\
		35.9333333333333	-100.024436941178\\
		35.9416666666667	-100.002721815859\\
		35.95	-100.02859057249\\
		35.9583333333333	-99.9666457906244\\
		35.9666666666667	-99.8656313112417\\
		35.975	-99.8926366362826\\
		35.9833333333333	-99.9256069249648\\
		35.9916666666667	-99.8543152009189\\
		36	-99.7725288969708\\
		36.0083333333333	-99.680958035913\\
		36.0166666666667	-99.6321304051819\\
		36.025	-99.6007020070485\\
		36.0333333333333	-99.5055880297322\\
		36.0416666666667	-99.5385856864704\\
		36.05	-99.5375918514013\\
		36.0583333333333	-99.5112518157009\\
		36.0666666666667	-99.5495053863973\\
		36.075	-99.6121360268538\\
		36.0833333333333	-99.4992665995574\\
		36.0916666666667	-99.4582452413336\\
		36.1	-99.4660256085493\\
		36.1083333333333	-99.4963513227011\\
		36.1166666666667	-99.4561378614514\\
		36.125	-99.4286446329106\\
		36.1333333333333	-99.4150823223342\\
		36.1416666666667	-99.4142048625861\\
		36.15	-99.4653979251123\\
		36.1583333333333	-99.2656562735576\\
		36.1666666666667	-99.2614581564328\\
		36.175	-99.3104743424203\\
		36.1833333333333	-99.3192319247823\\
		36.1916666666667	-99.3164677900656\\
		36.2	-99.2184498815514\\
		36.2083333333333	-99.1877607447503\\
		36.2166666666667	-99.0448161435887\\
		36.225	-99.0073364578945\\
		36.2333333333333	-98.961976530596\\
		36.2416666666667	-98.9893875702475\\
		36.25	-98.9818600961603\\
		36.2583333333333	-98.9813706780839\\
		36.2666666666667	-98.8719594792571\\
		36.275	-98.8446802995679\\
		36.2833333333333	-98.8352678997736\\
		36.2916666666667	-98.8459949759142\\
		36.3	-98.8519298026203\\
		36.3083333333333	-98.8069252791365\\
		36.3166666666667	-98.8268716471536\\
		36.325	-98.7965058201687\\
		36.3333333333333	-98.7908061026021\\
		36.3416666666667	-98.7484343732936\\
		36.35	-98.6919534979489\\
		36.3583333333333	-98.7160452690744\\
		36.3666666666667	-98.7003225674923\\
		36.375	-98.6320249958924\\
		36.3833333333333	-98.6468944243422\\
		36.3916666666667	-98.67200270388\\
		36.4	-98.6684588589331\\
		36.4083333333333	-98.6324152964375\\
		36.4166666666667	-98.6281275343727\\
		36.425	-98.5965639398381\\
		36.4333333333333	-98.541566272175\\
		36.4416666666667	-98.5370409074272\\
		36.45	-98.5226443007845\\
		36.4583333333333	-98.5142389968476\\
		36.4666666666667	-98.5702074962504\\
		36.475	-98.5908509246966\\
		36.4833333333333	-98.5946337044542\\
		36.4916666666667	-98.4753743415136\\
		36.5	-98.4548918561196\\
		36.5083333333333	-98.4285376871915\\
		36.5166666666667	-98.4350679578671\\
		36.525	-98.4831365345913\\
		36.5333333333333	-98.4559772630103\\
		36.5416666666667	-98.5067062228491\\
		36.55	-98.4514361166125\\
		36.5583333333333	-98.4485214579914\\
		36.5666666666667	-98.4331301495033\\
		36.575	-98.4189276894228\\
		36.5833333333333	-98.331082796633\\
		36.5916666666667	-98.2942105992954\\
		36.6	-98.2139974372585\\
		36.6083333333333	-98.2335486809441\\
		36.6166666666667	-98.2518591676916\\
		36.625	-98.2610735268434\\
		36.6333333333333	-98.2670323118957\\
		36.6416666666667	-98.2606544664305\\
		36.65	-98.2793987330162\\
		36.6583333333333	-98.1165763833448\\
		36.6666666666667	-98.0929964711165\\
		36.675	-98.044533114267\\
		36.6833333333333	-98.0411463764427\\
		36.6916666666667	-97.9464738315229\\
		36.7	-97.9771940995848\\
		36.7083333333333	-97.8767131290624\\
		36.7166666666667	-97.815573667349\\
		36.725	-97.7933351728418\\
		36.7333333333333	-97.8789538449734\\
		36.7416666666667	-97.9143112159192\\
		36.75	-97.8954058910468\\
		36.7583333333333	-97.8527003188006\\
		36.7666666666667	-97.8591806555171\\
		36.775	-97.8584422135214\\
		36.7833333333333	-97.8068631168835\\
		36.7916666666667	-97.8574929447981\\
		36.8	-97.8424771968616\\
		36.8083333333333	-97.8057890138885\\
		36.8166666666667	-97.8147843724247\\
		36.825	-97.8167149150137\\
		36.8333333333333	-97.7509142584216\\
		36.8416666666667	-97.7901425880601\\
		36.85	-97.7117659120037\\
		36.8583333333333	-97.6217417245373\\
		36.8666666666667	-97.6309284065018\\
		36.875	-97.6162772274912\\
		36.8833333333333	-97.5640170543068\\
		36.8916666666667	-97.5312427067873\\
		36.9	-97.5282705649119\\
		36.9083333333333	-97.5518786646877\\
		36.9166666666667	-97.514024073795\\
		36.925	-97.5020253481671\\
		36.9333333333333	-97.461280253758\\
		36.9416666666667	-97.4642771408893\\
		36.95	-97.3949479636607\\
		36.9583333333333	-97.4037964143405\\
		36.9666666666667	-97.3789043588179\\
		36.975	-97.397463674\\
		36.9833333333333	-97.4129086830027\\
		36.9916666666667	-97.4113932431003\\
		37	-97.4546067270226\\
		37.0083333333333	-97.478918094037\\
		37.0166666666667	-97.5038451808661\\
		37.025	-97.4806473094527\\
		37.0333333333333	-97.4927603323296\\
		37.0416666666667	-97.4335503714716\\
		37.05	-97.4230131786029\\
		37.0583333333333	-97.4139319740047\\
		37.0666666666667	-97.4267888071769\\
		37.075	-97.4860140416397\\
		37.0833333333333	-97.476706532682\\
		37.0916666666667	-97.4677442435356\\
		37.1	-97.5430752608479\\
		37.1083333333333	-97.5081859771535\\
		37.1166666666667	-97.4738693098107\\
		37.125	-97.3647700155405\\
		37.1333333333333	-97.371846709485\\
		37.1416666666667	-97.3461442393095\\
		37.15	-97.347944870008\\
		37.1583333333333	-97.3344614264861\\
		37.1666666666667	-97.320532890432\\
		37.175	-97.2855122710082\\
		37.1833333333333	-97.2757575803345\\
		37.1916666666667	-97.2593610436449\\
		37.2	-97.270089794457\\
		37.2083333333333	-97.2177133810273\\
		37.2166666666667	-97.166922710225\\
		37.225	-97.1146360650715\\
		37.2333333333333	-97.0970876472497\\
		37.2416666666667	-97.1189768759768\\
		37.25	-97.1444803740006\\
		37.2583333333333	-97.165892413633\\
		37.2666666666667	-97.1707816439098\\
		37.275	-97.3556052230867\\
		37.2833333333333	-97.388980312852\\
		37.2916666666667	-97.4180532785294\\
		37.3	-97.4377711729562\\
		37.3083333333333	-97.460347073117\\
		37.3166666666667	-97.4017806781529\\
		37.325	-97.4034791092961\\
		37.3333333333333	-97.319262330611\\
		37.3416666666667	-97.3121059307853\\
		37.35	-97.3326966390147\\
		37.3583333333333	-97.3737968161125\\
		37.3666666666667	-97.3756908585918\\
		37.375	-97.3903272686386\\
		37.3833333333333	-97.3636614646156\\
		37.3916666666667	-97.4245042521999\\
		37.4	-97.3384366251389\\
		37.4083333333333	-97.3797857881649\\
		37.4166666666667	-97.3567721505716\\
		37.425	-97.3077791249294\\
		37.4333333333333	-97.2734812986345\\
		37.4416666666667	-97.2383090493796\\
		37.45	-97.3797832601101\\
		37.4583333333333	-97.4435902778666\\
		37.4666666666667	-97.3952718710438\\
		37.475	-97.4100761445757\\
		37.4833333333333	-97.4573085250955\\
		37.4916666666667	-97.4907947497911\\
		37.5	-97.4709629367286\\
		37.5083333333333	-97.4651755635915\\
		37.5166666666667	-97.4421246313074\\
		37.525	-97.3912204425359\\
		37.5333333333333	-97.423215275236\\
		37.5416666666667	-97.4300995417178\\
		37.55	-97.4753446413179\\
		37.5583333333333	-97.4967908135508\\
		37.5666666666667	-97.5117277424998\\
		37.575	-97.5529811964516\\
		37.5833333333333	-97.5879429499024\\
		37.5916666666667	-97.6033337823467\\
		37.6	-97.6487680147679\\
		37.6083333333333	-97.58693008471\\
		37.6166666666667	-97.5878946979603\\
		37.625	-97.6026258948075\\
		37.6333333333333	-97.6043114377691\\
		37.6416666666667	-97.6637598906881\\
		37.65	-97.6797686003153\\
		37.6583333333333	-97.7275680216107\\
		37.6666666666667	-97.7239509323388\\
		37.675	-97.7298450396415\\
		37.6833333333333	-97.7182236486196\\
		37.6916666666667	-97.7441796693144\\
		37.7	-97.9251406616384\\
		37.7083333333333	-97.9803354414095\\
		37.7166666666667	-97.9933743356713\\
		37.725	-98.0060907867234\\
		37.7333333333333	-98.0689163946302\\
		37.7416666666667	-98.0457592575117\\
		37.75	-98.0450276715658\\
		37.7583333333333	-98.0329439887409\\
		37.7666666666667	-98.0448292765907\\
		37.775	-98.0146216438605\\
		37.7833333333333	-98.083582060501\\
		37.7916666666667	-98.11074655091\\
		37.8	-98.0597625039929\\
		37.8083333333333	-98.1460892422905\\
		37.8166666666667	-98.1521990249419\\
		37.825	-98.2023492452291\\
		37.8333333333333	-98.2212190996297\\
		37.8416666666667	-98.2501318556793\\
		37.85	-98.3445561188819\\
		37.8583333333333	-98.403022709108\\
		37.8666666666667	-98.4094324937262\\
		37.875	-98.3970390951836\\
		37.8833333333333	-98.3539737194433\\
		37.8916666666667	-98.3769796925101\\
		37.9	-98.3977435899776\\
		37.9083333333333	-98.4695223058106\\
		37.9166666666667	-98.4832126399752\\
		37.925	-98.4480922748104\\
		37.9333333333333	-98.4545604278438\\
		37.9416666666667	-98.4396134441077\\
		37.95	-98.4500359205555\\
		37.9583333333333	-98.4701182679596\\
		37.9666666666667	-98.4639751120932\\
		37.975	-98.4086559275727\\
		37.9833333333333	-98.3680355005652\\
		37.9916666666667	-98.3872650213515\\
		38	-98.3928617244637\\
		38.0083333333333	-98.3936972002011\\
		38.0166666666667	-98.4031681904302\\
		38.025	-98.3622702313954\\
		38.0333333333333	-98.396891991491\\
		38.0416666666667	-98.3655780238958\\
		38.05	-98.4062149161019\\
		38.0583333333333	-98.3822717555222\\
		38.0666666666667	-98.5025931952836\\
		38.075	-98.4970056028013\\
		38.0833333333333	-98.499283564072\\
		38.0916666666667	-98.4815182434166\\
		38.1	-98.4507309781203\\
		38.1083333333333	-98.5139460457304\\
		38.1166666666667	-98.5151106139827\\
		38.125	-98.5229559979435\\
		38.1333333333333	-98.5493602832761\\
		38.1416666666667	-98.5783431449974\\
		38.15	-98.5765706829933\\
		38.1583333333333	-98.6376989871082\\
		38.1666666666667	-98.6130250903116\\
		38.175	-98.6252979535623\\
		38.1833333333333	-98.6389004483896\\
		38.1916666666667	-98.8897020211175\\
		38.2	-98.915990513535\\
		38.2083333333333	-98.9538454652602\\
		38.2166666666667	-98.9571131057252\\
		38.225	-98.952402295061\\
		38.2333333333333	-99.0069439348498\\
		38.2416666666667	-99.0107925769363\\
		38.25	-99.0462109306143\\
		38.2583333333333	-99.0430713827271\\
		38.2666666666667	-99.0214874977497\\
		38.275	-99.0055153329014\\
		38.2833333333333	-98.969528400096\\
		38.2916666666667	-98.9995853875556\\
		38.3	-98.9787654769189\\
		38.3083333333333	-99.0149574354431\\
		38.3166666666667	-99.0875059405059\\
		38.325	-99.0938371426606\\
		38.3333333333333	-99.1519973798963\\
		38.3416666666667	-99.2228753572094\\
		38.35	-99.2767662546821\\
		38.3583333333333	-99.276096280262\\
		38.3666666666667	-99.2908607491961\\
		38.375	-99.3638143700016\\
		38.3833333333333	-99.3706667251228\\
		38.3916666666667	-99.3890463799453\\
		38.4	-99.3886306606029\\
		38.4083333333333	-99.4383610054044\\
		38.4166666666667	-99.4320249102082\\
		38.425	-99.506799971969\\
		38.4333333333333	-99.6401582161103\\
		38.4416666666667	-99.6349061089364\\
		38.45	-99.6528645161564\\
		38.4583333333333	-99.6216722506401\\
		38.4666666666667	-99.68054730735\\
		38.475	-99.6875509666194\\
		38.4833333333333	-99.7043251653497\\
		38.4916666666667	-99.7011301725803\\
		38.5	-99.8078077423989\\
		38.5083333333333	-99.7805846082319\\
		38.5166666666667	-99.8085457225896\\
		38.525	-99.7727306934809\\
		38.5333333333333	-99.818718399139\\
		38.5416666666667	-99.8574019335921\\
		38.55	-99.9107357246189\\
		38.5583333333333	-99.9086294366922\\
		38.5666666666667	-99.9015264431905\\
		38.575	-99.888124353368\\
		38.5833333333333	-99.8960694867101\\
		38.5916666666667	-100.019567695349\\
		38.6	-100.044443522412\\
		38.6083333333333	-100.05650974554\\
		38.6166666666667	-100.111537504267\\
		38.625	-100.18295020889\\
		38.6333333333333	-100.164777426888\\
		38.6416666666667	-100.153549479899\\
		38.65	-100.178057783194\\
		38.6583333333333	-100.162496939073\\
		38.6666666666667	-100.387323095218\\
		38.675	-100.37924491197\\
		38.6833333333333	-100.364890557814\\
		38.6916666666667	-100.393581715059\\
		38.7	-100.429078429451\\
		38.7083333333333	-100.499776931462\\
		38.7166666666667	-100.497749467171\\
		38.725	-100.694733405777\\
		38.7333333333333	-100.691351641668\\
		38.7416666666667	-100.814161074444\\
		38.75	-100.832291321952\\
		38.7583333333333	-100.870934877287\\
		38.7666666666667	-100.820840474057\\
		38.775	-100.911829870245\\
		38.7833333333333	-100.913058205849\\
		38.7916666666667	-100.977599926111\\
		38.8	-100.951485878926\\
		38.8083333333333	-100.916157434197\\
		38.8166666666667	-100.921615013122\\
		38.825	-100.92856668418\\
		38.8333333333333	-100.944119764448\\
		38.8416666666667	-100.958373367829\\
		38.85	-100.985987732889\\
		38.8583333333333	-100.984786087916\\
		38.8666666666667	-100.984534552274\\
		38.875	-101.065930225946\\
		38.8833333333333	-101.088607317516\\
		38.8916666666667	-101.076026492432\\
		38.9	-101.097683519058\\
		38.9083333333333	-101.153559700903\\
		38.9166666666667	-101.146324497704\\
		38.925	-101.156383956575\\
		38.9333333333333	-101.22771452706\\
		38.9416666666667	-101.301564504601\\
		38.95	-101.365022184359\\
		38.9583333333333	-101.414532269577\\
		38.9666666666667	-101.406292178293\\
		38.975	-101.377590352601\\
		38.9833333333333	-101.464745095791\\
		38.9916666666667	-101.538858590078\\
		39	-101.763412325771\\
		39.0083333333333	-101.785102115494\\
		39.0166666666667	-101.804502907259\\
		39.025	-101.81863305907\\
		39.0333333333333	-101.835974715746\\
		39.0416666666667	-101.871068740642\\
		39.05	-101.891018731906\\
		39.0583333333333	-101.96241405079\\
		39.0666666666667	-101.983633802779\\
		39.075	-102.003784302844\\
		39.0833333333333	-102.041529079662\\
		39.0916666666667	-102.147024140896\\
		39.1	-102.207459392459\\
		39.1083333333333	-102.337561394654\\
		39.1166666666667	-102.371259820814\\
		39.125	-102.32638061048\\
		39.1333333333333	-102.305850977143\\
		39.1416666666667	-102.302976391481\\
		39.15	-102.363370970237\\
		39.1583333333333	-102.361620471393\\
		39.1666666666667	-102.515395751741\\
		39.175	-102.525179487411\\
		39.1833333333333	-102.62212121434\\
		39.1916666666667	-102.576489528817\\
		39.2	-102.65409085934\\
		39.2083333333333	-102.692458788165\\
		39.2166666666667	-102.718200560291\\
		39.225	-102.843544622705\\
		39.2333333333333	-102.838280204086\\
		39.2416666666667	-102.869308492191\\
		39.25	-102.906285531562\\
		39.2583333333333	-102.907072880618\\
		39.2666666666667	-102.923471300186\\
		39.275	-102.947311590499\\
		39.2833333333333	-102.952239311862\\
		39.2916666666667	-103.047776032529\\
		39.3	-103.080065639506\\
		39.3083333333333	-103.123540561253\\
		39.3166666666667	-103.200450682851\\
		39.325	-103.222344196367\\
		39.3333333333333	-103.276236439094\\
		39.3416666666667	-103.316594926439\\
		39.35	-103.333310010218\\
		39.3583333333333	-103.361615314232\\
		39.3666666666667	-103.588721084865\\
		39.375	-103.621891755484\\
		39.3833333333333	-103.630983293537\\
		39.3916666666667	-103.638322744956\\
		39.4	-103.721190071957\\
		39.4083333333333	-103.675787373015\\
		39.4166666666667	-103.799339715099\\
		39.425	-103.89905138176\\
		39.4333333333333	-103.922697919643\\
		39.4416666666667	-103.974512207263\\
		39.45	-103.967818748917\\
		39.4583333333333	-103.994527214461\\
		39.4666666666667	-104.030603405244\\
		39.475	-104.158043210017\\
		39.4833333333333	-104.199130337238\\
		39.4916666666667	-104.197398645354\\
		39.5	-104.230962223484\\
		39.5083333333333	-104.279201819077\\
		39.5166666666667	-104.292872794325\\
		39.525	-104.292386565629\\
		39.5333333333333	-104.334931883965\\
		39.5416666666667	-104.34253728168\\
		39.55	-104.359150262109\\
		39.5583333333333	-104.39263868144\\
		39.5666666666667	-104.427392255675\\
		39.575	-104.567720984451\\
		39.5833333333333	-104.67922730665\\
		39.5916666666667	-104.685054754629\\
		39.6	-104.679529682024\\
		39.6083333333333	-104.618842913158\\
		39.6166666666667	-104.663957830476\\
		39.625	-104.766046286894\\
		39.6333333333333	-104.958726839019\\
		39.6416666666667	-105.008445162727\\
		39.65	-105.037451282178\\
		39.6583333333333	-104.990452249944\\
		39.6666666666667	-105.029685689185\\
		39.675	-105.118781124578\\
		39.6833333333333	-105.049778883093\\
		39.6916666666667	-105.02598253578\\
		39.7	-105.039835507739\\
		39.7083333333333	-105.103160996752\\
		39.7166666666667	-105.209463193987\\
		39.725	-105.294627701295\\
		39.7333333333333	-105.324597277005\\
		39.7416666666667	-105.318101081005\\
		39.75	-105.303126008476\\
		39.7583333333333	-105.332838102639\\
		39.7666666666667	-105.343930578254\\
		39.775	-105.309712161123\\
		39.7833333333333	-105.251622001255\\
		39.7916666666667	-105.216419812904\\
		39.8	-105.183422517513\\
		39.8083333333333	-105.22160067032\\
		39.8166666666667	-105.236791664185\\
		39.825	-105.40860654068\\
		39.8333333333333	-105.443444091212\\
		39.8416666666667	-105.556283150455\\
		39.85	-105.649772336123\\
		39.8583333333333	-105.642219680469\\
		39.8666666666667	-105.613256747444\\
		39.875	-105.55514604594\\
		39.8833333333333	-105.702469654565\\
		39.8916666666667	-105.727479310767\\
		39.9	-105.704446123211\\
		39.9083333333333	-105.89861511849\\
		39.9166666666667	-105.940205572587\\
		39.925	-106.022298162517\\
		39.9333333333333	-106.148976562026\\
		39.9416666666667	-106.160428851498\\
		39.95	-106.223126858588\\
		39.9583333333333	-106.217323744393\\
		39.9666666666667	-106.195258489215\\
		39.975	-106.213570815456\\
		39.9833333333333	-106.227333795478\\
		39.9916666666667	-106.276267299276\\
		40	-106.289993966874\\
		40.0083333333333	-106.3707961516\\
		40.0166666666667	-106.332856286471\\
		40.025	-106.412486079888\\
		40.0333333333333	-106.449248257882\\
		40.0416666666667	-106.437733352969\\
		40.05	-106.4518427059\\
		40.0583333333333	-106.49024598732\\
		40.0666666666667	-106.57197711644\\
		40.075	-106.50126630559\\
		40.0833333333333	-106.555978070512\\
		40.0916666666667	-106.586381780354\\
		40.1	-106.666701778334\\
		40.1083333333333	-106.652052096967\\
		40.1166666666667	-106.690891805431\\
		40.125	-106.699378136646\\
		40.1333333333333	-106.664389084684\\
		40.1416666666667	-106.692633162654\\
		40.15	-106.693015363834\\
		40.1583333333333	-106.633894033782\\
		40.1666666666667	-106.743804102681\\
		40.175	-106.790805561387\\
		40.1833333333333	-106.965187160208\\
		40.1916666666667	-106.964198610733\\
		40.2	-106.963474752759\\
		40.2083333333333	-106.975478505032\\
		40.2166666666667	-106.992852676889\\
		40.225	-106.972324699772\\
		40.2333333333333	-106.972194399967\\
		40.2416666666667	-106.958591450698\\
		40.25	-106.968023579279\\
		40.2583333333333	-107.041179505675\\
		40.2666666666667	-107.060125617454\\
		40.275	-107.16555647024\\
		40.2833333333333	-107.235074609741\\
		40.2916666666667	-107.284228786917\\
		40.3	-107.236193240213\\
		40.3083333333333	-107.357369053764\\
		40.3166666666667	-107.341646890969\\
		40.325	-107.403590077358\\
		40.3333333333333	-107.435944309294\\
		40.3416666666667	-107.411461868867\\
		40.35	-107.409314167496\\
		40.3583333333333	-107.393928573489\\
		40.3666666666667	-107.406515995589\\
		40.375	-107.371105089642\\
		40.3833333333333	-107.353777518726\\
		40.3916666666667	-107.425269508054\\
		40.4	-107.474523551201\\
		40.4083333333333	-107.540222992379\\
		40.4166666666667	-107.603609770585\\
		40.425	-107.656717944737\\
		40.4333333333333	-107.744033077722\\
		40.4416666666667	-107.750814346227\\
		40.45	-107.848225779047\\
		40.4583333333333	-107.892337599125\\
		40.4666666666667	-107.985198696124\\
		40.475	-108.060946037704\\
		40.4833333333333	-108.333956583308\\
		40.4916666666667	-108.336326746447\\
		40.5	-108.34229954411\\
		40.5083333333333	-108.312470688395\\
		40.5166666666667	-108.33078536096\\
		40.525	-108.347206049179\\
		40.5333333333333	-108.407600303327\\
		40.5416666666667	-108.486547595601\\
		40.55	-108.644979806665\\
		40.5583333333333	-108.670275372848\\
		40.5666666666667	-108.793952381173\\
		40.575	-108.82842987744\\
		40.5833333333333	-108.903392187805\\
		40.5916666666667	-108.984765257895\\
		40.6	-109.030214558878\\
		40.6083333333333	-109.092087548099\\
		40.6166666666667	-109.084982084295\\
		40.625	-109.151357430737\\
		40.6333333333333	-109.192466352492\\
		40.6416666666667	-109.185167994615\\
		40.65	-109.206612691175\\
		40.6583333333333	-109.207051356892\\
		40.6666666666667	-109.205233663421\\
		40.675	-109.229378615805\\
		40.6833333333333	-109.244391492033\\
		40.6916666666667	-109.269515265449\\
		40.7	-109.264387922438\\
		40.7083333333333	-109.287257612981\\
		40.7166666666667	-109.265327519514\\
		40.725	-109.264854871672\\
		40.7333333333333	-109.373908831451\\
		40.7416666666667	-109.421555388532\\
		40.75	-109.486664356004\\
		40.7583333333333	-109.516156522544\\
		40.7666666666667	-109.551147356919\\
		40.775	-109.598478720119\\
		40.7833333333333	-109.635276191456\\
		40.7916666666667	-109.658620468734\\
		40.8	-109.725896043754\\
		40.8083333333333	-109.693751566447\\
		40.8166666666667	-109.678143242787\\
		40.825	-109.670763574525\\
		40.8333333333333	-109.673349469163\\
		40.8416666666667	-109.633818748937\\
		40.85	-109.64407216023\\
		40.8583333333333	-109.682054904216\\
		40.8666666666667	-109.815216601047\\
		40.875	-109.789130622394\\
		40.8833333333333	-109.732584182008\\
		40.8916666666667	-109.739482043284\\
		40.9	-109.765999601159\\
		40.9083333333333	-109.771391272762\\
		40.9166666666667	-109.870130918319\\
		40.925	-109.892996567291\\
		40.9333333333333	-109.949334604291\\
		40.9416666666667	-109.935689093053\\
		40.95	-109.98287889741\\
		40.9583333333333	-109.979104574176\\
		40.9666666666667	-110.015122661257\\
		40.975	-110.053375854881\\
		40.9833333333333	-110.080406569002\\
		40.9916666666667	-110.113947196466\\
		41	-110.133469504702\\
		41.0083333333333	-110.188321691669\\
		41.0166666666667	-110.359496874243\\
		41.025	-110.372193820714\\
		41.0333333333333	-110.241088660156\\
		41.0416666666667	-110.258381903896\\
		41.05	-110.269875470986\\
		41.0583333333333	-110.296037942359\\
		41.0666666666667	-110.269240494995\\
		41.075	-110.301978332888\\
		41.0833333333333	-110.321940893362\\
		41.0916666666667	-110.318125934929\\
		41.1	-110.370754514677\\
		41.1083333333333	-110.411988539903\\
		41.1166666666667	-110.437858690657\\
		41.125	-110.443636473459\\
		41.1333333333333	-110.445556114752\\
		41.1416666666667	-110.473856516617\\
		41.15	-110.492171832007\\
		41.1583333333333	-110.556803672805\\
		41.1666666666667	-110.571181407172\\
		41.175	-110.593905415428\\
		41.1833333333333	-110.562735502481\\
		41.1916666666667	-110.571300381672\\
		41.2	-110.558341679311\\
		41.2083333333333	-110.58056619784\\
		41.2166666666667	-110.669613234221\\
		41.225	-110.659956209051\\
		41.2333333333333	-110.752806195687\\
		41.2416666666667	-110.778405486706\\
		41.25	-110.754130166894\\
		41.2583333333333	-110.748259769601\\
		41.2666666666667	-110.881018048851\\
		41.275	-110.994659288543\\
		41.2833333333333	-111.006434848287\\
		41.2916666666667	-110.996763999091\\
		41.3	-110.952859312455\\
		41.3083333333333	-111.03456917686\\
		41.3166666666667	-110.997150607392\\
		41.325	-110.982978309268\\
		41.3333333333333	-110.984424925153\\
		41.3416666666667	-111.016689667182\\
		41.35	-111.047518491898\\
		41.3583333333333	-111.164716049964\\
		41.3666666666667	-111.259612461085\\
		41.375	-111.276098914742\\
		41.3833333333333	-111.269644606458\\
		41.3916666666667	-111.251702794039\\
		41.4	-111.331349063771\\
		41.4083333333333	-111.373355736947\\
		41.4166666666667	-111.312081800823\\
		41.425	-111.343115794871\\
		41.4333333333333	-111.385164443057\\
		41.4416666666667	-111.44493569445\\
		41.45	-111.469165055339\\
		41.4583333333333	-111.502993732181\\
		41.4666666666667	-111.548723634312\\
		41.475	-111.53472073177\\
		41.4833333333333	-111.556998144191\\
		41.4916666666667	-111.539787081502\\
		41.5	-111.497402822828\\
		41.5083333333333	-111.521606045062\\
		41.5166666666667	-111.557408911126\\
		41.525	-111.575652964118\\
		41.5333333333333	-111.669706666623\\
		41.5416666666667	-111.685979203872\\
		41.55	-111.752605130522\\
		41.5583333333333	-111.796304313055\\
		41.5666666666667	-111.771724536566\\
		41.575	-111.838308621416\\
		41.5833333333333	-111.86905116116\\
		41.5916666666667	-111.888541386635\\
		41.6	-111.881608421019\\
		41.6083333333333	-111.93718213733\\
		41.6166666666667	-111.926330942758\\
		41.625	-111.938698423694\\
		41.6333333333333	-112.027787938424\\
		41.6416666666667	-112.137215236623\\
		41.65	-112.105609809499\\
		41.6583333333333	-112.10769736176\\
		41.6666666666667	-112.129079959355\\
		41.675	-112.151252606263\\
		41.6833333333333	-112.170789563992\\
		41.6916666666667	-112.138040222616\\
		41.7	-112.240310067525\\
		41.7083333333333	-112.282327573459\\
		41.7166666666667	-112.273062334882\\
		41.725	-112.335372258684\\
		41.7333333333333	-112.33245023012\\
		41.7416666666667	-112.365568731381\\
		41.75	-112.33546149461\\
		41.7583333333333	-112.340789827424\\
		41.7666666666667	-112.319721309761\\
		41.775	-112.259283605555\\
		41.7833333333333	-112.236073130193\\
		41.7916666666667	-112.267266484646\\
		41.8	-112.426693712874\\
		41.8083333333333	-112.496159813881\\
		41.8166666666667	-112.575698368614\\
		41.825	-112.613131822139\\
		41.8333333333333	-112.649364403668\\
		41.8416666666667	-112.702338619244\\
		41.85	-112.694837678679\\
		41.8583333333333	-112.736869437791\\
		41.8666666666667	-112.919766633049\\
		41.875	-112.915697442561\\
		41.8833333333333	-112.940681075247\\
		41.8916666666667	-112.92871869637\\
		41.9	-112.975567363196\\
		41.9083333333333	-112.971456604298\\
		41.9166666666667	-112.992521712753\\
		41.925	-112.959885870983\\
		41.9333333333333	-112.93039519846\\
		41.9416666666667	-112.976013256504\\
		41.95	-112.952084813062\\
		41.9583333333333	-112.891663285841\\
		41.9666666666667	-112.9726004615\\
		41.975	-112.928786553575\\
		41.9833333333333	-112.949506957233\\
		41.9916666666667	-112.932410828237\\
		42	-113.00337907639\\
		42.0083333333333	-113.002166299538\\
		42.0166666666667	-112.999414368632\\
		42.025	-113.087358391038\\
		42.0333333333333	-113.066073418828\\
		42.0416666666667	-113.053999045536\\
		42.05	-113.089556072472\\
		42.0583333333333	-113.103892299626\\
		42.0666666666667	-113.122781548526\\
		42.075	-113.081278310498\\
		42.0833333333333	-113.089553846954\\
		42.0916666666667	-113.064152472492\\
		42.1	-113.100656168017\\
		42.1083333333333	-113.15851098152\\
		42.1166666666667	-113.272123850815\\
		42.125	-113.309921392561\\
		42.1333333333333	-113.29693991334\\
		42.1416666666667	-113.324382658022\\
		42.15	-113.327353472475\\
		42.1583333333333	-113.34591884144\\
		42.1666666666667	-113.413435885088\\
		42.175	-113.440423708316\\
		42.1833333333333	-113.417555990087\\
		42.1916666666667	-113.568739538473\\
		42.2	-113.65815786358\\
		42.2083333333333	-113.71786752575\\
		42.2166666666667	-113.756128732998\\
		42.225	-113.589351226084\\
		42.2333333333333	-113.56549084459\\
		42.2416666666667	-113.59819403485\\
		42.25	-113.592837549447\\
		42.2583333333333	-113.560095711453\\
		42.2666666666667	-113.544928245934\\
		42.275	-113.522236249866\\
		42.2833333333333	-113.568279661087\\
		42.2916666666667	-113.641143954152\\
		42.3	-113.76893215286\\
		42.3083333333333	-113.828498280569\\
		42.3166666666667	-113.903683626576\\
		42.325	-114.046630814426\\
		42.3333333333333	-114.025967584326\\
		42.3416666666667	-114.026773179263\\
		42.35	-114.001201561353\\
		42.3583333333333	-114.019598359585\\
		42.3666666666667	-114.049643744457\\
		42.375	-114.064581396104\\
		42.3833333333333	-114.117004061769\\
		42.3916666666667	-114.157327049986\\
		42.4	-114.119988788088\\
		42.4083333333333	-114.256862969772\\
		42.4166666666667	-114.19829206757\\
		42.425	-114.253314140413\\
		42.4333333333333	-114.284234457754\\
		42.4416666666667	-114.274499951614\\
		42.45	-114.265233510429\\
		42.4583333333333	-114.264163504294\\
		42.4666666666667	-114.26193037269\\
		42.475	-114.257822626853\\
		42.4833333333333	-114.324210376924\\
		42.4916666666667	-114.36804761363\\
		42.5	-114.392669453961\\
		42.5083333333333	-114.35916658149\\
		42.5166666666667	-114.320985529984\\
		42.525	-114.294573117216\\
		42.5333333333333	-114.319662148101\\
		42.5416666666667	-114.296999545508\\
		42.55	-114.359676122306\\
		42.5583333333333	-114.320438410801\\
		42.5666666666667	-114.368834808811\\
		42.575	-114.447578330591\\
		42.5833333333333	-114.516320452636\\
		42.5916666666667	-114.445061580544\\
		42.6	-114.505994391681\\
		42.6083333333333	-114.50808686834\\
		42.6166666666667	-114.443164419754\\
		42.625	-114.42202765276\\
		42.6333333333333	-114.422568072696\\
		42.6416666666667	-114.411656232749\\
		42.65	-114.482033444634\\
		42.6583333333333	-114.527702279314\\
		42.6666666666667	-114.547640617195\\
		42.675	-114.529765249605\\
		42.6833333333333	-114.536414925899\\
		42.6916666666667	-114.571974849959\\
		42.7	-114.598447748207\\
		42.7083333333333	-114.628127381698\\
		42.7166666666667	-114.61511146463\\
		42.725	-114.633742633388\\
		42.7333333333333	-114.583291871699\\
		42.7416666666667	-114.588001174561\\
		42.75	-114.5908234926\\
		42.7583333333333	-114.611341155349\\
		42.7666666666667	-114.563922839982\\
		42.775	-114.612717308446\\
		42.7833333333333	-114.64094353781\\
		42.7916666666667	-114.657298375853\\
		42.8	-114.64121845106\\
		42.8083333333333	-114.752729908838\\
		42.8166666666667	-114.721391141808\\
		42.825	-114.761617688389\\
		42.8333333333333	-114.750513124118\\
		42.8416666666667	-114.746360101099\\
		42.85	-114.73390904392\\
		42.8583333333333	-114.695353392996\\
		42.8666666666667	-114.688343068414\\
		42.875	-114.714290802185\\
		42.8833333333333	-114.789699456058\\
		42.8916666666667	-114.825017067044\\
		42.9	-114.845745801479\\
		42.9083333333333	-114.857331223936\\
		42.9166666666667	-114.871406931909\\
		42.925	-114.816592846966\\
		42.9333333333333	-114.950809520305\\
		42.9416666666667	-115.006587575238\\
		42.95	-115.068579106779\\
		42.9583333333333	-115.009119498841\\
		42.9666666666667	-115.022348117732\\
		42.975	-115.014992207276\\
		42.9833333333333	-115.032745967804\\
		42.9916666666667	-115.061570540796\\
		43	-115.147778861656\\
		43.0083333333333	-115.160884188792\\
		43.0166666666667	-115.265805568582\\
		43.025	-115.246301349044\\
		43.0333333333333	-115.189209635319\\
		43.0416666666667	-115.223033286795\\
		43.05	-115.213262611508\\
		43.0583333333333	-115.225537605828\\
		43.0666666666667	-115.221498379353\\
		43.075	-115.248093391378\\
		43.0833333333333	-115.265476445395\\
		43.0916666666667	-115.236104785542\\
		43.1	-115.156585813382\\
		43.1083333333333	-115.313591555743\\
		43.1166666666667	-115.323955760753\\
		43.125	-115.371283331095\\
		43.1333333333333	-115.350590263057\\
		43.1416666666667	-115.368428481466\\
		43.15	-115.428134229003\\
		43.1583333333333	-115.417487362056\\
		43.1666666666667	-115.552010875433\\
		43.175	-115.57282167473\\
		43.1833333333333	-115.677857331204\\
		43.1916666666667	-115.678174052313\\
		43.2	-115.647950137\\
		43.2083333333333	-115.646962126713\\
		43.2166666666667	-115.668726336226\\
		43.225	-115.650727482202\\
		43.2333333333333	-115.651964533507\\
		43.2416666666667	-115.64881606575\\
		43.25	-115.691857992852\\
		43.2583333333333	-115.705084155942\\
		43.2666666666667	-115.789165647359\\
		43.275	-115.800404644659\\
		43.2833333333333	-115.829983692054\\
		43.2916666666667	-115.777927564974\\
		43.3	-115.814237137348\\
		43.3083333333333	-115.817109014816\\
		43.3166666666667	-115.802769725663\\
		43.325	-115.826700259346\\
		43.3333333333333	-115.858655062129\\
		43.3416666666667	-115.854294297707\\
		43.35	-115.882151591382\\
		43.3583333333333	-115.920047793021\\
		43.3666666666667	-115.955909850673\\
		43.375	-115.980416282873\\
		43.3833333333333	-116.042047192941\\
		43.3916666666667	-116.086785300128\\
		43.4	-116.047297096255\\
		43.4083333333333	-116.067058678804\\
		43.4166666666667	-116.056281123441\\
		43.425	-116.066385005701\\
		43.4333333333333	-116.090451906063\\
		43.4416666666667	-116.170210834512\\
		43.45	-116.16429852082\\
		43.4583333333333	-116.191571117131\\
		43.4666666666667	-116.234876224181\\
		43.475	-116.203079275525\\
		43.4833333333333	-116.235532163372\\
		43.4916666666667	-116.228976379426\\
		43.5	-116.212980223947\\
		43.5083333333333	-116.197262035089\\
		43.5166666666667	-116.200715689561\\
		43.525	-116.119659052343\\
		43.5333333333333	-116.137539051663\\
		43.5416666666667	-116.350793070086\\
		43.55	-116.335779176275\\
		43.5583333333333	-116.328186739141\\
		43.5666666666667	-116.250562000583\\
		43.575	-116.322049952365\\
		43.5833333333333	-116.364373511034\\
		43.5916666666667	-116.37563119776\\
		43.6	-116.343791297106\\
		43.6083333333333	-116.28939120133\\
		43.6166666666667	-116.305215116505\\
		43.625	-116.312460017\\
		43.6333333333333	-116.326569800253\\
		43.6416666666667	-116.257159510055\\
		43.65	-116.328270308138\\
		43.6583333333333	-116.310813427068\\
		43.6666666666667	-116.319976336941\\
		43.675	-116.37999357847\\
		43.6833333333333	-116.426189752405\\
		43.6916666666667	-116.485808349584\\
		43.7	-116.437442278934\\
		43.7083333333333	-116.466693356074\\
		43.7166666666667	-116.50604823274\\
		43.725	-116.476989176615\\
		43.7333333333333	-116.468796401421\\
		43.7416666666667	-116.461347608405\\
		43.75	-116.446671958579\\
		43.7583333333333	-116.514853482022\\
		43.7666666666667	-116.551642415875\\
		43.775	-116.535991458207\\
		43.7833333333333	-116.520515750047\\
		43.7916666666667	-116.50205293364\\
		43.8	-116.537164028004\\
		43.8083333333333	-116.556997501079\\
		43.8166666666667	-116.577382190264\\
		43.825	-116.664066274456\\
		43.8333333333333	-116.673798545611\\
		43.8416666666667	-116.71701467541\\
		43.85	-116.755015079519\\
		43.8583333333333	-116.711266972783\\
		43.8666666666667	-116.752699114761\\
		43.875	-116.744953542749\\
		43.8833333333333	-116.739173775763\\
		43.8916666666667	-116.6901987876\\
		43.9	-116.718237654426\\
		43.9083333333333	-116.698990269453\\
		43.9166666666667	-116.684963803327\\
		43.925	-116.700484609445\\
		43.9333333333333	-116.646154605818\\
		43.9416666666667	-116.670266747735\\
		43.95	-116.621820171223\\
		43.9583333333333	-116.635850331095\\
		43.9666666666667	-116.675617300388\\
		43.975	-116.584231341666\\
		43.9833333333333	-116.584171480468\\
		43.9916666666667	-116.549771031051\\
		44	-116.576408578582\\
		44.0083333333333	-116.728204173835\\
		44.0166666666667	-116.740674337401\\
		44.025	-116.746852294291\\
		44.0333333333333	-116.682644681819\\
		44.0416666666667	-116.651350416381\\
		44.05	-116.6023600359\\
		44.0583333333333	-116.609065986553\\
		44.0666666666667	-116.635776492647\\
		44.075	-116.682777346903\\
		44.0833333333333	-116.658919917288\\
		44.0916666666667	-116.69956527089\\
		44.1	-116.673334979803\\
		44.1083333333333	-116.702995544041\\
		44.1166666666667	-116.74572290544\\
		44.125	-116.752228566262\\
		44.1333333333333	-116.719959896385\\
		44.1416666666667	-116.766820580005\\
		44.15	-116.754226182853\\
		44.1583333333333	-116.91684125989\\
		44.1666666666667	-116.901074964204\\
		44.175	-116.942029198887\\
		44.1833333333333	-116.997922485173\\
		44.1916666666667	-116.952355784301\\
		44.2	-116.94256557859\\
		44.2083333333333	-116.8929183108\\
		44.2166666666667	-116.89673650666\\
		44.225	-116.890767602543\\
		44.2333333333333	-116.895041031849\\
		44.2416666666667	-116.918453529055\\
		44.25	-116.903699388332\\
		44.2583333333333	-116.889670275495\\
		44.2666666666667	-116.941338996274\\
		44.275	-116.917632962556\\
		44.2833333333333	-116.962012985009\\
		44.2916666666667	-116.969294981147\\
		44.3	-116.954787033674\\
		44.3083333333333	-117.042669447811\\
		44.3166666666667	-117.05314278813\\
		44.325	-117.073600763018\\
		44.3333333333333	-117.036477852005\\
		44.3416666666667	-117.012337444725\\
		44.35	-117.026924314294\\
		44.3583333333333	-117.029788734365\\
		44.3666666666667	-117.030401360179\\
		44.375	-117.062231026028\\
		44.3833333333333	-117.062126533532\\
		44.3916666666667	-117.05425659962\\
		44.4	-117.029560244282\\
		44.4083333333333	-117.006636258675\\
		44.4166666666667	-117.036237728862\\
		44.425	-117.036178784542\\
		44.4333333333333	-117.048119397384\\
		44.4416666666667	-117.01864192259\\
		44.45	-116.969885744284\\
		44.4583333333333	-116.968595344081\\
		44.4666666666667	-117.052050309837\\
		44.475	-117.096272072072\\
		44.4833333333333	-117.139630633791\\
		44.4916666666667	-117.108046887882\\
		44.5	-117.102565071261\\
		44.5083333333333	-117.126186214278\\
		44.5166666666667	-117.083862773719\\
		44.525	-117.139976279387\\
		44.5333333333333	-117.190082018773\\
		44.5416666666667	-117.174950256781\\
		44.55	-117.208296961683\\
		44.5583333333333	-117.193715955297\\
		44.5666666666667	-117.266238763007\\
		44.575	-117.202681158234\\
		44.5833333333333	-117.20364494416\\
		44.5916666666667	-117.22150599237\\
		44.6	-117.278757968796\\
		44.6083333333333	-117.289959866711\\
		44.6166666666667	-117.268226616765\\
		44.625	-117.227243022532\\
		44.6333333333333	-117.17238480867\\
		44.6416666666667	-117.22537158374\\
		44.65	-117.234097222936\\
		44.6583333333333	-117.210423119982\\
		44.6666666666667	-117.223528210503\\
		44.675	-117.079103004852\\
		44.6833333333333	-117.111304639325\\
		44.6916666666667	-117.202240423989\\
		44.7	-117.2322381701\\
		44.7083333333333	-117.254094836089\\
		44.7166666666667	-117.264819167544\\
		44.725	-117.304020699799\\
		44.7333333333333	-117.593968086506\\
		44.7416666666667	-117.652428746589\\
		44.75	-117.623301541302\\
		44.7583333333333	-117.600230957783\\
		44.7666666666667	-117.677429514006\\
		44.775	-117.637229711793\\
		44.7833333333333	-117.619479896498\\
		44.7916666666667	-117.618772152065\\
		44.8	-117.714559227867\\
		44.8083333333333	-117.728176247304\\
		44.8166666666667	-117.783176796895\\
		44.825	-117.727888651084\\
		44.8333333333333	-117.770468183788\\
		44.8416666666667	-117.850027310611\\
		44.85	-117.814896866756\\
		44.8583333333333	-117.740002214683\\
		44.8666666666667	-117.752650137816\\
		44.875	-117.72439320288\\
		44.8833333333333	-117.731002035545\\
		44.8916666666667	-117.79335305113\\
		44.9	-117.839736206143\\
		44.9083333333333	-117.711208879727\\
		44.9166666666667	-117.656152249976\\
		44.925	-117.693067013125\\
		44.9333333333333	-117.674723664627\\
		44.9416666666667	-117.663816523476\\
		44.95	-117.727317472029\\
		44.9583333333333	-117.764178433486\\
		44.9666666666667	-117.79618888702\\
		44.975	-117.81787169665\\
		44.9833333333333	-117.890105936412\\
		44.9916666666667	-117.951610950673\\
		45	-117.962588798523\\
		45.0083333333333	-117.952105812712\\
		45.0166666666667	-117.875184798248\\
		45.025	-117.807471905774\\
		45.0333333333333	-117.789069854251\\
		45.0416666666667	-117.748903728259\\
		45.05	-117.723820572395\\
		45.0583333333333	-117.659213337996\\
		45.0666666666667	-117.689663636285\\
		45.075	-117.700075858989\\
		45.0833333333333	-117.664113701005\\
		45.0916666666667	-117.721928956692\\
		45.1	-117.845575337048\\
		45.1083333333333	-117.821837803601\\
		45.1166666666667	-117.766461423704\\
		45.125	-117.778248460394\\
		45.1333333333333	-117.807015757737\\
		45.1416666666667	-117.788474653194\\
		45.15	-117.84629453702\\
		45.1583333333333	-117.890035048021\\
		45.1666666666667	-117.797963184839\\
		45.175	-117.738838938529\\
		45.1833333333333	-117.803201353917\\
		45.1916666666667	-117.74715403246\\
		45.2	-117.718763659948\\
		45.2083333333333	-117.64806939486\\
		45.2166666666667	-117.654765601433\\
		45.225	-117.676907521952\\
		45.2333333333333	-117.726158210559\\
		45.2416666666667	-117.638131721416\\
		45.25	-117.653294912855\\
		45.2583333333333	-117.670762699755\\
		45.2666666666667	-117.659520754533\\
		45.275	-117.396271605861\\
		45.2833333333333	-117.358117828321\\
		45.2916666666667	-117.328711806791\\
		45.3	-117.304296540649\\
		45.3083333333333	-117.298580358314\\
		45.3166666666667	-117.220823959364\\
		45.325	-117.185227020242\\
		45.3333333333333	-117.303478056834\\
		45.3416666666667	-117.275658193941\\
		45.35	-117.323596002839\\
		45.3583333333333	-117.305118897337\\
		45.3666666666667	-117.264831161145\\
		45.375	-117.305204409362\\
		45.3833333333333	-117.342246605437\\
		45.3916666666667	-117.367180972951\\
		45.4	-117.348155448041\\
		45.4083333333333	-117.289290742078\\
		45.4166666666667	-117.253364384979\\
		45.425	-117.263256266032\\
		45.4333333333333	-117.308543819554\\
		45.4416666666667	-117.241611824552\\
		45.45	-117.23964076343\\
		45.4583333333333	-117.212909221416\\
		45.4666666666667	-117.250031620257\\
		45.475	-117.242165163872\\
		45.4833333333333	-117.218443795035\\
		45.4916666666667	-117.265503647155\\
		45.5	-117.228587283446\\
		45.5083333333333	-117.226116994299\\
		45.5166666666667	-117.24454797272\\
		45.525	-117.19452770448\\
		45.5333333333333	-117.157791094086\\
		45.5416666666667	-117.084268668107\\
		45.55	-117.064441074806\\
		45.5583333333333	-117.114051593754\\
		45.5666666666667	-117.096918395771\\
		45.575	-117.099625599038\\
		45.5833333333333	-117.07651140573\\
		45.5916666666667	-117.016529477676\\
		45.6	-117.032343983411\\
		45.6083333333333	-117.067752515632\\
		45.6166666666667	-117.089277123175\\
		45.625	-117.082539296314\\
		45.6333333333333	-117.037907253\\
		45.6416666666667	-117.037375210336\\
		45.65	-117.030213906113\\
		45.6583333333333	-117.008345751618\\
		45.6666666666667	-117.024478101768\\
		45.675	-117.052133664974\\
		45.6833333333333	-117.006222932079\\
		45.6916666666667	-116.963667431826\\
		45.7	-116.882204165513\\
		45.7083333333333	-116.89314719272\\
		45.7166666666667	-116.911008568325\\
		45.725	-116.881801411693\\
		45.7333333333333	-116.933488419969\\
		45.7416666666667	-116.903604253661\\
		45.75	-116.913330137726\\
		45.7583333333333	-116.908848183657\\
		45.7666666666667	-116.916633278412\\
		45.775	-116.901731480411\\
		45.7833333333333	-116.92009305541\\
		45.7916666666667	-116.912970433454\\
		45.8	-116.977919304854\\
		45.8083333333333	-116.979641104236\\
		45.8166666666667	-117.006994683702\\
		45.825	-116.968344497393\\
		45.8333333333333	-116.938435815361\\
		45.8416666666667	-116.947914746063\\
		45.85	-116.809773195332\\
		45.8583333333333	-116.833520130163\\
		45.8666666666667	-116.772976152512\\
		45.875	-116.781353010512\\
		45.8833333333333	-116.77378820255\\
		45.8916666666667	-116.745100021058\\
		45.9	-116.719604374723\\
		45.9083333333333	-116.752835475839\\
		45.9166666666667	-116.706941537293\\
		45.925	-116.720902576745\\
		45.9333333333333	-116.684373594087\\
		45.9416666666667	-116.65159819936\\
		45.95	-116.640285990133\\
		45.9583333333333	-116.70387848931\\
		45.9666666666667	-116.690697461368\\
		45.975	-116.738686019201\\
		45.9833333333333	-116.731135893702\\
		45.9916666666667	-116.708194606904\\
		46	-116.54418526117\\
		46.0083333333333	-116.481482586904\\
		46.0166666666667	-116.48952451983\\
		46.025	-116.515445943981\\
		46.0333333333333	-116.61515108672\\
		46.0416666666667	-116.577392735299\\
		46.05	-116.58593460801\\
		46.0583333333333	-116.631356152777\\
		46.0666666666667	-116.590933734189\\
		46.075	-116.653374453638\\
		46.0833333333333	-116.649954541409\\
		46.0916666666667	-116.665960489282\\
		46.1	-116.705887198432\\
		46.1083333333333	-116.676147424252\\
		46.1166666666667	-116.727147674864\\
		46.125	-116.736593283589\\
		46.1333333333333	-116.735222047615\\
		46.1416666666667	-116.700909439168\\
		46.15	-116.757322323288\\
		46.1583333333333	-116.742008326524\\
		46.1666666666667	-116.694318135734\\
		46.175	-116.710595910044\\
		46.1833333333333	-116.604276024142\\
		46.1916666666667	-116.580349809866\\
		46.2	-116.536998938543\\
		46.2083333333333	-116.500283557445\\
		46.2166666666667	-116.462280893394\\
		46.225	-116.455353407474\\
		46.2333333333333	-116.489209054467\\
		46.2416666666667	-116.429715995667\\
		46.25	-116.38463979523\\
		46.2583333333333	-116.367235302355\\
		46.2666666666667	-116.387374719102\\
		46.275	-116.395126913529\\
		46.2833333333333	-116.436702091366\\
		46.2916666666667	-116.399065638499\\
		46.3	-116.382952842445\\
		46.3083333333333	-116.421412828409\\
		46.3166666666667	-116.377401452269\\
		46.325	-116.302202642628\\
		46.3333333333333	-116.219978225035\\
		46.3416666666667	-116.238679685629\\
		46.35	-116.237600965041\\
		46.3583333333333	-116.17556923282\\
		46.3666666666667	-116.243249767271\\
		46.375	-116.228416415143\\
		46.3833333333333	-116.225042795308\\
		46.3916666666667	-116.209569898631\\
		46.4	-116.27562517154\\
		46.4083333333333	-116.305454589799\\
		46.4166666666667	-116.297327531292\\
		46.425	-116.266843959289\\
		46.4333333333333	-116.185571536128\\
		46.4416666666667	-116.268303056444\\
		46.45	-116.261848357423\\
		46.4583333333333	-116.279387847776\\
		46.4666666666667	-116.058825989732\\
		46.475	-116.042708741548\\
		46.4833333333333	-116.126517949236\\
		46.4916666666667	-116.157307626492\\
		46.5	-116.16262954556\\
		46.5083333333333	-116.173935423651\\
		46.5166666666667	-116.149983789695\\
		46.525	-116.124524792841\\
		46.5333333333333	-116.157227965134\\
		46.5416666666667	-116.135138384386\\
		46.55	-116.091939727294\\
		46.5583333333333	-116.092042870419\\
		46.5666666666667	-115.999089734348\\
		46.575	-116.01342333706\\
		46.5833333333333	-116.004756614236\\
		46.5916666666667	-116.031211850719\\
		46.6	-115.988051728072\\
		46.6083333333333	-116.015776255263\\
		46.6166666666667	-115.990139939767\\
		46.625	-115.947393226559\\
		46.6333333333333	-115.89583826521\\
		46.6416666666667	-115.873679621393\\
		46.65	-115.850754717016\\
		46.6583333333333	-115.834515464737\\
		46.6666666666667	-115.834655105312\\
		46.675	-115.807699554549\\
		46.6833333333333	-115.803624148557\\
		46.6916666666667	-115.8243501394\\
		46.7	-115.829966998386\\
		46.7083333333333	-115.813757805235\\
		46.7166666666667	-115.836070623939\\
		46.725	-115.80570367259\\
		46.7333333333333	-115.801358590528\\
		46.7416666666667	-115.754213163522\\
		46.75	-115.694711143728\\
		46.7583333333333	-115.665046872261\\
		46.7666666666667	-115.663023598861\\
		46.775	-115.688638730206\\
		46.7833333333333	-115.693113946717\\
		46.7916666666667	-115.689343418164\\
		46.8	-115.664886173113\\
		46.8083333333333	-115.68857174377\\
		46.8166666666667	-115.660936719332\\
		46.825	-115.559043369574\\
		46.8333333333333	-115.554842553466\\
		46.8416666666667	-115.436286998296\\
		46.85	-115.434021235842\\
		46.8583333333333	-115.392225247131\\
		46.8666666666667	-115.374569317621\\
		46.875	-115.385094312359\\
		46.8833333333333	-115.327243859255\\
		46.8916666666667	-115.321332465342\\
		46.9	-115.174849359645\\
		46.9083333333333	-115.225497753518\\
		46.9166666666667	-115.272967692724\\
		46.925	-115.257492797072\\
		46.9333333333333	-115.250423686466\\
		46.9416666666667	-115.247986727565\\
		46.95	-115.288062987131\\
		46.9583333333333	-115.285611221603\\
		46.9666666666667	-115.237988074075\\
		46.975	-115.272156223067\\
		46.9833333333333	-115.271624130271\\
		46.9916666666667	-115.151707978603\\
		47	-115.133944350358\\
		47.0083333333333	-115.0567073497\\
		47.0166666666667	-115.046252229284\\
		47.025	-115.017814654502\\
		47.0333333333333	-115.030240660333\\
		47.0416666666667	-115.034073829571\\
		47.05	-115.108192985441\\
		47.0583333333333	-115.065482352721\\
		47.0666666666667	-115.02914859758\\
		47.075	-114.911264430495\\
		47.0833333333333	-114.973651043203\\
		47.0916666666667	-114.966570364722\\
		47.1	-114.953612378504\\
		47.1083333333333	-114.923122787169\\
		47.1166666666667	-114.920201609921\\
		47.125	-114.870760269084\\
		47.1333333333333	-114.882963932015\\
		47.1416666666667	-114.876956475592\\
		47.15	-114.912605106106\\
		47.1583333333333	-114.915218746841\\
		47.1666666666667	-114.923453388544\\
		47.175	-114.942560613136\\
		47.1833333333333	-114.91066562587\\
		47.1916666666667	-114.905197661876\\
		47.2	-114.78651074984\\
		47.2083333333333	-114.788677012591\\
		47.2166666666667	-114.783101509467\\
		47.225	-114.751576334553\\
		47.2333333333333	-114.684624933364\\
		47.2416666666667	-114.71065774216\\
		47.25	-114.657642138067\\
		47.2583333333333	-114.656734280746\\
		47.2666666666667	-114.654319495205\\
		47.275	-114.710816534229\\
		47.2833333333333	-114.688379274327\\
		47.2916666666667	-114.687734655423\\
		47.3	-114.618814355459\\
		47.3083333333333	-114.603619079515\\
		47.3166666666667	-114.58610785837\\
		47.325	-114.594806281531\\
		47.3333333333333	-114.636613152159\\
		47.3416666666667	-114.609014473962\\
		47.35	-114.591686965852\\
		47.3583333333333	-114.506958602333\\
		47.3666666666667	-114.520098866238\\
		47.375	-114.518239941789\\
		47.3833333333333	-114.536111385399\\
		47.3916666666667	-114.61110075054\\
		47.4	-114.610733429716\\
		47.4083333333333	-114.556724781363\\
		47.4166666666667	-114.620550463459\\
		47.425	-114.576061840087\\
		47.4333333333333	-114.497912143583\\
		47.4416666666667	-114.464179586502\\
		47.45	-114.499872808428\\
		47.4583333333333	-114.414223184074\\
		47.4666666666667	-114.44906079456\\
		47.475	-114.427669065874\\
		47.4833333333333	-114.463313156367\\
		47.4916666666667	-114.508112755925\\
		47.5	-114.524102035186\\
		47.5083333333333	-114.495927315213\\
		47.5166666666667	-114.447213025946\\
		47.525	-114.386571383982\\
		47.5333333333333	-114.380138801718\\
		47.5416666666667	-114.40141475919\\
		47.55	-114.40915195774\\
		47.5583333333333	-114.418614283981\\
		47.5666666666667	-114.45584110253\\
		47.575	-114.40281778676\\
		47.5833333333333	-114.360166698519\\
		47.5916666666667	-114.431512315572\\
		47.6	-114.26852000672\\
		47.6083333333333	-114.308717577533\\
		47.6166666666667	-114.251090814589\\
		47.625	-114.187032820168\\
		47.6333333333333	-114.17306669972\\
		47.6416666666667	-114.159108400262\\
		47.65	-114.154258977086\\
		47.6583333333333	-114.13980968237\\
		47.6666666666667	-114.148556529017\\
		47.675	-114.140658662674\\
		47.6833333333333	-114.006207703183\\
		47.6916666666667	-113.893766563187\\
		47.7	-113.852783712286\\
		47.7083333333333	-113.697276529521\\
		47.7166666666667	-113.616528394204\\
		47.725	-113.570458616402\\
		47.7333333333333	-113.582373812538\\
		47.7416666666667	-113.594864999165\\
		47.75	-113.628417338859\\
		47.7583333333333	-113.629524252964\\
		47.7666666666667	-113.652199494648\\
		47.775	-113.646247785758\\
		47.7833333333333	-113.803207758009\\
		47.7916666666667	-113.755773766527\\
		47.8	-113.67750127383\\
		47.8083333333333	-113.606358171652\\
		47.8166666666667	-113.456934125795\\
		47.825	-113.454108859483\\
		47.8333333333333	-113.449260714409\\
		47.8416666666667	-113.384381207249\\
		47.85	-113.350055619391\\
		47.8583333333333	-113.366725942854\\
		47.8666666666667	-113.340711971331\\
		47.875	-113.345456831426\\
		47.8833333333333	-113.295565446588\\
		47.8916666666667	-113.178462168721\\
		47.9	-113.133173910382\\
		47.9083333333333	-113.122686857614\\
		47.9166666666667	-113.147931701033\\
		47.925	-113.142718561416\\
		47.9333333333333	-113.169214184215\\
		47.9416666666667	-113.145431475509\\
		47.95	-113.133425999878\\
		47.9583333333333	-113.082976041826\\
		47.9666666666667	-113.074546090482\\
		47.975	-113.089243176947\\
		47.9833333333333	-112.992856308883\\
		47.9916666666667	-112.989345122596\\
		48	-112.964665183582\\
		48.0083333333333	-112.906609212365\\
		48.0166666666667	-112.894030273437\\
		48.025	-112.856992747496\\
		48.0333333333333	-112.891650775321\\
		48.0416666666667	-112.827759058545\\
		48.05	-112.884443857648\\
		48.0583333333333	-112.924674128415\\
		48.0666666666667	-112.876058468185\\
		48.075	-112.876298980831\\
		48.0833333333333	-112.89640815051\\
		48.0916666666667	-112.886790350527\\
		48.1	-112.894175266429\\
		48.1083333333333	-112.853230121567\\
		48.1166666666667	-112.856971132104\\
		48.125	-112.844529790632\\
		48.1333333333333	-112.836910323452\\
		48.1416666666667	-112.681863069397\\
		48.15	-112.660100019795\\
		48.1583333333333	-112.653750095853\\
		48.1666666666667	-112.60167455789\\
		48.175	-112.567467040571\\
		48.1833333333333	-112.541166104079\\
		48.1916666666667	-112.445650258751\\
		48.2	-112.405589906849\\
		48.2083333333333	-112.23181537773\\
		48.2166666666667	-112.252129617151\\
		48.225	-112.256066690351\\
		48.2333333333333	-112.314759307642\\
		48.2416666666667	-112.316382675641\\
		48.25	-112.320637076131\\
		48.2583333333333	-112.363804064681\\
		48.2666666666667	-112.33732774148\\
		48.275	-112.297051055388\\
		48.2833333333333	-112.230202855932\\
		48.2916666666667	-112.249963169203\\
		48.3	-112.239554953999\\
		48.3083333333333	-112.115903565663\\
		48.3166666666667	-112.144525172322\\
		48.325	-112.097991138142\\
		48.3333333333333	-112.09160399984\\
		48.3416666666667	-112.072977909407\\
		48.35	-112.065987473143\\
		48.3583333333333	-112.095202743287\\
		48.3666666666667	-111.957482679375\\
		48.375	-111.873870764114\\
		48.3833333333333	-111.873977939645\\
		48.3916666666667	-111.879423063386\\
		48.4	-111.809986417068\\
		48.4083333333333	-111.814194971353\\
		48.4166666666667	-111.807149757627\\
		48.425	-111.798143828779\\
		48.4333333333333	-111.734633979968\\
		48.4416666666667	-111.752815971231\\
		48.45	-111.672229497792\\
		48.4583333333333	-111.616416419218\\
		48.4666666666667	-111.579553027083\\
		48.475	-111.494883724517\\
		48.4833333333333	-111.458073478645\\
		48.4916666666667	-111.419093305423\\
		48.5	-111.413843568838\\
		48.5083333333333	-111.461344278869\\
		48.5166666666667	-111.512923031841\\
		48.525	-111.531291720992\\
		48.5333333333333	-111.515591642509\\
		48.5416666666667	-111.472120087684\\
		48.55	-111.442793723931\\
		48.5583333333333	-111.415442727379\\
		48.5666666666667	-111.356539567835\\
		48.575	-111.351861433608\\
		48.5833333333333	-111.334305469977\\
		48.5916666666667	-111.337645042853\\
		48.6	-111.300404982039\\
		48.6083333333333	-111.234326804232\\
		48.6166666666667	-111.247850335937\\
		48.625	-111.257061523839\\
		48.6333333333333	-111.251155058487\\
		48.6416666666667	-111.163766539274\\
		48.65	-111.053633495508\\
		48.6583333333333	-111.029223307105\\
		48.6666666666667	-110.976270514499\\
		48.675	-110.975678074692\\
		48.6833333333333	-110.993506726628\\
		48.6916666666667	-111.029582357023\\
		48.7	-110.971217438149\\
		48.7083333333333	-111.012915984147\\
		48.7166666666667	-111.024102706648\\
		48.725	-111.022177614661\\
		48.7333333333333	-110.89148724095\\
		48.7416666666667	-110.780766567977\\
		48.75	-110.788685653091\\
		48.7583333333333	-110.811927104264\\
		48.7666666666667	-110.810550762097\\
		48.775	-110.727326831678\\
		48.7833333333333	-110.719070052789\\
		48.7916666666667	-110.617337183802\\
		48.8	-110.592759549269\\
		48.8083333333333	-110.587895189949\\
		48.8166666666667	-110.592364084829\\
		48.825	-110.617613983688\\
		48.8333333333333	-110.607778661553\\
		48.8416666666667	-110.596780435769\\
		48.85	-110.529478621714\\
		48.8583333333333	-110.516857702878\\
		48.8666666666667	-110.489511450931\\
		48.875	-110.496399405703\\
		48.8833333333333	-110.498253838129\\
		48.8916666666667	-110.486420917092\\
		48.9	-110.430775954842\\
		48.9083333333333	-110.384352644805\\
		48.9166666666667	-110.383182037107\\
		48.925	-110.383817686887\\
		48.9333333333333	-110.340265644444\\
		48.9416666666667	-110.38290860319\\
		48.95	-110.415879795694\\
		48.9583333333333	-110.418650058358\\
		48.9666666666667	-110.381197405192\\
		48.975	-110.523535530215\\
		48.9833333333333	-110.497599601961\\
		48.9916666666667	-110.309139105855\\
		49	-110.267603353716\\
		49.0083333333333	-110.272435847603\\
		49.0166666666667	-110.232529863456\\
		49.025	-110.206911033607\\
		49.0333333333333	-110.186200550671\\
		49.0416666666667	-110.127469146802\\
		49.05	-110.11906601738\\
		49.0583333333333	-110.108524583889\\
		49.0666666666667	-110.098519574971\\
		49.075	-110.052818287772\\
		49.0833333333333	-110.037610265736\\
		49.0916666666667	-109.939077868301\\
		49.1	-109.933325424535\\
		49.1083333333333	-109.941777506995\\
		49.1166666666667	-109.934879246924\\
		49.125	-109.961235189087\\
		49.1333333333333	-109.970427638041\\
		49.1416666666667	-109.830669150238\\
		49.15	-109.792400140972\\
		49.1583333333333	-109.781856322136\\
		49.1666666666667	-109.802890524214\\
		49.175	-109.808752155112\\
		49.1833333333333	-109.823251161721\\
		49.1916666666667	-109.811719247378\\
		49.2	-109.834144606865\\
		49.2083333333333	-109.749392023072\\
		49.2166666666667	-109.722312336257\\
		49.225	-109.675583104541\\
		49.2333333333333	-109.65355590398\\
		49.2416666666667	-109.624737311559\\
		49.25	-109.590962988615\\
		49.2583333333333	-109.544280386906\\
		49.2666666666667	-109.506232018626\\
		49.275	-109.402658389331\\
		49.2833333333333	-109.401277502057\\
		49.2916666666667	-109.395080417383\\
		49.3	-109.398498792214\\
		49.3083333333333	-109.397648295287\\
		49.3166666666667	-109.388043135817\\
		49.325	-109.371847915417\\
		49.3333333333333	-109.363783390537\\
		49.3416666666667	-109.348939642644\\
		49.35	-109.34361525874\\
		49.3583333333333	-109.325691878299\\
		49.3666666666667	-109.3258144469\\
		49.375	-109.302031643054\\
		49.3833333333333	-109.220561567907\\
		49.3916666666667	-109.243929418865\\
		49.4	-109.169208511196\\
		49.4083333333333	-109.112043902175\\
		49.4166666666667	-109.005457130101\\
		49.425	-108.938860467984\\
		49.4333333333333	-108.916989706561\\
		49.4416666666667	-108.793536244967\\
		49.45	-108.772904139637\\
		49.4583333333333	-108.606234955859\\
		49.4666666666667	-108.523542682774\\
		49.475	-108.475750281854\\
		49.4833333333333	-108.451254901668\\
		49.4916666666667	-108.427953627928\\
		49.5	-108.43859019356\\
		49.5083333333333	-108.434332432459\\
		49.5166666666667	-108.418173687985\\
		49.525	-108.14006440472\\
		49.5333333333333	-108.071838906477\\
		49.5416666666667	-107.993062197169\\
		49.55	-107.968614824913\\
		49.5583333333333	-107.874628050487\\
		49.5666666666667	-107.855778835502\\
		49.575	-107.773522315037\\
		49.5833333333333	-107.692927733488\\
		49.5916666666667	-107.65638897099\\
		49.6	-107.617720512592\\
		49.6083333333333	-107.582385140265\\
		49.6166666666667	-107.488550104577\\
		49.625	-107.503029799633\\
		49.6333333333333	-107.51039179598\\
		49.6416666666667	-107.47502570598\\
		49.65	-107.488551583015\\
		49.6583333333333	-107.463699132124\\
		49.6666666666667	-107.483934863648\\
		49.675	-107.443255465754\\
		49.6833333333333	-107.395246187534\\
		49.6916666666667	-107.414508473827\\
		49.7	-107.313063067158\\
		49.7083333333333	-107.334711297024\\
		49.7166666666667	-107.2993228527\\
		49.725	-107.216858144866\\
		49.7333333333333	-107.131589887298\\
		49.7416666666667	-107.124594101244\\
		49.75	-107.066201783228\\
		49.7583333333333	-107.038828962795\\
		49.7666666666667	-107.047859026207\\
		49.775	-107.057820275559\\
		49.7833333333333	-107.069309475696\\
		49.7916666666667	-107.035539166187\\
		49.8	-107.069720547165\\
		49.8083333333333	-107.072335401847\\
		49.8166666666667	-107.071769461101\\
		49.825	-106.905456821632\\
		49.8333333333333	-106.842799170936\\
		49.8416666666667	-106.733965288118\\
		49.85	-106.77694638146\\
		49.8583333333333	-106.76751727694\\
		49.8666666666667	-106.754561917063\\
		49.875	-106.765910651709\\
		49.8833333333333	-106.745391914453\\
		49.8916666666667	-106.697906848638\\
		49.9	-106.692882668021\\
		49.9083333333333	-106.648292611281\\
		49.9166666666667	-106.60284202595\\
		49.925	-106.559135998457\\
		49.9333333333333	-106.622716752253\\
		49.9416666666667	-106.547326023701\\
		49.95	-106.487142536904\\
		49.9583333333333	-106.443175215897\\
		49.9666666666667	-106.423530939077\\
		49.975	-106.415229940341\\
		49.9833333333333	-106.36771115808\\
		49.9916666666667	-106.390478960084\\
		50	-106.34698073992\\
		50.0083333333333	-106.3481750748\\
		50.0166666666667	-106.306405497757\\
		50.025	-106.291793971523\\
		50.0333333333333	-106.262387774154\\
		50.0416666666667	-106.280122114354\\
		50.05	-106.299814736964\\
		50.0583333333333	-106.236703201522\\
		50.0666666666667	-106.219001707635\\
		50.075	-106.098653528149\\
		50.0833333333333	-106.021572527258\\
		50.0916666666667	-105.950568221114\\
		50.1	-105.748038232134\\
		50.1083333333333	-105.774427711841\\
		50.1166666666667	-105.741880587357\\
		50.125	-105.621448886254\\
		50.1333333333333	-105.656221179136\\
		50.1416666666667	-105.684616506234\\
		50.15	-105.671314588622\\
		50.1583333333333	-105.591826728276\\
		50.1666666666667	-105.479428097745\\
		50.175	-105.465591395327\\
		50.1833333333333	-105.295934223078\\
		50.1916666666667	-105.26075345589\\
		50.2	-105.19316567022\\
		50.2083333333333	-105.243407180813\\
		50.2166666666667	-105.261001421706\\
		50.225	-105.297176066087\\
		50.2333333333333	-105.319014370672\\
		50.2416666666667	-105.311472346947\\
		50.25	-105.281578523268\\
		50.2583333333333	-105.277398316955\\
		50.2666666666667	-105.273112350799\\
		50.275	-105.248678509543\\
		50.2833333333333	-105.160344696767\\
		50.2916666666667	-105.089907101381\\
		50.3	-105.019143757405\\
		50.3083333333333	-105.022913490211\\
		50.3166666666667	-105.066604360431\\
		50.325	-105.12826640879\\
		50.3333333333333	-105.03196596595\\
		50.3416666666667	-105.002630561954\\
		50.35	-105.061046537367\\
		50.3583333333333	-105.032160925541\\
		50.3666666666667	-104.972324837397\\
		50.375	-104.775203778887\\
		50.3833333333333	-104.671383870105\\
		50.3916666666667	-104.637406923919\\
		50.4	-104.696580099514\\
		50.4083333333333	-104.677182728721\\
		50.4166666666667	-104.669250964069\\
		50.425	-104.563014105079\\
		50.4333333333333	-104.405886354376\\
		50.4416666666667	-104.363073584006\\
		50.45	-104.323383336995\\
		50.4583333333333	-104.289978965742\\
		50.4666666666667	-104.283061960822\\
		50.475	-104.244687061413\\
		50.4833333333333	-104.261632892264\\
		50.4916666666667	-104.236340963843\\
		50.5	-104.20117394614\\
		50.5083333333333	-104.171788524079\\
		50.5166666666667	-104.163854415354\\
		50.525	-104.136315540828\\
		50.5333333333333	-104.018978060147\\
		50.5416666666667	-103.994979693434\\
		50.55	-103.95509372041\\
		50.5583333333333	-103.953706603824\\
		50.5666666666667	-103.928064265613\\
		50.575	-103.929065076262\\
		50.5833333333333	-103.858573685263\\
		50.5916666666667	-103.722156344484\\
		50.6	-103.741730559416\\
		50.6083333333333	-103.669226018577\\
		50.6166666666667	-103.618764698973\\
		50.625	-103.629268987038\\
		50.6333333333333	-103.611778044635\\
		50.6416666666667	-103.384028181209\\
		50.65	-103.339504528138\\
		50.6583333333333	-103.368781478811\\
		50.6666666666667	-103.303292139865\\
		50.675	-103.263025296751\\
		50.6833333333333	-103.245093867174\\
		50.6916666666667	-103.162261510105\\
		50.7	-103.086633000623\\
		50.7083333333333	-103.078475319663\\
		50.7166666666667	-102.972043809624\\
		50.725	-102.992015907847\\
		50.7333333333333	-102.964516424879\\
		50.7416666666667	-102.932955897143\\
		50.75	-102.929933163093\\
		50.7583333333333	-102.901612680694\\
		50.7666666666667	-102.899166613198\\
		50.775	-102.876318170996\\
		50.7833333333333	-102.780809365197\\
		50.7916666666667	-102.747490475016\\
		50.8	-102.687031556564\\
		50.8083333333333	-102.608101824613\\
		50.8166666666667	-102.668762353854\\
		50.825	-102.593018503023\\
		50.8333333333333	-102.588676674832\\
		50.8416666666667	-102.427902904127\\
		50.85	-102.435883280466\\
		50.8583333333333	-102.367655010134\\
		50.8666666666667	-102.370570363762\\
		50.875	-102.392098483873\\
		50.8833333333333	-102.434401024144\\
		50.8916666666667	-102.401363267554\\
		50.9	-102.264018015274\\
		50.9083333333333	-102.197436045794\\
		50.9166666666667	-102.107895582915\\
		50.925	-102.045093676575\\
		50.9333333333333	-102.030667994329\\
		50.9416666666667	-102.029333296531\\
		50.95	-101.930093755167\\
		50.9583333333333	-101.923821299479\\
		50.9666666666667	-101.875145994625\\
		50.975	-101.899598209514\\
		50.9833333333333	-101.889147848209\\
		50.9916666666667	-101.894759588533\\
		51	-101.889684756396\\
		51.0083333333333	-101.680460317015\\
		51.0166666666667	-101.604943296348\\
		51.025	-101.546045603569\\
		51.0333333333333	-101.551390833218\\
		51.0416666666667	-101.553184242113\\
		51.05	-101.476364677679\\
		51.0583333333333	-101.410224335372\\
		51.0666666666667	-101.342765367737\\
		51.075	-101.259682214717\\
		51.0833333333333	-101.252352062477\\
		51.0916666666667	-101.261977580178\\
		51.1	-101.214646181181\\
		51.1083333333333	-101.197868076028\\
		51.1166666666667	-101.205045050777\\
		51.125	-101.169598124794\\
		51.1333333333333	-101.084734491872\\
		51.1416666666667	-101.084193576786\\
		51.15	-101.060010089742\\
		51.1583333333333	-101.026987126811\\
		51.1666666666667	-101.024174529966\\
		51.175	-101.024272733905\\
		51.1833333333333	-101.010719362044\\
		51.1916666666667	-100.990383687006\\
		51.2	-101.000497640901\\
		51.2083333333333	-101.022050937001\\
		51.2166666666667	-100.968390263199\\
		51.225	-100.96472312403\\
		51.2333333333333	-100.870508412974\\
		51.2416666666667	-100.915881345549\\
		51.25	-100.869084600925\\
		51.2583333333333	-100.887173468213\\
		51.2666666666667	-100.794404751493\\
		51.275	-100.800533392759\\
		51.2833333333333	-100.610035201532\\
		51.2916666666667	-100.599728354692\\
		51.3	-100.520757596546\\
		51.3083333333333	-100.500579374038\\
		51.3166666666667	-100.495965062775\\
		51.325	-100.504808405824\\
		51.3333333333333	-100.511476982161\\
		51.3416666666667	-100.266537812667\\
		51.35	-100.264395891771\\
		51.3583333333333	-100.234892530505\\
		51.3666666666667	-100.235633878282\\
		51.375	-100.274973007328\\
		51.3833333333333	-100.194106653115\\
		51.3916666666667	-100.11667214058\\
		51.4	-100.088358751269\\
		51.4083333333333	-100.082577598469\\
		51.4166666666667	-99.9605123280901\\
		51.425	-99.943025570865\\
		51.4333333333333	-99.9591010569452\\
		51.4416666666667	-99.9622141593707\\
		51.45	-99.9367348389744\\
		51.4583333333333	-99.8897376920565\\
		51.4666666666667	-99.8478800428879\\
		51.475	-99.7596401095418\\
		51.4833333333333	-99.784108466074\\
		51.4916666666667	-99.7328586223425\\
		51.5	-99.754427872676\\
		51.5083333333333	-99.644155759044\\
		51.5166666666667	-99.6633379845439\\
		51.525	-99.6154618548186\\
		51.5333333333333	-99.5657053022403\\
		51.5416666666667	-99.5233790241965\\
		51.55	-99.5785397899587\\
		51.5583333333333	-99.5814203169007\\
		51.5666666666667	-99.613725694759\\
		51.575	-99.4642628703081\\
		51.5833333333333	-99.3927710439993\\
		51.5916666666667	-99.399511492136\\
		51.6	-99.3337906816001\\
		51.6083333333333	-99.3335449818941\\
		51.6166666666667	-99.3236842273882\\
		51.625	-99.3112133473289\\
		51.6333333333333	-99.2312114237956\\
		51.6416666666667	-99.2145500601201\\
		51.65	-99.2241997793246\\
		51.6583333333333	-99.178803874823\\
		51.6666666666667	-99.1122589930056\\
		51.675	-99.0603177380565\\
		51.6833333333333	-99.0267604732351\\
		51.6916666666667	-98.95807895689\\
		51.7	-98.9166866832467\\
		51.7083333333333	-98.95014369788\\
		51.7166666666667	-98.9224874026569\\
		51.725	-98.9547226415772\\
		51.7333333333333	-98.9400703534356\\
		51.7416666666667	-98.9392459737575\\
		51.75	-98.9226253199748\\
		51.7583333333333	-98.8668608974654\\
		51.7666666666667	-98.8688689615355\\
		51.775	-98.8235670632669\\
		51.7833333333333	-98.8155145268609\\
		51.7916666666667	-98.81294767805\\
		51.8	-98.7760051658048\\
		51.8083333333333	-98.7280764210986\\
		51.8166666666667	-98.4948563275405\\
		51.825	-98.466145259497\\
		51.8333333333333	-98.4589425037608\\
		51.8416666666667	-98.4795859277544\\
		51.85	-98.4029942063576\\
		51.8583333333333	-98.4016887043862\\
		51.8666666666667	-98.3135814482459\\
		51.875	-98.2888876041416\\
		51.8833333333333	-98.3193268581205\\
		51.8916666666667	-98.3197707972222\\
		51.9	-98.2422025517236\\
		51.9083333333333	-98.2765041209483\\
		51.9166666666667	-98.3210948975463\\
		51.925	-98.2987786990073\\
		51.9333333333333	-98.307522980146\\
		51.9416666666667	-98.1859273930475\\
		51.95	-98.2044669922861\\
		51.9583333333333	-98.1945540688575\\
		51.9666666666667	-98.2212631648564\\
		51.975	-98.2073352904116\\
		51.9833333333333	-98.240233756083\\
		51.9916666666667	-98.2107396245108\\
		52	-98.2350017126853\\
		52.0083333333333	-98.2794800278675\\
		52.0166666666667	-98.2680692512666\\
		52.025	-98.3071268481712\\
		52.0333333333333	-98.3619126770185\\
		52.0416666666667	-98.3695718422029\\
		52.05	-98.3661800616246\\
		52.0583333333333	-98.3752718435453\\
		52.0666666666667	-98.4030420572821\\
		52.075	-98.4057441367482\\
		52.0833333333333	-98.4188492035762\\
		52.0916666666667	-98.3867169547159\\
		52.1	-98.3213851347327\\
		52.1083333333333	-98.2703791154054\\
		52.1166666666667	-98.2816192426174\\
		52.125	-98.3190897351019\\
		52.1333333333333	-98.311778194934\\
		52.1416666666667	-98.2871501523434\\
		52.15	-98.2334638169513\\
		52.1583333333333	-98.1576163241162\\
		52.1666666666667	-98.1564765667457\\
		52.175	-98.1041450132995\\
		52.1833333333333	-98.0735037708946\\
		52.1916666666667	-98.0642225374548\\
		52.2	-97.9687175788595\\
		52.2083333333333	-97.9984026354756\\
		52.2166666666667	-97.9694692575649\\
		52.225	-97.9218145826732\\
		52.2333333333333	-97.9854897944071\\
		52.2416666666667	-97.978086342065\\
		52.25	-98.0062574809092\\
		52.2583333333333	-98.0079500000342\\
		52.2666666666667	-98.0278005034056\\
		52.275	-97.9696594771227\\
		52.2833333333333	-97.9550713334948\\
		52.2916666666667	-97.9400493069857\\
		52.3	-97.9024153909522\\
		52.3083333333333	-97.7590335753598\\
		52.3166666666667	-97.7259574047457\\
		52.325	-97.7603769281576\\
		52.3333333333333	-97.7694630024207\\
		52.3416666666667	-97.7586738931928\\
		52.35	-97.7161170561593\\
		52.3583333333333	-97.6849149450128\\
		52.3666666666667	-97.6266321080794\\
		52.375	-97.6136571942372\\
		52.3833333333333	-97.6140908876015\\
		52.3916666666667	-97.6008377043634\\
		52.4	-97.6375630741892\\
		52.4083333333333	-97.5907343791644\\
		52.4166666666667	-97.5862641632514\\
		52.425	-97.5450641341504\\
		52.4333333333333	-97.5050046932557\\
		52.4416666666667	-97.4952038229886\\
		52.45	-97.4985682556701\\
		52.4583333333333	-97.4302700379248\\
		52.4666666666667	-97.4062477206471\\
		52.475	-97.3888897663469\\
		52.4833333333333	-97.4059389281743\\
		52.4916666666667	-97.4408489130101\\
		52.5	-97.4276997220875\\
		52.5083333333333	-97.4618987173455\\
		52.5166666666667	-97.4579162337756\\
		52.525	-97.4085756084679\\
		52.5333333333333	-97.3982676578503\\
		52.5416666666667	-97.4221506482101\\
		52.55	-97.3596911739623\\
		52.5583333333333	-97.2267789058953\\
		52.5666666666667	-97.2511967528714\\
		52.575	-97.2647731487231\\
		52.5833333333333	-97.3086051067992\\
		52.5916666666667	-97.3513132851457\\
		52.6	-97.3204710969567\\
		52.6083333333333	-97.4036602700048\\
		52.6166666666667	-97.3459817595243\\
		52.625	-97.3773019496761\\
		52.6333333333333	-97.3620656991997\\
		52.6416666666667	-97.3555476246971\\
		52.65	-97.3215762571982\\
		52.6583333333333	-97.2815042100289\\
		52.6666666666667	-97.2810477408569\\
		52.675	-97.3812265465912\\
		52.6833333333333	-97.3901371532224\\
		52.6916666666667	-97.4580653542259\\
		52.7	-97.4301988592387\\
		52.7083333333333	-97.4057417880022\\
		52.7166666666667	-97.3596446163035\\
		52.725	-97.3194685340451\\
		52.7333333333333	-97.1190991347415\\
		52.7416666666667	-97.1353943149955\\
		52.75	-97.1123019753857\\
		52.7583333333333	-97.1038349803125\\
		52.7666666666667	-97.0765600486901\\
		52.775	-97.0817938295127\\
		52.7833333333333	-97.1424083084944\\
		52.7916666666667	-97.2024872665134\\
		52.8	-97.2276963384314\\
		52.8083333333333	-97.2102752619027\\
		52.8166666666667	-97.2142442959013\\
		52.825	-97.2108572649032\\
		52.8333333333333	-97.1868523410956\\
		52.8416666666667	-97.1674547825705\\
		52.85	-97.1934607300704\\
		52.8583333333333	-97.2026787833018\\
		52.8666666666667	-97.2440398984083\\
		52.875	-97.236753716089\\
		52.8833333333333	-97.3153109957082\\
		52.8916666666667	-97.3025807146452\\
		52.9	-97.3297190472195\\
		52.9083333333333	-97.2744359198511\\
		52.9166666666667	-97.2893214593675\\
		52.925	-97.2810591924731\\
		52.9333333333333	-97.2327836472618\\
		52.9416666666667	-97.2478486445183\\
		52.95	-97.2186306469221\\
		52.9583333333333	-97.211356860878\\
		52.9666666666667	-97.2783962274734\\
		52.975	-97.2869483119266\\
		52.9833333333333	-97.3016881404235\\
		52.9916666666667	-97.2516225571239\\
		53	-97.2530091298492\\
		53.0083333333333	-97.1944537489286\\
		53.0166666666667	-97.1871762373734\\
		53.025	-97.1397132216252\\
		53.0333333333333	-97.136884520754\\
		53.0416666666667	-97.1384490243972\\
		53.05	-97.1626371987718\\
		53.0583333333333	-97.1830836635654\\
		53.0666666666667	-97.1896398598699\\
		53.075	-97.2511516950646\\
		53.0833333333333	-97.2276333970634\\
		53.0916666666667	-97.2411502404832\\
		53.1	-97.2068529512744\\
		53.1083333333333	-97.2436412912663\\
		53.1166666666667	-97.2718687562002\\
		53.125	-97.306147063929\\
		53.1333333333333	-97.2939514056129\\
		53.1416666666667	-97.2725098208606\\
		53.15	-97.3695237625152\\
		53.1583333333333	-97.4441615670072\\
		53.1666666666667	-97.4200019924546\\
		53.175	-97.4840731688849\\
		53.1833333333333	-97.5069630680588\\
		53.1916666666667	-97.4778458828613\\
		53.2	-97.4932899909633\\
		53.2083333333333	-97.5038887945022\\
		53.2166666666667	-97.4563332414897\\
		53.225	-97.5226540204039\\
		53.2333333333333	-97.5501561576047\\
		53.2416666666667	-97.5636046260759\\
		53.25	-97.5292671194446\\
		53.2583333333333	-97.5659754140001\\
		53.2666666666667	-97.5388695828098\\
		53.275	-97.4823765316339\\
		53.2833333333333	-97.5174095558597\\
		53.2916666666667	-97.6175702594071\\
		53.3	-97.6865424814281\\
		53.3083333333333	-97.6667217794304\\
		53.3166666666667	-97.7525932772666\\
		53.325	-97.7519058106903\\
		53.3333333333333	-97.8175439688348\\
		53.3416666666667	-97.8443564982499\\
		53.35	-98.0490047115425\\
		53.3583333333333	-98.0410213220512\\
		53.3666666666667	-98.049103245642\\
		53.375	-98.064089500705\\
		53.3833333333333	-98.0474590168411\\
		53.3916666666667	-98.0172164709704\\
		53.4	-98.0073106195282\\
		53.4083333333333	-98.05638577776\\
		53.4166666666667	-98.0964624249836\\
		53.425	-98.1853677179541\\
		53.4333333333333	-98.1727816838642\\
		53.4416666666667	-98.1782258385263\\
		53.45	-98.1942848436344\\
		53.4583333333333	-98.2368735905567\\
		53.4666666666667	-98.2096976114082\\
		53.475	-98.2309628938806\\
		53.4833333333333	-98.1898275392778\\
		53.4916666666667	-98.2010239757075\\
		53.5	-98.236494513422\\
		53.5083333333333	-98.2563331346905\\
		53.5166666666667	-98.3839023341274\\
		53.525	-98.3611543680522\\
		53.5333333333333	-98.3358242078216\\
		53.5416666666667	-98.2886573354637\\
		53.55	-98.3021289749503\\
		53.5583333333333	-98.3122550389908\\
		53.5666666666667	-98.3236749953584\\
		53.575	-98.3919097316058\\
		53.5833333333333	-98.4093122785878\\
		53.5916666666667	-98.4440109687522\\
		53.6	-98.4729523608759\\
		53.6083333333333	-98.5092477597157\\
		53.6166666666667	-98.5318827135131\\
		53.625	-98.4984462603285\\
		53.6333333333333	-98.5373243156484\\
		53.6416666666667	-98.5718749607437\\
		53.65	-98.5331223857571\\
		53.6583333333333	-98.5775531029058\\
		53.6666666666667	-98.6119805405372\\
		53.675	-98.6055358368728\\
		53.6833333333333	-98.6566998272086\\
		53.6916666666667	-98.6339978668192\\
		53.7	-98.6710659855234\\
		53.7083333333333	-98.6757594979247\\
		53.7166666666667	-98.6831477092116\\
		53.725	-98.708149568252\\
		53.7333333333333	-98.7383930863601\\
		53.7416666666667	-98.8504340915788\\
		53.75	-98.8436894856222\\
		53.7583333333333	-98.8496483969168\\
		53.7666666666667	-98.843596685661\\
		53.775	-98.9045337708981\\
		53.7833333333333	-98.9282343611291\\
		53.7916666666667	-99.0748024455548\\
		53.8	-99.0945158575155\\
		53.8083333333333	-99.1915176339014\\
		53.8166666666667	-99.1882901296583\\
		53.825	-99.1859918772492\\
		53.8333333333333	-99.1327335612921\\
		53.8416666666667	-99.1435516902718\\
		53.85	-99.3324685505735\\
		53.8583333333333	-99.2964412841669\\
		53.8666666666667	-99.3140890275033\\
		53.875	-99.3022177890607\\
		53.8833333333333	-99.3354792962061\\
		53.8916666666667	-99.3557685848003\\
		53.9	-99.3294525269493\\
		53.9083333333333	-99.3507853136871\\
		53.9166666666667	-99.3842619237569\\
		53.925	-99.5241692359086\\
		53.9333333333333	-99.455070116422\\
		53.9416666666667	-99.4479580874652\\
		53.95	-99.469841164475\\
		53.9583333333333	-99.4896326323931\\
		53.9666666666667	-99.5038941470081\\
		53.975	-99.6049416702658\\
		53.9833333333333	-99.646222057416\\
		53.9916666666667	-99.6655101499219\\
		54	-99.7460164837671\\
		54.0083333333333	-99.8370568617177\\
		54.0166666666667	-99.8697139022844\\
		54.025	-99.8308505472617\\
		54.0333333333333	-99.8541845973028\\
		54.0416666666667	-99.9000936178996\\
		54.05	-99.93847368602\\
		54.0583333333333	-99.8876120696194\\
		54.0666666666667	-99.9122874143339\\
		54.075	-99.9430170522008\\
		54.0833333333333	-100.005236678351\\
		54.0916666666667	-100.153028787556\\
		54.1	-100.168591534355\\
		54.1083333333333	-100.267527713009\\
		54.1166666666667	-100.295290607614\\
		54.125	-100.252324821849\\
		54.1333333333333	-100.270353617451\\
		54.1416666666667	-100.346549110892\\
		54.15	-100.375946146035\\
		54.1583333333333	-100.365177755803\\
		54.1666666666667	-100.45522175671\\
		54.175	-100.481495222685\\
		54.1833333333333	-100.490166580683\\
		54.1916666666667	-100.55723420278\\
		54.2	-100.685820769905\\
		54.2083333333333	-100.732300914332\\
		54.2166666666667	-100.676436084879\\
		54.225	-100.712792146478\\
		54.2333333333333	-100.722809160502\\
		54.2416666666667	-100.717403838606\\
		54.25	-100.652923029359\\
		54.2583333333333	-100.636374868125\\
		54.2666666666667	-100.745971385711\\
		54.275	-100.635669075337\\
		54.2833333333333	-100.62776514689\\
		54.2916666666667	-100.635766514192\\
		54.3	-100.699662685082\\
		54.3083333333333	-100.851361980475\\
		54.3166666666667	-100.952964711822\\
		54.325	-101.205901970577\\
		54.3333333333333	-101.218374964835\\
		54.3416666666667	-101.31300589078\\
		54.35	-101.257620235622\\
		54.3583333333333	-101.314975331311\\
		54.3666666666667	-101.342257272245\\
		54.375	-101.405902876239\\
		54.3833333333333	-101.441686628996\\
		54.3916666666667	-101.452734478404\\
		54.4	-101.608894719453\\
		54.4083333333333	-101.655509130753\\
		54.4166666666667	-101.680046464733\\
		54.425	-101.690209934134\\
		54.4333333333333	-101.73690088244\\
		54.4416666666667	-101.781746292056\\
		54.45	-101.950763626671\\
		54.4583333333333	-101.967944254033\\
		54.4666666666667	-101.941846466657\\
		54.475	-101.968605049034\\
		54.4833333333333	-102.025174390697\\
		54.4916666666667	-102.025330868256\\
		54.5	-102.131996755514\\
		54.5083333333333	-102.128909281307\\
		54.5166666666667	-102.11194733304\\
		54.525	-102.09693986271\\
		54.5333333333333	-102.116002895094\\
		54.5416666666667	-102.14782313393\\
		54.55	-102.179455136862\\
		54.5583333333333	-102.213298106227\\
		54.5666666666667	-102.219650336249\\
		54.575	-102.20146402682\\
		54.5833333333333	-102.348334665642\\
		54.5916666666667	-102.345449648485\\
		54.6	-102.414659171757\\
		54.6083333333333	-102.533197243325\\
		54.6166666666667	-102.563729523572\\
		54.625	-102.549045474874\\
		54.6333333333333	-102.525695763845\\
		54.6416666666667	-102.516753369494\\
		54.65	-102.470379449673\\
		54.6583333333333	-102.542818243227\\
		54.6666666666667	-102.657863156022\\
		54.675	-102.697509013644\\
		54.6833333333333	-102.751330583345\\
		54.6916666666667	-102.77688055857\\
		54.7	-102.814224763558\\
		54.7083333333333	-102.88545422624\\
		54.7166666666667	-102.881822830147\\
		54.725	-102.87664520473\\
		54.7333333333333	-103.048889037745\\
		54.7416666666667	-103.073494423187\\
		54.75	-103.132783398377\\
		54.7583333333333	-103.154101904416\\
		54.7666666666667	-103.102886329993\\
		54.775	-103.089305723735\\
		54.7833333333333	-103.110712759554\\
		54.7916666666667	-103.158209423234\\
		54.8	-103.143661936963\\
		54.8083333333333	-103.193883119085\\
		54.8166666666667	-103.519657216474\\
		54.825	-103.64602667453\\
		54.8333333333333	-103.597939364885\\
		54.8416666666667	-103.640378997906\\
		54.85	-103.726849177006\\
		54.8583333333333	-103.773528621516\\
		54.8666666666667	-103.824065707799\\
		54.875	-103.879744399223\\
		54.8833333333333	-103.941209762925\\
		54.8916666666667	-103.981310355409\\
		54.9	-103.970340984563\\
		54.9083333333333	-103.989328661028\\
		54.9166666666667	-104.163843686198\\
		54.925	-104.23773527009\\
		54.9333333333333	-104.327891964123\\
		54.9416666666667	-104.345178925457\\
		54.95	-104.45050143791\\
		54.9583333333333	-104.506048833484\\
		54.9666666666667	-104.518738583833\\
		54.975	-104.560112338538\\
		54.9833333333333	-104.578791416789\\
		54.9916666666667	-104.605811643128\\
		55	-104.558846563286\\
		55.0083333333333	-104.559677448231\\
		55.0166666666667	-104.578387826999\\
		55.025	-104.608494147124\\
		55.0333333333333	-104.698820252593\\
		55.0416666666667	-104.706320017312\\
		55.05	-104.697635131156\\
		55.0583333333333	-104.749298991953\\
		55.0666666666667	-104.886520602489\\
		55.075	-104.894788797048\\
		55.0833333333333	-104.924753907388\\
		55.0916666666667	-104.920038802529\\
		55.1	-104.924729822969\\
		55.1083333333333	-104.933353124299\\
		55.1166666666667	-105.039701010033\\
		55.125	-105.060784803655\\
		55.1333333333333	-105.108583734452\\
		55.1416666666667	-105.118062757617\\
		55.15	-105.146461567585\\
		55.1583333333333	-105.175083760155\\
		55.1666666666667	-105.203250925851\\
		55.175	-105.206596072636\\
		55.1833333333333	-105.241262842381\\
		55.1916666666667	-105.244663607888\\
		55.2	-105.202203309983\\
		55.2083333333333	-105.247333521327\\
		55.2166666666667	-105.345963987584\\
		55.225	-105.523327470453\\
		55.2333333333333	-105.646419188212\\
		55.2416666666667	-106.004068575572\\
		55.25	-106.066929818835\\
		55.2583333333333	-106.092602674955\\
		55.2666666666667	-106.162025316004\\
		55.275	-106.223821530364\\
		55.2833333333333	-106.23821225498\\
		55.2916666666667	-106.235251445207\\
		55.3	-106.220599948809\\
		55.3083333333333	-106.225490891098\\
		55.3166666666667	-106.236147604526\\
		55.325	-106.237948722938\\
		55.3333333333333	-106.318586643774\\
		55.3416666666667	-106.30217494844\\
		55.35	-106.329386624029\\
		55.3583333333333	-106.358830038905\\
		55.3666666666667	-106.386726920276\\
		55.375	-106.391851710658\\
		55.3833333333333	-106.45598970605\\
		55.3916666666667	-106.515149690883\\
		55.4	-106.585268715645\\
		55.4083333333333	-106.573460048289\\
		55.4166666666667	-106.6200671931\\
		55.425	-106.682331291869\\
		55.4333333333333	-106.691686281704\\
		55.4416666666667	-106.942494858666\\
		55.45	-106.942150801945\\
		55.4583333333333	-107.058078159012\\
		55.4666666666667	-107.180199821494\\
		55.475	-107.196441419366\\
		55.4833333333333	-107.184519101263\\
		55.4916666666667	-107.16121197513\\
		55.5	-107.211305926948\\
		55.5083333333333	-107.315141221221\\
		55.5166666666667	-107.48973768811\\
		55.525	-107.610783790383\\
		55.5333333333333	-107.747588486125\\
		55.5416666666667	-107.790037754265\\
		55.55	-107.808159097584\\
		55.5583333333333	-107.815894412772\\
		55.5666666666667	-107.833305991676\\
		55.575	-107.837219437961\\
		55.5833333333333	-107.870176246699\\
		55.5916666666667	-107.902179606618\\
		55.6	-107.940565859495\\
		55.6083333333333	-107.9951010458\\
		55.6166666666667	-107.990594100261\\
		55.625	-108.009240147888\\
		55.6333333333333	-108.033085407985\\
		55.6416666666667	-108.064783462342\\
		55.65	-108.121743088106\\
		55.6583333333333	-108.138722199875\\
		55.6666666666667	-108.222446740106\\
		55.675	-108.405706283569\\
		55.6833333333333	-108.403544149845\\
		55.6916666666667	-108.369877917078\\
		55.7	-108.411607485734\\
		55.7083333333333	-108.477544988742\\
		55.7166666666667	-108.485440365781\\
		55.725	-108.604238798095\\
		55.7333333333333	-108.573805190203\\
		55.7416666666667	-108.596732892024\\
		55.75	-108.656447729912\\
		55.7583333333333	-108.670482424132\\
		55.7666666666667	-108.716384789629\\
		55.775	-108.750571288102\\
		55.7833333333333	-108.984446787752\\
		55.7916666666667	-109.001180465909\\
		55.8	-109.036147537112\\
		55.8083333333333	-109.015401300603\\
		55.8166666666667	-109.12761412125\\
		55.825	-109.23779986174\\
		55.8333333333333	-109.251344207262\\
		55.8416666666667	-109.291583893704\\
		55.85	-109.342967448692\\
		55.8583333333333	-109.353182948505\\
		55.8666666666667	-109.371891849615\\
		55.875	-109.364048034884\\
		55.8833333333333	-109.388177793437\\
		55.8916666666667	-109.420581702098\\
		55.9	-109.462104818605\\
		55.9083333333333	-109.450852888051\\
		55.9166666666667	-109.439564821292\\
		55.925	-109.442225524061\\
		55.9333333333333	-109.454027863943\\
		55.9416666666667	-109.43852270332\\
		55.95	-109.463658435499\\
		55.9583333333333	-109.438230084624\\
		55.9666666666667	-109.39692066216\\
		55.975	-109.437007810896\\
		55.9833333333333	-109.452124226253\\
		55.9916666666667	-109.544986568976\\
		56	-109.564103217399\\
		56.0083333333333	-109.615808278986\\
		56.0166666666667	-109.620821469162\\
		56.025	-109.699659971046\\
		56.0333333333333	-109.737110281123\\
		56.0416666666667	-109.804234208401\\
		56.05	-109.856809010636\\
		56.0583333333333	-109.856955399369\\
		56.0666666666667	-109.993855261168\\
		56.075	-110.082246248621\\
		56.0833333333333	-110.122957949257\\
		56.0916666666667	-110.131852945902\\
		56.1	-110.137867478706\\
		56.1083333333333	-110.152065418776\\
		56.1166666666667	-110.204270085247\\
		56.125	-110.302892727071\\
		56.1333333333333	-110.39604163259\\
		56.1416666666667	-110.450815569996\\
		56.15	-110.51811183336\\
		56.1583333333333	-110.548212959559\\
		56.1666666666667	-110.46934446763\\
		56.175	-110.446961844455\\
		56.1833333333333	-110.49062728313\\
		56.1916666666667	-110.489564673846\\
		56.2	-110.48556522301\\
		56.2083333333333	-110.47130124109\\
		56.2166666666667	-110.465698678867\\
		56.225	-110.504567022696\\
		56.2333333333333	-110.510660702804\\
		56.2416666666667	-110.69232866632\\
		56.25	-110.747041983505\\
		56.2583333333333	-110.770138421606\\
		56.2666666666667	-110.953493100406\\
		56.275	-110.995369296618\\
		56.2833333333333	-110.991586439668\\
		56.2916666666667	-111.038309805303\\
		56.3	-111.064197668162\\
		56.3083333333333	-111.063146207371\\
		56.3166666666667	-111.116309640062\\
		56.325	-111.128429172422\\
		56.3333333333333	-111.123796561261\\
		56.3416666666667	-111.146641194367\\
		56.35	-111.167588569563\\
		56.3583333333333	-111.149381378458\\
		56.3666666666667	-111.140123066406\\
		56.375	-111.166738140169\\
		56.3833333333333	-111.209689415305\\
		56.3916666666667	-111.218294857586\\
		56.4	-111.237720329648\\
		56.4083333333333	-111.268627822796\\
		56.4166666666667	-111.36103172503\\
		56.425	-111.508483603982\\
		56.4333333333333	-111.49155885388\\
		56.4416666666667	-111.788630845548\\
		56.45	-111.882954550459\\
		56.4583333333333	-111.96044147272\\
		56.4666666666667	-111.966367260249\\
		56.475	-112.058252731398\\
		56.4833333333333	-112.052099981318\\
		56.4916666666667	-112.185640299658\\
		56.5	-112.116838832087\\
		56.5083333333333	-112.133918003507\\
		56.5166666666667	-112.176766941273\\
		56.525	-112.232566061279\\
		56.5333333333333	-112.243434521842\\
		56.5416666666667	-112.296591584016\\
		56.55	-112.402082039952\\
		56.5583333333333	-112.37110766006\\
		56.5666666666667	-112.406643819173\\
		56.575	-112.487807247914\\
		56.5833333333333	-112.48364825192\\
		56.5916666666667	-112.513484424531\\
		56.6	-112.484823192547\\
		56.6083333333333	-112.471009591003\\
		56.6166666666667	-112.514728625454\\
		56.625	-112.583786317436\\
		56.6333333333333	-112.781598818265\\
		56.6416666666667	-112.802526053123\\
		56.65	-112.85522754915\\
		56.6583333333333	-112.909164480563\\
		56.6666666666667	-112.936950944752\\
		56.675	-112.949877894445\\
		56.6833333333333	-112.999424550796\\
		56.6916666666667	-112.997150297708\\
		56.7	-112.959821928269\\
		56.7083333333333	-113.011023987631\\
		56.7166666666667	-113.016792794098\\
		56.725	-113.139365227701\\
		56.7333333333333	-113.138682382375\\
		56.7416666666667	-113.11920715694\\
		56.75	-113.101661570114\\
		56.7583333333333	-113.363910536393\\
		56.7666666666667	-113.409779376605\\
		56.775	-113.423565042369\\
		56.7833333333333	-113.790325339747\\
		56.7916666666667	-113.775771605881\\
		56.8	-113.774513028395\\
		56.8083333333333	-113.726043391095\\
		56.8166666666667	-113.734093194976\\
		56.825	-113.764092979976\\
		56.8333333333333	-113.801441472911\\
		56.8416666666667	-113.961792961956\\
		56.85	-114.101545344101\\
		56.8583333333333	-114.365951839086\\
		56.8666666666667	-114.402119338795\\
		56.875	-114.448748951142\\
		56.8833333333333	-114.564365878917\\
		56.8916666666667	-114.558027960258\\
		56.9	-114.602785289846\\
		56.9083333333333	-114.57775970157\\
		56.9166666666667	-114.589918402407\\
		56.925	-114.648123281981\\
		56.9333333333333	-114.684459360084\\
		56.9416666666667	-114.706651654857\\
		56.95	-114.720059805376\\
		56.9583333333333	-114.711478191871\\
		56.9666666666667	-114.7853686833\\
		56.975	-114.902742567176\\
		56.9833333333333	-114.96435211778\\
		56.9916666666667	-114.9797695149\\
		57	-114.991544744109\\
		57.0083333333333	-114.99349990357\\
		57.0166666666667	-114.984344787164\\
		57.025	-115.082046507818\\
		57.0333333333333	-115.248076380062\\
		57.0416666666667	-115.27869527987\\
		57.05	-115.302213323185\\
		57.0583333333333	-115.352130602281\\
		57.0666666666667	-115.385753302468\\
		57.075	-115.403984128418\\
		57.0833333333333	-115.497893822938\\
		57.0916666666667	-115.543532271706\\
		57.1	-115.700784059328\\
		57.1083333333333	-115.795618570627\\
		57.1166666666667	-115.840811743341\\
		57.125	-115.885280751134\\
		57.1333333333333	-115.897253611835\\
		57.1416666666667	-115.988419011172\\
		57.15	-115.976550751404\\
		57.1583333333333	-116.198286271103\\
		57.1666666666667	-116.291561784253\\
		57.175	-116.429544647062\\
		57.1833333333333	-116.453325104222\\
		57.1916666666667	-116.473795777172\\
		57.2	-116.537459761725\\
		57.2083333333333	-116.521366380988\\
		57.2166666666667	-116.538618639282\\
		57.225	-116.502478800089\\
		57.2333333333333	-116.70726820464\\
		57.2416666666667	-116.742324279892\\
		57.25	-116.726865565911\\
		57.2583333333333	-116.826069990862\\
		57.2666666666667	-116.808368134977\\
		57.275	-117.023663388588\\
		57.2833333333333	-116.999927839924\\
		57.2916666666667	-117.050909925514\\
		57.3	-117.037123548703\\
		57.3083333333333	-117.015023785785\\
		57.3166666666667	-116.982860317782\\
		57.325	-116.978958186806\\
		57.3333333333333	-116.984053180654\\
		57.3416666666667	-117.02939406693\\
		57.35	-116.989944307652\\
		57.3583333333333	-117.048941270269\\
		57.3666666666667	-117.080215583687\\
		57.375	-117.19008580596\\
		57.3833333333333	-117.265416565106\\
		57.3916666666667	-117.245340471065\\
		57.4	-117.21491683485\\
		57.4083333333333	-117.220097068752\\
		57.4166666666667	-117.264356452406\\
		57.425	-117.293993538799\\
		57.4333333333333	-117.302073590172\\
		57.4416666666667	-117.315551695653\\
		57.45	-117.368584324723\\
		57.4583333333333	-117.355553687961\\
		57.4666666666667	-117.328519285473\\
		57.475	-117.341069601664\\
		57.4833333333333	-117.361388879691\\
		57.4916666666667	-117.363928634161\\
		57.5	-117.428559854147\\
		57.5083333333333	-117.709398622258\\
		57.5166666666667	-117.664583184963\\
		57.525	-117.698538900733\\
		57.5333333333333	-117.629403593003\\
		57.5416666666667	-117.629513352961\\
		57.55	-117.637011640155\\
		57.5583333333333	-117.649655040526\\
		57.5666666666667	-117.728900959961\\
		57.575	-117.61257907132\\
		57.5833333333333	-117.570195825307\\
		57.5916666666667	-117.50627648135\\
		57.6	-117.506054599943\\
		57.6083333333333	-117.632221568794\\
		57.6166666666667	-117.627777287789\\
		57.625	-117.717949574242\\
		57.6333333333333	-117.670435667429\\
		57.6416666666667	-117.784341532172\\
		57.65	-117.811166438274\\
		57.6583333333333	-117.876492331992\\
		57.6666666666667	-117.888226348185\\
		57.675	-117.884351069686\\
		57.6833333333333	-117.952454402695\\
		57.6916666666667	-117.991121722425\\
		57.7	-117.96008087158\\
		57.7083333333333	-117.960573795504\\
		57.7166666666667	-117.953754290261\\
		57.725	-117.96433556469\\
		57.7333333333333	-117.993477575892\\
		57.7416666666667	-118.011332049451\\
		57.75	-118.048674838104\\
		57.7583333333333	-118.077962438425\\
		57.7666666666667	-118.206359442374\\
		57.775	-118.201867139731\\
		57.7833333333333	-118.25449884853\\
		57.7916666666667	-118.232840356449\\
		57.8	-118.244162699243\\
		57.8083333333333	-118.284500383263\\
		57.8166666666667	-118.26389365857\\
		57.825	-118.264394613636\\
		57.8333333333333	-118.262952365884\\
		57.8416666666667	-118.275307682186\\
		57.85	-118.253974377149\\
		57.8583333333333	-118.318477411395\\
		57.8666666666667	-118.360145161264\\
		57.875	-118.384676873245\\
		57.8833333333333	-118.426940779954\\
		57.8916666666667	-118.388836439538\\
		57.9	-118.377376166848\\
		57.9083333333333	-118.32811325295\\
		57.9166666666667	-118.386976448453\\
		57.925	-118.348568695544\\
		57.9333333333333	-118.375894202003\\
		57.9416666666667	-118.391754453911\\
		57.95	-118.385044012096\\
		57.9583333333333	-118.390508826257\\
		57.9666666666667	-118.471236514341\\
		57.975	-118.545817440281\\
		57.9833333333333	-118.544158515566\\
		57.9916666666667	-118.566711774493\\
		58	-118.664080190509\\
		58.0083333333333	-118.667845229515\\
		58.0166666666667	-118.725483679153\\
		58.025	-118.806012837953\\
		58.0333333333333	-118.772895072763\\
		58.0416666666667	-118.757733782322\\
		58.05	-118.856854286767\\
		58.0583333333333	-118.852584510755\\
		58.0666666666667	-118.836826617276\\
		58.075	-118.805429196082\\
		58.0833333333333	-118.820776420285\\
		58.0916666666667	-118.790657979305\\
		58.1	-118.761423331454\\
		58.1083333333333	-118.706020546974\\
		58.1166666666667	-118.825202055516\\
		58.125	-118.856762015495\\
		58.1333333333333	-118.860543524111\\
		58.1416666666667	-118.811841556574\\
		58.15	-118.895261319574\\
		58.1583333333333	-118.961768734027\\
		58.1666666666667	-118.96587944613\\
		58.175	-118.915685435989\\
		58.1833333333333	-119.007407649725\\
		58.1916666666667	-118.987784517874\\
		58.2	-119.011907204876\\
		58.2083333333333	-119.019640099737\\
		58.2166666666667	-119.049877662691\\
		58.225	-119.043269846993\\
		58.2333333333333	-119.052103503466\\
		58.2416666666667	-118.988250015677\\
		58.25	-119.001822571261\\
		58.2583333333333	-118.960364406925\\
		58.2666666666667	-119.161728739158\\
		58.275	-119.146171806758\\
		58.2833333333333	-119.228107376356\\
		58.2916666666667	-119.22619401299\\
		58.3	-119.244450025\\
		58.3083333333333	-119.231736288839\\
		58.3166666666667	-119.237909783653\\
		58.325	-119.176703058675\\
		58.3333333333333	-119.141787150391\\
		58.3416666666667	-119.112754275069\\
		58.35	-119.140058838441\\
		58.3583333333333	-119.140680737419\\
		58.3666666666667	-119.146469802351\\
		58.375	-119.136711457129\\
		58.3833333333333	-119.210947479957\\
		58.3916666666667	-119.293663489747\\
		58.4	-119.299781675709\\
		58.4083333333333	-119.291332788532\\
		58.4166666666667	-119.281740797077\\
		58.425	-119.332386533498\\
		58.4333333333333	-119.350783652277\\
		58.4416666666667	-119.345590001752\\
		58.45	-119.388362565302\\
		58.4583333333333	-119.381502339752\\
		58.4666666666667	-119.398088494478\\
		58.475	-119.471897238742\\
		58.4833333333333	-119.41935776439\\
		58.4916666666667	-119.386953888257\\
		58.5	-119.450484248664\\
		58.5083333333333	-119.464913160013\\
		58.5166666666667	-119.527634724292\\
		58.525	-119.535205863486\\
		58.5333333333333	-119.530187925594\\
		58.5416666666667	-119.602739830695\\
		58.55	-119.643297503079\\
		58.5583333333333	-119.662534098928\\
		58.5666666666667	-119.635507564598\\
		58.575	-119.631466142468\\
		58.5833333333333	-119.587492930547\\
		58.5916666666667	-119.577438880631\\
		58.6	-119.578871219581\\
		58.6083333333333	-119.793366663118\\
		58.6166666666667	-119.806968580184\\
		58.625	-119.727390975005\\
		58.6333333333333	-119.747550955193\\
		58.6416666666667	-119.854745911463\\
		58.65	-119.804984832165\\
		58.6583333333333	-119.750486120538\\
		58.6666666666667	-119.869322086531\\
		58.675	-119.998601324554\\
		58.6833333333333	-120.033320983096\\
		58.6916666666667	-120.046309252049\\
		58.7	-120.069220216329\\
		58.7083333333333	-120.076980351961\\
		58.7166666666667	-120.161848721264\\
		58.725	-120.19799068599\\
		58.7333333333333	-120.200261752718\\
		58.7416666666667	-120.154012282387\\
		58.75	-120.156724097595\\
		58.7583333333333	-120.160988003536\\
		58.7666666666667	-120.166801744553\\
		58.775	-120.174161812955\\
		58.7833333333333	-120.183063435803\\
		58.7916666666667	-120.193500557592\\
		58.8	-120.205465818783\\
		58.8083333333333	-120.218950530181\\
		58.8166666666667	-120.233944643113\\
		58.825	-120.250436715376\\
		58.8333333333333	-120.268413872915\\
		58.8416666666667	-120.287861767198\\
		58.85	-120.308764528245\\
		58.8583333333333	-120.331104713269\\
		58.8666666666667	-120.354863250911\\
		58.875	-120.380019381005\\
		58.8833333333333	-120.406550589882\\
		58.8916666666667	-120.434432541163\\
		58.9	-120.463639002049\\
		58.9083333333333	-120.494141765099\\
		58.9166666666667	-120.525910565514\\
		58.925	-120.558912993961\\
		58.9333333333333	-120.593114404982\\
		58.9416666666667	-120.628477821079\\
		58.95	-120.664963832562\\
		58.9583333333333	-120.702530493307\\
		58.9666666666667	-120.741133212601\\
		58.975	-120.780724643278\\
		58.9833333333333	-120.821254566417\\
		58.9916666666667	-120.862669772915\\
		59	-120.904913942312\\
		59.0083333333333	-120.947927519306\\
		59.0166666666667	-120.991647588476\\
		59.025	-121.036007747796\\
		59.0333333333333	-121.08093798164\\
		59.0416666666667	-121.126364534028\\
		59.05	-121.172209783008\\
		59.0583333333333	-121.218392117156\\
		59.0666666666667	-121.26482581529\\
		59.075	-121.31142093063\\
		59.0833333333333	-121.358083180757\\
		59.0916666666667	-121.40471384485\\
		59.1	-121.45120966985\\
		59.1083333333333	-121.497462787283\\
		59.1166666666667	-121.543360642675\\
		59.125	-121.588785939592\\
		59.1333333333333	-121.633616600476\\
		59.1416666666667	-121.677725746592\\
		59.15	-121.720981699484\\
		59.1583333333333	-121.763248006468\\
		59.1666666666667	-121.804383492735\\
		59.175	-121.844242342716\\
		59.1833333333333	-121.882674213361\\
		59.1916666666667	-121.919524381974\\
		59.2	-121.954633931182\\
		59.2083333333333	-121.987839973514\\
		59.2166666666667	-122.018975917899\\
		59.225	-122.047871780149\\
		59.2333333333333	-122.074354539236\\
		59.2416666666667	-122.098248540784\\
		59.25	-122.119375948768\\
		59.2583333333333	-122.137557245922\\
		59.2666666666667	-122.152611782747\\
		59.275	-122.164358374385\\
		59.2833333333333	-122.17261594389\\
		59.2916666666667	-122.177204209645\\
		59.3	-122.177944413858\\
		59.3083333333333	-122.174660088206\\
		59.3166666666667	-122.167177851794\\
		59.325	-122.155328235752\\
		59.3333333333333	-122.138946527895\\
		59.3416666666667	-122.117873630082\\
		59.35	-122.091956920164\\
		59.3583333333333	-122.061051109754\\
		59.3666666666667	-122.025019088535\\
		59.375	-121.983732745445\\
		59.3833333333333	-121.937073756856\\
		59.3916666666667	-121.884934331843\\
		59.4	-121.827217904812\\
		59.4083333333333	-121.76383976612\\
		59.4166666666667	-121.694727621925\\
		59.425	-121.619822075263\\
		59.4333333333333	-121.539077021368\\
		59.4416666666667	-121.45245995135\\
		59.45	-121.359952159694\\
		59.4583333333333	-121.261548852424\\
		59.4666666666667	-121.15725915428\\
		59.475	-121.047106014815\\
		59.4833333333333	-120.931126014808\\
		59.4916666666667	-120.809369075971\\
		59.5	-120.681898078278\\
		59.5083333333333	-120.548788390614\\
		59.5166666666667	-120.410127321591\\
		59.525	-120.266013498399\\
		59.5333333333333	-120.116556182346\\
		59.5416666666667	-119.961874530403\\
		59.55	-119.802096812428\\
		59.5583333333333	-119.637359593974\\
		59.5666666666667	-119.467806894579\\
		59.575	-119.29358933124\\
		59.5833333333333	-119.114863256434\\
		59.5916666666667	-118.931789899524\\
		59.6	-118.744534519774\\
		59.6083333333333	-118.553265578453\\
		59.6166666666667	-118.358153936719\\
		59.625	-118.159372085099\\
		59.6333333333333	-117.957093409527\\
		59.6416666666667	-117.751491497993\\
		59.65	-117.542739491016\\
		59.6583333333333	-117.331009478294\\
		59.6666666666667	-117.116471943118\\
		59.675	-116.899295255406\\
		59.6833333333333	-116.679645213533\\
		59.6916666666667	-116.457684634559\\
		59.7	-116.233572991939\\
		59.7083333333333	-116.007466099334\\
		59.7166666666667	-115.7795158388\\
		59.725	-115.549869931315\\
		59.7333333333333	-115.31867174736\\
		59.7416666666667	-115.086060155131\\
		59.75	-114.852169403807\\
		59.7583333333333	-114.617129039243\\
		59.7666666666667	-114.381063849455\\
		59.775	-114.144093837244\\
		59.7833333333333	-113.906334217377\\
		59.7916666666667	-113.667895435812\\
		59.8	-113.428883208542\\
		59.8083333333333	-113.189398577757\\
		59.8166666666667	-112.949537983134\\
		59.825	-112.709393346205\\
		59.8333333333333	-112.469052165884\\
		59.8416666666667	-112.2285976234\\
		59.85	-111.988108694973\\
		59.8583333333333	-111.747660270772\\
		59.8666666666667	-111.507323278768\\
		59.875	-111.267164812276\\
		59.8833333333333	-111.02724826007\\
		59.8916666666667	-110.787633438094\\
		59.9	-110.548376721894\\
		59.9083333333333	-110.309531178988\\
		59.9166666666667	-110.071146700537\\
		59.925	-109.833270131681\\
		59.9333333333333	-109.595945400094\\
		59.9416666666667	-109.359213642283\\
		59.95	-109.123113327312\\
		59.9583333333333	-108.887680377624\\
		59.9666666666667	-108.652948286739\\
		59.975	-108.418948233624\\
		59.9833333333333	-108.185709193597\\
		59.9916666666667	-107.953258045652\\
	};
\end{axis}
\end{tikzpicture}%

==> figs/expResultGatheredtwo.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz

%
\begin{tikzpicture}

\begin{axis}[%
width=0.45\FigureWidth,
height=\FigureHeight,
xtick={ 0, 15, 30, 45, 60},
xlabel style={font=\color{white!15!black}},
xlabel={Frequency [Hz]},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
ymin=-60,
ylabel shift = -10pt,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel = {$|G(\Omega_k)|$ [dB]},
axis background/.style={fill=white}
]
\addplot [color=white!70!black, dashed, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
15	-60\\
15	0\\
};
\addplot [color=white!70!black, dashed, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
30	-60\\
30	0\\
};
\addplot [color=white!70!black, dashed, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
45	-60\\
45	0\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	41.7851507328882\\
0.00833333333333333	22.6769576861501\\
0.0166666666666667	20.7396053895689\\
0.025	17.6595082765358\\
0.0333333333333333	5.42845040841511\\
0.0416666666666667	29.5178752252871\\
0.05	5.25840060769964\\
0.0583333333333333	27.859981104002\\
0.0666666666666667	15.3420234381341\\
0.075	8.26666983017652\\
0.0833333333333333	11.9229948577406\\
0.0916666666666667	13.1790672859876\\
0.1	7.86234542039718\\
0.108333333333333	11.0381786695519\\
0.116666666666667	9.99268812869492\\
0.125	11.0621602027526\\
0.133333333333333	10.1900974985142\\
0.141666666666667	-3.98411850117618\\
0.15	13.5676579897461\\
0.158333333333333	-7.63198399410111\\
0.166666666666667	6.16640363101878\\
0.175	10.1130180582594\\
0.183333333333333	-31.0285801595598\\
0.191666666666667	-4.83828515924067\\
0.2	9.30453143884023\\
0.208333333333333	6.60708165188421\\
0.216666666666667	7.88365489405485\\
0.225	-7.30174358182746\\
0.233333333333333	5.03933987254559\\
0.241666666666667	-2.76530501255298\\
0.25	-11.3205133258885\\
0.258333333333333	1.58696311592994\\
0.266666666666667	4.5346169831324\\
0.275	6.17227183224603\\
0.283333333333333	4.87859457840802\\
0.291666666666667	3.97420087609191\\
0.3	1.88493161059463\\
0.308333333333333	1.05607002634475\\
0.316666666666667	-13.3110284000938\\
0.325	4.12673381240742\\
0.333333333333333	-5.75147733519737\\
0.341666666666667	2.92239201978065\\
0.35	0.461748662953812\\
0.358333333333333	4.29973797268705\\
0.366666666666667	0.91392392955281\\
0.375	-5.31069118575635\\
0.383333333333333	-1.68663022521049\\
0.391666666666667	-1.01822909142919\\
0.4	2.80833095235859\\
0.408333333333333	1.09508853887208\\
0.416666666666667	2.29778570764588\\
0.425	1.01980014433614\\
0.433333333333333	3.29381206371332\\
0.441666666666667	1.11115239725809\\
0.45	1.30943827095107\\
0.458333333333333	-1.00542823503383\\
0.466666666666667	-18.9456046982315\\
0.475	0.914199743857675\\
0.483333333333333	-0.0636682752316513\\
0.491666666666667	0.933631758197414\\
0.5	-1.21037833374431\\
0.508333333333333	-11.229688147693\\
0.516666666666667	-2.84874893078512\\
0.525	-4.55832748563992\\
0.533333333333333	-15.1552082121651\\
0.541666666666667	-4.92105664069327\\
0.55	-2.87380968128814\\
0.558333333333333	-3.08888734280153\\
0.566666666666667	-4.54306538116664\\
0.575	-0.637389565628623\\
0.583333333333333	-4.18629072482241\\
0.591666666666667	-3.71909194746263\\
0.6	-8.99216094195206\\
0.608333333333333	-4.21428458527255\\
0.616666666666667	-15.1348494385681\\
0.625	-2.70824401288456\\
0.633333333333333	-1.38515053195722\\
0.641666666666667	-0.844197835054226\\
0.65	-11.7845724643243\\
0.658333333333333	-19.42256313638\\
0.666666666666667	-1.8604729774941\\
0.675	-7.04739925691188\\
0.683333333333333	-4.60709724712235\\
0.691666666666667	-2.85437060023182\\
0.7	-13.8543930176106\\
0.708333333333333	-9.37610500485798\\
0.716666666666667	-10.0432994414581\\
0.725	-3.94308040935323\\
0.733333333333333	-5.32301999161402\\
0.741666666666667	-4.42457521019005\\
0.75	-11.026675282318\\
0.758333333333333	-10.3187716738202\\
0.766666666666667	-6.52036695771937\\
0.775	-4.240548531734\\
0.783333333333333	-4.16769022902067\\
0.791666666666667	-5.09239664366375\\
0.8	-5.6763311342828\\
0.808333333333333	-3.55274741469384\\
0.816666666666667	-13.5026007283447\\
0.825	-7.46530915843192\\
0.833333333333333	-10.5721940402141\\
0.841666666666667	-4.88660685225405\\
0.85	-5.02786322246147\\
0.858333333333333	-10.4637161336268\\
0.866666666666667	-4.35388695293649\\
0.875	-8.84444977365465\\
0.883333333333333	-5.75299580343819\\
0.891666666666667	-38.3986099351487\\
0.9	-7.14126846121122\\
0.908333333333333	-8.82249317341688\\
0.916666666666667	-7.07851625792733\\
0.925	-13.8142704480456\\
0.933333333333333	-15.5902567904252\\
0.941666666666667	-5.02794899412791\\
0.95	-6.75280761766834\\
0.958333333333333	-6.81565084270704\\
0.966666666666667	-7.26923369536892\\
0.975	-3.95137620712503\\
0.983333333333333	-17.4509491321442\\
0.991666666666667	-5.95878314759803\\
1	-4.43566226758842\\
1.00833333333333	-10.0699655514197\\
1.01666666666667	-8.70899780439219\\
1.025	-20.0449041230752\\
1.03333333333333	-4.94155467972282\\
1.04166666666667	-12.32690578633\\
1.05	-7.76338251321788\\
1.05833333333333	-7.34665283170883\\
1.06666666666667	-14.3861242716911\\
1.075	-6.90452574958652\\
1.08333333333333	-14.8204054449818\\
1.09166666666667	-9.44720887266305\\
1.1	-8.61440626312098\\
1.10833333333333	-18.6665550037443\\
1.11666666666667	-9.75905537356244\\
1.125	-4.54696885050818\\
1.13333333333333	-6.17357568551659\\
1.14166666666667	-6.57433102335748\\
1.15	-9.9398980352369\\
1.15833333333333	-6.03912619636599\\
1.16666666666667	-3.90501296150933\\
1.175	-13.1073256584376\\
1.18333333333333	-15.4055506277962\\
1.19166666666667	-7.38358651893718\\
1.2	-32.2609694778325\\
1.20833333333333	-11.2231564666467\\
1.21666666666667	-8.07651957670605\\
1.225	-10.4153165760634\\
1.23333333333333	-5.83057354097429\\
1.24166666666667	-7.97983139477552\\
1.25	-6.35540362862287\\
1.25833333333333	-12.5672538739826\\
1.26666666666667	-5.23663933999683\\
1.275	-17.3460154337593\\
1.28333333333333	-10.6730496207206\\
1.29166666666667	-11.8727209837002\\
1.3	-15.3888429544767\\
1.30833333333333	-7.5538174260707\\
1.31666666666667	-21.3512292041321\\
1.325	-11.1580714571018\\
1.33333333333333	-13.1714180875802\\
1.34166666666667	-13.6229736585532\\
1.35	-5.99007345521919\\
1.35833333333333	-8.23831673101995\\
1.36666666666667	-12.5208698510548\\
1.375	-10.4486687875018\\
1.38333333333333	-9.95747558540143\\
1.39166666666667	-18.7289891329478\\
1.4	-17.7969897964636\\
1.40833333333333	-8.17279562873633\\
1.41666666666667	-19.2357846382214\\
1.425	-19.2693899083198\\
1.43333333333333	-19.5106130298104\\
1.44166666666667	-9.44685284010226\\
1.45	-17.2087705570389\\
1.45833333333333	-8.55459359261439\\
1.46666666666667	-10.8606886153232\\
1.475	-12.2967272094821\\
1.48333333333333	-17.7872363857368\\
1.49166666666667	-17.4069747923082\\
1.5	-15.7901582354844\\
1.50833333333333	-16.4355703123666\\
1.51666666666667	-10.0291753529394\\
1.525	-9.85499002130401\\
1.53333333333333	-12.0334602438996\\
1.54166666666667	-11.5167749625346\\
1.55	-24.4434941797749\\
1.55833333333333	-8.87904996492563\\
1.56666666666667	-13.8819072968726\\
1.575	-7.67004250722274\\
1.58333333333333	-16.4919285179781\\
1.59166666666667	-6.94680510994773\\
1.6	-7.53412089539825\\
1.60833333333333	-15.8597688289854\\
1.61666666666667	-9.60185486576839\\
1.625	-12.8232469180996\\
1.63333333333333	-6.96824236766466\\
1.64166666666667	-20.0885982589531\\
1.65	-10.1856989414544\\
1.65833333333333	-9.59262793999327\\
1.66666666666667	-9.56033267339743\\
1.675	-8.30732160021774\\
1.68333333333333	-19.2415835755176\\
1.69166666666667	-12.9929148247445\\
1.7	-12.1543713605188\\
1.70833333333333	-12.8293386375682\\
1.71666666666667	-17.0662079626261\\
1.725	-18.2461108401969\\
1.73333333333333	-11.0887763771882\\
1.74166666666667	-16.9541503723188\\
1.75	-11.4993031656862\\
1.75833333333333	-10.9127975517391\\
1.76666666666667	-9.22271645518934\\
1.775	-12.2041497831522\\
1.78333333333333	-15.3504860931354\\
1.79166666666667	-23.5451160139922\\
1.8	-14.6883734652461\\
1.80833333333333	-11.6660148440181\\
1.81666666666667	-9.50731450320019\\
1.825	-9.06126363500134\\
1.83333333333333	-17.9257545967493\\
1.84166666666667	-9.88071457950584\\
1.85	-10.9052651151381\\
1.85833333333333	-14.759860306461\\
1.86666666666667	-14.5295671315265\\
1.875	-18.4945291106858\\
1.88333333333333	-17.4801824738678\\
1.89166666666667	-14.3362559237517\\
1.9	-12.9380345110875\\
1.90833333333333	-10.5670985559489\\
1.91666666666667	-8.01672310871032\\
1.925	-14.2104995990137\\
1.93333333333333	-12.7288791663765\\
1.94166666666667	-14.7251365850562\\
1.95	-20.1711883712392\\
1.95833333333333	-9.82095339254282\\
1.96666666666667	-14.5867109584003\\
1.975	-18.5452845819581\\
1.98333333333333	-14.4905566405806\\
1.99166666666667	-11.7079700348201\\
2	-18.6955629328029\\
2.00833333333333	-25.1093519898396\\
2.01666666666667	-14.1319338355144\\
2.025	-13.7337840993978\\
2.03333333333333	-18.6676045880974\\
2.04166666666667	-10.6803587789134\\
2.05	-13.3469069916366\\
2.05833333333333	-17.4756647732926\\
2.06666666666667	-15.6057770112548\\
2.075	-14.8882556247217\\
2.08333333333333	-9.84146770747043\\
2.09166666666667	-9.4221225795426\\
2.1	-16.1417667293915\\
2.10833333333333	-10.3668812150019\\
2.11666666666667	-14.8725726609825\\
2.125	-20.2237736543259\\
2.13333333333333	-9.04397406248883\\
2.14166666666667	-15.1391126783799\\
2.15	-11.4909787425396\\
2.15833333333333	-11.2997453988208\\
2.16666666666667	-39.6075932522852\\
2.175	-9.77961590638531\\
2.18333333333333	-12.581866924316\\
2.19166666666667	-28.6584732691666\\
2.2	-24.2430157538902\\
2.20833333333333	-13.4134975435255\\
2.21666666666667	-15.0907486708154\\
2.225	-12.1785722059195\\
2.23333333333333	-9.85234326726508\\
2.24166666666667	-20.5258558301767\\
2.25	-13.6068372131919\\
2.25833333333333	-21.9210646999795\\
2.26666666666667	-12.932031136907\\
2.275	-17.7647118937723\\
2.28333333333333	-14.2272070587433\\
2.29166666666667	-14.0086414611433\\
2.3	-12.3060222531972\\
2.30833333333333	-14.0719637476569\\
2.31666666666667	-15.5428968591297\\
2.325	-9.96633335575057\\
2.33333333333333	-17.1874986837889\\
2.34166666666667	-12.8037407833796\\
2.35	-22.3396693065629\\
2.35833333333333	-9.5751203448296\\
2.36666666666667	-23.3872842991332\\
2.375	-17.8159325171921\\
2.38333333333333	-15.8241588670853\\
2.39166666666667	-15.9754787996916\\
2.4	-11.8843895269548\\
2.40833333333333	-16.2802921394793\\
2.41666666666667	-11.159501755063\\
2.425	-15.7866936683044\\
2.43333333333333	-10.8805333706187\\
2.44166666666667	-18.8020973563469\\
2.45	-15.0986951404554\\
2.45833333333333	-11.5671725703662\\
2.46666666666667	-15.8211008167424\\
2.475	-19.3235056829249\\
2.48333333333333	-11.8177068227502\\
2.49166666666667	-29.1988591689004\\
2.5	-35.4951905153635\\
2.50833333333333	-14.454903046357\\
2.51666666666667	-13.786565095609\\
2.525	-24.7918508976604\\
2.53333333333333	-14.5041790815848\\
2.54166666666667	-14.8308039698376\\
2.55	-16.1026991917002\\
2.55833333333333	-10.283178553777\\
2.56666666666667	-21.2545376976354\\
2.575	-12.0414778426524\\
2.58333333333333	-11.2556226990631\\
2.59166666666667	-15.4489796943546\\
2.6	-15.262293616259\\
2.60833333333333	-48.9777430527482\\
2.61666666666667	-12.9826213760755\\
2.625	-13.9348058354185\\
2.63333333333333	-13.9693186317923\\
2.64166666666667	-15.820140764665\\
2.65	-13.5539455783349\\
2.65833333333333	-10.6726653556011\\
2.66666666666667	-16.6019534559925\\
2.675	-12.7395074844377\\
2.68333333333333	-11.7885360750488\\
2.69166666666667	-14.1590212766919\\
2.7	-17.8840589061942\\
2.70833333333333	-12.4186027819519\\
2.71666666666667	-10.9270771800113\\
2.725	-11.3815092205001\\
2.73333333333333	-11.2571924945477\\
2.74166666666667	-20.810358992058\\
2.75	-13.971436738496\\
2.75833333333333	-18.7539175608287\\
2.76666666666667	-17.3450211104986\\
2.775	-12.7829484819087\\
2.78333333333333	-14.7230362918996\\
2.79166666666667	-12.4114288992154\\
2.8	-21.3331341209422\\
2.80833333333333	-14.4461182657156\\
2.81666666666667	-10.1565126111742\\
2.825	-10.957190600336\\
2.83333333333333	-18.443073028478\\
2.84166666666667	-16.8536061601608\\
2.85	-14.0117361277898\\
2.85833333333333	-12.5684952225581\\
2.86666666666667	-10.4886618503194\\
2.875	-13.4321337425534\\
2.88333333333333	-11.7527827958424\\
2.89166666666667	-15.8848113805641\\
2.9	-9.75812505435561\\
2.90833333333333	-12.5534440011695\\
2.91666666666667	-16.3984940574707\\
2.925	-19.1065416642377\\
2.93333333333333	-11.0719946972036\\
2.94166666666667	-16.635146892962\\
2.95	-15.5168436593471\\
2.95833333333333	-24.0255335184117\\
2.96666666666667	-12.3991196285128\\
2.975	-16.0925283966046\\
2.98333333333333	-17.3960484139684\\
2.99166666666667	-11.0591534010386\\
3	-19.3850146206727\\
3.00833333333333	-19.4985104358639\\
3.01666666666667	-9.1805178000942\\
3.025	-18.3494833806383\\
3.03333333333333	-11.0550283162012\\
3.04166666666667	-31.0806517572914\\
3.05	-9.61845622930008\\
3.05833333333333	-15.0111927296621\\
3.06666666666667	-15.282635980577\\
3.075	-12.1209867003453\\
3.08333333333333	-9.90520623474999\\
3.09166666666667	-16.70896179231\\
3.1	-25.9887714973532\\
3.10833333333333	-12.0191503010634\\
3.11666666666667	-16.0688951794138\\
3.125	-14.5042696975598\\
3.13333333333333	-13.0096702347053\\
3.14166666666667	-17.9504011845589\\
3.15	-18.1427292211113\\
3.15833333333333	-19.4423294546247\\
3.16666666666667	-11.6667254397465\\
3.175	-9.89012450271358\\
3.18333333333333	-24.2277063997208\\
3.19166666666667	-14.5356559741153\\
3.2	-13.0629180348988\\
3.20833333333333	-10.1486977503065\\
3.21666666666667	-14.4545086611397\\
3.225	-19.5764344407373\\
3.23333333333333	-12.271271003637\\
3.24166666666667	-23.5527165827448\\
3.25	-13.3028080699984\\
3.25833333333333	-12.6758510413804\\
3.26666666666667	-15.3894903549851\\
3.275	-13.3031447102902\\
3.28333333333333	-16.9019940764731\\
3.29166666666667	-35.8690180825245\\
3.3	-12.0142722300579\\
3.30833333333333	-16.4637532911256\\
3.31666666666667	-16.9097780320893\\
3.325	-11.5130155485176\\
3.33333333333333	-10.3487745958442\\
3.34166666666667	-16.7895529837577\\
3.35	-9.85572528163578\\
3.35833333333333	-16.3927836578003\\
3.36666666666667	-17.8992844842722\\
3.375	-12.3289432052333\\
3.38333333333333	-14.2029449318804\\
3.39166666666667	-10.0203845292877\\
3.4	-12.6322571237899\\
3.40833333333333	-11.5970552060338\\
3.41666666666667	-12.6977210289192\\
3.425	-12.2527563673319\\
3.43333333333333	-16.3981150726823\\
3.44166666666667	-8.61695152910295\\
3.45	-10.2453765911948\\
3.45833333333333	-15.6157337177123\\
3.46666666666667	-14.4803761195889\\
3.475	-10.2435520713808\\
3.48333333333333	-17.72886419013\\
3.49166666666667	-12.6230047512419\\
3.5	-11.2178697915054\\
3.50833333333333	-15.0492939159096\\
3.51666666666667	-13.9345307493938\\
3.525	-16.0987821033167\\
3.53333333333333	-22.5907517262976\\
3.54166666666667	-12.6666397633176\\
3.55	-19.5893524239577\\
3.55833333333333	-9.3291749221744\\
3.56666666666667	-10.7846321758939\\
3.575	-12.2036093864096\\
3.58333333333333	-9.44553491251927\\
3.59166666666667	-13.7062911020643\\
3.6	-22.4228321615726\\
3.60833333333333	-19.3733570896092\\
3.61666666666667	-13.1189591146343\\
3.625	-10.309858752539\\
3.63333333333333	-12.9731501833679\\
3.64166666666667	-25.0535323778708\\
3.65	-12.6750721504512\\
3.65833333333333	-10.3059734199356\\
3.66666666666667	-9.13257976680553\\
3.675	-9.75935112483088\\
3.68333333333333	-13.2518146967752\\
3.69166666666667	-19.4159031270932\\
3.7	-14.7515152589852\\
3.70833333333333	-14.7161170710555\\
3.71666666666667	-15.1326111947548\\
3.725	-14.6572359191339\\
3.73333333333333	-14.6365209672255\\
3.74166666666667	-19.3343277200816\\
3.75	-9.60156243237178\\
3.75833333333333	-13.3149268326776\\
3.76666666666667	-8.80246895919777\\
3.775	-9.02594011968655\\
3.78333333333333	-21.357527984394\\
3.79166666666667	-10.298917952975\\
3.8	-12.3074703928672\\
3.80833333333333	-12.6954469422932\\
3.81666666666667	-20.8347510406209\\
3.825	-9.01113792246874\\
3.83333333333333	-10.4245922859902\\
3.84166666666667	-14.5077883826599\\
3.85	-14.1473696930651\\
3.85833333333333	-12.786387392357\\
3.86666666666667	-11.0457919719219\\
3.875	-18.6197367085656\\
3.88333333333333	-10.2489224008393\\
3.89166666666667	-13.2405866654319\\
3.9	-19.0414753422332\\
3.90833333333333	-9.32874103266615\\
3.91666666666667	-13.0217930742204\\
3.925	-13.3735268627269\\
3.93333333333333	-10.049654145526\\
3.94166666666667	-13.4666966871304\\
3.95	-16.9731932161322\\
3.95833333333333	-9.13705932000061\\
3.96666666666667	-23.4116038563721\\
3.975	-9.02288468870516\\
3.98333333333333	-13.1971692708193\\
3.99166666666667	-10.5327763736382\\
4	-10.4514025177716\\
4.00833333333333	-13.937268184497\\
4.01666666666667	-11.7819521489722\\
4.025	-10.4094033950325\\
4.03333333333333	-9.74970083590507\\
4.04166666666667	-10.3032774569714\\
4.05	-11.5542580728242\\
4.05833333333333	-9.80091950175268\\
4.06666666666667	-8.37898311332976\\
4.075	-8.32492694637215\\
4.08333333333333	-17.1418947841824\\
4.09166666666667	-11.9444081595608\\
4.1	-13.1832264016149\\
4.10833333333333	-11.0238707961833\\
4.11666666666667	-16.928346288231\\
4.125	-12.9494987182017\\
4.13333333333333	-11.272082170592\\
4.14166666666667	-9.65890651037951\\
4.15	-9.18993499356081\\
4.15833333333333	-17.6948452583935\\
4.16666666666667	-13.4213135247294\\
4.175	-8.62192875851113\\
4.18333333333333	-10.6965693265002\\
4.19166666666667	-16.0322384888799\\
4.2	-9.21366963457194\\
4.20833333333333	-10.4756228249645\\
4.21666666666667	-10.6384110958223\\
4.225	-14.0252994854017\\
4.23333333333333	-9.54723296117377\\
4.24166666666667	-11.1163249171242\\
4.25	-19.4378243857222\\
4.25833333333333	-11.0983091424383\\
4.26666666666667	-13.2946566914986\\
4.275	-16.373053180639\\
4.28333333333333	-14.3177652854506\\
4.29166666666667	-8.64353510143285\\
4.3	-10.4437147207085\\
4.30833333333333	-14.2922331924424\\
4.31666666666667	-8.94032769558318\\
4.325	-9.07161801935183\\
4.33333333333333	-11.6372837498258\\
4.34166666666667	-13.2188093333792\\
4.35	-8.68439628339627\\
4.35833333333333	-9.90363903751652\\
4.36666666666667	-8.57900232237493\\
4.375	-9.3243243353547\\
4.38333333333333	-13.9913808818924\\
4.39166666666667	-10.8699869700112\\
4.4	-9.15325397266875\\
4.40833333333333	-9.48774443482676\\
4.41666666666667	-15.1852746009047\\
4.425	-11.5256405550954\\
4.43333333333333	-10.1564069923538\\
4.44166666666667	-12.4394345736753\\
4.45	-11.5432518204421\\
4.45833333333333	-14.9605592971597\\
4.46666666666667	-9.7864754858196\\
4.475	-8.02322524095488\\
4.48333333333333	-13.284675244464\\
4.49166666666667	-14.0403633606824\\
4.5	-9.82256255877133\\
4.50833333333333	-12.7391750784194\\
4.51666666666667	-15.1948808878029\\
4.525	-12.4723920884463\\
4.53333333333333	-6.64752180890941\\
4.54166666666667	-11.2137544547172\\
4.55	-11.9351481188654\\
4.55833333333333	-8.64465064747794\\
4.56666666666667	-13.0981492367365\\
4.575	-8.85633728284098\\
4.58333333333333	-13.0349892050054\\
4.59166666666667	-22.0972312657522\\
4.6	-10.1947148879225\\
4.60833333333333	-15.7380953632289\\
4.61666666666667	-8.57230321787347\\
4.625	-12.1675946867838\\
4.63333333333333	-10.206487268105\\
4.64166666666667	-11.9264387702649\\
4.65	-11.0855926230336\\
4.65833333333333	-17.1076953550053\\
4.66666666666667	-7.44337247435488\\
4.675	-15.0559644275712\\
4.68333333333333	-8.82470895092645\\
4.69166666666667	-9.82953339724044\\
4.7	-12.7034822618227\\
4.70833333333333	-11.526979243706\\
4.71666666666667	-8.90701874947456\\
4.725	-10.1338927639562\\
4.73333333333333	-11.7102388834291\\
4.74166666666667	-8.94477183718841\\
4.75	-9.75545911836283\\
4.75833333333333	-14.6289558216386\\
4.76666666666667	-6.61412098566693\\
4.775	-16.6033873759618\\
4.78333333333333	-9.57559774936233\\
4.79166666666667	-11.3755868685235\\
4.8	-12.4997239045978\\
4.80833333333333	-8.74525289442597\\
4.81666666666667	-10.0128847663042\\
4.825	-15.1310144488096\\
4.83333333333333	-8.82901785168974\\
4.84166666666667	-17.5874790797731\\
4.85	-7.11772442688769\\
4.85833333333333	-7.50161631789901\\
4.86666666666667	-11.945668049478\\
4.875	-13.9844281429752\\
4.88333333333333	-7.57861384057685\\
4.89166666666667	-10.7983774601809\\
4.9	-15.6810705177898\\
4.90833333333333	-13.2241464155449\\
4.91666666666667	-8.60192588907453\\
4.925	-7.25937005376729\\
4.93333333333333	-11.3599739171458\\
4.94166666666667	-12.6094925274163\\
4.95	-12.8901719597671\\
4.95833333333333	-12.7429544232876\\
4.96666666666667	-11.6879317869942\\
4.975	-9.70197810060394\\
4.98333333333333	-13.2192243836479\\
4.99166666666667	-16.6278386182702\\
5	-9.37043676190746\\
5.00833333333333	-14.7229302023176\\
5.01666666666667	-10.432409694977\\
5.025	-8.56590382691224\\
5.03333333333333	-12.5451898155617\\
5.04166666666667	-7.4960890706019\\
5.05	-11.6428604460038\\
5.05833333333333	-9.00625561181439\\
5.06666666666667	-10.7191845625777\\
5.075	-11.0260507205327\\
5.08333333333333	-7.20678496776623\\
5.09166666666667	-7.56152307509926\\
5.1	-7.83879117874727\\
5.10833333333333	-10.3010342382477\\
5.11666666666667	-10.0493165541771\\
5.125	-12.5604404553269\\
5.13333333333333	-12.3570289457158\\
5.14166666666667	-11.6336287654453\\
5.15	-10.8663191789508\\
5.15833333333333	-13.5353764301678\\
5.16666666666667	-9.90134316823304\\
5.175	-14.1693567007907\\
5.18333333333333	-8.20898092467111\\
5.19166666666667	-8.27821725879422\\
5.2	-7.93629020749887\\
5.20833333333333	-8.00920389120453\\
5.21666666666667	-7.55361981088981\\
5.225	-7.95404322476836\\
5.23333333333333	-10.8884057984531\\
5.24166666666667	-9.14469195877186\\
5.25	-11.4426630716946\\
5.25833333333333	-11.8906380438906\\
5.26666666666667	-8.36283602067431\\
5.275	-17.245403748085\\
5.28333333333333	-8.59726181713216\\
5.29166666666667	-7.51878710067467\\
5.3	-10.1111199836268\\
5.30833333333333	-7.28995789931949\\
5.31666666666667	-9.29041936150058\\
5.325	-9.64434287760673\\
5.33333333333333	-11.8338556362674\\
5.34166666666667	-9.41216195184357\\
5.35	-6.95748966441537\\
5.35833333333333	-10.3425647351625\\
5.36666666666667	-12.1071711962451\\
5.375	-6.03283200046862\\
5.38333333333333	-7.64504318949969\\
5.39166666666667	-12.2470911657019\\
5.4	-7.02322298869768\\
5.40833333333333	-7.89914345920468\\
5.41666666666667	-8.72374415555569\\
5.425	-12.7593461879464\\
5.43333333333333	-8.9707650026447\\
5.44166666666667	-7.96935395123679\\
5.45	-7.24124402163738\\
5.45833333333333	-6.73150726100188\\
5.46666666666667	-9.49530415629822\\
5.475	-12.4663059428985\\
5.48333333333333	-9.23942255346144\\
5.49166666666667	-11.3673411672076\\
5.5	-14.3346068328687\\
5.50833333333333	-12.5604926916678\\
5.51666666666667	-8.57226030355072\\
5.525	-9.4090093264566\\
5.53333333333333	-8.58016896052281\\
5.54166666666667	-7.62519562985348\\
5.55	-5.66480208846427\\
5.55833333333333	-7.9969427297842\\
5.56666666666667	-7.55437034368006\\
5.575	-10.8441322579997\\
5.58333333333333	-8.93938179080758\\
5.59166666666667	-7.70407490240138\\
5.6	-8.71501725379356\\
5.60833333333333	-10.7538673335699\\
5.61666666666667	-6.55731121549032\\
5.625	-6.61754293109674\\
5.63333333333333	-8.15930856280419\\
5.64166666666667	-6.94116848457237\\
5.65	-8.49695362896935\\
5.65833333333333	-7.99015966127013\\
5.66666666666667	-13.7379003096142\\
5.675	-13.2964221595736\\
5.68333333333333	-8.37410221343438\\
5.69166666666667	-6.55064116803503\\
5.7	-10.4939886681673\\
5.70833333333333	-8.55099099796435\\
5.71666666666667	-9.86843499765257\\
5.725	-11.5714254851804\\
5.73333333333333	-10.5763407040452\\
5.74166666666667	-11.3500103360647\\
5.75	-11.8010178481091\\
5.75833333333333	-12.0469651389384\\
5.76666666666667	-9.20275222268213\\
5.775	-9.08284215532268\\
5.78333333333333	-8.04724051507836\\
5.79166666666667	-15.3220111886447\\
5.8	-5.0746568893549\\
5.80833333333333	-8.36731341451809\\
5.81666666666667	-6.34677241960815\\
5.825	-6.98292552503016\\
5.83333333333333	-10.2305539009224\\
5.84166666666667	-7.35151705908514\\
5.85	-9.24671320471022\\
5.85833333333333	-7.74844683925172\\
5.86666666666667	-6.43113541601025\\
5.875	-5.43576041109981\\
5.88333333333333	-7.79922181964981\\
5.89166666666667	-6.56022109832785\\
5.9	-9.96030953843974\\
5.90833333333333	-6.12657544390122\\
5.91666666666667	-6.79458569098562\\
5.925	-6.90117917472351\\
5.93333333333333	-9.60980884753322\\
5.94166666666667	-11.6476883044597\\
5.95	-10.1718520887096\\
5.95833333333333	-7.87938713724255\\
5.96666666666667	-10.476230424757\\
5.975	-9.25066360019438\\
5.98333333333333	-7.51048397301675\\
5.99166666666667	-7.54121461956866\\
6	-11.1116258402106\\
6.00833333333333	-9.13249704529705\\
6.01666666666667	-5.21213081032644\\
6.025	-11.1249314570819\\
6.03333333333333	-8.65245671614632\\
6.04166666666667	-11.2714106880507\\
6.05	-8.72292635879123\\
6.05833333333333	-7.20851490549029\\
6.06666666666667	-6.63286847868317\\
6.075	-4.66136903666507\\
6.08333333333333	-9.70070297252078\\
6.09166666666667	-5.28628697644781\\
6.1	-7.73260686563629\\
6.10833333333333	-7.25728628466723\\
6.11666666666667	-6.76000476480202\\
6.125	-5.60823949279822\\
6.13333333333333	-8.97920065041991\\
6.14166666666667	-6.33756538322802\\
6.15	-8.7227897981403\\
6.15833333333333	-7.70201996197391\\
6.16666666666667	-9.97045318338088\\
6.175	-9.55506979623845\\
6.18333333333333	-12.4581764943016\\
6.19166666666667	-7.95060896481121\\
6.2	-4.76524364837866\\
6.20833333333333	-10.3328468681264\\
6.21666666666667	-8.50268227479156\\
6.225	-12.9584215012194\\
6.23333333333333	-7.53930942187123\\
6.24166666666667	-6.42052527836438\\
6.25	-7.16942434143691\\
6.25833333333333	-5.0101581163698\\
6.26666666666667	-9.77556397543891\\
6.275	-6.6989741011143\\
6.28333333333333	-5.0244757407203\\
6.29166666666667	-10.025418107992\\
6.3	-6.80810126152047\\
6.30833333333333	-6.4697865859755\\
6.31666666666667	-5.40165760179384\\
6.325	-7.45240043361461\\
6.33333333333333	-7.9040090887088\\
6.34166666666667	-7.32812444598691\\
6.35	-5.43081340358162\\
6.35833333333333	-10.0161775921706\\
6.36666666666667	-5.84611393179373\\
6.375	-7.79625836173567\\
6.38333333333333	-5.80853219588912\\
6.39166666666667	-6.88857671348486\\
6.4	-6.21933913985037\\
6.40833333333333	-8.94306818570129\\
6.41666666666667	-9.65461401448107\\
6.425	-6.36030046201955\\
6.43333333333333	-4.58428815164212\\
6.44166666666667	-5.29084992589132\\
6.45	-6.93574940077734\\
6.45833333333333	-9.48315145972517\\
6.46666666666667	-7.1930340691919\\
6.475	-9.07501805953632\\
6.48333333333333	-8.52418255191445\\
6.49166666666667	-9.5689479661831\\
6.5	-5.06158229716576\\
6.50833333333333	-6.96382608319435\\
6.51666666666667	-6.33086029885384\\
6.525	-7.75093544716927\\
6.53333333333333	-8.87174032453443\\
6.54166666666667	-6.82025393171106\\
6.55	-9.7369496591526\\
6.55833333333333	-7.33561997990689\\
6.56666666666667	-4.56789109807868\\
6.575	-9.09980364322121\\
6.58333333333333	-5.73181316187438\\
6.59166666666667	-5.06746760062071\\
6.6	-6.71092042097806\\
6.60833333333333	-5.65831222629088\\
6.61666666666667	-5.40344216765547\\
6.625	-4.96304521629635\\
6.63333333333333	-4.04235391474618\\
6.64166666666667	-6.81872432599507\\
6.65	-8.05699130804803\\
6.65833333333333	-8.70945497530617\\
6.66666666666667	-6.08594661011482\\
6.675	-9.4390678081921\\
6.68333333333333	-5.67044296236843\\
6.69166666666667	-6.73367732355401\\
6.7	-5.47451120955479\\
6.70833333333333	-6.61926301341945\\
6.71666666666667	-8.58390029945148\\
6.725	-8.01254388003649\\
6.73333333333333	-6.70193261076689\\
6.74166666666667	-9.0338616868729\\
6.75	-4.70322157914736\\
6.75833333333333	-8.9864529601464\\
6.76666666666667	-7.37776635646732\\
6.775	-7.01978669208105\\
6.78333333333333	-6.84378090356641\\
6.79166666666667	-7.16270162483431\\
6.8	-9.11303268894372\\
6.80833333333333	-6.18249382011466\\
6.81666666666667	-6.61010866306539\\
6.825	-6.38135185794079\\
6.83333333333333	-8.22513942335191\\
6.84166666666667	-4.89312660456647\\
6.85	-7.91719383776721\\
6.85833333333333	-5.23789879546811\\
6.86666666666667	-8.09888543336161\\
6.875	-5.72306776556339\\
6.88333333333333	-8.73095923757513\\
6.89166666666667	-7.34856327521529\\
6.9	-4.86857697190391\\
6.90833333333333	-7.62720545557817\\
6.91666666666667	-5.61926408764111\\
6.925	-8.492838682116\\
6.93333333333333	-7.05025116332641\\
6.94166666666667	-6.39992078382622\\
6.95	-7.99241393130933\\
6.95833333333333	-6.97726866765593\\
6.96666666666667	-7.60324958976432\\
6.975	-8.97926286613552\\
6.98333333333333	-9.23953267885688\\
6.99166666666667	-10.4103211979825\\
7	-5.75376630060223\\
7.00833333333333	-10.5920478108508\\
7.01666666666667	-8.03880592539314\\
7.025	-7.59716685835248\\
7.03333333333333	-5.97331207575126\\
7.04166666666667	-8.10403250789727\\
7.05	-7.45321076007569\\
7.05833333333333	-9.06627600246882\\
7.06666666666667	-4.5143464536927\\
7.075	-5.38904993576898\\
7.08333333333333	-6.55349513981922\\
7.09166666666667	-8.75658754450077\\
7.1	-8.10976892858352\\
7.10833333333333	-9.32447902753149\\
7.11666666666667	-5.84166284867868\\
7.125	-10.1800986651803\\
7.13333333333333	-6.96880010056873\\
7.14166666666667	-8.12149951307608\\
7.15	-3.61608977982536\\
7.15833333333333	-6.39523662423782\\
7.16666666666667	-8.2232878841182\\
7.175	-7.08476230462187\\
7.18333333333333	-9.59378110367778\\
7.19166666666667	-5.04451815188346\\
7.2	-5.38791008508969\\
7.20833333333333	-8.07329222134432\\
7.21666666666667	-7.20864770483618\\
7.225	-7.64025377089566\\
7.23333333333333	-9.43405249223328\\
7.24166666666667	-5.81449730386209\\
7.25	-8.79533503427877\\
7.25833333333333	-6.55301979622201\\
7.26666666666667	-7.98543042984343\\
7.275	-9.62919825566059\\
7.28333333333333	-6.59519950457509\\
7.29166666666667	-7.94658439152032\\
7.3	-8.11021370411499\\
7.30833333333333	-6.70488178735891\\
7.31666666666667	-8.24130304044284\\
7.325	-8.13398114878755\\
7.33333333333333	-10.359022698752\\
7.34166666666667	-9.07522426032016\\
7.35	-9.28897993692763\\
7.35833333333333	-5.46406518699077\\
7.36666666666667	-7.25837879395171\\
7.375	-5.90196601249659\\
7.38333333333333	-6.51204717796013\\
7.39166666666667	-10.0713258411924\\
7.4	-5.45182531196388\\
7.40833333333333	-7.13498421082391\\
7.41666666666667	-8.84042801129756\\
7.425	-6.44620002101302\\
7.43333333333333	-6.44231793982987\\
7.44166666666667	-4.92419289813\\
7.45	-5.91175809717727\\
7.45833333333333	-9.83478316930301\\
7.46666666666667	-9.67716454772876\\
7.475	-6.6653088477113\\
7.48333333333333	-7.31861642133158\\
7.49166666666667	-7.90067211494864\\
7.5	-9.09795115001534\\
7.50833333333333	-5.2605107203135\\
7.51666666666667	-3.33964354956449\\
7.525	-5.52977763998176\\
7.53333333333333	-6.62859136711582\\
7.54166666666667	-6.20301970778179\\
7.55	-7.88997692598848\\
7.55833333333333	-5.49550917603078\\
7.56666666666667	-7.66522652282721\\
7.575	-8.76872623627973\\
7.58333333333333	-7.51545813571579\\
7.59166666666667	-7.7234101059147\\
7.6	-9.33028488755525\\
7.60833333333333	-5.69298557858425\\
7.61666666666667	-7.71068509179759\\
7.625	-6.28956693857057\\
7.63333333333333	-9.40814328491539\\
7.64166666666667	-5.65493725403165\\
7.65	-5.92327286304588\\
7.65833333333333	-5.52562296920866\\
7.66666666666667	-7.63241631860835\\
7.675	-7.98053933872212\\
7.68333333333333	-7.69657752152662\\
7.69166666666667	-10.6949122799296\\
7.7	-5.1185085908312\\
7.70833333333333	-5.82289544080195\\
7.71666666666667	-8.37727315439506\\
7.725	-5.69416817654715\\
7.73333333333333	-6.78249529039384\\
7.74166666666667	-7.17667481578759\\
7.75	-7.70629649362103\\
7.75833333333333	-8.29390466974229\\
7.76666666666667	-6.948972592185\\
7.775	-9.38590958724811\\
7.78333333333333	-7.36442197189331\\
7.79166666666667	-8.31058079720839\\
7.8	-9.5980072505745\\
7.80833333333333	-10.0674341416502\\
7.81666666666667	-5.03904156414653\\
7.825	-7.49384221401128\\
7.83333333333333	-3.49377997535958\\
7.84166666666667	-7.60894689340047\\
7.85	-7.97306164576501\\
7.85833333333333	-7.81576856901627\\
7.86666666666667	-9.91179706028505\\
7.875	-8.45900246852078\\
7.88333333333333	-5.06435598138173\\
7.89166666666667	-6.65734708765288\\
7.9	-8.09749276472047\\
7.90833333333333	-9.69617454201978\\
7.91666666666667	-6.7051124636517\\
7.925	-6.91415370687054\\
7.93333333333333	-7.99283593319875\\
7.94166666666667	-4.10357643436417\\
7.95	-7.48742993933914\\
7.95833333333333	-6.63683973758981\\
7.96666666666667	-12.6088495263732\\
7.975	-11.0910532013251\\
7.98333333333333	-8.81685670967497\\
7.99166666666667	-8.08228189835074\\
8	-7.7558575852686\\
8.00833333333333	-7.20788784993939\\
8.01666666666667	-5.87513961518837\\
8.025	-9.18996248482139\\
8.03333333333333	-3.92534073123639\\
8.04166666666667	-6.87675248184652\\
8.05	-10.3020819777494\\
8.05833333333333	-7.68215673417007\\
8.06666666666666	-8.63661808330379\\
8.075	-5.71895614870884\\
8.08333333333333	-4.59538000744266\\
8.09166666666667	-5.98419031836682\\
8.1	-8.01804510983877\\
8.10833333333333	-12.8178886058868\\
8.11666666666667	-4.17477345006919\\
8.125	-7.64916117947255\\
8.13333333333333	-9.18501331494821\\
8.14166666666667	-5.96977358303741\\
8.15	-9.75233739249095\\
8.15833333333333	-8.40100048688346\\
8.16666666666667	-7.45253392740068\\
8.175	-7.16296535155206\\
8.18333333333333	-10.3529736808197\\
8.19166666666667	-5.11873242117543\\
8.2	-8.61463372031325\\
8.20833333333333	-5.58545147973923\\
8.21666666666667	-7.84165851463866\\
8.225	-11.2349426613018\\
8.23333333333333	-11.2113086056691\\
8.24166666666667	-7.6467189358395\\
8.25	-7.3566279398536\\
8.25833333333333	-5.81553488774373\\
8.26666666666667	-7.07423001743179\\
8.275	-8.47651967665168\\
8.28333333333333	-6.33205290078559\\
8.29166666666667	-7.9667718730959\\
8.3	-8.14067402380657\\
8.30833333333333	-5.16580083422856\\
8.31666666666667	-6.10246720609743\\
8.325	-4.31347867173299\\
8.33333333333333	-4.72859059993791\\
8.34166666666667	-9.71173195755513\\
8.35	-9.47580729383358\\
8.35833333333333	-10.1370414438753\\
8.36666666666667	-11.4929031595296\\
8.375	-6.07486040549015\\
8.38333333333333	-8.74083113299996\\
8.39166666666667	-7.47587215131412\\
8.4	-6.94561859924389\\
8.40833333333333	-5.95896580802069\\
8.41666666666667	-4.53939844600353\\
8.425	-7.61036336926247\\
8.43333333333333	-6.49782671373756\\
8.44166666666667	-9.89825859147572\\
8.45	-4.57961629976903\\
8.45833333333333	-7.57815289824867\\
8.46666666666667	-6.68864063808441\\
8.475	-8.61949475060051\\
8.48333333333333	-9.68077930424759\\
8.49166666666667	-7.77642083142405\\
8.5	-6.25932127667638\\
8.50833333333333	-11.1287696006237\\
8.51666666666667	-11.9246405134414\\
8.525	-6.77428241111721\\
8.53333333333333	-10.2162138849383\\
8.54166666666667	-11.3225175964505\\
8.55	-7.05773866603058\\
8.55833333333333	-8.41168314794663\\
8.56666666666667	-8.40300391285187\\
8.575	-9.52229784098985\\
8.58333333333333	-5.28233143431398\\
8.59166666666667	-10.9594912777076\\
8.6	-11.2692530078641\\
8.60833333333333	-10.9379325630445\\
8.61666666666667	-8.93559196730106\\
8.625	-5.07635796051951\\
8.63333333333333	-13.296134434873\\
8.64166666666667	-6.98449535658086\\
8.65	-10.7704493218068\\
8.65833333333333	-7.05762315487546\\
8.66666666666667	-8.46211484079751\\
8.675	-9.89333315734935\\
8.68333333333333	-10.086104282202\\
8.69166666666667	-12.2136211240357\\
8.7	-8.99477887434531\\
8.70833333333333	-12.2294200964519\\
8.71666666666667	-5.72611466561412\\
8.725	-6.16100885592512\\
8.73333333333333	-9.17202829515568\\
8.74166666666667	-6.7140609388276\\
8.75	-6.69649792807136\\
8.75833333333333	-9.78777354165496\\
8.76666666666667	-7.94508753763291\\
8.775	-14.6595132263691\\
8.78333333333333	-7.27967277104005\\
8.79166666666667	-8.58988559467481\\
8.8	-14.98182423329\\
8.80833333333333	-8.75178575021903\\
8.81666666666667	-9.17861407565061\\
8.825	-8.2306052489561\\
8.83333333333333	-8.06980596747682\\
8.84166666666667	-13.1111844294445\\
8.85	-11.9335144113682\\
8.85833333333333	-7.93879069383586\\
8.86666666666667	-12.6425851319477\\
8.875	-8.23495505654568\\
8.88333333333333	-8.28203062398488\\
8.89166666666667	-8.25122008298302\\
8.9	-12.3031332263185\\
8.90833333333333	-14.6605070288574\\
8.91666666666666	-11.0583746170178\\
8.925	-8.22183286353601\\
8.93333333333333	-8.88471658864293\\
8.94166666666667	-8.52949615986405\\
8.95	-7.49911908855275\\
8.95833333333333	-9.50078135085676\\
8.96666666666667	-7.72203060661745\\
8.975	-10.6694609791379\\
8.98333333333333	-12.2622640767424\\
8.99166666666667	-12.6743972861638\\
9	-6.98586298044934\\
9.00833333333333	-8.98617663501628\\
9.01666666666667	-10.7916732442905\\
9.025	-7.87314379522375\\
9.03333333333333	-12.1077686339285\\
9.04166666666667	-7.93115761271752\\
9.05	-6.90426567730401\\
9.05833333333333	-9.04218885971935\\
9.06666666666667	-7.49866187668239\\
9.075	-13.1965009151512\\
9.08333333333333	-9.07927900361037\\
9.09166666666667	-10.6352605580357\\
9.1	-8.39149483890559\\
9.10833333333333	-13.7611668856381\\
9.11666666666667	-10.2396067747112\\
9.125	-9.55611787726724\\
9.13333333333333	-7.11455961893793\\
9.14166666666667	-11.5860069973944\\
9.15	-9.064888183996\\
9.15833333333333	-9.27732566271275\\
9.16666666666667	-12.8667326533095\\
9.175	-10.2014556508157\\
9.18333333333333	-12.0937339215216\\
9.19166666666667	-6.82223052786249\\
9.2	-11.196275138219\\
9.20833333333333	-8.02694550632084\\
9.21666666666667	-12.3682799031887\\
9.225	-12.4698059492353\\
9.23333333333333	-7.11727483334771\\
9.24166666666667	-8.60379518437489\\
9.25	-10.5637726428246\\
9.25833333333333	-8.67900051522585\\
9.26666666666667	-7.55819282774563\\
9.275	-12.334169647861\\
9.28333333333333	-13.159727029484\\
9.29166666666667	-10.4955294569177\\
9.3	-11.4405797795252\\
9.30833333333334	-7.39471582180381\\
9.31666666666667	-9.70091306588506\\
9.325	-7.12961416402208\\
9.33333333333333	-10.2816845427144\\
9.34166666666667	-6.3631609755144\\
9.35	-9.29374717636897\\
9.35833333333333	-13.3902564286383\\
9.36666666666667	-6.96473917327608\\
9.375	-12.3952367124743\\
9.38333333333333	-9.23288274187727\\
9.39166666666667	-9.38248501651755\\
9.4	-12.2010613714622\\
9.40833333333333	-12.6044709718844\\
9.41666666666667	-8.02886544186993\\
9.425	-6.75749778931001\\
9.43333333333333	-11.2007411828574\\
9.44166666666666	-9.13790348841036\\
9.45	-9.51758223065393\\
9.45833333333333	-9.47033008928241\\
9.46666666666667	-11.0014223027409\\
9.475	-7.47735445107778\\
9.48333333333333	-12.3971679750208\\
9.49166666666667	-10.4619161483053\\
9.5	-12.3128221477998\\
9.50833333333333	-7.31701359970956\\
9.51666666666667	-9.1638516461697\\
9.525	-7.88395916549767\\
9.53333333333333	-8.45245392188249\\
9.54166666666667	-12.3174202264792\\
9.55	-8.12523164783399\\
9.55833333333333	-8.53969302266887\\
9.56666666666667	-9.53774209226386\\
9.575	-7.77791046928934\\
9.58333333333333	-12.0354756871774\\
9.59166666666667	-9.13622786407822\\
9.6	-9.8003840099507\\
9.60833333333333	-9.56285174297405\\
9.61666666666667	-13.7997779191725\\
9.625	-12.8700628904618\\
9.63333333333333	-8.06477906763255\\
9.64166666666667	-9.6140508933517\\
9.65	-7.96495999923385\\
9.65833333333333	-9.0172602123292\\
9.66666666666667	-8.49093876513552\\
9.675	-8.12007303701456\\
9.68333333333333	-8.80008950392636\\
9.69166666666667	-12.9240649344991\\
9.7	-8.5548804582134\\
9.70833333333333	-13.460971144087\\
9.71666666666667	-8.44581263739401\\
9.725	-15.0738839997999\\
9.73333333333333	-10.5701239364993\\
9.74166666666667	-7.31472465026079\\
9.75	-9.54885149844783\\
9.75833333333333	-7.94305957286262\\
9.76666666666667	-8.35817939561694\\
9.775	-13.3610548298684\\
9.78333333333333	-12.7477382333296\\
9.79166666666666	-8.45876929651204\\
9.8	-14.8515546368324\\
9.80833333333333	-7.4019957301485\\
9.81666666666667	-9.29847627628451\\
9.825	-9.23317140986343\\
9.83333333333333	-12.2555538958172\\
9.84166666666667	-6.4070818844258\\
9.85	-10.9993146419913\\
9.85833333333333	-14.4791326054513\\
9.86666666666667	-8.56290449884975\\
9.875	-12.3070849553749\\
9.88333333333333	-7.64122570790552\\
9.89166666666667	-10.1419246712509\\
9.9	-10.0016328236469\\
9.90833333333333	-8.78619171337535\\
9.91666666666667	-13.2068863378939\\
9.925	-8.4580459504357\\
9.93333333333333	-8.08833561602947\\
9.94166666666667	-9.05040602977577\\
9.95	-8.22123084664848\\
9.95833333333333	-6.86690587042223\\
9.96666666666667	-9.38785329906553\\
9.975	-19.3067951976221\\
9.98333333333333	-14.6079323175679\\
9.99166666666667	-12.9674912313496\\
10	-9.36553628295637\\
10.0083333333333	-12.3916439642383\\
10.0166666666667	-9.07268748977464\\
10.025	-10.5088079853042\\
10.0333333333333	-11.3812962526087\\
10.0416666666667	-13.9814439817485\\
10.05	-13.0230016688927\\
10.0583333333333	-16.4758934658881\\
10.0666666666667	-9.55716720958069\\
10.075	-9.16348780309525\\
10.0833333333333	-8.15683922925182\\
10.0916666666667	-8.61792403765328\\
10.1	-14.3600663053842\\
10.1083333333333	-6.89268964891399\\
10.1166666666667	-10.1666056707413\\
10.125	-8.48383233410656\\
10.1333333333333	-13.0812205806436\\
10.1416666666667	-7.27218937154297\\
10.15	-9.33625005316731\\
10.1583333333333	-9.30806588450302\\
10.1666666666667	-8.93041960138407\\
10.175	-13.0478784274987\\
10.1833333333333	-16.3674144922595\\
10.1916666666667	-9.16273993934144\\
10.2	-19.4617540392652\\
10.2083333333333	-7.82508203961751\\
10.2166666666667	-15.0437138714459\\
10.225	-14.7410413913109\\
10.2333333333333	-12.1274357295973\\
10.2416666666667	-12.6688937209603\\
10.25	-11.4916963876482\\
10.2583333333333	-8.60081122283899\\
10.2666666666667	-14.2455301516958\\
10.275	-11.2556006557087\\
10.2833333333333	-9.28634821266049\\
10.2916666666667	-11.0790386794737\\
10.3	-10.1407756742134\\
10.3083333333333	-16.0123242272422\\
10.3166666666667	-20.4006297781735\\
10.325	-15.74296631844\\
10.3333333333333	-9.17730168209062\\
10.3416666666667	-16.4596076516943\\
10.35	-15.5977232978737\\
10.3583333333333	-11.8353363875738\\
10.3666666666667	-8.89129685897552\\
10.375	-7.64281113289056\\
10.3833333333333	-10.9189105787471\\
10.3916666666667	-9.52255195923975\\
10.4	-10.6687440634088\\
10.4083333333333	-9.59392729671085\\
10.4166666666667	-13.0763448795663\\
10.425	-8.35486490146296\\
10.4333333333333	-9.55433729758613\\
10.4416666666667	-15.647933494819\\
10.45	-9.45222785155623\\
10.4583333333333	-9.09391072952967\\
10.4666666666667	-10.0161967273986\\
10.475	-8.84245537783969\\
10.4833333333333	-8.63517898379132\\
10.4916666666667	-9.41936089397923\\
10.5	-8.65266658450853\\
10.5083333333333	-9.63371408414898\\
10.5166666666667	-15.821367436098\\
10.525	-12.9931163499113\\
10.5333333333333	-9.53599535924675\\
10.5416666666667	-12.2641930487399\\
10.55	-15.2959767713847\\
10.5583333333333	-8.89111849372532\\
10.5666666666667	-21.7779304011436\\
10.575	-12.3335971367666\\
10.5833333333333	-18.8968062342648\\
10.5916666666667	-10.3439048754037\\
10.6	-9.23590435186728\\
10.6083333333333	-9.19676567193972\\
10.6166666666667	-8.95589603393634\\
10.625	-9.86183997686659\\
10.6333333333333	-9.60646773801385\\
10.6416666666667	-11.7148422358032\\
10.65	-9.93895069132268\\
10.6583333333333	-10.1687572940114\\
10.6666666666667	-18.6437772675744\\
10.675	-16.1025774510902\\
10.6833333333333	-13.4744353946683\\
10.6916666666667	-11.1330801403596\\
10.7	-12.3351954760491\\
10.7083333333333	-15.8246307169138\\
10.7166666666667	-9.32830028776487\\
10.725	-9.0465248195474\\
10.7333333333333	-17.055095298168\\
10.7416666666667	-11.1305384785312\\
10.75	-9.00585669381358\\
10.7583333333333	-8.85545959787861\\
10.7666666666667	-17.3192106822976\\
10.775	-10.5028625775552\\
10.7833333333333	-15.0095665298925\\
10.7916666666667	-13.4875349097682\\
10.8	-9.59088659615475\\
10.8083333333333	-10.7403658242901\\
10.8166666666667	-10.4861821348989\\
10.825	-18.3902033869839\\
10.8333333333333	-10.9198990092347\\
10.8416666666667	-10.8421690826063\\
10.85	-9.99182231663456\\
10.8583333333333	-13.6712157809438\\
10.8666666666667	-14.1351897697772\\
10.875	-9.03407415569643\\
10.8833333333333	-11.478237258513\\
10.8916666666667	-17.4199905833258\\
10.9	-12.4652150208669\\
10.9083333333333	-9.3833361456263\\
10.9166666666667	-10.5782716629197\\
10.925	-10.6466359972654\\
10.9333333333333	-7.68100626156186\\
10.9416666666667	-10.1582484809499\\
10.95	-15.5090028501414\\
10.9583333333333	-7.85094041739302\\
10.9666666666667	-14.8453467293848\\
10.975	-14.5294675896296\\
10.9833333333333	-18.4835561955375\\
10.9916666666667	-8.94441444253776\\
11	-18.3350427569255\\
11.0083333333333	-11.2968909160516\\
11.0166666666667	-18.626571708728\\
11.025	-13.6403072096853\\
11.0333333333333	-15.0525412250129\\
11.0416666666667	-15.5322978741922\\
11.05	-11.3405436347262\\
11.0583333333333	-20.1425128078629\\
11.0666666666667	-16.766720123226\\
11.075	-9.88931667678013\\
11.0833333333333	-13.1072969265383\\
11.0916666666667	-10.8099908599492\\
11.1	-10.2155440758855\\
11.1083333333333	-10.5631050017009\\
11.1166666666667	-14.3219108284381\\
11.125	-16.2054664482674\\
11.1333333333333	-14.9943264333791\\
11.1416666666667	-13.5512310496609\\
11.15	-8.77912990018452\\
11.1583333333333	-16.114713838615\\
11.1666666666667	-9.13753519607526\\
11.175	-8.64156962529777\\
11.1833333333333	-20.4422356977592\\
11.1916666666667	-9.25178801677763\\
11.2	-10.9564667080569\\
11.2083333333333	-11.1226698670252\\
11.2166666666667	-17.2986232782303\\
11.225	-8.99612098852053\\
11.2333333333333	-17.9146084752251\\
11.2416666666667	-9.77117256881757\\
11.25	-9.33295748383383\\
11.2583333333333	-19.2258003953262\\
11.2666666666667	-12.1800289714997\\
11.275	-10.6362493559054\\
11.2833333333333	-16.4612472017128\\
11.2916666666667	-10.3550121615229\\
11.3	-9.53247489719151\\
11.3083333333333	-10.8140976658071\\
11.3166666666667	-10.6516923077507\\
11.325	-13.7832010281887\\
11.3333333333333	-15.9497791887998\\
11.3416666666667	-15.0243049443459\\
11.35	-12.8930245229913\\
11.3583333333333	-15.606652430272\\
11.3666666666667	-11.4486834519375\\
11.375	-10.4209927301386\\
11.3833333333333	-9.21369251344742\\
11.3916666666667	-15.4725170400658\\
11.4	-9.55282527325111\\
11.4083333333333	-8.44742650280594\\
11.4166666666667	-10.5675495607571\\
11.425	-20.3462989108717\\
11.4333333333333	-17.7231655663817\\
11.4416666666667	-9.65339402163929\\
11.45	-15.8364754095879\\
11.4583333333333	-21.5138198900449\\
11.4666666666667	-14.1984658683149\\
11.475	-15.160103407372\\
11.4833333333333	-12.1127989267617\\
11.4916666666667	-22.4791848212485\\
11.5	-9.25722616935202\\
11.5083333333333	-23.7606804609359\\
11.5166666666667	-13.2171189890922\\
11.525	-11.9651704450448\\
11.5333333333333	-10.0331541511786\\
11.5416666666667	-13.6893051999811\\
11.55	-9.71369481959962\\
11.5583333333333	-9.80478984482143\\
11.5666666666667	-11.5197020373956\\
11.575	-12.3595241428151\\
11.5833333333333	-13.2280540441383\\
11.5916666666667	-9.33271523381943\\
11.6	-17.40073258766\\
11.6083333333333	-12.9587667782612\\
11.6166666666667	-16.6733860666778\\
11.625	-14.7978178730696\\
11.6333333333333	-11.8350616156697\\
11.6416666666667	-9.80445664323561\\
11.65	-9.69573159848844\\
11.6583333333333	-10.6995950418844\\
11.6666666666667	-13.6715971650002\\
11.675	-10.7904881546563\\
11.6833333333333	-14.0593984564818\\
11.6916666666667	-19.7613139662289\\
11.7	-19.0913461104857\\
11.7083333333333	-20.6565510982544\\
11.7166666666667	-8.15729172991987\\
11.725	-20.9383194533656\\
11.7333333333333	-12.0439247606082\\
11.7416666666667	-16.9189197401376\\
11.75	-11.7821514684068\\
11.7583333333333	-11.099819341251\\
11.7666666666667	-19.0488393995075\\
11.775	-10.2828112255961\\
11.7833333333333	-15.327014058339\\
11.7916666666667	-9.21415336168891\\
11.8	-25.0224750199621\\
11.8083333333333	-19.2296864888136\\
11.8166666666667	-17.6557757549831\\
11.825	-30.9266437111612\\
11.8333333333333	-11.0212477344807\\
11.8416666666667	-9.82529300897781\\
11.85	-9.72426282935661\\
11.8583333333333	-26.2321571497835\\
11.8666666666667	-20.5143082829811\\
11.875	-8.55038132679912\\
11.8833333333333	-9.90754637790389\\
11.8916666666667	-12.2404692819835\\
11.9	-13.0951701677282\\
11.9083333333333	-12.7949600563176\\
11.9166666666667	-9.64359499495285\\
11.925	-14.0508293475027\\
11.9333333333333	-10.5995241333684\\
11.9416666666667	-13.1334768473576\\
11.95	-15.5378531295282\\
11.9583333333333	-12.0319402618963\\
11.9666666666667	-10.8935773993213\\
11.975	-12.8769333642326\\
11.9833333333333	-16.0633518999231\\
11.9916666666667	-17.2686032762389\\
12	-14.1642842390655\\
12.0083333333333	-17.0097099240411\\
12.0166666666667	-13.1433741093614\\
12.025	-9.96174877737994\\
12.0333333333333	-18.417791632804\\
12.0416666666667	-12.5724640093055\\
12.05	-11.7063806984571\\
12.0583333333333	-10.5958770051961\\
12.0666666666667	-21.198812806296\\
12.075	-10.0290287102031\\
12.0833333333333	-20.4263735873053\\
12.0916666666667	-12.1658175732527\\
12.1	-32.095731478033\\
12.1083333333333	-16.1479037079589\\
12.1166666666667	-9.19509843733051\\
12.125	-21.4132628666962\\
12.1333333333333	-22.6472811935107\\
12.1416666666667	-15.251051369513\\
12.15	-12.6258694890148\\
12.1583333333333	-17.5364716085788\\
12.1666666666667	-8.76904856767644\\
12.175	-17.5354759532484\\
12.1833333333333	-33.5068231483668\\
12.1916666666667	-14.2173297648574\\
12.2	-11.7890203238035\\
12.2083333333333	-11.1037268611564\\
12.2166666666667	-9.37231884253822\\
12.225	-21.0321836417398\\
12.2333333333333	-16.9420064598787\\
12.2416666666667	-11.6421513151169\\
12.25	-17.4479274490132\\
12.2583333333333	-12.6967245270873\\
12.2666666666667	-17.5416333391404\\
12.275	-18.0285045918917\\
12.2833333333333	-9.29722759047436\\
12.2916666666667	-16.3448492779925\\
12.3	-10.8408929571514\\
12.3083333333333	-26.5379568575177\\
12.3166666666667	-12.8601060181024\\
12.325	-13.2098079078174\\
12.3333333333333	-23.3973574350616\\
12.3416666666667	-24.184916319634\\
12.35	-17.0498625553481\\
12.3583333333333	-18.4191672936791\\
12.3666666666667	-21.1142990308438\\
12.375	-13.4872763799159\\
12.3833333333333	-21.8548380943964\\
12.3916666666667	-20.9081232955035\\
12.4	-11.4689267039086\\
12.4083333333333	-14.0088100191542\\
12.4166666666667	-11.2051010664455\\
12.425	-15.5880845328896\\
12.4333333333333	-22.9521621891189\\
12.4416666666667	-12.3535700576103\\
12.45	-17.3501359523503\\
12.4583333333333	-10.2717314871121\\
12.4666666666667	-13.8939017575458\\
12.475	-10.0337222658191\\
12.4833333333333	-10.6783171030451\\
12.4916666666667	-14.1808465184214\\
12.5	-15.4390430639564\\
12.5083333333333	-20.9277419572775\\
12.5166666666667	-10.5503287592992\\
12.525	-20.0906101934953\\
12.5333333333333	-11.309769046843\\
12.5416666666667	-23.4076263759955\\
12.55	-18.6198045678877\\
12.5583333333333	-19.8381768466337\\
12.5666666666667	-21.1751797538414\\
12.575	-12.6589927137248\\
12.5833333333333	-14.8892206564105\\
12.5916666666667	-9.83035613764137\\
12.6	-10.0937317285491\\
12.6083333333333	-18.3131255960018\\
12.6166666666667	-17.5483828287913\\
12.625	-12.1978330552277\\
12.6333333333333	-12.4828241860045\\
12.6416666666667	-9.96675803735688\\
12.65	-11.1305122440441\\
12.6583333333333	-17.4863096842464\\
12.6666666666667	-10.5738941312225\\
12.675	-15.3395335620253\\
12.6833333333333	-18.0393392670973\\
12.6916666666667	-11.837119643347\\
12.7	-11.3810756828019\\
12.7083333333333	-10.9462891187319\\
12.7166666666667	-9.69384047023086\\
12.725	-20.2852071185978\\
12.7333333333333	-14.6685853002107\\
12.7416666666667	-21.8694853436085\\
12.75	-21.2648107362902\\
12.7583333333333	-11.9246003212608\\
12.7666666666667	-10.8866222220988\\
12.775	-17.9395811108201\\
12.7833333333333	-10.5554185880101\\
12.7916666666667	-12.4880258727497\\
12.8	-13.7541749963327\\
12.8083333333333	-10.7023612685511\\
12.8166666666667	-13.9310553969662\\
12.825	-25.3748857962632\\
12.8333333333333	-12.6367509912168\\
12.8416666666667	-10.0938397541302\\
12.85	-9.21442283051875\\
12.8583333333333	-11.3068347220425\\
12.8666666666667	-12.1584225559909\\
12.875	-19.4951509634197\\
12.8833333333333	-13.4500418369645\\
12.8916666666667	-19.987102945766\\
12.9	-14.6936003794402\\
12.9083333333333	-18.4566397107528\\
12.9166666666667	-11.9727343707295\\
12.925	-11.619967629152\\
12.9333333333333	-11.1526930608554\\
12.9416666666667	-12.3526393912038\\
12.95	-11.2606161018\\
12.9583333333333	-23.4938705294494\\
12.9666666666667	-12.2875804300447\\
12.975	-18.9743025369417\\
12.9833333333333	-13.1119512924255\\
12.9916666666667	-16.1539064964638\\
13	-16.514834251214\\
13.0083333333333	-15.8445001367527\\
13.0166666666667	-17.114396616459\\
13.025	-11.7317638510026\\
13.0333333333333	-21.9269757033607\\
13.0416666666667	-12.250973522676\\
13.05	-15.3607719448011\\
13.0583333333333	-18.7536978396218\\
13.0666666666667	-10.8638981645254\\
13.075	-26.1539221760884\\
13.0833333333333	-17.9918630100316\\
13.0916666666667	-14.265051217833\\
13.1	-11.0236126751997\\
13.1083333333333	-10.2541302344632\\
13.1166666666667	-11.0317903814636\\
13.125	-20.9397532926513\\
13.1333333333333	-12.549907109147\\
13.1416666666667	-10.6602308730555\\
13.15	-9.56585458721356\\
13.1583333333333	-18.032341062362\\
13.1666666666667	-16.0411991517094\\
13.175	-11.0704995068272\\
13.1833333333333	-11.7110190021442\\
13.1916666666667	-13.5630939438752\\
13.2	-20.8671609695405\\
13.2083333333333	-18.9150255235924\\
13.2166666666667	-11.9068973820398\\
13.225	-11.9845645974\\
13.2333333333333	-12.1178399494765\\
13.2416666666667	-22.3563767689085\\
13.25	-26.1084051752105\\
13.2583333333333	-11.5635666170049\\
13.2666666666667	-19.6794178613522\\
13.275	-14.9602408160708\\
13.2833333333333	-13.7647330054169\\
13.2916666666667	-16.2054360995695\\
13.3	-12.6164557251504\\
13.3083333333333	-18.4939459269666\\
13.3166666666667	-19.5835998029402\\
13.325	-12.1854411222412\\
13.3333333333333	-13.203304262853\\
13.3416666666667	-13.4943318442627\\
13.35	-16.0112495719513\\
13.3583333333333	-10.5550300895024\\
13.3666666666667	-21.5620079385167\\
13.375	-11.3549425130793\\
13.3833333333333	-11.2766802471068\\
13.3916666666667	-11.1916855210144\\
13.4	-15.4113008506466\\
13.4083333333333	-16.1977148804575\\
13.4166666666667	-37.0235784468355\\
13.425	-16.2117700833157\\
13.4333333333333	-12.2677829826433\\
13.4416666666667	-13.5670652196187\\
13.45	-16.1592588809577\\
13.4583333333333	-11.0697503196566\\
13.4666666666667	-9.34295922275216\\
13.475	-11.4814834898053\\
13.4833333333333	-12.190161898807\\
13.4916666666667	-16.0442157081267\\
13.5	-26.0927958509215\\
13.5083333333333	-12.9331347353595\\
13.5166666666667	-24.6026225645508\\
13.525	-11.8282058615202\\
13.5333333333333	-24.6664372491102\\
13.5416666666667	-11.9791936652986\\
13.55	-11.3926912790493\\
13.5583333333333	-14.0779054840182\\
13.5666666666667	-11.6802881050362\\
13.575	-9.9270105172168\\
13.5833333333333	-10.7228427356521\\
13.5916666666667	-15.178472874322\\
13.6	-12.9898580186281\\
13.6083333333333	-16.9027652750761\\
13.6166666666667	-15.1756425702848\\
13.625	-16.3378624487102\\
13.6333333333333	-10.1496659086334\\
13.6416666666667	-15.874497628212\\
13.65	-11.3393308011737\\
13.6583333333333	-15.88440789407\\
13.6666666666667	-16.0871620647391\\
13.675	-11.8918853952405\\
13.6833333333333	-14.4606772523292\\
13.6916666666667	-13.162935956519\\
13.7	-16.5908643661022\\
13.7083333333333	-11.9018957189086\\
13.7166666666667	-23.7325476921071\\
13.725	-16.5878570371166\\
13.7333333333333	-10.7042594021732\\
13.7416666666667	-11.2750345339967\\
13.75	-11.3895911673913\\
13.7583333333333	-26.5402438130499\\
13.7666666666667	-26.9204308830846\\
13.775	-18.3428181073951\\
13.7833333333333	-11.3301716198551\\
13.7916666666667	-22.7591071386116\\
13.8	-13.0453225706618\\
13.8083333333333	-24.9022254543448\\
13.8166666666667	-22.9349267329492\\
13.825	-18.1708974033139\\
13.8333333333333	-15.4563649248219\\
13.8416666666667	-14.1881060934586\\
13.85	-20.5879219781612\\
13.8583333333333	-11.1890917766075\\
13.8666666666667	-10.3316204459261\\
13.875	-12.5264112453797\\
13.8833333333333	-11.3879083851215\\
13.8916666666667	-13.8044881161031\\
13.9	-17.7790720926485\\
13.9083333333333	-17.6816162473328\\
13.9166666666667	-29.5529697149104\\
13.925	-14.1399922024815\\
13.9333333333333	-21.1170245581438\\
13.9416666666667	-12.7835604422628\\
13.95	-19.0845421059923\\
13.9583333333333	-9.81069396623603\\
13.9666666666667	-18.9141339822204\\
13.975	-18.378852598758\\
13.9833333333333	-10.1616823636706\\
13.9916666666667	-14.1121308989652\\
14	-19.611903149506\\
14.0083333333333	-23.8085084265178\\
14.0166666666667	-11.6717529510206\\
14.025	-19.1176378260038\\
14.0333333333333	-16.1257648297787\\
14.0416666666667	-9.65636608165127\\
14.05	-16.4793277167732\\
14.0583333333333	-13.6781427789628\\
14.0666666666667	-13.7692734903223\\
14.075	-27.5509393197304\\
14.0833333333333	-35.9674820959692\\
14.0916666666667	-17.465104577769\\
14.1	-10.6055637400457\\
14.1083333333333	-19.045974952523\\
14.1166666666667	-9.99544881705607\\
14.125	-12.4346480230694\\
14.1333333333333	-20.4311638772768\\
14.1416666666667	-14.1690702201798\\
14.15	-10.9866955362793\\
14.1583333333333	-11.1963863945478\\
14.1666666666667	-30.7312717826393\\
14.175	-18.9944630567254\\
14.1833333333333	-13.2805876583737\\
14.1916666666667	-18.7020321249799\\
14.2	-23.3044290228007\\
14.2083333333333	-25.2002908418607\\
14.2166666666667	-13.124256631906\\
14.225	-16.0104515185639\\
14.2333333333333	-15.0512561429689\\
14.2416666666667	-10.7004117595619\\
14.25	-11.9171244862528\\
14.2583333333333	-12.4382432694874\\
14.2666666666667	-19.9959718973532\\
14.275	-23.6219214571236\\
14.2833333333333	-10.4589646677467\\
14.2916666666667	-10.5463271633262\\
14.3	-12.4519058268889\\
14.3083333333333	-11.9078629158889\\
14.3166666666667	-24.0471934169195\\
14.325	-12.2946870752435\\
14.3333333333333	-11.7897175939995\\
14.3416666666667	-9.72011515028408\\
14.35	-31.5425016106375\\
14.3583333333333	-27.2611604195625\\
14.3666666666667	-17.0220859388969\\
14.375	-29.142705749179\\
14.3833333333333	-12.017336990596\\
14.3916666666667	-17.0242657171365\\
14.4	-10.8141397064119\\
14.4083333333333	-14.8735430165039\\
14.4166666666667	-12.4539831925736\\
14.425	-23.8857549976998\\
14.4333333333333	-16.8558355403785\\
14.4416666666667	-26.9875189240816\\
14.45	-15.5591150709739\\
14.4583333333333	-15.0673311976074\\
14.4666666666667	-16.8986093015816\\
14.475	-25.0656422143472\\
14.4833333333333	-11.4383399667934\\
14.4916666666667	-25.3461047597059\\
14.5	-11.0391652218748\\
14.5083333333333	-29.5849952443097\\
14.5166666666667	-20.1834598120594\\
14.525	-33.2960923570048\\
14.5333333333333	-26.5496401673189\\
14.5416666666667	-17.7059246702812\\
14.55	-31.8706282893196\\
14.5583333333333	-11.1285026694033\\
14.5666666666667	-23.9088579791462\\
14.575	-10.1440347268309\\
14.5833333333333	-10.4129191191151\\
14.5916666666667	-13.7907408068519\\
14.6	-11.1091723888234\\
14.6083333333333	-14.8380597754953\\
14.6166666666667	-11.9619452280592\\
14.625	-9.94066968156701\\
14.6333333333333	-19.660396042315\\
14.6416666666667	-11.3190260151852\\
14.65	-10.0660534552637\\
14.6583333333333	-24.2704234317768\\
14.6666666666667	-14.0351683204138\\
14.675	-16.7555059738777\\
14.6833333333333	-30.9887350203759\\
14.6916666666667	-12.6401668063255\\
14.7	-11.902474657621\\
14.7083333333333	-18.1556294806652\\
14.7166666666667	-9.84215919400025\\
14.725	-21.4560089097379\\
14.7333333333333	-11.6704846759621\\
14.7416666666667	-10.8579923321571\\
14.75	-21.8456889104105\\
14.7583333333333	-9.87034548791069\\
14.7666666666667	-11.1378064241439\\
14.775	-22.5989099209541\\
14.7833333333333	-19.6189283523326\\
14.7916666666667	-11.8754731627754\\
14.8	-12.5619721331822\\
14.8083333333333	-11.7106811870032\\
14.8166666666667	-13.5899578920543\\
14.825	-11.9357061784044\\
14.8333333333333	-19.5152078178264\\
14.8416666666667	-10.0974763441597\\
14.85	-17.5908320290949\\
14.8583333333333	-10.7306844847951\\
14.8666666666667	-19.552794432002\\
14.875	-12.4704457627586\\
14.8833333333333	-12.1815414561196\\
14.8916666666667	-13.9988730099076\\
14.9	-16.212380623006\\
14.9083333333333	-12.650316671554\\
14.9166666666667	-11.110716547757\\
14.925	-26.1703872904775\\
14.9333333333333	-12.8924655706838\\
14.9416666666667	-16.5541700908633\\
14.95	-16.7013798081371\\
14.9583333333333	-20.8915038722763\\
14.9666666666667	-17.1225575585015\\
14.975	-20.6138698735048\\
14.9833333333333	-12.5975919237119\\
14.9916666666667	-13.2938740333538\\
15	-13.3874598213094\\
15.0083333333333	-13.3070595484713\\
15.0166666666667	-12.5993348832131\\
15.025	-20.6364789243636\\
15.0333333333333	-17.2060450546863\\
15.0416666666667	-20.782905291047\\
15.05	-16.6826867287943\\
15.0583333333333	-16.5566466864526\\
15.0666666666667	-12.8734365970367\\
15.075	-26.3549962647025\\
15.0833333333333	-11.236859230026\\
15.0916666666667	-12.5088358432583\\
15.1	-16.1614744883153\\
15.1083333333333	-13.8057894437213\\
15.1166666666667	-12.1695231148451\\
15.125	-12.3313557938091\\
15.1333333333333	-19.4975637663118\\
15.1416666666667	-10.7756596516745\\
15.15	-17.6446929288462\\
15.1583333333333	-9.93443749797242\\
15.1666666666667	-19.5583091169119\\
15.175	-11.9343513278229\\
15.1833333333333	-13.4052539426939\\
15.1916666666667	-11.7741195480462\\
15.2	-12.4752799667313\\
15.2083333333333	-12.0203373731059\\
15.2166666666667	-19.6481186375637\\
15.225	-22.5860067337021\\
15.2333333333333	-11.0616740897996\\
15.2416666666667	-9.97151840768529\\
15.25	-21.930966589808\\
15.2583333333333	-10.835265527903\\
15.2666666666667	-11.5959049627332\\
15.275	-21.3713671505038\\
15.2833333333333	-9.69922592762075\\
15.2916666666667	-18.0619258397946\\
15.3	-11.690786372982\\
15.3083333333333	-12.8082693443665\\
15.3166666666667	-30.8192553326997\\
15.325	-16.7978563723535\\
15.3333333333333	-14.2124435142074\\
15.3416666666667	-24.1215784624722\\
15.35	-10.2239725590129\\
15.3583333333333	-11.3589655067044\\
15.3666666666667	-19.6007314235591\\
15.375	-9.89194778625343\\
15.3833333333333	-11.9904763141009\\
15.3916666666667	-14.8780608393779\\
15.4	-11.2756589522017\\
15.4083333333333	-13.8894909151878\\
15.4166666666667	-10.5007877161281\\
15.425	-10.1402185175321\\
15.4333333333333	-24.0372133319801\\
15.4416666666667	-11.0629141104726\\
15.45	-31.7551549371069\\
15.4583333333333	-17.7811269590389\\
15.4666666666667	-26.3828583995901\\
15.475	-33.1801795060145\\
15.4833333333333	-20.2930912405658\\
15.4916666666667	-29.6917954133954\\
15.5	-10.8951207439781\\
15.5083333333333	-25.2928369020402\\
15.5166666666667	-11.4036216412115\\
15.525	-25.1802139571438\\
15.5333333333333	-16.746716020529\\
15.5416666666667	-15.054979846974\\
15.55	-15.6038086247902\\
15.5583333333333	-26.9835701032746\\
15.5666666666667	-16.8695346672441\\
15.575	-24.0211606955688\\
15.5833333333333	-12.316458813693\\
15.5916666666667	-14.7574628045074\\
15.6	-10.7354724741542\\
15.6083333333333	-17.106181732263\\
15.6166666666667	-12.0163189496712\\
15.625	-28.971941835586\\
15.6333333333333	-16.8331916771719\\
15.6416666666667	-27.3966521214449\\
15.65	-31.5956590163719\\
15.6583333333333	-9.79931975995763\\
15.6666666666667	-11.8602849239036\\
15.675	-12.1267196271085\\
15.6833333333333	-24.1598611900651\\
15.6916666666667	-11.977039388958\\
15.7	-12.4538760158057\\
15.7083333333333	-10.461831441431\\
15.7166666666667	-10.4352150620922\\
15.725	-23.6566787012727\\
15.7333333333333	-20.1048143105812\\
15.7416666666667	-12.4646745307162\\
15.75	-11.8839923359142\\
15.7583333333333	-10.7002053783679\\
15.7666666666667	-15.0698861723384\\
15.775	-16.0340259936448\\
15.7833333333333	-12.9164085931357\\
15.7916666666667	-25.3941219619208\\
15.8	-23.337144982383\\
15.8083333333333	-18.8787375475403\\
15.8166666666667	-13.3211806074804\\
15.825	-19.0804099255352\\
15.8333333333333	-30.6372078664557\\
15.8416666666667	-11.3485550955777\\
15.85	-11.0902429321409\\
15.8583333333333	-14.3746522635001\\
15.8666666666667	-20.400127192765\\
15.875	-12.4057991843811\\
15.8833333333333	-10.0282568048594\\
15.8916666666667	-19.1177656756451\\
15.9	-10.6800867559063\\
15.9083333333333	-17.4799683233387\\
15.9166666666667	-35.8646050638819\\
15.925	-27.6547257423585\\
15.9333333333333	-13.6540228486031\\
15.9416666666667	-13.6718543407095\\
15.95	-16.4794890547419\\
15.9583333333333	-9.56960532477392\\
15.9666666666667	-16.096306810419\\
15.975	-19.0566378501508\\
15.9833333333333	-11.759468949078\\
15.9916666666667	-23.6813026314565\\
16	-19.6833702386136\\
16.0083333333333	-14.1766992360721\\
16.0166666666667	-10.1141210170653\\
16.025	-18.2841175466798\\
16.0333333333333	-18.7454073929759\\
16.0416666666667	-9.77503206268564\\
16.05	-19.1547452704242\\
16.0583333333333	-12.7982371204919\\
16.0666666666667	-21.0259649536883\\
16.075	-14.2185503238526\\
16.0833333333333	-29.5868303901335\\
16.0916666666667	-17.7079607544977\\
16.1	-17.6716964038612\\
16.1083333333333	-13.9223513831369\\
16.1166666666667	-11.4159920918342\\
16.125	-12.3809601766978\\
16.1333333333333	-10.3325505481571\\
16.1416666666667	-11.0945292552984\\
16.15	-20.5688490919664\\
16.1583333333333	-14.2403236148083\\
16.1666666666667	-15.6306365845231\\
16.175	-18.2666463635968\\
16.1833333333333	-23.0393545617224\\
16.1916666666667	-25.0065965542636\\
16.2	-13.0457616858843\\
16.2083333333333	-22.6129828271858\\
16.2166666666667	-11.2934938838733\\
16.225	-18.3142724426985\\
16.2333333333333	-26.9013233712629\\
16.2416666666667	-26.4107950582487\\
16.25	-11.4189858610451\\
16.2583333333333	-11.2666370457449\\
16.2666666666667	-10.5885510330629\\
16.275	-16.5287298547715\\
16.2833333333333	-23.5914908595218\\
16.2916666666667	-11.9338758593306\\
16.3	-16.6535405414804\\
16.3083333333333	-13.1661244679501\\
16.3166666666667	-14.5250071446574\\
16.325	-11.9206215240781\\
16.3333333333333	-16.1702499644012\\
16.3416666666667	-15.8046640917575\\
16.35	-11.3443219660073\\
16.3583333333333	-15.8587751420113\\
16.3666666666667	-10.1563966521259\\
16.375	-16.2161296228108\\
16.3833333333333	-15.0930571492219\\
16.3916666666667	-16.9060603814049\\
16.4	-12.9640287635037\\
16.4083333333333	-15.1856641718625\\
16.4166666666667	-10.7606201611448\\
16.425	-9.93487845118525\\
16.4333333333333	-11.6751432872514\\
16.4416666666667	-14.0410642124988\\
16.45	-11.4164506044699\\
16.4583333333333	-12.0948024531928\\
16.4666666666667	-24.6002280183991\\
16.475	-11.7823703381265\\
16.4833333333333	-24.4732416520273\\
16.4916666666667	-12.9730289500428\\
16.5	-26.1427056695969\\
16.5083333333333	-16.0079529485443\\
16.5166666666667	-12.1232058056462\\
16.525	-11.4949643628015\\
16.5333333333333	-9.40664427254156\\
16.5416666666667	-11.0752638107412\\
16.55	-16.0652378253359\\
16.5583333333333	-13.4008878934105\\
16.5666666666667	-12.2980982449748\\
16.575	-16.0271651506703\\
16.5833333333333	-36.9318091422008\\
16.5916666666667	-16.30391774937\\
16.6	-15.530415984631\\
16.6083333333333	-11.1595123087852\\
16.6166666666667	-11.230153186818\\
16.625	-11.189837560984\\
16.6333333333333	-21.7552403432836\\
16.6416666666667	-10.6106467979667\\
16.65	-15.9958557621681\\
16.6583333333333	-13.4472979795721\\
16.6666666666667	-13.3622845407398\\
16.675	-12.0992828521574\\
16.6833333333333	-19.3905336205947\\
16.6916666666667	-18.6610275705043\\
16.7	-12.8285527660767\\
16.7083333333333	-16.3389161758985\\
16.7166666666667	-13.8449718130324\\
16.725	-15.0560394323325\\
16.7333333333333	-19.5110230104621\\
16.7416666666667	-11.6938811165571\\
16.75	-26.1417471592332\\
16.7583333333333	-22.5034123700203\\
16.7666666666667	-12.1347243948548\\
16.775	-12.0843965460647\\
16.7833333333333	-11.7472207126022\\
16.7916666666667	-19.0347563499052\\
16.8	-20.9512732527096\\
16.8083333333333	-13.7177477536635\\
16.8166666666667	-11.7358834147996\\
16.825	-11.2159800507388\\
16.8333333333333	-15.832970182602\\
16.8416666666667	-17.9817056222514\\
16.85	-9.47848442470004\\
16.8583333333333	-10.7984711961473\\
16.8666666666667	-12.564286720328\\
16.875	-21.1266486220787\\
16.8833333333333	-11.1088506944996\\
16.8916666666667	-10.3143900769971\\
16.9	-10.9628674706383\\
16.9083333333333	-14.2082593995479\\
16.9166666666667	-18.1191935469599\\
16.925	-26.275205130465\\
16.9333333333333	-10.8669104228638\\
16.9416666666667	-18.8218591473881\\
16.95	-15.3607768460261\\
16.9583333333333	-12.2454584854428\\
16.9666666666667	-21.7887271531786\\
16.975	-11.8530777497744\\
16.9833333333333	-16.9252369542266\\
16.9916666666667	-15.8664205100232\\
17	-16.439695398722\\
17.0083333333333	-16.0844614490508\\
17.0166666666667	-13.0125936327511\\
17.025	-18.9143465172567\\
17.0333333333333	-12.284785770954\\
17.0416666666667	-23.3507203148106\\
17.05	-11.1404405671943\\
17.0583333333333	-12.3278468878922\\
17.0666666666667	-11.1714635680931\\
17.075	-11.6778649239608\\
17.0833333333333	-11.9357024642402\\
17.0916666666667	-18.5148053632399\\
17.1	-14.7014054186993\\
17.1083333333333	-20.0493170144435\\
17.1166666666667	-13.4913444710612\\
17.125	-19.5474707481348\\
17.1333333333333	-12.1711920246739\\
17.1416666666667	-11.4993757314362\\
17.15	-9.33715996904197\\
17.1583333333333	-10.1392644842291\\
17.1666666666667	-12.6751917587656\\
17.175	-25.291917990267\\
17.1833333333333	-14.1351531690027\\
17.1916666666667	-10.5399589121115\\
17.2	-13.6786234579118\\
17.2083333333333	-12.6809868651197\\
17.2166666666667	-10.5255168808809\\
17.225	-18.0792053767085\\
17.2333333333333	-10.8894899466138\\
17.2416666666667	-12.0861656651075\\
17.25	-21.1796219977745\\
17.2583333333333	-22.0150171923683\\
17.2666666666667	-14.8468070947253\\
17.275	-20.1544004119718\\
17.2833333333333	-9.80116100294433\\
17.2916666666667	-10.9097823163995\\
17.3	-11.3631029190852\\
17.3083333333333	-11.8382652905607\\
17.3166666666667	-18.0773190742357\\
17.325	-15.5301443854339\\
17.3333333333333	-10.6679082383239\\
17.3416666666667	-17.3978699267786\\
17.35	-11.0242063527261\\
17.3583333333333	-10.0204471182168\\
17.3666666666667	-12.4814692073763\\
17.375	-12.1658448301262\\
17.3833333333333	-17.6013329635373\\
17.3916666666667	-18.1497229279792\\
17.4	-10.186379491744\\
17.4083333333333	-9.86116998839479\\
17.4166666666667	-14.7384676691121\\
17.425	-12.6712025640328\\
17.4333333333333	-21.1742170355981\\
17.4416666666667	-19.9397321325296\\
17.45	-18.4086690864317\\
17.4583333333333	-23.4035644244304\\
17.4666666666667	-11.3772900656346\\
17.475	-19.8979212816798\\
17.4833333333333	-10.424299339274\\
17.4916666666667	-20.7410717395003\\
17.5	-15.232995990006\\
17.5083333333333	-14.1865147435737\\
17.5166666666667	-10.8557894874522\\
17.525	-10.0725337239683\\
17.5333333333333	-13.8276922862791\\
17.5416666666667	-10.2448110839159\\
17.55	-17.4535672735532\\
17.5583333333333	-12.5419285196841\\
17.5666666666667	-23.0215544232922\\
17.575	-15.5220506130101\\
17.5833333333333	-11.0297684179017\\
17.5916666666667	-13.9814174073713\\
17.6	-11.4361511095763\\
17.6083333333333	-20.822224652313\\
17.6166666666667	-21.9599979581893\\
17.625	-13.7011719905589\\
17.6333333333333	-21.1400866768587\\
17.6416666666667	-18.3778618455692\\
17.65	-16.8510271365568\\
17.6583333333333	-24.3485415027568\\
17.6666666666667	-23.3274449454425\\
17.675	-13.203739066448\\
17.6833333333333	-12.8080319464676\\
17.6916666666667	-26.5871656293744\\
17.7	-10.9012662403229\\
17.7083333333333	-16.414449187204\\
17.7166666666667	-9.17306166470949\\
17.725	-17.9911327117212\\
17.7333333333333	-17.5057587612396\\
17.7416666666667	-12.5028997737388\\
17.75	-17.5794464174235\\
17.7583333333333	-11.6070603842682\\
17.7666666666667	-16.7344728414161\\
17.775	-20.9903997162321\\
17.7833333333333	-9.33567185894741\\
17.7916666666667	-11.1215422160225\\
17.8	-11.849840328389\\
17.8083333333333	-14.1640490444042\\
17.8166666666667	-33.4260642240763\\
17.825	-17.5569845428613\\
17.8333333333333	-8.89775200543468\\
17.8416666666667	-17.6500296208627\\
17.85	-12.7203462787228\\
17.8583333333333	-15.3467871238387\\
17.8666666666667	-22.7603598298048\\
17.875	-21.5171866353407\\
17.8833333333333	-9.21681798258606\\
17.8916666666667	-16.099513774944\\
17.9	-32.2673103861722\\
17.9083333333333	-12.1646204352828\\
17.9166666666667	-20.3851743302598\\
17.925	-10.1512490257857\\
17.9333333333333	-21.2983174094029\\
17.9416666666667	-10.5343667442953\\
17.95	-11.7435310139269\\
17.9583333333333	-12.7512911771471\\
17.9666666666667	-18.3765876720091\\
17.975	-9.93840492514877\\
17.9833333333333	-13.2297169281648\\
17.9916666666667	-16.8021535698267\\
18	-14.1542637942691\\
18.0083333333333	-17.1022203247525\\
18.0166666666667	-15.8482643660407\\
18.025	-12.8754835590301\\
18.0333333333333	-10.8650212512305\\
18.0416666666667	-12.1333833366775\\
18.05	-15.6208535605274\\
18.0583333333333	-12.9472808523969\\
18.0666666666667	-10.6065776249208\\
18.075	-14.0592069329181\\
18.0833333333333	-9.55526664666887\\
18.0916666666667	-12.795282381014\\
18.1	-13.1484443966908\\
18.1083333333333	-12.2453874900894\\
18.1166666666667	-9.83729218812065\\
18.125	-8.61250274083196\\
18.1333333333333	-20.5212135044238\\
18.1416666666667	-26.2923941637125\\
18.15	-9.67701313434506\\
18.1583333333333	-9.83064918245538\\
18.1666666666667	-11.0231106229577\\
18.175	-31.0919966321734\\
18.1833333333333	-17.6531533416326\\
18.1916666666667	-19.1696966392548\\
18.2	-24.8779913195635\\
18.2083333333333	-9.3994304945451\\
18.2166666666667	-15.2655597514288\\
18.225	-10.2198589068386\\
18.2333333333333	-19.1128174697578\\
18.2416666666667	-11.3149266133044\\
18.25	-11.7821607055324\\
18.2583333333333	-16.8185948550999\\
18.2666666666667	-12.0955844937241\\
18.275	-20.9744551623979\\
18.2833333333333	-8.23260861055636\\
18.2916666666667	-20.7521170402896\\
18.3	-18.9675736362822\\
18.3083333333333	-19.7035037623481\\
18.3166666666667	-14.2533573439243\\
18.325	-10.8343131897398\\
18.3333333333333	-13.6243464112187\\
18.3416666666667	-10.6665915942759\\
18.35	-9.60681374794678\\
18.3583333333333	-9.93510954766461\\
18.3666666666667	-11.693656233856\\
18.375	-14.8568141095098\\
18.3833333333333	-16.6460991418663\\
18.3916666666667	-12.9466297834665\\
18.4	-17.3729347478442\\
18.4083333333333	-9.28230266578649\\
18.4166666666667	-13.432539695299\\
18.425	-12.3862913981211\\
18.4333333333333	-11.5526755362541\\
18.4416666666667	-9.83694276996843\\
18.45	-9.71163576547117\\
18.4583333333333	-13.8813247677387\\
18.4666666666667	-9.9487561272449\\
18.475	-11.798348985216\\
18.4833333333333	-13.0705338629509\\
18.4916666666667	-23.6554753491213\\
18.5	-9.28247313374447\\
18.5083333333333	-22.3692726138968\\
18.5166666666667	-12.0810613819649\\
18.525	-15.093681558769\\
18.5333333333333	-14.1325674856968\\
18.5416666666667	-21.4653209275857\\
18.55	-15.6384721113326\\
18.5583333333333	-9.54075417619622\\
18.5666666666667	-17.8409280772507\\
18.575	-20.5178105687841\\
18.5833333333333	-10.5342664532504\\
18.5916666666667	-8.55046988485313\\
18.6	-9.59945122375647\\
18.6083333333333	-15.5166406754428\\
18.6166666666667	-9.10603878389507\\
18.625	-10.3712040093356\\
18.6333333333333	-11.3091896441546\\
18.6416666666667	-15.4189348116074\\
18.65	-12.8969173761923\\
18.6583333333333	-15.0127706317542\\
18.6666666666667	-15.9625229000552\\
18.675	-13.8221268641401\\
18.6833333333333	-10.801746300223\\
18.6916666666667	-10.6314686400727\\
18.7	-9.4682570317618\\
18.7083333333333	-10.3849670282982\\
18.7166666666667	-16.3514710570558\\
18.725	-10.5450770285477\\
18.7333333333333	-12.2150584697693\\
18.7416666666667	-19.3785058250491\\
18.75	-9.38142466864061\\
18.7583333333333	-9.89812614967491\\
18.7666666666667	-18.1033433444767\\
18.775	-9.05980088245955\\
18.7833333333333	-17.3225917444926\\
18.7916666666667	-11.1715864906986\\
18.8	-11.1173580032881\\
18.8083333333333	-9.32829538260398\\
18.8166666666667	-20.5961312939995\\
18.825	-8.55883494520673\\
18.8333333333333	-9.12840328200683\\
18.8416666666667	-16.1598345207177\\
18.85	-8.86976122897705\\
18.8583333333333	-13.5587530721272\\
18.8666666666667	-15.0322158934717\\
18.875	-16.2594844777928\\
18.8833333333333	-14.2743912284745\\
18.8916666666667	-10.4082696491487\\
18.9	-10.1967028186997\\
18.9083333333333	-10.7881949297405\\
18.9166666666667	-13.3068150293221\\
18.925	-9.97838840286405\\
18.9333333333333	-16.8114273538422\\
18.9416666666667	-20.1889922957129\\
18.95	-11.3940827613299\\
18.9583333333333	-15.5169608131114\\
18.9666666666667	-15.0100053430686\\
18.975	-13.5895604492525\\
18.9833333333333	-18.51249139145\\
18.9916666666667	-11.3114226203979\\
19	-18.2043928112735\\
19.0083333333333	-8.97303437357568\\
19.0166666666667	-18.4393220208008\\
19.025	-14.5834531252388\\
19.0333333333333	-14.9794391545115\\
19.0416666666667	-7.83759619041163\\
19.05	-15.5050759460773\\
19.0583333333333	-10.018154863584\\
19.0666666666667	-7.70917142016825\\
19.075	-10.4746399747222\\
19.0833333333333	-10.4883368247493\\
19.0916666666667	-9.45602751056153\\
19.1	-12.6705221100253\\
19.1083333333333	-17.4002684313653\\
19.1166666666667	-11.3694448068323\\
19.125	-8.92194182700543\\
19.1333333333333	-14.2281559270282\\
19.1416666666667	-13.635833729858\\
19.15	-10.0279681013844\\
19.1583333333333	-10.8617822171687\\
19.1666666666667	-10.9219497992801\\
19.175	-18.4259951628972\\
19.1833333333333	-10.475867171428\\
19.1916666666667	-10.7433501493593\\
19.2	-9.63952033800158\\
19.2083333333333	-13.4896443272295\\
19.2166666666667	-15.1737846133772\\
19.225	-10.4540177434206\\
19.2333333333333	-17.1566535348551\\
19.2416666666667	-9.00827395424151\\
19.25	-8.90277612789895\\
19.2583333333333	-11.2705105945024\\
19.2666666666667	-17.1209848602722\\
19.275	-9.10026123688563\\
19.2833333333333	-9.19692114502335\\
19.2916666666667	-15.8988964892926\\
19.3	-12.3579159166566\\
19.3083333333333	-11.3062718629349\\
19.3166666666667	-13.4201995750718\\
19.325	-16.0262897642689\\
19.3333333333333	-18.7820137427489\\
19.3416666666667	-10.0968191256002\\
19.35	-9.86834907106073\\
19.3583333333333	-11.7219583634497\\
19.3666666666667	-9.56734630839437\\
19.375	-9.69734181936415\\
19.3833333333333	-8.8167202276608\\
19.3916666666667	-9.40819806296341\\
19.4	-9.34452485250493\\
19.4083333333333	-10.2336501326978\\
19.4166666666667	-19.0459710925999\\
19.425	-12.2868228855228\\
19.4333333333333	-21.6132196574319\\
19.4416666666667	-8.8505567252861\\
19.45	-15.3820646494877\\
19.4583333333333	-12.307862145129\\
19.4666666666667	-9.52551119340488\\
19.475	-13.0671929123394\\
19.4833333333333	-15.8293406906364\\
19.4916666666667	-9.82007398860361\\
19.5	-8.76036823494761\\
19.5083333333333	-9.35421862203365\\
19.5166666666667	-8.65175036003454\\
19.525	-8.96141741212569\\
19.5333333333333	-10.0916251609681\\
19.5416666666667	-9.20233734777449\\
19.55	-9.42408035360409\\
19.5583333333333	-15.6482626398485\\
19.5666666666667	-9.44976276878372\\
19.575	-8.41268703614708\\
19.5833333333333	-13.0592546111494\\
19.5916666666667	-9.67700402248365\\
19.6	-10.7057939572719\\
19.6083333333333	-9.46700855531063\\
19.6166666666667	-10.8956778391345\\
19.625	-7.69266187290451\\
19.6333333333333	-8.91928637911643\\
19.6416666666667	-11.808298633606\\
19.65	-15.4474379060134\\
19.6583333333333	-16.4772144670431\\
19.6666666666667	-9.28829907480632\\
19.675	-15.8336020404598\\
19.6833333333333	-20.3491756221839\\
19.6916666666667	-16.0104720051435\\
19.7	-10.0796711271651\\
19.7083333333333	-11.2718258089196\\
19.7166666666667	-9.32459856155622\\
19.725	-11.1062588591924\\
19.7333333333333	-14.3047301948714\\
19.7416666666667	-8.44680066255613\\
19.75	-11.4530800087501\\
19.7583333333333	-12.7757684695963\\
19.7666666666667	-12.0745990583129\\
19.775	-14.729779474162\\
19.7833333333333	-14.9945819508941\\
19.7916666666667	-7.73678701257076\\
19.8	-19.331384025342\\
19.8083333333333	-9.2949463524765\\
19.8166666666667	-16.3189061297169\\
19.825	-12.9815447461486\\
19.8333333333333	-8.93794513326105\\
19.8416666666667	-9.25154377208844\\
19.85	-9.33457887448151\\
19.8583333333333	-7.11048293234371\\
19.8666666666667	-13.0876988908172\\
19.875	-8.49028316300034\\
19.8833333333333	-10.1730005668576\\
19.8916666666667	-7.04756283875835\\
19.9	-14.3735381962657\\
19.9083333333333	-8.49434226906321\\
19.9166666666667	-8.12285307585849\\
19.925	-9.25093102056455\\
19.9333333333333	-9.59141768843273\\
19.9416666666667	-16.4996894030601\\
19.95	-13.1824006219516\\
19.9583333333333	-13.9077485376316\\
19.9666666666667	-11.5465637748538\\
19.975	-10.5135443556379\\
19.9833333333333	-9.10270193065353\\
19.9916666666667	-12.3395455793476\\
20	-9.22152327276836\\
20.0083333333333	-12.8586911020849\\
20.0166666666667	-14.4967125550919\\
20.025	-19.4775124951905\\
20.0333333333333	-9.39100609210976\\
20.0416666666667	-6.79554919143064\\
20.05	-8.2734903520303\\
20.0583333333333	-8.86164632857763\\
20.0666666666667	-8.12501123570097\\
20.075	-8.41029365069057\\
20.0833333333333	-13.1508391316468\\
20.0916666666667	-8.80389597945621\\
20.1	-9.91143031844791\\
20.1083333333333	-10.3544195568012\\
20.1166666666667	-7.59697716989051\\
20.125	-12.1069370986696\\
20.1333333333333	-8.56574869123643\\
20.1416666666667	-14.5172459491104\\
20.15	-11.1407506147614\\
20.1583333333333	-6.53237049451986\\
20.1666666666667	-12.2653038782784\\
20.175	-9.25144599865656\\
20.1833333333333	-9.27032900312722\\
20.1916666666667	-7.28144220554299\\
20.2	-14.8422706095344\\
20.2083333333333	-8.48670725081371\\
20.2166666666667	-12.9272420210529\\
20.225	-13.478363127031\\
20.2333333333333	-8.47989547571429\\
20.2416666666667	-7.95994512525726\\
20.25	-9.56872748569306\\
20.2583333333333	-7.29602399595039\\
20.2666666666667	-10.5362453570526\\
20.275	-14.9142183300079\\
20.2833333333333	-8.24518794300759\\
20.2916666666667	-13.3397072124936\\
20.3	-8.53201383604816\\
20.3083333333333	-12.9146128833554\\
20.3166666666667	-8.75588246194887\\
20.325	-8.12794104172619\\
20.3333333333333	-8.54625237569041\\
20.3416666666667	-9.16757378236309\\
20.35	-7.9843876855801\\
20.3583333333333	-9.44150333200522\\
20.3666666666667	-8.07119005930758\\
20.375	-12.9677697014093\\
20.3833333333333	-13.9268861267122\\
20.3916666666667	-9.51663992757097\\
20.4	-9.71144785271478\\
20.4083333333333	-9.2250508263582\\
20.4166666666667	-12.0050164987514\\
20.425	-7.90320859985306\\
20.4333333333333	-9.4865713646935\\
20.4416666666667	-8.43166009320752\\
20.45	-8.14773180371457\\
20.4583333333333	-12.332105210734\\
20.4666666666667	-8.53321430184712\\
20.475	-7.6726603058405\\
20.4833333333333	-9.23965565056\\
20.4916666666667	-7.21654954045926\\
20.5	-12.3997104951841\\
20.5083333333333	-10.4321946756434\\
20.5166666666667	-12.3850222407056\\
20.525	-7.65492438848016\\
20.5333333333333	-11.0590262124012\\
20.5416666666667	-9.59867987639823\\
20.55	-9.38908623149982\\
20.5583333333333	-9.32606832842429\\
20.5666666666667	-11.0384558935784\\
20.575	-6.63468824140259\\
20.5833333333333	-8.17864272556911\\
20.5916666666667	-12.7623955772976\\
20.6	-12.2724101716034\\
20.6083333333333	-9.43384525214612\\
20.6166666666667	-9.29508118908574\\
20.625	-12.30259350513\\
20.6333333333333	-6.87968019605897\\
20.6416666666667	-13.5018262154453\\
20.65	-9.37632730152265\\
20.6583333333333	-6.33185397345244\\
20.6666666666667	-10.2982429943834\\
20.675	-7.23741391957094\\
20.6833333333333	-9.67026940605526\\
20.6916666666667	-7.42198082832841\\
20.7	-11.4430600726556\\
20.7083333333333	-10.6003677290722\\
20.7166666666667	-13.1045858450235\\
20.725	-12.3915335337841\\
20.7333333333333	-7.67161603499359\\
20.7416666666667	-8.70325550698487\\
20.75	-10.6098336569095\\
20.7583333333333	-8.48058110076235\\
20.7666666666667	-7.16048613937281\\
20.775	-12.490969182212\\
20.7833333333333	-12.3729657348119\\
20.7916666666667	-8.2202292677974\\
20.8	-11.3733220496919\\
20.8083333333333	-6.73805206153739\\
20.8166666666667	-12.1435199010711\\
20.825	-9.98895144228057\\
20.8333333333333	-12.9059401238215\\
20.8416666666667	-9.06401668548541\\
20.85	-9.03923276021391\\
20.8583333333333	-11.5606587243373\\
20.8666666666667	-7.28858850504717\\
20.875	-9.5150256848663\\
20.8833333333333	-10.2247082913927\\
20.8916666666667	-13.8763858196736\\
20.9	-8.18238858043516\\
20.9083333333333	-10.6999713314385\\
20.9166666666667	-9.0986037078705\\
20.925	-13.2192434493948\\
20.9333333333333	-7.38071608348324\\
20.9416666666667	-8.88754134645771\\
20.95	-7.08742657823533\\
20.9583333333333	-7.92776633807986\\
20.9666666666667	-11.9541297912291\\
20.975	-7.90244893242518\\
20.9833333333333	-10.7978234739303\\
20.9916666666667	-8.82486236859392\\
21	-7.07032514613865\\
21.0083333333333	-12.8103775449398\\
21.0166666666667	-12.1933837868472\\
21.025	-10.8645895589942\\
21.0333333333333	-7.6790201673141\\
21.0416666666667	-9.31249865813254\\
21.05	-7.34945559111492\\
21.0583333333333	-8.66424559298526\\
21.0666666666667	-9.09796459555259\\
21.075	-8.37002096061125\\
21.0833333333333	-10.9829770116507\\
21.0916666666667	-14.5132099905473\\
21.1	-12.2396276140783\\
21.1083333333333	-8.17684617456484\\
21.1166666666667	-8.07172178091501\\
21.125	-8.32566318664101\\
21.1333333333333	-12.5495414250753\\
21.1416666666667	-8.02236394131766\\
21.15	-12.0028733163217\\
21.1583333333333	-13.2148154072004\\
21.1666666666667	-8.07840671368111\\
21.175	-8.16637955448318\\
21.1833333333333	-9.15505064537424\\
21.1916666666667	-8.75549303173375\\
21.2	-14.8599082569497\\
21.2083333333333	-8.64661101723234\\
21.2166666666667	-7.2480541317333\\
21.225	-14.6246008083215\\
21.2333333333333	-7.92109150378587\\
21.2416666666667	-9.79341591880909\\
21.25	-6.48674183500121\\
21.2583333333333	-6.58723339459536\\
21.2666666666667	-9.13041376884967\\
21.275	-6.23477594980102\\
21.2833333333333	-5.85571262248597\\
21.2916666666667	-12.3094957652079\\
21.3	-8.99640246489376\\
21.3083333333333	-12.2194641710896\\
21.3166666666667	-10.1078599147162\\
21.325	-9.89886933603513\\
21.3333333333333	-8.36602459864781\\
21.3416666666667	-7.05726726790739\\
21.35	-10.6292886588224\\
21.3583333333333	-6.85550547268635\\
21.3666666666667	-13.3134895030303\\
21.375	-4.94305159554964\\
21.3833333333333	-8.7298968824785\\
21.3916666666667	-10.887535155162\\
21.4	-11.100007401781\\
21.4083333333333	-10.9410979701158\\
21.4166666666667	-5.43050193098743\\
21.425	-9.53221537513214\\
21.4333333333333	-8.41377654265056\\
21.4416666666667	-8.48140514304424\\
21.45	-7.16042821535478\\
21.4583333333333	-11.377659358876\\
21.4666666666667	-10.175497159394\\
21.475	-6.62967155780794\\
21.4833333333333	-12.0277697461115\\
21.4916666666667	-11.142756016024\\
21.5	-6.33581191347309\\
21.5083333333333	-7.64022089877627\\
21.5166666666667	-9.85784948054926\\
21.525	-8.63516450200075\\
21.5333333333333	-6.67282854098636\\
21.5416666666667	-7.6740914166113\\
21.55	-4.42463092371562\\
21.5583333333333	-9.98423034101192\\
21.5666666666667	-6.36055752599236\\
21.575	-7.67492971743159\\
21.5833333333333	-4.45011316213955\\
21.5916666666667	-5.92746334946228\\
21.6	-6.90421794720697\\
21.6083333333333	-7.42705723043211\\
21.6166666666667	-8.92675095165753\\
21.625	-6.29018328251978\\
21.6333333333333	-11.4461409145997\\
21.6416666666667	-10.0629043380907\\
21.65	-9.26624369302276\\
21.6583333333333	-9.81615009321016\\
21.6666666666667	-4.80023119435802\\
21.675	-4.37027671774783\\
21.6833333333333	-5.98817712039373\\
21.6916666666667	-5.15056270338\\
21.7	-8.12270614858445\\
21.7083333333333	-7.95091467749466\\
21.7166666666667	-6.1684573362074\\
21.725	-8.62551410041537\\
21.7333333333333	-7.23009851161166\\
21.7416666666667	-5.84722840854782\\
21.75	-7.23677782566379\\
21.7583333333333	-7.53869285788035\\
21.7666666666667	-11.2484563569396\\
21.775	-11.2709796223204\\
21.7833333333333	-7.96506723198695\\
21.7916666666667	-5.67909723983925\\
21.8	-8.72372055894476\\
21.8083333333333	-4.94569568564185\\
21.8166666666667	-10.3636972255711\\
21.825	-7.21323442707161\\
21.8333333333333	-7.55256602957849\\
21.8416666666667	-8.4022907885354\\
21.85	-9.77865519720545\\
21.8583333333333	-6.10476969434912\\
21.8666666666667	-9.39167583491004\\
21.875	-7.65757518160866\\
21.8833333333333	-4.28243523249108\\
21.8916666666667	-12.7009932218479\\
21.9	-8.18577791220925\\
21.9083333333333	-6.06683082981906\\
21.9166666666667	-4.56405984748712\\
21.925	-5.59574451228123\\
21.9333333333333	-8.58403487009854\\
21.9416666666667	-7.46679056928439\\
21.95	-10.1737759979013\\
21.9583333333333	-6.70992224514542\\
21.9666666666667	-3.95976858051134\\
21.975	-9.13091474793145\\
21.9833333333333	-6.07749390564066\\
21.9916666666667	-7.01497581386619\\
22	-7.79329633488743\\
22.0083333333333	-8.07288940177968\\
22.0166666666667	-8.66726245626145\\
22.025	-10.961906463079\\
22.0333333333333	-12.4628506381205\\
22.0416666666667	-6.42418439763877\\
22.05	-7.52170512406101\\
22.0583333333333	-4.08333722832696\\
22.0666666666667	-7.90673043941676\\
22.075	-6.98865668525637\\
22.0833333333333	-6.53685792933821\\
22.0916666666667	-9.58555574382552\\
22.1	-8.11994609627416\\
22.1083333333333	-6.52368314957958\\
22.1166666666667	-5.14715485867374\\
22.125	-8.39152129204027\\
22.1333333333333	-9.76711438439195\\
22.1416666666667	-7.81215816147153\\
22.15	-7.97017975579023\\
22.1583333333333	-7.4649127407955\\
22.1666666666667	-3.53752109072191\\
22.175	-7.51947641563059\\
22.1833333333333	-4.9059222814751\\
22.1916666666667	-9.97510353103307\\
22.2	-9.5616535511324\\
22.2083333333333	-8.20163571518978\\
22.2166666666667	-7.42479125357196\\
22.225	-9.2746876524544\\
22.2333333333333	-6.84196251414789\\
22.2416666666667	-8.30676552213404\\
22.25	-7.76526279509587\\
22.2583333333333	-7.22034840248669\\
22.2666666666667	-6.64418530418835\\
22.275	-5.5246811832769\\
22.2833333333333	-8.17688565816128\\
22.2916666666667	-5.68384671245338\\
22.3	-5.11514817606825\\
22.3083333333333	-10.7288357932102\\
22.3166666666667	-7.73141906273291\\
22.325	-7.99171790166595\\
22.3333333333333	-7.63003475874302\\
22.3416666666667	-5.40088132251633\\
22.35	-5.9677092933191\\
22.3583333333333	-5.65326426354063\\
22.3666666666667	-9.44171458521014\\
22.375	-6.4092463499926\\
22.3833333333333	-7.62622362895204\\
22.3916666666667	-5.71310267230864\\
22.4	-9.33434994689741\\
22.4083333333333	-7.67945765715467\\
22.4166666666667	-7.4548885247582\\
22.425	-8.70114750958043\\
22.4333333333333	-7.84895005670016\\
22.4416666666667	-5.66362110814184\\
22.45	-7.96733935299564\\
22.4583333333333	-6.28450205159718\\
22.4666666666667	-6.62509501252085\\
22.475	-5.57159250470032\\
22.4833333333333	-3.25277281980295\\
22.4916666666667	-5.36658707655976\\
22.5	-9.09708333051871\\
22.5083333333333	-7.81932552563296\\
22.5166666666667	-7.43054176541671\\
22.525	-6.64085847715628\\
22.5333333333333	-9.53847892498086\\
22.5416666666667	-9.74411387809389\\
22.55	-6.0987012949278\\
22.5583333333333	-5.07761745062373\\
22.5666666666667	-6.4452246000958\\
22.575	-6.38256064776259\\
22.5833333333333	-8.99653439683996\\
22.5916666666667	-7.00756165364224\\
22.6	-5.35495998441356\\
22.6083333333333	-9.95533530783878\\
22.6166666666667	-6.39444227958075\\
22.625	-5.69781919772213\\
22.6333333333333	-7.34244586918546\\
22.6416666666667	-5.51003926581635\\
22.65	-9.12509353248833\\
22.6583333333333	-9.02898813296399\\
22.6666666666667	-10.3654686494926\\
22.675	-8.07341423910594\\
22.6833333333333	-8.17092474510401\\
22.6916666666667	-6.70953983799056\\
22.7	-7.95087459093093\\
22.7083333333333	-7.97247869958104\\
22.7166666666667	-6.50269113714234\\
22.725	-9.59623093239611\\
22.7333333333333	-7.99094416609313\\
22.7416666666667	-6.68293975005141\\
22.75	-8.76050219551003\\
22.7583333333333	-5.84775170217704\\
22.7666666666667	-9.3611611036685\\
22.775	-7.65876580542312\\
22.7833333333333	-7.2092879246458\\
22.7916666666667	-7.88383450974223\\
22.8	-5.3387021948185\\
22.8083333333333	-4.88027528408073\\
22.8166666666667	-9.65963926688763\\
22.825	-6.96639025192874\\
22.8333333333333	-8.18231813309864\\
22.8416666666667	-6.41307336085961\\
22.85	-3.69003805209284\\
22.8583333333333	-8.10415539055601\\
22.8666666666667	-7.09944987445373\\
22.875	-10.1432269778617\\
22.8833333333333	-6.04940570266955\\
22.8916666666667	-9.32319355141512\\
22.9	-8.16000508012275\\
22.9083333333333	-8.70187703651766\\
22.9166666666667	-6.55891324933709\\
22.925	-5.20760554091347\\
22.9333333333333	-4.48726684048116\\
22.9416666666667	-9.05399583455475\\
22.95	-7.54226491969691\\
22.9583333333333	-8.16095406578427\\
22.9666666666667	-6.13005173551184\\
22.975	-7.59567859456058\\
22.9833333333333	-8.15097785274009\\
22.9916666666667	-10.5274068477529\\
23	-5.68592810218512\\
23.0083333333333	-10.355089200728\\
23.0166666666667	-9.27085165651318\\
23.025	-8.82093678471652\\
23.0333333333333	-7.47384318067727\\
23.0416666666667	-7.01716940273807\\
23.05	-7.82951750516603\\
23.0583333333333	-6.33126051584134\\
23.0666666666667	-6.96803444376531\\
23.075	-8.53505491424875\\
23.0833333333333	-5.77860471159522\\
23.0916666666667	-7.75295419325402\\
23.1	-4.93924798887829\\
23.1083333333333	-7.35738189095605\\
23.1166666666667	-8.73427158830456\\
23.125	-5.66651704511925\\
23.1333333333333	-8.08042421110813\\
23.1416666666667	-5.15736599856784\\
23.15	-7.94965526291461\\
23.1583333333333	-4.98069344653047\\
23.1666666666667	-8.2474740977264\\
23.175	-6.32206899730621\\
23.1833333333333	-6.79617132968166\\
23.1916666666667	-6.17824892967271\\
23.2	-8.97944382452873\\
23.2083333333333	-7.25880988390844\\
23.2166666666667	-6.80281317967891\\
23.225	-7.15202410632308\\
23.2333333333333	-7.42459871078716\\
23.2416666666667	-8.92821551050084\\
23.25	-4.54254089553314\\
23.2583333333333	-9.05175393579648\\
23.2666666666667	-6.9148871628592\\
23.275	-7.9353342535546\\
23.2833333333333	-8.68762673696384\\
23.2916666666667	-6.72128485124011\\
23.3	-5.419469071527\\
23.3083333333333	-6.65993632283038\\
23.3166666666667	-5.75203513799697\\
23.325	-9.43979560802418\\
23.3333333333333	-6.02878534500151\\
23.3416666666667	-8.66613024640718\\
23.35	-7.94244696972124\\
23.3583333333333	-6.63078053125999\\
23.3666666666667	-3.94437912992421\\
23.375	-4.89874279651496\\
23.3833333333333	-5.60075790160131\\
23.3916666666667	-5.57385016902163\\
23.4	-6.89826459429855\\
23.4083333333333	-5.11923508880341\\
23.4166666666667	-5.77567331712859\\
23.425	-9.22871032475635\\
23.4333333333333	-4.39110828530191\\
23.4416666666667	-7.28344390049773\\
23.45	-9.84969299827378\\
23.4583333333333	-6.9420490216179\\
23.4666666666667	-8.9181781404475\\
23.475	-7.87839333057995\\
23.4833333333333	-6.30213145346158\\
23.4916666666667	-7.00689629176715\\
23.5	-5.18588215573791\\
23.5083333333333	-9.58291053797791\\
23.5166666666667	-8.46152953522589\\
23.525	-9.20702994009328\\
23.5333333333333	-6.99618605295671\\
23.5416666666667	-9.43559251022709\\
23.55	-6.89529786659438\\
23.5583333333333	-5.16293032345503\\
23.5666666666667	-4.51192495721013\\
23.575	-6.28349915295099\\
23.5833333333333	-9.72602622582172\\
23.5916666666667	-8.99423039508456\\
23.6	-6.14870994771343\\
23.6083333333333	-6.9312945959521\\
23.6166666666667	-5.73627643915202\\
23.625	-7.88332026760896\\
23.6333333333333	-5.92732853072064\\
23.6416666666667	-10.0242050974131\\
23.65	-5.22028315154869\\
23.6583333333333	-7.38978045823281\\
23.6666666666667	-7.92353969201937\\
23.675	-7.42439395331232\\
23.6833333333333	-5.34286139883543\\
23.6916666666667	-6.37428905433946\\
23.7	-6.65285627969129\\
23.7083333333333	-10.0495581823331\\
23.7166666666667	-5.22729304324953\\
23.725	-6.72852022313158\\
23.7333333333333	-9.68690291731908\\
23.7416666666667	-5.13975782080373\\
23.75	-7.15435437127165\\
23.7583333333333	-6.33297379077019\\
23.7666666666667	-7.41488073307803\\
23.775	-13.0561444820719\\
23.7833333333333	-8.60164998602785\\
23.7916666666667	-10.3739937189741\\
23.8	-4.66032438378269\\
23.8083333333333	-8.06883846248121\\
23.8166666666667	-12.4648502120511\\
23.825	-9.5629860834287\\
23.8333333333333	-9.94821694625617\\
23.8416666666667	-7.63505801289135\\
23.85	-8.86376475259771\\
23.8583333333333	-6.15426352641482\\
23.8666666666667	-8.98765450175697\\
23.875	-5.75597509340029\\
23.8833333333333	-6.94398617811681\\
23.8916666666667	-7.32588480690172\\
23.9	-7.82811462375392\\
23.9083333333333	-5.16659638918761\\
23.9166666666667	-9.57895143519744\\
23.925	-4.66523199261261\\
23.9333333333333	-6.56226124650547\\
23.9416666666667	-7.07449158788358\\
23.95	-8.62013319841448\\
23.9583333333333	-11.2514930805617\\
23.9666666666667	-8.52873220016837\\
23.975	-11.1979495271666\\
23.9833333333333	-5.08079524834912\\
23.9916666666667	-8.93941610979294\\
24	-10.9770276175869\\
24.0083333333333	-7.73817697244066\\
24.0166666666667	-7.61717119804433\\
24.025	-9.23505070866439\\
24.0333333333333	-10.4763598591191\\
24.0416666666667	-7.99403332455749\\
24.05	-10.1504809516604\\
24.0583333333333	-11.7133581937674\\
24.0666666666667	-9.53678896256735\\
24.075	-6.78487865385899\\
24.0833333333333	-6.99400247293056\\
24.0916666666667	-5.98242435525927\\
24.1	-9.88262441862379\\
24.1083333333333	-6.74817989428277\\
24.1166666666667	-7.60399206888991\\
24.125	-5.5123349331803\\
24.1333333333333	-6.33719611840459\\
24.1416666666667	-7.73896708369475\\
24.15	-9.18426100773854\\
24.1583333333333	-7.23165264991656\\
24.1666666666667	-10.26462852408\\
24.175	-6.81706503948742\\
24.1833333333333	-6.17434668585712\\
24.1916666666667	-8.25860897797242\\
24.2	-5.24570553133689\\
24.2083333333333	-15.2733326069738\\
24.2166666666667	-8.24068169193499\\
24.225	-9.20155143836526\\
24.2333333333333	-9.05530976125554\\
24.2416666666667	-12.0350092980641\\
24.25	-11.7620103675041\\
24.2583333333333	-11.2242871396482\\
24.2666666666667	-10.5519348259154\\
24.275	-11.5407911098287\\
24.2833333333333	-9.84643599708746\\
24.2916666666667	-8.37902714973324\\
24.3	-10.5082061539681\\
24.3083333333333	-6.54885983651982\\
24.3166666666667	-8.17360668988489\\
24.325	-13.2570914351456\\
24.3333333333333	-13.7613269463966\\
24.3416666666667	-7.78408352741212\\
24.35	-8.68917983954533\\
24.3583333333333	-6.86082967872895\\
24.3666666666667	-8.27006026403058\\
24.375	-6.45663642455604\\
24.3833333333333	-6.69663426101777\\
24.3916666666667	-10.6003314905075\\
24.4	-8.74245269477714\\
24.4083333333333	-7.83745180571122\\
24.4166666666667	-8.75341550538334\\
24.425	-10.8054181727111\\
24.4333333333333	-7.39840596663771\\
24.4416666666667	-8.15372113463577\\
24.45	-5.87210052130175\\
24.4583333333333	-7.82599725425693\\
24.4666666666667	-8.6584146289912\\
24.475	-9.31043942236406\\
24.4833333333333	-8.51735852567474\\
24.4916666666667	-12.5523410203603\\
24.5	-14.3661652005369\\
24.5083333333333	-11.3850235122771\\
24.5166666666667	-9.29858425132979\\
24.525	-12.4623583716036\\
24.5333333333333	-9.55312890705543\\
24.5416666666667	-6.72710445123657\\
24.55	-7.34513752627793\\
24.5583333333333	-7.97878540583565\\
24.5666666666667	-8.89314435076505\\
24.575	-12.7123773523019\\
24.5833333333333	-8.82423681030762\\
24.5916666666667	-7.95578693843084\\
24.6	-6.99197673730464\\
24.6083333333333	-12.1481194566579\\
24.6166666666667	-7.69161011769706\\
24.625	-6.24780703939891\\
24.6333333333333	-12.1794552294624\\
24.6416666666667	-10.3556378062266\\
24.65	-6.83225831183998\\
24.6583333333333	-9.52577135548506\\
24.6666666666667	-11.8784786110282\\
24.675	-9.73293476869513\\
24.6833333333333	-9.23539262474864\\
24.6916666666667	-7.2303229017811\\
24.7	-10.0134355949108\\
24.7083333333333	-7.57148812327321\\
24.7166666666667	-8.70798802135752\\
24.725	-17.235660679849\\
24.7333333333333	-8.49753036367964\\
24.7416666666667	-11.7634556510569\\
24.75	-11.2648153464823\\
24.7583333333333	-9.31591090487505\\
24.7666666666667	-10.8109594517695\\
24.775	-8.12951927853906\\
24.7833333333333	-7.70330772967662\\
24.7916666666667	-7.85072520037793\\
24.8	-8.12077150386815\\
24.8083333333333	-8.11510382427316\\
24.8166666666667	-8.33575976498843\\
24.825	-14.1682210803481\\
24.8333333333333	-9.87548779326656\\
24.8416666666667	-13.4675323087996\\
24.85	-10.939339130582\\
24.8583333333333	-11.6137827820787\\
24.8666666666667	-12.3558123476219\\
24.875	-12.7173863136128\\
24.8833333333333	-10.2129756976463\\
24.8916666666667	-10.2056410161608\\
24.9	-8.01729315207195\\
24.9083333333333	-7.65167981606921\\
24.9166666666667	-7.09190849621048\\
24.925	-10.9635165345752\\
24.9333333333333	-10.7791992051398\\
24.9416666666667	-8.97398424678705\\
24.95	-11.5155689923112\\
24.9583333333333	-7.4182708997157\\
24.9666666666667	-12.5190403579057\\
24.975	-8.47908523308307\\
24.9833333333333	-10.6136689856464\\
24.9916666666667	-14.8376368464707\\
25	-9.50877250666022\\
25.0083333333333	-16.7593882197303\\
25.0166666666667	-13.3011964493045\\
25.025	-9.79050128524535\\
25.0333333333333	-11.6927485008955\\
25.0416666666667	-12.7609964493016\\
25.05	-12.9522484899028\\
25.0583333333333	-12.5997003125362\\
25.0666666666667	-11.2038304238398\\
25.075	-7.39510347274235\\
25.0833333333333	-8.66552907912473\\
25.0916666666667	-13.0898601927529\\
25.1	-15.6491160250121\\
25.1083333333333	-10.7950992109912\\
25.1166666666667	-7.68976411051091\\
25.125	-13.9916005675232\\
25.1333333333333	-11.8453536956929\\
25.1416666666667	-7.58832608822483\\
25.15	-7.16570106337253\\
25.1583333333333	-17.5792677718528\\
25.1666666666667	-8.65032026996781\\
25.175	-15.1006520535725\\
25.1833333333333	-10.1224300219064\\
25.1916666666667	-8.8986408846265\\
25.2	-12.5312102336053\\
25.2083333333333	-11.2425440695416\\
25.2166666666667	-9.70743119285661\\
25.225	-16.5401325386811\\
25.2333333333333	-6.80097695448889\\
25.2416666666667	-14.6633251045689\\
25.25	-9.86486438593096\\
25.2583333333333	-8.99166060467406\\
25.2666666666667	-11.7399644614685\\
25.275	-10.017604309417\\
25.2833333333333	-8.89715078662814\\
25.2916666666667	-11.3848913193103\\
25.3	-12.6819259421227\\
25.3083333333333	-9.7834723099672\\
25.3166666666667	-8.977748684966\\
25.325	-14.9747016550964\\
25.3333333333333	-7.38510974280119\\
25.3416666666667	-17.0266941844435\\
25.35	-11.0350697903158\\
25.3583333333333	-11.8933625479678\\
25.3666666666667	-10.2687262680524\\
25.375	-12.0986889816952\\
25.3833333333333	-8.66176012618556\\
25.3916666666667	-15.7342602930238\\
25.4	-10.3138264238421\\
25.4083333333333	-22.0783245434799\\
25.4166666666667	-12.9869265821683\\
25.425	-8.87532645334126\\
25.4333333333333	-13.1024465740707\\
25.4416666666667	-8.7353421854095\\
25.45	-11.8511609267733\\
25.4583333333333	-11.3362185590294\\
25.4666666666667	-6.43750505394512\\
25.475	-12.5548061011343\\
25.4833333333333	-15.3025421001401\\
25.4916666666667	-12.8551340430859\\
25.5	-9.77233183693551\\
25.5083333333333	-14.0565252319288\\
25.5166666666667	-13.133268095803\\
25.525	-7.82532849302093\\
25.5333333333333	-9.72060365334215\\
25.5416666666667	-14.9509830000158\\
25.55	-11.6489471908762\\
25.5583333333333	-12.415675484278\\
25.5666666666667	-10.1198653795088\\
25.575	-11.6788421297453\\
25.5833333333333	-15.2972664068445\\
25.5916666666667	-9.37738462829695\\
25.6	-8.96812273295456\\
25.6083333333333	-10.8210353786768\\
25.6166666666667	-14.1144427668594\\
25.625	-9.12905495405657\\
25.6333333333333	-8.75368089917629\\
25.6416666666667	-9.85998288845074\\
25.65	-8.55901257063206\\
25.6583333333333	-13.0656653041547\\
25.6666666666667	-11.5491731874203\\
25.675	-8.98688685837245\\
25.6833333333333	-8.76084083395415\\
25.6916666666667	-14.3832744818583\\
25.7	-10.6573063686058\\
25.7083333333333	-8.77802782615685\\
25.7166666666667	-14.3952668282477\\
25.725	-16.3345645377394\\
25.7333333333333	-13.2212673613185\\
25.7416666666667	-11.1997391125706\\
25.75	-19.3712458270866\\
25.7583333333333	-11.0498909074359\\
25.7666666666667	-9.51047323118896\\
25.775	-13.90253160583\\
25.7833333333333	-10.4518941700259\\
25.7916666666667	-10.5335936943652\\
25.8	-9.29541960426659\\
25.8083333333333	-16.0462704277506\\
25.8166666666667	-10.5906990604345\\
25.825	-8.50730796179262\\
25.8333333333333	-13.4606061045239\\
25.8416666666667	-17.6322408968509\\
25.85	-9.34301309357491\\
25.8583333333333	-9.84349817133657\\
25.8666666666667	-11.1814369498506\\
25.875	-13.1204115548813\\
25.8833333333333	-16.9539856916716\\
25.8916666666667	-11.1797606962727\\
25.9	-13.1447647552355\\
25.9083333333333	-11.772148322691\\
25.9166666666667	-17.2048550128001\\
25.925	-8.53078440833437\\
25.9333333333333	-8.53061077808198\\
25.9416666666667	-9.96024027525839\\
25.95	-11.4156518664095\\
25.9583333333333	-10.2340746355949\\
25.9666666666667	-9.87268920214023\\
25.975	-10.3521226804993\\
25.9833333333333	-11.8535572364811\\
25.9916666666667	-13.8761939495608\\
26	-10.2792315875628\\
26.0083333333333	-10.5542511931269\\
26.0166666666667	-13.2538082306162\\
26.025	-9.1717592624132\\
26.0333333333333	-23.4062419111737\\
26.0416666666667	-9.27942822776603\\
26.05	-16.8783166210682\\
26.0583333333333	-13.6391586985706\\
26.0666666666667	-10.08371657583\\
26.075	-13.1860669791808\\
26.0833333333333	-13.0989299643505\\
26.0916666666667	-9.25851826535403\\
26.1	-18.9129332744318\\
26.1083333333333	-13.0373223197961\\
26.1166666666667	-10.3950556851052\\
26.125	-18.6401084003593\\
26.1333333333333	-11.1901326141775\\
26.1416666666667	-12.65572363814\\
26.15	-14.1414796862328\\
26.1583333333333	-14.4759215874245\\
26.1666666666667	-10.6373847109797\\
26.175	-9.21968204699306\\
26.1833333333333	-20.814501281402\\
26.1916666666667	-12.4821622038456\\
26.2	-12.4976981564833\\
26.2083333333333	-10.2501936223876\\
26.2166666666667	-21.4074961971387\\
26.225	-8.82344681100633\\
26.2333333333333	-9.00739844359889\\
26.2416666666667	-13.2399320607213\\
26.25	-9.79062057033716\\
26.2583333333333	-19.3664672285805\\
26.2666666666667	-14.5941541918276\\
26.275	-14.6935169762592\\
26.2833333333333	-15.1964628362125\\
26.2916666666667	-14.7933005038326\\
26.3	-14.7551670470749\\
26.3083333333333	-19.3553645925131\\
26.3166666666667	-13.1462394112501\\
26.325	-9.61291262155494\\
26.3333333333333	-9.31508540809611\\
26.3416666666667	-10.308976427583\\
26.35	-12.8832338488703\\
26.3583333333333	-25.0507631197487\\
26.3666666666667	-13.0760895758968\\
26.375	-10.5130160953774\\
26.3833333333333	-13.1653416286356\\
26.3916666666667	-19.3666075972132\\
26.4	-22.4210593775109\\
26.4083333333333	-13.8474082085999\\
26.4166666666667	-9.55457244762192\\
26.425	-12.0945853347566\\
26.4333333333333	-10.6662266694367\\
26.4416666666667	-9.32950354457741\\
26.45	-19.5973070847659\\
26.4583333333333	-12.7690429128314\\
26.4666666666667	-22.6862242193713\\
26.475	-16.148075848226\\
26.4833333333333	-13.8138944870658\\
26.4916666666667	-15.128909386465\\
26.5	-11.4257778500746\\
26.5083333333333	-12.6053877222813\\
26.5166666666667	-17.71787211359\\
26.525	-10.0737055540507\\
26.5333333333333	-14.2984350017419\\
26.5416666666667	-15.5893738930794\\
26.55	-10.1131543537888\\
26.5583333333333	-8.65723014621116\\
26.5666666666667	-16.4618153040457\\
26.575	-12.2390300532614\\
26.5833333333333	-12.7291996500186\\
26.5916666666667	-11.3911330468058\\
26.6	-12.6294794210609\\
26.6083333333333	-9.91416399715399\\
26.6166666666667	-14.1572807022969\\
26.625	-12.512103103852\\
26.6333333333333	-17.9647853649554\\
26.6416666666667	-16.3789759910702\\
26.65	-10.046528337866\\
26.6583333333333	-16.6685244808166\\
26.6666666666667	-10.5376437467276\\
26.675	-11.4007763747649\\
26.6833333333333	-17.075609577754\\
26.6916666666667	-16.3561636717429\\
26.7	-12.0674332644165\\
26.7083333333333	-35.8520645023554\\
26.7166666666667	-17.0068114121277\\
26.725	-13.4600463914626\\
26.7333333333333	-15.3993228819676\\
26.7416666666667	-12.7276376484555\\
26.75	-13.4120486438809\\
26.7583333333333	-23.5044893538351\\
26.7666666666667	-12.1766148124079\\
26.775	-19.5240225060852\\
26.7833333333333	-14.4066387900642\\
26.7916666666667	-10.1590111873933\\
26.8	-13.0263736487973\\
26.8083333333333	-14.6413346959117\\
26.8166666666667	-24.2111761450943\\
26.825	-10.0291991738878\\
26.8333333333333	-11.5565855717217\\
26.8416666666667	-19.5148505623615\\
26.85	-18.1463462997236\\
26.8583333333333	-18.0778557011172\\
26.8666666666667	-13.0296462824425\\
26.875	-14.6217234424304\\
26.8833333333333	-15.9868937320978\\
26.8916666666667	-11.9443872021194\\
26.9	-25.9856065197882\\
26.9083333333333	-16.706945150584\\
26.9166666666667	-9.80105763592519\\
26.925	-11.945962188045\\
26.9333333333333	-15.2671151762589\\
26.9416666666667	-14.9786691532472\\
26.95	-9.47871705586475\\
26.9583333333333	-31.1055137198628\\
26.9666666666667	-10.8676096533449\\
26.975	-18.3579577596567\\
26.9833333333333	-8.9837351629142\\
26.9916666666667	-19.5518708818913\\
27	-19.3676308536944\\
27.0083333333333	-11.095928671976\\
27.0166666666667	-17.5088044731137\\
27.025	-16.0841899174409\\
27.0333333333333	-12.3353692830265\\
27.0416666666667	-24.0504044523009\\
27.05	-15.3146458475551\\
27.0583333333333	-16.6083838050303\\
27.0666666666667	-11.1763680011299\\
27.075	-19.1093518254255\\
27.0833333333333	-16.3902072567899\\
27.0916666666667	-12.7577142755266\\
27.1	-9.93721731843031\\
27.1083333333333	-15.8243812967588\\
27.1166666666667	-11.7282521510944\\
27.125	-13.4313370764365\\
27.1333333333333	-10.3005127891207\\
27.1416666666667	-12.6617509470487\\
27.15	-13.8925240690586\\
27.1583333333333	-16.9551865206103\\
27.1666666666667	-18.4922835138174\\
27.175	-10.8070125265081\\
27.1833333333333	-10.2631295657721\\
27.1916666666667	-14.4950067641212\\
27.2	-21.400580664368\\
27.2083333333333	-12.5551692993834\\
27.2166666666667	-14.7278584557264\\
27.225	-12.6758557466684\\
27.2333333333333	-17.3293597438611\\
27.2416666666667	-18.6822387140175\\
27.25	-13.879826752319\\
27.2583333333333	-20.8518020709771\\
27.2666666666667	-11.4074492069541\\
27.275	-11.1953907591523\\
27.2833333333333	-10.9343489735452\\
27.2916666666667	-12.5851821544879\\
27.3	-17.7262774961161\\
27.3083333333333	-14.3587081093483\\
27.3166666666667	-12.0028388164199\\
27.325	-12.8270802159325\\
27.3333333333333	-16.6421894741159\\
27.3416666666667	-10.5293952108523\\
27.35	-13.3574862387344\\
27.3583333333333	-15.7918910509371\\
27.3666666666667	-13.790659356361\\
27.375	-14.095897401159\\
27.3833333333333	-13.0831051831229\\
27.3916666666667	-48.9096673555926\\
27.4	-15.2744741329654\\
27.4083333333333	-15.3983010558666\\
27.4166666666667	-11.1910038269111\\
27.425	-11.8841451571124\\
27.4333333333333	-21.1733946295466\\
27.4416666666667	-10.2119618825329\\
27.45	-16.3000413544434\\
27.4583333333333	-14.6239438214911\\
27.4666666666667	-14.3782350176452\\
27.475	-24.7643766635324\\
27.4833333333333	-13.7991531509793\\
27.4916666666667	-14.4412530283134\\
27.5	-35.4696655778084\\
27.5083333333333	-29.2515855098779\\
27.5166666666667	-12.0905257955035\\
27.525	-19.4085603748309\\
27.5333333333333	-15.9533394119587\\
27.5416666666667	-11.6625528257888\\
27.55	-15.2686345677245\\
27.5583333333333	-18.9723705407361\\
27.5666666666667	-11.0002015298737\\
27.575	-15.9659960139157\\
27.5833333333333	-11.3452301924079\\
27.5916666666667	-16.4942622547966\\
27.6	-12.0342221198466\\
27.6083333333333	-16.2344760002534\\
27.6166666666667	-16.2981356797657\\
27.625	-18.2986329846407\\
27.6333333333333	-23.8674947849839\\
27.6416666666667	-10.2181988072098\\
27.65	-22.828681027721\\
27.6583333333333	-13.3049781756955\\
27.6666666666667	-17.7276264994743\\
27.675	-10.5476079227578\\
27.6833333333333	-16.283501440308\\
27.6916666666667	-14.7630302816042\\
27.7	-13.088075816596\\
27.7083333333333	-14.6884542404414\\
27.7166666666667	-15.2053295076908\\
27.725	-18.6535053064566\\
27.7333333333333	-13.8172505616551\\
27.7416666666667	-22.826360417904\\
27.75	-14.5897688792492\\
27.7583333333333	-21.5286607232068\\
27.7666666666667	-10.6743962308896\\
27.775	-12.9719947834001\\
27.7833333333333	-15.9700603279939\\
27.7916666666667	-14.6973135882299\\
27.8	-25.4876663925188\\
27.8083333333333	-29.7686367449733\\
27.8166666666667	-13.9476489888478\\
27.825	-10.8809541302407\\
27.8333333333333	-40.8804895493483\\
27.8416666666667	-12.49608213428\\
27.85	-12.7684707375627\\
27.8583333333333	-16.272393232091\\
27.8666666666667	-10.5971833432693\\
27.875	-21.6111832479476\\
27.8833333333333	-16.3698322117799\\
27.8916666666667	-11.9674249192401\\
27.9	-17.5558959365457\\
27.9083333333333	-10.8149244162035\\
27.9166666666667	-11.2317342467033\\
27.925	-16.4207175635667\\
27.9333333333333	-17.310200771867\\
27.9416666666667	-19.1338619661089\\
27.95	-15.065079150152\\
27.9583333333333	-12.5846260591843\\
27.9666666666667	-20.6280146959921\\
27.975	-15.4903766303854\\
27.9833333333333	-16.0387351808667\\
27.9916666666667	-27.093206510189\\
28	-20.8129294228219\\
28.0083333333333	-13.469638122517\\
28.0166666666667	-16.5687083882439\\
28.025	-20.6807875263231\\
28.0333333333333	-16.6712968291428\\
28.0416666666667	-11.7567765911213\\
28.05	-22.3154960815762\\
28.0583333333333	-16.9023283917354\\
28.0666666666667	-15.0541625926021\\
28.075	-16.4987409092973\\
28.0833333333333	-10.414049237333\\
28.0916666666667	-12.8652856589316\\
28.1	-15.3896099894305\\
28.1083333333333	-16.791841573419\\
28.1166666666667	-20.0998892169988\\
28.125	-21.0138100133571\\
28.1333333333333	-17.0541132065637\\
28.1416666666667	-17.4490989174027\\
28.15	-13.3116774484682\\
28.1583333333333	-12.6848398325065\\
28.1666666666667	-20.7011502424885\\
28.175	-11.9573018673752\\
28.1833333333333	-12.0706784505367\\
28.1916666666667	-14.5513657871798\\
28.2	-17.6628472181033\\
28.2083333333333	-26.4960828880776\\
28.2166666666667	-18.278539192482\\
28.225	-15.2900861089317\\
28.2333333333333	-12.2257031272646\\
28.2416666666667	-13.9574805823403\\
28.25	-14.7803951588069\\
28.2583333333333	-20.0385787540871\\
28.2666666666667	-14.4350876880063\\
28.275	-21.6676275165128\\
28.2833333333333	-20.2710906158777\\
28.2916666666667	-16.0548848470986\\
28.3	-15.4020126328931\\
28.3083333333333	-16.4432096089982\\
28.3166666666667	-22.6073546698958\\
28.325	-11.9691572687294\\
28.3333333333333	-12.9146824156354\\
28.3416666666667	-13.373601377516\\
28.35	-13.6289800793096\\
28.3583333333333	-23.7217987558178\\
28.3666666666667	-10.4580329730129\\
28.375	-16.5641406113879\\
28.3833333333333	-13.4860281573576\\
28.3916666666667	-19.6365254194094\\
28.4	-11.297921034566\\
28.4083333333333	-10.6714911575734\\
28.4166666666667	-20.6529960066507\\
28.425	-11.7880703456322\\
28.4333333333333	-18.1073041943287\\
28.4416666666667	-13.1098188669565\\
28.45	-28.541353880386\\
28.4583333333333	-15.7187746898361\\
28.4666666666667	-16.2683835765285\\
28.475	-14.4195563620278\\
28.4833333333333	-14.3557338333811\\
28.4916666666667	-20.8646853769159\\
28.5	-20.0482349119275\\
28.5083333333333	-22.1492872467512\\
28.5166666666667	-22.3867266740632\\
28.525	-16.8235949195408\\
28.5333333333333	-15.5982584501652\\
28.5416666666667	-13.4725344970992\\
28.55	-21.9969450906966\\
28.5583333333333	-14.1051933028595\\
28.5666666666667	-24.4241205845643\\
28.575	-24.1410742892927\\
28.5833333333333	-24.3389314034299\\
28.5916666666667	-12.9646329450458\\
28.6	-22.833930889939\\
28.6083333333333	-23.9815473865868\\
28.6166666666667	-15.1753191924867\\
28.625	-15.695336972359\\
28.6333333333333	-17.508451429523\\
28.6416666666667	-13.7100257491644\\
28.65	-11.1005032889536\\
28.6583333333333	-19.0975703376602\\
28.6666666666667	-18.5671820579765\\
28.675	-16.6804494114242\\
28.6833333333333	-26.8015750866923\\
28.6916666666667	-13.4325273514253\\
28.7	-21.1760977734688\\
28.7083333333333	-17.5698281639787\\
28.7166666666667	-16.4369826703982\\
28.725	-23.2653721694486\\
28.7333333333333	-11.0840039128117\\
28.7416666666667	-18.612347642519\\
28.75	-12.5759026199564\\
28.7583333333333	-14.1613411503437\\
28.7666666666667	-12.2884742305654\\
28.775	-16.7990542339413\\
28.7833333333333	-14.0728427886959\\
28.7916666666667	-17.6581391736137\\
28.8	-38.7733981831681\\
28.8083333333333	-14.1202005427357\\
28.8166666666667	-21.6895439943357\\
28.825	-19.4386416584493\\
28.8333333333333	-10.8784015133122\\
28.8416666666667	-12.6819223011987\\
28.85	-16.8469571971936\\
28.8583333333333	-13.3667804861177\\
28.8666666666667	-12.8066115693063\\
28.875	-11.8633124128044\\
28.8833333333333	-16.8774756299142\\
28.8916666666667	-25.863668220149\\
28.9	-15.759646801553\\
28.9083333333333	-16.6162500493477\\
28.9166666666667	-21.7848868726239\\
28.925	-13.9525631261408\\
28.9333333333333	-22.0836673976086\\
28.9416666666667	-14.9478384737817\\
28.95	-15.2707926206685\\
28.9583333333333	-19.7579083032579\\
28.9666666666667	-12.4364263154896\\
28.975	-27.6146722856423\\
28.9833333333333	-16.6531595763122\\
28.9916666666667	-18.2399559380442\\
29	-12.5176571994185\\
29.0083333333333	-14.2478779122367\\
29.0166666666667	-25.3739652664674\\
29.025	-12.4153822804331\\
29.0333333333333	-15.3783460920646\\
29.0416666666667	-14.8723934266456\\
29.05	-15.0076291381762\\
29.0583333333333	-13.7483076641884\\
29.0666666666667	-24.132839068616\\
29.075	-22.6041606394518\\
29.0833333333333	-16.2200144573691\\
29.0916666666667	-17.2839210387511\\
29.1	-15.8734101890848\\
29.1083333333333	-47.1669048293231\\
29.1166666666667	-14.5386857257544\\
29.125	-18.3904545895456\\
29.1333333333333	-13.8656985709167\\
29.1416666666667	-19.6393808127883\\
29.15	-14.1716909727544\\
29.1583333333333	-14.4721787074921\\
29.1666666666667	-20.100498093913\\
29.175	-17.0053014934569\\
29.1833333333333	-23.1383225998838\\
29.1916666666667	-13.1866341306063\\
29.2	-16.0576723234722\\
29.2083333333333	-15.148562851226\\
29.2166666666667	-14.2597185036193\\
29.225	-14.770132661989\\
29.2333333333333	-16.5222935940779\\
29.2416666666667	-20.4821723362397\\
29.25	-21.2094553945696\\
29.2583333333333	-15.1569601980549\\
29.2666666666667	-16.2237360747991\\
29.275	-15.1021063631679\\
29.2833333333333	-20.6784347698131\\
29.2916666666667	-20.1565183791741\\
29.3	-25.1555309913949\\
29.3083333333333	-13.6251608835542\\
29.3166666666667	-15.4875980156315\\
29.325	-18.4343131263489\\
29.3333333333333	-13.2478874464257\\
29.3416666666667	-30.7141277503591\\
29.35	-24.0184524065848\\
29.3583333333333	-13.0654282883767\\
29.3666666666667	-13.6758266447064\\
29.375	-14.7368038696307\\
29.3833333333333	-27.1194338569159\\
29.3916666666667	-16.1101207300957\\
29.4	-21.1525442714355\\
29.4083333333333	-15.9928571453533\\
29.4166666666667	-17.2614077551092\\
29.425	-13.6304600453439\\
29.4333333333333	-17.7331665310599\\
29.4416666666667	-15.83545765687\\
29.45	-15.8846511068966\\
29.4583333333333	-18.5453074514577\\
29.4666666666667	-29.0647450620221\\
29.475	-17.9634428700307\\
29.4833333333333	-16.784122990516\\
29.4916666666667	-25.6110363960417\\
29.5	-15.198885193734\\
29.5083333333333	-12.7613993086637\\
29.5166666666667	-14.4272684211325\\
29.525	-14.1778673710109\\
29.5333333333333	-34.1347667892392\\
29.5416666666667	-15.849819353562\\
29.55	-13.1104174028536\\
29.5583333333333	-14.5635884807567\\
29.5666666666667	-12.7821194754166\\
29.575	-15.1848814249098\\
29.5833333333333	-13.815272358357\\
29.5916666666667	-14.8211379520907\\
29.6	-13.8012329670837\\
29.6083333333333	-17.035826222948\\
29.6166666666667	-18.8615649189025\\
29.625	-22.2086373724474\\
29.6333333333333	-15.4702929571457\\
29.6416666666667	-13.4320975854795\\
29.65	-16.0851750134077\\
29.6583333333333	-15.1273302246545\\
29.6666666666667	-23.329688592728\\
29.675	-13.4004589535987\\
29.6833333333333	-30.7280888845786\\
29.6916666666667	-17.3074476588041\\
29.7	-16.3333016459573\\
29.7083333333333	-14.2241843761316\\
29.7166666666667	-13.9107037243602\\
29.725	-13.9718815016362\\
29.7333333333333	-14.1267610168973\\
29.7416666666667	-17.3508489095034\\
29.75	-30.4853581422495\\
29.7583333333333	-23.8232354720409\\
29.7666666666667	-15.6931759446736\\
29.775	-28.6093472580828\\
29.7833333333333	-14.0402555920673\\
29.7916666666667	-14.5532566643361\\
29.8	-14.1963389347925\\
29.8083333333333	-27.6557583920166\\
29.8166666666667	-53.5167369290487\\
29.825	-14.9532163288033\\
29.8333333333333	-16.5604433655346\\
29.8416666666667	-32.9265832518862\\
29.85	-13.1905713344001\\
29.8583333333333	-31.7227396425056\\
29.8666666666667	-14.5829036973556\\
29.875	-13.482623339581\\
29.8833333333333	-15.1370714769465\\
29.8916666666667	-14.4872899523481\\
29.9	-18.7050662317872\\
29.9083333333333	-20.1905437094721\\
29.9166666666667	-16.1528378877037\\
29.925	-20.0305060030519\\
29.9333333333333	-16.8998772353938\\
29.9416666666667	-14.4522715780596\\
29.95	-26.3698541392929\\
29.9583333333333	-13.7999442839008\\
29.9666666666667	-29.779090399205\\
29.975	-18.6057309742006\\
29.9833333333333	-16.6893339351605\\
29.9916666666667	-15.6014572399511\\
30	3.71066711219704\\
30.0083333333333	-15.4407956760597\\
30.0166666666667	-16.7348098211366\\
30.025	-18.6491375101021\\
30.0333333333333	-29.6021962887273\\
30.0416666666667	-13.8761325144211\\
30.05	-26.1924950724721\\
30.0583333333333	-14.3803626971383\\
30.0666666666667	-16.9813284151362\\
30.075	-20.2238722575437\\
30.0833333333333	-16.0942594755271\\
30.0916666666667	-20.2856028871921\\
30.1	-18.7871654320237\\
30.1083333333333	-14.6648967783607\\
30.1166666666667	-15.1393745157518\\
30.125	-13.4218680736531\\
30.1333333333333	-14.5812844898652\\
30.1416666666667	-31.5823793793138\\
30.15	-13.0166763365855\\
30.1583333333333	-32.962319820179\\
30.1666666666667	-16.3647500102531\\
30.175	-15.009745624887\\
30.1833333333333	-53.5577909910726\\
30.1916666666667	-27.8084541006934\\
30.2	-14.131271485138\\
30.2083333333333	-14.6606641887572\\
30.2166666666667	-14.0333698800316\\
30.225	-28.4263808270458\\
30.2333333333333	-15.5735631714124\\
30.2416666666667	-23.980992740962\\
30.25	-30.6526482746375\\
30.2583333333333	-17.3732615284837\\
30.2666666666667	-14.2015199946281\\
30.275	-13.9069796328856\\
30.2833333333333	-13.8982410798388\\
30.2916666666667	-14.2316088870611\\
30.3	-16.4955860652309\\
30.3083333333333	-17.4178817524872\\
30.3166666666667	-30.8913418397885\\
30.325	-13.3242365162722\\
30.3333333333333	-23.1955088397761\\
30.3416666666667	-15.2509292036323\\
30.35	-15.9537311636393\\
30.3583333333333	-13.3306239464017\\
30.3666666666667	-15.6000629449065\\
30.375	-22.1137658151717\\
30.3833333333333	-18.7791483830719\\
30.3916666666667	-16.8208708688474\\
30.4	-13.7536624845439\\
30.4083333333333	-14.6470440612399\\
30.4166666666667	-13.6418482171268\\
30.425	-15.0818493482103\\
30.4333333333333	-12.7482034888903\\
30.4416666666667	-14.5049482346859\\
30.45	-13.1989543709481\\
30.4583333333333	-15.8458201909292\\
30.4666666666667	-34.3142038015758\\
30.475	-14.1783570800584\\
30.4833333333333	-14.4786884757425\\
30.4916666666667	-12.6959080057684\\
30.5	-15.0929485610004\\
30.5083333333333	-25.6458175660551\\
30.5166666666667	-16.7213950620779\\
30.525	-17.9175545800155\\
30.5333333333333	-28.9145397848316\\
30.5416666666667	-18.5694045039101\\
30.55	-15.966987144855\\
30.5583333333333	-15.6858622268175\\
30.5666666666667	-17.5934201653878\\
30.575	-13.6396575332326\\
30.5833333333333	-17.3004517550255\\
30.5916666666667	-16.0511307171867\\
30.6	-20.9356648811906\\
30.6083333333333	-16.2553541141019\\
30.6166666666667	-26.9474602702222\\
30.625	-14.6748518130423\\
30.6333333333333	-13.8523316677008\\
30.6416666666667	-13.0545011715702\\
30.65	-23.9894066955947\\
30.6583333333333	-30.9059082756385\\
30.6666666666667	-13.1082478182819\\
30.675	-18.6144455928304\\
30.6833333333333	-15.459677124583\\
30.6916666666667	-13.6306065244538\\
30.7	-25.1329801802297\\
30.7083333333333	-19.9850779590379\\
30.7166666666667	-20.564032429902\\
30.725	-15.1635572677711\\
30.7333333333333	-16.2373563937611\\
30.7416666666667	-15.2333949652853\\
30.75	-21.1863281565349\\
30.7583333333333	-20.5344937514934\\
30.7666666666667	-16.5475007316601\\
30.775	-14.9322799342574\\
30.7833333333333	-14.2504113156904\\
30.7916666666667	-15.1501933645011\\
30.8	-15.8604451604959\\
30.8083333333333	-13.2030949653476\\
30.8166666666667	-23.1325911611016\\
30.825	-17.1437621749826\\
30.8333333333333	-20.0874795325655\\
30.8416666666667	-14.5511392857073\\
30.85	-14.0967858502855\\
30.8583333333333	-19.8413010371723\\
30.8666666666667	-14.0118366091416\\
30.875	-18.3070553048087\\
30.8833333333333	-14.5622039388052\\
30.8916666666667	-47.0089388275186\\
30.9	-15.7753268805974\\
30.9083333333333	-17.5013201252922\\
30.9166666666667	-16.010064200437\\
30.925	-22.5755314186934\\
30.9333333333333	-24.3247406542585\\
30.9416666666667	-13.8794070111998\\
30.95	-14.8364198336159\\
30.9583333333333	-15.0326503377937\\
30.9666666666667	-15.1899353159321\\
30.975	-12.3627036592562\\
30.9833333333333	-25.2512033300698\\
30.9916666666667	-14.4011235634504\\
31	-12.3882700237187\\
31.0083333333333	-18.1484652574829\\
31.0166666666667	-16.6375576886278\\
31.025	-27.712338330642\\
31.0333333333333	-12.4067237335385\\
31.0416666666667	-19.81307754929\\
31.05	-15.25201014266\\
31.0583333333333	-15.0176683808345\\
31.0666666666667	-22.0852374711547\\
31.075	-13.9903596296437\\
31.0833333333333	-21.9579300817167\\
31.0916666666667	-16.7728568910446\\
31.1	-15.6011027684455\\
31.1083333333333	-25.6511514620736\\
31.1166666666667	-16.8602820310487\\
31.125	-11.7940955974298\\
31.1333333333333	-12.9535595747242\\
31.1416666666667	-13.4073399647437\\
31.15	-17.0051840624972\\
31.1583333333333	-12.6180763071581\\
31.1666666666667	-10.8866036681437\\
31.175	-19.5043172647783\\
31.1833333333333	-21.8884008264181\\
31.1916666666667	-14.1156386138369\\
31.2	-38.9713184694217\\
31.2083333333333	-17.5343776539629\\
31.2166666666667	-14.0979978496725\\
31.225	-16.9485539869604\\
31.2333333333333	-12.2795637483387\\
31.2416666666667	-14.0442862429223\\
31.25	-12.7228603081296\\
31.2583333333333	-18.817774832275\\
31.2666666666667	-11.2174160291061\\
31.275	-23.1561178698824\\
31.2833333333333	-16.5107014317943\\
31.2916666666667	-17.5765991159553\\
31.3	-21.3747471885867\\
31.3083333333333	-13.3198489786446\\
31.3166666666667	-26.7493410146121\\
31.325	-16.6774934947216\\
31.3333333333333	-18.5110309798087\\
31.3416666666667	-18.8890771952018\\
31.35	-11.1118084128375\\
31.3583333333333	-13.8540644575674\\
31.3666666666667	-17.7103816635259\\
31.375	-15.6978134621915\\
31.3833333333333	-15.0975655178078\\
31.3916666666667	-23.9029561012565\\
31.4	-22.726968041344\\
31.4083333333333	-12.9620652287556\\
31.4166666666667	-24.4106432125409\\
31.425	-24.2449954256148\\
31.4333333333333	-24.4291003938063\\
31.4416666666667	-14.0181014429992\\
31.45	-22.2051915428368\\
31.4583333333333	-13.2726311012539\\
31.4666666666667	-15.766515328166\\
31.475	-16.8409895547792\\
31.4833333333333	-22.2789115103108\\
31.4916666666667	-22.0735909675848\\
31.5	-20.1781095163325\\
31.5083333333333	-20.8714663194099\\
31.5166666666667	-14.3504758819004\\
31.525	-14.3049471803676\\
31.5333333333333	-16.1205749373453\\
31.5416666666667	-15.8829669623049\\
31.55	-28.6375632692013\\
31.5583333333333	-13.1924777928867\\
31.5666666666667	-18.0463877163588\\
31.575	-11.9101005193733\\
31.5833333333333	-20.7489342390636\\
31.5916666666667	-10.6404827256375\\
31.6	-11.3551344663442\\
31.6083333333333	-19.4898005722934\\
31.6166666666667	-13.6599248443742\\
31.625	-16.639320302916\\
31.6333333333333	-10.4097982049935\\
31.6416666666667	-23.5817133169765\\
31.65	-13.6282350175433\\
31.6583333333333	-13.2223657883104\\
31.6666666666667	-12.9332676905951\\
31.675	-12.0014341803906\\
31.6833333333333	-22.469056024276\\
31.6916666666667	-16.4987243249059\\
31.7	-15.3727179208103\\
31.7083333333333	-16.0976486878813\\
31.7166666666667	-20.4582994402521\\
31.725	-21.5124164022531\\
31.7333333333333	-14.4472933469802\\
31.7416666666667	-19.892649468738\\
31.75	-14.6501498648864\\
31.7583333333333	-13.9305791871184\\
31.7666666666667	-12.1038504160907\\
31.775	-15.2358634136568\\
31.7833333333333	-18.1888707246234\\
31.7916666666667	-26.6433372476625\\
31.8	-17.7336707240367\\
31.8083333333333	-14.7357760353062\\
31.8166666666667	-12.1264615674727\\
31.825	-11.8256612572754\\
31.8333333333333	-20.5319704392273\\
31.8416666666667	-12.745711044561\\
31.85	-13.4387984392161\\
31.8583333333333	-17.3933191880325\\
31.8666666666667	-16.8480920520958\\
31.875	-20.8250769103965\\
31.8833333333333	-19.986861302923\\
31.8916666666667	-16.9302290352286\\
31.9	-15.1724417321491\\
31.9083333333333	-13.0646803532504\\
31.9166666666667	-10.346586563109\\
31.925	-16.4552950006629\\
31.9333333333333	-15.0579563475142\\
31.9416666666667	-16.7749475934418\\
31.95	-22.2426750796253\\
31.9583333333333	-11.8160251571019\\
31.9666666666667	-16.7484626220382\\
31.975	-20.7613065405693\\
31.9833333333333	-16.6371744175932\\
31.9916666666667	-13.6747581338376\\
32	-20.808162914191\\
32.0083333333333	-27.1843459733494\\
32.0166666666667	-16.0340140865404\\
32.025	-15.5117232299585\\
32.0333333333333	-20.4110141217861\\
32.0416666666667	-12.5404308324936\\
32.05	-15.09826896252\\
32.0583333333333	-19.1590832998113\\
32.0666666666667	-17.1858004127188\\
32.075	-16.4308508494463\\
32.0833333333333	-11.3428880528466\\
32.0916666666667	-10.8500166151658\\
32.1	-17.6765722092732\\
32.1083333333333	-11.8581568167026\\
32.1166666666667	-16.4516740505833\\
32.125	-21.6599747093936\\
32.1333333333333	-10.6389664135448\\
32.1416666666667	-16.4524615266334\\
32.15	-12.7018518337517\\
32.1583333333333	-12.3483260687265\\
32.1666666666667	-41.062652055475\\
32.175	-10.8446996278275\\
32.1833333333333	-13.8295387280358\\
32.1916666666667	-29.8663733072492\\
32.2	-25.4927430893041\\
32.2083333333333	-14.5007666322749\\
32.2166666666667	-16.1575778799759\\
32.225	-13.1802109921302\\
32.2333333333333	-10.7960367357812\\
32.2416666666667	-21.5163713782133\\
32.25	-14.4594095911426\\
32.2583333333333	-22.931268262647\\
32.2666666666667	-13.9714893187088\\
32.275	-18.5861704311989\\
32.2833333333333	-14.9994946882304\\
32.2916666666667	-14.8782149949468\\
32.3	-13.0463478273747\\
32.3083333333333	-14.7838524055223\\
32.3166666666667	-16.2267800382952\\
32.325	-10.7282457122732\\
32.3333333333333	-17.9077414193626\\
32.3416666666667	-13.3482637076057\\
32.35	-23.0327081695509\\
32.3583333333333	-10.2823264702941\\
32.3666666666667	-23.7033042457927\\
32.375	-18.2906710376599\\
32.3833333333333	-16.2777833978248\\
32.3916666666667	-16.1733394949655\\
32.4	-12.0288113785451\\
32.4083333333333	-16.5483703269939\\
32.4166666666667	-11.3275111181345\\
32.425	-16.074717951221\\
32.4333333333333	-11.0025509660188\\
32.4416666666667	-19.0076496642974\\
32.45	-15.2036746622969\\
32.4583333333333	-11.5020206474584\\
32.4666666666667	-16.0684532930926\\
32.475	-19.4158992266332\\
32.4833333333333	-11.8819013805849\\
32.4916666666667	-29.1116612093544\\
32.5	-35.6830724931532\\
32.5083333333333	-14.5572989966661\\
32.5166666666667	-13.7829056386525\\
32.525	-24.8658668373355\\
32.5333333333333	-14.2910235757088\\
32.5416666666667	-14.7323087601826\\
32.55	-16.1283298795327\\
32.5583333333333	-10.2169146011938\\
32.5666666666667	-21.3187609169934\\
32.575	-11.9683958966625\\
32.5833333333333	-11.0616065283584\\
32.5916666666667	-15.5215607226999\\
32.6	-15.4233355377416\\
32.6083333333333	-48.8270107693549\\
32.6166666666667	-13.1202602289013\\
32.625	-14.147092255868\\
32.6333333333333	-13.9675200822896\\
32.6416666666667	-15.8935125529465\\
32.65	-13.5522734268207\\
32.6583333333333	-10.5113606462179\\
32.6666666666667	-16.5667032955684\\
32.675	-12.701240450666\\
32.6833333333333	-11.7915201250292\\
32.6916666666667	-14.1729573048741\\
32.7	-17.7986230988293\\
32.7083333333333	-12.4404914925734\\
32.7166666666667	-11.0260650594104\\
32.725	-11.2714888042501\\
32.7333333333333	-11.4489956789881\\
32.7416666666667	-20.965196346645\\
32.75	-13.8872749018148\\
32.7583333333333	-18.7915879933513\\
32.7666666666667	-17.4328218374676\\
32.775	-12.7694117980789\\
32.7833333333333	-14.5960205029679\\
32.7916666666667	-12.5044819393492\\
32.8	-21.2958712709218\\
32.8083333333333	-14.6600113600053\\
32.8166666666667	-10.2589569922615\\
32.825	-10.8122834194371\\
32.8333333333333	-18.3820152065026\\
32.8416666666667	-17.0467088682372\\
32.85	-14.0378885472514\\
32.8583333333333	-12.734204151429\\
32.8666666666667	-10.2966178113329\\
32.875	-13.604980453949\\
32.8833333333333	-11.6468786399021\\
32.8916666666667	-15.841509455419\\
32.9	-9.94207996783303\\
32.9083333333333	-12.5634311407851\\
32.9166666666667	-16.2352838160637\\
32.925	-19.0659256169281\\
32.9333333333333	-11.2560808645124\\
32.9416666666667	-16.6749113490676\\
32.95	-15.4784329114174\\
32.9583333333333	-23.9419755114256\\
32.9666666666667	-12.5250047908736\\
32.975	-16.0433367784918\\
32.9833333333333	-17.3770972195309\\
32.9916666666667	-11.2371448312337\\
33	-19.417985616327\\
33.0083333333333	-19.511512669731\\
33.0166666666667	-9.00180850198362\\
33.025	-18.220477704359\\
33.0333333333333	-11.0343373431826\\
33.0416666666667	-31.2718691540304\\
33.05	-9.42700873313164\\
33.0583333333333	-14.8394354138006\\
33.0666666666667	-15.345052450185\\
33.075	-11.9118706036207\\
33.0833333333333	-9.71942365400097\\
33.0916666666667	-16.8258441385692\\
33.1	-25.9689773014931\\
33.1083333333333	-11.8364507682763\\
33.1166666666667	-16.1509197880777\\
33.125	-14.516935195336\\
33.1333333333333	-13.0701636906775\\
33.1416666666667	-18.1108097974112\\
33.15	-18.3394129418977\\
33.1583333333333	-19.400248219335\\
33.1666666666667	-11.5909272724092\\
33.175	-10.083846523852\\
33.1833333333333	-24.0562099365234\\
33.1916666666667	-14.7489674728673\\
33.2	-13.1085032008189\\
33.2083333333333	-10.2555597005323\\
33.2166666666667	-14.4122044517896\\
33.225	-19.6062341734746\\
33.2333333333333	-12.2026025424968\\
33.2416666666667	-23.5026671475288\\
33.25	-13.299054453996\\
33.2583333333333	-12.7732239182833\\
33.2666666666667	-15.2842164340279\\
33.275	-13.3522051678662\\
33.2833333333333	-16.863823208513\\
33.2916666666667	-36.0218000944246\\
33.3	-11.9762440490335\\
33.3083333333333	-16.4580428879233\\
33.3166666666667	-16.8954352696644\\
33.325	-11.5144119957601\\
33.3333333333333	-10.5419730235541\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
33.3333333333333	-10.5419730235541\\
33.3416666666667	-16.8483821826709\\
33.35	-10.002812994475\\
33.3583333333333	-16.4829781250853\\
33.3666666666667	-17.8900550242248\\
33.375	-12.4052224256458\\
33.3833333333333	-14.1604170398859\\
33.3916666666667	-10.0355622444608\\
33.4	-12.6309099504445\\
33.4083333333333	-11.50781863467\\
33.4166666666667	-12.541218293826\\
33.425	-12.4203859570073\\
33.4333333333333	-16.4939410116442\\
33.4416666666667	-8.57857690376371\\
33.45	-10.1439375249559\\
33.4583333333333	-15.7374681334322\\
33.4666666666667	-14.4298117539044\\
33.475	-10.1816786689005\\
33.4833333333333	-17.7844123390687\\
33.4916666666667	-12.4705387152422\\
33.5	-11.2170220870263\\
33.5083333333333	-15.1715900469306\\
33.5166666666667	-13.8734242023792\\
33.525	-16.0658207019224\\
33.5333333333333	-22.7355838445695\\
33.5416666666667	-12.7643133194855\\
33.55	-19.7042169315649\\
33.5583333333333	-9.31461125540985\\
33.5666666666667	-10.6875503652623\\
33.575	-12.3114659300391\\
33.5833333333333	-9.57496054694553\\
33.5916666666667	-13.7006324411988\\
33.6	-22.6347453534217\\
33.6083333333333	-19.2233414684018\\
33.6166666666667	-13.1735680263642\\
33.625	-10.4736090206334\\
33.6333333333333	-12.9175561066094\\
33.6416666666667	-25.1524529786706\\
33.65	-12.6746998620849\\
33.6583333333333	-10.2034207023511\\
33.6666666666667	-9.18047859645245\\
33.675	-9.68552050638983\\
33.6833333333333	-13.3010544195108\\
33.6916666666667	-19.4184427408942\\
33.7	-14.6827244113946\\
33.7083333333333	-14.5996587271789\\
33.7166666666667	-15.1319709758936\\
33.725	-14.6925473670968\\
33.7333333333333	-14.7645949394407\\
33.7416666666667	-19.1731396904278\\
33.75	-9.79555374325153\\
33.7583333333333	-13.2849525079873\\
33.7666666666667	-9.01064634568722\\
33.775	-8.89278674862371\\
33.7833333333333	-21.5664495372109\\
33.7916666666667	-10.2260042229501\\
33.8	-12.316963830228\\
33.8083333333333	-12.5823806844775\\
33.8166666666667	-20.6864916880626\\
33.825	-9.04345967201552\\
33.8333333333333	-10.5198413447762\\
33.8416666666667	-14.6259251009232\\
33.85	-14.0762518154069\\
33.8583333333333	-12.785431806024\\
33.8666666666667	-11.0500701944912\\
33.875	-18.7052703883633\\
33.8833333333333	-10.2132382677924\\
33.8916666666667	-13.080944497102\\
33.9	-18.9271523239564\\
33.9083333333333	-9.41986786587688\\
33.9166666666667	-13.141788127917\\
33.925	-13.3594228755129\\
33.9333333333333	-10.0221837909767\\
33.9416666666667	-13.456012137236\\
33.95	-16.7829812895719\\
33.9583333333333	-9.24804493423536\\
33.9666666666667	-23.2142828317022\\
33.975	-9.22837720230218\\
33.9833333333333	-13.1998702133905\\
33.9916666666667	-10.6471978199762\\
34	-10.2460579909111\\
34.0083333333333	-13.9297979844879\\
34.0166666666667	-11.8872724054306\\
34.025	-10.4365698692825\\
34.0333333333333	-9.82657294649666\\
34.0416666666667	-10.3127389063565\\
34.05	-11.4488138988435\\
34.0583333333333	-9.92215707063855\\
34.0666666666667	-8.58852034094823\\
34.075	-8.39981865011805\\
34.0833333333333	-17.0805755849866\\
34.0916666666667	-11.9697459168842\\
34.1	-13.3328244594685\\
34.1083333333333	-11.2206818401424\\
34.1166666666667	-16.876422725149\\
34.125	-12.9827478659509\\
34.1333333333333	-11.0974211421889\\
34.1416666666667	-9.83235714191447\\
34.15	-9.15103202863897\\
34.1583333333333	-17.7290348488799\\
34.1666666666667	-13.6187814363892\\
34.175	-8.53212006299362\\
34.1833333333333	-10.5203307416179\\
34.1916666666667	-15.988172451318\\
34.2	-9.31715733887932\\
34.2083333333333	-10.5386610035586\\
34.2166666666667	-10.6602774019733\\
34.225	-14.0966197340627\\
34.2333333333333	-9.44851975882802\\
34.2416666666667	-10.9560909946983\\
34.25	-19.2660295236225\\
34.2583333333333	-11.1930380666709\\
34.2666666666667	-13.2016228267663\\
34.275	-16.3360650217518\\
34.2833333333333	-14.2987593829042\\
34.2916666666667	-8.79550682591819\\
34.3	-10.4850632968885\\
34.3083333333333	-14.4814704570366\\
34.3166666666667	-8.74691558238828\\
34.325	-9.06472490570436\\
34.3333333333333	-11.5840446292196\\
34.3416666666667	-13.0258045722578\\
34.35	-8.60053310213324\\
34.3583333333333	-9.78950668171502\\
34.3666666666667	-8.77222881638331\\
34.375	-9.26766389314477\\
34.3833333333333	-13.9617538261131\\
34.3916666666667	-10.8216582781687\\
34.4	-9.14201350337848\\
34.4083333333333	-9.38848940849771\\
34.4166666666667	-15.0919453170123\\
34.425	-11.4795037645845\\
34.4333333333333	-10.1668767183679\\
34.4416666666667	-12.3943471883287\\
34.45	-11.5963964489572\\
34.4583333333333	-14.953944931913\\
34.4666666666667	-9.71390357606112\\
34.475	-7.93007677925906\\
34.4833333333333	-13.3396986447486\\
34.4916666666667	-14.1799313138679\\
34.5	-9.79484612854785\\
34.5083333333333	-12.9224707231077\\
34.5166666666667	-15.1538235332989\\
34.525	-12.4520119626762\\
34.5333333333333	-6.46488381708776\\
34.5416666666667	-11.1455198559443\\
34.55	-11.9486672634827\\
34.5583333333333	-8.70985616429031\\
34.5666666666667	-13.2347816403559\\
34.575	-8.9066474074588\\
34.5833333333333	-13.0302112105352\\
34.5916666666667	-22.221125309487\\
34.6	-10.3321577872772\\
34.6083333333333	-15.5585608806232\\
34.6166666666667	-8.58162931671753\\
34.625	-12.1279322239824\\
34.6333333333333	-10.2717025220212\\
34.6416666666667	-12.0201397009863\\
34.65	-10.9596547361837\\
34.6583333333333	-17.0836272314119\\
34.6666666666667	-7.3674225063216\\
34.675	-15.1387568423972\\
34.6833333333333	-8.98293577195283\\
34.6916666666667	-9.82827987400023\\
34.7	-12.7977612666087\\
34.7083333333333	-11.5386018777503\\
34.7166666666667	-8.78314965346576\\
34.725	-9.97123478251312\\
34.7333333333333	-11.7308874736725\\
34.7416666666667	-8.91331094751874\\
34.75	-9.75180855482625\\
34.7583333333333	-14.514590224846\\
34.7666666666667	-6.69657473341374\\
34.775	-16.5080643437899\\
34.7833333333333	-9.69758250143771\\
34.7916666666667	-11.4016222393353\\
34.8	-12.5127461611878\\
34.8083333333333	-8.73909448310178\\
34.8166666666667	-10.0263002947153\\
34.825	-15.1203533139214\\
34.8333333333333	-8.67019900759566\\
34.8416666666667	-17.5891481777651\\
34.85	-7.24978133340452\\
34.8583333333333	-7.59041461924934\\
34.8666666666667	-11.7879216230426\\
34.875	-13.9657718424386\\
34.8833333333333	-7.69888170817938\\
34.8916666666667	-10.622647264799\\
34.9	-15.6188808107201\\
34.9083333333333	-13.2427705908302\\
34.9166666666667	-8.60926526910561\\
34.925	-7.25577574692443\\
34.9333333333333	-11.4006320685064\\
34.9416666666667	-12.7272569024203\\
34.95	-12.9046434645876\\
34.9583333333333	-12.9375019120216\\
34.9666666666667	-11.8596907642284\\
34.975	-9.58938115794958\\
34.9833333333333	-13.0941918383193\\
34.9916666666667	-16.5905592597992\\
35	-9.56312150655849\\
35.0083333333333	-14.6988895818575\\
35.0166666666667	-10.5691289146147\\
35.025	-8.44528567841025\\
35.0333333333333	-12.6751405980057\\
35.0416666666667	-7.40788817039308\\
35.05	-11.6272521993825\\
35.0583333333333	-8.98085816795804\\
35.0666666666667	-10.743978194484\\
35.075	-10.963462202905\\
35.0833333333333	-7.06357825921147\\
35.0916666666667	-7.66635162149307\\
35.1	-7.85781235925002\\
35.1083333333333	-10.1954581852208\\
35.1166666666667	-10.0922682668374\\
35.125	-12.5476922047725\\
35.1333333333333	-12.3224993394578\\
35.1416666666667	-11.607059744103\\
35.15	-10.8632228129958\\
35.1583333333333	-13.5826034781071\\
35.1666666666667	-9.91095643460869\\
35.175	-14.3773617534319\\
35.1833333333333	-8.32287571341276\\
35.1916666666667	-8.21458470464656\\
35.2	-7.9351359095327\\
35.2083333333333	-7.97867438316741\\
35.2166666666667	-7.68855212727693\\
35.225	-7.97115197195572\\
35.2333333333333	-10.8877540030066\\
35.2416666666667	-9.20189112498474\\
35.25	-11.3765774729218\\
35.2583333333333	-11.8775564132835\\
35.2666666666667	-8.53487466804125\\
35.275	-17.0543798139764\\
35.2833333333333	-8.70160390036176\\
35.2916666666667	-7.67703918067967\\
35.3	-10.2200169125294\\
35.3083333333333	-7.31727645946152\\
35.3166666666667	-9.39451500903664\\
35.325	-9.66278430489151\\
35.3333333333333	-12.0333393187164\\
35.3416666666667	-9.38894310688242\\
35.35	-6.86811359042401\\
35.3583333333333	-10.3427080306701\\
35.3666666666667	-12.1397906911749\\
35.375	-6.24187529622549\\
35.3833333333333	-7.60319453345441\\
35.3916666666667	-12.2988391058693\\
35.4	-7.00234647075132\\
35.4083333333333	-7.95436949199698\\
35.4166666666667	-8.72963855804555\\
35.425	-12.8501516421778\\
35.4333333333333	-8.92107217902066\\
35.4416666666667	-8.05600107484427\\
35.45	-7.41786070907034\\
35.4583333333333	-6.71825345968509\\
35.4666666666667	-9.55736214648699\\
35.475	-12.4147634451777\\
35.4833333333333	-9.40543126759966\\
35.4916666666667	-11.3872181362997\\
35.5	-14.1768541470218\\
35.5083333333333	-12.5223382898684\\
35.5166666666667	-8.46761955633078\\
35.525	-9.27901492154311\\
35.5333333333333	-8.6134013331835\\
35.5416666666667	-7.83207823319072\\
35.55	-5.79442550743569\\
35.5583333333333	-8.06349764357878\\
35.5666666666667	-7.51546076115552\\
35.575	-10.8566712451925\\
35.5833333333333	-8.86589062848027\\
35.5916666666667	-7.63335513477832\\
35.6	-8.76085521505346\\
35.6083333333333	-10.8064092345194\\
35.6166666666667	-6.68508659201154\\
35.625	-6.51569032884505\\
35.6333333333333	-8.23901669430816\\
35.6416666666667	-6.90443243875495\\
35.65	-8.47831072535711\\
35.6583333333333	-7.85068617171481\\
35.6666666666667	-13.7613643527524\\
35.675	-13.4535510449078\\
35.6833333333333	-8.35810866252086\\
35.6916666666667	-6.63535892101067\\
35.7	-10.433450363294\\
35.7083333333333	-8.55884725352402\\
35.7166666666667	-9.67851114239512\\
35.725	-11.5429415488684\\
35.7333333333333	-10.580433436574\\
35.7416666666667	-11.1923504767454\\
35.75	-11.5994156760346\\
35.7583333333333	-11.8912889669079\\
35.7666666666667	-9.20498479870606\\
35.775	-9.2088083569462\\
35.7833333333333	-8.04834172724912\\
35.7916666666667	-15.1354806955523\\
35.8	-5.21864378076753\\
35.8083333333333	-8.31002703823346\\
35.8166666666667	-6.13629896709222\\
35.825	-6.81312145598118\\
35.8333333333333	-10.3840841420065\\
35.8416666666667	-7.21802144457145\\
35.85	-9.21468021907078\\
35.8583333333333	-7.60286569394153\\
35.8666666666667	-6.50765343803379\\
35.875	-5.54779519170993\\
35.8833333333333	-7.809454693988\\
35.8916666666667	-6.63085147284437\\
35.9	-9.81605249932096\\
35.9083333333333	-5.9883578971289\\
35.9166666666667	-6.98201328757301\\
35.925	-6.76401378285507\\
35.9333333333333	-9.59636824725457\\
35.9416666666667	-11.5404220678108\\
35.95	-10.1538193672029\\
35.9583333333333	-7.83608875099392\\
35.9666666666667	-10.35207493717\\
35.975	-9.25689782307985\\
35.9833333333333	-7.44600760901472\\
35.9916666666667	-7.55655368767488\\
36	-11.0826092382773\\
36.0083333333333	-9.09327421937681\\
36.0166666666667	-5.29554177259135\\
36.025	-11.0160631265405\\
36.0333333333333	-8.55433873244906\\
36.0416666666667	-11.0691577934115\\
36.05	-8.53747847527905\\
36.0583333333333	-7.06047574548029\\
36.0666666666667	-6.68585144584331\\
36.075	-4.73463655458686\\
36.0833333333333	-9.75049581933975\\
36.0916666666667	-5.1836984594726\\
36.1	-7.73438874422156\\
36.1083333333333	-7.1211990235359\\
36.1166666666667	-6.80715713067857\\
36.125	-5.75778000869051\\
36.1333333333333	-8.85487075922979\\
36.1416666666667	-6.36172357417593\\
36.15	-8.69621901869791\\
36.1583333333333	-7.65035396522674\\
36.1666666666667	-9.94500888544771\\
36.175	-9.65289465716533\\
36.1833333333333	-12.5258896526083\\
36.1916666666667	-7.94666457422481\\
36.2	-4.72173611103273\\
36.2083333333333	-10.1788260147552\\
36.2166666666667	-8.63479589205731\\
36.225	-12.9611663816031\\
36.2333333333333	-7.52045116951054\\
36.2416666666667	-6.24855156852202\\
36.25	-7.22162304034409\\
36.2583333333333	-5.14212159160936\\
36.2666666666667	-9.87968868826774\\
36.275	-6.62971407299213\\
36.2833333333333	-5.20371387756747\\
36.2916666666667	-9.85299599207203\\
36.3	-6.67312526886322\\
36.3083333333333	-6.39279304353075\\
36.3166666666667	-5.37471764136692\\
36.325	-7.43215138809728\\
36.3333333333333	-7.85393711514761\\
36.3416666666667	-7.40295898943716\\
36.35	-5.28730832582728\\
36.3583333333333	-9.84055762682905\\
36.3666666666667	-5.82708686859005\\
36.375	-7.92467502191119\\
36.3833333333333	-5.76010932012627\\
36.3916666666667	-6.91001627946166\\
36.4	-6.03696737780107\\
36.4083333333333	-8.78878771436984\\
36.4166666666667	-9.81697878622177\\
36.425	-6.36535032121725\\
36.4333333333333	-4.42323936607835\\
36.4416666666667	-5.09943155747935\\
36.45	-6.93796721020651\\
36.4583333333333	-9.63870635048822\\
36.4666666666667	-7.05798998038519\\
36.475	-8.99203806892259\\
36.4833333333333	-8.65570373198685\\
36.4916666666667	-9.62238123197794\\
36.5	-5.05025457131691\\
36.5083333333333	-7.00620573378881\\
36.5166666666667	-6.341356074265\\
36.525	-7.87942067172525\\
36.5333333333333	-8.91748515570763\\
36.5416666666667	-6.74916467694111\\
36.55	-9.85978559284271\\
36.5583333333333	-7.31987267968938\\
36.5666666666667	-4.38537128360808\\
36.575	-9.06538714974596\\
36.5833333333333	-5.77611123822662\\
36.5916666666667	-5.03960276376761\\
36.6	-6.85669121606142\\
36.6083333333333	-5.71448001048262\\
36.6166666666667	-5.55995525954412\\
36.625	-5.00361057967516\\
36.6333333333333	-4.01231322917904\\
36.6416666666667	-6.81017011785603\\
36.65	-7.92065639768421\\
36.6583333333333	-8.61228234823757\\
36.6666666666667	-5.8943562278947\\
36.675	-9.42269200473019\\
36.6833333333333	-5.82469730484128\\
36.6916666666667	-6.52459204814467\\
36.7	-5.29815552428179\\
36.7083333333333	-6.81386610640299\\
36.7166666666667	-8.47875844922323\\
36.725	-7.87158292344729\\
36.7333333333333	-6.70408411410673\\
36.7416666666667	-8.91738862466595\\
36.75	-4.60768655214519\\
36.7583333333333	-9.02223342558172\\
36.7666666666667	-7.40821070434525\\
36.775	-7.12467219081828\\
36.7833333333333	-6.90413192069914\\
36.7916666666667	-7.35662793534777\\
36.8	-9.13801097847481\\
36.8083333333333	-6.36129552603637\\
36.8166666666667	-6.70739663632266\\
36.825	-6.47167181455816\\
36.8333333333333	-8.43694922905575\\
36.8416666666667	-5.03833614773816\\
36.85	-7.80859406337026\\
36.8583333333333	-5.26119795934936\\
36.8666666666667	-8.282475220202\\
36.875	-5.76431673770835\\
36.8833333333333	-8.69520686892941\\
36.8916666666667	-7.56285593733263\\
36.9	-4.90535844633915\\
36.9083333333333	-7.79865988728441\\
36.9166666666667	-5.67199838458222\\
36.925	-8.3374933294644\\
36.9333333333333	-6.92798052700902\\
36.9416666666667	-6.42823262644778\\
36.95	-7.82692710584787\\
36.9583333333333	-6.98084875677828\\
36.9666666666667	-7.5838037395112\\
36.975	-8.96691841820239\\
36.9833333333333	-9.35230274409264\\
36.9916666666667	-10.3519573001792\\
37	-5.84429862176113\\
37.0083333333333	-10.6814050549524\\
37.0166666666667	-8.24817946659835\\
37.025	-7.54783934457533\\
37.0333333333333	-6.05142179773865\\
37.0416666666667	-8.0490371964776\\
37.05	-7.6469187829164\\
37.0583333333333	-9.18216846304231\\
37.0666666666667	-4.35321896463058\\
37.075	-5.22944593061162\\
37.0833333333333	-6.70574033977429\\
37.0916666666667	-8.6945644434403\\
37.1	-8.11273871329104\\
37.1083333333333	-9.33394714002359\\
37.1166666666667	-6.04140504343163\\
37.125	-10.3322047643742\\
37.1333333333333	-6.96698617395293\\
37.1416666666667	-8.15031615282928\\
37.15	-3.81689616921906\\
37.1583333333333	-6.34806451729718\\
37.1666666666667	-8.30472797253409\\
37.175	-7.02631652483984\\
37.1833333333333	-9.55506137354383\\
37.1916666666667	-4.9639450701625\\
37.2	-5.26855165238332\\
37.2083333333333	-7.92470509162434\\
37.2166666666667	-7.22237857154933\\
37.225	-7.80484769269147\\
37.2333333333333	-9.48892452937166\\
37.2416666666667	-5.7019541435906\\
37.25	-8.70985845230608\\
37.2583333333333	-6.57407002039169\\
37.2666666666667	-7.99837032757073\\
37.275	-9.64389243958892\\
37.2833333333333	-6.40510421212312\\
37.2916666666667	-8.00720036741772\\
37.3	-8.05485239547555\\
37.3083333333333	-6.69238650554778\\
37.3166666666667	-8.2235417752778\\
37.325	-8.26297859039142\\
37.3333333333333	-10.3467405888878\\
37.3416666666667	-8.91727350992915\\
37.35	-9.26705566058613\\
37.3583333333333	-5.62264810225199\\
37.3666666666667	-7.22165418052303\\
37.375	-5.79938841879589\\
37.3833333333333	-6.51574573922847\\
37.3916666666667	-10.0772417181762\\
37.4	-5.55961721525745\\
37.4083333333333	-7.00497762376858\\
37.4166666666667	-8.95937424603647\\
37.425	-6.42148111310784\\
37.4333333333333	-6.4442058275834\\
37.4416666666667	-4.92610278266326\\
37.45	-6.06510055742814\\
37.4583333333333	-9.74937942261298\\
37.4666666666667	-9.52954289612636\\
37.475	-6.65376099034311\\
37.4833333333333	-7.48073083773559\\
37.4916666666667	-7.82241123804073\\
37.5	-9.07822587184958\\
37.5083333333333	-5.34776644228848\\
37.5166666666667	-3.16155624516909\\
37.525	-5.50113951476495\\
37.5333333333333	-6.61358335012882\\
37.5416666666667	-6.1598991074481\\
37.55	-7.87343245990835\\
37.5583333333333	-5.60553098751252\\
37.5666666666667	-7.85588670595686\\
37.575	-8.7227899136637\\
37.5833333333333	-7.50851033377315\\
37.5916666666667	-7.67690218594611\\
37.6	-9.40421967039892\\
37.6083333333333	-5.69235684036826\\
37.6166666666667	-7.71339946014143\\
37.625	-6.22681696060772\\
37.6333333333333	-9.40919995220709\\
37.6416666666667	-5.75782759943555\\
37.65	-6.08497428551297\\
37.6583333333333	-5.36416677710096\\
37.6666666666667	-7.65576667187255\\
37.675	-8.18526553789781\\
37.6833333333333	-7.73897089950576\\
37.6916666666667	-10.7307686100215\\
37.7	-5.23540429658535\\
37.7083333333333	-5.64869922943287\\
37.7166666666667	-8.37130556154735\\
37.725	-5.6040932531866\\
37.7333333333333	-6.79669200553788\\
37.7416666666667	-7.13410502510846\\
37.75	-7.65803136917043\\
37.7583333333333	-8.50852737278988\\
37.7666666666667	-6.89797446953908\\
37.775	-9.25455812444935\\
37.7833333333333	-7.29471814030772\\
37.7916666666667	-8.33876074033532\\
37.8	-9.59484670202306\\
37.8083333333333	-10.0564413765978\\
37.8166666666667	-4.95379292637003\\
37.825	-7.6058435507063\\
37.8333333333333	-3.48543189508326\\
37.8416666666667	-7.4656334368373\\
37.85	-7.91058366247158\\
37.8583333333333	-7.94865096639675\\
37.8666666666667	-9.77593080981443\\
37.875	-8.35637835307455\\
37.8833333333333	-5.22794901847602\\
37.8916666666667	-6.66023826870998\\
37.9	-8.04330833575608\\
37.9083333333333	-9.76520950270177\\
37.9166666666667	-6.66490694206164\\
37.925	-7.0733537098209\\
37.9333333333333	-8.08070107022949\\
37.9416666666667	-4.11309743221608\\
37.95	-7.38192764389382\\
37.9583333333333	-6.45143558617939\\
37.9666666666667	-12.4955952637168\\
37.975	-10.8759582770954\\
37.9833333333333	-8.77500861308002\\
37.9916666666667	-8.15965539066013\\
38	-7.8257213001036\\
38.0083333333333	-7.16318274640173\\
38.0166666666667	-6.07362766917512\\
38.025	-9.18561887487643\\
38.0333333333333	-3.84824897038298\\
38.0416666666667	-6.82078229940733\\
38.05	-10.2813317796146\\
38.0583333333333	-7.46568552704811\\
38.0666666666667	-8.78241462185422\\
38.075	-5.73114279544906\\
38.0833333333333	-4.62628461516398\\
38.0916666666667	-6.17597431879449\\
38.1	-7.97073710952912\\
38.1083333333333	-12.7742271361499\\
38.1166666666667	-4.26826224143259\\
38.125	-7.63200163179382\\
38.1333333333333	-9.22377212326774\\
38.1416666666667	-6.15297583411599\\
38.15	-9.80523945272295\\
38.1583333333333	-8.24889239954518\\
38.1666666666667	-7.41689292173771\\
38.175	-7.30575849751751\\
38.1833333333333	-10.4314373359754\\
38.1916666666667	-4.94476035525467\\
38.2	-8.58812547892461\\
38.2083333333333	-5.61103428451096\\
38.2166666666667	-7.97083337169969\\
38.225	-11.3674466230385\\
38.2333333333333	-11.3565941266129\\
38.2416666666667	-7.48437879192818\\
38.25	-7.30575562949359\\
38.2583333333333	-5.74294604319621\\
38.2666666666667	-7.09995016155321\\
38.275	-8.42269201429527\\
38.2833333333333	-6.15067217102411\\
38.2916666666667	-7.95642407790243\\
38.3	-7.96115886446105\\
38.3083333333333	-5.01341369686744\\
38.3166666666667	-6.00106117360031\\
38.325	-4.42305617886436\\
38.3333333333333	-4.92234584153672\\
38.3416666666667	-9.80919883863758\\
38.35	-9.35759524049783\\
38.3583333333333	-10.008247990866\\
38.3666666666667	-11.6384566466694\\
38.375	-6.08320411812436\\
38.3833333333333	-8.83789433210205\\
38.3916666666667	-7.52654548566681\\
38.4	-6.98554852213419\\
38.4083333333333	-5.88021954549964\\
38.4166666666667	-4.4456584064609\\
38.425	-7.5657772731288\\
38.4333333333333	-6.37401292456926\\
38.4416666666667	-9.82206240636184\\
38.45	-4.39294392330578\\
38.4583333333333	-7.5789536149295\\
38.4666666666667	-6.68684096780292\\
38.475	-8.63596789669104\\
38.4833333333333	-9.68726721563958\\
38.4916666666667	-7.8106072613861\\
38.5	-6.17214348509772\\
38.5083333333333	-10.9340008523512\\
38.5166666666667	-12.0671208409884\\
38.525	-6.83665639301189\\
38.5333333333333	-10.1694826240426\\
38.5416666666667	-11.2470239554495\\
38.55	-7.03801811979901\\
38.5583333333333	-8.52677628695127\\
38.5666666666667	-8.51490457145955\\
38.575	-9.52555214767999\\
38.5833333333333	-5.42531672229486\\
38.5916666666667	-11.0780033624362\\
38.6	-11.3052671213789\\
38.6083333333333	-10.7472124512732\\
38.6166666666667	-8.86769434887072\\
38.625	-4.95248338071198\\
38.6333333333333	-13.5044550350148\\
38.6416666666667	-6.88921850354256\\
38.65	-10.7523078296644\\
38.6583333333333	-7.17346236962042\\
38.6666666666667	-8.27460272959508\\
38.675	-9.77210702559965\\
38.6833333333333	-10.1159852484737\\
38.6916666666667	-12.0984809381098\\
38.7	-8.86389825641518\\
38.7083333333333	-12.398269351728\\
38.7166666666667	-5.64345897613277\\
38.725	-6.15250525242848\\
38.7333333333333	-9.11240716019069\\
38.7416666666667	-6.51509182034653\\
38.75	-6.48867374911639\\
38.7583333333333	-9.8493725581892\\
38.7666666666667	-7.90045263698266\\
38.775	-14.4611972144823\\
38.7833333333333	-7.214825286041\\
38.7916666666667	-8.6223985734534\\
38.8	-14.9007892385835\\
38.8083333333333	-8.67083320183716\\
38.8166666666667	-9.33976697049273\\
38.825	-8.23773626473041\\
38.8333333333333	-8.00821302161858\\
38.8416666666667	-13.3234739790889\\
38.85	-11.9578513251115\\
38.8583333333333	-8.11151238341774\\
38.8666666666667	-12.4310514781239\\
38.875	-8.14697323459444\\
38.8833333333333	-8.26288187240223\\
38.8916666666667	-8.34517146441413\\
38.9	-12.3562632196778\\
38.9083333333333	-14.6767674545613\\
38.9166666666667	-11.0669077299811\\
38.925	-8.29371275610658\\
38.9333333333333	-8.93261387455164\\
38.9416666666667	-8.63720518509194\\
38.95	-7.38278787611614\\
38.9583333333333	-9.32737031857975\\
38.9666666666667	-7.64476264891357\\
38.975	-10.8035492192069\\
38.9833333333333	-12.1056537037822\\
38.9916666666667	-12.8356957262393\\
39	-7.19837761932437\\
39.0083333333333	-8.92044391358263\\
39.0166666666667	-10.7917510044278\\
39.025	-7.8354828477983\\
39.0333333333333	-11.9846544167947\\
39.0416666666667	-8.1261077888387\\
39.05	-7.1104166708222\\
39.0583333333333	-8.86881314927666\\
39.0666666666667	-7.31727536910481\\
39.075	-13.0409886667672\\
39.0833333333333	-9.26977289148221\\
39.0916666666667	-10.6617502875409\\
39.1	-8.3942623547589\\
39.1083333333333	-13.8181075896811\\
39.1166666666667	-10.0956248193029\\
39.125	-9.48184279994545\\
39.1333333333333	-7.2626876353436\\
39.1416666666667	-11.4755097034014\\
39.15	-8.94526442356612\\
39.1583333333333	-9.2335874102548\\
39.1666666666667	-12.8629220905964\\
39.175	-10.1396354558983\\
39.1833333333333	-12.0890309814427\\
39.1916666666667	-6.9531354424074\\
39.2	-11.1943576084293\\
39.2083333333333	-8.22487799626288\\
39.2166666666667	-12.3672634508419\\
39.225	-12.2778428382622\\
39.2333333333333	-7.17354829404905\\
39.2416666666667	-8.47347334114008\\
39.25	-10.6003056912548\\
39.2583333333333	-8.7500544559549\\
39.2666666666667	-7.59477718867623\\
39.275	-12.3247722464646\\
39.2833333333333	-13.0902036601795\\
39.2916666666667	-10.5994004564023\\
39.3	-11.2466720509857\\
39.3083333333333	-7.38788303932345\\
39.3166666666667	-9.76689780566692\\
39.325	-7.16158530417206\\
39.3333333333333	-10.2783817064909\\
39.3416666666667	-6.35712012362668\\
39.35	-9.45785727928501\\
39.3583333333333	-13.3589490209141\\
39.3666666666667	-6.82184650324347\\
39.375	-12.2043978649717\\
39.3833333333333	-9.22751114578317\\
39.3916666666667	-9.26723802683542\\
39.4	-12.2091127462945\\
39.4083333333333	-12.6166453666807\\
39.4166666666667	-8.09829853107894\\
39.425	-6.56143024861563\\
39.4333333333333	-11.0261790075363\\
39.4416666666667	-9.2661805333915\\
39.45	-9.56995987703019\\
39.4583333333333	-9.64775047745461\\
39.4666666666667	-11.0898894209663\\
39.475	-7.64992746615\\
39.4833333333333	-12.1987728336364\\
39.4916666666667	-10.3159846351768\\
39.5	-12.3275075487709\\
39.5083333333333	-7.15695328084749\\
39.5166666666667	-9.30927565187404\\
39.525	-7.67027479059786\\
39.5333333333333	-8.51383189720968\\
39.5416666666667	-12.3213582396982\\
39.55	-8.1687608828648\\
39.5583333333333	-8.46061170153504\\
39.5666666666667	-9.43306561108819\\
39.575	-7.69886404861171\\
39.5833333333333	-12.0599398818877\\
39.5916666666667	-9.26323077950579\\
39.6	-9.79949213137551\\
39.6083333333333	-9.57670481278455\\
39.6166666666667	-13.7964995320004\\
39.625	-12.933046154705\\
39.6333333333333	-7.91241926109209\\
39.6416666666667	-9.64468766833074\\
39.65	-8.16319402289134\\
39.6583333333333	-9.03628043816084\\
39.6666666666667	-8.62501903355526\\
39.675	-8.27637159927087\\
39.6833333333333	-8.84917082851336\\
39.6916666666667	-13.0329188020421\\
39.7	-8.53573613740694\\
39.7083333333333	-13.3496272139806\\
39.7166666666667	-8.27698986299411\\
39.725	-15.1105944207517\\
39.7333333333333	-10.5695751344014\\
39.7416666666667	-7.11608052277732\\
39.75	-9.54033129122933\\
39.7583333333333	-7.93898899421671\\
39.7666666666667	-8.49380853367953\\
39.775	-13.2964879676938\\
39.7833333333333	-12.7487521342715\\
39.7916666666667	-8.52168530977302\\
39.8	-15.0022850743205\\
39.8083333333333	-7.23497778270331\\
39.8166666666667	-9.30246143032607\\
39.825	-9.05907785004548\\
39.8333333333333	-12.3907816411409\\
39.8416666666667	-6.53001715511237\\
39.85	-11.077346704825\\
39.8583333333333	-14.3322854945483\\
39.8666666666667	-8.3987712450802\\
39.875	-12.3189574309765\\
39.8833333333333	-7.59436264747109\\
39.8916666666667	-10.1546791365611\\
39.9	-10.1078043245946\\
39.9083333333333	-8.65867776278894\\
39.9166666666667	-13.2145427347867\\
39.925	-8.40317948534648\\
39.9333333333333	-8.28318162108823\\
39.9416666666667	-9.0628566386698\\
39.95	-8.20691618067618\\
39.9583333333333	-6.81731726116597\\
39.9666666666667	-9.38450312384973\\
39.975	-19.3470045916108\\
39.9833333333333	-14.6608531105601\\
39.9916666666667	-12.883126052356\\
40	-9.24896417377644\\
40.0083333333333	-12.3711547573239\\
40.0166666666667	-9.18904573477206\\
40.025	-10.5062725657936\\
40.0333333333333	-11.3650882105942\\
40.0416666666667	-13.8906811257789\\
40.05	-13.1560744626533\\
40.0583333333333	-16.6403807995525\\
40.0666666666667	-9.55759279291791\\
40.075	-9.26109933669382\\
40.0833333333333	-8.1547924238833\\
40.0916666666667	-8.52222877336555\\
40.1	-14.2356211866657\\
40.1083333333333	-7.05270604623323\\
40.1166666666667	-10.173866559916\\
40.125	-8.45235566348001\\
40.1333333333333	-13.2710186127365\\
40.1416666666667	-7.16857217782732\\
40.15	-9.35263609585706\\
40.1583333333333	-9.29731717233814\\
40.1666666666667	-8.74365041582466\\
40.175	-12.9369589418464\\
40.1833333333333	-16.4116874673935\\
40.1916666666667	-9.33984673926035\\
40.2	-19.2859278907969\\
40.2083333333333	-7.85050397176052\\
40.2166666666667	-14.9081960237334\\
40.225	-14.5999830751893\\
40.2333333333333	-12.1078799962694\\
40.2416666666667	-12.7271595686893\\
40.25	-11.5219840566599\\
40.2583333333333	-8.59730543732605\\
40.2666666666667	-14.1677205935229\\
40.275	-11.0520040029403\\
40.2833333333333	-9.31016924603837\\
40.2916666666667	-11.2708296964877\\
40.3	-10.1915401736573\\
40.3083333333333	-15.9999852756976\\
40.3166666666667	-20.5303741762699\\
40.325	-15.6237089416413\\
40.3333333333333	-9.18588285479662\\
40.3416666666667	-16.5640980596568\\
40.35	-15.513029169844\\
40.3583333333333	-11.7747497886244\\
40.3666666666667	-8.91703767817248\\
40.375	-7.50528666308118\\
40.3833333333333	-10.8709430496339\\
40.3916666666667	-9.438787286873\\
40.4	-10.6867516993086\\
40.4083333333333	-9.67711352165425\\
40.4166666666667	-13.1931817626414\\
40.425	-8.42472984707771\\
40.4333333333333	-9.52358522565819\\
40.4416666666667	-15.8304956699735\\
40.45	-9.45899626235961\\
40.4583333333333	-9.01874408025576\\
40.4666666666667	-10.076436188631\\
40.475	-8.93266279593558\\
40.4833333333333	-8.49916695028495\\
40.4916666666667	-9.55184685656397\\
40.5	-8.75113245809679\\
40.5083333333333	-9.61293269444592\\
40.5166666666667	-15.8449485462881\\
40.525	-12.950697908721\\
40.5333333333333	-9.70421335144683\\
40.5416666666667	-12.1858692264954\\
40.55	-15.382943752077\\
40.5583333333333	-9.06569472214035\\
40.5666666666667	-21.7457120806942\\
40.575	-12.3389991406643\\
40.5833333333333	-18.8314431634734\\
40.5916666666667	-10.3252692110416\\
40.6	-9.34880510829505\\
40.6083333333333	-9.34458596800315\\
40.6166666666667	-8.74186818633845\\
40.625	-9.85985607714823\\
40.6333333333333	-9.60004541771308\\
40.6416666666667	-11.5298788522595\\
40.65	-9.84126792660127\\
40.6583333333333	-10.263297689114\\
40.6666666666667	-18.7399990894674\\
40.675	-16.0390016518257\\
40.6833333333333	-13.5625258414563\\
40.6916666666667	-11.1692375237946\\
40.7	-12.3942492450651\\
40.7083333333333	-15.8116016051267\\
40.7166666666667	-9.22497522099088\\
40.725	-9.13015349497524\\
40.7333333333333	-17.109716114393\\
40.7416666666667	-11.1466685043703\\
40.75	-8.94747037438054\\
40.7583333333333	-8.99806097026213\\
40.7666666666667	-17.2757736451282\\
40.775	-10.3613453623734\\
40.7833333333333	-15.1127269831962\\
40.7916666666667	-13.5844438536611\\
40.8	-9.491259701376\\
40.8083333333333	-10.7588201238819\\
40.8166666666667	-10.6374105100414\\
40.825	-18.4304473782487\\
40.8333333333333	-10.9822490956304\\
40.8416666666667	-10.7648132876141\\
40.85	-9.96394065372882\\
40.8583333333333	-13.6526328425514\\
40.8666666666667	-14.2916473345374\\
40.875	-9.00496760952988\\
40.8833333333333	-11.5275865333056\\
40.8916666666667	-17.3592863963309\\
40.9	-12.5294333807214\\
40.9083333333333	-9.5449461222558\\
40.9166666666667	-10.4808790351761\\
40.925	-10.4590612210571\\
40.9333333333333	-7.54693614890728\\
40.9416666666667	-10.001443514251\\
40.95	-15.4521224960306\\
40.9583333333333	-8.0329327672927\\
40.9666666666667	-14.8568285862174\\
40.975	-14.4770799146528\\
40.9833333333333	-18.3695997917595\\
40.9916666666667	-8.96854511889104\\
41	-18.1985911894571\\
41.0083333333333	-11.2726450552054\\
41.0166666666667	-18.6001572257717\\
41.025	-13.598585332575\\
41.0333333333333	-15.2226041092851\\
41.0416666666667	-15.370441682855\\
41.05	-11.411397635754\\
41.0583333333333	-20.0041213092515\\
41.0666666666667	-16.754267013355\\
41.075	-9.81113781238924\\
41.0833333333333	-13.1512231071743\\
41.0916666666667	-10.7541515618866\\
41.1	-10.3422057652954\\
41.1083333333333	-10.4432377785573\\
41.1166666666667	-14.3050639984837\\
41.125	-16.1252593292426\\
41.1333333333333	-15.0473157309677\\
41.1416666666667	-13.6661481119236\\
41.15	-8.77720853234143\\
41.1583333333333	-16.1163565859264\\
41.1666666666667	-9.0151006899234\\
41.175	-8.43986280875259\\
41.1833333333333	-20.5294069248187\\
41.1916666666667	-9.37558694135696\\
41.2	-11.0055812711529\\
41.2083333333333	-10.9797711300074\\
41.2166666666667	-17.2833854964339\\
41.225	-8.90094770694202\\
41.2333333333333	-17.9828017008605\\
41.2416666666667	-9.78717943295607\\
41.25	-9.36748349791216\\
41.2583333333333	-19.3310949177639\\
41.2666666666667	-12.3413027248147\\
41.275	-10.6144852261662\\
41.2833333333333	-16.3606781656377\\
41.2916666666667	-10.4800035048484\\
41.3	-9.57956370356735\\
41.3083333333333	-10.652098441841\\
41.3166666666667	-10.714636493921\\
41.325	-13.7195033088861\\
41.3333333333333	-15.9288784612724\\
41.3416666666667	-15.0625575526455\\
41.35	-13.0176500090031\\
41.3583333333333	-15.5418898574855\\
41.3666666666667	-11.4126799855886\\
41.375	-10.4330516725624\\
41.3833333333333	-9.00733559690083\\
41.3916666666667	-15.3267400257141\\
41.4	-9.39472283618689\\
41.4083333333333	-8.61579774374898\\
41.4166666666667	-10.5610202094157\\
41.425	-20.5115300833092\\
41.4333333333333	-17.8816538751076\\
41.4416666666667	-9.65161923881061\\
41.45	-15.665867504365\\
41.4583333333333	-21.322550075295\\
41.4666666666667	-14.1326106025686\\
41.475	-15.2040969171138\\
41.4833333333333	-12.1726569066\\
41.4916666666667	-22.3010421701422\\
41.5	-9.28420117725722\\
41.5083333333333	-23.8310117488521\\
41.5166666666667	-13.1959717043596\\
41.525	-11.9964877051618\\
41.5333333333333	-9.85828666821132\\
41.5416666666667	-13.6935218271296\\
41.55	-9.79569784059209\\
41.5583333333333	-9.81988020232303\\
41.5666666666667	-11.5160286686311\\
41.575	-12.3602688379502\\
41.5833333333333	-13.3258722395246\\
41.5916666666667	-9.46071256005387\\
41.6	-17.3797435878407\\
41.6083333333333	-13.0985997196544\\
41.6166666666667	-16.7225482385123\\
41.625	-14.8904956577128\\
41.6333333333333	-11.6529569822834\\
41.6416666666667	-9.87031411154862\\
41.65	-9.51858007524916\\
41.6583333333333	-10.544835190461\\
41.6666666666667	-13.6410869502202\\
41.675	-10.8998835775613\\
41.6833333333333	-14.1828476779454\\
41.6916666666667	-19.6823618027503\\
41.7	-18.9853281414471\\
41.7083333333333	-20.7796862387458\\
41.7166666666667	-8.32294033117612\\
41.725	-21.0423792621834\\
41.7333333333333	-12.073560448559\\
41.7416666666667	-16.9137147839277\\
41.75	-11.8691310171775\\
41.7583333333333	-11.3130828881769\\
41.7666666666667	-19.2640807612246\\
41.775	-10.2915170541703\\
41.7833333333333	-15.3688495998277\\
41.7916666666667	-9.32850799764827\\
41.8	-24.8835900911111\\
41.8083333333333	-19.1589697751991\\
41.8166666666667	-17.5021853026732\\
41.825	-31.0160339150257\\
41.8333333333333	-10.9873122337557\\
41.8416666666667	-9.7598195244166\\
41.85	-9.56868226056909\\
41.8583333333333	-26.1101743467613\\
41.8666666666667	-20.5015039235494\\
41.875	-8.57174529944383\\
41.8833333333333	-9.92379499976673\\
41.8916666666667	-12.0442819869503\\
41.9	-13.1977961406929\\
41.9083333333333	-12.6415882858048\\
41.9166666666667	-9.55078013809808\\
41.925	-13.9135039749502\\
41.9333333333333	-10.8035816602642\\
41.9416666666667	-13.1493196328897\\
41.95	-15.6968895094447\\
41.9583333333333	-12.0461222377643\\
41.9666666666667	-10.9668889438727\\
41.975	-12.7638597676927\\
41.9833333333333	-15.9500449556278\\
41.9916666666667	-17.2812859739509\\
42	-14.2207013351125\\
42.0083333333333	-16.919406812728\\
42.0166666666667	-13.2001374081801\\
42.025	-9.9546359395072\\
42.0333333333333	-18.357950608922\\
42.0416666666667	-12.5643438755444\\
42.05	-11.6697333025569\\
42.0583333333333	-10.5261916074177\\
42.0666666666667	-21.1937437651592\\
42.075	-10.1983965565333\\
42.0833333333333	-20.4807280528925\\
42.0916666666667	-12.1852361611159\\
42.1	-32.2393505153311\\
42.1083333333333	-16.3059231470299\\
42.1166666666667	-9.15221793131666\\
42.125	-21.5706661960918\\
42.1333333333333	-22.8256314905199\\
42.1416666666667	-15.3229775644972\\
42.15	-12.6791377450793\\
42.1583333333333	-17.6119823153388\\
42.1666666666667	-8.98190517664738\\
42.175	-17.7273084456136\\
42.1833333333333	-33.4419069987243\\
42.1916666666667	-14.3103269678253\\
42.2	-11.6758250107525\\
42.2083333333333	-11.1713202057664\\
42.2166666666667	-9.33560062017789\\
42.225	-21.090696626822\\
42.2333333333333	-16.7524646953491\\
42.2416666666667	-11.5856063618198\\
42.25	-17.4732097000046\\
42.2583333333333	-12.7046149674115\\
42.2666666666667	-17.4765034983621\\
42.275	-18.1588639989276\\
42.2833333333333	-9.21082821006152\\
42.2916666666667	-16.3874387629282\\
42.3	-10.8758222932167\\
42.3083333333333	-26.5779753914729\\
42.3166666666667	-12.8024430861244\\
42.325	-13.410627685886\\
42.3333333333333	-23.5373736091248\\
42.3416666666667	-24.3539190777531\\
42.35	-16.9217430576007\\
42.3583333333333	-18.4845868793864\\
42.3666666666667	-21.2952637097103\\
42.375	-13.5224004948477\\
42.3833333333333	-21.9682691739917\\
42.3916666666667	-21.0190995637984\\
42.4	-11.4722634613766\\
42.4083333333333	-13.9659817895561\\
42.4166666666667	-10.9922935395189\\
42.425	-15.5758024435503\\
42.4333333333333	-22.9575520729942\\
42.4416666666667	-12.3840230228889\\
42.45	-17.3844488318665\\
42.4583333333333	-10.3276612824227\\
42.4666666666667	-13.851495040506\\
42.475	-9.96996676089422\\
42.4833333333333	-10.722766614038\\
42.4916666666667	-14.2366724849874\\
42.5	-15.4364465782846\\
42.5083333333333	-20.8595007333643\\
42.5166666666667	-10.3642701429461\\
42.525	-20.0654725296016\\
42.5333333333333	-11.3031221902484\\
42.5416666666667	-23.5621744219362\\
42.55	-18.6173266951342\\
42.5583333333333	-19.9120014527026\\
42.5666666666667	-21.1124815126701\\
42.575	-12.5666440307165\\
42.5833333333333	-14.9042872171263\\
42.5916666666667	-9.74475004616191\\
42.6	-10.2538344157259\\
42.6083333333333	-18.268258018985\\
42.6166666666667	-17.5613085908335\\
42.625	-12.2048993738646\\
42.6333333333333	-12.3877120023661\\
42.6416666666667	-10.1325517681557\\
42.65	-10.9304452589376\\
42.6583333333333	-17.354412621891\\
42.6666666666667	-10.5519352607045\\
42.675	-15.5281211093595\\
42.6833333333333	-18.1187437853365\\
42.6916666666667	-11.8390340072597\\
42.7	-11.2159856868713\\
42.7083333333333	-10.9239748107599\\
42.7166666666667	-9.88592891952413\\
42.725	-20.1483503603722\\
42.7333333333333	-14.8258093507931\\
42.7416666666667	-22.0785367866825\\
42.75	-21.1396878047653\\
42.7583333333333	-11.8980765797913\\
42.7666666666667	-10.7504583607517\\
42.775	-17.9145382934283\\
42.7833333333333	-10.523986669855\\
42.7916666666667	-12.6987514307108\\
42.8	-13.8280764413155\\
42.8083333333333	-10.6362075259298\\
42.8166666666667	-14.1257493130339\\
42.825	-25.1768626141726\\
42.8333333333333	-12.5864485691688\\
42.8416666666667	-10.0518516418167\\
42.85	-9.29874258095794\\
42.8583333333333	-11.5209030312532\\
42.8666666666667	-12.1213675837483\\
42.875	-19.5897884822239\\
42.8833333333333	-13.334659871548\\
42.8916666666667	-20.0174350162723\\
42.9	-14.7811926428569\\
42.9083333333333	-18.357644375213\\
42.9166666666667	-11.8799289257671\\
42.925	-11.5500129458378\\
42.9333333333333	-11.1657536516145\\
42.9416666666667	-12.5277760465467\\
42.95	-11.3099671175219\\
42.9583333333333	-23.4492649932423\\
42.9666666666667	-12.304980470736\\
42.975	-19.0079829986181\\
42.9833333333333	-12.9397729445348\\
42.9916666666667	-16.010007498696\\
43	-16.5274719459762\\
43.0083333333333	-16.0160896120461\\
43.0166666666667	-16.942168490421\\
43.025	-11.6752722408677\\
43.0333333333333	-21.865010807248\\
43.0416666666667	-12.3263074881208\\
43.05	-15.4346647608754\\
43.0583333333333	-18.8288096516463\\
43.0666666666667	-10.7223989555823\\
43.075	-26.1515337111161\\
43.0833333333333	-17.9991783913783\\
43.0916666666667	-14.2994571716959\\
43.1	-11.1191237732736\\
43.1083333333333	-10.4215441552596\\
43.1166666666667	-11.0421178463825\\
43.125	-21.0691406031377\\
43.1333333333333	-12.476041970014\\
43.1416666666667	-10.6389953870002\\
43.15	-9.53026952287429\\
43.1583333333333	-17.9134175927577\\
43.1666666666667	-15.8322135726997\\
43.175	-11.0770807302158\\
43.1833333333333	-11.6839933513706\\
43.1916666666667	-13.7160632546315\\
43.2	-20.7366432718121\\
43.2083333333333	-18.8842880521482\\
43.2166666666667	-11.8493787398147\\
43.225	-12.0456357419334\\
43.2333333333333	-12.0751241146485\\
43.2416666666667	-22.3816148495984\\
43.25	-25.9980409555628\\
43.2583333333333	-11.4862255237535\\
43.2666666666667	-19.5682371392347\\
43.275	-14.912073093631\\
43.2833333333333	-13.7347457206975\\
43.2916666666667	-16.1847881138663\\
43.3	-12.831752753731\\
43.3083333333333	-18.5431324084636\\
43.3166666666667	-19.5124643281565\\
43.325	-12.1513619442076\\
43.3333333333333	-13.3291814615568\\
43.3416666666667	-13.4757836569019\\
43.35	-16.0083157004822\\
43.3583333333333	-10.620583543613\\
43.3666666666667	-21.5627160138049\\
43.375	-11.2615842962619\\
43.3833333333333	-11.4174228480245\\
43.3916666666667	-11.1789665007007\\
43.4	-15.5061332564169\\
43.4083333333333	-16.2853238870032\\
43.4166666666667	-37.1183599140731\\
43.425	-16.0096289271058\\
43.4333333333333	-12.209585568299\\
43.4416666666667	-13.4290017046235\\
43.45	-16.2241205773128\\
43.4583333333333	-11.0493045781345\\
43.4666666666667	-9.54424083109838\\
43.475	-11.3683177663926\\
43.4833333333333	-12.1941403578798\\
43.4916666666667	-15.9907822115382\\
43.5	-25.9715382513301\\
43.5083333333333	-12.7812096597377\\
43.5166666666667	-24.5706141778427\\
43.525	-11.648063572568\\
43.5333333333333	-24.4982226660665\\
43.5416666666667	-11.952071939871\\
43.55	-11.2191250526211\\
43.5583333333333	-14.1450167189608\\
43.5666666666667	-11.5334378019847\\
43.575	-9.81315177716786\\
43.5833333333333	-10.8819219159616\\
43.5916666666667	-15.1880488075736\\
43.6	-13.1661742329989\\
43.6083333333333	-16.8980297729673\\
43.6166666666667	-15.216581847744\\
43.625	-16.1718965555358\\
43.6333333333333	-10.3260746388145\\
43.6416666666667	-15.9438733737881\\
43.65	-11.4822416183762\\
43.6583333333333	-15.8892663579125\\
43.6666666666667	-16.2062041910767\\
43.675	-11.8864863209396\\
43.6833333333333	-14.4765073705266\\
43.6916666666667	-13.1687423859498\\
43.7	-16.7566519673583\\
43.7083333333333	-11.7478858874353\\
43.7166666666667	-23.5604769892169\\
43.725	-16.5197910732121\\
43.7333333333333	-10.7704605821235\\
43.7416666666667	-11.2124043222478\\
43.75	-11.3045052653387\\
43.7583333333333	-26.3444500787074\\
43.7666666666667	-26.9579156147461\\
43.775	-18.3282536577413\\
43.7833333333333	-11.125497790495\\
43.7916666666667	-22.7161203100122\\
43.8	-13.2548644555514\\
43.8083333333333	-24.8217127203364\\
43.8166666666667	-23.0602722970783\\
43.825	-18.1287797849425\\
43.8333333333333	-15.5020844694396\\
43.8416666666667	-14.0987533441848\\
43.85	-20.7709647301083\\
43.8583333333333	-11.0254804266877\\
43.8666666666667	-10.3637573582443\\
43.875	-12.5293594424615\\
43.8833333333333	-11.2008063317984\\
43.8916666666667	-13.8278836634453\\
43.9	-17.8223836651202\\
43.9083333333333	-17.6898885873173\\
43.9166666666667	-29.4082362267504\\
43.925	-14.2648737014939\\
43.9333333333333	-21.0834581767092\\
43.9416666666667	-12.8310591985168\\
43.95	-19.127497667974\\
43.9583333333333	-9.89771825448618\\
43.9666666666667	-18.8947324607459\\
43.975	-18.3818426944617\\
43.9833333333333	-10.015522615813\\
43.9916666666667	-14.1204684629345\\
44	-19.6206387893059\\
44.0083333333333	-23.782825047398\\
44.0166666666667	-11.5958321480225\\
44.025	-19.0020648064764\\
44.0333333333333	-16.0721159754144\\
44.0416666666667	-9.48199094000774\\
44.05	-16.493647659979\\
44.0583333333333	-13.7553283100389\\
44.0666666666667	-13.763823200149\\
44.075	-27.7651864562959\\
44.0833333333333	-36.0797448393932\\
44.0916666666667	-17.5961814801471\\
44.1	-10.7639958344216\\
44.1083333333333	-19.0963469803966\\
44.1166666666667	-9.98125272987028\\
44.125	-12.4661219640321\\
44.1333333333333	-20.4378057615989\\
44.1416666666667	-14.2927590344576\\
44.15	-11.0233661092793\\
44.1583333333333	-11.4021757609596\\
44.1666666666667	-30.6525530528289\\
44.175	-18.9408685993784\\
44.1833333333333	-13.1562554616824\\
44.1916666666667	-18.7177396553658\\
44.2	-23.2700244541316\\
44.2083333333333	-25.2464232625937\\
44.2166666666667	-13.1126712333059\\
44.225	-16.0195576491892\\
44.2333333333333	-15.0464435152421\\
44.2416666666667	-10.7770360822005\\
44.25	-12.0698038569317\\
44.2583333333333	-12.3760701273046\\
44.2666666666667	-19.9275505934948\\
44.275	-23.7557085815612\\
44.2833333333333	-10.6397723797513\\
44.2916666666667	-10.5429720714013\\
44.3	-12.3376282689857\\
44.3083333333333	-11.8351177008496\\
44.3166666666667	-24.2474285858734\\
44.325	-12.2487059359427\\
44.3333333333333	-11.812757114008\\
44.3416666666667	-9.83694548991703\\
44.35	-31.6247232120651\\
44.3583333333333	-27.3010986854787\\
44.3666666666667	-16.9312116179906\\
44.375	-29.0607438134769\\
44.3833333333333	-11.8338522723747\\
44.3916666666667	-17.0061656053624\\
44.4	-10.6981884014324\\
44.4083333333333	-14.7236471930099\\
44.4166666666667	-12.3868268559951\\
44.425	-24.0361968687633\\
44.4333333333333	-16.717861263469\\
44.4416666666667	-26.9435503406527\\
44.45	-15.6541474189319\\
44.4583333333333	-14.9911136444276\\
44.4666666666667	-16.8561925132665\\
44.475	-25.2795920463411\\
44.4833333333333	-11.472225893642\\
44.4916666666667	-25.3453073623091\\
44.5	-10.8917986022494\\
44.5083333333333	-29.7039696196997\\
44.5166666666667	-20.2716895255639\\
44.525	-33.248341190807\\
44.5333333333333	-26.3417822022079\\
44.5416666666667	-17.7993171517332\\
44.55	-31.7161250396002\\
44.5583333333333	-11.1075900979964\\
44.5666666666667	-23.8701579904993\\
44.575	-9.94680373931027\\
44.5833333333333	-10.5035217561376\\
44.5916666666667	-13.7180171689339\\
44.6	-11.3072322249278\\
44.6083333333333	-15.0469037280619\\
44.6166666666667	-11.845501692677\\
44.625	-9.93803708719564\\
44.6333333333333	-19.7130681302445\\
44.6416666666667	-11.4695631874048\\
44.65	-10.250987618451\\
44.6583333333333	-24.1896143920353\\
44.6666666666667	-14.226629579539\\
44.675	-16.6242261561779\\
44.6833333333333	-30.9382536620902\\
44.6916666666667	-12.7036351823704\\
44.7	-11.7640228640034\\
44.7083333333333	-18.0842774999551\\
44.7166666666667	-9.69168146579688\\
44.725	-21.3118129611905\\
44.7333333333333	-11.8086937700024\\
44.7416666666667	-10.7141533028838\\
44.75	-21.8686227180998\\
44.7583333333333	-10.0434078844548\\
44.7666666666667	-11.1336426586829\\
44.775	-22.5911489938659\\
44.7833333333333	-19.6058094515484\\
44.7916666666667	-11.8799886246383\\
44.8	-12.4675752587107\\
44.8083333333333	-11.7302186158576\\
44.8166666666667	-13.3981878052037\\
44.825	-11.7316042229921\\
44.8333333333333	-19.4524440140502\\
44.8416666666667	-9.92433290269457\\
44.85	-17.4380825008495\\
44.8583333333333	-10.8149222818676\\
44.8666666666667	-19.6919413281571\\
44.875	-12.538835571481\\
44.8833333333333	-12.1837863148286\\
44.8916666666667	-13.9663948725688\\
44.9	-16.1370633346297\\
44.9083333333333	-12.6527538789974\\
44.9166666666667	-11.206680433812\\
44.925	-26.3193440019313\\
44.9333333333333	-12.7163650569134\\
44.9416666666667	-16.7629334076047\\
44.95	-16.6733658995476\\
44.9583333333333	-20.7078391165675\\
44.9666666666667	-17.1325319436191\\
44.975	-20.6636948884348\\
44.9833333333333	-12.3942001688856\\
44.9916666666667	-13.1487199776479\\
45	-13.6015884075483\\
45.0083333333333	-13.3282914276034\\
45.0166666666667	-12.5083970798407\\
45.025	-20.5576009452571\\
45.0333333333333	-17.2843588257356\\
45.0416666666667	-20.7016025956698\\
45.05	-16.6971385712533\\
45.0583333333333	-16.5521066085847\\
45.0666666666667	-12.7093822482556\\
45.075	-26.3456942014923\\
45.0833333333333	-11.2100064297834\\
45.0916666666667	-12.4817614730098\\
45.1	-16.2152629595095\\
45.1083333333333	-13.950806021979\\
45.1166666666667	-11.9712009150362\\
45.125	-12.3355362439269\\
45.1333333333333	-19.7075847735159\\
45.1416666666667	-10.5989906324804\\
45.15	-17.6111803852896\\
45.1583333333333	-10.0623946841271\\
45.1666666666667	-19.5565929828406\\
45.175	-11.9227003631571\\
45.1833333333333	-13.4629626438457\\
45.1916666666667	-11.906752505709\\
45.2	-12.5770236798356\\
45.2083333333333	-11.9958650656641\\
45.2166666666667	-19.4645018330736\\
45.225	-22.6117652043825\\
45.2333333333333	-11.2196077856211\\
45.2416666666667	-9.87201969983955\\
45.25	-21.8641740803346\\
45.2583333333333	-10.8303852709399\\
45.2666666666667	-11.6009325243496\\
45.275	-21.5089710628649\\
45.2833333333333	-9.85781951464847\\
45.2916666666667	-18.0220206823175\\
45.3	-11.8547402939323\\
45.3083333333333	-12.6935204421072\\
45.3166666666667	-30.8548207848903\\
45.325	-16.7446013961754\\
45.3333333333333	-14.1645767620996\\
45.3416666666667	-24.1032840500325\\
45.35	-10.0725283793292\\
45.3583333333333	-11.5142272944714\\
45.3666666666667	-19.6538195427483\\
45.375	-10.0590124675056\\
45.3833333333333	-11.9869272971256\\
45.3916666666667	-15.0265536000041\\
45.4	-11.3183384799569\\
45.4083333333333	-13.8751477736852\\
45.4166666666667	-10.492585488265\\
45.425	-10.0493921412263\\
45.4333333333333	-23.867785288656\\
45.4416666666667	-11.1426060888767\\
45.45	-31.8319317887582\\
45.4583333333333	-17.7532350781047\\
45.4666666666667	-26.3430411539747\\
45.475	-33.2988143868374\\
45.4833333333333	-20.283318293933\\
45.4916666666667	-29.6610030218318\\
45.5	-10.9509731659663\\
45.5083333333333	-25.3503371246178\\
45.5166666666667	-11.4680956408002\\
45.525	-25.2639367682973\\
45.5333333333333	-16.8124119585901\\
45.5416666666667	-15.066198245432\\
45.55	-15.5761813944171\\
45.5583333333333	-27.1290143136817\\
45.5666666666667	-16.7644364746179\\
45.575	-23.8405995723642\\
45.5833333333333	-12.3936875050824\\
45.5916666666667	-14.7035014668154\\
45.6	-10.8285460586228\\
45.6083333333333	-16.9512362918234\\
45.6166666666667	-12.0165012749898\\
45.625	-28.9373930997134\\
45.6333333333333	-16.9801069176631\\
45.6416666666667	-27.2759552144932\\
45.65	-31.602318703296\\
45.6583333333333	-9.70092372453063\\
45.6666666666667	-11.8021638611382\\
45.675	-12.2278165795203\\
45.6833333333333	-24.1058004037139\\
45.6916666666667	-11.7961556196828\\
45.7	-12.4710294532778\\
45.7083333333333	-10.4661941665552\\
45.7166666666667	-10.5724324278246\\
45.725	-23.6457479656826\\
45.7333333333333	-19.9805680288141\\
45.7416666666667	-12.4287368223634\\
45.75	-12.0666214555349\\
45.7583333333333	-10.8796899663412\\
45.7666666666667	-15.0819572453182\\
45.775	-16.0154098455731\\
45.7833333333333	-13.0718439134218\\
45.7916666666667	-25.3984707610329\\
45.8	-23.2786555325215\\
45.8083333333333	-18.8850423703971\\
45.8166666666667	-13.3456554321245\\
45.825	-18.920220132428\\
45.8333333333333	-30.6480914260189\\
45.8416666666667	-11.2073946216355\\
45.85	-10.9068241732462\\
45.8583333333333	-14.3318432056624\\
45.8666666666667	-20.4622880893264\\
45.875	-12.5095546837546\\
45.8833333333333	-9.87446073829954\\
45.8916666666667	-19.0182822269142\\
45.9	-10.6556780529787\\
45.9083333333333	-17.6620467892305\\
45.9166666666667	-35.9137872089012\\
45.925	-27.5629286978884\\
45.9333333333333	-13.8151999851411\\
45.9416666666667	-13.7770538449523\\
45.95	-16.3638513435662\\
45.9583333333333	-9.68563661362506\\
45.9666666666667	-16.0793861470891\\
45.975	-19.1134699606721\\
45.9833333333333	-11.7480240758204\\
45.9916666666667	-23.6041410576844\\
46	-19.6723650906495\\
46.0083333333333	-14.1249992194591\\
46.0166666666667	-10.1207386540422\\
46.025	-18.2884117069551\\
46.0333333333333	-18.7264515372272\\
46.0416666666667	-9.94205692600324\\
46.05	-19.0404968800914\\
46.0583333333333	-12.9222996710743\\
46.0666666666667	-21.1199553673574\\
46.075	-14.2801191678539\\
46.0833333333333	-29.5000515336057\\
46.0916666666667	-17.6861441117231\\
46.1	-17.6792065860238\\
46.1083333333333	-13.8667969796937\\
46.1166666666667	-11.4196729409496\\
46.125	-12.5748866244736\\
46.1333333333333	-10.1887155327785\\
46.1416666666667	-11.2306824755739\\
46.15	-20.5695254952669\\
46.1583333333333	-14.2803391591302\\
46.1666666666667	-15.6602885552373\\
46.175	-18.2563467195374\\
46.1833333333333	-23.0385528261585\\
46.1916666666667	-24.7893498586021\\
46.2	-13.232532135002\\
46.2083333333333	-22.5593000875061\\
46.2166666666667	-11.2293356452444\\
46.225	-18.2070304809712\\
46.2333333333333	-26.9210658914601\\
46.2416666666667	-26.3501247615816\\
46.25	-11.4086223365397\\
46.2583333333333	-11.4096534186403\\
46.2666666666667	-10.6756656075054\\
46.275	-16.4057889381742\\
46.2833333333333	-23.7450738078641\\
46.2916666666667	-11.8988631795979\\
46.3	-16.5939994896261\\
46.3083333333333	-13.2264561055787\\
46.3166666666667	-14.5176131837147\\
46.325	-12.014267653208\\
46.3333333333333	-16.1486629341448\\
46.3416666666667	-15.7120979206022\\
46.35	-11.5516996322257\\
46.3583333333333	-15.8287474993361\\
46.3666666666667	-10.2465009616018\\
46.375	-16.3360578377499\\
46.3833333333333	-15.0258598701126\\
46.3916666666667	-16.839928970726\\
46.4	-13.1264238861243\\
46.4083333333333	-15.1779218615893\\
46.4166666666667	-10.8583280259356\\
46.425	-9.8648154481788\\
46.4333333333333	-11.5059802268896\\
46.4416666666667	-14.072341991222\\
46.45	-11.2233138251663\\
46.4583333333333	-12.0648789904333\\
46.4666666666667	-24.6642111295155\\
46.475	-11.8281397008575\\
46.4833333333333	-24.5503558810699\\
46.4916666666667	-12.9824779400182\\
46.5	-25.9808199403505\\
46.5083333333333	-16.0096362115798\\
46.5166666666667	-12.2284642765119\\
46.525	-11.5241985739936\\
46.5333333333333	-9.37110841241543\\
46.5416666666667	-11.0487815431945\\
46.55	-16.1384555978775\\
46.5583333333333	-13.4426982133727\\
46.5666666666667	-12.3397994232544\\
46.575	-16.1416529879439\\
46.5833333333333	-36.952431115099\\
46.5916666666667	-16.1540967093752\\
46.6	-15.4099975554036\\
46.6083333333333	-11.1616927681525\\
46.6166666666667	-11.225232743949\\
46.625	-11.3529208382973\\
46.6333333333333	-21.576676355103\\
46.6416666666667	-10.6294779368549\\
46.65	-16.126701661884\\
46.6583333333333	-13.3963694923544\\
46.6666666666667	-13.2583104432816\\
46.675	-12.225067423625\\
46.6833333333333	-19.5951623357229\\
46.6916666666667	-18.4623309695793\\
46.7	-12.7836867344196\\
46.7083333333333	-16.2368262089506\\
46.7166666666667	-13.8130144780068\\
46.725	-15.0596902147779\\
46.7333333333333	-19.4824147164348\\
46.7416666666667	-11.5698037228342\\
46.75	-25.979958428797\\
46.7583333333333	-22.4722453612067\\
46.7666666666667	-11.923078947874\\
46.775	-11.9926143547031\\
46.7833333333333	-11.9302904589545\\
46.7916666666667	-18.872435188524\\
46.8	-20.9109807338214\\
46.8083333333333	-13.7239328032566\\
46.8166666666667	-11.5306239267793\\
46.825	-11.2871268229811\\
46.8333333333333	-16.0404034286833\\
46.8416666666667	-18.080380311473\\
46.85	-9.67442285344958\\
46.8583333333333	-10.6397797357922\\
46.8666666666667	-12.5836100567583\\
46.875	-20.9539040685514\\
46.8833333333333	-11.005340623993\\
46.8916666666667	-10.4527261297795\\
46.9	-11.1564190559644\\
46.9083333333333	-14.3154798620074\\
46.9166666666667	-18.1304062241364\\
46.925	-26.2825007122102\\
46.9333333333333	-10.7180308788791\\
46.9416666666667	-18.7828556808043\\
46.95	-15.4309860179128\\
46.9583333333333	-12.2795762087891\\
46.9666666666667	-21.9952141410804\\
46.975	-11.677063876884\\
46.9833333333333	-16.9325617038735\\
46.9916666666667	-15.8405955054575\\
47	-16.5565853182314\\
47.0083333333333	-16.0563938501928\\
47.0166666666667	-12.9801866774558\\
47.025	-19.1144679663356\\
47.0333333333333	-12.2952712101235\\
47.0416666666667	-23.4684612749089\\
47.05	-11.1028029652491\\
47.0583333333333	-12.5167614601052\\
47.0666666666667	-11.213625137692\\
47.075	-11.7244253970462\\
47.0833333333333	-11.8962758052179\\
47.0916666666667	-18.3956239416624\\
47.1	-14.8655720552975\\
47.1083333333333	-19.9853616530172\\
47.1166666666667	-13.3715652673369\\
47.125	-19.5153782576454\\
47.1333333333333	-12.1196400117933\\
47.1416666666667	-11.5142333366431\\
47.15	-9.16043474100343\\
47.1583333333333	-10.1261108124807\\
47.1666666666667	-12.6563535471836\\
47.175	-25.3276936296257\\
47.1833333333333	-13.9315303111414\\
47.1916666666667	-10.6775572819476\\
47.2	-13.8279144834685\\
47.2083333333333	-12.6790722703477\\
47.2166666666667	-10.5385966096445\\
47.225	-18.0750804041899\\
47.2333333333333	-10.9011212171645\\
47.2416666666667	-11.8798183489046\\
47.25	-21.2198867285903\\
47.2583333333333	-21.9532225798508\\
47.2666666666667	-14.8288921708628\\
47.275	-20.1635004377146\\
47.2833333333333	-9.76945325815514\\
47.2916666666667	-10.9326355533645\\
47.3	-11.1830827526868\\
47.3083333333333	-11.6668310174946\\
47.3166666666667	-18.0502088399204\\
47.325	-15.4819134222839\\
47.3333333333333	-10.4908877511941\\
47.3416666666667	-17.4530953212622\\
47.35	-11.0516621720553\\
47.3583333333333	-10.0227024258375\\
47.3666666666667	-12.5723870867476\\
47.375	-12.2070942541101\\
47.3833333333333	-17.6550848877561\\
47.3916666666667	-18.3333372877751\\
47.4	-10.2573982788231\\
47.4083333333333	-9.72514012775891\\
47.4166666666667	-14.7466427448002\\
47.425	-12.7002309240435\\
47.4333333333333	-21.0165410399983\\
47.4416666666667	-19.9508185776577\\
47.45	-18.6052508412507\\
47.4583333333333	-23.5860544824346\\
47.4666666666667	-11.3760023991859\\
47.475	-19.9942067219249\\
47.4833333333333	-10.3897774070761\\
47.4916666666667	-20.8095828775174\\
47.5	-15.3568491487126\\
47.5083333333333	-14.1491483316144\\
47.5166666666667	-10.7002051403938\\
47.525	-9.90747212965131\\
47.5333333333333	-13.8403446692636\\
47.5416666666667	-10.38054333165\\
47.55	-17.3556661446654\\
47.5583333333333	-12.3850022852172\\
47.5666666666667	-22.8407711749374\\
47.575	-15.5846436808798\\
47.5833333333333	-11.1991724502475\\
47.5916666666667	-14.0580379993484\\
47.6	-11.6180406376342\\
47.6083333333333	-20.8301149391768\\
47.6166666666667	-21.7969295125488\\
47.625	-13.7037611484695\\
47.6333333333333	-21.2566470394737\\
47.6416666666667	-18.3718698696628\\
47.65	-16.9823706944023\\
47.6583333333333	-24.2561582746534\\
47.6666666666667	-23.3220133437374\\
47.675	-13.2058067675692\\
47.6833333333333	-12.8747277824786\\
47.6916666666667	-26.4336026755986\\
47.7	-10.9085735550331\\
47.7083333333333	-16.4589001663522\\
47.7166666666667	-9.21771697356708\\
47.725	-17.9877396938603\\
47.7333333333333	-17.6004453265635\\
47.7416666666667	-12.6297900477539\\
47.75	-17.643848620134\\
47.7583333333333	-11.7191368207771\\
47.7666666666667	-16.7323546442602\\
47.775	-21.1946926128595\\
47.7833333333333	-9.55238881908721\\
47.7916666666667	-11.0921640802586\\
47.8	-11.8638816902582\\
47.8083333333333	-14.1526020253103\\
47.8166666666667	-33.4237214523358\\
47.825	-17.6952846434834\\
47.8333333333333	-8.76860003172865\\
47.8416666666667	-17.611067611087\\
47.85	-12.5963241349787\\
47.8583333333333	-15.3478026486402\\
47.8666666666667	-22.6441179901044\\
47.875	-21.4648117014663\\
47.8833333333333	-9.09994220216629\\
47.8916666666667	-16.2763833183049\\
47.9	-32.1879127187426\\
47.9083333333333	-12.3115091846969\\
47.9166666666667	-20.4596246134203\\
47.925	-10.2139134826789\\
47.9333333333333	-21.1981772171417\\
47.9416666666667	-10.5746109532836\\
47.95	-11.7100520157057\\
47.9583333333333	-12.7483389096553\\
47.9666666666667	-18.4087952983523\\
47.975	-10.0693441879691\\
47.9833333333333	-13.0844278023826\\
47.9916666666667	-16.8582532645818\\
48	-14.1617582263422\\
48.0083333333333	-17.0683733300418\\
48.0166666666667	-15.9207713552758\\
48.025	-12.7941760627504\\
48.0333333333333	-10.8896542242123\\
48.0416666666667	-12.2233847929638\\
48.05	-15.5105703026072\\
48.0583333333333	-13.1459609382607\\
48.0666666666667	-10.747440882813\\
48.075	-14.0238981275963\\
48.0833333333333	-9.58871760987693\\
48.0916666666667	-12.7424344051186\\
48.1	-13.1368101586408\\
48.1083333333333	-12.2399203236414\\
48.1166666666667	-9.81154420413353\\
48.125	-8.43847351043264\\
48.1333333333333	-20.5033720749658\\
48.1416666666667	-26.123740318792\\
48.15	-9.68369193412934\\
48.1583333333333	-9.82269595328358\\
48.1666666666667	-11.1028080363192\\
48.175	-31.0136605069796\\
48.1833333333333	-17.6621493754878\\
48.1916666666667	-19.2577582701727\\
48.2	-24.9564786245234\\
48.2083333333333	-9.27960994796254\\
48.2166666666667	-15.3019467188449\\
48.225	-10.0805501880858\\
48.2333333333333	-19.1260560422046\\
48.2416666666667	-11.3131597416549\\
48.25	-11.84822092037\\
48.2583333333333	-17.0032469341032\\
48.2666666666667	-12.210129423158\\
48.275	-20.9130993238318\\
48.2833333333333	-8.20013580292134\\
48.2916666666667	-20.8649947308204\\
48.3	-19.0804326782204\\
48.3083333333333	-19.6355314560784\\
48.3166666666667	-14.0589370398837\\
48.325	-10.91714000147\\
48.3333333333333	-13.5566991445501\\
48.3416666666667	-10.5604045425509\\
48.35	-9.60659302902346\\
48.3583333333333	-9.92171450242464\\
48.3666666666667	-11.729368308873\\
48.375	-14.8998310696348\\
48.3833333333333	-16.5825003942772\\
48.3916666666667	-12.8866061245948\\
48.4	-17.2666613860133\\
48.4083333333333	-9.34597865248136\\
48.4166666666667	-13.2822512525267\\
48.425	-12.2548452317334\\
48.4333333333333	-11.5964299843122\\
48.4416666666667	-9.80369930420532\\
48.45	-9.73540896568394\\
48.4583333333333	-13.687371031552\\
48.4666666666667	-9.88116069939941\\
48.475	-11.8929636852849\\
48.4833333333333	-13.219270343077\\
48.4916666666667	-23.7618921177764\\
48.5	-9.21381848728214\\
48.5083333333333	-22.4722423816724\\
48.5166666666667	-12.1799633845683\\
48.525	-15.031488417969\\
48.5333333333333	-14.1683836688603\\
48.5416666666667	-21.4291915193886\\
48.55	-15.8458911415257\\
48.5583333333333	-9.6519470757835\\
48.5666666666667	-17.720877455943\\
48.575	-20.3575588113499\\
48.5833333333333	-10.3564710100192\\
48.5916666666667	-8.5682200960739\\
48.6	-9.39822628178332\\
48.6083333333333	-15.4698274228739\\
48.6166666666667	-9.01654991153224\\
48.625	-10.293027784243\\
48.6333333333333	-11.46012653634\\
48.6416666666667	-15.4122610481888\\
48.65	-13.0275066072047\\
48.6583333333333	-14.8914094596968\\
48.6666666666667	-16.0125263921239\\
48.675	-13.8817408631098\\
48.6833333333333	-10.660043588985\\
48.6916666666667	-10.615916168855\\
48.7	-9.50988288765473\\
48.7083333333333	-10.4285548571888\\
48.7166666666667	-16.5105082794315\\
48.725	-10.6485721710816\\
48.7333333333333	-12.3198471491276\\
48.7416666666667	-19.3630660090216\\
48.75	-9.53468634802973\\
48.7583333333333	-9.89384050490959\\
48.7666666666667	-18.0476303876065\\
48.775	-9.01246212567419\\
48.7833333333333	-17.4671350900449\\
48.7916666666667	-11.0398973127718\\
48.8	-11.0487229573009\\
48.8083333333333	-9.39076430158271\\
48.8166666666667	-20.6526624910407\\
48.825	-8.64555244014233\\
48.8333333333333	-8.96658075830432\\
48.8416666666667	-16.2266199635006\\
48.85	-8.89254851898151\\
48.8583333333333	-13.5459595283804\\
48.8666666666667	-15.09997340393\\
48.875	-16.2873010486581\\
48.8833333333333	-14.1124022133643\\
48.8916666666667	-10.4667608679052\\
48.9	-10.3470604859067\\
48.9083333333333	-10.7323684436385\\
48.9166666666667	-13.2893751896875\\
48.925	-9.86273201829641\\
48.9333333333333	-16.793168148063\\
48.9416666666667	-20.1465057017411\\
48.95	-11.3881598965678\\
48.9583333333333	-15.5546308359164\\
48.9666666666667	-15.1576411647574\\
48.975	-13.6713657511966\\
48.9833333333333	-18.6080668591335\\
48.9916666666667	-11.490991407067\\
49	-18.1560919690579\\
49.0083333333333	-8.76090518807296\\
49.0166666666667	-18.470801747657\\
49.025	-14.427895247495\\
49.0333333333333	-14.7666278387983\\
49.0416666666667	-7.92502282481014\\
49.05	-15.457024198502\\
49.0583333333333	-10.0728100689646\\
49.0666666666667	-7.60884553094111\\
49.075	-10.643982650652\\
49.0833333333333	-10.5044292681569\\
49.0916666666667	-9.40833775104505\\
49.1	-12.5651367730973\\
49.1083333333333	-17.3563898652893\\
49.1166666666667	-11.388285606075\\
49.125	-8.85855715914951\\
49.1333333333333	-14.132794525922\\
49.1416666666667	-13.8027622909438\\
49.15	-10.0093140202592\\
49.1583333333333	-10.6463595601944\\
49.1666666666667	-11.1287913829318\\
49.175	-18.4170092260293\\
49.1833333333333	-10.6258552850541\\
49.1916666666667	-10.5860678039067\\
49.2	-9.6351671303884\\
49.2083333333333	-13.4509467146777\\
49.2166666666667	-15.0289919337989\\
49.225	-10.3659403861985\\
49.2333333333333	-17.221340580155\\
49.2416666666667	-9.0034539162401\\
49.25	-8.89814883849447\\
49.2583333333333	-11.2928824395973\\
49.2666666666667	-17.1195435997679\\
49.275	-9.155833669965\\
49.2833333333333	-9.32191173617077\\
49.2916666666667	-15.7814827597442\\
49.3	-12.3339146570044\\
49.3083333333333	-11.1861156726405\\
49.3166666666667	-13.4267594796447\\
49.325	-16.0054516137117\\
49.3333333333333	-18.7218683228829\\
49.3416666666667	-10.1619594223734\\
49.35	-9.83157669478199\\
49.3583333333333	-11.5921848197825\\
49.3666666666667	-9.41573119112109\\
49.375	-9.88796120120406\\
49.3833333333333	-8.74213558072168\\
49.3916666666667	-9.23747452551973\\
49.4	-9.41889791936791\\
49.4083333333333	-10.2547924891766\\
49.4166666666667	-18.9503955486878\\
49.425	-12.3956653775923\\
49.4333333333333	-21.6114892730988\\
49.4416666666667	-8.94062264057176\\
49.45	-15.5086642666692\\
49.4583333333333	-12.3159412943801\\
49.4666666666667	-9.67491624096559\\
49.475	-13.123201579754\\
49.4833333333333	-16.0085975963732\\
49.4916666666667	-9.70662305896386\\
49.5	-8.59526655641093\\
49.5083333333333	-9.45832212447833\\
49.5166666666667	-8.66997903540794\\
49.525	-8.86366341466931\\
49.5333333333333	-10.0377178828663\\
49.5416666666667	-9.0335872467613\\
49.55	-9.56392879610753\\
49.5583333333333	-15.7140717231032\\
49.5666666666667	-9.42022457824263\\
49.575	-8.55913914604763\\
49.5833333333333	-13.1153895821745\\
49.5916666666667	-9.67341351540964\\
49.6	-10.6696035050279\\
49.6083333333333	-9.43694106575968\\
49.6166666666667	-10.924917995205\\
49.625	-7.60865419792535\\
49.6333333333333	-8.9701584351616\\
49.6416666666667	-11.9207748384191\\
49.65	-15.5566328521569\\
49.6583333333333	-16.4877087980574\\
49.6666666666667	-9.1891403994611\\
49.675	-15.6530962221427\\
49.6833333333333	-20.4425416303956\\
49.6916666666667	-16.031688495974\\
49.7	-10.1460929382066\\
49.7083333333333	-11.2298972320927\\
49.7166666666667	-9.42540125791209\\
49.725	-11.1431421788149\\
49.7333333333333	-14.1775923092152\\
49.7416666666667	-8.54625923206362\\
49.75	-11.5336976094248\\
49.7583333333333	-12.8352957743293\\
49.7666666666667	-12.208343749724\\
49.775	-14.6983500042864\\
49.7833333333333	-15.0644384769004\\
49.7916666666667	-7.95001541953428\\
49.8	-19.4950408015576\\
49.8083333333333	-9.34064256230507\\
49.8166666666667	-16.3649578162488\\
49.825	-12.9957500603861\\
49.8333333333333	-8.80954372877621\\
49.8416666666667	-9.23449294499428\\
49.85	-9.33240757124635\\
49.8583333333333	-7.28613011517806\\
49.8666666666667	-13.2981774519344\\
49.875	-8.46489463812607\\
49.8833333333333	-10.170788293836\\
49.8916666666667	-7.05599823077507\\
49.9	-14.4197837417283\\
49.9083333333333	-8.52082671140757\\
49.9166666666667	-8.16724658221305\\
49.925	-9.16568040402429\\
49.9333333333333	-9.5013853953611\\
49.9416666666667	-16.6379095997919\\
49.95	-13.003558012186\\
49.9583333333333	-13.9859646526621\\
49.9666666666667	-11.4861041715108\\
49.975	-10.5830457979903\\
49.9833333333333	-9.09743800320059\\
49.9916666666667	-12.2984136219185\\
50	-9.3097509937095\\
50.0083333333333	-12.9386476452969\\
50.0166666666667	-14.6231172616279\\
50.025	-19.2694719124609\\
50.0333333333333	-9.37097373605359\\
50.0416666666667	-6.84305774712632\\
50.05	-8.06880991761551\\
50.0583333333333	-8.97881899709375\\
50.0666666666667	-8.17006312208324\\
50.075	-8.44226096147624\\
50.0833333333333	-13.0686741081427\\
50.0916666666667	-8.60008092980244\\
50.1	-9.9630422424969\\
50.1083333333333	-10.1818020885086\\
50.1166666666667	-7.47390993175324\\
50.125	-12.3165666375617\\
50.1333333333333	-8.38371868349437\\
50.1416666666667	-14.54123650204\\
50.15	-10.9586152325251\\
50.1583333333333	-6.45995501743617\\
50.1666666666667	-12.3265550836505\\
50.175	-9.15683884090448\\
50.1833333333333	-9.29942007727299\\
50.1916666666667	-7.22325619767849\\
50.2	-15.0280797351918\\
50.2083333333333	-8.5172932587141\\
50.2166666666667	-12.7455469240716\\
50.225	-13.4513088661756\\
50.2333333333333	-8.5240986981664\\
50.2416666666667	-8.01619381477876\\
50.25	-9.53156325413259\\
50.2583333333333	-7.33356972199836\\
50.2666666666667	-10.3581645501846\\
50.275	-15.0768264510004\\
50.2833333333333	-8.41512228567817\\
50.2916666666667	-13.3757084197588\\
50.3	-8.54252269180918\\
50.3083333333333	-13.0768436707289\\
50.3166666666667	-8.87413717451118\\
50.325	-8.28909403094977\\
50.3333333333333	-8.66796632593855\\
50.3416666666667	-9.21662443381665\\
50.35	-7.97551876134383\\
50.3583333333333	-9.43943689171623\\
50.3666666666667	-8.00275400957658\\
50.375	-12.8368680760688\\
50.3833333333333	-13.9360932211948\\
50.3916666666667	-9.38260605483439\\
50.4	-9.81854035965416\\
50.4083333333333	-9.3244304730657\\
50.4166666666667	-12.0976547433186\\
50.425	-7.69439729108612\\
50.4333333333333	-9.54394649906684\\
50.4416666666667	-8.42677715280238\\
50.45	-8.17081034905143\\
50.4583333333333	-12.5311129176072\\
50.4666666666667	-8.5346834385952\\
50.475	-7.88509949878137\\
50.4833333333333	-9.11485644089287\\
50.4916666666667	-7.25571763825168\\
50.5	-12.4531039123533\\
50.5083333333333	-10.3181618582057\\
50.5166666666667	-12.3799430735337\\
50.525	-7.46828414104079\\
50.5333333333333	-10.9915590114246\\
50.5416666666667	-9.64765628966468\\
50.55	-9.55123996425714\\
50.5583333333333	-9.23436481547377\\
50.5666666666667	-11.0319468901766\\
50.575	-6.57915379455026\\
50.5833333333333	-7.99675787971411\\
50.5916666666667	-12.762336831016\\
50.6	-12.3349242172032\\
50.6083333333333	-9.35501523500226\\
50.6166666666667	-9.34725725325609\\
50.625	-12.2543345142808\\
50.6333333333333	-6.9541688739177\\
50.6416666666667	-13.3634610111968\\
50.65	-9.50546063645426\\
50.6583333333333	-6.19798850565507\\
50.6666666666667	-10.3730776158049\\
50.675	-7.13651313712148\\
50.6833333333333	-9.74908458341369\\
50.6916666666667	-7.55218693324946\\
50.7	-11.3501810257246\\
50.7083333333333	-10.5107671549643\\
50.7166666666667	-13.1338699510383\\
50.725	-12.3929208157298\\
50.7333333333333	-7.68175107003711\\
50.7416666666667	-8.82599245719188\\
50.75	-10.4978976561126\\
50.7583333333333	-8.46936320905647\\
50.7666666666667	-7.09006670504865\\
50.775	-12.3025937209426\\
50.7833333333333	-12.3782570081047\\
50.7916666666667	-8.03167203749877\\
50.8	-11.2552200232237\\
50.8083333333333	-6.8612794541806\\
50.8166666666667	-12.1111626675318\\
50.825	-10.1476146866128\\
50.8333333333333	-12.9178625720359\\
50.8416666666667	-9.18910881660669\\
50.85	-9.03955552238903\\
50.8583333333333	-11.4741591431785\\
50.8666666666667	-7.17897701371973\\
50.875	-9.57318558690764\\
50.8833333333333	-10.2306974825022\\
50.8916666666667	-13.8323734658027\\
50.9	-8.17693268628606\\
50.9083333333333	-10.8428408343936\\
50.9166666666667	-9.09318656745611\\
50.925	-13.1046740252373\\
50.9333333333333	-7.33334759602092\\
50.9416666666667	-8.86128939806052\\
50.95	-7.11712072374752\\
50.9583333333333	-8.05516919800442\\
50.9666666666667	-12.1659152619166\\
50.975	-8.04997873267347\\
50.9833333333333	-10.8856577147015\\
50.9916666666667	-8.90658987183076\\
51	-7.18270968584233\\
51.0083333333333	-12.6793659431119\\
51.0166666666667	-12.2550439662907\\
51.025	-10.8309562607618\\
51.0333333333333	-7.83261577076597\\
51.0416666666667	-9.48685443216416\\
51.05	-7.34782651292291\\
51.0583333333333	-8.68222876418588\\
51.0666666666667	-8.90775327657883\\
51.075	-8.21456342386811\\
51.0833333333333	-11.0692039035046\\
51.0916666666667	-14.5800250747275\\
51.1	-12.3453195538151\\
51.1083333333333	-8.3128502885398\\
51.1166666666667	-8.20776238821144\\
51.125	-8.28666488999061\\
51.1333333333333	-12.5130277680501\\
51.1416666666667	-8.06913227949747\\
51.15	-11.9602499625872\\
51.1583333333333	-13.2185020338022\\
51.1666666666667	-8.15469133447736\\
51.175	-8.06999148279825\\
51.1833333333333	-9.36370870041019\\
51.1916666666667	-8.71727370835868\\
51.2	-14.9704692676792\\
51.2083333333333	-8.66641840384502\\
51.2166666666667	-7.1958811654502\\
51.225	-14.4623471383299\\
51.2333333333333	-7.89993275242492\\
51.2416666666667	-9.99590855599743\\
51.25	-6.48457859340357\\
51.2583333333333	-6.51914303593839\\
51.2666666666667	-9.08176444050709\\
51.275	-6.21029383718853\\
51.2833333333333	-5.65919507650611\\
51.2916666666667	-12.2415811605659\\
51.3	-8.84561843459285\\
51.3083333333333	-12.2230126139849\\
51.3166666666667	-10.1820886052099\\
51.325	-9.9509876701623\\
51.3333333333333	-8.25360258548382\\
51.3416666666667	-7.01398094875905\\
51.35	-10.7865369222732\\
51.3583333333333	-6.97839611969695\\
51.3666666666667	-13.476779061454\\
51.375	-4.99812743437753\\
51.3833333333333	-8.74069077467749\\
51.3916666666667	-10.9374243775121\\
51.4	-11.236604659568\\
51.4083333333333	-10.9997941912224\\
51.4166666666667	-5.41704767371901\\
51.425	-9.58494323390785\\
51.4333333333333	-8.55715282334124\\
51.4416666666667	-8.45032507578327\\
51.45	-7.11973306223309\\
51.4583333333333	-11.3534883634816\\
51.4666666666667	-10.1506280526545\\
51.475	-6.79013702127969\\
51.4833333333333	-12.06317629755\\
51.4916666666667	-11.0280576610395\\
51.5	-6.13566122735435\\
51.5083333333333	-7.72603529456132\\
51.5166666666667	-9.75922970122887\\
51.525	-8.82869933315583\\
51.5333333333333	-6.54823297904216\\
51.5416666666667	-7.55618779456185\\
51.55	-4.55106606521218\\
51.5583333333333	-9.79907520699282\\
51.5666666666667	-6.34759626509941\\
51.575	-7.61525709428492\\
51.5833333333333	-4.47049566945039\\
51.5916666666667	-6.05812991954585\\
51.6	-7.08932800484252\\
51.6083333333333	-7.55183279824904\\
51.6166666666667	-8.93645336327782\\
51.625	-6.21080577450129\\
51.6333333333333	-11.6014745972713\\
51.6416666666667	-9.98730669397796\\
51.65	-9.28559049983373\\
51.6583333333333	-9.67576066667901\\
51.6666666666667	-4.87912754344167\\
51.675	-4.52716727987069\\
51.6833333333333	-5.895017407783\\
51.6916666666667	-5.15136036124238\\
51.7	-8.12446002140086\\
51.7083333333333	-7.82764442102842\\
51.7166666666667	-6.19674231421721\\
51.725	-8.62907996289739\\
51.7333333333333	-7.11727917679584\\
51.7416666666667	-5.80233706116547\\
51.75	-7.33055573430339\\
51.7583333333333	-7.45087125230971\\
51.7666666666667	-11.1645127194863\\
51.775	-11.3211262185054\\
51.7833333333333	-7.78679157212198\\
51.7916666666667	-5.73068559179923\\
51.8	-8.61092267042858\\
51.8083333333333	-5.15782374049253\\
51.8166666666667	-10.5197732526457\\
51.825	-7.30892181636824\\
51.8333333333333	-7.35544514673561\\
51.8416666666667	-8.41009318429069\\
51.85	-9.89608542448981\\
51.8583333333333	-6.1231233821964\\
51.8666666666667	-9.37671056340997\\
51.875	-7.65939174484972\\
51.8833333333333	-4.11948338214508\\
51.8916666666667	-12.6762151611698\\
51.9	-8.1522673189866\\
51.9083333333333	-6.03858889236584\\
51.9166666666667	-4.48994654167462\\
51.925	-5.55962961553412\\
51.9333333333333	-8.78458690327288\\
51.9416666666667	-7.67143431334947\\
51.95	-10.3917427050419\\
51.9583333333333	-6.87140226000888\\
51.9666666666667	-4.04004889748502\\
51.975	-8.98458722965074\\
51.9833333333333	-5.96509102776185\\
51.9916666666667	-7.21087248568013\\
52	-7.80740703285548\\
52.0083333333333	-8.09596930723568\\
52.0166666666667	-8.72919769042911\\
52.025	-10.9099299696358\\
52.0333333333333	-12.4566469550671\\
52.0416666666667	-6.6268278954011\\
52.05	-7.33523393591728\\
52.0583333333333	-3.89938692205479\\
52.0666666666667	-7.86963225481989\\
52.075	-7.07822046378494\\
52.0833333333333	-6.60119326142904\\
52.0916666666667	-9.56170886816772\\
52.1	-8.23321470579604\\
52.1083333333333	-6.49525365552705\\
52.1166666666667	-5.19240420278812\\
52.125	-8.48754065629134\\
52.1333333333333	-9.84699154389531\\
52.1416666666667	-7.97307550805626\\
52.15	-7.86829886463041\\
52.1583333333333	-7.45979309734438\\
52.1666666666667	-3.48545134034242\\
52.175	-7.39909066749384\\
52.1833333333333	-4.94084817780094\\
52.1916666666667	-10.1736159375529\\
52.2	-9.59671010005605\\
52.2083333333333	-8.37267034009861\\
52.2166666666667	-7.41584743752777\\
52.225	-9.20182718165464\\
52.2333333333333	-6.7891747245528\\
52.2416666666667	-8.2909380609016\\
52.25	-7.61705299126467\\
52.2583333333333	-7.01243378749289\\
52.2666666666667	-6.77669290391034\\
52.275	-5.59980801759531\\
52.2833333333333	-8.30319628360692\\
52.2916666666667	-5.73110731318844\\
52.3	-5.24965548778493\\
52.3083333333333	-10.6908793208854\\
52.3166666666667	-7.65997188380253\\
52.325	-8.1938138544063\\
52.3333333333333	-7.57434436901976\\
52.3416666666667	-5.55006033391955\\
52.35	-6.05785783879192\\
52.3583333333333	-5.75364341390938\\
52.3666666666667	-9.41874041564569\\
52.375	-6.22147336165239\\
52.3833333333333	-7.69667861560451\\
52.3916666666667	-5.74962658501966\\
52.4	-9.53655700079395\\
52.4083333333333	-7.6692117957891\\
52.4166666666667	-7.50668175225515\\
52.425	-8.74965634661205\\
52.4333333333333	-7.78897343665488\\
52.4416666666667	-5.68760962016456\\
52.45	-8.0257527410872\\
52.4583333333333	-6.34589534570617\\
52.4666666666667	-6.46854101160657\\
52.475	-5.59087783793215\\
52.4833333333333	-3.35477137739276\\
52.4916666666667	-5.1774961348849\\
52.5	-9.27122337238638\\
52.5083333333333	-7.68542830157426\\
52.5166666666667	-7.53497459351129\\
52.525	-6.64072513445479\\
52.5333333333333	-9.68601622410215\\
52.5416666666667	-9.77237199429682\\
52.55	-6.04396371399043\\
52.5583333333333	-4.89267855257171\\
52.5666666666667	-6.46575044957057\\
52.575	-6.42419817702356\\
52.5833333333333	-8.88662090316213\\
52.5916666666667	-7.00392257334292\\
52.6	-5.45008427670661\\
52.6083333333333	-10.0859955280432\\
52.6166666666667	-6.49969183591951\\
52.625	-5.68579457618941\\
52.6333333333333	-7.38610336146579\\
52.6416666666667	-5.6436200311481\\
52.65	-9.15626822098656\\
52.6583333333333	-8.8825361135992\\
52.6666666666667	-10.1714793175303\\
52.675	-8.17650393538649\\
52.6833333333333	-8.18556026509572\\
52.6916666666667	-6.60076582604045\\
52.7	-8.12931025710585\\
52.7083333333333	-7.93565922861139\\
52.7166666666667	-6.50186610622356\\
52.725	-9.5661725565171\\
52.7333333333333	-8.1970619094461\\
52.7416666666667	-6.63733136525674\\
52.75	-8.78077005879622\\
52.7583333333333	-5.77096646972162\\
52.7666666666667	-9.45706847623218\\
52.775	-7.67642518289767\\
52.7833333333333	-7.40432182078786\\
52.7916666666667	-8.09191613932854\\
52.8	-5.25431997725043\\
52.8083333333333	-4.82957988470773\\
52.8166666666667	-9.50236716924184\\
52.825	-7.02715935731243\\
52.8333333333333	-8.08719958232398\\
52.8416666666667	-6.35491100843938\\
52.85	-3.80216691191975\\
52.8583333333333	-8.06797854550814\\
52.8666666666667	-7.02199466064051\\
52.875	-10.1490213990657\\
52.8833333333333	-6.03478118812576\\
52.8916666666667	-9.3189273997073\\
52.9	-8.12847599023242\\
52.9083333333333	-8.70087951887135\\
52.9166666666667	-6.68716370869569\\
52.925	-5.22979752141047\\
52.9333333333333	-4.33278869352737\\
52.9416666666667	-9.02743922548461\\
52.95	-7.56217412613478\\
52.9583333333333	-8.13925845915369\\
52.9666666666667	-6.13626183310635\\
52.975	-7.41433168257004\\
52.9833333333333	-8.2235670744603\\
52.9916666666667	-10.6416838657102\\
53	-5.84381792487087\\
53.0083333333333	-10.562767374068\\
53.0166666666667	-9.23038372754622\\
53.025	-8.81721511030105\\
53.0333333333333	-7.58164038611034\\
53.0416666666667	-7.16274764824246\\
53.05	-7.89234557164734\\
53.0583333333333	-6.36504774490254\\
53.0666666666667	-6.89188758284259\\
53.075	-8.33053574691044\\
53.0833333333333	-5.8172870037013\\
53.0916666666667	-7.6229273260759\\
53.1	-5.08217399068113\\
53.1083333333333	-7.38109116312181\\
53.1166666666667	-8.56878493100132\\
53.125	-5.70004715340611\\
53.1333333333333	-8.12247872265886\\
53.1416666666667	-5.16363428114992\\
53.15	-7.8041150720731\\
53.1583333333333	-4.98030969302463\\
53.1666666666667	-8.33058722672003\\
53.175	-6.50201533381829\\
53.1833333333333	-6.643858153412\\
53.1916666666667	-6.38822527959329\\
53.2	-9.12816788074973\\
53.2083333333333	-7.3800013340514\\
53.2166666666667	-6.94433291275324\\
53.225	-7.09815043598803\\
53.2333333333333	-7.44113964855671\\
53.2416666666667	-8.85312420824045\\
53.25	-4.71105507346798\\
53.2583333333333	-8.9705693231439\\
53.2666666666667	-6.88905412361671\\
53.275	-8.09069195719907\\
53.2833333333333	-8.57321734762515\\
53.2916666666667	-6.79718515420514\\
53.3	-5.27077951586319\\
53.3083333333333	-6.59089428584614\\
53.3166666666667	-5.65493733249275\\
53.325	-9.37771945390142\\
53.3333333333333	-5.93983036641814\\
53.3416666666667	-8.60352898655953\\
53.35	-7.94809197848199\\
53.3583333333333	-6.62813110015649\\
53.3666666666667	-4.0549158310356\\
53.375	-4.79829261875483\\
53.3833333333333	-5.58169664973186\\
53.3916666666667	-5.64973713366453\\
53.4	-6.86389687485162\\
53.4083333333333	-5.0870074911704\\
53.4166666666667	-5.60234255528519\\
53.425	-9.23722391815584\\
53.4333333333333	-4.39837889758616\\
53.4416666666667	-7.4886306510603\\
53.45	-9.87561007932948\\
53.4583333333333	-6.93143624808284\\
53.4666666666667	-9.05781832597278\\
53.475	-7.79329283221722\\
53.4833333333333	-6.15623248870004\\
53.4916666666667	-7.10491173189646\\
53.5	-5.05082845588138\\
53.5083333333333	-9.66714595361676\\
53.5166666666667	-8.60620354316603\\
53.525	-9.19514930243347\\
53.5333333333333	-6.97996835889987\\
53.5416666666667	-9.62594697996083\\
53.55	-6.79779513509227\\
53.5583333333333	-5.09504171060568\\
53.5666666666667	-4.45914732453984\\
53.575	-6.17448058647924\\
53.5833333333333	-9.62771776719343\\
53.5916666666667	-8.96105013046121\\
53.6	-6.0404914417049\\
53.6083333333333	-6.96288978669566\\
53.6166666666667	-5.81672168640909\\
53.625	-7.91173684421895\\
53.6333333333333	-6.00545984738056\\
53.6416666666667	-9.82857187159575\\
53.65	-5.2620972058743\\
53.6583333333333	-7.37511905376479\\
53.6666666666667	-7.78841497012712\\
53.675	-7.441875950013\\
53.6833333333333	-5.40239310442693\\
53.6916666666667	-6.42152671006033\\
53.7	-6.8246426508685\\
53.7083333333333	-9.86860898895341\\
53.7166666666667	-5.14126794919713\\
53.725	-6.80038554702287\\
53.7333333333333	-9.76071693335961\\
53.7416666666667	-4.9579188570128\\
53.75	-7.04570853574784\\
53.7583333333333	-6.40588630031691\\
53.7666666666667	-7.38466085948027\\
53.775	-12.8840768894412\\
53.7833333333333	-8.61181546864151\\
53.7916666666667	-10.1645377399585\\
53.8	-4.79914976854454\\
53.8083333333333	-7.91083261170253\\
53.8166666666667	-12.658490320243\\
53.825	-9.47724674203013\\
53.8333333333333	-9.91349876624558\\
53.8416666666667	-7.81260806295887\\
53.85	-8.68729298003878\\
53.8583333333333	-6.28869777437138\\
53.8666666666667	-8.98482896971814\\
53.875	-5.59936117233227\\
53.8833333333333	-6.8926450942628\\
53.8916666666667	-7.32883133870137\\
53.9	-7.90517608475767\\
53.9083333333333	-5.14451040070048\\
53.9166666666667	-9.56749187567834\\
53.925	-4.73357082591715\\
53.9333333333333	-6.54231690500634\\
53.9416666666667	-7.2738923023192\\
53.95	-8.6450065089596\\
53.9583333333333	-11.0857957564758\\
53.9666666666667	-8.53337182793764\\
53.975	-11.1260911371214\\
53.9833333333333	-5.29144485092267\\
53.9916666666667	-8.98341369477983\\
54	-11.0106804061252\\
54.0083333333333	-7.53789431229039\\
54.0166666666667	-7.58032734297982\\
54.025	-9.14698430715756\\
54.0333333333333	-10.4925920832184\\
54.0416666666667	-7.85726314189233\\
54.05	-9.99191925668652\\
54.0583333333333	-11.7085700505092\\
54.0666666666667	-9.44388721153885\\
54.075	-6.87487324199943\\
54.0833333333333	-6.94214782763615\\
54.0916666666667	-6.01696444787947\\
54.1	-9.93163564421521\\
54.1083333333333	-6.56633058881256\\
54.1166666666667	-7.72558361995948\\
54.125	-5.54925349898254\\
54.1333333333333	-6.52951530694402\\
54.1416666666667	-7.69955464463589\\
54.15	-9.22495240834297\\
54.1583333333333	-7.28902240990141\\
54.1666666666667	-10.3834910078397\\
54.175	-7.01715265972698\\
54.1833333333333	-6.20960472484073\\
54.1916666666667	-8.33062427403812\\
54.2	-5.18217177971133\\
54.2083333333333	-15.2258831595788\\
54.2166666666667	-8.18724686350084\\
54.225	-9.19823444333056\\
54.2333333333333	-8.99329235714225\\
54.2416666666667	-12.0521680614067\\
54.25	-11.6347191486453\\
54.2583333333333	-11.1335504007585\\
54.2666666666667	-10.6857492921002\\
54.275	-11.6264731393574\\
54.2833333333333	-9.77157768774841\\
54.2916666666667	-8.39001635261364\\
54.3	-10.4020124783319\\
54.3083333333333	-6.58384863898137\\
54.3166666666667	-8.37655300052885\\
54.325	-13.4141992416995\\
54.3333333333333	-13.7882636176865\\
54.3416666666667	-7.77986502890095\\
54.35	-8.69124905398711\\
54.3583333333333	-6.85493717260315\\
54.3666666666667	-8.36644828738913\\
54.375	-6.45712493411228\\
54.3833333333333	-6.51205695842506\\
54.3916666666667	-10.6192990499939\\
54.4	-8.89217259055268\\
54.4083333333333	-7.67681540284223\\
54.4166666666667	-8.90006706864031\\
54.425	-11.0178297841256\\
54.4333333333333	-7.611132717261\\
54.4416666666667	-8.02983743305378\\
54.45	-5.82120341265309\\
54.4583333333333	-7.63617706462055\\
54.4666666666667	-8.61720382973474\\
54.475	-9.48100529827709\\
54.4833333333333	-8.514368825735\\
54.4916666666667	-12.5444360920299\\
54.5	-14.2070755664156\\
54.5083333333333	-11.3881367787936\\
54.5166666666667	-9.23371576442016\\
54.525	-12.4766415098141\\
54.5333333333333	-9.6462109526554\\
54.5416666666667	-6.71761192988983\\
54.55	-7.1991494801882\\
54.5583333333333	-7.96466701299695\\
54.5666666666667	-9.04379234186498\\
54.575	-12.9206262386711\\
54.5833333333333	-8.70616986216102\\
54.5916666666667	-7.97709421771173\\
54.6	-6.84571270113911\\
54.6083333333333	-12.268001097249\\
54.6166666666667	-7.70335216838584\\
54.625	-6.13479772011176\\
54.6333333333333	-12.2021528269871\\
54.6416666666667	-10.2421568673511\\
54.65	-6.85651247343948\\
54.6583333333333	-9.44732693378747\\
54.6666666666667	-11.9864410245939\\
54.675	-9.52493536102834\\
54.6833333333333	-9.3965535823362\\
54.6916666666667	-7.21132089088524\\
54.7	-10.0846949532079\\
54.7083333333333	-7.48963224775109\\
54.7166666666667	-8.50409627504732\\
54.725	-17.2486197987254\\
54.7333333333333	-8.48613324910243\\
54.7416666666667	-11.9774701394215\\
54.75	-11.3660846908144\\
54.7583333333333	-9.20030521969712\\
54.7666666666667	-10.8149157175993\\
54.775	-8.1011748312038\\
54.7833333333333	-7.57620268343231\\
54.7916666666667	-7.80783631024437\\
54.8	-7.91071054251455\\
54.8083333333333	-8.24700728532584\\
54.8166666666667	-8.24865921980403\\
54.825	-14.2889532323594\\
54.8333333333333	-10.0893609952158\\
54.8416666666667	-13.4986729014758\\
54.85	-10.942294751185\\
54.8583333333333	-11.8230334203502\\
54.8666666666667	-12.3103868746305\\
54.875	-12.731355707254\\
54.8833333333333	-10.2260572869671\\
54.8916666666667	-10.2684931898239\\
54.9	-8.00994599334293\\
54.9083333333333	-7.67353748816409\\
54.9166666666667	-7.17831807742381\\
54.925	-11.0209931905726\\
54.9333333333333	-10.6258592352992\\
54.9416666666667	-8.96521635851927\\
54.95	-11.7223467285516\\
54.9583333333333	-7.40443727442211\\
54.9666666666667	-12.5022779488386\\
54.975	-8.66485514452569\\
54.9833333333333	-10.4572112657658\\
54.9916666666667	-14.7394188186953\\
55	-9.44093117250632\\
55.0083333333333	-16.8057428205975\\
55.0166666666667	-13.2180648840951\\
55.025	-9.77822295735916\\
55.0333333333333	-11.7200286549902\\
55.0416666666667	-12.9138233015185\\
55.05	-12.9183386192439\\
55.0583333333333	-12.7099493645455\\
55.0666666666667	-11.3274174059991\\
55.075	-7.38206784493422\\
55.0833333333333	-8.65412352783787\\
55.0916666666667	-13.235677653301\\
55.1	-15.8049873161866\\
55.1083333333333	-10.6581741960767\\
55.1166666666667	-7.53021469860738\\
55.125	-13.8868548602062\\
55.1333333333333	-11.7677116561838\\
55.1416666666667	-7.42062454705505\\
55.15	-7.05893489042723\\
55.1583333333333	-17.4386893834958\\
55.1666666666667	-8.73068651267847\\
55.175	-15.0329992992742\\
55.1833333333333	-10.0270000261923\\
55.1916666666667	-8.70930371879057\\
55.2	-12.5101492491691\\
55.2083333333333	-11.2638583275679\\
55.2166666666667	-9.61581154163192\\
55.225	-16.5859006641342\\
55.2333333333333	-6.64372942171293\\
55.2416666666667	-14.656037488246\\
55.25	-9.69421928263482\\
55.2583333333333	-8.95602546344099\\
55.2666666666667	-11.7101070358919\\
55.275	-9.93930435448799\\
55.2833333333333	-8.79989650483093\\
55.2916666666667	-11.4418077791633\\
55.3	-12.865986527469\\
55.3083333333333	-9.77182356126272\\
55.3166666666667	-9.0386127097332\\
55.325	-14.9357027710579\\
55.3333333333333	-7.29071040582438\\
55.3416666666667	-17.1379875692849\\
55.35	-11.1693228959284\\
55.3583333333333	-11.8538448003098\\
55.3666666666667	-10.256576944879\\
55.375	-11.9523249071947\\
55.3833333333333	-8.67492199987498\\
55.3916666666667	-15.5494379533454\\
55.4	-10.2894141913242\\
55.4083333333333	-22.1803657169805\\
55.4166666666667	-13.0409650382294\\
55.425	-8.87011327015194\\
55.4333333333333	-13.3058626058788\\
55.4416666666667	-8.52386125712124\\
55.45	-11.9524948202742\\
55.4583333333333	-11.2668114163683\\
55.4666666666667	-6.43487997222857\\
55.475	-12.446052899702\\
55.4833333333333	-15.1844188299637\\
55.4916666666667	-12.899958618692\\
55.5	-9.68712875695558\\
55.5083333333333	-14.0061866435813\\
55.5166666666667	-13.1701660110519\\
55.525	-7.82418879003749\\
55.5333333333333	-9.71225733143566\\
55.5416666666667	-15.0904772943885\\
55.55	-11.7254775478788\\
55.5583333333333	-12.4056181806893\\
55.5666666666667	-10.2964679331471\\
55.575	-11.4716347199552\\
55.5833333333333	-15.0935024325742\\
55.5916666666667	-9.38566003013043\\
55.6	-8.94200770776931\\
55.6083333333333	-10.6797934143661\\
55.6166666666667	-13.9409707905947\\
55.625	-9.13999238563289\\
55.6333333333333	-8.63700829255449\\
55.6416666666667	-9.79516030057356\\
55.65	-8.70316910640343\\
55.6583333333333	-13.094101695241\\
55.6666666666667	-11.6468191459909\\
55.675	-8.98686571447197\\
55.6833333333333	-8.85837102437691\\
55.6916666666667	-14.5029714396853\\
55.7	-10.5415839434541\\
55.7083333333333	-8.65325968688336\\
55.7166666666667	-14.1840085177759\\
55.725	-16.263076022008\\
55.7333333333333	-13.2837628445655\\
55.7416666666667	-11.1369702187613\\
55.75	-19.4565136291831\\
55.7583333333333	-11.1523141538968\\
55.7666666666667	-9.59509079413359\\
55.775	-13.9453991518248\\
55.7833333333333	-10.4650025928381\\
55.7916666666667	-10.4931825422763\\
55.8	-9.23396562627055\\
55.8083333333333	-15.915055806768\\
55.8166666666667	-10.5319338855323\\
55.825	-8.6003257314759\\
55.8333333333333	-13.5351915205336\\
55.8416666666667	-17.5202826753941\\
55.85	-9.2615287005104\\
55.8583333333333	-9.66207224190551\\
55.8666666666667	-11.2419554612977\\
55.875	-12.97351168229\\
55.8833333333333	-16.9019244233865\\
55.8916666666667	-11.2187527579419\\
55.9	-13.143178915266\\
55.9083333333333	-11.9723252029972\\
55.9166666666667	-17.0449154330965\\
55.925	-8.52111630202505\\
55.9333333333333	-8.40708622310844\\
55.9416666666667	-9.8238364101298\\
55.95	-11.5223004854941\\
55.9583333333333	-10.1237228388971\\
55.9666666666667	-9.75378473011288\\
55.975	-10.2354984543377\\
55.9833333333333	-11.8408238263906\\
55.9916666666667	-13.8753632365753\\
56	-10.3881476053788\\
56.0083333333333	-10.563633177554\\
56.0166666666667	-13.2804708696048\\
56.025	-9.20481292689039\\
56.0333333333333	-23.4127187837322\\
56.0416666666667	-9.12583366449477\\
56.05	-16.8397286624354\\
56.0583333333333	-13.5694886770276\\
56.0666666666667	-9.97220323032692\\
56.075	-13.3773874938791\\
56.0833333333333	-13.1056967079347\\
56.0916666666667	-9.20661483879894\\
56.1	-18.8601632048043\\
56.1083333333333	-13.1217830146635\\
56.1166666666667	-10.2539547196631\\
56.125	-18.5896461244779\\
56.1333333333333	-11.1386770521228\\
56.1416666666667	-12.6959584484024\\
56.15	-14.1134628027726\\
56.1583333333333	-14.5790196813931\\
56.1666666666667	-10.5652513066085\\
56.175	-9.02452829579893\\
56.1833333333333	-20.6824776051271\\
56.1916666666667	-12.5461119149068\\
56.2	-12.3695794028139\\
56.2083333333333	-10.2306455110961\\
56.2166666666667	-21.4167900479136\\
56.225	-8.84286886927366\\
56.2333333333333	-9.00470515317793\\
56.2416666666667	-13.2702138194909\\
56.25	-9.79975788936795\\
56.2583333333333	-19.3524355339655\\
56.2666666666667	-14.6520534168659\\
56.275	-14.5528063175223\\
56.2833333333333	-15.2378620506022\\
56.2916666666667	-14.5931617194872\\
56.3	-14.7174428323111\\
56.3083333333333	-19.2300820079417\\
56.3166666666667	-13.2820060998156\\
56.325	-9.82811274507855\\
56.3333333333333	-9.12716841357669\\
56.3416666666667	-10.242976312197\\
56.35	-12.7279706436227\\
56.3583333333333	-25.2516011447646\\
56.3666666666667	-13.1229609420226\\
56.375	-10.3163274893969\\
56.3833333333333	-13.0497663619925\\
56.3916666666667	-19.2954528595555\\
56.4	-22.5074374564703\\
56.4083333333333	-13.8878746031084\\
56.4166666666667	-9.39856452368592\\
56.425	-12.3130577357328\\
56.4333333333333	-10.7744938585903\\
56.4416666666667	-9.37318625709325\\
56.45	-19.6493392400471\\
56.4583333333333	-12.6071962799374\\
56.4666666666667	-22.7602393167896\\
56.475	-16.1693127467455\\
56.4833333333333	-13.9368489003607\\
56.4916666666667	-15.0716522189666\\
56.5	-11.216409170182\\
56.5083333333333	-12.4694991643838\\
56.5166666666667	-17.7810128875371\\
56.525	-10.0749666860133\\
56.5333333333333	-14.3513131421021\\
56.5416666666667	-15.6283434323565\\
56.55	-10.2377285625561\\
56.5583333333333	-8.72136154370243\\
56.5666666666667	-16.5144258784066\\
56.575	-12.4217306898326\\
56.5833333333333	-12.5682296654886\\
56.5916666666667	-11.3880147790267\\
56.6	-12.6483183841331\\
56.6083333333333	-9.91589553807722\\
56.6166666666667	-14.3319913388333\\
56.625	-12.3349327061622\\
56.6333333333333	-17.8835462645438\\
56.6416666666667	-16.5104754254696\\
56.65	-10.0710115972303\\
56.6583333333333	-16.790523951993\\
56.6666666666667	-10.54213126748\\
56.675	-11.5262923849561\\
56.6833333333333	-16.8801899980808\\
56.6916666666667	-16.3003295041532\\
56.7	-11.8493381680239\\
56.7083333333333	-35.9254279210036\\
56.7166666666667	-16.889493639108\\
56.725	-13.2980979146172\\
56.7333333333333	-15.2422490782353\\
56.7416666666667	-12.681962334845\\
56.75	-13.3373597981614\\
56.7583333333333	-23.5714939528149\\
56.7666666666667	-12.1033798167638\\
56.775	-19.5787972083371\\
56.7833333333333	-14.2425186080031\\
56.7916666666667	-10.1925678242197\\
56.8	-13.129653536304\\
56.8083333333333	-14.7191220337575\\
56.8166666666667	-24.0526555062406\\
56.825	-10.0783247157913\\
56.8333333333333	-11.5348191726597\\
56.8416666666667	-19.6023461438337\\
56.85	-18.3416384940437\\
56.8583333333333	-17.9383591086671\\
56.8666666666667	-13.0401776493559\\
56.875	-14.54113947253\\
56.8833333333333	-15.9876526921002\\
56.8916666666667	-11.9142367368074\\
56.9	-25.9054393436599\\
56.9083333333333	-16.8098070000671\\
56.9166666666667	-9.72964747703959\\
56.925	-12.0415843127452\\
56.9333333333333	-15.2657879404962\\
56.9416666666667	-14.9026684891802\\
56.95	-9.48050260904898\\
56.9583333333333	-31.1714850569305\\
56.9666666666667	-11.0527952289885\\
56.975	-18.3911173999093\\
56.9833333333333	-9.09456621620982\\
56.9916666666667	-19.5728268226134\\
57	-19.497753117274\\
57.0083333333333	-11.0562717033906\\
57.0166666666667	-17.3494922912201\\
57.025	-15.9058324901425\\
57.0333333333333	-12.5305110976466\\
57.0416666666667	-24.1018099315196\\
57.05	-15.5065854278221\\
57.0583333333333	-16.5909431677502\\
57.0666666666667	-11.2215773506916\\
57.075	-19.0281713713013\\
57.0833333333333	-16.2374582386749\\
57.0916666666667	-12.5464782993191\\
57.1	-9.89133376970638\\
57.1083333333333	-15.8502533479532\\
57.1166666666667	-11.8069858679806\\
57.125	-13.4415116947994\\
57.1333333333333	-10.4394900785333\\
57.1416666666667	-12.6280427627344\\
57.15	-13.9840683532491\\
57.1583333333333	-16.9405382603424\\
57.1666666666667	-18.550634311612\\
57.175	-11.0076925216948\\
57.1833333333333	-10.1531895072474\\
57.1916666666667	-14.4472156923597\\
57.2	-21.29526410436\\
57.2083333333333	-12.3573294320423\\
57.2166666666667	-14.5851399977735\\
57.225	-12.5990331910468\\
57.2333333333333	-17.5051361994634\\
57.2416666666667	-18.77284645496\\
57.25	-13.9766906783626\\
57.2583333333333	-20.9953306344244\\
57.2666666666667	-11.2665273634644\\
57.275	-11.3733859945328\\
57.2833333333333	-11.0115027027915\\
57.2916666666667	-12.4365703934913\\
57.3	-17.7139656506373\\
57.3083333333333	-14.3764475037722\\
57.3166666666667	-11.9965565757432\\
57.325	-12.7165034914327\\
57.3333333333333	-16.6246769336747\\
57.3416666666667	-10.5043157808201\\
57.35	-13.5645838826243\\
57.3583333333333	-15.9660745366648\\
57.3666666666667	-13.7726674187753\\
57.375	-13.9489573605641\\
57.3833333333333	-13.006735156593\\
57.3916666666667	-48.8466277137487\\
57.4	-15.2093682177607\\
57.4083333333333	-15.6091039075216\\
57.4166666666667	-11.2452929320327\\
57.425	-12.0615267205143\\
57.4333333333333	-21.1609371561714\\
57.4416666666667	-10.3105923175787\\
57.45	-16.0844266495676\\
57.4583333333333	-14.7051499150626\\
57.4666666666667	-14.3702418060836\\
57.475	-24.6851005991244\\
57.4833333333333	-13.7206952140773\\
57.4916666666667	-14.3706162780861\\
57.5	-35.4983144255546\\
57.5083333333333	-29.2360121062324\\
57.5166666666667	-12.061076518408\\
57.525	-19.4218371858857\\
57.5333333333333	-16.0494827916011\\
57.5416666666667	-11.6992355439649\\
57.55	-15.2244946629273\\
57.5583333333333	-18.8150088089693\\
57.5666666666667	-10.9892728243689\\
57.575	-16.1121608240623\\
57.5833333333333	-11.433078995178\\
57.5916666666667	-16.6048228549548\\
57.6	-12.0426029938788\\
57.6083333333333	-16.2344021181405\\
57.6166666666667	-16.2438550837563\\
57.625	-18.4419875144531\\
57.6333333333333	-23.6745354658181\\
57.6416666666667	-10.0845540725584\\
57.65	-22.9894587772652\\
57.6583333333333	-13.4569146218087\\
57.6666666666667	-17.7529447779115\\
57.675	-10.5897869436888\\
57.6833333333333	-16.273761430499\\
57.6916666666667	-14.6428855094539\\
57.7	-13.1636137658179\\
57.7083333333333	-14.7568169828316\\
57.7166666666667	-14.995462583187\\
57.725	-18.5655702763456\\
57.7333333333333	-13.9931261335366\\
57.7416666666667	-22.8277982916364\\
57.75	-14.4384760412755\\
57.7583333333333	-21.5634435011565\\
57.7666666666667	-10.8694270292905\\
57.775	-13.1129594687831\\
57.7833333333333	-16.1267458225292\\
57.7916666666667	-14.7089085390866\\
57.8	-25.5436501852831\\
57.8083333333333	-29.816406441356\\
57.8166666666667	-13.7497149121731\\
57.825	-11.0449942380856\\
57.8333333333333	-40.8706405910751\\
57.8416666666667	-12.5365687975494\\
57.85	-12.7704448443731\\
57.8583333333333	-16.4768012918123\\
57.8666666666667	-10.4400195129901\\
57.875	-21.7358398393392\\
57.8833333333333	-16.385476497101\\
57.8916666666667	-11.818660154031\\
57.9	-17.6037050907854\\
57.9083333333333	-11.0143653865616\\
57.9166666666667	-11.3442014206059\\
57.925	-16.2961909073916\\
57.9333333333333	-17.2364085126365\\
57.9416666666667	-19.3375549387501\\
57.95	-14.8887502083541\\
57.9583333333333	-12.4525059226328\\
57.9666666666667	-20.4429193622256\\
57.975	-15.6477196273516\\
57.9833333333333	-16.0284081351328\\
57.9916666666667	-27.0529031502453\\
58	-20.6738963646798\\
58.0083333333333	-13.4591902654961\\
58.0166666666667	-16.7083961822702\\
58.025	-20.7273572812662\\
58.0333333333333	-16.5931107155177\\
58.0416666666667	-11.8040180208797\\
58.05	-22.2324094590361\\
58.0583333333333	-16.6966122540808\\
58.0666666666667	-15.1151083205792\\
58.075	-16.4144530304726\\
58.0833333333333	-10.2623623042573\\
58.0916666666667	-12.8544285423449\\
58.1	-15.3482148703941\\
58.1083333333333	-16.8389352803138\\
58.1166666666667	-20.1911068120686\\
58.125	-21.0061017541693\\
58.1333333333333	-17.0589925880031\\
58.1416666666667	-17.3445669688978\\
58.15	-13.3036074265933\\
58.1583333333333	-12.5352882526974\\
58.1666666666667	-20.5383532551107\\
58.175	-11.9495593050045\\
58.1833333333333	-12.2458461934521\\
58.1916666666667	-14.6626101834068\\
58.2	-17.6383658983888\\
58.2083333333333	-26.6430345523889\\
58.2166666666667	-18.181413063244\\
58.225	-15.3334799870599\\
58.2333333333333	-12.2535550008803\\
58.2416666666667	-13.749226003482\\
58.25	-14.6650522763737\\
58.2583333333333	-20.0522510212702\\
58.2666666666667	-14.4244947598377\\
58.275	-21.4953217663546\\
58.2833333333333	-20.2892329343661\\
58.2916666666667	-15.9144415697259\\
58.3	-15.279940584445\\
58.3083333333333	-16.5792881791552\\
58.3166666666667	-22.6351564430028\\
58.325	-11.928296124651\\
58.3333333333333	-13.0592172577443\\
58.3416666666667	-13.1888307903431\\
58.35	-13.7704153417448\\
58.3583333333333	-23.567927888991\\
58.3666666666667	-10.6174728452722\\
58.375	-16.6569072104144\\
58.3833333333333	-13.5808226676318\\
58.3916666666667	-19.4650112430542\\
58.4	-11.4417017563403\\
58.4083333333333	-10.6469038436987\\
58.4166666666667	-20.537155482332\\
58.425	-11.9410726294346\\
58.4333333333333	-18.0008694254487\\
58.4416666666667	-13.2089012157814\\
58.45	-28.639121215184\\
58.4583333333333	-15.8990972345054\\
58.4666666666667	-16.2680712416869\\
58.475	-14.3930235351061\\
58.4833333333333	-14.207641917819\\
58.4916666666667	-21.0073850021934\\
58.5	-20.0480403802642\\
58.5083333333333	-21.9713700669103\\
58.5166666666667	-22.4005152019057\\
58.525	-16.8249808497822\\
58.5333333333333	-15.7305947819431\\
58.5416666666667	-13.4218679951707\\
58.55	-22.202854077028\\
58.5583333333333	-14.1469203315896\\
58.5666666666667	-24.4321183831154\\
58.575	-24.3172330924328\\
58.5833333333333	-24.2415479174121\\
58.5916666666667	-13.030474534661\\
58.6	-22.7746788570652\\
58.6083333333333	-23.9390277223161\\
58.6166666666667	-15.1156231832477\\
58.625	-15.8459789254252\\
58.6333333333333	-17.5032873792519\\
58.6416666666667	-13.7722905263636\\
58.65	-11.100101034366\\
58.6583333333333	-18.8850787212801\\
58.6666666666667	-18.7003459981933\\
58.675	-16.5046379222114\\
58.6833333333333	-26.788384691782\\
58.6916666666667	-13.3830546331778\\
58.7	-21.2572976923227\\
58.7083333333333	-17.4024954426056\\
58.7166666666667	-16.4424050221551\\
58.725	-23.183496433325\\
58.7333333333333	-11.1522430584735\\
58.7416666666667	-18.7823892988792\\
58.75	-12.5095170270304\\
58.7583333333333	-14.0104286835693\\
58.7666666666667	-12.1226239016892\\
58.775	-16.9635473137544\\
58.7833333333333	-14.0775037557993\\
58.7916666666667	-17.5981783793419\\
58.8	-38.9433605662741\\
58.8083333333333	-13.9073534597133\\
58.8166666666667	-21.88411762782\\
58.825	-19.5724683826596\\
58.8333333333333	-10.8979198026097\\
58.8416666666667	-12.6360007080336\\
58.85	-17.0637779956066\\
58.8583333333333	-13.5807536126899\\
58.8666666666667	-12.905052458075\\
58.875	-11.6485032757922\\
58.8833333333333	-16.9024382618637\\
58.8916666666667	-25.6918653053054\\
58.9	-15.7422340429995\\
58.9083333333333	-16.6261794206826\\
58.9166666666667	-21.8371369803819\\
58.925	-13.9971545146418\\
58.9333333333333	-21.9124091272224\\
58.9416666666667	-14.8805500761978\\
58.95	-15.061025127524\\
58.9583333333333	-19.8259491242183\\
58.9666666666667	-12.4576085624232\\
58.975	-27.7133111442114\\
58.9833333333333	-16.6127776258344\\
58.9916666666667	-18.1600212173858\\
59	-12.5156511563483\\
59.0083333333333	-14.4061201865779\\
59.0166666666667	-25.2534977348144\\
59.025	-12.4930424052504\\
59.0333333333333	-15.1914496646519\\
59.0416666666667	-14.839321749686\\
59.05	-14.8468513240694\\
59.0583333333333	-13.8427634353123\\
59.0666666666667	-24.1542459550476\\
59.075	-22.7756841147953\\
59.0833333333333	-16.0403983883096\\
59.0916666666667	-17.4560381405067\\
59.1	-15.7330355094236\\
59.1083333333333	-47.2085331329019\\
59.1166666666667	-14.5761215519439\\
59.125	-18.2580248349885\\
59.1333333333333	-13.8136197530129\\
59.1416666666667	-19.661976173635\\
59.15	-14.2401718725462\\
59.1583333333333	-14.6366685176728\\
59.1666666666667	-19.9506443581983\\
59.175	-17.0602821065166\\
59.1833333333333	-22.9371987666289\\
59.1916666666667	-13.3154571741155\\
59.2	-15.8599392466003\\
59.2083333333333	-15.0458051860667\\
59.2166666666667	-14.4484939608549\\
59.225	-14.9177511399558\\
59.2333333333333	-16.7401475094245\\
59.2416666666667	-20.5350305897846\\
59.25	-21.307257896087\\
59.2583333333333	-15.2065036771958\\
59.2666666666667	-16.0974986857187\\
59.275	-15.0262793590513\\
59.2833333333333	-20.6595507802001\\
59.2916666666667	-19.9841288224734\\
59.3	-25.1517082846802\\
59.3083333333333	-13.6214256178562\\
59.3166666666667	-15.544621311814\\
59.325	-18.4821195482663\\
59.3333333333333	-13.2977558419053\\
59.3416666666667	-30.7630762241769\\
59.35	-24.0421562414296\\
59.3583333333333	-13.2448099016165\\
59.3666666666667	-13.8547862932493\\
59.375	-14.8137862964059\\
59.3833333333333	-26.9723510150782\\
59.3916666666667	-16.165731154006\\
59.4	-20.9744910943178\\
59.4083333333333	-15.861202712884\\
59.4166666666667	-17.2660035482589\\
59.425	-13.5785750548335\\
59.4333333333333	-17.6415980961944\\
59.4416666666667	-15.8254339830767\\
59.45	-15.9995606141499\\
59.4583333333333	-18.5734172680962\\
59.4666666666667	-29.0521971343722\\
59.475	-18.1199519272238\\
59.4833333333333	-16.6118486033056\\
59.4916666666667	-25.6079792360865\\
59.5	-15.1522895048647\\
59.5083333333333	-12.6765232565605\\
59.5166666666667	-14.6291316627138\\
59.525	-14.0700289582763\\
59.5333333333333	-34.251183661916\\
59.5416666666667	-15.8349018782375\\
59.55	-13.1660258611049\\
59.5583333333333	-14.5180434896213\\
59.5666666666667	-12.6380109032682\\
59.575	-15.0601403341808\\
59.5833333333333	-13.6859871970659\\
59.5916666666667	-14.7961622628015\\
59.6	-13.7138063376517\\
59.6083333333333	-16.8404234846973\\
59.6166666666667	-18.887204587676\\
59.625	-22.1262401444542\\
59.6333333333333	-15.6840238432903\\
59.6416666666667	-13.4135937682938\\
59.65	-16.1146201388936\\
59.6583333333333	-15.225959044456\\
59.6666666666667	-23.2875205221243\\
59.675	-13.4691532746798\\
59.6833333333333	-30.7439458947094\\
59.6916666666667	-17.355617366601\\
59.7	-16.4221973290583\\
59.7083333333333	-14.2278530634951\\
59.7166666666667	-13.841666985994\\
59.725	-13.8347313985127\\
59.7333333333333	-14.2592430548522\\
59.7416666666667	-17.5298939394926\\
59.75	-30.55692514273\\
59.7583333333333	-23.9897649768971\\
59.7666666666667	-15.7130950453743\\
59.775	-28.4212998554791\\
59.7833333333333	-14.1567872622398\\
59.7916666666667	-14.4931907354076\\
59.8	-14.1470618533108\\
59.8083333333333	-27.737233448075\\
59.8166666666667	-53.6859214332779\\
59.825	-15.0375196901735\\
59.8333333333333	-16.3809307987631\\
59.8416666666667	-33.1049581184353\\
59.85	-13.0996658379226\\
59.8583333333333	-31.7796479137431\\
59.8666666666667	-14.6354221651785\\
59.875	-13.5873748917919\\
59.8833333333333	-15.349135002022\\
59.8916666666667	-14.4584293460156\\
59.9	-18.640430637421\\
59.9083333333333	-20.3454868951642\\
59.9166666666667	-16.0464135015475\\
59.925	-20.0889542459647\\
59.9333333333333	-16.9119027345254\\
59.9416666666667	-14.4959717296216\\
59.95	-26.3454315984106\\
59.9583333333333	-13.6899842243674\\
59.9666666666667	-29.7343852432502\\
59.975	-18.4351840940064\\
59.9833333333333	-16.7349123079951\\
59.9916666666667	22.4187458653019\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0	-20.3920433001671\\
0.00833333333333333	-20.3904814856557\\
0.0166666666666667	-20.3889425470725\\
0.025	-20.3874264825474\\
0.0333333333333333	-20.385933290153\\
0.0416666666666667	-20.3844629678909\\
0.05	-20.3830155136989\\
0.0583333333333333	-20.3815909254514\\
0.0666666666666667	-20.3801892009599\\
0.075	-20.3788103379732\\
0.0833333333333333	-20.3774543341727\\
0.0916666666666667	-20.3761211871863\\
0.1	-20.3748108945747\\
0.108333333333333	-20.3735234538386\\
0.116666666666667	-20.372258862421\\
0.125	-20.3710171177011\\
0.133333333333333	-20.3697982170027\\
0.141666666666667	-20.3686021575891\\
0.15	-20.3674289366628\\
0.158333333333333	-20.3662785513732\\
0.166666666666667	-20.3651509988077\\
0.175	-20.3640462759996\\
0.183333333333333	-20.3629643799231\\
0.191666666666667	-20.3619053074964\\
0.2	-20.3608690555833\\
0.208333333333333	-20.35985562099\\
0.216666666666667	-20.358865000468\\
0.225	-20.3578971907136\\
0.233333333333333	-20.3569521883681\\
0.241666666666667	-20.3560299900185\\
0.25	-20.355130592198\\
0.258333333333333	-20.3542539913841\\
0.266666666666667	-20.3534001840023\\
0.275	-20.3525691664239\\
0.283333333333333	-20.3517609349683\\
0.291666666666667	-20.350975485898\\
0.3	-20.3502128154266\\
0.308333333333333	-20.3494729197127\\
0.316666666666667	-20.3487557948634\\
0.325	-20.3480614369323\\
0.333333333333333	-20.347389841922\\
0.341666666666667	-20.3467410057812\\
0.35	-20.3461149244084\\
0.358333333333333	-20.3455115936482\\
0.366666666666667	-20.3449310092947\\
0.375	-20.3443731670902\\
0.383333333333333	-20.3438380627234\\
0.391666666666667	-20.3433256918333\\
0.4	-20.3428360500058\\
0.408333333333333	-20.3423691327764\\
0.416666666666667	-20.3419249356272\\
0.425	-20.341503453989\\
0.433333333333333	-20.3411046832419\\
0.441666666666667	-20.3407286187132\\
0.45	-20.3403752556785\\
0.458333333333333	-20.3400445893611\\
0.466666666666667	-20.3397366149335\\
0.475	-20.3394513275143\\
0.483333333333333	-20.3391887221706\\
0.491666666666667	-20.338948793918\\
0.5	-20.3387315377181\\
0.508333333333333	-20.3385369484806\\
0.516666666666667	-20.3383650210627\\
0.525	-20.3382157502681\\
0.533333333333333	-20.3380891308469\\
0.541666666666667	-20.3379851574969\\
0.55	-20.3379038248611\\
0.558333333333333	-20.3378451275299\\
0.566666666666667	-20.3378090600387\\
0.575	-20.3377956168686\\
0.583333333333333	-20.3378047924463\\
0.591666666666667	-20.3378365811437\\
0.6	-20.3378909772771\\
0.608333333333333	-20.3379679751079\\
0.616666666666667	-20.3380675688413\\
0.625	-20.3381897526262\\
0.633333333333333	-20.3383345205551\\
0.641666666666667	-20.3385018666638\\
0.65	-20.3386917849307\\
0.658333333333333	-20.3389042692761\\
0.666666666666667	-20.3391393135629\\
0.675	-20.3393969115954\\
0.683333333333333	-20.3396770571186\\
0.691666666666667	-20.3399797438185\\
0.7	-20.3403049653211\\
0.708333333333333	-20.3406527151923\\
0.716666666666667	-20.3410229869367\\
0.725	-20.3414157739985\\
0.733333333333333	-20.3418310697591\\
0.741666666666667	-20.3422688675384\\
0.75	-20.342729160593\\
0.758333333333333	-20.3432119421161\\
0.766666666666667	-20.3437172052369\\
0.775	-20.3442449430203\\
0.783333333333333	-20.3447951484656\\
0.791666666666667	-20.3453678145066\\
0.8	-20.3459629340106\\
0.808333333333333	-20.3465804997777\\
0.816666666666667	-20.3472205045406\\
0.825	-20.3478829409632\\
0.833333333333333	-20.3485678016408\\
0.841666666666667	-20.3492750790985\\
0.85	-20.3500047657911\\
0.858333333333333	-20.3507568541024\\
0.866666666666667	-20.3515313363438\\
0.875	-20.3523282047546\\
0.883333333333333	-20.3531474514999\\
0.891666666666667	-20.3539890686712\\
0.9	-20.3548530482845\\
0.908333333333333	-20.3557393822802\\
0.916666666666667	-20.3566480625219\\
0.925	-20.3575790807956\\
0.933333333333333	-20.358532428809\\
0.941666666666667	-20.3595080981904\\
0.95	-20.360506080488\\
0.958333333333333	-20.361526367169\\
0.966666666666667	-20.3625689496186\\
0.975	-20.3636338191388\\
0.983333333333333	-20.3647209669481\\
0.991666666666667	-20.3658303841799\\
1	-20.3669620618819\\
1.00833333333333	-20.3681159910149\\
1.01666666666667	-20.3692921624519\\
1.025	-20.3704905669771\\
1.03333333333333	-20.3717111952847\\
1.04166666666667	-20.372954037978\\
1.05	-20.3742190855681\\
1.05833333333333	-20.3755063284732\\
1.06666666666667	-20.3768157570172\\
1.075	-20.3781473614283\\
1.08333333333333	-20.3795011318387\\
1.09166666666667	-20.3808770582826\\
1.1	-20.3822751306955\\
1.10833333333333	-20.3836953389127\\
1.11666666666667	-20.3851376726685\\
1.125	-20.3866021215944\\
1.13333333333333	-20.3880886752187\\
1.14166666666667	-20.3895973229642\\
1.15	-20.3911280541477\\
1.15833333333333	-20.3926808579786\\
1.16666666666667	-20.3942557235573\\
1.175	-20.3958526398739\\
1.18333333333333	-20.3974715958074\\
1.19166666666667	-20.3991125801234\\
1.2	-20.4007755814737\\
1.20833333333333	-20.4024605883942\\
1.21666666666667	-20.4041675893038\\
1.225	-20.4058965725029\\
1.23333333333333	-20.4076475261719\\
1.24166666666667	-20.4094204383699\\
1.25	-20.411215297033\\
1.25833333333333	-20.5193679309813\\
1.26666666666667	-20.5149431133289\\
1.275	-20.5125041658118\\
1.28333333333333	-20.5131845775793\\
1.29166666666667	-20.5160775168036\\
1.3	-20.5191212888752\\
1.30833333333333	-20.5330455998916\\
1.31666666666667	-20.5366981662951\\
1.325	-20.5375670307628\\
1.33333333333333	-20.5364823129547\\
1.34166666666667	-20.5428043917957\\
1.35	-20.5468906665242\\
1.35833333333333	-20.54643464807\\
1.36666666666667	-20.5470413856143\\
1.375	-20.5508520465813\\
1.38333333333333	-20.5488406133017\\
1.39166666666667	-20.5448490354591\\
1.4	-20.5511640752278\\
1.40833333333333	-20.5449527439621\\
1.41666666666667	-20.5457061376574\\
1.425	-20.5456935412529\\
1.43333333333333	-20.5551844805145\\
1.44166666666667	-20.5653235480604\\
1.45	-20.5624955258924\\
1.45833333333333	-20.5635994536822\\
1.46666666666667	-20.5725091813575\\
1.475	-20.5727790683166\\
1.48333333333333	-20.5767542056548\\
1.49166666666667	-20.5925153225313\\
1.5	-20.6042495934722\\
1.50833333333333	-20.5950323568529\\
1.51666666666667	-20.5978875601809\\
1.525	-20.5977660794767\\
1.53333333333333	-20.6016393355509\\
1.54166666666667	-20.5972535126512\\
1.55	-20.6034966405074\\
1.55833333333333	-20.6066988355589\\
1.56666666666667	-20.6054203762979\\
1.575	-20.6187741658677\\
1.58333333333333	-20.6258136431244\\
1.59166666666667	-20.6308982538912\\
1.6	-20.6359754075734\\
1.60833333333333	-20.6345124769456\\
1.61666666666667	-20.6322793497124\\
1.625	-20.6343202270401\\
1.63333333333333	-20.6319064776859\\
1.64166666666667	-20.6351254919058\\
1.65	-20.6433107710902\\
1.65833333333333	-20.640708774864\\
1.66666666666667	-20.6390443518507\\
1.675	-20.6415835743436\\
1.68333333333333	-20.6446523221455\\
1.69166666666667	-20.6410889525902\\
1.7	-20.6527868699176\\
1.70833333333333	-20.658948968021\\
1.71666666666667	-20.649006049481\\
1.725	-20.6614022229397\\
1.73333333333333	-20.6676857448024\\
1.74166666666667	-20.664722565625\\
1.75	-20.6727499668138\\
1.75833333333333	-20.6748621122661\\
1.76666666666667	-20.675475213515\\
1.775	-20.6756645216762\\
1.78333333333333	-20.6930259098653\\
1.79166666666667	-20.6992706692235\\
1.8	-20.6988359882398\\
1.80833333333333	-20.6922372649949\\
1.81666666666667	-20.6890739472236\\
1.825	-20.6832192609022\\
1.83333333333333	-20.6814460692493\\
1.84166666666667	-20.6790096319417\\
1.85	-20.6793679804774\\
1.85833333333333	-20.6846401523015\\
1.86666666666667	-20.6920906062917\\
1.875	-20.6903762588673\\
1.88333333333333	-20.6979298090903\\
1.89166666666667	-20.7054059127662\\
1.9	-20.7070798165804\\
1.90833333333333	-20.7168916791545\\
1.91666666666667	-20.7275854302407\\
1.925	-20.7256425503742\\
1.93333333333333	-20.7294710910856\\
1.94166666666667	-20.735305513866\\
1.95	-20.7468241393771\\
1.95833333333333	-20.7448640147216\\
1.96666666666667	-20.7436821823459\\
1.975	-20.7523013893013\\
1.98333333333333	-20.7429540054397\\
1.99166666666667	-20.7441784711655\\
2	-20.7475998059765\\
2.00833333333333	-20.7444529489844\\
2.01666666666667	-20.7471581909355\\
2.025	-20.7451850674438\\
2.03333333333333	-20.7449437633198\\
2.04166666666667	-20.7439453375174\\
2.05	-20.7446498486236\\
2.05833333333333	-20.7458606081245\\
2.06666666666667	-20.7360118962361\\
2.075	-20.7374131959387\\
2.08333333333333	-20.7361765247212\\
2.09166666666667	-20.7456057063228\\
2.1	-20.7480434452071\\
2.10833333333333	-20.7467650522573\\
2.11666666666667	-20.7477890189322\\
2.125	-20.753482641542\\
2.13333333333333	-20.7441628068876\\
2.14166666666667	-20.7445649971134\\
2.15	-20.7382686646731\\
2.15833333333333	-20.744974700378\\
2.16666666666667	-20.7439689321364\\
2.175	-20.7448468026289\\
2.18333333333333	-20.7439628292786\\
2.19166666666667	-20.7391789294596\\
2.2	-20.7420452466256\\
2.20833333333333	-20.7476974415076\\
2.21666666666667	-20.7575258468088\\
2.225	-20.752505883361\\
2.23333333333333	-20.7445190708184\\
2.24166666666667	-20.7383206925846\\
2.25	-20.735882115565\\
2.25833333333333	-20.7358114533498\\
2.26666666666667	-20.7313222018491\\
2.275	-20.737796225241\\
2.28333333333333	-20.7448167324793\\
2.29166666666667	-20.7411491711222\\
2.3	-20.7397394415671\\
2.30833333333333	-20.747745168584\\
2.31666666666667	-20.7516490131984\\
2.325	-20.7523495876712\\
2.33333333333333	-20.7501852534657\\
2.34166666666667	-20.7521087463803\\
2.35	-20.7513168381113\\
2.35833333333333	-20.7567882148551\\
2.36666666666667	-20.7569686020339\\
2.375	-20.7615733137851\\
2.38333333333333	-20.7646560958497\\
2.39166666666667	-20.7629429392313\\
2.4	-20.7629699195201\\
2.40833333333333	-20.756863248693\\
2.41666666666667	-20.758526347538\\
2.425	-20.7640559342911\\
2.43333333333333	-20.769291386404\\
2.44166666666667	-20.7757335757367\\
2.45	-20.7751984984087\\
2.45833333333333	-20.7749165467692\\
2.46666666666667	-20.7751921533909\\
2.475	-20.7730811710864\\
2.48333333333333	-20.7712542439644\\
2.49166666666667	-20.7823506785036\\
2.5	-20.7775278889368\\
2.50833333333333	-20.7806288725591\\
2.51666666666667	-20.7759903967782\\
2.525	-20.7772221419099\\
2.53333333333333	-20.7748784653333\\
2.54166666666667	-20.775405369544\\
2.55	-20.7771570640901\\
2.55833333333333	-20.7710233859555\\
2.56666666666667	-20.7670631106417\\
2.575	-20.7678743132497\\
2.58333333333333	-20.7738035513498\\
2.59166666666667	-20.7747790085949\\
2.6	-20.7761126494162\\
2.60833333333333	-20.7729368135117\\
2.61666666666667	-20.7828533722205\\
2.625	-20.7858695904431\\
2.63333333333333	-20.7876485727283\\
2.64166666666667	-20.7841445560709\\
2.65	-20.7782409086415\\
2.65833333333333	-20.7836008721264\\
2.66666666666667	-20.7826113519958\\
2.675	-20.7847002568746\\
2.68333333333333	-20.7797326806559\\
2.69166666666667	-20.7747563524234\\
2.7	-20.7691977245161\\
2.70833333333333	-20.7742594882646\\
2.71666666666667	-20.7732363218062\\
2.725	-20.7686453373482\\
2.73333333333333	-20.7733412023572\\
2.74166666666667	-20.7737632501954\\
2.75	-20.7700261064142\\
2.75833333333333	-20.7722801962967\\
2.76666666666667	-20.7748069917319\\
2.775	-20.7703319746619\\
2.78333333333333	-20.7821330144895\\
2.79166666666667	-20.786377531442\\
2.8	-20.7898667793367\\
2.80833333333333	-20.7881937855366\\
2.81666666666667	-20.7789112370459\\
2.825	-20.7853535071069\\
2.83333333333333	-20.7910109417327\\
2.84166666666667	-20.7866336334327\\
2.85	-20.7932119960126\\
2.85833333333333	-20.7911405030593\\
2.86666666666667	-20.7909075874353\\
2.875	-20.7987886179541\\
2.88333333333333	-20.8005562158827\\
2.89166666666667	-20.7996064538055\\
2.9	-20.7970025474869\\
2.90833333333333	-20.7972385622751\\
2.91666666666667	-20.7965361818461\\
2.925	-20.7988066755086\\
2.93333333333333	-20.7883567790546\\
2.94166666666667	-20.7863731954463\\
2.95	-20.785081984672\\
2.95833333333333	-20.7860539525486\\
2.96666666666667	-20.7892732180491\\
2.975	-20.7908060175439\\
2.98333333333333	-20.79793144\\
2.99166666666667	-20.7964981936641\\
3	-20.797099878397\\
3.00833333333333	-20.7951978480049\\
3.01666666666667	-20.7954669365261\\
3.025	-20.7942231364884\\
3.03333333333333	-20.7914997750722\\
3.04166666666667	-20.7927717934795\\
3.05	-20.7864064174263\\
3.05833333333333	-20.7895400955493\\
3.06666666666667	-20.7873927388718\\
3.075	-20.7896552203152\\
3.08333333333333	-20.7897661610191\\
3.09166666666667	-20.7921063013066\\
3.1	-20.7968591636426\\
3.10833333333333	-20.798345740218\\
3.11666666666667	-20.7966601806888\\
3.125	-20.7930071220275\\
3.13333333333333	-20.7924341823638\\
3.14166666666667	-20.7936267988453\\
3.15	-20.7920320093539\\
3.15833333333333	-20.7873032217741\\
3.16666666666667	-20.7841010538092\\
3.175	-20.7872467726541\\
3.18333333333333	-20.7809477001663\\
3.19166666666667	-20.7842396337057\\
3.2	-20.786591437242\\
3.20833333333333	-20.7916070085346\\
3.21666666666667	-20.791104380091\\
3.225	-20.7927890557018\\
3.23333333333333	-20.7846773492418\\
3.24166666666667	-20.7811956175048\\
3.25	-20.780255016237\\
3.25833333333333	-20.7769295123202\\
3.26666666666667	-20.774710656639\\
3.275	-20.775277333064\\
3.28333333333333	-20.7745377196718\\
3.29166666666667	-20.7671804440746\\
3.3	-20.7655106859621\\
3.30833333333333	-20.7618253669649\\
3.31666666666667	-20.7605865222921\\
3.325	-20.7650573519559\\
3.33333333333333	-20.7633227202002\\
3.34166666666667	-20.7663050054714\\
3.35	-20.7713014398723\\
3.35833333333333	-20.7675474243986\\
3.36666666666667	-20.77178053665\\
3.375	-20.7699767402539\\
3.38333333333333	-20.768261492747\\
3.39166666666667	-20.7687531433082\\
3.4	-20.7732073188869\\
3.40833333333333	-20.7648560835287\\
3.41666666666667	-20.769085850625\\
3.425	-20.7773084294353\\
3.43333333333333	-20.773050428503\\
3.44166666666667	-20.7695046411896\\
3.45	-20.7682194927499\\
3.45833333333333	-20.7714112947317\\
3.46666666666667	-20.7745883318487\\
3.475	-20.7733132496715\\
3.48333333333333	-20.7773483063512\\
3.49166666666667	-20.781218196314\\
3.5	-20.7764252415924\\
3.50833333333333	-20.7694800923054\\
3.51666666666667	-20.7673251323733\\
3.525	-20.7677408273956\\
3.53333333333333	-20.7614200841157\\
3.54166666666667	-20.7638750852719\\
3.55	-20.7648791288582\\
3.55833333333333	-20.765953283682\\
3.56666666666667	-20.7680387204952\\
3.575	-20.7626281526112\\
3.58333333333333	-20.764545439172\\
3.59166666666667	-20.7629387562127\\
3.6	-20.7679794476422\\
3.60833333333333	-20.7638955719493\\
3.61666666666667	-20.7655984198628\\
3.625	-20.7676789003566\\
3.63333333333333	-20.771104055185\\
3.64166666666667	-20.7761621555292\\
3.65	-20.7737666504341\\
3.65833333333333	-20.7783948204458\\
3.66666666666667	-20.77351418703\\
3.675	-20.777393242172\\
3.68333333333333	-20.7757307011452\\
3.69166666666667	-20.7772285893208\\
3.7	-20.7839860085393\\
3.70833333333333	-20.7853461993093\\
3.71666666666667	-20.78529436616\\
3.725	-20.7886414433337\\
3.73333333333333	-20.7865832452308\\
3.74166666666667	-20.7835636436106\\
3.75	-20.7816224076445\\
3.75833333333333	-20.7752559335519\\
3.76666666666667	-20.7752744542436\\
3.775	-20.7770631034593\\
3.78333333333333	-20.7792015718341\\
3.79166666666667	-20.780614815198\\
3.8	-20.7777738469624\\
3.80833333333333	-20.7739508757786\\
3.81666666666667	-20.7716829273858\\
3.825	-20.7684997449873\\
3.83333333333333	-20.7682210330356\\
3.84166666666667	-20.7705394339192\\
3.85	-20.7732609911351\\
3.85833333333333	-20.7722498599016\\
3.86666666666667	-20.7746346395244\\
3.875	-20.7741485728579\\
3.88333333333333	-20.7709195880684\\
3.89166666666667	-20.7702062065047\\
3.9	-20.7741450759602\\
3.90833333333333	-20.7709319443653\\
3.91666666666667	-20.7727813876614\\
3.925	-20.7731319036176\\
3.93333333333333	-20.7742035343779\\
3.94166666666667	-20.7588932846389\\
3.95	-20.7566266541921\\
3.95833333333333	-20.7598602259293\\
3.96666666666667	-20.7625123789929\\
3.975	-20.7676547248907\\
3.98333333333333	-20.7672111074499\\
3.99166666666667	-20.763851252735\\
4	-20.7605499545536\\
4.00833333333333	-20.7579476375598\\
4.01666666666667	-20.7621954899368\\
4.025	-20.7590826347114\\
4.03333333333333	-20.7612393421455\\
4.04166666666667	-20.7556139134696\\
4.05	-20.7565713898952\\
4.05833333333333	-20.7546185749059\\
4.06666666666667	-20.7575146625383\\
4.075	-20.7588830295559\\
4.08333333333333	-20.7479673245233\\
4.09166666666667	-20.7436812495861\\
4.1	-20.7378984103935\\
4.10833333333333	-20.7388892979998\\
4.11666666666667	-20.7360799831246\\
4.125	-20.7384483510115\\
4.13333333333333	-20.7353588302058\\
4.14166666666667	-20.7357421816005\\
4.15	-20.7366842921021\\
4.15833333333333	-20.735074190605\\
4.16666666666667	-20.7423068993011\\
4.175	-20.7437971484509\\
4.18333333333333	-20.7366355927049\\
4.19166666666667	-20.7356953308648\\
4.2	-20.7334367328653\\
4.20833333333333	-20.7343677874093\\
4.21666666666667	-20.728783081446\\
4.225	-20.7317321147793\\
4.23333333333333	-20.7351714631775\\
4.24166666666667	-20.7333150113996\\
4.25	-20.7343111473256\\
4.25833333333333	-20.7276813330485\\
4.26666666666667	-20.7270534639204\\
4.275	-20.7316763975259\\
4.28333333333333	-20.7315499715484\\
4.29166666666667	-20.7211527610547\\
4.3	-20.7080872362554\\
4.30833333333333	-20.7103897165749\\
4.31666666666667	-20.7112181633945\\
4.325	-20.7161310674592\\
4.33333333333333	-20.7217644220996\\
4.34166666666667	-20.7153184825316\\
4.35	-20.7142819144815\\
4.35833333333333	-20.7158024514313\\
4.36666666666667	-20.7101093123385\\
4.375	-20.7017942907281\\
4.38333333333333	-20.7046690075616\\
4.39166666666667	-20.7020904305453\\
4.4	-20.6935216907683\\
4.40833333333333	-20.6893285471288\\
4.41666666666667	-20.6905091412817\\
4.425	-20.6881887564673\\
4.43333333333333	-20.6859437456084\\
4.44166666666667	-20.6830859496432\\
4.45	-20.679283636989\\
4.45833333333333	-20.6689154939977\\
4.46666666666667	-20.6716773455241\\
4.475	-20.6725362581736\\
4.48333333333333	-20.6649357139739\\
4.49166666666667	-20.6664450315866\\
4.5	-20.668008941721\\
4.50833333333333	-20.6697553554038\\
4.51666666666667	-20.6745432775918\\
4.525	-20.6712459662111\\
4.53333333333333	-20.6722900493745\\
4.54166666666667	-20.6720542984605\\
4.55	-20.672894804996\\
4.55833333333333	-20.6722049436967\\
4.56666666666667	-20.6749576865476\\
4.575	-20.6759255239548\\
4.58333333333333	-20.6753674615642\\
4.59166666666667	-20.6736711611491\\
4.6	-20.6718830197201\\
4.60833333333333	-20.6701865688024\\
4.61666666666667	-20.6727118793851\\
4.625	-20.6808059473277\\
4.63333333333333	-20.6738300707651\\
4.64166666666667	-20.6788496061907\\
4.65	-20.6763961127819\\
4.65833333333333	-20.678953151649\\
4.66666666666667	-20.6744019580053\\
4.675	-20.6758304768798\\
4.68333333333333	-20.6796551229195\\
4.69166666666667	-20.6816436405862\\
4.7	-20.6817995728373\\
4.70833333333333	-20.6807405269931\\
4.71666666666667	-20.6796019178161\\
4.725	-20.6741129637635\\
4.73333333333333	-20.6791164887675\\
4.74166666666667	-20.6813011727122\\
4.75	-20.6836917038009\\
4.75833333333333	-20.6830440583921\\
4.76666666666667	-20.6826703572858\\
4.775	-20.6793465104226\\
4.78333333333333	-20.6753556922151\\
4.79166666666667	-20.6728639437267\\
4.8	-20.6753539014629\\
4.80833333333333	-20.6791806211756\\
4.81666666666667	-20.6747157751383\\
4.825	-20.6740350659906\\
4.83333333333333	-20.6740454889242\\
4.84166666666667	-20.6734568044067\\
4.85	-20.6733825818462\\
4.85833333333333	-20.6726935476317\\
4.86666666666667	-20.661928851421\\
4.875	-20.6561816964971\\
4.88333333333333	-20.6473311544647\\
4.89166666666667	-20.6486102978377\\
4.9	-20.6464420674253\\
4.90833333333333	-20.6500115023824\\
4.91666666666667	-20.6523165722185\\
4.925	-20.650416213413\\
4.93333333333333	-20.647183728894\\
4.94166666666667	-20.6499577054665\\
4.95	-20.6503936774684\\
4.95833333333333	-20.6446570357506\\
4.96666666666667	-20.6440303679527\\
4.975	-20.6466553123906\\
4.98333333333333	-20.6496380801649\\
4.99166666666667	-20.652684396599\\
5	-20.6398289144422\\
5.00833333333333	-20.6426493606332\\
5.01666666666667	-20.6412365009575\\
5.025	-20.6432161282395\\
5.03333333333333	-20.6342579691509\\
5.04166666666667	-20.6344863627913\\
5.05	-20.6286227428186\\
5.05833333333333	-20.6309937967345\\
5.06666666666667	-20.6350466198762\\
5.075	-20.633564296294\\
5.08333333333333	-20.6364422120504\\
5.09166666666667	-20.6309092126488\\
5.1	-20.6279471396761\\
5.10833333333333	-20.6146954571887\\
5.11666666666667	-20.6112381286135\\
5.125	-20.601503320836\\
5.13333333333333	-20.5957304223912\\
5.14166666666667	-20.591703248683\\
5.15	-20.5893557754065\\
5.15833333333333	-20.5896018213127\\
5.16666666666667	-20.5881591108884\\
5.175	-20.5824451104994\\
5.18333333333333	-20.5821018671308\\
5.19166666666667	-20.5859839201953\\
5.2	-20.5887293974544\\
5.20833333333333	-20.5859598535827\\
5.21666666666667	-20.5849066759198\\
5.225	-20.5835394615121\\
5.23333333333333	-20.5850558967239\\
5.24166666666667	-20.579416552918\\
5.25	-20.5812962628984\\
5.25833333333333	-20.5803964237241\\
5.26666666666667	-20.5870107718816\\
5.275	-20.5838314827803\\
5.28333333333333	-20.579158826891\\
5.29166666666667	-20.5754939352315\\
5.3	-20.5736314272323\\
5.30833333333333	-20.5784994922161\\
5.31666666666667	-20.5706760529051\\
5.325	-20.5709200204441\\
5.33333333333333	-20.5593923590865\\
5.34166666666667	-20.5551617929386\\
5.35	-20.5560489140435\\
5.35833333333333	-20.5481690365006\\
5.36666666666667	-20.5443693195779\\
5.375	-20.5415362354083\\
5.38333333333333	-20.5396296517727\\
5.39166666666667	-20.5364043070035\\
5.4	-20.5371418805974\\
5.40833333333333	-20.5403386188154\\
5.41666666666667	-20.5439503147013\\
5.425	-20.5442395232409\\
5.43333333333333	-20.5463789152312\\
5.44166666666667	-20.5509197675284\\
5.45	-20.5455641640206\\
5.45833333333333	-20.539122530363\\
5.46666666666667	-20.5448021312552\\
5.475	-20.5427582082459\\
5.48333333333333	-20.536709056929\\
5.49166666666667	-20.5278412378807\\
5.5	-20.5276335223462\\
5.50833333333333	-20.5276548345811\\
5.51666666666667	-20.5249490764119\\
5.525	-20.5247321739409\\
5.53333333333333	-20.5204099111164\\
5.54166666666667	-20.5257573878643\\
5.55	-20.5174918053797\\
5.55833333333333	-20.517929280292\\
5.56666666666667	-20.5205787076633\\
5.575	-20.5199867058642\\
5.58333333333333	-20.5214351382214\\
5.59166666666667	-20.5299464823174\\
5.6	-20.5323165043667\\
5.60833333333333	-20.5342907117819\\
5.61666666666667	-20.529969031072\\
5.625	-20.5304133192442\\
5.63333333333333	-20.5297828044705\\
5.64166666666667	-20.5187037402822\\
5.65	-20.5159262773195\\
5.65833333333333	-20.5238268328381\\
5.66666666666667	-20.5266339265679\\
5.675	-20.5262604823351\\
5.68333333333333	-20.5296389749535\\
5.69166666666667	-20.5362619256023\\
5.7	-20.5289158691943\\
5.70833333333333	-20.5301982138946\\
5.71666666666667	-20.5280168269833\\
5.725	-20.530114419224\\
5.73333333333333	-20.5271877066651\\
5.74166666666667	-20.5272584237317\\
5.75	-20.5292274968031\\
5.75833333333333	-20.5244281443509\\
5.76666666666667	-20.5332191930127\\
5.775	-20.5262600820348\\
5.78333333333333	-20.5331289605347\\
5.79166666666667	-20.5372138109018\\
5.8	-20.5397958380726\\
5.80833333333333	-20.5454371365911\\
5.81666666666667	-20.5468397869269\\
5.825	-20.5585281195136\\
5.83333333333333	-20.5564919863145\\
5.84166666666667	-20.5529269612386\\
5.85	-20.5501243327431\\
5.85833333333333	-20.5494916222109\\
5.86666666666667	-20.5569875724517\\
5.875	-20.5596792827649\\
5.88333333333333	-20.5605438391724\\
5.89166666666667	-20.5526688343334\\
5.9	-20.5555063176203\\
5.90833333333333	-20.5524661661945\\
5.91666666666667	-20.5517847738368\\
5.925	-20.542971555768\\
5.93333333333333	-20.5363871464525\\
5.94166666666667	-20.5371517869899\\
5.95	-20.5358565603786\\
5.95833333333333	-20.5369178632012\\
5.96666666666667	-20.5338168893561\\
5.975	-20.5351249672938\\
5.98333333333333	-20.5326716367528\\
5.99166666666667	-20.5271475505836\\
6	-20.5225599153989\\
6.00833333333333	-20.5215455140693\\
6.01666666666667	-20.5217059980962\\
6.025	-20.5268363892256\\
6.03333333333333	-20.527227681888\\
6.04166666666667	-20.5282001881916\\
6.05	-20.5306363102305\\
6.05833333333333	-20.53495598977\\
6.06666666666667	-20.5366545128802\\
6.075	-20.5422873532532\\
6.08333333333333	-20.5477726043534\\
6.09166666666667	-20.5488163662741\\
6.1	-20.5501798922788\\
6.10833333333333	-20.5453550257048\\
6.11666666666667	-20.5499769139073\\
6.125	-20.5533579714676\\
6.13333333333333	-20.5477761123927\\
6.14166666666667	-20.5505302818929\\
6.15	-20.5456109554348\\
6.15833333333333	-20.5516365331841\\
6.16666666666667	-20.5507792957563\\
6.175	-20.5556607059301\\
6.18333333333333	-20.5603508890136\\
6.19166666666667	-20.5601431801365\\
6.2	-20.5574161126179\\
6.20833333333333	-20.551492788242\\
6.21666666666667	-20.5499401370977\\
6.225	-20.5515565932577\\
6.23333333333333	-20.5499273841754\\
6.24166666666667	-20.5402794420279\\
6.25	-20.5352814588622\\
6.25833333333333	-20.5373328609625\\
6.26666666666667	-20.5392366225694\\
6.275	-20.537790076494\\
6.28333333333333	-20.5321744615215\\
6.29166666666667	-20.5277388460249\\
6.3	-20.5302215740017\\
6.30833333333333	-20.5335716623648\\
6.31666666666667	-20.536285737415\\
6.325	-20.5347909799869\\
6.33333333333333	-20.5351930188706\\
6.34166666666667	-20.5289945470188\\
6.35	-20.5310105600071\\
6.35833333333333	-20.5220661617752\\
6.36666666666667	-20.528189808939\\
6.375	-20.5271694375379\\
6.38333333333333	-20.5262369418328\\
6.39166666666667	-20.5241304722072\\
6.4	-20.5301651634596\\
6.40833333333333	-20.5227996356437\\
6.41666666666667	-20.5290719139889\\
6.425	-20.5253349554103\\
6.43333333333333	-20.5229096312248\\
6.44166666666667	-20.522341555172\\
6.45	-20.5305853216233\\
6.45833333333333	-20.5268605004231\\
6.46666666666667	-20.5293807935691\\
6.475	-20.5289674411751\\
6.48333333333333	-20.5250277346363\\
6.49166666666667	-20.5268882595923\\
6.5	-20.5218673841948\\
6.50833333333333	-20.5188132401056\\
6.51666666666667	-20.5139932884156\\
6.525	-20.5128600813089\\
6.53333333333333	-20.51294793144\\
6.54166666666667	-20.5106356153647\\
6.55	-20.5136903876442\\
6.55833333333333	-20.50980077592\\
6.56666666666667	-20.515258863811\\
6.575	-20.5133564946999\\
6.58333333333333	-20.5191365711735\\
6.59166666666667	-20.5258740471448\\
6.6	-20.5255526236831\\
6.60833333333333	-20.5294508997535\\
6.61666666666667	-20.5298692339375\\
6.625	-20.5288265844914\\
6.63333333333333	-20.5298619069482\\
6.64166666666667	-20.5263486326184\\
6.65	-20.5237967626667\\
6.65833333333333	-20.520203857791\\
6.66666666666667	-20.5172226360804\\
6.675	-20.5075027782819\\
6.68333333333333	-20.5024957051061\\
6.69166666666667	-20.5020365392809\\
6.7	-20.4985891226214\\
6.70833333333333	-20.5030491170986\\
6.71666666666667	-20.4976760559811\\
6.725	-20.5024596702459\\
6.73333333333333	-20.5081855870293\\
6.74166666666667	-20.4975113842469\\
6.75	-20.4998081546272\\
6.75833333333333	-20.5018160987545\\
6.76666666666667	-20.5002834606404\\
6.775	-20.4948627339119\\
6.78333333333333	-20.4935002299914\\
6.79166666666667	-20.4942468670743\\
6.8	-20.49528415056\\
6.80833333333333	-20.4996677728151\\
6.81666666666667	-20.4977383800633\\
6.825	-20.5035083408264\\
6.83333333333333	-20.5045197915103\\
6.84166666666667	-20.5042358087967\\
6.85	-20.5117381235699\\
6.85833333333333	-20.5136702113471\\
6.86666666666667	-20.515353566638\\
6.875	-20.5181406636272\\
6.88333333333333	-20.5215447308119\\
6.89166666666667	-20.5232883660049\\
6.9	-20.5272336756915\\
6.90833333333333	-20.5290755796717\\
6.91666666666667	-20.530445318723\\
6.925	-20.5276132114692\\
6.93333333333333	-20.5265691209192\\
6.94166666666667	-20.5265091091638\\
6.95	-20.5256128548576\\
6.95833333333333	-20.5213448074889\\
6.96666666666667	-20.51931213115\\
6.975	-20.5248481222561\\
6.98333333333333	-20.5268313798258\\
6.99166666666667	-20.5359575626447\\
7	-20.539883683262\\
7.00833333333333	-20.5437119196493\\
7.01666666666667	-20.5386219880383\\
7.025	-20.5314698928158\\
7.03333333333333	-20.5293893716443\\
7.04166666666667	-20.5250849471844\\
7.05	-20.5254719150766\\
7.05833333333333	-20.5232864895702\\
7.06666666666667	-20.5240489657744\\
7.075	-20.524718149325\\
7.08333333333333	-20.5250889569412\\
7.09166666666667	-20.5200568936086\\
7.1	-20.5236547701702\\
7.10833333333333	-20.5223936765952\\
7.11666666666667	-20.5217694754279\\
7.125	-20.5236328267349\\
7.13333333333333	-20.509317364554\\
7.14166666666667	-20.5137262076011\\
7.15	-20.5132221522392\\
7.15833333333333	-20.5132843116427\\
7.16666666666667	-20.5072245040306\\
7.175	-20.5063567689181\\
7.18333333333333	-20.5026756790384\\
7.19166666666667	-20.4952047651795\\
7.2	-20.4904730778555\\
7.20833333333333	-20.4873234585553\\
7.21666666666667	-20.4838586467522\\
7.225	-20.4810476325047\\
7.23333333333333	-20.4820254265583\\
7.24166666666667	-20.4787094342862\\
7.25	-20.4720829573084\\
7.25833333333333	-20.4641460345574\\
7.26666666666667	-20.4607047172239\\
7.275	-20.4651751985556\\
7.28333333333333	-20.4657224245595\\
7.29166666666667	-20.4643677320075\\
7.3	-20.457752417229\\
7.30833333333333	-20.450098265272\\
7.31666666666667	-20.4437035743822\\
7.325	-20.4371339263201\\
7.33333333333333	-20.4313041611536\\
7.34166666666667	-20.4314245718435\\
7.35	-20.4227812076917\\
7.35833333333333	-20.4217709577247\\
7.36666666666667	-20.4155226293107\\
7.375	-20.4217440469575\\
7.38333333333333	-20.4212992365963\\
7.39166666666667	-20.4243613378123\\
7.4	-20.4214093235156\\
7.40833333333333	-20.427572743094\\
7.41666666666667	-20.4272687137946\\
7.425	-20.4255624781428\\
7.43333333333333	-20.4235728006189\\
7.44166666666667	-20.4183142719642\\
7.45	-20.4072578819613\\
7.45833333333333	-20.3959339010378\\
7.46666666666667	-20.3968591175166\\
7.475	-20.3912403797796\\
7.48333333333333	-20.3789902952813\\
7.49166666666667	-20.3777202664694\\
7.5	-20.3748702445107\\
7.50833333333333	-20.3704076270388\\
7.51666666666667	-20.365915441797\\
7.525	-20.3604914764534\\
7.53333333333333	-20.3561700216247\\
7.54166666666667	-20.3555585486736\\
7.55	-20.3534536446397\\
7.55833333333333	-20.3491804793452\\
7.56666666666667	-20.3517061374036\\
7.575	-20.3409553800443\\
7.58333333333333	-20.3336627384312\\
7.59166666666667	-20.3248444841589\\
7.6	-20.3267610493651\\
7.60833333333333	-20.3206202355436\\
7.61666666666667	-20.3273679193596\\
7.625	-20.3235559428158\\
7.63333333333333	-20.3257864689453\\
7.64166666666667	-20.3206053610027\\
7.65	-20.3154104441785\\
7.65833333333333	-20.3148449130946\\
7.66666666666667	-20.3080169637238\\
7.675	-20.2983620797216\\
7.68333333333333	-20.3019703908374\\
7.69166666666667	-20.2939103922268\\
7.7	-20.2909430745932\\
7.70833333333333	-20.2923054221009\\
7.71666666666667	-20.2912478559095\\
7.725	-20.2902231416287\\
7.73333333333333	-20.2852101022949\\
7.74166666666667	-20.2842920541048\\
7.75	-20.2812696412757\\
7.75833333333333	-20.2709988096969\\
7.76666666666667	-20.2652226135277\\
7.775	-20.2644924043752\\
7.78333333333333	-20.2601079284744\\
7.79166666666667	-20.2576568625295\\
7.8	-20.2558147669402\\
7.80833333333333	-20.2566990013704\\
7.81666666666667	-20.2542132212277\\
7.825	-20.2566956243614\\
7.83333333333333	-20.2618131117311\\
7.84166666666667	-20.2552498703498\\
7.85	-20.2557470695026\\
7.85833333333333	-20.2517729757714\\
7.86666666666667	-20.2509971907515\\
7.875	-20.2544040657819\\
7.88333333333333	-20.2564803693002\\
7.89166666666667	-20.2528912332237\\
7.9	-20.2494052306402\\
7.90833333333333	-20.2513239829144\\
7.91666666666667	-20.2487351420115\\
7.925	-20.2409179009399\\
7.93333333333333	-20.2452951760451\\
7.94166666666667	-20.2415611019783\\
7.95	-20.2354584231052\\
7.95833333333333	-20.2329601391211\\
7.96666666666667	-20.2285518167403\\
7.975	-20.2221083988997\\
7.98333333333333	-20.223964357624\\
7.99166666666667	-20.2257491689095\\
8	-20.2274744628868\\
8.00833333333333	-20.2209687017753\\
8.01666666666667	-20.2159023820997\\
8.025	-20.2197591382939\\
8.03333333333333	-20.2229725293939\\
8.04166666666667	-20.2216465734115\\
8.05	-20.2207197958782\\
8.05833333333333	-20.2246932312389\\
8.06666666666666	-20.2240489335175\\
8.075	-20.2205601324593\\
8.08333333333333	-20.2146963682939\\
8.09166666666667	-20.2093871981522\\
8.1	-20.2098741825501\\
8.10833333333333	-20.2121512217789\\
8.11666666666667	-20.2005616722156\\
8.125	-20.1981132991967\\
8.13333333333333	-20.1912577410784\\
8.14166666666667	-20.1909637162871\\
8.15	-20.1920108864602\\
8.15833333333333	-20.1870909432228\\
8.16666666666667	-20.1838274657946\\
8.175	-20.1831872930444\\
8.18333333333333	-20.1746398958376\\
8.19166666666667	-20.1668706266313\\
8.2	-20.1622784789811\\
8.20833333333333	-20.1611050010293\\
8.21666666666667	-20.1606010717704\\
8.225	-20.1571774797911\\
8.23333333333333	-20.1483776283938\\
8.24166666666667	-20.1415521224093\\
8.25	-20.1418142346956\\
8.25833333333333	-20.1375776842104\\
8.26666666666667	-20.1416899545342\\
8.275	-20.1367538599204\\
8.28333333333333	-20.1418814244969\\
8.29166666666667	-20.1374473424987\\
8.3	-20.1337288692786\\
8.30833333333333	-20.1337689805093\\
8.31666666666667	-20.1310666416971\\
8.325	-20.1317897877042\\
8.33333333333333	-20.1268573691721\\
8.34166666666667	-20.1265430680761\\
8.35	-20.1283873140162\\
8.35833333333333	-20.1221448315582\\
8.36666666666667	-20.1133379965307\\
8.375	-20.1070398887967\\
8.38333333333333	-20.1019151855342\\
8.39166666666667	-20.1038253860342\\
8.4	-20.1033924158667\\
8.40833333333333	-20.1009843873432\\
8.41666666666667	-20.1035091899245\\
8.425	-20.1029093751432\\
8.43333333333333	-20.105244878103\\
8.44166666666667	-20.1078627337724\\
8.45	-20.101105065711\\
8.45833333333333	-20.1038408926143\\
8.46666666666667	-20.1030159168343\\
8.475	-20.0984422435148\\
8.48333333333333	-20.094215183926\\
8.49166666666667	-20.0952774929196\\
8.5	-20.0999425396881\\
8.50833333333333	-20.0963435682799\\
8.51666666666667	-20.0996952516391\\
8.525	-20.1044394357194\\
8.53333333333333	-20.0960507181496\\
8.54166666666667	-20.0929958819161\\
8.55	-20.0936250034807\\
8.55833333333333	-20.0937195105758\\
8.56666666666667	-20.0918293334117\\
8.575	-20.0863590644241\\
8.58333333333333	-20.0799914266787\\
8.59166666666667	-20.0768470950691\\
8.6	-20.0696032603566\\
8.60833333333333	-20.0668857605764\\
8.61666666666667	-20.0672863155802\\
8.625	-20.0597055436274\\
8.63333333333333	-20.0524638392527\\
8.64166666666667	-20.0483607041982\\
8.65	-20.0415316317768\\
8.65833333333333	-20.0460776667105\\
8.66666666666667	-20.0417479000605\\
8.675	-20.0367764241942\\
8.68333333333333	-20.0295752790584\\
8.69166666666667	-20.023039433934\\
8.7	-20.0231198422414\\
8.70833333333333	-20.0225431778556\\
8.71666666666667	-20.0231893696549\\
8.725	-20.0278318212965\\
8.73333333333333	-20.0206967147442\\
8.74166666666667	-20.0163848586677\\
8.75	-20.0126444926276\\
8.75833333333333	-20.0109601590258\\
8.76666666666667	-19.9971885561823\\
8.775	-19.9947470667491\\
8.78333333333333	-19.9844609960187\\
8.79166666666667	-19.9817399530938\\
8.8	-19.9753840210666\\
8.80833333333333	-19.9661365281626\\
8.81666666666667	-19.9619708320403\\
8.825	-19.9606516752073\\
8.83333333333333	-19.9577872695474\\
8.84166666666667	-19.9533132763444\\
8.85	-19.9592754053963\\
8.85833333333333	-19.9543281266994\\
8.86666666666667	-19.9628508725661\\
8.875	-19.9525749236545\\
8.88333333333333	-19.9502342778044\\
8.89166666666667	-19.9509766921024\\
8.9	-19.9516324671999\\
8.90833333333333	-19.9439873571345\\
8.91666666666666	-19.9461619054159\\
8.925	-19.9325909121129\\
8.93333333333333	-19.9295853521152\\
8.94166666666667	-19.9315835749054\\
8.95	-19.9334144548301\\
8.95833333333333	-19.9293473734265\\
8.96666666666667	-19.9274398403869\\
8.975	-19.9208724089741\\
8.98333333333333	-19.9178759600419\\
8.99166666666667	-19.9094971682629\\
9	-19.9038312487702\\
9.00833333333333	-19.9049952839627\\
9.01666666666667	-19.9068743803983\\
9.025	-19.9041228426902\\
9.03333333333333	-19.9035735161216\\
9.04166666666667	-19.9075154119995\\
9.05	-19.9021667612428\\
9.05833333333333	-19.9028386836778\\
9.06666666666667	-19.9083897681308\\
9.075	-19.9010253882703\\
9.08333333333333	-19.8949080682941\\
9.09166666666667	-19.8869839442683\\
9.1	-19.8930015363295\\
9.10833333333333	-19.8915775581504\\
9.11666666666667	-19.8872990597386\\
9.125	-19.8859124119294\\
9.13333333333333	-19.8873792088925\\
9.14166666666667	-19.8874628532068\\
9.15	-19.8827842491126\\
9.15833333333333	-19.8823994024307\\
9.16666666666667	-19.8816848872567\\
9.175	-19.8731971164456\\
9.18333333333333	-19.8745657995078\\
9.19166666666667	-19.8772414184718\\
9.2	-19.8762498522838\\
9.20833333333333	-19.8702520661333\\
9.21666666666667	-19.8604864213686\\
9.225	-19.8640943247058\\
9.23333333333333	-19.8635588027638\\
9.24166666666667	-19.8609849464745\\
9.25	-19.8577786435986\\
9.25833333333333	-19.8560050780609\\
9.26666666666667	-19.8566293969339\\
9.275	-19.8544317526931\\
9.28333333333333	-19.8560991022509\\
9.29166666666667	-19.8509712129484\\
9.3	-19.8480513284751\\
9.30833333333334	-19.8473570692796\\
9.31666666666667	-19.8443546277044\\
9.325	-19.8403861597025\\
9.33333333333333	-19.8360162622642\\
9.34166666666667	-19.8359878400378\\
9.35	-19.8369338112654\\
9.35833333333333	-19.8355773863287\\
9.36666666666667	-19.8325857702691\\
9.375	-19.8267733942585\\
9.38333333333333	-19.8294227716548\\
9.39166666666667	-19.8257517855134\\
9.4	-19.819765189617\\
9.40833333333333	-19.8107029930565\\
9.41666666666667	-19.8093040663384\\
9.425	-19.8046066405118\\
9.43333333333333	-19.8036167427241\\
9.44166666666666	-19.7947439456099\\
9.45	-19.7957047851155\\
9.45833333333333	-19.8012388292665\\
9.46666666666667	-19.7988818469861\\
9.475	-19.7986742661411\\
9.48333333333333	-19.7896740173434\\
9.49166666666667	-19.781473407793\\
9.5	-19.7729233867005\\
9.50833333333333	-19.7655742822014\\
9.51666666666667	-19.7560234599118\\
9.525	-19.7528646495186\\
9.53333333333333	-19.7503910274673\\
9.54166666666667	-19.7448687616078\\
9.55	-19.7374239500553\\
9.55833333333333	-19.7334435849279\\
9.56666666666667	-19.7283829896699\\
9.575	-19.7197473462413\\
9.58333333333333	-19.7221152869788\\
9.59166666666667	-19.7167681309527\\
9.6	-19.7193502461836\\
9.60833333333333	-19.7134944041804\\
9.61666666666667	-19.7066292574261\\
9.625	-19.7062879286128\\
9.63333333333333	-19.692143709055\\
9.64166666666667	-19.6889412219506\\
9.65	-19.6832257937298\\
9.65833333333333	-19.6774254986111\\
9.66666666666667	-19.6795476061535\\
9.675	-19.6751346074403\\
9.68333333333333	-19.6740494163794\\
9.69166666666667	-19.6691252173094\\
9.7	-19.6680334820871\\
9.70833333333333	-19.6667946947321\\
9.71666666666667	-19.6674927959123\\
9.725	-19.6599635008743\\
9.73333333333333	-19.6537332322684\\
9.74166666666667	-19.6493947127902\\
9.75	-19.6423215035384\\
9.75833333333333	-19.6407068523424\\
9.76666666666667	-19.6404123132143\\
9.775	-19.6325752825384\\
9.78333333333333	-19.6281342359957\\
9.79166666666666	-19.6288932054811\\
9.8	-19.6223418103855\\
9.80833333333333	-19.6200123187894\\
9.81666666666667	-19.6222178931824\\
9.825	-19.6215251108808\\
9.83333333333333	-19.6121381326957\\
9.84166666666667	-19.6105710209702\\
9.85	-19.6030845129482\\
9.85833333333333	-19.6058742733314\\
9.86666666666667	-19.6020025887377\\
9.875	-19.6061150573994\\
9.88333333333333	-19.6001957324562\\
9.89166666666667	-19.5958460219285\\
9.9	-19.5916584877818\\
9.90833333333333	-19.5855104977155\\
9.91666666666667	-19.5799193768437\\
9.925	-19.5803079138645\\
9.93333333333333	-19.5800391552015\\
9.94166666666667	-19.5741799509534\\
9.95	-19.5694063260726\\
9.95833333333333	-19.5641324160487\\
9.96666666666667	-19.5726987089189\\
9.975	-19.5697607240145\\
9.98333333333333	-19.5702547403997\\
9.99166666666667	-19.5722946821648\\
10	-19.5681798102992\\
10.0083333333333	-19.5598695976019\\
10.0166666666667	-19.556796860414\\
10.025	-19.5499974227644\\
10.0333333333333	-19.5460328752876\\
10.0416666666667	-19.5403383723254\\
10.05	-19.5431650348678\\
10.0583333333333	-19.5433790541235\\
10.0666666666667	-19.5412784057407\\
10.075	-19.5343741543833\\
10.0833333333333	-19.5422881433578\\
10.0916666666667	-19.5429785949369\\
10.1	-19.5428011836189\\
10.1083333333333	-19.5350840612481\\
10.1166666666667	-19.5323978210401\\
10.125	-19.5278186447438\\
10.1333333333333	-19.523708762192\\
10.1416666666667	-19.5185540630751\\
10.15	-19.5210541176247\\
10.1583333333333	-19.5246480221723\\
10.1666666666667	-19.5273737542777\\
10.175	-19.5282569124879\\
10.1833333333333	-19.5273100167747\\
10.1916666666667	-19.525281103792\\
10.2	-19.536013930855\\
10.2083333333333	-19.5296740045304\\
10.2166666666667	-19.5281989789905\\
10.225	-19.5325186658437\\
10.2333333333333	-19.5343013391671\\
10.2416666666667	-19.5341154723391\\
10.25	-19.538443356368\\
10.2583333333333	-19.5389376587594\\
10.2666666666667	-19.5383737128632\\
10.275	-19.5401864799579\\
10.2833333333333	-19.5391798773097\\
10.2916666666667	-19.5352100176093\\
10.3	-19.5407780813409\\
10.3083333333333	-19.5299623414976\\
10.3166666666667	-19.5289908798081\\
10.325	-19.5252373827797\\
10.3333333333333	-19.5166435142556\\
10.3416666666667	-19.5048452466775\\
10.35	-19.5056247677793\\
10.3583333333333	-19.5045482186628\\
10.3666666666667	-19.505693089506\\
10.375	-19.500713766036\\
10.3833333333333	-19.4993915358513\\
10.3916666666667	-19.4966114561083\\
10.4	-19.4920660386292\\
10.4083333333333	-19.4862864149966\\
10.4166666666667	-19.4804208125252\\
10.425	-19.47835827418\\
10.4333333333333	-19.4771943694685\\
10.4416666666667	-19.4711044772029\\
10.45	-19.4656811012904\\
10.4583333333333	-19.4612902849463\\
10.4666666666667	-19.4667400395657\\
10.475	-19.4616363355176\\
10.4833333333333	-19.4553201100842\\
10.4916666666667	-19.4464916623008\\
10.5	-19.4477731761889\\
10.5083333333333	-19.4445935645361\\
10.5166666666667	-19.4458670979402\\
10.525	-19.4449649303454\\
10.5333333333333	-19.439479995437\\
10.5416666666667	-19.4324660766903\\
10.55	-19.4370550168608\\
10.5583333333333	-19.4285229610428\\
10.5666666666667	-19.431092295195\\
10.575	-19.4312106704156\\
10.5833333333333	-19.4284708182391\\
10.5916666666667	-19.4284417909229\\
10.6	-19.4328919510473\\
10.6083333333333	-19.4227748167449\\
10.6166666666667	-19.4165751003666\\
10.625	-19.4171095082821\\
10.6333333333333	-19.4114804980666\\
10.6416666666667	-19.4108105785427\\
10.65	-19.4072132677793\\
10.6583333333333	-19.4046370728908\\
10.6666666666667	-19.4088154402809\\
10.675	-19.4038429486563\\
10.6833333333333	-19.3985481336402\\
10.6916666666667	-19.4028959246991\\
10.7	-19.4104102039397\\
10.7083333333333	-19.4013840833159\\
10.7166666666667	-19.3993465773293\\
10.725	-19.4001400400936\\
10.7333333333333	-19.3989270387623\\
10.7416666666667	-19.4039043988417\\
10.75	-19.4016148206066\\
10.7583333333333	-19.3960425701031\\
10.7666666666667	-19.3939893653094\\
10.775	-19.3934297872768\\
10.7833333333333	-19.3889582965266\\
10.7916666666667	-19.3864180547821\\
10.8	-19.383014001549\\
10.8083333333333	-19.381351976774\\
10.8166666666667	-19.3791327518849\\
10.825	-19.3770204072227\\
10.8333333333333	-19.3740535909635\\
10.8416666666667	-19.3685521445705\\
10.85	-19.3615841983044\\
10.8583333333333	-19.361643076699\\
10.8666666666667	-19.3670751713641\\
10.875	-19.3673016677943\\
10.8833333333333	-19.3667880109969\\
10.8916666666667	-19.3702633938471\\
10.9	-19.3606533871123\\
10.9083333333333	-19.3595608615914\\
10.9166666666667	-19.3575431717691\\
10.925	-19.3578281466184\\
10.9333333333333	-19.3582211195205\\
10.9416666666667	-19.3528959664395\\
10.95	-19.3416082127136\\
10.9583333333333	-19.342936078045\\
10.9666666666667	-19.3336079213998\\
10.975	-19.3272226688157\\
10.9833333333333	-19.328360906014\\
10.9916666666667	-19.3200821424782\\
11	-19.3200682217848\\
11.0083333333333	-19.3071773748068\\
11.0166666666667	-19.3043409610908\\
11.025	-19.2977858279485\\
11.0333333333333	-19.2971346918593\\
11.0416666666667	-19.298170723216\\
11.05	-19.2939008781419\\
11.0583333333333	-19.2962249410302\\
11.0666666666667	-19.2929862961991\\
11.075	-19.2867969550467\\
11.0833333333333	-19.2786201573542\\
11.0916666666667	-19.2682023277845\\
11.1	-19.2587123660418\\
11.1083333333333	-19.2526458648768\\
11.1166666666667	-19.2436174040778\\
11.125	-19.2412204760155\\
11.1333333333333	-19.242828197652\\
11.1416666666667	-19.2386166072353\\
11.15	-19.2348591177951\\
11.1583333333333	-19.2325576799888\\
11.1666666666667	-19.2276969149074\\
11.175	-19.223385637549\\
11.1833333333333	-19.2249822428097\\
11.1916666666667	-19.2191116701294\\
11.2	-19.2211783407714\\
11.2083333333333	-19.2131762101338\\
11.2166666666667	-19.206815711223\\
11.225	-19.2083972713123\\
11.2333333333333	-19.1971176724874\\
11.2416666666667	-19.1944914204559\\
11.25	-19.1972277143743\\
11.2583333333333	-19.2037968180376\\
11.2666666666667	-19.2012836437407\\
11.275	-19.1948701163372\\
11.2833333333333	-19.1914103895984\\
11.2916666666667	-19.1877187563527\\
11.3	-19.1815334079347\\
11.3083333333333	-19.1772583883096\\
11.3166666666667	-19.1737102256931\\
11.325	-19.1734043138383\\
11.3333333333333	-19.1691082948543\\
11.3416666666667	-19.1614732945645\\
11.35	-19.1618016433284\\
11.3583333333333	-19.1486896987822\\
11.3666666666667	-19.1369445007517\\
11.375	-19.1255145900907\\
11.3833333333333	-19.129022102899\\
11.3916666666667	-19.1277015495384\\
11.4	-19.1277637644379\\
11.4083333333333	-19.1247919269455\\
11.4166666666667	-19.1162771959966\\
11.425	-19.1170023322257\\
11.4333333333333	-19.1178148513291\\
11.4416666666667	-19.1168080124401\\
11.45	-19.1128038552873\\
11.4583333333333	-19.1068589894739\\
11.4666666666667	-19.1015533623434\\
11.475	-19.0960441830719\\
11.4833333333333	-19.0990268947453\\
11.4916666666667	-19.0950146709032\\
11.5	-19.0902320448733\\
11.5083333333333	-19.0936313595089\\
11.5166666666667	-19.0860170171369\\
11.525	-19.0773613451914\\
11.5333333333333	-19.0734458474487\\
11.5416666666667	-19.065929998814\\
11.55	-19.0556122253009\\
11.5583333333333	-19.0537269711014\\
11.5666666666667	-19.0535125180811\\
11.575	-19.0524026278676\\
11.5833333333333	-19.0504312462017\\
11.5916666666667	-19.0450791908025\\
11.6	-19.0376517483342\\
11.6083333333333	-19.0218357007943\\
11.6166666666667	-19.0164591949106\\
11.625	-19.0026383733472\\
11.6333333333333	-18.9941916630779\\
11.6416666666667	-18.9859171922479\\
11.65	-18.9692038783912\\
11.6583333333333	-18.9621364222694\\
11.6666666666667	-18.9531954391113\\
11.675	-18.9434215581588\\
11.6833333333333	-18.9493786962509\\
11.6916666666667	-18.9373363574218\\
11.7	-18.9349483616054\\
11.7083333333333	-18.9334809093892\\
11.7166666666667	-18.9343891660437\\
11.725	-18.9366603662374\\
11.7333333333333	-18.9342155536277\\
11.7416666666667	-18.9311712147404\\
11.75	-18.9247490380462\\
11.7583333333333	-18.92609599849\\
11.7666666666667	-18.9138380855124\\
11.775	-18.8968180722794\\
11.7833333333333	-18.8932796933007\\
11.7916666666667	-18.8937715012627\\
11.8	-18.8767364739593\\
11.8083333333333	-18.8699614917617\\
11.8166666666667	-18.8583419331343\\
11.825	-18.8544166806417\\
11.8333333333333	-18.8463296080301\\
11.8416666666667	-18.8425173070597\\
11.85	-18.8364368862551\\
11.8583333333333	-18.8294858906456\\
11.8666666666667	-18.8157768165282\\
11.875	-18.8190376643779\\
11.8833333333333	-18.8091377005168\\
11.8916666666667	-18.8013092488661\\
11.9	-18.7964496424581\\
11.9083333333333	-18.7908122575076\\
11.9166666666667	-18.7887533090893\\
11.925	-18.783136578123\\
11.9333333333333	-18.7766262903164\\
11.9416666666667	-18.7692192775163\\
11.95	-18.7686625079697\\
11.9583333333333	-18.7573820248458\\
11.9666666666667	-18.7447849076627\\
11.975	-18.7376388702071\\
11.9833333333333	-18.7330271012943\\
11.9916666666667	-18.7308757214132\\
12	-18.7288542366745\\
12.0083333333333	-18.7253381771372\\
12.0166666666667	-18.7210878939745\\
12.025	-18.7121025576435\\
12.0333333333333	-18.7130596024554\\
12.0416666666667	-18.7115633806093\\
12.05	-18.7062024717818\\
12.0583333333333	-18.708163580288\\
12.0666666666667	-18.706084864594\\
12.075	-18.6930659913775\\
12.0833333333333	-18.6876566546225\\
12.0916666666667	-18.6880962619804\\
12.1	-18.6811884152225\\
12.1083333333333	-18.6792784263881\\
12.1166666666667	-18.6766512342901\\
12.125	-18.6687674813117\\
12.1333333333333	-18.6541439898376\\
12.1416666666667	-18.6595465423093\\
12.15	-18.6523573610723\\
12.1583333333333	-18.6494919691479\\
12.1666666666667	-18.6466340471461\\
12.175	-18.6345482995964\\
12.1833333333333	-18.6386774728701\\
12.1916666666667	-18.6375972233827\\
12.2	-18.636481141988\\
12.2083333333333	-18.6266771509809\\
12.2166666666667	-18.6214673802569\\
12.225	-18.628869234342\\
12.2333333333333	-18.6301073382431\\
12.2416666666667	-18.624605680415\\
12.25	-18.6222455339819\\
12.2583333333333	-18.6295571429027\\
12.2666666666667	-18.6224639558601\\
12.275	-18.6176591969992\\
12.2833333333333	-18.6137488657873\\
12.2916666666667	-18.608146502407\\
12.3	-18.6000678234721\\
12.3083333333333	-18.588710473798\\
12.3166666666667	-18.5833466309501\\
12.325	-18.581164462119\\
12.3333333333333	-18.5770296360583\\
12.3416666666667	-18.5845793653208\\
12.35	-18.5893250430035\\
12.3583333333333	-18.5897377588004\\
12.3666666666667	-18.5857752384286\\
12.375	-18.5777572440431\\
12.3833333333333	-18.5776816996817\\
12.3916666666667	-18.5760553782603\\
12.4	-18.5649495500608\\
12.4083333333333	-18.5663236064694\\
12.4166666666667	-18.5777099596204\\
12.425	-18.5764516855443\\
12.4333333333333	-18.5702642378318\\
12.4416666666667	-18.5694981794348\\
12.45	-18.5698909998534\\
12.4583333333333	-18.5680650204254\\
12.4666666666667	-18.5765082373856\\
12.475	-18.5771853706047\\
12.4833333333333	-18.5809197491091\\
12.4916666666667	-18.5749041873636\\
12.5	-18.5678961813015\\
12.5083333333333	-18.5656869281933\\
12.5166666666667	-18.5685358929027\\
12.525	-18.5627701180568\\
12.5333333333333	-18.5601399385835\\
12.5416666666667	-18.5601527222673\\
12.55	-18.5502585266864\\
12.5583333333333	-18.5426893145432\\
12.5666666666667	-18.5363126288868\\
12.575	-18.5336716963624\\
12.5833333333333	-18.5342970242201\\
12.5916666666667	-18.525881823655\\
12.6	-18.5232696991111\\
12.6083333333333	-18.5153419984139\\
12.6166666666667	-18.5143117879642\\
12.625	-18.5023584171343\\
12.6333333333333	-18.5066330660382\\
12.6416666666667	-18.499163770597\\
12.65	-18.4942878693303\\
12.6583333333333	-18.482557863035\\
12.6666666666667	-18.4842647751029\\
12.675	-18.4833991920108\\
12.6833333333333	-18.4844565869751\\
12.6916666666667	-18.484001621857\\
12.7	-18.4788563195642\\
12.7083333333333	-18.4691038166138\\
12.7166666666667	-18.4719630335664\\
12.725	-18.4646030604666\\
12.7333333333333	-18.4575418660684\\
12.7416666666667	-18.4535472932683\\
12.75	-18.4495832843405\\
12.7583333333333	-18.4325653451591\\
12.7666666666667	-18.4287006843386\\
12.775	-18.4300277353144\\
12.7833333333333	-18.4245483297114\\
12.7916666666667	-18.4168444776815\\
12.8	-18.4074282912845\\
12.8083333333333	-18.3914817961498\\
12.8166666666667	-18.3875558941877\\
12.825	-18.373373866291\\
12.8333333333333	-18.3720182154606\\
12.8416666666667	-18.3791227482854\\
12.85	-18.3838120514069\\
12.8583333333333	-18.3850601709822\\
12.8666666666667	-18.3739983365608\\
12.875	-18.3753565444156\\
12.8833333333333	-18.3706116782534\\
12.8916666666667	-18.3732775943349\\
12.9	-18.368166232869\\
12.9083333333333	-18.3637388449193\\
12.9166666666667	-18.3654020171798\\
12.925	-18.3614983921795\\
12.9333333333333	-18.3571759283169\\
12.9416666666667	-18.3628309069808\\
12.95	-18.3538441250874\\
12.9583333333333	-18.3589598226484\\
12.9666666666667	-18.3569909278687\\
12.975	-18.3430470141616\\
12.9833333333333	-18.341167505648\\
12.9916666666667	-18.3459332451588\\
13	-18.3444678990585\\
13.0083333333333	-18.3483000734534\\
13.0166666666667	-18.350079667178\\
13.025	-18.3462289908514\\
13.0333333333333	-18.3453029660746\\
13.0416666666667	-18.3510124076418\\
13.05	-18.3448284385303\\
13.0583333333333	-18.3401724372836\\
13.0666666666667	-18.3440408243442\\
13.075	-18.3314022334818\\
13.0833333333333	-18.3205962520764\\
13.0916666666667	-18.3215426393478\\
13.1	-18.3138889418755\\
13.1083333333333	-18.2977653525372\\
13.1166666666667	-18.2965831865139\\
13.125	-18.2944145392143\\
13.1333333333333	-18.2933539631776\\
13.1416666666667	-18.2870901921109\\
13.15	-18.2811378047988\\
13.1583333333333	-18.2787859164856\\
13.1666666666667	-18.2777893272297\\
13.175	-18.2702415141732\\
13.1833333333333	-18.2635724126965\\
13.1916666666667	-18.2540586202939\\
13.2	-18.2486512865559\\
13.2083333333333	-18.2417293896819\\
13.2166666666667	-18.2450847931511\\
13.225	-18.2475262192821\\
13.2333333333333	-18.2399422357223\\
13.2416666666667	-18.230971069639\\
13.25	-18.2314639520153\\
13.2583333333333	-18.2201768809994\\
13.2666666666667	-18.2176363538322\\
13.275	-18.2206199763819\\
13.2833333333333	-18.2185332362709\\
13.2916666666667	-18.2149156192946\\
13.3	-18.208393521391\\
13.3083333333333	-18.2079894973588\\
13.3166666666667	-18.2020451358885\\
13.325	-18.1994939907265\\
13.3333333333333	-18.193661994472\\
13.3416666666667	-18.1867808060097\\
13.35	-18.1823130538742\\
13.3583333333333	-18.1821273172599\\
13.3666666666667	-18.1821045272496\\
13.375	-18.180969706359\\
13.3833333333333	-18.178746840216\\
13.3916666666667	-18.1716280237758\\
13.4	-18.1591657711827\\
13.4083333333333	-18.1560492263649\\
13.4166666666667	-18.1517910868331\\
13.425	-18.1385916349704\\
13.4333333333333	-18.1311570051627\\
13.4416666666667	-18.1179905756656\\
13.45	-18.1106552150205\\
13.4583333333333	-18.1092683862675\\
13.4666666666667	-18.105556308039\\
13.475	-18.0970543903977\\
13.4833333333333	-18.1044562601963\\
13.4916666666667	-18.0991129927615\\
13.5	-18.0958782621213\\
13.5083333333333	-18.0925633955594\\
13.5166666666667	-18.0928781372373\\
13.525	-18.096585552389\\
13.5333333333333	-18.0903175062696\\
13.5416666666667	-18.0768814184228\\
13.55	-18.071671179852\\
13.5583333333333	-18.0604146831341\\
13.5666666666667	-18.0477525605907\\
13.575	-18.0392571047022\\
13.5833333333333	-18.0259075569012\\
13.5916666666667	-18.0305830809459\\
13.6	-18.0252872456863\\
13.6083333333333	-18.0170422057392\\
13.6166666666667	-18.0099571406035\\
13.625	-17.9999434652593\\
13.6333333333333	-17.9951634461742\\
13.6416666666667	-17.9805957987548\\
13.65	-17.9774063050312\\
13.6583333333333	-17.9766843285434\\
13.6666666666667	-17.9785420117573\\
13.675	-17.9733604348323\\
13.6833333333333	-17.968821151939\\
13.6916666666667	-17.9575820373193\\
13.7	-17.9480861439304\\
13.7083333333333	-17.9413295601903\\
13.7166666666667	-17.9319101399177\\
13.725	-17.9215677034911\\
13.7333333333333	-17.9147317645001\\
13.7416666666667	-17.9081115640028\\
13.75	-17.9086919163037\\
13.7583333333333	-17.8986927732141\\
13.7666666666667	-17.8801192715014\\
13.775	-17.8708402972927\\
13.7833333333333	-17.8617611024942\\
13.7916666666667	-17.8524948629287\\
13.8	-17.8511052561055\\
13.8083333333333	-17.8431971111335\\
13.8166666666667	-17.8354915510818\\
13.825	-17.8287396914836\\
13.8333333333333	-17.8197924279746\\
13.8416666666667	-17.8055459484192\\
13.85	-17.8070006686018\\
13.8583333333333	-17.8032809971467\\
13.8666666666667	-17.7907529146128\\
13.875	-17.7910850744414\\
13.8833333333333	-17.7793370403913\\
13.8916666666667	-17.7688867472412\\
13.9	-17.7530566347004\\
13.9083333333333	-17.7404173795653\\
13.9166666666667	-17.7312935473604\\
13.925	-17.7367394068545\\
13.9333333333333	-17.7172728558768\\
13.9416666666667	-17.7113445693759\\
13.95	-17.7063895064911\\
13.9583333333333	-17.697595060869\\
13.9666666666667	-17.6967205922814\\
13.975	-17.6901793933067\\
13.9833333333333	-17.6855810679642\\
13.9916666666667	-17.676957932536\\
14	-17.6739853570411\\
14.0083333333333	-17.6713770727559\\
14.0166666666667	-17.6611764193797\\
14.025	-17.6490269561049\\
14.0333333333333	-17.6440558990233\\
14.0416666666667	-17.6378333184014\\
14.05	-17.6358838080409\\
14.0583333333333	-17.6407421383073\\
14.0666666666667	-17.6359572160422\\
14.075	-17.6230930275077\\
14.0833333333333	-17.6174190106284\\
14.0916666666667	-17.6154325426832\\
14.1	-17.6139016404673\\
14.1083333333333	-17.6090872484305\\
14.1166666666667	-17.6064510920114\\
14.125	-17.5971386090733\\
14.1333333333333	-17.5884382167156\\
14.1416666666667	-17.5789404764749\\
14.15	-17.5712093025481\\
14.1583333333333	-17.5723622335355\\
14.1666666666667	-17.5679057766643\\
14.175	-17.5698263284377\\
14.1833333333333	-17.5651313123336\\
14.1916666666667	-17.5595015704949\\
14.2	-17.5529758389625\\
14.2083333333333	-17.5526782736637\\
14.2166666666667	-17.5409123496377\\
14.225	-17.5338217676009\\
14.2333333333333	-17.5216008032507\\
14.2416666666667	-17.5116123819305\\
14.25	-17.4970189653336\\
14.2583333333333	-17.4884530873084\\
14.2666666666667	-17.4878174340006\\
14.275	-17.4785121651966\\
14.2833333333333	-17.4757470445023\\
14.2916666666667	-17.4682805404488\\
14.3	-17.4565023640432\\
14.3083333333333	-17.451231437641\\
14.3166666666667	-17.4537618935121\\
14.325	-17.4576421524923\\
14.3333333333333	-17.4496847544417\\
14.3416666666667	-17.4484491942614\\
14.35	-17.4446189295908\\
14.3583333333333	-17.4402612980501\\
14.3666666666667	-17.4387423893366\\
14.375	-17.4397212413404\\
14.3833333333333	-17.4239709231556\\
14.3916666666667	-17.4127534732026\\
14.4	-17.4041506514915\\
14.4083333333333	-17.4062240709986\\
14.4166666666667	-17.4001361060828\\
14.425	-17.3962704094702\\
14.4333333333333	-17.3854774551823\\
14.4416666666667	-17.3785936576789\\
14.45	-17.3771310733398\\
14.4583333333333	-17.3735422115923\\
14.4666666666667	-17.3807279803787\\
14.475	-17.3647510381267\\
14.4833333333333	-17.3579234376794\\
14.4916666666667	-17.3438299038597\\
14.5	-17.3325728300165\\
14.5083333333333	-17.320896102469\\
14.5166666666667	-17.3171007823561\\
14.525	-17.3119640267655\\
14.5333333333333	-17.3099118642463\\
14.5416666666667	-17.2973706667646\\
14.55	-17.2888076856474\\
14.5583333333333	-17.288525552484\\
14.5666666666667	-17.2839688679254\\
14.575	-17.2683472772191\\
14.5833333333333	-17.2748505126769\\
14.5916666666667	-17.2731902562516\\
14.6	-17.2599252409661\\
14.6083333333333	-17.2586115375811\\
14.6166666666667	-17.2501814025729\\
14.625	-17.243431474838\\
14.6333333333333	-17.2446263585652\\
14.6416666666667	-17.2479459476861\\
14.65	-17.2429272463622\\
14.6583333333333	-17.2409939058461\\
14.6666666666667	-17.2357239446732\\
14.675	-17.2396255309804\\
14.6833333333333	-17.2308929765472\\
14.6916666666667	-17.2189078297989\\
14.7	-17.2115113067645\\
14.7083333333333	-17.2170330494406\\
14.7166666666667	-17.2049089599788\\
14.725	-17.1967438465005\\
14.7333333333333	-17.176918465073\\
14.7416666666667	-17.1679442453711\\
14.75	-17.1730455382338\\
14.7583333333333	-17.1642902429716\\
14.7666666666667	-17.1571531210935\\
14.775	-17.1621168839873\\
14.7833333333333	-17.160330001392\\
14.7916666666667	-17.1566223771421\\
14.8	-17.1532489616681\\
14.8083333333333	-17.1463172116401\\
14.8166666666667	-17.1465612703776\\
14.825	-17.1389707600146\\
14.8333333333333	-17.1321547277787\\
14.8416666666667	-17.1295833559386\\
14.85	-17.1206445064938\\
14.8583333333333	-17.1061980036646\\
14.8666666666667	-17.0911777364724\\
14.875	-17.0865608998906\\
14.8833333333333	-17.0887231059087\\
14.8916666666667	-17.0645202984206\\
14.9	-17.0608275172358\\
14.9083333333333	-17.0462129644424\\
14.9166666666667	-17.0407895113949\\
14.925	-17.025951094225\\
14.9333333333333	-17.0144208256757\\
14.9416666666667	-17.0027690019407\\
14.95	-16.9944996119201\\
14.9583333333333	-16.9895116960562\\
14.9666666666667	-16.9830643675456\\
14.975	-16.9764664940166\\
14.9833333333333	-16.9641063565188\\
14.9916666666667	-16.959803521492\\
15	-16.9557767259444\\
15.0083333333333	-16.954630174448\\
15.0166666666667	-16.9429816910153\\
15.025	-16.9254952068237\\
15.0333333333333	-16.9206363778938\\
15.0416666666667	-16.9143922514239\\
15.05	-16.9037603434587\\
15.0583333333333	-16.9087861690874\\
15.0666666666667	-16.9063423209664\\
15.075	-16.8978346856998\\
15.0833333333333	-16.8995264947364\\
15.0916666666667	-16.892192630499\\
15.1	-16.8879714984448\\
15.1083333333333	-16.8736100400227\\
15.1166666666667	-16.8642287740832\\
15.125	-16.8465502078341\\
15.1333333333333	-16.8445836455389\\
15.1416666666667	-16.831283240376\\
15.15	-16.8326525883101\\
15.1583333333333	-16.8265894924632\\
15.1666666666667	-16.8280638690395\\
15.175	-16.8132007317091\\
15.1833333333333	-16.8063032366061\\
15.1916666666667	-16.7944891893669\\
15.2	-16.7892976603263\\
15.2083333333333	-16.7731212470068\\
15.2166666666667	-16.772846610593\\
15.225	-16.755040914348\\
15.2333333333333	-16.7492063084609\\
15.2416666666667	-16.7517175405586\\
15.25	-16.7495601973499\\
15.2583333333333	-16.7405226137452\\
15.2666666666667	-16.7317533447806\\
15.275	-16.7338506834598\\
15.2833333333333	-16.7328346033437\\
15.2916666666667	-16.7287447820809\\
15.3	-16.7277144017758\\
15.3083333333333	-16.7285760620949\\
15.3166666666667	-16.7273128184713\\
15.325	-16.7184575499552\\
15.3333333333333	-16.718209335776\\
15.3416666666667	-16.701777093124\\
15.35	-16.6943144291057\\
15.3583333333333	-16.6926551093445\\
15.3666666666667	-16.6966267803807\\
15.375	-16.6889592989969\\
15.3833333333333	-16.6869178821411\\
15.3916666666667	-16.6829147546465\\
15.4	-16.6681298599859\\
15.4083333333333	-16.6590894096554\\
15.4166666666667	-16.6655717759418\\
15.425	-16.6540890822285\\
15.4333333333333	-16.64536034286\\
15.4416666666667	-16.6474943422457\\
15.45	-16.6369446080234\\
15.4583333333333	-16.6421885473819\\
15.4666666666667	-16.6284644472944\\
15.475	-16.6272544627756\\
15.4833333333333	-16.6272552878743\\
15.4916666666667	-16.6217461135609\\
15.5	-16.6075652684577\\
15.5083333333333	-16.6048027502752\\
15.5166666666667	-16.5931703233859\\
15.525	-16.5711013027559\\
15.5333333333333	-16.5759109962563\\
15.5416666666667	-16.5612760830856\\
15.55	-16.5591473608275\\
15.5583333333333	-16.5429275301552\\
15.5666666666667	-16.5353378138081\\
15.575	-16.5323412989901\\
15.5833333333333	-16.5364150238627\\
15.5916666666667	-16.5275588596799\\
15.6	-16.5212161568551\\
15.6083333333333	-16.5185546054193\\
15.6166666666667	-16.5175562542535\\
15.625	-16.5135874968121\\
15.6333333333333	-16.511278443239\\
15.6416666666667	-16.4986070738176\\
15.65	-16.4949200115008\\
15.6583333333333	-16.482562602479\\
15.6666666666667	-16.47601318915\\
15.675	-16.469345092638\\
15.6833333333333	-16.4686027267412\\
15.6916666666667	-16.4660065236072\\
15.7	-16.4539716253849\\
15.7083333333333	-16.4516070777514\\
15.7166666666667	-16.444859781269\\
15.725	-16.4350431294541\\
15.7333333333333	-16.4262462621716\\
15.7416666666667	-16.4073481394455\\
15.75	-16.4097291409685\\
15.7583333333333	-16.4046223550419\\
15.7666666666667	-16.397229732024\\
15.775	-16.4001751246508\\
15.7833333333333	-16.3882747477105\\
15.7916666666667	-16.3810963942325\\
15.8	-16.380515891391\\
15.8083333333333	-16.3748592944404\\
15.8166666666667	-16.3640750408663\\
15.825	-16.3685888148134\\
15.8333333333333	-16.3609638546347\\
15.8416666666667	-16.3475938315876\\
15.85	-16.3512087999736\\
15.8583333333333	-16.3382490716875\\
15.8666666666667	-16.3220254197752\\
15.875	-16.306336063282\\
15.8833333333333	-16.2955203432826\\
15.8916666666667	-16.2900723965037\\
15.9	-16.2883006844996\\
15.9083333333333	-16.2821063886579\\
15.9166666666667	-16.2785565424459\\
15.925	-16.265805884227\\
15.9333333333333	-16.2549912206577\\
15.9416666666667	-16.2573999022501\\
15.95	-16.2534741206573\\
15.9583333333333	-16.2466054821987\\
15.9666666666667	-16.2380397070583\\
15.975	-16.2373038742794\\
15.9833333333333	-16.2352677752962\\
15.9916666666667	-16.2225531904456\\
16	-16.1993274379913\\
16.0083333333333	-16.1975079061654\\
16.0166666666667	-16.1803474914054\\
16.025	-16.1694895219456\\
16.0333333333333	-16.1662266837931\\
16.0416666666667	-16.1662525046367\\
16.05	-16.1602562069528\\
16.0583333333333	-16.1524857773079\\
16.0666666666667	-16.1475142111772\\
16.075	-16.139603250781\\
16.0833333333333	-16.1269862443456\\
16.0916666666667	-16.1213049256888\\
16.1	-16.1040728370701\\
16.1083333333333	-16.1023782738689\\
16.1166666666667	-16.1017066306779\\
16.125	-16.095725057096\\
16.1333333333333	-16.082527436367\\
16.1416666666667	-16.075391362437\\
16.15	-16.0739819265321\\
16.1583333333333	-16.0737554069633\\
16.1666666666667	-16.0682693793317\\
16.175	-16.0559378136839\\
16.1833333333333	-16.0468221382118\\
16.1916666666667	-16.0426981098387\\
16.2	-16.031327935655\\
16.2083333333333	-16.0309595118004\\
16.2166666666667	-16.0231239624863\\
16.225	-16.0121946990531\\
16.2333333333333	-16.0110004942616\\
16.2416666666667	-16.0050781822238\\
16.25	-16.0129631333496\\
16.2583333333333	-15.9961348472932\\
16.2666666666667	-15.9850201354005\\
16.275	-15.9778442574534\\
16.2833333333333	-15.9748329555687\\
16.2916666666667	-15.9708760178738\\
16.3	-15.9595385585034\\
16.3083333333333	-15.9524143906817\\
16.3166666666667	-15.9412942566886\\
16.325	-15.9363540708494\\
16.3333333333333	-15.9237860140322\\
16.3416666666667	-15.9233119221765\\
16.35	-15.9208701676088\\
16.3583333333333	-15.9178641327118\\
16.3666666666667	-15.8995484179556\\
16.375	-15.9067139057943\\
16.3833333333333	-15.9013948978271\\
16.3916666666667	-15.890452223709\\
16.4	-15.8874207230641\\
16.4083333333333	-15.88887212317\\
16.4166666666667	-15.88007359518\\
16.425	-15.8714336031269\\
16.4333333333333	-15.8507401538882\\
16.4416666666667	-15.8453235452751\\
16.45	-15.8362102570486\\
16.4583333333333	-15.8301254864909\\
16.4666666666667	-15.8301625267178\\
16.475	-15.8171743715562\\
16.4833333333333	-15.8214170372275\\
16.4916666666667	-15.81196340302\\
16.5	-15.8023147972241\\
16.5083333333333	-15.7932433282501\\
16.5166666666667	-15.7815402085163\\
16.525	-15.7777024173488\\
16.5333333333333	-15.7816572439206\\
16.5416666666667	-15.7684283021987\\
16.55	-15.7603990929665\\
16.5583333333333	-15.7519079340783\\
16.5666666666667	-15.7339864990116\\
16.575	-15.7234468553651\\
16.5833333333333	-15.7228365734313\\
16.5916666666667	-15.7117057658969\\
16.6	-15.6961319142058\\
16.6083333333333	-15.6864138216882\\
16.6166666666667	-15.6799440085657\\
16.625	-15.6661142571595\\
16.6333333333333	-15.6647260051726\\
16.6416666666667	-15.6557915666769\\
16.65	-15.6437877463451\\
16.6583333333333	-15.6362994656635\\
16.6666666666667	-15.6310607958156\\
16.675	-15.6224072826732\\
16.6833333333333	-15.6133998419723\\
16.6916666666667	-15.6100194629352\\
16.7	-15.6001301753797\\
16.7083333333333	-15.5908323688731\\
16.7166666666667	-15.5802131799656\\
16.725	-15.5850595960155\\
16.7333333333333	-15.5847739904696\\
16.7416666666667	-15.5710541954011\\
16.75	-15.5729716008477\\
16.7583333333333	-15.5753114021791\\
16.7666666666667	-15.5646031779775\\
16.775	-15.5488604411564\\
16.7833333333333	-15.5417227084198\\
16.7916666666667	-15.5343906133151\\
16.8	-15.5192873244155\\
16.8083333333333	-15.510812566149\\
16.8166666666667	-15.505140415394\\
16.825	-15.496139497486\\
16.8333333333333	-15.4891072307057\\
16.8416666666667	-15.4910442202014\\
16.85	-15.4887321720259\\
16.8583333333333	-15.4874292412352\\
16.8666666666667	-15.4878008142198\\
16.875	-15.4801858029238\\
16.8833333333333	-15.4592377554714\\
16.8916666666667	-15.4438346871833\\
16.9	-15.4473775983167\\
16.9083333333333	-15.4480795720783\\
16.9166666666667	-15.435136657909\\
16.925	-15.4254222589626\\
16.9333333333333	-15.4190173091634\\
16.9416666666667	-15.4126763758313\\
16.95	-15.4004457823447\\
16.9583333333333	-15.3925712389064\\
16.9666666666667	-15.3821045141639\\
16.975	-15.3766148775663\\
16.9833333333333	-15.3750241744458\\
16.9916666666667	-15.3739417721063\\
17	-15.3838115475654\\
17.0083333333333	-15.3897789312357\\
17.0166666666667	-15.3824853193049\\
17.025	-15.3722004138341\\
17.0333333333333	-15.3646588159905\\
17.0416666666667	-15.355168495743\\
17.05	-15.3494771805792\\
17.0583333333333	-15.3435917229139\\
17.0666666666667	-15.3277116462984\\
17.075	-15.3132490464048\\
17.0833333333333	-15.315472405445\\
17.0916666666667	-15.3036309778471\\
17.1	-15.2964180500433\\
17.1083333333333	-15.2819283720247\\
17.1166666666667	-15.2728572286204\\
17.125	-15.2678081096305\\
17.1333333333333	-15.2599475922028\\
17.1416666666667	-15.2498697392582\\
17.15	-15.2362737855216\\
17.1583333333333	-15.2357220582061\\
17.1666666666667	-15.2195592437839\\
17.175	-15.2110562108565\\
17.1833333333333	-15.1869199983616\\
17.1916666666667	-15.1878213079375\\
17.2	-15.1894510476889\\
17.2083333333333	-15.1815248103192\\
17.2166666666667	-15.171403515213\\
17.225	-15.162766668249\\
17.2333333333333	-15.1509636125565\\
17.2416666666667	-15.1459596513624\\
17.25	-15.1415037370169\\
17.2583333333333	-15.1226200075888\\
17.2666666666667	-15.1108867974615\\
17.275	-15.0964503209678\\
17.2833333333333	-15.0889350409934\\
17.2916666666667	-15.0715674564373\\
17.3	-15.0635376070886\\
17.3083333333333	-15.0620666854416\\
17.3166666666667	-15.0524024036363\\
17.325	-15.0353221542973\\
17.3333333333333	-15.0251285421913\\
17.3416666666667	-15.0200322745105\\
17.35	-15.0067109947175\\
17.3583333333333	-14.9769298313027\\
17.3666666666667	-14.977126041066\\
17.375	-14.9702183918702\\
17.3833333333333	-14.9630113821646\\
17.3916666666667	-14.9449844528049\\
17.4	-14.94207207299\\
17.4083333333333	-14.9231143170578\\
17.4166666666667	-14.927420654396\\
17.425	-14.9126086924346\\
17.4333333333333	-14.898847807097\\
17.4416666666667	-14.9050578526546\\
17.45	-14.896920042715\\
17.4583333333333	-14.8850350894357\\
17.4666666666667	-14.8706461382553\\
17.475	-14.8619495379965\\
17.4833333333333	-14.8516570376097\\
17.4916666666667	-14.8401908887266\\
17.5	-14.8256532277471\\
17.5083333333333	-14.8129527539568\\
17.5166666666667	-14.8104012173138\\
17.525	-14.816009723634\\
17.5333333333333	-14.8091749215925\\
17.5416666666667	-14.7985337155728\\
17.55	-14.7836104142717\\
17.5583333333333	-14.7720668589623\\
17.5666666666667	-14.7571781214464\\
17.575	-14.7474054147824\\
17.5833333333333	-14.7350944668756\\
17.5916666666667	-14.7177816522947\\
17.6	-14.7238879851284\\
17.6083333333333	-14.7142777467439\\
17.6166666666667	-14.7039939573707\\
17.625	-14.7091899554773\\
17.6333333333333	-14.7086760542175\\
17.6416666666667	-14.6968922188996\\
17.65	-14.6874348377467\\
17.6583333333333	-14.6787951583682\\
17.6666666666667	-14.6738884488383\\
17.675	-14.66454177384\\
17.6833333333333	-14.6419467497131\\
17.6916666666667	-14.627214857783\\
17.7	-14.6073641342056\\
17.7083333333333	-14.5825839646787\\
17.7166666666667	-14.5798316015523\\
17.725	-14.5720053175859\\
17.7333333333333	-14.5718026359756\\
17.7416666666667	-14.5609133220974\\
17.75	-14.545184194912\\
17.7583333333333	-14.532819405685\\
17.7666666666667	-14.5280636441219\\
17.775	-14.5252922803259\\
17.7833333333333	-14.5087700478604\\
17.7916666666667	-14.5039514595871\\
17.8	-14.4922675607738\\
17.8083333333333	-14.4679232390759\\
17.8166666666667	-14.4716536116562\\
17.825	-14.4674980441577\\
17.8333333333333	-14.4500394540212\\
17.8416666666667	-14.4335882664492\\
17.85	-14.4204540676322\\
17.8583333333333	-14.4079220098708\\
17.8666666666667	-14.3899498432878\\
17.875	-14.378802304058\\
17.8833333333333	-14.3841024155945\\
17.8916666666667	-14.3810993750645\\
17.9	-14.362507374794\\
17.9083333333333	-14.3566556298735\\
17.9166666666667	-14.3452012169491\\
17.925	-14.3279442304893\\
17.9333333333333	-14.3210521751285\\
17.9416666666667	-14.3134812593237\\
17.95	-14.3145428304734\\
17.9583333333333	-14.2986581386717\\
17.9666666666667	-14.2795682200701\\
17.975	-14.267370956863\\
17.9833333333333	-14.2429275117185\\
17.9916666666667	-14.2330790207702\\
18	-14.2275757998172\\
18.0083333333333	-14.2085995886104\\
18.0166666666667	-14.1978773224173\\
18.025	-14.1967982151553\\
18.0333333333333	-14.1953128117594\\
18.0416666666667	-14.1732498832967\\
18.05	-14.1720369360998\\
18.0583333333333	-14.1583777698855\\
18.0666666666667	-14.1555731244758\\
18.075	-14.1496410561688\\
18.0833333333333	-14.1271225546368\\
18.0916666666667	-14.1062982571224\\
18.1	-14.1113787839076\\
18.1083333333333	-14.0868644461265\\
18.1166666666667	-14.0782783194942\\
18.125	-14.0622024013369\\
18.1333333333333	-14.0565374644907\\
18.1416666666667	-14.0410188555504\\
18.15	-14.0306878091314\\
18.1583333333333	-14.0150216953566\\
18.1666666666667	-13.9995524504533\\
18.175	-13.9792859966788\\
18.1833333333333	-13.95798436342\\
18.1916666666667	-13.9493898068748\\
18.2	-13.9425925386095\\
18.2083333333333	-13.9449683010754\\
18.2166666666667	-13.9332620176383\\
18.225	-13.9220914728594\\
18.2333333333333	-13.9097625927058\\
18.2416666666667	-13.8981802883686\\
18.25	-13.8926962908344\\
18.2583333333333	-13.8858127146851\\
18.2666666666667	-13.8763023205329\\
18.275	-13.8651218886387\\
18.2833333333333	-13.8445077179746\\
18.2916666666667	-13.8393514567719\\
18.3	-13.8329480866172\\
18.3083333333333	-13.8324947569554\\
18.3166666666667	-13.8243856733002\\
18.325	-13.8178909338725\\
18.3333333333333	-13.797869760063\\
18.3416666666667	-13.7831594373778\\
18.35	-13.7725871203381\\
18.3583333333333	-13.753779204722\\
18.3666666666667	-13.7424392592431\\
18.375	-13.7494970699869\\
18.3833333333333	-13.7438717244003\\
18.3916666666667	-13.7429522282379\\
18.4	-13.7334260221604\\
18.4083333333333	-13.7140149521928\\
18.4166666666667	-13.6924871814597\\
18.425	-13.6837529645621\\
18.4333333333333	-13.6753473762818\\
18.4416666666667	-13.6648444968662\\
18.45	-13.646578129973\\
18.4583333333333	-13.6423924811223\\
18.4666666666667	-13.6354813202844\\
18.475	-13.631343482408\\
18.4833333333333	-13.6222785292577\\
18.4916666666667	-13.6164215789944\\
18.5	-13.609769008698\\
18.5083333333333	-13.6132061320645\\
18.5166666666667	-13.6036481507315\\
18.525	-13.6017324594603\\
18.5333333333333	-13.5915152186712\\
18.5416666666667	-13.5801423968363\\
18.55	-13.5539816455057\\
18.5583333333333	-13.5500435211279\\
18.5666666666667	-13.5286614300115\\
18.575	-13.5199838568715\\
18.5833333333333	-13.5121744329812\\
18.5916666666667	-13.4983584967561\\
18.6	-13.4933237409031\\
18.6083333333333	-13.491680053832\\
18.6166666666667	-13.4729074025774\\
18.625	-13.4638881213972\\
18.6333333333333	-13.4552894235698\\
18.6416666666667	-13.4574879229751\\
18.65	-13.4322416830322\\
18.6583333333333	-13.4179671676735\\
18.6666666666667	-13.4112290446269\\
18.675	-13.3914843117622\\
18.6833333333333	-13.3745241674685\\
18.6916666666667	-13.3666149372954\\
18.7	-13.3631535609621\\
18.7083333333333	-13.3597520460772\\
18.7166666666667	-13.3405853417211\\
18.725	-13.3235557749569\\
18.7333333333333	-13.3193988288952\\
18.7416666666667	-13.2836063560348\\
18.75	-13.2654500204654\\
18.7583333333333	-13.2429371006915\\
18.7666666666667	-13.2309216335341\\
18.775	-13.2110133232026\\
18.7833333333333	-13.2040523473256\\
18.7916666666667	-13.1980577270817\\
18.8	-13.1939140939555\\
18.8083333333333	-13.1908857912335\\
18.8166666666667	-13.177923708355\\
18.825	-13.1706670564755\\
18.8333333333333	-13.1585701684876\\
18.8416666666667	-13.1458051937329\\
18.85	-13.1228860823462\\
18.8583333333333	-13.1128261660019\\
18.8666666666667	-13.0932118293583\\
18.875	-13.0906760160564\\
18.8833333333333	-13.0666155606581\\
18.8916666666667	-13.0610313451303\\
18.9	-13.0489884775307\\
18.9083333333333	-13.0454280840264\\
18.9166666666667	-13.0367414621673\\
18.925	-13.0310563379566\\
18.9333333333333	-13.0120399724172\\
18.9416666666667	-13.0070850653797\\
18.95	-13.0031909348126\\
18.9583333333333	-12.9960514609367\\
18.9666666666667	-12.9855753140421\\
18.975	-12.966738479631\\
18.9833333333333	-12.9464454743961\\
18.9916666666667	-12.9491147918763\\
19	-12.9463388776368\\
19.0083333333333	-12.9379768812462\\
19.0166666666667	-12.9189451188576\\
19.025	-12.9034649599778\\
19.0333333333333	-12.895530603482\\
19.0416666666667	-12.8700511808575\\
19.05	-12.8684165259718\\
19.0583333333333	-12.8587269813972\\
19.0666666666667	-12.8488528756241\\
19.075	-12.8314324663472\\
19.0833333333333	-12.808544631233\\
19.0916666666667	-12.7852263852779\\
19.1	-12.7742478259152\\
19.1083333333333	-12.7591699672782\\
19.1166666666667	-12.7521622852871\\
19.125	-12.7383144015963\\
19.1333333333333	-12.7199518583884\\
19.1416666666667	-12.7051110335272\\
19.15	-12.6894747022239\\
19.1583333333333	-12.6755502650498\\
19.1666666666667	-12.6675433643113\\
19.175	-12.6534572745777\\
19.1833333333333	-12.633954935086\\
19.1916666666667	-12.6203796556076\\
19.2	-12.6050180301321\\
19.2083333333333	-12.5840843000457\\
19.2166666666667	-12.5724964862337\\
19.225	-12.5697014778792\\
19.2333333333333	-12.5384332163195\\
19.2416666666667	-12.5260468742256\\
19.25	-12.5237889516288\\
19.2583333333333	-12.4961025179612\\
19.2666666666667	-12.4755091440348\\
19.275	-12.4739599110169\\
19.2833333333333	-12.470169018044\\
19.2916666666667	-12.4628439038077\\
19.3	-12.4416745045879\\
19.3083333333333	-12.4298424423017\\
19.3166666666667	-12.4048983954084\\
19.325	-12.4004688762784\\
19.3333333333333	-12.3774071876784\\
19.3416666666667	-12.3620543324975\\
19.35	-12.3382151333717\\
19.3583333333333	-12.3227775840681\\
19.3666666666667	-12.3038044088448\\
19.375	-12.2901478897517\\
19.3833333333333	-12.2656179594375\\
19.3916666666667	-12.2530685428511\\
19.4	-12.2287093836237\\
19.4083333333333	-12.2293088148284\\
19.4166666666667	-12.2063122946105\\
19.425	-12.2034862835805\\
19.4333333333333	-12.1959614674173\\
19.4416666666667	-12.2015989549478\\
19.45	-12.198047225983\\
19.4583333333333	-12.1911930801339\\
19.4666666666667	-12.1677211134344\\
19.475	-12.1551453234707\\
19.4833333333333	-12.1351610260957\\
19.4916666666667	-12.1260992349358\\
19.5	-12.1071855514855\\
19.5083333333333	-12.0923707340315\\
19.5166666666667	-12.0788465269137\\
19.525	-12.0588708123868\\
19.5333333333333	-12.0345455075672\\
19.5416666666667	-12.0270908663629\\
19.55	-12.0161048729028\\
19.5583333333333	-12.0101893558661\\
19.5666666666667	-11.9902695073662\\
19.575	-11.9612945952078\\
19.5833333333333	-11.9356256016119\\
19.5916666666667	-11.9118182613241\\
19.6	-11.88460105233\\
19.6083333333333	-11.8556475084739\\
19.6166666666667	-11.8460169911521\\
19.625	-11.8357055811328\\
19.6333333333333	-11.8174937237552\\
19.6416666666667	-11.8053063370188\\
19.65	-11.7900403620023\\
19.6583333333333	-11.7784954578888\\
19.6666666666667	-11.7508110873774\\
19.675	-11.7303302754335\\
19.6833333333333	-11.7085538151137\\
19.6916666666667	-11.6998996922587\\
19.7	-11.6705187554121\\
19.7083333333333	-11.651066899782\\
19.7166666666667	-11.6296498078529\\
19.725	-11.6217297834394\\
19.7333333333333	-11.6053447468177\\
19.7416666666667	-11.6023018646968\\
19.75	-11.5850197801282\\
19.7583333333333	-11.5655952257483\\
19.7666666666667	-11.5567493802742\\
19.775	-11.5455912367686\\
19.7833333333333	-11.5340172226838\\
19.7916666666667	-11.5101115374287\\
19.8	-11.4981308854934\\
19.8083333333333	-11.4749170957402\\
19.8166666666667	-11.4468004791017\\
19.825	-11.4397399928937\\
19.8333333333333	-11.417441371263\\
19.8416666666667	-11.3950137775045\\
19.85	-11.3771735973544\\
19.8583333333333	-11.3655436527217\\
19.8666666666667	-11.3600479830879\\
19.875	-11.3433587228206\\
19.8833333333333	-11.3257141381923\\
19.8916666666667	-11.3216892776693\\
19.9	-11.3013201619099\\
19.9083333333333	-11.27940197923\\
19.9166666666667	-11.2801061369359\\
19.925	-11.2703274559246\\
19.9333333333333	-11.2634905245344\\
19.9416666666667	-11.2506667049252\\
19.95	-11.2197661299901\\
19.9583333333333	-11.2011821119712\\
19.9666666666667	-11.1895548736818\\
19.975	-11.1713206322445\\
19.9833333333333	-11.1705025093627\\
19.9916666666667	-11.1542637534308\\
20	-11.1472408830286\\
20.0083333333333	-11.1333622134576\\
20.0166666666667	-11.1238627569979\\
20.025	-11.1155906711936\\
20.0333333333333	-11.1059852811295\\
20.0416666666667	-11.090057700255\\
20.05	-11.0779625972077\\
20.0583333333333	-11.0534938020055\\
20.0666666666667	-11.0410624757967\\
20.075	-11.0093404802107\\
20.0833333333333	-10.9826105076353\\
20.0916666666667	-10.9744198558073\\
20.1	-10.9445450122871\\
20.1083333333333	-10.9217071572253\\
20.1166666666667	-10.9003350208305\\
20.125	-10.9012013763659\\
20.1333333333333	-10.8768069176185\\
20.1416666666667	-10.8652000926634\\
20.15	-10.8520755894358\\
20.1583333333333	-10.8454607192652\\
20.1666666666667	-10.8236683483022\\
20.175	-10.8054817836094\\
20.1833333333333	-10.7798817057322\\
20.1916666666667	-10.7655505505137\\
20.2	-10.756572877892\\
20.2083333333333	-10.7433699403656\\
20.2166666666667	-10.7379929239492\\
20.225	-10.7341294486995\\
20.2333333333333	-10.7107616249834\\
20.2416666666667	-10.6990736447657\\
20.25	-10.6827296050839\\
20.2583333333333	-10.6593069803461\\
20.2666666666667	-10.6456858031138\\
20.275	-10.6246509295175\\
20.2833333333333	-10.6067204682206\\
20.2916666666667	-10.601252897328\\
20.3	-10.5908031843337\\
20.3083333333333	-10.5875565683155\\
20.3166666666667	-10.5830148507451\\
20.325	-10.5669068558508\\
20.3333333333333	-10.5680583951176\\
20.3416666666667	-10.5677230592072\\
20.35	-10.5595111531099\\
20.3583333333333	-10.5544694675224\\
20.3666666666667	-10.5393332666267\\
20.375	-10.5428527173306\\
20.3833333333333	-10.523977905722\\
20.3916666666667	-10.5079502751604\\
20.4	-10.4868542234441\\
20.4083333333333	-10.4820459946338\\
20.4166666666667	-10.4766234642328\\
20.425	-10.476123081876\\
20.4333333333333	-10.4745633517858\\
20.4416666666667	-10.4667134475982\\
20.45	-10.4449120968066\\
20.4583333333333	-10.4172438497658\\
20.4666666666667	-10.4098983545898\\
20.475	-10.3963393194832\\
20.4833333333333	-10.3828792132733\\
20.4916666666667	-10.3755792292641\\
20.5	-10.3521940749055\\
20.5083333333333	-10.3305949610064\\
20.5166666666667	-10.3201724857212\\
20.525	-10.3087497031434\\
20.5333333333333	-10.2737552230714\\
20.5416666666667	-10.2651558505376\\
20.55	-10.2487004775549\\
20.5583333333333	-10.2394316902069\\
20.5666666666667	-10.2213390628539\\
20.575	-10.2000828577909\\
20.5833333333333	-10.1732021438062\\
20.5916666666667	-10.1732528386581\\
20.6	-10.1610290205657\\
20.6083333333333	-10.1273159105863\\
20.6166666666667	-10.112144358947\\
20.625	-10.1025086892677\\
20.6333333333333	-10.1033638931923\\
20.6416666666667	-10.0665212553615\\
20.65	-10.0378068684969\\
20.6583333333333	-10.0300322348187\\
20.6666666666667	-10.0223903577644\\
20.675	-10.016094404783\\
20.6833333333333	-10.0172124710027\\
20.6916666666667	-9.99480042513226\\
20.7	-9.96697087044607\\
20.7083333333333	-9.95039821936606\\
20.7166666666667	-9.95611662041305\\
20.725	-9.94245263733396\\
20.7333333333333	-9.93210909713247\\
20.7416666666667	-9.91836826416936\\
20.75	-9.91246723979101\\
20.7583333333333	-9.90618302050082\\
20.7666666666667	-9.89653363733584\\
20.775	-9.8800897864278\\
20.7833333333333	-9.85473075299172\\
20.7916666666667	-9.83352431732518\\
20.8	-9.83311355704954\\
20.8083333333333	-9.82584299402173\\
20.8166666666667	-9.81178691064575\\
20.825	-9.78953692859929\\
20.8333333333333	-9.77316935932007\\
20.8416666666667	-9.73787134598769\\
20.85	-9.73337951013055\\
20.8583333333333	-9.72214321384392\\
20.8666666666667	-9.7191343724231\\
20.875	-9.72106099436406\\
20.8833333333333	-9.70458199579871\\
20.8916666666667	-9.69701037290468\\
20.9	-9.66835904025235\\
20.9083333333333	-9.66584522810092\\
20.9166666666667	-9.66125101548299\\
20.925	-9.66514951727302\\
20.9333333333333	-9.65564422029286\\
20.9416666666667	-9.64714834472765\\
20.95	-9.62049688361808\\
20.9583333333333	-9.60427473811943\\
20.9666666666667	-9.58558896645704\\
20.975	-9.57336824264413\\
20.9833333333333	-9.56320107964398\\
20.9916666666667	-9.53763565484292\\
21	-9.52807141373482\\
21.0083333333333	-9.48933696656086\\
21.0166666666667	-9.46685469577994\\
21.025	-9.44492248015045\\
21.0333333333333	-9.42931171244572\\
21.0416666666667	-9.41518736113645\\
21.05	-9.41272440910087\\
21.0583333333333	-9.3910881728808\\
21.0666666666667	-9.38715724529114\\
21.075	-9.37536441402945\\
21.0833333333333	-9.36380076109401\\
21.0916666666667	-9.34260096597569\\
21.1	-9.33954789208775\\
21.1083333333333	-9.3320458853917\\
21.1166666666667	-9.3044816014658\\
21.125	-9.28235862219084\\
21.1333333333333	-9.25459638328473\\
21.1416666666667	-9.24858015332854\\
21.15	-9.2201020906287\\
21.1583333333333	-9.20270950818337\\
21.1666666666667	-9.18580432763838\\
21.175	-9.16281937692911\\
21.1833333333333	-9.1441818249072\\
21.1916666666667	-9.13152560912675\\
21.2	-9.12428539609368\\
21.2083333333333	-9.11131881138452\\
21.2166666666667	-9.09115047558885\\
21.225	-9.0809802829054\\
21.2333333333333	-9.0792597555497\\
21.2416666666667	-9.05142310178774\\
21.25	-9.04455185674365\\
21.2583333333333	-9.03725019690607\\
21.2666666666667	-9.0064016620402\\
21.275	-8.98093740213563\\
21.2833333333333	-8.96710810161229\\
21.2916666666667	-8.95327996960162\\
21.3	-8.93115285804172\\
21.3083333333333	-8.91814310512314\\
21.3166666666667	-8.89606360438154\\
21.325	-8.87633112331016\\
21.3333333333333	-8.85902717545074\\
21.3416666666667	-8.82298126942065\\
21.35	-8.81270706010172\\
21.3583333333333	-8.78930623914081\\
21.3666666666667	-8.76825342999034\\
21.375	-8.7549632608111\\
21.3833333333333	-8.72310206171865\\
21.3916666666667	-8.70827614673297\\
21.4	-8.68329968547814\\
21.4083333333333	-8.67226514792391\\
21.4166666666667	-8.63420091156249\\
21.425	-8.6186426875974\\
21.4333333333333	-8.6022052503458\\
21.4416666666667	-8.57752268303569\\
21.45	-8.5687644306337\\
21.4583333333333	-8.54916868456787\\
21.4666666666667	-8.51978820024816\\
21.475	-8.4922636500183\\
21.4833333333333	-8.47567242475867\\
21.4916666666667	-8.46358860759644\\
21.5	-8.43818784535839\\
21.5083333333333	-8.42393879394049\\
21.5166666666667	-8.40532897779786\\
21.525	-8.39215164928523\\
21.5333333333333	-8.38582093636579\\
21.5416666666667	-8.35980031137309\\
21.55	-8.34944734312586\\
21.5583333333333	-8.33552401481812\\
21.5666666666667	-8.32462676498601\\
21.575	-8.29698743764149\\
21.5833333333333	-8.27590832835129\\
21.5916666666667	-8.26841126976134\\
21.6	-8.26716726190168\\
21.6083333333333	-8.25201712300702\\
21.6166666666667	-8.24419965771922\\
21.625	-8.21882590928161\\
21.6333333333333	-8.20003469271411\\
21.6416666666667	-8.18383818979999\\
21.65	-8.18376690064638\\
21.6583333333333	-8.17827105285569\\
21.6666666666667	-8.17579848934966\\
21.675	-8.15927085026534\\
21.6833333333333	-8.14736146911093\\
21.6916666666667	-8.12866383452897\\
21.7	-8.12693598368126\\
21.7083333333333	-8.11501868317292\\
21.7166666666667	-8.10866704874602\\
21.725	-8.09003313542711\\
21.7333333333333	-8.07740415436454\\
21.7416666666667	-8.05965276539385\\
21.75	-8.049962211879\\
21.7583333333333	-8.0282316301188\\
21.7666666666667	-8.01731487664181\\
21.775	-8.00321414972159\\
21.7833333333333	-7.99245364028831\\
21.7916666666667	-7.97123982354658\\
21.8	-7.9537332622727\\
21.8083333333333	-7.95601751121534\\
21.8166666666667	-7.94302093763443\\
21.825	-7.93106024671939\\
21.8333333333333	-7.92061340233252\\
21.8416666666667	-7.90935656568442\\
21.85	-7.90398809340966\\
21.8583333333333	-7.90423295573538\\
21.8666666666667	-7.8870644138067\\
21.875	-7.86875160786815\\
21.8833333333333	-7.86044727565904\\
21.8916666666667	-7.85272057943393\\
21.9	-7.83221384650353\\
21.9083333333333	-7.82298220065023\\
21.9166666666667	-7.8097672815131\\
21.925	-7.81038387287036\\
21.9333333333333	-7.79421636581974\\
21.9416666666667	-7.79468492276157\\
21.95	-7.76615122235255\\
21.9583333333333	-7.74468083381694\\
21.9666666666667	-7.72179344271076\\
21.975	-7.70653119707756\\
21.9833333333333	-7.69586404609324\\
21.9916666666667	-7.68173107214047\\
22	-7.67351972050047\\
22.0083333333333	-7.66136418958077\\
22.0166666666667	-7.64873247113463\\
22.025	-7.62775848603185\\
22.0333333333333	-7.60249474672071\\
22.0416666666667	-7.59355518726306\\
22.05	-7.58762269278765\\
22.0583333333333	-7.57215538491851\\
22.0666666666667	-7.56774610930095\\
22.075	-7.55503518168014\\
22.0833333333333	-7.54902451114561\\
22.0916666666667	-7.54333857202047\\
22.1	-7.54191269400602\\
22.1083333333333	-7.52802810611064\\
22.1166666666667	-7.52896989533893\\
22.125	-7.52968454315865\\
22.1333333333333	-7.52143313889866\\
22.1416666666667	-7.51249394026756\\
22.15	-7.50830410046493\\
22.1583333333333	-7.51083548687364\\
22.1666666666667	-7.49610790737813\\
22.175	-7.49044589540793\\
22.1833333333333	-7.48312920325086\\
22.1916666666667	-7.46889459820957\\
22.2	-7.45380950116425\\
22.2083333333333	-7.44620595101325\\
22.2166666666667	-7.43510466414699\\
22.225	-7.41592409536896\\
22.2333333333333	-7.39943556620572\\
22.2416666666667	-7.39040483851423\\
22.25	-7.38524334379728\\
22.2583333333333	-7.38714882427348\\
22.2666666666667	-7.38702451714091\\
22.275	-7.37703033279347\\
22.2833333333333	-7.36646918879097\\
22.2916666666667	-7.36581182316601\\
22.3	-7.37281965618381\\
22.3083333333333	-7.38887611682368\\
22.3166666666667	-7.39067014056335\\
22.325	-7.39181057501621\\
22.3333333333333	-7.37199481548891\\
22.3416666666667	-7.35474666904371\\
22.35	-7.34520659337234\\
22.3583333333333	-7.34725582703091\\
22.3666666666667	-7.34634056753541\\
22.375	-7.33462607312727\\
22.3833333333333	-7.32831968589549\\
22.3916666666667	-7.32261907330063\\
22.4	-7.312791332088\\
22.4083333333333	-7.30294198108659\\
22.4166666666667	-7.29219287976112\\
22.425	-7.28821943750939\\
22.4333333333333	-7.27264774067139\\
22.4416666666667	-7.27374816578871\\
22.45	-7.25513777272023\\
22.4583333333333	-7.26007797739463\\
22.4666666666667	-7.26654085815829\\
22.475	-7.26472376948728\\
22.4833333333333	-7.26926187289208\\
22.4916666666667	-7.26865141502895\\
22.5	-7.26490503363122\\
22.5083333333333	-7.25010485358159\\
22.5166666666667	-7.24603780063\\
22.525	-7.2276568471742\\
22.5333333333333	-7.21943961771523\\
22.5416666666667	-7.21893273536613\\
22.55	-7.20976430187354\\
22.5583333333333	-7.20888677117718\\
22.5666666666667	-7.20414387536263\\
22.575	-7.19957444131026\\
22.5833333333333	-7.19941587117946\\
22.5916666666667	-7.20382429733351\\
22.6	-7.19799929911514\\
22.6083333333333	-7.19942283113966\\
22.6166666666667	-7.2057194202907\\
22.625	-7.21640147116897\\
22.6333333333333	-7.20612363505254\\
22.6416666666667	-7.21104540142053\\
22.65	-7.21524588214165\\
22.6583333333333	-7.22245952254145\\
22.6666666666667	-7.22260845730558\\
22.675	-7.21370729181161\\
22.6833333333333	-7.20300465130521\\
22.6916666666667	-7.1936153438993\\
22.7	-7.18922195678925\\
22.7083333333333	-7.18325243755845\\
22.7166666666667	-7.19520973546425\\
22.725	-7.20135471250083\\
22.7333333333333	-7.21663418491791\\
22.7416666666667	-7.21433700410501\\
22.75	-7.20599330436213\\
22.7583333333333	-7.20233519278457\\
22.7666666666667	-7.20754742288723\\
22.775	-7.20980139981766\\
22.7833333333333	-7.21342671672301\\
22.7916666666667	-7.20294328855453\\
22.8	-7.19841191732275\\
22.8083333333333	-7.18717168472702\\
22.8166666666667	-7.18521681559538\\
22.825	-7.1848433103629\\
22.8333333333333	-7.18328916989308\\
22.8416666666667	-7.17781407095964\\
22.85	-7.16746996608884\\
22.8583333333333	-7.16484547503101\\
22.8666666666667	-7.15495855883793\\
22.875	-7.16389661039684\\
22.8833333333333	-7.16656323189932\\
22.8916666666667	-7.18052031312322\\
22.9	-7.17368945896184\\
22.9083333333333	-7.17760513515227\\
22.9166666666667	-7.1643277674783\\
22.925	-7.16198713943342\\
22.9333333333333	-7.15632200222838\\
22.9416666666667	-7.16639371385097\\
22.95	-7.1716513825758\\
22.9583333333333	-7.16005294944112\\
22.9666666666667	-7.15092335598507\\
22.975	-7.15418179352128\\
22.9833333333333	-7.14536500678165\\
22.9916666666667	-7.14191577091282\\
23	-7.14603486849173\\
23.0083333333333	-7.1417672839593\\
23.0166666666667	-7.14229750023542\\
23.025	-7.13875257631865\\
23.0333333333333	-7.15162832399668\\
23.0416666666667	-7.15861071095446\\
23.05	-7.15784401350319\\
23.0583333333333	-7.15054710933647\\
23.0666666666667	-7.14954041693593\\
23.075	-7.15290410812062\\
23.0833333333333	-7.15592262813957\\
23.0916666666667	-7.16385392378148\\
23.1	-7.16567072886404\\
23.1083333333333	-7.16919397509572\\
23.1166666666667	-7.17696451607627\\
23.125	-7.18640881170838\\
23.1333333333333	-7.18958543753546\\
23.1416666666667	-7.18683355664249\\
23.15	-7.19968016940212\\
23.1583333333333	-7.21482252413337\\
23.1666666666667	-7.21368922619866\\
23.175	-7.20541650721596\\
23.1833333333333	-7.20292091712454\\
23.1916666666667	-7.20437882260244\\
23.2	-7.21577026489621\\
23.2083333333333	-7.213678666607\\
23.2166666666667	-7.21341355484187\\
23.225	-7.20993662810042\\
23.2333333333333	-7.21417619543206\\
23.2416666666667	-7.21912934261093\\
23.25	-7.22090932683394\\
23.2583333333333	-7.22314543595807\\
23.2666666666667	-7.23458728518712\\
23.275	-7.24495073414319\\
23.2833333333333	-7.25249704880081\\
23.2916666666667	-7.26931769363258\\
23.3	-7.27419557313592\\
23.3083333333333	-7.28296435793688\\
23.3166666666667	-7.26765817221032\\
23.325	-7.26905266075788\\
23.3333333333333	-7.27425036772612\\
23.3416666666667	-7.27428374096133\\
23.35	-7.28855593859138\\
23.3583333333333	-7.29423209848258\\
23.3666666666667	-7.30651483508912\\
23.375	-7.31632704194232\\
23.3833333333333	-7.31883081429552\\
23.3916666666667	-7.33474100746603\\
23.4	-7.34599344726607\\
23.4083333333333	-7.35525295928375\\
23.4166666666667	-7.35253074375884\\
23.425	-7.34798630453939\\
23.4333333333333	-7.35835738432993\\
23.4416666666667	-7.3624014883568\\
23.45	-7.37193608537343\\
23.4583333333333	-7.37821249722596\\
23.4666666666667	-7.38798163369771\\
23.475	-7.39703949389513\\
23.4833333333333	-7.41910243892082\\
23.4916666666667	-7.41804716285281\\
23.5	-7.42291146700024\\
23.5083333333333	-7.44151192124276\\
23.5166666666667	-7.44111539884825\\
23.525	-7.46029009958184\\
23.5333333333333	-7.46799062027516\\
23.5416666666667	-7.47993374680064\\
23.55	-7.48714205547953\\
23.5583333333333	-7.49170781073725\\
23.5666666666667	-7.5104604929906\\
23.575	-7.52579262325757\\
23.5833333333333	-7.54077052926208\\
23.5916666666667	-7.56131300242256\\
23.6	-7.56182581427819\\
23.6083333333333	-7.57465703992025\\
23.6166666666667	-7.57814889688568\\
23.625	-7.59095962405335\\
23.6333333333333	-7.5992996330776\\
23.6416666666667	-7.61420434780027\\
23.65	-7.6281603485897\\
23.6583333333333	-7.64794155407442\\
23.6666666666667	-7.65391343412574\\
23.675	-7.66480323976232\\
23.6833333333333	-7.67775442594313\\
23.6916666666667	-7.69414862015035\\
23.7	-7.70426598271388\\
23.7083333333333	-7.71576112526487\\
23.7166666666667	-7.73315893819608\\
23.725	-7.74838471841139\\
23.7333333333333	-7.74898670293672\\
23.7416666666667	-7.74314777979778\\
23.75	-7.753855811232\\
23.7583333333333	-7.77081367196752\\
23.7666666666667	-7.78169894098738\\
23.775	-7.8033777506702\\
23.7833333333333	-7.8099501732125\\
23.7916666666667	-7.83999313952603\\
23.8	-7.86227385060679\\
23.8083333333333	-7.88790293901038\\
23.8166666666667	-7.89690043843877\\
23.825	-7.92209280438825\\
23.8333333333333	-7.95001803104562\\
23.8416666666667	-7.96412599490479\\
23.85	-7.97733834728225\\
23.8583333333333	-7.99372373124881\\
23.8666666666667	-8.01353416335158\\
23.875	-8.02702293718913\\
23.8833333333333	-8.04591774203208\\
23.8916666666667	-8.0625189363093\\
23.9	-8.0713520734876\\
23.9083333333333	-8.08801369413696\\
23.9166666666667	-8.10397741886304\\
23.925	-8.12641121712411\\
23.9333333333333	-8.14681303834698\\
23.9416666666667	-8.17476977486338\\
23.95	-8.18882568098077\\
23.9583333333333	-8.2065782461082\\
23.9666666666667	-8.21707195204168\\
23.975	-8.22204396358354\\
23.9833333333333	-8.24774806838863\\
23.9916666666667	-8.27308168425627\\
24	-8.29963761017455\\
24.0083333333333	-8.32381856288502\\
24.0166666666667	-8.32706298845657\\
24.025	-8.35435452845962\\
24.0333333333333	-8.37176176298338\\
24.0416666666667	-8.39149487408467\\
24.05	-8.41622523789109\\
24.0583333333333	-8.43758620371388\\
24.0666666666667	-8.45055871804779\\
24.075	-8.47265393307264\\
24.0833333333333	-8.489226557573\\
24.0916666666667	-8.51783417926554\\
24.1	-8.53241647248424\\
24.1083333333333	-8.53505061673118\\
24.1166666666667	-8.56411148793413\\
24.125	-8.57415242085331\\
24.1333333333333	-8.59721812819859\\
24.1416666666667	-8.63704034371115\\
24.15	-8.66072149431764\\
24.1583333333333	-8.67520511337683\\
24.1666666666667	-8.7006172289219\\
24.175	-8.71371114604502\\
24.1833333333333	-8.72940800917745\\
24.1916666666667	-8.73792423446322\\
24.2	-8.77346258800344\\
24.2083333333333	-8.79429762803054\\
24.2166666666667	-8.82474386772422\\
24.225	-8.82996081324081\\
24.2333333333333	-8.84570551965744\\
24.2416666666667	-8.86599877022224\\
24.25	-8.89394124656475\\
24.2583333333333	-8.90747956573406\\
24.2666666666667	-8.93258251445118\\
24.275	-8.95666155558903\\
24.2833333333333	-8.97349661892594\\
24.2916666666667	-8.98899481517802\\
24.3	-9.00621195772509\\
24.3083333333333	-9.03257666240408\\
24.3166666666667	-9.05034765213453\\
24.325	-9.09155412356312\\
24.3333333333333	-9.10756420061869\\
24.3416666666667	-9.13570864963035\\
24.35	-9.15295735587902\\
24.3583333333333	-9.16349010608407\\
24.3666666666667	-9.1894206721017\\
24.375	-9.2211715158509\\
24.3833333333333	-9.23896014876919\\
24.3916666666667	-9.24662414347286\\
24.4	-9.26681828149828\\
24.4083333333333	-9.28499036589362\\
24.4166666666667	-9.2995778924692\\
24.425	-9.31692036477993\\
24.4333333333333	-9.33124653481822\\
24.4416666666667	-9.34956465521899\\
24.45	-9.38467530128576\\
24.4583333333333	-9.4038638824406\\
24.4666666666667	-9.42639243695828\\
24.475	-9.45367080533444\\
24.4833333333333	-9.47309986287957\\
24.4916666666667	-9.49179119118209\\
24.5	-9.51962510955128\\
24.5083333333333	-9.53498146458562\\
24.5166666666667	-9.55711808962277\\
24.525	-9.5748506158947\\
24.5333333333333	-9.59887755363542\\
24.5416666666667	-9.61891697492431\\
24.55	-9.64055121305486\\
24.5583333333333	-9.65290630130509\\
24.5666666666667	-9.67173526389647\\
24.575	-9.68988597723452\\
24.5833333333333	-9.71232537836736\\
24.5916666666667	-9.71312692178077\\
24.6	-9.74830783601971\\
24.6083333333333	-9.77461493455343\\
24.6166666666667	-9.79344308911994\\
24.625	-9.80618197519036\\
24.6333333333333	-9.82656178026938\\
24.6416666666667	-9.84147517275347\\
24.65	-9.86267478353687\\
24.6583333333333	-9.89344267495056\\
24.6666666666667	-9.91555435028284\\
24.675	-9.93104013481131\\
24.6833333333333	-9.95631487851288\\
24.6916666666667	-9.96625657018022\\
24.7	-9.97939446848352\\
24.7083333333333	-10.0046826305645\\
24.7166666666667	-10.0232910365353\\
24.725	-10.0443103355677\\
24.7333333333333	-10.0729742445736\\
24.7416666666667	-10.0957894419274\\
24.75	-10.1199473952922\\
24.7583333333333	-10.1387302421858\\
24.7666666666667	-10.1437072426619\\
24.775	-10.1705664442156\\
24.7833333333333	-10.1911244899841\\
24.7916666666667	-10.21210102279\\
24.8	-10.2336914834497\\
24.8083333333333	-10.2595342932657\\
24.8166666666667	-10.2684228309763\\
24.825	-10.2823122175688\\
24.8333333333333	-10.3024427889483\\
24.8416666666667	-10.3273265482446\\
24.85	-10.332283412431\\
24.8583333333333	-10.3411612393952\\
24.8666666666667	-10.369181518285\\
24.875	-10.3933630944886\\
24.8833333333333	-10.4160237212229\\
24.8916666666667	-10.4271250652857\\
24.9	-10.4532689705179\\
24.9083333333333	-10.4715628813401\\
24.9166666666667	-10.4854417831097\\
24.925	-10.4930045764093\\
24.9333333333333	-10.5123579982082\\
24.9416666666667	-10.5232272187212\\
24.95	-10.5298026017881\\
24.9583333333333	-10.5559307334061\\
24.9666666666667	-10.5805281213577\\
24.975	-10.5947796882617\\
24.9833333333333	-10.6209427523607\\
24.9916666666667	-10.6312144145482\\
25	-10.6537586755552\\
25.0083333333333	-10.6700494124694\\
25.0166666666667	-10.6842316373592\\
25.025	-10.7006333990822\\
25.0333333333333	-10.7352701403658\\
25.0416666666667	-10.7530156770752\\
25.05	-10.7691390037549\\
25.0583333333333	-10.7788010176546\\
25.0666666666667	-10.8102258178076\\
25.075	-10.8377003491819\\
25.0833333333333	-10.8481586214626\\
25.0916666666667	-10.864950654345\\
25.1	-10.8729144213572\\
25.1083333333333	-10.8946890439066\\
25.1166666666667	-10.9050518628175\\
25.125	-10.9180930961723\\
25.1333333333333	-10.9244729650764\\
25.1416666666667	-10.937812159717\\
25.15	-10.9423570668359\\
25.1583333333333	-10.9537077219086\\
25.1666666666667	-10.9696057711288\\
25.175	-10.9948677142534\\
25.1833333333333	-11.0026532444999\\
25.1916666666667	-11.0206121892979\\
25.2	-11.0443882142956\\
25.2083333333333	-11.0683075593926\\
25.2166666666667	-11.0921984085559\\
25.225	-11.1195565441054\\
25.2333333333333	-11.1409920589137\\
25.2416666666667	-11.1510365924411\\
25.25	-11.1791284558931\\
25.2583333333333	-11.2156280390622\\
25.2666666666667	-11.2395369547115\\
25.275	-11.2637216612199\\
25.2833333333333	-11.2807213789785\\
25.2916666666667	-11.3028744738158\\
25.3	-11.3223764194192\\
25.3083333333333	-11.3380752358989\\
25.3166666666667	-11.3600128004336\\
25.325	-11.3731653084721\\
25.3333333333333	-11.3751842667384\\
25.3416666666667	-11.3931804932801\\
25.35	-11.4145668352208\\
25.3583333333333	-11.4411107684759\\
25.3666666666667	-11.4548581181671\\
25.375	-11.4678134086412\\
25.3833333333333	-11.4741353693584\\
25.3916666666667	-11.4845080308779\\
25.4	-11.4878618684888\\
25.4083333333333	-11.4988884193841\\
25.4166666666667	-11.5215712455342\\
25.425	-11.5409777900619\\
25.4333333333333	-11.5584349342702\\
25.4416666666667	-11.5892799477324\\
25.45	-11.5962792658351\\
25.4583333333333	-11.5974144947353\\
25.4666666666667	-11.6145611052298\\
25.475	-11.6347529202594\\
25.4833333333333	-11.6536272889294\\
25.4916666666667	-11.6780300792181\\
25.5	-11.6984322344904\\
25.5083333333333	-11.7174570766993\\
25.5166666666667	-11.7618320078695\\
25.525	-11.7724534844593\\
25.5333333333333	-11.8065101985338\\
25.5416666666667	-11.8168066119014\\
25.55	-11.8299167788005\\
25.5583333333333	-11.8492952228385\\
25.5666666666667	-11.8664227993644\\
25.575	-11.88600371922\\
25.5833333333333	-11.9020312203678\\
25.5916666666667	-11.9188066656606\\
25.6	-11.9442141986532\\
25.6083333333333	-11.969678359023\\
25.6166666666667	-11.9862027490201\\
25.625	-11.9964016116789\\
25.6333333333333	-12.017129505869\\
25.6416666666667	-12.0371675847122\\
25.65	-12.0689120153177\\
25.6583333333333	-12.0844251794968\\
25.6666666666667	-12.0969014421587\\
25.675	-12.1297417114979\\
25.6833333333333	-12.1573558715368\\
25.6916666666667	-12.1741717936295\\
25.7	-12.1966532140527\\
25.7083333333333	-12.2027723933462\\
25.7166666666667	-12.2225141036344\\
25.725	-12.2581246364091\\
25.7333333333333	-12.2715731958636\\
25.7416666666667	-12.2873140530192\\
25.75	-12.3059342090593\\
25.7583333333333	-12.3442277378343\\
25.7666666666667	-12.3782977730865\\
25.775	-12.3939245086986\\
25.7833333333333	-12.4217029492052\\
25.7916666666667	-12.4380892782707\\
25.8	-12.44805456429\\
25.8083333333333	-12.4600333863443\\
25.8166666666667	-12.4615180704933\\
25.825	-12.4754281340196\\
25.8333333333333	-12.4984160232717\\
25.8416666666667	-12.5121822506709\\
25.85	-12.5285893492296\\
25.8583333333333	-12.5458146227063\\
25.8666666666667	-12.5587846795524\\
25.875	-12.5662472165558\\
25.8833333333333	-12.5791263952038\\
25.8916666666667	-12.5991608806742\\
25.9	-12.6074238396808\\
25.9083333333333	-12.6299931392603\\
25.9166666666667	-12.6521505602583\\
25.925	-12.6730559704222\\
25.9333333333333	-12.6881304110989\\
25.9416666666667	-12.7016750214654\\
25.95	-12.7103705919991\\
25.9583333333333	-12.7246526442363\\
25.9666666666667	-12.7460164586073\\
25.975	-12.7571259582378\\
25.9833333333333	-12.7787158048086\\
25.9916666666667	-12.787605408311\\
26	-12.8069660508444\\
26.0083333333333	-12.8222773906652\\
26.0166666666667	-12.83500277179\\
26.025	-12.8601707855551\\
26.0333333333333	-12.8773930361128\\
26.0416666666667	-12.8921795167894\\
26.05	-12.9192923799033\\
26.0583333333333	-12.9302419771319\\
26.0666666666667	-12.9566838129328\\
26.075	-12.9826656185443\\
26.0833333333333	-12.9996729135615\\
26.0916666666667	-13.0178138664498\\
26.1	-13.0297624383497\\
26.1083333333333	-13.0520114911551\\
26.1166666666667	-13.0670596127218\\
26.125	-13.0950168852644\\
26.1333333333333	-13.1155989206902\\
26.1416666666667	-13.1315633957473\\
26.15	-13.1443424640684\\
26.1583333333333	-13.1605794075343\\
26.1666666666667	-13.1811697178757\\
26.175	-13.1951341100207\\
26.1833333333333	-13.2149333401179\\
26.1916666666667	-13.2314428841893\\
26.2	-13.252456115566\\
26.2083333333333	-13.2683069225297\\
26.2166666666667	-13.2970716449291\\
26.225	-13.3096197087331\\
26.2333333333333	-13.3297221052677\\
26.2416666666667	-13.3356822134011\\
26.25	-13.3591308339248\\
26.2583333333333	-13.3812917581\\
26.2666666666667	-13.4237277411386\\
26.275	-13.433411085069\\
26.2833333333333	-13.4458157514547\\
26.2916666666667	-13.4671227562392\\
26.3	-13.4879616418656\\
26.3083333333333	-13.501276622585\\
26.3166666666667	-13.5120592326778\\
26.325	-13.530314168136\\
26.3333333333333	-13.5409553710093\\
26.3416666666667	-13.5442237415327\\
26.35	-13.563678868219\\
26.3583333333333	-13.5887861429559\\
26.3666666666667	-13.6039471722464\\
26.375	-13.6164338984122\\
26.3833333333333	-13.6415343602831\\
26.3916666666667	-13.6653362321785\\
26.4	-13.6781403990654\\
26.4083333333333	-13.6959459487882\\
26.4166666666667	-13.7315204861491\\
26.425	-13.7602135702911\\
26.4333333333333	-13.772250070431\\
26.4416666666667	-13.8035025275678\\
26.45	-13.8255257593665\\
26.4583333333333	-13.8497289310038\\
26.4666666666667	-13.8733472548018\\
26.475	-13.9054016863494\\
26.4833333333333	-13.9320717703318\\
26.4916666666667	-13.92900466107\\
26.5	-13.9504002143918\\
26.5083333333333	-13.9673400036738\\
26.5166666666667	-13.9921879418639\\
26.525	-13.999181058091\\
26.5333333333333	-14.0176541278062\\
26.5416666666667	-14.0447084836878\\
26.55	-14.0723048882372\\
26.5583333333333	-14.0885943768629\\
26.5666666666667	-14.1078735837269\\
26.575	-14.12715741931\\
26.5833333333333	-14.1421556139021\\
26.5916666666667	-14.1501407520576\\
26.6	-14.179964223458\\
26.6083333333333	-14.1994028787392\\
26.6166666666667	-14.2220057528984\\
26.625	-14.2378827126385\\
26.6333333333333	-14.2469933305423\\
26.6416666666667	-14.2677321861544\\
26.65	-14.2834802766213\\
26.6583333333333	-14.3028442642334\\
26.6666666666667	-14.3355611219224\\
26.675	-14.3597013368578\\
26.6833333333333	-14.3633907156829\\
26.6916666666667	-14.3818755891289\\
26.7	-14.3999268196093\\
26.7083333333333	-14.4123499218896\\
26.7166666666667	-14.4325172045879\\
26.725	-14.4387077056948\\
26.7333333333333	-14.4583757036559\\
26.7416666666667	-14.4672966822211\\
26.75	-14.4883324686688\\
26.7583333333333	-14.5165202403977\\
26.7666666666667	-14.5233530335018\\
26.775	-14.5458297571486\\
26.7833333333333	-14.550250889595\\
26.7916666666667	-14.569306606214\\
26.8	-14.593625275151\\
26.8083333333333	-14.6207927896789\\
26.8166666666667	-14.6378337158912\\
26.825	-14.6494001433978\\
26.8333333333333	-14.6724300133518\\
26.8416666666667	-14.6986943860823\\
26.85	-14.695990037814\\
26.8583333333333	-14.7004680262475\\
26.8666666666667	-14.7116133748153\\
26.875	-14.7288888695675\\
26.8833333333333	-14.7496390179123\\
26.8916666666667	-14.7639158070063\\
26.9	-14.7778003204811\\
26.9083333333333	-14.8039054218436\\
26.9166666666667	-14.8198615979784\\
26.925	-14.83790278436\\
26.9333333333333	-14.845696352726\\
26.9416666666667	-14.8596636455933\\
26.95	-14.8781581214677\\
26.9583333333333	-14.9024604205326\\
26.9666666666667	-14.9066373521756\\
26.975	-14.9193722005238\\
26.9833333333333	-14.9422374231431\\
26.9916666666667	-14.9656085610898\\
27	-14.9910737948406\\
27.0083333333333	-15.0101124407649\\
27.0166666666667	-15.0277558961897\\
27.025	-15.0387659818905\\
27.0333333333333	-15.041250466497\\
27.0416666666667	-15.0428319580991\\
27.05	-15.0506614914913\\
27.0583333333333	-15.0695026162384\\
27.0666666666667	-15.0962521930557\\
27.075	-15.1143207335716\\
27.0833333333333	-15.1334163028947\\
27.0916666666667	-15.1489152655136\\
27.1	-15.1769031389766\\
27.1083333333333	-15.1796923489399\\
27.1166666666667	-15.2048815209814\\
27.125	-15.2249821468725\\
27.1333333333333	-15.2470270788247\\
27.1416666666667	-15.2684023328531\\
27.15	-15.2826214056371\\
27.1583333333333	-15.2908445158118\\
27.1666666666667	-15.3058807622856\\
27.175	-15.3356665071158\\
27.1833333333333	-15.3469507379384\\
27.1916666666667	-15.3593844000406\\
27.2	-15.3739551620658\\
27.2083333333333	-15.3921346171857\\
27.2166666666667	-15.4006281424838\\
27.225	-15.411337203727\\
27.2333333333333	-15.4332556553678\\
27.2416666666667	-15.4468685798731\\
27.25	-15.4575774116503\\
27.2583333333333	-15.4864572180069\\
27.2666666666667	-15.5027395934611\\
27.275	-15.5242396987291\\
27.2833333333333	-15.5424379439654\\
27.2916666666667	-15.568403265943\\
27.3	-15.5952198015418\\
27.3083333333333	-15.6014195578078\\
27.3166666666667	-15.6115837893193\\
27.325	-15.630796833\\
27.3333333333333	-15.649256592847\\
27.3416666666667	-15.672478589654\\
27.35	-15.6918043880291\\
27.3583333333333	-15.7074185015581\\
27.3666666666667	-15.7310228881022\\
27.375	-15.7363273350769\\
27.3833333333333	-15.7421102659574\\
27.3916666666667	-15.7571281088618\\
27.4	-15.7706341294825\\
27.4083333333333	-15.7851016023915\\
27.4166666666667	-15.7883687122173\\
27.425	-15.7955658523923\\
27.4333333333333	-15.7971157605776\\
27.4416666666667	-15.8272593277644\\
27.45	-15.8466150388929\\
27.4583333333333	-15.8735366386315\\
27.4666666666667	-15.8826870144211\\
27.475	-15.9000790260772\\
27.4833333333333	-15.9171912699698\\
27.4916666666667	-15.9235293906304\\
27.5	-15.9444155874324\\
27.5083333333333	-15.948774310305\\
27.5166666666667	-15.9673352629062\\
27.525	-15.9848050553439\\
27.5333333333333	-15.9973406912644\\
27.5416666666667	-16.0150390920106\\
27.55	-16.016785209351\\
27.5583333333333	-16.0320210566628\\
27.5666666666667	-16.0430487824662\\
27.575	-16.0569007910713\\
27.5833333333333	-16.0831902710997\\
27.5916666666667	-16.1023480833898\\
27.6	-16.1173781002752\\
27.6083333333333	-16.1349239914113\\
27.6166666666667	-16.1603478657228\\
27.625	-16.1716476907855\\
27.6333333333333	-16.1884721923359\\
27.6416666666667	-16.2057926810391\\
27.65	-16.2159993784665\\
27.6583333333333	-16.2338606299933\\
27.6666666666667	-16.257529032011\\
27.675	-16.2691828114378\\
27.6833333333333	-16.2816915231871\\
27.6916666666667	-16.3052637301067\\
27.7	-16.3181149763992\\
27.7083333333333	-16.3269838645441\\
27.7166666666667	-16.3454628816738\\
27.725	-16.3617363372964\\
27.7333333333333	-16.3816586326549\\
27.7416666666667	-16.3986313610004\\
27.75	-16.4246608007449\\
27.7583333333333	-16.4334653793012\\
27.7666666666667	-16.4339154793648\\
27.775	-16.4532264210997\\
27.7833333333333	-16.45772847538\\
27.7916666666667	-16.4738605381178\\
27.8	-16.4858166241222\\
27.8083333333333	-16.4841853000609\\
27.8166666666667	-16.4947140189491\\
27.825	-16.5158970645501\\
27.8333333333333	-16.5312132920072\\
27.8416666666667	-16.5487727809942\\
27.85	-16.5594696579743\\
27.8583333333333	-16.5684548212816\\
27.8666666666667	-16.5741601275251\\
27.875	-16.5926119591607\\
27.8833333333333	-16.612642044798\\
27.8916666666667	-16.6210541511422\\
27.9	-16.6388460302521\\
27.9083333333333	-16.651121654471\\
27.9166666666667	-16.6712049486427\\
27.925	-16.6837398210881\\
27.9333333333333	-16.6992526888202\\
27.9416666666667	-16.7156468875897\\
27.95	-16.7313204520462\\
27.9583333333333	-16.7498600848968\\
27.9666666666667	-16.7722019255155\\
27.975	-16.8007008733756\\
27.9833333333333	-16.8081796810564\\
27.9916666666667	-16.8156011285435\\
28	-16.8190815760434\\
28.0083333333333	-16.8347005659052\\
28.0166666666667	-16.8554982811973\\
28.025	-16.8657791064052\\
28.0333333333333	-16.8823581221309\\
28.0416666666667	-16.9027241127574\\
28.05	-16.9227867820851\\
28.0583333333333	-16.9380017136129\\
28.0666666666667	-16.9437716211028\\
28.075	-16.95817189212\\
28.0833333333333	-16.9800133246859\\
28.0916666666667	-16.9988875897679\\
28.1	-17.0121795156284\\
28.1083333333333	-17.0344165628297\\
28.1166666666667	-17.0517931000126\\
28.125	-17.0644518087822\\
28.1333333333333	-17.0769502658276\\
28.1416666666667	-17.0910230785427\\
28.15	-17.093752628006\\
28.1583333333333	-17.114137839676\\
28.1666666666667	-17.1331700680145\\
28.175	-17.1508196232831\\
28.1833333333333	-17.1782117164092\\
28.1916666666667	-17.1855868303727\\
28.2	-17.1934516024359\\
28.2083333333333	-17.209154847723\\
28.2166666666667	-17.2237935154358\\
28.225	-17.2351441169919\\
28.2333333333333	-17.2570069763301\\
28.2416666666667	-17.2626252651262\\
28.25	-17.2763506675346\\
28.2583333333333	-17.3038710024978\\
28.2666666666667	-17.3093983937905\\
28.275	-17.3132108590933\\
28.2833333333333	-17.329231215515\\
28.2916666666667	-17.3457495282072\\
28.3	-17.3593779502169\\
28.3083333333333	-17.3701902600134\\
28.3166666666667	-17.3916337383739\\
28.325	-17.405879727776\\
28.3333333333333	-17.4140230753325\\
28.3416666666667	-17.4206281214252\\
28.35	-17.4293618355849\\
28.3583333333333	-17.4431913013078\\
28.3666666666667	-17.4575213494265\\
28.375	-17.4564229210669\\
28.3833333333333	-17.4755945309997\\
28.3916666666667	-17.4953812230271\\
28.4	-17.5085860777719\\
28.4083333333333	-17.5188824428668\\
28.4166666666667	-17.5279579079162\\
28.425	-17.5351975828369\\
28.4333333333333	-17.5405489085602\\
28.4416666666667	-17.552709132215\\
28.45	-17.5619384931966\\
28.4583333333333	-17.5769198535698\\
28.4666666666667	-17.6010372514845\\
28.475	-17.6113408336946\\
28.4833333333333	-17.6202793242557\\
28.4916666666667	-17.6379414112327\\
28.5	-17.644534731296\\
28.5083333333333	-17.6552836997559\\
28.5166666666667	-17.6786722993849\\
28.525	-17.6871690126922\\
28.5333333333333	-17.6924856404914\\
28.5416666666667	-17.7011211285015\\
28.55	-17.7231859590892\\
28.5583333333333	-17.7367999997879\\
28.5666666666667	-17.7557621871361\\
28.575	-17.7636535908663\\
28.5833333333333	-17.7785768459775\\
28.5916666666667	-17.7924240743923\\
28.6	-17.8063543471348\\
28.6083333333333	-17.8198566904123\\
28.6166666666667	-17.8293166063786\\
28.625	-17.839664524516\\
28.6333333333333	-17.8432356570204\\
28.6416666666667	-17.8696162614372\\
28.65	-17.8829062618785\\
28.6583333333333	-17.897557615934\\
28.6666666666667	-17.9049534199436\\
28.675	-17.9040851092634\\
28.6833333333333	-17.9215525834374\\
28.6916666666667	-17.9351159537723\\
28.7	-17.9509280321048\\
28.7083333333333	-17.961585350677\\
28.7166666666667	-17.9787117045689\\
28.725	-17.9844874893485\\
28.7333333333333	-17.9972962565978\\
28.7416666666667	-18.005247943195\\
28.75	-18.0220975247578\\
28.7583333333333	-18.043490998105\\
28.7666666666667	-18.0575565270907\\
28.775	-18.0630726610349\\
28.7833333333333	-18.0733936989421\\
28.7916666666667	-18.0947763464837\\
28.8	-18.0973344671756\\
28.8083333333333	-18.1019934881881\\
28.8166666666667	-18.1188237187627\\
28.825	-18.1274453485053\\
28.8333333333333	-18.1362568558015\\
28.8416666666667	-18.1439799231961\\
28.85	-18.1528836826656\\
28.8583333333333	-18.1704800452523\\
28.8666666666667	-18.1871106554452\\
28.875	-18.1977940627021\\
28.8833333333333	-18.2147806219732\\
28.8916666666667	-18.2176977494361\\
28.9	-18.225494021953\\
28.9083333333333	-18.2401144830608\\
28.9166666666667	-18.2504272559043\\
28.925	-18.2612126730279\\
28.9333333333333	-18.2643843209738\\
28.9416666666667	-18.2793474807512\\
28.95	-18.2964376549746\\
28.9583333333333	-18.3008415559833\\
28.9666666666667	-18.3202661930818\\
28.975	-18.3283079745687\\
28.9833333333333	-18.3304993513869\\
28.9916666666667	-18.3341041249838\\
29	-18.3458446918089\\
29.0083333333333	-18.3453963843734\\
29.0166666666667	-18.3611853246054\\
29.025	-18.3740026573976\\
29.0333333333333	-18.3858061422248\\
29.0416666666667	-18.3978424804093\\
29.05	-18.4098203349544\\
29.0583333333333	-18.4232123601862\\
29.0666666666667	-18.4330115981115\\
29.075	-18.4519330990857\\
29.0833333333333	-18.4711911885945\\
29.0916666666667	-18.4775238468041\\
29.1	-18.4889606767175\\
29.1083333333333	-18.4948681975892\\
29.1166666666667	-18.4958418586707\\
29.125	-18.5059727158493\\
29.1333333333333	-18.5203532634916\\
29.1416666666667	-18.5346787205625\\
29.15	-18.5526199566077\\
29.1583333333333	-18.5674580128304\\
29.1666666666667	-18.574192452045\\
29.175	-18.5683924917002\\
29.1833333333333	-18.5828361247365\\
29.1916666666667	-18.5927850889083\\
29.2	-18.6072516405182\\
29.2083333333333	-18.6050117155969\\
29.2166666666667	-18.6207911037709\\
29.225	-18.6414660954883\\
29.2333333333333	-18.6460417741803\\
29.2416666666667	-18.6556594013927\\
29.25	-18.6760914386036\\
29.2583333333333	-18.6825904656653\\
29.2666666666667	-18.6886094080845\\
29.275	-18.7072927197641\\
29.2833333333333	-18.7258800231666\\
29.2916666666667	-18.7428354026635\\
29.3	-18.7480746164997\\
29.3083333333333	-18.7534579000002\\
29.3166666666667	-18.7622708673312\\
29.325	-18.7681560567192\\
29.3333333333333	-18.777880043532\\
29.3416666666667	-18.7815678082304\\
29.35	-18.8004248570419\\
29.3583333333333	-18.8182175670326\\
29.3666666666667	-18.8384879582407\\
29.375	-18.8609205567334\\
29.3833333333333	-18.8705463802646\\
29.3916666666667	-18.8922826401421\\
29.4	-18.8992648568218\\
29.4083333333333	-18.9220998044199\\
29.4166666666667	-18.9283508796931\\
29.425	-18.9330326867712\\
29.4333333333333	-18.9409043989168\\
29.4416666666667	-18.9603190442573\\
29.45	-18.9795943443954\\
29.4583333333333	-18.9943734707423\\
29.4666666666667	-18.9971721169635\\
29.475	-19.0148146081527\\
29.4833333333333	-19.0232938227945\\
29.4916666666667	-19.0393545785186\\
29.5	-19.0498382549032\\
29.5083333333333	-19.0629777576267\\
29.5166666666667	-19.0720650650406\\
29.525	-19.0858179884282\\
29.5333333333333	-19.1018554430029\\
29.5416666666667	-19.1178295442663\\
29.55	-19.1328905949891\\
29.5583333333333	-19.1451503003805\\
29.5666666666667	-19.1592331387714\\
29.575	-19.1737911794219\\
29.5833333333333	-19.1878106037121\\
29.5916666666667	-19.2076226295937\\
29.6	-19.2189298444627\\
29.6083333333333	-19.2341712451391\\
29.6166666666667	-19.2491433818538\\
29.625	-19.2576693253529\\
29.6333333333333	-19.2766557281339\\
29.6416666666667	-19.2863333833938\\
29.65	-19.2982247862325\\
29.6583333333333	-19.3165466896777\\
29.6666666666667	-19.3263577117714\\
29.675	-19.3480277030925\\
29.6833333333333	-19.3518917389869\\
29.6916666666667	-19.3670855606593\\
29.7	-19.3759079873964\\
29.7083333333333	-19.3830116308449\\
29.7166666666667	-19.3992381386874\\
29.725	-19.4190278140733\\
29.7333333333333	-19.4404520046314\\
29.7416666666667	-19.4501961012109\\
29.75	-19.4635604288597\\
29.7583333333333	-19.47882333592\\
29.7666666666667	-19.4939175452962\\
29.775	-19.499077601769\\
29.7833333333333	-19.5149184400658\\
29.7916666666667	-19.5251142536103\\
29.8	-19.531223662585\\
29.8083333333333	-19.5437654455241\\
29.8166666666667	-19.5536683728808\\
29.825	-19.5708795134256\\
29.8333333333333	-19.5845544925823\\
29.8416666666667	-19.5962743687913\\
29.85	-19.6111802178235\\
29.8583333333333	-19.6159786060414\\
29.8666666666667	-19.6197386562174\\
29.875	-19.6328374322249\\
29.8833333333333	-19.643886895847\\
29.8916666666667	-19.6634720646825\\
29.9	-19.6726651352808\\
29.9083333333333	-19.6832009633494\\
29.9166666666667	-19.6891970411356\\
29.925	-19.7022375503318\\
29.9333333333333	-19.7113151616822\\
29.9416666666667	-19.7315303315843\\
29.95	-19.7416658586825\\
29.9583333333333	-19.7541497655335\\
29.9666666666667	-19.7557594935119\\
29.975	-19.7709922121163\\
29.9833333333333	-19.7828850757761\\
29.9916666666667	-19.7914757647083\\
30	-19.8047387826676\\
30.0083333333333	-19.8150063532406\\
30.0166666666667	-19.835632961579\\
30.025	-19.8358843121006\\
30.0333333333333	-19.8472606954027\\
30.0416666666667	-19.8621774680701\\
30.05	-19.8685992406616\\
30.0583333333333	-19.8861321026101\\
30.0666666666667	-19.8981919548832\\
30.075	-19.9160952096795\\
30.0833333333333	-19.9355350052536\\
30.0916666666667	-19.9371373902275\\
30.1	-19.9334640647509\\
30.1083333333333	-19.9438251320715\\
30.1166666666667	-19.9531486422518\\
30.125	-19.9573283706935\\
30.1333333333333	-19.9632193268543\\
30.1416666666667	-19.9807850728514\\
30.15	-19.9809323764835\\
30.1583333333333	-19.989536845537\\
30.1666666666667	-19.9987578270393\\
30.175	-20.0029086297128\\
30.1833333333333	-20.0112483154447\\
30.1916666666667	-20.0211100625984\\
30.2	-20.0280501832347\\
30.2083333333333	-20.0435683366415\\
30.2166666666667	-20.0521769603123\\
30.225	-20.0582846724891\\
30.2333333333333	-20.0733232646483\\
30.2416666666667	-20.0829819299137\\
30.25	-20.0980453467276\\
30.2583333333333	-20.0987574462633\\
30.2666666666667	-20.1151828884432\\
30.275	-20.132416789842\\
30.2833333333333	-20.1445379230277\\
30.2916666666667	-20.1589718513252\\
30.3	-20.1736806198215\\
30.3083333333333	-20.1903600939489\\
30.3166666666667	-20.2048868445952\\
30.325	-20.2095607717033\\
30.3333333333333	-20.2121047590303\\
30.3416666666667	-20.2277097381959\\
30.35	-20.2384526405682\\
30.3583333333333	-20.2471022980192\\
30.3666666666667	-20.2638338686197\\
30.375	-20.2768257656484\\
30.3833333333333	-20.295584080052\\
30.3916666666667	-20.311857311487\\
30.4	-20.3320558777988\\
30.4083333333333	-20.3314255849575\\
30.4166666666667	-20.3379948495981\\
30.425	-20.3503078292863\\
30.4333333333333	-20.3635650747073\\
30.4416666666667	-20.3780794809957\\
30.45	-20.3841309165422\\
30.4583333333333	-20.3901924346798\\
30.4666666666667	-20.4141441180911\\
30.475	-20.4236362977555\\
30.4833333333333	-20.4255763878375\\
30.4916666666667	-20.4428733304567\\
30.5	-20.4546406861375\\
30.5083333333333	-20.4594854467505\\
30.5166666666667	-20.4759942433645\\
30.525	-20.4956732779132\\
30.5333333333333	-20.4983067398591\\
30.5416666666667	-20.5167150592345\\
30.55	-20.5264983030485\\
30.5583333333333	-20.5430366577511\\
30.5666666666667	-20.5522615588794\\
30.575	-20.5659562099434\\
30.5833333333333	-20.5750826627998\\
30.5916666666667	-20.5847101733842\\
30.6	-20.6066627845507\\
30.6083333333333	-20.617969987635\\
30.6166666666667	-20.6211070813482\\
30.625	-20.631487867709\\
30.6333333333333	-20.6493235362727\\
30.6416666666667	-20.6580914429658\\
30.65	-20.675522317248\\
30.6583333333333	-20.6948168462538\\
30.6666666666667	-20.7150172769311\\
30.675	-20.7236350374155\\
30.6833333333333	-20.7355965473517\\
30.6916666666667	-20.7323375433623\\
30.7	-20.747617464606\\
30.7083333333333	-20.7597861128631\\
30.7166666666667	-20.7707965487293\\
30.725	-20.7857602787567\\
30.7333333333333	-20.7979638440951\\
30.7416666666667	-20.8028561423311\\
30.75	-20.806654997298\\
30.7583333333333	-20.8189648407957\\
30.7666666666667	-20.8302275837307\\
30.775	-20.8453351055782\\
30.7833333333333	-20.8564800394232\\
30.7916666666667	-20.8652119583812\\
30.8	-20.867194358067\\
30.8083333333333	-20.8731351394768\\
30.8166666666667	-20.8923570210998\\
30.825	-20.8958196425125\\
30.8333333333333	-20.9036570746982\\
30.8416666666667	-20.9159459135576\\
30.85	-20.9312148419226\\
30.8583333333333	-20.9406752154896\\
30.8666666666667	-20.9488225276057\\
30.875	-20.962161965629\\
30.8833333333333	-20.9824564884254\\
30.8916666666667	-21.0048980830663\\
30.9	-21.0150846460449\\
30.9083333333333	-21.0320260532252\\
30.9166666666667	-21.0420645072893\\
30.925	-21.049509760088\\
30.9333333333333	-21.0588068844383\\
30.9416666666667	-21.0684702042388\\
30.95	-21.0783577084514\\
30.9583333333333	-21.0997362749495\\
30.9666666666667	-21.1039018664516\\
30.975	-21.1128198222602\\
30.9833333333333	-21.1217750203163\\
30.9916666666667	-21.1310079881336\\
31	-21.142984068232\\
31.0083333333333	-21.1551381217526\\
31.0166666666667	-21.1721861775967\\
31.025	-21.174800664689\\
31.0333333333333	-21.1930270258981\\
31.0416666666667	-21.209514860682\\
31.05	-21.2275143866623\\
31.0583333333333	-21.242446092387\\
31.0666666666667	-21.2530518242395\\
31.075	-21.2584563811176\\
31.0833333333333	-21.2683416685017\\
31.0916666666667	-21.2758015232331\\
31.1	-21.2875275151799\\
31.1083333333333	-21.2913992242047\\
31.1166666666667	-21.2970344952981\\
31.125	-21.306251387597\\
31.1333333333333	-21.3081518035291\\
31.1416666666667	-21.3235567299108\\
31.15	-21.3248864168877\\
31.1583333333333	-21.3345764358854\\
31.1666666666667	-21.3358655350991\\
31.175	-21.3367994886146\\
31.1833333333333	-21.3439665892886\\
31.1916666666667	-21.3503298639053\\
31.2	-21.3715435190567\\
31.2083333333333	-21.3741723379016\\
31.2166666666667	-21.3889673856085\\
31.225	-21.4048511875985\\
31.2333333333333	-21.4180217450074\\
31.2416666666667	-21.4221468779855\\
31.25	-21.4337881559794\\
31.2583333333333	-21.4430522349802\\
31.2666666666667	-21.4452819289953\\
31.275	-21.4551296764857\\
31.2833333333333	-21.4640098281982\\
31.2916666666667	-21.4789022996385\\
31.3	-21.4864750060205\\
31.3083333333333	-21.4926857553212\\
31.3166666666667	-21.5072842871463\\
31.325	-21.517279951933\\
31.3333333333333	-21.534224354493\\
31.3416666666667	-21.546766020616\\
31.35	-21.5609593939636\\
31.3583333333333	-21.5773708175005\\
31.3666666666667	-21.5801363609135\\
31.375	-21.5891107713992\\
31.3833333333333	-21.5990962043778\\
31.3916666666667	-21.6090043998997\\
31.4	-21.6157123644433\\
31.4083333333333	-21.621629727798\\
31.4166666666667	-21.6321772066666\\
31.425	-21.6504290653015\\
31.4333333333333	-21.6556667790998\\
31.4416666666667	-21.6636914822991\\
31.45	-21.6777179542892\\
31.4583333333333	-21.6931096066753\\
31.4666666666667	-21.7064446218271\\
31.475	-21.706652504314\\
31.4833333333333	-21.7210526670858\\
31.4916666666667	-21.7336548096199\\
31.5	-21.7508056181737\\
31.5083333333333	-21.7642594552667\\
31.5166666666667	-21.7734148711183\\
31.525	-21.7911205109612\\
31.5333333333333	-21.8111766046645\\
31.5416666666667	-21.8201538859601\\
31.55	-21.8271629858508\\
31.5583333333333	-21.8309619125225\\
31.5666666666667	-21.8445551859966\\
31.575	-21.8615883076159\\
31.5833333333333	-21.865665456287\\
31.5916666666667	-21.8701858829736\\
31.6	-21.8797312336206\\
31.6083333333333	-21.8986176435077\\
31.6166666666667	-21.9131156168221\\
31.625	-21.9214265366269\\
31.6333333333333	-21.9261315561183\\
31.6416666666667	-21.9362321753012\\
31.65	-21.9424000023871\\
31.6583333333333	-21.9580263653218\\
31.6666666666667	-21.9647320154823\\
31.675	-21.9714158819279\\
31.6833333333333	-21.9872412554328\\
31.6916666666667	-22.0084207071146\\
31.7	-22.0232096259656\\
31.7083333333333	-22.0334044942815\\
31.7166666666667	-22.0507083713665\\
31.725	-22.0627299932855\\
31.7333333333333	-22.065766686407\\
31.7416666666667	-22.0745499066937\\
31.75	-22.0843892458572\\
31.7583333333333	-22.0927728108676\\
31.7666666666667	-22.1152587267988\\
31.775	-22.1265472435017\\
31.7833333333333	-22.1435210260648\\
31.7916666666667	-22.1500411517134\\
31.8	-22.16150234507\\
31.8083333333333	-22.1728324033301\\
31.8166666666667	-22.1847350223879\\
31.825	-22.1969928804963\\
31.8333333333333	-22.2142627282822\\
31.8416666666667	-22.2248170268775\\
31.85	-22.2377470868511\\
31.8583333333333	-22.2494514990808\\
31.8666666666667	-22.2644404042838\\
31.875	-22.2724027954911\\
31.8833333333333	-22.2849462205654\\
31.8916666666667	-22.3032714144044\\
31.9	-22.2981480124581\\
31.9083333333333	-22.3130669855676\\
31.9166666666667	-22.3213789552938\\
31.925	-22.3346927903759\\
31.9333333333333	-22.3460988319012\\
31.9416666666667	-22.3599899271222\\
31.95	-22.3639422892659\\
31.9583333333333	-22.3719043962858\\
31.9666666666667	-22.3824643279521\\
31.975	-22.3881986416448\\
31.9833333333333	-22.3981567640976\\
31.9916666666667	-22.4009978078929\\
32	-22.4096351745094\\
32.0083333333333	-22.4135681317233\\
32.0166666666667	-22.4222915236896\\
32.025	-22.4342772782775\\
32.0333333333333	-22.4457016127208\\
32.0416666666667	-22.4545897920343\\
32.05	-22.4629687190435\\
32.0583333333333	-22.4835236209674\\
32.0666666666667	-22.4953046323505\\
32.075	-22.5036333510903\\
32.0833333333333	-22.504551161321\\
32.0916666666667	-22.5178412841607\\
32.1	-22.5311015320759\\
32.1083333333333	-22.5473063483444\\
32.1166666666667	-22.55594531882\\
32.125	-22.5715721672225\\
32.1333333333333	-22.5776052277775\\
32.1416666666667	-22.5756902682354\\
32.15	-22.5852703817207\\
32.1583333333333	-22.5904524344447\\
32.1666666666667	-22.5978293288799\\
32.175	-22.6081835331556\\
32.1833333333333	-22.6175847338051\\
32.1916666666667	-22.6295235742423\\
32.2	-22.6367985738423\\
32.2083333333333	-22.6477165486982\\
32.2166666666667	-22.6541290904477\\
32.225	-22.663107792658\\
32.2333333333333	-22.6714081741304\\
32.2416666666667	-22.6879763583362\\
32.25	-22.6931160268901\\
32.2583333333333	-22.7068383202262\\
32.2666666666667	-22.711836618362\\
32.275	-22.7196389453017\\
32.2833333333333	-22.7294608493945\\
32.2916666666667	-22.741202959485\\
32.3	-22.7501507073662\\
32.3083333333333	-22.7603548287804\\
32.3166666666667	-22.7620931766394\\
32.325	-22.7776319519438\\
32.3333333333333	-22.7835164809283\\
32.3416666666667	-22.7919984358746\\
32.35	-22.8025137998546\\
32.3583333333333	-22.8183456726309\\
32.3666666666667	-22.8273812001636\\
32.375	-22.8426199196864\\
32.3833333333333	-22.8502262502912\\
32.3916666666667	-22.8570221896748\\
32.4	-22.8700241403042\\
32.4083333333333	-22.8848826004494\\
32.4166666666667	-22.8888607127048\\
32.425	-22.8974677118238\\
32.4333333333333	-22.9145363505788\\
32.4416666666667	-22.9251717061822\\
32.45	-22.9355846100102\\
32.4583333333333	-22.9416224500426\\
32.4666666666667	-22.9455850812773\\
32.475	-22.9527958132615\\
32.4833333333333	-22.967881045266\\
32.4916666666667	-22.9750188697571\\
32.5	-22.9849693717189\\
32.5083333333333	-22.9934023886655\\
32.5166666666667	-23.0056344986781\\
32.525	-23.010299198744\\
32.5333333333333	-23.0137131338308\\
32.5416666666667	-23.0194153777088\\
32.55	-23.0280387873121\\
32.5583333333333	-23.0417285209272\\
32.5666666666667	-23.0496379978614\\
32.575	-23.0548991526187\\
32.5833333333333	-23.0616884331893\\
32.5916666666667	-23.0634719278936\\
32.6	-23.0723294804197\\
32.6083333333333	-23.0798788169154\\
32.6166666666667	-23.0881334810564\\
32.625	-23.0913734488671\\
32.6333333333333	-23.0988692493353\\
32.6416666666667	-23.0995421319487\\
32.65	-23.1140624921075\\
32.6583333333333	-23.131297398811\\
32.6666666666667	-23.1425020501396\\
32.675	-23.1540436189631\\
32.6833333333333	-23.1641844959534\\
32.6916666666667	-23.1737933790295\\
32.7	-23.1804510040841\\
32.7083333333333	-23.185031883085\\
32.7166666666667	-23.2016540980688\\
32.725	-23.2157667262435\\
32.7333333333333	-23.2305579297343\\
32.7416666666667	-23.2407836400224\\
32.75	-23.2472657495249\\
32.7583333333333	-23.250377132164\\
32.7666666666667	-23.2618177607665\\
32.775	-23.2690408766402\\
32.7833333333333	-23.2719067131183\\
32.7916666666667	-23.2785281640318\\
32.8	-23.2928239464492\\
32.8083333333333	-23.2974362855068\\
32.8166666666667	-23.2971710456116\\
32.825	-23.308653734141\\
32.8333333333333	-23.3124207886307\\
32.8416666666667	-23.3274971937376\\
32.85	-23.3271267028662\\
32.8583333333333	-23.3304916952032\\
32.8666666666667	-23.3422288654488\\
32.875	-23.3497646518775\\
32.8833333333333	-23.3635780659896\\
32.8916666666667	-23.36824807351\\
32.9	-23.3751148592542\\
32.9083333333333	-23.3749986436721\\
32.9166666666667	-23.3875935404992\\
32.925	-23.399634382241\\
32.9333333333333	-23.4109440587782\\
32.9416666666667	-23.4226954614989\\
32.95	-23.4332708842598\\
32.9583333333333	-23.4477074405739\\
32.9666666666667	-23.4615884804116\\
32.975	-23.4689960287794\\
32.9833333333333	-23.4814473157306\\
32.9916666666667	-23.5031222511908\\
33	-23.5062481006504\\
33.0083333333333	-23.5181763278054\\
33.0166666666667	-23.5339288213746\\
33.025	-23.5460511439559\\
33.0333333333333	-23.5602242651274\\
33.0416666666667	-23.574301816313\\
33.05	-23.578941181721\\
33.0583333333333	-23.5875208722327\\
33.0666666666667	-23.5978978555697\\
33.075	-23.6060906340615\\
33.0833333333333	-23.6159753694051\\
33.0916666666667	-23.6267239007368\\
33.1	-23.6395757072219\\
33.1083333333333	-23.6460094707688\\
33.1166666666667	-23.6506624596278\\
33.125	-23.6629563199864\\
33.1333333333333	-23.6719714003173\\
33.1416666666667	-23.6803183199847\\
33.15	-23.6953420707757\\
33.1583333333333	-23.7030774990233\\
33.1666666666667	-23.7136101447423\\
33.175	-23.7177432102729\\
33.1833333333333	-23.7214948167302\\
33.1916666666667	-23.7279053663342\\
33.2	-23.7345479882817\\
33.2083333333333	-23.7438589863492\\
33.2166666666667	-23.7505695875323\\
33.225	-23.763174072031\\
33.2333333333333	-23.7636260644123\\
33.2416666666667	-23.7814905794011\\
33.25	-23.7926943010125\\
33.2583333333333	-23.7987984779766\\
33.2666666666667	-23.8077248358179\\
33.275	-23.8092150406885\\
33.2833333333333	-23.8217053818275\\
33.2916666666667	-23.8318106313775\\
33.3	-23.8429971974935\\
33.3083333333333	-23.853384521526\\
33.3166666666667	-23.8584919369056\\
33.325	-23.8600954484807\\
33.3333333333333	-23.87014584135\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
33.3333333333333	-23.87014584135\\
33.3416666666667	-23.8803853216127\\
33.35	-23.8945829033616\\
33.3583333333333	-23.9070225901507\\
33.3666666666667	-23.9193417163203\\
33.375	-23.9344134690135\\
33.3833333333333	-23.9477552698809\\
33.3916666666667	-23.9551678460658\\
33.4	-23.9525230619915\\
33.4083333333333	-23.9571773367862\\
33.4166666666667	-23.9608817974437\\
33.425	-23.9643276487535\\
33.4333333333333	-23.9737065383589\\
33.4416666666667	-23.9852669964591\\
33.45	-23.9975826448059\\
33.4583333333333	-23.999662473824\\
33.4666666666667	-24.006581044249\\
33.475	-24.0216691038107\\
33.4833333333333	-24.0241965130579\\
33.4916666666667	-24.0349707164346\\
33.5	-24.0511336128589\\
33.5083333333333	-24.0591790191229\\
33.5166666666667	-24.0613402978917\\
33.525	-24.0694990990485\\
33.5333333333333	-24.0857395423412\\
33.5416666666667	-24.0938635103233\\
33.55	-24.1058480754204\\
33.5583333333333	-24.0999673399679\\
33.5666666666667	-24.103164367348\\
33.575	-24.1175742549347\\
33.5833333333333	-24.127023720963\\
33.5916666666667	-24.1375537303459\\
33.6	-24.1534526675456\\
33.6083333333333	-24.1654565019402\\
33.6166666666667	-24.1682249351326\\
33.625	-24.1720802561065\\
33.6333333333333	-24.1815286784445\\
33.6416666666667	-24.1889772986078\\
33.65	-24.1997994906747\\
33.6583333333333	-24.2120926606611\\
33.6666666666667	-24.2177023573408\\
33.675	-24.2340620969166\\
33.6833333333333	-24.2490102040876\\
33.6916666666667	-24.2592214898839\\
33.7	-24.2733187669937\\
33.7083333333333	-24.2817978416109\\
33.7166666666667	-24.2922197284389\\
33.725	-24.2962875418222\\
33.7333333333333	-24.3097590030088\\
33.7416666666667	-24.3248452480203\\
33.75	-24.3348067515495\\
33.7583333333333	-24.3397437321358\\
33.7666666666667	-24.3584307441695\\
33.775	-24.3711918882265\\
33.7833333333333	-24.3784519656712\\
33.7916666666667	-24.3896602356807\\
33.8	-24.3967073015826\\
33.8083333333333	-24.408637846384\\
33.8166666666667	-24.4182503690214\\
33.825	-24.4248902359185\\
33.8333333333333	-24.4373623408906\\
33.8416666666667	-24.4411299692886\\
33.85	-24.4497031962164\\
33.8583333333333	-24.457849921962\\
33.8666666666667	-24.4673801911153\\
33.875	-24.479563237702\\
33.8833333333333	-24.4865921726226\\
33.8916666666667	-24.4912758097207\\
33.9	-24.501258135945\\
33.9083333333333	-24.5087448582198\\
33.9166666666667	-24.5223239607353\\
33.925	-24.5314940007547\\
33.9333333333333	-24.5395027565119\\
33.9416666666667	-24.5533922280177\\
33.95	-24.565406270743\\
33.9583333333333	-24.5729323836295\\
33.9666666666667	-24.5824388304254\\
33.975	-24.5987120581904\\
33.9833333333333	-24.6135620926672\\
33.9916666666667	-24.6284827982313\\
34	-24.6312568172621\\
34.0083333333333	-24.6427699935237\\
34.0166666666667	-24.6527084328215\\
34.025	-24.6578928109905\\
34.0333333333333	-24.6661828627178\\
34.0416666666667	-24.6690132982108\\
34.05	-24.6790146963386\\
34.0583333333333	-24.6916341578729\\
34.0666666666667	-24.7025293168807\\
34.075	-24.7061966047084\\
34.0833333333333	-24.7190573053269\\
34.0916666666667	-24.7347970490257\\
34.1	-24.7444320935278\\
34.1083333333333	-24.750503654109\\
34.1166666666667	-24.7636900752154\\
34.125	-24.7689940866414\\
34.1333333333333	-24.7735049520563\\
34.1416666666667	-24.7796774337612\\
34.15	-24.790623677197\\
34.1583333333333	-24.8064837120077\\
34.1666666666667	-24.8200741981043\\
34.175	-24.836868633105\\
34.1833333333333	-24.840259135189\\
34.1916666666667	-24.8509959066179\\
34.2	-24.8550823765786\\
34.2083333333333	-24.8708112288135\\
34.2166666666667	-24.8724607093193\\
34.225	-24.8720509345425\\
34.2333333333333	-24.8782378839388\\
34.2416666666667	-24.8845934191242\\
34.25	-24.8979495471851\\
34.2583333333333	-24.9083117131634\\
34.2666666666667	-24.9176798953392\\
34.275	-24.9246208691267\\
34.2833333333333	-24.9367997450136\\
34.2916666666667	-24.9415742485101\\
34.3	-24.9550256049187\\
34.3083333333333	-24.9624102405412\\
34.3166666666667	-24.9739569993345\\
34.325	-24.9820397032198\\
34.3333333333333	-24.9897744425363\\
34.3416666666667	-25.0057863125726\\
34.35	-25.0140011949283\\
34.3583333333333	-25.0224628745205\\
34.3666666666667	-25.0310210427687\\
34.375	-25.0384796460556\\
34.3833333333333	-25.0458245820802\\
34.3916666666667	-25.0514432833585\\
34.4	-25.0566085343001\\
34.4083333333333	-25.0639974783256\\
34.4166666666667	-25.0668594439012\\
34.425	-25.0698557948486\\
34.4333333333333	-25.0740502957714\\
34.4416666666667	-25.089049113198\\
34.45	-25.0883032776968\\
34.4583333333333	-25.0988061894445\\
34.4666666666667	-25.108884983715\\
34.475	-25.1220817241933\\
34.4833333333333	-25.1362800010775\\
34.4916666666667	-25.1410829302769\\
34.5	-25.150634819232\\
34.5083333333333	-25.1631756229311\\
34.5166666666667	-25.1690554769336\\
34.525	-25.1736691536265\\
34.5333333333333	-25.1835304061951\\
34.5416666666667	-25.1989391502166\\
34.55	-25.207086754444\\
34.5583333333333	-25.2147578155065\\
34.5666666666667	-25.2198917853205\\
34.575	-25.2286862802106\\
34.5833333333333	-25.2341791681657\\
34.5916666666667	-25.2532115933408\\
34.6	-25.2599349714788\\
34.6083333333333	-25.2625468706027\\
34.6166666666667	-25.263596878778\\
34.625	-25.2749623460511\\
34.6333333333333	-25.2879485068804\\
34.6416666666667	-25.2976699698945\\
34.65	-25.3111681744656\\
34.6583333333333	-25.3265654605592\\
34.6666666666667	-25.3293839079042\\
34.675	-25.3282494511501\\
34.6833333333333	-25.3363130065356\\
34.6916666666667	-25.3408303423567\\
34.7	-25.3473302668331\\
34.7083333333333	-25.3519598912113\\
34.7166666666667	-25.3587795036902\\
34.725	-25.3628060042513\\
34.7333333333333	-25.3708988057077\\
34.7416666666667	-25.3815050259424\\
34.75	-25.3846782550327\\
34.7583333333333	-25.3971442103271\\
34.7666666666667	-25.4036952041917\\
34.775	-25.4063763375049\\
34.7833333333333	-25.4082785911659\\
34.7916666666667	-25.4168928360425\\
34.8	-25.4157525443994\\
34.8083333333333	-25.4227490922643\\
34.8166666666667	-25.4269804707691\\
34.825	-25.4302194359335\\
34.8333333333333	-25.4288157433935\\
34.8416666666667	-25.4377716969424\\
34.85	-25.4435517453601\\
34.8583333333333	-25.4430773769408\\
34.8666666666667	-25.4434041646838\\
34.875	-25.4506043431391\\
34.8833333333333	-25.4604774086015\\
34.8916666666667	-25.4659431252263\\
34.9	-25.4689087121574\\
34.9083333333333	-25.4808767933948\\
34.9166666666667	-25.4913259870234\\
34.925	-25.4963639545079\\
34.9333333333333	-25.5008422589382\\
34.9416666666667	-25.4992304912613\\
34.95	-25.5088889731129\\
34.9583333333333	-25.5113153435116\\
34.9666666666667	-25.511703071848\\
34.975	-25.5172834458805\\
34.9833333333333	-25.5344854049893\\
34.9916666666667	-25.5379410315401\\
35	-25.5515868690783\\
35.0083333333333	-25.5523767021647\\
35.0166666666667	-25.5605319648959\\
35.025	-25.5643190894289\\
35.0333333333333	-25.5662232235989\\
35.0416666666667	-25.5780716968907\\
35.05	-25.5821745197498\\
35.0583333333333	-25.5885648529209\\
35.0666666666667	-25.5974596146264\\
35.075	-25.6118855490895\\
35.0833333333333	-25.6232018171441\\
35.0916666666667	-25.6349709102007\\
35.1	-25.6494856122434\\
35.1083333333333	-25.6601237661776\\
35.1166666666667	-25.6770435037395\\
35.125	-25.6894980777093\\
35.1333333333333	-25.6955448326754\\
35.1416666666667	-25.7039760949844\\
35.15	-25.7064378052036\\
35.1583333333333	-25.705363504653\\
35.1666666666667	-25.7079017790154\\
35.175	-25.7165861116765\\
35.1833333333333	-25.7208297924495\\
35.1916666666667	-25.7313391616334\\
35.2	-25.733805628922\\
35.2083333333333	-25.7426692371406\\
35.2166666666667	-25.7558163534137\\
35.225	-25.7613907827076\\
35.2333333333333	-25.7738724439701\\
35.2416666666667	-25.7814159967553\\
35.25	-25.7861585085717\\
35.2583333333333	-25.7932134910998\\
35.2666666666667	-25.7993773026365\\
35.275	-25.8068706197076\\
35.2833333333333	-25.8118032560675\\
35.2916666666667	-25.8156846575231\\
35.3	-25.8273770236007\\
35.3083333333333	-25.8320397963144\\
35.3166666666667	-25.8404643469199\\
35.325	-25.8498547758785\\
35.3333333333333	-25.8627425684205\\
35.3416666666667	-25.8753191720529\\
35.35	-25.885277408384\\
35.3583333333333	-25.8925242486849\\
35.3666666666667	-25.9081622518136\\
35.375	-25.9113993453128\\
35.3833333333333	-25.917486102245\\
35.3916666666667	-25.9219900312108\\
35.4	-25.9325114289962\\
35.4083333333333	-25.9399017653502\\
35.4166666666667	-25.9492141970753\\
35.425	-25.9575259313044\\
35.4333333333333	-25.9675019119036\\
35.4416666666667	-25.9668482644629\\
35.45	-25.9763108461385\\
35.4583333333333	-25.9818522218982\\
35.4666666666667	-25.9985009372256\\
35.475	-26.0069109253024\\
35.4833333333333	-26.015432301955\\
35.4916666666667	-26.0209414088787\\
35.5	-26.0197924596904\\
35.5083333333333	-26.0312144976844\\
35.5166666666667	-26.0299292604536\\
35.525	-26.0403580488547\\
35.5333333333333	-26.0547958405045\\
35.5416666666667	-26.0625522287449\\
35.55	-26.0719212371441\\
35.5583333333333	-26.0799511848\\
35.5666666666667	-26.0852110743813\\
35.575	-26.0983470116336\\
35.5833333333333	-26.1066140037896\\
35.5916666666667	-26.114501078525\\
35.6	-26.1224816821931\\
35.6083333333333	-26.1318378504226\\
35.6166666666667	-26.1385894888388\\
35.625	-26.1498726989148\\
35.6333333333333	-26.1536757920516\\
35.6416666666667	-26.1632897637807\\
35.65	-26.1665822485027\\
35.6583333333333	-26.172287361068\\
35.6666666666667	-26.1805149009539\\
35.675	-26.1843212863787\\
35.6833333333333	-26.1888759926502\\
35.6916666666667	-26.1967079558535\\
35.7	-26.2011423671971\\
35.7083333333333	-26.2188280911475\\
35.7166666666667	-26.2276282273646\\
35.725	-26.2412351878745\\
35.7333333333333	-26.241351047586\\
35.7416666666667	-26.2545860932711\\
35.75	-26.261825544654\\
35.7583333333333	-26.2708387020399\\
35.7666666666667	-26.2820598565591\\
35.775	-26.2938379839185\\
35.7833333333333	-26.3066482520508\\
35.7916666666667	-26.305376982132\\
35.8	-26.3170612777982\\
35.8083333333333	-26.3194586748638\\
35.8166666666667	-26.3258929123831\\
35.825	-26.343532617849\\
35.8333333333333	-26.3573152254751\\
35.8416666666667	-26.3695695545886\\
35.85	-26.383820383345\\
35.8583333333333	-26.3910148926347\\
35.8666666666667	-26.3942838048151\\
35.875	-26.4003600970169\\
35.8833333333333	-26.4077334698774\\
35.8916666666667	-26.4136760885714\\
35.9	-26.4308649519674\\
35.9083333333333	-26.4380313950295\\
35.9166666666667	-26.4480534959262\\
35.925	-26.4513366044182\\
35.9333333333333	-26.4655883183069\\
35.9416666666667	-26.4725339472669\\
35.95	-26.4771230962075\\
35.9583333333333	-26.4814042708133\\
35.9666666666667	-26.4934506611061\\
35.975	-26.5047791199844\\
35.9833333333333	-26.5151123284873\\
35.9916666666667	-26.5259677491325\\
36	-26.5412400164084\\
36.0083333333333	-26.5480272857087\\
36.0166666666667	-26.5582970058993\\
36.025	-26.5701126941616\\
36.0333333333333	-26.5794819250434\\
36.0416666666667	-26.5834333635275\\
36.05	-26.5996065635525\\
36.0583333333333	-26.6025326713534\\
36.0666666666667	-26.6103529864793\\
36.075	-26.620593916659\\
36.0833333333333	-26.6236046492657\\
36.0916666666667	-26.6324348498993\\
36.1	-26.643930041862\\
36.1083333333333	-26.6502736609634\\
36.1166666666667	-26.6545203260057\\
36.125	-26.663410845749\\
36.1333333333333	-26.6747368462433\\
36.1416666666667	-26.6805913041956\\
36.15	-26.6949745001665\\
36.1583333333333	-26.7026734009454\\
36.1666666666667	-26.7103664384604\\
36.175	-26.7217851772829\\
36.1833333333333	-26.7242949245947\\
36.1916666666667	-26.734104272212\\
36.2	-26.7473391464514\\
36.2083333333333	-26.754414431851\\
36.2166666666667	-26.7651341702718\\
36.225	-26.7784758112107\\
36.2333333333333	-26.7922902666956\\
36.2416666666667	-26.7985897399478\\
36.25	-26.803116939986\\
36.2583333333333	-26.8014958982527\\
36.2666666666667	-26.817337118805\\
36.275	-26.8234725847072\\
36.2833333333333	-26.8301835033042\\
36.2916666666667	-26.8445992883569\\
36.3	-26.8525431146487\\
36.3083333333333	-26.8620157711276\\
36.3166666666667	-26.8698597637436\\
36.325	-26.8759498355067\\
36.3333333333333	-26.886781973314\\
36.3416666666667	-26.8925109900421\\
36.35	-26.8995012124529\\
36.3583333333333	-26.9092217520174\\
36.3666666666667	-26.9238558743877\\
36.375	-26.933314932226\\
36.3833333333333	-26.9452691800973\\
36.3916666666667	-26.9612481874734\\
36.4	-26.9779594787693\\
36.4083333333333	-26.9773458628732\\
36.4166666666667	-26.9855493997522\\
36.425	-26.9926313853251\\
36.4333333333333	-26.9998631115538\\
36.4416666666667	-27.0070814445987\\
36.45	-27.0154378796442\\
36.4583333333333	-27.0324285832368\\
36.4666666666667	-27.0467821814363\\
36.475	-27.0546169837966\\
36.4833333333333	-27.0486132722675\\
36.4916666666667	-27.0548933666752\\
36.5	-27.0619433946355\\
36.5083333333333	-27.0746631060495\\
36.5166666666667	-27.0833296954024\\
36.525	-27.0917951191494\\
36.5333333333333	-27.1052598232883\\
36.5416666666667	-27.1085635919219\\
36.55	-27.1151324873125\\
36.5583333333333	-27.1232597817115\\
36.5666666666667	-27.129385162913\\
36.575	-27.1324957745252\\
36.5833333333333	-27.1417272837861\\
36.5916666666667	-27.1492735811305\\
36.6	-27.1537517127371\\
36.6083333333333	-27.1611574214554\\
36.6166666666667	-27.1729358080029\\
36.625	-27.1744071567457\\
36.6333333333333	-27.1777090192597\\
36.6416666666667	-27.1851862519958\\
36.65	-27.2011520002662\\
36.6583333333333	-27.20531429408\\
36.6666666666667	-27.216809971074\\
36.675	-27.2212319679821\\
36.6833333333333	-27.2207080948728\\
36.6916666666667	-27.2372615408097\\
36.7	-27.245512423235\\
36.7083333333333	-27.255776128619\\
36.7166666666667	-27.2601199225532\\
36.725	-27.2729503025514\\
36.7333333333333	-27.2882243731021\\
36.7416666666667	-27.2983191560454\\
36.75	-27.3204182830841\\
36.7583333333333	-27.3253257513163\\
36.7666666666667	-27.3318375763305\\
36.775	-27.3432245898588\\
36.7833333333333	-27.3471981274941\\
36.7916666666667	-27.3515400701262\\
36.8	-27.3591749572963\\
36.8083333333333	-27.3663055929131\\
36.8166666666667	-27.3753723180185\\
36.825	-27.3770811105647\\
36.8333333333333	-27.3989517646897\\
36.8416666666667	-27.4099547482933\\
36.85	-27.4133866926007\\
36.8583333333333	-27.4148846754038\\
36.8666666666667	-27.4224403817213\\
36.875	-27.4325428781249\\
36.8833333333333	-27.4439034203984\\
36.8916666666667	-27.4513072830903\\
36.9	-27.4563800430718\\
36.9083333333333	-27.4602828870613\\
36.9166666666667	-27.4630775781243\\
36.925	-27.4790019165622\\
36.9333333333333	-27.4896424330329\\
36.9416666666667	-27.500923265901\\
36.95	-27.509341040416\\
36.9583333333333	-27.512262863054\\
36.9666666666667	-27.5201564770371\\
36.975	-27.5255304643403\\
36.9833333333333	-27.5364349586578\\
36.9916666666667	-27.5468918812048\\
37	-27.5533151356272\\
37.0083333333333	-27.5609876284242\\
37.0166666666667	-27.5678784015765\\
37.025	-27.5829145980089\\
37.0333333333333	-27.5964707025331\\
37.0416666666667	-27.6085925211274\\
37.05	-27.6133854777334\\
37.0583333333333	-27.6156036747894\\
37.0666666666667	-27.6210207885234\\
37.075	-27.6339505732438\\
37.0833333333333	-27.6346819793149\\
37.0916666666667	-27.6506929231388\\
37.1	-27.6478785600941\\
37.1083333333333	-27.6570743980896\\
37.1166666666667	-27.6654650253418\\
37.125	-27.6737246558949\\
37.1333333333333	-27.6846978626278\\
37.1416666666667	-27.6800753390714\\
37.15	-27.6846964190615\\
37.1583333333333	-27.6955527317874\\
37.1666666666667	-27.7040302819326\\
37.175	-27.7144328499938\\
37.1833333333333	-27.7309017719472\\
37.1916666666667	-27.7350121379349\\
37.2	-27.7389081237594\\
37.2083333333333	-27.7466237582458\\
37.2166666666667	-27.7580921714161\\
37.225	-27.7632303947093\\
37.2333333333333	-27.7785212417626\\
37.2416666666667	-27.780656270843\\
37.25	-27.7859843800162\\
37.2583333333333	-27.7926722754031\\
37.2666666666667	-27.7956455573972\\
37.275	-27.7989449008359\\
37.2833333333333	-27.80456352147\\
37.2916666666667	-27.8180650732094\\
37.3	-27.8185577340147\\
37.3083333333333	-27.8317630990582\\
37.3166666666667	-27.834023700544\\
37.325	-27.8454892084128\\
37.3333333333333	-27.8611982876825\\
37.3416666666667	-27.8736993933577\\
37.35	-27.8849725504602\\
37.3583333333333	-27.8947372655791\\
37.3666666666667	-27.9070498309212\\
37.375	-27.9147008163397\\
37.3833333333333	-27.9264263528787\\
37.3916666666667	-27.935540694984\\
37.4	-27.9428491856948\\
37.4083333333333	-27.9497893592572\\
37.4166666666667	-27.9531356380513\\
37.425	-27.9563526782339\\
37.4333333333333	-27.9674957604717\\
37.4416666666667	-27.9642347267724\\
37.45	-27.9682378508226\\
37.4583333333333	-27.9744569859516\\
37.4666666666667	-27.988307930162\\
37.475	-28.0071744151187\\
37.4833333333333	-28.0191693658189\\
37.4916666666667	-28.0285833470394\\
37.5	-28.0380821713099\\
37.5083333333333	-28.0426140606928\\
37.5166666666667	-28.0622976724756\\
37.525	-28.0682696393152\\
37.5333333333333	-28.0759327666568\\
37.5416666666667	-28.0830632257387\\
37.55	-28.0882009338641\\
37.5583333333333	-28.0967842552643\\
37.5666666666667	-28.098598208996\\
37.575	-28.1019185786441\\
37.5833333333333	-28.1064782582041\\
37.5916666666667	-28.1204151073752\\
37.6	-28.1251015178143\\
37.6083333333333	-28.1338580768661\\
37.6166666666667	-28.1351681505345\\
37.625	-28.1379910965001\\
37.6333333333333	-28.1333586294993\\
37.6416666666667	-28.1434998786458\\
37.65	-28.1447801687703\\
37.6583333333333	-28.1582994184817\\
37.6666666666667	-28.161105912224\\
37.675	-28.1735784762603\\
37.6833333333333	-28.1736232201784\\
37.6916666666667	-28.1898859465721\\
37.7	-28.1886633807107\\
37.7083333333333	-28.2014413893098\\
37.7166666666667	-28.2120803221532\\
37.725	-28.21249835665\\
37.7333333333333	-28.2216611681135\\
37.7416666666667	-28.223757768346\\
37.75	-28.2308445819728\\
37.7583333333333	-28.2424186705887\\
37.7666666666667	-28.2586701931163\\
37.775	-28.2681884309067\\
37.7833333333333	-28.2751037942698\\
37.7916666666667	-28.2833516620103\\
37.8	-28.289915679509\\
37.8083333333333	-28.2921352550427\\
37.8166666666667	-28.2969038731461\\
37.825	-28.2995726974633\\
37.8333333333333	-28.3131836139689\\
37.8416666666667	-28.3162382076054\\
37.85	-28.3228222484905\\
37.8583333333333	-28.329052120499\\
37.8666666666667	-28.3368863766067\\
37.875	-28.3378841680863\\
37.8833333333333	-28.3502987489644\\
37.8916666666667	-28.3575930221406\\
37.9	-28.3590841782299\\
37.9083333333333	-28.3654800304103\\
37.9166666666667	-28.3689973977419\\
37.925	-28.3778738418322\\
37.9333333333333	-28.3896277662938\\
37.9416666666667	-28.3903325960403\\
37.95	-28.4014323802457\\
37.9583333333333	-28.4063062427301\\
37.9666666666667	-28.420559499408\\
37.975	-28.42104568109\\
37.9833333333333	-28.4284638974346\\
37.9916666666667	-28.4332387927755\\
38	-28.4385382034062\\
38.0083333333333	-28.4526714811067\\
38.0166666666667	-28.4598605113496\\
38.025	-28.4641863856844\\
38.0333333333333	-28.4716012236473\\
38.0416666666667	-28.4742160077608\\
38.05	-28.4805067544779\\
38.0583333333333	-28.4888978485718\\
38.0666666666667	-28.5064413215635\\
38.075	-28.5137345257202\\
38.0833333333333	-28.5230880715387\\
38.0916666666667	-28.5329186212509\\
38.1	-28.5407561196983\\
38.1083333333333	-28.5505203073348\\
38.1166666666667	-28.5545162778596\\
38.125	-28.5604021728776\\
38.1333333333333	-28.5682241775126\\
38.1416666666667	-28.5770801828005\\
38.15	-28.5872493322474\\
38.1583333333333	-28.5926503071255\\
38.1666666666667	-28.601597654491\\
38.175	-28.6132624315605\\
38.1833333333333	-28.6212946129034\\
38.1916666666667	-28.6311055457635\\
38.2	-28.6366718305845\\
38.2083333333333	-28.6393551855811\\
38.2166666666667	-28.6430134747058\\
38.225	-28.6499498926172\\
38.2333333333333	-28.6593762987385\\
38.2416666666667	-28.6709416033288\\
38.25	-28.6832564065803\\
38.2583333333333	-28.6889271434502\\
38.2666666666667	-28.6950438424132\\
38.275	-28.7042142465303\\
38.2833333333333	-28.7090394894758\\
38.2916666666667	-28.7137733719431\\
38.3	-28.7168347485205\\
38.3083333333333	-28.7243347555475\\
38.3166666666667	-28.7326575822077\\
38.325	-28.7451756346728\\
38.3333333333333	-28.7459595427123\\
38.3416666666667	-28.7537213042648\\
38.35	-28.7617456740851\\
38.3583333333333	-28.7715304825405\\
38.3666666666667	-28.7768884411002\\
38.375	-28.7823881871715\\
38.3833333333333	-28.7909501453657\\
38.3916666666667	-28.7961710026391\\
38.4	-28.7950210156415\\
38.4083333333333	-28.8005400722681\\
38.4166666666667	-28.807062722049\\
38.425	-28.8119646044106\\
38.4333333333333	-28.8275823419231\\
38.4416666666667	-28.833791309813\\
38.45	-28.8493944448848\\
38.4583333333333	-28.8595994643173\\
38.4666666666667	-28.8640922755199\\
38.475	-28.8757962686602\\
38.4833333333333	-28.8878588496689\\
38.4916666666667	-28.8984082420447\\
38.5	-28.9065950392613\\
38.5083333333333	-28.9044115600979\\
38.5166666666667	-28.9096608292262\\
38.525	-28.9165060816989\\
38.5333333333333	-28.9244217414455\\
38.5416666666667	-28.9299184674116\\
38.55	-28.9357327333151\\
38.5583333333333	-28.9368938109814\\
38.5666666666667	-28.9533956403857\\
38.575	-28.9626089523578\\
38.5833333333333	-28.9649815322214\\
38.5916666666667	-28.9695309083614\\
38.6	-28.9773194211543\\
38.6083333333333	-28.9856094295158\\
38.6166666666667	-28.9926434117189\\
38.625	-28.9976829514626\\
38.6333333333333	-28.9991171475047\\
38.6416666666667	-29.0063592123983\\
38.65	-29.01661802947\\
38.6583333333333	-29.0262071862556\\
38.6666666666667	-29.0337052666099\\
38.675	-29.044938266571\\
38.6833333333333	-29.0539759432537\\
38.6916666666667	-29.0554046204052\\
38.7	-29.0669992993981\\
38.7083333333333	-29.0723031683679\\
38.7166666666667	-29.0816421121968\\
38.725	-29.086178173154\\
38.7333333333333	-29.0918974357356\\
38.7416666666667	-29.0977694180974\\
38.75	-29.1079864676982\\
38.7583333333333	-29.115579235634\\
38.7666666666667	-29.1306972601573\\
38.775	-29.1315255515823\\
38.7833333333333	-29.1380012803156\\
38.7916666666667	-29.1436206154385\\
38.8	-29.1451404465541\\
38.8083333333333	-29.1505974293853\\
38.8166666666667	-29.1556117152962\\
38.825	-29.1588748062382\\
38.8333333333333	-29.1719621174882\\
38.8416666666667	-29.1876744178268\\
38.85	-29.2017701673546\\
38.8583333333333	-29.2120298850912\\
38.8666666666667	-29.2237235342266\\
38.875	-29.2237196974212\\
38.8833333333333	-29.2354841604585\\
38.8916666666667	-29.2323886437245\\
38.9	-29.2358837619818\\
38.9083333333333	-29.2361088248628\\
38.9166666666667	-29.2490534652562\\
38.925	-29.2527883001684\\
38.9333333333333	-29.2598196285968\\
38.9416666666667	-29.2752702425379\\
38.95	-29.2742613386936\\
38.9583333333333	-29.2733245005608\\
38.9666666666667	-29.2768204091123\\
38.975	-29.2809503370751\\
38.9833333333333	-29.289183042796\\
38.9916666666667	-29.301588218778\\
39	-29.3140751054795\\
39.0083333333333	-29.3188645010071\\
39.0166666666667	-29.3213718928402\\
39.025	-29.32771907257\\
39.0333333333333	-29.3329597038294\\
39.0416666666667	-29.3409968868108\\
39.05	-29.3489652627888\\
39.0583333333333	-29.3547122856265\\
39.0666666666667	-29.365235044927\\
39.075	-29.3685763071668\\
39.0833333333333	-29.3791072108515\\
39.0916666666667	-29.38571872461\\
39.1	-29.3915432313265\\
39.1083333333333	-29.4017760624352\\
39.1166666666667	-29.4094657009447\\
39.125	-29.4126788448313\\
39.1333333333333	-29.4242079832259\\
39.1416666666667	-29.4369966049755\\
39.15	-29.4496862279231\\
39.1583333333333	-29.454872774121\\
39.1666666666667	-29.4640725943431\\
39.175	-29.4674816913606\\
39.1833333333333	-29.4767153627644\\
39.1916666666667	-29.4911663459057\\
39.2	-29.4956977535788\\
39.2083333333333	-29.5017999504401\\
39.2166666666667	-29.4992701160444\\
39.225	-29.5026455627785\\
39.2333333333333	-29.510902557168\\
39.2416666666667	-29.5162409092053\\
39.25	-29.5277207205753\\
39.2583333333333	-29.5287353769846\\
39.2666666666667	-29.5414944022741\\
39.275	-29.5465983545577\\
39.2833333333333	-29.5572964594448\\
39.2916666666667	-29.5651129920496\\
39.3	-29.5747900285355\\
39.3083333333333	-29.5807527181183\\
39.3166666666667	-29.590284805407\\
39.325	-29.5990187340206\\
39.3333333333333	-29.6133222125869\\
39.3416666666667	-29.6101707265169\\
39.35	-29.6201396814541\\
39.3583333333333	-29.6252782079326\\
39.3666666666667	-29.6342243327177\\
39.375	-29.6314401701383\\
39.3833333333333	-29.6398501923191\\
39.3916666666667	-29.6412553985767\\
39.4	-29.6593313806035\\
39.4083333333333	-29.6687789233425\\
39.4166666666667	-29.6750969032929\\
39.425	-29.6826046945114\\
39.4333333333333	-29.6852949953172\\
39.4416666666667	-29.6956458421926\\
39.45	-29.7012569603325\\
39.4583333333333	-29.7048124494849\\
39.4666666666667	-29.7228539857614\\
39.475	-29.7305230799346\\
39.4833333333333	-29.7388903491754\\
39.4916666666667	-29.7357891305178\\
39.5	-29.7315879100778\\
39.5083333333333	-29.7465769098837\\
39.5166666666667	-29.7573581754631\\
39.525	-29.7614575316067\\
39.5333333333333	-29.7625423478581\\
39.5416666666667	-29.7634878843779\\
39.55	-29.7682499604922\\
39.5583333333333	-29.7741962813846\\
39.5666666666667	-29.7845503316186\\
39.575	-29.7905937403433\\
39.5833333333333	-29.7982038637916\\
39.5916666666667	-29.8118864067506\\
39.6	-29.8147860813943\\
39.6083333333333	-29.8235713479555\\
39.6166666666667	-29.8294061655589\\
39.625	-29.8305955937859\\
39.6333333333333	-29.8300269952198\\
39.6416666666667	-29.8375302702487\\
39.65	-29.8496343057364\\
39.6583333333333	-29.8543648154738\\
39.6666666666667	-29.8616446256046\\
39.675	-29.8648640730639\\
39.6833333333333	-29.8706639360358\\
39.6916666666667	-29.8741118144436\\
39.7	-29.8799624276822\\
39.7083333333333	-29.8929441483259\\
39.7166666666667	-29.9028498000125\\
39.725	-29.9110028426866\\
39.7333333333333	-29.9114226844291\\
39.7416666666667	-29.9157818512053\\
39.75	-29.9270103589868\\
39.7583333333333	-29.9277677705705\\
39.7666666666667	-29.9309803773569\\
39.775	-29.9366819221911\\
39.7833333333333	-29.9496211299468\\
39.7916666666667	-29.9544298427122\\
39.8	-29.9586932990725\\
39.8083333333333	-29.971539812782\\
39.8166666666667	-29.9751310076538\\
39.825	-29.9872404885288\\
39.8333333333333	-29.9880155582015\\
39.8416666666667	-29.9886944058359\\
39.85	-29.9879167789138\\
39.8583333333333	-29.9955251942137\\
39.8666666666667	-29.9998422166132\\
39.875	-29.9990067508852\\
39.8833333333333	-30.0017733977906\\
39.8916666666667	-30.0082486903446\\
39.9	-30.0124730054563\\
39.9083333333333	-30.0158687641249\\
39.9166666666667	-30.0226247817555\\
39.925	-30.0244193875024\\
39.9333333333333	-30.0365781877868\\
39.9416666666667	-30.0399375194264\\
39.95	-30.0529556032799\\
39.9583333333333	-30.0600269527962\\
39.9666666666667	-30.0623735401233\\
39.975	-30.0745847889304\\
39.9833333333333	-30.0783435026832\\
39.9916666666667	-30.0837090786066\\
40	-30.087692906338\\
40.0083333333333	-30.0912322639635\\
40.0166666666667	-30.0961434353866\\
40.025	-30.1035152025639\\
40.0333333333333	-30.1146656174984\\
40.0416666666667	-30.1154703697264\\
40.05	-30.1197771057957\\
40.0583333333333	-30.1263056025934\\
40.0666666666667	-30.1328732000237\\
40.075	-30.1440081837319\\
40.0833333333333	-30.1457860257463\\
40.0916666666667	-30.1501481555338\\
40.1	-30.1526961173406\\
40.1083333333333	-30.1584151791131\\
40.1166666666667	-30.1498356537935\\
40.125	-30.1544231217476\\
40.1333333333333	-30.1556720382174\\
40.1416666666667	-30.1584086141077\\
40.15	-30.1694588348819\\
40.1583333333333	-30.1858584019625\\
40.1666666666667	-30.18944203326\\
40.175	-30.1988779373987\\
40.1833333333333	-30.2116801086099\\
40.1916666666667	-30.2177529248708\\
40.2	-30.2167409719189\\
40.2083333333333	-30.2224006967344\\
40.2166666666667	-30.2254817440601\\
40.225	-30.2321392678006\\
40.2333333333333	-30.2438384122837\\
40.2416666666667	-30.2418335163493\\
40.25	-30.2513143926692\\
40.2583333333333	-30.2594838586067\\
40.2666666666667	-30.2615605502302\\
40.275	-30.2590093520276\\
40.2833333333333	-30.2619994321851\\
40.2916666666667	-30.2717118872761\\
40.3	-30.2770466457183\\
40.3083333333333	-30.2858327481616\\
40.3166666666667	-30.2902683979355\\
40.325	-30.2979841855408\\
40.3333333333333	-30.3066229992923\\
40.3416666666667	-30.3100941324376\\
40.35	-30.3199167885561\\
40.3583333333333	-30.3280056843225\\
40.3666666666667	-30.3297096301444\\
40.375	-30.3314657551272\\
40.3833333333333	-30.3421701440113\\
40.3916666666667	-30.3485049773359\\
40.4	-30.360713317956\\
40.4083333333333	-30.3730701970516\\
40.4166666666667	-30.3750804860087\\
40.425	-30.3835695266377\\
40.4333333333333	-30.3999344753191\\
40.4416666666667	-30.4024587976794\\
40.45	-30.4176348192073\\
40.4583333333333	-30.4206502505872\\
40.4666666666667	-30.432495428207\\
40.475	-30.4295527243016\\
40.4833333333333	-30.4429455532717\\
40.4916666666667	-30.4486612715736\\
40.5	-30.4631704511591\\
40.5083333333333	-30.4688450386121\\
40.5166666666667	-30.4690895897429\\
40.525	-30.4777681807207\\
40.5333333333333	-30.4848440280334\\
40.5416666666667	-30.4980967435903\\
40.55	-30.5009693694316\\
40.5583333333333	-30.5177181510496\\
40.5666666666667	-30.526808188491\\
40.575	-30.5201547283955\\
40.5833333333333	-30.5346644670095\\
40.5916666666667	-30.5373792394426\\
40.6	-30.5451557450917\\
40.6083333333333	-30.5517735982074\\
40.6166666666667	-30.555213679418\\
40.625	-30.5684982573012\\
40.6333333333333	-30.5676517922317\\
40.6416666666667	-30.5712795433776\\
40.65	-30.5784729306538\\
40.6583333333333	-30.584229207022\\
40.6666666666667	-30.5933580418179\\
40.675	-30.595385899891\\
40.6833333333333	-30.602803871497\\
40.6916666666667	-30.618911591039\\
40.7	-30.6299426527037\\
40.7083333333333	-30.6353295281225\\
40.7166666666667	-30.6450782309368\\
40.725	-30.6534541940067\\
40.7333333333333	-30.6651807971647\\
40.7416666666667	-30.6720465037163\\
40.75	-30.6827097251477\\
40.7583333333333	-30.6857025941139\\
40.7666666666667	-30.6944323021604\\
40.775	-30.7066589910688\\
40.7833333333333	-30.7113007555184\\
40.7916666666667	-30.7148756665123\\
40.8	-30.7284984948946\\
40.8083333333333	-30.7445990561109\\
40.8166666666667	-30.7471895284433\\
40.825	-30.7608932075157\\
40.8333333333333	-30.7744152332248\\
40.8416666666667	-30.7815543417592\\
40.85	-30.7915066094033\\
40.8583333333333	-30.8065455586817\\
40.8666666666667	-30.812883782344\\
40.875	-30.8171605879443\\
40.8833333333333	-30.8278658210271\\
40.8916666666667	-30.8396596422077\\
40.9	-30.8451243669536\\
40.9083333333333	-30.85010927489\\
40.9166666666667	-30.8560940333801\\
40.925	-30.866370764067\\
40.9333333333333	-30.8695525080712\\
40.9416666666667	-30.8716956468582\\
40.95	-30.8772508640701\\
40.9583333333333	-30.8853442868469\\
40.9666666666667	-30.8903609282982\\
40.975	-30.9051725572719\\
40.9833333333333	-30.9064956088323\\
40.9916666666667	-30.903563477807\\
41	-30.9125508605541\\
41.0083333333333	-30.9126826658436\\
41.0166666666667	-30.9213408229449\\
41.025	-30.9257648558069\\
41.0333333333333	-30.9311992579041\\
41.0416666666667	-30.9290353690749\\
41.05	-30.9298684300914\\
41.0583333333333	-30.9372297809312\\
41.0666666666667	-30.941609478422\\
41.075	-30.9372021181022\\
41.0833333333333	-30.9430953294519\\
41.0916666666667	-30.9571191512707\\
41.1	-30.9622458321075\\
41.1083333333333	-30.966123897771\\
41.1166666666667	-30.9741960318289\\
41.125	-30.9826102503688\\
41.1333333333333	-30.9930782929337\\
41.1416666666667	-31.0068632601928\\
41.15	-31.0214160334908\\
41.1583333333333	-31.0259509693755\\
41.1666666666667	-31.0283338287726\\
41.175	-31.036039122943\\
41.1833333333333	-31.0510356790268\\
41.1916666666667	-31.0646958074724\\
41.2	-31.0769314485433\\
41.2083333333333	-31.0789736611669\\
41.2166666666667	-31.0882338428832\\
41.225	-31.0975504577982\\
41.2333333333333	-31.1055874826003\\
41.2416666666667	-31.1241709517026\\
41.25	-31.1215139880583\\
41.2583333333333	-31.1250843222958\\
41.2666666666667	-31.1281278857575\\
41.275	-31.1345993080031\\
41.2833333333333	-31.1475411913184\\
41.2916666666667	-31.1604942605021\\
41.3	-31.174401657704\\
41.3083333333333	-31.1885817263365\\
41.3166666666667	-31.2014458021063\\
41.325	-31.2144744651288\\
41.3333333333333	-31.2284163949631\\
41.3416666666667	-31.229594761625\\
41.35	-31.2360412310447\\
41.3583333333333	-31.2383049016055\\
41.3666666666667	-31.2489562855737\\
41.375	-31.2526504675771\\
41.3833333333333	-31.260317907548\\
41.3916666666667	-31.2738906814249\\
41.4	-31.2900238776987\\
41.4083333333333	-31.2916519232011\\
41.4166666666667	-31.2944566387527\\
41.425	-31.3002443682933\\
41.4333333333333	-31.3048596706079\\
41.4416666666667	-31.3125727542947\\
41.45	-31.3184084032775\\
41.4583333333333	-31.3294545001221\\
41.4666666666667	-31.3366969669963\\
41.475	-31.3423261410745\\
41.4833333333333	-31.3558436078901\\
41.4916666666667	-31.3589600262072\\
41.5	-31.3660957058988\\
41.5083333333333	-31.3833957401916\\
41.5166666666667	-31.3902255862631\\
41.525	-31.4021015599367\\
41.5333333333333	-31.4096780802303\\
41.5416666666667	-31.417962602159\\
41.55	-31.4111403943895\\
41.5583333333333	-31.4237766230272\\
41.5666666666667	-31.4239345886947\\
41.575	-31.4277633542209\\
41.5833333333333	-31.432402108637\\
41.5916666666667	-31.4368186308514\\
41.6	-31.4388031296924\\
41.6083333333333	-31.4480631703692\\
41.6166666666667	-31.4538601278254\\
41.625	-31.4644113421769\\
41.6333333333333	-31.4804077414702\\
41.6416666666667	-31.4869803042725\\
41.65	-31.4886014189434\\
41.6583333333333	-31.4951157622179\\
41.6666666666667	-31.503190806597\\
41.675	-31.5154061693467\\
41.6833333333333	-31.5207788078177\\
41.6916666666667	-31.5274080847161\\
41.7	-31.5289526117052\\
41.7083333333333	-31.5321499301598\\
41.7166666666667	-31.5400952063211\\
41.725	-31.5497230316788\\
41.7333333333333	-31.5626056816204\\
41.7416666666667	-31.5650717156034\\
41.75	-31.5772021036281\\
41.7583333333333	-31.5817914599613\\
41.7666666666667	-31.6007398222644\\
41.775	-31.6133580793002\\
41.7833333333333	-31.627911415333\\
41.7916666666667	-31.6329596996544\\
41.8	-31.6403306748414\\
41.8083333333333	-31.6470501445866\\
41.8166666666667	-31.6552421132614\\
41.825	-31.6570384495334\\
41.8333333333333	-31.6609918028984\\
41.8416666666667	-31.6641191113067\\
41.85	-31.6792063147775\\
41.8583333333333	-31.6792103333752\\
41.8666666666667	-31.6908031384512\\
41.875	-31.7043054232094\\
41.8833333333333	-31.7111860545593\\
41.8916666666667	-31.7098690363038\\
41.9	-31.7218822200741\\
41.9083333333333	-31.7230649217867\\
41.9166666666667	-31.7279347751072\\
41.925	-31.7401291366296\\
41.9333333333333	-31.7376981506949\\
41.9416666666667	-31.7410529115768\\
41.95	-31.7365784311795\\
41.9583333333333	-31.7435937204577\\
41.9666666666667	-31.7549559595426\\
41.975	-31.7600542735888\\
41.9833333333333	-31.7704068870562\\
41.9916666666667	-31.7702213143554\\
42	-31.7789838863945\\
42.0083333333333	-31.7934255222088\\
42.0166666666667	-31.792103580149\\
42.025	-31.795373968312\\
42.0333333333333	-31.8065312197004\\
42.0416666666667	-31.822698421488\\
42.05	-31.8386492008564\\
42.0583333333333	-31.8434532853809\\
42.0666666666667	-31.8504304522542\\
42.075	-31.8532257922242\\
42.0833333333333	-31.8704015215078\\
42.0916666666667	-31.8782671807517\\
42.1	-31.8810221838109\\
42.1083333333333	-31.8844480340491\\
42.1166666666667	-31.9026952887625\\
42.125	-31.8984665086447\\
42.1333333333333	-31.914395145328\\
42.1416666666667	-31.9296779528488\\
42.15	-31.9391264137879\\
42.1583333333333	-31.9433653162114\\
42.1666666666667	-31.9563610389906\\
42.175	-31.9667870886817\\
42.1833333333333	-31.9787512822058\\
42.1916666666667	-31.9914332135058\\
42.2	-32.0002677834777\\
42.2083333333333	-32.007370013286\\
42.2166666666667	-32.0073960712953\\
42.225	-32.014325220421\\
42.2333333333333	-32.0108119266261\\
42.2416666666667	-32.0190674202319\\
42.25	-32.0185261606909\\
42.2583333333333	-32.0266403674877\\
42.2666666666667	-32.039627291998\\
42.275	-32.0471967120041\\
42.2833333333333	-32.0504342519239\\
42.2916666666667	-32.0572862144114\\
42.3	-32.0682100346124\\
42.3083333333333	-32.0761474597674\\
42.3166666666667	-32.0799233007363\\
42.325	-32.0799936452202\\
42.3333333333333	-32.0944194374341\\
42.3416666666667	-32.1016072150632\\
42.35	-32.1182598432545\\
42.3583333333333	-32.1398178158958\\
42.3666666666667	-32.1502338871398\\
42.375	-32.1440144205225\\
42.3833333333333	-32.1536955391512\\
42.3916666666667	-32.1604693929724\\
42.4	-32.16465122959\\
42.4083333333333	-32.1725479903005\\
42.4166666666667	-32.1800214186666\\
42.425	-32.1797488407656\\
42.4333333333333	-32.1818131353918\\
42.4416666666667	-32.1873303645237\\
42.45	-32.1940751700736\\
42.4583333333333	-32.2069785172086\\
42.4666666666667	-32.2152218150879\\
42.475	-32.2207234857089\\
42.4833333333333	-32.2225093550368\\
42.4916666666667	-32.2223471240763\\
42.5	-32.2302721141465\\
42.5083333333333	-32.2325507352628\\
42.5166666666667	-32.2382716192904\\
42.525	-32.243639775249\\
42.5333333333333	-32.2423491432909\\
42.5416666666667	-32.2492951136584\\
42.55	-32.2621141072588\\
42.5583333333333	-32.2736480190035\\
42.5666666666667	-32.2823711109932\\
42.575	-32.2768824711528\\
42.5833333333333	-32.2790764177825\\
42.5916666666667	-32.2733218907601\\
42.6	-32.2760749196059\\
42.6083333333333	-32.2743550442859\\
42.6166666666667	-32.2855483513892\\
42.625	-32.3004808641782\\
42.6333333333333	-32.3115693943982\\
42.6416666666667	-32.320010472333\\
42.65	-32.3326056400307\\
42.6583333333333	-32.3335759156858\\
42.6666666666667	-32.3443342820688\\
42.675	-32.3424278371809\\
42.6833333333333	-32.3465750475588\\
42.6916666666667	-32.3515327193902\\
42.7	-32.359612663792\\
42.7083333333333	-32.3678289804225\\
42.7166666666667	-32.3772526630766\\
42.725	-32.3857633046067\\
42.7333333333333	-32.3893922843049\\
42.7416666666667	-32.3970066001744\\
42.75	-32.4158577178507\\
42.7583333333333	-32.4180069992238\\
42.7666666666667	-32.4209890468575\\
42.775	-32.4266648329211\\
42.7833333333333	-32.4413007629003\\
42.7916666666667	-32.4490294671478\\
42.8	-32.4523483909571\\
42.8083333333333	-32.4617116196771\\
42.8166666666667	-32.4561376814652\\
42.825	-32.4618613376469\\
42.8333333333333	-32.4684939190435\\
42.8416666666667	-32.4755113020139\\
42.85	-32.4861338531724\\
42.8583333333333	-32.485692472386\\
42.8666666666667	-32.4913535114886\\
42.875	-32.5021866967897\\
42.8833333333333	-32.5107956789502\\
42.8916666666667	-32.5108575076444\\
42.9	-32.5244272422117\\
42.9083333333333	-32.5311191337736\\
42.9166666666667	-32.5445511758484\\
42.925	-32.558228770951\\
42.9333333333333	-32.5675647737151\\
42.9416666666667	-32.5696584227111\\
42.95	-32.5710846847619\\
42.9583333333333	-32.5705200368768\\
42.9666666666667	-32.576233066877\\
42.975	-32.5879461776245\\
42.9833333333333	-32.5933772235169\\
42.9916666666667	-32.5931316010195\\
43	-32.5971412547756\\
43.0083333333333	-32.6027534972379\\
43.0166666666667	-32.6204415731055\\
43.025	-32.627848833502\\
43.0333333333333	-32.6332943291536\\
43.0416666666667	-32.6427875718468\\
43.05	-32.6448483314912\\
43.0583333333333	-32.6540719416419\\
43.0666666666667	-32.6525128980785\\
43.075	-32.6551192228905\\
43.0833333333333	-32.6639308826742\\
43.0916666666667	-32.6590112907334\\
43.1	-32.6809489632816\\
43.1083333333333	-32.6826407599291\\
43.1166666666667	-32.6775999622364\\
43.125	-32.6855509055823\\
43.1333333333333	-32.6893623640159\\
43.1416666666667	-32.7097616685524\\
43.15	-32.7214920073211\\
43.1583333333333	-32.7294959456137\\
43.1666666666667	-32.7305603121594\\
43.175	-32.7289284387521\\
43.1833333333333	-32.7457501137131\\
43.1916666666667	-32.7410297256428\\
43.2	-32.7447600894714\\
43.2083333333333	-32.753403560731\\
43.2166666666667	-32.7615794803299\\
43.225	-32.7637761757434\\
43.2333333333333	-32.76588604863\\
43.2416666666667	-32.7742339138593\\
43.25	-32.7726241516294\\
43.2583333333333	-32.7587639788195\\
43.2666666666667	-32.7678992868169\\
43.275	-32.759002148343\\
43.2833333333333	-32.7596930307916\\
43.2916666666667	-32.7702861821402\\
43.3	-32.7747915661182\\
43.3083333333333	-32.7733204223633\\
43.3166666666667	-32.7755721536702\\
43.325	-32.7739278350977\\
43.3333333333333	-32.7812897585812\\
43.3416666666667	-32.7820078741986\\
43.35	-32.7852637465423\\
43.3583333333333	-32.7802497259691\\
43.3666666666667	-32.7775589759969\\
43.375	-32.7776139213997\\
43.3833333333333	-32.7891869383744\\
43.3916666666667	-32.7924860054497\\
43.4	-32.7865171564694\\
43.4083333333333	-32.7981085104558\\
43.4166666666667	-32.8046650436442\\
43.425	-32.8140386951024\\
43.4333333333333	-32.8145774793491\\
43.4416666666667	-32.8224349115778\\
43.45	-32.8262941340866\\
43.4583333333333	-32.8374912479217\\
43.4666666666667	-32.8333643707148\\
43.475	-32.8364505072179\\
43.4833333333333	-32.8346611114692\\
43.4916666666667	-32.8452683273603\\
43.5	-32.8600564186577\\
43.5083333333333	-32.8680938804163\\
43.5166666666667	-32.8839144672153\\
43.525	-32.8811905682108\\
43.5333333333333	-32.8846081812305\\
43.5416666666667	-32.8880531482055\\
43.55	-32.9039837423471\\
43.5583333333333	-32.9216301011479\\
43.5666666666667	-32.9248745099406\\
43.575	-32.9322929607575\\
43.5833333333333	-32.9412375115133\\
43.5916666666667	-32.9449161204191\\
43.6	-32.9513760032703\\
43.6083333333333	-32.9630920671101\\
43.6166666666667	-32.9802279533787\\
43.625	-32.9817208729486\\
43.6333333333333	-32.9920090613281\\
43.6416666666667	-33.0001001644791\\
43.65	-32.9999765676439\\
43.6583333333333	-33.0001417071574\\
43.6666666666667	-33.0121291840815\\
43.675	-33.016913716109\\
43.6833333333333	-33.0286287369942\\
43.6916666666667	-33.0245429006148\\
43.7	-33.0156796337114\\
43.7083333333333	-33.0280085654743\\
43.7166666666667	-33.0340363143651\\
43.725	-33.0462013330797\\
43.7333333333333	-33.052304326688\\
43.7416666666667	-33.0631883854678\\
43.75	-33.0682030113706\\
43.7583333333333	-33.0877747982552\\
43.7666666666667	-33.0879154203494\\
43.775	-33.1071663068801\\
43.7833333333333	-33.1150550440745\\
43.7916666666667	-33.1237146621258\\
43.8	-33.1348196448195\\
43.8083333333333	-33.138893957644\\
43.8166666666667	-33.14911174491\\
43.825	-33.1493380355654\\
43.8333333333333	-33.1559569417572\\
43.8416666666667	-33.1703299941774\\
43.85	-33.1833507335219\\
43.8583333333333	-33.1869373166747\\
43.8666666666667	-33.1965601329545\\
43.875	-33.2109166899009\\
43.8833333333333	-33.2208507350721\\
43.8916666666667	-33.2327732521671\\
43.9	-33.2265070022464\\
43.9083333333333	-33.2337189200438\\
43.9166666666667	-33.248499106852\\
43.925	-33.2592918308607\\
43.9333333333333	-33.2615872047146\\
43.9416666666667	-33.2755779940575\\
43.95	-33.2817676446928\\
43.9583333333333	-33.2920591802562\\
43.9666666666667	-33.2970823340596\\
43.975	-33.308349326365\\
43.9833333333333	-33.3154289302369\\
43.9916666666667	-33.3225644548034\\
44	-33.3255889426708\\
44.0083333333333	-33.3313237853034\\
44.0166666666667	-33.327762252792\\
44.025	-33.3418441621673\\
44.0333333333333	-33.3664558382707\\
44.0416666666667	-33.37854440685\\
44.05	-33.3835065535887\\
44.0583333333333	-33.3979417155516\\
44.0666666666667	-33.3965918191409\\
44.075	-33.4150330894456\\
44.0833333333333	-33.4241004806538\\
44.0916666666667	-33.4311915403543\\
44.1	-33.4432170544084\\
44.1083333333333	-33.4620116590713\\
44.1166666666667	-33.4732898286321\\
44.125	-33.488706653772\\
44.1333333333333	-33.4966597340974\\
44.1416666666667	-33.4999426214042\\
44.15	-33.5018532959695\\
44.1583333333333	-33.5186315062985\\
44.1666666666667	-33.5300257195477\\
44.175	-33.5373380897627\\
44.1833333333333	-33.5400927235755\\
44.1916666666667	-33.5477676164053\\
44.2	-33.5633319098238\\
44.2083333333333	-33.5658380260444\\
44.2166666666667	-33.5855988213087\\
44.225	-33.5926968557471\\
44.2333333333333	-33.6099287663983\\
44.2416666666667	-33.6224130318528\\
44.25	-33.631160568465\\
44.2583333333333	-33.6378453284815\\
44.2666666666667	-33.644835210142\\
44.275	-33.6483196501715\\
44.2833333333333	-33.6517797579882\\
44.2916666666667	-33.6641751898266\\
44.3	-33.6771559862568\\
44.3083333333333	-33.6947015630926\\
44.3166666666667	-33.7119505567641\\
44.325	-33.715848558217\\
44.3333333333333	-33.7300990385763\\
44.3416666666667	-33.7378029236396\\
44.35	-33.7488231488444\\
44.3583333333333	-33.7541459346857\\
44.3666666666667	-33.765347936857\\
44.375	-33.7778468177937\\
44.3833333333333	-33.7785474589474\\
44.3916666666667	-33.7931698958631\\
44.4	-33.7975609371763\\
44.4083333333333	-33.8038520839314\\
44.4166666666667	-33.8128125434786\\
44.425	-33.8192766257828\\
44.4333333333333	-33.8319609662273\\
44.4416666666667	-33.8443691720772\\
44.45	-33.8552071333725\\
44.4583333333333	-33.8711873636873\\
44.4666666666667	-33.8860406976141\\
44.475	-33.8912287803681\\
44.4833333333333	-33.9020222703744\\
44.4916666666667	-33.900160280682\\
44.5	-33.9226619967629\\
44.5083333333333	-33.9406297737425\\
44.5166666666667	-33.9613822135969\\
44.525	-33.9725525906979\\
44.5333333333333	-33.9865399457755\\
44.5416666666667	-33.9996535184751\\
44.55	-34.006109008729\\
44.5583333333333	-34.0131324599651\\
44.5666666666667	-34.026290585004\\
44.575	-34.0339280204249\\
44.5833333333333	-34.0382621800277\\
44.5916666666667	-34.0440351481643\\
44.6	-34.0538674819252\\
44.6083333333333	-34.0712332586158\\
44.6166666666667	-34.0900453010445\\
44.625	-34.094757811099\\
44.6333333333333	-34.1128414270207\\
44.6416666666667	-34.1261459162178\\
44.65	-34.1393565873422\\
44.6583333333333	-34.1510348691142\\
44.6666666666667	-34.1614001205294\\
44.675	-34.1692818256749\\
44.6833333333333	-34.1745633485377\\
44.6916666666667	-34.1906433449126\\
44.7	-34.186349376537\\
44.7083333333333	-34.1915293096425\\
44.7166666666667	-34.1986558981142\\
44.725	-34.212856303569\\
44.7333333333333	-34.2262623892181\\
44.7416666666667	-34.2369162794541\\
44.75	-34.2504472249054\\
44.7583333333333	-34.2745365146101\\
44.7666666666667	-34.274909489529\\
44.775	-34.2901030359779\\
44.7833333333333	-34.2938113557466\\
44.7916666666667	-34.3069665633283\\
44.8	-34.306454704929\\
44.8083333333333	-34.3075944008708\\
44.8166666666667	-34.3179302239438\\
44.825	-34.3284893967264\\
44.8333333333333	-34.3372767003887\\
44.8416666666667	-34.3463460134476\\
44.85	-34.3462158299173\\
44.8583333333333	-34.3455169319295\\
44.8666666666667	-34.3470727512572\\
44.875	-34.353761552808\\
44.8833333333333	-34.3751293015998\\
44.8916666666667	-34.3835590364118\\
44.9	-34.4036910021241\\
44.9083333333333	-34.4042548060606\\
44.9166666666667	-34.4112493111614\\
44.925	-34.4091155860339\\
44.9333333333333	-34.4242981368853\\
44.9416666666667	-34.4380066214277\\
44.95	-34.4404830734838\\
44.9583333333333	-34.4497177168945\\
44.9666666666667	-34.444738661001\\
44.975	-34.4561552633856\\
44.9833333333333	-34.4665477362852\\
44.9916666666667	-34.4783142327984\\
45	-34.4897443824831\\
45.0083333333333	-34.4854194546868\\
45.0166666666667	-34.4912700467682\\
45.025	-34.4946692085577\\
45.0333333333333	-34.5025165722503\\
45.0416666666667	-34.5189418474225\\
45.05	-34.5228997043584\\
45.0583333333333	-34.5376629634576\\
45.0666666666667	-34.5440809132692\\
45.075	-34.5508095041216\\
45.0833333333333	-34.5622673971789\\
45.0916666666667	-34.5761981399114\\
45.1	-34.5985819358072\\
45.1083333333333	-34.6059084955431\\
45.1166666666667	-34.6183777120221\\
45.125	-34.6223450748601\\
45.1333333333333	-34.6242044526912\\
45.1416666666667	-34.6368106459254\\
45.15	-34.6423832338933\\
45.1583333333333	-34.6482074940084\\
45.1666666666667	-34.6672164974199\\
45.175	-34.6735189697853\\
45.1833333333333	-34.6803987359815\\
45.1916666666667	-34.6839324874947\\
45.2	-34.6928676991754\\
45.2083333333333	-34.6997979028337\\
45.2166666666667	-34.7017112735524\\
45.225	-34.7214333767644\\
45.2333333333333	-34.73183867373\\
45.2416666666667	-34.7399103549139\\
45.25	-34.7438329401189\\
45.2583333333333	-34.7420044797313\\
45.2666666666667	-34.7494017420184\\
45.275	-34.7522519623531\\
45.2833333333333	-34.764303864133\\
45.2916666666667	-34.7666601408119\\
45.3	-34.7682564678834\\
45.3083333333333	-34.7753952535827\\
45.3166666666667	-34.7883280210558\\
45.325	-34.8070531997\\
45.3333333333333	-34.8082138502438\\
45.3416666666667	-34.8093425142874\\
45.35	-34.8240576246401\\
45.3583333333333	-34.8248127557687\\
45.3666666666667	-34.8340727224099\\
45.375	-34.8350590250637\\
45.3833333333333	-34.8367237484494\\
45.3916666666667	-34.8500555944593\\
45.4	-34.8481639277925\\
45.4083333333333	-34.850008035309\\
45.4166666666667	-34.852389405202\\
45.425	-34.8523781633443\\
45.4333333333333	-34.8567798590101\\
45.4416666666667	-34.8605082960006\\
45.45	-34.8512017905929\\
45.4583333333333	-34.8505750485557\\
45.4666666666667	-34.8574229332398\\
45.475	-34.8744585557659\\
45.4833333333333	-34.8658327909191\\
45.4916666666667	-34.8667185650223\\
45.5	-34.8711098603754\\
45.5083333333333	-34.8823797007975\\
45.5166666666667	-34.8931523498175\\
45.525	-34.8995208397798\\
45.5333333333333	-34.9094700152257\\
45.5416666666667	-34.9045383155268\\
45.55	-34.9078108884266\\
45.5583333333333	-34.9111573478846\\
45.5666666666667	-34.9136752495853\\
45.575	-34.9090424750431\\
45.5833333333333	-34.9083269250652\\
45.5916666666667	-34.9093178898857\\
45.6	-34.9165440409976\\
45.6083333333333	-34.9072894270937\\
45.6166666666667	-34.9056768298514\\
45.625	-34.9167114073942\\
45.6333333333333	-34.9131521822848\\
45.6416666666667	-34.916940403908\\
45.65	-34.8978577179999\\
45.6583333333333	-34.8976637235791\\
45.6666666666667	-34.9021212515337\\
45.675	-34.9096977548839\\
45.6833333333333	-34.91917445795\\
45.6916666666667	-34.9167416539013\\
45.7	-34.9392692216792\\
45.7083333333333	-34.9446215415915\\
45.7166666666667	-34.9462362846656\\
45.725	-34.9510148645961\\
45.7333333333333	-34.9466823398182\\
45.7416666666667	-34.9484747971125\\
45.75	-34.9509860407574\\
45.7583333333333	-34.9652958121706\\
45.7666666666667	-34.9790332929105\\
45.775	-34.9845265893207\\
45.7833333333333	-34.9826743025987\\
45.7916666666667	-34.9902721109678\\
45.8	-34.9813185210459\\
45.8083333333333	-34.9898052990829\\
45.8166666666667	-34.9928102876334\\
45.825	-34.9889836957765\\
45.8333333333333	-34.9915072020379\\
45.8416666666667	-34.9980668256438\\
45.85	-35.0084302571444\\
45.8583333333333	-35.0214012196052\\
45.8666666666667	-35.0277368707765\\
45.875	-35.0237359454287\\
45.8833333333333	-35.0311178446197\\
45.8916666666667	-35.0256943115048\\
45.9	-35.0325721819835\\
45.9083333333333	-35.0397971664958\\
45.9166666666667	-35.0481509844302\\
45.925	-35.0549135155941\\
45.9333333333333	-35.0444998538858\\
45.9416666666667	-35.0553024585339\\
45.95	-35.0673529227952\\
45.9583333333333	-35.0803236944515\\
45.9666666666667	-35.0848649864639\\
45.975	-35.0933788196404\\
45.9833333333333	-35.0974722447086\\
45.9916666666667	-35.1061359433912\\
46	-35.1088285166766\\
46.0083333333333	-35.1158978880087\\
46.0166666666667	-35.1082996613487\\
46.025	-35.1110035834097\\
46.0333333333333	-35.1299465350029\\
46.0416666666667	-35.1313887263766\\
46.05	-35.1459691386389\\
46.0583333333333	-35.1535668089616\\
46.0666666666667	-35.1623758675259\\
46.075	-35.1800699196549\\
46.0833333333333	-35.1833020786239\\
46.0916666666667	-35.201091517785\\
46.1	-35.2110277836467\\
46.1083333333333	-35.2168307823489\\
46.1166666666667	-35.2284335193583\\
46.125	-35.2266282759442\\
46.1333333333333	-35.2359879609099\\
46.1416666666667	-35.2474830951239\\
46.15	-35.2495621515148\\
46.1583333333333	-35.2609757415017\\
46.1666666666667	-35.2630694817327\\
46.175	-35.2556195735445\\
46.1833333333333	-35.2811763864726\\
46.1916666666667	-35.2818488353087\\
46.2	-35.2963156159294\\
46.2083333333333	-35.3046893171835\\
46.2166666666667	-35.314376181088\\
46.225	-35.3190276714731\\
46.2333333333333	-35.3359006099983\\
46.2416666666667	-35.3424705515488\\
46.25	-35.3505260783117\\
46.2583333333333	-35.3646907293007\\
46.2666666666667	-35.3682531734676\\
46.275	-35.3866692836883\\
46.2833333333333	-35.3977678207102\\
46.2916666666667	-35.4087190137344\\
46.3	-35.4093345036481\\
46.3083333333333	-35.4132755627077\\
46.3166666666667	-35.4223741670972\\
46.325	-35.4305304853025\\
46.3333333333333	-35.4342298073201\\
46.3416666666667	-35.4413108944608\\
46.35	-35.4317126502217\\
46.3583333333333	-35.4452619617824\\
46.3666666666667	-35.4463356937314\\
46.375	-35.452406777405\\
46.3833333333333	-35.4514942039504\\
46.3916666666667	-35.4468730083896\\
46.4	-35.4524945338788\\
46.4083333333333	-35.4684649952845\\
46.4166666666667	-35.4739800249337\\
46.425	-35.480383254458\\
46.4333333333333	-35.4911160453993\\
46.4416666666667	-35.5017004463504\\
46.45	-35.5045818274042\\
46.4583333333333	-35.5078228849297\\
46.4666666666667	-35.5020041101374\\
46.475	-35.5248275100376\\
46.4833333333333	-35.5275280669677\\
46.4916666666667	-35.5419051388759\\
46.5	-35.5408993289748\\
46.5083333333333	-35.5329077566659\\
46.5166666666667	-35.5497407082765\\
46.525	-35.5572215179835\\
46.5333333333333	-35.5656426269543\\
46.5416666666667	-35.5617008133093\\
46.55	-35.5622603672767\\
46.5583333333333	-35.5730743650385\\
46.5666666666667	-35.5863794853948\\
46.575	-35.5982316508778\\
46.5833333333333	-35.6000059967226\\
46.5916666666667	-35.6009052127516\\
46.6	-35.615999766279\\
46.6083333333333	-35.6300107238601\\
46.6166666666667	-35.6350032416204\\
46.625	-35.6409753147219\\
46.6333333333333	-35.6426710347453\\
46.6416666666667	-35.6555817992949\\
46.65	-35.6625454053915\\
46.6583333333333	-35.6771383175723\\
46.6666666666667	-35.6834561433198\\
46.675	-35.6785302186886\\
46.6833333333333	-35.6909608329719\\
46.6916666666667	-35.7043707294701\\
46.7	-35.7000046211751\\
46.7083333333333	-35.7102520308485\\
46.7166666666667	-35.7312969265816\\
46.725	-35.7360910208662\\
46.7333333333333	-35.7426315800037\\
46.7416666666667	-35.7539773788511\\
46.75	-35.7543596466757\\
46.7583333333333	-35.7707189646278\\
46.7666666666667	-35.7734261125225\\
46.775	-35.7871094776303\\
46.7833333333333	-35.7898873602407\\
46.7916666666667	-35.792438533265\\
46.8	-35.7980622837962\\
46.8083333333333	-35.8064647626502\\
46.8166666666667	-35.8168562347077\\
46.825	-35.8138344428731\\
46.8333333333333	-35.8312453573621\\
46.8416666666667	-35.8514231657615\\
46.85	-35.8549232922428\\
46.8583333333333	-35.8713592321288\\
46.8666666666667	-35.8834964179727\\
46.875	-35.8882449208224\\
46.8833333333333	-35.8897851018278\\
46.8916666666667	-35.9051887657002\\
46.9	-35.919070908431\\
46.9083333333333	-35.9485656314618\\
46.9166666666667	-35.956654427726\\
46.925	-35.957950123279\\
46.9333333333333	-35.9733345550296\\
46.9416666666667	-35.9764674599997\\
46.95	-35.9842124514791\\
46.9583333333333	-35.9970219168588\\
46.9666666666667	-36.0014270289437\\
46.975	-36.0047887914457\\
46.9833333333333	-36.0172539475539\\
46.9916666666667	-36.0196407028018\\
47	-36.0417911844638\\
47.0083333333333	-36.0387904412628\\
47.0166666666667	-36.0382092609185\\
47.025	-36.0407100915479\\
47.0333333333333	-36.0659239288899\\
47.0416666666667	-36.0792277979189\\
47.05	-36.087284905506\\
47.0583333333333	-36.0835853695749\\
47.0666666666667	-36.0786924597352\\
47.075	-36.0913264470966\\
47.0833333333333	-36.099782277641\\
47.0916666666667	-36.1244608146752\\
47.1	-36.1372954499164\\
47.1083333333333	-36.1455761339882\\
47.1166666666667	-36.1554437246801\\
47.125	-36.1447161331668\\
47.1333333333333	-36.1623374758253\\
47.1416666666667	-36.1540748688838\\
47.15	-36.1624421878779\\
47.1583333333333	-36.1573076559739\\
47.1666666666667	-36.1708113699779\\
47.175	-36.1873455265807\\
47.1833333333333	-36.1861213487808\\
47.1916666666667	-36.1932261428689\\
47.2	-36.1942805150599\\
47.2083333333333	-36.2102781867284\\
47.2166666666667	-36.221729617585\\
47.225	-36.2293945246485\\
47.2333333333333	-36.218583345126\\
47.2416666666667	-36.221589162042\\
47.25	-36.239319864785\\
47.2583333333333	-36.2458312708452\\
47.2666666666667	-36.2401217185476\\
47.275	-36.2548140414722\\
47.2833333333333	-36.2553710768548\\
47.2916666666667	-36.2598339491216\\
47.3	-36.2635459161035\\
47.3083333333333	-36.2640541827638\\
47.3166666666667	-36.2797744726599\\
47.325	-36.2821112218047\\
47.3333333333333	-36.2879595612252\\
47.3416666666667	-36.3006445494562\\
47.35	-36.2922894883445\\
47.3583333333333	-36.3163180813127\\
47.3666666666667	-36.3282516687438\\
47.375	-36.3338617646216\\
47.3833333333333	-36.3476316261141\\
47.3916666666667	-36.3574428599534\\
47.4	-36.3782639065038\\
47.4083333333333	-36.3738676590808\\
47.4166666666667	-36.3864481322221\\
47.425	-36.3958553358486\\
47.4333333333333	-36.4098863973215\\
47.4416666666667	-36.4190133125918\\
47.45	-36.4251822034533\\
47.4583333333333	-36.4380062981449\\
47.4666666666667	-36.4505016293034\\
47.475	-36.4580869284908\\
47.4833333333333	-36.4551253476699\\
47.4916666666667	-36.4611053284649\\
47.5	-36.4651303269418\\
47.5083333333333	-36.4623443014464\\
47.5166666666667	-36.4739120294924\\
47.525	-36.4848834571369\\
47.5333333333333	-36.5025772358361\\
47.5416666666667	-36.5084898891351\\
47.55	-36.5257732988958\\
47.5583333333333	-36.5329147535998\\
47.5666666666667	-36.5381220761222\\
47.575	-36.537072519094\\
47.5833333333333	-36.537035840225\\
47.5916666666667	-36.5391357709944\\
47.6	-36.5387913116027\\
47.6083333333333	-36.5393788708783\\
47.6166666666667	-36.539492707046\\
47.625	-36.5443147656951\\
47.6333333333333	-36.5436559771764\\
47.6416666666667	-36.554107642646\\
47.65	-36.5587492997624\\
47.6583333333333	-36.5673299646711\\
47.6666666666667	-36.5748551561451\\
47.675	-36.5634415349606\\
47.6833333333333	-36.562904146926\\
47.6916666666667	-36.5641844471568\\
47.7	-36.5741739057443\\
47.7083333333333	-36.5815965886487\\
47.7166666666667	-36.5906071377973\\
47.725	-36.5999882841898\\
47.7333333333333	-36.5885382597526\\
47.7416666666667	-36.5881667841103\\
47.75	-36.59715671088\\
47.7583333333333	-36.5948046665937\\
47.7666666666667	-36.5955469369058\\
47.775	-36.5931922002109\\
47.7833333333333	-36.6267725284048\\
47.7916666666667	-36.6323919178484\\
47.8	-36.6312604490119\\
47.8083333333333	-36.6328252982179\\
47.8166666666667	-36.6365198049904\\
47.825	-36.6167616553604\\
47.8333333333333	-36.5985690297899\\
47.8416666666667	-36.60108385294\\
47.85	-36.6130980077275\\
47.8583333333333	-36.6222623063529\\
47.8666666666667	-36.6367865003111\\
47.875	-36.6414058963901\\
47.8833333333333	-36.6495743980052\\
47.8916666666667	-36.659894052047\\
47.9	-36.6766703919712\\
47.9083333333333	-36.7082827950363\\
47.9166666666667	-36.7055514336785\\
47.925	-36.709047661342\\
47.9333333333333	-36.7003504454342\\
47.9416666666667	-36.7105704311318\\
47.95	-36.7216045080884\\
47.9583333333333	-36.7347113706996\\
47.9666666666667	-36.7458744167916\\
47.975	-36.7562030441406\\
47.9833333333333	-36.747696870399\\
47.9916666666667	-36.7440434367634\\
48	-36.7615801333487\\
48.0083333333333	-36.7816211081163\\
48.0166666666667	-36.7805623903352\\
48.025	-36.7872300228364\\
48.0333333333333	-36.7944034791063\\
48.0416666666667	-36.8002973455699\\
48.05	-36.8163121926941\\
48.0583333333333	-36.8245411454145\\
48.0666666666667	-36.8359302587127\\
48.075	-36.8450844674448\\
48.0833333333333	-36.8664894339712\\
48.0916666666667	-36.8972627552382\\
48.1	-36.9177046634401\\
48.1083333333333	-36.9303895029319\\
48.1166666666667	-36.9380596745737\\
48.125	-36.9320782099195\\
48.1333333333333	-36.9421169060652\\
48.1416666666667	-36.9577924643745\\
48.15	-36.9606247225169\\
48.1583333333333	-36.990432511177\\
48.1666666666667	-37.0064034558122\\
48.175	-36.9985574111917\\
48.1833333333333	-37.0164082397661\\
48.1916666666667	-37.0393001954289\\
48.2	-37.0453494032417\\
48.2083333333333	-37.0502960258475\\
48.2166666666667	-37.0607436605616\\
48.225	-37.0586514700646\\
48.2333333333333	-37.0600922359975\\
48.2416666666667	-37.072393442383\\
48.25	-37.082532581293\\
48.2583333333333	-37.0885529241743\\
48.2666666666667	-37.0807232517296\\
48.275	-37.0945721415058\\
48.2833333333333	-37.0947873757899\\
48.2916666666667	-37.1135650878563\\
48.3	-37.1164044695627\\
48.3083333333333	-37.129613808954\\
48.3166666666667	-37.1345435222558\\
48.325	-37.1504516790383\\
48.3333333333333	-37.157055405277\\
48.3416666666667	-37.1679769861635\\
48.35	-37.1746288034518\\
48.3583333333333	-37.1788363593886\\
48.3666666666667	-37.1930307681965\\
48.375	-37.2128030967648\\
48.3833333333333	-37.2254149618751\\
48.3916666666667	-37.2216687847587\\
48.4	-37.2448466932851\\
48.4083333333333	-37.2447405134153\\
48.4166666666667	-37.2548288829753\\
48.425	-37.2738417799142\\
48.4333333333333	-37.2820495108426\\
48.4416666666667	-37.305774371799\\
48.45	-37.3107852058081\\
48.4583333333333	-37.3338114481025\\
48.4666666666667	-37.3416027433215\\
48.475	-37.343148277384\\
48.4833333333333	-37.3497427463216\\
48.4916666666667	-37.360385509847\\
48.5	-37.3725041702776\\
48.5083333333333	-37.392416225266\\
48.5166666666667	-37.3866791381229\\
48.525	-37.4167482846348\\
48.5333333333333	-37.4218974984217\\
48.5416666666667	-37.4326752932795\\
48.55	-37.4453832326112\\
48.5583333333333	-37.4657177709612\\
48.5666666666667	-37.4674355164608\\
48.575	-37.4679269080182\\
48.5833333333333	-37.4736248891861\\
48.5916666666667	-37.4765410935138\\
48.6	-37.4744733777604\\
48.6083333333333	-37.4924309950006\\
48.6166666666667	-37.5101282246151\\
48.625	-37.5349603784274\\
48.6333333333333	-37.5583722378339\\
48.6416666666667	-37.5819959306348\\
48.65	-37.5764558887369\\
48.6583333333333	-37.5877670527599\\
48.6666666666667	-37.6003978790133\\
48.675	-37.6144966309927\\
48.6833333333333	-37.6252429730257\\
48.6916666666667	-37.6277438446467\\
48.7	-37.6395605737835\\
48.7083333333333	-37.6404828581089\\
48.7166666666667	-37.6656503630513\\
48.725	-37.6786890801234\\
48.7333333333333	-37.6819188007129\\
48.7416666666667	-37.6813061923974\\
48.75	-37.6977291288597\\
48.7583333333333	-37.6977191613095\\
48.7666666666667	-37.6989035186816\\
48.775	-37.6932738770545\\
48.7833333333333	-37.6949815796072\\
48.7916666666667	-37.6992592925924\\
48.8	-37.7008340746257\\
48.8083333333333	-37.7161067232011\\
48.8166666666667	-37.721754671572\\
48.825	-37.730134040434\\
48.8333333333333	-37.7400210834961\\
48.8416666666667	-37.7573120560511\\
48.85	-37.7759890165135\\
48.8583333333333	-37.7699122883033\\
48.8666666666667	-37.7716791072215\\
48.875	-37.781400263683\\
48.8833333333333	-37.7915072269118\\
48.8916666666667	-37.7997192244701\\
48.9	-37.8174062700124\\
48.9083333333333	-37.8062634121435\\
48.9166666666667	-37.8117165327333\\
48.925	-37.8292653923682\\
48.9333333333333	-37.8436904424327\\
48.9416666666667	-37.8473195130546\\
48.95	-37.8544456346781\\
48.9583333333333	-37.873442635582\\
48.9666666666667	-37.8680048130781\\
48.975	-37.8956038135148\\
48.9833333333333	-37.888949686908\\
48.9916666666667	-37.9053343824476\\
49	-37.9227385284657\\
49.0083333333333	-37.9365778990901\\
49.0166666666667	-37.9741548655851\\
49.025	-37.9794936182899\\
49.0333333333333	-37.9970217971946\\
49.0416666666667	-37.9930133961036\\
49.05	-38.015500454899\\
49.0583333333333	-38.0270273428493\\
49.0666666666667	-38.0409057801332\\
49.075	-38.0257024464057\\
49.0833333333333	-38.0419628292458\\
49.0916666666667	-38.0494607850189\\
49.1	-38.0704780166451\\
49.1083333333333	-38.0801807582005\\
49.1166666666667	-38.1066234429789\\
49.125	-38.114586180204\\
49.1333333333333	-38.1217259060362\\
49.1416666666667	-38.1338874920483\\
49.15	-38.1396123487211\\
49.1583333333333	-38.140130954863\\
49.1666666666667	-38.1420449102123\\
49.175	-38.1439836595406\\
49.1833333333333	-38.1569114569157\\
49.1916666666667	-38.1684749785075\\
49.2	-38.1749375441238\\
49.2083333333333	-38.193754547445\\
49.2166666666667	-38.1864127880966\\
49.225	-38.1861305056912\\
49.2333333333333	-38.1875685664763\\
49.2416666666667	-38.2070593642234\\
49.25	-38.2048086382048\\
49.2583333333333	-38.2129153885755\\
49.2666666666667	-38.2186639308727\\
49.275	-38.2173712858814\\
49.2833333333333	-38.2322006351392\\
49.2916666666667	-38.248738504588\\
49.3	-38.2740568064154\\
49.3083333333333	-38.2873068158479\\
49.3166666666667	-38.2966556035514\\
49.325	-38.2942968029734\\
49.3333333333333	-38.2919455088787\\
49.3416666666667	-38.2987094212778\\
49.35	-38.2979832786528\\
49.3583333333333	-38.320353112274\\
49.3666666666667	-38.3330214074049\\
49.375	-38.3476420816305\\
49.3833333333333	-38.3463024303431\\
49.3916666666667	-38.366953186872\\
49.4	-38.3727738923737\\
49.4083333333333	-38.3841929237329\\
49.4166666666667	-38.3830807734514\\
49.425	-38.3934222880286\\
49.4333333333333	-38.4084549535317\\
49.4416666666667	-38.408618417913\\
49.45	-38.4080254133747\\
49.4583333333333	-38.4125912726746\\
49.4666666666667	-38.4309335675788\\
49.475	-38.4405052140616\\
49.4833333333333	-38.4506545303083\\
49.4916666666667	-38.4582472648382\\
49.5	-38.4593692869476\\
49.5083333333333	-38.4468893300822\\
49.5166666666667	-38.4695031624665\\
49.525	-38.4788144228317\\
49.5333333333333	-38.4822906125176\\
49.5416666666667	-38.4726992726138\\
49.55	-38.4774819132366\\
49.5583333333333	-38.504598090358\\
49.5666666666667	-38.5088304003182\\
49.575	-38.5298668407617\\
49.5833333333333	-38.5294563012004\\
49.5916666666667	-38.5423540423575\\
49.6	-38.5256088432642\\
49.6083333333333	-38.5421538947673\\
49.6166666666667	-38.5507277303718\\
49.625	-38.5491461386141\\
49.6333333333333	-38.5539884165458\\
49.6416666666667	-38.5651437272569\\
49.65	-38.575732030771\\
49.6583333333333	-38.5633457189852\\
49.6666666666667	-38.5785184522615\\
49.675	-38.5922733827573\\
49.6833333333333	-38.586744984982\\
49.6916666666667	-38.6108130655828\\
49.7	-38.623488759971\\
49.7083333333333	-38.63804996034\\
49.7166666666667	-38.6524079131509\\
49.725	-38.672668217247\\
49.7333333333333	-38.6902098257272\\
49.7416666666667	-38.7024412338467\\
49.75	-38.7154006443355\\
49.7583333333333	-38.7149116469926\\
49.7666666666667	-38.7357539822597\\
49.775	-38.7578787785056\\
49.7833333333333	-38.7536860584914\\
49.7916666666667	-38.7576134642112\\
49.8	-38.7679280350908\\
49.8083333333333	-38.7769891560389\\
49.8166666666667	-38.8035927405447\\
49.825	-38.8011516228458\\
49.8333333333333	-38.79992634679\\
49.8416666666667	-38.8191356128995\\
49.85	-38.7996073839745\\
49.8583333333333	-38.8299749745331\\
49.8666666666667	-38.8366233936195\\
49.875	-38.8472224702974\\
49.8833333333333	-38.8566002165768\\
49.8916666666667	-38.8460488604504\\
49.9	-38.8510323167045\\
49.9083333333333	-38.8384898972318\\
49.9166666666667	-38.8362022293331\\
49.925	-38.851299194207\\
49.9333333333333	-38.8486481811002\\
49.9416666666667	-38.8512484266686\\
49.95	-38.8430099650738\\
49.9583333333333	-38.8505543967778\\
49.9666666666667	-38.855888796357\\
49.975	-38.8505293847828\\
49.9833333333333	-38.8583890117555\\
49.9916666666667	-38.8681294846512\\
50	-38.8728361434681\\
50.0083333333333	-38.8801163758582\\
50.0166666666667	-38.8966782736614\\
50.025	-38.905569668652\\
50.0333333333333	-38.9082394141306\\
50.0416666666667	-38.907071567427\\
50.05	-38.9082338214882\\
50.0583333333333	-38.8929933424759\\
50.0666666666667	-38.8964638839744\\
50.075	-38.8923861428984\\
50.0833333333333	-38.9087127483946\\
50.0916666666667	-38.9125214563544\\
50.1	-38.9290087402652\\
50.1083333333333	-38.9359158590724\\
50.1166666666667	-38.9495945492563\\
50.125	-38.9624200722703\\
50.1333333333333	-38.9490109006179\\
50.1416666666667	-38.9839482341815\\
50.15	-39.0059372773082\\
50.1583333333333	-38.9959151186454\\
50.1666666666667	-39.0248355964645\\
50.175	-39.0238364646905\\
50.1833333333333	-39.0333737533375\\
50.1916666666667	-39.034894495443\\
50.2	-39.050059406012\\
50.2083333333333	-39.0474428439155\\
50.2166666666667	-39.0476543036687\\
50.225	-39.0729114936727\\
50.2333333333333	-39.0866039951036\\
50.2416666666667	-39.1152385529085\\
50.25	-39.1231834802217\\
50.2583333333333	-39.1209609808817\\
50.2666666666667	-39.1285008021489\\
50.275	-39.1352120999576\\
50.2833333333333	-39.1417182351055\\
50.2916666666667	-39.1482484044948\\
50.3	-39.1576770000559\\
50.3083333333333	-39.1656183926884\\
50.3166666666667	-39.182427447831\\
50.325	-39.1796220976237\\
50.3333333333333	-39.1932747633853\\
50.3416666666667	-39.2216587315444\\
50.35	-39.2358640251244\\
50.3583333333333	-39.2422155926122\\
50.3666666666667	-39.2542475576175\\
50.375	-39.2507121455636\\
50.3833333333333	-39.2474797847271\\
50.3916666666667	-39.278943264365\\
50.4	-39.2932579027193\\
50.4083333333333	-39.2807080928353\\
50.4166666666667	-39.2764788702853\\
50.425	-39.2927372685103\\
50.4333333333333	-39.2855911153331\\
50.4416666666667	-39.3109095749501\\
50.45	-39.31899903469\\
50.4583333333333	-39.324807085783\\
50.4666666666667	-39.3264662704191\\
50.475	-39.3524664683926\\
50.4833333333333	-39.3688958866764\\
50.4916666666667	-39.376345506303\\
50.5	-39.3725892511076\\
50.5083333333333	-39.3789654281796\\
50.5166666666667	-39.395936843833\\
50.525	-39.4087263292236\\
50.5333333333333	-39.4088281690586\\
50.5416666666667	-39.4129099462144\\
50.55	-39.4128417027127\\
50.5583333333333	-39.434189767419\\
50.5666666666667	-39.4295101353255\\
50.575	-39.4209649649638\\
50.5833333333333	-39.4348837834723\\
50.5916666666667	-39.4255810904507\\
50.6	-39.4181333392171\\
50.6083333333333	-39.4256540460676\\
50.6166666666667	-39.4400292052318\\
50.625	-39.4592724625513\\
50.6333333333333	-39.4669268258625\\
50.6416666666667	-39.4840258980707\\
50.65	-39.4941139271528\\
50.6583333333333	-39.5051658769846\\
50.6666666666667	-39.5165140314114\\
50.675	-39.5139410146184\\
50.6833333333333	-39.5411111426116\\
50.6916666666667	-39.5291352126912\\
50.7	-39.5187799478267\\
50.7083333333333	-39.5202951800883\\
50.7166666666667	-39.5173590465155\\
50.725	-39.5165642906834\\
50.7333333333333	-39.5420134688658\\
50.7416666666667	-39.5531914761332\\
50.75	-39.5756603534835\\
50.7583333333333	-39.5817819799266\\
50.7666666666667	-39.6062306690128\\
50.775	-39.6379851333016\\
50.7833333333333	-39.6443333592043\\
50.7916666666667	-39.6582060781472\\
50.8	-39.6726892761701\\
50.8083333333333	-39.6816831233413\\
50.8166666666667	-39.6973284407105\\
50.825	-39.7252339629583\\
50.8333333333333	-39.7493265027929\\
50.8416666666667	-39.7394277556427\\
50.85	-39.7667864373541\\
50.8583333333333	-39.750234207008\\
50.8666666666667	-39.7692847560622\\
50.875	-39.7701535022508\\
50.8833333333333	-39.7663015388397\\
50.8916666666667	-39.7725816351347\\
50.9	-39.7791328629173\\
50.9083333333333	-39.7804670300989\\
50.9166666666667	-39.7918359020992\\
50.925	-39.7889157696691\\
50.9333333333333	-39.796441730101\\
50.9416666666667	-39.8200065435112\\
50.95	-39.8245438055215\\
50.9583333333333	-39.8264269621603\\
50.9666666666667	-39.8154629933921\\
50.975	-39.8355897389511\\
50.9833333333333	-39.8416649139139\\
50.9916666666667	-39.8404376773248\\
51	-39.8552898402621\\
51.0083333333333	-39.8661345597953\\
51.0166666666667	-39.8567181826922\\
51.025	-39.8516591280091\\
51.0333333333333	-39.8468389498425\\
51.0416666666667	-39.8590457747418\\
51.05	-39.8676098942956\\
51.0583333333333	-39.8716579953189\\
51.0666666666667	-39.8466829527814\\
51.075	-39.8674684778535\\
51.0833333333333	-39.8837283495286\\
51.0916666666667	-39.8895852398445\\
51.1	-39.8961868427809\\
51.1083333333333	-39.923859165338\\
51.1166666666667	-39.9214563640521\\
51.125	-39.9188312305819\\
51.1333333333333	-39.9025301975312\\
51.1416666666667	-39.880228500467\\
51.15	-39.8914262619132\\
51.1583333333333	-39.8963506054366\\
51.1666666666667	-39.8925830382363\\
51.175	-39.9034973943533\\
51.1833333333333	-39.8999104020857\\
51.1916666666667	-39.9128966993489\\
51.2	-39.9143208216432\\
51.2083333333333	-39.9150478408059\\
51.2166666666667	-39.9285388146968\\
51.225	-39.9279335292632\\
51.2333333333333	-39.9359140361933\\
51.2416666666667	-39.9460544194646\\
51.25	-39.9635023951604\\
51.2583333333333	-39.9573432955086\\
51.2666666666667	-39.9607209701679\\
51.275	-39.9713952403223\\
51.2833333333333	-39.9963939512685\\
51.2916666666667	-40.0313417669793\\
51.3	-40.0412774910778\\
51.3083333333333	-40.0708580152254\\
51.3166666666667	-40.0560245864602\\
51.325	-40.068351777445\\
51.3333333333333	-40.0870914481982\\
51.3416666666667	-40.0949604080489\\
51.35	-40.0936711622172\\
51.3583333333333	-40.0865898967985\\
51.3666666666667	-40.1178304793394\\
51.375	-40.1251388846958\\
51.3833333333333	-40.1419739036498\\
51.3916666666667	-40.1399225744044\\
51.4	-40.136641415451\\
51.4083333333333	-40.1402601193539\\
51.4166666666667	-40.1677077789932\\
51.425	-40.1797483599303\\
51.4333333333333	-40.2016274403921\\
51.4416666666667	-40.2231955040681\\
51.45	-40.236833228368\\
51.4583333333333	-40.2470038949113\\
51.4666666666667	-40.269596108989\\
51.475	-40.2817128288686\\
51.4833333333333	-40.299186917066\\
51.4916666666667	-40.3147214793301\\
51.5	-40.3350499618793\\
51.5083333333333	-40.3447450571104\\
51.5166666666667	-40.378571001998\\
51.525	-40.3828677512384\\
51.5333333333333	-40.4130709543027\\
51.5416666666667	-40.4322239501677\\
51.55	-40.4549643365496\\
51.5583333333333	-40.45579451588\\
51.5666666666667	-40.4687311889604\\
51.575	-40.4597577740603\\
51.5833333333333	-40.4796151854407\\
51.5916666666667	-40.4985102825737\\
51.6	-40.5007340213368\\
51.6083333333333	-40.5333420200434\\
51.6166666666667	-40.5423929458863\\
51.625	-40.5224132185565\\
51.6333333333333	-40.5170055577776\\
51.6416666666667	-40.5463959197032\\
51.65	-40.559826897672\\
51.6583333333333	-40.5701302854201\\
51.6666666666667	-40.5906812971065\\
51.675	-40.6320192403615\\
51.6833333333333	-40.6433914589651\\
51.6916666666667	-40.63721823734\\
51.7	-40.6411588895718\\
51.7083333333333	-40.6457695839605\\
51.7166666666667	-40.6644958137677\\
51.725	-40.7093609620826\\
51.7333333333333	-40.7121106241633\\
51.7416666666667	-40.7157658216102\\
51.75	-40.7268941618465\\
51.7583333333333	-40.7362111265293\\
51.7666666666667	-40.7455675901171\\
51.775	-40.7911846247328\\
51.7833333333333	-40.8130510428433\\
51.7916666666667	-40.8178255854526\\
51.8	-40.8315957285766\\
51.8083333333333	-40.8150440720121\\
51.8166666666667	-40.8066602812721\\
51.825	-40.8337184090746\\
51.8333333333333	-40.8584500212263\\
51.8416666666667	-40.8582466965435\\
51.85	-40.8895993992277\\
51.8583333333333	-40.9248700720519\\
51.8666666666667	-40.9347538361309\\
51.875	-40.9413765036108\\
51.8833333333333	-40.9495466278641\\
51.8916666666667	-40.9675708504975\\
51.9	-40.9711777518411\\
51.9083333333333	-40.984613195292\\
51.9166666666667	-40.9743470067867\\
51.925	-40.9811774907532\\
51.9333333333333	-40.9754902643537\\
51.9416666666667	-40.9899546449896\\
51.95	-41.0159271503919\\
51.9583333333333	-41.0394821776577\\
51.9666666666667	-41.056468189387\\
51.975	-41.0617498058491\\
51.9833333333333	-41.0717826706249\\
51.9916666666667	-41.0921432153299\\
52	-41.0840496558057\\
52.0083333333333	-41.0965757065817\\
52.0166666666667	-41.1184592057534\\
52.025	-41.128337112924\\
52.0333333333333	-41.1338401610525\\
52.0416666666667	-41.1495139719574\\
52.05	-41.1659790580843\\
52.0583333333333	-41.1939695069928\\
52.0666666666667	-41.2025595613222\\
52.075	-41.234107096962\\
52.0833333333333	-41.24250985856\\
52.0916666666667	-41.265559702217\\
52.1	-41.243438904116\\
52.1083333333333	-41.2619243715703\\
52.1166666666667	-41.2513578295432\\
52.125	-41.2677048402125\\
52.1333333333333	-41.2979774216591\\
52.1416666666667	-41.3321083608651\\
52.15	-41.3455386142749\\
52.1583333333333	-41.3652081546644\\
52.1666666666667	-41.4045884282723\\
52.175	-41.3997858652161\\
52.1833333333333	-41.4262994999456\\
52.1916666666667	-41.4262676994699\\
52.2	-41.4381983505363\\
52.2083333333333	-41.4638106106764\\
52.2166666666667	-41.4744115517772\\
52.225	-41.502375906782\\
52.2333333333333	-41.5226456715783\\
52.2416666666667	-41.5247269803778\\
52.25	-41.5337905192061\\
52.2583333333333	-41.5219034236524\\
52.2666666666667	-41.5193111652369\\
52.275	-41.5112978820218\\
52.2833333333333	-41.5029402585314\\
52.2916666666667	-41.5102291451211\\
52.3	-41.5147817573422\\
52.3083333333333	-41.5234444322426\\
52.3166666666667	-41.5318424731458\\
52.325	-41.5489133319625\\
52.3333333333333	-41.5618373116576\\
52.3416666666667	-41.5832725663021\\
52.35	-41.5773387140934\\
52.3583333333333	-41.5980389157256\\
52.3666666666667	-41.5929633436143\\
52.375	-41.6036039239356\\
52.3833333333333	-41.6051331359094\\
52.3916666666667	-41.5944943545611\\
52.4	-41.6212070973303\\
52.4083333333333	-41.6260731473613\\
52.4166666666667	-41.6508799119003\\
52.425	-41.6553361550098\\
52.4333333333333	-41.6462128288581\\
52.4416666666667	-41.6776838590246\\
52.45	-41.7048391213546\\
52.4583333333333	-41.7188532899321\\
52.4666666666667	-41.7221152612438\\
52.475	-41.7190344629787\\
52.4833333333333	-41.7351290802604\\
52.4916666666667	-41.7385017258145\\
52.5	-41.7480978004509\\
52.5083333333333	-41.778680641717\\
52.5166666666667	-41.7667785846319\\
52.525	-41.7770056607299\\
52.5333333333333	-41.7992420427143\\
52.5416666666667	-41.8238006328087\\
52.55	-41.8207453789066\\
52.5583333333333	-41.8529681346049\\
52.5666666666667	-41.8802619748637\\
52.575	-41.8969223411007\\
52.5833333333333	-41.9042422250912\\
52.5916666666667	-41.9150300579935\\
52.6	-41.9038958953005\\
52.6083333333333	-41.9014899730113\\
52.6166666666667	-41.9142320775085\\
52.625	-41.9513564330663\\
52.6333333333333	-41.9723503148841\\
52.6416666666667	-42.0110592793962\\
52.65	-42.0014004717582\\
52.6583333333333	-42.0061415213797\\
52.6666666666667	-42.0267038774383\\
52.675	-42.0064726686972\\
52.6833333333333	-42.0216541974768\\
52.6916666666667	-42.0257288323244\\
52.7	-42.0488170334204\\
52.7083333333333	-42.0796148488239\\
52.7166666666667	-42.1117664053883\\
52.725	-42.1208954122035\\
52.7333333333333	-42.1032069288364\\
52.7416666666667	-42.1140664798978\\
52.75	-42.12509326902\\
52.7583333333333	-42.1683173511061\\
52.7666666666667	-42.1549740486397\\
52.775	-42.1606664099667\\
52.7833333333333	-42.1692109699804\\
52.7916666666667	-42.189924207573\\
52.8	-42.181062925827\\
52.8083333333333	-42.1954130122435\\
52.8166666666667	-42.2302859884376\\
52.825	-42.2348988483523\\
52.8333333333333	-42.2480922335951\\
52.8416666666667	-42.2919746597358\\
52.85	-42.2670114041948\\
52.8583333333333	-42.2884723466061\\
52.8666666666667	-42.3070595130296\\
52.875	-42.2931933941056\\
52.8833333333333	-42.3125500381237\\
52.8916666666667	-42.3501429740661\\
52.9	-42.3441372114497\\
52.9083333333333	-42.3423522971296\\
52.9166666666667	-42.3342220098678\\
52.925	-42.3359835857862\\
52.9333333333333	-42.3388187703193\\
52.9416666666667	-42.3519357663228\\
52.95	-42.3534534282735\\
52.9583333333333	-42.3477400301353\\
52.9666666666667	-42.3608666847959\\
52.975	-42.3628816221645\\
52.9833333333333	-42.363137366435\\
52.9916666666667	-42.3860016570178\\
53	-42.3922279361892\\
53.0083333333333	-42.4048651157103\\
53.0166666666667	-42.4311214573982\\
53.025	-42.4253088540715\\
53.0333333333333	-42.4283325077049\\
53.0416666666667	-42.4426197292968\\
53.05	-42.4666365906005\\
53.0583333333333	-42.4914915842329\\
53.0666666666667	-42.4917555940701\\
53.075	-42.5018378373799\\
53.0833333333333	-42.5199949703628\\
53.0916666666667	-42.5066815524808\\
53.1	-42.5335544061602\\
53.1083333333333	-42.5341665411279\\
53.1166666666667	-42.5560819639464\\
53.125	-42.5709482129317\\
53.1333333333333	-42.5722928571862\\
53.1416666666667	-42.5892929264612\\
53.15	-42.5993940234435\\
53.1583333333333	-42.6195291039983\\
53.1666666666667	-42.6265942853059\\
53.175	-42.6159830592356\\
53.1833333333333	-42.6153529248059\\
53.1916666666667	-42.6179728217785\\
53.2	-42.63633459124\\
53.2083333333333	-42.6397566866104\\
53.2166666666667	-42.6507194964627\\
53.225	-42.6728346877269\\
53.2333333333333	-42.6834827658978\\
53.2416666666667	-42.665723040459\\
53.25	-42.6731874709125\\
53.2583333333333	-42.6663544493919\\
53.2666666666667	-42.6816601631942\\
53.275	-42.701378599079\\
53.2833333333333	-42.719176830722\\
53.2916666666667	-42.7341601885329\\
53.3	-42.7544656638804\\
53.3083333333333	-42.755234558341\\
53.3166666666667	-42.7469337516788\\
53.325	-42.7401839617324\\
53.3333333333333	-42.7496837249846\\
53.3416666666667	-42.7425956209147\\
53.35	-42.764062105989\\
53.3583333333333	-42.7159642923869\\
53.3666666666667	-42.7516706285865\\
53.375	-42.770458737426\\
53.3833333333333	-42.7955297677144\\
53.3916666666667	-42.7791148761673\\
53.4	-42.7854893896946\\
53.4083333333333	-42.7925920315735\\
53.4166666666667	-42.797975402604\\
53.425	-42.7978112896242\\
53.4333333333333	-42.8022517464513\\
53.4416666666667	-42.8075002509039\\
53.45	-42.7921660849255\\
53.4583333333333	-42.7827753593313\\
53.4666666666667	-42.7984843936542\\
53.475	-42.8263584611553\\
53.4833333333333	-42.814398784099\\
53.4916666666667	-42.8057744008559\\
53.5	-42.8347010702022\\
53.5083333333333	-42.8475154559619\\
53.5166666666667	-42.8675802606935\\
53.525	-42.8768695648807\\
53.5333333333333	-42.9109297238395\\
53.5416666666667	-42.8976030089923\\
53.55	-42.8764294187959\\
53.5583333333333	-42.8873931297718\\
53.5666666666667	-42.896108555504\\
53.575	-42.9390546908488\\
53.5833333333333	-42.9645249568787\\
53.5916666666667	-42.9600556802815\\
53.6	-42.9735846281795\\
53.6083333333333	-42.9958300746583\\
53.6166666666667	-42.995725071374\\
53.625	-42.995352079163\\
53.6333333333333	-42.9911719160181\\
53.6416666666667	-43.0551372249461\\
53.65	-43.1064822585626\\
53.6583333333333	-43.136034067281\\
53.6666666666667	-43.1506655416089\\
53.675	-43.1696996637142\\
53.6833333333333	-43.1677793171689\\
53.6916666666667	-43.1990918702878\\
53.7	-43.1920593076549\\
53.7083333333333	-43.2103240852051\\
53.7166666666667	-43.2394969633295\\
53.725	-43.2385967817506\\
53.7333333333333	-43.2672337181383\\
53.7416666666667	-43.2672621132036\\
53.75	-43.2806339555312\\
53.7583333333333	-43.2838508330594\\
53.7666666666667	-43.332812888546\\
53.775	-43.3732514204938\\
53.7833333333333	-43.4067858971282\\
53.7916666666667	-43.4159027411097\\
53.8	-43.4036620724139\\
53.8083333333333	-43.4186866164456\\
53.8166666666667	-43.4315271122212\\
53.825	-43.4978065194005\\
53.8333333333333	-43.5093446728088\\
53.8416666666667	-43.4934376646259\\
53.85	-43.4898254284243\\
53.8583333333333	-43.5267272282699\\
53.8666666666667	-43.5484110269495\\
53.875	-43.5536589283362\\
53.8833333333333	-43.5687442220162\\
53.8916666666667	-43.6019315520735\\
53.9	-43.6381369615106\\
53.9083333333333	-43.6934577621486\\
53.9166666666667	-43.7111758649572\\
53.925	-43.7173285318884\\
53.9333333333333	-43.7266595531106\\
53.9416666666667	-43.7275944932673\\
53.95	-43.7665605051179\\
53.9583333333333	-43.7849084244552\\
53.9666666666667	-43.8066703987018\\
53.975	-43.8165794162986\\
53.9833333333333	-43.8586505546285\\
53.9916666666667	-43.8638386838234\\
54	-43.8908873720138\\
54.0083333333333	-43.9121425956179\\
54.0166666666667	-43.9362338411225\\
54.025	-43.9288524443159\\
54.0333333333333	-43.9056389755215\\
54.0416666666667	-43.8915818718327\\
54.05	-43.8478564741472\\
54.0583333333333	-43.8465774774266\\
54.0666666666667	-43.9084856487706\\
54.075	-43.9295232844453\\
54.0833333333333	-43.9654628885272\\
54.0916666666667	-43.9946783005054\\
54.1	-43.9970784716665\\
54.1083333333333	-44.0250919942159\\
54.1166666666667	-43.99904641096\\
54.125	-44.0278904373645\\
54.1333333333333	-44.0779220534876\\
54.1416666666667	-44.0889384253952\\
54.15	-44.0901032811362\\
54.1583333333333	-44.0826776996631\\
54.1666666666667	-44.1076717074252\\
54.175	-44.085689394619\\
54.1833333333333	-44.1189839475348\\
54.1916666666667	-44.1481141754959\\
54.2	-44.1517942556096\\
54.2083333333333	-44.1622722599382\\
54.2166666666667	-44.1764539679663\\
54.225	-44.219250128628\\
54.2333333333333	-44.2323639879628\\
54.2416666666667	-44.2714433511988\\
54.25	-44.3201405047446\\
54.2583333333333	-44.3432894049373\\
54.2666666666667	-44.3683825927632\\
54.275	-44.3591234628783\\
54.2833333333333	-44.3638438701737\\
54.2916666666667	-44.379559457048\\
54.3	-44.3841377959095\\
54.3083333333333	-44.3980264853659\\
54.3166666666667	-44.4245366057856\\
54.325	-44.4314847938793\\
54.3333333333333	-44.459285165564\\
54.3416666666667	-44.466620716088\\
54.35	-44.5317718424956\\
54.3583333333333	-44.4904760881209\\
54.3666666666667	-44.4864416676858\\
54.375	-44.4994265323835\\
54.3833333333333	-44.5165746018142\\
54.3916666666667	-44.5644659728427\\
54.4	-44.5875265486448\\
54.4083333333333	-44.5868165206544\\
54.4166666666667	-44.620431425325\\
54.425	-44.6506740636812\\
54.4333333333333	-44.6184414462549\\
54.4416666666667	-44.6514004662269\\
54.45	-44.6686058116792\\
54.4583333333333	-44.657957120186\\
54.4666666666667	-44.6498408376355\\
54.475	-44.6918675361475\\
54.4833333333333	-44.7213560338145\\
54.4916666666667	-44.7484316207911\\
54.5	-44.7781860957236\\
54.5083333333333	-44.8292252537604\\
54.5166666666667	-44.8062952081028\\
54.525	-44.8299374086404\\
54.5333333333333	-44.832949773385\\
54.5416666666667	-44.8506221340898\\
54.55	-44.8704353170597\\
54.5583333333333	-44.8639156617138\\
54.5666666666667	-44.8665591416557\\
54.575	-44.881529820832\\
54.5833333333333	-44.8944931042758\\
54.5916666666667	-44.8964586317977\\
54.6	-44.8498245276274\\
54.6083333333333	-44.8818541488494\\
54.6166666666667	-44.8949271579855\\
54.625	-44.8946651222147\\
54.6333333333333	-44.9043555245321\\
54.6416666666667	-44.934384356753\\
54.65	-44.9676276802324\\
54.6583333333333	-44.9444562141758\\
54.6666666666667	-44.9724979719999\\
54.675	-44.9856383018622\\
54.6833333333333	-45.0066303798333\\
54.6916666666667	-44.9851801417947\\
54.7	-45.0106427771224\\
54.7083333333333	-45.0014511562593\\
54.7166666666667	-45.0059117769566\\
54.725	-44.9998851540643\\
54.7333333333333	-44.9990185774132\\
54.7416666666667	-44.9809747714729\\
54.75	-45.0570223771354\\
54.7583333333333	-45.072977473844\\
54.7666666666667	-45.1213590921644\\
54.775	-45.1501825873792\\
54.7833333333333	-45.1871380315382\\
54.7916666666667	-45.1923091505387\\
54.8	-45.1923977473422\\
54.8083333333333	-45.1999414782971\\
54.8166666666667	-45.2280549057973\\
54.825	-45.2235126761645\\
54.8333333333333	-45.2140913905553\\
54.8416666666667	-45.2405187580235\\
54.85	-45.2700181746534\\
54.8583333333333	-45.2934624560414\\
54.8666666666667	-45.326253385003\\
54.875	-45.3187122699256\\
54.8833333333333	-45.3298146795681\\
54.8916666666667	-45.3699159518089\\
54.9	-45.3742357973322\\
54.9083333333333	-45.4126661665823\\
54.9166666666667	-45.4320261990844\\
54.925	-45.4602992442158\\
54.9333333333333	-45.4865434020719\\
54.9416666666667	-45.5044819793145\\
54.95	-45.5307107187078\\
54.9583333333333	-45.5459948881772\\
54.9666666666667	-45.5740263694855\\
54.975	-45.5912573695446\\
54.9833333333333	-45.6041912441304\\
54.9916666666667	-45.6154865921606\\
55	-45.6513296557522\\
55.0083333333333	-45.6230711379093\\
55.0166666666667	-45.6149568179509\\
55.025	-45.6768339991675\\
55.0333333333333	-45.7114956491616\\
55.0416666666667	-45.7213997674364\\
55.05	-45.7092621733821\\
55.0583333333333	-45.7178018753161\\
55.0666666666667	-45.7025279667935\\
55.075	-45.7238797501329\\
55.0833333333333	-45.7169901196296\\
55.0916666666667	-45.7108582448066\\
55.1	-45.7240501436124\\
55.1083333333333	-45.7203389772929\\
55.1166666666667	-45.7873130621528\\
55.125	-45.8176715631507\\
55.1333333333333	-45.8146135847448\\
55.1416666666667	-45.7949106003744\\
55.15	-45.8081994306489\\
55.1583333333333	-45.8059869283932\\
55.1666666666667	-45.8070815734468\\
55.175	-45.8229098631313\\
55.1833333333333	-45.8696057778655\\
55.1916666666667	-45.8459551633204\\
55.2	-45.8670291524986\\
55.2083333333333	-45.8818660590939\\
55.2166666666667	-45.8756411885855\\
55.225	-45.8863442869662\\
55.2333333333333	-45.9293108055819\\
55.2416666666667	-45.9537450677199\\
55.25	-45.9285585168882\\
55.2583333333333	-45.9206787925735\\
55.2666666666667	-45.936485835178\\
55.275	-45.9732831517634\\
55.2833333333333	-46.0086673778442\\
55.2916666666667	-45.990988592965\\
55.3	-46.0240354654547\\
55.3083333333333	-46.0843307288072\\
55.3166666666667	-46.0752181114871\\
55.325	-46.0842655460745\\
55.3333333333333	-46.0818553812128\\
55.3416666666667	-46.0980309397332\\
55.35	-46.0997315950171\\
55.3583333333333	-46.1337523884187\\
55.3666666666667	-46.1516402540501\\
55.375	-46.1507594847708\\
55.3833333333333	-46.1542802668777\\
55.3916666666667	-46.1464020490155\\
55.4	-46.1654078708028\\
55.4083333333333	-46.1390314311611\\
55.4166666666667	-46.113699593619\\
55.425	-46.0717128003318\\
55.4333333333333	-46.0782386436305\\
55.4416666666667	-46.0300592340249\\
55.45	-46.0515334268802\\
55.4583333333333	-46.0547157291711\\
55.4666666666667	-46.0555306264581\\
55.475	-46.0094954840403\\
55.4833333333333	-46.0329742194765\\
55.4916666666667	-46.0691301224606\\
55.5	-46.109521505322\\
55.5083333333333	-46.0792518564776\\
55.5166666666667	-46.0699523334607\\
55.525	-46.0340328847449\\
55.5333333333333	-46.0646867884131\\
55.5416666666667	-46.1002214010358\\
55.55	-46.0886532555659\\
55.5583333333333	-46.0837071614238\\
55.5666666666667	-46.0890179566013\\
55.575	-46.0934646441683\\
55.5833333333333	-46.1171172851517\\
55.5916666666667	-46.1029390162388\\
55.6	-46.0665336107798\\
55.6083333333333	-46.0729617242995\\
55.6166666666667	-46.0855573576236\\
55.625	-46.077260851446\\
55.6333333333333	-46.0964979428038\\
55.6416666666667	-46.129497047919\\
55.65	-46.1693392166196\\
55.6583333333333	-46.1848190900421\\
55.6666666666667	-46.2240803132363\\
55.675	-46.2594815325127\\
55.6833333333333	-46.290629235593\\
55.6916666666667	-46.3446195777232\\
55.7	-46.3440960948166\\
55.7083333333333	-46.3455702899415\\
55.7166666666667	-46.3468520749433\\
55.725	-46.3800222902934\\
55.7333333333333	-46.3846371972356\\
55.7416666666667	-46.3928775334658\\
55.75	-46.449402438025\\
55.7583333333333	-46.4369431486343\\
55.7666666666667	-46.4245966016674\\
55.775	-46.456817096715\\
55.7833333333333	-46.4804262639232\\
55.7916666666667	-46.5083318055573\\
55.8	-46.487911878059\\
55.8083333333333	-46.4678986576475\\
55.8166666666667	-46.4563972936409\\
55.825	-46.4974429613622\\
55.8333333333333	-46.5165353128936\\
55.8416666666667	-46.5113596664558\\
55.85	-46.5549738481786\\
55.8583333333333	-46.5148542285176\\
55.8666666666667	-46.5363566671888\\
55.875	-46.5293306272512\\
55.8833333333333	-46.4777406079019\\
55.8916666666667	-46.4828233930726\\
55.9	-46.5556188490764\\
55.9083333333333	-46.5500782723581\\
55.9166666666667	-46.5762042968651\\
55.925	-46.5873347323429\\
55.9333333333333	-46.6344629875955\\
55.9416666666667	-46.6636349685072\\
55.95	-46.6875412240979\\
55.9583333333333	-46.7176854744702\\
55.9666666666667	-46.7627297847055\\
55.975	-46.7603785605122\\
55.9833333333333	-46.7917431318154\\
55.9916666666667	-46.7938613257877\\
56	-46.8273877641296\\
56.0083333333333	-46.8214643584062\\
56.0166666666667	-46.8568467256867\\
56.025	-46.8709427814658\\
56.0333333333333	-46.841275735367\\
56.0416666666667	-46.8188666802587\\
56.05	-46.8578663757647\\
56.0583333333333	-46.8863345369608\\
56.0666666666667	-46.8917765773742\\
56.075	-46.9479413114527\\
56.0833333333333	-46.9384263210673\\
56.0916666666667	-46.9413061391047\\
56.1	-46.9738807192311\\
56.1083333333333	-47.0329550518839\\
56.1166666666667	-47.0330619037867\\
56.125	-47.0761868253901\\
56.1333333333333	-47.1000151024669\\
56.1416666666667	-47.1194411824541\\
56.15	-47.1103342806618\\
56.1583333333333	-47.084402798113\\
56.1666666666667	-47.0570582137042\\
56.175	-47.0660254045773\\
56.1833333333333	-47.07638349514\\
56.1916666666667	-47.1246570599598\\
56.2	-47.1633502387277\\
56.2083333333333	-47.2165848270414\\
56.2166666666667	-47.2275361466061\\
56.225	-47.2093738838196\\
56.2333333333333	-47.2177935295525\\
56.2416666666667	-47.2049712567625\\
56.25	-47.2232396543089\\
56.2583333333333	-47.3144389825998\\
56.2666666666667	-47.3368484853199\\
56.275	-47.3249216170497\\
56.2833333333333	-47.349046059373\\
56.2916666666667	-47.3835839640468\\
56.3	-47.4054181833256\\
56.3083333333333	-47.4030779768561\\
56.3166666666667	-47.4288505584132\\
56.325	-47.4432380410845\\
56.3333333333333	-47.4701140066431\\
56.3416666666667	-47.5539849927764\\
56.35	-47.6052437910376\\
56.3583333333333	-47.6789368096869\\
56.3666666666667	-47.6914194853586\\
56.375	-47.7414711067177\\
56.3833333333333	-47.7890791506924\\
56.3916666666667	-47.8377610967093\\
56.4	-47.7793385864014\\
56.4083333333333	-47.8217420835886\\
56.4166666666667	-47.848732133285\\
56.425	-47.8895014951872\\
56.4333333333333	-47.9486451535501\\
56.4416666666667	-47.9659443778625\\
56.45	-47.9864620716516\\
56.4583333333333	-47.9789160700144\\
56.4666666666667	-48.0248106382482\\
56.475	-48.0256658900633\\
56.4833333333333	-48.039277267815\\
56.4916666666667	-48.1093332697291\\
56.5	-48.1621188722519\\
56.5083333333333	-48.1516789046094\\
56.5166666666667	-48.160487890931\\
56.525	-48.1458623797357\\
56.5333333333333	-48.2011387247994\\
56.5416666666667	-48.2372330075493\\
56.55	-48.2472328817631\\
56.5583333333333	-48.2969421506322\\
56.5666666666667	-48.3934231732157\\
56.575	-48.3769993072146\\
56.5833333333333	-48.436140715193\\
56.5916666666667	-48.4423254345357\\
56.6	-48.4845330923599\\
56.6083333333333	-48.500213727994\\
56.6166666666667	-48.4753030717726\\
56.625	-48.4848541412099\\
56.6333333333333	-48.5428971348903\\
56.6416666666667	-48.5823508557383\\
56.65	-48.6142377791682\\
56.6583333333333	-48.6097918297012\\
56.6666666666667	-48.6265670243607\\
56.675	-48.6055620566348\\
56.6833333333333	-48.6600518869894\\
56.6916666666667	-48.6672037621102\\
56.7	-48.6665256643319\\
56.7083333333333	-48.7003848472476\\
56.7166666666667	-48.7433715144494\\
56.725	-48.7902656846541\\
56.7333333333333	-48.7943922125802\\
56.7416666666667	-48.7501166442709\\
56.75	-48.7614899905857\\
56.7583333333333	-48.7876480869377\\
56.7666666666667	-48.7830176075566\\
56.775	-48.7505618334665\\
56.7833333333333	-48.7948435483611\\
56.7916666666667	-48.8205210649962\\
56.8	-48.8022951094973\\
56.8083333333333	-48.838653123422\\
56.8166666666667	-48.8256101088163\\
56.825	-48.8751021050069\\
56.8333333333333	-48.942615687069\\
56.8416666666667	-48.9397856210018\\
56.85	-48.999896482299\\
56.8583333333333	-48.9687519710225\\
56.8666666666667	-49.0094932257757\\
56.875	-49.0216174677842\\
56.8833333333333	-49.0209059443156\\
56.8916666666667	-48.98927036466\\
56.9	-48.936861478672\\
56.9083333333333	-48.9284851826786\\
56.9166666666667	-48.978157214811\\
56.925	-48.9918336874624\\
56.9333333333333	-49.0123585203545\\
56.9416666666667	-49.0002156083607\\
56.95	-49.0558266509068\\
56.9583333333333	-49.0855782319574\\
56.9666666666667	-49.1584707537237\\
56.975	-49.1674952933309\\
56.9833333333333	-49.1904852722677\\
56.9916666666667	-49.1744147155546\\
57	-49.129054271488\\
57.0083333333333	-49.1190968644123\\
57.0166666666667	-49.0980637207002\\
57.025	-49.17128922457\\
57.0333333333333	-49.1999582333284\\
57.0416666666667	-49.2397703124851\\
57.05	-49.2610315221003\\
57.0583333333333	-49.2560084912261\\
57.0666666666667	-49.3031850664348\\
57.075	-49.2970180037463\\
57.0833333333333	-49.3056442844586\\
57.0916666666667	-49.393951481077\\
57.1	-49.4938753944976\\
57.1083333333333	-49.5455869582275\\
57.1166666666667	-49.5279420401616\\
57.125	-49.5137768930885\\
57.1333333333333	-49.5717194014475\\
57.1416666666667	-49.6044030159893\\
57.15	-49.5768566589993\\
57.1583333333333	-49.5657917124829\\
57.1666666666667	-49.5808753581028\\
57.175	-49.611848426703\\
57.1833333333333	-49.6443056322482\\
57.1916666666667	-49.6431053924799\\
57.2	-49.6940310992041\\
57.2083333333333	-49.7860572337408\\
57.2166666666667	-49.8111135249994\\
57.225	-49.840299627757\\
57.2333333333333	-49.8663722522304\\
57.2416666666667	-49.9149854836148\\
57.25	-49.9399089053547\\
57.2583333333333	-49.9681321685525\\
57.2666666666667	-50.0361851799898\\
57.275	-50.0031610810904\\
57.2833333333333	-50.0349634256114\\
57.2916666666667	-50.0175493801002\\
57.3	-50.0879428272497\\
57.3083333333333	-50.1583449608102\\
57.3166666666667	-50.1994455369608\\
57.325	-50.2210798103556\\
57.3333333333333	-50.2965182534478\\
57.3416666666667	-50.2947682585108\\
57.35	-50.3081139691152\\
57.3583333333333	-50.3196406080622\\
57.3666666666667	-50.2788849930458\\
57.375	-50.3269525828271\\
57.3833333333333	-50.386124482764\\
57.3916666666667	-50.384758421017\\
57.4	-50.3664245878011\\
57.4083333333333	-50.4606028692239\\
57.4166666666667	-50.4781370533347\\
57.425	-50.4045506751541\\
57.4333333333333	-50.3684623601805\\
57.4416666666667	-50.4084059254656\\
57.45	-50.4593399207115\\
57.4583333333333	-50.4121587389317\\
57.4666666666667	-50.4165788513258\\
57.475	-50.4649647385305\\
57.4833333333333	-50.4714981922601\\
57.4916666666667	-50.5692802317634\\
57.5	-50.6548393046046\\
57.5083333333333	-50.6060988036542\\
57.5166666666667	-50.6984307871603\\
57.525	-50.7797110400221\\
57.5333333333333	-50.7513625078963\\
57.5416666666667	-50.6882721369759\\
57.55	-50.6924223076232\\
57.5583333333333	-50.7392515929846\\
57.5666666666667	-50.76071691393\\
57.575	-50.9203088081313\\
57.5833333333333	-50.8727376017288\\
57.5916666666667	-50.8325608362268\\
57.6	-50.8728429237424\\
57.6083333333333	-50.8123298791782\\
57.6166666666667	-50.7938834144159\\
57.625	-50.7873361065294\\
57.6333333333333	-50.6939603963015\\
57.6416666666667	-50.6746668128595\\
57.65	-50.6502058493677\\
57.6583333333333	-50.6395299815554\\
57.6666666666667	-50.6744219285698\\
57.675	-50.675535617634\\
57.6833333333333	-50.6957086585854\\
57.6916666666667	-50.6847219257828\\
57.7	-50.7493775779676\\
57.7083333333333	-50.8134761323834\\
57.7166666666667	-50.8201001152146\\
57.725	-50.8801353443843\\
57.7333333333333	-50.9190633826019\\
57.7416666666667	-50.9170898008267\\
57.75	-50.8853085469173\\
57.7583333333333	-50.9090125506451\\
57.7666666666667	-50.9123035662307\\
57.775	-50.8487261871828\\
57.7833333333333	-50.925973077262\\
57.7916666666667	-50.9896318991431\\
57.8	-51.0152815442354\\
57.8083333333333	-51.0446584436041\\
57.8166666666667	-51.0204672149065\\
57.825	-51.0207368232677\\
57.8333333333333	-50.9710102241387\\
57.8416666666667	-51.0275828675563\\
57.85	-51.0360885151555\\
57.8583333333333	-51.0101558691289\\
57.8666666666667	-51.0514204386301\\
57.875	-51.0182588580314\\
57.8833333333333	-51.0172281690303\\
57.8916666666667	-51.024908729846\\
57.9	-51.0818137290273\\
57.9083333333333	-51.0411038146675\\
57.9166666666667	-51.0389850782712\\
57.925	-51.1033553480993\\
57.9333333333333	-51.1572947174105\\
57.9416666666667	-51.1943684624008\\
57.95	-51.272825266802\\
57.9583333333333	-51.2854347527782\\
57.9666666666667	-51.3162848883864\\
57.975	-51.3617432710141\\
57.9833333333333	-51.4312933992395\\
57.9916666666667	-51.4379603129958\\
58	-51.4538471048381\\
58.0083333333333	-51.4271141528435\\
58.0166666666667	-51.4875994305784\\
58.025	-51.5511974222856\\
58.0333333333333	-51.6467490257788\\
58.0416666666667	-51.6793054513093\\
58.05	-51.6551360326198\\
58.0583333333333	-51.6957146748522\\
58.0666666666667	-51.7198375702769\\
58.075	-51.7333939059899\\
58.0833333333333	-51.7851960266244\\
58.0916666666667	-51.7814539553613\\
58.1	-51.8851364576128\\
58.1083333333333	-52.0568774132875\\
58.1166666666667	-52.0807311170953\\
58.125	-52.1433603762751\\
58.1333333333333	-52.1525362469892\\
58.1416666666667	-52.1739927991434\\
58.15	-52.1400997713273\\
58.1583333333333	-52.0621216418431\\
58.1666666666667	-52.1474353207026\\
58.175	-52.1145664492922\\
58.1833333333333	-52.0963822782831\\
58.1916666666667	-52.1214571021848\\
58.2	-52.1053228702587\\
58.2083333333333	-52.0517317883827\\
58.2166666666667	-52.0729361957009\\
58.225	-52.0589276380732\\
58.2333333333333	-52.0650664458545\\
58.2416666666667	-52.1425920976112\\
58.25	-52.1272252440307\\
58.2583333333333	-52.1530170110773\\
58.2666666666667	-52.2285806159124\\
58.275	-52.3368669361466\\
58.2833333333333	-52.3149389520635\\
58.2916666666667	-52.3457983004248\\
58.3	-52.3375869651458\\
58.3083333333333	-52.2926963903565\\
58.3166666666667	-52.3255237580504\\
58.325	-52.3753338917791\\
58.3333333333333	-52.4027022991595\\
58.3416666666667	-52.3552385762779\\
58.35	-52.4299650484845\\
58.3583333333333	-52.3958181921413\\
58.3666666666667	-52.516987925414\\
58.375	-52.6222807002097\\
58.3833333333333	-52.6748780657152\\
58.3916666666667	-52.838605007508\\
58.4	-52.929297143966\\
58.4083333333333	-52.912029357949\\
58.4166666666667	-53.1041515001905\\
58.425	-53.0462770081935\\
58.4333333333333	-53.0822311747155\\
58.4416666666667	-53.0754861355802\\
58.45	-53.0878827771046\\
58.4583333333333	-53.1526867443136\\
58.4666666666667	-53.2179270269918\\
58.475	-53.1940823305353\\
58.4833333333333	-53.1960028839498\\
58.4916666666667	-53.2508264663857\\
58.5	-53.3270586660254\\
58.5083333333333	-53.3154420580218\\
58.5166666666667	-53.4348907365079\\
58.525	-53.4502230297752\\
58.5333333333333	-53.5172459271572\\
58.5416666666667	-53.5667664594126\\
58.55	-53.5932325218469\\
58.5583333333333	-53.5521959470652\\
58.5666666666667	-53.6267501600635\\
58.575	-53.6544321033469\\
58.5833333333333	-53.6588921027085\\
58.5916666666667	-53.7771969233615\\
58.6	-53.8187065266005\\
58.6083333333333	-53.8337935219465\\
58.6166666666667	-53.8602272125323\\
58.625	-53.9179229076284\\
58.6333333333333	-53.8441401638627\\
58.6416666666667	-53.8173793659273\\
58.65	-53.8768642347053\\
58.6583333333333	-53.9138773276219\\
58.6666666666667	-53.964013667005\\
58.675	-54.0528479574432\\
58.6833333333333	-53.9696675208916\\
58.6916666666667	-54.028008694989\\
58.7	-54.0135291114839\\
58.7083333333333	-54.0301909893131\\
58.7166666666667	-54.0306218293812\\
58.725	-54.0844339965379\\
58.7333333333333	-54.2075481500888\\
58.7416666666667	-54.2532736537223\\
58.75	-54.3543082946649\\
58.7583333333333	-54.3835285209684\\
58.7666666666667	-54.2275110799244\\
58.775	-54.2463813292917\\
58.7833333333333	-54.2517453520181\\
58.7916666666667	-54.2584320975427\\
58.8	-54.2793387526658\\
58.8083333333333	-54.2560902649405\\
58.8166666666667	-54.380044092435\\
58.825	-54.377602507548\\
58.8333333333333	-54.4064711242676\\
58.8416666666667	-54.3312540764509\\
58.85	-54.4320842077765\\
58.8583333333333	-54.5839512972139\\
58.8666666666667	-54.504638158107\\
58.875	-54.40477925905\\
58.8833333333333	-54.4510108221616\\
58.8916666666667	-54.6272016361087\\
58.9	-54.5946590130423\\
58.9083333333333	-54.7175528668998\\
58.9166666666667	-54.7185328966012\\
58.925	-54.781363443358\\
58.9333333333333	-54.766596977776\\
58.9416666666667	-54.8177649105842\\
58.95	-54.9094940289995\\
58.9583333333333	-54.8835057787533\\
58.9666666666667	-54.9581832131681\\
58.975	-54.9187109820513\\
58.9833333333333	-54.9537351421239\\
58.9916666666667	-54.9097674108189\\
59	-54.8212576305871\\
59.0083333333333	-54.7987655435751\\
59.0166666666667	-54.8660287864495\\
59.025	-54.911923754554\\
59.0333333333333	-54.892274145608\\
59.0416666666667	-54.9871077099967\\
59.05	-55.0808086529841\\
59.0583333333333	-55.1196236005421\\
59.0666666666667	-55.1153285546784\\
59.075	-55.1767119168484\\
59.0833333333333	-55.0515205056489\\
59.0916666666667	-54.993303141086\\
59.1	-55.014293770999\\
59.1083333333333	-55.0112091025993\\
59.1166666666667	-55.0105607280176\\
59.125	-54.9527684933739\\
59.1333333333333	-54.9917204861204\\
59.1416666666667	-54.950986299875\\
59.15	-54.9597921233768\\
59.1583333333333	-54.9981438506127\\
59.1666666666667	-55.1394601218688\\
59.175	-55.3472680950114\\
59.1833333333333	-55.3849410729446\\
59.1916666666667	-55.4950389178649\\
59.2	-55.514413256841\\
59.2083333333333	-55.4848004300492\\
59.2166666666667	-55.5068054413448\\
59.225	-55.4683899924028\\
59.2333333333333	-55.4214159156069\\
59.2416666666667	-55.5285718255927\\
59.25	-55.5871444738604\\
59.2583333333333	-55.7713217968087\\
59.2666666666667	-55.8220001608024\\
59.275	-55.9654454678531\\
59.2833333333333	-55.9890930746564\\
59.2916666666667	-55.9777415433409\\
59.3	-56.0790445101839\\
59.3083333333333	-56.1012092445684\\
59.3166666666667	-56.2015071361494\\
59.325	-56.274261647454\\
59.3333333333333	-56.2520432804269\\
59.3416666666667	-56.2216596939023\\
59.35	-56.2913530141883\\
59.3583333333333	-56.3032790525898\\
59.3666666666667	-56.4282773128783\\
59.375	-56.5027264444529\\
59.3833333333333	-56.4785023958203\\
59.3916666666667	-56.6016827943575\\
59.4	-56.749374828636\\
59.4083333333333	-56.8540196825821\\
59.4166666666667	-56.9905201119013\\
59.425	-56.8782469844169\\
59.4333333333333	-56.8783739720274\\
59.4416666666667	-56.9259248198679\\
59.45	-56.8907935664602\\
59.4583333333333	-56.8651950167115\\
59.4666666666667	-56.86630416716\\
59.475	-56.7742977702564\\
59.4833333333333	-56.7165928749478\\
59.4916666666667	-56.7355553546864\\
59.5	-56.8361752929877\\
59.5083333333333	-57.0264760621957\\
59.5166666666667	-57.1992427742358\\
59.525	-57.1873350876066\\
59.5333333333333	-57.3693775976762\\
59.5416666666667	-57.2816789176778\\
59.55	-57.3339517812372\\
59.5583333333333	-57.4528548616277\\
59.5666666666667	-57.4283235467371\\
59.575	-57.4651533121319\\
59.5833333333333	-57.6795993364768\\
59.5916666666667	-57.8014474649642\\
59.6	-57.7634105424519\\
59.6083333333333	-57.8230154283472\\
59.6166666666667	-57.8193633114377\\
59.625	-57.7609470113455\\
59.6333333333333	-57.7214753221182\\
59.6416666666667	-57.8913485568327\\
59.65	-57.750006310742\\
59.6583333333333	-57.7983286502596\\
59.6666666666667	-57.9408614779547\\
59.675	-58.0783746072929\\
59.6833333333333	-58.0531964487227\\
59.6916666666667	-57.956239310433\\
59.7	-58.1333749737553\\
59.7083333333333	-58.3621458071406\\
59.7166666666667	-58.3646905750905\\
59.725	-58.4260568320848\\
59.7333333333333	-58.5296306428007\\
59.7416666666667	-58.6196175021837\\
59.75	-58.7595627920505\\
59.7583333333333	-58.7950708441493\\
59.7666666666667	-58.7774946171642\\
59.775	-58.8279791992174\\
59.7833333333333	-58.9682014606257\\
59.7916666666667	-58.8935574465263\\
59.8	-58.886147010538\\
59.8083333333333	-58.8090892358618\\
59.8166666666667	-58.6595034801631\\
59.825	-58.729352643572\\
59.8333333333333	-58.8005761676508\\
59.8416666666667	-58.8108945375993\\
59.85	-58.6115146648414\\
59.8583333333333	-58.7404618733082\\
59.8666666666667	-58.8058780389984\\
59.875	-58.7956103015534\\
59.8833333333333	-58.9040859317871\\
59.8916666666667	-58.9611524198971\\
59.9	-58.8382068854059\\
59.9083333333333	-59.0100153903902\\
59.9166666666667	-58.9618684845698\\
59.925	-58.7670871878576\\
59.9333333333333	-58.7175466210692\\
59.9416666666667	-58.6131817888499\\
59.95	-58.4263460070333\\
59.9583333333333	-58.4109591579647\\
59.9666666666667	-58.3751684296285\\
59.975	-58.3295879810109\\
59.9833333333333	-58.4807148349273\\
59.9916666666667	-58.5874168353664\\
};
\end{axis}

\begin{axis}[%
width=0.45\FigureWidth,
height=\FigureHeight,
at={(0.5\FigureWidth,0\FigureHeight)},
xtick={ 0, 15, 30, 45, 60},
xlabel style={font=\color{white!15!black}},
xlabel={Frequency [Hz]},
scale only axis,
xmin=0,
xmax=60,
ymin=-60,
ymax=0,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [color=white!70!black, dashed, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
15	-60\\
15	0\\
};
\addplot [color=white!70!black, dashed, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
30	-60\\
30	0\\
};
\addplot [color=white!70!black, dashed, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
45	-60\\
45	0\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	11.0547607252778\\
0.0333333333333333	-19.893920158487\\
0.0666666666666667	-20.9163015502254\\
0.1	-20.7403945063958\\
0.133333333333333	-21.1504046910007\\
0.166666666666667	-19.5594097085183\\
0.2	-20.1489292134539\\
0.233333333333333	-18.7773812346668\\
0.266666666666667	-19.8787380782425\\
0.3	-20.4088124759756\\
0.333333333333333	-20.8719463421637\\
0.366666666666667	-18.9599252152938\\
0.4	-21.5094561834926\\
0.433333333333333	-20.9120863426915\\
0.466666666666667	-20.8281096934045\\
0.5	-20.6834945808808\\
0.533333333333333	-20.2943943051078\\
0.566666666666667	-21.5466164333759\\
0.6	-20.2509041268318\\
0.633333333333333	-21.956983523708\\
0.666666666666667	-20.8391595010696\\
0.7	-20.3220015198103\\
0.733333333333333	-20.2893802537073\\
0.766666666666667	-21.2273168372145\\
0.8	-20.6813332037249\\
0.833333333333333	-20.377738972037\\
0.866666666666667	-19.794887470257\\
0.9	-20.2811213812827\\
0.933333333333333	-20.5922753379318\\
0.966666666666667	-21.5828142408212\\
1	-20.7557706941823\\
1.03333333333333	-18.9417569783596\\
1.06666666666667	-21.2788605826712\\
1.1	-20.8591941896814\\
1.13333333333333	-20.3851119790612\\
1.16666666666667	-21.0371372164235\\
1.2	-21.2430668756903\\
1.23333333333333	-20.8470488404522\\
1.26666666666667	-20.6335327043544\\
1.3	-20.1273337273414\\
1.33333333333333	-19.8998127768955\\
1.36666666666667	-20.8615088357917\\
1.4	-19.3760128030523\\
1.43333333333333	-22.3057510142962\\
1.46666666666667	-20.7232614227434\\
1.5	-19.5859936429072\\
1.53333333333333	-19.4023240268458\\
1.56666666666667	-20.8213572629457\\
1.6	-20.2997511771658\\
1.63333333333333	-20.1455209618425\\
1.66666666666667	-21.3846879827683\\
1.7	-21.780052068322\\
1.73333333333333	-21.0181614727604\\
1.76666666666667	-21.2500695435787\\
1.8	-21.5760822913265\\
1.83333333333333	-21.0118298229789\\
1.86666666666667	-21.1792807534754\\
1.9	-20.2052883807334\\
1.93333333333333	-21.0721496420768\\
1.96666666666667	-21.450643757613\\
2	-21.0011184847983\\
2.03333333333333	-20.769597855409\\
2.06666666666667	-20.2978797526867\\
2.1	-21.4667756084156\\
2.13333333333333	-21.9868965636413\\
2.16666666666667	-20.8844969490109\\
2.2	-21.3178330103102\\
2.23333333333333	-19.5632182256655\\
2.26666666666667	-21.4993181792609\\
2.3	-21.3971575596252\\
2.33333333333333	-21.1923141530169\\
2.36666666666667	-20.8853143355615\\
2.4	-20.2561357368984\\
2.43333333333333	-22.1218170006572\\
2.46666666666667	-21.3794729256409\\
2.5	-21.8704134023118\\
2.53333333333333	-20.7109320351315\\
2.56666666666667	-20.819245694779\\
2.6	-20.3902315596258\\
2.63333333333333	-19.9325622090776\\
2.66666666666667	-19.9316853790667\\
2.7	-20.5759986475094\\
2.73333333333333	-20.5046415198295\\
2.76666666666667	-21.2222242405961\\
2.8	-21.231526996577\\
2.83333333333333	-21.1840073564726\\
2.86666666666667	-19.8853571335376\\
2.9	-20.7648613520121\\
2.93333333333333	-20.5820046397398\\
2.96666666666667	-21.8666170757463\\
3	-20.8093956356724\\
3.03333333333333	-20.972744481202\\
3.06666666666667	-21.8014861168489\\
3.1	-20.4201018926582\\
3.13333333333333	-20.7021396785327\\
3.16666666666667	-20.6318414249061\\
3.2	-21.025766755048\\
3.23333333333333	-20.6775185572599\\
3.26666666666667	-20.0134872066189\\
3.3	-20.9114591640063\\
3.33333333333333	-20.7348285414962\\
3.36666666666667	-20.8252394379773\\
3.4	-19.701669922605\\
3.43333333333333	-21.2505622284053\\
3.46666666666667	-21.4784868596003\\
3.5	-20.2065603467849\\
3.53333333333333	-21.1619512782664\\
3.56666666666667	-19.8721691066257\\
3.6	-20.5978956869328\\
3.63333333333333	-20.3576962826295\\
3.66666666666667	-21.5834358431617\\
3.7	-20.6875192483146\\
3.73333333333333	-20.8030732857882\\
3.76666666666667	-21.2429250431447\\
3.8	-21.3087716498695\\
3.83333333333333	-19.7988253570996\\
3.86666666666667	-19.8390548542165\\
3.9	-20.2099381670538\\
3.93333333333333	-20.5604511115846\\
3.96666666666667	-20.2161984528779\\
4	-19.7904322494049\\
4.03333333333333	-21.0214808857303\\
4.06666666666667	-20.852561854424\\
4.1	-20.1523379445397\\
4.13333333333333	-19.9115200991822\\
4.16666666666667	-21.0769493120276\\
4.2	-20.4254425552551\\
4.23333333333333	-21.0581716591491\\
4.26666666666667	-20.260143998897\\
4.3	-20.2532064465908\\
4.33333333333333	-21.1702943121546\\
4.36666666666667	-20.769925284943\\
4.4	-20.9979985057804\\
4.43333333333333	-20.8020823263829\\
4.46666666666667	-20.7392275660978\\
4.5	-19.1640213527226\\
4.53333333333333	-21.1786321248223\\
4.56666666666667	-20.5903073453853\\
4.6	-21.1130038588327\\
4.63333333333333	-20.3506972149996\\
4.66666666666667	-20.6031223079777\\
4.7	-19.7940572477268\\
4.73333333333333	-20.907203789154\\
4.76666666666667	-19.272227488483\\
4.8	-21.0682654140957\\
4.83333333333333	-20.8413471634679\\
4.86666666666667	-20.4439871905721\\
4.9	-21.1397358253165\\
4.93333333333333	-20.5695152984781\\
4.96666666666667	-19.6575426792326\\
5	-20.116366611946\\
5.03333333333333	-21.1407412351813\\
5.06666666666667	-20.7693328150136\\
5.1	-21.0346389651489\\
5.13333333333333	-19.7162106665929\\
5.16666666666667	-20.3072488860094\\
5.2	-20.16018151708\\
5.23333333333333	-19.6531574248506\\
5.26666666666667	-20.5396160179817\\
5.3	-20.4306437379797\\
5.33333333333333	-20.7645839340011\\
5.36666666666667	-20.1102983714254\\
5.4	-19.0418503514127\\
5.43333333333333	-19.040992093303\\
5.46666666666667	-21.119034260343\\
5.5	-21.5339666161242\\
5.53333333333333	-20.7817616497158\\
5.56666666666667	-19.6707731262107\\
5.6	-20.6223589386125\\
5.63333333333333	-19.6892833739218\\
5.66666666666667	-20.544099160337\\
5.7	-20.6600942809486\\
5.73333333333333	-20.2525715410016\\
5.76666666666667	-19.6411223761362\\
5.8	-20.0810115353578\\
5.83333333333333	-20.803156598202\\
5.86666666666667	-19.9211465569327\\
5.9	-20.8159743441525\\
5.93333333333333	-21.0184535236365\\
5.96666666666667	-20.325233122889\\
6	-21.2926330126968\\
6.03333333333333	-19.6839272724633\\
6.06666666666667	-19.2194489257561\\
6.1	-20.4601504099297\\
6.13333333333333	-20.5915296676745\\
6.16666666666667	-21.0735896625939\\
6.2	-20.1731543423211\\
6.23333333333333	-20.5752346375856\\
6.26666666666667	-21.5871428773775\\
6.3	-19.4505793029178\\
6.33333333333333	-20.349538476177\\
6.36666666666667	-19.1219433147363\\
6.4	-20.5854872370631\\
6.43333333333333	-21.6568365070128\\
6.46666666666667	-20.4084800972549\\
6.5	-19.7283586907465\\
6.53333333333333	-19.4066979719162\\
6.56666666666667	-20.6357530934203\\
6.6	-19.4213505962508\\
6.63333333333333	-20.2312507779123\\
6.66666666666667	-19.9224245071748\\
6.7	-20.3832769376726\\
6.73333333333333	-21.701371332744\\
6.76666666666667	-19.0992860238029\\
6.8	-19.8099764430871\\
6.83333333333333	-19.2768615676514\\
6.86666666666667	-19.6069376112147\\
6.9	-19.0162308641802\\
6.93333333333333	-21.7668353287485\\
6.96666666666667	-19.3528660867556\\
7	-19.8904992214233\\
7.03333333333333	-21.0165427057569\\
7.06666666666667	-21.5800081012004\\
7.1	-21.0122895077222\\
7.13333333333333	-20.3650609413545\\
7.16666666666667	-20.4575394408316\\
7.2	-21.3051545054667\\
7.23333333333333	-19.2116134945606\\
7.26666666666667	-19.8945070864467\\
7.3	-23.05996528326\\
7.33333333333333	-20.7445279241581\\
7.36666666666667	-19.9036379930769\\
7.4	-21.7816213257287\\
7.43333333333333	-20.9930479771959\\
7.46666666666667	-22.8450451715846\\
7.5	-21.0105048490384\\
7.53333333333333	-20.1029831338438\\
7.56666666666667	-20.462233557548\\
7.6	-21.0332414570501\\
7.63333333333333	-20.1900228600874\\
7.66666666666667	-21.3632566670813\\
7.7	-21.625983070003\\
7.73333333333333	-20.035630454992\\
7.76666666666667	-18.9380661278376\\
7.8	-20.2168302130074\\
7.83333333333333	-18.9091896491877\\
7.86666666666667	-20.7222202803773\\
7.9	-20.4214276298119\\
7.93333333333333	-20.4235291251879\\
7.96666666666667	-19.4836752172632\\
8	-20.1045673069299\\
8.03333333333333	-19.9388139134132\\
8.06666666666666	-21.4986281591672\\
8.1	-19.5334206359864\\
8.13333333333333	-20.0872075212347\\
8.16666666666667	-20.0485835964582\\
8.2	-19.7260901777196\\
8.23333333333333	-20.7880128563255\\
8.26666666666667	-20.6409125341411\\
8.3	-18.9232106323151\\
8.33333333333333	-21.706644491854\\
8.36666666666667	-18.6556102469419\\
8.4	-20.5114477688721\\
8.43333333333333	-19.7708139017258\\
8.46666666666667	-21.0235077065171\\
8.5	-19.6491350130716\\
8.53333333333333	-20.1460957255261\\
8.56666666666667	-21.3131512313926\\
8.6	-18.3975280842788\\
8.63333333333333	-20.4187671962399\\
8.66666666666667	-20.2918259734285\\
8.7	-21.5443905968709\\
8.73333333333333	-19.9070867135278\\
8.76666666666667	-19.9791151653771\\
8.8	-20.8332517847252\\
8.83333333333333	-20.1964784152003\\
8.86666666666667	-20.1408027071746\\
8.9	-18.9154190258659\\
8.93333333333333	-19.8361553878624\\
8.96666666666667	-18.2030902451141\\
9	-18.1949102788042\\
9.03333333333333	-22.2236992861435\\
9.06666666666667	-19.1557400844141\\
9.1	-20.1368407029442\\
9.13333333333333	-18.867029352105\\
9.16666666666667	-22.2205107246015\\
9.2	-20.210792886437\\
9.23333333333333	-18.3156597246939\\
9.26666666666667	-20.4451257112309\\
9.3	-21.1198888565541\\
9.33333333333333	-20.0819731749858\\
9.36666666666667	-21.0137370972067\\
9.4	-18.8822824587721\\
9.43333333333333	-20.1768619924524\\
9.46666666666667	-21.1597518936572\\
9.5	-19.0264740958264\\
9.53333333333333	-21.1032626340011\\
9.56666666666667	-18.6362650136921\\
9.6	-18.992263577933\\
9.63333333333333	-20.870862705866\\
9.66666666666667	-19.018631591281\\
9.7	-17.9724600754287\\
9.73333333333333	-18.9794527840495\\
9.76666666666667	-20.9890308262436\\
9.8	-20.5309036133964\\
9.83333333333333	-18.8257271904816\\
9.86666666666667	-19.0208746564544\\
9.9	-20.8256293044945\\
9.93333333333333	-18.5569736078079\\
9.96666666666667	-20.1020948194707\\
10	-19.3983358472785\\
10.0333333333333	-20.0327811981143\\
10.0666666666667	-20.1091153260106\\
10.1	-20.4961916305171\\
10.1333333333333	-18.9017390386218\\
10.1666666666667	-18.0904499707543\\
10.2	-18.6956493054267\\
10.2333333333333	-19.4667401058653\\
10.2666666666667	-18.5342920754243\\
10.3	-19.5623243877553\\
10.3333333333333	-19.6275700511982\\
10.3666666666667	-18.8968770269727\\
10.4	-18.7238928977017\\
10.4333333333333	-18.9088348979821\\
10.4666666666667	-18.974503953711\\
10.5	-18.8438732075968\\
10.5333333333333	-20.1489521586325\\
10.5666666666667	-19.6842332345669\\
10.6	-20.0812790640148\\
10.6333333333333	-19.8699564239255\\
10.6666666666667	-19.603211655714\\
10.7	-19.3045827495475\\
10.7333333333333	-20.0936876931938\\
10.7666666666667	-18.8676365503627\\
10.8	-18.2158245577966\\
10.8333333333333	-17.5889435045392\\
10.8666666666667	-19.6003636807284\\
10.9	-20.0855493253011\\
10.9333333333333	-19.3859692615726\\
10.9666666666667	-19.2461791505075\\
11	-19.5791560418819\\
11.0333333333333	-19.380443497698\\
11.0666666666667	-18.7668478224704\\
11.1	-18.1644300163163\\
11.1333333333333	-18.3809942162782\\
11.1666666666667	-18.6631304032463\\
11.2	-19.4424772894284\\
11.2333333333333	-19.0003502436454\\
11.2666666666667	-18.8745178137193\\
11.3	-19.3924405423947\\
11.3333333333333	-19.0503642720833\\
11.3666666666667	-19.5149661003634\\
11.4	-19.0765726177104\\
11.4333333333333	-19.289844295866\\
11.4666666666667	-19.1105172953868\\
11.5	-19.8633935302021\\
11.5333333333333	-19.2727753012243\\
11.5666666666667	-20.3133300437414\\
11.6	-18.5343337964249\\
11.6333333333333	-18.3567638296086\\
11.6666666666667	-18.8570248065621\\
11.7	-18.4644290009511\\
11.7333333333333	-20.7556102493839\\
11.7666666666667	-19.4008749113979\\
11.8	-17.7674820131345\\
11.8333333333333	-18.9604935507871\\
11.8666666666667	-18.3761328661801\\
11.9	-18.4386358937372\\
11.9333333333333	-18.6975126114947\\
11.9666666666667	-18.4803743395076\\
12	-18.3369345169221\\
12.0333333333333	-18.4765858167924\\
12.0666666666667	-17.1348092087162\\
12.1	-19.056851024301\\
12.1333333333333	-18.1900928366057\\
12.1666666666667	-18.6821547658191\\
12.2	-17.6857976504354\\
12.2333333333333	-19.1677371335114\\
12.2666666666667	-17.9840013470594\\
12.3	-18.8751893277508\\
12.3333333333333	-18.5924376600317\\
12.3666666666667	-18.0960651442164\\
12.4	-19.3452033774669\\
12.4333333333333	-18.4498169147141\\
12.4666666666667	-17.9875241433025\\
12.5	-18.2361431645361\\
12.5333333333333	-18.1574855677638\\
12.5666666666667	-18.3496236143489\\
12.6	-19.6194666399523\\
12.6333333333333	-18.4886042382612\\
12.6666666666667	-17.9274984368112\\
12.7	-19.8279880867939\\
12.7333333333333	-19.6540555040573\\
12.7666666666667	-18.7689406993241\\
12.8	-18.9585975935606\\
12.8333333333333	-18.5606883766882\\
12.8666666666667	-19.057751495039\\
12.9	-17.9642592669671\\
12.9333333333333	-18.9563897474963\\
12.9666666666667	-18.1750054318934\\
13	-18.7380881375083\\
13.0333333333333	-18.5107232309765\\
13.0666666666667	-18.5929440811082\\
13.1	-18.3015405614521\\
13.1333333333333	-18.2422308879463\\
13.1666666666667	-18.1245406466473\\
13.2	-17.7613196354271\\
13.2333333333333	-18.1105376812197\\
13.2666666666667	-18.2326070441559\\
13.3	-17.7239757276707\\
13.3333333333333	-18.3280671585277\\
13.3666666666667	-17.6906862509387\\
13.4	-18.4410208442709\\
13.4333333333333	-18.322527590622\\
13.4666666666667	-17.5779320043838\\
13.5	-18.135207198106\\
13.5333333333333	-17.7232224601421\\
13.5666666666667	-18.5042469547178\\
13.6	-18.3148645967769\\
13.6333333333333	-17.7411084134019\\
13.6666666666667	-17.2900042488311\\
13.7	-18.3570710382955\\
13.7333333333333	-17.2037580264779\\
13.7666666666667	-17.2266812430831\\
13.8	-17.9819317671137\\
13.8333333333333	-18.118848446844\\
13.8666666666667	-18.1205025738537\\
13.9	-16.9521521042076\\
13.9333333333333	-17.4398215298003\\
13.9666666666667	-18.1781205688991\\
14	-18.868461762134\\
14.0333333333333	-17.2302129384883\\
14.0666666666667	-17.6706990392618\\
14.1	-17.3067509187942\\
14.1333333333333	-17.1806119084596\\
14.1666666666667	-17.973119479371\\
14.2	-18.3172393555178\\
14.2333333333333	-17.4632944610951\\
14.2666666666667	-17.689811000029\\
14.3	-18.75002842873\\
14.3333333333333	-16.948536306247\\
14.3666666666667	-16.981538562368\\
14.4	-17.6564796209389\\
14.4333333333333	-17.6948903365078\\
14.4666666666667	-17.4165247341195\\
14.5	-17.8478582395246\\
14.5333333333333	-18.0206622635352\\
14.5666666666667	-16.7647819014337\\
14.6	-16.9324880515572\\
14.6333333333333	-16.9538879086525\\
14.6666666666667	-18.015380147572\\
14.7	-16.6539475916978\\
14.7333333333333	-16.2374643346026\\
14.7666666666667	-17.4511070337152\\
14.8	-16.5631184657936\\
14.8333333333333	-17.8604000825057\\
14.8666666666667	-16.3082850444863\\
14.9	-17.1549702020034\\
14.9333333333333	-17.4567231350157\\
14.9666666666667	-16.1897443381078\\
15.0083333333333	-16.2617836702752\\
15.0416666666667	-16.9112363294625\\
15.075	-16.7417541210464\\
15.1083333333333	-16.850108780826\\
15.1416666666667	-16.9337553199017\\
15.175	-18.1377271847256\\
15.2083333333333	-16.4895966910173\\
15.2416666666667	-18.1566875320812\\
15.275	-16.6429964669065\\
15.3083333333333	-16.3512240091779\\
15.3416666666667	-16.9689946783785\\
15.375	-16.6380284928703\\
15.4083333333333	-15.9910270738945\\
15.4416666666667	-16.1253533669617\\
15.475	-17.2738348843966\\
15.5083333333333	-16.0703878969802\\
15.5416666666667	-16.9861281750036\\
15.575	-17.1807505792016\\
15.6083333333333	-16.2231273749518\\
15.6416666666667	-17.4844131713071\\
15.675	-16.4032771571312\\
15.7083333333333	-17.2418171470626\\
15.7416666666667	-16.5442715826257\\
15.775	-17.7976430936941\\
15.8083333333333	-15.6389843591772\\
15.8416666666667	-17.7144099200695\\
15.875	-16.9488589685802\\
15.9083333333333	-15.3858010146436\\
15.9416666666667	-15.301365668421\\
15.975	-16.8941870292444\\
16.0083333333333	-16.5544282300298\\
16.0416666666667	-16.0439482000438\\
16.075	-16.762692279674\\
16.1083333333333	-16.8004662028001\\
16.1416666666667	-16.8287788853428\\
16.175	-16.472284291644\\
16.2083333333333	-17.3570406244608\\
16.2416666666667	-16.2792847860568\\
16.275	-15.7852440302072\\
16.3083333333333	-15.994890671403\\
16.3416666666667	-16.0806483077823\\
16.375	-14.6455310244178\\
16.4083333333333	-16.3416606614882\\
16.4416666666667	-16.1598094722117\\
16.475	-15.9786363128095\\
16.5083333333333	-15.9469429793674\\
16.5416666666667	-16.5070400266102\\
16.575	-15.4429784175431\\
16.6083333333333	-16.2825738664697\\
16.6416666666667	-15.7749369353414\\
16.675	-14.7205456482864\\
16.7083333333333	-16.5680198239954\\
16.7416666666667	-14.070133446039\\
16.775	-16.3582527080213\\
16.8083333333333	-14.0538768556948\\
16.8416666666667	-14.3783610103225\\
16.875	-14.8790789689486\\
16.9083333333333	-15.7478757061385\\
16.9416666666667	-14.7718027620404\\
16.975	-16.0903325995186\\
17.0083333333333	-16.5278343368902\\
17.0416666666667	-14.7944380243189\\
17.075	-14.078299383151\\
17.1083333333333	-15.1417877388052\\
17.1416666666667	-15.5701008349534\\
17.175	-15.5337541929759\\
17.2083333333333	-14.9187580968711\\
17.2416666666667	-14.9443695151328\\
17.275	-15.5811327046933\\
17.3083333333333	-13.7623888010909\\
17.3416666666667	-13.6814548385107\\
17.375	-13.8438725038119\\
17.4083333333333	-13.0279127062393\\
17.4416666666667	-15.1208615398405\\
17.475	-15.8496201860708\\
17.5083333333333	-13.9271441964945\\
17.5416666666667	-14.0373763461612\\
17.575	-14.8038336695316\\
17.6083333333333	-14.618867733783\\
17.6416666666667	-16.6211720906655\\
17.675	-15.5332105988824\\
17.7083333333333	-13.5546074618519\\
17.7416666666667	-14.8563546090228\\
17.775	-14.6736130001601\\
17.8083333333333	-13.7285908370938\\
17.8416666666667	-15.4225736420019\\
17.875	-14.4046652426154\\
17.9083333333333	-13.8279587969764\\
17.9416666666667	-14.6369679422095\\
17.975	-14.6377763879452\\
18.0083333333333	-14.9492817027158\\
18.0416666666667	-13.7675038547424\\
18.075	-14.931744517979\\
18.1083333333333	-14.7750675143214\\
18.1416666666667	-13.8664861831512\\
18.175	-12.8706322133565\\
18.2083333333333	-13.9308630752792\\
18.2416666666667	-13.728865053749\\
18.275	-15.939410006755\\
18.3083333333333	-14.236692074415\\
18.3416666666667	-12.84540615021\\
18.375	-14.3276847596844\\
18.4083333333333	-12.9181751784322\\
18.4416666666667	-13.9851071114058\\
18.475	-13.1957238273106\\
18.5083333333333	-12.7632781410293\\
18.5416666666667	-11.9787300381613\\
18.575	-14.3514507205633\\
18.6083333333333	-13.2158868023661\\
18.6416666666667	-14.6475591561463\\
18.675	-13.5183533347333\\
18.7083333333333	-13.6172842982687\\
18.7416666666667	-13.7854883525802\\
18.775	-12.6052047100283\\
18.8083333333333	-12.7926288718712\\
18.8416666666667	-14.9135570174537\\
18.875	-12.5020465165882\\
18.9083333333333	-15.1211371059723\\
18.9416666666667	-14.7071516120657\\
18.975	-12.7840404356309\\
19.0083333333333	-13.0221813312106\\
19.0416666666667	-12.7597295588724\\
19.075	-11.6690541536228\\
19.1083333333333	-13.4015591826069\\
19.1416666666667	-12.8186014343703\\
19.175	-12.6827532748514\\
19.2083333333333	-13.5144919993882\\
19.2416666666667	-12.6667913189776\\
19.275	-13.9346088243379\\
19.3083333333333	-12.2820234254857\\
19.3416666666667	-11.999157022253\\
19.375	-11.5309633081876\\
19.4083333333333	-12.8010364590837\\
19.4416666666667	-13.0703324269163\\
19.475	-11.6884940323703\\
19.5083333333333	-9.94145615622767\\
19.5416666666667	-12.2721936187468\\
19.575	-14.6636066056023\\
19.6083333333333	-11.7649466075515\\
19.6416666666667	-11.4342608588507\\
19.675	-9.68093962341307\\
19.7083333333333	-11.3991218461226\\
19.7416666666667	-12.4455794681888\\
19.775	-11.9540606685791\\
19.8083333333333	-10.9479197065991\\
19.8416666666667	-10.8696873178035\\
19.875	-12.2214267170863\\
19.9083333333333	-11.5235210186085\\
19.9416666666667	-10.5665345470569\\
19.975	-10.7002664744401\\
20.0083333333333	-11.7108031583902\\
20.0416666666667	-9.72822775799262\\
20.075	-12.7105051588985\\
20.1083333333333	-10.0917764115205\\
20.1416666666667	-9.70482684811573\\
20.175	-12.7595447372638\\
20.2083333333333	-11.2048978552124\\
20.2416666666667	-8.85555363947127\\
20.275	-9.58571402754804\\
20.3083333333333	-11.0370692074033\\
20.3416666666667	-9.50825005643707\\
20.375	-11.0326662906457\\
20.4083333333333	-10.5333656517725\\
20.4416666666667	-11.1779853459297\\
20.475	-11.2910001234402\\
20.5083333333333	-11.5900843535088\\
20.5416666666667	-10.3422909604489\\
20.575	-9.88851133388967\\
20.6083333333333	-10.9391882469792\\
20.6416666666667	-10.239714313261\\
20.675	-9.71127575818088\\
20.7083333333333	-9.17286016502447\\
20.7416666666667	-9.3041205282369\\
20.775	-8.45734470567416\\
20.8083333333333	-9.30172459813743\\
20.8416666666667	-7.50175495243954\\
20.875	-8.2906068864011\\
20.9083333333333	-8.53271455593849\\
20.9416666666667	-10.4408520419148\\
20.975	-9.87837772390025\\
21.0083333333333	-9.7595490143979\\
21.0416666666667	-11.9184476305258\\
21.075	-9.85156903483145\\
21.1083333333333	-7.1827418086356\\
21.1416666666667	-11.1223586603932\\
21.175	-10.7003783077927\\
21.2083333333333	-8.41243246037796\\
21.2416666666667	-10.0069218407782\\
21.275	-9.07971540711124\\
21.3083333333333	-8.36045345265594\\
21.3416666666667	-9.87060369875439\\
21.375	-8.95333261751395\\
21.4083333333333	-7.49929088800457\\
21.4416666666667	-8.8743758046894\\
21.475	-7.71135521912802\\
21.5083333333333	-8.32852127913692\\
21.5416666666667	-7.75763446375913\\
21.575	-9.33214960234574\\
21.6083333333333	-7.80828599445876\\
21.6416666666667	-11.642747089926\\
21.675	-6.49607035526613\\
21.7083333333333	-8.3351167301679\\
21.7416666666667	-8.7085085485425\\
21.775	-8.98616045896651\\
21.8083333333333	-8.2987636535415\\
21.8416666666667	-8.33747197461253\\
21.875	-8.51595758997814\\
21.9083333333333	-8.53486308730881\\
21.9416666666667	-8.27629281679001\\
21.975	-7.66831344395484\\
22.0083333333333	-7.16579633075627\\
22.0416666666667	-8.02959779546292\\
22.075	-7.27605963925408\\
22.1083333333333	-8.3725829437419\\
22.1416666666667	-7.43695859215584\\
22.175	-8.16819081000076\\
22.2083333333333	-5.99868525897497\\
22.2416666666667	-5.57969125858066\\
22.275	-7.07760584425265\\
22.3083333333333	-7.64253576903586\\
22.3416666666667	-6.57918789354419\\
22.375	-5.50029492628157\\
22.4083333333333	-6.71297934945914\\
22.4416666666667	-6.48454665706035\\
22.475	-5.72165192003558\\
22.5083333333333	-5.58886159985545\\
22.5416666666667	-6.98482014731275\\
22.575	-7.45907850027435\\
22.6083333333333	-6.85599772465613\\
22.6416666666667	-8.08315767233394\\
22.675	-7.46311052206235\\
22.7083333333333	-6.49364301432591\\
22.7416666666667	-8.65922097359591\\
22.775	-7.77529596991228\\
22.8083333333333	-7.53471577154517\\
22.8416666666667	-5.9672507901724\\
22.875	-7.24247835140487\\
22.9083333333333	-7.89443086759388\\
22.9416666666667	-5.24671857010751\\
22.975	-5.98731058610024\\
23.0083333333333	-5.94326010799145\\
23.0416666666667	-6.83301600144718\\
23.075	-6.94651971464714\\
23.1083333333333	-7.48966340326821\\
23.1416666666667	-6.86634779365414\\
23.175	-8.77056132256606\\
23.2083333333333	-5.60729535234177\\
23.2416666666667	-5.13300902339935\\
23.275	-6.80552158329915\\
23.3083333333333	-5.96119010045856\\
23.3416666666667	-7.72319965917888\\
23.375	-8.81663192860731\\
23.4083333333333	-6.03240844605642\\
23.4416666666667	-7.2550737233386\\
23.475	-7.08401287318516\\
23.5083333333333	-7.47156314921031\\
23.5416666666667	-8.58009161676506\\
23.575	-8.74339422581574\\
23.6083333333333	-9.14827192445968\\
23.6416666666667	-7.63469844110856\\
23.675	-8.58264206482511\\
23.7083333333333	-8.60249606614031\\
23.7416666666667	-6.85839385307236\\
23.775	-9.99712729930355\\
23.8083333333333	-8.43931785444446\\
23.8416666666667	-8.73229032965015\\
23.875	-8.94355370494933\\
23.9083333333333	-7.28433300731365\\
23.9416666666667	-9.06300028644553\\
23.975	-8.86485863179148\\
24.0083333333333	-8.016342536884\\
24.0416666666667	-9.14495336977275\\
24.075	-10.280213937484\\
24.1083333333333	-7.87607177916337\\
24.1416666666667	-9.73966648502707\\
24.175	-8.66678644938569\\
24.2083333333333	-8.90247425128712\\
24.2416666666667	-6.98068876542529\\
24.275	-8.72661200126558\\
24.3083333333333	-11.4984871527058\\
24.3416666666667	-9.38766770034575\\
24.375	-8.02143358468307\\
24.4083333333333	-8.74966292032349\\
24.4416666666667	-8.73824871556168\\
24.475	-9.51762162600206\\
24.5083333333333	-9.67477393011757\\
24.5416666666667	-8.90980913719941\\
24.575	-9.73147341128542\\
24.6083333333333	-10.6960394750465\\
24.6416666666667	-8.90320019453168\\
24.675	-10.4249946451756\\
24.7083333333333	-10.6609163302753\\
24.7416666666667	-12.7832594900721\\
24.775	-9.79174552065484\\
24.8083333333333	-10.1923120878997\\
24.8416666666667	-10.6441419184577\\
24.875	-9.05832351481483\\
24.9083333333333	-11.4174356471072\\
24.9416666666667	-9.70399516915543\\
24.975	-10.1677577600944\\
25.0083333333333	-12.2908289763652\\
25.0416666666667	-10.8729182126681\\
25.075	-12.291245262493\\
25.1083333333333	-10.8941585318653\\
25.1416666666667	-10.2668545596769\\
25.175	-12.0265509373109\\
25.2083333333333	-9.65124880500959\\
25.2416666666667	-12.0417408949099\\
25.275	-11.2800083004989\\
25.3083333333333	-11.5478652463895\\
25.3416666666667	-9.84331499893656\\
25.375	-11.3263450554315\\
25.4083333333333	-13.0659671876607\\
25.4416666666667	-10.7272479881862\\
25.475	-13.2781454283173\\
25.5083333333333	-11.8336736380279\\
25.5416666666667	-12.3208975197833\\
25.575	-11.1657961106893\\
25.6083333333333	-11.643321591979\\
25.6416666666667	-12.1233328194812\\
25.675	-12.4361310660464\\
25.7083333333333	-13.0688799188744\\
25.7416666666667	-11.9971311493535\\
25.775	-13.4704703083167\\
25.8083333333333	-11.7780660113063\\
25.8416666666667	-11.5858584937141\\
25.875	-12.3322869940165\\
25.9083333333333	-10.9112388463437\\
25.9416666666667	-11.0704161751349\\
25.975	-10.6135530509518\\
26.0083333333333	-13.1567175191591\\
26.0416666666667	-12.0679195242781\\
26.075	-13.6614064789843\\
26.1083333333333	-13.5387293118165\\
26.1416666666667	-13.3016047133238\\
26.175	-11.9381371813357\\
26.2083333333333	-14.5509612245613\\
26.2416666666667	-13.3916885612869\\
26.275	-15.1379006030101\\
26.3083333333333	-14.0044376968321\\
26.3416666666667	-13.5961439641662\\
26.375	-13.7896219004423\\
26.4083333333333	-13.5840723262488\\
26.4416666666667	-13.8952462903653\\
26.475	-12.3064809077617\\
26.5083333333333	-13.3103830204988\\
26.5416666666667	-13.7046003301092\\
26.575	-14.1314357802253\\
26.6083333333333	-14.2866448903135\\
26.6416666666667	-13.8082166040296\\
26.675	-14.0867101836577\\
26.7083333333333	-13.6198765537611\\
26.7416666666667	-14.5109941115151\\
26.775	-13.2049288486693\\
26.8083333333333	-13.6163635494954\\
26.8416666666667	-14.5765669703345\\
26.875	-14.5546368409774\\
26.9083333333333	-15.432320378652\\
26.9416666666667	-15.6136800140071\\
26.975	-16.2572129488438\\
27.0083333333333	-15.4494422694357\\
27.0416666666667	-15.3587465500472\\
27.075	-16.0878771244668\\
27.1083333333333	-17.7508801427074\\
27.1416666666667	-15.0856579951789\\
27.175	-15.1125358082045\\
27.2083333333333	-14.7947562763805\\
27.2416666666667	-16.0356691108517\\
27.275	-15.2299962632892\\
27.3083333333333	-14.9153086421905\\
27.3416666666667	-16.5657145441991\\
27.375	-16.2144149150312\\
27.4083333333333	-16.4489834766232\\
27.4416666666667	-15.548354876406\\
27.475	-16.3884546286121\\
27.5083333333333	-16.3860670096986\\
27.5416666666667	-16.4869490902562\\
27.575	-16.2416652458064\\
27.6083333333333	-17.0208000814401\\
27.6416666666667	-15.7890268967603\\
27.675	-17.0956106010023\\
27.7083333333333	-16.4757732483915\\
27.7416666666667	-16.6616093420062\\
27.775	-14.4748185417915\\
27.8083333333333	-16.2331419511934\\
27.8416666666667	-16.4234130768404\\
27.875	-14.9969597259068\\
27.9083333333333	-15.7302343332519\\
27.9416666666667	-15.5010712432518\\
27.975	-16.1040920497444\\
28.0083333333333	-16.3746342867504\\
28.0416666666667	-17.1227442236178\\
28.075	-16.0590660339366\\
28.1083333333333	-16.6791910610542\\
28.1416666666667	-15.5493978943177\\
28.175	-16.6492088234924\\
28.2083333333333	-17.0970581687947\\
28.2416666666667	-16.2523168014097\\
28.275	-17.4420654786494\\
28.3083333333333	-17.6481469761745\\
28.3416666666667	-18.2413398529976\\
28.375	-18.2381949768432\\
28.4083333333333	-16.8700841245399\\
28.4416666666667	-17.6230082936173\\
28.475	-17.6446469416799\\
28.5083333333333	-18.0648083169948\\
28.5416666666667	-19.3580496338429\\
28.575	-17.1492167202671\\
28.6083333333333	-17.9937604679069\\
28.6416666666667	-18.312359870959\\
28.675	-18.5694178378916\\
28.7083333333333	-18.1233904706337\\
28.7416666666667	-18.1518135106886\\
28.775	-18.7985778117194\\
28.8083333333333	-17.1567315598264\\
28.8416666666667	-17.9480177102888\\
28.875	-17.4632605092234\\
28.9083333333333	-18.4287316756071\\
28.9416666666667	-19.5080491173401\\
28.975	-17.8458301445703\\
29.0083333333333	-17.8287965626947\\
29.0416666666667	-18.7197892195866\\
29.075	-17.8290080716216\\
29.1083333333333	-17.3648181306747\\
29.1416666666667	-18.5274531687305\\
29.175	-19.8427443809803\\
29.2083333333333	-17.7291591348622\\
29.2416666666667	-19.6697150348954\\
29.275	-18.8122448642983\\
29.3083333333333	-20.4794011348486\\
29.3416666666667	-19.3335740179389\\
29.375	-20.1107553598695\\
29.4083333333333	-18.9852250956224\\
29.4416666666667	-18.8268716560109\\
29.475	-19.2241851753143\\
29.5083333333333	-19.7328570290635\\
29.5416666666667	-21.2772219895216\\
29.575	-20.5306323174454\\
29.6083333333333	-18.9457703819005\\
29.6416666666667	-19.4347616334041\\
29.675	-19.4234423841593\\
29.7083333333333	-19.3783105059441\\
29.7416666666667	-20.1533190024011\\
29.775	-18.7895081565849\\
29.8083333333333	-19.1177359106855\\
29.8416666666667	-18.2274181486038\\
29.875	-19.7250372132442\\
29.9083333333333	-20.7767161978714\\
29.9416666666667	-20.0694562667888\\
29.975	-18.2433369418284\\
30.0083333333333	-20.6054625077038\\
30.0416666666667	-21.3731322380217\\
30.075	-20.3999525862375\\
30.1083333333333	-19.0435927333106\\
30.1416666666667	-19.9829847500979\\
30.175	-20.2591877349327\\
30.2083333333333	-20.8442349189971\\
30.2416666666667	-19.8365562711877\\
30.275	-20.8600560232837\\
30.3083333333333	-21.8214344809335\\
30.3416666666667	-20.4094922134964\\
30.375	-19.7972442760334\\
30.4083333333333	-22.9545394029579\\
30.4416666666667	-19.5296331550592\\
30.475	-20.2065241052183\\
30.5083333333333	-21.1044128974064\\
30.5416666666667	-22.290104670476\\
30.575	-19.9975323298981\\
30.6083333333333	-20.8046081011065\\
30.6416666666667	-20.247559680746\\
30.675	-19.2664117863649\\
30.7083333333333	-20.6078239895217\\
30.7416666666667	-20.6042948253453\\
30.775	-20.1280162529239\\
30.8083333333333	-20.7610190689694\\
30.8416666666667	-20.6840537895686\\
30.875	-19.7104650362803\\
30.9083333333333	-21.2445207298189\\
30.9416666666667	-21.3863383037783\\
30.975	-20.4130986448854\\
31.0083333333333	-20.5320485452413\\
31.0416666666667	-20.4039633943951\\
31.075	-22.6852221708309\\
31.1083333333333	-20.259551063872\\
31.1416666666667	-22.3899204753569\\
31.175	-21.2452150390354\\
31.2083333333333	-22.8554630473465\\
31.2416666666667	-21.343603502686\\
31.275	-20.6120472832243\\
31.3083333333333	-20.9895260161007\\
31.3416666666667	-20.8163173334215\\
31.375	-22.0907631566116\\
31.4083333333333	-21.6503868707103\\
31.4416666666667	-21.0049108552925\\
31.475	-21.4298401755198\\
31.5083333333333	-21.0074218092903\\
31.5416666666667	-21.6734935900176\\
31.575	-21.7676544582942\\
31.6083333333333	-23.4316340467498\\
31.6416666666667	-21.6059254140827\\
31.675	-22.0465360991201\\
31.7083333333333	-21.7763731119424\\
31.7416666666667	-23.723290844899\\
31.775	-22.0191980204162\\
31.8083333333333	-23.3311932123985\\
31.8416666666667	-23.6730460296071\\
31.875	-20.7981767530623\\
31.9083333333333	-23.8243064524939\\
31.9416666666667	-22.6914429941551\\
31.975	-23.581503211935\\
32.0083333333333	-22.2652558704616\\
32.0416666666667	-22.8643026031\\
32.075	-21.1329147885222\\
32.1083333333333	-23.3931457096807\\
32.1416666666667	-21.1736279289584\\
32.175	-22.2193823124723\\
32.2083333333333	-23.8749664136574\\
32.2416666666667	-23.9714341249679\\
32.275	-23.5577096796771\\
32.3083333333333	-21.8728562649252\\
32.3416666666667	-22.4960488788475\\
32.375	-22.3525181459111\\
32.4083333333333	-23.7952146315874\\
32.4416666666667	-24.0819602035257\\
32.475	-22.8362074378896\\
32.5083333333333	-23.6133581128757\\
32.5416666666667	-23.2505923569217\\
32.575	-24.354583904167\\
32.6083333333333	-23.5886954014454\\
32.6416666666667	-21.9391863563575\\
32.675	-24.6798455142976\\
32.7083333333333	-22.9979155380353\\
32.7416666666667	-24.8007880072943\\
32.775	-24.0801456890033\\
32.8083333333333	-22.5324271234071\\
32.8416666666667	-22.640990677305\\
32.875	-24.443708823479\\
32.9083333333333	-23.2977994462764\\
32.9416666666667	-22.9534842996273\\
32.975	-22.7452070152299\\
33.0083333333333	-23.7026275802634\\
33.0416666666667	-25.1267911517136\\
33.075	-22.5069884334112\\
33.1083333333333	-24.0792634501284\\
33.1416666666667	-25.248382854596\\
33.175	-24.2127776489865\\
33.2083333333333	-23.8142619904992\\
33.2416666666667	-22.2116377669667\\
33.275	-22.0747838170579\\
33.3083333333333	-23.0580891143332\\
33.3416666666667	-24.8089540662094\\
33.375	-24.394081447207\\
33.4083333333333	-24.9479352046203\\
33.4416666666667	-24.6652473332585\\
33.475	-24.3298045771382\\
33.5083333333333	-24.0336180522133\\
33.5416666666667	-24.3274929720661\\
33.575	-23.9485036757091\\
33.6083333333333	-23.9963830947189\\
33.6416666666667	-23.5653152272106\\
33.675	-23.5593725592953\\
33.7083333333333	-24.950190371912\\
33.7416666666667	-23.8655872873566\\
33.775	-25.003542745647\\
33.8083333333333	-23.4479551649437\\
33.8416666666667	-23.9995357845057\\
33.875	-23.457604568665\\
33.9083333333333	-25.9276279586674\\
33.9416666666667	-24.2596263367236\\
33.975	-23.4155064419797\\
34.0083333333333	-23.0707843986404\\
34.0416666666667	-24.9143220886415\\
34.075	-23.2732957397622\\
34.1083333333333	-25.8058719176043\\
34.1416666666667	-25.4631504093992\\
34.175	-24.9262618496945\\
34.2083333333333	-24.8675140879572\\
34.2416666666667	-26.0147510419725\\
34.275	-23.4403784450132\\
34.3083333333333	-27.2542207736203\\
34.3416666666667	-27.2352576420723\\
34.375	-23.9300032055435\\
34.4083333333333	-24.2462730904878\\
34.4416666666667	-26.9309911264995\\
34.475	-24.8153159825971\\
34.5083333333333	-24.451620640396\\
34.5416666666667	-24.4841004173805\\
34.575	-25.2272763329103\\
34.6083333333333	-23.6879305954568\\
34.6416666666667	-25.7007607147916\\
34.675	-24.4105060388816\\
34.7083333333333	-25.4739015299986\\
34.7416666666667	-27.7474907775446\\
34.775	-26.0641142348709\\
34.8083333333333	-25.2196491614182\\
34.8416666666667	-24.6546433855746\\
34.875	-26.3986913493775\\
34.9083333333333	-24.965469384126\\
34.9416666666667	-24.2286015677573\\
34.975	-24.4316175609598\\
35.0083333333333	-25.0879822898494\\
35.0416666666667	-25.165648497537\\
35.075	-24.2457189625681\\
35.1083333333333	-27.2939142412475\\
35.1416666666667	-25.1598523491839\\
35.175	-25.9033310401045\\
35.2083333333333	-24.2429469986091\\
35.2416666666667	-26.1006827033659\\
35.275	-25.4560598426253\\
35.3083333333333	-24.8541742947485\\
35.3416666666667	-25.9488001034936\\
35.375	-29.0694594990855\\
35.4083333333333	-24.7243094517856\\
35.4416666666667	-25.7848777780746\\
35.475	-26.8130126050744\\
35.5083333333333	-26.4483561862427\\
35.5416666666667	-26.5899231181205\\
35.575	-26.1233830755514\\
35.6083333333333	-26.4875318611598\\
35.6416666666667	-27.4480958922796\\
35.675	-27.0544438990876\\
35.7083333333333	-29.20659455319\\
35.7416666666667	-27.2568997616573\\
35.775	-26.3578420807879\\
35.8083333333333	-27.3606460484735\\
35.8416666666667	-27.479991778778\\
35.875	-25.5535517533193\\
35.9083333333333	-26.992217623007\\
35.9416666666667	-26.362991046753\\
35.975	-26.0381203102358\\
36.0083333333333	-26.2970950753593\\
36.0416666666667	-26.5460862308851\\
36.075	-25.3293460998712\\
36.1083333333333	-27.1894058387252\\
36.1416666666667	-27.5364614339462\\
36.175	-26.2574636994154\\
36.2083333333333	-27.4682363173778\\
36.2416666666667	-28.7567918433323\\
36.275	-27.4179205433099\\
36.3083333333333	-27.8481198266417\\
36.3416666666667	-26.282405108728\\
36.375	-25.3146553442449\\
36.4083333333333	-26.5071079128532\\
36.4416666666667	-27.0853634642464\\
36.475	-27.9564132702845\\
36.5083333333333	-25.226154764573\\
36.5416666666667	-25.8609775083971\\
36.575	-26.2849165929986\\
36.6083333333333	-30.3778095958521\\
36.6416666666667	-32.57962903375\\
36.675	-28.8875562384276\\
36.7083333333333	-27.1120297882486\\
36.7416666666667	-31.3606335142865\\
36.775	-27.4812593539091\\
36.8083333333333	-27.1034712405425\\
36.8416666666667	-26.7905268167674\\
36.875	-29.7805335520254\\
36.9083333333333	-27.4021284689597\\
36.9416666666667	-27.7822017495005\\
36.975	-27.7943916323438\\
37.0083333333333	-25.9774146820283\\
37.0416666666667	-30.1562749192792\\
37.075	-28.5695470420309\\
37.1083333333333	-30.3029179529315\\
37.1416666666667	-27.7435816292367\\
37.175	-29.1218895995619\\
37.2083333333333	-28.2911168474729\\
37.2416666666667	-27.6613539767485\\
37.275	-26.099257719703\\
37.3083333333333	-28.3010215940295\\
37.3416666666667	-31.1447544796257\\
37.375	-30.5821531261213\\
37.4083333333333	-25.160398186705\\
37.4416666666667	-28.930832985389\\
37.475	-26.8668793630861\\
37.5083333333333	-31.8802733770203\\
37.5416666666667	-29.4487750766465\\
37.575	-28.0270761066388\\
37.6083333333333	-27.785146482846\\
37.6416666666667	-26.1908569066867\\
37.675	-24.2724526108629\\
37.7083333333333	-29.4802727947125\\
37.7416666666667	-32.0335999284608\\
37.775	-28.100962469597\\
37.8083333333333	-26.9584899312284\\
37.8416666666667	-27.4049005101112\\
37.875	-25.6964495858148\\
37.9083333333333	-25.4853816970536\\
37.9416666666667	-27.6240925619273\\
37.975	-31.0977669720691\\
38.0083333333333	-25.2804794966358\\
38.0416666666667	-28.1867267057307\\
38.075	-28.7560751608199\\
38.1083333333333	-27.9772381182335\\
38.1416666666667	-25.9974069948241\\
38.175	-29.1836240746817\\
38.2083333333333	-31.6529866809613\\
38.2416666666667	-29.6999589802922\\
38.275	-30.2929899176927\\
38.3083333333333	-26.2475173133838\\
38.3416666666667	-27.2411681234959\\
38.375	-28.3316982218855\\
38.4083333333333	-28.5855706865162\\
38.4416666666667	-29.3201643824392\\
38.475	-25.7208987892461\\
38.5083333333333	-31.7723437674722\\
38.5416666666667	-30.2811585110877\\
38.575	-27.9024252838105\\
38.6083333333333	-26.3850907557689\\
38.6416666666667	-26.2258741219585\\
38.675	-28.3065992994332\\
38.7083333333333	-29.4122751056326\\
38.7416666666667	-27.6410612462959\\
38.775	-27.2834548079482\\
38.8083333333333	-32.1745387009804\\
38.8416666666667	-26.4245509383855\\
38.875	-26.8714154121523\\
38.9083333333333	-29.8176101270932\\
38.9416666666667	-26.2730219735296\\
38.975	-28.6833949467081\\
39.0083333333333	-31.5871629041775\\
39.0416666666667	-28.5586699138141\\
39.075	-32.1914308433483\\
39.1083333333333	-29.0773679277895\\
39.1416666666667	-32.3287340310343\\
39.175	-24.8641856261321\\
39.2083333333333	-28.8052996731733\\
39.2416666666667	-26.7882923418802\\
39.275	-37.0040715963331\\
39.3083333333333	-29.374698827332\\
39.3416666666667	-30.1171192836181\\
39.375	-29.0657614538008\\
39.4083333333333	-28.562917492876\\
39.4416666666667	-31.7036759373126\\
39.475	-27.5800312286702\\
39.5083333333333	-29.1432184839383\\
39.5416666666667	-30.4734541710132\\
39.575	-32.4793712338884\\
39.6083333333333	-31.0723893624745\\
39.6416666666667	-30.4282335534028\\
39.675	-29.8303594902972\\
39.7083333333333	-31.4784296492565\\
39.7416666666667	-26.1675732532071\\
39.775	-31.5725001119169\\
39.8083333333333	-29.1940785284313\\
39.8416666666667	-36.007934685715\\
39.875	-30.6376519111549\\
39.9083333333333	-35.1185226498311\\
39.9416666666667	-28.0364010122337\\
39.975	-30.9090433348303\\
40.0083333333333	-31.0924801344663\\
40.0416666666667	-39.4575316271009\\
40.075	-28.4950682885276\\
40.1083333333333	-25.8889073018645\\
40.1416666666667	-27.8871543713752\\
40.175	-30.3587511471588\\
40.2083333333333	-33.7718824406016\\
40.2416666666667	-37.5128742175865\\
40.275	-34.3768886880147\\
40.3083333333333	-34.8609647202811\\
40.3416666666667	-30.2237427511527\\
40.375	-31.4719010823821\\
40.4083333333333	-27.4886223722907\\
40.4416666666667	-33.8442788677968\\
40.475	-28.3643153073716\\
40.5083333333333	-29.5653687129117\\
40.5416666666667	-34.2514880324453\\
40.575	-29.1263915158034\\
40.6083333333333	-33.1545875420275\\
40.6416666666667	-30.1015373798531\\
40.675	-27.3698659845287\\
40.7083333333333	-32.9915793608679\\
40.7416666666667	-31.8716003991251\\
40.775	-30.4462592961111\\
40.8083333333333	-36.6383274615805\\
40.8416666666667	-31.1968199382503\\
40.875	-27.2843875317326\\
40.9083333333333	-34.1682126720393\\
40.9416666666667	-32.0835493080964\\
40.975	-30.0672821335689\\
41.0083333333333	-35.2789864300412\\
41.0416666666667	-29.5367535070175\\
41.075	-36.4519458786531\\
41.1083333333333	-33.7474611402731\\
41.1416666666667	-31.9542174302068\\
41.175	-28.9998360625331\\
41.2083333333333	-26.6614098397067\\
41.2416666666667	-28.8939258845927\\
41.275	-31.6873569031356\\
41.3083333333333	-32.3100099572518\\
41.3416666666667	-29.1900532755177\\
41.375	-27.0830876329029\\
41.4083333333333	-26.1468088547734\\
41.4416666666667	-27.7194206980498\\
41.475	-34.0028412346327\\
41.5083333333333	-31.0436987098875\\
41.5416666666667	-30.3309618118706\\
41.575	-27.908454370039\\
41.6083333333333	-31.0561971611549\\
41.6416666666667	-34.4176706482051\\
41.675	-30.9347143804082\\
41.7083333333333	-29.3682061852719\\
41.7416666666667	-29.2276373846948\\
41.775	-29.2960736596299\\
41.8083333333333	-32.7895855181757\\
41.8416666666667	-34.893530106634\\
41.875	-28.4853806137909\\
41.9083333333333	-27.4888819423246\\
41.9416666666667	-31.4693704841227\\
41.975	-32.5405901705312\\
42.0083333333333	-32.5442270908002\\
42.0416666666667	-35.1207249786778\\
42.075	-33.6008764725833\\
42.1083333333333	-30.6537308862741\\
42.1416666666667	-31.501394729245\\
42.175	-31.6733375927016\\
42.2083333333333	-30.9390848881646\\
42.2416666666667	-33.4658040712736\\
42.275	-31.5192693622557\\
42.3083333333333	-34.9334225345788\\
42.3416666666667	-29.4803282906034\\
42.375	-29.3472152267546\\
42.4083333333333	-32.251171382427\\
42.4416666666667	-34.4270993625895\\
42.475	-30.1628418783457\\
42.5083333333333	-32.3546775997458\\
42.5416666666667	-30.1447066476573\\
42.575	-29.0997100083625\\
42.6083333333333	-29.2090944146201\\
42.6416666666667	-27.5160105403594\\
42.675	-33.3020839396736\\
42.7083333333333	-29.4204764808996\\
42.7416666666667	-33.3939579349836\\
42.775	-30.1940538863171\\
42.8083333333333	-34.3571344347456\\
42.8416666666667	-34.2127586172859\\
42.875	-37.9906754613548\\
42.9083333333333	-29.3039316618135\\
42.9416666666667	-30.4936063376692\\
42.975	-36.8249241555958\\
43.0083333333333	-35.7135608194767\\
43.0416666666667	-30.8861190700743\\
43.075	-29.6751908332157\\
43.1083333333333	-31.642964369767\\
43.1416666666667	-32.2729433046012\\
43.175	-30.4216548906656\\
43.2083333333333	-41.2999774596855\\
43.2416666666667	-35.1565513522304\\
43.275	-27.9564271305138\\
43.3083333333333	-36.3094415198312\\
43.3416666666667	-37.8318449308781\\
43.375	-31.1694353122516\\
43.4083333333333	-37.2964688926704\\
43.4416666666667	-37.4994421955058\\
43.475	-33.5432631536049\\
43.5083333333333	-31.8759115274083\\
43.5416666666667	-31.3840878566303\\
43.575	-29.3329506162616\\
43.6083333333333	-29.819382601701\\
43.6416666666667	-38.4966887207483\\
43.675	-35.8044502955778\\
43.7083333333333	-38.9020248960056\\
43.7416666666667	-32.9539497695696\\
43.775	-29.1627539994284\\
43.8083333333333	-34.1688260877182\\
43.8416666666667	-29.6364337596369\\
43.875	-32.1931773901234\\
43.9083333333333	-33.4638600511039\\
43.9416666666667	-34.3281642920432\\
43.975	-41.8246061138373\\
44.0083333333333	-41.7715058491285\\
44.0416666666667	-32.1470869771479\\
44.075	-31.5748439420483\\
44.1083333333333	-36.4902716820803\\
44.1416666666667	-29.7832315454787\\
44.175	-35.6991637041407\\
44.2083333333333	-40.3305745022931\\
44.2416666666667	-32.145651190612\\
44.275	-33.7000462069285\\
44.3083333333333	-29.7695374646662\\
44.3416666666667	-35.677954433456\\
44.375	-30.9162366930591\\
44.4083333333333	-32.2408225255259\\
44.4416666666667	-34.954545308071\\
44.475	-44.9767962999466\\
44.5083333333333	-31.2389583403669\\
44.5416666666667	-31.5628161784654\\
44.575	-31.7749483282163\\
44.6083333333333	-31.6236622270864\\
44.6416666666667	-35.7784530522478\\
44.675	-29.6588142276759\\
44.7083333333333	-31.8815222438666\\
44.7416666666667	-34.4318417489704\\
44.775	-39.6177406983439\\
44.8083333333333	-32.2577767914741\\
44.8416666666667	-29.1132679907033\\
44.875	-37.3370365872521\\
44.9083333333333	-30.3941968532414\\
44.9416666666667	-35.905507128435\\
44.975	-33.2915184227589\\
45.0166666666667	-31.9380265946832\\
45.05	-36.0910811822106\\
45.0833333333333	-36.7830790131674\\
45.1166666666667	-34.1599980151058\\
45.15	-39.5004163163245\\
45.1833333333333	-30.4862348758481\\
45.2166666666667	-30.2735648703234\\
45.25	-37.0451280973891\\
45.2833333333333	-32.6231064305284\\
45.3166666666667	-33.1670052609213\\
45.35	-34.8658658648652\\
45.3833333333333	-36.4212514767133\\
45.4166666666667	-39.7964163815067\\
45.45	-36.5573274224888\\
45.4833333333333	-33.180377279096\\
45.5166666666667	-36.4468158037575\\
45.55	-32.8106429715633\\
45.5833333333333	-35.0932514367872\\
45.6166666666667	-30.4121569797471\\
45.65	-40.5284618037813\\
45.6833333333333	-33.9581577999924\\
45.7166666666667	-34.4994181854197\\
45.75	-35.8700938351405\\
45.7833333333333	-33.430618006912\\
45.8166666666667	-36.025082464664\\
45.85	-32.543473511507\\
45.8833333333333	-33.7261088904689\\
45.9166666666667	-34.8540823339772\\
45.95	-31.0556101913529\\
45.9833333333333	-35.6033339647699\\
46.0166666666667	-37.5361769797703\\
46.05	-34.7156212938484\\
46.0833333333333	-35.3642937156807\\
46.1166666666667	-31.9573754104672\\
46.15	-34.6873153227449\\
46.1833333333333	-33.6258556697819\\
46.2166666666667	-32.4012040223392\\
46.25	-33.333831288684\\
46.2833333333333	-33.6418005866812\\
46.3166666666667	-32.3463958765884\\
46.35	-33.185584224121\\
46.3833333333333	-35.4389231938992\\
46.4166666666667	-38.9210959328731\\
46.45	-38.0962221122802\\
46.4833333333333	-33.1538395491253\\
46.5166666666667	-39.3218268563446\\
46.55	-35.454172857343\\
46.5833333333333	-40.2030276753502\\
46.6166666666667	-33.7233609188723\\
46.65	-35.3586343087541\\
46.6833333333333	-35.2138961180601\\
46.7166666666667	-34.9917270769073\\
46.75	-36.3427300850429\\
46.7833333333333	-37.6855796946065\\
46.8166666666667	-33.4479876158121\\
46.85	-33.6229813331047\\
46.8833333333333	-33.4481208114022\\
46.9166666666667	-36.5998690439176\\
46.95	-34.3814506358936\\
46.9833333333333	-35.9952123011379\\
47.0166666666667	-33.8808963394397\\
47.05	-36.2726198164281\\
47.0833333333333	-32.9744840745\\
47.1166666666667	-35.6708844024177\\
47.15	-36.0291208208682\\
47.1833333333333	-33.5365988083238\\
47.2166666666667	-35.7285138620837\\
47.25	-32.4934683387357\\
47.2833333333333	-33.6928414165711\\
47.3166666666667	-36.1970143359952\\
47.35	-36.9400813204976\\
47.3833333333333	-35.4244337491427\\
47.4166666666667	-34.1452785130537\\
47.45	-34.6320947058393\\
47.4833333333333	-34.862945348249\\
47.5166666666667	-33.6419956839095\\
47.55	-36.0537595821158\\
47.5833333333333	-37.1767316029911\\
47.6166666666667	-37.1868216092374\\
47.65	-40.3576680173455\\
47.6833333333333	-36.5134509989836\\
47.7166666666667	-40.7332489541424\\
47.75	-37.3723662638845\\
47.7833333333333	-35.9939307699555\\
47.8166666666667	-38.2613098511544\\
47.85	-47.7835478465457\\
47.8833333333333	-34.7509828394831\\
47.9166666666667	-37.5793994546739\\
47.95	-36.6855680533578\\
47.9833333333333	-38.0410895813668\\
48.0166666666667	-35.2669440074103\\
48.05	-33.9691308206523\\
48.0833333333333	-37.7453311838722\\
48.1166666666667	-37.7128677529808\\
48.15	-37.9645232680041\\
48.1833333333333	-36.1111712303298\\
48.2166666666667	-40.2683128978628\\
48.25	-36.3454815266158\\
48.2833333333333	-34.3371789859764\\
48.3166666666667	-33.0749917379769\\
48.35	-37.4706259047727\\
48.3833333333333	-37.9200587259527\\
48.4166666666667	-35.6788815207418\\
48.45	-37.8527016254535\\
48.4833333333333	-36.2235914712493\\
48.5166666666667	-33.7882375484427\\
48.55	-40.7564937040853\\
48.5833333333333	-35.9104611485251\\
48.6166666666667	-35.6229347302519\\
48.65	-38.2334185817143\\
48.6833333333333	-36.0701521001131\\
48.7166666666667	-39.1561671555208\\
48.75	-31.9646379452225\\
48.7833333333333	-32.6746390501149\\
48.8166666666667	-33.6777629594723\\
48.85	-34.9191459077056\\
48.8833333333333	-32.9955775735038\\
48.9166666666667	-37.3450675765388\\
48.95	-35.3635722452432\\
48.9833333333333	-33.7758687392253\\
49.0166666666667	-37.2710777243164\\
49.05	-35.4895713307273\\
49.0833333333333	-39.6168185494568\\
49.1166666666667	-37.668191932227\\
49.15	-41.0403174159681\\
49.1833333333333	-33.9660205772412\\
49.2166666666667	-39.5518201067721\\
49.25	-36.7795267199768\\
49.2833333333333	-44.8731049505783\\
49.3166666666667	-43.4601755652261\\
49.35	-48.5720156874539\\
49.3833333333333	-32.5341569876459\\
49.4166666666667	-36.1500932730667\\
49.45	-35.3731823647548\\
49.4833333333333	-39.3441097764767\\
49.5166666666667	-33.938125652509\\
49.55	-37.6119767334689\\
49.5833333333333	-33.6257348330633\\
49.6166666666667	-41.2701671426004\\
49.65	-41.1397102596283\\
49.6833333333333	-46.9939291819722\\
49.7166666666667	-39.0999675186457\\
49.75	-36.2705687789554\\
49.7833333333333	-34.0123207807313\\
49.8166666666667	-32.0253390650319\\
49.85	-43.5851341908027\\
49.8833333333333	-40.0510593660772\\
49.9166666666667	-29.7294652064241\\
49.95	-49.0607004024863\\
49.9833333333333	-33.0861820060811\\
50.0166666666667	-32.7768750163395\\
50.05	-36.5228537094167\\
50.0833333333333	-39.3237634782415\\
50.1166666666667	-50.9203552112082\\
50.15	-34.2090819350314\\
50.1833333333333	-35.6054407187041\\
50.2166666666667	-36.684937505057\\
50.25	-33.3770716677279\\
50.2833333333333	-33.534028383062\\
50.3166666666667	-36.1558350345741\\
50.35	-32.385785122063\\
50.3833333333333	-34.3908288722834\\
50.4166666666667	-33.8532982183797\\
50.45	-33.2618619563911\\
50.4833333333333	-41.9706029883429\\
50.5166666666667	-39.7543371859109\\
50.55	-56.8150653943668\\
50.5833333333333	-41.2135221136395\\
50.6166666666667	-37.2645539622477\\
50.65	-38.9147781029567\\
50.6833333333333	-40.3582240136564\\
50.7166666666667	-36.541161149444\\
50.75	-50.6061934169411\\
50.7833333333333	-35.7160549943296\\
50.8166666666667	-32.4783235236368\\
50.85	-32.5899685487453\\
50.8833333333333	-33.4731514085409\\
50.9166666666667	-36.4653012773365\\
50.95	-32.1955912937805\\
50.9833333333333	-43.82102905058\\
51.0166666666667	-41.0115934694548\\
51.05	-36.4695178306604\\
51.0833333333333	-39.0998036100163\\
51.1166666666667	-42.3879337598719\\
51.15	-35.240413045443\\
51.1833333333333	-46.5354423866994\\
51.2166666666667	-42.8876186063813\\
51.25	-44.3246226146137\\
51.2833333333333	-30.6662565688811\\
51.3166666666667	-46.5106768115801\\
51.35	-44.7462312912811\\
51.3833333333333	-63.9128189502667\\
51.4166666666667	-40.7064522267956\\
51.45	-38.2954340971896\\
51.4833333333333	-41.870782601355\\
51.5166666666667	-34.9627479695674\\
51.55	-36.4879353918819\\
51.5833333333333	-36.7006710256109\\
51.6166666666667	-39.3824327180408\\
51.65	-38.666485010652\\
51.6833333333333	-35.7108703893126\\
51.7166666666667	-35.7890246965667\\
51.75	-30.7705783013142\\
51.7833333333333	-39.7922723570238\\
51.8166666666667	-41.1999601698889\\
51.85	-33.102063819469\\
51.8833333333333	-31.8393409252135\\
51.9166666666667	-47.82847414802\\
51.95	-35.5146990480206\\
51.9833333333333	-59.5981799719073\\
52.0166666666667	-38.4741562886918\\
52.05	-35.5664731548246\\
52.0833333333333	-33.5832832250752\\
52.1166666666667	-50.9925100536223\\
52.15	-38.3926158951448\\
52.1833333333333	-30.1524999623147\\
52.2166666666667	-34.4228079543094\\
52.25	-28.2891970479432\\
52.2833333333333	-45.2088438100655\\
52.3166666666667	-36.6361988522424\\
52.35	-43.7264835199525\\
52.3833333333333	-40.633871835849\\
52.4166666666667	-32.4354695215285\\
52.45	-35.8134819004245\\
52.4833333333333	-34.1486498527379\\
52.5166666666667	-34.9280230706312\\
52.55	-31.8488776030778\\
52.5833333333333	-40.612560699607\\
52.6166666666667	-36.302818952787\\
52.65	-33.5869653603595\\
52.6833333333333	-30.5514696208917\\
52.7166666666667	-32.3919226366007\\
52.75	-29.7836010109012\\
52.7833333333333	-33.1430189576028\\
52.8166666666667	-43.2242506006673\\
52.85	-32.8039468270294\\
52.8833333333333	-40.6757529884017\\
52.9166666666667	-44.8044966120012\\
52.95	-38.1149232147598\\
52.9833333333333	-35.6105967039937\\
53.0166666666667	-38.0447192750197\\
53.05	-34.936078455426\\
53.0833333333333	-37.3429421030008\\
53.1166666666667	-37.3676429728123\\
53.15	-37.3625899041935\\
53.1833333333333	-32.9463237966519\\
53.2166666666667	-33.9141583974383\\
53.25	-36.4148464476062\\
53.2833333333333	-36.6201513371154\\
53.3166666666667	-37.995095093078\\
53.35	-48.5693932194517\\
53.3833333333333	-41.0088954391978\\
53.4166666666667	-44.3582611765462\\
53.45	-33.4764692447994\\
53.4833333333333	-34.0469843468451\\
53.5166666666667	-51.6061445998747\\
53.55	-39.7008796349566\\
53.5833333333333	-44.3706471240759\\
53.6166666666667	-46.1982674785275\\
53.65	-34.7308975173025\\
53.6833333333333	-38.5654611457247\\
53.7166666666667	-36.5517966096984\\
53.75	-33.7451649390797\\
53.7833333333333	-37.6215983639075\\
53.8166666666667	-46.1397030745772\\
53.85	-45.2907283977167\\
53.8833333333333	-34.5823153911712\\
53.9166666666667	-44.5618940967681\\
53.95	-32.4892423097201\\
53.9833333333333	-37.990179113588\\
54.0166666666667	-38.0920891210997\\
54.05	-33.6699152265261\\
54.0833333333333	-62.358793899615\\
54.1166666666667	-39.0297331753796\\
54.15	-44.7785700609956\\
54.1833333333333	-40.871532416424\\
54.2166666666667	-38.9914801311903\\
54.25	-39.041676144566\\
54.2833333333333	-40.8565635942943\\
54.3166666666667	-51.0633268137683\\
54.35	-47.5246687881907\\
54.3833333333333	-34.1084572948547\\
54.4166666666667	-30.4215602038236\\
54.45	-42.6597241211751\\
54.4833333333333	-38.6832778440201\\
54.5166666666667	-45.387835998212\\
54.55	-36.0560046593986\\
54.5833333333333	-39.8228970235386\\
54.6166666666667	-43.101428075693\\
54.65	-42.4305219243772\\
54.6833333333333	-37.1399399930754\\
54.7166666666667	-36.1498517029533\\
54.75	-38.3742675097745\\
54.7833333333333	-40.5227825235682\\
54.8166666666667	-40.9517451786858\\
54.85	-72.2680146565749\\
54.8833333333333	-38.4334422979301\\
54.9166666666667	-44.0442560721388\\
54.95	-37.7606479698485\\
54.9833333333333	-39.3660398491711\\
55.0166666666667	-36.7605658538583\\
55.05	-35.8470186703759\\
55.0833333333333	-40.2130953001693\\
55.1166666666667	-39.5586531408939\\
55.15	-39.6846672139896\\
55.1833333333333	-45.8431681672835\\
55.2166666666667	-46.287604297044\\
55.25	-43.0267176558497\\
55.2833333333333	-49.8582036407442\\
55.3166666666667	-39.2134807763633\\
55.35	-37.5971663554661\\
55.3833333333333	-59.8183860284312\\
55.4166666666667	-42.9033813912705\\
55.45	-51.6674151663514\\
55.4833333333333	-53.2521415831614\\
55.5166666666667	-45.9169239240763\\
55.55	-41.194249031165\\
55.5833333333333	-38.940604248026\\
55.6166666666667	-43.4640889559343\\
55.65	-41.0051981333789\\
55.6833333333333	-38.179981406815\\
55.7166666666667	-40.1824982153125\\
55.75	-35.0283128467955\\
55.7833333333333	-43.4142797910333\\
55.8166666666667	-41.5870155628521\\
55.85	-50.283087048793\\
55.8833333333333	-44.5573402663875\\
55.9166666666667	-39.1187668286153\\
55.95	-36.6081835562406\\
55.9833333333333	-48.6832130598721\\
56.0166666666667	-47.651641326929\\
56.05	-39.1679520165013\\
56.0833333333333	-45.7626859009416\\
56.1166666666667	-48.2414558500938\\
56.15	-56.7045887780003\\
56.1833333333333	-39.0936115584755\\
56.2166666666667	-40.7045018275577\\
56.25	-46.6691518697963\\
56.2833333333333	-43.7082954837686\\
56.3166666666667	-45.8513064562852\\
56.35	-39.9288489857503\\
56.3833333333333	-39.9544618788762\\
56.4166666666667	-38.9123124663042\\
56.45	-36.4660670048833\\
56.4833333333333	-40.5517983374915\\
56.5166666666667	-44.7170627123745\\
56.55	-35.0931315633541\\
56.5833333333333	-47.7205865824049\\
56.6166666666667	-44.7033332563775\\
56.65	-42.8700609366152\\
56.6833333333333	-51.808116125889\\
56.7166666666667	-40.8759821847243\\
56.75	-49.3978665085073\\
56.7833333333333	-40.7112296467622\\
56.8166666666667	-54.5166845915833\\
56.85	-46.208498506827\\
56.8833333333333	-46.2803372908514\\
56.9166666666667	-35.7310942533971\\
56.95	-42.7854907884513\\
56.9833333333333	-39.1592825367352\\
57.0166666666667	-38.5739594209992\\
57.05	-45.7054085313731\\
57.0833333333333	-43.850667944936\\
57.1166666666667	-41.2103301186353\\
57.15	-50.7178474469125\\
57.1833333333333	-40.6578977544225\\
57.2166666666667	-38.7043021873825\\
57.25	-42.6881935455621\\
57.2833333333333	-44.6820362816472\\
57.3166666666667	-71.0985920415392\\
57.35	-35.939193861922\\
57.3833333333333	-39.5311474390989\\
57.4166666666667	-47.8009286140829\\
57.45	-48.1632244651527\\
57.4833333333333	-47.6160247633726\\
57.5166666666667	-58.5992501801636\\
57.55	-46.7125958415603\\
57.5833333333333	-42.8827089519895\\
57.6166666666667	-37.136866053391\\
57.65	-39.8694086804296\\
57.6833333333333	-39.7411631315755\\
57.7166666666667	-45.659979826301\\
57.75	-43.8788251287428\\
57.7833333333333	-43.7540859271232\\
57.8166666666667	-46.2514016039639\\
57.85	-45.8050363323776\\
57.8833333333333	-39.2511486039528\\
57.9166666666667	-50.9472444826249\\
57.95	-47.0812386160476\\
57.9833333333333	-47.8863491654981\\
58.0166666666667	-38.5604180739225\\
58.05	-38.3947183619846\\
58.0833333333333	-37.3415641583922\\
58.1166666666667	-45.1046834426663\\
58.15	-46.7297064317826\\
58.1833333333333	-40.7774544159448\\
58.2166666666667	-38.2951977726451\\
58.25	-38.7904728421428\\
58.2833333333333	-39.5840944849594\\
58.3166666666667	-38.8738459012539\\
58.35	-53.480090389145\\
58.3833333333333	-34.1604772669389\\
58.4166666666667	-40.9987655977868\\
58.45	-39.333387728392\\
58.4833333333333	-45.8994727537511\\
58.5166666666667	-49.2098106509514\\
58.55	-39.4527328211184\\
58.5833333333333	-45.2309760634051\\
58.6166666666667	-38.6713725973098\\
58.65	-38.4972369704221\\
58.6833333333333	-40.9787143506885\\
58.7166666666667	-37.2559361317443\\
58.75	-36.9559188570884\\
58.7833333333333	-36.9910421523224\\
58.8166666666667	-38.7258330778897\\
58.85	-39.3579677662645\\
58.8833333333333	-53.226384117401\\
58.9166666666667	-40.2645708041331\\
58.95	-45.5491038373742\\
58.9833333333333	-35.686236835388\\
59.0166666666667	-38.3844811397213\\
59.05	-43.1726620041004\\
59.0833333333333	-43.0028772196785\\
59.1166666666667	-36.2422542706445\\
59.15	-40.7002155455877\\
59.1833333333333	-37.1992926070017\\
59.2166666666667	-46.2923270283563\\
59.25	-47.2829115366777\\
59.2833333333333	-50.7428665387336\\
59.3166666666667	-43.7308925640139\\
59.35	-40.6744460726787\\
59.3833333333333	-37.4664035430174\\
59.4166666666667	-38.9837796472644\\
59.45	-43.8399139143649\\
59.4833333333333	-38.5204585704451\\
59.5166666666667	-43.5845286652709\\
59.55	-37.0236216600636\\
59.5833333333333	-37.0575229544279\\
59.6166666666667	-42.6065936469119\\
59.65	-37.6978181095031\\
59.6833333333333	-42.5566557357447\\
59.7166666666667	-40.1551020031936\\
59.75	-38.7947903765815\\
59.7833333333333	-37.5032073117337\\
59.8166666666667	-41.1787642700053\\
59.85	-41.2292025769495\\
59.8833333333333	-46.4197434128049\\
59.9166666666667	-43.375379163291\\
59.95	-38.4669860229084\\
59.9833333333333	-37.0303145937463\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0	-20.3920433001671\\
0.00833333333333333	-20.3904814856557\\
0.0166666666666667	-20.3889425470725\\
0.025	-20.3874264825474\\
0.0333333333333333	-20.385933290153\\
0.0416666666666667	-20.3844629678909\\
0.05	-20.3830155136989\\
0.0583333333333333	-20.3815909254514\\
0.0666666666666667	-20.3801892009599\\
0.075	-20.3788103379732\\
0.0833333333333333	-20.3774543341727\\
0.0916666666666667	-20.3761211871863\\
0.1	-20.3748108945747\\
0.108333333333333	-20.3735234538386\\
0.116666666666667	-20.372258862421\\
0.125	-20.3710171177011\\
0.133333333333333	-20.3697982170027\\
0.141666666666667	-20.3686021575891\\
0.15	-20.3674289366628\\
0.158333333333333	-20.3662785513732\\
0.166666666666667	-20.3651509988077\\
0.175	-20.3640462759996\\
0.183333333333333	-20.3629643799231\\
0.191666666666667	-20.3619053074964\\
0.2	-20.3608690555833\\
0.208333333333333	-20.35985562099\\
0.216666666666667	-20.358865000468\\
0.225	-20.3578971907136\\
0.233333333333333	-20.3569521883681\\
0.241666666666667	-20.3560299900185\\
0.25	-20.355130592198\\
0.258333333333333	-20.3542539913841\\
0.266666666666667	-20.3534001840023\\
0.275	-20.3525691664239\\
0.283333333333333	-20.3517609349683\\
0.291666666666667	-20.350975485898\\
0.3	-20.3502128154266\\
0.308333333333333	-20.3494729197127\\
0.316666666666667	-20.3487557948634\\
0.325	-20.3480614369323\\
0.333333333333333	-20.347389841922\\
0.341666666666667	-20.3467410057812\\
0.35	-20.3461149244084\\
0.358333333333333	-20.3455115936482\\
0.366666666666667	-20.3449310092947\\
0.375	-20.3443731670902\\
0.383333333333333	-20.3438380627234\\
0.391666666666667	-20.3433256918333\\
0.4	-20.3428360500058\\
0.408333333333333	-20.3423691327764\\
0.416666666666667	-20.3419249356272\\
0.425	-20.341503453989\\
0.433333333333333	-20.3411046832419\\
0.441666666666667	-20.3407286187132\\
0.45	-20.3403752556785\\
0.458333333333333	-20.3400445893611\\
0.466666666666667	-20.3397366149335\\
0.475	-20.3394513275143\\
0.483333333333333	-20.3391887221706\\
0.491666666666667	-20.338948793918\\
0.5	-20.3387315377181\\
0.508333333333333	-20.3385369484806\\
0.516666666666667	-20.3383650210627\\
0.525	-20.3382157502681\\
0.533333333333333	-20.3380891308469\\
0.541666666666667	-20.3379851574969\\
0.55	-20.3379038248611\\
0.558333333333333	-20.3378451275299\\
0.566666666666667	-20.3378090600387\\
0.575	-20.3377956168686\\
0.583333333333333	-20.3378047924463\\
0.591666666666667	-20.3378365811437\\
0.6	-20.3378909772771\\
0.608333333333333	-20.3379679751079\\
0.616666666666667	-20.3380675688413\\
0.625	-20.3381897526262\\
0.633333333333333	-20.3383345205551\\
0.641666666666667	-20.3385018666638\\
0.65	-20.3386917849307\\
0.658333333333333	-20.3389042692761\\
0.666666666666667	-20.3391393135629\\
0.675	-20.3393969115954\\
0.683333333333333	-20.3396770571186\\
0.691666666666667	-20.3399797438185\\
0.7	-20.3403049653211\\
0.708333333333333	-20.3406527151923\\
0.716666666666667	-20.3410229869367\\
0.725	-20.3414157739985\\
0.733333333333333	-20.3418310697591\\
0.741666666666667	-20.3422688675384\\
0.75	-20.342729160593\\
0.758333333333333	-20.3432119421161\\
0.766666666666667	-20.3437172052369\\
0.775	-20.3442449430203\\
0.783333333333333	-20.3447951484656\\
0.791666666666667	-20.3453678145066\\
0.8	-20.3459629340106\\
0.808333333333333	-20.3465804997777\\
0.816666666666667	-20.3472205045406\\
0.825	-20.3478829409632\\
0.833333333333333	-20.3485678016408\\
0.841666666666667	-20.3492750790985\\
0.85	-20.3500047657911\\
0.858333333333333	-20.3507568541024\\
0.866666666666667	-20.3515313363438\\
0.875	-20.3523282047546\\
0.883333333333333	-20.3531474514999\\
0.891666666666667	-20.3539890686712\\
0.9	-20.3548530482845\\
0.908333333333333	-20.3557393822802\\
0.916666666666667	-20.3566480625219\\
0.925	-20.3575790807956\\
0.933333333333333	-20.358532428809\\
0.941666666666667	-20.3595080981904\\
0.95	-20.360506080488\\
0.958333333333333	-20.361526367169\\
0.966666666666667	-20.3625689496186\\
0.975	-20.3636338191388\\
0.983333333333333	-20.3647209669481\\
0.991666666666667	-20.3658303841799\\
1	-20.3669620618819\\
1.00833333333333	-20.3681159910149\\
1.01666666666667	-20.3692921624519\\
1.025	-20.3704905669771\\
1.03333333333333	-20.3717111952847\\
1.04166666666667	-20.372954037978\\
1.05	-20.3742190855681\\
1.05833333333333	-20.3755063284732\\
1.06666666666667	-20.3768157570172\\
1.075	-20.3781473614283\\
1.08333333333333	-20.3795011318387\\
1.09166666666667	-20.3808770582826\\
1.1	-20.3822751306955\\
1.10833333333333	-20.3836953389127\\
1.11666666666667	-20.3851376726685\\
1.125	-20.3866021215944\\
1.13333333333333	-20.3880886752187\\
1.14166666666667	-20.3895973229642\\
1.15	-20.3911280541477\\
1.15833333333333	-20.3926808579786\\
1.16666666666667	-20.3942557235573\\
1.175	-20.3958526398739\\
1.18333333333333	-20.3974715958074\\
1.19166666666667	-20.3991125801234\\
1.2	-20.4007755814737\\
1.20833333333333	-20.4024605883942\\
1.21666666666667	-20.4041675893038\\
1.225	-20.4058965725029\\
1.23333333333333	-20.4076475261719\\
1.24166666666667	-20.4094204383699\\
1.25	-20.411215297033\\
1.25833333333333	-20.5193679309813\\
1.26666666666667	-20.5149431133289\\
1.275	-20.5125041658118\\
1.28333333333333	-20.5131845775793\\
1.29166666666667	-20.5160775168036\\
1.3	-20.5191212888752\\
1.30833333333333	-20.5330455998916\\
1.31666666666667	-20.5366981662951\\
1.325	-20.5375670307628\\
1.33333333333333	-20.5364823129547\\
1.34166666666667	-20.5428043917957\\
1.35	-20.5468906665242\\
1.35833333333333	-20.54643464807\\
1.36666666666667	-20.5470413856143\\
1.375	-20.5508520465813\\
1.38333333333333	-20.5488406133017\\
1.39166666666667	-20.5448490354591\\
1.4	-20.5511640752278\\
1.40833333333333	-20.5449527439621\\
1.41666666666667	-20.5457061376574\\
1.425	-20.5456935412529\\
1.43333333333333	-20.5551844805145\\
1.44166666666667	-20.5653235480604\\
1.45	-20.5624955258924\\
1.45833333333333	-20.5635994536822\\
1.46666666666667	-20.5725091813575\\
1.475	-20.5727790683166\\
1.48333333333333	-20.5767542056548\\
1.49166666666667	-20.5925153225313\\
1.5	-20.6042495934722\\
1.50833333333333	-20.5950323568529\\
1.51666666666667	-20.5978875601809\\
1.525	-20.5977660794767\\
1.53333333333333	-20.6016393355509\\
1.54166666666667	-20.5972535126512\\
1.55	-20.6034966405074\\
1.55833333333333	-20.6066988355589\\
1.56666666666667	-20.6054203762979\\
1.575	-20.6187741658677\\
1.58333333333333	-20.6258136431244\\
1.59166666666667	-20.6308982538912\\
1.6	-20.6359754075734\\
1.60833333333333	-20.6345124769456\\
1.61666666666667	-20.6322793497124\\
1.625	-20.6343202270401\\
1.63333333333333	-20.6319064776859\\
1.64166666666667	-20.6351254919058\\
1.65	-20.6433107710902\\
1.65833333333333	-20.640708774864\\
1.66666666666667	-20.6390443518507\\
1.675	-20.6415835743436\\
1.68333333333333	-20.6446523221455\\
1.69166666666667	-20.6410889525902\\
1.7	-20.6527868699176\\
1.70833333333333	-20.658948968021\\
1.71666666666667	-20.649006049481\\
1.725	-20.6614022229397\\
1.73333333333333	-20.6676857448024\\
1.74166666666667	-20.664722565625\\
1.75	-20.6727499668138\\
1.75833333333333	-20.6748621122661\\
1.76666666666667	-20.675475213515\\
1.775	-20.6756645216762\\
1.78333333333333	-20.6930259098653\\
1.79166666666667	-20.6992706692235\\
1.8	-20.6988359882398\\
1.80833333333333	-20.6922372649949\\
1.81666666666667	-20.6890739472236\\
1.825	-20.6832192609022\\
1.83333333333333	-20.6814460692493\\
1.84166666666667	-20.6790096319417\\
1.85	-20.6793679804774\\
1.85833333333333	-20.6846401523015\\
1.86666666666667	-20.6920906062917\\
1.875	-20.6903762588673\\
1.88333333333333	-20.6979298090903\\
1.89166666666667	-20.7054059127662\\
1.9	-20.7070798165804\\
1.90833333333333	-20.7168916791545\\
1.91666666666667	-20.7275854302407\\
1.925	-20.7256425503742\\
1.93333333333333	-20.7294710910856\\
1.94166666666667	-20.735305513866\\
1.95	-20.7468241393771\\
1.95833333333333	-20.7448640147216\\
1.96666666666667	-20.7436821823459\\
1.975	-20.7523013893013\\
1.98333333333333	-20.7429540054397\\
1.99166666666667	-20.7441784711655\\
2	-20.7475998059765\\
2.00833333333333	-20.7444529489844\\
2.01666666666667	-20.7471581909355\\
2.025	-20.7451850674438\\
2.03333333333333	-20.7449437633198\\
2.04166666666667	-20.7439453375174\\
2.05	-20.7446498486236\\
2.05833333333333	-20.7458606081245\\
2.06666666666667	-20.7360118962361\\
2.075	-20.7374131959387\\
2.08333333333333	-20.7361765247212\\
2.09166666666667	-20.7456057063228\\
2.1	-20.7480434452071\\
2.10833333333333	-20.7467650522573\\
2.11666666666667	-20.7477890189322\\
2.125	-20.753482641542\\
2.13333333333333	-20.7441628068876\\
2.14166666666667	-20.7445649971134\\
2.15	-20.7382686646731\\
2.15833333333333	-20.744974700378\\
2.16666666666667	-20.7439689321364\\
2.175	-20.7448468026289\\
2.18333333333333	-20.7439628292786\\
2.19166666666667	-20.7391789294596\\
2.2	-20.7420452466256\\
2.20833333333333	-20.7476974415076\\
2.21666666666667	-20.7575258468088\\
2.225	-20.752505883361\\
2.23333333333333	-20.7445190708184\\
2.24166666666667	-20.7383206925846\\
2.25	-20.735882115565\\
2.25833333333333	-20.7358114533498\\
2.26666666666667	-20.7313222018491\\
2.275	-20.737796225241\\
2.28333333333333	-20.7448167324793\\
2.29166666666667	-20.7411491711222\\
2.3	-20.7397394415671\\
2.30833333333333	-20.747745168584\\
2.31666666666667	-20.7516490131984\\
2.325	-20.7523495876712\\
2.33333333333333	-20.7501852534657\\
2.34166666666667	-20.7521087463803\\
2.35	-20.7513168381113\\
2.35833333333333	-20.7567882148551\\
2.36666666666667	-20.7569686020339\\
2.375	-20.7615733137851\\
2.38333333333333	-20.7646560958497\\
2.39166666666667	-20.7629429392313\\
2.4	-20.7629699195201\\
2.40833333333333	-20.756863248693\\
2.41666666666667	-20.758526347538\\
2.425	-20.7640559342911\\
2.43333333333333	-20.769291386404\\
2.44166666666667	-20.7757335757367\\
2.45	-20.7751984984087\\
2.45833333333333	-20.7749165467692\\
2.46666666666667	-20.7751921533909\\
2.475	-20.7730811710864\\
2.48333333333333	-20.7712542439644\\
2.49166666666667	-20.7823506785036\\
2.5	-20.7775278889368\\
2.50833333333333	-20.7806288725591\\
2.51666666666667	-20.7759903967782\\
2.525	-20.7772221419099\\
2.53333333333333	-20.7748784653333\\
2.54166666666667	-20.775405369544\\
2.55	-20.7771570640901\\
2.55833333333333	-20.7710233859555\\
2.56666666666667	-20.7670631106417\\
2.575	-20.7678743132497\\
2.58333333333333	-20.7738035513498\\
2.59166666666667	-20.7747790085949\\
2.6	-20.7761126494162\\
2.60833333333333	-20.7729368135117\\
2.61666666666667	-20.7828533722205\\
2.625	-20.7858695904431\\
2.63333333333333	-20.7876485727283\\
2.64166666666667	-20.7841445560709\\
2.65	-20.7782409086415\\
2.65833333333333	-20.7836008721264\\
2.66666666666667	-20.7826113519958\\
2.675	-20.7847002568746\\
2.68333333333333	-20.7797326806559\\
2.69166666666667	-20.7747563524234\\
2.7	-20.7691977245161\\
2.70833333333333	-20.7742594882646\\
2.71666666666667	-20.7732363218062\\
2.725	-20.7686453373482\\
2.73333333333333	-20.7733412023572\\
2.74166666666667	-20.7737632501954\\
2.75	-20.7700261064142\\
2.75833333333333	-20.7722801962967\\
2.76666666666667	-20.7748069917319\\
2.775	-20.7703319746619\\
2.78333333333333	-20.7821330144895\\
2.79166666666667	-20.786377531442\\
2.8	-20.7898667793367\\
2.80833333333333	-20.7881937855366\\
2.81666666666667	-20.7789112370459\\
2.825	-20.7853535071069\\
2.83333333333333	-20.7910109417327\\
2.84166666666667	-20.7866336334327\\
2.85	-20.7932119960126\\
2.85833333333333	-20.7911405030593\\
2.86666666666667	-20.7909075874353\\
2.875	-20.7987886179541\\
2.88333333333333	-20.8005562158827\\
2.89166666666667	-20.7996064538055\\
2.9	-20.7970025474869\\
2.90833333333333	-20.7972385622751\\
2.91666666666667	-20.7965361818461\\
2.925	-20.7988066755086\\
2.93333333333333	-20.7883567790546\\
2.94166666666667	-20.7863731954463\\
2.95	-20.785081984672\\
2.95833333333333	-20.7860539525486\\
2.96666666666667	-20.7892732180491\\
2.975	-20.7908060175439\\
2.98333333333333	-20.79793144\\
2.99166666666667	-20.7964981936641\\
3	-20.797099878397\\
3.00833333333333	-20.7951978480049\\
3.01666666666667	-20.7954669365261\\
3.025	-20.7942231364884\\
3.03333333333333	-20.7914997750722\\
3.04166666666667	-20.7927717934795\\
3.05	-20.7864064174263\\
3.05833333333333	-20.7895400955493\\
3.06666666666667	-20.7873927388718\\
3.075	-20.7896552203152\\
3.08333333333333	-20.7897661610191\\
3.09166666666667	-20.7921063013066\\
3.1	-20.7968591636426\\
3.10833333333333	-20.798345740218\\
3.11666666666667	-20.7966601806888\\
3.125	-20.7930071220275\\
3.13333333333333	-20.7924341823638\\
3.14166666666667	-20.7936267988453\\
3.15	-20.7920320093539\\
3.15833333333333	-20.7873032217741\\
3.16666666666667	-20.7841010538092\\
3.175	-20.7872467726541\\
3.18333333333333	-20.7809477001663\\
3.19166666666667	-20.7842396337057\\
3.2	-20.786591437242\\
3.20833333333333	-20.7916070085346\\
3.21666666666667	-20.791104380091\\
3.225	-20.7927890557018\\
3.23333333333333	-20.7846773492418\\
3.24166666666667	-20.7811956175048\\
3.25	-20.780255016237\\
3.25833333333333	-20.7769295123202\\
3.26666666666667	-20.774710656639\\
3.275	-20.775277333064\\
3.28333333333333	-20.7745377196718\\
3.29166666666667	-20.7671804440746\\
3.3	-20.7655106859621\\
3.30833333333333	-20.7618253669649\\
3.31666666666667	-20.7605865222921\\
3.325	-20.7650573519559\\
3.33333333333333	-20.7633227202002\\
3.34166666666667	-20.7663050054714\\
3.35	-20.7713014398723\\
3.35833333333333	-20.7675474243986\\
3.36666666666667	-20.77178053665\\
3.375	-20.7699767402539\\
3.38333333333333	-20.768261492747\\
3.39166666666667	-20.7687531433082\\
3.4	-20.7732073188869\\
3.40833333333333	-20.7648560835287\\
3.41666666666667	-20.769085850625\\
3.425	-20.7773084294353\\
3.43333333333333	-20.773050428503\\
3.44166666666667	-20.7695046411896\\
3.45	-20.7682194927499\\
3.45833333333333	-20.7714112947317\\
3.46666666666667	-20.7745883318487\\
3.475	-20.7733132496715\\
3.48333333333333	-20.7773483063512\\
3.49166666666667	-20.781218196314\\
3.5	-20.7764252415924\\
3.50833333333333	-20.7694800923054\\
3.51666666666667	-20.7673251323733\\
3.525	-20.7677408273956\\
3.53333333333333	-20.7614200841157\\
3.54166666666667	-20.7638750852719\\
3.55	-20.7648791288582\\
3.55833333333333	-20.765953283682\\
3.56666666666667	-20.7680387204952\\
3.575	-20.7626281526112\\
3.58333333333333	-20.764545439172\\
3.59166666666667	-20.7629387562127\\
3.6	-20.7679794476422\\
3.60833333333333	-20.7638955719493\\
3.61666666666667	-20.7655984198628\\
3.625	-20.7676789003566\\
3.63333333333333	-20.771104055185\\
3.64166666666667	-20.7761621555292\\
3.65	-20.7737666504341\\
3.65833333333333	-20.7783948204458\\
3.66666666666667	-20.77351418703\\
3.675	-20.777393242172\\
3.68333333333333	-20.7757307011452\\
3.69166666666667	-20.7772285893208\\
3.7	-20.7839860085393\\
3.70833333333333	-20.7853461993093\\
3.71666666666667	-20.78529436616\\
3.725	-20.7886414433337\\
3.73333333333333	-20.7865832452308\\
3.74166666666667	-20.7835636436106\\
3.75	-20.7816224076445\\
3.75833333333333	-20.7752559335519\\
3.76666666666667	-20.7752744542436\\
3.775	-20.7770631034593\\
3.78333333333333	-20.7792015718341\\
3.79166666666667	-20.780614815198\\
3.8	-20.7777738469624\\
3.80833333333333	-20.7739508757786\\
3.81666666666667	-20.7716829273858\\
3.825	-20.7684997449873\\
3.83333333333333	-20.7682210330356\\
3.84166666666667	-20.7705394339192\\
3.85	-20.7732609911351\\
3.85833333333333	-20.7722498599016\\
3.86666666666667	-20.7746346395244\\
3.875	-20.7741485728579\\
3.88333333333333	-20.7709195880684\\
3.89166666666667	-20.7702062065047\\
3.9	-20.7741450759602\\
3.90833333333333	-20.7709319443653\\
3.91666666666667	-20.7727813876614\\
3.925	-20.7731319036176\\
3.93333333333333	-20.7742035343779\\
3.94166666666667	-20.7588932846389\\
3.95	-20.7566266541921\\
3.95833333333333	-20.7598602259293\\
3.96666666666667	-20.7625123789929\\
3.975	-20.7676547248907\\
3.98333333333333	-20.7672111074499\\
3.99166666666667	-20.763851252735\\
4	-20.7605499545536\\
4.00833333333333	-20.7579476375598\\
4.01666666666667	-20.7621954899368\\
4.025	-20.7590826347114\\
4.03333333333333	-20.7612393421455\\
4.04166666666667	-20.7556139134696\\
4.05	-20.7565713898952\\
4.05833333333333	-20.7546185749059\\
4.06666666666667	-20.7575146625383\\
4.075	-20.7588830295559\\
4.08333333333333	-20.7479673245233\\
4.09166666666667	-20.7436812495861\\
4.1	-20.7378984103935\\
4.10833333333333	-20.7388892979998\\
4.11666666666667	-20.7360799831246\\
4.125	-20.7384483510115\\
4.13333333333333	-20.7353588302058\\
4.14166666666667	-20.7357421816005\\
4.15	-20.7366842921021\\
4.15833333333333	-20.735074190605\\
4.16666666666667	-20.7423068993011\\
4.175	-20.7437971484509\\
4.18333333333333	-20.7366355927049\\
4.19166666666667	-20.7356953308648\\
4.2	-20.7334367328653\\
4.20833333333333	-20.7343677874093\\
4.21666666666667	-20.728783081446\\
4.225	-20.7317321147793\\
4.23333333333333	-20.7351714631775\\
4.24166666666667	-20.7333150113996\\
4.25	-20.7343111473256\\
4.25833333333333	-20.7276813330485\\
4.26666666666667	-20.7270534639204\\
4.275	-20.7316763975259\\
4.28333333333333	-20.7315499715484\\
4.29166666666667	-20.7211527610547\\
4.3	-20.7080872362554\\
4.30833333333333	-20.7103897165749\\
4.31666666666667	-20.7112181633945\\
4.325	-20.7161310674592\\
4.33333333333333	-20.7217644220996\\
4.34166666666667	-20.7153184825316\\
4.35	-20.7142819144815\\
4.35833333333333	-20.7158024514313\\
4.36666666666667	-20.7101093123385\\
4.375	-20.7017942907281\\
4.38333333333333	-20.7046690075616\\
4.39166666666667	-20.7020904305453\\
4.4	-20.6935216907683\\
4.40833333333333	-20.6893285471288\\
4.41666666666667	-20.6905091412817\\
4.425	-20.6881887564673\\
4.43333333333333	-20.6859437456084\\
4.44166666666667	-20.6830859496432\\
4.45	-20.679283636989\\
4.45833333333333	-20.6689154939977\\
4.46666666666667	-20.6716773455241\\
4.475	-20.6725362581736\\
4.48333333333333	-20.6649357139739\\
4.49166666666667	-20.6664450315866\\
4.5	-20.668008941721\\
4.50833333333333	-20.6697553554038\\
4.51666666666667	-20.6745432775918\\
4.525	-20.6712459662111\\
4.53333333333333	-20.6722900493745\\
4.54166666666667	-20.6720542984605\\
4.55	-20.672894804996\\
4.55833333333333	-20.6722049436967\\
4.56666666666667	-20.6749576865476\\
4.575	-20.6759255239548\\
4.58333333333333	-20.6753674615642\\
4.59166666666667	-20.6736711611491\\
4.6	-20.6718830197201\\
4.60833333333333	-20.6701865688024\\
4.61666666666667	-20.6727118793851\\
4.625	-20.6808059473277\\
4.63333333333333	-20.6738300707651\\
4.64166666666667	-20.6788496061907\\
4.65	-20.6763961127819\\
4.65833333333333	-20.678953151649\\
4.66666666666667	-20.6744019580053\\
4.675	-20.6758304768798\\
4.68333333333333	-20.6796551229195\\
4.69166666666667	-20.6816436405862\\
4.7	-20.6817995728373\\
4.70833333333333	-20.6807405269931\\
4.71666666666667	-20.6796019178161\\
4.725	-20.6741129637635\\
4.73333333333333	-20.6791164887675\\
4.74166666666667	-20.6813011727122\\
4.75	-20.6836917038009\\
4.75833333333333	-20.6830440583921\\
4.76666666666667	-20.6826703572858\\
4.775	-20.6793465104226\\
4.78333333333333	-20.6753556922151\\
4.79166666666667	-20.6728639437267\\
4.8	-20.6753539014629\\
4.80833333333333	-20.6791806211756\\
4.81666666666667	-20.6747157751383\\
4.825	-20.6740350659906\\
4.83333333333333	-20.6740454889242\\
4.84166666666667	-20.6734568044067\\
4.85	-20.6733825818462\\
4.85833333333333	-20.6726935476317\\
4.86666666666667	-20.661928851421\\
4.875	-20.6561816964971\\
4.88333333333333	-20.6473311544647\\
4.89166666666667	-20.6486102978377\\
4.9	-20.6464420674253\\
4.90833333333333	-20.6500115023824\\
4.91666666666667	-20.6523165722185\\
4.925	-20.650416213413\\
4.93333333333333	-20.647183728894\\
4.94166666666667	-20.6499577054665\\
4.95	-20.6503936774684\\
4.95833333333333	-20.6446570357506\\
4.96666666666667	-20.6440303679527\\
4.975	-20.6466553123906\\
4.98333333333333	-20.6496380801649\\
4.99166666666667	-20.652684396599\\
5	-20.6398289144422\\
5.00833333333333	-20.6426493606332\\
5.01666666666667	-20.6412365009575\\
5.025	-20.6432161282395\\
5.03333333333333	-20.6342579691509\\
5.04166666666667	-20.6344863627913\\
5.05	-20.6286227428186\\
5.05833333333333	-20.6309937967345\\
5.06666666666667	-20.6350466198762\\
5.075	-20.633564296294\\
5.08333333333333	-20.6364422120504\\
5.09166666666667	-20.6309092126488\\
5.1	-20.6279471396761\\
5.10833333333333	-20.6146954571887\\
5.11666666666667	-20.6112381286135\\
5.125	-20.601503320836\\
5.13333333333333	-20.5957304223912\\
5.14166666666667	-20.591703248683\\
5.15	-20.5893557754065\\
5.15833333333333	-20.5896018213127\\
5.16666666666667	-20.5881591108884\\
5.175	-20.5824451104994\\
5.18333333333333	-20.5821018671308\\
5.19166666666667	-20.5859839201953\\
5.2	-20.5887293974544\\
5.20833333333333	-20.5859598535827\\
5.21666666666667	-20.5849066759198\\
5.225	-20.5835394615121\\
5.23333333333333	-20.5850558967239\\
5.24166666666667	-20.579416552918\\
5.25	-20.5812962628984\\
5.25833333333333	-20.5803964237241\\
5.26666666666667	-20.5870107718816\\
5.275	-20.5838314827803\\
5.28333333333333	-20.579158826891\\
5.29166666666667	-20.5754939352315\\
5.3	-20.5736314272323\\
5.30833333333333	-20.5784994922161\\
5.31666666666667	-20.5706760529051\\
5.325	-20.5709200204441\\
5.33333333333333	-20.5593923590865\\
5.34166666666667	-20.5551617929386\\
5.35	-20.5560489140435\\
5.35833333333333	-20.5481690365006\\
5.36666666666667	-20.5443693195779\\
5.375	-20.5415362354083\\
5.38333333333333	-20.5396296517727\\
5.39166666666667	-20.5364043070035\\
5.4	-20.5371418805974\\
5.40833333333333	-20.5403386188154\\
5.41666666666667	-20.5439503147013\\
5.425	-20.5442395232409\\
5.43333333333333	-20.5463789152312\\
5.44166666666667	-20.5509197675284\\
5.45	-20.5455641640206\\
5.45833333333333	-20.539122530363\\
5.46666666666667	-20.5448021312552\\
5.475	-20.5427582082459\\
5.48333333333333	-20.536709056929\\
5.49166666666667	-20.5278412378807\\
5.5	-20.5276335223462\\
5.50833333333333	-20.5276548345811\\
5.51666666666667	-20.5249490764119\\
5.525	-20.5247321739409\\
5.53333333333333	-20.5204099111164\\
5.54166666666667	-20.5257573878643\\
5.55	-20.5174918053797\\
5.55833333333333	-20.517929280292\\
5.56666666666667	-20.5205787076633\\
5.575	-20.5199867058642\\
5.58333333333333	-20.5214351382214\\
5.59166666666667	-20.5299464823174\\
5.6	-20.5323165043667\\
5.60833333333333	-20.5342907117819\\
5.61666666666667	-20.529969031072\\
5.625	-20.5304133192442\\
5.63333333333333	-20.5297828044705\\
5.64166666666667	-20.5187037402822\\
5.65	-20.5159262773195\\
5.65833333333333	-20.5238268328381\\
5.66666666666667	-20.5266339265679\\
5.675	-20.5262604823351\\
5.68333333333333	-20.5296389749535\\
5.69166666666667	-20.5362619256023\\
5.7	-20.5289158691943\\
5.70833333333333	-20.5301982138946\\
5.71666666666667	-20.5280168269833\\
5.725	-20.530114419224\\
5.73333333333333	-20.5271877066651\\
5.74166666666667	-20.5272584237317\\
5.75	-20.5292274968031\\
5.75833333333333	-20.5244281443509\\
5.76666666666667	-20.5332191930127\\
5.775	-20.5262600820348\\
5.78333333333333	-20.5331289605347\\
5.79166666666667	-20.5372138109018\\
5.8	-20.5397958380726\\
5.80833333333333	-20.5454371365911\\
5.81666666666667	-20.5468397869269\\
5.825	-20.5585281195136\\
5.83333333333333	-20.5564919863145\\
5.84166666666667	-20.5529269612386\\
5.85	-20.5501243327431\\
5.85833333333333	-20.5494916222109\\
5.86666666666667	-20.5569875724517\\
5.875	-20.5596792827649\\
5.88333333333333	-20.5605438391724\\
5.89166666666667	-20.5526688343334\\
5.9	-20.5555063176203\\
5.90833333333333	-20.5524661661945\\
5.91666666666667	-20.5517847738368\\
5.925	-20.542971555768\\
5.93333333333333	-20.5363871464525\\
5.94166666666667	-20.5371517869899\\
5.95	-20.5358565603786\\
5.95833333333333	-20.5369178632012\\
5.96666666666667	-20.5338168893561\\
5.975	-20.5351249672938\\
5.98333333333333	-20.5326716367528\\
5.99166666666667	-20.5271475505836\\
6	-20.5225599153989\\
6.00833333333333	-20.5215455140693\\
6.01666666666667	-20.5217059980962\\
6.025	-20.5268363892256\\
6.03333333333333	-20.527227681888\\
6.04166666666667	-20.5282001881916\\
6.05	-20.5306363102305\\
6.05833333333333	-20.53495598977\\
6.06666666666667	-20.5366545128802\\
6.075	-20.5422873532532\\
6.08333333333333	-20.5477726043534\\
6.09166666666667	-20.5488163662741\\
6.1	-20.5501798922788\\
6.10833333333333	-20.5453550257048\\
6.11666666666667	-20.5499769139073\\
6.125	-20.5533579714676\\
6.13333333333333	-20.5477761123927\\
6.14166666666667	-20.5505302818929\\
6.15	-20.5456109554348\\
6.15833333333333	-20.5516365331841\\
6.16666666666667	-20.5507792957563\\
6.175	-20.5556607059301\\
6.18333333333333	-20.5603508890136\\
6.19166666666667	-20.5601431801365\\
6.2	-20.5574161126179\\
6.20833333333333	-20.551492788242\\
6.21666666666667	-20.5499401370977\\
6.225	-20.5515565932577\\
6.23333333333333	-20.5499273841754\\
6.24166666666667	-20.5402794420279\\
6.25	-20.5352814588622\\
6.25833333333333	-20.5373328609625\\
6.26666666666667	-20.5392366225694\\
6.275	-20.537790076494\\
6.28333333333333	-20.5321744615215\\
6.29166666666667	-20.5277388460249\\
6.3	-20.5302215740017\\
6.30833333333333	-20.5335716623648\\
6.31666666666667	-20.536285737415\\
6.325	-20.5347909799869\\
6.33333333333333	-20.5351930188706\\
6.34166666666667	-20.5289945470188\\
6.35	-20.5310105600071\\
6.35833333333333	-20.5220661617752\\
6.36666666666667	-20.528189808939\\
6.375	-20.5271694375379\\
6.38333333333333	-20.5262369418328\\
6.39166666666667	-20.5241304722072\\
6.4	-20.5301651634596\\
6.40833333333333	-20.5227996356437\\
6.41666666666667	-20.5290719139889\\
6.425	-20.5253349554103\\
6.43333333333333	-20.5229096312248\\
6.44166666666667	-20.522341555172\\
6.45	-20.5305853216233\\
6.45833333333333	-20.5268605004231\\
6.46666666666667	-20.5293807935691\\
6.475	-20.5289674411751\\
6.48333333333333	-20.5250277346363\\
6.49166666666667	-20.5268882595923\\
6.5	-20.5218673841948\\
6.50833333333333	-20.5188132401056\\
6.51666666666667	-20.5139932884156\\
6.525	-20.5128600813089\\
6.53333333333333	-20.51294793144\\
6.54166666666667	-20.5106356153647\\
6.55	-20.5136903876442\\
6.55833333333333	-20.50980077592\\
6.56666666666667	-20.515258863811\\
6.575	-20.5133564946999\\
6.58333333333333	-20.5191365711735\\
6.59166666666667	-20.5258740471448\\
6.6	-20.5255526236831\\
6.60833333333333	-20.5294508997535\\
6.61666666666667	-20.5298692339375\\
6.625	-20.5288265844914\\
6.63333333333333	-20.5298619069482\\
6.64166666666667	-20.5263486326184\\
6.65	-20.5237967626667\\
6.65833333333333	-20.520203857791\\
6.66666666666667	-20.5172226360804\\
6.675	-20.5075027782819\\
6.68333333333333	-20.5024957051061\\
6.69166666666667	-20.5020365392809\\
6.7	-20.4985891226214\\
6.70833333333333	-20.5030491170986\\
6.71666666666667	-20.4976760559811\\
6.725	-20.5024596702459\\
6.73333333333333	-20.5081855870293\\
6.74166666666667	-20.4975113842469\\
6.75	-20.4998081546272\\
6.75833333333333	-20.5018160987545\\
6.76666666666667	-20.5002834606404\\
6.775	-20.4948627339119\\
6.78333333333333	-20.4935002299914\\
6.79166666666667	-20.4942468670743\\
6.8	-20.49528415056\\
6.80833333333333	-20.4996677728151\\
6.81666666666667	-20.4977383800633\\
6.825	-20.5035083408264\\
6.83333333333333	-20.5045197915103\\
6.84166666666667	-20.5042358087967\\
6.85	-20.5117381235699\\
6.85833333333333	-20.5136702113471\\
6.86666666666667	-20.515353566638\\
6.875	-20.5181406636272\\
6.88333333333333	-20.5215447308119\\
6.89166666666667	-20.5232883660049\\
6.9	-20.5272336756915\\
6.90833333333333	-20.5290755796717\\
6.91666666666667	-20.530445318723\\
6.925	-20.5276132114692\\
6.93333333333333	-20.5265691209192\\
6.94166666666667	-20.5265091091638\\
6.95	-20.5256128548576\\
6.95833333333333	-20.5213448074889\\
6.96666666666667	-20.51931213115\\
6.975	-20.5248481222561\\
6.98333333333333	-20.5268313798258\\
6.99166666666667	-20.5359575626447\\
7	-20.539883683262\\
7.00833333333333	-20.5437119196493\\
7.01666666666667	-20.5386219880383\\
7.025	-20.5314698928158\\
7.03333333333333	-20.5293893716443\\
7.04166666666667	-20.5250849471844\\
7.05	-20.5254719150766\\
7.05833333333333	-20.5232864895702\\
7.06666666666667	-20.5240489657744\\
7.075	-20.524718149325\\
7.08333333333333	-20.5250889569412\\
7.09166666666667	-20.5200568936086\\
7.1	-20.5236547701702\\
7.10833333333333	-20.5223936765952\\
7.11666666666667	-20.5217694754279\\
7.125	-20.5236328267349\\
7.13333333333333	-20.509317364554\\
7.14166666666667	-20.5137262076011\\
7.15	-20.5132221522392\\
7.15833333333333	-20.5132843116427\\
7.16666666666667	-20.5072245040306\\
7.175	-20.5063567689181\\
7.18333333333333	-20.5026756790384\\
7.19166666666667	-20.4952047651795\\
7.2	-20.4904730778555\\
7.20833333333333	-20.4873234585553\\
7.21666666666667	-20.4838586467522\\
7.225	-20.4810476325047\\
7.23333333333333	-20.4820254265583\\
7.24166666666667	-20.4787094342862\\
7.25	-20.4720829573084\\
7.25833333333333	-20.4641460345574\\
7.26666666666667	-20.4607047172239\\
7.275	-20.4651751985556\\
7.28333333333333	-20.4657224245595\\
7.29166666666667	-20.4643677320075\\
7.3	-20.457752417229\\
7.30833333333333	-20.450098265272\\
7.31666666666667	-20.4437035743822\\
7.325	-20.4371339263201\\
7.33333333333333	-20.4313041611536\\
7.34166666666667	-20.4314245718435\\
7.35	-20.4227812076917\\
7.35833333333333	-20.4217709577247\\
7.36666666666667	-20.4155226293107\\
7.375	-20.4217440469575\\
7.38333333333333	-20.4212992365963\\
7.39166666666667	-20.4243613378123\\
7.4	-20.4214093235156\\
7.40833333333333	-20.427572743094\\
7.41666666666667	-20.4272687137946\\
7.425	-20.4255624781428\\
7.43333333333333	-20.4235728006189\\
7.44166666666667	-20.4183142719642\\
7.45	-20.4072578819613\\
7.45833333333333	-20.3959339010378\\
7.46666666666667	-20.3968591175166\\
7.475	-20.3912403797796\\
7.48333333333333	-20.3789902952813\\
7.49166666666667	-20.3777202664694\\
7.5	-20.3748702445107\\
7.50833333333333	-20.3704076270388\\
7.51666666666667	-20.365915441797\\
7.525	-20.3604914764534\\
7.53333333333333	-20.3561700216247\\
7.54166666666667	-20.3555585486736\\
7.55	-20.3534536446397\\
7.55833333333333	-20.3491804793452\\
7.56666666666667	-20.3517061374036\\
7.575	-20.3409553800443\\
7.58333333333333	-20.3336627384312\\
7.59166666666667	-20.3248444841589\\
7.6	-20.3267610493651\\
7.60833333333333	-20.3206202355436\\
7.61666666666667	-20.3273679193596\\
7.625	-20.3235559428158\\
7.63333333333333	-20.3257864689453\\
7.64166666666667	-20.3206053610027\\
7.65	-20.3154104441785\\
7.65833333333333	-20.3148449130946\\
7.66666666666667	-20.3080169637238\\
7.675	-20.2983620797216\\
7.68333333333333	-20.3019703908374\\
7.69166666666667	-20.2939103922268\\
7.7	-20.2909430745932\\
7.70833333333333	-20.2923054221009\\
7.71666666666667	-20.2912478559095\\
7.725	-20.2902231416287\\
7.73333333333333	-20.2852101022949\\
7.74166666666667	-20.2842920541048\\
7.75	-20.2812696412757\\
7.75833333333333	-20.2709988096969\\
7.76666666666667	-20.2652226135277\\
7.775	-20.2644924043752\\
7.78333333333333	-20.2601079284744\\
7.79166666666667	-20.2576568625295\\
7.8	-20.2558147669402\\
7.80833333333333	-20.2566990013704\\
7.81666666666667	-20.2542132212277\\
7.825	-20.2566956243614\\
7.83333333333333	-20.2618131117311\\
7.84166666666667	-20.2552498703498\\
7.85	-20.2557470695026\\
7.85833333333333	-20.2517729757714\\
7.86666666666667	-20.2509971907515\\
7.875	-20.2544040657819\\
7.88333333333333	-20.2564803693002\\
7.89166666666667	-20.2528912332237\\
7.9	-20.2494052306402\\
7.90833333333333	-20.2513239829144\\
7.91666666666667	-20.2487351420115\\
7.925	-20.2409179009399\\
7.93333333333333	-20.2452951760451\\
7.94166666666667	-20.2415611019783\\
7.95	-20.2354584231052\\
7.95833333333333	-20.2329601391211\\
7.96666666666667	-20.2285518167403\\
7.975	-20.2221083988997\\
7.98333333333333	-20.223964357624\\
7.99166666666667	-20.2257491689095\\
8	-20.2274744628868\\
8.00833333333333	-20.2209687017753\\
8.01666666666667	-20.2159023820997\\
8.025	-20.2197591382939\\
8.03333333333333	-20.2229725293939\\
8.04166666666667	-20.2216465734115\\
8.05	-20.2207197958782\\
8.05833333333333	-20.2246932312389\\
8.06666666666666	-20.2240489335175\\
8.075	-20.2205601324593\\
8.08333333333333	-20.2146963682939\\
8.09166666666667	-20.2093871981522\\
8.1	-20.2098741825501\\
8.10833333333333	-20.2121512217789\\
8.11666666666667	-20.2005616722156\\
8.125	-20.1981132991967\\
8.13333333333333	-20.1912577410784\\
8.14166666666667	-20.1909637162871\\
8.15	-20.1920108864602\\
8.15833333333333	-20.1870909432228\\
8.16666666666667	-20.1838274657946\\
8.175	-20.1831872930444\\
8.18333333333333	-20.1746398958376\\
8.19166666666667	-20.1668706266313\\
8.2	-20.1622784789811\\
8.20833333333333	-20.1611050010293\\
8.21666666666667	-20.1606010717704\\
8.225	-20.1571774797911\\
8.23333333333333	-20.1483776283938\\
8.24166666666667	-20.1415521224093\\
8.25	-20.1418142346956\\
8.25833333333333	-20.1375776842104\\
8.26666666666667	-20.1416899545342\\
8.275	-20.1367538599204\\
8.28333333333333	-20.1418814244969\\
8.29166666666667	-20.1374473424987\\
8.3	-20.1337288692786\\
8.30833333333333	-20.1337689805093\\
8.31666666666667	-20.1310666416971\\
8.325	-20.1317897877042\\
8.33333333333333	-20.1268573691721\\
8.34166666666667	-20.1265430680761\\
8.35	-20.1283873140162\\
8.35833333333333	-20.1221448315582\\
8.36666666666667	-20.1133379965307\\
8.375	-20.1070398887967\\
8.38333333333333	-20.1019151855342\\
8.39166666666667	-20.1038253860342\\
8.4	-20.1033924158667\\
8.40833333333333	-20.1009843873432\\
8.41666666666667	-20.1035091899245\\
8.425	-20.1029093751432\\
8.43333333333333	-20.105244878103\\
8.44166666666667	-20.1078627337724\\
8.45	-20.101105065711\\
8.45833333333333	-20.1038408926143\\
8.46666666666667	-20.1030159168343\\
8.475	-20.0984422435148\\
8.48333333333333	-20.094215183926\\
8.49166666666667	-20.0952774929196\\
8.5	-20.0999425396881\\
8.50833333333333	-20.0963435682799\\
8.51666666666667	-20.0996952516391\\
8.525	-20.1044394357194\\
8.53333333333333	-20.0960507181496\\
8.54166666666667	-20.0929958819161\\
8.55	-20.0936250034807\\
8.55833333333333	-20.0937195105758\\
8.56666666666667	-20.0918293334117\\
8.575	-20.0863590644241\\
8.58333333333333	-20.0799914266787\\
8.59166666666667	-20.0768470950691\\
8.6	-20.0696032603566\\
8.60833333333333	-20.0668857605764\\
8.61666666666667	-20.0672863155802\\
8.625	-20.0597055436274\\
8.63333333333333	-20.0524638392527\\
8.64166666666667	-20.0483607041982\\
8.65	-20.0415316317768\\
8.65833333333333	-20.0460776667105\\
8.66666666666667	-20.0417479000605\\
8.675	-20.0367764241942\\
8.68333333333333	-20.0295752790584\\
8.69166666666667	-20.023039433934\\
8.7	-20.0231198422414\\
8.70833333333333	-20.0225431778556\\
8.71666666666667	-20.0231893696549\\
8.725	-20.0278318212965\\
8.73333333333333	-20.0206967147442\\
8.74166666666667	-20.0163848586677\\
8.75	-20.0126444926276\\
8.75833333333333	-20.0109601590258\\
8.76666666666667	-19.9971885561823\\
8.775	-19.9947470667491\\
8.78333333333333	-19.9844609960187\\
8.79166666666667	-19.9817399530938\\
8.8	-19.9753840210666\\
8.80833333333333	-19.9661365281626\\
8.81666666666667	-19.9619708320403\\
8.825	-19.9606516752073\\
8.83333333333333	-19.9577872695474\\
8.84166666666667	-19.9533132763444\\
8.85	-19.9592754053963\\
8.85833333333333	-19.9543281266994\\
8.86666666666667	-19.9628508725661\\
8.875	-19.9525749236545\\
8.88333333333333	-19.9502342778044\\
8.89166666666667	-19.9509766921024\\
8.9	-19.9516324671999\\
8.90833333333333	-19.9439873571345\\
8.91666666666666	-19.9461619054159\\
8.925	-19.9325909121129\\
8.93333333333333	-19.9295853521152\\
8.94166666666667	-19.9315835749054\\
8.95	-19.9334144548301\\
8.95833333333333	-19.9293473734265\\
8.96666666666667	-19.9274398403869\\
8.975	-19.9208724089741\\
8.98333333333333	-19.9178759600419\\
8.99166666666667	-19.9094971682629\\
9	-19.9038312487702\\
9.00833333333333	-19.9049952839627\\
9.01666666666667	-19.9068743803983\\
9.025	-19.9041228426902\\
9.03333333333333	-19.9035735161216\\
9.04166666666667	-19.9075154119995\\
9.05	-19.9021667612428\\
9.05833333333333	-19.9028386836778\\
9.06666666666667	-19.9083897681308\\
9.075	-19.9010253882703\\
9.08333333333333	-19.8949080682941\\
9.09166666666667	-19.8869839442683\\
9.1	-19.8930015363295\\
9.10833333333333	-19.8915775581504\\
9.11666666666667	-19.8872990597386\\
9.125	-19.8859124119294\\
9.13333333333333	-19.8873792088925\\
9.14166666666667	-19.8874628532068\\
9.15	-19.8827842491126\\
9.15833333333333	-19.8823994024307\\
9.16666666666667	-19.8816848872567\\
9.175	-19.8731971164456\\
9.18333333333333	-19.8745657995078\\
9.19166666666667	-19.8772414184718\\
9.2	-19.8762498522838\\
9.20833333333333	-19.8702520661333\\
9.21666666666667	-19.8604864213686\\
9.225	-19.8640943247058\\
9.23333333333333	-19.8635588027638\\
9.24166666666667	-19.8609849464745\\
9.25	-19.8577786435986\\
9.25833333333333	-19.8560050780609\\
9.26666666666667	-19.8566293969339\\
9.275	-19.8544317526931\\
9.28333333333333	-19.8560991022509\\
9.29166666666667	-19.8509712129484\\
9.3	-19.8480513284751\\
9.30833333333334	-19.8473570692796\\
9.31666666666667	-19.8443546277044\\
9.325	-19.8403861597025\\
9.33333333333333	-19.8360162622642\\
9.34166666666667	-19.8359878400378\\
9.35	-19.8369338112654\\
9.35833333333333	-19.8355773863287\\
9.36666666666667	-19.8325857702691\\
9.375	-19.8267733942585\\
9.38333333333333	-19.8294227716548\\
9.39166666666667	-19.8257517855134\\
9.4	-19.819765189617\\
9.40833333333333	-19.8107029930565\\
9.41666666666667	-19.8093040663384\\
9.425	-19.8046066405118\\
9.43333333333333	-19.8036167427241\\
9.44166666666666	-19.7947439456099\\
9.45	-19.7957047851155\\
9.45833333333333	-19.8012388292665\\
9.46666666666667	-19.7988818469861\\
9.475	-19.7986742661411\\
9.48333333333333	-19.7896740173434\\
9.49166666666667	-19.781473407793\\
9.5	-19.7729233867005\\
9.50833333333333	-19.7655742822014\\
9.51666666666667	-19.7560234599118\\
9.525	-19.7528646495186\\
9.53333333333333	-19.7503910274673\\
9.54166666666667	-19.7448687616078\\
9.55	-19.7374239500553\\
9.55833333333333	-19.7334435849279\\
9.56666666666667	-19.7283829896699\\
9.575	-19.7197473462413\\
9.58333333333333	-19.7221152869788\\
9.59166666666667	-19.7167681309527\\
9.6	-19.7193502461836\\
9.60833333333333	-19.7134944041804\\
9.61666666666667	-19.7066292574261\\
9.625	-19.7062879286128\\
9.63333333333333	-19.692143709055\\
9.64166666666667	-19.6889412219506\\
9.65	-19.6832257937298\\
9.65833333333333	-19.6774254986111\\
9.66666666666667	-19.6795476061535\\
9.675	-19.6751346074403\\
9.68333333333333	-19.6740494163794\\
9.69166666666667	-19.6691252173094\\
9.7	-19.6680334820871\\
9.70833333333333	-19.6667946947321\\
9.71666666666667	-19.6674927959123\\
9.725	-19.6599635008743\\
9.73333333333333	-19.6537332322684\\
9.74166666666667	-19.6493947127902\\
9.75	-19.6423215035384\\
9.75833333333333	-19.6407068523424\\
9.76666666666667	-19.6404123132143\\
9.775	-19.6325752825384\\
9.78333333333333	-19.6281342359957\\
9.79166666666666	-19.6288932054811\\
9.8	-19.6223418103855\\
9.80833333333333	-19.6200123187894\\
9.81666666666667	-19.6222178931824\\
9.825	-19.6215251108808\\
9.83333333333333	-19.6121381326957\\
9.84166666666667	-19.6105710209702\\
9.85	-19.6030845129482\\
9.85833333333333	-19.6058742733314\\
9.86666666666667	-19.6020025887377\\
9.875	-19.6061150573994\\
9.88333333333333	-19.6001957324562\\
9.89166666666667	-19.5958460219285\\
9.9	-19.5916584877818\\
9.90833333333333	-19.5855104977155\\
9.91666666666667	-19.5799193768437\\
9.925	-19.5803079138645\\
9.93333333333333	-19.5800391552015\\
9.94166666666667	-19.5741799509534\\
9.95	-19.5694063260726\\
9.95833333333333	-19.5641324160487\\
9.96666666666667	-19.5726987089189\\
9.975	-19.5697607240145\\
9.98333333333333	-19.5702547403997\\
9.99166666666667	-19.5722946821648\\
10	-19.5681798102992\\
10.0083333333333	-19.5598695976019\\
10.0166666666667	-19.556796860414\\
10.025	-19.5499974227644\\
10.0333333333333	-19.5460328752876\\
10.0416666666667	-19.5403383723254\\
10.05	-19.5431650348678\\
10.0583333333333	-19.5433790541235\\
10.0666666666667	-19.5412784057407\\
10.075	-19.5343741543833\\
10.0833333333333	-19.5422881433578\\
10.0916666666667	-19.5429785949369\\
10.1	-19.5428011836189\\
10.1083333333333	-19.5350840612481\\
10.1166666666667	-19.5323978210401\\
10.125	-19.5278186447438\\
10.1333333333333	-19.523708762192\\
10.1416666666667	-19.5185540630751\\
10.15	-19.5210541176247\\
10.1583333333333	-19.5246480221723\\
10.1666666666667	-19.5273737542777\\
10.175	-19.5282569124879\\
10.1833333333333	-19.5273100167747\\
10.1916666666667	-19.525281103792\\
10.2	-19.536013930855\\
10.2083333333333	-19.5296740045304\\
10.2166666666667	-19.5281989789905\\
10.225	-19.5325186658437\\
10.2333333333333	-19.5343013391671\\
10.2416666666667	-19.5341154723391\\
10.25	-19.538443356368\\
10.2583333333333	-19.5389376587594\\
10.2666666666667	-19.5383737128632\\
10.275	-19.5401864799579\\
10.2833333333333	-19.5391798773097\\
10.2916666666667	-19.5352100176093\\
10.3	-19.5407780813409\\
10.3083333333333	-19.5299623414976\\
10.3166666666667	-19.5289908798081\\
10.325	-19.5252373827797\\
10.3333333333333	-19.5166435142556\\
10.3416666666667	-19.5048452466775\\
10.35	-19.5056247677793\\
10.3583333333333	-19.5045482186628\\
10.3666666666667	-19.505693089506\\
10.375	-19.500713766036\\
10.3833333333333	-19.4993915358513\\
10.3916666666667	-19.4966114561083\\
10.4	-19.4920660386292\\
10.4083333333333	-19.4862864149966\\
10.4166666666667	-19.4804208125252\\
10.425	-19.47835827418\\
10.4333333333333	-19.4771943694685\\
10.4416666666667	-19.4711044772029\\
10.45	-19.4656811012904\\
10.4583333333333	-19.4612902849463\\
10.4666666666667	-19.4667400395657\\
10.475	-19.4616363355176\\
10.4833333333333	-19.4553201100842\\
10.4916666666667	-19.4464916623008\\
10.5	-19.4477731761889\\
10.5083333333333	-19.4445935645361\\
10.5166666666667	-19.4458670979402\\
10.525	-19.4449649303454\\
10.5333333333333	-19.439479995437\\
10.5416666666667	-19.4324660766903\\
10.55	-19.4370550168608\\
10.5583333333333	-19.4285229610428\\
10.5666666666667	-19.431092295195\\
10.575	-19.4312106704156\\
10.5833333333333	-19.4284708182391\\
10.5916666666667	-19.4284417909229\\
10.6	-19.4328919510473\\
10.6083333333333	-19.4227748167449\\
10.6166666666667	-19.4165751003666\\
10.625	-19.4171095082821\\
10.6333333333333	-19.4114804980666\\
10.6416666666667	-19.4108105785427\\
10.65	-19.4072132677793\\
10.6583333333333	-19.4046370728908\\
10.6666666666667	-19.4088154402809\\
10.675	-19.4038429486563\\
10.6833333333333	-19.3985481336402\\
10.6916666666667	-19.4028959246991\\
10.7	-19.4104102039397\\
10.7083333333333	-19.4013840833159\\
10.7166666666667	-19.3993465773293\\
10.725	-19.4001400400936\\
10.7333333333333	-19.3989270387623\\
10.7416666666667	-19.4039043988417\\
10.75	-19.4016148206066\\
10.7583333333333	-19.3960425701031\\
10.7666666666667	-19.3939893653094\\
10.775	-19.3934297872768\\
10.7833333333333	-19.3889582965266\\
10.7916666666667	-19.3864180547821\\
10.8	-19.383014001549\\
10.8083333333333	-19.381351976774\\
10.8166666666667	-19.3791327518849\\
10.825	-19.3770204072227\\
10.8333333333333	-19.3740535909635\\
10.8416666666667	-19.3685521445705\\
10.85	-19.3615841983044\\
10.8583333333333	-19.361643076699\\
10.8666666666667	-19.3670751713641\\
10.875	-19.3673016677943\\
10.8833333333333	-19.3667880109969\\
10.8916666666667	-19.3702633938471\\
10.9	-19.3606533871123\\
10.9083333333333	-19.3595608615914\\
10.9166666666667	-19.3575431717691\\
10.925	-19.3578281466184\\
10.9333333333333	-19.3582211195205\\
10.9416666666667	-19.3528959664395\\
10.95	-19.3416082127136\\
10.9583333333333	-19.342936078045\\
10.9666666666667	-19.3336079213998\\
10.975	-19.3272226688157\\
10.9833333333333	-19.328360906014\\
10.9916666666667	-19.3200821424782\\
11	-19.3200682217848\\
11.0083333333333	-19.3071773748068\\
11.0166666666667	-19.3043409610908\\
11.025	-19.2977858279485\\
11.0333333333333	-19.2971346918593\\
11.0416666666667	-19.298170723216\\
11.05	-19.2939008781419\\
11.0583333333333	-19.2962249410302\\
11.0666666666667	-19.2929862961991\\
11.075	-19.2867969550467\\
11.0833333333333	-19.2786201573542\\
11.0916666666667	-19.2682023277845\\
11.1	-19.2587123660418\\
11.1083333333333	-19.2526458648768\\
11.1166666666667	-19.2436174040778\\
11.125	-19.2412204760155\\
11.1333333333333	-19.242828197652\\
11.1416666666667	-19.2386166072353\\
11.15	-19.2348591177951\\
11.1583333333333	-19.2325576799888\\
11.1666666666667	-19.2276969149074\\
11.175	-19.223385637549\\
11.1833333333333	-19.2249822428097\\
11.1916666666667	-19.2191116701294\\
11.2	-19.2211783407714\\
11.2083333333333	-19.2131762101338\\
11.2166666666667	-19.206815711223\\
11.225	-19.2083972713123\\
11.2333333333333	-19.1971176724874\\
11.2416666666667	-19.1944914204559\\
11.25	-19.1972277143743\\
11.2583333333333	-19.2037968180376\\
11.2666666666667	-19.2012836437407\\
11.275	-19.1948701163372\\
11.2833333333333	-19.1914103895984\\
11.2916666666667	-19.1877187563527\\
11.3	-19.1815334079347\\
11.3083333333333	-19.1772583883096\\
11.3166666666667	-19.1737102256931\\
11.325	-19.1734043138383\\
11.3333333333333	-19.1691082948543\\
11.3416666666667	-19.1614732945645\\
11.35	-19.1618016433284\\
11.3583333333333	-19.1486896987822\\
11.3666666666667	-19.1369445007517\\
11.375	-19.1255145900907\\
11.3833333333333	-19.129022102899\\
11.3916666666667	-19.1277015495384\\
11.4	-19.1277637644379\\
11.4083333333333	-19.1247919269455\\
11.4166666666667	-19.1162771959966\\
11.425	-19.1170023322257\\
11.4333333333333	-19.1178148513291\\
11.4416666666667	-19.1168080124401\\
11.45	-19.1128038552873\\
11.4583333333333	-19.1068589894739\\
11.4666666666667	-19.1015533623434\\
11.475	-19.0960441830719\\
11.4833333333333	-19.0990268947453\\
11.4916666666667	-19.0950146709032\\
11.5	-19.0902320448733\\
11.5083333333333	-19.0936313595089\\
11.5166666666667	-19.0860170171369\\
11.525	-19.0773613451914\\
11.5333333333333	-19.0734458474487\\
11.5416666666667	-19.065929998814\\
11.55	-19.0556122253009\\
11.5583333333333	-19.0537269711014\\
11.5666666666667	-19.0535125180811\\
11.575	-19.0524026278676\\
11.5833333333333	-19.0504312462017\\
11.5916666666667	-19.0450791908025\\
11.6	-19.0376517483342\\
11.6083333333333	-19.0218357007943\\
11.6166666666667	-19.0164591949106\\
11.625	-19.0026383733472\\
11.6333333333333	-18.9941916630779\\
11.6416666666667	-18.9859171922479\\
11.65	-18.9692038783912\\
11.6583333333333	-18.9621364222694\\
11.6666666666667	-18.9531954391113\\
11.675	-18.9434215581588\\
11.6833333333333	-18.9493786962509\\
11.6916666666667	-18.9373363574218\\
11.7	-18.9349483616054\\
11.7083333333333	-18.9334809093892\\
11.7166666666667	-18.9343891660437\\
11.725	-18.9366603662374\\
11.7333333333333	-18.9342155536277\\
11.7416666666667	-18.9311712147404\\
11.75	-18.9247490380462\\
11.7583333333333	-18.92609599849\\
11.7666666666667	-18.9138380855124\\
11.775	-18.8968180722794\\
11.7833333333333	-18.8932796933007\\
11.7916666666667	-18.8937715012627\\
11.8	-18.8767364739593\\
11.8083333333333	-18.8699614917617\\
11.8166666666667	-18.8583419331343\\
11.825	-18.8544166806417\\
11.8333333333333	-18.8463296080301\\
11.8416666666667	-18.8425173070597\\
11.85	-18.8364368862551\\
11.8583333333333	-18.8294858906456\\
11.8666666666667	-18.8157768165282\\
11.875	-18.8190376643779\\
11.8833333333333	-18.8091377005168\\
11.8916666666667	-18.8013092488661\\
11.9	-18.7964496424581\\
11.9083333333333	-18.7908122575076\\
11.9166666666667	-18.7887533090893\\
11.925	-18.783136578123\\
11.9333333333333	-18.7766262903164\\
11.9416666666667	-18.7692192775163\\
11.95	-18.7686625079697\\
11.9583333333333	-18.7573820248458\\
11.9666666666667	-18.7447849076627\\
11.975	-18.7376388702071\\
11.9833333333333	-18.7330271012943\\
11.9916666666667	-18.7308757214132\\
12	-18.7288542366745\\
12.0083333333333	-18.7253381771372\\
12.0166666666667	-18.7210878939745\\
12.025	-18.7121025576435\\
12.0333333333333	-18.7130596024554\\
12.0416666666667	-18.7115633806093\\
12.05	-18.7062024717818\\
12.0583333333333	-18.708163580288\\
12.0666666666667	-18.706084864594\\
12.075	-18.6930659913775\\
12.0833333333333	-18.6876566546225\\
12.0916666666667	-18.6880962619804\\
12.1	-18.6811884152225\\
12.1083333333333	-18.6792784263881\\
12.1166666666667	-18.6766512342901\\
12.125	-18.6687674813117\\
12.1333333333333	-18.6541439898376\\
12.1416666666667	-18.6595465423093\\
12.15	-18.6523573610723\\
12.1583333333333	-18.6494919691479\\
12.1666666666667	-18.6466340471461\\
12.175	-18.6345482995964\\
12.1833333333333	-18.6386774728701\\
12.1916666666667	-18.6375972233827\\
12.2	-18.636481141988\\
12.2083333333333	-18.6266771509809\\
12.2166666666667	-18.6214673802569\\
12.225	-18.628869234342\\
12.2333333333333	-18.6301073382431\\
12.2416666666667	-18.624605680415\\
12.25	-18.6222455339819\\
12.2583333333333	-18.6295571429027\\
12.2666666666667	-18.6224639558601\\
12.275	-18.6176591969992\\
12.2833333333333	-18.6137488657873\\
12.2916666666667	-18.608146502407\\
12.3	-18.6000678234721\\
12.3083333333333	-18.588710473798\\
12.3166666666667	-18.5833466309501\\
12.325	-18.581164462119\\
12.3333333333333	-18.5770296360583\\
12.3416666666667	-18.5845793653208\\
12.35	-18.5893250430035\\
12.3583333333333	-18.5897377588004\\
12.3666666666667	-18.5857752384286\\
12.375	-18.5777572440431\\
12.3833333333333	-18.5776816996817\\
12.3916666666667	-18.5760553782603\\
12.4	-18.5649495500608\\
12.4083333333333	-18.5663236064694\\
12.4166666666667	-18.5777099596204\\
12.425	-18.5764516855443\\
12.4333333333333	-18.5702642378318\\
12.4416666666667	-18.5694981794348\\
12.45	-18.5698909998534\\
12.4583333333333	-18.5680650204254\\
12.4666666666667	-18.5765082373856\\
12.475	-18.5771853706047\\
12.4833333333333	-18.5809197491091\\
12.4916666666667	-18.5749041873636\\
12.5	-18.5678961813015\\
12.5083333333333	-18.5656869281933\\
12.5166666666667	-18.5685358929027\\
12.525	-18.5627701180568\\
12.5333333333333	-18.5601399385835\\
12.5416666666667	-18.5601527222673\\
12.55	-18.5502585266864\\
12.5583333333333	-18.5426893145432\\
12.5666666666667	-18.5363126288868\\
12.575	-18.5336716963624\\
12.5833333333333	-18.5342970242201\\
12.5916666666667	-18.525881823655\\
12.6	-18.5232696991111\\
12.6083333333333	-18.5153419984139\\
12.6166666666667	-18.5143117879642\\
12.625	-18.5023584171343\\
12.6333333333333	-18.5066330660382\\
12.6416666666667	-18.499163770597\\
12.65	-18.4942878693303\\
12.6583333333333	-18.482557863035\\
12.6666666666667	-18.4842647751029\\
12.675	-18.4833991920108\\
12.6833333333333	-18.4844565869751\\
12.6916666666667	-18.484001621857\\
12.7	-18.4788563195642\\
12.7083333333333	-18.4691038166138\\
12.7166666666667	-18.4719630335664\\
12.725	-18.4646030604666\\
12.7333333333333	-18.4575418660684\\
12.7416666666667	-18.4535472932683\\
12.75	-18.4495832843405\\
12.7583333333333	-18.4325653451591\\
12.7666666666667	-18.4287006843386\\
12.775	-18.4300277353144\\
12.7833333333333	-18.4245483297114\\
12.7916666666667	-18.4168444776815\\
12.8	-18.4074282912845\\
12.8083333333333	-18.3914817961498\\
12.8166666666667	-18.3875558941877\\
12.825	-18.373373866291\\
12.8333333333333	-18.3720182154606\\
12.8416666666667	-18.3791227482854\\
12.85	-18.3838120514069\\
12.8583333333333	-18.3850601709822\\
12.8666666666667	-18.3739983365608\\
12.875	-18.3753565444156\\
12.8833333333333	-18.3706116782534\\
12.8916666666667	-18.3732775943349\\
12.9	-18.368166232869\\
12.9083333333333	-18.3637388449193\\
12.9166666666667	-18.3654020171798\\
12.925	-18.3614983921795\\
12.9333333333333	-18.3571759283169\\
12.9416666666667	-18.3628309069808\\
12.95	-18.3538441250874\\
12.9583333333333	-18.3589598226484\\
12.9666666666667	-18.3569909278687\\
12.975	-18.3430470141616\\
12.9833333333333	-18.341167505648\\
12.9916666666667	-18.3459332451588\\
13	-18.3444678990585\\
13.0083333333333	-18.3483000734534\\
13.0166666666667	-18.350079667178\\
13.025	-18.3462289908514\\
13.0333333333333	-18.3453029660746\\
13.0416666666667	-18.3510124076418\\
13.05	-18.3448284385303\\
13.0583333333333	-18.3401724372836\\
13.0666666666667	-18.3440408243442\\
13.075	-18.3314022334818\\
13.0833333333333	-18.3205962520764\\
13.0916666666667	-18.3215426393478\\
13.1	-18.3138889418755\\
13.1083333333333	-18.2977653525372\\
13.1166666666667	-18.2965831865139\\
13.125	-18.2944145392143\\
13.1333333333333	-18.2933539631776\\
13.1416666666667	-18.2870901921109\\
13.15	-18.2811378047988\\
13.1583333333333	-18.2787859164856\\
13.1666666666667	-18.2777893272297\\
13.175	-18.2702415141732\\
13.1833333333333	-18.2635724126965\\
13.1916666666667	-18.2540586202939\\
13.2	-18.2486512865559\\
13.2083333333333	-18.2417293896819\\
13.2166666666667	-18.2450847931511\\
13.225	-18.2475262192821\\
13.2333333333333	-18.2399422357223\\
13.2416666666667	-18.230971069639\\
13.25	-18.2314639520153\\
13.2583333333333	-18.2201768809994\\
13.2666666666667	-18.2176363538322\\
13.275	-18.2206199763819\\
13.2833333333333	-18.2185332362709\\
13.2916666666667	-18.2149156192946\\
13.3	-18.208393521391\\
13.3083333333333	-18.2079894973588\\
13.3166666666667	-18.2020451358885\\
13.325	-18.1994939907265\\
13.3333333333333	-18.193661994472\\
13.3416666666667	-18.1867808060097\\
13.35	-18.1823130538742\\
13.3583333333333	-18.1821273172599\\
13.3666666666667	-18.1821045272496\\
13.375	-18.180969706359\\
13.3833333333333	-18.178746840216\\
13.3916666666667	-18.1716280237758\\
13.4	-18.1591657711827\\
13.4083333333333	-18.1560492263649\\
13.4166666666667	-18.1517910868331\\
13.425	-18.1385916349704\\
13.4333333333333	-18.1311570051627\\
13.4416666666667	-18.1179905756656\\
13.45	-18.1106552150205\\
13.4583333333333	-18.1092683862675\\
13.4666666666667	-18.105556308039\\
13.475	-18.0970543903977\\
13.4833333333333	-18.1044562601963\\
13.4916666666667	-18.0991129927615\\
13.5	-18.0958782621213\\
13.5083333333333	-18.0925633955594\\
13.5166666666667	-18.0928781372373\\
13.525	-18.096585552389\\
13.5333333333333	-18.0903175062696\\
13.5416666666667	-18.0768814184228\\
13.55	-18.071671179852\\
13.5583333333333	-18.0604146831341\\
13.5666666666667	-18.0477525605907\\
13.575	-18.0392571047022\\
13.5833333333333	-18.0259075569012\\
13.5916666666667	-18.0305830809459\\
13.6	-18.0252872456863\\
13.6083333333333	-18.0170422057392\\
13.6166666666667	-18.0099571406035\\
13.625	-17.9999434652593\\
13.6333333333333	-17.9951634461742\\
13.6416666666667	-17.9805957987548\\
13.65	-17.9774063050312\\
13.6583333333333	-17.9766843285434\\
13.6666666666667	-17.9785420117573\\
13.675	-17.9733604348323\\
13.6833333333333	-17.968821151939\\
13.6916666666667	-17.9575820373193\\
13.7	-17.9480861439304\\
13.7083333333333	-17.9413295601903\\
13.7166666666667	-17.9319101399177\\
13.725	-17.9215677034911\\
13.7333333333333	-17.9147317645001\\
13.7416666666667	-17.9081115640028\\
13.75	-17.9086919163037\\
13.7583333333333	-17.8986927732141\\
13.7666666666667	-17.8801192715014\\
13.775	-17.8708402972927\\
13.7833333333333	-17.8617611024942\\
13.7916666666667	-17.8524948629287\\
13.8	-17.8511052561055\\
13.8083333333333	-17.8431971111335\\
13.8166666666667	-17.8354915510818\\
13.825	-17.8287396914836\\
13.8333333333333	-17.8197924279746\\
13.8416666666667	-17.8055459484192\\
13.85	-17.8070006686018\\
13.8583333333333	-17.8032809971467\\
13.8666666666667	-17.7907529146128\\
13.875	-17.7910850744414\\
13.8833333333333	-17.7793370403913\\
13.8916666666667	-17.7688867472412\\
13.9	-17.7530566347004\\
13.9083333333333	-17.7404173795653\\
13.9166666666667	-17.7312935473604\\
13.925	-17.7367394068545\\
13.9333333333333	-17.7172728558768\\
13.9416666666667	-17.7113445693759\\
13.95	-17.7063895064911\\
13.9583333333333	-17.697595060869\\
13.9666666666667	-17.6967205922814\\
13.975	-17.6901793933067\\
13.9833333333333	-17.6855810679642\\
13.9916666666667	-17.676957932536\\
14	-17.6739853570411\\
14.0083333333333	-17.6713770727559\\
14.0166666666667	-17.6611764193797\\
14.025	-17.6490269561049\\
14.0333333333333	-17.6440558990233\\
14.0416666666667	-17.6378333184014\\
14.05	-17.6358838080409\\
14.0583333333333	-17.6407421383073\\
14.0666666666667	-17.6359572160422\\
14.075	-17.6230930275077\\
14.0833333333333	-17.6174190106284\\
14.0916666666667	-17.6154325426832\\
14.1	-17.6139016404673\\
14.1083333333333	-17.6090872484305\\
14.1166666666667	-17.6064510920114\\
14.125	-17.5971386090733\\
14.1333333333333	-17.5884382167156\\
14.1416666666667	-17.5789404764749\\
14.15	-17.5712093025481\\
14.1583333333333	-17.5723622335355\\
14.1666666666667	-17.5679057766643\\
14.175	-17.5698263284377\\
14.1833333333333	-17.5651313123336\\
14.1916666666667	-17.5595015704949\\
14.2	-17.5529758389625\\
14.2083333333333	-17.5526782736637\\
14.2166666666667	-17.5409123496377\\
14.225	-17.5338217676009\\
14.2333333333333	-17.5216008032507\\
14.2416666666667	-17.5116123819305\\
14.25	-17.4970189653336\\
14.2583333333333	-17.4884530873084\\
14.2666666666667	-17.4878174340006\\
14.275	-17.4785121651966\\
14.2833333333333	-17.4757470445023\\
14.2916666666667	-17.4682805404488\\
14.3	-17.4565023640432\\
14.3083333333333	-17.451231437641\\
14.3166666666667	-17.4537618935121\\
14.325	-17.4576421524923\\
14.3333333333333	-17.4496847544417\\
14.3416666666667	-17.4484491942614\\
14.35	-17.4446189295908\\
14.3583333333333	-17.4402612980501\\
14.3666666666667	-17.4387423893366\\
14.375	-17.4397212413404\\
14.3833333333333	-17.4239709231556\\
14.3916666666667	-17.4127534732026\\
14.4	-17.4041506514915\\
14.4083333333333	-17.4062240709986\\
14.4166666666667	-17.4001361060828\\
14.425	-17.3962704094702\\
14.4333333333333	-17.3854774551823\\
14.4416666666667	-17.3785936576789\\
14.45	-17.3771310733398\\
14.4583333333333	-17.3735422115923\\
14.4666666666667	-17.3807279803787\\
14.475	-17.3647510381267\\
14.4833333333333	-17.3579234376794\\
14.4916666666667	-17.3438299038597\\
14.5	-17.3325728300165\\
14.5083333333333	-17.320896102469\\
14.5166666666667	-17.3171007823561\\
14.525	-17.3119640267655\\
14.5333333333333	-17.3099118642463\\
14.5416666666667	-17.2973706667646\\
14.55	-17.2888076856474\\
14.5583333333333	-17.288525552484\\
14.5666666666667	-17.2839688679254\\
14.575	-17.2683472772191\\
14.5833333333333	-17.2748505126769\\
14.5916666666667	-17.2731902562516\\
14.6	-17.2599252409661\\
14.6083333333333	-17.2586115375811\\
14.6166666666667	-17.2501814025729\\
14.625	-17.243431474838\\
14.6333333333333	-17.2446263585652\\
14.6416666666667	-17.2479459476861\\
14.65	-17.2429272463622\\
14.6583333333333	-17.2409939058461\\
14.6666666666667	-17.2357239446732\\
14.675	-17.2396255309804\\
14.6833333333333	-17.2308929765472\\
14.6916666666667	-17.2189078297989\\
14.7	-17.2115113067645\\
14.7083333333333	-17.2170330494406\\
14.7166666666667	-17.2049089599788\\
14.725	-17.1967438465005\\
14.7333333333333	-17.176918465073\\
14.7416666666667	-17.1679442453711\\
14.75	-17.1730455382338\\
14.7583333333333	-17.1642902429716\\
14.7666666666667	-17.1571531210935\\
14.775	-17.1621168839873\\
14.7833333333333	-17.160330001392\\
14.7916666666667	-17.1566223771421\\
14.8	-17.1532489616681\\
14.8083333333333	-17.1463172116401\\
14.8166666666667	-17.1465612703776\\
14.825	-17.1389707600146\\
14.8333333333333	-17.1321547277787\\
14.8416666666667	-17.1295833559386\\
14.85	-17.1206445064938\\
14.8583333333333	-17.1061980036646\\
14.8666666666667	-17.0911777364724\\
14.875	-17.0865608998906\\
14.8833333333333	-17.0887231059087\\
14.8916666666667	-17.0645202984206\\
14.9	-17.0608275172358\\
14.9083333333333	-17.0462129644424\\
14.9166666666667	-17.0407895113949\\
14.925	-17.025951094225\\
14.9333333333333	-17.0144208256757\\
14.9416666666667	-17.0027690019407\\
14.95	-16.9944996119201\\
14.9583333333333	-16.9895116960562\\
14.9666666666667	-16.9830643675456\\
14.975	-16.9764664940166\\
14.9833333333333	-16.9641063565188\\
14.9916666666667	-16.959803521492\\
15	-16.9557767259444\\
15.0083333333333	-16.954630174448\\
15.0166666666667	-16.9429816910153\\
15.025	-16.9254952068237\\
15.0333333333333	-16.9206363778938\\
15.0416666666667	-16.9143922514239\\
15.05	-16.9037603434587\\
15.0583333333333	-16.9087861690874\\
15.0666666666667	-16.9063423209664\\
15.075	-16.8978346856998\\
15.0833333333333	-16.8995264947364\\
15.0916666666667	-16.892192630499\\
15.1	-16.8879714984448\\
15.1083333333333	-16.8736100400227\\
15.1166666666667	-16.8642287740832\\
15.125	-16.8465502078341\\
15.1333333333333	-16.8445836455389\\
15.1416666666667	-16.831283240376\\
15.15	-16.8326525883101\\
15.1583333333333	-16.8265894924632\\
15.1666666666667	-16.8280638690395\\
15.175	-16.8132007317091\\
15.1833333333333	-16.8063032366061\\
15.1916666666667	-16.7944891893669\\
15.2	-16.7892976603263\\
15.2083333333333	-16.7731212470068\\
15.2166666666667	-16.772846610593\\
15.225	-16.755040914348\\
15.2333333333333	-16.7492063084609\\
15.2416666666667	-16.7517175405586\\
15.25	-16.7495601973499\\
15.2583333333333	-16.7405226137452\\
15.2666666666667	-16.7317533447806\\
15.275	-16.7338506834598\\
15.2833333333333	-16.7328346033437\\
15.2916666666667	-16.7287447820809\\
15.3	-16.7277144017758\\
15.3083333333333	-16.7285760620949\\
15.3166666666667	-16.7273128184713\\
15.325	-16.7184575499552\\
15.3333333333333	-16.718209335776\\
15.3416666666667	-16.701777093124\\
15.35	-16.6943144291057\\
15.3583333333333	-16.6926551093445\\
15.3666666666667	-16.6966267803807\\
15.375	-16.6889592989969\\
15.3833333333333	-16.6869178821411\\
15.3916666666667	-16.6829147546465\\
15.4	-16.6681298599859\\
15.4083333333333	-16.6590894096554\\
15.4166666666667	-16.6655717759418\\
15.425	-16.6540890822285\\
15.4333333333333	-16.64536034286\\
15.4416666666667	-16.6474943422457\\
15.45	-16.6369446080234\\
15.4583333333333	-16.6421885473819\\
15.4666666666667	-16.6284644472944\\
15.475	-16.6272544627756\\
15.4833333333333	-16.6272552878743\\
15.4916666666667	-16.6217461135609\\
15.5	-16.6075652684577\\
15.5083333333333	-16.6048027502752\\
15.5166666666667	-16.5931703233859\\
15.525	-16.5711013027559\\
15.5333333333333	-16.5759109962563\\
15.5416666666667	-16.5612760830856\\
15.55	-16.5591473608275\\
15.5583333333333	-16.5429275301552\\
15.5666666666667	-16.5353378138081\\
15.575	-16.5323412989901\\
15.5833333333333	-16.5364150238627\\
15.5916666666667	-16.5275588596799\\
15.6	-16.5212161568551\\
15.6083333333333	-16.5185546054193\\
15.6166666666667	-16.5175562542535\\
15.625	-16.5135874968121\\
15.6333333333333	-16.511278443239\\
15.6416666666667	-16.4986070738176\\
15.65	-16.4949200115008\\
15.6583333333333	-16.482562602479\\
15.6666666666667	-16.47601318915\\
15.675	-16.469345092638\\
15.6833333333333	-16.4686027267412\\
15.6916666666667	-16.4660065236072\\
15.7	-16.4539716253849\\
15.7083333333333	-16.4516070777514\\
15.7166666666667	-16.444859781269\\
15.725	-16.4350431294541\\
15.7333333333333	-16.4262462621716\\
15.7416666666667	-16.4073481394455\\
15.75	-16.4097291409685\\
15.7583333333333	-16.4046223550419\\
15.7666666666667	-16.397229732024\\
15.775	-16.4001751246508\\
15.7833333333333	-16.3882747477105\\
15.7916666666667	-16.3810963942325\\
15.8	-16.380515891391\\
15.8083333333333	-16.3748592944404\\
15.8166666666667	-16.3640750408663\\
15.825	-16.3685888148134\\
15.8333333333333	-16.3609638546347\\
15.8416666666667	-16.3475938315876\\
15.85	-16.3512087999736\\
15.8583333333333	-16.3382490716875\\
15.8666666666667	-16.3220254197752\\
15.875	-16.306336063282\\
15.8833333333333	-16.2955203432826\\
15.8916666666667	-16.2900723965037\\
15.9	-16.2883006844996\\
15.9083333333333	-16.2821063886579\\
15.9166666666667	-16.2785565424459\\
15.925	-16.265805884227\\
15.9333333333333	-16.2549912206577\\
15.9416666666667	-16.2573999022501\\
15.95	-16.2534741206573\\
15.9583333333333	-16.2466054821987\\
15.9666666666667	-16.2380397070583\\
15.975	-16.2373038742794\\
15.9833333333333	-16.2352677752962\\
15.9916666666667	-16.2225531904456\\
16	-16.1993274379913\\
16.0083333333333	-16.1975079061654\\
16.0166666666667	-16.1803474914054\\
16.025	-16.1694895219456\\
16.0333333333333	-16.1662266837931\\
16.0416666666667	-16.1662525046367\\
16.05	-16.1602562069528\\
16.0583333333333	-16.1524857773079\\
16.0666666666667	-16.1475142111772\\
16.075	-16.139603250781\\
16.0833333333333	-16.1269862443456\\
16.0916666666667	-16.1213049256888\\
16.1	-16.1040728370701\\
16.1083333333333	-16.1023782738689\\
16.1166666666667	-16.1017066306779\\
16.125	-16.095725057096\\
16.1333333333333	-16.082527436367\\
16.1416666666667	-16.075391362437\\
16.15	-16.0739819265321\\
16.1583333333333	-16.0737554069633\\
16.1666666666667	-16.0682693793317\\
16.175	-16.0559378136839\\
16.1833333333333	-16.0468221382118\\
16.1916666666667	-16.0426981098387\\
16.2	-16.031327935655\\
16.2083333333333	-16.0309595118004\\
16.2166666666667	-16.0231239624863\\
16.225	-16.0121946990531\\
16.2333333333333	-16.0110004942616\\
16.2416666666667	-16.0050781822238\\
16.25	-16.0129631333496\\
16.2583333333333	-15.9961348472932\\
16.2666666666667	-15.9850201354005\\
16.275	-15.9778442574534\\
16.2833333333333	-15.9748329555687\\
16.2916666666667	-15.9708760178738\\
16.3	-15.9595385585034\\
16.3083333333333	-15.9524143906817\\
16.3166666666667	-15.9412942566886\\
16.325	-15.9363540708494\\
16.3333333333333	-15.9237860140322\\
16.3416666666667	-15.9233119221765\\
16.35	-15.9208701676088\\
16.3583333333333	-15.9178641327118\\
16.3666666666667	-15.8995484179556\\
16.375	-15.9067139057943\\
16.3833333333333	-15.9013948978271\\
16.3916666666667	-15.890452223709\\
16.4	-15.8874207230641\\
16.4083333333333	-15.88887212317\\
16.4166666666667	-15.88007359518\\
16.425	-15.8714336031269\\
16.4333333333333	-15.8507401538882\\
16.4416666666667	-15.8453235452751\\
16.45	-15.8362102570486\\
16.4583333333333	-15.8301254864909\\
16.4666666666667	-15.8301625267178\\
16.475	-15.8171743715562\\
16.4833333333333	-15.8214170372275\\
16.4916666666667	-15.81196340302\\
16.5	-15.8023147972241\\
16.5083333333333	-15.7932433282501\\
16.5166666666667	-15.7815402085163\\
16.525	-15.7777024173488\\
16.5333333333333	-15.7816572439206\\
16.5416666666667	-15.7684283021987\\
16.55	-15.7603990929665\\
16.5583333333333	-15.7519079340783\\
16.5666666666667	-15.7339864990116\\
16.575	-15.7234468553651\\
16.5833333333333	-15.7228365734313\\
16.5916666666667	-15.7117057658969\\
16.6	-15.6961319142058\\
16.6083333333333	-15.6864138216882\\
16.6166666666667	-15.6799440085657\\
16.625	-15.6661142571595\\
16.6333333333333	-15.6647260051726\\
16.6416666666667	-15.6557915666769\\
16.65	-15.6437877463451\\
16.6583333333333	-15.6362994656635\\
16.6666666666667	-15.6310607958156\\
16.675	-15.6224072826732\\
16.6833333333333	-15.6133998419723\\
16.6916666666667	-15.6100194629352\\
16.7	-15.6001301753797\\
16.7083333333333	-15.5908323688731\\
16.7166666666667	-15.5802131799656\\
16.725	-15.5850595960155\\
16.7333333333333	-15.5847739904696\\
16.7416666666667	-15.5710541954011\\
16.75	-15.5729716008477\\
16.7583333333333	-15.5753114021791\\
16.7666666666667	-15.5646031779775\\
16.775	-15.5488604411564\\
16.7833333333333	-15.5417227084198\\
16.7916666666667	-15.5343906133151\\
16.8	-15.5192873244155\\
16.8083333333333	-15.510812566149\\
16.8166666666667	-15.505140415394\\
16.825	-15.496139497486\\
16.8333333333333	-15.4891072307057\\
16.8416666666667	-15.4910442202014\\
16.85	-15.4887321720259\\
16.8583333333333	-15.4874292412352\\
16.8666666666667	-15.4878008142198\\
16.875	-15.4801858029238\\
16.8833333333333	-15.4592377554714\\
16.8916666666667	-15.4438346871833\\
16.9	-15.4473775983167\\
16.9083333333333	-15.4480795720783\\
16.9166666666667	-15.435136657909\\
16.925	-15.4254222589626\\
16.9333333333333	-15.4190173091634\\
16.9416666666667	-15.4126763758313\\
16.95	-15.4004457823447\\
16.9583333333333	-15.3925712389064\\
16.9666666666667	-15.3821045141639\\
16.975	-15.3766148775663\\
16.9833333333333	-15.3750241744458\\
16.9916666666667	-15.3739417721063\\
17	-15.3838115475654\\
17.0083333333333	-15.3897789312357\\
17.0166666666667	-15.3824853193049\\
17.025	-15.3722004138341\\
17.0333333333333	-15.3646588159905\\
17.0416666666667	-15.355168495743\\
17.05	-15.3494771805792\\
17.0583333333333	-15.3435917229139\\
17.0666666666667	-15.3277116462984\\
17.075	-15.3132490464048\\
17.0833333333333	-15.315472405445\\
17.0916666666667	-15.3036309778471\\
17.1	-15.2964180500433\\
17.1083333333333	-15.2819283720247\\
17.1166666666667	-15.2728572286204\\
17.125	-15.2678081096305\\
17.1333333333333	-15.2599475922028\\
17.1416666666667	-15.2498697392582\\
17.15	-15.2362737855216\\
17.1583333333333	-15.2357220582061\\
17.1666666666667	-15.2195592437839\\
17.175	-15.2110562108565\\
17.1833333333333	-15.1869199983616\\
17.1916666666667	-15.1878213079375\\
17.2	-15.1894510476889\\
17.2083333333333	-15.1815248103192\\
17.2166666666667	-15.171403515213\\
17.225	-15.162766668249\\
17.2333333333333	-15.1509636125565\\
17.2416666666667	-15.1459596513624\\
17.25	-15.1415037370169\\
17.2583333333333	-15.1226200075888\\
17.2666666666667	-15.1108867974615\\
17.275	-15.0964503209678\\
17.2833333333333	-15.0889350409934\\
17.2916666666667	-15.0715674564373\\
17.3	-15.0635376070886\\
17.3083333333333	-15.0620666854416\\
17.3166666666667	-15.0524024036363\\
17.325	-15.0353221542973\\
17.3333333333333	-15.0251285421913\\
17.3416666666667	-15.0200322745105\\
17.35	-15.0067109947175\\
17.3583333333333	-14.9769298313027\\
17.3666666666667	-14.977126041066\\
17.375	-14.9702183918702\\
17.3833333333333	-14.9630113821646\\
17.3916666666667	-14.9449844528049\\
17.4	-14.94207207299\\
17.4083333333333	-14.9231143170578\\
17.4166666666667	-14.927420654396\\
17.425	-14.9126086924346\\
17.4333333333333	-14.898847807097\\
17.4416666666667	-14.9050578526546\\
17.45	-14.896920042715\\
17.4583333333333	-14.8850350894357\\
17.4666666666667	-14.8706461382553\\
17.475	-14.8619495379965\\
17.4833333333333	-14.8516570376097\\
17.4916666666667	-14.8401908887266\\
17.5	-14.8256532277471\\
17.5083333333333	-14.8129527539568\\
17.5166666666667	-14.8104012173138\\
17.525	-14.816009723634\\
17.5333333333333	-14.8091749215925\\
17.5416666666667	-14.7985337155728\\
17.55	-14.7836104142717\\
17.5583333333333	-14.7720668589623\\
17.5666666666667	-14.7571781214464\\
17.575	-14.7474054147824\\
17.5833333333333	-14.7350944668756\\
17.5916666666667	-14.7177816522947\\
17.6	-14.7238879851284\\
17.6083333333333	-14.7142777467439\\
17.6166666666667	-14.7039939573707\\
17.625	-14.7091899554773\\
17.6333333333333	-14.7086760542175\\
17.6416666666667	-14.6968922188996\\
17.65	-14.6874348377467\\
17.6583333333333	-14.6787951583682\\
17.6666666666667	-14.6738884488383\\
17.675	-14.66454177384\\
17.6833333333333	-14.6419467497131\\
17.6916666666667	-14.627214857783\\
17.7	-14.6073641342056\\
17.7083333333333	-14.5825839646787\\
17.7166666666667	-14.5798316015523\\
17.725	-14.5720053175859\\
17.7333333333333	-14.5718026359756\\
17.7416666666667	-14.5609133220974\\
17.75	-14.545184194912\\
17.7583333333333	-14.532819405685\\
17.7666666666667	-14.5280636441219\\
17.775	-14.5252922803259\\
17.7833333333333	-14.5087700478604\\
17.7916666666667	-14.5039514595871\\
17.8	-14.4922675607738\\
17.8083333333333	-14.4679232390759\\
17.8166666666667	-14.4716536116562\\
17.825	-14.4674980441577\\
17.8333333333333	-14.4500394540212\\
17.8416666666667	-14.4335882664492\\
17.85	-14.4204540676322\\
17.8583333333333	-14.4079220098708\\
17.8666666666667	-14.3899498432878\\
17.875	-14.378802304058\\
17.8833333333333	-14.3841024155945\\
17.8916666666667	-14.3810993750645\\
17.9	-14.362507374794\\
17.9083333333333	-14.3566556298735\\
17.9166666666667	-14.3452012169491\\
17.925	-14.3279442304893\\
17.9333333333333	-14.3210521751285\\
17.9416666666667	-14.3134812593237\\
17.95	-14.3145428304734\\
17.9583333333333	-14.2986581386717\\
17.9666666666667	-14.2795682200701\\
17.975	-14.267370956863\\
17.9833333333333	-14.2429275117185\\
17.9916666666667	-14.2330790207702\\
18	-14.2275757998172\\
18.0083333333333	-14.2085995886104\\
18.0166666666667	-14.1978773224173\\
18.025	-14.1967982151553\\
18.0333333333333	-14.1953128117594\\
18.0416666666667	-14.1732498832967\\
18.05	-14.1720369360998\\
18.0583333333333	-14.1583777698855\\
18.0666666666667	-14.1555731244758\\
18.075	-14.1496410561688\\
18.0833333333333	-14.1271225546368\\
18.0916666666667	-14.1062982571224\\
18.1	-14.1113787839076\\
18.1083333333333	-14.0868644461265\\
18.1166666666667	-14.0782783194942\\
18.125	-14.0622024013369\\
18.1333333333333	-14.0565374644907\\
18.1416666666667	-14.0410188555504\\
18.15	-14.0306878091314\\
18.1583333333333	-14.0150216953566\\
18.1666666666667	-13.9995524504533\\
18.175	-13.9792859966788\\
18.1833333333333	-13.95798436342\\
18.1916666666667	-13.9493898068748\\
18.2	-13.9425925386095\\
18.2083333333333	-13.9449683010754\\
18.2166666666667	-13.9332620176383\\
18.225	-13.9220914728594\\
18.2333333333333	-13.9097625927058\\
18.2416666666667	-13.8981802883686\\
18.25	-13.8926962908344\\
18.2583333333333	-13.8858127146851\\
18.2666666666667	-13.8763023205329\\
18.275	-13.8651218886387\\
18.2833333333333	-13.8445077179746\\
18.2916666666667	-13.8393514567719\\
18.3	-13.8329480866172\\
18.3083333333333	-13.8324947569554\\
18.3166666666667	-13.8243856733002\\
18.325	-13.8178909338725\\
18.3333333333333	-13.797869760063\\
18.3416666666667	-13.7831594373778\\
18.35	-13.7725871203381\\
18.3583333333333	-13.753779204722\\
18.3666666666667	-13.7424392592431\\
18.375	-13.7494970699869\\
18.3833333333333	-13.7438717244003\\
18.3916666666667	-13.7429522282379\\
18.4	-13.7334260221604\\
18.4083333333333	-13.7140149521928\\
18.4166666666667	-13.6924871814597\\
18.425	-13.6837529645621\\
18.4333333333333	-13.6753473762818\\
18.4416666666667	-13.6648444968662\\
18.45	-13.646578129973\\
18.4583333333333	-13.6423924811223\\
18.4666666666667	-13.6354813202844\\
18.475	-13.631343482408\\
18.4833333333333	-13.6222785292577\\
18.4916666666667	-13.6164215789944\\
18.5	-13.609769008698\\
18.5083333333333	-13.6132061320645\\
18.5166666666667	-13.6036481507315\\
18.525	-13.6017324594603\\
18.5333333333333	-13.5915152186712\\
18.5416666666667	-13.5801423968363\\
18.55	-13.5539816455057\\
18.5583333333333	-13.5500435211279\\
18.5666666666667	-13.5286614300115\\
18.575	-13.5199838568715\\
18.5833333333333	-13.5121744329812\\
18.5916666666667	-13.4983584967561\\
18.6	-13.4933237409031\\
18.6083333333333	-13.491680053832\\
18.6166666666667	-13.4729074025774\\
18.625	-13.4638881213972\\
18.6333333333333	-13.4552894235698\\
18.6416666666667	-13.4574879229751\\
18.65	-13.4322416830322\\
18.6583333333333	-13.4179671676735\\
18.6666666666667	-13.4112290446269\\
18.675	-13.3914843117622\\
18.6833333333333	-13.3745241674685\\
18.6916666666667	-13.3666149372954\\
18.7	-13.3631535609621\\
18.7083333333333	-13.3597520460772\\
18.7166666666667	-13.3405853417211\\
18.725	-13.3235557749569\\
18.7333333333333	-13.3193988288952\\
18.7416666666667	-13.2836063560348\\
18.75	-13.2654500204654\\
18.7583333333333	-13.2429371006915\\
18.7666666666667	-13.2309216335341\\
18.775	-13.2110133232026\\
18.7833333333333	-13.2040523473256\\
18.7916666666667	-13.1980577270817\\
18.8	-13.1939140939555\\
18.8083333333333	-13.1908857912335\\
18.8166666666667	-13.177923708355\\
18.825	-13.1706670564755\\
18.8333333333333	-13.1585701684876\\
18.8416666666667	-13.1458051937329\\
18.85	-13.1228860823462\\
18.8583333333333	-13.1128261660019\\
18.8666666666667	-13.0932118293583\\
18.875	-13.0906760160564\\
18.8833333333333	-13.0666155606581\\
18.8916666666667	-13.0610313451303\\
18.9	-13.0489884775307\\
18.9083333333333	-13.0454280840264\\
18.9166666666667	-13.0367414621673\\
18.925	-13.0310563379566\\
18.9333333333333	-13.0120399724172\\
18.9416666666667	-13.0070850653797\\
18.95	-13.0031909348126\\
18.9583333333333	-12.9960514609367\\
18.9666666666667	-12.9855753140421\\
18.975	-12.966738479631\\
18.9833333333333	-12.9464454743961\\
18.9916666666667	-12.9491147918763\\
19	-12.9463388776368\\
19.0083333333333	-12.9379768812462\\
19.0166666666667	-12.9189451188576\\
19.025	-12.9034649599778\\
19.0333333333333	-12.895530603482\\
19.0416666666667	-12.8700511808575\\
19.05	-12.8684165259718\\
19.0583333333333	-12.8587269813972\\
19.0666666666667	-12.8488528756241\\
19.075	-12.8314324663472\\
19.0833333333333	-12.808544631233\\
19.0916666666667	-12.7852263852779\\
19.1	-12.7742478259152\\
19.1083333333333	-12.7591699672782\\
19.1166666666667	-12.7521622852871\\
19.125	-12.7383144015963\\
19.1333333333333	-12.7199518583884\\
19.1416666666667	-12.7051110335272\\
19.15	-12.6894747022239\\
19.1583333333333	-12.6755502650498\\
19.1666666666667	-12.6675433643113\\
19.175	-12.6534572745777\\
19.1833333333333	-12.633954935086\\
19.1916666666667	-12.6203796556076\\
19.2	-12.6050180301321\\
19.2083333333333	-12.5840843000457\\
19.2166666666667	-12.5724964862337\\
19.225	-12.5697014778792\\
19.2333333333333	-12.5384332163195\\
19.2416666666667	-12.5260468742256\\
19.25	-12.5237889516288\\
19.2583333333333	-12.4961025179612\\
19.2666666666667	-12.4755091440348\\
19.275	-12.4739599110169\\
19.2833333333333	-12.470169018044\\
19.2916666666667	-12.4628439038077\\
19.3	-12.4416745045879\\
19.3083333333333	-12.4298424423017\\
19.3166666666667	-12.4048983954084\\
19.325	-12.4004688762784\\
19.3333333333333	-12.3774071876784\\
19.3416666666667	-12.3620543324975\\
19.35	-12.3382151333717\\
19.3583333333333	-12.3227775840681\\
19.3666666666667	-12.3038044088448\\
19.375	-12.2901478897517\\
19.3833333333333	-12.2656179594375\\
19.3916666666667	-12.2530685428511\\
19.4	-12.2287093836237\\
19.4083333333333	-12.2293088148284\\
19.4166666666667	-12.2063122946105\\
19.425	-12.2034862835805\\
19.4333333333333	-12.1959614674173\\
19.4416666666667	-12.2015989549478\\
19.45	-12.198047225983\\
19.4583333333333	-12.1911930801339\\
19.4666666666667	-12.1677211134344\\
19.475	-12.1551453234707\\
19.4833333333333	-12.1351610260957\\
19.4916666666667	-12.1260992349358\\
19.5	-12.1071855514855\\
19.5083333333333	-12.0923707340315\\
19.5166666666667	-12.0788465269137\\
19.525	-12.0588708123868\\
19.5333333333333	-12.0345455075672\\
19.5416666666667	-12.0270908663629\\
19.55	-12.0161048729028\\
19.5583333333333	-12.0101893558661\\
19.5666666666667	-11.9902695073662\\
19.575	-11.9612945952078\\
19.5833333333333	-11.9356256016119\\
19.5916666666667	-11.9118182613241\\
19.6	-11.88460105233\\
19.6083333333333	-11.8556475084739\\
19.6166666666667	-11.8460169911521\\
19.625	-11.8357055811328\\
19.6333333333333	-11.8174937237552\\
19.6416666666667	-11.8053063370188\\
19.65	-11.7900403620023\\
19.6583333333333	-11.7784954578888\\
19.6666666666667	-11.7508110873774\\
19.675	-11.7303302754335\\
19.6833333333333	-11.7085538151137\\
19.6916666666667	-11.6998996922587\\
19.7	-11.6705187554121\\
19.7083333333333	-11.651066899782\\
19.7166666666667	-11.6296498078529\\
19.725	-11.6217297834394\\
19.7333333333333	-11.6053447468177\\
19.7416666666667	-11.6023018646968\\
19.75	-11.5850197801282\\
19.7583333333333	-11.5655952257483\\
19.7666666666667	-11.5567493802742\\
19.775	-11.5455912367686\\
19.7833333333333	-11.5340172226838\\
19.7916666666667	-11.5101115374287\\
19.8	-11.4981308854934\\
19.8083333333333	-11.4749170957402\\
19.8166666666667	-11.4468004791017\\
19.825	-11.4397399928937\\
19.8333333333333	-11.417441371263\\
19.8416666666667	-11.3950137775045\\
19.85	-11.3771735973544\\
19.8583333333333	-11.3655436527217\\
19.8666666666667	-11.3600479830879\\
19.875	-11.3433587228206\\
19.8833333333333	-11.3257141381923\\
19.8916666666667	-11.3216892776693\\
19.9	-11.3013201619099\\
19.9083333333333	-11.27940197923\\
19.9166666666667	-11.2801061369359\\
19.925	-11.2703274559246\\
19.9333333333333	-11.2634905245344\\
19.9416666666667	-11.2506667049252\\
19.95	-11.2197661299901\\
19.9583333333333	-11.2011821119712\\
19.9666666666667	-11.1895548736818\\
19.975	-11.1713206322445\\
19.9833333333333	-11.1705025093627\\
19.9916666666667	-11.1542637534308\\
20	-11.1472408830286\\
20.0083333333333	-11.1333622134576\\
20.0166666666667	-11.1238627569979\\
20.025	-11.1155906711936\\
20.0333333333333	-11.1059852811295\\
20.0416666666667	-11.090057700255\\
20.05	-11.0779625972077\\
20.0583333333333	-11.0534938020055\\
20.0666666666667	-11.0410624757967\\
20.075	-11.0093404802107\\
20.0833333333333	-10.9826105076353\\
20.0916666666667	-10.9744198558073\\
20.1	-10.9445450122871\\
20.1083333333333	-10.9217071572253\\
20.1166666666667	-10.9003350208305\\
20.125	-10.9012013763659\\
20.1333333333333	-10.8768069176185\\
20.1416666666667	-10.8652000926634\\
20.15	-10.8520755894358\\
20.1583333333333	-10.8454607192652\\
20.1666666666667	-10.8236683483022\\
20.175	-10.8054817836094\\
20.1833333333333	-10.7798817057322\\
20.1916666666667	-10.7655505505137\\
20.2	-10.756572877892\\
20.2083333333333	-10.7433699403656\\
20.2166666666667	-10.7379929239492\\
20.225	-10.7341294486995\\
20.2333333333333	-10.7107616249834\\
20.2416666666667	-10.6990736447657\\
20.25	-10.6827296050839\\
20.2583333333333	-10.6593069803461\\
20.2666666666667	-10.6456858031138\\
20.275	-10.6246509295175\\
20.2833333333333	-10.6067204682206\\
20.2916666666667	-10.601252897328\\
20.3	-10.5908031843337\\
20.3083333333333	-10.5875565683155\\
20.3166666666667	-10.5830148507451\\
20.325	-10.5669068558508\\
20.3333333333333	-10.5680583951176\\
20.3416666666667	-10.5677230592072\\
20.35	-10.5595111531099\\
20.3583333333333	-10.5544694675224\\
20.3666666666667	-10.5393332666267\\
20.375	-10.5428527173306\\
20.3833333333333	-10.523977905722\\
20.3916666666667	-10.5079502751604\\
20.4	-10.4868542234441\\
20.4083333333333	-10.4820459946338\\
20.4166666666667	-10.4766234642328\\
20.425	-10.476123081876\\
20.4333333333333	-10.4745633517858\\
20.4416666666667	-10.4667134475982\\
20.45	-10.4449120968066\\
20.4583333333333	-10.4172438497658\\
20.4666666666667	-10.4098983545898\\
20.475	-10.3963393194832\\
20.4833333333333	-10.3828792132733\\
20.4916666666667	-10.3755792292641\\
20.5	-10.3521940749055\\
20.5083333333333	-10.3305949610064\\
20.5166666666667	-10.3201724857212\\
20.525	-10.3087497031434\\
20.5333333333333	-10.2737552230714\\
20.5416666666667	-10.2651558505376\\
20.55	-10.2487004775549\\
20.5583333333333	-10.2394316902069\\
20.5666666666667	-10.2213390628539\\
20.575	-10.2000828577909\\
20.5833333333333	-10.1732021438062\\
20.5916666666667	-10.1732528386581\\
20.6	-10.1610290205657\\
20.6083333333333	-10.1273159105863\\
20.6166666666667	-10.112144358947\\
20.625	-10.1025086892677\\
20.6333333333333	-10.1033638931923\\
20.6416666666667	-10.0665212553615\\
20.65	-10.0378068684969\\
20.6583333333333	-10.0300322348187\\
20.6666666666667	-10.0223903577644\\
20.675	-10.016094404783\\
20.6833333333333	-10.0172124710027\\
20.6916666666667	-9.99480042513226\\
20.7	-9.96697087044607\\
20.7083333333333	-9.95039821936606\\
20.7166666666667	-9.95611662041305\\
20.725	-9.94245263733396\\
20.7333333333333	-9.93210909713247\\
20.7416666666667	-9.91836826416936\\
20.75	-9.91246723979101\\
20.7583333333333	-9.90618302050082\\
20.7666666666667	-9.89653363733584\\
20.775	-9.8800897864278\\
20.7833333333333	-9.85473075299172\\
20.7916666666667	-9.83352431732518\\
20.8	-9.83311355704954\\
20.8083333333333	-9.82584299402173\\
20.8166666666667	-9.81178691064575\\
20.825	-9.78953692859929\\
20.8333333333333	-9.77316935932007\\
20.8416666666667	-9.73787134598769\\
20.85	-9.73337951013055\\
20.8583333333333	-9.72214321384392\\
20.8666666666667	-9.7191343724231\\
20.875	-9.72106099436406\\
20.8833333333333	-9.70458199579871\\
20.8916666666667	-9.69701037290468\\
20.9	-9.66835904025235\\
20.9083333333333	-9.66584522810092\\
20.9166666666667	-9.66125101548299\\
20.925	-9.66514951727302\\
20.9333333333333	-9.65564422029286\\
20.9416666666667	-9.64714834472765\\
20.95	-9.62049688361808\\
20.9583333333333	-9.60427473811943\\
20.9666666666667	-9.58558896645704\\
20.975	-9.57336824264413\\
20.9833333333333	-9.56320107964398\\
20.9916666666667	-9.53763565484292\\
21	-9.52807141373482\\
21.0083333333333	-9.48933696656086\\
21.0166666666667	-9.46685469577994\\
21.025	-9.44492248015045\\
21.0333333333333	-9.42931171244572\\
21.0416666666667	-9.41518736113645\\
21.05	-9.41272440910087\\
21.0583333333333	-9.3910881728808\\
21.0666666666667	-9.38715724529114\\
21.075	-9.37536441402945\\
21.0833333333333	-9.36380076109401\\
21.0916666666667	-9.34260096597569\\
21.1	-9.33954789208775\\
21.1083333333333	-9.3320458853917\\
21.1166666666667	-9.3044816014658\\
21.125	-9.28235862219084\\
21.1333333333333	-9.25459638328473\\
21.1416666666667	-9.24858015332854\\
21.15	-9.2201020906287\\
21.1583333333333	-9.20270950818337\\
21.1666666666667	-9.18580432763838\\
21.175	-9.16281937692911\\
21.1833333333333	-9.1441818249072\\
21.1916666666667	-9.13152560912675\\
21.2	-9.12428539609368\\
21.2083333333333	-9.11131881138452\\
21.2166666666667	-9.09115047558885\\
21.225	-9.0809802829054\\
21.2333333333333	-9.0792597555497\\
21.2416666666667	-9.05142310178774\\
21.25	-9.04455185674365\\
21.2583333333333	-9.03725019690607\\
21.2666666666667	-9.0064016620402\\
21.275	-8.98093740213563\\
21.2833333333333	-8.96710810161229\\
21.2916666666667	-8.95327996960162\\
21.3	-8.93115285804172\\
21.3083333333333	-8.91814310512314\\
21.3166666666667	-8.89606360438154\\
21.325	-8.87633112331016\\
21.3333333333333	-8.85902717545074\\
21.3416666666667	-8.82298126942065\\
21.35	-8.81270706010172\\
21.3583333333333	-8.78930623914081\\
21.3666666666667	-8.76825342999034\\
21.375	-8.7549632608111\\
21.3833333333333	-8.72310206171865\\
21.3916666666667	-8.70827614673297\\
21.4	-8.68329968547814\\
21.4083333333333	-8.67226514792391\\
21.4166666666667	-8.63420091156249\\
21.425	-8.6186426875974\\
21.4333333333333	-8.6022052503458\\
21.4416666666667	-8.57752268303569\\
21.45	-8.5687644306337\\
21.4583333333333	-8.54916868456787\\
21.4666666666667	-8.51978820024816\\
21.475	-8.4922636500183\\
21.4833333333333	-8.47567242475867\\
21.4916666666667	-8.46358860759644\\
21.5	-8.43818784535839\\
21.5083333333333	-8.42393879394049\\
21.5166666666667	-8.40532897779786\\
21.525	-8.39215164928523\\
21.5333333333333	-8.38582093636579\\
21.5416666666667	-8.35980031137309\\
21.55	-8.34944734312586\\
21.5583333333333	-8.33552401481812\\
21.5666666666667	-8.32462676498601\\
21.575	-8.29698743764149\\
21.5833333333333	-8.27590832835129\\
21.5916666666667	-8.26841126976134\\
21.6	-8.26716726190168\\
21.6083333333333	-8.25201712300702\\
21.6166666666667	-8.24419965771922\\
21.625	-8.21882590928161\\
21.6333333333333	-8.20003469271411\\
21.6416666666667	-8.18383818979999\\
21.65	-8.18376690064638\\
21.6583333333333	-8.17827105285569\\
21.6666666666667	-8.17579848934966\\
21.675	-8.15927085026534\\
21.6833333333333	-8.14736146911093\\
21.6916666666667	-8.12866383452897\\
21.7	-8.12693598368126\\
21.7083333333333	-8.11501868317292\\
21.7166666666667	-8.10866704874602\\
21.725	-8.09003313542711\\
21.7333333333333	-8.07740415436454\\
21.7416666666667	-8.05965276539385\\
21.75	-8.049962211879\\
21.7583333333333	-8.0282316301188\\
21.7666666666667	-8.01731487664181\\
21.775	-8.00321414972159\\
21.7833333333333	-7.99245364028831\\
21.7916666666667	-7.97123982354658\\
21.8	-7.9537332622727\\
21.8083333333333	-7.95601751121534\\
21.8166666666667	-7.94302093763443\\
21.825	-7.93106024671939\\
21.8333333333333	-7.92061340233252\\
21.8416666666667	-7.90935656568442\\
21.85	-7.90398809340966\\
21.8583333333333	-7.90423295573538\\
21.8666666666667	-7.8870644138067\\
21.875	-7.86875160786815\\
21.8833333333333	-7.86044727565904\\
21.8916666666667	-7.85272057943393\\
21.9	-7.83221384650353\\
21.9083333333333	-7.82298220065023\\
21.9166666666667	-7.8097672815131\\
21.925	-7.81038387287036\\
21.9333333333333	-7.79421636581974\\
21.9416666666667	-7.79468492276157\\
21.95	-7.76615122235255\\
21.9583333333333	-7.74468083381694\\
21.9666666666667	-7.72179344271076\\
21.975	-7.70653119707756\\
21.9833333333333	-7.69586404609324\\
21.9916666666667	-7.68173107214047\\
22	-7.67351972050047\\
22.0083333333333	-7.66136418958077\\
22.0166666666667	-7.64873247113463\\
22.025	-7.62775848603185\\
22.0333333333333	-7.60249474672071\\
22.0416666666667	-7.59355518726306\\
22.05	-7.58762269278765\\
22.0583333333333	-7.57215538491851\\
22.0666666666667	-7.56774610930095\\
22.075	-7.55503518168014\\
22.0833333333333	-7.54902451114561\\
22.0916666666667	-7.54333857202047\\
22.1	-7.54191269400602\\
22.1083333333333	-7.52802810611064\\
22.1166666666667	-7.52896989533893\\
22.125	-7.52968454315865\\
22.1333333333333	-7.52143313889866\\
22.1416666666667	-7.51249394026756\\
22.15	-7.50830410046493\\
22.1583333333333	-7.51083548687364\\
22.1666666666667	-7.49610790737813\\
22.175	-7.49044589540793\\
22.1833333333333	-7.48312920325086\\
22.1916666666667	-7.46889459820957\\
22.2	-7.45380950116425\\
22.2083333333333	-7.44620595101325\\
22.2166666666667	-7.43510466414699\\
22.225	-7.41592409536896\\
22.2333333333333	-7.39943556620572\\
22.2416666666667	-7.39040483851423\\
22.25	-7.38524334379728\\
22.2583333333333	-7.38714882427348\\
22.2666666666667	-7.38702451714091\\
22.275	-7.37703033279347\\
22.2833333333333	-7.36646918879097\\
22.2916666666667	-7.36581182316601\\
22.3	-7.37281965618381\\
22.3083333333333	-7.38887611682368\\
22.3166666666667	-7.39067014056335\\
22.325	-7.39181057501621\\
22.3333333333333	-7.37199481548891\\
22.3416666666667	-7.35474666904371\\
22.35	-7.34520659337234\\
22.3583333333333	-7.34725582703091\\
22.3666666666667	-7.34634056753541\\
22.375	-7.33462607312727\\
22.3833333333333	-7.32831968589549\\
22.3916666666667	-7.32261907330063\\
22.4	-7.312791332088\\
22.4083333333333	-7.30294198108659\\
22.4166666666667	-7.29219287976112\\
22.425	-7.28821943750939\\
22.4333333333333	-7.27264774067139\\
22.4416666666667	-7.27374816578871\\
22.45	-7.25513777272023\\
22.4583333333333	-7.26007797739463\\
22.4666666666667	-7.26654085815829\\
22.475	-7.26472376948728\\
22.4833333333333	-7.26926187289208\\
22.4916666666667	-7.26865141502895\\
22.5	-7.26490503363122\\
22.5083333333333	-7.25010485358159\\
22.5166666666667	-7.24603780063\\
22.525	-7.2276568471742\\
22.5333333333333	-7.21943961771523\\
22.5416666666667	-7.21893273536613\\
22.55	-7.20976430187354\\
22.5583333333333	-7.20888677117718\\
22.5666666666667	-7.20414387536263\\
22.575	-7.19957444131026\\
22.5833333333333	-7.19941587117946\\
22.5916666666667	-7.20382429733351\\
22.6	-7.19799929911514\\
22.6083333333333	-7.19942283113966\\
22.6166666666667	-7.2057194202907\\
22.625	-7.21640147116897\\
22.6333333333333	-7.20612363505254\\
22.6416666666667	-7.21104540142053\\
22.65	-7.21524588214165\\
22.6583333333333	-7.22245952254145\\
22.6666666666667	-7.22260845730558\\
22.675	-7.21370729181161\\
22.6833333333333	-7.20300465130521\\
22.6916666666667	-7.1936153438993\\
22.7	-7.18922195678925\\
22.7083333333333	-7.18325243755845\\
22.7166666666667	-7.19520973546425\\
22.725	-7.20135471250083\\
22.7333333333333	-7.21663418491791\\
22.7416666666667	-7.21433700410501\\
22.75	-7.20599330436213\\
22.7583333333333	-7.20233519278457\\
22.7666666666667	-7.20754742288723\\
22.775	-7.20980139981766\\
22.7833333333333	-7.21342671672301\\
22.7916666666667	-7.20294328855453\\
22.8	-7.19841191732275\\
22.8083333333333	-7.18717168472702\\
22.8166666666667	-7.18521681559538\\
22.825	-7.1848433103629\\
22.8333333333333	-7.18328916989308\\
22.8416666666667	-7.17781407095964\\
22.85	-7.16746996608884\\
22.8583333333333	-7.16484547503101\\
22.8666666666667	-7.15495855883793\\
22.875	-7.16389661039684\\
22.8833333333333	-7.16656323189932\\
22.8916666666667	-7.18052031312322\\
22.9	-7.17368945896184\\
22.9083333333333	-7.17760513515227\\
22.9166666666667	-7.1643277674783\\
22.925	-7.16198713943342\\
22.9333333333333	-7.15632200222838\\
22.9416666666667	-7.16639371385097\\
22.95	-7.1716513825758\\
22.9583333333333	-7.16005294944112\\
22.9666666666667	-7.15092335598507\\
22.975	-7.15418179352128\\
22.9833333333333	-7.14536500678165\\
22.9916666666667	-7.14191577091282\\
23	-7.14603486849173\\
23.0083333333333	-7.1417672839593\\
23.0166666666667	-7.14229750023542\\
23.025	-7.13875257631865\\
23.0333333333333	-7.15162832399668\\
23.0416666666667	-7.15861071095446\\
23.05	-7.15784401350319\\
23.0583333333333	-7.15054710933647\\
23.0666666666667	-7.14954041693593\\
23.075	-7.15290410812062\\
23.0833333333333	-7.15592262813957\\
23.0916666666667	-7.16385392378148\\
23.1	-7.16567072886404\\
23.1083333333333	-7.16919397509572\\
23.1166666666667	-7.17696451607627\\
23.125	-7.18640881170838\\
23.1333333333333	-7.18958543753546\\
23.1416666666667	-7.18683355664249\\
23.15	-7.19968016940212\\
23.1583333333333	-7.21482252413337\\
23.1666666666667	-7.21368922619866\\
23.175	-7.20541650721596\\
23.1833333333333	-7.20292091712454\\
23.1916666666667	-7.20437882260244\\
23.2	-7.21577026489621\\
23.2083333333333	-7.213678666607\\
23.2166666666667	-7.21341355484187\\
23.225	-7.20993662810042\\
23.2333333333333	-7.21417619543206\\
23.2416666666667	-7.21912934261093\\
23.25	-7.22090932683394\\
23.2583333333333	-7.22314543595807\\
23.2666666666667	-7.23458728518712\\
23.275	-7.24495073414319\\
23.2833333333333	-7.25249704880081\\
23.2916666666667	-7.26931769363258\\
23.3	-7.27419557313592\\
23.3083333333333	-7.28296435793688\\
23.3166666666667	-7.26765817221032\\
23.325	-7.26905266075788\\
23.3333333333333	-7.27425036772612\\
23.3416666666667	-7.27428374096133\\
23.35	-7.28855593859138\\
23.3583333333333	-7.29423209848258\\
23.3666666666667	-7.30651483508912\\
23.375	-7.31632704194232\\
23.3833333333333	-7.31883081429552\\
23.3916666666667	-7.33474100746603\\
23.4	-7.34599344726607\\
23.4083333333333	-7.35525295928375\\
23.4166666666667	-7.35253074375884\\
23.425	-7.34798630453939\\
23.4333333333333	-7.35835738432993\\
23.4416666666667	-7.3624014883568\\
23.45	-7.37193608537343\\
23.4583333333333	-7.37821249722596\\
23.4666666666667	-7.38798163369771\\
23.475	-7.39703949389513\\
23.4833333333333	-7.41910243892082\\
23.4916666666667	-7.41804716285281\\
23.5	-7.42291146700024\\
23.5083333333333	-7.44151192124276\\
23.5166666666667	-7.44111539884825\\
23.525	-7.46029009958184\\
23.5333333333333	-7.46799062027516\\
23.5416666666667	-7.47993374680064\\
23.55	-7.48714205547953\\
23.5583333333333	-7.49170781073725\\
23.5666666666667	-7.5104604929906\\
23.575	-7.52579262325757\\
23.5833333333333	-7.54077052926208\\
23.5916666666667	-7.56131300242256\\
23.6	-7.56182581427819\\
23.6083333333333	-7.57465703992025\\
23.6166666666667	-7.57814889688568\\
23.625	-7.59095962405335\\
23.6333333333333	-7.5992996330776\\
23.6416666666667	-7.61420434780027\\
23.65	-7.6281603485897\\
23.6583333333333	-7.64794155407442\\
23.6666666666667	-7.65391343412574\\
23.675	-7.66480323976232\\
23.6833333333333	-7.67775442594313\\
23.6916666666667	-7.69414862015035\\
23.7	-7.70426598271388\\
23.7083333333333	-7.71576112526487\\
23.7166666666667	-7.73315893819608\\
23.725	-7.74838471841139\\
23.7333333333333	-7.74898670293672\\
23.7416666666667	-7.74314777979778\\
23.75	-7.753855811232\\
23.7583333333333	-7.77081367196752\\
23.7666666666667	-7.78169894098738\\
23.775	-7.8033777506702\\
23.7833333333333	-7.8099501732125\\
23.7916666666667	-7.83999313952603\\
23.8	-7.86227385060679\\
23.8083333333333	-7.88790293901038\\
23.8166666666667	-7.89690043843877\\
23.825	-7.92209280438825\\
23.8333333333333	-7.95001803104562\\
23.8416666666667	-7.96412599490479\\
23.85	-7.97733834728225\\
23.8583333333333	-7.99372373124881\\
23.8666666666667	-8.01353416335158\\
23.875	-8.02702293718913\\
23.8833333333333	-8.04591774203208\\
23.8916666666667	-8.0625189363093\\
23.9	-8.0713520734876\\
23.9083333333333	-8.08801369413696\\
23.9166666666667	-8.10397741886304\\
23.925	-8.12641121712411\\
23.9333333333333	-8.14681303834698\\
23.9416666666667	-8.17476977486338\\
23.95	-8.18882568098077\\
23.9583333333333	-8.2065782461082\\
23.9666666666667	-8.21707195204168\\
23.975	-8.22204396358354\\
23.9833333333333	-8.24774806838863\\
23.9916666666667	-8.27308168425627\\
24	-8.29963761017455\\
24.0083333333333	-8.32381856288502\\
24.0166666666667	-8.32706298845657\\
24.025	-8.35435452845962\\
24.0333333333333	-8.37176176298338\\
24.0416666666667	-8.39149487408467\\
24.05	-8.41622523789109\\
24.0583333333333	-8.43758620371388\\
24.0666666666667	-8.45055871804779\\
24.075	-8.47265393307264\\
24.0833333333333	-8.489226557573\\
24.0916666666667	-8.51783417926554\\
24.1	-8.53241647248424\\
24.1083333333333	-8.53505061673118\\
24.1166666666667	-8.56411148793413\\
24.125	-8.57415242085331\\
24.1333333333333	-8.59721812819859\\
24.1416666666667	-8.63704034371115\\
24.15	-8.66072149431764\\
24.1583333333333	-8.67520511337683\\
24.1666666666667	-8.7006172289219\\
24.175	-8.71371114604502\\
24.1833333333333	-8.72940800917745\\
24.1916666666667	-8.73792423446322\\
24.2	-8.77346258800344\\
24.2083333333333	-8.79429762803054\\
24.2166666666667	-8.82474386772422\\
24.225	-8.82996081324081\\
24.2333333333333	-8.84570551965744\\
24.2416666666667	-8.86599877022224\\
24.25	-8.89394124656475\\
24.2583333333333	-8.90747956573406\\
24.2666666666667	-8.93258251445118\\
24.275	-8.95666155558903\\
24.2833333333333	-8.97349661892594\\
24.2916666666667	-8.98899481517802\\
24.3	-9.00621195772509\\
24.3083333333333	-9.03257666240408\\
24.3166666666667	-9.05034765213453\\
24.325	-9.09155412356312\\
24.3333333333333	-9.10756420061869\\
24.3416666666667	-9.13570864963035\\
24.35	-9.15295735587902\\
24.3583333333333	-9.16349010608407\\
24.3666666666667	-9.1894206721017\\
24.375	-9.2211715158509\\
24.3833333333333	-9.23896014876919\\
24.3916666666667	-9.24662414347286\\
24.4	-9.26681828149828\\
24.4083333333333	-9.28499036589362\\
24.4166666666667	-9.2995778924692\\
24.425	-9.31692036477993\\
24.4333333333333	-9.33124653481822\\
24.4416666666667	-9.34956465521899\\
24.45	-9.38467530128576\\
24.4583333333333	-9.4038638824406\\
24.4666666666667	-9.42639243695828\\
24.475	-9.45367080533444\\
24.4833333333333	-9.47309986287957\\
24.4916666666667	-9.49179119118209\\
24.5	-9.51962510955128\\
24.5083333333333	-9.53498146458562\\
24.5166666666667	-9.55711808962277\\
24.525	-9.5748506158947\\
24.5333333333333	-9.59887755363542\\
24.5416666666667	-9.61891697492431\\
24.55	-9.64055121305486\\
24.5583333333333	-9.65290630130509\\
24.5666666666667	-9.67173526389647\\
24.575	-9.68988597723452\\
24.5833333333333	-9.71232537836736\\
24.5916666666667	-9.71312692178077\\
24.6	-9.74830783601971\\
24.6083333333333	-9.77461493455343\\
24.6166666666667	-9.79344308911994\\
24.625	-9.80618197519036\\
24.6333333333333	-9.82656178026938\\
24.6416666666667	-9.84147517275347\\
24.65	-9.86267478353687\\
24.6583333333333	-9.89344267495056\\
24.6666666666667	-9.91555435028284\\
24.675	-9.93104013481131\\
24.6833333333333	-9.95631487851288\\
24.6916666666667	-9.96625657018022\\
24.7	-9.97939446848352\\
24.7083333333333	-10.0046826305645\\
24.7166666666667	-10.0232910365353\\
24.725	-10.0443103355677\\
24.7333333333333	-10.0729742445736\\
24.7416666666667	-10.0957894419274\\
24.75	-10.1199473952922\\
24.7583333333333	-10.1387302421858\\
24.7666666666667	-10.1437072426619\\
24.775	-10.1705664442156\\
24.7833333333333	-10.1911244899841\\
24.7916666666667	-10.21210102279\\
24.8	-10.2336914834497\\
24.8083333333333	-10.2595342932657\\
24.8166666666667	-10.2684228309763\\
24.825	-10.2823122175688\\
24.8333333333333	-10.3024427889483\\
24.8416666666667	-10.3273265482446\\
24.85	-10.332283412431\\
24.8583333333333	-10.3411612393952\\
24.8666666666667	-10.369181518285\\
24.875	-10.3933630944886\\
24.8833333333333	-10.4160237212229\\
24.8916666666667	-10.4271250652857\\
24.9	-10.4532689705179\\
24.9083333333333	-10.4715628813401\\
24.9166666666667	-10.4854417831097\\
24.925	-10.4930045764093\\
24.9333333333333	-10.5123579982082\\
24.9416666666667	-10.5232272187212\\
24.95	-10.5298026017881\\
24.9583333333333	-10.5559307334061\\
24.9666666666667	-10.5805281213577\\
24.975	-10.5947796882617\\
24.9833333333333	-10.6209427523607\\
24.9916666666667	-10.6312144145482\\
25	-10.6537586755552\\
25.0083333333333	-10.6700494124694\\
25.0166666666667	-10.6842316373592\\
25.025	-10.7006333990822\\
25.0333333333333	-10.7352701403658\\
25.0416666666667	-10.7530156770752\\
25.05	-10.7691390037549\\
25.0583333333333	-10.7788010176546\\
25.0666666666667	-10.8102258178076\\
25.075	-10.8377003491819\\
25.0833333333333	-10.8481586214626\\
25.0916666666667	-10.864950654345\\
25.1	-10.8729144213572\\
25.1083333333333	-10.8946890439066\\
25.1166666666667	-10.9050518628175\\
25.125	-10.9180930961723\\
25.1333333333333	-10.9244729650764\\
25.1416666666667	-10.937812159717\\
25.15	-10.9423570668359\\
25.1583333333333	-10.9537077219086\\
25.1666666666667	-10.9696057711288\\
25.175	-10.9948677142534\\
25.1833333333333	-11.0026532444999\\
25.1916666666667	-11.0206121892979\\
25.2	-11.0443882142956\\
25.2083333333333	-11.0683075593926\\
25.2166666666667	-11.0921984085559\\
25.225	-11.1195565441054\\
25.2333333333333	-11.1409920589137\\
25.2416666666667	-11.1510365924411\\
25.25	-11.1791284558931\\
25.2583333333333	-11.2156280390622\\
25.2666666666667	-11.2395369547115\\
25.275	-11.2637216612199\\
25.2833333333333	-11.2807213789785\\
25.2916666666667	-11.3028744738158\\
25.3	-11.3223764194192\\
25.3083333333333	-11.3380752358989\\
25.3166666666667	-11.3600128004336\\
25.325	-11.3731653084721\\
25.3333333333333	-11.3751842667384\\
25.3416666666667	-11.3931804932801\\
25.35	-11.4145668352208\\
25.3583333333333	-11.4411107684759\\
25.3666666666667	-11.4548581181671\\
25.375	-11.4678134086412\\
25.3833333333333	-11.4741353693584\\
25.3916666666667	-11.4845080308779\\
25.4	-11.4878618684888\\
25.4083333333333	-11.4988884193841\\
25.4166666666667	-11.5215712455342\\
25.425	-11.5409777900619\\
25.4333333333333	-11.5584349342702\\
25.4416666666667	-11.5892799477324\\
25.45	-11.5962792658351\\
25.4583333333333	-11.5974144947353\\
25.4666666666667	-11.6145611052298\\
25.475	-11.6347529202594\\
25.4833333333333	-11.6536272889294\\
25.4916666666667	-11.6780300792181\\
25.5	-11.6984322344904\\
25.5083333333333	-11.7174570766993\\
25.5166666666667	-11.7618320078695\\
25.525	-11.7724534844593\\
25.5333333333333	-11.8065101985338\\
25.5416666666667	-11.8168066119014\\
25.55	-11.8299167788005\\
25.5583333333333	-11.8492952228385\\
25.5666666666667	-11.8664227993644\\
25.575	-11.88600371922\\
25.5833333333333	-11.9020312203678\\
25.5916666666667	-11.9188066656606\\
25.6	-11.9442141986532\\
25.6083333333333	-11.969678359023\\
25.6166666666667	-11.9862027490201\\
25.625	-11.9964016116789\\
25.6333333333333	-12.017129505869\\
25.6416666666667	-12.0371675847122\\
25.65	-12.0689120153177\\
25.6583333333333	-12.0844251794968\\
25.6666666666667	-12.0969014421587\\
25.675	-12.1297417114979\\
25.6833333333333	-12.1573558715368\\
25.6916666666667	-12.1741717936295\\
25.7	-12.1966532140527\\
25.7083333333333	-12.2027723933462\\
25.7166666666667	-12.2225141036344\\
25.725	-12.2581246364091\\
25.7333333333333	-12.2715731958636\\
25.7416666666667	-12.2873140530192\\
25.75	-12.3059342090593\\
25.7583333333333	-12.3442277378343\\
25.7666666666667	-12.3782977730865\\
25.775	-12.3939245086986\\
25.7833333333333	-12.4217029492052\\
25.7916666666667	-12.4380892782707\\
25.8	-12.44805456429\\
25.8083333333333	-12.4600333863443\\
25.8166666666667	-12.4615180704933\\
25.825	-12.4754281340196\\
25.8333333333333	-12.4984160232717\\
25.8416666666667	-12.5121822506709\\
25.85	-12.5285893492296\\
25.8583333333333	-12.5458146227063\\
25.8666666666667	-12.5587846795524\\
25.875	-12.5662472165558\\
25.8833333333333	-12.5791263952038\\
25.8916666666667	-12.5991608806742\\
25.9	-12.6074238396808\\
25.9083333333333	-12.6299931392603\\
25.9166666666667	-12.6521505602583\\
25.925	-12.6730559704222\\
25.9333333333333	-12.6881304110989\\
25.9416666666667	-12.7016750214654\\
25.95	-12.7103705919991\\
25.9583333333333	-12.7246526442363\\
25.9666666666667	-12.7460164586073\\
25.975	-12.7571259582378\\
25.9833333333333	-12.7787158048086\\
25.9916666666667	-12.787605408311\\
26	-12.8069660508444\\
26.0083333333333	-12.8222773906652\\
26.0166666666667	-12.83500277179\\
26.025	-12.8601707855551\\
26.0333333333333	-12.8773930361128\\
26.0416666666667	-12.8921795167894\\
26.05	-12.9192923799033\\
26.0583333333333	-12.9302419771319\\
26.0666666666667	-12.9566838129328\\
26.075	-12.9826656185443\\
26.0833333333333	-12.9996729135615\\
26.0916666666667	-13.0178138664498\\
26.1	-13.0297624383497\\
26.1083333333333	-13.0520114911551\\
26.1166666666667	-13.0670596127218\\
26.125	-13.0950168852644\\
26.1333333333333	-13.1155989206902\\
26.1416666666667	-13.1315633957473\\
26.15	-13.1443424640684\\
26.1583333333333	-13.1605794075343\\
26.1666666666667	-13.1811697178757\\
26.175	-13.1951341100207\\
26.1833333333333	-13.2149333401179\\
26.1916666666667	-13.2314428841893\\
26.2	-13.252456115566\\
26.2083333333333	-13.2683069225297\\
26.2166666666667	-13.2970716449291\\
26.225	-13.3096197087331\\
26.2333333333333	-13.3297221052677\\
26.2416666666667	-13.3356822134011\\
26.25	-13.3591308339248\\
26.2583333333333	-13.3812917581\\
26.2666666666667	-13.4237277411386\\
26.275	-13.433411085069\\
26.2833333333333	-13.4458157514547\\
26.2916666666667	-13.4671227562392\\
26.3	-13.4879616418656\\
26.3083333333333	-13.501276622585\\
26.3166666666667	-13.5120592326778\\
26.325	-13.530314168136\\
26.3333333333333	-13.5409553710093\\
26.3416666666667	-13.5442237415327\\
26.35	-13.563678868219\\
26.3583333333333	-13.5887861429559\\
26.3666666666667	-13.6039471722464\\
26.375	-13.6164338984122\\
26.3833333333333	-13.6415343602831\\
26.3916666666667	-13.6653362321785\\
26.4	-13.6781403990654\\
26.4083333333333	-13.6959459487882\\
26.4166666666667	-13.7315204861491\\
26.425	-13.7602135702911\\
26.4333333333333	-13.772250070431\\
26.4416666666667	-13.8035025275678\\
26.45	-13.8255257593665\\
26.4583333333333	-13.8497289310038\\
26.4666666666667	-13.8733472548018\\
26.475	-13.9054016863494\\
26.4833333333333	-13.9320717703318\\
26.4916666666667	-13.92900466107\\
26.5	-13.9504002143918\\
26.5083333333333	-13.9673400036738\\
26.5166666666667	-13.9921879418639\\
26.525	-13.999181058091\\
26.5333333333333	-14.0176541278062\\
26.5416666666667	-14.0447084836878\\
26.55	-14.0723048882372\\
26.5583333333333	-14.0885943768629\\
26.5666666666667	-14.1078735837269\\
26.575	-14.12715741931\\
26.5833333333333	-14.1421556139021\\
26.5916666666667	-14.1501407520576\\
26.6	-14.179964223458\\
26.6083333333333	-14.1994028787392\\
26.6166666666667	-14.2220057528984\\
26.625	-14.2378827126385\\
26.6333333333333	-14.2469933305423\\
26.6416666666667	-14.2677321861544\\
26.65	-14.2834802766213\\
26.6583333333333	-14.3028442642334\\
26.6666666666667	-14.3355611219224\\
26.675	-14.3597013368578\\
26.6833333333333	-14.3633907156829\\
26.6916666666667	-14.3818755891289\\
26.7	-14.3999268196093\\
26.7083333333333	-14.4123499218896\\
26.7166666666667	-14.4325172045879\\
26.725	-14.4387077056948\\
26.7333333333333	-14.4583757036559\\
26.7416666666667	-14.4672966822211\\
26.75	-14.4883324686688\\
26.7583333333333	-14.5165202403977\\
26.7666666666667	-14.5233530335018\\
26.775	-14.5458297571486\\
26.7833333333333	-14.550250889595\\
26.7916666666667	-14.569306606214\\
26.8	-14.593625275151\\
26.8083333333333	-14.6207927896789\\
26.8166666666667	-14.6378337158912\\
26.825	-14.6494001433978\\
26.8333333333333	-14.6724300133518\\
26.8416666666667	-14.6986943860823\\
26.85	-14.695990037814\\
26.8583333333333	-14.7004680262475\\
26.8666666666667	-14.7116133748153\\
26.875	-14.7288888695675\\
26.8833333333333	-14.7496390179123\\
26.8916666666667	-14.7639158070063\\
26.9	-14.7778003204811\\
26.9083333333333	-14.8039054218436\\
26.9166666666667	-14.8198615979784\\
26.925	-14.83790278436\\
26.9333333333333	-14.845696352726\\
26.9416666666667	-14.8596636455933\\
26.95	-14.8781581214677\\
26.9583333333333	-14.9024604205326\\
26.9666666666667	-14.9066373521756\\
26.975	-14.9193722005238\\
26.9833333333333	-14.9422374231431\\
26.9916666666667	-14.9656085610898\\
27	-14.9910737948406\\
27.0083333333333	-15.0101124407649\\
27.0166666666667	-15.0277558961897\\
27.025	-15.0387659818905\\
27.0333333333333	-15.041250466497\\
27.0416666666667	-15.0428319580991\\
27.05	-15.0506614914913\\
27.0583333333333	-15.0695026162384\\
27.0666666666667	-15.0962521930557\\
27.075	-15.1143207335716\\
27.0833333333333	-15.1334163028947\\
27.0916666666667	-15.1489152655136\\
27.1	-15.1769031389766\\
27.1083333333333	-15.1796923489399\\
27.1166666666667	-15.2048815209814\\
27.125	-15.2249821468725\\
27.1333333333333	-15.2470270788247\\
27.1416666666667	-15.2684023328531\\
27.15	-15.2826214056371\\
27.1583333333333	-15.2908445158118\\
27.1666666666667	-15.3058807622856\\
27.175	-15.3356665071158\\
27.1833333333333	-15.3469507379384\\
27.1916666666667	-15.3593844000406\\
27.2	-15.3739551620658\\
27.2083333333333	-15.3921346171857\\
27.2166666666667	-15.4006281424838\\
27.225	-15.411337203727\\
27.2333333333333	-15.4332556553678\\
27.2416666666667	-15.4468685798731\\
27.25	-15.4575774116503\\
27.2583333333333	-15.4864572180069\\
27.2666666666667	-15.5027395934611\\
27.275	-15.5242396987291\\
27.2833333333333	-15.5424379439654\\
27.2916666666667	-15.568403265943\\
27.3	-15.5952198015418\\
27.3083333333333	-15.6014195578078\\
27.3166666666667	-15.6115837893193\\
27.325	-15.630796833\\
27.3333333333333	-15.649256592847\\
27.3416666666667	-15.672478589654\\
27.35	-15.6918043880291\\
27.3583333333333	-15.7074185015581\\
27.3666666666667	-15.7310228881022\\
27.375	-15.7363273350769\\
27.3833333333333	-15.7421102659574\\
27.3916666666667	-15.7571281088618\\
27.4	-15.7706341294825\\
27.4083333333333	-15.7851016023915\\
27.4166666666667	-15.7883687122173\\
27.425	-15.7955658523923\\
27.4333333333333	-15.7971157605776\\
27.4416666666667	-15.8272593277644\\
27.45	-15.8466150388929\\
27.4583333333333	-15.8735366386315\\
27.4666666666667	-15.8826870144211\\
27.475	-15.9000790260772\\
27.4833333333333	-15.9171912699698\\
27.4916666666667	-15.9235293906304\\
27.5	-15.9444155874324\\
27.5083333333333	-15.948774310305\\
27.5166666666667	-15.9673352629062\\
27.525	-15.9848050553439\\
27.5333333333333	-15.9973406912644\\
27.5416666666667	-16.0150390920106\\
27.55	-16.016785209351\\
27.5583333333333	-16.0320210566628\\
27.5666666666667	-16.0430487824662\\
27.575	-16.0569007910713\\
27.5833333333333	-16.0831902710997\\
27.5916666666667	-16.1023480833898\\
27.6	-16.1173781002752\\
27.6083333333333	-16.1349239914113\\
27.6166666666667	-16.1603478657228\\
27.625	-16.1716476907855\\
27.6333333333333	-16.1884721923359\\
27.6416666666667	-16.2057926810391\\
27.65	-16.2159993784665\\
27.6583333333333	-16.2338606299933\\
27.6666666666667	-16.257529032011\\
27.675	-16.2691828114378\\
27.6833333333333	-16.2816915231871\\
27.6916666666667	-16.3052637301067\\
27.7	-16.3181149763992\\
27.7083333333333	-16.3269838645441\\
27.7166666666667	-16.3454628816738\\
27.725	-16.3617363372964\\
27.7333333333333	-16.3816586326549\\
27.7416666666667	-16.3986313610004\\
27.75	-16.4246608007449\\
27.7583333333333	-16.4334653793012\\
27.7666666666667	-16.4339154793648\\
27.775	-16.4532264210997\\
27.7833333333333	-16.45772847538\\
27.7916666666667	-16.4738605381178\\
27.8	-16.4858166241222\\
27.8083333333333	-16.4841853000609\\
27.8166666666667	-16.4947140189491\\
27.825	-16.5158970645501\\
27.8333333333333	-16.5312132920072\\
27.8416666666667	-16.5487727809942\\
27.85	-16.5594696579743\\
27.8583333333333	-16.5684548212816\\
27.8666666666667	-16.5741601275251\\
27.875	-16.5926119591607\\
27.8833333333333	-16.612642044798\\
27.8916666666667	-16.6210541511422\\
27.9	-16.6388460302521\\
27.9083333333333	-16.651121654471\\
27.9166666666667	-16.6712049486427\\
27.925	-16.6837398210881\\
27.9333333333333	-16.6992526888202\\
27.9416666666667	-16.7156468875897\\
27.95	-16.7313204520462\\
27.9583333333333	-16.7498600848968\\
27.9666666666667	-16.7722019255155\\
27.975	-16.8007008733756\\
27.9833333333333	-16.8081796810564\\
27.9916666666667	-16.8156011285435\\
28	-16.8190815760434\\
28.0083333333333	-16.8347005659052\\
28.0166666666667	-16.8554982811973\\
28.025	-16.8657791064052\\
28.0333333333333	-16.8823581221309\\
28.0416666666667	-16.9027241127574\\
28.05	-16.9227867820851\\
28.0583333333333	-16.9380017136129\\
28.0666666666667	-16.9437716211028\\
28.075	-16.95817189212\\
28.0833333333333	-16.9800133246859\\
28.0916666666667	-16.9988875897679\\
28.1	-17.0121795156284\\
28.1083333333333	-17.0344165628297\\
28.1166666666667	-17.0517931000126\\
28.125	-17.0644518087822\\
28.1333333333333	-17.0769502658276\\
28.1416666666667	-17.0910230785427\\
28.15	-17.093752628006\\
28.1583333333333	-17.114137839676\\
28.1666666666667	-17.1331700680145\\
28.175	-17.1508196232831\\
28.1833333333333	-17.1782117164092\\
28.1916666666667	-17.1855868303727\\
28.2	-17.1934516024359\\
28.2083333333333	-17.209154847723\\
28.2166666666667	-17.2237935154358\\
28.225	-17.2351441169919\\
28.2333333333333	-17.2570069763301\\
28.2416666666667	-17.2626252651262\\
28.25	-17.2763506675346\\
28.2583333333333	-17.3038710024978\\
28.2666666666667	-17.3093983937905\\
28.275	-17.3132108590933\\
28.2833333333333	-17.329231215515\\
28.2916666666667	-17.3457495282072\\
28.3	-17.3593779502169\\
28.3083333333333	-17.3701902600134\\
28.3166666666667	-17.3916337383739\\
28.325	-17.405879727776\\
28.3333333333333	-17.4140230753325\\
28.3416666666667	-17.4206281214252\\
28.35	-17.4293618355849\\
28.3583333333333	-17.4431913013078\\
28.3666666666667	-17.4575213494265\\
28.375	-17.4564229210669\\
28.3833333333333	-17.4755945309997\\
28.3916666666667	-17.4953812230271\\
28.4	-17.5085860777719\\
28.4083333333333	-17.5188824428668\\
28.4166666666667	-17.5279579079162\\
28.425	-17.5351975828369\\
28.4333333333333	-17.5405489085602\\
28.4416666666667	-17.552709132215\\
28.45	-17.5619384931966\\
28.4583333333333	-17.5769198535698\\
28.4666666666667	-17.6010372514845\\
28.475	-17.6113408336946\\
28.4833333333333	-17.6202793242557\\
28.4916666666667	-17.6379414112327\\
28.5	-17.644534731296\\
28.5083333333333	-17.6552836997559\\
28.5166666666667	-17.6786722993849\\
28.525	-17.6871690126922\\
28.5333333333333	-17.6924856404914\\
28.5416666666667	-17.7011211285015\\
28.55	-17.7231859590892\\
28.5583333333333	-17.7367999997879\\
28.5666666666667	-17.7557621871361\\
28.575	-17.7636535908663\\
28.5833333333333	-17.7785768459775\\
28.5916666666667	-17.7924240743923\\
28.6	-17.8063543471348\\
28.6083333333333	-17.8198566904123\\
28.6166666666667	-17.8293166063786\\
28.625	-17.839664524516\\
28.6333333333333	-17.8432356570204\\
28.6416666666667	-17.8696162614372\\
28.65	-17.8829062618785\\
28.6583333333333	-17.897557615934\\
28.6666666666667	-17.9049534199436\\
28.675	-17.9040851092634\\
28.6833333333333	-17.9215525834374\\
28.6916666666667	-17.9351159537723\\
28.7	-17.9509280321048\\
28.7083333333333	-17.961585350677\\
28.7166666666667	-17.9787117045689\\
28.725	-17.9844874893485\\
28.7333333333333	-17.9972962565978\\
28.7416666666667	-18.005247943195\\
28.75	-18.0220975247578\\
28.7583333333333	-18.043490998105\\
28.7666666666667	-18.0575565270907\\
28.775	-18.0630726610349\\
28.7833333333333	-18.0733936989421\\
28.7916666666667	-18.0947763464837\\
28.8	-18.0973344671756\\
28.8083333333333	-18.1019934881881\\
28.8166666666667	-18.1188237187627\\
28.825	-18.1274453485053\\
28.8333333333333	-18.1362568558015\\
28.8416666666667	-18.1439799231961\\
28.85	-18.1528836826656\\
28.8583333333333	-18.1704800452523\\
28.8666666666667	-18.1871106554452\\
28.875	-18.1977940627021\\
28.8833333333333	-18.2147806219732\\
28.8916666666667	-18.2176977494361\\
28.9	-18.225494021953\\
28.9083333333333	-18.2401144830608\\
28.9166666666667	-18.2504272559043\\
28.925	-18.2612126730279\\
28.9333333333333	-18.2643843209738\\
28.9416666666667	-18.2793474807512\\
28.95	-18.2964376549746\\
28.9583333333333	-18.3008415559833\\
28.9666666666667	-18.3202661930818\\
28.975	-18.3283079745687\\
28.9833333333333	-18.3304993513869\\
28.9916666666667	-18.3341041249838\\
29	-18.3458446918089\\
29.0083333333333	-18.3453963843734\\
29.0166666666667	-18.3611853246054\\
29.025	-18.3740026573976\\
29.0333333333333	-18.3858061422248\\
29.0416666666667	-18.3978424804093\\
29.05	-18.4098203349544\\
29.0583333333333	-18.4232123601862\\
29.0666666666667	-18.4330115981115\\
29.075	-18.4519330990857\\
29.0833333333333	-18.4711911885945\\
29.0916666666667	-18.4775238468041\\
29.1	-18.4889606767175\\
29.1083333333333	-18.4948681975892\\
29.1166666666667	-18.4958418586707\\
29.125	-18.5059727158493\\
29.1333333333333	-18.5203532634916\\
29.1416666666667	-18.5346787205625\\
29.15	-18.5526199566077\\
29.1583333333333	-18.5674580128304\\
29.1666666666667	-18.574192452045\\
29.175	-18.5683924917002\\
29.1833333333333	-18.5828361247365\\
29.1916666666667	-18.5927850889083\\
29.2	-18.6072516405182\\
29.2083333333333	-18.6050117155969\\
29.2166666666667	-18.6207911037709\\
29.225	-18.6414660954883\\
29.2333333333333	-18.6460417741803\\
29.2416666666667	-18.6556594013927\\
29.25	-18.6760914386036\\
29.2583333333333	-18.6825904656653\\
29.2666666666667	-18.6886094080845\\
29.275	-18.7072927197641\\
29.2833333333333	-18.7258800231666\\
29.2916666666667	-18.7428354026635\\
29.3	-18.7480746164997\\
29.3083333333333	-18.7534579000002\\
29.3166666666667	-18.7622708673312\\
29.325	-18.7681560567192\\
29.3333333333333	-18.777880043532\\
29.3416666666667	-18.7815678082304\\
29.35	-18.8004248570419\\
29.3583333333333	-18.8182175670326\\
29.3666666666667	-18.8384879582407\\
29.375	-18.8609205567334\\
29.3833333333333	-18.8705463802646\\
29.3916666666667	-18.8922826401421\\
29.4	-18.8992648568218\\
29.4083333333333	-18.9220998044199\\
29.4166666666667	-18.9283508796931\\
29.425	-18.9330326867712\\
29.4333333333333	-18.9409043989168\\
29.4416666666667	-18.9603190442573\\
29.45	-18.9795943443954\\
29.4583333333333	-18.9943734707423\\
29.4666666666667	-18.9971721169635\\
29.475	-19.0148146081527\\
29.4833333333333	-19.0232938227945\\
29.4916666666667	-19.0393545785186\\
29.5	-19.0498382549032\\
29.5083333333333	-19.0629777576267\\
29.5166666666667	-19.0720650650406\\
29.525	-19.0858179884282\\
29.5333333333333	-19.1018554430029\\
29.5416666666667	-19.1178295442663\\
29.55	-19.1328905949891\\
29.5583333333333	-19.1451503003805\\
29.5666666666667	-19.1592331387714\\
29.575	-19.1737911794219\\
29.5833333333333	-19.1878106037121\\
29.5916666666667	-19.2076226295937\\
29.6	-19.2189298444627\\
29.6083333333333	-19.2341712451391\\
29.6166666666667	-19.2491433818538\\
29.625	-19.2576693253529\\
29.6333333333333	-19.2766557281339\\
29.6416666666667	-19.2863333833938\\
29.65	-19.2982247862325\\
29.6583333333333	-19.3165466896777\\
29.6666666666667	-19.3263577117714\\
29.675	-19.3480277030925\\
29.6833333333333	-19.3518917389869\\
29.6916666666667	-19.3670855606593\\
29.7	-19.3759079873964\\
29.7083333333333	-19.3830116308449\\
29.7166666666667	-19.3992381386874\\
29.725	-19.4190278140733\\
29.7333333333333	-19.4404520046314\\
29.7416666666667	-19.4501961012109\\
29.75	-19.4635604288597\\
29.7583333333333	-19.47882333592\\
29.7666666666667	-19.4939175452962\\
29.775	-19.499077601769\\
29.7833333333333	-19.5149184400658\\
29.7916666666667	-19.5251142536103\\
29.8	-19.531223662585\\
29.8083333333333	-19.5437654455241\\
29.8166666666667	-19.5536683728808\\
29.825	-19.5708795134256\\
29.8333333333333	-19.5845544925823\\
29.8416666666667	-19.5962743687913\\
29.85	-19.6111802178235\\
29.8583333333333	-19.6159786060414\\
29.8666666666667	-19.6197386562174\\
29.875	-19.6328374322249\\
29.8833333333333	-19.643886895847\\
29.8916666666667	-19.6634720646825\\
29.9	-19.6726651352808\\
29.9083333333333	-19.6832009633494\\
29.9166666666667	-19.6891970411356\\
29.925	-19.7022375503318\\
29.9333333333333	-19.7113151616822\\
29.9416666666667	-19.7315303315843\\
29.95	-19.7416658586825\\
29.9583333333333	-19.7541497655335\\
29.9666666666667	-19.7557594935119\\
29.975	-19.7709922121163\\
29.9833333333333	-19.7828850757761\\
29.9916666666667	-19.7914757647083\\
30	-19.8047387826676\\
30.0083333333333	-19.8150063532406\\
30.0166666666667	-19.835632961579\\
30.025	-19.8358843121006\\
30.0333333333333	-19.8472606954027\\
30.0416666666667	-19.8621774680701\\
30.05	-19.8685992406616\\
30.0583333333333	-19.8861321026101\\
30.0666666666667	-19.8981919548832\\
30.075	-19.9160952096795\\
30.0833333333333	-19.9355350052536\\
30.0916666666667	-19.9371373902275\\
30.1	-19.9334640647509\\
30.1083333333333	-19.9438251320715\\
30.1166666666667	-19.9531486422518\\
30.125	-19.9573283706935\\
30.1333333333333	-19.9632193268543\\
30.1416666666667	-19.9807850728514\\
30.15	-19.9809323764835\\
30.1583333333333	-19.989536845537\\
30.1666666666667	-19.9987578270393\\
30.175	-20.0029086297128\\
30.1833333333333	-20.0112483154447\\
30.1916666666667	-20.0211100625984\\
30.2	-20.0280501832347\\
30.2083333333333	-20.0435683366415\\
30.2166666666667	-20.0521769603123\\
30.225	-20.0582846724891\\
30.2333333333333	-20.0733232646483\\
30.2416666666667	-20.0829819299137\\
30.25	-20.0980453467276\\
30.2583333333333	-20.0987574462633\\
30.2666666666667	-20.1151828884432\\
30.275	-20.132416789842\\
30.2833333333333	-20.1445379230277\\
30.2916666666667	-20.1589718513252\\
30.3	-20.1736806198215\\
30.3083333333333	-20.1903600939489\\
30.3166666666667	-20.2048868445952\\
30.325	-20.2095607717033\\
30.3333333333333	-20.2121047590303\\
30.3416666666667	-20.2277097381959\\
30.35	-20.2384526405682\\
30.3583333333333	-20.2471022980192\\
30.3666666666667	-20.2638338686197\\
30.375	-20.2768257656484\\
30.3833333333333	-20.295584080052\\
30.3916666666667	-20.311857311487\\
30.4	-20.3320558777988\\
30.4083333333333	-20.3314255849575\\
30.4166666666667	-20.3379948495981\\
30.425	-20.3503078292863\\
30.4333333333333	-20.3635650747073\\
30.4416666666667	-20.3780794809957\\
30.45	-20.3841309165422\\
30.4583333333333	-20.3901924346798\\
30.4666666666667	-20.4141441180911\\
30.475	-20.4236362977555\\
30.4833333333333	-20.4255763878375\\
30.4916666666667	-20.4428733304567\\
30.5	-20.4546406861375\\
30.5083333333333	-20.4594854467505\\
30.5166666666667	-20.4759942433645\\
30.525	-20.4956732779132\\
30.5333333333333	-20.4983067398591\\
30.5416666666667	-20.5167150592345\\
30.55	-20.5264983030485\\
30.5583333333333	-20.5430366577511\\
30.5666666666667	-20.5522615588794\\
30.575	-20.5659562099434\\
30.5833333333333	-20.5750826627998\\
30.5916666666667	-20.5847101733842\\
30.6	-20.6066627845507\\
30.6083333333333	-20.617969987635\\
30.6166666666667	-20.6211070813482\\
30.625	-20.631487867709\\
30.6333333333333	-20.6493235362727\\
30.6416666666667	-20.6580914429658\\
30.65	-20.675522317248\\
30.6583333333333	-20.6948168462538\\
30.6666666666667	-20.7150172769311\\
30.675	-20.7236350374155\\
30.6833333333333	-20.7355965473517\\
30.6916666666667	-20.7323375433623\\
30.7	-20.747617464606\\
30.7083333333333	-20.7597861128631\\
30.7166666666667	-20.7707965487293\\
30.725	-20.7857602787567\\
30.7333333333333	-20.7979638440951\\
30.7416666666667	-20.8028561423311\\
30.75	-20.806654997298\\
30.7583333333333	-20.8189648407957\\
30.7666666666667	-20.8302275837307\\
30.775	-20.8453351055782\\
30.7833333333333	-20.8564800394232\\
30.7916666666667	-20.8652119583812\\
30.8	-20.867194358067\\
30.8083333333333	-20.8731351394768\\
30.8166666666667	-20.8923570210998\\
30.825	-20.8958196425125\\
30.8333333333333	-20.9036570746982\\
30.8416666666667	-20.9159459135576\\
30.85	-20.9312148419226\\
30.8583333333333	-20.9406752154896\\
30.8666666666667	-20.9488225276057\\
30.875	-20.962161965629\\
30.8833333333333	-20.9824564884254\\
30.8916666666667	-21.0048980830663\\
30.9	-21.0150846460449\\
30.9083333333333	-21.0320260532252\\
30.9166666666667	-21.0420645072893\\
30.925	-21.049509760088\\
30.9333333333333	-21.0588068844383\\
30.9416666666667	-21.0684702042388\\
30.95	-21.0783577084514\\
30.9583333333333	-21.0997362749495\\
30.9666666666667	-21.1039018664516\\
30.975	-21.1128198222602\\
30.9833333333333	-21.1217750203163\\
30.9916666666667	-21.1310079881336\\
31	-21.142984068232\\
31.0083333333333	-21.1551381217526\\
31.0166666666667	-21.1721861775967\\
31.025	-21.174800664689\\
31.0333333333333	-21.1930270258981\\
31.0416666666667	-21.209514860682\\
31.05	-21.2275143866623\\
31.0583333333333	-21.242446092387\\
31.0666666666667	-21.2530518242395\\
31.075	-21.2584563811176\\
31.0833333333333	-21.2683416685017\\
31.0916666666667	-21.2758015232331\\
31.1	-21.2875275151799\\
31.1083333333333	-21.2913992242047\\
31.1166666666667	-21.2970344952981\\
31.125	-21.306251387597\\
31.1333333333333	-21.3081518035291\\
31.1416666666667	-21.3235567299108\\
31.15	-21.3248864168877\\
31.1583333333333	-21.3345764358854\\
31.1666666666667	-21.3358655350991\\
31.175	-21.3367994886146\\
31.1833333333333	-21.3439665892886\\
31.1916666666667	-21.3503298639053\\
31.2	-21.3715435190567\\
31.2083333333333	-21.3741723379016\\
31.2166666666667	-21.3889673856085\\
31.225	-21.4048511875985\\
31.2333333333333	-21.4180217450074\\
31.2416666666667	-21.4221468779855\\
31.25	-21.4337881559794\\
31.2583333333333	-21.4430522349802\\
31.2666666666667	-21.4452819289953\\
31.275	-21.4551296764857\\
31.2833333333333	-21.4640098281982\\
31.2916666666667	-21.4789022996385\\
31.3	-21.4864750060205\\
31.3083333333333	-21.4926857553212\\
31.3166666666667	-21.5072842871463\\
31.325	-21.517279951933\\
31.3333333333333	-21.534224354493\\
31.3416666666667	-21.546766020616\\
31.35	-21.5609593939636\\
31.3583333333333	-21.5773708175005\\
31.3666666666667	-21.5801363609135\\
31.375	-21.5891107713992\\
31.3833333333333	-21.5990962043778\\
31.3916666666667	-21.6090043998997\\
31.4	-21.6157123644433\\
31.4083333333333	-21.621629727798\\
31.4166666666667	-21.6321772066666\\
31.425	-21.6504290653015\\
31.4333333333333	-21.6556667790998\\
31.4416666666667	-21.6636914822991\\
31.45	-21.6777179542892\\
31.4583333333333	-21.6931096066753\\
31.4666666666667	-21.7064446218271\\
31.475	-21.706652504314\\
31.4833333333333	-21.7210526670858\\
31.4916666666667	-21.7336548096199\\
31.5	-21.7508056181737\\
31.5083333333333	-21.7642594552667\\
31.5166666666667	-21.7734148711183\\
31.525	-21.7911205109612\\
31.5333333333333	-21.8111766046645\\
31.5416666666667	-21.8201538859601\\
31.55	-21.8271629858508\\
31.5583333333333	-21.8309619125225\\
31.5666666666667	-21.8445551859966\\
31.575	-21.8615883076159\\
31.5833333333333	-21.865665456287\\
31.5916666666667	-21.8701858829736\\
31.6	-21.8797312336206\\
31.6083333333333	-21.8986176435077\\
31.6166666666667	-21.9131156168221\\
31.625	-21.9214265366269\\
31.6333333333333	-21.9261315561183\\
31.6416666666667	-21.9362321753012\\
31.65	-21.9424000023871\\
31.6583333333333	-21.9580263653218\\
31.6666666666667	-21.9647320154823\\
31.675	-21.9714158819279\\
31.6833333333333	-21.9872412554328\\
31.6916666666667	-22.0084207071146\\
31.7	-22.0232096259656\\
31.7083333333333	-22.0334044942815\\
31.7166666666667	-22.0507083713665\\
31.725	-22.0627299932855\\
31.7333333333333	-22.065766686407\\
31.7416666666667	-22.0745499066937\\
31.75	-22.0843892458572\\
31.7583333333333	-22.0927728108676\\
31.7666666666667	-22.1152587267988\\
31.775	-22.1265472435017\\
31.7833333333333	-22.1435210260648\\
31.7916666666667	-22.1500411517134\\
31.8	-22.16150234507\\
31.8083333333333	-22.1728324033301\\
31.8166666666667	-22.1847350223879\\
31.825	-22.1969928804963\\
31.8333333333333	-22.2142627282822\\
31.8416666666667	-22.2248170268775\\
31.85	-22.2377470868511\\
31.8583333333333	-22.2494514990808\\
31.8666666666667	-22.2644404042838\\
31.875	-22.2724027954911\\
31.8833333333333	-22.2849462205654\\
31.8916666666667	-22.3032714144044\\
31.9	-22.2981480124581\\
31.9083333333333	-22.3130669855676\\
31.9166666666667	-22.3213789552938\\
31.925	-22.3346927903759\\
31.9333333333333	-22.3460988319012\\
31.9416666666667	-22.3599899271222\\
31.95	-22.3639422892659\\
31.9583333333333	-22.3719043962858\\
31.9666666666667	-22.3824643279521\\
31.975	-22.3881986416448\\
31.9833333333333	-22.3981567640976\\
31.9916666666667	-22.4009978078929\\
32	-22.4096351745094\\
32.0083333333333	-22.4135681317233\\
32.0166666666667	-22.4222915236896\\
32.025	-22.4342772782775\\
32.0333333333333	-22.4457016127208\\
32.0416666666667	-22.4545897920343\\
32.05	-22.4629687190435\\
32.0583333333333	-22.4835236209674\\
32.0666666666667	-22.4953046323505\\
32.075	-22.5036333510903\\
32.0833333333333	-22.504551161321\\
32.0916666666667	-22.5178412841607\\
32.1	-22.5311015320759\\
32.1083333333333	-22.5473063483444\\
32.1166666666667	-22.55594531882\\
32.125	-22.5715721672225\\
32.1333333333333	-22.5776052277775\\
32.1416666666667	-22.5756902682354\\
32.15	-22.5852703817207\\
32.1583333333333	-22.5904524344447\\
32.1666666666667	-22.5978293288799\\
32.175	-22.6081835331556\\
32.1833333333333	-22.6175847338051\\
32.1916666666667	-22.6295235742423\\
32.2	-22.6367985738423\\
32.2083333333333	-22.6477165486982\\
32.2166666666667	-22.6541290904477\\
32.225	-22.663107792658\\
32.2333333333333	-22.6714081741304\\
32.2416666666667	-22.6879763583362\\
32.25	-22.6931160268901\\
32.2583333333333	-22.7068383202262\\
32.2666666666667	-22.711836618362\\
32.275	-22.7196389453017\\
32.2833333333333	-22.7294608493945\\
32.2916666666667	-22.741202959485\\
32.3	-22.7501507073662\\
32.3083333333333	-22.7603548287804\\
32.3166666666667	-22.7620931766394\\
32.325	-22.7776319519438\\
32.3333333333333	-22.7835164809283\\
32.3416666666667	-22.7919984358746\\
32.35	-22.8025137998546\\
32.3583333333333	-22.8183456726309\\
32.3666666666667	-22.8273812001636\\
32.375	-22.8426199196864\\
32.3833333333333	-22.8502262502912\\
32.3916666666667	-22.8570221896748\\
32.4	-22.8700241403042\\
32.4083333333333	-22.8848826004494\\
32.4166666666667	-22.8888607127048\\
32.425	-22.8974677118238\\
32.4333333333333	-22.9145363505788\\
32.4416666666667	-22.9251717061822\\
32.45	-22.9355846100102\\
32.4583333333333	-22.9416224500426\\
32.4666666666667	-22.9455850812773\\
32.475	-22.9527958132615\\
32.4833333333333	-22.967881045266\\
32.4916666666667	-22.9750188697571\\
32.5	-22.9849693717189\\
32.5083333333333	-22.9934023886655\\
32.5166666666667	-23.0056344986781\\
32.525	-23.010299198744\\
32.5333333333333	-23.0137131338308\\
32.5416666666667	-23.0194153777088\\
32.55	-23.0280387873121\\
32.5583333333333	-23.0417285209272\\
32.5666666666667	-23.0496379978614\\
32.575	-23.0548991526187\\
32.5833333333333	-23.0616884331893\\
32.5916666666667	-23.0634719278936\\
32.6	-23.0723294804197\\
32.6083333333333	-23.0798788169154\\
32.6166666666667	-23.0881334810564\\
32.625	-23.0913734488671\\
32.6333333333333	-23.0988692493353\\
32.6416666666667	-23.0995421319487\\
32.65	-23.1140624921075\\
32.6583333333333	-23.131297398811\\
32.6666666666667	-23.1425020501396\\
32.675	-23.1540436189631\\
32.6833333333333	-23.1641844959534\\
32.6916666666667	-23.1737933790295\\
32.7	-23.1804510040841\\
32.7083333333333	-23.185031883085\\
32.7166666666667	-23.2016540980688\\
32.725	-23.2157667262435\\
32.7333333333333	-23.2305579297343\\
32.7416666666667	-23.2407836400224\\
32.75	-23.2472657495249\\
32.7583333333333	-23.250377132164\\
32.7666666666667	-23.2618177607665\\
32.775	-23.2690408766402\\
32.7833333333333	-23.2719067131183\\
32.7916666666667	-23.2785281640318\\
32.8	-23.2928239464492\\
32.8083333333333	-23.2974362855068\\
32.8166666666667	-23.2971710456116\\
32.825	-23.308653734141\\
32.8333333333333	-23.3124207886307\\
32.8416666666667	-23.3274971937376\\
32.85	-23.3271267028662\\
32.8583333333333	-23.3304916952032\\
32.8666666666667	-23.3422288654488\\
32.875	-23.3497646518775\\
32.8833333333333	-23.3635780659896\\
32.8916666666667	-23.36824807351\\
32.9	-23.3751148592542\\
32.9083333333333	-23.3749986436721\\
32.9166666666667	-23.3875935404992\\
32.925	-23.399634382241\\
32.9333333333333	-23.4109440587782\\
32.9416666666667	-23.4226954614989\\
32.95	-23.4332708842598\\
32.9583333333333	-23.4477074405739\\
32.9666666666667	-23.4615884804116\\
32.975	-23.4689960287794\\
32.9833333333333	-23.4814473157306\\
32.9916666666667	-23.5031222511908\\
33	-23.5062481006504\\
33.0083333333333	-23.5181763278054\\
33.0166666666667	-23.5339288213746\\
33.025	-23.5460511439559\\
33.0333333333333	-23.5602242651274\\
33.0416666666667	-23.574301816313\\
33.05	-23.578941181721\\
33.0583333333333	-23.5875208722327\\
33.0666666666667	-23.5978978555697\\
33.075	-23.6060906340615\\
33.0833333333333	-23.6159753694051\\
33.0916666666667	-23.6267239007368\\
33.1	-23.6395757072219\\
33.1083333333333	-23.6460094707688\\
33.1166666666667	-23.6506624596278\\
33.125	-23.6629563199864\\
33.1333333333333	-23.6719714003173\\
33.1416666666667	-23.6803183199847\\
33.15	-23.6953420707757\\
33.1583333333333	-23.7030774990233\\
33.1666666666667	-23.7136101447423\\
33.175	-23.7177432102729\\
33.1833333333333	-23.7214948167302\\
33.1916666666667	-23.7279053663342\\
33.2	-23.7345479882817\\
33.2083333333333	-23.7438589863492\\
33.2166666666667	-23.7505695875323\\
33.225	-23.763174072031\\
33.2333333333333	-23.7636260644123\\
33.2416666666667	-23.7814905794011\\
33.25	-23.7926943010125\\
33.2583333333333	-23.7987984779766\\
33.2666666666667	-23.8077248358179\\
33.275	-23.8092150406885\\
33.2833333333333	-23.8217053818275\\
33.2916666666667	-23.8318106313775\\
33.3	-23.8429971974935\\
33.3083333333333	-23.853384521526\\
33.3166666666667	-23.8584919369056\\
33.325	-23.8600954484807\\
33.3333333333333	-23.87014584135\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
33.3333333333333	-23.87014584135\\
33.3416666666667	-23.8803853216127\\
33.35	-23.8945829033616\\
33.3583333333333	-23.9070225901507\\
33.3666666666667	-23.9193417163203\\
33.375	-23.9344134690135\\
33.3833333333333	-23.9477552698809\\
33.3916666666667	-23.9551678460658\\
33.4	-23.9525230619915\\
33.4083333333333	-23.9571773367862\\
33.4166666666667	-23.9608817974437\\
33.425	-23.9643276487535\\
33.4333333333333	-23.9737065383589\\
33.4416666666667	-23.9852669964591\\
33.45	-23.9975826448059\\
33.4583333333333	-23.999662473824\\
33.4666666666667	-24.006581044249\\
33.475	-24.0216691038107\\
33.4833333333333	-24.0241965130579\\
33.4916666666667	-24.0349707164346\\
33.5	-24.0511336128589\\
33.5083333333333	-24.0591790191229\\
33.5166666666667	-24.0613402978917\\
33.525	-24.0694990990485\\
33.5333333333333	-24.0857395423412\\
33.5416666666667	-24.0938635103233\\
33.55	-24.1058480754204\\
33.5583333333333	-24.0999673399679\\
33.5666666666667	-24.103164367348\\
33.575	-24.1175742549347\\
33.5833333333333	-24.127023720963\\
33.5916666666667	-24.1375537303459\\
33.6	-24.1534526675456\\
33.6083333333333	-24.1654565019402\\
33.6166666666667	-24.1682249351326\\
33.625	-24.1720802561065\\
33.6333333333333	-24.1815286784445\\
33.6416666666667	-24.1889772986078\\
33.65	-24.1997994906747\\
33.6583333333333	-24.2120926606611\\
33.6666666666667	-24.2177023573408\\
33.675	-24.2340620969166\\
33.6833333333333	-24.2490102040876\\
33.6916666666667	-24.2592214898839\\
33.7	-24.2733187669937\\
33.7083333333333	-24.2817978416109\\
33.7166666666667	-24.2922197284389\\
33.725	-24.2962875418222\\
33.7333333333333	-24.3097590030088\\
33.7416666666667	-24.3248452480203\\
33.75	-24.3348067515495\\
33.7583333333333	-24.3397437321358\\
33.7666666666667	-24.3584307441695\\
33.775	-24.3711918882265\\
33.7833333333333	-24.3784519656712\\
33.7916666666667	-24.3896602356807\\
33.8	-24.3967073015826\\
33.8083333333333	-24.408637846384\\
33.8166666666667	-24.4182503690214\\
33.825	-24.4248902359185\\
33.8333333333333	-24.4373623408906\\
33.8416666666667	-24.4411299692886\\
33.85	-24.4497031962164\\
33.8583333333333	-24.457849921962\\
33.8666666666667	-24.4673801911153\\
33.875	-24.479563237702\\
33.8833333333333	-24.4865921726226\\
33.8916666666667	-24.4912758097207\\
33.9	-24.501258135945\\
33.9083333333333	-24.5087448582198\\
33.9166666666667	-24.5223239607353\\
33.925	-24.5314940007547\\
33.9333333333333	-24.5395027565119\\
33.9416666666667	-24.5533922280177\\
33.95	-24.565406270743\\
33.9583333333333	-24.5729323836295\\
33.9666666666667	-24.5824388304254\\
33.975	-24.5987120581904\\
33.9833333333333	-24.6135620926672\\
33.9916666666667	-24.6284827982313\\
34	-24.6312568172621\\
34.0083333333333	-24.6427699935237\\
34.0166666666667	-24.6527084328215\\
34.025	-24.6578928109905\\
34.0333333333333	-24.6661828627178\\
34.0416666666667	-24.6690132982108\\
34.05	-24.6790146963386\\
34.0583333333333	-24.6916341578729\\
34.0666666666667	-24.7025293168807\\
34.075	-24.7061966047084\\
34.0833333333333	-24.7190573053269\\
34.0916666666667	-24.7347970490257\\
34.1	-24.7444320935278\\
34.1083333333333	-24.750503654109\\
34.1166666666667	-24.7636900752154\\
34.125	-24.7689940866414\\
34.1333333333333	-24.7735049520563\\
34.1416666666667	-24.7796774337612\\
34.15	-24.790623677197\\
34.1583333333333	-24.8064837120077\\
34.1666666666667	-24.8200741981043\\
34.175	-24.836868633105\\
34.1833333333333	-24.840259135189\\
34.1916666666667	-24.8509959066179\\
34.2	-24.8550823765786\\
34.2083333333333	-24.8708112288135\\
34.2166666666667	-24.8724607093193\\
34.225	-24.8720509345425\\
34.2333333333333	-24.8782378839388\\
34.2416666666667	-24.8845934191242\\
34.25	-24.8979495471851\\
34.2583333333333	-24.9083117131634\\
34.2666666666667	-24.9176798953392\\
34.275	-24.9246208691267\\
34.2833333333333	-24.9367997450136\\
34.2916666666667	-24.9415742485101\\
34.3	-24.9550256049187\\
34.3083333333333	-24.9624102405412\\
34.3166666666667	-24.9739569993345\\
34.325	-24.9820397032198\\
34.3333333333333	-24.9897744425363\\
34.3416666666667	-25.0057863125726\\
34.35	-25.0140011949283\\
34.3583333333333	-25.0224628745205\\
34.3666666666667	-25.0310210427687\\
34.375	-25.0384796460556\\
34.3833333333333	-25.0458245820802\\
34.3916666666667	-25.0514432833585\\
34.4	-25.0566085343001\\
34.4083333333333	-25.0639974783256\\
34.4166666666667	-25.0668594439012\\
34.425	-25.0698557948486\\
34.4333333333333	-25.0740502957714\\
34.4416666666667	-25.089049113198\\
34.45	-25.0883032776968\\
34.4583333333333	-25.0988061894445\\
34.4666666666667	-25.108884983715\\
34.475	-25.1220817241933\\
34.4833333333333	-25.1362800010775\\
34.4916666666667	-25.1410829302769\\
34.5	-25.150634819232\\
34.5083333333333	-25.1631756229311\\
34.5166666666667	-25.1690554769336\\
34.525	-25.1736691536265\\
34.5333333333333	-25.1835304061951\\
34.5416666666667	-25.1989391502166\\
34.55	-25.207086754444\\
34.5583333333333	-25.2147578155065\\
34.5666666666667	-25.2198917853205\\
34.575	-25.2286862802106\\
34.5833333333333	-25.2341791681657\\
34.5916666666667	-25.2532115933408\\
34.6	-25.2599349714788\\
34.6083333333333	-25.2625468706027\\
34.6166666666667	-25.263596878778\\
34.625	-25.2749623460511\\
34.6333333333333	-25.2879485068804\\
34.6416666666667	-25.2976699698945\\
34.65	-25.3111681744656\\
34.6583333333333	-25.3265654605592\\
34.6666666666667	-25.3293839079042\\
34.675	-25.3282494511501\\
34.6833333333333	-25.3363130065356\\
34.6916666666667	-25.3408303423567\\
34.7	-25.3473302668331\\
34.7083333333333	-25.3519598912113\\
34.7166666666667	-25.3587795036902\\
34.725	-25.3628060042513\\
34.7333333333333	-25.3708988057077\\
34.7416666666667	-25.3815050259424\\
34.75	-25.3846782550327\\
34.7583333333333	-25.3971442103271\\
34.7666666666667	-25.4036952041917\\
34.775	-25.4063763375049\\
34.7833333333333	-25.4082785911659\\
34.7916666666667	-25.4168928360425\\
34.8	-25.4157525443994\\
34.8083333333333	-25.4227490922643\\
34.8166666666667	-25.4269804707691\\
34.825	-25.4302194359335\\
34.8333333333333	-25.4288157433935\\
34.8416666666667	-25.4377716969424\\
34.85	-25.4435517453601\\
34.8583333333333	-25.4430773769408\\
34.8666666666667	-25.4434041646838\\
34.875	-25.4506043431391\\
34.8833333333333	-25.4604774086015\\
34.8916666666667	-25.4659431252263\\
34.9	-25.4689087121574\\
34.9083333333333	-25.4808767933948\\
34.9166666666667	-25.4913259870234\\
34.925	-25.4963639545079\\
34.9333333333333	-25.5008422589382\\
34.9416666666667	-25.4992304912613\\
34.95	-25.5088889731129\\
34.9583333333333	-25.5113153435116\\
34.9666666666667	-25.511703071848\\
34.975	-25.5172834458805\\
34.9833333333333	-25.5344854049893\\
34.9916666666667	-25.5379410315401\\
35	-25.5515868690783\\
35.0083333333333	-25.5523767021647\\
35.0166666666667	-25.5605319648959\\
35.025	-25.5643190894289\\
35.0333333333333	-25.5662232235989\\
35.0416666666667	-25.5780716968907\\
35.05	-25.5821745197498\\
35.0583333333333	-25.5885648529209\\
35.0666666666667	-25.5974596146264\\
35.075	-25.6118855490895\\
35.0833333333333	-25.6232018171441\\
35.0916666666667	-25.6349709102007\\
35.1	-25.6494856122434\\
35.1083333333333	-25.6601237661776\\
35.1166666666667	-25.6770435037395\\
35.125	-25.6894980777093\\
35.1333333333333	-25.6955448326754\\
35.1416666666667	-25.7039760949844\\
35.15	-25.7064378052036\\
35.1583333333333	-25.705363504653\\
35.1666666666667	-25.7079017790154\\
35.175	-25.7165861116765\\
35.1833333333333	-25.7208297924495\\
35.1916666666667	-25.7313391616334\\
35.2	-25.733805628922\\
35.2083333333333	-25.7426692371406\\
35.2166666666667	-25.7558163534137\\
35.225	-25.7613907827076\\
35.2333333333333	-25.7738724439701\\
35.2416666666667	-25.7814159967553\\
35.25	-25.7861585085717\\
35.2583333333333	-25.7932134910998\\
35.2666666666667	-25.7993773026365\\
35.275	-25.8068706197076\\
35.2833333333333	-25.8118032560675\\
35.2916666666667	-25.8156846575231\\
35.3	-25.8273770236007\\
35.3083333333333	-25.8320397963144\\
35.3166666666667	-25.8404643469199\\
35.325	-25.8498547758785\\
35.3333333333333	-25.8627425684205\\
35.3416666666667	-25.8753191720529\\
35.35	-25.885277408384\\
35.3583333333333	-25.8925242486849\\
35.3666666666667	-25.9081622518136\\
35.375	-25.9113993453128\\
35.3833333333333	-25.917486102245\\
35.3916666666667	-25.9219900312108\\
35.4	-25.9325114289962\\
35.4083333333333	-25.9399017653502\\
35.4166666666667	-25.9492141970753\\
35.425	-25.9575259313044\\
35.4333333333333	-25.9675019119036\\
35.4416666666667	-25.9668482644629\\
35.45	-25.9763108461385\\
35.4583333333333	-25.9818522218982\\
35.4666666666667	-25.9985009372256\\
35.475	-26.0069109253024\\
35.4833333333333	-26.015432301955\\
35.4916666666667	-26.0209414088787\\
35.5	-26.0197924596904\\
35.5083333333333	-26.0312144976844\\
35.5166666666667	-26.0299292604536\\
35.525	-26.0403580488547\\
35.5333333333333	-26.0547958405045\\
35.5416666666667	-26.0625522287449\\
35.55	-26.0719212371441\\
35.5583333333333	-26.0799511848\\
35.5666666666667	-26.0852110743813\\
35.575	-26.0983470116336\\
35.5833333333333	-26.1066140037896\\
35.5916666666667	-26.114501078525\\
35.6	-26.1224816821931\\
35.6083333333333	-26.1318378504226\\
35.6166666666667	-26.1385894888388\\
35.625	-26.1498726989148\\
35.6333333333333	-26.1536757920516\\
35.6416666666667	-26.1632897637807\\
35.65	-26.1665822485027\\
35.6583333333333	-26.172287361068\\
35.6666666666667	-26.1805149009539\\
35.675	-26.1843212863787\\
35.6833333333333	-26.1888759926502\\
35.6916666666667	-26.1967079558535\\
35.7	-26.2011423671971\\
35.7083333333333	-26.2188280911475\\
35.7166666666667	-26.2276282273646\\
35.725	-26.2412351878745\\
35.7333333333333	-26.241351047586\\
35.7416666666667	-26.2545860932711\\
35.75	-26.261825544654\\
35.7583333333333	-26.2708387020399\\
35.7666666666667	-26.2820598565591\\
35.775	-26.2938379839185\\
35.7833333333333	-26.3066482520508\\
35.7916666666667	-26.305376982132\\
35.8	-26.3170612777982\\
35.8083333333333	-26.3194586748638\\
35.8166666666667	-26.3258929123831\\
35.825	-26.343532617849\\
35.8333333333333	-26.3573152254751\\
35.8416666666667	-26.3695695545886\\
35.85	-26.383820383345\\
35.8583333333333	-26.3910148926347\\
35.8666666666667	-26.3942838048151\\
35.875	-26.4003600970169\\
35.8833333333333	-26.4077334698774\\
35.8916666666667	-26.4136760885714\\
35.9	-26.4308649519674\\
35.9083333333333	-26.4380313950295\\
35.9166666666667	-26.4480534959262\\
35.925	-26.4513366044182\\
35.9333333333333	-26.4655883183069\\
35.9416666666667	-26.4725339472669\\
35.95	-26.4771230962075\\
35.9583333333333	-26.4814042708133\\
35.9666666666667	-26.4934506611061\\
35.975	-26.5047791199844\\
35.9833333333333	-26.5151123284873\\
35.9916666666667	-26.5259677491325\\
36	-26.5412400164084\\
36.0083333333333	-26.5480272857087\\
36.0166666666667	-26.5582970058993\\
36.025	-26.5701126941616\\
36.0333333333333	-26.5794819250434\\
36.0416666666667	-26.5834333635275\\
36.05	-26.5996065635525\\
36.0583333333333	-26.6025326713534\\
36.0666666666667	-26.6103529864793\\
36.075	-26.620593916659\\
36.0833333333333	-26.6236046492657\\
36.0916666666667	-26.6324348498993\\
36.1	-26.643930041862\\
36.1083333333333	-26.6502736609634\\
36.1166666666667	-26.6545203260057\\
36.125	-26.663410845749\\
36.1333333333333	-26.6747368462433\\
36.1416666666667	-26.6805913041956\\
36.15	-26.6949745001665\\
36.1583333333333	-26.7026734009454\\
36.1666666666667	-26.7103664384604\\
36.175	-26.7217851772829\\
36.1833333333333	-26.7242949245947\\
36.1916666666667	-26.734104272212\\
36.2	-26.7473391464514\\
36.2083333333333	-26.754414431851\\
36.2166666666667	-26.7651341702718\\
36.225	-26.7784758112107\\
36.2333333333333	-26.7922902666956\\
36.2416666666667	-26.7985897399478\\
36.25	-26.803116939986\\
36.2583333333333	-26.8014958982527\\
36.2666666666667	-26.817337118805\\
36.275	-26.8234725847072\\
36.2833333333333	-26.8301835033042\\
36.2916666666667	-26.8445992883569\\
36.3	-26.8525431146487\\
36.3083333333333	-26.8620157711276\\
36.3166666666667	-26.8698597637436\\
36.325	-26.8759498355067\\
36.3333333333333	-26.886781973314\\
36.3416666666667	-26.8925109900421\\
36.35	-26.8995012124529\\
36.3583333333333	-26.9092217520174\\
36.3666666666667	-26.9238558743877\\
36.375	-26.933314932226\\
36.3833333333333	-26.9452691800973\\
36.3916666666667	-26.9612481874734\\
36.4	-26.9779594787693\\
36.4083333333333	-26.9773458628732\\
36.4166666666667	-26.9855493997522\\
36.425	-26.9926313853251\\
36.4333333333333	-26.9998631115538\\
36.4416666666667	-27.0070814445987\\
36.45	-27.0154378796442\\
36.4583333333333	-27.0324285832368\\
36.4666666666667	-27.0467821814363\\
36.475	-27.0546169837966\\
36.4833333333333	-27.0486132722675\\
36.4916666666667	-27.0548933666752\\
36.5	-27.0619433946355\\
36.5083333333333	-27.0746631060495\\
36.5166666666667	-27.0833296954024\\
36.525	-27.0917951191494\\
36.5333333333333	-27.1052598232883\\
36.5416666666667	-27.1085635919219\\
36.55	-27.1151324873125\\
36.5583333333333	-27.1232597817115\\
36.5666666666667	-27.129385162913\\
36.575	-27.1324957745252\\
36.5833333333333	-27.1417272837861\\
36.5916666666667	-27.1492735811305\\
36.6	-27.1537517127371\\
36.6083333333333	-27.1611574214554\\
36.6166666666667	-27.1729358080029\\
36.625	-27.1744071567457\\
36.6333333333333	-27.1777090192597\\
36.6416666666667	-27.1851862519958\\
36.65	-27.2011520002662\\
36.6583333333333	-27.20531429408\\
36.6666666666667	-27.216809971074\\
36.675	-27.2212319679821\\
36.6833333333333	-27.2207080948728\\
36.6916666666667	-27.2372615408097\\
36.7	-27.245512423235\\
36.7083333333333	-27.255776128619\\
36.7166666666667	-27.2601199225532\\
36.725	-27.2729503025514\\
36.7333333333333	-27.2882243731021\\
36.7416666666667	-27.2983191560454\\
36.75	-27.3204182830841\\
36.7583333333333	-27.3253257513163\\
36.7666666666667	-27.3318375763305\\
36.775	-27.3432245898588\\
36.7833333333333	-27.3471981274941\\
36.7916666666667	-27.3515400701262\\
36.8	-27.3591749572963\\
36.8083333333333	-27.3663055929131\\
36.8166666666667	-27.3753723180185\\
36.825	-27.3770811105647\\
36.8333333333333	-27.3989517646897\\
36.8416666666667	-27.4099547482933\\
36.85	-27.4133866926007\\
36.8583333333333	-27.4148846754038\\
36.8666666666667	-27.4224403817213\\
36.875	-27.4325428781249\\
36.8833333333333	-27.4439034203984\\
36.8916666666667	-27.4513072830903\\
36.9	-27.4563800430718\\
36.9083333333333	-27.4602828870613\\
36.9166666666667	-27.4630775781243\\
36.925	-27.4790019165622\\
36.9333333333333	-27.4896424330329\\
36.9416666666667	-27.500923265901\\
36.95	-27.509341040416\\
36.9583333333333	-27.512262863054\\
36.9666666666667	-27.5201564770371\\
36.975	-27.5255304643403\\
36.9833333333333	-27.5364349586578\\
36.9916666666667	-27.5468918812048\\
37	-27.5533151356272\\
37.0083333333333	-27.5609876284242\\
37.0166666666667	-27.5678784015765\\
37.025	-27.5829145980089\\
37.0333333333333	-27.5964707025331\\
37.0416666666667	-27.6085925211274\\
37.05	-27.6133854777334\\
37.0583333333333	-27.6156036747894\\
37.0666666666667	-27.6210207885234\\
37.075	-27.6339505732438\\
37.0833333333333	-27.6346819793149\\
37.0916666666667	-27.6506929231388\\
37.1	-27.6478785600941\\
37.1083333333333	-27.6570743980896\\
37.1166666666667	-27.6654650253418\\
37.125	-27.6737246558949\\
37.1333333333333	-27.6846978626278\\
37.1416666666667	-27.6800753390714\\
37.15	-27.6846964190615\\
37.1583333333333	-27.6955527317874\\
37.1666666666667	-27.7040302819326\\
37.175	-27.7144328499938\\
37.1833333333333	-27.7309017719472\\
37.1916666666667	-27.7350121379349\\
37.2	-27.7389081237594\\
37.2083333333333	-27.7466237582458\\
37.2166666666667	-27.7580921714161\\
37.225	-27.7632303947093\\
37.2333333333333	-27.7785212417626\\
37.2416666666667	-27.780656270843\\
37.25	-27.7859843800162\\
37.2583333333333	-27.7926722754031\\
37.2666666666667	-27.7956455573972\\
37.275	-27.7989449008359\\
37.2833333333333	-27.80456352147\\
37.2916666666667	-27.8180650732094\\
37.3	-27.8185577340147\\
37.3083333333333	-27.8317630990582\\
37.3166666666667	-27.834023700544\\
37.325	-27.8454892084128\\
37.3333333333333	-27.8611982876825\\
37.3416666666667	-27.8736993933577\\
37.35	-27.8849725504602\\
37.3583333333333	-27.8947372655791\\
37.3666666666667	-27.9070498309212\\
37.375	-27.9147008163397\\
37.3833333333333	-27.9264263528787\\
37.3916666666667	-27.935540694984\\
37.4	-27.9428491856948\\
37.4083333333333	-27.9497893592572\\
37.4166666666667	-27.9531356380513\\
37.425	-27.9563526782339\\
37.4333333333333	-27.9674957604717\\
37.4416666666667	-27.9642347267724\\
37.45	-27.9682378508226\\
37.4583333333333	-27.9744569859516\\
37.4666666666667	-27.988307930162\\
37.475	-28.0071744151187\\
37.4833333333333	-28.0191693658189\\
37.4916666666667	-28.0285833470394\\
37.5	-28.0380821713099\\
37.5083333333333	-28.0426140606928\\
37.5166666666667	-28.0622976724756\\
37.525	-28.0682696393152\\
37.5333333333333	-28.0759327666568\\
37.5416666666667	-28.0830632257387\\
37.55	-28.0882009338641\\
37.5583333333333	-28.0967842552643\\
37.5666666666667	-28.098598208996\\
37.575	-28.1019185786441\\
37.5833333333333	-28.1064782582041\\
37.5916666666667	-28.1204151073752\\
37.6	-28.1251015178143\\
37.6083333333333	-28.1338580768661\\
37.6166666666667	-28.1351681505345\\
37.625	-28.1379910965001\\
37.6333333333333	-28.1333586294993\\
37.6416666666667	-28.1434998786458\\
37.65	-28.1447801687703\\
37.6583333333333	-28.1582994184817\\
37.6666666666667	-28.161105912224\\
37.675	-28.1735784762603\\
37.6833333333333	-28.1736232201784\\
37.6916666666667	-28.1898859465721\\
37.7	-28.1886633807107\\
37.7083333333333	-28.2014413893098\\
37.7166666666667	-28.2120803221532\\
37.725	-28.21249835665\\
37.7333333333333	-28.2216611681135\\
37.7416666666667	-28.223757768346\\
37.75	-28.2308445819728\\
37.7583333333333	-28.2424186705887\\
37.7666666666667	-28.2586701931163\\
37.775	-28.2681884309067\\
37.7833333333333	-28.2751037942698\\
37.7916666666667	-28.2833516620103\\
37.8	-28.289915679509\\
37.8083333333333	-28.2921352550427\\
37.8166666666667	-28.2969038731461\\
37.825	-28.2995726974633\\
37.8333333333333	-28.3131836139689\\
37.8416666666667	-28.3162382076054\\
37.85	-28.3228222484905\\
37.8583333333333	-28.329052120499\\
37.8666666666667	-28.3368863766067\\
37.875	-28.3378841680863\\
37.8833333333333	-28.3502987489644\\
37.8916666666667	-28.3575930221406\\
37.9	-28.3590841782299\\
37.9083333333333	-28.3654800304103\\
37.9166666666667	-28.3689973977419\\
37.925	-28.3778738418322\\
37.9333333333333	-28.3896277662938\\
37.9416666666667	-28.3903325960403\\
37.95	-28.4014323802457\\
37.9583333333333	-28.4063062427301\\
37.9666666666667	-28.420559499408\\
37.975	-28.42104568109\\
37.9833333333333	-28.4284638974346\\
37.9916666666667	-28.4332387927755\\
38	-28.4385382034062\\
38.0083333333333	-28.4526714811067\\
38.0166666666667	-28.4598605113496\\
38.025	-28.4641863856844\\
38.0333333333333	-28.4716012236473\\
38.0416666666667	-28.4742160077608\\
38.05	-28.4805067544779\\
38.0583333333333	-28.4888978485718\\
38.0666666666667	-28.5064413215635\\
38.075	-28.5137345257202\\
38.0833333333333	-28.5230880715387\\
38.0916666666667	-28.5329186212509\\
38.1	-28.5407561196983\\
38.1083333333333	-28.5505203073348\\
38.1166666666667	-28.5545162778596\\
38.125	-28.5604021728776\\
38.1333333333333	-28.5682241775126\\
38.1416666666667	-28.5770801828005\\
38.15	-28.5872493322474\\
38.1583333333333	-28.5926503071255\\
38.1666666666667	-28.601597654491\\
38.175	-28.6132624315605\\
38.1833333333333	-28.6212946129034\\
38.1916666666667	-28.6311055457635\\
38.2	-28.6366718305845\\
38.2083333333333	-28.6393551855811\\
38.2166666666667	-28.6430134747058\\
38.225	-28.6499498926172\\
38.2333333333333	-28.6593762987385\\
38.2416666666667	-28.6709416033288\\
38.25	-28.6832564065803\\
38.2583333333333	-28.6889271434502\\
38.2666666666667	-28.6950438424132\\
38.275	-28.7042142465303\\
38.2833333333333	-28.7090394894758\\
38.2916666666667	-28.7137733719431\\
38.3	-28.7168347485205\\
38.3083333333333	-28.7243347555475\\
38.3166666666667	-28.7326575822077\\
38.325	-28.7451756346728\\
38.3333333333333	-28.7459595427123\\
38.3416666666667	-28.7537213042648\\
38.35	-28.7617456740851\\
38.3583333333333	-28.7715304825405\\
38.3666666666667	-28.7768884411002\\
38.375	-28.7823881871715\\
38.3833333333333	-28.7909501453657\\
38.3916666666667	-28.7961710026391\\
38.4	-28.7950210156415\\
38.4083333333333	-28.8005400722681\\
38.4166666666667	-28.807062722049\\
38.425	-28.8119646044106\\
38.4333333333333	-28.8275823419231\\
38.4416666666667	-28.833791309813\\
38.45	-28.8493944448848\\
38.4583333333333	-28.8595994643173\\
38.4666666666667	-28.8640922755199\\
38.475	-28.8757962686602\\
38.4833333333333	-28.8878588496689\\
38.4916666666667	-28.8984082420447\\
38.5	-28.9065950392613\\
38.5083333333333	-28.9044115600979\\
38.5166666666667	-28.9096608292262\\
38.525	-28.9165060816989\\
38.5333333333333	-28.9244217414455\\
38.5416666666667	-28.9299184674116\\
38.55	-28.9357327333151\\
38.5583333333333	-28.9368938109814\\
38.5666666666667	-28.9533956403857\\
38.575	-28.9626089523578\\
38.5833333333333	-28.9649815322214\\
38.5916666666667	-28.9695309083614\\
38.6	-28.9773194211543\\
38.6083333333333	-28.9856094295158\\
38.6166666666667	-28.9926434117189\\
38.625	-28.9976829514626\\
38.6333333333333	-28.9991171475047\\
38.6416666666667	-29.0063592123983\\
38.65	-29.01661802947\\
38.6583333333333	-29.0262071862556\\
38.6666666666667	-29.0337052666099\\
38.675	-29.044938266571\\
38.6833333333333	-29.0539759432537\\
38.6916666666667	-29.0554046204052\\
38.7	-29.0669992993981\\
38.7083333333333	-29.0723031683679\\
38.7166666666667	-29.0816421121968\\
38.725	-29.086178173154\\
38.7333333333333	-29.0918974357356\\
38.7416666666667	-29.0977694180974\\
38.75	-29.1079864676982\\
38.7583333333333	-29.115579235634\\
38.7666666666667	-29.1306972601573\\
38.775	-29.1315255515823\\
38.7833333333333	-29.1380012803156\\
38.7916666666667	-29.1436206154385\\
38.8	-29.1451404465541\\
38.8083333333333	-29.1505974293853\\
38.8166666666667	-29.1556117152962\\
38.825	-29.1588748062382\\
38.8333333333333	-29.1719621174882\\
38.8416666666667	-29.1876744178268\\
38.85	-29.2017701673546\\
38.8583333333333	-29.2120298850912\\
38.8666666666667	-29.2237235342266\\
38.875	-29.2237196974212\\
38.8833333333333	-29.2354841604585\\
38.8916666666667	-29.2323886437245\\
38.9	-29.2358837619818\\
38.9083333333333	-29.2361088248628\\
38.9166666666667	-29.2490534652562\\
38.925	-29.2527883001684\\
38.9333333333333	-29.2598196285968\\
38.9416666666667	-29.2752702425379\\
38.95	-29.2742613386936\\
38.9583333333333	-29.2733245005608\\
38.9666666666667	-29.2768204091123\\
38.975	-29.2809503370751\\
38.9833333333333	-29.289183042796\\
38.9916666666667	-29.301588218778\\
39	-29.3140751054795\\
39.0083333333333	-29.3188645010071\\
39.0166666666667	-29.3213718928402\\
39.025	-29.32771907257\\
39.0333333333333	-29.3329597038294\\
39.0416666666667	-29.3409968868108\\
39.05	-29.3489652627888\\
39.0583333333333	-29.3547122856265\\
39.0666666666667	-29.365235044927\\
39.075	-29.3685763071668\\
39.0833333333333	-29.3791072108515\\
39.0916666666667	-29.38571872461\\
39.1	-29.3915432313265\\
39.1083333333333	-29.4017760624352\\
39.1166666666667	-29.4094657009447\\
39.125	-29.4126788448313\\
39.1333333333333	-29.4242079832259\\
39.1416666666667	-29.4369966049755\\
39.15	-29.4496862279231\\
39.1583333333333	-29.454872774121\\
39.1666666666667	-29.4640725943431\\
39.175	-29.4674816913606\\
39.1833333333333	-29.4767153627644\\
39.1916666666667	-29.4911663459057\\
39.2	-29.4956977535788\\
39.2083333333333	-29.5017999504401\\
39.2166666666667	-29.4992701160444\\
39.225	-29.5026455627785\\
39.2333333333333	-29.510902557168\\
39.2416666666667	-29.5162409092053\\
39.25	-29.5277207205753\\
39.2583333333333	-29.5287353769846\\
39.2666666666667	-29.5414944022741\\
39.275	-29.5465983545577\\
39.2833333333333	-29.5572964594448\\
39.2916666666667	-29.5651129920496\\
39.3	-29.5747900285355\\
39.3083333333333	-29.5807527181183\\
39.3166666666667	-29.590284805407\\
39.325	-29.5990187340206\\
39.3333333333333	-29.6133222125869\\
39.3416666666667	-29.6101707265169\\
39.35	-29.6201396814541\\
39.3583333333333	-29.6252782079326\\
39.3666666666667	-29.6342243327177\\
39.375	-29.6314401701383\\
39.3833333333333	-29.6398501923191\\
39.3916666666667	-29.6412553985767\\
39.4	-29.6593313806035\\
39.4083333333333	-29.6687789233425\\
39.4166666666667	-29.6750969032929\\
39.425	-29.6826046945114\\
39.4333333333333	-29.6852949953172\\
39.4416666666667	-29.6956458421926\\
39.45	-29.7012569603325\\
39.4583333333333	-29.7048124494849\\
39.4666666666667	-29.7228539857614\\
39.475	-29.7305230799346\\
39.4833333333333	-29.7388903491754\\
39.4916666666667	-29.7357891305178\\
39.5	-29.7315879100778\\
39.5083333333333	-29.7465769098837\\
39.5166666666667	-29.7573581754631\\
39.525	-29.7614575316067\\
39.5333333333333	-29.7625423478581\\
39.5416666666667	-29.7634878843779\\
39.55	-29.7682499604922\\
39.5583333333333	-29.7741962813846\\
39.5666666666667	-29.7845503316186\\
39.575	-29.7905937403433\\
39.5833333333333	-29.7982038637916\\
39.5916666666667	-29.8118864067506\\
39.6	-29.8147860813943\\
39.6083333333333	-29.8235713479555\\
39.6166666666667	-29.8294061655589\\
39.625	-29.8305955937859\\
39.6333333333333	-29.8300269952198\\
39.6416666666667	-29.8375302702487\\
39.65	-29.8496343057364\\
39.6583333333333	-29.8543648154738\\
39.6666666666667	-29.8616446256046\\
39.675	-29.8648640730639\\
39.6833333333333	-29.8706639360358\\
39.6916666666667	-29.8741118144436\\
39.7	-29.8799624276822\\
39.7083333333333	-29.8929441483259\\
39.7166666666667	-29.9028498000125\\
39.725	-29.9110028426866\\
39.7333333333333	-29.9114226844291\\
39.7416666666667	-29.9157818512053\\
39.75	-29.9270103589868\\
39.7583333333333	-29.9277677705705\\
39.7666666666667	-29.9309803773569\\
39.775	-29.9366819221911\\
39.7833333333333	-29.9496211299468\\
39.7916666666667	-29.9544298427122\\
39.8	-29.9586932990725\\
39.8083333333333	-29.971539812782\\
39.8166666666667	-29.9751310076538\\
39.825	-29.9872404885288\\
39.8333333333333	-29.9880155582015\\
39.8416666666667	-29.9886944058359\\
39.85	-29.9879167789138\\
39.8583333333333	-29.9955251942137\\
39.8666666666667	-29.9998422166132\\
39.875	-29.9990067508852\\
39.8833333333333	-30.0017733977906\\
39.8916666666667	-30.0082486903446\\
39.9	-30.0124730054563\\
39.9083333333333	-30.0158687641249\\
39.9166666666667	-30.0226247817555\\
39.925	-30.0244193875024\\
39.9333333333333	-30.0365781877868\\
39.9416666666667	-30.0399375194264\\
39.95	-30.0529556032799\\
39.9583333333333	-30.0600269527962\\
39.9666666666667	-30.0623735401233\\
39.975	-30.0745847889304\\
39.9833333333333	-30.0783435026832\\
39.9916666666667	-30.0837090786066\\
40	-30.087692906338\\
40.0083333333333	-30.0912322639635\\
40.0166666666667	-30.0961434353866\\
40.025	-30.1035152025639\\
40.0333333333333	-30.1146656174984\\
40.0416666666667	-30.1154703697264\\
40.05	-30.1197771057957\\
40.0583333333333	-30.1263056025934\\
40.0666666666667	-30.1328732000237\\
40.075	-30.1440081837319\\
40.0833333333333	-30.1457860257463\\
40.0916666666667	-30.1501481555338\\
40.1	-30.1526961173406\\
40.1083333333333	-30.1584151791131\\
40.1166666666667	-30.1498356537935\\
40.125	-30.1544231217476\\
40.1333333333333	-30.1556720382174\\
40.1416666666667	-30.1584086141077\\
40.15	-30.1694588348819\\
40.1583333333333	-30.1858584019625\\
40.1666666666667	-30.18944203326\\
40.175	-30.1988779373987\\
40.1833333333333	-30.2116801086099\\
40.1916666666667	-30.2177529248708\\
40.2	-30.2167409719189\\
40.2083333333333	-30.2224006967344\\
40.2166666666667	-30.2254817440601\\
40.225	-30.2321392678006\\
40.2333333333333	-30.2438384122837\\
40.2416666666667	-30.2418335163493\\
40.25	-30.2513143926692\\
40.2583333333333	-30.2594838586067\\
40.2666666666667	-30.2615605502302\\
40.275	-30.2590093520276\\
40.2833333333333	-30.2619994321851\\
40.2916666666667	-30.2717118872761\\
40.3	-30.2770466457183\\
40.3083333333333	-30.2858327481616\\
40.3166666666667	-30.2902683979355\\
40.325	-30.2979841855408\\
40.3333333333333	-30.3066229992923\\
40.3416666666667	-30.3100941324376\\
40.35	-30.3199167885561\\
40.3583333333333	-30.3280056843225\\
40.3666666666667	-30.3297096301444\\
40.375	-30.3314657551272\\
40.3833333333333	-30.3421701440113\\
40.3916666666667	-30.3485049773359\\
40.4	-30.360713317956\\
40.4083333333333	-30.3730701970516\\
40.4166666666667	-30.3750804860087\\
40.425	-30.3835695266377\\
40.4333333333333	-30.3999344753191\\
40.4416666666667	-30.4024587976794\\
40.45	-30.4176348192073\\
40.4583333333333	-30.4206502505872\\
40.4666666666667	-30.432495428207\\
40.475	-30.4295527243016\\
40.4833333333333	-30.4429455532717\\
40.4916666666667	-30.4486612715736\\
40.5	-30.4631704511591\\
40.5083333333333	-30.4688450386121\\
40.5166666666667	-30.4690895897429\\
40.525	-30.4777681807207\\
40.5333333333333	-30.4848440280334\\
40.5416666666667	-30.4980967435903\\
40.55	-30.5009693694316\\
40.5583333333333	-30.5177181510496\\
40.5666666666667	-30.526808188491\\
40.575	-30.5201547283955\\
40.5833333333333	-30.5346644670095\\
40.5916666666667	-30.5373792394426\\
40.6	-30.5451557450917\\
40.6083333333333	-30.5517735982074\\
40.6166666666667	-30.555213679418\\
40.625	-30.5684982573012\\
40.6333333333333	-30.5676517922317\\
40.6416666666667	-30.5712795433776\\
40.65	-30.5784729306538\\
40.6583333333333	-30.584229207022\\
40.6666666666667	-30.5933580418179\\
40.675	-30.595385899891\\
40.6833333333333	-30.602803871497\\
40.6916666666667	-30.618911591039\\
40.7	-30.6299426527037\\
40.7083333333333	-30.6353295281225\\
40.7166666666667	-30.6450782309368\\
40.725	-30.6534541940067\\
40.7333333333333	-30.6651807971647\\
40.7416666666667	-30.6720465037163\\
40.75	-30.6827097251477\\
40.7583333333333	-30.6857025941139\\
40.7666666666667	-30.6944323021604\\
40.775	-30.7066589910688\\
40.7833333333333	-30.7113007555184\\
40.7916666666667	-30.7148756665123\\
40.8	-30.7284984948946\\
40.8083333333333	-30.7445990561109\\
40.8166666666667	-30.7471895284433\\
40.825	-30.7608932075157\\
40.8333333333333	-30.7744152332248\\
40.8416666666667	-30.7815543417592\\
40.85	-30.7915066094033\\
40.8583333333333	-30.8065455586817\\
40.8666666666667	-30.812883782344\\
40.875	-30.8171605879443\\
40.8833333333333	-30.8278658210271\\
40.8916666666667	-30.8396596422077\\
40.9	-30.8451243669536\\
40.9083333333333	-30.85010927489\\
40.9166666666667	-30.8560940333801\\
40.925	-30.866370764067\\
40.9333333333333	-30.8695525080712\\
40.9416666666667	-30.8716956468582\\
40.95	-30.8772508640701\\
40.9583333333333	-30.8853442868469\\
40.9666666666667	-30.8903609282982\\
40.975	-30.9051725572719\\
40.9833333333333	-30.9064956088323\\
40.9916666666667	-30.903563477807\\
41	-30.9125508605541\\
41.0083333333333	-30.9126826658436\\
41.0166666666667	-30.9213408229449\\
41.025	-30.9257648558069\\
41.0333333333333	-30.9311992579041\\
41.0416666666667	-30.9290353690749\\
41.05	-30.9298684300914\\
41.0583333333333	-30.9372297809312\\
41.0666666666667	-30.941609478422\\
41.075	-30.9372021181022\\
41.0833333333333	-30.9430953294519\\
41.0916666666667	-30.9571191512707\\
41.1	-30.9622458321075\\
41.1083333333333	-30.966123897771\\
41.1166666666667	-30.9741960318289\\
41.125	-30.9826102503688\\
41.1333333333333	-30.9930782929337\\
41.1416666666667	-31.0068632601928\\
41.15	-31.0214160334908\\
41.1583333333333	-31.0259509693755\\
41.1666666666667	-31.0283338287726\\
41.175	-31.036039122943\\
41.1833333333333	-31.0510356790268\\
41.1916666666667	-31.0646958074724\\
41.2	-31.0769314485433\\
41.2083333333333	-31.0789736611669\\
41.2166666666667	-31.0882338428832\\
41.225	-31.0975504577982\\
41.2333333333333	-31.1055874826003\\
41.2416666666667	-31.1241709517026\\
41.25	-31.1215139880583\\
41.2583333333333	-31.1250843222958\\
41.2666666666667	-31.1281278857575\\
41.275	-31.1345993080031\\
41.2833333333333	-31.1475411913184\\
41.2916666666667	-31.1604942605021\\
41.3	-31.174401657704\\
41.3083333333333	-31.1885817263365\\
41.3166666666667	-31.2014458021063\\
41.325	-31.2144744651288\\
41.3333333333333	-31.2284163949631\\
41.3416666666667	-31.229594761625\\
41.35	-31.2360412310447\\
41.3583333333333	-31.2383049016055\\
41.3666666666667	-31.2489562855737\\
41.375	-31.2526504675771\\
41.3833333333333	-31.260317907548\\
41.3916666666667	-31.2738906814249\\
41.4	-31.2900238776987\\
41.4083333333333	-31.2916519232011\\
41.4166666666667	-31.2944566387527\\
41.425	-31.3002443682933\\
41.4333333333333	-31.3048596706079\\
41.4416666666667	-31.3125727542947\\
41.45	-31.3184084032775\\
41.4583333333333	-31.3294545001221\\
41.4666666666667	-31.3366969669963\\
41.475	-31.3423261410745\\
41.4833333333333	-31.3558436078901\\
41.4916666666667	-31.3589600262072\\
41.5	-31.3660957058988\\
41.5083333333333	-31.3833957401916\\
41.5166666666667	-31.3902255862631\\
41.525	-31.4021015599367\\
41.5333333333333	-31.4096780802303\\
41.5416666666667	-31.417962602159\\
41.55	-31.4111403943895\\
41.5583333333333	-31.4237766230272\\
41.5666666666667	-31.4239345886947\\
41.575	-31.4277633542209\\
41.5833333333333	-31.432402108637\\
41.5916666666667	-31.4368186308514\\
41.6	-31.4388031296924\\
41.6083333333333	-31.4480631703692\\
41.6166666666667	-31.4538601278254\\
41.625	-31.4644113421769\\
41.6333333333333	-31.4804077414702\\
41.6416666666667	-31.4869803042725\\
41.65	-31.4886014189434\\
41.6583333333333	-31.4951157622179\\
41.6666666666667	-31.503190806597\\
41.675	-31.5154061693467\\
41.6833333333333	-31.5207788078177\\
41.6916666666667	-31.5274080847161\\
41.7	-31.5289526117052\\
41.7083333333333	-31.5321499301598\\
41.7166666666667	-31.5400952063211\\
41.725	-31.5497230316788\\
41.7333333333333	-31.5626056816204\\
41.7416666666667	-31.5650717156034\\
41.75	-31.5772021036281\\
41.7583333333333	-31.5817914599613\\
41.7666666666667	-31.6007398222644\\
41.775	-31.6133580793002\\
41.7833333333333	-31.627911415333\\
41.7916666666667	-31.6329596996544\\
41.8	-31.6403306748414\\
41.8083333333333	-31.6470501445866\\
41.8166666666667	-31.6552421132614\\
41.825	-31.6570384495334\\
41.8333333333333	-31.6609918028984\\
41.8416666666667	-31.6641191113067\\
41.85	-31.6792063147775\\
41.8583333333333	-31.6792103333752\\
41.8666666666667	-31.6908031384512\\
41.875	-31.7043054232094\\
41.8833333333333	-31.7111860545593\\
41.8916666666667	-31.7098690363038\\
41.9	-31.7218822200741\\
41.9083333333333	-31.7230649217867\\
41.9166666666667	-31.7279347751072\\
41.925	-31.7401291366296\\
41.9333333333333	-31.7376981506949\\
41.9416666666667	-31.7410529115768\\
41.95	-31.7365784311795\\
41.9583333333333	-31.7435937204577\\
41.9666666666667	-31.7549559595426\\
41.975	-31.7600542735888\\
41.9833333333333	-31.7704068870562\\
41.9916666666667	-31.7702213143554\\
42	-31.7789838863945\\
42.0083333333333	-31.7934255222088\\
42.0166666666667	-31.792103580149\\
42.025	-31.795373968312\\
42.0333333333333	-31.8065312197004\\
42.0416666666667	-31.822698421488\\
42.05	-31.8386492008564\\
42.0583333333333	-31.8434532853809\\
42.0666666666667	-31.8504304522542\\
42.075	-31.8532257922242\\
42.0833333333333	-31.8704015215078\\
42.0916666666667	-31.8782671807517\\
42.1	-31.8810221838109\\
42.1083333333333	-31.8844480340491\\
42.1166666666667	-31.9026952887625\\
42.125	-31.8984665086447\\
42.1333333333333	-31.914395145328\\
42.1416666666667	-31.9296779528488\\
42.15	-31.9391264137879\\
42.1583333333333	-31.9433653162114\\
42.1666666666667	-31.9563610389906\\
42.175	-31.9667870886817\\
42.1833333333333	-31.9787512822058\\
42.1916666666667	-31.9914332135058\\
42.2	-32.0002677834777\\
42.2083333333333	-32.007370013286\\
42.2166666666667	-32.0073960712953\\
42.225	-32.014325220421\\
42.2333333333333	-32.0108119266261\\
42.2416666666667	-32.0190674202319\\
42.25	-32.0185261606909\\
42.2583333333333	-32.0266403674877\\
42.2666666666667	-32.039627291998\\
42.275	-32.0471967120041\\
42.2833333333333	-32.0504342519239\\
42.2916666666667	-32.0572862144114\\
42.3	-32.0682100346124\\
42.3083333333333	-32.0761474597674\\
42.3166666666667	-32.0799233007363\\
42.325	-32.0799936452202\\
42.3333333333333	-32.0944194374341\\
42.3416666666667	-32.1016072150632\\
42.35	-32.1182598432545\\
42.3583333333333	-32.1398178158958\\
42.3666666666667	-32.1502338871398\\
42.375	-32.1440144205225\\
42.3833333333333	-32.1536955391512\\
42.3916666666667	-32.1604693929724\\
42.4	-32.16465122959\\
42.4083333333333	-32.1725479903005\\
42.4166666666667	-32.1800214186666\\
42.425	-32.1797488407656\\
42.4333333333333	-32.1818131353918\\
42.4416666666667	-32.1873303645237\\
42.45	-32.1940751700736\\
42.4583333333333	-32.2069785172086\\
42.4666666666667	-32.2152218150879\\
42.475	-32.2207234857089\\
42.4833333333333	-32.2225093550368\\
42.4916666666667	-32.2223471240763\\
42.5	-32.2302721141465\\
42.5083333333333	-32.2325507352628\\
42.5166666666667	-32.2382716192904\\
42.525	-32.243639775249\\
42.5333333333333	-32.2423491432909\\
42.5416666666667	-32.2492951136584\\
42.55	-32.2621141072588\\
42.5583333333333	-32.2736480190035\\
42.5666666666667	-32.2823711109932\\
42.575	-32.2768824711528\\
42.5833333333333	-32.2790764177825\\
42.5916666666667	-32.2733218907601\\
42.6	-32.2760749196059\\
42.6083333333333	-32.2743550442859\\
42.6166666666667	-32.2855483513892\\
42.625	-32.3004808641782\\
42.6333333333333	-32.3115693943982\\
42.6416666666667	-32.320010472333\\
42.65	-32.3326056400307\\
42.6583333333333	-32.3335759156858\\
42.6666666666667	-32.3443342820688\\
42.675	-32.3424278371809\\
42.6833333333333	-32.3465750475588\\
42.6916666666667	-32.3515327193902\\
42.7	-32.359612663792\\
42.7083333333333	-32.3678289804225\\
42.7166666666667	-32.3772526630766\\
42.725	-32.3857633046067\\
42.7333333333333	-32.3893922843049\\
42.7416666666667	-32.3970066001744\\
42.75	-32.4158577178507\\
42.7583333333333	-32.4180069992238\\
42.7666666666667	-32.4209890468575\\
42.775	-32.4266648329211\\
42.7833333333333	-32.4413007629003\\
42.7916666666667	-32.4490294671478\\
42.8	-32.4523483909571\\
42.8083333333333	-32.4617116196771\\
42.8166666666667	-32.4561376814652\\
42.825	-32.4618613376469\\
42.8333333333333	-32.4684939190435\\
42.8416666666667	-32.4755113020139\\
42.85	-32.4861338531724\\
42.8583333333333	-32.485692472386\\
42.8666666666667	-32.4913535114886\\
42.875	-32.5021866967897\\
42.8833333333333	-32.5107956789502\\
42.8916666666667	-32.5108575076444\\
42.9	-32.5244272422117\\
42.9083333333333	-32.5311191337736\\
42.9166666666667	-32.5445511758484\\
42.925	-32.558228770951\\
42.9333333333333	-32.5675647737151\\
42.9416666666667	-32.5696584227111\\
42.95	-32.5710846847619\\
42.9583333333333	-32.5705200368768\\
42.9666666666667	-32.576233066877\\
42.975	-32.5879461776245\\
42.9833333333333	-32.5933772235169\\
42.9916666666667	-32.5931316010195\\
43	-32.5971412547756\\
43.0083333333333	-32.6027534972379\\
43.0166666666667	-32.6204415731055\\
43.025	-32.627848833502\\
43.0333333333333	-32.6332943291536\\
43.0416666666667	-32.6427875718468\\
43.05	-32.6448483314912\\
43.0583333333333	-32.6540719416419\\
43.0666666666667	-32.6525128980785\\
43.075	-32.6551192228905\\
43.0833333333333	-32.6639308826742\\
43.0916666666667	-32.6590112907334\\
43.1	-32.6809489632816\\
43.1083333333333	-32.6826407599291\\
43.1166666666667	-32.6775999622364\\
43.125	-32.6855509055823\\
43.1333333333333	-32.6893623640159\\
43.1416666666667	-32.7097616685524\\
43.15	-32.7214920073211\\
43.1583333333333	-32.7294959456137\\
43.1666666666667	-32.7305603121594\\
43.175	-32.7289284387521\\
43.1833333333333	-32.7457501137131\\
43.1916666666667	-32.7410297256428\\
43.2	-32.7447600894714\\
43.2083333333333	-32.753403560731\\
43.2166666666667	-32.7615794803299\\
43.225	-32.7637761757434\\
43.2333333333333	-32.76588604863\\
43.2416666666667	-32.7742339138593\\
43.25	-32.7726241516294\\
43.2583333333333	-32.7587639788195\\
43.2666666666667	-32.7678992868169\\
43.275	-32.759002148343\\
43.2833333333333	-32.7596930307916\\
43.2916666666667	-32.7702861821402\\
43.3	-32.7747915661182\\
43.3083333333333	-32.7733204223633\\
43.3166666666667	-32.7755721536702\\
43.325	-32.7739278350977\\
43.3333333333333	-32.7812897585812\\
43.3416666666667	-32.7820078741986\\
43.35	-32.7852637465423\\
43.3583333333333	-32.7802497259691\\
43.3666666666667	-32.7775589759969\\
43.375	-32.7776139213997\\
43.3833333333333	-32.7891869383744\\
43.3916666666667	-32.7924860054497\\
43.4	-32.7865171564694\\
43.4083333333333	-32.7981085104558\\
43.4166666666667	-32.8046650436442\\
43.425	-32.8140386951024\\
43.4333333333333	-32.8145774793491\\
43.4416666666667	-32.8224349115778\\
43.45	-32.8262941340866\\
43.4583333333333	-32.8374912479217\\
43.4666666666667	-32.8333643707148\\
43.475	-32.8364505072179\\
43.4833333333333	-32.8346611114692\\
43.4916666666667	-32.8452683273603\\
43.5	-32.8600564186577\\
43.5083333333333	-32.8680938804163\\
43.5166666666667	-32.8839144672153\\
43.525	-32.8811905682108\\
43.5333333333333	-32.8846081812305\\
43.5416666666667	-32.8880531482055\\
43.55	-32.9039837423471\\
43.5583333333333	-32.9216301011479\\
43.5666666666667	-32.9248745099406\\
43.575	-32.9322929607575\\
43.5833333333333	-32.9412375115133\\
43.5916666666667	-32.9449161204191\\
43.6	-32.9513760032703\\
43.6083333333333	-32.9630920671101\\
43.6166666666667	-32.9802279533787\\
43.625	-32.9817208729486\\
43.6333333333333	-32.9920090613281\\
43.6416666666667	-33.0001001644791\\
43.65	-32.9999765676439\\
43.6583333333333	-33.0001417071574\\
43.6666666666667	-33.0121291840815\\
43.675	-33.016913716109\\
43.6833333333333	-33.0286287369942\\
43.6916666666667	-33.0245429006148\\
43.7	-33.0156796337114\\
43.7083333333333	-33.0280085654743\\
43.7166666666667	-33.0340363143651\\
43.725	-33.0462013330797\\
43.7333333333333	-33.052304326688\\
43.7416666666667	-33.0631883854678\\
43.75	-33.0682030113706\\
43.7583333333333	-33.0877747982552\\
43.7666666666667	-33.0879154203494\\
43.775	-33.1071663068801\\
43.7833333333333	-33.1150550440745\\
43.7916666666667	-33.1237146621258\\
43.8	-33.1348196448195\\
43.8083333333333	-33.138893957644\\
43.8166666666667	-33.14911174491\\
43.825	-33.1493380355654\\
43.8333333333333	-33.1559569417572\\
43.8416666666667	-33.1703299941774\\
43.85	-33.1833507335219\\
43.8583333333333	-33.1869373166747\\
43.8666666666667	-33.1965601329545\\
43.875	-33.2109166899009\\
43.8833333333333	-33.2208507350721\\
43.8916666666667	-33.2327732521671\\
43.9	-33.2265070022464\\
43.9083333333333	-33.2337189200438\\
43.9166666666667	-33.248499106852\\
43.925	-33.2592918308607\\
43.9333333333333	-33.2615872047146\\
43.9416666666667	-33.2755779940575\\
43.95	-33.2817676446928\\
43.9583333333333	-33.2920591802562\\
43.9666666666667	-33.2970823340596\\
43.975	-33.308349326365\\
43.9833333333333	-33.3154289302369\\
43.9916666666667	-33.3225644548034\\
44	-33.3255889426708\\
44.0083333333333	-33.3313237853034\\
44.0166666666667	-33.327762252792\\
44.025	-33.3418441621673\\
44.0333333333333	-33.3664558382707\\
44.0416666666667	-33.37854440685\\
44.05	-33.3835065535887\\
44.0583333333333	-33.3979417155516\\
44.0666666666667	-33.3965918191409\\
44.075	-33.4150330894456\\
44.0833333333333	-33.4241004806538\\
44.0916666666667	-33.4311915403543\\
44.1	-33.4432170544084\\
44.1083333333333	-33.4620116590713\\
44.1166666666667	-33.4732898286321\\
44.125	-33.488706653772\\
44.1333333333333	-33.4966597340974\\
44.1416666666667	-33.4999426214042\\
44.15	-33.5018532959695\\
44.1583333333333	-33.5186315062985\\
44.1666666666667	-33.5300257195477\\
44.175	-33.5373380897627\\
44.1833333333333	-33.5400927235755\\
44.1916666666667	-33.5477676164053\\
44.2	-33.5633319098238\\
44.2083333333333	-33.5658380260444\\
44.2166666666667	-33.5855988213087\\
44.225	-33.5926968557471\\
44.2333333333333	-33.6099287663983\\
44.2416666666667	-33.6224130318528\\
44.25	-33.631160568465\\
44.2583333333333	-33.6378453284815\\
44.2666666666667	-33.644835210142\\
44.275	-33.6483196501715\\
44.2833333333333	-33.6517797579882\\
44.2916666666667	-33.6641751898266\\
44.3	-33.6771559862568\\
44.3083333333333	-33.6947015630926\\
44.3166666666667	-33.7119505567641\\
44.325	-33.715848558217\\
44.3333333333333	-33.7300990385763\\
44.3416666666667	-33.7378029236396\\
44.35	-33.7488231488444\\
44.3583333333333	-33.7541459346857\\
44.3666666666667	-33.765347936857\\
44.375	-33.7778468177937\\
44.3833333333333	-33.7785474589474\\
44.3916666666667	-33.7931698958631\\
44.4	-33.7975609371763\\
44.4083333333333	-33.8038520839314\\
44.4166666666667	-33.8128125434786\\
44.425	-33.8192766257828\\
44.4333333333333	-33.8319609662273\\
44.4416666666667	-33.8443691720772\\
44.45	-33.8552071333725\\
44.4583333333333	-33.8711873636873\\
44.4666666666667	-33.8860406976141\\
44.475	-33.8912287803681\\
44.4833333333333	-33.9020222703744\\
44.4916666666667	-33.900160280682\\
44.5	-33.9226619967629\\
44.5083333333333	-33.9406297737425\\
44.5166666666667	-33.9613822135969\\
44.525	-33.9725525906979\\
44.5333333333333	-33.9865399457755\\
44.5416666666667	-33.9996535184751\\
44.55	-34.006109008729\\
44.5583333333333	-34.0131324599651\\
44.5666666666667	-34.026290585004\\
44.575	-34.0339280204249\\
44.5833333333333	-34.0382621800277\\
44.5916666666667	-34.0440351481643\\
44.6	-34.0538674819252\\
44.6083333333333	-34.0712332586158\\
44.6166666666667	-34.0900453010445\\
44.625	-34.094757811099\\
44.6333333333333	-34.1128414270207\\
44.6416666666667	-34.1261459162178\\
44.65	-34.1393565873422\\
44.6583333333333	-34.1510348691142\\
44.6666666666667	-34.1614001205294\\
44.675	-34.1692818256749\\
44.6833333333333	-34.1745633485377\\
44.6916666666667	-34.1906433449126\\
44.7	-34.186349376537\\
44.7083333333333	-34.1915293096425\\
44.7166666666667	-34.1986558981142\\
44.725	-34.212856303569\\
44.7333333333333	-34.2262623892181\\
44.7416666666667	-34.2369162794541\\
44.75	-34.2504472249054\\
44.7583333333333	-34.2745365146101\\
44.7666666666667	-34.274909489529\\
44.775	-34.2901030359779\\
44.7833333333333	-34.2938113557466\\
44.7916666666667	-34.3069665633283\\
44.8	-34.306454704929\\
44.8083333333333	-34.3075944008708\\
44.8166666666667	-34.3179302239438\\
44.825	-34.3284893967264\\
44.8333333333333	-34.3372767003887\\
44.8416666666667	-34.3463460134476\\
44.85	-34.3462158299173\\
44.8583333333333	-34.3455169319295\\
44.8666666666667	-34.3470727512572\\
44.875	-34.353761552808\\
44.8833333333333	-34.3751293015998\\
44.8916666666667	-34.3835590364118\\
44.9	-34.4036910021241\\
44.9083333333333	-34.4042548060606\\
44.9166666666667	-34.4112493111614\\
44.925	-34.4091155860339\\
44.9333333333333	-34.4242981368853\\
44.9416666666667	-34.4380066214277\\
44.95	-34.4404830734838\\
44.9583333333333	-34.4497177168945\\
44.9666666666667	-34.444738661001\\
44.975	-34.4561552633856\\
44.9833333333333	-34.4665477362852\\
44.9916666666667	-34.4783142327984\\
45	-34.4897443824831\\
45.0083333333333	-34.4854194546868\\
45.0166666666667	-34.4912700467682\\
45.025	-34.4946692085577\\
45.0333333333333	-34.5025165722503\\
45.0416666666667	-34.5189418474225\\
45.05	-34.5228997043584\\
45.0583333333333	-34.5376629634576\\
45.0666666666667	-34.5440809132692\\
45.075	-34.5508095041216\\
45.0833333333333	-34.5622673971789\\
45.0916666666667	-34.5761981399114\\
45.1	-34.5985819358072\\
45.1083333333333	-34.6059084955431\\
45.1166666666667	-34.6183777120221\\
45.125	-34.6223450748601\\
45.1333333333333	-34.6242044526912\\
45.1416666666667	-34.6368106459254\\
45.15	-34.6423832338933\\
45.1583333333333	-34.6482074940084\\
45.1666666666667	-34.6672164974199\\
45.175	-34.6735189697853\\
45.1833333333333	-34.6803987359815\\
45.1916666666667	-34.6839324874947\\
45.2	-34.6928676991754\\
45.2083333333333	-34.6997979028337\\
45.2166666666667	-34.7017112735524\\
45.225	-34.7214333767644\\
45.2333333333333	-34.73183867373\\
45.2416666666667	-34.7399103549139\\
45.25	-34.7438329401189\\
45.2583333333333	-34.7420044797313\\
45.2666666666667	-34.7494017420184\\
45.275	-34.7522519623531\\
45.2833333333333	-34.764303864133\\
45.2916666666667	-34.7666601408119\\
45.3	-34.7682564678834\\
45.3083333333333	-34.7753952535827\\
45.3166666666667	-34.7883280210558\\
45.325	-34.8070531997\\
45.3333333333333	-34.8082138502438\\
45.3416666666667	-34.8093425142874\\
45.35	-34.8240576246401\\
45.3583333333333	-34.8248127557687\\
45.3666666666667	-34.8340727224099\\
45.375	-34.8350590250637\\
45.3833333333333	-34.8367237484494\\
45.3916666666667	-34.8500555944593\\
45.4	-34.8481639277925\\
45.4083333333333	-34.850008035309\\
45.4166666666667	-34.852389405202\\
45.425	-34.8523781633443\\
45.4333333333333	-34.8567798590101\\
45.4416666666667	-34.8605082960006\\
45.45	-34.8512017905929\\
45.4583333333333	-34.8505750485557\\
45.4666666666667	-34.8574229332398\\
45.475	-34.8744585557659\\
45.4833333333333	-34.8658327909191\\
45.4916666666667	-34.8667185650223\\
45.5	-34.8711098603754\\
45.5083333333333	-34.8823797007975\\
45.5166666666667	-34.8931523498175\\
45.525	-34.8995208397798\\
45.5333333333333	-34.9094700152257\\
45.5416666666667	-34.9045383155268\\
45.55	-34.9078108884266\\
45.5583333333333	-34.9111573478846\\
45.5666666666667	-34.9136752495853\\
45.575	-34.9090424750431\\
45.5833333333333	-34.9083269250652\\
45.5916666666667	-34.9093178898857\\
45.6	-34.9165440409976\\
45.6083333333333	-34.9072894270937\\
45.6166666666667	-34.9056768298514\\
45.625	-34.9167114073942\\
45.6333333333333	-34.9131521822848\\
45.6416666666667	-34.916940403908\\
45.65	-34.8978577179999\\
45.6583333333333	-34.8976637235791\\
45.6666666666667	-34.9021212515337\\
45.675	-34.9096977548839\\
45.6833333333333	-34.91917445795\\
45.6916666666667	-34.9167416539013\\
45.7	-34.9392692216792\\
45.7083333333333	-34.9446215415915\\
45.7166666666667	-34.9462362846656\\
45.725	-34.9510148645961\\
45.7333333333333	-34.9466823398182\\
45.7416666666667	-34.9484747971125\\
45.75	-34.9509860407574\\
45.7583333333333	-34.9652958121706\\
45.7666666666667	-34.9790332929105\\
45.775	-34.9845265893207\\
45.7833333333333	-34.9826743025987\\
45.7916666666667	-34.9902721109678\\
45.8	-34.9813185210459\\
45.8083333333333	-34.9898052990829\\
45.8166666666667	-34.9928102876334\\
45.825	-34.9889836957765\\
45.8333333333333	-34.9915072020379\\
45.8416666666667	-34.9980668256438\\
45.85	-35.0084302571444\\
45.8583333333333	-35.0214012196052\\
45.8666666666667	-35.0277368707765\\
45.875	-35.0237359454287\\
45.8833333333333	-35.0311178446197\\
45.8916666666667	-35.0256943115048\\
45.9	-35.0325721819835\\
45.9083333333333	-35.0397971664958\\
45.9166666666667	-35.0481509844302\\
45.925	-35.0549135155941\\
45.9333333333333	-35.0444998538858\\
45.9416666666667	-35.0553024585339\\
45.95	-35.0673529227952\\
45.9583333333333	-35.0803236944515\\
45.9666666666667	-35.0848649864639\\
45.975	-35.0933788196404\\
45.9833333333333	-35.0974722447086\\
45.9916666666667	-35.1061359433912\\
46	-35.1088285166766\\
46.0083333333333	-35.1158978880087\\
46.0166666666667	-35.1082996613487\\
46.025	-35.1110035834097\\
46.0333333333333	-35.1299465350029\\
46.0416666666667	-35.1313887263766\\
46.05	-35.1459691386389\\
46.0583333333333	-35.1535668089616\\
46.0666666666667	-35.1623758675259\\
46.075	-35.1800699196549\\
46.0833333333333	-35.1833020786239\\
46.0916666666667	-35.201091517785\\
46.1	-35.2110277836467\\
46.1083333333333	-35.2168307823489\\
46.1166666666667	-35.2284335193583\\
46.125	-35.2266282759442\\
46.1333333333333	-35.2359879609099\\
46.1416666666667	-35.2474830951239\\
46.15	-35.2495621515148\\
46.1583333333333	-35.2609757415017\\
46.1666666666667	-35.2630694817327\\
46.175	-35.2556195735445\\
46.1833333333333	-35.2811763864726\\
46.1916666666667	-35.2818488353087\\
46.2	-35.2963156159294\\
46.2083333333333	-35.3046893171835\\
46.2166666666667	-35.314376181088\\
46.225	-35.3190276714731\\
46.2333333333333	-35.3359006099983\\
46.2416666666667	-35.3424705515488\\
46.25	-35.3505260783117\\
46.2583333333333	-35.3646907293007\\
46.2666666666667	-35.3682531734676\\
46.275	-35.3866692836883\\
46.2833333333333	-35.3977678207102\\
46.2916666666667	-35.4087190137344\\
46.3	-35.4093345036481\\
46.3083333333333	-35.4132755627077\\
46.3166666666667	-35.4223741670972\\
46.325	-35.4305304853025\\
46.3333333333333	-35.4342298073201\\
46.3416666666667	-35.4413108944608\\
46.35	-35.4317126502217\\
46.3583333333333	-35.4452619617824\\
46.3666666666667	-35.4463356937314\\
46.375	-35.452406777405\\
46.3833333333333	-35.4514942039504\\
46.3916666666667	-35.4468730083896\\
46.4	-35.4524945338788\\
46.4083333333333	-35.4684649952845\\
46.4166666666667	-35.4739800249337\\
46.425	-35.480383254458\\
46.4333333333333	-35.4911160453993\\
46.4416666666667	-35.5017004463504\\
46.45	-35.5045818274042\\
46.4583333333333	-35.5078228849297\\
46.4666666666667	-35.5020041101374\\
46.475	-35.5248275100376\\
46.4833333333333	-35.5275280669677\\
46.4916666666667	-35.5419051388759\\
46.5	-35.5408993289748\\
46.5083333333333	-35.5329077566659\\
46.5166666666667	-35.5497407082765\\
46.525	-35.5572215179835\\
46.5333333333333	-35.5656426269543\\
46.5416666666667	-35.5617008133093\\
46.55	-35.5622603672767\\
46.5583333333333	-35.5730743650385\\
46.5666666666667	-35.5863794853948\\
46.575	-35.5982316508778\\
46.5833333333333	-35.6000059967226\\
46.5916666666667	-35.6009052127516\\
46.6	-35.615999766279\\
46.6083333333333	-35.6300107238601\\
46.6166666666667	-35.6350032416204\\
46.625	-35.6409753147219\\
46.6333333333333	-35.6426710347453\\
46.6416666666667	-35.6555817992949\\
46.65	-35.6625454053915\\
46.6583333333333	-35.6771383175723\\
46.6666666666667	-35.6834561433198\\
46.675	-35.6785302186886\\
46.6833333333333	-35.6909608329719\\
46.6916666666667	-35.7043707294701\\
46.7	-35.7000046211751\\
46.7083333333333	-35.7102520308485\\
46.7166666666667	-35.7312969265816\\
46.725	-35.7360910208662\\
46.7333333333333	-35.7426315800037\\
46.7416666666667	-35.7539773788511\\
46.75	-35.7543596466757\\
46.7583333333333	-35.7707189646278\\
46.7666666666667	-35.7734261125225\\
46.775	-35.7871094776303\\
46.7833333333333	-35.7898873602407\\
46.7916666666667	-35.792438533265\\
46.8	-35.7980622837962\\
46.8083333333333	-35.8064647626502\\
46.8166666666667	-35.8168562347077\\
46.825	-35.8138344428731\\
46.8333333333333	-35.8312453573621\\
46.8416666666667	-35.8514231657615\\
46.85	-35.8549232922428\\
46.8583333333333	-35.8713592321288\\
46.8666666666667	-35.8834964179727\\
46.875	-35.8882449208224\\
46.8833333333333	-35.8897851018278\\
46.8916666666667	-35.9051887657002\\
46.9	-35.919070908431\\
46.9083333333333	-35.9485656314618\\
46.9166666666667	-35.956654427726\\
46.925	-35.957950123279\\
46.9333333333333	-35.9733345550296\\
46.9416666666667	-35.9764674599997\\
46.95	-35.9842124514791\\
46.9583333333333	-35.9970219168588\\
46.9666666666667	-36.0014270289437\\
46.975	-36.0047887914457\\
46.9833333333333	-36.0172539475539\\
46.9916666666667	-36.0196407028018\\
47	-36.0417911844638\\
47.0083333333333	-36.0387904412628\\
47.0166666666667	-36.0382092609185\\
47.025	-36.0407100915479\\
47.0333333333333	-36.0659239288899\\
47.0416666666667	-36.0792277979189\\
47.05	-36.087284905506\\
47.0583333333333	-36.0835853695749\\
47.0666666666667	-36.0786924597352\\
47.075	-36.0913264470966\\
47.0833333333333	-36.099782277641\\
47.0916666666667	-36.1244608146752\\
47.1	-36.1372954499164\\
47.1083333333333	-36.1455761339882\\
47.1166666666667	-36.1554437246801\\
47.125	-36.1447161331668\\
47.1333333333333	-36.1623374758253\\
47.1416666666667	-36.1540748688838\\
47.15	-36.1624421878779\\
47.1583333333333	-36.1573076559739\\
47.1666666666667	-36.1708113699779\\
47.175	-36.1873455265807\\
47.1833333333333	-36.1861213487808\\
47.1916666666667	-36.1932261428689\\
47.2	-36.1942805150599\\
47.2083333333333	-36.2102781867284\\
47.2166666666667	-36.221729617585\\
47.225	-36.2293945246485\\
47.2333333333333	-36.218583345126\\
47.2416666666667	-36.221589162042\\
47.25	-36.239319864785\\
47.2583333333333	-36.2458312708452\\
47.2666666666667	-36.2401217185476\\
47.275	-36.2548140414722\\
47.2833333333333	-36.2553710768548\\
47.2916666666667	-36.2598339491216\\
47.3	-36.2635459161035\\
47.3083333333333	-36.2640541827638\\
47.3166666666667	-36.2797744726599\\
47.325	-36.2821112218047\\
47.3333333333333	-36.2879595612252\\
47.3416666666667	-36.3006445494562\\
47.35	-36.2922894883445\\
47.3583333333333	-36.3163180813127\\
47.3666666666667	-36.3282516687438\\
47.375	-36.3338617646216\\
47.3833333333333	-36.3476316261141\\
47.3916666666667	-36.3574428599534\\
47.4	-36.3782639065038\\
47.4083333333333	-36.3738676590808\\
47.4166666666667	-36.3864481322221\\
47.425	-36.3958553358486\\
47.4333333333333	-36.4098863973215\\
47.4416666666667	-36.4190133125918\\
47.45	-36.4251822034533\\
47.4583333333333	-36.4380062981449\\
47.4666666666667	-36.4505016293034\\
47.475	-36.4580869284908\\
47.4833333333333	-36.4551253476699\\
47.4916666666667	-36.4611053284649\\
47.5	-36.4651303269418\\
47.5083333333333	-36.4623443014464\\
47.5166666666667	-36.4739120294924\\
47.525	-36.4848834571369\\
47.5333333333333	-36.5025772358361\\
47.5416666666667	-36.5084898891351\\
47.55	-36.5257732988958\\
47.5583333333333	-36.5329147535998\\
47.5666666666667	-36.5381220761222\\
47.575	-36.537072519094\\
47.5833333333333	-36.537035840225\\
47.5916666666667	-36.5391357709944\\
47.6	-36.5387913116027\\
47.6083333333333	-36.5393788708783\\
47.6166666666667	-36.539492707046\\
47.625	-36.5443147656951\\
47.6333333333333	-36.5436559771764\\
47.6416666666667	-36.554107642646\\
47.65	-36.5587492997624\\
47.6583333333333	-36.5673299646711\\
47.6666666666667	-36.5748551561451\\
47.675	-36.5634415349606\\
47.6833333333333	-36.562904146926\\
47.6916666666667	-36.5641844471568\\
47.7	-36.5741739057443\\
47.7083333333333	-36.5815965886487\\
47.7166666666667	-36.5906071377973\\
47.725	-36.5999882841898\\
47.7333333333333	-36.5885382597526\\
47.7416666666667	-36.5881667841103\\
47.75	-36.59715671088\\
47.7583333333333	-36.5948046665937\\
47.7666666666667	-36.5955469369058\\
47.775	-36.5931922002109\\
47.7833333333333	-36.6267725284048\\
47.7916666666667	-36.6323919178484\\
47.8	-36.6312604490119\\
47.8083333333333	-36.6328252982179\\
47.8166666666667	-36.6365198049904\\
47.825	-36.6167616553604\\
47.8333333333333	-36.5985690297899\\
47.8416666666667	-36.60108385294\\
47.85	-36.6130980077275\\
47.8583333333333	-36.6222623063529\\
47.8666666666667	-36.6367865003111\\
47.875	-36.6414058963901\\
47.8833333333333	-36.6495743980052\\
47.8916666666667	-36.659894052047\\
47.9	-36.6766703919712\\
47.9083333333333	-36.7082827950363\\
47.9166666666667	-36.7055514336785\\
47.925	-36.709047661342\\
47.9333333333333	-36.7003504454342\\
47.9416666666667	-36.7105704311318\\
47.95	-36.7216045080884\\
47.9583333333333	-36.7347113706996\\
47.9666666666667	-36.7458744167916\\
47.975	-36.7562030441406\\
47.9833333333333	-36.747696870399\\
47.9916666666667	-36.7440434367634\\
48	-36.7615801333487\\
48.0083333333333	-36.7816211081163\\
48.0166666666667	-36.7805623903352\\
48.025	-36.7872300228364\\
48.0333333333333	-36.7944034791063\\
48.0416666666667	-36.8002973455699\\
48.05	-36.8163121926941\\
48.0583333333333	-36.8245411454145\\
48.0666666666667	-36.8359302587127\\
48.075	-36.8450844674448\\
48.0833333333333	-36.8664894339712\\
48.0916666666667	-36.8972627552382\\
48.1	-36.9177046634401\\
48.1083333333333	-36.9303895029319\\
48.1166666666667	-36.9380596745737\\
48.125	-36.9320782099195\\
48.1333333333333	-36.9421169060652\\
48.1416666666667	-36.9577924643745\\
48.15	-36.9606247225169\\
48.1583333333333	-36.990432511177\\
48.1666666666667	-37.0064034558122\\
48.175	-36.9985574111917\\
48.1833333333333	-37.0164082397661\\
48.1916666666667	-37.0393001954289\\
48.2	-37.0453494032417\\
48.2083333333333	-37.0502960258475\\
48.2166666666667	-37.0607436605616\\
48.225	-37.0586514700646\\
48.2333333333333	-37.0600922359975\\
48.2416666666667	-37.072393442383\\
48.25	-37.082532581293\\
48.2583333333333	-37.0885529241743\\
48.2666666666667	-37.0807232517296\\
48.275	-37.0945721415058\\
48.2833333333333	-37.0947873757899\\
48.2916666666667	-37.1135650878563\\
48.3	-37.1164044695627\\
48.3083333333333	-37.129613808954\\
48.3166666666667	-37.1345435222558\\
48.325	-37.1504516790383\\
48.3333333333333	-37.157055405277\\
48.3416666666667	-37.1679769861635\\
48.35	-37.1746288034518\\
48.3583333333333	-37.1788363593886\\
48.3666666666667	-37.1930307681965\\
48.375	-37.2128030967648\\
48.3833333333333	-37.2254149618751\\
48.3916666666667	-37.2216687847587\\
48.4	-37.2448466932851\\
48.4083333333333	-37.2447405134153\\
48.4166666666667	-37.2548288829753\\
48.425	-37.2738417799142\\
48.4333333333333	-37.2820495108426\\
48.4416666666667	-37.305774371799\\
48.45	-37.3107852058081\\
48.4583333333333	-37.3338114481025\\
48.4666666666667	-37.3416027433215\\
48.475	-37.343148277384\\
48.4833333333333	-37.3497427463216\\
48.4916666666667	-37.360385509847\\
48.5	-37.3725041702776\\
48.5083333333333	-37.392416225266\\
48.5166666666667	-37.3866791381229\\
48.525	-37.4167482846348\\
48.5333333333333	-37.4218974984217\\
48.5416666666667	-37.4326752932795\\
48.55	-37.4453832326112\\
48.5583333333333	-37.4657177709612\\
48.5666666666667	-37.4674355164608\\
48.575	-37.4679269080182\\
48.5833333333333	-37.4736248891861\\
48.5916666666667	-37.4765410935138\\
48.6	-37.4744733777604\\
48.6083333333333	-37.4924309950006\\
48.6166666666667	-37.5101282246151\\
48.625	-37.5349603784274\\
48.6333333333333	-37.5583722378339\\
48.6416666666667	-37.5819959306348\\
48.65	-37.5764558887369\\
48.6583333333333	-37.5877670527599\\
48.6666666666667	-37.6003978790133\\
48.675	-37.6144966309927\\
48.6833333333333	-37.6252429730257\\
48.6916666666667	-37.6277438446467\\
48.7	-37.6395605737835\\
48.7083333333333	-37.6404828581089\\
48.7166666666667	-37.6656503630513\\
48.725	-37.6786890801234\\
48.7333333333333	-37.6819188007129\\
48.7416666666667	-37.6813061923974\\
48.75	-37.6977291288597\\
48.7583333333333	-37.6977191613095\\
48.7666666666667	-37.6989035186816\\
48.775	-37.6932738770545\\
48.7833333333333	-37.6949815796072\\
48.7916666666667	-37.6992592925924\\
48.8	-37.7008340746257\\
48.8083333333333	-37.7161067232011\\
48.8166666666667	-37.721754671572\\
48.825	-37.730134040434\\
48.8333333333333	-37.7400210834961\\
48.8416666666667	-37.7573120560511\\
48.85	-37.7759890165135\\
48.8583333333333	-37.7699122883033\\
48.8666666666667	-37.7716791072215\\
48.875	-37.781400263683\\
48.8833333333333	-37.7915072269118\\
48.8916666666667	-37.7997192244701\\
48.9	-37.8174062700124\\
48.9083333333333	-37.8062634121435\\
48.9166666666667	-37.8117165327333\\
48.925	-37.8292653923682\\
48.9333333333333	-37.8436904424327\\
48.9416666666667	-37.8473195130546\\
48.95	-37.8544456346781\\
48.9583333333333	-37.873442635582\\
48.9666666666667	-37.8680048130781\\
48.975	-37.8956038135148\\
48.9833333333333	-37.888949686908\\
48.9916666666667	-37.9053343824476\\
49	-37.9227385284657\\
49.0083333333333	-37.9365778990901\\
49.0166666666667	-37.9741548655851\\
49.025	-37.9794936182899\\
49.0333333333333	-37.9970217971946\\
49.0416666666667	-37.9930133961036\\
49.05	-38.015500454899\\
49.0583333333333	-38.0270273428493\\
49.0666666666667	-38.0409057801332\\
49.075	-38.0257024464057\\
49.0833333333333	-38.0419628292458\\
49.0916666666667	-38.0494607850189\\
49.1	-38.0704780166451\\
49.1083333333333	-38.0801807582005\\
49.1166666666667	-38.1066234429789\\
49.125	-38.114586180204\\
49.1333333333333	-38.1217259060362\\
49.1416666666667	-38.1338874920483\\
49.15	-38.1396123487211\\
49.1583333333333	-38.140130954863\\
49.1666666666667	-38.1420449102123\\
49.175	-38.1439836595406\\
49.1833333333333	-38.1569114569157\\
49.1916666666667	-38.1684749785075\\
49.2	-38.1749375441238\\
49.2083333333333	-38.193754547445\\
49.2166666666667	-38.1864127880966\\
49.225	-38.1861305056912\\
49.2333333333333	-38.1875685664763\\
49.2416666666667	-38.2070593642234\\
49.25	-38.2048086382048\\
49.2583333333333	-38.2129153885755\\
49.2666666666667	-38.2186639308727\\
49.275	-38.2173712858814\\
49.2833333333333	-38.2322006351392\\
49.2916666666667	-38.248738504588\\
49.3	-38.2740568064154\\
49.3083333333333	-38.2873068158479\\
49.3166666666667	-38.2966556035514\\
49.325	-38.2942968029734\\
49.3333333333333	-38.2919455088787\\
49.3416666666667	-38.2987094212778\\
49.35	-38.2979832786528\\
49.3583333333333	-38.320353112274\\
49.3666666666667	-38.3330214074049\\
49.375	-38.3476420816305\\
49.3833333333333	-38.3463024303431\\
49.3916666666667	-38.366953186872\\
49.4	-38.3727738923737\\
49.4083333333333	-38.3841929237329\\
49.4166666666667	-38.3830807734514\\
49.425	-38.3934222880286\\
49.4333333333333	-38.4084549535317\\
49.4416666666667	-38.408618417913\\
49.45	-38.4080254133747\\
49.4583333333333	-38.4125912726746\\
49.4666666666667	-38.4309335675788\\
49.475	-38.4405052140616\\
49.4833333333333	-38.4506545303083\\
49.4916666666667	-38.4582472648382\\
49.5	-38.4593692869476\\
49.5083333333333	-38.4468893300822\\
49.5166666666667	-38.4695031624665\\
49.525	-38.4788144228317\\
49.5333333333333	-38.4822906125176\\
49.5416666666667	-38.4726992726138\\
49.55	-38.4774819132366\\
49.5583333333333	-38.504598090358\\
49.5666666666667	-38.5088304003182\\
49.575	-38.5298668407617\\
49.5833333333333	-38.5294563012004\\
49.5916666666667	-38.5423540423575\\
49.6	-38.5256088432642\\
49.6083333333333	-38.5421538947673\\
49.6166666666667	-38.5507277303718\\
49.625	-38.5491461386141\\
49.6333333333333	-38.5539884165458\\
49.6416666666667	-38.5651437272569\\
49.65	-38.575732030771\\
49.6583333333333	-38.5633457189852\\
49.6666666666667	-38.5785184522615\\
49.675	-38.5922733827573\\
49.6833333333333	-38.586744984982\\
49.6916666666667	-38.6108130655828\\
49.7	-38.623488759971\\
49.7083333333333	-38.63804996034\\
49.7166666666667	-38.6524079131509\\
49.725	-38.672668217247\\
49.7333333333333	-38.6902098257272\\
49.7416666666667	-38.7024412338467\\
49.75	-38.7154006443355\\
49.7583333333333	-38.7149116469926\\
49.7666666666667	-38.7357539822597\\
49.775	-38.7578787785056\\
49.7833333333333	-38.7536860584914\\
49.7916666666667	-38.7576134642112\\
49.8	-38.7679280350908\\
49.8083333333333	-38.7769891560389\\
49.8166666666667	-38.8035927405447\\
49.825	-38.8011516228458\\
49.8333333333333	-38.79992634679\\
49.8416666666667	-38.8191356128995\\
49.85	-38.7996073839745\\
49.8583333333333	-38.8299749745331\\
49.8666666666667	-38.8366233936195\\
49.875	-38.8472224702974\\
49.8833333333333	-38.8566002165768\\
49.8916666666667	-38.8460488604504\\
49.9	-38.8510323167045\\
49.9083333333333	-38.8384898972318\\
49.9166666666667	-38.8362022293331\\
49.925	-38.851299194207\\
49.9333333333333	-38.8486481811002\\
49.9416666666667	-38.8512484266686\\
49.95	-38.8430099650738\\
49.9583333333333	-38.8505543967778\\
49.9666666666667	-38.855888796357\\
49.975	-38.8505293847828\\
49.9833333333333	-38.8583890117555\\
49.9916666666667	-38.8681294846512\\
50	-38.8728361434681\\
50.0083333333333	-38.8801163758582\\
50.0166666666667	-38.8966782736614\\
50.025	-38.905569668652\\
50.0333333333333	-38.9082394141306\\
50.0416666666667	-38.907071567427\\
50.05	-38.9082338214882\\
50.0583333333333	-38.8929933424759\\
50.0666666666667	-38.8964638839744\\
50.075	-38.8923861428984\\
50.0833333333333	-38.9087127483946\\
50.0916666666667	-38.9125214563544\\
50.1	-38.9290087402652\\
50.1083333333333	-38.9359158590724\\
50.1166666666667	-38.9495945492563\\
50.125	-38.9624200722703\\
50.1333333333333	-38.9490109006179\\
50.1416666666667	-38.9839482341815\\
50.15	-39.0059372773082\\
50.1583333333333	-38.9959151186454\\
50.1666666666667	-39.0248355964645\\
50.175	-39.0238364646905\\
50.1833333333333	-39.0333737533375\\
50.1916666666667	-39.034894495443\\
50.2	-39.050059406012\\
50.2083333333333	-39.0474428439155\\
50.2166666666667	-39.0476543036687\\
50.225	-39.0729114936727\\
50.2333333333333	-39.0866039951036\\
50.2416666666667	-39.1152385529085\\
50.25	-39.1231834802217\\
50.2583333333333	-39.1209609808817\\
50.2666666666667	-39.1285008021489\\
50.275	-39.1352120999576\\
50.2833333333333	-39.1417182351055\\
50.2916666666667	-39.1482484044948\\
50.3	-39.1576770000559\\
50.3083333333333	-39.1656183926884\\
50.3166666666667	-39.182427447831\\
50.325	-39.1796220976237\\
50.3333333333333	-39.1932747633853\\
50.3416666666667	-39.2216587315444\\
50.35	-39.2358640251244\\
50.3583333333333	-39.2422155926122\\
50.3666666666667	-39.2542475576175\\
50.375	-39.2507121455636\\
50.3833333333333	-39.2474797847271\\
50.3916666666667	-39.278943264365\\
50.4	-39.2932579027193\\
50.4083333333333	-39.2807080928353\\
50.4166666666667	-39.2764788702853\\
50.425	-39.2927372685103\\
50.4333333333333	-39.2855911153331\\
50.4416666666667	-39.3109095749501\\
50.45	-39.31899903469\\
50.4583333333333	-39.324807085783\\
50.4666666666667	-39.3264662704191\\
50.475	-39.3524664683926\\
50.4833333333333	-39.3688958866764\\
50.4916666666667	-39.376345506303\\
50.5	-39.3725892511076\\
50.5083333333333	-39.3789654281796\\
50.5166666666667	-39.395936843833\\
50.525	-39.4087263292236\\
50.5333333333333	-39.4088281690586\\
50.5416666666667	-39.4129099462144\\
50.55	-39.4128417027127\\
50.5583333333333	-39.434189767419\\
50.5666666666667	-39.4295101353255\\
50.575	-39.4209649649638\\
50.5833333333333	-39.4348837834723\\
50.5916666666667	-39.4255810904507\\
50.6	-39.4181333392171\\
50.6083333333333	-39.4256540460676\\
50.6166666666667	-39.4400292052318\\
50.625	-39.4592724625513\\
50.6333333333333	-39.4669268258625\\
50.6416666666667	-39.4840258980707\\
50.65	-39.4941139271528\\
50.6583333333333	-39.5051658769846\\
50.6666666666667	-39.5165140314114\\
50.675	-39.5139410146184\\
50.6833333333333	-39.5411111426116\\
50.6916666666667	-39.5291352126912\\
50.7	-39.5187799478267\\
50.7083333333333	-39.5202951800883\\
50.7166666666667	-39.5173590465155\\
50.725	-39.5165642906834\\
50.7333333333333	-39.5420134688658\\
50.7416666666667	-39.5531914761332\\
50.75	-39.5756603534835\\
50.7583333333333	-39.5817819799266\\
50.7666666666667	-39.6062306690128\\
50.775	-39.6379851333016\\
50.7833333333333	-39.6443333592043\\
50.7916666666667	-39.6582060781472\\
50.8	-39.6726892761701\\
50.8083333333333	-39.6816831233413\\
50.8166666666667	-39.6973284407105\\
50.825	-39.7252339629583\\
50.8333333333333	-39.7493265027929\\
50.8416666666667	-39.7394277556427\\
50.85	-39.7667864373541\\
50.8583333333333	-39.750234207008\\
50.8666666666667	-39.7692847560622\\
50.875	-39.7701535022508\\
50.8833333333333	-39.7663015388397\\
50.8916666666667	-39.7725816351347\\
50.9	-39.7791328629173\\
50.9083333333333	-39.7804670300989\\
50.9166666666667	-39.7918359020992\\
50.925	-39.7889157696691\\
50.9333333333333	-39.796441730101\\
50.9416666666667	-39.8200065435112\\
50.95	-39.8245438055215\\
50.9583333333333	-39.8264269621603\\
50.9666666666667	-39.8154629933921\\
50.975	-39.8355897389511\\
50.9833333333333	-39.8416649139139\\
50.9916666666667	-39.8404376773248\\
51	-39.8552898402621\\
51.0083333333333	-39.8661345597953\\
51.0166666666667	-39.8567181826922\\
51.025	-39.8516591280091\\
51.0333333333333	-39.8468389498425\\
51.0416666666667	-39.8590457747418\\
51.05	-39.8676098942956\\
51.0583333333333	-39.8716579953189\\
51.0666666666667	-39.8466829527814\\
51.075	-39.8674684778535\\
51.0833333333333	-39.8837283495286\\
51.0916666666667	-39.8895852398445\\
51.1	-39.8961868427809\\
51.1083333333333	-39.923859165338\\
51.1166666666667	-39.9214563640521\\
51.125	-39.9188312305819\\
51.1333333333333	-39.9025301975312\\
51.1416666666667	-39.880228500467\\
51.15	-39.8914262619132\\
51.1583333333333	-39.8963506054366\\
51.1666666666667	-39.8925830382363\\
51.175	-39.9034973943533\\
51.1833333333333	-39.8999104020857\\
51.1916666666667	-39.9128966993489\\
51.2	-39.9143208216432\\
51.2083333333333	-39.9150478408059\\
51.2166666666667	-39.9285388146968\\
51.225	-39.9279335292632\\
51.2333333333333	-39.9359140361933\\
51.2416666666667	-39.9460544194646\\
51.25	-39.9635023951604\\
51.2583333333333	-39.9573432955086\\
51.2666666666667	-39.9607209701679\\
51.275	-39.9713952403223\\
51.2833333333333	-39.9963939512685\\
51.2916666666667	-40.0313417669793\\
51.3	-40.0412774910778\\
51.3083333333333	-40.0708580152254\\
51.3166666666667	-40.0560245864602\\
51.325	-40.068351777445\\
51.3333333333333	-40.0870914481982\\
51.3416666666667	-40.0949604080489\\
51.35	-40.0936711622172\\
51.3583333333333	-40.0865898967985\\
51.3666666666667	-40.1178304793394\\
51.375	-40.1251388846958\\
51.3833333333333	-40.1419739036498\\
51.3916666666667	-40.1399225744044\\
51.4	-40.136641415451\\
51.4083333333333	-40.1402601193539\\
51.4166666666667	-40.1677077789932\\
51.425	-40.1797483599303\\
51.4333333333333	-40.2016274403921\\
51.4416666666667	-40.2231955040681\\
51.45	-40.236833228368\\
51.4583333333333	-40.2470038949113\\
51.4666666666667	-40.269596108989\\
51.475	-40.2817128288686\\
51.4833333333333	-40.299186917066\\
51.4916666666667	-40.3147214793301\\
51.5	-40.3350499618793\\
51.5083333333333	-40.3447450571104\\
51.5166666666667	-40.378571001998\\
51.525	-40.3828677512384\\
51.5333333333333	-40.4130709543027\\
51.5416666666667	-40.4322239501677\\
51.55	-40.4549643365496\\
51.5583333333333	-40.45579451588\\
51.5666666666667	-40.4687311889604\\
51.575	-40.4597577740603\\
51.5833333333333	-40.4796151854407\\
51.5916666666667	-40.4985102825737\\
51.6	-40.5007340213368\\
51.6083333333333	-40.5333420200434\\
51.6166666666667	-40.5423929458863\\
51.625	-40.5224132185565\\
51.6333333333333	-40.5170055577776\\
51.6416666666667	-40.5463959197032\\
51.65	-40.559826897672\\
51.6583333333333	-40.5701302854201\\
51.6666666666667	-40.5906812971065\\
51.675	-40.6320192403615\\
51.6833333333333	-40.6433914589651\\
51.6916666666667	-40.63721823734\\
51.7	-40.6411588895718\\
51.7083333333333	-40.6457695839605\\
51.7166666666667	-40.6644958137677\\
51.725	-40.7093609620826\\
51.7333333333333	-40.7121106241633\\
51.7416666666667	-40.7157658216102\\
51.75	-40.7268941618465\\
51.7583333333333	-40.7362111265293\\
51.7666666666667	-40.7455675901171\\
51.775	-40.7911846247328\\
51.7833333333333	-40.8130510428433\\
51.7916666666667	-40.8178255854526\\
51.8	-40.8315957285766\\
51.8083333333333	-40.8150440720121\\
51.8166666666667	-40.8066602812721\\
51.825	-40.8337184090746\\
51.8333333333333	-40.8584500212263\\
51.8416666666667	-40.8582466965435\\
51.85	-40.8895993992277\\
51.8583333333333	-40.9248700720519\\
51.8666666666667	-40.9347538361309\\
51.875	-40.9413765036108\\
51.8833333333333	-40.9495466278641\\
51.8916666666667	-40.9675708504975\\
51.9	-40.9711777518411\\
51.9083333333333	-40.984613195292\\
51.9166666666667	-40.9743470067867\\
51.925	-40.9811774907532\\
51.9333333333333	-40.9754902643537\\
51.9416666666667	-40.9899546449896\\
51.95	-41.0159271503919\\
51.9583333333333	-41.0394821776577\\
51.9666666666667	-41.056468189387\\
51.975	-41.0617498058491\\
51.9833333333333	-41.0717826706249\\
51.9916666666667	-41.0921432153299\\
52	-41.0840496558057\\
52.0083333333333	-41.0965757065817\\
52.0166666666667	-41.1184592057534\\
52.025	-41.128337112924\\
52.0333333333333	-41.1338401610525\\
52.0416666666667	-41.1495139719574\\
52.05	-41.1659790580843\\
52.0583333333333	-41.1939695069928\\
52.0666666666667	-41.2025595613222\\
52.075	-41.234107096962\\
52.0833333333333	-41.24250985856\\
52.0916666666667	-41.265559702217\\
52.1	-41.243438904116\\
52.1083333333333	-41.2619243715703\\
52.1166666666667	-41.2513578295432\\
52.125	-41.2677048402125\\
52.1333333333333	-41.2979774216591\\
52.1416666666667	-41.3321083608651\\
52.15	-41.3455386142749\\
52.1583333333333	-41.3652081546644\\
52.1666666666667	-41.4045884282723\\
52.175	-41.3997858652161\\
52.1833333333333	-41.4262994999456\\
52.1916666666667	-41.4262676994699\\
52.2	-41.4381983505363\\
52.2083333333333	-41.4638106106764\\
52.2166666666667	-41.4744115517772\\
52.225	-41.502375906782\\
52.2333333333333	-41.5226456715783\\
52.2416666666667	-41.5247269803778\\
52.25	-41.5337905192061\\
52.2583333333333	-41.5219034236524\\
52.2666666666667	-41.5193111652369\\
52.275	-41.5112978820218\\
52.2833333333333	-41.5029402585314\\
52.2916666666667	-41.5102291451211\\
52.3	-41.5147817573422\\
52.3083333333333	-41.5234444322426\\
52.3166666666667	-41.5318424731458\\
52.325	-41.5489133319625\\
52.3333333333333	-41.5618373116576\\
52.3416666666667	-41.5832725663021\\
52.35	-41.5773387140934\\
52.3583333333333	-41.5980389157256\\
52.3666666666667	-41.5929633436143\\
52.375	-41.6036039239356\\
52.3833333333333	-41.6051331359094\\
52.3916666666667	-41.5944943545611\\
52.4	-41.6212070973303\\
52.4083333333333	-41.6260731473613\\
52.4166666666667	-41.6508799119003\\
52.425	-41.6553361550098\\
52.4333333333333	-41.6462128288581\\
52.4416666666667	-41.6776838590246\\
52.45	-41.7048391213546\\
52.4583333333333	-41.7188532899321\\
52.4666666666667	-41.7221152612438\\
52.475	-41.7190344629787\\
52.4833333333333	-41.7351290802604\\
52.4916666666667	-41.7385017258145\\
52.5	-41.7480978004509\\
52.5083333333333	-41.778680641717\\
52.5166666666667	-41.7667785846319\\
52.525	-41.7770056607299\\
52.5333333333333	-41.7992420427143\\
52.5416666666667	-41.8238006328087\\
52.55	-41.8207453789066\\
52.5583333333333	-41.8529681346049\\
52.5666666666667	-41.8802619748637\\
52.575	-41.8969223411007\\
52.5833333333333	-41.9042422250912\\
52.5916666666667	-41.9150300579935\\
52.6	-41.9038958953005\\
52.6083333333333	-41.9014899730113\\
52.6166666666667	-41.9142320775085\\
52.625	-41.9513564330663\\
52.6333333333333	-41.9723503148841\\
52.6416666666667	-42.0110592793962\\
52.65	-42.0014004717582\\
52.6583333333333	-42.0061415213797\\
52.6666666666667	-42.0267038774383\\
52.675	-42.0064726686972\\
52.6833333333333	-42.0216541974768\\
52.6916666666667	-42.0257288323244\\
52.7	-42.0488170334204\\
52.7083333333333	-42.0796148488239\\
52.7166666666667	-42.1117664053883\\
52.725	-42.1208954122035\\
52.7333333333333	-42.1032069288364\\
52.7416666666667	-42.1140664798978\\
52.75	-42.12509326902\\
52.7583333333333	-42.1683173511061\\
52.7666666666667	-42.1549740486397\\
52.775	-42.1606664099667\\
52.7833333333333	-42.1692109699804\\
52.7916666666667	-42.189924207573\\
52.8	-42.181062925827\\
52.8083333333333	-42.1954130122435\\
52.8166666666667	-42.2302859884376\\
52.825	-42.2348988483523\\
52.8333333333333	-42.2480922335951\\
52.8416666666667	-42.2919746597358\\
52.85	-42.2670114041948\\
52.8583333333333	-42.2884723466061\\
52.8666666666667	-42.3070595130296\\
52.875	-42.2931933941056\\
52.8833333333333	-42.3125500381237\\
52.8916666666667	-42.3501429740661\\
52.9	-42.3441372114497\\
52.9083333333333	-42.3423522971296\\
52.9166666666667	-42.3342220098678\\
52.925	-42.3359835857862\\
52.9333333333333	-42.3388187703193\\
52.9416666666667	-42.3519357663228\\
52.95	-42.3534534282735\\
52.9583333333333	-42.3477400301353\\
52.9666666666667	-42.3608666847959\\
52.975	-42.3628816221645\\
52.9833333333333	-42.363137366435\\
52.9916666666667	-42.3860016570178\\
53	-42.3922279361892\\
53.0083333333333	-42.4048651157103\\
53.0166666666667	-42.4311214573982\\
53.025	-42.4253088540715\\
53.0333333333333	-42.4283325077049\\
53.0416666666667	-42.4426197292968\\
53.05	-42.4666365906005\\
53.0583333333333	-42.4914915842329\\
53.0666666666667	-42.4917555940701\\
53.075	-42.5018378373799\\
53.0833333333333	-42.5199949703628\\
53.0916666666667	-42.5066815524808\\
53.1	-42.5335544061602\\
53.1083333333333	-42.5341665411279\\
53.1166666666667	-42.5560819639464\\
53.125	-42.5709482129317\\
53.1333333333333	-42.5722928571862\\
53.1416666666667	-42.5892929264612\\
53.15	-42.5993940234435\\
53.1583333333333	-42.6195291039983\\
53.1666666666667	-42.6265942853059\\
53.175	-42.6159830592356\\
53.1833333333333	-42.6153529248059\\
53.1916666666667	-42.6179728217785\\
53.2	-42.63633459124\\
53.2083333333333	-42.6397566866104\\
53.2166666666667	-42.6507194964627\\
53.225	-42.6728346877269\\
53.2333333333333	-42.6834827658978\\
53.2416666666667	-42.665723040459\\
53.25	-42.6731874709125\\
53.2583333333333	-42.6663544493919\\
53.2666666666667	-42.6816601631942\\
53.275	-42.701378599079\\
53.2833333333333	-42.719176830722\\
53.2916666666667	-42.7341601885329\\
53.3	-42.7544656638804\\
53.3083333333333	-42.755234558341\\
53.3166666666667	-42.7469337516788\\
53.325	-42.7401839617324\\
53.3333333333333	-42.7496837249846\\
53.3416666666667	-42.7425956209147\\
53.35	-42.764062105989\\
53.3583333333333	-42.7159642923869\\
53.3666666666667	-42.7516706285865\\
53.375	-42.770458737426\\
53.3833333333333	-42.7955297677144\\
53.3916666666667	-42.7791148761673\\
53.4	-42.7854893896946\\
53.4083333333333	-42.7925920315735\\
53.4166666666667	-42.797975402604\\
53.425	-42.7978112896242\\
53.4333333333333	-42.8022517464513\\
53.4416666666667	-42.8075002509039\\
53.45	-42.7921660849255\\
53.4583333333333	-42.7827753593313\\
53.4666666666667	-42.7984843936542\\
53.475	-42.8263584611553\\
53.4833333333333	-42.814398784099\\
53.4916666666667	-42.8057744008559\\
53.5	-42.8347010702022\\
53.5083333333333	-42.8475154559619\\
53.5166666666667	-42.8675802606935\\
53.525	-42.8768695648807\\
53.5333333333333	-42.9109297238395\\
53.5416666666667	-42.8976030089923\\
53.55	-42.8764294187959\\
53.5583333333333	-42.8873931297718\\
53.5666666666667	-42.896108555504\\
53.575	-42.9390546908488\\
53.5833333333333	-42.9645249568787\\
53.5916666666667	-42.9600556802815\\
53.6	-42.9735846281795\\
53.6083333333333	-42.9958300746583\\
53.6166666666667	-42.995725071374\\
53.625	-42.995352079163\\
53.6333333333333	-42.9911719160181\\
53.6416666666667	-43.0551372249461\\
53.65	-43.1064822585626\\
53.6583333333333	-43.136034067281\\
53.6666666666667	-43.1506655416089\\
53.675	-43.1696996637142\\
53.6833333333333	-43.1677793171689\\
53.6916666666667	-43.1990918702878\\
53.7	-43.1920593076549\\
53.7083333333333	-43.2103240852051\\
53.7166666666667	-43.2394969633295\\
53.725	-43.2385967817506\\
53.7333333333333	-43.2672337181383\\
53.7416666666667	-43.2672621132036\\
53.75	-43.2806339555312\\
53.7583333333333	-43.2838508330594\\
53.7666666666667	-43.332812888546\\
53.775	-43.3732514204938\\
53.7833333333333	-43.4067858971282\\
53.7916666666667	-43.4159027411097\\
53.8	-43.4036620724139\\
53.8083333333333	-43.4186866164456\\
53.8166666666667	-43.4315271122212\\
53.825	-43.4978065194005\\
53.8333333333333	-43.5093446728088\\
53.8416666666667	-43.4934376646259\\
53.85	-43.4898254284243\\
53.8583333333333	-43.5267272282699\\
53.8666666666667	-43.5484110269495\\
53.875	-43.5536589283362\\
53.8833333333333	-43.5687442220162\\
53.8916666666667	-43.6019315520735\\
53.9	-43.6381369615106\\
53.9083333333333	-43.6934577621486\\
53.9166666666667	-43.7111758649572\\
53.925	-43.7173285318884\\
53.9333333333333	-43.7266595531106\\
53.9416666666667	-43.7275944932673\\
53.95	-43.7665605051179\\
53.9583333333333	-43.7849084244552\\
53.9666666666667	-43.8066703987018\\
53.975	-43.8165794162986\\
53.9833333333333	-43.8586505546285\\
53.9916666666667	-43.8638386838234\\
54	-43.8908873720138\\
54.0083333333333	-43.9121425956179\\
54.0166666666667	-43.9362338411225\\
54.025	-43.9288524443159\\
54.0333333333333	-43.9056389755215\\
54.0416666666667	-43.8915818718327\\
54.05	-43.8478564741472\\
54.0583333333333	-43.8465774774266\\
54.0666666666667	-43.9084856487706\\
54.075	-43.9295232844453\\
54.0833333333333	-43.9654628885272\\
54.0916666666667	-43.9946783005054\\
54.1	-43.9970784716665\\
54.1083333333333	-44.0250919942159\\
54.1166666666667	-43.99904641096\\
54.125	-44.0278904373645\\
54.1333333333333	-44.0779220534876\\
54.1416666666667	-44.0889384253952\\
54.15	-44.0901032811362\\
54.1583333333333	-44.0826776996631\\
54.1666666666667	-44.1076717074252\\
54.175	-44.085689394619\\
54.1833333333333	-44.1189839475348\\
54.1916666666667	-44.1481141754959\\
54.2	-44.1517942556096\\
54.2083333333333	-44.1622722599382\\
54.2166666666667	-44.1764539679663\\
54.225	-44.219250128628\\
54.2333333333333	-44.2323639879628\\
54.2416666666667	-44.2714433511988\\
54.25	-44.3201405047446\\
54.2583333333333	-44.3432894049373\\
54.2666666666667	-44.3683825927632\\
54.275	-44.3591234628783\\
54.2833333333333	-44.3638438701737\\
54.2916666666667	-44.379559457048\\
54.3	-44.3841377959095\\
54.3083333333333	-44.3980264853659\\
54.3166666666667	-44.4245366057856\\
54.325	-44.4314847938793\\
54.3333333333333	-44.459285165564\\
54.3416666666667	-44.466620716088\\
54.35	-44.5317718424956\\
54.3583333333333	-44.4904760881209\\
54.3666666666667	-44.4864416676858\\
54.375	-44.4994265323835\\
54.3833333333333	-44.5165746018142\\
54.3916666666667	-44.5644659728427\\
54.4	-44.5875265486448\\
54.4083333333333	-44.5868165206544\\
54.4166666666667	-44.620431425325\\
54.425	-44.6506740636812\\
54.4333333333333	-44.6184414462549\\
54.4416666666667	-44.6514004662269\\
54.45	-44.6686058116792\\
54.4583333333333	-44.657957120186\\
54.4666666666667	-44.6498408376355\\
54.475	-44.6918675361475\\
54.4833333333333	-44.7213560338145\\
54.4916666666667	-44.7484316207911\\
54.5	-44.7781860957236\\
54.5083333333333	-44.8292252537604\\
54.5166666666667	-44.8062952081028\\
54.525	-44.8299374086404\\
54.5333333333333	-44.832949773385\\
54.5416666666667	-44.8506221340898\\
54.55	-44.8704353170597\\
54.5583333333333	-44.8639156617138\\
54.5666666666667	-44.8665591416557\\
54.575	-44.881529820832\\
54.5833333333333	-44.8944931042758\\
54.5916666666667	-44.8964586317977\\
54.6	-44.8498245276274\\
54.6083333333333	-44.8818541488494\\
54.6166666666667	-44.8949271579855\\
54.625	-44.8946651222147\\
54.6333333333333	-44.9043555245321\\
54.6416666666667	-44.934384356753\\
54.65	-44.9676276802324\\
54.6583333333333	-44.9444562141758\\
54.6666666666667	-44.9724979719999\\
54.675	-44.9856383018622\\
54.6833333333333	-45.0066303798333\\
54.6916666666667	-44.9851801417947\\
54.7	-45.0106427771224\\
54.7083333333333	-45.0014511562593\\
54.7166666666667	-45.0059117769566\\
54.725	-44.9998851540643\\
54.7333333333333	-44.9990185774132\\
54.7416666666667	-44.9809747714729\\
54.75	-45.0570223771354\\
54.7583333333333	-45.072977473844\\
54.7666666666667	-45.1213590921644\\
54.775	-45.1501825873792\\
54.7833333333333	-45.1871380315382\\
54.7916666666667	-45.1923091505387\\
54.8	-45.1923977473422\\
54.8083333333333	-45.1999414782971\\
54.8166666666667	-45.2280549057973\\
54.825	-45.2235126761645\\
54.8333333333333	-45.2140913905553\\
54.8416666666667	-45.2405187580235\\
54.85	-45.2700181746534\\
54.8583333333333	-45.2934624560414\\
54.8666666666667	-45.326253385003\\
54.875	-45.3187122699256\\
54.8833333333333	-45.3298146795681\\
54.8916666666667	-45.3699159518089\\
54.9	-45.3742357973322\\
54.9083333333333	-45.4126661665823\\
54.9166666666667	-45.4320261990844\\
54.925	-45.4602992442158\\
54.9333333333333	-45.4865434020719\\
54.9416666666667	-45.5044819793145\\
54.95	-45.5307107187078\\
54.9583333333333	-45.5459948881772\\
54.9666666666667	-45.5740263694855\\
54.975	-45.5912573695446\\
54.9833333333333	-45.6041912441304\\
54.9916666666667	-45.6154865921606\\
55	-45.6513296557522\\
55.0083333333333	-45.6230711379093\\
55.0166666666667	-45.6149568179509\\
55.025	-45.6768339991675\\
55.0333333333333	-45.7114956491616\\
55.0416666666667	-45.7213997674364\\
55.05	-45.7092621733821\\
55.0583333333333	-45.7178018753161\\
55.0666666666667	-45.7025279667935\\
55.075	-45.7238797501329\\
55.0833333333333	-45.7169901196296\\
55.0916666666667	-45.7108582448066\\
55.1	-45.7240501436124\\
55.1083333333333	-45.7203389772929\\
55.1166666666667	-45.7873130621528\\
55.125	-45.8176715631507\\
55.1333333333333	-45.8146135847448\\
55.1416666666667	-45.7949106003744\\
55.15	-45.8081994306489\\
55.1583333333333	-45.8059869283932\\
55.1666666666667	-45.8070815734468\\
55.175	-45.8229098631313\\
55.1833333333333	-45.8696057778655\\
55.1916666666667	-45.8459551633204\\
55.2	-45.8670291524986\\
55.2083333333333	-45.8818660590939\\
55.2166666666667	-45.8756411885855\\
55.225	-45.8863442869662\\
55.2333333333333	-45.9293108055819\\
55.2416666666667	-45.9537450677199\\
55.25	-45.9285585168882\\
55.2583333333333	-45.9206787925735\\
55.2666666666667	-45.936485835178\\
55.275	-45.9732831517634\\
55.2833333333333	-46.0086673778442\\
55.2916666666667	-45.990988592965\\
55.3	-46.0240354654547\\
55.3083333333333	-46.0843307288072\\
55.3166666666667	-46.0752181114871\\
55.325	-46.0842655460745\\
55.3333333333333	-46.0818553812128\\
55.3416666666667	-46.0980309397332\\
55.35	-46.0997315950171\\
55.3583333333333	-46.1337523884187\\
55.3666666666667	-46.1516402540501\\
55.375	-46.1507594847708\\
55.3833333333333	-46.1542802668777\\
55.3916666666667	-46.1464020490155\\
55.4	-46.1654078708028\\
55.4083333333333	-46.1390314311611\\
55.4166666666667	-46.113699593619\\
55.425	-46.0717128003318\\
55.4333333333333	-46.0782386436305\\
55.4416666666667	-46.0300592340249\\
55.45	-46.0515334268802\\
55.4583333333333	-46.0547157291711\\
55.4666666666667	-46.0555306264581\\
55.475	-46.0094954840403\\
55.4833333333333	-46.0329742194765\\
55.4916666666667	-46.0691301224606\\
55.5	-46.109521505322\\
55.5083333333333	-46.0792518564776\\
55.5166666666667	-46.0699523334607\\
55.525	-46.0340328847449\\
55.5333333333333	-46.0646867884131\\
55.5416666666667	-46.1002214010358\\
55.55	-46.0886532555659\\
55.5583333333333	-46.0837071614238\\
55.5666666666667	-46.0890179566013\\
55.575	-46.0934646441683\\
55.5833333333333	-46.1171172851517\\
55.5916666666667	-46.1029390162388\\
55.6	-46.0665336107798\\
55.6083333333333	-46.0729617242995\\
55.6166666666667	-46.0855573576236\\
55.625	-46.077260851446\\
55.6333333333333	-46.0964979428038\\
55.6416666666667	-46.129497047919\\
55.65	-46.1693392166196\\
55.6583333333333	-46.1848190900421\\
55.6666666666667	-46.2240803132363\\
55.675	-46.2594815325127\\
55.6833333333333	-46.290629235593\\
55.6916666666667	-46.3446195777232\\
55.7	-46.3440960948166\\
55.7083333333333	-46.3455702899415\\
55.7166666666667	-46.3468520749433\\
55.725	-46.3800222902934\\
55.7333333333333	-46.3846371972356\\
55.7416666666667	-46.3928775334658\\
55.75	-46.449402438025\\
55.7583333333333	-46.4369431486343\\
55.7666666666667	-46.4245966016674\\
55.775	-46.456817096715\\
55.7833333333333	-46.4804262639232\\
55.7916666666667	-46.5083318055573\\
55.8	-46.487911878059\\
55.8083333333333	-46.4678986576475\\
55.8166666666667	-46.4563972936409\\
55.825	-46.4974429613622\\
55.8333333333333	-46.5165353128936\\
55.8416666666667	-46.5113596664558\\
55.85	-46.5549738481786\\
55.8583333333333	-46.5148542285176\\
55.8666666666667	-46.5363566671888\\
55.875	-46.5293306272512\\
55.8833333333333	-46.4777406079019\\
55.8916666666667	-46.4828233930726\\
55.9	-46.5556188490764\\
55.9083333333333	-46.5500782723581\\
55.9166666666667	-46.5762042968651\\
55.925	-46.5873347323429\\
55.9333333333333	-46.6344629875955\\
55.9416666666667	-46.6636349685072\\
55.95	-46.6875412240979\\
55.9583333333333	-46.7176854744702\\
55.9666666666667	-46.7627297847055\\
55.975	-46.7603785605122\\
55.9833333333333	-46.7917431318154\\
55.9916666666667	-46.7938613257877\\
56	-46.8273877641296\\
56.0083333333333	-46.8214643584062\\
56.0166666666667	-46.8568467256867\\
56.025	-46.8709427814658\\
56.0333333333333	-46.841275735367\\
56.0416666666667	-46.8188666802587\\
56.05	-46.8578663757647\\
56.0583333333333	-46.8863345369608\\
56.0666666666667	-46.8917765773742\\
56.075	-46.9479413114527\\
56.0833333333333	-46.9384263210673\\
56.0916666666667	-46.9413061391047\\
56.1	-46.9738807192311\\
56.1083333333333	-47.0329550518839\\
56.1166666666667	-47.0330619037867\\
56.125	-47.0761868253901\\
56.1333333333333	-47.1000151024669\\
56.1416666666667	-47.1194411824541\\
56.15	-47.1103342806618\\
56.1583333333333	-47.084402798113\\
56.1666666666667	-47.0570582137042\\
56.175	-47.0660254045773\\
56.1833333333333	-47.07638349514\\
56.1916666666667	-47.1246570599598\\
56.2	-47.1633502387277\\
56.2083333333333	-47.2165848270414\\
56.2166666666667	-47.2275361466061\\
56.225	-47.2093738838196\\
56.2333333333333	-47.2177935295525\\
56.2416666666667	-47.2049712567625\\
56.25	-47.2232396543089\\
56.2583333333333	-47.3144389825998\\
56.2666666666667	-47.3368484853199\\
56.275	-47.3249216170497\\
56.2833333333333	-47.349046059373\\
56.2916666666667	-47.3835839640468\\
56.3	-47.4054181833256\\
56.3083333333333	-47.4030779768561\\
56.3166666666667	-47.4288505584132\\
56.325	-47.4432380410845\\
56.3333333333333	-47.4701140066431\\
56.3416666666667	-47.5539849927764\\
56.35	-47.6052437910376\\
56.3583333333333	-47.6789368096869\\
56.3666666666667	-47.6914194853586\\
56.375	-47.7414711067177\\
56.3833333333333	-47.7890791506924\\
56.3916666666667	-47.8377610967093\\
56.4	-47.7793385864014\\
56.4083333333333	-47.8217420835886\\
56.4166666666667	-47.848732133285\\
56.425	-47.8895014951872\\
56.4333333333333	-47.9486451535501\\
56.4416666666667	-47.9659443778625\\
56.45	-47.9864620716516\\
56.4583333333333	-47.9789160700144\\
56.4666666666667	-48.0248106382482\\
56.475	-48.0256658900633\\
56.4833333333333	-48.039277267815\\
56.4916666666667	-48.1093332697291\\
56.5	-48.1621188722519\\
56.5083333333333	-48.1516789046094\\
56.5166666666667	-48.160487890931\\
56.525	-48.1458623797357\\
56.5333333333333	-48.2011387247994\\
56.5416666666667	-48.2372330075493\\
56.55	-48.2472328817631\\
56.5583333333333	-48.2969421506322\\
56.5666666666667	-48.3934231732157\\
56.575	-48.3769993072146\\
56.5833333333333	-48.436140715193\\
56.5916666666667	-48.4423254345357\\
56.6	-48.4845330923599\\
56.6083333333333	-48.500213727994\\
56.6166666666667	-48.4753030717726\\
56.625	-48.4848541412099\\
56.6333333333333	-48.5428971348903\\
56.6416666666667	-48.5823508557383\\
56.65	-48.6142377791682\\
56.6583333333333	-48.6097918297012\\
56.6666666666667	-48.6265670243607\\
56.675	-48.6055620566348\\
56.6833333333333	-48.6600518869894\\
56.6916666666667	-48.6672037621102\\
56.7	-48.6665256643319\\
56.7083333333333	-48.7003848472476\\
56.7166666666667	-48.7433715144494\\
56.725	-48.7902656846541\\
56.7333333333333	-48.7943922125802\\
56.7416666666667	-48.7501166442709\\
56.75	-48.7614899905857\\
56.7583333333333	-48.7876480869377\\
56.7666666666667	-48.7830176075566\\
56.775	-48.7505618334665\\
56.7833333333333	-48.7948435483611\\
56.7916666666667	-48.8205210649962\\
56.8	-48.8022951094973\\
56.8083333333333	-48.838653123422\\
56.8166666666667	-48.8256101088163\\
56.825	-48.8751021050069\\
56.8333333333333	-48.942615687069\\
56.8416666666667	-48.9397856210018\\
56.85	-48.999896482299\\
56.8583333333333	-48.9687519710225\\
56.8666666666667	-49.0094932257757\\
56.875	-49.0216174677842\\
56.8833333333333	-49.0209059443156\\
56.8916666666667	-48.98927036466\\
56.9	-48.936861478672\\
56.9083333333333	-48.9284851826786\\
56.9166666666667	-48.978157214811\\
56.925	-48.9918336874624\\
56.9333333333333	-49.0123585203545\\
56.9416666666667	-49.0002156083607\\
56.95	-49.0558266509068\\
56.9583333333333	-49.0855782319574\\
56.9666666666667	-49.1584707537237\\
56.975	-49.1674952933309\\
56.9833333333333	-49.1904852722677\\
56.9916666666667	-49.1744147155546\\
57	-49.129054271488\\
57.0083333333333	-49.1190968644123\\
57.0166666666667	-49.0980637207002\\
57.025	-49.17128922457\\
57.0333333333333	-49.1999582333284\\
57.0416666666667	-49.2397703124851\\
57.05	-49.2610315221003\\
57.0583333333333	-49.2560084912261\\
57.0666666666667	-49.3031850664348\\
57.075	-49.2970180037463\\
57.0833333333333	-49.3056442844586\\
57.0916666666667	-49.393951481077\\
57.1	-49.4938753944976\\
57.1083333333333	-49.5455869582275\\
57.1166666666667	-49.5279420401616\\
57.125	-49.5137768930885\\
57.1333333333333	-49.5717194014475\\
57.1416666666667	-49.6044030159893\\
57.15	-49.5768566589993\\
57.1583333333333	-49.5657917124829\\
57.1666666666667	-49.5808753581028\\
57.175	-49.611848426703\\
57.1833333333333	-49.6443056322482\\
57.1916666666667	-49.6431053924799\\
57.2	-49.6940310992041\\
57.2083333333333	-49.7860572337408\\
57.2166666666667	-49.8111135249994\\
57.225	-49.840299627757\\
57.2333333333333	-49.8663722522304\\
57.2416666666667	-49.9149854836148\\
57.25	-49.9399089053547\\
57.2583333333333	-49.9681321685525\\
57.2666666666667	-50.0361851799898\\
57.275	-50.0031610810904\\
57.2833333333333	-50.0349634256114\\
57.2916666666667	-50.0175493801002\\
57.3	-50.0879428272497\\
57.3083333333333	-50.1583449608102\\
57.3166666666667	-50.1994455369608\\
57.325	-50.2210798103556\\
57.3333333333333	-50.2965182534478\\
57.3416666666667	-50.2947682585108\\
57.35	-50.3081139691152\\
57.3583333333333	-50.3196406080622\\
57.3666666666667	-50.2788849930458\\
57.375	-50.3269525828271\\
57.3833333333333	-50.386124482764\\
57.3916666666667	-50.384758421017\\
57.4	-50.3664245878011\\
57.4083333333333	-50.4606028692239\\
57.4166666666667	-50.4781370533347\\
57.425	-50.4045506751541\\
57.4333333333333	-50.3684623601805\\
57.4416666666667	-50.4084059254656\\
57.45	-50.4593399207115\\
57.4583333333333	-50.4121587389317\\
57.4666666666667	-50.4165788513258\\
57.475	-50.4649647385305\\
57.4833333333333	-50.4714981922601\\
57.4916666666667	-50.5692802317634\\
57.5	-50.6548393046046\\
57.5083333333333	-50.6060988036542\\
57.5166666666667	-50.6984307871603\\
57.525	-50.7797110400221\\
57.5333333333333	-50.7513625078963\\
57.5416666666667	-50.6882721369759\\
57.55	-50.6924223076232\\
57.5583333333333	-50.7392515929846\\
57.5666666666667	-50.76071691393\\
57.575	-50.9203088081313\\
57.5833333333333	-50.8727376017288\\
57.5916666666667	-50.8325608362268\\
57.6	-50.8728429237424\\
57.6083333333333	-50.8123298791782\\
57.6166666666667	-50.7938834144159\\
57.625	-50.7873361065294\\
57.6333333333333	-50.6939603963015\\
57.6416666666667	-50.6746668128595\\
57.65	-50.6502058493677\\
57.6583333333333	-50.6395299815554\\
57.6666666666667	-50.6744219285698\\
57.675	-50.675535617634\\
57.6833333333333	-50.6957086585854\\
57.6916666666667	-50.6847219257828\\
57.7	-50.7493775779676\\
57.7083333333333	-50.8134761323834\\
57.7166666666667	-50.8201001152146\\
57.725	-50.8801353443843\\
57.7333333333333	-50.9190633826019\\
57.7416666666667	-50.9170898008267\\
57.75	-50.8853085469173\\
57.7583333333333	-50.9090125506451\\
57.7666666666667	-50.9123035662307\\
57.775	-50.8487261871828\\
57.7833333333333	-50.925973077262\\
57.7916666666667	-50.9896318991431\\
57.8	-51.0152815442354\\
57.8083333333333	-51.0446584436041\\
57.8166666666667	-51.0204672149065\\
57.825	-51.0207368232677\\
57.8333333333333	-50.9710102241387\\
57.8416666666667	-51.0275828675563\\
57.85	-51.0360885151555\\
57.8583333333333	-51.0101558691289\\
57.8666666666667	-51.0514204386301\\
57.875	-51.0182588580314\\
57.8833333333333	-51.0172281690303\\
57.8916666666667	-51.024908729846\\
57.9	-51.0818137290273\\
57.9083333333333	-51.0411038146675\\
57.9166666666667	-51.0389850782712\\
57.925	-51.1033553480993\\
57.9333333333333	-51.1572947174105\\
57.9416666666667	-51.1943684624008\\
57.95	-51.272825266802\\
57.9583333333333	-51.2854347527782\\
57.9666666666667	-51.3162848883864\\
57.975	-51.3617432710141\\
57.9833333333333	-51.4312933992395\\
57.9916666666667	-51.4379603129958\\
58	-51.4538471048381\\
58.0083333333333	-51.4271141528435\\
58.0166666666667	-51.4875994305784\\
58.025	-51.5511974222856\\
58.0333333333333	-51.6467490257788\\
58.0416666666667	-51.6793054513093\\
58.05	-51.6551360326198\\
58.0583333333333	-51.6957146748522\\
58.0666666666667	-51.7198375702769\\
58.075	-51.7333939059899\\
58.0833333333333	-51.7851960266244\\
58.0916666666667	-51.7814539553613\\
58.1	-51.8851364576128\\
58.1083333333333	-52.0568774132875\\
58.1166666666667	-52.0807311170953\\
58.125	-52.1433603762751\\
58.1333333333333	-52.1525362469892\\
58.1416666666667	-52.1739927991434\\
58.15	-52.1400997713273\\
58.1583333333333	-52.0621216418431\\
58.1666666666667	-52.1474353207026\\
58.175	-52.1145664492922\\
58.1833333333333	-52.0963822782831\\
58.1916666666667	-52.1214571021848\\
58.2	-52.1053228702587\\
58.2083333333333	-52.0517317883827\\
58.2166666666667	-52.0729361957009\\
58.225	-52.0589276380732\\
58.2333333333333	-52.0650664458545\\
58.2416666666667	-52.1425920976112\\
58.25	-52.1272252440307\\
58.2583333333333	-52.1530170110773\\
58.2666666666667	-52.2285806159124\\
58.275	-52.3368669361466\\
58.2833333333333	-52.3149389520635\\
58.2916666666667	-52.3457983004248\\
58.3	-52.3375869651458\\
58.3083333333333	-52.2926963903565\\
58.3166666666667	-52.3255237580504\\
58.325	-52.3753338917791\\
58.3333333333333	-52.4027022991595\\
58.3416666666667	-52.3552385762779\\
58.35	-52.4299650484845\\
58.3583333333333	-52.3958181921413\\
58.3666666666667	-52.516987925414\\
58.375	-52.6222807002097\\
58.3833333333333	-52.6748780657152\\
58.3916666666667	-52.838605007508\\
58.4	-52.929297143966\\
58.4083333333333	-52.912029357949\\
58.4166666666667	-53.1041515001905\\
58.425	-53.0462770081935\\
58.4333333333333	-53.0822311747155\\
58.4416666666667	-53.0754861355802\\
58.45	-53.0878827771046\\
58.4583333333333	-53.1526867443136\\
58.4666666666667	-53.2179270269918\\
58.475	-53.1940823305353\\
58.4833333333333	-53.1960028839498\\
58.4916666666667	-53.2508264663857\\
58.5	-53.3270586660254\\
58.5083333333333	-53.3154420580218\\
58.5166666666667	-53.4348907365079\\
58.525	-53.4502230297752\\
58.5333333333333	-53.5172459271572\\
58.5416666666667	-53.5667664594126\\
58.55	-53.5932325218469\\
58.5583333333333	-53.5521959470652\\
58.5666666666667	-53.6267501600635\\
58.575	-53.6544321033469\\
58.5833333333333	-53.6588921027085\\
58.5916666666667	-53.7771969233615\\
58.6	-53.8187065266005\\
58.6083333333333	-53.8337935219465\\
58.6166666666667	-53.8602272125323\\
58.625	-53.9179229076284\\
58.6333333333333	-53.8441401638627\\
58.6416666666667	-53.8173793659273\\
58.65	-53.8768642347053\\
58.6583333333333	-53.9138773276219\\
58.6666666666667	-53.964013667005\\
58.675	-54.0528479574432\\
58.6833333333333	-53.9696675208916\\
58.6916666666667	-54.028008694989\\
58.7	-54.0135291114839\\
58.7083333333333	-54.0301909893131\\
58.7166666666667	-54.0306218293812\\
58.725	-54.0844339965379\\
58.7333333333333	-54.2075481500888\\
58.7416666666667	-54.2532736537223\\
58.75	-54.3543082946649\\
58.7583333333333	-54.3835285209684\\
58.7666666666667	-54.2275110799244\\
58.775	-54.2463813292917\\
58.7833333333333	-54.2517453520181\\
58.7916666666667	-54.2584320975427\\
58.8	-54.2793387526658\\
58.8083333333333	-54.2560902649405\\
58.8166666666667	-54.380044092435\\
58.825	-54.377602507548\\
58.8333333333333	-54.4064711242676\\
58.8416666666667	-54.3312540764509\\
58.85	-54.4320842077765\\
58.8583333333333	-54.5839512972139\\
58.8666666666667	-54.504638158107\\
58.875	-54.40477925905\\
58.8833333333333	-54.4510108221616\\
58.8916666666667	-54.6272016361087\\
58.9	-54.5946590130423\\
58.9083333333333	-54.7175528668998\\
58.9166666666667	-54.7185328966012\\
58.925	-54.781363443358\\
58.9333333333333	-54.766596977776\\
58.9416666666667	-54.8177649105842\\
58.95	-54.9094940289995\\
58.9583333333333	-54.8835057787533\\
58.9666666666667	-54.9581832131681\\
58.975	-54.9187109820513\\
58.9833333333333	-54.9537351421239\\
58.9916666666667	-54.9097674108189\\
59	-54.8212576305871\\
59.0083333333333	-54.7987655435751\\
59.0166666666667	-54.8660287864495\\
59.025	-54.911923754554\\
59.0333333333333	-54.892274145608\\
59.0416666666667	-54.9871077099967\\
59.05	-55.0808086529841\\
59.0583333333333	-55.1196236005421\\
59.0666666666667	-55.1153285546784\\
59.075	-55.1767119168484\\
59.0833333333333	-55.0515205056489\\
59.0916666666667	-54.993303141086\\
59.1	-55.014293770999\\
59.1083333333333	-55.0112091025993\\
59.1166666666667	-55.0105607280176\\
59.125	-54.9527684933739\\
59.1333333333333	-54.9917204861204\\
59.1416666666667	-54.950986299875\\
59.15	-54.9597921233768\\
59.1583333333333	-54.9981438506127\\
59.1666666666667	-55.1394601218688\\
59.175	-55.3472680950114\\
59.1833333333333	-55.3849410729446\\
59.1916666666667	-55.4950389178649\\
59.2	-55.514413256841\\
59.2083333333333	-55.4848004300492\\
59.2166666666667	-55.5068054413448\\
59.225	-55.4683899924028\\
59.2333333333333	-55.4214159156069\\
59.2416666666667	-55.5285718255927\\
59.25	-55.5871444738604\\
59.2583333333333	-55.7713217968087\\
59.2666666666667	-55.8220001608024\\
59.275	-55.9654454678531\\
59.2833333333333	-55.9890930746564\\
59.2916666666667	-55.9777415433409\\
59.3	-56.0790445101839\\
59.3083333333333	-56.1012092445684\\
59.3166666666667	-56.2015071361494\\
59.325	-56.274261647454\\
59.3333333333333	-56.2520432804269\\
59.3416666666667	-56.2216596939023\\
59.35	-56.2913530141883\\
59.3583333333333	-56.3032790525898\\
59.3666666666667	-56.4282773128783\\
59.375	-56.5027264444529\\
59.3833333333333	-56.4785023958203\\
59.3916666666667	-56.6016827943575\\
59.4	-56.749374828636\\
59.4083333333333	-56.8540196825821\\
59.4166666666667	-56.9905201119013\\
59.425	-56.8782469844169\\
59.4333333333333	-56.8783739720274\\
59.4416666666667	-56.9259248198679\\
59.45	-56.8907935664602\\
59.4583333333333	-56.8651950167115\\
59.4666666666667	-56.86630416716\\
59.475	-56.7742977702564\\
59.4833333333333	-56.7165928749478\\
59.4916666666667	-56.7355553546864\\
59.5	-56.8361752929877\\
59.5083333333333	-57.0264760621957\\
59.5166666666667	-57.1992427742358\\
59.525	-57.1873350876066\\
59.5333333333333	-57.3693775976762\\
59.5416666666667	-57.2816789176778\\
59.55	-57.3339517812372\\
59.5583333333333	-57.4528548616277\\
59.5666666666667	-57.4283235467371\\
59.575	-57.4651533121319\\
59.5833333333333	-57.6795993364768\\
59.5916666666667	-57.8014474649642\\
59.6	-57.7634105424519\\
59.6083333333333	-57.8230154283472\\
59.6166666666667	-57.8193633114377\\
59.625	-57.7609470113455\\
59.6333333333333	-57.7214753221182\\
59.6416666666667	-57.8913485568327\\
59.65	-57.750006310742\\
59.6583333333333	-57.7983286502596\\
59.6666666666667	-57.9408614779547\\
59.675	-58.0783746072929\\
59.6833333333333	-58.0531964487227\\
59.6916666666667	-57.956239310433\\
59.7	-58.1333749737553\\
59.7083333333333	-58.3621458071406\\
59.7166666666667	-58.3646905750905\\
59.725	-58.4260568320848\\
59.7333333333333	-58.5296306428007\\
59.7416666666667	-58.6196175021837\\
59.75	-58.7595627920505\\
59.7583333333333	-58.7950708441493\\
59.7666666666667	-58.7774946171642\\
59.775	-58.8279791992174\\
59.7833333333333	-58.9682014606257\\
59.7916666666667	-58.8935574465263\\
59.8	-58.886147010538\\
59.8083333333333	-58.8090892358618\\
59.8166666666667	-58.6595034801631\\
59.825	-58.729352643572\\
59.8333333333333	-58.8005761676508\\
59.8416666666667	-58.8108945375993\\
59.85	-58.6115146648414\\
59.8583333333333	-58.7404618733082\\
59.8666666666667	-58.8058780389984\\
59.875	-58.7956103015534\\
59.8833333333333	-58.9040859317871\\
59.8916666666667	-58.9611524198971\\
59.9	-58.8382068854059\\
59.9083333333333	-59.0100153903902\\
59.9166666666667	-58.9618684845698\\
59.925	-58.7670871878576\\
59.9333333333333	-58.7175466210692\\
59.9416666666667	-58.6131817888499\\
59.95	-58.4263460070333\\
59.9583333333333	-58.4109591579647\\
59.9666666666667	-58.3751684296285\\
59.975	-58.3295879810109\\
59.9833333333333	-58.4807148349273\\
59.9916666666667	-58.5874168353664\\
};
\end{axis}


\end{tikzpicture}%

==> figs/expResultGatheredtwoOne.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz

%
\begin{tikzpicture}

\begin{axis}[%
width=0.375\FigureWidth,
height=0.43\FigureHeight,
at={(0\FigureWidth,0.51\FigureHeight)},
scale only axis,
xmin=0,
xmax=60,
xtick={\empty},
xlabel style={font=\color{white!15!black}},
ymin=-60,
ylabel shift = -10pt,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel = {$|G(\Omega_k)|$ [dB]},
axis background/.style={fill=white}
]
\addplot [color=white!70!black, dashed, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
15	-60\\
15	0\\
};
\addplot [color=white!70!black, dashed, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
30	-60\\
30	0\\
};
\addplot [color=white!70!black, dashed, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
45	-60\\
45	0\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	41.7851507328882\\
0.00833333333333333	22.6769576861501\\
0.0166666666666667	20.7396053895689\\
0.025	17.6595082765358\\
0.0333333333333333	5.42845040841511\\
0.0416666666666667	29.5178752252871\\
0.05	5.25840060769964\\
0.0583333333333333	27.859981104002\\
0.0666666666666667	15.3420234381341\\
0.075	8.26666983017652\\
0.0833333333333333	11.9229948577406\\
0.0916666666666667	13.1790672859876\\
0.1	7.86234542039718\\
0.108333333333333	11.0381786695519\\
0.116666666666667	9.99268812869492\\
0.125	11.0621602027526\\
0.133333333333333	10.1900974985142\\
0.141666666666667	-3.98411850117618\\
0.15	13.5676579897461\\
0.158333333333333	-7.63198399410111\\
0.166666666666667	6.16640363101878\\
0.175	10.1130180582594\\
0.183333333333333	-31.0285801595598\\
0.191666666666667	-4.83828515924067\\
0.2	9.30453143884023\\
0.208333333333333	6.60708165188421\\
0.216666666666667	7.88365489405485\\
0.225	-7.30174358182746\\
0.233333333333333	5.03933987254559\\
0.241666666666667	-2.76530501255298\\
0.25	-11.3205133258885\\
0.258333333333333	1.58696311592994\\
0.266666666666667	4.5346169831324\\
0.275	6.17227183224603\\
0.283333333333333	4.87859457840802\\
0.291666666666667	3.97420087609191\\
0.3	1.88493161059463\\
0.308333333333333	1.05607002634475\\
0.316666666666667	-13.3110284000938\\
0.325	4.12673381240742\\
0.333333333333333	-5.75147733519737\\
0.341666666666667	2.92239201978065\\
0.35	0.461748662953812\\
0.358333333333333	4.29973797268705\\
0.366666666666667	0.91392392955281\\
0.375	-5.31069118575635\\
0.383333333333333	-1.68663022521049\\
0.391666666666667	-1.01822909142919\\
0.4	2.80833095235859\\
0.408333333333333	1.09508853887208\\
0.416666666666667	2.29778570764588\\
0.425	1.01980014433614\\
0.433333333333333	3.29381206371332\\
0.441666666666667	1.11115239725809\\
0.45	1.30943827095107\\
0.458333333333333	-1.00542823503383\\
0.466666666666667	-18.9456046982315\\
0.475	0.914199743857675\\
0.483333333333333	-0.0636682752316513\\
0.491666666666667	0.933631758197414\\
0.5	-1.21037833374431\\
0.508333333333333	-11.229688147693\\
0.516666666666667	-2.84874893078512\\
0.525	-4.55832748563992\\
0.533333333333333	-15.1552082121651\\
0.541666666666667	-4.92105664069327\\
0.55	-2.87380968128814\\
0.558333333333333	-3.08888734280153\\
0.566666666666667	-4.54306538116664\\
0.575	-0.637389565628623\\
0.583333333333333	-4.18629072482241\\
0.591666666666667	-3.71909194746263\\
0.6	-8.99216094195206\\
0.608333333333333	-4.21428458527255\\
0.616666666666667	-15.1348494385681\\
0.625	-2.70824401288456\\
0.633333333333333	-1.38515053195722\\
0.641666666666667	-0.844197835054226\\
0.65	-11.7845724643243\\
0.658333333333333	-19.42256313638\\
0.666666666666667	-1.8604729774941\\
0.675	-7.04739925691188\\
0.683333333333333	-4.60709724712235\\
0.691666666666667	-2.85437060023182\\
0.7	-13.8543930176106\\
0.708333333333333	-9.37610500485798\\
0.716666666666667	-10.0432994414581\\
0.725	-3.94308040935323\\
0.733333333333333	-5.32301999161402\\
0.741666666666667	-4.42457521019005\\
0.75	-11.026675282318\\
0.758333333333333	-10.3187716738202\\
0.766666666666667	-6.52036695771937\\
0.775	-4.240548531734\\
0.783333333333333	-4.16769022902067\\
0.791666666666667	-5.09239664366375\\
0.8	-5.6763311342828\\
0.808333333333333	-3.55274741469384\\
0.816666666666667	-13.5026007283447\\
0.825	-7.46530915843192\\
0.833333333333333	-10.5721940402141\\
0.841666666666667	-4.88660685225405\\
0.85	-5.02786322246147\\
0.858333333333333	-10.4637161336268\\
0.866666666666667	-4.35388695293649\\
0.875	-8.84444977365465\\
0.883333333333333	-5.75299580343819\\
0.891666666666667	-38.3986099351487\\
0.9	-7.14126846121122\\
0.908333333333333	-8.82249317341688\\
0.916666666666667	-7.07851625792733\\
0.925	-13.8142704480456\\
0.933333333333333	-15.5902567904252\\
0.941666666666667	-5.02794899412791\\
0.95	-6.75280761766834\\
0.958333333333333	-6.81565084270704\\
0.966666666666667	-7.26923369536892\\
0.975	-3.95137620712503\\
0.983333333333333	-17.4509491321442\\
0.991666666666667	-5.95878314759803\\
1	-4.43566226758842\\
1.00833333333333	-10.0699655514197\\
1.01666666666667	-8.70899780439219\\
1.025	-20.0449041230752\\
1.03333333333333	-4.94155467972282\\
1.04166666666667	-12.32690578633\\
1.05	-7.76338251321788\\
1.05833333333333	-7.34665283170883\\
1.06666666666667	-14.3861242716911\\
1.075	-6.90452574958652\\
1.08333333333333	-14.8204054449818\\
1.09166666666667	-9.44720887266305\\
1.1	-8.61440626312098\\
1.10833333333333	-18.6665550037443\\
1.11666666666667	-9.75905537356244\\
1.125	-4.54696885050818\\
1.13333333333333	-6.17357568551659\\
1.14166666666667	-6.57433102335748\\
1.15	-9.9398980352369\\
1.15833333333333	-6.03912619636599\\
1.16666666666667	-3.90501296150933\\
1.175	-13.1073256584376\\
1.18333333333333	-15.4055506277962\\
1.19166666666667	-7.38358651893718\\
1.2	-32.2609694778325\\
1.20833333333333	-11.2231564666467\\
1.21666666666667	-8.07651957670605\\
1.225	-10.4153165760634\\
1.23333333333333	-5.83057354097429\\
1.24166666666667	-7.97983139477552\\
1.25	-6.35540362862287\\
1.25833333333333	-12.5672538739826\\
1.26666666666667	-5.23663933999683\\
1.275	-17.3460154337593\\
1.28333333333333	-10.6730496207206\\
1.29166666666667	-11.8727209837002\\
1.3	-15.3888429544767\\
1.30833333333333	-7.5538174260707\\
1.31666666666667	-21.3512292041321\\
1.325	-11.1580714571018\\
1.33333333333333	-13.1714180875802\\
1.34166666666667	-13.6229736585532\\
1.35	-5.99007345521919\\
1.35833333333333	-8.23831673101995\\
1.36666666666667	-12.5208698510548\\
1.375	-10.4486687875018\\
1.38333333333333	-9.95747558540143\\
1.39166666666667	-18.7289891329478\\
1.4	-17.7969897964636\\
1.40833333333333	-8.17279562873633\\
1.41666666666667	-19.2357846382214\\
1.425	-19.2693899083198\\
1.43333333333333	-19.5106130298104\\
1.44166666666667	-9.44685284010226\\
1.45	-17.2087705570389\\
1.45833333333333	-8.55459359261439\\
1.46666666666667	-10.8606886153232\\
1.475	-12.2967272094821\\
1.48333333333333	-17.7872363857368\\
1.49166666666667	-17.4069747923082\\
1.5	-15.7901582354844\\
1.50833333333333	-16.4355703123666\\
1.51666666666667	-10.0291753529394\\
1.525	-9.85499002130401\\
1.53333333333333	-12.0334602438996\\
1.54166666666667	-11.5167749625346\\
1.55	-24.4434941797749\\
1.55833333333333	-8.87904996492563\\
1.56666666666667	-13.8819072968726\\
1.575	-7.67004250722274\\
1.58333333333333	-16.4919285179781\\
1.59166666666667	-6.94680510994773\\
1.6	-7.53412089539825\\
1.60833333333333	-15.8597688289854\\
1.61666666666667	-9.60185486576839\\
1.625	-12.8232469180996\\
1.63333333333333	-6.96824236766466\\
1.64166666666667	-20.0885982589531\\
1.65	-10.1856989414544\\
1.65833333333333	-9.59262793999327\\
1.66666666666667	-9.56033267339743\\
1.675	-8.30732160021774\\
1.68333333333333	-19.2415835755176\\
1.69166666666667	-12.9929148247445\\
1.7	-12.1543713605188\\
1.70833333333333	-12.8293386375682\\
1.71666666666667	-17.0662079626261\\
1.725	-18.2461108401969\\
1.73333333333333	-11.0887763771882\\
1.74166666666667	-16.9541503723188\\
1.75	-11.4993031656862\\
1.75833333333333	-10.9127975517391\\
1.76666666666667	-9.22271645518934\\
1.775	-12.2041497831522\\
1.78333333333333	-15.3504860931354\\
1.79166666666667	-23.5451160139922\\
1.8	-14.6883734652461\\
1.80833333333333	-11.6660148440181\\
1.81666666666667	-9.50731450320019\\
1.825	-9.06126363500134\\
1.83333333333333	-17.9257545967493\\
1.84166666666667	-9.88071457950584\\
1.85	-10.9052651151381\\
1.85833333333333	-14.759860306461\\
1.86666666666667	-14.5295671315265\\
1.875	-18.4945291106858\\
1.88333333333333	-17.4801824738678\\
1.89166666666667	-14.3362559237517\\
1.9	-12.9380345110875\\
1.90833333333333	-10.5670985559489\\
1.91666666666667	-8.01672310871032\\
1.925	-14.2104995990137\\
1.93333333333333	-12.7288791663765\\
1.94166666666667	-14.7251365850562\\
1.95	-20.1711883712392\\
1.95833333333333	-9.82095339254282\\
1.96666666666667	-14.5867109584003\\
1.975	-18.5452845819581\\
1.98333333333333	-14.4905566405806\\
1.99166666666667	-11.7079700348201\\
2	-18.6955629328029\\
2.00833333333333	-25.1093519898396\\
2.01666666666667	-14.1319338355144\\
2.025	-13.7337840993978\\
2.03333333333333	-18.6676045880974\\
2.04166666666667	-10.6803587789134\\
2.05	-13.3469069916366\\
2.05833333333333	-17.4756647732926\\
2.06666666666667	-15.6057770112548\\
2.075	-14.8882556247217\\
2.08333333333333	-9.84146770747043\\
2.09166666666667	-9.4221225795426\\
2.1	-16.1417667293915\\
2.10833333333333	-10.3668812150019\\
2.11666666666667	-14.8725726609825\\
2.125	-20.2237736543259\\
2.13333333333333	-9.04397406248883\\
2.14166666666667	-15.1391126783799\\
2.15	-11.4909787425396\\
2.15833333333333	-11.2997453988208\\
2.16666666666667	-39.6075932522852\\
2.175	-9.77961590638531\\
2.18333333333333	-12.581866924316\\
2.19166666666667	-28.6584732691666\\
2.2	-24.2430157538902\\
2.20833333333333	-13.4134975435255\\
2.21666666666667	-15.0907486708154\\
2.225	-12.1785722059195\\
2.23333333333333	-9.85234326726508\\
2.24166666666667	-20.5258558301767\\
2.25	-13.6068372131919\\
2.25833333333333	-21.9210646999795\\
2.26666666666667	-12.932031136907\\
2.275	-17.7647118937723\\
2.28333333333333	-14.2272070587433\\
2.29166666666667	-14.0086414611433\\
2.3	-12.3060222531972\\
2.30833333333333	-14.0719637476569\\
2.31666666666667	-15.5428968591297\\
2.325	-9.96633335575057\\
2.33333333333333	-17.1874986837889\\
2.34166666666667	-12.8037407833796\\
2.35	-22.3396693065629\\
2.35833333333333	-9.5751203448296\\
2.36666666666667	-23.3872842991332\\
2.375	-17.8159325171921\\
2.38333333333333	-15.8241588670853\\
2.39166666666667	-15.9754787996916\\
2.4	-11.8843895269548\\
2.40833333333333	-16.2802921394793\\
2.41666666666667	-11.159501755063\\
2.425	-15.7866936683044\\
2.43333333333333	-10.8805333706187\\
2.44166666666667	-18.8020973563469\\
2.45	-15.0986951404554\\
2.45833333333333	-11.5671725703662\\
2.46666666666667	-15.8211008167424\\
2.475	-19.3235056829249\\
2.48333333333333	-11.8177068227502\\
2.49166666666667	-29.1988591689004\\
2.5	-35.4951905153635\\
2.50833333333333	-14.454903046357\\
2.51666666666667	-13.786565095609\\
2.525	-24.7918508976604\\
2.53333333333333	-14.5041790815848\\
2.54166666666667	-14.8308039698376\\
2.55	-16.1026991917002\\
2.55833333333333	-10.283178553777\\
2.56666666666667	-21.2545376976354\\
2.575	-12.0414778426524\\
2.58333333333333	-11.2556226990631\\
2.59166666666667	-15.4489796943546\\
2.6	-15.262293616259\\
2.60833333333333	-48.9777430527482\\
2.61666666666667	-12.9826213760755\\
2.625	-13.9348058354185\\
2.63333333333333	-13.9693186317923\\
2.64166666666667	-15.820140764665\\
2.65	-13.5539455783349\\
2.65833333333333	-10.6726653556011\\
2.66666666666667	-16.6019534559925\\
2.675	-12.7395074844377\\
2.68333333333333	-11.7885360750488\\
2.69166666666667	-14.1590212766919\\
2.7	-17.8840589061942\\
2.70833333333333	-12.4186027819519\\
2.71666666666667	-10.9270771800113\\
2.725	-11.3815092205001\\
2.73333333333333	-11.2571924945477\\
2.74166666666667	-20.810358992058\\
2.75	-13.971436738496\\
2.75833333333333	-18.7539175608287\\
2.76666666666667	-17.3450211104986\\
2.775	-12.7829484819087\\
2.78333333333333	-14.7230362918996\\
2.79166666666667	-12.4114288992154\\
2.8	-21.3331341209422\\
2.80833333333333	-14.4461182657156\\
2.81666666666667	-10.1565126111742\\
2.825	-10.957190600336\\
2.83333333333333	-18.443073028478\\
2.84166666666667	-16.8536061601608\\
2.85	-14.0117361277898\\
2.85833333333333	-12.5684952225581\\
2.86666666666667	-10.4886618503194\\
2.875	-13.4321337425534\\
2.88333333333333	-11.7527827958424\\
2.89166666666667	-15.8848113805641\\
2.9	-9.75812505435561\\
2.90833333333333	-12.5534440011695\\
2.91666666666667	-16.3984940574707\\
2.925	-19.1065416642377\\
2.93333333333333	-11.0719946972036\\
2.94166666666667	-16.635146892962\\
2.95	-15.5168436593471\\
2.95833333333333	-24.0255335184117\\
2.96666666666667	-12.3991196285128\\
2.975	-16.0925283966046\\
2.98333333333333	-17.3960484139684\\
2.99166666666667	-11.0591534010386\\
3	-19.3850146206727\\
3.00833333333333	-19.4985104358639\\
3.01666666666667	-9.1805178000942\\
3.025	-18.3494833806383\\
3.03333333333333	-11.0550283162012\\
3.04166666666667	-31.0806517572914\\
3.05	-9.61845622930008\\
3.05833333333333	-15.0111927296621\\
3.06666666666667	-15.282635980577\\
3.075	-12.1209867003453\\
3.08333333333333	-9.90520623474999\\
3.09166666666667	-16.70896179231\\
3.1	-25.9887714973532\\
3.10833333333333	-12.0191503010634\\
3.11666666666667	-16.0688951794138\\
3.125	-14.5042696975598\\
3.13333333333333	-13.0096702347053\\
3.14166666666667	-17.9504011845589\\
3.15	-18.1427292211113\\
3.15833333333333	-19.4423294546247\\
3.16666666666667	-11.6667254397465\\
3.175	-9.89012450271358\\
3.18333333333333	-24.2277063997208\\
3.19166666666667	-14.5356559741153\\
3.2	-13.0629180348988\\
3.20833333333333	-10.1486977503065\\
3.21666666666667	-14.4545086611397\\
3.225	-19.5764344407373\\
3.23333333333333	-12.271271003637\\
3.24166666666667	-23.5527165827448\\
3.25	-13.3028080699984\\
3.25833333333333	-12.6758510413804\\
3.26666666666667	-15.3894903549851\\
3.275	-13.3031447102902\\
3.28333333333333	-16.9019940764731\\
3.29166666666667	-35.8690180825245\\
3.3	-12.0142722300579\\
3.30833333333333	-16.4637532911256\\
3.31666666666667	-16.9097780320893\\
3.325	-11.5130155485176\\
3.33333333333333	-10.3487745958442\\
3.34166666666667	-16.7895529837577\\
3.35	-9.85572528163578\\
3.35833333333333	-16.3927836578003\\
3.36666666666667	-17.8992844842722\\
3.375	-12.3289432052333\\
3.38333333333333	-14.2029449318804\\
3.39166666666667	-10.0203845292877\\
3.4	-12.6322571237899\\
3.40833333333333	-11.5970552060338\\
3.41666666666667	-12.6977210289192\\
3.425	-12.2527563673319\\
3.43333333333333	-16.3981150726823\\
3.44166666666667	-8.61695152910295\\
3.45	-10.2453765911948\\
3.45833333333333	-15.6157337177123\\
3.46666666666667	-14.4803761195889\\
3.475	-10.2435520713808\\
3.48333333333333	-17.72886419013\\
3.49166666666667	-12.6230047512419\\
3.5	-11.2178697915054\\
3.50833333333333	-15.0492939159096\\
3.51666666666667	-13.9345307493938\\
3.525	-16.0987821033167\\
3.53333333333333	-22.5907517262976\\
3.54166666666667	-12.6666397633176\\
3.55	-19.5893524239577\\
3.55833333333333	-9.3291749221744\\
3.56666666666667	-10.7846321758939\\
3.575	-12.2036093864096\\
3.58333333333333	-9.44553491251927\\
3.59166666666667	-13.7062911020643\\
3.6	-22.4228321615726\\
3.60833333333333	-19.3733570896092\\
3.61666666666667	-13.1189591146343\\
3.625	-10.309858752539\\
3.63333333333333	-12.9731501833679\\
3.64166666666667	-25.0535323778708\\
3.65	-12.6750721504512\\
3.65833333333333	-10.3059734199356\\
3.66666666666667	-9.13257976680553\\
3.675	-9.75935112483088\\
3.68333333333333	-13.2518146967752\\
3.69166666666667	-19.4159031270932\\
3.7	-14.7515152589852\\
3.70833333333333	-14.7161170710555\\
3.71666666666667	-15.1326111947548\\
3.725	-14.6572359191339\\
3.73333333333333	-14.6365209672255\\
3.74166666666667	-19.3343277200816\\
3.75	-9.60156243237178\\
3.75833333333333	-13.3149268326776\\
3.76666666666667	-8.80246895919777\\
3.775	-9.02594011968655\\
3.78333333333333	-21.357527984394\\
3.79166666666667	-10.298917952975\\
3.8	-12.3074703928672\\
3.80833333333333	-12.6954469422932\\
3.81666666666667	-20.8347510406209\\
3.825	-9.01113792246874\\
3.83333333333333	-10.4245922859902\\
3.84166666666667	-14.5077883826599\\
3.85	-14.1473696930651\\
3.85833333333333	-12.786387392357\\
3.86666666666667	-11.0457919719219\\
3.875	-18.6197367085656\\
3.88333333333333	-10.2489224008393\\
3.89166666666667	-13.2405866654319\\
3.9	-19.0414753422332\\
3.90833333333333	-9.32874103266615\\
3.91666666666667	-13.0217930742204\\
3.925	-13.3735268627269\\
3.93333333333333	-10.049654145526\\
3.94166666666667	-13.4666966871304\\
3.95	-16.9731932161322\\
3.95833333333333	-9.13705932000061\\
3.96666666666667	-23.4116038563721\\
3.975	-9.02288468870516\\
3.98333333333333	-13.1971692708193\\
3.99166666666667	-10.5327763736382\\
4	-10.4514025177716\\
4.00833333333333	-13.937268184497\\
4.01666666666667	-11.7819521489722\\
4.025	-10.4094033950325\\
4.03333333333333	-9.74970083590507\\
4.04166666666667	-10.3032774569714\\
4.05	-11.5542580728242\\
4.05833333333333	-9.80091950175268\\
4.06666666666667	-8.37898311332976\\
4.075	-8.32492694637215\\
4.08333333333333	-17.1418947841824\\
4.09166666666667	-11.9444081595608\\
4.1	-13.1832264016149\\
4.10833333333333	-11.0238707961833\\
4.11666666666667	-16.928346288231\\
4.125	-12.9494987182017\\
4.13333333333333	-11.272082170592\\
4.14166666666667	-9.65890651037951\\
4.15	-9.18993499356081\\
4.15833333333333	-17.6948452583935\\
4.16666666666667	-13.4213135247294\\
4.175	-8.62192875851113\\
4.18333333333333	-10.6965693265002\\
4.19166666666667	-16.0322384888799\\
4.2	-9.21366963457194\\
4.20833333333333	-10.4756228249645\\
4.21666666666667	-10.6384110958223\\
4.225	-14.0252994854017\\
4.23333333333333	-9.54723296117377\\
4.24166666666667	-11.1163249171242\\
4.25	-19.4378243857222\\
4.25833333333333	-11.0983091424383\\
4.26666666666667	-13.2946566914986\\
4.275	-16.373053180639\\
4.28333333333333	-14.3177652854506\\
4.29166666666667	-8.64353510143285\\
4.3	-10.4437147207085\\
4.30833333333333	-14.2922331924424\\
4.31666666666667	-8.94032769558318\\
4.325	-9.07161801935183\\
4.33333333333333	-11.6372837498258\\
4.34166666666667	-13.2188093333792\\
4.35	-8.68439628339627\\
4.35833333333333	-9.90363903751652\\
4.36666666666667	-8.57900232237493\\
4.375	-9.3243243353547\\
4.38333333333333	-13.9913808818924\\
4.39166666666667	-10.8699869700112\\
4.4	-9.15325397266875\\
4.40833333333333	-9.48774443482676\\
4.41666666666667	-15.1852746009047\\
4.425	-11.5256405550954\\
4.43333333333333	-10.1564069923538\\
4.44166666666667	-12.4394345736753\\
4.45	-11.5432518204421\\
4.45833333333333	-14.9605592971597\\
4.46666666666667	-9.7864754858196\\
4.475	-8.02322524095488\\
4.48333333333333	-13.284675244464\\
4.49166666666667	-14.0403633606824\\
4.5	-9.82256255877133\\
4.50833333333333	-12.7391750784194\\
4.51666666666667	-15.1948808878029\\
4.525	-12.4723920884463\\
4.53333333333333	-6.64752180890941\\
4.54166666666667	-11.2137544547172\\
4.55	-11.9351481188654\\
4.55833333333333	-8.64465064747794\\
4.56666666666667	-13.0981492367365\\
4.575	-8.85633728284098\\
4.58333333333333	-13.0349892050054\\
4.59166666666667	-22.0972312657522\\
4.6	-10.1947148879225\\
4.60833333333333	-15.7380953632289\\
4.61666666666667	-8.57230321787347\\
4.625	-12.1675946867838\\
4.63333333333333	-10.206487268105\\
4.64166666666667	-11.9264387702649\\
4.65	-11.0855926230336\\
4.65833333333333	-17.1076953550053\\
4.66666666666667	-7.44337247435488\\
4.675	-15.0559644275712\\
4.68333333333333	-8.82470895092645\\
4.69166666666667	-9.82953339724044\\
4.7	-12.7034822618227\\
4.70833333333333	-11.526979243706\\
4.71666666666667	-8.90701874947456\\
4.725	-10.1338927639562\\
4.73333333333333	-11.7102388834291\\
4.74166666666667	-8.94477183718841\\
4.75	-9.75545911836283\\
4.75833333333333	-14.6289558216386\\
4.76666666666667	-6.61412098566693\\
4.775	-16.6033873759618\\
4.78333333333333	-9.57559774936233\\
4.79166666666667	-11.3755868685235\\
4.8	-12.4997239045978\\
4.80833333333333	-8.74525289442597\\
4.81666666666667	-10.0128847663042\\
4.825	-15.1310144488096\\
4.83333333333333	-8.82901785168974\\
4.84166666666667	-17.5874790797731\\
4.85	-7.11772442688769\\
4.85833333333333	-7.50161631789901\\
4.86666666666667	-11.945668049478\\
4.875	-13.9844281429752\\
4.88333333333333	-7.57861384057685\\
4.89166666666667	-10.7983774601809\\
4.9	-15.6810705177898\\
4.90833333333333	-13.2241464155449\\
4.91666666666667	-8.60192588907453\\
4.925	-7.25937005376729\\
4.93333333333333	-11.3599739171458\\
4.94166666666667	-12.6094925274163\\
4.95	-12.8901719597671\\
4.95833333333333	-12.7429544232876\\
4.96666666666667	-11.6879317869942\\
4.975	-9.70197810060394\\
4.98333333333333	-13.2192243836479\\
4.99166666666667	-16.6278386182702\\
5	-9.37043676190746\\
5.00833333333333	-14.7229302023176\\
5.01666666666667	-10.432409694977\\
5.025	-8.56590382691224\\
5.03333333333333	-12.5451898155617\\
5.04166666666667	-7.4960890706019\\
5.05	-11.6428604460038\\
5.05833333333333	-9.00625561181439\\
5.06666666666667	-10.7191845625777\\
5.075	-11.0260507205327\\
5.08333333333333	-7.20678496776623\\
5.09166666666667	-7.56152307509926\\
5.1	-7.83879117874727\\
5.10833333333333	-10.3010342382477\\
5.11666666666667	-10.0493165541771\\
5.125	-12.5604404553269\\
5.13333333333333	-12.3570289457158\\
5.14166666666667	-11.6336287654453\\
5.15	-10.8663191789508\\
5.15833333333333	-13.5353764301678\\
5.16666666666667	-9.90134316823304\\
5.175	-14.1693567007907\\
5.18333333333333	-8.20898092467111\\
5.19166666666667	-8.27821725879422\\
5.2	-7.93629020749887\\
5.20833333333333	-8.00920389120453\\
5.21666666666667	-7.55361981088981\\
5.225	-7.95404322476836\\
5.23333333333333	-10.8884057984531\\
5.24166666666667	-9.14469195877186\\
5.25	-11.4426630716946\\
5.25833333333333	-11.8906380438906\\
5.26666666666667	-8.36283602067431\\
5.275	-17.245403748085\\
5.28333333333333	-8.59726181713216\\
5.29166666666667	-7.51878710067467\\
5.3	-10.1111199836268\\
5.30833333333333	-7.28995789931949\\
5.31666666666667	-9.29041936150058\\
5.325	-9.64434287760673\\
5.33333333333333	-11.8338556362674\\
5.34166666666667	-9.41216195184357\\
5.35	-6.95748966441537\\
5.35833333333333	-10.3425647351625\\
5.36666666666667	-12.1071711962451\\
5.375	-6.03283200046862\\
5.38333333333333	-7.64504318949969\\
5.39166666666667	-12.2470911657019\\
5.4	-7.02322298869768\\
5.40833333333333	-7.89914345920468\\
5.41666666666667	-8.72374415555569\\
5.425	-12.7593461879464\\
5.43333333333333	-8.9707650026447\\
5.44166666666667	-7.96935395123679\\
5.45	-7.24124402163738\\
5.45833333333333	-6.73150726100188\\
5.46666666666667	-9.49530415629822\\
5.475	-12.4663059428985\\
5.48333333333333	-9.23942255346144\\
5.49166666666667	-11.3673411672076\\
5.5	-14.3346068328687\\
5.50833333333333	-12.5604926916678\\
5.51666666666667	-8.57226030355072\\
5.525	-9.4090093264566\\
5.53333333333333	-8.58016896052281\\
5.54166666666667	-7.62519562985348\\
5.55	-5.66480208846427\\
5.55833333333333	-7.9969427297842\\
5.56666666666667	-7.55437034368006\\
5.575	-10.8441322579997\\
5.58333333333333	-8.93938179080758\\
5.59166666666667	-7.70407490240138\\
5.6	-8.71501725379356\\
5.60833333333333	-10.7538673335699\\
5.61666666666667	-6.55731121549032\\
5.625	-6.61754293109674\\
5.63333333333333	-8.15930856280419\\
5.64166666666667	-6.94116848457237\\
5.65	-8.49695362896935\\
5.65833333333333	-7.99015966127013\\
5.66666666666667	-13.7379003096142\\
5.675	-13.2964221595736\\
5.68333333333333	-8.37410221343438\\
5.69166666666667	-6.55064116803503\\
5.7	-10.4939886681673\\
5.70833333333333	-8.55099099796435\\
5.71666666666667	-9.86843499765257\\
5.725	-11.5714254851804\\
5.73333333333333	-10.5763407040452\\
5.74166666666667	-11.3500103360647\\
5.75	-11.8010178481091\\
5.75833333333333	-12.0469651389384\\
5.76666666666667	-9.20275222268213\\
5.775	-9.08284215532268\\
5.78333333333333	-8.04724051507836\\
5.79166666666667	-15.3220111886447\\
5.8	-5.0746568893549\\
5.80833333333333	-8.36731341451809\\
5.81666666666667	-6.34677241960815\\
5.825	-6.98292552503016\\
5.83333333333333	-10.2305539009224\\
5.84166666666667	-7.35151705908514\\
5.85	-9.24671320471022\\
5.85833333333333	-7.74844683925172\\
5.86666666666667	-6.43113541601025\\
5.875	-5.43576041109981\\
5.88333333333333	-7.79922181964981\\
5.89166666666667	-6.56022109832785\\
5.9	-9.96030953843974\\
5.90833333333333	-6.12657544390122\\
5.91666666666667	-6.79458569098562\\
5.925	-6.90117917472351\\
5.93333333333333	-9.60980884753322\\
5.94166666666667	-11.6476883044597\\
5.95	-10.1718520887096\\
5.95833333333333	-7.87938713724255\\
5.96666666666667	-10.476230424757\\
5.975	-9.25066360019438\\
5.98333333333333	-7.51048397301675\\
5.99166666666667	-7.54121461956866\\
6	-11.1116258402106\\
6.00833333333333	-9.13249704529705\\
6.01666666666667	-5.21213081032644\\
6.025	-11.1249314570819\\
6.03333333333333	-8.65245671614632\\
6.04166666666667	-11.2714106880507\\
6.05	-8.72292635879123\\
6.05833333333333	-7.20851490549029\\
6.06666666666667	-6.63286847868317\\
6.075	-4.66136903666507\\
6.08333333333333	-9.70070297252078\\
6.09166666666667	-5.28628697644781\\
6.1	-7.73260686563629\\
6.10833333333333	-7.25728628466723\\
6.11666666666667	-6.76000476480202\\
6.125	-5.60823949279822\\
6.13333333333333	-8.97920065041991\\
6.14166666666667	-6.33756538322802\\
6.15	-8.7227897981403\\
6.15833333333333	-7.70201996197391\\
6.16666666666667	-9.97045318338088\\
6.175	-9.55506979623845\\
6.18333333333333	-12.4581764943016\\
6.19166666666667	-7.95060896481121\\
6.2	-4.76524364837866\\
6.20833333333333	-10.3328468681264\\
6.21666666666667	-8.50268227479156\\
6.225	-12.9584215012194\\
6.23333333333333	-7.53930942187123\\
6.24166666666667	-6.42052527836438\\
6.25	-7.16942434143691\\
6.25833333333333	-5.0101581163698\\
6.26666666666667	-9.77556397543891\\
6.275	-6.6989741011143\\
6.28333333333333	-5.0244757407203\\
6.29166666666667	-10.025418107992\\
6.3	-6.80810126152047\\
6.30833333333333	-6.4697865859755\\
6.31666666666667	-5.40165760179384\\
6.325	-7.45240043361461\\
6.33333333333333	-7.9040090887088\\
6.34166666666667	-7.32812444598691\\
6.35	-5.43081340358162\\
6.35833333333333	-10.0161775921706\\
6.36666666666667	-5.84611393179373\\
6.375	-7.79625836173567\\
6.38333333333333	-5.80853219588912\\
6.39166666666667	-6.88857671348486\\
6.4	-6.21933913985037\\
6.40833333333333	-8.94306818570129\\
6.41666666666667	-9.65461401448107\\
6.425	-6.36030046201955\\
6.43333333333333	-4.58428815164212\\
6.44166666666667	-5.29084992589132\\
6.45	-6.93574940077734\\
6.45833333333333	-9.48315145972517\\
6.46666666666667	-7.1930340691919\\
6.475	-9.07501805953632\\
6.48333333333333	-8.52418255191445\\
6.49166666666667	-9.5689479661831\\
6.5	-5.06158229716576\\
6.50833333333333	-6.96382608319435\\
6.51666666666667	-6.33086029885384\\
6.525	-7.75093544716927\\
6.53333333333333	-8.87174032453443\\
6.54166666666667	-6.82025393171106\\
6.55	-9.7369496591526\\
6.55833333333333	-7.33561997990689\\
6.56666666666667	-4.56789109807868\\
6.575	-9.09980364322121\\
6.58333333333333	-5.73181316187438\\
6.59166666666667	-5.06746760062071\\
6.6	-6.71092042097806\\
6.60833333333333	-5.65831222629088\\
6.61666666666667	-5.40344216765547\\
6.625	-4.96304521629635\\
6.63333333333333	-4.04235391474618\\
6.64166666666667	-6.81872432599507\\
6.65	-8.05699130804803\\
6.65833333333333	-8.70945497530617\\
6.66666666666667	-6.08594661011482\\
6.675	-9.4390678081921\\
6.68333333333333	-5.67044296236843\\
6.69166666666667	-6.73367732355401\\
6.7	-5.47451120955479\\
6.70833333333333	-6.61926301341945\\
6.71666666666667	-8.58390029945148\\
6.725	-8.01254388003649\\
6.73333333333333	-6.70193261076689\\
6.74166666666667	-9.0338616868729\\
6.75	-4.70322157914736\\
6.75833333333333	-8.9864529601464\\
6.76666666666667	-7.37776635646732\\
6.775	-7.01978669208105\\
6.78333333333333	-6.84378090356641\\
6.79166666666667	-7.16270162483431\\
6.8	-9.11303268894372\\
6.80833333333333	-6.18249382011466\\
6.81666666666667	-6.61010866306539\\
6.825	-6.38135185794079\\
6.83333333333333	-8.22513942335191\\
6.84166666666667	-4.89312660456647\\
6.85	-7.91719383776721\\
6.85833333333333	-5.23789879546811\\
6.86666666666667	-8.09888543336161\\
6.875	-5.72306776556339\\
6.88333333333333	-8.73095923757513\\
6.89166666666667	-7.34856327521529\\
6.9	-4.86857697190391\\
6.90833333333333	-7.62720545557817\\
6.91666666666667	-5.61926408764111\\
6.925	-8.492838682116\\
6.93333333333333	-7.05025116332641\\
6.94166666666667	-6.39992078382622\\
6.95	-7.99241393130933\\
6.95833333333333	-6.97726866765593\\
6.96666666666667	-7.60324958976432\\
6.975	-8.97926286613552\\
6.98333333333333	-9.23953267885688\\
6.99166666666667	-10.4103211979825\\
7	-5.75376630060223\\
7.00833333333333	-10.5920478108508\\
7.01666666666667	-8.03880592539314\\
7.025	-7.59716685835248\\
7.03333333333333	-5.97331207575126\\
7.04166666666667	-8.10403250789727\\
7.05	-7.45321076007569\\
7.05833333333333	-9.06627600246882\\
7.06666666666667	-4.5143464536927\\
7.075	-5.38904993576898\\
7.08333333333333	-6.55349513981922\\
7.09166666666667	-8.75658754450077\\
7.1	-8.10976892858352\\
7.10833333333333	-9.32447902753149\\
7.11666666666667	-5.84166284867868\\
7.125	-10.1800986651803\\
7.13333333333333	-6.96880010056873\\
7.14166666666667	-8.12149951307608\\
7.15	-3.61608977982536\\
7.15833333333333	-6.39523662423782\\
7.16666666666667	-8.2232878841182\\
7.175	-7.08476230462187\\
7.18333333333333	-9.59378110367778\\
7.19166666666667	-5.04451815188346\\
7.2	-5.38791008508969\\
7.20833333333333	-8.07329222134432\\
7.21666666666667	-7.20864770483618\\
7.225	-7.64025377089566\\
7.23333333333333	-9.43405249223328\\
7.24166666666667	-5.81449730386209\\
7.25	-8.79533503427877\\
7.25833333333333	-6.55301979622201\\
7.26666666666667	-7.98543042984343\\
7.275	-9.62919825566059\\
7.28333333333333	-6.59519950457509\\
7.29166666666667	-7.94658439152032\\
7.3	-8.11021370411499\\
7.30833333333333	-6.70488178735891\\
7.31666666666667	-8.24130304044284\\
7.325	-8.13398114878755\\
7.33333333333333	-10.359022698752\\
7.34166666666667	-9.07522426032016\\
7.35	-9.28897993692763\\
7.35833333333333	-5.46406518699077\\
7.36666666666667	-7.25837879395171\\
7.375	-5.90196601249659\\
7.38333333333333	-6.51204717796013\\
7.39166666666667	-10.0713258411924\\
7.4	-5.45182531196388\\
7.40833333333333	-7.13498421082391\\
7.41666666666667	-8.84042801129756\\
7.425	-6.44620002101302\\
7.43333333333333	-6.44231793982987\\
7.44166666666667	-4.92419289813\\
7.45	-5.91175809717727\\
7.45833333333333	-9.83478316930301\\
7.46666666666667	-9.67716454772876\\
7.475	-6.6653088477113\\
7.48333333333333	-7.31861642133158\\
7.49166666666667	-7.90067211494864\\
7.5	-9.09795115001534\\
7.50833333333333	-5.2605107203135\\
7.51666666666667	-3.33964354956449\\
7.525	-5.52977763998176\\
7.53333333333333	-6.62859136711582\\
7.54166666666667	-6.20301970778179\\
7.55	-7.88997692598848\\
7.55833333333333	-5.49550917603078\\
7.56666666666667	-7.66522652282721\\
7.575	-8.76872623627973\\
7.58333333333333	-7.51545813571579\\
7.59166666666667	-7.7234101059147\\
7.6	-9.33028488755525\\
7.60833333333333	-5.69298557858425\\
7.61666666666667	-7.71068509179759\\
7.625	-6.28956693857057\\
7.63333333333333	-9.40814328491539\\
7.64166666666667	-5.65493725403165\\
7.65	-5.92327286304588\\
7.65833333333333	-5.52562296920866\\
7.66666666666667	-7.63241631860835\\
7.675	-7.98053933872212\\
7.68333333333333	-7.69657752152662\\
7.69166666666667	-10.6949122799296\\
7.7	-5.1185085908312\\
7.70833333333333	-5.82289544080195\\
7.71666666666667	-8.37727315439506\\
7.725	-5.69416817654715\\
7.73333333333333	-6.78249529039384\\
7.74166666666667	-7.17667481578759\\
7.75	-7.70629649362103\\
7.75833333333333	-8.29390466974229\\
7.76666666666667	-6.948972592185\\
7.775	-9.38590958724811\\
7.78333333333333	-7.36442197189331\\
7.79166666666667	-8.31058079720839\\
7.8	-9.5980072505745\\
7.80833333333333	-10.0674341416502\\
7.81666666666667	-5.03904156414653\\
7.825	-7.49384221401128\\
7.83333333333333	-3.49377997535958\\
7.84166666666667	-7.60894689340047\\
7.85	-7.97306164576501\\
7.85833333333333	-7.81576856901627\\
7.86666666666667	-9.91179706028505\\
7.875	-8.45900246852078\\
7.88333333333333	-5.06435598138173\\
7.89166666666667	-6.65734708765288\\
7.9	-8.09749276472047\\
7.90833333333333	-9.69617454201978\\
7.91666666666667	-6.7051124636517\\
7.925	-6.91415370687054\\
7.93333333333333	-7.99283593319875\\
7.94166666666667	-4.10357643436417\\
7.95	-7.48742993933914\\
7.95833333333333	-6.63683973758981\\
7.96666666666667	-12.6088495263732\\
7.975	-11.0910532013251\\
7.98333333333333	-8.81685670967497\\
7.99166666666667	-8.08228189835074\\
8	-7.7558575852686\\
8.00833333333333	-7.20788784993939\\
8.01666666666667	-5.87513961518837\\
8.025	-9.18996248482139\\
8.03333333333333	-3.92534073123639\\
8.04166666666667	-6.87675248184652\\
8.05	-10.3020819777494\\
8.05833333333333	-7.68215673417007\\
8.06666666666666	-8.63661808330379\\
8.075	-5.71895614870884\\
8.08333333333333	-4.59538000744266\\
8.09166666666667	-5.98419031836682\\
8.1	-8.01804510983877\\
8.10833333333333	-12.8178886058868\\
8.11666666666667	-4.17477345006919\\
8.125	-7.64916117947255\\
8.13333333333333	-9.18501331494821\\
8.14166666666667	-5.96977358303741\\
8.15	-9.75233739249095\\
8.15833333333333	-8.40100048688346\\
8.16666666666667	-7.45253392740068\\
8.175	-7.16296535155206\\
8.18333333333333	-10.3529736808197\\
8.19166666666667	-5.11873242117543\\
8.2	-8.61463372031325\\
8.20833333333333	-5.58545147973923\\
8.21666666666667	-7.84165851463866\\
8.225	-11.2349426613018\\
8.23333333333333	-11.2113086056691\\
8.24166666666667	-7.6467189358395\\
8.25	-7.3566279398536\\
8.25833333333333	-5.81553488774373\\
8.26666666666667	-7.07423001743179\\
8.275	-8.47651967665168\\
8.28333333333333	-6.33205290078559\\
8.29166666666667	-7.9667718730959\\
8.3	-8.14067402380657\\
8.30833333333333	-5.16580083422856\\
8.31666666666667	-6.10246720609743\\
8.325	-4.31347867173299\\
8.33333333333333	-4.72859059993791\\
8.34166666666667	-9.71173195755513\\
8.35	-9.47580729383358\\
8.35833333333333	-10.1370414438753\\
8.36666666666667	-11.4929031595296\\
8.375	-6.07486040549015\\
8.38333333333333	-8.74083113299996\\
8.39166666666667	-7.47587215131412\\
8.4	-6.94561859924389\\
8.40833333333333	-5.95896580802069\\
8.41666666666667	-4.53939844600353\\
8.425	-7.61036336926247\\
8.43333333333333	-6.49782671373756\\
8.44166666666667	-9.89825859147572\\
8.45	-4.57961629976903\\
8.45833333333333	-7.57815289824867\\
8.46666666666667	-6.68864063808441\\
8.475	-8.61949475060051\\
8.48333333333333	-9.68077930424759\\
8.49166666666667	-7.77642083142405\\
8.5	-6.25932127667638\\
8.50833333333333	-11.1287696006237\\
8.51666666666667	-11.9246405134414\\
8.525	-6.77428241111721\\
8.53333333333333	-10.2162138849383\\
8.54166666666667	-11.3225175964505\\
8.55	-7.05773866603058\\
8.55833333333333	-8.41168314794663\\
8.56666666666667	-8.40300391285187\\
8.575	-9.52229784098985\\
8.58333333333333	-5.28233143431398\\
8.59166666666667	-10.9594912777076\\
8.6	-11.2692530078641\\
8.60833333333333	-10.9379325630445\\
8.61666666666667	-8.93559196730106\\
8.625	-5.07635796051951\\
8.63333333333333	-13.296134434873\\
8.64166666666667	-6.98449535658086\\
8.65	-10.7704493218068\\
8.65833333333333	-7.05762315487546\\
8.66666666666667	-8.46211484079751\\
8.675	-9.89333315734935\\
8.68333333333333	-10.086104282202\\
8.69166666666667	-12.2136211240357\\
8.7	-8.99477887434531\\
8.70833333333333	-12.2294200964519\\
8.71666666666667	-5.72611466561412\\
8.725	-6.16100885592512\\
8.73333333333333	-9.17202829515568\\
8.74166666666667	-6.7140609388276\\
8.75	-6.69649792807136\\
8.75833333333333	-9.78777354165496\\
8.76666666666667	-7.94508753763291\\
8.775	-14.6595132263691\\
8.78333333333333	-7.27967277104005\\
8.79166666666667	-8.58988559467481\\
8.8	-14.98182423329\\
8.80833333333333	-8.75178575021903\\
8.81666666666667	-9.17861407565061\\
8.825	-8.2306052489561\\
8.83333333333333	-8.06980596747682\\
8.84166666666667	-13.1111844294445\\
8.85	-11.9335144113682\\
8.85833333333333	-7.93879069383586\\
8.86666666666667	-12.6425851319477\\
8.875	-8.23495505654568\\
8.88333333333333	-8.28203062398488\\
8.89166666666667	-8.25122008298302\\
8.9	-12.3031332263185\\
8.90833333333333	-14.6605070288574\\
8.91666666666666	-11.0583746170178\\
8.925	-8.22183286353601\\
8.93333333333333	-8.88471658864293\\
8.94166666666667	-8.52949615986405\\
8.95	-7.49911908855275\\
8.95833333333333	-9.50078135085676\\
8.96666666666667	-7.72203060661745\\
8.975	-10.6694609791379\\
8.98333333333333	-12.2622640767424\\
8.99166666666667	-12.6743972861638\\
9	-6.98586298044934\\
9.00833333333333	-8.98617663501628\\
9.01666666666667	-10.7916732442905\\
9.025	-7.87314379522375\\
9.03333333333333	-12.1077686339285\\
9.04166666666667	-7.93115761271752\\
9.05	-6.90426567730401\\
9.05833333333333	-9.04218885971935\\
9.06666666666667	-7.49866187668239\\
9.075	-13.1965009151512\\
9.08333333333333	-9.07927900361037\\
9.09166666666667	-10.6352605580357\\
9.1	-8.39149483890559\\
9.10833333333333	-13.7611668856381\\
9.11666666666667	-10.2396067747112\\
9.125	-9.55611787726724\\
9.13333333333333	-7.11455961893793\\
9.14166666666667	-11.5860069973944\\
9.15	-9.064888183996\\
9.15833333333333	-9.27732566271275\\
9.16666666666667	-12.8667326533095\\
9.175	-10.2014556508157\\
9.18333333333333	-12.0937339215216\\
9.19166666666667	-6.82223052786249\\
9.2	-11.196275138219\\
9.20833333333333	-8.02694550632084\\
9.21666666666667	-12.3682799031887\\
9.225	-12.4698059492353\\
9.23333333333333	-7.11727483334771\\
9.24166666666667	-8.60379518437489\\
9.25	-10.5637726428246\\
9.25833333333333	-8.67900051522585\\
9.26666666666667	-7.55819282774563\\
9.275	-12.334169647861\\
9.28333333333333	-13.159727029484\\
9.29166666666667	-10.4955294569177\\
9.3	-11.4405797795252\\
9.30833333333334	-7.39471582180381\\
9.31666666666667	-9.70091306588506\\
9.325	-7.12961416402208\\
9.33333333333333	-10.2816845427144\\
9.34166666666667	-6.3631609755144\\
9.35	-9.29374717636897\\
9.35833333333333	-13.3902564286383\\
9.36666666666667	-6.96473917327608\\
9.375	-12.3952367124743\\
9.38333333333333	-9.23288274187727\\
9.39166666666667	-9.38248501651755\\
9.4	-12.2010613714622\\
9.40833333333333	-12.6044709718844\\
9.41666666666667	-8.02886544186993\\
9.425	-6.75749778931001\\
9.43333333333333	-11.2007411828574\\
9.44166666666666	-9.13790348841036\\
9.45	-9.51758223065393\\
9.45833333333333	-9.47033008928241\\
9.46666666666667	-11.0014223027409\\
9.475	-7.47735445107778\\
9.48333333333333	-12.3971679750208\\
9.49166666666667	-10.4619161483053\\
9.5	-12.3128221477998\\
9.50833333333333	-7.31701359970956\\
9.51666666666667	-9.1638516461697\\
9.525	-7.88395916549767\\
9.53333333333333	-8.45245392188249\\
9.54166666666667	-12.3174202264792\\
9.55	-8.12523164783399\\
9.55833333333333	-8.53969302266887\\
9.56666666666667	-9.53774209226386\\
9.575	-7.77791046928934\\
9.58333333333333	-12.0354756871774\\
9.59166666666667	-9.13622786407822\\
9.6	-9.8003840099507\\
9.60833333333333	-9.56285174297405\\
9.61666666666667	-13.7997779191725\\
9.625	-12.8700628904618\\
9.63333333333333	-8.06477906763255\\
9.64166666666667	-9.6140508933517\\
9.65	-7.96495999923385\\
9.65833333333333	-9.0172602123292\\
9.66666666666667	-8.49093876513552\\
9.675	-8.12007303701456\\
9.68333333333333	-8.80008950392636\\
9.69166666666667	-12.9240649344991\\
9.7	-8.5548804582134\\
9.70833333333333	-13.460971144087\\
9.71666666666667	-8.44581263739401\\
9.725	-15.0738839997999\\
9.73333333333333	-10.5701239364993\\
9.74166666666667	-7.31472465026079\\
9.75	-9.54885149844783\\
9.75833333333333	-7.94305957286262\\
9.76666666666667	-8.35817939561694\\
9.775	-13.3610548298684\\
9.78333333333333	-12.7477382333296\\
9.79166666666666	-8.45876929651204\\
9.8	-14.8515546368324\\
9.80833333333333	-7.4019957301485\\
9.81666666666667	-9.29847627628451\\
9.825	-9.23317140986343\\
9.83333333333333	-12.2555538958172\\
9.84166666666667	-6.4070818844258\\
9.85	-10.9993146419913\\
9.85833333333333	-14.4791326054513\\
9.86666666666667	-8.56290449884975\\
9.875	-12.3070849553749\\
9.88333333333333	-7.64122570790552\\
9.89166666666667	-10.1419246712509\\
9.9	-10.0016328236469\\
9.90833333333333	-8.78619171337535\\
9.91666666666667	-13.2068863378939\\
9.925	-8.4580459504357\\
9.93333333333333	-8.08833561602947\\
9.94166666666667	-9.05040602977577\\
9.95	-8.22123084664848\\
9.95833333333333	-6.86690587042223\\
9.96666666666667	-9.38785329906553\\
9.975	-19.3067951976221\\
9.98333333333333	-14.6079323175679\\
9.99166666666667	-12.9674912313496\\
10	-9.36553628295637\\
10.0083333333333	-12.3916439642383\\
10.0166666666667	-9.07268748977464\\
10.025	-10.5088079853042\\
10.0333333333333	-11.3812962526087\\
10.0416666666667	-13.9814439817485\\
10.05	-13.0230016688927\\
10.0583333333333	-16.4758934658881\\
10.0666666666667	-9.55716720958069\\
10.075	-9.16348780309525\\
10.0833333333333	-8.15683922925182\\
10.0916666666667	-8.61792403765328\\
10.1	-14.3600663053842\\
10.1083333333333	-6.89268964891399\\
10.1166666666667	-10.1666056707413\\
10.125	-8.48383233410656\\
10.1333333333333	-13.0812205806436\\
10.1416666666667	-7.27218937154297\\
10.15	-9.33625005316731\\
10.1583333333333	-9.30806588450302\\
10.1666666666667	-8.93041960138407\\
10.175	-13.0478784274987\\
10.1833333333333	-16.3674144922595\\
10.1916666666667	-9.16273993934144\\
10.2	-19.4617540392652\\
10.2083333333333	-7.82508203961751\\
10.2166666666667	-15.0437138714459\\
10.225	-14.7410413913109\\
10.2333333333333	-12.1274357295973\\
10.2416666666667	-12.6688937209603\\
10.25	-11.4916963876482\\
10.2583333333333	-8.60081122283899\\
10.2666666666667	-14.2455301516958\\
10.275	-11.2556006557087\\
10.2833333333333	-9.28634821266049\\
10.2916666666667	-11.0790386794737\\
10.3	-10.1407756742134\\
10.3083333333333	-16.0123242272422\\
10.3166666666667	-20.4006297781735\\
10.325	-15.74296631844\\
10.3333333333333	-9.17730168209062\\
10.3416666666667	-16.4596076516943\\
10.35	-15.5977232978737\\
10.3583333333333	-11.8353363875738\\
10.3666666666667	-8.89129685897552\\
10.375	-7.64281113289056\\
10.3833333333333	-10.9189105787471\\
10.3916666666667	-9.52255195923975\\
10.4	-10.6687440634088\\
10.4083333333333	-9.59392729671085\\
10.4166666666667	-13.0763448795663\\
10.425	-8.35486490146296\\
10.4333333333333	-9.55433729758613\\
10.4416666666667	-15.647933494819\\
10.45	-9.45222785155623\\
10.4583333333333	-9.09391072952967\\
10.4666666666667	-10.0161967273986\\
10.475	-8.84245537783969\\
10.4833333333333	-8.63517898379132\\
10.4916666666667	-9.41936089397923\\
10.5	-8.65266658450853\\
10.5083333333333	-9.63371408414898\\
10.5166666666667	-15.821367436098\\
10.525	-12.9931163499113\\
10.5333333333333	-9.53599535924675\\
10.5416666666667	-12.2641930487399\\
10.55	-15.2959767713847\\
10.5583333333333	-8.89111849372532\\
10.5666666666667	-21.7779304011436\\
10.575	-12.3335971367666\\
10.5833333333333	-18.8968062342648\\
10.5916666666667	-10.3439048754037\\
10.6	-9.23590435186728\\
10.6083333333333	-9.19676567193972\\
10.6166666666667	-8.95589603393634\\
10.625	-9.86183997686659\\
10.6333333333333	-9.60646773801385\\
10.6416666666667	-11.7148422358032\\
10.65	-9.93895069132268\\
10.6583333333333	-10.1687572940114\\
10.6666666666667	-18.6437772675744\\
10.675	-16.1025774510902\\
10.6833333333333	-13.4744353946683\\
10.6916666666667	-11.1330801403596\\
10.7	-12.3351954760491\\
10.7083333333333	-15.8246307169138\\
10.7166666666667	-9.32830028776487\\
10.725	-9.0465248195474\\
10.7333333333333	-17.055095298168\\
10.7416666666667	-11.1305384785312\\
10.75	-9.00585669381358\\
10.7583333333333	-8.85545959787861\\
10.7666666666667	-17.3192106822976\\
10.775	-10.5028625775552\\
10.7833333333333	-15.0095665298925\\
10.7916666666667	-13.4875349097682\\
10.8	-9.59088659615475\\
10.8083333333333	-10.7403658242901\\
10.8166666666667	-10.4861821348989\\
10.825	-18.3902033869839\\
10.8333333333333	-10.9198990092347\\
10.8416666666667	-10.8421690826063\\
10.85	-9.99182231663456\\
10.8583333333333	-13.6712157809438\\
10.8666666666667	-14.1351897697772\\
10.875	-9.03407415569643\\
10.8833333333333	-11.478237258513\\
10.8916666666667	-17.4199905833258\\
10.9	-12.4652150208669\\
10.9083333333333	-9.3833361456263\\
10.9166666666667	-10.5782716629197\\
10.925	-10.6466359972654\\
10.9333333333333	-7.68100626156186\\
10.9416666666667	-10.1582484809499\\
10.95	-15.5090028501414\\
10.9583333333333	-7.85094041739302\\
10.9666666666667	-14.8453467293848\\
10.975	-14.5294675896296\\
10.9833333333333	-18.4835561955375\\
10.9916666666667	-8.94441444253776\\
11	-18.3350427569255\\
11.0083333333333	-11.2968909160516\\
11.0166666666667	-18.626571708728\\
11.025	-13.6403072096853\\
11.0333333333333	-15.0525412250129\\
11.0416666666667	-15.5322978741922\\
11.05	-11.3405436347262\\
11.0583333333333	-20.1425128078629\\
11.0666666666667	-16.766720123226\\
11.075	-9.88931667678013\\
11.0833333333333	-13.1072969265383\\
11.0916666666667	-10.8099908599492\\
11.1	-10.2155440758855\\
11.1083333333333	-10.5631050017009\\
11.1166666666667	-14.3219108284381\\
11.125	-16.2054664482674\\
11.1333333333333	-14.9943264333791\\
11.1416666666667	-13.5512310496609\\
11.15	-8.77912990018452\\
11.1583333333333	-16.114713838615\\
11.1666666666667	-9.13753519607526\\
11.175	-8.64156962529777\\
11.1833333333333	-20.4422356977592\\
11.1916666666667	-9.25178801677763\\
11.2	-10.9564667080569\\
11.2083333333333	-11.1226698670252\\
11.2166666666667	-17.2986232782303\\
11.225	-8.99612098852053\\
11.2333333333333	-17.9146084752251\\
11.2416666666667	-9.77117256881757\\
11.25	-9.33295748383383\\
11.2583333333333	-19.2258003953262\\
11.2666666666667	-12.1800289714997\\
11.275	-10.6362493559054\\
11.2833333333333	-16.4612472017128\\
11.2916666666667	-10.3550121615229\\
11.3	-9.53247489719151\\
11.3083333333333	-10.8140976658071\\
11.3166666666667	-10.6516923077507\\
11.325	-13.7832010281887\\
11.3333333333333	-15.9497791887998\\
11.3416666666667	-15.0243049443459\\
11.35	-12.8930245229913\\
11.3583333333333	-15.606652430272\\
11.3666666666667	-11.4486834519375\\
11.375	-10.4209927301386\\
11.3833333333333	-9.21369251344742\\
11.3916666666667	-15.4725170400658\\
11.4	-9.55282527325111\\
11.4083333333333	-8.44742650280594\\
11.4166666666667	-10.5675495607571\\
11.425	-20.3462989108717\\
11.4333333333333	-17.7231655663817\\
11.4416666666667	-9.65339402163929\\
11.45	-15.8364754095879\\
11.4583333333333	-21.5138198900449\\
11.4666666666667	-14.1984658683149\\
11.475	-15.160103407372\\
11.4833333333333	-12.1127989267617\\
11.4916666666667	-22.4791848212485\\
11.5	-9.25722616935202\\
11.5083333333333	-23.7606804609359\\
11.5166666666667	-13.2171189890922\\
11.525	-11.9651704450448\\
11.5333333333333	-10.0331541511786\\
11.5416666666667	-13.6893051999811\\
11.55	-9.71369481959962\\
11.5583333333333	-9.80478984482143\\
11.5666666666667	-11.5197020373956\\
11.575	-12.3595241428151\\
11.5833333333333	-13.2280540441383\\
11.5916666666667	-9.33271523381943\\
11.6	-17.40073258766\\
11.6083333333333	-12.9587667782612\\
11.6166666666667	-16.6733860666778\\
11.625	-14.7978178730696\\
11.6333333333333	-11.8350616156697\\
11.6416666666667	-9.80445664323561\\
11.65	-9.69573159848844\\
11.6583333333333	-10.6995950418844\\
11.6666666666667	-13.6715971650002\\
11.675	-10.7904881546563\\
11.6833333333333	-14.0593984564818\\
11.6916666666667	-19.7613139662289\\
11.7	-19.0913461104857\\
11.7083333333333	-20.6565510982544\\
11.7166666666667	-8.15729172991987\\
11.725	-20.9383194533656\\
11.7333333333333	-12.0439247606082\\
11.7416666666667	-16.9189197401376\\
11.75	-11.7821514684068\\
11.7583333333333	-11.099819341251\\
11.7666666666667	-19.0488393995075\\
11.775	-10.2828112255961\\
11.7833333333333	-15.327014058339\\
11.7916666666667	-9.21415336168891\\
11.8	-25.0224750199621\\
11.8083333333333	-19.2296864888136\\
11.8166666666667	-17.6557757549831\\
11.825	-30.9266437111612\\
11.8333333333333	-11.0212477344807\\
11.8416666666667	-9.82529300897781\\
11.85	-9.72426282935661\\
11.8583333333333	-26.2321571497835\\
11.8666666666667	-20.5143082829811\\
11.875	-8.55038132679912\\
11.8833333333333	-9.90754637790389\\
11.8916666666667	-12.2404692819835\\
11.9	-13.0951701677282\\
11.9083333333333	-12.7949600563176\\
11.9166666666667	-9.64359499495285\\
11.925	-14.0508293475027\\
11.9333333333333	-10.5995241333684\\
11.9416666666667	-13.1334768473576\\
11.95	-15.5378531295282\\
11.9583333333333	-12.0319402618963\\
11.9666666666667	-10.8935773993213\\
11.975	-12.8769333642326\\
11.9833333333333	-16.0633518999231\\
11.9916666666667	-17.2686032762389\\
12	-14.1642842390655\\
12.0083333333333	-17.0097099240411\\
12.0166666666667	-13.1433741093614\\
12.025	-9.96174877737994\\
12.0333333333333	-18.417791632804\\
12.0416666666667	-12.5724640093055\\
12.05	-11.7063806984571\\
12.0583333333333	-10.5958770051961\\
12.0666666666667	-21.198812806296\\
12.075	-10.0290287102031\\
12.0833333333333	-20.4263735873053\\
12.0916666666667	-12.1658175732527\\
12.1	-32.095731478033\\
12.1083333333333	-16.1479037079589\\
12.1166666666667	-9.19509843733051\\
12.125	-21.4132628666962\\
12.1333333333333	-22.6472811935107\\
12.1416666666667	-15.251051369513\\
12.15	-12.6258694890148\\
12.1583333333333	-17.5364716085788\\
12.1666666666667	-8.76904856767644\\
12.175	-17.5354759532484\\
12.1833333333333	-33.5068231483668\\
12.1916666666667	-14.2173297648574\\
12.2	-11.7890203238035\\
12.2083333333333	-11.1037268611564\\
12.2166666666667	-9.37231884253822\\
12.225	-21.0321836417398\\
12.2333333333333	-16.9420064598787\\
12.2416666666667	-11.6421513151169\\
12.25	-17.4479274490132\\
12.2583333333333	-12.6967245270873\\
12.2666666666667	-17.5416333391404\\
12.275	-18.0285045918917\\
12.2833333333333	-9.29722759047436\\
12.2916666666667	-16.3448492779925\\
12.3	-10.8408929571514\\
12.3083333333333	-26.5379568575177\\
12.3166666666667	-12.8601060181024\\
12.325	-13.2098079078174\\
12.3333333333333	-23.3973574350616\\
12.3416666666667	-24.184916319634\\
12.35	-17.0498625553481\\
12.3583333333333	-18.4191672936791\\
12.3666666666667	-21.1142990308438\\
12.375	-13.4872763799159\\
12.3833333333333	-21.8548380943964\\
12.3916666666667	-20.9081232955035\\
12.4	-11.4689267039086\\
12.4083333333333	-14.0088100191542\\
12.4166666666667	-11.2051010664455\\
12.425	-15.5880845328896\\
12.4333333333333	-22.9521621891189\\
12.4416666666667	-12.3535700576103\\
12.45	-17.3501359523503\\
12.4583333333333	-10.2717314871121\\
12.4666666666667	-13.8939017575458\\
12.475	-10.0337222658191\\
12.4833333333333	-10.6783171030451\\
12.4916666666667	-14.1808465184214\\
12.5	-15.4390430639564\\
12.5083333333333	-20.9277419572775\\
12.5166666666667	-10.5503287592992\\
12.525	-20.0906101934953\\
12.5333333333333	-11.309769046843\\
12.5416666666667	-23.4076263759955\\
12.55	-18.6198045678877\\
12.5583333333333	-19.8381768466337\\
12.5666666666667	-21.1751797538414\\
12.575	-12.6589927137248\\
12.5833333333333	-14.8892206564105\\
12.5916666666667	-9.83035613764137\\
12.6	-10.0937317285491\\
12.6083333333333	-18.3131255960018\\
12.6166666666667	-17.5483828287913\\
12.625	-12.1978330552277\\
12.6333333333333	-12.4828241860045\\
12.6416666666667	-9.96675803735688\\
12.65	-11.1305122440441\\
12.6583333333333	-17.4863096842464\\
12.6666666666667	-10.5738941312225\\
12.675	-15.3395335620253\\
12.6833333333333	-18.0393392670973\\
12.6916666666667	-11.837119643347\\
12.7	-11.3810756828019\\
12.7083333333333	-10.9462891187319\\
12.7166666666667	-9.69384047023086\\
12.725	-20.2852071185978\\
12.7333333333333	-14.6685853002107\\
12.7416666666667	-21.8694853436085\\
12.75	-21.2648107362902\\
12.7583333333333	-11.9246003212608\\
12.7666666666667	-10.8866222220988\\
12.775	-17.9395811108201\\
12.7833333333333	-10.5554185880101\\
12.7916666666667	-12.4880258727497\\
12.8	-13.7541749963327\\
12.8083333333333	-10.7023612685511\\
12.8166666666667	-13.9310553969662\\
12.825	-25.3748857962632\\
12.8333333333333	-12.6367509912168\\
12.8416666666667	-10.0938397541302\\
12.85	-9.21442283051875\\
12.8583333333333	-11.3068347220425\\
12.8666666666667	-12.1584225559909\\
12.875	-19.4951509634197\\
12.8833333333333	-13.4500418369645\\
12.8916666666667	-19.987102945766\\
12.9	-14.6936003794402\\
12.9083333333333	-18.4566397107528\\
12.9166666666667	-11.9727343707295\\
12.925	-11.619967629152\\
12.9333333333333	-11.1526930608554\\
12.9416666666667	-12.3526393912038\\
12.95	-11.2606161018\\
12.9583333333333	-23.4938705294494\\
12.9666666666667	-12.2875804300447\\
12.975	-18.9743025369417\\
12.9833333333333	-13.1119512924255\\
12.9916666666667	-16.1539064964638\\
13	-16.514834251214\\
13.0083333333333	-15.8445001367527\\
13.0166666666667	-17.114396616459\\
13.025	-11.7317638510026\\
13.0333333333333	-21.9269757033607\\
13.0416666666667	-12.250973522676\\
13.05	-15.3607719448011\\
13.0583333333333	-18.7536978396218\\
13.0666666666667	-10.8638981645254\\
13.075	-26.1539221760884\\
13.0833333333333	-17.9918630100316\\
13.0916666666667	-14.265051217833\\
13.1	-11.0236126751997\\
13.1083333333333	-10.2541302344632\\
13.1166666666667	-11.0317903814636\\
13.125	-20.9397532926513\\
13.1333333333333	-12.549907109147\\
13.1416666666667	-10.6602308730555\\
13.15	-9.56585458721356\\
13.1583333333333	-18.032341062362\\
13.1666666666667	-16.0411991517094\\
13.175	-11.0704995068272\\
13.1833333333333	-11.7110190021442\\
13.1916666666667	-13.5630939438752\\
13.2	-20.8671609695405\\
13.2083333333333	-18.9150255235924\\
13.2166666666667	-11.9068973820398\\
13.225	-11.9845645974\\
13.2333333333333	-12.1178399494765\\
13.2416666666667	-22.3563767689085\\
13.25	-26.1084051752105\\
13.2583333333333	-11.5635666170049\\
13.2666666666667	-19.6794178613522\\
13.275	-14.9602408160708\\
13.2833333333333	-13.7647330054169\\
13.2916666666667	-16.2054360995695\\
13.3	-12.6164557251504\\
13.3083333333333	-18.4939459269666\\
13.3166666666667	-19.5835998029402\\
13.325	-12.1854411222412\\
13.3333333333333	-13.203304262853\\
13.3416666666667	-13.4943318442627\\
13.35	-16.0112495719513\\
13.3583333333333	-10.5550300895024\\
13.3666666666667	-21.5620079385167\\
13.375	-11.3549425130793\\
13.3833333333333	-11.2766802471068\\
13.3916666666667	-11.1916855210144\\
13.4	-15.4113008506466\\
13.4083333333333	-16.1977148804575\\
13.4166666666667	-37.0235784468355\\
13.425	-16.2117700833157\\
13.4333333333333	-12.2677829826433\\
13.4416666666667	-13.5670652196187\\
13.45	-16.1592588809577\\
13.4583333333333	-11.0697503196566\\
13.4666666666667	-9.34295922275216\\
13.475	-11.4814834898053\\
13.4833333333333	-12.190161898807\\
13.4916666666667	-16.0442157081267\\
13.5	-26.0927958509215\\
13.5083333333333	-12.9331347353595\\
13.5166666666667	-24.6026225645508\\
13.525	-11.8282058615202\\
13.5333333333333	-24.6664372491102\\
13.5416666666667	-11.9791936652986\\
13.55	-11.3926912790493\\
13.5583333333333	-14.0779054840182\\
13.5666666666667	-11.6802881050362\\
13.575	-9.9270105172168\\
13.5833333333333	-10.7228427356521\\
13.5916666666667	-15.178472874322\\
13.6	-12.9898580186281\\
13.6083333333333	-16.9027652750761\\
13.6166666666667	-15.1756425702848\\
13.625	-16.3378624487102\\
13.6333333333333	-10.1496659086334\\
13.6416666666667	-15.874497628212\\
13.65	-11.3393308011737\\
13.6583333333333	-15.88440789407\\
13.6666666666667	-16.0871620647391\\
13.675	-11.8918853952405\\
13.6833333333333	-14.4606772523292\\
13.6916666666667	-13.162935956519\\
13.7	-16.5908643661022\\
13.7083333333333	-11.9018957189086\\
13.7166666666667	-23.7325476921071\\
13.725	-16.5878570371166\\
13.7333333333333	-10.7042594021732\\
13.7416666666667	-11.2750345339967\\
13.75	-11.3895911673913\\
13.7583333333333	-26.5402438130499\\
13.7666666666667	-26.9204308830846\\
13.775	-18.3428181073951\\
13.7833333333333	-11.3301716198551\\
13.7916666666667	-22.7591071386116\\
13.8	-13.0453225706618\\
13.8083333333333	-24.9022254543448\\
13.8166666666667	-22.9349267329492\\
13.825	-18.1708974033139\\
13.8333333333333	-15.4563649248219\\
13.8416666666667	-14.1881060934586\\
13.85	-20.5879219781612\\
13.8583333333333	-11.1890917766075\\
13.8666666666667	-10.3316204459261\\
13.875	-12.5264112453797\\
13.8833333333333	-11.3879083851215\\
13.8916666666667	-13.8044881161031\\
13.9	-17.7790720926485\\
13.9083333333333	-17.6816162473328\\
13.9166666666667	-29.5529697149104\\
13.925	-14.1399922024815\\
13.9333333333333	-21.1170245581438\\
13.9416666666667	-12.7835604422628\\
13.95	-19.0845421059923\\
13.9583333333333	-9.81069396623603\\
13.9666666666667	-18.9141339822204\\
13.975	-18.378852598758\\
13.9833333333333	-10.1616823636706\\
13.9916666666667	-14.1121308989652\\
14	-19.611903149506\\
14.0083333333333	-23.8085084265178\\
14.0166666666667	-11.6717529510206\\
14.025	-19.1176378260038\\
14.0333333333333	-16.1257648297787\\
14.0416666666667	-9.65636608165127\\
14.05	-16.4793277167732\\
14.0583333333333	-13.6781427789628\\
14.0666666666667	-13.7692734903223\\
14.075	-27.5509393197304\\
14.0833333333333	-35.9674820959692\\
14.0916666666667	-17.465104577769\\
14.1	-10.6055637400457\\
14.1083333333333	-19.045974952523\\
14.1166666666667	-9.99544881705607\\
14.125	-12.4346480230694\\
14.1333333333333	-20.4311638772768\\
14.1416666666667	-14.1690702201798\\
14.15	-10.9866955362793\\
14.1583333333333	-11.1963863945478\\
14.1666666666667	-30.7312717826393\\
14.175	-18.9944630567254\\
14.1833333333333	-13.2805876583737\\
14.1916666666667	-18.7020321249799\\
14.2	-23.3044290228007\\
14.2083333333333	-25.2002908418607\\
14.2166666666667	-13.124256631906\\
14.225	-16.0104515185639\\
14.2333333333333	-15.0512561429689\\
14.2416666666667	-10.7004117595619\\
14.25	-11.9171244862528\\
14.2583333333333	-12.4382432694874\\
14.2666666666667	-19.9959718973532\\
14.275	-23.6219214571236\\
14.2833333333333	-10.4589646677467\\
14.2916666666667	-10.5463271633262\\
14.3	-12.4519058268889\\
14.3083333333333	-11.9078629158889\\
14.3166666666667	-24.0471934169195\\
14.325	-12.2946870752435\\
14.3333333333333	-11.7897175939995\\
14.3416666666667	-9.72011515028408\\
14.35	-31.5425016106375\\
14.3583333333333	-27.2611604195625\\
14.3666666666667	-17.0220859388969\\
14.375	-29.142705749179\\
14.3833333333333	-12.017336990596\\
14.3916666666667	-17.0242657171365\\
14.4	-10.8141397064119\\
14.4083333333333	-14.8735430165039\\
14.4166666666667	-12.4539831925736\\
14.425	-23.8857549976998\\
14.4333333333333	-16.8558355403785\\
14.4416666666667	-26.9875189240816\\
14.45	-15.5591150709739\\
14.4583333333333	-15.0673311976074\\
14.4666666666667	-16.8986093015816\\
14.475	-25.0656422143472\\
14.4833333333333	-11.4383399667934\\
14.4916666666667	-25.3461047597059\\
14.5	-11.0391652218748\\
14.5083333333333	-29.5849952443097\\
14.5166666666667	-20.1834598120594\\
14.525	-33.2960923570048\\
14.5333333333333	-26.5496401673189\\
14.5416666666667	-17.7059246702812\\
14.55	-31.8706282893196\\
14.5583333333333	-11.1285026694033\\
14.5666666666667	-23.9088579791462\\
14.575	-10.1440347268309\\
14.5833333333333	-10.4129191191151\\
14.5916666666667	-13.7907408068519\\
14.6	-11.1091723888234\\
14.6083333333333	-14.8380597754953\\
14.6166666666667	-11.9619452280592\\
14.625	-9.94066968156701\\
14.6333333333333	-19.660396042315\\
14.6416666666667	-11.3190260151852\\
14.65	-10.0660534552637\\
14.6583333333333	-24.2704234317768\\
14.6666666666667	-14.0351683204138\\
14.675	-16.7555059738777\\
14.6833333333333	-30.9887350203759\\
14.6916666666667	-12.6401668063255\\
14.7	-11.902474657621\\
14.7083333333333	-18.1556294806652\\
14.7166666666667	-9.84215919400025\\
14.725	-21.4560089097379\\
14.7333333333333	-11.6704846759621\\
14.7416666666667	-10.8579923321571\\
14.75	-21.8456889104105\\
14.7583333333333	-9.87034548791069\\
14.7666666666667	-11.1378064241439\\
14.775	-22.5989099209541\\
14.7833333333333	-19.6189283523326\\
14.7916666666667	-11.8754731627754\\
14.8	-12.5619721331822\\
14.8083333333333	-11.7106811870032\\
14.8166666666667	-13.5899578920543\\
14.825	-11.9357061784044\\
14.8333333333333	-19.5152078178264\\
14.8416666666667	-10.0974763441597\\
14.85	-17.5908320290949\\
14.8583333333333	-10.7306844847951\\
14.8666666666667	-19.552794432002\\
14.875	-12.4704457627586\\
14.8833333333333	-12.1815414561196\\
14.8916666666667	-13.9988730099076\\
14.9	-16.212380623006\\
14.9083333333333	-12.650316671554\\
14.9166666666667	-11.110716547757\\
14.925	-26.1703872904775\\
14.9333333333333	-12.8924655706838\\
14.9416666666667	-16.5541700908633\\
14.95	-16.7013798081371\\
14.9583333333333	-20.8915038722763\\
14.9666666666667	-17.1225575585015\\
14.975	-20.6138698735048\\
14.9833333333333	-12.5975919237119\\
14.9916666666667	-13.2938740333538\\
15	-13.3874598213094\\
15.0083333333333	-13.3070595484713\\
15.0166666666667	-12.5993348832131\\
15.025	-20.6364789243636\\
15.0333333333333	-17.2060450546863\\
15.0416666666667	-20.782905291047\\
15.05	-16.6826867287943\\
15.0583333333333	-16.5566466864526\\
15.0666666666667	-12.8734365970367\\
15.075	-26.3549962647025\\
15.0833333333333	-11.236859230026\\
15.0916666666667	-12.5088358432583\\
15.1	-16.1614744883153\\
15.1083333333333	-13.8057894437213\\
15.1166666666667	-12.1695231148451\\
15.125	-12.3313557938091\\
15.1333333333333	-19.4975637663118\\
15.1416666666667	-10.7756596516745\\
15.15	-17.6446929288462\\
15.1583333333333	-9.93443749797242\\
15.1666666666667	-19.5583091169119\\
15.175	-11.9343513278229\\
15.1833333333333	-13.4052539426939\\
15.1916666666667	-11.7741195480462\\
15.2	-12.4752799667313\\
15.2083333333333	-12.0203373731059\\
15.2166666666667	-19.6481186375637\\
15.225	-22.5860067337021\\
15.2333333333333	-11.0616740897996\\
15.2416666666667	-9.97151840768529\\
15.25	-21.930966589808\\
15.2583333333333	-10.835265527903\\
15.2666666666667	-11.5959049627332\\
15.275	-21.3713671505038\\
15.2833333333333	-9.69922592762075\\
15.2916666666667	-18.0619258397946\\
15.3	-11.690786372982\\
15.3083333333333	-12.8082693443665\\
15.3166666666667	-30.8192553326997\\
15.325	-16.7978563723535\\
15.3333333333333	-14.2124435142074\\
15.3416666666667	-24.1215784624722\\
15.35	-10.2239725590129\\
15.3583333333333	-11.3589655067044\\
15.3666666666667	-19.6007314235591\\
15.375	-9.89194778625343\\
15.3833333333333	-11.9904763141009\\
15.3916666666667	-14.8780608393779\\
15.4	-11.2756589522017\\
15.4083333333333	-13.8894909151878\\
15.4166666666667	-10.5007877161281\\
15.425	-10.1402185175321\\
15.4333333333333	-24.0372133319801\\
15.4416666666667	-11.0629141104726\\
15.45	-31.7551549371069\\
15.4583333333333	-17.7811269590389\\
15.4666666666667	-26.3828583995901\\
15.475	-33.1801795060145\\
15.4833333333333	-20.2930912405658\\
15.4916666666667	-29.6917954133954\\
15.5	-10.8951207439781\\
15.5083333333333	-25.2928369020402\\
15.5166666666667	-11.4036216412115\\
15.525	-25.1802139571438\\
15.5333333333333	-16.746716020529\\
15.5416666666667	-15.054979846974\\
15.55	-15.6038086247902\\
15.5583333333333	-26.9835701032746\\
15.5666666666667	-16.8695346672441\\
15.575	-24.0211606955688\\
15.5833333333333	-12.316458813693\\
15.5916666666667	-14.7574628045074\\
15.6	-10.7354724741542\\
15.6083333333333	-17.106181732263\\
15.6166666666667	-12.0163189496712\\
15.625	-28.971941835586\\
15.6333333333333	-16.8331916771719\\
15.6416666666667	-27.3966521214449\\
15.65	-31.5956590163719\\
15.6583333333333	-9.79931975995763\\
15.6666666666667	-11.8602849239036\\
15.675	-12.1267196271085\\
15.6833333333333	-24.1598611900651\\
15.6916666666667	-11.977039388958\\
15.7	-12.4538760158057\\
15.7083333333333	-10.461831441431\\
15.7166666666667	-10.4352150620922\\
15.725	-23.6566787012727\\
15.7333333333333	-20.1048143105812\\
15.7416666666667	-12.4646745307162\\
15.75	-11.8839923359142\\
15.7583333333333	-10.7002053783679\\
15.7666666666667	-15.0698861723384\\
15.775	-16.0340259936448\\
15.7833333333333	-12.9164085931357\\
15.7916666666667	-25.3941219619208\\
15.8	-23.337144982383\\
15.8083333333333	-18.8787375475403\\
15.8166666666667	-13.3211806074804\\
15.825	-19.0804099255352\\
15.8333333333333	-30.6372078664557\\
15.8416666666667	-11.3485550955777\\
15.85	-11.0902429321409\\
15.8583333333333	-14.3746522635001\\
15.8666666666667	-20.400127192765\\
15.875	-12.4057991843811\\
15.8833333333333	-10.0282568048594\\
15.8916666666667	-19.1177656756451\\
15.9	-10.6800867559063\\
15.9083333333333	-17.4799683233387\\
15.9166666666667	-35.8646050638819\\
15.925	-27.6547257423585\\
15.9333333333333	-13.6540228486031\\
15.9416666666667	-13.6718543407095\\
15.95	-16.4794890547419\\
15.9583333333333	-9.56960532477392\\
15.9666666666667	-16.096306810419\\
15.975	-19.0566378501508\\
15.9833333333333	-11.759468949078\\
15.9916666666667	-23.6813026314565\\
16	-19.6833702386136\\
16.0083333333333	-14.1766992360721\\
16.0166666666667	-10.1141210170653\\
16.025	-18.2841175466798\\
16.0333333333333	-18.7454073929759\\
16.0416666666667	-9.77503206268564\\
16.05	-19.1547452704242\\
16.0583333333333	-12.7982371204919\\
16.0666666666667	-21.0259649536883\\
16.075	-14.2185503238526\\
16.0833333333333	-29.5868303901335\\
16.0916666666667	-17.7079607544977\\
16.1	-17.6716964038612\\
16.1083333333333	-13.9223513831369\\
16.1166666666667	-11.4159920918342\\
16.125	-12.3809601766978\\
16.1333333333333	-10.3325505481571\\
16.1416666666667	-11.0945292552984\\
16.15	-20.5688490919664\\
16.1583333333333	-14.2403236148083\\
16.1666666666667	-15.6306365845231\\
16.175	-18.2666463635968\\
16.1833333333333	-23.0393545617224\\
16.1916666666667	-25.0065965542636\\
16.2	-13.0457616858843\\
16.2083333333333	-22.6129828271858\\
16.2166666666667	-11.2934938838733\\
16.225	-18.3142724426985\\
16.2333333333333	-26.9013233712629\\
16.2416666666667	-26.4107950582487\\
16.25	-11.4189858610451\\
16.2583333333333	-11.2666370457449\\
16.2666666666667	-10.5885510330629\\
16.275	-16.5287298547715\\
16.2833333333333	-23.5914908595218\\
16.2916666666667	-11.9338758593306\\
16.3	-16.6535405414804\\
16.3083333333333	-13.1661244679501\\
16.3166666666667	-14.5250071446574\\
16.325	-11.9206215240781\\
16.3333333333333	-16.1702499644012\\
16.3416666666667	-15.8046640917575\\
16.35	-11.3443219660073\\
16.3583333333333	-15.8587751420113\\
16.3666666666667	-10.1563966521259\\
16.375	-16.2161296228108\\
16.3833333333333	-15.0930571492219\\
16.3916666666667	-16.9060603814049\\
16.4	-12.9640287635037\\
16.4083333333333	-15.1856641718625\\
16.4166666666667	-10.7606201611448\\
16.425	-9.93487845118525\\
16.4333333333333	-11.6751432872514\\
16.4416666666667	-14.0410642124988\\
16.45	-11.4164506044699\\
16.4583333333333	-12.0948024531928\\
16.4666666666667	-24.6002280183991\\
16.475	-11.7823703381265\\
16.4833333333333	-24.4732416520273\\
16.4916666666667	-12.9730289500428\\
16.5	-26.1427056695969\\
16.5083333333333	-16.0079529485443\\
16.5166666666667	-12.1232058056462\\
16.525	-11.4949643628015\\
16.5333333333333	-9.40664427254156\\
16.5416666666667	-11.0752638107412\\
16.55	-16.0652378253359\\
16.5583333333333	-13.4008878934105\\
16.5666666666667	-12.2980982449748\\
16.575	-16.0271651506703\\
16.5833333333333	-36.9318091422008\\
16.5916666666667	-16.30391774937\\
16.6	-15.530415984631\\
16.6083333333333	-11.1595123087852\\
16.6166666666667	-11.230153186818\\
16.625	-11.189837560984\\
16.6333333333333	-21.7552403432836\\
16.6416666666667	-10.6106467979667\\
16.65	-15.9958557621681\\
16.6583333333333	-13.4472979795721\\
16.6666666666667	-13.3622845407398\\
16.675	-12.0992828521574\\
16.6833333333333	-19.3905336205947\\
16.6916666666667	-18.6610275705043\\
16.7	-12.8285527660767\\
16.7083333333333	-16.3389161758985\\
16.7166666666667	-13.8449718130324\\
16.725	-15.0560394323325\\
16.7333333333333	-19.5110230104621\\
16.7416666666667	-11.6938811165571\\
16.75	-26.1417471592332\\
16.7583333333333	-22.5034123700203\\
16.7666666666667	-12.1347243948548\\
16.775	-12.0843965460647\\
16.7833333333333	-11.7472207126022\\
16.7916666666667	-19.0347563499052\\
16.8	-20.9512732527096\\
16.8083333333333	-13.7177477536635\\
16.8166666666667	-11.7358834147996\\
16.825	-11.2159800507388\\
16.8333333333333	-15.832970182602\\
16.8416666666667	-17.9817056222514\\
16.85	-9.47848442470004\\
16.8583333333333	-10.7984711961473\\
16.8666666666667	-12.564286720328\\
16.875	-21.1266486220787\\
16.8833333333333	-11.1088506944996\\
16.8916666666667	-10.3143900769971\\
16.9	-10.9628674706383\\
16.9083333333333	-14.2082593995479\\
16.9166666666667	-18.1191935469599\\
16.925	-26.275205130465\\
16.9333333333333	-10.8669104228638\\
16.9416666666667	-18.8218591473881\\
16.95	-15.3607768460261\\
16.9583333333333	-12.2454584854428\\
16.9666666666667	-21.7887271531786\\
16.975	-11.8530777497744\\
16.9833333333333	-16.9252369542266\\
16.9916666666667	-15.8664205100232\\
17	-16.439695398722\\
17.0083333333333	-16.0844614490508\\
17.0166666666667	-13.0125936327511\\
17.025	-18.9143465172567\\
17.0333333333333	-12.284785770954\\
17.0416666666667	-23.3507203148106\\
17.05	-11.1404405671943\\
17.0583333333333	-12.3278468878922\\
17.0666666666667	-11.1714635680931\\
17.075	-11.6778649239608\\
17.0833333333333	-11.9357024642402\\
17.0916666666667	-18.5148053632399\\
17.1	-14.7014054186993\\
17.1083333333333	-20.0493170144435\\
17.1166666666667	-13.4913444710612\\
17.125	-19.5474707481348\\
17.1333333333333	-12.1711920246739\\
17.1416666666667	-11.4993757314362\\
17.15	-9.33715996904197\\
17.1583333333333	-10.1392644842291\\
17.1666666666667	-12.6751917587656\\
17.175	-25.291917990267\\
17.1833333333333	-14.1351531690027\\
17.1916666666667	-10.5399589121115\\
17.2	-13.6786234579118\\
17.2083333333333	-12.6809868651197\\
17.2166666666667	-10.5255168808809\\
17.225	-18.0792053767085\\
17.2333333333333	-10.8894899466138\\
17.2416666666667	-12.0861656651075\\
17.25	-21.1796219977745\\
17.2583333333333	-22.0150171923683\\
17.2666666666667	-14.8468070947253\\
17.275	-20.1544004119718\\
17.2833333333333	-9.80116100294433\\
17.2916666666667	-10.9097823163995\\
17.3	-11.3631029190852\\
17.3083333333333	-11.8382652905607\\
17.3166666666667	-18.0773190742357\\
17.325	-15.5301443854339\\
17.3333333333333	-10.6679082383239\\
17.3416666666667	-17.3978699267786\\
17.35	-11.0242063527261\\
17.3583333333333	-10.0204471182168\\
17.3666666666667	-12.4814692073763\\
17.375	-12.1658448301262\\
17.3833333333333	-17.6013329635373\\
17.3916666666667	-18.1497229279792\\
17.4	-10.186379491744\\
17.4083333333333	-9.86116998839479\\
17.4166666666667	-14.7384676691121\\
17.425	-12.6712025640328\\
17.4333333333333	-21.1742170355981\\
17.4416666666667	-19.9397321325296\\
17.45	-18.4086690864317\\
17.4583333333333	-23.4035644244304\\
17.4666666666667	-11.3772900656346\\
17.475	-19.8979212816798\\
17.4833333333333	-10.424299339274\\
17.4916666666667	-20.7410717395003\\
17.5	-15.232995990006\\
17.5083333333333	-14.1865147435737\\
17.5166666666667	-10.8557894874522\\
17.525	-10.0725337239683\\
17.5333333333333	-13.8276922862791\\
17.5416666666667	-10.2448110839159\\
17.55	-17.4535672735532\\
17.5583333333333	-12.5419285196841\\
17.5666666666667	-23.0215544232922\\
17.575	-15.5220506130101\\
17.5833333333333	-11.0297684179017\\
17.5916666666667	-13.9814174073713\\
17.6	-11.4361511095763\\
17.6083333333333	-20.822224652313\\
17.6166666666667	-21.9599979581893\\
17.625	-13.7011719905589\\
17.6333333333333	-21.1400866768587\\
17.6416666666667	-18.3778618455692\\
17.65	-16.8510271365568\\
17.6583333333333	-24.3485415027568\\
17.6666666666667	-23.3274449454425\\
17.675	-13.203739066448\\
17.6833333333333	-12.8080319464676\\
17.6916666666667	-26.5871656293744\\
17.7	-10.9012662403229\\
17.7083333333333	-16.414449187204\\
17.7166666666667	-9.17306166470949\\
17.725	-17.9911327117212\\
17.7333333333333	-17.5057587612396\\
17.7416666666667	-12.5028997737388\\
17.75	-17.5794464174235\\
17.7583333333333	-11.6070603842682\\
17.7666666666667	-16.7344728414161\\
17.775	-20.9903997162321\\
17.7833333333333	-9.33567185894741\\
17.7916666666667	-11.1215422160225\\
17.8	-11.849840328389\\
17.8083333333333	-14.1640490444042\\
17.8166666666667	-33.4260642240763\\
17.825	-17.5569845428613\\
17.8333333333333	-8.89775200543468\\
17.8416666666667	-17.6500296208627\\
17.85	-12.7203462787228\\
17.8583333333333	-15.3467871238387\\
17.8666666666667	-22.7603598298048\\
17.875	-21.5171866353407\\
17.8833333333333	-9.21681798258606\\
17.8916666666667	-16.099513774944\\
17.9	-32.2673103861722\\
17.9083333333333	-12.1646204352828\\
17.9166666666667	-20.3851743302598\\
17.925	-10.1512490257857\\
17.9333333333333	-21.2983174094029\\
17.9416666666667	-10.5343667442953\\
17.95	-11.7435310139269\\
17.9583333333333	-12.7512911771471\\
17.9666666666667	-18.3765876720091\\
17.975	-9.93840492514877\\
17.9833333333333	-13.2297169281648\\
17.9916666666667	-16.8021535698267\\
18	-14.1542637942691\\
18.0083333333333	-17.1022203247525\\
18.0166666666667	-15.8482643660407\\
18.025	-12.8754835590301\\
18.0333333333333	-10.8650212512305\\
18.0416666666667	-12.1333833366775\\
18.05	-15.6208535605274\\
18.0583333333333	-12.9472808523969\\
18.0666666666667	-10.6065776249208\\
18.075	-14.0592069329181\\
18.0833333333333	-9.55526664666887\\
18.0916666666667	-12.795282381014\\
18.1	-13.1484443966908\\
18.1083333333333	-12.2453874900894\\
18.1166666666667	-9.83729218812065\\
18.125	-8.61250274083196\\
18.1333333333333	-20.5212135044238\\
18.1416666666667	-26.2923941637125\\
18.15	-9.67701313434506\\
18.1583333333333	-9.83064918245538\\
18.1666666666667	-11.0231106229577\\
18.175	-31.0919966321734\\
18.1833333333333	-17.6531533416326\\
18.1916666666667	-19.1696966392548\\
18.2	-24.8779913195635\\
18.2083333333333	-9.3994304945451\\
18.2166666666667	-15.2655597514288\\
18.225	-10.2198589068386\\
18.2333333333333	-19.1128174697578\\
18.2416666666667	-11.3149266133044\\
18.25	-11.7821607055324\\
18.2583333333333	-16.8185948550999\\
18.2666666666667	-12.0955844937241\\
18.275	-20.9744551623979\\
18.2833333333333	-8.23260861055636\\
18.2916666666667	-20.7521170402896\\
18.3	-18.9675736362822\\
18.3083333333333	-19.7035037623481\\
18.3166666666667	-14.2533573439243\\
18.325	-10.8343131897398\\
18.3333333333333	-13.6243464112187\\
18.3416666666667	-10.6665915942759\\
18.35	-9.60681374794678\\
18.3583333333333	-9.93510954766461\\
18.3666666666667	-11.693656233856\\
18.375	-14.8568141095098\\
18.3833333333333	-16.6460991418663\\
18.3916666666667	-12.9466297834665\\
18.4	-17.3729347478442\\
18.4083333333333	-9.28230266578649\\
18.4166666666667	-13.432539695299\\
18.425	-12.3862913981211\\
18.4333333333333	-11.5526755362541\\
18.4416666666667	-9.83694276996843\\
18.45	-9.71163576547117\\
18.4583333333333	-13.8813247677387\\
18.4666666666667	-9.9487561272449\\
18.475	-11.798348985216\\
18.4833333333333	-13.0705338629509\\
18.4916666666667	-23.6554753491213\\
18.5	-9.28247313374447\\
18.5083333333333	-22.3692726138968\\
18.5166666666667	-12.0810613819649\\
18.525	-15.093681558769\\
18.5333333333333	-14.1325674856968\\
18.5416666666667	-21.4653209275857\\
18.55	-15.6384721113326\\
18.5583333333333	-9.54075417619622\\
18.5666666666667	-17.8409280772507\\
18.575	-20.5178105687841\\
18.5833333333333	-10.5342664532504\\
18.5916666666667	-8.55046988485313\\
18.6	-9.59945122375647\\
18.6083333333333	-15.5166406754428\\
18.6166666666667	-9.10603878389507\\
18.625	-10.3712040093356\\
18.6333333333333	-11.3091896441546\\
18.6416666666667	-15.4189348116074\\
18.65	-12.8969173761923\\
18.6583333333333	-15.0127706317542\\
18.6666666666667	-15.9625229000552\\
18.675	-13.8221268641401\\
18.6833333333333	-10.801746300223\\
18.6916666666667	-10.6314686400727\\
18.7	-9.4682570317618\\
18.7083333333333	-10.3849670282982\\
18.7166666666667	-16.3514710570558\\
18.725	-10.5450770285477\\
18.7333333333333	-12.2150584697693\\
18.7416666666667	-19.3785058250491\\
18.75	-9.38142466864061\\
18.7583333333333	-9.89812614967491\\
18.7666666666667	-18.1033433444767\\
18.775	-9.05980088245955\\
18.7833333333333	-17.3225917444926\\
18.7916666666667	-11.1715864906986\\
18.8	-11.1173580032881\\
18.8083333333333	-9.32829538260398\\
18.8166666666667	-20.5961312939995\\
18.825	-8.55883494520673\\
18.8333333333333	-9.12840328200683\\
18.8416666666667	-16.1598345207177\\
18.85	-8.86976122897705\\
18.8583333333333	-13.5587530721272\\
18.8666666666667	-15.0322158934717\\
18.875	-16.2594844777928\\
18.8833333333333	-14.2743912284745\\
18.8916666666667	-10.4082696491487\\
18.9	-10.1967028186997\\
18.9083333333333	-10.7881949297405\\
18.9166666666667	-13.3068150293221\\
18.925	-9.97838840286405\\
18.9333333333333	-16.8114273538422\\
18.9416666666667	-20.1889922957129\\
18.95	-11.3940827613299\\
18.9583333333333	-15.5169608131114\\
18.9666666666667	-15.0100053430686\\
18.975	-13.5895604492525\\
18.9833333333333	-18.51249139145\\
18.9916666666667	-11.3114226203979\\
19	-18.2043928112735\\
19.0083333333333	-8.97303437357568\\
19.0166666666667	-18.4393220208008\\
19.025	-14.5834531252388\\
19.0333333333333	-14.9794391545115\\
19.0416666666667	-7.83759619041163\\
19.05	-15.5050759460773\\
19.0583333333333	-10.018154863584\\
19.0666666666667	-7.70917142016825\\
19.075	-10.4746399747222\\
19.0833333333333	-10.4883368247493\\
19.0916666666667	-9.45602751056153\\
19.1	-12.6705221100253\\
19.1083333333333	-17.4002684313653\\
19.1166666666667	-11.3694448068323\\
19.125	-8.92194182700543\\
19.1333333333333	-14.2281559270282\\
19.1416666666667	-13.635833729858\\
19.15	-10.0279681013844\\
19.1583333333333	-10.8617822171687\\
19.1666666666667	-10.9219497992801\\
19.175	-18.4259951628972\\
19.1833333333333	-10.475867171428\\
19.1916666666667	-10.7433501493593\\
19.2	-9.63952033800158\\
19.2083333333333	-13.4896443272295\\
19.2166666666667	-15.1737846133772\\
19.225	-10.4540177434206\\
19.2333333333333	-17.1566535348551\\
19.2416666666667	-9.00827395424151\\
19.25	-8.90277612789895\\
19.2583333333333	-11.2705105945024\\
19.2666666666667	-17.1209848602722\\
19.275	-9.10026123688563\\
19.2833333333333	-9.19692114502335\\
19.2916666666667	-15.8988964892926\\
19.3	-12.3579159166566\\
19.3083333333333	-11.3062718629349\\
19.3166666666667	-13.4201995750718\\
19.325	-16.0262897642689\\
19.3333333333333	-18.7820137427489\\
19.3416666666667	-10.0968191256002\\
19.35	-9.86834907106073\\
19.3583333333333	-11.7219583634497\\
19.3666666666667	-9.56734630839437\\
19.375	-9.69734181936415\\
19.3833333333333	-8.8167202276608\\
19.3916666666667	-9.40819806296341\\
19.4	-9.34452485250493\\
19.4083333333333	-10.2336501326978\\
19.4166666666667	-19.0459710925999\\
19.425	-12.2868228855228\\
19.4333333333333	-21.6132196574319\\
19.4416666666667	-8.8505567252861\\
19.45	-15.3820646494877\\
19.4583333333333	-12.307862145129\\
19.4666666666667	-9.52551119340488\\
19.475	-13.0671929123394\\
19.4833333333333	-15.8293406906364\\
19.4916666666667	-9.82007398860361\\
19.5	-8.76036823494761\\
19.5083333333333	-9.35421862203365\\
19.5166666666667	-8.65175036003454\\
19.525	-8.96141741212569\\
19.5333333333333	-10.0916251609681\\
19.5416666666667	-9.20233734777449\\
19.55	-9.42408035360409\\
19.5583333333333	-15.6482626398485\\
19.5666666666667	-9.44976276878372\\
19.575	-8.41268703614708\\
19.5833333333333	-13.0592546111494\\
19.5916666666667	-9.67700402248365\\
19.6	-10.7057939572719\\
19.6083333333333	-9.46700855531063\\
19.6166666666667	-10.8956778391345\\
19.625	-7.69266187290451\\
19.6333333333333	-8.91928637911643\\
19.6416666666667	-11.808298633606\\
19.65	-15.4474379060134\\
19.6583333333333	-16.4772144670431\\
19.6666666666667	-9.28829907480632\\
19.675	-15.8336020404598\\
19.6833333333333	-20.3491756221839\\
19.6916666666667	-16.0104720051435\\
19.7	-10.0796711271651\\
19.7083333333333	-11.2718258089196\\
19.7166666666667	-9.32459856155622\\
19.725	-11.1062588591924\\
19.7333333333333	-14.3047301948714\\
19.7416666666667	-8.44680066255613\\
19.75	-11.4530800087501\\
19.7583333333333	-12.7757684695963\\
19.7666666666667	-12.0745990583129\\
19.775	-14.729779474162\\
19.7833333333333	-14.9945819508941\\
19.7916666666667	-7.73678701257076\\
19.8	-19.331384025342\\
19.8083333333333	-9.2949463524765\\
19.8166666666667	-16.3189061297169\\
19.825	-12.9815447461486\\
19.8333333333333	-8.93794513326105\\
19.8416666666667	-9.25154377208844\\
19.85	-9.33457887448151\\
19.8583333333333	-7.11048293234371\\
19.8666666666667	-13.0876988908172\\
19.875	-8.49028316300034\\
19.8833333333333	-10.1730005668576\\
19.8916666666667	-7.04756283875835\\
19.9	-14.3735381962657\\
19.9083333333333	-8.49434226906321\\
19.9166666666667	-8.12285307585849\\
19.925	-9.25093102056455\\
19.9333333333333	-9.59141768843273\\
19.9416666666667	-16.4996894030601\\
19.95	-13.1824006219516\\
19.9583333333333	-13.9077485376316\\
19.9666666666667	-11.5465637748538\\
19.975	-10.5135443556379\\
19.9833333333333	-9.10270193065353\\
19.9916666666667	-12.3395455793476\\
20	-9.22152327276836\\
20.0083333333333	-12.8586911020849\\
20.0166666666667	-14.4967125550919\\
20.025	-19.4775124951905\\
20.0333333333333	-9.39100609210976\\
20.0416666666667	-6.79554919143064\\
20.05	-8.2734903520303\\
20.0583333333333	-8.86164632857763\\
20.0666666666667	-8.12501123570097\\
20.075	-8.41029365069057\\
20.0833333333333	-13.1508391316468\\
20.0916666666667	-8.80389597945621\\
20.1	-9.91143031844791\\
20.1083333333333	-10.3544195568012\\
20.1166666666667	-7.59697716989051\\
20.125	-12.1069370986696\\
20.1333333333333	-8.56574869123643\\
20.1416666666667	-14.5172459491104\\
20.15	-11.1407506147614\\
20.1583333333333	-6.53237049451986\\
20.1666666666667	-12.2653038782784\\
20.175	-9.25144599865656\\
20.1833333333333	-9.27032900312722\\
20.1916666666667	-7.28144220554299\\
20.2	-14.8422706095344\\
20.2083333333333	-8.48670725081371\\
20.2166666666667	-12.9272420210529\\
20.225	-13.478363127031\\
20.2333333333333	-8.47989547571429\\
20.2416666666667	-7.95994512525726\\
20.25	-9.56872748569306\\
20.2583333333333	-7.29602399595039\\
20.2666666666667	-10.5362453570526\\
20.275	-14.9142183300079\\
20.2833333333333	-8.24518794300759\\
20.2916666666667	-13.3397072124936\\
20.3	-8.53201383604816\\
20.3083333333333	-12.9146128833554\\
20.3166666666667	-8.75588246194887\\
20.325	-8.12794104172619\\
20.3333333333333	-8.54625237569041\\
20.3416666666667	-9.16757378236309\\
20.35	-7.9843876855801\\
20.3583333333333	-9.44150333200522\\
20.3666666666667	-8.07119005930758\\
20.375	-12.9677697014093\\
20.3833333333333	-13.9268861267122\\
20.3916666666667	-9.51663992757097\\
20.4	-9.71144785271478\\
20.4083333333333	-9.2250508263582\\
20.4166666666667	-12.0050164987514\\
20.425	-7.90320859985306\\
20.4333333333333	-9.4865713646935\\
20.4416666666667	-8.43166009320752\\
20.45	-8.14773180371457\\
20.4583333333333	-12.332105210734\\
20.4666666666667	-8.53321430184712\\
20.475	-7.6726603058405\\
20.4833333333333	-9.23965565056\\
20.4916666666667	-7.21654954045926\\
20.5	-12.3997104951841\\
20.5083333333333	-10.4321946756434\\
20.5166666666667	-12.3850222407056\\
20.525	-7.65492438848016\\
20.5333333333333	-11.0590262124012\\
20.5416666666667	-9.59867987639823\\
20.55	-9.38908623149982\\
20.5583333333333	-9.32606832842429\\
20.5666666666667	-11.0384558935784\\
20.575	-6.63468824140259\\
20.5833333333333	-8.17864272556911\\
20.5916666666667	-12.7623955772976\\
20.6	-12.2724101716034\\
20.6083333333333	-9.43384525214612\\
20.6166666666667	-9.29508118908574\\
20.625	-12.30259350513\\
20.6333333333333	-6.87968019605897\\
20.6416666666667	-13.5018262154453\\
20.65	-9.37632730152265\\
20.6583333333333	-6.33185397345244\\
20.6666666666667	-10.2982429943834\\
20.675	-7.23741391957094\\
20.6833333333333	-9.67026940605526\\
20.6916666666667	-7.42198082832841\\
20.7	-11.4430600726556\\
20.7083333333333	-10.6003677290722\\
20.7166666666667	-13.1045858450235\\
20.725	-12.3915335337841\\
20.7333333333333	-7.67161603499359\\
20.7416666666667	-8.70325550698487\\
20.75	-10.6098336569095\\
20.7583333333333	-8.48058110076235\\
20.7666666666667	-7.16048613937281\\
20.775	-12.490969182212\\
20.7833333333333	-12.3729657348119\\
20.7916666666667	-8.2202292677974\\
20.8	-11.3733220496919\\
20.8083333333333	-6.73805206153739\\
20.8166666666667	-12.1435199010711\\
20.825	-9.98895144228057\\
20.8333333333333	-12.9059401238215\\
20.8416666666667	-9.06401668548541\\
20.85	-9.03923276021391\\
20.8583333333333	-11.5606587243373\\
20.8666666666667	-7.28858850504717\\
20.875	-9.5150256848663\\
20.8833333333333	-10.2247082913927\\
20.8916666666667	-13.8763858196736\\
20.9	-8.18238858043516\\
20.9083333333333	-10.6999713314385\\
20.9166666666667	-9.0986037078705\\
20.925	-13.2192434493948\\
20.9333333333333	-7.38071608348324\\
20.9416666666667	-8.88754134645771\\
20.95	-7.08742657823533\\
20.9583333333333	-7.92776633807986\\
20.9666666666667	-11.9541297912291\\
20.975	-7.90244893242518\\
20.9833333333333	-10.7978234739303\\
20.9916666666667	-8.82486236859392\\
21	-7.07032514613865\\
21.0083333333333	-12.8103775449398\\
21.0166666666667	-12.1933837868472\\
21.025	-10.8645895589942\\
21.0333333333333	-7.6790201673141\\
21.0416666666667	-9.31249865813254\\
21.05	-7.34945559111492\\
21.0583333333333	-8.66424559298526\\
21.0666666666667	-9.09796459555259\\
21.075	-8.37002096061125\\
21.0833333333333	-10.9829770116507\\
21.0916666666667	-14.5132099905473\\
21.1	-12.2396276140783\\
21.1083333333333	-8.17684617456484\\
21.1166666666667	-8.07172178091501\\
21.125	-8.32566318664101\\
21.1333333333333	-12.5495414250753\\
21.1416666666667	-8.02236394131766\\
21.15	-12.0028733163217\\
21.1583333333333	-13.2148154072004\\
21.1666666666667	-8.07840671368111\\
21.175	-8.16637955448318\\
21.1833333333333	-9.15505064537424\\
21.1916666666667	-8.75549303173375\\
21.2	-14.8599082569497\\
21.2083333333333	-8.64661101723234\\
21.2166666666667	-7.2480541317333\\
21.225	-14.6246008083215\\
21.2333333333333	-7.92109150378587\\
21.2416666666667	-9.79341591880909\\
21.25	-6.48674183500121\\
21.2583333333333	-6.58723339459536\\
21.2666666666667	-9.13041376884967\\
21.275	-6.23477594980102\\
21.2833333333333	-5.85571262248597\\
21.2916666666667	-12.3094957652079\\
21.3	-8.99640246489376\\
21.3083333333333	-12.2194641710896\\
21.3166666666667	-10.1078599147162\\
21.325	-9.89886933603513\\
21.3333333333333	-8.36602459864781\\
21.3416666666667	-7.05726726790739\\
21.35	-10.6292886588224\\
21.3583333333333	-6.85550547268635\\
21.3666666666667	-13.3134895030303\\
21.375	-4.94305159554964\\
21.3833333333333	-8.7298968824785\\
21.3916666666667	-10.887535155162\\
21.4	-11.100007401781\\
21.4083333333333	-10.9410979701158\\
21.4166666666667	-5.43050193098743\\
21.425	-9.53221537513214\\
21.4333333333333	-8.41377654265056\\
21.4416666666667	-8.48140514304424\\
21.45	-7.16042821535478\\
21.4583333333333	-11.377659358876\\
21.4666666666667	-10.175497159394\\
21.475	-6.62967155780794\\
21.4833333333333	-12.0277697461115\\
21.4916666666667	-11.142756016024\\
21.5	-6.33581191347309\\
21.5083333333333	-7.64022089877627\\
21.5166666666667	-9.85784948054926\\
21.525	-8.63516450200075\\
21.5333333333333	-6.67282854098636\\
21.5416666666667	-7.6740914166113\\
21.55	-4.42463092371562\\
21.5583333333333	-9.98423034101192\\
21.5666666666667	-6.36055752599236\\
21.575	-7.67492971743159\\
21.5833333333333	-4.45011316213955\\
21.5916666666667	-5.92746334946228\\
21.6	-6.90421794720697\\
21.6083333333333	-7.42705723043211\\
21.6166666666667	-8.92675095165753\\
21.625	-6.29018328251978\\
21.6333333333333	-11.4461409145997\\
21.6416666666667	-10.0629043380907\\
21.65	-9.26624369302276\\
21.6583333333333	-9.81615009321016\\
21.6666666666667	-4.80023119435802\\
21.675	-4.37027671774783\\
21.6833333333333	-5.98817712039373\\
21.6916666666667	-5.15056270338\\
21.7	-8.12270614858445\\
21.7083333333333	-7.95091467749466\\
21.7166666666667	-6.1684573362074\\
21.725	-8.62551410041537\\
21.7333333333333	-7.23009851161166\\
21.7416666666667	-5.84722840854782\\
21.75	-7.23677782566379\\
21.7583333333333	-7.53869285788035\\
21.7666666666667	-11.2484563569396\\
21.775	-11.2709796223204\\
21.7833333333333	-7.96506723198695\\
21.7916666666667	-5.67909723983925\\
21.8	-8.72372055894476\\
21.8083333333333	-4.94569568564185\\
21.8166666666667	-10.3636972255711\\
21.825	-7.21323442707161\\
21.8333333333333	-7.55256602957849\\
21.8416666666667	-8.4022907885354\\
21.85	-9.77865519720545\\
21.8583333333333	-6.10476969434912\\
21.8666666666667	-9.39167583491004\\
21.875	-7.65757518160866\\
21.8833333333333	-4.28243523249108\\
21.8916666666667	-12.7009932218479\\
21.9	-8.18577791220925\\
21.9083333333333	-6.06683082981906\\
21.9166666666667	-4.56405984748712\\
21.925	-5.59574451228123\\
21.9333333333333	-8.58403487009854\\
21.9416666666667	-7.46679056928439\\
21.95	-10.1737759979013\\
21.9583333333333	-6.70992224514542\\
21.9666666666667	-3.95976858051134\\
21.975	-9.13091474793145\\
21.9833333333333	-6.07749390564066\\
21.9916666666667	-7.01497581386619\\
22	-7.79329633488743\\
22.0083333333333	-8.07288940177968\\
22.0166666666667	-8.66726245626145\\
22.025	-10.961906463079\\
22.0333333333333	-12.4628506381205\\
22.0416666666667	-6.42418439763877\\
22.05	-7.52170512406101\\
22.0583333333333	-4.08333722832696\\
22.0666666666667	-7.90673043941676\\
22.075	-6.98865668525637\\
22.0833333333333	-6.53685792933821\\
22.0916666666667	-9.58555574382552\\
22.1	-8.11994609627416\\
22.1083333333333	-6.52368314957958\\
22.1166666666667	-5.14715485867374\\
22.125	-8.39152129204027\\
22.1333333333333	-9.76711438439195\\
22.1416666666667	-7.81215816147153\\
22.15	-7.97017975579023\\
22.1583333333333	-7.4649127407955\\
22.1666666666667	-3.53752109072191\\
22.175	-7.51947641563059\\
22.1833333333333	-4.9059222814751\\
22.1916666666667	-9.97510353103307\\
22.2	-9.5616535511324\\
22.2083333333333	-8.20163571518978\\
22.2166666666667	-7.42479125357196\\
22.225	-9.2746876524544\\
22.2333333333333	-6.84196251414789\\
22.2416666666667	-8.30676552213404\\
22.25	-7.76526279509587\\
22.2583333333333	-7.22034840248669\\
22.2666666666667	-6.64418530418835\\
22.275	-5.5246811832769\\
22.2833333333333	-8.17688565816128\\
22.2916666666667	-5.68384671245338\\
22.3	-5.11514817606825\\
22.3083333333333	-10.7288357932102\\
22.3166666666667	-7.73141906273291\\
22.325	-7.99171790166595\\
22.3333333333333	-7.63003475874302\\
22.3416666666667	-5.40088132251633\\
22.35	-5.9677092933191\\
22.3583333333333	-5.65326426354063\\
22.3666666666667	-9.44171458521014\\
22.375	-6.4092463499926\\
22.3833333333333	-7.62622362895204\\
22.3916666666667	-5.71310267230864\\
22.4	-9.33434994689741\\
22.4083333333333	-7.67945765715467\\
22.4166666666667	-7.4548885247582\\
22.425	-8.70114750958043\\
22.4333333333333	-7.84895005670016\\
22.4416666666667	-5.66362110814184\\
22.45	-7.96733935299564\\
22.4583333333333	-6.28450205159718\\
22.4666666666667	-6.62509501252085\\
22.475	-5.57159250470032\\
22.4833333333333	-3.25277281980295\\
22.4916666666667	-5.36658707655976\\
22.5	-9.09708333051871\\
22.5083333333333	-7.81932552563296\\
22.5166666666667	-7.43054176541671\\
22.525	-6.64085847715628\\
22.5333333333333	-9.53847892498086\\
22.5416666666667	-9.74411387809389\\
22.55	-6.0987012949278\\
22.5583333333333	-5.07761745062373\\
22.5666666666667	-6.4452246000958\\
22.575	-6.38256064776259\\
22.5833333333333	-8.99653439683996\\
22.5916666666667	-7.00756165364224\\
22.6	-5.35495998441356\\
22.6083333333333	-9.95533530783878\\
22.6166666666667	-6.39444227958075\\
22.625	-5.69781919772213\\
22.6333333333333	-7.34244586918546\\
22.6416666666667	-5.51003926581635\\
22.65	-9.12509353248833\\
22.6583333333333	-9.02898813296399\\
22.6666666666667	-10.3654686494926\\
22.675	-8.07341423910594\\
22.6833333333333	-8.17092474510401\\
22.6916666666667	-6.70953983799056\\
22.7	-7.95087459093093\\
22.7083333333333	-7.97247869958104\\
22.7166666666667	-6.50269113714234\\
22.725	-9.59623093239611\\
22.7333333333333	-7.99094416609313\\
22.7416666666667	-6.68293975005141\\
22.75	-8.76050219551003\\
22.7583333333333	-5.84775170217704\\
22.7666666666667	-9.3611611036685\\
22.775	-7.65876580542312\\
22.7833333333333	-7.2092879246458\\
22.7916666666667	-7.88383450974223\\
22.8	-5.3387021948185\\
22.8083333333333	-4.88027528408073\\
22.8166666666667	-9.65963926688763\\
22.825	-6.96639025192874\\
22.8333333333333	-8.18231813309864\\
22.8416666666667	-6.41307336085961\\
22.85	-3.69003805209284\\
22.8583333333333	-8.10415539055601\\
22.8666666666667	-7.09944987445373\\
22.875	-10.1432269778617\\
22.8833333333333	-6.04940570266955\\
22.8916666666667	-9.32319355141512\\
22.9	-8.16000508012275\\
22.9083333333333	-8.70187703651766\\
22.9166666666667	-6.55891324933709\\
22.925	-5.20760554091347\\
22.9333333333333	-4.48726684048116\\
22.9416666666667	-9.05399583455475\\
22.95	-7.54226491969691\\
22.9583333333333	-8.16095406578427\\
22.9666666666667	-6.13005173551184\\
22.975	-7.59567859456058\\
22.9833333333333	-8.15097785274009\\
22.9916666666667	-10.5274068477529\\
23	-5.68592810218512\\
23.0083333333333	-10.355089200728\\
23.0166666666667	-9.27085165651318\\
23.025	-8.82093678471652\\
23.0333333333333	-7.47384318067727\\
23.0416666666667	-7.01716940273807\\
23.05	-7.82951750516603\\
23.0583333333333	-6.33126051584134\\
23.0666666666667	-6.96803444376531\\
23.075	-8.53505491424875\\
23.0833333333333	-5.77860471159522\\
23.0916666666667	-7.75295419325402\\
23.1	-4.93924798887829\\
23.1083333333333	-7.35738189095605\\
23.1166666666667	-8.73427158830456\\
23.125	-5.66651704511925\\
23.1333333333333	-8.08042421110813\\
23.1416666666667	-5.15736599856784\\
23.15	-7.94965526291461\\
23.1583333333333	-4.98069344653047\\
23.1666666666667	-8.2474740977264\\
23.175	-6.32206899730621\\
23.1833333333333	-6.79617132968166\\
23.1916666666667	-6.17824892967271\\
23.2	-8.97944382452873\\
23.2083333333333	-7.25880988390844\\
23.2166666666667	-6.80281317967891\\
23.225	-7.15202410632308\\
23.2333333333333	-7.42459871078716\\
23.2416666666667	-8.92821551050084\\
23.25	-4.54254089553314\\
23.2583333333333	-9.05175393579648\\
23.2666666666667	-6.9148871628592\\
23.275	-7.9353342535546\\
23.2833333333333	-8.68762673696384\\
23.2916666666667	-6.72128485124011\\
23.3	-5.419469071527\\
23.3083333333333	-6.65993632283038\\
23.3166666666667	-5.75203513799697\\
23.325	-9.43979560802418\\
23.3333333333333	-6.02878534500151\\
23.3416666666667	-8.66613024640718\\
23.35	-7.94244696972124\\
23.3583333333333	-6.63078053125999\\
23.3666666666667	-3.94437912992421\\
23.375	-4.89874279651496\\
23.3833333333333	-5.60075790160131\\
23.3916666666667	-5.57385016902163\\
23.4	-6.89826459429855\\
23.4083333333333	-5.11923508880341\\
23.4166666666667	-5.77567331712859\\
23.425	-9.22871032475635\\
23.4333333333333	-4.39110828530191\\
23.4416666666667	-7.28344390049773\\
23.45	-9.84969299827378\\
23.4583333333333	-6.9420490216179\\
23.4666666666667	-8.9181781404475\\
23.475	-7.87839333057995\\
23.4833333333333	-6.30213145346158\\
23.4916666666667	-7.00689629176715\\
23.5	-5.18588215573791\\
23.5083333333333	-9.58291053797791\\
23.5166666666667	-8.46152953522589\\
23.525	-9.20702994009328\\
23.5333333333333	-6.99618605295671\\
23.5416666666667	-9.43559251022709\\
23.55	-6.89529786659438\\
23.5583333333333	-5.16293032345503\\
23.5666666666667	-4.51192495721013\\
23.575	-6.28349915295099\\
23.5833333333333	-9.72602622582172\\
23.5916666666667	-8.99423039508456\\
23.6	-6.14870994771343\\
23.6083333333333	-6.9312945959521\\
23.6166666666667	-5.73627643915202\\
23.625	-7.88332026760896\\
23.6333333333333	-5.92732853072064\\
23.6416666666667	-10.0242050974131\\
23.65	-5.22028315154869\\
23.6583333333333	-7.38978045823281\\
23.6666666666667	-7.92353969201937\\
23.675	-7.42439395331232\\
23.6833333333333	-5.34286139883543\\
23.6916666666667	-6.37428905433946\\
23.7	-6.65285627969129\\
23.7083333333333	-10.0495581823331\\
23.7166666666667	-5.22729304324953\\
23.725	-6.72852022313158\\
23.7333333333333	-9.68690291731908\\
23.7416666666667	-5.13975782080373\\
23.75	-7.15435437127165\\
23.7583333333333	-6.33297379077019\\
23.7666666666667	-7.41488073307803\\
23.775	-13.0561444820719\\
23.7833333333333	-8.60164998602785\\
23.7916666666667	-10.3739937189741\\
23.8	-4.66032438378269\\
23.8083333333333	-8.06883846248121\\
23.8166666666667	-12.4648502120511\\
23.825	-9.5629860834287\\
23.8333333333333	-9.94821694625617\\
23.8416666666667	-7.63505801289135\\
23.85	-8.86376475259771\\
23.8583333333333	-6.15426352641482\\
23.8666666666667	-8.98765450175697\\
23.875	-5.75597509340029\\
23.8833333333333	-6.94398617811681\\
23.8916666666667	-7.32588480690172\\
23.9	-7.82811462375392\\
23.9083333333333	-5.16659638918761\\
23.9166666666667	-9.57895143519744\\
23.925	-4.66523199261261\\
23.9333333333333	-6.56226124650547\\
23.9416666666667	-7.07449158788358\\
23.95	-8.62013319841448\\
23.9583333333333	-11.2514930805617\\
23.9666666666667	-8.52873220016837\\
23.975	-11.1979495271666\\
23.9833333333333	-5.08079524834912\\
23.9916666666667	-8.93941610979294\\
24	-10.9770276175869\\
24.0083333333333	-7.73817697244066\\
24.0166666666667	-7.61717119804433\\
24.025	-9.23505070866439\\
24.0333333333333	-10.4763598591191\\
24.0416666666667	-7.99403332455749\\
24.05	-10.1504809516604\\
24.0583333333333	-11.7133581937674\\
24.0666666666667	-9.53678896256735\\
24.075	-6.78487865385899\\
24.0833333333333	-6.99400247293056\\
24.0916666666667	-5.98242435525927\\
24.1	-9.88262441862379\\
24.1083333333333	-6.74817989428277\\
24.1166666666667	-7.60399206888991\\
24.125	-5.5123349331803\\
24.1333333333333	-6.33719611840459\\
24.1416666666667	-7.73896708369475\\
24.15	-9.18426100773854\\
24.1583333333333	-7.23165264991656\\
24.1666666666667	-10.26462852408\\
24.175	-6.81706503948742\\
24.1833333333333	-6.17434668585712\\
24.1916666666667	-8.25860897797242\\
24.2	-5.24570553133689\\
24.2083333333333	-15.2733326069738\\
24.2166666666667	-8.24068169193499\\
24.225	-9.20155143836526\\
24.2333333333333	-9.05530976125554\\
24.2416666666667	-12.0350092980641\\
24.25	-11.7620103675041\\
24.2583333333333	-11.2242871396482\\
24.2666666666667	-10.5519348259154\\
24.275	-11.5407911098287\\
24.2833333333333	-9.84643599708746\\
24.2916666666667	-8.37902714973324\\
24.3	-10.5082061539681\\
24.3083333333333	-6.54885983651982\\
24.3166666666667	-8.17360668988489\\
24.325	-13.2570914351456\\
24.3333333333333	-13.7613269463966\\
24.3416666666667	-7.78408352741212\\
24.35	-8.68917983954533\\
24.3583333333333	-6.86082967872895\\
24.3666666666667	-8.27006026403058\\
24.375	-6.45663642455604\\
24.3833333333333	-6.69663426101777\\
24.3916666666667	-10.6003314905075\\
24.4	-8.74245269477714\\
24.4083333333333	-7.83745180571122\\
24.4166666666667	-8.75341550538334\\
24.425	-10.8054181727111\\
24.4333333333333	-7.39840596663771\\
24.4416666666667	-8.15372113463577\\
24.45	-5.87210052130175\\
24.4583333333333	-7.82599725425693\\
24.4666666666667	-8.6584146289912\\
24.475	-9.31043942236406\\
24.4833333333333	-8.51735852567474\\
24.4916666666667	-12.5523410203603\\
24.5	-14.3661652005369\\
24.5083333333333	-11.3850235122771\\
24.5166666666667	-9.29858425132979\\
24.525	-12.4623583716036\\
24.5333333333333	-9.55312890705543\\
24.5416666666667	-6.72710445123657\\
24.55	-7.34513752627793\\
24.5583333333333	-7.97878540583565\\
24.5666666666667	-8.89314435076505\\
24.575	-12.7123773523019\\
24.5833333333333	-8.82423681030762\\
24.5916666666667	-7.95578693843084\\
24.6	-6.99197673730464\\
24.6083333333333	-12.1481194566579\\
24.6166666666667	-7.69161011769706\\
24.625	-6.24780703939891\\
24.6333333333333	-12.1794552294624\\
24.6416666666667	-10.3556378062266\\
24.65	-6.83225831183998\\
24.6583333333333	-9.52577135548506\\
24.6666666666667	-11.8784786110282\\
24.675	-9.73293476869513\\
24.6833333333333	-9.23539262474864\\
24.6916666666667	-7.2303229017811\\
24.7	-10.0134355949108\\
24.7083333333333	-7.57148812327321\\
24.7166666666667	-8.70798802135752\\
24.725	-17.235660679849\\
24.7333333333333	-8.49753036367964\\
24.7416666666667	-11.7634556510569\\
24.75	-11.2648153464823\\
24.7583333333333	-9.31591090487505\\
24.7666666666667	-10.8109594517695\\
24.775	-8.12951927853906\\
24.7833333333333	-7.70330772967662\\
24.7916666666667	-7.85072520037793\\
24.8	-8.12077150386815\\
24.8083333333333	-8.11510382427316\\
24.8166666666667	-8.33575976498843\\
24.825	-14.1682210803481\\
24.8333333333333	-9.87548779326656\\
24.8416666666667	-13.4675323087996\\
24.85	-10.939339130582\\
24.8583333333333	-11.6137827820787\\
24.8666666666667	-12.3558123476219\\
24.875	-12.7173863136128\\
24.8833333333333	-10.2129756976463\\
24.8916666666667	-10.2056410161608\\
24.9	-8.01729315207195\\
24.9083333333333	-7.65167981606921\\
24.9166666666667	-7.09190849621048\\
24.925	-10.9635165345752\\
24.9333333333333	-10.7791992051398\\
24.9416666666667	-8.97398424678705\\
24.95	-11.5155689923112\\
24.9583333333333	-7.4182708997157\\
24.9666666666667	-12.5190403579057\\
24.975	-8.47908523308307\\
24.9833333333333	-10.6136689856464\\
24.9916666666667	-14.8376368464707\\
25	-9.50877250666022\\
25.0083333333333	-16.7593882197303\\
25.0166666666667	-13.3011964493045\\
25.025	-9.79050128524535\\
25.0333333333333	-11.6927485008955\\
25.0416666666667	-12.7609964493016\\
25.05	-12.9522484899028\\
25.0583333333333	-12.5997003125362\\
25.0666666666667	-11.2038304238398\\
25.075	-7.39510347274235\\
25.0833333333333	-8.66552907912473\\
25.0916666666667	-13.0898601927529\\
25.1	-15.6491160250121\\
25.1083333333333	-10.7950992109912\\
25.1166666666667	-7.68976411051091\\
25.125	-13.9916005675232\\
25.1333333333333	-11.8453536956929\\
25.1416666666667	-7.58832608822483\\
25.15	-7.16570106337253\\
25.1583333333333	-17.5792677718528\\
25.1666666666667	-8.65032026996781\\
25.175	-15.1006520535725\\
25.1833333333333	-10.1224300219064\\
25.1916666666667	-8.8986408846265\\
25.2	-12.5312102336053\\
25.2083333333333	-11.2425440695416\\
25.2166666666667	-9.70743119285661\\
25.225	-16.5401325386811\\
25.2333333333333	-6.80097695448889\\
25.2416666666667	-14.6633251045689\\
25.25	-9.86486438593096\\
25.2583333333333	-8.99166060467406\\
25.2666666666667	-11.7399644614685\\
25.275	-10.017604309417\\
25.2833333333333	-8.89715078662814\\
25.2916666666667	-11.3848913193103\\
25.3	-12.6819259421227\\
25.3083333333333	-9.7834723099672\\
25.3166666666667	-8.977748684966\\
25.325	-14.9747016550964\\
25.3333333333333	-7.38510974280119\\
25.3416666666667	-17.0266941844435\\
25.35	-11.0350697903158\\
25.3583333333333	-11.8933625479678\\
25.3666666666667	-10.2687262680524\\
25.375	-12.0986889816952\\
25.3833333333333	-8.66176012618556\\
25.3916666666667	-15.7342602930238\\
25.4	-10.3138264238421\\
25.4083333333333	-22.0783245434799\\
25.4166666666667	-12.9869265821683\\
25.425	-8.87532645334126\\
25.4333333333333	-13.1024465740707\\
25.4416666666667	-8.7353421854095\\
25.45	-11.8511609267733\\
25.4583333333333	-11.3362185590294\\
25.4666666666667	-6.43750505394512\\
25.475	-12.5548061011343\\
25.4833333333333	-15.3025421001401\\
25.4916666666667	-12.8551340430859\\
25.5	-9.77233183693551\\
25.5083333333333	-14.0565252319288\\
25.5166666666667	-13.133268095803\\
25.525	-7.82532849302093\\
25.5333333333333	-9.72060365334215\\
25.5416666666667	-14.9509830000158\\
25.55	-11.6489471908762\\
25.5583333333333	-12.415675484278\\
25.5666666666667	-10.1198653795088\\
25.575	-11.6788421297453\\
25.5833333333333	-15.2972664068445\\
25.5916666666667	-9.37738462829695\\
25.6	-8.96812273295456\\
25.6083333333333	-10.8210353786768\\
25.6166666666667	-14.1144427668594\\
25.625	-9.12905495405657\\
25.6333333333333	-8.75368089917629\\
25.6416666666667	-9.85998288845074\\
25.65	-8.55901257063206\\
25.6583333333333	-13.0656653041547\\
25.6666666666667	-11.5491731874203\\
25.675	-8.98688685837245\\
25.6833333333333	-8.76084083395415\\
25.6916666666667	-14.3832744818583\\
25.7	-10.6573063686058\\
25.7083333333333	-8.77802782615685\\
25.7166666666667	-14.3952668282477\\
25.725	-16.3345645377394\\
25.7333333333333	-13.2212673613185\\
25.7416666666667	-11.1997391125706\\
25.75	-19.3712458270866\\
25.7583333333333	-11.0498909074359\\
25.7666666666667	-9.51047323118896\\
25.775	-13.90253160583\\
25.7833333333333	-10.4518941700259\\
25.7916666666667	-10.5335936943652\\
25.8	-9.29541960426659\\
25.8083333333333	-16.0462704277506\\
25.8166666666667	-10.5906990604345\\
25.825	-8.50730796179262\\
25.8333333333333	-13.4606061045239\\
25.8416666666667	-17.6322408968509\\
25.85	-9.34301309357491\\
25.8583333333333	-9.84349817133657\\
25.8666666666667	-11.1814369498506\\
25.875	-13.1204115548813\\
25.8833333333333	-16.9539856916716\\
25.8916666666667	-11.1797606962727\\
25.9	-13.1447647552355\\
25.9083333333333	-11.772148322691\\
25.9166666666667	-17.2048550128001\\
25.925	-8.53078440833437\\
25.9333333333333	-8.53061077808198\\
25.9416666666667	-9.96024027525839\\
25.95	-11.4156518664095\\
25.9583333333333	-10.2340746355949\\
25.9666666666667	-9.87268920214023\\
25.975	-10.3521226804993\\
25.9833333333333	-11.8535572364811\\
25.9916666666667	-13.8761939495608\\
26	-10.2792315875628\\
26.0083333333333	-10.5542511931269\\
26.0166666666667	-13.2538082306162\\
26.025	-9.1717592624132\\
26.0333333333333	-23.4062419111737\\
26.0416666666667	-9.27942822776603\\
26.05	-16.8783166210682\\
26.0583333333333	-13.6391586985706\\
26.0666666666667	-10.08371657583\\
26.075	-13.1860669791808\\
26.0833333333333	-13.0989299643505\\
26.0916666666667	-9.25851826535403\\
26.1	-18.9129332744318\\
26.1083333333333	-13.0373223197961\\
26.1166666666667	-10.3950556851052\\
26.125	-18.6401084003593\\
26.1333333333333	-11.1901326141775\\
26.1416666666667	-12.65572363814\\
26.15	-14.1414796862328\\
26.1583333333333	-14.4759215874245\\
26.1666666666667	-10.6373847109797\\
26.175	-9.21968204699306\\
26.1833333333333	-20.814501281402\\
26.1916666666667	-12.4821622038456\\
26.2	-12.4976981564833\\
26.2083333333333	-10.2501936223876\\
26.2166666666667	-21.4074961971387\\
26.225	-8.82344681100633\\
26.2333333333333	-9.00739844359889\\
26.2416666666667	-13.2399320607213\\
26.25	-9.79062057033716\\
26.2583333333333	-19.3664672285805\\
26.2666666666667	-14.5941541918276\\
26.275	-14.6935169762592\\
26.2833333333333	-15.1964628362125\\
26.2916666666667	-14.7933005038326\\
26.3	-14.7551670470749\\
26.3083333333333	-19.3553645925131\\
26.3166666666667	-13.1462394112501\\
26.325	-9.61291262155494\\
26.3333333333333	-9.31508540809611\\
26.3416666666667	-10.308976427583\\
26.35	-12.8832338488703\\
26.3583333333333	-25.0507631197487\\
26.3666666666667	-13.0760895758968\\
26.375	-10.5130160953774\\
26.3833333333333	-13.1653416286356\\
26.3916666666667	-19.3666075972132\\
26.4	-22.4210593775109\\
26.4083333333333	-13.8474082085999\\
26.4166666666667	-9.55457244762192\\
26.425	-12.0945853347566\\
26.4333333333333	-10.6662266694367\\
26.4416666666667	-9.32950354457741\\
26.45	-19.5973070847659\\
26.4583333333333	-12.7690429128314\\
26.4666666666667	-22.6862242193713\\
26.475	-16.148075848226\\
26.4833333333333	-13.8138944870658\\
26.4916666666667	-15.128909386465\\
26.5	-11.4257778500746\\
26.5083333333333	-12.6053877222813\\
26.5166666666667	-17.71787211359\\
26.525	-10.0737055540507\\
26.5333333333333	-14.2984350017419\\
26.5416666666667	-15.5893738930794\\
26.55	-10.1131543537888\\
26.5583333333333	-8.65723014621116\\
26.5666666666667	-16.4618153040457\\
26.575	-12.2390300532614\\
26.5833333333333	-12.7291996500186\\
26.5916666666667	-11.3911330468058\\
26.6	-12.6294794210609\\
26.6083333333333	-9.91416399715399\\
26.6166666666667	-14.1572807022969\\
26.625	-12.512103103852\\
26.6333333333333	-17.9647853649554\\
26.6416666666667	-16.3789759910702\\
26.65	-10.046528337866\\
26.6583333333333	-16.6685244808166\\
26.6666666666667	-10.5376437467276\\
26.675	-11.4007763747649\\
26.6833333333333	-17.075609577754\\
26.6916666666667	-16.3561636717429\\
26.7	-12.0674332644165\\
26.7083333333333	-35.8520645023554\\
26.7166666666667	-17.0068114121277\\
26.725	-13.4600463914626\\
26.7333333333333	-15.3993228819676\\
26.7416666666667	-12.7276376484555\\
26.75	-13.4120486438809\\
26.7583333333333	-23.5044893538351\\
26.7666666666667	-12.1766148124079\\
26.775	-19.5240225060852\\
26.7833333333333	-14.4066387900642\\
26.7916666666667	-10.1590111873933\\
26.8	-13.0263736487973\\
26.8083333333333	-14.6413346959117\\
26.8166666666667	-24.2111761450943\\
26.825	-10.0291991738878\\
26.8333333333333	-11.5565855717217\\
26.8416666666667	-19.5148505623615\\
26.85	-18.1463462997236\\
26.8583333333333	-18.0778557011172\\
26.8666666666667	-13.0296462824425\\
26.875	-14.6217234424304\\
26.8833333333333	-15.9868937320978\\
26.8916666666667	-11.9443872021194\\
26.9	-25.9856065197882\\
26.9083333333333	-16.706945150584\\
26.9166666666667	-9.80105763592519\\
26.925	-11.945962188045\\
26.9333333333333	-15.2671151762589\\
26.9416666666667	-14.9786691532472\\
26.95	-9.47871705586475\\
26.9583333333333	-31.1055137198628\\
26.9666666666667	-10.8676096533449\\
26.975	-18.3579577596567\\
26.9833333333333	-8.9837351629142\\
26.9916666666667	-19.5518708818913\\
27	-19.3676308536944\\
27.0083333333333	-11.095928671976\\
27.0166666666667	-17.5088044731137\\
27.025	-16.0841899174409\\
27.0333333333333	-12.3353692830265\\
27.0416666666667	-24.0504044523009\\
27.05	-15.3146458475551\\
27.0583333333333	-16.6083838050303\\
27.0666666666667	-11.1763680011299\\
27.075	-19.1093518254255\\
27.0833333333333	-16.3902072567899\\
27.0916666666667	-12.7577142755266\\
27.1	-9.93721731843031\\
27.1083333333333	-15.8243812967588\\
27.1166666666667	-11.7282521510944\\
27.125	-13.4313370764365\\
27.1333333333333	-10.3005127891207\\
27.1416666666667	-12.6617509470487\\
27.15	-13.8925240690586\\
27.1583333333333	-16.9551865206103\\
27.1666666666667	-18.4922835138174\\
27.175	-10.8070125265081\\
27.1833333333333	-10.2631295657721\\
27.1916666666667	-14.4950067641212\\
27.2	-21.400580664368\\
27.2083333333333	-12.5551692993834\\
27.2166666666667	-14.7278584557264\\
27.225	-12.6758557466684\\
27.2333333333333	-17.3293597438611\\
27.2416666666667	-18.6822387140175\\
27.25	-13.879826752319\\
27.2583333333333	-20.8518020709771\\
27.2666666666667	-11.4074492069541\\
27.275	-11.1953907591523\\
27.2833333333333	-10.9343489735452\\
27.2916666666667	-12.5851821544879\\
27.3	-17.7262774961161\\
27.3083333333333	-14.3587081093483\\
27.3166666666667	-12.0028388164199\\
27.325	-12.8270802159325\\
27.3333333333333	-16.6421894741159\\
27.3416666666667	-10.5293952108523\\
27.35	-13.3574862387344\\
27.3583333333333	-15.7918910509371\\
27.3666666666667	-13.790659356361\\
27.375	-14.095897401159\\
27.3833333333333	-13.0831051831229\\
27.3916666666667	-48.9096673555926\\
27.4	-15.2744741329654\\
27.4083333333333	-15.3983010558666\\
27.4166666666667	-11.1910038269111\\
27.425	-11.8841451571124\\
27.4333333333333	-21.1733946295466\\
27.4416666666667	-10.2119618825329\\
27.45	-16.3000413544434\\
27.4583333333333	-14.6239438214911\\
27.4666666666667	-14.3782350176452\\
27.475	-24.7643766635324\\
27.4833333333333	-13.7991531509793\\
27.4916666666667	-14.4412530283134\\
27.5	-35.4696655778084\\
27.5083333333333	-29.2515855098779\\
27.5166666666667	-12.0905257955035\\
27.525	-19.4085603748309\\
27.5333333333333	-15.9533394119587\\
27.5416666666667	-11.6625528257888\\
27.55	-15.2686345677245\\
27.5583333333333	-18.9723705407361\\
27.5666666666667	-11.0002015298737\\
27.575	-15.9659960139157\\
27.5833333333333	-11.3452301924079\\
27.5916666666667	-16.4942622547966\\
27.6	-12.0342221198466\\
27.6083333333333	-16.2344760002534\\
27.6166666666667	-16.2981356797657\\
27.625	-18.2986329846407\\
27.6333333333333	-23.8674947849839\\
27.6416666666667	-10.2181988072098\\
27.65	-22.828681027721\\
27.6583333333333	-13.3049781756955\\
27.6666666666667	-17.7276264994743\\
27.675	-10.5476079227578\\
27.6833333333333	-16.283501440308\\
27.6916666666667	-14.7630302816042\\
27.7	-13.088075816596\\
27.7083333333333	-14.6884542404414\\
27.7166666666667	-15.2053295076908\\
27.725	-18.6535053064566\\
27.7333333333333	-13.8172505616551\\
27.7416666666667	-22.826360417904\\
27.75	-14.5897688792492\\
27.7583333333333	-21.5286607232068\\
27.7666666666667	-10.6743962308896\\
27.775	-12.9719947834001\\
27.7833333333333	-15.9700603279939\\
27.7916666666667	-14.6973135882299\\
27.8	-25.4876663925188\\
27.8083333333333	-29.7686367449733\\
27.8166666666667	-13.9476489888478\\
27.825	-10.8809541302407\\
27.8333333333333	-40.8804895493483\\
27.8416666666667	-12.49608213428\\
27.85	-12.7684707375627\\
27.8583333333333	-16.272393232091\\
27.8666666666667	-10.5971833432693\\
27.875	-21.6111832479476\\
27.8833333333333	-16.3698322117799\\
27.8916666666667	-11.9674249192401\\
27.9	-17.5558959365457\\
27.9083333333333	-10.8149244162035\\
27.9166666666667	-11.2317342467033\\
27.925	-16.4207175635667\\
27.9333333333333	-17.310200771867\\
27.9416666666667	-19.1338619661089\\
27.95	-15.065079150152\\
27.9583333333333	-12.5846260591843\\
27.9666666666667	-20.6280146959921\\
27.975	-15.4903766303854\\
27.9833333333333	-16.0387351808667\\
27.9916666666667	-27.093206510189\\
28	-20.8129294228219\\
28.0083333333333	-13.469638122517\\
28.0166666666667	-16.5687083882439\\
28.025	-20.6807875263231\\
28.0333333333333	-16.6712968291428\\
28.0416666666667	-11.7567765911213\\
28.05	-22.3154960815762\\
28.0583333333333	-16.9023283917354\\
28.0666666666667	-15.0541625926021\\
28.075	-16.4987409092973\\
28.0833333333333	-10.414049237333\\
28.0916666666667	-12.8652856589316\\
28.1	-15.3896099894305\\
28.1083333333333	-16.791841573419\\
28.1166666666667	-20.0998892169988\\
28.125	-21.0138100133571\\
28.1333333333333	-17.0541132065637\\
28.1416666666667	-17.4490989174027\\
28.15	-13.3116774484682\\
28.1583333333333	-12.6848398325065\\
28.1666666666667	-20.7011502424885\\
28.175	-11.9573018673752\\
28.1833333333333	-12.0706784505367\\
28.1916666666667	-14.5513657871798\\
28.2	-17.6628472181033\\
28.2083333333333	-26.4960828880776\\
28.2166666666667	-18.278539192482\\
28.225	-15.2900861089317\\
28.2333333333333	-12.2257031272646\\
28.2416666666667	-13.9574805823403\\
28.25	-14.7803951588069\\
28.2583333333333	-20.0385787540871\\
28.2666666666667	-14.4350876880063\\
28.275	-21.6676275165128\\
28.2833333333333	-20.2710906158777\\
28.2916666666667	-16.0548848470986\\
28.3	-15.4020126328931\\
28.3083333333333	-16.4432096089982\\
28.3166666666667	-22.6073546698958\\
28.325	-11.9691572687294\\
28.3333333333333	-12.9146824156354\\
28.3416666666667	-13.373601377516\\
28.35	-13.6289800793096\\
28.3583333333333	-23.7217987558178\\
28.3666666666667	-10.4580329730129\\
28.375	-16.5641406113879\\
28.3833333333333	-13.4860281573576\\
28.3916666666667	-19.6365254194094\\
28.4	-11.297921034566\\
28.4083333333333	-10.6714911575734\\
28.4166666666667	-20.6529960066507\\
28.425	-11.7880703456322\\
28.4333333333333	-18.1073041943287\\
28.4416666666667	-13.1098188669565\\
28.45	-28.541353880386\\
28.4583333333333	-15.7187746898361\\
28.4666666666667	-16.2683835765285\\
28.475	-14.4195563620278\\
28.4833333333333	-14.3557338333811\\
28.4916666666667	-20.8646853769159\\
28.5	-20.0482349119275\\
28.5083333333333	-22.1492872467512\\
28.5166666666667	-22.3867266740632\\
28.525	-16.8235949195408\\
28.5333333333333	-15.5982584501652\\
28.5416666666667	-13.4725344970992\\
28.55	-21.9969450906966\\
28.5583333333333	-14.1051933028595\\
28.5666666666667	-24.4241205845643\\
28.575	-24.1410742892927\\
28.5833333333333	-24.3389314034299\\
28.5916666666667	-12.9646329450458\\
28.6	-22.833930889939\\
28.6083333333333	-23.9815473865868\\
28.6166666666667	-15.1753191924867\\
28.625	-15.695336972359\\
28.6333333333333	-17.508451429523\\
28.6416666666667	-13.7100257491644\\
28.65	-11.1005032889536\\
28.6583333333333	-19.0975703376602\\
28.6666666666667	-18.5671820579765\\
28.675	-16.6804494114242\\
28.6833333333333	-26.8015750866923\\
28.6916666666667	-13.4325273514253\\
28.7	-21.1760977734688\\
28.7083333333333	-17.5698281639787\\
28.7166666666667	-16.4369826703982\\
28.725	-23.2653721694486\\
28.7333333333333	-11.0840039128117\\
28.7416666666667	-18.612347642519\\
28.75	-12.5759026199564\\
28.7583333333333	-14.1613411503437\\
28.7666666666667	-12.2884742305654\\
28.775	-16.7990542339413\\
28.7833333333333	-14.0728427886959\\
28.7916666666667	-17.6581391736137\\
28.8	-38.7733981831681\\
28.8083333333333	-14.1202005427357\\
28.8166666666667	-21.6895439943357\\
28.825	-19.4386416584493\\
28.8333333333333	-10.8784015133122\\
28.8416666666667	-12.6819223011987\\
28.85	-16.8469571971936\\
28.8583333333333	-13.3667804861177\\
28.8666666666667	-12.8066115693063\\
28.875	-11.8633124128044\\
28.8833333333333	-16.8774756299142\\
28.8916666666667	-25.863668220149\\
28.9	-15.759646801553\\
28.9083333333333	-16.6162500493477\\
28.9166666666667	-21.7848868726239\\
28.925	-13.9525631261408\\
28.9333333333333	-22.0836673976086\\
28.9416666666667	-14.9478384737817\\
28.95	-15.2707926206685\\
28.9583333333333	-19.7579083032579\\
28.9666666666667	-12.4364263154896\\
28.975	-27.6146722856423\\
28.9833333333333	-16.6531595763122\\
28.9916666666667	-18.2399559380442\\
29	-12.5176571994185\\
29.0083333333333	-14.2478779122367\\
29.0166666666667	-25.3739652664674\\
29.025	-12.4153822804331\\
29.0333333333333	-15.3783460920646\\
29.0416666666667	-14.8723934266456\\
29.05	-15.0076291381762\\
29.0583333333333	-13.7483076641884\\
29.0666666666667	-24.132839068616\\
29.075	-22.6041606394518\\
29.0833333333333	-16.2200144573691\\
29.0916666666667	-17.2839210387511\\
29.1	-15.8734101890848\\
29.1083333333333	-47.1669048293231\\
29.1166666666667	-14.5386857257544\\
29.125	-18.3904545895456\\
29.1333333333333	-13.8656985709167\\
29.1416666666667	-19.6393808127883\\
29.15	-14.1716909727544\\
29.1583333333333	-14.4721787074921\\
29.1666666666667	-20.100498093913\\
29.175	-17.0053014934569\\
29.1833333333333	-23.1383225998838\\
29.1916666666667	-13.1866341306063\\
29.2	-16.0576723234722\\
29.2083333333333	-15.148562851226\\
29.2166666666667	-14.2597185036193\\
29.225	-14.770132661989\\
29.2333333333333	-16.5222935940779\\
29.2416666666667	-20.4821723362397\\
29.25	-21.2094553945696\\
29.2583333333333	-15.1569601980549\\
29.2666666666667	-16.2237360747991\\
29.275	-15.1021063631679\\
29.2833333333333	-20.6784347698131\\
29.2916666666667	-20.1565183791741\\
29.3	-25.1555309913949\\
29.3083333333333	-13.6251608835542\\
29.3166666666667	-15.4875980156315\\
29.325	-18.4343131263489\\
29.3333333333333	-13.2478874464257\\
29.3416666666667	-30.7141277503591\\
29.35	-24.0184524065848\\
29.3583333333333	-13.0654282883767\\
29.3666666666667	-13.6758266447064\\
29.375	-14.7368038696307\\
29.3833333333333	-27.1194338569159\\
29.3916666666667	-16.1101207300957\\
29.4	-21.1525442714355\\
29.4083333333333	-15.9928571453533\\
29.4166666666667	-17.2614077551092\\
29.425	-13.6304600453439\\
29.4333333333333	-17.7331665310599\\
29.4416666666667	-15.83545765687\\
29.45	-15.8846511068966\\
29.4583333333333	-18.5453074514577\\
29.4666666666667	-29.0647450620221\\
29.475	-17.9634428700307\\
29.4833333333333	-16.784122990516\\
29.4916666666667	-25.6110363960417\\
29.5	-15.198885193734\\
29.5083333333333	-12.7613993086637\\
29.5166666666667	-14.4272684211325\\
29.525	-14.1778673710109\\
29.5333333333333	-34.1347667892392\\
29.5416666666667	-15.849819353562\\
29.55	-13.1104174028536\\
29.5583333333333	-14.5635884807567\\
29.5666666666667	-12.7821194754166\\
29.575	-15.1848814249098\\
29.5833333333333	-13.815272358357\\
29.5916666666667	-14.8211379520907\\
29.6	-13.8012329670837\\
29.6083333333333	-17.035826222948\\
29.6166666666667	-18.8615649189025\\
29.625	-22.2086373724474\\
29.6333333333333	-15.4702929571457\\
29.6416666666667	-13.4320975854795\\
29.65	-16.0851750134077\\
29.6583333333333	-15.1273302246545\\
29.6666666666667	-23.329688592728\\
29.675	-13.4004589535987\\
29.6833333333333	-30.7280888845786\\
29.6916666666667	-17.3074476588041\\
29.7	-16.3333016459573\\
29.7083333333333	-14.2241843761316\\
29.7166666666667	-13.9107037243602\\
29.725	-13.9718815016362\\
29.7333333333333	-14.1267610168973\\
29.7416666666667	-17.3508489095034\\
29.75	-30.4853581422495\\
29.7583333333333	-23.8232354720409\\
29.7666666666667	-15.6931759446736\\
29.775	-28.6093472580828\\
29.7833333333333	-14.0402555920673\\
29.7916666666667	-14.5532566643361\\
29.8	-14.1963389347925\\
29.8083333333333	-27.6557583920166\\
29.8166666666667	-53.5167369290487\\
29.825	-14.9532163288033\\
29.8333333333333	-16.5604433655346\\
29.8416666666667	-32.9265832518862\\
29.85	-13.1905713344001\\
29.8583333333333	-31.7227396425056\\
29.8666666666667	-14.5829036973556\\
29.875	-13.482623339581\\
29.8833333333333	-15.1370714769465\\
29.8916666666667	-14.4872899523481\\
29.9	-18.7050662317872\\
29.9083333333333	-20.1905437094721\\
29.9166666666667	-16.1528378877037\\
29.925	-20.0305060030519\\
29.9333333333333	-16.8998772353938\\
29.9416666666667	-14.4522715780596\\
29.95	-26.3698541392929\\
29.9583333333333	-13.7999442839008\\
29.9666666666667	-29.779090399205\\
29.975	-18.6057309742006\\
29.9833333333333	-16.6893339351605\\
29.9916666666667	-15.6014572399511\\
30	3.71066711219704\\
30.0083333333333	-15.4407956760597\\
30.0166666666667	-16.7348098211366\\
30.025	-18.6491375101021\\
30.0333333333333	-29.6021962887273\\
30.0416666666667	-13.8761325144211\\
30.05	-26.1924950724721\\
30.0583333333333	-14.3803626971383\\
30.0666666666667	-16.9813284151362\\
30.075	-20.2238722575437\\
30.0833333333333	-16.0942594755271\\
30.0916666666667	-20.2856028871921\\
30.1	-18.7871654320237\\
30.1083333333333	-14.6648967783607\\
30.1166666666667	-15.1393745157518\\
30.125	-13.4218680736531\\
30.1333333333333	-14.5812844898652\\
30.1416666666667	-31.5823793793138\\
30.15	-13.0166763365855\\
30.1583333333333	-32.962319820179\\
30.1666666666667	-16.3647500102531\\
30.175	-15.009745624887\\
30.1833333333333	-53.5577909910726\\
30.1916666666667	-27.8084541006934\\
30.2	-14.131271485138\\
30.2083333333333	-14.6606641887572\\
30.2166666666667	-14.0333698800316\\
30.225	-28.4263808270458\\
30.2333333333333	-15.5735631714124\\
30.2416666666667	-23.980992740962\\
30.25	-30.6526482746375\\
30.2583333333333	-17.3732615284837\\
30.2666666666667	-14.2015199946281\\
30.275	-13.9069796328856\\
30.2833333333333	-13.8982410798388\\
30.2916666666667	-14.2316088870611\\
30.3	-16.4955860652309\\
30.3083333333333	-17.4178817524872\\
30.3166666666667	-30.8913418397885\\
30.325	-13.3242365162722\\
30.3333333333333	-23.1955088397761\\
30.3416666666667	-15.2509292036323\\
30.35	-15.9537311636393\\
30.3583333333333	-13.3306239464017\\
30.3666666666667	-15.6000629449065\\
30.375	-22.1137658151717\\
30.3833333333333	-18.7791483830719\\
30.3916666666667	-16.8208708688474\\
30.4	-13.7536624845439\\
30.4083333333333	-14.6470440612399\\
30.4166666666667	-13.6418482171268\\
30.425	-15.0818493482103\\
30.4333333333333	-12.7482034888903\\
30.4416666666667	-14.5049482346859\\
30.45	-13.1989543709481\\
30.4583333333333	-15.8458201909292\\
30.4666666666667	-34.3142038015758\\
30.475	-14.1783570800584\\
30.4833333333333	-14.4786884757425\\
30.4916666666667	-12.6959080057684\\
30.5	-15.0929485610004\\
30.5083333333333	-25.6458175660551\\
30.5166666666667	-16.7213950620779\\
30.525	-17.9175545800155\\
30.5333333333333	-28.9145397848316\\
30.5416666666667	-18.5694045039101\\
30.55	-15.966987144855\\
30.5583333333333	-15.6858622268175\\
30.5666666666667	-17.5934201653878\\
30.575	-13.6396575332326\\
30.5833333333333	-17.3004517550255\\
30.5916666666667	-16.0511307171867\\
30.6	-20.9356648811906\\
30.6083333333333	-16.2553541141019\\
30.6166666666667	-26.9474602702222\\
30.625	-14.6748518130423\\
30.6333333333333	-13.8523316677008\\
30.6416666666667	-13.0545011715702\\
30.65	-23.9894066955947\\
30.6583333333333	-30.9059082756385\\
30.6666666666667	-13.1082478182819\\
30.675	-18.6144455928304\\
30.6833333333333	-15.459677124583\\
30.6916666666667	-13.6306065244538\\
30.7	-25.1329801802297\\
30.7083333333333	-19.9850779590379\\
30.7166666666667	-20.564032429902\\
30.725	-15.1635572677711\\
30.7333333333333	-16.2373563937611\\
30.7416666666667	-15.2333949652853\\
30.75	-21.1863281565349\\
30.7583333333333	-20.5344937514934\\
30.7666666666667	-16.5475007316601\\
30.775	-14.9322799342574\\
30.7833333333333	-14.2504113156904\\
30.7916666666667	-15.1501933645011\\
30.8	-15.8604451604959\\
30.8083333333333	-13.2030949653476\\
30.8166666666667	-23.1325911611016\\
30.825	-17.1437621749826\\
30.8333333333333	-20.0874795325655\\
30.8416666666667	-14.5511392857073\\
30.85	-14.0967858502855\\
30.8583333333333	-19.8413010371723\\
30.8666666666667	-14.0118366091416\\
30.875	-18.3070553048087\\
30.8833333333333	-14.5622039388052\\
30.8916666666667	-47.0089388275186\\
30.9	-15.7753268805974\\
30.9083333333333	-17.5013201252922\\
30.9166666666667	-16.010064200437\\
30.925	-22.5755314186934\\
30.9333333333333	-24.3247406542585\\
30.9416666666667	-13.8794070111998\\
30.95	-14.8364198336159\\
30.9583333333333	-15.0326503377937\\
30.9666666666667	-15.1899353159321\\
30.975	-12.3627036592562\\
30.9833333333333	-25.2512033300698\\
30.9916666666667	-14.4011235634504\\
31	-12.3882700237187\\
31.0083333333333	-18.1484652574829\\
31.0166666666667	-16.6375576886278\\
31.025	-27.712338330642\\
31.0333333333333	-12.4067237335385\\
31.0416666666667	-19.81307754929\\
31.05	-15.25201014266\\
31.0583333333333	-15.0176683808345\\
31.0666666666667	-22.0852374711547\\
31.075	-13.9903596296437\\
31.0833333333333	-21.9579300817167\\
31.0916666666667	-16.7728568910446\\
31.1	-15.6011027684455\\
31.1083333333333	-25.6511514620736\\
31.1166666666667	-16.8602820310487\\
31.125	-11.7940955974298\\
31.1333333333333	-12.9535595747242\\
31.1416666666667	-13.4073399647437\\
31.15	-17.0051840624972\\
31.1583333333333	-12.6180763071581\\
31.1666666666667	-10.8866036681437\\
31.175	-19.5043172647783\\
31.1833333333333	-21.8884008264181\\
31.1916666666667	-14.1156386138369\\
31.2	-38.9713184694217\\
31.2083333333333	-17.5343776539629\\
31.2166666666667	-14.0979978496725\\
31.225	-16.9485539869604\\
31.2333333333333	-12.2795637483387\\
31.2416666666667	-14.0442862429223\\
31.25	-12.7228603081296\\
31.2583333333333	-18.817774832275\\
31.2666666666667	-11.2174160291061\\
31.275	-23.1561178698824\\
31.2833333333333	-16.5107014317943\\
31.2916666666667	-17.5765991159553\\
31.3	-21.3747471885867\\
31.3083333333333	-13.3198489786446\\
31.3166666666667	-26.7493410146121\\
31.325	-16.6774934947216\\
31.3333333333333	-18.5110309798087\\
31.3416666666667	-18.8890771952018\\
31.35	-11.1118084128375\\
31.3583333333333	-13.8540644575674\\
31.3666666666667	-17.7103816635259\\
31.375	-15.6978134621915\\
31.3833333333333	-15.0975655178078\\
31.3916666666667	-23.9029561012565\\
31.4	-22.726968041344\\
31.4083333333333	-12.9620652287556\\
31.4166666666667	-24.4106432125409\\
31.425	-24.2449954256148\\
31.4333333333333	-24.4291003938063\\
31.4416666666667	-14.0181014429992\\
31.45	-22.2051915428368\\
31.4583333333333	-13.2726311012539\\
31.4666666666667	-15.766515328166\\
31.475	-16.8409895547792\\
31.4833333333333	-22.2789115103108\\
31.4916666666667	-22.0735909675848\\
31.5	-20.1781095163325\\
31.5083333333333	-20.8714663194099\\
31.5166666666667	-14.3504758819004\\
31.525	-14.3049471803676\\
31.5333333333333	-16.1205749373453\\
31.5416666666667	-15.8829669623049\\
31.55	-28.6375632692013\\
31.5583333333333	-13.1924777928867\\
31.5666666666667	-18.0463877163588\\
31.575	-11.9101005193733\\
31.5833333333333	-20.7489342390636\\
31.5916666666667	-10.6404827256375\\
31.6	-11.3551344663442\\
31.6083333333333	-19.4898005722934\\
31.6166666666667	-13.6599248443742\\
31.625	-16.639320302916\\
31.6333333333333	-10.4097982049935\\
31.6416666666667	-23.5817133169765\\
31.65	-13.6282350175433\\
31.6583333333333	-13.2223657883104\\
31.6666666666667	-12.9332676905951\\
31.675	-12.0014341803906\\
31.6833333333333	-22.469056024276\\
31.6916666666667	-16.4987243249059\\
31.7	-15.3727179208103\\
31.7083333333333	-16.0976486878813\\
31.7166666666667	-20.4582994402521\\
31.725	-21.5124164022531\\
31.7333333333333	-14.4472933469802\\
31.7416666666667	-19.892649468738\\
31.75	-14.6501498648864\\
31.7583333333333	-13.9305791871184\\
31.7666666666667	-12.1038504160907\\
31.775	-15.2358634136568\\
31.7833333333333	-18.1888707246234\\
31.7916666666667	-26.6433372476625\\
31.8	-17.7336707240367\\
31.8083333333333	-14.7357760353062\\
31.8166666666667	-12.1264615674727\\
31.825	-11.8256612572754\\
31.8333333333333	-20.5319704392273\\
31.8416666666667	-12.745711044561\\
31.85	-13.4387984392161\\
31.8583333333333	-17.3933191880325\\
31.8666666666667	-16.8480920520958\\
31.875	-20.8250769103965\\
31.8833333333333	-19.986861302923\\
31.8916666666667	-16.9302290352286\\
31.9	-15.1724417321491\\
31.9083333333333	-13.0646803532504\\
31.9166666666667	-10.346586563109\\
31.925	-16.4552950006629\\
31.9333333333333	-15.0579563475142\\
31.9416666666667	-16.7749475934418\\
31.95	-22.2426750796253\\
31.9583333333333	-11.8160251571019\\
31.9666666666667	-16.7484626220382\\
31.975	-20.7613065405693\\
31.9833333333333	-16.6371744175932\\
31.9916666666667	-13.6747581338376\\
32	-20.808162914191\\
32.0083333333333	-27.1843459733494\\
32.0166666666667	-16.0340140865404\\
32.025	-15.5117232299585\\
32.0333333333333	-20.4110141217861\\
32.0416666666667	-12.5404308324936\\
32.05	-15.09826896252\\
32.0583333333333	-19.1590832998113\\
32.0666666666667	-17.1858004127188\\
32.075	-16.4308508494463\\
32.0833333333333	-11.3428880528466\\
32.0916666666667	-10.8500166151658\\
32.1	-17.6765722092732\\
32.1083333333333	-11.8581568167026\\
32.1166666666667	-16.4516740505833\\
32.125	-21.6599747093936\\
32.1333333333333	-10.6389664135448\\
32.1416666666667	-16.4524615266334\\
32.15	-12.7018518337517\\
32.1583333333333	-12.3483260687265\\
32.1666666666667	-41.062652055475\\
32.175	-10.8446996278275\\
32.1833333333333	-13.8295387280358\\
32.1916666666667	-29.8663733072492\\
32.2	-25.4927430893041\\
32.2083333333333	-14.5007666322749\\
32.2166666666667	-16.1575778799759\\
32.225	-13.1802109921302\\
32.2333333333333	-10.7960367357812\\
32.2416666666667	-21.5163713782133\\
32.25	-14.4594095911426\\
32.2583333333333	-22.931268262647\\
32.2666666666667	-13.9714893187088\\
32.275	-18.5861704311989\\
32.2833333333333	-14.9994946882304\\
32.2916666666667	-14.8782149949468\\
32.3	-13.0463478273747\\
32.3083333333333	-14.7838524055223\\
32.3166666666667	-16.2267800382952\\
32.325	-10.7282457122732\\
32.3333333333333	-17.9077414193626\\
32.3416666666667	-13.3482637076057\\
32.35	-23.0327081695509\\
32.3583333333333	-10.2823264702941\\
32.3666666666667	-23.7033042457927\\
32.375	-18.2906710376599\\
32.3833333333333	-16.2777833978248\\
32.3916666666667	-16.1733394949655\\
32.4	-12.0288113785451\\
32.4083333333333	-16.5483703269939\\
32.4166666666667	-11.3275111181345\\
32.425	-16.074717951221\\
32.4333333333333	-11.0025509660188\\
32.4416666666667	-19.0076496642974\\
32.45	-15.2036746622969\\
32.4583333333333	-11.5020206474584\\
32.4666666666667	-16.0684532930926\\
32.475	-19.4158992266332\\
32.4833333333333	-11.8819013805849\\
32.4916666666667	-29.1116612093544\\
32.5	-35.6830724931532\\
32.5083333333333	-14.5572989966661\\
32.5166666666667	-13.7829056386525\\
32.525	-24.8658668373355\\
32.5333333333333	-14.2910235757088\\
32.5416666666667	-14.7323087601826\\
32.55	-16.1283298795327\\
32.5583333333333	-10.2169146011938\\
32.5666666666667	-21.3187609169934\\
32.575	-11.9683958966625\\
32.5833333333333	-11.0616065283584\\
32.5916666666667	-15.5215607226999\\
32.6	-15.4233355377416\\
32.6083333333333	-48.8270107693549\\
32.6166666666667	-13.1202602289013\\
32.625	-14.147092255868\\
32.6333333333333	-13.9675200822896\\
32.6416666666667	-15.8935125529465\\
32.65	-13.5522734268207\\
32.6583333333333	-10.5113606462179\\
32.6666666666667	-16.5667032955684\\
32.675	-12.701240450666\\
32.6833333333333	-11.7915201250292\\
32.6916666666667	-14.1729573048741\\
32.7	-17.7986230988293\\
32.7083333333333	-12.4404914925734\\
32.7166666666667	-11.0260650594104\\
32.725	-11.2714888042501\\
32.7333333333333	-11.4489956789881\\
32.7416666666667	-20.965196346645\\
32.75	-13.8872749018148\\
32.7583333333333	-18.7915879933513\\
32.7666666666667	-17.4328218374676\\
32.775	-12.7694117980789\\
32.7833333333333	-14.5960205029679\\
32.7916666666667	-12.5044819393492\\
32.8	-21.2958712709218\\
32.8083333333333	-14.6600113600053\\
32.8166666666667	-10.2589569922615\\
32.825	-10.8122834194371\\
32.8333333333333	-18.3820152065026\\
32.8416666666667	-17.0467088682372\\
32.85	-14.0378885472514\\
32.8583333333333	-12.734204151429\\
32.8666666666667	-10.2966178113329\\
32.875	-13.604980453949\\
32.8833333333333	-11.6468786399021\\
32.8916666666667	-15.841509455419\\
32.9	-9.94207996783303\\
32.9083333333333	-12.5634311407851\\
32.9166666666667	-16.2352838160637\\
32.925	-19.0659256169281\\
32.9333333333333	-11.2560808645124\\
32.9416666666667	-16.6749113490676\\
32.95	-15.4784329114174\\
32.9583333333333	-23.9419755114256\\
32.9666666666667	-12.5250047908736\\
32.975	-16.0433367784918\\
32.9833333333333	-17.3770972195309\\
32.9916666666667	-11.2371448312337\\
33	-19.417985616327\\
33.0083333333333	-19.511512669731\\
33.0166666666667	-9.00180850198362\\
33.025	-18.220477704359\\
33.0333333333333	-11.0343373431826\\
33.0416666666667	-31.2718691540304\\
33.05	-9.42700873313164\\
33.0583333333333	-14.8394354138006\\
33.0666666666667	-15.345052450185\\
33.075	-11.9118706036207\\
33.0833333333333	-9.71942365400097\\
33.0916666666667	-16.8258441385692\\
33.1	-25.9689773014931\\
33.1083333333333	-11.8364507682763\\
33.1166666666667	-16.1509197880777\\
33.125	-14.516935195336\\
33.1333333333333	-13.0701636906775\\
33.1416666666667	-18.1108097974112\\
33.15	-18.3394129418977\\
33.1583333333333	-19.400248219335\\
33.1666666666667	-11.5909272724092\\
33.175	-10.083846523852\\
33.1833333333333	-24.0562099365234\\
33.1916666666667	-14.7489674728673\\
33.2	-13.1085032008189\\
33.2083333333333	-10.2555597005323\\
33.2166666666667	-14.4122044517896\\
33.225	-19.6062341734746\\
33.2333333333333	-12.2026025424968\\
33.2416666666667	-23.5026671475288\\
33.25	-13.299054453996\\
33.2583333333333	-12.7732239182833\\
33.2666666666667	-15.2842164340279\\
33.275	-13.3522051678662\\
33.2833333333333	-16.863823208513\\
33.2916666666667	-36.0218000944246\\
33.3	-11.9762440490335\\
33.3083333333333	-16.4580428879233\\
33.3166666666667	-16.8954352696644\\
33.325	-11.5144119957601\\
33.3333333333333	-10.5419730235541\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
33.3333333333333	-10.5419730235541\\
33.3416666666667	-16.8483821826709\\
33.35	-10.002812994475\\
33.3583333333333	-16.4829781250853\\
33.3666666666667	-17.8900550242248\\
33.375	-12.4052224256458\\
33.3833333333333	-14.1604170398859\\
33.3916666666667	-10.0355622444608\\
33.4	-12.6309099504445\\
33.4083333333333	-11.50781863467\\
33.4166666666667	-12.541218293826\\
33.425	-12.4203859570073\\
33.4333333333333	-16.4939410116442\\
33.4416666666667	-8.57857690376371\\
33.45	-10.1439375249559\\
33.4583333333333	-15.7374681334322\\
33.4666666666667	-14.4298117539044\\
33.475	-10.1816786689005\\
33.4833333333333	-17.7844123390687\\
33.4916666666667	-12.4705387152422\\
33.5	-11.2170220870263\\
33.5083333333333	-15.1715900469306\\
33.5166666666667	-13.8734242023792\\
33.525	-16.0658207019224\\
33.5333333333333	-22.7355838445695\\
33.5416666666667	-12.7643133194855\\
33.55	-19.7042169315649\\
33.5583333333333	-9.31461125540985\\
33.5666666666667	-10.6875503652623\\
33.575	-12.3114659300391\\
33.5833333333333	-9.57496054694553\\
33.5916666666667	-13.7006324411988\\
33.6	-22.6347453534217\\
33.6083333333333	-19.2233414684018\\
33.6166666666667	-13.1735680263642\\
33.625	-10.4736090206334\\
33.6333333333333	-12.9175561066094\\
33.6416666666667	-25.1524529786706\\
33.65	-12.6746998620849\\
33.6583333333333	-10.2034207023511\\
33.6666666666667	-9.18047859645245\\
33.675	-9.68552050638983\\
33.6833333333333	-13.3010544195108\\
33.6916666666667	-19.4184427408942\\
33.7	-14.6827244113946\\
33.7083333333333	-14.5996587271789\\
33.7166666666667	-15.1319709758936\\
33.725	-14.6925473670968\\
33.7333333333333	-14.7645949394407\\
33.7416666666667	-19.1731396904278\\
33.75	-9.79555374325153\\
33.7583333333333	-13.2849525079873\\
33.7666666666667	-9.01064634568722\\
33.775	-8.89278674862371\\
33.7833333333333	-21.5664495372109\\
33.7916666666667	-10.2260042229501\\
33.8	-12.316963830228\\
33.8083333333333	-12.5823806844775\\
33.8166666666667	-20.6864916880626\\
33.825	-9.04345967201552\\
33.8333333333333	-10.5198413447762\\
33.8416666666667	-14.6259251009232\\
33.85	-14.0762518154069\\
33.8583333333333	-12.785431806024\\
33.8666666666667	-11.0500701944912\\
33.875	-18.7052703883633\\
33.8833333333333	-10.2132382677924\\
33.8916666666667	-13.080944497102\\
33.9	-18.9271523239564\\
33.9083333333333	-9.41986786587688\\
33.9166666666667	-13.141788127917\\
33.925	-13.3594228755129\\
33.9333333333333	-10.0221837909767\\
33.9416666666667	-13.456012137236\\
33.95	-16.7829812895719\\
33.9583333333333	-9.24804493423536\\
33.9666666666667	-23.2142828317022\\
33.975	-9.22837720230218\\
33.9833333333333	-13.1998702133905\\
33.9916666666667	-10.6471978199762\\
34	-10.2460579909111\\
34.0083333333333	-13.9297979844879\\
34.0166666666667	-11.8872724054306\\
34.025	-10.4365698692825\\
34.0333333333333	-9.82657294649666\\
34.0416666666667	-10.3127389063565\\
34.05	-11.4488138988435\\
34.0583333333333	-9.92215707063855\\
34.0666666666667	-8.58852034094823\\
34.075	-8.39981865011805\\
34.0833333333333	-17.0805755849866\\
34.0916666666667	-11.9697459168842\\
34.1	-13.3328244594685\\
34.1083333333333	-11.2206818401424\\
34.1166666666667	-16.876422725149\\
34.125	-12.9827478659509\\
34.1333333333333	-11.0974211421889\\
34.1416666666667	-9.83235714191447\\
34.15	-9.15103202863897\\
34.1583333333333	-17.7290348488799\\
34.1666666666667	-13.6187814363892\\
34.175	-8.53212006299362\\
34.1833333333333	-10.5203307416179\\
34.1916666666667	-15.988172451318\\
34.2	-9.31715733887932\\
34.2083333333333	-10.5386610035586\\
34.2166666666667	-10.6602774019733\\
34.225	-14.0966197340627\\
34.2333333333333	-9.44851975882802\\
34.2416666666667	-10.9560909946983\\
34.25	-19.2660295236225\\
34.2583333333333	-11.1930380666709\\
34.2666666666667	-13.2016228267663\\
34.275	-16.3360650217518\\
34.2833333333333	-14.2987593829042\\
34.2916666666667	-8.79550682591819\\
34.3	-10.4850632968885\\
34.3083333333333	-14.4814704570366\\
34.3166666666667	-8.74691558238828\\
34.325	-9.06472490570436\\
34.3333333333333	-11.5840446292196\\
34.3416666666667	-13.0258045722578\\
34.35	-8.60053310213324\\
34.3583333333333	-9.78950668171502\\
34.3666666666667	-8.77222881638331\\
34.375	-9.26766389314477\\
34.3833333333333	-13.9617538261131\\
34.3916666666667	-10.8216582781687\\
34.4	-9.14201350337848\\
34.4083333333333	-9.38848940849771\\
34.4166666666667	-15.0919453170123\\
34.425	-11.4795037645845\\
34.4333333333333	-10.1668767183679\\
34.4416666666667	-12.3943471883287\\
34.45	-11.5963964489572\\
34.4583333333333	-14.953944931913\\
34.4666666666667	-9.71390357606112\\
34.475	-7.93007677925906\\
34.4833333333333	-13.3396986447486\\
34.4916666666667	-14.1799313138679\\
34.5	-9.79484612854785\\
34.5083333333333	-12.9224707231077\\
34.5166666666667	-15.1538235332989\\
34.525	-12.4520119626762\\
34.5333333333333	-6.46488381708776\\
34.5416666666667	-11.1455198559443\\
34.55	-11.9486672634827\\
34.5583333333333	-8.70985616429031\\
34.5666666666667	-13.2347816403559\\
34.575	-8.9066474074588\\
34.5833333333333	-13.0302112105352\\
34.5916666666667	-22.221125309487\\
34.6	-10.3321577872772\\
34.6083333333333	-15.5585608806232\\
34.6166666666667	-8.58162931671753\\
34.625	-12.1279322239824\\
34.6333333333333	-10.2717025220212\\
34.6416666666667	-12.0201397009863\\
34.65	-10.9596547361837\\
34.6583333333333	-17.0836272314119\\
34.6666666666667	-7.3674225063216\\
34.675	-15.1387568423972\\
34.6833333333333	-8.98293577195283\\
34.6916666666667	-9.82827987400023\\
34.7	-12.7977612666087\\
34.7083333333333	-11.5386018777503\\
34.7166666666667	-8.78314965346576\\
34.725	-9.97123478251312\\
34.7333333333333	-11.7308874736725\\
34.7416666666667	-8.91331094751874\\
34.75	-9.75180855482625\\
34.7583333333333	-14.514590224846\\
34.7666666666667	-6.69657473341374\\
34.775	-16.5080643437899\\
34.7833333333333	-9.69758250143771\\
34.7916666666667	-11.4016222393353\\
34.8	-12.5127461611878\\
34.8083333333333	-8.73909448310178\\
34.8166666666667	-10.0263002947153\\
34.825	-15.1203533139214\\
34.8333333333333	-8.67019900759566\\
34.8416666666667	-17.5891481777651\\
34.85	-7.24978133340452\\
34.8583333333333	-7.59041461924934\\
34.8666666666667	-11.7879216230426\\
34.875	-13.9657718424386\\
34.8833333333333	-7.69888170817938\\
34.8916666666667	-10.622647264799\\
34.9	-15.6188808107201\\
34.9083333333333	-13.2427705908302\\
34.9166666666667	-8.60926526910561\\
34.925	-7.25577574692443\\
34.9333333333333	-11.4006320685064\\
34.9416666666667	-12.7272569024203\\
34.95	-12.9046434645876\\
34.9583333333333	-12.9375019120216\\
34.9666666666667	-11.8596907642284\\
34.975	-9.58938115794958\\
34.9833333333333	-13.0941918383193\\
34.9916666666667	-16.5905592597992\\
35	-9.56312150655849\\
35.0083333333333	-14.6988895818575\\
35.0166666666667	-10.5691289146147\\
35.025	-8.44528567841025\\
35.0333333333333	-12.6751405980057\\
35.0416666666667	-7.40788817039308\\
35.05	-11.6272521993825\\
35.0583333333333	-8.98085816795804\\
35.0666666666667	-10.743978194484\\
35.075	-10.963462202905\\
35.0833333333333	-7.06357825921147\\
35.0916666666667	-7.66635162149307\\
35.1	-7.85781235925002\\
35.1083333333333	-10.1954581852208\\
35.1166666666667	-10.0922682668374\\
35.125	-12.5476922047725\\
35.1333333333333	-12.3224993394578\\
35.1416666666667	-11.607059744103\\
35.15	-10.8632228129958\\
35.1583333333333	-13.5826034781071\\
35.1666666666667	-9.91095643460869\\
35.175	-14.3773617534319\\
35.1833333333333	-8.32287571341276\\
35.1916666666667	-8.21458470464656\\
35.2	-7.9351359095327\\
35.2083333333333	-7.97867438316741\\
35.2166666666667	-7.68855212727693\\
35.225	-7.97115197195572\\
35.2333333333333	-10.8877540030066\\
35.2416666666667	-9.20189112498474\\
35.25	-11.3765774729218\\
35.2583333333333	-11.8775564132835\\
35.2666666666667	-8.53487466804125\\
35.275	-17.0543798139764\\
35.2833333333333	-8.70160390036176\\
35.2916666666667	-7.67703918067967\\
35.3	-10.2200169125294\\
35.3083333333333	-7.31727645946152\\
35.3166666666667	-9.39451500903664\\
35.325	-9.66278430489151\\
35.3333333333333	-12.0333393187164\\
35.3416666666667	-9.38894310688242\\
35.35	-6.86811359042401\\
35.3583333333333	-10.3427080306701\\
35.3666666666667	-12.1397906911749\\
35.375	-6.24187529622549\\
35.3833333333333	-7.60319453345441\\
35.3916666666667	-12.2988391058693\\
35.4	-7.00234647075132\\
35.4083333333333	-7.95436949199698\\
35.4166666666667	-8.72963855804555\\
35.425	-12.8501516421778\\
35.4333333333333	-8.92107217902066\\
35.4416666666667	-8.05600107484427\\
35.45	-7.41786070907034\\
35.4583333333333	-6.71825345968509\\
35.4666666666667	-9.55736214648699\\
35.475	-12.4147634451777\\
35.4833333333333	-9.40543126759966\\
35.4916666666667	-11.3872181362997\\
35.5	-14.1768541470218\\
35.5083333333333	-12.5223382898684\\
35.5166666666667	-8.46761955633078\\
35.525	-9.27901492154311\\
35.5333333333333	-8.6134013331835\\
35.5416666666667	-7.83207823319072\\
35.55	-5.79442550743569\\
35.5583333333333	-8.06349764357878\\
35.5666666666667	-7.51546076115552\\
35.575	-10.8566712451925\\
35.5833333333333	-8.86589062848027\\
35.5916666666667	-7.63335513477832\\
35.6	-8.76085521505346\\
35.6083333333333	-10.8064092345194\\
35.6166666666667	-6.68508659201154\\
35.625	-6.51569032884505\\
35.6333333333333	-8.23901669430816\\
35.6416666666667	-6.90443243875495\\
35.65	-8.47831072535711\\
35.6583333333333	-7.85068617171481\\
35.6666666666667	-13.7613643527524\\
35.675	-13.4535510449078\\
35.6833333333333	-8.35810866252086\\
35.6916666666667	-6.63535892101067\\
35.7	-10.433450363294\\
35.7083333333333	-8.55884725352402\\
35.7166666666667	-9.67851114239512\\
35.725	-11.5429415488684\\
35.7333333333333	-10.580433436574\\
35.7416666666667	-11.1923504767454\\
35.75	-11.5994156760346\\
35.7583333333333	-11.8912889669079\\
35.7666666666667	-9.20498479870606\\
35.775	-9.2088083569462\\
35.7833333333333	-8.04834172724912\\
35.7916666666667	-15.1354806955523\\
35.8	-5.21864378076753\\
35.8083333333333	-8.31002703823346\\
35.8166666666667	-6.13629896709222\\
35.825	-6.81312145598118\\
35.8333333333333	-10.3840841420065\\
35.8416666666667	-7.21802144457145\\
35.85	-9.21468021907078\\
35.8583333333333	-7.60286569394153\\
35.8666666666667	-6.50765343803379\\
35.875	-5.54779519170993\\
35.8833333333333	-7.809454693988\\
35.8916666666667	-6.63085147284437\\
35.9	-9.81605249932096\\
35.9083333333333	-5.9883578971289\\
35.9166666666667	-6.98201328757301\\
35.925	-6.76401378285507\\
35.9333333333333	-9.59636824725457\\
35.9416666666667	-11.5404220678108\\
35.95	-10.1538193672029\\
35.9583333333333	-7.83608875099392\\
35.9666666666667	-10.35207493717\\
35.975	-9.25689782307985\\
35.9833333333333	-7.44600760901472\\
35.9916666666667	-7.55655368767488\\
36	-11.0826092382773\\
36.0083333333333	-9.09327421937681\\
36.0166666666667	-5.29554177259135\\
36.025	-11.0160631265405\\
36.0333333333333	-8.55433873244906\\
36.0416666666667	-11.0691577934115\\
36.05	-8.53747847527905\\
36.0583333333333	-7.06047574548029\\
36.0666666666667	-6.68585144584331\\
36.075	-4.73463655458686\\
36.0833333333333	-9.75049581933975\\
36.0916666666667	-5.1836984594726\\
36.1	-7.73438874422156\\
36.1083333333333	-7.1211990235359\\
36.1166666666667	-6.80715713067857\\
36.125	-5.75778000869051\\
36.1333333333333	-8.85487075922979\\
36.1416666666667	-6.36172357417593\\
36.15	-8.69621901869791\\
36.1583333333333	-7.65035396522674\\
36.1666666666667	-9.94500888544771\\
36.175	-9.65289465716533\\
36.1833333333333	-12.5258896526083\\
36.1916666666667	-7.94666457422481\\
36.2	-4.72173611103273\\
36.2083333333333	-10.1788260147552\\
36.2166666666667	-8.63479589205731\\
36.225	-12.9611663816031\\
36.2333333333333	-7.52045116951054\\
36.2416666666667	-6.24855156852202\\
36.25	-7.22162304034409\\
36.2583333333333	-5.14212159160936\\
36.2666666666667	-9.87968868826774\\
36.275	-6.62971407299213\\
36.2833333333333	-5.20371387756747\\
36.2916666666667	-9.85299599207203\\
36.3	-6.67312526886322\\
36.3083333333333	-6.39279304353075\\
36.3166666666667	-5.37471764136692\\
36.325	-7.43215138809728\\
36.3333333333333	-7.85393711514761\\
36.3416666666667	-7.40295898943716\\
36.35	-5.28730832582728\\
36.3583333333333	-9.84055762682905\\
36.3666666666667	-5.82708686859005\\
36.375	-7.92467502191119\\
36.3833333333333	-5.76010932012627\\
36.3916666666667	-6.91001627946166\\
36.4	-6.03696737780107\\
36.4083333333333	-8.78878771436984\\
36.4166666666667	-9.81697878622177\\
36.425	-6.36535032121725\\
36.4333333333333	-4.42323936607835\\
36.4416666666667	-5.09943155747935\\
36.45	-6.93796721020651\\
36.4583333333333	-9.63870635048822\\
36.4666666666667	-7.05798998038519\\
36.475	-8.99203806892259\\
36.4833333333333	-8.65570373198685\\
36.4916666666667	-9.62238123197794\\
36.5	-5.05025457131691\\
36.5083333333333	-7.00620573378881\\
36.5166666666667	-6.341356074265\\
36.525	-7.87942067172525\\
36.5333333333333	-8.91748515570763\\
36.5416666666667	-6.74916467694111\\
36.55	-9.85978559284271\\
36.5583333333333	-7.31987267968938\\
36.5666666666667	-4.38537128360808\\
36.575	-9.06538714974596\\
36.5833333333333	-5.77611123822662\\
36.5916666666667	-5.03960276376761\\
36.6	-6.85669121606142\\
36.6083333333333	-5.71448001048262\\
36.6166666666667	-5.55995525954412\\
36.625	-5.00361057967516\\
36.6333333333333	-4.01231322917904\\
36.6416666666667	-6.81017011785603\\
36.65	-7.92065639768421\\
36.6583333333333	-8.61228234823757\\
36.6666666666667	-5.8943562278947\\
36.675	-9.42269200473019\\
36.6833333333333	-5.82469730484128\\
36.6916666666667	-6.52459204814467\\
36.7	-5.29815552428179\\
36.7083333333333	-6.81386610640299\\
36.7166666666667	-8.47875844922323\\
36.725	-7.87158292344729\\
36.7333333333333	-6.70408411410673\\
36.7416666666667	-8.91738862466595\\
36.75	-4.60768655214519\\
36.7583333333333	-9.02223342558172\\
36.7666666666667	-7.40821070434525\\
36.775	-7.12467219081828\\
36.7833333333333	-6.90413192069914\\
36.7916666666667	-7.35662793534777\\
36.8	-9.13801097847481\\
36.8083333333333	-6.36129552603637\\
36.8166666666667	-6.70739663632266\\
36.825	-6.47167181455816\\
36.8333333333333	-8.43694922905575\\
36.8416666666667	-5.03833614773816\\
36.85	-7.80859406337026\\
36.8583333333333	-5.26119795934936\\
36.8666666666667	-8.282475220202\\
36.875	-5.76431673770835\\
36.8833333333333	-8.69520686892941\\
36.8916666666667	-7.56285593733263\\
36.9	-4.90535844633915\\
36.9083333333333	-7.79865988728441\\
36.9166666666667	-5.67199838458222\\
36.925	-8.3374933294644\\
36.9333333333333	-6.92798052700902\\
36.9416666666667	-6.42823262644778\\
36.95	-7.82692710584787\\
36.9583333333333	-6.98084875677828\\
36.9666666666667	-7.5838037395112\\
36.975	-8.96691841820239\\
36.9833333333333	-9.35230274409264\\
36.9916666666667	-10.3519573001792\\
37	-5.84429862176113\\
37.0083333333333	-10.6814050549524\\
37.0166666666667	-8.24817946659835\\
37.025	-7.54783934457533\\
37.0333333333333	-6.05142179773865\\
37.0416666666667	-8.0490371964776\\
37.05	-7.6469187829164\\
37.0583333333333	-9.18216846304231\\
37.0666666666667	-4.35321896463058\\
37.075	-5.22944593061162\\
37.0833333333333	-6.70574033977429\\
37.0916666666667	-8.6945644434403\\
37.1	-8.11273871329104\\
37.1083333333333	-9.33394714002359\\
37.1166666666667	-6.04140504343163\\
37.125	-10.3322047643742\\
37.1333333333333	-6.96698617395293\\
37.1416666666667	-8.15031615282928\\
37.15	-3.81689616921906\\
37.1583333333333	-6.34806451729718\\
37.1666666666667	-8.30472797253409\\
37.175	-7.02631652483984\\
37.1833333333333	-9.55506137354383\\
37.1916666666667	-4.9639450701625\\
37.2	-5.26855165238332\\
37.2083333333333	-7.92470509162434\\
37.2166666666667	-7.22237857154933\\
37.225	-7.80484769269147\\
37.2333333333333	-9.48892452937166\\
37.2416666666667	-5.7019541435906\\
37.25	-8.70985845230608\\
37.2583333333333	-6.57407002039169\\
37.2666666666667	-7.99837032757073\\
37.275	-9.64389243958892\\
37.2833333333333	-6.40510421212312\\
37.2916666666667	-8.00720036741772\\
37.3	-8.05485239547555\\
37.3083333333333	-6.69238650554778\\
37.3166666666667	-8.2235417752778\\
37.325	-8.26297859039142\\
37.3333333333333	-10.3467405888878\\
37.3416666666667	-8.91727350992915\\
37.35	-9.26705566058613\\
37.3583333333333	-5.62264810225199\\
37.3666666666667	-7.22165418052303\\
37.375	-5.79938841879589\\
37.3833333333333	-6.51574573922847\\
37.3916666666667	-10.0772417181762\\
37.4	-5.55961721525745\\
37.4083333333333	-7.00497762376858\\
37.4166666666667	-8.95937424603647\\
37.425	-6.42148111310784\\
37.4333333333333	-6.4442058275834\\
37.4416666666667	-4.92610278266326\\
37.45	-6.06510055742814\\
37.4583333333333	-9.74937942261298\\
37.4666666666667	-9.52954289612636\\
37.475	-6.65376099034311\\
37.4833333333333	-7.48073083773559\\
37.4916666666667	-7.82241123804073\\
37.5	-9.07822587184958\\
37.5083333333333	-5.34776644228848\\
37.5166666666667	-3.16155624516909\\
37.525	-5.50113951476495\\
37.5333333333333	-6.61358335012882\\
37.5416666666667	-6.1598991074481\\
37.55	-7.87343245990835\\
37.5583333333333	-5.60553098751252\\
37.5666666666667	-7.85588670595686\\
37.575	-8.7227899136637\\
37.5833333333333	-7.50851033377315\\
37.5916666666667	-7.67690218594611\\
37.6	-9.40421967039892\\
37.6083333333333	-5.69235684036826\\
37.6166666666667	-7.71339946014143\\
37.625	-6.22681696060772\\
37.6333333333333	-9.40919995220709\\
37.6416666666667	-5.75782759943555\\
37.65	-6.08497428551297\\
37.6583333333333	-5.36416677710096\\
37.6666666666667	-7.65576667187255\\
37.675	-8.18526553789781\\
37.6833333333333	-7.73897089950576\\
37.6916666666667	-10.7307686100215\\
37.7	-5.23540429658535\\
37.7083333333333	-5.64869922943287\\
37.7166666666667	-8.37130556154735\\
37.725	-5.6040932531866\\
37.7333333333333	-6.79669200553788\\
37.7416666666667	-7.13410502510846\\
37.75	-7.65803136917043\\
37.7583333333333	-8.50852737278988\\
37.7666666666667	-6.89797446953908\\
37.775	-9.25455812444935\\
37.7833333333333	-7.29471814030772\\
37.7916666666667	-8.33876074033532\\
37.8	-9.59484670202306\\
37.8083333333333	-10.0564413765978\\
37.8166666666667	-4.95379292637003\\
37.825	-7.6058435507063\\
37.8333333333333	-3.48543189508326\\
37.8416666666667	-7.4656334368373\\
37.85	-7.91058366247158\\
37.8583333333333	-7.94865096639675\\
37.8666666666667	-9.77593080981443\\
37.875	-8.35637835307455\\
37.8833333333333	-5.22794901847602\\
37.8916666666667	-6.66023826870998\\
37.9	-8.04330833575608\\
37.9083333333333	-9.76520950270177\\
37.9166666666667	-6.66490694206164\\
37.925	-7.0733537098209\\
37.9333333333333	-8.08070107022949\\
37.9416666666667	-4.11309743221608\\
37.95	-7.38192764389382\\
37.9583333333333	-6.45143558617939\\
37.9666666666667	-12.4955952637168\\
37.975	-10.8759582770954\\
37.9833333333333	-8.77500861308002\\
37.9916666666667	-8.15965539066013\\
38	-7.8257213001036\\
38.0083333333333	-7.16318274640173\\
38.0166666666667	-6.07362766917512\\
38.025	-9.18561887487643\\
38.0333333333333	-3.84824897038298\\
38.0416666666667	-6.82078229940733\\
38.05	-10.2813317796146\\
38.0583333333333	-7.46568552704811\\
38.0666666666667	-8.78241462185422\\
38.075	-5.73114279544906\\
38.0833333333333	-4.62628461516398\\
38.0916666666667	-6.17597431879449\\
38.1	-7.97073710952912\\
38.1083333333333	-12.7742271361499\\
38.1166666666667	-4.26826224143259\\
38.125	-7.63200163179382\\
38.1333333333333	-9.22377212326774\\
38.1416666666667	-6.15297583411599\\
38.15	-9.80523945272295\\
38.1583333333333	-8.24889239954518\\
38.1666666666667	-7.41689292173771\\
38.175	-7.30575849751751\\
38.1833333333333	-10.4314373359754\\
38.1916666666667	-4.94476035525467\\
38.2	-8.58812547892461\\
38.2083333333333	-5.61103428451096\\
38.2166666666667	-7.97083337169969\\
38.225	-11.3674466230385\\
38.2333333333333	-11.3565941266129\\
38.2416666666667	-7.48437879192818\\
38.25	-7.30575562949359\\
38.2583333333333	-5.74294604319621\\
38.2666666666667	-7.09995016155321\\
38.275	-8.42269201429527\\
38.2833333333333	-6.15067217102411\\
38.2916666666667	-7.95642407790243\\
38.3	-7.96115886446105\\
38.3083333333333	-5.01341369686744\\
38.3166666666667	-6.00106117360031\\
38.325	-4.42305617886436\\
38.3333333333333	-4.92234584153672\\
38.3416666666667	-9.80919883863758\\
38.35	-9.35759524049783\\
38.3583333333333	-10.008247990866\\
38.3666666666667	-11.6384566466694\\
38.375	-6.08320411812436\\
38.3833333333333	-8.83789433210205\\
38.3916666666667	-7.52654548566681\\
38.4	-6.98554852213419\\
38.4083333333333	-5.88021954549964\\
38.4166666666667	-4.4456584064609\\
38.425	-7.5657772731288\\
38.4333333333333	-6.37401292456926\\
38.4416666666667	-9.82206240636184\\
38.45	-4.39294392330578\\
38.4583333333333	-7.5789536149295\\
38.4666666666667	-6.68684096780292\\
38.475	-8.63596789669104\\
38.4833333333333	-9.68726721563958\\
38.4916666666667	-7.8106072613861\\
38.5	-6.17214348509772\\
38.5083333333333	-10.9340008523512\\
38.5166666666667	-12.0671208409884\\
38.525	-6.83665639301189\\
38.5333333333333	-10.1694826240426\\
38.5416666666667	-11.2470239554495\\
38.55	-7.03801811979901\\
38.5583333333333	-8.52677628695127\\
38.5666666666667	-8.51490457145955\\
38.575	-9.52555214767999\\
38.5833333333333	-5.42531672229486\\
38.5916666666667	-11.0780033624362\\
38.6	-11.3052671213789\\
38.6083333333333	-10.7472124512732\\
38.6166666666667	-8.86769434887072\\
38.625	-4.95248338071198\\
38.6333333333333	-13.5044550350148\\
38.6416666666667	-6.88921850354256\\
38.65	-10.7523078296644\\
38.6583333333333	-7.17346236962042\\
38.6666666666667	-8.27460272959508\\
38.675	-9.77210702559965\\
38.6833333333333	-10.1159852484737\\
38.6916666666667	-12.0984809381098\\
38.7	-8.86389825641518\\
38.7083333333333	-12.398269351728\\
38.7166666666667	-5.64345897613277\\
38.725	-6.15250525242848\\
38.7333333333333	-9.11240716019069\\
38.7416666666667	-6.51509182034653\\
38.75	-6.48867374911639\\
38.7583333333333	-9.8493725581892\\
38.7666666666667	-7.90045263698266\\
38.775	-14.4611972144823\\
38.7833333333333	-7.214825286041\\
38.7916666666667	-8.6223985734534\\
38.8	-14.9007892385835\\
38.8083333333333	-8.67083320183716\\
38.8166666666667	-9.33976697049273\\
38.825	-8.23773626473041\\
38.8333333333333	-8.00821302161858\\
38.8416666666667	-13.3234739790889\\
38.85	-11.9578513251115\\
38.8583333333333	-8.11151238341774\\
38.8666666666667	-12.4310514781239\\
38.875	-8.14697323459444\\
38.8833333333333	-8.26288187240223\\
38.8916666666667	-8.34517146441413\\
38.9	-12.3562632196778\\
38.9083333333333	-14.6767674545613\\
38.9166666666667	-11.0669077299811\\
38.925	-8.29371275610658\\
38.9333333333333	-8.93261387455164\\
38.9416666666667	-8.63720518509194\\
38.95	-7.38278787611614\\
38.9583333333333	-9.32737031857975\\
38.9666666666667	-7.64476264891357\\
38.975	-10.8035492192069\\
38.9833333333333	-12.1056537037822\\
38.9916666666667	-12.8356957262393\\
39	-7.19837761932437\\
39.0083333333333	-8.92044391358263\\
39.0166666666667	-10.7917510044278\\
39.025	-7.8354828477983\\
39.0333333333333	-11.9846544167947\\
39.0416666666667	-8.1261077888387\\
39.05	-7.1104166708222\\
39.0583333333333	-8.86881314927666\\
39.0666666666667	-7.31727536910481\\
39.075	-13.0409886667672\\
39.0833333333333	-9.26977289148221\\
39.0916666666667	-10.6617502875409\\
39.1	-8.3942623547589\\
39.1083333333333	-13.8181075896811\\
39.1166666666667	-10.0956248193029\\
39.125	-9.48184279994545\\
39.1333333333333	-7.2626876353436\\
39.1416666666667	-11.4755097034014\\
39.15	-8.94526442356612\\
39.1583333333333	-9.2335874102548\\
39.1666666666667	-12.8629220905964\\
39.175	-10.1396354558983\\
39.1833333333333	-12.0890309814427\\
39.1916666666667	-6.9531354424074\\
39.2	-11.1943576084293\\
39.2083333333333	-8.22487799626288\\
39.2166666666667	-12.3672634508419\\
39.225	-12.2778428382622\\
39.2333333333333	-7.17354829404905\\
39.2416666666667	-8.47347334114008\\
39.25	-10.6003056912548\\
39.2583333333333	-8.7500544559549\\
39.2666666666667	-7.59477718867623\\
39.275	-12.3247722464646\\
39.2833333333333	-13.0902036601795\\
39.2916666666667	-10.5994004564023\\
39.3	-11.2466720509857\\
39.3083333333333	-7.38788303932345\\
39.3166666666667	-9.76689780566692\\
39.325	-7.16158530417206\\
39.3333333333333	-10.2783817064909\\
39.3416666666667	-6.35712012362668\\
39.35	-9.45785727928501\\
39.3583333333333	-13.3589490209141\\
39.3666666666667	-6.82184650324347\\
39.375	-12.2043978649717\\
39.3833333333333	-9.22751114578317\\
39.3916666666667	-9.26723802683542\\
39.4	-12.2091127462945\\
39.4083333333333	-12.6166453666807\\
39.4166666666667	-8.09829853107894\\
39.425	-6.56143024861563\\
39.4333333333333	-11.0261790075363\\
39.4416666666667	-9.2661805333915\\
39.45	-9.56995987703019\\
39.4583333333333	-9.64775047745461\\
39.4666666666667	-11.0898894209663\\
39.475	-7.64992746615\\
39.4833333333333	-12.1987728336364\\
39.4916666666667	-10.3159846351768\\
39.5	-12.3275075487709\\
39.5083333333333	-7.15695328084749\\
39.5166666666667	-9.30927565187404\\
39.525	-7.67027479059786\\
39.5333333333333	-8.51383189720968\\
39.5416666666667	-12.3213582396982\\
39.55	-8.1687608828648\\
39.5583333333333	-8.46061170153504\\
39.5666666666667	-9.43306561108819\\
39.575	-7.69886404861171\\
39.5833333333333	-12.0599398818877\\
39.5916666666667	-9.26323077950579\\
39.6	-9.79949213137551\\
39.6083333333333	-9.57670481278455\\
39.6166666666667	-13.7964995320004\\
39.625	-12.933046154705\\
39.6333333333333	-7.91241926109209\\
39.6416666666667	-9.64468766833074\\
39.65	-8.16319402289134\\
39.6583333333333	-9.03628043816084\\
39.6666666666667	-8.62501903355526\\
39.675	-8.27637159927087\\
39.6833333333333	-8.84917082851336\\
39.6916666666667	-13.0329188020421\\
39.7	-8.53573613740694\\
39.7083333333333	-13.3496272139806\\
39.7166666666667	-8.27698986299411\\
39.725	-15.1105944207517\\
39.7333333333333	-10.5695751344014\\
39.7416666666667	-7.11608052277732\\
39.75	-9.54033129122933\\
39.7583333333333	-7.93898899421671\\
39.7666666666667	-8.49380853367953\\
39.775	-13.2964879676938\\
39.7833333333333	-12.7487521342715\\
39.7916666666667	-8.52168530977302\\
39.8	-15.0022850743205\\
39.8083333333333	-7.23497778270331\\
39.8166666666667	-9.30246143032607\\
39.825	-9.05907785004548\\
39.8333333333333	-12.3907816411409\\
39.8416666666667	-6.53001715511237\\
39.85	-11.077346704825\\
39.8583333333333	-14.3322854945483\\
39.8666666666667	-8.3987712450802\\
39.875	-12.3189574309765\\
39.8833333333333	-7.59436264747109\\
39.8916666666667	-10.1546791365611\\
39.9	-10.1078043245946\\
39.9083333333333	-8.65867776278894\\
39.9166666666667	-13.2145427347867\\
39.925	-8.40317948534648\\
39.9333333333333	-8.28318162108823\\
39.9416666666667	-9.0628566386698\\
39.95	-8.20691618067618\\
39.9583333333333	-6.81731726116597\\
39.9666666666667	-9.38450312384973\\
39.975	-19.3470045916108\\
39.9833333333333	-14.6608531105601\\
39.9916666666667	-12.883126052356\\
40	-9.24896417377644\\
40.0083333333333	-12.3711547573239\\
40.0166666666667	-9.18904573477206\\
40.025	-10.5062725657936\\
40.0333333333333	-11.3650882105942\\
40.0416666666667	-13.8906811257789\\
40.05	-13.1560744626533\\
40.0583333333333	-16.6403807995525\\
40.0666666666667	-9.55759279291791\\
40.075	-9.26109933669382\\
40.0833333333333	-8.1547924238833\\
40.0916666666667	-8.52222877336555\\
40.1	-14.2356211866657\\
40.1083333333333	-7.05270604623323\\
40.1166666666667	-10.173866559916\\
40.125	-8.45235566348001\\
40.1333333333333	-13.2710186127365\\
40.1416666666667	-7.16857217782732\\
40.15	-9.35263609585706\\
40.1583333333333	-9.29731717233814\\
40.1666666666667	-8.74365041582466\\
40.175	-12.9369589418464\\
40.1833333333333	-16.4116874673935\\
40.1916666666667	-9.33984673926035\\
40.2	-19.2859278907969\\
40.2083333333333	-7.85050397176052\\
40.2166666666667	-14.9081960237334\\
40.225	-14.5999830751893\\
40.2333333333333	-12.1078799962694\\
40.2416666666667	-12.7271595686893\\
40.25	-11.5219840566599\\
40.2583333333333	-8.59730543732605\\
40.2666666666667	-14.1677205935229\\
40.275	-11.0520040029403\\
40.2833333333333	-9.31016924603837\\
40.2916666666667	-11.2708296964877\\
40.3	-10.1915401736573\\
40.3083333333333	-15.9999852756976\\
40.3166666666667	-20.5303741762699\\
40.325	-15.6237089416413\\
40.3333333333333	-9.18588285479662\\
40.3416666666667	-16.5640980596568\\
40.35	-15.513029169844\\
40.3583333333333	-11.7747497886244\\
40.3666666666667	-8.91703767817248\\
40.375	-7.50528666308118\\
40.3833333333333	-10.8709430496339\\
40.3916666666667	-9.438787286873\\
40.4	-10.6867516993086\\
40.4083333333333	-9.67711352165425\\
40.4166666666667	-13.1931817626414\\
40.425	-8.42472984707771\\
40.4333333333333	-9.52358522565819\\
40.4416666666667	-15.8304956699735\\
40.45	-9.45899626235961\\
40.4583333333333	-9.01874408025576\\
40.4666666666667	-10.076436188631\\
40.475	-8.93266279593558\\
40.4833333333333	-8.49916695028495\\
40.4916666666667	-9.55184685656397\\
40.5	-8.75113245809679\\
40.5083333333333	-9.61293269444592\\
40.5166666666667	-15.8449485462881\\
40.525	-12.950697908721\\
40.5333333333333	-9.70421335144683\\
40.5416666666667	-12.1858692264954\\
40.55	-15.382943752077\\
40.5583333333333	-9.06569472214035\\
40.5666666666667	-21.7457120806942\\
40.575	-12.3389991406643\\
40.5833333333333	-18.8314431634734\\
40.5916666666667	-10.3252692110416\\
40.6	-9.34880510829505\\
40.6083333333333	-9.34458596800315\\
40.6166666666667	-8.74186818633845\\
40.625	-9.85985607714823\\
40.6333333333333	-9.60004541771308\\
40.6416666666667	-11.5298788522595\\
40.65	-9.84126792660127\\
40.6583333333333	-10.263297689114\\
40.6666666666667	-18.7399990894674\\
40.675	-16.0390016518257\\
40.6833333333333	-13.5625258414563\\
40.6916666666667	-11.1692375237946\\
40.7	-12.3942492450651\\
40.7083333333333	-15.8116016051267\\
40.7166666666667	-9.22497522099088\\
40.725	-9.13015349497524\\
40.7333333333333	-17.109716114393\\
40.7416666666667	-11.1466685043703\\
40.75	-8.94747037438054\\
40.7583333333333	-8.99806097026213\\
40.7666666666667	-17.2757736451282\\
40.775	-10.3613453623734\\
40.7833333333333	-15.1127269831962\\
40.7916666666667	-13.5844438536611\\
40.8	-9.491259701376\\
40.8083333333333	-10.7588201238819\\
40.8166666666667	-10.6374105100414\\
40.825	-18.4304473782487\\
40.8333333333333	-10.9822490956304\\
40.8416666666667	-10.7648132876141\\
40.85	-9.96394065372882\\
40.8583333333333	-13.6526328425514\\
40.8666666666667	-14.2916473345374\\
40.875	-9.00496760952988\\
40.8833333333333	-11.5275865333056\\
40.8916666666667	-17.3592863963309\\
40.9	-12.5294333807214\\
40.9083333333333	-9.5449461222558\\
40.9166666666667	-10.4808790351761\\
40.925	-10.4590612210571\\
40.9333333333333	-7.54693614890728\\
40.9416666666667	-10.001443514251\\
40.95	-15.4521224960306\\
40.9583333333333	-8.0329327672927\\
40.9666666666667	-14.8568285862174\\
40.975	-14.4770799146528\\
40.9833333333333	-18.3695997917595\\
40.9916666666667	-8.96854511889104\\
41	-18.1985911894571\\
41.0083333333333	-11.2726450552054\\
41.0166666666667	-18.6001572257717\\
41.025	-13.598585332575\\
41.0333333333333	-15.2226041092851\\
41.0416666666667	-15.370441682855\\
41.05	-11.411397635754\\
41.0583333333333	-20.0041213092515\\
41.0666666666667	-16.754267013355\\
41.075	-9.81113781238924\\
41.0833333333333	-13.1512231071743\\
41.0916666666667	-10.7541515618866\\
41.1	-10.3422057652954\\
41.1083333333333	-10.4432377785573\\
41.1166666666667	-14.3050639984837\\
41.125	-16.1252593292426\\
41.1333333333333	-15.0473157309677\\
41.1416666666667	-13.6661481119236\\
41.15	-8.77720853234143\\
41.1583333333333	-16.1163565859264\\
41.1666666666667	-9.0151006899234\\
41.175	-8.43986280875259\\
41.1833333333333	-20.5294069248187\\
41.1916666666667	-9.37558694135696\\
41.2	-11.0055812711529\\
41.2083333333333	-10.9797711300074\\
41.2166666666667	-17.2833854964339\\
41.225	-8.90094770694202\\
41.2333333333333	-17.9828017008605\\
41.2416666666667	-9.78717943295607\\
41.25	-9.36748349791216\\
41.2583333333333	-19.3310949177639\\
41.2666666666667	-12.3413027248147\\
41.275	-10.6144852261662\\
41.2833333333333	-16.3606781656377\\
41.2916666666667	-10.4800035048484\\
41.3	-9.57956370356735\\
41.3083333333333	-10.652098441841\\
41.3166666666667	-10.714636493921\\
41.325	-13.7195033088861\\
41.3333333333333	-15.9288784612724\\
41.3416666666667	-15.0625575526455\\
41.35	-13.0176500090031\\
41.3583333333333	-15.5418898574855\\
41.3666666666667	-11.4126799855886\\
41.375	-10.4330516725624\\
41.3833333333333	-9.00733559690083\\
41.3916666666667	-15.3267400257141\\
41.4	-9.39472283618689\\
41.4083333333333	-8.61579774374898\\
41.4166666666667	-10.5610202094157\\
41.425	-20.5115300833092\\
41.4333333333333	-17.8816538751076\\
41.4416666666667	-9.65161923881061\\
41.45	-15.665867504365\\
41.4583333333333	-21.322550075295\\
41.4666666666667	-14.1326106025686\\
41.475	-15.2040969171138\\
41.4833333333333	-12.1726569066\\
41.4916666666667	-22.3010421701422\\
41.5	-9.28420117725722\\
41.5083333333333	-23.8310117488521\\
41.5166666666667	-13.1959717043596\\
41.525	-11.9964877051618\\
41.5333333333333	-9.85828666821132\\
41.5416666666667	-13.6935218271296\\
41.55	-9.79569784059209\\
41.5583333333333	-9.81988020232303\\
41.5666666666667	-11.5160286686311\\
41.575	-12.3602688379502\\
41.5833333333333	-13.3258722395246\\
41.5916666666667	-9.46071256005387\\
41.6	-17.3797435878407\\
41.6083333333333	-13.0985997196544\\
41.6166666666667	-16.7225482385123\\
41.625	-14.8904956577128\\
41.6333333333333	-11.6529569822834\\
41.6416666666667	-9.87031411154862\\
41.65	-9.51858007524916\\
41.6583333333333	-10.544835190461\\
41.6666666666667	-13.6410869502202\\
41.675	-10.8998835775613\\
41.6833333333333	-14.1828476779454\\
41.6916666666667	-19.6823618027503\\
41.7	-18.9853281414471\\
41.7083333333333	-20.7796862387458\\
41.7166666666667	-8.32294033117612\\
41.725	-21.0423792621834\\
41.7333333333333	-12.073560448559\\
41.7416666666667	-16.9137147839277\\
41.75	-11.8691310171775\\
41.7583333333333	-11.3130828881769\\
41.7666666666667	-19.2640807612246\\
41.775	-10.2915170541703\\
41.7833333333333	-15.3688495998277\\
41.7916666666667	-9.32850799764827\\
41.8	-24.8835900911111\\
41.8083333333333	-19.1589697751991\\
41.8166666666667	-17.5021853026732\\
41.825	-31.0160339150257\\
41.8333333333333	-10.9873122337557\\
41.8416666666667	-9.7598195244166\\
41.85	-9.56868226056909\\
41.8583333333333	-26.1101743467613\\
41.8666666666667	-20.5015039235494\\
41.875	-8.57174529944383\\
41.8833333333333	-9.92379499976673\\
41.8916666666667	-12.0442819869503\\
41.9	-13.1977961406929\\
41.9083333333333	-12.6415882858048\\
41.9166666666667	-9.55078013809808\\
41.925	-13.9135039749502\\
41.9333333333333	-10.8035816602642\\
41.9416666666667	-13.1493196328897\\
41.95	-15.6968895094447\\
41.9583333333333	-12.0461222377643\\
41.9666666666667	-10.9668889438727\\
41.975	-12.7638597676927\\
41.9833333333333	-15.9500449556278\\
41.9916666666667	-17.2812859739509\\
42	-14.2207013351125\\
42.0083333333333	-16.919406812728\\
42.0166666666667	-13.2001374081801\\
42.025	-9.9546359395072\\
42.0333333333333	-18.357950608922\\
42.0416666666667	-12.5643438755444\\
42.05	-11.6697333025569\\
42.0583333333333	-10.5261916074177\\
42.0666666666667	-21.1937437651592\\
42.075	-10.1983965565333\\
42.0833333333333	-20.4807280528925\\
42.0916666666667	-12.1852361611159\\
42.1	-32.2393505153311\\
42.1083333333333	-16.3059231470299\\
42.1166666666667	-9.15221793131666\\
42.125	-21.5706661960918\\
42.1333333333333	-22.8256314905199\\
42.1416666666667	-15.3229775644972\\
42.15	-12.6791377450793\\
42.1583333333333	-17.6119823153388\\
42.1666666666667	-8.98190517664738\\
42.175	-17.7273084456136\\
42.1833333333333	-33.4419069987243\\
42.1916666666667	-14.3103269678253\\
42.2	-11.6758250107525\\
42.2083333333333	-11.1713202057664\\
42.2166666666667	-9.33560062017789\\
42.225	-21.090696626822\\
42.2333333333333	-16.7524646953491\\
42.2416666666667	-11.5856063618198\\
42.25	-17.4732097000046\\
42.2583333333333	-12.7046149674115\\
42.2666666666667	-17.4765034983621\\
42.275	-18.1588639989276\\
42.2833333333333	-9.21082821006152\\
42.2916666666667	-16.3874387629282\\
42.3	-10.8758222932167\\
42.3083333333333	-26.5779753914729\\
42.3166666666667	-12.8024430861244\\
42.325	-13.410627685886\\
42.3333333333333	-23.5373736091248\\
42.3416666666667	-24.3539190777531\\
42.35	-16.9217430576007\\
42.3583333333333	-18.4845868793864\\
42.3666666666667	-21.2952637097103\\
42.375	-13.5224004948477\\
42.3833333333333	-21.9682691739917\\
42.3916666666667	-21.0190995637984\\
42.4	-11.4722634613766\\
42.4083333333333	-13.9659817895561\\
42.4166666666667	-10.9922935395189\\
42.425	-15.5758024435503\\
42.4333333333333	-22.9575520729942\\
42.4416666666667	-12.3840230228889\\
42.45	-17.3844488318665\\
42.4583333333333	-10.3276612824227\\
42.4666666666667	-13.851495040506\\
42.475	-9.96996676089422\\
42.4833333333333	-10.722766614038\\
42.4916666666667	-14.2366724849874\\
42.5	-15.4364465782846\\
42.5083333333333	-20.8595007333643\\
42.5166666666667	-10.3642701429461\\
42.525	-20.0654725296016\\
42.5333333333333	-11.3031221902484\\
42.5416666666667	-23.5621744219362\\
42.55	-18.6173266951342\\
42.5583333333333	-19.9120014527026\\
42.5666666666667	-21.1124815126701\\
42.575	-12.5666440307165\\
42.5833333333333	-14.9042872171263\\
42.5916666666667	-9.74475004616191\\
42.6	-10.2538344157259\\
42.6083333333333	-18.268258018985\\
42.6166666666667	-17.5613085908335\\
42.625	-12.2048993738646\\
42.6333333333333	-12.3877120023661\\
42.6416666666667	-10.1325517681557\\
42.65	-10.9304452589376\\
42.6583333333333	-17.354412621891\\
42.6666666666667	-10.5519352607045\\
42.675	-15.5281211093595\\
42.6833333333333	-18.1187437853365\\
42.6916666666667	-11.8390340072597\\
42.7	-11.2159856868713\\
42.7083333333333	-10.9239748107599\\
42.7166666666667	-9.88592891952413\\
42.725	-20.1483503603722\\
42.7333333333333	-14.8258093507931\\
42.7416666666667	-22.0785367866825\\
42.75	-21.1396878047653\\
42.7583333333333	-11.8980765797913\\
42.7666666666667	-10.7504583607517\\
42.775	-17.9145382934283\\
42.7833333333333	-10.523986669855\\
42.7916666666667	-12.6987514307108\\
42.8	-13.8280764413155\\
42.8083333333333	-10.6362075259298\\
42.8166666666667	-14.1257493130339\\
42.825	-25.1768626141726\\
42.8333333333333	-12.5864485691688\\
42.8416666666667	-10.0518516418167\\
42.85	-9.29874258095794\\
42.8583333333333	-11.5209030312532\\
42.8666666666667	-12.1213675837483\\
42.875	-19.5897884822239\\
42.8833333333333	-13.334659871548\\
42.8916666666667	-20.0174350162723\\
42.9	-14.7811926428569\\
42.9083333333333	-18.357644375213\\
42.9166666666667	-11.8799289257671\\
42.925	-11.5500129458378\\
42.9333333333333	-11.1657536516145\\
42.9416666666667	-12.5277760465467\\
42.95	-11.3099671175219\\
42.9583333333333	-23.4492649932423\\
42.9666666666667	-12.304980470736\\
42.975	-19.0079829986181\\
42.9833333333333	-12.9397729445348\\
42.9916666666667	-16.010007498696\\
43	-16.5274719459762\\
43.0083333333333	-16.0160896120461\\
43.0166666666667	-16.942168490421\\
43.025	-11.6752722408677\\
43.0333333333333	-21.865010807248\\
43.0416666666667	-12.3263074881208\\
43.05	-15.4346647608754\\
43.0583333333333	-18.8288096516463\\
43.0666666666667	-10.7223989555823\\
43.075	-26.1515337111161\\
43.0833333333333	-17.9991783913783\\
43.0916666666667	-14.2994571716959\\
43.1	-11.1191237732736\\
43.1083333333333	-10.4215441552596\\
43.1166666666667	-11.0421178463825\\
43.125	-21.0691406031377\\
43.1333333333333	-12.476041970014\\
43.1416666666667	-10.6389953870002\\
43.15	-9.53026952287429\\
43.1583333333333	-17.9134175927577\\
43.1666666666667	-15.8322135726997\\
43.175	-11.0770807302158\\
43.1833333333333	-11.6839933513706\\
43.1916666666667	-13.7160632546315\\
43.2	-20.7366432718121\\
43.2083333333333	-18.8842880521482\\
43.2166666666667	-11.8493787398147\\
43.225	-12.0456357419334\\
43.2333333333333	-12.0751241146485\\
43.2416666666667	-22.3816148495984\\
43.25	-25.9980409555628\\
43.2583333333333	-11.4862255237535\\
43.2666666666667	-19.5682371392347\\
43.275	-14.912073093631\\
43.2833333333333	-13.7347457206975\\
43.2916666666667	-16.1847881138663\\
43.3	-12.831752753731\\
43.3083333333333	-18.5431324084636\\
43.3166666666667	-19.5124643281565\\
43.325	-12.1513619442076\\
43.3333333333333	-13.3291814615568\\
43.3416666666667	-13.4757836569019\\
43.35	-16.0083157004822\\
43.3583333333333	-10.620583543613\\
43.3666666666667	-21.5627160138049\\
43.375	-11.2615842962619\\
43.3833333333333	-11.4174228480245\\
43.3916666666667	-11.1789665007007\\
43.4	-15.5061332564169\\
43.4083333333333	-16.2853238870032\\
43.4166666666667	-37.1183599140731\\
43.425	-16.0096289271058\\
43.4333333333333	-12.209585568299\\
43.4416666666667	-13.4290017046235\\
43.45	-16.2241205773128\\
43.4583333333333	-11.0493045781345\\
43.4666666666667	-9.54424083109838\\
43.475	-11.3683177663926\\
43.4833333333333	-12.1941403578798\\
43.4916666666667	-15.9907822115382\\
43.5	-25.9715382513301\\
43.5083333333333	-12.7812096597377\\
43.5166666666667	-24.5706141778427\\
43.525	-11.648063572568\\
43.5333333333333	-24.4982226660665\\
43.5416666666667	-11.952071939871\\
43.55	-11.2191250526211\\
43.5583333333333	-14.1450167189608\\
43.5666666666667	-11.5334378019847\\
43.575	-9.81315177716786\\
43.5833333333333	-10.8819219159616\\
43.5916666666667	-15.1880488075736\\
43.6	-13.1661742329989\\
43.6083333333333	-16.8980297729673\\
43.6166666666667	-15.216581847744\\
43.625	-16.1718965555358\\
43.6333333333333	-10.3260746388145\\
43.6416666666667	-15.9438733737881\\
43.65	-11.4822416183762\\
43.6583333333333	-15.8892663579125\\
43.6666666666667	-16.2062041910767\\
43.675	-11.8864863209396\\
43.6833333333333	-14.4765073705266\\
43.6916666666667	-13.1687423859498\\
43.7	-16.7566519673583\\
43.7083333333333	-11.7478858874353\\
43.7166666666667	-23.5604769892169\\
43.725	-16.5197910732121\\
43.7333333333333	-10.7704605821235\\
43.7416666666667	-11.2124043222478\\
43.75	-11.3045052653387\\
43.7583333333333	-26.3444500787074\\
43.7666666666667	-26.9579156147461\\
43.775	-18.3282536577413\\
43.7833333333333	-11.125497790495\\
43.7916666666667	-22.7161203100122\\
43.8	-13.2548644555514\\
43.8083333333333	-24.8217127203364\\
43.8166666666667	-23.0602722970783\\
43.825	-18.1287797849425\\
43.8333333333333	-15.5020844694396\\
43.8416666666667	-14.0987533441848\\
43.85	-20.7709647301083\\
43.8583333333333	-11.0254804266877\\
43.8666666666667	-10.3637573582443\\
43.875	-12.5293594424615\\
43.8833333333333	-11.2008063317984\\
43.8916666666667	-13.8278836634453\\
43.9	-17.8223836651202\\
43.9083333333333	-17.6898885873173\\
43.9166666666667	-29.4082362267504\\
43.925	-14.2648737014939\\
43.9333333333333	-21.0834581767092\\
43.9416666666667	-12.8310591985168\\
43.95	-19.127497667974\\
43.9583333333333	-9.89771825448618\\
43.9666666666667	-18.8947324607459\\
43.975	-18.3818426944617\\
43.9833333333333	-10.015522615813\\
43.9916666666667	-14.1204684629345\\
44	-19.6206387893059\\
44.0083333333333	-23.782825047398\\
44.0166666666667	-11.5958321480225\\
44.025	-19.0020648064764\\
44.0333333333333	-16.0721159754144\\
44.0416666666667	-9.48199094000774\\
44.05	-16.493647659979\\
44.0583333333333	-13.7553283100389\\
44.0666666666667	-13.763823200149\\
44.075	-27.7651864562959\\
44.0833333333333	-36.0797448393932\\
44.0916666666667	-17.5961814801471\\
44.1	-10.7639958344216\\
44.1083333333333	-19.0963469803966\\
44.1166666666667	-9.98125272987028\\
44.125	-12.4661219640321\\
44.1333333333333	-20.4378057615989\\
44.1416666666667	-14.2927590344576\\
44.15	-11.0233661092793\\
44.1583333333333	-11.4021757609596\\
44.1666666666667	-30.6525530528289\\
44.175	-18.9408685993784\\
44.1833333333333	-13.1562554616824\\
44.1916666666667	-18.7177396553658\\
44.2	-23.2700244541316\\
44.2083333333333	-25.2464232625937\\
44.2166666666667	-13.1126712333059\\
44.225	-16.0195576491892\\
44.2333333333333	-15.0464435152421\\
44.2416666666667	-10.7770360822005\\
44.25	-12.0698038569317\\
44.2583333333333	-12.3760701273046\\
44.2666666666667	-19.9275505934948\\
44.275	-23.7557085815612\\
44.2833333333333	-10.6397723797513\\
44.2916666666667	-10.5429720714013\\
44.3	-12.3376282689857\\
44.3083333333333	-11.8351177008496\\
44.3166666666667	-24.2474285858734\\
44.325	-12.2487059359427\\
44.3333333333333	-11.812757114008\\
44.3416666666667	-9.83694548991703\\
44.35	-31.6247232120651\\
44.3583333333333	-27.3010986854787\\
44.3666666666667	-16.9312116179906\\
44.375	-29.0607438134769\\
44.3833333333333	-11.8338522723747\\
44.3916666666667	-17.0061656053624\\
44.4	-10.6981884014324\\
44.4083333333333	-14.7236471930099\\
44.4166666666667	-12.3868268559951\\
44.425	-24.0361968687633\\
44.4333333333333	-16.717861263469\\
44.4416666666667	-26.9435503406527\\
44.45	-15.6541474189319\\
44.4583333333333	-14.9911136444276\\
44.4666666666667	-16.8561925132665\\
44.475	-25.2795920463411\\
44.4833333333333	-11.472225893642\\
44.4916666666667	-25.3453073623091\\
44.5	-10.8917986022494\\
44.5083333333333	-29.7039696196997\\
44.5166666666667	-20.2716895255639\\
44.525	-33.248341190807\\
44.5333333333333	-26.3417822022079\\
44.5416666666667	-17.7993171517332\\
44.55	-31.7161250396002\\
44.5583333333333	-11.1075900979964\\
44.5666666666667	-23.8701579904993\\
44.575	-9.94680373931027\\
44.5833333333333	-10.5035217561376\\
44.5916666666667	-13.7180171689339\\
44.6	-11.3072322249278\\
44.6083333333333	-15.0469037280619\\
44.6166666666667	-11.845501692677\\
44.625	-9.93803708719564\\
44.6333333333333	-19.7130681302445\\
44.6416666666667	-11.4695631874048\\
44.65	-10.250987618451\\
44.6583333333333	-24.1896143920353\\
44.6666666666667	-14.226629579539\\
44.675	-16.6242261561779\\
44.6833333333333	-30.9382536620902\\
44.6916666666667	-12.7036351823704\\
44.7	-11.7640228640034\\
44.7083333333333	-18.0842774999551\\
44.7166666666667	-9.69168146579688\\
44.725	-21.3118129611905\\
44.7333333333333	-11.8086937700024\\
44.7416666666667	-10.7141533028838\\
44.75	-21.8686227180998\\
44.7583333333333	-10.0434078844548\\
44.7666666666667	-11.1336426586829\\
44.775	-22.5911489938659\\
44.7833333333333	-19.6058094515484\\
44.7916666666667	-11.8799886246383\\
44.8	-12.4675752587107\\
44.8083333333333	-11.7302186158576\\
44.8166666666667	-13.3981878052037\\
44.825	-11.7316042229921\\
44.8333333333333	-19.4524440140502\\
44.8416666666667	-9.92433290269457\\
44.85	-17.4380825008495\\
44.8583333333333	-10.8149222818676\\
44.8666666666667	-19.6919413281571\\
44.875	-12.538835571481\\
44.8833333333333	-12.1837863148286\\
44.8916666666667	-13.9663948725688\\
44.9	-16.1370633346297\\
44.9083333333333	-12.6527538789974\\
44.9166666666667	-11.206680433812\\
44.925	-26.3193440019313\\
44.9333333333333	-12.7163650569134\\
44.9416666666667	-16.7629334076047\\
44.95	-16.6733658995476\\
44.9583333333333	-20.7078391165675\\
44.9666666666667	-17.1325319436191\\
44.975	-20.6636948884348\\
44.9833333333333	-12.3942001688856\\
44.9916666666667	-13.1487199776479\\
45	-13.6015884075483\\
45.0083333333333	-13.3282914276034\\
45.0166666666667	-12.5083970798407\\
45.025	-20.5576009452571\\
45.0333333333333	-17.2843588257356\\
45.0416666666667	-20.7016025956698\\
45.05	-16.6971385712533\\
45.0583333333333	-16.5521066085847\\
45.0666666666667	-12.7093822482556\\
45.075	-26.3456942014923\\
45.0833333333333	-11.2100064297834\\
45.0916666666667	-12.4817614730098\\
45.1	-16.2152629595095\\
45.1083333333333	-13.950806021979\\
45.1166666666667	-11.9712009150362\\
45.125	-12.3355362439269\\
45.1333333333333	-19.7075847735159\\
45.1416666666667	-10.5989906324804\\
45.15	-17.6111803852896\\
45.1583333333333	-10.0623946841271\\
45.1666666666667	-19.5565929828406\\
45.175	-11.9227003631571\\
45.1833333333333	-13.4629626438457\\
45.1916666666667	-11.906752505709\\
45.2	-12.5770236798356\\
45.2083333333333	-11.9958650656641\\
45.2166666666667	-19.4645018330736\\
45.225	-22.6117652043825\\
45.2333333333333	-11.2196077856211\\
45.2416666666667	-9.87201969983955\\
45.25	-21.8641740803346\\
45.2583333333333	-10.8303852709399\\
45.2666666666667	-11.6009325243496\\
45.275	-21.5089710628649\\
45.2833333333333	-9.85781951464847\\
45.2916666666667	-18.0220206823175\\
45.3	-11.8547402939323\\
45.3083333333333	-12.6935204421072\\
45.3166666666667	-30.8548207848903\\
45.325	-16.7446013961754\\
45.3333333333333	-14.1645767620996\\
45.3416666666667	-24.1032840500325\\
45.35	-10.0725283793292\\
45.3583333333333	-11.5142272944714\\
45.3666666666667	-19.6538195427483\\
45.375	-10.0590124675056\\
45.3833333333333	-11.9869272971256\\
45.3916666666667	-15.0265536000041\\
45.4	-11.3183384799569\\
45.4083333333333	-13.8751477736852\\
45.4166666666667	-10.492585488265\\
45.425	-10.0493921412263\\
45.4333333333333	-23.867785288656\\
45.4416666666667	-11.1426060888767\\
45.45	-31.8319317887582\\
45.4583333333333	-17.7532350781047\\
45.4666666666667	-26.3430411539747\\
45.475	-33.2988143868374\\
45.4833333333333	-20.283318293933\\
45.4916666666667	-29.6610030218318\\
45.5	-10.9509731659663\\
45.5083333333333	-25.3503371246178\\
45.5166666666667	-11.4680956408002\\
45.525	-25.2639367682973\\
45.5333333333333	-16.8124119585901\\
45.5416666666667	-15.066198245432\\
45.55	-15.5761813944171\\
45.5583333333333	-27.1290143136817\\
45.5666666666667	-16.7644364746179\\
45.575	-23.8405995723642\\
45.5833333333333	-12.3936875050824\\
45.5916666666667	-14.7035014668154\\
45.6	-10.8285460586228\\
45.6083333333333	-16.9512362918234\\
45.6166666666667	-12.0165012749898\\
45.625	-28.9373930997134\\
45.6333333333333	-16.9801069176631\\
45.6416666666667	-27.2759552144932\\
45.65	-31.602318703296\\
45.6583333333333	-9.70092372453063\\
45.6666666666667	-11.8021638611382\\
45.675	-12.2278165795203\\
45.6833333333333	-24.1058004037139\\
45.6916666666667	-11.7961556196828\\
45.7	-12.4710294532778\\
45.7083333333333	-10.4661941665552\\
45.7166666666667	-10.5724324278246\\
45.725	-23.6457479656826\\
45.7333333333333	-19.9805680288141\\
45.7416666666667	-12.4287368223634\\
45.75	-12.0666214555349\\
45.7583333333333	-10.8796899663412\\
45.7666666666667	-15.0819572453182\\
45.775	-16.0154098455731\\
45.7833333333333	-13.0718439134218\\
45.7916666666667	-25.3984707610329\\
45.8	-23.2786555325215\\
45.8083333333333	-18.8850423703971\\
45.8166666666667	-13.3456554321245\\
45.825	-18.920220132428\\
45.8333333333333	-30.6480914260189\\
45.8416666666667	-11.2073946216355\\
45.85	-10.9068241732462\\
45.8583333333333	-14.3318432056624\\
45.8666666666667	-20.4622880893264\\
45.875	-12.5095546837546\\
45.8833333333333	-9.87446073829954\\
45.8916666666667	-19.0182822269142\\
45.9	-10.6556780529787\\
45.9083333333333	-17.6620467892305\\
45.9166666666667	-35.9137872089012\\
45.925	-27.5629286978884\\
45.9333333333333	-13.8151999851411\\
45.9416666666667	-13.7770538449523\\
45.95	-16.3638513435662\\
45.9583333333333	-9.68563661362506\\
45.9666666666667	-16.0793861470891\\
45.975	-19.1134699606721\\
45.9833333333333	-11.7480240758204\\
45.9916666666667	-23.6041410576844\\
46	-19.6723650906495\\
46.0083333333333	-14.1249992194591\\
46.0166666666667	-10.1207386540422\\
46.025	-18.2884117069551\\
46.0333333333333	-18.7264515372272\\
46.0416666666667	-9.94205692600324\\
46.05	-19.0404968800914\\
46.0583333333333	-12.9222996710743\\
46.0666666666667	-21.1199553673574\\
46.075	-14.2801191678539\\
46.0833333333333	-29.5000515336057\\
46.0916666666667	-17.6861441117231\\
46.1	-17.6792065860238\\
46.1083333333333	-13.8667969796937\\
46.1166666666667	-11.4196729409496\\
46.125	-12.5748866244736\\
46.1333333333333	-10.1887155327785\\
46.1416666666667	-11.2306824755739\\
46.15	-20.5695254952669\\
46.1583333333333	-14.2803391591302\\
46.1666666666667	-15.6602885552373\\
46.175	-18.2563467195374\\
46.1833333333333	-23.0385528261585\\
46.1916666666667	-24.7893498586021\\
46.2	-13.232532135002\\
46.2083333333333	-22.5593000875061\\
46.2166666666667	-11.2293356452444\\
46.225	-18.2070304809712\\
46.2333333333333	-26.9210658914601\\
46.2416666666667	-26.3501247615816\\
46.25	-11.4086223365397\\
46.2583333333333	-11.4096534186403\\
46.2666666666667	-10.6756656075054\\
46.275	-16.4057889381742\\
46.2833333333333	-23.7450738078641\\
46.2916666666667	-11.8988631795979\\
46.3	-16.5939994896261\\
46.3083333333333	-13.2264561055787\\
46.3166666666667	-14.5176131837147\\
46.325	-12.014267653208\\
46.3333333333333	-16.1486629341448\\
46.3416666666667	-15.7120979206022\\
46.35	-11.5516996322257\\
46.3583333333333	-15.8287474993361\\
46.3666666666667	-10.2465009616018\\
46.375	-16.3360578377499\\
46.3833333333333	-15.0258598701126\\
46.3916666666667	-16.839928970726\\
46.4	-13.1264238861243\\
46.4083333333333	-15.1779218615893\\
46.4166666666667	-10.8583280259356\\
46.425	-9.8648154481788\\
46.4333333333333	-11.5059802268896\\
46.4416666666667	-14.072341991222\\
46.45	-11.2233138251663\\
46.4583333333333	-12.0648789904333\\
46.4666666666667	-24.6642111295155\\
46.475	-11.8281397008575\\
46.4833333333333	-24.5503558810699\\
46.4916666666667	-12.9824779400182\\
46.5	-25.9808199403505\\
46.5083333333333	-16.0096362115798\\
46.5166666666667	-12.2284642765119\\
46.525	-11.5241985739936\\
46.5333333333333	-9.37110841241543\\
46.5416666666667	-11.0487815431945\\
46.55	-16.1384555978775\\
46.5583333333333	-13.4426982133727\\
46.5666666666667	-12.3397994232544\\
46.575	-16.1416529879439\\
46.5833333333333	-36.952431115099\\
46.5916666666667	-16.1540967093752\\
46.6	-15.4099975554036\\
46.6083333333333	-11.1616927681525\\
46.6166666666667	-11.225232743949\\
46.625	-11.3529208382973\\
46.6333333333333	-21.576676355103\\
46.6416666666667	-10.6294779368549\\
46.65	-16.126701661884\\
46.6583333333333	-13.3963694923544\\
46.6666666666667	-13.2583104432816\\
46.675	-12.225067423625\\
46.6833333333333	-19.5951623357229\\
46.6916666666667	-18.4623309695793\\
46.7	-12.7836867344196\\
46.7083333333333	-16.2368262089506\\
46.7166666666667	-13.8130144780068\\
46.725	-15.0596902147779\\
46.7333333333333	-19.4824147164348\\
46.7416666666667	-11.5698037228342\\
46.75	-25.979958428797\\
46.7583333333333	-22.4722453612067\\
46.7666666666667	-11.923078947874\\
46.775	-11.9926143547031\\
46.7833333333333	-11.9302904589545\\
46.7916666666667	-18.872435188524\\
46.8	-20.9109807338214\\
46.8083333333333	-13.7239328032566\\
46.8166666666667	-11.5306239267793\\
46.825	-11.2871268229811\\
46.8333333333333	-16.0404034286833\\
46.8416666666667	-18.080380311473\\
46.85	-9.67442285344958\\
46.8583333333333	-10.6397797357922\\
46.8666666666667	-12.5836100567583\\
46.875	-20.9539040685514\\
46.8833333333333	-11.005340623993\\
46.8916666666667	-10.4527261297795\\
46.9	-11.1564190559644\\
46.9083333333333	-14.3154798620074\\
46.9166666666667	-18.1304062241364\\
46.925	-26.2825007122102\\
46.9333333333333	-10.7180308788791\\
46.9416666666667	-18.7828556808043\\
46.95	-15.4309860179128\\
46.9583333333333	-12.2795762087891\\
46.9666666666667	-21.9952141410804\\
46.975	-11.677063876884\\
46.9833333333333	-16.9325617038735\\
46.9916666666667	-15.8405955054575\\
47	-16.5565853182314\\
47.0083333333333	-16.0563938501928\\
47.0166666666667	-12.9801866774558\\
47.025	-19.1144679663356\\
47.0333333333333	-12.2952712101235\\
47.0416666666667	-23.4684612749089\\
47.05	-11.1028029652491\\
47.0583333333333	-12.5167614601052\\
47.0666666666667	-11.213625137692\\
47.075	-11.7244253970462\\
47.0833333333333	-11.8962758052179\\
47.0916666666667	-18.3956239416624\\
47.1	-14.8655720552975\\
47.1083333333333	-19.9853616530172\\
47.1166666666667	-13.3715652673369\\
47.125	-19.5153782576454\\
47.1333333333333	-12.1196400117933\\
47.1416666666667	-11.5142333366431\\
47.15	-9.16043474100343\\
47.1583333333333	-10.1261108124807\\
47.1666666666667	-12.6563535471836\\
47.175	-25.3276936296257\\
47.1833333333333	-13.9315303111414\\
47.1916666666667	-10.6775572819476\\
47.2	-13.8279144834685\\
47.2083333333333	-12.6790722703477\\
47.2166666666667	-10.5385966096445\\
47.225	-18.0750804041899\\
47.2333333333333	-10.9011212171645\\
47.2416666666667	-11.8798183489046\\
47.25	-21.2198867285903\\
47.2583333333333	-21.9532225798508\\
47.2666666666667	-14.8288921708628\\
47.275	-20.1635004377146\\
47.2833333333333	-9.76945325815514\\
47.2916666666667	-10.9326355533645\\
47.3	-11.1830827526868\\
47.3083333333333	-11.6668310174946\\
47.3166666666667	-18.0502088399204\\
47.325	-15.4819134222839\\
47.3333333333333	-10.4908877511941\\
47.3416666666667	-17.4530953212622\\
47.35	-11.0516621720553\\
47.3583333333333	-10.0227024258375\\
47.3666666666667	-12.5723870867476\\
47.375	-12.2070942541101\\
47.3833333333333	-17.6550848877561\\
47.3916666666667	-18.3333372877751\\
47.4	-10.2573982788231\\
47.4083333333333	-9.72514012775891\\
47.4166666666667	-14.7466427448002\\
47.425	-12.7002309240435\\
47.4333333333333	-21.0165410399983\\
47.4416666666667	-19.9508185776577\\
47.45	-18.6052508412507\\
47.4583333333333	-23.5860544824346\\
47.4666666666667	-11.3760023991859\\
47.475	-19.9942067219249\\
47.4833333333333	-10.3897774070761\\
47.4916666666667	-20.8095828775174\\
47.5	-15.3568491487126\\
47.5083333333333	-14.1491483316144\\
47.5166666666667	-10.7002051403938\\
47.525	-9.90747212965131\\
47.5333333333333	-13.8403446692636\\
47.5416666666667	-10.38054333165\\
47.55	-17.3556661446654\\
47.5583333333333	-12.3850022852172\\
47.5666666666667	-22.8407711749374\\
47.575	-15.5846436808798\\
47.5833333333333	-11.1991724502475\\
47.5916666666667	-14.0580379993484\\
47.6	-11.6180406376342\\
47.6083333333333	-20.8301149391768\\
47.6166666666667	-21.7969295125488\\
47.625	-13.7037611484695\\
47.6333333333333	-21.2566470394737\\
47.6416666666667	-18.3718698696628\\
47.65	-16.9823706944023\\
47.6583333333333	-24.2561582746534\\
47.6666666666667	-23.3220133437374\\
47.675	-13.2058067675692\\
47.6833333333333	-12.8747277824786\\
47.6916666666667	-26.4336026755986\\
47.7	-10.9085735550331\\
47.7083333333333	-16.4589001663522\\
47.7166666666667	-9.21771697356708\\
47.725	-17.9877396938603\\
47.7333333333333	-17.6004453265635\\
47.7416666666667	-12.6297900477539\\
47.75	-17.643848620134\\
47.7583333333333	-11.7191368207771\\
47.7666666666667	-16.7323546442602\\
47.775	-21.1946926128595\\
47.7833333333333	-9.55238881908721\\
47.7916666666667	-11.0921640802586\\
47.8	-11.8638816902582\\
47.8083333333333	-14.1526020253103\\
47.8166666666667	-33.4237214523358\\
47.825	-17.6952846434834\\
47.8333333333333	-8.76860003172865\\
47.8416666666667	-17.611067611087\\
47.85	-12.5963241349787\\
47.8583333333333	-15.3478026486402\\
47.8666666666667	-22.6441179901044\\
47.875	-21.4648117014663\\
47.8833333333333	-9.09994220216629\\
47.8916666666667	-16.2763833183049\\
47.9	-32.1879127187426\\
47.9083333333333	-12.3115091846969\\
47.9166666666667	-20.4596246134203\\
47.925	-10.2139134826789\\
47.9333333333333	-21.1981772171417\\
47.9416666666667	-10.5746109532836\\
47.95	-11.7100520157057\\
47.9583333333333	-12.7483389096553\\
47.9666666666667	-18.4087952983523\\
47.975	-10.0693441879691\\
47.9833333333333	-13.0844278023826\\
47.9916666666667	-16.8582532645818\\
48	-14.1617582263422\\
48.0083333333333	-17.0683733300418\\
48.0166666666667	-15.9207713552758\\
48.025	-12.7941760627504\\
48.0333333333333	-10.8896542242123\\
48.0416666666667	-12.2233847929638\\
48.05	-15.5105703026072\\
48.0583333333333	-13.1459609382607\\
48.0666666666667	-10.747440882813\\
48.075	-14.0238981275963\\
48.0833333333333	-9.58871760987693\\
48.0916666666667	-12.7424344051186\\
48.1	-13.1368101586408\\
48.1083333333333	-12.2399203236414\\
48.1166666666667	-9.81154420413353\\
48.125	-8.43847351043264\\
48.1333333333333	-20.5033720749658\\
48.1416666666667	-26.123740318792\\
48.15	-9.68369193412934\\
48.1583333333333	-9.82269595328358\\
48.1666666666667	-11.1028080363192\\
48.175	-31.0136605069796\\
48.1833333333333	-17.6621493754878\\
48.1916666666667	-19.2577582701727\\
48.2	-24.9564786245234\\
48.2083333333333	-9.27960994796254\\
48.2166666666667	-15.3019467188449\\
48.225	-10.0805501880858\\
48.2333333333333	-19.1260560422046\\
48.2416666666667	-11.3131597416549\\
48.25	-11.84822092037\\
48.2583333333333	-17.0032469341032\\
48.2666666666667	-12.210129423158\\
48.275	-20.9130993238318\\
48.2833333333333	-8.20013580292134\\
48.2916666666667	-20.8649947308204\\
48.3	-19.0804326782204\\
48.3083333333333	-19.6355314560784\\
48.3166666666667	-14.0589370398837\\
48.325	-10.91714000147\\
48.3333333333333	-13.5566991445501\\
48.3416666666667	-10.5604045425509\\
48.35	-9.60659302902346\\
48.3583333333333	-9.92171450242464\\
48.3666666666667	-11.729368308873\\
48.375	-14.8998310696348\\
48.3833333333333	-16.5825003942772\\
48.3916666666667	-12.8866061245948\\
48.4	-17.2666613860133\\
48.4083333333333	-9.34597865248136\\
48.4166666666667	-13.2822512525267\\
48.425	-12.2548452317334\\
48.4333333333333	-11.5964299843122\\
48.4416666666667	-9.80369930420532\\
48.45	-9.73540896568394\\
48.4583333333333	-13.687371031552\\
48.4666666666667	-9.88116069939941\\
48.475	-11.8929636852849\\
48.4833333333333	-13.219270343077\\
48.4916666666667	-23.7618921177764\\
48.5	-9.21381848728214\\
48.5083333333333	-22.4722423816724\\
48.5166666666667	-12.1799633845683\\
48.525	-15.031488417969\\
48.5333333333333	-14.1683836688603\\
48.5416666666667	-21.4291915193886\\
48.55	-15.8458911415257\\
48.5583333333333	-9.6519470757835\\
48.5666666666667	-17.720877455943\\
48.575	-20.3575588113499\\
48.5833333333333	-10.3564710100192\\
48.5916666666667	-8.5682200960739\\
48.6	-9.39822628178332\\
48.6083333333333	-15.4698274228739\\
48.6166666666667	-9.01654991153224\\
48.625	-10.293027784243\\
48.6333333333333	-11.46012653634\\
48.6416666666667	-15.4122610481888\\
48.65	-13.0275066072047\\
48.6583333333333	-14.8914094596968\\
48.6666666666667	-16.0125263921239\\
48.675	-13.8817408631098\\
48.6833333333333	-10.660043588985\\
48.6916666666667	-10.615916168855\\
48.7	-9.50988288765473\\
48.7083333333333	-10.4285548571888\\
48.7166666666667	-16.5105082794315\\
48.725	-10.6485721710816\\
48.7333333333333	-12.3198471491276\\
48.7416666666667	-19.3630660090216\\
48.75	-9.53468634802973\\
48.7583333333333	-9.89384050490959\\
48.7666666666667	-18.0476303876065\\
48.775	-9.01246212567419\\
48.7833333333333	-17.4671350900449\\
48.7916666666667	-11.0398973127718\\
48.8	-11.0487229573009\\
48.8083333333333	-9.39076430158271\\
48.8166666666667	-20.6526624910407\\
48.825	-8.64555244014233\\
48.8333333333333	-8.96658075830432\\
48.8416666666667	-16.2266199635006\\
48.85	-8.89254851898151\\
48.8583333333333	-13.5459595283804\\
48.8666666666667	-15.09997340393\\
48.875	-16.2873010486581\\
48.8833333333333	-14.1124022133643\\
48.8916666666667	-10.4667608679052\\
48.9	-10.3470604859067\\
48.9083333333333	-10.7323684436385\\
48.9166666666667	-13.2893751896875\\
48.925	-9.86273201829641\\
48.9333333333333	-16.793168148063\\
48.9416666666667	-20.1465057017411\\
48.95	-11.3881598965678\\
48.9583333333333	-15.5546308359164\\
48.9666666666667	-15.1576411647574\\
48.975	-13.6713657511966\\
48.9833333333333	-18.6080668591335\\
48.9916666666667	-11.490991407067\\
49	-18.1560919690579\\
49.0083333333333	-8.76090518807296\\
49.0166666666667	-18.470801747657\\
49.025	-14.427895247495\\
49.0333333333333	-14.7666278387983\\
49.0416666666667	-7.92502282481014\\
49.05	-15.457024198502\\
49.0583333333333	-10.0728100689646\\
49.0666666666667	-7.60884553094111\\
49.075	-10.643982650652\\
49.0833333333333	-10.5044292681569\\
49.0916666666667	-9.40833775104505\\
49.1	-12.5651367730973\\
49.1083333333333	-17.3563898652893\\
49.1166666666667	-11.388285606075\\
49.125	-8.85855715914951\\
49.1333333333333	-14.132794525922\\
49.1416666666667	-13.8027622909438\\
49.15	-10.0093140202592\\
49.1583333333333	-10.6463595601944\\
49.1666666666667	-11.1287913829318\\
49.175	-18.4170092260293\\
49.1833333333333	-10.6258552850541\\
49.1916666666667	-10.5860678039067\\
49.2	-9.6351671303884\\
49.2083333333333	-13.4509467146777\\
49.2166666666667	-15.0289919337989\\
49.225	-10.3659403861985\\
49.2333333333333	-17.221340580155\\
49.2416666666667	-9.0034539162401\\
49.25	-8.89814883849447\\
49.2583333333333	-11.2928824395973\\
49.2666666666667	-17.1195435997679\\
49.275	-9.155833669965\\
49.2833333333333	-9.32191173617077\\
49.2916666666667	-15.7814827597442\\
49.3	-12.3339146570044\\
49.3083333333333	-11.1861156726405\\
49.3166666666667	-13.4267594796447\\
49.325	-16.0054516137117\\
49.3333333333333	-18.7218683228829\\
49.3416666666667	-10.1619594223734\\
49.35	-9.83157669478199\\
49.3583333333333	-11.5921848197825\\
49.3666666666667	-9.41573119112109\\
49.375	-9.88796120120406\\
49.3833333333333	-8.74213558072168\\
49.3916666666667	-9.23747452551973\\
49.4	-9.41889791936791\\
49.4083333333333	-10.2547924891766\\
49.4166666666667	-18.9503955486878\\
49.425	-12.3956653775923\\
49.4333333333333	-21.6114892730988\\
49.4416666666667	-8.94062264057176\\
49.45	-15.5086642666692\\
49.4583333333333	-12.3159412943801\\
49.4666666666667	-9.67491624096559\\
49.475	-13.123201579754\\
49.4833333333333	-16.0085975963732\\
49.4916666666667	-9.70662305896386\\
49.5	-8.59526655641093\\
49.5083333333333	-9.45832212447833\\
49.5166666666667	-8.66997903540794\\
49.525	-8.86366341466931\\
49.5333333333333	-10.0377178828663\\
49.5416666666667	-9.0335872467613\\
49.55	-9.56392879610753\\
49.5583333333333	-15.7140717231032\\
49.5666666666667	-9.42022457824263\\
49.575	-8.55913914604763\\
49.5833333333333	-13.1153895821745\\
49.5916666666667	-9.67341351540964\\
49.6	-10.6696035050279\\
49.6083333333333	-9.43694106575968\\
49.6166666666667	-10.924917995205\\
49.625	-7.60865419792535\\
49.6333333333333	-8.9701584351616\\
49.6416666666667	-11.9207748384191\\
49.65	-15.5566328521569\\
49.6583333333333	-16.4877087980574\\
49.6666666666667	-9.1891403994611\\
49.675	-15.6530962221427\\
49.6833333333333	-20.4425416303956\\
49.6916666666667	-16.031688495974\\
49.7	-10.1460929382066\\
49.7083333333333	-11.2298972320927\\
49.7166666666667	-9.42540125791209\\
49.725	-11.1431421788149\\
49.7333333333333	-14.1775923092152\\
49.7416666666667	-8.54625923206362\\
49.75	-11.5336976094248\\
49.7583333333333	-12.8352957743293\\
49.7666666666667	-12.208343749724\\
49.775	-14.6983500042864\\
49.7833333333333	-15.0644384769004\\
49.7916666666667	-7.95001541953428\\
49.8	-19.4950408015576\\
49.8083333333333	-9.34064256230507\\
49.8166666666667	-16.3649578162488\\
49.825	-12.9957500603861\\
49.8333333333333	-8.80954372877621\\
49.8416666666667	-9.23449294499428\\
49.85	-9.33240757124635\\
49.8583333333333	-7.28613011517806\\
49.8666666666667	-13.2981774519344\\
49.875	-8.46489463812607\\
49.8833333333333	-10.170788293836\\
49.8916666666667	-7.05599823077507\\
49.9	-14.4197837417283\\
49.9083333333333	-8.52082671140757\\
49.9166666666667	-8.16724658221305\\
49.925	-9.16568040402429\\
49.9333333333333	-9.5013853953611\\
49.9416666666667	-16.6379095997919\\
49.95	-13.003558012186\\
49.9583333333333	-13.9859646526621\\
49.9666666666667	-11.4861041715108\\
49.975	-10.5830457979903\\
49.9833333333333	-9.09743800320059\\
49.9916666666667	-12.2984136219185\\
50	-9.3097509937095\\
50.0083333333333	-12.9386476452969\\
50.0166666666667	-14.6231172616279\\
50.025	-19.2694719124609\\
50.0333333333333	-9.37097373605359\\
50.0416666666667	-6.84305774712632\\
50.05	-8.06880991761551\\
50.0583333333333	-8.97881899709375\\
50.0666666666667	-8.17006312208324\\
50.075	-8.44226096147624\\
50.0833333333333	-13.0686741081427\\
50.0916666666667	-8.60008092980244\\
50.1	-9.9630422424969\\
50.1083333333333	-10.1818020885086\\
50.1166666666667	-7.47390993175324\\
50.125	-12.3165666375617\\
50.1333333333333	-8.38371868349437\\
50.1416666666667	-14.54123650204\\
50.15	-10.9586152325251\\
50.1583333333333	-6.45995501743617\\
50.1666666666667	-12.3265550836505\\
50.175	-9.15683884090448\\
50.1833333333333	-9.29942007727299\\
50.1916666666667	-7.22325619767849\\
50.2	-15.0280797351918\\
50.2083333333333	-8.5172932587141\\
50.2166666666667	-12.7455469240716\\
50.225	-13.4513088661756\\
50.2333333333333	-8.5240986981664\\
50.2416666666667	-8.01619381477876\\
50.25	-9.53156325413259\\
50.2583333333333	-7.33356972199836\\
50.2666666666667	-10.3581645501846\\
50.275	-15.0768264510004\\
50.2833333333333	-8.41512228567817\\
50.2916666666667	-13.3757084197588\\
50.3	-8.54252269180918\\
50.3083333333333	-13.0768436707289\\
50.3166666666667	-8.87413717451118\\
50.325	-8.28909403094977\\
50.3333333333333	-8.66796632593855\\
50.3416666666667	-9.21662443381665\\
50.35	-7.97551876134383\\
50.3583333333333	-9.43943689171623\\
50.3666666666667	-8.00275400957658\\
50.375	-12.8368680760688\\
50.3833333333333	-13.9360932211948\\
50.3916666666667	-9.38260605483439\\
50.4	-9.81854035965416\\
50.4083333333333	-9.3244304730657\\
50.4166666666667	-12.0976547433186\\
50.425	-7.69439729108612\\
50.4333333333333	-9.54394649906684\\
50.4416666666667	-8.42677715280238\\
50.45	-8.17081034905143\\
50.4583333333333	-12.5311129176072\\
50.4666666666667	-8.5346834385952\\
50.475	-7.88509949878137\\
50.4833333333333	-9.11485644089287\\
50.4916666666667	-7.25571763825168\\
50.5	-12.4531039123533\\
50.5083333333333	-10.3181618582057\\
50.5166666666667	-12.3799430735337\\
50.525	-7.46828414104079\\
50.5333333333333	-10.9915590114246\\
50.5416666666667	-9.64765628966468\\
50.55	-9.55123996425714\\
50.5583333333333	-9.23436481547377\\
50.5666666666667	-11.0319468901766\\
50.575	-6.57915379455026\\
50.5833333333333	-7.99675787971411\\
50.5916666666667	-12.762336831016\\
50.6	-12.3349242172032\\
50.6083333333333	-9.35501523500226\\
50.6166666666667	-9.34725725325609\\
50.625	-12.2543345142808\\
50.6333333333333	-6.9541688739177\\
50.6416666666667	-13.3634610111968\\
50.65	-9.50546063645426\\
50.6583333333333	-6.19798850565507\\
50.6666666666667	-10.3730776158049\\
50.675	-7.13651313712148\\
50.6833333333333	-9.74908458341369\\
50.6916666666667	-7.55218693324946\\
50.7	-11.3501810257246\\
50.7083333333333	-10.5107671549643\\
50.7166666666667	-13.1338699510383\\
50.725	-12.3929208157298\\
50.7333333333333	-7.68175107003711\\
50.7416666666667	-8.82599245719188\\
50.75	-10.4978976561126\\
50.7583333333333	-8.46936320905647\\
50.7666666666667	-7.09006670504865\\
50.775	-12.3025937209426\\
50.7833333333333	-12.3782570081047\\
50.7916666666667	-8.03167203749877\\
50.8	-11.2552200232237\\
50.8083333333333	-6.8612794541806\\
50.8166666666667	-12.1111626675318\\
50.825	-10.1476146866128\\
50.8333333333333	-12.9178625720359\\
50.8416666666667	-9.18910881660669\\
50.85	-9.03955552238903\\
50.8583333333333	-11.4741591431785\\
50.8666666666667	-7.17897701371973\\
50.875	-9.57318558690764\\
50.8833333333333	-10.2306974825022\\
50.8916666666667	-13.8323734658027\\
50.9	-8.17693268628606\\
50.9083333333333	-10.8428408343936\\
50.9166666666667	-9.09318656745611\\
50.925	-13.1046740252373\\
50.9333333333333	-7.33334759602092\\
50.9416666666667	-8.86128939806052\\
50.95	-7.11712072374752\\
50.9583333333333	-8.05516919800442\\
50.9666666666667	-12.1659152619166\\
50.975	-8.04997873267347\\
50.9833333333333	-10.8856577147015\\
50.9916666666667	-8.90658987183076\\
51	-7.18270968584233\\
51.0083333333333	-12.6793659431119\\
51.0166666666667	-12.2550439662907\\
51.025	-10.8309562607618\\
51.0333333333333	-7.83261577076597\\
51.0416666666667	-9.48685443216416\\
51.05	-7.34782651292291\\
51.0583333333333	-8.68222876418588\\
51.0666666666667	-8.90775327657883\\
51.075	-8.21456342386811\\
51.0833333333333	-11.0692039035046\\
51.0916666666667	-14.5800250747275\\
51.1	-12.3453195538151\\
51.1083333333333	-8.3128502885398\\
51.1166666666667	-8.20776238821144\\
51.125	-8.28666488999061\\
51.1333333333333	-12.5130277680501\\
51.1416666666667	-8.06913227949747\\
51.15	-11.9602499625872\\
51.1583333333333	-13.2185020338022\\
51.1666666666667	-8.15469133447736\\
51.175	-8.06999148279825\\
51.1833333333333	-9.36370870041019\\
51.1916666666667	-8.71727370835868\\
51.2	-14.9704692676792\\
51.2083333333333	-8.66641840384502\\
51.2166666666667	-7.1958811654502\\
51.225	-14.4623471383299\\
51.2333333333333	-7.89993275242492\\
51.2416666666667	-9.99590855599743\\
51.25	-6.48457859340357\\
51.2583333333333	-6.51914303593839\\
51.2666666666667	-9.08176444050709\\
51.275	-6.21029383718853\\
51.2833333333333	-5.65919507650611\\
51.2916666666667	-12.2415811605659\\
51.3	-8.84561843459285\\
51.3083333333333	-12.2230126139849\\
51.3166666666667	-10.1820886052099\\
51.325	-9.9509876701623\\
51.3333333333333	-8.25360258548382\\
51.3416666666667	-7.01398094875905\\
51.35	-10.7865369222732\\
51.3583333333333	-6.97839611969695\\
51.3666666666667	-13.476779061454\\
51.375	-4.99812743437753\\
51.3833333333333	-8.74069077467749\\
51.3916666666667	-10.9374243775121\\
51.4	-11.236604659568\\
51.4083333333333	-10.9997941912224\\
51.4166666666667	-5.41704767371901\\
51.425	-9.58494323390785\\
51.4333333333333	-8.55715282334124\\
51.4416666666667	-8.45032507578327\\
51.45	-7.11973306223309\\
51.4583333333333	-11.3534883634816\\
51.4666666666667	-10.1506280526545\\
51.475	-6.79013702127969\\
51.4833333333333	-12.06317629755\\
51.4916666666667	-11.0280576610395\\
51.5	-6.13566122735435\\
51.5083333333333	-7.72603529456132\\
51.5166666666667	-9.75922970122887\\
51.525	-8.82869933315583\\
51.5333333333333	-6.54823297904216\\
51.5416666666667	-7.55618779456185\\
51.55	-4.55106606521218\\
51.5583333333333	-9.79907520699282\\
51.5666666666667	-6.34759626509941\\
51.575	-7.61525709428492\\
51.5833333333333	-4.47049566945039\\
51.5916666666667	-6.05812991954585\\
51.6	-7.08932800484252\\
51.6083333333333	-7.55183279824904\\
51.6166666666667	-8.93645336327782\\
51.625	-6.21080577450129\\
51.6333333333333	-11.6014745972713\\
51.6416666666667	-9.98730669397796\\
51.65	-9.28559049983373\\
51.6583333333333	-9.67576066667901\\
51.6666666666667	-4.87912754344167\\
51.675	-4.52716727987069\\
51.6833333333333	-5.895017407783\\
51.6916666666667	-5.15136036124238\\
51.7	-8.12446002140086\\
51.7083333333333	-7.82764442102842\\
51.7166666666667	-6.19674231421721\\
51.725	-8.62907996289739\\
51.7333333333333	-7.11727917679584\\
51.7416666666667	-5.80233706116547\\
51.75	-7.33055573430339\\
51.7583333333333	-7.45087125230971\\
51.7666666666667	-11.1645127194863\\
51.775	-11.3211262185054\\
51.7833333333333	-7.78679157212198\\
51.7916666666667	-5.73068559179923\\
51.8	-8.61092267042858\\
51.8083333333333	-5.15782374049253\\
51.8166666666667	-10.5197732526457\\
51.825	-7.30892181636824\\
51.8333333333333	-7.35544514673561\\
51.8416666666667	-8.41009318429069\\
51.85	-9.89608542448981\\
51.8583333333333	-6.1231233821964\\
51.8666666666667	-9.37671056340997\\
51.875	-7.65939174484972\\
51.8833333333333	-4.11948338214508\\
51.8916666666667	-12.6762151611698\\
51.9	-8.1522673189866\\
51.9083333333333	-6.03858889236584\\
51.9166666666667	-4.48994654167462\\
51.925	-5.55962961553412\\
51.9333333333333	-8.78458690327288\\
51.9416666666667	-7.67143431334947\\
51.95	-10.3917427050419\\
51.9583333333333	-6.87140226000888\\
51.9666666666667	-4.04004889748502\\
51.975	-8.98458722965074\\
51.9833333333333	-5.96509102776185\\
51.9916666666667	-7.21087248568013\\
52	-7.80740703285548\\
52.0083333333333	-8.09596930723568\\
52.0166666666667	-8.72919769042911\\
52.025	-10.9099299696358\\
52.0333333333333	-12.4566469550671\\
52.0416666666667	-6.6268278954011\\
52.05	-7.33523393591728\\
52.0583333333333	-3.89938692205479\\
52.0666666666667	-7.86963225481989\\
52.075	-7.07822046378494\\
52.0833333333333	-6.60119326142904\\
52.0916666666667	-9.56170886816772\\
52.1	-8.23321470579604\\
52.1083333333333	-6.49525365552705\\
52.1166666666667	-5.19240420278812\\
52.125	-8.48754065629134\\
52.1333333333333	-9.84699154389531\\
52.1416666666667	-7.97307550805626\\
52.15	-7.86829886463041\\
52.1583333333333	-7.45979309734438\\
52.1666666666667	-3.48545134034242\\
52.175	-7.39909066749384\\
52.1833333333333	-4.94084817780094\\
52.1916666666667	-10.1736159375529\\
52.2	-9.59671010005605\\
52.2083333333333	-8.37267034009861\\
52.2166666666667	-7.41584743752777\\
52.225	-9.20182718165464\\
52.2333333333333	-6.7891747245528\\
52.2416666666667	-8.2909380609016\\
52.25	-7.61705299126467\\
52.2583333333333	-7.01243378749289\\
52.2666666666667	-6.77669290391034\\
52.275	-5.59980801759531\\
52.2833333333333	-8.30319628360692\\
52.2916666666667	-5.73110731318844\\
52.3	-5.24965548778493\\
52.3083333333333	-10.6908793208854\\
52.3166666666667	-7.65997188380253\\
52.325	-8.1938138544063\\
52.3333333333333	-7.57434436901976\\
52.3416666666667	-5.55006033391955\\
52.35	-6.05785783879192\\
52.3583333333333	-5.75364341390938\\
52.3666666666667	-9.41874041564569\\
52.375	-6.22147336165239\\
52.3833333333333	-7.69667861560451\\
52.3916666666667	-5.74962658501966\\
52.4	-9.53655700079395\\
52.4083333333333	-7.6692117957891\\
52.4166666666667	-7.50668175225515\\
52.425	-8.74965634661205\\
52.4333333333333	-7.78897343665488\\
52.4416666666667	-5.68760962016456\\
52.45	-8.0257527410872\\
52.4583333333333	-6.34589534570617\\
52.4666666666667	-6.46854101160657\\
52.475	-5.59087783793215\\
52.4833333333333	-3.35477137739276\\
52.4916666666667	-5.1774961348849\\
52.5	-9.27122337238638\\
52.5083333333333	-7.68542830157426\\
52.5166666666667	-7.53497459351129\\
52.525	-6.64072513445479\\
52.5333333333333	-9.68601622410215\\
52.5416666666667	-9.77237199429682\\
52.55	-6.04396371399043\\
52.5583333333333	-4.89267855257171\\
52.5666666666667	-6.46575044957057\\
52.575	-6.42419817702356\\
52.5833333333333	-8.88662090316213\\
52.5916666666667	-7.00392257334292\\
52.6	-5.45008427670661\\
52.6083333333333	-10.0859955280432\\
52.6166666666667	-6.49969183591951\\
52.625	-5.68579457618941\\
52.6333333333333	-7.38610336146579\\
52.6416666666667	-5.6436200311481\\
52.65	-9.15626822098656\\
52.6583333333333	-8.8825361135992\\
52.6666666666667	-10.1714793175303\\
52.675	-8.17650393538649\\
52.6833333333333	-8.18556026509572\\
52.6916666666667	-6.60076582604045\\
52.7	-8.12931025710585\\
52.7083333333333	-7.93565922861139\\
52.7166666666667	-6.50186610622356\\
52.725	-9.5661725565171\\
52.7333333333333	-8.1970619094461\\
52.7416666666667	-6.63733136525674\\
52.75	-8.78077005879622\\
52.7583333333333	-5.77096646972162\\
52.7666666666667	-9.45706847623218\\
52.775	-7.67642518289767\\
52.7833333333333	-7.40432182078786\\
52.7916666666667	-8.09191613932854\\
52.8	-5.25431997725043\\
52.8083333333333	-4.82957988470773\\
52.8166666666667	-9.50236716924184\\
52.825	-7.02715935731243\\
52.8333333333333	-8.08719958232398\\
52.8416666666667	-6.35491100843938\\
52.85	-3.80216691191975\\
52.8583333333333	-8.06797854550814\\
52.8666666666667	-7.02199466064051\\
52.875	-10.1490213990657\\
52.8833333333333	-6.03478118812576\\
52.8916666666667	-9.3189273997073\\
52.9	-8.12847599023242\\
52.9083333333333	-8.70087951887135\\
52.9166666666667	-6.68716370869569\\
52.925	-5.22979752141047\\
52.9333333333333	-4.33278869352737\\
52.9416666666667	-9.02743922548461\\
52.95	-7.56217412613478\\
52.9583333333333	-8.13925845915369\\
52.9666666666667	-6.13626183310635\\
52.975	-7.41433168257004\\
52.9833333333333	-8.2235670744603\\
52.9916666666667	-10.6416838657102\\
53	-5.84381792487087\\
53.0083333333333	-10.562767374068\\
53.0166666666667	-9.23038372754622\\
53.025	-8.81721511030105\\
53.0333333333333	-7.58164038611034\\
53.0416666666667	-7.16274764824246\\
53.05	-7.89234557164734\\
53.0583333333333	-6.36504774490254\\
53.0666666666667	-6.89188758284259\\
53.075	-8.33053574691044\\
53.0833333333333	-5.8172870037013\\
53.0916666666667	-7.6229273260759\\
53.1	-5.08217399068113\\
53.1083333333333	-7.38109116312181\\
53.1166666666667	-8.56878493100132\\
53.125	-5.70004715340611\\
53.1333333333333	-8.12247872265886\\
53.1416666666667	-5.16363428114992\\
53.15	-7.8041150720731\\
53.1583333333333	-4.98030969302463\\
53.1666666666667	-8.33058722672003\\
53.175	-6.50201533381829\\
53.1833333333333	-6.643858153412\\
53.1916666666667	-6.38822527959329\\
53.2	-9.12816788074973\\
53.2083333333333	-7.3800013340514\\
53.2166666666667	-6.94433291275324\\
53.225	-7.09815043598803\\
53.2333333333333	-7.44113964855671\\
53.2416666666667	-8.85312420824045\\
53.25	-4.71105507346798\\
53.2583333333333	-8.9705693231439\\
53.2666666666667	-6.88905412361671\\
53.275	-8.09069195719907\\
53.2833333333333	-8.57321734762515\\
53.2916666666667	-6.79718515420514\\
53.3	-5.27077951586319\\
53.3083333333333	-6.59089428584614\\
53.3166666666667	-5.65493733249275\\
53.325	-9.37771945390142\\
53.3333333333333	-5.93983036641814\\
53.3416666666667	-8.60352898655953\\
53.35	-7.94809197848199\\
53.3583333333333	-6.62813110015649\\
53.3666666666667	-4.0549158310356\\
53.375	-4.79829261875483\\
53.3833333333333	-5.58169664973186\\
53.3916666666667	-5.64973713366453\\
53.4	-6.86389687485162\\
53.4083333333333	-5.0870074911704\\
53.4166666666667	-5.60234255528519\\
53.425	-9.23722391815584\\
53.4333333333333	-4.39837889758616\\
53.4416666666667	-7.4886306510603\\
53.45	-9.87561007932948\\
53.4583333333333	-6.93143624808284\\
53.4666666666667	-9.05781832597278\\
53.475	-7.79329283221722\\
53.4833333333333	-6.15623248870004\\
53.4916666666667	-7.10491173189646\\
53.5	-5.05082845588138\\
53.5083333333333	-9.66714595361676\\
53.5166666666667	-8.60620354316603\\
53.525	-9.19514930243347\\
53.5333333333333	-6.97996835889987\\
53.5416666666667	-9.62594697996083\\
53.55	-6.79779513509227\\
53.5583333333333	-5.09504171060568\\
53.5666666666667	-4.45914732453984\\
53.575	-6.17448058647924\\
53.5833333333333	-9.62771776719343\\
53.5916666666667	-8.96105013046121\\
53.6	-6.0404914417049\\
53.6083333333333	-6.96288978669566\\
53.6166666666667	-5.81672168640909\\
53.625	-7.91173684421895\\
53.6333333333333	-6.00545984738056\\
53.6416666666667	-9.82857187159575\\
53.65	-5.2620972058743\\
53.6583333333333	-7.37511905376479\\
53.6666666666667	-7.78841497012712\\
53.675	-7.441875950013\\
53.6833333333333	-5.40239310442693\\
53.6916666666667	-6.42152671006033\\
53.7	-6.8246426508685\\
53.7083333333333	-9.86860898895341\\
53.7166666666667	-5.14126794919713\\
53.725	-6.80038554702287\\
53.7333333333333	-9.76071693335961\\
53.7416666666667	-4.9579188570128\\
53.75	-7.04570853574784\\
53.7583333333333	-6.40588630031691\\
53.7666666666667	-7.38466085948027\\
53.775	-12.8840768894412\\
53.7833333333333	-8.61181546864151\\
53.7916666666667	-10.1645377399585\\
53.8	-4.79914976854454\\
53.8083333333333	-7.91083261170253\\
53.8166666666667	-12.658490320243\\
53.825	-9.47724674203013\\
53.8333333333333	-9.91349876624558\\
53.8416666666667	-7.81260806295887\\
53.85	-8.68729298003878\\
53.8583333333333	-6.28869777437138\\
53.8666666666667	-8.98482896971814\\
53.875	-5.59936117233227\\
53.8833333333333	-6.8926450942628\\
53.8916666666667	-7.32883133870137\\
53.9	-7.90517608475767\\
53.9083333333333	-5.14451040070048\\
53.9166666666667	-9.56749187567834\\
53.925	-4.73357082591715\\
53.9333333333333	-6.54231690500634\\
53.9416666666667	-7.2738923023192\\
53.95	-8.6450065089596\\
53.9583333333333	-11.0857957564758\\
53.9666666666667	-8.53337182793764\\
53.975	-11.1260911371214\\
53.9833333333333	-5.29144485092267\\
53.9916666666667	-8.98341369477983\\
54	-11.0106804061252\\
54.0083333333333	-7.53789431229039\\
54.0166666666667	-7.58032734297982\\
54.025	-9.14698430715756\\
54.0333333333333	-10.4925920832184\\
54.0416666666667	-7.85726314189233\\
54.05	-9.99191925668652\\
54.0583333333333	-11.7085700505092\\
54.0666666666667	-9.44388721153885\\
54.075	-6.87487324199943\\
54.0833333333333	-6.94214782763615\\
54.0916666666667	-6.01696444787947\\
54.1	-9.93163564421521\\
54.1083333333333	-6.56633058881256\\
54.1166666666667	-7.72558361995948\\
54.125	-5.54925349898254\\
54.1333333333333	-6.52951530694402\\
54.1416666666667	-7.69955464463589\\
54.15	-9.22495240834297\\
54.1583333333333	-7.28902240990141\\
54.1666666666667	-10.3834910078397\\
54.175	-7.01715265972698\\
54.1833333333333	-6.20960472484073\\
54.1916666666667	-8.33062427403812\\
54.2	-5.18217177971133\\
54.2083333333333	-15.2258831595788\\
54.2166666666667	-8.18724686350084\\
54.225	-9.19823444333056\\
54.2333333333333	-8.99329235714225\\
54.2416666666667	-12.0521680614067\\
54.25	-11.6347191486453\\
54.2583333333333	-11.1335504007585\\
54.2666666666667	-10.6857492921002\\
54.275	-11.6264731393574\\
54.2833333333333	-9.77157768774841\\
54.2916666666667	-8.39001635261364\\
54.3	-10.4020124783319\\
54.3083333333333	-6.58384863898137\\
54.3166666666667	-8.37655300052885\\
54.325	-13.4141992416995\\
54.3333333333333	-13.7882636176865\\
54.3416666666667	-7.77986502890095\\
54.35	-8.69124905398711\\
54.3583333333333	-6.85493717260315\\
54.3666666666667	-8.36644828738913\\
54.375	-6.45712493411228\\
54.3833333333333	-6.51205695842506\\
54.3916666666667	-10.6192990499939\\
54.4	-8.89217259055268\\
54.4083333333333	-7.67681540284223\\
54.4166666666667	-8.90006706864031\\
54.425	-11.0178297841256\\
54.4333333333333	-7.611132717261\\
54.4416666666667	-8.02983743305378\\
54.45	-5.82120341265309\\
54.4583333333333	-7.63617706462055\\
54.4666666666667	-8.61720382973474\\
54.475	-9.48100529827709\\
54.4833333333333	-8.514368825735\\
54.4916666666667	-12.5444360920299\\
54.5	-14.2070755664156\\
54.5083333333333	-11.3881367787936\\
54.5166666666667	-9.23371576442016\\
54.525	-12.4766415098141\\
54.5333333333333	-9.6462109526554\\
54.5416666666667	-6.71761192988983\\
54.55	-7.1991494801882\\
54.5583333333333	-7.96466701299695\\
54.5666666666667	-9.04379234186498\\
54.575	-12.9206262386711\\
54.5833333333333	-8.70616986216102\\
54.5916666666667	-7.97709421771173\\
54.6	-6.84571270113911\\
54.6083333333333	-12.268001097249\\
54.6166666666667	-7.70335216838584\\
54.625	-6.13479772011176\\
54.6333333333333	-12.2021528269871\\
54.6416666666667	-10.2421568673511\\
54.65	-6.85651247343948\\
54.6583333333333	-9.44732693378747\\
54.6666666666667	-11.9864410245939\\
54.675	-9.52493536102834\\
54.6833333333333	-9.3965535823362\\
54.6916666666667	-7.21132089088524\\
54.7	-10.0846949532079\\
54.7083333333333	-7.48963224775109\\
54.7166666666667	-8.50409627504732\\
54.725	-17.2486197987254\\
54.7333333333333	-8.48613324910243\\
54.7416666666667	-11.9774701394215\\
54.75	-11.3660846908144\\
54.7583333333333	-9.20030521969712\\
54.7666666666667	-10.8149157175993\\
54.775	-8.1011748312038\\
54.7833333333333	-7.57620268343231\\
54.7916666666667	-7.80783631024437\\
54.8	-7.91071054251455\\
54.8083333333333	-8.24700728532584\\
54.8166666666667	-8.24865921980403\\
54.825	-14.2889532323594\\
54.8333333333333	-10.0893609952158\\
54.8416666666667	-13.4986729014758\\
54.85	-10.942294751185\\
54.8583333333333	-11.8230334203502\\
54.8666666666667	-12.3103868746305\\
54.875	-12.731355707254\\
54.8833333333333	-10.2260572869671\\
54.8916666666667	-10.2684931898239\\
54.9	-8.00994599334293\\
54.9083333333333	-7.67353748816409\\
54.9166666666667	-7.17831807742381\\
54.925	-11.0209931905726\\
54.9333333333333	-10.6258592352992\\
54.9416666666667	-8.96521635851927\\
54.95	-11.7223467285516\\
54.9583333333333	-7.40443727442211\\
54.9666666666667	-12.5022779488386\\
54.975	-8.66485514452569\\
54.9833333333333	-10.4572112657658\\
54.9916666666667	-14.7394188186953\\
55	-9.44093117250632\\
55.0083333333333	-16.8057428205975\\
55.0166666666667	-13.2180648840951\\
55.025	-9.77822295735916\\
55.0333333333333	-11.7200286549902\\
55.0416666666667	-12.9138233015185\\
55.05	-12.9183386192439\\
55.0583333333333	-12.7099493645455\\
55.0666666666667	-11.3274174059991\\
55.075	-7.38206784493422\\
55.0833333333333	-8.65412352783787\\
55.0916666666667	-13.235677653301\\
55.1	-15.8049873161866\\
55.1083333333333	-10.6581741960767\\
55.1166666666667	-7.53021469860738\\
55.125	-13.8868548602062\\
55.1333333333333	-11.7677116561838\\
55.1416666666667	-7.42062454705505\\
55.15	-7.05893489042723\\
55.1583333333333	-17.4386893834958\\
55.1666666666667	-8.73068651267847\\
55.175	-15.0329992992742\\
55.1833333333333	-10.0270000261923\\
55.1916666666667	-8.70930371879057\\
55.2	-12.5101492491691\\
55.2083333333333	-11.2638583275679\\
55.2166666666667	-9.61581154163192\\
55.225	-16.5859006641342\\
55.2333333333333	-6.64372942171293\\
55.2416666666667	-14.656037488246\\
55.25	-9.69421928263482\\
55.2583333333333	-8.95602546344099\\
55.2666666666667	-11.7101070358919\\
55.275	-9.93930435448799\\
55.2833333333333	-8.79989650483093\\
55.2916666666667	-11.4418077791633\\
55.3	-12.865986527469\\
55.3083333333333	-9.77182356126272\\
55.3166666666667	-9.0386127097332\\
55.325	-14.9357027710579\\
55.3333333333333	-7.29071040582438\\
55.3416666666667	-17.1379875692849\\
55.35	-11.1693228959284\\
55.3583333333333	-11.8538448003098\\
55.3666666666667	-10.256576944879\\
55.375	-11.9523249071947\\
55.3833333333333	-8.67492199987498\\
55.3916666666667	-15.5494379533454\\
55.4	-10.2894141913242\\
55.4083333333333	-22.1803657169805\\
55.4166666666667	-13.0409650382294\\
55.425	-8.87011327015194\\
55.4333333333333	-13.3058626058788\\
55.4416666666667	-8.52386125712124\\
55.45	-11.9524948202742\\
55.4583333333333	-11.2668114163683\\
55.4666666666667	-6.43487997222857\\
55.475	-12.446052899702\\
55.4833333333333	-15.1844188299637\\
55.4916666666667	-12.899958618692\\
55.5	-9.68712875695558\\
55.5083333333333	-14.0061866435813\\
55.5166666666667	-13.1701660110519\\
55.525	-7.82418879003749\\
55.5333333333333	-9.71225733143566\\
55.5416666666667	-15.0904772943885\\
55.55	-11.7254775478788\\
55.5583333333333	-12.4056181806893\\
55.5666666666667	-10.2964679331471\\
55.575	-11.4716347199552\\
55.5833333333333	-15.0935024325742\\
55.5916666666667	-9.38566003013043\\
55.6	-8.94200770776931\\
55.6083333333333	-10.6797934143661\\
55.6166666666667	-13.9409707905947\\
55.625	-9.13999238563289\\
55.6333333333333	-8.63700829255449\\
55.6416666666667	-9.79516030057356\\
55.65	-8.70316910640343\\
55.6583333333333	-13.094101695241\\
55.6666666666667	-11.6468191459909\\
55.675	-8.98686571447197\\
55.6833333333333	-8.85837102437691\\
55.6916666666667	-14.5029714396853\\
55.7	-10.5415839434541\\
55.7083333333333	-8.65325968688336\\
55.7166666666667	-14.1840085177759\\
55.725	-16.263076022008\\
55.7333333333333	-13.2837628445655\\
55.7416666666667	-11.1369702187613\\
55.75	-19.4565136291831\\
55.7583333333333	-11.1523141538968\\
55.7666666666667	-9.59509079413359\\
55.775	-13.9453991518248\\
55.7833333333333	-10.4650025928381\\
55.7916666666667	-10.4931825422763\\
55.8	-9.23396562627055\\
55.8083333333333	-15.915055806768\\
55.8166666666667	-10.5319338855323\\
55.825	-8.6003257314759\\
55.8333333333333	-13.5351915205336\\
55.8416666666667	-17.5202826753941\\
55.85	-9.2615287005104\\
55.8583333333333	-9.66207224190551\\
55.8666666666667	-11.2419554612977\\
55.875	-12.97351168229\\
55.8833333333333	-16.9019244233865\\
55.8916666666667	-11.2187527579419\\
55.9	-13.143178915266\\
55.9083333333333	-11.9723252029972\\
55.9166666666667	-17.0449154330965\\
55.925	-8.52111630202505\\
55.9333333333333	-8.40708622310844\\
55.9416666666667	-9.8238364101298\\
55.95	-11.5223004854941\\
55.9583333333333	-10.1237228388971\\
55.9666666666667	-9.75378473011288\\
55.975	-10.2354984543377\\
55.9833333333333	-11.8408238263906\\
55.9916666666667	-13.8753632365753\\
56	-10.3881476053788\\
56.0083333333333	-10.563633177554\\
56.0166666666667	-13.2804708696048\\
56.025	-9.20481292689039\\
56.0333333333333	-23.4127187837322\\
56.0416666666667	-9.12583366449477\\
56.05	-16.8397286624354\\
56.0583333333333	-13.5694886770276\\
56.0666666666667	-9.97220323032692\\
56.075	-13.3773874938791\\
56.0833333333333	-13.1056967079347\\
56.0916666666667	-9.20661483879894\\
56.1	-18.8601632048043\\
56.1083333333333	-13.1217830146635\\
56.1166666666667	-10.2539547196631\\
56.125	-18.5896461244779\\
56.1333333333333	-11.1386770521228\\
56.1416666666667	-12.6959584484024\\
56.15	-14.1134628027726\\
56.1583333333333	-14.5790196813931\\
56.1666666666667	-10.5652513066085\\
56.175	-9.02452829579893\\
56.1833333333333	-20.6824776051271\\
56.1916666666667	-12.5461119149068\\
56.2	-12.3695794028139\\
56.2083333333333	-10.2306455110961\\
56.2166666666667	-21.4167900479136\\
56.225	-8.84286886927366\\
56.2333333333333	-9.00470515317793\\
56.2416666666667	-13.2702138194909\\
56.25	-9.79975788936795\\
56.2583333333333	-19.3524355339655\\
56.2666666666667	-14.6520534168659\\
56.275	-14.5528063175223\\
56.2833333333333	-15.2378620506022\\
56.2916666666667	-14.5931617194872\\
56.3	-14.7174428323111\\
56.3083333333333	-19.2300820079417\\
56.3166666666667	-13.2820060998156\\
56.325	-9.82811274507855\\
56.3333333333333	-9.12716841357669\\
56.3416666666667	-10.242976312197\\
56.35	-12.7279706436227\\
56.3583333333333	-25.2516011447646\\
56.3666666666667	-13.1229609420226\\
56.375	-10.3163274893969\\
56.3833333333333	-13.0497663619925\\
56.3916666666667	-19.2954528595555\\
56.4	-22.5074374564703\\
56.4083333333333	-13.8878746031084\\
56.4166666666667	-9.39856452368592\\
56.425	-12.3130577357328\\
56.4333333333333	-10.7744938585903\\
56.4416666666667	-9.37318625709325\\
56.45	-19.6493392400471\\
56.4583333333333	-12.6071962799374\\
56.4666666666667	-22.7602393167896\\
56.475	-16.1693127467455\\
56.4833333333333	-13.9368489003607\\
56.4916666666667	-15.0716522189666\\
56.5	-11.216409170182\\
56.5083333333333	-12.4694991643838\\
56.5166666666667	-17.7810128875371\\
56.525	-10.0749666860133\\
56.5333333333333	-14.3513131421021\\
56.5416666666667	-15.6283434323565\\
56.55	-10.2377285625561\\
56.5583333333333	-8.72136154370243\\
56.5666666666667	-16.5144258784066\\
56.575	-12.4217306898326\\
56.5833333333333	-12.5682296654886\\
56.5916666666667	-11.3880147790267\\
56.6	-12.6483183841331\\
56.6083333333333	-9.91589553807722\\
56.6166666666667	-14.3319913388333\\
56.625	-12.3349327061622\\
56.6333333333333	-17.8835462645438\\
56.6416666666667	-16.5104754254696\\
56.65	-10.0710115972303\\
56.6583333333333	-16.790523951993\\
56.6666666666667	-10.54213126748\\
56.675	-11.5262923849561\\
56.6833333333333	-16.8801899980808\\
56.6916666666667	-16.3003295041532\\
56.7	-11.8493381680239\\
56.7083333333333	-35.9254279210036\\
56.7166666666667	-16.889493639108\\
56.725	-13.2980979146172\\
56.7333333333333	-15.2422490782353\\
56.7416666666667	-12.681962334845\\
56.75	-13.3373597981614\\
56.7583333333333	-23.5714939528149\\
56.7666666666667	-12.1033798167638\\
56.775	-19.5787972083371\\
56.7833333333333	-14.2425186080031\\
56.7916666666667	-10.1925678242197\\
56.8	-13.129653536304\\
56.8083333333333	-14.7191220337575\\
56.8166666666667	-24.0526555062406\\
56.825	-10.0783247157913\\
56.8333333333333	-11.5348191726597\\
56.8416666666667	-19.6023461438337\\
56.85	-18.3416384940437\\
56.8583333333333	-17.9383591086671\\
56.8666666666667	-13.0401776493559\\
56.875	-14.54113947253\\
56.8833333333333	-15.9876526921002\\
56.8916666666667	-11.9142367368074\\
56.9	-25.9054393436599\\
56.9083333333333	-16.8098070000671\\
56.9166666666667	-9.72964747703959\\
56.925	-12.0415843127452\\
56.9333333333333	-15.2657879404962\\
56.9416666666667	-14.9026684891802\\
56.95	-9.48050260904898\\
56.9583333333333	-31.1714850569305\\
56.9666666666667	-11.0527952289885\\
56.975	-18.3911173999093\\
56.9833333333333	-9.09456621620982\\
56.9916666666667	-19.5728268226134\\
57	-19.497753117274\\
57.0083333333333	-11.0562717033906\\
57.0166666666667	-17.3494922912201\\
57.025	-15.9058324901425\\
57.0333333333333	-12.5305110976466\\
57.0416666666667	-24.1018099315196\\
57.05	-15.5065854278221\\
57.0583333333333	-16.5909431677502\\
57.0666666666667	-11.2215773506916\\
57.075	-19.0281713713013\\
57.0833333333333	-16.2374582386749\\
57.0916666666667	-12.5464782993191\\
57.1	-9.89133376970638\\
57.1083333333333	-15.8502533479532\\
57.1166666666667	-11.8069858679806\\
57.125	-13.4415116947994\\
57.1333333333333	-10.4394900785333\\
57.1416666666667	-12.6280427627344\\
57.15	-13.9840683532491\\
57.1583333333333	-16.9405382603424\\
57.1666666666667	-18.550634311612\\
57.175	-11.0076925216948\\
57.1833333333333	-10.1531895072474\\
57.1916666666667	-14.4472156923597\\
57.2	-21.29526410436\\
57.2083333333333	-12.3573294320423\\
57.2166666666667	-14.5851399977735\\
57.225	-12.5990331910468\\
57.2333333333333	-17.5051361994634\\
57.2416666666667	-18.77284645496\\
57.25	-13.9766906783626\\
57.2583333333333	-20.9953306344244\\
57.2666666666667	-11.2665273634644\\
57.275	-11.3733859945328\\
57.2833333333333	-11.0115027027915\\
57.2916666666667	-12.4365703934913\\
57.3	-17.7139656506373\\
57.3083333333333	-14.3764475037722\\
57.3166666666667	-11.9965565757432\\
57.325	-12.7165034914327\\
57.3333333333333	-16.6246769336747\\
57.3416666666667	-10.5043157808201\\
57.35	-13.5645838826243\\
57.3583333333333	-15.9660745366648\\
57.3666666666667	-13.7726674187753\\
57.375	-13.9489573605641\\
57.3833333333333	-13.006735156593\\
57.3916666666667	-48.8466277137487\\
57.4	-15.2093682177607\\
57.4083333333333	-15.6091039075216\\
57.4166666666667	-11.2452929320327\\
57.425	-12.0615267205143\\
57.4333333333333	-21.1609371561714\\
57.4416666666667	-10.3105923175787\\
57.45	-16.0844266495676\\
57.4583333333333	-14.7051499150626\\
57.4666666666667	-14.3702418060836\\
57.475	-24.6851005991244\\
57.4833333333333	-13.7206952140773\\
57.4916666666667	-14.3706162780861\\
57.5	-35.4983144255546\\
57.5083333333333	-29.2360121062324\\
57.5166666666667	-12.061076518408\\
57.525	-19.4218371858857\\
57.5333333333333	-16.0494827916011\\
57.5416666666667	-11.6992355439649\\
57.55	-15.2244946629273\\
57.5583333333333	-18.8150088089693\\
57.5666666666667	-10.9892728243689\\
57.575	-16.1121608240623\\
57.5833333333333	-11.433078995178\\
57.5916666666667	-16.6048228549548\\
57.6	-12.0426029938788\\
57.6083333333333	-16.2344021181405\\
57.6166666666667	-16.2438550837563\\
57.625	-18.4419875144531\\
57.6333333333333	-23.6745354658181\\
57.6416666666667	-10.0845540725584\\
57.65	-22.9894587772652\\
57.6583333333333	-13.4569146218087\\
57.6666666666667	-17.7529447779115\\
57.675	-10.5897869436888\\
57.6833333333333	-16.273761430499\\
57.6916666666667	-14.6428855094539\\
57.7	-13.1636137658179\\
57.7083333333333	-14.7568169828316\\
57.7166666666667	-14.995462583187\\
57.725	-18.5655702763456\\
57.7333333333333	-13.9931261335366\\
57.7416666666667	-22.8277982916364\\
57.75	-14.4384760412755\\
57.7583333333333	-21.5634435011565\\
57.7666666666667	-10.8694270292905\\
57.775	-13.1129594687831\\
57.7833333333333	-16.1267458225292\\
57.7916666666667	-14.7089085390866\\
57.8	-25.5436501852831\\
57.8083333333333	-29.816406441356\\
57.8166666666667	-13.7497149121731\\
57.825	-11.0449942380856\\
57.8333333333333	-40.8706405910751\\
57.8416666666667	-12.5365687975494\\
57.85	-12.7704448443731\\
57.8583333333333	-16.4768012918123\\
57.8666666666667	-10.4400195129901\\
57.875	-21.7358398393392\\
57.8833333333333	-16.385476497101\\
57.8916666666667	-11.818660154031\\
57.9	-17.6037050907854\\
57.9083333333333	-11.0143653865616\\
57.9166666666667	-11.3442014206059\\
57.925	-16.2961909073916\\
57.9333333333333	-17.2364085126365\\
57.9416666666667	-19.3375549387501\\
57.95	-14.8887502083541\\
57.9583333333333	-12.4525059226328\\
57.9666666666667	-20.4429193622256\\
57.975	-15.6477196273516\\
57.9833333333333	-16.0284081351328\\
57.9916666666667	-27.0529031502453\\
58	-20.6738963646798\\
58.0083333333333	-13.4591902654961\\
58.0166666666667	-16.7083961822702\\
58.025	-20.7273572812662\\
58.0333333333333	-16.5931107155177\\
58.0416666666667	-11.8040180208797\\
58.05	-22.2324094590361\\
58.0583333333333	-16.6966122540808\\
58.0666666666667	-15.1151083205792\\
58.075	-16.4144530304726\\
58.0833333333333	-10.2623623042573\\
58.0916666666667	-12.8544285423449\\
58.1	-15.3482148703941\\
58.1083333333333	-16.8389352803138\\
58.1166666666667	-20.1911068120686\\
58.125	-21.0061017541693\\
58.1333333333333	-17.0589925880031\\
58.1416666666667	-17.3445669688978\\
58.15	-13.3036074265933\\
58.1583333333333	-12.5352882526974\\
58.1666666666667	-20.5383532551107\\
58.175	-11.9495593050045\\
58.1833333333333	-12.2458461934521\\
58.1916666666667	-14.6626101834068\\
58.2	-17.6383658983888\\
58.2083333333333	-26.6430345523889\\
58.2166666666667	-18.181413063244\\
58.225	-15.3334799870599\\
58.2333333333333	-12.2535550008803\\
58.2416666666667	-13.749226003482\\
58.25	-14.6650522763737\\
58.2583333333333	-20.0522510212702\\
58.2666666666667	-14.4244947598377\\
58.275	-21.4953217663546\\
58.2833333333333	-20.2892329343661\\
58.2916666666667	-15.9144415697259\\
58.3	-15.279940584445\\
58.3083333333333	-16.5792881791552\\
58.3166666666667	-22.6351564430028\\
58.325	-11.928296124651\\
58.3333333333333	-13.0592172577443\\
58.3416666666667	-13.1888307903431\\
58.35	-13.7704153417448\\
58.3583333333333	-23.567927888991\\
58.3666666666667	-10.6174728452722\\
58.375	-16.6569072104144\\
58.3833333333333	-13.5808226676318\\
58.3916666666667	-19.4650112430542\\
58.4	-11.4417017563403\\
58.4083333333333	-10.6469038436987\\
58.4166666666667	-20.537155482332\\
58.425	-11.9410726294346\\
58.4333333333333	-18.0008694254487\\
58.4416666666667	-13.2089012157814\\
58.45	-28.639121215184\\
58.4583333333333	-15.8990972345054\\
58.4666666666667	-16.2680712416869\\
58.475	-14.3930235351061\\
58.4833333333333	-14.207641917819\\
58.4916666666667	-21.0073850021934\\
58.5	-20.0480403802642\\
58.5083333333333	-21.9713700669103\\
58.5166666666667	-22.4005152019057\\
58.525	-16.8249808497822\\
58.5333333333333	-15.7305947819431\\
58.5416666666667	-13.4218679951707\\
58.55	-22.202854077028\\
58.5583333333333	-14.1469203315896\\
58.5666666666667	-24.4321183831154\\
58.575	-24.3172330924328\\
58.5833333333333	-24.2415479174121\\
58.5916666666667	-13.030474534661\\
58.6	-22.7746788570652\\
58.6083333333333	-23.9390277223161\\
58.6166666666667	-15.1156231832477\\
58.625	-15.8459789254252\\
58.6333333333333	-17.5032873792519\\
58.6416666666667	-13.7722905263636\\
58.65	-11.100101034366\\
58.6583333333333	-18.8850787212801\\
58.6666666666667	-18.7003459981933\\
58.675	-16.5046379222114\\
58.6833333333333	-26.788384691782\\
58.6916666666667	-13.3830546331778\\
58.7	-21.2572976923227\\
58.7083333333333	-17.4024954426056\\
58.7166666666667	-16.4424050221551\\
58.725	-23.183496433325\\
58.7333333333333	-11.1522430584735\\
58.7416666666667	-18.7823892988792\\
58.75	-12.5095170270304\\
58.7583333333333	-14.0104286835693\\
58.7666666666667	-12.1226239016892\\
58.775	-16.9635473137544\\
58.7833333333333	-14.0775037557993\\
58.7916666666667	-17.5981783793419\\
58.8	-38.9433605662741\\
58.8083333333333	-13.9073534597133\\
58.8166666666667	-21.88411762782\\
58.825	-19.5724683826596\\
58.8333333333333	-10.8979198026097\\
58.8416666666667	-12.6360007080336\\
58.85	-17.0637779956066\\
58.8583333333333	-13.5807536126899\\
58.8666666666667	-12.905052458075\\
58.875	-11.6485032757922\\
58.8833333333333	-16.9024382618637\\
58.8916666666667	-25.6918653053054\\
58.9	-15.7422340429995\\
58.9083333333333	-16.6261794206826\\
58.9166666666667	-21.8371369803819\\
58.925	-13.9971545146418\\
58.9333333333333	-21.9124091272224\\
58.9416666666667	-14.8805500761978\\
58.95	-15.061025127524\\
58.9583333333333	-19.8259491242183\\
58.9666666666667	-12.4576085624232\\
58.975	-27.7133111442114\\
58.9833333333333	-16.6127776258344\\
58.9916666666667	-18.1600212173858\\
59	-12.5156511563483\\
59.0083333333333	-14.4061201865779\\
59.0166666666667	-25.2534977348144\\
59.025	-12.4930424052504\\
59.0333333333333	-15.1914496646519\\
59.0416666666667	-14.839321749686\\
59.05	-14.8468513240694\\
59.0583333333333	-13.8427634353123\\
59.0666666666667	-24.1542459550476\\
59.075	-22.7756841147953\\
59.0833333333333	-16.0403983883096\\
59.0916666666667	-17.4560381405067\\
59.1	-15.7330355094236\\
59.1083333333333	-47.2085331329019\\
59.1166666666667	-14.5761215519439\\
59.125	-18.2580248349885\\
59.1333333333333	-13.8136197530129\\
59.1416666666667	-19.661976173635\\
59.15	-14.2401718725462\\
59.1583333333333	-14.6366685176728\\
59.1666666666667	-19.9506443581983\\
59.175	-17.0602821065166\\
59.1833333333333	-22.9371987666289\\
59.1916666666667	-13.3154571741155\\
59.2	-15.8599392466003\\
59.2083333333333	-15.0458051860667\\
59.2166666666667	-14.4484939608549\\
59.225	-14.9177511399558\\
59.2333333333333	-16.7401475094245\\
59.2416666666667	-20.5350305897846\\
59.25	-21.307257896087\\
59.2583333333333	-15.2065036771958\\
59.2666666666667	-16.0974986857187\\
59.275	-15.0262793590513\\
59.2833333333333	-20.6595507802001\\
59.2916666666667	-19.9841288224734\\
59.3	-25.1517082846802\\
59.3083333333333	-13.6214256178562\\
59.3166666666667	-15.544621311814\\
59.325	-18.4821195482663\\
59.3333333333333	-13.2977558419053\\
59.3416666666667	-30.7630762241769\\
59.35	-24.0421562414296\\
59.3583333333333	-13.2448099016165\\
59.3666666666667	-13.8547862932493\\
59.375	-14.8137862964059\\
59.3833333333333	-26.9723510150782\\
59.3916666666667	-16.165731154006\\
59.4	-20.9744910943178\\
59.4083333333333	-15.861202712884\\
59.4166666666667	-17.2660035482589\\
59.425	-13.5785750548335\\
59.4333333333333	-17.6415980961944\\
59.4416666666667	-15.8254339830767\\
59.45	-15.9995606141499\\
59.4583333333333	-18.5734172680962\\
59.4666666666667	-29.0521971343722\\
59.475	-18.1199519272238\\
59.4833333333333	-16.6118486033056\\
59.4916666666667	-25.6079792360865\\
59.5	-15.1522895048647\\
59.5083333333333	-12.6765232565605\\
59.5166666666667	-14.6291316627138\\
59.525	-14.0700289582763\\
59.5333333333333	-34.251183661916\\
59.5416666666667	-15.8349018782375\\
59.55	-13.1660258611049\\
59.5583333333333	-14.5180434896213\\
59.5666666666667	-12.6380109032682\\
59.575	-15.0601403341808\\
59.5833333333333	-13.6859871970659\\
59.5916666666667	-14.7961622628015\\
59.6	-13.7138063376517\\
59.6083333333333	-16.8404234846973\\
59.6166666666667	-18.887204587676\\
59.625	-22.1262401444542\\
59.6333333333333	-15.6840238432903\\
59.6416666666667	-13.4135937682938\\
59.65	-16.1146201388936\\
59.6583333333333	-15.225959044456\\
59.6666666666667	-23.2875205221243\\
59.675	-13.4691532746798\\
59.6833333333333	-30.7439458947094\\
59.6916666666667	-17.355617366601\\
59.7	-16.4221973290583\\
59.7083333333333	-14.2278530634951\\
59.7166666666667	-13.841666985994\\
59.725	-13.8347313985127\\
59.7333333333333	-14.2592430548522\\
59.7416666666667	-17.5298939394926\\
59.75	-30.55692514273\\
59.7583333333333	-23.9897649768971\\
59.7666666666667	-15.7130950453743\\
59.775	-28.4212998554791\\
59.7833333333333	-14.1567872622398\\
59.7916666666667	-14.4931907354076\\
59.8	-14.1470618533108\\
59.8083333333333	-27.737233448075\\
59.8166666666667	-53.6859214332779\\
59.825	-15.0375196901735\\
59.8333333333333	-16.3809307987631\\
59.8416666666667	-33.1049581184353\\
59.85	-13.0996658379226\\
59.8583333333333	-31.7796479137431\\
59.8666666666667	-14.6354221651785\\
59.875	-13.5873748917919\\
59.8833333333333	-15.349135002022\\
59.8916666666667	-14.4584293460156\\
59.9	-18.640430637421\\
59.9083333333333	-20.3454868951642\\
59.9166666666667	-16.0464135015475\\
59.925	-20.0889542459647\\
59.9333333333333	-16.9119027345254\\
59.9416666666667	-14.4959717296216\\
59.95	-26.3454315984106\\
59.9583333333333	-13.6899842243674\\
59.9666666666667	-29.7343852432502\\
59.975	-18.4351840940064\\
59.9833333333333	-16.7349123079951\\
59.9916666666667	22.4187458653019\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0	-20.3920433001671\\
0.00833333333333333	-20.3904814856557\\
0.0166666666666667	-20.3889425470725\\
0.025	-20.3874264825474\\
0.0333333333333333	-20.385933290153\\
0.0416666666666667	-20.3844629678909\\
0.05	-20.3830155136989\\
0.0583333333333333	-20.3815909254514\\
0.0666666666666667	-20.3801892009599\\
0.075	-20.3788103379732\\
0.0833333333333333	-20.3774543341727\\
0.0916666666666667	-20.3761211871863\\
0.1	-20.3748108945747\\
0.108333333333333	-20.3735234538386\\
0.116666666666667	-20.372258862421\\
0.125	-20.3710171177011\\
0.133333333333333	-20.3697982170027\\
0.141666666666667	-20.3686021575891\\
0.15	-20.3674289366628\\
0.158333333333333	-20.3662785513732\\
0.166666666666667	-20.3651509988077\\
0.175	-20.3640462759996\\
0.183333333333333	-20.3629643799231\\
0.191666666666667	-20.3619053074964\\
0.2	-20.3608690555833\\
0.208333333333333	-20.35985562099\\
0.216666666666667	-20.358865000468\\
0.225	-20.3578971907136\\
0.233333333333333	-20.3569521883681\\
0.241666666666667	-20.3560299900185\\
0.25	-20.355130592198\\
0.258333333333333	-20.3542539913841\\
0.266666666666667	-20.3534001840023\\
0.275	-20.3525691664239\\
0.283333333333333	-20.3517609349683\\
0.291666666666667	-20.350975485898\\
0.3	-20.3502128154266\\
0.308333333333333	-20.3494729197127\\
0.316666666666667	-20.3487557948634\\
0.325	-20.3480614369323\\
0.333333333333333	-20.347389841922\\
0.341666666666667	-20.3467410057812\\
0.35	-20.3461149244084\\
0.358333333333333	-20.3455115936482\\
0.366666666666667	-20.3449310092947\\
0.375	-20.3443731670902\\
0.383333333333333	-20.3438380627234\\
0.391666666666667	-20.3433256918333\\
0.4	-20.3428360500058\\
0.408333333333333	-20.3423691327764\\
0.416666666666667	-20.3419249356272\\
0.425	-20.341503453989\\
0.433333333333333	-20.3411046832419\\
0.441666666666667	-20.3407286187132\\
0.45	-20.3403752556785\\
0.458333333333333	-20.3400445893611\\
0.466666666666667	-20.3397366149335\\
0.475	-20.3394513275143\\
0.483333333333333	-20.3391887221706\\
0.491666666666667	-20.338948793918\\
0.5	-20.3387315377181\\
0.508333333333333	-20.3385369484806\\
0.516666666666667	-20.3383650210627\\
0.525	-20.3382157502681\\
0.533333333333333	-20.3380891308469\\
0.541666666666667	-20.3379851574969\\
0.55	-20.3379038248611\\
0.558333333333333	-20.3378451275299\\
0.566666666666667	-20.3378090600387\\
0.575	-20.3377956168686\\
0.583333333333333	-20.3378047924463\\
0.591666666666667	-20.3378365811437\\
0.6	-20.3378909772771\\
0.608333333333333	-20.3379679751079\\
0.616666666666667	-20.3380675688413\\
0.625	-20.3381897526262\\
0.633333333333333	-20.3383345205551\\
0.641666666666667	-20.3385018666638\\
0.65	-20.3386917849307\\
0.658333333333333	-20.3389042692761\\
0.666666666666667	-20.3391393135629\\
0.675	-20.3393969115954\\
0.683333333333333	-20.3396770571186\\
0.691666666666667	-20.3399797438185\\
0.7	-20.3403049653211\\
0.708333333333333	-20.3406527151923\\
0.716666666666667	-20.3410229869367\\
0.725	-20.3414157739985\\
0.733333333333333	-20.3418310697591\\
0.741666666666667	-20.3422688675384\\
0.75	-20.342729160593\\
0.758333333333333	-20.3432119421161\\
0.766666666666667	-20.3437172052369\\
0.775	-20.3442449430203\\
0.783333333333333	-20.3447951484656\\
0.791666666666667	-20.3453678145066\\
0.8	-20.3459629340106\\
0.808333333333333	-20.3465804997777\\
0.816666666666667	-20.3472205045406\\
0.825	-20.3478829409632\\
0.833333333333333	-20.3485678016408\\
0.841666666666667	-20.3492750790985\\
0.85	-20.3500047657911\\
0.858333333333333	-20.3507568541024\\
0.866666666666667	-20.3515313363438\\
0.875	-20.3523282047546\\
0.883333333333333	-20.3531474514999\\
0.891666666666667	-20.3539890686712\\
0.9	-20.3548530482845\\
0.908333333333333	-20.3557393822802\\
0.916666666666667	-20.3566480625219\\
0.925	-20.3575790807956\\
0.933333333333333	-20.358532428809\\
0.941666666666667	-20.3595080981904\\
0.95	-20.360506080488\\
0.958333333333333	-20.361526367169\\
0.966666666666667	-20.3625689496186\\
0.975	-20.3636338191388\\
0.983333333333333	-20.3647209669481\\
0.991666666666667	-20.3658303841799\\
1	-20.3669620618819\\
1.00833333333333	-20.3681159910149\\
1.01666666666667	-20.3692921624519\\
1.025	-20.3704905669771\\
1.03333333333333	-20.3717111952847\\
1.04166666666667	-20.372954037978\\
1.05	-20.3742190855681\\
1.05833333333333	-20.3755063284732\\
1.06666666666667	-20.3768157570172\\
1.075	-20.3781473614283\\
1.08333333333333	-20.3795011318387\\
1.09166666666667	-20.3808770582826\\
1.1	-20.3822751306955\\
1.10833333333333	-20.3836953389127\\
1.11666666666667	-20.3851376726685\\
1.125	-20.3866021215944\\
1.13333333333333	-20.3880886752187\\
1.14166666666667	-20.3895973229642\\
1.15	-20.3911280541477\\
1.15833333333333	-20.3926808579786\\
1.16666666666667	-20.3942557235573\\
1.175	-20.3958526398739\\
1.18333333333333	-20.3974715958074\\
1.19166666666667	-20.3991125801234\\
1.2	-20.4007755814737\\
1.20833333333333	-20.4024605883942\\
1.21666666666667	-20.4041675893038\\
1.225	-20.4058965725029\\
1.23333333333333	-20.4076475261719\\
1.24166666666667	-20.4094204383699\\
1.25	-20.411215297033\\
1.25833333333333	-20.5193679309813\\
1.26666666666667	-20.5149431133289\\
1.275	-20.5125041658118\\
1.28333333333333	-20.5131845775793\\
1.29166666666667	-20.5160775168036\\
1.3	-20.5191212888752\\
1.30833333333333	-20.5330455998916\\
1.31666666666667	-20.5366981662951\\
1.325	-20.5375670307628\\
1.33333333333333	-20.5364823129547\\
1.34166666666667	-20.5428043917957\\
1.35	-20.5468906665242\\
1.35833333333333	-20.54643464807\\
1.36666666666667	-20.5470413856143\\
1.375	-20.5508520465813\\
1.38333333333333	-20.5488406133017\\
1.39166666666667	-20.5448490354591\\
1.4	-20.5511640752278\\
1.40833333333333	-20.5449527439621\\
1.41666666666667	-20.5457061376574\\
1.425	-20.5456935412529\\
1.43333333333333	-20.5551844805145\\
1.44166666666667	-20.5653235480604\\
1.45	-20.5624955258924\\
1.45833333333333	-20.5635994536822\\
1.46666666666667	-20.5725091813575\\
1.475	-20.5727790683166\\
1.48333333333333	-20.5767542056548\\
1.49166666666667	-20.5925153225313\\
1.5	-20.6042495934722\\
1.50833333333333	-20.5950323568529\\
1.51666666666667	-20.5978875601809\\
1.525	-20.5977660794767\\
1.53333333333333	-20.6016393355509\\
1.54166666666667	-20.5972535126512\\
1.55	-20.6034966405074\\
1.55833333333333	-20.6066988355589\\
1.56666666666667	-20.6054203762979\\
1.575	-20.6187741658677\\
1.58333333333333	-20.6258136431244\\
1.59166666666667	-20.6308982538912\\
1.6	-20.6359754075734\\
1.60833333333333	-20.6345124769456\\
1.61666666666667	-20.6322793497124\\
1.625	-20.6343202270401\\
1.63333333333333	-20.6319064776859\\
1.64166666666667	-20.6351254919058\\
1.65	-20.6433107710902\\
1.65833333333333	-20.640708774864\\
1.66666666666667	-20.6390443518507\\
1.675	-20.6415835743436\\
1.68333333333333	-20.6446523221455\\
1.69166666666667	-20.6410889525902\\
1.7	-20.6527868699176\\
1.70833333333333	-20.658948968021\\
1.71666666666667	-20.649006049481\\
1.725	-20.6614022229397\\
1.73333333333333	-20.6676857448024\\
1.74166666666667	-20.664722565625\\
1.75	-20.6727499668138\\
1.75833333333333	-20.6748621122661\\
1.76666666666667	-20.675475213515\\
1.775	-20.6756645216762\\
1.78333333333333	-20.6930259098653\\
1.79166666666667	-20.6992706692235\\
1.8	-20.6988359882398\\
1.80833333333333	-20.6922372649949\\
1.81666666666667	-20.6890739472236\\
1.825	-20.6832192609022\\
1.83333333333333	-20.6814460692493\\
1.84166666666667	-20.6790096319417\\
1.85	-20.6793679804774\\
1.85833333333333	-20.6846401523015\\
1.86666666666667	-20.6920906062917\\
1.875	-20.6903762588673\\
1.88333333333333	-20.6979298090903\\
1.89166666666667	-20.7054059127662\\
1.9	-20.7070798165804\\
1.90833333333333	-20.7168916791545\\
1.91666666666667	-20.7275854302407\\
1.925	-20.7256425503742\\
1.93333333333333	-20.7294710910856\\
1.94166666666667	-20.735305513866\\
1.95	-20.7468241393771\\
1.95833333333333	-20.7448640147216\\
1.96666666666667	-20.7436821823459\\
1.975	-20.7523013893013\\
1.98333333333333	-20.7429540054397\\
1.99166666666667	-20.7441784711655\\
2	-20.7475998059765\\
2.00833333333333	-20.7444529489844\\
2.01666666666667	-20.7471581909355\\
2.025	-20.7451850674438\\
2.03333333333333	-20.7449437633198\\
2.04166666666667	-20.7439453375174\\
2.05	-20.7446498486236\\
2.05833333333333	-20.7458606081245\\
2.06666666666667	-20.7360118962361\\
2.075	-20.7374131959387\\
2.08333333333333	-20.7361765247212\\
2.09166666666667	-20.7456057063228\\
2.1	-20.7480434452071\\
2.10833333333333	-20.7467650522573\\
2.11666666666667	-20.7477890189322\\
2.125	-20.753482641542\\
2.13333333333333	-20.7441628068876\\
2.14166666666667	-20.7445649971134\\
2.15	-20.7382686646731\\
2.15833333333333	-20.744974700378\\
2.16666666666667	-20.7439689321364\\
2.175	-20.7448468026289\\
2.18333333333333	-20.7439628292786\\
2.19166666666667	-20.7391789294596\\
2.2	-20.7420452466256\\
2.20833333333333	-20.7476974415076\\
2.21666666666667	-20.7575258468088\\
2.225	-20.752505883361\\
2.23333333333333	-20.7445190708184\\
2.24166666666667	-20.7383206925846\\
2.25	-20.735882115565\\
2.25833333333333	-20.7358114533498\\
2.26666666666667	-20.7313222018491\\
2.275	-20.737796225241\\
2.28333333333333	-20.7448167324793\\
2.29166666666667	-20.7411491711222\\
2.3	-20.7397394415671\\
2.30833333333333	-20.747745168584\\
2.31666666666667	-20.7516490131984\\
2.325	-20.7523495876712\\
2.33333333333333	-20.7501852534657\\
2.34166666666667	-20.7521087463803\\
2.35	-20.7513168381113\\
2.35833333333333	-20.7567882148551\\
2.36666666666667	-20.7569686020339\\
2.375	-20.7615733137851\\
2.38333333333333	-20.7646560958497\\
2.39166666666667	-20.7629429392313\\
2.4	-20.7629699195201\\
2.40833333333333	-20.756863248693\\
2.41666666666667	-20.758526347538\\
2.425	-20.7640559342911\\
2.43333333333333	-20.769291386404\\
2.44166666666667	-20.7757335757367\\
2.45	-20.7751984984087\\
2.45833333333333	-20.7749165467692\\
2.46666666666667	-20.7751921533909\\
2.475	-20.7730811710864\\
2.48333333333333	-20.7712542439644\\
2.49166666666667	-20.7823506785036\\
2.5	-20.7775278889368\\
2.50833333333333	-20.7806288725591\\
2.51666666666667	-20.7759903967782\\
2.525	-20.7772221419099\\
2.53333333333333	-20.7748784653333\\
2.54166666666667	-20.775405369544\\
2.55	-20.7771570640901\\
2.55833333333333	-20.7710233859555\\
2.56666666666667	-20.7670631106417\\
2.575	-20.7678743132497\\
2.58333333333333	-20.7738035513498\\
2.59166666666667	-20.7747790085949\\
2.6	-20.7761126494162\\
2.60833333333333	-20.7729368135117\\
2.61666666666667	-20.7828533722205\\
2.625	-20.7858695904431\\
2.63333333333333	-20.7876485727283\\
2.64166666666667	-20.7841445560709\\
2.65	-20.7782409086415\\
2.65833333333333	-20.7836008721264\\
2.66666666666667	-20.7826113519958\\
2.675	-20.7847002568746\\
2.68333333333333	-20.7797326806559\\
2.69166666666667	-20.7747563524234\\
2.7	-20.7691977245161\\
2.70833333333333	-20.7742594882646\\
2.71666666666667	-20.7732363218062\\
2.725	-20.7686453373482\\
2.73333333333333	-20.7733412023572\\
2.74166666666667	-20.7737632501954\\
2.75	-20.7700261064142\\
2.75833333333333	-20.7722801962967\\
2.76666666666667	-20.7748069917319\\
2.775	-20.7703319746619\\
2.78333333333333	-20.7821330144895\\
2.79166666666667	-20.786377531442\\
2.8	-20.7898667793367\\
2.80833333333333	-20.7881937855366\\
2.81666666666667	-20.7789112370459\\
2.825	-20.7853535071069\\
2.83333333333333	-20.7910109417327\\
2.84166666666667	-20.7866336334327\\
2.85	-20.7932119960126\\
2.85833333333333	-20.7911405030593\\
2.86666666666667	-20.7909075874353\\
2.875	-20.7987886179541\\
2.88333333333333	-20.8005562158827\\
2.89166666666667	-20.7996064538055\\
2.9	-20.7970025474869\\
2.90833333333333	-20.7972385622751\\
2.91666666666667	-20.7965361818461\\
2.925	-20.7988066755086\\
2.93333333333333	-20.7883567790546\\
2.94166666666667	-20.7863731954463\\
2.95	-20.785081984672\\
2.95833333333333	-20.7860539525486\\
2.96666666666667	-20.7892732180491\\
2.975	-20.7908060175439\\
2.98333333333333	-20.79793144\\
2.99166666666667	-20.7964981936641\\
3	-20.797099878397\\
3.00833333333333	-20.7951978480049\\
3.01666666666667	-20.7954669365261\\
3.025	-20.7942231364884\\
3.03333333333333	-20.7914997750722\\
3.04166666666667	-20.7927717934795\\
3.05	-20.7864064174263\\
3.05833333333333	-20.7895400955493\\
3.06666666666667	-20.7873927388718\\
3.075	-20.7896552203152\\
3.08333333333333	-20.7897661610191\\
3.09166666666667	-20.7921063013066\\
3.1	-20.7968591636426\\
3.10833333333333	-20.798345740218\\
3.11666666666667	-20.7966601806888\\
3.125	-20.7930071220275\\
3.13333333333333	-20.7924341823638\\
3.14166666666667	-20.7936267988453\\
3.15	-20.7920320093539\\
3.15833333333333	-20.7873032217741\\
3.16666666666667	-20.7841010538092\\
3.175	-20.7872467726541\\
3.18333333333333	-20.7809477001663\\
3.19166666666667	-20.7842396337057\\
3.2	-20.786591437242\\
3.20833333333333	-20.7916070085346\\
3.21666666666667	-20.791104380091\\
3.225	-20.7927890557018\\
3.23333333333333	-20.7846773492418\\
3.24166666666667	-20.7811956175048\\
3.25	-20.780255016237\\
3.25833333333333	-20.7769295123202\\
3.26666666666667	-20.774710656639\\
3.275	-20.775277333064\\
3.28333333333333	-20.7745377196718\\
3.29166666666667	-20.7671804440746\\
3.3	-20.7655106859621\\
3.30833333333333	-20.7618253669649\\
3.31666666666667	-20.7605865222921\\
3.325	-20.7650573519559\\
3.33333333333333	-20.7633227202002\\
3.34166666666667	-20.7663050054714\\
3.35	-20.7713014398723\\
3.35833333333333	-20.7675474243986\\
3.36666666666667	-20.77178053665\\
3.375	-20.7699767402539\\
3.38333333333333	-20.768261492747\\
3.39166666666667	-20.7687531433082\\
3.4	-20.7732073188869\\
3.40833333333333	-20.7648560835287\\
3.41666666666667	-20.769085850625\\
3.425	-20.7773084294353\\
3.43333333333333	-20.773050428503\\
3.44166666666667	-20.7695046411896\\
3.45	-20.7682194927499\\
3.45833333333333	-20.7714112947317\\
3.46666666666667	-20.7745883318487\\
3.475	-20.7733132496715\\
3.48333333333333	-20.7773483063512\\
3.49166666666667	-20.781218196314\\
3.5	-20.7764252415924\\
3.50833333333333	-20.7694800923054\\
3.51666666666667	-20.7673251323733\\
3.525	-20.7677408273956\\
3.53333333333333	-20.7614200841157\\
3.54166666666667	-20.7638750852719\\
3.55	-20.7648791288582\\
3.55833333333333	-20.765953283682\\
3.56666666666667	-20.7680387204952\\
3.575	-20.7626281526112\\
3.58333333333333	-20.764545439172\\
3.59166666666667	-20.7629387562127\\
3.6	-20.7679794476422\\
3.60833333333333	-20.7638955719493\\
3.61666666666667	-20.7655984198628\\
3.625	-20.7676789003566\\
3.63333333333333	-20.771104055185\\
3.64166666666667	-20.7761621555292\\
3.65	-20.7737666504341\\
3.65833333333333	-20.7783948204458\\
3.66666666666667	-20.77351418703\\
3.675	-20.777393242172\\
3.68333333333333	-20.7757307011452\\
3.69166666666667	-20.7772285893208\\
3.7	-20.7839860085393\\
3.70833333333333	-20.7853461993093\\
3.71666666666667	-20.78529436616\\
3.725	-20.7886414433337\\
3.73333333333333	-20.7865832452308\\
3.74166666666667	-20.7835636436106\\
3.75	-20.7816224076445\\
3.75833333333333	-20.7752559335519\\
3.76666666666667	-20.7752744542436\\
3.775	-20.7770631034593\\
3.78333333333333	-20.7792015718341\\
3.79166666666667	-20.780614815198\\
3.8	-20.7777738469624\\
3.80833333333333	-20.7739508757786\\
3.81666666666667	-20.7716829273858\\
3.825	-20.7684997449873\\
3.83333333333333	-20.7682210330356\\
3.84166666666667	-20.7705394339192\\
3.85	-20.7732609911351\\
3.85833333333333	-20.7722498599016\\
3.86666666666667	-20.7746346395244\\
3.875	-20.7741485728579\\
3.88333333333333	-20.7709195880684\\
3.89166666666667	-20.7702062065047\\
3.9	-20.7741450759602\\
3.90833333333333	-20.7709319443653\\
3.91666666666667	-20.7727813876614\\
3.925	-20.7731319036176\\
3.93333333333333	-20.7742035343779\\
3.94166666666667	-20.7588932846389\\
3.95	-20.7566266541921\\
3.95833333333333	-20.7598602259293\\
3.96666666666667	-20.7625123789929\\
3.975	-20.7676547248907\\
3.98333333333333	-20.7672111074499\\
3.99166666666667	-20.763851252735\\
4	-20.7605499545536\\
4.00833333333333	-20.7579476375598\\
4.01666666666667	-20.7621954899368\\
4.025	-20.7590826347114\\
4.03333333333333	-20.7612393421455\\
4.04166666666667	-20.7556139134696\\
4.05	-20.7565713898952\\
4.05833333333333	-20.7546185749059\\
4.06666666666667	-20.7575146625383\\
4.075	-20.7588830295559\\
4.08333333333333	-20.7479673245233\\
4.09166666666667	-20.7436812495861\\
4.1	-20.7378984103935\\
4.10833333333333	-20.7388892979998\\
4.11666666666667	-20.7360799831246\\
4.125	-20.7384483510115\\
4.13333333333333	-20.7353588302058\\
4.14166666666667	-20.7357421816005\\
4.15	-20.7366842921021\\
4.15833333333333	-20.735074190605\\
4.16666666666667	-20.7423068993011\\
4.175	-20.7437971484509\\
4.18333333333333	-20.7366355927049\\
4.19166666666667	-20.7356953308648\\
4.2	-20.7334367328653\\
4.20833333333333	-20.7343677874093\\
4.21666666666667	-20.728783081446\\
4.225	-20.7317321147793\\
4.23333333333333	-20.7351714631775\\
4.24166666666667	-20.7333150113996\\
4.25	-20.7343111473256\\
4.25833333333333	-20.7276813330485\\
4.26666666666667	-20.7270534639204\\
4.275	-20.7316763975259\\
4.28333333333333	-20.7315499715484\\
4.29166666666667	-20.7211527610547\\
4.3	-20.7080872362554\\
4.30833333333333	-20.7103897165749\\
4.31666666666667	-20.7112181633945\\
4.325	-20.7161310674592\\
4.33333333333333	-20.7217644220996\\
4.34166666666667	-20.7153184825316\\
4.35	-20.7142819144815\\
4.35833333333333	-20.7158024514313\\
4.36666666666667	-20.7101093123385\\
4.375	-20.7017942907281\\
4.38333333333333	-20.7046690075616\\
4.39166666666667	-20.7020904305453\\
4.4	-20.6935216907683\\
4.40833333333333	-20.6893285471288\\
4.41666666666667	-20.6905091412817\\
4.425	-20.6881887564673\\
4.43333333333333	-20.6859437456084\\
4.44166666666667	-20.6830859496432\\
4.45	-20.679283636989\\
4.45833333333333	-20.6689154939977\\
4.46666666666667	-20.6716773455241\\
4.475	-20.6725362581736\\
4.48333333333333	-20.6649357139739\\
4.49166666666667	-20.6664450315866\\
4.5	-20.668008941721\\
4.50833333333333	-20.6697553554038\\
4.51666666666667	-20.6745432775918\\
4.525	-20.6712459662111\\
4.53333333333333	-20.6722900493745\\
4.54166666666667	-20.6720542984605\\
4.55	-20.672894804996\\
4.55833333333333	-20.6722049436967\\
4.56666666666667	-20.6749576865476\\
4.575	-20.6759255239548\\
4.58333333333333	-20.6753674615642\\
4.59166666666667	-20.6736711611491\\
4.6	-20.6718830197201\\
4.60833333333333	-20.6701865688024\\
4.61666666666667	-20.6727118793851\\
4.625	-20.6808059473277\\
4.63333333333333	-20.6738300707651\\
4.64166666666667	-20.6788496061907\\
4.65	-20.6763961127819\\
4.65833333333333	-20.678953151649\\
4.66666666666667	-20.6744019580053\\
4.675	-20.6758304768798\\
4.68333333333333	-20.6796551229195\\
4.69166666666667	-20.6816436405862\\
4.7	-20.6817995728373\\
4.70833333333333	-20.6807405269931\\
4.71666666666667	-20.6796019178161\\
4.725	-20.6741129637635\\
4.73333333333333	-20.6791164887675\\
4.74166666666667	-20.6813011727122\\
4.75	-20.6836917038009\\
4.75833333333333	-20.6830440583921\\
4.76666666666667	-20.6826703572858\\
4.775	-20.6793465104226\\
4.78333333333333	-20.6753556922151\\
4.79166666666667	-20.6728639437267\\
4.8	-20.6753539014629\\
4.80833333333333	-20.6791806211756\\
4.81666666666667	-20.6747157751383\\
4.825	-20.6740350659906\\
4.83333333333333	-20.6740454889242\\
4.84166666666667	-20.6734568044067\\
4.85	-20.6733825818462\\
4.85833333333333	-20.6726935476317\\
4.86666666666667	-20.661928851421\\
4.875	-20.6561816964971\\
4.88333333333333	-20.6473311544647\\
4.89166666666667	-20.6486102978377\\
4.9	-20.6464420674253\\
4.90833333333333	-20.6500115023824\\
4.91666666666667	-20.6523165722185\\
4.925	-20.650416213413\\
4.93333333333333	-20.647183728894\\
4.94166666666667	-20.6499577054665\\
4.95	-20.6503936774684\\
4.95833333333333	-20.6446570357506\\
4.96666666666667	-20.6440303679527\\
4.975	-20.6466553123906\\
4.98333333333333	-20.6496380801649\\
4.99166666666667	-20.652684396599\\
5	-20.6398289144422\\
5.00833333333333	-20.6426493606332\\
5.01666666666667	-20.6412365009575\\
5.025	-20.6432161282395\\
5.03333333333333	-20.6342579691509\\
5.04166666666667	-20.6344863627913\\
5.05	-20.6286227428186\\
5.05833333333333	-20.6309937967345\\
5.06666666666667	-20.6350466198762\\
5.075	-20.633564296294\\
5.08333333333333	-20.6364422120504\\
5.09166666666667	-20.6309092126488\\
5.1	-20.6279471396761\\
5.10833333333333	-20.6146954571887\\
5.11666666666667	-20.6112381286135\\
5.125	-20.601503320836\\
5.13333333333333	-20.5957304223912\\
5.14166666666667	-20.591703248683\\
5.15	-20.5893557754065\\
5.15833333333333	-20.5896018213127\\
5.16666666666667	-20.5881591108884\\
5.175	-20.5824451104994\\
5.18333333333333	-20.5821018671308\\
5.19166666666667	-20.5859839201953\\
5.2	-20.5887293974544\\
5.20833333333333	-20.5859598535827\\
5.21666666666667	-20.5849066759198\\
5.225	-20.5835394615121\\
5.23333333333333	-20.5850558967239\\
5.24166666666667	-20.579416552918\\
5.25	-20.5812962628984\\
5.25833333333333	-20.5803964237241\\
5.26666666666667	-20.5870107718816\\
5.275	-20.5838314827803\\
5.28333333333333	-20.579158826891\\
5.29166666666667	-20.5754939352315\\
5.3	-20.5736314272323\\
5.30833333333333	-20.5784994922161\\
5.31666666666667	-20.5706760529051\\
5.325	-20.5709200204441\\
5.33333333333333	-20.5593923590865\\
5.34166666666667	-20.5551617929386\\
5.35	-20.5560489140435\\
5.35833333333333	-20.5481690365006\\
5.36666666666667	-20.5443693195779\\
5.375	-20.5415362354083\\
5.38333333333333	-20.5396296517727\\
5.39166666666667	-20.5364043070035\\
5.4	-20.5371418805974\\
5.40833333333333	-20.5403386188154\\
5.41666666666667	-20.5439503147013\\
5.425	-20.5442395232409\\
5.43333333333333	-20.5463789152312\\
5.44166666666667	-20.5509197675284\\
5.45	-20.5455641640206\\
5.45833333333333	-20.539122530363\\
5.46666666666667	-20.5448021312552\\
5.475	-20.5427582082459\\
5.48333333333333	-20.536709056929\\
5.49166666666667	-20.5278412378807\\
5.5	-20.5276335223462\\
5.50833333333333	-20.5276548345811\\
5.51666666666667	-20.5249490764119\\
5.525	-20.5247321739409\\
5.53333333333333	-20.5204099111164\\
5.54166666666667	-20.5257573878643\\
5.55	-20.5174918053797\\
5.55833333333333	-20.517929280292\\
5.56666666666667	-20.5205787076633\\
5.575	-20.5199867058642\\
5.58333333333333	-20.5214351382214\\
5.59166666666667	-20.5299464823174\\
5.6	-20.5323165043667\\
5.60833333333333	-20.5342907117819\\
5.61666666666667	-20.529969031072\\
5.625	-20.5304133192442\\
5.63333333333333	-20.5297828044705\\
5.64166666666667	-20.5187037402822\\
5.65	-20.5159262773195\\
5.65833333333333	-20.5238268328381\\
5.66666666666667	-20.5266339265679\\
5.675	-20.5262604823351\\
5.68333333333333	-20.5296389749535\\
5.69166666666667	-20.5362619256023\\
5.7	-20.5289158691943\\
5.70833333333333	-20.5301982138946\\
5.71666666666667	-20.5280168269833\\
5.725	-20.530114419224\\
5.73333333333333	-20.5271877066651\\
5.74166666666667	-20.5272584237317\\
5.75	-20.5292274968031\\
5.75833333333333	-20.5244281443509\\
5.76666666666667	-20.5332191930127\\
5.775	-20.5262600820348\\
5.78333333333333	-20.5331289605347\\
5.79166666666667	-20.5372138109018\\
5.8	-20.5397958380726\\
5.80833333333333	-20.5454371365911\\
5.81666666666667	-20.5468397869269\\
5.825	-20.5585281195136\\
5.83333333333333	-20.5564919863145\\
5.84166666666667	-20.5529269612386\\
5.85	-20.5501243327431\\
5.85833333333333	-20.5494916222109\\
5.86666666666667	-20.5569875724517\\
5.875	-20.5596792827649\\
5.88333333333333	-20.5605438391724\\
5.89166666666667	-20.5526688343334\\
5.9	-20.5555063176203\\
5.90833333333333	-20.5524661661945\\
5.91666666666667	-20.5517847738368\\
5.925	-20.542971555768\\
5.93333333333333	-20.5363871464525\\
5.94166666666667	-20.5371517869899\\
5.95	-20.5358565603786\\
5.95833333333333	-20.5369178632012\\
5.96666666666667	-20.5338168893561\\
5.975	-20.5351249672938\\
5.98333333333333	-20.5326716367528\\
5.99166666666667	-20.5271475505836\\
6	-20.5225599153989\\
6.00833333333333	-20.5215455140693\\
6.01666666666667	-20.5217059980962\\
6.025	-20.5268363892256\\
6.03333333333333	-20.527227681888\\
6.04166666666667	-20.5282001881916\\
6.05	-20.5306363102305\\
6.05833333333333	-20.53495598977\\
6.06666666666667	-20.5366545128802\\
6.075	-20.5422873532532\\
6.08333333333333	-20.5477726043534\\
6.09166666666667	-20.5488163662741\\
6.1	-20.5501798922788\\
6.10833333333333	-20.5453550257048\\
6.11666666666667	-20.5499769139073\\
6.125	-20.5533579714676\\
6.13333333333333	-20.5477761123927\\
6.14166666666667	-20.5505302818929\\
6.15	-20.5456109554348\\
6.15833333333333	-20.5516365331841\\
6.16666666666667	-20.5507792957563\\
6.175	-20.5556607059301\\
6.18333333333333	-20.5603508890136\\
6.19166666666667	-20.5601431801365\\
6.2	-20.5574161126179\\
6.20833333333333	-20.551492788242\\
6.21666666666667	-20.5499401370977\\
6.225	-20.5515565932577\\
6.23333333333333	-20.5499273841754\\
6.24166666666667	-20.5402794420279\\
6.25	-20.5352814588622\\
6.25833333333333	-20.5373328609625\\
6.26666666666667	-20.5392366225694\\
6.275	-20.537790076494\\
6.28333333333333	-20.5321744615215\\
6.29166666666667	-20.5277388460249\\
6.3	-20.5302215740017\\
6.30833333333333	-20.5335716623648\\
6.31666666666667	-20.536285737415\\
6.325	-20.5347909799869\\
6.33333333333333	-20.5351930188706\\
6.34166666666667	-20.5289945470188\\
6.35	-20.5310105600071\\
6.35833333333333	-20.5220661617752\\
6.36666666666667	-20.528189808939\\
6.375	-20.5271694375379\\
6.38333333333333	-20.5262369418328\\
6.39166666666667	-20.5241304722072\\
6.4	-20.5301651634596\\
6.40833333333333	-20.5227996356437\\
6.41666666666667	-20.5290719139889\\
6.425	-20.5253349554103\\
6.43333333333333	-20.5229096312248\\
6.44166666666667	-20.522341555172\\
6.45	-20.5305853216233\\
6.45833333333333	-20.5268605004231\\
6.46666666666667	-20.5293807935691\\
6.475	-20.5289674411751\\
6.48333333333333	-20.5250277346363\\
6.49166666666667	-20.5268882595923\\
6.5	-20.5218673841948\\
6.50833333333333	-20.5188132401056\\
6.51666666666667	-20.5139932884156\\
6.525	-20.5128600813089\\
6.53333333333333	-20.51294793144\\
6.54166666666667	-20.5106356153647\\
6.55	-20.5136903876442\\
6.55833333333333	-20.50980077592\\
6.56666666666667	-20.515258863811\\
6.575	-20.5133564946999\\
6.58333333333333	-20.5191365711735\\
6.59166666666667	-20.5258740471448\\
6.6	-20.5255526236831\\
6.60833333333333	-20.5294508997535\\
6.61666666666667	-20.5298692339375\\
6.625	-20.5288265844914\\
6.63333333333333	-20.5298619069482\\
6.64166666666667	-20.5263486326184\\
6.65	-20.5237967626667\\
6.65833333333333	-20.520203857791\\
6.66666666666667	-20.5172226360804\\
6.675	-20.5075027782819\\
6.68333333333333	-20.5024957051061\\
6.69166666666667	-20.5020365392809\\
6.7	-20.4985891226214\\
6.70833333333333	-20.5030491170986\\
6.71666666666667	-20.4976760559811\\
6.725	-20.5024596702459\\
6.73333333333333	-20.5081855870293\\
6.74166666666667	-20.4975113842469\\
6.75	-20.4998081546272\\
6.75833333333333	-20.5018160987545\\
6.76666666666667	-20.5002834606404\\
6.775	-20.4948627339119\\
6.78333333333333	-20.4935002299914\\
6.79166666666667	-20.4942468670743\\
6.8	-20.49528415056\\
6.80833333333333	-20.4996677728151\\
6.81666666666667	-20.4977383800633\\
6.825	-20.5035083408264\\
6.83333333333333	-20.5045197915103\\
6.84166666666667	-20.5042358087967\\
6.85	-20.5117381235699\\
6.85833333333333	-20.5136702113471\\
6.86666666666667	-20.515353566638\\
6.875	-20.5181406636272\\
6.88333333333333	-20.5215447308119\\
6.89166666666667	-20.5232883660049\\
6.9	-20.5272336756915\\
6.90833333333333	-20.5290755796717\\
6.91666666666667	-20.530445318723\\
6.925	-20.5276132114692\\
6.93333333333333	-20.5265691209192\\
6.94166666666667	-20.5265091091638\\
6.95	-20.5256128548576\\
6.95833333333333	-20.5213448074889\\
6.96666666666667	-20.51931213115\\
6.975	-20.5248481222561\\
6.98333333333333	-20.5268313798258\\
6.99166666666667	-20.5359575626447\\
7	-20.539883683262\\
7.00833333333333	-20.5437119196493\\
7.01666666666667	-20.5386219880383\\
7.025	-20.5314698928158\\
7.03333333333333	-20.5293893716443\\
7.04166666666667	-20.5250849471844\\
7.05	-20.5254719150766\\
7.05833333333333	-20.5232864895702\\
7.06666666666667	-20.5240489657744\\
7.075	-20.524718149325\\
7.08333333333333	-20.5250889569412\\
7.09166666666667	-20.5200568936086\\
7.1	-20.5236547701702\\
7.10833333333333	-20.5223936765952\\
7.11666666666667	-20.5217694754279\\
7.125	-20.5236328267349\\
7.13333333333333	-20.509317364554\\
7.14166666666667	-20.5137262076011\\
7.15	-20.5132221522392\\
7.15833333333333	-20.5132843116427\\
7.16666666666667	-20.5072245040306\\
7.175	-20.5063567689181\\
7.18333333333333	-20.5026756790384\\
7.19166666666667	-20.4952047651795\\
7.2	-20.4904730778555\\
7.20833333333333	-20.4873234585553\\
7.21666666666667	-20.4838586467522\\
7.225	-20.4810476325047\\
7.23333333333333	-20.4820254265583\\
7.24166666666667	-20.4787094342862\\
7.25	-20.4720829573084\\
7.25833333333333	-20.4641460345574\\
7.26666666666667	-20.4607047172239\\
7.275	-20.4651751985556\\
7.28333333333333	-20.4657224245595\\
7.29166666666667	-20.4643677320075\\
7.3	-20.457752417229\\
7.30833333333333	-20.450098265272\\
7.31666666666667	-20.4437035743822\\
7.325	-20.4371339263201\\
7.33333333333333	-20.4313041611536\\
7.34166666666667	-20.4314245718435\\
7.35	-20.4227812076917\\
7.35833333333333	-20.4217709577247\\
7.36666666666667	-20.4155226293107\\
7.375	-20.4217440469575\\
7.38333333333333	-20.4212992365963\\
7.39166666666667	-20.4243613378123\\
7.4	-20.4214093235156\\
7.40833333333333	-20.427572743094\\
7.41666666666667	-20.4272687137946\\
7.425	-20.4255624781428\\
7.43333333333333	-20.4235728006189\\
7.44166666666667	-20.4183142719642\\
7.45	-20.4072578819613\\
7.45833333333333	-20.3959339010378\\
7.46666666666667	-20.3968591175166\\
7.475	-20.3912403797796\\
7.48333333333333	-20.3789902952813\\
7.49166666666667	-20.3777202664694\\
7.5	-20.3748702445107\\
7.50833333333333	-20.3704076270388\\
7.51666666666667	-20.365915441797\\
7.525	-20.3604914764534\\
7.53333333333333	-20.3561700216247\\
7.54166666666667	-20.3555585486736\\
7.55	-20.3534536446397\\
7.55833333333333	-20.3491804793452\\
7.56666666666667	-20.3517061374036\\
7.575	-20.3409553800443\\
7.58333333333333	-20.3336627384312\\
7.59166666666667	-20.3248444841589\\
7.6	-20.3267610493651\\
7.60833333333333	-20.3206202355436\\
7.61666666666667	-20.3273679193596\\
7.625	-20.3235559428158\\
7.63333333333333	-20.3257864689453\\
7.64166666666667	-20.3206053610027\\
7.65	-20.3154104441785\\
7.65833333333333	-20.3148449130946\\
7.66666666666667	-20.3080169637238\\
7.675	-20.2983620797216\\
7.68333333333333	-20.3019703908374\\
7.69166666666667	-20.2939103922268\\
7.7	-20.2909430745932\\
7.70833333333333	-20.2923054221009\\
7.71666666666667	-20.2912478559095\\
7.725	-20.2902231416287\\
7.73333333333333	-20.2852101022949\\
7.74166666666667	-20.2842920541048\\
7.75	-20.2812696412757\\
7.75833333333333	-20.2709988096969\\
7.76666666666667	-20.2652226135277\\
7.775	-20.2644924043752\\
7.78333333333333	-20.2601079284744\\
7.79166666666667	-20.2576568625295\\
7.8	-20.2558147669402\\
7.80833333333333	-20.2566990013704\\
7.81666666666667	-20.2542132212277\\
7.825	-20.2566956243614\\
7.83333333333333	-20.2618131117311\\
7.84166666666667	-20.2552498703498\\
7.85	-20.2557470695026\\
7.85833333333333	-20.2517729757714\\
7.86666666666667	-20.2509971907515\\
7.875	-20.2544040657819\\
7.88333333333333	-20.2564803693002\\
7.89166666666667	-20.2528912332237\\
7.9	-20.2494052306402\\
7.90833333333333	-20.2513239829144\\
7.91666666666667	-20.2487351420115\\
7.925	-20.2409179009399\\
7.93333333333333	-20.2452951760451\\
7.94166666666667	-20.2415611019783\\
7.95	-20.2354584231052\\
7.95833333333333	-20.2329601391211\\
7.96666666666667	-20.2285518167403\\
7.975	-20.2221083988997\\
7.98333333333333	-20.223964357624\\
7.99166666666667	-20.2257491689095\\
8	-20.2274744628868\\
8.00833333333333	-20.2209687017753\\
8.01666666666667	-20.2159023820997\\
8.025	-20.2197591382939\\
8.03333333333333	-20.2229725293939\\
8.04166666666667	-20.2216465734115\\
8.05	-20.2207197958782\\
8.05833333333333	-20.2246932312389\\
8.06666666666666	-20.2240489335175\\
8.075	-20.2205601324593\\
8.08333333333333	-20.2146963682939\\
8.09166666666667	-20.2093871981522\\
8.1	-20.2098741825501\\
8.10833333333333	-20.2121512217789\\
8.11666666666667	-20.2005616722156\\
8.125	-20.1981132991967\\
8.13333333333333	-20.1912577410784\\
8.14166666666667	-20.1909637162871\\
8.15	-20.1920108864602\\
8.15833333333333	-20.1870909432228\\
8.16666666666667	-20.1838274657946\\
8.175	-20.1831872930444\\
8.18333333333333	-20.1746398958376\\
8.19166666666667	-20.1668706266313\\
8.2	-20.1622784789811\\
8.20833333333333	-20.1611050010293\\
8.21666666666667	-20.1606010717704\\
8.225	-20.1571774797911\\
8.23333333333333	-20.1483776283938\\
8.24166666666667	-20.1415521224093\\
8.25	-20.1418142346956\\
8.25833333333333	-20.1375776842104\\
8.26666666666667	-20.1416899545342\\
8.275	-20.1367538599204\\
8.28333333333333	-20.1418814244969\\
8.29166666666667	-20.1374473424987\\
8.3	-20.1337288692786\\
8.30833333333333	-20.1337689805093\\
8.31666666666667	-20.1310666416971\\
8.325	-20.1317897877042\\
8.33333333333333	-20.1268573691721\\
8.34166666666667	-20.1265430680761\\
8.35	-20.1283873140162\\
8.35833333333333	-20.1221448315582\\
8.36666666666667	-20.1133379965307\\
8.375	-20.1070398887967\\
8.38333333333333	-20.1019151855342\\
8.39166666666667	-20.1038253860342\\
8.4	-20.1033924158667\\
8.40833333333333	-20.1009843873432\\
8.41666666666667	-20.1035091899245\\
8.425	-20.1029093751432\\
8.43333333333333	-20.105244878103\\
8.44166666666667	-20.1078627337724\\
8.45	-20.101105065711\\
8.45833333333333	-20.1038408926143\\
8.46666666666667	-20.1030159168343\\
8.475	-20.0984422435148\\
8.48333333333333	-20.094215183926\\
8.49166666666667	-20.0952774929196\\
8.5	-20.0999425396881\\
8.50833333333333	-20.0963435682799\\
8.51666666666667	-20.0996952516391\\
8.525	-20.1044394357194\\
8.53333333333333	-20.0960507181496\\
8.54166666666667	-20.0929958819161\\
8.55	-20.0936250034807\\
8.55833333333333	-20.0937195105758\\
8.56666666666667	-20.0918293334117\\
8.575	-20.0863590644241\\
8.58333333333333	-20.0799914266787\\
8.59166666666667	-20.0768470950691\\
8.6	-20.0696032603566\\
8.60833333333333	-20.0668857605764\\
8.61666666666667	-20.0672863155802\\
8.625	-20.0597055436274\\
8.63333333333333	-20.0524638392527\\
8.64166666666667	-20.0483607041982\\
8.65	-20.0415316317768\\
8.65833333333333	-20.0460776667105\\
8.66666666666667	-20.0417479000605\\
8.675	-20.0367764241942\\
8.68333333333333	-20.0295752790584\\
8.69166666666667	-20.023039433934\\
8.7	-20.0231198422414\\
8.70833333333333	-20.0225431778556\\
8.71666666666667	-20.0231893696549\\
8.725	-20.0278318212965\\
8.73333333333333	-20.0206967147442\\
8.74166666666667	-20.0163848586677\\
8.75	-20.0126444926276\\
8.75833333333333	-20.0109601590258\\
8.76666666666667	-19.9971885561823\\
8.775	-19.9947470667491\\
8.78333333333333	-19.9844609960187\\
8.79166666666667	-19.9817399530938\\
8.8	-19.9753840210666\\
8.80833333333333	-19.9661365281626\\
8.81666666666667	-19.9619708320403\\
8.825	-19.9606516752073\\
8.83333333333333	-19.9577872695474\\
8.84166666666667	-19.9533132763444\\
8.85	-19.9592754053963\\
8.85833333333333	-19.9543281266994\\
8.86666666666667	-19.9628508725661\\
8.875	-19.9525749236545\\
8.88333333333333	-19.9502342778044\\
8.89166666666667	-19.9509766921024\\
8.9	-19.9516324671999\\
8.90833333333333	-19.9439873571345\\
8.91666666666666	-19.9461619054159\\
8.925	-19.9325909121129\\
8.93333333333333	-19.9295853521152\\
8.94166666666667	-19.9315835749054\\
8.95	-19.9334144548301\\
8.95833333333333	-19.9293473734265\\
8.96666666666667	-19.9274398403869\\
8.975	-19.9208724089741\\
8.98333333333333	-19.9178759600419\\
8.99166666666667	-19.9094971682629\\
9	-19.9038312487702\\
9.00833333333333	-19.9049952839627\\
9.01666666666667	-19.9068743803983\\
9.025	-19.9041228426902\\
9.03333333333333	-19.9035735161216\\
9.04166666666667	-19.9075154119995\\
9.05	-19.9021667612428\\
9.05833333333333	-19.9028386836778\\
9.06666666666667	-19.9083897681308\\
9.075	-19.9010253882703\\
9.08333333333333	-19.8949080682941\\
9.09166666666667	-19.8869839442683\\
9.1	-19.8930015363295\\
9.10833333333333	-19.8915775581504\\
9.11666666666667	-19.8872990597386\\
9.125	-19.8859124119294\\
9.13333333333333	-19.8873792088925\\
9.14166666666667	-19.8874628532068\\
9.15	-19.8827842491126\\
9.15833333333333	-19.8823994024307\\
9.16666666666667	-19.8816848872567\\
9.175	-19.8731971164456\\
9.18333333333333	-19.8745657995078\\
9.19166666666667	-19.8772414184718\\
9.2	-19.8762498522838\\
9.20833333333333	-19.8702520661333\\
9.21666666666667	-19.8604864213686\\
9.225	-19.8640943247058\\
9.23333333333333	-19.8635588027638\\
9.24166666666667	-19.8609849464745\\
9.25	-19.8577786435986\\
9.25833333333333	-19.8560050780609\\
9.26666666666667	-19.8566293969339\\
9.275	-19.8544317526931\\
9.28333333333333	-19.8560991022509\\
9.29166666666667	-19.8509712129484\\
9.3	-19.8480513284751\\
9.30833333333334	-19.8473570692796\\
9.31666666666667	-19.8443546277044\\
9.325	-19.8403861597025\\
9.33333333333333	-19.8360162622642\\
9.34166666666667	-19.8359878400378\\
9.35	-19.8369338112654\\
9.35833333333333	-19.8355773863287\\
9.36666666666667	-19.8325857702691\\
9.375	-19.8267733942585\\
9.38333333333333	-19.8294227716548\\
9.39166666666667	-19.8257517855134\\
9.4	-19.819765189617\\
9.40833333333333	-19.8107029930565\\
9.41666666666667	-19.8093040663384\\
9.425	-19.8046066405118\\
9.43333333333333	-19.8036167427241\\
9.44166666666666	-19.7947439456099\\
9.45	-19.7957047851155\\
9.45833333333333	-19.8012388292665\\
9.46666666666667	-19.7988818469861\\
9.475	-19.7986742661411\\
9.48333333333333	-19.7896740173434\\
9.49166666666667	-19.781473407793\\
9.5	-19.7729233867005\\
9.50833333333333	-19.7655742822014\\
9.51666666666667	-19.7560234599118\\
9.525	-19.7528646495186\\
9.53333333333333	-19.7503910274673\\
9.54166666666667	-19.7448687616078\\
9.55	-19.7374239500553\\
9.55833333333333	-19.7334435849279\\
9.56666666666667	-19.7283829896699\\
9.575	-19.7197473462413\\
9.58333333333333	-19.7221152869788\\
9.59166666666667	-19.7167681309527\\
9.6	-19.7193502461836\\
9.60833333333333	-19.7134944041804\\
9.61666666666667	-19.7066292574261\\
9.625	-19.7062879286128\\
9.63333333333333	-19.692143709055\\
9.64166666666667	-19.6889412219506\\
9.65	-19.6832257937298\\
9.65833333333333	-19.6774254986111\\
9.66666666666667	-19.6795476061535\\
9.675	-19.6751346074403\\
9.68333333333333	-19.6740494163794\\
9.69166666666667	-19.6691252173094\\
9.7	-19.6680334820871\\
9.70833333333333	-19.6667946947321\\
9.71666666666667	-19.6674927959123\\
9.725	-19.6599635008743\\
9.73333333333333	-19.6537332322684\\
9.74166666666667	-19.6493947127902\\
9.75	-19.6423215035384\\
9.75833333333333	-19.6407068523424\\
9.76666666666667	-19.6404123132143\\
9.775	-19.6325752825384\\
9.78333333333333	-19.6281342359957\\
9.79166666666666	-19.6288932054811\\
9.8	-19.6223418103855\\
9.80833333333333	-19.6200123187894\\
9.81666666666667	-19.6222178931824\\
9.825	-19.6215251108808\\
9.83333333333333	-19.6121381326957\\
9.84166666666667	-19.6105710209702\\
9.85	-19.6030845129482\\
9.85833333333333	-19.6058742733314\\
9.86666666666667	-19.6020025887377\\
9.875	-19.6061150573994\\
9.88333333333333	-19.6001957324562\\
9.89166666666667	-19.5958460219285\\
9.9	-19.5916584877818\\
9.90833333333333	-19.5855104977155\\
9.91666666666667	-19.5799193768437\\
9.925	-19.5803079138645\\
9.93333333333333	-19.5800391552015\\
9.94166666666667	-19.5741799509534\\
9.95	-19.5694063260726\\
9.95833333333333	-19.5641324160487\\
9.96666666666667	-19.5726987089189\\
9.975	-19.5697607240145\\
9.98333333333333	-19.5702547403997\\
9.99166666666667	-19.5722946821648\\
10	-19.5681798102992\\
10.0083333333333	-19.5598695976019\\
10.0166666666667	-19.556796860414\\
10.025	-19.5499974227644\\
10.0333333333333	-19.5460328752876\\
10.0416666666667	-19.5403383723254\\
10.05	-19.5431650348678\\
10.0583333333333	-19.5433790541235\\
10.0666666666667	-19.5412784057407\\
10.075	-19.5343741543833\\
10.0833333333333	-19.5422881433578\\
10.0916666666667	-19.5429785949369\\
10.1	-19.5428011836189\\
10.1083333333333	-19.5350840612481\\
10.1166666666667	-19.5323978210401\\
10.125	-19.5278186447438\\
10.1333333333333	-19.523708762192\\
10.1416666666667	-19.5185540630751\\
10.15	-19.5210541176247\\
10.1583333333333	-19.5246480221723\\
10.1666666666667	-19.5273737542777\\
10.175	-19.5282569124879\\
10.1833333333333	-19.5273100167747\\
10.1916666666667	-19.525281103792\\
10.2	-19.536013930855\\
10.2083333333333	-19.5296740045304\\
10.2166666666667	-19.5281989789905\\
10.225	-19.5325186658437\\
10.2333333333333	-19.5343013391671\\
10.2416666666667	-19.5341154723391\\
10.25	-19.538443356368\\
10.2583333333333	-19.5389376587594\\
10.2666666666667	-19.5383737128632\\
10.275	-19.5401864799579\\
10.2833333333333	-19.5391798773097\\
10.2916666666667	-19.5352100176093\\
10.3	-19.5407780813409\\
10.3083333333333	-19.5299623414976\\
10.3166666666667	-19.5289908798081\\
10.325	-19.5252373827797\\
10.3333333333333	-19.5166435142556\\
10.3416666666667	-19.5048452466775\\
10.35	-19.5056247677793\\
10.3583333333333	-19.5045482186628\\
10.3666666666667	-19.505693089506\\
10.375	-19.500713766036\\
10.3833333333333	-19.4993915358513\\
10.3916666666667	-19.4966114561083\\
10.4	-19.4920660386292\\
10.4083333333333	-19.4862864149966\\
10.4166666666667	-19.4804208125252\\
10.425	-19.47835827418\\
10.4333333333333	-19.4771943694685\\
10.4416666666667	-19.4711044772029\\
10.45	-19.4656811012904\\
10.4583333333333	-19.4612902849463\\
10.4666666666667	-19.4667400395657\\
10.475	-19.4616363355176\\
10.4833333333333	-19.4553201100842\\
10.4916666666667	-19.4464916623008\\
10.5	-19.4477731761889\\
10.5083333333333	-19.4445935645361\\
10.5166666666667	-19.4458670979402\\
10.525	-19.4449649303454\\
10.5333333333333	-19.439479995437\\
10.5416666666667	-19.4324660766903\\
10.55	-19.4370550168608\\
10.5583333333333	-19.4285229610428\\
10.5666666666667	-19.431092295195\\
10.575	-19.4312106704156\\
10.5833333333333	-19.4284708182391\\
10.5916666666667	-19.4284417909229\\
10.6	-19.4328919510473\\
10.6083333333333	-19.4227748167449\\
10.6166666666667	-19.4165751003666\\
10.625	-19.4171095082821\\
10.6333333333333	-19.4114804980666\\
10.6416666666667	-19.4108105785427\\
10.65	-19.4072132677793\\
10.6583333333333	-19.4046370728908\\
10.6666666666667	-19.4088154402809\\
10.675	-19.4038429486563\\
10.6833333333333	-19.3985481336402\\
10.6916666666667	-19.4028959246991\\
10.7	-19.4104102039397\\
10.7083333333333	-19.4013840833159\\
10.7166666666667	-19.3993465773293\\
10.725	-19.4001400400936\\
10.7333333333333	-19.3989270387623\\
10.7416666666667	-19.4039043988417\\
10.75	-19.4016148206066\\
10.7583333333333	-19.3960425701031\\
10.7666666666667	-19.3939893653094\\
10.775	-19.3934297872768\\
10.7833333333333	-19.3889582965266\\
10.7916666666667	-19.3864180547821\\
10.8	-19.383014001549\\
10.8083333333333	-19.381351976774\\
10.8166666666667	-19.3791327518849\\
10.825	-19.3770204072227\\
10.8333333333333	-19.3740535909635\\
10.8416666666667	-19.3685521445705\\
10.85	-19.3615841983044\\
10.8583333333333	-19.361643076699\\
10.8666666666667	-19.3670751713641\\
10.875	-19.3673016677943\\
10.8833333333333	-19.3667880109969\\
10.8916666666667	-19.3702633938471\\
10.9	-19.3606533871123\\
10.9083333333333	-19.3595608615914\\
10.9166666666667	-19.3575431717691\\
10.925	-19.3578281466184\\
10.9333333333333	-19.3582211195205\\
10.9416666666667	-19.3528959664395\\
10.95	-19.3416082127136\\
10.9583333333333	-19.342936078045\\
10.9666666666667	-19.3336079213998\\
10.975	-19.3272226688157\\
10.9833333333333	-19.328360906014\\
10.9916666666667	-19.3200821424782\\
11	-19.3200682217848\\
11.0083333333333	-19.3071773748068\\
11.0166666666667	-19.3043409610908\\
11.025	-19.2977858279485\\
11.0333333333333	-19.2971346918593\\
11.0416666666667	-19.298170723216\\
11.05	-19.2939008781419\\
11.0583333333333	-19.2962249410302\\
11.0666666666667	-19.2929862961991\\
11.075	-19.2867969550467\\
11.0833333333333	-19.2786201573542\\
11.0916666666667	-19.2682023277845\\
11.1	-19.2587123660418\\
11.1083333333333	-19.2526458648768\\
11.1166666666667	-19.2436174040778\\
11.125	-19.2412204760155\\
11.1333333333333	-19.242828197652\\
11.1416666666667	-19.2386166072353\\
11.15	-19.2348591177951\\
11.1583333333333	-19.2325576799888\\
11.1666666666667	-19.2276969149074\\
11.175	-19.223385637549\\
11.1833333333333	-19.2249822428097\\
11.1916666666667	-19.2191116701294\\
11.2	-19.2211783407714\\
11.2083333333333	-19.2131762101338\\
11.2166666666667	-19.206815711223\\
11.225	-19.2083972713123\\
11.2333333333333	-19.1971176724874\\
11.2416666666667	-19.1944914204559\\
11.25	-19.1972277143743\\
11.2583333333333	-19.2037968180376\\
11.2666666666667	-19.2012836437407\\
11.275	-19.1948701163372\\
11.2833333333333	-19.1914103895984\\
11.2916666666667	-19.1877187563527\\
11.3	-19.1815334079347\\
11.3083333333333	-19.1772583883096\\
11.3166666666667	-19.1737102256931\\
11.325	-19.1734043138383\\
11.3333333333333	-19.1691082948543\\
11.3416666666667	-19.1614732945645\\
11.35	-19.1618016433284\\
11.3583333333333	-19.1486896987822\\
11.3666666666667	-19.1369445007517\\
11.375	-19.1255145900907\\
11.3833333333333	-19.129022102899\\
11.3916666666667	-19.1277015495384\\
11.4	-19.1277637644379\\
11.4083333333333	-19.1247919269455\\
11.4166666666667	-19.1162771959966\\
11.425	-19.1170023322257\\
11.4333333333333	-19.1178148513291\\
11.4416666666667	-19.1168080124401\\
11.45	-19.1128038552873\\
11.4583333333333	-19.1068589894739\\
11.4666666666667	-19.1015533623434\\
11.475	-19.0960441830719\\
11.4833333333333	-19.0990268947453\\
11.4916666666667	-19.0950146709032\\
11.5	-19.0902320448733\\
11.5083333333333	-19.0936313595089\\
11.5166666666667	-19.0860170171369\\
11.525	-19.0773613451914\\
11.5333333333333	-19.0734458474487\\
11.5416666666667	-19.065929998814\\
11.55	-19.0556122253009\\
11.5583333333333	-19.0537269711014\\
11.5666666666667	-19.0535125180811\\
11.575	-19.0524026278676\\
11.5833333333333	-19.0504312462017\\
11.5916666666667	-19.0450791908025\\
11.6	-19.0376517483342\\
11.6083333333333	-19.0218357007943\\
11.6166666666667	-19.0164591949106\\
11.625	-19.0026383733472\\
11.6333333333333	-18.9941916630779\\
11.6416666666667	-18.9859171922479\\
11.65	-18.9692038783912\\
11.6583333333333	-18.9621364222694\\
11.6666666666667	-18.9531954391113\\
11.675	-18.9434215581588\\
11.6833333333333	-18.9493786962509\\
11.6916666666667	-18.9373363574218\\
11.7	-18.9349483616054\\
11.7083333333333	-18.9334809093892\\
11.7166666666667	-18.9343891660437\\
11.725	-18.9366603662374\\
11.7333333333333	-18.9342155536277\\
11.7416666666667	-18.9311712147404\\
11.75	-18.9247490380462\\
11.7583333333333	-18.92609599849\\
11.7666666666667	-18.9138380855124\\
11.775	-18.8968180722794\\
11.7833333333333	-18.8932796933007\\
11.7916666666667	-18.8937715012627\\
11.8	-18.8767364739593\\
11.8083333333333	-18.8699614917617\\
11.8166666666667	-18.8583419331343\\
11.825	-18.8544166806417\\
11.8333333333333	-18.8463296080301\\
11.8416666666667	-18.8425173070597\\
11.85	-18.8364368862551\\
11.8583333333333	-18.8294858906456\\
11.8666666666667	-18.8157768165282\\
11.875	-18.8190376643779\\
11.8833333333333	-18.8091377005168\\
11.8916666666667	-18.8013092488661\\
11.9	-18.7964496424581\\
11.9083333333333	-18.7908122575076\\
11.9166666666667	-18.7887533090893\\
11.925	-18.783136578123\\
11.9333333333333	-18.7766262903164\\
11.9416666666667	-18.7692192775163\\
11.95	-18.7686625079697\\
11.9583333333333	-18.7573820248458\\
11.9666666666667	-18.7447849076627\\
11.975	-18.7376388702071\\
11.9833333333333	-18.7330271012943\\
11.9916666666667	-18.7308757214132\\
12	-18.7288542366745\\
12.0083333333333	-18.7253381771372\\
12.0166666666667	-18.7210878939745\\
12.025	-18.7121025576435\\
12.0333333333333	-18.7130596024554\\
12.0416666666667	-18.7115633806093\\
12.05	-18.7062024717818\\
12.0583333333333	-18.708163580288\\
12.0666666666667	-18.706084864594\\
12.075	-18.6930659913775\\
12.0833333333333	-18.6876566546225\\
12.0916666666667	-18.6880962619804\\
12.1	-18.6811884152225\\
12.1083333333333	-18.6792784263881\\
12.1166666666667	-18.6766512342901\\
12.125	-18.6687674813117\\
12.1333333333333	-18.6541439898376\\
12.1416666666667	-18.6595465423093\\
12.15	-18.6523573610723\\
12.1583333333333	-18.6494919691479\\
12.1666666666667	-18.6466340471461\\
12.175	-18.6345482995964\\
12.1833333333333	-18.6386774728701\\
12.1916666666667	-18.6375972233827\\
12.2	-18.636481141988\\
12.2083333333333	-18.6266771509809\\
12.2166666666667	-18.6214673802569\\
12.225	-18.628869234342\\
12.2333333333333	-18.6301073382431\\
12.2416666666667	-18.624605680415\\
12.25	-18.6222455339819\\
12.2583333333333	-18.6295571429027\\
12.2666666666667	-18.6224639558601\\
12.275	-18.6176591969992\\
12.2833333333333	-18.6137488657873\\
12.2916666666667	-18.608146502407\\
12.3	-18.6000678234721\\
12.3083333333333	-18.588710473798\\
12.3166666666667	-18.5833466309501\\
12.325	-18.581164462119\\
12.3333333333333	-18.5770296360583\\
12.3416666666667	-18.5845793653208\\
12.35	-18.5893250430035\\
12.3583333333333	-18.5897377588004\\
12.3666666666667	-18.5857752384286\\
12.375	-18.5777572440431\\
12.3833333333333	-18.5776816996817\\
12.3916666666667	-18.5760553782603\\
12.4	-18.5649495500608\\
12.4083333333333	-18.5663236064694\\
12.4166666666667	-18.5777099596204\\
12.425	-18.5764516855443\\
12.4333333333333	-18.5702642378318\\
12.4416666666667	-18.5694981794348\\
12.45	-18.5698909998534\\
12.4583333333333	-18.5680650204254\\
12.4666666666667	-18.5765082373856\\
12.475	-18.5771853706047\\
12.4833333333333	-18.5809197491091\\
12.4916666666667	-18.5749041873636\\
12.5	-18.5678961813015\\
12.5083333333333	-18.5656869281933\\
12.5166666666667	-18.5685358929027\\
12.525	-18.5627701180568\\
12.5333333333333	-18.5601399385835\\
12.5416666666667	-18.5601527222673\\
12.55	-18.5502585266864\\
12.5583333333333	-18.5426893145432\\
12.5666666666667	-18.5363126288868\\
12.575	-18.5336716963624\\
12.5833333333333	-18.5342970242201\\
12.5916666666667	-18.525881823655\\
12.6	-18.5232696991111\\
12.6083333333333	-18.5153419984139\\
12.6166666666667	-18.5143117879642\\
12.625	-18.5023584171343\\
12.6333333333333	-18.5066330660382\\
12.6416666666667	-18.499163770597\\
12.65	-18.4942878693303\\
12.6583333333333	-18.482557863035\\
12.6666666666667	-18.4842647751029\\
12.675	-18.4833991920108\\
12.6833333333333	-18.4844565869751\\
12.6916666666667	-18.484001621857\\
12.7	-18.4788563195642\\
12.7083333333333	-18.4691038166138\\
12.7166666666667	-18.4719630335664\\
12.725	-18.4646030604666\\
12.7333333333333	-18.4575418660684\\
12.7416666666667	-18.4535472932683\\
12.75	-18.4495832843405\\
12.7583333333333	-18.4325653451591\\
12.7666666666667	-18.4287006843386\\
12.775	-18.4300277353144\\
12.7833333333333	-18.4245483297114\\
12.7916666666667	-18.4168444776815\\
12.8	-18.4074282912845\\
12.8083333333333	-18.3914817961498\\
12.8166666666667	-18.3875558941877\\
12.825	-18.373373866291\\
12.8333333333333	-18.3720182154606\\
12.8416666666667	-18.3791227482854\\
12.85	-18.3838120514069\\
12.8583333333333	-18.3850601709822\\
12.8666666666667	-18.3739983365608\\
12.875	-18.3753565444156\\
12.8833333333333	-18.3706116782534\\
12.8916666666667	-18.3732775943349\\
12.9	-18.368166232869\\
12.9083333333333	-18.3637388449193\\
12.9166666666667	-18.3654020171798\\
12.925	-18.3614983921795\\
12.9333333333333	-18.3571759283169\\
12.9416666666667	-18.3628309069808\\
12.95	-18.3538441250874\\
12.9583333333333	-18.3589598226484\\
12.9666666666667	-18.3569909278687\\
12.975	-18.3430470141616\\
12.9833333333333	-18.341167505648\\
12.9916666666667	-18.3459332451588\\
13	-18.3444678990585\\
13.0083333333333	-18.3483000734534\\
13.0166666666667	-18.350079667178\\
13.025	-18.3462289908514\\
13.0333333333333	-18.3453029660746\\
13.0416666666667	-18.3510124076418\\
13.05	-18.3448284385303\\
13.0583333333333	-18.3401724372836\\
13.0666666666667	-18.3440408243442\\
13.075	-18.3314022334818\\
13.0833333333333	-18.3205962520764\\
13.0916666666667	-18.3215426393478\\
13.1	-18.3138889418755\\
13.1083333333333	-18.2977653525372\\
13.1166666666667	-18.2965831865139\\
13.125	-18.2944145392143\\
13.1333333333333	-18.2933539631776\\
13.1416666666667	-18.2870901921109\\
13.15	-18.2811378047988\\
13.1583333333333	-18.2787859164856\\
13.1666666666667	-18.2777893272297\\
13.175	-18.2702415141732\\
13.1833333333333	-18.2635724126965\\
13.1916666666667	-18.2540586202939\\
13.2	-18.2486512865559\\
13.2083333333333	-18.2417293896819\\
13.2166666666667	-18.2450847931511\\
13.225	-18.2475262192821\\
13.2333333333333	-18.2399422357223\\
13.2416666666667	-18.230971069639\\
13.25	-18.2314639520153\\
13.2583333333333	-18.2201768809994\\
13.2666666666667	-18.2176363538322\\
13.275	-18.2206199763819\\
13.2833333333333	-18.2185332362709\\
13.2916666666667	-18.2149156192946\\
13.3	-18.208393521391\\
13.3083333333333	-18.2079894973588\\
13.3166666666667	-18.2020451358885\\
13.325	-18.1994939907265\\
13.3333333333333	-18.193661994472\\
13.3416666666667	-18.1867808060097\\
13.35	-18.1823130538742\\
13.3583333333333	-18.1821273172599\\
13.3666666666667	-18.1821045272496\\
13.375	-18.180969706359\\
13.3833333333333	-18.178746840216\\
13.3916666666667	-18.1716280237758\\
13.4	-18.1591657711827\\
13.4083333333333	-18.1560492263649\\
13.4166666666667	-18.1517910868331\\
13.425	-18.1385916349704\\
13.4333333333333	-18.1311570051627\\
13.4416666666667	-18.1179905756656\\
13.45	-18.1106552150205\\
13.4583333333333	-18.1092683862675\\
13.4666666666667	-18.105556308039\\
13.475	-18.0970543903977\\
13.4833333333333	-18.1044562601963\\
13.4916666666667	-18.0991129927615\\
13.5	-18.0958782621213\\
13.5083333333333	-18.0925633955594\\
13.5166666666667	-18.0928781372373\\
13.525	-18.096585552389\\
13.5333333333333	-18.0903175062696\\
13.5416666666667	-18.0768814184228\\
13.55	-18.071671179852\\
13.5583333333333	-18.0604146831341\\
13.5666666666667	-18.0477525605907\\
13.575	-18.0392571047022\\
13.5833333333333	-18.0259075569012\\
13.5916666666667	-18.0305830809459\\
13.6	-18.0252872456863\\
13.6083333333333	-18.0170422057392\\
13.6166666666667	-18.0099571406035\\
13.625	-17.9999434652593\\
13.6333333333333	-17.9951634461742\\
13.6416666666667	-17.9805957987548\\
13.65	-17.9774063050312\\
13.6583333333333	-17.9766843285434\\
13.6666666666667	-17.9785420117573\\
13.675	-17.9733604348323\\
13.6833333333333	-17.968821151939\\
13.6916666666667	-17.9575820373193\\
13.7	-17.9480861439304\\
13.7083333333333	-17.9413295601903\\
13.7166666666667	-17.9319101399177\\
13.725	-17.9215677034911\\
13.7333333333333	-17.9147317645001\\
13.7416666666667	-17.9081115640028\\
13.75	-17.9086919163037\\
13.7583333333333	-17.8986927732141\\
13.7666666666667	-17.8801192715014\\
13.775	-17.8708402972927\\
13.7833333333333	-17.8617611024942\\
13.7916666666667	-17.8524948629287\\
13.8	-17.8511052561055\\
13.8083333333333	-17.8431971111335\\
13.8166666666667	-17.8354915510818\\
13.825	-17.8287396914836\\
13.8333333333333	-17.8197924279746\\
13.8416666666667	-17.8055459484192\\
13.85	-17.8070006686018\\
13.8583333333333	-17.8032809971467\\
13.8666666666667	-17.7907529146128\\
13.875	-17.7910850744414\\
13.8833333333333	-17.7793370403913\\
13.8916666666667	-17.7688867472412\\
13.9	-17.7530566347004\\
13.9083333333333	-17.7404173795653\\
13.9166666666667	-17.7312935473604\\
13.925	-17.7367394068545\\
13.9333333333333	-17.7172728558768\\
13.9416666666667	-17.7113445693759\\
13.95	-17.7063895064911\\
13.9583333333333	-17.697595060869\\
13.9666666666667	-17.6967205922814\\
13.975	-17.6901793933067\\
13.9833333333333	-17.6855810679642\\
13.9916666666667	-17.676957932536\\
14	-17.6739853570411\\
14.0083333333333	-17.6713770727559\\
14.0166666666667	-17.6611764193797\\
14.025	-17.6490269561049\\
14.0333333333333	-17.6440558990233\\
14.0416666666667	-17.6378333184014\\
14.05	-17.6358838080409\\
14.0583333333333	-17.6407421383073\\
14.0666666666667	-17.6359572160422\\
14.075	-17.6230930275077\\
14.0833333333333	-17.6174190106284\\
14.0916666666667	-17.6154325426832\\
14.1	-17.6139016404673\\
14.1083333333333	-17.6090872484305\\
14.1166666666667	-17.6064510920114\\
14.125	-17.5971386090733\\
14.1333333333333	-17.5884382167156\\
14.1416666666667	-17.5789404764749\\
14.15	-17.5712093025481\\
14.1583333333333	-17.5723622335355\\
14.1666666666667	-17.5679057766643\\
14.175	-17.5698263284377\\
14.1833333333333	-17.5651313123336\\
14.1916666666667	-17.5595015704949\\
14.2	-17.5529758389625\\
14.2083333333333	-17.5526782736637\\
14.2166666666667	-17.5409123496377\\
14.225	-17.5338217676009\\
14.2333333333333	-17.5216008032507\\
14.2416666666667	-17.5116123819305\\
14.25	-17.4970189653336\\
14.2583333333333	-17.4884530873084\\
14.2666666666667	-17.4878174340006\\
14.275	-17.4785121651966\\
14.2833333333333	-17.4757470445023\\
14.2916666666667	-17.4682805404488\\
14.3	-17.4565023640432\\
14.3083333333333	-17.451231437641\\
14.3166666666667	-17.4537618935121\\
14.325	-17.4576421524923\\
14.3333333333333	-17.4496847544417\\
14.3416666666667	-17.4484491942614\\
14.35	-17.4446189295908\\
14.3583333333333	-17.4402612980501\\
14.3666666666667	-17.4387423893366\\
14.375	-17.4397212413404\\
14.3833333333333	-17.4239709231556\\
14.3916666666667	-17.4127534732026\\
14.4	-17.4041506514915\\
14.4083333333333	-17.4062240709986\\
14.4166666666667	-17.4001361060828\\
14.425	-17.3962704094702\\
14.4333333333333	-17.3854774551823\\
14.4416666666667	-17.3785936576789\\
14.45	-17.3771310733398\\
14.4583333333333	-17.3735422115923\\
14.4666666666667	-17.3807279803787\\
14.475	-17.3647510381267\\
14.4833333333333	-17.3579234376794\\
14.4916666666667	-17.3438299038597\\
14.5	-17.3325728300165\\
14.5083333333333	-17.320896102469\\
14.5166666666667	-17.3171007823561\\
14.525	-17.3119640267655\\
14.5333333333333	-17.3099118642463\\
14.5416666666667	-17.2973706667646\\
14.55	-17.2888076856474\\
14.5583333333333	-17.288525552484\\
14.5666666666667	-17.2839688679254\\
14.575	-17.2683472772191\\
14.5833333333333	-17.2748505126769\\
14.5916666666667	-17.2731902562516\\
14.6	-17.2599252409661\\
14.6083333333333	-17.2586115375811\\
14.6166666666667	-17.2501814025729\\
14.625	-17.243431474838\\
14.6333333333333	-17.2446263585652\\
14.6416666666667	-17.2479459476861\\
14.65	-17.2429272463622\\
14.6583333333333	-17.2409939058461\\
14.6666666666667	-17.2357239446732\\
14.675	-17.2396255309804\\
14.6833333333333	-17.2308929765472\\
14.6916666666667	-17.2189078297989\\
14.7	-17.2115113067645\\
14.7083333333333	-17.2170330494406\\
14.7166666666667	-17.2049089599788\\
14.725	-17.1967438465005\\
14.7333333333333	-17.176918465073\\
14.7416666666667	-17.1679442453711\\
14.75	-17.1730455382338\\
14.7583333333333	-17.1642902429716\\
14.7666666666667	-17.1571531210935\\
14.775	-17.1621168839873\\
14.7833333333333	-17.160330001392\\
14.7916666666667	-17.1566223771421\\
14.8	-17.1532489616681\\
14.8083333333333	-17.1463172116401\\
14.8166666666667	-17.1465612703776\\
14.825	-17.1389707600146\\
14.8333333333333	-17.1321547277787\\
14.8416666666667	-17.1295833559386\\
14.85	-17.1206445064938\\
14.8583333333333	-17.1061980036646\\
14.8666666666667	-17.0911777364724\\
14.875	-17.0865608998906\\
14.8833333333333	-17.0887231059087\\
14.8916666666667	-17.0645202984206\\
14.9	-17.0608275172358\\
14.9083333333333	-17.0462129644424\\
14.9166666666667	-17.0407895113949\\
14.925	-17.025951094225\\
14.9333333333333	-17.0144208256757\\
14.9416666666667	-17.0027690019407\\
14.95	-16.9944996119201\\
14.9583333333333	-16.9895116960562\\
14.9666666666667	-16.9830643675456\\
14.975	-16.9764664940166\\
14.9833333333333	-16.9641063565188\\
14.9916666666667	-16.959803521492\\
15	-16.9557767259444\\
15.0083333333333	-16.954630174448\\
15.0166666666667	-16.9429816910153\\
15.025	-16.9254952068237\\
15.0333333333333	-16.9206363778938\\
15.0416666666667	-16.9143922514239\\
15.05	-16.9037603434587\\
15.0583333333333	-16.9087861690874\\
15.0666666666667	-16.9063423209664\\
15.075	-16.8978346856998\\
15.0833333333333	-16.8995264947364\\
15.0916666666667	-16.892192630499\\
15.1	-16.8879714984448\\
15.1083333333333	-16.8736100400227\\
15.1166666666667	-16.8642287740832\\
15.125	-16.8465502078341\\
15.1333333333333	-16.8445836455389\\
15.1416666666667	-16.831283240376\\
15.15	-16.8326525883101\\
15.1583333333333	-16.8265894924632\\
15.1666666666667	-16.8280638690395\\
15.175	-16.8132007317091\\
15.1833333333333	-16.8063032366061\\
15.1916666666667	-16.7944891893669\\
15.2	-16.7892976603263\\
15.2083333333333	-16.7731212470068\\
15.2166666666667	-16.772846610593\\
15.225	-16.755040914348\\
15.2333333333333	-16.7492063084609\\
15.2416666666667	-16.7517175405586\\
15.25	-16.7495601973499\\
15.2583333333333	-16.7405226137452\\
15.2666666666667	-16.7317533447806\\
15.275	-16.7338506834598\\
15.2833333333333	-16.7328346033437\\
15.2916666666667	-16.7287447820809\\
15.3	-16.7277144017758\\
15.3083333333333	-16.7285760620949\\
15.3166666666667	-16.7273128184713\\
15.325	-16.7184575499552\\
15.3333333333333	-16.718209335776\\
15.3416666666667	-16.701777093124\\
15.35	-16.6943144291057\\
15.3583333333333	-16.6926551093445\\
15.3666666666667	-16.6966267803807\\
15.375	-16.6889592989969\\
15.3833333333333	-16.6869178821411\\
15.3916666666667	-16.6829147546465\\
15.4	-16.6681298599859\\
15.4083333333333	-16.6590894096554\\
15.4166666666667	-16.6655717759418\\
15.425	-16.6540890822285\\
15.4333333333333	-16.64536034286\\
15.4416666666667	-16.6474943422457\\
15.45	-16.6369446080234\\
15.4583333333333	-16.6421885473819\\
15.4666666666667	-16.6284644472944\\
15.475	-16.6272544627756\\
15.4833333333333	-16.6272552878743\\
15.4916666666667	-16.6217461135609\\
15.5	-16.6075652684577\\
15.5083333333333	-16.6048027502752\\
15.5166666666667	-16.5931703233859\\
15.525	-16.5711013027559\\
15.5333333333333	-16.5759109962563\\
15.5416666666667	-16.5612760830856\\
15.55	-16.5591473608275\\
15.5583333333333	-16.5429275301552\\
15.5666666666667	-16.5353378138081\\
15.575	-16.5323412989901\\
15.5833333333333	-16.5364150238627\\
15.5916666666667	-16.5275588596799\\
15.6	-16.5212161568551\\
15.6083333333333	-16.5185546054193\\
15.6166666666667	-16.5175562542535\\
15.625	-16.5135874968121\\
15.6333333333333	-16.511278443239\\
15.6416666666667	-16.4986070738176\\
15.65	-16.4949200115008\\
15.6583333333333	-16.482562602479\\
15.6666666666667	-16.47601318915\\
15.675	-16.469345092638\\
15.6833333333333	-16.4686027267412\\
15.6916666666667	-16.4660065236072\\
15.7	-16.4539716253849\\
15.7083333333333	-16.4516070777514\\
15.7166666666667	-16.444859781269\\
15.725	-16.4350431294541\\
15.7333333333333	-16.4262462621716\\
15.7416666666667	-16.4073481394455\\
15.75	-16.4097291409685\\
15.7583333333333	-16.4046223550419\\
15.7666666666667	-16.397229732024\\
15.775	-16.4001751246508\\
15.7833333333333	-16.3882747477105\\
15.7916666666667	-16.3810963942325\\
15.8	-16.380515891391\\
15.8083333333333	-16.3748592944404\\
15.8166666666667	-16.3640750408663\\
15.825	-16.3685888148134\\
15.8333333333333	-16.3609638546347\\
15.8416666666667	-16.3475938315876\\
15.85	-16.3512087999736\\
15.8583333333333	-16.3382490716875\\
15.8666666666667	-16.3220254197752\\
15.875	-16.306336063282\\
15.8833333333333	-16.2955203432826\\
15.8916666666667	-16.2900723965037\\
15.9	-16.2883006844996\\
15.9083333333333	-16.2821063886579\\
15.9166666666667	-16.2785565424459\\
15.925	-16.265805884227\\
15.9333333333333	-16.2549912206577\\
15.9416666666667	-16.2573999022501\\
15.95	-16.2534741206573\\
15.9583333333333	-16.2466054821987\\
15.9666666666667	-16.2380397070583\\
15.975	-16.2373038742794\\
15.9833333333333	-16.2352677752962\\
15.9916666666667	-16.2225531904456\\
16	-16.1993274379913\\
16.0083333333333	-16.1975079061654\\
16.0166666666667	-16.1803474914054\\
16.025	-16.1694895219456\\
16.0333333333333	-16.1662266837931\\
16.0416666666667	-16.1662525046367\\
16.05	-16.1602562069528\\
16.0583333333333	-16.1524857773079\\
16.0666666666667	-16.1475142111772\\
16.075	-16.139603250781\\
16.0833333333333	-16.1269862443456\\
16.0916666666667	-16.1213049256888\\
16.1	-16.1040728370701\\
16.1083333333333	-16.1023782738689\\
16.1166666666667	-16.1017066306779\\
16.125	-16.095725057096\\
16.1333333333333	-16.082527436367\\
16.1416666666667	-16.075391362437\\
16.15	-16.0739819265321\\
16.1583333333333	-16.0737554069633\\
16.1666666666667	-16.0682693793317\\
16.175	-16.0559378136839\\
16.1833333333333	-16.0468221382118\\
16.1916666666667	-16.0426981098387\\
16.2	-16.031327935655\\
16.2083333333333	-16.0309595118004\\
16.2166666666667	-16.0231239624863\\
16.225	-16.0121946990531\\
16.2333333333333	-16.0110004942616\\
16.2416666666667	-16.0050781822238\\
16.25	-16.0129631333496\\
16.2583333333333	-15.9961348472932\\
16.2666666666667	-15.9850201354005\\
16.275	-15.9778442574534\\
16.2833333333333	-15.9748329555687\\
16.2916666666667	-15.9708760178738\\
16.3	-15.9595385585034\\
16.3083333333333	-15.9524143906817\\
16.3166666666667	-15.9412942566886\\
16.325	-15.9363540708494\\
16.3333333333333	-15.9237860140322\\
16.3416666666667	-15.9233119221765\\
16.35	-15.9208701676088\\
16.3583333333333	-15.9178641327118\\
16.3666666666667	-15.8995484179556\\
16.375	-15.9067139057943\\
16.3833333333333	-15.9013948978271\\
16.3916666666667	-15.890452223709\\
16.4	-15.8874207230641\\
16.4083333333333	-15.88887212317\\
16.4166666666667	-15.88007359518\\
16.425	-15.8714336031269\\
16.4333333333333	-15.8507401538882\\
16.4416666666667	-15.8453235452751\\
16.45	-15.8362102570486\\
16.4583333333333	-15.8301254864909\\
16.4666666666667	-15.8301625267178\\
16.475	-15.8171743715562\\
16.4833333333333	-15.8214170372275\\
16.4916666666667	-15.81196340302\\
16.5	-15.8023147972241\\
16.5083333333333	-15.7932433282501\\
16.5166666666667	-15.7815402085163\\
16.525	-15.7777024173488\\
16.5333333333333	-15.7816572439206\\
16.5416666666667	-15.7684283021987\\
16.55	-15.7603990929665\\
16.5583333333333	-15.7519079340783\\
16.5666666666667	-15.7339864990116\\
16.575	-15.7234468553651\\
16.5833333333333	-15.7228365734313\\
16.5916666666667	-15.7117057658969\\
16.6	-15.6961319142058\\
16.6083333333333	-15.6864138216882\\
16.6166666666667	-15.6799440085657\\
16.625	-15.6661142571595\\
16.6333333333333	-15.6647260051726\\
16.6416666666667	-15.6557915666769\\
16.65	-15.6437877463451\\
16.6583333333333	-15.6362994656635\\
16.6666666666667	-15.6310607958156\\
16.675	-15.6224072826732\\
16.6833333333333	-15.6133998419723\\
16.6916666666667	-15.6100194629352\\
16.7	-15.6001301753797\\
16.7083333333333	-15.5908323688731\\
16.7166666666667	-15.5802131799656\\
16.725	-15.5850595960155\\
16.7333333333333	-15.5847739904696\\
16.7416666666667	-15.5710541954011\\
16.75	-15.5729716008477\\
16.7583333333333	-15.5753114021791\\
16.7666666666667	-15.5646031779775\\
16.775	-15.5488604411564\\
16.7833333333333	-15.5417227084198\\
16.7916666666667	-15.5343906133151\\
16.8	-15.5192873244155\\
16.8083333333333	-15.510812566149\\
16.8166666666667	-15.505140415394\\
16.825	-15.496139497486\\
16.8333333333333	-15.4891072307057\\
16.8416666666667	-15.4910442202014\\
16.85	-15.4887321720259\\
16.8583333333333	-15.4874292412352\\
16.8666666666667	-15.4878008142198\\
16.875	-15.4801858029238\\
16.8833333333333	-15.4592377554714\\
16.8916666666667	-15.4438346871833\\
16.9	-15.4473775983167\\
16.9083333333333	-15.4480795720783\\
16.9166666666667	-15.435136657909\\
16.925	-15.4254222589626\\
16.9333333333333	-15.4190173091634\\
16.9416666666667	-15.4126763758313\\
16.95	-15.4004457823447\\
16.9583333333333	-15.3925712389064\\
16.9666666666667	-15.3821045141639\\
16.975	-15.3766148775663\\
16.9833333333333	-15.3750241744458\\
16.9916666666667	-15.3739417721063\\
17	-15.3838115475654\\
17.0083333333333	-15.3897789312357\\
17.0166666666667	-15.3824853193049\\
17.025	-15.3722004138341\\
17.0333333333333	-15.3646588159905\\
17.0416666666667	-15.355168495743\\
17.05	-15.3494771805792\\
17.0583333333333	-15.3435917229139\\
17.0666666666667	-15.3277116462984\\
17.075	-15.3132490464048\\
17.0833333333333	-15.315472405445\\
17.0916666666667	-15.3036309778471\\
17.1	-15.2964180500433\\
17.1083333333333	-15.2819283720247\\
17.1166666666667	-15.2728572286204\\
17.125	-15.2678081096305\\
17.1333333333333	-15.2599475922028\\
17.1416666666667	-15.2498697392582\\
17.15	-15.2362737855216\\
17.1583333333333	-15.2357220582061\\
17.1666666666667	-15.2195592437839\\
17.175	-15.2110562108565\\
17.1833333333333	-15.1869199983616\\
17.1916666666667	-15.1878213079375\\
17.2	-15.1894510476889\\
17.2083333333333	-15.1815248103192\\
17.2166666666667	-15.171403515213\\
17.225	-15.162766668249\\
17.2333333333333	-15.1509636125565\\
17.2416666666667	-15.1459596513624\\
17.25	-15.1415037370169\\
17.2583333333333	-15.1226200075888\\
17.2666666666667	-15.1108867974615\\
17.275	-15.0964503209678\\
17.2833333333333	-15.0889350409934\\
17.2916666666667	-15.0715674564373\\
17.3	-15.0635376070886\\
17.3083333333333	-15.0620666854416\\
17.3166666666667	-15.0524024036363\\
17.325	-15.0353221542973\\
17.3333333333333	-15.0251285421913\\
17.3416666666667	-15.0200322745105\\
17.35	-15.0067109947175\\
17.3583333333333	-14.9769298313027\\
17.3666666666667	-14.977126041066\\
17.375	-14.9702183918702\\
17.3833333333333	-14.9630113821646\\
17.3916666666667	-14.9449844528049\\
17.4	-14.94207207299\\
17.4083333333333	-14.9231143170578\\
17.4166666666667	-14.927420654396\\
17.425	-14.9126086924346\\
17.4333333333333	-14.898847807097\\
17.4416666666667	-14.9050578526546\\
17.45	-14.896920042715\\
17.4583333333333	-14.8850350894357\\
17.4666666666667	-14.8706461382553\\
17.475	-14.8619495379965\\
17.4833333333333	-14.8516570376097\\
17.4916666666667	-14.8401908887266\\
17.5	-14.8256532277471\\
17.5083333333333	-14.8129527539568\\
17.5166666666667	-14.8104012173138\\
17.525	-14.816009723634\\
17.5333333333333	-14.8091749215925\\
17.5416666666667	-14.7985337155728\\
17.55	-14.7836104142717\\
17.5583333333333	-14.7720668589623\\
17.5666666666667	-14.7571781214464\\
17.575	-14.7474054147824\\
17.5833333333333	-14.7350944668756\\
17.5916666666667	-14.7177816522947\\
17.6	-14.7238879851284\\
17.6083333333333	-14.7142777467439\\
17.6166666666667	-14.7039939573707\\
17.625	-14.7091899554773\\
17.6333333333333	-14.7086760542175\\
17.6416666666667	-14.6968922188996\\
17.65	-14.6874348377467\\
17.6583333333333	-14.6787951583682\\
17.6666666666667	-14.6738884488383\\
17.675	-14.66454177384\\
17.6833333333333	-14.6419467497131\\
17.6916666666667	-14.627214857783\\
17.7	-14.6073641342056\\
17.7083333333333	-14.5825839646787\\
17.7166666666667	-14.5798316015523\\
17.725	-14.5720053175859\\
17.7333333333333	-14.5718026359756\\
17.7416666666667	-14.5609133220974\\
17.75	-14.545184194912\\
17.7583333333333	-14.532819405685\\
17.7666666666667	-14.5280636441219\\
17.775	-14.5252922803259\\
17.7833333333333	-14.5087700478604\\
17.7916666666667	-14.5039514595871\\
17.8	-14.4922675607738\\
17.8083333333333	-14.4679232390759\\
17.8166666666667	-14.4716536116562\\
17.825	-14.4674980441577\\
17.8333333333333	-14.4500394540212\\
17.8416666666667	-14.4335882664492\\
17.85	-14.4204540676322\\
17.8583333333333	-14.4079220098708\\
17.8666666666667	-14.3899498432878\\
17.875	-14.378802304058\\
17.8833333333333	-14.3841024155945\\
17.8916666666667	-14.3810993750645\\
17.9	-14.362507374794\\
17.9083333333333	-14.3566556298735\\
17.9166666666667	-14.3452012169491\\
17.925	-14.3279442304893\\
17.9333333333333	-14.3210521751285\\
17.9416666666667	-14.3134812593237\\
17.95	-14.3145428304734\\
17.9583333333333	-14.2986581386717\\
17.9666666666667	-14.2795682200701\\
17.975	-14.267370956863\\
17.9833333333333	-14.2429275117185\\
17.9916666666667	-14.2330790207702\\
18	-14.2275757998172\\
18.0083333333333	-14.2085995886104\\
18.0166666666667	-14.1978773224173\\
18.025	-14.1967982151553\\
18.0333333333333	-14.1953128117594\\
18.0416666666667	-14.1732498832967\\
18.05	-14.1720369360998\\
18.0583333333333	-14.1583777698855\\
18.0666666666667	-14.1555731244758\\
18.075	-14.1496410561688\\
18.0833333333333	-14.1271225546368\\
18.0916666666667	-14.1062982571224\\
18.1	-14.1113787839076\\
18.1083333333333	-14.0868644461265\\
18.1166666666667	-14.0782783194942\\
18.125	-14.0622024013369\\
18.1333333333333	-14.0565374644907\\
18.1416666666667	-14.0410188555504\\
18.15	-14.0306878091314\\
18.1583333333333	-14.0150216953566\\
18.1666666666667	-13.9995524504533\\
18.175	-13.9792859966788\\
18.1833333333333	-13.95798436342\\
18.1916666666667	-13.9493898068748\\
18.2	-13.9425925386095\\
18.2083333333333	-13.9449683010754\\
18.2166666666667	-13.9332620176383\\
18.225	-13.9220914728594\\
18.2333333333333	-13.9097625927058\\
18.2416666666667	-13.8981802883686\\
18.25	-13.8926962908344\\
18.2583333333333	-13.8858127146851\\
18.2666666666667	-13.8763023205329\\
18.275	-13.8651218886387\\
18.2833333333333	-13.8445077179746\\
18.2916666666667	-13.8393514567719\\
18.3	-13.8329480866172\\
18.3083333333333	-13.8324947569554\\
18.3166666666667	-13.8243856733002\\
18.325	-13.8178909338725\\
18.3333333333333	-13.797869760063\\
18.3416666666667	-13.7831594373778\\
18.35	-13.7725871203381\\
18.3583333333333	-13.753779204722\\
18.3666666666667	-13.7424392592431\\
18.375	-13.7494970699869\\
18.3833333333333	-13.7438717244003\\
18.3916666666667	-13.7429522282379\\
18.4	-13.7334260221604\\
18.4083333333333	-13.7140149521928\\
18.4166666666667	-13.6924871814597\\
18.425	-13.6837529645621\\
18.4333333333333	-13.6753473762818\\
18.4416666666667	-13.6648444968662\\
18.45	-13.646578129973\\
18.4583333333333	-13.6423924811223\\
18.4666666666667	-13.6354813202844\\
18.475	-13.631343482408\\
18.4833333333333	-13.6222785292577\\
18.4916666666667	-13.6164215789944\\
18.5	-13.609769008698\\
18.5083333333333	-13.6132061320645\\
18.5166666666667	-13.6036481507315\\
18.525	-13.6017324594603\\
18.5333333333333	-13.5915152186712\\
18.5416666666667	-13.5801423968363\\
18.55	-13.5539816455057\\
18.5583333333333	-13.5500435211279\\
18.5666666666667	-13.5286614300115\\
18.575	-13.5199838568715\\
18.5833333333333	-13.5121744329812\\
18.5916666666667	-13.4983584967561\\
18.6	-13.4933237409031\\
18.6083333333333	-13.491680053832\\
18.6166666666667	-13.4729074025774\\
18.625	-13.4638881213972\\
18.6333333333333	-13.4552894235698\\
18.6416666666667	-13.4574879229751\\
18.65	-13.4322416830322\\
18.6583333333333	-13.4179671676735\\
18.6666666666667	-13.4112290446269\\
18.675	-13.3914843117622\\
18.6833333333333	-13.3745241674685\\
18.6916666666667	-13.3666149372954\\
18.7	-13.3631535609621\\
18.7083333333333	-13.3597520460772\\
18.7166666666667	-13.3405853417211\\
18.725	-13.3235557749569\\
18.7333333333333	-13.3193988288952\\
18.7416666666667	-13.2836063560348\\
18.75	-13.2654500204654\\
18.7583333333333	-13.2429371006915\\
18.7666666666667	-13.2309216335341\\
18.775	-13.2110133232026\\
18.7833333333333	-13.2040523473256\\
18.7916666666667	-13.1980577270817\\
18.8	-13.1939140939555\\
18.8083333333333	-13.1908857912335\\
18.8166666666667	-13.177923708355\\
18.825	-13.1706670564755\\
18.8333333333333	-13.1585701684876\\
18.8416666666667	-13.1458051937329\\
18.85	-13.1228860823462\\
18.8583333333333	-13.1128261660019\\
18.8666666666667	-13.0932118293583\\
18.875	-13.0906760160564\\
18.8833333333333	-13.0666155606581\\
18.8916666666667	-13.0610313451303\\
18.9	-13.0489884775307\\
18.9083333333333	-13.0454280840264\\
18.9166666666667	-13.0367414621673\\
18.925	-13.0310563379566\\
18.9333333333333	-13.0120399724172\\
18.9416666666667	-13.0070850653797\\
18.95	-13.0031909348126\\
18.9583333333333	-12.9960514609367\\
18.9666666666667	-12.9855753140421\\
18.975	-12.966738479631\\
18.9833333333333	-12.9464454743961\\
18.9916666666667	-12.9491147918763\\
19	-12.9463388776368\\
19.0083333333333	-12.9379768812462\\
19.0166666666667	-12.9189451188576\\
19.025	-12.9034649599778\\
19.0333333333333	-12.895530603482\\
19.0416666666667	-12.8700511808575\\
19.05	-12.8684165259718\\
19.0583333333333	-12.8587269813972\\
19.0666666666667	-12.8488528756241\\
19.075	-12.8314324663472\\
19.0833333333333	-12.808544631233\\
19.0916666666667	-12.7852263852779\\
19.1	-12.7742478259152\\
19.1083333333333	-12.7591699672782\\
19.1166666666667	-12.7521622852871\\
19.125	-12.7383144015963\\
19.1333333333333	-12.7199518583884\\
19.1416666666667	-12.7051110335272\\
19.15	-12.6894747022239\\
19.1583333333333	-12.6755502650498\\
19.1666666666667	-12.6675433643113\\
19.175	-12.6534572745777\\
19.1833333333333	-12.633954935086\\
19.1916666666667	-12.6203796556076\\
19.2	-12.6050180301321\\
19.2083333333333	-12.5840843000457\\
19.2166666666667	-12.5724964862337\\
19.225	-12.5697014778792\\
19.2333333333333	-12.5384332163195\\
19.2416666666667	-12.5260468742256\\
19.25	-12.5237889516288\\
19.2583333333333	-12.4961025179612\\
19.2666666666667	-12.4755091440348\\
19.275	-12.4739599110169\\
19.2833333333333	-12.470169018044\\
19.2916666666667	-12.4628439038077\\
19.3	-12.4416745045879\\
19.3083333333333	-12.4298424423017\\
19.3166666666667	-12.4048983954084\\
19.325	-12.4004688762784\\
19.3333333333333	-12.3774071876784\\
19.3416666666667	-12.3620543324975\\
19.35	-12.3382151333717\\
19.3583333333333	-12.3227775840681\\
19.3666666666667	-12.3038044088448\\
19.375	-12.2901478897517\\
19.3833333333333	-12.2656179594375\\
19.3916666666667	-12.2530685428511\\
19.4	-12.2287093836237\\
19.4083333333333	-12.2293088148284\\
19.4166666666667	-12.2063122946105\\
19.425	-12.2034862835805\\
19.4333333333333	-12.1959614674173\\
19.4416666666667	-12.2015989549478\\
19.45	-12.198047225983\\
19.4583333333333	-12.1911930801339\\
19.4666666666667	-12.1677211134344\\
19.475	-12.1551453234707\\
19.4833333333333	-12.1351610260957\\
19.4916666666667	-12.1260992349358\\
19.5	-12.1071855514855\\
19.5083333333333	-12.0923707340315\\
19.5166666666667	-12.0788465269137\\
19.525	-12.0588708123868\\
19.5333333333333	-12.0345455075672\\
19.5416666666667	-12.0270908663629\\
19.55	-12.0161048729028\\
19.5583333333333	-12.0101893558661\\
19.5666666666667	-11.9902695073662\\
19.575	-11.9612945952078\\
19.5833333333333	-11.9356256016119\\
19.5916666666667	-11.9118182613241\\
19.6	-11.88460105233\\
19.6083333333333	-11.8556475084739\\
19.6166666666667	-11.8460169911521\\
19.625	-11.8357055811328\\
19.6333333333333	-11.8174937237552\\
19.6416666666667	-11.8053063370188\\
19.65	-11.7900403620023\\
19.6583333333333	-11.7784954578888\\
19.6666666666667	-11.7508110873774\\
19.675	-11.7303302754335\\
19.6833333333333	-11.7085538151137\\
19.6916666666667	-11.6998996922587\\
19.7	-11.6705187554121\\
19.7083333333333	-11.651066899782\\
19.7166666666667	-11.6296498078529\\
19.725	-11.6217297834394\\
19.7333333333333	-11.6053447468177\\
19.7416666666667	-11.6023018646968\\
19.75	-11.5850197801282\\
19.7583333333333	-11.5655952257483\\
19.7666666666667	-11.5567493802742\\
19.775	-11.5455912367686\\
19.7833333333333	-11.5340172226838\\
19.7916666666667	-11.5101115374287\\
19.8	-11.4981308854934\\
19.8083333333333	-11.4749170957402\\
19.8166666666667	-11.4468004791017\\
19.825	-11.4397399928937\\
19.8333333333333	-11.417441371263\\
19.8416666666667	-11.3950137775045\\
19.85	-11.3771735973544\\
19.8583333333333	-11.3655436527217\\
19.8666666666667	-11.3600479830879\\
19.875	-11.3433587228206\\
19.8833333333333	-11.3257141381923\\
19.8916666666667	-11.3216892776693\\
19.9	-11.3013201619099\\
19.9083333333333	-11.27940197923\\
19.9166666666667	-11.2801061369359\\
19.925	-11.2703274559246\\
19.9333333333333	-11.2634905245344\\
19.9416666666667	-11.2506667049252\\
19.95	-11.2197661299901\\
19.9583333333333	-11.2011821119712\\
19.9666666666667	-11.1895548736818\\
19.975	-11.1713206322445\\
19.9833333333333	-11.1705025093627\\
19.9916666666667	-11.1542637534308\\
20	-11.1472408830286\\
20.0083333333333	-11.1333622134576\\
20.0166666666667	-11.1238627569979\\
20.025	-11.1155906711936\\
20.0333333333333	-11.1059852811295\\
20.0416666666667	-11.090057700255\\
20.05	-11.0779625972077\\
20.0583333333333	-11.0534938020055\\
20.0666666666667	-11.0410624757967\\
20.075	-11.0093404802107\\
20.0833333333333	-10.9826105076353\\
20.0916666666667	-10.9744198558073\\
20.1	-10.9445450122871\\
20.1083333333333	-10.9217071572253\\
20.1166666666667	-10.9003350208305\\
20.125	-10.9012013763659\\
20.1333333333333	-10.8768069176185\\
20.1416666666667	-10.8652000926634\\
20.15	-10.8520755894358\\
20.1583333333333	-10.8454607192652\\
20.1666666666667	-10.8236683483022\\
20.175	-10.8054817836094\\
20.1833333333333	-10.7798817057322\\
20.1916666666667	-10.7655505505137\\
20.2	-10.756572877892\\
20.2083333333333	-10.7433699403656\\
20.2166666666667	-10.7379929239492\\
20.225	-10.7341294486995\\
20.2333333333333	-10.7107616249834\\
20.2416666666667	-10.6990736447657\\
20.25	-10.6827296050839\\
20.2583333333333	-10.6593069803461\\
20.2666666666667	-10.6456858031138\\
20.275	-10.6246509295175\\
20.2833333333333	-10.6067204682206\\
20.2916666666667	-10.601252897328\\
20.3	-10.5908031843337\\
20.3083333333333	-10.5875565683155\\
20.3166666666667	-10.5830148507451\\
20.325	-10.5669068558508\\
20.3333333333333	-10.5680583951176\\
20.3416666666667	-10.5677230592072\\
20.35	-10.5595111531099\\
20.3583333333333	-10.5544694675224\\
20.3666666666667	-10.5393332666267\\
20.375	-10.5428527173306\\
20.3833333333333	-10.523977905722\\
20.3916666666667	-10.5079502751604\\
20.4	-10.4868542234441\\
20.4083333333333	-10.4820459946338\\
20.4166666666667	-10.4766234642328\\
20.425	-10.476123081876\\
20.4333333333333	-10.4745633517858\\
20.4416666666667	-10.4667134475982\\
20.45	-10.4449120968066\\
20.4583333333333	-10.4172438497658\\
20.4666666666667	-10.4098983545898\\
20.475	-10.3963393194832\\
20.4833333333333	-10.3828792132733\\
20.4916666666667	-10.3755792292641\\
20.5	-10.3521940749055\\
20.5083333333333	-10.3305949610064\\
20.5166666666667	-10.3201724857212\\
20.525	-10.3087497031434\\
20.5333333333333	-10.2737552230714\\
20.5416666666667	-10.2651558505376\\
20.55	-10.2487004775549\\
20.5583333333333	-10.2394316902069\\
20.5666666666667	-10.2213390628539\\
20.575	-10.2000828577909\\
20.5833333333333	-10.1732021438062\\
20.5916666666667	-10.1732528386581\\
20.6	-10.1610290205657\\
20.6083333333333	-10.1273159105863\\
20.6166666666667	-10.112144358947\\
20.625	-10.1025086892677\\
20.6333333333333	-10.1033638931923\\
20.6416666666667	-10.0665212553615\\
20.65	-10.0378068684969\\
20.6583333333333	-10.0300322348187\\
20.6666666666667	-10.0223903577644\\
20.675	-10.016094404783\\
20.6833333333333	-10.0172124710027\\
20.6916666666667	-9.99480042513226\\
20.7	-9.96697087044607\\
20.7083333333333	-9.95039821936606\\
20.7166666666667	-9.95611662041305\\
20.725	-9.94245263733396\\
20.7333333333333	-9.93210909713247\\
20.7416666666667	-9.91836826416936\\
20.75	-9.91246723979101\\
20.7583333333333	-9.90618302050082\\
20.7666666666667	-9.89653363733584\\
20.775	-9.8800897864278\\
20.7833333333333	-9.85473075299172\\
20.7916666666667	-9.83352431732518\\
20.8	-9.83311355704954\\
20.8083333333333	-9.82584299402173\\
20.8166666666667	-9.81178691064575\\
20.825	-9.78953692859929\\
20.8333333333333	-9.77316935932007\\
20.8416666666667	-9.73787134598769\\
20.85	-9.73337951013055\\
20.8583333333333	-9.72214321384392\\
20.8666666666667	-9.7191343724231\\
20.875	-9.72106099436406\\
20.8833333333333	-9.70458199579871\\
20.8916666666667	-9.69701037290468\\
20.9	-9.66835904025235\\
20.9083333333333	-9.66584522810092\\
20.9166666666667	-9.66125101548299\\
20.925	-9.66514951727302\\
20.9333333333333	-9.65564422029286\\
20.9416666666667	-9.64714834472765\\
20.95	-9.62049688361808\\
20.9583333333333	-9.60427473811943\\
20.9666666666667	-9.58558896645704\\
20.975	-9.57336824264413\\
20.9833333333333	-9.56320107964398\\
20.9916666666667	-9.53763565484292\\
21	-9.52807141373482\\
21.0083333333333	-9.48933696656086\\
21.0166666666667	-9.46685469577994\\
21.025	-9.44492248015045\\
21.0333333333333	-9.42931171244572\\
21.0416666666667	-9.41518736113645\\
21.05	-9.41272440910087\\
21.0583333333333	-9.3910881728808\\
21.0666666666667	-9.38715724529114\\
21.075	-9.37536441402945\\
21.0833333333333	-9.36380076109401\\
21.0916666666667	-9.34260096597569\\
21.1	-9.33954789208775\\
21.1083333333333	-9.3320458853917\\
21.1166666666667	-9.3044816014658\\
21.125	-9.28235862219084\\
21.1333333333333	-9.25459638328473\\
21.1416666666667	-9.24858015332854\\
21.15	-9.2201020906287\\
21.1583333333333	-9.20270950818337\\
21.1666666666667	-9.18580432763838\\
21.175	-9.16281937692911\\
21.1833333333333	-9.1441818249072\\
21.1916666666667	-9.13152560912675\\
21.2	-9.12428539609368\\
21.2083333333333	-9.11131881138452\\
21.2166666666667	-9.09115047558885\\
21.225	-9.0809802829054\\
21.2333333333333	-9.0792597555497\\
21.2416666666667	-9.05142310178774\\
21.25	-9.04455185674365\\
21.2583333333333	-9.03725019690607\\
21.2666666666667	-9.0064016620402\\
21.275	-8.98093740213563\\
21.2833333333333	-8.96710810161229\\
21.2916666666667	-8.95327996960162\\
21.3	-8.93115285804172\\
21.3083333333333	-8.91814310512314\\
21.3166666666667	-8.89606360438154\\
21.325	-8.87633112331016\\
21.3333333333333	-8.85902717545074\\
21.3416666666667	-8.82298126942065\\
21.35	-8.81270706010172\\
21.3583333333333	-8.78930623914081\\
21.3666666666667	-8.76825342999034\\
21.375	-8.7549632608111\\
21.3833333333333	-8.72310206171865\\
21.3916666666667	-8.70827614673297\\
21.4	-8.68329968547814\\
21.4083333333333	-8.67226514792391\\
21.4166666666667	-8.63420091156249\\
21.425	-8.6186426875974\\
21.4333333333333	-8.6022052503458\\
21.4416666666667	-8.57752268303569\\
21.45	-8.5687644306337\\
21.4583333333333	-8.54916868456787\\
21.4666666666667	-8.51978820024816\\
21.475	-8.4922636500183\\
21.4833333333333	-8.47567242475867\\
21.4916666666667	-8.46358860759644\\
21.5	-8.43818784535839\\
21.5083333333333	-8.42393879394049\\
21.5166666666667	-8.40532897779786\\
21.525	-8.39215164928523\\
21.5333333333333	-8.38582093636579\\
21.5416666666667	-8.35980031137309\\
21.55	-8.34944734312586\\
21.5583333333333	-8.33552401481812\\
21.5666666666667	-8.32462676498601\\
21.575	-8.29698743764149\\
21.5833333333333	-8.27590832835129\\
21.5916666666667	-8.26841126976134\\
21.6	-8.26716726190168\\
21.6083333333333	-8.25201712300702\\
21.6166666666667	-8.24419965771922\\
21.625	-8.21882590928161\\
21.6333333333333	-8.20003469271411\\
21.6416666666667	-8.18383818979999\\
21.65	-8.18376690064638\\
21.6583333333333	-8.17827105285569\\
21.6666666666667	-8.17579848934966\\
21.675	-8.15927085026534\\
21.6833333333333	-8.14736146911093\\
21.6916666666667	-8.12866383452897\\
21.7	-8.12693598368126\\
21.7083333333333	-8.11501868317292\\
21.7166666666667	-8.10866704874602\\
21.725	-8.09003313542711\\
21.7333333333333	-8.07740415436454\\
21.7416666666667	-8.05965276539385\\
21.75	-8.049962211879\\
21.7583333333333	-8.0282316301188\\
21.7666666666667	-8.01731487664181\\
21.775	-8.00321414972159\\
21.7833333333333	-7.99245364028831\\
21.7916666666667	-7.97123982354658\\
21.8	-7.9537332622727\\
21.8083333333333	-7.95601751121534\\
21.8166666666667	-7.94302093763443\\
21.825	-7.93106024671939\\
21.8333333333333	-7.92061340233252\\
21.8416666666667	-7.90935656568442\\
21.85	-7.90398809340966\\
21.8583333333333	-7.90423295573538\\
21.8666666666667	-7.8870644138067\\
21.875	-7.86875160786815\\
21.8833333333333	-7.86044727565904\\
21.8916666666667	-7.85272057943393\\
21.9	-7.83221384650353\\
21.9083333333333	-7.82298220065023\\
21.9166666666667	-7.8097672815131\\
21.925	-7.81038387287036\\
21.9333333333333	-7.79421636581974\\
21.9416666666667	-7.79468492276157\\
21.95	-7.76615122235255\\
21.9583333333333	-7.74468083381694\\
21.9666666666667	-7.72179344271076\\
21.975	-7.70653119707756\\
21.9833333333333	-7.69586404609324\\
21.9916666666667	-7.68173107214047\\
22	-7.67351972050047\\
22.0083333333333	-7.66136418958077\\
22.0166666666667	-7.64873247113463\\
22.025	-7.62775848603185\\
22.0333333333333	-7.60249474672071\\
22.0416666666667	-7.59355518726306\\
22.05	-7.58762269278765\\
22.0583333333333	-7.57215538491851\\
22.0666666666667	-7.56774610930095\\
22.075	-7.55503518168014\\
22.0833333333333	-7.54902451114561\\
22.0916666666667	-7.54333857202047\\
22.1	-7.54191269400602\\
22.1083333333333	-7.52802810611064\\
22.1166666666667	-7.52896989533893\\
22.125	-7.52968454315865\\
22.1333333333333	-7.52143313889866\\
22.1416666666667	-7.51249394026756\\
22.15	-7.50830410046493\\
22.1583333333333	-7.51083548687364\\
22.1666666666667	-7.49610790737813\\
22.175	-7.49044589540793\\
22.1833333333333	-7.48312920325086\\
22.1916666666667	-7.46889459820957\\
22.2	-7.45380950116425\\
22.2083333333333	-7.44620595101325\\
22.2166666666667	-7.43510466414699\\
22.225	-7.41592409536896\\
22.2333333333333	-7.39943556620572\\
22.2416666666667	-7.39040483851423\\
22.25	-7.38524334379728\\
22.2583333333333	-7.38714882427348\\
22.2666666666667	-7.38702451714091\\
22.275	-7.37703033279347\\
22.2833333333333	-7.36646918879097\\
22.2916666666667	-7.36581182316601\\
22.3	-7.37281965618381\\
22.3083333333333	-7.38887611682368\\
22.3166666666667	-7.39067014056335\\
22.325	-7.39181057501621\\
22.3333333333333	-7.37199481548891\\
22.3416666666667	-7.35474666904371\\
22.35	-7.34520659337234\\
22.3583333333333	-7.34725582703091\\
22.3666666666667	-7.34634056753541\\
22.375	-7.33462607312727\\
22.3833333333333	-7.32831968589549\\
22.3916666666667	-7.32261907330063\\
22.4	-7.312791332088\\
22.4083333333333	-7.30294198108659\\
22.4166666666667	-7.29219287976112\\
22.425	-7.28821943750939\\
22.4333333333333	-7.27264774067139\\
22.4416666666667	-7.27374816578871\\
22.45	-7.25513777272023\\
22.4583333333333	-7.26007797739463\\
22.4666666666667	-7.26654085815829\\
22.475	-7.26472376948728\\
22.4833333333333	-7.26926187289208\\
22.4916666666667	-7.26865141502895\\
22.5	-7.26490503363122\\
22.5083333333333	-7.25010485358159\\
22.5166666666667	-7.24603780063\\
22.525	-7.2276568471742\\
22.5333333333333	-7.21943961771523\\
22.5416666666667	-7.21893273536613\\
22.55	-7.20976430187354\\
22.5583333333333	-7.20888677117718\\
22.5666666666667	-7.20414387536263\\
22.575	-7.19957444131026\\
22.5833333333333	-7.19941587117946\\
22.5916666666667	-7.20382429733351\\
22.6	-7.19799929911514\\
22.6083333333333	-7.19942283113966\\
22.6166666666667	-7.2057194202907\\
22.625	-7.21640147116897\\
22.6333333333333	-7.20612363505254\\
22.6416666666667	-7.21104540142053\\
22.65	-7.21524588214165\\
22.6583333333333	-7.22245952254145\\
22.6666666666667	-7.22260845730558\\
22.675	-7.21370729181161\\
22.6833333333333	-7.20300465130521\\
22.6916666666667	-7.1936153438993\\
22.7	-7.18922195678925\\
22.7083333333333	-7.18325243755845\\
22.7166666666667	-7.19520973546425\\
22.725	-7.20135471250083\\
22.7333333333333	-7.21663418491791\\
22.7416666666667	-7.21433700410501\\
22.75	-7.20599330436213\\
22.7583333333333	-7.20233519278457\\
22.7666666666667	-7.20754742288723\\
22.775	-7.20980139981766\\
22.7833333333333	-7.21342671672301\\
22.7916666666667	-7.20294328855453\\
22.8	-7.19841191732275\\
22.8083333333333	-7.18717168472702\\
22.8166666666667	-7.18521681559538\\
22.825	-7.1848433103629\\
22.8333333333333	-7.18328916989308\\
22.8416666666667	-7.17781407095964\\
22.85	-7.16746996608884\\
22.8583333333333	-7.16484547503101\\
22.8666666666667	-7.15495855883793\\
22.875	-7.16389661039684\\
22.8833333333333	-7.16656323189932\\
22.8916666666667	-7.18052031312322\\
22.9	-7.17368945896184\\
22.9083333333333	-7.17760513515227\\
22.9166666666667	-7.1643277674783\\
22.925	-7.16198713943342\\
22.9333333333333	-7.15632200222838\\
22.9416666666667	-7.16639371385097\\
22.95	-7.1716513825758\\
22.9583333333333	-7.16005294944112\\
22.9666666666667	-7.15092335598507\\
22.975	-7.15418179352128\\
22.9833333333333	-7.14536500678165\\
22.9916666666667	-7.14191577091282\\
23	-7.14603486849173\\
23.0083333333333	-7.1417672839593\\
23.0166666666667	-7.14229750023542\\
23.025	-7.13875257631865\\
23.0333333333333	-7.15162832399668\\
23.0416666666667	-7.15861071095446\\
23.05	-7.15784401350319\\
23.0583333333333	-7.15054710933647\\
23.0666666666667	-7.14954041693593\\
23.075	-7.15290410812062\\
23.0833333333333	-7.15592262813957\\
23.0916666666667	-7.16385392378148\\
23.1	-7.16567072886404\\
23.1083333333333	-7.16919397509572\\
23.1166666666667	-7.17696451607627\\
23.125	-7.18640881170838\\
23.1333333333333	-7.18958543753546\\
23.1416666666667	-7.18683355664249\\
23.15	-7.19968016940212\\
23.1583333333333	-7.21482252413337\\
23.1666666666667	-7.21368922619866\\
23.175	-7.20541650721596\\
23.1833333333333	-7.20292091712454\\
23.1916666666667	-7.20437882260244\\
23.2	-7.21577026489621\\
23.2083333333333	-7.213678666607\\
23.2166666666667	-7.21341355484187\\
23.225	-7.20993662810042\\
23.2333333333333	-7.21417619543206\\
23.2416666666667	-7.21912934261093\\
23.25	-7.22090932683394\\
23.2583333333333	-7.22314543595807\\
23.2666666666667	-7.23458728518712\\
23.275	-7.24495073414319\\
23.2833333333333	-7.25249704880081\\
23.2916666666667	-7.26931769363258\\
23.3	-7.27419557313592\\
23.3083333333333	-7.28296435793688\\
23.3166666666667	-7.26765817221032\\
23.325	-7.26905266075788\\
23.3333333333333	-7.27425036772612\\
23.3416666666667	-7.27428374096133\\
23.35	-7.28855593859138\\
23.3583333333333	-7.29423209848258\\
23.3666666666667	-7.30651483508912\\
23.375	-7.31632704194232\\
23.3833333333333	-7.31883081429552\\
23.3916666666667	-7.33474100746603\\
23.4	-7.34599344726607\\
23.4083333333333	-7.35525295928375\\
23.4166666666667	-7.35253074375884\\
23.425	-7.34798630453939\\
23.4333333333333	-7.35835738432993\\
23.4416666666667	-7.3624014883568\\
23.45	-7.37193608537343\\
23.4583333333333	-7.37821249722596\\
23.4666666666667	-7.38798163369771\\
23.475	-7.39703949389513\\
23.4833333333333	-7.41910243892082\\
23.4916666666667	-7.41804716285281\\
23.5	-7.42291146700024\\
23.5083333333333	-7.44151192124276\\
23.5166666666667	-7.44111539884825\\
23.525	-7.46029009958184\\
23.5333333333333	-7.46799062027516\\
23.5416666666667	-7.47993374680064\\
23.55	-7.48714205547953\\
23.5583333333333	-7.49170781073725\\
23.5666666666667	-7.5104604929906\\
23.575	-7.52579262325757\\
23.5833333333333	-7.54077052926208\\
23.5916666666667	-7.56131300242256\\
23.6	-7.56182581427819\\
23.6083333333333	-7.57465703992025\\
23.6166666666667	-7.57814889688568\\
23.625	-7.59095962405335\\
23.6333333333333	-7.5992996330776\\
23.6416666666667	-7.61420434780027\\
23.65	-7.6281603485897\\
23.6583333333333	-7.64794155407442\\
23.6666666666667	-7.65391343412574\\
23.675	-7.66480323976232\\
23.6833333333333	-7.67775442594313\\
23.6916666666667	-7.69414862015035\\
23.7	-7.70426598271388\\
23.7083333333333	-7.71576112526487\\
23.7166666666667	-7.73315893819608\\
23.725	-7.74838471841139\\
23.7333333333333	-7.74898670293672\\
23.7416666666667	-7.74314777979778\\
23.75	-7.753855811232\\
23.7583333333333	-7.77081367196752\\
23.7666666666667	-7.78169894098738\\
23.775	-7.8033777506702\\
23.7833333333333	-7.8099501732125\\
23.7916666666667	-7.83999313952603\\
23.8	-7.86227385060679\\
23.8083333333333	-7.88790293901038\\
23.8166666666667	-7.89690043843877\\
23.825	-7.92209280438825\\
23.8333333333333	-7.95001803104562\\
23.8416666666667	-7.96412599490479\\
23.85	-7.97733834728225\\
23.8583333333333	-7.99372373124881\\
23.8666666666667	-8.01353416335158\\
23.875	-8.02702293718913\\
23.8833333333333	-8.04591774203208\\
23.8916666666667	-8.0625189363093\\
23.9	-8.0713520734876\\
23.9083333333333	-8.08801369413696\\
23.9166666666667	-8.10397741886304\\
23.925	-8.12641121712411\\
23.9333333333333	-8.14681303834698\\
23.9416666666667	-8.17476977486338\\
23.95	-8.18882568098077\\
23.9583333333333	-8.2065782461082\\
23.9666666666667	-8.21707195204168\\
23.975	-8.22204396358354\\
23.9833333333333	-8.24774806838863\\
23.9916666666667	-8.27308168425627\\
24	-8.29963761017455\\
24.0083333333333	-8.32381856288502\\
24.0166666666667	-8.32706298845657\\
24.025	-8.35435452845962\\
24.0333333333333	-8.37176176298338\\
24.0416666666667	-8.39149487408467\\
24.05	-8.41622523789109\\
24.0583333333333	-8.43758620371388\\
24.0666666666667	-8.45055871804779\\
24.075	-8.47265393307264\\
24.0833333333333	-8.489226557573\\
24.0916666666667	-8.51783417926554\\
24.1	-8.53241647248424\\
24.1083333333333	-8.53505061673118\\
24.1166666666667	-8.56411148793413\\
24.125	-8.57415242085331\\
24.1333333333333	-8.59721812819859\\
24.1416666666667	-8.63704034371115\\
24.15	-8.66072149431764\\
24.1583333333333	-8.67520511337683\\
24.1666666666667	-8.7006172289219\\
24.175	-8.71371114604502\\
24.1833333333333	-8.72940800917745\\
24.1916666666667	-8.73792423446322\\
24.2	-8.77346258800344\\
24.2083333333333	-8.79429762803054\\
24.2166666666667	-8.82474386772422\\
24.225	-8.82996081324081\\
24.2333333333333	-8.84570551965744\\
24.2416666666667	-8.86599877022224\\
24.25	-8.89394124656475\\
24.2583333333333	-8.90747956573406\\
24.2666666666667	-8.93258251445118\\
24.275	-8.95666155558903\\
24.2833333333333	-8.97349661892594\\
24.2916666666667	-8.98899481517802\\
24.3	-9.00621195772509\\
24.3083333333333	-9.03257666240408\\
24.3166666666667	-9.05034765213453\\
24.325	-9.09155412356312\\
24.3333333333333	-9.10756420061869\\
24.3416666666667	-9.13570864963035\\
24.35	-9.15295735587902\\
24.3583333333333	-9.16349010608407\\
24.3666666666667	-9.1894206721017\\
24.375	-9.2211715158509\\
24.3833333333333	-9.23896014876919\\
24.3916666666667	-9.24662414347286\\
24.4	-9.26681828149828\\
24.4083333333333	-9.28499036589362\\
24.4166666666667	-9.2995778924692\\
24.425	-9.31692036477993\\
24.4333333333333	-9.33124653481822\\
24.4416666666667	-9.34956465521899\\
24.45	-9.38467530128576\\
24.4583333333333	-9.4038638824406\\
24.4666666666667	-9.42639243695828\\
24.475	-9.45367080533444\\
24.4833333333333	-9.47309986287957\\
24.4916666666667	-9.49179119118209\\
24.5	-9.51962510955128\\
24.5083333333333	-9.53498146458562\\
24.5166666666667	-9.55711808962277\\
24.525	-9.5748506158947\\
24.5333333333333	-9.59887755363542\\
24.5416666666667	-9.61891697492431\\
24.55	-9.64055121305486\\
24.5583333333333	-9.65290630130509\\
24.5666666666667	-9.67173526389647\\
24.575	-9.68988597723452\\
24.5833333333333	-9.71232537836736\\
24.5916666666667	-9.71312692178077\\
24.6	-9.74830783601971\\
24.6083333333333	-9.77461493455343\\
24.6166666666667	-9.79344308911994\\
24.625	-9.80618197519036\\
24.6333333333333	-9.82656178026938\\
24.6416666666667	-9.84147517275347\\
24.65	-9.86267478353687\\
24.6583333333333	-9.89344267495056\\
24.6666666666667	-9.91555435028284\\
24.675	-9.93104013481131\\
24.6833333333333	-9.95631487851288\\
24.6916666666667	-9.96625657018022\\
24.7	-9.97939446848352\\
24.7083333333333	-10.0046826305645\\
24.7166666666667	-10.0232910365353\\
24.725	-10.0443103355677\\
24.7333333333333	-10.0729742445736\\
24.7416666666667	-10.0957894419274\\
24.75	-10.1199473952922\\
24.7583333333333	-10.1387302421858\\
24.7666666666667	-10.1437072426619\\
24.775	-10.1705664442156\\
24.7833333333333	-10.1911244899841\\
24.7916666666667	-10.21210102279\\
24.8	-10.2336914834497\\
24.8083333333333	-10.2595342932657\\
24.8166666666667	-10.2684228309763\\
24.825	-10.2823122175688\\
24.8333333333333	-10.3024427889483\\
24.8416666666667	-10.3273265482446\\
24.85	-10.332283412431\\
24.8583333333333	-10.3411612393952\\
24.8666666666667	-10.369181518285\\
24.875	-10.3933630944886\\
24.8833333333333	-10.4160237212229\\
24.8916666666667	-10.4271250652857\\
24.9	-10.4532689705179\\
24.9083333333333	-10.4715628813401\\
24.9166666666667	-10.4854417831097\\
24.925	-10.4930045764093\\
24.9333333333333	-10.5123579982082\\
24.9416666666667	-10.5232272187212\\
24.95	-10.5298026017881\\
24.9583333333333	-10.5559307334061\\
24.9666666666667	-10.5805281213577\\
24.975	-10.5947796882617\\
24.9833333333333	-10.6209427523607\\
24.9916666666667	-10.6312144145482\\
25	-10.6537586755552\\
25.0083333333333	-10.6700494124694\\
25.0166666666667	-10.6842316373592\\
25.025	-10.7006333990822\\
25.0333333333333	-10.7352701403658\\
25.0416666666667	-10.7530156770752\\
25.05	-10.7691390037549\\
25.0583333333333	-10.7788010176546\\
25.0666666666667	-10.8102258178076\\
25.075	-10.8377003491819\\
25.0833333333333	-10.8481586214626\\
25.0916666666667	-10.864950654345\\
25.1	-10.8729144213572\\
25.1083333333333	-10.8946890439066\\
25.1166666666667	-10.9050518628175\\
25.125	-10.9180930961723\\
25.1333333333333	-10.9244729650764\\
25.1416666666667	-10.937812159717\\
25.15	-10.9423570668359\\
25.1583333333333	-10.9537077219086\\
25.1666666666667	-10.9696057711288\\
25.175	-10.9948677142534\\
25.1833333333333	-11.0026532444999\\
25.1916666666667	-11.0206121892979\\
25.2	-11.0443882142956\\
25.2083333333333	-11.0683075593926\\
25.2166666666667	-11.0921984085559\\
25.225	-11.1195565441054\\
25.2333333333333	-11.1409920589137\\
25.2416666666667	-11.1510365924411\\
25.25	-11.1791284558931\\
25.2583333333333	-11.2156280390622\\
25.2666666666667	-11.2395369547115\\
25.275	-11.2637216612199\\
25.2833333333333	-11.2807213789785\\
25.2916666666667	-11.3028744738158\\
25.3	-11.3223764194192\\
25.3083333333333	-11.3380752358989\\
25.3166666666667	-11.3600128004336\\
25.325	-11.3731653084721\\
25.3333333333333	-11.3751842667384\\
25.3416666666667	-11.3931804932801\\
25.35	-11.4145668352208\\
25.3583333333333	-11.4411107684759\\
25.3666666666667	-11.4548581181671\\
25.375	-11.4678134086412\\
25.3833333333333	-11.4741353693584\\
25.3916666666667	-11.4845080308779\\
25.4	-11.4878618684888\\
25.4083333333333	-11.4988884193841\\
25.4166666666667	-11.5215712455342\\
25.425	-11.5409777900619\\
25.4333333333333	-11.5584349342702\\
25.4416666666667	-11.5892799477324\\
25.45	-11.5962792658351\\
25.4583333333333	-11.5974144947353\\
25.4666666666667	-11.6145611052298\\
25.475	-11.6347529202594\\
25.4833333333333	-11.6536272889294\\
25.4916666666667	-11.6780300792181\\
25.5	-11.6984322344904\\
25.5083333333333	-11.7174570766993\\
25.5166666666667	-11.7618320078695\\
25.525	-11.7724534844593\\
25.5333333333333	-11.8065101985338\\
25.5416666666667	-11.8168066119014\\
25.55	-11.8299167788005\\
25.5583333333333	-11.8492952228385\\
25.5666666666667	-11.8664227993644\\
25.575	-11.88600371922\\
25.5833333333333	-11.9020312203678\\
25.5916666666667	-11.9188066656606\\
25.6	-11.9442141986532\\
25.6083333333333	-11.969678359023\\
25.6166666666667	-11.9862027490201\\
25.625	-11.9964016116789\\
25.6333333333333	-12.017129505869\\
25.6416666666667	-12.0371675847122\\
25.65	-12.0689120153177\\
25.6583333333333	-12.0844251794968\\
25.6666666666667	-12.0969014421587\\
25.675	-12.1297417114979\\
25.6833333333333	-12.1573558715368\\
25.6916666666667	-12.1741717936295\\
25.7	-12.1966532140527\\
25.7083333333333	-12.2027723933462\\
25.7166666666667	-12.2225141036344\\
25.725	-12.2581246364091\\
25.7333333333333	-12.2715731958636\\
25.7416666666667	-12.2873140530192\\
25.75	-12.3059342090593\\
25.7583333333333	-12.3442277378343\\
25.7666666666667	-12.3782977730865\\
25.775	-12.3939245086986\\
25.7833333333333	-12.4217029492052\\
25.7916666666667	-12.4380892782707\\
25.8	-12.44805456429\\
25.8083333333333	-12.4600333863443\\
25.8166666666667	-12.4615180704933\\
25.825	-12.4754281340196\\
25.8333333333333	-12.4984160232717\\
25.8416666666667	-12.5121822506709\\
25.85	-12.5285893492296\\
25.8583333333333	-12.5458146227063\\
25.8666666666667	-12.5587846795524\\
25.875	-12.5662472165558\\
25.8833333333333	-12.5791263952038\\
25.8916666666667	-12.5991608806742\\
25.9	-12.6074238396808\\
25.9083333333333	-12.6299931392603\\
25.9166666666667	-12.6521505602583\\
25.925	-12.6730559704222\\
25.9333333333333	-12.6881304110989\\
25.9416666666667	-12.7016750214654\\
25.95	-12.7103705919991\\
25.9583333333333	-12.7246526442363\\
25.9666666666667	-12.7460164586073\\
25.975	-12.7571259582378\\
25.9833333333333	-12.7787158048086\\
25.9916666666667	-12.787605408311\\
26	-12.8069660508444\\
26.0083333333333	-12.8222773906652\\
26.0166666666667	-12.83500277179\\
26.025	-12.8601707855551\\
26.0333333333333	-12.8773930361128\\
26.0416666666667	-12.8921795167894\\
26.05	-12.9192923799033\\
26.0583333333333	-12.9302419771319\\
26.0666666666667	-12.9566838129328\\
26.075	-12.9826656185443\\
26.0833333333333	-12.9996729135615\\
26.0916666666667	-13.0178138664498\\
26.1	-13.0297624383497\\
26.1083333333333	-13.0520114911551\\
26.1166666666667	-13.0670596127218\\
26.125	-13.0950168852644\\
26.1333333333333	-13.1155989206902\\
26.1416666666667	-13.1315633957473\\
26.15	-13.1443424640684\\
26.1583333333333	-13.1605794075343\\
26.1666666666667	-13.1811697178757\\
26.175	-13.1951341100207\\
26.1833333333333	-13.2149333401179\\
26.1916666666667	-13.2314428841893\\
26.2	-13.252456115566\\
26.2083333333333	-13.2683069225297\\
26.2166666666667	-13.2970716449291\\
26.225	-13.3096197087331\\
26.2333333333333	-13.3297221052677\\
26.2416666666667	-13.3356822134011\\
26.25	-13.3591308339248\\
26.2583333333333	-13.3812917581\\
26.2666666666667	-13.4237277411386\\
26.275	-13.433411085069\\
26.2833333333333	-13.4458157514547\\
26.2916666666667	-13.4671227562392\\
26.3	-13.4879616418656\\
26.3083333333333	-13.501276622585\\
26.3166666666667	-13.5120592326778\\
26.325	-13.530314168136\\
26.3333333333333	-13.5409553710093\\
26.3416666666667	-13.5442237415327\\
26.35	-13.563678868219\\
26.3583333333333	-13.5887861429559\\
26.3666666666667	-13.6039471722464\\
26.375	-13.6164338984122\\
26.3833333333333	-13.6415343602831\\
26.3916666666667	-13.6653362321785\\
26.4	-13.6781403990654\\
26.4083333333333	-13.6959459487882\\
26.4166666666667	-13.7315204861491\\
26.425	-13.7602135702911\\
26.4333333333333	-13.772250070431\\
26.4416666666667	-13.8035025275678\\
26.45	-13.8255257593665\\
26.4583333333333	-13.8497289310038\\
26.4666666666667	-13.8733472548018\\
26.475	-13.9054016863494\\
26.4833333333333	-13.9320717703318\\
26.4916666666667	-13.92900466107\\
26.5	-13.9504002143918\\
26.5083333333333	-13.9673400036738\\
26.5166666666667	-13.9921879418639\\
26.525	-13.999181058091\\
26.5333333333333	-14.0176541278062\\
26.5416666666667	-14.0447084836878\\
26.55	-14.0723048882372\\
26.5583333333333	-14.0885943768629\\
26.5666666666667	-14.1078735837269\\
26.575	-14.12715741931\\
26.5833333333333	-14.1421556139021\\
26.5916666666667	-14.1501407520576\\
26.6	-14.179964223458\\
26.6083333333333	-14.1994028787392\\
26.6166666666667	-14.2220057528984\\
26.625	-14.2378827126385\\
26.6333333333333	-14.2469933305423\\
26.6416666666667	-14.2677321861544\\
26.65	-14.2834802766213\\
26.6583333333333	-14.3028442642334\\
26.6666666666667	-14.3355611219224\\
26.675	-14.3597013368578\\
26.6833333333333	-14.3633907156829\\
26.6916666666667	-14.3818755891289\\
26.7	-14.3999268196093\\
26.7083333333333	-14.4123499218896\\
26.7166666666667	-14.4325172045879\\
26.725	-14.4387077056948\\
26.7333333333333	-14.4583757036559\\
26.7416666666667	-14.4672966822211\\
26.75	-14.4883324686688\\
26.7583333333333	-14.5165202403977\\
26.7666666666667	-14.5233530335018\\
26.775	-14.5458297571486\\
26.7833333333333	-14.550250889595\\
26.7916666666667	-14.569306606214\\
26.8	-14.593625275151\\
26.8083333333333	-14.6207927896789\\
26.8166666666667	-14.6378337158912\\
26.825	-14.6494001433978\\
26.8333333333333	-14.6724300133518\\
26.8416666666667	-14.6986943860823\\
26.85	-14.695990037814\\
26.8583333333333	-14.7004680262475\\
26.8666666666667	-14.7116133748153\\
26.875	-14.7288888695675\\
26.8833333333333	-14.7496390179123\\
26.8916666666667	-14.7639158070063\\
26.9	-14.7778003204811\\
26.9083333333333	-14.8039054218436\\
26.9166666666667	-14.8198615979784\\
26.925	-14.83790278436\\
26.9333333333333	-14.845696352726\\
26.9416666666667	-14.8596636455933\\
26.95	-14.8781581214677\\
26.9583333333333	-14.9024604205326\\
26.9666666666667	-14.9066373521756\\
26.975	-14.9193722005238\\
26.9833333333333	-14.9422374231431\\
26.9916666666667	-14.9656085610898\\
27	-14.9910737948406\\
27.0083333333333	-15.0101124407649\\
27.0166666666667	-15.0277558961897\\
27.025	-15.0387659818905\\
27.0333333333333	-15.041250466497\\
27.0416666666667	-15.0428319580991\\
27.05	-15.0506614914913\\
27.0583333333333	-15.0695026162384\\
27.0666666666667	-15.0962521930557\\
27.075	-15.1143207335716\\
27.0833333333333	-15.1334163028947\\
27.0916666666667	-15.1489152655136\\
27.1	-15.1769031389766\\
27.1083333333333	-15.1796923489399\\
27.1166666666667	-15.2048815209814\\
27.125	-15.2249821468725\\
27.1333333333333	-15.2470270788247\\
27.1416666666667	-15.2684023328531\\
27.15	-15.2826214056371\\
27.1583333333333	-15.2908445158118\\
27.1666666666667	-15.3058807622856\\
27.175	-15.3356665071158\\
27.1833333333333	-15.3469507379384\\
27.1916666666667	-15.3593844000406\\
27.2	-15.3739551620658\\
27.2083333333333	-15.3921346171857\\
27.2166666666667	-15.4006281424838\\
27.225	-15.411337203727\\
27.2333333333333	-15.4332556553678\\
27.2416666666667	-15.4468685798731\\
27.25	-15.4575774116503\\
27.2583333333333	-15.4864572180069\\
27.2666666666667	-15.5027395934611\\
27.275	-15.5242396987291\\
27.2833333333333	-15.5424379439654\\
27.2916666666667	-15.568403265943\\
27.3	-15.5952198015418\\
27.3083333333333	-15.6014195578078\\
27.3166666666667	-15.6115837893193\\
27.325	-15.630796833\\
27.3333333333333	-15.649256592847\\
27.3416666666667	-15.672478589654\\
27.35	-15.6918043880291\\
27.3583333333333	-15.7074185015581\\
27.3666666666667	-15.7310228881022\\
27.375	-15.7363273350769\\
27.3833333333333	-15.7421102659574\\
27.3916666666667	-15.7571281088618\\
27.4	-15.7706341294825\\
27.4083333333333	-15.7851016023915\\
27.4166666666667	-15.7883687122173\\
27.425	-15.7955658523923\\
27.4333333333333	-15.7971157605776\\
27.4416666666667	-15.8272593277644\\
27.45	-15.8466150388929\\
27.4583333333333	-15.8735366386315\\
27.4666666666667	-15.8826870144211\\
27.475	-15.9000790260772\\
27.4833333333333	-15.9171912699698\\
27.4916666666667	-15.9235293906304\\
27.5	-15.9444155874324\\
27.5083333333333	-15.948774310305\\
27.5166666666667	-15.9673352629062\\
27.525	-15.9848050553439\\
27.5333333333333	-15.9973406912644\\
27.5416666666667	-16.0150390920106\\
27.55	-16.016785209351\\
27.5583333333333	-16.0320210566628\\
27.5666666666667	-16.0430487824662\\
27.575	-16.0569007910713\\
27.5833333333333	-16.0831902710997\\
27.5916666666667	-16.1023480833898\\
27.6	-16.1173781002752\\
27.6083333333333	-16.1349239914113\\
27.6166666666667	-16.1603478657228\\
27.625	-16.1716476907855\\
27.6333333333333	-16.1884721923359\\
27.6416666666667	-16.2057926810391\\
27.65	-16.2159993784665\\
27.6583333333333	-16.2338606299933\\
27.6666666666667	-16.257529032011\\
27.675	-16.2691828114378\\
27.6833333333333	-16.2816915231871\\
27.6916666666667	-16.3052637301067\\
27.7	-16.3181149763992\\
27.7083333333333	-16.3269838645441\\
27.7166666666667	-16.3454628816738\\
27.725	-16.3617363372964\\
27.7333333333333	-16.3816586326549\\
27.7416666666667	-16.3986313610004\\
27.75	-16.4246608007449\\
27.7583333333333	-16.4334653793012\\
27.7666666666667	-16.4339154793648\\
27.775	-16.4532264210997\\
27.7833333333333	-16.45772847538\\
27.7916666666667	-16.4738605381178\\
27.8	-16.4858166241222\\
27.8083333333333	-16.4841853000609\\
27.8166666666667	-16.4947140189491\\
27.825	-16.5158970645501\\
27.8333333333333	-16.5312132920072\\
27.8416666666667	-16.5487727809942\\
27.85	-16.5594696579743\\
27.8583333333333	-16.5684548212816\\
27.8666666666667	-16.5741601275251\\
27.875	-16.5926119591607\\
27.8833333333333	-16.612642044798\\
27.8916666666667	-16.6210541511422\\
27.9	-16.6388460302521\\
27.9083333333333	-16.651121654471\\
27.9166666666667	-16.6712049486427\\
27.925	-16.6837398210881\\
27.9333333333333	-16.6992526888202\\
27.9416666666667	-16.7156468875897\\
27.95	-16.7313204520462\\
27.9583333333333	-16.7498600848968\\
27.9666666666667	-16.7722019255155\\
27.975	-16.8007008733756\\
27.9833333333333	-16.8081796810564\\
27.9916666666667	-16.8156011285435\\
28	-16.8190815760434\\
28.0083333333333	-16.8347005659052\\
28.0166666666667	-16.8554982811973\\
28.025	-16.8657791064052\\
28.0333333333333	-16.8823581221309\\
28.0416666666667	-16.9027241127574\\
28.05	-16.9227867820851\\
28.0583333333333	-16.9380017136129\\
28.0666666666667	-16.9437716211028\\
28.075	-16.95817189212\\
28.0833333333333	-16.9800133246859\\
28.0916666666667	-16.9988875897679\\
28.1	-17.0121795156284\\
28.1083333333333	-17.0344165628297\\
28.1166666666667	-17.0517931000126\\
28.125	-17.0644518087822\\
28.1333333333333	-17.0769502658276\\
28.1416666666667	-17.0910230785427\\
28.15	-17.093752628006\\
28.1583333333333	-17.114137839676\\
28.1666666666667	-17.1331700680145\\
28.175	-17.1508196232831\\
28.1833333333333	-17.1782117164092\\
28.1916666666667	-17.1855868303727\\
28.2	-17.1934516024359\\
28.2083333333333	-17.209154847723\\
28.2166666666667	-17.2237935154358\\
28.225	-17.2351441169919\\
28.2333333333333	-17.2570069763301\\
28.2416666666667	-17.2626252651262\\
28.25	-17.2763506675346\\
28.2583333333333	-17.3038710024978\\
28.2666666666667	-17.3093983937905\\
28.275	-17.3132108590933\\
28.2833333333333	-17.329231215515\\
28.2916666666667	-17.3457495282072\\
28.3	-17.3593779502169\\
28.3083333333333	-17.3701902600134\\
28.3166666666667	-17.3916337383739\\
28.325	-17.405879727776\\
28.3333333333333	-17.4140230753325\\
28.3416666666667	-17.4206281214252\\
28.35	-17.4293618355849\\
28.3583333333333	-17.4431913013078\\
28.3666666666667	-17.4575213494265\\
28.375	-17.4564229210669\\
28.3833333333333	-17.4755945309997\\
28.3916666666667	-17.4953812230271\\
28.4	-17.5085860777719\\
28.4083333333333	-17.5188824428668\\
28.4166666666667	-17.5279579079162\\
28.425	-17.5351975828369\\
28.4333333333333	-17.5405489085602\\
28.4416666666667	-17.552709132215\\
28.45	-17.5619384931966\\
28.4583333333333	-17.5769198535698\\
28.4666666666667	-17.6010372514845\\
28.475	-17.6113408336946\\
28.4833333333333	-17.6202793242557\\
28.4916666666667	-17.6379414112327\\
28.5	-17.644534731296\\
28.5083333333333	-17.6552836997559\\
28.5166666666667	-17.6786722993849\\
28.525	-17.6871690126922\\
28.5333333333333	-17.6924856404914\\
28.5416666666667	-17.7011211285015\\
28.55	-17.7231859590892\\
28.5583333333333	-17.7367999997879\\
28.5666666666667	-17.7557621871361\\
28.575	-17.7636535908663\\
28.5833333333333	-17.7785768459775\\
28.5916666666667	-17.7924240743923\\
28.6	-17.8063543471348\\
28.6083333333333	-17.8198566904123\\
28.6166666666667	-17.8293166063786\\
28.625	-17.839664524516\\
28.6333333333333	-17.8432356570204\\
28.6416666666667	-17.8696162614372\\
28.65	-17.8829062618785\\
28.6583333333333	-17.897557615934\\
28.6666666666667	-17.9049534199436\\
28.675	-17.9040851092634\\
28.6833333333333	-17.9215525834374\\
28.6916666666667	-17.9351159537723\\
28.7	-17.9509280321048\\
28.7083333333333	-17.961585350677\\
28.7166666666667	-17.9787117045689\\
28.725	-17.9844874893485\\
28.7333333333333	-17.9972962565978\\
28.7416666666667	-18.005247943195\\
28.75	-18.0220975247578\\
28.7583333333333	-18.043490998105\\
28.7666666666667	-18.0575565270907\\
28.775	-18.0630726610349\\
28.7833333333333	-18.0733936989421\\
28.7916666666667	-18.0947763464837\\
28.8	-18.0973344671756\\
28.8083333333333	-18.1019934881881\\
28.8166666666667	-18.1188237187627\\
28.825	-18.1274453485053\\
28.8333333333333	-18.1362568558015\\
28.8416666666667	-18.1439799231961\\
28.85	-18.1528836826656\\
28.8583333333333	-18.1704800452523\\
28.8666666666667	-18.1871106554452\\
28.875	-18.1977940627021\\
28.8833333333333	-18.2147806219732\\
28.8916666666667	-18.2176977494361\\
28.9	-18.225494021953\\
28.9083333333333	-18.2401144830608\\
28.9166666666667	-18.2504272559043\\
28.925	-18.2612126730279\\
28.9333333333333	-18.2643843209738\\
28.9416666666667	-18.2793474807512\\
28.95	-18.2964376549746\\
28.9583333333333	-18.3008415559833\\
28.9666666666667	-18.3202661930818\\
28.975	-18.3283079745687\\
28.9833333333333	-18.3304993513869\\
28.9916666666667	-18.3341041249838\\
29	-18.3458446918089\\
29.0083333333333	-18.3453963843734\\
29.0166666666667	-18.3611853246054\\
29.025	-18.3740026573976\\
29.0333333333333	-18.3858061422248\\
29.0416666666667	-18.3978424804093\\
29.05	-18.4098203349544\\
29.0583333333333	-18.4232123601862\\
29.0666666666667	-18.4330115981115\\
29.075	-18.4519330990857\\
29.0833333333333	-18.4711911885945\\
29.0916666666667	-18.4775238468041\\
29.1	-18.4889606767175\\
29.1083333333333	-18.4948681975892\\
29.1166666666667	-18.4958418586707\\
29.125	-18.5059727158493\\
29.1333333333333	-18.5203532634916\\
29.1416666666667	-18.5346787205625\\
29.15	-18.5526199566077\\
29.1583333333333	-18.5674580128304\\
29.1666666666667	-18.574192452045\\
29.175	-18.5683924917002\\
29.1833333333333	-18.5828361247365\\
29.1916666666667	-18.5927850889083\\
29.2	-18.6072516405182\\
29.2083333333333	-18.6050117155969\\
29.2166666666667	-18.6207911037709\\
29.225	-18.6414660954883\\
29.2333333333333	-18.6460417741803\\
29.2416666666667	-18.6556594013927\\
29.25	-18.6760914386036\\
29.2583333333333	-18.6825904656653\\
29.2666666666667	-18.6886094080845\\
29.275	-18.7072927197641\\
29.2833333333333	-18.7258800231666\\
29.2916666666667	-18.7428354026635\\
29.3	-18.7480746164997\\
29.3083333333333	-18.7534579000002\\
29.3166666666667	-18.7622708673312\\
29.325	-18.7681560567192\\
29.3333333333333	-18.777880043532\\
29.3416666666667	-18.7815678082304\\
29.35	-18.8004248570419\\
29.3583333333333	-18.8182175670326\\
29.3666666666667	-18.8384879582407\\
29.375	-18.8609205567334\\
29.3833333333333	-18.8705463802646\\
29.3916666666667	-18.8922826401421\\
29.4	-18.8992648568218\\
29.4083333333333	-18.9220998044199\\
29.4166666666667	-18.9283508796931\\
29.425	-18.9330326867712\\
29.4333333333333	-18.9409043989168\\
29.4416666666667	-18.9603190442573\\
29.45	-18.9795943443954\\
29.4583333333333	-18.9943734707423\\
29.4666666666667	-18.9971721169635\\
29.475	-19.0148146081527\\
29.4833333333333	-19.0232938227945\\
29.4916666666667	-19.0393545785186\\
29.5	-19.0498382549032\\
29.5083333333333	-19.0629777576267\\
29.5166666666667	-19.0720650650406\\
29.525	-19.0858179884282\\
29.5333333333333	-19.1018554430029\\
29.5416666666667	-19.1178295442663\\
29.55	-19.1328905949891\\
29.5583333333333	-19.1451503003805\\
29.5666666666667	-19.1592331387714\\
29.575	-19.1737911794219\\
29.5833333333333	-19.1878106037121\\
29.5916666666667	-19.2076226295937\\
29.6	-19.2189298444627\\
29.6083333333333	-19.2341712451391\\
29.6166666666667	-19.2491433818538\\
29.625	-19.2576693253529\\
29.6333333333333	-19.2766557281339\\
29.6416666666667	-19.2863333833938\\
29.65	-19.2982247862325\\
29.6583333333333	-19.3165466896777\\
29.6666666666667	-19.3263577117714\\
29.675	-19.3480277030925\\
29.6833333333333	-19.3518917389869\\
29.6916666666667	-19.3670855606593\\
29.7	-19.3759079873964\\
29.7083333333333	-19.3830116308449\\
29.7166666666667	-19.3992381386874\\
29.725	-19.4190278140733\\
29.7333333333333	-19.4404520046314\\
29.7416666666667	-19.4501961012109\\
29.75	-19.4635604288597\\
29.7583333333333	-19.47882333592\\
29.7666666666667	-19.4939175452962\\
29.775	-19.499077601769\\
29.7833333333333	-19.5149184400658\\
29.7916666666667	-19.5251142536103\\
29.8	-19.531223662585\\
29.8083333333333	-19.5437654455241\\
29.8166666666667	-19.5536683728808\\
29.825	-19.5708795134256\\
29.8333333333333	-19.5845544925823\\
29.8416666666667	-19.5962743687913\\
29.85	-19.6111802178235\\
29.8583333333333	-19.6159786060414\\
29.8666666666667	-19.6197386562174\\
29.875	-19.6328374322249\\
29.8833333333333	-19.643886895847\\
29.8916666666667	-19.6634720646825\\
29.9	-19.6726651352808\\
29.9083333333333	-19.6832009633494\\
29.9166666666667	-19.6891970411356\\
29.925	-19.7022375503318\\
29.9333333333333	-19.7113151616822\\
29.9416666666667	-19.7315303315843\\
29.95	-19.7416658586825\\
29.9583333333333	-19.7541497655335\\
29.9666666666667	-19.7557594935119\\
29.975	-19.7709922121163\\
29.9833333333333	-19.7828850757761\\
29.9916666666667	-19.7914757647083\\
30	-19.8047387826676\\
30.0083333333333	-19.8150063532406\\
30.0166666666667	-19.835632961579\\
30.025	-19.8358843121006\\
30.0333333333333	-19.8472606954027\\
30.0416666666667	-19.8621774680701\\
30.05	-19.8685992406616\\
30.0583333333333	-19.8861321026101\\
30.0666666666667	-19.8981919548832\\
30.075	-19.9160952096795\\
30.0833333333333	-19.9355350052536\\
30.0916666666667	-19.9371373902275\\
30.1	-19.9334640647509\\
30.1083333333333	-19.9438251320715\\
30.1166666666667	-19.9531486422518\\
30.125	-19.9573283706935\\
30.1333333333333	-19.9632193268543\\
30.1416666666667	-19.9807850728514\\
30.15	-19.9809323764835\\
30.1583333333333	-19.989536845537\\
30.1666666666667	-19.9987578270393\\
30.175	-20.0029086297128\\
30.1833333333333	-20.0112483154447\\
30.1916666666667	-20.0211100625984\\
30.2	-20.0280501832347\\
30.2083333333333	-20.0435683366415\\
30.2166666666667	-20.0521769603123\\
30.225	-20.0582846724891\\
30.2333333333333	-20.0733232646483\\
30.2416666666667	-20.0829819299137\\
30.25	-20.0980453467276\\
30.2583333333333	-20.0987574462633\\
30.2666666666667	-20.1151828884432\\
30.275	-20.132416789842\\
30.2833333333333	-20.1445379230277\\
30.2916666666667	-20.1589718513252\\
30.3	-20.1736806198215\\
30.3083333333333	-20.1903600939489\\
30.3166666666667	-20.2048868445952\\
30.325	-20.2095607717033\\
30.3333333333333	-20.2121047590303\\
30.3416666666667	-20.2277097381959\\
30.35	-20.2384526405682\\
30.3583333333333	-20.2471022980192\\
30.3666666666667	-20.2638338686197\\
30.375	-20.2768257656484\\
30.3833333333333	-20.295584080052\\
30.3916666666667	-20.311857311487\\
30.4	-20.3320558777988\\
30.4083333333333	-20.3314255849575\\
30.4166666666667	-20.3379948495981\\
30.425	-20.3503078292863\\
30.4333333333333	-20.3635650747073\\
30.4416666666667	-20.3780794809957\\
30.45	-20.3841309165422\\
30.4583333333333	-20.3901924346798\\
30.4666666666667	-20.4141441180911\\
30.475	-20.4236362977555\\
30.4833333333333	-20.4255763878375\\
30.4916666666667	-20.4428733304567\\
30.5	-20.4546406861375\\
30.5083333333333	-20.4594854467505\\
30.5166666666667	-20.4759942433645\\
30.525	-20.4956732779132\\
30.5333333333333	-20.4983067398591\\
30.5416666666667	-20.5167150592345\\
30.55	-20.5264983030485\\
30.5583333333333	-20.5430366577511\\
30.5666666666667	-20.5522615588794\\
30.575	-20.5659562099434\\
30.5833333333333	-20.5750826627998\\
30.5916666666667	-20.5847101733842\\
30.6	-20.6066627845507\\
30.6083333333333	-20.617969987635\\
30.6166666666667	-20.6211070813482\\
30.625	-20.631487867709\\
30.6333333333333	-20.6493235362727\\
30.6416666666667	-20.6580914429658\\
30.65	-20.675522317248\\
30.6583333333333	-20.6948168462538\\
30.6666666666667	-20.7150172769311\\
30.675	-20.7236350374155\\
30.6833333333333	-20.7355965473517\\
30.6916666666667	-20.7323375433623\\
30.7	-20.747617464606\\
30.7083333333333	-20.7597861128631\\
30.7166666666667	-20.7707965487293\\
30.725	-20.7857602787567\\
30.7333333333333	-20.7979638440951\\
30.7416666666667	-20.8028561423311\\
30.75	-20.806654997298\\
30.7583333333333	-20.8189648407957\\
30.7666666666667	-20.8302275837307\\
30.775	-20.8453351055782\\
30.7833333333333	-20.8564800394232\\
30.7916666666667	-20.8652119583812\\
30.8	-20.867194358067\\
30.8083333333333	-20.8731351394768\\
30.8166666666667	-20.8923570210998\\
30.825	-20.8958196425125\\
30.8333333333333	-20.9036570746982\\
30.8416666666667	-20.9159459135576\\
30.85	-20.9312148419226\\
30.8583333333333	-20.9406752154896\\
30.8666666666667	-20.9488225276057\\
30.875	-20.962161965629\\
30.8833333333333	-20.9824564884254\\
30.8916666666667	-21.0048980830663\\
30.9	-21.0150846460449\\
30.9083333333333	-21.0320260532252\\
30.9166666666667	-21.0420645072893\\
30.925	-21.049509760088\\
30.9333333333333	-21.0588068844383\\
30.9416666666667	-21.0684702042388\\
30.95	-21.0783577084514\\
30.9583333333333	-21.0997362749495\\
30.9666666666667	-21.1039018664516\\
30.975	-21.1128198222602\\
30.9833333333333	-21.1217750203163\\
30.9916666666667	-21.1310079881336\\
31	-21.142984068232\\
31.0083333333333	-21.1551381217526\\
31.0166666666667	-21.1721861775967\\
31.025	-21.174800664689\\
31.0333333333333	-21.1930270258981\\
31.0416666666667	-21.209514860682\\
31.05	-21.2275143866623\\
31.0583333333333	-21.242446092387\\
31.0666666666667	-21.2530518242395\\
31.075	-21.2584563811176\\
31.0833333333333	-21.2683416685017\\
31.0916666666667	-21.2758015232331\\
31.1	-21.2875275151799\\
31.1083333333333	-21.2913992242047\\
31.1166666666667	-21.2970344952981\\
31.125	-21.306251387597\\
31.1333333333333	-21.3081518035291\\
31.1416666666667	-21.3235567299108\\
31.15	-21.3248864168877\\
31.1583333333333	-21.3345764358854\\
31.1666666666667	-21.3358655350991\\
31.175	-21.3367994886146\\
31.1833333333333	-21.3439665892886\\
31.1916666666667	-21.3503298639053\\
31.2	-21.3715435190567\\
31.2083333333333	-21.3741723379016\\
31.2166666666667	-21.3889673856085\\
31.225	-21.4048511875985\\
31.2333333333333	-21.4180217450074\\
31.2416666666667	-21.4221468779855\\
31.25	-21.4337881559794\\
31.2583333333333	-21.4430522349802\\
31.2666666666667	-21.4452819289953\\
31.275	-21.4551296764857\\
31.2833333333333	-21.4640098281982\\
31.2916666666667	-21.4789022996385\\
31.3	-21.4864750060205\\
31.3083333333333	-21.4926857553212\\
31.3166666666667	-21.5072842871463\\
31.325	-21.517279951933\\
31.3333333333333	-21.534224354493\\
31.3416666666667	-21.546766020616\\
31.35	-21.5609593939636\\
31.3583333333333	-21.5773708175005\\
31.3666666666667	-21.5801363609135\\
31.375	-21.5891107713992\\
31.3833333333333	-21.5990962043778\\
31.3916666666667	-21.6090043998997\\
31.4	-21.6157123644433\\
31.4083333333333	-21.621629727798\\
31.4166666666667	-21.6321772066666\\
31.425	-21.6504290653015\\
31.4333333333333	-21.6556667790998\\
31.4416666666667	-21.6636914822991\\
31.45	-21.6777179542892\\
31.4583333333333	-21.6931096066753\\
31.4666666666667	-21.7064446218271\\
31.475	-21.706652504314\\
31.4833333333333	-21.7210526670858\\
31.4916666666667	-21.7336548096199\\
31.5	-21.7508056181737\\
31.5083333333333	-21.7642594552667\\
31.5166666666667	-21.7734148711183\\
31.525	-21.7911205109612\\
31.5333333333333	-21.8111766046645\\
31.5416666666667	-21.8201538859601\\
31.55	-21.8271629858508\\
31.5583333333333	-21.8309619125225\\
31.5666666666667	-21.8445551859966\\
31.575	-21.8615883076159\\
31.5833333333333	-21.865665456287\\
31.5916666666667	-21.8701858829736\\
31.6	-21.8797312336206\\
31.6083333333333	-21.8986176435077\\
31.6166666666667	-21.9131156168221\\
31.625	-21.9214265366269\\
31.6333333333333	-21.9261315561183\\
31.6416666666667	-21.9362321753012\\
31.65	-21.9424000023871\\
31.6583333333333	-21.9580263653218\\
31.6666666666667	-21.9647320154823\\
31.675	-21.9714158819279\\
31.6833333333333	-21.9872412554328\\
31.6916666666667	-22.0084207071146\\
31.7	-22.0232096259656\\
31.7083333333333	-22.0334044942815\\
31.7166666666667	-22.0507083713665\\
31.725	-22.0627299932855\\
31.7333333333333	-22.065766686407\\
31.7416666666667	-22.0745499066937\\
31.75	-22.0843892458572\\
31.7583333333333	-22.0927728108676\\
31.7666666666667	-22.1152587267988\\
31.775	-22.1265472435017\\
31.7833333333333	-22.1435210260648\\
31.7916666666667	-22.1500411517134\\
31.8	-22.16150234507\\
31.8083333333333	-22.1728324033301\\
31.8166666666667	-22.1847350223879\\
31.825	-22.1969928804963\\
31.8333333333333	-22.2142627282822\\
31.8416666666667	-22.2248170268775\\
31.85	-22.2377470868511\\
31.8583333333333	-22.2494514990808\\
31.8666666666667	-22.2644404042838\\
31.875	-22.2724027954911\\
31.8833333333333	-22.2849462205654\\
31.8916666666667	-22.3032714144044\\
31.9	-22.2981480124581\\
31.9083333333333	-22.3130669855676\\
31.9166666666667	-22.3213789552938\\
31.925	-22.3346927903759\\
31.9333333333333	-22.3460988319012\\
31.9416666666667	-22.3599899271222\\
31.95	-22.3639422892659\\
31.9583333333333	-22.3719043962858\\
31.9666666666667	-22.3824643279521\\
31.975	-22.3881986416448\\
31.9833333333333	-22.3981567640976\\
31.9916666666667	-22.4009978078929\\
32	-22.4096351745094\\
32.0083333333333	-22.4135681317233\\
32.0166666666667	-22.4222915236896\\
32.025	-22.4342772782775\\
32.0333333333333	-22.4457016127208\\
32.0416666666667	-22.4545897920343\\
32.05	-22.4629687190435\\
32.0583333333333	-22.4835236209674\\
32.0666666666667	-22.4953046323505\\
32.075	-22.5036333510903\\
32.0833333333333	-22.504551161321\\
32.0916666666667	-22.5178412841607\\
32.1	-22.5311015320759\\
32.1083333333333	-22.5473063483444\\
32.1166666666667	-22.55594531882\\
32.125	-22.5715721672225\\
32.1333333333333	-22.5776052277775\\
32.1416666666667	-22.5756902682354\\
32.15	-22.5852703817207\\
32.1583333333333	-22.5904524344447\\
32.1666666666667	-22.5978293288799\\
32.175	-22.6081835331556\\
32.1833333333333	-22.6175847338051\\
32.1916666666667	-22.6295235742423\\
32.2	-22.6367985738423\\
32.2083333333333	-22.6477165486982\\
32.2166666666667	-22.6541290904477\\
32.225	-22.663107792658\\
32.2333333333333	-22.6714081741304\\
32.2416666666667	-22.6879763583362\\
32.25	-22.6931160268901\\
32.2583333333333	-22.7068383202262\\
32.2666666666667	-22.711836618362\\
32.275	-22.7196389453017\\
32.2833333333333	-22.7294608493945\\
32.2916666666667	-22.741202959485\\
32.3	-22.7501507073662\\
32.3083333333333	-22.7603548287804\\
32.3166666666667	-22.7620931766394\\
32.325	-22.7776319519438\\
32.3333333333333	-22.7835164809283\\
32.3416666666667	-22.7919984358746\\
32.35	-22.8025137998546\\
32.3583333333333	-22.8183456726309\\
32.3666666666667	-22.8273812001636\\
32.375	-22.8426199196864\\
32.3833333333333	-22.8502262502912\\
32.3916666666667	-22.8570221896748\\
32.4	-22.8700241403042\\
32.4083333333333	-22.8848826004494\\
32.4166666666667	-22.8888607127048\\
32.425	-22.8974677118238\\
32.4333333333333	-22.9145363505788\\
32.4416666666667	-22.9251717061822\\
32.45	-22.9355846100102\\
32.4583333333333	-22.9416224500426\\
32.4666666666667	-22.9455850812773\\
32.475	-22.9527958132615\\
32.4833333333333	-22.967881045266\\
32.4916666666667	-22.9750188697571\\
32.5	-22.9849693717189\\
32.5083333333333	-22.9934023886655\\
32.5166666666667	-23.0056344986781\\
32.525	-23.010299198744\\
32.5333333333333	-23.0137131338308\\
32.5416666666667	-23.0194153777088\\
32.55	-23.0280387873121\\
32.5583333333333	-23.0417285209272\\
32.5666666666667	-23.0496379978614\\
32.575	-23.0548991526187\\
32.5833333333333	-23.0616884331893\\
32.5916666666667	-23.0634719278936\\
32.6	-23.0723294804197\\
32.6083333333333	-23.0798788169154\\
32.6166666666667	-23.0881334810564\\
32.625	-23.0913734488671\\
32.6333333333333	-23.0988692493353\\
32.6416666666667	-23.0995421319487\\
32.65	-23.1140624921075\\
32.6583333333333	-23.131297398811\\
32.6666666666667	-23.1425020501396\\
32.675	-23.1540436189631\\
32.6833333333333	-23.1641844959534\\
32.6916666666667	-23.1737933790295\\
32.7	-23.1804510040841\\
32.7083333333333	-23.185031883085\\
32.7166666666667	-23.2016540980688\\
32.725	-23.2157667262435\\
32.7333333333333	-23.2305579297343\\
32.7416666666667	-23.2407836400224\\
32.75	-23.2472657495249\\
32.7583333333333	-23.250377132164\\
32.7666666666667	-23.2618177607665\\
32.775	-23.2690408766402\\
32.7833333333333	-23.2719067131183\\
32.7916666666667	-23.2785281640318\\
32.8	-23.2928239464492\\
32.8083333333333	-23.2974362855068\\
32.8166666666667	-23.2971710456116\\
32.825	-23.308653734141\\
32.8333333333333	-23.3124207886307\\
32.8416666666667	-23.3274971937376\\
32.85	-23.3271267028662\\
32.8583333333333	-23.3304916952032\\
32.8666666666667	-23.3422288654488\\
32.875	-23.3497646518775\\
32.8833333333333	-23.3635780659896\\
32.8916666666667	-23.36824807351\\
32.9	-23.3751148592542\\
32.9083333333333	-23.3749986436721\\
32.9166666666667	-23.3875935404992\\
32.925	-23.399634382241\\
32.9333333333333	-23.4109440587782\\
32.9416666666667	-23.4226954614989\\
32.95	-23.4332708842598\\
32.9583333333333	-23.4477074405739\\
32.9666666666667	-23.4615884804116\\
32.975	-23.4689960287794\\
32.9833333333333	-23.4814473157306\\
32.9916666666667	-23.5031222511908\\
33	-23.5062481006504\\
33.0083333333333	-23.5181763278054\\
33.0166666666667	-23.5339288213746\\
33.025	-23.5460511439559\\
33.0333333333333	-23.5602242651274\\
33.0416666666667	-23.574301816313\\
33.05	-23.578941181721\\
33.0583333333333	-23.5875208722327\\
33.0666666666667	-23.5978978555697\\
33.075	-23.6060906340615\\
33.0833333333333	-23.6159753694051\\
33.0916666666667	-23.6267239007368\\
33.1	-23.6395757072219\\
33.1083333333333	-23.6460094707688\\
33.1166666666667	-23.6506624596278\\
33.125	-23.6629563199864\\
33.1333333333333	-23.6719714003173\\
33.1416666666667	-23.6803183199847\\
33.15	-23.6953420707757\\
33.1583333333333	-23.7030774990233\\
33.1666666666667	-23.7136101447423\\
33.175	-23.7177432102729\\
33.1833333333333	-23.7214948167302\\
33.1916666666667	-23.7279053663342\\
33.2	-23.7345479882817\\
33.2083333333333	-23.7438589863492\\
33.2166666666667	-23.7505695875323\\
33.225	-23.763174072031\\
33.2333333333333	-23.7636260644123\\
33.2416666666667	-23.7814905794011\\
33.25	-23.7926943010125\\
33.2583333333333	-23.7987984779766\\
33.2666666666667	-23.8077248358179\\
33.275	-23.8092150406885\\
33.2833333333333	-23.8217053818275\\
33.2916666666667	-23.8318106313775\\
33.3	-23.8429971974935\\
33.3083333333333	-23.853384521526\\
33.3166666666667	-23.8584919369056\\
33.325	-23.8600954484807\\
33.3333333333333	-23.87014584135\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
33.3333333333333	-23.87014584135\\
33.3416666666667	-23.8803853216127\\
33.35	-23.8945829033616\\
33.3583333333333	-23.9070225901507\\
33.3666666666667	-23.9193417163203\\
33.375	-23.9344134690135\\
33.3833333333333	-23.9477552698809\\
33.3916666666667	-23.9551678460658\\
33.4	-23.9525230619915\\
33.4083333333333	-23.9571773367862\\
33.4166666666667	-23.9608817974437\\
33.425	-23.9643276487535\\
33.4333333333333	-23.9737065383589\\
33.4416666666667	-23.9852669964591\\
33.45	-23.9975826448059\\
33.4583333333333	-23.999662473824\\
33.4666666666667	-24.006581044249\\
33.475	-24.0216691038107\\
33.4833333333333	-24.0241965130579\\
33.4916666666667	-24.0349707164346\\
33.5	-24.0511336128589\\
33.5083333333333	-24.0591790191229\\
33.5166666666667	-24.0613402978917\\
33.525	-24.0694990990485\\
33.5333333333333	-24.0857395423412\\
33.5416666666667	-24.0938635103233\\
33.55	-24.1058480754204\\
33.5583333333333	-24.0999673399679\\
33.5666666666667	-24.103164367348\\
33.575	-24.1175742549347\\
33.5833333333333	-24.127023720963\\
33.5916666666667	-24.1375537303459\\
33.6	-24.1534526675456\\
33.6083333333333	-24.1654565019402\\
33.6166666666667	-24.1682249351326\\
33.625	-24.1720802561065\\
33.6333333333333	-24.1815286784445\\
33.6416666666667	-24.1889772986078\\
33.65	-24.1997994906747\\
33.6583333333333	-24.2120926606611\\
33.6666666666667	-24.2177023573408\\
33.675	-24.2340620969166\\
33.6833333333333	-24.2490102040876\\
33.6916666666667	-24.2592214898839\\
33.7	-24.2733187669937\\
33.7083333333333	-24.2817978416109\\
33.7166666666667	-24.2922197284389\\
33.725	-24.2962875418222\\
33.7333333333333	-24.3097590030088\\
33.7416666666667	-24.3248452480203\\
33.75	-24.3348067515495\\
33.7583333333333	-24.3397437321358\\
33.7666666666667	-24.3584307441695\\
33.775	-24.3711918882265\\
33.7833333333333	-24.3784519656712\\
33.7916666666667	-24.3896602356807\\
33.8	-24.3967073015826\\
33.8083333333333	-24.408637846384\\
33.8166666666667	-24.4182503690214\\
33.825	-24.4248902359185\\
33.8333333333333	-24.4373623408906\\
33.8416666666667	-24.4411299692886\\
33.85	-24.4497031962164\\
33.8583333333333	-24.457849921962\\
33.8666666666667	-24.4673801911153\\
33.875	-24.479563237702\\
33.8833333333333	-24.4865921726226\\
33.8916666666667	-24.4912758097207\\
33.9	-24.501258135945\\
33.9083333333333	-24.5087448582198\\
33.9166666666667	-24.5223239607353\\
33.925	-24.5314940007547\\
33.9333333333333	-24.5395027565119\\
33.9416666666667	-24.5533922280177\\
33.95	-24.565406270743\\
33.9583333333333	-24.5729323836295\\
33.9666666666667	-24.5824388304254\\
33.975	-24.5987120581904\\
33.9833333333333	-24.6135620926672\\
33.9916666666667	-24.6284827982313\\
34	-24.6312568172621\\
34.0083333333333	-24.6427699935237\\
34.0166666666667	-24.6527084328215\\
34.025	-24.6578928109905\\
34.0333333333333	-24.6661828627178\\
34.0416666666667	-24.6690132982108\\
34.05	-24.6790146963386\\
34.0583333333333	-24.6916341578729\\
34.0666666666667	-24.7025293168807\\
34.075	-24.7061966047084\\
34.0833333333333	-24.7190573053269\\
34.0916666666667	-24.7347970490257\\
34.1	-24.7444320935278\\
34.1083333333333	-24.750503654109\\
34.1166666666667	-24.7636900752154\\
34.125	-24.7689940866414\\
34.1333333333333	-24.7735049520563\\
34.1416666666667	-24.7796774337612\\
34.15	-24.790623677197\\
34.1583333333333	-24.8064837120077\\
34.1666666666667	-24.8200741981043\\
34.175	-24.836868633105\\
34.1833333333333	-24.840259135189\\
34.1916666666667	-24.8509959066179\\
34.2	-24.8550823765786\\
34.2083333333333	-24.8708112288135\\
34.2166666666667	-24.8724607093193\\
34.225	-24.8720509345425\\
34.2333333333333	-24.8782378839388\\
34.2416666666667	-24.8845934191242\\
34.25	-24.8979495471851\\
34.2583333333333	-24.9083117131634\\
34.2666666666667	-24.9176798953392\\
34.275	-24.9246208691267\\
34.2833333333333	-24.9367997450136\\
34.2916666666667	-24.9415742485101\\
34.3	-24.9550256049187\\
34.3083333333333	-24.9624102405412\\
34.3166666666667	-24.9739569993345\\
34.325	-24.9820397032198\\
34.3333333333333	-24.9897744425363\\
34.3416666666667	-25.0057863125726\\
34.35	-25.0140011949283\\
34.3583333333333	-25.0224628745205\\
34.3666666666667	-25.0310210427687\\
34.375	-25.0384796460556\\
34.3833333333333	-25.0458245820802\\
34.3916666666667	-25.0514432833585\\
34.4	-25.0566085343001\\
34.4083333333333	-25.0639974783256\\
34.4166666666667	-25.0668594439012\\
34.425	-25.0698557948486\\
34.4333333333333	-25.0740502957714\\
34.4416666666667	-25.089049113198\\
34.45	-25.0883032776968\\
34.4583333333333	-25.0988061894445\\
34.4666666666667	-25.108884983715\\
34.475	-25.1220817241933\\
34.4833333333333	-25.1362800010775\\
34.4916666666667	-25.1410829302769\\
34.5	-25.150634819232\\
34.5083333333333	-25.1631756229311\\
34.5166666666667	-25.1690554769336\\
34.525	-25.1736691536265\\
34.5333333333333	-25.1835304061951\\
34.5416666666667	-25.1989391502166\\
34.55	-25.207086754444\\
34.5583333333333	-25.2147578155065\\
34.5666666666667	-25.2198917853205\\
34.575	-25.2286862802106\\
34.5833333333333	-25.2341791681657\\
34.5916666666667	-25.2532115933408\\
34.6	-25.2599349714788\\
34.6083333333333	-25.2625468706027\\
34.6166666666667	-25.263596878778\\
34.625	-25.2749623460511\\
34.6333333333333	-25.2879485068804\\
34.6416666666667	-25.2976699698945\\
34.65	-25.3111681744656\\
34.6583333333333	-25.3265654605592\\
34.6666666666667	-25.3293839079042\\
34.675	-25.3282494511501\\
34.6833333333333	-25.3363130065356\\
34.6916666666667	-25.3408303423567\\
34.7	-25.3473302668331\\
34.7083333333333	-25.3519598912113\\
34.7166666666667	-25.3587795036902\\
34.725	-25.3628060042513\\
34.7333333333333	-25.3708988057077\\
34.7416666666667	-25.3815050259424\\
34.75	-25.3846782550327\\
34.7583333333333	-25.3971442103271\\
34.7666666666667	-25.4036952041917\\
34.775	-25.4063763375049\\
34.7833333333333	-25.4082785911659\\
34.7916666666667	-25.4168928360425\\
34.8	-25.4157525443994\\
34.8083333333333	-25.4227490922643\\
34.8166666666667	-25.4269804707691\\
34.825	-25.4302194359335\\
34.8333333333333	-25.4288157433935\\
34.8416666666667	-25.4377716969424\\
34.85	-25.4435517453601\\
34.8583333333333	-25.4430773769408\\
34.8666666666667	-25.4434041646838\\
34.875	-25.4506043431391\\
34.8833333333333	-25.4604774086015\\
34.8916666666667	-25.4659431252263\\
34.9	-25.4689087121574\\
34.9083333333333	-25.4808767933948\\
34.9166666666667	-25.4913259870234\\
34.925	-25.4963639545079\\
34.9333333333333	-25.5008422589382\\
34.9416666666667	-25.4992304912613\\
34.95	-25.5088889731129\\
34.9583333333333	-25.5113153435116\\
34.9666666666667	-25.511703071848\\
34.975	-25.5172834458805\\
34.9833333333333	-25.5344854049893\\
34.9916666666667	-25.5379410315401\\
35	-25.5515868690783\\
35.0083333333333	-25.5523767021647\\
35.0166666666667	-25.5605319648959\\
35.025	-25.5643190894289\\
35.0333333333333	-25.5662232235989\\
35.0416666666667	-25.5780716968907\\
35.05	-25.5821745197498\\
35.0583333333333	-25.5885648529209\\
35.0666666666667	-25.5974596146264\\
35.075	-25.6118855490895\\
35.0833333333333	-25.6232018171441\\
35.0916666666667	-25.6349709102007\\
35.1	-25.6494856122434\\
35.1083333333333	-25.6601237661776\\
35.1166666666667	-25.6770435037395\\
35.125	-25.6894980777093\\
35.1333333333333	-25.6955448326754\\
35.1416666666667	-25.7039760949844\\
35.15	-25.7064378052036\\
35.1583333333333	-25.705363504653\\
35.1666666666667	-25.7079017790154\\
35.175	-25.7165861116765\\
35.1833333333333	-25.7208297924495\\
35.1916666666667	-25.7313391616334\\
35.2	-25.733805628922\\
35.2083333333333	-25.7426692371406\\
35.2166666666667	-25.7558163534137\\
35.225	-25.7613907827076\\
35.2333333333333	-25.7738724439701\\
35.2416666666667	-25.7814159967553\\
35.25	-25.7861585085717\\
35.2583333333333	-25.7932134910998\\
35.2666666666667	-25.7993773026365\\
35.275	-25.8068706197076\\
35.2833333333333	-25.8118032560675\\
35.2916666666667	-25.8156846575231\\
35.3	-25.8273770236007\\
35.3083333333333	-25.8320397963144\\
35.3166666666667	-25.8404643469199\\
35.325	-25.8498547758785\\
35.3333333333333	-25.8627425684205\\
35.3416666666667	-25.8753191720529\\
35.35	-25.885277408384\\
35.3583333333333	-25.8925242486849\\
35.3666666666667	-25.9081622518136\\
35.375	-25.9113993453128\\
35.3833333333333	-25.917486102245\\
35.3916666666667	-25.9219900312108\\
35.4	-25.9325114289962\\
35.4083333333333	-25.9399017653502\\
35.4166666666667	-25.9492141970753\\
35.425	-25.9575259313044\\
35.4333333333333	-25.9675019119036\\
35.4416666666667	-25.9668482644629\\
35.45	-25.9763108461385\\
35.4583333333333	-25.9818522218982\\
35.4666666666667	-25.9985009372256\\
35.475	-26.0069109253024\\
35.4833333333333	-26.015432301955\\
35.4916666666667	-26.0209414088787\\
35.5	-26.0197924596904\\
35.5083333333333	-26.0312144976844\\
35.5166666666667	-26.0299292604536\\
35.525	-26.0403580488547\\
35.5333333333333	-26.0547958405045\\
35.5416666666667	-26.0625522287449\\
35.55	-26.0719212371441\\
35.5583333333333	-26.0799511848\\
35.5666666666667	-26.0852110743813\\
35.575	-26.0983470116336\\
35.5833333333333	-26.1066140037896\\
35.5916666666667	-26.114501078525\\
35.6	-26.1224816821931\\
35.6083333333333	-26.1318378504226\\
35.6166666666667	-26.1385894888388\\
35.625	-26.1498726989148\\
35.6333333333333	-26.1536757920516\\
35.6416666666667	-26.1632897637807\\
35.65	-26.1665822485027\\
35.6583333333333	-26.172287361068\\
35.6666666666667	-26.1805149009539\\
35.675	-26.1843212863787\\
35.6833333333333	-26.1888759926502\\
35.6916666666667	-26.1967079558535\\
35.7	-26.2011423671971\\
35.7083333333333	-26.2188280911475\\
35.7166666666667	-26.2276282273646\\
35.725	-26.2412351878745\\
35.7333333333333	-26.241351047586\\
35.7416666666667	-26.2545860932711\\
35.75	-26.261825544654\\
35.7583333333333	-26.2708387020399\\
35.7666666666667	-26.2820598565591\\
35.775	-26.2938379839185\\
35.7833333333333	-26.3066482520508\\
35.7916666666667	-26.305376982132\\
35.8	-26.3170612777982\\
35.8083333333333	-26.3194586748638\\
35.8166666666667	-26.3258929123831\\
35.825	-26.343532617849\\
35.8333333333333	-26.3573152254751\\
35.8416666666667	-26.3695695545886\\
35.85	-26.383820383345\\
35.8583333333333	-26.3910148926347\\
35.8666666666667	-26.3942838048151\\
35.875	-26.4003600970169\\
35.8833333333333	-26.4077334698774\\
35.8916666666667	-26.4136760885714\\
35.9	-26.4308649519674\\
35.9083333333333	-26.4380313950295\\
35.9166666666667	-26.4480534959262\\
35.925	-26.4513366044182\\
35.9333333333333	-26.4655883183069\\
35.9416666666667	-26.4725339472669\\
35.95	-26.4771230962075\\
35.9583333333333	-26.4814042708133\\
35.9666666666667	-26.4934506611061\\
35.975	-26.5047791199844\\
35.9833333333333	-26.5151123284873\\
35.9916666666667	-26.5259677491325\\
36	-26.5412400164084\\
36.0083333333333	-26.5480272857087\\
36.0166666666667	-26.5582970058993\\
36.025	-26.5701126941616\\
36.0333333333333	-26.5794819250434\\
36.0416666666667	-26.5834333635275\\
36.05	-26.5996065635525\\
36.0583333333333	-26.6025326713534\\
36.0666666666667	-26.6103529864793\\
36.075	-26.620593916659\\
36.0833333333333	-26.6236046492657\\
36.0916666666667	-26.6324348498993\\
36.1	-26.643930041862\\
36.1083333333333	-26.6502736609634\\
36.1166666666667	-26.6545203260057\\
36.125	-26.663410845749\\
36.1333333333333	-26.6747368462433\\
36.1416666666667	-26.6805913041956\\
36.15	-26.6949745001665\\
36.1583333333333	-26.7026734009454\\
36.1666666666667	-26.7103664384604\\
36.175	-26.7217851772829\\
36.1833333333333	-26.7242949245947\\
36.1916666666667	-26.734104272212\\
36.2	-26.7473391464514\\
36.2083333333333	-26.754414431851\\
36.2166666666667	-26.7651341702718\\
36.225	-26.7784758112107\\
36.2333333333333	-26.7922902666956\\
36.2416666666667	-26.7985897399478\\
36.25	-26.803116939986\\
36.2583333333333	-26.8014958982527\\
36.2666666666667	-26.817337118805\\
36.275	-26.8234725847072\\
36.2833333333333	-26.8301835033042\\
36.2916666666667	-26.8445992883569\\
36.3	-26.8525431146487\\
36.3083333333333	-26.8620157711276\\
36.3166666666667	-26.8698597637436\\
36.325	-26.8759498355067\\
36.3333333333333	-26.886781973314\\
36.3416666666667	-26.8925109900421\\
36.35	-26.8995012124529\\
36.3583333333333	-26.9092217520174\\
36.3666666666667	-26.9238558743877\\
36.375	-26.933314932226\\
36.3833333333333	-26.9452691800973\\
36.3916666666667	-26.9612481874734\\
36.4	-26.9779594787693\\
36.4083333333333	-26.9773458628732\\
36.4166666666667	-26.9855493997522\\
36.425	-26.9926313853251\\
36.4333333333333	-26.9998631115538\\
36.4416666666667	-27.0070814445987\\
36.45	-27.0154378796442\\
36.4583333333333	-27.0324285832368\\
36.4666666666667	-27.0467821814363\\
36.475	-27.0546169837966\\
36.4833333333333	-27.0486132722675\\
36.4916666666667	-27.0548933666752\\
36.5	-27.0619433946355\\
36.5083333333333	-27.0746631060495\\
36.5166666666667	-27.0833296954024\\
36.525	-27.0917951191494\\
36.5333333333333	-27.1052598232883\\
36.5416666666667	-27.1085635919219\\
36.55	-27.1151324873125\\
36.5583333333333	-27.1232597817115\\
36.5666666666667	-27.129385162913\\
36.575	-27.1324957745252\\
36.5833333333333	-27.1417272837861\\
36.5916666666667	-27.1492735811305\\
36.6	-27.1537517127371\\
36.6083333333333	-27.1611574214554\\
36.6166666666667	-27.1729358080029\\
36.625	-27.1744071567457\\
36.6333333333333	-27.1777090192597\\
36.6416666666667	-27.1851862519958\\
36.65	-27.2011520002662\\
36.6583333333333	-27.20531429408\\
36.6666666666667	-27.216809971074\\
36.675	-27.2212319679821\\
36.6833333333333	-27.2207080948728\\
36.6916666666667	-27.2372615408097\\
36.7	-27.245512423235\\
36.7083333333333	-27.255776128619\\
36.7166666666667	-27.2601199225532\\
36.725	-27.2729503025514\\
36.7333333333333	-27.2882243731021\\
36.7416666666667	-27.2983191560454\\
36.75	-27.3204182830841\\
36.7583333333333	-27.3253257513163\\
36.7666666666667	-27.3318375763305\\
36.775	-27.3432245898588\\
36.7833333333333	-27.3471981274941\\
36.7916666666667	-27.3515400701262\\
36.8	-27.3591749572963\\
36.8083333333333	-27.3663055929131\\
36.8166666666667	-27.3753723180185\\
36.825	-27.3770811105647\\
36.8333333333333	-27.3989517646897\\
36.8416666666667	-27.4099547482933\\
36.85	-27.4133866926007\\
36.8583333333333	-27.4148846754038\\
36.8666666666667	-27.4224403817213\\
36.875	-27.4325428781249\\
36.8833333333333	-27.4439034203984\\
36.8916666666667	-27.4513072830903\\
36.9	-27.4563800430718\\
36.9083333333333	-27.4602828870613\\
36.9166666666667	-27.4630775781243\\
36.925	-27.4790019165622\\
36.9333333333333	-27.4896424330329\\
36.9416666666667	-27.500923265901\\
36.95	-27.509341040416\\
36.9583333333333	-27.512262863054\\
36.9666666666667	-27.5201564770371\\
36.975	-27.5255304643403\\
36.9833333333333	-27.5364349586578\\
36.9916666666667	-27.5468918812048\\
37	-27.5533151356272\\
37.0083333333333	-27.5609876284242\\
37.0166666666667	-27.5678784015765\\
37.025	-27.5829145980089\\
37.0333333333333	-27.5964707025331\\
37.0416666666667	-27.6085925211274\\
37.05	-27.6133854777334\\
37.0583333333333	-27.6156036747894\\
37.0666666666667	-27.6210207885234\\
37.075	-27.6339505732438\\
37.0833333333333	-27.6346819793149\\
37.0916666666667	-27.6506929231388\\
37.1	-27.6478785600941\\
37.1083333333333	-27.6570743980896\\
37.1166666666667	-27.6654650253418\\
37.125	-27.6737246558949\\
37.1333333333333	-27.6846978626278\\
37.1416666666667	-27.6800753390714\\
37.15	-27.6846964190615\\
37.1583333333333	-27.6955527317874\\
37.1666666666667	-27.7040302819326\\
37.175	-27.7144328499938\\
37.1833333333333	-27.7309017719472\\
37.1916666666667	-27.7350121379349\\
37.2	-27.7389081237594\\
37.2083333333333	-27.7466237582458\\
37.2166666666667	-27.7580921714161\\
37.225	-27.7632303947093\\
37.2333333333333	-27.7785212417626\\
37.2416666666667	-27.780656270843\\
37.25	-27.7859843800162\\
37.2583333333333	-27.7926722754031\\
37.2666666666667	-27.7956455573972\\
37.275	-27.7989449008359\\
37.2833333333333	-27.80456352147\\
37.2916666666667	-27.8180650732094\\
37.3	-27.8185577340147\\
37.3083333333333	-27.8317630990582\\
37.3166666666667	-27.834023700544\\
37.325	-27.8454892084128\\
37.3333333333333	-27.8611982876825\\
37.3416666666667	-27.8736993933577\\
37.35	-27.8849725504602\\
37.3583333333333	-27.8947372655791\\
37.3666666666667	-27.9070498309212\\
37.375	-27.9147008163397\\
37.3833333333333	-27.9264263528787\\
37.3916666666667	-27.935540694984\\
37.4	-27.9428491856948\\
37.4083333333333	-27.9497893592572\\
37.4166666666667	-27.9531356380513\\
37.425	-27.9563526782339\\
37.4333333333333	-27.9674957604717\\
37.4416666666667	-27.9642347267724\\
37.45	-27.9682378508226\\
37.4583333333333	-27.9744569859516\\
37.4666666666667	-27.988307930162\\
37.475	-28.0071744151187\\
37.4833333333333	-28.0191693658189\\
37.4916666666667	-28.0285833470394\\
37.5	-28.0380821713099\\
37.5083333333333	-28.0426140606928\\
37.5166666666667	-28.0622976724756\\
37.525	-28.0682696393152\\
37.5333333333333	-28.0759327666568\\
37.5416666666667	-28.0830632257387\\
37.55	-28.0882009338641\\
37.5583333333333	-28.0967842552643\\
37.5666666666667	-28.098598208996\\
37.575	-28.1019185786441\\
37.5833333333333	-28.1064782582041\\
37.5916666666667	-28.1204151073752\\
37.6	-28.1251015178143\\
37.6083333333333	-28.1338580768661\\
37.6166666666667	-28.1351681505345\\
37.625	-28.1379910965001\\
37.6333333333333	-28.1333586294993\\
37.6416666666667	-28.1434998786458\\
37.65	-28.1447801687703\\
37.6583333333333	-28.1582994184817\\
37.6666666666667	-28.161105912224\\
37.675	-28.1735784762603\\
37.6833333333333	-28.1736232201784\\
37.6916666666667	-28.1898859465721\\
37.7	-28.1886633807107\\
37.7083333333333	-28.2014413893098\\
37.7166666666667	-28.2120803221532\\
37.725	-28.21249835665\\
37.7333333333333	-28.2216611681135\\
37.7416666666667	-28.223757768346\\
37.75	-28.2308445819728\\
37.7583333333333	-28.2424186705887\\
37.7666666666667	-28.2586701931163\\
37.775	-28.2681884309067\\
37.7833333333333	-28.2751037942698\\
37.7916666666667	-28.2833516620103\\
37.8	-28.289915679509\\
37.8083333333333	-28.2921352550427\\
37.8166666666667	-28.2969038731461\\
37.825	-28.2995726974633\\
37.8333333333333	-28.3131836139689\\
37.8416666666667	-28.3162382076054\\
37.85	-28.3228222484905\\
37.8583333333333	-28.329052120499\\
37.8666666666667	-28.3368863766067\\
37.875	-28.3378841680863\\
37.8833333333333	-28.3502987489644\\
37.8916666666667	-28.3575930221406\\
37.9	-28.3590841782299\\
37.9083333333333	-28.3654800304103\\
37.9166666666667	-28.3689973977419\\
37.925	-28.3778738418322\\
37.9333333333333	-28.3896277662938\\
37.9416666666667	-28.3903325960403\\
37.95	-28.4014323802457\\
37.9583333333333	-28.4063062427301\\
37.9666666666667	-28.420559499408\\
37.975	-28.42104568109\\
37.9833333333333	-28.4284638974346\\
37.9916666666667	-28.4332387927755\\
38	-28.4385382034062\\
38.0083333333333	-28.4526714811067\\
38.0166666666667	-28.4598605113496\\
38.025	-28.4641863856844\\
38.0333333333333	-28.4716012236473\\
38.0416666666667	-28.4742160077608\\
38.05	-28.4805067544779\\
38.0583333333333	-28.4888978485718\\
38.0666666666667	-28.5064413215635\\
38.075	-28.5137345257202\\
38.0833333333333	-28.5230880715387\\
38.0916666666667	-28.5329186212509\\
38.1	-28.5407561196983\\
38.1083333333333	-28.5505203073348\\
38.1166666666667	-28.5545162778596\\
38.125	-28.5604021728776\\
38.1333333333333	-28.5682241775126\\
38.1416666666667	-28.5770801828005\\
38.15	-28.5872493322474\\
38.1583333333333	-28.5926503071255\\
38.1666666666667	-28.601597654491\\
38.175	-28.6132624315605\\
38.1833333333333	-28.6212946129034\\
38.1916666666667	-28.6311055457635\\
38.2	-28.6366718305845\\
38.2083333333333	-28.6393551855811\\
38.2166666666667	-28.6430134747058\\
38.225	-28.6499498926172\\
38.2333333333333	-28.6593762987385\\
38.2416666666667	-28.6709416033288\\
38.25	-28.6832564065803\\
38.2583333333333	-28.6889271434502\\
38.2666666666667	-28.6950438424132\\
38.275	-28.7042142465303\\
38.2833333333333	-28.7090394894758\\
38.2916666666667	-28.7137733719431\\
38.3	-28.7168347485205\\
38.3083333333333	-28.7243347555475\\
38.3166666666667	-28.7326575822077\\
38.325	-28.7451756346728\\
38.3333333333333	-28.7459595427123\\
38.3416666666667	-28.7537213042648\\
38.35	-28.7617456740851\\
38.3583333333333	-28.7715304825405\\
38.3666666666667	-28.7768884411002\\
38.375	-28.7823881871715\\
38.3833333333333	-28.7909501453657\\
38.3916666666667	-28.7961710026391\\
38.4	-28.7950210156415\\
38.4083333333333	-28.8005400722681\\
38.4166666666667	-28.807062722049\\
38.425	-28.8119646044106\\
38.4333333333333	-28.8275823419231\\
38.4416666666667	-28.833791309813\\
38.45	-28.8493944448848\\
38.4583333333333	-28.8595994643173\\
38.4666666666667	-28.8640922755199\\
38.475	-28.8757962686602\\
38.4833333333333	-28.8878588496689\\
38.4916666666667	-28.8984082420447\\
38.5	-28.9065950392613\\
38.5083333333333	-28.9044115600979\\
38.5166666666667	-28.9096608292262\\
38.525	-28.9165060816989\\
38.5333333333333	-28.9244217414455\\
38.5416666666667	-28.9299184674116\\
38.55	-28.9357327333151\\
38.5583333333333	-28.9368938109814\\
38.5666666666667	-28.9533956403857\\
38.575	-28.9626089523578\\
38.5833333333333	-28.9649815322214\\
38.5916666666667	-28.9695309083614\\
38.6	-28.9773194211543\\
38.6083333333333	-28.9856094295158\\
38.6166666666667	-28.9926434117189\\
38.625	-28.9976829514626\\
38.6333333333333	-28.9991171475047\\
38.6416666666667	-29.0063592123983\\
38.65	-29.01661802947\\
38.6583333333333	-29.0262071862556\\
38.6666666666667	-29.0337052666099\\
38.675	-29.044938266571\\
38.6833333333333	-29.0539759432537\\
38.6916666666667	-29.0554046204052\\
38.7	-29.0669992993981\\
38.7083333333333	-29.0723031683679\\
38.7166666666667	-29.0816421121968\\
38.725	-29.086178173154\\
38.7333333333333	-29.0918974357356\\
38.7416666666667	-29.0977694180974\\
38.75	-29.1079864676982\\
38.7583333333333	-29.115579235634\\
38.7666666666667	-29.1306972601573\\
38.775	-29.1315255515823\\
38.7833333333333	-29.1380012803156\\
38.7916666666667	-29.1436206154385\\
38.8	-29.1451404465541\\
38.8083333333333	-29.1505974293853\\
38.8166666666667	-29.1556117152962\\
38.825	-29.1588748062382\\
38.8333333333333	-29.1719621174882\\
38.8416666666667	-29.1876744178268\\
38.85	-29.2017701673546\\
38.8583333333333	-29.2120298850912\\
38.8666666666667	-29.2237235342266\\
38.875	-29.2237196974212\\
38.8833333333333	-29.2354841604585\\
38.8916666666667	-29.2323886437245\\
38.9	-29.2358837619818\\
38.9083333333333	-29.2361088248628\\
38.9166666666667	-29.2490534652562\\
38.925	-29.2527883001684\\
38.9333333333333	-29.2598196285968\\
38.9416666666667	-29.2752702425379\\
38.95	-29.2742613386936\\
38.9583333333333	-29.2733245005608\\
38.9666666666667	-29.2768204091123\\
38.975	-29.2809503370751\\
38.9833333333333	-29.289183042796\\
38.9916666666667	-29.301588218778\\
39	-29.3140751054795\\
39.0083333333333	-29.3188645010071\\
39.0166666666667	-29.3213718928402\\
39.025	-29.32771907257\\
39.0333333333333	-29.3329597038294\\
39.0416666666667	-29.3409968868108\\
39.05	-29.3489652627888\\
39.0583333333333	-29.3547122856265\\
39.0666666666667	-29.365235044927\\
39.075	-29.3685763071668\\
39.0833333333333	-29.3791072108515\\
39.0916666666667	-29.38571872461\\
39.1	-29.3915432313265\\
39.1083333333333	-29.4017760624352\\
39.1166666666667	-29.4094657009447\\
39.125	-29.4126788448313\\
39.1333333333333	-29.4242079832259\\
39.1416666666667	-29.4369966049755\\
39.15	-29.4496862279231\\
39.1583333333333	-29.454872774121\\
39.1666666666667	-29.4640725943431\\
39.175	-29.4674816913606\\
39.1833333333333	-29.4767153627644\\
39.1916666666667	-29.4911663459057\\
39.2	-29.4956977535788\\
39.2083333333333	-29.5017999504401\\
39.2166666666667	-29.4992701160444\\
39.225	-29.5026455627785\\
39.2333333333333	-29.510902557168\\
39.2416666666667	-29.5162409092053\\
39.25	-29.5277207205753\\
39.2583333333333	-29.5287353769846\\
39.2666666666667	-29.5414944022741\\
39.275	-29.5465983545577\\
39.2833333333333	-29.5572964594448\\
39.2916666666667	-29.5651129920496\\
39.3	-29.5747900285355\\
39.3083333333333	-29.5807527181183\\
39.3166666666667	-29.590284805407\\
39.325	-29.5990187340206\\
39.3333333333333	-29.6133222125869\\
39.3416666666667	-29.6101707265169\\
39.35	-29.6201396814541\\
39.3583333333333	-29.6252782079326\\
39.3666666666667	-29.6342243327177\\
39.375	-29.6314401701383\\
39.3833333333333	-29.6398501923191\\
39.3916666666667	-29.6412553985767\\
39.4	-29.6593313806035\\
39.4083333333333	-29.6687789233425\\
39.4166666666667	-29.6750969032929\\
39.425	-29.6826046945114\\
39.4333333333333	-29.6852949953172\\
39.4416666666667	-29.6956458421926\\
39.45	-29.7012569603325\\
39.4583333333333	-29.7048124494849\\
39.4666666666667	-29.7228539857614\\
39.475	-29.7305230799346\\
39.4833333333333	-29.7388903491754\\
39.4916666666667	-29.7357891305178\\
39.5	-29.7315879100778\\
39.5083333333333	-29.7465769098837\\
39.5166666666667	-29.7573581754631\\
39.525	-29.7614575316067\\
39.5333333333333	-29.7625423478581\\
39.5416666666667	-29.7634878843779\\
39.55	-29.7682499604922\\
39.5583333333333	-29.7741962813846\\
39.5666666666667	-29.7845503316186\\
39.575	-29.7905937403433\\
39.5833333333333	-29.7982038637916\\
39.5916666666667	-29.8118864067506\\
39.6	-29.8147860813943\\
39.6083333333333	-29.8235713479555\\
39.6166666666667	-29.8294061655589\\
39.625	-29.8305955937859\\
39.6333333333333	-29.8300269952198\\
39.6416666666667	-29.8375302702487\\
39.65	-29.8496343057364\\
39.6583333333333	-29.8543648154738\\
39.6666666666667	-29.8616446256046\\
39.675	-29.8648640730639\\
39.6833333333333	-29.8706639360358\\
39.6916666666667	-29.8741118144436\\
39.7	-29.8799624276822\\
39.7083333333333	-29.8929441483259\\
39.7166666666667	-29.9028498000125\\
39.725	-29.9110028426866\\
39.7333333333333	-29.9114226844291\\
39.7416666666667	-29.9157818512053\\
39.75	-29.9270103589868\\
39.7583333333333	-29.9277677705705\\
39.7666666666667	-29.9309803773569\\
39.775	-29.9366819221911\\
39.7833333333333	-29.9496211299468\\
39.7916666666667	-29.9544298427122\\
39.8	-29.9586932990725\\
39.8083333333333	-29.971539812782\\
39.8166666666667	-29.9751310076538\\
39.825	-29.9872404885288\\
39.8333333333333	-29.9880155582015\\
39.8416666666667	-29.9886944058359\\
39.85	-29.9879167789138\\
39.8583333333333	-29.9955251942137\\
39.8666666666667	-29.9998422166132\\
39.875	-29.9990067508852\\
39.8833333333333	-30.0017733977906\\
39.8916666666667	-30.0082486903446\\
39.9	-30.0124730054563\\
39.9083333333333	-30.0158687641249\\
39.9166666666667	-30.0226247817555\\
39.925	-30.0244193875024\\
39.9333333333333	-30.0365781877868\\
39.9416666666667	-30.0399375194264\\
39.95	-30.0529556032799\\
39.9583333333333	-30.0600269527962\\
39.9666666666667	-30.0623735401233\\
39.975	-30.0745847889304\\
39.9833333333333	-30.0783435026832\\
39.9916666666667	-30.0837090786066\\
40	-30.087692906338\\
40.0083333333333	-30.0912322639635\\
40.0166666666667	-30.0961434353866\\
40.025	-30.1035152025639\\
40.0333333333333	-30.1146656174984\\
40.0416666666667	-30.1154703697264\\
40.05	-30.1197771057957\\
40.0583333333333	-30.1263056025934\\
40.0666666666667	-30.1328732000237\\
40.075	-30.1440081837319\\
40.0833333333333	-30.1457860257463\\
40.0916666666667	-30.1501481555338\\
40.1	-30.1526961173406\\
40.1083333333333	-30.1584151791131\\
40.1166666666667	-30.1498356537935\\
40.125	-30.1544231217476\\
40.1333333333333	-30.1556720382174\\
40.1416666666667	-30.1584086141077\\
40.15	-30.1694588348819\\
40.1583333333333	-30.1858584019625\\
40.1666666666667	-30.18944203326\\
40.175	-30.1988779373987\\
40.1833333333333	-30.2116801086099\\
40.1916666666667	-30.2177529248708\\
40.2	-30.2167409719189\\
40.2083333333333	-30.2224006967344\\
40.2166666666667	-30.2254817440601\\
40.225	-30.2321392678006\\
40.2333333333333	-30.2438384122837\\
40.2416666666667	-30.2418335163493\\
40.25	-30.2513143926692\\
40.2583333333333	-30.2594838586067\\
40.2666666666667	-30.2615605502302\\
40.275	-30.2590093520276\\
40.2833333333333	-30.2619994321851\\
40.2916666666667	-30.2717118872761\\
40.3	-30.2770466457183\\
40.3083333333333	-30.2858327481616\\
40.3166666666667	-30.2902683979355\\
40.325	-30.2979841855408\\
40.3333333333333	-30.3066229992923\\
40.3416666666667	-30.3100941324376\\
40.35	-30.3199167885561\\
40.3583333333333	-30.3280056843225\\
40.3666666666667	-30.3297096301444\\
40.375	-30.3314657551272\\
40.3833333333333	-30.3421701440113\\
40.3916666666667	-30.3485049773359\\
40.4	-30.360713317956\\
40.4083333333333	-30.3730701970516\\
40.4166666666667	-30.3750804860087\\
40.425	-30.3835695266377\\
40.4333333333333	-30.3999344753191\\
40.4416666666667	-30.4024587976794\\
40.45	-30.4176348192073\\
40.4583333333333	-30.4206502505872\\
40.4666666666667	-30.432495428207\\
40.475	-30.4295527243016\\
40.4833333333333	-30.4429455532717\\
40.4916666666667	-30.4486612715736\\
40.5	-30.4631704511591\\
40.5083333333333	-30.4688450386121\\
40.5166666666667	-30.4690895897429\\
40.525	-30.4777681807207\\
40.5333333333333	-30.4848440280334\\
40.5416666666667	-30.4980967435903\\
40.55	-30.5009693694316\\
40.5583333333333	-30.5177181510496\\
40.5666666666667	-30.526808188491\\
40.575	-30.5201547283955\\
40.5833333333333	-30.5346644670095\\
40.5916666666667	-30.5373792394426\\
40.6	-30.5451557450917\\
40.6083333333333	-30.5517735982074\\
40.6166666666667	-30.555213679418\\
40.625	-30.5684982573012\\
40.6333333333333	-30.5676517922317\\
40.6416666666667	-30.5712795433776\\
40.65	-30.5784729306538\\
40.6583333333333	-30.584229207022\\
40.6666666666667	-30.5933580418179\\
40.675	-30.595385899891\\
40.6833333333333	-30.602803871497\\
40.6916666666667	-30.618911591039\\
40.7	-30.6299426527037\\
40.7083333333333	-30.6353295281225\\
40.7166666666667	-30.6450782309368\\
40.725	-30.6534541940067\\
40.7333333333333	-30.6651807971647\\
40.7416666666667	-30.6720465037163\\
40.75	-30.6827097251477\\
40.7583333333333	-30.6857025941139\\
40.7666666666667	-30.6944323021604\\
40.775	-30.7066589910688\\
40.7833333333333	-30.7113007555184\\
40.7916666666667	-30.7148756665123\\
40.8	-30.7284984948946\\
40.8083333333333	-30.7445990561109\\
40.8166666666667	-30.7471895284433\\
40.825	-30.7608932075157\\
40.8333333333333	-30.7744152332248\\
40.8416666666667	-30.7815543417592\\
40.85	-30.7915066094033\\
40.8583333333333	-30.8065455586817\\
40.8666666666667	-30.812883782344\\
40.875	-30.8171605879443\\
40.8833333333333	-30.8278658210271\\
40.8916666666667	-30.8396596422077\\
40.9	-30.8451243669536\\
40.9083333333333	-30.85010927489\\
40.9166666666667	-30.8560940333801\\
40.925	-30.866370764067\\
40.9333333333333	-30.8695525080712\\
40.9416666666667	-30.8716956468582\\
40.95	-30.8772508640701\\
40.9583333333333	-30.8853442868469\\
40.9666666666667	-30.8903609282982\\
40.975	-30.9051725572719\\
40.9833333333333	-30.9064956088323\\
40.9916666666667	-30.903563477807\\
41	-30.9125508605541\\
41.0083333333333	-30.9126826658436\\
41.0166666666667	-30.9213408229449\\
41.025	-30.9257648558069\\
41.0333333333333	-30.9311992579041\\
41.0416666666667	-30.9290353690749\\
41.05	-30.9298684300914\\
41.0583333333333	-30.9372297809312\\
41.0666666666667	-30.941609478422\\
41.075	-30.9372021181022\\
41.0833333333333	-30.9430953294519\\
41.0916666666667	-30.9571191512707\\
41.1	-30.9622458321075\\
41.1083333333333	-30.966123897771\\
41.1166666666667	-30.9741960318289\\
41.125	-30.9826102503688\\
41.1333333333333	-30.9930782929337\\
41.1416666666667	-31.0068632601928\\
41.15	-31.0214160334908\\
41.1583333333333	-31.0259509693755\\
41.1666666666667	-31.0283338287726\\
41.175	-31.036039122943\\
41.1833333333333	-31.0510356790268\\
41.1916666666667	-31.0646958074724\\
41.2	-31.0769314485433\\
41.2083333333333	-31.0789736611669\\
41.2166666666667	-31.0882338428832\\
41.225	-31.0975504577982\\
41.2333333333333	-31.1055874826003\\
41.2416666666667	-31.1241709517026\\
41.25	-31.1215139880583\\
41.2583333333333	-31.1250843222958\\
41.2666666666667	-31.1281278857575\\
41.275	-31.1345993080031\\
41.2833333333333	-31.1475411913184\\
41.2916666666667	-31.1604942605021\\
41.3	-31.174401657704\\
41.3083333333333	-31.1885817263365\\
41.3166666666667	-31.2014458021063\\
41.325	-31.2144744651288\\
41.3333333333333	-31.2284163949631\\
41.3416666666667	-31.229594761625\\
41.35	-31.2360412310447\\
41.3583333333333	-31.2383049016055\\
41.3666666666667	-31.2489562855737\\
41.375	-31.2526504675771\\
41.3833333333333	-31.260317907548\\
41.3916666666667	-31.2738906814249\\
41.4	-31.2900238776987\\
41.4083333333333	-31.2916519232011\\
41.4166666666667	-31.2944566387527\\
41.425	-31.3002443682933\\
41.4333333333333	-31.3048596706079\\
41.4416666666667	-31.3125727542947\\
41.45	-31.3184084032775\\
41.4583333333333	-31.3294545001221\\
41.4666666666667	-31.3366969669963\\
41.475	-31.3423261410745\\
41.4833333333333	-31.3558436078901\\
41.4916666666667	-31.3589600262072\\
41.5	-31.3660957058988\\
41.5083333333333	-31.3833957401916\\
41.5166666666667	-31.3902255862631\\
41.525	-31.4021015599367\\
41.5333333333333	-31.4096780802303\\
41.5416666666667	-31.417962602159\\
41.55	-31.4111403943895\\
41.5583333333333	-31.4237766230272\\
41.5666666666667	-31.4239345886947\\
41.575	-31.4277633542209\\
41.5833333333333	-31.432402108637\\
41.5916666666667	-31.4368186308514\\
41.6	-31.4388031296924\\
41.6083333333333	-31.4480631703692\\
41.6166666666667	-31.4538601278254\\
41.625	-31.4644113421769\\
41.6333333333333	-31.4804077414702\\
41.6416666666667	-31.4869803042725\\
41.65	-31.4886014189434\\
41.6583333333333	-31.4951157622179\\
41.6666666666667	-31.503190806597\\
41.675	-31.5154061693467\\
41.6833333333333	-31.5207788078177\\
41.6916666666667	-31.5274080847161\\
41.7	-31.5289526117052\\
41.7083333333333	-31.5321499301598\\
41.7166666666667	-31.5400952063211\\
41.725	-31.5497230316788\\
41.7333333333333	-31.5626056816204\\
41.7416666666667	-31.5650717156034\\
41.75	-31.5772021036281\\
41.7583333333333	-31.5817914599613\\
41.7666666666667	-31.6007398222644\\
41.775	-31.6133580793002\\
41.7833333333333	-31.627911415333\\
41.7916666666667	-31.6329596996544\\
41.8	-31.6403306748414\\
41.8083333333333	-31.6470501445866\\
41.8166666666667	-31.6552421132614\\
41.825	-31.6570384495334\\
41.8333333333333	-31.6609918028984\\
41.8416666666667	-31.6641191113067\\
41.85	-31.6792063147775\\
41.8583333333333	-31.6792103333752\\
41.8666666666667	-31.6908031384512\\
41.875	-31.7043054232094\\
41.8833333333333	-31.7111860545593\\
41.8916666666667	-31.7098690363038\\
41.9	-31.7218822200741\\
41.9083333333333	-31.7230649217867\\
41.9166666666667	-31.7279347751072\\
41.925	-31.7401291366296\\
41.9333333333333	-31.7376981506949\\
41.9416666666667	-31.7410529115768\\
41.95	-31.7365784311795\\
41.9583333333333	-31.7435937204577\\
41.9666666666667	-31.7549559595426\\
41.975	-31.7600542735888\\
41.9833333333333	-31.7704068870562\\
41.9916666666667	-31.7702213143554\\
42	-31.7789838863945\\
42.0083333333333	-31.7934255222088\\
42.0166666666667	-31.792103580149\\
42.025	-31.795373968312\\
42.0333333333333	-31.8065312197004\\
42.0416666666667	-31.822698421488\\
42.05	-31.8386492008564\\
42.0583333333333	-31.8434532853809\\
42.0666666666667	-31.8504304522542\\
42.075	-31.8532257922242\\
42.0833333333333	-31.8704015215078\\
42.0916666666667	-31.8782671807517\\
42.1	-31.8810221838109\\
42.1083333333333	-31.8844480340491\\
42.1166666666667	-31.9026952887625\\
42.125	-31.8984665086447\\
42.1333333333333	-31.914395145328\\
42.1416666666667	-31.9296779528488\\
42.15	-31.9391264137879\\
42.1583333333333	-31.9433653162114\\
42.1666666666667	-31.9563610389906\\
42.175	-31.9667870886817\\
42.1833333333333	-31.9787512822058\\
42.1916666666667	-31.9914332135058\\
42.2	-32.0002677834777\\
42.2083333333333	-32.007370013286\\
42.2166666666667	-32.0073960712953\\
42.225	-32.014325220421\\
42.2333333333333	-32.0108119266261\\
42.2416666666667	-32.0190674202319\\
42.25	-32.0185261606909\\
42.2583333333333	-32.0266403674877\\
42.2666666666667	-32.039627291998\\
42.275	-32.0471967120041\\
42.2833333333333	-32.0504342519239\\
42.2916666666667	-32.0572862144114\\
42.3	-32.0682100346124\\
42.3083333333333	-32.0761474597674\\
42.3166666666667	-32.0799233007363\\
42.325	-32.0799936452202\\
42.3333333333333	-32.0944194374341\\
42.3416666666667	-32.1016072150632\\
42.35	-32.1182598432545\\
42.3583333333333	-32.1398178158958\\
42.3666666666667	-32.1502338871398\\
42.375	-32.1440144205225\\
42.3833333333333	-32.1536955391512\\
42.3916666666667	-32.1604693929724\\
42.4	-32.16465122959\\
42.4083333333333	-32.1725479903005\\
42.4166666666667	-32.1800214186666\\
42.425	-32.1797488407656\\
42.4333333333333	-32.1818131353918\\
42.4416666666667	-32.1873303645237\\
42.45	-32.1940751700736\\
42.4583333333333	-32.2069785172086\\
42.4666666666667	-32.2152218150879\\
42.475	-32.2207234857089\\
42.4833333333333	-32.2225093550368\\
42.4916666666667	-32.2223471240763\\
42.5	-32.2302721141465\\
42.5083333333333	-32.2325507352628\\
42.5166666666667	-32.2382716192904\\
42.525	-32.243639775249\\
42.5333333333333	-32.2423491432909\\
42.5416666666667	-32.2492951136584\\
42.55	-32.2621141072588\\
42.5583333333333	-32.2736480190035\\
42.5666666666667	-32.2823711109932\\
42.575	-32.2768824711528\\
42.5833333333333	-32.2790764177825\\
42.5916666666667	-32.2733218907601\\
42.6	-32.2760749196059\\
42.6083333333333	-32.2743550442859\\
42.6166666666667	-32.2855483513892\\
42.625	-32.3004808641782\\
42.6333333333333	-32.3115693943982\\
42.6416666666667	-32.320010472333\\
42.65	-32.3326056400307\\
42.6583333333333	-32.3335759156858\\
42.6666666666667	-32.3443342820688\\
42.675	-32.3424278371809\\
42.6833333333333	-32.3465750475588\\
42.6916666666667	-32.3515327193902\\
42.7	-32.359612663792\\
42.7083333333333	-32.3678289804225\\
42.7166666666667	-32.3772526630766\\
42.725	-32.3857633046067\\
42.7333333333333	-32.3893922843049\\
42.7416666666667	-32.3970066001744\\
42.75	-32.4158577178507\\
42.7583333333333	-32.4180069992238\\
42.7666666666667	-32.4209890468575\\
42.775	-32.4266648329211\\
42.7833333333333	-32.4413007629003\\
42.7916666666667	-32.4490294671478\\
42.8	-32.4523483909571\\
42.8083333333333	-32.4617116196771\\
42.8166666666667	-32.4561376814652\\
42.825	-32.4618613376469\\
42.8333333333333	-32.4684939190435\\
42.8416666666667	-32.4755113020139\\
42.85	-32.4861338531724\\
42.8583333333333	-32.485692472386\\
42.8666666666667	-32.4913535114886\\
42.875	-32.5021866967897\\
42.8833333333333	-32.5107956789502\\
42.8916666666667	-32.5108575076444\\
42.9	-32.5244272422117\\
42.9083333333333	-32.5311191337736\\
42.9166666666667	-32.5445511758484\\
42.925	-32.558228770951\\
42.9333333333333	-32.5675647737151\\
42.9416666666667	-32.5696584227111\\
42.95	-32.5710846847619\\
42.9583333333333	-32.5705200368768\\
42.9666666666667	-32.576233066877\\
42.975	-32.5879461776245\\
42.9833333333333	-32.5933772235169\\
42.9916666666667	-32.5931316010195\\
43	-32.5971412547756\\
43.0083333333333	-32.6027534972379\\
43.0166666666667	-32.6204415731055\\
43.025	-32.627848833502\\
43.0333333333333	-32.6332943291536\\
43.0416666666667	-32.6427875718468\\
43.05	-32.6448483314912\\
43.0583333333333	-32.6540719416419\\
43.0666666666667	-32.6525128980785\\
43.075	-32.6551192228905\\
43.0833333333333	-32.6639308826742\\
43.0916666666667	-32.6590112907334\\
43.1	-32.6809489632816\\
43.1083333333333	-32.6826407599291\\
43.1166666666667	-32.6775999622364\\
43.125	-32.6855509055823\\
43.1333333333333	-32.6893623640159\\
43.1416666666667	-32.7097616685524\\
43.15	-32.7214920073211\\
43.1583333333333	-32.7294959456137\\
43.1666666666667	-32.7305603121594\\
43.175	-32.7289284387521\\
43.1833333333333	-32.7457501137131\\
43.1916666666667	-32.7410297256428\\
43.2	-32.7447600894714\\
43.2083333333333	-32.753403560731\\
43.2166666666667	-32.7615794803299\\
43.225	-32.7637761757434\\
43.2333333333333	-32.76588604863\\
43.2416666666667	-32.7742339138593\\
43.25	-32.7726241516294\\
43.2583333333333	-32.7587639788195\\
43.2666666666667	-32.7678992868169\\
43.275	-32.759002148343\\
43.2833333333333	-32.7596930307916\\
43.2916666666667	-32.7702861821402\\
43.3	-32.7747915661182\\
43.3083333333333	-32.7733204223633\\
43.3166666666667	-32.7755721536702\\
43.325	-32.7739278350977\\
43.3333333333333	-32.7812897585812\\
43.3416666666667	-32.7820078741986\\
43.35	-32.7852637465423\\
43.3583333333333	-32.7802497259691\\
43.3666666666667	-32.7775589759969\\
43.375	-32.7776139213997\\
43.3833333333333	-32.7891869383744\\
43.3916666666667	-32.7924860054497\\
43.4	-32.7865171564694\\
43.4083333333333	-32.7981085104558\\
43.4166666666667	-32.8046650436442\\
43.425	-32.8140386951024\\
43.4333333333333	-32.8145774793491\\
43.4416666666667	-32.8224349115778\\
43.45	-32.8262941340866\\
43.4583333333333	-32.8374912479217\\
43.4666666666667	-32.8333643707148\\
43.475	-32.8364505072179\\
43.4833333333333	-32.8346611114692\\
43.4916666666667	-32.8452683273603\\
43.5	-32.8600564186577\\
43.5083333333333	-32.8680938804163\\
43.5166666666667	-32.8839144672153\\
43.525	-32.8811905682108\\
43.5333333333333	-32.8846081812305\\
43.5416666666667	-32.8880531482055\\
43.55	-32.9039837423471\\
43.5583333333333	-32.9216301011479\\
43.5666666666667	-32.9248745099406\\
43.575	-32.9322929607575\\
43.5833333333333	-32.9412375115133\\
43.5916666666667	-32.9449161204191\\
43.6	-32.9513760032703\\
43.6083333333333	-32.9630920671101\\
43.6166666666667	-32.9802279533787\\
43.625	-32.9817208729486\\
43.6333333333333	-32.9920090613281\\
43.6416666666667	-33.0001001644791\\
43.65	-32.9999765676439\\
43.6583333333333	-33.0001417071574\\
43.6666666666667	-33.0121291840815\\
43.675	-33.016913716109\\
43.6833333333333	-33.0286287369942\\
43.6916666666667	-33.0245429006148\\
43.7	-33.0156796337114\\
43.7083333333333	-33.0280085654743\\
43.7166666666667	-33.0340363143651\\
43.725	-33.0462013330797\\
43.7333333333333	-33.052304326688\\
43.7416666666667	-33.0631883854678\\
43.75	-33.0682030113706\\
43.7583333333333	-33.0877747982552\\
43.7666666666667	-33.0879154203494\\
43.775	-33.1071663068801\\
43.7833333333333	-33.1150550440745\\
43.7916666666667	-33.1237146621258\\
43.8	-33.1348196448195\\
43.8083333333333	-33.138893957644\\
43.8166666666667	-33.14911174491\\
43.825	-33.1493380355654\\
43.8333333333333	-33.1559569417572\\
43.8416666666667	-33.1703299941774\\
43.85	-33.1833507335219\\
43.8583333333333	-33.1869373166747\\
43.8666666666667	-33.1965601329545\\
43.875	-33.2109166899009\\
43.8833333333333	-33.2208507350721\\
43.8916666666667	-33.2327732521671\\
43.9	-33.2265070022464\\
43.9083333333333	-33.2337189200438\\
43.9166666666667	-33.248499106852\\
43.925	-33.2592918308607\\
43.9333333333333	-33.2615872047146\\
43.9416666666667	-33.2755779940575\\
43.95	-33.2817676446928\\
43.9583333333333	-33.2920591802562\\
43.9666666666667	-33.2970823340596\\
43.975	-33.308349326365\\
43.9833333333333	-33.3154289302369\\
43.9916666666667	-33.3225644548034\\
44	-33.3255889426708\\
44.0083333333333	-33.3313237853034\\
44.0166666666667	-33.327762252792\\
44.025	-33.3418441621673\\
44.0333333333333	-33.3664558382707\\
44.0416666666667	-33.37854440685\\
44.05	-33.3835065535887\\
44.0583333333333	-33.3979417155516\\
44.0666666666667	-33.3965918191409\\
44.075	-33.4150330894456\\
44.0833333333333	-33.4241004806538\\
44.0916666666667	-33.4311915403543\\
44.1	-33.4432170544084\\
44.1083333333333	-33.4620116590713\\
44.1166666666667	-33.4732898286321\\
44.125	-33.488706653772\\
44.1333333333333	-33.4966597340974\\
44.1416666666667	-33.4999426214042\\
44.15	-33.5018532959695\\
44.1583333333333	-33.5186315062985\\
44.1666666666667	-33.5300257195477\\
44.175	-33.5373380897627\\
44.1833333333333	-33.5400927235755\\
44.1916666666667	-33.5477676164053\\
44.2	-33.5633319098238\\
44.2083333333333	-33.5658380260444\\
44.2166666666667	-33.5855988213087\\
44.225	-33.5926968557471\\
44.2333333333333	-33.6099287663983\\
44.2416666666667	-33.6224130318528\\
44.25	-33.631160568465\\
44.2583333333333	-33.6378453284815\\
44.2666666666667	-33.644835210142\\
44.275	-33.6483196501715\\
44.2833333333333	-33.6517797579882\\
44.2916666666667	-33.6641751898266\\
44.3	-33.6771559862568\\
44.3083333333333	-33.6947015630926\\
44.3166666666667	-33.7119505567641\\
44.325	-33.715848558217\\
44.3333333333333	-33.7300990385763\\
44.3416666666667	-33.7378029236396\\
44.35	-33.7488231488444\\
44.3583333333333	-33.7541459346857\\
44.3666666666667	-33.765347936857\\
44.375	-33.7778468177937\\
44.3833333333333	-33.7785474589474\\
44.3916666666667	-33.7931698958631\\
44.4	-33.7975609371763\\
44.4083333333333	-33.8038520839314\\
44.4166666666667	-33.8128125434786\\
44.425	-33.8192766257828\\
44.4333333333333	-33.8319609662273\\
44.4416666666667	-33.8443691720772\\
44.45	-33.8552071333725\\
44.4583333333333	-33.8711873636873\\
44.4666666666667	-33.8860406976141\\
44.475	-33.8912287803681\\
44.4833333333333	-33.9020222703744\\
44.4916666666667	-33.900160280682\\
44.5	-33.9226619967629\\
44.5083333333333	-33.9406297737425\\
44.5166666666667	-33.9613822135969\\
44.525	-33.9725525906979\\
44.5333333333333	-33.9865399457755\\
44.5416666666667	-33.9996535184751\\
44.55	-34.006109008729\\
44.5583333333333	-34.0131324599651\\
44.5666666666667	-34.026290585004\\
44.575	-34.0339280204249\\
44.5833333333333	-34.0382621800277\\
44.5916666666667	-34.0440351481643\\
44.6	-34.0538674819252\\
44.6083333333333	-34.0712332586158\\
44.6166666666667	-34.0900453010445\\
44.625	-34.094757811099\\
44.6333333333333	-34.1128414270207\\
44.6416666666667	-34.1261459162178\\
44.65	-34.1393565873422\\
44.6583333333333	-34.1510348691142\\
44.6666666666667	-34.1614001205294\\
44.675	-34.1692818256749\\
44.6833333333333	-34.1745633485377\\
44.6916666666667	-34.1906433449126\\
44.7	-34.186349376537\\
44.7083333333333	-34.1915293096425\\
44.7166666666667	-34.1986558981142\\
44.725	-34.212856303569\\
44.7333333333333	-34.2262623892181\\
44.7416666666667	-34.2369162794541\\
44.75	-34.2504472249054\\
44.7583333333333	-34.2745365146101\\
44.7666666666667	-34.274909489529\\
44.775	-34.2901030359779\\
44.7833333333333	-34.2938113557466\\
44.7916666666667	-34.3069665633283\\
44.8	-34.306454704929\\
44.8083333333333	-34.3075944008708\\
44.8166666666667	-34.3179302239438\\
44.825	-34.3284893967264\\
44.8333333333333	-34.3372767003887\\
44.8416666666667	-34.3463460134476\\
44.85	-34.3462158299173\\
44.8583333333333	-34.3455169319295\\
44.8666666666667	-34.3470727512572\\
44.875	-34.353761552808\\
44.8833333333333	-34.3751293015998\\
44.8916666666667	-34.3835590364118\\
44.9	-34.4036910021241\\
44.9083333333333	-34.4042548060606\\
44.9166666666667	-34.4112493111614\\
44.925	-34.4091155860339\\
44.9333333333333	-34.4242981368853\\
44.9416666666667	-34.4380066214277\\
44.95	-34.4404830734838\\
44.9583333333333	-34.4497177168945\\
44.9666666666667	-34.444738661001\\
44.975	-34.4561552633856\\
44.9833333333333	-34.4665477362852\\
44.9916666666667	-34.4783142327984\\
45	-34.4897443824831\\
45.0083333333333	-34.4854194546868\\
45.0166666666667	-34.4912700467682\\
45.025	-34.4946692085577\\
45.0333333333333	-34.5025165722503\\
45.0416666666667	-34.5189418474225\\
45.05	-34.5228997043584\\
45.0583333333333	-34.5376629634576\\
45.0666666666667	-34.5440809132692\\
45.075	-34.5508095041216\\
45.0833333333333	-34.5622673971789\\
45.0916666666667	-34.5761981399114\\
45.1	-34.5985819358072\\
45.1083333333333	-34.6059084955431\\
45.1166666666667	-34.6183777120221\\
45.125	-34.6223450748601\\
45.1333333333333	-34.6242044526912\\
45.1416666666667	-34.6368106459254\\
45.15	-34.6423832338933\\
45.1583333333333	-34.6482074940084\\
45.1666666666667	-34.6672164974199\\
45.175	-34.6735189697853\\
45.1833333333333	-34.6803987359815\\
45.1916666666667	-34.6839324874947\\
45.2	-34.6928676991754\\
45.2083333333333	-34.6997979028337\\
45.2166666666667	-34.7017112735524\\
45.225	-34.7214333767644\\
45.2333333333333	-34.73183867373\\
45.2416666666667	-34.7399103549139\\
45.25	-34.7438329401189\\
45.2583333333333	-34.7420044797313\\
45.2666666666667	-34.7494017420184\\
45.275	-34.7522519623531\\
45.2833333333333	-34.764303864133\\
45.2916666666667	-34.7666601408119\\
45.3	-34.7682564678834\\
45.3083333333333	-34.7753952535827\\
45.3166666666667	-34.7883280210558\\
45.325	-34.8070531997\\
45.3333333333333	-34.8082138502438\\
45.3416666666667	-34.8093425142874\\
45.35	-34.8240576246401\\
45.3583333333333	-34.8248127557687\\
45.3666666666667	-34.8340727224099\\
45.375	-34.8350590250637\\
45.3833333333333	-34.8367237484494\\
45.3916666666667	-34.8500555944593\\
45.4	-34.8481639277925\\
45.4083333333333	-34.850008035309\\
45.4166666666667	-34.852389405202\\
45.425	-34.8523781633443\\
45.4333333333333	-34.8567798590101\\
45.4416666666667	-34.8605082960006\\
45.45	-34.8512017905929\\
45.4583333333333	-34.8505750485557\\
45.4666666666667	-34.8574229332398\\
45.475	-34.8744585557659\\
45.4833333333333	-34.8658327909191\\
45.4916666666667	-34.8667185650223\\
45.5	-34.8711098603754\\
45.5083333333333	-34.8823797007975\\
45.5166666666667	-34.8931523498175\\
45.525	-34.8995208397798\\
45.5333333333333	-34.9094700152257\\
45.5416666666667	-34.9045383155268\\
45.55	-34.9078108884266\\
45.5583333333333	-34.9111573478846\\
45.5666666666667	-34.9136752495853\\
45.575	-34.9090424750431\\
45.5833333333333	-34.9083269250652\\
45.5916666666667	-34.9093178898857\\
45.6	-34.9165440409976\\
45.6083333333333	-34.9072894270937\\
45.6166666666667	-34.9056768298514\\
45.625	-34.9167114073942\\
45.6333333333333	-34.9131521822848\\
45.6416666666667	-34.916940403908\\
45.65	-34.8978577179999\\
45.6583333333333	-34.8976637235791\\
45.6666666666667	-34.9021212515337\\
45.675	-34.9096977548839\\
45.6833333333333	-34.91917445795\\
45.6916666666667	-34.9167416539013\\
45.7	-34.9392692216792\\
45.7083333333333	-34.9446215415915\\
45.7166666666667	-34.9462362846656\\
45.725	-34.9510148645961\\
45.7333333333333	-34.9466823398182\\
45.7416666666667	-34.9484747971125\\
45.75	-34.9509860407574\\
45.7583333333333	-34.9652958121706\\
45.7666666666667	-34.9790332929105\\
45.775	-34.9845265893207\\
45.7833333333333	-34.9826743025987\\
45.7916666666667	-34.9902721109678\\
45.8	-34.9813185210459\\
45.8083333333333	-34.9898052990829\\
45.8166666666667	-34.9928102876334\\
45.825	-34.9889836957765\\
45.8333333333333	-34.9915072020379\\
45.8416666666667	-34.9980668256438\\
45.85	-35.0084302571444\\
45.8583333333333	-35.0214012196052\\
45.8666666666667	-35.0277368707765\\
45.875	-35.0237359454287\\
45.8833333333333	-35.0311178446197\\
45.8916666666667	-35.0256943115048\\
45.9	-35.0325721819835\\
45.9083333333333	-35.0397971664958\\
45.9166666666667	-35.0481509844302\\
45.925	-35.0549135155941\\
45.9333333333333	-35.0444998538858\\
45.9416666666667	-35.0553024585339\\
45.95	-35.0673529227952\\
45.9583333333333	-35.0803236944515\\
45.9666666666667	-35.0848649864639\\
45.975	-35.0933788196404\\
45.9833333333333	-35.0974722447086\\
45.9916666666667	-35.1061359433912\\
46	-35.1088285166766\\
46.0083333333333	-35.1158978880087\\
46.0166666666667	-35.1082996613487\\
46.025	-35.1110035834097\\
46.0333333333333	-35.1299465350029\\
46.0416666666667	-35.1313887263766\\
46.05	-35.1459691386389\\
46.0583333333333	-35.1535668089616\\
46.0666666666667	-35.1623758675259\\
46.075	-35.1800699196549\\
46.0833333333333	-35.1833020786239\\
46.0916666666667	-35.201091517785\\
46.1	-35.2110277836467\\
46.1083333333333	-35.2168307823489\\
46.1166666666667	-35.2284335193583\\
46.125	-35.2266282759442\\
46.1333333333333	-35.2359879609099\\
46.1416666666667	-35.2474830951239\\
46.15	-35.2495621515148\\
46.1583333333333	-35.2609757415017\\
46.1666666666667	-35.2630694817327\\
46.175	-35.2556195735445\\
46.1833333333333	-35.2811763864726\\
46.1916666666667	-35.2818488353087\\
46.2	-35.2963156159294\\
46.2083333333333	-35.3046893171835\\
46.2166666666667	-35.314376181088\\
46.225	-35.3190276714731\\
46.2333333333333	-35.3359006099983\\
46.2416666666667	-35.3424705515488\\
46.25	-35.3505260783117\\
46.2583333333333	-35.3646907293007\\
46.2666666666667	-35.3682531734676\\
46.275	-35.3866692836883\\
46.2833333333333	-35.3977678207102\\
46.2916666666667	-35.4087190137344\\
46.3	-35.4093345036481\\
46.3083333333333	-35.4132755627077\\
46.3166666666667	-35.4223741670972\\
46.325	-35.4305304853025\\
46.3333333333333	-35.4342298073201\\
46.3416666666667	-35.4413108944608\\
46.35	-35.4317126502217\\
46.3583333333333	-35.4452619617824\\
46.3666666666667	-35.4463356937314\\
46.375	-35.452406777405\\
46.3833333333333	-35.4514942039504\\
46.3916666666667	-35.4468730083896\\
46.4	-35.4524945338788\\
46.4083333333333	-35.4684649952845\\
46.4166666666667	-35.4739800249337\\
46.425	-35.480383254458\\
46.4333333333333	-35.4911160453993\\
46.4416666666667	-35.5017004463504\\
46.45	-35.5045818274042\\
46.4583333333333	-35.5078228849297\\
46.4666666666667	-35.5020041101374\\
46.475	-35.5248275100376\\
46.4833333333333	-35.5275280669677\\
46.4916666666667	-35.5419051388759\\
46.5	-35.5408993289748\\
46.5083333333333	-35.5329077566659\\
46.5166666666667	-35.5497407082765\\
46.525	-35.5572215179835\\
46.5333333333333	-35.5656426269543\\
46.5416666666667	-35.5617008133093\\
46.55	-35.5622603672767\\
46.5583333333333	-35.5730743650385\\
46.5666666666667	-35.5863794853948\\
46.575	-35.5982316508778\\
46.5833333333333	-35.6000059967226\\
46.5916666666667	-35.6009052127516\\
46.6	-35.615999766279\\
46.6083333333333	-35.6300107238601\\
46.6166666666667	-35.6350032416204\\
46.625	-35.6409753147219\\
46.6333333333333	-35.6426710347453\\
46.6416666666667	-35.6555817992949\\
46.65	-35.6625454053915\\
46.6583333333333	-35.6771383175723\\
46.6666666666667	-35.6834561433198\\
46.675	-35.6785302186886\\
46.6833333333333	-35.6909608329719\\
46.6916666666667	-35.7043707294701\\
46.7	-35.7000046211751\\
46.7083333333333	-35.7102520308485\\
46.7166666666667	-35.7312969265816\\
46.725	-35.7360910208662\\
46.7333333333333	-35.7426315800037\\
46.7416666666667	-35.7539773788511\\
46.75	-35.7543596466757\\
46.7583333333333	-35.7707189646278\\
46.7666666666667	-35.7734261125225\\
46.775	-35.7871094776303\\
46.7833333333333	-35.7898873602407\\
46.7916666666667	-35.792438533265\\
46.8	-35.7980622837962\\
46.8083333333333	-35.8064647626502\\
46.8166666666667	-35.8168562347077\\
46.825	-35.8138344428731\\
46.8333333333333	-35.8312453573621\\
46.8416666666667	-35.8514231657615\\
46.85	-35.8549232922428\\
46.8583333333333	-35.8713592321288\\
46.8666666666667	-35.8834964179727\\
46.875	-35.8882449208224\\
46.8833333333333	-35.8897851018278\\
46.8916666666667	-35.9051887657002\\
46.9	-35.919070908431\\
46.9083333333333	-35.9485656314618\\
46.9166666666667	-35.956654427726\\
46.925	-35.957950123279\\
46.9333333333333	-35.9733345550296\\
46.9416666666667	-35.9764674599997\\
46.95	-35.9842124514791\\
46.9583333333333	-35.9970219168588\\
46.9666666666667	-36.0014270289437\\
46.975	-36.0047887914457\\
46.9833333333333	-36.0172539475539\\
46.9916666666667	-36.0196407028018\\
47	-36.0417911844638\\
47.0083333333333	-36.0387904412628\\
47.0166666666667	-36.0382092609185\\
47.025	-36.0407100915479\\
47.0333333333333	-36.0659239288899\\
47.0416666666667	-36.0792277979189\\
47.05	-36.087284905506\\
47.0583333333333	-36.0835853695749\\
47.0666666666667	-36.0786924597352\\
47.075	-36.0913264470966\\
47.0833333333333	-36.099782277641\\
47.0916666666667	-36.1244608146752\\
47.1	-36.1372954499164\\
47.1083333333333	-36.1455761339882\\
47.1166666666667	-36.1554437246801\\
47.125	-36.1447161331668\\
47.1333333333333	-36.1623374758253\\
47.1416666666667	-36.1540748688838\\
47.15	-36.1624421878779\\
47.1583333333333	-36.1573076559739\\
47.1666666666667	-36.1708113699779\\
47.175	-36.1873455265807\\
47.1833333333333	-36.1861213487808\\
47.1916666666667	-36.1932261428689\\
47.2	-36.1942805150599\\
47.2083333333333	-36.2102781867284\\
47.2166666666667	-36.221729617585\\
47.225	-36.2293945246485\\
47.2333333333333	-36.218583345126\\
47.2416666666667	-36.221589162042\\
47.25	-36.239319864785\\
47.2583333333333	-36.2458312708452\\
47.2666666666667	-36.2401217185476\\
47.275	-36.2548140414722\\
47.2833333333333	-36.2553710768548\\
47.2916666666667	-36.2598339491216\\
47.3	-36.2635459161035\\
47.3083333333333	-36.2640541827638\\
47.3166666666667	-36.2797744726599\\
47.325	-36.2821112218047\\
47.3333333333333	-36.2879595612252\\
47.3416666666667	-36.3006445494562\\
47.35	-36.2922894883445\\
47.3583333333333	-36.3163180813127\\
47.3666666666667	-36.3282516687438\\
47.375	-36.3338617646216\\
47.3833333333333	-36.3476316261141\\
47.3916666666667	-36.3574428599534\\
47.4	-36.3782639065038\\
47.4083333333333	-36.3738676590808\\
47.4166666666667	-36.3864481322221\\
47.425	-36.3958553358486\\
47.4333333333333	-36.4098863973215\\
47.4416666666667	-36.4190133125918\\
47.45	-36.4251822034533\\
47.4583333333333	-36.4380062981449\\
47.4666666666667	-36.4505016293034\\
47.475	-36.4580869284908\\
47.4833333333333	-36.4551253476699\\
47.4916666666667	-36.4611053284649\\
47.5	-36.4651303269418\\
47.5083333333333	-36.4623443014464\\
47.5166666666667	-36.4739120294924\\
47.525	-36.4848834571369\\
47.5333333333333	-36.5025772358361\\
47.5416666666667	-36.5084898891351\\
47.55	-36.5257732988958\\
47.5583333333333	-36.5329147535998\\
47.5666666666667	-36.5381220761222\\
47.575	-36.537072519094\\
47.5833333333333	-36.537035840225\\
47.5916666666667	-36.5391357709944\\
47.6	-36.5387913116027\\
47.6083333333333	-36.5393788708783\\
47.6166666666667	-36.539492707046\\
47.625	-36.5443147656951\\
47.6333333333333	-36.5436559771764\\
47.6416666666667	-36.554107642646\\
47.65	-36.5587492997624\\
47.6583333333333	-36.5673299646711\\
47.6666666666667	-36.5748551561451\\
47.675	-36.5634415349606\\
47.6833333333333	-36.562904146926\\
47.6916666666667	-36.5641844471568\\
47.7	-36.5741739057443\\
47.7083333333333	-36.5815965886487\\
47.7166666666667	-36.5906071377973\\
47.725	-36.5999882841898\\
47.7333333333333	-36.5885382597526\\
47.7416666666667	-36.5881667841103\\
47.75	-36.59715671088\\
47.7583333333333	-36.5948046665937\\
47.7666666666667	-36.5955469369058\\
47.775	-36.5931922002109\\
47.7833333333333	-36.6267725284048\\
47.7916666666667	-36.6323919178484\\
47.8	-36.6312604490119\\
47.8083333333333	-36.6328252982179\\
47.8166666666667	-36.6365198049904\\
47.825	-36.6167616553604\\
47.8333333333333	-36.5985690297899\\
47.8416666666667	-36.60108385294\\
47.85	-36.6130980077275\\
47.8583333333333	-36.6222623063529\\
47.8666666666667	-36.6367865003111\\
47.875	-36.6414058963901\\
47.8833333333333	-36.6495743980052\\
47.8916666666667	-36.659894052047\\
47.9	-36.6766703919712\\
47.9083333333333	-36.7082827950363\\
47.9166666666667	-36.7055514336785\\
47.925	-36.709047661342\\
47.9333333333333	-36.7003504454342\\
47.9416666666667	-36.7105704311318\\
47.95	-36.7216045080884\\
47.9583333333333	-36.7347113706996\\
47.9666666666667	-36.7458744167916\\
47.975	-36.7562030441406\\
47.9833333333333	-36.747696870399\\
47.9916666666667	-36.7440434367634\\
48	-36.7615801333487\\
48.0083333333333	-36.7816211081163\\
48.0166666666667	-36.7805623903352\\
48.025	-36.7872300228364\\
48.0333333333333	-36.7944034791063\\
48.0416666666667	-36.8002973455699\\
48.05	-36.8163121926941\\
48.0583333333333	-36.8245411454145\\
48.0666666666667	-36.8359302587127\\
48.075	-36.8450844674448\\
48.0833333333333	-36.8664894339712\\
48.0916666666667	-36.8972627552382\\
48.1	-36.9177046634401\\
48.1083333333333	-36.9303895029319\\
48.1166666666667	-36.9380596745737\\
48.125	-36.9320782099195\\
48.1333333333333	-36.9421169060652\\
48.1416666666667	-36.9577924643745\\
48.15	-36.9606247225169\\
48.1583333333333	-36.990432511177\\
48.1666666666667	-37.0064034558122\\
48.175	-36.9985574111917\\
48.1833333333333	-37.0164082397661\\
48.1916666666667	-37.0393001954289\\
48.2	-37.0453494032417\\
48.2083333333333	-37.0502960258475\\
48.2166666666667	-37.0607436605616\\
48.225	-37.0586514700646\\
48.2333333333333	-37.0600922359975\\
48.2416666666667	-37.072393442383\\
48.25	-37.082532581293\\
48.2583333333333	-37.0885529241743\\
48.2666666666667	-37.0807232517296\\
48.275	-37.0945721415058\\
48.2833333333333	-37.0947873757899\\
48.2916666666667	-37.1135650878563\\
48.3	-37.1164044695627\\
48.3083333333333	-37.129613808954\\
48.3166666666667	-37.1345435222558\\
48.325	-37.1504516790383\\
48.3333333333333	-37.157055405277\\
48.3416666666667	-37.1679769861635\\
48.35	-37.1746288034518\\
48.3583333333333	-37.1788363593886\\
48.3666666666667	-37.1930307681965\\
48.375	-37.2128030967648\\
48.3833333333333	-37.2254149618751\\
48.3916666666667	-37.2216687847587\\
48.4	-37.2448466932851\\
48.4083333333333	-37.2447405134153\\
48.4166666666667	-37.2548288829753\\
48.425	-37.2738417799142\\
48.4333333333333	-37.2820495108426\\
48.4416666666667	-37.305774371799\\
48.45	-37.3107852058081\\
48.4583333333333	-37.3338114481025\\
48.4666666666667	-37.3416027433215\\
48.475	-37.343148277384\\
48.4833333333333	-37.3497427463216\\
48.4916666666667	-37.360385509847\\
48.5	-37.3725041702776\\
48.5083333333333	-37.392416225266\\
48.5166666666667	-37.3866791381229\\
48.525	-37.4167482846348\\
48.5333333333333	-37.4218974984217\\
48.5416666666667	-37.4326752932795\\
48.55	-37.4453832326112\\
48.5583333333333	-37.4657177709612\\
48.5666666666667	-37.4674355164608\\
48.575	-37.4679269080182\\
48.5833333333333	-37.4736248891861\\
48.5916666666667	-37.4765410935138\\
48.6	-37.4744733777604\\
48.6083333333333	-37.4924309950006\\
48.6166666666667	-37.5101282246151\\
48.625	-37.5349603784274\\
48.6333333333333	-37.5583722378339\\
48.6416666666667	-37.5819959306348\\
48.65	-37.5764558887369\\
48.6583333333333	-37.5877670527599\\
48.6666666666667	-37.6003978790133\\
48.675	-37.6144966309927\\
48.6833333333333	-37.6252429730257\\
48.6916666666667	-37.6277438446467\\
48.7	-37.6395605737835\\
48.7083333333333	-37.6404828581089\\
48.7166666666667	-37.6656503630513\\
48.725	-37.6786890801234\\
48.7333333333333	-37.6819188007129\\
48.7416666666667	-37.6813061923974\\
48.75	-37.6977291288597\\
48.7583333333333	-37.6977191613095\\
48.7666666666667	-37.6989035186816\\
48.775	-37.6932738770545\\
48.7833333333333	-37.6949815796072\\
48.7916666666667	-37.6992592925924\\
48.8	-37.7008340746257\\
48.8083333333333	-37.7161067232011\\
48.8166666666667	-37.721754671572\\
48.825	-37.730134040434\\
48.8333333333333	-37.7400210834961\\
48.8416666666667	-37.7573120560511\\
48.85	-37.7759890165135\\
48.8583333333333	-37.7699122883033\\
48.8666666666667	-37.7716791072215\\
48.875	-37.781400263683\\
48.8833333333333	-37.7915072269118\\
48.8916666666667	-37.7997192244701\\
48.9	-37.8174062700124\\
48.9083333333333	-37.8062634121435\\
48.9166666666667	-37.8117165327333\\
48.925	-37.8292653923682\\
48.9333333333333	-37.8436904424327\\
48.9416666666667	-37.8473195130546\\
48.95	-37.8544456346781\\
48.9583333333333	-37.873442635582\\
48.9666666666667	-37.8680048130781\\
48.975	-37.8956038135148\\
48.9833333333333	-37.888949686908\\
48.9916666666667	-37.9053343824476\\
49	-37.9227385284657\\
49.0083333333333	-37.9365778990901\\
49.0166666666667	-37.9741548655851\\
49.025	-37.9794936182899\\
49.0333333333333	-37.9970217971946\\
49.0416666666667	-37.9930133961036\\
49.05	-38.015500454899\\
49.0583333333333	-38.0270273428493\\
49.0666666666667	-38.0409057801332\\
49.075	-38.0257024464057\\
49.0833333333333	-38.0419628292458\\
49.0916666666667	-38.0494607850189\\
49.1	-38.0704780166451\\
49.1083333333333	-38.0801807582005\\
49.1166666666667	-38.1066234429789\\
49.125	-38.114586180204\\
49.1333333333333	-38.1217259060362\\
49.1416666666667	-38.1338874920483\\
49.15	-38.1396123487211\\
49.1583333333333	-38.140130954863\\
49.1666666666667	-38.1420449102123\\
49.175	-38.1439836595406\\
49.1833333333333	-38.1569114569157\\
49.1916666666667	-38.1684749785075\\
49.2	-38.1749375441238\\
49.2083333333333	-38.193754547445\\
49.2166666666667	-38.1864127880966\\
49.225	-38.1861305056912\\
49.2333333333333	-38.1875685664763\\
49.2416666666667	-38.2070593642234\\
49.25	-38.2048086382048\\
49.2583333333333	-38.2129153885755\\
49.2666666666667	-38.2186639308727\\
49.275	-38.2173712858814\\
49.2833333333333	-38.2322006351392\\
49.2916666666667	-38.248738504588\\
49.3	-38.2740568064154\\
49.3083333333333	-38.2873068158479\\
49.3166666666667	-38.2966556035514\\
49.325	-38.2942968029734\\
49.3333333333333	-38.2919455088787\\
49.3416666666667	-38.2987094212778\\
49.35	-38.2979832786528\\
49.3583333333333	-38.320353112274\\
49.3666666666667	-38.3330214074049\\
49.375	-38.3476420816305\\
49.3833333333333	-38.3463024303431\\
49.3916666666667	-38.366953186872\\
49.4	-38.3727738923737\\
49.4083333333333	-38.3841929237329\\
49.4166666666667	-38.3830807734514\\
49.425	-38.3934222880286\\
49.4333333333333	-38.4084549535317\\
49.4416666666667	-38.408618417913\\
49.45	-38.4080254133747\\
49.4583333333333	-38.4125912726746\\
49.4666666666667	-38.4309335675788\\
49.475	-38.4405052140616\\
49.4833333333333	-38.4506545303083\\
49.4916666666667	-38.4582472648382\\
49.5	-38.4593692869476\\
49.5083333333333	-38.4468893300822\\
49.5166666666667	-38.4695031624665\\
49.525	-38.4788144228317\\
49.5333333333333	-38.4822906125176\\
49.5416666666667	-38.4726992726138\\
49.55	-38.4774819132366\\
49.5583333333333	-38.504598090358\\
49.5666666666667	-38.5088304003182\\
49.575	-38.5298668407617\\
49.5833333333333	-38.5294563012004\\
49.5916666666667	-38.5423540423575\\
49.6	-38.5256088432642\\
49.6083333333333	-38.5421538947673\\
49.6166666666667	-38.5507277303718\\
49.625	-38.5491461386141\\
49.6333333333333	-38.5539884165458\\
49.6416666666667	-38.5651437272569\\
49.65	-38.575732030771\\
49.6583333333333	-38.5633457189852\\
49.6666666666667	-38.5785184522615\\
49.675	-38.5922733827573\\
49.6833333333333	-38.586744984982\\
49.6916666666667	-38.6108130655828\\
49.7	-38.623488759971\\
49.7083333333333	-38.63804996034\\
49.7166666666667	-38.6524079131509\\
49.725	-38.672668217247\\
49.7333333333333	-38.6902098257272\\
49.7416666666667	-38.7024412338467\\
49.75	-38.7154006443355\\
49.7583333333333	-38.7149116469926\\
49.7666666666667	-38.7357539822597\\
49.775	-38.7578787785056\\
49.7833333333333	-38.7536860584914\\
49.7916666666667	-38.7576134642112\\
49.8	-38.7679280350908\\
49.8083333333333	-38.7769891560389\\
49.8166666666667	-38.8035927405447\\
49.825	-38.8011516228458\\
49.8333333333333	-38.79992634679\\
49.8416666666667	-38.8191356128995\\
49.85	-38.7996073839745\\
49.8583333333333	-38.8299749745331\\
49.8666666666667	-38.8366233936195\\
49.875	-38.8472224702974\\
49.8833333333333	-38.8566002165768\\
49.8916666666667	-38.8460488604504\\
49.9	-38.8510323167045\\
49.9083333333333	-38.8384898972318\\
49.9166666666667	-38.8362022293331\\
49.925	-38.851299194207\\
49.9333333333333	-38.8486481811002\\
49.9416666666667	-38.8512484266686\\
49.95	-38.8430099650738\\
49.9583333333333	-38.8505543967778\\
49.9666666666667	-38.855888796357\\
49.975	-38.8505293847828\\
49.9833333333333	-38.8583890117555\\
49.9916666666667	-38.8681294846512\\
50	-38.8728361434681\\
50.0083333333333	-38.8801163758582\\
50.0166666666667	-38.8966782736614\\
50.025	-38.905569668652\\
50.0333333333333	-38.9082394141306\\
50.0416666666667	-38.907071567427\\
50.05	-38.9082338214882\\
50.0583333333333	-38.8929933424759\\
50.0666666666667	-38.8964638839744\\
50.075	-38.8923861428984\\
50.0833333333333	-38.9087127483946\\
50.0916666666667	-38.9125214563544\\
50.1	-38.9290087402652\\
50.1083333333333	-38.9359158590724\\
50.1166666666667	-38.9495945492563\\
50.125	-38.9624200722703\\
50.1333333333333	-38.9490109006179\\
50.1416666666667	-38.9839482341815\\
50.15	-39.0059372773082\\
50.1583333333333	-38.9959151186454\\
50.1666666666667	-39.0248355964645\\
50.175	-39.0238364646905\\
50.1833333333333	-39.0333737533375\\
50.1916666666667	-39.034894495443\\
50.2	-39.050059406012\\
50.2083333333333	-39.0474428439155\\
50.2166666666667	-39.0476543036687\\
50.225	-39.0729114936727\\
50.2333333333333	-39.0866039951036\\
50.2416666666667	-39.1152385529085\\
50.25	-39.1231834802217\\
50.2583333333333	-39.1209609808817\\
50.2666666666667	-39.1285008021489\\
50.275	-39.1352120999576\\
50.2833333333333	-39.1417182351055\\
50.2916666666667	-39.1482484044948\\
50.3	-39.1576770000559\\
50.3083333333333	-39.1656183926884\\
50.3166666666667	-39.182427447831\\
50.325	-39.1796220976237\\
50.3333333333333	-39.1932747633853\\
50.3416666666667	-39.2216587315444\\
50.35	-39.2358640251244\\
50.3583333333333	-39.2422155926122\\
50.3666666666667	-39.2542475576175\\
50.375	-39.2507121455636\\
50.3833333333333	-39.2474797847271\\
50.3916666666667	-39.278943264365\\
50.4	-39.2932579027193\\
50.4083333333333	-39.2807080928353\\
50.4166666666667	-39.2764788702853\\
50.425	-39.2927372685103\\
50.4333333333333	-39.2855911153331\\
50.4416666666667	-39.3109095749501\\
50.45	-39.31899903469\\
50.4583333333333	-39.324807085783\\
50.4666666666667	-39.3264662704191\\
50.475	-39.3524664683926\\
50.4833333333333	-39.3688958866764\\
50.4916666666667	-39.376345506303\\
50.5	-39.3725892511076\\
50.5083333333333	-39.3789654281796\\
50.5166666666667	-39.395936843833\\
50.525	-39.4087263292236\\
50.5333333333333	-39.4088281690586\\
50.5416666666667	-39.4129099462144\\
50.55	-39.4128417027127\\
50.5583333333333	-39.434189767419\\
50.5666666666667	-39.4295101353255\\
50.575	-39.4209649649638\\
50.5833333333333	-39.4348837834723\\
50.5916666666667	-39.4255810904507\\
50.6	-39.4181333392171\\
50.6083333333333	-39.4256540460676\\
50.6166666666667	-39.4400292052318\\
50.625	-39.4592724625513\\
50.6333333333333	-39.4669268258625\\
50.6416666666667	-39.4840258980707\\
50.65	-39.4941139271528\\
50.6583333333333	-39.5051658769846\\
50.6666666666667	-39.5165140314114\\
50.675	-39.5139410146184\\
50.6833333333333	-39.5411111426116\\
50.6916666666667	-39.5291352126912\\
50.7	-39.5187799478267\\
50.7083333333333	-39.5202951800883\\
50.7166666666667	-39.5173590465155\\
50.725	-39.5165642906834\\
50.7333333333333	-39.5420134688658\\
50.7416666666667	-39.5531914761332\\
50.75	-39.5756603534835\\
50.7583333333333	-39.5817819799266\\
50.7666666666667	-39.6062306690128\\
50.775	-39.6379851333016\\
50.7833333333333	-39.6443333592043\\
50.7916666666667	-39.6582060781472\\
50.8	-39.6726892761701\\
50.8083333333333	-39.6816831233413\\
50.8166666666667	-39.6973284407105\\
50.825	-39.7252339629583\\
50.8333333333333	-39.7493265027929\\
50.8416666666667	-39.7394277556427\\
50.85	-39.7667864373541\\
50.8583333333333	-39.750234207008\\
50.8666666666667	-39.7692847560622\\
50.875	-39.7701535022508\\
50.8833333333333	-39.7663015388397\\
50.8916666666667	-39.7725816351347\\
50.9	-39.7791328629173\\
50.9083333333333	-39.7804670300989\\
50.9166666666667	-39.7918359020992\\
50.925	-39.7889157696691\\
50.9333333333333	-39.796441730101\\
50.9416666666667	-39.8200065435112\\
50.95	-39.8245438055215\\
50.9583333333333	-39.8264269621603\\
50.9666666666667	-39.8154629933921\\
50.975	-39.8355897389511\\
50.9833333333333	-39.8416649139139\\
50.9916666666667	-39.8404376773248\\
51	-39.8552898402621\\
51.0083333333333	-39.8661345597953\\
51.0166666666667	-39.8567181826922\\
51.025	-39.8516591280091\\
51.0333333333333	-39.8468389498425\\
51.0416666666667	-39.8590457747418\\
51.05	-39.8676098942956\\
51.0583333333333	-39.8716579953189\\
51.0666666666667	-39.8466829527814\\
51.075	-39.8674684778535\\
51.0833333333333	-39.8837283495286\\
51.0916666666667	-39.8895852398445\\
51.1	-39.8961868427809\\
51.1083333333333	-39.923859165338\\
51.1166666666667	-39.9214563640521\\
51.125	-39.9188312305819\\
51.1333333333333	-39.9025301975312\\
51.1416666666667	-39.880228500467\\
51.15	-39.8914262619132\\
51.1583333333333	-39.8963506054366\\
51.1666666666667	-39.8925830382363\\
51.175	-39.9034973943533\\
51.1833333333333	-39.8999104020857\\
51.1916666666667	-39.9128966993489\\
51.2	-39.9143208216432\\
51.2083333333333	-39.9150478408059\\
51.2166666666667	-39.9285388146968\\
51.225	-39.9279335292632\\
51.2333333333333	-39.9359140361933\\
51.2416666666667	-39.9460544194646\\
51.25	-39.9635023951604\\
51.2583333333333	-39.9573432955086\\
51.2666666666667	-39.9607209701679\\
51.275	-39.9713952403223\\
51.2833333333333	-39.9963939512685\\
51.2916666666667	-40.0313417669793\\
51.3	-40.0412774910778\\
51.3083333333333	-40.0708580152254\\
51.3166666666667	-40.0560245864602\\
51.325	-40.068351777445\\
51.3333333333333	-40.0870914481982\\
51.3416666666667	-40.0949604080489\\
51.35	-40.0936711622172\\
51.3583333333333	-40.0865898967985\\
51.3666666666667	-40.1178304793394\\
51.375	-40.1251388846958\\
51.3833333333333	-40.1419739036498\\
51.3916666666667	-40.1399225744044\\
51.4	-40.136641415451\\
51.4083333333333	-40.1402601193539\\
51.4166666666667	-40.1677077789932\\
51.425	-40.1797483599303\\
51.4333333333333	-40.2016274403921\\
51.4416666666667	-40.2231955040681\\
51.45	-40.236833228368\\
51.4583333333333	-40.2470038949113\\
51.4666666666667	-40.269596108989\\
51.475	-40.2817128288686\\
51.4833333333333	-40.299186917066\\
51.4916666666667	-40.3147214793301\\
51.5	-40.3350499618793\\
51.5083333333333	-40.3447450571104\\
51.5166666666667	-40.378571001998\\
51.525	-40.3828677512384\\
51.5333333333333	-40.4130709543027\\
51.5416666666667	-40.4322239501677\\
51.55	-40.4549643365496\\
51.5583333333333	-40.45579451588\\
51.5666666666667	-40.4687311889604\\
51.575	-40.4597577740603\\
51.5833333333333	-40.4796151854407\\
51.5916666666667	-40.4985102825737\\
51.6	-40.5007340213368\\
51.6083333333333	-40.5333420200434\\
51.6166666666667	-40.5423929458863\\
51.625	-40.5224132185565\\
51.6333333333333	-40.5170055577776\\
51.6416666666667	-40.5463959197032\\
51.65	-40.559826897672\\
51.6583333333333	-40.5701302854201\\
51.6666666666667	-40.5906812971065\\
51.675	-40.6320192403615\\
51.6833333333333	-40.6433914589651\\
51.6916666666667	-40.63721823734\\
51.7	-40.6411588895718\\
51.7083333333333	-40.6457695839605\\
51.7166666666667	-40.6644958137677\\
51.725	-40.7093609620826\\
51.7333333333333	-40.7121106241633\\
51.7416666666667	-40.7157658216102\\
51.75	-40.7268941618465\\
51.7583333333333	-40.7362111265293\\
51.7666666666667	-40.7455675901171\\
51.775	-40.7911846247328\\
51.7833333333333	-40.8130510428433\\
51.7916666666667	-40.8178255854526\\
51.8	-40.8315957285766\\
51.8083333333333	-40.8150440720121\\
51.8166666666667	-40.8066602812721\\
51.825	-40.8337184090746\\
51.8333333333333	-40.8584500212263\\
51.8416666666667	-40.8582466965435\\
51.85	-40.8895993992277\\
51.8583333333333	-40.9248700720519\\
51.8666666666667	-40.9347538361309\\
51.875	-40.9413765036108\\
51.8833333333333	-40.9495466278641\\
51.8916666666667	-40.9675708504975\\
51.9	-40.9711777518411\\
51.9083333333333	-40.984613195292\\
51.9166666666667	-40.9743470067867\\
51.925	-40.9811774907532\\
51.9333333333333	-40.9754902643537\\
51.9416666666667	-40.9899546449896\\
51.95	-41.0159271503919\\
51.9583333333333	-41.0394821776577\\
51.9666666666667	-41.056468189387\\
51.975	-41.0617498058491\\
51.9833333333333	-41.0717826706249\\
51.9916666666667	-41.0921432153299\\
52	-41.0840496558057\\
52.0083333333333	-41.0965757065817\\
52.0166666666667	-41.1184592057534\\
52.025	-41.128337112924\\
52.0333333333333	-41.1338401610525\\
52.0416666666667	-41.1495139719574\\
52.05	-41.1659790580843\\
52.0583333333333	-41.1939695069928\\
52.0666666666667	-41.2025595613222\\
52.075	-41.234107096962\\
52.0833333333333	-41.24250985856\\
52.0916666666667	-41.265559702217\\
52.1	-41.243438904116\\
52.1083333333333	-41.2619243715703\\
52.1166666666667	-41.2513578295432\\
52.125	-41.2677048402125\\
52.1333333333333	-41.2979774216591\\
52.1416666666667	-41.3321083608651\\
52.15	-41.3455386142749\\
52.1583333333333	-41.3652081546644\\
52.1666666666667	-41.4045884282723\\
52.175	-41.3997858652161\\
52.1833333333333	-41.4262994999456\\
52.1916666666667	-41.4262676994699\\
52.2	-41.4381983505363\\
52.2083333333333	-41.4638106106764\\
52.2166666666667	-41.4744115517772\\
52.225	-41.502375906782\\
52.2333333333333	-41.5226456715783\\
52.2416666666667	-41.5247269803778\\
52.25	-41.5337905192061\\
52.2583333333333	-41.5219034236524\\
52.2666666666667	-41.5193111652369\\
52.275	-41.5112978820218\\
52.2833333333333	-41.5029402585314\\
52.2916666666667	-41.5102291451211\\
52.3	-41.5147817573422\\
52.3083333333333	-41.5234444322426\\
52.3166666666667	-41.5318424731458\\
52.325	-41.5489133319625\\
52.3333333333333	-41.5618373116576\\
52.3416666666667	-41.5832725663021\\
52.35	-41.5773387140934\\
52.3583333333333	-41.5980389157256\\
52.3666666666667	-41.5929633436143\\
52.375	-41.6036039239356\\
52.3833333333333	-41.6051331359094\\
52.3916666666667	-41.5944943545611\\
52.4	-41.6212070973303\\
52.4083333333333	-41.6260731473613\\
52.4166666666667	-41.6508799119003\\
52.425	-41.6553361550098\\
52.4333333333333	-41.6462128288581\\
52.4416666666667	-41.6776838590246\\
52.45	-41.7048391213546\\
52.4583333333333	-41.7188532899321\\
52.4666666666667	-41.7221152612438\\
52.475	-41.7190344629787\\
52.4833333333333	-41.7351290802604\\
52.4916666666667	-41.7385017258145\\
52.5	-41.7480978004509\\
52.5083333333333	-41.778680641717\\
52.5166666666667	-41.7667785846319\\
52.525	-41.7770056607299\\
52.5333333333333	-41.7992420427143\\
52.5416666666667	-41.8238006328087\\
52.55	-41.8207453789066\\
52.5583333333333	-41.8529681346049\\
52.5666666666667	-41.8802619748637\\
52.575	-41.8969223411007\\
52.5833333333333	-41.9042422250912\\
52.5916666666667	-41.9150300579935\\
52.6	-41.9038958953005\\
52.6083333333333	-41.9014899730113\\
52.6166666666667	-41.9142320775085\\
52.625	-41.9513564330663\\
52.6333333333333	-41.9723503148841\\
52.6416666666667	-42.0110592793962\\
52.65	-42.0014004717582\\
52.6583333333333	-42.0061415213797\\
52.6666666666667	-42.0267038774383\\
52.675	-42.0064726686972\\
52.6833333333333	-42.0216541974768\\
52.6916666666667	-42.0257288323244\\
52.7	-42.0488170334204\\
52.7083333333333	-42.0796148488239\\
52.7166666666667	-42.1117664053883\\
52.725	-42.1208954122035\\
52.7333333333333	-42.1032069288364\\
52.7416666666667	-42.1140664798978\\
52.75	-42.12509326902\\
52.7583333333333	-42.1683173511061\\
52.7666666666667	-42.1549740486397\\
52.775	-42.1606664099667\\
52.7833333333333	-42.1692109699804\\
52.7916666666667	-42.189924207573\\
52.8	-42.181062925827\\
52.8083333333333	-42.1954130122435\\
52.8166666666667	-42.2302859884376\\
52.825	-42.2348988483523\\
52.8333333333333	-42.2480922335951\\
52.8416666666667	-42.2919746597358\\
52.85	-42.2670114041948\\
52.8583333333333	-42.2884723466061\\
52.8666666666667	-42.3070595130296\\
52.875	-42.2931933941056\\
52.8833333333333	-42.3125500381237\\
52.8916666666667	-42.3501429740661\\
52.9	-42.3441372114497\\
52.9083333333333	-42.3423522971296\\
52.9166666666667	-42.3342220098678\\
52.925	-42.3359835857862\\
52.9333333333333	-42.3388187703193\\
52.9416666666667	-42.3519357663228\\
52.95	-42.3534534282735\\
52.9583333333333	-42.3477400301353\\
52.9666666666667	-42.3608666847959\\
52.975	-42.3628816221645\\
52.9833333333333	-42.363137366435\\
52.9916666666667	-42.3860016570178\\
53	-42.3922279361892\\
53.0083333333333	-42.4048651157103\\
53.0166666666667	-42.4311214573982\\
53.025	-42.4253088540715\\
53.0333333333333	-42.4283325077049\\
53.0416666666667	-42.4426197292968\\
53.05	-42.4666365906005\\
53.0583333333333	-42.4914915842329\\
53.0666666666667	-42.4917555940701\\
53.075	-42.5018378373799\\
53.0833333333333	-42.5199949703628\\
53.0916666666667	-42.5066815524808\\
53.1	-42.5335544061602\\
53.1083333333333	-42.5341665411279\\
53.1166666666667	-42.5560819639464\\
53.125	-42.5709482129317\\
53.1333333333333	-42.5722928571862\\
53.1416666666667	-42.5892929264612\\
53.15	-42.5993940234435\\
53.1583333333333	-42.6195291039983\\
53.1666666666667	-42.6265942853059\\
53.175	-42.6159830592356\\
53.1833333333333	-42.6153529248059\\
53.1916666666667	-42.6179728217785\\
53.2	-42.63633459124\\
53.2083333333333	-42.6397566866104\\
53.2166666666667	-42.6507194964627\\
53.225	-42.6728346877269\\
53.2333333333333	-42.6834827658978\\
53.2416666666667	-42.665723040459\\
53.25	-42.6731874709125\\
53.2583333333333	-42.6663544493919\\
53.2666666666667	-42.6816601631942\\
53.275	-42.701378599079\\
53.2833333333333	-42.719176830722\\
53.2916666666667	-42.7341601885329\\
53.3	-42.7544656638804\\
53.3083333333333	-42.755234558341\\
53.3166666666667	-42.7469337516788\\
53.325	-42.7401839617324\\
53.3333333333333	-42.7496837249846\\
53.3416666666667	-42.7425956209147\\
53.35	-42.764062105989\\
53.3583333333333	-42.7159642923869\\
53.3666666666667	-42.7516706285865\\
53.375	-42.770458737426\\
53.3833333333333	-42.7955297677144\\
53.3916666666667	-42.7791148761673\\
53.4	-42.7854893896946\\
53.4083333333333	-42.7925920315735\\
53.4166666666667	-42.797975402604\\
53.425	-42.7978112896242\\
53.4333333333333	-42.8022517464513\\
53.4416666666667	-42.8075002509039\\
53.45	-42.7921660849255\\
53.4583333333333	-42.7827753593313\\
53.4666666666667	-42.7984843936542\\
53.475	-42.8263584611553\\
53.4833333333333	-42.814398784099\\
53.4916666666667	-42.8057744008559\\
53.5	-42.8347010702022\\
53.5083333333333	-42.8475154559619\\
53.5166666666667	-42.8675802606935\\
53.525	-42.8768695648807\\
53.5333333333333	-42.9109297238395\\
53.5416666666667	-42.8976030089923\\
53.55	-42.8764294187959\\
53.5583333333333	-42.8873931297718\\
53.5666666666667	-42.896108555504\\
53.575	-42.9390546908488\\
53.5833333333333	-42.9645249568787\\
53.5916666666667	-42.9600556802815\\
53.6	-42.9735846281795\\
53.6083333333333	-42.9958300746583\\
53.6166666666667	-42.995725071374\\
53.625	-42.995352079163\\
53.6333333333333	-42.9911719160181\\
53.6416666666667	-43.0551372249461\\
53.65	-43.1064822585626\\
53.6583333333333	-43.136034067281\\
53.6666666666667	-43.1506655416089\\
53.675	-43.1696996637142\\
53.6833333333333	-43.1677793171689\\
53.6916666666667	-43.1990918702878\\
53.7	-43.1920593076549\\
53.7083333333333	-43.2103240852051\\
53.7166666666667	-43.2394969633295\\
53.725	-43.2385967817506\\
53.7333333333333	-43.2672337181383\\
53.7416666666667	-43.2672621132036\\
53.75	-43.2806339555312\\
53.7583333333333	-43.2838508330594\\
53.7666666666667	-43.332812888546\\
53.775	-43.3732514204938\\
53.7833333333333	-43.4067858971282\\
53.7916666666667	-43.4159027411097\\
53.8	-43.4036620724139\\
53.8083333333333	-43.4186866164456\\
53.8166666666667	-43.4315271122212\\
53.825	-43.4978065194005\\
53.8333333333333	-43.5093446728088\\
53.8416666666667	-43.4934376646259\\
53.85	-43.4898254284243\\
53.8583333333333	-43.5267272282699\\
53.8666666666667	-43.5484110269495\\
53.875	-43.5536589283362\\
53.8833333333333	-43.5687442220162\\
53.8916666666667	-43.6019315520735\\
53.9	-43.6381369615106\\
53.9083333333333	-43.6934577621486\\
53.9166666666667	-43.7111758649572\\
53.925	-43.7173285318884\\
53.9333333333333	-43.7266595531106\\
53.9416666666667	-43.7275944932673\\
53.95	-43.7665605051179\\
53.9583333333333	-43.7849084244552\\
53.9666666666667	-43.8066703987018\\
53.975	-43.8165794162986\\
53.9833333333333	-43.8586505546285\\
53.9916666666667	-43.8638386838234\\
54	-43.8908873720138\\
54.0083333333333	-43.9121425956179\\
54.0166666666667	-43.9362338411225\\
54.025	-43.9288524443159\\
54.0333333333333	-43.9056389755215\\
54.0416666666667	-43.8915818718327\\
54.05	-43.8478564741472\\
54.0583333333333	-43.8465774774266\\
54.0666666666667	-43.9084856487706\\
54.075	-43.9295232844453\\
54.0833333333333	-43.9654628885272\\
54.0916666666667	-43.9946783005054\\
54.1	-43.9970784716665\\
54.1083333333333	-44.0250919942159\\
54.1166666666667	-43.99904641096\\
54.125	-44.0278904373645\\
54.1333333333333	-44.0779220534876\\
54.1416666666667	-44.0889384253952\\
54.15	-44.0901032811362\\
54.1583333333333	-44.0826776996631\\
54.1666666666667	-44.1076717074252\\
54.175	-44.085689394619\\
54.1833333333333	-44.1189839475348\\
54.1916666666667	-44.1481141754959\\
54.2	-44.1517942556096\\
54.2083333333333	-44.1622722599382\\
54.2166666666667	-44.1764539679663\\
54.225	-44.219250128628\\
54.2333333333333	-44.2323639879628\\
54.2416666666667	-44.2714433511988\\
54.25	-44.3201405047446\\
54.2583333333333	-44.3432894049373\\
54.2666666666667	-44.3683825927632\\
54.275	-44.3591234628783\\
54.2833333333333	-44.3638438701737\\
54.2916666666667	-44.379559457048\\
54.3	-44.3841377959095\\
54.3083333333333	-44.3980264853659\\
54.3166666666667	-44.4245366057856\\
54.325	-44.4314847938793\\
54.3333333333333	-44.459285165564\\
54.3416666666667	-44.466620716088\\
54.35	-44.5317718424956\\
54.3583333333333	-44.4904760881209\\
54.3666666666667	-44.4864416676858\\
54.375	-44.4994265323835\\
54.3833333333333	-44.5165746018142\\
54.3916666666667	-44.5644659728427\\
54.4	-44.5875265486448\\
54.4083333333333	-44.5868165206544\\
54.4166666666667	-44.620431425325\\
54.425	-44.6506740636812\\
54.4333333333333	-44.6184414462549\\
54.4416666666667	-44.6514004662269\\
54.45	-44.6686058116792\\
54.4583333333333	-44.657957120186\\
54.4666666666667	-44.6498408376355\\
54.475	-44.6918675361475\\
54.4833333333333	-44.7213560338145\\
54.4916666666667	-44.7484316207911\\
54.5	-44.7781860957236\\
54.5083333333333	-44.8292252537604\\
54.5166666666667	-44.8062952081028\\
54.525	-44.8299374086404\\
54.5333333333333	-44.832949773385\\
54.5416666666667	-44.8506221340898\\
54.55	-44.8704353170597\\
54.5583333333333	-44.8639156617138\\
54.5666666666667	-44.8665591416557\\
54.575	-44.881529820832\\
54.5833333333333	-44.8944931042758\\
54.5916666666667	-44.8964586317977\\
54.6	-44.8498245276274\\
54.6083333333333	-44.8818541488494\\
54.6166666666667	-44.8949271579855\\
54.625	-44.8946651222147\\
54.6333333333333	-44.9043555245321\\
54.6416666666667	-44.934384356753\\
54.65	-44.9676276802324\\
54.6583333333333	-44.9444562141758\\
54.6666666666667	-44.9724979719999\\
54.675	-44.9856383018622\\
54.6833333333333	-45.0066303798333\\
54.6916666666667	-44.9851801417947\\
54.7	-45.0106427771224\\
54.7083333333333	-45.0014511562593\\
54.7166666666667	-45.0059117769566\\
54.725	-44.9998851540643\\
54.7333333333333	-44.9990185774132\\
54.7416666666667	-44.9809747714729\\
54.75	-45.0570223771354\\
54.7583333333333	-45.072977473844\\
54.7666666666667	-45.1213590921644\\
54.775	-45.1501825873792\\
54.7833333333333	-45.1871380315382\\
54.7916666666667	-45.1923091505387\\
54.8	-45.1923977473422\\
54.8083333333333	-45.1999414782971\\
54.8166666666667	-45.2280549057973\\
54.825	-45.2235126761645\\
54.8333333333333	-45.2140913905553\\
54.8416666666667	-45.2405187580235\\
54.85	-45.2700181746534\\
54.8583333333333	-45.2934624560414\\
54.8666666666667	-45.326253385003\\
54.875	-45.3187122699256\\
54.8833333333333	-45.3298146795681\\
54.8916666666667	-45.3699159518089\\
54.9	-45.3742357973322\\
54.9083333333333	-45.4126661665823\\
54.9166666666667	-45.4320261990844\\
54.925	-45.4602992442158\\
54.9333333333333	-45.4865434020719\\
54.9416666666667	-45.5044819793145\\
54.95	-45.5307107187078\\
54.9583333333333	-45.5459948881772\\
54.9666666666667	-45.5740263694855\\
54.975	-45.5912573695446\\
54.9833333333333	-45.6041912441304\\
54.9916666666667	-45.6154865921606\\
55	-45.6513296557522\\
55.0083333333333	-45.6230711379093\\
55.0166666666667	-45.6149568179509\\
55.025	-45.6768339991675\\
55.0333333333333	-45.7114956491616\\
55.0416666666667	-45.7213997674364\\
55.05	-45.7092621733821\\
55.0583333333333	-45.7178018753161\\
55.0666666666667	-45.7025279667935\\
55.075	-45.7238797501329\\
55.0833333333333	-45.7169901196296\\
55.0916666666667	-45.7108582448066\\
55.1	-45.7240501436124\\
55.1083333333333	-45.7203389772929\\
55.1166666666667	-45.7873130621528\\
55.125	-45.8176715631507\\
55.1333333333333	-45.8146135847448\\
55.1416666666667	-45.7949106003744\\
55.15	-45.8081994306489\\
55.1583333333333	-45.8059869283932\\
55.1666666666667	-45.8070815734468\\
55.175	-45.8229098631313\\
55.1833333333333	-45.8696057778655\\
55.1916666666667	-45.8459551633204\\
55.2	-45.8670291524986\\
55.2083333333333	-45.8818660590939\\
55.2166666666667	-45.8756411885855\\
55.225	-45.8863442869662\\
55.2333333333333	-45.9293108055819\\
55.2416666666667	-45.9537450677199\\
55.25	-45.9285585168882\\
55.2583333333333	-45.9206787925735\\
55.2666666666667	-45.936485835178\\
55.275	-45.9732831517634\\
55.2833333333333	-46.0086673778442\\
55.2916666666667	-45.990988592965\\
55.3	-46.0240354654547\\
55.3083333333333	-46.0843307288072\\
55.3166666666667	-46.0752181114871\\
55.325	-46.0842655460745\\
55.3333333333333	-46.0818553812128\\
55.3416666666667	-46.0980309397332\\
55.35	-46.0997315950171\\
55.3583333333333	-46.1337523884187\\
55.3666666666667	-46.1516402540501\\
55.375	-46.1507594847708\\
55.3833333333333	-46.1542802668777\\
55.3916666666667	-46.1464020490155\\
55.4	-46.1654078708028\\
55.4083333333333	-46.1390314311611\\
55.4166666666667	-46.113699593619\\
55.425	-46.0717128003318\\
55.4333333333333	-46.0782386436305\\
55.4416666666667	-46.0300592340249\\
55.45	-46.0515334268802\\
55.4583333333333	-46.0547157291711\\
55.4666666666667	-46.0555306264581\\
55.475	-46.0094954840403\\
55.4833333333333	-46.0329742194765\\
55.4916666666667	-46.0691301224606\\
55.5	-46.109521505322\\
55.5083333333333	-46.0792518564776\\
55.5166666666667	-46.0699523334607\\
55.525	-46.0340328847449\\
55.5333333333333	-46.0646867884131\\
55.5416666666667	-46.1002214010358\\
55.55	-46.0886532555659\\
55.5583333333333	-46.0837071614238\\
55.5666666666667	-46.0890179566013\\
55.575	-46.0934646441683\\
55.5833333333333	-46.1171172851517\\
55.5916666666667	-46.1029390162388\\
55.6	-46.0665336107798\\
55.6083333333333	-46.0729617242995\\
55.6166666666667	-46.0855573576236\\
55.625	-46.077260851446\\
55.6333333333333	-46.0964979428038\\
55.6416666666667	-46.129497047919\\
55.65	-46.1693392166196\\
55.6583333333333	-46.1848190900421\\
55.6666666666667	-46.2240803132363\\
55.675	-46.2594815325127\\
55.6833333333333	-46.290629235593\\
55.6916666666667	-46.3446195777232\\
55.7	-46.3440960948166\\
55.7083333333333	-46.3455702899415\\
55.7166666666667	-46.3468520749433\\
55.725	-46.3800222902934\\
55.7333333333333	-46.3846371972356\\
55.7416666666667	-46.3928775334658\\
55.75	-46.449402438025\\
55.7583333333333	-46.4369431486343\\
55.7666666666667	-46.4245966016674\\
55.775	-46.456817096715\\
55.7833333333333	-46.4804262639232\\
55.7916666666667	-46.5083318055573\\
55.8	-46.487911878059\\
55.8083333333333	-46.4678986576475\\
55.8166666666667	-46.4563972936409\\
55.825	-46.4974429613622\\
55.8333333333333	-46.5165353128936\\
55.8416666666667	-46.5113596664558\\
55.85	-46.5549738481786\\
55.8583333333333	-46.5148542285176\\
55.8666666666667	-46.5363566671888\\
55.875	-46.5293306272512\\
55.8833333333333	-46.4777406079019\\
55.8916666666667	-46.4828233930726\\
55.9	-46.5556188490764\\
55.9083333333333	-46.5500782723581\\
55.9166666666667	-46.5762042968651\\
55.925	-46.5873347323429\\
55.9333333333333	-46.6344629875955\\
55.9416666666667	-46.6636349685072\\
55.95	-46.6875412240979\\
55.9583333333333	-46.7176854744702\\
55.9666666666667	-46.7627297847055\\
55.975	-46.7603785605122\\
55.9833333333333	-46.7917431318154\\
55.9916666666667	-46.7938613257877\\
56	-46.8273877641296\\
56.0083333333333	-46.8214643584062\\
56.0166666666667	-46.8568467256867\\
56.025	-46.8709427814658\\
56.0333333333333	-46.841275735367\\
56.0416666666667	-46.8188666802587\\
56.05	-46.8578663757647\\
56.0583333333333	-46.8863345369608\\
56.0666666666667	-46.8917765773742\\
56.075	-46.9479413114527\\
56.0833333333333	-46.9384263210673\\
56.0916666666667	-46.9413061391047\\
56.1	-46.9738807192311\\
56.1083333333333	-47.0329550518839\\
56.1166666666667	-47.0330619037867\\
56.125	-47.0761868253901\\
56.1333333333333	-47.1000151024669\\
56.1416666666667	-47.1194411824541\\
56.15	-47.1103342806618\\
56.1583333333333	-47.084402798113\\
56.1666666666667	-47.0570582137042\\
56.175	-47.0660254045773\\
56.1833333333333	-47.07638349514\\
56.1916666666667	-47.1246570599598\\
56.2	-47.1633502387277\\
56.2083333333333	-47.2165848270414\\
56.2166666666667	-47.2275361466061\\
56.225	-47.2093738838196\\
56.2333333333333	-47.2177935295525\\
56.2416666666667	-47.2049712567625\\
56.25	-47.2232396543089\\
56.2583333333333	-47.3144389825998\\
56.2666666666667	-47.3368484853199\\
56.275	-47.3249216170497\\
56.2833333333333	-47.349046059373\\
56.2916666666667	-47.3835839640468\\
56.3	-47.4054181833256\\
56.3083333333333	-47.4030779768561\\
56.3166666666667	-47.4288505584132\\
56.325	-47.4432380410845\\
56.3333333333333	-47.4701140066431\\
56.3416666666667	-47.5539849927764\\
56.35	-47.6052437910376\\
56.3583333333333	-47.6789368096869\\
56.3666666666667	-47.6914194853586\\
56.375	-47.7414711067177\\
56.3833333333333	-47.7890791506924\\
56.3916666666667	-47.8377610967093\\
56.4	-47.7793385864014\\
56.4083333333333	-47.8217420835886\\
56.4166666666667	-47.848732133285\\
56.425	-47.8895014951872\\
56.4333333333333	-47.9486451535501\\
56.4416666666667	-47.9659443778625\\
56.45	-47.9864620716516\\
56.4583333333333	-47.9789160700144\\
56.4666666666667	-48.0248106382482\\
56.475	-48.0256658900633\\
56.4833333333333	-48.039277267815\\
56.4916666666667	-48.1093332697291\\
56.5	-48.1621188722519\\
56.5083333333333	-48.1516789046094\\
56.5166666666667	-48.160487890931\\
56.525	-48.1458623797357\\
56.5333333333333	-48.2011387247994\\
56.5416666666667	-48.2372330075493\\
56.55	-48.2472328817631\\
56.5583333333333	-48.2969421506322\\
56.5666666666667	-48.3934231732157\\
56.575	-48.3769993072146\\
56.5833333333333	-48.436140715193\\
56.5916666666667	-48.4423254345357\\
56.6	-48.4845330923599\\
56.6083333333333	-48.500213727994\\
56.6166666666667	-48.4753030717726\\
56.625	-48.4848541412099\\
56.6333333333333	-48.5428971348903\\
56.6416666666667	-48.5823508557383\\
56.65	-48.6142377791682\\
56.6583333333333	-48.6097918297012\\
56.6666666666667	-48.6265670243607\\
56.675	-48.6055620566348\\
56.6833333333333	-48.6600518869894\\
56.6916666666667	-48.6672037621102\\
56.7	-48.6665256643319\\
56.7083333333333	-48.7003848472476\\
56.7166666666667	-48.7433715144494\\
56.725	-48.7902656846541\\
56.7333333333333	-48.7943922125802\\
56.7416666666667	-48.7501166442709\\
56.75	-48.7614899905857\\
56.7583333333333	-48.7876480869377\\
56.7666666666667	-48.7830176075566\\
56.775	-48.7505618334665\\
56.7833333333333	-48.7948435483611\\
56.7916666666667	-48.8205210649962\\
56.8	-48.8022951094973\\
56.8083333333333	-48.838653123422\\
56.8166666666667	-48.8256101088163\\
56.825	-48.8751021050069\\
56.8333333333333	-48.942615687069\\
56.8416666666667	-48.9397856210018\\
56.85	-48.999896482299\\
56.8583333333333	-48.9687519710225\\
56.8666666666667	-49.0094932257757\\
56.875	-49.0216174677842\\
56.8833333333333	-49.0209059443156\\
56.8916666666667	-48.98927036466\\
56.9	-48.936861478672\\
56.9083333333333	-48.9284851826786\\
56.9166666666667	-48.978157214811\\
56.925	-48.9918336874624\\
56.9333333333333	-49.0123585203545\\
56.9416666666667	-49.0002156083607\\
56.95	-49.0558266509068\\
56.9583333333333	-49.0855782319574\\
56.9666666666667	-49.1584707537237\\
56.975	-49.1674952933309\\
56.9833333333333	-49.1904852722677\\
56.9916666666667	-49.1744147155546\\
57	-49.129054271488\\
57.0083333333333	-49.1190968644123\\
57.0166666666667	-49.0980637207002\\
57.025	-49.17128922457\\
57.0333333333333	-49.1999582333284\\
57.0416666666667	-49.2397703124851\\
57.05	-49.2610315221003\\
57.0583333333333	-49.2560084912261\\
57.0666666666667	-49.3031850664348\\
57.075	-49.2970180037463\\
57.0833333333333	-49.3056442844586\\
57.0916666666667	-49.393951481077\\
57.1	-49.4938753944976\\
57.1083333333333	-49.5455869582275\\
57.1166666666667	-49.5279420401616\\
57.125	-49.5137768930885\\
57.1333333333333	-49.5717194014475\\
57.1416666666667	-49.6044030159893\\
57.15	-49.5768566589993\\
57.1583333333333	-49.5657917124829\\
57.1666666666667	-49.5808753581028\\
57.175	-49.611848426703\\
57.1833333333333	-49.6443056322482\\
57.1916666666667	-49.6431053924799\\
57.2	-49.6940310992041\\
57.2083333333333	-49.7860572337408\\
57.2166666666667	-49.8111135249994\\
57.225	-49.840299627757\\
57.2333333333333	-49.8663722522304\\
57.2416666666667	-49.9149854836148\\
57.25	-49.9399089053547\\
57.2583333333333	-49.9681321685525\\
57.2666666666667	-50.0361851799898\\
57.275	-50.0031610810904\\
57.2833333333333	-50.0349634256114\\
57.2916666666667	-50.0175493801002\\
57.3	-50.0879428272497\\
57.3083333333333	-50.1583449608102\\
57.3166666666667	-50.1994455369608\\
57.325	-50.2210798103556\\
57.3333333333333	-50.2965182534478\\
57.3416666666667	-50.2947682585108\\
57.35	-50.3081139691152\\
57.3583333333333	-50.3196406080622\\
57.3666666666667	-50.2788849930458\\
57.375	-50.3269525828271\\
57.3833333333333	-50.386124482764\\
57.3916666666667	-50.384758421017\\
57.4	-50.3664245878011\\
57.4083333333333	-50.4606028692239\\
57.4166666666667	-50.4781370533347\\
57.425	-50.4045506751541\\
57.4333333333333	-50.3684623601805\\
57.4416666666667	-50.4084059254656\\
57.45	-50.4593399207115\\
57.4583333333333	-50.4121587389317\\
57.4666666666667	-50.4165788513258\\
57.475	-50.4649647385305\\
57.4833333333333	-50.4714981922601\\
57.4916666666667	-50.5692802317634\\
57.5	-50.6548393046046\\
57.5083333333333	-50.6060988036542\\
57.5166666666667	-50.6984307871603\\
57.525	-50.7797110400221\\
57.5333333333333	-50.7513625078963\\
57.5416666666667	-50.6882721369759\\
57.55	-50.6924223076232\\
57.5583333333333	-50.7392515929846\\
57.5666666666667	-50.76071691393\\
57.575	-50.9203088081313\\
57.5833333333333	-50.8727376017288\\
57.5916666666667	-50.8325608362268\\
57.6	-50.8728429237424\\
57.6083333333333	-50.8123298791782\\
57.6166666666667	-50.7938834144159\\
57.625	-50.7873361065294\\
57.6333333333333	-50.6939603963015\\
57.6416666666667	-50.6746668128595\\
57.65	-50.6502058493677\\
57.6583333333333	-50.6395299815554\\
57.6666666666667	-50.6744219285698\\
57.675	-50.675535617634\\
57.6833333333333	-50.6957086585854\\
57.6916666666667	-50.6847219257828\\
57.7	-50.7493775779676\\
57.7083333333333	-50.8134761323834\\
57.7166666666667	-50.8201001152146\\
57.725	-50.8801353443843\\
57.7333333333333	-50.9190633826019\\
57.7416666666667	-50.9170898008267\\
57.75	-50.8853085469173\\
57.7583333333333	-50.9090125506451\\
57.7666666666667	-50.9123035662307\\
57.775	-50.8487261871828\\
57.7833333333333	-50.925973077262\\
57.7916666666667	-50.9896318991431\\
57.8	-51.0152815442354\\
57.8083333333333	-51.0446584436041\\
57.8166666666667	-51.0204672149065\\
57.825	-51.0207368232677\\
57.8333333333333	-50.9710102241387\\
57.8416666666667	-51.0275828675563\\
57.85	-51.0360885151555\\
57.8583333333333	-51.0101558691289\\
57.8666666666667	-51.0514204386301\\
57.875	-51.0182588580314\\
57.8833333333333	-51.0172281690303\\
57.8916666666667	-51.024908729846\\
57.9	-51.0818137290273\\
57.9083333333333	-51.0411038146675\\
57.9166666666667	-51.0389850782712\\
57.925	-51.1033553480993\\
57.9333333333333	-51.1572947174105\\
57.9416666666667	-51.1943684624008\\
57.95	-51.272825266802\\
57.9583333333333	-51.2854347527782\\
57.9666666666667	-51.3162848883864\\
57.975	-51.3617432710141\\
57.9833333333333	-51.4312933992395\\
57.9916666666667	-51.4379603129958\\
58	-51.4538471048381\\
58.0083333333333	-51.4271141528435\\
58.0166666666667	-51.4875994305784\\
58.025	-51.5511974222856\\
58.0333333333333	-51.6467490257788\\
58.0416666666667	-51.6793054513093\\
58.05	-51.6551360326198\\
58.0583333333333	-51.6957146748522\\
58.0666666666667	-51.7198375702769\\
58.075	-51.7333939059899\\
58.0833333333333	-51.7851960266244\\
58.0916666666667	-51.7814539553613\\
58.1	-51.8851364576128\\
58.1083333333333	-52.0568774132875\\
58.1166666666667	-52.0807311170953\\
58.125	-52.1433603762751\\
58.1333333333333	-52.1525362469892\\
58.1416666666667	-52.1739927991434\\
58.15	-52.1400997713273\\
58.1583333333333	-52.0621216418431\\
58.1666666666667	-52.1474353207026\\
58.175	-52.1145664492922\\
58.1833333333333	-52.0963822782831\\
58.1916666666667	-52.1214571021848\\
58.2	-52.1053228702587\\
58.2083333333333	-52.0517317883827\\
58.2166666666667	-52.0729361957009\\
58.225	-52.0589276380732\\
58.2333333333333	-52.0650664458545\\
58.2416666666667	-52.1425920976112\\
58.25	-52.1272252440307\\
58.2583333333333	-52.1530170110773\\
58.2666666666667	-52.2285806159124\\
58.275	-52.3368669361466\\
58.2833333333333	-52.3149389520635\\
58.2916666666667	-52.3457983004248\\
58.3	-52.3375869651458\\
58.3083333333333	-52.2926963903565\\
58.3166666666667	-52.3255237580504\\
58.325	-52.3753338917791\\
58.3333333333333	-52.4027022991595\\
58.3416666666667	-52.3552385762779\\
58.35	-52.4299650484845\\
58.3583333333333	-52.3958181921413\\
58.3666666666667	-52.516987925414\\
58.375	-52.6222807002097\\
58.3833333333333	-52.6748780657152\\
58.3916666666667	-52.838605007508\\
58.4	-52.929297143966\\
58.4083333333333	-52.912029357949\\
58.4166666666667	-53.1041515001905\\
58.425	-53.0462770081935\\
58.4333333333333	-53.0822311747155\\
58.4416666666667	-53.0754861355802\\
58.45	-53.0878827771046\\
58.4583333333333	-53.1526867443136\\
58.4666666666667	-53.2179270269918\\
58.475	-53.1940823305353\\
58.4833333333333	-53.1960028839498\\
58.4916666666667	-53.2508264663857\\
58.5	-53.3270586660254\\
58.5083333333333	-53.3154420580218\\
58.5166666666667	-53.4348907365079\\
58.525	-53.4502230297752\\
58.5333333333333	-53.5172459271572\\
58.5416666666667	-53.5667664594126\\
58.55	-53.5932325218469\\
58.5583333333333	-53.5521959470652\\
58.5666666666667	-53.6267501600635\\
58.575	-53.6544321033469\\
58.5833333333333	-53.6588921027085\\
58.5916666666667	-53.7771969233615\\
58.6	-53.8187065266005\\
58.6083333333333	-53.8337935219465\\
58.6166666666667	-53.8602272125323\\
58.625	-53.9179229076284\\
58.6333333333333	-53.8441401638627\\
58.6416666666667	-53.8173793659273\\
58.65	-53.8768642347053\\
58.6583333333333	-53.9138773276219\\
58.6666666666667	-53.964013667005\\
58.675	-54.0528479574432\\
58.6833333333333	-53.9696675208916\\
58.6916666666667	-54.028008694989\\
58.7	-54.0135291114839\\
58.7083333333333	-54.0301909893131\\
58.7166666666667	-54.0306218293812\\
58.725	-54.0844339965379\\
58.7333333333333	-54.2075481500888\\
58.7416666666667	-54.2532736537223\\
58.75	-54.3543082946649\\
58.7583333333333	-54.3835285209684\\
58.7666666666667	-54.2275110799244\\
58.775	-54.2463813292917\\
58.7833333333333	-54.2517453520181\\
58.7916666666667	-54.2584320975427\\
58.8	-54.2793387526658\\
58.8083333333333	-54.2560902649405\\
58.8166666666667	-54.380044092435\\
58.825	-54.377602507548\\
58.8333333333333	-54.4064711242676\\
58.8416666666667	-54.3312540764509\\
58.85	-54.4320842077765\\
58.8583333333333	-54.5839512972139\\
58.8666666666667	-54.504638158107\\
58.875	-54.40477925905\\
58.8833333333333	-54.4510108221616\\
58.8916666666667	-54.6272016361087\\
58.9	-54.5946590130423\\
58.9083333333333	-54.7175528668998\\
58.9166666666667	-54.7185328966012\\
58.925	-54.781363443358\\
58.9333333333333	-54.766596977776\\
58.9416666666667	-54.8177649105842\\
58.95	-54.9094940289995\\
58.9583333333333	-54.8835057787533\\
58.9666666666667	-54.9581832131681\\
58.975	-54.9187109820513\\
58.9833333333333	-54.9537351421239\\
58.9916666666667	-54.9097674108189\\
59	-54.8212576305871\\
59.0083333333333	-54.7987655435751\\
59.0166666666667	-54.8660287864495\\
59.025	-54.911923754554\\
59.0333333333333	-54.892274145608\\
59.0416666666667	-54.9871077099967\\
59.05	-55.0808086529841\\
59.0583333333333	-55.1196236005421\\
59.0666666666667	-55.1153285546784\\
59.075	-55.1767119168484\\
59.0833333333333	-55.0515205056489\\
59.0916666666667	-54.993303141086\\
59.1	-55.014293770999\\
59.1083333333333	-55.0112091025993\\
59.1166666666667	-55.0105607280176\\
59.125	-54.9527684933739\\
59.1333333333333	-54.9917204861204\\
59.1416666666667	-54.950986299875\\
59.15	-54.9597921233768\\
59.1583333333333	-54.9981438506127\\
59.1666666666667	-55.1394601218688\\
59.175	-55.3472680950114\\
59.1833333333333	-55.3849410729446\\
59.1916666666667	-55.4950389178649\\
59.2	-55.514413256841\\
59.2083333333333	-55.4848004300492\\
59.2166666666667	-55.5068054413448\\
59.225	-55.4683899924028\\
59.2333333333333	-55.4214159156069\\
59.2416666666667	-55.5285718255927\\
59.25	-55.5871444738604\\
59.2583333333333	-55.7713217968087\\
59.2666666666667	-55.8220001608024\\
59.275	-55.9654454678531\\
59.2833333333333	-55.9890930746564\\
59.2916666666667	-55.9777415433409\\
59.3	-56.0790445101839\\
59.3083333333333	-56.1012092445684\\
59.3166666666667	-56.2015071361494\\
59.325	-56.274261647454\\
59.3333333333333	-56.2520432804269\\
59.3416666666667	-56.2216596939023\\
59.35	-56.2913530141883\\
59.3583333333333	-56.3032790525898\\
59.3666666666667	-56.4282773128783\\
59.375	-56.5027264444529\\
59.3833333333333	-56.4785023958203\\
59.3916666666667	-56.6016827943575\\
59.4	-56.749374828636\\
59.4083333333333	-56.8540196825821\\
59.4166666666667	-56.9905201119013\\
59.425	-56.8782469844169\\
59.4333333333333	-56.8783739720274\\
59.4416666666667	-56.9259248198679\\
59.45	-56.8907935664602\\
59.4583333333333	-56.8651950167115\\
59.4666666666667	-56.86630416716\\
59.475	-56.7742977702564\\
59.4833333333333	-56.7165928749478\\
59.4916666666667	-56.7355553546864\\
59.5	-56.8361752929877\\
59.5083333333333	-57.0264760621957\\
59.5166666666667	-57.1992427742358\\
59.525	-57.1873350876066\\
59.5333333333333	-57.3693775976762\\
59.5416666666667	-57.2816789176778\\
59.55	-57.3339517812372\\
59.5583333333333	-57.4528548616277\\
59.5666666666667	-57.4283235467371\\
59.575	-57.4651533121319\\
59.5833333333333	-57.6795993364768\\
59.5916666666667	-57.8014474649642\\
59.6	-57.7634105424519\\
59.6083333333333	-57.8230154283472\\
59.6166666666667	-57.8193633114377\\
59.625	-57.7609470113455\\
59.6333333333333	-57.7214753221182\\
59.6416666666667	-57.8913485568327\\
59.65	-57.750006310742\\
59.6583333333333	-57.7983286502596\\
59.6666666666667	-57.9408614779547\\
59.675	-58.0783746072929\\
59.6833333333333	-58.0531964487227\\
59.6916666666667	-57.956239310433\\
59.7	-58.1333749737553\\
59.7083333333333	-58.3621458071406\\
59.7166666666667	-58.3646905750905\\
59.725	-58.4260568320848\\
59.7333333333333	-58.5296306428007\\
59.7416666666667	-58.6196175021837\\
59.75	-58.7595627920505\\
59.7583333333333	-58.7950708441493\\
59.7666666666667	-58.7774946171642\\
59.775	-58.8279791992174\\
59.7833333333333	-58.9682014606257\\
59.7916666666667	-58.8935574465263\\
59.8	-58.886147010538\\
59.8083333333333	-58.8090892358618\\
59.8166666666667	-58.6595034801631\\
59.825	-58.729352643572\\
59.8333333333333	-58.8005761676508\\
59.8416666666667	-58.8108945375993\\
59.85	-58.6115146648414\\
59.8583333333333	-58.7404618733082\\
59.8666666666667	-58.8058780389984\\
59.875	-58.7956103015534\\
59.8833333333333	-58.9040859317871\\
59.8916666666667	-58.9611524198971\\
59.9	-58.8382068854059\\
59.9083333333333	-59.0100153903902\\
59.9166666666667	-58.9618684845698\\
59.925	-58.7670871878576\\
59.9333333333333	-58.7175466210692\\
59.9416666666667	-58.6131817888499\\
59.95	-58.4263460070333\\
59.9583333333333	-58.4109591579647\\
59.9666666666667	-58.3751684296285\\
59.975	-58.3295879810109\\
59.9833333333333	-58.4807148349273\\
59.9916666666667	-58.5874168353664\\
};
\end{axis}

\begin{axis}[%
width=0.375\FigureWidth,
height=0.43\FigureHeight,
at={(0\FigureWidth,0\FigureHeight)},
scale only axis,
xmin=0,
xmax=60,
ylabel shift = -10pt,
xtick={ 0, 15, 30, 45, 60},
ylabel = {$|G(\Omega_k)|$ [dB]},
ymin=-60,
ymax=0,
axis background/.style={fill=white}
]
\addplot [color=white!70!black, dashed, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
15	-60\\
15	0\\
};
\addplot [color=white!70!black, dashed, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
30	-60\\
30	0\\
};
\addplot [color=white!70!black, dashed, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
45	-60\\
45	0\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	11.0547607252778\\
0.0333333333333333	-19.893920158487\\
0.0666666666666667	-20.9163015502254\\
0.1	-20.7403945063958\\
0.133333333333333	-21.1504046910007\\
0.166666666666667	-19.5594097085183\\
0.2	-20.1489292134539\\
0.233333333333333	-18.7773812346668\\
0.266666666666667	-19.8787380782425\\
0.3	-20.4088124759756\\
0.333333333333333	-20.8719463421637\\
0.366666666666667	-18.9599252152938\\
0.4	-21.5094561834926\\
0.433333333333333	-20.9120863426915\\
0.466666666666667	-20.8281096934045\\
0.5	-20.6834945808808\\
0.533333333333333	-20.2943943051078\\
0.566666666666667	-21.5466164333759\\
0.6	-20.2509041268318\\
0.633333333333333	-21.956983523708\\
0.666666666666667	-20.8391595010696\\
0.7	-20.3220015198103\\
0.733333333333333	-20.2893802537073\\
0.766666666666667	-21.2273168372145\\
0.8	-20.6813332037249\\
0.833333333333333	-20.377738972037\\
0.866666666666667	-19.794887470257\\
0.9	-20.2811213812827\\
0.933333333333333	-20.5922753379318\\
0.966666666666667	-21.5828142408212\\
1	-20.7557706941823\\
1.03333333333333	-18.9417569783596\\
1.06666666666667	-21.2788605826712\\
1.1	-20.8591941896814\\
1.13333333333333	-20.3851119790612\\
1.16666666666667	-21.0371372164235\\
1.2	-21.2430668756903\\
1.23333333333333	-20.8470488404522\\
1.26666666666667	-20.6335327043544\\
1.3	-20.1273337273414\\
1.33333333333333	-19.8998127768955\\
1.36666666666667	-20.8615088357917\\
1.4	-19.3760128030523\\
1.43333333333333	-22.3057510142962\\
1.46666666666667	-20.7232614227434\\
1.5	-19.5859936429072\\
1.53333333333333	-19.4023240268458\\
1.56666666666667	-20.8213572629457\\
1.6	-20.2997511771658\\
1.63333333333333	-20.1455209618425\\
1.66666666666667	-21.3846879827683\\
1.7	-21.780052068322\\
1.73333333333333	-21.0181614727604\\
1.76666666666667	-21.2500695435787\\
1.8	-21.5760822913265\\
1.83333333333333	-21.0118298229789\\
1.86666666666667	-21.1792807534754\\
1.9	-20.2052883807334\\
1.93333333333333	-21.0721496420768\\
1.96666666666667	-21.450643757613\\
2	-21.0011184847983\\
2.03333333333333	-20.769597855409\\
2.06666666666667	-20.2978797526867\\
2.1	-21.4667756084156\\
2.13333333333333	-21.9868965636413\\
2.16666666666667	-20.8844969490109\\
2.2	-21.3178330103102\\
2.23333333333333	-19.5632182256655\\
2.26666666666667	-21.4993181792609\\
2.3	-21.3971575596252\\
2.33333333333333	-21.1923141530169\\
2.36666666666667	-20.8853143355615\\
2.4	-20.2561357368984\\
2.43333333333333	-22.1218170006572\\
2.46666666666667	-21.3794729256409\\
2.5	-21.8704134023118\\
2.53333333333333	-20.7109320351315\\
2.56666666666667	-20.819245694779\\
2.6	-20.3902315596258\\
2.63333333333333	-19.9325622090776\\
2.66666666666667	-19.9316853790667\\
2.7	-20.5759986475094\\
2.73333333333333	-20.5046415198295\\
2.76666666666667	-21.2222242405961\\
2.8	-21.231526996577\\
2.83333333333333	-21.1840073564726\\
2.86666666666667	-19.8853571335376\\
2.9	-20.7648613520121\\
2.93333333333333	-20.5820046397398\\
2.96666666666667	-21.8666170757463\\
3	-20.8093956356724\\
3.03333333333333	-20.972744481202\\
3.06666666666667	-21.8014861168489\\
3.1	-20.4201018926582\\
3.13333333333333	-20.7021396785327\\
3.16666666666667	-20.6318414249061\\
3.2	-21.025766755048\\
3.23333333333333	-20.6775185572599\\
3.26666666666667	-20.0134872066189\\
3.3	-20.9114591640063\\
3.33333333333333	-20.7348285414962\\
3.36666666666667	-20.8252394379773\\
3.4	-19.701669922605\\
3.43333333333333	-21.2505622284053\\
3.46666666666667	-21.4784868596003\\
3.5	-20.2065603467849\\
3.53333333333333	-21.1619512782664\\
3.56666666666667	-19.8721691066257\\
3.6	-20.5978956869328\\
3.63333333333333	-20.3576962826295\\
3.66666666666667	-21.5834358431617\\
3.7	-20.6875192483146\\
3.73333333333333	-20.8030732857882\\
3.76666666666667	-21.2429250431447\\
3.8	-21.3087716498695\\
3.83333333333333	-19.7988253570996\\
3.86666666666667	-19.8390548542165\\
3.9	-20.2099381670538\\
3.93333333333333	-20.5604511115846\\
3.96666666666667	-20.2161984528779\\
4	-19.7904322494049\\
4.03333333333333	-21.0214808857303\\
4.06666666666667	-20.852561854424\\
4.1	-20.1523379445397\\
4.13333333333333	-19.9115200991822\\
4.16666666666667	-21.0769493120276\\
4.2	-20.4254425552551\\
4.23333333333333	-21.0581716591491\\
4.26666666666667	-20.260143998897\\
4.3	-20.2532064465908\\
4.33333333333333	-21.1702943121546\\
4.36666666666667	-20.769925284943\\
4.4	-20.9979985057804\\
4.43333333333333	-20.8020823263829\\
4.46666666666667	-20.7392275660978\\
4.5	-19.1640213527226\\
4.53333333333333	-21.1786321248223\\
4.56666666666667	-20.5903073453853\\
4.6	-21.1130038588327\\
4.63333333333333	-20.3506972149996\\
4.66666666666667	-20.6031223079777\\
4.7	-19.7940572477268\\
4.73333333333333	-20.907203789154\\
4.76666666666667	-19.272227488483\\
4.8	-21.0682654140957\\
4.83333333333333	-20.8413471634679\\
4.86666666666667	-20.4439871905721\\
4.9	-21.1397358253165\\
4.93333333333333	-20.5695152984781\\
4.96666666666667	-19.6575426792326\\
5	-20.116366611946\\
5.03333333333333	-21.1407412351813\\
5.06666666666667	-20.7693328150136\\
5.1	-21.0346389651489\\
5.13333333333333	-19.7162106665929\\
5.16666666666667	-20.3072488860094\\
5.2	-20.16018151708\\
5.23333333333333	-19.6531574248506\\
5.26666666666667	-20.5396160179817\\
5.3	-20.4306437379797\\
5.33333333333333	-20.7645839340011\\
5.36666666666667	-20.1102983714254\\
5.4	-19.0418503514127\\
5.43333333333333	-19.040992093303\\
5.46666666666667	-21.119034260343\\
5.5	-21.5339666161242\\
5.53333333333333	-20.7817616497158\\
5.56666666666667	-19.6707731262107\\
5.6	-20.6223589386125\\
5.63333333333333	-19.6892833739218\\
5.66666666666667	-20.544099160337\\
5.7	-20.6600942809486\\
5.73333333333333	-20.2525715410016\\
5.76666666666667	-19.6411223761362\\
5.8	-20.0810115353578\\
5.83333333333333	-20.803156598202\\
5.86666666666667	-19.9211465569327\\
5.9	-20.8159743441525\\
5.93333333333333	-21.0184535236365\\
5.96666666666667	-20.325233122889\\
6	-21.2926330126968\\
6.03333333333333	-19.6839272724633\\
6.06666666666667	-19.2194489257561\\
6.1	-20.4601504099297\\
6.13333333333333	-20.5915296676745\\
6.16666666666667	-21.0735896625939\\
6.2	-20.1731543423211\\
6.23333333333333	-20.5752346375856\\
6.26666666666667	-21.5871428773775\\
6.3	-19.4505793029178\\
6.33333333333333	-20.349538476177\\
6.36666666666667	-19.1219433147363\\
6.4	-20.5854872370631\\
6.43333333333333	-21.6568365070128\\
6.46666666666667	-20.4084800972549\\
6.5	-19.7283586907465\\
6.53333333333333	-19.4066979719162\\
6.56666666666667	-20.6357530934203\\
6.6	-19.4213505962508\\
6.63333333333333	-20.2312507779123\\
6.66666666666667	-19.9224245071748\\
6.7	-20.3832769376726\\
6.73333333333333	-21.701371332744\\
6.76666666666667	-19.0992860238029\\
6.8	-19.8099764430871\\
6.83333333333333	-19.2768615676514\\
6.86666666666667	-19.6069376112147\\
6.9	-19.0162308641802\\
6.93333333333333	-21.7668353287485\\
6.96666666666667	-19.3528660867556\\
7	-19.8904992214233\\
7.03333333333333	-21.0165427057569\\
7.06666666666667	-21.5800081012004\\
7.1	-21.0122895077222\\
7.13333333333333	-20.3650609413545\\
7.16666666666667	-20.4575394408316\\
7.2	-21.3051545054667\\
7.23333333333333	-19.2116134945606\\
7.26666666666667	-19.8945070864467\\
7.3	-23.05996528326\\
7.33333333333333	-20.7445279241581\\
7.36666666666667	-19.9036379930769\\
7.4	-21.7816213257287\\
7.43333333333333	-20.9930479771959\\
7.46666666666667	-22.8450451715846\\
7.5	-21.0105048490384\\
7.53333333333333	-20.1029831338438\\
7.56666666666667	-20.462233557548\\
7.6	-21.0332414570501\\
7.63333333333333	-20.1900228600874\\
7.66666666666667	-21.3632566670813\\
7.7	-21.625983070003\\
7.73333333333333	-20.035630454992\\
7.76666666666667	-18.9380661278376\\
7.8	-20.2168302130074\\
7.83333333333333	-18.9091896491877\\
7.86666666666667	-20.7222202803773\\
7.9	-20.4214276298119\\
7.93333333333333	-20.4235291251879\\
7.96666666666667	-19.4836752172632\\
8	-20.1045673069299\\
8.03333333333333	-19.9388139134132\\
8.06666666666666	-21.4986281591672\\
8.1	-19.5334206359864\\
8.13333333333333	-20.0872075212347\\
8.16666666666667	-20.0485835964582\\
8.2	-19.7260901777196\\
8.23333333333333	-20.7880128563255\\
8.26666666666667	-20.6409125341411\\
8.3	-18.9232106323151\\
8.33333333333333	-21.706644491854\\
8.36666666666667	-18.6556102469419\\
8.4	-20.5114477688721\\
8.43333333333333	-19.7708139017258\\
8.46666666666667	-21.0235077065171\\
8.5	-19.6491350130716\\
8.53333333333333	-20.1460957255261\\
8.56666666666667	-21.3131512313926\\
8.6	-18.3975280842788\\
8.63333333333333	-20.4187671962399\\
8.66666666666667	-20.2918259734285\\
8.7	-21.5443905968709\\
8.73333333333333	-19.9070867135278\\
8.76666666666667	-19.9791151653771\\
8.8	-20.8332517847252\\
8.83333333333333	-20.1964784152003\\
8.86666666666667	-20.1408027071746\\
8.9	-18.9154190258659\\
8.93333333333333	-19.8361553878624\\
8.96666666666667	-18.2030902451141\\
9	-18.1949102788042\\
9.03333333333333	-22.2236992861435\\
9.06666666666667	-19.1557400844141\\
9.1	-20.1368407029442\\
9.13333333333333	-18.867029352105\\
9.16666666666667	-22.2205107246015\\
9.2	-20.210792886437\\
9.23333333333333	-18.3156597246939\\
9.26666666666667	-20.4451257112309\\
9.3	-21.1198888565541\\
9.33333333333333	-20.0819731749858\\
9.36666666666667	-21.0137370972067\\
9.4	-18.8822824587721\\
9.43333333333333	-20.1768619924524\\
9.46666666666667	-21.1597518936572\\
9.5	-19.0264740958264\\
9.53333333333333	-21.1032626340011\\
9.56666666666667	-18.6362650136921\\
9.6	-18.992263577933\\
9.63333333333333	-20.870862705866\\
9.66666666666667	-19.018631591281\\
9.7	-17.9724600754287\\
9.73333333333333	-18.9794527840495\\
9.76666666666667	-20.9890308262436\\
9.8	-20.5309036133964\\
9.83333333333333	-18.8257271904816\\
9.86666666666667	-19.0208746564544\\
9.9	-20.8256293044945\\
9.93333333333333	-18.5569736078079\\
9.96666666666667	-20.1020948194707\\
10	-19.3983358472785\\
10.0333333333333	-20.0327811981143\\
10.0666666666667	-20.1091153260106\\
10.1	-20.4961916305171\\
10.1333333333333	-18.9017390386218\\
10.1666666666667	-18.0904499707543\\
10.2	-18.6956493054267\\
10.2333333333333	-19.4667401058653\\
10.2666666666667	-18.5342920754243\\
10.3	-19.5623243877553\\
10.3333333333333	-19.6275700511982\\
10.3666666666667	-18.8968770269727\\
10.4	-18.7238928977017\\
10.4333333333333	-18.9088348979821\\
10.4666666666667	-18.974503953711\\
10.5	-18.8438732075968\\
10.5333333333333	-20.1489521586325\\
10.5666666666667	-19.6842332345669\\
10.6	-20.0812790640148\\
10.6333333333333	-19.8699564239255\\
10.6666666666667	-19.603211655714\\
10.7	-19.3045827495475\\
10.7333333333333	-20.0936876931938\\
10.7666666666667	-18.8676365503627\\
10.8	-18.2158245577966\\
10.8333333333333	-17.5889435045392\\
10.8666666666667	-19.6003636807284\\
10.9	-20.0855493253011\\
10.9333333333333	-19.3859692615726\\
10.9666666666667	-19.2461791505075\\
11	-19.5791560418819\\
11.0333333333333	-19.380443497698\\
11.0666666666667	-18.7668478224704\\
11.1	-18.1644300163163\\
11.1333333333333	-18.3809942162782\\
11.1666666666667	-18.6631304032463\\
11.2	-19.4424772894284\\
11.2333333333333	-19.0003502436454\\
11.2666666666667	-18.8745178137193\\
11.3	-19.3924405423947\\
11.3333333333333	-19.0503642720833\\
11.3666666666667	-19.5149661003634\\
11.4	-19.0765726177104\\
11.4333333333333	-19.289844295866\\
11.4666666666667	-19.1105172953868\\
11.5	-19.8633935302021\\
11.5333333333333	-19.2727753012243\\
11.5666666666667	-20.3133300437414\\
11.6	-18.5343337964249\\
11.6333333333333	-18.3567638296086\\
11.6666666666667	-18.8570248065621\\
11.7	-18.4644290009511\\
11.7333333333333	-20.7556102493839\\
11.7666666666667	-19.4008749113979\\
11.8	-17.7674820131345\\
11.8333333333333	-18.9604935507871\\
11.8666666666667	-18.3761328661801\\
11.9	-18.4386358937372\\
11.9333333333333	-18.6975126114947\\
11.9666666666667	-18.4803743395076\\
12	-18.3369345169221\\
12.0333333333333	-18.4765858167924\\
12.0666666666667	-17.1348092087162\\
12.1	-19.056851024301\\
12.1333333333333	-18.1900928366057\\
12.1666666666667	-18.6821547658191\\
12.2	-17.6857976504354\\
12.2333333333333	-19.1677371335114\\
12.2666666666667	-17.9840013470594\\
12.3	-18.8751893277508\\
12.3333333333333	-18.5924376600317\\
12.3666666666667	-18.0960651442164\\
12.4	-19.3452033774669\\
12.4333333333333	-18.4498169147141\\
12.4666666666667	-17.9875241433025\\
12.5	-18.2361431645361\\
12.5333333333333	-18.1574855677638\\
12.5666666666667	-18.3496236143489\\
12.6	-19.6194666399523\\
12.6333333333333	-18.4886042382612\\
12.6666666666667	-17.9274984368112\\
12.7	-19.8279880867939\\
12.7333333333333	-19.6540555040573\\
12.7666666666667	-18.7689406993241\\
12.8	-18.9585975935606\\
12.8333333333333	-18.5606883766882\\
12.8666666666667	-19.057751495039\\
12.9	-17.9642592669671\\
12.9333333333333	-18.9563897474963\\
12.9666666666667	-18.1750054318934\\
13	-18.7380881375083\\
13.0333333333333	-18.5107232309765\\
13.0666666666667	-18.5929440811082\\
13.1	-18.3015405614521\\
13.1333333333333	-18.2422308879463\\
13.1666666666667	-18.1245406466473\\
13.2	-17.7613196354271\\
13.2333333333333	-18.1105376812197\\
13.2666666666667	-18.2326070441559\\
13.3	-17.7239757276707\\
13.3333333333333	-18.3280671585277\\
13.3666666666667	-17.6906862509387\\
13.4	-18.4410208442709\\
13.4333333333333	-18.322527590622\\
13.4666666666667	-17.5779320043838\\
13.5	-18.135207198106\\
13.5333333333333	-17.7232224601421\\
13.5666666666667	-18.5042469547178\\
13.6	-18.3148645967769\\
13.6333333333333	-17.7411084134019\\
13.6666666666667	-17.2900042488311\\
13.7	-18.3570710382955\\
13.7333333333333	-17.2037580264779\\
13.7666666666667	-17.2266812430831\\
13.8	-17.9819317671137\\
13.8333333333333	-18.118848446844\\
13.8666666666667	-18.1205025738537\\
13.9	-16.9521521042076\\
13.9333333333333	-17.4398215298003\\
13.9666666666667	-18.1781205688991\\
14	-18.868461762134\\
14.0333333333333	-17.2302129384883\\
14.0666666666667	-17.6706990392618\\
14.1	-17.3067509187942\\
14.1333333333333	-17.1806119084596\\
14.1666666666667	-17.973119479371\\
14.2	-18.3172393555178\\
14.2333333333333	-17.4632944610951\\
14.2666666666667	-17.689811000029\\
14.3	-18.75002842873\\
14.3333333333333	-16.948536306247\\
14.3666666666667	-16.981538562368\\
14.4	-17.6564796209389\\
14.4333333333333	-17.6948903365078\\
14.4666666666667	-17.4165247341195\\
14.5	-17.8478582395246\\
14.5333333333333	-18.0206622635352\\
14.5666666666667	-16.7647819014337\\
14.6	-16.9324880515572\\
14.6333333333333	-16.9538879086525\\
14.6666666666667	-18.015380147572\\
14.7	-16.6539475916978\\
14.7333333333333	-16.2374643346026\\
14.7666666666667	-17.4511070337152\\
14.8	-16.5631184657936\\
14.8333333333333	-17.8604000825057\\
14.8666666666667	-16.3082850444863\\
14.9	-17.1549702020034\\
14.9333333333333	-17.4567231350157\\
14.9666666666667	-16.1897443381078\\
15.0083333333333	-16.2617836702752\\
15.0416666666667	-16.9112363294625\\
15.075	-16.7417541210464\\
15.1083333333333	-16.850108780826\\
15.1416666666667	-16.9337553199017\\
15.175	-18.1377271847256\\
15.2083333333333	-16.4895966910173\\
15.2416666666667	-18.1566875320812\\
15.275	-16.6429964669065\\
15.3083333333333	-16.3512240091779\\
15.3416666666667	-16.9689946783785\\
15.375	-16.6380284928703\\
15.4083333333333	-15.9910270738945\\
15.4416666666667	-16.1253533669617\\
15.475	-17.2738348843966\\
15.5083333333333	-16.0703878969802\\
15.5416666666667	-16.9861281750036\\
15.575	-17.1807505792016\\
15.6083333333333	-16.2231273749518\\
15.6416666666667	-17.4844131713071\\
15.675	-16.4032771571312\\
15.7083333333333	-17.2418171470626\\
15.7416666666667	-16.5442715826257\\
15.775	-17.7976430936941\\
15.8083333333333	-15.6389843591772\\
15.8416666666667	-17.7144099200695\\
15.875	-16.9488589685802\\
15.9083333333333	-15.3858010146436\\
15.9416666666667	-15.301365668421\\
15.975	-16.8941870292444\\
16.0083333333333	-16.5544282300298\\
16.0416666666667	-16.0439482000438\\
16.075	-16.762692279674\\
16.1083333333333	-16.8004662028001\\
16.1416666666667	-16.8287788853428\\
16.175	-16.472284291644\\
16.2083333333333	-17.3570406244608\\
16.2416666666667	-16.2792847860568\\
16.275	-15.7852440302072\\
16.3083333333333	-15.994890671403\\
16.3416666666667	-16.0806483077823\\
16.375	-14.6455310244178\\
16.4083333333333	-16.3416606614882\\
16.4416666666667	-16.1598094722117\\
16.475	-15.9786363128095\\
16.5083333333333	-15.9469429793674\\
16.5416666666667	-16.5070400266102\\
16.575	-15.4429784175431\\
16.6083333333333	-16.2825738664697\\
16.6416666666667	-15.7749369353414\\
16.675	-14.7205456482864\\
16.7083333333333	-16.5680198239954\\
16.7416666666667	-14.070133446039\\
16.775	-16.3582527080213\\
16.8083333333333	-14.0538768556948\\
16.8416666666667	-14.3783610103225\\
16.875	-14.8790789689486\\
16.9083333333333	-15.7478757061385\\
16.9416666666667	-14.7718027620404\\
16.975	-16.0903325995186\\
17.0083333333333	-16.5278343368902\\
17.0416666666667	-14.7944380243189\\
17.075	-14.078299383151\\
17.1083333333333	-15.1417877388052\\
17.1416666666667	-15.5701008349534\\
17.175	-15.5337541929759\\
17.2083333333333	-14.9187580968711\\
17.2416666666667	-14.9443695151328\\
17.275	-15.5811327046933\\
17.3083333333333	-13.7623888010909\\
17.3416666666667	-13.6814548385107\\
17.375	-13.8438725038119\\
17.4083333333333	-13.0279127062393\\
17.4416666666667	-15.1208615398405\\
17.475	-15.8496201860708\\
17.5083333333333	-13.9271441964945\\
17.5416666666667	-14.0373763461612\\
17.575	-14.8038336695316\\
17.6083333333333	-14.618867733783\\
17.6416666666667	-16.6211720906655\\
17.675	-15.5332105988824\\
17.7083333333333	-13.5546074618519\\
17.7416666666667	-14.8563546090228\\
17.775	-14.6736130001601\\
17.8083333333333	-13.7285908370938\\
17.8416666666667	-15.4225736420019\\
17.875	-14.4046652426154\\
17.9083333333333	-13.8279587969764\\
17.9416666666667	-14.6369679422095\\
17.975	-14.6377763879452\\
18.0083333333333	-14.9492817027158\\
18.0416666666667	-13.7675038547424\\
18.075	-14.931744517979\\
18.1083333333333	-14.7750675143214\\
18.1416666666667	-13.8664861831512\\
18.175	-12.8706322133565\\
18.2083333333333	-13.9308630752792\\
18.2416666666667	-13.728865053749\\
18.275	-15.939410006755\\
18.3083333333333	-14.236692074415\\
18.3416666666667	-12.84540615021\\
18.375	-14.3276847596844\\
18.4083333333333	-12.9181751784322\\
18.4416666666667	-13.9851071114058\\
18.475	-13.1957238273106\\
18.5083333333333	-12.7632781410293\\
18.5416666666667	-11.9787300381613\\
18.575	-14.3514507205633\\
18.6083333333333	-13.2158868023661\\
18.6416666666667	-14.6475591561463\\
18.675	-13.5183533347333\\
18.7083333333333	-13.6172842982687\\
18.7416666666667	-13.7854883525802\\
18.775	-12.6052047100283\\
18.8083333333333	-12.7926288718712\\
18.8416666666667	-14.9135570174537\\
18.875	-12.5020465165882\\
18.9083333333333	-15.1211371059723\\
18.9416666666667	-14.7071516120657\\
18.975	-12.7840404356309\\
19.0083333333333	-13.0221813312106\\
19.0416666666667	-12.7597295588724\\
19.075	-11.6690541536228\\
19.1083333333333	-13.4015591826069\\
19.1416666666667	-12.8186014343703\\
19.175	-12.6827532748514\\
19.2083333333333	-13.5144919993882\\
19.2416666666667	-12.6667913189776\\
19.275	-13.9346088243379\\
19.3083333333333	-12.2820234254857\\
19.3416666666667	-11.999157022253\\
19.375	-11.5309633081876\\
19.4083333333333	-12.8010364590837\\
19.4416666666667	-13.0703324269163\\
19.475	-11.6884940323703\\
19.5083333333333	-9.94145615622767\\
19.5416666666667	-12.2721936187468\\
19.575	-14.6636066056023\\
19.6083333333333	-11.7649466075515\\
19.6416666666667	-11.4342608588507\\
19.675	-9.68093962341307\\
19.7083333333333	-11.3991218461226\\
19.7416666666667	-12.4455794681888\\
19.775	-11.9540606685791\\
19.8083333333333	-10.9479197065991\\
19.8416666666667	-10.8696873178035\\
19.875	-12.2214267170863\\
19.9083333333333	-11.5235210186085\\
19.9416666666667	-10.5665345470569\\
19.975	-10.7002664744401\\
20.0083333333333	-11.7108031583902\\
20.0416666666667	-9.72822775799262\\
20.075	-12.7105051588985\\
20.1083333333333	-10.0917764115205\\
20.1416666666667	-9.70482684811573\\
20.175	-12.7595447372638\\
20.2083333333333	-11.2048978552124\\
20.2416666666667	-8.85555363947127\\
20.275	-9.58571402754804\\
20.3083333333333	-11.0370692074033\\
20.3416666666667	-9.50825005643707\\
20.375	-11.0326662906457\\
20.4083333333333	-10.5333656517725\\
20.4416666666667	-11.1779853459297\\
20.475	-11.2910001234402\\
20.5083333333333	-11.5900843535088\\
20.5416666666667	-10.3422909604489\\
20.575	-9.88851133388967\\
20.6083333333333	-10.9391882469792\\
20.6416666666667	-10.239714313261\\
20.675	-9.71127575818088\\
20.7083333333333	-9.17286016502447\\
20.7416666666667	-9.3041205282369\\
20.775	-8.45734470567416\\
20.8083333333333	-9.30172459813743\\
20.8416666666667	-7.50175495243954\\
20.875	-8.2906068864011\\
20.9083333333333	-8.53271455593849\\
20.9416666666667	-10.4408520419148\\
20.975	-9.87837772390025\\
21.0083333333333	-9.7595490143979\\
21.0416666666667	-11.9184476305258\\
21.075	-9.85156903483145\\
21.1083333333333	-7.1827418086356\\
21.1416666666667	-11.1223586603932\\
21.175	-10.7003783077927\\
21.2083333333333	-8.41243246037796\\
21.2416666666667	-10.0069218407782\\
21.275	-9.07971540711124\\
21.3083333333333	-8.36045345265594\\
21.3416666666667	-9.87060369875439\\
21.375	-8.95333261751395\\
21.4083333333333	-7.49929088800457\\
21.4416666666667	-8.8743758046894\\
21.475	-7.71135521912802\\
21.5083333333333	-8.32852127913692\\
21.5416666666667	-7.75763446375913\\
21.575	-9.33214960234574\\
21.6083333333333	-7.80828599445876\\
21.6416666666667	-11.642747089926\\
21.675	-6.49607035526613\\
21.7083333333333	-8.3351167301679\\
21.7416666666667	-8.7085085485425\\
21.775	-8.98616045896651\\
21.8083333333333	-8.2987636535415\\
21.8416666666667	-8.33747197461253\\
21.875	-8.51595758997814\\
21.9083333333333	-8.53486308730881\\
21.9416666666667	-8.27629281679001\\
21.975	-7.66831344395484\\
22.0083333333333	-7.16579633075627\\
22.0416666666667	-8.02959779546292\\
22.075	-7.27605963925408\\
22.1083333333333	-8.3725829437419\\
22.1416666666667	-7.43695859215584\\
22.175	-8.16819081000076\\
22.2083333333333	-5.99868525897497\\
22.2416666666667	-5.57969125858066\\
22.275	-7.07760584425265\\
22.3083333333333	-7.64253576903586\\
22.3416666666667	-6.57918789354419\\
22.375	-5.50029492628157\\
22.4083333333333	-6.71297934945914\\
22.4416666666667	-6.48454665706035\\
22.475	-5.72165192003558\\
22.5083333333333	-5.58886159985545\\
22.5416666666667	-6.98482014731275\\
22.575	-7.45907850027435\\
22.6083333333333	-6.85599772465613\\
22.6416666666667	-8.08315767233394\\
22.675	-7.46311052206235\\
22.7083333333333	-6.49364301432591\\
22.7416666666667	-8.65922097359591\\
22.775	-7.77529596991228\\
22.8083333333333	-7.53471577154517\\
22.8416666666667	-5.9672507901724\\
22.875	-7.24247835140487\\
22.9083333333333	-7.89443086759388\\
22.9416666666667	-5.24671857010751\\
22.975	-5.98731058610024\\
23.0083333333333	-5.94326010799145\\
23.0416666666667	-6.83301600144718\\
23.075	-6.94651971464714\\
23.1083333333333	-7.48966340326821\\
23.1416666666667	-6.86634779365414\\
23.175	-8.77056132256606\\
23.2083333333333	-5.60729535234177\\
23.2416666666667	-5.13300902339935\\
23.275	-6.80552158329915\\
23.3083333333333	-5.96119010045856\\
23.3416666666667	-7.72319965917888\\
23.375	-8.81663192860731\\
23.4083333333333	-6.03240844605642\\
23.4416666666667	-7.2550737233386\\
23.475	-7.08401287318516\\
23.5083333333333	-7.47156314921031\\
23.5416666666667	-8.58009161676506\\
23.575	-8.74339422581574\\
23.6083333333333	-9.14827192445968\\
23.6416666666667	-7.63469844110856\\
23.675	-8.58264206482511\\
23.7083333333333	-8.60249606614031\\
23.7416666666667	-6.85839385307236\\
23.775	-9.99712729930355\\
23.8083333333333	-8.43931785444446\\
23.8416666666667	-8.73229032965015\\
23.875	-8.94355370494933\\
23.9083333333333	-7.28433300731365\\
23.9416666666667	-9.06300028644553\\
23.975	-8.86485863179148\\
24.0083333333333	-8.016342536884\\
24.0416666666667	-9.14495336977275\\
24.075	-10.280213937484\\
24.1083333333333	-7.87607177916337\\
24.1416666666667	-9.73966648502707\\
24.175	-8.66678644938569\\
24.2083333333333	-8.90247425128712\\
24.2416666666667	-6.98068876542529\\
24.275	-8.72661200126558\\
24.3083333333333	-11.4984871527058\\
24.3416666666667	-9.38766770034575\\
24.375	-8.02143358468307\\
24.4083333333333	-8.74966292032349\\
24.4416666666667	-8.73824871556168\\
24.475	-9.51762162600206\\
24.5083333333333	-9.67477393011757\\
24.5416666666667	-8.90980913719941\\
24.575	-9.73147341128542\\
24.6083333333333	-10.6960394750465\\
24.6416666666667	-8.90320019453168\\
24.675	-10.4249946451756\\
24.7083333333333	-10.6609163302753\\
24.7416666666667	-12.7832594900721\\
24.775	-9.79174552065484\\
24.8083333333333	-10.1923120878997\\
24.8416666666667	-10.6441419184577\\
24.875	-9.05832351481483\\
24.9083333333333	-11.4174356471072\\
24.9416666666667	-9.70399516915543\\
24.975	-10.1677577600944\\
25.0083333333333	-12.2908289763652\\
25.0416666666667	-10.8729182126681\\
25.075	-12.291245262493\\
25.1083333333333	-10.8941585318653\\
25.1416666666667	-10.2668545596769\\
25.175	-12.0265509373109\\
25.2083333333333	-9.65124880500959\\
25.2416666666667	-12.0417408949099\\
25.275	-11.2800083004989\\
25.3083333333333	-11.5478652463895\\
25.3416666666667	-9.84331499893656\\
25.375	-11.3263450554315\\
25.4083333333333	-13.0659671876607\\
25.4416666666667	-10.7272479881862\\
25.475	-13.2781454283173\\
25.5083333333333	-11.8336736380279\\
25.5416666666667	-12.3208975197833\\
25.575	-11.1657961106893\\
25.6083333333333	-11.643321591979\\
25.6416666666667	-12.1233328194812\\
25.675	-12.4361310660464\\
25.7083333333333	-13.0688799188744\\
25.7416666666667	-11.9971311493535\\
25.775	-13.4704703083167\\
25.8083333333333	-11.7780660113063\\
25.8416666666667	-11.5858584937141\\
25.875	-12.3322869940165\\
25.9083333333333	-10.9112388463437\\
25.9416666666667	-11.0704161751349\\
25.975	-10.6135530509518\\
26.0083333333333	-13.1567175191591\\
26.0416666666667	-12.0679195242781\\
26.075	-13.6614064789843\\
26.1083333333333	-13.5387293118165\\
26.1416666666667	-13.3016047133238\\
26.175	-11.9381371813357\\
26.2083333333333	-14.5509612245613\\
26.2416666666667	-13.3916885612869\\
26.275	-15.1379006030101\\
26.3083333333333	-14.0044376968321\\
26.3416666666667	-13.5961439641662\\
26.375	-13.7896219004423\\
26.4083333333333	-13.5840723262488\\
26.4416666666667	-13.8952462903653\\
26.475	-12.3064809077617\\
26.5083333333333	-13.3103830204988\\
26.5416666666667	-13.7046003301092\\
26.575	-14.1314357802253\\
26.6083333333333	-14.2866448903135\\
26.6416666666667	-13.8082166040296\\
26.675	-14.0867101836577\\
26.7083333333333	-13.6198765537611\\
26.7416666666667	-14.5109941115151\\
26.775	-13.2049288486693\\
26.8083333333333	-13.6163635494954\\
26.8416666666667	-14.5765669703345\\
26.875	-14.5546368409774\\
26.9083333333333	-15.432320378652\\
26.9416666666667	-15.6136800140071\\
26.975	-16.2572129488438\\
27.0083333333333	-15.4494422694357\\
27.0416666666667	-15.3587465500472\\
27.075	-16.0878771244668\\
27.1083333333333	-17.7508801427074\\
27.1416666666667	-15.0856579951789\\
27.175	-15.1125358082045\\
27.2083333333333	-14.7947562763805\\
27.2416666666667	-16.0356691108517\\
27.275	-15.2299962632892\\
27.3083333333333	-14.9153086421905\\
27.3416666666667	-16.5657145441991\\
27.375	-16.2144149150312\\
27.4083333333333	-16.4489834766232\\
27.4416666666667	-15.548354876406\\
27.475	-16.3884546286121\\
27.5083333333333	-16.3860670096986\\
27.5416666666667	-16.4869490902562\\
27.575	-16.2416652458064\\
27.6083333333333	-17.0208000814401\\
27.6416666666667	-15.7890268967603\\
27.675	-17.0956106010023\\
27.7083333333333	-16.4757732483915\\
27.7416666666667	-16.6616093420062\\
27.775	-14.4748185417915\\
27.8083333333333	-16.2331419511934\\
27.8416666666667	-16.4234130768404\\
27.875	-14.9969597259068\\
27.9083333333333	-15.7302343332519\\
27.9416666666667	-15.5010712432518\\
27.975	-16.1040920497444\\
28.0083333333333	-16.3746342867504\\
28.0416666666667	-17.1227442236178\\
28.075	-16.0590660339366\\
28.1083333333333	-16.6791910610542\\
28.1416666666667	-15.5493978943177\\
28.175	-16.6492088234924\\
28.2083333333333	-17.0970581687947\\
28.2416666666667	-16.2523168014097\\
28.275	-17.4420654786494\\
28.3083333333333	-17.6481469761745\\
28.3416666666667	-18.2413398529976\\
28.375	-18.2381949768432\\
28.4083333333333	-16.8700841245399\\
28.4416666666667	-17.6230082936173\\
28.475	-17.6446469416799\\
28.5083333333333	-18.0648083169948\\
28.5416666666667	-19.3580496338429\\
28.575	-17.1492167202671\\
28.6083333333333	-17.9937604679069\\
28.6416666666667	-18.312359870959\\
28.675	-18.5694178378916\\
28.7083333333333	-18.1233904706337\\
28.7416666666667	-18.1518135106886\\
28.775	-18.7985778117194\\
28.8083333333333	-17.1567315598264\\
28.8416666666667	-17.9480177102888\\
28.875	-17.4632605092234\\
28.9083333333333	-18.4287316756071\\
28.9416666666667	-19.5080491173401\\
28.975	-17.8458301445703\\
29.0083333333333	-17.8287965626947\\
29.0416666666667	-18.7197892195866\\
29.075	-17.8290080716216\\
29.1083333333333	-17.3648181306747\\
29.1416666666667	-18.5274531687305\\
29.175	-19.8427443809803\\
29.2083333333333	-17.7291591348622\\
29.2416666666667	-19.6697150348954\\
29.275	-18.8122448642983\\
29.3083333333333	-20.4794011348486\\
29.3416666666667	-19.3335740179389\\
29.375	-20.1107553598695\\
29.4083333333333	-18.9852250956224\\
29.4416666666667	-18.8268716560109\\
29.475	-19.2241851753143\\
29.5083333333333	-19.7328570290635\\
29.5416666666667	-21.2772219895216\\
29.575	-20.5306323174454\\
29.6083333333333	-18.9457703819005\\
29.6416666666667	-19.4347616334041\\
29.675	-19.4234423841593\\
29.7083333333333	-19.3783105059441\\
29.7416666666667	-20.1533190024011\\
29.775	-18.7895081565849\\
29.8083333333333	-19.1177359106855\\
29.8416666666667	-18.2274181486038\\
29.875	-19.7250372132442\\
29.9083333333333	-20.7767161978714\\
29.9416666666667	-20.0694562667888\\
29.975	-18.2433369418284\\
30.0083333333333	-20.6054625077038\\
30.0416666666667	-21.3731322380217\\
30.075	-20.3999525862375\\
30.1083333333333	-19.0435927333106\\
30.1416666666667	-19.9829847500979\\
30.175	-20.2591877349327\\
30.2083333333333	-20.8442349189971\\
30.2416666666667	-19.8365562711877\\
30.275	-20.8600560232837\\
30.3083333333333	-21.8214344809335\\
30.3416666666667	-20.4094922134964\\
30.375	-19.7972442760334\\
30.4083333333333	-22.9545394029579\\
30.4416666666667	-19.5296331550592\\
30.475	-20.2065241052183\\
30.5083333333333	-21.1044128974064\\
30.5416666666667	-22.290104670476\\
30.575	-19.9975323298981\\
30.6083333333333	-20.8046081011065\\
30.6416666666667	-20.247559680746\\
30.675	-19.2664117863649\\
30.7083333333333	-20.6078239895217\\
30.7416666666667	-20.6042948253453\\
30.775	-20.1280162529239\\
30.8083333333333	-20.7610190689694\\
30.8416666666667	-20.6840537895686\\
30.875	-19.7104650362803\\
30.9083333333333	-21.2445207298189\\
30.9416666666667	-21.3863383037783\\
30.975	-20.4130986448854\\
31.0083333333333	-20.5320485452413\\
31.0416666666667	-20.4039633943951\\
31.075	-22.6852221708309\\
31.1083333333333	-20.259551063872\\
31.1416666666667	-22.3899204753569\\
31.175	-21.2452150390354\\
31.2083333333333	-22.8554630473465\\
31.2416666666667	-21.343603502686\\
31.275	-20.6120472832243\\
31.3083333333333	-20.9895260161007\\
31.3416666666667	-20.8163173334215\\
31.375	-22.0907631566116\\
31.4083333333333	-21.6503868707103\\
31.4416666666667	-21.0049108552925\\
31.475	-21.4298401755198\\
31.5083333333333	-21.0074218092903\\
31.5416666666667	-21.6734935900176\\
31.575	-21.7676544582942\\
31.6083333333333	-23.4316340467498\\
31.6416666666667	-21.6059254140827\\
31.675	-22.0465360991201\\
31.7083333333333	-21.7763731119424\\
31.7416666666667	-23.723290844899\\
31.775	-22.0191980204162\\
31.8083333333333	-23.3311932123985\\
31.8416666666667	-23.6730460296071\\
31.875	-20.7981767530623\\
31.9083333333333	-23.8243064524939\\
31.9416666666667	-22.6914429941551\\
31.975	-23.581503211935\\
32.0083333333333	-22.2652558704616\\
32.0416666666667	-22.8643026031\\
32.075	-21.1329147885222\\
32.1083333333333	-23.3931457096807\\
32.1416666666667	-21.1736279289584\\
32.175	-22.2193823124723\\
32.2083333333333	-23.8749664136574\\
32.2416666666667	-23.9714341249679\\
32.275	-23.5577096796771\\
32.3083333333333	-21.8728562649252\\
32.3416666666667	-22.4960488788475\\
32.375	-22.3525181459111\\
32.4083333333333	-23.7952146315874\\
32.4416666666667	-24.0819602035257\\
32.475	-22.8362074378896\\
32.5083333333333	-23.6133581128757\\
32.5416666666667	-23.2505923569217\\
32.575	-24.354583904167\\
32.6083333333333	-23.5886954014454\\
32.6416666666667	-21.9391863563575\\
32.675	-24.6798455142976\\
32.7083333333333	-22.9979155380353\\
32.7416666666667	-24.8007880072943\\
32.775	-24.0801456890033\\
32.8083333333333	-22.5324271234071\\
32.8416666666667	-22.640990677305\\
32.875	-24.443708823479\\
32.9083333333333	-23.2977994462764\\
32.9416666666667	-22.9534842996273\\
32.975	-22.7452070152299\\
33.0083333333333	-23.7026275802634\\
33.0416666666667	-25.1267911517136\\
33.075	-22.5069884334112\\
33.1083333333333	-24.0792634501284\\
33.1416666666667	-25.248382854596\\
33.175	-24.2127776489865\\
33.2083333333333	-23.8142619904992\\
33.2416666666667	-22.2116377669667\\
33.275	-22.0747838170579\\
33.3083333333333	-23.0580891143332\\
33.3416666666667	-24.8089540662094\\
33.375	-24.394081447207\\
33.4083333333333	-24.9479352046203\\
33.4416666666667	-24.6652473332585\\
33.475	-24.3298045771382\\
33.5083333333333	-24.0336180522133\\
33.5416666666667	-24.3274929720661\\
33.575	-23.9485036757091\\
33.6083333333333	-23.9963830947189\\
33.6416666666667	-23.5653152272106\\
33.675	-23.5593725592953\\
33.7083333333333	-24.950190371912\\
33.7416666666667	-23.8655872873566\\
33.775	-25.003542745647\\
33.8083333333333	-23.4479551649437\\
33.8416666666667	-23.9995357845057\\
33.875	-23.457604568665\\
33.9083333333333	-25.9276279586674\\
33.9416666666667	-24.2596263367236\\
33.975	-23.4155064419797\\
34.0083333333333	-23.0707843986404\\
34.0416666666667	-24.9143220886415\\
34.075	-23.2732957397622\\
34.1083333333333	-25.8058719176043\\
34.1416666666667	-25.4631504093992\\
34.175	-24.9262618496945\\
34.2083333333333	-24.8675140879572\\
34.2416666666667	-26.0147510419725\\
34.275	-23.4403784450132\\
34.3083333333333	-27.2542207736203\\
34.3416666666667	-27.2352576420723\\
34.375	-23.9300032055435\\
34.4083333333333	-24.2462730904878\\
34.4416666666667	-26.9309911264995\\
34.475	-24.8153159825971\\
34.5083333333333	-24.451620640396\\
34.5416666666667	-24.4841004173805\\
34.575	-25.2272763329103\\
34.6083333333333	-23.6879305954568\\
34.6416666666667	-25.7007607147916\\
34.675	-24.4105060388816\\
34.7083333333333	-25.4739015299986\\
34.7416666666667	-27.7474907775446\\
34.775	-26.0641142348709\\
34.8083333333333	-25.2196491614182\\
34.8416666666667	-24.6546433855746\\
34.875	-26.3986913493775\\
34.9083333333333	-24.965469384126\\
34.9416666666667	-24.2286015677573\\
34.975	-24.4316175609598\\
35.0083333333333	-25.0879822898494\\
35.0416666666667	-25.165648497537\\
35.075	-24.2457189625681\\
35.1083333333333	-27.2939142412475\\
35.1416666666667	-25.1598523491839\\
35.175	-25.9033310401045\\
35.2083333333333	-24.2429469986091\\
35.2416666666667	-26.1006827033659\\
35.275	-25.4560598426253\\
35.3083333333333	-24.8541742947485\\
35.3416666666667	-25.9488001034936\\
35.375	-29.0694594990855\\
35.4083333333333	-24.7243094517856\\
35.4416666666667	-25.7848777780746\\
35.475	-26.8130126050744\\
35.5083333333333	-26.4483561862427\\
35.5416666666667	-26.5899231181205\\
35.575	-26.1233830755514\\
35.6083333333333	-26.4875318611598\\
35.6416666666667	-27.4480958922796\\
35.675	-27.0544438990876\\
35.7083333333333	-29.20659455319\\
35.7416666666667	-27.2568997616573\\
35.775	-26.3578420807879\\
35.8083333333333	-27.3606460484735\\
35.8416666666667	-27.479991778778\\
35.875	-25.5535517533193\\
35.9083333333333	-26.992217623007\\
35.9416666666667	-26.362991046753\\
35.975	-26.0381203102358\\
36.0083333333333	-26.2970950753593\\
36.0416666666667	-26.5460862308851\\
36.075	-25.3293460998712\\
36.1083333333333	-27.1894058387252\\
36.1416666666667	-27.5364614339462\\
36.175	-26.2574636994154\\
36.2083333333333	-27.4682363173778\\
36.2416666666667	-28.7567918433323\\
36.275	-27.4179205433099\\
36.3083333333333	-27.8481198266417\\
36.3416666666667	-26.282405108728\\
36.375	-25.3146553442449\\
36.4083333333333	-26.5071079128532\\
36.4416666666667	-27.0853634642464\\
36.475	-27.9564132702845\\
36.5083333333333	-25.226154764573\\
36.5416666666667	-25.8609775083971\\
36.575	-26.2849165929986\\
36.6083333333333	-30.3778095958521\\
36.6416666666667	-32.57962903375\\
36.675	-28.8875562384276\\
36.7083333333333	-27.1120297882486\\
36.7416666666667	-31.3606335142865\\
36.775	-27.4812593539091\\
36.8083333333333	-27.1034712405425\\
36.8416666666667	-26.7905268167674\\
36.875	-29.7805335520254\\
36.9083333333333	-27.4021284689597\\
36.9416666666667	-27.7822017495005\\
36.975	-27.7943916323438\\
37.0083333333333	-25.9774146820283\\
37.0416666666667	-30.1562749192792\\
37.075	-28.5695470420309\\
37.1083333333333	-30.3029179529315\\
37.1416666666667	-27.7435816292367\\
37.175	-29.1218895995619\\
37.2083333333333	-28.2911168474729\\
37.2416666666667	-27.6613539767485\\
37.275	-26.099257719703\\
37.3083333333333	-28.3010215940295\\
37.3416666666667	-31.1447544796257\\
37.375	-30.5821531261213\\
37.4083333333333	-25.160398186705\\
37.4416666666667	-28.930832985389\\
37.475	-26.8668793630861\\
37.5083333333333	-31.8802733770203\\
37.5416666666667	-29.4487750766465\\
37.575	-28.0270761066388\\
37.6083333333333	-27.785146482846\\
37.6416666666667	-26.1908569066867\\
37.675	-24.2724526108629\\
37.7083333333333	-29.4802727947125\\
37.7416666666667	-32.0335999284608\\
37.775	-28.100962469597\\
37.8083333333333	-26.9584899312284\\
37.8416666666667	-27.4049005101112\\
37.875	-25.6964495858148\\
37.9083333333333	-25.4853816970536\\
37.9416666666667	-27.6240925619273\\
37.975	-31.0977669720691\\
38.0083333333333	-25.2804794966358\\
38.0416666666667	-28.1867267057307\\
38.075	-28.7560751608199\\
38.1083333333333	-27.9772381182335\\
38.1416666666667	-25.9974069948241\\
38.175	-29.1836240746817\\
38.2083333333333	-31.6529866809613\\
38.2416666666667	-29.6999589802922\\
38.275	-30.2929899176927\\
38.3083333333333	-26.2475173133838\\
38.3416666666667	-27.2411681234959\\
38.375	-28.3316982218855\\
38.4083333333333	-28.5855706865162\\
38.4416666666667	-29.3201643824392\\
38.475	-25.7208987892461\\
38.5083333333333	-31.7723437674722\\
38.5416666666667	-30.2811585110877\\
38.575	-27.9024252838105\\
38.6083333333333	-26.3850907557689\\
38.6416666666667	-26.2258741219585\\
38.675	-28.3065992994332\\
38.7083333333333	-29.4122751056326\\
38.7416666666667	-27.6410612462959\\
38.775	-27.2834548079482\\
38.8083333333333	-32.1745387009804\\
38.8416666666667	-26.4245509383855\\
38.875	-26.8714154121523\\
38.9083333333333	-29.8176101270932\\
38.9416666666667	-26.2730219735296\\
38.975	-28.6833949467081\\
39.0083333333333	-31.5871629041775\\
39.0416666666667	-28.5586699138141\\
39.075	-32.1914308433483\\
39.1083333333333	-29.0773679277895\\
39.1416666666667	-32.3287340310343\\
39.175	-24.8641856261321\\
39.2083333333333	-28.8052996731733\\
39.2416666666667	-26.7882923418802\\
39.275	-37.0040715963331\\
39.3083333333333	-29.374698827332\\
39.3416666666667	-30.1171192836181\\
39.375	-29.0657614538008\\
39.4083333333333	-28.562917492876\\
39.4416666666667	-31.7036759373126\\
39.475	-27.5800312286702\\
39.5083333333333	-29.1432184839383\\
39.5416666666667	-30.4734541710132\\
39.575	-32.4793712338884\\
39.6083333333333	-31.0723893624745\\
39.6416666666667	-30.4282335534028\\
39.675	-29.8303594902972\\
39.7083333333333	-31.4784296492565\\
39.7416666666667	-26.1675732532071\\
39.775	-31.5725001119169\\
39.8083333333333	-29.1940785284313\\
39.8416666666667	-36.007934685715\\
39.875	-30.6376519111549\\
39.9083333333333	-35.1185226498311\\
39.9416666666667	-28.0364010122337\\
39.975	-30.9090433348303\\
40.0083333333333	-31.0924801344663\\
40.0416666666667	-39.4575316271009\\
40.075	-28.4950682885276\\
40.1083333333333	-25.8889073018645\\
40.1416666666667	-27.8871543713752\\
40.175	-30.3587511471588\\
40.2083333333333	-33.7718824406016\\
40.2416666666667	-37.5128742175865\\
40.275	-34.3768886880147\\
40.3083333333333	-34.8609647202811\\
40.3416666666667	-30.2237427511527\\
40.375	-31.4719010823821\\
40.4083333333333	-27.4886223722907\\
40.4416666666667	-33.8442788677968\\
40.475	-28.3643153073716\\
40.5083333333333	-29.5653687129117\\
40.5416666666667	-34.2514880324453\\
40.575	-29.1263915158034\\
40.6083333333333	-33.1545875420275\\
40.6416666666667	-30.1015373798531\\
40.675	-27.3698659845287\\
40.7083333333333	-32.9915793608679\\
40.7416666666667	-31.8716003991251\\
40.775	-30.4462592961111\\
40.8083333333333	-36.6383274615805\\
40.8416666666667	-31.1968199382503\\
40.875	-27.2843875317326\\
40.9083333333333	-34.1682126720393\\
40.9416666666667	-32.0835493080964\\
40.975	-30.0672821335689\\
41.0083333333333	-35.2789864300412\\
41.0416666666667	-29.5367535070175\\
41.075	-36.4519458786531\\
41.1083333333333	-33.7474611402731\\
41.1416666666667	-31.9542174302068\\
41.175	-28.9998360625331\\
41.2083333333333	-26.6614098397067\\
41.2416666666667	-28.8939258845927\\
41.275	-31.6873569031356\\
41.3083333333333	-32.3100099572518\\
41.3416666666667	-29.1900532755177\\
41.375	-27.0830876329029\\
41.4083333333333	-26.1468088547734\\
41.4416666666667	-27.7194206980498\\
41.475	-34.0028412346327\\
41.5083333333333	-31.0436987098875\\
41.5416666666667	-30.3309618118706\\
41.575	-27.908454370039\\
41.6083333333333	-31.0561971611549\\
41.6416666666667	-34.4176706482051\\
41.675	-30.9347143804082\\
41.7083333333333	-29.3682061852719\\
41.7416666666667	-29.2276373846948\\
41.775	-29.2960736596299\\
41.8083333333333	-32.7895855181757\\
41.8416666666667	-34.893530106634\\
41.875	-28.4853806137909\\
41.9083333333333	-27.4888819423246\\
41.9416666666667	-31.4693704841227\\
41.975	-32.5405901705312\\
42.0083333333333	-32.5442270908002\\
42.0416666666667	-35.1207249786778\\
42.075	-33.6008764725833\\
42.1083333333333	-30.6537308862741\\
42.1416666666667	-31.501394729245\\
42.175	-31.6733375927016\\
42.2083333333333	-30.9390848881646\\
42.2416666666667	-33.4658040712736\\
42.275	-31.5192693622557\\
42.3083333333333	-34.9334225345788\\
42.3416666666667	-29.4803282906034\\
42.375	-29.3472152267546\\
42.4083333333333	-32.251171382427\\
42.4416666666667	-34.4270993625895\\
42.475	-30.1628418783457\\
42.5083333333333	-32.3546775997458\\
42.5416666666667	-30.1447066476573\\
42.575	-29.0997100083625\\
42.6083333333333	-29.2090944146201\\
42.6416666666667	-27.5160105403594\\
42.675	-33.3020839396736\\
42.7083333333333	-29.4204764808996\\
42.7416666666667	-33.3939579349836\\
42.775	-30.1940538863171\\
42.8083333333333	-34.3571344347456\\
42.8416666666667	-34.2127586172859\\
42.875	-37.9906754613548\\
42.9083333333333	-29.3039316618135\\
42.9416666666667	-30.4936063376692\\
42.975	-36.8249241555958\\
43.0083333333333	-35.7135608194767\\
43.0416666666667	-30.8861190700743\\
43.075	-29.6751908332157\\
43.1083333333333	-31.642964369767\\
43.1416666666667	-32.2729433046012\\
43.175	-30.4216548906656\\
43.2083333333333	-41.2999774596855\\
43.2416666666667	-35.1565513522304\\
43.275	-27.9564271305138\\
43.3083333333333	-36.3094415198312\\
43.3416666666667	-37.8318449308781\\
43.375	-31.1694353122516\\
43.4083333333333	-37.2964688926704\\
43.4416666666667	-37.4994421955058\\
43.475	-33.5432631536049\\
43.5083333333333	-31.8759115274083\\
43.5416666666667	-31.3840878566303\\
43.575	-29.3329506162616\\
43.6083333333333	-29.819382601701\\
43.6416666666667	-38.4966887207483\\
43.675	-35.8044502955778\\
43.7083333333333	-38.9020248960056\\
43.7416666666667	-32.9539497695696\\
43.775	-29.1627539994284\\
43.8083333333333	-34.1688260877182\\
43.8416666666667	-29.6364337596369\\
43.875	-32.1931773901234\\
43.9083333333333	-33.4638600511039\\
43.9416666666667	-34.3281642920432\\
43.975	-41.8246061138373\\
44.0083333333333	-41.7715058491285\\
44.0416666666667	-32.1470869771479\\
44.075	-31.5748439420483\\
44.1083333333333	-36.4902716820803\\
44.1416666666667	-29.7832315454787\\
44.175	-35.6991637041407\\
44.2083333333333	-40.3305745022931\\
44.2416666666667	-32.145651190612\\
44.275	-33.7000462069285\\
44.3083333333333	-29.7695374646662\\
44.3416666666667	-35.677954433456\\
44.375	-30.9162366930591\\
44.4083333333333	-32.2408225255259\\
44.4416666666667	-34.954545308071\\
44.475	-44.9767962999466\\
44.5083333333333	-31.2389583403669\\
44.5416666666667	-31.5628161784654\\
44.575	-31.7749483282163\\
44.6083333333333	-31.6236622270864\\
44.6416666666667	-35.7784530522478\\
44.675	-29.6588142276759\\
44.7083333333333	-31.8815222438666\\
44.7416666666667	-34.4318417489704\\
44.775	-39.6177406983439\\
44.8083333333333	-32.2577767914741\\
44.8416666666667	-29.1132679907033\\
44.875	-37.3370365872521\\
44.9083333333333	-30.3941968532414\\
44.9416666666667	-35.905507128435\\
44.975	-33.2915184227589\\
45.0166666666667	-31.9380265946832\\
45.05	-36.0910811822106\\
45.0833333333333	-36.7830790131674\\
45.1166666666667	-34.1599980151058\\
45.15	-39.5004163163245\\
45.1833333333333	-30.4862348758481\\
45.2166666666667	-30.2735648703234\\
45.25	-37.0451280973891\\
45.2833333333333	-32.6231064305284\\
45.3166666666667	-33.1670052609213\\
45.35	-34.8658658648652\\
45.3833333333333	-36.4212514767133\\
45.4166666666667	-39.7964163815067\\
45.45	-36.5573274224888\\
45.4833333333333	-33.180377279096\\
45.5166666666667	-36.4468158037575\\
45.55	-32.8106429715633\\
45.5833333333333	-35.0932514367872\\
45.6166666666667	-30.4121569797471\\
45.65	-40.5284618037813\\
45.6833333333333	-33.9581577999924\\
45.7166666666667	-34.4994181854197\\
45.75	-35.8700938351405\\
45.7833333333333	-33.430618006912\\
45.8166666666667	-36.025082464664\\
45.85	-32.543473511507\\
45.8833333333333	-33.7261088904689\\
45.9166666666667	-34.8540823339772\\
45.95	-31.0556101913529\\
45.9833333333333	-35.6033339647699\\
46.0166666666667	-37.5361769797703\\
46.05	-34.7156212938484\\
46.0833333333333	-35.3642937156807\\
46.1166666666667	-31.9573754104672\\
46.15	-34.6873153227449\\
46.1833333333333	-33.6258556697819\\
46.2166666666667	-32.4012040223392\\
46.25	-33.333831288684\\
46.2833333333333	-33.6418005866812\\
46.3166666666667	-32.3463958765884\\
46.35	-33.185584224121\\
46.3833333333333	-35.4389231938992\\
46.4166666666667	-38.9210959328731\\
46.45	-38.0962221122802\\
46.4833333333333	-33.1538395491253\\
46.5166666666667	-39.3218268563446\\
46.55	-35.454172857343\\
46.5833333333333	-40.2030276753502\\
46.6166666666667	-33.7233609188723\\
46.65	-35.3586343087541\\
46.6833333333333	-35.2138961180601\\
46.7166666666667	-34.9917270769073\\
46.75	-36.3427300850429\\
46.7833333333333	-37.6855796946065\\
46.8166666666667	-33.4479876158121\\
46.85	-33.6229813331047\\
46.8833333333333	-33.4481208114022\\
46.9166666666667	-36.5998690439176\\
46.95	-34.3814506358936\\
46.9833333333333	-35.9952123011379\\
47.0166666666667	-33.8808963394397\\
47.05	-36.2726198164281\\
47.0833333333333	-32.9744840745\\
47.1166666666667	-35.6708844024177\\
47.15	-36.0291208208682\\
47.1833333333333	-33.5365988083238\\
47.2166666666667	-35.7285138620837\\
47.25	-32.4934683387357\\
47.2833333333333	-33.6928414165711\\
47.3166666666667	-36.1970143359952\\
47.35	-36.9400813204976\\
47.3833333333333	-35.4244337491427\\
47.4166666666667	-34.1452785130537\\
47.45	-34.6320947058393\\
47.4833333333333	-34.862945348249\\
47.5166666666667	-33.6419956839095\\
47.55	-36.0537595821158\\
47.5833333333333	-37.1767316029911\\
47.6166666666667	-37.1868216092374\\
47.65	-40.3576680173455\\
47.6833333333333	-36.5134509989836\\
47.7166666666667	-40.7332489541424\\
47.75	-37.3723662638845\\
47.7833333333333	-35.9939307699555\\
47.8166666666667	-38.2613098511544\\
47.85	-47.7835478465457\\
47.8833333333333	-34.7509828394831\\
47.9166666666667	-37.5793994546739\\
47.95	-36.6855680533578\\
47.9833333333333	-38.0410895813668\\
48.0166666666667	-35.2669440074103\\
48.05	-33.9691308206523\\
48.0833333333333	-37.7453311838722\\
48.1166666666667	-37.7128677529808\\
48.15	-37.9645232680041\\
48.1833333333333	-36.1111712303298\\
48.2166666666667	-40.2683128978628\\
48.25	-36.3454815266158\\
48.2833333333333	-34.3371789859764\\
48.3166666666667	-33.0749917379769\\
48.35	-37.4706259047727\\
48.3833333333333	-37.9200587259527\\
48.4166666666667	-35.6788815207418\\
48.45	-37.8527016254535\\
48.4833333333333	-36.2235914712493\\
48.5166666666667	-33.7882375484427\\
48.55	-40.7564937040853\\
48.5833333333333	-35.9104611485251\\
48.6166666666667	-35.6229347302519\\
48.65	-38.2334185817143\\
48.6833333333333	-36.0701521001131\\
48.7166666666667	-39.1561671555208\\
48.75	-31.9646379452225\\
48.7833333333333	-32.6746390501149\\
48.8166666666667	-33.6777629594723\\
48.85	-34.9191459077056\\
48.8833333333333	-32.9955775735038\\
48.9166666666667	-37.3450675765388\\
48.95	-35.3635722452432\\
48.9833333333333	-33.7758687392253\\
49.0166666666667	-37.2710777243164\\
49.05	-35.4895713307273\\
49.0833333333333	-39.6168185494568\\
49.1166666666667	-37.668191932227\\
49.15	-41.0403174159681\\
49.1833333333333	-33.9660205772412\\
49.2166666666667	-39.5518201067721\\
49.25	-36.7795267199768\\
49.2833333333333	-44.8731049505783\\
49.3166666666667	-43.4601755652261\\
49.35	-48.5720156874539\\
49.3833333333333	-32.5341569876459\\
49.4166666666667	-36.1500932730667\\
49.45	-35.3731823647548\\
49.4833333333333	-39.3441097764767\\
49.5166666666667	-33.938125652509\\
49.55	-37.6119767334689\\
49.5833333333333	-33.6257348330633\\
49.6166666666667	-41.2701671426004\\
49.65	-41.1397102596283\\
49.6833333333333	-46.9939291819722\\
49.7166666666667	-39.0999675186457\\
49.75	-36.2705687789554\\
49.7833333333333	-34.0123207807313\\
49.8166666666667	-32.0253390650319\\
49.85	-43.5851341908027\\
49.8833333333333	-40.0510593660772\\
49.9166666666667	-29.7294652064241\\
49.95	-49.0607004024863\\
49.9833333333333	-33.0861820060811\\
50.0166666666667	-32.7768750163395\\
50.05	-36.5228537094167\\
50.0833333333333	-39.3237634782415\\
50.1166666666667	-50.9203552112082\\
50.15	-34.2090819350314\\
50.1833333333333	-35.6054407187041\\
50.2166666666667	-36.684937505057\\
50.25	-33.3770716677279\\
50.2833333333333	-33.534028383062\\
50.3166666666667	-36.1558350345741\\
50.35	-32.385785122063\\
50.3833333333333	-34.3908288722834\\
50.4166666666667	-33.8532982183797\\
50.45	-33.2618619563911\\
50.4833333333333	-41.9706029883429\\
50.5166666666667	-39.7543371859109\\
50.55	-56.8150653943668\\
50.5833333333333	-41.2135221136395\\
50.6166666666667	-37.2645539622477\\
50.65	-38.9147781029567\\
50.6833333333333	-40.3582240136564\\
50.7166666666667	-36.541161149444\\
50.75	-50.6061934169411\\
50.7833333333333	-35.7160549943296\\
50.8166666666667	-32.4783235236368\\
50.85	-32.5899685487453\\
50.8833333333333	-33.4731514085409\\
50.9166666666667	-36.4653012773365\\
50.95	-32.1955912937805\\
50.9833333333333	-43.82102905058\\
51.0166666666667	-41.0115934694548\\
51.05	-36.4695178306604\\
51.0833333333333	-39.0998036100163\\
51.1166666666667	-42.3879337598719\\
51.15	-35.240413045443\\
51.1833333333333	-46.5354423866994\\
51.2166666666667	-42.8876186063813\\
51.25	-44.3246226146137\\
51.2833333333333	-30.6662565688811\\
51.3166666666667	-46.5106768115801\\
51.35	-44.7462312912811\\
51.3833333333333	-63.9128189502667\\
51.4166666666667	-40.7064522267956\\
51.45	-38.2954340971896\\
51.4833333333333	-41.870782601355\\
51.5166666666667	-34.9627479695674\\
51.55	-36.4879353918819\\
51.5833333333333	-36.7006710256109\\
51.6166666666667	-39.3824327180408\\
51.65	-38.666485010652\\
51.6833333333333	-35.7108703893126\\
51.7166666666667	-35.7890246965667\\
51.75	-30.7705783013142\\
51.7833333333333	-39.7922723570238\\
51.8166666666667	-41.1999601698889\\
51.85	-33.102063819469\\
51.8833333333333	-31.8393409252135\\
51.9166666666667	-47.82847414802\\
51.95	-35.5146990480206\\
51.9833333333333	-59.5981799719073\\
52.0166666666667	-38.4741562886918\\
52.05	-35.5664731548246\\
52.0833333333333	-33.5832832250752\\
52.1166666666667	-50.9925100536223\\
52.15	-38.3926158951448\\
52.1833333333333	-30.1524999623147\\
52.2166666666667	-34.4228079543094\\
52.25	-28.2891970479432\\
52.2833333333333	-45.2088438100655\\
52.3166666666667	-36.6361988522424\\
52.35	-43.7264835199525\\
52.3833333333333	-40.633871835849\\
52.4166666666667	-32.4354695215285\\
52.45	-35.8134819004245\\
52.4833333333333	-34.1486498527379\\
52.5166666666667	-34.9280230706312\\
52.55	-31.8488776030778\\
52.5833333333333	-40.612560699607\\
52.6166666666667	-36.302818952787\\
52.65	-33.5869653603595\\
52.6833333333333	-30.5514696208917\\
52.7166666666667	-32.3919226366007\\
52.75	-29.7836010109012\\
52.7833333333333	-33.1430189576028\\
52.8166666666667	-43.2242506006673\\
52.85	-32.8039468270294\\
52.8833333333333	-40.6757529884017\\
52.9166666666667	-44.8044966120012\\
52.95	-38.1149232147598\\
52.9833333333333	-35.6105967039937\\
53.0166666666667	-38.0447192750197\\
53.05	-34.936078455426\\
53.0833333333333	-37.3429421030008\\
53.1166666666667	-37.3676429728123\\
53.15	-37.3625899041935\\
53.1833333333333	-32.9463237966519\\
53.2166666666667	-33.9141583974383\\
53.25	-36.4148464476062\\
53.2833333333333	-36.6201513371154\\
53.3166666666667	-37.995095093078\\
53.35	-48.5693932194517\\
53.3833333333333	-41.0088954391978\\
53.4166666666667	-44.3582611765462\\
53.45	-33.4764692447994\\
53.4833333333333	-34.0469843468451\\
53.5166666666667	-51.6061445998747\\
53.55	-39.7008796349566\\
53.5833333333333	-44.3706471240759\\
53.6166666666667	-46.1982674785275\\
53.65	-34.7308975173025\\
53.6833333333333	-38.5654611457247\\
53.7166666666667	-36.5517966096984\\
53.75	-33.7451649390797\\
53.7833333333333	-37.6215983639075\\
53.8166666666667	-46.1397030745772\\
53.85	-45.2907283977167\\
53.8833333333333	-34.5823153911712\\
53.9166666666667	-44.5618940967681\\
53.95	-32.4892423097201\\
53.9833333333333	-37.990179113588\\
54.0166666666667	-38.0920891210997\\
54.05	-33.6699152265261\\
54.0833333333333	-62.358793899615\\
54.1166666666667	-39.0297331753796\\
54.15	-44.7785700609956\\
54.1833333333333	-40.871532416424\\
54.2166666666667	-38.9914801311903\\
54.25	-39.041676144566\\
54.2833333333333	-40.8565635942943\\
54.3166666666667	-51.0633268137683\\
54.35	-47.5246687881907\\
54.3833333333333	-34.1084572948547\\
54.4166666666667	-30.4215602038236\\
54.45	-42.6597241211751\\
54.4833333333333	-38.6832778440201\\
54.5166666666667	-45.387835998212\\
54.55	-36.0560046593986\\
54.5833333333333	-39.8228970235386\\
54.6166666666667	-43.101428075693\\
54.65	-42.4305219243772\\
54.6833333333333	-37.1399399930754\\
54.7166666666667	-36.1498517029533\\
54.75	-38.3742675097745\\
54.7833333333333	-40.5227825235682\\
54.8166666666667	-40.9517451786858\\
54.85	-72.2680146565749\\
54.8833333333333	-38.4334422979301\\
54.9166666666667	-44.0442560721388\\
54.95	-37.7606479698485\\
54.9833333333333	-39.3660398491711\\
55.0166666666667	-36.7605658538583\\
55.05	-35.8470186703759\\
55.0833333333333	-40.2130953001693\\
55.1166666666667	-39.5586531408939\\
55.15	-39.6846672139896\\
55.1833333333333	-45.8431681672835\\
55.2166666666667	-46.287604297044\\
55.25	-43.0267176558497\\
55.2833333333333	-49.8582036407442\\
55.3166666666667	-39.2134807763633\\
55.35	-37.5971663554661\\
55.3833333333333	-59.8183860284312\\
55.4166666666667	-42.9033813912705\\
55.45	-51.6674151663514\\
55.4833333333333	-53.2521415831614\\
55.5166666666667	-45.9169239240763\\
55.55	-41.194249031165\\
55.5833333333333	-38.940604248026\\
55.6166666666667	-43.4640889559343\\
55.65	-41.0051981333789\\
55.6833333333333	-38.179981406815\\
55.7166666666667	-40.1824982153125\\
55.75	-35.0283128467955\\
55.7833333333333	-43.4142797910333\\
55.8166666666667	-41.5870155628521\\
55.85	-50.283087048793\\
55.8833333333333	-44.5573402663875\\
55.9166666666667	-39.1187668286153\\
55.95	-36.6081835562406\\
55.9833333333333	-48.6832130598721\\
56.0166666666667	-47.651641326929\\
56.05	-39.1679520165013\\
56.0833333333333	-45.7626859009416\\
56.1166666666667	-48.2414558500938\\
56.15	-56.7045887780003\\
56.1833333333333	-39.0936115584755\\
56.2166666666667	-40.7045018275577\\
56.25	-46.6691518697963\\
56.2833333333333	-43.7082954837686\\
56.3166666666667	-45.8513064562852\\
56.35	-39.9288489857503\\
56.3833333333333	-39.9544618788762\\
56.4166666666667	-38.9123124663042\\
56.45	-36.4660670048833\\
56.4833333333333	-40.5517983374915\\
56.5166666666667	-44.7170627123745\\
56.55	-35.0931315633541\\
56.5833333333333	-47.7205865824049\\
56.6166666666667	-44.7033332563775\\
56.65	-42.8700609366152\\
56.6833333333333	-51.808116125889\\
56.7166666666667	-40.8759821847243\\
56.75	-49.3978665085073\\
56.7833333333333	-40.7112296467622\\
56.8166666666667	-54.5166845915833\\
56.85	-46.208498506827\\
56.8833333333333	-46.2803372908514\\
56.9166666666667	-35.7310942533971\\
56.95	-42.7854907884513\\
56.9833333333333	-39.1592825367352\\
57.0166666666667	-38.5739594209992\\
57.05	-45.7054085313731\\
57.0833333333333	-43.850667944936\\
57.1166666666667	-41.2103301186353\\
57.15	-50.7178474469125\\
57.1833333333333	-40.6578977544225\\
57.2166666666667	-38.7043021873825\\
57.25	-42.6881935455621\\
57.2833333333333	-44.6820362816472\\
57.3166666666667	-71.0985920415392\\
57.35	-35.939193861922\\
57.3833333333333	-39.5311474390989\\
57.4166666666667	-47.8009286140829\\
57.45	-48.1632244651527\\
57.4833333333333	-47.6160247633726\\
57.5166666666667	-58.5992501801636\\
57.55	-46.7125958415603\\
57.5833333333333	-42.8827089519895\\
57.6166666666667	-37.136866053391\\
57.65	-39.8694086804296\\
57.6833333333333	-39.7411631315755\\
57.7166666666667	-45.659979826301\\
57.75	-43.8788251287428\\
57.7833333333333	-43.7540859271232\\
57.8166666666667	-46.2514016039639\\
57.85	-45.8050363323776\\
57.8833333333333	-39.2511486039528\\
57.9166666666667	-50.9472444826249\\
57.95	-47.0812386160476\\
57.9833333333333	-47.8863491654981\\
58.0166666666667	-38.5604180739225\\
58.05	-38.3947183619846\\
58.0833333333333	-37.3415641583922\\
58.1166666666667	-45.1046834426663\\
58.15	-46.7297064317826\\
58.1833333333333	-40.7774544159448\\
58.2166666666667	-38.2951977726451\\
58.25	-38.7904728421428\\
58.2833333333333	-39.5840944849594\\
58.3166666666667	-38.8738459012539\\
58.35	-53.480090389145\\
58.3833333333333	-34.1604772669389\\
58.4166666666667	-40.9987655977868\\
58.45	-39.333387728392\\
58.4833333333333	-45.8994727537511\\
58.5166666666667	-49.2098106509514\\
58.55	-39.4527328211184\\
58.5833333333333	-45.2309760634051\\
58.6166666666667	-38.6713725973098\\
58.65	-38.4972369704221\\
58.6833333333333	-40.9787143506885\\
58.7166666666667	-37.2559361317443\\
58.75	-36.9559188570884\\
58.7833333333333	-36.9910421523224\\
58.8166666666667	-38.7258330778897\\
58.85	-39.3579677662645\\
58.8833333333333	-53.226384117401\\
58.9166666666667	-40.2645708041331\\
58.95	-45.5491038373742\\
58.9833333333333	-35.686236835388\\
59.0166666666667	-38.3844811397213\\
59.05	-43.1726620041004\\
59.0833333333333	-43.0028772196785\\
59.1166666666667	-36.2422542706445\\
59.15	-40.7002155455877\\
59.1833333333333	-37.1992926070017\\
59.2166666666667	-46.2923270283563\\
59.25	-47.2829115366777\\
59.2833333333333	-50.7428665387336\\
59.3166666666667	-43.7308925640139\\
59.35	-40.6744460726787\\
59.3833333333333	-37.4664035430174\\
59.4166666666667	-38.9837796472644\\
59.45	-43.8399139143649\\
59.4833333333333	-38.5204585704451\\
59.5166666666667	-43.5845286652709\\
59.55	-37.0236216600636\\
59.5833333333333	-37.0575229544279\\
59.6166666666667	-42.6065936469119\\
59.65	-37.6978181095031\\
59.6833333333333	-42.5566557357447\\
59.7166666666667	-40.1551020031936\\
59.75	-38.7947903765815\\
59.7833333333333	-37.5032073117337\\
59.8166666666667	-41.1787642700053\\
59.85	-41.2292025769495\\
59.8833333333333	-46.4197434128049\\
59.9166666666667	-43.375379163291\\
59.95	-38.4669860229084\\
59.9833333333333	-37.0303145937463\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0	-20.3920433001671\\
0.00833333333333333	-20.3904814856557\\
0.0166666666666667	-20.3889425470725\\
0.025	-20.3874264825474\\
0.0333333333333333	-20.385933290153\\
0.0416666666666667	-20.3844629678909\\
0.05	-20.3830155136989\\
0.0583333333333333	-20.3815909254514\\
0.0666666666666667	-20.3801892009599\\
0.075	-20.3788103379732\\
0.0833333333333333	-20.3774543341727\\
0.0916666666666667	-20.3761211871863\\
0.1	-20.3748108945747\\
0.108333333333333	-20.3735234538386\\
0.116666666666667	-20.372258862421\\
0.125	-20.3710171177011\\
0.133333333333333	-20.3697982170027\\
0.141666666666667	-20.3686021575891\\
0.15	-20.3674289366628\\
0.158333333333333	-20.3662785513732\\
0.166666666666667	-20.3651509988077\\
0.175	-20.3640462759996\\
0.183333333333333	-20.3629643799231\\
0.191666666666667	-20.3619053074964\\
0.2	-20.3608690555833\\
0.208333333333333	-20.35985562099\\
0.216666666666667	-20.358865000468\\
0.225	-20.3578971907136\\
0.233333333333333	-20.3569521883681\\
0.241666666666667	-20.3560299900185\\
0.25	-20.355130592198\\
0.258333333333333	-20.3542539913841\\
0.266666666666667	-20.3534001840023\\
0.275	-20.3525691664239\\
0.283333333333333	-20.3517609349683\\
0.291666666666667	-20.350975485898\\
0.3	-20.3502128154266\\
0.308333333333333	-20.3494729197127\\
0.316666666666667	-20.3487557948634\\
0.325	-20.3480614369323\\
0.333333333333333	-20.347389841922\\
0.341666666666667	-20.3467410057812\\
0.35	-20.3461149244084\\
0.358333333333333	-20.3455115936482\\
0.366666666666667	-20.3449310092947\\
0.375	-20.3443731670902\\
0.383333333333333	-20.3438380627234\\
0.391666666666667	-20.3433256918333\\
0.4	-20.3428360500058\\
0.408333333333333	-20.3423691327764\\
0.416666666666667	-20.3419249356272\\
0.425	-20.341503453989\\
0.433333333333333	-20.3411046832419\\
0.441666666666667	-20.3407286187132\\
0.45	-20.3403752556785\\
0.458333333333333	-20.3400445893611\\
0.466666666666667	-20.3397366149335\\
0.475	-20.3394513275143\\
0.483333333333333	-20.3391887221706\\
0.491666666666667	-20.338948793918\\
0.5	-20.3387315377181\\
0.508333333333333	-20.3385369484806\\
0.516666666666667	-20.3383650210627\\
0.525	-20.3382157502681\\
0.533333333333333	-20.3380891308469\\
0.541666666666667	-20.3379851574969\\
0.55	-20.3379038248611\\
0.558333333333333	-20.3378451275299\\
0.566666666666667	-20.3378090600387\\
0.575	-20.3377956168686\\
0.583333333333333	-20.3378047924463\\
0.591666666666667	-20.3378365811437\\
0.6	-20.3378909772771\\
0.608333333333333	-20.3379679751079\\
0.616666666666667	-20.3380675688413\\
0.625	-20.3381897526262\\
0.633333333333333	-20.3383345205551\\
0.641666666666667	-20.3385018666638\\
0.65	-20.3386917849307\\
0.658333333333333	-20.3389042692761\\
0.666666666666667	-20.3391393135629\\
0.675	-20.3393969115954\\
0.683333333333333	-20.3396770571186\\
0.691666666666667	-20.3399797438185\\
0.7	-20.3403049653211\\
0.708333333333333	-20.3406527151923\\
0.716666666666667	-20.3410229869367\\
0.725	-20.3414157739985\\
0.733333333333333	-20.3418310697591\\
0.741666666666667	-20.3422688675384\\
0.75	-20.342729160593\\
0.758333333333333	-20.3432119421161\\
0.766666666666667	-20.3437172052369\\
0.775	-20.3442449430203\\
0.783333333333333	-20.3447951484656\\
0.791666666666667	-20.3453678145066\\
0.8	-20.3459629340106\\
0.808333333333333	-20.3465804997777\\
0.816666666666667	-20.3472205045406\\
0.825	-20.3478829409632\\
0.833333333333333	-20.3485678016408\\
0.841666666666667	-20.3492750790985\\
0.85	-20.3500047657911\\
0.858333333333333	-20.3507568541024\\
0.866666666666667	-20.3515313363438\\
0.875	-20.3523282047546\\
0.883333333333333	-20.3531474514999\\
0.891666666666667	-20.3539890686712\\
0.9	-20.3548530482845\\
0.908333333333333	-20.3557393822802\\
0.916666666666667	-20.3566480625219\\
0.925	-20.3575790807956\\
0.933333333333333	-20.358532428809\\
0.941666666666667	-20.3595080981904\\
0.95	-20.360506080488\\
0.958333333333333	-20.361526367169\\
0.966666666666667	-20.3625689496186\\
0.975	-20.3636338191388\\
0.983333333333333	-20.3647209669481\\
0.991666666666667	-20.3658303841799\\
1	-20.3669620618819\\
1.00833333333333	-20.3681159910149\\
1.01666666666667	-20.3692921624519\\
1.025	-20.3704905669771\\
1.03333333333333	-20.3717111952847\\
1.04166666666667	-20.372954037978\\
1.05	-20.3742190855681\\
1.05833333333333	-20.3755063284732\\
1.06666666666667	-20.3768157570172\\
1.075	-20.3781473614283\\
1.08333333333333	-20.3795011318387\\
1.09166666666667	-20.3808770582826\\
1.1	-20.3822751306955\\
1.10833333333333	-20.3836953389127\\
1.11666666666667	-20.3851376726685\\
1.125	-20.3866021215944\\
1.13333333333333	-20.3880886752187\\
1.14166666666667	-20.3895973229642\\
1.15	-20.3911280541477\\
1.15833333333333	-20.3926808579786\\
1.16666666666667	-20.3942557235573\\
1.175	-20.3958526398739\\
1.18333333333333	-20.3974715958074\\
1.19166666666667	-20.3991125801234\\
1.2	-20.4007755814737\\
1.20833333333333	-20.4024605883942\\
1.21666666666667	-20.4041675893038\\
1.225	-20.4058965725029\\
1.23333333333333	-20.4076475261719\\
1.24166666666667	-20.4094204383699\\
1.25	-20.411215297033\\
1.25833333333333	-20.5193679309813\\
1.26666666666667	-20.5149431133289\\
1.275	-20.5125041658118\\
1.28333333333333	-20.5131845775793\\
1.29166666666667	-20.5160775168036\\
1.3	-20.5191212888752\\
1.30833333333333	-20.5330455998916\\
1.31666666666667	-20.5366981662951\\
1.325	-20.5375670307628\\
1.33333333333333	-20.5364823129547\\
1.34166666666667	-20.5428043917957\\
1.35	-20.5468906665242\\
1.35833333333333	-20.54643464807\\
1.36666666666667	-20.5470413856143\\
1.375	-20.5508520465813\\
1.38333333333333	-20.5488406133017\\
1.39166666666667	-20.5448490354591\\
1.4	-20.5511640752278\\
1.40833333333333	-20.5449527439621\\
1.41666666666667	-20.5457061376574\\
1.425	-20.5456935412529\\
1.43333333333333	-20.5551844805145\\
1.44166666666667	-20.5653235480604\\
1.45	-20.5624955258924\\
1.45833333333333	-20.5635994536822\\
1.46666666666667	-20.5725091813575\\
1.475	-20.5727790683166\\
1.48333333333333	-20.5767542056548\\
1.49166666666667	-20.5925153225313\\
1.5	-20.6042495934722\\
1.50833333333333	-20.5950323568529\\
1.51666666666667	-20.5978875601809\\
1.525	-20.5977660794767\\
1.53333333333333	-20.6016393355509\\
1.54166666666667	-20.5972535126512\\
1.55	-20.6034966405074\\
1.55833333333333	-20.6066988355589\\
1.56666666666667	-20.6054203762979\\
1.575	-20.6187741658677\\
1.58333333333333	-20.6258136431244\\
1.59166666666667	-20.6308982538912\\
1.6	-20.6359754075734\\
1.60833333333333	-20.6345124769456\\
1.61666666666667	-20.6322793497124\\
1.625	-20.6343202270401\\
1.63333333333333	-20.6319064776859\\
1.64166666666667	-20.6351254919058\\
1.65	-20.6433107710902\\
1.65833333333333	-20.640708774864\\
1.66666666666667	-20.6390443518507\\
1.675	-20.6415835743436\\
1.68333333333333	-20.6446523221455\\
1.69166666666667	-20.6410889525902\\
1.7	-20.6527868699176\\
1.70833333333333	-20.658948968021\\
1.71666666666667	-20.649006049481\\
1.725	-20.6614022229397\\
1.73333333333333	-20.6676857448024\\
1.74166666666667	-20.664722565625\\
1.75	-20.6727499668138\\
1.75833333333333	-20.6748621122661\\
1.76666666666667	-20.675475213515\\
1.775	-20.6756645216762\\
1.78333333333333	-20.6930259098653\\
1.79166666666667	-20.6992706692235\\
1.8	-20.6988359882398\\
1.80833333333333	-20.6922372649949\\
1.81666666666667	-20.6890739472236\\
1.825	-20.6832192609022\\
1.83333333333333	-20.6814460692493\\
1.84166666666667	-20.6790096319417\\
1.85	-20.6793679804774\\
1.85833333333333	-20.6846401523015\\
1.86666666666667	-20.6920906062917\\
1.875	-20.6903762588673\\
1.88333333333333	-20.6979298090903\\
1.89166666666667	-20.7054059127662\\
1.9	-20.7070798165804\\
1.90833333333333	-20.7168916791545\\
1.91666666666667	-20.7275854302407\\
1.925	-20.7256425503742\\
1.93333333333333	-20.7294710910856\\
1.94166666666667	-20.735305513866\\
1.95	-20.7468241393771\\
1.95833333333333	-20.7448640147216\\
1.96666666666667	-20.7436821823459\\
1.975	-20.7523013893013\\
1.98333333333333	-20.7429540054397\\
1.99166666666667	-20.7441784711655\\
2	-20.7475998059765\\
2.00833333333333	-20.7444529489844\\
2.01666666666667	-20.7471581909355\\
2.025	-20.7451850674438\\
2.03333333333333	-20.7449437633198\\
2.04166666666667	-20.7439453375174\\
2.05	-20.7446498486236\\
2.05833333333333	-20.7458606081245\\
2.06666666666667	-20.7360118962361\\
2.075	-20.7374131959387\\
2.08333333333333	-20.7361765247212\\
2.09166666666667	-20.7456057063228\\
2.1	-20.7480434452071\\
2.10833333333333	-20.7467650522573\\
2.11666666666667	-20.7477890189322\\
2.125	-20.753482641542\\
2.13333333333333	-20.7441628068876\\
2.14166666666667	-20.7445649971134\\
2.15	-20.7382686646731\\
2.15833333333333	-20.744974700378\\
2.16666666666667	-20.7439689321364\\
2.175	-20.7448468026289\\
2.18333333333333	-20.7439628292786\\
2.19166666666667	-20.7391789294596\\
2.2	-20.7420452466256\\
2.20833333333333	-20.7476974415076\\
2.21666666666667	-20.7575258468088\\
2.225	-20.752505883361\\
2.23333333333333	-20.7445190708184\\
2.24166666666667	-20.7383206925846\\
2.25	-20.735882115565\\
2.25833333333333	-20.7358114533498\\
2.26666666666667	-20.7313222018491\\
2.275	-20.737796225241\\
2.28333333333333	-20.7448167324793\\
2.29166666666667	-20.7411491711222\\
2.3	-20.7397394415671\\
2.30833333333333	-20.747745168584\\
2.31666666666667	-20.7516490131984\\
2.325	-20.7523495876712\\
2.33333333333333	-20.7501852534657\\
2.34166666666667	-20.7521087463803\\
2.35	-20.7513168381113\\
2.35833333333333	-20.7567882148551\\
2.36666666666667	-20.7569686020339\\
2.375	-20.7615733137851\\
2.38333333333333	-20.7646560958497\\
2.39166666666667	-20.7629429392313\\
2.4	-20.7629699195201\\
2.40833333333333	-20.756863248693\\
2.41666666666667	-20.758526347538\\
2.425	-20.7640559342911\\
2.43333333333333	-20.769291386404\\
2.44166666666667	-20.7757335757367\\
2.45	-20.7751984984087\\
2.45833333333333	-20.7749165467692\\
2.46666666666667	-20.7751921533909\\
2.475	-20.7730811710864\\
2.48333333333333	-20.7712542439644\\
2.49166666666667	-20.7823506785036\\
2.5	-20.7775278889368\\
2.50833333333333	-20.7806288725591\\
2.51666666666667	-20.7759903967782\\
2.525	-20.7772221419099\\
2.53333333333333	-20.7748784653333\\
2.54166666666667	-20.775405369544\\
2.55	-20.7771570640901\\
2.55833333333333	-20.7710233859555\\
2.56666666666667	-20.7670631106417\\
2.575	-20.7678743132497\\
2.58333333333333	-20.7738035513498\\
2.59166666666667	-20.7747790085949\\
2.6	-20.7761126494162\\
2.60833333333333	-20.7729368135117\\
2.61666666666667	-20.7828533722205\\
2.625	-20.7858695904431\\
2.63333333333333	-20.7876485727283\\
2.64166666666667	-20.7841445560709\\
2.65	-20.7782409086415\\
2.65833333333333	-20.7836008721264\\
2.66666666666667	-20.7826113519958\\
2.675	-20.7847002568746\\
2.68333333333333	-20.7797326806559\\
2.69166666666667	-20.7747563524234\\
2.7	-20.7691977245161\\
2.70833333333333	-20.7742594882646\\
2.71666666666667	-20.7732363218062\\
2.725	-20.7686453373482\\
2.73333333333333	-20.7733412023572\\
2.74166666666667	-20.7737632501954\\
2.75	-20.7700261064142\\
2.75833333333333	-20.7722801962967\\
2.76666666666667	-20.7748069917319\\
2.775	-20.7703319746619\\
2.78333333333333	-20.7821330144895\\
2.79166666666667	-20.786377531442\\
2.8	-20.7898667793367\\
2.80833333333333	-20.7881937855366\\
2.81666666666667	-20.7789112370459\\
2.825	-20.7853535071069\\
2.83333333333333	-20.7910109417327\\
2.84166666666667	-20.7866336334327\\
2.85	-20.7932119960126\\
2.85833333333333	-20.7911405030593\\
2.86666666666667	-20.7909075874353\\
2.875	-20.7987886179541\\
2.88333333333333	-20.8005562158827\\
2.89166666666667	-20.7996064538055\\
2.9	-20.7970025474869\\
2.90833333333333	-20.7972385622751\\
2.91666666666667	-20.7965361818461\\
2.925	-20.7988066755086\\
2.93333333333333	-20.7883567790546\\
2.94166666666667	-20.7863731954463\\
2.95	-20.785081984672\\
2.95833333333333	-20.7860539525486\\
2.96666666666667	-20.7892732180491\\
2.975	-20.7908060175439\\
2.98333333333333	-20.79793144\\
2.99166666666667	-20.7964981936641\\
3	-20.797099878397\\
3.00833333333333	-20.7951978480049\\
3.01666666666667	-20.7954669365261\\
3.025	-20.7942231364884\\
3.03333333333333	-20.7914997750722\\
3.04166666666667	-20.7927717934795\\
3.05	-20.7864064174263\\
3.05833333333333	-20.7895400955493\\
3.06666666666667	-20.7873927388718\\
3.075	-20.7896552203152\\
3.08333333333333	-20.7897661610191\\
3.09166666666667	-20.7921063013066\\
3.1	-20.7968591636426\\
3.10833333333333	-20.798345740218\\
3.11666666666667	-20.7966601806888\\
3.125	-20.7930071220275\\
3.13333333333333	-20.7924341823638\\
3.14166666666667	-20.7936267988453\\
3.15	-20.7920320093539\\
3.15833333333333	-20.7873032217741\\
3.16666666666667	-20.7841010538092\\
3.175	-20.7872467726541\\
3.18333333333333	-20.7809477001663\\
3.19166666666667	-20.7842396337057\\
3.2	-20.786591437242\\
3.20833333333333	-20.7916070085346\\
3.21666666666667	-20.791104380091\\
3.225	-20.7927890557018\\
3.23333333333333	-20.7846773492418\\
3.24166666666667	-20.7811956175048\\
3.25	-20.780255016237\\
3.25833333333333	-20.7769295123202\\
3.26666666666667	-20.774710656639\\
3.275	-20.775277333064\\
3.28333333333333	-20.7745377196718\\
3.29166666666667	-20.7671804440746\\
3.3	-20.7655106859621\\
3.30833333333333	-20.7618253669649\\
3.31666666666667	-20.7605865222921\\
3.325	-20.7650573519559\\
3.33333333333333	-20.7633227202002\\
3.34166666666667	-20.7663050054714\\
3.35	-20.7713014398723\\
3.35833333333333	-20.7675474243986\\
3.36666666666667	-20.77178053665\\
3.375	-20.7699767402539\\
3.38333333333333	-20.768261492747\\
3.39166666666667	-20.7687531433082\\
3.4	-20.7732073188869\\
3.40833333333333	-20.7648560835287\\
3.41666666666667	-20.769085850625\\
3.425	-20.7773084294353\\
3.43333333333333	-20.773050428503\\
3.44166666666667	-20.7695046411896\\
3.45	-20.7682194927499\\
3.45833333333333	-20.7714112947317\\
3.46666666666667	-20.7745883318487\\
3.475	-20.7733132496715\\
3.48333333333333	-20.7773483063512\\
3.49166666666667	-20.781218196314\\
3.5	-20.7764252415924\\
3.50833333333333	-20.7694800923054\\
3.51666666666667	-20.7673251323733\\
3.525	-20.7677408273956\\
3.53333333333333	-20.7614200841157\\
3.54166666666667	-20.7638750852719\\
3.55	-20.7648791288582\\
3.55833333333333	-20.765953283682\\
3.56666666666667	-20.7680387204952\\
3.575	-20.7626281526112\\
3.58333333333333	-20.764545439172\\
3.59166666666667	-20.7629387562127\\
3.6	-20.7679794476422\\
3.60833333333333	-20.7638955719493\\
3.61666666666667	-20.7655984198628\\
3.625	-20.7676789003566\\
3.63333333333333	-20.771104055185\\
3.64166666666667	-20.7761621555292\\
3.65	-20.7737666504341\\
3.65833333333333	-20.7783948204458\\
3.66666666666667	-20.77351418703\\
3.675	-20.777393242172\\
3.68333333333333	-20.7757307011452\\
3.69166666666667	-20.7772285893208\\
3.7	-20.7839860085393\\
3.70833333333333	-20.7853461993093\\
3.71666666666667	-20.78529436616\\
3.725	-20.7886414433337\\
3.73333333333333	-20.7865832452308\\
3.74166666666667	-20.7835636436106\\
3.75	-20.7816224076445\\
3.75833333333333	-20.7752559335519\\
3.76666666666667	-20.7752744542436\\
3.775	-20.7770631034593\\
3.78333333333333	-20.7792015718341\\
3.79166666666667	-20.780614815198\\
3.8	-20.7777738469624\\
3.80833333333333	-20.7739508757786\\
3.81666666666667	-20.7716829273858\\
3.825	-20.7684997449873\\
3.83333333333333	-20.7682210330356\\
3.84166666666667	-20.7705394339192\\
3.85	-20.7732609911351\\
3.85833333333333	-20.7722498599016\\
3.86666666666667	-20.7746346395244\\
3.875	-20.7741485728579\\
3.88333333333333	-20.7709195880684\\
3.89166666666667	-20.7702062065047\\
3.9	-20.7741450759602\\
3.90833333333333	-20.7709319443653\\
3.91666666666667	-20.7727813876614\\
3.925	-20.7731319036176\\
3.93333333333333	-20.7742035343779\\
3.94166666666667	-20.7588932846389\\
3.95	-20.7566266541921\\
3.95833333333333	-20.7598602259293\\
3.96666666666667	-20.7625123789929\\
3.975	-20.7676547248907\\
3.98333333333333	-20.7672111074499\\
3.99166666666667	-20.763851252735\\
4	-20.7605499545536\\
4.00833333333333	-20.7579476375598\\
4.01666666666667	-20.7621954899368\\
4.025	-20.7590826347114\\
4.03333333333333	-20.7612393421455\\
4.04166666666667	-20.7556139134696\\
4.05	-20.7565713898952\\
4.05833333333333	-20.7546185749059\\
4.06666666666667	-20.7575146625383\\
4.075	-20.7588830295559\\
4.08333333333333	-20.7479673245233\\
4.09166666666667	-20.7436812495861\\
4.1	-20.7378984103935\\
4.10833333333333	-20.7388892979998\\
4.11666666666667	-20.7360799831246\\
4.125	-20.7384483510115\\
4.13333333333333	-20.7353588302058\\
4.14166666666667	-20.7357421816005\\
4.15	-20.7366842921021\\
4.15833333333333	-20.735074190605\\
4.16666666666667	-20.7423068993011\\
4.175	-20.7437971484509\\
4.18333333333333	-20.7366355927049\\
4.19166666666667	-20.7356953308648\\
4.2	-20.7334367328653\\
4.20833333333333	-20.7343677874093\\
4.21666666666667	-20.728783081446\\
4.225	-20.7317321147793\\
4.23333333333333	-20.7351714631775\\
4.24166666666667	-20.7333150113996\\
4.25	-20.7343111473256\\
4.25833333333333	-20.7276813330485\\
4.26666666666667	-20.7270534639204\\
4.275	-20.7316763975259\\
4.28333333333333	-20.7315499715484\\
4.29166666666667	-20.7211527610547\\
4.3	-20.7080872362554\\
4.30833333333333	-20.7103897165749\\
4.31666666666667	-20.7112181633945\\
4.325	-20.7161310674592\\
4.33333333333333	-20.7217644220996\\
4.34166666666667	-20.7153184825316\\
4.35	-20.7142819144815\\
4.35833333333333	-20.7158024514313\\
4.36666666666667	-20.7101093123385\\
4.375	-20.7017942907281\\
4.38333333333333	-20.7046690075616\\
4.39166666666667	-20.7020904305453\\
4.4	-20.6935216907683\\
4.40833333333333	-20.6893285471288\\
4.41666666666667	-20.6905091412817\\
4.425	-20.6881887564673\\
4.43333333333333	-20.6859437456084\\
4.44166666666667	-20.6830859496432\\
4.45	-20.679283636989\\
4.45833333333333	-20.6689154939977\\
4.46666666666667	-20.6716773455241\\
4.475	-20.6725362581736\\
4.48333333333333	-20.6649357139739\\
4.49166666666667	-20.6664450315866\\
4.5	-20.668008941721\\
4.50833333333333	-20.6697553554038\\
4.51666666666667	-20.6745432775918\\
4.525	-20.6712459662111\\
4.53333333333333	-20.6722900493745\\
4.54166666666667	-20.6720542984605\\
4.55	-20.672894804996\\
4.55833333333333	-20.6722049436967\\
4.56666666666667	-20.6749576865476\\
4.575	-20.6759255239548\\
4.58333333333333	-20.6753674615642\\
4.59166666666667	-20.6736711611491\\
4.6	-20.6718830197201\\
4.60833333333333	-20.6701865688024\\
4.61666666666667	-20.6727118793851\\
4.625	-20.6808059473277\\
4.63333333333333	-20.6738300707651\\
4.64166666666667	-20.6788496061907\\
4.65	-20.6763961127819\\
4.65833333333333	-20.678953151649\\
4.66666666666667	-20.6744019580053\\
4.675	-20.6758304768798\\
4.68333333333333	-20.6796551229195\\
4.69166666666667	-20.6816436405862\\
4.7	-20.6817995728373\\
4.70833333333333	-20.6807405269931\\
4.71666666666667	-20.6796019178161\\
4.725	-20.6741129637635\\
4.73333333333333	-20.6791164887675\\
4.74166666666667	-20.6813011727122\\
4.75	-20.6836917038009\\
4.75833333333333	-20.6830440583921\\
4.76666666666667	-20.6826703572858\\
4.775	-20.6793465104226\\
4.78333333333333	-20.6753556922151\\
4.79166666666667	-20.6728639437267\\
4.8	-20.6753539014629\\
4.80833333333333	-20.6791806211756\\
4.81666666666667	-20.6747157751383\\
4.825	-20.6740350659906\\
4.83333333333333	-20.6740454889242\\
4.84166666666667	-20.6734568044067\\
4.85	-20.6733825818462\\
4.85833333333333	-20.6726935476317\\
4.86666666666667	-20.661928851421\\
4.875	-20.6561816964971\\
4.88333333333333	-20.6473311544647\\
4.89166666666667	-20.6486102978377\\
4.9	-20.6464420674253\\
4.90833333333333	-20.6500115023824\\
4.91666666666667	-20.6523165722185\\
4.925	-20.650416213413\\
4.93333333333333	-20.647183728894\\
4.94166666666667	-20.6499577054665\\
4.95	-20.6503936774684\\
4.95833333333333	-20.6446570357506\\
4.96666666666667	-20.6440303679527\\
4.975	-20.6466553123906\\
4.98333333333333	-20.6496380801649\\
4.99166666666667	-20.652684396599\\
5	-20.6398289144422\\
5.00833333333333	-20.6426493606332\\
5.01666666666667	-20.6412365009575\\
5.025	-20.6432161282395\\
5.03333333333333	-20.6342579691509\\
5.04166666666667	-20.6344863627913\\
5.05	-20.6286227428186\\
5.05833333333333	-20.6309937967345\\
5.06666666666667	-20.6350466198762\\
5.075	-20.633564296294\\
5.08333333333333	-20.6364422120504\\
5.09166666666667	-20.6309092126488\\
5.1	-20.6279471396761\\
5.10833333333333	-20.6146954571887\\
5.11666666666667	-20.6112381286135\\
5.125	-20.601503320836\\
5.13333333333333	-20.5957304223912\\
5.14166666666667	-20.591703248683\\
5.15	-20.5893557754065\\
5.15833333333333	-20.5896018213127\\
5.16666666666667	-20.5881591108884\\
5.175	-20.5824451104994\\
5.18333333333333	-20.5821018671308\\
5.19166666666667	-20.5859839201953\\
5.2	-20.5887293974544\\
5.20833333333333	-20.5859598535827\\
5.21666666666667	-20.5849066759198\\
5.225	-20.5835394615121\\
5.23333333333333	-20.5850558967239\\
5.24166666666667	-20.579416552918\\
5.25	-20.5812962628984\\
5.25833333333333	-20.5803964237241\\
5.26666666666667	-20.5870107718816\\
5.275	-20.5838314827803\\
5.28333333333333	-20.579158826891\\
5.29166666666667	-20.5754939352315\\
5.3	-20.5736314272323\\
5.30833333333333	-20.5784994922161\\
5.31666666666667	-20.5706760529051\\
5.325	-20.5709200204441\\
5.33333333333333	-20.5593923590865\\
5.34166666666667	-20.5551617929386\\
5.35	-20.5560489140435\\
5.35833333333333	-20.5481690365006\\
5.36666666666667	-20.5443693195779\\
5.375	-20.5415362354083\\
5.38333333333333	-20.5396296517727\\
5.39166666666667	-20.5364043070035\\
5.4	-20.5371418805974\\
5.40833333333333	-20.5403386188154\\
5.41666666666667	-20.5439503147013\\
5.425	-20.5442395232409\\
5.43333333333333	-20.5463789152312\\
5.44166666666667	-20.5509197675284\\
5.45	-20.5455641640206\\
5.45833333333333	-20.539122530363\\
5.46666666666667	-20.5448021312552\\
5.475	-20.5427582082459\\
5.48333333333333	-20.536709056929\\
5.49166666666667	-20.5278412378807\\
5.5	-20.5276335223462\\
5.50833333333333	-20.5276548345811\\
5.51666666666667	-20.5249490764119\\
5.525	-20.5247321739409\\
5.53333333333333	-20.5204099111164\\
5.54166666666667	-20.5257573878643\\
5.55	-20.5174918053797\\
5.55833333333333	-20.517929280292\\
5.56666666666667	-20.5205787076633\\
5.575	-20.5199867058642\\
5.58333333333333	-20.5214351382214\\
5.59166666666667	-20.5299464823174\\
5.6	-20.5323165043667\\
5.60833333333333	-20.5342907117819\\
5.61666666666667	-20.529969031072\\
5.625	-20.5304133192442\\
5.63333333333333	-20.5297828044705\\
5.64166666666667	-20.5187037402822\\
5.65	-20.5159262773195\\
5.65833333333333	-20.5238268328381\\
5.66666666666667	-20.5266339265679\\
5.675	-20.5262604823351\\
5.68333333333333	-20.5296389749535\\
5.69166666666667	-20.5362619256023\\
5.7	-20.5289158691943\\
5.70833333333333	-20.5301982138946\\
5.71666666666667	-20.5280168269833\\
5.725	-20.530114419224\\
5.73333333333333	-20.5271877066651\\
5.74166666666667	-20.5272584237317\\
5.75	-20.5292274968031\\
5.75833333333333	-20.5244281443509\\
5.76666666666667	-20.5332191930127\\
5.775	-20.5262600820348\\
5.78333333333333	-20.5331289605347\\
5.79166666666667	-20.5372138109018\\
5.8	-20.5397958380726\\
5.80833333333333	-20.5454371365911\\
5.81666666666667	-20.5468397869269\\
5.825	-20.5585281195136\\
5.83333333333333	-20.5564919863145\\
5.84166666666667	-20.5529269612386\\
5.85	-20.5501243327431\\
5.85833333333333	-20.5494916222109\\
5.86666666666667	-20.5569875724517\\
5.875	-20.5596792827649\\
5.88333333333333	-20.5605438391724\\
5.89166666666667	-20.5526688343334\\
5.9	-20.5555063176203\\
5.90833333333333	-20.5524661661945\\
5.91666666666667	-20.5517847738368\\
5.925	-20.542971555768\\
5.93333333333333	-20.5363871464525\\
5.94166666666667	-20.5371517869899\\
5.95	-20.5358565603786\\
5.95833333333333	-20.5369178632012\\
5.96666666666667	-20.5338168893561\\
5.975	-20.5351249672938\\
5.98333333333333	-20.5326716367528\\
5.99166666666667	-20.5271475505836\\
6	-20.5225599153989\\
6.00833333333333	-20.5215455140693\\
6.01666666666667	-20.5217059980962\\
6.025	-20.5268363892256\\
6.03333333333333	-20.527227681888\\
6.04166666666667	-20.5282001881916\\
6.05	-20.5306363102305\\
6.05833333333333	-20.53495598977\\
6.06666666666667	-20.5366545128802\\
6.075	-20.5422873532532\\
6.08333333333333	-20.5477726043534\\
6.09166666666667	-20.5488163662741\\
6.1	-20.5501798922788\\
6.10833333333333	-20.5453550257048\\
6.11666666666667	-20.5499769139073\\
6.125	-20.5533579714676\\
6.13333333333333	-20.5477761123927\\
6.14166666666667	-20.5505302818929\\
6.15	-20.5456109554348\\
6.15833333333333	-20.5516365331841\\
6.16666666666667	-20.5507792957563\\
6.175	-20.5556607059301\\
6.18333333333333	-20.5603508890136\\
6.19166666666667	-20.5601431801365\\
6.2	-20.5574161126179\\
6.20833333333333	-20.551492788242\\
6.21666666666667	-20.5499401370977\\
6.225	-20.5515565932577\\
6.23333333333333	-20.5499273841754\\
6.24166666666667	-20.5402794420279\\
6.25	-20.5352814588622\\
6.25833333333333	-20.5373328609625\\
6.26666666666667	-20.5392366225694\\
6.275	-20.537790076494\\
6.28333333333333	-20.5321744615215\\
6.29166666666667	-20.5277388460249\\
6.3	-20.5302215740017\\
6.30833333333333	-20.5335716623648\\
6.31666666666667	-20.536285737415\\
6.325	-20.5347909799869\\
6.33333333333333	-20.5351930188706\\
6.34166666666667	-20.5289945470188\\
6.35	-20.5310105600071\\
6.35833333333333	-20.5220661617752\\
6.36666666666667	-20.528189808939\\
6.375	-20.5271694375379\\
6.38333333333333	-20.5262369418328\\
6.39166666666667	-20.5241304722072\\
6.4	-20.5301651634596\\
6.40833333333333	-20.5227996356437\\
6.41666666666667	-20.5290719139889\\
6.425	-20.5253349554103\\
6.43333333333333	-20.5229096312248\\
6.44166666666667	-20.522341555172\\
6.45	-20.5305853216233\\
6.45833333333333	-20.5268605004231\\
6.46666666666667	-20.5293807935691\\
6.475	-20.5289674411751\\
6.48333333333333	-20.5250277346363\\
6.49166666666667	-20.5268882595923\\
6.5	-20.5218673841948\\
6.50833333333333	-20.5188132401056\\
6.51666666666667	-20.5139932884156\\
6.525	-20.5128600813089\\
6.53333333333333	-20.51294793144\\
6.54166666666667	-20.5106356153647\\
6.55	-20.5136903876442\\
6.55833333333333	-20.50980077592\\
6.56666666666667	-20.515258863811\\
6.575	-20.5133564946999\\
6.58333333333333	-20.5191365711735\\
6.59166666666667	-20.5258740471448\\
6.6	-20.5255526236831\\
6.60833333333333	-20.5294508997535\\
6.61666666666667	-20.5298692339375\\
6.625	-20.5288265844914\\
6.63333333333333	-20.5298619069482\\
6.64166666666667	-20.5263486326184\\
6.65	-20.5237967626667\\
6.65833333333333	-20.520203857791\\
6.66666666666667	-20.5172226360804\\
6.675	-20.5075027782819\\
6.68333333333333	-20.5024957051061\\
6.69166666666667	-20.5020365392809\\
6.7	-20.4985891226214\\
6.70833333333333	-20.5030491170986\\
6.71666666666667	-20.4976760559811\\
6.725	-20.5024596702459\\
6.73333333333333	-20.5081855870293\\
6.74166666666667	-20.4975113842469\\
6.75	-20.4998081546272\\
6.75833333333333	-20.5018160987545\\
6.76666666666667	-20.5002834606404\\
6.775	-20.4948627339119\\
6.78333333333333	-20.4935002299914\\
6.79166666666667	-20.4942468670743\\
6.8	-20.49528415056\\
6.80833333333333	-20.4996677728151\\
6.81666666666667	-20.4977383800633\\
6.825	-20.5035083408264\\
6.83333333333333	-20.5045197915103\\
6.84166666666667	-20.5042358087967\\
6.85	-20.5117381235699\\
6.85833333333333	-20.5136702113471\\
6.86666666666667	-20.515353566638\\
6.875	-20.5181406636272\\
6.88333333333333	-20.5215447308119\\
6.89166666666667	-20.5232883660049\\
6.9	-20.5272336756915\\
6.90833333333333	-20.5290755796717\\
6.91666666666667	-20.530445318723\\
6.925	-20.5276132114692\\
6.93333333333333	-20.5265691209192\\
6.94166666666667	-20.5265091091638\\
6.95	-20.5256128548576\\
6.95833333333333	-20.5213448074889\\
6.96666666666667	-20.51931213115\\
6.975	-20.5248481222561\\
6.98333333333333	-20.5268313798258\\
6.99166666666667	-20.5359575626447\\
7	-20.539883683262\\
7.00833333333333	-20.5437119196493\\
7.01666666666667	-20.5386219880383\\
7.025	-20.5314698928158\\
7.03333333333333	-20.5293893716443\\
7.04166666666667	-20.5250849471844\\
7.05	-20.5254719150766\\
7.05833333333333	-20.5232864895702\\
7.06666666666667	-20.5240489657744\\
7.075	-20.524718149325\\
7.08333333333333	-20.5250889569412\\
7.09166666666667	-20.5200568936086\\
7.1	-20.5236547701702\\
7.10833333333333	-20.5223936765952\\
7.11666666666667	-20.5217694754279\\
7.125	-20.5236328267349\\
7.13333333333333	-20.509317364554\\
7.14166666666667	-20.5137262076011\\
7.15	-20.5132221522392\\
7.15833333333333	-20.5132843116427\\
7.16666666666667	-20.5072245040306\\
7.175	-20.5063567689181\\
7.18333333333333	-20.5026756790384\\
7.19166666666667	-20.4952047651795\\
7.2	-20.4904730778555\\
7.20833333333333	-20.4873234585553\\
7.21666666666667	-20.4838586467522\\
7.225	-20.4810476325047\\
7.23333333333333	-20.4820254265583\\
7.24166666666667	-20.4787094342862\\
7.25	-20.4720829573084\\
7.25833333333333	-20.4641460345574\\
7.26666666666667	-20.4607047172239\\
7.275	-20.4651751985556\\
7.28333333333333	-20.4657224245595\\
7.29166666666667	-20.4643677320075\\
7.3	-20.457752417229\\
7.30833333333333	-20.450098265272\\
7.31666666666667	-20.4437035743822\\
7.325	-20.4371339263201\\
7.33333333333333	-20.4313041611536\\
7.34166666666667	-20.4314245718435\\
7.35	-20.4227812076917\\
7.35833333333333	-20.4217709577247\\
7.36666666666667	-20.4155226293107\\
7.375	-20.4217440469575\\
7.38333333333333	-20.4212992365963\\
7.39166666666667	-20.4243613378123\\
7.4	-20.4214093235156\\
7.40833333333333	-20.427572743094\\
7.41666666666667	-20.4272687137946\\
7.425	-20.4255624781428\\
7.43333333333333	-20.4235728006189\\
7.44166666666667	-20.4183142719642\\
7.45	-20.4072578819613\\
7.45833333333333	-20.3959339010378\\
7.46666666666667	-20.3968591175166\\
7.475	-20.3912403797796\\
7.48333333333333	-20.3789902952813\\
7.49166666666667	-20.3777202664694\\
7.5	-20.3748702445107\\
7.50833333333333	-20.3704076270388\\
7.51666666666667	-20.365915441797\\
7.525	-20.3604914764534\\
7.53333333333333	-20.3561700216247\\
7.54166666666667	-20.3555585486736\\
7.55	-20.3534536446397\\
7.55833333333333	-20.3491804793452\\
7.56666666666667	-20.3517061374036\\
7.575	-20.3409553800443\\
7.58333333333333	-20.3336627384312\\
7.59166666666667	-20.3248444841589\\
7.6	-20.3267610493651\\
7.60833333333333	-20.3206202355436\\
7.61666666666667	-20.3273679193596\\
7.625	-20.3235559428158\\
7.63333333333333	-20.3257864689453\\
7.64166666666667	-20.3206053610027\\
7.65	-20.3154104441785\\
7.65833333333333	-20.3148449130946\\
7.66666666666667	-20.3080169637238\\
7.675	-20.2983620797216\\
7.68333333333333	-20.3019703908374\\
7.69166666666667	-20.2939103922268\\
7.7	-20.2909430745932\\
7.70833333333333	-20.2923054221009\\
7.71666666666667	-20.2912478559095\\
7.725	-20.2902231416287\\
7.73333333333333	-20.2852101022949\\
7.74166666666667	-20.2842920541048\\
7.75	-20.2812696412757\\
7.75833333333333	-20.2709988096969\\
7.76666666666667	-20.2652226135277\\
7.775	-20.2644924043752\\
7.78333333333333	-20.2601079284744\\
7.79166666666667	-20.2576568625295\\
7.8	-20.2558147669402\\
7.80833333333333	-20.2566990013704\\
7.81666666666667	-20.2542132212277\\
7.825	-20.2566956243614\\
7.83333333333333	-20.2618131117311\\
7.84166666666667	-20.2552498703498\\
7.85	-20.2557470695026\\
7.85833333333333	-20.2517729757714\\
7.86666666666667	-20.2509971907515\\
7.875	-20.2544040657819\\
7.88333333333333	-20.2564803693002\\
7.89166666666667	-20.2528912332237\\
7.9	-20.2494052306402\\
7.90833333333333	-20.2513239829144\\
7.91666666666667	-20.2487351420115\\
7.925	-20.2409179009399\\
7.93333333333333	-20.2452951760451\\
7.94166666666667	-20.2415611019783\\
7.95	-20.2354584231052\\
7.95833333333333	-20.2329601391211\\
7.96666666666667	-20.2285518167403\\
7.975	-20.2221083988997\\
7.98333333333333	-20.223964357624\\
7.99166666666667	-20.2257491689095\\
8	-20.2274744628868\\
8.00833333333333	-20.2209687017753\\
8.01666666666667	-20.2159023820997\\
8.025	-20.2197591382939\\
8.03333333333333	-20.2229725293939\\
8.04166666666667	-20.2216465734115\\
8.05	-20.2207197958782\\
8.05833333333333	-20.2246932312389\\
8.06666666666666	-20.2240489335175\\
8.075	-20.2205601324593\\
8.08333333333333	-20.2146963682939\\
8.09166666666667	-20.2093871981522\\
8.1	-20.2098741825501\\
8.10833333333333	-20.2121512217789\\
8.11666666666667	-20.2005616722156\\
8.125	-20.1981132991967\\
8.13333333333333	-20.1912577410784\\
8.14166666666667	-20.1909637162871\\
8.15	-20.1920108864602\\
8.15833333333333	-20.1870909432228\\
8.16666666666667	-20.1838274657946\\
8.175	-20.1831872930444\\
8.18333333333333	-20.1746398958376\\
8.19166666666667	-20.1668706266313\\
8.2	-20.1622784789811\\
8.20833333333333	-20.1611050010293\\
8.21666666666667	-20.1606010717704\\
8.225	-20.1571774797911\\
8.23333333333333	-20.1483776283938\\
8.24166666666667	-20.1415521224093\\
8.25	-20.1418142346956\\
8.25833333333333	-20.1375776842104\\
8.26666666666667	-20.1416899545342\\
8.275	-20.1367538599204\\
8.28333333333333	-20.1418814244969\\
8.29166666666667	-20.1374473424987\\
8.3	-20.1337288692786\\
8.30833333333333	-20.1337689805093\\
8.31666666666667	-20.1310666416971\\
8.325	-20.1317897877042\\
8.33333333333333	-20.1268573691721\\
8.34166666666667	-20.1265430680761\\
8.35	-20.1283873140162\\
8.35833333333333	-20.1221448315582\\
8.36666666666667	-20.1133379965307\\
8.375	-20.1070398887967\\
8.38333333333333	-20.1019151855342\\
8.39166666666667	-20.1038253860342\\
8.4	-20.1033924158667\\
8.40833333333333	-20.1009843873432\\
8.41666666666667	-20.1035091899245\\
8.425	-20.1029093751432\\
8.43333333333333	-20.105244878103\\
8.44166666666667	-20.1078627337724\\
8.45	-20.101105065711\\
8.45833333333333	-20.1038408926143\\
8.46666666666667	-20.1030159168343\\
8.475	-20.0984422435148\\
8.48333333333333	-20.094215183926\\
8.49166666666667	-20.0952774929196\\
8.5	-20.0999425396881\\
8.50833333333333	-20.0963435682799\\
8.51666666666667	-20.0996952516391\\
8.525	-20.1044394357194\\
8.53333333333333	-20.0960507181496\\
8.54166666666667	-20.0929958819161\\
8.55	-20.0936250034807\\
8.55833333333333	-20.0937195105758\\
8.56666666666667	-20.0918293334117\\
8.575	-20.0863590644241\\
8.58333333333333	-20.0799914266787\\
8.59166666666667	-20.0768470950691\\
8.6	-20.0696032603566\\
8.60833333333333	-20.0668857605764\\
8.61666666666667	-20.0672863155802\\
8.625	-20.0597055436274\\
8.63333333333333	-20.0524638392527\\
8.64166666666667	-20.0483607041982\\
8.65	-20.0415316317768\\
8.65833333333333	-20.0460776667105\\
8.66666666666667	-20.0417479000605\\
8.675	-20.0367764241942\\
8.68333333333333	-20.0295752790584\\
8.69166666666667	-20.023039433934\\
8.7	-20.0231198422414\\
8.70833333333333	-20.0225431778556\\
8.71666666666667	-20.0231893696549\\
8.725	-20.0278318212965\\
8.73333333333333	-20.0206967147442\\
8.74166666666667	-20.0163848586677\\
8.75	-20.0126444926276\\
8.75833333333333	-20.0109601590258\\
8.76666666666667	-19.9971885561823\\
8.775	-19.9947470667491\\
8.78333333333333	-19.9844609960187\\
8.79166666666667	-19.9817399530938\\
8.8	-19.9753840210666\\
8.80833333333333	-19.9661365281626\\
8.81666666666667	-19.9619708320403\\
8.825	-19.9606516752073\\
8.83333333333333	-19.9577872695474\\
8.84166666666667	-19.9533132763444\\
8.85	-19.9592754053963\\
8.85833333333333	-19.9543281266994\\
8.86666666666667	-19.9628508725661\\
8.875	-19.9525749236545\\
8.88333333333333	-19.9502342778044\\
8.89166666666667	-19.9509766921024\\
8.9	-19.9516324671999\\
8.90833333333333	-19.9439873571345\\
8.91666666666666	-19.9461619054159\\
8.925	-19.9325909121129\\
8.93333333333333	-19.9295853521152\\
8.94166666666667	-19.9315835749054\\
8.95	-19.9334144548301\\
8.95833333333333	-19.9293473734265\\
8.96666666666667	-19.9274398403869\\
8.975	-19.9208724089741\\
8.98333333333333	-19.9178759600419\\
8.99166666666667	-19.9094971682629\\
9	-19.9038312487702\\
9.00833333333333	-19.9049952839627\\
9.01666666666667	-19.9068743803983\\
9.025	-19.9041228426902\\
9.03333333333333	-19.9035735161216\\
9.04166666666667	-19.9075154119995\\
9.05	-19.9021667612428\\
9.05833333333333	-19.9028386836778\\
9.06666666666667	-19.9083897681308\\
9.075	-19.9010253882703\\
9.08333333333333	-19.8949080682941\\
9.09166666666667	-19.8869839442683\\
9.1	-19.8930015363295\\
9.10833333333333	-19.8915775581504\\
9.11666666666667	-19.8872990597386\\
9.125	-19.8859124119294\\
9.13333333333333	-19.8873792088925\\
9.14166666666667	-19.8874628532068\\
9.15	-19.8827842491126\\
9.15833333333333	-19.8823994024307\\
9.16666666666667	-19.8816848872567\\
9.175	-19.8731971164456\\
9.18333333333333	-19.8745657995078\\
9.19166666666667	-19.8772414184718\\
9.2	-19.8762498522838\\
9.20833333333333	-19.8702520661333\\
9.21666666666667	-19.8604864213686\\
9.225	-19.8640943247058\\
9.23333333333333	-19.8635588027638\\
9.24166666666667	-19.8609849464745\\
9.25	-19.8577786435986\\
9.25833333333333	-19.8560050780609\\
9.26666666666667	-19.8566293969339\\
9.275	-19.8544317526931\\
9.28333333333333	-19.8560991022509\\
9.29166666666667	-19.8509712129484\\
9.3	-19.8480513284751\\
9.30833333333334	-19.8473570692796\\
9.31666666666667	-19.8443546277044\\
9.325	-19.8403861597025\\
9.33333333333333	-19.8360162622642\\
9.34166666666667	-19.8359878400378\\
9.35	-19.8369338112654\\
9.35833333333333	-19.8355773863287\\
9.36666666666667	-19.8325857702691\\
9.375	-19.8267733942585\\
9.38333333333333	-19.8294227716548\\
9.39166666666667	-19.8257517855134\\
9.4	-19.819765189617\\
9.40833333333333	-19.8107029930565\\
9.41666666666667	-19.8093040663384\\
9.425	-19.8046066405118\\
9.43333333333333	-19.8036167427241\\
9.44166666666666	-19.7947439456099\\
9.45	-19.7957047851155\\
9.45833333333333	-19.8012388292665\\
9.46666666666667	-19.7988818469861\\
9.475	-19.7986742661411\\
9.48333333333333	-19.7896740173434\\
9.49166666666667	-19.781473407793\\
9.5	-19.7729233867005\\
9.50833333333333	-19.7655742822014\\
9.51666666666667	-19.7560234599118\\
9.525	-19.7528646495186\\
9.53333333333333	-19.7503910274673\\
9.54166666666667	-19.7448687616078\\
9.55	-19.7374239500553\\
9.55833333333333	-19.7334435849279\\
9.56666666666667	-19.7283829896699\\
9.575	-19.7197473462413\\
9.58333333333333	-19.7221152869788\\
9.59166666666667	-19.7167681309527\\
9.6	-19.7193502461836\\
9.60833333333333	-19.7134944041804\\
9.61666666666667	-19.7066292574261\\
9.625	-19.7062879286128\\
9.63333333333333	-19.692143709055\\
9.64166666666667	-19.6889412219506\\
9.65	-19.6832257937298\\
9.65833333333333	-19.6774254986111\\
9.66666666666667	-19.6795476061535\\
9.675	-19.6751346074403\\
9.68333333333333	-19.6740494163794\\
9.69166666666667	-19.6691252173094\\
9.7	-19.6680334820871\\
9.70833333333333	-19.6667946947321\\
9.71666666666667	-19.6674927959123\\
9.725	-19.6599635008743\\
9.73333333333333	-19.6537332322684\\
9.74166666666667	-19.6493947127902\\
9.75	-19.6423215035384\\
9.75833333333333	-19.6407068523424\\
9.76666666666667	-19.6404123132143\\
9.775	-19.6325752825384\\
9.78333333333333	-19.6281342359957\\
9.79166666666666	-19.6288932054811\\
9.8	-19.6223418103855\\
9.80833333333333	-19.6200123187894\\
9.81666666666667	-19.6222178931824\\
9.825	-19.6215251108808\\
9.83333333333333	-19.6121381326957\\
9.84166666666667	-19.6105710209702\\
9.85	-19.6030845129482\\
9.85833333333333	-19.6058742733314\\
9.86666666666667	-19.6020025887377\\
9.875	-19.6061150573994\\
9.88333333333333	-19.6001957324562\\
9.89166666666667	-19.5958460219285\\
9.9	-19.5916584877818\\
9.90833333333333	-19.5855104977155\\
9.91666666666667	-19.5799193768437\\
9.925	-19.5803079138645\\
9.93333333333333	-19.5800391552015\\
9.94166666666667	-19.5741799509534\\
9.95	-19.5694063260726\\
9.95833333333333	-19.5641324160487\\
9.96666666666667	-19.5726987089189\\
9.975	-19.5697607240145\\
9.98333333333333	-19.5702547403997\\
9.99166666666667	-19.5722946821648\\
10	-19.5681798102992\\
10.0083333333333	-19.5598695976019\\
10.0166666666667	-19.556796860414\\
10.025	-19.5499974227644\\
10.0333333333333	-19.5460328752876\\
10.0416666666667	-19.5403383723254\\
10.05	-19.5431650348678\\
10.0583333333333	-19.5433790541235\\
10.0666666666667	-19.5412784057407\\
10.075	-19.5343741543833\\
10.0833333333333	-19.5422881433578\\
10.0916666666667	-19.5429785949369\\
10.1	-19.5428011836189\\
10.1083333333333	-19.5350840612481\\
10.1166666666667	-19.5323978210401\\
10.125	-19.5278186447438\\
10.1333333333333	-19.523708762192\\
10.1416666666667	-19.5185540630751\\
10.15	-19.5210541176247\\
10.1583333333333	-19.5246480221723\\
10.1666666666667	-19.5273737542777\\
10.175	-19.5282569124879\\
10.1833333333333	-19.5273100167747\\
10.1916666666667	-19.525281103792\\
10.2	-19.536013930855\\
10.2083333333333	-19.5296740045304\\
10.2166666666667	-19.5281989789905\\
10.225	-19.5325186658437\\
10.2333333333333	-19.5343013391671\\
10.2416666666667	-19.5341154723391\\
10.25	-19.538443356368\\
10.2583333333333	-19.5389376587594\\
10.2666666666667	-19.5383737128632\\
10.275	-19.5401864799579\\
10.2833333333333	-19.5391798773097\\
10.2916666666667	-19.5352100176093\\
10.3	-19.5407780813409\\
10.3083333333333	-19.5299623414976\\
10.3166666666667	-19.5289908798081\\
10.325	-19.5252373827797\\
10.3333333333333	-19.5166435142556\\
10.3416666666667	-19.5048452466775\\
10.35	-19.5056247677793\\
10.3583333333333	-19.5045482186628\\
10.3666666666667	-19.505693089506\\
10.375	-19.500713766036\\
10.3833333333333	-19.4993915358513\\
10.3916666666667	-19.4966114561083\\
10.4	-19.4920660386292\\
10.4083333333333	-19.4862864149966\\
10.4166666666667	-19.4804208125252\\
10.425	-19.47835827418\\
10.4333333333333	-19.4771943694685\\
10.4416666666667	-19.4711044772029\\
10.45	-19.4656811012904\\
10.4583333333333	-19.4612902849463\\
10.4666666666667	-19.4667400395657\\
10.475	-19.4616363355176\\
10.4833333333333	-19.4553201100842\\
10.4916666666667	-19.4464916623008\\
10.5	-19.4477731761889\\
10.5083333333333	-19.4445935645361\\
10.5166666666667	-19.4458670979402\\
10.525	-19.4449649303454\\
10.5333333333333	-19.439479995437\\
10.5416666666667	-19.4324660766903\\
10.55	-19.4370550168608\\
10.5583333333333	-19.4285229610428\\
10.5666666666667	-19.431092295195\\
10.575	-19.4312106704156\\
10.5833333333333	-19.4284708182391\\
10.5916666666667	-19.4284417909229\\
10.6	-19.4328919510473\\
10.6083333333333	-19.4227748167449\\
10.6166666666667	-19.4165751003666\\
10.625	-19.4171095082821\\
10.6333333333333	-19.4114804980666\\
10.6416666666667	-19.4108105785427\\
10.65	-19.4072132677793\\
10.6583333333333	-19.4046370728908\\
10.6666666666667	-19.4088154402809\\
10.675	-19.4038429486563\\
10.6833333333333	-19.3985481336402\\
10.6916666666667	-19.4028959246991\\
10.7	-19.4104102039397\\
10.7083333333333	-19.4013840833159\\
10.7166666666667	-19.3993465773293\\
10.725	-19.4001400400936\\
10.7333333333333	-19.3989270387623\\
10.7416666666667	-19.4039043988417\\
10.75	-19.4016148206066\\
10.7583333333333	-19.3960425701031\\
10.7666666666667	-19.3939893653094\\
10.775	-19.3934297872768\\
10.7833333333333	-19.3889582965266\\
10.7916666666667	-19.3864180547821\\
10.8	-19.383014001549\\
10.8083333333333	-19.381351976774\\
10.8166666666667	-19.3791327518849\\
10.825	-19.3770204072227\\
10.8333333333333	-19.3740535909635\\
10.8416666666667	-19.3685521445705\\
10.85	-19.3615841983044\\
10.8583333333333	-19.361643076699\\
10.8666666666667	-19.3670751713641\\
10.875	-19.3673016677943\\
10.8833333333333	-19.3667880109969\\
10.8916666666667	-19.3702633938471\\
10.9	-19.3606533871123\\
10.9083333333333	-19.3595608615914\\
10.9166666666667	-19.3575431717691\\
10.925	-19.3578281466184\\
10.9333333333333	-19.3582211195205\\
10.9416666666667	-19.3528959664395\\
10.95	-19.3416082127136\\
10.9583333333333	-19.342936078045\\
10.9666666666667	-19.3336079213998\\
10.975	-19.3272226688157\\
10.9833333333333	-19.328360906014\\
10.9916666666667	-19.3200821424782\\
11	-19.3200682217848\\
11.0083333333333	-19.3071773748068\\
11.0166666666667	-19.3043409610908\\
11.025	-19.2977858279485\\
11.0333333333333	-19.2971346918593\\
11.0416666666667	-19.298170723216\\
11.05	-19.2939008781419\\
11.0583333333333	-19.2962249410302\\
11.0666666666667	-19.2929862961991\\
11.075	-19.2867969550467\\
11.0833333333333	-19.2786201573542\\
11.0916666666667	-19.2682023277845\\
11.1	-19.2587123660418\\
11.1083333333333	-19.2526458648768\\
11.1166666666667	-19.2436174040778\\
11.125	-19.2412204760155\\
11.1333333333333	-19.242828197652\\
11.1416666666667	-19.2386166072353\\
11.15	-19.2348591177951\\
11.1583333333333	-19.2325576799888\\
11.1666666666667	-19.2276969149074\\
11.175	-19.223385637549\\
11.1833333333333	-19.2249822428097\\
11.1916666666667	-19.2191116701294\\
11.2	-19.2211783407714\\
11.2083333333333	-19.2131762101338\\
11.2166666666667	-19.206815711223\\
11.225	-19.2083972713123\\
11.2333333333333	-19.1971176724874\\
11.2416666666667	-19.1944914204559\\
11.25	-19.1972277143743\\
11.2583333333333	-19.2037968180376\\
11.2666666666667	-19.2012836437407\\
11.275	-19.1948701163372\\
11.2833333333333	-19.1914103895984\\
11.2916666666667	-19.1877187563527\\
11.3	-19.1815334079347\\
11.3083333333333	-19.1772583883096\\
11.3166666666667	-19.1737102256931\\
11.325	-19.1734043138383\\
11.3333333333333	-19.1691082948543\\
11.3416666666667	-19.1614732945645\\
11.35	-19.1618016433284\\
11.3583333333333	-19.1486896987822\\
11.3666666666667	-19.1369445007517\\
11.375	-19.1255145900907\\
11.3833333333333	-19.129022102899\\
11.3916666666667	-19.1277015495384\\
11.4	-19.1277637644379\\
11.4083333333333	-19.1247919269455\\
11.4166666666667	-19.1162771959966\\
11.425	-19.1170023322257\\
11.4333333333333	-19.1178148513291\\
11.4416666666667	-19.1168080124401\\
11.45	-19.1128038552873\\
11.4583333333333	-19.1068589894739\\
11.4666666666667	-19.1015533623434\\
11.475	-19.0960441830719\\
11.4833333333333	-19.0990268947453\\
11.4916666666667	-19.0950146709032\\
11.5	-19.0902320448733\\
11.5083333333333	-19.0936313595089\\
11.5166666666667	-19.0860170171369\\
11.525	-19.0773613451914\\
11.5333333333333	-19.0734458474487\\
11.5416666666667	-19.065929998814\\
11.55	-19.0556122253009\\
11.5583333333333	-19.0537269711014\\
11.5666666666667	-19.0535125180811\\
11.575	-19.0524026278676\\
11.5833333333333	-19.0504312462017\\
11.5916666666667	-19.0450791908025\\
11.6	-19.0376517483342\\
11.6083333333333	-19.0218357007943\\
11.6166666666667	-19.0164591949106\\
11.625	-19.0026383733472\\
11.6333333333333	-18.9941916630779\\
11.6416666666667	-18.9859171922479\\
11.65	-18.9692038783912\\
11.6583333333333	-18.9621364222694\\
11.6666666666667	-18.9531954391113\\
11.675	-18.9434215581588\\
11.6833333333333	-18.9493786962509\\
11.6916666666667	-18.9373363574218\\
11.7	-18.9349483616054\\
11.7083333333333	-18.9334809093892\\
11.7166666666667	-18.9343891660437\\
11.725	-18.9366603662374\\
11.7333333333333	-18.9342155536277\\
11.7416666666667	-18.9311712147404\\
11.75	-18.9247490380462\\
11.7583333333333	-18.92609599849\\
11.7666666666667	-18.9138380855124\\
11.775	-18.8968180722794\\
11.7833333333333	-18.8932796933007\\
11.7916666666667	-18.8937715012627\\
11.8	-18.8767364739593\\
11.8083333333333	-18.8699614917617\\
11.8166666666667	-18.8583419331343\\
11.825	-18.8544166806417\\
11.8333333333333	-18.8463296080301\\
11.8416666666667	-18.8425173070597\\
11.85	-18.8364368862551\\
11.8583333333333	-18.8294858906456\\
11.8666666666667	-18.8157768165282\\
11.875	-18.8190376643779\\
11.8833333333333	-18.8091377005168\\
11.8916666666667	-18.8013092488661\\
11.9	-18.7964496424581\\
11.9083333333333	-18.7908122575076\\
11.9166666666667	-18.7887533090893\\
11.925	-18.783136578123\\
11.9333333333333	-18.7766262903164\\
11.9416666666667	-18.7692192775163\\
11.95	-18.7686625079697\\
11.9583333333333	-18.7573820248458\\
11.9666666666667	-18.7447849076627\\
11.975	-18.7376388702071\\
11.9833333333333	-18.7330271012943\\
11.9916666666667	-18.7308757214132\\
12	-18.7288542366745\\
12.0083333333333	-18.7253381771372\\
12.0166666666667	-18.7210878939745\\
12.025	-18.7121025576435\\
12.0333333333333	-18.7130596024554\\
12.0416666666667	-18.7115633806093\\
12.05	-18.7062024717818\\
12.0583333333333	-18.708163580288\\
12.0666666666667	-18.706084864594\\
12.075	-18.6930659913775\\
12.0833333333333	-18.6876566546225\\
12.0916666666667	-18.6880962619804\\
12.1	-18.6811884152225\\
12.1083333333333	-18.6792784263881\\
12.1166666666667	-18.6766512342901\\
12.125	-18.6687674813117\\
12.1333333333333	-18.6541439898376\\
12.1416666666667	-18.6595465423093\\
12.15	-18.6523573610723\\
12.1583333333333	-18.6494919691479\\
12.1666666666667	-18.6466340471461\\
12.175	-18.6345482995964\\
12.1833333333333	-18.6386774728701\\
12.1916666666667	-18.6375972233827\\
12.2	-18.636481141988\\
12.2083333333333	-18.6266771509809\\
12.2166666666667	-18.6214673802569\\
12.225	-18.628869234342\\
12.2333333333333	-18.6301073382431\\
12.2416666666667	-18.624605680415\\
12.25	-18.6222455339819\\
12.2583333333333	-18.6295571429027\\
12.2666666666667	-18.6224639558601\\
12.275	-18.6176591969992\\
12.2833333333333	-18.6137488657873\\
12.2916666666667	-18.608146502407\\
12.3	-18.6000678234721\\
12.3083333333333	-18.588710473798\\
12.3166666666667	-18.5833466309501\\
12.325	-18.581164462119\\
12.3333333333333	-18.5770296360583\\
12.3416666666667	-18.5845793653208\\
12.35	-18.5893250430035\\
12.3583333333333	-18.5897377588004\\
12.3666666666667	-18.5857752384286\\
12.375	-18.5777572440431\\
12.3833333333333	-18.5776816996817\\
12.3916666666667	-18.5760553782603\\
12.4	-18.5649495500608\\
12.4083333333333	-18.5663236064694\\
12.4166666666667	-18.5777099596204\\
12.425	-18.5764516855443\\
12.4333333333333	-18.5702642378318\\
12.4416666666667	-18.5694981794348\\
12.45	-18.5698909998534\\
12.4583333333333	-18.5680650204254\\
12.4666666666667	-18.5765082373856\\
12.475	-18.5771853706047\\
12.4833333333333	-18.5809197491091\\
12.4916666666667	-18.5749041873636\\
12.5	-18.5678961813015\\
12.5083333333333	-18.5656869281933\\
12.5166666666667	-18.5685358929027\\
12.525	-18.5627701180568\\
12.5333333333333	-18.5601399385835\\
12.5416666666667	-18.5601527222673\\
12.55	-18.5502585266864\\
12.5583333333333	-18.5426893145432\\
12.5666666666667	-18.5363126288868\\
12.575	-18.5336716963624\\
12.5833333333333	-18.5342970242201\\
12.5916666666667	-18.525881823655\\
12.6	-18.5232696991111\\
12.6083333333333	-18.5153419984139\\
12.6166666666667	-18.5143117879642\\
12.625	-18.5023584171343\\
12.6333333333333	-18.5066330660382\\
12.6416666666667	-18.499163770597\\
12.65	-18.4942878693303\\
12.6583333333333	-18.482557863035\\
12.6666666666667	-18.4842647751029\\
12.675	-18.4833991920108\\
12.6833333333333	-18.4844565869751\\
12.6916666666667	-18.484001621857\\
12.7	-18.4788563195642\\
12.7083333333333	-18.4691038166138\\
12.7166666666667	-18.4719630335664\\
12.725	-18.4646030604666\\
12.7333333333333	-18.4575418660684\\
12.7416666666667	-18.4535472932683\\
12.75	-18.4495832843405\\
12.7583333333333	-18.4325653451591\\
12.7666666666667	-18.4287006843386\\
12.775	-18.4300277353144\\
12.7833333333333	-18.4245483297114\\
12.7916666666667	-18.4168444776815\\
12.8	-18.4074282912845\\
12.8083333333333	-18.3914817961498\\
12.8166666666667	-18.3875558941877\\
12.825	-18.373373866291\\
12.8333333333333	-18.3720182154606\\
12.8416666666667	-18.3791227482854\\
12.85	-18.3838120514069\\
12.8583333333333	-18.3850601709822\\
12.8666666666667	-18.3739983365608\\
12.875	-18.3753565444156\\
12.8833333333333	-18.3706116782534\\
12.8916666666667	-18.3732775943349\\
12.9	-18.368166232869\\
12.9083333333333	-18.3637388449193\\
12.9166666666667	-18.3654020171798\\
12.925	-18.3614983921795\\
12.9333333333333	-18.3571759283169\\
12.9416666666667	-18.3628309069808\\
12.95	-18.3538441250874\\
12.9583333333333	-18.3589598226484\\
12.9666666666667	-18.3569909278687\\
12.975	-18.3430470141616\\
12.9833333333333	-18.341167505648\\
12.9916666666667	-18.3459332451588\\
13	-18.3444678990585\\
13.0083333333333	-18.3483000734534\\
13.0166666666667	-18.350079667178\\
13.025	-18.3462289908514\\
13.0333333333333	-18.3453029660746\\
13.0416666666667	-18.3510124076418\\
13.05	-18.3448284385303\\
13.0583333333333	-18.3401724372836\\
13.0666666666667	-18.3440408243442\\
13.075	-18.3314022334818\\
13.0833333333333	-18.3205962520764\\
13.0916666666667	-18.3215426393478\\
13.1	-18.3138889418755\\
13.1083333333333	-18.2977653525372\\
13.1166666666667	-18.2965831865139\\
13.125	-18.2944145392143\\
13.1333333333333	-18.2933539631776\\
13.1416666666667	-18.2870901921109\\
13.15	-18.2811378047988\\
13.1583333333333	-18.2787859164856\\
13.1666666666667	-18.2777893272297\\
13.175	-18.2702415141732\\
13.1833333333333	-18.2635724126965\\
13.1916666666667	-18.2540586202939\\
13.2	-18.2486512865559\\
13.2083333333333	-18.2417293896819\\
13.2166666666667	-18.2450847931511\\
13.225	-18.2475262192821\\
13.2333333333333	-18.2399422357223\\
13.2416666666667	-18.230971069639\\
13.25	-18.2314639520153\\
13.2583333333333	-18.2201768809994\\
13.2666666666667	-18.2176363538322\\
13.275	-18.2206199763819\\
13.2833333333333	-18.2185332362709\\
13.2916666666667	-18.2149156192946\\
13.3	-18.208393521391\\
13.3083333333333	-18.2079894973588\\
13.3166666666667	-18.2020451358885\\
13.325	-18.1994939907265\\
13.3333333333333	-18.193661994472\\
13.3416666666667	-18.1867808060097\\
13.35	-18.1823130538742\\
13.3583333333333	-18.1821273172599\\
13.3666666666667	-18.1821045272496\\
13.375	-18.180969706359\\
13.3833333333333	-18.178746840216\\
13.3916666666667	-18.1716280237758\\
13.4	-18.1591657711827\\
13.4083333333333	-18.1560492263649\\
13.4166666666667	-18.1517910868331\\
13.425	-18.1385916349704\\
13.4333333333333	-18.1311570051627\\
13.4416666666667	-18.1179905756656\\
13.45	-18.1106552150205\\
13.4583333333333	-18.1092683862675\\
13.4666666666667	-18.105556308039\\
13.475	-18.0970543903977\\
13.4833333333333	-18.1044562601963\\
13.4916666666667	-18.0991129927615\\
13.5	-18.0958782621213\\
13.5083333333333	-18.0925633955594\\
13.5166666666667	-18.0928781372373\\
13.525	-18.096585552389\\
13.5333333333333	-18.0903175062696\\
13.5416666666667	-18.0768814184228\\
13.55	-18.071671179852\\
13.5583333333333	-18.0604146831341\\
13.5666666666667	-18.0477525605907\\
13.575	-18.0392571047022\\
13.5833333333333	-18.0259075569012\\
13.5916666666667	-18.0305830809459\\
13.6	-18.0252872456863\\
13.6083333333333	-18.0170422057392\\
13.6166666666667	-18.0099571406035\\
13.625	-17.9999434652593\\
13.6333333333333	-17.9951634461742\\
13.6416666666667	-17.9805957987548\\
13.65	-17.9774063050312\\
13.6583333333333	-17.9766843285434\\
13.6666666666667	-17.9785420117573\\
13.675	-17.9733604348323\\
13.6833333333333	-17.968821151939\\
13.6916666666667	-17.9575820373193\\
13.7	-17.9480861439304\\
13.7083333333333	-17.9413295601903\\
13.7166666666667	-17.9319101399177\\
13.725	-17.9215677034911\\
13.7333333333333	-17.9147317645001\\
13.7416666666667	-17.9081115640028\\
13.75	-17.9086919163037\\
13.7583333333333	-17.8986927732141\\
13.7666666666667	-17.8801192715014\\
13.775	-17.8708402972927\\
13.7833333333333	-17.8617611024942\\
13.7916666666667	-17.8524948629287\\
13.8	-17.8511052561055\\
13.8083333333333	-17.8431971111335\\
13.8166666666667	-17.8354915510818\\
13.825	-17.8287396914836\\
13.8333333333333	-17.8197924279746\\
13.8416666666667	-17.8055459484192\\
13.85	-17.8070006686018\\
13.8583333333333	-17.8032809971467\\
13.8666666666667	-17.7907529146128\\
13.875	-17.7910850744414\\
13.8833333333333	-17.7793370403913\\
13.8916666666667	-17.7688867472412\\
13.9	-17.7530566347004\\
13.9083333333333	-17.7404173795653\\
13.9166666666667	-17.7312935473604\\
13.925	-17.7367394068545\\
13.9333333333333	-17.7172728558768\\
13.9416666666667	-17.7113445693759\\
13.95	-17.7063895064911\\
13.9583333333333	-17.697595060869\\
13.9666666666667	-17.6967205922814\\
13.975	-17.6901793933067\\
13.9833333333333	-17.6855810679642\\
13.9916666666667	-17.676957932536\\
14	-17.6739853570411\\
14.0083333333333	-17.6713770727559\\
14.0166666666667	-17.6611764193797\\
14.025	-17.6490269561049\\
14.0333333333333	-17.6440558990233\\
14.0416666666667	-17.6378333184014\\
14.05	-17.6358838080409\\
14.0583333333333	-17.6407421383073\\
14.0666666666667	-17.6359572160422\\
14.075	-17.6230930275077\\
14.0833333333333	-17.6174190106284\\
14.0916666666667	-17.6154325426832\\
14.1	-17.6139016404673\\
14.1083333333333	-17.6090872484305\\
14.1166666666667	-17.6064510920114\\
14.125	-17.5971386090733\\
14.1333333333333	-17.5884382167156\\
14.1416666666667	-17.5789404764749\\
14.15	-17.5712093025481\\
14.1583333333333	-17.5723622335355\\
14.1666666666667	-17.5679057766643\\
14.175	-17.5698263284377\\
14.1833333333333	-17.5651313123336\\
14.1916666666667	-17.5595015704949\\
14.2	-17.5529758389625\\
14.2083333333333	-17.5526782736637\\
14.2166666666667	-17.5409123496377\\
14.225	-17.5338217676009\\
14.2333333333333	-17.5216008032507\\
14.2416666666667	-17.5116123819305\\
14.25	-17.4970189653336\\
14.2583333333333	-17.4884530873084\\
14.2666666666667	-17.4878174340006\\
14.275	-17.4785121651966\\
14.2833333333333	-17.4757470445023\\
14.2916666666667	-17.4682805404488\\
14.3	-17.4565023640432\\
14.3083333333333	-17.451231437641\\
14.3166666666667	-17.4537618935121\\
14.325	-17.4576421524923\\
14.3333333333333	-17.4496847544417\\
14.3416666666667	-17.4484491942614\\
14.35	-17.4446189295908\\
14.3583333333333	-17.4402612980501\\
14.3666666666667	-17.4387423893366\\
14.375	-17.4397212413404\\
14.3833333333333	-17.4239709231556\\
14.3916666666667	-17.4127534732026\\
14.4	-17.4041506514915\\
14.4083333333333	-17.4062240709986\\
14.4166666666667	-17.4001361060828\\
14.425	-17.3962704094702\\
14.4333333333333	-17.3854774551823\\
14.4416666666667	-17.3785936576789\\
14.45	-17.3771310733398\\
14.4583333333333	-17.3735422115923\\
14.4666666666667	-17.3807279803787\\
14.475	-17.3647510381267\\
14.4833333333333	-17.3579234376794\\
14.4916666666667	-17.3438299038597\\
14.5	-17.3325728300165\\
14.5083333333333	-17.320896102469\\
14.5166666666667	-17.3171007823561\\
14.525	-17.3119640267655\\
14.5333333333333	-17.3099118642463\\
14.5416666666667	-17.2973706667646\\
14.55	-17.2888076856474\\
14.5583333333333	-17.288525552484\\
14.5666666666667	-17.2839688679254\\
14.575	-17.2683472772191\\
14.5833333333333	-17.2748505126769\\
14.5916666666667	-17.2731902562516\\
14.6	-17.2599252409661\\
14.6083333333333	-17.2586115375811\\
14.6166666666667	-17.2501814025729\\
14.625	-17.243431474838\\
14.6333333333333	-17.2446263585652\\
14.6416666666667	-17.2479459476861\\
14.65	-17.2429272463622\\
14.6583333333333	-17.2409939058461\\
14.6666666666667	-17.2357239446732\\
14.675	-17.2396255309804\\
14.6833333333333	-17.2308929765472\\
14.6916666666667	-17.2189078297989\\
14.7	-17.2115113067645\\
14.7083333333333	-17.2170330494406\\
14.7166666666667	-17.2049089599788\\
14.725	-17.1967438465005\\
14.7333333333333	-17.176918465073\\
14.7416666666667	-17.1679442453711\\
14.75	-17.1730455382338\\
14.7583333333333	-17.1642902429716\\
14.7666666666667	-17.1571531210935\\
14.775	-17.1621168839873\\
14.7833333333333	-17.160330001392\\
14.7916666666667	-17.1566223771421\\
14.8	-17.1532489616681\\
14.8083333333333	-17.1463172116401\\
14.8166666666667	-17.1465612703776\\
14.825	-17.1389707600146\\
14.8333333333333	-17.1321547277787\\
14.8416666666667	-17.1295833559386\\
14.85	-17.1206445064938\\
14.8583333333333	-17.1061980036646\\
14.8666666666667	-17.0911777364724\\
14.875	-17.0865608998906\\
14.8833333333333	-17.0887231059087\\
14.8916666666667	-17.0645202984206\\
14.9	-17.0608275172358\\
14.9083333333333	-17.0462129644424\\
14.9166666666667	-17.0407895113949\\
14.925	-17.025951094225\\
14.9333333333333	-17.0144208256757\\
14.9416666666667	-17.0027690019407\\
14.95	-16.9944996119201\\
14.9583333333333	-16.9895116960562\\
14.9666666666667	-16.9830643675456\\
14.975	-16.9764664940166\\
14.9833333333333	-16.9641063565188\\
14.9916666666667	-16.959803521492\\
15	-16.9557767259444\\
15.0083333333333	-16.954630174448\\
15.0166666666667	-16.9429816910153\\
15.025	-16.9254952068237\\
15.0333333333333	-16.9206363778938\\
15.0416666666667	-16.9143922514239\\
15.05	-16.9037603434587\\
15.0583333333333	-16.9087861690874\\
15.0666666666667	-16.9063423209664\\
15.075	-16.8978346856998\\
15.0833333333333	-16.8995264947364\\
15.0916666666667	-16.892192630499\\
15.1	-16.8879714984448\\
15.1083333333333	-16.8736100400227\\
15.1166666666667	-16.8642287740832\\
15.125	-16.8465502078341\\
15.1333333333333	-16.8445836455389\\
15.1416666666667	-16.831283240376\\
15.15	-16.8326525883101\\
15.1583333333333	-16.8265894924632\\
15.1666666666667	-16.8280638690395\\
15.175	-16.8132007317091\\
15.1833333333333	-16.8063032366061\\
15.1916666666667	-16.7944891893669\\
15.2	-16.7892976603263\\
15.2083333333333	-16.7731212470068\\
15.2166666666667	-16.772846610593\\
15.225	-16.755040914348\\
15.2333333333333	-16.7492063084609\\
15.2416666666667	-16.7517175405586\\
15.25	-16.7495601973499\\
15.2583333333333	-16.7405226137452\\
15.2666666666667	-16.7317533447806\\
15.275	-16.7338506834598\\
15.2833333333333	-16.7328346033437\\
15.2916666666667	-16.7287447820809\\
15.3	-16.7277144017758\\
15.3083333333333	-16.7285760620949\\
15.3166666666667	-16.7273128184713\\
15.325	-16.7184575499552\\
15.3333333333333	-16.718209335776\\
15.3416666666667	-16.701777093124\\
15.35	-16.6943144291057\\
15.3583333333333	-16.6926551093445\\
15.3666666666667	-16.6966267803807\\
15.375	-16.6889592989969\\
15.3833333333333	-16.6869178821411\\
15.3916666666667	-16.6829147546465\\
15.4	-16.6681298599859\\
15.4083333333333	-16.6590894096554\\
15.4166666666667	-16.6655717759418\\
15.425	-16.6540890822285\\
15.4333333333333	-16.64536034286\\
15.4416666666667	-16.6474943422457\\
15.45	-16.6369446080234\\
15.4583333333333	-16.6421885473819\\
15.4666666666667	-16.6284644472944\\
15.475	-16.6272544627756\\
15.4833333333333	-16.6272552878743\\
15.4916666666667	-16.6217461135609\\
15.5	-16.6075652684577\\
15.5083333333333	-16.6048027502752\\
15.5166666666667	-16.5931703233859\\
15.525	-16.5711013027559\\
15.5333333333333	-16.5759109962563\\
15.5416666666667	-16.5612760830856\\
15.55	-16.5591473608275\\
15.5583333333333	-16.5429275301552\\
15.5666666666667	-16.5353378138081\\
15.575	-16.5323412989901\\
15.5833333333333	-16.5364150238627\\
15.5916666666667	-16.5275588596799\\
15.6	-16.5212161568551\\
15.6083333333333	-16.5185546054193\\
15.6166666666667	-16.5175562542535\\
15.625	-16.5135874968121\\
15.6333333333333	-16.511278443239\\
15.6416666666667	-16.4986070738176\\
15.65	-16.4949200115008\\
15.6583333333333	-16.482562602479\\
15.6666666666667	-16.47601318915\\
15.675	-16.469345092638\\
15.6833333333333	-16.4686027267412\\
15.6916666666667	-16.4660065236072\\
15.7	-16.4539716253849\\
15.7083333333333	-16.4516070777514\\
15.7166666666667	-16.444859781269\\
15.725	-16.4350431294541\\
15.7333333333333	-16.4262462621716\\
15.7416666666667	-16.4073481394455\\
15.75	-16.4097291409685\\
15.7583333333333	-16.4046223550419\\
15.7666666666667	-16.397229732024\\
15.775	-16.4001751246508\\
15.7833333333333	-16.3882747477105\\
15.7916666666667	-16.3810963942325\\
15.8	-16.380515891391\\
15.8083333333333	-16.3748592944404\\
15.8166666666667	-16.3640750408663\\
15.825	-16.3685888148134\\
15.8333333333333	-16.3609638546347\\
15.8416666666667	-16.3475938315876\\
15.85	-16.3512087999736\\
15.8583333333333	-16.3382490716875\\
15.8666666666667	-16.3220254197752\\
15.875	-16.306336063282\\
15.8833333333333	-16.2955203432826\\
15.8916666666667	-16.2900723965037\\
15.9	-16.2883006844996\\
15.9083333333333	-16.2821063886579\\
15.9166666666667	-16.2785565424459\\
15.925	-16.265805884227\\
15.9333333333333	-16.2549912206577\\
15.9416666666667	-16.2573999022501\\
15.95	-16.2534741206573\\
15.9583333333333	-16.2466054821987\\
15.9666666666667	-16.2380397070583\\
15.975	-16.2373038742794\\
15.9833333333333	-16.2352677752962\\
15.9916666666667	-16.2225531904456\\
16	-16.1993274379913\\
16.0083333333333	-16.1975079061654\\
16.0166666666667	-16.1803474914054\\
16.025	-16.1694895219456\\
16.0333333333333	-16.1662266837931\\
16.0416666666667	-16.1662525046367\\
16.05	-16.1602562069528\\
16.0583333333333	-16.1524857773079\\
16.0666666666667	-16.1475142111772\\
16.075	-16.139603250781\\
16.0833333333333	-16.1269862443456\\
16.0916666666667	-16.1213049256888\\
16.1	-16.1040728370701\\
16.1083333333333	-16.1023782738689\\
16.1166666666667	-16.1017066306779\\
16.125	-16.095725057096\\
16.1333333333333	-16.082527436367\\
16.1416666666667	-16.075391362437\\
16.15	-16.0739819265321\\
16.1583333333333	-16.0737554069633\\
16.1666666666667	-16.0682693793317\\
16.175	-16.0559378136839\\
16.1833333333333	-16.0468221382118\\
16.1916666666667	-16.0426981098387\\
16.2	-16.031327935655\\
16.2083333333333	-16.0309595118004\\
16.2166666666667	-16.0231239624863\\
16.225	-16.0121946990531\\
16.2333333333333	-16.0110004942616\\
16.2416666666667	-16.0050781822238\\
16.25	-16.0129631333496\\
16.2583333333333	-15.9961348472932\\
16.2666666666667	-15.9850201354005\\
16.275	-15.9778442574534\\
16.2833333333333	-15.9748329555687\\
16.2916666666667	-15.9708760178738\\
16.3	-15.9595385585034\\
16.3083333333333	-15.9524143906817\\
16.3166666666667	-15.9412942566886\\
16.325	-15.9363540708494\\
16.3333333333333	-15.9237860140322\\
16.3416666666667	-15.9233119221765\\
16.35	-15.9208701676088\\
16.3583333333333	-15.9178641327118\\
16.3666666666667	-15.8995484179556\\
16.375	-15.9067139057943\\
16.3833333333333	-15.9013948978271\\
16.3916666666667	-15.890452223709\\
16.4	-15.8874207230641\\
16.4083333333333	-15.88887212317\\
16.4166666666667	-15.88007359518\\
16.425	-15.8714336031269\\
16.4333333333333	-15.8507401538882\\
16.4416666666667	-15.8453235452751\\
16.45	-15.8362102570486\\
16.4583333333333	-15.8301254864909\\
16.4666666666667	-15.8301625267178\\
16.475	-15.8171743715562\\
16.4833333333333	-15.8214170372275\\
16.4916666666667	-15.81196340302\\
16.5	-15.8023147972241\\
16.5083333333333	-15.7932433282501\\
16.5166666666667	-15.7815402085163\\
16.525	-15.7777024173488\\
16.5333333333333	-15.7816572439206\\
16.5416666666667	-15.7684283021987\\
16.55	-15.7603990929665\\
16.5583333333333	-15.7519079340783\\
16.5666666666667	-15.7339864990116\\
16.575	-15.7234468553651\\
16.5833333333333	-15.7228365734313\\
16.5916666666667	-15.7117057658969\\
16.6	-15.6961319142058\\
16.6083333333333	-15.6864138216882\\
16.6166666666667	-15.6799440085657\\
16.625	-15.6661142571595\\
16.6333333333333	-15.6647260051726\\
16.6416666666667	-15.6557915666769\\
16.65	-15.6437877463451\\
16.6583333333333	-15.6362994656635\\
16.6666666666667	-15.6310607958156\\
16.675	-15.6224072826732\\
16.6833333333333	-15.6133998419723\\
16.6916666666667	-15.6100194629352\\
16.7	-15.6001301753797\\
16.7083333333333	-15.5908323688731\\
16.7166666666667	-15.5802131799656\\
16.725	-15.5850595960155\\
16.7333333333333	-15.5847739904696\\
16.7416666666667	-15.5710541954011\\
16.75	-15.5729716008477\\
16.7583333333333	-15.5753114021791\\
16.7666666666667	-15.5646031779775\\
16.775	-15.5488604411564\\
16.7833333333333	-15.5417227084198\\
16.7916666666667	-15.5343906133151\\
16.8	-15.5192873244155\\
16.8083333333333	-15.510812566149\\
16.8166666666667	-15.505140415394\\
16.825	-15.496139497486\\
16.8333333333333	-15.4891072307057\\
16.8416666666667	-15.4910442202014\\
16.85	-15.4887321720259\\
16.8583333333333	-15.4874292412352\\
16.8666666666667	-15.4878008142198\\
16.875	-15.4801858029238\\
16.8833333333333	-15.4592377554714\\
16.8916666666667	-15.4438346871833\\
16.9	-15.4473775983167\\
16.9083333333333	-15.4480795720783\\
16.9166666666667	-15.435136657909\\
16.925	-15.4254222589626\\
16.9333333333333	-15.4190173091634\\
16.9416666666667	-15.4126763758313\\
16.95	-15.4004457823447\\
16.9583333333333	-15.3925712389064\\
16.9666666666667	-15.3821045141639\\
16.975	-15.3766148775663\\
16.9833333333333	-15.3750241744458\\
16.9916666666667	-15.3739417721063\\
17	-15.3838115475654\\
17.0083333333333	-15.3897789312357\\
17.0166666666667	-15.3824853193049\\
17.025	-15.3722004138341\\
17.0333333333333	-15.3646588159905\\
17.0416666666667	-15.355168495743\\
17.05	-15.3494771805792\\
17.0583333333333	-15.3435917229139\\
17.0666666666667	-15.3277116462984\\
17.075	-15.3132490464048\\
17.0833333333333	-15.315472405445\\
17.0916666666667	-15.3036309778471\\
17.1	-15.2964180500433\\
17.1083333333333	-15.2819283720247\\
17.1166666666667	-15.2728572286204\\
17.125	-15.2678081096305\\
17.1333333333333	-15.2599475922028\\
17.1416666666667	-15.2498697392582\\
17.15	-15.2362737855216\\
17.1583333333333	-15.2357220582061\\
17.1666666666667	-15.2195592437839\\
17.175	-15.2110562108565\\
17.1833333333333	-15.1869199983616\\
17.1916666666667	-15.1878213079375\\
17.2	-15.1894510476889\\
17.2083333333333	-15.1815248103192\\
17.2166666666667	-15.171403515213\\
17.225	-15.162766668249\\
17.2333333333333	-15.1509636125565\\
17.2416666666667	-15.1459596513624\\
17.25	-15.1415037370169\\
17.2583333333333	-15.1226200075888\\
17.2666666666667	-15.1108867974615\\
17.275	-15.0964503209678\\
17.2833333333333	-15.0889350409934\\
17.2916666666667	-15.0715674564373\\
17.3	-15.0635376070886\\
17.3083333333333	-15.0620666854416\\
17.3166666666667	-15.0524024036363\\
17.325	-15.0353221542973\\
17.3333333333333	-15.0251285421913\\
17.3416666666667	-15.0200322745105\\
17.35	-15.0067109947175\\
17.3583333333333	-14.9769298313027\\
17.3666666666667	-14.977126041066\\
17.375	-14.9702183918702\\
17.3833333333333	-14.9630113821646\\
17.3916666666667	-14.9449844528049\\
17.4	-14.94207207299\\
17.4083333333333	-14.9231143170578\\
17.4166666666667	-14.927420654396\\
17.425	-14.9126086924346\\
17.4333333333333	-14.898847807097\\
17.4416666666667	-14.9050578526546\\
17.45	-14.896920042715\\
17.4583333333333	-14.8850350894357\\
17.4666666666667	-14.8706461382553\\
17.475	-14.8619495379965\\
17.4833333333333	-14.8516570376097\\
17.4916666666667	-14.8401908887266\\
17.5	-14.8256532277471\\
17.5083333333333	-14.8129527539568\\
17.5166666666667	-14.8104012173138\\
17.525	-14.816009723634\\
17.5333333333333	-14.8091749215925\\
17.5416666666667	-14.7985337155728\\
17.55	-14.7836104142717\\
17.5583333333333	-14.7720668589623\\
17.5666666666667	-14.7571781214464\\
17.575	-14.7474054147824\\
17.5833333333333	-14.7350944668756\\
17.5916666666667	-14.7177816522947\\
17.6	-14.7238879851284\\
17.6083333333333	-14.7142777467439\\
17.6166666666667	-14.7039939573707\\
17.625	-14.7091899554773\\
17.6333333333333	-14.7086760542175\\
17.6416666666667	-14.6968922188996\\
17.65	-14.6874348377467\\
17.6583333333333	-14.6787951583682\\
17.6666666666667	-14.6738884488383\\
17.675	-14.66454177384\\
17.6833333333333	-14.6419467497131\\
17.6916666666667	-14.627214857783\\
17.7	-14.6073641342056\\
17.7083333333333	-14.5825839646787\\
17.7166666666667	-14.5798316015523\\
17.725	-14.5720053175859\\
17.7333333333333	-14.5718026359756\\
17.7416666666667	-14.5609133220974\\
17.75	-14.545184194912\\
17.7583333333333	-14.532819405685\\
17.7666666666667	-14.5280636441219\\
17.775	-14.5252922803259\\
17.7833333333333	-14.5087700478604\\
17.7916666666667	-14.5039514595871\\
17.8	-14.4922675607738\\
17.8083333333333	-14.4679232390759\\
17.8166666666667	-14.4716536116562\\
17.825	-14.4674980441577\\
17.8333333333333	-14.4500394540212\\
17.8416666666667	-14.4335882664492\\
17.85	-14.4204540676322\\
17.8583333333333	-14.4079220098708\\
17.8666666666667	-14.3899498432878\\
17.875	-14.378802304058\\
17.8833333333333	-14.3841024155945\\
17.8916666666667	-14.3810993750645\\
17.9	-14.362507374794\\
17.9083333333333	-14.3566556298735\\
17.9166666666667	-14.3452012169491\\
17.925	-14.3279442304893\\
17.9333333333333	-14.3210521751285\\
17.9416666666667	-14.3134812593237\\
17.95	-14.3145428304734\\
17.9583333333333	-14.2986581386717\\
17.9666666666667	-14.2795682200701\\
17.975	-14.267370956863\\
17.9833333333333	-14.2429275117185\\
17.9916666666667	-14.2330790207702\\
18	-14.2275757998172\\
18.0083333333333	-14.2085995886104\\
18.0166666666667	-14.1978773224173\\
18.025	-14.1967982151553\\
18.0333333333333	-14.1953128117594\\
18.0416666666667	-14.1732498832967\\
18.05	-14.1720369360998\\
18.0583333333333	-14.1583777698855\\
18.0666666666667	-14.1555731244758\\
18.075	-14.1496410561688\\
18.0833333333333	-14.1271225546368\\
18.0916666666667	-14.1062982571224\\
18.1	-14.1113787839076\\
18.1083333333333	-14.0868644461265\\
18.1166666666667	-14.0782783194942\\
18.125	-14.0622024013369\\
18.1333333333333	-14.0565374644907\\
18.1416666666667	-14.0410188555504\\
18.15	-14.0306878091314\\
18.1583333333333	-14.0150216953566\\
18.1666666666667	-13.9995524504533\\
18.175	-13.9792859966788\\
18.1833333333333	-13.95798436342\\
18.1916666666667	-13.9493898068748\\
18.2	-13.9425925386095\\
18.2083333333333	-13.9449683010754\\
18.2166666666667	-13.9332620176383\\
18.225	-13.9220914728594\\
18.2333333333333	-13.9097625927058\\
18.2416666666667	-13.8981802883686\\
18.25	-13.8926962908344\\
18.2583333333333	-13.8858127146851\\
18.2666666666667	-13.8763023205329\\
18.275	-13.8651218886387\\
18.2833333333333	-13.8445077179746\\
18.2916666666667	-13.8393514567719\\
18.3	-13.8329480866172\\
18.3083333333333	-13.8324947569554\\
18.3166666666667	-13.8243856733002\\
18.325	-13.8178909338725\\
18.3333333333333	-13.797869760063\\
18.3416666666667	-13.7831594373778\\
18.35	-13.7725871203381\\
18.3583333333333	-13.753779204722\\
18.3666666666667	-13.7424392592431\\
18.375	-13.7494970699869\\
18.3833333333333	-13.7438717244003\\
18.3916666666667	-13.7429522282379\\
18.4	-13.7334260221604\\
18.4083333333333	-13.7140149521928\\
18.4166666666667	-13.6924871814597\\
18.425	-13.6837529645621\\
18.4333333333333	-13.6753473762818\\
18.4416666666667	-13.6648444968662\\
18.45	-13.646578129973\\
18.4583333333333	-13.6423924811223\\
18.4666666666667	-13.6354813202844\\
18.475	-13.631343482408\\
18.4833333333333	-13.6222785292577\\
18.4916666666667	-13.6164215789944\\
18.5	-13.609769008698\\
18.5083333333333	-13.6132061320645\\
18.5166666666667	-13.6036481507315\\
18.525	-13.6017324594603\\
18.5333333333333	-13.5915152186712\\
18.5416666666667	-13.5801423968363\\
18.55	-13.5539816455057\\
18.5583333333333	-13.5500435211279\\
18.5666666666667	-13.5286614300115\\
18.575	-13.5199838568715\\
18.5833333333333	-13.5121744329812\\
18.5916666666667	-13.4983584967561\\
18.6	-13.4933237409031\\
18.6083333333333	-13.491680053832\\
18.6166666666667	-13.4729074025774\\
18.625	-13.4638881213972\\
18.6333333333333	-13.4552894235698\\
18.6416666666667	-13.4574879229751\\
18.65	-13.4322416830322\\
18.6583333333333	-13.4179671676735\\
18.6666666666667	-13.4112290446269\\
18.675	-13.3914843117622\\
18.6833333333333	-13.3745241674685\\
18.6916666666667	-13.3666149372954\\
18.7	-13.3631535609621\\
18.7083333333333	-13.3597520460772\\
18.7166666666667	-13.3405853417211\\
18.725	-13.3235557749569\\
18.7333333333333	-13.3193988288952\\
18.7416666666667	-13.2836063560348\\
18.75	-13.2654500204654\\
18.7583333333333	-13.2429371006915\\
18.7666666666667	-13.2309216335341\\
18.775	-13.2110133232026\\
18.7833333333333	-13.2040523473256\\
18.7916666666667	-13.1980577270817\\
18.8	-13.1939140939555\\
18.8083333333333	-13.1908857912335\\
18.8166666666667	-13.177923708355\\
18.825	-13.1706670564755\\
18.8333333333333	-13.1585701684876\\
18.8416666666667	-13.1458051937329\\
18.85	-13.1228860823462\\
18.8583333333333	-13.1128261660019\\
18.8666666666667	-13.0932118293583\\
18.875	-13.0906760160564\\
18.8833333333333	-13.0666155606581\\
18.8916666666667	-13.0610313451303\\
18.9	-13.0489884775307\\
18.9083333333333	-13.0454280840264\\
18.9166666666667	-13.0367414621673\\
18.925	-13.0310563379566\\
18.9333333333333	-13.0120399724172\\
18.9416666666667	-13.0070850653797\\
18.95	-13.0031909348126\\
18.9583333333333	-12.9960514609367\\
18.9666666666667	-12.9855753140421\\
18.975	-12.966738479631\\
18.9833333333333	-12.9464454743961\\
18.9916666666667	-12.9491147918763\\
19	-12.9463388776368\\
19.0083333333333	-12.9379768812462\\
19.0166666666667	-12.9189451188576\\
19.025	-12.9034649599778\\
19.0333333333333	-12.895530603482\\
19.0416666666667	-12.8700511808575\\
19.05	-12.8684165259718\\
19.0583333333333	-12.8587269813972\\
19.0666666666667	-12.8488528756241\\
19.075	-12.8314324663472\\
19.0833333333333	-12.808544631233\\
19.0916666666667	-12.7852263852779\\
19.1	-12.7742478259152\\
19.1083333333333	-12.7591699672782\\
19.1166666666667	-12.7521622852871\\
19.125	-12.7383144015963\\
19.1333333333333	-12.7199518583884\\
19.1416666666667	-12.7051110335272\\
19.15	-12.6894747022239\\
19.1583333333333	-12.6755502650498\\
19.1666666666667	-12.6675433643113\\
19.175	-12.6534572745777\\
19.1833333333333	-12.633954935086\\
19.1916666666667	-12.6203796556076\\
19.2	-12.6050180301321\\
19.2083333333333	-12.5840843000457\\
19.2166666666667	-12.5724964862337\\
19.225	-12.5697014778792\\
19.2333333333333	-12.5384332163195\\
19.2416666666667	-12.5260468742256\\
19.25	-12.5237889516288\\
19.2583333333333	-12.4961025179612\\
19.2666666666667	-12.4755091440348\\
19.275	-12.4739599110169\\
19.2833333333333	-12.470169018044\\
19.2916666666667	-12.4628439038077\\
19.3	-12.4416745045879\\
19.3083333333333	-12.4298424423017\\
19.3166666666667	-12.4048983954084\\
19.325	-12.4004688762784\\
19.3333333333333	-12.3774071876784\\
19.3416666666667	-12.3620543324975\\
19.35	-12.3382151333717\\
19.3583333333333	-12.3227775840681\\
19.3666666666667	-12.3038044088448\\
19.375	-12.2901478897517\\
19.3833333333333	-12.2656179594375\\
19.3916666666667	-12.2530685428511\\
19.4	-12.2287093836237\\
19.4083333333333	-12.2293088148284\\
19.4166666666667	-12.2063122946105\\
19.425	-12.2034862835805\\
19.4333333333333	-12.1959614674173\\
19.4416666666667	-12.2015989549478\\
19.45	-12.198047225983\\
19.4583333333333	-12.1911930801339\\
19.4666666666667	-12.1677211134344\\
19.475	-12.1551453234707\\
19.4833333333333	-12.1351610260957\\
19.4916666666667	-12.1260992349358\\
19.5	-12.1071855514855\\
19.5083333333333	-12.0923707340315\\
19.5166666666667	-12.0788465269137\\
19.525	-12.0588708123868\\
19.5333333333333	-12.0345455075672\\
19.5416666666667	-12.0270908663629\\
19.55	-12.0161048729028\\
19.5583333333333	-12.0101893558661\\
19.5666666666667	-11.9902695073662\\
19.575	-11.9612945952078\\
19.5833333333333	-11.9356256016119\\
19.5916666666667	-11.9118182613241\\
19.6	-11.88460105233\\
19.6083333333333	-11.8556475084739\\
19.6166666666667	-11.8460169911521\\
19.625	-11.8357055811328\\
19.6333333333333	-11.8174937237552\\
19.6416666666667	-11.8053063370188\\
19.65	-11.7900403620023\\
19.6583333333333	-11.7784954578888\\
19.6666666666667	-11.7508110873774\\
19.675	-11.7303302754335\\
19.6833333333333	-11.7085538151137\\
19.6916666666667	-11.6998996922587\\
19.7	-11.6705187554121\\
19.7083333333333	-11.651066899782\\
19.7166666666667	-11.6296498078529\\
19.725	-11.6217297834394\\
19.7333333333333	-11.6053447468177\\
19.7416666666667	-11.6023018646968\\
19.75	-11.5850197801282\\
19.7583333333333	-11.5655952257483\\
19.7666666666667	-11.5567493802742\\
19.775	-11.5455912367686\\
19.7833333333333	-11.5340172226838\\
19.7916666666667	-11.5101115374287\\
19.8	-11.4981308854934\\
19.8083333333333	-11.4749170957402\\
19.8166666666667	-11.4468004791017\\
19.825	-11.4397399928937\\
19.8333333333333	-11.417441371263\\
19.8416666666667	-11.3950137775045\\
19.85	-11.3771735973544\\
19.8583333333333	-11.3655436527217\\
19.8666666666667	-11.3600479830879\\
19.875	-11.3433587228206\\
19.8833333333333	-11.3257141381923\\
19.8916666666667	-11.3216892776693\\
19.9	-11.3013201619099\\
19.9083333333333	-11.27940197923\\
19.9166666666667	-11.2801061369359\\
19.925	-11.2703274559246\\
19.9333333333333	-11.2634905245344\\
19.9416666666667	-11.2506667049252\\
19.95	-11.2197661299901\\
19.9583333333333	-11.2011821119712\\
19.9666666666667	-11.1895548736818\\
19.975	-11.1713206322445\\
19.9833333333333	-11.1705025093627\\
19.9916666666667	-11.1542637534308\\
20	-11.1472408830286\\
20.0083333333333	-11.1333622134576\\
20.0166666666667	-11.1238627569979\\
20.025	-11.1155906711936\\
20.0333333333333	-11.1059852811295\\
20.0416666666667	-11.090057700255\\
20.05	-11.0779625972077\\
20.0583333333333	-11.0534938020055\\
20.0666666666667	-11.0410624757967\\
20.075	-11.0093404802107\\
20.0833333333333	-10.9826105076353\\
20.0916666666667	-10.9744198558073\\
20.1	-10.9445450122871\\
20.1083333333333	-10.9217071572253\\
20.1166666666667	-10.9003350208305\\
20.125	-10.9012013763659\\
20.1333333333333	-10.8768069176185\\
20.1416666666667	-10.8652000926634\\
20.15	-10.8520755894358\\
20.1583333333333	-10.8454607192652\\
20.1666666666667	-10.8236683483022\\
20.175	-10.8054817836094\\
20.1833333333333	-10.7798817057322\\
20.1916666666667	-10.7655505505137\\
20.2	-10.756572877892\\
20.2083333333333	-10.7433699403656\\
20.2166666666667	-10.7379929239492\\
20.225	-10.7341294486995\\
20.2333333333333	-10.7107616249834\\
20.2416666666667	-10.6990736447657\\
20.25	-10.6827296050839\\
20.2583333333333	-10.6593069803461\\
20.2666666666667	-10.6456858031138\\
20.275	-10.6246509295175\\
20.2833333333333	-10.6067204682206\\
20.2916666666667	-10.601252897328\\
20.3	-10.5908031843337\\
20.3083333333333	-10.5875565683155\\
20.3166666666667	-10.5830148507451\\
20.325	-10.5669068558508\\
20.3333333333333	-10.5680583951176\\
20.3416666666667	-10.5677230592072\\
20.35	-10.5595111531099\\
20.3583333333333	-10.5544694675224\\
20.3666666666667	-10.5393332666267\\
20.375	-10.5428527173306\\
20.3833333333333	-10.523977905722\\
20.3916666666667	-10.5079502751604\\
20.4	-10.4868542234441\\
20.4083333333333	-10.4820459946338\\
20.4166666666667	-10.4766234642328\\
20.425	-10.476123081876\\
20.4333333333333	-10.4745633517858\\
20.4416666666667	-10.4667134475982\\
20.45	-10.4449120968066\\
20.4583333333333	-10.4172438497658\\
20.4666666666667	-10.4098983545898\\
20.475	-10.3963393194832\\
20.4833333333333	-10.3828792132733\\
20.4916666666667	-10.3755792292641\\
20.5	-10.3521940749055\\
20.5083333333333	-10.3305949610064\\
20.5166666666667	-10.3201724857212\\
20.525	-10.3087497031434\\
20.5333333333333	-10.2737552230714\\
20.5416666666667	-10.2651558505376\\
20.55	-10.2487004775549\\
20.5583333333333	-10.2394316902069\\
20.5666666666667	-10.2213390628539\\
20.575	-10.2000828577909\\
20.5833333333333	-10.1732021438062\\
20.5916666666667	-10.1732528386581\\
20.6	-10.1610290205657\\
20.6083333333333	-10.1273159105863\\
20.6166666666667	-10.112144358947\\
20.625	-10.1025086892677\\
20.6333333333333	-10.1033638931923\\
20.6416666666667	-10.0665212553615\\
20.65	-10.0378068684969\\
20.6583333333333	-10.0300322348187\\
20.6666666666667	-10.0223903577644\\
20.675	-10.016094404783\\
20.6833333333333	-10.0172124710027\\
20.6916666666667	-9.99480042513226\\
20.7	-9.96697087044607\\
20.7083333333333	-9.95039821936606\\
20.7166666666667	-9.95611662041305\\
20.725	-9.94245263733396\\
20.7333333333333	-9.93210909713247\\
20.7416666666667	-9.91836826416936\\
20.75	-9.91246723979101\\
20.7583333333333	-9.90618302050082\\
20.7666666666667	-9.89653363733584\\
20.775	-9.8800897864278\\
20.7833333333333	-9.85473075299172\\
20.7916666666667	-9.83352431732518\\
20.8	-9.83311355704954\\
20.8083333333333	-9.82584299402173\\
20.8166666666667	-9.81178691064575\\
20.825	-9.78953692859929\\
20.8333333333333	-9.77316935932007\\
20.8416666666667	-9.73787134598769\\
20.85	-9.73337951013055\\
20.8583333333333	-9.72214321384392\\
20.8666666666667	-9.7191343724231\\
20.875	-9.72106099436406\\
20.8833333333333	-9.70458199579871\\
20.8916666666667	-9.69701037290468\\
20.9	-9.66835904025235\\
20.9083333333333	-9.66584522810092\\
20.9166666666667	-9.66125101548299\\
20.925	-9.66514951727302\\
20.9333333333333	-9.65564422029286\\
20.9416666666667	-9.64714834472765\\
20.95	-9.62049688361808\\
20.9583333333333	-9.60427473811943\\
20.9666666666667	-9.58558896645704\\
20.975	-9.57336824264413\\
20.9833333333333	-9.56320107964398\\
20.9916666666667	-9.53763565484292\\
21	-9.52807141373482\\
21.0083333333333	-9.48933696656086\\
21.0166666666667	-9.46685469577994\\
21.025	-9.44492248015045\\
21.0333333333333	-9.42931171244572\\
21.0416666666667	-9.41518736113645\\
21.05	-9.41272440910087\\
21.0583333333333	-9.3910881728808\\
21.0666666666667	-9.38715724529114\\
21.075	-9.37536441402945\\
21.0833333333333	-9.36380076109401\\
21.0916666666667	-9.34260096597569\\
21.1	-9.33954789208775\\
21.1083333333333	-9.3320458853917\\
21.1166666666667	-9.3044816014658\\
21.125	-9.28235862219084\\
21.1333333333333	-9.25459638328473\\
21.1416666666667	-9.24858015332854\\
21.15	-9.2201020906287\\
21.1583333333333	-9.20270950818337\\
21.1666666666667	-9.18580432763838\\
21.175	-9.16281937692911\\
21.1833333333333	-9.1441818249072\\
21.1916666666667	-9.13152560912675\\
21.2	-9.12428539609368\\
21.2083333333333	-9.11131881138452\\
21.2166666666667	-9.09115047558885\\
21.225	-9.0809802829054\\
21.2333333333333	-9.0792597555497\\
21.2416666666667	-9.05142310178774\\
21.25	-9.04455185674365\\
21.2583333333333	-9.03725019690607\\
21.2666666666667	-9.0064016620402\\
21.275	-8.98093740213563\\
21.2833333333333	-8.96710810161229\\
21.2916666666667	-8.95327996960162\\
21.3	-8.93115285804172\\
21.3083333333333	-8.91814310512314\\
21.3166666666667	-8.89606360438154\\
21.325	-8.87633112331016\\
21.3333333333333	-8.85902717545074\\
21.3416666666667	-8.82298126942065\\
21.35	-8.81270706010172\\
21.3583333333333	-8.78930623914081\\
21.3666666666667	-8.76825342999034\\
21.375	-8.7549632608111\\
21.3833333333333	-8.72310206171865\\
21.3916666666667	-8.70827614673297\\
21.4	-8.68329968547814\\
21.4083333333333	-8.67226514792391\\
21.4166666666667	-8.63420091156249\\
21.425	-8.6186426875974\\
21.4333333333333	-8.6022052503458\\
21.4416666666667	-8.57752268303569\\
21.45	-8.5687644306337\\
21.4583333333333	-8.54916868456787\\
21.4666666666667	-8.51978820024816\\
21.475	-8.4922636500183\\
21.4833333333333	-8.47567242475867\\
21.4916666666667	-8.46358860759644\\
21.5	-8.43818784535839\\
21.5083333333333	-8.42393879394049\\
21.5166666666667	-8.40532897779786\\
21.525	-8.39215164928523\\
21.5333333333333	-8.38582093636579\\
21.5416666666667	-8.35980031137309\\
21.55	-8.34944734312586\\
21.5583333333333	-8.33552401481812\\
21.5666666666667	-8.32462676498601\\
21.575	-8.29698743764149\\
21.5833333333333	-8.27590832835129\\
21.5916666666667	-8.26841126976134\\
21.6	-8.26716726190168\\
21.6083333333333	-8.25201712300702\\
21.6166666666667	-8.24419965771922\\
21.625	-8.21882590928161\\
21.6333333333333	-8.20003469271411\\
21.6416666666667	-8.18383818979999\\
21.65	-8.18376690064638\\
21.6583333333333	-8.17827105285569\\
21.6666666666667	-8.17579848934966\\
21.675	-8.15927085026534\\
21.6833333333333	-8.14736146911093\\
21.6916666666667	-8.12866383452897\\
21.7	-8.12693598368126\\
21.7083333333333	-8.11501868317292\\
21.7166666666667	-8.10866704874602\\
21.725	-8.09003313542711\\
21.7333333333333	-8.07740415436454\\
21.7416666666667	-8.05965276539385\\
21.75	-8.049962211879\\
21.7583333333333	-8.0282316301188\\
21.7666666666667	-8.01731487664181\\
21.775	-8.00321414972159\\
21.7833333333333	-7.99245364028831\\
21.7916666666667	-7.97123982354658\\
21.8	-7.9537332622727\\
21.8083333333333	-7.95601751121534\\
21.8166666666667	-7.94302093763443\\
21.825	-7.93106024671939\\
21.8333333333333	-7.92061340233252\\
21.8416666666667	-7.90935656568442\\
21.85	-7.90398809340966\\
21.8583333333333	-7.90423295573538\\
21.8666666666667	-7.8870644138067\\
21.875	-7.86875160786815\\
21.8833333333333	-7.86044727565904\\
21.8916666666667	-7.85272057943393\\
21.9	-7.83221384650353\\
21.9083333333333	-7.82298220065023\\
21.9166666666667	-7.8097672815131\\
21.925	-7.81038387287036\\
21.9333333333333	-7.79421636581974\\
21.9416666666667	-7.79468492276157\\
21.95	-7.76615122235255\\
21.9583333333333	-7.74468083381694\\
21.9666666666667	-7.72179344271076\\
21.975	-7.70653119707756\\
21.9833333333333	-7.69586404609324\\
21.9916666666667	-7.68173107214047\\
22	-7.67351972050047\\
22.0083333333333	-7.66136418958077\\
22.0166666666667	-7.64873247113463\\
22.025	-7.62775848603185\\
22.0333333333333	-7.60249474672071\\
22.0416666666667	-7.59355518726306\\
22.05	-7.58762269278765\\
22.0583333333333	-7.57215538491851\\
22.0666666666667	-7.56774610930095\\
22.075	-7.55503518168014\\
22.0833333333333	-7.54902451114561\\
22.0916666666667	-7.54333857202047\\
22.1	-7.54191269400602\\
22.1083333333333	-7.52802810611064\\
22.1166666666667	-7.52896989533893\\
22.125	-7.52968454315865\\
22.1333333333333	-7.52143313889866\\
22.1416666666667	-7.51249394026756\\
22.15	-7.50830410046493\\
22.1583333333333	-7.51083548687364\\
22.1666666666667	-7.49610790737813\\
22.175	-7.49044589540793\\
22.1833333333333	-7.48312920325086\\
22.1916666666667	-7.46889459820957\\
22.2	-7.45380950116425\\
22.2083333333333	-7.44620595101325\\
22.2166666666667	-7.43510466414699\\
22.225	-7.41592409536896\\
22.2333333333333	-7.39943556620572\\
22.2416666666667	-7.39040483851423\\
22.25	-7.38524334379728\\
22.2583333333333	-7.38714882427348\\
22.2666666666667	-7.38702451714091\\
22.275	-7.37703033279347\\
22.2833333333333	-7.36646918879097\\
22.2916666666667	-7.36581182316601\\
22.3	-7.37281965618381\\
22.3083333333333	-7.38887611682368\\
22.3166666666667	-7.39067014056335\\
22.325	-7.39181057501621\\
22.3333333333333	-7.37199481548891\\
22.3416666666667	-7.35474666904371\\
22.35	-7.34520659337234\\
22.3583333333333	-7.34725582703091\\
22.3666666666667	-7.34634056753541\\
22.375	-7.33462607312727\\
22.3833333333333	-7.32831968589549\\
22.3916666666667	-7.32261907330063\\
22.4	-7.312791332088\\
22.4083333333333	-7.30294198108659\\
22.4166666666667	-7.29219287976112\\
22.425	-7.28821943750939\\
22.4333333333333	-7.27264774067139\\
22.4416666666667	-7.27374816578871\\
22.45	-7.25513777272023\\
22.4583333333333	-7.26007797739463\\
22.4666666666667	-7.26654085815829\\
22.475	-7.26472376948728\\
22.4833333333333	-7.26926187289208\\
22.4916666666667	-7.26865141502895\\
22.5	-7.26490503363122\\
22.5083333333333	-7.25010485358159\\
22.5166666666667	-7.24603780063\\
22.525	-7.2276568471742\\
22.5333333333333	-7.21943961771523\\
22.5416666666667	-7.21893273536613\\
22.55	-7.20976430187354\\
22.5583333333333	-7.20888677117718\\
22.5666666666667	-7.20414387536263\\
22.575	-7.19957444131026\\
22.5833333333333	-7.19941587117946\\
22.5916666666667	-7.20382429733351\\
22.6	-7.19799929911514\\
22.6083333333333	-7.19942283113966\\
22.6166666666667	-7.2057194202907\\
22.625	-7.21640147116897\\
22.6333333333333	-7.20612363505254\\
22.6416666666667	-7.21104540142053\\
22.65	-7.21524588214165\\
22.6583333333333	-7.22245952254145\\
22.6666666666667	-7.22260845730558\\
22.675	-7.21370729181161\\
22.6833333333333	-7.20300465130521\\
22.6916666666667	-7.1936153438993\\
22.7	-7.18922195678925\\
22.7083333333333	-7.18325243755845\\
22.7166666666667	-7.19520973546425\\
22.725	-7.20135471250083\\
22.7333333333333	-7.21663418491791\\
22.7416666666667	-7.21433700410501\\
22.75	-7.20599330436213\\
22.7583333333333	-7.20233519278457\\
22.7666666666667	-7.20754742288723\\
22.775	-7.20980139981766\\
22.7833333333333	-7.21342671672301\\
22.7916666666667	-7.20294328855453\\
22.8	-7.19841191732275\\
22.8083333333333	-7.18717168472702\\
22.8166666666667	-7.18521681559538\\
22.825	-7.1848433103629\\
22.8333333333333	-7.18328916989308\\
22.8416666666667	-7.17781407095964\\
22.85	-7.16746996608884\\
22.8583333333333	-7.16484547503101\\
22.8666666666667	-7.15495855883793\\
22.875	-7.16389661039684\\
22.8833333333333	-7.16656323189932\\
22.8916666666667	-7.18052031312322\\
22.9	-7.17368945896184\\
22.9083333333333	-7.17760513515227\\
22.9166666666667	-7.1643277674783\\
22.925	-7.16198713943342\\
22.9333333333333	-7.15632200222838\\
22.9416666666667	-7.16639371385097\\
22.95	-7.1716513825758\\
22.9583333333333	-7.16005294944112\\
22.9666666666667	-7.15092335598507\\
22.975	-7.15418179352128\\
22.9833333333333	-7.14536500678165\\
22.9916666666667	-7.14191577091282\\
23	-7.14603486849173\\
23.0083333333333	-7.1417672839593\\
23.0166666666667	-7.14229750023542\\
23.025	-7.13875257631865\\
23.0333333333333	-7.15162832399668\\
23.0416666666667	-7.15861071095446\\
23.05	-7.15784401350319\\
23.0583333333333	-7.15054710933647\\
23.0666666666667	-7.14954041693593\\
23.075	-7.15290410812062\\
23.0833333333333	-7.15592262813957\\
23.0916666666667	-7.16385392378148\\
23.1	-7.16567072886404\\
23.1083333333333	-7.16919397509572\\
23.1166666666667	-7.17696451607627\\
23.125	-7.18640881170838\\
23.1333333333333	-7.18958543753546\\
23.1416666666667	-7.18683355664249\\
23.15	-7.19968016940212\\
23.1583333333333	-7.21482252413337\\
23.1666666666667	-7.21368922619866\\
23.175	-7.20541650721596\\
23.1833333333333	-7.20292091712454\\
23.1916666666667	-7.20437882260244\\
23.2	-7.21577026489621\\
23.2083333333333	-7.213678666607\\
23.2166666666667	-7.21341355484187\\
23.225	-7.20993662810042\\
23.2333333333333	-7.21417619543206\\
23.2416666666667	-7.21912934261093\\
23.25	-7.22090932683394\\
23.2583333333333	-7.22314543595807\\
23.2666666666667	-7.23458728518712\\
23.275	-7.24495073414319\\
23.2833333333333	-7.25249704880081\\
23.2916666666667	-7.26931769363258\\
23.3	-7.27419557313592\\
23.3083333333333	-7.28296435793688\\
23.3166666666667	-7.26765817221032\\
23.325	-7.26905266075788\\
23.3333333333333	-7.27425036772612\\
23.3416666666667	-7.27428374096133\\
23.35	-7.28855593859138\\
23.3583333333333	-7.29423209848258\\
23.3666666666667	-7.30651483508912\\
23.375	-7.31632704194232\\
23.3833333333333	-7.31883081429552\\
23.3916666666667	-7.33474100746603\\
23.4	-7.34599344726607\\
23.4083333333333	-7.35525295928375\\
23.4166666666667	-7.35253074375884\\
23.425	-7.34798630453939\\
23.4333333333333	-7.35835738432993\\
23.4416666666667	-7.3624014883568\\
23.45	-7.37193608537343\\
23.4583333333333	-7.37821249722596\\
23.4666666666667	-7.38798163369771\\
23.475	-7.39703949389513\\
23.4833333333333	-7.41910243892082\\
23.4916666666667	-7.41804716285281\\
23.5	-7.42291146700024\\
23.5083333333333	-7.44151192124276\\
23.5166666666667	-7.44111539884825\\
23.525	-7.46029009958184\\
23.5333333333333	-7.46799062027516\\
23.5416666666667	-7.47993374680064\\
23.55	-7.48714205547953\\
23.5583333333333	-7.49170781073725\\
23.5666666666667	-7.5104604929906\\
23.575	-7.52579262325757\\
23.5833333333333	-7.54077052926208\\
23.5916666666667	-7.56131300242256\\
23.6	-7.56182581427819\\
23.6083333333333	-7.57465703992025\\
23.6166666666667	-7.57814889688568\\
23.625	-7.59095962405335\\
23.6333333333333	-7.5992996330776\\
23.6416666666667	-7.61420434780027\\
23.65	-7.6281603485897\\
23.6583333333333	-7.64794155407442\\
23.6666666666667	-7.65391343412574\\
23.675	-7.66480323976232\\
23.6833333333333	-7.67775442594313\\
23.6916666666667	-7.69414862015035\\
23.7	-7.70426598271388\\
23.7083333333333	-7.71576112526487\\
23.7166666666667	-7.73315893819608\\
23.725	-7.74838471841139\\
23.7333333333333	-7.74898670293672\\
23.7416666666667	-7.74314777979778\\
23.75	-7.753855811232\\
23.7583333333333	-7.77081367196752\\
23.7666666666667	-7.78169894098738\\
23.775	-7.8033777506702\\
23.7833333333333	-7.8099501732125\\
23.7916666666667	-7.83999313952603\\
23.8	-7.86227385060679\\
23.8083333333333	-7.88790293901038\\
23.8166666666667	-7.89690043843877\\
23.825	-7.92209280438825\\
23.8333333333333	-7.95001803104562\\
23.8416666666667	-7.96412599490479\\
23.85	-7.97733834728225\\
23.8583333333333	-7.99372373124881\\
23.8666666666667	-8.01353416335158\\
23.875	-8.02702293718913\\
23.8833333333333	-8.04591774203208\\
23.8916666666667	-8.0625189363093\\
23.9	-8.0713520734876\\
23.9083333333333	-8.08801369413696\\
23.9166666666667	-8.10397741886304\\
23.925	-8.12641121712411\\
23.9333333333333	-8.14681303834698\\
23.9416666666667	-8.17476977486338\\
23.95	-8.18882568098077\\
23.9583333333333	-8.2065782461082\\
23.9666666666667	-8.21707195204168\\
23.975	-8.22204396358354\\
23.9833333333333	-8.24774806838863\\
23.9916666666667	-8.27308168425627\\
24	-8.29963761017455\\
24.0083333333333	-8.32381856288502\\
24.0166666666667	-8.32706298845657\\
24.025	-8.35435452845962\\
24.0333333333333	-8.37176176298338\\
24.0416666666667	-8.39149487408467\\
24.05	-8.41622523789109\\
24.0583333333333	-8.43758620371388\\
24.0666666666667	-8.45055871804779\\
24.075	-8.47265393307264\\
24.0833333333333	-8.489226557573\\
24.0916666666667	-8.51783417926554\\
24.1	-8.53241647248424\\
24.1083333333333	-8.53505061673118\\
24.1166666666667	-8.56411148793413\\
24.125	-8.57415242085331\\
24.1333333333333	-8.59721812819859\\
24.1416666666667	-8.63704034371115\\
24.15	-8.66072149431764\\
24.1583333333333	-8.67520511337683\\
24.1666666666667	-8.7006172289219\\
24.175	-8.71371114604502\\
24.1833333333333	-8.72940800917745\\
24.1916666666667	-8.73792423446322\\
24.2	-8.77346258800344\\
24.2083333333333	-8.79429762803054\\
24.2166666666667	-8.82474386772422\\
24.225	-8.82996081324081\\
24.2333333333333	-8.84570551965744\\
24.2416666666667	-8.86599877022224\\
24.25	-8.89394124656475\\
24.2583333333333	-8.90747956573406\\
24.2666666666667	-8.93258251445118\\
24.275	-8.95666155558903\\
24.2833333333333	-8.97349661892594\\
24.2916666666667	-8.98899481517802\\
24.3	-9.00621195772509\\
24.3083333333333	-9.03257666240408\\
24.3166666666667	-9.05034765213453\\
24.325	-9.09155412356312\\
24.3333333333333	-9.10756420061869\\
24.3416666666667	-9.13570864963035\\
24.35	-9.15295735587902\\
24.3583333333333	-9.16349010608407\\
24.3666666666667	-9.1894206721017\\
24.375	-9.2211715158509\\
24.3833333333333	-9.23896014876919\\
24.3916666666667	-9.24662414347286\\
24.4	-9.26681828149828\\
24.4083333333333	-9.28499036589362\\
24.4166666666667	-9.2995778924692\\
24.425	-9.31692036477993\\
24.4333333333333	-9.33124653481822\\
24.4416666666667	-9.34956465521899\\
24.45	-9.38467530128576\\
24.4583333333333	-9.4038638824406\\
24.4666666666667	-9.42639243695828\\
24.475	-9.45367080533444\\
24.4833333333333	-9.47309986287957\\
24.4916666666667	-9.49179119118209\\
24.5	-9.51962510955128\\
24.5083333333333	-9.53498146458562\\
24.5166666666667	-9.55711808962277\\
24.525	-9.5748506158947\\
24.5333333333333	-9.59887755363542\\
24.5416666666667	-9.61891697492431\\
24.55	-9.64055121305486\\
24.5583333333333	-9.65290630130509\\
24.5666666666667	-9.67173526389647\\
24.575	-9.68988597723452\\
24.5833333333333	-9.71232537836736\\
24.5916666666667	-9.71312692178077\\
24.6	-9.74830783601971\\
24.6083333333333	-9.77461493455343\\
24.6166666666667	-9.79344308911994\\
24.625	-9.80618197519036\\
24.6333333333333	-9.82656178026938\\
24.6416666666667	-9.84147517275347\\
24.65	-9.86267478353687\\
24.6583333333333	-9.89344267495056\\
24.6666666666667	-9.91555435028284\\
24.675	-9.93104013481131\\
24.6833333333333	-9.95631487851288\\
24.6916666666667	-9.96625657018022\\
24.7	-9.97939446848352\\
24.7083333333333	-10.0046826305645\\
24.7166666666667	-10.0232910365353\\
24.725	-10.0443103355677\\
24.7333333333333	-10.0729742445736\\
24.7416666666667	-10.0957894419274\\
24.75	-10.1199473952922\\
24.7583333333333	-10.1387302421858\\
24.7666666666667	-10.1437072426619\\
24.775	-10.1705664442156\\
24.7833333333333	-10.1911244899841\\
24.7916666666667	-10.21210102279\\
24.8	-10.2336914834497\\
24.8083333333333	-10.2595342932657\\
24.8166666666667	-10.2684228309763\\
24.825	-10.2823122175688\\
24.8333333333333	-10.3024427889483\\
24.8416666666667	-10.3273265482446\\
24.85	-10.332283412431\\
24.8583333333333	-10.3411612393952\\
24.8666666666667	-10.369181518285\\
24.875	-10.3933630944886\\
24.8833333333333	-10.4160237212229\\
24.8916666666667	-10.4271250652857\\
24.9	-10.4532689705179\\
24.9083333333333	-10.4715628813401\\
24.9166666666667	-10.4854417831097\\
24.925	-10.4930045764093\\
24.9333333333333	-10.5123579982082\\
24.9416666666667	-10.5232272187212\\
24.95	-10.5298026017881\\
24.9583333333333	-10.5559307334061\\
24.9666666666667	-10.5805281213577\\
24.975	-10.5947796882617\\
24.9833333333333	-10.6209427523607\\
24.9916666666667	-10.6312144145482\\
25	-10.6537586755552\\
25.0083333333333	-10.6700494124694\\
25.0166666666667	-10.6842316373592\\
25.025	-10.7006333990822\\
25.0333333333333	-10.7352701403658\\
25.0416666666667	-10.7530156770752\\
25.05	-10.7691390037549\\
25.0583333333333	-10.7788010176546\\
25.0666666666667	-10.8102258178076\\
25.075	-10.8377003491819\\
25.0833333333333	-10.8481586214626\\
25.0916666666667	-10.864950654345\\
25.1	-10.8729144213572\\
25.1083333333333	-10.8946890439066\\
25.1166666666667	-10.9050518628175\\
25.125	-10.9180930961723\\
25.1333333333333	-10.9244729650764\\
25.1416666666667	-10.937812159717\\
25.15	-10.9423570668359\\
25.1583333333333	-10.9537077219086\\
25.1666666666667	-10.9696057711288\\
25.175	-10.9948677142534\\
25.1833333333333	-11.0026532444999\\
25.1916666666667	-11.0206121892979\\
25.2	-11.0443882142956\\
25.2083333333333	-11.0683075593926\\
25.2166666666667	-11.0921984085559\\
25.225	-11.1195565441054\\
25.2333333333333	-11.1409920589137\\
25.2416666666667	-11.1510365924411\\
25.25	-11.1791284558931\\
25.2583333333333	-11.2156280390622\\
25.2666666666667	-11.2395369547115\\
25.275	-11.2637216612199\\
25.2833333333333	-11.2807213789785\\
25.2916666666667	-11.3028744738158\\
25.3	-11.3223764194192\\
25.3083333333333	-11.3380752358989\\
25.3166666666667	-11.3600128004336\\
25.325	-11.3731653084721\\
25.3333333333333	-11.3751842667384\\
25.3416666666667	-11.3931804932801\\
25.35	-11.4145668352208\\
25.3583333333333	-11.4411107684759\\
25.3666666666667	-11.4548581181671\\
25.375	-11.4678134086412\\
25.3833333333333	-11.4741353693584\\
25.3916666666667	-11.4845080308779\\
25.4	-11.4878618684888\\
25.4083333333333	-11.4988884193841\\
25.4166666666667	-11.5215712455342\\
25.425	-11.5409777900619\\
25.4333333333333	-11.5584349342702\\
25.4416666666667	-11.5892799477324\\
25.45	-11.5962792658351\\
25.4583333333333	-11.5974144947353\\
25.4666666666667	-11.6145611052298\\
25.475	-11.6347529202594\\
25.4833333333333	-11.6536272889294\\
25.4916666666667	-11.6780300792181\\
25.5	-11.6984322344904\\
25.5083333333333	-11.7174570766993\\
25.5166666666667	-11.7618320078695\\
25.525	-11.7724534844593\\
25.5333333333333	-11.8065101985338\\
25.5416666666667	-11.8168066119014\\
25.55	-11.8299167788005\\
25.5583333333333	-11.8492952228385\\
25.5666666666667	-11.8664227993644\\
25.575	-11.88600371922\\
25.5833333333333	-11.9020312203678\\
25.5916666666667	-11.9188066656606\\
25.6	-11.9442141986532\\
25.6083333333333	-11.969678359023\\
25.6166666666667	-11.9862027490201\\
25.625	-11.9964016116789\\
25.6333333333333	-12.017129505869\\
25.6416666666667	-12.0371675847122\\
25.65	-12.0689120153177\\
25.6583333333333	-12.0844251794968\\
25.6666666666667	-12.0969014421587\\
25.675	-12.1297417114979\\
25.6833333333333	-12.1573558715368\\
25.6916666666667	-12.1741717936295\\
25.7	-12.1966532140527\\
25.7083333333333	-12.2027723933462\\
25.7166666666667	-12.2225141036344\\
25.725	-12.2581246364091\\
25.7333333333333	-12.2715731958636\\
25.7416666666667	-12.2873140530192\\
25.75	-12.3059342090593\\
25.7583333333333	-12.3442277378343\\
25.7666666666667	-12.3782977730865\\
25.775	-12.3939245086986\\
25.7833333333333	-12.4217029492052\\
25.7916666666667	-12.4380892782707\\
25.8	-12.44805456429\\
25.8083333333333	-12.4600333863443\\
25.8166666666667	-12.4615180704933\\
25.825	-12.4754281340196\\
25.8333333333333	-12.4984160232717\\
25.8416666666667	-12.5121822506709\\
25.85	-12.5285893492296\\
25.8583333333333	-12.5458146227063\\
25.8666666666667	-12.5587846795524\\
25.875	-12.5662472165558\\
25.8833333333333	-12.5791263952038\\
25.8916666666667	-12.5991608806742\\
25.9	-12.6074238396808\\
25.9083333333333	-12.6299931392603\\
25.9166666666667	-12.6521505602583\\
25.925	-12.6730559704222\\
25.9333333333333	-12.6881304110989\\
25.9416666666667	-12.7016750214654\\
25.95	-12.7103705919991\\
25.9583333333333	-12.7246526442363\\
25.9666666666667	-12.7460164586073\\
25.975	-12.7571259582378\\
25.9833333333333	-12.7787158048086\\
25.9916666666667	-12.787605408311\\
26	-12.8069660508444\\
26.0083333333333	-12.8222773906652\\
26.0166666666667	-12.83500277179\\
26.025	-12.8601707855551\\
26.0333333333333	-12.8773930361128\\
26.0416666666667	-12.8921795167894\\
26.05	-12.9192923799033\\
26.0583333333333	-12.9302419771319\\
26.0666666666667	-12.9566838129328\\
26.075	-12.9826656185443\\
26.0833333333333	-12.9996729135615\\
26.0916666666667	-13.0178138664498\\
26.1	-13.0297624383497\\
26.1083333333333	-13.0520114911551\\
26.1166666666667	-13.0670596127218\\
26.125	-13.0950168852644\\
26.1333333333333	-13.1155989206902\\
26.1416666666667	-13.1315633957473\\
26.15	-13.1443424640684\\
26.1583333333333	-13.1605794075343\\
26.1666666666667	-13.1811697178757\\
26.175	-13.1951341100207\\
26.1833333333333	-13.2149333401179\\
26.1916666666667	-13.2314428841893\\
26.2	-13.252456115566\\
26.2083333333333	-13.2683069225297\\
26.2166666666667	-13.2970716449291\\
26.225	-13.3096197087331\\
26.2333333333333	-13.3297221052677\\
26.2416666666667	-13.3356822134011\\
26.25	-13.3591308339248\\
26.2583333333333	-13.3812917581\\
26.2666666666667	-13.4237277411386\\
26.275	-13.433411085069\\
26.2833333333333	-13.4458157514547\\
26.2916666666667	-13.4671227562392\\
26.3	-13.4879616418656\\
26.3083333333333	-13.501276622585\\
26.3166666666667	-13.5120592326778\\
26.325	-13.530314168136\\
26.3333333333333	-13.5409553710093\\
26.3416666666667	-13.5442237415327\\
26.35	-13.563678868219\\
26.3583333333333	-13.5887861429559\\
26.3666666666667	-13.6039471722464\\
26.375	-13.6164338984122\\
26.3833333333333	-13.6415343602831\\
26.3916666666667	-13.6653362321785\\
26.4	-13.6781403990654\\
26.4083333333333	-13.6959459487882\\
26.4166666666667	-13.7315204861491\\
26.425	-13.7602135702911\\
26.4333333333333	-13.772250070431\\
26.4416666666667	-13.8035025275678\\
26.45	-13.8255257593665\\
26.4583333333333	-13.8497289310038\\
26.4666666666667	-13.8733472548018\\
26.475	-13.9054016863494\\
26.4833333333333	-13.9320717703318\\
26.4916666666667	-13.92900466107\\
26.5	-13.9504002143918\\
26.5083333333333	-13.9673400036738\\
26.5166666666667	-13.9921879418639\\
26.525	-13.999181058091\\
26.5333333333333	-14.0176541278062\\
26.5416666666667	-14.0447084836878\\
26.55	-14.0723048882372\\
26.5583333333333	-14.0885943768629\\
26.5666666666667	-14.1078735837269\\
26.575	-14.12715741931\\
26.5833333333333	-14.1421556139021\\
26.5916666666667	-14.1501407520576\\
26.6	-14.179964223458\\
26.6083333333333	-14.1994028787392\\
26.6166666666667	-14.2220057528984\\
26.625	-14.2378827126385\\
26.6333333333333	-14.2469933305423\\
26.6416666666667	-14.2677321861544\\
26.65	-14.2834802766213\\
26.6583333333333	-14.3028442642334\\
26.6666666666667	-14.3355611219224\\
26.675	-14.3597013368578\\
26.6833333333333	-14.3633907156829\\
26.6916666666667	-14.3818755891289\\
26.7	-14.3999268196093\\
26.7083333333333	-14.4123499218896\\
26.7166666666667	-14.4325172045879\\
26.725	-14.4387077056948\\
26.7333333333333	-14.4583757036559\\
26.7416666666667	-14.4672966822211\\
26.75	-14.4883324686688\\
26.7583333333333	-14.5165202403977\\
26.7666666666667	-14.5233530335018\\
26.775	-14.5458297571486\\
26.7833333333333	-14.550250889595\\
26.7916666666667	-14.569306606214\\
26.8	-14.593625275151\\
26.8083333333333	-14.6207927896789\\
26.8166666666667	-14.6378337158912\\
26.825	-14.6494001433978\\
26.8333333333333	-14.6724300133518\\
26.8416666666667	-14.6986943860823\\
26.85	-14.695990037814\\
26.8583333333333	-14.7004680262475\\
26.8666666666667	-14.7116133748153\\
26.875	-14.7288888695675\\
26.8833333333333	-14.7496390179123\\
26.8916666666667	-14.7639158070063\\
26.9	-14.7778003204811\\
26.9083333333333	-14.8039054218436\\
26.9166666666667	-14.8198615979784\\
26.925	-14.83790278436\\
26.9333333333333	-14.845696352726\\
26.9416666666667	-14.8596636455933\\
26.95	-14.8781581214677\\
26.9583333333333	-14.9024604205326\\
26.9666666666667	-14.9066373521756\\
26.975	-14.9193722005238\\
26.9833333333333	-14.9422374231431\\
26.9916666666667	-14.9656085610898\\
27	-14.9910737948406\\
27.0083333333333	-15.0101124407649\\
27.0166666666667	-15.0277558961897\\
27.025	-15.0387659818905\\
27.0333333333333	-15.041250466497\\
27.0416666666667	-15.0428319580991\\
27.05	-15.0506614914913\\
27.0583333333333	-15.0695026162384\\
27.0666666666667	-15.0962521930557\\
27.075	-15.1143207335716\\
27.0833333333333	-15.1334163028947\\
27.0916666666667	-15.1489152655136\\
27.1	-15.1769031389766\\
27.1083333333333	-15.1796923489399\\
27.1166666666667	-15.2048815209814\\
27.125	-15.2249821468725\\
27.1333333333333	-15.2470270788247\\
27.1416666666667	-15.2684023328531\\
27.15	-15.2826214056371\\
27.1583333333333	-15.2908445158118\\
27.1666666666667	-15.3058807622856\\
27.175	-15.3356665071158\\
27.1833333333333	-15.3469507379384\\
27.1916666666667	-15.3593844000406\\
27.2	-15.3739551620658\\
27.2083333333333	-15.3921346171857\\
27.2166666666667	-15.4006281424838\\
27.225	-15.411337203727\\
27.2333333333333	-15.4332556553678\\
27.2416666666667	-15.4468685798731\\
27.25	-15.4575774116503\\
27.2583333333333	-15.4864572180069\\
27.2666666666667	-15.5027395934611\\
27.275	-15.5242396987291\\
27.2833333333333	-15.5424379439654\\
27.2916666666667	-15.568403265943\\
27.3	-15.5952198015418\\
27.3083333333333	-15.6014195578078\\
27.3166666666667	-15.6115837893193\\
27.325	-15.630796833\\
27.3333333333333	-15.649256592847\\
27.3416666666667	-15.672478589654\\
27.35	-15.6918043880291\\
27.3583333333333	-15.7074185015581\\
27.3666666666667	-15.7310228881022\\
27.375	-15.7363273350769\\
27.3833333333333	-15.7421102659574\\
27.3916666666667	-15.7571281088618\\
27.4	-15.7706341294825\\
27.4083333333333	-15.7851016023915\\
27.4166666666667	-15.7883687122173\\
27.425	-15.7955658523923\\
27.4333333333333	-15.7971157605776\\
27.4416666666667	-15.8272593277644\\
27.45	-15.8466150388929\\
27.4583333333333	-15.8735366386315\\
27.4666666666667	-15.8826870144211\\
27.475	-15.9000790260772\\
27.4833333333333	-15.9171912699698\\
27.4916666666667	-15.9235293906304\\
27.5	-15.9444155874324\\
27.5083333333333	-15.948774310305\\
27.5166666666667	-15.9673352629062\\
27.525	-15.9848050553439\\
27.5333333333333	-15.9973406912644\\
27.5416666666667	-16.0150390920106\\
27.55	-16.016785209351\\
27.5583333333333	-16.0320210566628\\
27.5666666666667	-16.0430487824662\\
27.575	-16.0569007910713\\
27.5833333333333	-16.0831902710997\\
27.5916666666667	-16.1023480833898\\
27.6	-16.1173781002752\\
27.6083333333333	-16.1349239914113\\
27.6166666666667	-16.1603478657228\\
27.625	-16.1716476907855\\
27.6333333333333	-16.1884721923359\\
27.6416666666667	-16.2057926810391\\
27.65	-16.2159993784665\\
27.6583333333333	-16.2338606299933\\
27.6666666666667	-16.257529032011\\
27.675	-16.2691828114378\\
27.6833333333333	-16.2816915231871\\
27.6916666666667	-16.3052637301067\\
27.7	-16.3181149763992\\
27.7083333333333	-16.3269838645441\\
27.7166666666667	-16.3454628816738\\
27.725	-16.3617363372964\\
27.7333333333333	-16.3816586326549\\
27.7416666666667	-16.3986313610004\\
27.75	-16.4246608007449\\
27.7583333333333	-16.4334653793012\\
27.7666666666667	-16.4339154793648\\
27.775	-16.4532264210997\\
27.7833333333333	-16.45772847538\\
27.7916666666667	-16.4738605381178\\
27.8	-16.4858166241222\\
27.8083333333333	-16.4841853000609\\
27.8166666666667	-16.4947140189491\\
27.825	-16.5158970645501\\
27.8333333333333	-16.5312132920072\\
27.8416666666667	-16.5487727809942\\
27.85	-16.5594696579743\\
27.8583333333333	-16.5684548212816\\
27.8666666666667	-16.5741601275251\\
27.875	-16.5926119591607\\
27.8833333333333	-16.612642044798\\
27.8916666666667	-16.6210541511422\\
27.9	-16.6388460302521\\
27.9083333333333	-16.651121654471\\
27.9166666666667	-16.6712049486427\\
27.925	-16.6837398210881\\
27.9333333333333	-16.6992526888202\\
27.9416666666667	-16.7156468875897\\
27.95	-16.7313204520462\\
27.9583333333333	-16.7498600848968\\
27.9666666666667	-16.7722019255155\\
27.975	-16.8007008733756\\
27.9833333333333	-16.8081796810564\\
27.9916666666667	-16.8156011285435\\
28	-16.8190815760434\\
28.0083333333333	-16.8347005659052\\
28.0166666666667	-16.8554982811973\\
28.025	-16.8657791064052\\
28.0333333333333	-16.8823581221309\\
28.0416666666667	-16.9027241127574\\
28.05	-16.9227867820851\\
28.0583333333333	-16.9380017136129\\
28.0666666666667	-16.9437716211028\\
28.075	-16.95817189212\\
28.0833333333333	-16.9800133246859\\
28.0916666666667	-16.9988875897679\\
28.1	-17.0121795156284\\
28.1083333333333	-17.0344165628297\\
28.1166666666667	-17.0517931000126\\
28.125	-17.0644518087822\\
28.1333333333333	-17.0769502658276\\
28.1416666666667	-17.0910230785427\\
28.15	-17.093752628006\\
28.1583333333333	-17.114137839676\\
28.1666666666667	-17.1331700680145\\
28.175	-17.1508196232831\\
28.1833333333333	-17.1782117164092\\
28.1916666666667	-17.1855868303727\\
28.2	-17.1934516024359\\
28.2083333333333	-17.209154847723\\
28.2166666666667	-17.2237935154358\\
28.225	-17.2351441169919\\
28.2333333333333	-17.2570069763301\\
28.2416666666667	-17.2626252651262\\
28.25	-17.2763506675346\\
28.2583333333333	-17.3038710024978\\
28.2666666666667	-17.3093983937905\\
28.275	-17.3132108590933\\
28.2833333333333	-17.329231215515\\
28.2916666666667	-17.3457495282072\\
28.3	-17.3593779502169\\
28.3083333333333	-17.3701902600134\\
28.3166666666667	-17.3916337383739\\
28.325	-17.405879727776\\
28.3333333333333	-17.4140230753325\\
28.3416666666667	-17.4206281214252\\
28.35	-17.4293618355849\\
28.3583333333333	-17.4431913013078\\
28.3666666666667	-17.4575213494265\\
28.375	-17.4564229210669\\
28.3833333333333	-17.4755945309997\\
28.3916666666667	-17.4953812230271\\
28.4	-17.5085860777719\\
28.4083333333333	-17.5188824428668\\
28.4166666666667	-17.5279579079162\\
28.425	-17.5351975828369\\
28.4333333333333	-17.5405489085602\\
28.4416666666667	-17.552709132215\\
28.45	-17.5619384931966\\
28.4583333333333	-17.5769198535698\\
28.4666666666667	-17.6010372514845\\
28.475	-17.6113408336946\\
28.4833333333333	-17.6202793242557\\
28.4916666666667	-17.6379414112327\\
28.5	-17.644534731296\\
28.5083333333333	-17.6552836997559\\
28.5166666666667	-17.6786722993849\\
28.525	-17.6871690126922\\
28.5333333333333	-17.6924856404914\\
28.5416666666667	-17.7011211285015\\
28.55	-17.7231859590892\\
28.5583333333333	-17.7367999997879\\
28.5666666666667	-17.7557621871361\\
28.575	-17.7636535908663\\
28.5833333333333	-17.7785768459775\\
28.5916666666667	-17.7924240743923\\
28.6	-17.8063543471348\\
28.6083333333333	-17.8198566904123\\
28.6166666666667	-17.8293166063786\\
28.625	-17.839664524516\\
28.6333333333333	-17.8432356570204\\
28.6416666666667	-17.8696162614372\\
28.65	-17.8829062618785\\
28.6583333333333	-17.897557615934\\
28.6666666666667	-17.9049534199436\\
28.675	-17.9040851092634\\
28.6833333333333	-17.9215525834374\\
28.6916666666667	-17.9351159537723\\
28.7	-17.9509280321048\\
28.7083333333333	-17.961585350677\\
28.7166666666667	-17.9787117045689\\
28.725	-17.9844874893485\\
28.7333333333333	-17.9972962565978\\
28.7416666666667	-18.005247943195\\
28.75	-18.0220975247578\\
28.7583333333333	-18.043490998105\\
28.7666666666667	-18.0575565270907\\
28.775	-18.0630726610349\\
28.7833333333333	-18.0733936989421\\
28.7916666666667	-18.0947763464837\\
28.8	-18.0973344671756\\
28.8083333333333	-18.1019934881881\\
28.8166666666667	-18.1188237187627\\
28.825	-18.1274453485053\\
28.8333333333333	-18.1362568558015\\
28.8416666666667	-18.1439799231961\\
28.85	-18.1528836826656\\
28.8583333333333	-18.1704800452523\\
28.8666666666667	-18.1871106554452\\
28.875	-18.1977940627021\\
28.8833333333333	-18.2147806219732\\
28.8916666666667	-18.2176977494361\\
28.9	-18.225494021953\\
28.9083333333333	-18.2401144830608\\
28.9166666666667	-18.2504272559043\\
28.925	-18.2612126730279\\
28.9333333333333	-18.2643843209738\\
28.9416666666667	-18.2793474807512\\
28.95	-18.2964376549746\\
28.9583333333333	-18.3008415559833\\
28.9666666666667	-18.3202661930818\\
28.975	-18.3283079745687\\
28.9833333333333	-18.3304993513869\\
28.9916666666667	-18.3341041249838\\
29	-18.3458446918089\\
29.0083333333333	-18.3453963843734\\
29.0166666666667	-18.3611853246054\\
29.025	-18.3740026573976\\
29.0333333333333	-18.3858061422248\\
29.0416666666667	-18.3978424804093\\
29.05	-18.4098203349544\\
29.0583333333333	-18.4232123601862\\
29.0666666666667	-18.4330115981115\\
29.075	-18.4519330990857\\
29.0833333333333	-18.4711911885945\\
29.0916666666667	-18.4775238468041\\
29.1	-18.4889606767175\\
29.1083333333333	-18.4948681975892\\
29.1166666666667	-18.4958418586707\\
29.125	-18.5059727158493\\
29.1333333333333	-18.5203532634916\\
29.1416666666667	-18.5346787205625\\
29.15	-18.5526199566077\\
29.1583333333333	-18.5674580128304\\
29.1666666666667	-18.574192452045\\
29.175	-18.5683924917002\\
29.1833333333333	-18.5828361247365\\
29.1916666666667	-18.5927850889083\\
29.2	-18.6072516405182\\
29.2083333333333	-18.6050117155969\\
29.2166666666667	-18.6207911037709\\
29.225	-18.6414660954883\\
29.2333333333333	-18.6460417741803\\
29.2416666666667	-18.6556594013927\\
29.25	-18.6760914386036\\
29.2583333333333	-18.6825904656653\\
29.2666666666667	-18.6886094080845\\
29.275	-18.7072927197641\\
29.2833333333333	-18.7258800231666\\
29.2916666666667	-18.7428354026635\\
29.3	-18.7480746164997\\
29.3083333333333	-18.7534579000002\\
29.3166666666667	-18.7622708673312\\
29.325	-18.7681560567192\\
29.3333333333333	-18.777880043532\\
29.3416666666667	-18.7815678082304\\
29.35	-18.8004248570419\\
29.3583333333333	-18.8182175670326\\
29.3666666666667	-18.8384879582407\\
29.375	-18.8609205567334\\
29.3833333333333	-18.8705463802646\\
29.3916666666667	-18.8922826401421\\
29.4	-18.8992648568218\\
29.4083333333333	-18.9220998044199\\
29.4166666666667	-18.9283508796931\\
29.425	-18.9330326867712\\
29.4333333333333	-18.9409043989168\\
29.4416666666667	-18.9603190442573\\
29.45	-18.9795943443954\\
29.4583333333333	-18.9943734707423\\
29.4666666666667	-18.9971721169635\\
29.475	-19.0148146081527\\
29.4833333333333	-19.0232938227945\\
29.4916666666667	-19.0393545785186\\
29.5	-19.0498382549032\\
29.5083333333333	-19.0629777576267\\
29.5166666666667	-19.0720650650406\\
29.525	-19.0858179884282\\
29.5333333333333	-19.1018554430029\\
29.5416666666667	-19.1178295442663\\
29.55	-19.1328905949891\\
29.5583333333333	-19.1451503003805\\
29.5666666666667	-19.1592331387714\\
29.575	-19.1737911794219\\
29.5833333333333	-19.1878106037121\\
29.5916666666667	-19.2076226295937\\
29.6	-19.2189298444627\\
29.6083333333333	-19.2341712451391\\
29.6166666666667	-19.2491433818538\\
29.625	-19.2576693253529\\
29.6333333333333	-19.2766557281339\\
29.6416666666667	-19.2863333833938\\
29.65	-19.2982247862325\\
29.6583333333333	-19.3165466896777\\
29.6666666666667	-19.3263577117714\\
29.675	-19.3480277030925\\
29.6833333333333	-19.3518917389869\\
29.6916666666667	-19.3670855606593\\
29.7	-19.3759079873964\\
29.7083333333333	-19.3830116308449\\
29.7166666666667	-19.3992381386874\\
29.725	-19.4190278140733\\
29.7333333333333	-19.4404520046314\\
29.7416666666667	-19.4501961012109\\
29.75	-19.4635604288597\\
29.7583333333333	-19.47882333592\\
29.7666666666667	-19.4939175452962\\
29.775	-19.499077601769\\
29.7833333333333	-19.5149184400658\\
29.7916666666667	-19.5251142536103\\
29.8	-19.531223662585\\
29.8083333333333	-19.5437654455241\\
29.8166666666667	-19.5536683728808\\
29.825	-19.5708795134256\\
29.8333333333333	-19.5845544925823\\
29.8416666666667	-19.5962743687913\\
29.85	-19.6111802178235\\
29.8583333333333	-19.6159786060414\\
29.8666666666667	-19.6197386562174\\
29.875	-19.6328374322249\\
29.8833333333333	-19.643886895847\\
29.8916666666667	-19.6634720646825\\
29.9	-19.6726651352808\\
29.9083333333333	-19.6832009633494\\
29.9166666666667	-19.6891970411356\\
29.925	-19.7022375503318\\
29.9333333333333	-19.7113151616822\\
29.9416666666667	-19.7315303315843\\
29.95	-19.7416658586825\\
29.9583333333333	-19.7541497655335\\
29.9666666666667	-19.7557594935119\\
29.975	-19.7709922121163\\
29.9833333333333	-19.7828850757761\\
29.9916666666667	-19.7914757647083\\
30	-19.8047387826676\\
30.0083333333333	-19.8150063532406\\
30.0166666666667	-19.835632961579\\
30.025	-19.8358843121006\\
30.0333333333333	-19.8472606954027\\
30.0416666666667	-19.8621774680701\\
30.05	-19.8685992406616\\
30.0583333333333	-19.8861321026101\\
30.0666666666667	-19.8981919548832\\
30.075	-19.9160952096795\\
30.0833333333333	-19.9355350052536\\
30.0916666666667	-19.9371373902275\\
30.1	-19.9334640647509\\
30.1083333333333	-19.9438251320715\\
30.1166666666667	-19.9531486422518\\
30.125	-19.9573283706935\\
30.1333333333333	-19.9632193268543\\
30.1416666666667	-19.9807850728514\\
30.15	-19.9809323764835\\
30.1583333333333	-19.989536845537\\
30.1666666666667	-19.9987578270393\\
30.175	-20.0029086297128\\
30.1833333333333	-20.0112483154447\\
30.1916666666667	-20.0211100625984\\
30.2	-20.0280501832347\\
30.2083333333333	-20.0435683366415\\
30.2166666666667	-20.0521769603123\\
30.225	-20.0582846724891\\
30.2333333333333	-20.0733232646483\\
30.2416666666667	-20.0829819299137\\
30.25	-20.0980453467276\\
30.2583333333333	-20.0987574462633\\
30.2666666666667	-20.1151828884432\\
30.275	-20.132416789842\\
30.2833333333333	-20.1445379230277\\
30.2916666666667	-20.1589718513252\\
30.3	-20.1736806198215\\
30.3083333333333	-20.1903600939489\\
30.3166666666667	-20.2048868445952\\
30.325	-20.2095607717033\\
30.3333333333333	-20.2121047590303\\
30.3416666666667	-20.2277097381959\\
30.35	-20.2384526405682\\
30.3583333333333	-20.2471022980192\\
30.3666666666667	-20.2638338686197\\
30.375	-20.2768257656484\\
30.3833333333333	-20.295584080052\\
30.3916666666667	-20.311857311487\\
30.4	-20.3320558777988\\
30.4083333333333	-20.3314255849575\\
30.4166666666667	-20.3379948495981\\
30.425	-20.3503078292863\\
30.4333333333333	-20.3635650747073\\
30.4416666666667	-20.3780794809957\\
30.45	-20.3841309165422\\
30.4583333333333	-20.3901924346798\\
30.4666666666667	-20.4141441180911\\
30.475	-20.4236362977555\\
30.4833333333333	-20.4255763878375\\
30.4916666666667	-20.4428733304567\\
30.5	-20.4546406861375\\
30.5083333333333	-20.4594854467505\\
30.5166666666667	-20.4759942433645\\
30.525	-20.4956732779132\\
30.5333333333333	-20.4983067398591\\
30.5416666666667	-20.5167150592345\\
30.55	-20.5264983030485\\
30.5583333333333	-20.5430366577511\\
30.5666666666667	-20.5522615588794\\
30.575	-20.5659562099434\\
30.5833333333333	-20.5750826627998\\
30.5916666666667	-20.5847101733842\\
30.6	-20.6066627845507\\
30.6083333333333	-20.617969987635\\
30.6166666666667	-20.6211070813482\\
30.625	-20.631487867709\\
30.6333333333333	-20.6493235362727\\
30.6416666666667	-20.6580914429658\\
30.65	-20.675522317248\\
30.6583333333333	-20.6948168462538\\
30.6666666666667	-20.7150172769311\\
30.675	-20.7236350374155\\
30.6833333333333	-20.7355965473517\\
30.6916666666667	-20.7323375433623\\
30.7	-20.747617464606\\
30.7083333333333	-20.7597861128631\\
30.7166666666667	-20.7707965487293\\
30.725	-20.7857602787567\\
30.7333333333333	-20.7979638440951\\
30.7416666666667	-20.8028561423311\\
30.75	-20.806654997298\\
30.7583333333333	-20.8189648407957\\
30.7666666666667	-20.8302275837307\\
30.775	-20.8453351055782\\
30.7833333333333	-20.8564800394232\\
30.7916666666667	-20.8652119583812\\
30.8	-20.867194358067\\
30.8083333333333	-20.8731351394768\\
30.8166666666667	-20.8923570210998\\
30.825	-20.8958196425125\\
30.8333333333333	-20.9036570746982\\
30.8416666666667	-20.9159459135576\\
30.85	-20.9312148419226\\
30.8583333333333	-20.9406752154896\\
30.8666666666667	-20.9488225276057\\
30.875	-20.962161965629\\
30.8833333333333	-20.9824564884254\\
30.8916666666667	-21.0048980830663\\
30.9	-21.0150846460449\\
30.9083333333333	-21.0320260532252\\
30.9166666666667	-21.0420645072893\\
30.925	-21.049509760088\\
30.9333333333333	-21.0588068844383\\
30.9416666666667	-21.0684702042388\\
30.95	-21.0783577084514\\
30.9583333333333	-21.0997362749495\\
30.9666666666667	-21.1039018664516\\
30.975	-21.1128198222602\\
30.9833333333333	-21.1217750203163\\
30.9916666666667	-21.1310079881336\\
31	-21.142984068232\\
31.0083333333333	-21.1551381217526\\
31.0166666666667	-21.1721861775967\\
31.025	-21.174800664689\\
31.0333333333333	-21.1930270258981\\
31.0416666666667	-21.209514860682\\
31.05	-21.2275143866623\\
31.0583333333333	-21.242446092387\\
31.0666666666667	-21.2530518242395\\
31.075	-21.2584563811176\\
31.0833333333333	-21.2683416685017\\
31.0916666666667	-21.2758015232331\\
31.1	-21.2875275151799\\
31.1083333333333	-21.2913992242047\\
31.1166666666667	-21.2970344952981\\
31.125	-21.306251387597\\
31.1333333333333	-21.3081518035291\\
31.1416666666667	-21.3235567299108\\
31.15	-21.3248864168877\\
31.1583333333333	-21.3345764358854\\
31.1666666666667	-21.3358655350991\\
31.175	-21.3367994886146\\
31.1833333333333	-21.3439665892886\\
31.1916666666667	-21.3503298639053\\
31.2	-21.3715435190567\\
31.2083333333333	-21.3741723379016\\
31.2166666666667	-21.3889673856085\\
31.225	-21.4048511875985\\
31.2333333333333	-21.4180217450074\\
31.2416666666667	-21.4221468779855\\
31.25	-21.4337881559794\\
31.2583333333333	-21.4430522349802\\
31.2666666666667	-21.4452819289953\\
31.275	-21.4551296764857\\
31.2833333333333	-21.4640098281982\\
31.2916666666667	-21.4789022996385\\
31.3	-21.4864750060205\\
31.3083333333333	-21.4926857553212\\
31.3166666666667	-21.5072842871463\\
31.325	-21.517279951933\\
31.3333333333333	-21.534224354493\\
31.3416666666667	-21.546766020616\\
31.35	-21.5609593939636\\
31.3583333333333	-21.5773708175005\\
31.3666666666667	-21.5801363609135\\
31.375	-21.5891107713992\\
31.3833333333333	-21.5990962043778\\
31.3916666666667	-21.6090043998997\\
31.4	-21.6157123644433\\
31.4083333333333	-21.621629727798\\
31.4166666666667	-21.6321772066666\\
31.425	-21.6504290653015\\
31.4333333333333	-21.6556667790998\\
31.4416666666667	-21.6636914822991\\
31.45	-21.6777179542892\\
31.4583333333333	-21.6931096066753\\
31.4666666666667	-21.7064446218271\\
31.475	-21.706652504314\\
31.4833333333333	-21.7210526670858\\
31.4916666666667	-21.7336548096199\\
31.5	-21.7508056181737\\
31.5083333333333	-21.7642594552667\\
31.5166666666667	-21.7734148711183\\
31.525	-21.7911205109612\\
31.5333333333333	-21.8111766046645\\
31.5416666666667	-21.8201538859601\\
31.55	-21.8271629858508\\
31.5583333333333	-21.8309619125225\\
31.5666666666667	-21.8445551859966\\
31.575	-21.8615883076159\\
31.5833333333333	-21.865665456287\\
31.5916666666667	-21.8701858829736\\
31.6	-21.8797312336206\\
31.6083333333333	-21.8986176435077\\
31.6166666666667	-21.9131156168221\\
31.625	-21.9214265366269\\
31.6333333333333	-21.9261315561183\\
31.6416666666667	-21.9362321753012\\
31.65	-21.9424000023871\\
31.6583333333333	-21.9580263653218\\
31.6666666666667	-21.9647320154823\\
31.675	-21.9714158819279\\
31.6833333333333	-21.9872412554328\\
31.6916666666667	-22.0084207071146\\
31.7	-22.0232096259656\\
31.7083333333333	-22.0334044942815\\
31.7166666666667	-22.0507083713665\\
31.725	-22.0627299932855\\
31.7333333333333	-22.065766686407\\
31.7416666666667	-22.0745499066937\\
31.75	-22.0843892458572\\
31.7583333333333	-22.0927728108676\\
31.7666666666667	-22.1152587267988\\
31.775	-22.1265472435017\\
31.7833333333333	-22.1435210260648\\
31.7916666666667	-22.1500411517134\\
31.8	-22.16150234507\\
31.8083333333333	-22.1728324033301\\
31.8166666666667	-22.1847350223879\\
31.825	-22.1969928804963\\
31.8333333333333	-22.2142627282822\\
31.8416666666667	-22.2248170268775\\
31.85	-22.2377470868511\\
31.8583333333333	-22.2494514990808\\
31.8666666666667	-22.2644404042838\\
31.875	-22.2724027954911\\
31.8833333333333	-22.2849462205654\\
31.8916666666667	-22.3032714144044\\
31.9	-22.2981480124581\\
31.9083333333333	-22.3130669855676\\
31.9166666666667	-22.3213789552938\\
31.925	-22.3346927903759\\
31.9333333333333	-22.3460988319012\\
31.9416666666667	-22.3599899271222\\
31.95	-22.3639422892659\\
31.9583333333333	-22.3719043962858\\
31.9666666666667	-22.3824643279521\\
31.975	-22.3881986416448\\
31.9833333333333	-22.3981567640976\\
31.9916666666667	-22.4009978078929\\
32	-22.4096351745094\\
32.0083333333333	-22.4135681317233\\
32.0166666666667	-22.4222915236896\\
32.025	-22.4342772782775\\
32.0333333333333	-22.4457016127208\\
32.0416666666667	-22.4545897920343\\
32.05	-22.4629687190435\\
32.0583333333333	-22.4835236209674\\
32.0666666666667	-22.4953046323505\\
32.075	-22.5036333510903\\
32.0833333333333	-22.504551161321\\
32.0916666666667	-22.5178412841607\\
32.1	-22.5311015320759\\
32.1083333333333	-22.5473063483444\\
32.1166666666667	-22.55594531882\\
32.125	-22.5715721672225\\
32.1333333333333	-22.5776052277775\\
32.1416666666667	-22.5756902682354\\
32.15	-22.5852703817207\\
32.1583333333333	-22.5904524344447\\
32.1666666666667	-22.5978293288799\\
32.175	-22.6081835331556\\
32.1833333333333	-22.6175847338051\\
32.1916666666667	-22.6295235742423\\
32.2	-22.6367985738423\\
32.2083333333333	-22.6477165486982\\
32.2166666666667	-22.6541290904477\\
32.225	-22.663107792658\\
32.2333333333333	-22.6714081741304\\
32.2416666666667	-22.6879763583362\\
32.25	-22.6931160268901\\
32.2583333333333	-22.7068383202262\\
32.2666666666667	-22.711836618362\\
32.275	-22.7196389453017\\
32.2833333333333	-22.7294608493945\\
32.2916666666667	-22.741202959485\\
32.3	-22.7501507073662\\
32.3083333333333	-22.7603548287804\\
32.3166666666667	-22.7620931766394\\
32.325	-22.7776319519438\\
32.3333333333333	-22.7835164809283\\
32.3416666666667	-22.7919984358746\\
32.35	-22.8025137998546\\
32.3583333333333	-22.8183456726309\\
32.3666666666667	-22.8273812001636\\
32.375	-22.8426199196864\\
32.3833333333333	-22.8502262502912\\
32.3916666666667	-22.8570221896748\\
32.4	-22.8700241403042\\
32.4083333333333	-22.8848826004494\\
32.4166666666667	-22.8888607127048\\
32.425	-22.8974677118238\\
32.4333333333333	-22.9145363505788\\
32.4416666666667	-22.9251717061822\\
32.45	-22.9355846100102\\
32.4583333333333	-22.9416224500426\\
32.4666666666667	-22.9455850812773\\
32.475	-22.9527958132615\\
32.4833333333333	-22.967881045266\\
32.4916666666667	-22.9750188697571\\
32.5	-22.9849693717189\\
32.5083333333333	-22.9934023886655\\
32.5166666666667	-23.0056344986781\\
32.525	-23.010299198744\\
32.5333333333333	-23.0137131338308\\
32.5416666666667	-23.0194153777088\\
32.55	-23.0280387873121\\
32.5583333333333	-23.0417285209272\\
32.5666666666667	-23.0496379978614\\
32.575	-23.0548991526187\\
32.5833333333333	-23.0616884331893\\
32.5916666666667	-23.0634719278936\\
32.6	-23.0723294804197\\
32.6083333333333	-23.0798788169154\\
32.6166666666667	-23.0881334810564\\
32.625	-23.0913734488671\\
32.6333333333333	-23.0988692493353\\
32.6416666666667	-23.0995421319487\\
32.65	-23.1140624921075\\
32.6583333333333	-23.131297398811\\
32.6666666666667	-23.1425020501396\\
32.675	-23.1540436189631\\
32.6833333333333	-23.1641844959534\\
32.6916666666667	-23.1737933790295\\
32.7	-23.1804510040841\\
32.7083333333333	-23.185031883085\\
32.7166666666667	-23.2016540980688\\
32.725	-23.2157667262435\\
32.7333333333333	-23.2305579297343\\
32.7416666666667	-23.2407836400224\\
32.75	-23.2472657495249\\
32.7583333333333	-23.250377132164\\
32.7666666666667	-23.2618177607665\\
32.775	-23.2690408766402\\
32.7833333333333	-23.2719067131183\\
32.7916666666667	-23.2785281640318\\
32.8	-23.2928239464492\\
32.8083333333333	-23.2974362855068\\
32.8166666666667	-23.2971710456116\\
32.825	-23.308653734141\\
32.8333333333333	-23.3124207886307\\
32.8416666666667	-23.3274971937376\\
32.85	-23.3271267028662\\
32.8583333333333	-23.3304916952032\\
32.8666666666667	-23.3422288654488\\
32.875	-23.3497646518775\\
32.8833333333333	-23.3635780659896\\
32.8916666666667	-23.36824807351\\
32.9	-23.3751148592542\\
32.9083333333333	-23.3749986436721\\
32.9166666666667	-23.3875935404992\\
32.925	-23.399634382241\\
32.9333333333333	-23.4109440587782\\
32.9416666666667	-23.4226954614989\\
32.95	-23.4332708842598\\
32.9583333333333	-23.4477074405739\\
32.9666666666667	-23.4615884804116\\
32.975	-23.4689960287794\\
32.9833333333333	-23.4814473157306\\
32.9916666666667	-23.5031222511908\\
33	-23.5062481006504\\
33.0083333333333	-23.5181763278054\\
33.0166666666667	-23.5339288213746\\
33.025	-23.5460511439559\\
33.0333333333333	-23.5602242651274\\
33.0416666666667	-23.574301816313\\
33.05	-23.578941181721\\
33.0583333333333	-23.5875208722327\\
33.0666666666667	-23.5978978555697\\
33.075	-23.6060906340615\\
33.0833333333333	-23.6159753694051\\
33.0916666666667	-23.6267239007368\\
33.1	-23.6395757072219\\
33.1083333333333	-23.6460094707688\\
33.1166666666667	-23.6506624596278\\
33.125	-23.6629563199864\\
33.1333333333333	-23.6719714003173\\
33.1416666666667	-23.6803183199847\\
33.15	-23.6953420707757\\
33.1583333333333	-23.7030774990233\\
33.1666666666667	-23.7136101447423\\
33.175	-23.7177432102729\\
33.1833333333333	-23.7214948167302\\
33.1916666666667	-23.7279053663342\\
33.2	-23.7345479882817\\
33.2083333333333	-23.7438589863492\\
33.2166666666667	-23.7505695875323\\
33.225	-23.763174072031\\
33.2333333333333	-23.7636260644123\\
33.2416666666667	-23.7814905794011\\
33.25	-23.7926943010125\\
33.2583333333333	-23.7987984779766\\
33.2666666666667	-23.8077248358179\\
33.275	-23.8092150406885\\
33.2833333333333	-23.8217053818275\\
33.2916666666667	-23.8318106313775\\
33.3	-23.8429971974935\\
33.3083333333333	-23.853384521526\\
33.3166666666667	-23.8584919369056\\
33.325	-23.8600954484807\\
33.3333333333333	-23.87014584135\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
33.3333333333333	-23.87014584135\\
33.3416666666667	-23.8803853216127\\
33.35	-23.8945829033616\\
33.3583333333333	-23.9070225901507\\
33.3666666666667	-23.9193417163203\\
33.375	-23.9344134690135\\
33.3833333333333	-23.9477552698809\\
33.3916666666667	-23.9551678460658\\
33.4	-23.9525230619915\\
33.4083333333333	-23.9571773367862\\
33.4166666666667	-23.9608817974437\\
33.425	-23.9643276487535\\
33.4333333333333	-23.9737065383589\\
33.4416666666667	-23.9852669964591\\
33.45	-23.9975826448059\\
33.4583333333333	-23.999662473824\\
33.4666666666667	-24.006581044249\\
33.475	-24.0216691038107\\
33.4833333333333	-24.0241965130579\\
33.4916666666667	-24.0349707164346\\
33.5	-24.0511336128589\\
33.5083333333333	-24.0591790191229\\
33.5166666666667	-24.0613402978917\\
33.525	-24.0694990990485\\
33.5333333333333	-24.0857395423412\\
33.5416666666667	-24.0938635103233\\
33.55	-24.1058480754204\\
33.5583333333333	-24.0999673399679\\
33.5666666666667	-24.103164367348\\
33.575	-24.1175742549347\\
33.5833333333333	-24.127023720963\\
33.5916666666667	-24.1375537303459\\
33.6	-24.1534526675456\\
33.6083333333333	-24.1654565019402\\
33.6166666666667	-24.1682249351326\\
33.625	-24.1720802561065\\
33.6333333333333	-24.1815286784445\\
33.6416666666667	-24.1889772986078\\
33.65	-24.1997994906747\\
33.6583333333333	-24.2120926606611\\
33.6666666666667	-24.2177023573408\\
33.675	-24.2340620969166\\
33.6833333333333	-24.2490102040876\\
33.6916666666667	-24.2592214898839\\
33.7	-24.2733187669937\\
33.7083333333333	-24.2817978416109\\
33.7166666666667	-24.2922197284389\\
33.725	-24.2962875418222\\
33.7333333333333	-24.3097590030088\\
33.7416666666667	-24.3248452480203\\
33.75	-24.3348067515495\\
33.7583333333333	-24.3397437321358\\
33.7666666666667	-24.3584307441695\\
33.775	-24.3711918882265\\
33.7833333333333	-24.3784519656712\\
33.7916666666667	-24.3896602356807\\
33.8	-24.3967073015826\\
33.8083333333333	-24.408637846384\\
33.8166666666667	-24.4182503690214\\
33.825	-24.4248902359185\\
33.8333333333333	-24.4373623408906\\
33.8416666666667	-24.4411299692886\\
33.85	-24.4497031962164\\
33.8583333333333	-24.457849921962\\
33.8666666666667	-24.4673801911153\\
33.875	-24.479563237702\\
33.8833333333333	-24.4865921726226\\
33.8916666666667	-24.4912758097207\\
33.9	-24.501258135945\\
33.9083333333333	-24.5087448582198\\
33.9166666666667	-24.5223239607353\\
33.925	-24.5314940007547\\
33.9333333333333	-24.5395027565119\\
33.9416666666667	-24.5533922280177\\
33.95	-24.565406270743\\
33.9583333333333	-24.5729323836295\\
33.9666666666667	-24.5824388304254\\
33.975	-24.5987120581904\\
33.9833333333333	-24.6135620926672\\
33.9916666666667	-24.6284827982313\\
34	-24.6312568172621\\
34.0083333333333	-24.6427699935237\\
34.0166666666667	-24.6527084328215\\
34.025	-24.6578928109905\\
34.0333333333333	-24.6661828627178\\
34.0416666666667	-24.6690132982108\\
34.05	-24.6790146963386\\
34.0583333333333	-24.6916341578729\\
34.0666666666667	-24.7025293168807\\
34.075	-24.7061966047084\\
34.0833333333333	-24.7190573053269\\
34.0916666666667	-24.7347970490257\\
34.1	-24.7444320935278\\
34.1083333333333	-24.750503654109\\
34.1166666666667	-24.7636900752154\\
34.125	-24.7689940866414\\
34.1333333333333	-24.7735049520563\\
34.1416666666667	-24.7796774337612\\
34.15	-24.790623677197\\
34.1583333333333	-24.8064837120077\\
34.1666666666667	-24.8200741981043\\
34.175	-24.836868633105\\
34.1833333333333	-24.840259135189\\
34.1916666666667	-24.8509959066179\\
34.2	-24.8550823765786\\
34.2083333333333	-24.8708112288135\\
34.2166666666667	-24.8724607093193\\
34.225	-24.8720509345425\\
34.2333333333333	-24.8782378839388\\
34.2416666666667	-24.8845934191242\\
34.25	-24.8979495471851\\
34.2583333333333	-24.9083117131634\\
34.2666666666667	-24.9176798953392\\
34.275	-24.9246208691267\\
34.2833333333333	-24.9367997450136\\
34.2916666666667	-24.9415742485101\\
34.3	-24.9550256049187\\
34.3083333333333	-24.9624102405412\\
34.3166666666667	-24.9739569993345\\
34.325	-24.9820397032198\\
34.3333333333333	-24.9897744425363\\
34.3416666666667	-25.0057863125726\\
34.35	-25.0140011949283\\
34.3583333333333	-25.0224628745205\\
34.3666666666667	-25.0310210427687\\
34.375	-25.0384796460556\\
34.3833333333333	-25.0458245820802\\
34.3916666666667	-25.0514432833585\\
34.4	-25.0566085343001\\
34.4083333333333	-25.0639974783256\\
34.4166666666667	-25.0668594439012\\
34.425	-25.0698557948486\\
34.4333333333333	-25.0740502957714\\
34.4416666666667	-25.089049113198\\
34.45	-25.0883032776968\\
34.4583333333333	-25.0988061894445\\
34.4666666666667	-25.108884983715\\
34.475	-25.1220817241933\\
34.4833333333333	-25.1362800010775\\
34.4916666666667	-25.1410829302769\\
34.5	-25.150634819232\\
34.5083333333333	-25.1631756229311\\
34.5166666666667	-25.1690554769336\\
34.525	-25.1736691536265\\
34.5333333333333	-25.1835304061951\\
34.5416666666667	-25.1989391502166\\
34.55	-25.207086754444\\
34.5583333333333	-25.2147578155065\\
34.5666666666667	-25.2198917853205\\
34.575	-25.2286862802106\\
34.5833333333333	-25.2341791681657\\
34.5916666666667	-25.2532115933408\\
34.6	-25.2599349714788\\
34.6083333333333	-25.2625468706027\\
34.6166666666667	-25.263596878778\\
34.625	-25.2749623460511\\
34.6333333333333	-25.2879485068804\\
34.6416666666667	-25.2976699698945\\
34.65	-25.3111681744656\\
34.6583333333333	-25.3265654605592\\
34.6666666666667	-25.3293839079042\\
34.675	-25.3282494511501\\
34.6833333333333	-25.3363130065356\\
34.6916666666667	-25.3408303423567\\
34.7	-25.3473302668331\\
34.7083333333333	-25.3519598912113\\
34.7166666666667	-25.3587795036902\\
34.725	-25.3628060042513\\
34.7333333333333	-25.3708988057077\\
34.7416666666667	-25.3815050259424\\
34.75	-25.3846782550327\\
34.7583333333333	-25.3971442103271\\
34.7666666666667	-25.4036952041917\\
34.775	-25.4063763375049\\
34.7833333333333	-25.4082785911659\\
34.7916666666667	-25.4168928360425\\
34.8	-25.4157525443994\\
34.8083333333333	-25.4227490922643\\
34.8166666666667	-25.4269804707691\\
34.825	-25.4302194359335\\
34.8333333333333	-25.4288157433935\\
34.8416666666667	-25.4377716969424\\
34.85	-25.4435517453601\\
34.8583333333333	-25.4430773769408\\
34.8666666666667	-25.4434041646838\\
34.875	-25.4506043431391\\
34.8833333333333	-25.4604774086015\\
34.8916666666667	-25.4659431252263\\
34.9	-25.4689087121574\\
34.9083333333333	-25.4808767933948\\
34.9166666666667	-25.4913259870234\\
34.925	-25.4963639545079\\
34.9333333333333	-25.5008422589382\\
34.9416666666667	-25.4992304912613\\
34.95	-25.5088889731129\\
34.9583333333333	-25.5113153435116\\
34.9666666666667	-25.511703071848\\
34.975	-25.5172834458805\\
34.9833333333333	-25.5344854049893\\
34.9916666666667	-25.5379410315401\\
35	-25.5515868690783\\
35.0083333333333	-25.5523767021647\\
35.0166666666667	-25.5605319648959\\
35.025	-25.5643190894289\\
35.0333333333333	-25.5662232235989\\
35.0416666666667	-25.5780716968907\\
35.05	-25.5821745197498\\
35.0583333333333	-25.5885648529209\\
35.0666666666667	-25.5974596146264\\
35.075	-25.6118855490895\\
35.0833333333333	-25.6232018171441\\
35.0916666666667	-25.6349709102007\\
35.1	-25.6494856122434\\
35.1083333333333	-25.6601237661776\\
35.1166666666667	-25.6770435037395\\
35.125	-25.6894980777093\\
35.1333333333333	-25.6955448326754\\
35.1416666666667	-25.7039760949844\\
35.15	-25.7064378052036\\
35.1583333333333	-25.705363504653\\
35.1666666666667	-25.7079017790154\\
35.175	-25.7165861116765\\
35.1833333333333	-25.7208297924495\\
35.1916666666667	-25.7313391616334\\
35.2	-25.733805628922\\
35.2083333333333	-25.7426692371406\\
35.2166666666667	-25.7558163534137\\
35.225	-25.7613907827076\\
35.2333333333333	-25.7738724439701\\
35.2416666666667	-25.7814159967553\\
35.25	-25.7861585085717\\
35.2583333333333	-25.7932134910998\\
35.2666666666667	-25.7993773026365\\
35.275	-25.8068706197076\\
35.2833333333333	-25.8118032560675\\
35.2916666666667	-25.8156846575231\\
35.3	-25.8273770236007\\
35.3083333333333	-25.8320397963144\\
35.3166666666667	-25.8404643469199\\
35.325	-25.8498547758785\\
35.3333333333333	-25.8627425684205\\
35.3416666666667	-25.8753191720529\\
35.35	-25.885277408384\\
35.3583333333333	-25.8925242486849\\
35.3666666666667	-25.9081622518136\\
35.375	-25.9113993453128\\
35.3833333333333	-25.917486102245\\
35.3916666666667	-25.9219900312108\\
35.4	-25.9325114289962\\
35.4083333333333	-25.9399017653502\\
35.4166666666667	-25.9492141970753\\
35.425	-25.9575259313044\\
35.4333333333333	-25.9675019119036\\
35.4416666666667	-25.9668482644629\\
35.45	-25.9763108461385\\
35.4583333333333	-25.9818522218982\\
35.4666666666667	-25.9985009372256\\
35.475	-26.0069109253024\\
35.4833333333333	-26.015432301955\\
35.4916666666667	-26.0209414088787\\
35.5	-26.0197924596904\\
35.5083333333333	-26.0312144976844\\
35.5166666666667	-26.0299292604536\\
35.525	-26.0403580488547\\
35.5333333333333	-26.0547958405045\\
35.5416666666667	-26.0625522287449\\
35.55	-26.0719212371441\\
35.5583333333333	-26.0799511848\\
35.5666666666667	-26.0852110743813\\
35.575	-26.0983470116336\\
35.5833333333333	-26.1066140037896\\
35.5916666666667	-26.114501078525\\
35.6	-26.1224816821931\\
35.6083333333333	-26.1318378504226\\
35.6166666666667	-26.1385894888388\\
35.625	-26.1498726989148\\
35.6333333333333	-26.1536757920516\\
35.6416666666667	-26.1632897637807\\
35.65	-26.1665822485027\\
35.6583333333333	-26.172287361068\\
35.6666666666667	-26.1805149009539\\
35.675	-26.1843212863787\\
35.6833333333333	-26.1888759926502\\
35.6916666666667	-26.1967079558535\\
35.7	-26.2011423671971\\
35.7083333333333	-26.2188280911475\\
35.7166666666667	-26.2276282273646\\
35.725	-26.2412351878745\\
35.7333333333333	-26.241351047586\\
35.7416666666667	-26.2545860932711\\
35.75	-26.261825544654\\
35.7583333333333	-26.2708387020399\\
35.7666666666667	-26.2820598565591\\
35.775	-26.2938379839185\\
35.7833333333333	-26.3066482520508\\
35.7916666666667	-26.305376982132\\
35.8	-26.3170612777982\\
35.8083333333333	-26.3194586748638\\
35.8166666666667	-26.3258929123831\\
35.825	-26.343532617849\\
35.8333333333333	-26.3573152254751\\
35.8416666666667	-26.3695695545886\\
35.85	-26.383820383345\\
35.8583333333333	-26.3910148926347\\
35.8666666666667	-26.3942838048151\\
35.875	-26.4003600970169\\
35.8833333333333	-26.4077334698774\\
35.8916666666667	-26.4136760885714\\
35.9	-26.4308649519674\\
35.9083333333333	-26.4380313950295\\
35.9166666666667	-26.4480534959262\\
35.925	-26.4513366044182\\
35.9333333333333	-26.4655883183069\\
35.9416666666667	-26.4725339472669\\
35.95	-26.4771230962075\\
35.9583333333333	-26.4814042708133\\
35.9666666666667	-26.4934506611061\\
35.975	-26.5047791199844\\
35.9833333333333	-26.5151123284873\\
35.9916666666667	-26.5259677491325\\
36	-26.5412400164084\\
36.0083333333333	-26.5480272857087\\
36.0166666666667	-26.5582970058993\\
36.025	-26.5701126941616\\
36.0333333333333	-26.5794819250434\\
36.0416666666667	-26.5834333635275\\
36.05	-26.5996065635525\\
36.0583333333333	-26.6025326713534\\
36.0666666666667	-26.6103529864793\\
36.075	-26.620593916659\\
36.0833333333333	-26.6236046492657\\
36.0916666666667	-26.6324348498993\\
36.1	-26.643930041862\\
36.1083333333333	-26.6502736609634\\
36.1166666666667	-26.6545203260057\\
36.125	-26.663410845749\\
36.1333333333333	-26.6747368462433\\
36.1416666666667	-26.6805913041956\\
36.15	-26.6949745001665\\
36.1583333333333	-26.7026734009454\\
36.1666666666667	-26.7103664384604\\
36.175	-26.7217851772829\\
36.1833333333333	-26.7242949245947\\
36.1916666666667	-26.734104272212\\
36.2	-26.7473391464514\\
36.2083333333333	-26.754414431851\\
36.2166666666667	-26.7651341702718\\
36.225	-26.7784758112107\\
36.2333333333333	-26.7922902666956\\
36.2416666666667	-26.7985897399478\\
36.25	-26.803116939986\\
36.2583333333333	-26.8014958982527\\
36.2666666666667	-26.817337118805\\
36.275	-26.8234725847072\\
36.2833333333333	-26.8301835033042\\
36.2916666666667	-26.8445992883569\\
36.3	-26.8525431146487\\
36.3083333333333	-26.8620157711276\\
36.3166666666667	-26.8698597637436\\
36.325	-26.8759498355067\\
36.3333333333333	-26.886781973314\\
36.3416666666667	-26.8925109900421\\
36.35	-26.8995012124529\\
36.3583333333333	-26.9092217520174\\
36.3666666666667	-26.9238558743877\\
36.375	-26.933314932226\\
36.3833333333333	-26.9452691800973\\
36.3916666666667	-26.9612481874734\\
36.4	-26.9779594787693\\
36.4083333333333	-26.9773458628732\\
36.4166666666667	-26.9855493997522\\
36.425	-26.9926313853251\\
36.4333333333333	-26.9998631115538\\
36.4416666666667	-27.0070814445987\\
36.45	-27.0154378796442\\
36.4583333333333	-27.0324285832368\\
36.4666666666667	-27.0467821814363\\
36.475	-27.0546169837966\\
36.4833333333333	-27.0486132722675\\
36.4916666666667	-27.0548933666752\\
36.5	-27.0619433946355\\
36.5083333333333	-27.0746631060495\\
36.5166666666667	-27.0833296954024\\
36.525	-27.0917951191494\\
36.5333333333333	-27.1052598232883\\
36.5416666666667	-27.1085635919219\\
36.55	-27.1151324873125\\
36.5583333333333	-27.1232597817115\\
36.5666666666667	-27.129385162913\\
36.575	-27.1324957745252\\
36.5833333333333	-27.1417272837861\\
36.5916666666667	-27.1492735811305\\
36.6	-27.1537517127371\\
36.6083333333333	-27.1611574214554\\
36.6166666666667	-27.1729358080029\\
36.625	-27.1744071567457\\
36.6333333333333	-27.1777090192597\\
36.6416666666667	-27.1851862519958\\
36.65	-27.2011520002662\\
36.6583333333333	-27.20531429408\\
36.6666666666667	-27.216809971074\\
36.675	-27.2212319679821\\
36.6833333333333	-27.2207080948728\\
36.6916666666667	-27.2372615408097\\
36.7	-27.245512423235\\
36.7083333333333	-27.255776128619\\
36.7166666666667	-27.2601199225532\\
36.725	-27.2729503025514\\
36.7333333333333	-27.2882243731021\\
36.7416666666667	-27.2983191560454\\
36.75	-27.3204182830841\\
36.7583333333333	-27.3253257513163\\
36.7666666666667	-27.3318375763305\\
36.775	-27.3432245898588\\
36.7833333333333	-27.3471981274941\\
36.7916666666667	-27.3515400701262\\
36.8	-27.3591749572963\\
36.8083333333333	-27.3663055929131\\
36.8166666666667	-27.3753723180185\\
36.825	-27.3770811105647\\
36.8333333333333	-27.3989517646897\\
36.8416666666667	-27.4099547482933\\
36.85	-27.4133866926007\\
36.8583333333333	-27.4148846754038\\
36.8666666666667	-27.4224403817213\\
36.875	-27.4325428781249\\
36.8833333333333	-27.4439034203984\\
36.8916666666667	-27.4513072830903\\
36.9	-27.4563800430718\\
36.9083333333333	-27.4602828870613\\
36.9166666666667	-27.4630775781243\\
36.925	-27.4790019165622\\
36.9333333333333	-27.4896424330329\\
36.9416666666667	-27.500923265901\\
36.95	-27.509341040416\\
36.9583333333333	-27.512262863054\\
36.9666666666667	-27.5201564770371\\
36.975	-27.5255304643403\\
36.9833333333333	-27.5364349586578\\
36.9916666666667	-27.5468918812048\\
37	-27.5533151356272\\
37.0083333333333	-27.5609876284242\\
37.0166666666667	-27.5678784015765\\
37.025	-27.5829145980089\\
37.0333333333333	-27.5964707025331\\
37.0416666666667	-27.6085925211274\\
37.05	-27.6133854777334\\
37.0583333333333	-27.6156036747894\\
37.0666666666667	-27.6210207885234\\
37.075	-27.6339505732438\\
37.0833333333333	-27.6346819793149\\
37.0916666666667	-27.6506929231388\\
37.1	-27.6478785600941\\
37.1083333333333	-27.6570743980896\\
37.1166666666667	-27.6654650253418\\
37.125	-27.6737246558949\\
37.1333333333333	-27.6846978626278\\
37.1416666666667	-27.6800753390714\\
37.15	-27.6846964190615\\
37.1583333333333	-27.6955527317874\\
37.1666666666667	-27.7040302819326\\
37.175	-27.7144328499938\\
37.1833333333333	-27.7309017719472\\
37.1916666666667	-27.7350121379349\\
37.2	-27.7389081237594\\
37.2083333333333	-27.7466237582458\\
37.2166666666667	-27.7580921714161\\
37.225	-27.7632303947093\\
37.2333333333333	-27.7785212417626\\
37.2416666666667	-27.780656270843\\
37.25	-27.7859843800162\\
37.2583333333333	-27.7926722754031\\
37.2666666666667	-27.7956455573972\\
37.275	-27.7989449008359\\
37.2833333333333	-27.80456352147\\
37.2916666666667	-27.8180650732094\\
37.3	-27.8185577340147\\
37.3083333333333	-27.8317630990582\\
37.3166666666667	-27.834023700544\\
37.325	-27.8454892084128\\
37.3333333333333	-27.8611982876825\\
37.3416666666667	-27.8736993933577\\
37.35	-27.8849725504602\\
37.3583333333333	-27.8947372655791\\
37.3666666666667	-27.9070498309212\\
37.375	-27.9147008163397\\
37.3833333333333	-27.9264263528787\\
37.3916666666667	-27.935540694984\\
37.4	-27.9428491856948\\
37.4083333333333	-27.9497893592572\\
37.4166666666667	-27.9531356380513\\
37.425	-27.9563526782339\\
37.4333333333333	-27.9674957604717\\
37.4416666666667	-27.9642347267724\\
37.45	-27.9682378508226\\
37.4583333333333	-27.9744569859516\\
37.4666666666667	-27.988307930162\\
37.475	-28.0071744151187\\
37.4833333333333	-28.0191693658189\\
37.4916666666667	-28.0285833470394\\
37.5	-28.0380821713099\\
37.5083333333333	-28.0426140606928\\
37.5166666666667	-28.0622976724756\\
37.525	-28.0682696393152\\
37.5333333333333	-28.0759327666568\\
37.5416666666667	-28.0830632257387\\
37.55	-28.0882009338641\\
37.5583333333333	-28.0967842552643\\
37.5666666666667	-28.098598208996\\
37.575	-28.1019185786441\\
37.5833333333333	-28.1064782582041\\
37.5916666666667	-28.1204151073752\\
37.6	-28.1251015178143\\
37.6083333333333	-28.1338580768661\\
37.6166666666667	-28.1351681505345\\
37.625	-28.1379910965001\\
37.6333333333333	-28.1333586294993\\
37.6416666666667	-28.1434998786458\\
37.65	-28.1447801687703\\
37.6583333333333	-28.1582994184817\\
37.6666666666667	-28.161105912224\\
37.675	-28.1735784762603\\
37.6833333333333	-28.1736232201784\\
37.6916666666667	-28.1898859465721\\
37.7	-28.1886633807107\\
37.7083333333333	-28.2014413893098\\
37.7166666666667	-28.2120803221532\\
37.725	-28.21249835665\\
37.7333333333333	-28.2216611681135\\
37.7416666666667	-28.223757768346\\
37.75	-28.2308445819728\\
37.7583333333333	-28.2424186705887\\
37.7666666666667	-28.2586701931163\\
37.775	-28.2681884309067\\
37.7833333333333	-28.2751037942698\\
37.7916666666667	-28.2833516620103\\
37.8	-28.289915679509\\
37.8083333333333	-28.2921352550427\\
37.8166666666667	-28.2969038731461\\
37.825	-28.2995726974633\\
37.8333333333333	-28.3131836139689\\
37.8416666666667	-28.3162382076054\\
37.85	-28.3228222484905\\
37.8583333333333	-28.329052120499\\
37.8666666666667	-28.3368863766067\\
37.875	-28.3378841680863\\
37.8833333333333	-28.3502987489644\\
37.8916666666667	-28.3575930221406\\
37.9	-28.3590841782299\\
37.9083333333333	-28.3654800304103\\
37.9166666666667	-28.3689973977419\\
37.925	-28.3778738418322\\
37.9333333333333	-28.3896277662938\\
37.9416666666667	-28.3903325960403\\
37.95	-28.4014323802457\\
37.9583333333333	-28.4063062427301\\
37.9666666666667	-28.420559499408\\
37.975	-28.42104568109\\
37.9833333333333	-28.4284638974346\\
37.9916666666667	-28.4332387927755\\
38	-28.4385382034062\\
38.0083333333333	-28.4526714811067\\
38.0166666666667	-28.4598605113496\\
38.025	-28.4641863856844\\
38.0333333333333	-28.4716012236473\\
38.0416666666667	-28.4742160077608\\
38.05	-28.4805067544779\\
38.0583333333333	-28.4888978485718\\
38.0666666666667	-28.5064413215635\\
38.075	-28.5137345257202\\
38.0833333333333	-28.5230880715387\\
38.0916666666667	-28.5329186212509\\
38.1	-28.5407561196983\\
38.1083333333333	-28.5505203073348\\
38.1166666666667	-28.5545162778596\\
38.125	-28.5604021728776\\
38.1333333333333	-28.5682241775126\\
38.1416666666667	-28.5770801828005\\
38.15	-28.5872493322474\\
38.1583333333333	-28.5926503071255\\
38.1666666666667	-28.601597654491\\
38.175	-28.6132624315605\\
38.1833333333333	-28.6212946129034\\
38.1916666666667	-28.6311055457635\\
38.2	-28.6366718305845\\
38.2083333333333	-28.6393551855811\\
38.2166666666667	-28.6430134747058\\
38.225	-28.6499498926172\\
38.2333333333333	-28.6593762987385\\
38.2416666666667	-28.6709416033288\\
38.25	-28.6832564065803\\
38.2583333333333	-28.6889271434502\\
38.2666666666667	-28.6950438424132\\
38.275	-28.7042142465303\\
38.2833333333333	-28.7090394894758\\
38.2916666666667	-28.7137733719431\\
38.3	-28.7168347485205\\
38.3083333333333	-28.7243347555475\\
38.3166666666667	-28.7326575822077\\
38.325	-28.7451756346728\\
38.3333333333333	-28.7459595427123\\
38.3416666666667	-28.7537213042648\\
38.35	-28.7617456740851\\
38.3583333333333	-28.7715304825405\\
38.3666666666667	-28.7768884411002\\
38.375	-28.7823881871715\\
38.3833333333333	-28.7909501453657\\
38.3916666666667	-28.7961710026391\\
38.4	-28.7950210156415\\
38.4083333333333	-28.8005400722681\\
38.4166666666667	-28.807062722049\\
38.425	-28.8119646044106\\
38.4333333333333	-28.8275823419231\\
38.4416666666667	-28.833791309813\\
38.45	-28.8493944448848\\
38.4583333333333	-28.8595994643173\\
38.4666666666667	-28.8640922755199\\
38.475	-28.8757962686602\\
38.4833333333333	-28.8878588496689\\
38.4916666666667	-28.8984082420447\\
38.5	-28.9065950392613\\
38.5083333333333	-28.9044115600979\\
38.5166666666667	-28.9096608292262\\
38.525	-28.9165060816989\\
38.5333333333333	-28.9244217414455\\
38.5416666666667	-28.9299184674116\\
38.55	-28.9357327333151\\
38.5583333333333	-28.9368938109814\\
38.5666666666667	-28.9533956403857\\
38.575	-28.9626089523578\\
38.5833333333333	-28.9649815322214\\
38.5916666666667	-28.9695309083614\\
38.6	-28.9773194211543\\
38.6083333333333	-28.9856094295158\\
38.6166666666667	-28.9926434117189\\
38.625	-28.9976829514626\\
38.6333333333333	-28.9991171475047\\
38.6416666666667	-29.0063592123983\\
38.65	-29.01661802947\\
38.6583333333333	-29.0262071862556\\
38.6666666666667	-29.0337052666099\\
38.675	-29.044938266571\\
38.6833333333333	-29.0539759432537\\
38.6916666666667	-29.0554046204052\\
38.7	-29.0669992993981\\
38.7083333333333	-29.0723031683679\\
38.7166666666667	-29.0816421121968\\
38.725	-29.086178173154\\
38.7333333333333	-29.0918974357356\\
38.7416666666667	-29.0977694180974\\
38.75	-29.1079864676982\\
38.7583333333333	-29.115579235634\\
38.7666666666667	-29.1306972601573\\
38.775	-29.1315255515823\\
38.7833333333333	-29.1380012803156\\
38.7916666666667	-29.1436206154385\\
38.8	-29.1451404465541\\
38.8083333333333	-29.1505974293853\\
38.8166666666667	-29.1556117152962\\
38.825	-29.1588748062382\\
38.8333333333333	-29.1719621174882\\
38.8416666666667	-29.1876744178268\\
38.85	-29.2017701673546\\
38.8583333333333	-29.2120298850912\\
38.8666666666667	-29.2237235342266\\
38.875	-29.2237196974212\\
38.8833333333333	-29.2354841604585\\
38.8916666666667	-29.2323886437245\\
38.9	-29.2358837619818\\
38.9083333333333	-29.2361088248628\\
38.9166666666667	-29.2490534652562\\
38.925	-29.2527883001684\\
38.9333333333333	-29.2598196285968\\
38.9416666666667	-29.2752702425379\\
38.95	-29.2742613386936\\
38.9583333333333	-29.2733245005608\\
38.9666666666667	-29.2768204091123\\
38.975	-29.2809503370751\\
38.9833333333333	-29.289183042796\\
38.9916666666667	-29.301588218778\\
39	-29.3140751054795\\
39.0083333333333	-29.3188645010071\\
39.0166666666667	-29.3213718928402\\
39.025	-29.32771907257\\
39.0333333333333	-29.3329597038294\\
39.0416666666667	-29.3409968868108\\
39.05	-29.3489652627888\\
39.0583333333333	-29.3547122856265\\
39.0666666666667	-29.365235044927\\
39.075	-29.3685763071668\\
39.0833333333333	-29.3791072108515\\
39.0916666666667	-29.38571872461\\
39.1	-29.3915432313265\\
39.1083333333333	-29.4017760624352\\
39.1166666666667	-29.4094657009447\\
39.125	-29.4126788448313\\
39.1333333333333	-29.4242079832259\\
39.1416666666667	-29.4369966049755\\
39.15	-29.4496862279231\\
39.1583333333333	-29.454872774121\\
39.1666666666667	-29.4640725943431\\
39.175	-29.4674816913606\\
39.1833333333333	-29.4767153627644\\
39.1916666666667	-29.4911663459057\\
39.2	-29.4956977535788\\
39.2083333333333	-29.5017999504401\\
39.2166666666667	-29.4992701160444\\
39.225	-29.5026455627785\\
39.2333333333333	-29.510902557168\\
39.2416666666667	-29.5162409092053\\
39.25	-29.5277207205753\\
39.2583333333333	-29.5287353769846\\
39.2666666666667	-29.5414944022741\\
39.275	-29.5465983545577\\
39.2833333333333	-29.5572964594448\\
39.2916666666667	-29.5651129920496\\
39.3	-29.5747900285355\\
39.3083333333333	-29.5807527181183\\
39.3166666666667	-29.590284805407\\
39.325	-29.5990187340206\\
39.3333333333333	-29.6133222125869\\
39.3416666666667	-29.6101707265169\\
39.35	-29.6201396814541\\
39.3583333333333	-29.6252782079326\\
39.3666666666667	-29.6342243327177\\
39.375	-29.6314401701383\\
39.3833333333333	-29.6398501923191\\
39.3916666666667	-29.6412553985767\\
39.4	-29.6593313806035\\
39.4083333333333	-29.6687789233425\\
39.4166666666667	-29.6750969032929\\
39.425	-29.6826046945114\\
39.4333333333333	-29.6852949953172\\
39.4416666666667	-29.6956458421926\\
39.45	-29.7012569603325\\
39.4583333333333	-29.7048124494849\\
39.4666666666667	-29.7228539857614\\
39.475	-29.7305230799346\\
39.4833333333333	-29.7388903491754\\
39.4916666666667	-29.7357891305178\\
39.5	-29.7315879100778\\
39.5083333333333	-29.7465769098837\\
39.5166666666667	-29.7573581754631\\
39.525	-29.7614575316067\\
39.5333333333333	-29.7625423478581\\
39.5416666666667	-29.7634878843779\\
39.55	-29.7682499604922\\
39.5583333333333	-29.7741962813846\\
39.5666666666667	-29.7845503316186\\
39.575	-29.7905937403433\\
39.5833333333333	-29.7982038637916\\
39.5916666666667	-29.8118864067506\\
39.6	-29.8147860813943\\
39.6083333333333	-29.8235713479555\\
39.6166666666667	-29.8294061655589\\
39.625	-29.8305955937859\\
39.6333333333333	-29.8300269952198\\
39.6416666666667	-29.8375302702487\\
39.65	-29.8496343057364\\
39.6583333333333	-29.8543648154738\\
39.6666666666667	-29.8616446256046\\
39.675	-29.8648640730639\\
39.6833333333333	-29.8706639360358\\
39.6916666666667	-29.8741118144436\\
39.7	-29.8799624276822\\
39.7083333333333	-29.8929441483259\\
39.7166666666667	-29.9028498000125\\
39.725	-29.9110028426866\\
39.7333333333333	-29.9114226844291\\
39.7416666666667	-29.9157818512053\\
39.75	-29.9270103589868\\
39.7583333333333	-29.9277677705705\\
39.7666666666667	-29.9309803773569\\
39.775	-29.9366819221911\\
39.7833333333333	-29.9496211299468\\
39.7916666666667	-29.9544298427122\\
39.8	-29.9586932990725\\
39.8083333333333	-29.971539812782\\
39.8166666666667	-29.9751310076538\\
39.825	-29.9872404885288\\
39.8333333333333	-29.9880155582015\\
39.8416666666667	-29.9886944058359\\
39.85	-29.9879167789138\\
39.8583333333333	-29.9955251942137\\
39.8666666666667	-29.9998422166132\\
39.875	-29.9990067508852\\
39.8833333333333	-30.0017733977906\\
39.8916666666667	-30.0082486903446\\
39.9	-30.0124730054563\\
39.9083333333333	-30.0158687641249\\
39.9166666666667	-30.0226247817555\\
39.925	-30.0244193875024\\
39.9333333333333	-30.0365781877868\\
39.9416666666667	-30.0399375194264\\
39.95	-30.0529556032799\\
39.9583333333333	-30.0600269527962\\
39.9666666666667	-30.0623735401233\\
39.975	-30.0745847889304\\
39.9833333333333	-30.0783435026832\\
39.9916666666667	-30.0837090786066\\
40	-30.087692906338\\
40.0083333333333	-30.0912322639635\\
40.0166666666667	-30.0961434353866\\
40.025	-30.1035152025639\\
40.0333333333333	-30.1146656174984\\
40.0416666666667	-30.1154703697264\\
40.05	-30.1197771057957\\
40.0583333333333	-30.1263056025934\\
40.0666666666667	-30.1328732000237\\
40.075	-30.1440081837319\\
40.0833333333333	-30.1457860257463\\
40.0916666666667	-30.1501481555338\\
40.1	-30.1526961173406\\
40.1083333333333	-30.1584151791131\\
40.1166666666667	-30.1498356537935\\
40.125	-30.1544231217476\\
40.1333333333333	-30.1556720382174\\
40.1416666666667	-30.1584086141077\\
40.15	-30.1694588348819\\
40.1583333333333	-30.1858584019625\\
40.1666666666667	-30.18944203326\\
40.175	-30.1988779373987\\
40.1833333333333	-30.2116801086099\\
40.1916666666667	-30.2177529248708\\
40.2	-30.2167409719189\\
40.2083333333333	-30.2224006967344\\
40.2166666666667	-30.2254817440601\\
40.225	-30.2321392678006\\
40.2333333333333	-30.2438384122837\\
40.2416666666667	-30.2418335163493\\
40.25	-30.2513143926692\\
40.2583333333333	-30.2594838586067\\
40.2666666666667	-30.2615605502302\\
40.275	-30.2590093520276\\
40.2833333333333	-30.2619994321851\\
40.2916666666667	-30.2717118872761\\
40.3	-30.2770466457183\\
40.3083333333333	-30.2858327481616\\
40.3166666666667	-30.2902683979355\\
40.325	-30.2979841855408\\
40.3333333333333	-30.3066229992923\\
40.3416666666667	-30.3100941324376\\
40.35	-30.3199167885561\\
40.3583333333333	-30.3280056843225\\
40.3666666666667	-30.3297096301444\\
40.375	-30.3314657551272\\
40.3833333333333	-30.3421701440113\\
40.3916666666667	-30.3485049773359\\
40.4	-30.360713317956\\
40.4083333333333	-30.3730701970516\\
40.4166666666667	-30.3750804860087\\
40.425	-30.3835695266377\\
40.4333333333333	-30.3999344753191\\
40.4416666666667	-30.4024587976794\\
40.45	-30.4176348192073\\
40.4583333333333	-30.4206502505872\\
40.4666666666667	-30.432495428207\\
40.475	-30.4295527243016\\
40.4833333333333	-30.4429455532717\\
40.4916666666667	-30.4486612715736\\
40.5	-30.4631704511591\\
40.5083333333333	-30.4688450386121\\
40.5166666666667	-30.4690895897429\\
40.525	-30.4777681807207\\
40.5333333333333	-30.4848440280334\\
40.5416666666667	-30.4980967435903\\
40.55	-30.5009693694316\\
40.5583333333333	-30.5177181510496\\
40.5666666666667	-30.526808188491\\
40.575	-30.5201547283955\\
40.5833333333333	-30.5346644670095\\
40.5916666666667	-30.5373792394426\\
40.6	-30.5451557450917\\
40.6083333333333	-30.5517735982074\\
40.6166666666667	-30.555213679418\\
40.625	-30.5684982573012\\
40.6333333333333	-30.5676517922317\\
40.6416666666667	-30.5712795433776\\
40.65	-30.5784729306538\\
40.6583333333333	-30.584229207022\\
40.6666666666667	-30.5933580418179\\
40.675	-30.595385899891\\
40.6833333333333	-30.602803871497\\
40.6916666666667	-30.618911591039\\
40.7	-30.6299426527037\\
40.7083333333333	-30.6353295281225\\
40.7166666666667	-30.6450782309368\\
40.725	-30.6534541940067\\
40.7333333333333	-30.6651807971647\\
40.7416666666667	-30.6720465037163\\
40.75	-30.6827097251477\\
40.7583333333333	-30.6857025941139\\
40.7666666666667	-30.6944323021604\\
40.775	-30.7066589910688\\
40.7833333333333	-30.7113007555184\\
40.7916666666667	-30.7148756665123\\
40.8	-30.7284984948946\\
40.8083333333333	-30.7445990561109\\
40.8166666666667	-30.7471895284433\\
40.825	-30.7608932075157\\
40.8333333333333	-30.7744152332248\\
40.8416666666667	-30.7815543417592\\
40.85	-30.7915066094033\\
40.8583333333333	-30.8065455586817\\
40.8666666666667	-30.812883782344\\
40.875	-30.8171605879443\\
40.8833333333333	-30.8278658210271\\
40.8916666666667	-30.8396596422077\\
40.9	-30.8451243669536\\
40.9083333333333	-30.85010927489\\
40.9166666666667	-30.8560940333801\\
40.925	-30.866370764067\\
40.9333333333333	-30.8695525080712\\
40.9416666666667	-30.8716956468582\\
40.95	-30.8772508640701\\
40.9583333333333	-30.8853442868469\\
40.9666666666667	-30.8903609282982\\
40.975	-30.9051725572719\\
40.9833333333333	-30.9064956088323\\
40.9916666666667	-30.903563477807\\
41	-30.9125508605541\\
41.0083333333333	-30.9126826658436\\
41.0166666666667	-30.9213408229449\\
41.025	-30.9257648558069\\
41.0333333333333	-30.9311992579041\\
41.0416666666667	-30.9290353690749\\
41.05	-30.9298684300914\\
41.0583333333333	-30.9372297809312\\
41.0666666666667	-30.941609478422\\
41.075	-30.9372021181022\\
41.0833333333333	-30.9430953294519\\
41.0916666666667	-30.9571191512707\\
41.1	-30.9622458321075\\
41.1083333333333	-30.966123897771\\
41.1166666666667	-30.9741960318289\\
41.125	-30.9826102503688\\
41.1333333333333	-30.9930782929337\\
41.1416666666667	-31.0068632601928\\
41.15	-31.0214160334908\\
41.1583333333333	-31.0259509693755\\
41.1666666666667	-31.0283338287726\\
41.175	-31.036039122943\\
41.1833333333333	-31.0510356790268\\
41.1916666666667	-31.0646958074724\\
41.2	-31.0769314485433\\
41.2083333333333	-31.0789736611669\\
41.2166666666667	-31.0882338428832\\
41.225	-31.0975504577982\\
41.2333333333333	-31.1055874826003\\
41.2416666666667	-31.1241709517026\\
41.25	-31.1215139880583\\
41.2583333333333	-31.1250843222958\\
41.2666666666667	-31.1281278857575\\
41.275	-31.1345993080031\\
41.2833333333333	-31.1475411913184\\
41.2916666666667	-31.1604942605021\\
41.3	-31.174401657704\\
41.3083333333333	-31.1885817263365\\
41.3166666666667	-31.2014458021063\\
41.325	-31.2144744651288\\
41.3333333333333	-31.2284163949631\\
41.3416666666667	-31.229594761625\\
41.35	-31.2360412310447\\
41.3583333333333	-31.2383049016055\\
41.3666666666667	-31.2489562855737\\
41.375	-31.2526504675771\\
41.3833333333333	-31.260317907548\\
41.3916666666667	-31.2738906814249\\
41.4	-31.2900238776987\\
41.4083333333333	-31.2916519232011\\
41.4166666666667	-31.2944566387527\\
41.425	-31.3002443682933\\
41.4333333333333	-31.3048596706079\\
41.4416666666667	-31.3125727542947\\
41.45	-31.3184084032775\\
41.4583333333333	-31.3294545001221\\
41.4666666666667	-31.3366969669963\\
41.475	-31.3423261410745\\
41.4833333333333	-31.3558436078901\\
41.4916666666667	-31.3589600262072\\
41.5	-31.3660957058988\\
41.5083333333333	-31.3833957401916\\
41.5166666666667	-31.3902255862631\\
41.525	-31.4021015599367\\
41.5333333333333	-31.4096780802303\\
41.5416666666667	-31.417962602159\\
41.55	-31.4111403943895\\
41.5583333333333	-31.4237766230272\\
41.5666666666667	-31.4239345886947\\
41.575	-31.4277633542209\\
41.5833333333333	-31.432402108637\\
41.5916666666667	-31.4368186308514\\
41.6	-31.4388031296924\\
41.6083333333333	-31.4480631703692\\
41.6166666666667	-31.4538601278254\\
41.625	-31.4644113421769\\
41.6333333333333	-31.4804077414702\\
41.6416666666667	-31.4869803042725\\
41.65	-31.4886014189434\\
41.6583333333333	-31.4951157622179\\
41.6666666666667	-31.503190806597\\
41.675	-31.5154061693467\\
41.6833333333333	-31.5207788078177\\
41.6916666666667	-31.5274080847161\\
41.7	-31.5289526117052\\
41.7083333333333	-31.5321499301598\\
41.7166666666667	-31.5400952063211\\
41.725	-31.5497230316788\\
41.7333333333333	-31.5626056816204\\
41.7416666666667	-31.5650717156034\\
41.75	-31.5772021036281\\
41.7583333333333	-31.5817914599613\\
41.7666666666667	-31.6007398222644\\
41.775	-31.6133580793002\\
41.7833333333333	-31.627911415333\\
41.7916666666667	-31.6329596996544\\
41.8	-31.6403306748414\\
41.8083333333333	-31.6470501445866\\
41.8166666666667	-31.6552421132614\\
41.825	-31.6570384495334\\
41.8333333333333	-31.6609918028984\\
41.8416666666667	-31.6641191113067\\
41.85	-31.6792063147775\\
41.8583333333333	-31.6792103333752\\
41.8666666666667	-31.6908031384512\\
41.875	-31.7043054232094\\
41.8833333333333	-31.7111860545593\\
41.8916666666667	-31.7098690363038\\
41.9	-31.7218822200741\\
41.9083333333333	-31.7230649217867\\
41.9166666666667	-31.7279347751072\\
41.925	-31.7401291366296\\
41.9333333333333	-31.7376981506949\\
41.9416666666667	-31.7410529115768\\
41.95	-31.7365784311795\\
41.9583333333333	-31.7435937204577\\
41.9666666666667	-31.7549559595426\\
41.975	-31.7600542735888\\
41.9833333333333	-31.7704068870562\\
41.9916666666667	-31.7702213143554\\
42	-31.7789838863945\\
42.0083333333333	-31.7934255222088\\
42.0166666666667	-31.792103580149\\
42.025	-31.795373968312\\
42.0333333333333	-31.8065312197004\\
42.0416666666667	-31.822698421488\\
42.05	-31.8386492008564\\
42.0583333333333	-31.8434532853809\\
42.0666666666667	-31.8504304522542\\
42.075	-31.8532257922242\\
42.0833333333333	-31.8704015215078\\
42.0916666666667	-31.8782671807517\\
42.1	-31.8810221838109\\
42.1083333333333	-31.8844480340491\\
42.1166666666667	-31.9026952887625\\
42.125	-31.8984665086447\\
42.1333333333333	-31.914395145328\\
42.1416666666667	-31.9296779528488\\
42.15	-31.9391264137879\\
42.1583333333333	-31.9433653162114\\
42.1666666666667	-31.9563610389906\\
42.175	-31.9667870886817\\
42.1833333333333	-31.9787512822058\\
42.1916666666667	-31.9914332135058\\
42.2	-32.0002677834777\\
42.2083333333333	-32.007370013286\\
42.2166666666667	-32.0073960712953\\
42.225	-32.014325220421\\
42.2333333333333	-32.0108119266261\\
42.2416666666667	-32.0190674202319\\
42.25	-32.0185261606909\\
42.2583333333333	-32.0266403674877\\
42.2666666666667	-32.039627291998\\
42.275	-32.0471967120041\\
42.2833333333333	-32.0504342519239\\
42.2916666666667	-32.0572862144114\\
42.3	-32.0682100346124\\
42.3083333333333	-32.0761474597674\\
42.3166666666667	-32.0799233007363\\
42.325	-32.0799936452202\\
42.3333333333333	-32.0944194374341\\
42.3416666666667	-32.1016072150632\\
42.35	-32.1182598432545\\
42.3583333333333	-32.1398178158958\\
42.3666666666667	-32.1502338871398\\
42.375	-32.1440144205225\\
42.3833333333333	-32.1536955391512\\
42.3916666666667	-32.1604693929724\\
42.4	-32.16465122959\\
42.4083333333333	-32.1725479903005\\
42.4166666666667	-32.1800214186666\\
42.425	-32.1797488407656\\
42.4333333333333	-32.1818131353918\\
42.4416666666667	-32.1873303645237\\
42.45	-32.1940751700736\\
42.4583333333333	-32.2069785172086\\
42.4666666666667	-32.2152218150879\\
42.475	-32.2207234857089\\
42.4833333333333	-32.2225093550368\\
42.4916666666667	-32.2223471240763\\
42.5	-32.2302721141465\\
42.5083333333333	-32.2325507352628\\
42.5166666666667	-32.2382716192904\\
42.525	-32.243639775249\\
42.5333333333333	-32.2423491432909\\
42.5416666666667	-32.2492951136584\\
42.55	-32.2621141072588\\
42.5583333333333	-32.2736480190035\\
42.5666666666667	-32.2823711109932\\
42.575	-32.2768824711528\\
42.5833333333333	-32.2790764177825\\
42.5916666666667	-32.2733218907601\\
42.6	-32.2760749196059\\
42.6083333333333	-32.2743550442859\\
42.6166666666667	-32.2855483513892\\
42.625	-32.3004808641782\\
42.6333333333333	-32.3115693943982\\
42.6416666666667	-32.320010472333\\
42.65	-32.3326056400307\\
42.6583333333333	-32.3335759156858\\
42.6666666666667	-32.3443342820688\\
42.675	-32.3424278371809\\
42.6833333333333	-32.3465750475588\\
42.6916666666667	-32.3515327193902\\
42.7	-32.359612663792\\
42.7083333333333	-32.3678289804225\\
42.7166666666667	-32.3772526630766\\
42.725	-32.3857633046067\\
42.7333333333333	-32.3893922843049\\
42.7416666666667	-32.3970066001744\\
42.75	-32.4158577178507\\
42.7583333333333	-32.4180069992238\\
42.7666666666667	-32.4209890468575\\
42.775	-32.4266648329211\\
42.7833333333333	-32.4413007629003\\
42.7916666666667	-32.4490294671478\\
42.8	-32.4523483909571\\
42.8083333333333	-32.4617116196771\\
42.8166666666667	-32.4561376814652\\
42.825	-32.4618613376469\\
42.8333333333333	-32.4684939190435\\
42.8416666666667	-32.4755113020139\\
42.85	-32.4861338531724\\
42.8583333333333	-32.485692472386\\
42.8666666666667	-32.4913535114886\\
42.875	-32.5021866967897\\
42.8833333333333	-32.5107956789502\\
42.8916666666667	-32.5108575076444\\
42.9	-32.5244272422117\\
42.9083333333333	-32.5311191337736\\
42.9166666666667	-32.5445511758484\\
42.925	-32.558228770951\\
42.9333333333333	-32.5675647737151\\
42.9416666666667	-32.5696584227111\\
42.95	-32.5710846847619\\
42.9583333333333	-32.5705200368768\\
42.9666666666667	-32.576233066877\\
42.975	-32.5879461776245\\
42.9833333333333	-32.5933772235169\\
42.9916666666667	-32.5931316010195\\
43	-32.5971412547756\\
43.0083333333333	-32.6027534972379\\
43.0166666666667	-32.6204415731055\\
43.025	-32.627848833502\\
43.0333333333333	-32.6332943291536\\
43.0416666666667	-32.6427875718468\\
43.05	-32.6448483314912\\
43.0583333333333	-32.6540719416419\\
43.0666666666667	-32.6525128980785\\
43.075	-32.6551192228905\\
43.0833333333333	-32.6639308826742\\
43.0916666666667	-32.6590112907334\\
43.1	-32.6809489632816\\
43.1083333333333	-32.6826407599291\\
43.1166666666667	-32.6775999622364\\
43.125	-32.6855509055823\\
43.1333333333333	-32.6893623640159\\
43.1416666666667	-32.7097616685524\\
43.15	-32.7214920073211\\
43.1583333333333	-32.7294959456137\\
43.1666666666667	-32.7305603121594\\
43.175	-32.7289284387521\\
43.1833333333333	-32.7457501137131\\
43.1916666666667	-32.7410297256428\\
43.2	-32.7447600894714\\
43.2083333333333	-32.753403560731\\
43.2166666666667	-32.7615794803299\\
43.225	-32.7637761757434\\
43.2333333333333	-32.76588604863\\
43.2416666666667	-32.7742339138593\\
43.25	-32.7726241516294\\
43.2583333333333	-32.7587639788195\\
43.2666666666667	-32.7678992868169\\
43.275	-32.759002148343\\
43.2833333333333	-32.7596930307916\\
43.2916666666667	-32.7702861821402\\
43.3	-32.7747915661182\\
43.3083333333333	-32.7733204223633\\
43.3166666666667	-32.7755721536702\\
43.325	-32.7739278350977\\
43.3333333333333	-32.7812897585812\\
43.3416666666667	-32.7820078741986\\
43.35	-32.7852637465423\\
43.3583333333333	-32.7802497259691\\
43.3666666666667	-32.7775589759969\\
43.375	-32.7776139213997\\
43.3833333333333	-32.7891869383744\\
43.3916666666667	-32.7924860054497\\
43.4	-32.7865171564694\\
43.4083333333333	-32.7981085104558\\
43.4166666666667	-32.8046650436442\\
43.425	-32.8140386951024\\
43.4333333333333	-32.8145774793491\\
43.4416666666667	-32.8224349115778\\
43.45	-32.8262941340866\\
43.4583333333333	-32.8374912479217\\
43.4666666666667	-32.8333643707148\\
43.475	-32.8364505072179\\
43.4833333333333	-32.8346611114692\\
43.4916666666667	-32.8452683273603\\
43.5	-32.8600564186577\\
43.5083333333333	-32.8680938804163\\
43.5166666666667	-32.8839144672153\\
43.525	-32.8811905682108\\
43.5333333333333	-32.8846081812305\\
43.5416666666667	-32.8880531482055\\
43.55	-32.9039837423471\\
43.5583333333333	-32.9216301011479\\
43.5666666666667	-32.9248745099406\\
43.575	-32.9322929607575\\
43.5833333333333	-32.9412375115133\\
43.5916666666667	-32.9449161204191\\
43.6	-32.9513760032703\\
43.6083333333333	-32.9630920671101\\
43.6166666666667	-32.9802279533787\\
43.625	-32.9817208729486\\
43.6333333333333	-32.9920090613281\\
43.6416666666667	-33.0001001644791\\
43.65	-32.9999765676439\\
43.6583333333333	-33.0001417071574\\
43.6666666666667	-33.0121291840815\\
43.675	-33.016913716109\\
43.6833333333333	-33.0286287369942\\
43.6916666666667	-33.0245429006148\\
43.7	-33.0156796337114\\
43.7083333333333	-33.0280085654743\\
43.7166666666667	-33.0340363143651\\
43.725	-33.0462013330797\\
43.7333333333333	-33.052304326688\\
43.7416666666667	-33.0631883854678\\
43.75	-33.0682030113706\\
43.7583333333333	-33.0877747982552\\
43.7666666666667	-33.0879154203494\\
43.775	-33.1071663068801\\
43.7833333333333	-33.1150550440745\\
43.7916666666667	-33.1237146621258\\
43.8	-33.1348196448195\\
43.8083333333333	-33.138893957644\\
43.8166666666667	-33.14911174491\\
43.825	-33.1493380355654\\
43.8333333333333	-33.1559569417572\\
43.8416666666667	-33.1703299941774\\
43.85	-33.1833507335219\\
43.8583333333333	-33.1869373166747\\
43.8666666666667	-33.1965601329545\\
43.875	-33.2109166899009\\
43.8833333333333	-33.2208507350721\\
43.8916666666667	-33.2327732521671\\
43.9	-33.2265070022464\\
43.9083333333333	-33.2337189200438\\
43.9166666666667	-33.248499106852\\
43.925	-33.2592918308607\\
43.9333333333333	-33.2615872047146\\
43.9416666666667	-33.2755779940575\\
43.95	-33.2817676446928\\
43.9583333333333	-33.2920591802562\\
43.9666666666667	-33.2970823340596\\
43.975	-33.308349326365\\
43.9833333333333	-33.3154289302369\\
43.9916666666667	-33.3225644548034\\
44	-33.3255889426708\\
44.0083333333333	-33.3313237853034\\
44.0166666666667	-33.327762252792\\
44.025	-33.3418441621673\\
44.0333333333333	-33.3664558382707\\
44.0416666666667	-33.37854440685\\
44.05	-33.3835065535887\\
44.0583333333333	-33.3979417155516\\
44.0666666666667	-33.3965918191409\\
44.075	-33.4150330894456\\
44.0833333333333	-33.4241004806538\\
44.0916666666667	-33.4311915403543\\
44.1	-33.4432170544084\\
44.1083333333333	-33.4620116590713\\
44.1166666666667	-33.4732898286321\\
44.125	-33.488706653772\\
44.1333333333333	-33.4966597340974\\
44.1416666666667	-33.4999426214042\\
44.15	-33.5018532959695\\
44.1583333333333	-33.5186315062985\\
44.1666666666667	-33.5300257195477\\
44.175	-33.5373380897627\\
44.1833333333333	-33.5400927235755\\
44.1916666666667	-33.5477676164053\\
44.2	-33.5633319098238\\
44.2083333333333	-33.5658380260444\\
44.2166666666667	-33.5855988213087\\
44.225	-33.5926968557471\\
44.2333333333333	-33.6099287663983\\
44.2416666666667	-33.6224130318528\\
44.25	-33.631160568465\\
44.2583333333333	-33.6378453284815\\
44.2666666666667	-33.644835210142\\
44.275	-33.6483196501715\\
44.2833333333333	-33.6517797579882\\
44.2916666666667	-33.6641751898266\\
44.3	-33.6771559862568\\
44.3083333333333	-33.6947015630926\\
44.3166666666667	-33.7119505567641\\
44.325	-33.715848558217\\
44.3333333333333	-33.7300990385763\\
44.3416666666667	-33.7378029236396\\
44.35	-33.7488231488444\\
44.3583333333333	-33.7541459346857\\
44.3666666666667	-33.765347936857\\
44.375	-33.7778468177937\\
44.3833333333333	-33.7785474589474\\
44.3916666666667	-33.7931698958631\\
44.4	-33.7975609371763\\
44.4083333333333	-33.8038520839314\\
44.4166666666667	-33.8128125434786\\
44.425	-33.8192766257828\\
44.4333333333333	-33.8319609662273\\
44.4416666666667	-33.8443691720772\\
44.45	-33.8552071333725\\
44.4583333333333	-33.8711873636873\\
44.4666666666667	-33.8860406976141\\
44.475	-33.8912287803681\\
44.4833333333333	-33.9020222703744\\
44.4916666666667	-33.900160280682\\
44.5	-33.9226619967629\\
44.5083333333333	-33.9406297737425\\
44.5166666666667	-33.9613822135969\\
44.525	-33.9725525906979\\
44.5333333333333	-33.9865399457755\\
44.5416666666667	-33.9996535184751\\
44.55	-34.006109008729\\
44.5583333333333	-34.0131324599651\\
44.5666666666667	-34.026290585004\\
44.575	-34.0339280204249\\
44.5833333333333	-34.0382621800277\\
44.5916666666667	-34.0440351481643\\
44.6	-34.0538674819252\\
44.6083333333333	-34.0712332586158\\
44.6166666666667	-34.0900453010445\\
44.625	-34.094757811099\\
44.6333333333333	-34.1128414270207\\
44.6416666666667	-34.1261459162178\\
44.65	-34.1393565873422\\
44.6583333333333	-34.1510348691142\\
44.6666666666667	-34.1614001205294\\
44.675	-34.1692818256749\\
44.6833333333333	-34.1745633485377\\
44.6916666666667	-34.1906433449126\\
44.7	-34.186349376537\\
44.7083333333333	-34.1915293096425\\
44.7166666666667	-34.1986558981142\\
44.725	-34.212856303569\\
44.7333333333333	-34.2262623892181\\
44.7416666666667	-34.2369162794541\\
44.75	-34.2504472249054\\
44.7583333333333	-34.2745365146101\\
44.7666666666667	-34.274909489529\\
44.775	-34.2901030359779\\
44.7833333333333	-34.2938113557466\\
44.7916666666667	-34.3069665633283\\
44.8	-34.306454704929\\
44.8083333333333	-34.3075944008708\\
44.8166666666667	-34.3179302239438\\
44.825	-34.3284893967264\\
44.8333333333333	-34.3372767003887\\
44.8416666666667	-34.3463460134476\\
44.85	-34.3462158299173\\
44.8583333333333	-34.3455169319295\\
44.8666666666667	-34.3470727512572\\
44.875	-34.353761552808\\
44.8833333333333	-34.3751293015998\\
44.8916666666667	-34.3835590364118\\
44.9	-34.4036910021241\\
44.9083333333333	-34.4042548060606\\
44.9166666666667	-34.4112493111614\\
44.925	-34.4091155860339\\
44.9333333333333	-34.4242981368853\\
44.9416666666667	-34.4380066214277\\
44.95	-34.4404830734838\\
44.9583333333333	-34.4497177168945\\
44.9666666666667	-34.444738661001\\
44.975	-34.4561552633856\\
44.9833333333333	-34.4665477362852\\
44.9916666666667	-34.4783142327984\\
45	-34.4897443824831\\
45.0083333333333	-34.4854194546868\\
45.0166666666667	-34.4912700467682\\
45.025	-34.4946692085577\\
45.0333333333333	-34.5025165722503\\
45.0416666666667	-34.5189418474225\\
45.05	-34.5228997043584\\
45.0583333333333	-34.5376629634576\\
45.0666666666667	-34.5440809132692\\
45.075	-34.5508095041216\\
45.0833333333333	-34.5622673971789\\
45.0916666666667	-34.5761981399114\\
45.1	-34.5985819358072\\
45.1083333333333	-34.6059084955431\\
45.1166666666667	-34.6183777120221\\
45.125	-34.6223450748601\\
45.1333333333333	-34.6242044526912\\
45.1416666666667	-34.6368106459254\\
45.15	-34.6423832338933\\
45.1583333333333	-34.6482074940084\\
45.1666666666667	-34.6672164974199\\
45.175	-34.6735189697853\\
45.1833333333333	-34.6803987359815\\
45.1916666666667	-34.6839324874947\\
45.2	-34.6928676991754\\
45.2083333333333	-34.6997979028337\\
45.2166666666667	-34.7017112735524\\
45.225	-34.7214333767644\\
45.2333333333333	-34.73183867373\\
45.2416666666667	-34.7399103549139\\
45.25	-34.7438329401189\\
45.2583333333333	-34.7420044797313\\
45.2666666666667	-34.7494017420184\\
45.275	-34.7522519623531\\
45.2833333333333	-34.764303864133\\
45.2916666666667	-34.7666601408119\\
45.3	-34.7682564678834\\
45.3083333333333	-34.7753952535827\\
45.3166666666667	-34.7883280210558\\
45.325	-34.8070531997\\
45.3333333333333	-34.8082138502438\\
45.3416666666667	-34.8093425142874\\
45.35	-34.8240576246401\\
45.3583333333333	-34.8248127557687\\
45.3666666666667	-34.8340727224099\\
45.375	-34.8350590250637\\
45.3833333333333	-34.8367237484494\\
45.3916666666667	-34.8500555944593\\
45.4	-34.8481639277925\\
45.4083333333333	-34.850008035309\\
45.4166666666667	-34.852389405202\\
45.425	-34.8523781633443\\
45.4333333333333	-34.8567798590101\\
45.4416666666667	-34.8605082960006\\
45.45	-34.8512017905929\\
45.4583333333333	-34.8505750485557\\
45.4666666666667	-34.8574229332398\\
45.475	-34.8744585557659\\
45.4833333333333	-34.8658327909191\\
45.4916666666667	-34.8667185650223\\
45.5	-34.8711098603754\\
45.5083333333333	-34.8823797007975\\
45.5166666666667	-34.8931523498175\\
45.525	-34.8995208397798\\
45.5333333333333	-34.9094700152257\\
45.5416666666667	-34.9045383155268\\
45.55	-34.9078108884266\\
45.5583333333333	-34.9111573478846\\
45.5666666666667	-34.9136752495853\\
45.575	-34.9090424750431\\
45.5833333333333	-34.9083269250652\\
45.5916666666667	-34.9093178898857\\
45.6	-34.9165440409976\\
45.6083333333333	-34.9072894270937\\
45.6166666666667	-34.9056768298514\\
45.625	-34.9167114073942\\
45.6333333333333	-34.9131521822848\\
45.6416666666667	-34.916940403908\\
45.65	-34.8978577179999\\
45.6583333333333	-34.8976637235791\\
45.6666666666667	-34.9021212515337\\
45.675	-34.9096977548839\\
45.6833333333333	-34.91917445795\\
45.6916666666667	-34.9167416539013\\
45.7	-34.9392692216792\\
45.7083333333333	-34.9446215415915\\
45.7166666666667	-34.9462362846656\\
45.725	-34.9510148645961\\
45.7333333333333	-34.9466823398182\\
45.7416666666667	-34.9484747971125\\
45.75	-34.9509860407574\\
45.7583333333333	-34.9652958121706\\
45.7666666666667	-34.9790332929105\\
45.775	-34.9845265893207\\
45.7833333333333	-34.9826743025987\\
45.7916666666667	-34.9902721109678\\
45.8	-34.9813185210459\\
45.8083333333333	-34.9898052990829\\
45.8166666666667	-34.9928102876334\\
45.825	-34.9889836957765\\
45.8333333333333	-34.9915072020379\\
45.8416666666667	-34.9980668256438\\
45.85	-35.0084302571444\\
45.8583333333333	-35.0214012196052\\
45.8666666666667	-35.0277368707765\\
45.875	-35.0237359454287\\
45.8833333333333	-35.0311178446197\\
45.8916666666667	-35.0256943115048\\
45.9	-35.0325721819835\\
45.9083333333333	-35.0397971664958\\
45.9166666666667	-35.0481509844302\\
45.925	-35.0549135155941\\
45.9333333333333	-35.0444998538858\\
45.9416666666667	-35.0553024585339\\
45.95	-35.0673529227952\\
45.9583333333333	-35.0803236944515\\
45.9666666666667	-35.0848649864639\\
45.975	-35.0933788196404\\
45.9833333333333	-35.0974722447086\\
45.9916666666667	-35.1061359433912\\
46	-35.1088285166766\\
46.0083333333333	-35.1158978880087\\
46.0166666666667	-35.1082996613487\\
46.025	-35.1110035834097\\
46.0333333333333	-35.1299465350029\\
46.0416666666667	-35.1313887263766\\
46.05	-35.1459691386389\\
46.0583333333333	-35.1535668089616\\
46.0666666666667	-35.1623758675259\\
46.075	-35.1800699196549\\
46.0833333333333	-35.1833020786239\\
46.0916666666667	-35.201091517785\\
46.1	-35.2110277836467\\
46.1083333333333	-35.2168307823489\\
46.1166666666667	-35.2284335193583\\
46.125	-35.2266282759442\\
46.1333333333333	-35.2359879609099\\
46.1416666666667	-35.2474830951239\\
46.15	-35.2495621515148\\
46.1583333333333	-35.2609757415017\\
46.1666666666667	-35.2630694817327\\
46.175	-35.2556195735445\\
46.1833333333333	-35.2811763864726\\
46.1916666666667	-35.2818488353087\\
46.2	-35.2963156159294\\
46.2083333333333	-35.3046893171835\\
46.2166666666667	-35.314376181088\\
46.225	-35.3190276714731\\
46.2333333333333	-35.3359006099983\\
46.2416666666667	-35.3424705515488\\
46.25	-35.3505260783117\\
46.2583333333333	-35.3646907293007\\
46.2666666666667	-35.3682531734676\\
46.275	-35.3866692836883\\
46.2833333333333	-35.3977678207102\\
46.2916666666667	-35.4087190137344\\
46.3	-35.4093345036481\\
46.3083333333333	-35.4132755627077\\
46.3166666666667	-35.4223741670972\\
46.325	-35.4305304853025\\
46.3333333333333	-35.4342298073201\\
46.3416666666667	-35.4413108944608\\
46.35	-35.4317126502217\\
46.3583333333333	-35.4452619617824\\
46.3666666666667	-35.4463356937314\\
46.375	-35.452406777405\\
46.3833333333333	-35.4514942039504\\
46.3916666666667	-35.4468730083896\\
46.4	-35.4524945338788\\
46.4083333333333	-35.4684649952845\\
46.4166666666667	-35.4739800249337\\
46.425	-35.480383254458\\
46.4333333333333	-35.4911160453993\\
46.4416666666667	-35.5017004463504\\
46.45	-35.5045818274042\\
46.4583333333333	-35.5078228849297\\
46.4666666666667	-35.5020041101374\\
46.475	-35.5248275100376\\
46.4833333333333	-35.5275280669677\\
46.4916666666667	-35.5419051388759\\
46.5	-35.5408993289748\\
46.5083333333333	-35.5329077566659\\
46.5166666666667	-35.5497407082765\\
46.525	-35.5572215179835\\
46.5333333333333	-35.5656426269543\\
46.5416666666667	-35.5617008133093\\
46.55	-35.5622603672767\\
46.5583333333333	-35.5730743650385\\
46.5666666666667	-35.5863794853948\\
46.575	-35.5982316508778\\
46.5833333333333	-35.6000059967226\\
46.5916666666667	-35.6009052127516\\
46.6	-35.615999766279\\
46.6083333333333	-35.6300107238601\\
46.6166666666667	-35.6350032416204\\
46.625	-35.6409753147219\\
46.6333333333333	-35.6426710347453\\
46.6416666666667	-35.6555817992949\\
46.65	-35.6625454053915\\
46.6583333333333	-35.6771383175723\\
46.6666666666667	-35.6834561433198\\
46.675	-35.6785302186886\\
46.6833333333333	-35.6909608329719\\
46.6916666666667	-35.7043707294701\\
46.7	-35.7000046211751\\
46.7083333333333	-35.7102520308485\\
46.7166666666667	-35.7312969265816\\
46.725	-35.7360910208662\\
46.7333333333333	-35.7426315800037\\
46.7416666666667	-35.7539773788511\\
46.75	-35.7543596466757\\
46.7583333333333	-35.7707189646278\\
46.7666666666667	-35.7734261125225\\
46.775	-35.7871094776303\\
46.7833333333333	-35.7898873602407\\
46.7916666666667	-35.792438533265\\
46.8	-35.7980622837962\\
46.8083333333333	-35.8064647626502\\
46.8166666666667	-35.8168562347077\\
46.825	-35.8138344428731\\
46.8333333333333	-35.8312453573621\\
46.8416666666667	-35.8514231657615\\
46.85	-35.8549232922428\\
46.8583333333333	-35.8713592321288\\
46.8666666666667	-35.8834964179727\\
46.875	-35.8882449208224\\
46.8833333333333	-35.8897851018278\\
46.8916666666667	-35.9051887657002\\
46.9	-35.919070908431\\
46.9083333333333	-35.9485656314618\\
46.9166666666667	-35.956654427726\\
46.925	-35.957950123279\\
46.9333333333333	-35.9733345550296\\
46.9416666666667	-35.9764674599997\\
46.95	-35.9842124514791\\
46.9583333333333	-35.9970219168588\\
46.9666666666667	-36.0014270289437\\
46.975	-36.0047887914457\\
46.9833333333333	-36.0172539475539\\
46.9916666666667	-36.0196407028018\\
47	-36.0417911844638\\
47.0083333333333	-36.0387904412628\\
47.0166666666667	-36.0382092609185\\
47.025	-36.0407100915479\\
47.0333333333333	-36.0659239288899\\
47.0416666666667	-36.0792277979189\\
47.05	-36.087284905506\\
47.0583333333333	-36.0835853695749\\
47.0666666666667	-36.0786924597352\\
47.075	-36.0913264470966\\
47.0833333333333	-36.099782277641\\
47.0916666666667	-36.1244608146752\\
47.1	-36.1372954499164\\
47.1083333333333	-36.1455761339882\\
47.1166666666667	-36.1554437246801\\
47.125	-36.1447161331668\\
47.1333333333333	-36.1623374758253\\
47.1416666666667	-36.1540748688838\\
47.15	-36.1624421878779\\
47.1583333333333	-36.1573076559739\\
47.1666666666667	-36.1708113699779\\
47.175	-36.1873455265807\\
47.1833333333333	-36.1861213487808\\
47.1916666666667	-36.1932261428689\\
47.2	-36.1942805150599\\
47.2083333333333	-36.2102781867284\\
47.2166666666667	-36.221729617585\\
47.225	-36.2293945246485\\
47.2333333333333	-36.218583345126\\
47.2416666666667	-36.221589162042\\
47.25	-36.239319864785\\
47.2583333333333	-36.2458312708452\\
47.2666666666667	-36.2401217185476\\
47.275	-36.2548140414722\\
47.2833333333333	-36.2553710768548\\
47.2916666666667	-36.2598339491216\\
47.3	-36.2635459161035\\
47.3083333333333	-36.2640541827638\\
47.3166666666667	-36.2797744726599\\
47.325	-36.2821112218047\\
47.3333333333333	-36.2879595612252\\
47.3416666666667	-36.3006445494562\\
47.35	-36.2922894883445\\
47.3583333333333	-36.3163180813127\\
47.3666666666667	-36.3282516687438\\
47.375	-36.3338617646216\\
47.3833333333333	-36.3476316261141\\
47.3916666666667	-36.3574428599534\\
47.4	-36.3782639065038\\
47.4083333333333	-36.3738676590808\\
47.4166666666667	-36.3864481322221\\
47.425	-36.3958553358486\\
47.4333333333333	-36.4098863973215\\
47.4416666666667	-36.4190133125918\\
47.45	-36.4251822034533\\
47.4583333333333	-36.4380062981449\\
47.4666666666667	-36.4505016293034\\
47.475	-36.4580869284908\\
47.4833333333333	-36.4551253476699\\
47.4916666666667	-36.4611053284649\\
47.5	-36.4651303269418\\
47.5083333333333	-36.4623443014464\\
47.5166666666667	-36.4739120294924\\
47.525	-36.4848834571369\\
47.5333333333333	-36.5025772358361\\
47.5416666666667	-36.5084898891351\\
47.55	-36.5257732988958\\
47.5583333333333	-36.5329147535998\\
47.5666666666667	-36.5381220761222\\
47.575	-36.537072519094\\
47.5833333333333	-36.537035840225\\
47.5916666666667	-36.5391357709944\\
47.6	-36.5387913116027\\
47.6083333333333	-36.5393788708783\\
47.6166666666667	-36.539492707046\\
47.625	-36.5443147656951\\
47.6333333333333	-36.5436559771764\\
47.6416666666667	-36.554107642646\\
47.65	-36.5587492997624\\
47.6583333333333	-36.5673299646711\\
47.6666666666667	-36.5748551561451\\
47.675	-36.5634415349606\\
47.6833333333333	-36.562904146926\\
47.6916666666667	-36.5641844471568\\
47.7	-36.5741739057443\\
47.7083333333333	-36.5815965886487\\
47.7166666666667	-36.5906071377973\\
47.725	-36.5999882841898\\
47.7333333333333	-36.5885382597526\\
47.7416666666667	-36.5881667841103\\
47.75	-36.59715671088\\
47.7583333333333	-36.5948046665937\\
47.7666666666667	-36.5955469369058\\
47.775	-36.5931922002109\\
47.7833333333333	-36.6267725284048\\
47.7916666666667	-36.6323919178484\\
47.8	-36.6312604490119\\
47.8083333333333	-36.6328252982179\\
47.8166666666667	-36.6365198049904\\
47.825	-36.6167616553604\\
47.8333333333333	-36.5985690297899\\
47.8416666666667	-36.60108385294\\
47.85	-36.6130980077275\\
47.8583333333333	-36.6222623063529\\
47.8666666666667	-36.6367865003111\\
47.875	-36.6414058963901\\
47.8833333333333	-36.6495743980052\\
47.8916666666667	-36.659894052047\\
47.9	-36.6766703919712\\
47.9083333333333	-36.7082827950363\\
47.9166666666667	-36.7055514336785\\
47.925	-36.709047661342\\
47.9333333333333	-36.7003504454342\\
47.9416666666667	-36.7105704311318\\
47.95	-36.7216045080884\\
47.9583333333333	-36.7347113706996\\
47.9666666666667	-36.7458744167916\\
47.975	-36.7562030441406\\
47.9833333333333	-36.747696870399\\
47.9916666666667	-36.7440434367634\\
48	-36.7615801333487\\
48.0083333333333	-36.7816211081163\\
48.0166666666667	-36.7805623903352\\
48.025	-36.7872300228364\\
48.0333333333333	-36.7944034791063\\
48.0416666666667	-36.8002973455699\\
48.05	-36.8163121926941\\
48.0583333333333	-36.8245411454145\\
48.0666666666667	-36.8359302587127\\
48.075	-36.8450844674448\\
48.0833333333333	-36.8664894339712\\
48.0916666666667	-36.8972627552382\\
48.1	-36.9177046634401\\
48.1083333333333	-36.9303895029319\\
48.1166666666667	-36.9380596745737\\
48.125	-36.9320782099195\\
48.1333333333333	-36.9421169060652\\
48.1416666666667	-36.9577924643745\\
48.15	-36.9606247225169\\
48.1583333333333	-36.990432511177\\
48.1666666666667	-37.0064034558122\\
48.175	-36.9985574111917\\
48.1833333333333	-37.0164082397661\\
48.1916666666667	-37.0393001954289\\
48.2	-37.0453494032417\\
48.2083333333333	-37.0502960258475\\
48.2166666666667	-37.0607436605616\\
48.225	-37.0586514700646\\
48.2333333333333	-37.0600922359975\\
48.2416666666667	-37.072393442383\\
48.25	-37.082532581293\\
48.2583333333333	-37.0885529241743\\
48.2666666666667	-37.0807232517296\\
48.275	-37.0945721415058\\
48.2833333333333	-37.0947873757899\\
48.2916666666667	-37.1135650878563\\
48.3	-37.1164044695627\\
48.3083333333333	-37.129613808954\\
48.3166666666667	-37.1345435222558\\
48.325	-37.1504516790383\\
48.3333333333333	-37.157055405277\\
48.3416666666667	-37.1679769861635\\
48.35	-37.1746288034518\\
48.3583333333333	-37.1788363593886\\
48.3666666666667	-37.1930307681965\\
48.375	-37.2128030967648\\
48.3833333333333	-37.2254149618751\\
48.3916666666667	-37.2216687847587\\
48.4	-37.2448466932851\\
48.4083333333333	-37.2447405134153\\
48.4166666666667	-37.2548288829753\\
48.425	-37.2738417799142\\
48.4333333333333	-37.2820495108426\\
48.4416666666667	-37.305774371799\\
48.45	-37.3107852058081\\
48.4583333333333	-37.3338114481025\\
48.4666666666667	-37.3416027433215\\
48.475	-37.343148277384\\
48.4833333333333	-37.3497427463216\\
48.4916666666667	-37.360385509847\\
48.5	-37.3725041702776\\
48.5083333333333	-37.392416225266\\
48.5166666666667	-37.3866791381229\\
48.525	-37.4167482846348\\
48.5333333333333	-37.4218974984217\\
48.5416666666667	-37.4326752932795\\
48.55	-37.4453832326112\\
48.5583333333333	-37.4657177709612\\
48.5666666666667	-37.4674355164608\\
48.575	-37.4679269080182\\
48.5833333333333	-37.4736248891861\\
48.5916666666667	-37.4765410935138\\
48.6	-37.4744733777604\\
48.6083333333333	-37.4924309950006\\
48.6166666666667	-37.5101282246151\\
48.625	-37.5349603784274\\
48.6333333333333	-37.5583722378339\\
48.6416666666667	-37.5819959306348\\
48.65	-37.5764558887369\\
48.6583333333333	-37.5877670527599\\
48.6666666666667	-37.6003978790133\\
48.675	-37.6144966309927\\
48.6833333333333	-37.6252429730257\\
48.6916666666667	-37.6277438446467\\
48.7	-37.6395605737835\\
48.7083333333333	-37.6404828581089\\
48.7166666666667	-37.6656503630513\\
48.725	-37.6786890801234\\
48.7333333333333	-37.6819188007129\\
48.7416666666667	-37.6813061923974\\
48.75	-37.6977291288597\\
48.7583333333333	-37.6977191613095\\
48.7666666666667	-37.6989035186816\\
48.775	-37.6932738770545\\
48.7833333333333	-37.6949815796072\\
48.7916666666667	-37.6992592925924\\
48.8	-37.7008340746257\\
48.8083333333333	-37.7161067232011\\
48.8166666666667	-37.721754671572\\
48.825	-37.730134040434\\
48.8333333333333	-37.7400210834961\\
48.8416666666667	-37.7573120560511\\
48.85	-37.7759890165135\\
48.8583333333333	-37.7699122883033\\
48.8666666666667	-37.7716791072215\\
48.875	-37.781400263683\\
48.8833333333333	-37.7915072269118\\
48.8916666666667	-37.7997192244701\\
48.9	-37.8174062700124\\
48.9083333333333	-37.8062634121435\\
48.9166666666667	-37.8117165327333\\
48.925	-37.8292653923682\\
48.9333333333333	-37.8436904424327\\
48.9416666666667	-37.8473195130546\\
48.95	-37.8544456346781\\
48.9583333333333	-37.873442635582\\
48.9666666666667	-37.8680048130781\\
48.975	-37.8956038135148\\
48.9833333333333	-37.888949686908\\
48.9916666666667	-37.9053343824476\\
49	-37.9227385284657\\
49.0083333333333	-37.9365778990901\\
49.0166666666667	-37.9741548655851\\
49.025	-37.9794936182899\\
49.0333333333333	-37.9970217971946\\
49.0416666666667	-37.9930133961036\\
49.05	-38.015500454899\\
49.0583333333333	-38.0270273428493\\
49.0666666666667	-38.0409057801332\\
49.075	-38.0257024464057\\
49.0833333333333	-38.0419628292458\\
49.0916666666667	-38.0494607850189\\
49.1	-38.0704780166451\\
49.1083333333333	-38.0801807582005\\
49.1166666666667	-38.1066234429789\\
49.125	-38.114586180204\\
49.1333333333333	-38.1217259060362\\
49.1416666666667	-38.1338874920483\\
49.15	-38.1396123487211\\
49.1583333333333	-38.140130954863\\
49.1666666666667	-38.1420449102123\\
49.175	-38.1439836595406\\
49.1833333333333	-38.1569114569157\\
49.1916666666667	-38.1684749785075\\
49.2	-38.1749375441238\\
49.2083333333333	-38.193754547445\\
49.2166666666667	-38.1864127880966\\
49.225	-38.1861305056912\\
49.2333333333333	-38.1875685664763\\
49.2416666666667	-38.2070593642234\\
49.25	-38.2048086382048\\
49.2583333333333	-38.2129153885755\\
49.2666666666667	-38.2186639308727\\
49.275	-38.2173712858814\\
49.2833333333333	-38.2322006351392\\
49.2916666666667	-38.248738504588\\
49.3	-38.2740568064154\\
49.3083333333333	-38.2873068158479\\
49.3166666666667	-38.2966556035514\\
49.325	-38.2942968029734\\
49.3333333333333	-38.2919455088787\\
49.3416666666667	-38.2987094212778\\
49.35	-38.2979832786528\\
49.3583333333333	-38.320353112274\\
49.3666666666667	-38.3330214074049\\
49.375	-38.3476420816305\\
49.3833333333333	-38.3463024303431\\
49.3916666666667	-38.366953186872\\
49.4	-38.3727738923737\\
49.4083333333333	-38.3841929237329\\
49.4166666666667	-38.3830807734514\\
49.425	-38.3934222880286\\
49.4333333333333	-38.4084549535317\\
49.4416666666667	-38.408618417913\\
49.45	-38.4080254133747\\
49.4583333333333	-38.4125912726746\\
49.4666666666667	-38.4309335675788\\
49.475	-38.4405052140616\\
49.4833333333333	-38.4506545303083\\
49.4916666666667	-38.4582472648382\\
49.5	-38.4593692869476\\
49.5083333333333	-38.4468893300822\\
49.5166666666667	-38.4695031624665\\
49.525	-38.4788144228317\\
49.5333333333333	-38.4822906125176\\
49.5416666666667	-38.4726992726138\\
49.55	-38.4774819132366\\
49.5583333333333	-38.504598090358\\
49.5666666666667	-38.5088304003182\\
49.575	-38.5298668407617\\
49.5833333333333	-38.5294563012004\\
49.5916666666667	-38.5423540423575\\
49.6	-38.5256088432642\\
49.6083333333333	-38.5421538947673\\
49.6166666666667	-38.5507277303718\\
49.625	-38.5491461386141\\
49.6333333333333	-38.5539884165458\\
49.6416666666667	-38.5651437272569\\
49.65	-38.575732030771\\
49.6583333333333	-38.5633457189852\\
49.6666666666667	-38.5785184522615\\
49.675	-38.5922733827573\\
49.6833333333333	-38.586744984982\\
49.6916666666667	-38.6108130655828\\
49.7	-38.623488759971\\
49.7083333333333	-38.63804996034\\
49.7166666666667	-38.6524079131509\\
49.725	-38.672668217247\\
49.7333333333333	-38.6902098257272\\
49.7416666666667	-38.7024412338467\\
49.75	-38.7154006443355\\
49.7583333333333	-38.7149116469926\\
49.7666666666667	-38.7357539822597\\
49.775	-38.7578787785056\\
49.7833333333333	-38.7536860584914\\
49.7916666666667	-38.7576134642112\\
49.8	-38.7679280350908\\
49.8083333333333	-38.7769891560389\\
49.8166666666667	-38.8035927405447\\
49.825	-38.8011516228458\\
49.8333333333333	-38.79992634679\\
49.8416666666667	-38.8191356128995\\
49.85	-38.7996073839745\\
49.8583333333333	-38.8299749745331\\
49.8666666666667	-38.8366233936195\\
49.875	-38.8472224702974\\
49.8833333333333	-38.8566002165768\\
49.8916666666667	-38.8460488604504\\
49.9	-38.8510323167045\\
49.9083333333333	-38.8384898972318\\
49.9166666666667	-38.8362022293331\\
49.925	-38.851299194207\\
49.9333333333333	-38.8486481811002\\
49.9416666666667	-38.8512484266686\\
49.95	-38.8430099650738\\
49.9583333333333	-38.8505543967778\\
49.9666666666667	-38.855888796357\\
49.975	-38.8505293847828\\
49.9833333333333	-38.8583890117555\\
49.9916666666667	-38.8681294846512\\
50	-38.8728361434681\\
50.0083333333333	-38.8801163758582\\
50.0166666666667	-38.8966782736614\\
50.025	-38.905569668652\\
50.0333333333333	-38.9082394141306\\
50.0416666666667	-38.907071567427\\
50.05	-38.9082338214882\\
50.0583333333333	-38.8929933424759\\
50.0666666666667	-38.8964638839744\\
50.075	-38.8923861428984\\
50.0833333333333	-38.9087127483946\\
50.0916666666667	-38.9125214563544\\
50.1	-38.9290087402652\\
50.1083333333333	-38.9359158590724\\
50.1166666666667	-38.9495945492563\\
50.125	-38.9624200722703\\
50.1333333333333	-38.9490109006179\\
50.1416666666667	-38.9839482341815\\
50.15	-39.0059372773082\\
50.1583333333333	-38.9959151186454\\
50.1666666666667	-39.0248355964645\\
50.175	-39.0238364646905\\
50.1833333333333	-39.0333737533375\\
50.1916666666667	-39.034894495443\\
50.2	-39.050059406012\\
50.2083333333333	-39.0474428439155\\
50.2166666666667	-39.0476543036687\\
50.225	-39.0729114936727\\
50.2333333333333	-39.0866039951036\\
50.2416666666667	-39.1152385529085\\
50.25	-39.1231834802217\\
50.2583333333333	-39.1209609808817\\
50.2666666666667	-39.1285008021489\\
50.275	-39.1352120999576\\
50.2833333333333	-39.1417182351055\\
50.2916666666667	-39.1482484044948\\
50.3	-39.1576770000559\\
50.3083333333333	-39.1656183926884\\
50.3166666666667	-39.182427447831\\
50.325	-39.1796220976237\\
50.3333333333333	-39.1932747633853\\
50.3416666666667	-39.2216587315444\\
50.35	-39.2358640251244\\
50.3583333333333	-39.2422155926122\\
50.3666666666667	-39.2542475576175\\
50.375	-39.2507121455636\\
50.3833333333333	-39.2474797847271\\
50.3916666666667	-39.278943264365\\
50.4	-39.2932579027193\\
50.4083333333333	-39.2807080928353\\
50.4166666666667	-39.2764788702853\\
50.425	-39.2927372685103\\
50.4333333333333	-39.2855911153331\\
50.4416666666667	-39.3109095749501\\
50.45	-39.31899903469\\
50.4583333333333	-39.324807085783\\
50.4666666666667	-39.3264662704191\\
50.475	-39.3524664683926\\
50.4833333333333	-39.3688958866764\\
50.4916666666667	-39.376345506303\\
50.5	-39.3725892511076\\
50.5083333333333	-39.3789654281796\\
50.5166666666667	-39.395936843833\\
50.525	-39.4087263292236\\
50.5333333333333	-39.4088281690586\\
50.5416666666667	-39.4129099462144\\
50.55	-39.4128417027127\\
50.5583333333333	-39.434189767419\\
50.5666666666667	-39.4295101353255\\
50.575	-39.4209649649638\\
50.5833333333333	-39.4348837834723\\
50.5916666666667	-39.4255810904507\\
50.6	-39.4181333392171\\
50.6083333333333	-39.4256540460676\\
50.6166666666667	-39.4400292052318\\
50.625	-39.4592724625513\\
50.6333333333333	-39.4669268258625\\
50.6416666666667	-39.4840258980707\\
50.65	-39.4941139271528\\
50.6583333333333	-39.5051658769846\\
50.6666666666667	-39.5165140314114\\
50.675	-39.5139410146184\\
50.6833333333333	-39.5411111426116\\
50.6916666666667	-39.5291352126912\\
50.7	-39.5187799478267\\
50.7083333333333	-39.5202951800883\\
50.7166666666667	-39.5173590465155\\
50.725	-39.5165642906834\\
50.7333333333333	-39.5420134688658\\
50.7416666666667	-39.5531914761332\\
50.75	-39.5756603534835\\
50.7583333333333	-39.5817819799266\\
50.7666666666667	-39.6062306690128\\
50.775	-39.6379851333016\\
50.7833333333333	-39.6443333592043\\
50.7916666666667	-39.6582060781472\\
50.8	-39.6726892761701\\
50.8083333333333	-39.6816831233413\\
50.8166666666667	-39.6973284407105\\
50.825	-39.7252339629583\\
50.8333333333333	-39.7493265027929\\
50.8416666666667	-39.7394277556427\\
50.85	-39.7667864373541\\
50.8583333333333	-39.750234207008\\
50.8666666666667	-39.7692847560622\\
50.875	-39.7701535022508\\
50.8833333333333	-39.7663015388397\\
50.8916666666667	-39.7725816351347\\
50.9	-39.7791328629173\\
50.9083333333333	-39.7804670300989\\
50.9166666666667	-39.7918359020992\\
50.925	-39.7889157696691\\
50.9333333333333	-39.796441730101\\
50.9416666666667	-39.8200065435112\\
50.95	-39.8245438055215\\
50.9583333333333	-39.8264269621603\\
50.9666666666667	-39.8154629933921\\
50.975	-39.8355897389511\\
50.9833333333333	-39.8416649139139\\
50.9916666666667	-39.8404376773248\\
51	-39.8552898402621\\
51.0083333333333	-39.8661345597953\\
51.0166666666667	-39.8567181826922\\
51.025	-39.8516591280091\\
51.0333333333333	-39.8468389498425\\
51.0416666666667	-39.8590457747418\\
51.05	-39.8676098942956\\
51.0583333333333	-39.8716579953189\\
51.0666666666667	-39.8466829527814\\
51.075	-39.8674684778535\\
51.0833333333333	-39.8837283495286\\
51.0916666666667	-39.8895852398445\\
51.1	-39.8961868427809\\
51.1083333333333	-39.923859165338\\
51.1166666666667	-39.9214563640521\\
51.125	-39.9188312305819\\
51.1333333333333	-39.9025301975312\\
51.1416666666667	-39.880228500467\\
51.15	-39.8914262619132\\
51.1583333333333	-39.8963506054366\\
51.1666666666667	-39.8925830382363\\
51.175	-39.9034973943533\\
51.1833333333333	-39.8999104020857\\
51.1916666666667	-39.9128966993489\\
51.2	-39.9143208216432\\
51.2083333333333	-39.9150478408059\\
51.2166666666667	-39.9285388146968\\
51.225	-39.9279335292632\\
51.2333333333333	-39.9359140361933\\
51.2416666666667	-39.9460544194646\\
51.25	-39.9635023951604\\
51.2583333333333	-39.9573432955086\\
51.2666666666667	-39.9607209701679\\
51.275	-39.9713952403223\\
51.2833333333333	-39.9963939512685\\
51.2916666666667	-40.0313417669793\\
51.3	-40.0412774910778\\
51.3083333333333	-40.0708580152254\\
51.3166666666667	-40.0560245864602\\
51.325	-40.068351777445\\
51.3333333333333	-40.0870914481982\\
51.3416666666667	-40.0949604080489\\
51.35	-40.0936711622172\\
51.3583333333333	-40.0865898967985\\
51.3666666666667	-40.1178304793394\\
51.375	-40.1251388846958\\
51.3833333333333	-40.1419739036498\\
51.3916666666667	-40.1399225744044\\
51.4	-40.136641415451\\
51.4083333333333	-40.1402601193539\\
51.4166666666667	-40.1677077789932\\
51.425	-40.1797483599303\\
51.4333333333333	-40.2016274403921\\
51.4416666666667	-40.2231955040681\\
51.45	-40.236833228368\\
51.4583333333333	-40.2470038949113\\
51.4666666666667	-40.269596108989\\
51.475	-40.2817128288686\\
51.4833333333333	-40.299186917066\\
51.4916666666667	-40.3147214793301\\
51.5	-40.3350499618793\\
51.5083333333333	-40.3447450571104\\
51.5166666666667	-40.378571001998\\
51.525	-40.3828677512384\\
51.5333333333333	-40.4130709543027\\
51.5416666666667	-40.4322239501677\\
51.55	-40.4549643365496\\
51.5583333333333	-40.45579451588\\
51.5666666666667	-40.4687311889604\\
51.575	-40.4597577740603\\
51.5833333333333	-40.4796151854407\\
51.5916666666667	-40.4985102825737\\
51.6	-40.5007340213368\\
51.6083333333333	-40.5333420200434\\
51.6166666666667	-40.5423929458863\\
51.625	-40.5224132185565\\
51.6333333333333	-40.5170055577776\\
51.6416666666667	-40.5463959197032\\
51.65	-40.559826897672\\
51.6583333333333	-40.5701302854201\\
51.6666666666667	-40.5906812971065\\
51.675	-40.6320192403615\\
51.6833333333333	-40.6433914589651\\
51.6916666666667	-40.63721823734\\
51.7	-40.6411588895718\\
51.7083333333333	-40.6457695839605\\
51.7166666666667	-40.6644958137677\\
51.725	-40.7093609620826\\
51.7333333333333	-40.7121106241633\\
51.7416666666667	-40.7157658216102\\
51.75	-40.7268941618465\\
51.7583333333333	-40.7362111265293\\
51.7666666666667	-40.7455675901171\\
51.775	-40.7911846247328\\
51.7833333333333	-40.8130510428433\\
51.7916666666667	-40.8178255854526\\
51.8	-40.8315957285766\\
51.8083333333333	-40.8150440720121\\
51.8166666666667	-40.8066602812721\\
51.825	-40.8337184090746\\
51.8333333333333	-40.8584500212263\\
51.8416666666667	-40.8582466965435\\
51.85	-40.8895993992277\\
51.8583333333333	-40.9248700720519\\
51.8666666666667	-40.9347538361309\\
51.875	-40.9413765036108\\
51.8833333333333	-40.9495466278641\\
51.8916666666667	-40.9675708504975\\
51.9	-40.9711777518411\\
51.9083333333333	-40.984613195292\\
51.9166666666667	-40.9743470067867\\
51.925	-40.9811774907532\\
51.9333333333333	-40.9754902643537\\
51.9416666666667	-40.9899546449896\\
51.95	-41.0159271503919\\
51.9583333333333	-41.0394821776577\\
51.9666666666667	-41.056468189387\\
51.975	-41.0617498058491\\
51.9833333333333	-41.0717826706249\\
51.9916666666667	-41.0921432153299\\
52	-41.0840496558057\\
52.0083333333333	-41.0965757065817\\
52.0166666666667	-41.1184592057534\\
52.025	-41.128337112924\\
52.0333333333333	-41.1338401610525\\
52.0416666666667	-41.1495139719574\\
52.05	-41.1659790580843\\
52.0583333333333	-41.1939695069928\\
52.0666666666667	-41.2025595613222\\
52.075	-41.234107096962\\
52.0833333333333	-41.24250985856\\
52.0916666666667	-41.265559702217\\
52.1	-41.243438904116\\
52.1083333333333	-41.2619243715703\\
52.1166666666667	-41.2513578295432\\
52.125	-41.2677048402125\\
52.1333333333333	-41.2979774216591\\
52.1416666666667	-41.3321083608651\\
52.15	-41.3455386142749\\
52.1583333333333	-41.3652081546644\\
52.1666666666667	-41.4045884282723\\
52.175	-41.3997858652161\\
52.1833333333333	-41.4262994999456\\
52.1916666666667	-41.4262676994699\\
52.2	-41.4381983505363\\
52.2083333333333	-41.4638106106764\\
52.2166666666667	-41.4744115517772\\
52.225	-41.502375906782\\
52.2333333333333	-41.5226456715783\\
52.2416666666667	-41.5247269803778\\
52.25	-41.5337905192061\\
52.2583333333333	-41.5219034236524\\
52.2666666666667	-41.5193111652369\\
52.275	-41.5112978820218\\
52.2833333333333	-41.5029402585314\\
52.2916666666667	-41.5102291451211\\
52.3	-41.5147817573422\\
52.3083333333333	-41.5234444322426\\
52.3166666666667	-41.5318424731458\\
52.325	-41.5489133319625\\
52.3333333333333	-41.5618373116576\\
52.3416666666667	-41.5832725663021\\
52.35	-41.5773387140934\\
52.3583333333333	-41.5980389157256\\
52.3666666666667	-41.5929633436143\\
52.375	-41.6036039239356\\
52.3833333333333	-41.6051331359094\\
52.3916666666667	-41.5944943545611\\
52.4	-41.6212070973303\\
52.4083333333333	-41.6260731473613\\
52.4166666666667	-41.6508799119003\\
52.425	-41.6553361550098\\
52.4333333333333	-41.6462128288581\\
52.4416666666667	-41.6776838590246\\
52.45	-41.7048391213546\\
52.4583333333333	-41.7188532899321\\
52.4666666666667	-41.7221152612438\\
52.475	-41.7190344629787\\
52.4833333333333	-41.7351290802604\\
52.4916666666667	-41.7385017258145\\
52.5	-41.7480978004509\\
52.5083333333333	-41.778680641717\\
52.5166666666667	-41.7667785846319\\
52.525	-41.7770056607299\\
52.5333333333333	-41.7992420427143\\
52.5416666666667	-41.8238006328087\\
52.55	-41.8207453789066\\
52.5583333333333	-41.8529681346049\\
52.5666666666667	-41.8802619748637\\
52.575	-41.8969223411007\\
52.5833333333333	-41.9042422250912\\
52.5916666666667	-41.9150300579935\\
52.6	-41.9038958953005\\
52.6083333333333	-41.9014899730113\\
52.6166666666667	-41.9142320775085\\
52.625	-41.9513564330663\\
52.6333333333333	-41.9723503148841\\
52.6416666666667	-42.0110592793962\\
52.65	-42.0014004717582\\
52.6583333333333	-42.0061415213797\\
52.6666666666667	-42.0267038774383\\
52.675	-42.0064726686972\\
52.6833333333333	-42.0216541974768\\
52.6916666666667	-42.0257288323244\\
52.7	-42.0488170334204\\
52.7083333333333	-42.0796148488239\\
52.7166666666667	-42.1117664053883\\
52.725	-42.1208954122035\\
52.7333333333333	-42.1032069288364\\
52.7416666666667	-42.1140664798978\\
52.75	-42.12509326902\\
52.7583333333333	-42.1683173511061\\
52.7666666666667	-42.1549740486397\\
52.775	-42.1606664099667\\
52.7833333333333	-42.1692109699804\\
52.7916666666667	-42.189924207573\\
52.8	-42.181062925827\\
52.8083333333333	-42.1954130122435\\
52.8166666666667	-42.2302859884376\\
52.825	-42.2348988483523\\
52.8333333333333	-42.2480922335951\\
52.8416666666667	-42.2919746597358\\
52.85	-42.2670114041948\\
52.8583333333333	-42.2884723466061\\
52.8666666666667	-42.3070595130296\\
52.875	-42.2931933941056\\
52.8833333333333	-42.3125500381237\\
52.8916666666667	-42.3501429740661\\
52.9	-42.3441372114497\\
52.9083333333333	-42.3423522971296\\
52.9166666666667	-42.3342220098678\\
52.925	-42.3359835857862\\
52.9333333333333	-42.3388187703193\\
52.9416666666667	-42.3519357663228\\
52.95	-42.3534534282735\\
52.9583333333333	-42.3477400301353\\
52.9666666666667	-42.3608666847959\\
52.975	-42.3628816221645\\
52.9833333333333	-42.363137366435\\
52.9916666666667	-42.3860016570178\\
53	-42.3922279361892\\
53.0083333333333	-42.4048651157103\\
53.0166666666667	-42.4311214573982\\
53.025	-42.4253088540715\\
53.0333333333333	-42.4283325077049\\
53.0416666666667	-42.4426197292968\\
53.05	-42.4666365906005\\
53.0583333333333	-42.4914915842329\\
53.0666666666667	-42.4917555940701\\
53.075	-42.5018378373799\\
53.0833333333333	-42.5199949703628\\
53.0916666666667	-42.5066815524808\\
53.1	-42.5335544061602\\
53.1083333333333	-42.5341665411279\\
53.1166666666667	-42.5560819639464\\
53.125	-42.5709482129317\\
53.1333333333333	-42.5722928571862\\
53.1416666666667	-42.5892929264612\\
53.15	-42.5993940234435\\
53.1583333333333	-42.6195291039983\\
53.1666666666667	-42.6265942853059\\
53.175	-42.6159830592356\\
53.1833333333333	-42.6153529248059\\
53.1916666666667	-42.6179728217785\\
53.2	-42.63633459124\\
53.2083333333333	-42.6397566866104\\
53.2166666666667	-42.6507194964627\\
53.225	-42.6728346877269\\
53.2333333333333	-42.6834827658978\\
53.2416666666667	-42.665723040459\\
53.25	-42.6731874709125\\
53.2583333333333	-42.6663544493919\\
53.2666666666667	-42.6816601631942\\
53.275	-42.701378599079\\
53.2833333333333	-42.719176830722\\
53.2916666666667	-42.7341601885329\\
53.3	-42.7544656638804\\
53.3083333333333	-42.755234558341\\
53.3166666666667	-42.7469337516788\\
53.325	-42.7401839617324\\
53.3333333333333	-42.7496837249846\\
53.3416666666667	-42.7425956209147\\
53.35	-42.764062105989\\
53.3583333333333	-42.7159642923869\\
53.3666666666667	-42.7516706285865\\
53.375	-42.770458737426\\
53.3833333333333	-42.7955297677144\\
53.3916666666667	-42.7791148761673\\
53.4	-42.7854893896946\\
53.4083333333333	-42.7925920315735\\
53.4166666666667	-42.797975402604\\
53.425	-42.7978112896242\\
53.4333333333333	-42.8022517464513\\
53.4416666666667	-42.8075002509039\\
53.45	-42.7921660849255\\
53.4583333333333	-42.7827753593313\\
53.4666666666667	-42.7984843936542\\
53.475	-42.8263584611553\\
53.4833333333333	-42.814398784099\\
53.4916666666667	-42.8057744008559\\
53.5	-42.8347010702022\\
53.5083333333333	-42.8475154559619\\
53.5166666666667	-42.8675802606935\\
53.525	-42.8768695648807\\
53.5333333333333	-42.9109297238395\\
53.5416666666667	-42.8976030089923\\
53.55	-42.8764294187959\\
53.5583333333333	-42.8873931297718\\
53.5666666666667	-42.896108555504\\
53.575	-42.9390546908488\\
53.5833333333333	-42.9645249568787\\
53.5916666666667	-42.9600556802815\\
53.6	-42.9735846281795\\
53.6083333333333	-42.9958300746583\\
53.6166666666667	-42.995725071374\\
53.625	-42.995352079163\\
53.6333333333333	-42.9911719160181\\
53.6416666666667	-43.0551372249461\\
53.65	-43.1064822585626\\
53.6583333333333	-43.136034067281\\
53.6666666666667	-43.1506655416089\\
53.675	-43.1696996637142\\
53.6833333333333	-43.1677793171689\\
53.6916666666667	-43.1990918702878\\
53.7	-43.1920593076549\\
53.7083333333333	-43.2103240852051\\
53.7166666666667	-43.2394969633295\\
53.725	-43.2385967817506\\
53.7333333333333	-43.2672337181383\\
53.7416666666667	-43.2672621132036\\
53.75	-43.2806339555312\\
53.7583333333333	-43.2838508330594\\
53.7666666666667	-43.332812888546\\
53.775	-43.3732514204938\\
53.7833333333333	-43.4067858971282\\
53.7916666666667	-43.4159027411097\\
53.8	-43.4036620724139\\
53.8083333333333	-43.4186866164456\\
53.8166666666667	-43.4315271122212\\
53.825	-43.4978065194005\\
53.8333333333333	-43.5093446728088\\
53.8416666666667	-43.4934376646259\\
53.85	-43.4898254284243\\
53.8583333333333	-43.5267272282699\\
53.8666666666667	-43.5484110269495\\
53.875	-43.5536589283362\\
53.8833333333333	-43.5687442220162\\
53.8916666666667	-43.6019315520735\\
53.9	-43.6381369615106\\
53.9083333333333	-43.6934577621486\\
53.9166666666667	-43.7111758649572\\
53.925	-43.7173285318884\\
53.9333333333333	-43.7266595531106\\
53.9416666666667	-43.7275944932673\\
53.95	-43.7665605051179\\
53.9583333333333	-43.7849084244552\\
53.9666666666667	-43.8066703987018\\
53.975	-43.8165794162986\\
53.9833333333333	-43.8586505546285\\
53.9916666666667	-43.8638386838234\\
54	-43.8908873720138\\
54.0083333333333	-43.9121425956179\\
54.0166666666667	-43.9362338411225\\
54.025	-43.9288524443159\\
54.0333333333333	-43.9056389755215\\
54.0416666666667	-43.8915818718327\\
54.05	-43.8478564741472\\
54.0583333333333	-43.8465774774266\\
54.0666666666667	-43.9084856487706\\
54.075	-43.9295232844453\\
54.0833333333333	-43.9654628885272\\
54.0916666666667	-43.9946783005054\\
54.1	-43.9970784716665\\
54.1083333333333	-44.0250919942159\\
54.1166666666667	-43.99904641096\\
54.125	-44.0278904373645\\
54.1333333333333	-44.0779220534876\\
54.1416666666667	-44.0889384253952\\
54.15	-44.0901032811362\\
54.1583333333333	-44.0826776996631\\
54.1666666666667	-44.1076717074252\\
54.175	-44.085689394619\\
54.1833333333333	-44.1189839475348\\
54.1916666666667	-44.1481141754959\\
54.2	-44.1517942556096\\
54.2083333333333	-44.1622722599382\\
54.2166666666667	-44.1764539679663\\
54.225	-44.219250128628\\
54.2333333333333	-44.2323639879628\\
54.2416666666667	-44.2714433511988\\
54.25	-44.3201405047446\\
54.2583333333333	-44.3432894049373\\
54.2666666666667	-44.3683825927632\\
54.275	-44.3591234628783\\
54.2833333333333	-44.3638438701737\\
54.2916666666667	-44.379559457048\\
54.3	-44.3841377959095\\
54.3083333333333	-44.3980264853659\\
54.3166666666667	-44.4245366057856\\
54.325	-44.4314847938793\\
54.3333333333333	-44.459285165564\\
54.3416666666667	-44.466620716088\\
54.35	-44.5317718424956\\
54.3583333333333	-44.4904760881209\\
54.3666666666667	-44.4864416676858\\
54.375	-44.4994265323835\\
54.3833333333333	-44.5165746018142\\
54.3916666666667	-44.5644659728427\\
54.4	-44.5875265486448\\
54.4083333333333	-44.5868165206544\\
54.4166666666667	-44.620431425325\\
54.425	-44.6506740636812\\
54.4333333333333	-44.6184414462549\\
54.4416666666667	-44.6514004662269\\
54.45	-44.6686058116792\\
54.4583333333333	-44.657957120186\\
54.4666666666667	-44.6498408376355\\
54.475	-44.6918675361475\\
54.4833333333333	-44.7213560338145\\
54.4916666666667	-44.7484316207911\\
54.5	-44.7781860957236\\
54.5083333333333	-44.8292252537604\\
54.5166666666667	-44.8062952081028\\
54.525	-44.8299374086404\\
54.5333333333333	-44.832949773385\\
54.5416666666667	-44.8506221340898\\
54.55	-44.8704353170597\\
54.5583333333333	-44.8639156617138\\
54.5666666666667	-44.8665591416557\\
54.575	-44.881529820832\\
54.5833333333333	-44.8944931042758\\
54.5916666666667	-44.8964586317977\\
54.6	-44.8498245276274\\
54.6083333333333	-44.8818541488494\\
54.6166666666667	-44.8949271579855\\
54.625	-44.8946651222147\\
54.6333333333333	-44.9043555245321\\
54.6416666666667	-44.934384356753\\
54.65	-44.9676276802324\\
54.6583333333333	-44.9444562141758\\
54.6666666666667	-44.9724979719999\\
54.675	-44.9856383018622\\
54.6833333333333	-45.0066303798333\\
54.6916666666667	-44.9851801417947\\
54.7	-45.0106427771224\\
54.7083333333333	-45.0014511562593\\
54.7166666666667	-45.0059117769566\\
54.725	-44.9998851540643\\
54.7333333333333	-44.9990185774132\\
54.7416666666667	-44.9809747714729\\
54.75	-45.0570223771354\\
54.7583333333333	-45.072977473844\\
54.7666666666667	-45.1213590921644\\
54.775	-45.1501825873792\\
54.7833333333333	-45.1871380315382\\
54.7916666666667	-45.1923091505387\\
54.8	-45.1923977473422\\
54.8083333333333	-45.1999414782971\\
54.8166666666667	-45.2280549057973\\
54.825	-45.2235126761645\\
54.8333333333333	-45.2140913905553\\
54.8416666666667	-45.2405187580235\\
54.85	-45.2700181746534\\
54.8583333333333	-45.2934624560414\\
54.8666666666667	-45.326253385003\\
54.875	-45.3187122699256\\
54.8833333333333	-45.3298146795681\\
54.8916666666667	-45.3699159518089\\
54.9	-45.3742357973322\\
54.9083333333333	-45.4126661665823\\
54.9166666666667	-45.4320261990844\\
54.925	-45.4602992442158\\
54.9333333333333	-45.4865434020719\\
54.9416666666667	-45.5044819793145\\
54.95	-45.5307107187078\\
54.9583333333333	-45.5459948881772\\
54.9666666666667	-45.5740263694855\\
54.975	-45.5912573695446\\
54.9833333333333	-45.6041912441304\\
54.9916666666667	-45.6154865921606\\
55	-45.6513296557522\\
55.0083333333333	-45.6230711379093\\
55.0166666666667	-45.6149568179509\\
55.025	-45.6768339991675\\
55.0333333333333	-45.7114956491616\\
55.0416666666667	-45.7213997674364\\
55.05	-45.7092621733821\\
55.0583333333333	-45.7178018753161\\
55.0666666666667	-45.7025279667935\\
55.075	-45.7238797501329\\
55.0833333333333	-45.7169901196296\\
55.0916666666667	-45.7108582448066\\
55.1	-45.7240501436124\\
55.1083333333333	-45.7203389772929\\
55.1166666666667	-45.7873130621528\\
55.125	-45.8176715631507\\
55.1333333333333	-45.8146135847448\\
55.1416666666667	-45.7949106003744\\
55.15	-45.8081994306489\\
55.1583333333333	-45.8059869283932\\
55.1666666666667	-45.8070815734468\\
55.175	-45.8229098631313\\
55.1833333333333	-45.8696057778655\\
55.1916666666667	-45.8459551633204\\
55.2	-45.8670291524986\\
55.2083333333333	-45.8818660590939\\
55.2166666666667	-45.8756411885855\\
55.225	-45.8863442869662\\
55.2333333333333	-45.9293108055819\\
55.2416666666667	-45.9537450677199\\
55.25	-45.9285585168882\\
55.2583333333333	-45.9206787925735\\
55.2666666666667	-45.936485835178\\
55.275	-45.9732831517634\\
55.2833333333333	-46.0086673778442\\
55.2916666666667	-45.990988592965\\
55.3	-46.0240354654547\\
55.3083333333333	-46.0843307288072\\
55.3166666666667	-46.0752181114871\\
55.325	-46.0842655460745\\
55.3333333333333	-46.0818553812128\\
55.3416666666667	-46.0980309397332\\
55.35	-46.0997315950171\\
55.3583333333333	-46.1337523884187\\
55.3666666666667	-46.1516402540501\\
55.375	-46.1507594847708\\
55.3833333333333	-46.1542802668777\\
55.3916666666667	-46.1464020490155\\
55.4	-46.1654078708028\\
55.4083333333333	-46.1390314311611\\
55.4166666666667	-46.113699593619\\
55.425	-46.0717128003318\\
55.4333333333333	-46.0782386436305\\
55.4416666666667	-46.0300592340249\\
55.45	-46.0515334268802\\
55.4583333333333	-46.0547157291711\\
55.4666666666667	-46.0555306264581\\
55.475	-46.0094954840403\\
55.4833333333333	-46.0329742194765\\
55.4916666666667	-46.0691301224606\\
55.5	-46.109521505322\\
55.5083333333333	-46.0792518564776\\
55.5166666666667	-46.0699523334607\\
55.525	-46.0340328847449\\
55.5333333333333	-46.0646867884131\\
55.5416666666667	-46.1002214010358\\
55.55	-46.0886532555659\\
55.5583333333333	-46.0837071614238\\
55.5666666666667	-46.0890179566013\\
55.575	-46.0934646441683\\
55.5833333333333	-46.1171172851517\\
55.5916666666667	-46.1029390162388\\
55.6	-46.0665336107798\\
55.6083333333333	-46.0729617242995\\
55.6166666666667	-46.0855573576236\\
55.625	-46.077260851446\\
55.6333333333333	-46.0964979428038\\
55.6416666666667	-46.129497047919\\
55.65	-46.1693392166196\\
55.6583333333333	-46.1848190900421\\
55.6666666666667	-46.2240803132363\\
55.675	-46.2594815325127\\
55.6833333333333	-46.290629235593\\
55.6916666666667	-46.3446195777232\\
55.7	-46.3440960948166\\
55.7083333333333	-46.3455702899415\\
55.7166666666667	-46.3468520749433\\
55.725	-46.3800222902934\\
55.7333333333333	-46.3846371972356\\
55.7416666666667	-46.3928775334658\\
55.75	-46.449402438025\\
55.7583333333333	-46.4369431486343\\
55.7666666666667	-46.4245966016674\\
55.775	-46.456817096715\\
55.7833333333333	-46.4804262639232\\
55.7916666666667	-46.5083318055573\\
55.8	-46.487911878059\\
55.8083333333333	-46.4678986576475\\
55.8166666666667	-46.4563972936409\\
55.825	-46.4974429613622\\
55.8333333333333	-46.5165353128936\\
55.8416666666667	-46.5113596664558\\
55.85	-46.5549738481786\\
55.8583333333333	-46.5148542285176\\
55.8666666666667	-46.5363566671888\\
55.875	-46.5293306272512\\
55.8833333333333	-46.4777406079019\\
55.8916666666667	-46.4828233930726\\
55.9	-46.5556188490764\\
55.9083333333333	-46.5500782723581\\
55.9166666666667	-46.5762042968651\\
55.925	-46.5873347323429\\
55.9333333333333	-46.6344629875955\\
55.9416666666667	-46.6636349685072\\
55.95	-46.6875412240979\\
55.9583333333333	-46.7176854744702\\
55.9666666666667	-46.7627297847055\\
55.975	-46.7603785605122\\
55.9833333333333	-46.7917431318154\\
55.9916666666667	-46.7938613257877\\
56	-46.8273877641296\\
56.0083333333333	-46.8214643584062\\
56.0166666666667	-46.8568467256867\\
56.025	-46.8709427814658\\
56.0333333333333	-46.841275735367\\
56.0416666666667	-46.8188666802587\\
56.05	-46.8578663757647\\
56.0583333333333	-46.8863345369608\\
56.0666666666667	-46.8917765773742\\
56.075	-46.9479413114527\\
56.0833333333333	-46.9384263210673\\
56.0916666666667	-46.9413061391047\\
56.1	-46.9738807192311\\
56.1083333333333	-47.0329550518839\\
56.1166666666667	-47.0330619037867\\
56.125	-47.0761868253901\\
56.1333333333333	-47.1000151024669\\
56.1416666666667	-47.1194411824541\\
56.15	-47.1103342806618\\
56.1583333333333	-47.084402798113\\
56.1666666666667	-47.0570582137042\\
56.175	-47.0660254045773\\
56.1833333333333	-47.07638349514\\
56.1916666666667	-47.1246570599598\\
56.2	-47.1633502387277\\
56.2083333333333	-47.2165848270414\\
56.2166666666667	-47.2275361466061\\
56.225	-47.2093738838196\\
56.2333333333333	-47.2177935295525\\
56.2416666666667	-47.2049712567625\\
56.25	-47.2232396543089\\
56.2583333333333	-47.3144389825998\\
56.2666666666667	-47.3368484853199\\
56.275	-47.3249216170497\\
56.2833333333333	-47.349046059373\\
56.2916666666667	-47.3835839640468\\
56.3	-47.4054181833256\\
56.3083333333333	-47.4030779768561\\
56.3166666666667	-47.4288505584132\\
56.325	-47.4432380410845\\
56.3333333333333	-47.4701140066431\\
56.3416666666667	-47.5539849927764\\
56.35	-47.6052437910376\\
56.3583333333333	-47.6789368096869\\
56.3666666666667	-47.6914194853586\\
56.375	-47.7414711067177\\
56.3833333333333	-47.7890791506924\\
56.3916666666667	-47.8377610967093\\
56.4	-47.7793385864014\\
56.4083333333333	-47.8217420835886\\
56.4166666666667	-47.848732133285\\
56.425	-47.8895014951872\\
56.4333333333333	-47.9486451535501\\
56.4416666666667	-47.9659443778625\\
56.45	-47.9864620716516\\
56.4583333333333	-47.9789160700144\\
56.4666666666667	-48.0248106382482\\
56.475	-48.0256658900633\\
56.4833333333333	-48.039277267815\\
56.4916666666667	-48.1093332697291\\
56.5	-48.1621188722519\\
56.5083333333333	-48.1516789046094\\
56.5166666666667	-48.160487890931\\
56.525	-48.1458623797357\\
56.5333333333333	-48.2011387247994\\
56.5416666666667	-48.2372330075493\\
56.55	-48.2472328817631\\
56.5583333333333	-48.2969421506322\\
56.5666666666667	-48.3934231732157\\
56.575	-48.3769993072146\\
56.5833333333333	-48.436140715193\\
56.5916666666667	-48.4423254345357\\
56.6	-48.4845330923599\\
56.6083333333333	-48.500213727994\\
56.6166666666667	-48.4753030717726\\
56.625	-48.4848541412099\\
56.6333333333333	-48.5428971348903\\
56.6416666666667	-48.5823508557383\\
56.65	-48.6142377791682\\
56.6583333333333	-48.6097918297012\\
56.6666666666667	-48.6265670243607\\
56.675	-48.6055620566348\\
56.6833333333333	-48.6600518869894\\
56.6916666666667	-48.6672037621102\\
56.7	-48.6665256643319\\
56.7083333333333	-48.7003848472476\\
56.7166666666667	-48.7433715144494\\
56.725	-48.7902656846541\\
56.7333333333333	-48.7943922125802\\
56.7416666666667	-48.7501166442709\\
56.75	-48.7614899905857\\
56.7583333333333	-48.7876480869377\\
56.7666666666667	-48.7830176075566\\
56.775	-48.7505618334665\\
56.7833333333333	-48.7948435483611\\
56.7916666666667	-48.8205210649962\\
56.8	-48.8022951094973\\
56.8083333333333	-48.838653123422\\
56.8166666666667	-48.8256101088163\\
56.825	-48.8751021050069\\
56.8333333333333	-48.942615687069\\
56.8416666666667	-48.9397856210018\\
56.85	-48.999896482299\\
56.8583333333333	-48.9687519710225\\
56.8666666666667	-49.0094932257757\\
56.875	-49.0216174677842\\
56.8833333333333	-49.0209059443156\\
56.8916666666667	-48.98927036466\\
56.9	-48.936861478672\\
56.9083333333333	-48.9284851826786\\
56.9166666666667	-48.978157214811\\
56.925	-48.9918336874624\\
56.9333333333333	-49.0123585203545\\
56.9416666666667	-49.0002156083607\\
56.95	-49.0558266509068\\
56.9583333333333	-49.0855782319574\\
56.9666666666667	-49.1584707537237\\
56.975	-49.1674952933309\\
56.9833333333333	-49.1904852722677\\
56.9916666666667	-49.1744147155546\\
57	-49.129054271488\\
57.0083333333333	-49.1190968644123\\
57.0166666666667	-49.0980637207002\\
57.025	-49.17128922457\\
57.0333333333333	-49.1999582333284\\
57.0416666666667	-49.2397703124851\\
57.05	-49.2610315221003\\
57.0583333333333	-49.2560084912261\\
57.0666666666667	-49.3031850664348\\
57.075	-49.2970180037463\\
57.0833333333333	-49.3056442844586\\
57.0916666666667	-49.393951481077\\
57.1	-49.4938753944976\\
57.1083333333333	-49.5455869582275\\
57.1166666666667	-49.5279420401616\\
57.125	-49.5137768930885\\
57.1333333333333	-49.5717194014475\\
57.1416666666667	-49.6044030159893\\
57.15	-49.5768566589993\\
57.1583333333333	-49.5657917124829\\
57.1666666666667	-49.5808753581028\\
57.175	-49.611848426703\\
57.1833333333333	-49.6443056322482\\
57.1916666666667	-49.6431053924799\\
57.2	-49.6940310992041\\
57.2083333333333	-49.7860572337408\\
57.2166666666667	-49.8111135249994\\
57.225	-49.840299627757\\
57.2333333333333	-49.8663722522304\\
57.2416666666667	-49.9149854836148\\
57.25	-49.9399089053547\\
57.2583333333333	-49.9681321685525\\
57.2666666666667	-50.0361851799898\\
57.275	-50.0031610810904\\
57.2833333333333	-50.0349634256114\\
57.2916666666667	-50.0175493801002\\
57.3	-50.0879428272497\\
57.3083333333333	-50.1583449608102\\
57.3166666666667	-50.1994455369608\\
57.325	-50.2210798103556\\
57.3333333333333	-50.2965182534478\\
57.3416666666667	-50.2947682585108\\
57.35	-50.3081139691152\\
57.3583333333333	-50.3196406080622\\
57.3666666666667	-50.2788849930458\\
57.375	-50.3269525828271\\
57.3833333333333	-50.386124482764\\
57.3916666666667	-50.384758421017\\
57.4	-50.3664245878011\\
57.4083333333333	-50.4606028692239\\
57.4166666666667	-50.4781370533347\\
57.425	-50.4045506751541\\
57.4333333333333	-50.3684623601805\\
57.4416666666667	-50.4084059254656\\
57.45	-50.4593399207115\\
57.4583333333333	-50.4121587389317\\
57.4666666666667	-50.4165788513258\\
57.475	-50.4649647385305\\
57.4833333333333	-50.4714981922601\\
57.4916666666667	-50.5692802317634\\
57.5	-50.6548393046046\\
57.5083333333333	-50.6060988036542\\
57.5166666666667	-50.6984307871603\\
57.525	-50.7797110400221\\
57.5333333333333	-50.7513625078963\\
57.5416666666667	-50.6882721369759\\
57.55	-50.6924223076232\\
57.5583333333333	-50.7392515929846\\
57.5666666666667	-50.76071691393\\
57.575	-50.9203088081313\\
57.5833333333333	-50.8727376017288\\
57.5916666666667	-50.8325608362268\\
57.6	-50.8728429237424\\
57.6083333333333	-50.8123298791782\\
57.6166666666667	-50.7938834144159\\
57.625	-50.7873361065294\\
57.6333333333333	-50.6939603963015\\
57.6416666666667	-50.6746668128595\\
57.65	-50.6502058493677\\
57.6583333333333	-50.6395299815554\\
57.6666666666667	-50.6744219285698\\
57.675	-50.675535617634\\
57.6833333333333	-50.6957086585854\\
57.6916666666667	-50.6847219257828\\
57.7	-50.7493775779676\\
57.7083333333333	-50.8134761323834\\
57.7166666666667	-50.8201001152146\\
57.725	-50.8801353443843\\
57.7333333333333	-50.9190633826019\\
57.7416666666667	-50.9170898008267\\
57.75	-50.8853085469173\\
57.7583333333333	-50.9090125506451\\
57.7666666666667	-50.9123035662307\\
57.775	-50.8487261871828\\
57.7833333333333	-50.925973077262\\
57.7916666666667	-50.9896318991431\\
57.8	-51.0152815442354\\
57.8083333333333	-51.0446584436041\\
57.8166666666667	-51.0204672149065\\
57.825	-51.0207368232677\\
57.8333333333333	-50.9710102241387\\
57.8416666666667	-51.0275828675563\\
57.85	-51.0360885151555\\
57.8583333333333	-51.0101558691289\\
57.8666666666667	-51.0514204386301\\
57.875	-51.0182588580314\\
57.8833333333333	-51.0172281690303\\
57.8916666666667	-51.024908729846\\
57.9	-51.0818137290273\\
57.9083333333333	-51.0411038146675\\
57.9166666666667	-51.0389850782712\\
57.925	-51.1033553480993\\
57.9333333333333	-51.1572947174105\\
57.9416666666667	-51.1943684624008\\
57.95	-51.272825266802\\
57.9583333333333	-51.2854347527782\\
57.9666666666667	-51.3162848883864\\
57.975	-51.3617432710141\\
57.9833333333333	-51.4312933992395\\
57.9916666666667	-51.4379603129958\\
58	-51.4538471048381\\
58.0083333333333	-51.4271141528435\\
58.0166666666667	-51.4875994305784\\
58.025	-51.5511974222856\\
58.0333333333333	-51.6467490257788\\
58.0416666666667	-51.6793054513093\\
58.05	-51.6551360326198\\
58.0583333333333	-51.6957146748522\\
58.0666666666667	-51.7198375702769\\
58.075	-51.7333939059899\\
58.0833333333333	-51.7851960266244\\
58.0916666666667	-51.7814539553613\\
58.1	-51.8851364576128\\
58.1083333333333	-52.0568774132875\\
58.1166666666667	-52.0807311170953\\
58.125	-52.1433603762751\\
58.1333333333333	-52.1525362469892\\
58.1416666666667	-52.1739927991434\\
58.15	-52.1400997713273\\
58.1583333333333	-52.0621216418431\\
58.1666666666667	-52.1474353207026\\
58.175	-52.1145664492922\\
58.1833333333333	-52.0963822782831\\
58.1916666666667	-52.1214571021848\\
58.2	-52.1053228702587\\
58.2083333333333	-52.0517317883827\\
58.2166666666667	-52.0729361957009\\
58.225	-52.0589276380732\\
58.2333333333333	-52.0650664458545\\
58.2416666666667	-52.1425920976112\\
58.25	-52.1272252440307\\
58.2583333333333	-52.1530170110773\\
58.2666666666667	-52.2285806159124\\
58.275	-52.3368669361466\\
58.2833333333333	-52.3149389520635\\
58.2916666666667	-52.3457983004248\\
58.3	-52.3375869651458\\
58.3083333333333	-52.2926963903565\\
58.3166666666667	-52.3255237580504\\
58.325	-52.3753338917791\\
58.3333333333333	-52.4027022991595\\
58.3416666666667	-52.3552385762779\\
58.35	-52.4299650484845\\
58.3583333333333	-52.3958181921413\\
58.3666666666667	-52.516987925414\\
58.375	-52.6222807002097\\
58.3833333333333	-52.6748780657152\\
58.3916666666667	-52.838605007508\\
58.4	-52.929297143966\\
58.4083333333333	-52.912029357949\\
58.4166666666667	-53.1041515001905\\
58.425	-53.0462770081935\\
58.4333333333333	-53.0822311747155\\
58.4416666666667	-53.0754861355802\\
58.45	-53.0878827771046\\
58.4583333333333	-53.1526867443136\\
58.4666666666667	-53.2179270269918\\
58.475	-53.1940823305353\\
58.4833333333333	-53.1960028839498\\
58.4916666666667	-53.2508264663857\\
58.5	-53.3270586660254\\
58.5083333333333	-53.3154420580218\\
58.5166666666667	-53.4348907365079\\
58.525	-53.4502230297752\\
58.5333333333333	-53.5172459271572\\
58.5416666666667	-53.5667664594126\\
58.55	-53.5932325218469\\
58.5583333333333	-53.5521959470652\\
58.5666666666667	-53.6267501600635\\
58.575	-53.6544321033469\\
58.5833333333333	-53.6588921027085\\
58.5916666666667	-53.7771969233615\\
58.6	-53.8187065266005\\
58.6083333333333	-53.8337935219465\\
58.6166666666667	-53.8602272125323\\
58.625	-53.9179229076284\\
58.6333333333333	-53.8441401638627\\
58.6416666666667	-53.8173793659273\\
58.65	-53.8768642347053\\
58.6583333333333	-53.9138773276219\\
58.6666666666667	-53.964013667005\\
58.675	-54.0528479574432\\
58.6833333333333	-53.9696675208916\\
58.6916666666667	-54.028008694989\\
58.7	-54.0135291114839\\
58.7083333333333	-54.0301909893131\\
58.7166666666667	-54.0306218293812\\
58.725	-54.0844339965379\\
58.7333333333333	-54.2075481500888\\
58.7416666666667	-54.2532736537223\\
58.75	-54.3543082946649\\
58.7583333333333	-54.3835285209684\\
58.7666666666667	-54.2275110799244\\
58.775	-54.2463813292917\\
58.7833333333333	-54.2517453520181\\
58.7916666666667	-54.2584320975427\\
58.8	-54.2793387526658\\
58.8083333333333	-54.2560902649405\\
58.8166666666667	-54.380044092435\\
58.825	-54.377602507548\\
58.8333333333333	-54.4064711242676\\
58.8416666666667	-54.3312540764509\\
58.85	-54.4320842077765\\
58.8583333333333	-54.5839512972139\\
58.8666666666667	-54.504638158107\\
58.875	-54.40477925905\\
58.8833333333333	-54.4510108221616\\
58.8916666666667	-54.6272016361087\\
58.9	-54.5946590130423\\
58.9083333333333	-54.7175528668998\\
58.9166666666667	-54.7185328966012\\
58.925	-54.781363443358\\
58.9333333333333	-54.766596977776\\
58.9416666666667	-54.8177649105842\\
58.95	-54.9094940289995\\
58.9583333333333	-54.8835057787533\\
58.9666666666667	-54.9581832131681\\
58.975	-54.9187109820513\\
58.9833333333333	-54.9537351421239\\
58.9916666666667	-54.9097674108189\\
59	-54.8212576305871\\
59.0083333333333	-54.7987655435751\\
59.0166666666667	-54.8660287864495\\
59.025	-54.911923754554\\
59.0333333333333	-54.892274145608\\
59.0416666666667	-54.9871077099967\\
59.05	-55.0808086529841\\
59.0583333333333	-55.1196236005421\\
59.0666666666667	-55.1153285546784\\
59.075	-55.1767119168484\\
59.0833333333333	-55.0515205056489\\
59.0916666666667	-54.993303141086\\
59.1	-55.014293770999\\
59.1083333333333	-55.0112091025993\\
59.1166666666667	-55.0105607280176\\
59.125	-54.9527684933739\\
59.1333333333333	-54.9917204861204\\
59.1416666666667	-54.950986299875\\
59.15	-54.9597921233768\\
59.1583333333333	-54.9981438506127\\
59.1666666666667	-55.1394601218688\\
59.175	-55.3472680950114\\
59.1833333333333	-55.3849410729446\\
59.1916666666667	-55.4950389178649\\
59.2	-55.514413256841\\
59.2083333333333	-55.4848004300492\\
59.2166666666667	-55.5068054413448\\
59.225	-55.4683899924028\\
59.2333333333333	-55.4214159156069\\
59.2416666666667	-55.5285718255927\\
59.25	-55.5871444738604\\
59.2583333333333	-55.7713217968087\\
59.2666666666667	-55.8220001608024\\
59.275	-55.9654454678531\\
59.2833333333333	-55.9890930746564\\
59.2916666666667	-55.9777415433409\\
59.3	-56.0790445101839\\
59.3083333333333	-56.1012092445684\\
59.3166666666667	-56.2015071361494\\
59.325	-56.274261647454\\
59.3333333333333	-56.2520432804269\\
59.3416666666667	-56.2216596939023\\
59.35	-56.2913530141883\\
59.3583333333333	-56.3032790525898\\
59.3666666666667	-56.4282773128783\\
59.375	-56.5027264444529\\
59.3833333333333	-56.4785023958203\\
59.3916666666667	-56.6016827943575\\
59.4	-56.749374828636\\
59.4083333333333	-56.8540196825821\\
59.4166666666667	-56.9905201119013\\
59.425	-56.8782469844169\\
59.4333333333333	-56.8783739720274\\
59.4416666666667	-56.9259248198679\\
59.45	-56.8907935664602\\
59.4583333333333	-56.8651950167115\\
59.4666666666667	-56.86630416716\\
59.475	-56.7742977702564\\
59.4833333333333	-56.7165928749478\\
59.4916666666667	-56.7355553546864\\
59.5	-56.8361752929877\\
59.5083333333333	-57.0264760621957\\
59.5166666666667	-57.1992427742358\\
59.525	-57.1873350876066\\
59.5333333333333	-57.3693775976762\\
59.5416666666667	-57.2816789176778\\
59.55	-57.3339517812372\\
59.5583333333333	-57.4528548616277\\
59.5666666666667	-57.4283235467371\\
59.575	-57.4651533121319\\
59.5833333333333	-57.6795993364768\\
59.5916666666667	-57.8014474649642\\
59.6	-57.7634105424519\\
59.6083333333333	-57.8230154283472\\
59.6166666666667	-57.8193633114377\\
59.625	-57.7609470113455\\
59.6333333333333	-57.7214753221182\\
59.6416666666667	-57.8913485568327\\
59.65	-57.750006310742\\
59.6583333333333	-57.7983286502596\\
59.6666666666667	-57.9408614779547\\
59.675	-58.0783746072929\\
59.6833333333333	-58.0531964487227\\
59.6916666666667	-57.956239310433\\
59.7	-58.1333749737553\\
59.7083333333333	-58.3621458071406\\
59.7166666666667	-58.3646905750905\\
59.725	-58.4260568320848\\
59.7333333333333	-58.5296306428007\\
59.7416666666667	-58.6196175021837\\
59.75	-58.7595627920505\\
59.7583333333333	-58.7950708441493\\
59.7666666666667	-58.7774946171642\\
59.775	-58.8279791992174\\
59.7833333333333	-58.9682014606257\\
59.7916666666667	-58.8935574465263\\
59.8	-58.886147010538\\
59.8083333333333	-58.8090892358618\\
59.8166666666667	-58.6595034801631\\
59.825	-58.729352643572\\
59.8333333333333	-58.8005761676508\\
59.8416666666667	-58.8108945375993\\
59.85	-58.6115146648414\\
59.8583333333333	-58.7404618733082\\
59.8666666666667	-58.8058780389984\\
59.875	-58.7956103015534\\
59.8833333333333	-58.9040859317871\\
59.8916666666667	-58.9611524198971\\
59.9	-58.8382068854059\\
59.9083333333333	-59.0100153903902\\
59.9166666666667	-58.9618684845698\\
59.925	-58.7670871878576\\
59.9333333333333	-58.7175466210692\\
59.9416666666667	-58.6131817888499\\
59.95	-58.4263460070333\\
59.9583333333333	-58.4109591579647\\
59.9666666666667	-58.3751684296285\\
59.975	-58.3295879810109\\
59.9833333333333	-58.4807148349273\\
59.9916666666667	-58.5874168353664\\
};
\end{axis}



\begin{axis}[%
width=0.4\FigureWidth,
height=0.94\FigureHeight,
at={(0.55\FigureWidth,0\FigureHeight)},
scale only axis,
xmin=0,
xmax=60,
xtick={ 0, 15, 30, 45, 60},
xlabel style={font=\color{white!15!black}},
xlabel={Frequency [Hz]},
ymin=-60,
ymax=0,
ylabel = {$|G(\Omega_k)|$ [dB]},
ylabel shift = -10pt,
axis background/.style={fill=white}
]
\addplot [color=white!70!black, dashed, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
15	-60\\
15	0\\
};
\addplot [color=white!70!black, dashed, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
30	-60\\
30	0\\
};
\addplot [color=white!70!black, dashed, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
45	-60\\
45	0\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-18.0219844253711\\
0.00833333333333333	-18.0465679356249\\
0.0166666666666667	-18.0710878500241\\
0.025	-18.0955433673549\\
0.0333333333333333	-18.119933684606\\
0.0416666666666667	-18.1442579970734\\
0.05	-18.16851549846\\
0.0583333333333333	-18.1927053809933\\
0.0666666666666667	-18.2168268355239\\
0.075	-18.2408790516445\\
0.0833333333333333	-18.2648612177973\\
0.0916666666666667	-18.2887725213947\\
0.1	-18.3126121489316\\
0.108333333333333	-18.3363792861077\\
0.116666666666667	-18.3600731179472\\
0.125	-18.3836928289191\\
0.133333333333333	-18.4072376030685\\
0.141666666666667	-18.4307066241371\\
0.15	-18.4540990756916\\
0.158333333333333	-18.4774141412591\\
0.166666666666667	-18.5006510044531\\
0.175	-18.5238088491133\\
0.183333333333333	-18.5468868594332\\
0.191666666666667	-18.5698842201055\\
0.2	-18.5928001164557\\
0.208333333333333	-18.6156337345852\\
0.216666666666667	-18.6383842615118\\
0.225	-18.6610508853143\\
0.233333333333333	-18.6836327952778\\
0.241666666666667	-18.7061291820397\\
0.25	-18.7285392377401\\
0.258333333333333	-18.7508621561677\\
0.266666666666667	-18.7730971329152\\
0.275	-18.7952433655284\\
0.283333333333333	-18.8173000536619\\
0.291666666666667	-18.839266399233\\
0.3	-18.8611416065782\\
0.308333333333333	-18.8829248826106\\
0.316666666666667	-18.9046154369783\\
0.325	-18.9262124822239\\
0.333333333333333	-18.9477152339446\\
0.341666666666667	-18.9691229109541\\
0.35	-18.9904347354453\\
0.358333333333333	-19.0116499331505\\
0.366666666666667	-19.0327677335109\\
0.375	-19.0537873698358\\
0.383333333333333	-19.0747080794697\\
0.391666666666667	-19.0955291039581\\
0.4	-19.1162496892152\\
0.408333333333333	-19.1368690856878\\
0.416666666666667	-19.157386548524\\
0.425	-19.1778013377398\\
0.433333333333333	-19.1981127183892\\
0.441666666666667	-19.2183199607272\\
0.45	-19.238422340382\\
0.458333333333333	-19.2584191385204\\
0.466666666666667	-19.2783096420169\\
0.475	-19.2980931436192\\
0.483333333333333	-19.3177689421179\\
0.491666666666667	-19.3373363425128\\
0.5	-19.3567946561783\\
0.508333333333333	-19.3761432010309\\
0.516666666666667	-19.3953813016948\\
0.525	-19.4145082896664\\
0.533333333333333	-19.433523503478\\
0.541666666666667	-19.4524262888629\\
0.55	-19.4712159989167\\
0.558333333333333	-19.4898919942589\\
0.566666666666667	-19.5084536431945\\
0.575	-19.5269003218718\\
0.583333333333333	-19.5452314144424\\
0.591666666666667	-19.5634463132171\\
0.6	-19.581544418821\\
0.608333333333333	-19.5995251403484\\
0.616666666666667	-19.617387895515\\
0.625	-19.6351321108086\\
0.633333333333333	-19.6527572216379\\
0.641666666666667	-19.6702626724798\\
0.65	-19.6876479170259\\
0.658333333333333	-19.7049124183237\\
0.666666666666667	-19.7220556489199\\
0.675	-19.7390770909985\\
0.683333333333333	-19.7559762365174\\
0.691666666666667	-19.7727525873439\\
0.7	-19.7894056553861\\
0.708333333333333	-19.8059349627231\\
0.716666666666667	-19.8223400417313\\
0.725	-19.8386204352099\\
0.733333333333333	-19.8547756965018\\
0.741666666666667	-19.870805389613\\
0.75	-19.8867090893286\\
0.758333333333333	-19.9024863813259\\
0.766666666666667	-19.9181368622843\\
0.775	-19.9336601399929\\
0.783333333333333	-19.9490558334538\\
0.791666666666667	-19.9643235729834\\
0.8	-19.979463000309\\
0.808333333333333	-19.9944737686636\\
0.816666666666667	-20.0093555428761\\
0.825	-20.0241079994585\\
0.833333333333333	-20.0387308266896\\
0.841666666666667	-20.0532237246953\\
0.85	-20.0675864055245\\
0.858333333333333	-20.0818185932221\\
0.866666666666667	-20.095920023898\\
0.875	-20.1098904457924\\
0.883333333333333	-20.1237296193369\\
0.891666666666667	-20.137437317212\\
0.9	-20.1510133244011\\
0.908333333333333	-20.1644574382398\\
0.916666666666667	-20.1777694684613\\
0.925	-20.1909492372386\\
0.933333333333333	-20.2039965792217\\
0.941666666666667	-20.2169113415714\\
0.95	-20.2296933839882\\
0.958333333333333	-20.2423425787382\\
0.966666666666667	-20.2548588106739\\
0.975	-20.2672419772512\\
0.983333333333333	-20.2794919885423\\
0.991666666666667	-20.2916087672443\\
1	-20.3035922486838\\
1.00833333333333	-20.3154423808169\\
1.01666666666667	-20.3271591242256\\
1.025	-20.3387424521091\\
1.03333333333333	-20.3501923502723\\
1.04166666666667	-20.3615088171084\\
1.05	-20.3726918635788\\
1.05833333333333	-20.3837415131882\\
1.06666666666667	-20.3946578019551\\
1.075	-20.4054407783792\\
1.08333333333333	-20.4160905034038\\
1.09166666666667	-20.4266070503746\\
1.1	-20.4369905049943\\
1.10833333333333	-20.4472409652726\\
1.11666666666667	-20.4573585414735\\
1.125	-20.4673433560572\\
1.13333333333333	-20.4771955436191\\
1.14166666666667	-20.486915250824\\
1.15	-20.4965026363375\\
1.15833333333333	-20.5059578707523\\
1.16666666666667	-20.5152811365121\\
1.175	-20.5244726278306\\
1.18333333333333	-20.5335325506073\\
1.19166666666667	-20.54246112234\\
1.2	-20.5512585720329\\
1.20833333333333	-20.5599251401023\\
1.21666666666667	-20.5684610782775\\
1.225	-20.5768666494996\\
1.23333333333333	-20.5851421278158\\
1.24166666666667	-20.5932877982717\\
1.25	-20.601303956799\\
1.25833333333333	-20.7881642051981\\
1.26666666666667	-20.8160541705728\\
1.275	-20.8029402260601\\
1.28333333333333	-20.8404362197054\\
1.29166666666667	-20.7985158539876\\
1.3	-20.8145576084556\\
1.30833333333333	-20.8378775965185\\
1.31666666666667	-20.8443771254303\\
1.325	-20.8422925162741\\
1.33333333333333	-20.8155417602173\\
1.34166666666667	-20.7946484439826\\
1.35	-20.7934917565579\\
1.35833333333333	-20.7989100042785\\
1.36666666666667	-20.766675231553\\
1.375	-20.7509389213898\\
1.38333333333333	-20.7605112207629\\
1.39166666666667	-20.7362325932247\\
1.4	-20.6887816484635\\
1.40833333333333	-20.6808788601675\\
1.41666666666667	-20.6781210758451\\
1.425	-20.6830459395089\\
1.43333333333333	-20.7260707502641\\
1.44166666666667	-20.7443584715167\\
1.45	-20.7574814747558\\
1.45833333333333	-20.7299238878441\\
1.46666666666667	-20.7617502662349\\
1.475	-20.782208913504\\
1.48333333333333	-20.7911329649371\\
1.49166666666667	-20.8487198787526\\
1.5	-20.8772333071369\\
1.50833333333333	-20.8470074633709\\
1.51666666666667	-20.8574703673691\\
1.525	-20.8299166581212\\
1.53333333333333	-20.7931773608155\\
1.54166666666667	-20.7670476378989\\
1.55	-20.7782580118473\\
1.55833333333333	-20.757851633236\\
1.56666666666667	-20.7777895771578\\
1.575	-20.7792499148708\\
1.58333333333333	-20.7412134469417\\
1.59166666666667	-20.7450978014057\\
1.6	-20.7495912958188\\
1.60833333333333	-20.7545775167696\\
1.61666666666667	-20.7354560105436\\
1.625	-20.7662940014343\\
1.63333333333333	-20.7673381386937\\
1.64166666666667	-20.7940008431269\\
1.65	-20.8046801873414\\
1.65833333333333	-20.8269853718547\\
1.66666666666667	-20.828245610816\\
1.675	-20.8146627548798\\
1.68333333333333	-20.8283304047774\\
1.69166666666667	-20.81664245536\\
1.7	-20.8112207425949\\
1.70833333333333	-20.8168372161629\\
1.71666666666667	-20.8275134496434\\
1.725	-20.8454785495591\\
1.73333333333333	-20.8474367457306\\
1.74166666666667	-20.8109894929392\\
1.75	-20.8186216072737\\
1.75833333333333	-20.8144459685062\\
1.76666666666667	-20.8597416970072\\
1.775	-20.874918122865\\
1.78333333333333	-20.876869506528\\
1.79166666666667	-20.8853087856973\\
1.8	-20.8788496952485\\
1.80833333333333	-20.8525963541218\\
1.81666666666667	-20.8602592240155\\
1.825	-20.8406621975287\\
1.83333333333333	-20.8365738730505\\
1.84166666666667	-20.8321701951\\
1.85	-20.8635405059746\\
1.85833333333333	-20.8949908326786\\
1.86666666666667	-20.8696413664836\\
1.875	-20.864331153499\\
1.88333333333333	-20.8520382152048\\
1.89166666666667	-20.8793912216984\\
1.9	-20.8927119563324\\
1.90833333333333	-20.9008355038803\\
1.91666666666667	-20.8739364261499\\
1.925	-20.8558253082451\\
1.93333333333333	-20.8339071174785\\
1.94166666666667	-20.8305726593693\\
1.95	-20.8256691138725\\
1.95833333333333	-20.8117361836203\\
1.96666666666667	-20.8164128748308\\
1.975	-20.8429778390811\\
1.98333333333333	-20.8401407840926\\
1.99166666666667	-20.8717928044573\\
2	-20.8579096744493\\
2.00833333333333	-20.8272042903399\\
2.01666666666667	-20.8075612699734\\
2.025	-20.8068289037495\\
2.03333333333333	-20.8270024578802\\
2.04166666666667	-20.8384919083602\\
2.05	-20.8425498513885\\
2.05833333333333	-20.8409468197015\\
2.06666666666667	-20.8492410274749\\
2.075	-20.8303243724679\\
2.08333333333333	-20.8226101484091\\
2.09166666666667	-20.8372779551175\\
2.1	-20.8400228601483\\
2.10833333333333	-20.8199098362374\\
2.11666666666667	-20.8116910587696\\
2.125	-20.7980303899878\\
2.13333333333333	-20.8067524747226\\
2.14166666666667	-20.8156982200907\\
2.15	-20.7975383057421\\
2.15833333333333	-20.8156026845019\\
2.16666666666667	-20.8066090100722\\
2.175	-20.7955344547167\\
2.18333333333333	-20.8186708291889\\
2.19166666666667	-20.8299602310306\\
2.2	-20.833228437799\\
2.20833333333333	-20.8270308613611\\
2.21666666666667	-20.8232327785782\\
2.225	-20.8257243188412\\
2.23333333333333	-20.8171674843165\\
2.24166666666667	-20.7697249910431\\
2.25	-20.7761438615317\\
2.25833333333333	-20.7846824891008\\
2.26666666666667	-20.7563673633197\\
2.275	-20.7624820654326\\
2.28333333333333	-20.7624091594758\\
2.29166666666667	-20.7483359383857\\
2.3	-20.7428666727897\\
2.30833333333333	-20.7542930066464\\
2.31666666666667	-20.7316265599713\\
2.325	-20.7186420794992\\
2.33333333333333	-20.725295814541\\
2.34166666666667	-20.7338697156743\\
2.35	-20.7588024040924\\
2.35833333333333	-20.7694671216423\\
2.36666666666667	-20.7660368108842\\
2.375	-20.7611708904394\\
2.38333333333333	-20.7721365119524\\
2.39166666666667	-20.7887773883797\\
2.4	-20.7781602251709\\
2.40833333333333	-20.774400331809\\
2.41666666666667	-20.7781254643666\\
2.425	-20.7615886548992\\
2.43333333333333	-20.7580572058294\\
2.44166666666667	-20.7391752659823\\
2.45	-20.755168055572\\
2.45833333333333	-20.7498455139905\\
2.46666666666667	-20.7614169233128\\
2.475	-20.7751351661306\\
2.48333333333333	-20.7565929824733\\
2.49166666666667	-20.7520789970425\\
2.5	-20.7710914753563\\
2.50833333333333	-20.7814016627429\\
2.51666666666667	-20.7941593657599\\
2.525	-20.7847077156932\\
2.53333333333333	-20.7823500374808\\
2.54166666666667	-20.7879672689617\\
2.55	-20.7734811924217\\
2.55833333333333	-20.7553338821754\\
2.56666666666667	-20.7662411438488\\
2.575	-20.7819283542224\\
2.58333333333333	-20.7980163905839\\
2.59166666666667	-20.7858535799994\\
2.6	-20.7615176863048\\
2.60833333333333	-20.7376228002918\\
2.61666666666667	-20.7476223126703\\
2.625	-20.7471337431014\\
2.63333333333333	-20.764787519084\\
2.64166666666667	-20.7601481986711\\
2.65	-20.742092941043\\
2.65833333333333	-20.7570815489138\\
2.66666666666667	-20.7304396268597\\
2.675	-20.736021546792\\
2.68333333333333	-20.7351461352776\\
2.69166666666667	-20.7360889363187\\
2.7	-20.7117507635775\\
2.70833333333333	-20.7228114795392\\
2.71666666666667	-20.7343255116303\\
2.725	-20.7491742909567\\
2.73333333333333	-20.711146935543\\
2.74166666666667	-20.7213064752645\\
2.75	-20.7096234027564\\
2.75833333333333	-20.7360473202559\\
2.76666666666667	-20.7500684068649\\
2.775	-20.7356621020474\\
2.78333333333333	-20.741350126758\\
2.79166666666667	-20.7480199430349\\
2.8	-20.756812678269\\
2.80833333333333	-20.7585214028327\\
2.81666666666667	-20.7883256577582\\
2.825	-20.800651407829\\
2.83333333333333	-20.8216975771325\\
2.84166666666667	-20.8227966354756\\
2.85	-20.8401776574366\\
2.85833333333333	-20.8231651495506\\
2.86666666666667	-20.8277873568479\\
2.875	-20.8355002576449\\
2.88333333333333	-20.8563355917992\\
2.89166666666667	-20.8527474400255\\
2.9	-20.8628550159529\\
2.90833333333333	-20.8912609462371\\
2.91666666666667	-20.9058001738589\\
2.925	-20.9271378901187\\
2.93333333333333	-20.9115898487595\\
2.94166666666667	-20.9408081747219\\
2.95	-20.9275258427707\\
2.95833333333333	-20.916308222669\\
2.96666666666667	-20.939428406992\\
2.975	-20.8995287443565\\
2.98333333333333	-20.9160126400105\\
2.99166666666667	-20.9140701874829\\
3	-20.9177220823302\\
3.00833333333333	-20.9445607579946\\
3.01666666666667	-20.9453563998061\\
3.025	-20.9670595553912\\
3.03333333333333	-20.9261146536486\\
3.04166666666667	-20.9485538614162\\
3.05	-20.9533719257001\\
3.05833333333333	-20.9505536227038\\
3.06666666666667	-20.9493279234078\\
3.075	-20.9709149912599\\
3.08333333333333	-20.957857517091\\
3.09166666666667	-20.9673494921742\\
3.1	-20.9684789002858\\
3.10833333333333	-20.9860641182522\\
3.11666666666667	-20.9940073890975\\
3.125	-21.0106869354708\\
3.13333333333333	-21.0265472323434\\
3.14166666666667	-21.0436945688587\\
3.15	-21.0169511756489\\
3.15833333333333	-21.0181773631531\\
3.16666666666667	-21.0113057052093\\
3.175	-20.9962225343842\\
3.18333333333333	-20.9780762876722\\
3.19166666666667	-20.9811435424873\\
3.2	-20.9901719990542\\
3.20833333333333	-20.9960793354536\\
3.21666666666667	-20.9835676603699\\
3.225	-21.0263681538939\\
3.23333333333333	-21.0027799020288\\
3.24166666666667	-20.9920196726127\\
3.25	-21.0075332333669\\
3.25833333333333	-20.9973451153186\\
3.26666666666667	-20.9704588408853\\
3.275	-20.9817466680521\\
3.28333333333333	-21.023233289198\\
3.29166666666667	-21.0170254052139\\
3.3	-21.0119020739482\\
3.30833333333333	-20.9900239122691\\
3.31666666666667	-20.9969467348156\\
3.325	-21.0052121030729\\
3.33333333333333	-20.9982783546748\\
3.34166666666667	-21.0119245088641\\
3.35	-21.0253897169132\\
3.35833333333333	-21.0218779852514\\
3.36666666666667	-21.0128586096458\\
3.375	-20.9608539072909\\
3.38333333333333	-20.931531996967\\
3.39166666666667	-20.9014536245403\\
3.4	-20.9142738217491\\
3.40833333333333	-20.9181415985916\\
3.41666666666667	-20.9182728579159\\
3.425	-20.9147296639754\\
3.43333333333333	-20.9297090793914\\
3.44166666666667	-20.9369780439481\\
3.45	-20.9255139879873\\
3.45833333333333	-20.8921891724792\\
3.46666666666667	-20.8784818948489\\
3.475	-20.8766194847718\\
3.48333333333333	-20.8933532109839\\
3.49166666666667	-20.888589614378\\
3.5	-20.8570465671178\\
3.50833333333333	-20.8284275536569\\
3.51666666666667	-20.8300782927788\\
3.525	-20.8227316576547\\
3.53333333333333	-20.7971005382528\\
3.54166666666667	-20.8030064295404\\
3.55	-20.822309314005\\
3.55833333333333	-20.8614372658743\\
3.56666666666667	-20.7969127557253\\
3.575	-20.7842321375357\\
3.58333333333333	-20.7448101812978\\
3.59166666666667	-20.7802410178796\\
3.6	-20.790260672568\\
3.60833333333333	-20.8005166272649\\
3.61666666666667	-20.7761566106261\\
3.625	-20.8097463286464\\
3.63333333333333	-20.8102432239139\\
3.64166666666667	-20.7927319156598\\
3.65	-20.7979983291315\\
3.65833333333333	-20.8065742508736\\
3.66666666666667	-20.7939331064349\\
3.675	-20.8049282292866\\
3.68333333333333	-20.8055254298077\\
3.69166666666667	-20.7749196105822\\
3.7	-20.7714616952905\\
3.70833333333333	-20.7830586100576\\
3.71666666666667	-20.7548138215604\\
3.725	-20.7230201355552\\
3.73333333333333	-20.6822460963974\\
3.74166666666667	-20.6786581053972\\
3.75	-20.665610373798\\
3.75833333333333	-20.6592822315201\\
3.76666666666667	-20.62004133591\\
3.775	-20.6187894595623\\
3.78333333333333	-20.5948978078329\\
3.79166666666667	-20.594634832859\\
3.8	-20.6195320949046\\
3.80833333333333	-20.5943211857443\\
3.81666666666667	-20.5962270063892\\
3.825	-20.5722563450734\\
3.83333333333333	-20.5706974977239\\
3.84166666666667	-20.5819527502788\\
3.85	-20.6116869544806\\
3.85833333333333	-20.577229322251\\
3.86666666666667	-20.5538329762329\\
3.875	-20.5352535676333\\
3.88333333333333	-20.5713244965858\\
3.89166666666667	-20.5530273022862\\
3.9	-20.5847912773168\\
3.90833333333333	-20.6006948673186\\
3.91666666666667	-20.6062183121962\\
3.925	-20.613343692531\\
3.93333333333333	-20.6455937934445\\
3.94166666666667	-20.5867843927126\\
3.95	-20.5883974249078\\
3.95833333333333	-20.5865462444504\\
3.96666666666667	-20.6219516735051\\
3.975	-20.6141619636004\\
3.98333333333333	-20.5715700875102\\
3.99166666666667	-20.5624485529487\\
4	-20.5129561679219\\
4.00833333333333	-20.477873415466\\
4.01666666666667	-20.4940134162208\\
4.025	-20.5012823181641\\
4.03333333333333	-20.4833058795201\\
4.04166666666667	-20.4855741631855\\
4.05	-20.480975565196\\
4.05833333333333	-20.4972816183625\\
4.06666666666667	-20.5175730653885\\
4.075	-20.4874491201841\\
4.08333333333333	-20.4928987141334\\
4.09166666666667	-20.4981040281628\\
4.1	-20.5101552470892\\
4.10833333333333	-20.4860090027817\\
4.11666666666667	-20.466559086478\\
4.125	-20.4836385830281\\
4.13333333333333	-20.4728228865427\\
4.14166666666667	-20.4476715046696\\
4.15	-20.4651173585969\\
4.15833333333333	-20.4898596880652\\
4.16666666666667	-20.4466540074809\\
4.175	-20.4689990564478\\
4.18333333333333	-20.4288162087591\\
4.19166666666667	-20.4075804564473\\
4.2	-20.3970129999123\\
4.20833333333333	-20.4056060075994\\
4.21666666666667	-20.3905476836338\\
4.225	-20.3927539551851\\
4.23333333333333	-20.3904806682746\\
4.24166666666667	-20.4079832570477\\
4.25	-20.4433423446518\\
4.25833333333333	-20.4536214108719\\
4.26666666666667	-20.4566977315575\\
4.275	-20.4339552674016\\
4.28333333333333	-20.3863320541425\\
4.29166666666667	-20.3853887604913\\
4.3	-20.3987521218723\\
4.30833333333333	-20.398628707743\\
4.31666666666667	-20.4064767866977\\
4.325	-20.4247118048859\\
4.33333333333333	-20.3987845075965\\
4.34166666666667	-20.4173549058088\\
4.35	-20.4016456199443\\
4.35833333333333	-20.374456944491\\
4.36666666666667	-20.3777397161329\\
4.375	-20.3798674931316\\
4.38333333333333	-20.377348414645\\
4.39166666666667	-20.3819116928685\\
4.4	-20.3579217094025\\
4.40833333333333	-20.3234257192256\\
4.41666666666667	-20.3281274890979\\
4.425	-20.3668757000147\\
4.43333333333333	-20.3461055887762\\
4.44166666666667	-20.3673297264588\\
4.45	-20.354004648405\\
4.45833333333333	-20.3399563729962\\
4.46666666666667	-20.3136016732413\\
4.475	-20.3304797774694\\
4.48333333333333	-20.3153118353752\\
4.49166666666667	-20.3080197948668\\
4.5	-20.3177476668036\\
4.50833333333333	-20.3422148296219\\
4.51666666666667	-20.3567125536283\\
4.525	-20.3845272585313\\
4.53333333333333	-20.388619302385\\
4.54166666666667	-20.388363222816\\
4.55	-20.414133423049\\
4.55833333333333	-20.3857486473767\\
4.56666666666667	-20.3851939563073\\
4.575	-20.3640288323378\\
4.58333333333333	-20.3425801000507\\
4.59166666666667	-20.3109968996486\\
4.6	-20.3123912274383\\
4.60833333333333	-20.3110997617092\\
4.61666666666667	-20.3525838630138\\
4.625	-20.3807891455502\\
4.63333333333333	-20.3846716105898\\
4.64166666666667	-20.4014615740254\\
4.65	-20.4130996090971\\
4.65833333333333	-20.4420556434047\\
4.66666666666667	-20.4180439868245\\
4.675	-20.4033645229639\\
4.68333333333333	-20.4223126939309\\
4.69166666666667	-20.4237399692355\\
4.7	-20.4129794188815\\
4.70833333333333	-20.4415975318136\\
4.71666666666667	-20.4513268611619\\
4.725	-20.4452214304727\\
4.73333333333333	-20.4994132269656\\
4.74166666666667	-20.4984079776369\\
4.75	-20.5355421540062\\
4.75833333333333	-20.5211032199703\\
4.76666666666667	-20.6186961769586\\
4.775	-20.6017012806148\\
4.78333333333333	-20.5686534766331\\
4.79166666666667	-20.5982379221455\\
4.8	-20.5927946327092\\
4.80833333333333	-20.5879627663448\\
4.81666666666667	-20.5757359724588\\
4.825	-20.6089325422815\\
4.83333333333333	-20.5830844007566\\
4.84166666666667	-20.5975588213438\\
4.85	-20.5977066599348\\
4.85833333333333	-20.5966785954183\\
4.86666666666667	-20.5845496530811\\
4.875	-20.5714614429948\\
4.88333333333333	-20.5629679240057\\
4.89166666666667	-20.620249520982\\
4.9	-20.6316276735912\\
4.90833333333333	-20.6316344611124\\
4.91666666666667	-20.6366452447547\\
4.925	-20.6154044187766\\
4.93333333333333	-20.643134474343\\
4.94166666666667	-20.6862372625484\\
4.95	-20.7606772951862\\
4.95833333333333	-20.725023487159\\
4.96666666666667	-20.7660984680948\\
4.975	-20.8072799117002\\
4.98333333333333	-20.7819231744949\\
4.99166666666667	-20.7631462848847\\
5	-20.780935866403\\
5.00833333333333	-20.7736447940944\\
5.01666666666667	-20.7112560594413\\
5.025	-20.6896755950059\\
5.03333333333333	-20.6775501782468\\
5.04166666666667	-20.7140860534249\\
5.05	-20.6821593748189\\
5.05833333333333	-20.6420855363016\\
5.06666666666667	-20.6118012652956\\
5.075	-20.6418777569076\\
5.08333333333333	-20.6099987166369\\
5.09166666666667	-20.6483003464104\\
5.1	-20.6571303972452\\
5.10833333333333	-20.6818572180294\\
5.11666666666667	-20.6859248107645\\
5.125	-20.6701407578253\\
5.13333333333333	-20.7146703694733\\
5.14166666666667	-20.6459993525868\\
5.15	-20.685375018529\\
5.15833333333333	-20.6991145425521\\
5.16666666666667	-20.7089002478749\\
5.175	-20.7527336875437\\
5.18333333333333	-20.7306428774817\\
5.19166666666667	-20.6133235183443\\
5.2	-20.583589053762\\
5.20833333333333	-20.5850213106524\\
5.21666666666667	-20.6014837058294\\
5.225	-20.6030034155998\\
5.23333333333333	-20.6141918914729\\
5.24166666666667	-20.6284121466017\\
5.25	-20.6622146785864\\
5.25833333333333	-20.6500726970828\\
5.26666666666667	-20.6426608129676\\
5.275	-20.6230947373508\\
5.28333333333333	-20.6524203969838\\
5.29166666666667	-20.6670233518018\\
5.3	-20.7102464234854\\
5.30833333333333	-20.7067235740386\\
5.31666666666667	-20.726184021503\\
5.325	-20.6961431026906\\
5.33333333333333	-20.6252211227509\\
5.34166666666667	-20.66475723613\\
5.35	-20.6409169054115\\
5.35833333333333	-20.6643813992346\\
5.36666666666667	-20.6742312589105\\
5.375	-20.7000526071514\\
5.38333333333333	-20.7120862370084\\
5.39166666666667	-20.6747126203948\\
5.4	-20.6534597955134\\
5.40833333333333	-20.6838954817876\\
5.41666666666667	-20.6648141294164\\
5.425	-20.6843648420049\\
5.43333333333333	-20.6652696274807\\
5.44166666666667	-20.670290429358\\
5.45	-20.6631371280886\\
5.45833333333333	-20.6609477367771\\
5.46666666666667	-20.6183042254909\\
5.475	-20.5868512962129\\
5.48333333333333	-20.6038014771413\\
5.49166666666667	-20.5949415539589\\
5.5	-20.6120998576046\\
5.50833333333333	-20.6842092284471\\
5.51666666666667	-20.6478382535834\\
5.525	-20.7070372170729\\
5.53333333333333	-20.6830015180712\\
5.54166666666667	-20.7111978556125\\
5.55	-20.7318192580115\\
5.55833333333333	-20.7542936198439\\
5.56666666666667	-20.7884095138209\\
5.575	-20.750595202836\\
5.58333333333333	-20.7500167888049\\
5.59166666666667	-20.7979874584052\\
5.6	-20.785195222686\\
5.60833333333333	-20.8438822063602\\
5.61666666666667	-20.80941143936\\
5.625	-20.8069097987262\\
5.63333333333333	-20.8291556203925\\
5.64166666666667	-20.8254939353891\\
5.65	-20.8121124080443\\
5.65833333333333	-20.8228038727474\\
5.66666666666667	-20.8047186102156\\
5.675	-20.8039059900427\\
5.68333333333333	-20.8426660126023\\
5.69166666666667	-20.803993944108\\
5.7	-20.792782705774\\
5.70833333333333	-20.7568815603287\\
5.71666666666667	-20.7533661837106\\
5.725	-20.8041853007349\\
5.73333333333333	-20.7571036897094\\
5.74166666666667	-20.8282059734495\\
5.75	-20.7934655444128\\
5.75833333333333	-20.7930038415363\\
5.76666666666667	-20.7999658413527\\
5.775	-20.7991558841361\\
5.78333333333333	-20.7909180386627\\
5.79166666666667	-20.7679318429916\\
5.8	-20.7098039654638\\
5.80833333333333	-20.6810033396813\\
5.81666666666667	-20.6591581290115\\
5.825	-20.7124399688026\\
5.83333333333333	-20.6738320985694\\
5.84166666666667	-20.6732258974281\\
5.85	-20.647799737485\\
5.85833333333333	-20.6507502035925\\
5.86666666666667	-20.6160706879923\\
5.875	-20.5773818844164\\
5.88333333333333	-20.6008442791241\\
5.89166666666667	-20.5717312959853\\
5.9	-20.6248747676946\\
5.90833333333333	-20.618994047828\\
5.91666666666667	-20.5733710381624\\
5.925	-20.4759910077649\\
5.93333333333333	-20.5183313515378\\
5.94166666666667	-20.5144797293408\\
5.95	-20.4755773231438\\
5.95833333333333	-20.4988276653223\\
5.96666666666667	-20.5532852521421\\
5.975	-20.5677222805761\\
5.98333333333333	-20.5755518286238\\
5.99166666666667	-20.5439435617834\\
6	-20.5692541057013\\
6.00833333333333	-20.5346194209471\\
6.01666666666667	-20.6000072261631\\
6.025	-20.5587245651341\\
6.03333333333333	-20.6311476521428\\
6.04166666666667	-20.6110478280166\\
6.05	-20.5945276135848\\
6.05833333333333	-20.6077400482679\\
6.06666666666667	-20.5531735314521\\
6.075	-20.5897157282176\\
6.08333333333333	-20.5931758475281\\
6.09166666666667	-20.6120300042673\\
6.1	-20.6240784848365\\
6.10833333333333	-20.5847701792644\\
6.11666666666667	-20.489407679898\\
6.125	-20.4802181928141\\
6.13333333333333	-20.475892919419\\
6.14166666666667	-20.4793691257271\\
6.15	-20.516379646908\\
6.15833333333333	-20.5672880451596\\
6.16666666666667	-20.5781343364125\\
6.175	-20.6081514091915\\
6.18333333333333	-20.5299053060469\\
6.19166666666667	-20.5259935442302\\
6.2	-20.4714663487879\\
6.20833333333333	-20.5161973847557\\
6.21666666666667	-20.5010756616523\\
6.225	-20.5075045456294\\
6.23333333333333	-20.4726933292047\\
6.24166666666667	-20.4611424331807\\
6.25	-20.4948543329176\\
6.25833333333333	-20.5106570959928\\
6.26666666666667	-20.559837455786\\
6.275	-20.5896482161589\\
6.28333333333333	-20.5707680591912\\
6.29166666666667	-20.5969701638116\\
6.3	-20.5786807473966\\
6.30833333333333	-20.5963293459756\\
6.31666666666667	-20.5852598524411\\
6.325	-20.5882009347414\\
6.33333333333333	-20.5613545170977\\
6.34166666666667	-20.5328264956592\\
6.35	-20.5578754569566\\
6.35833333333333	-20.5659419043289\\
6.36666666666667	-20.5634236621944\\
6.375	-20.641492762544\\
6.38333333333333	-20.6773388593281\\
6.39166666666667	-20.6926814139039\\
6.4	-20.7431327526402\\
6.40833333333333	-20.7709722407263\\
6.41666666666667	-20.8086059534258\\
6.425	-20.8118966237168\\
6.43333333333333	-20.7993838016252\\
6.44166666666667	-20.7931140455063\\
6.45	-20.8035380537852\\
6.45833333333333	-20.8093896223454\\
6.46666666666667	-20.7965749535923\\
6.475	-20.7288386582234\\
6.48333333333333	-20.6757886070218\\
6.49166666666667	-20.6046480163691\\
6.5	-20.5992067419689\\
6.50833333333333	-20.5930822411006\\
6.51666666666667	-20.5772299054376\\
6.525	-20.5995870213208\\
6.53333333333333	-20.581870863195\\
6.54166666666667	-20.6282485663697\\
6.55	-20.671057697713\\
6.55833333333333	-20.7210473278922\\
6.56666666666667	-20.7434474175937\\
6.575	-20.7335829500541\\
6.58333333333333	-20.7826279858212\\
6.59166666666667	-20.7842563589057\\
6.6	-20.7417702306941\\
6.60833333333333	-20.7737264737685\\
6.61666666666667	-20.8616427507418\\
6.625	-20.9008051412066\\
6.63333333333333	-20.906338576548\\
6.64166666666667	-20.8834487667805\\
6.65	-20.9042979896089\\
6.65833333333333	-20.8655103567128\\
6.66666666666667	-20.824718607034\\
6.675	-20.8120954100859\\
6.68333333333333	-20.8413919248166\\
6.69166666666667	-20.8869255244744\\
6.7	-20.8777293237526\\
6.70833333333333	-20.9266291996871\\
6.71666666666667	-20.9944528004963\\
6.725	-21.0511927580453\\
6.73333333333333	-21.0605960724375\\
6.74166666666667	-21.0508762665321\\
6.75	-20.9814823760186\\
6.75833333333333	-20.9317489219016\\
6.76666666666667	-20.9050701727514\\
6.775	-20.914563956803\\
6.78333333333333	-20.9576483778438\\
6.79166666666667	-20.9646770283841\\
6.8	-21.0687078122942\\
6.80833333333333	-21.0924959616495\\
6.81666666666667	-21.098991310136\\
6.825	-21.0985433486598\\
6.83333333333333	-21.1276637900381\\
6.84166666666667	-21.0834639865845\\
6.85	-20.994953021456\\
6.85833333333333	-21.0740323503047\\
6.86666666666667	-21.0921835108103\\
6.875	-21.0665478075659\\
6.88333333333333	-21.0917313285062\\
6.89166666666667	-21.0751633098061\\
6.9	-21.0497362704504\\
6.90833333333333	-21.0064956221729\\
6.91666666666667	-20.9871734807796\\
6.925	-20.9880643032406\\
6.93333333333333	-20.9765605546172\\
6.94166666666667	-20.9925279426145\\
6.95	-21.0349338190011\\
6.95833333333333	-21.0369917995625\\
6.96666666666667	-21.1139490063687\\
6.975	-21.1439648581678\\
6.98333333333333	-21.1363267371806\\
6.99166666666667	-21.1053331500114\\
7	-21.1519242440445\\
7.00833333333333	-21.1434264047842\\
7.01666666666667	-21.127709644164\\
7.025	-21.1071704304751\\
7.03333333333333	-21.0783165718154\\
7.04166666666667	-21.0274894114966\\
7.05	-20.9356823610486\\
7.05833333333333	-20.9297492810324\\
7.06666666666667	-20.9484354845088\\
7.075	-20.8999886065844\\
7.08333333333333	-20.9328729248869\\
7.09166666666667	-20.9455909639453\\
7.1	-20.9972522426471\\
7.10833333333333	-20.9733791953579\\
7.11666666666667	-21.0420388858469\\
7.125	-21.0007352271409\\
7.13333333333333	-20.9514900006758\\
7.14166666666667	-20.9239366784236\\
7.15	-20.9306920674281\\
7.15833333333333	-20.974464949461\\
7.16666666666667	-20.9779836344424\\
7.175	-20.9657027673509\\
7.18333333333333	-20.9914116412042\\
7.19166666666667	-20.9580171046071\\
7.2	-20.9795312754711\\
7.20833333333333	-20.9416017342387\\
7.21666666666667	-20.8904262069538\\
7.225	-20.8289188672774\\
7.23333333333333	-20.827919461228\\
7.24166666666667	-20.7629285175735\\
7.25	-20.7527689501115\\
7.25833333333333	-20.7295564101789\\
7.26666666666667	-20.7674724196099\\
7.275	-20.6662759703186\\
7.28333333333333	-20.7121933076502\\
7.29166666666667	-20.7596926379951\\
7.3	-20.7476080669026\\
7.30833333333333	-20.7697954099349\\
7.31666666666667	-20.7171691081453\\
7.325	-20.7249567698964\\
7.33333333333333	-20.7437220204321\\
7.34166666666667	-20.7365488011741\\
7.35	-20.6984220251004\\
7.35833333333333	-20.658177160079\\
7.36666666666667	-20.6340062881304\\
7.375	-20.7026113806691\\
7.38333333333333	-20.7372327249824\\
7.39166666666667	-20.7625767365183\\
7.4	-20.8006030200763\\
7.40833333333333	-20.7641473783578\\
7.41666666666667	-20.7181850691527\\
7.425	-20.7069316785991\\
7.43333333333333	-20.6855625868958\\
7.44166666666667	-20.6080276591671\\
7.45	-20.5191027668944\\
7.45833333333333	-20.47207101064\\
7.46666666666667	-20.4851516931138\\
7.475	-20.4484472989379\\
7.48333333333333	-20.3698321687599\\
7.49166666666667	-20.3538353498547\\
7.5	-20.4125415935986\\
7.50833333333333	-20.4090632495123\\
7.51666666666667	-20.4213497087335\\
7.525	-20.4437580071368\\
7.53333333333333	-20.4607777992274\\
7.54166666666667	-20.4358144119566\\
7.55	-20.4217434536734\\
7.55833333333333	-20.4455911977357\\
7.56666666666667	-20.4537642582953\\
7.575	-20.4570887109333\\
7.58333333333333	-20.4202221815664\\
7.59166666666667	-20.4161783119666\\
7.6	-20.4301891192185\\
7.60833333333333	-20.3989217766824\\
7.61666666666667	-20.3846873710451\\
7.625	-20.4059235453702\\
7.63333333333333	-20.4749100866979\\
7.64166666666667	-20.4399994759627\\
7.65	-20.46482028335\\
7.65833333333333	-20.452499960903\\
7.66666666666667	-20.393721596044\\
7.675	-20.3387605807319\\
7.68333333333333	-20.3496136302894\\
7.69166666666667	-20.3520149786258\\
7.7	-20.405371666228\\
7.70833333333333	-20.4594278509198\\
7.71666666666667	-20.4715227219293\\
7.725	-20.4787665272494\\
7.73333333333333	-20.4662412101091\\
7.74166666666667	-20.4504993327295\\
7.75	-20.421537776899\\
7.75833333333333	-20.3639313155626\\
7.76666666666667	-20.3494087189617\\
7.775	-20.3172859798573\\
7.78333333333333	-20.3262230601166\\
7.79166666666667	-20.3205191089639\\
7.8	-20.3262294049255\\
7.80833333333333	-20.2543616091817\\
7.81666666666667	-20.2388830607551\\
7.825	-20.2543726671706\\
7.83333333333333	-20.265632290208\\
7.84166666666667	-20.2818603000351\\
7.85	-20.2469963195225\\
7.85833333333333	-20.3109697282504\\
7.86666666666667	-20.2922197887295\\
7.875	-20.2593007919823\\
7.88333333333333	-20.2191779945147\\
7.89166666666667	-20.1586247099784\\
7.9	-20.1891322995161\\
7.90833333333333	-20.2491759909964\\
7.91666666666667	-20.2136757435141\\
7.925	-20.2422076882903\\
7.93333333333333	-20.2377415392002\\
7.94166666666667	-20.2564836899964\\
7.95	-20.2350657566447\\
7.95833333333333	-20.2121607555213\\
7.96666666666667	-20.1815312857319\\
7.975	-20.1451177224937\\
7.98333333333333	-20.1672546056594\\
7.99166666666667	-20.1845774430947\\
8	-20.1536725538827\\
8.00833333333333	-20.1548076809619\\
8.01666666666667	-20.1493084404402\\
8.025	-20.1974712697623\\
8.03333333333333	-20.1675756856044\\
8.04166666666667	-20.152937833372\\
8.05	-20.1346150533963\\
8.05833333333333	-20.0902542801735\\
8.06666666666666	-20.0524620368569\\
8.075	-20.0788906094222\\
8.08333333333333	-20.0747826684049\\
8.09166666666667	-20.0813061960751\\
8.1	-20.0459242848094\\
8.10833333333333	-20.0982095137888\\
8.11666666666667	-20.0953193858514\\
8.125	-20.0949424400146\\
8.13333333333333	-20.07104132612\\
8.14166666666667	-20.050862910713\\
8.15	-20.0366272366279\\
8.15833333333333	-20.0494260127139\\
8.16666666666667	-20.0323750066702\\
8.175	-20.0557595370937\\
8.18333333333333	-20.0471651053357\\
8.19166666666667	-19.9713359039352\\
8.2	-20.0113380236389\\
8.20833333333333	-20.0347537556793\\
8.21666666666667	-20.0490125119364\\
8.225	-20.0410052400297\\
8.23333333333333	-19.9828031301382\\
8.24166666666667	-19.9582186773787\\
8.25	-19.8959952585992\\
8.25833333333333	-19.8758266653809\\
8.26666666666667	-19.8861403612583\\
8.275	-19.884171128654\\
8.28333333333333	-19.8931230206972\\
8.29166666666667	-19.8784495831381\\
8.3	-19.8650781928899\\
8.30833333333333	-19.9102718241484\\
8.31666666666667	-19.9330769381492\\
8.325	-19.9554692279418\\
8.33333333333333	-19.9157229060223\\
8.34166666666667	-19.9444964594323\\
8.35	-19.9629982462129\\
8.35833333333333	-19.9958734848084\\
8.36666666666667	-19.9930868321441\\
8.375	-20.0107746068093\\
8.38333333333333	-20.0185332397474\\
8.39166666666667	-20.0154257456985\\
8.4	-20.0666479031379\\
8.40833333333333	-20.0610563072045\\
8.41666666666667	-20.060588785186\\
8.425	-20.1122292030197\\
8.43333333333333	-20.188920754009\\
8.44166666666667	-20.1748750759785\\
8.45	-20.1643931138332\\
8.45833333333333	-20.1529623238524\\
8.46666666666667	-20.140017221934\\
8.475	-20.1075270198163\\
8.48333333333333	-20.0672129958182\\
8.49166666666667	-20.0757637208869\\
8.5	-20.0984163777033\\
8.50833333333333	-20.1154297623983\\
8.51666666666667	-20.1261492081644\\
8.525	-20.0594716882086\\
8.53333333333333	-20.0546804280269\\
8.54166666666667	-19.9911861195418\\
8.55	-20.0110799177145\\
8.55833333333333	-20.0608134123065\\
8.56666666666667	-20.070738901886\\
8.575	-20.0718865125229\\
8.58333333333333	-20.0487827662375\\
8.59166666666667	-20.0374644736077\\
8.6	-20.0042919178248\\
8.60833333333333	-19.9444576521112\\
8.61666666666667	-19.9570544500143\\
8.625	-20.0065466348083\\
8.63333333333333	-20.0191538210801\\
8.64166666666667	-20.0491364505604\\
8.65	-19.9961484377216\\
8.65833333333333	-20.0131529573635\\
8.66666666666667	-19.9900450647926\\
8.675	-19.9701805587158\\
8.68333333333333	-19.9557480807281\\
8.69166666666667	-19.981720843555\\
8.7	-19.9646047507653\\
8.70833333333333	-20.0255160159186\\
8.71666666666667	-20.0148995078675\\
8.725	-20.1063633101444\\
8.73333333333333	-20.0910837635976\\
8.74166666666667	-20.1352169789491\\
8.75	-20.1391020884137\\
8.75833333333333	-20.1034262491308\\
8.76666666666667	-20.1088880059171\\
8.775	-20.0630407250219\\
8.78333333333333	-20.032363126509\\
8.79166666666667	-20.0613479504057\\
8.8	-20.0480616142847\\
8.80833333333333	-20.052833795594\\
8.81666666666667	-20.0157254649377\\
8.825	-20.0642574039377\\
8.83333333333333	-20.0971882246969\\
8.84166666666667	-20.1072888653157\\
8.85	-20.0974901921418\\
8.85833333333333	-20.108057143733\\
8.86666666666667	-20.0967519779339\\
8.875	-20.1386894085645\\
8.88333333333333	-20.1120955439331\\
8.89166666666667	-20.1272551792764\\
8.9	-20.1194272896194\\
8.90833333333333	-20.0774779968199\\
8.91666666666666	-20.055493736109\\
8.925	-20.0424995714812\\
8.93333333333333	-20.0286053373146\\
8.94166666666667	-20.0446978907374\\
8.95	-20.0183707574041\\
8.95833333333333	-20.0419307683571\\
8.96666666666667	-20.0299617251165\\
8.975	-20.0354977638865\\
8.98333333333333	-20.0490378802263\\
8.99166666666667	-20.0656485430489\\
9	-20.1323627222349\\
9.00833333333333	-20.1173089014536\\
9.01666666666667	-20.1051094985196\\
9.025	-20.1327238652705\\
9.03333333333333	-20.1393031542842\\
9.04166666666667	-20.134918313878\\
9.05	-20.1374862995805\\
9.05833333333333	-20.1096233898405\\
9.06666666666667	-20.0994208735159\\
9.075	-20.0735204060213\\
9.08333333333333	-20.028269026061\\
9.09166666666667	-19.9912133450992\\
9.1	-20.0012123584515\\
9.10833333333333	-20.0145247256484\\
9.11666666666667	-19.9741437478232\\
9.125	-19.959699106206\\
9.13333333333333	-19.9465646623559\\
9.14166666666667	-19.9350700055876\\
9.15	-19.9392247156958\\
9.15833333333333	-19.9098492464827\\
9.16666666666667	-19.9316955051105\\
9.175	-19.9455907622674\\
9.18333333333333	-19.987519224469\\
9.19166666666667	-19.9845435902129\\
9.2	-19.9878040893803\\
9.20833333333333	-20.007229313245\\
9.21666666666667	-20.0044595527476\\
9.225	-19.9605125723388\\
9.23333333333333	-19.9550544273872\\
9.24166666666667	-19.972295577958\\
9.25	-19.9582227931279\\
9.25833333333333	-19.9906179971363\\
9.26666666666667	-20.0395556184662\\
9.275	-20.0746358165733\\
9.28333333333333	-20.0754812820106\\
9.29166666666667	-20.0901027640005\\
9.3	-20.1076795657165\\
9.30833333333334	-20.069292263529\\
9.31666666666667	-20.1076745013899\\
9.325	-20.1087177867439\\
9.33333333333333	-20.0992298344876\\
9.34166666666667	-20.0649778983101\\
9.35	-20.0715305991494\\
9.35833333333333	-20.1183396644858\\
9.36666666666667	-20.0369367529459\\
9.375	-19.9871618887777\\
9.38333333333333	-20.007722372502\\
9.39166666666667	-19.992962140443\\
9.4	-20.014590013918\\
9.40833333333333	-19.9881502205193\\
9.41666666666667	-20.0145703080055\\
9.425	-20.0271840251164\\
9.43333333333333	-20.0202133674641\\
9.44166666666666	-19.9772279919462\\
9.45	-19.9745132193868\\
9.45833333333333	-19.9573525845927\\
9.46666666666667	-19.936886889044\\
9.475	-19.9212314022387\\
9.48333333333333	-19.8869975839412\\
9.49166666666667	-19.8640063176191\\
9.5	-19.8638823451466\\
9.50833333333333	-19.8812275078078\\
9.51666666666667	-19.9015728479863\\
9.525	-19.8976096395485\\
9.53333333333333	-19.8585863437315\\
9.54166666666667	-19.8595734772325\\
9.55	-19.8894793333008\\
9.55833333333333	-19.9307331442467\\
9.56666666666667	-19.9235862549489\\
9.575	-19.9023146102574\\
9.58333333333333	-19.8948525026015\\
9.59166666666667	-19.8757764180173\\
9.6	-19.909623652107\\
9.60833333333333	-19.8754862626723\\
9.61666666666667	-19.8804668898928\\
9.625	-19.8461221849623\\
9.63333333333333	-19.8648654349536\\
9.64166666666667	-19.8975119192397\\
9.65	-19.9226635605764\\
9.65833333333333	-19.9151215574041\\
9.66666666666667	-19.8832822215841\\
9.675	-19.8121058043642\\
9.68333333333333	-19.8453044489567\\
9.69166666666667	-19.8199206872142\\
9.7	-19.8454431606493\\
9.70833333333333	-19.8320727739946\\
9.71666666666667	-19.8312856079107\\
9.725	-19.8389206276884\\
9.73333333333333	-19.8403207289785\\
9.74166666666667	-19.8565699465042\\
9.75	-19.8452355826087\\
9.75833333333333	-19.8547742479573\\
9.76666666666667	-19.8594004667518\\
9.775	-19.8312613743317\\
9.78333333333333	-19.8361915546588\\
9.79166666666666	-19.8372496000886\\
9.8	-19.8089597480379\\
9.80833333333333	-19.7817082798976\\
9.81666666666667	-19.8071427285498\\
9.825	-19.8420542628554\\
9.83333333333333	-19.8345492719137\\
9.84166666666667	-19.8195035691284\\
9.85	-19.8257291044092\\
9.85833333333333	-19.8279503931495\\
9.86666666666667	-19.8155735119153\\
9.875	-19.8065340077053\\
9.88333333333333	-19.7679078770969\\
9.89166666666667	-19.7359064524539\\
9.9	-19.7705904812438\\
9.90833333333333	-19.735013430266\\
9.91666666666667	-19.7500097392178\\
9.925	-19.809495284014\\
9.93333333333333	-19.8174273012876\\
9.94166666666667	-19.8195791319241\\
9.95	-19.7989226084238\\
9.95833333333333	-19.784162245733\\
9.96666666666667	-19.7831722495808\\
9.975	-19.790579295279\\
9.98333333333333	-19.7541289515712\\
9.99166666666667	-19.7797527003279\\
10	-19.7824704435756\\
10.0083333333333	-19.7510199700213\\
10.0166666666667	-19.7544720270052\\
10.025	-19.7412021588949\\
10.0333333333333	-19.7148836727926\\
10.0416666666667	-19.6807844255088\\
10.05	-19.697273623746\\
10.0583333333333	-19.6622888960813\\
10.0666666666667	-19.6919997021038\\
10.075	-19.6711732862442\\
10.0833333333333	-19.7113314179212\\
10.0916666666667	-19.6754079860793\\
10.1	-19.6523206615615\\
10.1083333333333	-19.6302514080294\\
10.1166666666667	-19.6098746822953\\
10.125	-19.610610003315\\
10.1333333333333	-19.612207890856\\
10.1416666666667	-19.598673546662\\
10.15	-19.5964936201075\\
10.1583333333333	-19.6134147690059\\
10.1666666666667	-19.5891138205924\\
10.175	-19.6001027397072\\
10.1833333333333	-19.6104135278191\\
10.1916666666667	-19.6133664483269\\
10.2	-19.5898893748665\\
10.2083333333333	-19.5995947650328\\
10.2166666666667	-19.5854075452701\\
10.225	-19.5824371143913\\
10.2333333333333	-19.5652563041852\\
10.2416666666667	-19.5612456474298\\
10.25	-19.5483895576247\\
10.2583333333333	-19.5441899736207\\
10.2666666666667	-19.5537948954237\\
10.275	-19.5633347941348\\
10.2833333333333	-19.610173866524\\
10.2916666666667	-19.5949028728964\\
10.3	-19.6225835697294\\
10.3083333333333	-19.6139277166119\\
10.3166666666667	-19.5977331261589\\
10.325	-19.6058345726538\\
10.3333333333333	-19.5945117071282\\
10.3416666666667	-19.6055053102102\\
10.35	-19.6240691301635\\
10.3583333333333	-19.6008304377083\\
10.3666666666667	-19.6170565805536\\
10.375	-19.6038382133546\\
10.3833333333333	-19.6202453095792\\
10.3916666666667	-19.6312190206991\\
10.4	-19.6327485419226\\
10.4083333333333	-19.6449193699634\\
10.4166666666667	-19.6218228011358\\
10.425	-19.5936691314941\\
10.4333333333333	-19.5564421843206\\
10.4416666666667	-19.5276506598992\\
10.45	-19.5009260778514\\
10.4583333333333	-19.5052190772931\\
10.4666666666667	-19.496244144612\\
10.475	-19.4991001740354\\
10.4833333333333	-19.5184266418222\\
10.4916666666667	-19.5052486577009\\
10.5	-19.5065598896894\\
10.5083333333333	-19.5137247508162\\
10.5166666666667	-19.5031553518042\\
10.525	-19.5035926480243\\
10.5333333333333	-19.4815271567306\\
10.5416666666667	-19.4654994082574\\
10.55	-19.4881681784928\\
10.5583333333333	-19.5055451307975\\
10.5666666666667	-19.5308757705939\\
10.575	-19.5312033446075\\
10.5833333333333	-19.5007186551958\\
10.5916666666667	-19.4672408645171\\
10.6	-19.4465130548045\\
10.6083333333333	-19.4694626893393\\
10.6166666666667	-19.4574978553587\\
10.625	-19.4540149888243\\
10.6333333333333	-19.4828105951323\\
10.6416666666667	-19.4945811288672\\
10.65	-19.4711510795658\\
10.6583333333333	-19.4744077481315\\
10.6666666666667	-19.4667332803728\\
10.675	-19.4670962720431\\
10.6833333333333	-19.4429657891604\\
10.6916666666667	-19.4226497570624\\
10.7	-19.4301294608133\\
10.7083333333333	-19.4187323122189\\
10.7166666666667	-19.4080091284486\\
10.725	-19.4176740213786\\
10.7333333333333	-19.4236426067778\\
10.7416666666667	-19.399050876841\\
10.75	-19.3986236930283\\
10.7583333333333	-19.4060297850281\\
10.7666666666667	-19.3893112889254\\
10.775	-19.3972819974643\\
10.7833333333333	-19.4036082265922\\
10.7916666666667	-19.3932209793569\\
10.8	-19.3576377509121\\
10.8083333333333	-19.3617787959755\\
10.8166666666667	-19.3664180528682\\
10.825	-19.3752566790298\\
10.8333333333333	-19.3672508079279\\
10.8416666666667	-19.391297512415\\
10.85	-19.4037112656125\\
10.8583333333333	-19.4133111666801\\
10.8666666666667	-19.385719046288\\
10.875	-19.3656270782979\\
10.8833333333333	-19.3593044022487\\
10.8916666666667	-19.3464912981152\\
10.9	-19.3510349893246\\
10.9083333333333	-19.3516424235544\\
10.9166666666667	-19.3597874857814\\
10.925	-19.3667751801916\\
10.9333333333333	-19.402301862039\\
10.9416666666667	-19.3748392495483\\
10.95	-19.3443786213507\\
10.9583333333333	-19.3212586295641\\
10.9666666666667	-19.2969444776679\\
10.975	-19.2950171708319\\
10.9833333333333	-19.2949917815806\\
10.9916666666667	-19.2817092457734\\
11	-19.2753216394178\\
11.0083333333333	-19.2687745938309\\
11.0166666666667	-19.2257866450742\\
11.025	-19.2286347223786\\
11.0333333333333	-19.2602123318349\\
11.0416666666667	-19.2696935652487\\
11.05	-19.2647445057063\\
11.0583333333333	-19.2743091089988\\
11.0666666666667	-19.2661557218313\\
11.075	-19.2491243965845\\
11.0833333333333	-19.2404592641209\\
11.0916666666667	-19.2252159529634\\
11.1	-19.1975516758461\\
11.1083333333333	-19.2087597754869\\
11.1166666666667	-19.2117746759502\\
11.125	-19.2148896095543\\
11.1333333333333	-19.2245534382125\\
11.1416666666667	-19.2204539208933\\
11.15	-19.1956769010668\\
11.1583333333333	-19.2064882377397\\
11.1666666666667	-19.1747489685755\\
11.175	-19.1705497641476\\
11.1833333333333	-19.1788565335034\\
11.1916666666667	-19.190733364085\\
11.2	-19.201445040911\\
11.2083333333333	-19.1607233177571\\
11.2166666666667	-19.1591089510581\\
11.225	-19.1502676536309\\
11.2333333333333	-19.1278712689559\\
11.2416666666667	-19.1203101161769\\
11.25	-19.1162659661673\\
11.2583333333333	-19.1198054579468\\
11.2666666666667	-19.1567730340994\\
11.275	-19.1606751384148\\
11.2833333333333	-19.1562347074391\\
11.2916666666667	-19.1421061849952\\
11.3	-19.1292189943922\\
11.3083333333333	-19.1284797007534\\
11.3166666666667	-19.1309479994909\\
11.325	-19.1295827408321\\
11.3333333333333	-19.1233376976209\\
11.3416666666667	-19.1062491299633\\
11.35	-19.107193780523\\
11.3583333333333	-19.0600863983911\\
11.3666666666667	-19.0303528310766\\
11.375	-19.0139495343589\\
11.3833333333333	-18.9894259734453\\
11.3916666666667	-18.9867945320689\\
11.4	-18.9647092037851\\
11.4083333333333	-18.9592061580933\\
11.4166666666667	-18.9502515087546\\
11.425	-18.9510936410825\\
11.4333333333333	-18.9414743409596\\
11.4416666666667	-18.9306440150215\\
11.45	-18.9204001778583\\
11.4583333333333	-18.9178986087073\\
11.4666666666667	-18.9040002106139\\
11.475	-18.9026042760292\\
11.4833333333333	-18.908431323672\\
11.4916666666667	-18.902871512994\\
11.5	-18.9244998840006\\
11.5083333333333	-18.942254285685\\
11.5166666666667	-18.9493784973774\\
11.525	-18.9489388980874\\
11.5333333333333	-18.938281591015\\
11.5416666666667	-18.9232708215336\\
11.55	-18.9106617129004\\
11.5583333333333	-18.9251719888143\\
11.5666666666667	-18.9256037728005\\
11.575	-18.9180512019125\\
11.5833333333333	-18.9324424468081\\
11.5916666666667	-18.9382948345298\\
11.6	-18.9347824104756\\
11.6083333333333	-18.9382260023422\\
11.6166666666667	-18.9384886691995\\
11.625	-18.928086325988\\
11.6333333333333	-18.9078165092166\\
11.6416666666667	-18.9249562807775\\
11.65	-18.8989149023712\\
11.6583333333333	-18.8928650704172\\
11.6666666666667	-18.875294622435\\
11.675	-18.8820115765153\\
11.6833333333333	-18.877715737528\\
11.6916666666667	-18.8691234928982\\
11.7	-18.8795279345977\\
11.7083333333333	-18.8720379672442\\
11.7166666666667	-18.8693852120855\\
11.725	-18.8724562905658\\
11.7333333333333	-18.8870204408784\\
11.7416666666667	-18.8744825746831\\
11.75	-18.8581132075008\\
11.7583333333333	-18.8708488804263\\
11.7666666666667	-18.8526376693506\\
11.775	-18.8299213619196\\
11.7833333333333	-18.8238602926235\\
11.7916666666667	-18.8222750855394\\
11.8	-18.7858407396927\\
11.8083333333333	-18.7887112989973\\
11.8166666666667	-18.7649336343749\\
11.825	-18.7464743763173\\
11.8333333333333	-18.7423059254214\\
11.8416666666667	-18.7210623106706\\
11.85	-18.7260309295307\\
11.8583333333333	-18.7232536080035\\
11.8666666666667	-18.6860187736234\\
11.875	-18.678813828458\\
11.8833333333333	-18.6741441569396\\
11.8916666666667	-18.6750230396046\\
11.9	-18.6812367601293\\
11.9083333333333	-18.6691331092522\\
11.9166666666667	-18.6699543503801\\
11.925	-18.6721206523164\\
11.9333333333333	-18.6777177194804\\
11.9416666666667	-18.6629631834715\\
11.95	-18.6511273356853\\
11.9583333333333	-18.6441883436052\\
11.9666666666667	-18.6222060024019\\
11.975	-18.6108705287233\\
11.9833333333333	-18.60603252238\\
11.9916666666667	-18.5976147978155\\
12	-18.6105294026771\\
12.0083333333333	-18.5990027559031\\
12.0166666666667	-18.5826563374095\\
12.025	-18.5577203433815\\
12.0333333333333	-18.5513850400771\\
12.0416666666667	-18.5337686748193\\
12.05	-18.5313733582722\\
12.0583333333333	-18.518639324654\\
12.0666666666667	-18.505892104716\\
12.075	-18.4907645114601\\
12.0833333333333	-18.4741443105951\\
12.0916666666667	-18.4898927480539\\
12.1	-18.481502028259\\
12.1083333333333	-18.4816664248561\\
12.1166666666667	-18.4885583511537\\
12.125	-18.4888622840714\\
12.1333333333333	-18.4711314747376\\
12.1416666666667	-18.4650742248205\\
12.15	-18.4546697241757\\
12.1583333333333	-18.4485548317514\\
12.1666666666667	-18.4543128271981\\
12.175	-18.4717471140864\\
12.1833333333333	-18.5045017163203\\
12.1916666666667	-18.4717656708436\\
12.2	-18.4734005014045\\
12.2083333333333	-18.439947808804\\
12.2166666666667	-18.4164849053827\\
12.225	-18.4370579040113\\
12.2333333333333	-18.4554341107225\\
12.2416666666667	-18.4539867541383\\
12.25	-18.4389512487002\\
12.2583333333333	-18.437457408239\\
12.2666666666667	-18.4289986180215\\
12.275	-18.4140875996154\\
12.2833333333333	-18.4230956717937\\
12.2916666666667	-18.3900758542944\\
12.3	-18.409320940635\\
12.3083333333333	-18.4131037922653\\
12.3166666666667	-18.40387218174\\
12.325	-18.4017505268591\\
12.3333333333333	-18.3917503042821\\
12.3416666666667	-18.3989195214411\\
12.35	-18.3873675638261\\
12.3583333333333	-18.3829851570868\\
12.3666666666667	-18.3939664891551\\
12.375	-18.3983597382177\\
12.3833333333333	-18.4185165347637\\
12.3916666666667	-18.4121360594561\\
12.4	-18.4050924389916\\
12.4083333333333	-18.3788376470685\\
12.4166666666667	-18.3952026234215\\
12.425	-18.4060012099777\\
12.4333333333333	-18.3992682777789\\
12.4416666666667	-18.4014894369602\\
12.45	-18.4161680416818\\
12.4583333333333	-18.4271918369713\\
12.4666666666667	-18.4472467103168\\
12.475	-18.4523601193935\\
12.4833333333333	-18.4408112555479\\
12.4916666666667	-18.4530571577136\\
12.5	-18.4538052064138\\
12.5083333333333	-18.4471834691096\\
12.5166666666667	-18.4536816319055\\
12.525	-18.4552357372458\\
12.5333333333333	-18.4517921994865\\
12.5416666666667	-18.4468702552491\\
12.55	-18.4624979955167\\
12.5583333333333	-18.4719277855043\\
12.5666666666667	-18.4685101948845\\
12.575	-18.4818597127087\\
12.5833333333333	-18.4811336508684\\
12.5916666666667	-18.4750384198348\\
12.6	-18.4891930849733\\
12.6083333333333	-18.4798363026976\\
12.6166666666667	-18.4951929622793\\
12.625	-18.4853331126527\\
12.6333333333333	-18.4895686912734\\
12.6416666666667	-18.4786712493189\\
12.65	-18.4572760038734\\
12.6583333333333	-18.4573608978576\\
12.6666666666667	-18.4392363862955\\
12.675	-18.4372510364109\\
12.6833333333333	-18.4342216492495\\
12.6916666666667	-18.4308032951966\\
12.7	-18.423334756992\\
12.7083333333333	-18.4232311476605\\
12.7166666666667	-18.4222652939786\\
12.725	-18.4213089253478\\
12.7333333333333	-18.437751137862\\
12.7416666666667	-18.4456245770281\\
12.75	-18.4421409186798\\
12.7583333333333	-18.4434683756382\\
12.7666666666667	-18.439357491153\\
12.775	-18.4458754372613\\
12.7833333333333	-18.4541619281415\\
12.7916666666667	-18.4665437523394\\
12.8	-18.4584317135181\\
12.8083333333333	-18.4287927910508\\
12.8166666666667	-18.4266414938627\\
12.825	-18.4103950464332\\
12.8333333333333	-18.4094510063257\\
12.8416666666667	-18.4018722944822\\
12.85	-18.407198756616\\
12.8583333333333	-18.4089455922936\\
12.8666666666667	-18.4137424485082\\
12.875	-18.3974330510009\\
12.8833333333333	-18.3957059457819\\
12.8916666666667	-18.3986683424291\\
12.9	-18.4133739204818\\
12.9083333333333	-18.406043709041\\
12.9166666666667	-18.4103068486725\\
12.925	-18.4142146084722\\
12.9333333333333	-18.4249743305451\\
12.9416666666667	-18.4169577897629\\
12.95	-18.4194410705867\\
12.9583333333333	-18.428368791457\\
12.9666666666667	-18.4288330847154\\
12.975	-18.416262584396\\
12.9833333333333	-18.4165574209025\\
12.9916666666667	-18.4130932819589\\
13	-18.4355354762008\\
13.0083333333333	-18.4337294338574\\
13.0166666666667	-18.4277993076456\\
13.025	-18.4372746292609\\
13.0333333333333	-18.4388634518981\\
13.0416666666667	-18.4525850254185\\
13.05	-18.4421113264627\\
13.0583333333333	-18.4177512353229\\
13.0666666666667	-18.4320351776669\\
13.075	-18.4140312681739\\
13.0833333333333	-18.4039998994634\\
13.0916666666667	-18.4131079365096\\
13.1	-18.4030963661187\\
13.1083333333333	-18.3919718309264\\
13.1166666666667	-18.3867127205321\\
13.125	-18.3705616440273\\
13.1333333333333	-18.363099891455\\
13.1416666666667	-18.3540301455065\\
13.15	-18.3436666787122\\
13.1583333333333	-18.335184025867\\
13.1666666666667	-18.3458751138505\\
13.175	-18.344025581642\\
13.1833333333333	-18.3616834746594\\
13.1916666666667	-18.3749164399549\\
13.2	-18.3799098034504\\
13.2083333333333	-18.3742376362768\\
13.2166666666667	-18.3736083999967\\
13.225	-18.3937682645952\\
13.2333333333333	-18.3921797740002\\
13.2416666666667	-18.3800506735864\\
13.25	-18.3930243444421\\
13.2583333333333	-18.3812530969855\\
13.2666666666667	-18.3861392123035\\
13.275	-18.4023655910964\\
13.2833333333333	-18.3963668701146\\
13.2916666666667	-18.3947942741756\\
13.3	-18.4077499913267\\
13.3083333333333	-18.4172031908556\\
13.3166666666667	-18.4127975878936\\
13.325	-18.4146551895881\\
13.3333333333333	-18.4045191769499\\
13.3416666666667	-18.3969659071352\\
13.35	-18.3856459290209\\
13.3583333333333	-18.3819443700439\\
13.3666666666667	-18.3671356761874\\
13.375	-18.3631689327871\\
13.3833333333333	-18.3597272520722\\
13.3916666666667	-18.3597967850754\\
13.4	-18.3549579989549\\
13.4083333333333	-18.3447355131162\\
13.4166666666667	-18.3382936442405\\
13.425	-18.3253612520104\\
13.4333333333333	-18.3107826775133\\
13.4416666666667	-18.2933498621688\\
13.45	-18.2996055532985\\
13.4583333333333	-18.3047883677392\\
13.4666666666667	-18.313233224293\\
13.475	-18.2954500931724\\
13.4833333333333	-18.2997702890192\\
13.4916666666667	-18.2910697823367\\
13.5	-18.2863680269228\\
13.5083333333333	-18.2880178960857\\
13.5166666666667	-18.2845605820796\\
13.525	-18.2964964516339\\
13.5333333333333	-18.2850757378481\\
13.5416666666667	-18.2574759818773\\
13.55	-18.2566026929031\\
13.5583333333333	-18.2532304625228\\
13.5666666666667	-18.2250440658039\\
13.575	-18.2208439298765\\
13.5833333333333	-18.2245031575777\\
13.5916666666667	-18.2194082798629\\
13.6	-18.2170704144067\\
13.6083333333333	-18.2133942242629\\
13.6166666666667	-18.2020356327234\\
13.625	-18.1979345392201\\
13.6333333333333	-18.176147945439\\
13.6416666666667	-18.1491565070987\\
13.65	-18.1529648065703\\
13.6583333333333	-18.1497724671613\\
13.6666666666667	-18.1513212869928\\
13.675	-18.1540114657551\\
13.6833333333333	-18.1354055016276\\
13.6916666666667	-18.1126546538098\\
13.7	-18.0996477635645\\
13.7083333333333	-18.0836700367172\\
13.7166666666667	-18.0905715084018\\
13.725	-18.0770102324678\\
13.7333333333333	-18.0665393261493\\
13.7416666666667	-18.0641822251673\\
13.75	-18.0650872708716\\
13.7583333333333	-18.0534517769953\\
13.7666666666667	-18.0349387143241\\
13.775	-18.0209752343244\\
13.7833333333333	-18.0060450593742\\
13.7916666666667	-17.9892715775407\\
13.8	-17.9906178041035\\
13.8083333333333	-17.9842534716119\\
13.8166666666667	-17.9863741409866\\
13.825	-17.9877027657448\\
13.8333333333333	-17.9825616030693\\
13.8416666666667	-17.9614369818031\\
13.85	-17.9549015928451\\
13.8583333333333	-17.9520333246529\\
13.8666666666667	-17.9456589254705\\
13.875	-17.946775084408\\
13.8833333333333	-17.9311327041436\\
13.8916666666667	-17.9232172562437\\
13.9	-17.9006527337713\\
13.9083333333333	-17.8910817096915\\
13.9166666666667	-17.8946853080527\\
13.925	-17.9073880239627\\
13.9333333333333	-17.8849524097713\\
13.9416666666667	-17.8800762850185\\
13.95	-17.8657974818529\\
13.9583333333333	-17.8701207450009\\
13.9666666666667	-17.8541134720179\\
13.975	-17.8332332962859\\
13.9833333333333	-17.8304954453059\\
13.9916666666667	-17.8309844090871\\
14	-17.8391157599638\\
14.0083333333333	-17.8251672166789\\
14.0166666666667	-17.8120892958718\\
14.025	-17.7906833458061\\
14.0333333333333	-17.7966325442287\\
14.0416666666667	-17.7858823622617\\
14.05	-17.778127432945\\
14.0583333333333	-17.7771030424078\\
14.0666666666667	-17.7643633405137\\
14.075	-17.7479506627081\\
14.0833333333333	-17.7429736687286\\
14.0916666666667	-17.7246160231271\\
14.1	-17.7243102093455\\
14.1083333333333	-17.7130617675984\\
14.1166666666667	-17.6954913363845\\
14.125	-17.6862255148141\\
14.1333333333333	-17.691402927435\\
14.1416666666667	-17.6896646241717\\
14.15	-17.6808818905548\\
14.1583333333333	-17.6840066928456\\
14.1666666666667	-17.6732703797665\\
14.175	-17.6713792391961\\
14.1833333333333	-17.6455509956008\\
14.1916666666667	-17.6485160936586\\
14.2	-17.6489796364191\\
14.2083333333333	-17.6455180532801\\
14.2166666666667	-17.6324584457913\\
14.225	-17.6152582963581\\
14.2333333333333	-17.6134456108689\\
14.2416666666667	-17.6044250149928\\
14.25	-17.603634997829\\
14.2583333333333	-17.598409250135\\
14.2666666666667	-17.59154696896\\
14.275	-17.5808665768055\\
14.2833333333333	-17.5764727254968\\
14.2916666666667	-17.565931947192\\
14.3	-17.5524884110885\\
14.3083333333333	-17.54835829844\\
14.3166666666667	-17.5504205202202\\
14.325	-17.5454987227713\\
14.3333333333333	-17.5289333749758\\
14.3416666666667	-17.5275348141655\\
14.35	-17.522363011584\\
14.3583333333333	-17.5128859457109\\
14.3666666666667	-17.5205368887201\\
14.375	-17.5102556092037\\
14.3833333333333	-17.4886453640616\\
14.3916666666667	-17.4800855514235\\
14.4	-17.4696348933688\\
14.4083333333333	-17.4681770003225\\
14.4166666666667	-17.4550192235926\\
14.425	-17.4445673344992\\
14.4333333333333	-17.4226774815947\\
14.4416666666667	-17.4041218697421\\
14.45	-17.4015810402106\\
14.4583333333333	-17.4100133896526\\
14.4666666666667	-17.4168774242192\\
14.475	-17.4007015202163\\
14.4833333333333	-17.3998078252531\\
14.4916666666667	-17.3908096503686\\
14.5	-17.3801933699165\\
14.5083333333333	-17.3654418266193\\
14.5166666666667	-17.360642883066\\
14.525	-17.3670472646942\\
14.5333333333333	-17.3717536384022\\
14.5416666666667	-17.3477888122461\\
14.55	-17.339516564674\\
14.5583333333333	-17.3268242525625\\
14.5666666666667	-17.3201783641373\\
14.575	-17.2969378529236\\
14.5833333333333	-17.3037340602877\\
14.5916666666667	-17.304202553556\\
14.6	-17.2804708849503\\
14.6083333333333	-17.2733181598187\\
14.6166666666667	-17.2670733022449\\
14.625	-17.2529747441145\\
14.6333333333333	-17.2475571149553\\
14.6416666666667	-17.2480436944522\\
14.65	-17.2419323357684\\
14.6583333333333	-17.2307857604702\\
14.6666666666667	-17.2116959430025\\
14.675	-17.2176206886824\\
14.6833333333333	-17.2022301602194\\
14.6916666666667	-17.1816541957528\\
14.7	-17.1926408083311\\
14.7083333333333	-17.199057586295\\
14.7166666666667	-17.1828880177819\\
14.725	-17.1639068046297\\
14.7333333333333	-17.129176052613\\
14.7416666666667	-17.1258966541876\\
14.75	-17.1242182029133\\
14.7583333333333	-17.1169414651102\\
14.7666666666667	-17.1203734778165\\
14.775	-17.1204630088452\\
14.7833333333333	-17.1212843094993\\
14.7916666666667	-17.1180919614877\\
14.8	-17.1252061946437\\
14.8083333333333	-17.11090411463\\
14.8166666666667	-17.1103997013412\\
14.825	-17.0863051173104\\
14.8333333333333	-17.0805206223814\\
14.8416666666667	-17.0694810870302\\
14.85	-17.0645746249145\\
14.8583333333333	-17.052045500495\\
14.8666666666667	-17.0478663196814\\
14.875	-17.033517524861\\
14.8833333333333	-17.0307670137002\\
14.8916666666667	-17.0129493385041\\
14.9	-17.010906227295\\
14.9083333333333	-16.9910055024583\\
14.9166666666667	-16.9791996054825\\
14.925	-16.9733588153829\\
14.9333333333333	-16.9622035864264\\
14.9416666666667	-16.9553588259088\\
14.95	-16.9597445781373\\
14.9583333333333	-16.9476166027635\\
14.9666666666667	-16.9394328077427\\
14.975	-16.9351742043771\\
14.9833333333333	-16.9095649049991\\
14.9916666666667	-16.8996855518765\\
15	-16.8922829237993\\
15.0083333333333	-16.8872833364695\\
15.0166666666667	-16.8887469788782\\
15.025	-16.8694442625458\\
15.0333333333333	-16.8646934094922\\
15.0416666666667	-16.856383808148\\
15.05	-16.8428323035117\\
15.0583333333333	-16.8513835684122\\
15.0666666666667	-16.8463709200939\\
15.075	-16.8267168983196\\
15.0833333333333	-16.8220281591711\\
15.0916666666667	-16.8248155673642\\
15.1	-16.8191617834399\\
15.1083333333333	-16.8009862840576\\
15.1166666666667	-16.811168994631\\
15.125	-16.7835237514656\\
15.1333333333333	-16.7834086207872\\
15.1416666666667	-16.7752642821744\\
15.15	-16.7905130806078\\
15.1583333333333	-16.7848886626368\\
15.1666666666667	-16.7982953422551\\
15.175	-16.8019766880127\\
15.1833333333333	-16.7864077228479\\
15.1916666666667	-16.7727814581435\\
15.2	-16.7680563226214\\
15.2083333333333	-16.7546875926308\\
15.2166666666667	-16.7536806141839\\
15.225	-16.7322012814412\\
15.2333333333333	-16.7336813755774\\
15.2416666666667	-16.7342624711863\\
15.25	-16.7224946930023\\
15.2583333333333	-16.7155005578187\\
15.2666666666667	-16.7033794328634\\
15.275	-16.7182953448255\\
15.2833333333333	-16.7210469609696\\
15.2916666666667	-16.7202054242227\\
15.3	-16.7116107154664\\
15.3083333333333	-16.7106809048659\\
15.3166666666667	-16.7143244031743\\
15.325	-16.700770796651\\
15.3333333333333	-16.6976053005295\\
15.3416666666667	-16.6837110334344\\
15.35	-16.6839306403808\\
15.3583333333333	-16.6808548326835\\
15.3666666666667	-16.6839308247263\\
15.375	-16.6778140785197\\
15.3833333333333	-16.6746447948633\\
15.3916666666667	-16.6788385580929\\
15.4	-16.6662547057233\\
15.4083333333333	-16.6490511528002\\
15.4166666666667	-16.6540578399186\\
15.425	-16.6407406150824\\
15.4333333333333	-16.6278194142174\\
15.4416666666667	-16.62852034227\\
15.45	-16.6142581499861\\
15.4583333333333	-16.6158133672514\\
15.4666666666667	-16.5936605612318\\
15.475	-16.5871237397971\\
15.4833333333333	-16.5901624962925\\
15.4916666666667	-16.5861697876994\\
15.5	-16.5756204148076\\
15.5083333333333	-16.5706149017824\\
15.5166666666667	-16.5613796418477\\
15.525	-16.5432371982286\\
15.5333333333333	-16.5441810471925\\
15.5416666666667	-16.5263087114155\\
15.55	-16.5238453775198\\
15.5583333333333	-16.5192073617354\\
15.5666666666667	-16.5200504975977\\
15.575	-16.5199546859248\\
15.5833333333333	-16.5200825512436\\
15.5916666666667	-16.5167775265121\\
15.6	-16.5060038666102\\
15.6083333333333	-16.5093530758264\\
15.6166666666667	-16.4998247087183\\
15.625	-16.487114969522\\
15.6333333333333	-16.4892653234055\\
15.6416666666667	-16.4818500765512\\
15.65	-16.4826082426823\\
15.6583333333333	-16.4740823042684\\
15.6666666666667	-16.4775828824647\\
15.675	-16.4769160224526\\
15.6833333333333	-16.4737230254658\\
15.6916666666667	-16.4664803019432\\
15.7	-16.4410156728394\\
15.7083333333333	-16.4302946526353\\
15.7166666666667	-16.4135014010073\\
15.725	-16.4064654746988\\
15.7333333333333	-16.401111174788\\
15.7416666666667	-16.3827680733115\\
15.75	-16.3824507059812\\
15.7583333333333	-16.3816891431216\\
15.7666666666667	-16.3736246685835\\
15.775	-16.3721447813925\\
15.7833333333333	-16.3662793911092\\
15.7916666666667	-16.355344442588\\
15.8	-16.3604325045316\\
15.8083333333333	-16.3501702037337\\
15.8166666666667	-16.3373951545599\\
15.825	-16.3367207549907\\
15.8333333333333	-16.3285081045455\\
15.8416666666667	-16.3177564796998\\
15.85	-16.3236146353829\\
15.8583333333333	-16.3110993735723\\
15.8666666666667	-16.2899132088357\\
15.875	-16.2741709138164\\
15.8833333333333	-16.2724619159111\\
15.8916666666667	-16.2783035639276\\
15.9	-16.2754339870565\\
15.9083333333333	-16.2649412553552\\
15.9166666666667	-16.2598504115972\\
15.925	-16.2480615901007\\
15.9333333333333	-16.2332787288926\\
15.9416666666667	-16.2384555408372\\
15.95	-16.2309286727196\\
15.9583333333333	-16.2148337755492\\
15.9666666666667	-16.2132444556244\\
15.975	-16.2093612709895\\
15.9833333333333	-16.2034310233476\\
15.9916666666667	-16.1899276727724\\
16	-16.1623766502713\\
16.0083333333333	-16.1704878256736\\
16.0166666666667	-16.1498714008781\\
16.025	-16.1394520138049\\
16.0333333333333	-16.1369547394749\\
16.0416666666667	-16.1411588450897\\
16.05	-16.1257526795817\\
16.0583333333333	-16.1096046305335\\
16.0666666666667	-16.0953674560698\\
16.075	-16.0954382118799\\
16.0833333333333	-16.0751890980098\\
16.0916666666667	-16.0741965188732\\
16.1	-16.0634648182494\\
16.1083333333333	-16.0665160933943\\
16.1166666666667	-16.0649585547022\\
16.125	-16.0601696442489\\
16.1333333333333	-16.0479797871459\\
16.1416666666667	-16.0457793379673\\
16.15	-16.0496146109532\\
16.1583333333333	-16.0406142232344\\
16.1666666666667	-16.0412757738251\\
16.175	-16.0344382958934\\
16.1833333333333	-16.0207594703514\\
16.1916666666667	-16.0183205133625\\
16.2	-16.0039972315157\\
16.2083333333333	-16.0036150628869\\
16.2166666666667	-16.0031658148098\\
16.225	-15.9891684544879\\
16.2333333333333	-15.9972879612217\\
16.2416666666667	-15.9976814185873\\
16.25	-16.0106978967864\\
16.2583333333333	-15.9997679051395\\
16.2666666666667	-15.988405145624\\
16.275	-15.9875288256497\\
16.2833333333333	-15.984091559593\\
16.2916666666667	-15.9857410954005\\
16.3	-15.9724661851166\\
16.3083333333333	-15.9620160174327\\
16.3166666666667	-15.9434365898123\\
16.325	-15.9420396532464\\
16.3333333333333	-15.9217648620824\\
16.3416666666667	-15.9194318917864\\
16.35	-15.9132435464402\\
16.3583333333333	-15.910524047171\\
16.3666666666667	-15.903748959859\\
16.375	-15.9061974256477\\
16.3833333333333	-15.9134709855285\\
16.3916666666667	-15.8979804593027\\
16.4	-15.9035254195812\\
16.4083333333333	-15.9068676003136\\
16.4166666666667	-15.8997628253621\\
16.425	-15.8802835376244\\
16.4333333333333	-15.8622978774877\\
16.4416666666667	-15.8661933883199\\
16.45	-15.8588227321583\\
16.4583333333333	-15.8555884434209\\
16.4666666666667	-15.8578382975357\\
16.475	-15.8434430847717\\
16.4833333333333	-15.8541752261016\\
16.4916666666667	-15.8488882327422\\
16.5	-15.8394750587941\\
16.5083333333333	-15.824662907695\\
16.5166666666667	-15.8121097436758\\
16.525	-15.8125610939576\\
16.5333333333333	-15.8172383359509\\
16.5416666666667	-15.8024812965425\\
16.55	-15.7980177595363\\
16.5583333333333	-15.7865928678335\\
16.5666666666667	-15.7720552518521\\
16.575	-15.7611004923505\\
16.5833333333333	-15.7700759696853\\
16.5916666666667	-15.7574989492294\\
16.6	-15.736071189312\\
16.6083333333333	-15.7230369062699\\
16.6166666666667	-15.7256894256088\\
16.625	-15.7139489410093\\
16.6333333333333	-15.7085750483218\\
16.6416666666667	-15.6976393410549\\
16.65	-15.6894933681741\\
16.6583333333333	-15.6834961836622\\
16.6666666666667	-15.6814050674736\\
16.675	-15.6745049685801\\
16.6833333333333	-15.6718886149217\\
16.6916666666667	-15.6717611809976\\
16.7	-15.6549948228439\\
16.7083333333333	-15.640230344809\\
16.7166666666667	-15.6276532259024\\
16.725	-15.6329368270203\\
16.7333333333333	-15.6385693937882\\
16.7416666666667	-15.6230354901445\\
16.75	-15.618985492128\\
16.7583333333333	-15.6117017172888\\
16.7666666666667	-15.5990657243328\\
16.775	-15.5831806860751\\
16.7833333333333	-15.5788726356203\\
16.7916666666667	-15.5696358230548\\
16.8	-15.5518655033616\\
16.8083333333333	-15.5422141841139\\
16.8166666666667	-15.5323779143064\\
16.825	-15.5209987155385\\
16.8333333333333	-15.5164569145932\\
16.8416666666667	-15.5172718641415\\
16.85	-15.511393906245\\
16.8583333333333	-15.511962241893\\
16.8666666666667	-15.5044510090984\\
16.875	-15.4935274577484\\
16.8833333333333	-15.4727292454643\\
16.8916666666667	-15.463190116136\\
16.9	-15.467189946667\\
16.9083333333333	-15.4641640344415\\
16.9166666666667	-15.4536725148667\\
16.925	-15.4451062538771\\
16.9333333333333	-15.4382167125692\\
16.9416666666667	-15.4403806249681\\
16.95	-15.4261652934949\\
16.9583333333333	-15.4181373146628\\
16.9666666666667	-15.4015783017488\\
16.975	-15.3941193442079\\
16.9833333333333	-15.3949659985895\\
16.9916666666667	-15.4037606615454\\
17	-15.4146472886545\\
17.0083333333333	-15.4270075281813\\
17.0166666666667	-15.4150715883441\\
17.025	-15.408611420128\\
17.0333333333333	-15.4044595604685\\
17.0416666666667	-15.3940559418194\\
17.05	-15.3922863005588\\
17.0583333333333	-15.3863702318203\\
17.0666666666667	-15.3758725599445\\
17.075	-15.3610891382523\\
17.0833333333333	-15.3625080837021\\
17.0916666666667	-15.3447716151567\\
17.1	-15.3349212532182\\
17.1083333333333	-15.3191728722232\\
17.1166666666667	-15.3079423395335\\
17.125	-15.3059525240509\\
17.1333333333333	-15.299797865247\\
17.1416666666667	-15.2941522483657\\
17.15	-15.2811528204637\\
17.1583333333333	-15.2721328136702\\
17.1666666666667	-15.2640099260171\\
17.175	-15.2622630964008\\
17.1833333333333	-15.2330689941084\\
17.1916666666667	-15.2242243506638\\
17.2	-15.224900111146\\
17.2083333333333	-15.210099346209\\
17.2166666666667	-15.2008904625313\\
17.225	-15.1933093277983\\
17.2333333333333	-15.1783829630609\\
17.2416666666667	-15.1767889653421\\
17.25	-15.1659540470322\\
17.2583333333333	-15.1512358951393\\
17.2666666666667	-15.1405318719172\\
17.275	-15.1213583881143\\
17.2833333333333	-15.1167817479383\\
17.2916666666667	-15.0973388251045\\
17.3	-15.0827466486076\\
17.3083333333333	-15.0792696623199\\
17.3166666666667	-15.0720048080947\\
17.325	-15.0619096861736\\
17.3333333333333	-15.0507096939461\\
17.3416666666667	-15.0487066035596\\
17.35	-15.0379409449607\\
17.3583333333333	-15.0079209472427\\
17.3666666666667	-15.0107534380531\\
17.375	-14.9970444291371\\
17.3833333333333	-14.993781969484\\
17.3916666666667	-14.974942157979\\
17.4	-14.9670787065354\\
17.4083333333333	-14.9464790989445\\
17.4166666666667	-14.9583334028853\\
17.425	-14.9508356592424\\
17.4333333333333	-14.9308072815658\\
17.4416666666667	-14.9361800102835\\
17.45	-14.9234034359772\\
17.4583333333333	-14.9054499970556\\
17.4666666666667	-14.8910485224251\\
17.475	-14.8773141073321\\
17.4833333333333	-14.8640910174057\\
17.4916666666667	-14.8587409901149\\
17.5	-14.8423008143081\\
17.5083333333333	-14.8318696434164\\
17.5166666666667	-14.8305968343033\\
17.525	-14.8300763399323\\
17.5333333333333	-14.8240224078175\\
17.5416666666667	-14.8199401533722\\
17.55	-14.801905278019\\
17.5583333333333	-14.790722286952\\
17.5666666666667	-14.7722164707998\\
17.575	-14.7610184390427\\
17.5833333333333	-14.7438983166486\\
17.5916666666667	-14.7262030569463\\
17.6	-14.7374685386855\\
17.6083333333333	-14.7350123907621\\
17.6166666666667	-14.7238298650196\\
17.625	-14.720111288182\\
17.6333333333333	-14.7237714245166\\
17.6416666666667	-14.7115483528408\\
17.65	-14.7009481033779\\
17.6583333333333	-14.6869529435304\\
17.6666666666667	-14.6876346851415\\
17.675	-14.6745809480297\\
17.6833333333333	-14.6442490856352\\
17.6916666666667	-14.6313824754723\\
17.7	-14.6087936023414\\
17.7083333333333	-14.5823529471586\\
17.7166666666667	-14.5727081293649\\
17.725	-14.5634219681899\\
17.7333333333333	-14.5631042824157\\
17.7416666666667	-14.5555826817722\\
17.75	-14.5380659791134\\
17.7583333333333	-14.527549448483\\
17.7666666666667	-14.5216176919414\\
17.775	-14.5209986000205\\
17.7833333333333	-14.5010628031676\\
17.7916666666667	-14.4964864532247\\
17.8	-14.4805804912267\\
17.8083333333333	-14.4520114684186\\
17.8166666666667	-14.4589048573747\\
17.825	-14.4511326569384\\
17.8333333333333	-14.430881724346\\
17.8416666666667	-14.416400418206\\
17.85	-14.4036841545102\\
17.8583333333333	-14.3872660049012\\
17.8666666666667	-14.3694428374877\\
17.875	-14.366514605231\\
17.8833333333333	-14.3683962588742\\
17.8916666666667	-14.3609143149159\\
17.9	-14.3369096751119\\
17.9083333333333	-14.3329739702779\\
17.9166666666667	-14.3270559711512\\
17.925	-14.311199760639\\
17.9333333333333	-14.3077567340803\\
17.9416666666667	-14.3047667263669\\
17.95	-14.3108691887779\\
17.9583333333333	-14.2921852478719\\
17.9666666666667	-14.2680622905548\\
17.975	-14.2612331501923\\
17.9833333333333	-14.2352020112648\\
17.9916666666667	-14.2257454076119\\
18	-14.2167824236857\\
18.0083333333333	-14.1948188658186\\
18.0166666666667	-14.1815742250112\\
18.025	-14.175216025921\\
18.0333333333333	-14.1739424893307\\
18.0416666666667	-14.1459995482628\\
18.05	-14.145847857667\\
18.0583333333333	-14.1320241765559\\
18.0666666666667	-14.1185081676936\\
18.075	-14.1083082698981\\
18.0833333333333	-14.0892990997552\\
18.0916666666667	-14.0709170011057\\
18.1	-14.0714840468532\\
18.1083333333333	-14.0490292284352\\
18.1166666666667	-14.0392555604756\\
18.125	-14.0297579782974\\
18.1333333333333	-14.0260355637074\\
18.1416666666667	-14.0116219330259\\
18.15	-14.001101629706\\
18.1583333333333	-13.9891300209535\\
18.1666666666667	-13.9776431838714\\
18.175	-13.9531289036401\\
18.1833333333333	-13.938041613768\\
18.1916666666667	-13.9365980199551\\
18.2	-13.9305172762252\\
18.2083333333333	-13.9317252014748\\
18.2166666666667	-13.9212875983155\\
18.225	-13.9129153320368\\
18.2333333333333	-13.9090336526047\\
18.2416666666667	-13.8937090686815\\
18.25	-13.8833281099149\\
18.2583333333333	-13.87138661418\\
18.2666666666667	-13.8635006123456\\
18.275	-13.8502645185502\\
18.2833333333333	-13.8295292878318\\
18.2916666666667	-13.8257549369061\\
18.3	-13.8206554554193\\
18.3083333333333	-13.8150629758418\\
18.3166666666667	-13.8086095864006\\
18.325	-13.8004943963543\\
18.3333333333333	-13.78164897942\\
18.3416666666667	-13.7705350039577\\
18.35	-13.7502268194333\\
18.3583333333333	-13.7234344924868\\
18.3666666666667	-13.7073179293979\\
18.375	-13.718074218399\\
18.3833333333333	-13.7121430527021\\
18.3916666666667	-13.7028350022169\\
18.4	-13.6897008536298\\
18.4083333333333	-13.6703895935692\\
18.4166666666667	-13.653403453019\\
18.425	-13.6474944391704\\
18.4333333333333	-13.6326594965939\\
18.4416666666667	-13.6256702459872\\
18.45	-13.6094187113591\\
18.4583333333333	-13.6087273641514\\
18.4666666666667	-13.6033642913198\\
18.475	-13.598133159556\\
18.4833333333333	-13.5903237400203\\
18.4916666666667	-13.5854689144231\\
18.5	-13.5811222778605\\
18.5083333333333	-13.5915998739743\\
18.5166666666667	-13.5757236632247\\
18.525	-13.5728019857877\\
18.5333333333333	-13.5586868685104\\
18.5416666666667	-13.5492298436382\\
18.55	-13.5222796798466\\
18.5583333333333	-13.5163148566891\\
18.5666666666667	-13.4970167644258\\
18.575	-13.4950399769719\\
18.5833333333333	-13.4910234366785\\
18.5916666666667	-13.4811015660937\\
18.6	-13.4738648447677\\
18.6083333333333	-13.4756370516339\\
18.6166666666667	-13.457376775123\\
18.625	-13.4458649690185\\
18.6333333333333	-13.4403566807916\\
18.6416666666667	-13.4396112818957\\
18.65	-13.4105285506307\\
18.6583333333333	-13.3917326469301\\
18.6666666666667	-13.3865084812123\\
18.675	-13.3666591299494\\
18.6833333333333	-13.3514658645156\\
18.6916666666667	-13.3429767164354\\
18.7	-13.3381594571156\\
18.7083333333333	-13.3343715568285\\
18.7166666666667	-13.3134025342373\\
18.725	-13.2972495436099\\
18.7333333333333	-13.2845670855082\\
18.7416666666667	-13.2496802814635\\
18.75	-13.232428681252\\
18.7583333333333	-13.2135669949522\\
18.7666666666667	-13.1996232929659\\
18.775	-13.1791765752587\\
18.7833333333333	-13.1786684905018\\
18.7916666666667	-13.1764257227947\\
18.8	-13.1699707067696\\
18.8083333333333	-13.1659137629038\\
18.8166666666667	-13.153161473765\\
18.825	-13.1488804605181\\
18.8333333333333	-13.1329239015357\\
18.8416666666667	-13.1256279959031\\
18.85	-13.1022952821371\\
18.8583333333333	-13.0894781601918\\
18.8666666666667	-13.0670373463787\\
18.875	-13.0668960831941\\
18.8833333333333	-13.0439694629827\\
18.8916666666667	-13.0365444732333\\
18.9	-13.0247710391522\\
18.9083333333333	-13.0165717160245\\
18.9166666666667	-13.0062972739615\\
18.925	-12.997492718971\\
18.9333333333333	-12.9787641807591\\
18.9416666666667	-12.9733054000853\\
18.95	-12.9696568434493\\
18.9583333333333	-12.9628127005398\\
18.9666666666667	-12.9553622522143\\
18.975	-12.9287077749471\\
18.9833333333333	-12.9134898728795\\
18.9916666666667	-12.9114700490523\\
19	-12.9085357724614\\
19.0083333333333	-12.9001917519461\\
19.0166666666667	-12.8778728815556\\
19.025	-12.8640714338684\\
19.0333333333333	-12.8497102463946\\
19.0416666666667	-12.8236393983803\\
19.05	-12.8173921357899\\
19.0583333333333	-12.8052784075184\\
19.0666666666667	-12.7944331254805\\
19.075	-12.7808762911287\\
19.0833333333333	-12.7664101198238\\
19.0916666666667	-12.7428695680293\\
19.1	-12.7294633753579\\
19.1083333333333	-12.7209044237794\\
19.1166666666667	-12.7066821592844\\
19.125	-12.6906398080204\\
19.1333333333333	-12.6767980464217\\
19.1416666666667	-12.6650784730979\\
19.15	-12.649578391055\\
19.1583333333333	-12.6337966139633\\
19.1666666666667	-12.6263966457776\\
19.175	-12.6141363737466\\
19.1833333333333	-12.5977859272159\\
19.1916666666667	-12.5840147863093\\
19.2	-12.5722146533623\\
19.2083333333333	-12.5511574973178\\
19.2166666666667	-12.5370170226065\\
19.225	-12.5363018037988\\
19.2333333333333	-12.5116679127486\\
19.2416666666667	-12.4981194227647\\
19.25	-12.4945731800452\\
19.2583333333333	-12.4663667485623\\
19.2666666666667	-12.4445332512791\\
19.275	-12.4461352490461\\
19.2833333333333	-12.4474563719673\\
19.2916666666667	-12.4429974185037\\
19.3	-12.4267837651889\\
19.3083333333333	-12.4196160728289\\
19.3166666666667	-12.3967315262507\\
19.325	-12.3914721798149\\
19.3333333333333	-12.3673090701836\\
19.3416666666667	-12.3563149362117\\
19.35	-12.3331337065011\\
19.3583333333333	-12.3182900758168\\
19.3666666666667	-12.2923426806153\\
19.375	-12.2792572509755\\
19.3833333333333	-12.2569462582796\\
19.3916666666667	-12.2424804536433\\
19.4	-12.2216459266606\\
19.4083333333333	-12.2197257710005\\
19.4166666666667	-12.192725471761\\
19.425	-12.1912816991106\\
19.4333333333333	-12.1770936129287\\
19.4416666666667	-12.1833103104458\\
19.45	-12.1818417641228\\
19.4583333333333	-12.1775922625367\\
19.4666666666667	-12.1471751674365\\
19.475	-12.1344584296319\\
19.4833333333333	-12.118579137667\\
19.4916666666667	-12.1053214878836\\
19.5	-12.0860827354737\\
19.5083333333333	-12.0759127898596\\
19.5166666666667	-12.05967300631\\
19.525	-12.0453495064233\\
19.5333333333333	-12.0145772939527\\
19.5416666666667	-12.0056485005809\\
19.55	-11.9965264132511\\
19.5583333333333	-11.9969293956097\\
19.5666666666667	-11.9790848820976\\
19.575	-11.9498235611411\\
19.5833333333333	-11.9252418345501\\
19.5916666666667	-11.9052425628607\\
19.6	-11.8798120627423\\
19.6083333333333	-11.8595312132286\\
19.6166666666667	-11.8548797159059\\
19.625	-11.84360121521\\
19.6333333333333	-11.8269157233612\\
19.6416666666667	-11.8189689446227\\
19.65	-11.8083168948494\\
19.6583333333333	-11.8011626204404\\
19.6666666666667	-11.7774721814047\\
19.675	-11.7596053121523\\
19.6833333333333	-11.7377154868718\\
19.6916666666667	-11.7209502103578\\
19.7	-11.6922821761271\\
19.7083333333333	-11.6755756578052\\
19.7166666666667	-11.6528081681785\\
19.725	-11.6428767533991\\
19.7333333333333	-11.6264792801836\\
19.7416666666667	-11.6254795078891\\
19.75	-11.6123887163445\\
19.7583333333333	-11.5902488842982\\
19.7666666666667	-11.5812277493159\\
19.775	-11.5650731570621\\
19.7833333333333	-11.5540568326405\\
19.7916666666667	-11.524949011749\\
19.8	-11.5139215011147\\
19.8083333333333	-11.4963328838101\\
19.8166666666667	-11.465775848165\\
19.825	-11.4561095168976\\
19.8333333333333	-11.4380491237948\\
19.8416666666667	-11.4115821892771\\
19.85	-11.3904923597439\\
19.8583333333333	-11.3805406632536\\
19.8666666666667	-11.3739277569983\\
19.875	-11.3566855410863\\
19.8833333333333	-11.3345029631532\\
19.8916666666667	-11.330689113813\\
19.9	-11.3093289030798\\
19.9083333333333	-11.288349516906\\
19.9166666666667	-11.2905333211673\\
19.925	-11.2826979756602\\
19.9333333333333	-11.2767743651819\\
19.9416666666667	-11.26534667084\\
19.95	-11.2315375506158\\
19.9583333333333	-11.2107029920366\\
19.9666666666667	-11.2018046939353\\
19.975	-11.1813982087776\\
19.9833333333333	-11.1792856893592\\
19.9916666666667	-11.1630536359466\\
20	-11.1574878078157\\
20.0083333333333	-11.142594455615\\
20.0166666666667	-11.1356101199714\\
20.025	-11.1265309042764\\
20.0333333333333	-11.1174387578592\\
20.0416666666667	-11.1040428697151\\
20.05	-11.0937569388347\\
20.0583333333333	-11.0694756307312\\
20.0666666666667	-11.0557749560779\\
20.075	-11.0236784185779\\
20.0833333333333	-10.9955315667115\\
20.0916666666667	-10.9899479795165\\
20.1	-10.9505095964769\\
20.1083333333333	-10.9252042962631\\
20.1166666666667	-10.9010059078911\\
20.125	-10.9004893918241\\
20.1333333333333	-10.878116268004\\
20.1416666666667	-10.8649094594979\\
20.15	-10.8518670401562\\
20.1583333333333	-10.8433451746882\\
20.1666666666667	-10.8178337090349\\
20.175	-10.7948931547877\\
20.1833333333333	-10.7697586295682\\
20.1916666666667	-10.7534410469047\\
20.2	-10.7416404501046\\
20.2083333333333	-10.7313947657404\\
20.2166666666667	-10.7292131490661\\
20.225	-10.7272205943655\\
20.2333333333333	-10.7070031790978\\
20.2416666666667	-10.6973345568123\\
20.25	-10.6768927798484\\
20.2583333333333	-10.6577595748225\\
20.2666666666667	-10.6445716192984\\
20.275	-10.6214178856636\\
20.2833333333333	-10.5996225617513\\
20.2916666666667	-10.5958348182762\\
20.3	-10.5839896760597\\
20.3083333333333	-10.5809670161647\\
20.3166666666667	-10.580920686552\\
20.325	-10.5676930448601\\
20.3333333333333	-10.5641768654735\\
20.3416666666667	-10.560115943938\\
20.35	-10.5500821343229\\
20.3583333333333	-10.5446024193297\\
20.3666666666667	-10.5311125911872\\
20.375	-10.5387266823445\\
20.3833333333333	-10.5123308599051\\
20.3916666666667	-10.4965544324214\\
20.4	-10.4709844560076\\
20.4083333333333	-10.4699845846188\\
20.4166666666667	-10.4583865878488\\
20.425	-10.455242605406\\
20.4333333333333	-10.4534723179871\\
20.4416666666667	-10.4463509886956\\
20.45	-10.4235680439368\\
20.4583333333333	-10.3977841191911\\
20.4666666666667	-10.3896979206934\\
20.475	-10.3753726132906\\
20.4833333333333	-10.361791093545\\
20.4916666666667	-10.3549678921697\\
20.5	-10.3353375150362\\
20.5083333333333	-10.3195923945504\\
20.5166666666667	-10.3091755433844\\
20.525	-10.2968143530263\\
20.5333333333333	-10.2541220058773\\
20.5416666666667	-10.2492457635132\\
20.55	-10.2346984919861\\
20.5583333333333	-10.2218306527233\\
20.5666666666667	-10.2043826593444\\
20.575	-10.1894924534586\\
20.5833333333333	-10.1647817439446\\
20.5916666666667	-10.1715652452355\\
20.6	-10.1550294432714\\
20.6083333333333	-10.1287814443259\\
20.6166666666667	-10.1105915952927\\
20.625	-10.0970648527862\\
20.6333333333333	-10.0967524922509\\
20.6416666666667	-10.0547825860489\\
20.65	-10.0268974268069\\
20.6583333333333	-10.0163292200902\\
20.6666666666667	-10.0048900918085\\
20.675	-9.99507433294524\\
20.6833333333333	-9.99642944655672\\
20.6916666666667	-9.97112183826517\\
20.7	-9.94726189464943\\
20.7083333333333	-9.93311858981215\\
20.7166666666667	-9.94040349577702\\
20.725	-9.92844727714414\\
20.7333333333333	-9.91990002252887\\
20.7416666666667	-9.91255541462185\\
20.75	-9.90572093151897\\
20.7583333333333	-9.90015703169523\\
20.7666666666667	-9.88795207959799\\
20.775	-9.87037770718075\\
20.7833333333333	-9.84476269542782\\
20.7916666666667	-9.82264624225492\\
20.8	-9.82381042030256\\
20.8083333333333	-9.8110743140302\\
20.8166666666667	-9.80285392139336\\
20.825	-9.77735112223636\\
20.8333333333333	-9.76158999166199\\
20.8416666666667	-9.72864910537125\\
20.85	-9.72234205134334\\
20.8583333333333	-9.7152006529837\\
20.8666666666667	-9.71200936608528\\
20.875	-9.71081178990586\\
20.8833333333333	-9.6942221430505\\
20.8916666666667	-9.68016559232884\\
20.9	-9.65407071912282\\
20.9083333333333	-9.65276967508643\\
20.9166666666667	-9.64307353709996\\
20.925	-9.64735788989353\\
20.9333333333333	-9.63707487170112\\
20.9416666666667	-9.6281264750749\\
20.95	-9.60972198130939\\
20.9583333333333	-9.59724021729702\\
20.9666666666667	-9.58074479868441\\
20.975	-9.56428307630339\\
20.9833333333333	-9.55089474282063\\
20.9916666666667	-9.52490985294973\\
21	-9.51164336593421\\
21.0083333333333	-9.46949093390123\\
21.0166666666667	-9.45269335122284\\
21.025	-9.42596012450231\\
21.0333333333333	-9.41210706568559\\
21.0416666666667	-9.40026910549308\\
21.05	-9.39714193071052\\
21.0583333333333	-9.3722988789482\\
21.0666666666667	-9.36192550980077\\
21.075	-9.34545957791001\\
21.0833333333333	-9.33564954869156\\
21.0916666666667	-9.3172154285447\\
21.1	-9.31359283056908\\
21.1083333333333	-9.303206864114\\
21.1166666666667	-9.27384735553771\\
21.125	-9.2536289008786\\
21.1333333333333	-9.22968637722904\\
21.1416666666667	-9.22265669840888\\
21.15	-9.19498574458884\\
21.1583333333333	-9.18385406909987\\
21.1666666666667	-9.16747774308159\\
21.175	-9.14625068287637\\
21.1833333333333	-9.12415704298644\\
21.1916666666667	-9.11484450727212\\
21.2	-9.10510818897254\\
21.2083333333333	-9.09556843675014\\
21.2166666666667	-9.07307988680389\\
21.225	-9.06313818188507\\
21.2333333333333	-9.05961275352649\\
21.2416666666667	-9.03558406631443\\
21.25	-9.02649267548633\\
21.2583333333333	-9.02188693053541\\
21.2666666666667	-8.98681148968962\\
21.275	-8.96107741647541\\
21.2833333333333	-8.94866948226237\\
21.2916666666667	-8.93258289375588\\
21.3	-8.91319501141284\\
21.3083333333333	-8.90295856633615\\
21.3166666666667	-8.87991179559856\\
21.325	-8.86400024631755\\
21.3333333333333	-8.84717709219454\\
21.3416666666667	-8.81263762226884\\
21.35	-8.79966175307459\\
21.3583333333333	-8.77832858909464\\
21.3666666666667	-8.75701001200011\\
21.375	-8.74828463204937\\
21.3833333333333	-8.72051194067824\\
21.3916666666667	-8.70665475394769\\
21.4	-8.68311510618019\\
21.4083333333333	-8.66313269516071\\
21.4166666666667	-8.61624369739306\\
21.425	-8.59848701349673\\
21.4333333333333	-8.58363125079987\\
21.4416666666667	-8.56287300725576\\
21.45	-8.55189915122255\\
21.4583333333333	-8.53029461390952\\
21.4666666666667	-8.50125987941401\\
21.475	-8.46963638913796\\
21.4833333333333	-8.44754207336261\\
21.4916666666667	-8.43341143646314\\
21.5	-8.41363049796264\\
21.5083333333333	-8.39645909514183\\
21.5166666666667	-8.37971566799379\\
21.525	-8.37005230468634\\
21.5333333333333	-8.36133413920973\\
21.5416666666667	-8.33672727576555\\
21.55	-8.32810080018788\\
21.5583333333333	-8.31477192193486\\
21.5666666666667	-8.30305797785455\\
21.575	-8.27347693925999\\
21.5833333333333	-8.25663963714385\\
21.5916666666667	-8.24694186379415\\
21.6	-8.24450719374565\\
21.6083333333333	-8.23323782662598\\
21.6166666666667	-8.22370232218221\\
21.625	-8.19937453008346\\
21.6333333333333	-8.18768244642888\\
21.6416666666667	-8.17342864418288\\
21.65	-8.16793052713726\\
21.6583333333333	-8.16394477740394\\
21.6666666666667	-8.15939993097426\\
21.675	-8.14726491760981\\
21.6833333333333	-8.13506534382266\\
21.6916666666667	-8.11663197919494\\
21.7	-8.11583426875971\\
21.7083333333333	-8.10062937776218\\
21.7166666666667	-8.09139121258089\\
21.725	-8.07166111451075\\
21.7333333333333	-8.05881158946678\\
21.7416666666667	-8.03855601285166\\
21.75	-8.02963638078228\\
21.7583333333333	-8.00917820085607\\
21.7666666666667	-7.99654406076974\\
21.775	-7.97880663561656\\
21.7833333333333	-7.96859376049048\\
21.7916666666667	-7.94536175131431\\
21.8	-7.93001782639636\\
21.8083333333333	-7.92962311464835\\
21.8166666666667	-7.9301561238109\\
21.825	-7.91749524804932\\
21.8333333333333	-7.90757783797696\\
21.8416666666667	-7.89389254421953\\
21.85	-7.88864434462315\\
21.8583333333333	-7.89248049238637\\
21.8666666666667	-7.87572331833141\\
21.875	-7.8562630147938\\
21.8833333333333	-7.85071539383734\\
21.8916666666667	-7.84741035166949\\
21.9	-7.83200852259436\\
21.9083333333333	-7.82095134806697\\
21.9166666666667	-7.80489007889744\\
21.925	-7.80541180319148\\
21.9333333333333	-7.7832506022335\\
21.9416666666667	-7.7840797573615\\
21.95	-7.7596796527774\\
21.9583333333333	-7.74305905597175\\
21.9666666666667	-7.72263394896348\\
21.975	-7.70885988288043\\
21.9833333333333	-7.69613747974758\\
21.9916666666667	-7.68285447647119\\
22	-7.67261878177202\\
22.0083333333333	-7.66220175050921\\
22.0166666666667	-7.64864178727789\\
22.025	-7.6297659785173\\
22.0333333333333	-7.60099669761888\\
22.0416666666667	-7.59193248484687\\
22.05	-7.58226928575718\\
22.0583333333333	-7.57155170500102\\
22.0666666666667	-7.56861534607355\\
22.075	-7.56056997395612\\
22.0833333333333	-7.55586125776984\\
22.0916666666667	-7.55336717695182\\
22.1	-7.5490915705602\\
22.1083333333333	-7.5306410017716\\
22.1166666666667	-7.52674633334474\\
22.125	-7.52660482150417\\
22.1333333333333	-7.52050689411479\\
22.1416666666667	-7.51134016592065\\
22.15	-7.50748697744369\\
22.1583333333333	-7.50326005923617\\
22.1666666666667	-7.48558281950483\\
22.175	-7.48058160258863\\
22.1833333333333	-7.47335358616646\\
22.1916666666667	-7.46367398893318\\
22.2	-7.4436175005596\\
22.2083333333333	-7.43770772476116\\
22.2166666666667	-7.42780209608371\\
22.225	-7.41279580320425\\
22.2333333333333	-7.40147334021918\\
22.2416666666667	-7.39532945982597\\
22.25	-7.38996139649845\\
22.2583333333333	-7.3924382823438\\
22.2666666666667	-7.39485410743998\\
22.275	-7.38123146339565\\
22.2833333333333	-7.37006023724301\\
22.2916666666667	-7.3697493534202\\
22.3	-7.37836324992412\\
22.3083333333333	-7.39170383794626\\
22.3166666666667	-7.39087143644757\\
22.325	-7.39040523567764\\
22.3333333333333	-7.36821132949829\\
22.3416666666667	-7.34853313567275\\
22.35	-7.34135190094728\\
22.3583333333333	-7.34315198428423\\
22.3666666666667	-7.33861743842452\\
22.375	-7.3232391993514\\
22.3833333333333	-7.31548004977403\\
22.3916666666667	-7.31167987332654\\
22.4	-7.30372315164529\\
22.4083333333333	-7.28864701238776\\
22.4166666666667	-7.27518254934399\\
22.425	-7.26946919970249\\
22.4333333333333	-7.25547367348048\\
22.4416666666667	-7.25394627779259\\
22.45	-7.23543336919589\\
22.4583333333333	-7.24396686903689\\
22.4666666666667	-7.25116132970334\\
22.475	-7.25219457202342\\
22.4833333333333	-7.25516412098767\\
22.4916666666667	-7.25347463670204\\
22.5	-7.25142764713366\\
22.5083333333333	-7.23748778268125\\
22.5166666666667	-7.23160733880527\\
22.525	-7.21032203124614\\
22.5333333333333	-7.20204503351774\\
22.5416666666667	-7.20059871901916\\
22.55	-7.18909835107176\\
22.5583333333333	-7.19406993439584\\
22.5666666666667	-7.18903139644314\\
22.575	-7.18498440337101\\
22.5833333333333	-7.18619679259834\\
22.5916666666667	-7.18988792870376\\
22.6	-7.19005109729866\\
22.6083333333333	-7.19399191856617\\
22.6166666666667	-7.19943355933857\\
22.625	-7.20669691100425\\
22.6333333333333	-7.1970293854939\\
22.6416666666667	-7.20559246842445\\
22.65	-7.21311812927624\\
22.6583333333333	-7.21931156814885\\
22.6666666666667	-7.22187365078771\\
22.675	-7.21316799825784\\
22.6833333333333	-7.20278196673907\\
22.6916666666667	-7.19119986747786\\
22.7	-7.18593313941064\\
22.7083333333333	-7.18479298849591\\
22.7166666666667	-7.1906638782235\\
22.725	-7.19838591410111\\
22.7333333333333	-7.21938895078244\\
22.7416666666667	-7.22058604304137\\
22.75	-7.20960156310627\\
22.7583333333333	-7.21336107138407\\
22.7666666666667	-7.21850311439209\\
22.775	-7.21883653592609\\
22.7833333333333	-7.22363635395826\\
22.7916666666667	-7.21251285412668\\
22.8	-7.20346889293404\\
22.8083333333333	-7.1952366810826\\
22.8166666666667	-7.18908986460519\\
22.825	-7.19309192375253\\
22.8333333333333	-7.19128079225803\\
22.8416666666667	-7.18442195935892\\
22.85	-7.17156493864046\\
22.8583333333333	-7.17234659799514\\
22.8666666666667	-7.16017292936892\\
22.875	-7.16270565874762\\
22.8833333333333	-7.165854462195\\
22.8916666666667	-7.17394283926019\\
22.9	-7.16470336118044\\
22.9083333333333	-7.16960516790379\\
22.9166666666667	-7.15199301217043\\
22.925	-7.15240556572462\\
22.9333333333333	-7.14523263214811\\
22.9416666666667	-7.15802431533446\\
22.95	-7.15850954464165\\
22.9583333333333	-7.15180119850905\\
22.9666666666667	-7.1416956290645\\
22.975	-7.14584350318541\\
22.9833333333333	-7.13842394506501\\
22.9916666666667	-7.14089517628813\\
23	-7.14659167046433\\
23.0083333333333	-7.14380593023681\\
23.0166666666667	-7.14089374233367\\
23.025	-7.13868409510691\\
23.0333333333333	-7.15349492701536\\
23.0416666666667	-7.16081169800501\\
23.05	-7.15977279708826\\
23.0583333333333	-7.14795080121299\\
23.0666666666667	-7.14633462760731\\
23.075	-7.1515968686822\\
23.0833333333333	-7.15664192733819\\
23.0916666666667	-7.1692199380854\\
23.1	-7.16693209594529\\
23.1083333333333	-7.16795616601254\\
23.1166666666667	-7.17862980054211\\
23.125	-7.18594385256418\\
23.1333333333333	-7.18363860625512\\
23.1416666666667	-7.18336961118818\\
23.15	-7.19516808571284\\
23.1583333333333	-7.209505497465\\
23.1666666666667	-7.21476533732027\\
23.175	-7.20290003979454\\
23.1833333333333	-7.20067818894291\\
23.1916666666667	-7.20536504994819\\
23.2	-7.21400892804838\\
23.2083333333333	-7.20945485038049\\
23.2166666666667	-7.2132968107872\\
23.225	-7.21183961326731\\
23.2333333333333	-7.21474649206324\\
23.2416666666667	-7.21888536289853\\
23.25	-7.22482458276054\\
23.2583333333333	-7.22500252234909\\
23.2666666666667	-7.23374359780929\\
23.275	-7.24350117357491\\
23.2833333333333	-7.25150596513884\\
23.2916666666667	-7.26071026706089\\
23.3	-7.26724864039511\\
23.3083333333333	-7.27191758067735\\
23.3166666666667	-7.25561173359505\\
23.325	-7.25428726680666\\
23.3333333333333	-7.25499837289531\\
23.3416666666667	-7.25891160879173\\
23.35	-7.28023659147022\\
23.3583333333333	-7.29173977782746\\
23.3666666666667	-7.30264664070103\\
23.375	-7.31227939893679\\
23.3833333333333	-7.31894609948847\\
23.3916666666667	-7.3308480306775\\
23.4	-7.34542989486591\\
23.4083333333333	-7.35081938218292\\
23.4166666666667	-7.35371126951929\\
23.425	-7.35389913462787\\
23.4333333333333	-7.36547107163844\\
23.4416666666667	-7.36939316768214\\
23.45	-7.38063845939836\\
23.4583333333333	-7.38575709805932\\
23.4666666666667	-7.39500879093418\\
23.475	-7.40223170125033\\
23.4833333333333	-7.42067588570303\\
23.4916666666667	-7.41952241733642\\
23.5	-7.42366674025463\\
23.5083333333333	-7.44468158894951\\
23.5166666666667	-7.44651586266429\\
23.525	-7.46892877408941\\
23.5333333333333	-7.47616218417352\\
23.5416666666667	-7.49016655006506\\
23.55	-7.49807755288679\\
23.5583333333333	-7.5002608790469\\
23.5666666666667	-7.51565298253429\\
23.575	-7.53005428077966\\
23.5833333333333	-7.54956774551433\\
23.5916666666667	-7.57300863019207\\
23.6	-7.57345324505053\\
23.6083333333333	-7.59507038302375\\
23.6166666666667	-7.60161950046735\\
23.625	-7.60860918843687\\
23.6333333333333	-7.61914411911729\\
23.6416666666667	-7.63116575089739\\
23.65	-7.64800593946605\\
23.6583333333333	-7.67486640941693\\
23.6666666666667	-7.67636201680081\\
23.675	-7.68419131539399\\
23.6833333333333	-7.69953227293036\\
23.6916666666667	-7.71274672704432\\
23.7	-7.72055684175408\\
23.7083333333333	-7.73283051819478\\
23.7166666666667	-7.74799120122574\\
23.725	-7.76192772134034\\
23.7333333333333	-7.76269886237009\\
23.7416666666667	-7.75547096848336\\
23.75	-7.76497568464539\\
23.7583333333333	-7.78246029810359\\
23.7666666666667	-7.79298786024038\\
23.775	-7.81850042274607\\
23.7833333333333	-7.82536589118186\\
23.7916666666667	-7.85365531605483\\
23.8	-7.87555532088243\\
23.8083333333333	-7.89696426173617\\
23.8166666666667	-7.90801615926532\\
23.825	-7.93084134466286\\
23.8333333333333	-7.96200706418501\\
23.8416666666667	-7.97214559954041\\
23.85	-7.97921420547733\\
23.8583333333333	-7.99455500450275\\
23.8666666666667	-8.01997545147095\\
23.875	-8.03292655789279\\
23.8833333333333	-8.0486406797315\\
23.8916666666667	-8.07384010621466\\
23.9	-8.08955574376071\\
23.9083333333333	-8.10463470297444\\
23.9166666666667	-8.1189215350215\\
23.925	-8.1461646772609\\
23.9333333333333	-8.16730589595207\\
23.9416666666667	-8.19415471512427\\
23.95	-8.21090424608951\\
23.9583333333333	-8.23034447135198\\
23.9666666666667	-8.24075643818631\\
23.975	-8.24174121298859\\
23.9833333333333	-8.26692778525042\\
23.9916666666667	-8.29620587644751\\
24	-8.32134547647754\\
24.0083333333333	-8.34938881501768\\
24.0166666666667	-8.35738296430878\\
24.025	-8.38785618954957\\
24.0333333333333	-8.40290219503554\\
24.0416666666667	-8.42376183733386\\
24.05	-8.44420455860952\\
24.0583333333333	-8.4684202476848\\
24.0666666666667	-8.48181265761854\\
24.075	-8.50253602112112\\
24.0833333333333	-8.52462841406918\\
24.0916666666667	-8.55452751503888\\
24.1	-8.57200895455256\\
24.1083333333333	-8.57417071118619\\
24.1166666666667	-8.60500143687367\\
24.125	-8.61489987825694\\
24.1333333333333	-8.64321023812975\\
24.1416666666667	-8.68020398471733\\
24.15	-8.70147837420267\\
24.1583333333333	-8.71296367049348\\
24.1666666666667	-8.73656371813814\\
24.175	-8.75295060594971\\
24.1833333333333	-8.7669281037002\\
24.1916666666667	-8.77418884937808\\
24.2	-8.81878924830264\\
24.2083333333333	-8.83743205550635\\
24.2166666666667	-8.86648264712248\\
24.225	-8.87164248378712\\
24.2333333333333	-8.88421340023\\
24.2416666666667	-8.90602289112009\\
24.25	-8.93203625477085\\
24.2583333333333	-8.94972191843266\\
24.2666666666667	-8.97421799779975\\
24.275	-8.99854500468181\\
24.2833333333333	-9.01511112111529\\
24.2916666666667	-9.03047038182636\\
24.3	-9.05165644134548\\
24.3083333333333	-9.08369312361153\\
24.3166666666667	-9.1030457580327\\
24.325	-9.13640471161927\\
24.3333333333333	-9.1519259868896\\
24.3416666666667	-9.17639919709047\\
24.35	-9.19253169322491\\
24.3583333333333	-9.20201727623963\\
24.3666666666667	-9.22858938841799\\
24.375	-9.2597521146817\\
24.3833333333333	-9.27521235746699\\
24.3916666666667	-9.2839461158027\\
24.4	-9.30137068073646\\
24.4083333333333	-9.32057491060136\\
24.4166666666667	-9.33515149537021\\
24.425	-9.34947509298045\\
24.4333333333333	-9.36227448291785\\
24.4416666666667	-9.37845039521096\\
24.45	-9.41198263017622\\
24.4583333333333	-9.42334860894357\\
24.4666666666667	-9.4448842079236\\
24.475	-9.46419121156728\\
24.4833333333333	-9.48137060743646\\
24.4916666666667	-9.4996143084893\\
24.5	-9.52951029040363\\
24.5083333333333	-9.54120962060768\\
24.5166666666667	-9.5616018171703\\
24.525	-9.58369349018694\\
24.5333333333333	-9.60283385382813\\
24.5416666666667	-9.62308262224906\\
24.55	-9.6419705900185\\
24.5583333333333	-9.65372185374978\\
24.5666666666667	-9.66913795627481\\
24.575	-9.6857810105718\\
24.5833333333333	-9.70096095983416\\
24.5916666666667	-9.70189469440515\\
24.6	-9.73622518316959\\
24.6083333333333	-9.76426892194164\\
24.6166666666667	-9.78245050395195\\
24.625	-9.79770352187065\\
24.6333333333333	-9.82051621433151\\
24.6416666666667	-9.83823731133906\\
24.65	-9.85870889091705\\
24.6583333333333	-9.89096292078952\\
24.6666666666667	-9.91439835582191\\
24.675	-9.93623929895174\\
24.6833333333333	-9.96055352064245\\
24.6916666666667	-9.97239815090309\\
24.7	-9.98447896197687\\
24.7083333333333	-10.0097483028384\\
24.7166666666667	-10.0275773972323\\
24.725	-10.0503811977317\\
24.7333333333333	-10.0763057147294\\
24.7416666666667	-10.1018127603457\\
24.75	-10.1243275775636\\
24.7583333333333	-10.1437186008935\\
24.7666666666667	-10.1452003035955\\
24.775	-10.1711693634538\\
24.7833333333333	-10.1953037075504\\
24.7916666666667	-10.2157967949216\\
24.8	-10.236094861691\\
24.8083333333333	-10.2616130990126\\
24.8166666666667	-10.2660850936308\\
24.825	-10.2789863226166\\
24.8333333333333	-10.2992062514926\\
24.8416666666667	-10.3232052959407\\
24.85	-10.3233817034136\\
24.8583333333333	-10.3362211664067\\
24.8666666666667	-10.3625722783672\\
24.875	-10.3953568028084\\
24.8833333333333	-10.4201416015501\\
24.8916666666667	-10.4288897560571\\
24.9	-10.4498627468783\\
24.9083333333333	-10.469636326124\\
24.9166666666667	-10.4838948430234\\
24.925	-10.4905115959096\\
24.9333333333333	-10.5116768117088\\
24.9416666666667	-10.5242001754188\\
24.95	-10.5319889331845\\
24.9583333333333	-10.5614048315031\\
24.9666666666667	-10.5847754774446\\
24.975	-10.6024812838732\\
24.9833333333333	-10.6304445955596\\
24.9916666666667	-10.6297021479801\\
25	-10.6526059139793\\
25.0083333333333	-10.671697128454\\
25.0166666666667	-10.6875232845661\\
25.025	-10.7079053493704\\
25.0333333333333	-10.7351045292188\\
25.0416666666667	-10.7525672143351\\
25.05	-10.7603780388528\\
25.0583333333333	-10.7732611789382\\
25.0666666666667	-10.807819209661\\
25.075	-10.8379939999944\\
25.0833333333333	-10.8472973622758\\
25.0916666666667	-10.8634153687398\\
25.1	-10.8722366232513\\
25.1083333333333	-10.8949769374968\\
25.1166666666667	-10.9037984798394\\
25.125	-10.9174624860053\\
25.1333333333333	-10.9247237658535\\
25.1416666666667	-10.9396880535164\\
25.15	-10.9471832625328\\
25.1583333333333	-10.9526299382951\\
25.1666666666667	-10.9756894011245\\
25.175	-10.9991605323256\\
25.1833333333333	-11.0122355613449\\
25.1916666666667	-11.0287384142932\\
25.2	-11.0513628749259\\
25.2083333333333	-11.0725474493464\\
25.2166666666667	-11.0899145780635\\
25.225	-11.114453468787\\
25.2333333333333	-11.1328839048302\\
25.2416666666667	-11.1450609670562\\
25.25	-11.1710767943833\\
25.2583333333333	-11.2060084136902\\
25.2666666666667	-11.2330876884774\\
25.275	-11.2556785057547\\
25.2833333333333	-11.2751238496979\\
25.2916666666667	-11.2945400897416\\
25.3	-11.313228082664\\
25.3083333333333	-11.3287524550562\\
25.3166666666667	-11.3529178316388\\
25.325	-11.3696375301219\\
25.3333333333333	-11.3674248069712\\
25.3416666666667	-11.3906623048147\\
25.35	-11.4113654243755\\
25.3583333333333	-11.4380807343616\\
25.3666666666667	-11.4452792050624\\
25.375	-11.4603624976445\\
25.3833333333333	-11.4672527539356\\
25.3916666666667	-11.4701049522727\\
25.4	-11.4764200468336\\
25.4083333333333	-11.4870326882965\\
25.4166666666667	-11.5069296142656\\
25.425	-11.5243749832302\\
25.4333333333333	-11.5383515493474\\
25.4416666666667	-11.5709114065026\\
25.45	-11.5785685209412\\
25.4583333333333	-11.5741922615436\\
25.4666666666667	-11.5889163574705\\
25.475	-11.605211032434\\
25.4833333333333	-11.6214924518363\\
25.4916666666667	-11.6437521914666\\
25.5	-11.66944018207\\
25.5083333333333	-11.6948302438199\\
25.5166666666667	-11.7423044468762\\
25.525	-11.7539270873513\\
25.5333333333333	-11.7919768647958\\
25.5416666666667	-11.8038064898658\\
25.55	-11.817650775722\\
25.5583333333333	-11.8377889102068\\
25.5666666666667	-11.8542959866878\\
25.575	-11.877572479009\\
25.5833333333333	-11.8904647675119\\
25.5916666666667	-11.9036483741992\\
25.6	-11.9276105860806\\
25.6083333333333	-11.9464177370937\\
25.6166666666667	-11.963251294533\\
25.625	-11.9704542632306\\
25.6333333333333	-11.9889430209071\\
25.6416666666667	-12.008968281372\\
25.65	-12.0311165868444\\
25.6583333333333	-12.0425336753715\\
25.6666666666667	-12.0582605956068\\
25.675	-12.0874724900501\\
25.6833333333333	-12.1139161982828\\
25.6916666666667	-12.130243788511\\
25.7	-12.1489149158459\\
25.7083333333333	-12.1533405289546\\
25.7166666666667	-12.1706903710196\\
25.725	-12.2038678934639\\
25.7333333333333	-12.2212042480435\\
25.7416666666667	-12.2376777056714\\
25.75	-12.2501457938205\\
25.7583333333333	-12.2903135258818\\
25.7666666666667	-12.3220247764139\\
25.775	-12.3391055306123\\
25.7833333333333	-12.3697207261599\\
25.7916666666667	-12.3823962231576\\
25.8	-12.3968260070304\\
25.8083333333333	-12.4119140826412\\
25.8166666666667	-12.4185316226398\\
25.825	-12.4333303348593\\
25.8333333333333	-12.4604783958734\\
25.8416666666667	-12.4726853515308\\
25.85	-12.4951745772664\\
25.8583333333333	-12.510462124973\\
25.8666666666667	-12.5216955181251\\
25.875	-12.5333053081777\\
25.8833333333333	-12.5488872248517\\
25.8916666666667	-12.5700632915289\\
25.9	-12.5814314195484\\
25.9083333333333	-12.6037747315679\\
25.9166666666667	-12.6286511867479\\
25.925	-12.6473825538497\\
25.9333333333333	-12.6624637627009\\
25.9416666666667	-12.6764900407994\\
25.95	-12.6852624922845\\
25.9583333333333	-12.6985445153891\\
25.9666666666667	-12.7223461619947\\
25.975	-12.7295693466047\\
25.9833333333333	-12.7492692681285\\
25.9916666666667	-12.7618423869368\\
26	-12.7843875988957\\
26.0083333333333	-12.7920944083245\\
26.0166666666667	-12.8082917652036\\
26.025	-12.829802635741\\
26.0333333333333	-12.8460463515853\\
26.0416666666667	-12.8608053810287\\
26.05	-12.8890240552456\\
26.0583333333333	-12.9019913325931\\
26.0666666666667	-12.9302518054188\\
26.075	-12.9529166305337\\
26.0833333333333	-12.9719756201475\\
26.0916666666667	-12.983617801925\\
26.1	-13.002863386899\\
26.1083333333333	-13.0294464531007\\
26.1166666666667	-13.0418314180339\\
26.125	-13.0695344864034\\
26.1333333333333	-13.0889653523516\\
26.1416666666667	-13.1026464494898\\
26.15	-13.1091772354106\\
26.1583333333333	-13.1251157583537\\
26.1666666666667	-13.153090501044\\
26.175	-13.1719857826651\\
26.1833333333333	-13.1892323329037\\
26.1916666666667	-13.2102086588346\\
26.2	-13.2315784553584\\
26.2083333333333	-13.2463480102334\\
26.2166666666667	-13.2766843442544\\
26.225	-13.2938632245685\\
26.2333333333333	-13.3118937417008\\
26.2416666666667	-13.3263843645789\\
26.25	-13.3465623957308\\
26.2583333333333	-13.3627630586933\\
26.2666666666667	-13.4052654662338\\
26.275	-13.4151231399373\\
26.2833333333333	-13.4288191679332\\
26.2916666666667	-13.4533309817183\\
26.3	-13.4736239138408\\
26.3083333333333	-13.4860346431228\\
26.3166666666667	-13.5002670964707\\
26.325	-13.5219901719076\\
26.3333333333333	-13.5318367502782\\
26.3416666666667	-13.5362680501543\\
26.35	-13.5576276570459\\
26.3583333333333	-13.5806522152708\\
26.3666666666667	-13.6001254558917\\
26.375	-13.6162328500681\\
26.3833333333333	-13.641041303512\\
26.3916666666667	-13.6642629292481\\
26.4	-13.6801925424031\\
26.4083333333333	-13.6986855191256\\
26.4166666666667	-13.7310088107937\\
26.425	-13.7623158181518\\
26.4333333333333	-13.7687004067771\\
26.4416666666667	-13.8048814159878\\
26.45	-13.8273202550724\\
26.4583333333333	-13.8520175882122\\
26.4666666666667	-13.8743693443917\\
26.475	-13.90678469504\\
26.4833333333333	-13.9291379653723\\
26.4916666666667	-13.934333095411\\
26.5	-13.954343384672\\
26.5083333333333	-13.9665697890298\\
26.5166666666667	-13.9903514170293\\
26.525	-13.9929379604994\\
26.5333333333333	-14.0137896856881\\
26.5416666666667	-14.0456577947101\\
26.55	-14.0742727975288\\
26.5583333333333	-14.0869344514203\\
26.5666666666667	-14.1061899814836\\
26.575	-14.1286517306849\\
26.5833333333333	-14.1427883946748\\
26.5916666666667	-14.1511849865702\\
26.6	-14.1762459511031\\
26.6083333333333	-14.1921280496548\\
26.6166666666667	-14.2095090690363\\
26.625	-14.2190043206742\\
26.6333333333333	-14.224578944426\\
26.6416666666667	-14.2452908788057\\
26.65	-14.2644211584961\\
26.6583333333333	-14.2852191716502\\
26.6666666666667	-14.3149592830506\\
26.675	-14.3376705690699\\
26.6833333333333	-14.3406825572273\\
26.6916666666667	-14.3566384435752\\
26.7	-14.381126739543\\
26.7083333333333	-14.3931056598917\\
26.7166666666667	-14.4184973416763\\
26.725	-14.426562912035\\
26.7333333333333	-14.4532422867611\\
26.7416666666667	-14.4595559922187\\
26.75	-14.4738002322602\\
26.7583333333333	-14.5078146299922\\
26.7666666666667	-14.5156241458232\\
26.775	-14.5305381228905\\
26.7833333333333	-14.5348506904792\\
26.7916666666667	-14.5531126371228\\
26.8	-14.5775845116341\\
26.8083333333333	-14.6034803755202\\
26.8166666666667	-14.6184244294226\\
26.825	-14.6310668578465\\
26.8333333333333	-14.6572011360929\\
26.8416666666667	-14.6929480132116\\
26.85	-14.6891917141554\\
26.8583333333333	-14.7107032680971\\
26.8666666666667	-14.7244209558808\\
26.875	-14.74167592399\\
26.8833333333333	-14.7627837608384\\
26.8916666666667	-14.7796923070119\\
26.9	-14.7932531274532\\
26.9083333333333	-14.816254385482\\
26.9166666666667	-14.8277148408713\\
26.925	-14.8380905186895\\
26.9333333333333	-14.8482995882143\\
26.9416666666667	-14.8647770791805\\
26.95	-14.8871527816098\\
26.9583333333333	-14.9067601566099\\
26.9666666666667	-14.9078820661167\\
26.975	-14.9179937877071\\
26.9833333333333	-14.9422287222728\\
26.9916666666667	-14.9582658932426\\
27	-14.9803623149839\\
27.0083333333333	-14.9978993093464\\
27.0166666666667	-15.010792735693\\
27.025	-15.0117355335965\\
27.0333333333333	-15.0141581478556\\
27.0416666666667	-15.0133632628593\\
27.05	-15.0204728189529\\
27.0583333333333	-15.0374555643572\\
27.0666666666667	-15.0644814176403\\
27.075	-15.0890573749436\\
27.0833333333333	-15.1059125153026\\
27.0916666666667	-15.1255555125602\\
27.1	-15.1590587659462\\
27.1083333333333	-15.1652970993255\\
27.1166666666667	-15.1962932946759\\
27.125	-15.2190238790481\\
27.1333333333333	-15.2381981749636\\
27.1416666666667	-15.2606811475172\\
27.15	-15.27767824468\\
27.1583333333333	-15.2955392573724\\
27.1666666666667	-15.3211301322456\\
27.175	-15.3494796048671\\
27.1833333333333	-15.3545308359197\\
27.1916666666667	-15.3710457390956\\
27.2	-15.3775621396606\\
27.2083333333333	-15.3876983001311\\
27.2166666666667	-15.3983412405789\\
27.225	-15.4102591108726\\
27.2333333333333	-15.4225204608908\\
27.2416666666667	-15.436516812126\\
27.25	-15.4430353154367\\
27.2583333333333	-15.4762581279886\\
27.2666666666667	-15.4932951380133\\
27.275	-15.5136447960111\\
27.2833333333333	-15.5268646994074\\
27.2916666666667	-15.5463797549954\\
27.3	-15.5684462316632\\
27.3083333333333	-15.5777190551938\\
27.3166666666667	-15.5907206668309\\
27.325	-15.6017933160885\\
27.3333333333333	-15.6244373918846\\
27.3416666666667	-15.650472199609\\
27.35	-15.6697581377509\\
27.3583333333333	-15.6864278651705\\
27.3666666666667	-15.7149650017934\\
27.375	-15.7198286924561\\
27.3833333333333	-15.7248741764657\\
27.3916666666667	-15.7357465463668\\
27.4	-15.7584298587783\\
27.4083333333333	-15.7709884289154\\
27.4166666666667	-15.7770394865989\\
27.425	-15.7803521470255\\
27.4333333333333	-15.7843254968149\\
27.4416666666667	-15.8105054023437\\
27.45	-15.8338689325814\\
27.4583333333333	-15.8623245317224\\
27.4666666666667	-15.8757933973541\\
27.475	-15.8912597547076\\
27.4833333333333	-15.9075183984559\\
27.4916666666667	-15.9084045330531\\
27.5	-15.9293194071207\\
27.5083333333333	-15.921805991406\\
27.5166666666667	-15.938259980874\\
27.525	-15.9510391430308\\
27.5333333333333	-15.9623088783478\\
27.5416666666667	-15.9790819704008\\
27.55	-15.9831719144977\\
27.5583333333333	-16.0042017440292\\
27.5666666666667	-16.013389121246\\
27.575	-16.0214868240919\\
27.5833333333333	-16.0492089388705\\
27.5916666666667	-16.0739681979977\\
27.6	-16.087038872775\\
27.6083333333333	-16.1038829481461\\
27.6166666666667	-16.1271288519086\\
27.625	-16.132467721614\\
27.6333333333333	-16.1376560988741\\
27.6416666666667	-16.1561159348349\\
27.65	-16.168495124493\\
27.6583333333333	-16.1875668675391\\
27.6666666666667	-16.2190504673165\\
27.675	-16.2327192063496\\
27.6833333333333	-16.2471986036486\\
27.6916666666667	-16.2727881681153\\
27.7	-16.2798431243964\\
27.7083333333333	-16.2921811618898\\
27.7166666666667	-16.3139753251803\\
27.725	-16.3326301265296\\
27.7333333333333	-16.351802178755\\
27.7416666666667	-16.3620064654196\\
27.75	-16.3814435099133\\
27.7583333333333	-16.3883511258948\\
27.7666666666667	-16.3905244174868\\
27.775	-16.4031615646971\\
27.7833333333333	-16.4046014501149\\
27.7916666666667	-16.4217714527682\\
27.8	-16.4331718682005\\
27.8083333333333	-16.4330505578324\\
27.8166666666667	-16.4476021916393\\
27.825	-16.4687992356419\\
27.8333333333333	-16.4858628828148\\
27.8416666666667	-16.5012545525921\\
27.85	-16.5105116258467\\
27.8583333333333	-16.519798238445\\
27.8666666666667	-16.5345643689889\\
27.875	-16.5558133360572\\
27.8833333333333	-16.5702958110927\\
27.8916666666667	-16.5725548418051\\
27.9	-16.5868098396458\\
27.9083333333333	-16.594560900853\\
27.9166666666667	-16.6180905362777\\
27.925	-16.6271668200273\\
27.9333333333333	-16.6433757282173\\
27.9416666666667	-16.6598826675614\\
27.95	-16.6740472072207\\
27.9583333333333	-16.6908485581309\\
27.9666666666667	-16.7182702759443\\
27.975	-16.7404633467091\\
27.9833333333333	-16.7496309476366\\
27.9916666666667	-16.7607372124645\\
28	-16.7706092772596\\
28.0083333333333	-16.7909459000755\\
28.0166666666667	-16.8090864653528\\
28.025	-16.8264342567748\\
28.0333333333333	-16.833315664238\\
28.0416666666667	-16.8487452427312\\
28.05	-16.8742834898932\\
28.0583333333333	-16.8869879623478\\
28.0666666666667	-16.8973893685924\\
28.075	-16.8976260387882\\
28.0833333333333	-16.9183179399274\\
28.0916666666667	-16.9373216398035\\
28.1	-16.9556434508492\\
28.1083333333333	-16.9780360843293\\
28.1166666666667	-16.9999459965213\\
28.125	-17.013567064796\\
28.1333333333333	-17.0264050981901\\
28.1416666666667	-17.0362824631089\\
28.15	-17.0364123981581\\
28.1583333333333	-17.0509711510776\\
28.1666666666667	-17.0679146984677\\
28.175	-17.0906960845021\\
28.1833333333333	-17.1231616699627\\
28.1916666666667	-17.1348786562907\\
28.2	-17.1482217522726\\
28.2083333333333	-17.1628179264921\\
28.2166666666667	-17.1844372758974\\
28.225	-17.1976885696136\\
28.2333333333333	-17.214514703069\\
28.2416666666667	-17.217909144351\\
28.25	-17.2346685714097\\
28.2583333333333	-17.2558026869325\\
28.2666666666667	-17.2568705578357\\
28.275	-17.2662789466901\\
28.2833333333333	-17.2835236167323\\
28.2916666666667	-17.3017886362406\\
28.3	-17.320619859354\\
28.3083333333333	-17.3276877859979\\
28.3166666666667	-17.3421437040056\\
28.325	-17.3435488111887\\
28.3333333333333	-17.3514279170996\\
28.3416666666667	-17.3579815063522\\
28.35	-17.364607391448\\
28.3583333333333	-17.3807031758017\\
28.3666666666667	-17.3903496559325\\
28.375	-17.3969858335067\\
28.3833333333333	-17.414247870436\\
28.3916666666667	-17.4370087695315\\
28.4	-17.445340886506\\
28.4083333333333	-17.4514918551787\\
28.4166666666667	-17.460256771478\\
28.425	-17.4605102409673\\
28.4333333333333	-17.4718796405044\\
28.4416666666667	-17.4880611135583\\
28.45	-17.501904196188\\
28.4583333333333	-17.5240667390174\\
28.4666666666667	-17.5457431075078\\
28.475	-17.5495824503677\\
28.4833333333333	-17.5557007337274\\
28.4916666666667	-17.5642855845568\\
28.5	-17.578024711842\\
28.5083333333333	-17.5971938165211\\
28.5166666666667	-17.6355049223033\\
28.525	-17.6529721713686\\
28.5333333333333	-17.6624649933354\\
28.5416666666667	-17.6711305084503\\
28.55	-17.6868110982866\\
28.5583333333333	-17.703101880894\\
28.5666666666667	-17.7218291274354\\
28.575	-17.7359111579452\\
28.5833333333333	-17.7550989522432\\
28.5916666666667	-17.7668526954033\\
28.6	-17.7869692584386\\
28.6083333333333	-17.7905727756193\\
28.6166666666667	-17.8115851748408\\
28.625	-17.8297340884845\\
28.6333333333333	-17.8344960090099\\
28.6416666666667	-17.8697739652514\\
28.65	-17.8909667945436\\
28.6583333333333	-17.9079786010483\\
28.6666666666667	-17.9103866977273\\
28.675	-17.9105640748574\\
28.6833333333333	-17.9306520741425\\
28.6916666666667	-17.9363964381083\\
28.7	-17.9484797352781\\
28.7083333333333	-17.9609341884732\\
28.7166666666667	-17.9850346440859\\
28.725	-17.9783960164397\\
28.7333333333333	-17.9896121387277\\
28.7416666666667	-18.0017859600362\\
28.75	-18.0145731977179\\
28.7583333333333	-18.0273505792366\\
28.7666666666667	-18.0401180223277\\
28.775	-18.0528754445398\\
28.7833333333333	-18.0656227632369\\
28.7916666666667	-18.0783598955998\\
28.8	-18.0910867586284\\
28.8083333333333	-18.1038032691434\\
28.8166666666667	-18.1165093437879\\
28.825	-18.1292048990299\\
28.8333333333333	-18.1418898511636\\
28.8416666666667	-18.154564116312\\
28.85	-18.1672276104284\\
28.8583333333333	-18.1798802492986\\
28.8666666666667	-18.1925219485433\\
28.875	-18.2051526236195\\
28.8833333333333	-18.2177721898232\\
28.8916666666667	-18.2303805622912\\
28.9	-18.2429776560036\\
28.9083333333333	-18.2555633857856\\
28.9166666666667	-18.26813766631\\
28.925	-18.2807004120991\\
28.9333333333333	-18.2932515375276\\
28.9416666666667	-18.3057909568243\\
28.95	-18.3183185840746\\
28.9583333333333	-18.3308343332232\\
28.9666666666667	-18.3433381180758\\
28.975	-18.3558298523023\\
28.9833333333333	-18.3683094494387\\
28.9916666666667	-18.3807768228896\\
29	-18.3932318859309\\
29.0083333333333	-18.4056745517124\\
29.0166666666667	-18.4181047332601\\
29.025	-18.4305223434787\\
29.0333333333333	-18.4429272951547\\
29.0416666666667	-18.4553195009586\\
29.05	-18.4676988734476\\
29.0583333333333	-18.4800653250685\\
29.0666666666667	-18.4924187681603\\
29.075	-18.5047591149569\\
29.0833333333333	-18.5170862775901\\
29.0916666666667	-18.529400168092\\
29.1	-18.5417006983982\\
29.1083333333333	-18.5539877803507\\
29.1166666666667	-18.5662613257003\\
29.125	-18.5785212461102\\
29.1333333333333	-18.5907674531584\\
29.1416666666667	-18.6029998583409\\
29.15	-18.6152183730747\\
29.1583333333333	-18.6274229087007\\
29.1666666666667	-18.6396133764872\\
29.175	-18.6517896876323\\
29.1833333333333	-18.6639517532674\\
29.1916666666667	-18.6760994844606\\
29.2	-18.6882327922194\\
29.2083333333333	-18.700351587494\\
29.2166666666667	-18.7124557811806\\
29.225	-18.724545284125\\
29.2333333333333	-18.7366200071252\\
29.2416666666667	-18.7486798609351\\
29.25	-18.760724756268\\
29.2583333333333	-18.7727546037995\\
29.2666666666667	-18.7847693141713\\
29.275	-18.7967687979944\\
29.2833333333333	-18.8087529658528\\
29.2916666666667	-18.8207217283064\\
29.3	-18.8326749958952\\
29.3083333333333	-18.8446126791425\\
29.3166666666667	-18.8565346885582\\
29.325	-18.8684409346431\\
29.3333333333333	-18.8803313278915\\
29.3416666666667	-18.8922057787958\\
29.35	-18.9040641978496\\
29.3583333333333	-18.9159064955514\\
29.3666666666667	-18.9277325824087\\
29.375	-18.9395423689412\\
29.3833333333333	-18.9513357656851\\
29.3916666666667	-18.9631126831963\\
29.4	-18.9748730320549\\
29.4083333333333	-18.9866167228683\\
29.4166666666667	-18.9983436662757\\
29.425	-19.0100537729516\\
29.4333333333333	-19.0217469536098\\
29.4416666666667	-19.0334231190076\\
29.45	-19.0450821799492\\
29.4583333333333	-19.0567240472903\\
29.4666666666667	-19.0683486319415\\
29.475	-19.079955844873\\
29.4833333333333	-19.0915455971182\\
29.4916666666667	-19.1031177997777\\
29.5	-19.1146723640239\\
29.5083333333333	-19.1262092011044\\
29.5166666666667	-19.1377282223471\\
29.525	-19.1492293391634\\
29.5333333333333	-19.160712463053\\
29.5416666666667	-19.1721775056079\\
29.55	-19.1836243785166\\
29.5583333333333	-19.1950529935686\\
29.5666666666667	-19.2064632626584\\
29.575	-19.2178550977898\\
29.5833333333333	-19.2292284110805\\
29.5916666666667	-19.2405831147662\\
29.6	-19.251919121205\\
29.6083333333333	-19.2632363428817\\
29.6166666666667	-19.2745346924124\\
29.625	-19.2858140825488\\
29.6333333333333	-19.2970744261826\\
29.6416666666667	-19.30831563635\\
29.65	-19.3195376262362\\
29.6583333333333	-19.3307403091799\\
29.6666666666667	-19.3419235986776\\
29.675	-19.3530874083883\\
29.6833333333333	-19.3642316521383\\
29.6916666666667	-19.375356243925\\
29.7	-19.3864610979225\\
29.7083333333333	-19.3975461284851\\
29.7166666666667	-19.4086112501529\\
29.725	-19.4196563776557\\
29.7333333333333	-19.4306814259179\\
29.7416666666667	-19.4416863100633\\
29.75	-19.4526709454194\\
29.7583333333333	-19.4636352475225\\
29.7666666666667	-19.4745791321219\\
29.775	-19.4855025151851\\
29.7833333333333	-19.4964053129022\\
29.7916666666667	-19.5072874416906\\
29.8	-19.5181488182\\
29.8083333333333	-19.5289893593168\\
29.8166666666667	-19.5398089821692\\
29.825	-19.5506076041318\\
29.8333333333333	-19.5613851428303\\
29.8416666666667	-19.5721415161463\\
29.85	-19.5828766422224\\
29.8583333333333	-19.5935904394667\\
29.8666666666667	-19.6042828265575\\
29.875	-19.6149537224484\\
29.8833333333333	-19.6256030463732\\
29.8916666666667	-19.6362307178502\\
29.9	-19.6468366566878\\
29.9083333333333	-19.6574207829888\\
29.9166666666667	-19.6679830171551\\
29.925	-19.6785232798933\\
29.9333333333333	-19.6890414922189\\
29.9416666666667	-19.6995375754613\\
29.95	-19.7100114512688\\
29.9583333333333	-19.7204630416135\\
29.9666666666667	-19.7308922687959\\
29.975	-19.7412990554501\\
29.9833333333333	-19.7516833245485\\
29.9916666666667	-19.7620449994065\\
30	-25.3071407255191\\
30.0083333333333	-25.220450417365\\
30.0166666666667	-25.1351873118\\
30.025	-25.0513186231533\\
30.0333333333333	-24.968812748402\\
30.0416666666667	-24.8876392123396\\
30.05	-24.8077686158636\\
30.0583333333333	-24.7291725871736\\
30.0666666666667	-24.6518237356894\\
30.075	-24.5756956085098\\
30.0833333333333	-24.500762649248\\
30.0916666666667	-24.4270001590916\\
30.1	-24.3543842599461\\
30.1083333333333	-24.2828918595303\\
30.1166666666667	-24.2125006183025\\
30.125	-24.1431889181052\\
30.1333333333333	-24.0749358324218\\
30.1416666666667	-24.0077210981497\\
30.15	-23.9415250887977\\
30.1583333333333	-23.8763287890228\\
30.1666666666667	-23.8121137704291\\
30.175	-23.7488621685539\\
30.1833333333333	-23.6865566609727\\
30.1916666666667	-23.6251804464599\\
30.2	-23.5647172251436\\
30.2083333333333	-23.5051511796009\\
30.2166666666667	-23.4464669568392\\
30.225	-23.3886496511152\\
30.2333333333333	-23.3316847875472\\
30.2416666666667	-23.275558306475\\
30.25	-23.2202565485293\\
30.2583333333333	-23.1657662403719\\
30.2666666666667	-23.1120744810711\\
30.275	-23.0591687290797\\
30.2833333333333	-23.0070367897831\\
30.2916666666667	-22.9556668035893\\
30.3	-22.9050472345321\\
30.3083333333333	-22.8551668593627\\
30.3166666666667	-22.806014757103\\
30.325	-22.7575802990402\\
30.3333333333333	-22.7098531391387\\
30.3416666666667	-22.6628232048499\\
30.35	-22.6164806883007\\
30.3583333333333	-22.5708160378409\\
30.3666666666667	-22.5258199499344\\
30.375	-22.4814833613761\\
30.3833333333333	-22.4377974418205\\
30.3916666666667	-22.3947535866055\\
30.4	-22.3523434098606\\
30.4083333333333	-22.3105587378832\\
30.4166666666667	-22.2693916027728\\
30.425	-22.2288342363111\\
30.4333333333333	-22.1888790640758\\
30.4416666666667	-22.1495186997793\\
30.45	-22.1107459398212\\
30.4583333333333	-22.0725537580452\\
30.4666666666667	-22.0349353006917\\
30.475	-21.9978838815383\\
30.4833333333333	-21.9613929772185\\
30.4916666666667	-21.925456222713\\
30.5	-21.8900674070036\\
30.5083333333333	-21.8552204688862\\
30.5166666666667	-21.8209094929333\\
30.525	-21.7871287056012\\
30.5333333333333	-21.7538724714762\\
30.5416666666667	-21.7211352896527\\
30.55	-21.6889117902398\\
30.5583333333333	-21.6571967309892\\
30.5666666666667	-21.6259849940413\\
30.575	-21.5952715827835\\
30.5833333333333	-21.5650516188173\\
30.5916666666667	-21.5353203390285\\
30.6	-21.5060730927588\\
30.6083333333333	-21.4773053390723\\
30.6166666666667	-21.449012644115\\
30.625	-21.4211906785636\\
30.6333333333333	-21.3938352151589\\
30.6416666666667	-21.3669421263224\\
30.65	-21.3405073818524\\
30.6583333333333	-21.3145270466956\\
30.6666666666667	-21.2889972787927\\
30.675	-21.2639143269957\\
30.6833333333333	-21.2392745290521\\
30.6916666666667	-21.2150743096564\\
30.7	-21.1913101785641\\
30.7083333333333	-21.1679787287679\\
30.7166666666667	-21.1450766347325\\
30.725	-21.1226006506867\\
30.7333333333333	-21.100547608971\\
30.7416666666667	-21.078914418438\\
30.75	-21.0576980629044\\
30.7583333333333	-21.036895599653\\
30.7666666666667	-21.0165041579828\\
30.775	-20.9965209378054\\
30.7833333333333	-20.9769432082862\\
30.7916666666667	-20.9577683065299\\
30.8	-20.9389936363072\\
30.8083333333333	-20.9206166668233\\
30.8166666666667	-20.9026349315248\\
30.825	-20.8850460269458\\
30.8333333333333	-20.8678476115906\\
30.8416666666667	-20.8510374048527\\
30.85	-20.8346131859681\\
30.8583333333333	-20.8185727930033\\
30.8666666666667	-20.802914121875\\
30.875	-20.787635125403\\
30.8833333333333	-20.7727338123924\\
30.8916666666667	-20.7582082467476\\
30.9	-20.744056546614\\
30.9083333333333	-20.7302768835489\\
30.9166666666667	-20.7168674817199\\
30.925	-20.7038266171298\\
30.9333333333333	-20.6911526168678\\
30.9416666666667	-20.6788438583861\\
30.95	-20.6668987688015\\
30.9583333333333	-20.6553158242206\\
30.9666666666667	-20.6440935490887\\
30.975	-20.6332305155618\\
30.9833333333333	-20.6227253429007\\
30.9916666666667	-20.6125766968869\\
31	-20.6027832892598\\
31.0083333333333	-20.5933438771748\\
31.0166666666667	-20.5842572626815\\
31.025	-20.5755222922216\\
31.0333333333333	-20.5671378561467\\
31.0416666666667	-20.5591028882546\\
31.05	-20.5514163653444\\
31.0583333333333	-20.5440773067892\\
31.0666666666667	-20.5370847741278\\
31.075	-20.5304378706728\\
31.0833333333333	-20.524135741136\\
31.0916666666667	-20.518177571271\\
31.1	-20.5125625875317\\
31.1083333333333	-20.5072900567478\\
31.1166666666667	-20.5023592858153\\
31.125	-20.4977696214031\\
31.1333333333333	-20.493520449675\\
31.1416666666667	-20.4896111960269\\
31.15	-20.4860413248387\\
31.1583333333333	-20.4828103392408\\
31.1666666666667	-20.4799177808957\\
31.175	-20.477363229793\\
31.1833333333333	-20.4751463040592\\
31.1916666666667	-20.4732666597815\\
31.2	-20.4717239908446\\
31.2083333333333	-20.470518028782\\
31.2166666666667	-20.4696485426402\\
31.225	-20.4691153388565\\
31.2333333333333	-20.4689182611503\\
31.2416666666667	-20.4690571904267\\
31.25	-20.4695320446937\\
31.2583333333333	-21.1880961501724\\
31.2666666666667	-21.1757400488857\\
31.275	-21.1718902799794\\
31.2833333333333	-21.1873723164896\\
31.2916666666667	-21.2091086617216\\
31.3	-21.2158587338951\\
31.3083333333333	-21.2384664443335\\
31.3166666666667	-21.26663560243\\
31.325	-21.2645218718533\\
31.3333333333333	-21.2932087338752\\
31.3416666666667	-21.3168655110471\\
31.35	-21.3325934010902\\
31.3583333333333	-21.3595907353736\\
31.3666666666667	-21.3627214187131\\
31.375	-21.36744602131\\
31.3833333333333	-21.3567749414354\\
31.3916666666667	-21.355177203194\\
31.4	-21.3960886208973\\
31.4083333333333	-21.3990582614228\\
31.4166666666667	-21.4109812440704\\
31.425	-21.4433506532837\\
31.4333333333333	-21.4327593273892\\
31.4416666666667	-21.4395671723043\\
31.45	-21.4491713161881\\
31.4583333333333	-21.4601127110374\\
31.4666666666667	-21.4795304982238\\
31.475	-21.4966428747631\\
31.4833333333333	-21.5239806382374\\
31.4916666666667	-21.5409975879895\\
31.5	-21.5630213448874\\
31.5083333333333	-21.5859077594753\\
31.5166666666667	-21.5918781500429\\
31.525	-21.6155095226844\\
31.5333333333333	-21.6361790585258\\
31.5416666666667	-21.6361487808458\\
31.55	-21.6539898278742\\
31.5583333333333	-21.6408933503116\\
31.5666666666667	-21.6566974483059\\
31.575	-21.6839552766855\\
31.5833333333333	-21.688103309037\\
31.5916666666667	-21.6887037813621\\
31.6	-21.6951014559607\\
31.6083333333333	-21.7106492344213\\
31.6166666666667	-21.7317114036974\\
31.625	-21.7630562259567\\
31.6333333333333	-21.7549015106536\\
31.6416666666667	-21.7691246001254\\
31.65	-21.7909878243795\\
31.6583333333333	-21.7833421921828\\
31.6666666666667	-21.7782137907924\\
31.675	-21.796417651072\\
31.6833333333333	-21.8227355575177\\
31.6916666666667	-21.8385173195899\\
31.7	-21.8707572462081\\
31.7083333333333	-21.8873800361137\\
31.7166666666667	-21.9139579494683\\
31.725	-21.9281162265097\\
31.7333333333333	-21.9412463429779\\
31.7416666666667	-21.960375077794\\
31.75	-21.96720835986\\
31.7583333333333	-21.9867154462032\\
31.7666666666667	-22.0352713787497\\
31.775	-22.0555135137252\\
31.7833333333333	-22.0763143340059\\
31.7916666666667	-22.0909145200461\\
31.8	-22.1001255833518\\
31.8083333333333	-22.1009110452717\\
31.8166666666667	-22.1089416040545\\
31.825	-22.1391834782428\\
31.8333333333333	-22.1558244682371\\
31.8416666666667	-22.1723410699114\\
31.85	-22.180146864636\\
31.8583333333333	-22.200050033516\\
31.8666666666667	-22.225262650894\\
31.875	-22.239859053904\\
31.8833333333333	-22.2590187028876\\
31.8916666666667	-22.2837702527955\\
31.9	-22.2834651565069\\
31.9083333333333	-22.307923728753\\
31.9166666666667	-22.3053642950796\\
31.925	-22.299471516372\\
31.9333333333333	-22.3165441570782\\
31.9416666666667	-22.3281875986035\\
31.95	-22.3444107753145\\
31.9583333333333	-22.3297482600984\\
31.9666666666667	-22.3526277965714\\
31.975	-22.3542269356792\\
31.9833333333333	-22.3453301261946\\
31.9916666666667	-22.3439190253227\\
32	-22.3389549786911\\
32.0083333333333	-22.3609000156288\\
32.0166666666667	-22.3779204699349\\
32.025	-22.3971031153066\\
32.0333333333333	-22.3929628867039\\
32.0416666666667	-22.42708485216\\
32.05	-22.4181624740568\\
32.0583333333333	-22.4416282301159\\
32.0666666666667	-22.4628097706728\\
32.075	-22.4579026221268\\
32.0833333333333	-22.4444583562156\\
32.0916666666667	-22.4681640970277\\
32.1	-22.4937113850007\\
32.1083333333333	-22.4868112444229\\
32.1166666666667	-22.4988781858398\\
32.125	-22.5443331586332\\
32.1333333333333	-22.5399586516229\\
32.1416666666667	-22.5534260680886\\
32.15	-22.5801545133095\\
32.1583333333333	-22.5821621872882\\
32.1666666666667	-22.591224951555\\
32.175	-22.5953061926319\\
32.1833333333333	-22.6002467044074\\
32.1916666666667	-22.6388178376132\\
32.2	-22.6744560807684\\
32.2083333333333	-22.6919943902693\\
32.2166666666667	-22.7146228516978\\
32.225	-22.7495790847856\\
32.2333333333333	-22.7608268621732\\
32.2416666666667	-22.7808504414772\\
32.25	-22.7876787144689\\
32.2583333333333	-22.796539296564\\
32.2666666666667	-22.7869460805146\\
32.275	-22.7844022043675\\
32.2833333333333	-22.809852641824\\
32.2916666666667	-22.8133685838146\\
32.3	-22.8124890828687\\
32.3083333333333	-22.8461157203433\\
32.3166666666667	-22.8619074748971\\
32.325	-22.8529339992466\\
32.3333333333333	-22.8712111949608\\
32.3416666666667	-22.8789589910918\\
32.35	-22.9336513114765\\
32.3583333333333	-22.9523619893744\\
32.3666666666667	-22.9737157590611\\
32.375	-23.005618281007\\
32.3833333333333	-22.9990766825637\\
32.3916666666667	-23.0172471492503\\
32.4	-23.0364452803084\\
32.4083333333333	-23.0542834655038\\
32.4166666666667	-23.0379299545183\\
32.425	-23.0270366605032\\
32.4333333333333	-23.0714648900796\\
32.4416666666667	-23.0731945730864\\
32.45	-23.0921084824269\\
32.4583333333333	-23.0806397977746\\
32.4666666666667	-23.0957160500209\\
32.475	-23.1235121256934\\
32.4833333333333	-23.1412569396361\\
32.4916666666667	-23.1485078935663\\
32.5	-23.1051090046639\\
32.5083333333333	-23.0917251973234\\
32.5166666666667	-23.1174367772588\\
32.525	-23.1148468842632\\
32.5333333333333	-23.1323839906574\\
32.5416666666667	-23.1281272680609\\
32.55	-23.1587520504915\\
32.5583333333333	-23.1800626269853\\
32.5666666666667	-23.1855185339145\\
32.575	-23.185770904292\\
32.5833333333333	-23.191550624557\\
32.5916666666667	-23.2145577613422\\
32.6	-23.2237450734239\\
32.6083333333333	-23.2223353674182\\
32.6166666666667	-23.2411147966942\\
32.625	-23.2114960387554\\
32.6333333333333	-23.1999948134792\\
32.6416666666667	-23.2135166688795\\
32.65	-23.2304062796342\\
32.6583333333333	-23.2609126570853\\
32.6666666666667	-23.2527149202311\\
32.675	-23.2806386875693\\
32.6833333333333	-23.2952663019063\\
32.6916666666667	-23.3009336292925\\
32.7	-23.2755402081332\\
32.7083333333333	-23.2989160702231\\
32.7166666666667	-23.3281255460036\\
32.725	-23.3623488359223\\
32.7333333333333	-23.4172917639629\\
32.7416666666667	-23.4310493534446\\
32.75	-23.4145315241474\\
32.7583333333333	-23.380720650246\\
32.7666666666667	-23.378497401873\\
32.775	-23.416809936414\\
32.7833333333333	-23.4204486852023\\
32.7916666666667	-23.4317483306222\\
32.8	-23.4366150050539\\
32.8083333333333	-23.4645061277016\\
32.8166666666667	-23.4703064928475\\
32.825	-23.4579267511364\\
32.8333333333333	-23.4495030466909\\
32.8416666666667	-23.497255248688\\
32.85	-23.4336834391181\\
32.8583333333333	-23.4214629497341\\
32.8666666666667	-23.4530399726077\\
32.875	-23.4737656415985\\
32.8833333333333	-23.4687822043512\\
32.8916666666667	-23.4348858533952\\
32.9	-23.4554497511943\\
32.9083333333333	-23.4580066216946\\
32.9166666666667	-23.4872735853185\\
32.925	-23.5310248085564\\
32.9333333333333	-23.5722157585246\\
32.9416666666667	-23.5959502682753\\
32.95	-23.6251798788114\\
32.9583333333333	-23.6638547499731\\
32.9666666666667	-23.6665212648652\\
32.975	-23.6750960418797\\
32.9833333333333	-23.6884424857818\\
32.9916666666667	-23.7120014921535\\
33	-23.714348626338\\
33.0083333333333	-23.6993792343614\\
33.0166666666667	-23.7144083126358\\
33.025	-23.7155312829895\\
33.0333333333333	-23.7055284340913\\
33.0416666666667	-23.751666266215\\
33.05	-23.7687045374582\\
33.0583333333333	-23.8114307852698\\
33.0666666666667	-23.8176233783409\\
33.075	-23.828900991056\\
33.0833333333333	-23.8596608838097\\
33.0916666666667	-23.8542220303601\\
33.1	-23.8573808371513\\
33.1083333333333	-23.890933765421\\
33.1166666666667	-23.9161335242052\\
33.125	-23.8919286959556\\
33.1333333333333	-23.8949501486787\\
33.1416666666667	-23.9016611879465\\
33.15	-23.9674211580742\\
33.1583333333333	-23.9730849973017\\
33.1666666666667	-24.025590614356\\
33.175	-24.0360263883929\\
33.1833333333333	-24.0738333886665\\
33.1916666666667	-24.0716650418284\\
33.2	-24.0807383755129\\
33.2083333333333	-24.1156004741125\\
33.2166666666667	-24.1103457012454\\
33.225	-24.08001852152\\
33.2333333333333	-24.0645807632128\\
33.2416666666667	-24.0809126932805\\
33.25	-24.0323643354344\\
33.2583333333333	-24.0296989801079\\
33.2666666666667	-24.0302512946824\\
33.275	-24.0260636231509\\
33.2833333333333	-24.0679758592283\\
33.2916666666667	-24.0889211496127\\
33.3	-24.1078604782716\\
33.3083333333333	-24.125350944965\\
33.3166666666667	-24.091137763845\\
33.325	-24.1062563096327\\
33.3333333333333	-24.1205233830456\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
33.3333333333333	-24.1205233830456\\
33.3416666666667	-24.1168759727405\\
33.35	-24.1478995021803\\
33.3583333333333	-24.1348581991844\\
33.3666666666667	-24.1868260878095\\
33.375	-24.264567306555\\
33.3833333333333	-24.2658873927168\\
33.3916666666667	-24.2892352171936\\
33.4	-24.2821485551009\\
33.4083333333333	-24.2715749179779\\
33.4166666666667	-24.2810691345022\\
33.425	-24.2867516402916\\
33.4333333333333	-24.3011801179073\\
33.4416666666667	-24.3044448338176\\
33.45	-24.2909213114784\\
33.4583333333333	-24.3035098691309\\
33.4666666666667	-24.3175443815995\\
33.475	-24.3424472413402\\
33.4833333333333	-24.2956228448587\\
33.4916666666667	-24.2793672815216\\
33.5	-24.3188857171622\\
33.5083333333333	-24.3290939359193\\
33.5166666666667	-24.321326726531\\
33.525	-24.3579011035329\\
33.5333333333333	-24.3435685615955\\
33.5416666666667	-24.3361193911983\\
33.55	-24.3464476224351\\
33.5583333333333	-24.3107444078863\\
33.5666666666667	-24.2657458078369\\
33.575	-24.2198869462542\\
33.5833333333333	-24.1259638538955\\
33.5916666666667	-24.0876223222329\\
33.6	-24.0810687372737\\
33.6083333333333	-24.0866737205374\\
33.6166666666667	-24.0599552109298\\
33.625	-24.0309740356973\\
33.6333333333333	-24.0424387053492\\
33.6416666666667	-24.0367848251714\\
33.65	-24.0502551045027\\
33.6583333333333	-24.0688222379076\\
33.6666666666667	-24.1374911273694\\
33.675	-24.1732582679957\\
33.6833333333333	-24.1876530206566\\
33.6916666666667	-24.163936428068\\
33.7	-24.1918039068385\\
33.7083333333333	-24.2046844617608\\
33.7166666666667	-24.1856814119915\\
33.725	-24.1908454929655\\
33.7333333333333	-24.2232286990036\\
33.7416666666667	-24.2684154712957\\
33.75	-24.2430185427964\\
33.7583333333333	-24.2153571423442\\
33.7666666666667	-24.1411617057992\\
33.775	-24.1481562166014\\
33.7833333333333	-24.1353649932737\\
33.7916666666667	-24.1382653339948\\
33.8	-24.1455287283512\\
33.8083333333333	-24.1411488554342\\
33.8166666666667	-24.1455204308366\\
33.825	-24.1558915036264\\
33.8333333333333	-24.1927004870578\\
33.8416666666667	-24.172854722894\\
33.85	-24.1457356403421\\
33.8583333333333	-24.1316198126946\\
33.8666666666667	-24.158959162657\\
33.875	-24.1940170195839\\
33.8833333333333	-24.1556215528185\\
33.8916666666667	-24.150411725853\\
33.9	-24.1614065304738\\
33.9083333333333	-24.1466392621076\\
33.9166666666667	-24.1622535917866\\
33.925	-24.1996687018418\\
33.9333333333333	-24.2188334958282\\
33.9416666666667	-24.1575140396713\\
33.95	-24.1765132993453\\
33.9583333333333	-24.1421036086997\\
33.9666666666667	-24.1720543641471\\
33.975	-24.1181574530165\\
33.9833333333333	-24.1221608319445\\
33.9916666666667	-24.1186672169511\\
34	-24.1273158657628\\
34.0083333333333	-24.1501460220539\\
34.0166666666667	-24.1665945981448\\
34.025	-24.2074137297198\\
34.0333333333333	-24.2589399875829\\
34.0416666666667	-24.2427842101463\\
34.05	-24.2627756724118\\
34.0583333333333	-24.2518614115707\\
34.0666666666667	-24.2859602884885\\
34.075	-24.3061555013924\\
34.0833333333333	-24.3047125668417\\
34.0916666666667	-24.3035038829144\\
34.1	-24.3344150691355\\
34.1083333333333	-24.3812205364757\\
34.1166666666667	-24.416387513623\\
34.125	-24.4326440657855\\
34.1333333333333	-24.4471012716611\\
34.1416666666667	-24.4691195109885\\
34.15	-24.4920474797484\\
34.1583333333333	-24.4778745460358\\
34.1666666666667	-24.5426165241522\\
34.175	-24.5859795955613\\
34.1833333333333	-24.5399244287908\\
34.1916666666667	-24.4991708898227\\
34.2	-24.5295060844207\\
34.2083333333333	-24.5625006417573\\
34.2166666666667	-24.6128712458405\\
34.225	-24.5232895240778\\
34.2333333333333	-24.5051791378159\\
34.2416666666667	-24.4984451292957\\
34.25	-24.5397242310419\\
34.2583333333333	-24.4896276923808\\
34.2666666666667	-24.5005176254675\\
34.275	-24.4848129361621\\
34.2833333333333	-24.4225597487535\\
34.2916666666667	-24.4054825757238\\
34.3	-24.4434391901049\\
34.3083333333333	-24.4052773686909\\
34.3166666666667	-24.451655440462\\
34.325	-24.471525679835\\
34.3333333333333	-24.4040690759813\\
34.3416666666667	-24.3452076035963\\
34.35	-24.3566510524949\\
34.3583333333333	-24.3998070237367\\
34.3666666666667	-24.4273493091366\\
34.375	-24.4827308406697\\
34.3833333333333	-24.4923939533049\\
34.3916666666667	-24.5013477509661\\
34.4	-24.4891932572447\\
34.4083333333333	-24.463595518948\\
34.4166666666667	-24.4972616163052\\
34.425	-24.5191006404874\\
34.4333333333333	-24.5236102873391\\
34.4416666666667	-24.5781701867703\\
34.45	-24.6264041312381\\
34.4583333333333	-24.610607542758\\
34.4666666666667	-24.5899685329301\\
34.475	-24.5336911000986\\
34.4833333333333	-24.5307756754113\\
34.4916666666667	-24.6177294866775\\
34.5	-24.6796652941465\\
34.5083333333333	-24.7429457178917\\
34.5166666666667	-24.716538864368\\
34.525	-24.7142064133907\\
34.5333333333333	-24.7478628547937\\
34.5416666666667	-24.8053585996403\\
34.55	-24.8799188485365\\
34.5583333333333	-24.9483287967772\\
34.5666666666667	-25.0645718973575\\
34.575	-25.0873470776622\\
34.5833333333333	-25.0318331231498\\
34.5916666666667	-25.1131873657779\\
34.6	-25.1222596350734\\
34.6083333333333	-25.1376950210239\\
34.6166666666667	-25.1970822539714\\
34.625	-25.2114939117155\\
34.6333333333333	-25.2334039756901\\
34.6416666666667	-25.2296711083982\\
34.65	-25.1964629329094\\
34.6583333333333	-25.2062438374188\\
34.6666666666667	-25.2287486155844\\
34.675	-25.2495731495609\\
34.6833333333333	-25.2500409973689\\
34.6916666666667	-25.3148810014065\\
34.7	-25.3375311296798\\
34.7083333333333	-25.2997027032041\\
34.7166666666667	-25.2584750126021\\
34.725	-25.2811183617052\\
34.7333333333333	-25.169455362961\\
34.7416666666667	-25.1868047541174\\
34.75	-25.1401875419148\\
34.7583333333333	-25.1835263966869\\
34.7666666666667	-25.1147994648632\\
34.775	-25.105321155258\\
34.7833333333333	-25.1270995177471\\
34.7916666666667	-25.1824449558267\\
34.8	-25.2040678730383\\
34.8083333333333	-25.223520872625\\
34.8166666666667	-25.2283060422863\\
34.825	-25.2406697575393\\
34.8333333333333	-25.2960514435899\\
34.8416666666667	-25.3501912529324\\
34.85	-25.3398374771422\\
34.8583333333333	-25.3063679593136\\
34.8666666666667	-25.3027539368688\\
34.875	-25.3745926245016\\
34.8833333333333	-25.3643188096433\\
34.8916666666667	-25.3990053666689\\
34.9	-25.4153863788696\\
34.9083333333333	-25.4548090486014\\
34.9166666666667	-25.4643094532948\\
34.925	-25.4709804214102\\
34.9333333333333	-25.4934939234605\\
34.9416666666667	-25.3977641912838\\
34.95	-25.5114233511816\\
34.9583333333333	-25.525803383969\\
34.9666666666667	-25.5239679042826\\
34.975	-25.5903881121023\\
34.9833333333333	-25.5969402732573\\
34.9916666666667	-25.5619273128577\\
35	-25.5903495013554\\
35.0083333333333	-25.6867985015783\\
35.0166666666667	-25.7196837524728\\
35.025	-25.7440145034957\\
35.0333333333333	-25.8054638069079\\
35.0416666666667	-25.8377374582048\\
35.05	-25.7894421890947\\
35.0583333333333	-25.7937072189973\\
35.0666666666667	-25.7913736725419\\
35.075	-25.750637064035\\
35.0833333333333	-25.7753482036481\\
35.0916666666667	-25.7448442883094\\
35.1	-25.759143089962\\
35.1083333333333	-25.7709752824893\\
35.1166666666667	-25.8214668198906\\
35.125	-25.8675885423237\\
35.1333333333333	-25.8746576614781\\
35.1416666666667	-25.9558657515644\\
35.15	-25.9966523734388\\
35.1583333333333	-25.9421786154082\\
35.1666666666667	-25.8804789098495\\
35.175	-25.8619231542158\\
35.1833333333333	-25.7992176291881\\
35.1916666666667	-25.7248561448986\\
35.2	-25.7977747271714\\
35.2083333333333	-25.8244088639865\\
35.2166666666667	-25.7774471137447\\
35.225	-25.8563765886835\\
35.2333333333333	-25.8452260647372\\
35.2416666666667	-25.7713825609913\\
35.25	-25.7442354237613\\
35.2583333333333	-25.878177991359\\
35.2666666666667	-25.9075316230742\\
35.275	-25.81615371844\\
35.2833333333333	-25.8398594495792\\
35.2916666666667	-25.8353953949579\\
35.3	-25.9028467388246\\
35.3083333333333	-25.9130967984654\\
35.3166666666667	-25.8971145446569\\
35.325	-25.8631539899938\\
35.3333333333333	-25.920437946047\\
35.3416666666667	-26.0690707910122\\
35.35	-26.050184105053\\
35.3583333333333	-26.0868707483596\\
35.3666666666667	-26.1314342740881\\
35.375	-26.1273924432325\\
35.3833333333333	-26.1642324300426\\
35.3916666666667	-26.2245416531642\\
35.4	-26.1226110973218\\
35.4083333333333	-26.0181706257217\\
35.4166666666667	-26.0423290207939\\
35.425	-25.9413157277502\\
35.4333333333333	-25.912918637588\\
35.4416666666667	-25.9203856987762\\
35.45	-25.9655240589856\\
35.4583333333333	-25.9110011063116\\
35.4666666666667	-25.9700050263991\\
35.475	-25.9552195166957\\
35.4833333333333	-25.9820972078805\\
35.4916666666667	-25.9884335566887\\
35.5	-25.9776788192291\\
35.5083333333333	-25.9339928201466\\
35.5166666666667	-25.9723117117089\\
35.525	-25.8954738425942\\
35.5333333333333	-25.9176313478507\\
35.5416666666667	-26.0018536229907\\
35.55	-25.9221087462324\\
35.5583333333333	-26.0481850079391\\
35.5666666666667	-25.9943154282706\\
35.575	-25.9495844733209\\
35.5833333333333	-25.9756741655684\\
35.5916666666667	-25.9134864074564\\
35.6	-26.0652453395882\\
35.6083333333333	-25.976139795688\\
35.6166666666667	-25.9200772435631\\
35.625	-25.8983880632329\\
35.6333333333333	-25.9075513216779\\
35.6416666666667	-25.9532935415819\\
35.65	-25.8799833747355\\
35.6583333333333	-25.8367619355654\\
35.6666666666667	-25.8475447881003\\
35.675	-25.8412931447515\\
35.6833333333333	-25.7370434092409\\
35.6916666666667	-25.7970755737289\\
35.7	-25.6718415644316\\
35.7083333333333	-25.7005326615676\\
35.7166666666667	-25.6812474070023\\
35.725	-25.6864300182968\\
35.7333333333333	-25.7137502754453\\
35.7416666666667	-25.6448997420909\\
35.75	-25.5881741078746\\
35.7583333333333	-25.7086640982757\\
35.7666666666667	-25.7064728151036\\
35.775	-25.6840377862248\\
35.7833333333333	-25.693306710356\\
35.7916666666667	-25.6380356635814\\
35.8	-25.5754712746738\\
35.8083333333333	-25.7480876571035\\
35.8166666666667	-25.6948688612515\\
35.825	-25.6666561732024\\
35.8333333333333	-25.6114654920349\\
35.8416666666667	-25.5905904755802\\
35.85	-25.5905260426507\\
35.8583333333333	-25.5148294566649\\
35.8666666666667	-25.4784320074498\\
35.875	-25.5041475370543\\
35.8833333333333	-25.4687287640917\\
35.8916666666667	-25.4853067841362\\
35.9	-25.5621593709634\\
35.9083333333333	-25.5430435626513\\
35.9166666666667	-25.5443439335505\\
35.925	-25.5083158023671\\
35.9333333333333	-25.5679806347365\\
35.9416666666667	-25.4690083942531\\
35.95	-25.4191683714909\\
35.9583333333333	-25.3485575059791\\
35.9666666666667	-25.3099305603726\\
35.975	-25.3778723908458\\
35.9833333333333	-25.3597598353173\\
35.9916666666667	-25.4459155066167\\
36	-25.3165881146479\\
36.0083333333333	-25.2752315300077\\
36.0166666666667	-25.199708671588\\
36.025	-25.1826981479229\\
36.0333333333333	-25.2341166626418\\
36.0416666666667	-25.1919639554199\\
36.05	-25.1984008426612\\
36.0583333333333	-25.133451537802\\
36.0666666666667	-25.1626871363351\\
36.075	-25.2268208582079\\
36.0833333333333	-25.1096807259029\\
36.0916666666667	-25.1312751194194\\
36.1	-25.2322490071327\\
36.1083333333333	-25.1719969337385\\
36.1166666666667	-25.1830099040161\\
36.125	-25.2568729162426\\
36.1333333333333	-25.2865419581307\\
36.1416666666667	-25.2532574440049\\
36.15	-25.2436775380826\\
36.1583333333333	-25.195846821073\\
36.1666666666667	-25.1536370337087\\
36.175	-25.0618525083506\\
36.1833333333333	-25.0890519381162\\
36.1916666666667	-25.1040595169625\\
36.2	-24.9803112581708\\
36.2083333333333	-25.0770970840441\\
36.2166666666667	-24.9399530134627\\
36.225	-24.9733677502662\\
36.2333333333333	-25.0783932496908\\
36.2416666666667	-25.1099043648783\\
36.25	-25.0894632568945\\
36.2583333333333	-25.1201325880445\\
36.2666666666667	-25.1535646381625\\
36.275	-25.1429506661574\\
36.2833333333333	-25.1016844967554\\
36.2916666666667	-25.1779738355736\\
36.3	-25.1474423774592\\
36.3083333333333	-25.2041674148675\\
36.3166666666667	-25.1599939510572\\
36.325	-25.2313760373568\\
36.3333333333333	-25.2678492228357\\
36.3416666666667	-25.303671876386\\
36.35	-25.3099238949345\\
36.3583333333333	-25.3780268494925\\
36.3666666666667	-25.4145089918444\\
36.375	-25.4723599519225\\
36.3833333333333	-25.4697980351537\\
36.3916666666667	-25.6171938465077\\
36.4	-25.7307685221899\\
36.4083333333333	-25.7389310457039\\
36.4166666666667	-25.7816444131611\\
36.425	-25.7803011642974\\
36.4333333333333	-25.7396258491317\\
36.4416666666667	-25.7176724491437\\
36.45	-25.8127574128671\\
36.4583333333333	-25.8906404866916\\
36.4666666666667	-25.9285533364272\\
36.475	-25.9588396258509\\
36.4833333333333	-26.0951862503701\\
36.4916666666667	-25.9509507404419\\
36.5	-26.1014881171362\\
36.5083333333333	-26.0956805491955\\
36.5166666666667	-26.1464581567041\\
36.525	-26.1617391030297\\
36.5333333333333	-26.1761139389932\\
36.5416666666667	-26.0735297702338\\
36.55	-25.974458431252\\
36.5583333333333	-26.0465273866222\\
36.5666666666667	-26.0763954466238\\
36.575	-26.0610338142609\\
36.5833333333333	-26.1216303923378\\
36.5916666666667	-26.1683422913922\\
36.6	-26.1274614652173\\
36.6083333333333	-26.0827115103594\\
36.6166666666667	-25.9867719285372\\
36.625	-25.9642009927129\\
36.6333333333333	-25.9963251129481\\
36.6416666666667	-26.0284310673415\\
36.65	-26.0873252242114\\
36.6583333333333	-25.9660480057148\\
36.6666666666667	-26.0462027330824\\
36.675	-25.9670549403198\\
36.6833333333333	-25.9452138576928\\
36.6916666666667	-26.0789753455258\\
36.7	-26.0968381136228\\
36.7083333333333	-26.1229596877607\\
36.7166666666667	-25.9625281624843\\
36.725	-25.9911871960123\\
36.7333333333333	-26.1361319911102\\
36.7416666666667	-26.2281983019904\\
36.75	-26.3900923803258\\
36.7583333333333	-26.3812821757425\\
36.7666666666667	-26.3942037589603\\
36.775	-26.3474501805662\\
36.7833333333333	-26.4791091887841\\
36.7916666666667	-26.5841887817099\\
36.8	-26.5616172911587\\
36.8083333333333	-26.5260710424287\\
36.8166666666667	-26.654148463445\\
36.825	-26.5885581345753\\
36.8333333333333	-26.6852128437274\\
36.8416666666667	-26.769965005646\\
36.85	-26.9474042453168\\
36.8583333333333	-26.8635349988691\\
36.8666666666667	-26.9442725226835\\
36.875	-27.0083608245513\\
36.8833333333333	-27.0281278564358\\
36.8916666666667	-26.9498055367708\\
36.9	-27.0474545472127\\
36.9083333333333	-27.0880168170964\\
36.9166666666667	-27.1979333007154\\
36.925	-27.2276363028958\\
36.9333333333333	-27.2654283961976\\
36.9416666666667	-27.3669762590545\\
36.95	-27.3206759412683\\
36.9583333333333	-27.3591641199126\\
36.9666666666667	-27.3432518399573\\
36.975	-27.5103027535233\\
36.9833333333333	-27.6935433858593\\
36.9916666666667	-27.8452146320926\\
37	-27.9149292610334\\
37.0083333333333	-27.9586615451284\\
37.0166666666667	-27.9270264047787\\
37.025	-27.9276109986011\\
37.0333333333333	-28.0046436202697\\
37.0416666666667	-28.1891267182649\\
37.05	-28.1261253798985\\
37.0583333333333	-28.1892541029825\\
37.0666666666667	-28.0508583226437\\
37.075	-28.0838821790868\\
37.0833333333333	-28.1746264320809\\
37.0916666666667	-28.2770122457929\\
37.1	-28.2620965343231\\
37.1083333333333	-28.2761037109854\\
37.1166666666667	-28.3210516443552\\
37.125	-28.3155393550022\\
37.1333333333333	-28.3912398465182\\
37.1416666666667	-28.4891863505742\\
37.15	-28.5986247255571\\
37.1583333333333	-28.8082534712966\\
37.1666666666667	-28.9120880183286\\
37.175	-29.1016369494987\\
37.1833333333333	-29.0621750359028\\
37.1916666666667	-29.0600955981044\\
37.2	-29.1216804879935\\
37.2083333333333	-29.2278261636087\\
37.2166666666667	-29.4260043383119\\
37.225	-29.4070219254803\\
37.2333333333333	-29.4123711653064\\
37.2416666666667	-29.4639662124802\\
37.25	-29.4289902000907\\
37.2583333333333	-29.4555708886172\\
37.2666666666667	-29.4293531797301\\
37.275	-29.6412661957881\\
37.2833333333333	-29.6618650815901\\
37.2916666666667	-29.5001199425487\\
37.3	-29.4570153829214\\
37.3083333333333	-29.4739320240029\\
37.3166666666667	-29.4248111140145\\
37.325	-29.4029571341803\\
37.3333333333333	-29.5409570573841\\
37.3416666666667	-29.5854012073939\\
37.35	-29.6249559649908\\
37.3583333333333	-29.7185931375433\\
37.3666666666667	-29.668589767284\\
37.375	-29.8465534678871\\
37.3833333333333	-29.8879625732553\\
37.3916666666667	-30.0411461547993\\
37.4	-29.8220914763713\\
37.4083333333333	-29.8989481950268\\
37.4166666666667	-29.9252973023851\\
37.425	-29.8147528056007\\
37.4333333333333	-29.7935615619442\\
37.4416666666667	-29.5169178669571\\
37.45	-29.6901683848547\\
37.4583333333333	-29.7125495036322\\
37.4666666666667	-29.7498416047221\\
37.475	-29.7727248474852\\
37.4833333333333	-29.5549135790827\\
37.4916666666667	-29.6293360488392\\
37.5	-29.8138770488572\\
37.5083333333333	-29.8242741508106\\
37.5166666666667	-29.8072641136854\\
37.525	-29.8369214628542\\
37.5333333333333	-29.8230587427459\\
37.5416666666667	-29.7430483395493\\
37.55	-29.7903373892809\\
37.5583333333333	-30.0095727847219\\
37.5666666666667	-30.005767327981\\
37.575	-30.127747241398\\
37.5833333333333	-30.0739109353618\\
37.5916666666667	-30.0888554726139\\
37.6	-30.0830886007365\\
37.6083333333333	-29.9861114121803\\
37.6166666666667	-30.0692297900215\\
37.625	-30.0293826966232\\
37.6333333333333	-29.7824192177225\\
37.6416666666667	-29.7370444845075\\
37.65	-29.6119334679663\\
37.6583333333333	-29.5740218539267\\
37.6666666666667	-29.5086104707194\\
37.675	-29.7016683294426\\
37.6833333333333	-29.6456670904871\\
37.6916666666667	-29.6202669928208\\
37.7	-29.5720262649982\\
37.7083333333333	-29.4224246654862\\
37.7166666666667	-29.5005315349609\\
37.725	-29.485098833445\\
37.7333333333333	-29.3735045388007\\
37.7416666666667	-29.3591713079243\\
37.75	-29.3282330727525\\
37.7583333333333	-29.5081013997776\\
37.7666666666667	-29.3164453188416\\
37.775	-29.4850748265053\\
37.7833333333333	-29.6674133106793\\
37.7916666666667	-29.615679350285\\
37.8	-29.6859882263077\\
37.8083333333333	-29.5087825533962\\
37.8166666666667	-29.5065429311848\\
37.825	-29.5281317196928\\
37.8333333333333	-29.53083077098\\
37.8416666666667	-29.4293007517515\\
37.85	-29.2401987991454\\
37.8583333333333	-29.0979773571595\\
37.8666666666667	-29.0688912563977\\
37.875	-29.0267924165805\\
37.8833333333333	-29.0334347419157\\
37.8916666666667	-28.883775885348\\
37.9	-28.7726244104725\\
37.9083333333333	-28.7804547699503\\
37.9166666666667	-28.8525375091971\\
37.925	-28.762390113681\\
37.9333333333333	-28.8238401727364\\
37.9416666666667	-28.6833039030699\\
37.95	-28.6084874995184\\
37.9583333333333	-28.6314639265438\\
37.9666666666667	-28.6947757690506\\
37.975	-28.5106540509384\\
37.9833333333333	-28.5056041360802\\
37.9916666666667	-28.463306284608\\
38	-28.3480359161385\\
38.0083333333333	-28.2907706550411\\
38.0166666666667	-28.382320947244\\
38.025	-28.3668373684043\\
38.0333333333333	-28.4553597665572\\
38.0416666666667	-28.5766527073712\\
38.05	-28.4241399131967\\
38.0583333333333	-28.6608636666956\\
38.0666666666667	-28.4693790305958\\
38.075	-28.4251410325149\\
38.0833333333333	-28.3374572180818\\
38.0916666666667	-28.2979572898892\\
38.1	-28.2757701750475\\
38.1083333333333	-28.1914639514016\\
38.1166666666667	-28.3655879914087\\
38.125	-28.3271494156638\\
38.1333333333333	-28.3521006438271\\
38.1416666666667	-28.4614175990596\\
38.15	-28.5442367232028\\
38.1583333333333	-28.4888814998414\\
38.1666666666667	-28.3633005220312\\
38.175	-28.4425535432123\\
38.1833333333333	-28.3912472289147\\
38.1916666666667	-28.5109984954826\\
38.2	-28.3486964048957\\
38.2083333333333	-28.3648696459366\\
38.2166666666667	-28.3841443829473\\
38.225	-28.3337101783885\\
38.2333333333333	-28.2835097188054\\
38.2416666666667	-28.2075943675097\\
38.25	-28.4165720099006\\
38.2583333333333	-28.3796668466624\\
38.2666666666667	-28.2072473494215\\
38.275	-28.2123766631412\\
38.2833333333333	-28.3462990964534\\
38.2916666666667	-28.3538626012202\\
38.3	-28.426837528281\\
38.3083333333333	-28.5752936654882\\
38.3166666666667	-28.4747739866429\\
38.325	-28.4335617689804\\
38.3333333333333	-28.4465384799593\\
38.3416666666667	-28.5264808014694\\
38.35	-28.5059282104064\\
38.3583333333333	-28.5933941753261\\
38.3666666666667	-28.6604006341237\\
38.375	-28.636976305799\\
38.3833333333333	-28.5888139814522\\
38.3916666666667	-28.6089425716421\\
38.4	-28.5238349638201\\
38.4083333333333	-28.4076535779197\\
38.4166666666667	-28.3712718867589\\
38.425	-28.2462737084097\\
38.4333333333333	-28.2023128323303\\
38.4416666666667	-28.2169220434691\\
38.45	-28.3178872457679\\
38.4583333333333	-28.4347052089528\\
38.4666666666667	-28.5583302347619\\
38.475	-28.5495157499461\\
38.4833333333333	-28.4895584973868\\
38.4916666666667	-28.4520944977145\\
38.5	-28.387961093883\\
38.5083333333333	-28.3446935342186\\
38.5166666666667	-28.471664063557\\
38.525	-28.5096990620959\\
38.5333333333333	-28.5374391350746\\
38.5416666666667	-28.4912629921397\\
38.55	-28.5346213282167\\
38.5583333333333	-28.6670852476893\\
38.5666666666667	-28.6403855431216\\
38.575	-28.5825659906573\\
38.5833333333333	-28.5209564176454\\
38.5916666666667	-28.8532379911296\\
38.6	-28.9318511196839\\
38.6083333333333	-28.7965288100808\\
38.6166666666667	-28.8268706783932\\
38.625	-28.6564084670385\\
38.6333333333333	-28.6992348838813\\
38.6416666666667	-28.6615036515167\\
38.65	-28.7212507117919\\
38.6583333333333	-28.7663516602463\\
38.6666666666667	-28.8663310586851\\
38.675	-28.8643735983062\\
38.6833333333333	-28.8863985126269\\
38.6916666666667	-28.8651948028336\\
38.7	-28.8646540665211\\
38.7083333333333	-29.2129952695891\\
38.7166666666667	-29.2256230027563\\
38.725	-29.5076384492615\\
38.7333333333333	-29.3756181833892\\
38.7416666666667	-29.3468581640176\\
38.75	-29.3738160635297\\
38.7583333333333	-29.3932506653524\\
38.7666666666667	-29.3009908459771\\
38.775	-29.3564111150079\\
38.7833333333333	-29.4243616057661\\
38.7916666666667	-29.5972124651014\\
38.8	-29.4910445890123\\
38.8083333333333	-29.5161453565956\\
38.8166666666667	-29.4973127427258\\
38.825	-29.6145827202192\\
38.8333333333333	-29.456014855337\\
38.8416666666667	-29.4750276750821\\
38.85	-29.5487370453401\\
38.8583333333333	-29.6175418163109\\
38.8666666666667	-29.6274568070845\\
38.875	-29.5831248156656\\
38.8833333333333	-29.5437511316591\\
38.8916666666667	-29.4785745032136\\
38.9	-29.4559270551384\\
38.9083333333333	-29.3856973184415\\
38.9166666666667	-29.4515340237465\\
38.925	-29.4071577289736\\
38.9333333333333	-29.4247407995105\\
38.9416666666667	-29.4747455996276\\
38.95	-29.5524945718404\\
38.9583333333333	-29.5115434242837\\
38.9666666666667	-29.5380808360721\\
38.975	-29.5225124845798\\
38.9833333333333	-29.4686478118171\\
38.9916666666667	-29.5565513482889\\
39	-29.8250419581828\\
39.0083333333333	-29.7601609710155\\
39.0166666666667	-29.6575745201334\\
39.025	-29.5638628015854\\
39.0333333333333	-29.5774188157445\\
39.0416666666667	-29.6233595233719\\
39.05	-29.7105318457888\\
39.0583333333333	-29.8172155299679\\
39.0666666666667	-29.8807576175574\\
39.075	-29.8832702919202\\
39.0833333333333	-29.9362550596363\\
39.0916666666667	-29.6692058125095\\
39.1	-29.5478267215912\\
39.1083333333333	-29.6776244851795\\
39.1166666666667	-29.5666550958408\\
39.125	-29.6854583694653\\
39.1333333333333	-29.6499664672055\\
39.1416666666667	-29.6401117244142\\
39.15	-29.7368979051042\\
39.1583333333333	-29.6468663302033\\
39.1666666666667	-29.5789677265338\\
39.175	-29.6820104207611\\
39.1833333333333	-29.7933741023148\\
39.1916666666667	-29.7747884303531\\
39.2	-29.6351454487464\\
39.2083333333333	-29.7704613416412\\
39.2166666666667	-29.6780559095943\\
39.225	-29.861968615746\\
39.2333333333333	-29.9307906007383\\
39.2416666666667	-29.867378355794\\
39.25	-29.9610076745142\\
39.2583333333333	-29.8765570519345\\
39.2666666666667	-29.9245134872575\\
39.275	-30.0162744033905\\
39.2833333333333	-30.0652303482769\\
39.2916666666667	-29.9077060379873\\
39.3	-29.9320270900367\\
39.3083333333333	-30.0404668766823\\
39.3166666666667	-30.2055985965928\\
39.325	-30.2283735086882\\
39.3333333333333	-30.2661228312063\\
39.3416666666667	-30.1503054358805\\
39.35	-30.0957953846745\\
39.3583333333333	-30.0393247540469\\
39.3666666666667	-30.2773291583967\\
39.375	-30.2227686173953\\
39.3833333333333	-30.1424724953917\\
39.3916666666667	-30.0279640650126\\
39.4	-30.0867014682437\\
39.4083333333333	-30.0516783838726\\
39.4166666666667	-30.2254324785535\\
39.425	-30.1992745460261\\
39.4333333333333	-30.1677503268183\\
39.4416666666667	-30.0908345045765\\
39.45	-30.1502273973329\\
39.4583333333333	-30.2121309714906\\
39.4666666666667	-30.2143237487371\\
39.475	-30.4115868781178\\
39.4833333333333	-30.4454361341387\\
39.4916666666667	-30.4459093891452\\
39.5	-30.3730692929924\\
39.5083333333333	-30.4301325092062\\
39.5166666666667	-30.4004260653099\\
39.525	-30.3830720817104\\
39.5333333333333	-30.4561979850439\\
39.5416666666667	-30.460510891988\\
39.55	-30.3016983239579\\
39.5583333333333	-30.2389524579331\\
39.5666666666667	-30.1692251070474\\
39.575	-30.3376284362778\\
39.5833333333333	-30.2323761997906\\
39.5916666666667	-30.3139544697888\\
39.6	-30.3113604328786\\
39.6083333333333	-30.378383703368\\
39.6166666666667	-30.3415212865703\\
39.625	-30.2380689018941\\
39.6333333333333	-30.4031150119159\\
39.6416666666667	-30.3227365069027\\
39.65	-30.2856546758653\\
39.6583333333333	-30.2290801106945\\
39.6666666666667	-30.0539432332895\\
39.675	-29.9556438814703\\
39.6833333333333	-30.0638812156034\\
39.6916666666667	-30.0957004232478\\
39.7	-30.1025791887646\\
39.7083333333333	-29.9986297205993\\
39.7166666666667	-29.9950221429097\\
39.725	-29.7456499379677\\
39.7333333333333	-29.8554465272956\\
39.7416666666667	-29.8687106317321\\
39.75	-29.8615369116823\\
39.7583333333333	-29.8862008858563\\
39.7666666666667	-29.8937393173611\\
39.775	-29.8533192529496\\
39.7833333333333	-30.0250233553705\\
39.7916666666667	-30.0643850854784\\
39.8	-30.0854842352882\\
39.8083333333333	-30.1141214660911\\
39.8166666666667	-30.0506063688128\\
39.825	-30.0991078152197\\
39.8333333333333	-30.272161639435\\
39.8416666666667	-30.3097233747839\\
39.85	-30.2643718954434\\
39.8583333333333	-30.2217231887497\\
39.8666666666667	-30.2836762722332\\
39.875	-30.3039637929784\\
39.8833333333333	-30.1668830011248\\
39.8916666666667	-30.1768005181972\\
39.9	-30.0048509762805\\
39.9083333333333	-30.2442097404689\\
39.9166666666667	-30.1855000272691\\
39.925	-30.1272522396219\\
39.9333333333333	-30.2502692021356\\
39.9416666666667	-30.2747786326151\\
39.95	-30.3985996225743\\
39.9583333333333	-30.4379404955115\\
39.9666666666667	-30.4324434869548\\
39.975	-30.3660935740052\\
39.9833333333333	-30.4167165265387\\
39.9916666666667	-30.4451319821115\\
40	-30.4394737896442\\
40.0083333333333	-30.4313656079637\\
40.0166666666667	-30.4486264508226\\
40.025	-30.5609670849597\\
40.0333333333333	-30.5410291360202\\
40.0416666666667	-30.5908209910028\\
40.05	-30.6351943472837\\
40.0583333333333	-30.6776384011859\\
40.0666666666667	-30.5478538621901\\
40.075	-30.6096267736749\\
40.0833333333333	-30.4680156828432\\
40.0916666666667	-30.5937461972325\\
40.1	-30.5198276993765\\
40.1083333333333	-30.5618176818326\\
40.1166666666667	-30.5425688651269\\
40.125	-30.4879332357106\\
40.1333333333333	-30.536152138759\\
40.1416666666667	-30.5631064104843\\
40.15	-30.6111323111828\\
40.1583333333333	-30.6841836811066\\
40.1666666666667	-30.5453406314991\\
40.175	-30.6906935966603\\
40.1833333333333	-30.671048521252\\
40.1916666666667	-30.6453043691236\\
40.2	-30.8197574382448\\
40.2083333333333	-30.8621694533117\\
40.2166666666667	-30.8566419829511\\
40.225	-30.8871828304147\\
40.2333333333333	-30.9231514166411\\
40.2416666666667	-30.8776443062292\\
40.25	-31.0448148208762\\
40.2583333333333	-31.0251615050611\\
40.2666666666667	-30.9847596779031\\
40.275	-31.0383948442457\\
40.2833333333333	-30.9230887737217\\
40.2916666666667	-30.7779455294254\\
40.3	-30.7686967308958\\
40.3083333333333	-30.772720729427\\
40.3166666666667	-30.7554917477075\\
40.325	-30.7910211694991\\
40.3333333333333	-30.7135712944749\\
40.3416666666667	-30.7454866056862\\
40.35	-30.7206009626036\\
40.3583333333333	-30.7945043518243\\
40.3666666666667	-30.7944928132142\\
40.375	-30.7874961307313\\
40.3833333333333	-30.8210702788105\\
40.3916666666667	-30.8686523480907\\
40.4	-30.8861977347939\\
40.4083333333333	-30.841895075919\\
40.4166666666667	-30.8801684306557\\
40.425	-31.0025780948686\\
40.4333333333333	-31.0957585702105\\
40.4416666666667	-31.1276993791718\\
40.45	-31.2169868629557\\
40.4583333333333	-31.2855801631502\\
40.4666666666667	-31.2002510485857\\
40.475	-31.0691229135669\\
40.4833333333333	-31.1572838104797\\
40.4916666666667	-31.1352798671125\\
40.5	-31.1146190471951\\
40.5083333333333	-31.2225184841725\\
40.5166666666667	-31.2299291724141\\
40.525	-31.2339123365901\\
40.5333333333333	-31.1439666845793\\
40.5416666666667	-31.2239873962\\
40.55	-31.0450836388873\\
40.5583333333333	-31.2243876680973\\
40.5666666666667	-31.1676464173481\\
40.575	-31.2734166090239\\
40.5833333333333	-31.3507694876025\\
40.5916666666667	-31.5202116277147\\
40.6	-31.680863102658\\
40.6083333333333	-31.7096376493818\\
40.6166666666667	-31.6792030534823\\
40.625	-31.6403132719892\\
40.6333333333333	-31.7292271768935\\
40.6416666666667	-31.6522212912593\\
40.65	-31.6978431640933\\
40.6583333333333	-31.5711723184168\\
40.6666666666667	-31.6110985971688\\
40.675	-31.5771319204976\\
40.6833333333333	-31.5107952725844\\
40.6916666666667	-31.58456259237\\
40.7	-31.6530592505956\\
40.7083333333333	-31.6581462730978\\
40.7166666666667	-31.635481024584\\
40.725	-31.6000560088436\\
40.7333333333333	-31.7318233454605\\
40.7416666666667	-31.6993752483554\\
40.75	-31.793411762724\\
40.7583333333333	-31.7807067665682\\
40.7666666666667	-31.7087706487278\\
40.775	-31.6912795886659\\
40.7833333333333	-31.6703093834077\\
40.7916666666667	-31.614603757311\\
40.8	-31.7382133358942\\
40.8083333333333	-31.6264975339494\\
40.8166666666667	-31.6779259969043\\
40.825	-31.7422640693851\\
40.8333333333333	-31.7456138057985\\
40.8416666666667	-31.764876823518\\
40.85	-31.8065297664102\\
40.8583333333333	-31.7501993857783\\
40.8666666666667	-31.7090765519248\\
40.875	-31.7053250481393\\
40.8833333333333	-31.7042468543361\\
40.8916666666667	-31.6546301239059\\
40.9	-31.5919190261685\\
40.9083333333333	-31.6272006963398\\
40.9166666666667	-31.6601875777556\\
40.925	-31.7486469647124\\
40.9333333333333	-31.8032883480275\\
40.9416666666667	-31.8758495823374\\
40.95	-31.8518074219711\\
40.9583333333333	-31.9332513878875\\
40.9666666666667	-31.9121291953918\\
40.975	-31.9565723816282\\
40.9833333333333	-31.939778201123\\
40.9916666666667	-31.9490568952054\\
41	-31.9110287057172\\
41.0083333333333	-31.9027854309878\\
41.0166666666667	-32.1018528608403\\
41.025	-32.0176640149023\\
41.0333333333333	-31.9071527688982\\
41.0416666666667	-31.8626890246451\\
41.05	-31.7527219842721\\
41.0583333333333	-31.6796561035536\\
41.0666666666667	-31.6203786045501\\
41.075	-31.5199564298263\\
41.0833333333333	-31.5677497144211\\
41.0916666666667	-31.5166650701137\\
41.1	-31.4051181761853\\
41.1083333333333	-31.3366612069143\\
41.1166666666667	-31.3495453017294\\
41.125	-31.4335613886913\\
41.1333333333333	-31.471124503642\\
41.1416666666667	-31.3811916040395\\
41.15	-31.4071857933486\\
41.1583333333333	-31.2860318317662\\
41.1666666666667	-31.1584363029037\\
41.175	-31.1285853167988\\
41.1833333333333	-31.1257543046628\\
41.1916666666667	-31.1341006402284\\
41.2	-31.1570895699674\\
41.2083333333333	-31.2445084555595\\
41.2166666666667	-31.1585295904758\\
41.225	-31.115577903834\\
41.2333333333333	-31.0773869983093\\
41.2416666666667	-31.1822051572636\\
41.25	-31.1130593799656\\
41.2583333333333	-31.086214233523\\
41.2666666666667	-31.0152365534712\\
41.275	-31.1330335637584\\
41.2833333333333	-31.1056908031951\\
41.2916666666667	-31.0608301972901\\
41.3	-31.1565762742538\\
41.3083333333333	-31.2713237120085\\
41.3166666666667	-31.2730148159759\\
41.325	-31.3022650891655\\
41.3333333333333	-31.26655664307\\
41.3416666666667	-31.3327781920914\\
41.35	-31.3766662679685\\
41.3583333333333	-31.2847617105046\\
41.3666666666667	-31.18514777157\\
41.375	-31.192088970251\\
41.3833333333333	-31.237123551938\\
41.3916666666667	-31.276658775637\\
41.4	-31.2531902564286\\
41.4083333333333	-31.1443687172155\\
41.4166666666667	-31.1167374816366\\
41.425	-31.1299038520319\\
41.4333333333333	-31.1104951307424\\
41.4416666666667	-31.0293480915395\\
41.45	-30.9990705773939\\
41.4583333333333	-30.9168234638922\\
41.4666666666667	-30.899494271206\\
41.475	-30.8376929878377\\
41.4833333333333	-30.8971718427998\\
41.4916666666667	-30.7886978021509\\
41.5	-30.8210141458605\\
41.5083333333333	-30.7751672341402\\
41.5166666666667	-30.745117987744\\
41.525	-30.7637212299073\\
41.5333333333333	-30.7608375975266\\
41.5416666666667	-30.7487603243476\\
41.55	-30.690097306637\\
41.5583333333333	-30.5641916650596\\
41.5666666666667	-30.5402529328315\\
41.575	-30.5094958491874\\
41.5833333333333	-30.5174382917149\\
41.5916666666667	-30.5700512634348\\
41.6	-30.6282422746135\\
41.6083333333333	-30.6952189068857\\
41.6166666666667	-30.6911170499006\\
41.625	-30.6717506784414\\
41.6333333333333	-30.5956391872392\\
41.6416666666667	-30.7076147684167\\
41.65	-30.6477603223921\\
41.6583333333333	-30.6536874319878\\
41.6666666666667	-30.6716081044077\\
41.675	-30.6071113273088\\
41.6833333333333	-30.4921909763794\\
41.6916666666667	-30.4991327532714\\
41.7	-30.5692553570183\\
41.7083333333333	-30.5943230260458\\
41.7166666666667	-30.5656937082051\\
41.725	-30.6499043659583\\
41.7333333333333	-30.6443747260313\\
41.7416666666667	-30.6070430651274\\
41.75	-30.6115641227603\\
41.7583333333333	-30.6603970765557\\
41.7666666666667	-30.6845989509629\\
41.775	-30.7247644333278\\
41.7833333333333	-30.7445684219384\\
41.7916666666667	-30.7400890288349\\
41.8	-30.8238866375498\\
41.8083333333333	-30.7687778184521\\
41.8166666666667	-30.7634041520533\\
41.825	-30.760641632573\\
41.8333333333333	-30.7361333339332\\
41.8416666666667	-30.7940706653988\\
41.85	-30.8025109687556\\
41.8583333333333	-30.875695233908\\
41.8666666666667	-30.8455761293992\\
41.875	-30.8599128288311\\
41.8833333333333	-30.8124438431059\\
41.8916666666667	-30.7711925703729\\
41.9	-30.7836291881995\\
41.9083333333333	-30.8504256782323\\
41.9166666666667	-30.8904847652811\\
41.925	-30.8595397331711\\
41.9333333333333	-30.8316282145372\\
41.9416666666667	-30.8258709131682\\
41.95	-30.8491641245145\\
41.9583333333333	-30.8433789489554\\
41.9666666666667	-30.9951894887354\\
41.975	-31.0351778843432\\
41.9833333333333	-30.9926212442482\\
41.9916666666667	-30.9616335076375\\
42	-30.8595236011557\\
42.0083333333333	-30.8248007542565\\
42.0166666666667	-30.825294707337\\
42.025	-30.9068255386904\\
42.0333333333333	-31.0077213618114\\
42.0416666666667	-31.023418429025\\
42.05	-30.9520916460042\\
42.0583333333333	-31.050544660969\\
42.0666666666667	-31.1047895338205\\
42.075	-31.0968226270524\\
42.0833333333333	-31.0476265734679\\
42.0916666666667	-31.0984772857856\\
42.1	-31.0922601309079\\
42.1083333333333	-31.0234043721586\\
42.1166666666667	-30.9890667413635\\
42.125	-31.0783859381804\\
42.1333333333333	-31.1480473767359\\
42.1416666666667	-31.1919449542925\\
42.15	-31.228003711212\\
42.1583333333333	-31.266554192089\\
42.1666666666667	-31.3694261392215\\
42.175	-31.4466478718235\\
42.1833333333333	-31.3403483825999\\
42.1916666666667	-31.2369843621544\\
42.2	-31.2690958392873\\
42.2083333333333	-31.2908969750957\\
42.2166666666667	-31.2942094773601\\
42.225	-31.3177044972825\\
42.2333333333333	-31.3250421471583\\
42.2416666666667	-31.3180231918201\\
42.25	-31.2595645700567\\
42.2583333333333	-31.3139323747667\\
42.2666666666667	-31.3446778551003\\
42.275	-31.3624953559803\\
42.2833333333333	-31.3413091925213\\
42.2916666666667	-31.226557549831\\
42.3	-31.1664894737486\\
42.3083333333333	-31.1831935577337\\
42.3166666666667	-31.2101098238339\\
42.325	-31.268846429854\\
42.3333333333333	-31.3611711801954\\
42.3416666666667	-31.2715461215737\\
42.35	-31.259406691122\\
42.3583333333333	-31.273490419035\\
42.3666666666667	-31.3099527185599\\
42.375	-31.3614451373698\\
42.3833333333333	-31.3382497832603\\
42.3916666666667	-31.4371796964803\\
42.4	-31.4298887467442\\
42.4083333333333	-31.5539705526914\\
42.4166666666667	-31.4349228907983\\
42.425	-31.4415706960138\\
42.4333333333333	-31.4190797531705\\
42.4416666666667	-31.3654609816167\\
42.45	-31.4213090725348\\
42.4583333333333	-31.4284123584462\\
42.4666666666667	-31.3798002261253\\
42.475	-31.3691526830965\\
42.4833333333333	-31.4280861006781\\
42.4916666666667	-31.4725976651158\\
42.5	-31.5352579225652\\
42.5083333333333	-31.6209313723219\\
42.5166666666667	-31.5745204052535\\
42.525	-31.6190783263109\\
42.5333333333333	-31.6163401131079\\
42.5416666666667	-31.6652966257088\\
42.55	-31.7211519528614\\
42.5583333333333	-31.7135169193278\\
42.5666666666667	-31.7151533912256\\
42.575	-31.7426087932301\\
42.5833333333333	-31.7027432279607\\
42.5916666666667	-31.625695855577\\
42.6	-31.5826602691196\\
42.6083333333333	-31.5455380620477\\
42.6166666666667	-31.5877417940931\\
42.625	-31.6132842123485\\
42.6333333333333	-31.6114100818477\\
42.6416666666667	-31.571864461984\\
42.65	-31.6777266376822\\
42.6583333333333	-31.6627181051864\\
42.6666666666667	-31.6385040814552\\
42.675	-31.7156129213004\\
42.6833333333333	-31.6600936392579\\
42.6916666666667	-31.575080367642\\
42.7	-31.6539893816749\\
42.7083333333333	-31.6393013329726\\
42.7166666666667	-31.5464122036218\\
42.725	-31.6515402456238\\
42.7333333333333	-31.6581626761398\\
42.7416666666667	-31.7263433005056\\
42.75	-31.7941054968776\\
42.7583333333333	-31.7351290705187\\
42.7666666666667	-31.8049640082018\\
42.775	-31.7477214155279\\
42.7833333333333	-31.732367564489\\
42.7916666666667	-31.7552360925316\\
42.8	-31.7796348377593\\
42.8083333333333	-31.7210907744613\\
42.8166666666667	-31.7532440623737\\
42.825	-31.6771216467339\\
42.8333333333333	-31.7075526218677\\
42.8416666666667	-31.6906415471705\\
42.85	-31.7154034438319\\
42.8583333333333	-31.7146885784544\\
42.8666666666667	-31.7098767891497\\
42.875	-31.7782083955495\\
42.8833333333333	-31.7696480016598\\
42.8916666666667	-31.8055484090973\\
42.9	-31.8919071030374\\
42.9083333333333	-31.8993019838675\\
42.9166666666667	-31.95111038333\\
42.925	-31.9116161015654\\
42.9333333333333	-31.9380028379216\\
42.9416666666667	-31.9967732145301\\
42.95	-32.0789411018933\\
42.9583333333333	-32.0183542650578\\
42.9666666666667	-32.0671887930232\\
42.975	-32.0616131994781\\
42.9833333333333	-32.1269954106677\\
42.9916666666667	-32.086704758923\\
43	-32.196627542299\\
43.0083333333333	-32.2848816620846\\
43.0166666666667	-32.2434514403697\\
43.025	-32.2999065713207\\
43.0333333333333	-32.3944072425448\\
43.0416666666667	-32.4489580903511\\
43.05	-32.4782641853857\\
43.0583333333333	-32.5254716920726\\
43.0666666666667	-32.4916508264645\\
43.075	-32.4805933435576\\
43.0833333333333	-32.4341202100591\\
43.0916666666667	-32.5167665593054\\
43.1	-32.43535648774\\
43.1083333333333	-32.3357645746389\\
43.1166666666667	-32.321295383371\\
43.125	-32.381615022618\\
43.1333333333333	-32.3567559859634\\
43.1416666666667	-32.3995149167922\\
43.15	-32.4299884834824\\
43.1583333333333	-32.384792891625\\
43.1666666666667	-32.3721837407496\\
43.175	-32.3335030004196\\
43.1833333333333	-32.3690489307101\\
43.1916666666667	-32.4184367001895\\
43.2	-32.3907098088111\\
43.2083333333333	-32.3830344162796\\
43.2166666666667	-32.3734900767997\\
43.225	-32.5099455863325\\
43.2333333333333	-32.4681331751227\\
43.2416666666667	-32.4788625845146\\
43.25	-32.4133683619124\\
43.2583333333333	-32.3717332614835\\
43.2666666666667	-32.3404864537864\\
43.275	-32.2452853258753\\
43.2833333333333	-32.315757749637\\
43.2916666666667	-32.345743325877\\
43.3	-32.3031372100835\\
43.3083333333333	-32.242746572887\\
43.3166666666667	-32.26926732547\\
43.325	-32.2548129067754\\
43.3333333333333	-32.2521670651334\\
43.3416666666667	-32.2622877033247\\
43.35	-32.2858259240877\\
43.3583333333333	-32.2726464843736\\
43.3666666666667	-32.256709273596\\
43.375	-32.2592039793672\\
43.3833333333333	-32.2735261126258\\
43.3916666666667	-32.3066839657049\\
43.4	-32.3772862313163\\
43.4083333333333	-32.4612320036052\\
43.4166666666667	-32.479955873149\\
43.425	-32.3766799096865\\
43.4333333333333	-32.3455020365693\\
43.4416666666667	-32.3885103594887\\
43.45	-32.4177316868705\\
43.4583333333333	-32.3936574255357\\
43.4666666666667	-32.2652896639388\\
43.475	-32.2936302915726\\
43.4833333333333	-32.310753705061\\
43.4916666666667	-32.2998830484948\\
43.5	-32.2874390492671\\
43.5083333333333	-32.3128070148494\\
43.5166666666667	-32.3340209835819\\
43.525	-32.259990524127\\
43.5333333333333	-32.3301158891584\\
43.5416666666667	-32.4329150458411\\
43.55	-32.4584203274899\\
43.5583333333333	-32.5344250157097\\
43.5666666666667	-32.5827616209477\\
43.575	-32.6210348295261\\
43.5833333333333	-32.6943057751137\\
43.5916666666667	-32.7299605651082\\
43.6	-32.7181777669404\\
43.6083333333333	-32.6582278414042\\
43.6166666666667	-32.6433114660248\\
43.625	-32.7758909419822\\
43.6333333333333	-32.8452175338956\\
43.6416666666667	-32.8700826723289\\
43.65	-32.9501782705206\\
43.6583333333333	-32.9676007064466\\
43.6666666666667	-32.9952638841261\\
43.675	-33.1006832167111\\
43.6833333333333	-33.1952624230883\\
43.6916666666667	-33.2286118895252\\
43.7	-33.2694009221259\\
43.7083333333333	-33.2524682161783\\
43.7166666666667	-33.2930114218605\\
43.725	-33.1868489047936\\
43.7333333333333	-33.178347567945\\
43.7416666666667	-33.1522109743953\\
43.75	-33.1536084092967\\
43.7583333333333	-33.259601915603\\
43.7666666666667	-33.2639549954823\\
43.775	-33.2604057864774\\
43.7833333333333	-33.2823372484566\\
43.7916666666667	-33.3694780650901\\
43.8	-33.4082517712441\\
43.8083333333333	-33.4061780599982\\
43.8166666666667	-33.3827319020145\\
43.825	-33.3102062576651\\
43.8333333333333	-33.3303501490667\\
43.8416666666667	-33.4215308817554\\
43.85	-33.401160808097\\
43.8583333333333	-33.4530185256771\\
43.8666666666667	-33.4639886777396\\
43.875	-33.5022340928285\\
43.8833333333333	-33.5693439347217\\
43.8916666666667	-33.5292379713973\\
43.9	-33.553167087425\\
43.9083333333333	-33.6021275507952\\
43.9166666666667	-33.6718250767391\\
43.925	-33.6380514605482\\
43.9333333333333	-33.7246205254744\\
43.9416666666667	-33.7871516652928\\
43.95	-33.8037113788889\\
43.9583333333333	-33.7783075554501\\
43.9666666666667	-33.824480952648\\
43.975	-33.8558507362445\\
43.9833333333333	-33.8791219903048\\
43.9916666666667	-33.8237715569337\\
44	-33.9258410518572\\
44.0083333333333	-33.8181127156209\\
44.0166666666667	-33.8329779867757\\
44.025	-33.787292272301\\
44.0333333333333	-33.8453248607298\\
44.0416666666667	-33.8301160565774\\
44.05	-33.7558330159428\\
44.0583333333333	-33.7547870862564\\
44.0666666666667	-33.8142616090724\\
44.075	-33.8804345692594\\
44.0833333333333	-33.8468375958009\\
44.0916666666667	-33.8826952361312\\
44.1	-33.9308191797386\\
44.1083333333333	-33.8935580159879\\
44.1166666666667	-33.8040797154761\\
44.125	-33.7791060620623\\
44.1333333333333	-33.7795077472957\\
44.1416666666667	-33.8338714972471\\
44.15	-33.8270309763851\\
44.1583333333333	-33.8458026712733\\
44.1666666666667	-33.8446088498551\\
44.175	-33.8627076045593\\
44.1833333333333	-33.8810024833441\\
44.1916666666667	-33.8414100934895\\
44.2	-33.835879007911\\
44.2083333333333	-33.8263814033474\\
44.2166666666667	-33.8609039551395\\
44.225	-33.8752688959052\\
44.2333333333333	-33.8628686550504\\
44.2416666666667	-33.8875865520632\\
44.25	-33.8910498125298\\
44.2583333333333	-33.9177017768454\\
44.2666666666667	-33.8817131606001\\
44.275	-33.8647017599912\\
44.2833333333333	-33.8706501705715\\
44.2916666666667	-33.9199237118093\\
44.3	-33.8114955394079\\
44.3083333333333	-33.6950369246346\\
44.3166666666667	-33.6818707298047\\
44.325	-33.7030277760346\\
44.3333333333333	-33.7432007014832\\
44.3416666666667	-33.7807861849967\\
44.35	-33.7234979009455\\
44.3583333333333	-33.7528726556242\\
44.3666666666667	-33.6876350109409\\
44.375	-33.6391467685004\\
44.3833333333333	-33.5611239342533\\
44.3916666666667	-33.550398962871\\
44.4	-33.6123087836101\\
44.4083333333333	-33.612185246388\\
44.4166666666667	-33.5710231356651\\
44.425	-33.5397301472679\\
44.4333333333333	-33.6420501867271\\
44.4416666666667	-33.6411974828716\\
44.45	-33.6964217292348\\
44.4583333333333	-33.7574116042038\\
44.4666666666667	-33.6825390411953\\
44.475	-33.6409378038341\\
44.4833333333333	-33.5769719108263\\
44.4916666666667	-33.483818564683\\
44.5	-33.4840699206298\\
44.5083333333333	-33.5127253050951\\
44.5166666666667	-33.5123244260517\\
44.525	-33.4926572823105\\
44.5333333333333	-33.4146849593842\\
44.5416666666667	-33.4539207003482\\
44.55	-33.5351650163853\\
44.5583333333333	-33.5502804868393\\
44.5666666666667	-33.5495939584479\\
44.575	-33.6168501169335\\
44.5833333333333	-33.5274226057324\\
44.5916666666667	-33.6154052355475\\
44.6	-33.5518207854025\\
44.6083333333333	-33.5451104514771\\
44.6166666666667	-33.6059422435267\\
44.625	-33.5079157453713\\
44.6333333333333	-33.5295648676515\\
44.6416666666667	-33.5377988085461\\
44.65	-33.4848088194111\\
44.6583333333333	-33.3774690602018\\
44.6666666666667	-33.4455265557302\\
44.675	-33.3194721284773\\
44.6833333333333	-33.2845975754255\\
44.6916666666667	-33.3223750339519\\
44.7	-33.2798614793226\\
44.7083333333333	-33.219451506426\\
44.7166666666667	-33.2769078103084\\
44.725	-33.2506036121568\\
44.7333333333333	-33.267044074362\\
44.7416666666667	-33.3234865856882\\
44.75	-33.3320620942129\\
44.7583333333333	-33.3536186756499\\
44.7666666666667	-33.2980576277324\\
44.775	-33.3353342993368\\
44.7833333333333	-33.2091563986288\\
44.7916666666667	-33.2527088046344\\
44.8	-33.2747052096626\\
44.8083333333333	-33.2417178944827\\
44.8166666666667	-33.1843000132191\\
44.825	-33.115383889215\\
44.8333333333333	-33.0876780228277\\
44.8416666666667	-33.004105495713\\
44.85	-32.9949955100634\\
44.8583333333333	-33.004215084762\\
44.8666666666667	-32.9663430143852\\
44.875	-32.9014684119679\\
44.8833333333333	-32.986405929548\\
44.8916666666667	-32.8950957245394\\
44.9	-32.8689994322829\\
44.9083333333333	-32.9376284878016\\
44.9166666666667	-32.9474427736294\\
44.925	-33.0056858344322\\
44.9333333333333	-33.0569094901098\\
44.9416666666667	-33.0718854536755\\
44.95	-33.0369923279391\\
44.9583333333333	-33.0033033817737\\
44.9666666666667	-32.9465795137543\\
44.975	-33.0140098248751\\
44.9833333333333	-33.0697272842076\\
44.9916666666667	-33.0931231480162\\
45	-33.0975717143483\\
45.0083333333333	-33.1429235434087\\
45.0166666666667	-33.1982104869769\\
45.025	-33.2770299997705\\
45.0333333333333	-33.2193119997041\\
45.0416666666667	-33.2557925317296\\
45.05	-33.2610198571991\\
45.0583333333333	-33.3180658915459\\
45.0666666666667	-33.4097067723803\\
45.075	-33.4374972247313\\
45.0833333333333	-33.4307005479299\\
45.0916666666667	-33.4254306692564\\
45.1	-33.5350687683095\\
45.1083333333333	-33.5966069509199\\
45.1166666666667	-33.6888710224128\\
45.125	-33.5273860760643\\
45.1333333333333	-33.4973962604089\\
45.1416666666667	-33.4658502716452\\
45.15	-33.6028656601342\\
45.1583333333333	-33.6885231063605\\
45.1666666666667	-33.6854178072827\\
45.175	-33.7591569023736\\
45.1833333333333	-33.6910722283264\\
45.1916666666667	-33.7145401932893\\
45.2	-33.7641534496896\\
45.2083333333333	-33.8690418940709\\
45.2166666666667	-33.9022142071541\\
45.225	-33.9643912201388\\
45.2333333333333	-33.9325743501119\\
45.2416666666667	-33.9226007466201\\
45.25	-33.9086644803719\\
45.2583333333333	-33.9164692988921\\
45.2666666666667	-33.9949488126845\\
45.275	-33.7854394203431\\
45.2833333333333	-33.8659607357267\\
45.2916666666667	-33.9155274372031\\
45.3	-33.8100316866508\\
45.3083333333333	-33.8318528574174\\
45.3166666666667	-33.9241885840639\\
45.325	-33.9665566442099\\
45.3333333333333	-34.1024236892209\\
45.3416666666667	-34.0619784343955\\
45.35	-34.1253037822389\\
45.3583333333333	-34.1263220124839\\
45.3666666666667	-34.1053126552184\\
45.375	-34.1705274217693\\
45.3833333333333	-34.0908480320535\\
45.3916666666667	-34.110461187837\\
45.4	-34.1174857567763\\
45.4083333333333	-34.0637630081009\\
45.4166666666667	-34.071821626058\\
45.425	-33.9949028181361\\
45.4333333333333	-34.0146862115772\\
45.4416666666667	-34.0042088015683\\
45.45	-34.0007211396591\\
45.4583333333333	-33.9942932959244\\
45.4666666666667	-34.1546199753088\\
45.475	-34.2099966358096\\
45.4833333333333	-34.2121864987708\\
45.4916666666667	-34.1913593512081\\
45.5	-34.2214279050197\\
45.5083333333333	-34.2082680843367\\
45.5166666666667	-34.1788764641494\\
45.525	-34.1836695091173\\
45.5333333333333	-34.2359555178793\\
45.5416666666667	-34.2554763931315\\
45.55	-34.2584226623461\\
45.5583333333333	-34.1861191698141\\
45.5666666666667	-34.1471068559367\\
45.575	-34.0767258223584\\
45.5833333333333	-34.1222647630964\\
45.5916666666667	-34.0671003924467\\
45.6	-34.0675740040442\\
45.6083333333333	-34.1314752231197\\
45.6166666666667	-34.1633885847694\\
45.625	-34.0790254704713\\
45.6333333333333	-34.0878451987651\\
45.6416666666667	-34.1641995877737\\
45.65	-34.1886893389477\\
45.6583333333333	-34.244929845391\\
45.6666666666667	-34.2543067133248\\
45.675	-34.3434792751664\\
45.6833333333333	-34.4167229974672\\
45.6916666666667	-34.5197104694736\\
45.7	-34.541528869574\\
45.7083333333333	-34.5825441627714\\
45.7166666666667	-34.5846557421872\\
45.725	-34.5416846591851\\
45.7333333333333	-34.4855405642002\\
45.7416666666667	-34.6467609097105\\
45.75	-34.6280849902141\\
45.7583333333333	-34.613439891069\\
45.7666666666667	-34.6580713560489\\
45.775	-34.6817306839765\\
45.7833333333333	-34.7907993339188\\
45.7916666666667	-34.8091005160339\\
45.8	-34.7818510558464\\
45.8083333333333	-34.805016608201\\
45.8166666666667	-34.9410104526514\\
45.825	-34.8279238297475\\
45.8333333333333	-34.8183604764568\\
45.8416666666667	-34.8239733280266\\
45.85	-34.9309027674883\\
45.8583333333333	-34.9512074402965\\
45.8666666666667	-34.8843585968075\\
45.875	-35.005908262593\\
45.8833333333333	-35.0223720501026\\
45.8916666666667	-34.9281046941536\\
45.9	-34.9649286629859\\
45.9083333333333	-34.9672535710144\\
45.9166666666667	-35.018261403139\\
45.925	-34.9852398787531\\
45.9333333333333	-34.9599388317217\\
45.9416666666667	-34.941307212617\\
45.95	-34.9593602836747\\
45.9583333333333	-34.9413310395082\\
45.9666666666667	-34.9158296929698\\
45.975	-34.9839422913491\\
45.9833333333333	-34.9588087861139\\
45.9916666666667	-35.0878912504977\\
46	-35.2177232669508\\
46.0083333333333	-35.3567338962194\\
46.0166666666667	-35.270079078346\\
46.025	-35.348385226342\\
46.0333333333333	-35.6783211449552\\
46.0416666666667	-35.6202717297626\\
46.05	-35.7631776167062\\
46.0583333333333	-35.770072738757\\
46.0666666666667	-35.864217609388\\
46.075	-35.9314379089193\\
46.0833333333333	-35.8675094141924\\
46.0916666666667	-35.9260628320577\\
46.1	-35.904357700473\\
46.1083333333333	-35.8859882959245\\
46.1166666666667	-36.0135713113226\\
46.125	-36.0974354066989\\
46.1333333333333	-36.0613179620618\\
46.1416666666667	-36.0382227559955\\
46.15	-36.0117229785757\\
46.1583333333333	-36.1395664524792\\
46.1666666666667	-36.0634242976124\\
46.175	-36.0848116338635\\
46.1833333333333	-36.1735633915735\\
46.1916666666667	-36.0860034130114\\
46.2	-36.0004958810241\\
46.2083333333333	-36.0500283768577\\
46.2166666666667	-36.0386955872728\\
46.225	-36.0521558744834\\
46.2333333333333	-36.2157191553917\\
46.2416666666667	-36.1810536112138\\
46.25	-36.1985501190263\\
46.2583333333333	-36.1795717550589\\
46.2666666666667	-36.1673745340949\\
46.275	-36.3091284714795\\
46.2833333333333	-36.3471357572627\\
46.2916666666667	-36.3305540260118\\
46.3	-36.2911929817544\\
46.3083333333333	-36.3571601283658\\
46.3166666666667	-36.3360342196473\\
46.325	-36.3827774697477\\
46.3333333333333	-36.2677975738631\\
46.3416666666667	-36.3435400637944\\
46.35	-36.2682523693463\\
46.3583333333333	-36.2196548366853\\
46.3666666666667	-36.0845927697789\\
46.375	-36.0132909268323\\
46.3833333333333	-36.056648197007\\
46.3916666666667	-36.0877927258145\\
46.4	-36.2360773357863\\
46.4083333333333	-36.1385403470147\\
46.4166666666667	-36.1320924166841\\
46.425	-36.1714859691465\\
46.4333333333333	-36.0516919958338\\
46.4416666666667	-36.0031548436761\\
46.45	-36.1120920827533\\
46.4583333333333	-36.1531090636192\\
46.4666666666667	-36.0470632469685\\
46.475	-36.0334834347179\\
46.4833333333333	-35.9190202191173\\
46.4916666666667	-35.9464704047873\\
46.5	-35.9776084002289\\
46.5083333333333	-36.0031177706458\\
46.5166666666667	-36.0559693947955\\
46.525	-36.1308019154586\\
46.5333333333333	-36.1410569376194\\
46.5416666666667	-36.0609994321164\\
46.55	-36.0904597478892\\
46.5583333333333	-36.0725272177928\\
46.5666666666667	-36.1789795291032\\
46.575	-36.0419757374411\\
46.5833333333333	-36.0128410789727\\
46.5916666666667	-36.0080815715398\\
46.6	-36.0241666258079\\
46.6083333333333	-35.9236946165428\\
46.6166666666667	-35.9880114951562\\
46.625	-35.9339440083197\\
46.6333333333333	-35.914499095812\\
46.6416666666667	-35.8230438004222\\
46.65	-35.9073895287686\\
46.6583333333333	-35.8438783080755\\
46.6666666666667	-35.832691186853\\
46.675	-35.9292702259919\\
46.6833333333333	-35.8534391112345\\
46.6916666666667	-35.8650611599502\\
46.7	-35.8706883861959\\
46.7083333333333	-35.9743385837468\\
46.7166666666667	-36.0950778577561\\
46.725	-36.0860973438008\\
46.7333333333333	-36.2614945235744\\
46.7416666666667	-36.3698580492458\\
46.75	-36.5646281605187\\
46.7583333333333	-36.7268994015908\\
46.7666666666667	-36.7475278115739\\
46.775	-36.6851371791407\\
46.7833333333333	-36.7296170542689\\
46.7916666666667	-36.7199663344606\\
46.8	-36.6261724455252\\
46.8083333333333	-36.796969732589\\
46.8166666666667	-36.8974458659786\\
46.825	-36.9760684407326\\
46.8333333333333	-37.0613018815462\\
46.8416666666667	-36.8740821659703\\
46.85	-36.8771131945778\\
46.8583333333333	-36.7785333348891\\
46.8666666666667	-36.7487518232249\\
46.875	-36.9214208132602\\
46.8833333333333	-36.9845726007167\\
46.8916666666667	-36.9984620656082\\
46.9	-37.1067835918671\\
46.9083333333333	-37.0059598273798\\
46.9166666666667	-36.9481986197728\\
46.925	-36.9833449058095\\
46.9333333333333	-37.0514011892728\\
46.9416666666667	-37.0265235423021\\
46.95	-37.0547995949364\\
46.9583333333333	-36.9023732753415\\
46.9666666666667	-36.89643155093\\
46.975	-36.767587478176\\
46.9833333333333	-36.7700908025634\\
46.9916666666667	-36.6279599307532\\
47	-36.6834617718774\\
47.0083333333333	-36.8577394763263\\
47.0166666666667	-36.9866180338218\\
47.025	-37.0171977576755\\
47.0333333333333	-37.1429121362122\\
47.0416666666667	-37.0693174486248\\
47.05	-37.0389147048186\\
47.0583333333333	-37.1028369142409\\
47.0666666666667	-36.9846212752871\\
47.075	-36.9083517225789\\
47.0833333333333	-36.924672115873\\
47.0916666666667	-37.0414527577549\\
47.1	-37.0334675937177\\
47.1083333333333	-36.94915584638\\
47.1166666666667	-36.8994387850104\\
47.125	-36.8152637636451\\
47.1333333333333	-36.9022129072544\\
47.1416666666667	-36.9676352397262\\
47.15	-36.8708859165542\\
47.1583333333333	-36.8579703793854\\
47.1666666666667	-36.9037045215265\\
47.175	-36.8162841231854\\
47.1833333333333	-36.9819564269354\\
47.1916666666667	-36.9557315598593\\
47.2	-37.1159649675636\\
47.2083333333333	-37.0856235339992\\
47.2166666666667	-36.895882684038\\
47.225	-36.9129447026833\\
47.2333333333333	-36.8237060554876\\
47.2416666666667	-36.8329542768218\\
47.25	-36.7459174118291\\
47.2583333333333	-36.6396734815376\\
47.2666666666667	-36.5554342651006\\
47.275	-36.4437101012821\\
47.2833333333333	-36.3595224681099\\
47.2916666666667	-36.458323477781\\
47.3	-36.4969671697949\\
47.3083333333333	-36.4449178307881\\
47.3166666666667	-36.5619994520492\\
47.325	-36.6260287299533\\
47.3333333333333	-36.5543787564201\\
47.3416666666667	-36.4616049777047\\
47.35	-36.3990268271608\\
47.3583333333333	-36.629323885927\\
47.3666666666667	-36.5816998473368\\
47.375	-36.6052262996751\\
47.3833333333333	-36.7391264212497\\
47.3916666666667	-36.598216365982\\
47.4	-36.6552302027954\\
47.4083333333333	-36.8350414279057\\
47.4166666666667	-36.9247728480417\\
47.425	-37.0647983515518\\
47.4333333333333	-36.9600997571869\\
47.4416666666667	-36.7966484685538\\
47.45	-36.7974232765362\\
47.4583333333333	-36.7957210954399\\
47.4666666666667	-36.8027832349823\\
47.475	-36.8754624218992\\
47.4833333333333	-36.7833656497442\\
47.4916666666667	-36.779702088601\\
47.5	-36.6918962052794\\
47.5083333333333	-36.5898234697495\\
47.5166666666667	-36.6513036686995\\
47.525	-36.3193292147357\\
47.5333333333333	-36.2738253354498\\
47.5416666666667	-36.4632277884873\\
47.55	-36.3585090135393\\
47.5583333333333	-36.2692157900156\\
47.5666666666667	-36.3794867381646\\
47.575	-36.2657808035811\\
47.5833333333333	-36.3914970307385\\
47.5916666666667	-36.3885772861515\\
47.6	-36.1943240386396\\
47.6083333333333	-36.0995162924956\\
47.6166666666667	-36.0343573470516\\
47.625	-35.860601867398\\
47.6333333333333	-35.8969244819136\\
47.6416666666667	-35.9044057539775\\
47.65	-35.9202889294111\\
47.6583333333333	-35.8250990968428\\
47.6666666666667	-35.7789840731427\\
47.675	-35.6800977612455\\
47.6833333333333	-35.855375910869\\
47.6916666666667	-35.836002673206\\
47.7	-35.8919129004226\\
47.7083333333333	-36.016312960812\\
47.7166666666667	-35.8416327590986\\
47.725	-35.845718071587\\
47.7333333333333	-35.9499879762308\\
47.7416666666667	-35.923415659072\\
47.75	-35.8564989065813\\
47.7583333333333	-35.8737572689484\\
47.7666666666667	-35.7862654784787\\
47.775	-35.7075449822866\\
47.7833333333333	-35.9923105988176\\
47.7916666666667	-36.0571883560886\\
47.8	-36.1428444785752\\
47.8083333333333	-36.1270475816972\\
47.8166666666667	-36.2430704300024\\
47.825	-36.1078542018511\\
47.8333333333333	-36.0506795923556\\
47.8416666666667	-36.0132801891329\\
47.85	-36.0064367438764\\
47.8583333333333	-36.0787800249131\\
47.8666666666667	-36.0062030827856\\
47.875	-36.0696538959567\\
47.8833333333333	-35.8946809301847\\
47.8916666666667	-36.0586182731506\\
47.9	-36.0941486381994\\
47.9083333333333	-36.0955191348145\\
47.9166666666667	-36.206201324252\\
47.925	-36.2106316239813\\
47.9333333333333	-36.2552292207129\\
47.9416666666667	-36.168415071655\\
47.95	-36.0758003626911\\
47.9583333333333	-36.0151299436763\\
47.9666666666667	-36.0275117267416\\
47.975	-36.1003349062342\\
47.9833333333333	-35.8857956908083\\
47.9916666666667	-35.7630918668032\\
48	-35.7388832066827\\
48.0083333333333	-35.727692040427\\
48.0166666666667	-35.7705856733274\\
48.025	-35.7328166119327\\
48.0333333333333	-35.8023364359331\\
48.0416666666667	-35.6395523173639\\
48.05	-35.650074390762\\
48.0583333333333	-35.6771266126388\\
48.0666666666667	-35.6734674874229\\
48.075	-35.6421454755271\\
48.0833333333333	-35.7326443529863\\
48.0916666666667	-35.6440298447679\\
48.1	-35.7008273265696\\
48.1083333333333	-35.6315688256613\\
48.1166666666667	-35.6653381909796\\
48.125	-35.7779703803047\\
48.1333333333333	-35.8761588199109\\
48.1416666666667	-36.0606805906455\\
48.15	-35.9800978556941\\
48.1583333333333	-35.9755794752558\\
48.1666666666667	-36.0420994033459\\
48.175	-35.8400272235727\\
48.1833333333333	-35.7738929052102\\
48.1916666666667	-35.8835722137435\\
48.2	-36.065199189166\\
48.2083333333333	-36.3512743944724\\
48.2166666666667	-36.3394202516851\\
48.225	-36.3311701411696\\
48.2333333333333	-36.4502013473167\\
48.2416666666667	-36.4514966694326\\
48.25	-36.4235020372391\\
48.2583333333333	-36.4801072330735\\
48.2666666666667	-36.4899496311698\\
48.275	-36.6157480106397\\
48.2833333333333	-36.5694978942859\\
48.2916666666667	-36.5047655827426\\
48.3	-36.5731136274763\\
48.3083333333333	-36.4441924126954\\
48.3166666666667	-36.5494128023013\\
48.325	-36.7137488697439\\
48.3333333333333	-36.7254934249553\\
48.3416666666667	-36.7370750606524\\
48.35	-36.8052348450727\\
48.3583333333333	-36.7001722926971\\
48.3666666666667	-36.8811003102023\\
48.375	-37.2392736084589\\
48.3833333333333	-37.2620751289035\\
48.3916666666667	-37.2524244864658\\
48.4	-37.3642517339559\\
48.4083333333333	-37.2998741775602\\
48.4166666666667	-37.2150565781156\\
48.425	-37.1810395143302\\
48.4333333333333	-37.0671997752998\\
48.4416666666667	-37.1691462090029\\
48.45	-37.3770131699568\\
48.4583333333333	-37.3655982754612\\
48.4666666666667	-37.4091236154304\\
48.475	-37.5249209194293\\
48.4833333333333	-37.57962204917\\
48.4916666666667	-37.4766109457556\\
48.5	-37.3341605047764\\
48.5083333333333	-37.2061836314265\\
48.5166666666667	-37.2787519563545\\
48.525	-37.3309757389129\\
48.5333333333333	-37.3197993847638\\
48.5416666666667	-37.3111626223583\\
48.55	-37.4638677456429\\
48.5583333333333	-37.3493131558776\\
48.5666666666667	-37.4607977884091\\
48.575	-37.5456424749948\\
48.5833333333333	-37.6550679585307\\
48.5916666666667	-37.7655535652806\\
48.6	-37.6277639184266\\
48.6083333333333	-37.7478934629367\\
48.6166666666667	-37.810847029389\\
48.625	-37.6863637819491\\
48.6333333333333	-37.7108000473165\\
48.6416666666667	-37.6811218499239\\
48.65	-37.8754120530054\\
48.6583333333333	-37.8138712477569\\
48.6666666666667	-37.8270480148731\\
48.675	-37.9673602612491\\
48.6833333333333	-37.9216796063275\\
48.6916666666667	-38.0306861441155\\
48.7	-38.3816452754884\\
48.7083333333333	-38.394110378259\\
48.7166666666667	-38.3390332950382\\
48.725	-38.4480784460467\\
48.7333333333333	-38.1886887673143\\
48.7416666666667	-37.9573567335538\\
48.75	-38.0405520652836\\
48.7583333333333	-38.2808114825797\\
48.7666666666667	-38.2280378586366\\
48.775	-38.1500590467873\\
48.7833333333333	-38.052477446305\\
48.7916666666667	-38.01459702176\\
48.8	-38.1025700747316\\
48.8083333333333	-38.3417167852812\\
48.8166666666667	-38.3452315638404\\
48.825	-38.4944513699748\\
48.8333333333333	-38.6866724359985\\
48.8416666666667	-38.8013056623581\\
48.85	-38.6982454168069\\
48.8583333333333	-38.6928773798087\\
48.8666666666667	-38.9382795001663\\
48.875	-39.0584140528817\\
48.8833333333333	-39.1395290932102\\
48.8916666666667	-38.8798719258978\\
48.9	-38.8503552486654\\
48.9083333333333	-38.7079596731093\\
48.9166666666667	-38.7800539985859\\
48.925	-38.857992483794\\
48.9333333333333	-38.733907718482\\
48.9416666666667	-38.7966870553919\\
48.95	-38.9910242307102\\
48.9583333333333	-38.9332542107008\\
48.9666666666667	-38.837001758264\\
48.975	-39.2575510495618\\
48.9833333333333	-39.3970638475685\\
48.9916666666667	-39.9410590473022\\
49	-39.7999358521739\\
49.0083333333333	-39.8138363383193\\
49.0166666666667	-39.7615158403891\\
49.025	-39.7430825988836\\
49.0333333333333	-39.7920495732487\\
49.0416666666667	-39.715590394014\\
49.05	-39.9049692649851\\
49.0583333333333	-40.0376129495526\\
49.0666666666667	-40.4523074645539\\
49.075	-40.0934560359562\\
49.0833333333333	-40.0156351568228\\
49.0916666666667	-40.2403608358355\\
49.1	-40.1913851800089\\
49.1083333333333	-40.1199451540513\\
49.1166666666667	-40.1890464011725\\
49.125	-40.4421376806121\\
49.1333333333333	-40.7313785777147\\
49.1416666666667	-40.832121712068\\
49.15	-40.8832715999837\\
49.1583333333333	-41.0004702211512\\
49.1666666666667	-40.8933634600121\\
49.175	-40.9412572791972\\
49.1833333333333	-40.995599882889\\
49.1916666666667	-41.1101315521105\\
49.2	-41.1266324648414\\
49.2083333333333	-41.0626834148614\\
49.2166666666667	-41.0042222293852\\
49.225	-40.938386270392\\
49.2333333333333	-40.8441394005049\\
49.2416666666667	-40.7208589254871\\
49.25	-40.744582595787\\
49.2583333333333	-41.0835141344514\\
49.2666666666667	-41.1927788613961\\
49.275	-40.8723634844642\\
49.2833333333333	-41.0656704667115\\
49.2916666666667	-40.9867116964173\\
49.3	-41.0600689459807\\
49.3083333333333	-41.1288405627276\\
49.3166666666667	-41.3296451305194\\
49.325	-41.0396832691448\\
49.3333333333333	-40.9695688233805\\
49.3416666666667	-40.7996722973223\\
49.35	-40.8243770870922\\
49.3583333333333	-41.0541770106423\\
49.3666666666667	-41.2944187807031\\
49.375	-41.3831322409381\\
49.3833333333333	-40.8657957089266\\
49.3916666666667	-40.7482928766625\\
49.4	-40.8200873715292\\
49.4083333333333	-40.3292915268202\\
49.4166666666667	-40.4641019115916\\
49.425	-40.5903359776408\\
49.4333333333333	-40.2139439608484\\
49.4416666666667	-40.3556861678124\\
49.45	-40.2933354621193\\
49.4583333333333	-40.0772600957054\\
49.4666666666667	-39.8437429350964\\
49.475	-40.1720873037682\\
49.4833333333333	-40.2883694446967\\
49.4916666666667	-40.2284872377399\\
49.5	-40.5786004442952\\
49.5083333333333	-40.3886805845829\\
49.5166666666667	-40.5212300012945\\
49.525	-40.0704506303599\\
49.5333333333333	-40.2857124861854\\
49.5416666666667	-40.5229387503831\\
49.55	-40.2997896646161\\
49.5583333333333	-40.0468439651397\\
49.5666666666667	-40.0748690353665\\
49.575	-40.3178669390281\\
49.5833333333333	-40.383816196541\\
49.5916666666667	-40.5235050212954\\
49.6	-40.1468361520854\\
49.6083333333333	-40.3537397700854\\
49.6166666666667	-40.1779365653577\\
49.625	-39.9531200017963\\
49.6333333333333	-40.0934441160886\\
49.6416666666667	-40.0791492184113\\
49.65	-39.9213794842785\\
49.6583333333333	-40.0335966064506\\
49.6666666666667	-39.9252936568391\\
49.675	-39.9030465290461\\
49.6833333333333	-40.0094920894247\\
49.6916666666667	-39.7464971658032\\
49.7	-39.7992734701348\\
49.7083333333333	-39.6401137798618\\
49.7166666666667	-39.6709136594135\\
49.725	-39.8318238404307\\
49.7333333333333	-39.5057953199375\\
49.7416666666667	-39.7718130567637\\
49.75	-39.5358820282618\\
49.7583333333333	-39.3699692292262\\
49.7666666666667	-39.2934182594037\\
49.775	-39.3069409239579\\
49.7833333333333	-39.2393072734783\\
49.7916666666667	-38.8096102290155\\
49.8	-38.8822689990613\\
49.8083333333333	-38.6364414990282\\
49.8166666666667	-38.3514148556866\\
49.825	-38.4648631194872\\
49.8333333333333	-38.4315990140461\\
49.8416666666667	-38.3652060281669\\
49.85	-38.3736151146849\\
49.8583333333333	-38.3727582212515\\
49.8666666666667	-38.0564988133589\\
49.875	-38.0664139491517\\
49.8833333333333	-37.8174287797944\\
49.8916666666667	-37.9698448325773\\
49.9	-38.1178394968315\\
49.9083333333333	-38.1238416451351\\
49.9166666666667	-37.7683457103117\\
49.925	-38.0713893925737\\
49.9333333333333	-38.0579647878252\\
49.9416666666667	-37.8429558260934\\
49.95	-38.2415600438864\\
49.9583333333333	-38.3553033063629\\
49.9666666666667	-38.1280390514553\\
49.975	-37.9210065879515\\
49.9833333333333	-38.101292579396\\
49.9916666666667	-38.001108780553\\
50	-37.7316368672037\\
50.0083333333333	-37.6930940989629\\
50.0166666666667	-37.4877197046628\\
50.025	-37.5548375547665\\
50.0333333333333	-37.8406438211348\\
50.0416666666667	-37.9535607952457\\
50.05	-37.7709901735621\\
50.0583333333333	-37.9387457979217\\
50.0666666666667	-37.9690447267269\\
50.075	-38.1448538210471\\
50.0833333333333	-38.0112864778273\\
50.0916666666667	-37.8564134218909\\
50.1	-37.9853783610425\\
50.1083333333333	-38.157864305424\\
50.1166666666667	-38.4085961324389\\
50.125	-38.2491960098261\\
50.1333333333333	-38.5093946068925\\
50.1416666666667	-38.2840224790324\\
50.15	-38.3938962055138\\
50.1583333333333	-38.1726788192279\\
50.1666666666667	-38.2688328479524\\
50.175	-38.1312973932354\\
50.1833333333333	-38.6971829639189\\
50.1916666666667	-38.4522344161754\\
50.2	-38.3784867545324\\
50.2083333333333	-38.5017751241117\\
50.2166666666667	-38.1871563585554\\
50.225	-38.3489975514067\\
50.2333333333333	-38.1708216205337\\
50.2416666666667	-37.9873866601045\\
50.25	-38.1053276838889\\
50.2583333333333	-38.054736713141\\
50.2666666666667	-37.9781792810224\\
50.275	-37.9040356129408\\
50.2833333333333	-37.8655358513363\\
50.2916666666667	-37.5644606853615\\
50.3	-37.6704716938034\\
50.3083333333333	-37.6040669497241\\
50.3166666666667	-37.3920161281245\\
50.325	-37.1831915802097\\
50.3333333333333	-37.19567907455\\
50.3416666666667	-37.0444930008251\\
50.35	-37.0940951064487\\
50.3583333333333	-37.2662150698185\\
50.3666666666667	-37.2598422871071\\
50.375	-37.3358440326415\\
50.3833333333333	-37.1597795517577\\
50.3916666666667	-37.2781759386328\\
50.4	-37.198412884249\\
50.4083333333333	-37.1410854841813\\
50.4166666666667	-37.0450349933159\\
50.425	-37.2314622617775\\
50.4333333333333	-36.9002473657446\\
50.4416666666667	-37.0746082245048\\
50.45	-37.2906992790321\\
50.4583333333333	-37.5879766894022\\
50.4666666666667	-37.5854060822926\\
50.475	-37.5366790472558\\
50.4833333333333	-37.4142236374634\\
50.4916666666667	-37.3949016822174\\
50.5	-37.2666357087106\\
50.5083333333333	-37.1266568125513\\
50.5166666666667	-37.1731318971162\\
50.525	-37.3508251138132\\
50.5333333333333	-37.1060869733904\\
50.5416666666667	-37.2063001646065\\
50.55	-37.4232950530605\\
50.5583333333333	-37.51197753562\\
50.5666666666667	-37.7057452534184\\
50.575	-37.6761174496243\\
50.5833333333333	-37.504233771863\\
50.5916666666667	-37.2971881270535\\
50.6	-37.4504963336794\\
50.6083333333333	-37.2563274884928\\
50.6166666666667	-37.5249333156358\\
50.625	-37.4373276442284\\
50.6333333333333	-37.6443456112594\\
50.6416666666667	-37.3736821453793\\
50.65	-37.3484023754657\\
50.6583333333333	-37.3515074688341\\
50.6666666666667	-37.471963971889\\
50.675	-37.3395819815766\\
50.6833333333333	-37.4619732906707\\
50.6916666666667	-37.295056692242\\
50.7	-37.0116749655481\\
50.7083333333333	-37.0215327603851\\
50.7166666666667	-36.7840370452055\\
50.725	-36.7792492049476\\
50.7333333333333	-37.0328261965634\\
50.7416666666667	-37.1030413544211\\
50.75	-36.9726534322986\\
50.7583333333333	-36.8754345939531\\
50.7666666666667	-37.0824823782914\\
50.775	-37.1240923296423\\
50.7833333333333	-37.5472608996881\\
50.7916666666667	-37.25037729168\\
50.8	-37.3538500644783\\
50.8083333333333	-37.6991639695865\\
50.8166666666667	-37.9321894695432\\
50.825	-38.3036398803821\\
50.8333333333333	-38.2234464454714\\
50.8416666666667	-38.8125171133269\\
50.85	-39.0209190571192\\
50.8583333333333	-38.8624397738927\\
50.8666666666667	-38.9055020977542\\
50.875	-38.8593653022063\\
50.8833333333333	-38.4571251196996\\
50.8916666666667	-38.1224547721028\\
50.9	-38.2771855976822\\
50.9083333333333	-38.1459566833454\\
50.9166666666667	-37.8838665929649\\
50.925	-37.7590445088128\\
50.9333333333333	-37.6889739299341\\
50.9416666666667	-37.7256939374218\\
50.95	-37.9635075188181\\
50.9583333333333	-37.6562465886037\\
50.9666666666667	-37.5671838736445\\
50.975	-37.7905808753041\\
50.9833333333333	-37.4341515867832\\
50.9916666666667	-37.6428923577586\\
51	-38.0339916906525\\
51.0083333333333	-37.4207329862351\\
51.0166666666667	-37.0718727464512\\
51.025	-37.0674778107888\\
51.0333333333333	-37.0141688270099\\
51.0416666666667	-36.9850801709205\\
51.05	-37.2136919546667\\
51.0583333333333	-37.2516743337457\\
51.0666666666667	-37.5468889302671\\
51.075	-37.1803788256331\\
51.0833333333333	-37.3973479842891\\
51.0916666666667	-37.2929712596308\\
51.1	-37.0739488349645\\
51.1083333333333	-37.3063735477622\\
51.1166666666667	-37.3337596080013\\
51.125	-37.2431854960813\\
51.1333333333333	-37.5463098863357\\
51.1416666666667	-37.4100183035703\\
51.15	-37.3062223371963\\
51.1583333333333	-37.2324410963641\\
51.1666666666667	-37.4539655462396\\
51.175	-37.6547569309503\\
51.1833333333333	-37.571757349918\\
51.1916666666667	-37.5258079138619\\
51.2	-37.4442713588448\\
51.2083333333333	-37.3074175835644\\
51.2166666666667	-37.0152241592395\\
51.225	-36.9502360443901\\
51.2333333333333	-36.8714298609613\\
51.2416666666667	-36.9927873950267\\
51.25	-37.240220362919\\
51.2583333333333	-37.1197800790727\\
51.2666666666667	-36.7585755680933\\
51.275	-37.0251456930949\\
51.2833333333333	-36.6877834286135\\
51.2916666666667	-36.7579095750904\\
51.3	-36.3940940020935\\
51.3083333333333	-36.7238334743073\\
51.3166666666667	-36.7988503862826\\
51.325	-36.7778856230816\\
51.3333333333333	-36.9167075901693\\
51.3416666666667	-37.2315886466505\\
51.35	-37.2326369501952\\
51.3583333333333	-37.354917063596\\
51.3666666666667	-37.4383390393216\\
51.375	-37.114136379523\\
51.3833333333333	-36.8764271940873\\
51.3916666666667	-37.2356259224025\\
51.4	-37.7177968135601\\
51.4083333333333	-37.8545922248677\\
51.4166666666667	-37.5863202781125\\
51.425	-37.7784528319687\\
51.4333333333333	-37.7325741624631\\
51.4416666666667	-37.970668729465\\
51.45	-38.0256262560488\\
51.4583333333333	-38.1346567727848\\
51.4666666666667	-38.4188187541205\\
51.475	-38.7355141593673\\
51.4833333333333	-39.0502818311029\\
51.4916666666667	-38.8589435993685\\
51.5	-38.6963384207833\\
51.5083333333333	-38.483822330643\\
51.5166666666667	-38.7696677926671\\
51.525	-38.8555399817231\\
51.5333333333333	-38.9636397464235\\
51.5416666666667	-38.6289767389746\\
51.55	-38.4558855688694\\
51.5583333333333	-38.8185877604862\\
51.5666666666667	-38.7387705100148\\
51.575	-38.7232847538692\\
51.5833333333333	-39.189935375445\\
51.5916666666667	-39.0045927995462\\
51.6	-39.2208278735954\\
51.6083333333333	-39.0790350968565\\
51.6166666666667	-39.3235278022923\\
51.625	-39.746574288301\\
51.6333333333333	-39.3070106996088\\
51.6416666666667	-39.4320262265015\\
51.65	-39.0788997861173\\
51.6583333333333	-38.987218786916\\
51.6666666666667	-39.322985374174\\
51.675	-39.5901655890828\\
51.6833333333333	-39.491077960786\\
51.6916666666667	-40.0421440948038\\
51.7	-39.702115355002\\
51.7083333333333	-40.1099179680459\\
51.7166666666667	-39.6168441611368\\
51.725	-39.6324920990278\\
51.7333333333333	-39.3033641191427\\
51.7416666666667	-39.3705018276122\\
51.75	-39.0535107537309\\
51.7583333333333	-38.5874547680567\\
51.7666666666667	-38.4679396997866\\
51.775	-38.8864286103638\\
51.7833333333333	-38.9081525219349\\
51.7916666666667	-38.6860753597573\\
51.8	-38.9387412898282\\
51.8083333333333	-38.879154450476\\
51.8166666666667	-38.3017666582725\\
51.825	-38.09618080469\\
51.8333333333333	-37.8988153960984\\
51.8416666666667	-37.9072631209178\\
51.85	-38.2868301152085\\
51.8583333333333	-37.9656567427881\\
51.8666666666667	-37.7519548177461\\
51.875	-38.1539667308696\\
51.8833333333333	-38.0342356992871\\
51.8916666666667	-38.2315483467461\\
51.9	-38.2125217177655\\
51.9083333333333	-38.146853055096\\
51.9166666666667	-38.4351559724908\\
51.925	-38.3524864968459\\
51.9333333333333	-38.2853295159235\\
51.9416666666667	-38.2132042817207\\
51.95	-37.6496387965804\\
51.9583333333333	-37.4894055216972\\
51.9666666666667	-37.7556314454922\\
51.975	-37.887269016944\\
51.9833333333333	-37.5836289731356\\
51.9916666666667	-37.475943973199\\
52	-37.4245162236106\\
52.0083333333333	-37.4560923125674\\
52.0166666666667	-37.7061198120435\\
52.025	-37.3640075006005\\
52.0333333333333	-37.38963837983\\
52.0416666666667	-37.4701931121945\\
52.05	-37.4288389144055\\
52.0583333333333	-37.4662379442599\\
52.0666666666667	-37.8851930400964\\
52.075	-37.9457434791987\\
52.0833333333333	-37.6427795347488\\
52.0916666666667	-37.7575024609407\\
52.1	-37.1502387186017\\
52.1083333333333	-37.4947067325803\\
52.1166666666667	-37.3167889043402\\
52.125	-37.5512292104137\\
52.1333333333333	-37.5871301757792\\
52.1416666666667	-37.6397927977032\\
52.15	-37.3132806498224\\
52.1583333333333	-37.0713812777143\\
52.1666666666667	-36.6790035061226\\
52.175	-36.8639514630857\\
52.1833333333333	-36.9870885149896\\
52.1916666666667	-36.7906573290115\\
52.2	-37.0780624843879\\
52.2083333333333	-37.0761948516402\\
52.2166666666667	-37.0276096806633\\
52.225	-37.3832219085527\\
52.2333333333333	-37.3229505950437\\
52.2416666666667	-37.1079177079595\\
52.25	-36.9641492270003\\
52.2583333333333	-37.0339881751893\\
52.2666666666667	-37.1216800445832\\
52.275	-37.3213603360455\\
52.2833333333333	-37.6421892308665\\
52.2916666666667	-37.7623004975176\\
52.3	-38.0977250976829\\
52.3083333333333	-37.5791432287037\\
52.3166666666667	-37.727419048177\\
52.325	-37.9525150004382\\
52.3333333333333	-37.4198877484263\\
52.3416666666667	-37.3041958652769\\
52.35	-37.3014411239661\\
52.3583333333333	-37.2915333899339\\
52.3666666666667	-37.5534917171865\\
52.375	-37.68629163164\\
52.3833333333333	-37.6518989940222\\
52.3916666666667	-37.8192356706198\\
52.4	-37.5113263197914\\
52.4083333333333	-37.8507176065096\\
52.4166666666667	-37.9884300831635\\
52.425	-38.2525549650077\\
52.4333333333333	-38.1848197456453\\
52.4416666666667	-38.1141484079851\\
52.45	-37.8871872460205\\
52.4583333333333	-38.1718856930909\\
52.4666666666667	-38.037817587816\\
52.475	-37.9487161600125\\
52.4833333333333	-38.2064850576192\\
52.4916666666667	-38.2399758637736\\
52.5	-38.3227882370144\\
52.5083333333333	-38.6323559911832\\
52.5166666666667	-38.4590294226689\\
52.525	-38.2785106238797\\
52.5333333333333	-38.3971661214448\\
52.5416666666667	-38.2672816260038\\
52.55	-38.0793794819125\\
52.5583333333333	-38.8010651565587\\
52.5666666666667	-38.8564182162796\\
52.575	-38.6628928638858\\
52.5833333333333	-38.87286677369\\
52.5916666666667	-38.7646077193213\\
52.6	-39.2318434940053\\
52.6083333333333	-38.9915815428079\\
52.6166666666667	-38.7984114385752\\
52.625	-38.8329339339734\\
52.6333333333333	-39.0448697698267\\
52.6416666666667	-38.8576853362457\\
52.65	-38.94478465111\\
52.6583333333333	-39.0366861069301\\
52.6666666666667	-39.1331084373898\\
52.675	-39.0646688767956\\
52.6833333333333	-38.7847160333457\\
52.6916666666667	-38.2813781974226\\
52.7	-38.4876543140662\\
52.7083333333333	-38.5710775339325\\
52.7166666666667	-38.2048502430746\\
52.725	-37.8579321844022\\
52.7333333333333	-38.6512883535347\\
52.7416666666667	-38.6751663435474\\
52.75	-38.9316401478172\\
52.7583333333333	-39.3812797670635\\
52.7666666666667	-39.4788784788464\\
52.775	-39.8669750710358\\
52.7833333333333	-40.1816204323222\\
52.7916666666667	-40.8455662377689\\
52.8	-40.5513743971508\\
52.8083333333333	-40.5253530087381\\
52.8166666666667	-40.3840049620977\\
52.825	-40.4469798992633\\
52.8333333333333	-40.7198716980879\\
52.8416666666667	-40.8915095404294\\
52.85	-41.4265892750363\\
52.8583333333333	-41.799752608577\\
52.8666666666667	-41.9979334787296\\
52.875	-42.4121393691242\\
52.8833333333333	-41.7421329788315\\
52.8916666666667	-41.8728661805519\\
52.9	-41.738953202632\\
52.9083333333333	-41.6613388739418\\
52.9166666666667	-40.903572742793\\
52.925	-41.3675228351712\\
52.9333333333333	-41.0360669634307\\
52.9416666666667	-41.2758660348214\\
52.95	-41.1060947665694\\
52.9583333333333	-41.1276629335154\\
52.9666666666667	-40.527370009572\\
52.975	-40.3022081350009\\
52.9833333333333	-40.2612068262738\\
52.9916666666667	-40.3483770481814\\
53	-40.7555159019151\\
53.0083333333333	-41.3767447289927\\
53.0166666666667	-41.6467696439127\\
53.025	-41.6463199910996\\
53.0333333333333	-40.8957446634153\\
53.0416666666667	-41.1796546730007\\
53.05	-41.2500755679049\\
53.0583333333333	-40.5536104189151\\
53.0666666666667	-40.7239603481356\\
53.075	-40.8444153496756\\
53.0833333333333	-40.523354584095\\
53.0916666666667	-41.0931459857536\\
53.1	-41.0347349640784\\
53.1083333333333	-41.0317656231009\\
53.1166666666667	-41.124516045633\\
53.125	-40.6606557741221\\
53.1333333333333	-40.7079480415614\\
53.1416666666667	-40.3460733217018\\
53.15	-40.9464723158262\\
53.1583333333333	-40.8450428964662\\
53.1666666666667	-41.6150988101085\\
53.175	-41.2424885845995\\
53.1833333333333	-40.8241404212517\\
53.1916666666667	-40.8881073622738\\
53.2	-41.2788064397124\\
53.2083333333333	-41.527929783984\\
53.2166666666667	-41.5043249697378\\
53.225	-41.3773979744966\\
53.2333333333333	-41.46674769134\\
53.2416666666667	-41.5930075198061\\
53.25	-41.7650915686604\\
53.2583333333333	-41.2663117858899\\
53.2666666666667	-40.884033637094\\
53.275	-40.2595519030396\\
53.2833333333333	-40.7396044742223\\
53.2916666666667	-40.0445078494459\\
53.3	-40.96517086908\\
53.3083333333333	-40.5619717295108\\
53.3166666666667	-40.0299327716125\\
53.325	-39.991530881664\\
53.3333333333333	-39.5441707909543\\
53.3416666666667	-39.5176695637877\\
53.35	-39.1157791307829\\
53.3583333333333	-38.9365449119603\\
53.3666666666667	-38.7320095989933\\
53.375	-38.5367203647015\\
53.3833333333333	-38.7587302384656\\
53.3916666666667	-38.984452761587\\
53.4	-39.3737677014088\\
53.4083333333333	-39.2106632699422\\
53.4166666666667	-39.6773335742161\\
53.425	-40.1140667802486\\
53.4333333333333	-40.5434123343081\\
53.4416666666667	-40.9271969721808\\
53.45	-41.1916308086726\\
53.4583333333333	-40.9100980049465\\
53.4666666666667	-41.6206217803951\\
53.475	-41.8251867404615\\
53.4833333333333	-42.1755465058052\\
53.4916666666667	-42.4074747357267\\
53.5	-42.1649671467244\\
53.5083333333333	-41.8390210601681\\
53.5166666666667	-43.1833645776163\\
53.525	-43.1870166817393\\
53.5333333333333	-42.8058632781598\\
53.5416666666667	-42.5583293460565\\
53.55	-42.4881219508262\\
53.5583333333333	-41.7639716322032\\
53.5666666666667	-41.731356167695\\
53.575	-41.6920731486536\\
53.5833333333333	-42.0915120561664\\
53.5916666666667	-41.6557853718001\\
53.6	-41.795730321987\\
53.6083333333333	-42.1405009617202\\
53.6166666666667	-41.7000647759673\\
53.625	-41.4808515534699\\
53.6333333333333	-42.1746195806958\\
53.6416666666667	-42.0951716509548\\
53.65	-42.719308626718\\
53.6583333333333	-43.8015233535122\\
53.6666666666667	-42.8734185338199\\
53.675	-42.8520682525043\\
53.6833333333333	-42.7832020790631\\
53.6916666666667	-42.9685362035386\\
53.7	-42.9844412106703\\
53.7083333333333	-42.8970846719718\\
53.7166666666667	-42.9148309947901\\
53.725	-43.0352168493241\\
53.7333333333333	-42.9162955419817\\
53.7416666666667	-43.3662176843835\\
53.75	-43.4347507138612\\
53.7583333333333	-42.9605484403439\\
53.7666666666667	-43.3448865976981\\
53.775	-44.1221831616527\\
53.7833333333333	-43.7146036337101\\
53.7916666666667	-44.1900185670926\\
53.8	-43.784061927054\\
53.8083333333333	-45.0946575809771\\
53.8166666666667	-45.0482844345604\\
53.825	-44.7069590679998\\
53.8333333333333	-46.4425929416607\\
53.8416666666667	-47.276456942046\\
53.85	-48.0372235153439\\
53.8583333333333	-49.4181527161785\\
53.8666666666667	-51.1865984843535\\
53.875	-51.1031589539449\\
53.8833333333333	-51.7318645198861\\
53.8916666666667	-56.0474081472177\\
53.9	-58.7433263019514\\
53.9083333333333	-61.5951863880819\\
53.9166666666667	-58.1221049734202\\
53.925	-56.6537912612477\\
53.9333333333333	-53.8854079170255\\
53.9416666666667	-52.8429081669292\\
53.95	-54.277981347432\\
53.9583333333333	-54.3671538378615\\
53.9666666666667	-53.5603753082937\\
53.975	-52.5383366695033\\
53.9833333333333	-52.774548516469\\
53.9916666666667	-51.5418630957895\\
54	-53.674594290701\\
54.0083333333333	-51.9466631911413\\
54.0166666666667	-53.3726364941372\\
54.025	-54.1691972671917\\
54.0333333333333	-52.9127791760002\\
54.0416666666667	-51.4309278552995\\
54.05	-52.5181754950324\\
54.0583333333333	-52.1044625702439\\
54.0666666666667	-52.975481048512\\
54.075	-52.2782902315415\\
54.0833333333333	-55.6509556923634\\
54.0916666666667	-52.7659513439927\\
54.1	-51.2099347909051\\
54.1083333333333	-50.3800200859552\\
54.1166666666667	-52.1153656742339\\
54.125	-50.9854790691472\\
54.1333333333333	-50.0448619330023\\
54.1416666666667	-52.1654879881048\\
54.15	-53.1788029133235\\
54.1583333333333	-54.6258425772718\\
54.1666666666667	-58.0412987712699\\
54.175	-55.3308835296494\\
54.1833333333333	-54.0884892153303\\
54.1916666666667	-52.3499150957259\\
54.2	-48.4629886513406\\
54.2083333333333	-50.0067401410612\\
54.2166666666667	-50.2257845006603\\
54.225	-50.6480053441469\\
54.2333333333333	-51.1215813505075\\
54.2416666666667	-51.696829710198\\
54.25	-51.3335302289161\\
54.2583333333333	-51.0013158115886\\
54.2666666666667	-52.5297701112969\\
54.275	-52.4825030827092\\
54.2833333333333	-50.8288094086481\\
54.2916666666667	-51.0424409075511\\
54.3	-52.4655167812846\\
54.3083333333333	-51.1792255677517\\
54.3166666666667	-49.5436787447192\\
54.325	-50.9150537142955\\
54.3333333333333	-50.8783546342193\\
54.3416666666667	-52.4899237740563\\
54.35	-52.1875380030147\\
54.3583333333333	-51.2372750761848\\
54.3666666666667	-50.8869723072214\\
54.375	-51.6438887262784\\
54.3833333333333	-50.6916147998692\\
54.3916666666667	-51.0864787488593\\
54.4	-53.6535604292767\\
54.4083333333333	-56.0004124039416\\
54.4166666666667	-54.0342742438753\\
54.425	-53.3601065682132\\
54.4333333333333	-52.1225951792353\\
54.4416666666667	-52.3214673651188\\
54.45	-51.345016859161\\
54.4583333333333	-51.0844753349172\\
54.4666666666667	-50.4916317494468\\
54.475	-50.5094456704\\
54.4833333333333	-50.7542172143298\\
54.4916666666667	-51.537301804361\\
54.5	-53.0232286626819\\
54.5083333333333	-53.0919931712739\\
54.5166666666667	-52.2566409810688\\
54.525	-52.4556519663049\\
54.5333333333333	-52.1059865675052\\
54.5416666666667	-52.014336864622\\
54.55	-53.3256298625672\\
54.5583333333333	-52.0314405876395\\
54.5666666666667	-51.7936591688265\\
54.575	-51.3968889899074\\
54.5833333333333	-50.4656682236824\\
54.5916666666667	-49.9716157665156\\
54.6	-48.9572671682574\\
54.6083333333333	-49.8416992859389\\
54.6166666666667	-48.9500634465908\\
54.625	-48.5003687964804\\
54.6333333333333	-48.2576103859504\\
54.6416666666667	-48.5391576638633\\
54.65	-48.4867814717\\
54.6583333333333	-50.0141892485363\\
54.6666666666667	-52.5866088670353\\
54.675	-53.0407712017698\\
54.6833333333333	-52.2895976237239\\
54.6916666666667	-51.6501718087245\\
54.7	-52.7572329966629\\
54.7083333333333	-51.4491047393847\\
54.7166666666667	-51.5797867480892\\
54.725	-50.8923324783248\\
54.7333333333333	-49.0426052696469\\
54.7416666666667	-49.3874595747543\\
54.75	-51.1059357066368\\
54.7583333333333	-50.5667251916376\\
54.7666666666667	-52.1173998045631\\
54.775	-52.1123479567448\\
54.7833333333333	-50.93119034475\\
54.7916666666667	-50.3794618594242\\
54.8	-50.38803377358\\
54.8083333333333	-50.5047618442794\\
54.8166666666667	-51.1181512499755\\
54.825	-49.2793858972959\\
54.8333333333333	-49.4072540359837\\
54.8416666666667	-50.0045983863652\\
54.85	-52.2286397988431\\
54.8583333333333	-53.374432935783\\
54.8666666666667	-53.6244703003287\\
54.875	-52.1096603576894\\
54.8833333333333	-50.9742665984857\\
54.8916666666667	-50.5409596349002\\
54.9	-49.9546416042487\\
54.9083333333333	-49.7672962488477\\
54.9166666666667	-49.0904033536251\\
54.925	-49.2563153410873\\
54.9333333333333	-48.912176974884\\
54.9416666666667	-48.7482441532357\\
54.95	-49.0598031083841\\
54.9583333333333	-49.7333522535183\\
54.9666666666667	-49.1399815843654\\
54.975	-48.8305942822698\\
54.9833333333333	-48.4203802356687\\
54.9916666666667	-47.6624324124917\\
55	-48.2911128952257\\
55.0083333333333	-47.5861853808856\\
55.0166666666667	-47.038939389835\\
55.025	-46.5870857480456\\
55.0333333333333	-46.651681854927\\
55.0416666666667	-45.7839506730119\\
55.05	-45.2806095390319\\
55.0583333333333	-45.9259529212531\\
55.0666666666667	-45.2037085353271\\
55.075	-45.2949073999503\\
55.0833333333333	-44.806060423867\\
55.0916666666667	-44.5678975319529\\
55.1	-44.4146138055596\\
55.1083333333333	-44.0424641473977\\
55.1166666666667	-43.5617230376577\\
55.125	-43.709998783396\\
55.1333333333333	-43.5571051985497\\
55.1416666666667	-43.5557509700946\\
55.15	-43.8955592495897\\
55.1583333333333	-43.9616180640776\\
55.1666666666667	-43.5261920197329\\
55.175	-43.4507581319473\\
55.1833333333333	-43.6879993756249\\
55.1916666666667	-43.3656695755714\\
55.2	-43.3259530167384\\
55.2083333333333	-42.9016580734304\\
55.2166666666667	-43.3305143686132\\
55.225	-43.8506924299645\\
55.2333333333333	-44.3790546769438\\
55.2416666666667	-42.8810882539413\\
55.25	-42.449836634527\\
55.2583333333333	-42.3380340976182\\
55.2666666666667	-41.9385965668654\\
55.275	-42.0814300244801\\
55.2833333333333	-41.8974977605662\\
55.2916666666667	-42.0555082377521\\
55.3	-41.6829416052825\\
55.3083333333333	-41.7060108564583\\
55.3166666666667	-41.3066349359451\\
55.325	-41.1526276005562\\
55.3333333333333	-40.8918101506798\\
55.3416666666667	-40.7488887194774\\
55.35	-40.7716458367014\\
55.3583333333333	-40.9121849624502\\
55.3666666666667	-40.6938994189979\\
55.375	-40.9138920050995\\
55.3833333333333	-40.7434782074477\\
55.3916666666667	-40.6896188134436\\
55.4	-41.0538604034385\\
55.4083333333333	-40.8376267955335\\
55.4166666666667	-41.0497260709595\\
55.425	-41.5376093671348\\
55.4333333333333	-41.2230240946985\\
55.4416666666667	-41.1038188323516\\
55.45	-40.7168034092375\\
55.4583333333333	-40.5440368355826\\
55.4666666666667	-40.2829300352829\\
55.475	-40.1706888043078\\
55.4833333333333	-40.1419940386246\\
55.4916666666667	-40.1025845497602\\
55.5	-39.896630668747\\
55.5083333333333	-39.6671099122036\\
55.5166666666667	-39.1581698042145\\
55.525	-39.4286920785247\\
55.5333333333333	-39.0520762258502\\
55.5416666666667	-39.1367220272598\\
55.55	-39.3586795649207\\
55.5583333333333	-39.2815091939051\\
55.5666666666667	-39.2725141244677\\
55.575	-39.2790559588321\\
55.5833333333333	-39.3717292969857\\
55.5916666666667	-39.3279427627525\\
55.6	-38.9821141668405\\
55.6083333333333	-39.180988851557\\
55.6166666666667	-39.2635548834057\\
55.625	-39.4119947788387\\
55.6333333333333	-39.3073382793994\\
55.6416666666667	-39.086609598259\\
55.65	-39.3280689228652\\
55.6583333333333	-39.1571255845775\\
55.6666666666667	-39.1178197245692\\
55.675	-38.7900917600541\\
55.6833333333333	-38.8040063186041\\
55.6916666666667	-38.965418392477\\
55.7	-39.0622938945159\\
55.7083333333333	-39.159604130288\\
55.7166666666667	-39.1147458869855\\
55.725	-39.0644773260178\\
55.7333333333333	-38.8934697463051\\
55.7416666666667	-38.9814220257494\\
55.75	-38.9770493956201\\
55.7583333333333	-39.4434304711577\\
55.7666666666667	-39.5820470560642\\
55.775	-39.6929622938815\\
55.7833333333333	-39.8887611657859\\
55.7916666666667	-39.6833514862348\\
55.8	-39.7432550495114\\
55.8083333333333	-39.7434301138624\\
55.8166666666667	-39.8849579572887\\
55.825	-40.3542818298294\\
55.8333333333333	-40.3764012888061\\
55.8416666666667	-40.5918334955676\\
55.85	-40.3382200596837\\
55.8583333333333	-40.2531436670223\\
55.8666666666667	-40.3421063864348\\
55.875	-40.6824606921489\\
55.8833333333333	-40.8564497313395\\
55.8916666666667	-40.9094479400769\\
55.9	-40.8372741630005\\
55.9083333333333	-40.7279434631448\\
55.9166666666667	-40.8933702008715\\
55.925	-40.717186218388\\
55.9333333333333	-40.9685189125186\\
55.9416666666667	-40.7525748235799\\
55.95	-40.6387927343489\\
55.9583333333333	-40.7351607177327\\
55.9666666666667	-40.6646384965098\\
55.975	-40.3986142999593\\
55.9833333333333	-40.357289984768\\
55.9916666666667	-39.9791834842591\\
56	-40.1169361911373\\
56.0083333333333	-39.791307748403\\
56.0166666666667	-39.808831817752\\
56.025	-40.1831261799758\\
56.0333333333333	-40.4237876419485\\
56.0416666666667	-40.3755344309602\\
56.05	-40.8569159390779\\
56.0583333333333	-40.7061655559114\\
56.0666666666667	-40.5682860879116\\
56.075	-40.3341348165568\\
56.0833333333333	-40.4673479535917\\
56.0916666666667	-40.5992506342104\\
56.1	-40.6325990695519\\
56.1083333333333	-40.6057955983246\\
56.1166666666667	-40.7807241309917\\
56.125	-40.5235596410512\\
56.1333333333333	-40.329223184969\\
56.1416666666667	-40.2900150369924\\
56.15	-40.2921102352605\\
56.1583333333333	-40.3689797031865\\
56.1666666666667	-40.6451894263708\\
56.175	-40.8118073369108\\
56.1833333333333	-40.8838063622881\\
56.1916666666667	-40.7842729340379\\
56.2	-40.7993704979473\\
56.2083333333333	-40.8164203205991\\
56.2166666666667	-40.9216532720883\\
56.225	-41.1943901951135\\
56.2333333333333	-41.2768992509493\\
56.2416666666667	-41.4577370823645\\
56.25	-41.8126331505382\\
56.2583333333333	-42.0672161538659\\
56.2666666666667	-41.7303057571477\\
56.275	-41.6029310538418\\
56.2833333333333	-41.6825542114625\\
56.2916666666667	-41.4820161942322\\
56.3	-41.6499676606223\\
56.3083333333333	-41.5646928927918\\
56.3166666666667	-41.9949805063435\\
56.325	-42.0863616206645\\
56.3333333333333	-41.9866092725812\\
56.3416666666667	-42.4272194313328\\
56.35	-42.7439021029575\\
56.3583333333333	-42.8385304434254\\
56.3666666666667	-42.5528283558952\\
56.375	-42.5546090795972\\
56.3833333333333	-42.5535327044753\\
56.3916666666667	-42.5327740754261\\
56.4	-42.4794902921254\\
56.4083333333333	-42.803789774961\\
56.4166666666667	-43.4538451171057\\
56.425	-44.2429920510286\\
56.4333333333333	-44.4351621900633\\
56.4416666666667	-44.0363272270013\\
56.45	-43.6069262946338\\
56.4583333333333	-43.6153963485732\\
56.4666666666667	-43.7093367299935\\
56.475	-44.36751327413\\
56.4833333333333	-44.4904160753228\\
56.4916666666667	-44.2245684482257\\
56.5	-44.6133787582666\\
56.5083333333333	-45.0080341233868\\
56.5166666666667	-45.0873789854066\\
56.525	-44.6661064819526\\
56.5333333333333	-44.8357649105931\\
56.5416666666667	-44.1116088495604\\
56.55	-44.0895045284234\\
56.5583333333333	-44.2112266741989\\
56.5666666666667	-44.4561930387481\\
56.575	-44.5589141022713\\
56.5833333333333	-44.6948489535964\\
56.5916666666667	-44.4382998545407\\
56.6	-44.5890044155451\\
56.6083333333333	-44.6010868182112\\
56.6166666666667	-44.6372440063621\\
56.625	-45.2899724181644\\
56.6333333333333	-45.3508604417959\\
56.6416666666667	-45.6763633551649\\
56.65	-45.503190225931\\
56.6583333333333	-45.5775593333618\\
56.6666666666667	-46.0078119563268\\
56.675	-46.5145316014791\\
56.6833333333333	-46.4493304722535\\
56.6916666666667	-46.4311332265678\\
56.7	-46.2000566129881\\
56.7083333333333	-46.3368292635329\\
56.7166666666667	-46.4872921765527\\
56.725	-46.3375916145463\\
56.7333333333333	-46.3465575725715\\
56.7416666666667	-46.8260780865917\\
56.75	-46.5663836172949\\
56.7583333333333	-47.572351244446\\
56.7666666666667	-47.144981087802\\
56.775	-46.7166941556097\\
56.7833333333333	-47.8625511943821\\
56.7916666666667	-47.6981914543249\\
56.8	-47.1980637943947\\
56.8083333333333	-47.3291022228963\\
56.8166666666667	-47.5787062856166\\
56.825	-47.3568963440218\\
56.8333333333333	-47.650512451757\\
56.8416666666667	-47.6053320029524\\
56.85	-47.4773610297407\\
56.8583333333333	-47.1221853560423\\
56.8666666666667	-47.3553879591341\\
56.875	-47.1628351912569\\
56.8833333333333	-47.706347759225\\
56.8916666666667	-47.5647555906717\\
56.9	-47.3297115362412\\
56.9083333333333	-47.6930814795981\\
56.9166666666667	-47.4690492215981\\
56.925	-47.7607049943458\\
56.9333333333333	-47.2616715738767\\
56.9416666666667	-47.4261695113031\\
56.95	-47.8787424049666\\
56.9583333333333	-47.8594604877674\\
56.9666666666667	-48.7562262714706\\
56.975	-49.6045401306676\\
56.9833333333333	-49.1214153764427\\
56.9916666666667	-49.0984104238386\\
57	-48.7791816109926\\
57.0083333333333	-48.8276900398289\\
57.0166666666667	-48.5694135906584\\
57.025	-49.7659997779624\\
57.0333333333333	-49.0655903093352\\
57.0416666666667	-49.9235766436171\\
57.05	-49.582208900585\\
57.0583333333333	-49.3215858806189\\
57.0666666666667	-49.7411142605815\\
57.075	-49.8060310209901\\
57.0833333333333	-51.0095946535997\\
57.0916666666667	-51.4177970213222\\
57.1	-52.5797312233423\\
57.1083333333333	-52.3596353347371\\
57.1166666666667	-53.7750826346409\\
57.125	-53.6397398311732\\
57.1333333333333	-53.7691559715604\\
57.1416666666667	-54.1083767060806\\
57.15	-53.2245096738748\\
57.1583333333333	-55.6160165179103\\
57.1666666666667	-55.7990650606317\\
57.175	-54.5983317124643\\
57.1833333333333	-55.7114472943867\\
57.1916666666667	-55.4849533736099\\
57.2	-56.0916211047325\\
57.2083333333333	-56.6199279389192\\
57.2166666666667	-56.3639678868996\\
57.225	-57.2613786979245\\
57.2333333333333	-57.8233466759703\\
57.2416666666667	-59.0621000461181\\
57.25	-57.2343799177374\\
57.2583333333333	-58.0484135539675\\
57.2666666666667	-57.7574568069449\\
57.275	-55.8718495361097\\
57.2833333333333	-56.1307359170544\\
57.2916666666667	-55.8606989581051\\
57.3	-55.5812179721411\\
57.3083333333333	-56.3077631364632\\
57.3166666666667	-56.2318487606543\\
57.325	-55.2802901786963\\
57.3333333333333	-54.1728879873066\\
57.3416666666667	-53.335067784505\\
57.35	-53.4104171355609\\
57.3583333333333	-52.9334861184687\\
57.3666666666667	-52.1822306007799\\
57.375	-52.2905934573425\\
57.3833333333333	-52.0571720623639\\
57.3916666666667	-51.9848828992051\\
57.4	-51.9254159753962\\
57.4083333333333	-51.8635836218177\\
57.4166666666667	-52.2694487209107\\
57.425	-51.1661889868213\\
57.4333333333333	-50.6252914203995\\
57.4416666666667	-50.5580144108854\\
57.45	-50.1211630855071\\
57.4583333333333	-49.9376756760589\\
57.4666666666667	-49.5176919994805\\
57.475	-49.1022146721476\\
57.4833333333333	-48.5086207605409\\
57.4916666666667	-48.6378550587786\\
57.5	-48.8226257363102\\
57.5083333333333	-47.3406831017902\\
57.5166666666667	-47.3322614085282\\
57.525	-47.5746843458286\\
57.5333333333333	-47.8009948619498\\
57.5416666666667	-47.8558096771344\\
57.55	-47.6542675714683\\
57.5583333333333	-47.6059813157951\\
57.5666666666667	-47.236473454218\\
57.575	-47.0827080104158\\
57.5833333333333	-46.6930499737338\\
57.5916666666667	-46.3601003712471\\
57.6	-46.3301991697696\\
57.6083333333333	-45.7600762825876\\
57.6166666666667	-45.9020302468541\\
57.625	-45.7734063420103\\
57.6333333333333	-45.5987545100835\\
57.6416666666667	-45.3599779094958\\
57.65	-45.3102634043304\\
57.6583333333333	-44.90898894778\\
57.6666666666667	-45.0666442145773\\
57.675	-45.414599680457\\
57.6833333333333	-45.135331550141\\
57.6916666666667	-44.9979599428777\\
57.7	-45.427142598533\\
57.7083333333333	-45.5000689624021\\
57.7166666666667	-45.4746938166926\\
57.725	-45.697965728783\\
57.7333333333333	-45.6162596150398\\
57.7416666666667	-45.5124601759793\\
57.75	-45.5107909278612\\
57.7583333333333	-45.3783457787712\\
57.7666666666667	-45.84859722148\\
57.775	-45.931205321681\\
57.7833333333333	-46.106961332938\\
57.7916666666667	-46.0192156994009\\
57.8	-45.9037873419082\\
57.8083333333333	-46.2575102297124\\
57.8166666666667	-45.8592325941895\\
57.825	-46.0455308107064\\
57.8333333333333	-45.8460438456341\\
57.8416666666667	-45.7842063080828\\
57.85	-46.0453372284956\\
57.8583333333333	-46.427322676593\\
57.8666666666667	-46.4235667893191\\
57.875	-46.2092089875647\\
57.8833333333333	-45.8827572068483\\
57.8916666666667	-45.8071023395723\\
57.9	-45.8717600965414\\
57.9083333333333	-45.7482525648548\\
57.9166666666667	-45.8958790554075\\
57.925	-45.7457699427878\\
57.9333333333333	-45.8191551051221\\
57.9416666666667	-45.6815052854861\\
57.95	-45.8418982094882\\
57.9583333333333	-45.792692613714\\
57.9666666666667	-45.7930416398643\\
57.975	-45.6931479938041\\
57.9833333333333	-45.5129190623358\\
57.9916666666667	-45.5041179457736\\
58	-45.342320745479\\
58.0083333333333	-45.0384374201183\\
58.0166666666667	-45.0316986105274\\
58.025	-45.4416823761796\\
58.0333333333333	-45.1218263208051\\
58.0416666666667	-45.2296393250496\\
58.05	-45.3201428271124\\
58.0583333333333	-45.1741610719159\\
58.0666666666667	-45.1389751783161\\
58.075	-44.7367930319689\\
58.0833333333333	-44.667620064868\\
58.0916666666667	-44.3563986153692\\
58.1	-44.5949576100432\\
58.1083333333333	-44.9222755532155\\
58.1166666666667	-44.7123091751565\\
58.125	-44.8120766486868\\
58.1333333333333	-44.8342694379703\\
58.1416666666667	-44.9573398855532\\
58.15	-44.7338558313117\\
58.1583333333333	-44.3753185948529\\
58.1666666666667	-44.4522568095646\\
58.175	-44.6894889942315\\
58.1833333333333	-44.3779619419314\\
58.1916666666667	-44.324416078182\\
58.2	-44.1322898445276\\
58.2083333333333	-44.069436692971\\
58.2166666666667	-44.1646834299992\\
58.225	-44.1151796430593\\
58.2333333333333	-43.9806925187579\\
58.2416666666667	-44.4893610726148\\
58.25	-44.2838405438479\\
58.2583333333333	-44.3390742689789\\
58.2666666666667	-44.5192977661699\\
58.275	-44.4309997477722\\
58.2833333333333	-44.0507718169393\\
58.2916666666667	-44.3580873069981\\
58.3	-44.1583742409326\\
58.3083333333333	-44.0041185085059\\
58.3166666666667	-43.884813924787\\
58.325	-44.0860997626816\\
58.3333333333333	-43.8910300101681\\
58.3416666666667	-43.9880254355852\\
58.35	-43.8596923463296\\
58.3583333333333	-43.9987570846813\\
58.3666666666667	-44.1947851472272\\
58.375	-44.1960149233187\\
58.3833333333333	-44.1016989503559\\
58.3916666666667	-44.2941363570892\\
58.4	-44.2577535374293\\
58.4083333333333	-44.2197478137402\\
58.4166666666667	-44.5312866758056\\
58.425	-44.2662279567063\\
58.4333333333333	-44.2346896565036\\
58.4416666666667	-44.3046968824265\\
58.45	-44.6543202835736\\
58.4583333333333	-44.8284813300077\\
58.4666666666667	-45.2018554113981\\
58.475	-45.2839752371985\\
58.4833333333333	-45.0350196264586\\
58.4916666666667	-45.1435984465802\\
58.5	-45.5008726504628\\
58.5083333333333	-45.5893713293583\\
58.5166666666667	-46.1188969632624\\
58.525	-45.9886073464198\\
58.5333333333333	-45.9327702108547\\
58.5416666666667	-46.1243333821591\\
58.55	-46.4022539561996\\
58.5583333333333	-46.4849111428447\\
58.5666666666667	-46.676442040715\\
58.575	-47.3323137425491\\
58.5833333333333	-47.5673636852155\\
58.5916666666667	-47.6956822523056\\
58.6	-47.5599002679237\\
58.6083333333333	-48.0427734866166\\
58.6166666666667	-47.6049615957357\\
58.625	-47.8926250023696\\
58.6333333333333	-47.8283699192023\\
58.6416666666667	-48.3159820017821\\
58.65	-48.4782963236277\\
58.6583333333333	-48.5133783037063\\
58.6666666666667	-48.1328302034969\\
58.675	-47.8851770575031\\
58.6833333333333	-47.8250748766977\\
58.6916666666667	-47.6740007739768\\
58.7	-47.919691581364\\
58.7083333333333	-47.8015545356389\\
58.7166666666667	-47.7165442377491\\
58.725	-48.3152100079615\\
58.7333333333333	-48.1828787684203\\
58.7416666666667	-48.52707466902\\
58.75	-48.550056548929\\
58.7583333333333	-48.5725933700392\\
58.7666666666667	-48.5946928107766\\
58.775	-48.6163626892405\\
58.7833333333333	-48.6376109529094\\
58.7916666666667	-48.6584456683149\\
58.8	-48.6788750106931\\
58.8083333333333	-48.6989072536384\\
58.8166666666667	-48.7185507587811\\
58.825	-48.7378139655007\\
58.8333333333333	-48.7567053806983\\
58.8416666666667	-48.7752335686399\\
58.85	-48.7934071408908\\
58.8583333333333	-48.8112347463503\\
58.8666666666667	-48.8287250614037\\
58.875	-48.8458867802057\\
58.8833333333333	-48.8627286051009\\
58.8916666666667	-48.8792592371985\\
58.9	-48.8954873671058\\
58.9083333333333	-48.9114216658322\\
58.9166666666667	-48.9270707758695\\
58.925	-48.942443302455\\
58.9333333333333	-48.9575478050237\\
58.9416666666667	-48.972392788856\\
58.95	-48.9869866969185\\
58.9583333333333	-49.0013379019083\\
58.9666666666667	-49.0154546984984\\
58.975	-49.0293452957849\\
58.9833333333333	-49.0430178099386\\
58.9916666666667	-49.0564802570615\\
59	-49.0697405462407\\
59.0083333333333	-49.0828064728077\\
59.0166666666667	-49.0956857117915\\
59.025	-49.1083858115679\\
59.0333333333333	-49.1209141877021\\
59.0416666666667	-49.133278116972\\
59.05	-49.145484731584\\
59.0583333333333	-49.157541013557\\
59.0666666666667	-49.1694537892851\\
59.075	-49.1812297242641\\
59.0833333333333	-49.19287531798\\
59.0916666666667	-49.2043968989503\\
59.1	-49.2158006199173\\
59.1083333333333	-49.2270924531786\\
59.1166666666667	-49.2382781860542\\
59.125	-49.2493634164841\\
59.1333333333333	-49.2603535487421\\
59.1416666666667	-49.2712537892657\\
59.15	-49.2820691425954\\
59.1583333333333	-49.2928044074114\\
59.1666666666667	-49.3034641726635\\
59.175	-49.3140528137889\\
59.1833333333333	-49.3245744890089\\
59.1916666666667	-49.3350331356986\\
59.2	-49.3454324668229\\
59.2083333333333	-49.3557759674365\\
59.2166666666667	-49.3660668912323\\
59.225	-49.3763082571473\\
59.2333333333333	-49.3865028460029\\
59.2416666666667	-49.3966531971912\\
59.25	-49.4067616053922\\
59.2583333333333	-49.4168301173194\\
59.2666666666667	-49.426860528493\\
59.275	-49.4368543800332\\
59.2833333333333	-49.4468129554751\\
59.2916666666667	-49.4567372775933\\
59.3	-49.4666281052483\\
59.3083333333333	-49.476485930238\\
59.3166666666667	-49.4863109741634\\
59.325	-49.4961031853037\\
59.3333333333333	-49.5058622355011\\
59.3416666666667	-49.5155875170563\\
59.35	-49.5252781396343\\
59.3583333333333	-49.5349329271862\\
59.3666666666667	-49.5445504148828\\
59.375	-49.5541288460722\\
59.3833333333333	-49.5636661692558\\
59.3916666666667	-49.5731600350933\\
59.4	-49.5826077934412\\
59.4083333333333	-49.5920064904306\\
59.4166666666667	-49.601352865588\\
59.425	-49.610643349014\\
59.4333333333333	-49.6198740586229\\
59.4416666666667	-49.6290407974526\\
59.45	-49.6381390510626\\
59.4583333333333	-49.6471639850182\\
59.4666666666667	-49.6561104424907\\
59.475	-49.6649729419705\\
59.4833333333333	-49.6737456751176\\
59.4916666666667	-49.6824225047622\\
59.5	-49.6909969630692\\
59.5083333333333	-49.6994622498902\\
59.5166666666667	-49.7078112313119\\
59.525	-49.7160364384305\\
59.5333333333333	-49.7241300663651\\
59.5416666666667	-49.7320839735344\\
59.55	-49.7398896812179\\
59.5583333333333	-49.7475383734262\\
59.5666666666667	-49.7550208971032\\
59.575	-49.7623277626846\\
59.5833333333333	-49.7694491450407\\
59.5916666666667	-49.7763748848255\\
59.6	-49.7830944902659\\
59.6083333333333	-49.7895971394119\\
59.6166666666667	-49.7958716828797\\
59.625	-49.801906647114\\
59.6333333333333	-49.8076902382037\\
59.6416666666667	-49.8132103462689\\
59.65	-49.8184545504626\\
59.6583333333333	-49.8234101246021\\
59.6666666666667	-49.8280640434691\\
59.675	-49.8324029897991\\
59.6833333333333	-49.8364133619934\\
59.6916666666667	-49.840081282574\\
59.7	-49.8433926074142\\
59.7083333333333	-49.8463329357598\\
59.7166666666667	-49.848887621072\\
59.725	-49.8510417827081\\
59.7333333333333	-49.8527803184584\\
59.7416666666667	-49.8540879179568\\
59.75	-49.8549490769807\\
59.7583333333333	-49.8553481126452\\
59.7666666666667	-49.855269179505\\
59.775	-49.8546962865667\\
59.7833333333333	-49.8536133152086\\
59.7916666666667	-49.8520040380099\\
59.8	-49.8498521384765\\
59.8083333333333	-49.8471412316555\\
59.8166666666667	-49.8438548856167\\
59.825	-49.8399766437832\\
59.8333333333333	-49.8354900480834\\
59.8416666666667	-49.8303786628902\\
59.85	-49.8246260997091\\
59.8583333333333	-49.8182160425744\\
59.8666666666667	-49.8111322741047\\
59.875	-49.8033587021576\\
59.8833333333333	-49.7948793870301\\
59.8916666666667	-49.7856785691354\\
59.9	-49.775740697082\\
59.9083333333333	-49.7650504560849\\
59.9166666666667	-49.7535927966214\\
59.925	-49.7413529632469\\
59.9333333333333	-49.7283165234768\\
59.9416666666667	-49.7144693966481\\
59.95	-49.6997978826462\\
59.9583333333333	-49.6842886904121\\
59.9666666666667	-49.6679289661089\\
59.975	-49.6507063208532\\
59.9833333333333	-49.6326088578966\\
59.9916666666667	-49.6136251991464\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0	-20.3920433001671\\
0.00833333333333333	-20.3904814856557\\
0.0166666666666667	-20.3889425470725\\
0.025	-20.3874264825474\\
0.0333333333333333	-20.385933290153\\
0.0416666666666667	-20.3844629678909\\
0.05	-20.3830155136989\\
0.0583333333333333	-20.3815909254514\\
0.0666666666666667	-20.3801892009599\\
0.075	-20.3788103379732\\
0.0833333333333333	-20.3774543341727\\
0.0916666666666667	-20.3761211871863\\
0.1	-20.3748108945747\\
0.108333333333333	-20.3735234538386\\
0.116666666666667	-20.372258862421\\
0.125	-20.3710171177011\\
0.133333333333333	-20.3697982170027\\
0.141666666666667	-20.3686021575891\\
0.15	-20.3674289366628\\
0.158333333333333	-20.3662785513732\\
0.166666666666667	-20.3651509988077\\
0.175	-20.3640462759996\\
0.183333333333333	-20.3629643799231\\
0.191666666666667	-20.3619053074964\\
0.2	-20.3608690555833\\
0.208333333333333	-20.35985562099\\
0.216666666666667	-20.358865000468\\
0.225	-20.3578971907136\\
0.233333333333333	-20.3569521883681\\
0.241666666666667	-20.3560299900185\\
0.25	-20.355130592198\\
0.258333333333333	-20.3542539913841\\
0.266666666666667	-20.3534001840023\\
0.275	-20.3525691664239\\
0.283333333333333	-20.3517609349683\\
0.291666666666667	-20.350975485898\\
0.3	-20.3502128154266\\
0.308333333333333	-20.3494729197127\\
0.316666666666667	-20.3487557948634\\
0.325	-20.3480614369323\\
0.333333333333333	-20.347389841922\\
0.341666666666667	-20.3467410057812\\
0.35	-20.3461149244084\\
0.358333333333333	-20.3455115936482\\
0.366666666666667	-20.3449310092947\\
0.375	-20.3443731670902\\
0.383333333333333	-20.3438380627234\\
0.391666666666667	-20.3433256918333\\
0.4	-20.3428360500058\\
0.408333333333333	-20.3423691327764\\
0.416666666666667	-20.3419249356272\\
0.425	-20.341503453989\\
0.433333333333333	-20.3411046832419\\
0.441666666666667	-20.3407286187132\\
0.45	-20.3403752556785\\
0.458333333333333	-20.3400445893611\\
0.466666666666667	-20.3397366149335\\
0.475	-20.3394513275143\\
0.483333333333333	-20.3391887221706\\
0.491666666666667	-20.338948793918\\
0.5	-20.3387315377181\\
0.508333333333333	-20.3385369484806\\
0.516666666666667	-20.3383650210627\\
0.525	-20.3382157502681\\
0.533333333333333	-20.3380891308469\\
0.541666666666667	-20.3379851574969\\
0.55	-20.3379038248611\\
0.558333333333333	-20.3378451275299\\
0.566666666666667	-20.3378090600387\\
0.575	-20.3377956168686\\
0.583333333333333	-20.3378047924463\\
0.591666666666667	-20.3378365811437\\
0.6	-20.3378909772771\\
0.608333333333333	-20.3379679751079\\
0.616666666666667	-20.3380675688413\\
0.625	-20.3381897526262\\
0.633333333333333	-20.3383345205551\\
0.641666666666667	-20.3385018666638\\
0.65	-20.3386917849307\\
0.658333333333333	-20.3389042692761\\
0.666666666666667	-20.3391393135629\\
0.675	-20.3393969115954\\
0.683333333333333	-20.3396770571186\\
0.691666666666667	-20.3399797438185\\
0.7	-20.3403049653211\\
0.708333333333333	-20.3406527151923\\
0.716666666666667	-20.3410229869367\\
0.725	-20.3414157739985\\
0.733333333333333	-20.3418310697591\\
0.741666666666667	-20.3422688675384\\
0.75	-20.342729160593\\
0.758333333333333	-20.3432119421161\\
0.766666666666667	-20.3437172052369\\
0.775	-20.3442449430203\\
0.783333333333333	-20.3447951484656\\
0.791666666666667	-20.3453678145066\\
0.8	-20.3459629340106\\
0.808333333333333	-20.3465804997777\\
0.816666666666667	-20.3472205045406\\
0.825	-20.3478829409632\\
0.833333333333333	-20.3485678016408\\
0.841666666666667	-20.3492750790985\\
0.85	-20.3500047657911\\
0.858333333333333	-20.3507568541024\\
0.866666666666667	-20.3515313363438\\
0.875	-20.3523282047546\\
0.883333333333333	-20.3531474514999\\
0.891666666666667	-20.3539890686712\\
0.9	-20.3548530482845\\
0.908333333333333	-20.3557393822802\\
0.916666666666667	-20.3566480625219\\
0.925	-20.3575790807956\\
0.933333333333333	-20.358532428809\\
0.941666666666667	-20.3595080981904\\
0.95	-20.360506080488\\
0.958333333333333	-20.361526367169\\
0.966666666666667	-20.3625689496186\\
0.975	-20.3636338191388\\
0.983333333333333	-20.3647209669481\\
0.991666666666667	-20.3658303841799\\
1	-20.3669620618819\\
1.00833333333333	-20.3681159910149\\
1.01666666666667	-20.3692921624519\\
1.025	-20.3704905669771\\
1.03333333333333	-20.3717111952847\\
1.04166666666667	-20.372954037978\\
1.05	-20.3742190855681\\
1.05833333333333	-20.3755063284732\\
1.06666666666667	-20.3768157570172\\
1.075	-20.3781473614283\\
1.08333333333333	-20.3795011318387\\
1.09166666666667	-20.3808770582826\\
1.1	-20.3822751306955\\
1.10833333333333	-20.3836953389127\\
1.11666666666667	-20.3851376726685\\
1.125	-20.3866021215944\\
1.13333333333333	-20.3880886752187\\
1.14166666666667	-20.3895973229642\\
1.15	-20.3911280541477\\
1.15833333333333	-20.3926808579786\\
1.16666666666667	-20.3942557235573\\
1.175	-20.3958526398739\\
1.18333333333333	-20.3974715958074\\
1.19166666666667	-20.3991125801234\\
1.2	-20.4007755814737\\
1.20833333333333	-20.4024605883942\\
1.21666666666667	-20.4041675893038\\
1.225	-20.4058965725029\\
1.23333333333333	-20.4076475261719\\
1.24166666666667	-20.4094204383699\\
1.25	-20.411215297033\\
1.25833333333333	-20.5193679309813\\
1.26666666666667	-20.5149431133289\\
1.275	-20.5125041658118\\
1.28333333333333	-20.5131845775793\\
1.29166666666667	-20.5160775168036\\
1.3	-20.5191212888752\\
1.30833333333333	-20.5330455998916\\
1.31666666666667	-20.5366981662951\\
1.325	-20.5375670307628\\
1.33333333333333	-20.5364823129547\\
1.34166666666667	-20.5428043917957\\
1.35	-20.5468906665242\\
1.35833333333333	-20.54643464807\\
1.36666666666667	-20.5470413856143\\
1.375	-20.5508520465813\\
1.38333333333333	-20.5488406133017\\
1.39166666666667	-20.5448490354591\\
1.4	-20.5511640752278\\
1.40833333333333	-20.5449527439621\\
1.41666666666667	-20.5457061376574\\
1.425	-20.5456935412529\\
1.43333333333333	-20.5551844805145\\
1.44166666666667	-20.5653235480604\\
1.45	-20.5624955258924\\
1.45833333333333	-20.5635994536822\\
1.46666666666667	-20.5725091813575\\
1.475	-20.5727790683166\\
1.48333333333333	-20.5767542056548\\
1.49166666666667	-20.5925153225313\\
1.5	-20.6042495934722\\
1.50833333333333	-20.5950323568529\\
1.51666666666667	-20.5978875601809\\
1.525	-20.5977660794767\\
1.53333333333333	-20.6016393355509\\
1.54166666666667	-20.5972535126512\\
1.55	-20.6034966405074\\
1.55833333333333	-20.6066988355589\\
1.56666666666667	-20.6054203762979\\
1.575	-20.6187741658677\\
1.58333333333333	-20.6258136431244\\
1.59166666666667	-20.6308982538912\\
1.6	-20.6359754075734\\
1.60833333333333	-20.6345124769456\\
1.61666666666667	-20.6322793497124\\
1.625	-20.6343202270401\\
1.63333333333333	-20.6319064776859\\
1.64166666666667	-20.6351254919058\\
1.65	-20.6433107710902\\
1.65833333333333	-20.640708774864\\
1.66666666666667	-20.6390443518507\\
1.675	-20.6415835743436\\
1.68333333333333	-20.6446523221455\\
1.69166666666667	-20.6410889525902\\
1.7	-20.6527868699176\\
1.70833333333333	-20.658948968021\\
1.71666666666667	-20.649006049481\\
1.725	-20.6614022229397\\
1.73333333333333	-20.6676857448024\\
1.74166666666667	-20.664722565625\\
1.75	-20.6727499668138\\
1.75833333333333	-20.6748621122661\\
1.76666666666667	-20.675475213515\\
1.775	-20.6756645216762\\
1.78333333333333	-20.6930259098653\\
1.79166666666667	-20.6992706692235\\
1.8	-20.6988359882398\\
1.80833333333333	-20.6922372649949\\
1.81666666666667	-20.6890739472236\\
1.825	-20.6832192609022\\
1.83333333333333	-20.6814460692493\\
1.84166666666667	-20.6790096319417\\
1.85	-20.6793679804774\\
1.85833333333333	-20.6846401523015\\
1.86666666666667	-20.6920906062917\\
1.875	-20.6903762588673\\
1.88333333333333	-20.6979298090903\\
1.89166666666667	-20.7054059127662\\
1.9	-20.7070798165804\\
1.90833333333333	-20.7168916791545\\
1.91666666666667	-20.7275854302407\\
1.925	-20.7256425503742\\
1.93333333333333	-20.7294710910856\\
1.94166666666667	-20.735305513866\\
1.95	-20.7468241393771\\
1.95833333333333	-20.7448640147216\\
1.96666666666667	-20.7436821823459\\
1.975	-20.7523013893013\\
1.98333333333333	-20.7429540054397\\
1.99166666666667	-20.7441784711655\\
2	-20.7475998059765\\
2.00833333333333	-20.7444529489844\\
2.01666666666667	-20.7471581909355\\
2.025	-20.7451850674438\\
2.03333333333333	-20.7449437633198\\
2.04166666666667	-20.7439453375174\\
2.05	-20.7446498486236\\
2.05833333333333	-20.7458606081245\\
2.06666666666667	-20.7360118962361\\
2.075	-20.7374131959387\\
2.08333333333333	-20.7361765247212\\
2.09166666666667	-20.7456057063228\\
2.1	-20.7480434452071\\
2.10833333333333	-20.7467650522573\\
2.11666666666667	-20.7477890189322\\
2.125	-20.753482641542\\
2.13333333333333	-20.7441628068876\\
2.14166666666667	-20.7445649971134\\
2.15	-20.7382686646731\\
2.15833333333333	-20.744974700378\\
2.16666666666667	-20.7439689321364\\
2.175	-20.7448468026289\\
2.18333333333333	-20.7439628292786\\
2.19166666666667	-20.7391789294596\\
2.2	-20.7420452466256\\
2.20833333333333	-20.7476974415076\\
2.21666666666667	-20.7575258468088\\
2.225	-20.752505883361\\
2.23333333333333	-20.7445190708184\\
2.24166666666667	-20.7383206925846\\
2.25	-20.735882115565\\
2.25833333333333	-20.7358114533498\\
2.26666666666667	-20.7313222018491\\
2.275	-20.737796225241\\
2.28333333333333	-20.7448167324793\\
2.29166666666667	-20.7411491711222\\
2.3	-20.7397394415671\\
2.30833333333333	-20.747745168584\\
2.31666666666667	-20.7516490131984\\
2.325	-20.7523495876712\\
2.33333333333333	-20.7501852534657\\
2.34166666666667	-20.7521087463803\\
2.35	-20.7513168381113\\
2.35833333333333	-20.7567882148551\\
2.36666666666667	-20.7569686020339\\
2.375	-20.7615733137851\\
2.38333333333333	-20.7646560958497\\
2.39166666666667	-20.7629429392313\\
2.4	-20.7629699195201\\
2.40833333333333	-20.756863248693\\
2.41666666666667	-20.758526347538\\
2.425	-20.7640559342911\\
2.43333333333333	-20.769291386404\\
2.44166666666667	-20.7757335757367\\
2.45	-20.7751984984087\\
2.45833333333333	-20.7749165467692\\
2.46666666666667	-20.7751921533909\\
2.475	-20.7730811710864\\
2.48333333333333	-20.7712542439644\\
2.49166666666667	-20.7823506785036\\
2.5	-20.7775278889368\\
2.50833333333333	-20.7806288725591\\
2.51666666666667	-20.7759903967782\\
2.525	-20.7772221419099\\
2.53333333333333	-20.7748784653333\\
2.54166666666667	-20.775405369544\\
2.55	-20.7771570640901\\
2.55833333333333	-20.7710233859555\\
2.56666666666667	-20.7670631106417\\
2.575	-20.7678743132497\\
2.58333333333333	-20.7738035513498\\
2.59166666666667	-20.7747790085949\\
2.6	-20.7761126494162\\
2.60833333333333	-20.7729368135117\\
2.61666666666667	-20.7828533722205\\
2.625	-20.7858695904431\\
2.63333333333333	-20.7876485727283\\
2.64166666666667	-20.7841445560709\\
2.65	-20.7782409086415\\
2.65833333333333	-20.7836008721264\\
2.66666666666667	-20.7826113519958\\
2.675	-20.7847002568746\\
2.68333333333333	-20.7797326806559\\
2.69166666666667	-20.7747563524234\\
2.7	-20.7691977245161\\
2.70833333333333	-20.7742594882646\\
2.71666666666667	-20.7732363218062\\
2.725	-20.7686453373482\\
2.73333333333333	-20.7733412023572\\
2.74166666666667	-20.7737632501954\\
2.75	-20.7700261064142\\
2.75833333333333	-20.7722801962967\\
2.76666666666667	-20.7748069917319\\
2.775	-20.7703319746619\\
2.78333333333333	-20.7821330144895\\
2.79166666666667	-20.786377531442\\
2.8	-20.7898667793367\\
2.80833333333333	-20.7881937855366\\
2.81666666666667	-20.7789112370459\\
2.825	-20.7853535071069\\
2.83333333333333	-20.7910109417327\\
2.84166666666667	-20.7866336334327\\
2.85	-20.7932119960126\\
2.85833333333333	-20.7911405030593\\
2.86666666666667	-20.7909075874353\\
2.875	-20.7987886179541\\
2.88333333333333	-20.8005562158827\\
2.89166666666667	-20.7996064538055\\
2.9	-20.7970025474869\\
2.90833333333333	-20.7972385622751\\
2.91666666666667	-20.7965361818461\\
2.925	-20.7988066755086\\
2.93333333333333	-20.7883567790546\\
2.94166666666667	-20.7863731954463\\
2.95	-20.785081984672\\
2.95833333333333	-20.7860539525486\\
2.96666666666667	-20.7892732180491\\
2.975	-20.7908060175439\\
2.98333333333333	-20.79793144\\
2.99166666666667	-20.7964981936641\\
3	-20.797099878397\\
3.00833333333333	-20.7951978480049\\
3.01666666666667	-20.7954669365261\\
3.025	-20.7942231364884\\
3.03333333333333	-20.7914997750722\\
3.04166666666667	-20.7927717934795\\
3.05	-20.7864064174263\\
3.05833333333333	-20.7895400955493\\
3.06666666666667	-20.7873927388718\\
3.075	-20.7896552203152\\
3.08333333333333	-20.7897661610191\\
3.09166666666667	-20.7921063013066\\
3.1	-20.7968591636426\\
3.10833333333333	-20.798345740218\\
3.11666666666667	-20.7966601806888\\
3.125	-20.7930071220275\\
3.13333333333333	-20.7924341823638\\
3.14166666666667	-20.7936267988453\\
3.15	-20.7920320093539\\
3.15833333333333	-20.7873032217741\\
3.16666666666667	-20.7841010538092\\
3.175	-20.7872467726541\\
3.18333333333333	-20.7809477001663\\
3.19166666666667	-20.7842396337057\\
3.2	-20.786591437242\\
3.20833333333333	-20.7916070085346\\
3.21666666666667	-20.791104380091\\
3.225	-20.7927890557018\\
3.23333333333333	-20.7846773492418\\
3.24166666666667	-20.7811956175048\\
3.25	-20.780255016237\\
3.25833333333333	-20.7769295123202\\
3.26666666666667	-20.774710656639\\
3.275	-20.775277333064\\
3.28333333333333	-20.7745377196718\\
3.29166666666667	-20.7671804440746\\
3.3	-20.7655106859621\\
3.30833333333333	-20.7618253669649\\
3.31666666666667	-20.7605865222921\\
3.325	-20.7650573519559\\
3.33333333333333	-20.7633227202002\\
3.34166666666667	-20.7663050054714\\
3.35	-20.7713014398723\\
3.35833333333333	-20.7675474243986\\
3.36666666666667	-20.77178053665\\
3.375	-20.7699767402539\\
3.38333333333333	-20.768261492747\\
3.39166666666667	-20.7687531433082\\
3.4	-20.7732073188869\\
3.40833333333333	-20.7648560835287\\
3.41666666666667	-20.769085850625\\
3.425	-20.7773084294353\\
3.43333333333333	-20.773050428503\\
3.44166666666667	-20.7695046411896\\
3.45	-20.7682194927499\\
3.45833333333333	-20.7714112947317\\
3.46666666666667	-20.7745883318487\\
3.475	-20.7733132496715\\
3.48333333333333	-20.7773483063512\\
3.49166666666667	-20.781218196314\\
3.5	-20.7764252415924\\
3.50833333333333	-20.7694800923054\\
3.51666666666667	-20.7673251323733\\
3.525	-20.7677408273956\\
3.53333333333333	-20.7614200841157\\
3.54166666666667	-20.7638750852719\\
3.55	-20.7648791288582\\
3.55833333333333	-20.765953283682\\
3.56666666666667	-20.7680387204952\\
3.575	-20.7626281526112\\
3.58333333333333	-20.764545439172\\
3.59166666666667	-20.7629387562127\\
3.6	-20.7679794476422\\
3.60833333333333	-20.7638955719493\\
3.61666666666667	-20.7655984198628\\
3.625	-20.7676789003566\\
3.63333333333333	-20.771104055185\\
3.64166666666667	-20.7761621555292\\
3.65	-20.7737666504341\\
3.65833333333333	-20.7783948204458\\
3.66666666666667	-20.77351418703\\
3.675	-20.777393242172\\
3.68333333333333	-20.7757307011452\\
3.69166666666667	-20.7772285893208\\
3.7	-20.7839860085393\\
3.70833333333333	-20.7853461993093\\
3.71666666666667	-20.78529436616\\
3.725	-20.7886414433337\\
3.73333333333333	-20.7865832452308\\
3.74166666666667	-20.7835636436106\\
3.75	-20.7816224076445\\
3.75833333333333	-20.7752559335519\\
3.76666666666667	-20.7752744542436\\
3.775	-20.7770631034593\\
3.78333333333333	-20.7792015718341\\
3.79166666666667	-20.780614815198\\
3.8	-20.7777738469624\\
3.80833333333333	-20.7739508757786\\
3.81666666666667	-20.7716829273858\\
3.825	-20.7684997449873\\
3.83333333333333	-20.7682210330356\\
3.84166666666667	-20.7705394339192\\
3.85	-20.7732609911351\\
3.85833333333333	-20.7722498599016\\
3.86666666666667	-20.7746346395244\\
3.875	-20.7741485728579\\
3.88333333333333	-20.7709195880684\\
3.89166666666667	-20.7702062065047\\
3.9	-20.7741450759602\\
3.90833333333333	-20.7709319443653\\
3.91666666666667	-20.7727813876614\\
3.925	-20.7731319036176\\
3.93333333333333	-20.7742035343779\\
3.94166666666667	-20.7588932846389\\
3.95	-20.7566266541921\\
3.95833333333333	-20.7598602259293\\
3.96666666666667	-20.7625123789929\\
3.975	-20.7676547248907\\
3.98333333333333	-20.7672111074499\\
3.99166666666667	-20.763851252735\\
4	-20.7605499545536\\
4.00833333333333	-20.7579476375598\\
4.01666666666667	-20.7621954899368\\
4.025	-20.7590826347114\\
4.03333333333333	-20.7612393421455\\
4.04166666666667	-20.7556139134696\\
4.05	-20.7565713898952\\
4.05833333333333	-20.7546185749059\\
4.06666666666667	-20.7575146625383\\
4.075	-20.7588830295559\\
4.08333333333333	-20.7479673245233\\
4.09166666666667	-20.7436812495861\\
4.1	-20.7378984103935\\
4.10833333333333	-20.7388892979998\\
4.11666666666667	-20.7360799831246\\
4.125	-20.7384483510115\\
4.13333333333333	-20.7353588302058\\
4.14166666666667	-20.7357421816005\\
4.15	-20.7366842921021\\
4.15833333333333	-20.735074190605\\
4.16666666666667	-20.7423068993011\\
4.175	-20.7437971484509\\
4.18333333333333	-20.7366355927049\\
4.19166666666667	-20.7356953308648\\
4.2	-20.7334367328653\\
4.20833333333333	-20.7343677874093\\
4.21666666666667	-20.728783081446\\
4.225	-20.7317321147793\\
4.23333333333333	-20.7351714631775\\
4.24166666666667	-20.7333150113996\\
4.25	-20.7343111473256\\
4.25833333333333	-20.7276813330485\\
4.26666666666667	-20.7270534639204\\
4.275	-20.7316763975259\\
4.28333333333333	-20.7315499715484\\
4.29166666666667	-20.7211527610547\\
4.3	-20.7080872362554\\
4.30833333333333	-20.7103897165749\\
4.31666666666667	-20.7112181633945\\
4.325	-20.7161310674592\\
4.33333333333333	-20.7217644220996\\
4.34166666666667	-20.7153184825316\\
4.35	-20.7142819144815\\
4.35833333333333	-20.7158024514313\\
4.36666666666667	-20.7101093123385\\
4.375	-20.7017942907281\\
4.38333333333333	-20.7046690075616\\
4.39166666666667	-20.7020904305453\\
4.4	-20.6935216907683\\
4.40833333333333	-20.6893285471288\\
4.41666666666667	-20.6905091412817\\
4.425	-20.6881887564673\\
4.43333333333333	-20.6859437456084\\
4.44166666666667	-20.6830859496432\\
4.45	-20.679283636989\\
4.45833333333333	-20.6689154939977\\
4.46666666666667	-20.6716773455241\\
4.475	-20.6725362581736\\
4.48333333333333	-20.6649357139739\\
4.49166666666667	-20.6664450315866\\
4.5	-20.668008941721\\
4.50833333333333	-20.6697553554038\\
4.51666666666667	-20.6745432775918\\
4.525	-20.6712459662111\\
4.53333333333333	-20.6722900493745\\
4.54166666666667	-20.6720542984605\\
4.55	-20.672894804996\\
4.55833333333333	-20.6722049436967\\
4.56666666666667	-20.6749576865476\\
4.575	-20.6759255239548\\
4.58333333333333	-20.6753674615642\\
4.59166666666667	-20.6736711611491\\
4.6	-20.6718830197201\\
4.60833333333333	-20.6701865688024\\
4.61666666666667	-20.6727118793851\\
4.625	-20.6808059473277\\
4.63333333333333	-20.6738300707651\\
4.64166666666667	-20.6788496061907\\
4.65	-20.6763961127819\\
4.65833333333333	-20.678953151649\\
4.66666666666667	-20.6744019580053\\
4.675	-20.6758304768798\\
4.68333333333333	-20.6796551229195\\
4.69166666666667	-20.6816436405862\\
4.7	-20.6817995728373\\
4.70833333333333	-20.6807405269931\\
4.71666666666667	-20.6796019178161\\
4.725	-20.6741129637635\\
4.73333333333333	-20.6791164887675\\
4.74166666666667	-20.6813011727122\\
4.75	-20.6836917038009\\
4.75833333333333	-20.6830440583921\\
4.76666666666667	-20.6826703572858\\
4.775	-20.6793465104226\\
4.78333333333333	-20.6753556922151\\
4.79166666666667	-20.6728639437267\\
4.8	-20.6753539014629\\
4.80833333333333	-20.6791806211756\\
4.81666666666667	-20.6747157751383\\
4.825	-20.6740350659906\\
4.83333333333333	-20.6740454889242\\
4.84166666666667	-20.6734568044067\\
4.85	-20.6733825818462\\
4.85833333333333	-20.6726935476317\\
4.86666666666667	-20.661928851421\\
4.875	-20.6561816964971\\
4.88333333333333	-20.6473311544647\\
4.89166666666667	-20.6486102978377\\
4.9	-20.6464420674253\\
4.90833333333333	-20.6500115023824\\
4.91666666666667	-20.6523165722185\\
4.925	-20.650416213413\\
4.93333333333333	-20.647183728894\\
4.94166666666667	-20.6499577054665\\
4.95	-20.6503936774684\\
4.95833333333333	-20.6446570357506\\
4.96666666666667	-20.6440303679527\\
4.975	-20.6466553123906\\
4.98333333333333	-20.6496380801649\\
4.99166666666667	-20.652684396599\\
5	-20.6398289144422\\
5.00833333333333	-20.6426493606332\\
5.01666666666667	-20.6412365009575\\
5.025	-20.6432161282395\\
5.03333333333333	-20.6342579691509\\
5.04166666666667	-20.6344863627913\\
5.05	-20.6286227428186\\
5.05833333333333	-20.6309937967345\\
5.06666666666667	-20.6350466198762\\
5.075	-20.633564296294\\
5.08333333333333	-20.6364422120504\\
5.09166666666667	-20.6309092126488\\
5.1	-20.6279471396761\\
5.10833333333333	-20.6146954571887\\
5.11666666666667	-20.6112381286135\\
5.125	-20.601503320836\\
5.13333333333333	-20.5957304223912\\
5.14166666666667	-20.591703248683\\
5.15	-20.5893557754065\\
5.15833333333333	-20.5896018213127\\
5.16666666666667	-20.5881591108884\\
5.175	-20.5824451104994\\
5.18333333333333	-20.5821018671308\\
5.19166666666667	-20.5859839201953\\
5.2	-20.5887293974544\\
5.20833333333333	-20.5859598535827\\
5.21666666666667	-20.5849066759198\\
5.225	-20.5835394615121\\
5.23333333333333	-20.5850558967239\\
5.24166666666667	-20.579416552918\\
5.25	-20.5812962628984\\
5.25833333333333	-20.5803964237241\\
5.26666666666667	-20.5870107718816\\
5.275	-20.5838314827803\\
5.28333333333333	-20.579158826891\\
5.29166666666667	-20.5754939352315\\
5.3	-20.5736314272323\\
5.30833333333333	-20.5784994922161\\
5.31666666666667	-20.5706760529051\\
5.325	-20.5709200204441\\
5.33333333333333	-20.5593923590865\\
5.34166666666667	-20.5551617929386\\
5.35	-20.5560489140435\\
5.35833333333333	-20.5481690365006\\
5.36666666666667	-20.5443693195779\\
5.375	-20.5415362354083\\
5.38333333333333	-20.5396296517727\\
5.39166666666667	-20.5364043070035\\
5.4	-20.5371418805974\\
5.40833333333333	-20.5403386188154\\
5.41666666666667	-20.5439503147013\\
5.425	-20.5442395232409\\
5.43333333333333	-20.5463789152312\\
5.44166666666667	-20.5509197675284\\
5.45	-20.5455641640206\\
5.45833333333333	-20.539122530363\\
5.46666666666667	-20.5448021312552\\
5.475	-20.5427582082459\\
5.48333333333333	-20.536709056929\\
5.49166666666667	-20.5278412378807\\
5.5	-20.5276335223462\\
5.50833333333333	-20.5276548345811\\
5.51666666666667	-20.5249490764119\\
5.525	-20.5247321739409\\
5.53333333333333	-20.5204099111164\\
5.54166666666667	-20.5257573878643\\
5.55	-20.5174918053797\\
5.55833333333333	-20.517929280292\\
5.56666666666667	-20.5205787076633\\
5.575	-20.5199867058642\\
5.58333333333333	-20.5214351382214\\
5.59166666666667	-20.5299464823174\\
5.6	-20.5323165043667\\
5.60833333333333	-20.5342907117819\\
5.61666666666667	-20.529969031072\\
5.625	-20.5304133192442\\
5.63333333333333	-20.5297828044705\\
5.64166666666667	-20.5187037402822\\
5.65	-20.5159262773195\\
5.65833333333333	-20.5238268328381\\
5.66666666666667	-20.5266339265679\\
5.675	-20.5262604823351\\
5.68333333333333	-20.5296389749535\\
5.69166666666667	-20.5362619256023\\
5.7	-20.5289158691943\\
5.70833333333333	-20.5301982138946\\
5.71666666666667	-20.5280168269833\\
5.725	-20.530114419224\\
5.73333333333333	-20.5271877066651\\
5.74166666666667	-20.5272584237317\\
5.75	-20.5292274968031\\
5.75833333333333	-20.5244281443509\\
5.76666666666667	-20.5332191930127\\
5.775	-20.5262600820348\\
5.78333333333333	-20.5331289605347\\
5.79166666666667	-20.5372138109018\\
5.8	-20.5397958380726\\
5.80833333333333	-20.5454371365911\\
5.81666666666667	-20.5468397869269\\
5.825	-20.5585281195136\\
5.83333333333333	-20.5564919863145\\
5.84166666666667	-20.5529269612386\\
5.85	-20.5501243327431\\
5.85833333333333	-20.5494916222109\\
5.86666666666667	-20.5569875724517\\
5.875	-20.5596792827649\\
5.88333333333333	-20.5605438391724\\
5.89166666666667	-20.5526688343334\\
5.9	-20.5555063176203\\
5.90833333333333	-20.5524661661945\\
5.91666666666667	-20.5517847738368\\
5.925	-20.542971555768\\
5.93333333333333	-20.5363871464525\\
5.94166666666667	-20.5371517869899\\
5.95	-20.5358565603786\\
5.95833333333333	-20.5369178632012\\
5.96666666666667	-20.5338168893561\\
5.975	-20.5351249672938\\
5.98333333333333	-20.5326716367528\\
5.99166666666667	-20.5271475505836\\
6	-20.5225599153989\\
6.00833333333333	-20.5215455140693\\
6.01666666666667	-20.5217059980962\\
6.025	-20.5268363892256\\
6.03333333333333	-20.527227681888\\
6.04166666666667	-20.5282001881916\\
6.05	-20.5306363102305\\
6.05833333333333	-20.53495598977\\
6.06666666666667	-20.5366545128802\\
6.075	-20.5422873532532\\
6.08333333333333	-20.5477726043534\\
6.09166666666667	-20.5488163662741\\
6.1	-20.5501798922788\\
6.10833333333333	-20.5453550257048\\
6.11666666666667	-20.5499769139073\\
6.125	-20.5533579714676\\
6.13333333333333	-20.5477761123927\\
6.14166666666667	-20.5505302818929\\
6.15	-20.5456109554348\\
6.15833333333333	-20.5516365331841\\
6.16666666666667	-20.5507792957563\\
6.175	-20.5556607059301\\
6.18333333333333	-20.5603508890136\\
6.19166666666667	-20.5601431801365\\
6.2	-20.5574161126179\\
6.20833333333333	-20.551492788242\\
6.21666666666667	-20.5499401370977\\
6.225	-20.5515565932577\\
6.23333333333333	-20.5499273841754\\
6.24166666666667	-20.5402794420279\\
6.25	-20.5352814588622\\
6.25833333333333	-20.5373328609625\\
6.26666666666667	-20.5392366225694\\
6.275	-20.537790076494\\
6.28333333333333	-20.5321744615215\\
6.29166666666667	-20.5277388460249\\
6.3	-20.5302215740017\\
6.30833333333333	-20.5335716623648\\
6.31666666666667	-20.536285737415\\
6.325	-20.5347909799869\\
6.33333333333333	-20.5351930188706\\
6.34166666666667	-20.5289945470188\\
6.35	-20.5310105600071\\
6.35833333333333	-20.5220661617752\\
6.36666666666667	-20.528189808939\\
6.375	-20.5271694375379\\
6.38333333333333	-20.5262369418328\\
6.39166666666667	-20.5241304722072\\
6.4	-20.5301651634596\\
6.40833333333333	-20.5227996356437\\
6.41666666666667	-20.5290719139889\\
6.425	-20.5253349554103\\
6.43333333333333	-20.5229096312248\\
6.44166666666667	-20.522341555172\\
6.45	-20.5305853216233\\
6.45833333333333	-20.5268605004231\\
6.46666666666667	-20.5293807935691\\
6.475	-20.5289674411751\\
6.48333333333333	-20.5250277346363\\
6.49166666666667	-20.5268882595923\\
6.5	-20.5218673841948\\
6.50833333333333	-20.5188132401056\\
6.51666666666667	-20.5139932884156\\
6.525	-20.5128600813089\\
6.53333333333333	-20.51294793144\\
6.54166666666667	-20.5106356153647\\
6.55	-20.5136903876442\\
6.55833333333333	-20.50980077592\\
6.56666666666667	-20.515258863811\\
6.575	-20.5133564946999\\
6.58333333333333	-20.5191365711735\\
6.59166666666667	-20.5258740471448\\
6.6	-20.5255526236831\\
6.60833333333333	-20.5294508997535\\
6.61666666666667	-20.5298692339375\\
6.625	-20.5288265844914\\
6.63333333333333	-20.5298619069482\\
6.64166666666667	-20.5263486326184\\
6.65	-20.5237967626667\\
6.65833333333333	-20.520203857791\\
6.66666666666667	-20.5172226360804\\
6.675	-20.5075027782819\\
6.68333333333333	-20.5024957051061\\
6.69166666666667	-20.5020365392809\\
6.7	-20.4985891226214\\
6.70833333333333	-20.5030491170986\\
6.71666666666667	-20.4976760559811\\
6.725	-20.5024596702459\\
6.73333333333333	-20.5081855870293\\
6.74166666666667	-20.4975113842469\\
6.75	-20.4998081546272\\
6.75833333333333	-20.5018160987545\\
6.76666666666667	-20.5002834606404\\
6.775	-20.4948627339119\\
6.78333333333333	-20.4935002299914\\
6.79166666666667	-20.4942468670743\\
6.8	-20.49528415056\\
6.80833333333333	-20.4996677728151\\
6.81666666666667	-20.4977383800633\\
6.825	-20.5035083408264\\
6.83333333333333	-20.5045197915103\\
6.84166666666667	-20.5042358087967\\
6.85	-20.5117381235699\\
6.85833333333333	-20.5136702113471\\
6.86666666666667	-20.515353566638\\
6.875	-20.5181406636272\\
6.88333333333333	-20.5215447308119\\
6.89166666666667	-20.5232883660049\\
6.9	-20.5272336756915\\
6.90833333333333	-20.5290755796717\\
6.91666666666667	-20.530445318723\\
6.925	-20.5276132114692\\
6.93333333333333	-20.5265691209192\\
6.94166666666667	-20.5265091091638\\
6.95	-20.5256128548576\\
6.95833333333333	-20.5213448074889\\
6.96666666666667	-20.51931213115\\
6.975	-20.5248481222561\\
6.98333333333333	-20.5268313798258\\
6.99166666666667	-20.5359575626447\\
7	-20.539883683262\\
7.00833333333333	-20.5437119196493\\
7.01666666666667	-20.5386219880383\\
7.025	-20.5314698928158\\
7.03333333333333	-20.5293893716443\\
7.04166666666667	-20.5250849471844\\
7.05	-20.5254719150766\\
7.05833333333333	-20.5232864895702\\
7.06666666666667	-20.5240489657744\\
7.075	-20.524718149325\\
7.08333333333333	-20.5250889569412\\
7.09166666666667	-20.5200568936086\\
7.1	-20.5236547701702\\
7.10833333333333	-20.5223936765952\\
7.11666666666667	-20.5217694754279\\
7.125	-20.5236328267349\\
7.13333333333333	-20.509317364554\\
7.14166666666667	-20.5137262076011\\
7.15	-20.5132221522392\\
7.15833333333333	-20.5132843116427\\
7.16666666666667	-20.5072245040306\\
7.175	-20.5063567689181\\
7.18333333333333	-20.5026756790384\\
7.19166666666667	-20.4952047651795\\
7.2	-20.4904730778555\\
7.20833333333333	-20.4873234585553\\
7.21666666666667	-20.4838586467522\\
7.225	-20.4810476325047\\
7.23333333333333	-20.4820254265583\\
7.24166666666667	-20.4787094342862\\
7.25	-20.4720829573084\\
7.25833333333333	-20.4641460345574\\
7.26666666666667	-20.4607047172239\\
7.275	-20.4651751985556\\
7.28333333333333	-20.4657224245595\\
7.29166666666667	-20.4643677320075\\
7.3	-20.457752417229\\
7.30833333333333	-20.450098265272\\
7.31666666666667	-20.4437035743822\\
7.325	-20.4371339263201\\
7.33333333333333	-20.4313041611536\\
7.34166666666667	-20.4314245718435\\
7.35	-20.4227812076917\\
7.35833333333333	-20.4217709577247\\
7.36666666666667	-20.4155226293107\\
7.375	-20.4217440469575\\
7.38333333333333	-20.4212992365963\\
7.39166666666667	-20.4243613378123\\
7.4	-20.4214093235156\\
7.40833333333333	-20.427572743094\\
7.41666666666667	-20.4272687137946\\
7.425	-20.4255624781428\\
7.43333333333333	-20.4235728006189\\
7.44166666666667	-20.4183142719642\\
7.45	-20.4072578819613\\
7.45833333333333	-20.3959339010378\\
7.46666666666667	-20.3968591175166\\
7.475	-20.3912403797796\\
7.48333333333333	-20.3789902952813\\
7.49166666666667	-20.3777202664694\\
7.5	-20.3748702445107\\
7.50833333333333	-20.3704076270388\\
7.51666666666667	-20.365915441797\\
7.525	-20.3604914764534\\
7.53333333333333	-20.3561700216247\\
7.54166666666667	-20.3555585486736\\
7.55	-20.3534536446397\\
7.55833333333333	-20.3491804793452\\
7.56666666666667	-20.3517061374036\\
7.575	-20.3409553800443\\
7.58333333333333	-20.3336627384312\\
7.59166666666667	-20.3248444841589\\
7.6	-20.3267610493651\\
7.60833333333333	-20.3206202355436\\
7.61666666666667	-20.3273679193596\\
7.625	-20.3235559428158\\
7.63333333333333	-20.3257864689453\\
7.64166666666667	-20.3206053610027\\
7.65	-20.3154104441785\\
7.65833333333333	-20.3148449130946\\
7.66666666666667	-20.3080169637238\\
7.675	-20.2983620797216\\
7.68333333333333	-20.3019703908374\\
7.69166666666667	-20.2939103922268\\
7.7	-20.2909430745932\\
7.70833333333333	-20.2923054221009\\
7.71666666666667	-20.2912478559095\\
7.725	-20.2902231416287\\
7.73333333333333	-20.2852101022949\\
7.74166666666667	-20.2842920541048\\
7.75	-20.2812696412757\\
7.75833333333333	-20.2709988096969\\
7.76666666666667	-20.2652226135277\\
7.775	-20.2644924043752\\
7.78333333333333	-20.2601079284744\\
7.79166666666667	-20.2576568625295\\
7.8	-20.2558147669402\\
7.80833333333333	-20.2566990013704\\
7.81666666666667	-20.2542132212277\\
7.825	-20.2566956243614\\
7.83333333333333	-20.2618131117311\\
7.84166666666667	-20.2552498703498\\
7.85	-20.2557470695026\\
7.85833333333333	-20.2517729757714\\
7.86666666666667	-20.2509971907515\\
7.875	-20.2544040657819\\
7.88333333333333	-20.2564803693002\\
7.89166666666667	-20.2528912332237\\
7.9	-20.2494052306402\\
7.90833333333333	-20.2513239829144\\
7.91666666666667	-20.2487351420115\\
7.925	-20.2409179009399\\
7.93333333333333	-20.2452951760451\\
7.94166666666667	-20.2415611019783\\
7.95	-20.2354584231052\\
7.95833333333333	-20.2329601391211\\
7.96666666666667	-20.2285518167403\\
7.975	-20.2221083988997\\
7.98333333333333	-20.223964357624\\
7.99166666666667	-20.2257491689095\\
8	-20.2274744628868\\
8.00833333333333	-20.2209687017753\\
8.01666666666667	-20.2159023820997\\
8.025	-20.2197591382939\\
8.03333333333333	-20.2229725293939\\
8.04166666666667	-20.2216465734115\\
8.05	-20.2207197958782\\
8.05833333333333	-20.2246932312389\\
8.06666666666666	-20.2240489335175\\
8.075	-20.2205601324593\\
8.08333333333333	-20.2146963682939\\
8.09166666666667	-20.2093871981522\\
8.1	-20.2098741825501\\
8.10833333333333	-20.2121512217789\\
8.11666666666667	-20.2005616722156\\
8.125	-20.1981132991967\\
8.13333333333333	-20.1912577410784\\
8.14166666666667	-20.1909637162871\\
8.15	-20.1920108864602\\
8.15833333333333	-20.1870909432228\\
8.16666666666667	-20.1838274657946\\
8.175	-20.1831872930444\\
8.18333333333333	-20.1746398958376\\
8.19166666666667	-20.1668706266313\\
8.2	-20.1622784789811\\
8.20833333333333	-20.1611050010293\\
8.21666666666667	-20.1606010717704\\
8.225	-20.1571774797911\\
8.23333333333333	-20.1483776283938\\
8.24166666666667	-20.1415521224093\\
8.25	-20.1418142346956\\
8.25833333333333	-20.1375776842104\\
8.26666666666667	-20.1416899545342\\
8.275	-20.1367538599204\\
8.28333333333333	-20.1418814244969\\
8.29166666666667	-20.1374473424987\\
8.3	-20.1337288692786\\
8.30833333333333	-20.1337689805093\\
8.31666666666667	-20.1310666416971\\
8.325	-20.1317897877042\\
8.33333333333333	-20.1268573691721\\
8.34166666666667	-20.1265430680761\\
8.35	-20.1283873140162\\
8.35833333333333	-20.1221448315582\\
8.36666666666667	-20.1133379965307\\
8.375	-20.1070398887967\\
8.38333333333333	-20.1019151855342\\
8.39166666666667	-20.1038253860342\\
8.4	-20.1033924158667\\
8.40833333333333	-20.1009843873432\\
8.41666666666667	-20.1035091899245\\
8.425	-20.1029093751432\\
8.43333333333333	-20.105244878103\\
8.44166666666667	-20.1078627337724\\
8.45	-20.101105065711\\
8.45833333333333	-20.1038408926143\\
8.46666666666667	-20.1030159168343\\
8.475	-20.0984422435148\\
8.48333333333333	-20.094215183926\\
8.49166666666667	-20.0952774929196\\
8.5	-20.0999425396881\\
8.50833333333333	-20.0963435682799\\
8.51666666666667	-20.0996952516391\\
8.525	-20.1044394357194\\
8.53333333333333	-20.0960507181496\\
8.54166666666667	-20.0929958819161\\
8.55	-20.0936250034807\\
8.55833333333333	-20.0937195105758\\
8.56666666666667	-20.0918293334117\\
8.575	-20.0863590644241\\
8.58333333333333	-20.0799914266787\\
8.59166666666667	-20.0768470950691\\
8.6	-20.0696032603566\\
8.60833333333333	-20.0668857605764\\
8.61666666666667	-20.0672863155802\\
8.625	-20.0597055436274\\
8.63333333333333	-20.0524638392527\\
8.64166666666667	-20.0483607041982\\
8.65	-20.0415316317768\\
8.65833333333333	-20.0460776667105\\
8.66666666666667	-20.0417479000605\\
8.675	-20.0367764241942\\
8.68333333333333	-20.0295752790584\\
8.69166666666667	-20.023039433934\\
8.7	-20.0231198422414\\
8.70833333333333	-20.0225431778556\\
8.71666666666667	-20.0231893696549\\
8.725	-20.0278318212965\\
8.73333333333333	-20.0206967147442\\
8.74166666666667	-20.0163848586677\\
8.75	-20.0126444926276\\
8.75833333333333	-20.0109601590258\\
8.76666666666667	-19.9971885561823\\
8.775	-19.9947470667491\\
8.78333333333333	-19.9844609960187\\
8.79166666666667	-19.9817399530938\\
8.8	-19.9753840210666\\
8.80833333333333	-19.9661365281626\\
8.81666666666667	-19.9619708320403\\
8.825	-19.9606516752073\\
8.83333333333333	-19.9577872695474\\
8.84166666666667	-19.9533132763444\\
8.85	-19.9592754053963\\
8.85833333333333	-19.9543281266994\\
8.86666666666667	-19.9628508725661\\
8.875	-19.9525749236545\\
8.88333333333333	-19.9502342778044\\
8.89166666666667	-19.9509766921024\\
8.9	-19.9516324671999\\
8.90833333333333	-19.9439873571345\\
8.91666666666666	-19.9461619054159\\
8.925	-19.9325909121129\\
8.93333333333333	-19.9295853521152\\
8.94166666666667	-19.9315835749054\\
8.95	-19.9334144548301\\
8.95833333333333	-19.9293473734265\\
8.96666666666667	-19.9274398403869\\
8.975	-19.9208724089741\\
8.98333333333333	-19.9178759600419\\
8.99166666666667	-19.9094971682629\\
9	-19.9038312487702\\
9.00833333333333	-19.9049952839627\\
9.01666666666667	-19.9068743803983\\
9.025	-19.9041228426902\\
9.03333333333333	-19.9035735161216\\
9.04166666666667	-19.9075154119995\\
9.05	-19.9021667612428\\
9.05833333333333	-19.9028386836778\\
9.06666666666667	-19.9083897681308\\
9.075	-19.9010253882703\\
9.08333333333333	-19.8949080682941\\
9.09166666666667	-19.8869839442683\\
9.1	-19.8930015363295\\
9.10833333333333	-19.8915775581504\\
9.11666666666667	-19.8872990597386\\
9.125	-19.8859124119294\\
9.13333333333333	-19.8873792088925\\
9.14166666666667	-19.8874628532068\\
9.15	-19.8827842491126\\
9.15833333333333	-19.8823994024307\\
9.16666666666667	-19.8816848872567\\
9.175	-19.8731971164456\\
9.18333333333333	-19.8745657995078\\
9.19166666666667	-19.8772414184718\\
9.2	-19.8762498522838\\
9.20833333333333	-19.8702520661333\\
9.21666666666667	-19.8604864213686\\
9.225	-19.8640943247058\\
9.23333333333333	-19.8635588027638\\
9.24166666666667	-19.8609849464745\\
9.25	-19.8577786435986\\
9.25833333333333	-19.8560050780609\\
9.26666666666667	-19.8566293969339\\
9.275	-19.8544317526931\\
9.28333333333333	-19.8560991022509\\
9.29166666666667	-19.8509712129484\\
9.3	-19.8480513284751\\
9.30833333333334	-19.8473570692796\\
9.31666666666667	-19.8443546277044\\
9.325	-19.8403861597025\\
9.33333333333333	-19.8360162622642\\
9.34166666666667	-19.8359878400378\\
9.35	-19.8369338112654\\
9.35833333333333	-19.8355773863287\\
9.36666666666667	-19.8325857702691\\
9.375	-19.8267733942585\\
9.38333333333333	-19.8294227716548\\
9.39166666666667	-19.8257517855134\\
9.4	-19.819765189617\\
9.40833333333333	-19.8107029930565\\
9.41666666666667	-19.8093040663384\\
9.425	-19.8046066405118\\
9.43333333333333	-19.8036167427241\\
9.44166666666666	-19.7947439456099\\
9.45	-19.7957047851155\\
9.45833333333333	-19.8012388292665\\
9.46666666666667	-19.7988818469861\\
9.475	-19.7986742661411\\
9.48333333333333	-19.7896740173434\\
9.49166666666667	-19.781473407793\\
9.5	-19.7729233867005\\
9.50833333333333	-19.7655742822014\\
9.51666666666667	-19.7560234599118\\
9.525	-19.7528646495186\\
9.53333333333333	-19.7503910274673\\
9.54166666666667	-19.7448687616078\\
9.55	-19.7374239500553\\
9.55833333333333	-19.7334435849279\\
9.56666666666667	-19.7283829896699\\
9.575	-19.7197473462413\\
9.58333333333333	-19.7221152869788\\
9.59166666666667	-19.7167681309527\\
9.6	-19.7193502461836\\
9.60833333333333	-19.7134944041804\\
9.61666666666667	-19.7066292574261\\
9.625	-19.7062879286128\\
9.63333333333333	-19.692143709055\\
9.64166666666667	-19.6889412219506\\
9.65	-19.6832257937298\\
9.65833333333333	-19.6774254986111\\
9.66666666666667	-19.6795476061535\\
9.675	-19.6751346074403\\
9.68333333333333	-19.6740494163794\\
9.69166666666667	-19.6691252173094\\
9.7	-19.6680334820871\\
9.70833333333333	-19.6667946947321\\
9.71666666666667	-19.6674927959123\\
9.725	-19.6599635008743\\
9.73333333333333	-19.6537332322684\\
9.74166666666667	-19.6493947127902\\
9.75	-19.6423215035384\\
9.75833333333333	-19.6407068523424\\
9.76666666666667	-19.6404123132143\\
9.775	-19.6325752825384\\
9.78333333333333	-19.6281342359957\\
9.79166666666666	-19.6288932054811\\
9.8	-19.6223418103855\\
9.80833333333333	-19.6200123187894\\
9.81666666666667	-19.6222178931824\\
9.825	-19.6215251108808\\
9.83333333333333	-19.6121381326957\\
9.84166666666667	-19.6105710209702\\
9.85	-19.6030845129482\\
9.85833333333333	-19.6058742733314\\
9.86666666666667	-19.6020025887377\\
9.875	-19.6061150573994\\
9.88333333333333	-19.6001957324562\\
9.89166666666667	-19.5958460219285\\
9.9	-19.5916584877818\\
9.90833333333333	-19.5855104977155\\
9.91666666666667	-19.5799193768437\\
9.925	-19.5803079138645\\
9.93333333333333	-19.5800391552015\\
9.94166666666667	-19.5741799509534\\
9.95	-19.5694063260726\\
9.95833333333333	-19.5641324160487\\
9.96666666666667	-19.5726987089189\\
9.975	-19.5697607240145\\
9.98333333333333	-19.5702547403997\\
9.99166666666667	-19.5722946821648\\
10	-19.5681798102992\\
10.0083333333333	-19.5598695976019\\
10.0166666666667	-19.556796860414\\
10.025	-19.5499974227644\\
10.0333333333333	-19.5460328752876\\
10.0416666666667	-19.5403383723254\\
10.05	-19.5431650348678\\
10.0583333333333	-19.5433790541235\\
10.0666666666667	-19.5412784057407\\
10.075	-19.5343741543833\\
10.0833333333333	-19.5422881433578\\
10.0916666666667	-19.5429785949369\\
10.1	-19.5428011836189\\
10.1083333333333	-19.5350840612481\\
10.1166666666667	-19.5323978210401\\
10.125	-19.5278186447438\\
10.1333333333333	-19.523708762192\\
10.1416666666667	-19.5185540630751\\
10.15	-19.5210541176247\\
10.1583333333333	-19.5246480221723\\
10.1666666666667	-19.5273737542777\\
10.175	-19.5282569124879\\
10.1833333333333	-19.5273100167747\\
10.1916666666667	-19.525281103792\\
10.2	-19.536013930855\\
10.2083333333333	-19.5296740045304\\
10.2166666666667	-19.5281989789905\\
10.225	-19.5325186658437\\
10.2333333333333	-19.5343013391671\\
10.2416666666667	-19.5341154723391\\
10.25	-19.538443356368\\
10.2583333333333	-19.5389376587594\\
10.2666666666667	-19.5383737128632\\
10.275	-19.5401864799579\\
10.2833333333333	-19.5391798773097\\
10.2916666666667	-19.5352100176093\\
10.3	-19.5407780813409\\
10.3083333333333	-19.5299623414976\\
10.3166666666667	-19.5289908798081\\
10.325	-19.5252373827797\\
10.3333333333333	-19.5166435142556\\
10.3416666666667	-19.5048452466775\\
10.35	-19.5056247677793\\
10.3583333333333	-19.5045482186628\\
10.3666666666667	-19.505693089506\\
10.375	-19.500713766036\\
10.3833333333333	-19.4993915358513\\
10.3916666666667	-19.4966114561083\\
10.4	-19.4920660386292\\
10.4083333333333	-19.4862864149966\\
10.4166666666667	-19.4804208125252\\
10.425	-19.47835827418\\
10.4333333333333	-19.4771943694685\\
10.4416666666667	-19.4711044772029\\
10.45	-19.4656811012904\\
10.4583333333333	-19.4612902849463\\
10.4666666666667	-19.4667400395657\\
10.475	-19.4616363355176\\
10.4833333333333	-19.4553201100842\\
10.4916666666667	-19.4464916623008\\
10.5	-19.4477731761889\\
10.5083333333333	-19.4445935645361\\
10.5166666666667	-19.4458670979402\\
10.525	-19.4449649303454\\
10.5333333333333	-19.439479995437\\
10.5416666666667	-19.4324660766903\\
10.55	-19.4370550168608\\
10.5583333333333	-19.4285229610428\\
10.5666666666667	-19.431092295195\\
10.575	-19.4312106704156\\
10.5833333333333	-19.4284708182391\\
10.5916666666667	-19.4284417909229\\
10.6	-19.4328919510473\\
10.6083333333333	-19.4227748167449\\
10.6166666666667	-19.4165751003666\\
10.625	-19.4171095082821\\
10.6333333333333	-19.4114804980666\\
10.6416666666667	-19.4108105785427\\
10.65	-19.4072132677793\\
10.6583333333333	-19.4046370728908\\
10.6666666666667	-19.4088154402809\\
10.675	-19.4038429486563\\
10.6833333333333	-19.3985481336402\\
10.6916666666667	-19.4028959246991\\
10.7	-19.4104102039397\\
10.7083333333333	-19.4013840833159\\
10.7166666666667	-19.3993465773293\\
10.725	-19.4001400400936\\
10.7333333333333	-19.3989270387623\\
10.7416666666667	-19.4039043988417\\
10.75	-19.4016148206066\\
10.7583333333333	-19.3960425701031\\
10.7666666666667	-19.3939893653094\\
10.775	-19.3934297872768\\
10.7833333333333	-19.3889582965266\\
10.7916666666667	-19.3864180547821\\
10.8	-19.383014001549\\
10.8083333333333	-19.381351976774\\
10.8166666666667	-19.3791327518849\\
10.825	-19.3770204072227\\
10.8333333333333	-19.3740535909635\\
10.8416666666667	-19.3685521445705\\
10.85	-19.3615841983044\\
10.8583333333333	-19.361643076699\\
10.8666666666667	-19.3670751713641\\
10.875	-19.3673016677943\\
10.8833333333333	-19.3667880109969\\
10.8916666666667	-19.3702633938471\\
10.9	-19.3606533871123\\
10.9083333333333	-19.3595608615914\\
10.9166666666667	-19.3575431717691\\
10.925	-19.3578281466184\\
10.9333333333333	-19.3582211195205\\
10.9416666666667	-19.3528959664395\\
10.95	-19.3416082127136\\
10.9583333333333	-19.342936078045\\
10.9666666666667	-19.3336079213998\\
10.975	-19.3272226688157\\
10.9833333333333	-19.328360906014\\
10.9916666666667	-19.3200821424782\\
11	-19.3200682217848\\
11.0083333333333	-19.3071773748068\\
11.0166666666667	-19.3043409610908\\
11.025	-19.2977858279485\\
11.0333333333333	-19.2971346918593\\
11.0416666666667	-19.298170723216\\
11.05	-19.2939008781419\\
11.0583333333333	-19.2962249410302\\
11.0666666666667	-19.2929862961991\\
11.075	-19.2867969550467\\
11.0833333333333	-19.2786201573542\\
11.0916666666667	-19.2682023277845\\
11.1	-19.2587123660418\\
11.1083333333333	-19.2526458648768\\
11.1166666666667	-19.2436174040778\\
11.125	-19.2412204760155\\
11.1333333333333	-19.242828197652\\
11.1416666666667	-19.2386166072353\\
11.15	-19.2348591177951\\
11.1583333333333	-19.2325576799888\\
11.1666666666667	-19.2276969149074\\
11.175	-19.223385637549\\
11.1833333333333	-19.2249822428097\\
11.1916666666667	-19.2191116701294\\
11.2	-19.2211783407714\\
11.2083333333333	-19.2131762101338\\
11.2166666666667	-19.206815711223\\
11.225	-19.2083972713123\\
11.2333333333333	-19.1971176724874\\
11.2416666666667	-19.1944914204559\\
11.25	-19.1972277143743\\
11.2583333333333	-19.2037968180376\\
11.2666666666667	-19.2012836437407\\
11.275	-19.1948701163372\\
11.2833333333333	-19.1914103895984\\
11.2916666666667	-19.1877187563527\\
11.3	-19.1815334079347\\
11.3083333333333	-19.1772583883096\\
11.3166666666667	-19.1737102256931\\
11.325	-19.1734043138383\\
11.3333333333333	-19.1691082948543\\
11.3416666666667	-19.1614732945645\\
11.35	-19.1618016433284\\
11.3583333333333	-19.1486896987822\\
11.3666666666667	-19.1369445007517\\
11.375	-19.1255145900907\\
11.3833333333333	-19.129022102899\\
11.3916666666667	-19.1277015495384\\
11.4	-19.1277637644379\\
11.4083333333333	-19.1247919269455\\
11.4166666666667	-19.1162771959966\\
11.425	-19.1170023322257\\
11.4333333333333	-19.1178148513291\\
11.4416666666667	-19.1168080124401\\
11.45	-19.1128038552873\\
11.4583333333333	-19.1068589894739\\
11.4666666666667	-19.1015533623434\\
11.475	-19.0960441830719\\
11.4833333333333	-19.0990268947453\\
11.4916666666667	-19.0950146709032\\
11.5	-19.0902320448733\\
11.5083333333333	-19.0936313595089\\
11.5166666666667	-19.0860170171369\\
11.525	-19.0773613451914\\
11.5333333333333	-19.0734458474487\\
11.5416666666667	-19.065929998814\\
11.55	-19.0556122253009\\
11.5583333333333	-19.0537269711014\\
11.5666666666667	-19.0535125180811\\
11.575	-19.0524026278676\\
11.5833333333333	-19.0504312462017\\
11.5916666666667	-19.0450791908025\\
11.6	-19.0376517483342\\
11.6083333333333	-19.0218357007943\\
11.6166666666667	-19.0164591949106\\
11.625	-19.0026383733472\\
11.6333333333333	-18.9941916630779\\
11.6416666666667	-18.9859171922479\\
11.65	-18.9692038783912\\
11.6583333333333	-18.9621364222694\\
11.6666666666667	-18.9531954391113\\
11.675	-18.9434215581588\\
11.6833333333333	-18.9493786962509\\
11.6916666666667	-18.9373363574218\\
11.7	-18.9349483616054\\
11.7083333333333	-18.9334809093892\\
11.7166666666667	-18.9343891660437\\
11.725	-18.9366603662374\\
11.7333333333333	-18.9342155536277\\
11.7416666666667	-18.9311712147404\\
11.75	-18.9247490380462\\
11.7583333333333	-18.92609599849\\
11.7666666666667	-18.9138380855124\\
11.775	-18.8968180722794\\
11.7833333333333	-18.8932796933007\\
11.7916666666667	-18.8937715012627\\
11.8	-18.8767364739593\\
11.8083333333333	-18.8699614917617\\
11.8166666666667	-18.8583419331343\\
11.825	-18.8544166806417\\
11.8333333333333	-18.8463296080301\\
11.8416666666667	-18.8425173070597\\
11.85	-18.8364368862551\\
11.8583333333333	-18.8294858906456\\
11.8666666666667	-18.8157768165282\\
11.875	-18.8190376643779\\
11.8833333333333	-18.8091377005168\\
11.8916666666667	-18.8013092488661\\
11.9	-18.7964496424581\\
11.9083333333333	-18.7908122575076\\
11.9166666666667	-18.7887533090893\\
11.925	-18.783136578123\\
11.9333333333333	-18.7766262903164\\
11.9416666666667	-18.7692192775163\\
11.95	-18.7686625079697\\
11.9583333333333	-18.7573820248458\\
11.9666666666667	-18.7447849076627\\
11.975	-18.7376388702071\\
11.9833333333333	-18.7330271012943\\
11.9916666666667	-18.7308757214132\\
12	-18.7288542366745\\
12.0083333333333	-18.7253381771372\\
12.0166666666667	-18.7210878939745\\
12.025	-18.7121025576435\\
12.0333333333333	-18.7130596024554\\
12.0416666666667	-18.7115633806093\\
12.05	-18.7062024717818\\
12.0583333333333	-18.708163580288\\
12.0666666666667	-18.706084864594\\
12.075	-18.6930659913775\\
12.0833333333333	-18.6876566546225\\
12.0916666666667	-18.6880962619804\\
12.1	-18.6811884152225\\
12.1083333333333	-18.6792784263881\\
12.1166666666667	-18.6766512342901\\
12.125	-18.6687674813117\\
12.1333333333333	-18.6541439898376\\
12.1416666666667	-18.6595465423093\\
12.15	-18.6523573610723\\
12.1583333333333	-18.6494919691479\\
12.1666666666667	-18.6466340471461\\
12.175	-18.6345482995964\\
12.1833333333333	-18.6386774728701\\
12.1916666666667	-18.6375972233827\\
12.2	-18.636481141988\\
12.2083333333333	-18.6266771509809\\
12.2166666666667	-18.6214673802569\\
12.225	-18.628869234342\\
12.2333333333333	-18.6301073382431\\
12.2416666666667	-18.624605680415\\
12.25	-18.6222455339819\\
12.2583333333333	-18.6295571429027\\
12.2666666666667	-18.6224639558601\\
12.275	-18.6176591969992\\
12.2833333333333	-18.6137488657873\\
12.2916666666667	-18.608146502407\\
12.3	-18.6000678234721\\
12.3083333333333	-18.588710473798\\
12.3166666666667	-18.5833466309501\\
12.325	-18.581164462119\\
12.3333333333333	-18.5770296360583\\
12.3416666666667	-18.5845793653208\\
12.35	-18.5893250430035\\
12.3583333333333	-18.5897377588004\\
12.3666666666667	-18.5857752384286\\
12.375	-18.5777572440431\\
12.3833333333333	-18.5776816996817\\
12.3916666666667	-18.5760553782603\\
12.4	-18.5649495500608\\
12.4083333333333	-18.5663236064694\\
12.4166666666667	-18.5777099596204\\
12.425	-18.5764516855443\\
12.4333333333333	-18.5702642378318\\
12.4416666666667	-18.5694981794348\\
12.45	-18.5698909998534\\
12.4583333333333	-18.5680650204254\\
12.4666666666667	-18.5765082373856\\
12.475	-18.5771853706047\\
12.4833333333333	-18.5809197491091\\
12.4916666666667	-18.5749041873636\\
12.5	-18.5678961813015\\
12.5083333333333	-18.5656869281933\\
12.5166666666667	-18.5685358929027\\
12.525	-18.5627701180568\\
12.5333333333333	-18.5601399385835\\
12.5416666666667	-18.5601527222673\\
12.55	-18.5502585266864\\
12.5583333333333	-18.5426893145432\\
12.5666666666667	-18.5363126288868\\
12.575	-18.5336716963624\\
12.5833333333333	-18.5342970242201\\
12.5916666666667	-18.525881823655\\
12.6	-18.5232696991111\\
12.6083333333333	-18.5153419984139\\
12.6166666666667	-18.5143117879642\\
12.625	-18.5023584171343\\
12.6333333333333	-18.5066330660382\\
12.6416666666667	-18.499163770597\\
12.65	-18.4942878693303\\
12.6583333333333	-18.482557863035\\
12.6666666666667	-18.4842647751029\\
12.675	-18.4833991920108\\
12.6833333333333	-18.4844565869751\\
12.6916666666667	-18.484001621857\\
12.7	-18.4788563195642\\
12.7083333333333	-18.4691038166138\\
12.7166666666667	-18.4719630335664\\
12.725	-18.4646030604666\\
12.7333333333333	-18.4575418660684\\
12.7416666666667	-18.4535472932683\\
12.75	-18.4495832843405\\
12.7583333333333	-18.4325653451591\\
12.7666666666667	-18.4287006843386\\
12.775	-18.4300277353144\\
12.7833333333333	-18.4245483297114\\
12.7916666666667	-18.4168444776815\\
12.8	-18.4074282912845\\
12.8083333333333	-18.3914817961498\\
12.8166666666667	-18.3875558941877\\
12.825	-18.373373866291\\
12.8333333333333	-18.3720182154606\\
12.8416666666667	-18.3791227482854\\
12.85	-18.3838120514069\\
12.8583333333333	-18.3850601709822\\
12.8666666666667	-18.3739983365608\\
12.875	-18.3753565444156\\
12.8833333333333	-18.3706116782534\\
12.8916666666667	-18.3732775943349\\
12.9	-18.368166232869\\
12.9083333333333	-18.3637388449193\\
12.9166666666667	-18.3654020171798\\
12.925	-18.3614983921795\\
12.9333333333333	-18.3571759283169\\
12.9416666666667	-18.3628309069808\\
12.95	-18.3538441250874\\
12.9583333333333	-18.3589598226484\\
12.9666666666667	-18.3569909278687\\
12.975	-18.3430470141616\\
12.9833333333333	-18.341167505648\\
12.9916666666667	-18.3459332451588\\
13	-18.3444678990585\\
13.0083333333333	-18.3483000734534\\
13.0166666666667	-18.350079667178\\
13.025	-18.3462289908514\\
13.0333333333333	-18.3453029660746\\
13.0416666666667	-18.3510124076418\\
13.05	-18.3448284385303\\
13.0583333333333	-18.3401724372836\\
13.0666666666667	-18.3440408243442\\
13.075	-18.3314022334818\\
13.0833333333333	-18.3205962520764\\
13.0916666666667	-18.3215426393478\\
13.1	-18.3138889418755\\
13.1083333333333	-18.2977653525372\\
13.1166666666667	-18.2965831865139\\
13.125	-18.2944145392143\\
13.1333333333333	-18.2933539631776\\
13.1416666666667	-18.2870901921109\\
13.15	-18.2811378047988\\
13.1583333333333	-18.2787859164856\\
13.1666666666667	-18.2777893272297\\
13.175	-18.2702415141732\\
13.1833333333333	-18.2635724126965\\
13.1916666666667	-18.2540586202939\\
13.2	-18.2486512865559\\
13.2083333333333	-18.2417293896819\\
13.2166666666667	-18.2450847931511\\
13.225	-18.2475262192821\\
13.2333333333333	-18.2399422357223\\
13.2416666666667	-18.230971069639\\
13.25	-18.2314639520153\\
13.2583333333333	-18.2201768809994\\
13.2666666666667	-18.2176363538322\\
13.275	-18.2206199763819\\
13.2833333333333	-18.2185332362709\\
13.2916666666667	-18.2149156192946\\
13.3	-18.208393521391\\
13.3083333333333	-18.2079894973588\\
13.3166666666667	-18.2020451358885\\
13.325	-18.1994939907265\\
13.3333333333333	-18.193661994472\\
13.3416666666667	-18.1867808060097\\
13.35	-18.1823130538742\\
13.3583333333333	-18.1821273172599\\
13.3666666666667	-18.1821045272496\\
13.375	-18.180969706359\\
13.3833333333333	-18.178746840216\\
13.3916666666667	-18.1716280237758\\
13.4	-18.1591657711827\\
13.4083333333333	-18.1560492263649\\
13.4166666666667	-18.1517910868331\\
13.425	-18.1385916349704\\
13.4333333333333	-18.1311570051627\\
13.4416666666667	-18.1179905756656\\
13.45	-18.1106552150205\\
13.4583333333333	-18.1092683862675\\
13.4666666666667	-18.105556308039\\
13.475	-18.0970543903977\\
13.4833333333333	-18.1044562601963\\
13.4916666666667	-18.0991129927615\\
13.5	-18.0958782621213\\
13.5083333333333	-18.0925633955594\\
13.5166666666667	-18.0928781372373\\
13.525	-18.096585552389\\
13.5333333333333	-18.0903175062696\\
13.5416666666667	-18.0768814184228\\
13.55	-18.071671179852\\
13.5583333333333	-18.0604146831341\\
13.5666666666667	-18.0477525605907\\
13.575	-18.0392571047022\\
13.5833333333333	-18.0259075569012\\
13.5916666666667	-18.0305830809459\\
13.6	-18.0252872456863\\
13.6083333333333	-18.0170422057392\\
13.6166666666667	-18.0099571406035\\
13.625	-17.9999434652593\\
13.6333333333333	-17.9951634461742\\
13.6416666666667	-17.9805957987548\\
13.65	-17.9774063050312\\
13.6583333333333	-17.9766843285434\\
13.6666666666667	-17.9785420117573\\
13.675	-17.9733604348323\\
13.6833333333333	-17.968821151939\\
13.6916666666667	-17.9575820373193\\
13.7	-17.9480861439304\\
13.7083333333333	-17.9413295601903\\
13.7166666666667	-17.9319101399177\\
13.725	-17.9215677034911\\
13.7333333333333	-17.9147317645001\\
13.7416666666667	-17.9081115640028\\
13.75	-17.9086919163037\\
13.7583333333333	-17.8986927732141\\
13.7666666666667	-17.8801192715014\\
13.775	-17.8708402972927\\
13.7833333333333	-17.8617611024942\\
13.7916666666667	-17.8524948629287\\
13.8	-17.8511052561055\\
13.8083333333333	-17.8431971111335\\
13.8166666666667	-17.8354915510818\\
13.825	-17.8287396914836\\
13.8333333333333	-17.8197924279746\\
13.8416666666667	-17.8055459484192\\
13.85	-17.8070006686018\\
13.8583333333333	-17.8032809971467\\
13.8666666666667	-17.7907529146128\\
13.875	-17.7910850744414\\
13.8833333333333	-17.7793370403913\\
13.8916666666667	-17.7688867472412\\
13.9	-17.7530566347004\\
13.9083333333333	-17.7404173795653\\
13.9166666666667	-17.7312935473604\\
13.925	-17.7367394068545\\
13.9333333333333	-17.7172728558768\\
13.9416666666667	-17.7113445693759\\
13.95	-17.7063895064911\\
13.9583333333333	-17.697595060869\\
13.9666666666667	-17.6967205922814\\
13.975	-17.6901793933067\\
13.9833333333333	-17.6855810679642\\
13.9916666666667	-17.676957932536\\
14	-17.6739853570411\\
14.0083333333333	-17.6713770727559\\
14.0166666666667	-17.6611764193797\\
14.025	-17.6490269561049\\
14.0333333333333	-17.6440558990233\\
14.0416666666667	-17.6378333184014\\
14.05	-17.6358838080409\\
14.0583333333333	-17.6407421383073\\
14.0666666666667	-17.6359572160422\\
14.075	-17.6230930275077\\
14.0833333333333	-17.6174190106284\\
14.0916666666667	-17.6154325426832\\
14.1	-17.6139016404673\\
14.1083333333333	-17.6090872484305\\
14.1166666666667	-17.6064510920114\\
14.125	-17.5971386090733\\
14.1333333333333	-17.5884382167156\\
14.1416666666667	-17.5789404764749\\
14.15	-17.5712093025481\\
14.1583333333333	-17.5723622335355\\
14.1666666666667	-17.5679057766643\\
14.175	-17.5698263284377\\
14.1833333333333	-17.5651313123336\\
14.1916666666667	-17.5595015704949\\
14.2	-17.5529758389625\\
14.2083333333333	-17.5526782736637\\
14.2166666666667	-17.5409123496377\\
14.225	-17.5338217676009\\
14.2333333333333	-17.5216008032507\\
14.2416666666667	-17.5116123819305\\
14.25	-17.4970189653336\\
14.2583333333333	-17.4884530873084\\
14.2666666666667	-17.4878174340006\\
14.275	-17.4785121651966\\
14.2833333333333	-17.4757470445023\\
14.2916666666667	-17.4682805404488\\
14.3	-17.4565023640432\\
14.3083333333333	-17.451231437641\\
14.3166666666667	-17.4537618935121\\
14.325	-17.4576421524923\\
14.3333333333333	-17.4496847544417\\
14.3416666666667	-17.4484491942614\\
14.35	-17.4446189295908\\
14.3583333333333	-17.4402612980501\\
14.3666666666667	-17.4387423893366\\
14.375	-17.4397212413404\\
14.3833333333333	-17.4239709231556\\
14.3916666666667	-17.4127534732026\\
14.4	-17.4041506514915\\
14.4083333333333	-17.4062240709986\\
14.4166666666667	-17.4001361060828\\
14.425	-17.3962704094702\\
14.4333333333333	-17.3854774551823\\
14.4416666666667	-17.3785936576789\\
14.45	-17.3771310733398\\
14.4583333333333	-17.3735422115923\\
14.4666666666667	-17.3807279803787\\
14.475	-17.3647510381267\\
14.4833333333333	-17.3579234376794\\
14.4916666666667	-17.3438299038597\\
14.5	-17.3325728300165\\
14.5083333333333	-17.320896102469\\
14.5166666666667	-17.3171007823561\\
14.525	-17.3119640267655\\
14.5333333333333	-17.3099118642463\\
14.5416666666667	-17.2973706667646\\
14.55	-17.2888076856474\\
14.5583333333333	-17.288525552484\\
14.5666666666667	-17.2839688679254\\
14.575	-17.2683472772191\\
14.5833333333333	-17.2748505126769\\
14.5916666666667	-17.2731902562516\\
14.6	-17.2599252409661\\
14.6083333333333	-17.2586115375811\\
14.6166666666667	-17.2501814025729\\
14.625	-17.243431474838\\
14.6333333333333	-17.2446263585652\\
14.6416666666667	-17.2479459476861\\
14.65	-17.2429272463622\\
14.6583333333333	-17.2409939058461\\
14.6666666666667	-17.2357239446732\\
14.675	-17.2396255309804\\
14.6833333333333	-17.2308929765472\\
14.6916666666667	-17.2189078297989\\
14.7	-17.2115113067645\\
14.7083333333333	-17.2170330494406\\
14.7166666666667	-17.2049089599788\\
14.725	-17.1967438465005\\
14.7333333333333	-17.176918465073\\
14.7416666666667	-17.1679442453711\\
14.75	-17.1730455382338\\
14.7583333333333	-17.1642902429716\\
14.7666666666667	-17.1571531210935\\
14.775	-17.1621168839873\\
14.7833333333333	-17.160330001392\\
14.7916666666667	-17.1566223771421\\
14.8	-17.1532489616681\\
14.8083333333333	-17.1463172116401\\
14.8166666666667	-17.1465612703776\\
14.825	-17.1389707600146\\
14.8333333333333	-17.1321547277787\\
14.8416666666667	-17.1295833559386\\
14.85	-17.1206445064938\\
14.8583333333333	-17.1061980036646\\
14.8666666666667	-17.0911777364724\\
14.875	-17.0865608998906\\
14.8833333333333	-17.0887231059087\\
14.8916666666667	-17.0645202984206\\
14.9	-17.0608275172358\\
14.9083333333333	-17.0462129644424\\
14.9166666666667	-17.0407895113949\\
14.925	-17.025951094225\\
14.9333333333333	-17.0144208256757\\
14.9416666666667	-17.0027690019407\\
14.95	-16.9944996119201\\
14.9583333333333	-16.9895116960562\\
14.9666666666667	-16.9830643675456\\
14.975	-16.9764664940166\\
14.9833333333333	-16.9641063565188\\
14.9916666666667	-16.959803521492\\
15	-16.9557767259444\\
15.0083333333333	-16.954630174448\\
15.0166666666667	-16.9429816910153\\
15.025	-16.9254952068237\\
15.0333333333333	-16.9206363778938\\
15.0416666666667	-16.9143922514239\\
15.05	-16.9037603434587\\
15.0583333333333	-16.9087861690874\\
15.0666666666667	-16.9063423209664\\
15.075	-16.8978346856998\\
15.0833333333333	-16.8995264947364\\
15.0916666666667	-16.892192630499\\
15.1	-16.8879714984448\\
15.1083333333333	-16.8736100400227\\
15.1166666666667	-16.8642287740832\\
15.125	-16.8465502078341\\
15.1333333333333	-16.8445836455389\\
15.1416666666667	-16.831283240376\\
15.15	-16.8326525883101\\
15.1583333333333	-16.8265894924632\\
15.1666666666667	-16.8280638690395\\
15.175	-16.8132007317091\\
15.1833333333333	-16.8063032366061\\
15.1916666666667	-16.7944891893669\\
15.2	-16.7892976603263\\
15.2083333333333	-16.7731212470068\\
15.2166666666667	-16.772846610593\\
15.225	-16.755040914348\\
15.2333333333333	-16.7492063084609\\
15.2416666666667	-16.7517175405586\\
15.25	-16.7495601973499\\
15.2583333333333	-16.7405226137452\\
15.2666666666667	-16.7317533447806\\
15.275	-16.7338506834598\\
15.2833333333333	-16.7328346033437\\
15.2916666666667	-16.7287447820809\\
15.3	-16.7277144017758\\
15.3083333333333	-16.7285760620949\\
15.3166666666667	-16.7273128184713\\
15.325	-16.7184575499552\\
15.3333333333333	-16.718209335776\\
15.3416666666667	-16.701777093124\\
15.35	-16.6943144291057\\
15.3583333333333	-16.6926551093445\\
15.3666666666667	-16.6966267803807\\
15.375	-16.6889592989969\\
15.3833333333333	-16.6869178821411\\
15.3916666666667	-16.6829147546465\\
15.4	-16.6681298599859\\
15.4083333333333	-16.6590894096554\\
15.4166666666667	-16.6655717759418\\
15.425	-16.6540890822285\\
15.4333333333333	-16.64536034286\\
15.4416666666667	-16.6474943422457\\
15.45	-16.6369446080234\\
15.4583333333333	-16.6421885473819\\
15.4666666666667	-16.6284644472944\\
15.475	-16.6272544627756\\
15.4833333333333	-16.6272552878743\\
15.4916666666667	-16.6217461135609\\
15.5	-16.6075652684577\\
15.5083333333333	-16.6048027502752\\
15.5166666666667	-16.5931703233859\\
15.525	-16.5711013027559\\
15.5333333333333	-16.5759109962563\\
15.5416666666667	-16.5612760830856\\
15.55	-16.5591473608275\\
15.5583333333333	-16.5429275301552\\
15.5666666666667	-16.5353378138081\\
15.575	-16.5323412989901\\
15.5833333333333	-16.5364150238627\\
15.5916666666667	-16.5275588596799\\
15.6	-16.5212161568551\\
15.6083333333333	-16.5185546054193\\
15.6166666666667	-16.5175562542535\\
15.625	-16.5135874968121\\
15.6333333333333	-16.511278443239\\
15.6416666666667	-16.4986070738176\\
15.65	-16.4949200115008\\
15.6583333333333	-16.482562602479\\
15.6666666666667	-16.47601318915\\
15.675	-16.469345092638\\
15.6833333333333	-16.4686027267412\\
15.6916666666667	-16.4660065236072\\
15.7	-16.4539716253849\\
15.7083333333333	-16.4516070777514\\
15.7166666666667	-16.444859781269\\
15.725	-16.4350431294541\\
15.7333333333333	-16.4262462621716\\
15.7416666666667	-16.4073481394455\\
15.75	-16.4097291409685\\
15.7583333333333	-16.4046223550419\\
15.7666666666667	-16.397229732024\\
15.775	-16.4001751246508\\
15.7833333333333	-16.3882747477105\\
15.7916666666667	-16.3810963942325\\
15.8	-16.380515891391\\
15.8083333333333	-16.3748592944404\\
15.8166666666667	-16.3640750408663\\
15.825	-16.3685888148134\\
15.8333333333333	-16.3609638546347\\
15.8416666666667	-16.3475938315876\\
15.85	-16.3512087999736\\
15.8583333333333	-16.3382490716875\\
15.8666666666667	-16.3220254197752\\
15.875	-16.306336063282\\
15.8833333333333	-16.2955203432826\\
15.8916666666667	-16.2900723965037\\
15.9	-16.2883006844996\\
15.9083333333333	-16.2821063886579\\
15.9166666666667	-16.2785565424459\\
15.925	-16.265805884227\\
15.9333333333333	-16.2549912206577\\
15.9416666666667	-16.2573999022501\\
15.95	-16.2534741206573\\
15.9583333333333	-16.2466054821987\\
15.9666666666667	-16.2380397070583\\
15.975	-16.2373038742794\\
15.9833333333333	-16.2352677752962\\
15.9916666666667	-16.2225531904456\\
16	-16.1993274379913\\
16.0083333333333	-16.1975079061654\\
16.0166666666667	-16.1803474914054\\
16.025	-16.1694895219456\\
16.0333333333333	-16.1662266837931\\
16.0416666666667	-16.1662525046367\\
16.05	-16.1602562069528\\
16.0583333333333	-16.1524857773079\\
16.0666666666667	-16.1475142111772\\
16.075	-16.139603250781\\
16.0833333333333	-16.1269862443456\\
16.0916666666667	-16.1213049256888\\
16.1	-16.1040728370701\\
16.1083333333333	-16.1023782738689\\
16.1166666666667	-16.1017066306779\\
16.125	-16.095725057096\\
16.1333333333333	-16.082527436367\\
16.1416666666667	-16.075391362437\\
16.15	-16.0739819265321\\
16.1583333333333	-16.0737554069633\\
16.1666666666667	-16.0682693793317\\
16.175	-16.0559378136839\\
16.1833333333333	-16.0468221382118\\
16.1916666666667	-16.0426981098387\\
16.2	-16.031327935655\\
16.2083333333333	-16.0309595118004\\
16.2166666666667	-16.0231239624863\\
16.225	-16.0121946990531\\
16.2333333333333	-16.0110004942616\\
16.2416666666667	-16.0050781822238\\
16.25	-16.0129631333496\\
16.2583333333333	-15.9961348472932\\
16.2666666666667	-15.9850201354005\\
16.275	-15.9778442574534\\
16.2833333333333	-15.9748329555687\\
16.2916666666667	-15.9708760178738\\
16.3	-15.9595385585034\\
16.3083333333333	-15.9524143906817\\
16.3166666666667	-15.9412942566886\\
16.325	-15.9363540708494\\
16.3333333333333	-15.9237860140322\\
16.3416666666667	-15.9233119221765\\
16.35	-15.9208701676088\\
16.3583333333333	-15.9178641327118\\
16.3666666666667	-15.8995484179556\\
16.375	-15.9067139057943\\
16.3833333333333	-15.9013948978271\\
16.3916666666667	-15.890452223709\\
16.4	-15.8874207230641\\
16.4083333333333	-15.88887212317\\
16.4166666666667	-15.88007359518\\
16.425	-15.8714336031269\\
16.4333333333333	-15.8507401538882\\
16.4416666666667	-15.8453235452751\\
16.45	-15.8362102570486\\
16.4583333333333	-15.8301254864909\\
16.4666666666667	-15.8301625267178\\
16.475	-15.8171743715562\\
16.4833333333333	-15.8214170372275\\
16.4916666666667	-15.81196340302\\
16.5	-15.8023147972241\\
16.5083333333333	-15.7932433282501\\
16.5166666666667	-15.7815402085163\\
16.525	-15.7777024173488\\
16.5333333333333	-15.7816572439206\\
16.5416666666667	-15.7684283021987\\
16.55	-15.7603990929665\\
16.5583333333333	-15.7519079340783\\
16.5666666666667	-15.7339864990116\\
16.575	-15.7234468553651\\
16.5833333333333	-15.7228365734313\\
16.5916666666667	-15.7117057658969\\
16.6	-15.6961319142058\\
16.6083333333333	-15.6864138216882\\
16.6166666666667	-15.6799440085657\\
16.625	-15.6661142571595\\
16.6333333333333	-15.6647260051726\\
16.6416666666667	-15.6557915666769\\
16.65	-15.6437877463451\\
16.6583333333333	-15.6362994656635\\
16.6666666666667	-15.6310607958156\\
16.675	-15.6224072826732\\
16.6833333333333	-15.6133998419723\\
16.6916666666667	-15.6100194629352\\
16.7	-15.6001301753797\\
16.7083333333333	-15.5908323688731\\
16.7166666666667	-15.5802131799656\\
16.725	-15.5850595960155\\
16.7333333333333	-15.5847739904696\\
16.7416666666667	-15.5710541954011\\
16.75	-15.5729716008477\\
16.7583333333333	-15.5753114021791\\
16.7666666666667	-15.5646031779775\\
16.775	-15.5488604411564\\
16.7833333333333	-15.5417227084198\\
16.7916666666667	-15.5343906133151\\
16.8	-15.5192873244155\\
16.8083333333333	-15.510812566149\\
16.8166666666667	-15.505140415394\\
16.825	-15.496139497486\\
16.8333333333333	-15.4891072307057\\
16.8416666666667	-15.4910442202014\\
16.85	-15.4887321720259\\
16.8583333333333	-15.4874292412352\\
16.8666666666667	-15.4878008142198\\
16.875	-15.4801858029238\\
16.8833333333333	-15.4592377554714\\
16.8916666666667	-15.4438346871833\\
16.9	-15.4473775983167\\
16.9083333333333	-15.4480795720783\\
16.9166666666667	-15.435136657909\\
16.925	-15.4254222589626\\
16.9333333333333	-15.4190173091634\\
16.9416666666667	-15.4126763758313\\
16.95	-15.4004457823447\\
16.9583333333333	-15.3925712389064\\
16.9666666666667	-15.3821045141639\\
16.975	-15.3766148775663\\
16.9833333333333	-15.3750241744458\\
16.9916666666667	-15.3739417721063\\
17	-15.3838115475654\\
17.0083333333333	-15.3897789312357\\
17.0166666666667	-15.3824853193049\\
17.025	-15.3722004138341\\
17.0333333333333	-15.3646588159905\\
17.0416666666667	-15.355168495743\\
17.05	-15.3494771805792\\
17.0583333333333	-15.3435917229139\\
17.0666666666667	-15.3277116462984\\
17.075	-15.3132490464048\\
17.0833333333333	-15.315472405445\\
17.0916666666667	-15.3036309778471\\
17.1	-15.2964180500433\\
17.1083333333333	-15.2819283720247\\
17.1166666666667	-15.2728572286204\\
17.125	-15.2678081096305\\
17.1333333333333	-15.2599475922028\\
17.1416666666667	-15.2498697392582\\
17.15	-15.2362737855216\\
17.1583333333333	-15.2357220582061\\
17.1666666666667	-15.2195592437839\\
17.175	-15.2110562108565\\
17.1833333333333	-15.1869199983616\\
17.1916666666667	-15.1878213079375\\
17.2	-15.1894510476889\\
17.2083333333333	-15.1815248103192\\
17.2166666666667	-15.171403515213\\
17.225	-15.162766668249\\
17.2333333333333	-15.1509636125565\\
17.2416666666667	-15.1459596513624\\
17.25	-15.1415037370169\\
17.2583333333333	-15.1226200075888\\
17.2666666666667	-15.1108867974615\\
17.275	-15.0964503209678\\
17.2833333333333	-15.0889350409934\\
17.2916666666667	-15.0715674564373\\
17.3	-15.0635376070886\\
17.3083333333333	-15.0620666854416\\
17.3166666666667	-15.0524024036363\\
17.325	-15.0353221542973\\
17.3333333333333	-15.0251285421913\\
17.3416666666667	-15.0200322745105\\
17.35	-15.0067109947175\\
17.3583333333333	-14.9769298313027\\
17.3666666666667	-14.977126041066\\
17.375	-14.9702183918702\\
17.3833333333333	-14.9630113821646\\
17.3916666666667	-14.9449844528049\\
17.4	-14.94207207299\\
17.4083333333333	-14.9231143170578\\
17.4166666666667	-14.927420654396\\
17.425	-14.9126086924346\\
17.4333333333333	-14.898847807097\\
17.4416666666667	-14.9050578526546\\
17.45	-14.896920042715\\
17.4583333333333	-14.8850350894357\\
17.4666666666667	-14.8706461382553\\
17.475	-14.8619495379965\\
17.4833333333333	-14.8516570376097\\
17.4916666666667	-14.8401908887266\\
17.5	-14.8256532277471\\
17.5083333333333	-14.8129527539568\\
17.5166666666667	-14.8104012173138\\
17.525	-14.816009723634\\
17.5333333333333	-14.8091749215925\\
17.5416666666667	-14.7985337155728\\
17.55	-14.7836104142717\\
17.5583333333333	-14.7720668589623\\
17.5666666666667	-14.7571781214464\\
17.575	-14.7474054147824\\
17.5833333333333	-14.7350944668756\\
17.5916666666667	-14.7177816522947\\
17.6	-14.7238879851284\\
17.6083333333333	-14.7142777467439\\
17.6166666666667	-14.7039939573707\\
17.625	-14.7091899554773\\
17.6333333333333	-14.7086760542175\\
17.6416666666667	-14.6968922188996\\
17.65	-14.6874348377467\\
17.6583333333333	-14.6787951583682\\
17.6666666666667	-14.6738884488383\\
17.675	-14.66454177384\\
17.6833333333333	-14.6419467497131\\
17.6916666666667	-14.627214857783\\
17.7	-14.6073641342056\\
17.7083333333333	-14.5825839646787\\
17.7166666666667	-14.5798316015523\\
17.725	-14.5720053175859\\
17.7333333333333	-14.5718026359756\\
17.7416666666667	-14.5609133220974\\
17.75	-14.545184194912\\
17.7583333333333	-14.532819405685\\
17.7666666666667	-14.5280636441219\\
17.775	-14.5252922803259\\
17.7833333333333	-14.5087700478604\\
17.7916666666667	-14.5039514595871\\
17.8	-14.4922675607738\\
17.8083333333333	-14.4679232390759\\
17.8166666666667	-14.4716536116562\\
17.825	-14.4674980441577\\
17.8333333333333	-14.4500394540212\\
17.8416666666667	-14.4335882664492\\
17.85	-14.4204540676322\\
17.8583333333333	-14.4079220098708\\
17.8666666666667	-14.3899498432878\\
17.875	-14.378802304058\\
17.8833333333333	-14.3841024155945\\
17.8916666666667	-14.3810993750645\\
17.9	-14.362507374794\\
17.9083333333333	-14.3566556298735\\
17.9166666666667	-14.3452012169491\\
17.925	-14.3279442304893\\
17.9333333333333	-14.3210521751285\\
17.9416666666667	-14.3134812593237\\
17.95	-14.3145428304734\\
17.9583333333333	-14.2986581386717\\
17.9666666666667	-14.2795682200701\\
17.975	-14.267370956863\\
17.9833333333333	-14.2429275117185\\
17.9916666666667	-14.2330790207702\\
18	-14.2275757998172\\
18.0083333333333	-14.2085995886104\\
18.0166666666667	-14.1978773224173\\
18.025	-14.1967982151553\\
18.0333333333333	-14.1953128117594\\
18.0416666666667	-14.1732498832967\\
18.05	-14.1720369360998\\
18.0583333333333	-14.1583777698855\\
18.0666666666667	-14.1555731244758\\
18.075	-14.1496410561688\\
18.0833333333333	-14.1271225546368\\
18.0916666666667	-14.1062982571224\\
18.1	-14.1113787839076\\
18.1083333333333	-14.0868644461265\\
18.1166666666667	-14.0782783194942\\
18.125	-14.0622024013369\\
18.1333333333333	-14.0565374644907\\
18.1416666666667	-14.0410188555504\\
18.15	-14.0306878091314\\
18.1583333333333	-14.0150216953566\\
18.1666666666667	-13.9995524504533\\
18.175	-13.9792859966788\\
18.1833333333333	-13.95798436342\\
18.1916666666667	-13.9493898068748\\
18.2	-13.9425925386095\\
18.2083333333333	-13.9449683010754\\
18.2166666666667	-13.9332620176383\\
18.225	-13.9220914728594\\
18.2333333333333	-13.9097625927058\\
18.2416666666667	-13.8981802883686\\
18.25	-13.8926962908344\\
18.2583333333333	-13.8858127146851\\
18.2666666666667	-13.8763023205329\\
18.275	-13.8651218886387\\
18.2833333333333	-13.8445077179746\\
18.2916666666667	-13.8393514567719\\
18.3	-13.8329480866172\\
18.3083333333333	-13.8324947569554\\
18.3166666666667	-13.8243856733002\\
18.325	-13.8178909338725\\
18.3333333333333	-13.797869760063\\
18.3416666666667	-13.7831594373778\\
18.35	-13.7725871203381\\
18.3583333333333	-13.753779204722\\
18.3666666666667	-13.7424392592431\\
18.375	-13.7494970699869\\
18.3833333333333	-13.7438717244003\\
18.3916666666667	-13.7429522282379\\
18.4	-13.7334260221604\\
18.4083333333333	-13.7140149521928\\
18.4166666666667	-13.6924871814597\\
18.425	-13.6837529645621\\
18.4333333333333	-13.6753473762818\\
18.4416666666667	-13.6648444968662\\
18.45	-13.646578129973\\
18.4583333333333	-13.6423924811223\\
18.4666666666667	-13.6354813202844\\
18.475	-13.631343482408\\
18.4833333333333	-13.6222785292577\\
18.4916666666667	-13.6164215789944\\
18.5	-13.609769008698\\
18.5083333333333	-13.6132061320645\\
18.5166666666667	-13.6036481507315\\
18.525	-13.6017324594603\\
18.5333333333333	-13.5915152186712\\
18.5416666666667	-13.5801423968363\\
18.55	-13.5539816455057\\
18.5583333333333	-13.5500435211279\\
18.5666666666667	-13.5286614300115\\
18.575	-13.5199838568715\\
18.5833333333333	-13.5121744329812\\
18.5916666666667	-13.4983584967561\\
18.6	-13.4933237409031\\
18.6083333333333	-13.491680053832\\
18.6166666666667	-13.4729074025774\\
18.625	-13.4638881213972\\
18.6333333333333	-13.4552894235698\\
18.6416666666667	-13.4574879229751\\
18.65	-13.4322416830322\\
18.6583333333333	-13.4179671676735\\
18.6666666666667	-13.4112290446269\\
18.675	-13.3914843117622\\
18.6833333333333	-13.3745241674685\\
18.6916666666667	-13.3666149372954\\
18.7	-13.3631535609621\\
18.7083333333333	-13.3597520460772\\
18.7166666666667	-13.3405853417211\\
18.725	-13.3235557749569\\
18.7333333333333	-13.3193988288952\\
18.7416666666667	-13.2836063560348\\
18.75	-13.2654500204654\\
18.7583333333333	-13.2429371006915\\
18.7666666666667	-13.2309216335341\\
18.775	-13.2110133232026\\
18.7833333333333	-13.2040523473256\\
18.7916666666667	-13.1980577270817\\
18.8	-13.1939140939555\\
18.8083333333333	-13.1908857912335\\
18.8166666666667	-13.177923708355\\
18.825	-13.1706670564755\\
18.8333333333333	-13.1585701684876\\
18.8416666666667	-13.1458051937329\\
18.85	-13.1228860823462\\
18.8583333333333	-13.1128261660019\\
18.8666666666667	-13.0932118293583\\
18.875	-13.0906760160564\\
18.8833333333333	-13.0666155606581\\
18.8916666666667	-13.0610313451303\\
18.9	-13.0489884775307\\
18.9083333333333	-13.0454280840264\\
18.9166666666667	-13.0367414621673\\
18.925	-13.0310563379566\\
18.9333333333333	-13.0120399724172\\
18.9416666666667	-13.0070850653797\\
18.95	-13.0031909348126\\
18.9583333333333	-12.9960514609367\\
18.9666666666667	-12.9855753140421\\
18.975	-12.966738479631\\
18.9833333333333	-12.9464454743961\\
18.9916666666667	-12.9491147918763\\
19	-12.9463388776368\\
19.0083333333333	-12.9379768812462\\
19.0166666666667	-12.9189451188576\\
19.025	-12.9034649599778\\
19.0333333333333	-12.895530603482\\
19.0416666666667	-12.8700511808575\\
19.05	-12.8684165259718\\
19.0583333333333	-12.8587269813972\\
19.0666666666667	-12.8488528756241\\
19.075	-12.8314324663472\\
19.0833333333333	-12.808544631233\\
19.0916666666667	-12.7852263852779\\
19.1	-12.7742478259152\\
19.1083333333333	-12.7591699672782\\
19.1166666666667	-12.7521622852871\\
19.125	-12.7383144015963\\
19.1333333333333	-12.7199518583884\\
19.1416666666667	-12.7051110335272\\
19.15	-12.6894747022239\\
19.1583333333333	-12.6755502650498\\
19.1666666666667	-12.6675433643113\\
19.175	-12.6534572745777\\
19.1833333333333	-12.633954935086\\
19.1916666666667	-12.6203796556076\\
19.2	-12.6050180301321\\
19.2083333333333	-12.5840843000457\\
19.2166666666667	-12.5724964862337\\
19.225	-12.5697014778792\\
19.2333333333333	-12.5384332163195\\
19.2416666666667	-12.5260468742256\\
19.25	-12.5237889516288\\
19.2583333333333	-12.4961025179612\\
19.2666666666667	-12.4755091440348\\
19.275	-12.4739599110169\\
19.2833333333333	-12.470169018044\\
19.2916666666667	-12.4628439038077\\
19.3	-12.4416745045879\\
19.3083333333333	-12.4298424423017\\
19.3166666666667	-12.4048983954084\\
19.325	-12.4004688762784\\
19.3333333333333	-12.3774071876784\\
19.3416666666667	-12.3620543324975\\
19.35	-12.3382151333717\\
19.3583333333333	-12.3227775840681\\
19.3666666666667	-12.3038044088448\\
19.375	-12.2901478897517\\
19.3833333333333	-12.2656179594375\\
19.3916666666667	-12.2530685428511\\
19.4	-12.2287093836237\\
19.4083333333333	-12.2293088148284\\
19.4166666666667	-12.2063122946105\\
19.425	-12.2034862835805\\
19.4333333333333	-12.1959614674173\\
19.4416666666667	-12.2015989549478\\
19.45	-12.198047225983\\
19.4583333333333	-12.1911930801339\\
19.4666666666667	-12.1677211134344\\
19.475	-12.1551453234707\\
19.4833333333333	-12.1351610260957\\
19.4916666666667	-12.1260992349358\\
19.5	-12.1071855514855\\
19.5083333333333	-12.0923707340315\\
19.5166666666667	-12.0788465269137\\
19.525	-12.0588708123868\\
19.5333333333333	-12.0345455075672\\
19.5416666666667	-12.0270908663629\\
19.55	-12.0161048729028\\
19.5583333333333	-12.0101893558661\\
19.5666666666667	-11.9902695073662\\
19.575	-11.9612945952078\\
19.5833333333333	-11.9356256016119\\
19.5916666666667	-11.9118182613241\\
19.6	-11.88460105233\\
19.6083333333333	-11.8556475084739\\
19.6166666666667	-11.8460169911521\\
19.625	-11.8357055811328\\
19.6333333333333	-11.8174937237552\\
19.6416666666667	-11.8053063370188\\
19.65	-11.7900403620023\\
19.6583333333333	-11.7784954578888\\
19.6666666666667	-11.7508110873774\\
19.675	-11.7303302754335\\
19.6833333333333	-11.7085538151137\\
19.6916666666667	-11.6998996922587\\
19.7	-11.6705187554121\\
19.7083333333333	-11.651066899782\\
19.7166666666667	-11.6296498078529\\
19.725	-11.6217297834394\\
19.7333333333333	-11.6053447468177\\
19.7416666666667	-11.6023018646968\\
19.75	-11.5850197801282\\
19.7583333333333	-11.5655952257483\\
19.7666666666667	-11.5567493802742\\
19.775	-11.5455912367686\\
19.7833333333333	-11.5340172226838\\
19.7916666666667	-11.5101115374287\\
19.8	-11.4981308854934\\
19.8083333333333	-11.4749170957402\\
19.8166666666667	-11.4468004791017\\
19.825	-11.4397399928937\\
19.8333333333333	-11.417441371263\\
19.8416666666667	-11.3950137775045\\
19.85	-11.3771735973544\\
19.8583333333333	-11.3655436527217\\
19.8666666666667	-11.3600479830879\\
19.875	-11.3433587228206\\
19.8833333333333	-11.3257141381923\\
19.8916666666667	-11.3216892776693\\
19.9	-11.3013201619099\\
19.9083333333333	-11.27940197923\\
19.9166666666667	-11.2801061369359\\
19.925	-11.2703274559246\\
19.9333333333333	-11.2634905245344\\
19.9416666666667	-11.2506667049252\\
19.95	-11.2197661299901\\
19.9583333333333	-11.2011821119712\\
19.9666666666667	-11.1895548736818\\
19.975	-11.1713206322445\\
19.9833333333333	-11.1705025093627\\
19.9916666666667	-11.1542637534308\\
20	-11.1472408830286\\
20.0083333333333	-11.1333622134576\\
20.0166666666667	-11.1238627569979\\
20.025	-11.1155906711936\\
20.0333333333333	-11.1059852811295\\
20.0416666666667	-11.090057700255\\
20.05	-11.0779625972077\\
20.0583333333333	-11.0534938020055\\
20.0666666666667	-11.0410624757967\\
20.075	-11.0093404802107\\
20.0833333333333	-10.9826105076353\\
20.0916666666667	-10.9744198558073\\
20.1	-10.9445450122871\\
20.1083333333333	-10.9217071572253\\
20.1166666666667	-10.9003350208305\\
20.125	-10.9012013763659\\
20.1333333333333	-10.8768069176185\\
20.1416666666667	-10.8652000926634\\
20.15	-10.8520755894358\\
20.1583333333333	-10.8454607192652\\
20.1666666666667	-10.8236683483022\\
20.175	-10.8054817836094\\
20.1833333333333	-10.7798817057322\\
20.1916666666667	-10.7655505505137\\
20.2	-10.756572877892\\
20.2083333333333	-10.7433699403656\\
20.2166666666667	-10.7379929239492\\
20.225	-10.7341294486995\\
20.2333333333333	-10.7107616249834\\
20.2416666666667	-10.6990736447657\\
20.25	-10.6827296050839\\
20.2583333333333	-10.6593069803461\\
20.2666666666667	-10.6456858031138\\
20.275	-10.6246509295175\\
20.2833333333333	-10.6067204682206\\
20.2916666666667	-10.601252897328\\
20.3	-10.5908031843337\\
20.3083333333333	-10.5875565683155\\
20.3166666666667	-10.5830148507451\\
20.325	-10.5669068558508\\
20.3333333333333	-10.5680583951176\\
20.3416666666667	-10.5677230592072\\
20.35	-10.5595111531099\\
20.3583333333333	-10.5544694675224\\
20.3666666666667	-10.5393332666267\\
20.375	-10.5428527173306\\
20.3833333333333	-10.523977905722\\
20.3916666666667	-10.5079502751604\\
20.4	-10.4868542234441\\
20.4083333333333	-10.4820459946338\\
20.4166666666667	-10.4766234642328\\
20.425	-10.476123081876\\
20.4333333333333	-10.4745633517858\\
20.4416666666667	-10.4667134475982\\
20.45	-10.4449120968066\\
20.4583333333333	-10.4172438497658\\
20.4666666666667	-10.4098983545898\\
20.475	-10.3963393194832\\
20.4833333333333	-10.3828792132733\\
20.4916666666667	-10.3755792292641\\
20.5	-10.3521940749055\\
20.5083333333333	-10.3305949610064\\
20.5166666666667	-10.3201724857212\\
20.525	-10.3087497031434\\
20.5333333333333	-10.2737552230714\\
20.5416666666667	-10.2651558505376\\
20.55	-10.2487004775549\\
20.5583333333333	-10.2394316902069\\
20.5666666666667	-10.2213390628539\\
20.575	-10.2000828577909\\
20.5833333333333	-10.1732021438062\\
20.5916666666667	-10.1732528386581\\
20.6	-10.1610290205657\\
20.6083333333333	-10.1273159105863\\
20.6166666666667	-10.112144358947\\
20.625	-10.1025086892677\\
20.6333333333333	-10.1033638931923\\
20.6416666666667	-10.0665212553615\\
20.65	-10.0378068684969\\
20.6583333333333	-10.0300322348187\\
20.6666666666667	-10.0223903577644\\
20.675	-10.016094404783\\
20.6833333333333	-10.0172124710027\\
20.6916666666667	-9.99480042513226\\
20.7	-9.96697087044607\\
20.7083333333333	-9.95039821936606\\
20.7166666666667	-9.95611662041305\\
20.725	-9.94245263733396\\
20.7333333333333	-9.93210909713247\\
20.7416666666667	-9.91836826416936\\
20.75	-9.91246723979101\\
20.7583333333333	-9.90618302050082\\
20.7666666666667	-9.89653363733584\\
20.775	-9.8800897864278\\
20.7833333333333	-9.85473075299172\\
20.7916666666667	-9.83352431732518\\
20.8	-9.83311355704954\\
20.8083333333333	-9.82584299402173\\
20.8166666666667	-9.81178691064575\\
20.825	-9.78953692859929\\
20.8333333333333	-9.77316935932007\\
20.8416666666667	-9.73787134598769\\
20.85	-9.73337951013055\\
20.8583333333333	-9.72214321384392\\
20.8666666666667	-9.7191343724231\\
20.875	-9.72106099436406\\
20.8833333333333	-9.70458199579871\\
20.8916666666667	-9.69701037290468\\
20.9	-9.66835904025235\\
20.9083333333333	-9.66584522810092\\
20.9166666666667	-9.66125101548299\\
20.925	-9.66514951727302\\
20.9333333333333	-9.65564422029286\\
20.9416666666667	-9.64714834472765\\
20.95	-9.62049688361808\\
20.9583333333333	-9.60427473811943\\
20.9666666666667	-9.58558896645704\\
20.975	-9.57336824264413\\
20.9833333333333	-9.56320107964398\\
20.9916666666667	-9.53763565484292\\
21	-9.52807141373482\\
21.0083333333333	-9.48933696656086\\
21.0166666666667	-9.46685469577994\\
21.025	-9.44492248015045\\
21.0333333333333	-9.42931171244572\\
21.0416666666667	-9.41518736113645\\
21.05	-9.41272440910087\\
21.0583333333333	-9.3910881728808\\
21.0666666666667	-9.38715724529114\\
21.075	-9.37536441402945\\
21.0833333333333	-9.36380076109401\\
21.0916666666667	-9.34260096597569\\
21.1	-9.33954789208775\\
21.1083333333333	-9.3320458853917\\
21.1166666666667	-9.3044816014658\\
21.125	-9.28235862219084\\
21.1333333333333	-9.25459638328473\\
21.1416666666667	-9.24858015332854\\
21.15	-9.2201020906287\\
21.1583333333333	-9.20270950818337\\
21.1666666666667	-9.18580432763838\\
21.175	-9.16281937692911\\
21.1833333333333	-9.1441818249072\\
21.1916666666667	-9.13152560912675\\
21.2	-9.12428539609368\\
21.2083333333333	-9.11131881138452\\
21.2166666666667	-9.09115047558885\\
21.225	-9.0809802829054\\
21.2333333333333	-9.0792597555497\\
21.2416666666667	-9.05142310178774\\
21.25	-9.04455185674365\\
21.2583333333333	-9.03725019690607\\
21.2666666666667	-9.0064016620402\\
21.275	-8.98093740213563\\
21.2833333333333	-8.96710810161229\\
21.2916666666667	-8.95327996960162\\
21.3	-8.93115285804172\\
21.3083333333333	-8.91814310512314\\
21.3166666666667	-8.89606360438154\\
21.325	-8.87633112331016\\
21.3333333333333	-8.85902717545074\\
21.3416666666667	-8.82298126942065\\
21.35	-8.81270706010172\\
21.3583333333333	-8.78930623914081\\
21.3666666666667	-8.76825342999034\\
21.375	-8.7549632608111\\
21.3833333333333	-8.72310206171865\\
21.3916666666667	-8.70827614673297\\
21.4	-8.68329968547814\\
21.4083333333333	-8.67226514792391\\
21.4166666666667	-8.63420091156249\\
21.425	-8.6186426875974\\
21.4333333333333	-8.6022052503458\\
21.4416666666667	-8.57752268303569\\
21.45	-8.5687644306337\\
21.4583333333333	-8.54916868456787\\
21.4666666666667	-8.51978820024816\\
21.475	-8.4922636500183\\
21.4833333333333	-8.47567242475867\\
21.4916666666667	-8.46358860759644\\
21.5	-8.43818784535839\\
21.5083333333333	-8.42393879394049\\
21.5166666666667	-8.40532897779786\\
21.525	-8.39215164928523\\
21.5333333333333	-8.38582093636579\\
21.5416666666667	-8.35980031137309\\
21.55	-8.34944734312586\\
21.5583333333333	-8.33552401481812\\
21.5666666666667	-8.32462676498601\\
21.575	-8.29698743764149\\
21.5833333333333	-8.27590832835129\\
21.5916666666667	-8.26841126976134\\
21.6	-8.26716726190168\\
21.6083333333333	-8.25201712300702\\
21.6166666666667	-8.24419965771922\\
21.625	-8.21882590928161\\
21.6333333333333	-8.20003469271411\\
21.6416666666667	-8.18383818979999\\
21.65	-8.18376690064638\\
21.6583333333333	-8.17827105285569\\
21.6666666666667	-8.17579848934966\\
21.675	-8.15927085026534\\
21.6833333333333	-8.14736146911093\\
21.6916666666667	-8.12866383452897\\
21.7	-8.12693598368126\\
21.7083333333333	-8.11501868317292\\
21.7166666666667	-8.10866704874602\\
21.725	-8.09003313542711\\
21.7333333333333	-8.07740415436454\\
21.7416666666667	-8.05965276539385\\
21.75	-8.049962211879\\
21.7583333333333	-8.0282316301188\\
21.7666666666667	-8.01731487664181\\
21.775	-8.00321414972159\\
21.7833333333333	-7.99245364028831\\
21.7916666666667	-7.97123982354658\\
21.8	-7.9537332622727\\
21.8083333333333	-7.95601751121534\\
21.8166666666667	-7.94302093763443\\
21.825	-7.93106024671939\\
21.8333333333333	-7.92061340233252\\
21.8416666666667	-7.90935656568442\\
21.85	-7.90398809340966\\
21.8583333333333	-7.90423295573538\\
21.8666666666667	-7.8870644138067\\
21.875	-7.86875160786815\\
21.8833333333333	-7.86044727565904\\
21.8916666666667	-7.85272057943393\\
21.9	-7.83221384650353\\
21.9083333333333	-7.82298220065023\\
21.9166666666667	-7.8097672815131\\
21.925	-7.81038387287036\\
21.9333333333333	-7.79421636581974\\
21.9416666666667	-7.79468492276157\\
21.95	-7.76615122235255\\
21.9583333333333	-7.74468083381694\\
21.9666666666667	-7.72179344271076\\
21.975	-7.70653119707756\\
21.9833333333333	-7.69586404609324\\
21.9916666666667	-7.68173107214047\\
22	-7.67351972050047\\
22.0083333333333	-7.66136418958077\\
22.0166666666667	-7.64873247113463\\
22.025	-7.62775848603185\\
22.0333333333333	-7.60249474672071\\
22.0416666666667	-7.59355518726306\\
22.05	-7.58762269278765\\
22.0583333333333	-7.57215538491851\\
22.0666666666667	-7.56774610930095\\
22.075	-7.55503518168014\\
22.0833333333333	-7.54902451114561\\
22.0916666666667	-7.54333857202047\\
22.1	-7.54191269400602\\
22.1083333333333	-7.52802810611064\\
22.1166666666667	-7.52896989533893\\
22.125	-7.52968454315865\\
22.1333333333333	-7.52143313889866\\
22.1416666666667	-7.51249394026756\\
22.15	-7.50830410046493\\
22.1583333333333	-7.51083548687364\\
22.1666666666667	-7.49610790737813\\
22.175	-7.49044589540793\\
22.1833333333333	-7.48312920325086\\
22.1916666666667	-7.46889459820957\\
22.2	-7.45380950116425\\
22.2083333333333	-7.44620595101325\\
22.2166666666667	-7.43510466414699\\
22.225	-7.41592409536896\\
22.2333333333333	-7.39943556620572\\
22.2416666666667	-7.39040483851423\\
22.25	-7.38524334379728\\
22.2583333333333	-7.38714882427348\\
22.2666666666667	-7.38702451714091\\
22.275	-7.37703033279347\\
22.2833333333333	-7.36646918879097\\
22.2916666666667	-7.36581182316601\\
22.3	-7.37281965618381\\
22.3083333333333	-7.38887611682368\\
22.3166666666667	-7.39067014056335\\
22.325	-7.39181057501621\\
22.3333333333333	-7.37199481548891\\
22.3416666666667	-7.35474666904371\\
22.35	-7.34520659337234\\
22.3583333333333	-7.34725582703091\\
22.3666666666667	-7.34634056753541\\
22.375	-7.33462607312727\\
22.3833333333333	-7.32831968589549\\
22.3916666666667	-7.32261907330063\\
22.4	-7.312791332088\\
22.4083333333333	-7.30294198108659\\
22.4166666666667	-7.29219287976112\\
22.425	-7.28821943750939\\
22.4333333333333	-7.27264774067139\\
22.4416666666667	-7.27374816578871\\
22.45	-7.25513777272023\\
22.4583333333333	-7.26007797739463\\
22.4666666666667	-7.26654085815829\\
22.475	-7.26472376948728\\
22.4833333333333	-7.26926187289208\\
22.4916666666667	-7.26865141502895\\
22.5	-7.26490503363122\\
22.5083333333333	-7.25010485358159\\
22.5166666666667	-7.24603780063\\
22.525	-7.2276568471742\\
22.5333333333333	-7.21943961771523\\
22.5416666666667	-7.21893273536613\\
22.55	-7.20976430187354\\
22.5583333333333	-7.20888677117718\\
22.5666666666667	-7.20414387536263\\
22.575	-7.19957444131026\\
22.5833333333333	-7.19941587117946\\
22.5916666666667	-7.20382429733351\\
22.6	-7.19799929911514\\
22.6083333333333	-7.19942283113966\\
22.6166666666667	-7.2057194202907\\
22.625	-7.21640147116897\\
22.6333333333333	-7.20612363505254\\
22.6416666666667	-7.21104540142053\\
22.65	-7.21524588214165\\
22.6583333333333	-7.22245952254145\\
22.6666666666667	-7.22260845730558\\
22.675	-7.21370729181161\\
22.6833333333333	-7.20300465130521\\
22.6916666666667	-7.1936153438993\\
22.7	-7.18922195678925\\
22.7083333333333	-7.18325243755845\\
22.7166666666667	-7.19520973546425\\
22.725	-7.20135471250083\\
22.7333333333333	-7.21663418491791\\
22.7416666666667	-7.21433700410501\\
22.75	-7.20599330436213\\
22.7583333333333	-7.20233519278457\\
22.7666666666667	-7.20754742288723\\
22.775	-7.20980139981766\\
22.7833333333333	-7.21342671672301\\
22.7916666666667	-7.20294328855453\\
22.8	-7.19841191732275\\
22.8083333333333	-7.18717168472702\\
22.8166666666667	-7.18521681559538\\
22.825	-7.1848433103629\\
22.8333333333333	-7.18328916989308\\
22.8416666666667	-7.17781407095964\\
22.85	-7.16746996608884\\
22.8583333333333	-7.16484547503101\\
22.8666666666667	-7.15495855883793\\
22.875	-7.16389661039684\\
22.8833333333333	-7.16656323189932\\
22.8916666666667	-7.18052031312322\\
22.9	-7.17368945896184\\
22.9083333333333	-7.17760513515227\\
22.9166666666667	-7.1643277674783\\
22.925	-7.16198713943342\\
22.9333333333333	-7.15632200222838\\
22.9416666666667	-7.16639371385097\\
22.95	-7.1716513825758\\
22.9583333333333	-7.16005294944112\\
22.9666666666667	-7.15092335598507\\
22.975	-7.15418179352128\\
22.9833333333333	-7.14536500678165\\
22.9916666666667	-7.14191577091282\\
23	-7.14603486849173\\
23.0083333333333	-7.1417672839593\\
23.0166666666667	-7.14229750023542\\
23.025	-7.13875257631865\\
23.0333333333333	-7.15162832399668\\
23.0416666666667	-7.15861071095446\\
23.05	-7.15784401350319\\
23.0583333333333	-7.15054710933647\\
23.0666666666667	-7.14954041693593\\
23.075	-7.15290410812062\\
23.0833333333333	-7.15592262813957\\
23.0916666666667	-7.16385392378148\\
23.1	-7.16567072886404\\
23.1083333333333	-7.16919397509572\\
23.1166666666667	-7.17696451607627\\
23.125	-7.18640881170838\\
23.1333333333333	-7.18958543753546\\
23.1416666666667	-7.18683355664249\\
23.15	-7.19968016940212\\
23.1583333333333	-7.21482252413337\\
23.1666666666667	-7.21368922619866\\
23.175	-7.20541650721596\\
23.1833333333333	-7.20292091712454\\
23.1916666666667	-7.20437882260244\\
23.2	-7.21577026489621\\
23.2083333333333	-7.213678666607\\
23.2166666666667	-7.21341355484187\\
23.225	-7.20993662810042\\
23.2333333333333	-7.21417619543206\\
23.2416666666667	-7.21912934261093\\
23.25	-7.22090932683394\\
23.2583333333333	-7.22314543595807\\
23.2666666666667	-7.23458728518712\\
23.275	-7.24495073414319\\
23.2833333333333	-7.25249704880081\\
23.2916666666667	-7.26931769363258\\
23.3	-7.27419557313592\\
23.3083333333333	-7.28296435793688\\
23.3166666666667	-7.26765817221032\\
23.325	-7.26905266075788\\
23.3333333333333	-7.27425036772612\\
23.3416666666667	-7.27428374096133\\
23.35	-7.28855593859138\\
23.3583333333333	-7.29423209848258\\
23.3666666666667	-7.30651483508912\\
23.375	-7.31632704194232\\
23.3833333333333	-7.31883081429552\\
23.3916666666667	-7.33474100746603\\
23.4	-7.34599344726607\\
23.4083333333333	-7.35525295928375\\
23.4166666666667	-7.35253074375884\\
23.425	-7.34798630453939\\
23.4333333333333	-7.35835738432993\\
23.4416666666667	-7.3624014883568\\
23.45	-7.37193608537343\\
23.4583333333333	-7.37821249722596\\
23.4666666666667	-7.38798163369771\\
23.475	-7.39703949389513\\
23.4833333333333	-7.41910243892082\\
23.4916666666667	-7.41804716285281\\
23.5	-7.42291146700024\\
23.5083333333333	-7.44151192124276\\
23.5166666666667	-7.44111539884825\\
23.525	-7.46029009958184\\
23.5333333333333	-7.46799062027516\\
23.5416666666667	-7.47993374680064\\
23.55	-7.48714205547953\\
23.5583333333333	-7.49170781073725\\
23.5666666666667	-7.5104604929906\\
23.575	-7.52579262325757\\
23.5833333333333	-7.54077052926208\\
23.5916666666667	-7.56131300242256\\
23.6	-7.56182581427819\\
23.6083333333333	-7.57465703992025\\
23.6166666666667	-7.57814889688568\\
23.625	-7.59095962405335\\
23.6333333333333	-7.5992996330776\\
23.6416666666667	-7.61420434780027\\
23.65	-7.6281603485897\\
23.6583333333333	-7.64794155407442\\
23.6666666666667	-7.65391343412574\\
23.675	-7.66480323976232\\
23.6833333333333	-7.67775442594313\\
23.6916666666667	-7.69414862015035\\
23.7	-7.70426598271388\\
23.7083333333333	-7.71576112526487\\
23.7166666666667	-7.73315893819608\\
23.725	-7.74838471841139\\
23.7333333333333	-7.74898670293672\\
23.7416666666667	-7.74314777979778\\
23.75	-7.753855811232\\
23.7583333333333	-7.77081367196752\\
23.7666666666667	-7.78169894098738\\
23.775	-7.8033777506702\\
23.7833333333333	-7.8099501732125\\
23.7916666666667	-7.83999313952603\\
23.8	-7.86227385060679\\
23.8083333333333	-7.88790293901038\\
23.8166666666667	-7.89690043843877\\
23.825	-7.92209280438825\\
23.8333333333333	-7.95001803104562\\
23.8416666666667	-7.96412599490479\\
23.85	-7.97733834728225\\
23.8583333333333	-7.99372373124881\\
23.8666666666667	-8.01353416335158\\
23.875	-8.02702293718913\\
23.8833333333333	-8.04591774203208\\
23.8916666666667	-8.0625189363093\\
23.9	-8.0713520734876\\
23.9083333333333	-8.08801369413696\\
23.9166666666667	-8.10397741886304\\
23.925	-8.12641121712411\\
23.9333333333333	-8.14681303834698\\
23.9416666666667	-8.17476977486338\\
23.95	-8.18882568098077\\
23.9583333333333	-8.2065782461082\\
23.9666666666667	-8.21707195204168\\
23.975	-8.22204396358354\\
23.9833333333333	-8.24774806838863\\
23.9916666666667	-8.27308168425627\\
24	-8.29963761017455\\
24.0083333333333	-8.32381856288502\\
24.0166666666667	-8.32706298845657\\
24.025	-8.35435452845962\\
24.0333333333333	-8.37176176298338\\
24.0416666666667	-8.39149487408467\\
24.05	-8.41622523789109\\
24.0583333333333	-8.43758620371388\\
24.0666666666667	-8.45055871804779\\
24.075	-8.47265393307264\\
24.0833333333333	-8.489226557573\\
24.0916666666667	-8.51783417926554\\
24.1	-8.53241647248424\\
24.1083333333333	-8.53505061673118\\
24.1166666666667	-8.56411148793413\\
24.125	-8.57415242085331\\
24.1333333333333	-8.59721812819859\\
24.1416666666667	-8.63704034371115\\
24.15	-8.66072149431764\\
24.1583333333333	-8.67520511337683\\
24.1666666666667	-8.7006172289219\\
24.175	-8.71371114604502\\
24.1833333333333	-8.72940800917745\\
24.1916666666667	-8.73792423446322\\
24.2	-8.77346258800344\\
24.2083333333333	-8.79429762803054\\
24.2166666666667	-8.82474386772422\\
24.225	-8.82996081324081\\
24.2333333333333	-8.84570551965744\\
24.2416666666667	-8.86599877022224\\
24.25	-8.89394124656475\\
24.2583333333333	-8.90747956573406\\
24.2666666666667	-8.93258251445118\\
24.275	-8.95666155558903\\
24.2833333333333	-8.97349661892594\\
24.2916666666667	-8.98899481517802\\
24.3	-9.00621195772509\\
24.3083333333333	-9.03257666240408\\
24.3166666666667	-9.05034765213453\\
24.325	-9.09155412356312\\
24.3333333333333	-9.10756420061869\\
24.3416666666667	-9.13570864963035\\
24.35	-9.15295735587902\\
24.3583333333333	-9.16349010608407\\
24.3666666666667	-9.1894206721017\\
24.375	-9.2211715158509\\
24.3833333333333	-9.23896014876919\\
24.3916666666667	-9.24662414347286\\
24.4	-9.26681828149828\\
24.4083333333333	-9.28499036589362\\
24.4166666666667	-9.2995778924692\\
24.425	-9.31692036477993\\
24.4333333333333	-9.33124653481822\\
24.4416666666667	-9.34956465521899\\
24.45	-9.38467530128576\\
24.4583333333333	-9.4038638824406\\
24.4666666666667	-9.42639243695828\\
24.475	-9.45367080533444\\
24.4833333333333	-9.47309986287957\\
24.4916666666667	-9.49179119118209\\
24.5	-9.51962510955128\\
24.5083333333333	-9.53498146458562\\
24.5166666666667	-9.55711808962277\\
24.525	-9.5748506158947\\
24.5333333333333	-9.59887755363542\\
24.5416666666667	-9.61891697492431\\
24.55	-9.64055121305486\\
24.5583333333333	-9.65290630130509\\
24.5666666666667	-9.67173526389647\\
24.575	-9.68988597723452\\
24.5833333333333	-9.71232537836736\\
24.5916666666667	-9.71312692178077\\
24.6	-9.74830783601971\\
24.6083333333333	-9.77461493455343\\
24.6166666666667	-9.79344308911994\\
24.625	-9.80618197519036\\
24.6333333333333	-9.82656178026938\\
24.6416666666667	-9.84147517275347\\
24.65	-9.86267478353687\\
24.6583333333333	-9.89344267495056\\
24.6666666666667	-9.91555435028284\\
24.675	-9.93104013481131\\
24.6833333333333	-9.95631487851288\\
24.6916666666667	-9.96625657018022\\
24.7	-9.97939446848352\\
24.7083333333333	-10.0046826305645\\
24.7166666666667	-10.0232910365353\\
24.725	-10.0443103355677\\
24.7333333333333	-10.0729742445736\\
24.7416666666667	-10.0957894419274\\
24.75	-10.1199473952922\\
24.7583333333333	-10.1387302421858\\
24.7666666666667	-10.1437072426619\\
24.775	-10.1705664442156\\
24.7833333333333	-10.1911244899841\\
24.7916666666667	-10.21210102279\\
24.8	-10.2336914834497\\
24.8083333333333	-10.2595342932657\\
24.8166666666667	-10.2684228309763\\
24.825	-10.2823122175688\\
24.8333333333333	-10.3024427889483\\
24.8416666666667	-10.3273265482446\\
24.85	-10.332283412431\\
24.8583333333333	-10.3411612393952\\
24.8666666666667	-10.369181518285\\
24.875	-10.3933630944886\\
24.8833333333333	-10.4160237212229\\
24.8916666666667	-10.4271250652857\\
24.9	-10.4532689705179\\
24.9083333333333	-10.4715628813401\\
24.9166666666667	-10.4854417831097\\
24.925	-10.4930045764093\\
24.9333333333333	-10.5123579982082\\
24.9416666666667	-10.5232272187212\\
24.95	-10.5298026017881\\
24.9583333333333	-10.5559307334061\\
24.9666666666667	-10.5805281213577\\
24.975	-10.5947796882617\\
24.9833333333333	-10.6209427523607\\
24.9916666666667	-10.6312144145482\\
25	-10.6537586755552\\
25.0083333333333	-10.6700494124694\\
25.0166666666667	-10.6842316373592\\
25.025	-10.7006333990822\\
25.0333333333333	-10.7352701403658\\
25.0416666666667	-10.7530156770752\\
25.05	-10.7691390037549\\
25.0583333333333	-10.7788010176546\\
25.0666666666667	-10.8102258178076\\
25.075	-10.8377003491819\\
25.0833333333333	-10.8481586214626\\
25.0916666666667	-10.864950654345\\
25.1	-10.8729144213572\\
25.1083333333333	-10.8946890439066\\
25.1166666666667	-10.9050518628175\\
25.125	-10.9180930961723\\
25.1333333333333	-10.9244729650764\\
25.1416666666667	-10.937812159717\\
25.15	-10.9423570668359\\
25.1583333333333	-10.9537077219086\\
25.1666666666667	-10.9696057711288\\
25.175	-10.9948677142534\\
25.1833333333333	-11.0026532444999\\
25.1916666666667	-11.0206121892979\\
25.2	-11.0443882142956\\
25.2083333333333	-11.0683075593926\\
25.2166666666667	-11.0921984085559\\
25.225	-11.1195565441054\\
25.2333333333333	-11.1409920589137\\
25.2416666666667	-11.1510365924411\\
25.25	-11.1791284558931\\
25.2583333333333	-11.2156280390622\\
25.2666666666667	-11.2395369547115\\
25.275	-11.2637216612199\\
25.2833333333333	-11.2807213789785\\
25.2916666666667	-11.3028744738158\\
25.3	-11.3223764194192\\
25.3083333333333	-11.3380752358989\\
25.3166666666667	-11.3600128004336\\
25.325	-11.3731653084721\\
25.3333333333333	-11.3751842667384\\
25.3416666666667	-11.3931804932801\\
25.35	-11.4145668352208\\
25.3583333333333	-11.4411107684759\\
25.3666666666667	-11.4548581181671\\
25.375	-11.4678134086412\\
25.3833333333333	-11.4741353693584\\
25.3916666666667	-11.4845080308779\\
25.4	-11.4878618684888\\
25.4083333333333	-11.4988884193841\\
25.4166666666667	-11.5215712455342\\
25.425	-11.5409777900619\\
25.4333333333333	-11.5584349342702\\
25.4416666666667	-11.5892799477324\\
25.45	-11.5962792658351\\
25.4583333333333	-11.5974144947353\\
25.4666666666667	-11.6145611052298\\
25.475	-11.6347529202594\\
25.4833333333333	-11.6536272889294\\
25.4916666666667	-11.6780300792181\\
25.5	-11.6984322344904\\
25.5083333333333	-11.7174570766993\\
25.5166666666667	-11.7618320078695\\
25.525	-11.7724534844593\\
25.5333333333333	-11.8065101985338\\
25.5416666666667	-11.8168066119014\\
25.55	-11.8299167788005\\
25.5583333333333	-11.8492952228385\\
25.5666666666667	-11.8664227993644\\
25.575	-11.88600371922\\
25.5833333333333	-11.9020312203678\\
25.5916666666667	-11.9188066656606\\
25.6	-11.9442141986532\\
25.6083333333333	-11.969678359023\\
25.6166666666667	-11.9862027490201\\
25.625	-11.9964016116789\\
25.6333333333333	-12.017129505869\\
25.6416666666667	-12.0371675847122\\
25.65	-12.0689120153177\\
25.6583333333333	-12.0844251794968\\
25.6666666666667	-12.0969014421587\\
25.675	-12.1297417114979\\
25.6833333333333	-12.1573558715368\\
25.6916666666667	-12.1741717936295\\
25.7	-12.1966532140527\\
25.7083333333333	-12.2027723933462\\
25.7166666666667	-12.2225141036344\\
25.725	-12.2581246364091\\
25.7333333333333	-12.2715731958636\\
25.7416666666667	-12.2873140530192\\
25.75	-12.3059342090593\\
25.7583333333333	-12.3442277378343\\
25.7666666666667	-12.3782977730865\\
25.775	-12.3939245086986\\
25.7833333333333	-12.4217029492052\\
25.7916666666667	-12.4380892782707\\
25.8	-12.44805456429\\
25.8083333333333	-12.4600333863443\\
25.8166666666667	-12.4615180704933\\
25.825	-12.4754281340196\\
25.8333333333333	-12.4984160232717\\
25.8416666666667	-12.5121822506709\\
25.85	-12.5285893492296\\
25.8583333333333	-12.5458146227063\\
25.8666666666667	-12.5587846795524\\
25.875	-12.5662472165558\\
25.8833333333333	-12.5791263952038\\
25.8916666666667	-12.5991608806742\\
25.9	-12.6074238396808\\
25.9083333333333	-12.6299931392603\\
25.9166666666667	-12.6521505602583\\
25.925	-12.6730559704222\\
25.9333333333333	-12.6881304110989\\
25.9416666666667	-12.7016750214654\\
25.95	-12.7103705919991\\
25.9583333333333	-12.7246526442363\\
25.9666666666667	-12.7460164586073\\
25.975	-12.7571259582378\\
25.9833333333333	-12.7787158048086\\
25.9916666666667	-12.787605408311\\
26	-12.8069660508444\\
26.0083333333333	-12.8222773906652\\
26.0166666666667	-12.83500277179\\
26.025	-12.8601707855551\\
26.0333333333333	-12.8773930361128\\
26.0416666666667	-12.8921795167894\\
26.05	-12.9192923799033\\
26.0583333333333	-12.9302419771319\\
26.0666666666667	-12.9566838129328\\
26.075	-12.9826656185443\\
26.0833333333333	-12.9996729135615\\
26.0916666666667	-13.0178138664498\\
26.1	-13.0297624383497\\
26.1083333333333	-13.0520114911551\\
26.1166666666667	-13.0670596127218\\
26.125	-13.0950168852644\\
26.1333333333333	-13.1155989206902\\
26.1416666666667	-13.1315633957473\\
26.15	-13.1443424640684\\
26.1583333333333	-13.1605794075343\\
26.1666666666667	-13.1811697178757\\
26.175	-13.1951341100207\\
26.1833333333333	-13.2149333401179\\
26.1916666666667	-13.2314428841893\\
26.2	-13.252456115566\\
26.2083333333333	-13.2683069225297\\
26.2166666666667	-13.2970716449291\\
26.225	-13.3096197087331\\
26.2333333333333	-13.3297221052677\\
26.2416666666667	-13.3356822134011\\
26.25	-13.3591308339248\\
26.2583333333333	-13.3812917581\\
26.2666666666667	-13.4237277411386\\
26.275	-13.433411085069\\
26.2833333333333	-13.4458157514547\\
26.2916666666667	-13.4671227562392\\
26.3	-13.4879616418656\\
26.3083333333333	-13.501276622585\\
26.3166666666667	-13.5120592326778\\
26.325	-13.530314168136\\
26.3333333333333	-13.5409553710093\\
26.3416666666667	-13.5442237415327\\
26.35	-13.563678868219\\
26.3583333333333	-13.5887861429559\\
26.3666666666667	-13.6039471722464\\
26.375	-13.6164338984122\\
26.3833333333333	-13.6415343602831\\
26.3916666666667	-13.6653362321785\\
26.4	-13.6781403990654\\
26.4083333333333	-13.6959459487882\\
26.4166666666667	-13.7315204861491\\
26.425	-13.7602135702911\\
26.4333333333333	-13.772250070431\\
26.4416666666667	-13.8035025275678\\
26.45	-13.8255257593665\\
26.4583333333333	-13.8497289310038\\
26.4666666666667	-13.8733472548018\\
26.475	-13.9054016863494\\
26.4833333333333	-13.9320717703318\\
26.4916666666667	-13.92900466107\\
26.5	-13.9504002143918\\
26.5083333333333	-13.9673400036738\\
26.5166666666667	-13.9921879418639\\
26.525	-13.999181058091\\
26.5333333333333	-14.0176541278062\\
26.5416666666667	-14.0447084836878\\
26.55	-14.0723048882372\\
26.5583333333333	-14.0885943768629\\
26.5666666666667	-14.1078735837269\\
26.575	-14.12715741931\\
26.5833333333333	-14.1421556139021\\
26.5916666666667	-14.1501407520576\\
26.6	-14.179964223458\\
26.6083333333333	-14.1994028787392\\
26.6166666666667	-14.2220057528984\\
26.625	-14.2378827126385\\
26.6333333333333	-14.2469933305423\\
26.6416666666667	-14.2677321861544\\
26.65	-14.2834802766213\\
26.6583333333333	-14.3028442642334\\
26.6666666666667	-14.3355611219224\\
26.675	-14.3597013368578\\
26.6833333333333	-14.3633907156829\\
26.6916666666667	-14.3818755891289\\
26.7	-14.3999268196093\\
26.7083333333333	-14.4123499218896\\
26.7166666666667	-14.4325172045879\\
26.725	-14.4387077056948\\
26.7333333333333	-14.4583757036559\\
26.7416666666667	-14.4672966822211\\
26.75	-14.4883324686688\\
26.7583333333333	-14.5165202403977\\
26.7666666666667	-14.5233530335018\\
26.775	-14.5458297571486\\
26.7833333333333	-14.550250889595\\
26.7916666666667	-14.569306606214\\
26.8	-14.593625275151\\
26.8083333333333	-14.6207927896789\\
26.8166666666667	-14.6378337158912\\
26.825	-14.6494001433978\\
26.8333333333333	-14.6724300133518\\
26.8416666666667	-14.6986943860823\\
26.85	-14.695990037814\\
26.8583333333333	-14.7004680262475\\
26.8666666666667	-14.7116133748153\\
26.875	-14.7288888695675\\
26.8833333333333	-14.7496390179123\\
26.8916666666667	-14.7639158070063\\
26.9	-14.7778003204811\\
26.9083333333333	-14.8039054218436\\
26.9166666666667	-14.8198615979784\\
26.925	-14.83790278436\\
26.9333333333333	-14.845696352726\\
26.9416666666667	-14.8596636455933\\
26.95	-14.8781581214677\\
26.9583333333333	-14.9024604205326\\
26.9666666666667	-14.9066373521756\\
26.975	-14.9193722005238\\
26.9833333333333	-14.9422374231431\\
26.9916666666667	-14.9656085610898\\
27	-14.9910737948406\\
27.0083333333333	-15.0101124407649\\
27.0166666666667	-15.0277558961897\\
27.025	-15.0387659818905\\
27.0333333333333	-15.041250466497\\
27.0416666666667	-15.0428319580991\\
27.05	-15.0506614914913\\
27.0583333333333	-15.0695026162384\\
27.0666666666667	-15.0962521930557\\
27.075	-15.1143207335716\\
27.0833333333333	-15.1334163028947\\
27.0916666666667	-15.1489152655136\\
27.1	-15.1769031389766\\
27.1083333333333	-15.1796923489399\\
27.1166666666667	-15.2048815209814\\
27.125	-15.2249821468725\\
27.1333333333333	-15.2470270788247\\
27.1416666666667	-15.2684023328531\\
27.15	-15.2826214056371\\
27.1583333333333	-15.2908445158118\\
27.1666666666667	-15.3058807622856\\
27.175	-15.3356665071158\\
27.1833333333333	-15.3469507379384\\
27.1916666666667	-15.3593844000406\\
27.2	-15.3739551620658\\
27.2083333333333	-15.3921346171857\\
27.2166666666667	-15.4006281424838\\
27.225	-15.411337203727\\
27.2333333333333	-15.4332556553678\\
27.2416666666667	-15.4468685798731\\
27.25	-15.4575774116503\\
27.2583333333333	-15.4864572180069\\
27.2666666666667	-15.5027395934611\\
27.275	-15.5242396987291\\
27.2833333333333	-15.5424379439654\\
27.2916666666667	-15.568403265943\\
27.3	-15.5952198015418\\
27.3083333333333	-15.6014195578078\\
27.3166666666667	-15.6115837893193\\
27.325	-15.630796833\\
27.3333333333333	-15.649256592847\\
27.3416666666667	-15.672478589654\\
27.35	-15.6918043880291\\
27.3583333333333	-15.7074185015581\\
27.3666666666667	-15.7310228881022\\
27.375	-15.7363273350769\\
27.3833333333333	-15.7421102659574\\
27.3916666666667	-15.7571281088618\\
27.4	-15.7706341294825\\
27.4083333333333	-15.7851016023915\\
27.4166666666667	-15.7883687122173\\
27.425	-15.7955658523923\\
27.4333333333333	-15.7971157605776\\
27.4416666666667	-15.8272593277644\\
27.45	-15.8466150388929\\
27.4583333333333	-15.8735366386315\\
27.4666666666667	-15.8826870144211\\
27.475	-15.9000790260772\\
27.4833333333333	-15.9171912699698\\
27.4916666666667	-15.9235293906304\\
27.5	-15.9444155874324\\
27.5083333333333	-15.948774310305\\
27.5166666666667	-15.9673352629062\\
27.525	-15.9848050553439\\
27.5333333333333	-15.9973406912644\\
27.5416666666667	-16.0150390920106\\
27.55	-16.016785209351\\
27.5583333333333	-16.0320210566628\\
27.5666666666667	-16.0430487824662\\
27.575	-16.0569007910713\\
27.5833333333333	-16.0831902710997\\
27.5916666666667	-16.1023480833898\\
27.6	-16.1173781002752\\
27.6083333333333	-16.1349239914113\\
27.6166666666667	-16.1603478657228\\
27.625	-16.1716476907855\\
27.6333333333333	-16.1884721923359\\
27.6416666666667	-16.2057926810391\\
27.65	-16.2159993784665\\
27.6583333333333	-16.2338606299933\\
27.6666666666667	-16.257529032011\\
27.675	-16.2691828114378\\
27.6833333333333	-16.2816915231871\\
27.6916666666667	-16.3052637301067\\
27.7	-16.3181149763992\\
27.7083333333333	-16.3269838645441\\
27.7166666666667	-16.3454628816738\\
27.725	-16.3617363372964\\
27.7333333333333	-16.3816586326549\\
27.7416666666667	-16.3986313610004\\
27.75	-16.4246608007449\\
27.7583333333333	-16.4334653793012\\
27.7666666666667	-16.4339154793648\\
27.775	-16.4532264210997\\
27.7833333333333	-16.45772847538\\
27.7916666666667	-16.4738605381178\\
27.8	-16.4858166241222\\
27.8083333333333	-16.4841853000609\\
27.8166666666667	-16.4947140189491\\
27.825	-16.5158970645501\\
27.8333333333333	-16.5312132920072\\
27.8416666666667	-16.5487727809942\\
27.85	-16.5594696579743\\
27.8583333333333	-16.5684548212816\\
27.8666666666667	-16.5741601275251\\
27.875	-16.5926119591607\\
27.8833333333333	-16.612642044798\\
27.8916666666667	-16.6210541511422\\
27.9	-16.6388460302521\\
27.9083333333333	-16.651121654471\\
27.9166666666667	-16.6712049486427\\
27.925	-16.6837398210881\\
27.9333333333333	-16.6992526888202\\
27.9416666666667	-16.7156468875897\\
27.95	-16.7313204520462\\
27.9583333333333	-16.7498600848968\\
27.9666666666667	-16.7722019255155\\
27.975	-16.8007008733756\\
27.9833333333333	-16.8081796810564\\
27.9916666666667	-16.8156011285435\\
28	-16.8190815760434\\
28.0083333333333	-16.8347005659052\\
28.0166666666667	-16.8554982811973\\
28.025	-16.8657791064052\\
28.0333333333333	-16.8823581221309\\
28.0416666666667	-16.9027241127574\\
28.05	-16.9227867820851\\
28.0583333333333	-16.9380017136129\\
28.0666666666667	-16.9437716211028\\
28.075	-16.95817189212\\
28.0833333333333	-16.9800133246859\\
28.0916666666667	-16.9988875897679\\
28.1	-17.0121795156284\\
28.1083333333333	-17.0344165628297\\
28.1166666666667	-17.0517931000126\\
28.125	-17.0644518087822\\
28.1333333333333	-17.0769502658276\\
28.1416666666667	-17.0910230785427\\
28.15	-17.093752628006\\
28.1583333333333	-17.114137839676\\
28.1666666666667	-17.1331700680145\\
28.175	-17.1508196232831\\
28.1833333333333	-17.1782117164092\\
28.1916666666667	-17.1855868303727\\
28.2	-17.1934516024359\\
28.2083333333333	-17.209154847723\\
28.2166666666667	-17.2237935154358\\
28.225	-17.2351441169919\\
28.2333333333333	-17.2570069763301\\
28.2416666666667	-17.2626252651262\\
28.25	-17.2763506675346\\
28.2583333333333	-17.3038710024978\\
28.2666666666667	-17.3093983937905\\
28.275	-17.3132108590933\\
28.2833333333333	-17.329231215515\\
28.2916666666667	-17.3457495282072\\
28.3	-17.3593779502169\\
28.3083333333333	-17.3701902600134\\
28.3166666666667	-17.3916337383739\\
28.325	-17.405879727776\\
28.3333333333333	-17.4140230753325\\
28.3416666666667	-17.4206281214252\\
28.35	-17.4293618355849\\
28.3583333333333	-17.4431913013078\\
28.3666666666667	-17.4575213494265\\
28.375	-17.4564229210669\\
28.3833333333333	-17.4755945309997\\
28.3916666666667	-17.4953812230271\\
28.4	-17.5085860777719\\
28.4083333333333	-17.5188824428668\\
28.4166666666667	-17.5279579079162\\
28.425	-17.5351975828369\\
28.4333333333333	-17.5405489085602\\
28.4416666666667	-17.552709132215\\
28.45	-17.5619384931966\\
28.4583333333333	-17.5769198535698\\
28.4666666666667	-17.6010372514845\\
28.475	-17.6113408336946\\
28.4833333333333	-17.6202793242557\\
28.4916666666667	-17.6379414112327\\
28.5	-17.644534731296\\
28.5083333333333	-17.6552836997559\\
28.5166666666667	-17.6786722993849\\
28.525	-17.6871690126922\\
28.5333333333333	-17.6924856404914\\
28.5416666666667	-17.7011211285015\\
28.55	-17.7231859590892\\
28.5583333333333	-17.7367999997879\\
28.5666666666667	-17.7557621871361\\
28.575	-17.7636535908663\\
28.5833333333333	-17.7785768459775\\
28.5916666666667	-17.7924240743923\\
28.6	-17.8063543471348\\
28.6083333333333	-17.8198566904123\\
28.6166666666667	-17.8293166063786\\
28.625	-17.839664524516\\
28.6333333333333	-17.8432356570204\\
28.6416666666667	-17.8696162614372\\
28.65	-17.8829062618785\\
28.6583333333333	-17.897557615934\\
28.6666666666667	-17.9049534199436\\
28.675	-17.9040851092634\\
28.6833333333333	-17.9215525834374\\
28.6916666666667	-17.9351159537723\\
28.7	-17.9509280321048\\
28.7083333333333	-17.961585350677\\
28.7166666666667	-17.9787117045689\\
28.725	-17.9844874893485\\
28.7333333333333	-17.9972962565978\\
28.7416666666667	-18.005247943195\\
28.75	-18.0220975247578\\
28.7583333333333	-18.043490998105\\
28.7666666666667	-18.0575565270907\\
28.775	-18.0630726610349\\
28.7833333333333	-18.0733936989421\\
28.7916666666667	-18.0947763464837\\
28.8	-18.0973344671756\\
28.8083333333333	-18.1019934881881\\
28.8166666666667	-18.1188237187627\\
28.825	-18.1274453485053\\
28.8333333333333	-18.1362568558015\\
28.8416666666667	-18.1439799231961\\
28.85	-18.1528836826656\\
28.8583333333333	-18.1704800452523\\
28.8666666666667	-18.1871106554452\\
28.875	-18.1977940627021\\
28.8833333333333	-18.2147806219732\\
28.8916666666667	-18.2176977494361\\
28.9	-18.225494021953\\
28.9083333333333	-18.2401144830608\\
28.9166666666667	-18.2504272559043\\
28.925	-18.2612126730279\\
28.9333333333333	-18.2643843209738\\
28.9416666666667	-18.2793474807512\\
28.95	-18.2964376549746\\
28.9583333333333	-18.3008415559833\\
28.9666666666667	-18.3202661930818\\
28.975	-18.3283079745687\\
28.9833333333333	-18.3304993513869\\
28.9916666666667	-18.3341041249838\\
29	-18.3458446918089\\
29.0083333333333	-18.3453963843734\\
29.0166666666667	-18.3611853246054\\
29.025	-18.3740026573976\\
29.0333333333333	-18.3858061422248\\
29.0416666666667	-18.3978424804093\\
29.05	-18.4098203349544\\
29.0583333333333	-18.4232123601862\\
29.0666666666667	-18.4330115981115\\
29.075	-18.4519330990857\\
29.0833333333333	-18.4711911885945\\
29.0916666666667	-18.4775238468041\\
29.1	-18.4889606767175\\
29.1083333333333	-18.4948681975892\\
29.1166666666667	-18.4958418586707\\
29.125	-18.5059727158493\\
29.1333333333333	-18.5203532634916\\
29.1416666666667	-18.5346787205625\\
29.15	-18.5526199566077\\
29.1583333333333	-18.5674580128304\\
29.1666666666667	-18.574192452045\\
29.175	-18.5683924917002\\
29.1833333333333	-18.5828361247365\\
29.1916666666667	-18.5927850889083\\
29.2	-18.6072516405182\\
29.2083333333333	-18.6050117155969\\
29.2166666666667	-18.6207911037709\\
29.225	-18.6414660954883\\
29.2333333333333	-18.6460417741803\\
29.2416666666667	-18.6556594013927\\
29.25	-18.6760914386036\\
29.2583333333333	-18.6825904656653\\
29.2666666666667	-18.6886094080845\\
29.275	-18.7072927197641\\
29.2833333333333	-18.7258800231666\\
29.2916666666667	-18.7428354026635\\
29.3	-18.7480746164997\\
29.3083333333333	-18.7534579000002\\
29.3166666666667	-18.7622708673312\\
29.325	-18.7681560567192\\
29.3333333333333	-18.777880043532\\
29.3416666666667	-18.7815678082304\\
29.35	-18.8004248570419\\
29.3583333333333	-18.8182175670326\\
29.3666666666667	-18.8384879582407\\
29.375	-18.8609205567334\\
29.3833333333333	-18.8705463802646\\
29.3916666666667	-18.8922826401421\\
29.4	-18.8992648568218\\
29.4083333333333	-18.9220998044199\\
29.4166666666667	-18.9283508796931\\
29.425	-18.9330326867712\\
29.4333333333333	-18.9409043989168\\
29.4416666666667	-18.9603190442573\\
29.45	-18.9795943443954\\
29.4583333333333	-18.9943734707423\\
29.4666666666667	-18.9971721169635\\
29.475	-19.0148146081527\\
29.4833333333333	-19.0232938227945\\
29.4916666666667	-19.0393545785186\\
29.5	-19.0498382549032\\
29.5083333333333	-19.0629777576267\\
29.5166666666667	-19.0720650650406\\
29.525	-19.0858179884282\\
29.5333333333333	-19.1018554430029\\
29.5416666666667	-19.1178295442663\\
29.55	-19.1328905949891\\
29.5583333333333	-19.1451503003805\\
29.5666666666667	-19.1592331387714\\
29.575	-19.1737911794219\\
29.5833333333333	-19.1878106037121\\
29.5916666666667	-19.2076226295937\\
29.6	-19.2189298444627\\
29.6083333333333	-19.2341712451391\\
29.6166666666667	-19.2491433818538\\
29.625	-19.2576693253529\\
29.6333333333333	-19.2766557281339\\
29.6416666666667	-19.2863333833938\\
29.65	-19.2982247862325\\
29.6583333333333	-19.3165466896777\\
29.6666666666667	-19.3263577117714\\
29.675	-19.3480277030925\\
29.6833333333333	-19.3518917389869\\
29.6916666666667	-19.3670855606593\\
29.7	-19.3759079873964\\
29.7083333333333	-19.3830116308449\\
29.7166666666667	-19.3992381386874\\
29.725	-19.4190278140733\\
29.7333333333333	-19.4404520046314\\
29.7416666666667	-19.4501961012109\\
29.75	-19.4635604288597\\
29.7583333333333	-19.47882333592\\
29.7666666666667	-19.4939175452962\\
29.775	-19.499077601769\\
29.7833333333333	-19.5149184400658\\
29.7916666666667	-19.5251142536103\\
29.8	-19.531223662585\\
29.8083333333333	-19.5437654455241\\
29.8166666666667	-19.5536683728808\\
29.825	-19.5708795134256\\
29.8333333333333	-19.5845544925823\\
29.8416666666667	-19.5962743687913\\
29.85	-19.6111802178235\\
29.8583333333333	-19.6159786060414\\
29.8666666666667	-19.6197386562174\\
29.875	-19.6328374322249\\
29.8833333333333	-19.643886895847\\
29.8916666666667	-19.6634720646825\\
29.9	-19.6726651352808\\
29.9083333333333	-19.6832009633494\\
29.9166666666667	-19.6891970411356\\
29.925	-19.7022375503318\\
29.9333333333333	-19.7113151616822\\
29.9416666666667	-19.7315303315843\\
29.95	-19.7416658586825\\
29.9583333333333	-19.7541497655335\\
29.9666666666667	-19.7557594935119\\
29.975	-19.7709922121163\\
29.9833333333333	-19.7828850757761\\
29.9916666666667	-19.7914757647083\\
30	-19.8047387826676\\
30.0083333333333	-19.8150063532406\\
30.0166666666667	-19.835632961579\\
30.025	-19.8358843121006\\
30.0333333333333	-19.8472606954027\\
30.0416666666667	-19.8621774680701\\
30.05	-19.8685992406616\\
30.0583333333333	-19.8861321026101\\
30.0666666666667	-19.8981919548832\\
30.075	-19.9160952096795\\
30.0833333333333	-19.9355350052536\\
30.0916666666667	-19.9371373902275\\
30.1	-19.9334640647509\\
30.1083333333333	-19.9438251320715\\
30.1166666666667	-19.9531486422518\\
30.125	-19.9573283706935\\
30.1333333333333	-19.9632193268543\\
30.1416666666667	-19.9807850728514\\
30.15	-19.9809323764835\\
30.1583333333333	-19.989536845537\\
30.1666666666667	-19.9987578270393\\
30.175	-20.0029086297128\\
30.1833333333333	-20.0112483154447\\
30.1916666666667	-20.0211100625984\\
30.2	-20.0280501832347\\
30.2083333333333	-20.0435683366415\\
30.2166666666667	-20.0521769603123\\
30.225	-20.0582846724891\\
30.2333333333333	-20.0733232646483\\
30.2416666666667	-20.0829819299137\\
30.25	-20.0980453467276\\
30.2583333333333	-20.0987574462633\\
30.2666666666667	-20.1151828884432\\
30.275	-20.132416789842\\
30.2833333333333	-20.1445379230277\\
30.2916666666667	-20.1589718513252\\
30.3	-20.1736806198215\\
30.3083333333333	-20.1903600939489\\
30.3166666666667	-20.2048868445952\\
30.325	-20.2095607717033\\
30.3333333333333	-20.2121047590303\\
30.3416666666667	-20.2277097381959\\
30.35	-20.2384526405682\\
30.3583333333333	-20.2471022980192\\
30.3666666666667	-20.2638338686197\\
30.375	-20.2768257656484\\
30.3833333333333	-20.295584080052\\
30.3916666666667	-20.311857311487\\
30.4	-20.3320558777988\\
30.4083333333333	-20.3314255849575\\
30.4166666666667	-20.3379948495981\\
30.425	-20.3503078292863\\
30.4333333333333	-20.3635650747073\\
30.4416666666667	-20.3780794809957\\
30.45	-20.3841309165422\\
30.4583333333333	-20.3901924346798\\
30.4666666666667	-20.4141441180911\\
30.475	-20.4236362977555\\
30.4833333333333	-20.4255763878375\\
30.4916666666667	-20.4428733304567\\
30.5	-20.4546406861375\\
30.5083333333333	-20.4594854467505\\
30.5166666666667	-20.4759942433645\\
30.525	-20.4956732779132\\
30.5333333333333	-20.4983067398591\\
30.5416666666667	-20.5167150592345\\
30.55	-20.5264983030485\\
30.5583333333333	-20.5430366577511\\
30.5666666666667	-20.5522615588794\\
30.575	-20.5659562099434\\
30.5833333333333	-20.5750826627998\\
30.5916666666667	-20.5847101733842\\
30.6	-20.6066627845507\\
30.6083333333333	-20.617969987635\\
30.6166666666667	-20.6211070813482\\
30.625	-20.631487867709\\
30.6333333333333	-20.6493235362727\\
30.6416666666667	-20.6580914429658\\
30.65	-20.675522317248\\
30.6583333333333	-20.6948168462538\\
30.6666666666667	-20.7150172769311\\
30.675	-20.7236350374155\\
30.6833333333333	-20.7355965473517\\
30.6916666666667	-20.7323375433623\\
30.7	-20.747617464606\\
30.7083333333333	-20.7597861128631\\
30.7166666666667	-20.7707965487293\\
30.725	-20.7857602787567\\
30.7333333333333	-20.7979638440951\\
30.7416666666667	-20.8028561423311\\
30.75	-20.806654997298\\
30.7583333333333	-20.8189648407957\\
30.7666666666667	-20.8302275837307\\
30.775	-20.8453351055782\\
30.7833333333333	-20.8564800394232\\
30.7916666666667	-20.8652119583812\\
30.8	-20.867194358067\\
30.8083333333333	-20.8731351394768\\
30.8166666666667	-20.8923570210998\\
30.825	-20.8958196425125\\
30.8333333333333	-20.9036570746982\\
30.8416666666667	-20.9159459135576\\
30.85	-20.9312148419226\\
30.8583333333333	-20.9406752154896\\
30.8666666666667	-20.9488225276057\\
30.875	-20.962161965629\\
30.8833333333333	-20.9824564884254\\
30.8916666666667	-21.0048980830663\\
30.9	-21.0150846460449\\
30.9083333333333	-21.0320260532252\\
30.9166666666667	-21.0420645072893\\
30.925	-21.049509760088\\
30.9333333333333	-21.0588068844383\\
30.9416666666667	-21.0684702042388\\
30.95	-21.0783577084514\\
30.9583333333333	-21.0997362749495\\
30.9666666666667	-21.1039018664516\\
30.975	-21.1128198222602\\
30.9833333333333	-21.1217750203163\\
30.9916666666667	-21.1310079881336\\
31	-21.142984068232\\
31.0083333333333	-21.1551381217526\\
31.0166666666667	-21.1721861775967\\
31.025	-21.174800664689\\
31.0333333333333	-21.1930270258981\\
31.0416666666667	-21.209514860682\\
31.05	-21.2275143866623\\
31.0583333333333	-21.242446092387\\
31.0666666666667	-21.2530518242395\\
31.075	-21.2584563811176\\
31.0833333333333	-21.2683416685017\\
31.0916666666667	-21.2758015232331\\
31.1	-21.2875275151799\\
31.1083333333333	-21.2913992242047\\
31.1166666666667	-21.2970344952981\\
31.125	-21.306251387597\\
31.1333333333333	-21.3081518035291\\
31.1416666666667	-21.3235567299108\\
31.15	-21.3248864168877\\
31.1583333333333	-21.3345764358854\\
31.1666666666667	-21.3358655350991\\
31.175	-21.3367994886146\\
31.1833333333333	-21.3439665892886\\
31.1916666666667	-21.3503298639053\\
31.2	-21.3715435190567\\
31.2083333333333	-21.3741723379016\\
31.2166666666667	-21.3889673856085\\
31.225	-21.4048511875985\\
31.2333333333333	-21.4180217450074\\
31.2416666666667	-21.4221468779855\\
31.25	-21.4337881559794\\
31.2583333333333	-21.4430522349802\\
31.2666666666667	-21.4452819289953\\
31.275	-21.4551296764857\\
31.2833333333333	-21.4640098281982\\
31.2916666666667	-21.4789022996385\\
31.3	-21.4864750060205\\
31.3083333333333	-21.4926857553212\\
31.3166666666667	-21.5072842871463\\
31.325	-21.517279951933\\
31.3333333333333	-21.534224354493\\
31.3416666666667	-21.546766020616\\
31.35	-21.5609593939636\\
31.3583333333333	-21.5773708175005\\
31.3666666666667	-21.5801363609135\\
31.375	-21.5891107713992\\
31.3833333333333	-21.5990962043778\\
31.3916666666667	-21.6090043998997\\
31.4	-21.6157123644433\\
31.4083333333333	-21.621629727798\\
31.4166666666667	-21.6321772066666\\
31.425	-21.6504290653015\\
31.4333333333333	-21.6556667790998\\
31.4416666666667	-21.6636914822991\\
31.45	-21.6777179542892\\
31.4583333333333	-21.6931096066753\\
31.4666666666667	-21.7064446218271\\
31.475	-21.706652504314\\
31.4833333333333	-21.7210526670858\\
31.4916666666667	-21.7336548096199\\
31.5	-21.7508056181737\\
31.5083333333333	-21.7642594552667\\
31.5166666666667	-21.7734148711183\\
31.525	-21.7911205109612\\
31.5333333333333	-21.8111766046645\\
31.5416666666667	-21.8201538859601\\
31.55	-21.8271629858508\\
31.5583333333333	-21.8309619125225\\
31.5666666666667	-21.8445551859966\\
31.575	-21.8615883076159\\
31.5833333333333	-21.865665456287\\
31.5916666666667	-21.8701858829736\\
31.6	-21.8797312336206\\
31.6083333333333	-21.8986176435077\\
31.6166666666667	-21.9131156168221\\
31.625	-21.9214265366269\\
31.6333333333333	-21.9261315561183\\
31.6416666666667	-21.9362321753012\\
31.65	-21.9424000023871\\
31.6583333333333	-21.9580263653218\\
31.6666666666667	-21.9647320154823\\
31.675	-21.9714158819279\\
31.6833333333333	-21.9872412554328\\
31.6916666666667	-22.0084207071146\\
31.7	-22.0232096259656\\
31.7083333333333	-22.0334044942815\\
31.7166666666667	-22.0507083713665\\
31.725	-22.0627299932855\\
31.7333333333333	-22.065766686407\\
31.7416666666667	-22.0745499066937\\
31.75	-22.0843892458572\\
31.7583333333333	-22.0927728108676\\
31.7666666666667	-22.1152587267988\\
31.775	-22.1265472435017\\
31.7833333333333	-22.1435210260648\\
31.7916666666667	-22.1500411517134\\
31.8	-22.16150234507\\
31.8083333333333	-22.1728324033301\\
31.8166666666667	-22.1847350223879\\
31.825	-22.1969928804963\\
31.8333333333333	-22.2142627282822\\
31.8416666666667	-22.2248170268775\\
31.85	-22.2377470868511\\
31.8583333333333	-22.2494514990808\\
31.8666666666667	-22.2644404042838\\
31.875	-22.2724027954911\\
31.8833333333333	-22.2849462205654\\
31.8916666666667	-22.3032714144044\\
31.9	-22.2981480124581\\
31.9083333333333	-22.3130669855676\\
31.9166666666667	-22.3213789552938\\
31.925	-22.3346927903759\\
31.9333333333333	-22.3460988319012\\
31.9416666666667	-22.3599899271222\\
31.95	-22.3639422892659\\
31.9583333333333	-22.3719043962858\\
31.9666666666667	-22.3824643279521\\
31.975	-22.3881986416448\\
31.9833333333333	-22.3981567640976\\
31.9916666666667	-22.4009978078929\\
32	-22.4096351745094\\
32.0083333333333	-22.4135681317233\\
32.0166666666667	-22.4222915236896\\
32.025	-22.4342772782775\\
32.0333333333333	-22.4457016127208\\
32.0416666666667	-22.4545897920343\\
32.05	-22.4629687190435\\
32.0583333333333	-22.4835236209674\\
32.0666666666667	-22.4953046323505\\
32.075	-22.5036333510903\\
32.0833333333333	-22.504551161321\\
32.0916666666667	-22.5178412841607\\
32.1	-22.5311015320759\\
32.1083333333333	-22.5473063483444\\
32.1166666666667	-22.55594531882\\
32.125	-22.5715721672225\\
32.1333333333333	-22.5776052277775\\
32.1416666666667	-22.5756902682354\\
32.15	-22.5852703817207\\
32.1583333333333	-22.5904524344447\\
32.1666666666667	-22.5978293288799\\
32.175	-22.6081835331556\\
32.1833333333333	-22.6175847338051\\
32.1916666666667	-22.6295235742423\\
32.2	-22.6367985738423\\
32.2083333333333	-22.6477165486982\\
32.2166666666667	-22.6541290904477\\
32.225	-22.663107792658\\
32.2333333333333	-22.6714081741304\\
32.2416666666667	-22.6879763583362\\
32.25	-22.6931160268901\\
32.2583333333333	-22.7068383202262\\
32.2666666666667	-22.711836618362\\
32.275	-22.7196389453017\\
32.2833333333333	-22.7294608493945\\
32.2916666666667	-22.741202959485\\
32.3	-22.7501507073662\\
32.3083333333333	-22.7603548287804\\
32.3166666666667	-22.7620931766394\\
32.325	-22.7776319519438\\
32.3333333333333	-22.7835164809283\\
32.3416666666667	-22.7919984358746\\
32.35	-22.8025137998546\\
32.3583333333333	-22.8183456726309\\
32.3666666666667	-22.8273812001636\\
32.375	-22.8426199196864\\
32.3833333333333	-22.8502262502912\\
32.3916666666667	-22.8570221896748\\
32.4	-22.8700241403042\\
32.4083333333333	-22.8848826004494\\
32.4166666666667	-22.8888607127048\\
32.425	-22.8974677118238\\
32.4333333333333	-22.9145363505788\\
32.4416666666667	-22.9251717061822\\
32.45	-22.9355846100102\\
32.4583333333333	-22.9416224500426\\
32.4666666666667	-22.9455850812773\\
32.475	-22.9527958132615\\
32.4833333333333	-22.967881045266\\
32.4916666666667	-22.9750188697571\\
32.5	-22.9849693717189\\
32.5083333333333	-22.9934023886655\\
32.5166666666667	-23.0056344986781\\
32.525	-23.010299198744\\
32.5333333333333	-23.0137131338308\\
32.5416666666667	-23.0194153777088\\
32.55	-23.0280387873121\\
32.5583333333333	-23.0417285209272\\
32.5666666666667	-23.0496379978614\\
32.575	-23.0548991526187\\
32.5833333333333	-23.0616884331893\\
32.5916666666667	-23.0634719278936\\
32.6	-23.0723294804197\\
32.6083333333333	-23.0798788169154\\
32.6166666666667	-23.0881334810564\\
32.625	-23.0913734488671\\
32.6333333333333	-23.0988692493353\\
32.6416666666667	-23.0995421319487\\
32.65	-23.1140624921075\\
32.6583333333333	-23.131297398811\\
32.6666666666667	-23.1425020501396\\
32.675	-23.1540436189631\\
32.6833333333333	-23.1641844959534\\
32.6916666666667	-23.1737933790295\\
32.7	-23.1804510040841\\
32.7083333333333	-23.185031883085\\
32.7166666666667	-23.2016540980688\\
32.725	-23.2157667262435\\
32.7333333333333	-23.2305579297343\\
32.7416666666667	-23.2407836400224\\
32.75	-23.2472657495249\\
32.7583333333333	-23.250377132164\\
32.7666666666667	-23.2618177607665\\
32.775	-23.2690408766402\\
32.7833333333333	-23.2719067131183\\
32.7916666666667	-23.2785281640318\\
32.8	-23.2928239464492\\
32.8083333333333	-23.2974362855068\\
32.8166666666667	-23.2971710456116\\
32.825	-23.308653734141\\
32.8333333333333	-23.3124207886307\\
32.8416666666667	-23.3274971937376\\
32.85	-23.3271267028662\\
32.8583333333333	-23.3304916952032\\
32.8666666666667	-23.3422288654488\\
32.875	-23.3497646518775\\
32.8833333333333	-23.3635780659896\\
32.8916666666667	-23.36824807351\\
32.9	-23.3751148592542\\
32.9083333333333	-23.3749986436721\\
32.9166666666667	-23.3875935404992\\
32.925	-23.399634382241\\
32.9333333333333	-23.4109440587782\\
32.9416666666667	-23.4226954614989\\
32.95	-23.4332708842598\\
32.9583333333333	-23.4477074405739\\
32.9666666666667	-23.4615884804116\\
32.975	-23.4689960287794\\
32.9833333333333	-23.4814473157306\\
32.9916666666667	-23.5031222511908\\
33	-23.5062481006504\\
33.0083333333333	-23.5181763278054\\
33.0166666666667	-23.5339288213746\\
33.025	-23.5460511439559\\
33.0333333333333	-23.5602242651274\\
33.0416666666667	-23.574301816313\\
33.05	-23.578941181721\\
33.0583333333333	-23.5875208722327\\
33.0666666666667	-23.5978978555697\\
33.075	-23.6060906340615\\
33.0833333333333	-23.6159753694051\\
33.0916666666667	-23.6267239007368\\
33.1	-23.6395757072219\\
33.1083333333333	-23.6460094707688\\
33.1166666666667	-23.6506624596278\\
33.125	-23.6629563199864\\
33.1333333333333	-23.6719714003173\\
33.1416666666667	-23.6803183199847\\
33.15	-23.6953420707757\\
33.1583333333333	-23.7030774990233\\
33.1666666666667	-23.7136101447423\\
33.175	-23.7177432102729\\
33.1833333333333	-23.7214948167302\\
33.1916666666667	-23.7279053663342\\
33.2	-23.7345479882817\\
33.2083333333333	-23.7438589863492\\
33.2166666666667	-23.7505695875323\\
33.225	-23.763174072031\\
33.2333333333333	-23.7636260644123\\
33.2416666666667	-23.7814905794011\\
33.25	-23.7926943010125\\
33.2583333333333	-23.7987984779766\\
33.2666666666667	-23.8077248358179\\
33.275	-23.8092150406885\\
33.2833333333333	-23.8217053818275\\
33.2916666666667	-23.8318106313775\\
33.3	-23.8429971974935\\
33.3083333333333	-23.853384521526\\
33.3166666666667	-23.8584919369056\\
33.325	-23.8600954484807\\
33.3333333333333	-23.87014584135\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
33.3333333333333	-23.87014584135\\
33.3416666666667	-23.8803853216127\\
33.35	-23.8945829033616\\
33.3583333333333	-23.9070225901507\\
33.3666666666667	-23.9193417163203\\
33.375	-23.9344134690135\\
33.3833333333333	-23.9477552698809\\
33.3916666666667	-23.9551678460658\\
33.4	-23.9525230619915\\
33.4083333333333	-23.9571773367862\\
33.4166666666667	-23.9608817974437\\
33.425	-23.9643276487535\\
33.4333333333333	-23.9737065383589\\
33.4416666666667	-23.9852669964591\\
33.45	-23.9975826448059\\
33.4583333333333	-23.999662473824\\
33.4666666666667	-24.006581044249\\
33.475	-24.0216691038107\\
33.4833333333333	-24.0241965130579\\
33.4916666666667	-24.0349707164346\\
33.5	-24.0511336128589\\
33.5083333333333	-24.0591790191229\\
33.5166666666667	-24.0613402978917\\
33.525	-24.0694990990485\\
33.5333333333333	-24.0857395423412\\
33.5416666666667	-24.0938635103233\\
33.55	-24.1058480754204\\
33.5583333333333	-24.0999673399679\\
33.5666666666667	-24.103164367348\\
33.575	-24.1175742549347\\
33.5833333333333	-24.127023720963\\
33.5916666666667	-24.1375537303459\\
33.6	-24.1534526675456\\
33.6083333333333	-24.1654565019402\\
33.6166666666667	-24.1682249351326\\
33.625	-24.1720802561065\\
33.6333333333333	-24.1815286784445\\
33.6416666666667	-24.1889772986078\\
33.65	-24.1997994906747\\
33.6583333333333	-24.2120926606611\\
33.6666666666667	-24.2177023573408\\
33.675	-24.2340620969166\\
33.6833333333333	-24.2490102040876\\
33.6916666666667	-24.2592214898839\\
33.7	-24.2733187669937\\
33.7083333333333	-24.2817978416109\\
33.7166666666667	-24.2922197284389\\
33.725	-24.2962875418222\\
33.7333333333333	-24.3097590030088\\
33.7416666666667	-24.3248452480203\\
33.75	-24.3348067515495\\
33.7583333333333	-24.3397437321358\\
33.7666666666667	-24.3584307441695\\
33.775	-24.3711918882265\\
33.7833333333333	-24.3784519656712\\
33.7916666666667	-24.3896602356807\\
33.8	-24.3967073015826\\
33.8083333333333	-24.408637846384\\
33.8166666666667	-24.4182503690214\\
33.825	-24.4248902359185\\
33.8333333333333	-24.4373623408906\\
33.8416666666667	-24.4411299692886\\
33.85	-24.4497031962164\\
33.8583333333333	-24.457849921962\\
33.8666666666667	-24.4673801911153\\
33.875	-24.479563237702\\
33.8833333333333	-24.4865921726226\\
33.8916666666667	-24.4912758097207\\
33.9	-24.501258135945\\
33.9083333333333	-24.5087448582198\\
33.9166666666667	-24.5223239607353\\
33.925	-24.5314940007547\\
33.9333333333333	-24.5395027565119\\
33.9416666666667	-24.5533922280177\\
33.95	-24.565406270743\\
33.9583333333333	-24.5729323836295\\
33.9666666666667	-24.5824388304254\\
33.975	-24.5987120581904\\
33.9833333333333	-24.6135620926672\\
33.9916666666667	-24.6284827982313\\
34	-24.6312568172621\\
34.0083333333333	-24.6427699935237\\
34.0166666666667	-24.6527084328215\\
34.025	-24.6578928109905\\
34.0333333333333	-24.6661828627178\\
34.0416666666667	-24.6690132982108\\
34.05	-24.6790146963386\\
34.0583333333333	-24.6916341578729\\
34.0666666666667	-24.7025293168807\\
34.075	-24.7061966047084\\
34.0833333333333	-24.7190573053269\\
34.0916666666667	-24.7347970490257\\
34.1	-24.7444320935278\\
34.1083333333333	-24.750503654109\\
34.1166666666667	-24.7636900752154\\
34.125	-24.7689940866414\\
34.1333333333333	-24.7735049520563\\
34.1416666666667	-24.7796774337612\\
34.15	-24.790623677197\\
34.1583333333333	-24.8064837120077\\
34.1666666666667	-24.8200741981043\\
34.175	-24.836868633105\\
34.1833333333333	-24.840259135189\\
34.1916666666667	-24.8509959066179\\
34.2	-24.8550823765786\\
34.2083333333333	-24.8708112288135\\
34.2166666666667	-24.8724607093193\\
34.225	-24.8720509345425\\
34.2333333333333	-24.8782378839388\\
34.2416666666667	-24.8845934191242\\
34.25	-24.8979495471851\\
34.2583333333333	-24.9083117131634\\
34.2666666666667	-24.9176798953392\\
34.275	-24.9246208691267\\
34.2833333333333	-24.9367997450136\\
34.2916666666667	-24.9415742485101\\
34.3	-24.9550256049187\\
34.3083333333333	-24.9624102405412\\
34.3166666666667	-24.9739569993345\\
34.325	-24.9820397032198\\
34.3333333333333	-24.9897744425363\\
34.3416666666667	-25.0057863125726\\
34.35	-25.0140011949283\\
34.3583333333333	-25.0224628745205\\
34.3666666666667	-25.0310210427687\\
34.375	-25.0384796460556\\
34.3833333333333	-25.0458245820802\\
34.3916666666667	-25.0514432833585\\
34.4	-25.0566085343001\\
34.4083333333333	-25.0639974783256\\
34.4166666666667	-25.0668594439012\\
34.425	-25.0698557948486\\
34.4333333333333	-25.0740502957714\\
34.4416666666667	-25.089049113198\\
34.45	-25.0883032776968\\
34.4583333333333	-25.0988061894445\\
34.4666666666667	-25.108884983715\\
34.475	-25.1220817241933\\
34.4833333333333	-25.1362800010775\\
34.4916666666667	-25.1410829302769\\
34.5	-25.150634819232\\
34.5083333333333	-25.1631756229311\\
34.5166666666667	-25.1690554769336\\
34.525	-25.1736691536265\\
34.5333333333333	-25.1835304061951\\
34.5416666666667	-25.1989391502166\\
34.55	-25.207086754444\\
34.5583333333333	-25.2147578155065\\
34.5666666666667	-25.2198917853205\\
34.575	-25.2286862802106\\
34.5833333333333	-25.2341791681657\\
34.5916666666667	-25.2532115933408\\
34.6	-25.2599349714788\\
34.6083333333333	-25.2625468706027\\
34.6166666666667	-25.263596878778\\
34.625	-25.2749623460511\\
34.6333333333333	-25.2879485068804\\
34.6416666666667	-25.2976699698945\\
34.65	-25.3111681744656\\
34.6583333333333	-25.3265654605592\\
34.6666666666667	-25.3293839079042\\
34.675	-25.3282494511501\\
34.6833333333333	-25.3363130065356\\
34.6916666666667	-25.3408303423567\\
34.7	-25.3473302668331\\
34.7083333333333	-25.3519598912113\\
34.7166666666667	-25.3587795036902\\
34.725	-25.3628060042513\\
34.7333333333333	-25.3708988057077\\
34.7416666666667	-25.3815050259424\\
34.75	-25.3846782550327\\
34.7583333333333	-25.3971442103271\\
34.7666666666667	-25.4036952041917\\
34.775	-25.4063763375049\\
34.7833333333333	-25.4082785911659\\
34.7916666666667	-25.4168928360425\\
34.8	-25.4157525443994\\
34.8083333333333	-25.4227490922643\\
34.8166666666667	-25.4269804707691\\
34.825	-25.4302194359335\\
34.8333333333333	-25.4288157433935\\
34.8416666666667	-25.4377716969424\\
34.85	-25.4435517453601\\
34.8583333333333	-25.4430773769408\\
34.8666666666667	-25.4434041646838\\
34.875	-25.4506043431391\\
34.8833333333333	-25.4604774086015\\
34.8916666666667	-25.4659431252263\\
34.9	-25.4689087121574\\
34.9083333333333	-25.4808767933948\\
34.9166666666667	-25.4913259870234\\
34.925	-25.4963639545079\\
34.9333333333333	-25.5008422589382\\
34.9416666666667	-25.4992304912613\\
34.95	-25.5088889731129\\
34.9583333333333	-25.5113153435116\\
34.9666666666667	-25.511703071848\\
34.975	-25.5172834458805\\
34.9833333333333	-25.5344854049893\\
34.9916666666667	-25.5379410315401\\
35	-25.5515868690783\\
35.0083333333333	-25.5523767021647\\
35.0166666666667	-25.5605319648959\\
35.025	-25.5643190894289\\
35.0333333333333	-25.5662232235989\\
35.0416666666667	-25.5780716968907\\
35.05	-25.5821745197498\\
35.0583333333333	-25.5885648529209\\
35.0666666666667	-25.5974596146264\\
35.075	-25.6118855490895\\
35.0833333333333	-25.6232018171441\\
35.0916666666667	-25.6349709102007\\
35.1	-25.6494856122434\\
35.1083333333333	-25.6601237661776\\
35.1166666666667	-25.6770435037395\\
35.125	-25.6894980777093\\
35.1333333333333	-25.6955448326754\\
35.1416666666667	-25.7039760949844\\
35.15	-25.7064378052036\\
35.1583333333333	-25.705363504653\\
35.1666666666667	-25.7079017790154\\
35.175	-25.7165861116765\\
35.1833333333333	-25.7208297924495\\
35.1916666666667	-25.7313391616334\\
35.2	-25.733805628922\\
35.2083333333333	-25.7426692371406\\
35.2166666666667	-25.7558163534137\\
35.225	-25.7613907827076\\
35.2333333333333	-25.7738724439701\\
35.2416666666667	-25.7814159967553\\
35.25	-25.7861585085717\\
35.2583333333333	-25.7932134910998\\
35.2666666666667	-25.7993773026365\\
35.275	-25.8068706197076\\
35.2833333333333	-25.8118032560675\\
35.2916666666667	-25.8156846575231\\
35.3	-25.8273770236007\\
35.3083333333333	-25.8320397963144\\
35.3166666666667	-25.8404643469199\\
35.325	-25.8498547758785\\
35.3333333333333	-25.8627425684205\\
35.3416666666667	-25.8753191720529\\
35.35	-25.885277408384\\
35.3583333333333	-25.8925242486849\\
35.3666666666667	-25.9081622518136\\
35.375	-25.9113993453128\\
35.3833333333333	-25.917486102245\\
35.3916666666667	-25.9219900312108\\
35.4	-25.9325114289962\\
35.4083333333333	-25.9399017653502\\
35.4166666666667	-25.9492141970753\\
35.425	-25.9575259313044\\
35.4333333333333	-25.9675019119036\\
35.4416666666667	-25.9668482644629\\
35.45	-25.9763108461385\\
35.4583333333333	-25.9818522218982\\
35.4666666666667	-25.9985009372256\\
35.475	-26.0069109253024\\
35.4833333333333	-26.015432301955\\
35.4916666666667	-26.0209414088787\\
35.5	-26.0197924596904\\
35.5083333333333	-26.0312144976844\\
35.5166666666667	-26.0299292604536\\
35.525	-26.0403580488547\\
35.5333333333333	-26.0547958405045\\
35.5416666666667	-26.0625522287449\\
35.55	-26.0719212371441\\
35.5583333333333	-26.0799511848\\
35.5666666666667	-26.0852110743813\\
35.575	-26.0983470116336\\
35.5833333333333	-26.1066140037896\\
35.5916666666667	-26.114501078525\\
35.6	-26.1224816821931\\
35.6083333333333	-26.1318378504226\\
35.6166666666667	-26.1385894888388\\
35.625	-26.1498726989148\\
35.6333333333333	-26.1536757920516\\
35.6416666666667	-26.1632897637807\\
35.65	-26.1665822485027\\
35.6583333333333	-26.172287361068\\
35.6666666666667	-26.1805149009539\\
35.675	-26.1843212863787\\
35.6833333333333	-26.1888759926502\\
35.6916666666667	-26.1967079558535\\
35.7	-26.2011423671971\\
35.7083333333333	-26.2188280911475\\
35.7166666666667	-26.2276282273646\\
35.725	-26.2412351878745\\
35.7333333333333	-26.241351047586\\
35.7416666666667	-26.2545860932711\\
35.75	-26.261825544654\\
35.7583333333333	-26.2708387020399\\
35.7666666666667	-26.2820598565591\\
35.775	-26.2938379839185\\
35.7833333333333	-26.3066482520508\\
35.7916666666667	-26.305376982132\\
35.8	-26.3170612777982\\
35.8083333333333	-26.3194586748638\\
35.8166666666667	-26.3258929123831\\
35.825	-26.343532617849\\
35.8333333333333	-26.3573152254751\\
35.8416666666667	-26.3695695545886\\
35.85	-26.383820383345\\
35.8583333333333	-26.3910148926347\\
35.8666666666667	-26.3942838048151\\
35.875	-26.4003600970169\\
35.8833333333333	-26.4077334698774\\
35.8916666666667	-26.4136760885714\\
35.9	-26.4308649519674\\
35.9083333333333	-26.4380313950295\\
35.9166666666667	-26.4480534959262\\
35.925	-26.4513366044182\\
35.9333333333333	-26.4655883183069\\
35.9416666666667	-26.4725339472669\\
35.95	-26.4771230962075\\
35.9583333333333	-26.4814042708133\\
35.9666666666667	-26.4934506611061\\
35.975	-26.5047791199844\\
35.9833333333333	-26.5151123284873\\
35.9916666666667	-26.5259677491325\\
36	-26.5412400164084\\
36.0083333333333	-26.5480272857087\\
36.0166666666667	-26.5582970058993\\
36.025	-26.5701126941616\\
36.0333333333333	-26.5794819250434\\
36.0416666666667	-26.5834333635275\\
36.05	-26.5996065635525\\
36.0583333333333	-26.6025326713534\\
36.0666666666667	-26.6103529864793\\
36.075	-26.620593916659\\
36.0833333333333	-26.6236046492657\\
36.0916666666667	-26.6324348498993\\
36.1	-26.643930041862\\
36.1083333333333	-26.6502736609634\\
36.1166666666667	-26.6545203260057\\
36.125	-26.663410845749\\
36.1333333333333	-26.6747368462433\\
36.1416666666667	-26.6805913041956\\
36.15	-26.6949745001665\\
36.1583333333333	-26.7026734009454\\
36.1666666666667	-26.7103664384604\\
36.175	-26.7217851772829\\
36.1833333333333	-26.7242949245947\\
36.1916666666667	-26.734104272212\\
36.2	-26.7473391464514\\
36.2083333333333	-26.754414431851\\
36.2166666666667	-26.7651341702718\\
36.225	-26.7784758112107\\
36.2333333333333	-26.7922902666956\\
36.2416666666667	-26.7985897399478\\
36.25	-26.803116939986\\
36.2583333333333	-26.8014958982527\\
36.2666666666667	-26.817337118805\\
36.275	-26.8234725847072\\
36.2833333333333	-26.8301835033042\\
36.2916666666667	-26.8445992883569\\
36.3	-26.8525431146487\\
36.3083333333333	-26.8620157711276\\
36.3166666666667	-26.8698597637436\\
36.325	-26.8759498355067\\
36.3333333333333	-26.886781973314\\
36.3416666666667	-26.8925109900421\\
36.35	-26.8995012124529\\
36.3583333333333	-26.9092217520174\\
36.3666666666667	-26.9238558743877\\
36.375	-26.933314932226\\
36.3833333333333	-26.9452691800973\\
36.3916666666667	-26.9612481874734\\
36.4	-26.9779594787693\\
36.4083333333333	-26.9773458628732\\
36.4166666666667	-26.9855493997522\\
36.425	-26.9926313853251\\
36.4333333333333	-26.9998631115538\\
36.4416666666667	-27.0070814445987\\
36.45	-27.0154378796442\\
36.4583333333333	-27.0324285832368\\
36.4666666666667	-27.0467821814363\\
36.475	-27.0546169837966\\
36.4833333333333	-27.0486132722675\\
36.4916666666667	-27.0548933666752\\
36.5	-27.0619433946355\\
36.5083333333333	-27.0746631060495\\
36.5166666666667	-27.0833296954024\\
36.525	-27.0917951191494\\
36.5333333333333	-27.1052598232883\\
36.5416666666667	-27.1085635919219\\
36.55	-27.1151324873125\\
36.5583333333333	-27.1232597817115\\
36.5666666666667	-27.129385162913\\
36.575	-27.1324957745252\\
36.5833333333333	-27.1417272837861\\
36.5916666666667	-27.1492735811305\\
36.6	-27.1537517127371\\
36.6083333333333	-27.1611574214554\\
36.6166666666667	-27.1729358080029\\
36.625	-27.1744071567457\\
36.6333333333333	-27.1777090192597\\
36.6416666666667	-27.1851862519958\\
36.65	-27.2011520002662\\
36.6583333333333	-27.20531429408\\
36.6666666666667	-27.216809971074\\
36.675	-27.2212319679821\\
36.6833333333333	-27.2207080948728\\
36.6916666666667	-27.2372615408097\\
36.7	-27.245512423235\\
36.7083333333333	-27.255776128619\\
36.7166666666667	-27.2601199225532\\
36.725	-27.2729503025514\\
36.7333333333333	-27.2882243731021\\
36.7416666666667	-27.2983191560454\\
36.75	-27.3204182830841\\
36.7583333333333	-27.3253257513163\\
36.7666666666667	-27.3318375763305\\
36.775	-27.3432245898588\\
36.7833333333333	-27.3471981274941\\
36.7916666666667	-27.3515400701262\\
36.8	-27.3591749572963\\
36.8083333333333	-27.3663055929131\\
36.8166666666667	-27.3753723180185\\
36.825	-27.3770811105647\\
36.8333333333333	-27.3989517646897\\
36.8416666666667	-27.4099547482933\\
36.85	-27.4133866926007\\
36.8583333333333	-27.4148846754038\\
36.8666666666667	-27.4224403817213\\
36.875	-27.4325428781249\\
36.8833333333333	-27.4439034203984\\
36.8916666666667	-27.4513072830903\\
36.9	-27.4563800430718\\
36.9083333333333	-27.4602828870613\\
36.9166666666667	-27.4630775781243\\
36.925	-27.4790019165622\\
36.9333333333333	-27.4896424330329\\
36.9416666666667	-27.500923265901\\
36.95	-27.509341040416\\
36.9583333333333	-27.512262863054\\
36.9666666666667	-27.5201564770371\\
36.975	-27.5255304643403\\
36.9833333333333	-27.5364349586578\\
36.9916666666667	-27.5468918812048\\
37	-27.5533151356272\\
37.0083333333333	-27.5609876284242\\
37.0166666666667	-27.5678784015765\\
37.025	-27.5829145980089\\
37.0333333333333	-27.5964707025331\\
37.0416666666667	-27.6085925211274\\
37.05	-27.6133854777334\\
37.0583333333333	-27.6156036747894\\
37.0666666666667	-27.6210207885234\\
37.075	-27.6339505732438\\
37.0833333333333	-27.6346819793149\\
37.0916666666667	-27.6506929231388\\
37.1	-27.6478785600941\\
37.1083333333333	-27.6570743980896\\
37.1166666666667	-27.6654650253418\\
37.125	-27.6737246558949\\
37.1333333333333	-27.6846978626278\\
37.1416666666667	-27.6800753390714\\
37.15	-27.6846964190615\\
37.1583333333333	-27.6955527317874\\
37.1666666666667	-27.7040302819326\\
37.175	-27.7144328499938\\
37.1833333333333	-27.7309017719472\\
37.1916666666667	-27.7350121379349\\
37.2	-27.7389081237594\\
37.2083333333333	-27.7466237582458\\
37.2166666666667	-27.7580921714161\\
37.225	-27.7632303947093\\
37.2333333333333	-27.7785212417626\\
37.2416666666667	-27.780656270843\\
37.25	-27.7859843800162\\
37.2583333333333	-27.7926722754031\\
37.2666666666667	-27.7956455573972\\
37.275	-27.7989449008359\\
37.2833333333333	-27.80456352147\\
37.2916666666667	-27.8180650732094\\
37.3	-27.8185577340147\\
37.3083333333333	-27.8317630990582\\
37.3166666666667	-27.834023700544\\
37.325	-27.8454892084128\\
37.3333333333333	-27.8611982876825\\
37.3416666666667	-27.8736993933577\\
37.35	-27.8849725504602\\
37.3583333333333	-27.8947372655791\\
37.3666666666667	-27.9070498309212\\
37.375	-27.9147008163397\\
37.3833333333333	-27.9264263528787\\
37.3916666666667	-27.935540694984\\
37.4	-27.9428491856948\\
37.4083333333333	-27.9497893592572\\
37.4166666666667	-27.9531356380513\\
37.425	-27.9563526782339\\
37.4333333333333	-27.9674957604717\\
37.4416666666667	-27.9642347267724\\
37.45	-27.9682378508226\\
37.4583333333333	-27.9744569859516\\
37.4666666666667	-27.988307930162\\
37.475	-28.0071744151187\\
37.4833333333333	-28.0191693658189\\
37.4916666666667	-28.0285833470394\\
37.5	-28.0380821713099\\
37.5083333333333	-28.0426140606928\\
37.5166666666667	-28.0622976724756\\
37.525	-28.0682696393152\\
37.5333333333333	-28.0759327666568\\
37.5416666666667	-28.0830632257387\\
37.55	-28.0882009338641\\
37.5583333333333	-28.0967842552643\\
37.5666666666667	-28.098598208996\\
37.575	-28.1019185786441\\
37.5833333333333	-28.1064782582041\\
37.5916666666667	-28.1204151073752\\
37.6	-28.1251015178143\\
37.6083333333333	-28.1338580768661\\
37.6166666666667	-28.1351681505345\\
37.625	-28.1379910965001\\
37.6333333333333	-28.1333586294993\\
37.6416666666667	-28.1434998786458\\
37.65	-28.1447801687703\\
37.6583333333333	-28.1582994184817\\
37.6666666666667	-28.161105912224\\
37.675	-28.1735784762603\\
37.6833333333333	-28.1736232201784\\
37.6916666666667	-28.1898859465721\\
37.7	-28.1886633807107\\
37.7083333333333	-28.2014413893098\\
37.7166666666667	-28.2120803221532\\
37.725	-28.21249835665\\
37.7333333333333	-28.2216611681135\\
37.7416666666667	-28.223757768346\\
37.75	-28.2308445819728\\
37.7583333333333	-28.2424186705887\\
37.7666666666667	-28.2586701931163\\
37.775	-28.2681884309067\\
37.7833333333333	-28.2751037942698\\
37.7916666666667	-28.2833516620103\\
37.8	-28.289915679509\\
37.8083333333333	-28.2921352550427\\
37.8166666666667	-28.2969038731461\\
37.825	-28.2995726974633\\
37.8333333333333	-28.3131836139689\\
37.8416666666667	-28.3162382076054\\
37.85	-28.3228222484905\\
37.8583333333333	-28.329052120499\\
37.8666666666667	-28.3368863766067\\
37.875	-28.3378841680863\\
37.8833333333333	-28.3502987489644\\
37.8916666666667	-28.3575930221406\\
37.9	-28.3590841782299\\
37.9083333333333	-28.3654800304103\\
37.9166666666667	-28.3689973977419\\
37.925	-28.3778738418322\\
37.9333333333333	-28.3896277662938\\
37.9416666666667	-28.3903325960403\\
37.95	-28.4014323802457\\
37.9583333333333	-28.4063062427301\\
37.9666666666667	-28.420559499408\\
37.975	-28.42104568109\\
37.9833333333333	-28.4284638974346\\
37.9916666666667	-28.4332387927755\\
38	-28.4385382034062\\
38.0083333333333	-28.4526714811067\\
38.0166666666667	-28.4598605113496\\
38.025	-28.4641863856844\\
38.0333333333333	-28.4716012236473\\
38.0416666666667	-28.4742160077608\\
38.05	-28.4805067544779\\
38.0583333333333	-28.4888978485718\\
38.0666666666667	-28.5064413215635\\
38.075	-28.5137345257202\\
38.0833333333333	-28.5230880715387\\
38.0916666666667	-28.5329186212509\\
38.1	-28.5407561196983\\
38.1083333333333	-28.5505203073348\\
38.1166666666667	-28.5545162778596\\
38.125	-28.5604021728776\\
38.1333333333333	-28.5682241775126\\
38.1416666666667	-28.5770801828005\\
38.15	-28.5872493322474\\
38.1583333333333	-28.5926503071255\\
38.1666666666667	-28.601597654491\\
38.175	-28.6132624315605\\
38.1833333333333	-28.6212946129034\\
38.1916666666667	-28.6311055457635\\
38.2	-28.6366718305845\\
38.2083333333333	-28.6393551855811\\
38.2166666666667	-28.6430134747058\\
38.225	-28.6499498926172\\
38.2333333333333	-28.6593762987385\\
38.2416666666667	-28.6709416033288\\
38.25	-28.6832564065803\\
38.2583333333333	-28.6889271434502\\
38.2666666666667	-28.6950438424132\\
38.275	-28.7042142465303\\
38.2833333333333	-28.7090394894758\\
38.2916666666667	-28.7137733719431\\
38.3	-28.7168347485205\\
38.3083333333333	-28.7243347555475\\
38.3166666666667	-28.7326575822077\\
38.325	-28.7451756346728\\
38.3333333333333	-28.7459595427123\\
38.3416666666667	-28.7537213042648\\
38.35	-28.7617456740851\\
38.3583333333333	-28.7715304825405\\
38.3666666666667	-28.7768884411002\\
38.375	-28.7823881871715\\
38.3833333333333	-28.7909501453657\\
38.3916666666667	-28.7961710026391\\
38.4	-28.7950210156415\\
38.4083333333333	-28.8005400722681\\
38.4166666666667	-28.807062722049\\
38.425	-28.8119646044106\\
38.4333333333333	-28.8275823419231\\
38.4416666666667	-28.833791309813\\
38.45	-28.8493944448848\\
38.4583333333333	-28.8595994643173\\
38.4666666666667	-28.8640922755199\\
38.475	-28.8757962686602\\
38.4833333333333	-28.8878588496689\\
38.4916666666667	-28.8984082420447\\
38.5	-28.9065950392613\\
38.5083333333333	-28.9044115600979\\
38.5166666666667	-28.9096608292262\\
38.525	-28.9165060816989\\
38.5333333333333	-28.9244217414455\\
38.5416666666667	-28.9299184674116\\
38.55	-28.9357327333151\\
38.5583333333333	-28.9368938109814\\
38.5666666666667	-28.9533956403857\\
38.575	-28.9626089523578\\
38.5833333333333	-28.9649815322214\\
38.5916666666667	-28.9695309083614\\
38.6	-28.9773194211543\\
38.6083333333333	-28.9856094295158\\
38.6166666666667	-28.9926434117189\\
38.625	-28.9976829514626\\
38.6333333333333	-28.9991171475047\\
38.6416666666667	-29.0063592123983\\
38.65	-29.01661802947\\
38.6583333333333	-29.0262071862556\\
38.6666666666667	-29.0337052666099\\
38.675	-29.044938266571\\
38.6833333333333	-29.0539759432537\\
38.6916666666667	-29.0554046204052\\
38.7	-29.0669992993981\\
38.7083333333333	-29.0723031683679\\
38.7166666666667	-29.0816421121968\\
38.725	-29.086178173154\\
38.7333333333333	-29.0918974357356\\
38.7416666666667	-29.0977694180974\\
38.75	-29.1079864676982\\
38.7583333333333	-29.115579235634\\
38.7666666666667	-29.1306972601573\\
38.775	-29.1315255515823\\
38.7833333333333	-29.1380012803156\\
38.7916666666667	-29.1436206154385\\
38.8	-29.1451404465541\\
38.8083333333333	-29.1505974293853\\
38.8166666666667	-29.1556117152962\\
38.825	-29.1588748062382\\
38.8333333333333	-29.1719621174882\\
38.8416666666667	-29.1876744178268\\
38.85	-29.2017701673546\\
38.8583333333333	-29.2120298850912\\
38.8666666666667	-29.2237235342266\\
38.875	-29.2237196974212\\
38.8833333333333	-29.2354841604585\\
38.8916666666667	-29.2323886437245\\
38.9	-29.2358837619818\\
38.9083333333333	-29.2361088248628\\
38.9166666666667	-29.2490534652562\\
38.925	-29.2527883001684\\
38.9333333333333	-29.2598196285968\\
38.9416666666667	-29.2752702425379\\
38.95	-29.2742613386936\\
38.9583333333333	-29.2733245005608\\
38.9666666666667	-29.2768204091123\\
38.975	-29.2809503370751\\
38.9833333333333	-29.289183042796\\
38.9916666666667	-29.301588218778\\
39	-29.3140751054795\\
39.0083333333333	-29.3188645010071\\
39.0166666666667	-29.3213718928402\\
39.025	-29.32771907257\\
39.0333333333333	-29.3329597038294\\
39.0416666666667	-29.3409968868108\\
39.05	-29.3489652627888\\
39.0583333333333	-29.3547122856265\\
39.0666666666667	-29.365235044927\\
39.075	-29.3685763071668\\
39.0833333333333	-29.3791072108515\\
39.0916666666667	-29.38571872461\\
39.1	-29.3915432313265\\
39.1083333333333	-29.4017760624352\\
39.1166666666667	-29.4094657009447\\
39.125	-29.4126788448313\\
39.1333333333333	-29.4242079832259\\
39.1416666666667	-29.4369966049755\\
39.15	-29.4496862279231\\
39.1583333333333	-29.454872774121\\
39.1666666666667	-29.4640725943431\\
39.175	-29.4674816913606\\
39.1833333333333	-29.4767153627644\\
39.1916666666667	-29.4911663459057\\
39.2	-29.4956977535788\\
39.2083333333333	-29.5017999504401\\
39.2166666666667	-29.4992701160444\\
39.225	-29.5026455627785\\
39.2333333333333	-29.510902557168\\
39.2416666666667	-29.5162409092053\\
39.25	-29.5277207205753\\
39.2583333333333	-29.5287353769846\\
39.2666666666667	-29.5414944022741\\
39.275	-29.5465983545577\\
39.2833333333333	-29.5572964594448\\
39.2916666666667	-29.5651129920496\\
39.3	-29.5747900285355\\
39.3083333333333	-29.5807527181183\\
39.3166666666667	-29.590284805407\\
39.325	-29.5990187340206\\
39.3333333333333	-29.6133222125869\\
39.3416666666667	-29.6101707265169\\
39.35	-29.6201396814541\\
39.3583333333333	-29.6252782079326\\
39.3666666666667	-29.6342243327177\\
39.375	-29.6314401701383\\
39.3833333333333	-29.6398501923191\\
39.3916666666667	-29.6412553985767\\
39.4	-29.6593313806035\\
39.4083333333333	-29.6687789233425\\
39.4166666666667	-29.6750969032929\\
39.425	-29.6826046945114\\
39.4333333333333	-29.6852949953172\\
39.4416666666667	-29.6956458421926\\
39.45	-29.7012569603325\\
39.4583333333333	-29.7048124494849\\
39.4666666666667	-29.7228539857614\\
39.475	-29.7305230799346\\
39.4833333333333	-29.7388903491754\\
39.4916666666667	-29.7357891305178\\
39.5	-29.7315879100778\\
39.5083333333333	-29.7465769098837\\
39.5166666666667	-29.7573581754631\\
39.525	-29.7614575316067\\
39.5333333333333	-29.7625423478581\\
39.5416666666667	-29.7634878843779\\
39.55	-29.7682499604922\\
39.5583333333333	-29.7741962813846\\
39.5666666666667	-29.7845503316186\\
39.575	-29.7905937403433\\
39.5833333333333	-29.7982038637916\\
39.5916666666667	-29.8118864067506\\
39.6	-29.8147860813943\\
39.6083333333333	-29.8235713479555\\
39.6166666666667	-29.8294061655589\\
39.625	-29.8305955937859\\
39.6333333333333	-29.8300269952198\\
39.6416666666667	-29.8375302702487\\
39.65	-29.8496343057364\\
39.6583333333333	-29.8543648154738\\
39.6666666666667	-29.8616446256046\\
39.675	-29.8648640730639\\
39.6833333333333	-29.8706639360358\\
39.6916666666667	-29.8741118144436\\
39.7	-29.8799624276822\\
39.7083333333333	-29.8929441483259\\
39.7166666666667	-29.9028498000125\\
39.725	-29.9110028426866\\
39.7333333333333	-29.9114226844291\\
39.7416666666667	-29.9157818512053\\
39.75	-29.9270103589868\\
39.7583333333333	-29.9277677705705\\
39.7666666666667	-29.9309803773569\\
39.775	-29.9366819221911\\
39.7833333333333	-29.9496211299468\\
39.7916666666667	-29.9544298427122\\
39.8	-29.9586932990725\\
39.8083333333333	-29.971539812782\\
39.8166666666667	-29.9751310076538\\
39.825	-29.9872404885288\\
39.8333333333333	-29.9880155582015\\
39.8416666666667	-29.9886944058359\\
39.85	-29.9879167789138\\
39.8583333333333	-29.9955251942137\\
39.8666666666667	-29.9998422166132\\
39.875	-29.9990067508852\\
39.8833333333333	-30.0017733977906\\
39.8916666666667	-30.0082486903446\\
39.9	-30.0124730054563\\
39.9083333333333	-30.0158687641249\\
39.9166666666667	-30.0226247817555\\
39.925	-30.0244193875024\\
39.9333333333333	-30.0365781877868\\
39.9416666666667	-30.0399375194264\\
39.95	-30.0529556032799\\
39.9583333333333	-30.0600269527962\\
39.9666666666667	-30.0623735401233\\
39.975	-30.0745847889304\\
39.9833333333333	-30.0783435026832\\
39.9916666666667	-30.0837090786066\\
40	-30.087692906338\\
40.0083333333333	-30.0912322639635\\
40.0166666666667	-30.0961434353866\\
40.025	-30.1035152025639\\
40.0333333333333	-30.1146656174984\\
40.0416666666667	-30.1154703697264\\
40.05	-30.1197771057957\\
40.0583333333333	-30.1263056025934\\
40.0666666666667	-30.1328732000237\\
40.075	-30.1440081837319\\
40.0833333333333	-30.1457860257463\\
40.0916666666667	-30.1501481555338\\
40.1	-30.1526961173406\\
40.1083333333333	-30.1584151791131\\
40.1166666666667	-30.1498356537935\\
40.125	-30.1544231217476\\
40.1333333333333	-30.1556720382174\\
40.1416666666667	-30.1584086141077\\
40.15	-30.1694588348819\\
40.1583333333333	-30.1858584019625\\
40.1666666666667	-30.18944203326\\
40.175	-30.1988779373987\\
40.1833333333333	-30.2116801086099\\
40.1916666666667	-30.2177529248708\\
40.2	-30.2167409719189\\
40.2083333333333	-30.2224006967344\\
40.2166666666667	-30.2254817440601\\
40.225	-30.2321392678006\\
40.2333333333333	-30.2438384122837\\
40.2416666666667	-30.2418335163493\\
40.25	-30.2513143926692\\
40.2583333333333	-30.2594838586067\\
40.2666666666667	-30.2615605502302\\
40.275	-30.2590093520276\\
40.2833333333333	-30.2619994321851\\
40.2916666666667	-30.2717118872761\\
40.3	-30.2770466457183\\
40.3083333333333	-30.2858327481616\\
40.3166666666667	-30.2902683979355\\
40.325	-30.2979841855408\\
40.3333333333333	-30.3066229992923\\
40.3416666666667	-30.3100941324376\\
40.35	-30.3199167885561\\
40.3583333333333	-30.3280056843225\\
40.3666666666667	-30.3297096301444\\
40.375	-30.3314657551272\\
40.3833333333333	-30.3421701440113\\
40.3916666666667	-30.3485049773359\\
40.4	-30.360713317956\\
40.4083333333333	-30.3730701970516\\
40.4166666666667	-30.3750804860087\\
40.425	-30.3835695266377\\
40.4333333333333	-30.3999344753191\\
40.4416666666667	-30.4024587976794\\
40.45	-30.4176348192073\\
40.4583333333333	-30.4206502505872\\
40.4666666666667	-30.432495428207\\
40.475	-30.4295527243016\\
40.4833333333333	-30.4429455532717\\
40.4916666666667	-30.4486612715736\\
40.5	-30.4631704511591\\
40.5083333333333	-30.4688450386121\\
40.5166666666667	-30.4690895897429\\
40.525	-30.4777681807207\\
40.5333333333333	-30.4848440280334\\
40.5416666666667	-30.4980967435903\\
40.55	-30.5009693694316\\
40.5583333333333	-30.5177181510496\\
40.5666666666667	-30.526808188491\\
40.575	-30.5201547283955\\
40.5833333333333	-30.5346644670095\\
40.5916666666667	-30.5373792394426\\
40.6	-30.5451557450917\\
40.6083333333333	-30.5517735982074\\
40.6166666666667	-30.555213679418\\
40.625	-30.5684982573012\\
40.6333333333333	-30.5676517922317\\
40.6416666666667	-30.5712795433776\\
40.65	-30.5784729306538\\
40.6583333333333	-30.584229207022\\
40.6666666666667	-30.5933580418179\\
40.675	-30.595385899891\\
40.6833333333333	-30.602803871497\\
40.6916666666667	-30.618911591039\\
40.7	-30.6299426527037\\
40.7083333333333	-30.6353295281225\\
40.7166666666667	-30.6450782309368\\
40.725	-30.6534541940067\\
40.7333333333333	-30.6651807971647\\
40.7416666666667	-30.6720465037163\\
40.75	-30.6827097251477\\
40.7583333333333	-30.6857025941139\\
40.7666666666667	-30.6944323021604\\
40.775	-30.7066589910688\\
40.7833333333333	-30.7113007555184\\
40.7916666666667	-30.7148756665123\\
40.8	-30.7284984948946\\
40.8083333333333	-30.7445990561109\\
40.8166666666667	-30.7471895284433\\
40.825	-30.7608932075157\\
40.8333333333333	-30.7744152332248\\
40.8416666666667	-30.7815543417592\\
40.85	-30.7915066094033\\
40.8583333333333	-30.8065455586817\\
40.8666666666667	-30.812883782344\\
40.875	-30.8171605879443\\
40.8833333333333	-30.8278658210271\\
40.8916666666667	-30.8396596422077\\
40.9	-30.8451243669536\\
40.9083333333333	-30.85010927489\\
40.9166666666667	-30.8560940333801\\
40.925	-30.866370764067\\
40.9333333333333	-30.8695525080712\\
40.9416666666667	-30.8716956468582\\
40.95	-30.8772508640701\\
40.9583333333333	-30.8853442868469\\
40.9666666666667	-30.8903609282982\\
40.975	-30.9051725572719\\
40.9833333333333	-30.9064956088323\\
40.9916666666667	-30.903563477807\\
41	-30.9125508605541\\
41.0083333333333	-30.9126826658436\\
41.0166666666667	-30.9213408229449\\
41.025	-30.9257648558069\\
41.0333333333333	-30.9311992579041\\
41.0416666666667	-30.9290353690749\\
41.05	-30.9298684300914\\
41.0583333333333	-30.9372297809312\\
41.0666666666667	-30.941609478422\\
41.075	-30.9372021181022\\
41.0833333333333	-30.9430953294519\\
41.0916666666667	-30.9571191512707\\
41.1	-30.9622458321075\\
41.1083333333333	-30.966123897771\\
41.1166666666667	-30.9741960318289\\
41.125	-30.9826102503688\\
41.1333333333333	-30.9930782929337\\
41.1416666666667	-31.0068632601928\\
41.15	-31.0214160334908\\
41.1583333333333	-31.0259509693755\\
41.1666666666667	-31.0283338287726\\
41.175	-31.036039122943\\
41.1833333333333	-31.0510356790268\\
41.1916666666667	-31.0646958074724\\
41.2	-31.0769314485433\\
41.2083333333333	-31.0789736611669\\
41.2166666666667	-31.0882338428832\\
41.225	-31.0975504577982\\
41.2333333333333	-31.1055874826003\\
41.2416666666667	-31.1241709517026\\
41.25	-31.1215139880583\\
41.2583333333333	-31.1250843222958\\
41.2666666666667	-31.1281278857575\\
41.275	-31.1345993080031\\
41.2833333333333	-31.1475411913184\\
41.2916666666667	-31.1604942605021\\
41.3	-31.174401657704\\
41.3083333333333	-31.1885817263365\\
41.3166666666667	-31.2014458021063\\
41.325	-31.2144744651288\\
41.3333333333333	-31.2284163949631\\
41.3416666666667	-31.229594761625\\
41.35	-31.2360412310447\\
41.3583333333333	-31.2383049016055\\
41.3666666666667	-31.2489562855737\\
41.375	-31.2526504675771\\
41.3833333333333	-31.260317907548\\
41.3916666666667	-31.2738906814249\\
41.4	-31.2900238776987\\
41.4083333333333	-31.2916519232011\\
41.4166666666667	-31.2944566387527\\
41.425	-31.3002443682933\\
41.4333333333333	-31.3048596706079\\
41.4416666666667	-31.3125727542947\\
41.45	-31.3184084032775\\
41.4583333333333	-31.3294545001221\\
41.4666666666667	-31.3366969669963\\
41.475	-31.3423261410745\\
41.4833333333333	-31.3558436078901\\
41.4916666666667	-31.3589600262072\\
41.5	-31.3660957058988\\
41.5083333333333	-31.3833957401916\\
41.5166666666667	-31.3902255862631\\
41.525	-31.4021015599367\\
41.5333333333333	-31.4096780802303\\
41.5416666666667	-31.417962602159\\
41.55	-31.4111403943895\\
41.5583333333333	-31.4237766230272\\
41.5666666666667	-31.4239345886947\\
41.575	-31.4277633542209\\
41.5833333333333	-31.432402108637\\
41.5916666666667	-31.4368186308514\\
41.6	-31.4388031296924\\
41.6083333333333	-31.4480631703692\\
41.6166666666667	-31.4538601278254\\
41.625	-31.4644113421769\\
41.6333333333333	-31.4804077414702\\
41.6416666666667	-31.4869803042725\\
41.65	-31.4886014189434\\
41.6583333333333	-31.4951157622179\\
41.6666666666667	-31.503190806597\\
41.675	-31.5154061693467\\
41.6833333333333	-31.5207788078177\\
41.6916666666667	-31.5274080847161\\
41.7	-31.5289526117052\\
41.7083333333333	-31.5321499301598\\
41.7166666666667	-31.5400952063211\\
41.725	-31.5497230316788\\
41.7333333333333	-31.5626056816204\\
41.7416666666667	-31.5650717156034\\
41.75	-31.5772021036281\\
41.7583333333333	-31.5817914599613\\
41.7666666666667	-31.6007398222644\\
41.775	-31.6133580793002\\
41.7833333333333	-31.627911415333\\
41.7916666666667	-31.6329596996544\\
41.8	-31.6403306748414\\
41.8083333333333	-31.6470501445866\\
41.8166666666667	-31.6552421132614\\
41.825	-31.6570384495334\\
41.8333333333333	-31.6609918028984\\
41.8416666666667	-31.6641191113067\\
41.85	-31.6792063147775\\
41.8583333333333	-31.6792103333752\\
41.8666666666667	-31.6908031384512\\
41.875	-31.7043054232094\\
41.8833333333333	-31.7111860545593\\
41.8916666666667	-31.7098690363038\\
41.9	-31.7218822200741\\
41.9083333333333	-31.7230649217867\\
41.9166666666667	-31.7279347751072\\
41.925	-31.7401291366296\\
41.9333333333333	-31.7376981506949\\
41.9416666666667	-31.7410529115768\\
41.95	-31.7365784311795\\
41.9583333333333	-31.7435937204577\\
41.9666666666667	-31.7549559595426\\
41.975	-31.7600542735888\\
41.9833333333333	-31.7704068870562\\
41.9916666666667	-31.7702213143554\\
42	-31.7789838863945\\
42.0083333333333	-31.7934255222088\\
42.0166666666667	-31.792103580149\\
42.025	-31.795373968312\\
42.0333333333333	-31.8065312197004\\
42.0416666666667	-31.822698421488\\
42.05	-31.8386492008564\\
42.0583333333333	-31.8434532853809\\
42.0666666666667	-31.8504304522542\\
42.075	-31.8532257922242\\
42.0833333333333	-31.8704015215078\\
42.0916666666667	-31.8782671807517\\
42.1	-31.8810221838109\\
42.1083333333333	-31.8844480340491\\
42.1166666666667	-31.9026952887625\\
42.125	-31.8984665086447\\
42.1333333333333	-31.914395145328\\
42.1416666666667	-31.9296779528488\\
42.15	-31.9391264137879\\
42.1583333333333	-31.9433653162114\\
42.1666666666667	-31.9563610389906\\
42.175	-31.9667870886817\\
42.1833333333333	-31.9787512822058\\
42.1916666666667	-31.9914332135058\\
42.2	-32.0002677834777\\
42.2083333333333	-32.007370013286\\
42.2166666666667	-32.0073960712953\\
42.225	-32.014325220421\\
42.2333333333333	-32.0108119266261\\
42.2416666666667	-32.0190674202319\\
42.25	-32.0185261606909\\
42.2583333333333	-32.0266403674877\\
42.2666666666667	-32.039627291998\\
42.275	-32.0471967120041\\
42.2833333333333	-32.0504342519239\\
42.2916666666667	-32.0572862144114\\
42.3	-32.0682100346124\\
42.3083333333333	-32.0761474597674\\
42.3166666666667	-32.0799233007363\\
42.325	-32.0799936452202\\
42.3333333333333	-32.0944194374341\\
42.3416666666667	-32.1016072150632\\
42.35	-32.1182598432545\\
42.3583333333333	-32.1398178158958\\
42.3666666666667	-32.1502338871398\\
42.375	-32.1440144205225\\
42.3833333333333	-32.1536955391512\\
42.3916666666667	-32.1604693929724\\
42.4	-32.16465122959\\
42.4083333333333	-32.1725479903005\\
42.4166666666667	-32.1800214186666\\
42.425	-32.1797488407656\\
42.4333333333333	-32.1818131353918\\
42.4416666666667	-32.1873303645237\\
42.45	-32.1940751700736\\
42.4583333333333	-32.2069785172086\\
42.4666666666667	-32.2152218150879\\
42.475	-32.2207234857089\\
42.4833333333333	-32.2225093550368\\
42.4916666666667	-32.2223471240763\\
42.5	-32.2302721141465\\
42.5083333333333	-32.2325507352628\\
42.5166666666667	-32.2382716192904\\
42.525	-32.243639775249\\
42.5333333333333	-32.2423491432909\\
42.5416666666667	-32.2492951136584\\
42.55	-32.2621141072588\\
42.5583333333333	-32.2736480190035\\
42.5666666666667	-32.2823711109932\\
42.575	-32.2768824711528\\
42.5833333333333	-32.2790764177825\\
42.5916666666667	-32.2733218907601\\
42.6	-32.2760749196059\\
42.6083333333333	-32.2743550442859\\
42.6166666666667	-32.2855483513892\\
42.625	-32.3004808641782\\
42.6333333333333	-32.3115693943982\\
42.6416666666667	-32.320010472333\\
42.65	-32.3326056400307\\
42.6583333333333	-32.3335759156858\\
42.6666666666667	-32.3443342820688\\
42.675	-32.3424278371809\\
42.6833333333333	-32.3465750475588\\
42.6916666666667	-32.3515327193902\\
42.7	-32.359612663792\\
42.7083333333333	-32.3678289804225\\
42.7166666666667	-32.3772526630766\\
42.725	-32.3857633046067\\
42.7333333333333	-32.3893922843049\\
42.7416666666667	-32.3970066001744\\
42.75	-32.4158577178507\\
42.7583333333333	-32.4180069992238\\
42.7666666666667	-32.4209890468575\\
42.775	-32.4266648329211\\
42.7833333333333	-32.4413007629003\\
42.7916666666667	-32.4490294671478\\
42.8	-32.4523483909571\\
42.8083333333333	-32.4617116196771\\
42.8166666666667	-32.4561376814652\\
42.825	-32.4618613376469\\
42.8333333333333	-32.4684939190435\\
42.8416666666667	-32.4755113020139\\
42.85	-32.4861338531724\\
42.8583333333333	-32.485692472386\\
42.8666666666667	-32.4913535114886\\
42.875	-32.5021866967897\\
42.8833333333333	-32.5107956789502\\
42.8916666666667	-32.5108575076444\\
42.9	-32.5244272422117\\
42.9083333333333	-32.5311191337736\\
42.9166666666667	-32.5445511758484\\
42.925	-32.558228770951\\
42.9333333333333	-32.5675647737151\\
42.9416666666667	-32.5696584227111\\
42.95	-32.5710846847619\\
42.9583333333333	-32.5705200368768\\
42.9666666666667	-32.576233066877\\
42.975	-32.5879461776245\\
42.9833333333333	-32.5933772235169\\
42.9916666666667	-32.5931316010195\\
43	-32.5971412547756\\
43.0083333333333	-32.6027534972379\\
43.0166666666667	-32.6204415731055\\
43.025	-32.627848833502\\
43.0333333333333	-32.6332943291536\\
43.0416666666667	-32.6427875718468\\
43.05	-32.6448483314912\\
43.0583333333333	-32.6540719416419\\
43.0666666666667	-32.6525128980785\\
43.075	-32.6551192228905\\
43.0833333333333	-32.6639308826742\\
43.0916666666667	-32.6590112907334\\
43.1	-32.6809489632816\\
43.1083333333333	-32.6826407599291\\
43.1166666666667	-32.6775999622364\\
43.125	-32.6855509055823\\
43.1333333333333	-32.6893623640159\\
43.1416666666667	-32.7097616685524\\
43.15	-32.7214920073211\\
43.1583333333333	-32.7294959456137\\
43.1666666666667	-32.7305603121594\\
43.175	-32.7289284387521\\
43.1833333333333	-32.7457501137131\\
43.1916666666667	-32.7410297256428\\
43.2	-32.7447600894714\\
43.2083333333333	-32.753403560731\\
43.2166666666667	-32.7615794803299\\
43.225	-32.7637761757434\\
43.2333333333333	-32.76588604863\\
43.2416666666667	-32.7742339138593\\
43.25	-32.7726241516294\\
43.2583333333333	-32.7587639788195\\
43.2666666666667	-32.7678992868169\\
43.275	-32.759002148343\\
43.2833333333333	-32.7596930307916\\
43.2916666666667	-32.7702861821402\\
43.3	-32.7747915661182\\
43.3083333333333	-32.7733204223633\\
43.3166666666667	-32.7755721536702\\
43.325	-32.7739278350977\\
43.3333333333333	-32.7812897585812\\
43.3416666666667	-32.7820078741986\\
43.35	-32.7852637465423\\
43.3583333333333	-32.7802497259691\\
43.3666666666667	-32.7775589759969\\
43.375	-32.7776139213997\\
43.3833333333333	-32.7891869383744\\
43.3916666666667	-32.7924860054497\\
43.4	-32.7865171564694\\
43.4083333333333	-32.7981085104558\\
43.4166666666667	-32.8046650436442\\
43.425	-32.8140386951024\\
43.4333333333333	-32.8145774793491\\
43.4416666666667	-32.8224349115778\\
43.45	-32.8262941340866\\
43.4583333333333	-32.8374912479217\\
43.4666666666667	-32.8333643707148\\
43.475	-32.8364505072179\\
43.4833333333333	-32.8346611114692\\
43.4916666666667	-32.8452683273603\\
43.5	-32.8600564186577\\
43.5083333333333	-32.8680938804163\\
43.5166666666667	-32.8839144672153\\
43.525	-32.8811905682108\\
43.5333333333333	-32.8846081812305\\
43.5416666666667	-32.8880531482055\\
43.55	-32.9039837423471\\
43.5583333333333	-32.9216301011479\\
43.5666666666667	-32.9248745099406\\
43.575	-32.9322929607575\\
43.5833333333333	-32.9412375115133\\
43.5916666666667	-32.9449161204191\\
43.6	-32.9513760032703\\
43.6083333333333	-32.9630920671101\\
43.6166666666667	-32.9802279533787\\
43.625	-32.9817208729486\\
43.6333333333333	-32.9920090613281\\
43.6416666666667	-33.0001001644791\\
43.65	-32.9999765676439\\
43.6583333333333	-33.0001417071574\\
43.6666666666667	-33.0121291840815\\
43.675	-33.016913716109\\
43.6833333333333	-33.0286287369942\\
43.6916666666667	-33.0245429006148\\
43.7	-33.0156796337114\\
43.7083333333333	-33.0280085654743\\
43.7166666666667	-33.0340363143651\\
43.725	-33.0462013330797\\
43.7333333333333	-33.052304326688\\
43.7416666666667	-33.0631883854678\\
43.75	-33.0682030113706\\
43.7583333333333	-33.0877747982552\\
43.7666666666667	-33.0879154203494\\
43.775	-33.1071663068801\\
43.7833333333333	-33.1150550440745\\
43.7916666666667	-33.1237146621258\\
43.8	-33.1348196448195\\
43.8083333333333	-33.138893957644\\
43.8166666666667	-33.14911174491\\
43.825	-33.1493380355654\\
43.8333333333333	-33.1559569417572\\
43.8416666666667	-33.1703299941774\\
43.85	-33.1833507335219\\
43.8583333333333	-33.1869373166747\\
43.8666666666667	-33.1965601329545\\
43.875	-33.2109166899009\\
43.8833333333333	-33.2208507350721\\
43.8916666666667	-33.2327732521671\\
43.9	-33.2265070022464\\
43.9083333333333	-33.2337189200438\\
43.9166666666667	-33.248499106852\\
43.925	-33.2592918308607\\
43.9333333333333	-33.2615872047146\\
43.9416666666667	-33.2755779940575\\
43.95	-33.2817676446928\\
43.9583333333333	-33.2920591802562\\
43.9666666666667	-33.2970823340596\\
43.975	-33.308349326365\\
43.9833333333333	-33.3154289302369\\
43.9916666666667	-33.3225644548034\\
44	-33.3255889426708\\
44.0083333333333	-33.3313237853034\\
44.0166666666667	-33.327762252792\\
44.025	-33.3418441621673\\
44.0333333333333	-33.3664558382707\\
44.0416666666667	-33.37854440685\\
44.05	-33.3835065535887\\
44.0583333333333	-33.3979417155516\\
44.0666666666667	-33.3965918191409\\
44.075	-33.4150330894456\\
44.0833333333333	-33.4241004806538\\
44.0916666666667	-33.4311915403543\\
44.1	-33.4432170544084\\
44.1083333333333	-33.4620116590713\\
44.1166666666667	-33.4732898286321\\
44.125	-33.488706653772\\
44.1333333333333	-33.4966597340974\\
44.1416666666667	-33.4999426214042\\
44.15	-33.5018532959695\\
44.1583333333333	-33.5186315062985\\
44.1666666666667	-33.5300257195477\\
44.175	-33.5373380897627\\
44.1833333333333	-33.5400927235755\\
44.1916666666667	-33.5477676164053\\
44.2	-33.5633319098238\\
44.2083333333333	-33.5658380260444\\
44.2166666666667	-33.5855988213087\\
44.225	-33.5926968557471\\
44.2333333333333	-33.6099287663983\\
44.2416666666667	-33.6224130318528\\
44.25	-33.631160568465\\
44.2583333333333	-33.6378453284815\\
44.2666666666667	-33.644835210142\\
44.275	-33.6483196501715\\
44.2833333333333	-33.6517797579882\\
44.2916666666667	-33.6641751898266\\
44.3	-33.6771559862568\\
44.3083333333333	-33.6947015630926\\
44.3166666666667	-33.7119505567641\\
44.325	-33.715848558217\\
44.3333333333333	-33.7300990385763\\
44.3416666666667	-33.7378029236396\\
44.35	-33.7488231488444\\
44.3583333333333	-33.7541459346857\\
44.3666666666667	-33.765347936857\\
44.375	-33.7778468177937\\
44.3833333333333	-33.7785474589474\\
44.3916666666667	-33.7931698958631\\
44.4	-33.7975609371763\\
44.4083333333333	-33.8038520839314\\
44.4166666666667	-33.8128125434786\\
44.425	-33.8192766257828\\
44.4333333333333	-33.8319609662273\\
44.4416666666667	-33.8443691720772\\
44.45	-33.8552071333725\\
44.4583333333333	-33.8711873636873\\
44.4666666666667	-33.8860406976141\\
44.475	-33.8912287803681\\
44.4833333333333	-33.9020222703744\\
44.4916666666667	-33.900160280682\\
44.5	-33.9226619967629\\
44.5083333333333	-33.9406297737425\\
44.5166666666667	-33.9613822135969\\
44.525	-33.9725525906979\\
44.5333333333333	-33.9865399457755\\
44.5416666666667	-33.9996535184751\\
44.55	-34.006109008729\\
44.5583333333333	-34.0131324599651\\
44.5666666666667	-34.026290585004\\
44.575	-34.0339280204249\\
44.5833333333333	-34.0382621800277\\
44.5916666666667	-34.0440351481643\\
44.6	-34.0538674819252\\
44.6083333333333	-34.0712332586158\\
44.6166666666667	-34.0900453010445\\
44.625	-34.094757811099\\
44.6333333333333	-34.1128414270207\\
44.6416666666667	-34.1261459162178\\
44.65	-34.1393565873422\\
44.6583333333333	-34.1510348691142\\
44.6666666666667	-34.1614001205294\\
44.675	-34.1692818256749\\
44.6833333333333	-34.1745633485377\\
44.6916666666667	-34.1906433449126\\
44.7	-34.186349376537\\
44.7083333333333	-34.1915293096425\\
44.7166666666667	-34.1986558981142\\
44.725	-34.212856303569\\
44.7333333333333	-34.2262623892181\\
44.7416666666667	-34.2369162794541\\
44.75	-34.2504472249054\\
44.7583333333333	-34.2745365146101\\
44.7666666666667	-34.274909489529\\
44.775	-34.2901030359779\\
44.7833333333333	-34.2938113557466\\
44.7916666666667	-34.3069665633283\\
44.8	-34.306454704929\\
44.8083333333333	-34.3075944008708\\
44.8166666666667	-34.3179302239438\\
44.825	-34.3284893967264\\
44.8333333333333	-34.3372767003887\\
44.8416666666667	-34.3463460134476\\
44.85	-34.3462158299173\\
44.8583333333333	-34.3455169319295\\
44.8666666666667	-34.3470727512572\\
44.875	-34.353761552808\\
44.8833333333333	-34.3751293015998\\
44.8916666666667	-34.3835590364118\\
44.9	-34.4036910021241\\
44.9083333333333	-34.4042548060606\\
44.9166666666667	-34.4112493111614\\
44.925	-34.4091155860339\\
44.9333333333333	-34.4242981368853\\
44.9416666666667	-34.4380066214277\\
44.95	-34.4404830734838\\
44.9583333333333	-34.4497177168945\\
44.9666666666667	-34.444738661001\\
44.975	-34.4561552633856\\
44.9833333333333	-34.4665477362852\\
44.9916666666667	-34.4783142327984\\
45	-34.4897443824831\\
45.0083333333333	-34.4854194546868\\
45.0166666666667	-34.4912700467682\\
45.025	-34.4946692085577\\
45.0333333333333	-34.5025165722503\\
45.0416666666667	-34.5189418474225\\
45.05	-34.5228997043584\\
45.0583333333333	-34.5376629634576\\
45.0666666666667	-34.5440809132692\\
45.075	-34.5508095041216\\
45.0833333333333	-34.5622673971789\\
45.0916666666667	-34.5761981399114\\
45.1	-34.5985819358072\\
45.1083333333333	-34.6059084955431\\
45.1166666666667	-34.6183777120221\\
45.125	-34.6223450748601\\
45.1333333333333	-34.6242044526912\\
45.1416666666667	-34.6368106459254\\
45.15	-34.6423832338933\\
45.1583333333333	-34.6482074940084\\
45.1666666666667	-34.6672164974199\\
45.175	-34.6735189697853\\
45.1833333333333	-34.6803987359815\\
45.1916666666667	-34.6839324874947\\
45.2	-34.6928676991754\\
45.2083333333333	-34.6997979028337\\
45.2166666666667	-34.7017112735524\\
45.225	-34.7214333767644\\
45.2333333333333	-34.73183867373\\
45.2416666666667	-34.7399103549139\\
45.25	-34.7438329401189\\
45.2583333333333	-34.7420044797313\\
45.2666666666667	-34.7494017420184\\
45.275	-34.7522519623531\\
45.2833333333333	-34.764303864133\\
45.2916666666667	-34.7666601408119\\
45.3	-34.7682564678834\\
45.3083333333333	-34.7753952535827\\
45.3166666666667	-34.7883280210558\\
45.325	-34.8070531997\\
45.3333333333333	-34.8082138502438\\
45.3416666666667	-34.8093425142874\\
45.35	-34.8240576246401\\
45.3583333333333	-34.8248127557687\\
45.3666666666667	-34.8340727224099\\
45.375	-34.8350590250637\\
45.3833333333333	-34.8367237484494\\
45.3916666666667	-34.8500555944593\\
45.4	-34.8481639277925\\
45.4083333333333	-34.850008035309\\
45.4166666666667	-34.852389405202\\
45.425	-34.8523781633443\\
45.4333333333333	-34.8567798590101\\
45.4416666666667	-34.8605082960006\\
45.45	-34.8512017905929\\
45.4583333333333	-34.8505750485557\\
45.4666666666667	-34.8574229332398\\
45.475	-34.8744585557659\\
45.4833333333333	-34.8658327909191\\
45.4916666666667	-34.8667185650223\\
45.5	-34.8711098603754\\
45.5083333333333	-34.8823797007975\\
45.5166666666667	-34.8931523498175\\
45.525	-34.8995208397798\\
45.5333333333333	-34.9094700152257\\
45.5416666666667	-34.9045383155268\\
45.55	-34.9078108884266\\
45.5583333333333	-34.9111573478846\\
45.5666666666667	-34.9136752495853\\
45.575	-34.9090424750431\\
45.5833333333333	-34.9083269250652\\
45.5916666666667	-34.9093178898857\\
45.6	-34.9165440409976\\
45.6083333333333	-34.9072894270937\\
45.6166666666667	-34.9056768298514\\
45.625	-34.9167114073942\\
45.6333333333333	-34.9131521822848\\
45.6416666666667	-34.916940403908\\
45.65	-34.8978577179999\\
45.6583333333333	-34.8976637235791\\
45.6666666666667	-34.9021212515337\\
45.675	-34.9096977548839\\
45.6833333333333	-34.91917445795\\
45.6916666666667	-34.9167416539013\\
45.7	-34.9392692216792\\
45.7083333333333	-34.9446215415915\\
45.7166666666667	-34.9462362846656\\
45.725	-34.9510148645961\\
45.7333333333333	-34.9466823398182\\
45.7416666666667	-34.9484747971125\\
45.75	-34.9509860407574\\
45.7583333333333	-34.9652958121706\\
45.7666666666667	-34.9790332929105\\
45.775	-34.9845265893207\\
45.7833333333333	-34.9826743025987\\
45.7916666666667	-34.9902721109678\\
45.8	-34.9813185210459\\
45.8083333333333	-34.9898052990829\\
45.8166666666667	-34.9928102876334\\
45.825	-34.9889836957765\\
45.8333333333333	-34.9915072020379\\
45.8416666666667	-34.9980668256438\\
45.85	-35.0084302571444\\
45.8583333333333	-35.0214012196052\\
45.8666666666667	-35.0277368707765\\
45.875	-35.0237359454287\\
45.8833333333333	-35.0311178446197\\
45.8916666666667	-35.0256943115048\\
45.9	-35.0325721819835\\
45.9083333333333	-35.0397971664958\\
45.9166666666667	-35.0481509844302\\
45.925	-35.0549135155941\\
45.9333333333333	-35.0444998538858\\
45.9416666666667	-35.0553024585339\\
45.95	-35.0673529227952\\
45.9583333333333	-35.0803236944515\\
45.9666666666667	-35.0848649864639\\
45.975	-35.0933788196404\\
45.9833333333333	-35.0974722447086\\
45.9916666666667	-35.1061359433912\\
46	-35.1088285166766\\
46.0083333333333	-35.1158978880087\\
46.0166666666667	-35.1082996613487\\
46.025	-35.1110035834097\\
46.0333333333333	-35.1299465350029\\
46.0416666666667	-35.1313887263766\\
46.05	-35.1459691386389\\
46.0583333333333	-35.1535668089616\\
46.0666666666667	-35.1623758675259\\
46.075	-35.1800699196549\\
46.0833333333333	-35.1833020786239\\
46.0916666666667	-35.201091517785\\
46.1	-35.2110277836467\\
46.1083333333333	-35.2168307823489\\
46.1166666666667	-35.2284335193583\\
46.125	-35.2266282759442\\
46.1333333333333	-35.2359879609099\\
46.1416666666667	-35.2474830951239\\
46.15	-35.2495621515148\\
46.1583333333333	-35.2609757415017\\
46.1666666666667	-35.2630694817327\\
46.175	-35.2556195735445\\
46.1833333333333	-35.2811763864726\\
46.1916666666667	-35.2818488353087\\
46.2	-35.2963156159294\\
46.2083333333333	-35.3046893171835\\
46.2166666666667	-35.314376181088\\
46.225	-35.3190276714731\\
46.2333333333333	-35.3359006099983\\
46.2416666666667	-35.3424705515488\\
46.25	-35.3505260783117\\
46.2583333333333	-35.3646907293007\\
46.2666666666667	-35.3682531734676\\
46.275	-35.3866692836883\\
46.2833333333333	-35.3977678207102\\
46.2916666666667	-35.4087190137344\\
46.3	-35.4093345036481\\
46.3083333333333	-35.4132755627077\\
46.3166666666667	-35.4223741670972\\
46.325	-35.4305304853025\\
46.3333333333333	-35.4342298073201\\
46.3416666666667	-35.4413108944608\\
46.35	-35.4317126502217\\
46.3583333333333	-35.4452619617824\\
46.3666666666667	-35.4463356937314\\
46.375	-35.452406777405\\
46.3833333333333	-35.4514942039504\\
46.3916666666667	-35.4468730083896\\
46.4	-35.4524945338788\\
46.4083333333333	-35.4684649952845\\
46.4166666666667	-35.4739800249337\\
46.425	-35.480383254458\\
46.4333333333333	-35.4911160453993\\
46.4416666666667	-35.5017004463504\\
46.45	-35.5045818274042\\
46.4583333333333	-35.5078228849297\\
46.4666666666667	-35.5020041101374\\
46.475	-35.5248275100376\\
46.4833333333333	-35.5275280669677\\
46.4916666666667	-35.5419051388759\\
46.5	-35.5408993289748\\
46.5083333333333	-35.5329077566659\\
46.5166666666667	-35.5497407082765\\
46.525	-35.5572215179835\\
46.5333333333333	-35.5656426269543\\
46.5416666666667	-35.5617008133093\\
46.55	-35.5622603672767\\
46.5583333333333	-35.5730743650385\\
46.5666666666667	-35.5863794853948\\
46.575	-35.5982316508778\\
46.5833333333333	-35.6000059967226\\
46.5916666666667	-35.6009052127516\\
46.6	-35.615999766279\\
46.6083333333333	-35.6300107238601\\
46.6166666666667	-35.6350032416204\\
46.625	-35.6409753147219\\
46.6333333333333	-35.6426710347453\\
46.6416666666667	-35.6555817992949\\
46.65	-35.6625454053915\\
46.6583333333333	-35.6771383175723\\
46.6666666666667	-35.6834561433198\\
46.675	-35.6785302186886\\
46.6833333333333	-35.6909608329719\\
46.6916666666667	-35.7043707294701\\
46.7	-35.7000046211751\\
46.7083333333333	-35.7102520308485\\
46.7166666666667	-35.7312969265816\\
46.725	-35.7360910208662\\
46.7333333333333	-35.7426315800037\\
46.7416666666667	-35.7539773788511\\
46.75	-35.7543596466757\\
46.7583333333333	-35.7707189646278\\
46.7666666666667	-35.7734261125225\\
46.775	-35.7871094776303\\
46.7833333333333	-35.7898873602407\\
46.7916666666667	-35.792438533265\\
46.8	-35.7980622837962\\
46.8083333333333	-35.8064647626502\\
46.8166666666667	-35.8168562347077\\
46.825	-35.8138344428731\\
46.8333333333333	-35.8312453573621\\
46.8416666666667	-35.8514231657615\\
46.85	-35.8549232922428\\
46.8583333333333	-35.8713592321288\\
46.8666666666667	-35.8834964179727\\
46.875	-35.8882449208224\\
46.8833333333333	-35.8897851018278\\
46.8916666666667	-35.9051887657002\\
46.9	-35.919070908431\\
46.9083333333333	-35.9485656314618\\
46.9166666666667	-35.956654427726\\
46.925	-35.957950123279\\
46.9333333333333	-35.9733345550296\\
46.9416666666667	-35.9764674599997\\
46.95	-35.9842124514791\\
46.9583333333333	-35.9970219168588\\
46.9666666666667	-36.0014270289437\\
46.975	-36.0047887914457\\
46.9833333333333	-36.0172539475539\\
46.9916666666667	-36.0196407028018\\
47	-36.0417911844638\\
47.0083333333333	-36.0387904412628\\
47.0166666666667	-36.0382092609185\\
47.025	-36.0407100915479\\
47.0333333333333	-36.0659239288899\\
47.0416666666667	-36.0792277979189\\
47.05	-36.087284905506\\
47.0583333333333	-36.0835853695749\\
47.0666666666667	-36.0786924597352\\
47.075	-36.0913264470966\\
47.0833333333333	-36.099782277641\\
47.0916666666667	-36.1244608146752\\
47.1	-36.1372954499164\\
47.1083333333333	-36.1455761339882\\
47.1166666666667	-36.1554437246801\\
47.125	-36.1447161331668\\
47.1333333333333	-36.1623374758253\\
47.1416666666667	-36.1540748688838\\
47.15	-36.1624421878779\\
47.1583333333333	-36.1573076559739\\
47.1666666666667	-36.1708113699779\\
47.175	-36.1873455265807\\
47.1833333333333	-36.1861213487808\\
47.1916666666667	-36.1932261428689\\
47.2	-36.1942805150599\\
47.2083333333333	-36.2102781867284\\
47.2166666666667	-36.221729617585\\
47.225	-36.2293945246485\\
47.2333333333333	-36.218583345126\\
47.2416666666667	-36.221589162042\\
47.25	-36.239319864785\\
47.2583333333333	-36.2458312708452\\
47.2666666666667	-36.2401217185476\\
47.275	-36.2548140414722\\
47.2833333333333	-36.2553710768548\\
47.2916666666667	-36.2598339491216\\
47.3	-36.2635459161035\\
47.3083333333333	-36.2640541827638\\
47.3166666666667	-36.2797744726599\\
47.325	-36.2821112218047\\
47.3333333333333	-36.2879595612252\\
47.3416666666667	-36.3006445494562\\
47.35	-36.2922894883445\\
47.3583333333333	-36.3163180813127\\
47.3666666666667	-36.3282516687438\\
47.375	-36.3338617646216\\
47.3833333333333	-36.3476316261141\\
47.3916666666667	-36.3574428599534\\
47.4	-36.3782639065038\\
47.4083333333333	-36.3738676590808\\
47.4166666666667	-36.3864481322221\\
47.425	-36.3958553358486\\
47.4333333333333	-36.4098863973215\\
47.4416666666667	-36.4190133125918\\
47.45	-36.4251822034533\\
47.4583333333333	-36.4380062981449\\
47.4666666666667	-36.4505016293034\\
47.475	-36.4580869284908\\
47.4833333333333	-36.4551253476699\\
47.4916666666667	-36.4611053284649\\
47.5	-36.4651303269418\\
47.5083333333333	-36.4623443014464\\
47.5166666666667	-36.4739120294924\\
47.525	-36.4848834571369\\
47.5333333333333	-36.5025772358361\\
47.5416666666667	-36.5084898891351\\
47.55	-36.5257732988958\\
47.5583333333333	-36.5329147535998\\
47.5666666666667	-36.5381220761222\\
47.575	-36.537072519094\\
47.5833333333333	-36.537035840225\\
47.5916666666667	-36.5391357709944\\
47.6	-36.5387913116027\\
47.6083333333333	-36.5393788708783\\
47.6166666666667	-36.539492707046\\
47.625	-36.5443147656951\\
47.6333333333333	-36.5436559771764\\
47.6416666666667	-36.554107642646\\
47.65	-36.5587492997624\\
47.6583333333333	-36.5673299646711\\
47.6666666666667	-36.5748551561451\\
47.675	-36.5634415349606\\
47.6833333333333	-36.562904146926\\
47.6916666666667	-36.5641844471568\\
47.7	-36.5741739057443\\
47.7083333333333	-36.5815965886487\\
47.7166666666667	-36.5906071377973\\
47.725	-36.5999882841898\\
47.7333333333333	-36.5885382597526\\
47.7416666666667	-36.5881667841103\\
47.75	-36.59715671088\\
47.7583333333333	-36.5948046665937\\
47.7666666666667	-36.5955469369058\\
47.775	-36.5931922002109\\
47.7833333333333	-36.6267725284048\\
47.7916666666667	-36.6323919178484\\
47.8	-36.6312604490119\\
47.8083333333333	-36.6328252982179\\
47.8166666666667	-36.6365198049904\\
47.825	-36.6167616553604\\
47.8333333333333	-36.5985690297899\\
47.8416666666667	-36.60108385294\\
47.85	-36.6130980077275\\
47.8583333333333	-36.6222623063529\\
47.8666666666667	-36.6367865003111\\
47.875	-36.6414058963901\\
47.8833333333333	-36.6495743980052\\
47.8916666666667	-36.659894052047\\
47.9	-36.6766703919712\\
47.9083333333333	-36.7082827950363\\
47.9166666666667	-36.7055514336785\\
47.925	-36.709047661342\\
47.9333333333333	-36.7003504454342\\
47.9416666666667	-36.7105704311318\\
47.95	-36.7216045080884\\
47.9583333333333	-36.7347113706996\\
47.9666666666667	-36.7458744167916\\
47.975	-36.7562030441406\\
47.9833333333333	-36.747696870399\\
47.9916666666667	-36.7440434367634\\
48	-36.7615801333487\\
48.0083333333333	-36.7816211081163\\
48.0166666666667	-36.7805623903352\\
48.025	-36.7872300228364\\
48.0333333333333	-36.7944034791063\\
48.0416666666667	-36.8002973455699\\
48.05	-36.8163121926941\\
48.0583333333333	-36.8245411454145\\
48.0666666666667	-36.8359302587127\\
48.075	-36.8450844674448\\
48.0833333333333	-36.8664894339712\\
48.0916666666667	-36.8972627552382\\
48.1	-36.9177046634401\\
48.1083333333333	-36.9303895029319\\
48.1166666666667	-36.9380596745737\\
48.125	-36.9320782099195\\
48.1333333333333	-36.9421169060652\\
48.1416666666667	-36.9577924643745\\
48.15	-36.9606247225169\\
48.1583333333333	-36.990432511177\\
48.1666666666667	-37.0064034558122\\
48.175	-36.9985574111917\\
48.1833333333333	-37.0164082397661\\
48.1916666666667	-37.0393001954289\\
48.2	-37.0453494032417\\
48.2083333333333	-37.0502960258475\\
48.2166666666667	-37.0607436605616\\
48.225	-37.0586514700646\\
48.2333333333333	-37.0600922359975\\
48.2416666666667	-37.072393442383\\
48.25	-37.082532581293\\
48.2583333333333	-37.0885529241743\\
48.2666666666667	-37.0807232517296\\
48.275	-37.0945721415058\\
48.2833333333333	-37.0947873757899\\
48.2916666666667	-37.1135650878563\\
48.3	-37.1164044695627\\
48.3083333333333	-37.129613808954\\
48.3166666666667	-37.1345435222558\\
48.325	-37.1504516790383\\
48.3333333333333	-37.157055405277\\
48.3416666666667	-37.1679769861635\\
48.35	-37.1746288034518\\
48.3583333333333	-37.1788363593886\\
48.3666666666667	-37.1930307681965\\
48.375	-37.2128030967648\\
48.3833333333333	-37.2254149618751\\
48.3916666666667	-37.2216687847587\\
48.4	-37.2448466932851\\
48.4083333333333	-37.2447405134153\\
48.4166666666667	-37.2548288829753\\
48.425	-37.2738417799142\\
48.4333333333333	-37.2820495108426\\
48.4416666666667	-37.305774371799\\
48.45	-37.3107852058081\\
48.4583333333333	-37.3338114481025\\
48.4666666666667	-37.3416027433215\\
48.475	-37.343148277384\\
48.4833333333333	-37.3497427463216\\
48.4916666666667	-37.360385509847\\
48.5	-37.3725041702776\\
48.5083333333333	-37.392416225266\\
48.5166666666667	-37.3866791381229\\
48.525	-37.4167482846348\\
48.5333333333333	-37.4218974984217\\
48.5416666666667	-37.4326752932795\\
48.55	-37.4453832326112\\
48.5583333333333	-37.4657177709612\\
48.5666666666667	-37.4674355164608\\
48.575	-37.4679269080182\\
48.5833333333333	-37.4736248891861\\
48.5916666666667	-37.4765410935138\\
48.6	-37.4744733777604\\
48.6083333333333	-37.4924309950006\\
48.6166666666667	-37.5101282246151\\
48.625	-37.5349603784274\\
48.6333333333333	-37.5583722378339\\
48.6416666666667	-37.5819959306348\\
48.65	-37.5764558887369\\
48.6583333333333	-37.5877670527599\\
48.6666666666667	-37.6003978790133\\
48.675	-37.6144966309927\\
48.6833333333333	-37.6252429730257\\
48.6916666666667	-37.6277438446467\\
48.7	-37.6395605737835\\
48.7083333333333	-37.6404828581089\\
48.7166666666667	-37.6656503630513\\
48.725	-37.6786890801234\\
48.7333333333333	-37.6819188007129\\
48.7416666666667	-37.6813061923974\\
48.75	-37.6977291288597\\
48.7583333333333	-37.6977191613095\\
48.7666666666667	-37.6989035186816\\
48.775	-37.6932738770545\\
48.7833333333333	-37.6949815796072\\
48.7916666666667	-37.6992592925924\\
48.8	-37.7008340746257\\
48.8083333333333	-37.7161067232011\\
48.8166666666667	-37.721754671572\\
48.825	-37.730134040434\\
48.8333333333333	-37.7400210834961\\
48.8416666666667	-37.7573120560511\\
48.85	-37.7759890165135\\
48.8583333333333	-37.7699122883033\\
48.8666666666667	-37.7716791072215\\
48.875	-37.781400263683\\
48.8833333333333	-37.7915072269118\\
48.8916666666667	-37.7997192244701\\
48.9	-37.8174062700124\\
48.9083333333333	-37.8062634121435\\
48.9166666666667	-37.8117165327333\\
48.925	-37.8292653923682\\
48.9333333333333	-37.8436904424327\\
48.9416666666667	-37.8473195130546\\
48.95	-37.8544456346781\\
48.9583333333333	-37.873442635582\\
48.9666666666667	-37.8680048130781\\
48.975	-37.8956038135148\\
48.9833333333333	-37.888949686908\\
48.9916666666667	-37.9053343824476\\
49	-37.9227385284657\\
49.0083333333333	-37.9365778990901\\
49.0166666666667	-37.9741548655851\\
49.025	-37.9794936182899\\
49.0333333333333	-37.9970217971946\\
49.0416666666667	-37.9930133961036\\
49.05	-38.015500454899\\
49.0583333333333	-38.0270273428493\\
49.0666666666667	-38.0409057801332\\
49.075	-38.0257024464057\\
49.0833333333333	-38.0419628292458\\
49.0916666666667	-38.0494607850189\\
49.1	-38.0704780166451\\
49.1083333333333	-38.0801807582005\\
49.1166666666667	-38.1066234429789\\
49.125	-38.114586180204\\
49.1333333333333	-38.1217259060362\\
49.1416666666667	-38.1338874920483\\
49.15	-38.1396123487211\\
49.1583333333333	-38.140130954863\\
49.1666666666667	-38.1420449102123\\
49.175	-38.1439836595406\\
49.1833333333333	-38.1569114569157\\
49.1916666666667	-38.1684749785075\\
49.2	-38.1749375441238\\
49.2083333333333	-38.193754547445\\
49.2166666666667	-38.1864127880966\\
49.225	-38.1861305056912\\
49.2333333333333	-38.1875685664763\\
49.2416666666667	-38.2070593642234\\
49.25	-38.2048086382048\\
49.2583333333333	-38.2129153885755\\
49.2666666666667	-38.2186639308727\\
49.275	-38.2173712858814\\
49.2833333333333	-38.2322006351392\\
49.2916666666667	-38.248738504588\\
49.3	-38.2740568064154\\
49.3083333333333	-38.2873068158479\\
49.3166666666667	-38.2966556035514\\
49.325	-38.2942968029734\\
49.3333333333333	-38.2919455088787\\
49.3416666666667	-38.2987094212778\\
49.35	-38.2979832786528\\
49.3583333333333	-38.320353112274\\
49.3666666666667	-38.3330214074049\\
49.375	-38.3476420816305\\
49.3833333333333	-38.3463024303431\\
49.3916666666667	-38.366953186872\\
49.4	-38.3727738923737\\
49.4083333333333	-38.3841929237329\\
49.4166666666667	-38.3830807734514\\
49.425	-38.3934222880286\\
49.4333333333333	-38.4084549535317\\
49.4416666666667	-38.408618417913\\
49.45	-38.4080254133747\\
49.4583333333333	-38.4125912726746\\
49.4666666666667	-38.4309335675788\\
49.475	-38.4405052140616\\
49.4833333333333	-38.4506545303083\\
49.4916666666667	-38.4582472648382\\
49.5	-38.4593692869476\\
49.5083333333333	-38.4468893300822\\
49.5166666666667	-38.4695031624665\\
49.525	-38.4788144228317\\
49.5333333333333	-38.4822906125176\\
49.5416666666667	-38.4726992726138\\
49.55	-38.4774819132366\\
49.5583333333333	-38.504598090358\\
49.5666666666667	-38.5088304003182\\
49.575	-38.5298668407617\\
49.5833333333333	-38.5294563012004\\
49.5916666666667	-38.5423540423575\\
49.6	-38.5256088432642\\
49.6083333333333	-38.5421538947673\\
49.6166666666667	-38.5507277303718\\
49.625	-38.5491461386141\\
49.6333333333333	-38.5539884165458\\
49.6416666666667	-38.5651437272569\\
49.65	-38.575732030771\\
49.6583333333333	-38.5633457189852\\
49.6666666666667	-38.5785184522615\\
49.675	-38.5922733827573\\
49.6833333333333	-38.586744984982\\
49.6916666666667	-38.6108130655828\\
49.7	-38.623488759971\\
49.7083333333333	-38.63804996034\\
49.7166666666667	-38.6524079131509\\
49.725	-38.672668217247\\
49.7333333333333	-38.6902098257272\\
49.7416666666667	-38.7024412338467\\
49.75	-38.7154006443355\\
49.7583333333333	-38.7149116469926\\
49.7666666666667	-38.7357539822597\\
49.775	-38.7578787785056\\
49.7833333333333	-38.7536860584914\\
49.7916666666667	-38.7576134642112\\
49.8	-38.7679280350908\\
49.8083333333333	-38.7769891560389\\
49.8166666666667	-38.8035927405447\\
49.825	-38.8011516228458\\
49.8333333333333	-38.79992634679\\
49.8416666666667	-38.8191356128995\\
49.85	-38.7996073839745\\
49.8583333333333	-38.8299749745331\\
49.8666666666667	-38.8366233936195\\
49.875	-38.8472224702974\\
49.8833333333333	-38.8566002165768\\
49.8916666666667	-38.8460488604504\\
49.9	-38.8510323167045\\
49.9083333333333	-38.8384898972318\\
49.9166666666667	-38.8362022293331\\
49.925	-38.851299194207\\
49.9333333333333	-38.8486481811002\\
49.9416666666667	-38.8512484266686\\
49.95	-38.8430099650738\\
49.9583333333333	-38.8505543967778\\
49.9666666666667	-38.855888796357\\
49.975	-38.8505293847828\\
49.9833333333333	-38.8583890117555\\
49.9916666666667	-38.8681294846512\\
50	-38.8728361434681\\
50.0083333333333	-38.8801163758582\\
50.0166666666667	-38.8966782736614\\
50.025	-38.905569668652\\
50.0333333333333	-38.9082394141306\\
50.0416666666667	-38.907071567427\\
50.05	-38.9082338214882\\
50.0583333333333	-38.8929933424759\\
50.0666666666667	-38.8964638839744\\
50.075	-38.8923861428984\\
50.0833333333333	-38.9087127483946\\
50.0916666666667	-38.9125214563544\\
50.1	-38.9290087402652\\
50.1083333333333	-38.9359158590724\\
50.1166666666667	-38.9495945492563\\
50.125	-38.9624200722703\\
50.1333333333333	-38.9490109006179\\
50.1416666666667	-38.9839482341815\\
50.15	-39.0059372773082\\
50.1583333333333	-38.9959151186454\\
50.1666666666667	-39.0248355964645\\
50.175	-39.0238364646905\\
50.1833333333333	-39.0333737533375\\
50.1916666666667	-39.034894495443\\
50.2	-39.050059406012\\
50.2083333333333	-39.0474428439155\\
50.2166666666667	-39.0476543036687\\
50.225	-39.0729114936727\\
50.2333333333333	-39.0866039951036\\
50.2416666666667	-39.1152385529085\\
50.25	-39.1231834802217\\
50.2583333333333	-39.1209609808817\\
50.2666666666667	-39.1285008021489\\
50.275	-39.1352120999576\\
50.2833333333333	-39.1417182351055\\
50.2916666666667	-39.1482484044948\\
50.3	-39.1576770000559\\
50.3083333333333	-39.1656183926884\\
50.3166666666667	-39.182427447831\\
50.325	-39.1796220976237\\
50.3333333333333	-39.1932747633853\\
50.3416666666667	-39.2216587315444\\
50.35	-39.2358640251244\\
50.3583333333333	-39.2422155926122\\
50.3666666666667	-39.2542475576175\\
50.375	-39.2507121455636\\
50.3833333333333	-39.2474797847271\\
50.3916666666667	-39.278943264365\\
50.4	-39.2932579027193\\
50.4083333333333	-39.2807080928353\\
50.4166666666667	-39.2764788702853\\
50.425	-39.2927372685103\\
50.4333333333333	-39.2855911153331\\
50.4416666666667	-39.3109095749501\\
50.45	-39.31899903469\\
50.4583333333333	-39.324807085783\\
50.4666666666667	-39.3264662704191\\
50.475	-39.3524664683926\\
50.4833333333333	-39.3688958866764\\
50.4916666666667	-39.376345506303\\
50.5	-39.3725892511076\\
50.5083333333333	-39.3789654281796\\
50.5166666666667	-39.395936843833\\
50.525	-39.4087263292236\\
50.5333333333333	-39.4088281690586\\
50.5416666666667	-39.4129099462144\\
50.55	-39.4128417027127\\
50.5583333333333	-39.434189767419\\
50.5666666666667	-39.4295101353255\\
50.575	-39.4209649649638\\
50.5833333333333	-39.4348837834723\\
50.5916666666667	-39.4255810904507\\
50.6	-39.4181333392171\\
50.6083333333333	-39.4256540460676\\
50.6166666666667	-39.4400292052318\\
50.625	-39.4592724625513\\
50.6333333333333	-39.4669268258625\\
50.6416666666667	-39.4840258980707\\
50.65	-39.4941139271528\\
50.6583333333333	-39.5051658769846\\
50.6666666666667	-39.5165140314114\\
50.675	-39.5139410146184\\
50.6833333333333	-39.5411111426116\\
50.6916666666667	-39.5291352126912\\
50.7	-39.5187799478267\\
50.7083333333333	-39.5202951800883\\
50.7166666666667	-39.5173590465155\\
50.725	-39.5165642906834\\
50.7333333333333	-39.5420134688658\\
50.7416666666667	-39.5531914761332\\
50.75	-39.5756603534835\\
50.7583333333333	-39.5817819799266\\
50.7666666666667	-39.6062306690128\\
50.775	-39.6379851333016\\
50.7833333333333	-39.6443333592043\\
50.7916666666667	-39.6582060781472\\
50.8	-39.6726892761701\\
50.8083333333333	-39.6816831233413\\
50.8166666666667	-39.6973284407105\\
50.825	-39.7252339629583\\
50.8333333333333	-39.7493265027929\\
50.8416666666667	-39.7394277556427\\
50.85	-39.7667864373541\\
50.8583333333333	-39.750234207008\\
50.8666666666667	-39.7692847560622\\
50.875	-39.7701535022508\\
50.8833333333333	-39.7663015388397\\
50.8916666666667	-39.7725816351347\\
50.9	-39.7791328629173\\
50.9083333333333	-39.7804670300989\\
50.9166666666667	-39.7918359020992\\
50.925	-39.7889157696691\\
50.9333333333333	-39.796441730101\\
50.9416666666667	-39.8200065435112\\
50.95	-39.8245438055215\\
50.9583333333333	-39.8264269621603\\
50.9666666666667	-39.8154629933921\\
50.975	-39.8355897389511\\
50.9833333333333	-39.8416649139139\\
50.9916666666667	-39.8404376773248\\
51	-39.8552898402621\\
51.0083333333333	-39.8661345597953\\
51.0166666666667	-39.8567181826922\\
51.025	-39.8516591280091\\
51.0333333333333	-39.8468389498425\\
51.0416666666667	-39.8590457747418\\
51.05	-39.8676098942956\\
51.0583333333333	-39.8716579953189\\
51.0666666666667	-39.8466829527814\\
51.075	-39.8674684778535\\
51.0833333333333	-39.8837283495286\\
51.0916666666667	-39.8895852398445\\
51.1	-39.8961868427809\\
51.1083333333333	-39.923859165338\\
51.1166666666667	-39.9214563640521\\
51.125	-39.9188312305819\\
51.1333333333333	-39.9025301975312\\
51.1416666666667	-39.880228500467\\
51.15	-39.8914262619132\\
51.1583333333333	-39.8963506054366\\
51.1666666666667	-39.8925830382363\\
51.175	-39.9034973943533\\
51.1833333333333	-39.8999104020857\\
51.1916666666667	-39.9128966993489\\
51.2	-39.9143208216432\\
51.2083333333333	-39.9150478408059\\
51.2166666666667	-39.9285388146968\\
51.225	-39.9279335292632\\
51.2333333333333	-39.9359140361933\\
51.2416666666667	-39.9460544194646\\
51.25	-39.9635023951604\\
51.2583333333333	-39.9573432955086\\
51.2666666666667	-39.9607209701679\\
51.275	-39.9713952403223\\
51.2833333333333	-39.9963939512685\\
51.2916666666667	-40.0313417669793\\
51.3	-40.0412774910778\\
51.3083333333333	-40.0708580152254\\
51.3166666666667	-40.0560245864602\\
51.325	-40.068351777445\\
51.3333333333333	-40.0870914481982\\
51.3416666666667	-40.0949604080489\\
51.35	-40.0936711622172\\
51.3583333333333	-40.0865898967985\\
51.3666666666667	-40.1178304793394\\
51.375	-40.1251388846958\\
51.3833333333333	-40.1419739036498\\
51.3916666666667	-40.1399225744044\\
51.4	-40.136641415451\\
51.4083333333333	-40.1402601193539\\
51.4166666666667	-40.1677077789932\\
51.425	-40.1797483599303\\
51.4333333333333	-40.2016274403921\\
51.4416666666667	-40.2231955040681\\
51.45	-40.236833228368\\
51.4583333333333	-40.2470038949113\\
51.4666666666667	-40.269596108989\\
51.475	-40.2817128288686\\
51.4833333333333	-40.299186917066\\
51.4916666666667	-40.3147214793301\\
51.5	-40.3350499618793\\
51.5083333333333	-40.3447450571104\\
51.5166666666667	-40.378571001998\\
51.525	-40.3828677512384\\
51.5333333333333	-40.4130709543027\\
51.5416666666667	-40.4322239501677\\
51.55	-40.4549643365496\\
51.5583333333333	-40.45579451588\\
51.5666666666667	-40.4687311889604\\
51.575	-40.4597577740603\\
51.5833333333333	-40.4796151854407\\
51.5916666666667	-40.4985102825737\\
51.6	-40.5007340213368\\
51.6083333333333	-40.5333420200434\\
51.6166666666667	-40.5423929458863\\
51.625	-40.5224132185565\\
51.6333333333333	-40.5170055577776\\
51.6416666666667	-40.5463959197032\\
51.65	-40.559826897672\\
51.6583333333333	-40.5701302854201\\
51.6666666666667	-40.5906812971065\\
51.675	-40.6320192403615\\
51.6833333333333	-40.6433914589651\\
51.6916666666667	-40.63721823734\\
51.7	-40.6411588895718\\
51.7083333333333	-40.6457695839605\\
51.7166666666667	-40.6644958137677\\
51.725	-40.7093609620826\\
51.7333333333333	-40.7121106241633\\
51.7416666666667	-40.7157658216102\\
51.75	-40.7268941618465\\
51.7583333333333	-40.7362111265293\\
51.7666666666667	-40.7455675901171\\
51.775	-40.7911846247328\\
51.7833333333333	-40.8130510428433\\
51.7916666666667	-40.8178255854526\\
51.8	-40.8315957285766\\
51.8083333333333	-40.8150440720121\\
51.8166666666667	-40.8066602812721\\
51.825	-40.8337184090746\\
51.8333333333333	-40.8584500212263\\
51.8416666666667	-40.8582466965435\\
51.85	-40.8895993992277\\
51.8583333333333	-40.9248700720519\\
51.8666666666667	-40.9347538361309\\
51.875	-40.9413765036108\\
51.8833333333333	-40.9495466278641\\
51.8916666666667	-40.9675708504975\\
51.9	-40.9711777518411\\
51.9083333333333	-40.984613195292\\
51.9166666666667	-40.9743470067867\\
51.925	-40.9811774907532\\
51.9333333333333	-40.9754902643537\\
51.9416666666667	-40.9899546449896\\
51.95	-41.0159271503919\\
51.9583333333333	-41.0394821776577\\
51.9666666666667	-41.056468189387\\
51.975	-41.0617498058491\\
51.9833333333333	-41.0717826706249\\
51.9916666666667	-41.0921432153299\\
52	-41.0840496558057\\
52.0083333333333	-41.0965757065817\\
52.0166666666667	-41.1184592057534\\
52.025	-41.128337112924\\
52.0333333333333	-41.1338401610525\\
52.0416666666667	-41.1495139719574\\
52.05	-41.1659790580843\\
52.0583333333333	-41.1939695069928\\
52.0666666666667	-41.2025595613222\\
52.075	-41.234107096962\\
52.0833333333333	-41.24250985856\\
52.0916666666667	-41.265559702217\\
52.1	-41.243438904116\\
52.1083333333333	-41.2619243715703\\
52.1166666666667	-41.2513578295432\\
52.125	-41.2677048402125\\
52.1333333333333	-41.2979774216591\\
52.1416666666667	-41.3321083608651\\
52.15	-41.3455386142749\\
52.1583333333333	-41.3652081546644\\
52.1666666666667	-41.4045884282723\\
52.175	-41.3997858652161\\
52.1833333333333	-41.4262994999456\\
52.1916666666667	-41.4262676994699\\
52.2	-41.4381983505363\\
52.2083333333333	-41.4638106106764\\
52.2166666666667	-41.4744115517772\\
52.225	-41.502375906782\\
52.2333333333333	-41.5226456715783\\
52.2416666666667	-41.5247269803778\\
52.25	-41.5337905192061\\
52.2583333333333	-41.5219034236524\\
52.2666666666667	-41.5193111652369\\
52.275	-41.5112978820218\\
52.2833333333333	-41.5029402585314\\
52.2916666666667	-41.5102291451211\\
52.3	-41.5147817573422\\
52.3083333333333	-41.5234444322426\\
52.3166666666667	-41.5318424731458\\
52.325	-41.5489133319625\\
52.3333333333333	-41.5618373116576\\
52.3416666666667	-41.5832725663021\\
52.35	-41.5773387140934\\
52.3583333333333	-41.5980389157256\\
52.3666666666667	-41.5929633436143\\
52.375	-41.6036039239356\\
52.3833333333333	-41.6051331359094\\
52.3916666666667	-41.5944943545611\\
52.4	-41.6212070973303\\
52.4083333333333	-41.6260731473613\\
52.4166666666667	-41.6508799119003\\
52.425	-41.6553361550098\\
52.4333333333333	-41.6462128288581\\
52.4416666666667	-41.6776838590246\\
52.45	-41.7048391213546\\
52.4583333333333	-41.7188532899321\\
52.4666666666667	-41.7221152612438\\
52.475	-41.7190344629787\\
52.4833333333333	-41.7351290802604\\
52.4916666666667	-41.7385017258145\\
52.5	-41.7480978004509\\
52.5083333333333	-41.778680641717\\
52.5166666666667	-41.7667785846319\\
52.525	-41.7770056607299\\
52.5333333333333	-41.7992420427143\\
52.5416666666667	-41.8238006328087\\
52.55	-41.8207453789066\\
52.5583333333333	-41.8529681346049\\
52.5666666666667	-41.8802619748637\\
52.575	-41.8969223411007\\
52.5833333333333	-41.9042422250912\\
52.5916666666667	-41.9150300579935\\
52.6	-41.9038958953005\\
52.6083333333333	-41.9014899730113\\
52.6166666666667	-41.9142320775085\\
52.625	-41.9513564330663\\
52.6333333333333	-41.9723503148841\\
52.6416666666667	-42.0110592793962\\
52.65	-42.0014004717582\\
52.6583333333333	-42.0061415213797\\
52.6666666666667	-42.0267038774383\\
52.675	-42.0064726686972\\
52.6833333333333	-42.0216541974768\\
52.6916666666667	-42.0257288323244\\
52.7	-42.0488170334204\\
52.7083333333333	-42.0796148488239\\
52.7166666666667	-42.1117664053883\\
52.725	-42.1208954122035\\
52.7333333333333	-42.1032069288364\\
52.7416666666667	-42.1140664798978\\
52.75	-42.12509326902\\
52.7583333333333	-42.1683173511061\\
52.7666666666667	-42.1549740486397\\
52.775	-42.1606664099667\\
52.7833333333333	-42.1692109699804\\
52.7916666666667	-42.189924207573\\
52.8	-42.181062925827\\
52.8083333333333	-42.1954130122435\\
52.8166666666667	-42.2302859884376\\
52.825	-42.2348988483523\\
52.8333333333333	-42.2480922335951\\
52.8416666666667	-42.2919746597358\\
52.85	-42.2670114041948\\
52.8583333333333	-42.2884723466061\\
52.8666666666667	-42.3070595130296\\
52.875	-42.2931933941056\\
52.8833333333333	-42.3125500381237\\
52.8916666666667	-42.3501429740661\\
52.9	-42.3441372114497\\
52.9083333333333	-42.3423522971296\\
52.9166666666667	-42.3342220098678\\
52.925	-42.3359835857862\\
52.9333333333333	-42.3388187703193\\
52.9416666666667	-42.3519357663228\\
52.95	-42.3534534282735\\
52.9583333333333	-42.3477400301353\\
52.9666666666667	-42.3608666847959\\
52.975	-42.3628816221645\\
52.9833333333333	-42.363137366435\\
52.9916666666667	-42.3860016570178\\
53	-42.3922279361892\\
53.0083333333333	-42.4048651157103\\
53.0166666666667	-42.4311214573982\\
53.025	-42.4253088540715\\
53.0333333333333	-42.4283325077049\\
53.0416666666667	-42.4426197292968\\
53.05	-42.4666365906005\\
53.0583333333333	-42.4914915842329\\
53.0666666666667	-42.4917555940701\\
53.075	-42.5018378373799\\
53.0833333333333	-42.5199949703628\\
53.0916666666667	-42.5066815524808\\
53.1	-42.5335544061602\\
53.1083333333333	-42.5341665411279\\
53.1166666666667	-42.5560819639464\\
53.125	-42.5709482129317\\
53.1333333333333	-42.5722928571862\\
53.1416666666667	-42.5892929264612\\
53.15	-42.5993940234435\\
53.1583333333333	-42.6195291039983\\
53.1666666666667	-42.6265942853059\\
53.175	-42.6159830592356\\
53.1833333333333	-42.6153529248059\\
53.1916666666667	-42.6179728217785\\
53.2	-42.63633459124\\
53.2083333333333	-42.6397566866104\\
53.2166666666667	-42.6507194964627\\
53.225	-42.6728346877269\\
53.2333333333333	-42.6834827658978\\
53.2416666666667	-42.665723040459\\
53.25	-42.6731874709125\\
53.2583333333333	-42.6663544493919\\
53.2666666666667	-42.6816601631942\\
53.275	-42.701378599079\\
53.2833333333333	-42.719176830722\\
53.2916666666667	-42.7341601885329\\
53.3	-42.7544656638804\\
53.3083333333333	-42.755234558341\\
53.3166666666667	-42.7469337516788\\
53.325	-42.7401839617324\\
53.3333333333333	-42.7496837249846\\
53.3416666666667	-42.7425956209147\\
53.35	-42.764062105989\\
53.3583333333333	-42.7159642923869\\
53.3666666666667	-42.7516706285865\\
53.375	-42.770458737426\\
53.3833333333333	-42.7955297677144\\
53.3916666666667	-42.7791148761673\\
53.4	-42.7854893896946\\
53.4083333333333	-42.7925920315735\\
53.4166666666667	-42.797975402604\\
53.425	-42.7978112896242\\
53.4333333333333	-42.8022517464513\\
53.4416666666667	-42.8075002509039\\
53.45	-42.7921660849255\\
53.4583333333333	-42.7827753593313\\
53.4666666666667	-42.7984843936542\\
53.475	-42.8263584611553\\
53.4833333333333	-42.814398784099\\
53.4916666666667	-42.8057744008559\\
53.5	-42.8347010702022\\
53.5083333333333	-42.8475154559619\\
53.5166666666667	-42.8675802606935\\
53.525	-42.8768695648807\\
53.5333333333333	-42.9109297238395\\
53.5416666666667	-42.8976030089923\\
53.55	-42.8764294187959\\
53.5583333333333	-42.8873931297718\\
53.5666666666667	-42.896108555504\\
53.575	-42.9390546908488\\
53.5833333333333	-42.9645249568787\\
53.5916666666667	-42.9600556802815\\
53.6	-42.9735846281795\\
53.6083333333333	-42.9958300746583\\
53.6166666666667	-42.995725071374\\
53.625	-42.995352079163\\
53.6333333333333	-42.9911719160181\\
53.6416666666667	-43.0551372249461\\
53.65	-43.1064822585626\\
53.6583333333333	-43.136034067281\\
53.6666666666667	-43.1506655416089\\
53.675	-43.1696996637142\\
53.6833333333333	-43.1677793171689\\
53.6916666666667	-43.1990918702878\\
53.7	-43.1920593076549\\
53.7083333333333	-43.2103240852051\\
53.7166666666667	-43.2394969633295\\
53.725	-43.2385967817506\\
53.7333333333333	-43.2672337181383\\
53.7416666666667	-43.2672621132036\\
53.75	-43.2806339555312\\
53.7583333333333	-43.2838508330594\\
53.7666666666667	-43.332812888546\\
53.775	-43.3732514204938\\
53.7833333333333	-43.4067858971282\\
53.7916666666667	-43.4159027411097\\
53.8	-43.4036620724139\\
53.8083333333333	-43.4186866164456\\
53.8166666666667	-43.4315271122212\\
53.825	-43.4978065194005\\
53.8333333333333	-43.5093446728088\\
53.8416666666667	-43.4934376646259\\
53.85	-43.4898254284243\\
53.8583333333333	-43.5267272282699\\
53.8666666666667	-43.5484110269495\\
53.875	-43.5536589283362\\
53.8833333333333	-43.5687442220162\\
53.8916666666667	-43.6019315520735\\
53.9	-43.6381369615106\\
53.9083333333333	-43.6934577621486\\
53.9166666666667	-43.7111758649572\\
53.925	-43.7173285318884\\
53.9333333333333	-43.7266595531106\\
53.9416666666667	-43.7275944932673\\
53.95	-43.7665605051179\\
53.9583333333333	-43.7849084244552\\
53.9666666666667	-43.8066703987018\\
53.975	-43.8165794162986\\
53.9833333333333	-43.8586505546285\\
53.9916666666667	-43.8638386838234\\
54	-43.8908873720138\\
54.0083333333333	-43.9121425956179\\
54.0166666666667	-43.9362338411225\\
54.025	-43.9288524443159\\
54.0333333333333	-43.9056389755215\\
54.0416666666667	-43.8915818718327\\
54.05	-43.8478564741472\\
54.0583333333333	-43.8465774774266\\
54.0666666666667	-43.9084856487706\\
54.075	-43.9295232844453\\
54.0833333333333	-43.9654628885272\\
54.0916666666667	-43.9946783005054\\
54.1	-43.9970784716665\\
54.1083333333333	-44.0250919942159\\
54.1166666666667	-43.99904641096\\
54.125	-44.0278904373645\\
54.1333333333333	-44.0779220534876\\
54.1416666666667	-44.0889384253952\\
54.15	-44.0901032811362\\
54.1583333333333	-44.0826776996631\\
54.1666666666667	-44.1076717074252\\
54.175	-44.085689394619\\
54.1833333333333	-44.1189839475348\\
54.1916666666667	-44.1481141754959\\
54.2	-44.1517942556096\\
54.2083333333333	-44.1622722599382\\
54.2166666666667	-44.1764539679663\\
54.225	-44.219250128628\\
54.2333333333333	-44.2323639879628\\
54.2416666666667	-44.2714433511988\\
54.25	-44.3201405047446\\
54.2583333333333	-44.3432894049373\\
54.2666666666667	-44.3683825927632\\
54.275	-44.3591234628783\\
54.2833333333333	-44.3638438701737\\
54.2916666666667	-44.379559457048\\
54.3	-44.3841377959095\\
54.3083333333333	-44.3980264853659\\
54.3166666666667	-44.4245366057856\\
54.325	-44.4314847938793\\
54.3333333333333	-44.459285165564\\
54.3416666666667	-44.466620716088\\
54.35	-44.5317718424956\\
54.3583333333333	-44.4904760881209\\
54.3666666666667	-44.4864416676858\\
54.375	-44.4994265323835\\
54.3833333333333	-44.5165746018142\\
54.3916666666667	-44.5644659728427\\
54.4	-44.5875265486448\\
54.4083333333333	-44.5868165206544\\
54.4166666666667	-44.620431425325\\
54.425	-44.6506740636812\\
54.4333333333333	-44.6184414462549\\
54.4416666666667	-44.6514004662269\\
54.45	-44.6686058116792\\
54.4583333333333	-44.657957120186\\
54.4666666666667	-44.6498408376355\\
54.475	-44.6918675361475\\
54.4833333333333	-44.7213560338145\\
54.4916666666667	-44.7484316207911\\
54.5	-44.7781860957236\\
54.5083333333333	-44.8292252537604\\
54.5166666666667	-44.8062952081028\\
54.525	-44.8299374086404\\
54.5333333333333	-44.832949773385\\
54.5416666666667	-44.8506221340898\\
54.55	-44.8704353170597\\
54.5583333333333	-44.8639156617138\\
54.5666666666667	-44.8665591416557\\
54.575	-44.881529820832\\
54.5833333333333	-44.8944931042758\\
54.5916666666667	-44.8964586317977\\
54.6	-44.8498245276274\\
54.6083333333333	-44.8818541488494\\
54.6166666666667	-44.8949271579855\\
54.625	-44.8946651222147\\
54.6333333333333	-44.9043555245321\\
54.6416666666667	-44.934384356753\\
54.65	-44.9676276802324\\
54.6583333333333	-44.9444562141758\\
54.6666666666667	-44.9724979719999\\
54.675	-44.9856383018622\\
54.6833333333333	-45.0066303798333\\
54.6916666666667	-44.9851801417947\\
54.7	-45.0106427771224\\
54.7083333333333	-45.0014511562593\\
54.7166666666667	-45.0059117769566\\
54.725	-44.9998851540643\\
54.7333333333333	-44.9990185774132\\
54.7416666666667	-44.9809747714729\\
54.75	-45.0570223771354\\
54.7583333333333	-45.072977473844\\
54.7666666666667	-45.1213590921644\\
54.775	-45.1501825873792\\
54.7833333333333	-45.1871380315382\\
54.7916666666667	-45.1923091505387\\
54.8	-45.1923977473422\\
54.8083333333333	-45.1999414782971\\
54.8166666666667	-45.2280549057973\\
54.825	-45.2235126761645\\
54.8333333333333	-45.2140913905553\\
54.8416666666667	-45.2405187580235\\
54.85	-45.2700181746534\\
54.8583333333333	-45.2934624560414\\
54.8666666666667	-45.326253385003\\
54.875	-45.3187122699256\\
54.8833333333333	-45.3298146795681\\
54.8916666666667	-45.3699159518089\\
54.9	-45.3742357973322\\
54.9083333333333	-45.4126661665823\\
54.9166666666667	-45.4320261990844\\
54.925	-45.4602992442158\\
54.9333333333333	-45.4865434020719\\
54.9416666666667	-45.5044819793145\\
54.95	-45.5307107187078\\
54.9583333333333	-45.5459948881772\\
54.9666666666667	-45.5740263694855\\
54.975	-45.5912573695446\\
54.9833333333333	-45.6041912441304\\
54.9916666666667	-45.6154865921606\\
55	-45.6513296557522\\
55.0083333333333	-45.6230711379093\\
55.0166666666667	-45.6149568179509\\
55.025	-45.6768339991675\\
55.0333333333333	-45.7114956491616\\
55.0416666666667	-45.7213997674364\\
55.05	-45.7092621733821\\
55.0583333333333	-45.7178018753161\\
55.0666666666667	-45.7025279667935\\
55.075	-45.7238797501329\\
55.0833333333333	-45.7169901196296\\
55.0916666666667	-45.7108582448066\\
55.1	-45.7240501436124\\
55.1083333333333	-45.7203389772929\\
55.1166666666667	-45.7873130621528\\
55.125	-45.8176715631507\\
55.1333333333333	-45.8146135847448\\
55.1416666666667	-45.7949106003744\\
55.15	-45.8081994306489\\
55.1583333333333	-45.8059869283932\\
55.1666666666667	-45.8070815734468\\
55.175	-45.8229098631313\\
55.1833333333333	-45.8696057778655\\
55.1916666666667	-45.8459551633204\\
55.2	-45.8670291524986\\
55.2083333333333	-45.8818660590939\\
55.2166666666667	-45.8756411885855\\
55.225	-45.8863442869662\\
55.2333333333333	-45.9293108055819\\
55.2416666666667	-45.9537450677199\\
55.25	-45.9285585168882\\
55.2583333333333	-45.9206787925735\\
55.2666666666667	-45.936485835178\\
55.275	-45.9732831517634\\
55.2833333333333	-46.0086673778442\\
55.2916666666667	-45.990988592965\\
55.3	-46.0240354654547\\
55.3083333333333	-46.0843307288072\\
55.3166666666667	-46.0752181114871\\
55.325	-46.0842655460745\\
55.3333333333333	-46.0818553812128\\
55.3416666666667	-46.0980309397332\\
55.35	-46.0997315950171\\
55.3583333333333	-46.1337523884187\\
55.3666666666667	-46.1516402540501\\
55.375	-46.1507594847708\\
55.3833333333333	-46.1542802668777\\
55.3916666666667	-46.1464020490155\\
55.4	-46.1654078708028\\
55.4083333333333	-46.1390314311611\\
55.4166666666667	-46.113699593619\\
55.425	-46.0717128003318\\
55.4333333333333	-46.0782386436305\\
55.4416666666667	-46.0300592340249\\
55.45	-46.0515334268802\\
55.4583333333333	-46.0547157291711\\
55.4666666666667	-46.0555306264581\\
55.475	-46.0094954840403\\
55.4833333333333	-46.0329742194765\\
55.4916666666667	-46.0691301224606\\
55.5	-46.109521505322\\
55.5083333333333	-46.0792518564776\\
55.5166666666667	-46.0699523334607\\
55.525	-46.0340328847449\\
55.5333333333333	-46.0646867884131\\
55.5416666666667	-46.1002214010358\\
55.55	-46.0886532555659\\
55.5583333333333	-46.0837071614238\\
55.5666666666667	-46.0890179566013\\
55.575	-46.0934646441683\\
55.5833333333333	-46.1171172851517\\
55.5916666666667	-46.1029390162388\\
55.6	-46.0665336107798\\
55.6083333333333	-46.0729617242995\\
55.6166666666667	-46.0855573576236\\
55.625	-46.077260851446\\
55.6333333333333	-46.0964979428038\\
55.6416666666667	-46.129497047919\\
55.65	-46.1693392166196\\
55.6583333333333	-46.1848190900421\\
55.6666666666667	-46.2240803132363\\
55.675	-46.2594815325127\\
55.6833333333333	-46.290629235593\\
55.6916666666667	-46.3446195777232\\
55.7	-46.3440960948166\\
55.7083333333333	-46.3455702899415\\
55.7166666666667	-46.3468520749433\\
55.725	-46.3800222902934\\
55.7333333333333	-46.3846371972356\\
55.7416666666667	-46.3928775334658\\
55.75	-46.449402438025\\
55.7583333333333	-46.4369431486343\\
55.7666666666667	-46.4245966016674\\
55.775	-46.456817096715\\
55.7833333333333	-46.4804262639232\\
55.7916666666667	-46.5083318055573\\
55.8	-46.487911878059\\
55.8083333333333	-46.4678986576475\\
55.8166666666667	-46.4563972936409\\
55.825	-46.4974429613622\\
55.8333333333333	-46.5165353128936\\
55.8416666666667	-46.5113596664558\\
55.85	-46.5549738481786\\
55.8583333333333	-46.5148542285176\\
55.8666666666667	-46.5363566671888\\
55.875	-46.5293306272512\\
55.8833333333333	-46.4777406079019\\
55.8916666666667	-46.4828233930726\\
55.9	-46.5556188490764\\
55.9083333333333	-46.5500782723581\\
55.9166666666667	-46.5762042968651\\
55.925	-46.5873347323429\\
55.9333333333333	-46.6344629875955\\
55.9416666666667	-46.6636349685072\\
55.95	-46.6875412240979\\
55.9583333333333	-46.7176854744702\\
55.9666666666667	-46.7627297847055\\
55.975	-46.7603785605122\\
55.9833333333333	-46.7917431318154\\
55.9916666666667	-46.7938613257877\\
56	-46.8273877641296\\
56.0083333333333	-46.8214643584062\\
56.0166666666667	-46.8568467256867\\
56.025	-46.8709427814658\\
56.0333333333333	-46.841275735367\\
56.0416666666667	-46.8188666802587\\
56.05	-46.8578663757647\\
56.0583333333333	-46.8863345369608\\
56.0666666666667	-46.8917765773742\\
56.075	-46.9479413114527\\
56.0833333333333	-46.9384263210673\\
56.0916666666667	-46.9413061391047\\
56.1	-46.9738807192311\\
56.1083333333333	-47.0329550518839\\
56.1166666666667	-47.0330619037867\\
56.125	-47.0761868253901\\
56.1333333333333	-47.1000151024669\\
56.1416666666667	-47.1194411824541\\
56.15	-47.1103342806618\\
56.1583333333333	-47.084402798113\\
56.1666666666667	-47.0570582137042\\
56.175	-47.0660254045773\\
56.1833333333333	-47.07638349514\\
56.1916666666667	-47.1246570599598\\
56.2	-47.1633502387277\\
56.2083333333333	-47.2165848270414\\
56.2166666666667	-47.2275361466061\\
56.225	-47.2093738838196\\
56.2333333333333	-47.2177935295525\\
56.2416666666667	-47.2049712567625\\
56.25	-47.2232396543089\\
56.2583333333333	-47.3144389825998\\
56.2666666666667	-47.3368484853199\\
56.275	-47.3249216170497\\
56.2833333333333	-47.349046059373\\
56.2916666666667	-47.3835839640468\\
56.3	-47.4054181833256\\
56.3083333333333	-47.4030779768561\\
56.3166666666667	-47.4288505584132\\
56.325	-47.4432380410845\\
56.3333333333333	-47.4701140066431\\
56.3416666666667	-47.5539849927764\\
56.35	-47.6052437910376\\
56.3583333333333	-47.6789368096869\\
56.3666666666667	-47.6914194853586\\
56.375	-47.7414711067177\\
56.3833333333333	-47.7890791506924\\
56.3916666666667	-47.8377610967093\\
56.4	-47.7793385864014\\
56.4083333333333	-47.8217420835886\\
56.4166666666667	-47.848732133285\\
56.425	-47.8895014951872\\
56.4333333333333	-47.9486451535501\\
56.4416666666667	-47.9659443778625\\
56.45	-47.9864620716516\\
56.4583333333333	-47.9789160700144\\
56.4666666666667	-48.0248106382482\\
56.475	-48.0256658900633\\
56.4833333333333	-48.039277267815\\
56.4916666666667	-48.1093332697291\\
56.5	-48.1621188722519\\
56.5083333333333	-48.1516789046094\\
56.5166666666667	-48.160487890931\\
56.525	-48.1458623797357\\
56.5333333333333	-48.2011387247994\\
56.5416666666667	-48.2372330075493\\
56.55	-48.2472328817631\\
56.5583333333333	-48.2969421506322\\
56.5666666666667	-48.3934231732157\\
56.575	-48.3769993072146\\
56.5833333333333	-48.436140715193\\
56.5916666666667	-48.4423254345357\\
56.6	-48.4845330923599\\
56.6083333333333	-48.500213727994\\
56.6166666666667	-48.4753030717726\\
56.625	-48.4848541412099\\
56.6333333333333	-48.5428971348903\\
56.6416666666667	-48.5823508557383\\
56.65	-48.6142377791682\\
56.6583333333333	-48.6097918297012\\
56.6666666666667	-48.6265670243607\\
56.675	-48.6055620566348\\
56.6833333333333	-48.6600518869894\\
56.6916666666667	-48.6672037621102\\
56.7	-48.6665256643319\\
56.7083333333333	-48.7003848472476\\
56.7166666666667	-48.7433715144494\\
56.725	-48.7902656846541\\
56.7333333333333	-48.7943922125802\\
56.7416666666667	-48.7501166442709\\
56.75	-48.7614899905857\\
56.7583333333333	-48.7876480869377\\
56.7666666666667	-48.7830176075566\\
56.775	-48.7505618334665\\
56.7833333333333	-48.7948435483611\\
56.7916666666667	-48.8205210649962\\
56.8	-48.8022951094973\\
56.8083333333333	-48.838653123422\\
56.8166666666667	-48.8256101088163\\
56.825	-48.8751021050069\\
56.8333333333333	-48.942615687069\\
56.8416666666667	-48.9397856210018\\
56.85	-48.999896482299\\
56.8583333333333	-48.9687519710225\\
56.8666666666667	-49.0094932257757\\
56.875	-49.0216174677842\\
56.8833333333333	-49.0209059443156\\
56.8916666666667	-48.98927036466\\
56.9	-48.936861478672\\
56.9083333333333	-48.9284851826786\\
56.9166666666667	-48.978157214811\\
56.925	-48.9918336874624\\
56.9333333333333	-49.0123585203545\\
56.9416666666667	-49.0002156083607\\
56.95	-49.0558266509068\\
56.9583333333333	-49.0855782319574\\
56.9666666666667	-49.1584707537237\\
56.975	-49.1674952933309\\
56.9833333333333	-49.1904852722677\\
56.9916666666667	-49.1744147155546\\
57	-49.129054271488\\
57.0083333333333	-49.1190968644123\\
57.0166666666667	-49.0980637207002\\
57.025	-49.17128922457\\
57.0333333333333	-49.1999582333284\\
57.0416666666667	-49.2397703124851\\
57.05	-49.2610315221003\\
57.0583333333333	-49.2560084912261\\
57.0666666666667	-49.3031850664348\\
57.075	-49.2970180037463\\
57.0833333333333	-49.3056442844586\\
57.0916666666667	-49.393951481077\\
57.1	-49.4938753944976\\
57.1083333333333	-49.5455869582275\\
57.1166666666667	-49.5279420401616\\
57.125	-49.5137768930885\\
57.1333333333333	-49.5717194014475\\
57.1416666666667	-49.6044030159893\\
57.15	-49.5768566589993\\
57.1583333333333	-49.5657917124829\\
57.1666666666667	-49.5808753581028\\
57.175	-49.611848426703\\
57.1833333333333	-49.6443056322482\\
57.1916666666667	-49.6431053924799\\
57.2	-49.6940310992041\\
57.2083333333333	-49.7860572337408\\
57.2166666666667	-49.8111135249994\\
57.225	-49.840299627757\\
57.2333333333333	-49.8663722522304\\
57.2416666666667	-49.9149854836148\\
57.25	-49.9399089053547\\
57.2583333333333	-49.9681321685525\\
57.2666666666667	-50.0361851799898\\
57.275	-50.0031610810904\\
57.2833333333333	-50.0349634256114\\
57.2916666666667	-50.0175493801002\\
57.3	-50.0879428272497\\
57.3083333333333	-50.1583449608102\\
57.3166666666667	-50.1994455369608\\
57.325	-50.2210798103556\\
57.3333333333333	-50.2965182534478\\
57.3416666666667	-50.2947682585108\\
57.35	-50.3081139691152\\
57.3583333333333	-50.3196406080622\\
57.3666666666667	-50.2788849930458\\
57.375	-50.3269525828271\\
57.3833333333333	-50.386124482764\\
57.3916666666667	-50.384758421017\\
57.4	-50.3664245878011\\
57.4083333333333	-50.4606028692239\\
57.4166666666667	-50.4781370533347\\
57.425	-50.4045506751541\\
57.4333333333333	-50.3684623601805\\
57.4416666666667	-50.4084059254656\\
57.45	-50.4593399207115\\
57.4583333333333	-50.4121587389317\\
57.4666666666667	-50.4165788513258\\
57.475	-50.4649647385305\\
57.4833333333333	-50.4714981922601\\
57.4916666666667	-50.5692802317634\\
57.5	-50.6548393046046\\
57.5083333333333	-50.6060988036542\\
57.5166666666667	-50.6984307871603\\
57.525	-50.7797110400221\\
57.5333333333333	-50.7513625078963\\
57.5416666666667	-50.6882721369759\\
57.55	-50.6924223076232\\
57.5583333333333	-50.7392515929846\\
57.5666666666667	-50.76071691393\\
57.575	-50.9203088081313\\
57.5833333333333	-50.8727376017288\\
57.5916666666667	-50.8325608362268\\
57.6	-50.8728429237424\\
57.6083333333333	-50.8123298791782\\
57.6166666666667	-50.7938834144159\\
57.625	-50.7873361065294\\
57.6333333333333	-50.6939603963015\\
57.6416666666667	-50.6746668128595\\
57.65	-50.6502058493677\\
57.6583333333333	-50.6395299815554\\
57.6666666666667	-50.6744219285698\\
57.675	-50.675535617634\\
57.6833333333333	-50.6957086585854\\
57.6916666666667	-50.6847219257828\\
57.7	-50.7493775779676\\
57.7083333333333	-50.8134761323834\\
57.7166666666667	-50.8201001152146\\
57.725	-50.8801353443843\\
57.7333333333333	-50.9190633826019\\
57.7416666666667	-50.9170898008267\\
57.75	-50.8853085469173\\
57.7583333333333	-50.9090125506451\\
57.7666666666667	-50.9123035662307\\
57.775	-50.8487261871828\\
57.7833333333333	-50.925973077262\\
57.7916666666667	-50.9896318991431\\
57.8	-51.0152815442354\\
57.8083333333333	-51.0446584436041\\
57.8166666666667	-51.0204672149065\\
57.825	-51.0207368232677\\
57.8333333333333	-50.9710102241387\\
57.8416666666667	-51.0275828675563\\
57.85	-51.0360885151555\\
57.8583333333333	-51.0101558691289\\
57.8666666666667	-51.0514204386301\\
57.875	-51.0182588580314\\
57.8833333333333	-51.0172281690303\\
57.8916666666667	-51.024908729846\\
57.9	-51.0818137290273\\
57.9083333333333	-51.0411038146675\\
57.9166666666667	-51.0389850782712\\
57.925	-51.1033553480993\\
57.9333333333333	-51.1572947174105\\
57.9416666666667	-51.1943684624008\\
57.95	-51.272825266802\\
57.9583333333333	-51.2854347527782\\
57.9666666666667	-51.3162848883864\\
57.975	-51.3617432710141\\
57.9833333333333	-51.4312933992395\\
57.9916666666667	-51.4379603129958\\
58	-51.4538471048381\\
58.0083333333333	-51.4271141528435\\
58.0166666666667	-51.4875994305784\\
58.025	-51.5511974222856\\
58.0333333333333	-51.6467490257788\\
58.0416666666667	-51.6793054513093\\
58.05	-51.6551360326198\\
58.0583333333333	-51.6957146748522\\
58.0666666666667	-51.7198375702769\\
58.075	-51.7333939059899\\
58.0833333333333	-51.7851960266244\\
58.0916666666667	-51.7814539553613\\
58.1	-51.8851364576128\\
58.1083333333333	-52.0568774132875\\
58.1166666666667	-52.0807311170953\\
58.125	-52.1433603762751\\
58.1333333333333	-52.1525362469892\\
58.1416666666667	-52.1739927991434\\
58.15	-52.1400997713273\\
58.1583333333333	-52.0621216418431\\
58.1666666666667	-52.1474353207026\\
58.175	-52.1145664492922\\
58.1833333333333	-52.0963822782831\\
58.1916666666667	-52.1214571021848\\
58.2	-52.1053228702587\\
58.2083333333333	-52.0517317883827\\
58.2166666666667	-52.0729361957009\\
58.225	-52.0589276380732\\
58.2333333333333	-52.0650664458545\\
58.2416666666667	-52.1425920976112\\
58.25	-52.1272252440307\\
58.2583333333333	-52.1530170110773\\
58.2666666666667	-52.2285806159124\\
58.275	-52.3368669361466\\
58.2833333333333	-52.3149389520635\\
58.2916666666667	-52.3457983004248\\
58.3	-52.3375869651458\\
58.3083333333333	-52.2926963903565\\
58.3166666666667	-52.3255237580504\\
58.325	-52.3753338917791\\
58.3333333333333	-52.4027022991595\\
58.3416666666667	-52.3552385762779\\
58.35	-52.4299650484845\\
58.3583333333333	-52.3958181921413\\
58.3666666666667	-52.516987925414\\
58.375	-52.6222807002097\\
58.3833333333333	-52.6748780657152\\
58.3916666666667	-52.838605007508\\
58.4	-52.929297143966\\
58.4083333333333	-52.912029357949\\
58.4166666666667	-53.1041515001905\\
58.425	-53.0462770081935\\
58.4333333333333	-53.0822311747155\\
58.4416666666667	-53.0754861355802\\
58.45	-53.0878827771046\\
58.4583333333333	-53.1526867443136\\
58.4666666666667	-53.2179270269918\\
58.475	-53.1940823305353\\
58.4833333333333	-53.1960028839498\\
58.4916666666667	-53.2508264663857\\
58.5	-53.3270586660254\\
58.5083333333333	-53.3154420580218\\
58.5166666666667	-53.4348907365079\\
58.525	-53.4502230297752\\
58.5333333333333	-53.5172459271572\\
58.5416666666667	-53.5667664594126\\
58.55	-53.5932325218469\\
58.5583333333333	-53.5521959470652\\
58.5666666666667	-53.6267501600635\\
58.575	-53.6544321033469\\
58.5833333333333	-53.6588921027085\\
58.5916666666667	-53.7771969233615\\
58.6	-53.8187065266005\\
58.6083333333333	-53.8337935219465\\
58.6166666666667	-53.8602272125323\\
58.625	-53.9179229076284\\
58.6333333333333	-53.8441401638627\\
58.6416666666667	-53.8173793659273\\
58.65	-53.8768642347053\\
58.6583333333333	-53.9138773276219\\
58.6666666666667	-53.964013667005\\
58.675	-54.0528479574432\\
58.6833333333333	-53.9696675208916\\
58.6916666666667	-54.028008694989\\
58.7	-54.0135291114839\\
58.7083333333333	-54.0301909893131\\
58.7166666666667	-54.0306218293812\\
58.725	-54.0844339965379\\
58.7333333333333	-54.2075481500888\\
58.7416666666667	-54.2532736537223\\
58.75	-54.3543082946649\\
58.7583333333333	-54.3835285209684\\
58.7666666666667	-54.2275110799244\\
58.775	-54.2463813292917\\
58.7833333333333	-54.2517453520181\\
58.7916666666667	-54.2584320975427\\
58.8	-54.2793387526658\\
58.8083333333333	-54.2560902649405\\
58.8166666666667	-54.380044092435\\
58.825	-54.377602507548\\
58.8333333333333	-54.4064711242676\\
58.8416666666667	-54.3312540764509\\
58.85	-54.4320842077765\\
58.8583333333333	-54.5839512972139\\
58.8666666666667	-54.504638158107\\
58.875	-54.40477925905\\
58.8833333333333	-54.4510108221616\\
58.8916666666667	-54.6272016361087\\
58.9	-54.5946590130423\\
58.9083333333333	-54.7175528668998\\
58.9166666666667	-54.7185328966012\\
58.925	-54.781363443358\\
58.9333333333333	-54.766596977776\\
58.9416666666667	-54.8177649105842\\
58.95	-54.9094940289995\\
58.9583333333333	-54.8835057787533\\
58.9666666666667	-54.9581832131681\\
58.975	-54.9187109820513\\
58.9833333333333	-54.9537351421239\\
58.9916666666667	-54.9097674108189\\
59	-54.8212576305871\\
59.0083333333333	-54.7987655435751\\
59.0166666666667	-54.8660287864495\\
59.025	-54.911923754554\\
59.0333333333333	-54.892274145608\\
59.0416666666667	-54.9871077099967\\
59.05	-55.0808086529841\\
59.0583333333333	-55.1196236005421\\
59.0666666666667	-55.1153285546784\\
59.075	-55.1767119168484\\
59.0833333333333	-55.0515205056489\\
59.0916666666667	-54.993303141086\\
59.1	-55.014293770999\\
59.1083333333333	-55.0112091025993\\
59.1166666666667	-55.0105607280176\\
59.125	-54.9527684933739\\
59.1333333333333	-54.9917204861204\\
59.1416666666667	-54.950986299875\\
59.15	-54.9597921233768\\
59.1583333333333	-54.9981438506127\\
59.1666666666667	-55.1394601218688\\
59.175	-55.3472680950114\\
59.1833333333333	-55.3849410729446\\
59.1916666666667	-55.4950389178649\\
59.2	-55.514413256841\\
59.2083333333333	-55.4848004300492\\
59.2166666666667	-55.5068054413448\\
59.225	-55.4683899924028\\
59.2333333333333	-55.4214159156069\\
59.2416666666667	-55.5285718255927\\
59.25	-55.5871444738604\\
59.2583333333333	-55.7713217968087\\
59.2666666666667	-55.8220001608024\\
59.275	-55.9654454678531\\
59.2833333333333	-55.9890930746564\\
59.2916666666667	-55.9777415433409\\
59.3	-56.0790445101839\\
59.3083333333333	-56.1012092445684\\
59.3166666666667	-56.2015071361494\\
59.325	-56.274261647454\\
59.3333333333333	-56.2520432804269\\
59.3416666666667	-56.2216596939023\\
59.35	-56.2913530141883\\
59.3583333333333	-56.3032790525898\\
59.3666666666667	-56.4282773128783\\
59.375	-56.5027264444529\\
59.3833333333333	-56.4785023958203\\
59.3916666666667	-56.6016827943575\\
59.4	-56.749374828636\\
59.4083333333333	-56.8540196825821\\
59.4166666666667	-56.9905201119013\\
59.425	-56.8782469844169\\
59.4333333333333	-56.8783739720274\\
59.4416666666667	-56.9259248198679\\
59.45	-56.8907935664602\\
59.4583333333333	-56.8651950167115\\
59.4666666666667	-56.86630416716\\
59.475	-56.7742977702564\\
59.4833333333333	-56.7165928749478\\
59.4916666666667	-56.7355553546864\\
59.5	-56.8361752929877\\
59.5083333333333	-57.0264760621957\\
59.5166666666667	-57.1992427742358\\
59.525	-57.1873350876066\\
59.5333333333333	-57.3693775976762\\
59.5416666666667	-57.2816789176778\\
59.55	-57.3339517812372\\
59.5583333333333	-57.4528548616277\\
59.5666666666667	-57.4283235467371\\
59.575	-57.4651533121319\\
59.5833333333333	-57.6795993364768\\
59.5916666666667	-57.8014474649642\\
59.6	-57.7634105424519\\
59.6083333333333	-57.8230154283472\\
59.6166666666667	-57.8193633114377\\
59.625	-57.7609470113455\\
59.6333333333333	-57.7214753221182\\
59.6416666666667	-57.8913485568327\\
59.65	-57.750006310742\\
59.6583333333333	-57.7983286502596\\
59.6666666666667	-57.9408614779547\\
59.675	-58.0783746072929\\
59.6833333333333	-58.0531964487227\\
59.6916666666667	-57.956239310433\\
59.7	-58.1333749737553\\
59.7083333333333	-58.3621458071406\\
59.7166666666667	-58.3646905750905\\
59.725	-58.4260568320848\\
59.7333333333333	-58.5296306428007\\
59.7416666666667	-58.6196175021837\\
59.75	-58.7595627920505\\
59.7583333333333	-58.7950708441493\\
59.7666666666667	-58.7774946171642\\
59.775	-58.8279791992174\\
59.7833333333333	-58.9682014606257\\
59.7916666666667	-58.8935574465263\\
59.8	-58.886147010538\\
59.8083333333333	-58.8090892358618\\
59.8166666666667	-58.6595034801631\\
59.825	-58.729352643572\\
59.8333333333333	-58.8005761676508\\
59.8416666666667	-58.8108945375993\\
59.85	-58.6115146648414\\
59.8583333333333	-58.7404618733082\\
59.8666666666667	-58.8058780389984\\
59.875	-58.7956103015534\\
59.8833333333333	-58.9040859317871\\
59.8916666666667	-58.9611524198971\\
59.9	-58.8382068854059\\
59.9083333333333	-59.0100153903902\\
59.9166666666667	-58.9618684845698\\
59.925	-58.7670871878576\\
59.9333333333333	-58.7175466210692\\
59.9416666666667	-58.6131817888499\\
59.95	-58.4263460070333\\
59.9583333333333	-58.4109591579647\\
59.9666666666667	-58.3751684296285\\
59.975	-58.3295879810109\\
59.9833333333333	-58.4807148349273\\
59.9916666666667	-58.5874168353664\\
};
\addplot [color=yel, dotted, forget plot]
  table[row sep=crcr]{%
0	-51.8501766969709\\
0.00833333333333333	-52.024200794574\\
0.0166666666666667	-52.1990387809014\\
0.025	-52.3746967951086\\
0.0333333333333333	-52.551181000692\\
0.0416666666666667	-52.7284975835639\\
0.05	-52.9066527498804\\
0.0583333333333333	-53.0856527238244\\
0.0666666666666667	-53.2655037451842\\
0.075	-53.4462120666907\\
0.0833333333333333	-53.6277839513485\\
0.0916666666666667	-53.8102256693743\\
0.1	-53.9935434950769\\
0.108333333333333	-54.1777437034783\\
0.116666666666667	-54.3628325666955\\
0.125	-54.5488163501219\\
0.133333333333333	-54.7357013083016\\
0.141666666666667	-54.9234936806208\\
0.15	-55.1121996866571\\
0.158333333333333	-55.3018255212444\\
0.166666666666667	-55.4923773492594\\
0.175	-55.6838613000548\\
0.183333333333333	-55.876283461543\\
0.191666666666667	-56.0696498739694\\
0.2	-56.2639665231921\\
0.208333333333333	-56.4592393337065\\
0.216666666666667	-56.655474161102\\
0.225	-56.8526767841699\\
0.233333333333333	-57.0508528965014\\
0.241666666666667	-57.2500080975581\\
0.25	-57.4501478832941\\
0.258333333333333	-57.6512776361407\\
0.266666666666667	-57.8534026144742\\
0.275	-58.0565279414276\\
0.283333333333333	-58.2606585930974\\
0.291666666666667	-58.4657993860216\\
0.3	-58.6719549640057\\
0.308333333333333	-58.8791297841479\\
0.316666666666667	-59.0873281020977\\
0.325	-59.2965539564755\\
0.333333333333333	-59.5068111524516\\
0.341666666666667	-59.7181032443495\\
0.35	-59.9304335173632\\
0.358333333333333	-60.1438049681946\\
0.366666666666667	-60.358220284718\\
0.375	-60.5736818244175\\
0.383333333333333	-60.7901915917929\\
0.391666666666667	-61.0077512144598\\
0.4	-61.2263619180168\\
0.408333333333333	-61.4460244995498\\
0.416666666666667	-61.666739299776\\
0.425	-61.8885061737142\\
0.433333333333333	-62.1113244598444\\
0.441666666666667	-62.3351929476589\\
0.45	-62.5601098436009\\
0.458333333333333	-62.7860727352498\\
0.466666666666667	-63.013078553737\\
0.475	-63.2411235342845\\
0.483333333333333	-63.4702031748534\\
0.491666666666667	-63.7003121927345\\
0.5	-63.931444479124\\
0.508333333333333	-64.1635930515383\\
0.516666666666667	-64.3967500040197\\
0.525	-64.630906455104\\
0.533333333333333	-64.8660524933983\\
0.541666666666667	-65.1021771208264\\
0.55	-65.3392681934011\\
0.558333333333333	-65.5773123594996\\
0.566666666666667	-65.816294995611\\
0.575	-66.056200139527\\
0.583333333333333	-66.2970104209036\\
0.591666666666667	-66.5387069892581\\
0.6	-66.7812694393257\\
0.608333333333333	-67.0246757338488\\
0.616666666666667	-67.2689021237876\\
0.625	-67.5139230660363\\
0.633333333333333	-67.7597111386923\\
0.641666666666667	-68.0062369540017\\
0.65	-68.2534690690711\\
0.658333333333333	-68.5013738945454\\
0.666666666666667	-68.7499156014102\\
0.675	-68.9990560261541\\
0.683333333333333	-69.2487545745705\\
0.691666666666667	-69.4989681245038\\
0.7	-69.7496509279127\\
0.708333333333333	-70.0007545126617\\
0.716666666666667	-70.2522275845371\\
0.725	-70.5040159299987\\
0.733333333333333	-70.7560623203035\\
0.741666666666667	-71.0083064176697\\
0.75	-71.2606846842286\\
0.758333333333333	-71.5131302946192\\
0.766666666666667	-71.765573053111\\
0.775	-72.0179393162995\\
0.783333333333333	-72.2701519224202\\
0.791666666666667	-72.5221301284922\\
0.8	-72.7737895565473\\
0.808333333333333	-73.0250421502905\\
0.816666666666667	-73.2757961436449\\
0.825	-73.5259560426927\\
0.833333333333333	-73.7754226226014\\
0.841666666666667	-74.0240929411901\\
0.85	-74.2718603708559\\
0.858333333333333	-74.5186146505856\\
0.866666666666667	-74.7642419598347\\
0.875	-75.0086250160332\\
0.883333333333333	-75.2516431974613\\
0.891666666666667	-75.4931726931861\\
0.9	-75.7330866816653\\
0.908333333333333	-75.9712555395186\\
0.916666666666667	-76.2075470817961\\
0.925	-76.4418268348969\\
0.933333333333333	-76.6739583430574\\
0.941666666666667	-76.9038035090273\\
0.95	-77.1312229692637\\
0.958333333333333	-77.356076503578\\
0.966666666666667	-77.5782234787793\\
0.975	-77.7975233254007\\
0.983333333333333	-78.0138360461132\\
0.991666666666667	-78.2270227539164\\
1	-78.4369462376582\\
1.00833333333333	-78.6434715518792\\
1.01666666666667	-78.8464666274297\\
1.025	-79.0458028987433\\
1.03333333333333	-79.2413559431396\\
1.04166666666667	-79.43300612702\\
1.05	-79.6206392533785\\
1.05833333333333	-79.8041472046682\\
1.06666666666667	-79.9834285747511\\
1.075	-80.1583892834453\\
1.08333333333333	-80.3289431670633\\
1.09166666666667	-80.4950125383356\\
1.1	-80.6565287092181\\
1.10833333333333	-80.8134324703277\\
1.11666666666667	-80.9656745210999\\
1.125	-81.1132158452505\\
1.13333333333333	-81.2560280267123\\
1.14166666666667	-81.3940935019241\\
1.15	-81.5274057451351\\
1.15833333333333	-81.6559693842598\\
1.16666666666667	-81.7798002457404\\
1.175	-81.8989253278319\\
1.18333333333333	-82.0133827027009\\
1.19166666666667	-82.1232213486894\\
1.2	-82.228500915027\\
1.20833333333333	-82.329291422157\\
1.21666666666667	-82.4256729016441\\
1.225	-82.5177349803521\\
1.23333333333333	-82.6055764141943\\
1.24166666666667	-82.6893045772597\\
1.25	-82.7690349125\\
1.25833333333333	-108.65315512872\\
1.26666666666667	-108.815576171833\\
1.275	-108.925312665523\\
1.28333333333333	-109.002037710451\\
1.29166666666667	-109.036974436527\\
1.3	-109.17445942355\\
1.30833333333333	-109.262494131233\\
1.31666666666667	-109.390767377281\\
1.325	-109.502721198583\\
1.33333333333333	-109.480582642353\\
1.34166666666667	-109.479042288803\\
1.35	-109.629741587452\\
1.35833333333333	-109.73862292725\\
1.36666666666667	-109.751499967416\\
1.375	-109.859581676058\\
1.38333333333333	-110.062174276822\\
1.39166666666667	-110.167855673147\\
1.4	-110.064644799898\\
1.40833333333333	-110.177982223387\\
1.41666666666667	-110.294545001939\\
1.425	-110.43408450414\\
1.43333333333333	-110.526901499485\\
1.44166666666667	-110.605321910741\\
1.45	-110.681624376858\\
1.45833333333333	-110.740337628889\\
1.46666666666667	-110.777955961741\\
1.475	-110.867633886578\\
1.48333333333333	-110.95217353438\\
1.49166666666667	-110.953254057176\\
1.5	-111.056918519892\\
1.50833333333333	-111.110530636587\\
1.51666666666667	-111.228562257957\\
1.525	-111.349285046461\\
1.53333333333333	-111.38386546271\\
1.54166666666667	-111.434677369807\\
1.55	-111.524737317469\\
1.55833333333333	-111.565931181689\\
1.56666666666667	-111.684538860667\\
1.575	-111.742039294272\\
1.58333333333333	-111.777239175987\\
1.59166666666667	-111.850504719337\\
1.6	-111.95677330026\\
1.60833333333333	-112.040853920788\\
1.61666666666667	-112.053388827537\\
1.625	-112.052731877915\\
1.63333333333333	-112.17265691893\\
1.64166666666667	-112.263741138794\\
1.65	-112.337863297307\\
1.65833333333333	-112.39257556044\\
1.66666666666667	-112.507736064533\\
1.675	-112.614943956224\\
1.68333333333333	-112.711561314794\\
1.69166666666667	-112.776357919301\\
1.7	-112.914956152489\\
1.70833333333333	-112.970041917071\\
1.71666666666667	-113.058712547432\\
1.725	-113.094421968226\\
1.73333333333333	-113.185343709917\\
1.74166666666667	-113.040909622037\\
1.75	-113.132407772799\\
1.75833333333333	-113.170695681267\\
1.76666666666667	-113.341947990105\\
1.775	-113.387391129771\\
1.78333333333333	-113.486569831826\\
1.79166666666667	-113.526470130724\\
1.8	-113.603424834326\\
1.80833333333333	-113.655216640974\\
1.81666666666667	-113.751538108905\\
1.825	-113.738529506636\\
1.83333333333333	-113.874055181671\\
1.84166666666667	-113.939628509663\\
1.85	-113.944689043335\\
1.85833333333333	-113.921858302827\\
1.86666666666667	-114.031787244783\\
1.875	-114.140738627043\\
1.88333333333333	-114.188707231759\\
1.89166666666667	-114.153093443565\\
1.9	-114.233028107607\\
1.90833333333333	-114.33292546967\\
1.91666666666667	-114.456072151284\\
1.925	-114.499950145081\\
1.93333333333333	-114.551868603647\\
1.94166666666667	-114.605374836931\\
1.95	-114.68980093239\\
1.95833333333333	-114.649084816335\\
1.96666666666667	-114.723060520969\\
1.975	-114.817177691129\\
1.98333333333333	-114.8178615896\\
1.99166666666667	-114.841742315633\\
2	-114.923766654252\\
2.00833333333333	-114.884429762874\\
2.01666666666667	-114.943513992818\\
2.025	-114.985301270027\\
2.03333333333333	-114.979536834511\\
2.04166666666667	-114.960760450805\\
2.05	-115.013084871489\\
2.05833333333333	-115.078557538324\\
2.06666666666667	-115.133815460286\\
2.075	-115.146602856981\\
2.08333333333333	-115.229589298345\\
2.09166666666667	-115.212035171536\\
2.1	-115.321106201158\\
2.10833333333333	-115.364138254537\\
2.11666666666667	-115.449741201193\\
2.125	-115.456517601747\\
2.13333333333333	-115.478896605024\\
2.14166666666667	-115.5361892265\\
2.15	-115.510189086916\\
2.15833333333333	-115.598360460062\\
2.16666666666667	-115.645796770291\\
2.175	-115.67495951138\\
2.18333333333333	-115.718172345117\\
2.19166666666667	-115.780024550768\\
2.2	-115.805208773432\\
2.20833333333333	-115.838969569676\\
2.21666666666667	-115.898906841192\\
2.225	-115.87798071423\\
2.23333333333333	-115.913637210152\\
2.24166666666667	-115.829762132146\\
2.25	-115.861115154571\\
2.25833333333333	-115.870140102168\\
2.26666666666667	-115.864636603964\\
2.275	-115.844507386389\\
2.28333333333333	-115.882386534004\\
2.29166666666667	-115.936979873684\\
2.3	-115.967402886609\\
2.30833333333333	-116.019974276106\\
2.31666666666667	-116.015554013498\\
2.325	-115.975680533204\\
2.33333333333333	-116.040022278233\\
2.34166666666667	-116.03176732663\\
2.35	-116.007917211491\\
2.35833333333333	-116.038725891206\\
2.36666666666667	-115.983233036496\\
2.375	-116.089945253457\\
2.38333333333333	-116.03294347209\\
2.39166666666667	-116.046272906407\\
2.4	-115.951140989352\\
2.40833333333333	-116.008519402969\\
2.41666666666667	-116.095998294443\\
2.425	-116.179893819156\\
2.43333333333333	-116.34634896457\\
2.44166666666667	-116.321803103971\\
2.45	-116.355875448379\\
2.45833333333333	-116.391152857638\\
2.46666666666667	-116.406572044375\\
2.475	-116.507526636007\\
2.48333333333333	-116.535416416725\\
2.49166666666667	-116.610689849375\\
2.5	-116.346754317631\\
2.50833333333333	-116.330176966458\\
2.51666666666667	-116.332283998055\\
2.525	-116.314377122549\\
2.53333333333333	-116.308551691688\\
2.54166666666667	-116.356732938587\\
2.55	-116.374708207534\\
2.55833333333333	-116.349123031744\\
2.56666666666667	-116.376437367178\\
2.575	-116.373320898881\\
2.58333333333333	-116.363450448579\\
2.59166666666667	-116.373243861683\\
2.6	-116.386089597242\\
2.60833333333333	-116.398945606972\\
2.61666666666667	-116.420860394023\\
2.625	-116.352330112209\\
2.63333333333333	-116.28059048032\\
2.64166666666667	-116.275025865068\\
2.65	-116.230992963923\\
2.65833333333333	-116.288362400746\\
2.66666666666667	-116.251561663905\\
2.675	-116.256952852676\\
2.68333333333333	-116.293017138878\\
2.69166666666667	-116.316879625818\\
2.7	-116.368200567193\\
2.70833333333333	-116.410900908982\\
2.71666666666667	-116.393324771608\\
2.725	-116.438839427345\\
2.73333333333333	-116.237301154672\\
2.74166666666667	-116.254570655285\\
2.75	-116.162522230241\\
2.75833333333333	-116.181357925716\\
2.76666666666667	-116.155438574084\\
2.775	-115.980800712152\\
2.78333333333333	-116.030873997241\\
2.79166666666667	-116.036929123467\\
2.8	-116.059952052255\\
2.80833333333333	-116.023653493901\\
2.81666666666667	-116.028911234209\\
2.825	-115.997924376193\\
2.83333333333333	-115.895861254111\\
2.84166666666667	-115.780755017497\\
2.85	-115.580583777021\\
2.85833333333333	-115.578667351805\\
2.86666666666667	-115.535430167561\\
2.875	-115.525079523148\\
2.88333333333333	-115.483716235504\\
2.89166666666667	-115.44256613696\\
2.9	-115.371024074691\\
2.90833333333333	-115.220631690383\\
2.91666666666667	-115.192485159502\\
2.925	-115.085934570656\\
2.93333333333333	-115.067118246128\\
2.94166666666667	-115.060274055715\\
2.95	-115.02055874431\\
2.95833333333333	-114.994804157982\\
2.96666666666667	-114.966623840569\\
2.975	-114.79950649641\\
2.98333333333333	-114.714489535582\\
2.99166666666667	-114.717609783987\\
3	-114.716454870195\\
3.00833333333333	-114.729130972412\\
3.01666666666667	-114.717517826742\\
3.025	-114.652867347358\\
3.03333333333333	-114.55569404146\\
3.04166666666667	-114.495780619514\\
3.05	-114.530442355291\\
3.05833333333333	-114.501841085394\\
3.06666666666667	-114.499822699314\\
3.075	-114.488463670152\\
3.08333333333333	-114.452459678222\\
3.09166666666667	-114.449065255064\\
3.1	-114.489702444526\\
3.10833333333333	-114.465657984537\\
3.11666666666667	-114.463165041005\\
3.125	-114.361867047332\\
3.13333333333333	-114.349034086072\\
3.14166666666667	-114.332529269959\\
3.15	-114.086057223897\\
3.15833333333333	-113.95693898454\\
3.16666666666667	-113.824195878156\\
3.175	-113.799344719854\\
3.18333333333333	-113.784471026763\\
3.19166666666667	-113.796841332714\\
3.2	-113.817914262287\\
3.20833333333333	-113.794103312001\\
3.21666666666667	-113.814144152939\\
3.225	-113.458845118282\\
3.23333333333333	-113.45636722752\\
3.24166666666667	-113.419695780724\\
3.25	-113.157686745091\\
3.25833333333333	-113.147513460197\\
3.26666666666667	-113.164876490844\\
3.275	-113.187447167934\\
3.28333333333333	-113.076023656817\\
3.29166666666667	-113.057397130789\\
3.3	-113.002340971835\\
3.30833333333333	-113.060663469422\\
3.31666666666667	-113.05987064403\\
3.325	-113.012149333554\\
3.33333333333333	-113.001137272846\\
3.34166666666667	-112.969650489875\\
3.35	-112.908281441749\\
3.35833333333333	-112.844677686557\\
3.36666666666667	-112.827913300303\\
3.375	-112.637965024937\\
3.38333333333333	-112.603690891573\\
3.39166666666667	-112.570614598809\\
3.4	-112.552609436981\\
3.40833333333333	-112.583807795081\\
3.41666666666667	-112.568376670289\\
3.425	-112.591769482864\\
3.43333333333333	-112.512048461876\\
3.44166666666667	-112.496613632953\\
3.45	-112.506636254527\\
3.45833333333333	-112.421444801566\\
3.46666666666667	-112.42093489461\\
3.475	-112.412192203296\\
3.48333333333333	-112.362383890086\\
3.49166666666667	-112.314215168537\\
3.5	-112.306168985943\\
3.50833333333333	-112.342560387289\\
3.51666666666667	-112.219542770224\\
3.525	-112.237251274147\\
3.53333333333333	-112.12304697471\\
3.54166666666667	-112.107287312544\\
3.55	-112.021510298753\\
3.55833333333333	-111.942226766424\\
3.56666666666667	-111.671003098205\\
3.575	-111.673008013046\\
3.58333333333333	-111.514665619348\\
3.59166666666667	-111.422607227889\\
3.6	-111.389736351232\\
3.60833333333333	-111.36946041256\\
3.61666666666667	-111.340925557878\\
3.625	-111.278019852619\\
3.63333333333333	-111.266237403239\\
3.64166666666667	-111.246651925904\\
3.65	-111.241156830246\\
3.65833333333333	-111.193666930709\\
3.66666666666667	-111.173820652981\\
3.675	-111.190035023226\\
3.68333333333333	-111.203795399584\\
3.69166666666667	-111.155104957288\\
3.7	-111.16957710916\\
3.70833333333333	-111.144863474058\\
3.71666666666667	-111.099966854615\\
3.725	-111.087646537865\\
3.73333333333333	-111.025129613398\\
3.74166666666667	-110.842319399737\\
3.75	-110.809486324334\\
3.75833333333333	-110.72921038388\\
3.76666666666667	-110.539170327368\\
3.775	-110.556579624735\\
3.78333333333333	-110.467034490641\\
3.79166666666667	-110.456828296053\\
3.8	-110.481566340449\\
3.80833333333333	-110.496483355754\\
3.81666666666667	-110.485282558999\\
3.825	-110.430786386015\\
3.83333333333333	-110.45929231839\\
3.84166666666667	-110.500082426558\\
3.85	-110.457982852082\\
3.85833333333333	-110.407773958263\\
3.86666666666667	-110.350253407867\\
3.875	-110.279645937073\\
3.88333333333333	-110.192635180247\\
3.89166666666667	-110.15891266794\\
3.9	-110.118813722246\\
3.90833333333333	-110.130403058469\\
3.91666666666667	-110.136662722204\\
3.925	-110.093040977534\\
3.93333333333333	-110.021628513562\\
3.94166666666667	-109.917607446065\\
3.95	-109.914554894301\\
3.95833333333333	-109.845712618759\\
3.96666666666667	-109.797892472512\\
3.975	-109.763081724463\\
3.98333333333333	-109.705625368683\\
3.99166666666667	-109.710310085179\\
4	-109.649892506007\\
4.00833333333333	-109.628365623508\\
4.01666666666667	-109.497347994118\\
4.025	-109.501426948652\\
4.03333333333333	-109.455169654023\\
4.04166666666667	-109.468684992753\\
4.05	-109.499911599099\\
4.05833333333333	-109.445208823349\\
4.06666666666667	-109.431374285519\\
4.075	-109.421680530719\\
4.08333333333333	-109.441488654048\\
4.09166666666667	-109.441499823024\\
4.1	-109.435286747438\\
4.10833333333333	-109.407381407638\\
4.11666666666667	-109.387880669284\\
4.125	-109.37009245202\\
4.13333333333333	-109.34430898777\\
4.14166666666667	-109.328414152414\\
4.15	-109.318106561167\\
4.15833333333333	-109.265230912433\\
4.16666666666667	-109.222175681015\\
4.175	-109.210907437961\\
4.18333333333333	-109.080999279559\\
4.19166666666667	-108.940740369583\\
4.2	-108.946546323349\\
4.20833333333333	-108.915711394039\\
4.21666666666667	-108.872432812798\\
4.225	-108.624212034426\\
4.23333333333333	-108.59676792458\\
4.24166666666667	-108.573141252447\\
4.25	-108.524957633113\\
4.25833333333333	-108.491070127829\\
4.26666666666667	-108.470272950055\\
4.275	-108.493751679084\\
4.28333333333333	-108.417932203031\\
4.29166666666667	-108.429149414557\\
4.3	-108.403888325243\\
4.30833333333333	-108.382909288182\\
4.31666666666667	-108.386516523303\\
4.325	-108.373821338046\\
4.33333333333333	-108.205136930378\\
4.34166666666667	-108.08378142694\\
4.35	-108.086645057033\\
4.35833333333333	-108.01940231661\\
4.36666666666667	-107.998380283458\\
4.375	-107.950309050887\\
4.38333333333333	-107.95573092494\\
4.39166666666667	-107.930435127756\\
4.4	-107.887606707338\\
4.40833333333333	-107.900081751115\\
4.41666666666667	-107.955130089704\\
4.425	-107.973754453618\\
4.43333333333333	-107.945961898831\\
4.44166666666667	-107.920735364808\\
4.45	-107.910958633343\\
4.45833333333333	-107.922085302355\\
4.46666666666667	-107.908163165842\\
4.475	-107.780408136693\\
4.48333333333333	-107.6422517382\\
4.49166666666667	-107.487170275834\\
4.5	-107.426216694293\\
4.50833333333333	-107.361505100768\\
4.51666666666667	-107.375647877008\\
4.525	-107.379890765999\\
4.53333333333333	-107.365151536421\\
4.54166666666667	-107.254957342237\\
4.55	-107.145337169634\\
4.55833333333333	-107.106837182195\\
4.56666666666667	-106.801800837931\\
4.575	-106.768384592481\\
4.58333333333333	-106.687017020468\\
4.59166666666667	-106.622530950688\\
4.6	-106.635175104272\\
4.60833333333333	-106.580542649822\\
4.61666666666667	-106.503504274671\\
4.625	-106.444803685908\\
4.63333333333333	-106.416082198685\\
4.64166666666667	-106.400570027887\\
4.65	-106.352254224617\\
4.65833333333333	-106.330919650063\\
4.66666666666667	-106.329148910179\\
4.675	-106.235840408305\\
4.68333333333333	-106.236595652769\\
4.69166666666667	-106.22468561337\\
4.7	-106.199809814626\\
4.70833333333333	-106.209587079095\\
4.71666666666667	-106.190045009247\\
4.725	-106.161601552252\\
4.73333333333333	-106.078975707771\\
4.74166666666667	-106.017213457224\\
4.75	-105.94288976247\\
4.75833333333333	-105.867547344452\\
4.76666666666667	-105.526288542435\\
4.775	-105.413733717579\\
4.78333333333333	-105.233466533143\\
4.79166666666667	-105.146489495053\\
4.8	-105.087678200137\\
4.80833333333333	-105.104167352379\\
4.81666666666667	-105.112224347422\\
4.825	-105.065566751243\\
4.83333333333333	-105.086913006385\\
4.84166666666667	-105.055371652652\\
4.85	-105.041754540655\\
4.85833333333333	-105.011345619105\\
4.86666666666667	-104.994152911906\\
4.875	-104.953564924838\\
4.88333333333333	-104.916329172738\\
4.89166666666667	-104.812610401891\\
4.9	-104.796159066172\\
4.90833333333333	-104.784924790093\\
4.91666666666667	-104.78095352015\\
4.925	-104.748721316465\\
4.93333333333333	-104.709746008915\\
4.94166666666667	-104.579775205215\\
4.95	-104.494594065127\\
4.95833333333333	-104.508183703756\\
4.96666666666667	-104.470215883862\\
4.975	-104.377846319382\\
4.98333333333333	-104.350595356643\\
4.99166666666667	-104.354425022235\\
5	-104.358697663035\\
5.00833333333333	-104.404566566141\\
5.01666666666667	-104.376677632836\\
5.025	-104.347879125652\\
5.03333333333333	-104.280393027883\\
5.04166666666667	-104.28087483442\\
5.05	-104.227804002826\\
5.05833333333333	-104.123484375521\\
5.06666666666667	-104.087315069261\\
5.075	-104.006218084561\\
5.08333333333333	-103.969791630047\\
5.09166666666667	-103.821490091786\\
5.1	-103.820509596947\\
5.10833333333333	-103.83524893924\\
5.11666666666667	-103.792180453569\\
5.125	-103.722509116013\\
5.13333333333333	-103.626736898401\\
5.14166666666667	-103.575408315361\\
5.15	-103.546842849517\\
5.15833333333333	-103.474299692752\\
5.16666666666667	-103.390163875703\\
5.175	-103.410856835466\\
5.18333333333333	-103.288603238233\\
5.19166666666667	-102.971145385315\\
5.2	-102.910258441982\\
5.20833333333333	-102.947830314797\\
5.21666666666667	-102.920582045154\\
5.225	-102.854684600443\\
5.23333333333333	-102.836046158011\\
5.24166666666667	-102.86777254406\\
5.25	-102.851670277813\\
5.25833333333333	-102.772766828476\\
5.26666666666667	-102.76884228314\\
5.275	-102.603125496776\\
5.28333333333333	-102.59171049945\\
5.29166666666667	-102.58502623938\\
5.3	-102.506850022276\\
5.30833333333333	-102.466687205717\\
5.31666666666667	-102.43591881771\\
5.325	-102.368087018109\\
5.33333333333333	-102.301285909477\\
5.34166666666667	-102.185432225563\\
5.35	-102.136524846641\\
5.35833333333333	-102.216468700588\\
5.36666666666667	-102.225911411061\\
5.375	-102.230735855375\\
5.38333333333333	-102.263866376228\\
5.39166666666667	-102.211453409766\\
5.4	-102.149222234483\\
5.40833333333333	-102.112360643486\\
5.41666666666667	-102.143272555038\\
5.425	-102.00609405387\\
5.43333333333333	-102.019628757821\\
5.44166666666667	-102.027877109752\\
5.45	-101.978539090465\\
5.45833333333333	-101.937761104896\\
5.46666666666667	-101.910246283741\\
5.475	-101.879583406682\\
5.48333333333333	-101.928352511204\\
5.49166666666667	-101.953626823558\\
5.5	-101.964429397048\\
5.50833333333333	-101.859601989045\\
5.51666666666667	-101.845284994097\\
5.525	-101.822779582187\\
5.53333333333333	-101.788936392741\\
5.54166666666667	-101.810638487166\\
5.55	-101.845913080163\\
5.55833333333333	-101.674661985259\\
5.56666666666667	-101.662698304603\\
5.575	-101.66246961789\\
5.58333333333333	-101.641656586197\\
5.59166666666667	-101.629572401688\\
5.6	-101.583735435411\\
5.60833333333333	-101.44294595113\\
5.61666666666667	-101.423763669134\\
5.625	-101.38453136315\\
5.63333333333333	-101.324807653644\\
5.64166666666667	-101.307465751413\\
5.65	-101.24721425826\\
5.65833333333333	-101.322028711459\\
5.66666666666667	-101.231219567464\\
5.675	-101.251614382043\\
5.68333333333333	-101.010985104468\\
5.69166666666667	-100.958477329419\\
5.7	-100.863708510838\\
5.70833333333333	-100.783132425757\\
5.71666666666667	-100.809586844071\\
5.725	-100.815720654919\\
5.73333333333333	-100.915242284739\\
5.74166666666667	-100.825595197261\\
5.75	-100.813187086601\\
5.75833333333333	-100.876605568232\\
5.76666666666667	-100.875639651894\\
5.775	-100.855063693038\\
5.78333333333333	-100.813292332902\\
5.79166666666667	-100.851363583352\\
5.8	-100.79422363122\\
5.80833333333333	-100.670935191777\\
5.81666666666667	-100.630499147562\\
5.825	-100.658702972391\\
5.83333333333333	-100.600950907044\\
5.84166666666667	-100.518562337997\\
5.85	-100.537577402045\\
5.85833333333333	-100.524007613802\\
5.86666666666667	-100.461599734824\\
5.875	-100.432176448833\\
5.88333333333333	-100.469700665336\\
5.89166666666667	-100.45170524611\\
5.9	-100.348015337295\\
5.90833333333333	-100.356837277878\\
5.91666666666667	-100.239438562696\\
5.925	-100.159789266256\\
5.93333333333333	-100.117688613116\\
5.94166666666667	-100.124303798797\\
5.95	-100.156085004055\\
5.95833333333333	-100.083912604246\\
5.96666666666667	-100.016961028345\\
5.975	-100.007833954036\\
5.98333333333333	-100.023119715107\\
5.99166666666667	-99.9837169477915\\
6	-99.8657344191078\\
6.00833333333333	-99.7765189638155\\
6.01666666666667	-99.7480738834528\\
6.025	-99.6990220011306\\
6.03333333333333	-99.6247424270451\\
6.04166666666667	-99.6180417132117\\
6.05	-99.5651495403757\\
6.05833333333333	-99.5552297374871\\
6.06666666666667	-99.5389709126258\\
6.075	-99.6170278416584\\
6.08333333333333	-99.4642187301023\\
6.09166666666667	-99.4398004285727\\
6.1	-99.404709627554\\
6.10833333333333	-99.473429583977\\
6.11666666666667	-99.4483480949272\\
6.125	-99.4438130779181\\
6.13333333333333	-99.4481951465169\\
6.14166666666667	-99.402371965566\\
6.15	-99.4461514747566\\
6.15833333333333	-99.2322725091584\\
6.16666666666667	-99.2435655980702\\
6.175	-99.3003687978603\\
6.18333333333333	-99.3071258746408\\
6.19166666666667	-99.3124549373599\\
6.2	-99.2097376163907\\
6.20833333333333	-99.1795880988117\\
6.21666666666667	-99.016707857407\\
6.225	-98.9828604864446\\
6.23333333333333	-98.9340045010207\\
6.24166666666667	-98.9402368251479\\
6.25	-98.9391990264698\\
6.25833333333333	-98.9384491182885\\
6.26666666666667	-98.8071407224003\\
6.275	-98.7843988378008\\
6.28333333333333	-98.7546441665188\\
6.29166666666667	-98.7450385663619\\
6.3	-98.8004301245919\\
6.30833333333333	-98.7567692291713\\
6.31666666666667	-98.772160806106\\
6.325	-98.7427468603574\\
6.33333333333333	-98.7411105054071\\
6.34166666666667	-98.6866514711523\\
6.35	-98.660822371594\\
6.35833333333333	-98.6954882393037\\
6.36666666666667	-98.6498379486972\\
6.375	-98.604014960682\\
6.38333333333333	-98.6411172859324\\
6.39166666666667	-98.6079450139842\\
6.4	-98.5783751235995\\
6.40833333333333	-98.5441010220406\\
6.41666666666667	-98.5231432920267\\
6.425	-98.4859385717937\\
6.43333333333333	-98.441440911174\\
6.44166666666667	-98.4518864210534\\
6.45	-98.4205946081132\\
6.45833333333333	-98.4097868429484\\
6.46666666666667	-98.451410838209\\
6.475	-98.4531898891957\\
6.48333333333333	-98.4752676045869\\
6.49166666666667	-98.322031264385\\
6.5	-98.2882984191046\\
6.50833333333333	-98.2357088599021\\
6.51666666666667	-98.2456374380653\\
6.525	-98.301939375948\\
6.53333333333333	-98.2708838529729\\
6.54166666666667	-98.2789092969463\\
6.55	-98.2050373595946\\
6.55833333333333	-98.1612035539548\\
6.56666666666667	-98.1395708919812\\
6.575	-98.147986109603\\
6.58333333333333	-98.0632495338662\\
6.59166666666667	-98.0386063606423\\
6.6	-97.9634613638341\\
6.60833333333333	-97.9343655914472\\
6.61666666666667	-97.9763504245454\\
6.625	-97.9496041618807\\
6.63333333333333	-97.9189154273156\\
6.64166666666667	-97.902009506872\\
6.65	-97.9134082030532\\
6.65833333333333	-97.712672179105\\
6.66666666666667	-97.6530632954443\\
6.675	-97.5842439976278\\
6.68333333333333	-97.6275456818608\\
6.69166666666667	-97.5382948635309\\
6.7	-97.572334186259\\
6.70833333333333	-97.4852061393755\\
6.71666666666667	-97.4421187276401\\
6.725	-97.4356426633769\\
6.73333333333333	-97.4872228425728\\
6.74166666666667	-97.5206212084001\\
6.75	-97.5126800955716\\
6.75833333333333	-97.5223393954541\\
6.76666666666667	-97.5386130501585\\
6.775	-97.5046327827347\\
6.78333333333333	-97.4684709185252\\
6.79166666666667	-97.5123989055714\\
6.8	-97.4710335449142\\
6.80833333333333	-97.4583601979147\\
6.81666666666667	-97.474519529276\\
6.825	-97.4582082350703\\
6.83333333333333	-97.3945515844424\\
6.84166666666667	-97.4299140422175\\
6.85	-97.3579588642607\\
6.85833333333333	-97.2855784477529\\
6.86666666666667	-97.3168630240055\\
6.875	-97.3229028184119\\
6.88333333333333	-97.2712241233548\\
6.89166666666667	-97.246577893625\\
6.9	-97.2110827734942\\
6.90833333333333	-97.2420639583233\\
6.91666666666667	-97.2023421846391\\
6.925	-97.1743775827676\\
6.93333333333333	-97.1250463364788\\
6.94166666666667	-97.12169589361\\
6.95	-97.0734103761771\\
6.95833333333333	-97.0415096557839\\
6.96666666666667	-97.0423106551558\\
6.975	-97.060220550929\\
6.98333333333333	-97.0803550178958\\
6.99166666666667	-97.0870546586182\\
7	-97.1366929691188\\
7.00833333333333	-97.148782468669\\
7.01666666666667	-97.1656265790342\\
7.025	-97.1405357962855\\
7.03333333333333	-97.1507695525368\\
7.04166666666667	-97.0789373582495\\
7.05	-97.0529725842671\\
7.05833333333333	-97.0559146093648\\
7.06666666666667	-97.0587397411524\\
7.075	-97.0888841943548\\
7.08333333333333	-97.0792266628935\\
7.09166666666667	-97.0459431764351\\
7.1	-97.1170910142098\\
7.10833333333333	-97.0958483543641\\
7.11666666666667	-97.081333256188\\
7.125	-96.9992487033196\\
7.13333333333333	-96.9784700803709\\
7.14166666666667	-96.9446492546994\\
7.15	-96.9308655696086\\
7.15833333333333	-96.9331553932623\\
7.16666666666667	-96.898210294435\\
7.175	-96.8634895737818\\
7.18333333333333	-96.88672474746\\
7.19166666666667	-96.9062519757178\\
7.2	-96.9150591343084\\
7.20833333333333	-96.9009159901411\\
7.21666666666667	-96.8443939694672\\
7.225	-96.7887290408259\\
7.23333333333333	-96.7839414097224\\
7.24166666666667	-96.8194457768044\\
7.25	-96.8298267932993\\
7.25833333333333	-96.8825340765978\\
7.26666666666667	-96.8792409228179\\
7.275	-97.0598925023595\\
7.28333333333333	-97.0919833812657\\
7.29166666666667	-97.1567211708209\\
7.3	-97.1739030224778\\
7.30833333333333	-97.176626501989\\
7.31666666666667	-97.1181134359642\\
7.325	-97.1218302679753\\
7.33333333333333	-97.027533523305\\
7.34166666666667	-97.0242084152562\\
7.35	-97.0591557367261\\
7.35833333333333	-97.1147252186763\\
7.36666666666667	-97.122645063172\\
7.375	-97.127974626476\\
7.38333333333333	-97.0927724127133\\
7.39166666666667	-97.1662551383923\\
7.4	-97.1041197316279\\
7.40833333333333	-97.1237913684519\\
7.41666666666667	-97.1145179602209\\
7.425	-97.0640955471723\\
7.43333333333333	-97.0469161372821\\
7.44166666666667	-97.0158524655848\\
7.45	-97.1449225982063\\
7.45833333333333	-97.195420086279\\
7.46666666666667	-97.1821726125172\\
7.475	-97.2018802674145\\
7.48333333333333	-97.2367390521753\\
7.49166666666667	-97.2689266462345\\
7.5	-97.2569130569788\\
7.50833333333333	-97.2504422943312\\
7.51666666666667	-97.2038525841737\\
7.525	-97.2082775844367\\
7.53333333333333	-97.2091220339001\\
7.54166666666667	-97.1972061680551\\
7.55	-97.2652297883544\\
7.55833333333333	-97.2646064962948\\
7.56666666666667	-97.2727004579748\\
7.575	-97.266923513626\\
7.58333333333333	-97.2794525345001\\
7.59166666666667	-97.3010273105892\\
7.6	-97.3489184309389\\
7.60833333333333	-97.3402772192024\\
7.61666666666667	-97.3636444664415\\
7.625	-97.34687863448\\
7.63333333333333	-97.3468681873405\\
7.64166666666667	-97.4251822144077\\
7.65	-97.4547941675448\\
7.65833333333333	-97.4866970657814\\
7.66666666666667	-97.4731398627952\\
7.675	-97.4587758575439\\
7.68333333333333	-97.4628182201773\\
7.69166666666667	-97.5003913948637\\
7.7	-97.6829665192473\\
7.70833333333333	-97.7372803770566\\
7.71666666666667	-97.7519019725\\
7.725	-97.7756918991318\\
7.73333333333333	-97.8092510753958\\
7.74166666666667	-97.7925053047273\\
7.75	-97.7994882016987\\
7.75833333333333	-97.7838587912703\\
7.76666666666667	-97.7859000438207\\
7.775	-97.7573710998387\\
7.78333333333333	-97.8268829446727\\
7.79166666666667	-97.8460893071227\\
7.8	-97.8196211443368\\
7.80833333333333	-97.8906030500961\\
7.81666666666667	-97.878106077984\\
7.825	-97.9230463972037\\
7.83333333333333	-97.9456965707986\\
7.84166666666667	-97.9835198872443\\
7.85	-98.0839955110027\\
7.85833333333333	-98.1236543294898\\
7.86666666666667	-98.1346398268207\\
7.875	-98.13912225928\\
7.88333333333333	-98.1359136106603\\
7.89166666666667	-98.1321459316316\\
7.9	-98.1607519059288\\
7.90833333333333	-98.2115257235067\\
7.91666666666667	-98.2543073256698\\
7.925	-98.2365893411287\\
7.93333333333333	-98.2582157302648\\
7.94166666666667	-98.2411588322782\\
7.95	-98.2604166804029\\
7.95833333333333	-98.2930448783961\\
7.96666666666667	-98.2748149145219\\
7.975	-98.1958450902543\\
7.98333333333333	-98.1705603352526\\
7.99166666666667	-98.1868369460466\\
8	-98.169689458384\\
8.00833333333333	-98.1550296166082\\
8.01666666666667	-98.1959540115724\\
8.025	-98.1752514482201\\
8.03333333333333	-98.1646510501804\\
8.04166666666667	-98.1329269307361\\
8.05	-98.1628770243658\\
8.05833333333333	-98.1078245158446\\
8.06666666666666	-98.2371381838563\\
8.075	-98.2221669054387\\
8.08333333333333	-98.215114011097\\
8.09166666666667	-98.1903833649457\\
8.1	-98.1644706952622\\
8.10833333333333	-98.2333893843662\\
8.11666666666667	-98.2482259837684\\
8.125	-98.2540243356436\\
8.13333333333333	-98.2649855367881\\
8.14166666666667	-98.3216029780383\\
8.15	-98.3512682419853\\
8.15833333333333	-98.4387871914927\\
8.16666666666667	-98.4268490460642\\
8.175	-98.4279064854658\\
8.18333333333333	-98.4631735392451\\
8.19166666666667	-98.6938058329777\\
8.2	-98.7255881136867\\
8.20833333333333	-98.7583091525982\\
8.21666666666667	-98.7650502828941\\
8.225	-98.7662829781853\\
8.23333333333333	-98.8200995069875\\
8.24166666666667	-98.8424367487196\\
8.25	-98.9041793402914\\
8.25833333333333	-98.9036481345413\\
8.26666666666667	-98.9078893136472\\
8.275	-98.9151281655871\\
8.28333333333333	-98.8764549783391\\
8.29166666666667	-98.9398897937808\\
8.3	-98.9159050391923\\
8.30833333333333	-98.9574452660221\\
8.31666666666667	-99.0306614926156\\
8.325	-99.0310178938279\\
8.33333333333333	-99.0571861320147\\
8.34166666666667	-99.1084499519059\\
8.35	-99.1634734496132\\
8.35833333333333	-99.1636251384479\\
8.36666666666667	-99.2091682310847\\
8.375	-99.2971636061013\\
8.38333333333333	-99.3172871785771\\
8.39166666666667	-99.3055721580196\\
8.4	-99.3138279451597\\
8.40833333333333	-99.3670247748269\\
8.41666666666667	-99.3693667813719\\
8.425	-99.4521929104537\\
8.43333333333333	-99.603065689077\\
8.44166666666667	-99.6108330918456\\
8.45	-99.6218509348049\\
8.45833333333333	-99.5975835697339\\
8.46666666666667	-99.6364294439548\\
8.475	-99.6576045244347\\
8.48333333333333	-99.6680340423498\\
8.49166666666667	-99.6499800852575\\
8.5	-99.7689449163901\\
8.50833333333333	-99.7403697524957\\
8.51666666666667	-99.7699501550949\\
8.525	-99.7710221456699\\
8.53333333333333	-99.8541044114959\\
8.54166666666667	-99.8865147203078\\
8.55	-99.955837906786\\
8.55833333333333	-99.9587813070991\\
8.56666666666667	-99.943525616039\\
8.575	-99.9277741525633\\
8.58333333333333	-99.9403390939707\\
8.59166666666667	-100.066117186198\\
8.6	-100.097183939939\\
8.60833333333333	-100.13665824853\\
8.61666666666667	-100.1968895469\\
8.625	-100.272174735274\\
8.63333333333333	-100.237121751384\\
8.64166666666667	-100.241882784442\\
8.65	-100.27143251044\\
8.65833333333333	-100.272302792577\\
8.66666666666667	-100.49878334681\\
8.675	-100.479044135887\\
8.68333333333333	-100.478293207127\\
8.69166666666667	-100.498751106196\\
8.7	-100.521905811136\\
8.70833333333333	-100.578047730928\\
8.71666666666667	-100.575710924417\\
8.725	-100.780711935658\\
8.73333333333333	-100.799419084691\\
8.74166666666667	-100.90047347489\\
8.75	-100.913372168015\\
8.75833333333333	-100.965751451291\\
8.76666666666667	-100.913342509148\\
8.775	-101.002837824224\\
8.78333333333333	-101.016089370464\\
8.79166666666667	-101.067026389096\\
8.8	-101.041959264274\\
8.80833333333333	-101.061170128038\\
8.81666666666667	-101.035313441574\\
8.825	-101.03278042246\\
8.83333333333333	-101.067973020817\\
8.84166666666667	-101.073912149397\\
8.85	-101.077857199227\\
8.85833333333333	-101.107514547457\\
8.86666666666667	-101.106727895166\\
8.875	-101.182713008062\\
8.88333333333333	-101.195881060721\\
8.89166666666667	-101.216843274491\\
8.9	-101.239467627458\\
8.90833333333333	-101.293679011039\\
8.91666666666666	-101.270727878254\\
8.925	-101.299112019282\\
8.93333333333333	-101.357007881642\\
8.94166666666667	-101.45033733145\\
8.95	-101.507773196518\\
8.95833333333333	-101.566841710401\\
8.96666666666667	-101.545508326409\\
8.975	-101.514813433501\\
8.98333333333333	-101.588449863822\\
8.99166666666667	-101.626038644272\\
9	-101.85935815597\\
9.00833333333333	-101.886786361103\\
9.01666666666667	-101.912062830686\\
9.025	-101.939420007712\\
9.03333333333333	-101.962880568203\\
9.04166666666667	-101.974479480715\\
9.05	-101.988371012198\\
9.05833333333333	-102.07463820316\\
9.06666666666667	-102.086315911121\\
9.075	-102.080517385337\\
9.08333333333333	-102.141897115341\\
9.09166666666667	-102.202694673615\\
9.1	-102.268382719522\\
9.10833333333333	-102.40908046783\\
9.11666666666667	-102.456486049626\\
9.125	-102.425778170818\\
9.13333333333333	-102.43222550124\\
9.14166666666667	-102.427020215924\\
9.15	-102.50940318672\\
9.15833333333333	-102.505609119286\\
9.16666666666667	-102.656311609894\\
9.175	-102.658489864638\\
9.18333333333333	-102.739023511766\\
9.19166666666667	-102.677271232395\\
9.2	-102.754555349374\\
9.20833333333333	-102.808391048328\\
9.21666666666667	-102.830222589331\\
9.225	-102.950343879126\\
9.23333333333333	-102.961355215728\\
9.24166666666667	-102.957359329052\\
9.25	-102.98132576609\\
9.25833333333333	-102.984467234658\\
9.26666666666667	-103.021539472377\\
9.275	-103.070439548579\\
9.28333333333333	-103.035830397531\\
9.29166666666667	-103.153428761087\\
9.3	-103.172800699672\\
9.30833333333334	-103.205534398001\\
9.31666666666667	-103.292952963466\\
9.325	-103.307521029228\\
9.33333333333333	-103.386460814363\\
9.34166666666667	-103.437585009761\\
9.35	-103.431120000552\\
9.35833333333333	-103.47411325394\\
9.36666666666667	-103.674777192108\\
9.375	-103.731421571282\\
9.38333333333333	-103.701822932831\\
9.39166666666667	-103.716883837254\\
9.4	-103.791270528751\\
9.40833333333333	-103.7393843832\\
9.41666666666667	-103.856100024379\\
9.425	-103.949082368401\\
9.43333333333333	-103.976403657619\\
9.44166666666666	-103.994161755416\\
9.45	-104.000583558359\\
9.45833333333333	-104.007768062192\\
9.46666666666667	-104.0316199276\\
9.475	-104.145356140577\\
9.48333333333333	-104.168422741313\\
9.49166666666667	-104.144722271465\\
9.5	-104.169878555737\\
9.50833333333333	-104.20542919373\\
9.51666666666667	-104.240841848015\\
9.525	-104.23895740784\\
9.53333333333333	-104.243847172221\\
9.54166666666667	-104.235710316327\\
9.55	-104.271982475514\\
9.55833333333333	-104.305662813375\\
9.56666666666667	-104.344831118934\\
9.575	-104.522052559392\\
9.58333333333333	-104.635917577183\\
9.59166666666667	-104.644041220878\\
9.6	-104.656172090624\\
9.60833333333333	-104.601951524762\\
9.61666666666667	-104.621098245749\\
9.625	-104.720947316725\\
9.63333333333333	-104.912894028027\\
9.64166666666667	-104.962454850007\\
9.65	-104.994696361391\\
9.65833333333333	-104.955597676981\\
9.66666666666667	-104.978810648412\\
9.675	-105.083287336233\\
9.68333333333333	-105.03155652948\\
9.69166666666667	-105.010272363966\\
9.7	-104.999209470602\\
9.70833333333333	-105.07440843566\\
9.71666666666667	-105.160310763379\\
9.725	-105.267382352596\\
9.73333333333333	-105.302392230315\\
9.74166666666667	-105.281043998071\\
9.75	-105.281334110236\\
9.75833333333333	-105.31717290806\\
9.76666666666667	-105.329747840132\\
9.775	-105.288377748901\\
9.78333333333333	-105.224071623082\\
9.79166666666666	-105.182352300337\\
9.8	-105.122964733327\\
9.80833333333333	-105.17971172402\\
9.81666666666667	-105.206597671045\\
9.825	-105.39086214183\\
9.83333333333333	-105.428675382929\\
9.84166666666667	-105.534892219232\\
9.85	-105.631640007951\\
9.85833333333333	-105.631285573912\\
9.86666666666667	-105.6113649421\\
9.875	-105.570371195738\\
9.88333333333333	-105.683683725595\\
9.89166666666667	-105.711699114751\\
9.9	-105.677775005705\\
9.90833333333333	-105.85446258609\\
9.91666666666667	-105.926098320877\\
9.925	-105.982362505522\\
9.93333333333333	-106.092225046413\\
9.94166666666667	-106.093999181454\\
9.95	-106.162286165281\\
9.95833333333333	-106.174840593087\\
9.96666666666667	-106.178086497869\\
9.975	-106.178252818285\\
9.98333333333333	-106.185817507125\\
9.99166666666667	-106.242212867032\\
10	-106.249856129034\\
10.0083333333333	-106.307644593153\\
10.0166666666667	-106.268249151364\\
10.025	-106.354725833839\\
10.0333333333333	-106.39665716711\\
10.0416666666667	-106.392181271835\\
10.05	-106.406988823325\\
10.0583333333333	-106.474573266463\\
10.0666666666667	-106.535515090432\\
10.075	-106.487738836554\\
10.0833333333333	-106.535841974949\\
10.0916666666667	-106.552241283014\\
10.1	-106.600862663249\\
10.1083333333333	-106.611244140203\\
10.1166666666667	-106.68293940518\\
10.125	-106.705439983923\\
10.1333333333333	-106.681028189194\\
10.1416666666667	-106.687057325304\\
10.15	-106.690717244903\\
10.1583333333333	-106.660204460193\\
10.1666666666667	-106.734882808989\\
10.175	-106.77002974673\\
10.1833333333333	-106.933217520878\\
10.1916666666667	-106.923722563278\\
10.2	-106.918220434052\\
10.2083333333333	-106.919645378013\\
10.2166666666667	-106.940753426925\\
10.225	-106.937713234974\\
10.2333333333333	-106.915150038918\\
10.2416666666667	-106.916311267988\\
10.25	-106.91857822642\\
10.2583333333333	-106.964448483542\\
10.2666666666667	-106.979027290185\\
10.275	-107.073101764525\\
10.2833333333333	-107.157860185574\\
10.2916666666667	-107.242302202117\\
10.3	-107.217395215694\\
10.3083333333333	-107.328026150519\\
10.3166666666667	-107.307313190034\\
10.325	-107.351841314567\\
10.3333333333333	-107.379773634091\\
10.3416666666667	-107.361094878526\\
10.35	-107.3893835631\\
10.3583333333333	-107.349072494205\\
10.3666666666667	-107.401935179957\\
10.375	-107.411226209881\\
10.3833333333333	-107.407808262072\\
10.3916666666667	-107.473654553178\\
10.4	-107.519265544146\\
10.4083333333333	-107.577288328117\\
10.4166666666667	-107.612874958431\\
10.425	-107.689622218022\\
10.4333333333333	-107.744836054592\\
10.4416666666667	-107.765288923674\\
10.45	-107.875218666683\\
10.4583333333333	-107.909288194042\\
10.4666666666667	-107.99189948783\\
10.475	-108.066761756622\\
10.4833333333333	-108.314402107344\\
10.4916666666667	-108.320228246944\\
10.5	-108.330958386804\\
10.5083333333333	-108.329643497461\\
10.5166666666667	-108.345326421585\\
10.525	-108.366072961885\\
10.5333333333333	-108.441060433416\\
10.5416666666667	-108.531646563547\\
10.55	-108.70897402777\\
10.5583333333333	-108.725134328174\\
10.5666666666667	-108.854972607055\\
10.575	-108.88066767497\\
10.5833333333333	-108.947347109105\\
10.5916666666667	-109.038957793149\\
10.6	-109.09025032715\\
10.6083333333333	-109.161338498248\\
10.6166666666667	-109.146921612818\\
10.625	-109.217575194557\\
10.6333333333333	-109.250384426439\\
10.6416666666667	-109.233419204555\\
10.65	-109.270794883628\\
10.6583333333333	-109.274778013482\\
10.6666666666667	-109.28225797128\\
10.675	-109.291332537003\\
10.6833333333333	-109.301081629427\\
10.6916666666667	-109.352833224699\\
10.7	-109.344668748951\\
10.7083333333333	-109.36173406074\\
10.7166666666667	-109.35273006924\\
10.725	-109.338843157418\\
10.7333333333333	-109.455267359521\\
10.7416666666667	-109.498212942795\\
10.75	-109.569207472011\\
10.7583333333333	-109.581543144021\\
10.7666666666667	-109.630156668034\\
10.775	-109.65811580469\\
10.7833333333333	-109.692889147228\\
10.7916666666667	-109.728944748456\\
10.8	-109.787344430947\\
10.8083333333333	-109.769807279444\\
10.8166666666667	-109.788429295035\\
10.825	-109.789086537814\\
10.8333333333333	-109.798239745777\\
10.8416666666667	-109.747401720953\\
10.85	-109.767696753624\\
10.8583333333333	-109.79990542125\\
10.8666666666667	-109.917536587717\\
10.875	-109.872493111185\\
10.8833333333333	-109.818910168305\\
10.8916666666667	-109.816963813944\\
10.9	-109.818221534338\\
10.9083333333333	-109.83095240354\\
10.9166666666667	-109.916364767507\\
10.925	-109.929061087018\\
10.9333333333333	-109.972658798086\\
10.9416666666667	-109.954298531113\\
10.95	-109.992725426134\\
10.9583333333333	-109.989197529979\\
10.9666666666667	-110.027776728151\\
10.975	-110.040230447303\\
10.9833333333333	-110.077951861251\\
10.9916666666667	-110.129933608931\\
11	-110.128813045867\\
11.0083333333333	-110.218772571432\\
11.0166666666667	-110.414176087482\\
11.025	-110.409969898749\\
11.0333333333333	-110.302576335044\\
11.0416666666667	-110.315991578695\\
11.05	-110.319451147972\\
11.0583333333333	-110.327825925467\\
11.0666666666667	-110.300721468271\\
11.075	-110.344250845134\\
11.0833333333333	-110.340528326902\\
11.0916666666667	-110.329181795747\\
11.1	-110.369931589775\\
11.1083333333333	-110.389062628866\\
11.1166666666667	-110.403750580689\\
11.125	-110.412217231123\\
11.1333333333333	-110.427200526904\\
11.1416666666667	-110.452645367561\\
11.15	-110.472188439697\\
11.1583333333333	-110.530374516986\\
11.1666666666667	-110.571546902661\\
11.175	-110.586648438134\\
11.1833333333333	-110.575705926154\\
11.1916666666667	-110.580663735633\\
11.2	-110.588366760358\\
11.2083333333333	-110.569702790611\\
11.2166666666667	-110.659123457592\\
11.225	-110.665354269015\\
11.2333333333333	-110.757938201204\\
11.2416666666667	-110.778042104593\\
11.25	-110.764022326319\\
11.2583333333333	-110.774606753267\\
11.2666666666667	-110.877467818581\\
11.275	-111.023994825109\\
11.2833333333333	-111.037996096444\\
11.2916666666667	-111.018916066828\\
11.3	-111.001568298787\\
11.3083333333333	-111.089487286217\\
11.3166666666667	-111.061103847675\\
11.325	-111.075652726679\\
11.3333333333333	-111.057059587148\\
11.3416666666667	-111.104096545155\\
11.35	-111.159946459342\\
11.3583333333333	-111.262671635255\\
11.3666666666667	-111.346876967565\\
11.375	-111.343571743674\\
11.3833333333333	-111.310065794552\\
11.3916666666667	-111.287966186782\\
11.4	-111.330359812502\\
11.4083333333333	-111.341482828771\\
11.4166666666667	-111.307111271245\\
11.425	-111.318504252407\\
11.4333333333333	-111.368834552473\\
11.4416666666667	-111.440080229707\\
11.45	-111.454486129076\\
11.4583333333333	-111.485653714413\\
11.4666666666667	-111.535286676126\\
11.475	-111.546798951716\\
11.4833333333333	-111.557487345324\\
11.4916666666667	-111.534625845094\\
11.5	-111.476047944795\\
11.5083333333333	-111.492351674521\\
11.5166666666667	-111.515246895292\\
11.525	-111.538592529988\\
11.5333333333333	-111.624223714086\\
11.5416666666667	-111.65198190083\\
11.55	-111.731338744655\\
11.5583333333333	-111.77561109405\\
11.5666666666667	-111.734493354176\\
11.575	-111.806213101608\\
11.5833333333333	-111.814341971726\\
11.5916666666667	-111.846523929224\\
11.6	-111.832012743993\\
11.6083333333333	-111.88568294022\\
11.6166666666667	-111.854355419572\\
11.625	-111.885682477717\\
11.6333333333333	-111.982118827692\\
11.6416666666667	-112.124115339363\\
11.65	-112.06663603488\\
11.6583333333333	-112.102040256532\\
11.6666666666667	-112.115424844343\\
11.675	-112.111086456648\\
11.6833333333333	-112.167900618455\\
11.6916666666667	-112.117434727105\\
11.7	-112.230608634642\\
11.7083333333333	-112.268791526553\\
11.7166666666667	-112.235635330722\\
11.725	-112.303673861633\\
11.7333333333333	-112.334234102481\\
11.7416666666667	-112.388236196684\\
11.75	-112.36135722461\\
11.7583333333333	-112.336315770013\\
11.7666666666667	-112.335027186207\\
11.775	-112.288544851678\\
11.7833333333333	-112.282148861971\\
11.7916666666667	-112.282370457569\\
11.8	-112.432229808676\\
11.8083333333333	-112.499304971349\\
11.8166666666667	-112.581988249978\\
11.825	-112.6063021811\\
11.8333333333333	-112.646261621567\\
11.8416666666667	-112.706689336286\\
11.85	-112.688013709833\\
11.8583333333333	-112.730673388117\\
11.8666666666667	-112.891898423417\\
11.875	-112.887761166392\\
11.8833333333333	-112.895646073291\\
11.8916666666667	-112.879474334857\\
11.9	-112.893485038515\\
11.9083333333333	-112.902733106709\\
11.9166666666667	-112.91932689104\\
11.925	-112.914030124649\\
11.9333333333333	-112.910680406683\\
11.9416666666667	-112.96078914246\\
11.95	-112.943444214257\\
11.9583333333333	-112.897363492585\\
11.9666666666667	-112.975610552072\\
11.975	-112.928353758978\\
11.9833333333333	-112.982646264824\\
11.9916666666667	-112.9816503432\\
12	-113.046430280074\\
12.0083333333333	-113.074610375827\\
12.0166666666667	-113.063704617697\\
12.025	-113.152952846063\\
12.0333333333333	-113.114312523468\\
12.0416666666667	-113.101345020372\\
12.05	-113.117007581326\\
12.0583333333333	-113.113746707073\\
12.0666666666667	-113.136089706822\\
12.075	-113.100435541279\\
12.0833333333333	-113.109572798507\\
12.0916666666667	-113.099556116547\\
12.1	-113.122641297458\\
12.1083333333333	-113.17138964166\\
12.1166666666667	-113.282360554124\\
12.125	-113.340777244898\\
12.1333333333333	-113.325097038158\\
12.1416666666667	-113.333007623505\\
12.15	-113.331593566978\\
12.1583333333333	-113.347750506546\\
12.1666666666667	-113.433448792355\\
12.175	-113.459676357352\\
12.1833333333333	-113.44051659433\\
12.1916666666667	-113.593020494668\\
12.2	-113.668254809486\\
12.2083333333333	-113.730477674564\\
12.2166666666667	-113.754965856793\\
12.225	-113.613704291065\\
12.2333333333333	-113.604857150543\\
12.2416666666667	-113.616065420105\\
12.25	-113.623535293453\\
12.2583333333333	-113.60029173278\\
12.2666666666667	-113.59807197759\\
12.275	-113.596513740932\\
12.2833333333333	-113.643273231364\\
12.2916666666667	-113.737069764448\\
12.3	-113.873485968174\\
12.3083333333333	-113.930847920304\\
12.3166666666667	-114.026367195588\\
12.325	-114.167352656514\\
12.3333333333333	-114.18617209485\\
12.3416666666667	-114.180642007713\\
12.35	-114.166441839259\\
12.3583333333333	-114.179101988979\\
12.3666666666667	-114.191344869227\\
12.375	-114.188343180097\\
12.3833333333333	-114.257275563123\\
12.3916666666667	-114.294817362818\\
12.4	-114.281193218036\\
12.4083333333333	-114.441921692483\\
12.4166666666667	-114.390592806773\\
12.425	-114.441793132881\\
12.4333333333333	-114.474051225924\\
12.4416666666667	-114.436278690039\\
12.45	-114.437223005594\\
12.4583333333333	-114.442480181457\\
12.4666666666667	-114.421560020059\\
12.475	-114.408627930691\\
12.4833333333333	-114.496716432345\\
12.4916666666667	-114.513190888015\\
12.5	-114.568839332458\\
12.5083333333333	-114.541353522439\\
12.5166666666667	-114.505075081185\\
12.525	-114.490459939834\\
12.5333333333333	-114.501319933062\\
12.5416666666667	-114.504552766997\\
12.55	-114.561058468088\\
12.5583333333333	-114.494097182509\\
12.5666666666667	-114.531827094023\\
12.575	-114.59548504248\\
12.5833333333333	-114.66575178207\\
12.5916666666667	-114.604617877269\\
12.6	-114.670070702168\\
12.6083333333333	-114.654738704353\\
12.6166666666667	-114.589436854277\\
12.625	-114.595750683614\\
12.6333333333333	-114.602361599352\\
12.6416666666667	-114.591509427503\\
12.65	-114.665675880224\\
12.6583333333333	-114.690587208734\\
12.6666666666667	-114.695349549153\\
12.675	-114.656500823862\\
12.6833333333333	-114.666281820814\\
12.6916666666667	-114.718510932686\\
12.7	-114.759683511476\\
12.7083333333333	-114.83906910362\\
12.7166666666667	-114.826421682985\\
12.725	-114.822080392943\\
12.7333333333333	-114.810314961529\\
12.7416666666667	-114.76947590472\\
12.75	-114.812140665562\\
12.7583333333333	-114.837120225315\\
12.7666666666667	-114.823101068475\\
12.775	-114.873665038731\\
12.7833333333333	-114.905414955258\\
12.7916666666667	-114.927311984778\\
12.8	-114.925097279499\\
12.8083333333333	-115.030859494178\\
12.8166666666667	-115.01747762558\\
12.825	-114.999592710859\\
12.8333333333333	-114.977165667403\\
12.8416666666667	-114.97229988975\\
12.85	-114.990450235659\\
12.8583333333333	-114.975541998865\\
12.8666666666667	-115.023145995965\\
12.875	-115.054861841986\\
12.8833333333333	-115.105855669254\\
12.8916666666667	-115.092671477237\\
12.9	-115.109154273246\\
12.9083333333333	-115.11354252938\\
12.9166666666667	-115.085821791889\\
12.925	-115.029435672246\\
12.9333333333333	-115.157289627399\\
12.9416666666667	-115.194945043074\\
12.95	-115.257154810637\\
12.9583333333333	-115.174298198292\\
12.9666666666667	-115.173957636036\\
12.975	-115.212348257434\\
12.9833333333333	-115.237477325338\\
12.9916666666667	-115.266432747427\\
13	-115.347959263947\\
13.0083333333333	-115.386381552604\\
13.0166666666667	-115.473940407983\\
13.025	-115.450839603878\\
13.0333333333333	-115.422296999048\\
13.0416666666667	-115.483082980392\\
13.05	-115.472355051827\\
13.0583333333333	-115.435344732071\\
13.0666666666667	-115.408091629288\\
13.075	-115.432763802562\\
13.0833333333333	-115.442084439093\\
13.0916666666667	-115.378026625812\\
13.1	-115.346972970484\\
13.1083333333333	-115.503990863819\\
13.1166666666667	-115.534409187557\\
13.125	-115.582752921384\\
13.1333333333333	-115.562099936114\\
13.1416666666667	-115.585651240582\\
13.15	-115.632309063529\\
13.1583333333333	-115.662888302944\\
13.1666666666667	-115.792802279601\\
13.175	-115.780466259251\\
13.1833333333333	-115.862389389328\\
13.1916666666667	-115.86921469864\\
13.2	-115.839979080389\\
13.2083333333333	-115.853224582475\\
13.2166666666667	-115.861087244452\\
13.225	-115.836800548707\\
13.2333333333333	-115.812129009362\\
13.2416666666667	-115.800889677283\\
13.25	-115.847715067637\\
13.2583333333333	-115.877421824905\\
13.2666666666667	-115.921588342752\\
13.275	-115.938475051705\\
13.2833333333333	-115.975575838227\\
13.2916666666667	-115.933280284678\\
13.3	-115.947277961085\\
13.3083333333333	-115.958617514999\\
13.3166666666667	-115.924149446708\\
13.325	-115.960969507915\\
13.3333333333333	-116.009740037518\\
13.3416666666667	-116.016635933016\\
13.35	-116.021042698852\\
13.3583333333333	-116.05945472081\\
13.3666666666667	-116.098012707118\\
13.375	-116.09724311708\\
13.3833333333333	-116.149993921638\\
13.3916666666667	-116.201993957575\\
13.4	-116.136876083772\\
13.4083333333333	-116.1659681401\\
13.4166666666667	-116.137993418881\\
13.425	-116.142490748941\\
13.4333333333333	-116.170928001156\\
13.4416666666667	-116.241394636526\\
13.45	-116.243874304998\\
13.4583333333333	-116.250201036008\\
13.4666666666667	-116.266172339807\\
13.475	-116.230042700048\\
13.4833333333333	-116.246556426858\\
13.4916666666667	-116.27322644682\\
13.5	-116.24130496114\\
13.5083333333333	-116.218225612159\\
13.5166666666667	-116.191219564658\\
13.525	-116.112006232395\\
13.5333333333333	-116.123069179853\\
13.5416666666667	-116.312471992493\\
13.55	-116.28711843012\\
13.5583333333333	-116.284349859791\\
13.5666666666667	-116.212943697929\\
13.575	-116.288176182823\\
13.5833333333333	-116.317081510535\\
13.5916666666667	-116.314661807041\\
13.6	-116.296909788264\\
13.6083333333333	-116.250999917958\\
13.6166666666667	-116.277437194915\\
13.625	-116.280150260024\\
13.6333333333333	-116.270636444276\\
13.6416666666667	-116.207768581449\\
13.65	-116.268908607539\\
13.6583333333333	-116.255418391247\\
13.6666666666667	-116.25069844246\\
13.675	-116.359806488351\\
13.6833333333333	-116.433916196602\\
13.6916666666667	-116.481865656731\\
13.7	-116.456149383223\\
13.7083333333333	-116.490173096467\\
13.7166666666667	-116.527825852596\\
13.725	-116.502558704888\\
13.7333333333333	-116.489811747623\\
13.7416666666667	-116.450062796427\\
13.75	-116.439289484761\\
13.7583333333333	-116.513317827418\\
13.7666666666667	-116.559865994886\\
13.775	-116.535212123954\\
13.7833333333333	-116.525854170378\\
13.7916666666667	-116.522617213631\\
13.8	-116.556655779142\\
13.8083333333333	-116.588432625372\\
13.8166666666667	-116.604055077869\\
13.825	-116.713696142565\\
13.8333333333333	-116.706795423166\\
13.8416666666667	-116.759639616762\\
13.85	-116.771618094693\\
13.8583333333333	-116.732556822406\\
13.8666666666667	-116.763875491088\\
13.875	-116.766341461981\\
13.8833333333333	-116.745724964096\\
13.8916666666667	-116.698287149085\\
13.9	-116.712262026862\\
13.9083333333333	-116.702700369345\\
13.9166666666667	-116.720989093042\\
13.925	-116.717183748328\\
13.9333333333333	-116.652273182314\\
13.9416666666667	-116.701511381556\\
13.95	-116.660903155962\\
13.9583333333333	-116.654399255131\\
13.9666666666667	-116.686730669057\\
13.975	-116.578403128911\\
13.9833333333333	-116.583604500652\\
13.9916666666667	-116.522715269374\\
14	-116.585495800568\\
14.0083333333333	-116.749616419006\\
14.0166666666667	-116.765113642395\\
14.025	-116.746952689216\\
14.0333333333333	-116.693070266658\\
14.0416666666667	-116.684998637618\\
14.05	-116.621669647642\\
14.0583333333333	-116.63503565112\\
14.0666666666667	-116.659885467601\\
14.075	-116.705061692434\\
14.0833333333333	-116.699562454852\\
14.0916666666667	-116.72671772178\\
14.1	-116.693928927092\\
14.1083333333333	-116.699287052819\\
14.1166666666667	-116.692722209283\\
14.125	-116.710646136876\\
14.1333333333333	-116.709426354231\\
14.1416666666667	-116.757102418785\\
14.15	-116.739905818974\\
14.1583333333333	-116.903833435868\\
14.1666666666667	-116.892046187474\\
14.175	-116.93519223211\\
14.1833333333333	-116.962822256809\\
14.1916666666667	-116.935310092414\\
14.2	-116.935089395152\\
14.2083333333333	-116.894518314861\\
14.2166666666667	-116.900883121862\\
14.225	-116.878895893029\\
14.2333333333333	-116.890737478634\\
14.2416666666667	-116.899117378381\\
14.25	-116.914553766653\\
14.2583333333333	-116.897420468002\\
14.2666666666667	-116.947658520701\\
14.275	-116.922127584747\\
14.2833333333333	-116.965170421512\\
14.2916666666667	-116.953350078324\\
14.3	-116.885175931672\\
14.3083333333333	-116.951561364098\\
14.3166666666667	-116.940784058871\\
14.325	-116.924451092943\\
14.3333333333333	-116.912315217255\\
14.3416666666667	-116.89028873768\\
14.35	-116.919361142878\\
14.3583333333333	-116.91669990503\\
14.3666666666667	-116.917685196483\\
14.375	-116.912660847436\\
14.3833333333333	-116.916066473102\\
14.3916666666667	-116.907734025823\\
14.4	-116.858990483063\\
14.4083333333333	-116.882849110076\\
14.4166666666667	-116.947590918585\\
14.425	-116.962977615797\\
14.4333333333333	-116.967687004037\\
14.4416666666667	-116.981869898824\\
14.45	-116.925982921962\\
14.4583333333333	-116.972490219894\\
14.4666666666667	-117.072787684931\\
14.475	-117.120420067522\\
14.4833333333333	-117.166042074068\\
14.4916666666667	-117.138281570619\\
14.5	-117.145522445746\\
14.5083333333333	-117.176687742555\\
14.5166666666667	-117.144619385612\\
14.525	-117.181850487364\\
14.5333333333333	-117.211071437136\\
14.5416666666667	-117.16132274571\\
14.55	-117.179706977313\\
14.5583333333333	-117.155637380792\\
14.5666666666667	-117.190664411759\\
14.575	-117.107234607048\\
14.5833333333333	-117.115662813242\\
14.5916666666667	-117.137614451699\\
14.6	-117.194014210147\\
14.6083333333333	-117.190836160127\\
14.6166666666667	-117.174071735344\\
14.625	-117.142694440619\\
14.6333333333333	-117.114066366322\\
14.6416666666667	-117.149944541749\\
14.65	-117.159563468565\\
14.6583333333333	-117.107758205142\\
14.6666666666667	-117.107159352582\\
14.675	-116.980591346564\\
14.6833333333333	-117.006574802925\\
14.6916666666667	-117.067781177968\\
14.7	-117.066185496571\\
14.7083333333333	-117.100428159801\\
14.7166666666667	-117.133602774069\\
14.725	-117.15354926713\\
14.7333333333333	-117.373293778212\\
14.7416666666667	-117.380287785619\\
14.75	-117.360468371057\\
14.7583333333333	-117.344034611615\\
14.7666666666667	-117.445684513132\\
14.775	-117.399210353519\\
14.7833333333333	-117.378196307437\\
14.7916666666667	-117.390514374561\\
14.8	-117.453841894603\\
14.8083333333333	-117.477530295689\\
14.8166666666667	-117.532186471569\\
14.825	-117.540292463288\\
14.8333333333333	-117.594411651448\\
14.8416666666667	-117.67066039477\\
14.85	-117.635739513128\\
14.8583333333333	-117.587084271737\\
14.8666666666667	-117.637826603502\\
14.875	-117.60295596614\\
14.8833333333333	-117.623963255871\\
14.8916666666667	-117.69114200044\\
14.9	-117.711370193755\\
14.9083333333333	-117.60272565408\\
14.9166666666667	-117.563242485948\\
14.925	-117.595695162372\\
14.9333333333333	-117.559034473816\\
14.9416666666667	-117.533191404981\\
14.95	-117.58520016247\\
14.9583333333333	-117.595038644211\\
14.9666666666667	-117.626951054876\\
14.975	-117.646597705859\\
14.9833333333333	-117.730523650749\\
14.9916666666667	-117.792782046705\\
15	-117.808309946466\\
15.0083333333333	-117.801431281191\\
15.0166666666667	-117.74852362452\\
15.025	-117.677386757733\\
15.0333333333333	-117.65357151981\\
15.0416666666667	-117.62078648906\\
15.05	-117.596362475027\\
15.0583333333333	-117.542884292526\\
15.0666666666667	-117.57249685499\\
15.075	-117.594851759805\\
15.0833333333333	-117.561558270422\\
15.0916666666667	-117.597812001321\\
15.1	-117.713362384484\\
15.1083333333333	-117.714751122902\\
15.1166666666667	-117.661831309365\\
15.125	-117.660806582044\\
15.1333333333333	-117.707154613325\\
15.1416666666667	-117.676361636977\\
15.15	-117.735104899615\\
15.1583333333333	-117.778270559146\\
15.1666666666667	-117.718189706314\\
15.175	-117.67593362058\\
15.1833333333333	-117.735825694562\\
15.1916666666667	-117.685024119756\\
15.2	-117.646226185474\\
15.2083333333333	-117.573912940582\\
15.2166666666667	-117.559902422331\\
15.225	-117.595486635012\\
15.2333333333333	-117.63286899379\\
15.2416666666667	-117.551947506212\\
15.25	-117.564272616511\\
15.2583333333333	-117.576962226506\\
15.2666666666667	-117.539343605559\\
15.275	-117.278743048081\\
15.2833333333333	-117.246933915343\\
15.2916666666667	-117.210144539443\\
15.3	-117.189833763154\\
15.3083333333333	-117.18572537924\\
15.3166666666667	-117.090516076474\\
15.325	-117.056816692642\\
15.3333333333333	-117.214776703908\\
15.3416666666667	-117.21266431636\\
15.35	-117.274671057868\\
15.3583333333333	-117.256270509321\\
15.3666666666667	-117.217267019679\\
15.375	-117.270612551917\\
15.3833333333333	-117.3375779348\\
15.3916666666667	-117.361511406572\\
15.4	-117.364527697448\\
15.4083333333333	-117.28029639151\\
15.4166666666667	-117.26570193703\\
15.425	-117.282761624902\\
15.4333333333333	-117.348200486313\\
15.4416666666667	-117.299024123177\\
15.45	-117.324362224171\\
15.4583333333333	-117.296703704051\\
15.4666666666667	-117.357032073666\\
15.475	-117.334569132878\\
15.4833333333333	-117.294676106707\\
15.4916666666667	-117.305682986993\\
15.5	-117.260346347391\\
15.5083333333333	-117.275645279367\\
15.5166666666667	-117.29555362665\\
15.525	-117.232888697921\\
15.5333333333333	-117.195199311418\\
15.5416666666667	-117.114932706634\\
15.55	-117.096884008994\\
15.5583333333333	-117.142764354545\\
15.5666666666667	-117.143110798218\\
15.575	-117.137840496647\\
15.5833333333333	-117.129283833684\\
15.5916666666667	-117.050657152133\\
15.6	-117.048665948932\\
15.6083333333333	-117.090953257051\\
15.6166666666667	-117.146373030838\\
15.625	-117.141912427025\\
15.6333333333333	-117.131636866824\\
15.6416666666667	-117.140602556288\\
15.65	-117.137164116941\\
15.6583333333333	-117.099474641066\\
15.6666666666667	-117.117788733956\\
15.675	-117.139695052353\\
15.6833333333333	-117.156342104067\\
15.6916666666667	-117.181150255884\\
15.7	-117.118606442222\\
15.7083333333333	-117.166995719162\\
15.7166666666667	-117.150547309394\\
15.725	-117.091691990815\\
15.7333333333333	-117.132829548531\\
15.7416666666667	-117.113293431362\\
15.75	-117.114720898935\\
15.7583333333333	-117.083398796201\\
15.7666666666667	-117.076041825937\\
15.775	-117.071594023314\\
15.7833333333333	-117.0823925416\\
15.7916666666667	-117.067465392953\\
15.8	-117.118773203646\\
15.8083333333333	-117.125329012209\\
15.8166666666667	-117.165124799367\\
15.825	-117.142782235709\\
15.8333333333333	-117.121925005332\\
15.8416666666667	-117.112358542893\\
15.85	-116.949941391817\\
15.8583333333333	-116.972076678901\\
15.8666666666667	-116.948000985034\\
15.875	-116.936189394667\\
15.8833333333333	-116.938419229374\\
15.8916666666667	-116.935171431055\\
15.9	-116.898216540233\\
15.9083333333333	-116.913240762351\\
15.9166666666667	-116.85117067124\\
15.925	-116.848532703751\\
15.9333333333333	-116.81273044709\\
15.9416666666667	-116.797257603047\\
15.95	-116.789763323747\\
15.9583333333333	-116.842923239877\\
15.9666666666667	-116.836096959573\\
15.975	-116.884380192253\\
15.9833333333333	-116.858824139896\\
15.9916666666667	-116.837721726508\\
16	-116.718120724356\\
16.0083333333333	-116.677504566305\\
16.0166666666667	-116.709162305891\\
16.025	-116.701618401658\\
16.0333333333333	-116.810670744347\\
16.0416666666667	-116.780998182854\\
16.05	-116.749147315564\\
16.0583333333333	-116.767712744182\\
16.0666666666667	-116.709329168991\\
16.075	-116.763271230002\\
16.0833333333333	-116.754901725838\\
16.0916666666667	-116.76479772998\\
16.1	-116.791579475942\\
16.1083333333333	-116.794996995545\\
16.1166666666667	-116.845796421403\\
16.125	-116.859409095784\\
16.1333333333333	-116.860532235742\\
16.1416666666667	-116.830401805853\\
16.15	-116.875189270257\\
16.1583333333333	-116.844469150941\\
16.1666666666667	-116.809584318246\\
16.175	-116.767765266118\\
16.1833333333333	-116.679579320717\\
16.1916666666667	-116.652546164202\\
16.2	-116.653508280102\\
16.2083333333333	-116.641538085046\\
16.2166666666667	-116.649119723858\\
16.225	-116.641616676708\\
16.2333333333333	-116.64909986481\\
16.2416666666667	-116.618224972198\\
16.25	-116.561989908041\\
16.2583333333333	-116.57767765569\\
16.2666666666667	-116.604399254075\\
16.275	-116.614907008625\\
16.2833333333333	-116.62767045201\\
16.2916666666667	-116.588433459295\\
16.3	-116.574890024459\\
16.3083333333333	-116.609668117103\\
16.3166666666667	-116.542411554881\\
16.325	-116.491277449237\\
16.3333333333333	-116.410866416511\\
16.3416666666667	-116.415773060874\\
16.35	-116.419707854527\\
16.3583333333333	-116.354997865417\\
16.3666666666667	-116.416670225859\\
16.375	-116.402832589944\\
16.3833333333333	-116.401760073719\\
16.3916666666667	-116.392650019615\\
16.4	-116.462775083378\\
16.4083333333333	-116.47214296533\\
16.4166666666667	-116.454206980532\\
16.425	-116.408863430441\\
16.4333333333333	-116.328233525389\\
16.4416666666667	-116.391502926494\\
16.45	-116.412964658141\\
16.4583333333333	-116.423369854977\\
16.4666666666667	-116.225842755928\\
16.475	-116.20927701648\\
16.4833333333333	-116.284405215179\\
16.4916666666667	-116.297611327519\\
16.5	-116.307336380926\\
16.5083333333333	-116.321319717108\\
16.5166666666667	-116.284640355193\\
16.525	-116.264109867314\\
16.5333333333333	-116.316181871078\\
16.5416666666667	-116.299773708906\\
16.55	-116.283349315758\\
16.5583333333333	-116.281450458099\\
16.5666666666667	-116.196011755894\\
16.575	-116.18121725813\\
16.5833333333333	-116.194204356567\\
16.5916666666667	-116.214823040962\\
16.6	-116.224553953639\\
16.6083333333333	-116.289617247413\\
16.6166666666667	-116.259396296614\\
16.625	-116.219412464949\\
16.6333333333333	-116.223474555681\\
16.6416666666667	-116.193378457708\\
16.65	-116.157909804829\\
16.6583333333333	-116.145315180992\\
16.6666666666667	-116.144022727641\\
16.675	-116.12844513495\\
16.6833333333333	-116.098500684987\\
16.6916666666667	-116.103046095027\\
16.7	-116.106166370623\\
16.7083333333333	-116.090164822321\\
16.7166666666667	-116.106307013447\\
16.725	-116.070954417391\\
16.7333333333333	-116.07005264235\\
16.7416666666667	-115.999441592379\\
16.75	-115.951242926582\\
16.7583333333333	-115.893488788257\\
16.7666666666667	-115.880053874616\\
16.775	-115.880577781383\\
16.7833333333333	-115.892640526239\\
16.7916666666667	-115.886062118374\\
16.8	-115.879158514071\\
16.8083333333333	-115.894360655422\\
16.8166666666667	-115.869791933234\\
16.825	-115.79164548001\\
16.8333333333333	-115.790086708756\\
16.8416666666667	-115.673919892308\\
16.85	-115.666069572266\\
16.8583333333333	-115.620433503532\\
16.8666666666667	-115.581741917493\\
16.875	-115.586262781505\\
16.8833333333333	-115.563046882551\\
16.8916666666667	-115.552267401128\\
16.9	-115.41748470218\\
16.9083333333333	-115.444987204475\\
16.9166666666667	-115.492184673812\\
16.925	-115.457847306445\\
16.9333333333333	-115.445560770943\\
16.9416666666667	-115.461220172445\\
16.95	-115.493280566754\\
16.9583333333333	-115.500521939694\\
16.9666666666667	-115.435006870465\\
16.975	-115.448829193704\\
16.9833333333333	-115.439047406778\\
16.9916666666667	-115.348617926594\\
17	-115.329538155914\\
17.0083333333333	-115.236884754362\\
17.0166666666667	-115.203399466375\\
17.025	-115.167979320808\\
17.0333333333333	-115.153913022295\\
17.0416666666667	-115.148454811501\\
17.05	-115.228924615713\\
17.0583333333333	-115.188890785602\\
17.0666666666667	-115.139322149261\\
17.075	-115.02291734851\\
17.0833333333333	-115.071997564635\\
17.0916666666667	-115.067378817508\\
17.1	-115.065545716002\\
17.1083333333333	-115.029594756668\\
17.1166666666667	-115.031108127909\\
17.125	-114.957047408031\\
17.1333333333333	-114.908128517234\\
17.1416666666667	-114.901178154714\\
17.15	-114.939973042592\\
17.1583333333333	-114.925179891907\\
17.1666666666667	-114.946984757478\\
17.175	-114.976978062441\\
17.1833333333333	-114.940869537608\\
17.1916666666667	-114.957408569526\\
17.2	-114.831110710316\\
17.2083333333333	-114.854936918086\\
17.2166666666667	-114.841850814556\\
17.225	-114.805407809195\\
17.2333333333333	-114.759545356407\\
17.2416666666667	-114.778446370595\\
17.25	-114.760597241479\\
17.2583333333333	-114.755717342752\\
17.2666666666667	-114.766497031583\\
17.275	-114.800021661987\\
17.2833333333333	-114.801594033357\\
17.2916666666667	-114.819463307088\\
17.3	-114.768841738498\\
17.3083333333333	-114.742899607869\\
17.3166666666667	-114.701831535811\\
17.325	-114.68962808145\\
17.3333333333333	-114.707486936425\\
17.3416666666667	-114.692413453921\\
17.35	-114.672288797588\\
17.3583333333333	-114.582003005566\\
17.3666666666667	-114.587717458736\\
17.375	-114.582862029847\\
17.3833333333333	-114.584561557712\\
17.3916666666667	-114.647508473799\\
17.4	-114.666903983925\\
17.4083333333333	-114.611050773389\\
17.4166666666667	-114.674819370236\\
17.425	-114.577803449361\\
17.4333333333333	-114.525143675747\\
17.4416666666667	-114.486130560564\\
17.45	-114.528431047581\\
17.4583333333333	-114.477866899907\\
17.4666666666667	-114.493886791261\\
17.475	-114.481805253137\\
17.4833333333333	-114.477389002507\\
17.4916666666667	-114.535914856068\\
17.5	-114.551770169312\\
17.5083333333333	-114.493737555002\\
17.5166666666667	-114.466271317302\\
17.525	-114.40251077654\\
17.5333333333333	-114.414258846617\\
17.5416666666667	-114.426869767365\\
17.55	-114.417052985438\\
17.5583333333333	-114.424864938202\\
17.5666666666667	-114.469876781749\\
17.575	-114.420828882592\\
17.5833333333333	-114.370860961237\\
17.5916666666667	-114.428594824456\\
17.6	-114.281871663525\\
17.6083333333333	-114.313986412819\\
17.6166666666667	-114.275895255473\\
17.625	-114.209030542878\\
17.6333333333333	-114.161118694184\\
17.6416666666667	-114.134667391111\\
17.65	-114.113340252621\\
17.6583333333333	-114.120657796126\\
17.6666666666667	-114.118371372019\\
17.675	-114.13132220495\\
17.6833333333333	-113.983063241355\\
17.6916666666667	-113.885714102548\\
17.7	-113.847288248129\\
17.7083333333333	-113.691537463531\\
17.7166666666667	-113.612534050304\\
17.725	-113.564443797246\\
17.7333333333333	-113.566320210068\\
17.7416666666667	-113.593482439343\\
17.75	-113.607365563392\\
17.7583333333333	-113.603230722259\\
17.7666666666667	-113.58479481395\\
17.775	-113.613086160981\\
17.7833333333333	-113.77668753811\\
17.7916666666667	-113.705885124547\\
17.8	-113.623704011254\\
17.8083333333333	-113.576406872286\\
17.8166666666667	-113.449308216913\\
17.825	-113.434194640782\\
17.8333333333333	-113.427468363611\\
17.8416666666667	-113.35452024586\\
17.85	-113.316120465204\\
17.8583333333333	-113.314312370931\\
17.8666666666667	-113.258293255172\\
17.875	-113.294511091905\\
17.8833333333333	-113.256076034394\\
17.8916666666667	-113.128103917455\\
17.9	-113.097715146311\\
17.9083333333333	-113.080709952715\\
17.9166666666667	-113.107120475031\\
17.925	-113.099981155436\\
17.9333333333333	-113.117459541808\\
17.9416666666667	-113.108135360746\\
17.95	-113.106932849223\\
17.9583333333333	-113.076604856784\\
17.9666666666667	-113.081324286026\\
17.975	-113.08777715483\\
17.9833333333333	-112.979930976995\\
17.9916666666667	-113.007833256624\\
18	-113.007781869099\\
18.0083333333333	-112.962707901211\\
18.0166666666667	-112.954862618132\\
18.025	-112.919202030673\\
18.0333333333333	-112.955503659263\\
18.0416666666667	-112.890956980814\\
18.05	-112.952580075761\\
18.0583333333333	-112.970981157799\\
18.0666666666667	-112.928992169111\\
18.075	-112.922487514259\\
18.0833333333333	-112.958692449185\\
18.0916666666667	-112.93616366092\\
18.1	-112.942201427938\\
18.1083333333333	-112.907004746972\\
18.1166666666667	-112.905668705871\\
18.125	-112.881576801605\\
18.1333333333333	-112.851286018229\\
18.1416666666667	-112.685398226175\\
18.15	-112.66855161941\\
18.1583333333333	-112.653672071444\\
18.1666666666667	-112.60431708558\\
18.175	-112.587644373502\\
18.1833333333333	-112.576155932257\\
18.1916666666667	-112.48128109664\\
18.2	-112.417806963379\\
18.2083333333333	-112.250518438146\\
18.2166666666667	-112.247864542356\\
18.225	-112.252311625903\\
18.2333333333333	-112.286404338434\\
18.2416666666667	-112.304894806306\\
18.25	-112.323783960696\\
18.2583333333333	-112.318287799421\\
18.2666666666667	-112.289748384244\\
18.275	-112.271322669853\\
18.2833333333333	-112.230288041294\\
18.2916666666667	-112.2244968373\\
18.3	-112.169597273322\\
18.3083333333333	-112.080793513391\\
18.3166666666667	-112.092118194658\\
18.325	-112.054746035396\\
18.3333333333333	-112.064912567588\\
18.3416666666667	-112.052222811835\\
18.35	-112.05979716738\\
18.3583333333333	-112.072415274594\\
18.3666666666667	-111.955581902578\\
18.375	-111.860951045313\\
18.3833333333333	-111.856698818588\\
18.3916666666667	-111.868334126247\\
18.4	-111.815562804833\\
18.4083333333333	-111.821368046692\\
18.4166666666667	-111.811742895348\\
18.425	-111.830942194728\\
18.4333333333333	-111.761361961043\\
18.4416666666667	-111.800106727904\\
18.45	-111.714403376782\\
18.4583333333333	-111.662413509524\\
18.4666666666667	-111.625669088578\\
18.475	-111.529738299237\\
18.4833333333333	-111.512131169122\\
18.4916666666667	-111.494086239786\\
18.5	-111.490659884627\\
18.5083333333333	-111.51514382259\\
18.5166666666667	-111.52525286139\\
18.525	-111.525339825858\\
18.5333333333333	-111.522930899083\\
18.5416666666667	-111.486722552744\\
18.55	-111.443061840788\\
18.5583333333333	-111.424963798986\\
18.5666666666667	-111.378795567579\\
18.575	-111.350597180268\\
18.5833333333333	-111.332254065758\\
18.5916666666667	-111.374988012344\\
18.6	-111.323587834724\\
18.6083333333333	-111.267965191841\\
18.6166666666667	-111.302804947125\\
18.625	-111.320846962547\\
18.6333333333333	-111.287515595974\\
18.6416666666667	-111.191850671648\\
18.65	-111.077669750562\\
18.6583333333333	-111.048827799629\\
18.6666666666667	-110.997420272079\\
18.675	-111.006892057403\\
18.6833333333333	-110.997655979532\\
18.6916666666667	-111.042364988132\\
18.7	-110.970702426995\\
18.7083333333333	-111.002203319625\\
18.7166666666667	-111.010264974215\\
18.725	-110.986780581314\\
18.7333333333333	-110.869667840083\\
18.7416666666667	-110.752829487727\\
18.75	-110.773739612827\\
18.7583333333333	-110.783252598728\\
18.7666666666667	-110.740882357082\\
18.775	-110.677968029298\\
18.7833333333333	-110.68084867893\\
18.7916666666667	-110.600084467533\\
18.8	-110.562328344829\\
18.8083333333333	-110.558679530897\\
18.8166666666667	-110.539605629636\\
18.825	-110.578841177318\\
18.8333333333333	-110.553937534109\\
18.8416666666667	-110.530662299048\\
18.85	-110.462072420339\\
18.8583333333333	-110.444100985943\\
18.8666666666667	-110.42136652281\\
18.875	-110.422834656818\\
18.8833333333333	-110.417155099752\\
18.8916666666667	-110.412308602671\\
18.9	-110.365760914054\\
18.9083333333333	-110.336256078649\\
18.9166666666667	-110.334144820568\\
18.925	-110.307230190543\\
18.9333333333333	-110.269340363278\\
18.9416666666667	-110.309481232514\\
18.95	-110.291390118134\\
18.9583333333333	-110.295138791368\\
18.9666666666667	-110.273115917924\\
18.975	-110.42240999113\\
18.9833333333333	-110.397282223753\\
18.9916666666667	-110.217709873941\\
19	-110.19166241618\\
19.0083333333333	-110.178809007168\\
19.0166666666667	-110.114352826926\\
19.025	-110.090302241564\\
19.0333333333333	-110.101330010103\\
19.0416666666667	-110.068554002972\\
19.05	-110.075408974926\\
19.0583333333333	-110.036682633548\\
19.0666666666667	-110.042664393492\\
19.075	-109.976986905124\\
19.0833333333333	-109.959549420217\\
19.0916666666667	-109.86564906973\\
19.1	-109.854695732374\\
19.1083333333333	-109.853799177102\\
19.1166666666667	-109.827089664256\\
19.125	-109.873765085383\\
19.1333333333333	-109.90971759137\\
19.1416666666667	-109.781170431797\\
19.15	-109.750015109287\\
19.1583333333333	-109.707479103073\\
19.1666666666667	-109.761683941205\\
19.175	-109.748209158109\\
19.1833333333333	-109.76304563615\\
19.1916666666667	-109.763188518936\\
19.2	-109.775567258965\\
19.2083333333333	-109.731203758419\\
19.2166666666667	-109.7037036452\\
19.225	-109.672507914078\\
19.2333333333333	-109.642510765285\\
19.2416666666667	-109.590559522741\\
19.25	-109.559154020077\\
19.2583333333333	-109.471842589568\\
19.2666666666667	-109.450715247224\\
19.275	-109.336984097769\\
19.2833333333333	-109.353348746293\\
19.2916666666667	-109.36738648381\\
19.3	-109.373108872327\\
19.3083333333333	-109.373933562797\\
19.3166666666667	-109.35341767036\\
19.325	-109.336589765348\\
19.3333333333333	-109.330561526253\\
19.3416666666667	-109.304774204484\\
19.35	-109.296820008149\\
19.3583333333333	-109.282762508726\\
19.3666666666667	-109.305521021999\\
19.375	-109.280918684455\\
19.3833333333333	-109.200331347416\\
19.3916666666667	-109.222906362266\\
19.4	-109.144683021343\\
19.4083333333333	-109.094809662317\\
19.4166666666667	-109.008956306519\\
19.425	-108.947863182634\\
19.4333333333333	-108.9352888436\\
19.4416666666667	-108.827727312649\\
19.45	-108.803056837853\\
19.4583333333333	-108.634660677007\\
19.4666666666667	-108.552642517861\\
19.475	-108.497534339895\\
19.4833333333333	-108.491388010523\\
19.4916666666667	-108.476675215546\\
19.5	-108.481267331823\\
19.5083333333333	-108.482598522288\\
19.5166666666667	-108.465796397782\\
19.525	-108.216585763887\\
19.5333333333333	-108.135579700424\\
19.5416666666667	-108.067482661489\\
19.55	-108.026054121817\\
19.5583333333333	-107.955071159383\\
19.5666666666667	-107.92092696246\\
19.575	-107.85009778466\\
19.5833333333333	-107.774945371549\\
19.5916666666667	-107.71984988564\\
19.6	-107.681534456938\\
19.6083333333333	-107.626917198562\\
19.6166666666667	-107.545836584385\\
19.625	-107.556143983644\\
19.6333333333333	-107.556571049447\\
19.6416666666667	-107.539123673478\\
19.65	-107.554247929394\\
19.6583333333333	-107.508827047884\\
19.6666666666667	-107.534162611352\\
19.675	-107.487204505484\\
19.6833333333333	-107.462217553306\\
19.6916666666667	-107.510981196665\\
19.7	-107.413805857555\\
19.7083333333333	-107.441752255362\\
19.7166666666667	-107.390477989622\\
19.725	-107.297449540738\\
19.7333333333333	-107.204120319639\\
19.7416666666667	-107.178851201169\\
19.75	-107.128648751887\\
19.7583333333333	-107.108314120725\\
19.7666666666667	-107.111082147206\\
19.775	-107.119078394681\\
19.7833333333333	-107.129224680034\\
19.7916666666667	-107.114333712242\\
19.8	-107.107181920084\\
19.8083333333333	-107.096316043367\\
19.8166666666667	-107.102650586223\\
19.825	-106.92828293638\\
19.8333333333333	-106.856350497825\\
19.8416666666667	-106.782410488209\\
19.85	-106.818462270774\\
19.8583333333333	-106.82898067533\\
19.8666666666667	-106.816659652054\\
19.875	-106.848912354912\\
19.8833333333333	-106.851516666975\\
19.8916666666667	-106.800795473225\\
19.9	-106.789625330389\\
19.9083333333333	-106.738242244073\\
19.9166666666667	-106.717591632556\\
19.925	-106.637700253729\\
19.9333333333333	-106.668579713923\\
19.9416666666667	-106.600722566651\\
19.95	-106.54364190907\\
19.9583333333333	-106.511641896128\\
19.9666666666667	-106.508398390261\\
19.975	-106.464759522325\\
19.9833333333333	-106.383767031474\\
19.9916666666667	-106.377354977684\\
20	-106.32778140813\\
20.0083333333333	-106.340108134644\\
20.0166666666667	-106.28963562414\\
20.025	-106.249613748917\\
20.0333333333333	-106.258792468107\\
20.0416666666667	-106.263770775732\\
20.05	-106.292206168974\\
20.0583333333333	-106.230098646453\\
20.0666666666667	-106.227418112009\\
20.075	-106.10408606123\\
20.0833333333333	-106.031254949861\\
20.0916666666667	-105.966403855463\\
20.1	-105.767871965098\\
20.1083333333333	-105.817014826124\\
20.1166666666667	-105.777788796122\\
20.125	-105.663364656824\\
20.1333333333333	-105.678597637935\\
20.1416666666667	-105.722672779322\\
20.15	-105.705702347952\\
20.1583333333333	-105.632967594601\\
20.1666666666667	-105.540993260101\\
20.175	-105.512358625628\\
20.1833333333333	-105.349978796637\\
20.1916666666667	-105.298125820729\\
20.2	-105.225841461758\\
20.2083333333333	-105.245155065302\\
20.2166666666667	-105.290169778043\\
20.225	-105.326024857069\\
20.2333333333333	-105.381690092953\\
20.2416666666667	-105.3716760274\\
20.25	-105.361253525092\\
20.2583333333333	-105.32376801858\\
20.2666666666667	-105.347176975491\\
20.275	-105.277727830028\\
20.2833333333333	-105.170821000624\\
20.2916666666667	-105.091856352205\\
20.3	-105.016845455632\\
20.3083333333333	-105.009633969997\\
20.3166666666667	-105.019947355005\\
20.325	-105.093723422063\\
20.3333333333333	-105.012496133546\\
20.3416666666667	-104.957136252539\\
20.35	-105.004036849998\\
20.3583333333333	-104.975946005024\\
20.3666666666667	-104.932076571776\\
20.375	-104.712329823598\\
20.3833333333333	-104.628558490082\\
20.3916666666667	-104.604318117688\\
20.4	-104.669459072256\\
20.4083333333333	-104.676645458982\\
20.4166666666667	-104.672536374555\\
20.425	-104.556347043374\\
20.4333333333333	-104.400624825379\\
20.4416666666667	-104.33623990717\\
20.45	-104.283699206796\\
20.4583333333333	-104.255050676279\\
20.4666666666667	-104.238272131095\\
20.475	-104.211328414121\\
20.4833333333333	-104.225454576094\\
20.4916666666667	-104.164029796515\\
20.5	-104.129139710364\\
20.5083333333333	-104.072394515935\\
20.5166666666667	-104.061503760361\\
20.525	-104.01027563354\\
20.5333333333333	-103.880612675549\\
20.5416666666667	-103.866725616761\\
20.55	-103.83759309417\\
20.5583333333333	-103.863235425464\\
20.5666666666667	-103.848978852795\\
20.575	-103.847670566915\\
20.5833333333333	-103.707048177505\\
20.5916666666667	-103.615927994517\\
20.6	-103.690221118812\\
20.6083333333333	-103.585377028647\\
20.6166666666667	-103.567337465459\\
20.625	-103.572271456746\\
20.6333333333333	-103.518775225824\\
20.6416666666667	-103.318428416938\\
20.65	-103.270994404833\\
20.6583333333333	-103.261565955189\\
20.6666666666667	-103.228665054331\\
20.675	-103.197954048967\\
20.6833333333333	-103.200814781716\\
20.6916666666667	-103.142056917481\\
20.7	-103.105748074135\\
20.7083333333333	-103.092567126498\\
20.7166666666667	-102.979908832921\\
20.725	-103.003359516054\\
20.7333333333333	-102.972252172304\\
20.7416666666667	-102.953621589591\\
20.75	-102.95253835071\\
20.7583333333333	-102.940148569746\\
20.7666666666667	-102.939808769905\\
20.775	-102.934991366005\\
20.7833333333333	-102.808702200142\\
20.7916666666667	-102.779766759476\\
20.8	-102.706673615707\\
20.8083333333333	-102.627676822446\\
20.8166666666667	-102.700781475246\\
20.825	-102.612205009386\\
20.8333333333333	-102.624370062439\\
20.8416666666667	-102.469194879908\\
20.85	-102.461281770102\\
20.8583333333333	-102.406563925861\\
20.8666666666667	-102.401131929826\\
20.875	-102.420609227442\\
20.8833333333333	-102.412219048037\\
20.8916666666667	-102.349391926736\\
20.9	-102.22305452949\\
20.9083333333333	-102.178130773878\\
20.9166666666667	-102.119458127852\\
20.925	-102.040950067317\\
20.9333333333333	-102.006701581114\\
20.9416666666667	-102.004571929838\\
20.95	-101.932366317524\\
20.9583333333333	-101.923363609454\\
20.9666666666667	-101.874334651854\\
20.975	-101.869835646923\\
20.9833333333333	-101.83198154376\\
20.9916666666667	-101.794989070832\\
21	-101.775842000405\\
21.0083333333333	-101.560759339844\\
21.0166666666667	-101.499753009796\\
21.025	-101.421350934001\\
21.0333333333333	-101.426912541734\\
21.0416666666667	-101.446193332288\\
21.05	-101.369831838192\\
21.0583333333333	-101.350070975218\\
21.0666666666667	-101.27148822046\\
21.075	-101.222880746662\\
21.0833333333333	-101.207637035743\\
21.0916666666667	-101.217540483497\\
21.1	-101.158357467274\\
21.1083333333333	-101.137480555082\\
21.1166666666667	-101.128658449687\\
21.125	-101.147947232226\\
21.1333333333333	-101.098773108814\\
21.1416666666667	-101.098542776652\\
21.15	-101.054244232285\\
21.1583333333333	-101.026243460829\\
21.1666666666667	-101.012155374688\\
21.175	-101.011458679514\\
21.1833333333333	-100.999070774334\\
21.1916666666667	-101.008154288381\\
21.2	-101.006049570109\\
21.2083333333333	-101.046499795681\\
21.2166666666667	-100.979759076357\\
21.225	-100.961075624264\\
21.2333333333333	-100.855187375922\\
21.2416666666667	-100.894521969349\\
21.25	-100.873242708567\\
21.2583333333333	-100.868412752081\\
21.2666666666667	-100.756756778314\\
21.275	-100.750990590719\\
21.2833333333333	-100.538444682908\\
21.2916666666667	-100.5304503206\\
21.3	-100.464564248294\\
21.3083333333333	-100.422987256374\\
21.3166666666667	-100.419910502715\\
21.325	-100.436635720811\\
21.3333333333333	-100.41669263531\\
21.3416666666667	-100.184672048285\\
21.35	-100.211443788777\\
21.3583333333333	-100.185302064365\\
21.3666666666667	-100.175828262481\\
21.375	-100.216310501117\\
21.3833333333333	-100.1345353258\\
21.3916666666667	-100.083633002711\\
21.4	-100.041179950503\\
21.4083333333333	-100.034384842402\\
21.4166666666667	-99.8897849765552\\
21.425	-99.8737427283342\\
21.4333333333333	-99.8999413143679\\
21.4416666666667	-99.8995534744723\\
21.45	-99.8997816093922\\
21.4583333333333	-99.8383896463186\\
21.4666666666667	-99.8019411068989\\
21.475	-99.7188102605121\\
21.4833333333333	-99.7280743873974\\
21.4916666666667	-99.6977161518113\\
21.5	-99.7323399762585\\
21.5083333333333	-99.6324837369956\\
21.5166666666667	-99.6393998540904\\
21.525	-99.6061409582859\\
21.5333333333333	-99.5650511369345\\
21.5416666666667	-99.5395872017706\\
21.55	-99.5594983285098\\
21.5583333333333	-99.5474047371593\\
21.5666666666667	-99.5523559157917\\
21.575	-99.4139569492997\\
21.5833333333333	-99.3521930732846\\
21.5916666666667	-99.358485385081\\
21.6	-99.3016274342878\\
21.6083333333333	-99.3082840890955\\
21.6166666666667	-99.2866815294627\\
21.625	-99.2743526610762\\
21.6333333333333	-99.2059678823621\\
21.6416666666667	-99.172298358175\\
21.65	-99.1421108667498\\
21.6583333333333	-99.1059468094674\\
21.6666666666667	-99.0248849845605\\
21.675	-98.9822205157825\\
21.6833333333333	-98.9699015220378\\
21.6916666666667	-98.9128582331921\\
21.7	-98.877615027515\\
21.7083333333333	-98.8971212590387\\
21.7166666666667	-98.8437364228885\\
21.725	-98.8732457877834\\
21.7333333333333	-98.8794072707512\\
21.7416666666667	-98.9023855283042\\
21.75	-98.9058641429784\\
21.7583333333333	-98.8547072047339\\
21.7666666666667	-98.8429871535506\\
21.775	-98.798626724172\\
21.7833333333333	-98.8003697940586\\
21.7916666666667	-98.8123092215283\\
21.8	-98.7778917297283\\
21.8083333333333	-98.7532399918823\\
21.8166666666667	-98.518127309965\\
21.825	-98.5112132699759\\
21.8333333333333	-98.5233202326768\\
21.8416666666667	-98.5451971239949\\
21.85	-98.4778129258688\\
21.8583333333333	-98.4521096708509\\
21.8666666666667	-98.4136635199523\\
21.875	-98.407459811681\\
21.8833333333333	-98.3719994086491\\
21.8916666666667	-98.3721887113618\\
21.9	-98.3046839648515\\
21.9083333333333	-98.3482292804953\\
21.9166666666667	-98.3594862349702\\
21.925	-98.3715449548243\\
21.9333333333333	-98.381081415344\\
21.9416666666667	-98.2520863126172\\
21.95	-98.2931264794817\\
21.9583333333333	-98.2656069963767\\
21.9666666666667	-98.2659529959677\\
21.975	-98.250156652294\\
21.9833333333333	-98.2876150749207\\
21.9916666666667	-98.2592125781076\\
22	-98.2496137052634\\
22.0083333333333	-98.2671349345725\\
22.0166666666667	-98.2627498020683\\
22.025	-98.2806041301889\\
22.0333333333333	-98.319340256518\\
22.0416666666667	-98.3083138434921\\
22.05	-98.2753512360711\\
22.0583333333333	-98.2625875829434\\
22.0666666666667	-98.2715489125379\\
22.075	-98.2502374015229\\
22.0833333333333	-98.3158410362867\\
22.0916666666667	-98.2957719816169\\
22.1	-98.2536765408227\\
22.1083333333333	-98.23135217829\\
22.1166666666667	-98.2565260715714\\
22.125	-98.2827387305948\\
22.1333333333333	-98.2828029441465\\
22.1416666666667	-98.276252938433\\
22.15	-98.2089968929574\\
22.1583333333333	-98.111095799801\\
22.1666666666667	-98.0746123740272\\
22.175	-98.0662798767582\\
22.1833333333333	-98.0162558934619\\
22.1916666666667	-97.9998714963984\\
22.2	-97.9396149816983\\
22.2083333333333	-97.9506320107893\\
22.2166666666667	-97.9401461879019\\
22.225	-97.8697927238161\\
22.2333333333333	-97.9054736696117\\
22.2416666666667	-97.9036796354251\\
22.25	-97.9058767765714\\
22.2583333333333	-97.9085408308494\\
22.2666666666667	-97.9211756551435\\
22.275	-97.8888550915898\\
22.2833333333333	-97.8620773423967\\
22.2916666666667	-97.8534153076863\\
22.3	-97.8333089300897\\
22.3083333333333	-97.6610822134227\\
22.3166666666667	-97.6123258870324\\
22.325	-97.6047266079422\\
22.3333333333333	-97.5857814187468\\
22.3416666666667	-97.5852358459271\\
22.35	-97.5344579895441\\
22.3583333333333	-97.5260568574379\\
22.3666666666667	-97.476083389878\\
22.375	-97.4727904366195\\
22.3833333333333	-97.4679580699288\\
22.3916666666667	-97.4559559076149\\
22.4	-97.505521959714\\
22.4083333333333	-97.4478181268083\\
22.4166666666667	-97.4372727627288\\
22.425	-97.4119701107252\\
22.4333333333333	-97.3974282547307\\
22.4416666666667	-97.3910911797009\\
22.45	-97.3765037877775\\
22.4583333333333	-97.3452940888657\\
22.4666666666667	-97.347451354546\\
22.475	-97.3199275731816\\
22.4833333333333	-97.3180673708951\\
22.4916666666667	-97.3421907196351\\
22.5	-97.3443829154982\\
22.5083333333333	-97.3671550811711\\
22.5166666666667	-97.3570527731344\\
22.525	-97.3304030939476\\
22.5333333333333	-97.2880612833186\\
22.5416666666667	-97.3015313026894\\
22.55	-97.244615578229\\
22.5583333333333	-97.1193919854231\\
22.5666666666667	-97.1368574931486\\
22.575	-97.1612996706826\\
22.5833333333333	-97.2011206832247\\
22.5916666666667	-97.2120150455897\\
22.6	-97.2094100569459\\
22.6083333333333	-97.2734958817276\\
22.6166666666667	-97.2237958081252\\
22.625	-97.2701342052597\\
22.6333333333333	-97.2646232052447\\
22.6416666666667	-97.2830018461644\\
22.65	-97.2544300258186\\
22.6583333333333	-97.2302246185806\\
22.6666666666667	-97.2450127097489\\
22.675	-97.323239809928\\
22.6833333333333	-97.3295504325583\\
22.6916666666667	-97.400471976469\\
22.7	-97.3740590587156\\
22.7083333333333	-97.3337774689395\\
22.7166666666667	-97.2790950104664\\
22.725	-97.2230875811027\\
22.7333333333333	-97.0420353248159\\
22.7416666666667	-97.0362890427582\\
22.75	-97.0000792808719\\
22.7583333333333	-97.0133788930553\\
22.7666666666667	-97.026598595435\\
22.775	-97.0485565133727\\
22.7833333333333	-97.1048800375262\\
22.7916666666667	-97.168039952214\\
22.8	-97.2133108396987\\
22.8083333333333	-97.2019668869372\\
22.8166666666667	-97.2163980024409\\
22.825	-97.2065726904092\\
22.8333333333333	-97.2359516265207\\
22.8416666666667	-97.2324372906963\\
22.85	-97.2413681501623\\
22.8583333333333	-97.2615449830393\\
22.8666666666667	-97.2818287807838\\
22.875	-97.2915479798178\\
22.8833333333333	-97.3836075450263\\
22.8916666666667	-97.4132223743268\\
22.9	-97.4174050236628\\
22.9083333333333	-97.3307695972128\\
22.9166666666667	-97.3367129851701\\
22.925	-97.3426716438529\\
22.9333333333333	-97.2814877909533\\
22.9416666666667	-97.28669985011\\
22.95	-97.3021416173595\\
22.9583333333333	-97.3004701472519\\
22.9666666666667	-97.3721562429537\\
22.975	-97.3654821583114\\
22.9833333333333	-97.3828766642291\\
22.9916666666667	-97.3674585359895\\
23	-97.3465753141316\\
23.0083333333333	-97.3118186747344\\
23.0166666666667	-97.3081068472557\\
23.025	-97.2911398807586\\
23.0333333333333	-97.2776058297753\\
23.0416666666667	-97.2858164832693\\
23.05	-97.2768869064558\\
23.0583333333333	-97.3531923104086\\
23.0666666666667	-97.3439946125497\\
23.075	-97.3717676095062\\
23.0833333333333	-97.359332901419\\
23.0916666666667	-97.4022860902258\\
23.1	-97.3950026568796\\
23.1083333333333	-97.4217771390005\\
23.1166666666667	-97.4470878226795\\
23.125	-97.4743792898752\\
23.1333333333333	-97.5138384400992\\
23.1416666666667	-97.4924431192959\\
23.15	-97.5695749279486\\
23.1583333333333	-97.6550091516061\\
23.1666666666667	-97.6159809742494\\
23.175	-97.6560213648616\\
23.1833333333333	-97.6479068441555\\
23.1916666666667	-97.6566986758586\\
23.2	-97.7151470338207\\
23.2083333333333	-97.743075646034\\
23.2166666666667	-97.7299850549009\\
23.225	-97.7890909818565\\
23.2333333333333	-97.7838909456797\\
23.2416666666667	-97.7848129945829\\
23.25	-97.7979714007157\\
23.2583333333333	-97.8030484137774\\
23.2666666666667	-97.7803680131559\\
23.275	-97.696919304274\\
23.2833333333333	-97.7019392992698\\
23.2916666666667	-97.7679368989348\\
23.3	-97.8764971135527\\
23.3083333333333	-97.8141924439504\\
23.3166666666667	-97.8806961195699\\
23.325	-97.8471871649019\\
23.3333333333333	-97.8925388568593\\
23.3416666666667	-97.9625127705823\\
23.35	-98.1533205860885\\
23.3583333333333	-98.1280868889388\\
23.3666666666667	-98.1226174570302\\
23.375	-98.1493917798449\\
23.3833333333333	-98.1684427555455\\
23.3916666666667	-98.1421251130905\\
23.4	-98.120121010564\\
23.4083333333333	-98.1694686171427\\
23.4166666666667	-98.2196204014633\\
23.425	-98.3101620651559\\
23.4333333333333	-98.3079403634089\\
23.4416666666667	-98.347538592234\\
23.45	-98.3562413842822\\
23.4583333333333	-98.4169746117014\\
23.4666666666667	-98.3902712615808\\
23.475	-98.4017708141456\\
23.4833333333333	-98.3684731843405\\
23.4916666666667	-98.3753017067001\\
23.5	-98.4147951666067\\
23.5083333333333	-98.4559597040226\\
23.5166666666667	-98.5729923805486\\
23.525	-98.5565226143991\\
23.5333333333333	-98.5356389440251\\
23.5416666666667	-98.472470875326\\
23.55	-98.4783113664968\\
23.5583333333333	-98.4813411514507\\
23.5666666666667	-98.4911626507426\\
23.575	-98.5660015752831\\
23.5833333333333	-98.5810282480064\\
23.5916666666667	-98.5947145908535\\
23.6	-98.613670200796\\
23.6083333333333	-98.6090644701194\\
23.6166666666667	-98.5774542748144\\
23.625	-98.5668435484723\\
23.6333333333333	-98.6356595116104\\
23.6416666666667	-98.6642617643735\\
23.65	-98.6476600354057\\
23.6583333333333	-98.6604231603813\\
23.6666666666667	-98.6952881112545\\
23.675	-98.6874056050885\\
23.6833333333333	-98.7203531672836\\
23.6916666666667	-98.7210249462546\\
23.7	-98.7858977583336\\
23.7083333333333	-98.7705299858716\\
23.7166666666667	-98.7648471486431\\
23.725	-98.7756170507635\\
23.7333333333333	-98.8087195492146\\
23.7416666666667	-98.9159571236545\\
23.75	-98.9106648097852\\
23.7583333333333	-98.8969515868212\\
23.7666666666667	-98.8997148367563\\
23.775	-98.9470912687749\\
23.7833333333333	-98.9939700347259\\
23.7916666666667	-99.1258937995214\\
23.8	-99.1502705866869\\
23.8083333333333	-99.2627231028741\\
23.8166666666667	-99.2600877212556\\
23.825	-99.2647223028839\\
23.8333333333333	-99.2229530615044\\
23.8416666666667	-99.2021127819352\\
23.85	-99.396214963055\\
23.8583333333333	-99.3563897992141\\
23.8666666666667	-99.3818464160679\\
23.875	-99.3774134097217\\
23.8833333333333	-99.371258772154\\
23.8916666666667	-99.4118520000153\\
23.9	-99.3834168111607\\
23.9083333333333	-99.3921852671944\\
23.9166666666667	-99.421630407142\\
23.925	-99.5351124801531\\
23.9333333333333	-99.4556463716534\\
23.9416666666667	-99.4236747483867\\
23.95	-99.4158133901661\\
23.9583333333333	-99.4230608154867\\
23.9666666666667	-99.422590419646\\
23.975	-99.5090808045967\\
23.9833333333333	-99.5455412385107\\
23.9916666666667	-99.5829271871692\\
24	-99.6660240273336\\
24.0083333333333	-99.772904605152\\
24.0166666666667	-99.80760999566\\
24.025	-99.7854291633365\\
24.0333333333333	-99.8110306235704\\
24.0416666666667	-99.8948289951221\\
24.05	-99.9594289976426\\
24.0583333333333	-99.9280957795613\\
24.0666666666667	-99.931110305844\\
24.075	-99.9352650551708\\
24.0833333333333	-100.026391499767\\
24.0916666666667	-100.132476097014\\
24.1	-100.090089885515\\
24.1083333333333	-100.175662320882\\
24.1166666666667	-100.219561190021\\
24.125	-100.176954872214\\
24.1333333333333	-100.218325975938\\
24.1416666666667	-100.291165617829\\
24.15	-100.328906808577\\
24.1583333333333	-100.347648360287\\
24.1666666666667	-100.445876976553\\
24.175	-100.499221989576\\
24.1833333333333	-100.525359841522\\
24.1916666666667	-100.5843451652\\
24.2	-100.729056917533\\
24.2083333333333	-100.81530419483\\
24.2166666666667	-100.764557701747\\
24.225	-100.782628294142\\
24.2333333333333	-100.801168360446\\
24.2416666666667	-100.788436666148\\
24.25	-100.73296133342\\
24.2583333333333	-100.697634279208\\
24.2666666666667	-100.807330223983\\
24.275	-100.708703966386\\
24.2833333333333	-100.720983956432\\
24.2916666666667	-100.708740940661\\
24.3	-100.790703331164\\
24.3083333333333	-100.873841392966\\
24.3166666666667	-100.93570578686\\
24.325	-101.19940185973\\
24.3333333333333	-101.198328983398\\
24.3416666666667	-101.264721586968\\
24.35	-101.194719305376\\
24.3583333333333	-101.262690317456\\
24.3666666666667	-101.301189158861\\
24.375	-101.357276961711\\
24.3833333333333	-101.388646134168\\
24.3916666666667	-101.413454359768\\
24.4	-101.542390474849\\
24.4083333333333	-101.58363346984\\
24.4166666666667	-101.596325334531\\
24.425	-101.598176030612\\
24.4333333333333	-101.601769595609\\
24.4416666666667	-101.626564188002\\
24.45	-101.802923721706\\
24.4583333333333	-101.809614482478\\
24.4666666666667	-101.788416677515\\
24.475	-101.829659733377\\
24.4833333333333	-101.855716714439\\
24.4916666666667	-101.853579925837\\
24.5	-101.980725867551\\
24.5083333333333	-101.951727378515\\
24.5166666666667	-101.9101849902\\
24.525	-101.883169900645\\
24.5333333333333	-101.910435679449\\
24.5416666666667	-101.969479777298\\
24.55	-101.993137028745\\
24.5583333333333	-102.043117696509\\
24.5666666666667	-102.043111920879\\
24.575	-101.997863748173\\
24.5833333333333	-102.135755600149\\
24.5916666666667	-102.113085396394\\
24.6	-102.155176834305\\
24.6083333333333	-102.245444108426\\
24.6166666666667	-102.313600589038\\
24.625	-102.316637642926\\
24.6333333333333	-102.325797111589\\
24.6416666666667	-102.311724577368\\
24.65	-102.269757911625\\
24.6583333333333	-102.342017854688\\
24.6666666666667	-102.45704462592\\
24.675	-102.527177727679\\
24.6833333333333	-102.59584224502\\
24.6916666666667	-102.626964021923\\
24.7	-102.64816514781\\
24.7083333333333	-102.704752800316\\
24.7166666666667	-102.741458584452\\
24.725	-102.755602313919\\
24.7333333333333	-102.93118557412\\
24.7416666666667	-102.967036345155\\
24.75	-103.029680538144\\
24.7583333333333	-103.060443520735\\
24.7666666666667	-103.012278852564\\
24.775	-103.002829523673\\
24.7833333333333	-103.048669178631\\
24.7916666666667	-103.067604476815\\
24.8	-103.050748010981\\
24.8083333333333	-103.094479817677\\
24.8166666666667	-103.412934525754\\
24.825	-103.543138244823\\
24.8333333333333	-103.517482107084\\
24.8416666666667	-103.580651871258\\
24.85	-103.673014621444\\
24.8583333333333	-103.705822628297\\
24.8666666666667	-103.746308902126\\
24.875	-103.862985578729\\
24.8833333333333	-103.903386541542\\
24.8916666666667	-103.941684441006\\
24.9	-103.91157577225\\
24.9083333333333	-103.897201675168\\
24.9166666666667	-104.041008365197\\
24.925	-104.102312722864\\
24.9333333333333	-104.190008570749\\
24.9416666666667	-104.253185267672\\
24.95	-104.346795950005\\
24.9583333333333	-104.407711598514\\
24.9666666666667	-104.446225123023\\
24.975	-104.483702368393\\
24.9833333333333	-104.501259586815\\
24.9916666666667	-104.536714343083\\
25	-104.48467432933\\
25.0083333333333	-104.447948580719\\
25.0166666666667	-104.469449848027\\
25.025	-104.494644246531\\
25.0333333333333	-104.599533121595\\
25.0416666666667	-104.61854485425\\
25.05	-104.594154103019\\
25.0583333333333	-104.672080668257\\
25.0666666666667	-104.799001709866\\
25.075	-104.822331888813\\
25.0833333333333	-104.860676935935\\
25.0916666666667	-104.85578680414\\
25.1	-104.84882911144\\
25.1083333333333	-104.901577252832\\
25.1166666666667	-105.011361363484\\
25.125	-105.055007416109\\
25.1333333333333	-105.104034671875\\
25.1416666666667	-105.112460454716\\
25.15	-105.145689521932\\
25.1583333333333	-105.178791274926\\
25.1666666666667	-105.210284009868\\
25.175	-105.192655404417\\
25.1833333333333	-105.240405634596\\
25.1916666666667	-105.238037232591\\
25.2	-105.213548254742\\
25.2083333333333	-105.278742372446\\
25.2166666666667	-105.390933745641\\
25.225	-105.55642175655\\
25.2333333333333	-105.674156902114\\
25.2416666666667	-106.009043294234\\
25.25	-106.057236120171\\
25.2583333333333	-106.087601092244\\
25.2666666666667	-106.157697304616\\
25.275	-106.249195363654\\
25.2833333333333	-106.285206998835\\
25.2916666666667	-106.311684891687\\
25.3	-106.283164120843\\
25.3083333333333	-106.270705578459\\
25.3166666666667	-106.28729665795\\
25.325	-106.29407085213\\
25.3333333333333	-106.372720210846\\
25.3416666666667	-106.371915072253\\
25.35	-106.393897451064\\
25.3583333333333	-106.399732604977\\
25.3666666666667	-106.402088134333\\
25.375	-106.430153332228\\
25.3833333333333	-106.496884430224\\
25.3916666666667	-106.559727941084\\
25.4	-106.639602656378\\
25.4083333333333	-106.623447575807\\
25.4166666666667	-106.701994726201\\
25.425	-106.747514385694\\
25.4333333333333	-106.76946102382\\
25.4416666666667	-107.04187743531\\
25.45	-107.037366613936\\
25.4583333333333	-107.158945744752\\
25.4666666666667	-107.281322919857\\
25.475	-107.310179185695\\
25.4833333333333	-107.316320005439\\
25.4916666666667	-107.303334374688\\
25.5	-107.366332087198\\
25.5083333333333	-107.388331421061\\
25.5166666666667	-107.557436113659\\
25.525	-107.692913648007\\
25.5333333333333	-107.8168391293\\
25.5416666666667	-107.830750352514\\
25.55	-107.824879097577\\
25.5583333333333	-107.823537007485\\
25.5666666666667	-107.859662607432\\
25.575	-107.875862102925\\
25.5833333333333	-107.877354730526\\
25.5916666666667	-107.865680967478\\
25.6	-107.880095650508\\
25.6083333333333	-107.921752606018\\
25.6166666666667	-107.927579764141\\
25.625	-107.912334880307\\
25.6333333333333	-107.949392705642\\
25.6416666666667	-107.975405605883\\
25.65	-108.039700091942\\
25.6583333333333	-108.025123103013\\
25.6666666666667	-108.169767751029\\
25.675	-108.318656599383\\
25.6833333333333	-108.308141968751\\
25.6916666666667	-108.265123069444\\
25.7	-108.354986052722\\
25.7083333333333	-108.419875465431\\
25.7166666666667	-108.399651060277\\
25.725	-108.49260526277\\
25.7333333333333	-108.495754396783\\
25.7416666666667	-108.519668154512\\
25.75	-108.592071062421\\
25.7583333333333	-108.630712550472\\
25.7666666666667	-108.666379953755\\
25.775	-108.691070364603\\
25.7833333333333	-108.924083900207\\
25.7916666666667	-108.93212064572\\
25.8	-108.967045711429\\
25.8083333333333	-108.948345219573\\
25.8166666666667	-109.056866928745\\
25.825	-109.192850367692\\
25.8333333333333	-109.197769188924\\
25.8416666666667	-109.247585551263\\
25.85	-109.294931691052\\
25.8583333333333	-109.327740138627\\
25.8666666666667	-109.332103111201\\
25.875	-109.362942104359\\
25.8833333333333	-109.39944362114\\
25.8916666666667	-109.420291263936\\
25.9	-109.462852883833\\
25.9083333333333	-109.454054777943\\
25.9166666666667	-109.475917612627\\
25.925	-109.45654393111\\
25.9333333333333	-109.472632269016\\
25.9416666666667	-109.482175168341\\
25.95	-109.526147885118\\
25.9583333333333	-109.481685146178\\
25.9666666666667	-109.477999723319\\
25.975	-109.499282528171\\
25.9833333333333	-109.506702275889\\
25.9916666666667	-109.644865673235\\
26	-109.68105656734\\
26.0083333333333	-109.72788136293\\
26.0166666666667	-109.717808422412\\
26.025	-109.79836067259\\
26.0333333333333	-109.827224394133\\
26.0416666666667	-109.895244532035\\
26.05	-109.977388418851\\
26.0583333333333	-109.977655368288\\
26.0666666666667	-110.109748764128\\
26.075	-110.201192137052\\
26.0833333333333	-110.216867261979\\
26.0916666666667	-110.202718929479\\
26.1	-110.202841636033\\
26.1083333333333	-110.224200883175\\
26.1166666666667	-110.25190259003\\
26.125	-110.32494248105\\
26.1333333333333	-110.403056898394\\
26.1416666666667	-110.464073001913\\
26.15	-110.507541281096\\
26.1583333333333	-110.568332933165\\
26.1666666666667	-110.521757550864\\
26.175	-110.496167179656\\
26.1833333333333	-110.562800826344\\
26.1916666666667	-110.561719624793\\
26.2	-110.525142304931\\
26.2083333333333	-110.510390972548\\
26.2166666666667	-110.507449663569\\
26.225	-110.55329122544\\
26.2333333333333	-110.554238300794\\
26.2416666666667	-110.739583749172\\
26.25	-110.806547100516\\
26.2583333333333	-110.815722908455\\
26.2666666666667	-110.984241488003\\
26.275	-111.072102259615\\
26.2833333333333	-111.108242865414\\
26.2916666666667	-111.148072001777\\
26.3	-111.185548416048\\
26.3083333333333	-111.210870161464\\
26.3166666666667	-111.264787507083\\
26.325	-111.272952039876\\
26.3333333333333	-111.264537742607\\
26.3416666666667	-111.284753800463\\
26.35	-111.30947146654\\
26.3583333333333	-111.294416072553\\
26.3666666666667	-111.320818510405\\
26.375	-111.329933615796\\
26.3833333333333	-111.377748300088\\
26.3916666666667	-111.39946474039\\
26.4	-111.43395740608\\
26.4083333333333	-111.47822169044\\
26.4166666666667	-111.590654916204\\
26.425	-111.732675737615\\
26.4333333333333	-111.757484657881\\
26.4416666666667	-112.042860639893\\
26.45	-112.108547878237\\
26.4583333333333	-112.178284637302\\
26.4666666666667	-112.213604964373\\
26.475	-112.335890158941\\
26.4833333333333	-112.350743792458\\
26.4916666666667	-112.49018669266\\
26.5	-112.456890372952\\
26.5083333333333	-112.464467274329\\
26.5166666666667	-112.501854483237\\
26.525	-112.541694148724\\
26.5333333333333	-112.537273205645\\
26.5416666666667	-112.551100544293\\
26.55	-112.664395760739\\
26.5583333333333	-112.657288354158\\
26.5666666666667	-112.681868725988\\
26.575	-112.729266618809\\
26.5833333333333	-112.716792385797\\
26.5916666666667	-112.716970088812\\
26.6	-112.698369369686\\
26.6083333333333	-112.705584139064\\
26.6166666666667	-112.753456616897\\
26.625	-112.812794454456\\
26.6333333333333	-113.00915769829\\
26.6416666666667	-113.018989053299\\
26.65	-113.074284700707\\
26.6583333333333	-113.112351109998\\
26.6666666666667	-113.129874236175\\
26.675	-113.15643085071\\
26.6833333333333	-113.211426563486\\
26.6916666666667	-113.220123001631\\
26.7	-113.160356298119\\
26.7083333333333	-113.209896356135\\
26.7166666666667	-113.218909917618\\
26.725	-113.330477953443\\
26.7333333333333	-113.327862377842\\
26.7416666666667	-113.289377102898\\
26.75	-113.288340145983\\
26.7583333333333	-113.541098513276\\
26.7666666666667	-113.602398879018\\
26.775	-113.615211105121\\
26.7833333333333	-113.976811979859\\
26.7916666666667	-113.971965686989\\
26.8	-113.985403479831\\
26.8083333333333	-113.962118372604\\
26.8166666666667	-113.9665362156\\
26.825	-113.993446002742\\
26.8333333333333	-114.005752523926\\
26.8416666666667	-114.140434187094\\
26.85	-114.254936117807\\
26.8583333333333	-114.499317495197\\
26.8666666666667	-114.528033648929\\
26.875	-114.527898281243\\
26.8833333333333	-114.639245457808\\
26.8916666666667	-114.623464973537\\
26.9	-114.644895434163\\
26.9083333333333	-114.612319003285\\
26.9166666666667	-114.630547516751\\
26.925	-114.69645467283\\
26.9333333333333	-114.705955014758\\
26.9416666666667	-114.703338389106\\
26.95	-114.736441839677\\
26.9583333333333	-114.726401591842\\
26.9666666666667	-114.787478446942\\
26.975	-114.906977434067\\
26.9833333333333	-114.966405896958\\
26.9916666666667	-114.972999517707\\
27	-114.96106274685\\
27.0083333333333	-114.947241607367\\
27.0166666666667	-114.952481207458\\
27.025	-115.080260746463\\
27.0333333333333	-115.274343414608\\
27.0416666666667	-115.299191091043\\
27.05	-115.303475174796\\
27.0583333333333	-115.346122845727\\
27.0666666666667	-115.369998587269\\
27.075	-115.377173704976\\
27.0833333333333	-115.485532371377\\
27.0916666666667	-115.543965768926\\
27.1	-115.707480384731\\
27.1083333333333	-115.794950488449\\
27.1166666666667	-115.836327535366\\
27.125	-115.856928885809\\
27.1333333333333	-115.869156430909\\
27.1416666666667	-115.924194693234\\
27.15	-115.909936827369\\
27.1583333333333	-116.121010882671\\
27.1666666666667	-116.238106089763\\
27.175	-116.344820453709\\
27.1833333333333	-116.418396262556\\
27.1916666666667	-116.416802385393\\
27.2	-116.503685847074\\
27.2083333333333	-116.485841426951\\
27.2166666666667	-116.502119643793\\
27.225	-116.465081248338\\
27.2333333333333	-116.645502460327\\
27.2416666666667	-116.680864070427\\
27.25	-116.668474700926\\
27.2583333333333	-116.765222716953\\
27.2666666666667	-116.746435752299\\
27.275	-116.967282821384\\
27.2833333333333	-116.942037619284\\
27.2916666666667	-117.000391521585\\
27.3	-116.971843145507\\
27.3083333333333	-116.954264502086\\
27.3166666666667	-116.942016569567\\
27.325	-116.927801241301\\
27.3333333333333	-116.955546789858\\
27.3416666666667	-117.004498625263\\
27.35	-116.958489744669\\
27.3583333333333	-117.033246661773\\
27.3666666666667	-117.081001147509\\
27.375	-117.153429356177\\
27.3833333333333	-117.226523541868\\
27.3916666666667	-117.203292935699\\
27.4	-117.194074565018\\
27.4083333333333	-117.221160542329\\
27.4166666666667	-117.220949014493\\
27.425	-117.27989355528\\
27.4333333333333	-117.291320727535\\
27.4416666666667	-117.305438777271\\
27.45	-117.349023626126\\
27.4583333333333	-117.358751992793\\
27.4666666666667	-117.335683777398\\
27.475	-117.368725802174\\
27.4833333333333	-117.402427458487\\
27.4916666666667	-117.423737626074\\
27.5	-117.472228111035\\
27.5083333333333	-117.77692868652\\
27.5166666666667	-117.733576859654\\
27.525	-117.765520750359\\
27.5333333333333	-117.697473754258\\
27.5416666666667	-117.696303455713\\
27.55	-117.704022991325\\
27.5583333333333	-117.684084248414\\
27.5666666666667	-117.75323662726\\
27.575	-117.639907115703\\
27.5833333333333	-117.610537824655\\
27.5916666666667	-117.55687775968\\
27.6	-117.557376365492\\
27.6083333333333	-117.658273581037\\
27.6166666666667	-117.669619012346\\
27.625	-117.748764910371\\
27.6333333333333	-117.666781761368\\
27.6416666666667	-117.78970310484\\
27.65	-117.815312599583\\
27.6583333333333	-117.885484156103\\
27.6666666666667	-117.912668157332\\
27.675	-117.891508383069\\
27.6833333333333	-117.97173587074\\
27.6916666666667	-118.004356959634\\
27.7	-117.976186530604\\
27.7083333333333	-118.0016614264\\
27.7166666666667	-117.973601891945\\
27.725	-117.997469512376\\
27.7333333333333	-118.036721686827\\
27.7416666666667	-118.100479004536\\
27.75	-118.122739213606\\
27.7583333333333	-118.132650342335\\
27.7666666666667	-118.284583302499\\
27.775	-118.260348615431\\
27.7833333333333	-118.33266493178\\
27.7916666666667	-118.302410528881\\
27.8	-118.317413608855\\
27.8083333333333	-118.356188853173\\
27.8166666666667	-118.344135522388\\
27.825	-118.356702077641\\
27.8333333333333	-118.376847022954\\
27.8416666666667	-118.379179381202\\
27.85	-118.365989374084\\
27.8583333333333	-118.424492429121\\
27.8666666666667	-118.447949150181\\
27.875	-118.480039505278\\
27.8833333333333	-118.517131297784\\
27.8916666666667	-118.458354640006\\
27.9	-118.455164888144\\
27.9083333333333	-118.396316825659\\
27.9166666666667	-118.465757707702\\
27.925	-118.424770675755\\
27.9333333333333	-118.472889207694\\
27.9416666666667	-118.484552275945\\
27.95	-118.472403418915\\
27.9583333333333	-118.493832992897\\
27.9666666666667	-118.563961133486\\
27.975	-118.614719525795\\
27.9833333333333	-118.616977280957\\
27.9916666666667	-118.621075426668\\
28	-118.729836230554\\
28.0083333333333	-118.720068881259\\
28.0166666666667	-118.78063308047\\
28.025	-118.858076561748\\
28.0333333333333	-118.836776501996\\
28.0416666666667	-118.804584146123\\
28.05	-118.894938428532\\
28.0583333333333	-118.879044274358\\
28.0666666666667	-118.856968092892\\
28.075	-118.835252808708\\
28.0833333333333	-118.847963638839\\
28.0916666666667	-118.804400367668\\
28.1	-118.772669014843\\
28.1083333333333	-118.750087559664\\
28.1166666666667	-118.840879688659\\
28.125	-118.86953162199\\
28.1333333333333	-118.855867724392\\
28.1416666666667	-118.801793989584\\
28.15	-118.871687096706\\
28.1583333333333	-118.930265911028\\
28.1666666666667	-118.946133824029\\
28.175	-118.888825756401\\
28.1833333333333	-118.963691741811\\
28.1916666666667	-118.946698271229\\
28.2	-118.958905533401\\
28.2083333333333	-118.94827717671\\
28.2166666666667	-118.984874897134\\
28.225	-118.97728486735\\
28.2333333333333	-118.995032666411\\
28.2416666666667	-118.920811576911\\
28.25	-118.934997524094\\
28.2583333333333	-118.906324100326\\
28.2666666666667	-119.108012989347\\
28.275	-119.078865338442\\
28.2833333333333	-119.150900750203\\
28.2916666666667	-119.1409396452\\
28.3	-119.162796492164\\
28.3083333333333	-119.137583796377\\
28.3166666666667	-119.154477686648\\
28.325	-119.111542898739\\
28.3333333333333	-119.118079846688\\
28.3416666666667	-119.06341864727\\
28.35	-119.053881612168\\
28.3583333333333	-119.060637651463\\
28.3666666666667	-119.054511070311\\
28.375	-119.039337659973\\
28.3833333333333	-119.107229815192\\
28.3916666666667	-119.164164584044\\
28.4	-119.172075335618\\
28.4083333333333	-119.146681592229\\
28.4166666666667	-119.1341971536\\
28.425	-119.189837813886\\
28.4333333333333	-119.235483637181\\
28.4416666666667	-119.198359906155\\
28.45	-119.244565055472\\
28.4583333333333	-119.221856830419\\
28.4666666666667	-119.245550674903\\
28.475	-119.299044932554\\
28.4833333333333	-119.248888356765\\
28.4916666666667	-119.234696777232\\
28.5	-119.301839113208\\
28.5083333333333	-119.30003813314\\
28.5166666666667	-119.353238662643\\
28.525	-119.367078117093\\
28.5333333333333	-119.377638812586\\
28.5416666666667	-119.437069922654\\
28.55	-119.469114715541\\
28.5583333333333	-119.503492383679\\
28.5666666666667	-119.502374099692\\
28.575	-119.518818188146\\
28.5833333333333	-119.460380760554\\
28.5916666666667	-119.435221210574\\
28.6	-119.425311183611\\
28.6083333333333	-119.648415362355\\
28.6166666666667	-119.680931178368\\
28.625	-119.616633451554\\
28.6333333333333	-119.608922864923\\
28.6416666666667	-119.667901177487\\
28.65	-119.650640036348\\
28.6583333333333	-119.594861736841\\
28.6666666666667	-119.717674153475\\
28.675	-119.828417345357\\
28.6833333333333	-119.845709462821\\
28.6916666666667	-119.875080736172\\
28.7	-119.906414704678\\
28.7083333333333	-119.874200350493\\
28.7166666666667	-119.945911852407\\
28.725	-119.989817881027\\
28.7333333333333	-119.991902445167\\
28.7416666666667	-119.96127002803\\
28.75	-119.962014429245\\
28.7583333333333	-119.964334257023\\
28.7666666666667	-119.968228647271\\
28.775	-119.973695568231\\
28.7833333333333	-119.98073181226\\
28.7916666666667	-119.989332983641\\
28.8	-119.999493482411\\
28.8083333333333	-120.011206484175\\
28.8166666666667	-120.024463915879\\
28.825	-120.039256427503\\
28.8333333333333	-120.055573359647\\
28.8416666666667	-120.073402706951\\
28.85	-120.092731077329\\
28.8583333333333	-120.113543646946\\
28.8666666666667	-120.135824110915\\
28.875	-120.159554629648\\
28.8833333333333	-120.184715770838\\
28.8916666666667	-120.211286447013\\
28.9	-120.239243848638\\
28.9083333333333	-120.268563372735\\
28.9166666666667	-120.299218546996\\
28.925	-120.331180949389\\
28.9333333333333	-120.364420123256\\
28.9416666666667	-120.398903487933\\
28.95	-120.434596244926\\
28.9583333333333	-120.471461279723\\
28.9666666666667	-120.509459059328\\
28.975	-120.548547525644\\
28.9833333333333	-120.588681984878\\
28.9916666666667	-120.629814993163\\
29	-120.671896238665\\
29.0083333333333	-120.714872420465\\
29.0166666666667	-120.7586871246\\
29.025	-120.803280697688\\
29.0333333333333	-120.848590118639\\
29.0416666666667	-120.894548869057\\
29.05	-120.941086802985\\
29.0583333333333	-120.988130016786\\
29.0666666666667	-121.03560072002\\
29.075	-121.08341710832\\
29.0833333333333	-121.131493239344\\
29.0916666666667	-121.179738913071\\
29.1	-121.228059557768\\
29.1083333333333	-121.276356123151\\
29.1166666666667	-121.324524982367\\
29.125	-121.372457844595\\
29.1333333333333	-121.420041680178\\
29.1416666666667	-121.467158660374\\
29.15	-121.513686113929\\
29.1583333333333	-121.55949650281\\
29.1666666666667	-121.604457419565\\
29.175	-121.648431608876\\
29.1833333333333	-121.691277015931\\
29.1916666666667	-121.732846864352\\
29.2	-121.77298976637\\
29.2083333333333	-121.811549867993\\
29.2166666666667	-121.848367031815\\
29.225	-121.883277060022\\
29.2333333333333	-121.916111959993\\
29.2416666666667	-121.946700254661\\
29.25	-121.974867339526\\
29.2583333333333	-122.000435887819\\
29.2666666666667	-122.023226304917\\
29.275	-122.043057232564\\
29.2833333333333	-122.059746102869\\
29.2916666666667	-122.073109741406\\
29.3	-122.082965017974\\
29.3083333333333	-122.089129542801\\
29.3166666666667	-122.091422405126\\
29.325	-122.089664950193\\
29.3333333333333	-122.083681589795\\
29.3416666666667	-122.073300640586\\
29.35	-122.058355183518\\
29.3583333333333	-122.038683936867\\
29.3666666666667	-122.014132134589\\
29.375	-121.984552401054\\
29.3833333333333	-121.949805612633\\
29.3916666666667	-121.909761736256\\
29.4	-121.864300634788\\
29.4083333333333	-121.813312829053\\
29.4166666666667	-121.756700206494\\
29.425	-121.694376666828\\
29.4333333333333	-121.62626869567\\
29.4416666666667	-121.552315857862\\
29.45	-121.472471203301\\
29.4583333333333	-121.386701579182\\
29.4666666666667	-121.294987843945\\
29.475	-121.197324979667\\
29.4833333333333	-121.093722101146\\
29.4916666666667	-120.984202361565\\
29.5	-120.868802756161\\
29.5083333333333	-120.747573826906\\
29.5166666666667	-120.620579272676\\
29.525	-120.487895470731\\
29.5333333333333	-120.34961091655\\
29.5416666666667	-120.205825590096\\
29.55	-120.056650257423\\
29.5583333333333	-119.902205717173\\
29.5666666666667	-119.742622001934\\
29.575	-119.578037544603\\
29.5833333333333	-119.408598319933\\
29.5916666666667	-119.234456971225\\
29.6	-119.05577193175\\
29.6083333333333	-118.872706549959\\
29.6166666666667	-118.685428226917\\
29.625	-118.494107573587\\
29.6333333333333	-118.298917594802\\
29.6416666666667	-118.10003290586\\
29.65	-117.897628986775\\
29.6583333333333	-117.691881478306\\
29.6666666666667	-117.482965522996\\
29.675	-117.2710551536\\
29.6833333333333	-117.056322730456\\
29.6916666666667	-116.838938428646\\
29.7	-116.61906977506\\
29.7083333333333	-116.396881234929\\
29.7166666666667	-116.172533846812\\
29.725	-115.946184904624\\
29.7333333333333	-115.717987684869\\
29.7416666666667	-115.488091216967\\
29.75	-115.256640094326\\
29.7583333333333	-115.023774323621\\
29.7666666666667	-114.789629209661\\
29.775	-114.55433527312\\
29.7833333333333	-114.318018198418\\
29.7916666666667	-114.080798809059\\
29.8	-113.842793067751\\
29.8083333333333	-113.60411209877\\
29.8166666666667	-113.364862230061\\
29.825	-113.125145052757\\
29.8333333333333	-112.885057495855\\
29.8416666666667	-112.644691914\\
29.85	-112.4041361864\\
29.8583333333333	-112.163473825094\\
29.8666666666667	-111.922784090908\\
29.875	-111.682142115596\\
29.8833333333333	-111.441619028785\\
29.8916666666667	-111.201282088486\\
29.9	-110.961194814072\\
29.9083333333333	-110.721417120701\\
29.9166666666667	-110.482005454356\\
29.925	-110.243012926674\\
29.9333333333333	-110.004489448932\\
29.9416666666667	-109.766481864595\\
29.95	-109.52903407991\\
29.9583333333333	-109.292187192157\\
29.9666666666667	-109.055979615162\\
29.975	-108.820447201813\\
29.9833333333333	-108.585623363315\\
29.9916666666667	-108.351539185024\\
30	-82.0251635718163\\
30.0083333333333	-82.2556769756824\\
30.0166666666667	-82.4869633638571\\
30.025	-82.7189967483462\\
30.0333333333333	-82.9517491397033\\
30.0416666666667	-83.1851904459606\\
30.05	-83.4192883682385\\
30.0583333333333	-83.6540082931433\\
30.0666666666667	-83.8893131820965\\
30.075	-84.1251634577468\\
30.0833333333333	-84.3615168877341\\
30.0916666666667	-84.5983284660231\\
30.1	-84.835550292185\\
30.1083333333333	-85.0731314489765\\
30.1166666666667	-85.3110178787072\\
30.125	-85.5491522589037\\
30.1333333333333	-85.7874738778968\\
30.1416666666667	-86.0259185110229\\
30.15	-86.2644182982402\\
30.1583333333333	-86.5029016240451\\
30.1666666666667	-86.7412930006935\\
30.175	-86.9795129558453\\
30.1833333333333	-87.2174779258416\\
30.1916666666667	-87.455100155995\\
30.2	-87.6922876093418\\
30.2083333333333	-87.9289438854811\\
30.2166666666667	-88.1649681512204\\
30.225	-88.4002550848878\\
30.2333333333333	-88.6346948362943\\
30.2416666666667	-88.8681730044249\\
30.25	-89.1005706350729\\
30.2583333333333	-89.3317642406866\\
30.2666666666667	-89.5616258447999\\
30.275	-89.7900230534394\\
30.2833333333333	-90.0168191559513\\
30.2916666666667	-90.2418732576556\\
30.3	-90.4650404466997\\
30.3083333333333	-90.6861719973921\\
30.3166666666667	-90.9051156121507\\
30.325	-91.121715704014\\
30.3333333333333	-91.3358137214055\\
30.3416666666667	-91.5472485165349\\
30.35	-91.7558567584422\\
30.3583333333333	-91.9614733912381\\
30.3666666666667	-92.1639321375973\\
30.375	-92.3630660469773\\
30.3833333333333	-92.5587080874017\\
30.3916666666667	-92.7506917789591\\
30.4	-92.9388518664261\\
30.4083333333333	-93.1230250276571\\
30.4166666666667	-93.3030506135836\\
30.425	-93.478771414871\\
30.4333333333333	-93.6500344494875\\
30.4416666666667	-93.8166917646961\\
30.45	-93.978601246272\\
30.4583333333333	-94.135627427132\\
30.4666666666667	-94.2876422870427\\
30.475	-94.4345260346702\\
30.4833333333333	-94.57616786298\\
30.4916666666667	-94.7124666688962\\
30.5	-94.8433317282017\\
30.5083333333333	-94.9686833169194\\
30.5166666666667	-95.0884532708522\\
30.525	-95.2025854755886\\
30.5333333333333	-95.3110362800818\\
30.5416666666667	-95.4137748278759\\
30.55	-95.5107833011608\\
30.5583333333333	-95.6020570740677\\
30.5666666666667	-95.6876047729342\\
30.575	-95.7674482426418\\
30.5833333333333	-95.8416224195306\\
30.5916666666667	-95.910175112779\\
30.6	-95.973166697473\\
30.6083333333333	-96.0306697238496\\
30.6166666666667	-96.0827684483401\\
30.625	-96.1295582930494\\
30.6333333333333	-96.1711452411552\\
30.6416666666667	-96.2076451763903\\
30.65	-96.2391831752591\\
30.6583333333333	-96.2658927609534\\
30.6666666666667	-96.2879151280513\\
30.675	-96.3053983470343\\
30.6833333333333	-96.3184965574407\\
30.6916666666667	-96.3273691581131\\
30.7	-96.3321800025091\\
30.7083333333333	-96.333096606446\\
30.7166666666667	-96.3302893749745\\
30.725	-96.3239308543332\\
30.7333333333333	-96.3141950141581\\
30.7416666666667	-96.3012565643212\\
30.75	-96.2852903099762\\
30.7583333333333	-96.2664705476086\\
30.7666666666667	-96.2449705041388\\
30.775	-96.2209618204227\\
30.7833333333333	-96.1946140798409\\
30.7916666666667	-96.1660943820769\\
30.8	-96.1355669616545\\
30.8083333333333	-96.1031928503424\\
30.8166666666667	-96.069129582139\\
30.825	-96.0335309392172\\
30.8333333333333	-95.996546736943\\
30.8416666666667	-95.9583226458716\\
30.85	-95.9190000484693\\
30.8583333333333	-95.8787159282056\\
30.8666666666667	-95.8376027885999\\
30.875	-95.7957885997842\\
30.8833333333333	-95.7533967701585\\
30.8916666666667	-95.7105461407551\\
30.9	-95.6673509999942\\
30.9083333333333	-95.6239211165969\\
30.9166666666667	-95.5803617885242\\
30.925	-95.5367739059168\\
30.9333333333333	-95.4932540261345\\
30.9416666666667	-95.449894459114\\
30.95	-95.4067833613927\\
30.9583333333333	-95.3640048372721\\
30.9666666666667	-95.3216390457181\\
30.975	-95.2797623117203\\
30.9833333333333	-95.2384472409477\\
30.9916666666667	-95.1977628366535\\
31	-95.1577746178859\\
31.0083333333333	-95.1185447381669\\
31.0166666666667	-95.0801321038903\\
31.025	-95.0425924917834\\
31.0333333333333	-95.0059786648533\\
31.0416666666667	-94.9703404863166\\
31.05	-94.9357250310772\\
31.0583333333333	-94.9021766943798\\
31.0666666666667	-94.8697372973232\\
31.075	-94.8384461889652\\
31.0833333333333	-94.8083403447989\\
31.0916666666667	-94.7794544614183\\
31.1	-94.7518210472263\\
31.1083333333333	-94.7254705090695\\
31.1166666666667	-94.7004312347107\\
31.125	-94.6767296710739\\
31.1333333333333	-94.6543903982155\\
31.1416666666667	-94.6334361989918\\
31.15	-94.6138881244092\\
31.1583333333333	-94.595765554651\\
31.1666666666667	-94.5790862557878\\
31.175	-94.563866432183\\
31.1833333333333	-94.5501207746112\\
31.1916666666667	-94.5378625041101\\
31.2	-94.5271034115904\\
31.2083333333333	-94.5178538932269\\
31.2166666666667	-94.5101229816555\\
31.225	-94.503918372999\\
31.2333333333333	-94.499246449742\\
31.2416666666667	-94.4961122994744\\
31.25	-94.4945197295167\\
31.2583333333333	-120.252151706881\\
31.2666666666667	-120.273987927357\\
31.275	-120.279725813127\\
31.2833333333333	-120.243361150437\\
31.2916666666667	-120.162138726718\\
31.3	-120.169045019736\\
31.3083333333333	-120.150943166694\\
31.3166666666667	-120.168853807838\\
31.325	-120.162929183305\\
31.3333333333333	-120.053513633433\\
31.3416666666667	-119.934956717431\\
31.35	-119.989973847588\\
31.3583333333333	-119.99742583498\\
31.3666666666667	-119.923996550222\\
31.375	-119.925231113801\\
31.3833333333333	-120.010712432947\\
31.3916666666667	-119.985252201598\\
31.4	-119.785025563712\\
31.4083333333333	-119.816343894546\\
31.4166666666667	-119.813966288955\\
31.425	-119.863198043766\\
31.4333333333333	-119.851017731929\\
31.4416666666667	-119.839869144427\\
31.45	-119.821133050753\\
31.4583333333333	-119.787290876457\\
31.4666666666667	-119.73024286419\\
31.475	-119.736169673999\\
31.4833333333333	-119.757247025301\\
31.4916666666667	-119.666041615549\\
31.5	-119.650365895098\\
31.5083333333333	-119.595207000044\\
31.5166666666667	-119.619953163739\\
31.525	-119.641924403563\\
31.5333333333333	-119.594889247902\\
31.5416666666667	-119.549676743375\\
31.55	-119.56439520333\\
31.5583333333333	-119.532048790009\\
31.5666666666667	-119.554348597381\\
31.575	-119.509678168154\\
31.5833333333333	-119.454204869626\\
31.5916666666667	-119.44515242759\\
31.6	-119.448177227428\\
31.6083333333333	-119.467681811479\\
31.6166666666667	-119.401497319678\\
31.625	-119.341719641425\\
31.6333333333333	-119.365293112581\\
31.6416666666667	-119.371180496999\\
31.65	-119.371747507046\\
31.6583333333333	-119.374821445063\\
31.6666666666667	-119.419908134841\\
31.675	-119.436990820697\\
31.6833333333333	-119.478112526107\\
31.6916666666667	-119.459329379478\\
31.7	-119.491493316584\\
31.7083333333333	-119.473654756799\\
31.7166666666667	-119.496090865176\\
31.725	-119.409451806961\\
31.7333333333333	-119.40869682981\\
31.7416666666667	-119.218033127337\\
31.75	-119.246368788964\\
31.7583333333333	-119.224418603365\\
31.7666666666667	-119.294341437767\\
31.775	-119.273684772163\\
31.7833333333333	-119.2844443457\\
31.7916666666667	-119.284926648471\\
31.8	-119.289616065481\\
31.8083333333333	-119.237615957264\\
31.8166666666667	-119.258900453433\\
31.825	-119.171686482263\\
31.8333333333333	-119.214694986601\\
31.8416666666667	-119.217691387276\\
31.85	-119.180181690869\\
31.8583333333333	-119.086558157205\\
31.8666666666667	-119.138593153568\\
31.875	-119.1404504515\\
31.8833333333333	-119.107493047213\\
31.8916666666667	-118.998995799734\\
31.9	-119.027851136534\\
31.9083333333333	-119.072027658238\\
31.9166666666667	-119.084104732005\\
31.925	-119.066368344491\\
31.9333333333333	-119.06470384523\\
31.9416666666667	-119.072502390488\\
31.95	-119.06129222223\\
31.9583333333333	-118.967279762961\\
31.9666666666667	-118.978545325497\\
31.975	-119.018272184199\\
31.9833333333333	-118.944358989581\\
31.9916666666667	-118.895721083603\\
32	-118.882483864533\\
32.0083333333333	-118.803826733945\\
32.0166666666667	-118.790108941996\\
32.025	-118.762355114064\\
32.0333333333333	-118.698918211427\\
32.0416666666667	-118.624313908984\\
32.05	-118.624963644893\\
32.0583333333333	-118.611225094669\\
32.0666666666667	-118.589001068192\\
32.075	-118.549230138704\\
32.0833333333333	-118.581435757968\\
32.0916666666667	-118.525587858633\\
32.1	-118.586974186142\\
32.1083333333333	-118.578269853181\\
32.1166666666667	-118.641385480572\\
32.125	-118.601356463991\\
32.1333333333333	-118.588790360768\\
32.1416666666667	-118.571862468811\\
32.15	-118.517669528961\\
32.1583333333333	-118.520985661938\\
32.1666666666667	-118.501738419805\\
32.175	-118.485900379987\\
32.1833333333333	-118.449052850047\\
32.1916666666667	-118.473389187645\\
32.2	-118.437818732752\\
32.2083333333333	-118.419625354111\\
32.2166666666667	-118.401893301275\\
32.225	-118.340224034991\\
32.2333333333333	-118.347220456038\\
32.2416666666667	-118.212246049967\\
32.25	-118.199925446009\\
32.2583333333333	-118.195409795902\\
32.2666666666667	-118.157161627366\\
32.275	-118.101570876513\\
32.2833333333333	-118.096282882865\\
32.2916666666667	-118.103650840306\\
32.3	-118.098575428711\\
32.3083333333333	-118.120649338331\\
32.3166666666667	-118.084015226525\\
32.325	-118.022928714391\\
32.3333333333333	-118.0485086177\\
32.3416666666667	-118.012331914433\\
32.35	-117.950123886509\\
32.3583333333333	-117.9328928323\\
32.3666666666667	-117.81989383046\\
32.375	-117.879461884357\\
32.3833333333333	-117.79592403876\\
32.3916666666667	-117.801024830323\\
32.4	-117.672794642558\\
32.4083333333333	-117.672187962363\\
32.4166666666667	-117.728304599577\\
32.425	-117.792544524156\\
32.4333333333333	-117.89188470183\\
32.4416666666667	-117.826052745771\\
32.45	-117.807676570121\\
32.4583333333333	-117.817182661608\\
32.4666666666667	-117.799612867853\\
32.475	-117.856941840467\\
32.4833333333333	-117.84570821532\\
32.4916666666667	-117.877639943677\\
32.5	-117.588674441345\\
32.5083333333333	-117.535514851607\\
32.5166666666667	-117.527249509815\\
32.525	-117.48894345409\\
32.5333333333333	-117.461589607629\\
32.5416666666667	-117.503845890992\\
32.55	-117.508377460914\\
32.5583333333333	-117.45659564156\\
32.5666666666667	-117.442060573697\\
32.575	-117.415005836321\\
32.5833333333333	-117.367528004223\\
32.5916666666667	-117.349814912938\\
32.6	-117.353186984766\\
32.6083333333333	-117.364692688858\\
32.6166666666667	-117.365318852316\\
32.625	-117.27358693282\\
32.6333333333333	-117.175697696419\\
32.6416666666667	-117.140001245719\\
32.65	-117.066976237516\\
32.6583333333333	-117.117501932872\\
32.6666666666667	-117.055797556654\\
32.675	-117.045075485617\\
32.6833333333333	-117.05731997379\\
32.6916666666667	-117.067782022756\\
32.7	-117.092060143095\\
32.7083333333333	-117.125163729586\\
32.7166666666667	-117.088384817969\\
32.725	-117.107834985366\\
32.7333333333333	-116.886484199168\\
32.7416666666667	-116.889335517982\\
32.75	-116.771916659083\\
32.7583333333333	-116.785544836156\\
32.7666666666667	-116.744571946021\\
32.775	-116.546822365573\\
32.7833333333333	-116.563444003137\\
32.7916666666667	-116.539633565808\\
32.8	-116.559412143019\\
32.8083333333333	-116.507766757199\\
32.8166666666667	-116.492180884177\\
32.825	-116.453396533001\\
32.8333333333333	-116.336953713898\\
32.8416666666667	-116.214627717152\\
32.85	-116.008135004632\\
32.8583333333333	-116.00964981384\\
32.8666666666667	-115.943848575061\\
32.875	-115.96127954121\\
32.8833333333333	-115.913640308701\\
32.8916666666667	-115.883510363654\\
32.9	-115.818108426576\\
32.9083333333333	-115.644339999004\\
32.9166666666667	-115.591034836296\\
32.925	-115.496504686375\\
32.9333333333333	-115.491880057529\\
32.9416666666667	-115.448496425115\\
32.95	-115.397891721145\\
32.9583333333333	-115.371809881786\\
32.9666666666667	-115.32564646697\\
32.975	-115.138564974116\\
32.9833333333333	-115.019810241553\\
32.9916666666667	-115.031162566691\\
33	-115.026772821502\\
33.0083333333333	-115.029811087401\\
33.0166666666667	-115.021669339463\\
33.025	-114.972050016597\\
33.0333333333333	-114.870300199042\\
33.0416666666667	-114.765671928586\\
33.05	-114.762989752005\\
33.0583333333333	-114.710146182316\\
33.0666666666667	-114.702955860378\\
33.075	-114.691867036617\\
33.0833333333333	-114.645940909847\\
33.0916666666667	-114.654522558677\\
33.1	-114.67136890834\\
33.1083333333333	-114.638655594512\\
33.1166666666667	-114.642981985711\\
33.125	-114.51917604532\\
33.1333333333333	-114.505039228359\\
33.1416666666667	-114.452421749834\\
33.15	-114.213454869958\\
33.1583333333333	-114.091381002395\\
33.1666666666667	-113.9550728051\\
33.175	-113.910920184667\\
33.1833333333333	-113.866334739464\\
33.1916666666667	-113.866192729682\\
33.2	-113.861500528367\\
33.2083333333333	-113.869605959974\\
33.2166666666667	-113.8849048976\\
33.225	-113.554641459523\\
33.2333333333333	-113.563959109355\\
33.2416666666667	-113.531850637772\\
33.25	-113.284074405536\\
33.2583333333333	-113.283546154735\\
33.2666666666667	-113.305547175309\\
33.275	-113.298391519847\\
33.2833333333333	-113.188526976271\\
33.2916666666667	-113.179818832272\\
33.3	-113.14948057904\\
33.3083333333333	-113.209062472617\\
33.3166666666667	-113.195252535466\\
33.325	-113.142628256574\\
33.3333333333333	-113.11439335118\\
};
\addplot [color=yel, dotted, forget plot]
  table[row sep=crcr]{%
33.3333333333333	-113.11439335118\\
33.3416666666667	-113.090695822157\\
33.35	-113.030725885725\\
33.3583333333333	-112.996418898491\\
33.3666666666667	-112.981207869249\\
33.375	-112.80254274468\\
33.3833333333333	-112.728712468072\\
33.3916666666667	-112.672519658287\\
33.4	-112.699407096708\\
33.4083333333333	-112.692408244601\\
33.4166666666667	-112.664287181761\\
33.425	-112.691388534521\\
33.4333333333333	-112.608847878686\\
33.4416666666667	-112.578717861728\\
33.45	-112.611767849415\\
33.4583333333333	-112.496948359227\\
33.4666666666667	-112.443787712696\\
33.475	-112.459340507603\\
33.4833333333333	-112.41858225919\\
33.4916666666667	-112.378057847233\\
33.5	-112.353494254641\\
33.5083333333333	-112.389446597357\\
33.5166666666667	-112.255843014486\\
33.525	-112.246717438776\\
33.5333333333333	-112.129411240153\\
33.5416666666667	-112.109482717261\\
33.55	-112.014175488475\\
33.5583333333333	-111.911947508396\\
33.5666666666667	-111.604681345614\\
33.575	-111.628072122998\\
33.5833333333333	-111.492702182563\\
33.5916666666667	-111.396139948738\\
33.6	-111.369050068194\\
33.6083333333333	-111.353673039886\\
33.6166666666667	-111.316432911727\\
33.625	-111.292637437795\\
33.6333333333333	-111.281768106519\\
33.6416666666667	-111.263903504973\\
33.65	-111.281856656895\\
33.6583333333333	-111.234184398823\\
33.6666666666667	-111.220407212496\\
33.675	-111.218179344898\\
33.6833333333333	-111.218910365111\\
33.6916666666667	-111.177210989483\\
33.7	-111.178938444678\\
33.7083333333333	-111.130827181145\\
33.7166666666667	-111.082772741959\\
33.725	-111.083868144329\\
33.7333333333333	-111.022451880634\\
33.7416666666667	-110.862632139519\\
33.75	-110.863958152026\\
33.7583333333333	-110.840998769585\\
33.7666666666667	-110.656867778423\\
33.775	-110.682246261128\\
33.7833333333333	-110.61536693246\\
33.7916666666667	-110.622585534827\\
33.8	-110.633911714671\\
33.8083333333333	-110.639959081511\\
33.8166666666667	-110.616510450842\\
33.825	-110.592014346776\\
33.8333333333333	-110.624718621718\\
33.8416666666667	-110.68285769333\\
33.85	-110.655890070302\\
33.8583333333333	-110.609460583054\\
33.8666666666667	-110.564988731415\\
33.875	-110.496114230588\\
33.8833333333333	-110.400149821062\\
33.8916666666667	-110.355957112555\\
33.9	-110.333497450053\\
33.9083333333333	-110.331011679969\\
33.9166666666667	-110.313941543164\\
33.925	-110.290850279915\\
33.9333333333333	-110.19488760639\\
33.9416666666667	-110.066540448534\\
33.95	-110.058931652076\\
33.9583333333333	-109.980223289931\\
33.9666666666667	-109.912886559911\\
33.975	-109.884786627073\\
33.9833333333333	-109.795865573931\\
33.9916666666667	-109.82923225642\\
34	-109.792570069208\\
34.0083333333333	-109.786373941689\\
34.0166666666667	-109.670640366762\\
34.025	-109.670515215726\\
34.0333333333333	-109.617846559642\\
34.0416666666667	-109.633791200068\\
34.05	-109.634391846051\\
34.0583333333333	-109.574093535632\\
34.0666666666667	-109.562123976723\\
34.075	-109.55129099814\\
34.0833333333333	-109.543472916615\\
34.0916666666667	-109.557650959299\\
34.1	-109.571973376105\\
34.1083333333333	-109.534741990205\\
34.1166666666667	-109.529160784538\\
34.125	-109.53076997525\\
34.1333333333333	-109.522835708765\\
34.1416666666667	-109.504269466383\\
34.15	-109.48285611616\\
34.1583333333333	-109.410451527964\\
34.1666666666667	-109.365504295141\\
34.175	-109.346218401447\\
34.1833333333333	-109.223187743129\\
34.1916666666667	-109.128005690097\\
34.2	-109.141522779213\\
34.2083333333333	-109.12655298591\\
34.2166666666667	-109.115867558632\\
34.225	-108.886070199805\\
34.2333333333333	-108.857506969448\\
34.2416666666667	-108.831503799771\\
34.25	-108.803680087919\\
34.2583333333333	-108.763912170732\\
34.2666666666667	-108.749747924882\\
34.275	-108.781051856983\\
34.2833333333333	-108.661368138443\\
34.2916666666667	-108.654256974247\\
34.3	-108.622210455552\\
34.3083333333333	-108.631311399223\\
34.3166666666667	-108.656824133088\\
34.325	-108.637436008275\\
34.3333333333333	-108.488016517832\\
34.3416666666667	-108.393701340794\\
34.35	-108.372361431776\\
34.3583333333333	-108.326761612528\\
34.3666666666667	-108.308648255604\\
34.375	-108.268515250691\\
34.3833333333333	-108.23149979974\\
34.3916666666667	-108.228814752673\\
34.4	-108.205725967631\\
34.4083333333333	-108.190334423619\\
34.4166666666667	-108.198004068882\\
34.425	-108.15385914347\\
34.4333333333333	-108.126615325857\\
34.4416666666667	-108.086797025558\\
34.45	-108.061490012926\\
34.4583333333333	-108.036303148038\\
34.4666666666667	-108.029293062893\\
34.475	-107.869532765537\\
34.4833333333333	-107.728736632563\\
34.4916666666667	-107.546210386336\\
34.5	-107.490354122251\\
34.5083333333333	-107.439446170374\\
34.5166666666667	-107.475379456916\\
34.525	-107.481436619905\\
34.5333333333333	-107.452178907452\\
34.5416666666667	-107.345280710704\\
34.55	-107.230414406223\\
34.5583333333333	-107.212968924658\\
34.5666666666667	-106.929996008884\\
34.575	-106.891108171617\\
34.5833333333333	-106.832309031049\\
34.5916666666667	-106.756260950737\\
34.6	-106.770876512224\\
34.6083333333333	-106.695021074461\\
34.6166666666667	-106.616123135092\\
34.625	-106.560726890151\\
34.6333333333333	-106.54629969903\\
34.6416666666667	-106.530580437873\\
34.65	-106.515848743486\\
34.6583333333333	-106.497797793399\\
34.6666666666667	-106.491560824056\\
34.675	-106.401401776735\\
34.6833333333333	-106.405235263356\\
34.6916666666667	-106.38186818333\\
34.7	-106.393736304598\\
34.7083333333333	-106.428455886755\\
34.7166666666667	-106.418378456926\\
34.725	-106.39902540444\\
34.7333333333333	-106.334419388625\\
34.7416666666667	-106.250375612426\\
34.75	-106.207296312601\\
34.7583333333333	-106.156694530798\\
34.7666666666667	-105.798047300898\\
34.775	-105.693416965258\\
34.7833333333333	-105.522470349597\\
34.7916666666667	-105.426121578662\\
34.8	-105.36650392717\\
34.8083333333333	-105.381644193414\\
34.8166666666667	-105.386134970927\\
34.825	-105.345862173891\\
34.8333333333333	-105.349801103979\\
34.8416666666667	-105.312570236069\\
34.85	-105.280534587795\\
34.8583333333333	-105.255907867104\\
34.8666666666667	-105.272141557159\\
34.875	-105.232529043074\\
34.8833333333333	-105.176753358244\\
34.8916666666667	-105.068892766398\\
34.9	-105.026828604149\\
34.9083333333333	-105.012853332634\\
34.9166666666667	-105.005239717454\\
34.925	-104.964806790381\\
34.9333333333333	-104.962522360843\\
34.9416666666667	-104.824349046597\\
34.95	-104.757045904275\\
34.9583333333333	-104.790269308122\\
34.9666666666667	-104.773003022852\\
34.975	-104.674336327225\\
34.9833333333333	-104.650582795018\\
34.9916666666667	-104.635706948021\\
35	-104.664505696424\\
35.0083333333333	-104.713392550265\\
35.0166666666667	-104.706435634529\\
35.025	-104.680869739586\\
35.0333333333333	-104.641138386331\\
35.0416666666667	-104.623351056767\\
35.05	-104.563202924901\\
35.0583333333333	-104.458245121954\\
35.0666666666667	-104.42071186944\\
35.075	-104.31508101887\\
35.0833333333333	-104.256317901922\\
35.0916666666667	-104.107434044679\\
35.1	-104.099362628433\\
35.1083333333333	-104.114935638099\\
35.1166666666667	-104.055227388838\\
35.125	-104.010837311351\\
35.1333333333333	-103.930309787314\\
35.1416666666667	-103.865480906226\\
35.15	-103.815708590289\\
35.1583333333333	-103.747369606146\\
35.1666666666667	-103.711045260875\\
35.175	-103.754339284527\\
35.1833333333333	-103.610981496056\\
35.1916666666667	-103.286141697613\\
35.2	-103.214106479013\\
35.2083333333333	-103.227977148106\\
35.2166666666667	-103.195486055315\\
35.225	-103.15458895499\\
35.2333333333333	-103.164273793457\\
35.2416666666667	-103.192825453048\\
35.25	-103.169696861306\\
35.2583333333333	-103.095373930679\\
35.2666666666667	-103.081980560672\\
35.275	-102.89211307869\\
35.2833333333333	-102.900310097249\\
35.2916666666667	-102.898848136143\\
35.3	-102.827258130618\\
35.3083333333333	-102.788598926827\\
35.3166666666667	-102.750523962025\\
35.325	-102.707817604369\\
35.3333333333333	-102.624241412221\\
35.3416666666667	-102.505909005911\\
35.35	-102.442157637631\\
35.3583333333333	-102.490008082085\\
35.3666666666667	-102.496546837084\\
35.375	-102.49080470509\\
35.3833333333333	-102.495568325766\\
35.3916666666667	-102.453726833985\\
35.4	-102.360975324245\\
35.4083333333333	-102.280975245995\\
35.4166666666667	-102.292095749722\\
35.425	-102.139844405638\\
35.4333333333333	-102.154217200259\\
35.4416666666667	-102.17643938114\\
35.45	-102.153480317846\\
35.4583333333333	-102.144573303964\\
35.4666666666667	-102.143062756829\\
35.475	-102.10479470541\\
35.4833333333333	-102.133351973154\\
35.4916666666667	-102.160822672837\\
35.5	-102.173054596564\\
35.5083333333333	-102.039185315527\\
35.5166666666667	-102.037083671937\\
35.525	-101.979975668263\\
35.5333333333333	-101.925387682516\\
35.5416666666667	-101.969453592597\\
35.55	-101.94295081475\\
35.5583333333333	-101.789257221309\\
35.5666666666667	-101.734999799815\\
35.575	-101.715385511057\\
35.5833333333333	-101.707873673601\\
35.5916666666667	-101.689925785504\\
35.6	-101.662027163607\\
35.6083333333333	-101.546661355322\\
35.6166666666667	-101.527767093396\\
35.625	-101.492114832128\\
35.6333333333333	-101.429474112453\\
35.6416666666667	-101.4098811944\\
35.65	-101.357086883258\\
35.6583333333333	-101.390578927616\\
35.6666666666667	-101.317780346641\\
35.675	-101.321147417411\\
35.6833333333333	-101.105879941882\\
35.6916666666667	-101.042320408511\\
35.7	-100.932555747667\\
35.7083333333333	-100.876284543316\\
35.7166666666667	-100.890972277081\\
35.725	-100.867050528376\\
35.7333333333333	-100.961174980374\\
35.7416666666667	-100.860388618211\\
35.75	-100.866297940013\\
35.7583333333333	-100.921167126317\\
35.7666666666667	-100.914679937909\\
35.775	-100.903243123879\\
35.7833333333333	-100.88135457857\\
35.7916666666667	-100.920314309063\\
35.8	-100.853806606309\\
35.8083333333333	-100.695659733349\\
35.8166666666667	-100.655852417947\\
35.825	-100.657890514764\\
35.8333333333333	-100.608820438739\\
35.8416666666667	-100.520059423121\\
35.85	-100.52500502368\\
35.8583333333333	-100.480523552673\\
35.8666666666667	-100.397070277474\\
35.875	-100.367883389056\\
35.8833333333333	-100.402156475172\\
35.8916666666667	-100.376308756614\\
35.9	-100.271960097055\\
35.9083333333333	-100.287367497056\\
35.9166666666667	-100.1603566443\\
35.925	-100.068805595733\\
35.9333333333333	-100.024436941178\\
35.9416666666667	-100.002721815859\\
35.95	-100.02859057249\\
35.9583333333333	-99.9666457906244\\
35.9666666666667	-99.8656313112417\\
35.975	-99.8926366362826\\
35.9833333333333	-99.9256069249648\\
35.9916666666667	-99.8543152009189\\
36	-99.7725288969708\\
36.0083333333333	-99.680958035913\\
36.0166666666667	-99.6321304051819\\
36.025	-99.6007020070485\\
36.0333333333333	-99.5055880297322\\
36.0416666666667	-99.5385856864704\\
36.05	-99.5375918514013\\
36.0583333333333	-99.5112518157009\\
36.0666666666667	-99.5495053863973\\
36.075	-99.6121360268538\\
36.0833333333333	-99.4992665995574\\
36.0916666666667	-99.4582452413336\\
36.1	-99.4660256085493\\
36.1083333333333	-99.4963513227011\\
36.1166666666667	-99.4561378614514\\
36.125	-99.4286446329106\\
36.1333333333333	-99.4150823223342\\
36.1416666666667	-99.4142048625861\\
36.15	-99.4653979251123\\
36.1583333333333	-99.2656562735576\\
36.1666666666667	-99.2614581564328\\
36.175	-99.3104743424203\\
36.1833333333333	-99.3192319247823\\
36.1916666666667	-99.3164677900656\\
36.2	-99.2184498815514\\
36.2083333333333	-99.1877607447503\\
36.2166666666667	-99.0448161435887\\
36.225	-99.0073364578945\\
36.2333333333333	-98.961976530596\\
36.2416666666667	-98.9893875702475\\
36.25	-98.9818600961603\\
36.2583333333333	-98.9813706780839\\
36.2666666666667	-98.8719594792571\\
36.275	-98.8446802995679\\
36.2833333333333	-98.8352678997736\\
36.2916666666667	-98.8459949759142\\
36.3	-98.8519298026203\\
36.3083333333333	-98.8069252791365\\
36.3166666666667	-98.8268716471536\\
36.325	-98.7965058201687\\
36.3333333333333	-98.7908061026021\\
36.3416666666667	-98.7484343732936\\
36.35	-98.6919534979489\\
36.3583333333333	-98.7160452690744\\
36.3666666666667	-98.7003225674923\\
36.375	-98.6320249958924\\
36.3833333333333	-98.6468944243422\\
36.3916666666667	-98.67200270388\\
36.4	-98.6684588589331\\
36.4083333333333	-98.6324152964375\\
36.4166666666667	-98.6281275343727\\
36.425	-98.5965639398381\\
36.4333333333333	-98.541566272175\\
36.4416666666667	-98.5370409074272\\
36.45	-98.5226443007845\\
36.4583333333333	-98.5142389968476\\
36.4666666666667	-98.5702074962504\\
36.475	-98.5908509246966\\
36.4833333333333	-98.5946337044542\\
36.4916666666667	-98.4753743415136\\
36.5	-98.4548918561196\\
36.5083333333333	-98.4285376871915\\
36.5166666666667	-98.4350679578671\\
36.525	-98.4831365345913\\
36.5333333333333	-98.4559772630103\\
36.5416666666667	-98.5067062228491\\
36.55	-98.4514361166125\\
36.5583333333333	-98.4485214579914\\
36.5666666666667	-98.4331301495033\\
36.575	-98.4189276894228\\
36.5833333333333	-98.331082796633\\
36.5916666666667	-98.2942105992954\\
36.6	-98.2139974372585\\
36.6083333333333	-98.2335486809441\\
36.6166666666667	-98.2518591676916\\
36.625	-98.2610735268434\\
36.6333333333333	-98.2670323118957\\
36.6416666666667	-98.2606544664305\\
36.65	-98.2793987330162\\
36.6583333333333	-98.1165763833448\\
36.6666666666667	-98.0929964711165\\
36.675	-98.044533114267\\
36.6833333333333	-98.0411463764427\\
36.6916666666667	-97.9464738315229\\
36.7	-97.9771940995848\\
36.7083333333333	-97.8767131290624\\
36.7166666666667	-97.815573667349\\
36.725	-97.7933351728418\\
36.7333333333333	-97.8789538449734\\
36.7416666666667	-97.9143112159192\\
36.75	-97.8954058910468\\
36.7583333333333	-97.8527003188006\\
36.7666666666667	-97.8591806555171\\
36.775	-97.8584422135214\\
36.7833333333333	-97.8068631168835\\
36.7916666666667	-97.8574929447981\\
36.8	-97.8424771968616\\
36.8083333333333	-97.8057890138885\\
36.8166666666667	-97.8147843724247\\
36.825	-97.8167149150137\\
36.8333333333333	-97.7509142584216\\
36.8416666666667	-97.7901425880601\\
36.85	-97.7117659120037\\
36.8583333333333	-97.6217417245373\\
36.8666666666667	-97.6309284065018\\
36.875	-97.6162772274912\\
36.8833333333333	-97.5640170543068\\
36.8916666666667	-97.5312427067873\\
36.9	-97.5282705649119\\
36.9083333333333	-97.5518786646877\\
36.9166666666667	-97.514024073795\\
36.925	-97.5020253481671\\
36.9333333333333	-97.461280253758\\
36.9416666666667	-97.4642771408893\\
36.95	-97.3949479636607\\
36.9583333333333	-97.4037964143405\\
36.9666666666667	-97.3789043588179\\
36.975	-97.397463674\\
36.9833333333333	-97.4129086830027\\
36.9916666666667	-97.4113932431003\\
37	-97.4546067270226\\
37.0083333333333	-97.478918094037\\
37.0166666666667	-97.5038451808661\\
37.025	-97.4806473094527\\
37.0333333333333	-97.4927603323296\\
37.0416666666667	-97.4335503714716\\
37.05	-97.4230131786029\\
37.0583333333333	-97.4139319740047\\
37.0666666666667	-97.4267888071769\\
37.075	-97.4860140416397\\
37.0833333333333	-97.476706532682\\
37.0916666666667	-97.4677442435356\\
37.1	-97.5430752608479\\
37.1083333333333	-97.5081859771535\\
37.1166666666667	-97.4738693098107\\
37.125	-97.3647700155405\\
37.1333333333333	-97.371846709485\\
37.1416666666667	-97.3461442393095\\
37.15	-97.347944870008\\
37.1583333333333	-97.3344614264861\\
37.1666666666667	-97.320532890432\\
37.175	-97.2855122710082\\
37.1833333333333	-97.2757575803345\\
37.1916666666667	-97.2593610436449\\
37.2	-97.270089794457\\
37.2083333333333	-97.2177133810273\\
37.2166666666667	-97.166922710225\\
37.225	-97.1146360650715\\
37.2333333333333	-97.0970876472497\\
37.2416666666667	-97.1189768759768\\
37.25	-97.1444803740006\\
37.2583333333333	-97.165892413633\\
37.2666666666667	-97.1707816439098\\
37.275	-97.3556052230867\\
37.2833333333333	-97.388980312852\\
37.2916666666667	-97.4180532785294\\
37.3	-97.4377711729562\\
37.3083333333333	-97.460347073117\\
37.3166666666667	-97.4017806781529\\
37.325	-97.4034791092961\\
37.3333333333333	-97.319262330611\\
37.3416666666667	-97.3121059307853\\
37.35	-97.3326966390147\\
37.3583333333333	-97.3737968161125\\
37.3666666666667	-97.3756908585918\\
37.375	-97.3903272686386\\
37.3833333333333	-97.3636614646156\\
37.3916666666667	-97.4245042521999\\
37.4	-97.3384366251389\\
37.4083333333333	-97.3797857881649\\
37.4166666666667	-97.3567721505716\\
37.425	-97.3077791249294\\
37.4333333333333	-97.2734812986345\\
37.4416666666667	-97.2383090493796\\
37.45	-97.3797832601101\\
37.4583333333333	-97.4435902778666\\
37.4666666666667	-97.3952718710438\\
37.475	-97.4100761445757\\
37.4833333333333	-97.4573085250955\\
37.4916666666667	-97.4907947497911\\
37.5	-97.4709629367286\\
37.5083333333333	-97.4651755635915\\
37.5166666666667	-97.4421246313074\\
37.525	-97.3912204425359\\
37.5333333333333	-97.423215275236\\
37.5416666666667	-97.4300995417178\\
37.55	-97.4753446413179\\
37.5583333333333	-97.4967908135508\\
37.5666666666667	-97.5117277424998\\
37.575	-97.5529811964516\\
37.5833333333333	-97.5879429499024\\
37.5916666666667	-97.6033337823467\\
37.6	-97.6487680147679\\
37.6083333333333	-97.58693008471\\
37.6166666666667	-97.5878946979603\\
37.625	-97.6026258948075\\
37.6333333333333	-97.6043114377691\\
37.6416666666667	-97.6637598906881\\
37.65	-97.6797686003153\\
37.6583333333333	-97.7275680216107\\
37.6666666666667	-97.7239509323388\\
37.675	-97.7298450396415\\
37.6833333333333	-97.7182236486196\\
37.6916666666667	-97.7441796693144\\
37.7	-97.9251406616384\\
37.7083333333333	-97.9803354414095\\
37.7166666666667	-97.9933743356713\\
37.725	-98.0060907867234\\
37.7333333333333	-98.0689163946302\\
37.7416666666667	-98.0457592575117\\
37.75	-98.0450276715658\\
37.7583333333333	-98.0329439887409\\
37.7666666666667	-98.0448292765907\\
37.775	-98.0146216438605\\
37.7833333333333	-98.083582060501\\
37.7916666666667	-98.11074655091\\
37.8	-98.0597625039929\\
37.8083333333333	-98.1460892422905\\
37.8166666666667	-98.1521990249419\\
37.825	-98.2023492452291\\
37.8333333333333	-98.2212190996297\\
37.8416666666667	-98.2501318556793\\
37.85	-98.3445561188819\\
37.8583333333333	-98.403022709108\\
37.8666666666667	-98.4094324937262\\
37.875	-98.3970390951836\\
37.8833333333333	-98.3539737194433\\
37.8916666666667	-98.3769796925101\\
37.9	-98.3977435899776\\
37.9083333333333	-98.4695223058106\\
37.9166666666667	-98.4832126399752\\
37.925	-98.4480922748104\\
37.9333333333333	-98.4545604278438\\
37.9416666666667	-98.4396134441077\\
37.95	-98.4500359205555\\
37.9583333333333	-98.4701182679596\\
37.9666666666667	-98.4639751120932\\
37.975	-98.4086559275727\\
37.9833333333333	-98.3680355005652\\
37.9916666666667	-98.3872650213515\\
38	-98.3928617244637\\
38.0083333333333	-98.3936972002011\\
38.0166666666667	-98.4031681904302\\
38.025	-98.3622702313954\\
38.0333333333333	-98.396891991491\\
38.0416666666667	-98.3655780238958\\
38.05	-98.4062149161019\\
38.0583333333333	-98.3822717555222\\
38.0666666666667	-98.5025931952836\\
38.075	-98.4970056028013\\
38.0833333333333	-98.499283564072\\
38.0916666666667	-98.4815182434166\\
38.1	-98.4507309781203\\
38.1083333333333	-98.5139460457304\\
38.1166666666667	-98.5151106139827\\
38.125	-98.5229559979435\\
38.1333333333333	-98.5493602832761\\
38.1416666666667	-98.5783431449974\\
38.15	-98.5765706829933\\
38.1583333333333	-98.6376989871082\\
38.1666666666667	-98.6130250903116\\
38.175	-98.6252979535623\\
38.1833333333333	-98.6389004483896\\
38.1916666666667	-98.8897020211175\\
38.2	-98.915990513535\\
38.2083333333333	-98.9538454652602\\
38.2166666666667	-98.9571131057252\\
38.225	-98.952402295061\\
38.2333333333333	-99.0069439348498\\
38.2416666666667	-99.0107925769363\\
38.25	-99.0462109306143\\
38.2583333333333	-99.0430713827271\\
38.2666666666667	-99.0214874977497\\
38.275	-99.0055153329014\\
38.2833333333333	-98.969528400096\\
38.2916666666667	-98.9995853875556\\
38.3	-98.9787654769189\\
38.3083333333333	-99.0149574354431\\
38.3166666666667	-99.0875059405059\\
38.325	-99.0938371426606\\
38.3333333333333	-99.1519973798963\\
38.3416666666667	-99.2228753572094\\
38.35	-99.2767662546821\\
38.3583333333333	-99.276096280262\\
38.3666666666667	-99.2908607491961\\
38.375	-99.3638143700016\\
38.3833333333333	-99.3706667251228\\
38.3916666666667	-99.3890463799453\\
38.4	-99.3886306606029\\
38.4083333333333	-99.4383610054044\\
38.4166666666667	-99.4320249102082\\
38.425	-99.506799971969\\
38.4333333333333	-99.6401582161103\\
38.4416666666667	-99.6349061089364\\
38.45	-99.6528645161564\\
38.4583333333333	-99.6216722506401\\
38.4666666666667	-99.68054730735\\
38.475	-99.6875509666194\\
38.4833333333333	-99.7043251653497\\
38.4916666666667	-99.7011301725803\\
38.5	-99.8078077423989\\
38.5083333333333	-99.7805846082319\\
38.5166666666667	-99.8085457225896\\
38.525	-99.7727306934809\\
38.5333333333333	-99.818718399139\\
38.5416666666667	-99.8574019335921\\
38.55	-99.9107357246189\\
38.5583333333333	-99.9086294366922\\
38.5666666666667	-99.9015264431905\\
38.575	-99.888124353368\\
38.5833333333333	-99.8960694867101\\
38.5916666666667	-100.019567695349\\
38.6	-100.044443522412\\
38.6083333333333	-100.05650974554\\
38.6166666666667	-100.111537504267\\
38.625	-100.18295020889\\
38.6333333333333	-100.164777426888\\
38.6416666666667	-100.153549479899\\
38.65	-100.178057783194\\
38.6583333333333	-100.162496939073\\
38.6666666666667	-100.387323095218\\
38.675	-100.37924491197\\
38.6833333333333	-100.364890557814\\
38.6916666666667	-100.393581715059\\
38.7	-100.429078429451\\
38.7083333333333	-100.499776931462\\
38.7166666666667	-100.497749467171\\
38.725	-100.694733405777\\
38.7333333333333	-100.691351641668\\
38.7416666666667	-100.814161074444\\
38.75	-100.832291321952\\
38.7583333333333	-100.870934877287\\
38.7666666666667	-100.820840474057\\
38.775	-100.911829870245\\
38.7833333333333	-100.913058205849\\
38.7916666666667	-100.977599926111\\
38.8	-100.951485878926\\
38.8083333333333	-100.916157434197\\
38.8166666666667	-100.921615013122\\
38.825	-100.92856668418\\
38.8333333333333	-100.944119764448\\
38.8416666666667	-100.958373367829\\
38.85	-100.985987732889\\
38.8583333333333	-100.984786087916\\
38.8666666666667	-100.984534552274\\
38.875	-101.065930225946\\
38.8833333333333	-101.088607317516\\
38.8916666666667	-101.076026492432\\
38.9	-101.097683519058\\
38.9083333333333	-101.153559700903\\
38.9166666666667	-101.146324497704\\
38.925	-101.156383956575\\
38.9333333333333	-101.22771452706\\
38.9416666666667	-101.301564504601\\
38.95	-101.365022184359\\
38.9583333333333	-101.414532269577\\
38.9666666666667	-101.406292178293\\
38.975	-101.377590352601\\
38.9833333333333	-101.464745095791\\
38.9916666666667	-101.538858590078\\
39	-101.763412325771\\
39.0083333333333	-101.785102115494\\
39.0166666666667	-101.804502907259\\
39.025	-101.81863305907\\
39.0333333333333	-101.835974715746\\
39.0416666666667	-101.871068740642\\
39.05	-101.891018731906\\
39.0583333333333	-101.96241405079\\
39.0666666666667	-101.983633802779\\
39.075	-102.003784302844\\
39.0833333333333	-102.041529079662\\
39.0916666666667	-102.147024140896\\
39.1	-102.207459392459\\
39.1083333333333	-102.337561394654\\
39.1166666666667	-102.371259820814\\
39.125	-102.32638061048\\
39.1333333333333	-102.305850977143\\
39.1416666666667	-102.302976391481\\
39.15	-102.363370970237\\
39.1583333333333	-102.361620471393\\
39.1666666666667	-102.515395751741\\
39.175	-102.525179487411\\
39.1833333333333	-102.62212121434\\
39.1916666666667	-102.576489528817\\
39.2	-102.65409085934\\
39.2083333333333	-102.692458788165\\
39.2166666666667	-102.718200560291\\
39.225	-102.843544622705\\
39.2333333333333	-102.838280204086\\
39.2416666666667	-102.869308492191\\
39.25	-102.906285531562\\
39.2583333333333	-102.907072880618\\
39.2666666666667	-102.923471300186\\
39.275	-102.947311590499\\
39.2833333333333	-102.952239311862\\
39.2916666666667	-103.047776032529\\
39.3	-103.080065639506\\
39.3083333333333	-103.123540561253\\
39.3166666666667	-103.200450682851\\
39.325	-103.222344196367\\
39.3333333333333	-103.276236439094\\
39.3416666666667	-103.316594926439\\
39.35	-103.333310010218\\
39.3583333333333	-103.361615314232\\
39.3666666666667	-103.588721084865\\
39.375	-103.621891755484\\
39.3833333333333	-103.630983293537\\
39.3916666666667	-103.638322744956\\
39.4	-103.721190071957\\
39.4083333333333	-103.675787373015\\
39.4166666666667	-103.799339715099\\
39.425	-103.89905138176\\
39.4333333333333	-103.922697919643\\
39.4416666666667	-103.974512207263\\
39.45	-103.967818748917\\
39.4583333333333	-103.994527214461\\
39.4666666666667	-104.030603405244\\
39.475	-104.158043210017\\
39.4833333333333	-104.199130337238\\
39.4916666666667	-104.197398645354\\
39.5	-104.230962223484\\
39.5083333333333	-104.279201819077\\
39.5166666666667	-104.292872794325\\
39.525	-104.292386565629\\
39.5333333333333	-104.334931883965\\
39.5416666666667	-104.34253728168\\
39.55	-104.359150262109\\
39.5583333333333	-104.39263868144\\
39.5666666666667	-104.427392255675\\
39.575	-104.567720984451\\
39.5833333333333	-104.67922730665\\
39.5916666666667	-104.685054754629\\
39.6	-104.679529682024\\
39.6083333333333	-104.618842913158\\
39.6166666666667	-104.663957830476\\
39.625	-104.766046286894\\
39.6333333333333	-104.958726839019\\
39.6416666666667	-105.008445162727\\
39.65	-105.037451282178\\
39.6583333333333	-104.990452249944\\
39.6666666666667	-105.029685689185\\
39.675	-105.118781124578\\
39.6833333333333	-105.049778883093\\
39.6916666666667	-105.02598253578\\
39.7	-105.039835507739\\
39.7083333333333	-105.103160996752\\
39.7166666666667	-105.209463193987\\
39.725	-105.294627701295\\
39.7333333333333	-105.324597277005\\
39.7416666666667	-105.318101081005\\
39.75	-105.303126008476\\
39.7583333333333	-105.332838102639\\
39.7666666666667	-105.343930578254\\
39.775	-105.309712161123\\
39.7833333333333	-105.251622001255\\
39.7916666666667	-105.216419812904\\
39.8	-105.183422517513\\
39.8083333333333	-105.22160067032\\
39.8166666666667	-105.236791664185\\
39.825	-105.40860654068\\
39.8333333333333	-105.443444091212\\
39.8416666666667	-105.556283150455\\
39.85	-105.649772336123\\
39.8583333333333	-105.642219680469\\
39.8666666666667	-105.613256747444\\
39.875	-105.55514604594\\
39.8833333333333	-105.702469654565\\
39.8916666666667	-105.727479310767\\
39.9	-105.704446123211\\
39.9083333333333	-105.89861511849\\
39.9166666666667	-105.940205572587\\
39.925	-106.022298162517\\
39.9333333333333	-106.148976562026\\
39.9416666666667	-106.160428851498\\
39.95	-106.223126858588\\
39.9583333333333	-106.217323744393\\
39.9666666666667	-106.195258489215\\
39.975	-106.213570815456\\
39.9833333333333	-106.227333795478\\
39.9916666666667	-106.276267299276\\
40	-106.289993966874\\
40.0083333333333	-106.3707961516\\
40.0166666666667	-106.332856286471\\
40.025	-106.412486079888\\
40.0333333333333	-106.449248257882\\
40.0416666666667	-106.437733352969\\
40.05	-106.4518427059\\
40.0583333333333	-106.49024598732\\
40.0666666666667	-106.57197711644\\
40.075	-106.50126630559\\
40.0833333333333	-106.555978070512\\
40.0916666666667	-106.586381780354\\
40.1	-106.666701778334\\
40.1083333333333	-106.652052096967\\
40.1166666666667	-106.690891805431\\
40.125	-106.699378136646\\
40.1333333333333	-106.664389084684\\
40.1416666666667	-106.692633162654\\
40.15	-106.693015363834\\
40.1583333333333	-106.633894033782\\
40.1666666666667	-106.743804102681\\
40.175	-106.790805561387\\
40.1833333333333	-106.965187160208\\
40.1916666666667	-106.964198610733\\
40.2	-106.963474752759\\
40.2083333333333	-106.975478505032\\
40.2166666666667	-106.992852676889\\
40.225	-106.972324699772\\
40.2333333333333	-106.972194399967\\
40.2416666666667	-106.958591450698\\
40.25	-106.968023579279\\
40.2583333333333	-107.041179505675\\
40.2666666666667	-107.060125617454\\
40.275	-107.16555647024\\
40.2833333333333	-107.235074609741\\
40.2916666666667	-107.284228786917\\
40.3	-107.236193240213\\
40.3083333333333	-107.357369053764\\
40.3166666666667	-107.341646890969\\
40.325	-107.403590077358\\
40.3333333333333	-107.435944309294\\
40.3416666666667	-107.411461868867\\
40.35	-107.409314167496\\
40.3583333333333	-107.393928573489\\
40.3666666666667	-107.406515995589\\
40.375	-107.371105089642\\
40.3833333333333	-107.353777518726\\
40.3916666666667	-107.425269508054\\
40.4	-107.474523551201\\
40.4083333333333	-107.540222992379\\
40.4166666666667	-107.603609770585\\
40.425	-107.656717944737\\
40.4333333333333	-107.744033077722\\
40.4416666666667	-107.750814346227\\
40.45	-107.848225779047\\
40.4583333333333	-107.892337599125\\
40.4666666666667	-107.985198696124\\
40.475	-108.060946037704\\
40.4833333333333	-108.333956583308\\
40.4916666666667	-108.336326746447\\
40.5	-108.34229954411\\
40.5083333333333	-108.312470688395\\
40.5166666666667	-108.33078536096\\
40.525	-108.347206049179\\
40.5333333333333	-108.407600303327\\
40.5416666666667	-108.486547595601\\
40.55	-108.644979806665\\
40.5583333333333	-108.670275372848\\
40.5666666666667	-108.793952381173\\
40.575	-108.82842987744\\
40.5833333333333	-108.903392187805\\
40.5916666666667	-108.984765257895\\
40.6	-109.030214558878\\
40.6083333333333	-109.092087548099\\
40.6166666666667	-109.084982084295\\
40.625	-109.151357430737\\
40.6333333333333	-109.192466352492\\
40.6416666666667	-109.185167994615\\
40.65	-109.206612691175\\
40.6583333333333	-109.207051356892\\
40.6666666666667	-109.205233663421\\
40.675	-109.229378615805\\
40.6833333333333	-109.244391492033\\
40.6916666666667	-109.269515265449\\
40.7	-109.264387922438\\
40.7083333333333	-109.287257612981\\
40.7166666666667	-109.265327519514\\
40.725	-109.264854871672\\
40.7333333333333	-109.373908831451\\
40.7416666666667	-109.421555388532\\
40.75	-109.486664356004\\
40.7583333333333	-109.516156522544\\
40.7666666666667	-109.551147356919\\
40.775	-109.598478720119\\
40.7833333333333	-109.635276191456\\
40.7916666666667	-109.658620468734\\
40.8	-109.725896043754\\
40.8083333333333	-109.693751566447\\
40.8166666666667	-109.678143242787\\
40.825	-109.670763574525\\
40.8333333333333	-109.673349469163\\
40.8416666666667	-109.633818748937\\
40.85	-109.64407216023\\
40.8583333333333	-109.682054904216\\
40.8666666666667	-109.815216601047\\
40.875	-109.789130622394\\
40.8833333333333	-109.732584182008\\
40.8916666666667	-109.739482043284\\
40.9	-109.765999601159\\
40.9083333333333	-109.771391272762\\
40.9166666666667	-109.870130918319\\
40.925	-109.892996567291\\
40.9333333333333	-109.949334604291\\
40.9416666666667	-109.935689093053\\
40.95	-109.98287889741\\
40.9583333333333	-109.979104574176\\
40.9666666666667	-110.015122661257\\
40.975	-110.053375854881\\
40.9833333333333	-110.080406569002\\
40.9916666666667	-110.113947196466\\
41	-110.133469504702\\
41.0083333333333	-110.188321691669\\
41.0166666666667	-110.359496874243\\
41.025	-110.372193820714\\
41.0333333333333	-110.241088660156\\
41.0416666666667	-110.258381903896\\
41.05	-110.269875470986\\
41.0583333333333	-110.296037942359\\
41.0666666666667	-110.269240494995\\
41.075	-110.301978332888\\
41.0833333333333	-110.321940893362\\
41.0916666666667	-110.318125934929\\
41.1	-110.370754514677\\
41.1083333333333	-110.411988539903\\
41.1166666666667	-110.437858690657\\
41.125	-110.443636473459\\
41.1333333333333	-110.445556114752\\
41.1416666666667	-110.473856516617\\
41.15	-110.492171832007\\
41.1583333333333	-110.556803672805\\
41.1666666666667	-110.571181407172\\
41.175	-110.593905415428\\
41.1833333333333	-110.562735502481\\
41.1916666666667	-110.571300381672\\
41.2	-110.558341679311\\
41.2083333333333	-110.58056619784\\
41.2166666666667	-110.669613234221\\
41.225	-110.659956209051\\
41.2333333333333	-110.752806195687\\
41.2416666666667	-110.778405486706\\
41.25	-110.754130166894\\
41.2583333333333	-110.748259769601\\
41.2666666666667	-110.881018048851\\
41.275	-110.994659288543\\
41.2833333333333	-111.006434848287\\
41.2916666666667	-110.996763999091\\
41.3	-110.952859312455\\
41.3083333333333	-111.03456917686\\
41.3166666666667	-110.997150607392\\
41.325	-110.982978309268\\
41.3333333333333	-110.984424925153\\
41.3416666666667	-111.016689667182\\
41.35	-111.047518491898\\
41.3583333333333	-111.164716049964\\
41.3666666666667	-111.259612461085\\
41.375	-111.276098914742\\
41.3833333333333	-111.269644606458\\
41.3916666666667	-111.251702794039\\
41.4	-111.331349063771\\
41.4083333333333	-111.373355736947\\
41.4166666666667	-111.312081800823\\
41.425	-111.343115794871\\
41.4333333333333	-111.385164443057\\
41.4416666666667	-111.44493569445\\
41.45	-111.469165055339\\
41.4583333333333	-111.502993732181\\
41.4666666666667	-111.548723634312\\
41.475	-111.53472073177\\
41.4833333333333	-111.556998144191\\
41.4916666666667	-111.539787081502\\
41.5	-111.497402822828\\
41.5083333333333	-111.521606045062\\
41.5166666666667	-111.557408911126\\
41.525	-111.575652964118\\
41.5333333333333	-111.669706666623\\
41.5416666666667	-111.685979203872\\
41.55	-111.752605130522\\
41.5583333333333	-111.796304313055\\
41.5666666666667	-111.771724536566\\
41.575	-111.838308621416\\
41.5833333333333	-111.86905116116\\
41.5916666666667	-111.888541386635\\
41.6	-111.881608421019\\
41.6083333333333	-111.93718213733\\
41.6166666666667	-111.926330942758\\
41.625	-111.938698423694\\
41.6333333333333	-112.027787938424\\
41.6416666666667	-112.137215236623\\
41.65	-112.105609809499\\
41.6583333333333	-112.10769736176\\
41.6666666666667	-112.129079959355\\
41.675	-112.151252606263\\
41.6833333333333	-112.170789563992\\
41.6916666666667	-112.138040222616\\
41.7	-112.240310067525\\
41.7083333333333	-112.282327573459\\
41.7166666666667	-112.273062334882\\
41.725	-112.335372258684\\
41.7333333333333	-112.33245023012\\
41.7416666666667	-112.365568731381\\
41.75	-112.33546149461\\
41.7583333333333	-112.340789827424\\
41.7666666666667	-112.319721309761\\
41.775	-112.259283605555\\
41.7833333333333	-112.236073130193\\
41.7916666666667	-112.267266484646\\
41.8	-112.426693712874\\
41.8083333333333	-112.496159813881\\
41.8166666666667	-112.575698368614\\
41.825	-112.613131822139\\
41.8333333333333	-112.649364403668\\
41.8416666666667	-112.702338619244\\
41.85	-112.694837678679\\
41.8583333333333	-112.736869437791\\
41.8666666666667	-112.919766633049\\
41.875	-112.915697442561\\
41.8833333333333	-112.940681075247\\
41.8916666666667	-112.92871869637\\
41.9	-112.975567363196\\
41.9083333333333	-112.971456604298\\
41.9166666666667	-112.992521712753\\
41.925	-112.959885870983\\
41.9333333333333	-112.93039519846\\
41.9416666666667	-112.976013256504\\
41.95	-112.952084813062\\
41.9583333333333	-112.891663285841\\
41.9666666666667	-112.9726004615\\
41.975	-112.928786553575\\
41.9833333333333	-112.949506957233\\
41.9916666666667	-112.932410828237\\
42	-113.00337907639\\
42.0083333333333	-113.002166299538\\
42.0166666666667	-112.999414368632\\
42.025	-113.087358391038\\
42.0333333333333	-113.066073418828\\
42.0416666666667	-113.053999045536\\
42.05	-113.089556072472\\
42.0583333333333	-113.103892299626\\
42.0666666666667	-113.122781548526\\
42.075	-113.081278310498\\
42.0833333333333	-113.089553846954\\
42.0916666666667	-113.064152472492\\
42.1	-113.100656168017\\
42.1083333333333	-113.15851098152\\
42.1166666666667	-113.272123850815\\
42.125	-113.309921392561\\
42.1333333333333	-113.29693991334\\
42.1416666666667	-113.324382658022\\
42.15	-113.327353472475\\
42.1583333333333	-113.34591884144\\
42.1666666666667	-113.413435885088\\
42.175	-113.440423708316\\
42.1833333333333	-113.417555990087\\
42.1916666666667	-113.568739538473\\
42.2	-113.65815786358\\
42.2083333333333	-113.71786752575\\
42.2166666666667	-113.756128732998\\
42.225	-113.589351226084\\
42.2333333333333	-113.56549084459\\
42.2416666666667	-113.59819403485\\
42.25	-113.592837549447\\
42.2583333333333	-113.560095711453\\
42.2666666666667	-113.544928245934\\
42.275	-113.522236249866\\
42.2833333333333	-113.568279661087\\
42.2916666666667	-113.641143954152\\
42.3	-113.76893215286\\
42.3083333333333	-113.828498280569\\
42.3166666666667	-113.903683626576\\
42.325	-114.046630814426\\
42.3333333333333	-114.025967584326\\
42.3416666666667	-114.026773179263\\
42.35	-114.001201561353\\
42.3583333333333	-114.019598359585\\
42.3666666666667	-114.049643744457\\
42.375	-114.064581396104\\
42.3833333333333	-114.117004061769\\
42.3916666666667	-114.157327049986\\
42.4	-114.119988788088\\
42.4083333333333	-114.256862969772\\
42.4166666666667	-114.19829206757\\
42.425	-114.253314140413\\
42.4333333333333	-114.284234457754\\
42.4416666666667	-114.274499951614\\
42.45	-114.265233510429\\
42.4583333333333	-114.264163504294\\
42.4666666666667	-114.26193037269\\
42.475	-114.257822626853\\
42.4833333333333	-114.324210376924\\
42.4916666666667	-114.36804761363\\
42.5	-114.392669453961\\
42.5083333333333	-114.35916658149\\
42.5166666666667	-114.320985529984\\
42.525	-114.294573117216\\
42.5333333333333	-114.319662148101\\
42.5416666666667	-114.296999545508\\
42.55	-114.359676122306\\
42.5583333333333	-114.320438410801\\
42.5666666666667	-114.368834808811\\
42.575	-114.447578330591\\
42.5833333333333	-114.516320452636\\
42.5916666666667	-114.445061580544\\
42.6	-114.505994391681\\
42.6083333333333	-114.50808686834\\
42.6166666666667	-114.443164419754\\
42.625	-114.42202765276\\
42.6333333333333	-114.422568072696\\
42.6416666666667	-114.411656232749\\
42.65	-114.482033444634\\
42.6583333333333	-114.527702279314\\
42.6666666666667	-114.547640617195\\
42.675	-114.529765249605\\
42.6833333333333	-114.536414925899\\
42.6916666666667	-114.571974849959\\
42.7	-114.598447748207\\
42.7083333333333	-114.628127381698\\
42.7166666666667	-114.61511146463\\
42.725	-114.633742633388\\
42.7333333333333	-114.583291871699\\
42.7416666666667	-114.588001174561\\
42.75	-114.5908234926\\
42.7583333333333	-114.611341155349\\
42.7666666666667	-114.563922839982\\
42.775	-114.612717308446\\
42.7833333333333	-114.64094353781\\
42.7916666666667	-114.657298375853\\
42.8	-114.64121845106\\
42.8083333333333	-114.752729908838\\
42.8166666666667	-114.721391141808\\
42.825	-114.761617688389\\
42.8333333333333	-114.750513124118\\
42.8416666666667	-114.746360101099\\
42.85	-114.73390904392\\
42.8583333333333	-114.695353392996\\
42.8666666666667	-114.688343068414\\
42.875	-114.714290802185\\
42.8833333333333	-114.789699456058\\
42.8916666666667	-114.825017067044\\
42.9	-114.845745801479\\
42.9083333333333	-114.857331223936\\
42.9166666666667	-114.871406931909\\
42.925	-114.816592846966\\
42.9333333333333	-114.950809520305\\
42.9416666666667	-115.006587575238\\
42.95	-115.068579106779\\
42.9583333333333	-115.009119498841\\
42.9666666666667	-115.022348117732\\
42.975	-115.014992207276\\
42.9833333333333	-115.032745967804\\
42.9916666666667	-115.061570540796\\
43	-115.147778861656\\
43.0083333333333	-115.160884188792\\
43.0166666666667	-115.265805568582\\
43.025	-115.246301349044\\
43.0333333333333	-115.189209635319\\
43.0416666666667	-115.223033286795\\
43.05	-115.213262611508\\
43.0583333333333	-115.225537605828\\
43.0666666666667	-115.221498379353\\
43.075	-115.248093391378\\
43.0833333333333	-115.265476445395\\
43.0916666666667	-115.236104785542\\
43.1	-115.156585813382\\
43.1083333333333	-115.313591555743\\
43.1166666666667	-115.323955760753\\
43.125	-115.371283331095\\
43.1333333333333	-115.350590263057\\
43.1416666666667	-115.368428481466\\
43.15	-115.428134229003\\
43.1583333333333	-115.417487362056\\
43.1666666666667	-115.552010875433\\
43.175	-115.57282167473\\
43.1833333333333	-115.677857331204\\
43.1916666666667	-115.678174052313\\
43.2	-115.647950137\\
43.2083333333333	-115.646962126713\\
43.2166666666667	-115.668726336226\\
43.225	-115.650727482202\\
43.2333333333333	-115.651964533507\\
43.2416666666667	-115.64881606575\\
43.25	-115.691857992852\\
43.2583333333333	-115.705084155942\\
43.2666666666667	-115.789165647359\\
43.275	-115.800404644659\\
43.2833333333333	-115.829983692054\\
43.2916666666667	-115.777927564974\\
43.3	-115.814237137348\\
43.3083333333333	-115.817109014816\\
43.3166666666667	-115.802769725663\\
43.325	-115.826700259346\\
43.3333333333333	-115.858655062129\\
43.3416666666667	-115.854294297707\\
43.35	-115.882151591382\\
43.3583333333333	-115.920047793021\\
43.3666666666667	-115.955909850673\\
43.375	-115.980416282873\\
43.3833333333333	-116.042047192941\\
43.3916666666667	-116.086785300128\\
43.4	-116.047297096255\\
43.4083333333333	-116.067058678804\\
43.4166666666667	-116.056281123441\\
43.425	-116.066385005701\\
43.4333333333333	-116.090451906063\\
43.4416666666667	-116.170210834512\\
43.45	-116.16429852082\\
43.4583333333333	-116.191571117131\\
43.4666666666667	-116.234876224181\\
43.475	-116.203079275525\\
43.4833333333333	-116.235532163372\\
43.4916666666667	-116.228976379426\\
43.5	-116.212980223947\\
43.5083333333333	-116.197262035089\\
43.5166666666667	-116.200715689561\\
43.525	-116.119659052343\\
43.5333333333333	-116.137539051663\\
43.5416666666667	-116.350793070086\\
43.55	-116.335779176275\\
43.5583333333333	-116.328186739141\\
43.5666666666667	-116.250562000583\\
43.575	-116.322049952365\\
43.5833333333333	-116.364373511034\\
43.5916666666667	-116.37563119776\\
43.6	-116.343791297106\\
43.6083333333333	-116.28939120133\\
43.6166666666667	-116.305215116505\\
43.625	-116.312460017\\
43.6333333333333	-116.326569800253\\
43.6416666666667	-116.257159510055\\
43.65	-116.328270308138\\
43.6583333333333	-116.310813427068\\
43.6666666666667	-116.319976336941\\
43.675	-116.37999357847\\
43.6833333333333	-116.426189752405\\
43.6916666666667	-116.485808349584\\
43.7	-116.437442278934\\
43.7083333333333	-116.466693356074\\
43.7166666666667	-116.50604823274\\
43.725	-116.476989176615\\
43.7333333333333	-116.468796401421\\
43.7416666666667	-116.461347608405\\
43.75	-116.446671958579\\
43.7583333333333	-116.514853482022\\
43.7666666666667	-116.551642415875\\
43.775	-116.535991458207\\
43.7833333333333	-116.520515750047\\
43.7916666666667	-116.50205293364\\
43.8	-116.537164028004\\
43.8083333333333	-116.556997501079\\
43.8166666666667	-116.577382190264\\
43.825	-116.664066274456\\
43.8333333333333	-116.673798545611\\
43.8416666666667	-116.71701467541\\
43.85	-116.755015079519\\
43.8583333333333	-116.711266972783\\
43.8666666666667	-116.752699114761\\
43.875	-116.744953542749\\
43.8833333333333	-116.739173775763\\
43.8916666666667	-116.6901987876\\
43.9	-116.718237654426\\
43.9083333333333	-116.698990269453\\
43.9166666666667	-116.684963803327\\
43.925	-116.700484609445\\
43.9333333333333	-116.646154605818\\
43.9416666666667	-116.670266747735\\
43.95	-116.621820171223\\
43.9583333333333	-116.635850331095\\
43.9666666666667	-116.675617300388\\
43.975	-116.584231341666\\
43.9833333333333	-116.584171480468\\
43.9916666666667	-116.549771031051\\
44	-116.576408578582\\
44.0083333333333	-116.728204173835\\
44.0166666666667	-116.740674337401\\
44.025	-116.746852294291\\
44.0333333333333	-116.682644681819\\
44.0416666666667	-116.651350416381\\
44.05	-116.6023600359\\
44.0583333333333	-116.609065986553\\
44.0666666666667	-116.635776492647\\
44.075	-116.682777346903\\
44.0833333333333	-116.658919917288\\
44.0916666666667	-116.69956527089\\
44.1	-116.673334979803\\
44.1083333333333	-116.702995544041\\
44.1166666666667	-116.74572290544\\
44.125	-116.752228566262\\
44.1333333333333	-116.719959896385\\
44.1416666666667	-116.766820580005\\
44.15	-116.754226182853\\
44.1583333333333	-116.91684125989\\
44.1666666666667	-116.901074964204\\
44.175	-116.942029198887\\
44.1833333333333	-116.997922485173\\
44.1916666666667	-116.952355784301\\
44.2	-116.94256557859\\
44.2083333333333	-116.8929183108\\
44.2166666666667	-116.89673650666\\
44.225	-116.890767602543\\
44.2333333333333	-116.895041031849\\
44.2416666666667	-116.918453529055\\
44.25	-116.903699388332\\
44.2583333333333	-116.889670275495\\
44.2666666666667	-116.941338996274\\
44.275	-116.917632962556\\
44.2833333333333	-116.962012985009\\
44.2916666666667	-116.969294981147\\
44.3	-116.954787033674\\
44.3083333333333	-117.042669447811\\
44.3166666666667	-117.05314278813\\
44.325	-117.073600763018\\
44.3333333333333	-117.036477852005\\
44.3416666666667	-117.012337444725\\
44.35	-117.026924314294\\
44.3583333333333	-117.029788734365\\
44.3666666666667	-117.030401360179\\
44.375	-117.062231026028\\
44.3833333333333	-117.062126533532\\
44.3916666666667	-117.05425659962\\
44.4	-117.029560244282\\
44.4083333333333	-117.006636258675\\
44.4166666666667	-117.036237728862\\
44.425	-117.036178784542\\
44.4333333333333	-117.048119397384\\
44.4416666666667	-117.01864192259\\
44.45	-116.969885744284\\
44.4583333333333	-116.968595344081\\
44.4666666666667	-117.052050309837\\
44.475	-117.096272072072\\
44.4833333333333	-117.139630633791\\
44.4916666666667	-117.108046887882\\
44.5	-117.102565071261\\
44.5083333333333	-117.126186214278\\
44.5166666666667	-117.083862773719\\
44.525	-117.139976279387\\
44.5333333333333	-117.190082018773\\
44.5416666666667	-117.174950256781\\
44.55	-117.208296961683\\
44.5583333333333	-117.193715955297\\
44.5666666666667	-117.266238763007\\
44.575	-117.202681158234\\
44.5833333333333	-117.20364494416\\
44.5916666666667	-117.22150599237\\
44.6	-117.278757968796\\
44.6083333333333	-117.289959866711\\
44.6166666666667	-117.268226616765\\
44.625	-117.227243022532\\
44.6333333333333	-117.17238480867\\
44.6416666666667	-117.22537158374\\
44.65	-117.234097222936\\
44.6583333333333	-117.210423119982\\
44.6666666666667	-117.223528210503\\
44.675	-117.079103004852\\
44.6833333333333	-117.111304639325\\
44.6916666666667	-117.202240423989\\
44.7	-117.2322381701\\
44.7083333333333	-117.254094836089\\
44.7166666666667	-117.264819167544\\
44.725	-117.304020699799\\
44.7333333333333	-117.593968086506\\
44.7416666666667	-117.652428746589\\
44.75	-117.623301541302\\
44.7583333333333	-117.600230957783\\
44.7666666666667	-117.677429514006\\
44.775	-117.637229711793\\
44.7833333333333	-117.619479896498\\
44.7916666666667	-117.618772152065\\
44.8	-117.714559227867\\
44.8083333333333	-117.728176247304\\
44.8166666666667	-117.783176796895\\
44.825	-117.727888651084\\
44.8333333333333	-117.770468183788\\
44.8416666666667	-117.850027310611\\
44.85	-117.814896866756\\
44.8583333333333	-117.740002214683\\
44.8666666666667	-117.752650137816\\
44.875	-117.72439320288\\
44.8833333333333	-117.731002035545\\
44.8916666666667	-117.79335305113\\
44.9	-117.839736206143\\
44.9083333333333	-117.711208879727\\
44.9166666666667	-117.656152249976\\
44.925	-117.693067013125\\
44.9333333333333	-117.674723664627\\
44.9416666666667	-117.663816523476\\
44.95	-117.727317472029\\
44.9583333333333	-117.764178433486\\
44.9666666666667	-117.79618888702\\
44.975	-117.81787169665\\
44.9833333333333	-117.890105936412\\
44.9916666666667	-117.951610950673\\
45	-117.962588798523\\
45.0083333333333	-117.952105812712\\
45.0166666666667	-117.875184798248\\
45.025	-117.807471905774\\
45.0333333333333	-117.789069854251\\
45.0416666666667	-117.748903728259\\
45.05	-117.723820572395\\
45.0583333333333	-117.659213337996\\
45.0666666666667	-117.689663636285\\
45.075	-117.700075858989\\
45.0833333333333	-117.664113701005\\
45.0916666666667	-117.721928956692\\
45.1	-117.845575337048\\
45.1083333333333	-117.821837803601\\
45.1166666666667	-117.766461423704\\
45.125	-117.778248460394\\
45.1333333333333	-117.807015757737\\
45.1416666666667	-117.788474653194\\
45.15	-117.84629453702\\
45.1583333333333	-117.890035048021\\
45.1666666666667	-117.797963184839\\
45.175	-117.738838938529\\
45.1833333333333	-117.803201353917\\
45.1916666666667	-117.74715403246\\
45.2	-117.718763659948\\
45.2083333333333	-117.64806939486\\
45.2166666666667	-117.654765601433\\
45.225	-117.676907521952\\
45.2333333333333	-117.726158210559\\
45.2416666666667	-117.638131721416\\
45.25	-117.653294912855\\
45.2583333333333	-117.670762699755\\
45.2666666666667	-117.659520754533\\
45.275	-117.396271605861\\
45.2833333333333	-117.358117828321\\
45.2916666666667	-117.328711806791\\
45.3	-117.304296540649\\
45.3083333333333	-117.298580358314\\
45.3166666666667	-117.220823959364\\
45.325	-117.185227020242\\
45.3333333333333	-117.303478056834\\
45.3416666666667	-117.275658193941\\
45.35	-117.323596002839\\
45.3583333333333	-117.305118897337\\
45.3666666666667	-117.264831161145\\
45.375	-117.305204409362\\
45.3833333333333	-117.342246605437\\
45.3916666666667	-117.367180972951\\
45.4	-117.348155448041\\
45.4083333333333	-117.289290742078\\
45.4166666666667	-117.253364384979\\
45.425	-117.263256266032\\
45.4333333333333	-117.308543819554\\
45.4416666666667	-117.241611824552\\
45.45	-117.23964076343\\
45.4583333333333	-117.212909221416\\
45.4666666666667	-117.250031620257\\
45.475	-117.242165163872\\
45.4833333333333	-117.218443795035\\
45.4916666666667	-117.265503647155\\
45.5	-117.228587283446\\
45.5083333333333	-117.226116994299\\
45.5166666666667	-117.24454797272\\
45.525	-117.19452770448\\
45.5333333333333	-117.157791094086\\
45.5416666666667	-117.084268668107\\
45.55	-117.064441074806\\
45.5583333333333	-117.114051593754\\
45.5666666666667	-117.096918395771\\
45.575	-117.099625599038\\
45.5833333333333	-117.07651140573\\
45.5916666666667	-117.016529477676\\
45.6	-117.032343983411\\
45.6083333333333	-117.067752515632\\
45.6166666666667	-117.089277123175\\
45.625	-117.082539296314\\
45.6333333333333	-117.037907253\\
45.6416666666667	-117.037375210336\\
45.65	-117.030213906113\\
45.6583333333333	-117.008345751618\\
45.6666666666667	-117.024478101768\\
45.675	-117.052133664974\\
45.6833333333333	-117.006222932079\\
45.6916666666667	-116.963667431826\\
45.7	-116.882204165513\\
45.7083333333333	-116.89314719272\\
45.7166666666667	-116.911008568325\\
45.725	-116.881801411693\\
45.7333333333333	-116.933488419969\\
45.7416666666667	-116.903604253661\\
45.75	-116.913330137726\\
45.7583333333333	-116.908848183657\\
45.7666666666667	-116.916633278412\\
45.775	-116.901731480411\\
45.7833333333333	-116.92009305541\\
45.7916666666667	-116.912970433454\\
45.8	-116.977919304854\\
45.8083333333333	-116.979641104236\\
45.8166666666667	-117.006994683702\\
45.825	-116.968344497393\\
45.8333333333333	-116.938435815361\\
45.8416666666667	-116.947914746063\\
45.85	-116.809773195332\\
45.8583333333333	-116.833520130163\\
45.8666666666667	-116.772976152512\\
45.875	-116.781353010512\\
45.8833333333333	-116.77378820255\\
45.8916666666667	-116.745100021058\\
45.9	-116.719604374723\\
45.9083333333333	-116.752835475839\\
45.9166666666667	-116.706941537293\\
45.925	-116.720902576745\\
45.9333333333333	-116.684373594087\\
45.9416666666667	-116.65159819936\\
45.95	-116.640285990133\\
45.9583333333333	-116.70387848931\\
45.9666666666667	-116.690697461368\\
45.975	-116.738686019201\\
45.9833333333333	-116.731135893702\\
45.9916666666667	-116.708194606904\\
46	-116.54418526117\\
46.0083333333333	-116.481482586904\\
46.0166666666667	-116.48952451983\\
46.025	-116.515445943981\\
46.0333333333333	-116.61515108672\\
46.0416666666667	-116.577392735299\\
46.05	-116.58593460801\\
46.0583333333333	-116.631356152777\\
46.0666666666667	-116.590933734189\\
46.075	-116.653374453638\\
46.0833333333333	-116.649954541409\\
46.0916666666667	-116.665960489282\\
46.1	-116.705887198432\\
46.1083333333333	-116.676147424252\\
46.1166666666667	-116.727147674864\\
46.125	-116.736593283589\\
46.1333333333333	-116.735222047615\\
46.1416666666667	-116.700909439168\\
46.15	-116.757322323288\\
46.1583333333333	-116.742008326524\\
46.1666666666667	-116.694318135734\\
46.175	-116.710595910044\\
46.1833333333333	-116.604276024142\\
46.1916666666667	-116.580349809866\\
46.2	-116.536998938543\\
46.2083333333333	-116.500283557445\\
46.2166666666667	-116.462280893394\\
46.225	-116.455353407474\\
46.2333333333333	-116.489209054467\\
46.2416666666667	-116.429715995667\\
46.25	-116.38463979523\\
46.2583333333333	-116.367235302355\\
46.2666666666667	-116.387374719102\\
46.275	-116.395126913529\\
46.2833333333333	-116.436702091366\\
46.2916666666667	-116.399065638499\\
46.3	-116.382952842445\\
46.3083333333333	-116.421412828409\\
46.3166666666667	-116.377401452269\\
46.325	-116.302202642628\\
46.3333333333333	-116.219978225035\\
46.3416666666667	-116.238679685629\\
46.35	-116.237600965041\\
46.3583333333333	-116.17556923282\\
46.3666666666667	-116.243249767271\\
46.375	-116.228416415143\\
46.3833333333333	-116.225042795308\\
46.3916666666667	-116.209569898631\\
46.4	-116.27562517154\\
46.4083333333333	-116.305454589799\\
46.4166666666667	-116.297327531292\\
46.425	-116.266843959289\\
46.4333333333333	-116.185571536128\\
46.4416666666667	-116.268303056444\\
46.45	-116.261848357423\\
46.4583333333333	-116.279387847776\\
46.4666666666667	-116.058825989732\\
46.475	-116.042708741548\\
46.4833333333333	-116.126517949236\\
46.4916666666667	-116.157307626492\\
46.5	-116.16262954556\\
46.5083333333333	-116.173935423651\\
46.5166666666667	-116.149983789695\\
46.525	-116.124524792841\\
46.5333333333333	-116.157227965134\\
46.5416666666667	-116.135138384386\\
46.55	-116.091939727294\\
46.5583333333333	-116.092042870419\\
46.5666666666667	-115.999089734348\\
46.575	-116.01342333706\\
46.5833333333333	-116.004756614236\\
46.5916666666667	-116.031211850719\\
46.6	-115.988051728072\\
46.6083333333333	-116.015776255263\\
46.6166666666667	-115.990139939767\\
46.625	-115.947393226559\\
46.6333333333333	-115.89583826521\\
46.6416666666667	-115.873679621393\\
46.65	-115.850754717016\\
46.6583333333333	-115.834515464737\\
46.6666666666667	-115.834655105312\\
46.675	-115.807699554549\\
46.6833333333333	-115.803624148557\\
46.6916666666667	-115.8243501394\\
46.7	-115.829966998386\\
46.7083333333333	-115.813757805235\\
46.7166666666667	-115.836070623939\\
46.725	-115.80570367259\\
46.7333333333333	-115.801358590528\\
46.7416666666667	-115.754213163522\\
46.75	-115.694711143728\\
46.7583333333333	-115.665046872261\\
46.7666666666667	-115.663023598861\\
46.775	-115.688638730206\\
46.7833333333333	-115.693113946717\\
46.7916666666667	-115.689343418164\\
46.8	-115.664886173113\\
46.8083333333333	-115.68857174377\\
46.8166666666667	-115.660936719332\\
46.825	-115.559043369574\\
46.8333333333333	-115.554842553466\\
46.8416666666667	-115.436286998296\\
46.85	-115.434021235842\\
46.8583333333333	-115.392225247131\\
46.8666666666667	-115.374569317621\\
46.875	-115.385094312359\\
46.8833333333333	-115.327243859255\\
46.8916666666667	-115.321332465342\\
46.9	-115.174849359645\\
46.9083333333333	-115.225497753518\\
46.9166666666667	-115.272967692724\\
46.925	-115.257492797072\\
46.9333333333333	-115.250423686466\\
46.9416666666667	-115.247986727565\\
46.95	-115.288062987131\\
46.9583333333333	-115.285611221603\\
46.9666666666667	-115.237988074075\\
46.975	-115.272156223067\\
46.9833333333333	-115.271624130271\\
46.9916666666667	-115.151707978603\\
47	-115.133944350358\\
47.0083333333333	-115.0567073497\\
47.0166666666667	-115.046252229284\\
47.025	-115.017814654502\\
47.0333333333333	-115.030240660333\\
47.0416666666667	-115.034073829571\\
47.05	-115.108192985441\\
47.0583333333333	-115.065482352721\\
47.0666666666667	-115.02914859758\\
47.075	-114.911264430495\\
47.0833333333333	-114.973651043203\\
47.0916666666667	-114.966570364722\\
47.1	-114.953612378504\\
47.1083333333333	-114.923122787169\\
47.1166666666667	-114.920201609921\\
47.125	-114.870760269084\\
47.1333333333333	-114.882963932015\\
47.1416666666667	-114.876956475592\\
47.15	-114.912605106106\\
47.1583333333333	-114.915218746841\\
47.1666666666667	-114.923453388544\\
47.175	-114.942560613136\\
47.1833333333333	-114.91066562587\\
47.1916666666667	-114.905197661876\\
47.2	-114.78651074984\\
47.2083333333333	-114.788677012591\\
47.2166666666667	-114.783101509467\\
47.225	-114.751576334553\\
47.2333333333333	-114.684624933364\\
47.2416666666667	-114.71065774216\\
47.25	-114.657642138067\\
47.2583333333333	-114.656734280746\\
47.2666666666667	-114.654319495205\\
47.275	-114.710816534229\\
47.2833333333333	-114.688379274327\\
47.2916666666667	-114.687734655423\\
47.3	-114.618814355459\\
47.3083333333333	-114.603619079515\\
47.3166666666667	-114.58610785837\\
47.325	-114.594806281531\\
47.3333333333333	-114.636613152159\\
47.3416666666667	-114.609014473962\\
47.35	-114.591686965852\\
47.3583333333333	-114.506958602333\\
47.3666666666667	-114.520098866238\\
47.375	-114.518239941789\\
47.3833333333333	-114.536111385399\\
47.3916666666667	-114.61110075054\\
47.4	-114.610733429716\\
47.4083333333333	-114.556724781363\\
47.4166666666667	-114.620550463459\\
47.425	-114.576061840087\\
47.4333333333333	-114.497912143583\\
47.4416666666667	-114.464179586502\\
47.45	-114.499872808428\\
47.4583333333333	-114.414223184074\\
47.4666666666667	-114.44906079456\\
47.475	-114.427669065874\\
47.4833333333333	-114.463313156367\\
47.4916666666667	-114.508112755925\\
47.5	-114.524102035186\\
47.5083333333333	-114.495927315213\\
47.5166666666667	-114.447213025946\\
47.525	-114.386571383982\\
47.5333333333333	-114.380138801718\\
47.5416666666667	-114.40141475919\\
47.55	-114.40915195774\\
47.5583333333333	-114.418614283981\\
47.5666666666667	-114.45584110253\\
47.575	-114.40281778676\\
47.5833333333333	-114.360166698519\\
47.5916666666667	-114.431512315572\\
47.6	-114.26852000672\\
47.6083333333333	-114.308717577533\\
47.6166666666667	-114.251090814589\\
47.625	-114.187032820168\\
47.6333333333333	-114.17306669972\\
47.6416666666667	-114.159108400262\\
47.65	-114.154258977086\\
47.6583333333333	-114.13980968237\\
47.6666666666667	-114.148556529017\\
47.675	-114.140658662674\\
47.6833333333333	-114.006207703183\\
47.6916666666667	-113.893766563187\\
47.7	-113.852783712286\\
47.7083333333333	-113.697276529521\\
47.7166666666667	-113.616528394204\\
47.725	-113.570458616402\\
47.7333333333333	-113.582373812538\\
47.7416666666667	-113.594864999165\\
47.75	-113.628417338859\\
47.7583333333333	-113.629524252964\\
47.7666666666667	-113.652199494648\\
47.775	-113.646247785758\\
47.7833333333333	-113.803207758009\\
47.7916666666667	-113.755773766527\\
47.8	-113.67750127383\\
47.8083333333333	-113.606358171652\\
47.8166666666667	-113.456934125795\\
47.825	-113.454108859483\\
47.8333333333333	-113.449260714409\\
47.8416666666667	-113.384381207249\\
47.85	-113.350055619391\\
47.8583333333333	-113.366725942854\\
47.8666666666667	-113.340711971331\\
47.875	-113.345456831426\\
47.8833333333333	-113.295565446588\\
47.8916666666667	-113.178462168721\\
47.9	-113.133173910382\\
47.9083333333333	-113.122686857614\\
47.9166666666667	-113.147931701033\\
47.925	-113.142718561416\\
47.9333333333333	-113.169214184215\\
47.9416666666667	-113.145431475509\\
47.95	-113.133425999878\\
47.9583333333333	-113.082976041826\\
47.9666666666667	-113.074546090482\\
47.975	-113.089243176947\\
47.9833333333333	-112.992856308883\\
47.9916666666667	-112.989345122596\\
48	-112.964665183582\\
48.0083333333333	-112.906609212365\\
48.0166666666667	-112.894030273437\\
48.025	-112.856992747496\\
48.0333333333333	-112.891650775321\\
48.0416666666667	-112.827759058545\\
48.05	-112.884443857648\\
48.0583333333333	-112.924674128415\\
48.0666666666667	-112.876058468185\\
48.075	-112.876298980831\\
48.0833333333333	-112.89640815051\\
48.0916666666667	-112.886790350527\\
48.1	-112.894175266429\\
48.1083333333333	-112.853230121567\\
48.1166666666667	-112.856971132104\\
48.125	-112.844529790632\\
48.1333333333333	-112.836910323452\\
48.1416666666667	-112.681863069397\\
48.15	-112.660100019795\\
48.1583333333333	-112.653750095853\\
48.1666666666667	-112.60167455789\\
48.175	-112.567467040571\\
48.1833333333333	-112.541166104079\\
48.1916666666667	-112.445650258751\\
48.2	-112.405589906849\\
48.2083333333333	-112.23181537773\\
48.2166666666667	-112.252129617151\\
48.225	-112.256066690351\\
48.2333333333333	-112.314759307642\\
48.2416666666667	-112.316382675641\\
48.25	-112.320637076131\\
48.2583333333333	-112.363804064681\\
48.2666666666667	-112.33732774148\\
48.275	-112.297051055388\\
48.2833333333333	-112.230202855932\\
48.2916666666667	-112.249963169203\\
48.3	-112.239554953999\\
48.3083333333333	-112.115903565663\\
48.3166666666667	-112.144525172322\\
48.325	-112.097991138142\\
48.3333333333333	-112.09160399984\\
48.3416666666667	-112.072977909407\\
48.35	-112.065987473143\\
48.3583333333333	-112.095202743287\\
48.3666666666667	-111.957482679375\\
48.375	-111.873870764114\\
48.3833333333333	-111.873977939645\\
48.3916666666667	-111.879423063386\\
48.4	-111.809986417068\\
48.4083333333333	-111.814194971353\\
48.4166666666667	-111.807149757627\\
48.425	-111.798143828779\\
48.4333333333333	-111.734633979968\\
48.4416666666667	-111.752815971231\\
48.45	-111.672229497792\\
48.4583333333333	-111.616416419218\\
48.4666666666667	-111.579553027083\\
48.475	-111.494883724517\\
48.4833333333333	-111.458073478645\\
48.4916666666667	-111.419093305423\\
48.5	-111.413843568838\\
48.5083333333333	-111.461344278869\\
48.5166666666667	-111.512923031841\\
48.525	-111.531291720992\\
48.5333333333333	-111.515591642509\\
48.5416666666667	-111.472120087684\\
48.55	-111.442793723931\\
48.5583333333333	-111.415442727379\\
48.5666666666667	-111.356539567835\\
48.575	-111.351861433608\\
48.5833333333333	-111.334305469977\\
48.5916666666667	-111.337645042853\\
48.6	-111.300404982039\\
48.6083333333333	-111.234326804232\\
48.6166666666667	-111.247850335937\\
48.625	-111.257061523839\\
48.6333333333333	-111.251155058487\\
48.6416666666667	-111.163766539274\\
48.65	-111.053633495508\\
48.6583333333333	-111.029223307105\\
48.6666666666667	-110.976270514499\\
48.675	-110.975678074692\\
48.6833333333333	-110.993506726628\\
48.6916666666667	-111.029582357023\\
48.7	-110.971217438149\\
48.7083333333333	-111.012915984147\\
48.7166666666667	-111.024102706648\\
48.725	-111.022177614661\\
48.7333333333333	-110.89148724095\\
48.7416666666667	-110.780766567977\\
48.75	-110.788685653091\\
48.7583333333333	-110.811927104264\\
48.7666666666667	-110.810550762097\\
48.775	-110.727326831678\\
48.7833333333333	-110.719070052789\\
48.7916666666667	-110.617337183802\\
48.8	-110.592759549269\\
48.8083333333333	-110.587895189949\\
48.8166666666667	-110.592364084829\\
48.825	-110.617613983688\\
48.8333333333333	-110.607778661553\\
48.8416666666667	-110.596780435769\\
48.85	-110.529478621714\\
48.8583333333333	-110.516857702878\\
48.8666666666667	-110.489511450931\\
48.875	-110.496399405703\\
48.8833333333333	-110.498253838129\\
48.8916666666667	-110.486420917092\\
48.9	-110.430775954842\\
48.9083333333333	-110.384352644805\\
48.9166666666667	-110.383182037107\\
48.925	-110.383817686887\\
48.9333333333333	-110.340265644444\\
48.9416666666667	-110.38290860319\\
48.95	-110.415879795694\\
48.9583333333333	-110.418650058358\\
48.9666666666667	-110.381197405192\\
48.975	-110.523535530215\\
48.9833333333333	-110.497599601961\\
48.9916666666667	-110.309139105855\\
49	-110.267603353716\\
49.0083333333333	-110.272435847603\\
49.0166666666667	-110.232529863456\\
49.025	-110.206911033607\\
49.0333333333333	-110.186200550671\\
49.0416666666667	-110.127469146802\\
49.05	-110.11906601738\\
49.0583333333333	-110.108524583889\\
49.0666666666667	-110.098519574971\\
49.075	-110.052818287772\\
49.0833333333333	-110.037610265736\\
49.0916666666667	-109.939077868301\\
49.1	-109.933325424535\\
49.1083333333333	-109.941777506995\\
49.1166666666667	-109.934879246924\\
49.125	-109.961235189087\\
49.1333333333333	-109.970427638041\\
49.1416666666667	-109.830669150238\\
49.15	-109.792400140972\\
49.1583333333333	-109.781856322136\\
49.1666666666667	-109.802890524214\\
49.175	-109.808752155112\\
49.1833333333333	-109.823251161721\\
49.1916666666667	-109.811719247378\\
49.2	-109.834144606865\\
49.2083333333333	-109.749392023072\\
49.2166666666667	-109.722312336257\\
49.225	-109.675583104541\\
49.2333333333333	-109.65355590398\\
49.2416666666667	-109.624737311559\\
49.25	-109.590962988615\\
49.2583333333333	-109.544280386906\\
49.2666666666667	-109.506232018626\\
49.275	-109.402658389331\\
49.2833333333333	-109.401277502057\\
49.2916666666667	-109.395080417383\\
49.3	-109.398498792214\\
49.3083333333333	-109.397648295287\\
49.3166666666667	-109.388043135817\\
49.325	-109.371847915417\\
49.3333333333333	-109.363783390537\\
49.3416666666667	-109.348939642644\\
49.35	-109.34361525874\\
49.3583333333333	-109.325691878299\\
49.3666666666667	-109.3258144469\\
49.375	-109.302031643054\\
49.3833333333333	-109.220561567907\\
49.3916666666667	-109.243929418865\\
49.4	-109.169208511196\\
49.4083333333333	-109.112043902175\\
49.4166666666667	-109.005457130101\\
49.425	-108.938860467984\\
49.4333333333333	-108.916989706561\\
49.4416666666667	-108.793536244967\\
49.45	-108.772904139637\\
49.4583333333333	-108.606234955859\\
49.4666666666667	-108.523542682774\\
49.475	-108.475750281854\\
49.4833333333333	-108.451254901668\\
49.4916666666667	-108.427953627928\\
49.5	-108.43859019356\\
49.5083333333333	-108.434332432459\\
49.5166666666667	-108.418173687985\\
49.525	-108.14006440472\\
49.5333333333333	-108.071838906477\\
49.5416666666667	-107.993062197169\\
49.55	-107.968614824913\\
49.5583333333333	-107.874628050487\\
49.5666666666667	-107.855778835502\\
49.575	-107.773522315037\\
49.5833333333333	-107.692927733488\\
49.5916666666667	-107.65638897099\\
49.6	-107.617720512592\\
49.6083333333333	-107.582385140265\\
49.6166666666667	-107.488550104577\\
49.625	-107.503029799633\\
49.6333333333333	-107.51039179598\\
49.6416666666667	-107.47502570598\\
49.65	-107.488551583015\\
49.6583333333333	-107.463699132124\\
49.6666666666667	-107.483934863648\\
49.675	-107.443255465754\\
49.6833333333333	-107.395246187534\\
49.6916666666667	-107.414508473827\\
49.7	-107.313063067158\\
49.7083333333333	-107.334711297024\\
49.7166666666667	-107.2993228527\\
49.725	-107.216858144866\\
49.7333333333333	-107.131589887298\\
49.7416666666667	-107.124594101244\\
49.75	-107.066201783228\\
49.7583333333333	-107.038828962795\\
49.7666666666667	-107.047859026207\\
49.775	-107.057820275559\\
49.7833333333333	-107.069309475696\\
49.7916666666667	-107.035539166187\\
49.8	-107.069720547165\\
49.8083333333333	-107.072335401847\\
49.8166666666667	-107.071769461101\\
49.825	-106.905456821632\\
49.8333333333333	-106.842799170936\\
49.8416666666667	-106.733965288118\\
49.85	-106.77694638146\\
49.8583333333333	-106.76751727694\\
49.8666666666667	-106.754561917063\\
49.875	-106.765910651709\\
49.8833333333333	-106.745391914453\\
49.8916666666667	-106.697906848638\\
49.9	-106.692882668021\\
49.9083333333333	-106.648292611281\\
49.9166666666667	-106.60284202595\\
49.925	-106.559135998457\\
49.9333333333333	-106.622716752253\\
49.9416666666667	-106.547326023701\\
49.95	-106.487142536904\\
49.9583333333333	-106.443175215897\\
49.9666666666667	-106.423530939077\\
49.975	-106.415229940341\\
49.9833333333333	-106.36771115808\\
49.9916666666667	-106.390478960084\\
50	-106.34698073992\\
50.0083333333333	-106.3481750748\\
50.0166666666667	-106.306405497757\\
50.025	-106.291793971523\\
50.0333333333333	-106.262387774154\\
50.0416666666667	-106.280122114354\\
50.05	-106.299814736964\\
50.0583333333333	-106.236703201522\\
50.0666666666667	-106.219001707635\\
50.075	-106.098653528149\\
50.0833333333333	-106.021572527258\\
50.0916666666667	-105.950568221114\\
50.1	-105.748038232134\\
50.1083333333333	-105.774427711841\\
50.1166666666667	-105.741880587357\\
50.125	-105.621448886254\\
50.1333333333333	-105.656221179136\\
50.1416666666667	-105.684616506234\\
50.15	-105.671314588622\\
50.1583333333333	-105.591826728276\\
50.1666666666667	-105.479428097745\\
50.175	-105.465591395327\\
50.1833333333333	-105.295934223078\\
50.1916666666667	-105.26075345589\\
50.2	-105.19316567022\\
50.2083333333333	-105.243407180813\\
50.2166666666667	-105.261001421706\\
50.225	-105.297176066087\\
50.2333333333333	-105.319014370672\\
50.2416666666667	-105.311472346947\\
50.25	-105.281578523268\\
50.2583333333333	-105.277398316955\\
50.2666666666667	-105.273112350799\\
50.275	-105.248678509543\\
50.2833333333333	-105.160344696767\\
50.2916666666667	-105.089907101381\\
50.3	-105.019143757405\\
50.3083333333333	-105.022913490211\\
50.3166666666667	-105.066604360431\\
50.325	-105.12826640879\\
50.3333333333333	-105.03196596595\\
50.3416666666667	-105.002630561954\\
50.35	-105.061046537367\\
50.3583333333333	-105.032160925541\\
50.3666666666667	-104.972324837397\\
50.375	-104.775203778887\\
50.3833333333333	-104.671383870105\\
50.3916666666667	-104.637406923919\\
50.4	-104.696580099514\\
50.4083333333333	-104.677182728721\\
50.4166666666667	-104.669250964069\\
50.425	-104.563014105079\\
50.4333333333333	-104.405886354376\\
50.4416666666667	-104.363073584006\\
50.45	-104.323383336995\\
50.4583333333333	-104.289978965742\\
50.4666666666667	-104.283061960822\\
50.475	-104.244687061413\\
50.4833333333333	-104.261632892264\\
50.4916666666667	-104.236340963843\\
50.5	-104.20117394614\\
50.5083333333333	-104.171788524079\\
50.5166666666667	-104.163854415354\\
50.525	-104.136315540828\\
50.5333333333333	-104.018978060147\\
50.5416666666667	-103.994979693434\\
50.55	-103.95509372041\\
50.5583333333333	-103.953706603824\\
50.5666666666667	-103.928064265613\\
50.575	-103.929065076262\\
50.5833333333333	-103.858573685263\\
50.5916666666667	-103.722156344484\\
50.6	-103.741730559416\\
50.6083333333333	-103.669226018577\\
50.6166666666667	-103.618764698973\\
50.625	-103.629268987038\\
50.6333333333333	-103.611778044635\\
50.6416666666667	-103.384028181209\\
50.65	-103.339504528138\\
50.6583333333333	-103.368781478811\\
50.6666666666667	-103.303292139865\\
50.675	-103.263025296751\\
50.6833333333333	-103.245093867174\\
50.6916666666667	-103.162261510105\\
50.7	-103.086633000623\\
50.7083333333333	-103.078475319663\\
50.7166666666667	-102.972043809624\\
50.725	-102.992015907847\\
50.7333333333333	-102.964516424879\\
50.7416666666667	-102.932955897143\\
50.75	-102.929933163093\\
50.7583333333333	-102.901612680694\\
50.7666666666667	-102.899166613198\\
50.775	-102.876318170996\\
50.7833333333333	-102.780809365197\\
50.7916666666667	-102.747490475016\\
50.8	-102.687031556564\\
50.8083333333333	-102.608101824613\\
50.8166666666667	-102.668762353854\\
50.825	-102.593018503023\\
50.8333333333333	-102.588676674832\\
50.8416666666667	-102.427902904127\\
50.85	-102.435883280466\\
50.8583333333333	-102.367655010134\\
50.8666666666667	-102.370570363762\\
50.875	-102.392098483873\\
50.8833333333333	-102.434401024144\\
50.8916666666667	-102.401363267554\\
50.9	-102.264018015274\\
50.9083333333333	-102.197436045794\\
50.9166666666667	-102.107895582915\\
50.925	-102.045093676575\\
50.9333333333333	-102.030667994329\\
50.9416666666667	-102.029333296531\\
50.95	-101.930093755167\\
50.9583333333333	-101.923821299479\\
50.9666666666667	-101.875145994625\\
50.975	-101.899598209514\\
50.9833333333333	-101.889147848209\\
50.9916666666667	-101.894759588533\\
51	-101.889684756396\\
51.0083333333333	-101.680460317015\\
51.0166666666667	-101.604943296348\\
51.025	-101.546045603569\\
51.0333333333333	-101.551390833218\\
51.0416666666667	-101.553184242113\\
51.05	-101.476364677679\\
51.0583333333333	-101.410224335372\\
51.0666666666667	-101.342765367737\\
51.075	-101.259682214717\\
51.0833333333333	-101.252352062477\\
51.0916666666667	-101.261977580178\\
51.1	-101.214646181181\\
51.1083333333333	-101.197868076028\\
51.1166666666667	-101.205045050777\\
51.125	-101.169598124794\\
51.1333333333333	-101.084734491872\\
51.1416666666667	-101.084193576786\\
51.15	-101.060010089742\\
51.1583333333333	-101.026987126811\\
51.1666666666667	-101.024174529966\\
51.175	-101.024272733905\\
51.1833333333333	-101.010719362044\\
51.1916666666667	-100.990383687006\\
51.2	-101.000497640901\\
51.2083333333333	-101.022050937001\\
51.2166666666667	-100.968390263199\\
51.225	-100.96472312403\\
51.2333333333333	-100.870508412974\\
51.2416666666667	-100.915881345549\\
51.25	-100.869084600925\\
51.2583333333333	-100.887173468213\\
51.2666666666667	-100.794404751493\\
51.275	-100.800533392759\\
51.2833333333333	-100.610035201532\\
51.2916666666667	-100.599728354692\\
51.3	-100.520757596546\\
51.3083333333333	-100.500579374038\\
51.3166666666667	-100.495965062775\\
51.325	-100.504808405824\\
51.3333333333333	-100.511476982161\\
51.3416666666667	-100.266537812667\\
51.35	-100.264395891771\\
51.3583333333333	-100.234892530505\\
51.3666666666667	-100.235633878282\\
51.375	-100.274973007328\\
51.3833333333333	-100.194106653115\\
51.3916666666667	-100.11667214058\\
51.4	-100.088358751269\\
51.4083333333333	-100.082577598469\\
51.4166666666667	-99.9605123280901\\
51.425	-99.943025570865\\
51.4333333333333	-99.9591010569452\\
51.4416666666667	-99.9622141593707\\
51.45	-99.9367348389744\\
51.4583333333333	-99.8897376920565\\
51.4666666666667	-99.8478800428879\\
51.475	-99.7596401095418\\
51.4833333333333	-99.784108466074\\
51.4916666666667	-99.7328586223425\\
51.5	-99.754427872676\\
51.5083333333333	-99.644155759044\\
51.5166666666667	-99.6633379845439\\
51.525	-99.6154618548186\\
51.5333333333333	-99.5657053022403\\
51.5416666666667	-99.5233790241965\\
51.55	-99.5785397899587\\
51.5583333333333	-99.5814203169007\\
51.5666666666667	-99.613725694759\\
51.575	-99.4642628703081\\
51.5833333333333	-99.3927710439993\\
51.5916666666667	-99.399511492136\\
51.6	-99.3337906816001\\
51.6083333333333	-99.3335449818941\\
51.6166666666667	-99.3236842273882\\
51.625	-99.3112133473289\\
51.6333333333333	-99.2312114237956\\
51.6416666666667	-99.2145500601201\\
51.65	-99.2241997793246\\
51.6583333333333	-99.178803874823\\
51.6666666666667	-99.1122589930056\\
51.675	-99.0603177380565\\
51.6833333333333	-99.0267604732351\\
51.6916666666667	-98.95807895689\\
51.7	-98.9166866832467\\
51.7083333333333	-98.95014369788\\
51.7166666666667	-98.9224874026569\\
51.725	-98.9547226415772\\
51.7333333333333	-98.9400703534356\\
51.7416666666667	-98.9392459737575\\
51.75	-98.9226253199748\\
51.7583333333333	-98.8668608974654\\
51.7666666666667	-98.8688689615355\\
51.775	-98.8235670632669\\
51.7833333333333	-98.8155145268609\\
51.7916666666667	-98.81294767805\\
51.8	-98.7760051658048\\
51.8083333333333	-98.7280764210986\\
51.8166666666667	-98.4948563275405\\
51.825	-98.466145259497\\
51.8333333333333	-98.4589425037608\\
51.8416666666667	-98.4795859277544\\
51.85	-98.4029942063576\\
51.8583333333333	-98.4016887043862\\
51.8666666666667	-98.3135814482459\\
51.875	-98.2888876041416\\
51.8833333333333	-98.3193268581205\\
51.8916666666667	-98.3197707972222\\
51.9	-98.2422025517236\\
51.9083333333333	-98.2765041209483\\
51.9166666666667	-98.3210948975463\\
51.925	-98.2987786990073\\
51.9333333333333	-98.307522980146\\
51.9416666666667	-98.1859273930475\\
51.95	-98.2044669922861\\
51.9583333333333	-98.1945540688575\\
51.9666666666667	-98.2212631648564\\
51.975	-98.2073352904116\\
51.9833333333333	-98.240233756083\\
51.9916666666667	-98.2107396245108\\
52	-98.2350017126853\\
52.0083333333333	-98.2794800278675\\
52.0166666666667	-98.2680692512666\\
52.025	-98.3071268481712\\
52.0333333333333	-98.3619126770185\\
52.0416666666667	-98.3695718422029\\
52.05	-98.3661800616246\\
52.0583333333333	-98.3752718435453\\
52.0666666666667	-98.4030420572821\\
52.075	-98.4057441367482\\
52.0833333333333	-98.4188492035762\\
52.0916666666667	-98.3867169547159\\
52.1	-98.3213851347327\\
52.1083333333333	-98.2703791154054\\
52.1166666666667	-98.2816192426174\\
52.125	-98.3190897351019\\
52.1333333333333	-98.311778194934\\
52.1416666666667	-98.2871501523434\\
52.15	-98.2334638169513\\
52.1583333333333	-98.1576163241162\\
52.1666666666667	-98.1564765667457\\
52.175	-98.1041450132995\\
52.1833333333333	-98.0735037708946\\
52.1916666666667	-98.0642225374548\\
52.2	-97.9687175788595\\
52.2083333333333	-97.9984026354756\\
52.2166666666667	-97.9694692575649\\
52.225	-97.9218145826732\\
52.2333333333333	-97.9854897944071\\
52.2416666666667	-97.978086342065\\
52.25	-98.0062574809092\\
52.2583333333333	-98.0079500000342\\
52.2666666666667	-98.0278005034056\\
52.275	-97.9696594771227\\
52.2833333333333	-97.9550713334948\\
52.2916666666667	-97.9400493069857\\
52.3	-97.9024153909522\\
52.3083333333333	-97.7590335753598\\
52.3166666666667	-97.7259574047457\\
52.325	-97.7603769281576\\
52.3333333333333	-97.7694630024207\\
52.3416666666667	-97.7586738931928\\
52.35	-97.7161170561593\\
52.3583333333333	-97.6849149450128\\
52.3666666666667	-97.6266321080794\\
52.375	-97.6136571942372\\
52.3833333333333	-97.6140908876015\\
52.3916666666667	-97.6008377043634\\
52.4	-97.6375630741892\\
52.4083333333333	-97.5907343791644\\
52.4166666666667	-97.5862641632514\\
52.425	-97.5450641341504\\
52.4333333333333	-97.5050046932557\\
52.4416666666667	-97.4952038229886\\
52.45	-97.4985682556701\\
52.4583333333333	-97.4302700379248\\
52.4666666666667	-97.4062477206471\\
52.475	-97.3888897663469\\
52.4833333333333	-97.4059389281743\\
52.4916666666667	-97.4408489130101\\
52.5	-97.4276997220875\\
52.5083333333333	-97.4618987173455\\
52.5166666666667	-97.4579162337756\\
52.525	-97.4085756084679\\
52.5333333333333	-97.3982676578503\\
52.5416666666667	-97.4221506482101\\
52.55	-97.3596911739623\\
52.5583333333333	-97.2267789058953\\
52.5666666666667	-97.2511967528714\\
52.575	-97.2647731487231\\
52.5833333333333	-97.3086051067992\\
52.5916666666667	-97.3513132851457\\
52.6	-97.3204710969567\\
52.6083333333333	-97.4036602700048\\
52.6166666666667	-97.3459817595243\\
52.625	-97.3773019496761\\
52.6333333333333	-97.3620656991997\\
52.6416666666667	-97.3555476246971\\
52.65	-97.3215762571982\\
52.6583333333333	-97.2815042100289\\
52.6666666666667	-97.2810477408569\\
52.675	-97.3812265465912\\
52.6833333333333	-97.3901371532224\\
52.6916666666667	-97.4580653542259\\
52.7	-97.4301988592387\\
52.7083333333333	-97.4057417880022\\
52.7166666666667	-97.3596446163035\\
52.725	-97.3194685340451\\
52.7333333333333	-97.1190991347415\\
52.7416666666667	-97.1353943149955\\
52.75	-97.1123019753857\\
52.7583333333333	-97.1038349803125\\
52.7666666666667	-97.0765600486901\\
52.775	-97.0817938295127\\
52.7833333333333	-97.1424083084944\\
52.7916666666667	-97.2024872665134\\
52.8	-97.2276963384314\\
52.8083333333333	-97.2102752619027\\
52.8166666666667	-97.2142442959013\\
52.825	-97.2108572649032\\
52.8333333333333	-97.1868523410956\\
52.8416666666667	-97.1674547825705\\
52.85	-97.1934607300704\\
52.8583333333333	-97.2026787833018\\
52.8666666666667	-97.2440398984083\\
52.875	-97.236753716089\\
52.8833333333333	-97.3153109957082\\
52.8916666666667	-97.3025807146452\\
52.9	-97.3297190472195\\
52.9083333333333	-97.2744359198511\\
52.9166666666667	-97.2893214593675\\
52.925	-97.2810591924731\\
52.9333333333333	-97.2327836472618\\
52.9416666666667	-97.2478486445183\\
52.95	-97.2186306469221\\
52.9583333333333	-97.211356860878\\
52.9666666666667	-97.2783962274734\\
52.975	-97.2869483119266\\
52.9833333333333	-97.3016881404235\\
52.9916666666667	-97.2516225571239\\
53	-97.2530091298492\\
53.0083333333333	-97.1944537489286\\
53.0166666666667	-97.1871762373734\\
53.025	-97.1397132216252\\
53.0333333333333	-97.136884520754\\
53.0416666666667	-97.1384490243972\\
53.05	-97.1626371987718\\
53.0583333333333	-97.1830836635654\\
53.0666666666667	-97.1896398598699\\
53.075	-97.2511516950646\\
53.0833333333333	-97.2276333970634\\
53.0916666666667	-97.2411502404832\\
53.1	-97.2068529512744\\
53.1083333333333	-97.2436412912663\\
53.1166666666667	-97.2718687562002\\
53.125	-97.306147063929\\
53.1333333333333	-97.2939514056129\\
53.1416666666667	-97.2725098208606\\
53.15	-97.3695237625152\\
53.1583333333333	-97.4441615670072\\
53.1666666666667	-97.4200019924546\\
53.175	-97.4840731688849\\
53.1833333333333	-97.5069630680588\\
53.1916666666667	-97.4778458828613\\
53.2	-97.4932899909633\\
53.2083333333333	-97.5038887945022\\
53.2166666666667	-97.4563332414897\\
53.225	-97.5226540204039\\
53.2333333333333	-97.5501561576047\\
53.2416666666667	-97.5636046260759\\
53.25	-97.5292671194446\\
53.2583333333333	-97.5659754140001\\
53.2666666666667	-97.5388695828098\\
53.275	-97.4823765316339\\
53.2833333333333	-97.5174095558597\\
53.2916666666667	-97.6175702594071\\
53.3	-97.6865424814281\\
53.3083333333333	-97.6667217794304\\
53.3166666666667	-97.7525932772666\\
53.325	-97.7519058106903\\
53.3333333333333	-97.8175439688348\\
53.3416666666667	-97.8443564982499\\
53.35	-98.0490047115425\\
53.3583333333333	-98.0410213220512\\
53.3666666666667	-98.049103245642\\
53.375	-98.064089500705\\
53.3833333333333	-98.0474590168411\\
53.3916666666667	-98.0172164709704\\
53.4	-98.0073106195282\\
53.4083333333333	-98.05638577776\\
53.4166666666667	-98.0964624249836\\
53.425	-98.1853677179541\\
53.4333333333333	-98.1727816838642\\
53.4416666666667	-98.1782258385263\\
53.45	-98.1942848436344\\
53.4583333333333	-98.2368735905567\\
53.4666666666667	-98.2096976114082\\
53.475	-98.2309628938806\\
53.4833333333333	-98.1898275392778\\
53.4916666666667	-98.2010239757075\\
53.5	-98.236494513422\\
53.5083333333333	-98.2563331346905\\
53.5166666666667	-98.3839023341274\\
53.525	-98.3611543680522\\
53.5333333333333	-98.3358242078216\\
53.5416666666667	-98.2886573354637\\
53.55	-98.3021289749503\\
53.5583333333333	-98.3122550389908\\
53.5666666666667	-98.3236749953584\\
53.575	-98.3919097316058\\
53.5833333333333	-98.4093122785878\\
53.5916666666667	-98.4440109687522\\
53.6	-98.4729523608759\\
53.6083333333333	-98.5092477597157\\
53.6166666666667	-98.5318827135131\\
53.625	-98.4984462603285\\
53.6333333333333	-98.5373243156484\\
53.6416666666667	-98.5718749607437\\
53.65	-98.5331223857571\\
53.6583333333333	-98.5775531029058\\
53.6666666666667	-98.6119805405372\\
53.675	-98.6055358368728\\
53.6833333333333	-98.6566998272086\\
53.6916666666667	-98.6339978668192\\
53.7	-98.6710659855234\\
53.7083333333333	-98.6757594979247\\
53.7166666666667	-98.6831477092116\\
53.725	-98.708149568252\\
53.7333333333333	-98.7383930863601\\
53.7416666666667	-98.8504340915788\\
53.75	-98.8436894856222\\
53.7583333333333	-98.8496483969168\\
53.7666666666667	-98.843596685661\\
53.775	-98.9045337708981\\
53.7833333333333	-98.9282343611291\\
53.7916666666667	-99.0748024455548\\
53.8	-99.0945158575155\\
53.8083333333333	-99.1915176339014\\
53.8166666666667	-99.1882901296583\\
53.825	-99.1859918772492\\
53.8333333333333	-99.1327335612921\\
53.8416666666667	-99.1435516902718\\
53.85	-99.3324685505735\\
53.8583333333333	-99.2964412841669\\
53.8666666666667	-99.3140890275033\\
53.875	-99.3022177890607\\
53.8833333333333	-99.3354792962061\\
53.8916666666667	-99.3557685848003\\
53.9	-99.3294525269493\\
53.9083333333333	-99.3507853136871\\
53.9166666666667	-99.3842619237569\\
53.925	-99.5241692359086\\
53.9333333333333	-99.455070116422\\
53.9416666666667	-99.4479580874652\\
53.95	-99.469841164475\\
53.9583333333333	-99.4896326323931\\
53.9666666666667	-99.5038941470081\\
53.975	-99.6049416702658\\
53.9833333333333	-99.646222057416\\
53.9916666666667	-99.6655101499219\\
54	-99.7460164837671\\
54.0083333333333	-99.8370568617177\\
54.0166666666667	-99.8697139022844\\
54.025	-99.8308505472617\\
54.0333333333333	-99.8541845973028\\
54.0416666666667	-99.9000936178996\\
54.05	-99.93847368602\\
54.0583333333333	-99.8876120696194\\
54.0666666666667	-99.9122874143339\\
54.075	-99.9430170522008\\
54.0833333333333	-100.005236678351\\
54.0916666666667	-100.153028787556\\
54.1	-100.168591534355\\
54.1083333333333	-100.267527713009\\
54.1166666666667	-100.295290607614\\
54.125	-100.252324821849\\
54.1333333333333	-100.270353617451\\
54.1416666666667	-100.346549110892\\
54.15	-100.375946146035\\
54.1583333333333	-100.365177755803\\
54.1666666666667	-100.45522175671\\
54.175	-100.481495222685\\
54.1833333333333	-100.490166580683\\
54.1916666666667	-100.55723420278\\
54.2	-100.685820769905\\
54.2083333333333	-100.732300914332\\
54.2166666666667	-100.676436084879\\
54.225	-100.712792146478\\
54.2333333333333	-100.722809160502\\
54.2416666666667	-100.717403838606\\
54.25	-100.652923029359\\
54.2583333333333	-100.636374868125\\
54.2666666666667	-100.745971385711\\
54.275	-100.635669075337\\
54.2833333333333	-100.62776514689\\
54.2916666666667	-100.635766514192\\
54.3	-100.699662685082\\
54.3083333333333	-100.851361980475\\
54.3166666666667	-100.952964711822\\
54.325	-101.205901970577\\
54.3333333333333	-101.218374964835\\
54.3416666666667	-101.31300589078\\
54.35	-101.257620235622\\
54.3583333333333	-101.314975331311\\
54.3666666666667	-101.342257272245\\
54.375	-101.405902876239\\
54.3833333333333	-101.441686628996\\
54.3916666666667	-101.452734478404\\
54.4	-101.608894719453\\
54.4083333333333	-101.655509130753\\
54.4166666666667	-101.680046464733\\
54.425	-101.690209934134\\
54.4333333333333	-101.73690088244\\
54.4416666666667	-101.781746292056\\
54.45	-101.950763626671\\
54.4583333333333	-101.967944254033\\
54.4666666666667	-101.941846466657\\
54.475	-101.968605049034\\
54.4833333333333	-102.025174390697\\
54.4916666666667	-102.025330868256\\
54.5	-102.131996755514\\
54.5083333333333	-102.128909281307\\
54.5166666666667	-102.11194733304\\
54.525	-102.09693986271\\
54.5333333333333	-102.116002895094\\
54.5416666666667	-102.14782313393\\
54.55	-102.179455136862\\
54.5583333333333	-102.213298106227\\
54.5666666666667	-102.219650336249\\
54.575	-102.20146402682\\
54.5833333333333	-102.348334665642\\
54.5916666666667	-102.345449648485\\
54.6	-102.414659171757\\
54.6083333333333	-102.533197243325\\
54.6166666666667	-102.563729523572\\
54.625	-102.549045474874\\
54.6333333333333	-102.525695763845\\
54.6416666666667	-102.516753369494\\
54.65	-102.470379449673\\
54.6583333333333	-102.542818243227\\
54.6666666666667	-102.657863156022\\
54.675	-102.697509013644\\
54.6833333333333	-102.751330583345\\
54.6916666666667	-102.77688055857\\
54.7	-102.814224763558\\
54.7083333333333	-102.88545422624\\
54.7166666666667	-102.881822830147\\
54.725	-102.87664520473\\
54.7333333333333	-103.048889037745\\
54.7416666666667	-103.073494423187\\
54.75	-103.132783398377\\
54.7583333333333	-103.154101904416\\
54.7666666666667	-103.102886329993\\
54.775	-103.089305723735\\
54.7833333333333	-103.110712759554\\
54.7916666666667	-103.158209423234\\
54.8	-103.143661936963\\
54.8083333333333	-103.193883119085\\
54.8166666666667	-103.519657216474\\
54.825	-103.64602667453\\
54.8333333333333	-103.597939364885\\
54.8416666666667	-103.640378997906\\
54.85	-103.726849177006\\
54.8583333333333	-103.773528621516\\
54.8666666666667	-103.824065707799\\
54.875	-103.879744399223\\
54.8833333333333	-103.941209762925\\
54.8916666666667	-103.981310355409\\
54.9	-103.970340984563\\
54.9083333333333	-103.989328661028\\
54.9166666666667	-104.163843686198\\
54.925	-104.23773527009\\
54.9333333333333	-104.327891964123\\
54.9416666666667	-104.345178925457\\
54.95	-104.45050143791\\
54.9583333333333	-104.506048833484\\
54.9666666666667	-104.518738583833\\
54.975	-104.560112338538\\
54.9833333333333	-104.578791416789\\
54.9916666666667	-104.605811643128\\
55	-104.558846563286\\
55.0083333333333	-104.559677448231\\
55.0166666666667	-104.578387826999\\
55.025	-104.608494147124\\
55.0333333333333	-104.698820252593\\
55.0416666666667	-104.706320017312\\
55.05	-104.697635131156\\
55.0583333333333	-104.749298991953\\
55.0666666666667	-104.886520602489\\
55.075	-104.894788797048\\
55.0833333333333	-104.924753907388\\
55.0916666666667	-104.920038802529\\
55.1	-104.924729822969\\
55.1083333333333	-104.933353124299\\
55.1166666666667	-105.039701010033\\
55.125	-105.060784803655\\
55.1333333333333	-105.108583734452\\
55.1416666666667	-105.118062757617\\
55.15	-105.146461567585\\
55.1583333333333	-105.175083760155\\
55.1666666666667	-105.203250925851\\
55.175	-105.206596072636\\
55.1833333333333	-105.241262842381\\
55.1916666666667	-105.244663607888\\
55.2	-105.202203309983\\
55.2083333333333	-105.247333521327\\
55.2166666666667	-105.345963987584\\
55.225	-105.523327470453\\
55.2333333333333	-105.646419188212\\
55.2416666666667	-106.004068575572\\
55.25	-106.066929818835\\
55.2583333333333	-106.092602674955\\
55.2666666666667	-106.162025316004\\
55.275	-106.223821530364\\
55.2833333333333	-106.23821225498\\
55.2916666666667	-106.235251445207\\
55.3	-106.220599948809\\
55.3083333333333	-106.225490891098\\
55.3166666666667	-106.236147604526\\
55.325	-106.237948722938\\
55.3333333333333	-106.318586643774\\
55.3416666666667	-106.30217494844\\
55.35	-106.329386624029\\
55.3583333333333	-106.358830038905\\
55.3666666666667	-106.386726920276\\
55.375	-106.391851710658\\
55.3833333333333	-106.45598970605\\
55.3916666666667	-106.515149690883\\
55.4	-106.585268715645\\
55.4083333333333	-106.573460048289\\
55.4166666666667	-106.6200671931\\
55.425	-106.682331291869\\
55.4333333333333	-106.691686281704\\
55.4416666666667	-106.942494858666\\
55.45	-106.942150801945\\
55.4583333333333	-107.058078159012\\
55.4666666666667	-107.180199821494\\
55.475	-107.196441419366\\
55.4833333333333	-107.184519101263\\
55.4916666666667	-107.16121197513\\
55.5	-107.211305926948\\
55.5083333333333	-107.315141221221\\
55.5166666666667	-107.48973768811\\
55.525	-107.610783790383\\
55.5333333333333	-107.747588486125\\
55.5416666666667	-107.790037754265\\
55.55	-107.808159097584\\
55.5583333333333	-107.815894412772\\
55.5666666666667	-107.833305991676\\
55.575	-107.837219437961\\
55.5833333333333	-107.870176246699\\
55.5916666666667	-107.902179606618\\
55.6	-107.940565859495\\
55.6083333333333	-107.9951010458\\
55.6166666666667	-107.990594100261\\
55.625	-108.009240147888\\
55.6333333333333	-108.033085407985\\
55.6416666666667	-108.064783462342\\
55.65	-108.121743088106\\
55.6583333333333	-108.138722199875\\
55.6666666666667	-108.222446740106\\
55.675	-108.405706283569\\
55.6833333333333	-108.403544149845\\
55.6916666666667	-108.369877917078\\
55.7	-108.411607485734\\
55.7083333333333	-108.477544988742\\
55.7166666666667	-108.485440365781\\
55.725	-108.604238798095\\
55.7333333333333	-108.573805190203\\
55.7416666666667	-108.596732892024\\
55.75	-108.656447729912\\
55.7583333333333	-108.670482424132\\
55.7666666666667	-108.716384789629\\
55.775	-108.750571288102\\
55.7833333333333	-108.984446787752\\
55.7916666666667	-109.001180465909\\
55.8	-109.036147537112\\
55.8083333333333	-109.015401300603\\
55.8166666666667	-109.12761412125\\
55.825	-109.23779986174\\
55.8333333333333	-109.251344207262\\
55.8416666666667	-109.291583893704\\
55.85	-109.342967448692\\
55.8583333333333	-109.353182948505\\
55.8666666666667	-109.371891849615\\
55.875	-109.364048034884\\
55.8833333333333	-109.388177793437\\
55.8916666666667	-109.420581702098\\
55.9	-109.462104818605\\
55.9083333333333	-109.450852888051\\
55.9166666666667	-109.439564821292\\
55.925	-109.442225524061\\
55.9333333333333	-109.454027863943\\
55.9416666666667	-109.43852270332\\
55.95	-109.463658435499\\
55.9583333333333	-109.438230084624\\
55.9666666666667	-109.39692066216\\
55.975	-109.437007810896\\
55.9833333333333	-109.452124226253\\
55.9916666666667	-109.544986568976\\
56	-109.564103217399\\
56.0083333333333	-109.615808278986\\
56.0166666666667	-109.620821469162\\
56.025	-109.699659971046\\
56.0333333333333	-109.737110281123\\
56.0416666666667	-109.804234208401\\
56.05	-109.856809010636\\
56.0583333333333	-109.856955399369\\
56.0666666666667	-109.993855261168\\
56.075	-110.082246248621\\
56.0833333333333	-110.122957949257\\
56.0916666666667	-110.131852945902\\
56.1	-110.137867478706\\
56.1083333333333	-110.152065418776\\
56.1166666666667	-110.204270085247\\
56.125	-110.302892727071\\
56.1333333333333	-110.39604163259\\
56.1416666666667	-110.450815569996\\
56.15	-110.51811183336\\
56.1583333333333	-110.548212959559\\
56.1666666666667	-110.46934446763\\
56.175	-110.446961844455\\
56.1833333333333	-110.49062728313\\
56.1916666666667	-110.489564673846\\
56.2	-110.48556522301\\
56.2083333333333	-110.47130124109\\
56.2166666666667	-110.465698678867\\
56.225	-110.504567022696\\
56.2333333333333	-110.510660702804\\
56.2416666666667	-110.69232866632\\
56.25	-110.747041983505\\
56.2583333333333	-110.770138421606\\
56.2666666666667	-110.953493100406\\
56.275	-110.995369296618\\
56.2833333333333	-110.991586439668\\
56.2916666666667	-111.038309805303\\
56.3	-111.064197668162\\
56.3083333333333	-111.063146207371\\
56.3166666666667	-111.116309640062\\
56.325	-111.128429172422\\
56.3333333333333	-111.123796561261\\
56.3416666666667	-111.146641194367\\
56.35	-111.167588569563\\
56.3583333333333	-111.149381378458\\
56.3666666666667	-111.140123066406\\
56.375	-111.166738140169\\
56.3833333333333	-111.209689415305\\
56.3916666666667	-111.218294857586\\
56.4	-111.237720329648\\
56.4083333333333	-111.268627822796\\
56.4166666666667	-111.36103172503\\
56.425	-111.508483603982\\
56.4333333333333	-111.49155885388\\
56.4416666666667	-111.788630845548\\
56.45	-111.882954550459\\
56.4583333333333	-111.96044147272\\
56.4666666666667	-111.966367260249\\
56.475	-112.058252731398\\
56.4833333333333	-112.052099981318\\
56.4916666666667	-112.185640299658\\
56.5	-112.116838832087\\
56.5083333333333	-112.133918003507\\
56.5166666666667	-112.176766941273\\
56.525	-112.232566061279\\
56.5333333333333	-112.243434521842\\
56.5416666666667	-112.296591584016\\
56.55	-112.402082039952\\
56.5583333333333	-112.37110766006\\
56.5666666666667	-112.406643819173\\
56.575	-112.487807247914\\
56.5833333333333	-112.48364825192\\
56.5916666666667	-112.513484424531\\
56.6	-112.484823192547\\
56.6083333333333	-112.471009591003\\
56.6166666666667	-112.514728625454\\
56.625	-112.583786317436\\
56.6333333333333	-112.781598818265\\
56.6416666666667	-112.802526053123\\
56.65	-112.85522754915\\
56.6583333333333	-112.909164480563\\
56.6666666666667	-112.936950944752\\
56.675	-112.949877894445\\
56.6833333333333	-112.999424550796\\
56.6916666666667	-112.997150297708\\
56.7	-112.959821928269\\
56.7083333333333	-113.011023987631\\
56.7166666666667	-113.016792794098\\
56.725	-113.139365227701\\
56.7333333333333	-113.138682382375\\
56.7416666666667	-113.11920715694\\
56.75	-113.101661570114\\
56.7583333333333	-113.363910536393\\
56.7666666666667	-113.409779376605\\
56.775	-113.423565042369\\
56.7833333333333	-113.790325339747\\
56.7916666666667	-113.775771605881\\
56.8	-113.774513028395\\
56.8083333333333	-113.726043391095\\
56.8166666666667	-113.734093194976\\
56.825	-113.764092979976\\
56.8333333333333	-113.801441472911\\
56.8416666666667	-113.961792961956\\
56.85	-114.101545344101\\
56.8583333333333	-114.365951839086\\
56.8666666666667	-114.402119338795\\
56.875	-114.448748951142\\
56.8833333333333	-114.564365878917\\
56.8916666666667	-114.558027960258\\
56.9	-114.602785289846\\
56.9083333333333	-114.57775970157\\
56.9166666666667	-114.589918402407\\
56.925	-114.648123281981\\
56.9333333333333	-114.684459360084\\
56.9416666666667	-114.706651654857\\
56.95	-114.720059805376\\
56.9583333333333	-114.711478191871\\
56.9666666666667	-114.7853686833\\
56.975	-114.902742567176\\
56.9833333333333	-114.96435211778\\
56.9916666666667	-114.9797695149\\
57	-114.991544744109\\
57.0083333333333	-114.99349990357\\
57.0166666666667	-114.984344787164\\
57.025	-115.082046507818\\
57.0333333333333	-115.248076380062\\
57.0416666666667	-115.27869527987\\
57.05	-115.302213323185\\
57.0583333333333	-115.352130602281\\
57.0666666666667	-115.385753302468\\
57.075	-115.403984128418\\
57.0833333333333	-115.497893822938\\
57.0916666666667	-115.543532271706\\
57.1	-115.700784059328\\
57.1083333333333	-115.795618570627\\
57.1166666666667	-115.840811743341\\
57.125	-115.885280751134\\
57.1333333333333	-115.897253611835\\
57.1416666666667	-115.988419011172\\
57.15	-115.976550751404\\
57.1583333333333	-116.198286271103\\
57.1666666666667	-116.291561784253\\
57.175	-116.429544647062\\
57.1833333333333	-116.453325104222\\
57.1916666666667	-116.473795777172\\
57.2	-116.537459761725\\
57.2083333333333	-116.521366380988\\
57.2166666666667	-116.538618639282\\
57.225	-116.502478800089\\
57.2333333333333	-116.70726820464\\
57.2416666666667	-116.742324279892\\
57.25	-116.726865565911\\
57.2583333333333	-116.826069990862\\
57.2666666666667	-116.808368134977\\
57.275	-117.023663388588\\
57.2833333333333	-116.999927839924\\
57.2916666666667	-117.050909925514\\
57.3	-117.037123548703\\
57.3083333333333	-117.015023785785\\
57.3166666666667	-116.982860317782\\
57.325	-116.978958186806\\
57.3333333333333	-116.984053180654\\
57.3416666666667	-117.02939406693\\
57.35	-116.989944307652\\
57.3583333333333	-117.048941270269\\
57.3666666666667	-117.080215583687\\
57.375	-117.19008580596\\
57.3833333333333	-117.265416565106\\
57.3916666666667	-117.245340471065\\
57.4	-117.21491683485\\
57.4083333333333	-117.220097068752\\
57.4166666666667	-117.264356452406\\
57.425	-117.293993538799\\
57.4333333333333	-117.302073590172\\
57.4416666666667	-117.315551695653\\
57.45	-117.368584324723\\
57.4583333333333	-117.355553687961\\
57.4666666666667	-117.328519285473\\
57.475	-117.341069601664\\
57.4833333333333	-117.361388879691\\
57.4916666666667	-117.363928634161\\
57.5	-117.428559854147\\
57.5083333333333	-117.709398622258\\
57.5166666666667	-117.664583184963\\
57.525	-117.698538900733\\
57.5333333333333	-117.629403593003\\
57.5416666666667	-117.629513352961\\
57.55	-117.637011640155\\
57.5583333333333	-117.649655040526\\
57.5666666666667	-117.728900959961\\
57.575	-117.61257907132\\
57.5833333333333	-117.570195825307\\
57.5916666666667	-117.50627648135\\
57.6	-117.506054599943\\
57.6083333333333	-117.632221568794\\
57.6166666666667	-117.627777287789\\
57.625	-117.717949574242\\
57.6333333333333	-117.670435667429\\
57.6416666666667	-117.784341532172\\
57.65	-117.811166438274\\
57.6583333333333	-117.876492331992\\
57.6666666666667	-117.888226348185\\
57.675	-117.884351069686\\
57.6833333333333	-117.952454402695\\
57.6916666666667	-117.991121722425\\
57.7	-117.96008087158\\
57.7083333333333	-117.960573795504\\
57.7166666666667	-117.953754290261\\
57.725	-117.96433556469\\
57.7333333333333	-117.993477575892\\
57.7416666666667	-118.011332049451\\
57.75	-118.048674838104\\
57.7583333333333	-118.077962438425\\
57.7666666666667	-118.206359442374\\
57.775	-118.201867139731\\
57.7833333333333	-118.25449884853\\
57.7916666666667	-118.232840356449\\
57.8	-118.244162699243\\
57.8083333333333	-118.284500383263\\
57.8166666666667	-118.26389365857\\
57.825	-118.264394613636\\
57.8333333333333	-118.262952365884\\
57.8416666666667	-118.275307682186\\
57.85	-118.253974377149\\
57.8583333333333	-118.318477411395\\
57.8666666666667	-118.360145161264\\
57.875	-118.384676873245\\
57.8833333333333	-118.426940779954\\
57.8916666666667	-118.388836439538\\
57.9	-118.377376166848\\
57.9083333333333	-118.32811325295\\
57.9166666666667	-118.386976448453\\
57.925	-118.348568695544\\
57.9333333333333	-118.375894202003\\
57.9416666666667	-118.391754453911\\
57.95	-118.385044012096\\
57.9583333333333	-118.390508826257\\
57.9666666666667	-118.471236514341\\
57.975	-118.545817440281\\
57.9833333333333	-118.544158515566\\
57.9916666666667	-118.566711774493\\
58	-118.664080190509\\
58.0083333333333	-118.667845229515\\
58.0166666666667	-118.725483679153\\
58.025	-118.806012837953\\
58.0333333333333	-118.772895072763\\
58.0416666666667	-118.757733782322\\
58.05	-118.856854286767\\
58.0583333333333	-118.852584510755\\
58.0666666666667	-118.836826617276\\
58.075	-118.805429196082\\
58.0833333333333	-118.820776420285\\
58.0916666666667	-118.790657979305\\
58.1	-118.761423331454\\
58.1083333333333	-118.706020546974\\
58.1166666666667	-118.825202055516\\
58.125	-118.856762015495\\
58.1333333333333	-118.860543524111\\
58.1416666666667	-118.811841556574\\
58.15	-118.895261319574\\
58.1583333333333	-118.961768734027\\
58.1666666666667	-118.96587944613\\
58.175	-118.915685435989\\
58.1833333333333	-119.007407649725\\
58.1916666666667	-118.987784517874\\
58.2	-119.011907204876\\
58.2083333333333	-119.019640099737\\
58.2166666666667	-119.049877662691\\
58.225	-119.043269846993\\
58.2333333333333	-119.052103503466\\
58.2416666666667	-118.988250015677\\
58.25	-119.001822571261\\
58.2583333333333	-118.960364406925\\
58.2666666666667	-119.161728739158\\
58.275	-119.146171806758\\
58.2833333333333	-119.228107376356\\
58.2916666666667	-119.22619401299\\
58.3	-119.244450025\\
58.3083333333333	-119.231736288839\\
58.3166666666667	-119.237909783653\\
58.325	-119.176703058675\\
58.3333333333333	-119.141787150391\\
58.3416666666667	-119.112754275069\\
58.35	-119.140058838441\\
58.3583333333333	-119.140680737419\\
58.3666666666667	-119.146469802351\\
58.375	-119.136711457129\\
58.3833333333333	-119.210947479957\\
58.3916666666667	-119.293663489747\\
58.4	-119.299781675709\\
58.4083333333333	-119.291332788532\\
58.4166666666667	-119.281740797077\\
58.425	-119.332386533498\\
58.4333333333333	-119.350783652277\\
58.4416666666667	-119.345590001752\\
58.45	-119.388362565302\\
58.4583333333333	-119.381502339752\\
58.4666666666667	-119.398088494478\\
58.475	-119.471897238742\\
58.4833333333333	-119.41935776439\\
58.4916666666667	-119.386953888257\\
58.5	-119.450484248664\\
58.5083333333333	-119.464913160013\\
58.5166666666667	-119.527634724292\\
58.525	-119.535205863486\\
58.5333333333333	-119.530187925594\\
58.5416666666667	-119.602739830695\\
58.55	-119.643297503079\\
58.5583333333333	-119.662534098928\\
58.5666666666667	-119.635507564598\\
58.575	-119.631466142468\\
58.5833333333333	-119.587492930547\\
58.5916666666667	-119.577438880631\\
58.6	-119.578871219581\\
58.6083333333333	-119.793366663118\\
58.6166666666667	-119.806968580184\\
58.625	-119.727390975005\\
58.6333333333333	-119.747550955193\\
58.6416666666667	-119.854745911463\\
58.65	-119.804984832165\\
58.6583333333333	-119.750486120538\\
58.6666666666667	-119.869322086531\\
58.675	-119.998601324554\\
58.6833333333333	-120.033320983096\\
58.6916666666667	-120.046309252049\\
58.7	-120.069220216329\\
58.7083333333333	-120.076980351961\\
58.7166666666667	-120.161848721264\\
58.725	-120.19799068599\\
58.7333333333333	-120.200261752718\\
58.7416666666667	-120.154012282387\\
58.75	-120.156724097595\\
58.7583333333333	-120.160988003536\\
58.7666666666667	-120.166801744553\\
58.775	-120.174161812955\\
58.7833333333333	-120.183063435803\\
58.7916666666667	-120.193500557592\\
58.8	-120.205465818783\\
58.8083333333333	-120.218950530181\\
58.8166666666667	-120.233944643113\\
58.825	-120.250436715376\\
58.8333333333333	-120.268413872915\\
58.8416666666667	-120.287861767198\\
58.85	-120.308764528245\\
58.8583333333333	-120.331104713269\\
58.8666666666667	-120.354863250911\\
58.875	-120.380019381005\\
58.8833333333333	-120.406550589882\\
58.8916666666667	-120.434432541163\\
58.9	-120.463639002049\\
58.9083333333333	-120.494141765099\\
58.9166666666667	-120.525910565514\\
58.925	-120.558912993961\\
58.9333333333333	-120.593114404982\\
58.9416666666667	-120.628477821079\\
58.95	-120.664963832562\\
58.9583333333333	-120.702530493307\\
58.9666666666667	-120.741133212601\\
58.975	-120.780724643278\\
58.9833333333333	-120.821254566417\\
58.9916666666667	-120.862669772915\\
59	-120.904913942312\\
59.0083333333333	-120.947927519306\\
59.0166666666667	-120.991647588476\\
59.025	-121.036007747796\\
59.0333333333333	-121.08093798164\\
59.0416666666667	-121.126364534028\\
59.05	-121.172209783008\\
59.0583333333333	-121.218392117156\\
59.0666666666667	-121.26482581529\\
59.075	-121.31142093063\\
59.0833333333333	-121.358083180757\\
59.0916666666667	-121.40471384485\\
59.1	-121.45120966985\\
59.1083333333333	-121.497462787283\\
59.1166666666667	-121.543360642675\\
59.125	-121.588785939592\\
59.1333333333333	-121.633616600476\\
59.1416666666667	-121.677725746592\\
59.15	-121.720981699484\\
59.1583333333333	-121.763248006468\\
59.1666666666667	-121.804383492735\\
59.175	-121.844242342716\\
59.1833333333333	-121.882674213361\\
59.1916666666667	-121.919524381974\\
59.2	-121.954633931182\\
59.2083333333333	-121.987839973514\\
59.2166666666667	-122.018975917899\\
59.225	-122.047871780149\\
59.2333333333333	-122.074354539236\\
59.2416666666667	-122.098248540784\\
59.25	-122.119375948768\\
59.2583333333333	-122.137557245922\\
59.2666666666667	-122.152611782747\\
59.275	-122.164358374385\\
59.2833333333333	-122.17261594389\\
59.2916666666667	-122.177204209645\\
59.3	-122.177944413858\\
59.3083333333333	-122.174660088206\\
59.3166666666667	-122.167177851794\\
59.325	-122.155328235752\\
59.3333333333333	-122.138946527895\\
59.3416666666667	-122.117873630082\\
59.35	-122.091956920164\\
59.3583333333333	-122.061051109754\\
59.3666666666667	-122.025019088535\\
59.375	-121.983732745445\\
59.3833333333333	-121.937073756856\\
59.3916666666667	-121.884934331843\\
59.4	-121.827217904812\\
59.4083333333333	-121.76383976612\\
59.4166666666667	-121.694727621925\\
59.425	-121.619822075263\\
59.4333333333333	-121.539077021368\\
59.4416666666667	-121.45245995135\\
59.45	-121.359952159694\\
59.4583333333333	-121.261548852424\\
59.4666666666667	-121.15725915428\\
59.475	-121.047106014815\\
59.4833333333333	-120.931126014808\\
59.4916666666667	-120.809369075971\\
59.5	-120.681898078278\\
59.5083333333333	-120.548788390614\\
59.5166666666667	-120.410127321591\\
59.525	-120.266013498399\\
59.5333333333333	-120.116556182346\\
59.5416666666667	-119.961874530403\\
59.55	-119.802096812428\\
59.5583333333333	-119.637359593974\\
59.5666666666667	-119.467806894579\\
59.575	-119.29358933124\\
59.5833333333333	-119.114863256434\\
59.5916666666667	-118.931789899524\\
59.6	-118.744534519774\\
59.6083333333333	-118.553265578453\\
59.6166666666667	-118.358153936719\\
59.625	-118.159372085099\\
59.6333333333333	-117.957093409527\\
59.6416666666667	-117.751491497993\\
59.65	-117.542739491016\\
59.6583333333333	-117.331009478294\\
59.6666666666667	-117.116471943118\\
59.675	-116.899295255406\\
59.6833333333333	-116.679645213533\\
59.6916666666667	-116.457684634559\\
59.7	-116.233572991939\\
59.7083333333333	-116.007466099334\\
59.7166666666667	-115.7795158388\\
59.725	-115.549869931315\\
59.7333333333333	-115.31867174736\\
59.7416666666667	-115.086060155131\\
59.75	-114.852169403807\\
59.7583333333333	-114.617129039243\\
59.7666666666667	-114.381063849455\\
59.775	-114.144093837244\\
59.7833333333333	-113.906334217377\\
59.7916666666667	-113.667895435812\\
59.8	-113.428883208542\\
59.8083333333333	-113.189398577757\\
59.8166666666667	-112.949537983134\\
59.825	-112.709393346205\\
59.8333333333333	-112.469052165884\\
59.8416666666667	-112.2285976234\\
59.85	-111.988108694973\\
59.8583333333333	-111.747660270772\\
59.8666666666667	-111.507323278768\\
59.875	-111.267164812276\\
59.8833333333333	-111.02724826007\\
59.8916666666667	-110.787633438094\\
59.9	-110.548376721894\\
59.9083333333333	-110.309531178988\\
59.9166666666667	-110.071146700537\\
59.925	-109.833270131681\\
59.9333333333333	-109.595945400094\\
59.9416666666667	-109.359213642283\\
59.95	-109.123113327312\\
59.9583333333333	-108.887680377624\\
59.9666666666667	-108.652948286739\\
59.975	-108.418948233624\\
59.9833333333333	-108.185709193597\\
59.9916666666667	-107.953258045652\\
};
\end{axis}

\begin{axis}[%
	axis y line*=right,
	axis x line=none,
	scale only axis,
	width=0.4\FigureWidth,
	height=0.94\FigureHeight,
	at={(0.55\FigureWidth,0\FigureHeight)},
	every axis label/.append style ={yel},
	tick style = yel,
	tick label style = yel,
	axis line style=yel,
	ymin=-120,
	ymax=-60,
	xmin=0,
	xmax=60,
	ytick = {-120,-100,-80,-60},
	ylabel={Variance [dB]},
	ylabel shift = -10pt,
	]
	\addplot [color=yel, dotted, forget plot]
	table[row sep=crcr]{%
		0	-51.8501766969709\\
		0.00833333333333333	-52.024200794574\\
		0.0166666666666667	-52.1990387809014\\
		0.025	-52.3746967951086\\
		0.0333333333333333	-52.551181000692\\
		0.0416666666666667	-52.7284975835639\\
		0.05	-52.9066527498804\\
		0.0583333333333333	-53.0856527238244\\
		0.0666666666666667	-53.2655037451842\\
		0.075	-53.4462120666907\\
		0.0833333333333333	-53.6277839513485\\
		0.0916666666666667	-53.8102256693743\\
		0.1	-53.9935434950769\\
		0.108333333333333	-54.1777437034783\\
		0.116666666666667	-54.3628325666955\\
		0.125	-54.5488163501219\\
		0.133333333333333	-54.7357013083016\\
		0.141666666666667	-54.9234936806208\\
		0.15	-55.1121996866571\\
		0.158333333333333	-55.3018255212444\\
		0.166666666666667	-55.4923773492594\\
		0.175	-55.6838613000548\\
		0.183333333333333	-55.876283461543\\
		0.191666666666667	-56.0696498739694\\
		0.2	-56.2639665231921\\
		0.208333333333333	-56.4592393337065\\
		0.216666666666667	-56.655474161102\\
		0.225	-56.8526767841699\\
		0.233333333333333	-57.0508528965014\\
		0.241666666666667	-57.2500080975581\\
		0.25	-57.4501478832941\\
		0.258333333333333	-57.6512776361407\\
		0.266666666666667	-57.8534026144742\\
		0.275	-58.0565279414276\\
		0.283333333333333	-58.2606585930974\\
		0.291666666666667	-58.4657993860216\\
		0.3	-58.6719549640057\\
		0.308333333333333	-58.8791297841479\\
		0.316666666666667	-59.0873281020977\\
		0.325	-59.2965539564755\\
		0.333333333333333	-59.5068111524516\\
		0.341666666666667	-59.7181032443495\\
		0.35	-59.9304335173632\\
		0.358333333333333	-60.1438049681946\\
		0.366666666666667	-60.358220284718\\
		0.375	-60.5736818244175\\
		0.383333333333333	-60.7901915917929\\
		0.391666666666667	-61.0077512144598\\
		0.4	-61.2263619180168\\
		0.408333333333333	-61.4460244995498\\
		0.416666666666667	-61.666739299776\\
		0.425	-61.8885061737142\\
		0.433333333333333	-62.1113244598444\\
		0.441666666666667	-62.3351929476589\\
		0.45	-62.5601098436009\\
		0.458333333333333	-62.7860727352498\\
		0.466666666666667	-63.013078553737\\
		0.475	-63.2411235342845\\
		0.483333333333333	-63.4702031748534\\
		0.491666666666667	-63.7003121927345\\
		0.5	-63.931444479124\\
		0.508333333333333	-64.1635930515383\\
		0.516666666666667	-64.3967500040197\\
		0.525	-64.630906455104\\
		0.533333333333333	-64.8660524933983\\
		0.541666666666667	-65.1021771208264\\
		0.55	-65.3392681934011\\
		0.558333333333333	-65.5773123594996\\
		0.566666666666667	-65.816294995611\\
		0.575	-66.056200139527\\
		0.583333333333333	-66.2970104209036\\
		0.591666666666667	-66.5387069892581\\
		0.6	-66.7812694393257\\
		0.608333333333333	-67.0246757338488\\
		0.616666666666667	-67.2689021237876\\
		0.625	-67.5139230660363\\
		0.633333333333333	-67.7597111386923\\
		0.641666666666667	-68.0062369540017\\
		0.65	-68.2534690690711\\
		0.658333333333333	-68.5013738945454\\
		0.666666666666667	-68.7499156014102\\
		0.675	-68.9990560261541\\
		0.683333333333333	-69.2487545745705\\
		0.691666666666667	-69.4989681245038\\
		0.7	-69.7496509279127\\
		0.708333333333333	-70.0007545126617\\
		0.716666666666667	-70.2522275845371\\
		0.725	-70.5040159299987\\
		0.733333333333333	-70.7560623203035\\
		0.741666666666667	-71.0083064176697\\
		0.75	-71.2606846842286\\
		0.758333333333333	-71.5131302946192\\
		0.766666666666667	-71.765573053111\\
		0.775	-72.0179393162995\\
		0.783333333333333	-72.2701519224202\\
		0.791666666666667	-72.5221301284922\\
		0.8	-72.7737895565473\\
		0.808333333333333	-73.0250421502905\\
		0.816666666666667	-73.2757961436449\\
		0.825	-73.5259560426927\\
		0.833333333333333	-73.7754226226014\\
		0.841666666666667	-74.0240929411901\\
		0.85	-74.2718603708559\\
		0.858333333333333	-74.5186146505856\\
		0.866666666666667	-74.7642419598347\\
		0.875	-75.0086250160332\\
		0.883333333333333	-75.2516431974613\\
		0.891666666666667	-75.4931726931861\\
		0.9	-75.7330866816653\\
		0.908333333333333	-75.9712555395186\\
		0.916666666666667	-76.2075470817961\\
		0.925	-76.4418268348969\\
		0.933333333333333	-76.6739583430574\\
		0.941666666666667	-76.9038035090273\\
		0.95	-77.1312229692637\\
		0.958333333333333	-77.356076503578\\
		0.966666666666667	-77.5782234787793\\
		0.975	-77.7975233254007\\
		0.983333333333333	-78.0138360461132\\
		0.991666666666667	-78.2270227539164\\
		1	-78.4369462376582\\
		1.00833333333333	-78.6434715518792\\
		1.01666666666667	-78.8464666274297\\
		1.025	-79.0458028987433\\
		1.03333333333333	-79.2413559431396\\
		1.04166666666667	-79.43300612702\\
		1.05	-79.6206392533785\\
		1.05833333333333	-79.8041472046682\\
		1.06666666666667	-79.9834285747511\\
		1.075	-80.1583892834453\\
		1.08333333333333	-80.3289431670633\\
		1.09166666666667	-80.4950125383356\\
		1.1	-80.6565287092181\\
		1.10833333333333	-80.8134324703277\\
		1.11666666666667	-80.9656745210999\\
		1.125	-81.1132158452505\\
		1.13333333333333	-81.2560280267123\\
		1.14166666666667	-81.3940935019241\\
		1.15	-81.5274057451351\\
		1.15833333333333	-81.6559693842598\\
		1.16666666666667	-81.7798002457404\\
		1.175	-81.8989253278319\\
		1.18333333333333	-82.0133827027009\\
		1.19166666666667	-82.1232213486894\\
		1.2	-82.228500915027\\
		1.20833333333333	-82.329291422157\\
		1.21666666666667	-82.4256729016441\\
		1.225	-82.5177349803521\\
		1.23333333333333	-82.6055764141943\\
		1.24166666666667	-82.6893045772597\\
		1.25	-82.7690349125\\
		1.25833333333333	-108.65315512872\\
		1.26666666666667	-108.815576171833\\
		1.275	-108.925312665523\\
		1.28333333333333	-109.002037710451\\
		1.29166666666667	-109.036974436527\\
		1.3	-109.17445942355\\
		1.30833333333333	-109.262494131233\\
		1.31666666666667	-109.390767377281\\
		1.325	-109.502721198583\\
		1.33333333333333	-109.480582642353\\
		1.34166666666667	-109.479042288803\\
		1.35	-109.629741587452\\
		1.35833333333333	-109.73862292725\\
		1.36666666666667	-109.751499967416\\
		1.375	-109.859581676058\\
		1.38333333333333	-110.062174276822\\
		1.39166666666667	-110.167855673147\\
		1.4	-110.064644799898\\
		1.40833333333333	-110.177982223387\\
		1.41666666666667	-110.294545001939\\
		1.425	-110.43408450414\\
		1.43333333333333	-110.526901499485\\
		1.44166666666667	-110.605321910741\\
		1.45	-110.681624376858\\
		1.45833333333333	-110.740337628889\\
		1.46666666666667	-110.777955961741\\
		1.475	-110.867633886578\\
		1.48333333333333	-110.95217353438\\
		1.49166666666667	-110.953254057176\\
		1.5	-111.056918519892\\
		1.50833333333333	-111.110530636587\\
		1.51666666666667	-111.228562257957\\
		1.525	-111.349285046461\\
		1.53333333333333	-111.38386546271\\
		1.54166666666667	-111.434677369807\\
		1.55	-111.524737317469\\
		1.55833333333333	-111.565931181689\\
		1.56666666666667	-111.684538860667\\
		1.575	-111.742039294272\\
		1.58333333333333	-111.777239175987\\
		1.59166666666667	-111.850504719337\\
		1.6	-111.95677330026\\
		1.60833333333333	-112.040853920788\\
		1.61666666666667	-112.053388827537\\
		1.625	-112.052731877915\\
		1.63333333333333	-112.17265691893\\
		1.64166666666667	-112.263741138794\\
		1.65	-112.337863297307\\
		1.65833333333333	-112.39257556044\\
		1.66666666666667	-112.507736064533\\
		1.675	-112.614943956224\\
		1.68333333333333	-112.711561314794\\
		1.69166666666667	-112.776357919301\\
		1.7	-112.914956152489\\
		1.70833333333333	-112.970041917071\\
		1.71666666666667	-113.058712547432\\
		1.725	-113.094421968226\\
		1.73333333333333	-113.185343709917\\
		1.74166666666667	-113.040909622037\\
		1.75	-113.132407772799\\
		1.75833333333333	-113.170695681267\\
		1.76666666666667	-113.341947990105\\
		1.775	-113.387391129771\\
		1.78333333333333	-113.486569831826\\
		1.79166666666667	-113.526470130724\\
		1.8	-113.603424834326\\
		1.80833333333333	-113.655216640974\\
		1.81666666666667	-113.751538108905\\
		1.825	-113.738529506636\\
		1.83333333333333	-113.874055181671\\
		1.84166666666667	-113.939628509663\\
		1.85	-113.944689043335\\
		1.85833333333333	-113.921858302827\\
		1.86666666666667	-114.031787244783\\
		1.875	-114.140738627043\\
		1.88333333333333	-114.188707231759\\
		1.89166666666667	-114.153093443565\\
		1.9	-114.233028107607\\
		1.90833333333333	-114.33292546967\\
		1.91666666666667	-114.456072151284\\
		1.925	-114.499950145081\\
		1.93333333333333	-114.551868603647\\
		1.94166666666667	-114.605374836931\\
		1.95	-114.68980093239\\
		1.95833333333333	-114.649084816335\\
		1.96666666666667	-114.723060520969\\
		1.975	-114.817177691129\\
		1.98333333333333	-114.8178615896\\
		1.99166666666667	-114.841742315633\\
		2	-114.923766654252\\
		2.00833333333333	-114.884429762874\\
		2.01666666666667	-114.943513992818\\
		2.025	-114.985301270027\\
		2.03333333333333	-114.979536834511\\
		2.04166666666667	-114.960760450805\\
		2.05	-115.013084871489\\
		2.05833333333333	-115.078557538324\\
		2.06666666666667	-115.133815460286\\
		2.075	-115.146602856981\\
		2.08333333333333	-115.229589298345\\
		2.09166666666667	-115.212035171536\\
		2.1	-115.321106201158\\
		2.10833333333333	-115.364138254537\\
		2.11666666666667	-115.449741201193\\
		2.125	-115.456517601747\\
		2.13333333333333	-115.478896605024\\
		2.14166666666667	-115.5361892265\\
		2.15	-115.510189086916\\
		2.15833333333333	-115.598360460062\\
		2.16666666666667	-115.645796770291\\
		2.175	-115.67495951138\\
		2.18333333333333	-115.718172345117\\
		2.19166666666667	-115.780024550768\\
		2.2	-115.805208773432\\
		2.20833333333333	-115.838969569676\\
		2.21666666666667	-115.898906841192\\
		2.225	-115.87798071423\\
		2.23333333333333	-115.913637210152\\
		2.24166666666667	-115.829762132146\\
		2.25	-115.861115154571\\
		2.25833333333333	-115.870140102168\\
		2.26666666666667	-115.864636603964\\
		2.275	-115.844507386389\\
		2.28333333333333	-115.882386534004\\
		2.29166666666667	-115.936979873684\\
		2.3	-115.967402886609\\
		2.30833333333333	-116.019974276106\\
		2.31666666666667	-116.015554013498\\
		2.325	-115.975680533204\\
		2.33333333333333	-116.040022278233\\
		2.34166666666667	-116.03176732663\\
		2.35	-116.007917211491\\
		2.35833333333333	-116.038725891206\\
		2.36666666666667	-115.983233036496\\
		2.375	-116.089945253457\\
		2.38333333333333	-116.03294347209\\
		2.39166666666667	-116.046272906407\\
		2.4	-115.951140989352\\
		2.40833333333333	-116.008519402969\\
		2.41666666666667	-116.095998294443\\
		2.425	-116.179893819156\\
		2.43333333333333	-116.34634896457\\
		2.44166666666667	-116.321803103971\\
		2.45	-116.355875448379\\
		2.45833333333333	-116.391152857638\\
		2.46666666666667	-116.406572044375\\
		2.475	-116.507526636007\\
		2.48333333333333	-116.535416416725\\
		2.49166666666667	-116.610689849375\\
		2.5	-116.346754317631\\
		2.50833333333333	-116.330176966458\\
		2.51666666666667	-116.332283998055\\
		2.525	-116.314377122549\\
		2.53333333333333	-116.308551691688\\
		2.54166666666667	-116.356732938587\\
		2.55	-116.374708207534\\
		2.55833333333333	-116.349123031744\\
		2.56666666666667	-116.376437367178\\
		2.575	-116.373320898881\\
		2.58333333333333	-116.363450448579\\
		2.59166666666667	-116.373243861683\\
		2.6	-116.386089597242\\
		2.60833333333333	-116.398945606972\\
		2.61666666666667	-116.420860394023\\
		2.625	-116.352330112209\\
		2.63333333333333	-116.28059048032\\
		2.64166666666667	-116.275025865068\\
		2.65	-116.230992963923\\
		2.65833333333333	-116.288362400746\\
		2.66666666666667	-116.251561663905\\
		2.675	-116.256952852676\\
		2.68333333333333	-116.293017138878\\
		2.69166666666667	-116.316879625818\\
		2.7	-116.368200567193\\
		2.70833333333333	-116.410900908982\\
		2.71666666666667	-116.393324771608\\
		2.725	-116.438839427345\\
		2.73333333333333	-116.237301154672\\
		2.74166666666667	-116.254570655285\\
		2.75	-116.162522230241\\
		2.75833333333333	-116.181357925716\\
		2.76666666666667	-116.155438574084\\
		2.775	-115.980800712152\\
		2.78333333333333	-116.030873997241\\
		2.79166666666667	-116.036929123467\\
		2.8	-116.059952052255\\
		2.80833333333333	-116.023653493901\\
		2.81666666666667	-116.028911234209\\
		2.825	-115.997924376193\\
		2.83333333333333	-115.895861254111\\
		2.84166666666667	-115.780755017497\\
		2.85	-115.580583777021\\
		2.85833333333333	-115.578667351805\\
		2.86666666666667	-115.535430167561\\
		2.875	-115.525079523148\\
		2.88333333333333	-115.483716235504\\
		2.89166666666667	-115.44256613696\\
		2.9	-115.371024074691\\
		2.90833333333333	-115.220631690383\\
		2.91666666666667	-115.192485159502\\
		2.925	-115.085934570656\\
		2.93333333333333	-115.067118246128\\
		2.94166666666667	-115.060274055715\\
		2.95	-115.02055874431\\
		2.95833333333333	-114.994804157982\\
		2.96666666666667	-114.966623840569\\
		2.975	-114.79950649641\\
		2.98333333333333	-114.714489535582\\
		2.99166666666667	-114.717609783987\\
		3	-114.716454870195\\
		3.00833333333333	-114.729130972412\\
		3.01666666666667	-114.717517826742\\
		3.025	-114.652867347358\\
		3.03333333333333	-114.55569404146\\
		3.04166666666667	-114.495780619514\\
		3.05	-114.530442355291\\
		3.05833333333333	-114.501841085394\\
		3.06666666666667	-114.499822699314\\
		3.075	-114.488463670152\\
		3.08333333333333	-114.452459678222\\
		3.09166666666667	-114.449065255064\\
		3.1	-114.489702444526\\
		3.10833333333333	-114.465657984537\\
		3.11666666666667	-114.463165041005\\
		3.125	-114.361867047332\\
		3.13333333333333	-114.349034086072\\
		3.14166666666667	-114.332529269959\\
		3.15	-114.086057223897\\
		3.15833333333333	-113.95693898454\\
		3.16666666666667	-113.824195878156\\
		3.175	-113.799344719854\\
		3.18333333333333	-113.784471026763\\
		3.19166666666667	-113.796841332714\\
		3.2	-113.817914262287\\
		3.20833333333333	-113.794103312001\\
		3.21666666666667	-113.814144152939\\
		3.225	-113.458845118282\\
		3.23333333333333	-113.45636722752\\
		3.24166666666667	-113.419695780724\\
		3.25	-113.157686745091\\
		3.25833333333333	-113.147513460197\\
		3.26666666666667	-113.164876490844\\
		3.275	-113.187447167934\\
		3.28333333333333	-113.076023656817\\
		3.29166666666667	-113.057397130789\\
		3.3	-113.002340971835\\
		3.30833333333333	-113.060663469422\\
		3.31666666666667	-113.05987064403\\
		3.325	-113.012149333554\\
		3.33333333333333	-113.001137272846\\
		3.34166666666667	-112.969650489875\\
		3.35	-112.908281441749\\
		3.35833333333333	-112.844677686557\\
		3.36666666666667	-112.827913300303\\
		3.375	-112.637965024937\\
		3.38333333333333	-112.603690891573\\
		3.39166666666667	-112.570614598809\\
		3.4	-112.552609436981\\
		3.40833333333333	-112.583807795081\\
		3.41666666666667	-112.568376670289\\
		3.425	-112.591769482864\\
		3.43333333333333	-112.512048461876\\
		3.44166666666667	-112.496613632953\\
		3.45	-112.506636254527\\
		3.45833333333333	-112.421444801566\\
		3.46666666666667	-112.42093489461\\
		3.475	-112.412192203296\\
		3.48333333333333	-112.362383890086\\
		3.49166666666667	-112.314215168537\\
		3.5	-112.306168985943\\
		3.50833333333333	-112.342560387289\\
		3.51666666666667	-112.219542770224\\
		3.525	-112.237251274147\\
		3.53333333333333	-112.12304697471\\
		3.54166666666667	-112.107287312544\\
		3.55	-112.021510298753\\
		3.55833333333333	-111.942226766424\\
		3.56666666666667	-111.671003098205\\
		3.575	-111.673008013046\\
		3.58333333333333	-111.514665619348\\
		3.59166666666667	-111.422607227889\\
		3.6	-111.389736351232\\
		3.60833333333333	-111.36946041256\\
		3.61666666666667	-111.340925557878\\
		3.625	-111.278019852619\\
		3.63333333333333	-111.266237403239\\
		3.64166666666667	-111.246651925904\\
		3.65	-111.241156830246\\
		3.65833333333333	-111.193666930709\\
		3.66666666666667	-111.173820652981\\
		3.675	-111.190035023226\\
		3.68333333333333	-111.203795399584\\
		3.69166666666667	-111.155104957288\\
		3.7	-111.16957710916\\
		3.70833333333333	-111.144863474058\\
		3.71666666666667	-111.099966854615\\
		3.725	-111.087646537865\\
		3.73333333333333	-111.025129613398\\
		3.74166666666667	-110.842319399737\\
		3.75	-110.809486324334\\
		3.75833333333333	-110.72921038388\\
		3.76666666666667	-110.539170327368\\
		3.775	-110.556579624735\\
		3.78333333333333	-110.467034490641\\
		3.79166666666667	-110.456828296053\\
		3.8	-110.481566340449\\
		3.80833333333333	-110.496483355754\\
		3.81666666666667	-110.485282558999\\
		3.825	-110.430786386015\\
		3.83333333333333	-110.45929231839\\
		3.84166666666667	-110.500082426558\\
		3.85	-110.457982852082\\
		3.85833333333333	-110.407773958263\\
		3.86666666666667	-110.350253407867\\
		3.875	-110.279645937073\\
		3.88333333333333	-110.192635180247\\
		3.89166666666667	-110.15891266794\\
		3.9	-110.118813722246\\
		3.90833333333333	-110.130403058469\\
		3.91666666666667	-110.136662722204\\
		3.925	-110.093040977534\\
		3.93333333333333	-110.021628513562\\
		3.94166666666667	-109.917607446065\\
		3.95	-109.914554894301\\
		3.95833333333333	-109.845712618759\\
		3.96666666666667	-109.797892472512\\
		3.975	-109.763081724463\\
		3.98333333333333	-109.705625368683\\
		3.99166666666667	-109.710310085179\\
		4	-109.649892506007\\
		4.00833333333333	-109.628365623508\\
		4.01666666666667	-109.497347994118\\
		4.025	-109.501426948652\\
		4.03333333333333	-109.455169654023\\
		4.04166666666667	-109.468684992753\\
		4.05	-109.499911599099\\
		4.05833333333333	-109.445208823349\\
		4.06666666666667	-109.431374285519\\
		4.075	-109.421680530719\\
		4.08333333333333	-109.441488654048\\
		4.09166666666667	-109.441499823024\\
		4.1	-109.435286747438\\
		4.10833333333333	-109.407381407638\\
		4.11666666666667	-109.387880669284\\
		4.125	-109.37009245202\\
		4.13333333333333	-109.34430898777\\
		4.14166666666667	-109.328414152414\\
		4.15	-109.318106561167\\
		4.15833333333333	-109.265230912433\\
		4.16666666666667	-109.222175681015\\
		4.175	-109.210907437961\\
		4.18333333333333	-109.080999279559\\
		4.19166666666667	-108.940740369583\\
		4.2	-108.946546323349\\
		4.20833333333333	-108.915711394039\\
		4.21666666666667	-108.872432812798\\
		4.225	-108.624212034426\\
		4.23333333333333	-108.59676792458\\
		4.24166666666667	-108.573141252447\\
		4.25	-108.524957633113\\
		4.25833333333333	-108.491070127829\\
		4.26666666666667	-108.470272950055\\
		4.275	-108.493751679084\\
		4.28333333333333	-108.417932203031\\
		4.29166666666667	-108.429149414557\\
		4.3	-108.403888325243\\
		4.30833333333333	-108.382909288182\\
		4.31666666666667	-108.386516523303\\
		4.325	-108.373821338046\\
		4.33333333333333	-108.205136930378\\
		4.34166666666667	-108.08378142694\\
		4.35	-108.086645057033\\
		4.35833333333333	-108.01940231661\\
		4.36666666666667	-107.998380283458\\
		4.375	-107.950309050887\\
		4.38333333333333	-107.95573092494\\
		4.39166666666667	-107.930435127756\\
		4.4	-107.887606707338\\
		4.40833333333333	-107.900081751115\\
		4.41666666666667	-107.955130089704\\
		4.425	-107.973754453618\\
		4.43333333333333	-107.945961898831\\
		4.44166666666667	-107.920735364808\\
		4.45	-107.910958633343\\
		4.45833333333333	-107.922085302355\\
		4.46666666666667	-107.908163165842\\
		4.475	-107.780408136693\\
		4.48333333333333	-107.6422517382\\
		4.49166666666667	-107.487170275834\\
		4.5	-107.426216694293\\
		4.50833333333333	-107.361505100768\\
		4.51666666666667	-107.375647877008\\
		4.525	-107.379890765999\\
		4.53333333333333	-107.365151536421\\
		4.54166666666667	-107.254957342237\\
		4.55	-107.145337169634\\
		4.55833333333333	-107.106837182195\\
		4.56666666666667	-106.801800837931\\
		4.575	-106.768384592481\\
		4.58333333333333	-106.687017020468\\
		4.59166666666667	-106.622530950688\\
		4.6	-106.635175104272\\
		4.60833333333333	-106.580542649822\\
		4.61666666666667	-106.503504274671\\
		4.625	-106.444803685908\\
		4.63333333333333	-106.416082198685\\
		4.64166666666667	-106.400570027887\\
		4.65	-106.352254224617\\
		4.65833333333333	-106.330919650063\\
		4.66666666666667	-106.329148910179\\
		4.675	-106.235840408305\\
		4.68333333333333	-106.236595652769\\
		4.69166666666667	-106.22468561337\\
		4.7	-106.199809814626\\
		4.70833333333333	-106.209587079095\\
		4.71666666666667	-106.190045009247\\
		4.725	-106.161601552252\\
		4.73333333333333	-106.078975707771\\
		4.74166666666667	-106.017213457224\\
		4.75	-105.94288976247\\
		4.75833333333333	-105.867547344452\\
		4.76666666666667	-105.526288542435\\
		4.775	-105.413733717579\\
		4.78333333333333	-105.233466533143\\
		4.79166666666667	-105.146489495053\\
		4.8	-105.087678200137\\
		4.80833333333333	-105.104167352379\\
		4.81666666666667	-105.112224347422\\
		4.825	-105.065566751243\\
		4.83333333333333	-105.086913006385\\
		4.84166666666667	-105.055371652652\\
		4.85	-105.041754540655\\
		4.85833333333333	-105.011345619105\\
		4.86666666666667	-104.994152911906\\
		4.875	-104.953564924838\\
		4.88333333333333	-104.916329172738\\
		4.89166666666667	-104.812610401891\\
		4.9	-104.796159066172\\
		4.90833333333333	-104.784924790093\\
		4.91666666666667	-104.78095352015\\
		4.925	-104.748721316465\\
		4.93333333333333	-104.709746008915\\
		4.94166666666667	-104.579775205215\\
		4.95	-104.494594065127\\
		4.95833333333333	-104.508183703756\\
		4.96666666666667	-104.470215883862\\
		4.975	-104.377846319382\\
		4.98333333333333	-104.350595356643\\
		4.99166666666667	-104.354425022235\\
		5	-104.358697663035\\
		5.00833333333333	-104.404566566141\\
		5.01666666666667	-104.376677632836\\
		5.025	-104.347879125652\\
		5.03333333333333	-104.280393027883\\
		5.04166666666667	-104.28087483442\\
		5.05	-104.227804002826\\
		5.05833333333333	-104.123484375521\\
		5.06666666666667	-104.087315069261\\
		5.075	-104.006218084561\\
		5.08333333333333	-103.969791630047\\
		5.09166666666667	-103.821490091786\\
		5.1	-103.820509596947\\
		5.10833333333333	-103.83524893924\\
		5.11666666666667	-103.792180453569\\
		5.125	-103.722509116013\\
		5.13333333333333	-103.626736898401\\
		5.14166666666667	-103.575408315361\\
		5.15	-103.546842849517\\
		5.15833333333333	-103.474299692752\\
		5.16666666666667	-103.390163875703\\
		5.175	-103.410856835466\\
		5.18333333333333	-103.288603238233\\
		5.19166666666667	-102.971145385315\\
		5.2	-102.910258441982\\
		5.20833333333333	-102.947830314797\\
		5.21666666666667	-102.920582045154\\
		5.225	-102.854684600443\\
		5.23333333333333	-102.836046158011\\
		5.24166666666667	-102.86777254406\\
		5.25	-102.851670277813\\
		5.25833333333333	-102.772766828476\\
		5.26666666666667	-102.76884228314\\
		5.275	-102.603125496776\\
		5.28333333333333	-102.59171049945\\
		5.29166666666667	-102.58502623938\\
		5.3	-102.506850022276\\
		5.30833333333333	-102.466687205717\\
		5.31666666666667	-102.43591881771\\
		5.325	-102.368087018109\\
		5.33333333333333	-102.301285909477\\
		5.34166666666667	-102.185432225563\\
		5.35	-102.136524846641\\
		5.35833333333333	-102.216468700588\\
		5.36666666666667	-102.225911411061\\
		5.375	-102.230735855375\\
		5.38333333333333	-102.263866376228\\
		5.39166666666667	-102.211453409766\\
		5.4	-102.149222234483\\
		5.40833333333333	-102.112360643486\\
		5.41666666666667	-102.143272555038\\
		5.425	-102.00609405387\\
		5.43333333333333	-102.019628757821\\
		5.44166666666667	-102.027877109752\\
		5.45	-101.978539090465\\
		5.45833333333333	-101.937761104896\\
		5.46666666666667	-101.910246283741\\
		5.475	-101.879583406682\\
		5.48333333333333	-101.928352511204\\
		5.49166666666667	-101.953626823558\\
		5.5	-101.964429397048\\
		5.50833333333333	-101.859601989045\\
		5.51666666666667	-101.845284994097\\
		5.525	-101.822779582187\\
		5.53333333333333	-101.788936392741\\
		5.54166666666667	-101.810638487166\\
		5.55	-101.845913080163\\
		5.55833333333333	-101.674661985259\\
		5.56666666666667	-101.662698304603\\
		5.575	-101.66246961789\\
		5.58333333333333	-101.641656586197\\
		5.59166666666667	-101.629572401688\\
		5.6	-101.583735435411\\
		5.60833333333333	-101.44294595113\\
		5.61666666666667	-101.423763669134\\
		5.625	-101.38453136315\\
		5.63333333333333	-101.324807653644\\
		5.64166666666667	-101.307465751413\\
		5.65	-101.24721425826\\
		5.65833333333333	-101.322028711459\\
		5.66666666666667	-101.231219567464\\
		5.675	-101.251614382043\\
		5.68333333333333	-101.010985104468\\
		5.69166666666667	-100.958477329419\\
		5.7	-100.863708510838\\
		5.70833333333333	-100.783132425757\\
		5.71666666666667	-100.809586844071\\
		5.725	-100.815720654919\\
		5.73333333333333	-100.915242284739\\
		5.74166666666667	-100.825595197261\\
		5.75	-100.813187086601\\
		5.75833333333333	-100.876605568232\\
		5.76666666666667	-100.875639651894\\
		5.775	-100.855063693038\\
		5.78333333333333	-100.813292332902\\
		5.79166666666667	-100.851363583352\\
		5.8	-100.79422363122\\
		5.80833333333333	-100.670935191777\\
		5.81666666666667	-100.630499147562\\
		5.825	-100.658702972391\\
		5.83333333333333	-100.600950907044\\
		5.84166666666667	-100.518562337997\\
		5.85	-100.537577402045\\
		5.85833333333333	-100.524007613802\\
		5.86666666666667	-100.461599734824\\
		5.875	-100.432176448833\\
		5.88333333333333	-100.469700665336\\
		5.89166666666667	-100.45170524611\\
		5.9	-100.348015337295\\
		5.90833333333333	-100.356837277878\\
		5.91666666666667	-100.239438562696\\
		5.925	-100.159789266256\\
		5.93333333333333	-100.117688613116\\
		5.94166666666667	-100.124303798797\\
		5.95	-100.156085004055\\
		5.95833333333333	-100.083912604246\\
		5.96666666666667	-100.016961028345\\
		5.975	-100.007833954036\\
		5.98333333333333	-100.023119715107\\
		5.99166666666667	-99.9837169477915\\
		6	-99.8657344191078\\
		6.00833333333333	-99.7765189638155\\
		6.01666666666667	-99.7480738834528\\
		6.025	-99.6990220011306\\
		6.03333333333333	-99.6247424270451\\
		6.04166666666667	-99.6180417132117\\
		6.05	-99.5651495403757\\
		6.05833333333333	-99.5552297374871\\
		6.06666666666667	-99.5389709126258\\
		6.075	-99.6170278416584\\
		6.08333333333333	-99.4642187301023\\
		6.09166666666667	-99.4398004285727\\
		6.1	-99.404709627554\\
		6.10833333333333	-99.473429583977\\
		6.11666666666667	-99.4483480949272\\
		6.125	-99.4438130779181\\
		6.13333333333333	-99.4481951465169\\
		6.14166666666667	-99.402371965566\\
		6.15	-99.4461514747566\\
		6.15833333333333	-99.2322725091584\\
		6.16666666666667	-99.2435655980702\\
		6.175	-99.3003687978603\\
		6.18333333333333	-99.3071258746408\\
		6.19166666666667	-99.3124549373599\\
		6.2	-99.2097376163907\\
		6.20833333333333	-99.1795880988117\\
		6.21666666666667	-99.016707857407\\
		6.225	-98.9828604864446\\
		6.23333333333333	-98.9340045010207\\
		6.24166666666667	-98.9402368251479\\
		6.25	-98.9391990264698\\
		6.25833333333333	-98.9384491182885\\
		6.26666666666667	-98.8071407224003\\
		6.275	-98.7843988378008\\
		6.28333333333333	-98.7546441665188\\
		6.29166666666667	-98.7450385663619\\
		6.3	-98.8004301245919\\
		6.30833333333333	-98.7567692291713\\
		6.31666666666667	-98.772160806106\\
		6.325	-98.7427468603574\\
		6.33333333333333	-98.7411105054071\\
		6.34166666666667	-98.6866514711523\\
		6.35	-98.660822371594\\
		6.35833333333333	-98.6954882393037\\
		6.36666666666667	-98.6498379486972\\
		6.375	-98.604014960682\\
		6.38333333333333	-98.6411172859324\\
		6.39166666666667	-98.6079450139842\\
		6.4	-98.5783751235995\\
		6.40833333333333	-98.5441010220406\\
		6.41666666666667	-98.5231432920267\\
		6.425	-98.4859385717937\\
		6.43333333333333	-98.441440911174\\
		6.44166666666667	-98.4518864210534\\
		6.45	-98.4205946081132\\
		6.45833333333333	-98.4097868429484\\
		6.46666666666667	-98.451410838209\\
		6.475	-98.4531898891957\\
		6.48333333333333	-98.4752676045869\\
		6.49166666666667	-98.322031264385\\
		6.5	-98.2882984191046\\
		6.50833333333333	-98.2357088599021\\
		6.51666666666667	-98.2456374380653\\
		6.525	-98.301939375948\\
		6.53333333333333	-98.2708838529729\\
		6.54166666666667	-98.2789092969463\\
		6.55	-98.2050373595946\\
		6.55833333333333	-98.1612035539548\\
		6.56666666666667	-98.1395708919812\\
		6.575	-98.147986109603\\
		6.58333333333333	-98.0632495338662\\
		6.59166666666667	-98.0386063606423\\
		6.6	-97.9634613638341\\
		6.60833333333333	-97.9343655914472\\
		6.61666666666667	-97.9763504245454\\
		6.625	-97.9496041618807\\
		6.63333333333333	-97.9189154273156\\
		6.64166666666667	-97.902009506872\\
		6.65	-97.9134082030532\\
		6.65833333333333	-97.712672179105\\
		6.66666666666667	-97.6530632954443\\
		6.675	-97.5842439976278\\
		6.68333333333333	-97.6275456818608\\
		6.69166666666667	-97.5382948635309\\
		6.7	-97.572334186259\\
		6.70833333333333	-97.4852061393755\\
		6.71666666666667	-97.4421187276401\\
		6.725	-97.4356426633769\\
		6.73333333333333	-97.4872228425728\\
		6.74166666666667	-97.5206212084001\\
		6.75	-97.5126800955716\\
		6.75833333333333	-97.5223393954541\\
		6.76666666666667	-97.5386130501585\\
		6.775	-97.5046327827347\\
		6.78333333333333	-97.4684709185252\\
		6.79166666666667	-97.5123989055714\\
		6.8	-97.4710335449142\\
		6.80833333333333	-97.4583601979147\\
		6.81666666666667	-97.474519529276\\
		6.825	-97.4582082350703\\
		6.83333333333333	-97.3945515844424\\
		6.84166666666667	-97.4299140422175\\
		6.85	-97.3579588642607\\
		6.85833333333333	-97.2855784477529\\
		6.86666666666667	-97.3168630240055\\
		6.875	-97.3229028184119\\
		6.88333333333333	-97.2712241233548\\
		6.89166666666667	-97.246577893625\\
		6.9	-97.2110827734942\\
		6.90833333333333	-97.2420639583233\\
		6.91666666666667	-97.2023421846391\\
		6.925	-97.1743775827676\\
		6.93333333333333	-97.1250463364788\\
		6.94166666666667	-97.12169589361\\
		6.95	-97.0734103761771\\
		6.95833333333333	-97.0415096557839\\
		6.96666666666667	-97.0423106551558\\
		6.975	-97.060220550929\\
		6.98333333333333	-97.0803550178958\\
		6.99166666666667	-97.0870546586182\\
		7	-97.1366929691188\\
		7.00833333333333	-97.148782468669\\
		7.01666666666667	-97.1656265790342\\
		7.025	-97.1405357962855\\
		7.03333333333333	-97.1507695525368\\
		7.04166666666667	-97.0789373582495\\
		7.05	-97.0529725842671\\
		7.05833333333333	-97.0559146093648\\
		7.06666666666667	-97.0587397411524\\
		7.075	-97.0888841943548\\
		7.08333333333333	-97.0792266628935\\
		7.09166666666667	-97.0459431764351\\
		7.1	-97.1170910142098\\
		7.10833333333333	-97.0958483543641\\
		7.11666666666667	-97.081333256188\\
		7.125	-96.9992487033196\\
		7.13333333333333	-96.9784700803709\\
		7.14166666666667	-96.9446492546994\\
		7.15	-96.9308655696086\\
		7.15833333333333	-96.9331553932623\\
		7.16666666666667	-96.898210294435\\
		7.175	-96.8634895737818\\
		7.18333333333333	-96.88672474746\\
		7.19166666666667	-96.9062519757178\\
		7.2	-96.9150591343084\\
		7.20833333333333	-96.9009159901411\\
		7.21666666666667	-96.8443939694672\\
		7.225	-96.7887290408259\\
		7.23333333333333	-96.7839414097224\\
		7.24166666666667	-96.8194457768044\\
		7.25	-96.8298267932993\\
		7.25833333333333	-96.8825340765978\\
		7.26666666666667	-96.8792409228179\\
		7.275	-97.0598925023595\\
		7.28333333333333	-97.0919833812657\\
		7.29166666666667	-97.1567211708209\\
		7.3	-97.1739030224778\\
		7.30833333333333	-97.176626501989\\
		7.31666666666667	-97.1181134359642\\
		7.325	-97.1218302679753\\
		7.33333333333333	-97.027533523305\\
		7.34166666666667	-97.0242084152562\\
		7.35	-97.0591557367261\\
		7.35833333333333	-97.1147252186763\\
		7.36666666666667	-97.122645063172\\
		7.375	-97.127974626476\\
		7.38333333333333	-97.0927724127133\\
		7.39166666666667	-97.1662551383923\\
		7.4	-97.1041197316279\\
		7.40833333333333	-97.1237913684519\\
		7.41666666666667	-97.1145179602209\\
		7.425	-97.0640955471723\\
		7.43333333333333	-97.0469161372821\\
		7.44166666666667	-97.0158524655848\\
		7.45	-97.1449225982063\\
		7.45833333333333	-97.195420086279\\
		7.46666666666667	-97.1821726125172\\
		7.475	-97.2018802674145\\
		7.48333333333333	-97.2367390521753\\
		7.49166666666667	-97.2689266462345\\
		7.5	-97.2569130569788\\
		7.50833333333333	-97.2504422943312\\
		7.51666666666667	-97.2038525841737\\
		7.525	-97.2082775844367\\
		7.53333333333333	-97.2091220339001\\
		7.54166666666667	-97.1972061680551\\
		7.55	-97.2652297883544\\
		7.55833333333333	-97.2646064962948\\
		7.56666666666667	-97.2727004579748\\
		7.575	-97.266923513626\\
		7.58333333333333	-97.2794525345001\\
		7.59166666666667	-97.3010273105892\\
		7.6	-97.3489184309389\\
		7.60833333333333	-97.3402772192024\\
		7.61666666666667	-97.3636444664415\\
		7.625	-97.34687863448\\
		7.63333333333333	-97.3468681873405\\
		7.64166666666667	-97.4251822144077\\
		7.65	-97.4547941675448\\
		7.65833333333333	-97.4866970657814\\
		7.66666666666667	-97.4731398627952\\
		7.675	-97.4587758575439\\
		7.68333333333333	-97.4628182201773\\
		7.69166666666667	-97.5003913948637\\
		7.7	-97.6829665192473\\
		7.70833333333333	-97.7372803770566\\
		7.71666666666667	-97.7519019725\\
		7.725	-97.7756918991318\\
		7.73333333333333	-97.8092510753958\\
		7.74166666666667	-97.7925053047273\\
		7.75	-97.7994882016987\\
		7.75833333333333	-97.7838587912703\\
		7.76666666666667	-97.7859000438207\\
		7.775	-97.7573710998387\\
		7.78333333333333	-97.8268829446727\\
		7.79166666666667	-97.8460893071227\\
		7.8	-97.8196211443368\\
		7.80833333333333	-97.8906030500961\\
		7.81666666666667	-97.878106077984\\
		7.825	-97.9230463972037\\
		7.83333333333333	-97.9456965707986\\
		7.84166666666667	-97.9835198872443\\
		7.85	-98.0839955110027\\
		7.85833333333333	-98.1236543294898\\
		7.86666666666667	-98.1346398268207\\
		7.875	-98.13912225928\\
		7.88333333333333	-98.1359136106603\\
		7.89166666666667	-98.1321459316316\\
		7.9	-98.1607519059288\\
		7.90833333333333	-98.2115257235067\\
		7.91666666666667	-98.2543073256698\\
		7.925	-98.2365893411287\\
		7.93333333333333	-98.2582157302648\\
		7.94166666666667	-98.2411588322782\\
		7.95	-98.2604166804029\\
		7.95833333333333	-98.2930448783961\\
		7.96666666666667	-98.2748149145219\\
		7.975	-98.1958450902543\\
		7.98333333333333	-98.1705603352526\\
		7.99166666666667	-98.1868369460466\\
		8	-98.169689458384\\
		8.00833333333333	-98.1550296166082\\
		8.01666666666667	-98.1959540115724\\
		8.025	-98.1752514482201\\
		8.03333333333333	-98.1646510501804\\
		8.04166666666667	-98.1329269307361\\
		8.05	-98.1628770243658\\
		8.05833333333333	-98.1078245158446\\
		8.06666666666666	-98.2371381838563\\
		8.075	-98.2221669054387\\
		8.08333333333333	-98.215114011097\\
		8.09166666666667	-98.1903833649457\\
		8.1	-98.1644706952622\\
		8.10833333333333	-98.2333893843662\\
		8.11666666666667	-98.2482259837684\\
		8.125	-98.2540243356436\\
		8.13333333333333	-98.2649855367881\\
		8.14166666666667	-98.3216029780383\\
		8.15	-98.3512682419853\\
		8.15833333333333	-98.4387871914927\\
		8.16666666666667	-98.4268490460642\\
		8.175	-98.4279064854658\\
		8.18333333333333	-98.4631735392451\\
		8.19166666666667	-98.6938058329777\\
		8.2	-98.7255881136867\\
		8.20833333333333	-98.7583091525982\\
		8.21666666666667	-98.7650502828941\\
		8.225	-98.7662829781853\\
		8.23333333333333	-98.8200995069875\\
		8.24166666666667	-98.8424367487196\\
		8.25	-98.9041793402914\\
		8.25833333333333	-98.9036481345413\\
		8.26666666666667	-98.9078893136472\\
		8.275	-98.9151281655871\\
		8.28333333333333	-98.8764549783391\\
		8.29166666666667	-98.9398897937808\\
		8.3	-98.9159050391923\\
		8.30833333333333	-98.9574452660221\\
		8.31666666666667	-99.0306614926156\\
		8.325	-99.0310178938279\\
		8.33333333333333	-99.0571861320147\\
		8.34166666666667	-99.1084499519059\\
		8.35	-99.1634734496132\\
		8.35833333333333	-99.1636251384479\\
		8.36666666666667	-99.2091682310847\\
		8.375	-99.2971636061013\\
		8.38333333333333	-99.3172871785771\\
		8.39166666666667	-99.3055721580196\\
		8.4	-99.3138279451597\\
		8.40833333333333	-99.3670247748269\\
		8.41666666666667	-99.3693667813719\\
		8.425	-99.4521929104537\\
		8.43333333333333	-99.603065689077\\
		8.44166666666667	-99.6108330918456\\
		8.45	-99.6218509348049\\
		8.45833333333333	-99.5975835697339\\
		8.46666666666667	-99.6364294439548\\
		8.475	-99.6576045244347\\
		8.48333333333333	-99.6680340423498\\
		8.49166666666667	-99.6499800852575\\
		8.5	-99.7689449163901\\
		8.50833333333333	-99.7403697524957\\
		8.51666666666667	-99.7699501550949\\
		8.525	-99.7710221456699\\
		8.53333333333333	-99.8541044114959\\
		8.54166666666667	-99.8865147203078\\
		8.55	-99.955837906786\\
		8.55833333333333	-99.9587813070991\\
		8.56666666666667	-99.943525616039\\
		8.575	-99.9277741525633\\
		8.58333333333333	-99.9403390939707\\
		8.59166666666667	-100.066117186198\\
		8.6	-100.097183939939\\
		8.60833333333333	-100.13665824853\\
		8.61666666666667	-100.1968895469\\
		8.625	-100.272174735274\\
		8.63333333333333	-100.237121751384\\
		8.64166666666667	-100.241882784442\\
		8.65	-100.27143251044\\
		8.65833333333333	-100.272302792577\\
		8.66666666666667	-100.49878334681\\
		8.675	-100.479044135887\\
		8.68333333333333	-100.478293207127\\
		8.69166666666667	-100.498751106196\\
		8.7	-100.521905811136\\
		8.70833333333333	-100.578047730928\\
		8.71666666666667	-100.575710924417\\
		8.725	-100.780711935658\\
		8.73333333333333	-100.799419084691\\
		8.74166666666667	-100.90047347489\\
		8.75	-100.913372168015\\
		8.75833333333333	-100.965751451291\\
		8.76666666666667	-100.913342509148\\
		8.775	-101.002837824224\\
		8.78333333333333	-101.016089370464\\
		8.79166666666667	-101.067026389096\\
		8.8	-101.041959264274\\
		8.80833333333333	-101.061170128038\\
		8.81666666666667	-101.035313441574\\
		8.825	-101.03278042246\\
		8.83333333333333	-101.067973020817\\
		8.84166666666667	-101.073912149397\\
		8.85	-101.077857199227\\
		8.85833333333333	-101.107514547457\\
		8.86666666666667	-101.106727895166\\
		8.875	-101.182713008062\\
		8.88333333333333	-101.195881060721\\
		8.89166666666667	-101.216843274491\\
		8.9	-101.239467627458\\
		8.90833333333333	-101.293679011039\\
		8.91666666666666	-101.270727878254\\
		8.925	-101.299112019282\\
		8.93333333333333	-101.357007881642\\
		8.94166666666667	-101.45033733145\\
		8.95	-101.507773196518\\
		8.95833333333333	-101.566841710401\\
		8.96666666666667	-101.545508326409\\
		8.975	-101.514813433501\\
		8.98333333333333	-101.588449863822\\
		8.99166666666667	-101.626038644272\\
		9	-101.85935815597\\
		9.00833333333333	-101.886786361103\\
		9.01666666666667	-101.912062830686\\
		9.025	-101.939420007712\\
		9.03333333333333	-101.962880568203\\
		9.04166666666667	-101.974479480715\\
		9.05	-101.988371012198\\
		9.05833333333333	-102.07463820316\\
		9.06666666666667	-102.086315911121\\
		9.075	-102.080517385337\\
		9.08333333333333	-102.141897115341\\
		9.09166666666667	-102.202694673615\\
		9.1	-102.268382719522\\
		9.10833333333333	-102.40908046783\\
		9.11666666666667	-102.456486049626\\
		9.125	-102.425778170818\\
		9.13333333333333	-102.43222550124\\
		9.14166666666667	-102.427020215924\\
		9.15	-102.50940318672\\
		9.15833333333333	-102.505609119286\\
		9.16666666666667	-102.656311609894\\
		9.175	-102.658489864638\\
		9.18333333333333	-102.739023511766\\
		9.19166666666667	-102.677271232395\\
		9.2	-102.754555349374\\
		9.20833333333333	-102.808391048328\\
		9.21666666666667	-102.830222589331\\
		9.225	-102.950343879126\\
		9.23333333333333	-102.961355215728\\
		9.24166666666667	-102.957359329052\\
		9.25	-102.98132576609\\
		9.25833333333333	-102.984467234658\\
		9.26666666666667	-103.021539472377\\
		9.275	-103.070439548579\\
		9.28333333333333	-103.035830397531\\
		9.29166666666667	-103.153428761087\\
		9.3	-103.172800699672\\
		9.30833333333334	-103.205534398001\\
		9.31666666666667	-103.292952963466\\
		9.325	-103.307521029228\\
		9.33333333333333	-103.386460814363\\
		9.34166666666667	-103.437585009761\\
		9.35	-103.431120000552\\
		9.35833333333333	-103.47411325394\\
		9.36666666666667	-103.674777192108\\
		9.375	-103.731421571282\\
		9.38333333333333	-103.701822932831\\
		9.39166666666667	-103.716883837254\\
		9.4	-103.791270528751\\
		9.40833333333333	-103.7393843832\\
		9.41666666666667	-103.856100024379\\
		9.425	-103.949082368401\\
		9.43333333333333	-103.976403657619\\
		9.44166666666666	-103.994161755416\\
		9.45	-104.000583558359\\
		9.45833333333333	-104.007768062192\\
		9.46666666666667	-104.0316199276\\
		9.475	-104.145356140577\\
		9.48333333333333	-104.168422741313\\
		9.49166666666667	-104.144722271465\\
		9.5	-104.169878555737\\
		9.50833333333333	-104.20542919373\\
		9.51666666666667	-104.240841848015\\
		9.525	-104.23895740784\\
		9.53333333333333	-104.243847172221\\
		9.54166666666667	-104.235710316327\\
		9.55	-104.271982475514\\
		9.55833333333333	-104.305662813375\\
		9.56666666666667	-104.344831118934\\
		9.575	-104.522052559392\\
		9.58333333333333	-104.635917577183\\
		9.59166666666667	-104.644041220878\\
		9.6	-104.656172090624\\
		9.60833333333333	-104.601951524762\\
		9.61666666666667	-104.621098245749\\
		9.625	-104.720947316725\\
		9.63333333333333	-104.912894028027\\
		9.64166666666667	-104.962454850007\\
		9.65	-104.994696361391\\
		9.65833333333333	-104.955597676981\\
		9.66666666666667	-104.978810648412\\
		9.675	-105.083287336233\\
		9.68333333333333	-105.03155652948\\
		9.69166666666667	-105.010272363966\\
		9.7	-104.999209470602\\
		9.70833333333333	-105.07440843566\\
		9.71666666666667	-105.160310763379\\
		9.725	-105.267382352596\\
		9.73333333333333	-105.302392230315\\
		9.74166666666667	-105.281043998071\\
		9.75	-105.281334110236\\
		9.75833333333333	-105.31717290806\\
		9.76666666666667	-105.329747840132\\
		9.775	-105.288377748901\\
		9.78333333333333	-105.224071623082\\
		9.79166666666666	-105.182352300337\\
		9.8	-105.122964733327\\
		9.80833333333333	-105.17971172402\\
		9.81666666666667	-105.206597671045\\
		9.825	-105.39086214183\\
		9.83333333333333	-105.428675382929\\
		9.84166666666667	-105.534892219232\\
		9.85	-105.631640007951\\
		9.85833333333333	-105.631285573912\\
		9.86666666666667	-105.6113649421\\
		9.875	-105.570371195738\\
		9.88333333333333	-105.683683725595\\
		9.89166666666667	-105.711699114751\\
		9.9	-105.677775005705\\
		9.90833333333333	-105.85446258609\\
		9.91666666666667	-105.926098320877\\
		9.925	-105.982362505522\\
		9.93333333333333	-106.092225046413\\
		9.94166666666667	-106.093999181454\\
		9.95	-106.162286165281\\
		9.95833333333333	-106.174840593087\\
		9.96666666666667	-106.178086497869\\
		9.975	-106.178252818285\\
		9.98333333333333	-106.185817507125\\
		9.99166666666667	-106.242212867032\\
		10	-106.249856129034\\
		10.0083333333333	-106.307644593153\\
		10.0166666666667	-106.268249151364\\
		10.025	-106.354725833839\\
		10.0333333333333	-106.39665716711\\
		10.0416666666667	-106.392181271835\\
		10.05	-106.406988823325\\
		10.0583333333333	-106.474573266463\\
		10.0666666666667	-106.535515090432\\
		10.075	-106.487738836554\\
		10.0833333333333	-106.535841974949\\
		10.0916666666667	-106.552241283014\\
		10.1	-106.600862663249\\
		10.1083333333333	-106.611244140203\\
		10.1166666666667	-106.68293940518\\
		10.125	-106.705439983923\\
		10.1333333333333	-106.681028189194\\
		10.1416666666667	-106.687057325304\\
		10.15	-106.690717244903\\
		10.1583333333333	-106.660204460193\\
		10.1666666666667	-106.734882808989\\
		10.175	-106.77002974673\\
		10.1833333333333	-106.933217520878\\
		10.1916666666667	-106.923722563278\\
		10.2	-106.918220434052\\
		10.2083333333333	-106.919645378013\\
		10.2166666666667	-106.940753426925\\
		10.225	-106.937713234974\\
		10.2333333333333	-106.915150038918\\
		10.2416666666667	-106.916311267988\\
		10.25	-106.91857822642\\
		10.2583333333333	-106.964448483542\\
		10.2666666666667	-106.979027290185\\
		10.275	-107.073101764525\\
		10.2833333333333	-107.157860185574\\
		10.2916666666667	-107.242302202117\\
		10.3	-107.217395215694\\
		10.3083333333333	-107.328026150519\\
		10.3166666666667	-107.307313190034\\
		10.325	-107.351841314567\\
		10.3333333333333	-107.379773634091\\
		10.3416666666667	-107.361094878526\\
		10.35	-107.3893835631\\
		10.3583333333333	-107.349072494205\\
		10.3666666666667	-107.401935179957\\
		10.375	-107.411226209881\\
		10.3833333333333	-107.407808262072\\
		10.3916666666667	-107.473654553178\\
		10.4	-107.519265544146\\
		10.4083333333333	-107.577288328117\\
		10.4166666666667	-107.612874958431\\
		10.425	-107.689622218022\\
		10.4333333333333	-107.744836054592\\
		10.4416666666667	-107.765288923674\\
		10.45	-107.875218666683\\
		10.4583333333333	-107.909288194042\\
		10.4666666666667	-107.99189948783\\
		10.475	-108.066761756622\\
		10.4833333333333	-108.314402107344\\
		10.4916666666667	-108.320228246944\\
		10.5	-108.330958386804\\
		10.5083333333333	-108.329643497461\\
		10.5166666666667	-108.345326421585\\
		10.525	-108.366072961885\\
		10.5333333333333	-108.441060433416\\
		10.5416666666667	-108.531646563547\\
		10.55	-108.70897402777\\
		10.5583333333333	-108.725134328174\\
		10.5666666666667	-108.854972607055\\
		10.575	-108.88066767497\\
		10.5833333333333	-108.947347109105\\
		10.5916666666667	-109.038957793149\\
		10.6	-109.09025032715\\
		10.6083333333333	-109.161338498248\\
		10.6166666666667	-109.146921612818\\
		10.625	-109.217575194557\\
		10.6333333333333	-109.250384426439\\
		10.6416666666667	-109.233419204555\\
		10.65	-109.270794883628\\
		10.6583333333333	-109.274778013482\\
		10.6666666666667	-109.28225797128\\
		10.675	-109.291332537003\\
		10.6833333333333	-109.301081629427\\
		10.6916666666667	-109.352833224699\\
		10.7	-109.344668748951\\
		10.7083333333333	-109.36173406074\\
		10.7166666666667	-109.35273006924\\
		10.725	-109.338843157418\\
		10.7333333333333	-109.455267359521\\
		10.7416666666667	-109.498212942795\\
		10.75	-109.569207472011\\
		10.7583333333333	-109.581543144021\\
		10.7666666666667	-109.630156668034\\
		10.775	-109.65811580469\\
		10.7833333333333	-109.692889147228\\
		10.7916666666667	-109.728944748456\\
		10.8	-109.787344430947\\
		10.8083333333333	-109.769807279444\\
		10.8166666666667	-109.788429295035\\
		10.825	-109.789086537814\\
		10.8333333333333	-109.798239745777\\
		10.8416666666667	-109.747401720953\\
		10.85	-109.767696753624\\
		10.8583333333333	-109.79990542125\\
		10.8666666666667	-109.917536587717\\
		10.875	-109.872493111185\\
		10.8833333333333	-109.818910168305\\
		10.8916666666667	-109.816963813944\\
		10.9	-109.818221534338\\
		10.9083333333333	-109.83095240354\\
		10.9166666666667	-109.916364767507\\
		10.925	-109.929061087018\\
		10.9333333333333	-109.972658798086\\
		10.9416666666667	-109.954298531113\\
		10.95	-109.992725426134\\
		10.9583333333333	-109.989197529979\\
		10.9666666666667	-110.027776728151\\
		10.975	-110.040230447303\\
		10.9833333333333	-110.077951861251\\
		10.9916666666667	-110.129933608931\\
		11	-110.128813045867\\
		11.0083333333333	-110.218772571432\\
		11.0166666666667	-110.414176087482\\
		11.025	-110.409969898749\\
		11.0333333333333	-110.302576335044\\
		11.0416666666667	-110.315991578695\\
		11.05	-110.319451147972\\
		11.0583333333333	-110.327825925467\\
		11.0666666666667	-110.300721468271\\
		11.075	-110.344250845134\\
		11.0833333333333	-110.340528326902\\
		11.0916666666667	-110.329181795747\\
		11.1	-110.369931589775\\
		11.1083333333333	-110.389062628866\\
		11.1166666666667	-110.403750580689\\
		11.125	-110.412217231123\\
		11.1333333333333	-110.427200526904\\
		11.1416666666667	-110.452645367561\\
		11.15	-110.472188439697\\
		11.1583333333333	-110.530374516986\\
		11.1666666666667	-110.571546902661\\
		11.175	-110.586648438134\\
		11.1833333333333	-110.575705926154\\
		11.1916666666667	-110.580663735633\\
		11.2	-110.588366760358\\
		11.2083333333333	-110.569702790611\\
		11.2166666666667	-110.659123457592\\
		11.225	-110.665354269015\\
		11.2333333333333	-110.757938201204\\
		11.2416666666667	-110.778042104593\\
		11.25	-110.764022326319\\
		11.2583333333333	-110.774606753267\\
		11.2666666666667	-110.877467818581\\
		11.275	-111.023994825109\\
		11.2833333333333	-111.037996096444\\
		11.2916666666667	-111.018916066828\\
		11.3	-111.001568298787\\
		11.3083333333333	-111.089487286217\\
		11.3166666666667	-111.061103847675\\
		11.325	-111.075652726679\\
		11.3333333333333	-111.057059587148\\
		11.3416666666667	-111.104096545155\\
		11.35	-111.159946459342\\
		11.3583333333333	-111.262671635255\\
		11.3666666666667	-111.346876967565\\
		11.375	-111.343571743674\\
		11.3833333333333	-111.310065794552\\
		11.3916666666667	-111.287966186782\\
		11.4	-111.330359812502\\
		11.4083333333333	-111.341482828771\\
		11.4166666666667	-111.307111271245\\
		11.425	-111.318504252407\\
		11.4333333333333	-111.368834552473\\
		11.4416666666667	-111.440080229707\\
		11.45	-111.454486129076\\
		11.4583333333333	-111.485653714413\\
		11.4666666666667	-111.535286676126\\
		11.475	-111.546798951716\\
		11.4833333333333	-111.557487345324\\
		11.4916666666667	-111.534625845094\\
		11.5	-111.476047944795\\
		11.5083333333333	-111.492351674521\\
		11.5166666666667	-111.515246895292\\
		11.525	-111.538592529988\\
		11.5333333333333	-111.624223714086\\
		11.5416666666667	-111.65198190083\\
		11.55	-111.731338744655\\
		11.5583333333333	-111.77561109405\\
		11.5666666666667	-111.734493354176\\
		11.575	-111.806213101608\\
		11.5833333333333	-111.814341971726\\
		11.5916666666667	-111.846523929224\\
		11.6	-111.832012743993\\
		11.6083333333333	-111.88568294022\\
		11.6166666666667	-111.854355419572\\
		11.625	-111.885682477717\\
		11.6333333333333	-111.982118827692\\
		11.6416666666667	-112.124115339363\\
		11.65	-112.06663603488\\
		11.6583333333333	-112.102040256532\\
		11.6666666666667	-112.115424844343\\
		11.675	-112.111086456648\\
		11.6833333333333	-112.167900618455\\
		11.6916666666667	-112.117434727105\\
		11.7	-112.230608634642\\
		11.7083333333333	-112.268791526553\\
		11.7166666666667	-112.235635330722\\
		11.725	-112.303673861633\\
		11.7333333333333	-112.334234102481\\
		11.7416666666667	-112.388236196684\\
		11.75	-112.36135722461\\
		11.7583333333333	-112.336315770013\\
		11.7666666666667	-112.335027186207\\
		11.775	-112.288544851678\\
		11.7833333333333	-112.282148861971\\
		11.7916666666667	-112.282370457569\\
		11.8	-112.432229808676\\
		11.8083333333333	-112.499304971349\\
		11.8166666666667	-112.581988249978\\
		11.825	-112.6063021811\\
		11.8333333333333	-112.646261621567\\
		11.8416666666667	-112.706689336286\\
		11.85	-112.688013709833\\
		11.8583333333333	-112.730673388117\\
		11.8666666666667	-112.891898423417\\
		11.875	-112.887761166392\\
		11.8833333333333	-112.895646073291\\
		11.8916666666667	-112.879474334857\\
		11.9	-112.893485038515\\
		11.9083333333333	-112.902733106709\\
		11.9166666666667	-112.91932689104\\
		11.925	-112.914030124649\\
		11.9333333333333	-112.910680406683\\
		11.9416666666667	-112.96078914246\\
		11.95	-112.943444214257\\
		11.9583333333333	-112.897363492585\\
		11.9666666666667	-112.975610552072\\
		11.975	-112.928353758978\\
		11.9833333333333	-112.982646264824\\
		11.9916666666667	-112.9816503432\\
		12	-113.046430280074\\
		12.0083333333333	-113.074610375827\\
		12.0166666666667	-113.063704617697\\
		12.025	-113.152952846063\\
		12.0333333333333	-113.114312523468\\
		12.0416666666667	-113.101345020372\\
		12.05	-113.117007581326\\
		12.0583333333333	-113.113746707073\\
		12.0666666666667	-113.136089706822\\
		12.075	-113.100435541279\\
		12.0833333333333	-113.109572798507\\
		12.0916666666667	-113.099556116547\\
		12.1	-113.122641297458\\
		12.1083333333333	-113.17138964166\\
		12.1166666666667	-113.282360554124\\
		12.125	-113.340777244898\\
		12.1333333333333	-113.325097038158\\
		12.1416666666667	-113.333007623505\\
		12.15	-113.331593566978\\
		12.1583333333333	-113.347750506546\\
		12.1666666666667	-113.433448792355\\
		12.175	-113.459676357352\\
		12.1833333333333	-113.44051659433\\
		12.1916666666667	-113.593020494668\\
		12.2	-113.668254809486\\
		12.2083333333333	-113.730477674564\\
		12.2166666666667	-113.754965856793\\
		12.225	-113.613704291065\\
		12.2333333333333	-113.604857150543\\
		12.2416666666667	-113.616065420105\\
		12.25	-113.623535293453\\
		12.2583333333333	-113.60029173278\\
		12.2666666666667	-113.59807197759\\
		12.275	-113.596513740932\\
		12.2833333333333	-113.643273231364\\
		12.2916666666667	-113.737069764448\\
		12.3	-113.873485968174\\
		12.3083333333333	-113.930847920304\\
		12.3166666666667	-114.026367195588\\
		12.325	-114.167352656514\\
		12.3333333333333	-114.18617209485\\
		12.3416666666667	-114.180642007713\\
		12.35	-114.166441839259\\
		12.3583333333333	-114.179101988979\\
		12.3666666666667	-114.191344869227\\
		12.375	-114.188343180097\\
		12.3833333333333	-114.257275563123\\
		12.3916666666667	-114.294817362818\\
		12.4	-114.281193218036\\
		12.4083333333333	-114.441921692483\\
		12.4166666666667	-114.390592806773\\
		12.425	-114.441793132881\\
		12.4333333333333	-114.474051225924\\
		12.4416666666667	-114.436278690039\\
		12.45	-114.437223005594\\
		12.4583333333333	-114.442480181457\\
		12.4666666666667	-114.421560020059\\
		12.475	-114.408627930691\\
		12.4833333333333	-114.496716432345\\
		12.4916666666667	-114.513190888015\\
		12.5	-114.568839332458\\
		12.5083333333333	-114.541353522439\\
		12.5166666666667	-114.505075081185\\
		12.525	-114.490459939834\\
		12.5333333333333	-114.501319933062\\
		12.5416666666667	-114.504552766997\\
		12.55	-114.561058468088\\
		12.5583333333333	-114.494097182509\\
		12.5666666666667	-114.531827094023\\
		12.575	-114.59548504248\\
		12.5833333333333	-114.66575178207\\
		12.5916666666667	-114.604617877269\\
		12.6	-114.670070702168\\
		12.6083333333333	-114.654738704353\\
		12.6166666666667	-114.589436854277\\
		12.625	-114.595750683614\\
		12.6333333333333	-114.602361599352\\
		12.6416666666667	-114.591509427503\\
		12.65	-114.665675880224\\
		12.6583333333333	-114.690587208734\\
		12.6666666666667	-114.695349549153\\
		12.675	-114.656500823862\\
		12.6833333333333	-114.666281820814\\
		12.6916666666667	-114.718510932686\\
		12.7	-114.759683511476\\
		12.7083333333333	-114.83906910362\\
		12.7166666666667	-114.826421682985\\
		12.725	-114.822080392943\\
		12.7333333333333	-114.810314961529\\
		12.7416666666667	-114.76947590472\\
		12.75	-114.812140665562\\
		12.7583333333333	-114.837120225315\\
		12.7666666666667	-114.823101068475\\
		12.775	-114.873665038731\\
		12.7833333333333	-114.905414955258\\
		12.7916666666667	-114.927311984778\\
		12.8	-114.925097279499\\
		12.8083333333333	-115.030859494178\\
		12.8166666666667	-115.01747762558\\
		12.825	-114.999592710859\\
		12.8333333333333	-114.977165667403\\
		12.8416666666667	-114.97229988975\\
		12.85	-114.990450235659\\
		12.8583333333333	-114.975541998865\\
		12.8666666666667	-115.023145995965\\
		12.875	-115.054861841986\\
		12.8833333333333	-115.105855669254\\
		12.8916666666667	-115.092671477237\\
		12.9	-115.109154273246\\
		12.9083333333333	-115.11354252938\\
		12.9166666666667	-115.085821791889\\
		12.925	-115.029435672246\\
		12.9333333333333	-115.157289627399\\
		12.9416666666667	-115.194945043074\\
		12.95	-115.257154810637\\
		12.9583333333333	-115.174298198292\\
		12.9666666666667	-115.173957636036\\
		12.975	-115.212348257434\\
		12.9833333333333	-115.237477325338\\
		12.9916666666667	-115.266432747427\\
		13	-115.347959263947\\
		13.0083333333333	-115.386381552604\\
		13.0166666666667	-115.473940407983\\
		13.025	-115.450839603878\\
		13.0333333333333	-115.422296999048\\
		13.0416666666667	-115.483082980392\\
		13.05	-115.472355051827\\
		13.0583333333333	-115.435344732071\\
		13.0666666666667	-115.408091629288\\
		13.075	-115.432763802562\\
		13.0833333333333	-115.442084439093\\
		13.0916666666667	-115.378026625812\\
		13.1	-115.346972970484\\
		13.1083333333333	-115.503990863819\\
		13.1166666666667	-115.534409187557\\
		13.125	-115.582752921384\\
		13.1333333333333	-115.562099936114\\
		13.1416666666667	-115.585651240582\\
		13.15	-115.632309063529\\
		13.1583333333333	-115.662888302944\\
		13.1666666666667	-115.792802279601\\
		13.175	-115.780466259251\\
		13.1833333333333	-115.862389389328\\
		13.1916666666667	-115.86921469864\\
		13.2	-115.839979080389\\
		13.2083333333333	-115.853224582475\\
		13.2166666666667	-115.861087244452\\
		13.225	-115.836800548707\\
		13.2333333333333	-115.812129009362\\
		13.2416666666667	-115.800889677283\\
		13.25	-115.847715067637\\
		13.2583333333333	-115.877421824905\\
		13.2666666666667	-115.921588342752\\
		13.275	-115.938475051705\\
		13.2833333333333	-115.975575838227\\
		13.2916666666667	-115.933280284678\\
		13.3	-115.947277961085\\
		13.3083333333333	-115.958617514999\\
		13.3166666666667	-115.924149446708\\
		13.325	-115.960969507915\\
		13.3333333333333	-116.009740037518\\
		13.3416666666667	-116.016635933016\\
		13.35	-116.021042698852\\
		13.3583333333333	-116.05945472081\\
		13.3666666666667	-116.098012707118\\
		13.375	-116.09724311708\\
		13.3833333333333	-116.149993921638\\
		13.3916666666667	-116.201993957575\\
		13.4	-116.136876083772\\
		13.4083333333333	-116.1659681401\\
		13.4166666666667	-116.137993418881\\
		13.425	-116.142490748941\\
		13.4333333333333	-116.170928001156\\
		13.4416666666667	-116.241394636526\\
		13.45	-116.243874304998\\
		13.4583333333333	-116.250201036008\\
		13.4666666666667	-116.266172339807\\
		13.475	-116.230042700048\\
		13.4833333333333	-116.246556426858\\
		13.4916666666667	-116.27322644682\\
		13.5	-116.24130496114\\
		13.5083333333333	-116.218225612159\\
		13.5166666666667	-116.191219564658\\
		13.525	-116.112006232395\\
		13.5333333333333	-116.123069179853\\
		13.5416666666667	-116.312471992493\\
		13.55	-116.28711843012\\
		13.5583333333333	-116.284349859791\\
		13.5666666666667	-116.212943697929\\
		13.575	-116.288176182823\\
		13.5833333333333	-116.317081510535\\
		13.5916666666667	-116.314661807041\\
		13.6	-116.296909788264\\
		13.6083333333333	-116.250999917958\\
		13.6166666666667	-116.277437194915\\
		13.625	-116.280150260024\\
		13.6333333333333	-116.270636444276\\
		13.6416666666667	-116.207768581449\\
		13.65	-116.268908607539\\
		13.6583333333333	-116.255418391247\\
		13.6666666666667	-116.25069844246\\
		13.675	-116.359806488351\\
		13.6833333333333	-116.433916196602\\
		13.6916666666667	-116.481865656731\\
		13.7	-116.456149383223\\
		13.7083333333333	-116.490173096467\\
		13.7166666666667	-116.527825852596\\
		13.725	-116.502558704888\\
		13.7333333333333	-116.489811747623\\
		13.7416666666667	-116.450062796427\\
		13.75	-116.439289484761\\
		13.7583333333333	-116.513317827418\\
		13.7666666666667	-116.559865994886\\
		13.775	-116.535212123954\\
		13.7833333333333	-116.525854170378\\
		13.7916666666667	-116.522617213631\\
		13.8	-116.556655779142\\
		13.8083333333333	-116.588432625372\\
		13.8166666666667	-116.604055077869\\
		13.825	-116.713696142565\\
		13.8333333333333	-116.706795423166\\
		13.8416666666667	-116.759639616762\\
		13.85	-116.771618094693\\
		13.8583333333333	-116.732556822406\\
		13.8666666666667	-116.763875491088\\
		13.875	-116.766341461981\\
		13.8833333333333	-116.745724964096\\
		13.8916666666667	-116.698287149085\\
		13.9	-116.712262026862\\
		13.9083333333333	-116.702700369345\\
		13.9166666666667	-116.720989093042\\
		13.925	-116.717183748328\\
		13.9333333333333	-116.652273182314\\
		13.9416666666667	-116.701511381556\\
		13.95	-116.660903155962\\
		13.9583333333333	-116.654399255131\\
		13.9666666666667	-116.686730669057\\
		13.975	-116.578403128911\\
		13.9833333333333	-116.583604500652\\
		13.9916666666667	-116.522715269374\\
		14	-116.585495800568\\
		14.0083333333333	-116.749616419006\\
		14.0166666666667	-116.765113642395\\
		14.025	-116.746952689216\\
		14.0333333333333	-116.693070266658\\
		14.0416666666667	-116.684998637618\\
		14.05	-116.621669647642\\
		14.0583333333333	-116.63503565112\\
		14.0666666666667	-116.659885467601\\
		14.075	-116.705061692434\\
		14.0833333333333	-116.699562454852\\
		14.0916666666667	-116.72671772178\\
		14.1	-116.693928927092\\
		14.1083333333333	-116.699287052819\\
		14.1166666666667	-116.692722209283\\
		14.125	-116.710646136876\\
		14.1333333333333	-116.709426354231\\
		14.1416666666667	-116.757102418785\\
		14.15	-116.739905818974\\
		14.1583333333333	-116.903833435868\\
		14.1666666666667	-116.892046187474\\
		14.175	-116.93519223211\\
		14.1833333333333	-116.962822256809\\
		14.1916666666667	-116.935310092414\\
		14.2	-116.935089395152\\
		14.2083333333333	-116.894518314861\\
		14.2166666666667	-116.900883121862\\
		14.225	-116.878895893029\\
		14.2333333333333	-116.890737478634\\
		14.2416666666667	-116.899117378381\\
		14.25	-116.914553766653\\
		14.2583333333333	-116.897420468002\\
		14.2666666666667	-116.947658520701\\
		14.275	-116.922127584747\\
		14.2833333333333	-116.965170421512\\
		14.2916666666667	-116.953350078324\\
		14.3	-116.885175931672\\
		14.3083333333333	-116.951561364098\\
		14.3166666666667	-116.940784058871\\
		14.325	-116.924451092943\\
		14.3333333333333	-116.912315217255\\
		14.3416666666667	-116.89028873768\\
		14.35	-116.919361142878\\
		14.3583333333333	-116.91669990503\\
		14.3666666666667	-116.917685196483\\
		14.375	-116.912660847436\\
		14.3833333333333	-116.916066473102\\
		14.3916666666667	-116.907734025823\\
		14.4	-116.858990483063\\
		14.4083333333333	-116.882849110076\\
		14.4166666666667	-116.947590918585\\
		14.425	-116.962977615797\\
		14.4333333333333	-116.967687004037\\
		14.4416666666667	-116.981869898824\\
		14.45	-116.925982921962\\
		14.4583333333333	-116.972490219894\\
		14.4666666666667	-117.072787684931\\
		14.475	-117.120420067522\\
		14.4833333333333	-117.166042074068\\
		14.4916666666667	-117.138281570619\\
		14.5	-117.145522445746\\
		14.5083333333333	-117.176687742555\\
		14.5166666666667	-117.144619385612\\
		14.525	-117.181850487364\\
		14.5333333333333	-117.211071437136\\
		14.5416666666667	-117.16132274571\\
		14.55	-117.179706977313\\
		14.5583333333333	-117.155637380792\\
		14.5666666666667	-117.190664411759\\
		14.575	-117.107234607048\\
		14.5833333333333	-117.115662813242\\
		14.5916666666667	-117.137614451699\\
		14.6	-117.194014210147\\
		14.6083333333333	-117.190836160127\\
		14.6166666666667	-117.174071735344\\
		14.625	-117.142694440619\\
		14.6333333333333	-117.114066366322\\
		14.6416666666667	-117.149944541749\\
		14.65	-117.159563468565\\
		14.6583333333333	-117.107758205142\\
		14.6666666666667	-117.107159352582\\
		14.675	-116.980591346564\\
		14.6833333333333	-117.006574802925\\
		14.6916666666667	-117.067781177968\\
		14.7	-117.066185496571\\
		14.7083333333333	-117.100428159801\\
		14.7166666666667	-117.133602774069\\
		14.725	-117.15354926713\\
		14.7333333333333	-117.373293778212\\
		14.7416666666667	-117.380287785619\\
		14.75	-117.360468371057\\
		14.7583333333333	-117.344034611615\\
		14.7666666666667	-117.445684513132\\
		14.775	-117.399210353519\\
		14.7833333333333	-117.378196307437\\
		14.7916666666667	-117.390514374561\\
		14.8	-117.453841894603\\
		14.8083333333333	-117.477530295689\\
		14.8166666666667	-117.532186471569\\
		14.825	-117.540292463288\\
		14.8333333333333	-117.594411651448\\
		14.8416666666667	-117.67066039477\\
		14.85	-117.635739513128\\
		14.8583333333333	-117.587084271737\\
		14.8666666666667	-117.637826603502\\
		14.875	-117.60295596614\\
		14.8833333333333	-117.623963255871\\
		14.8916666666667	-117.69114200044\\
		14.9	-117.711370193755\\
		14.9083333333333	-117.60272565408\\
		14.9166666666667	-117.563242485948\\
		14.925	-117.595695162372\\
		14.9333333333333	-117.559034473816\\
		14.9416666666667	-117.533191404981\\
		14.95	-117.58520016247\\
		14.9583333333333	-117.595038644211\\
		14.9666666666667	-117.626951054876\\
		14.975	-117.646597705859\\
		14.9833333333333	-117.730523650749\\
		14.9916666666667	-117.792782046705\\
		15	-117.808309946466\\
		15.0083333333333	-117.801431281191\\
		15.0166666666667	-117.74852362452\\
		15.025	-117.677386757733\\
		15.0333333333333	-117.65357151981\\
		15.0416666666667	-117.62078648906\\
		15.05	-117.596362475027\\
		15.0583333333333	-117.542884292526\\
		15.0666666666667	-117.57249685499\\
		15.075	-117.594851759805\\
		15.0833333333333	-117.561558270422\\
		15.0916666666667	-117.597812001321\\
		15.1	-117.713362384484\\
		15.1083333333333	-117.714751122902\\
		15.1166666666667	-117.661831309365\\
		15.125	-117.660806582044\\
		15.1333333333333	-117.707154613325\\
		15.1416666666667	-117.676361636977\\
		15.15	-117.735104899615\\
		15.1583333333333	-117.778270559146\\
		15.1666666666667	-117.718189706314\\
		15.175	-117.67593362058\\
		15.1833333333333	-117.735825694562\\
		15.1916666666667	-117.685024119756\\
		15.2	-117.646226185474\\
		15.2083333333333	-117.573912940582\\
		15.2166666666667	-117.559902422331\\
		15.225	-117.595486635012\\
		15.2333333333333	-117.63286899379\\
		15.2416666666667	-117.551947506212\\
		15.25	-117.564272616511\\
		15.2583333333333	-117.576962226506\\
		15.2666666666667	-117.539343605559\\
		15.275	-117.278743048081\\
		15.2833333333333	-117.246933915343\\
		15.2916666666667	-117.210144539443\\
		15.3	-117.189833763154\\
		15.3083333333333	-117.18572537924\\
		15.3166666666667	-117.090516076474\\
		15.325	-117.056816692642\\
		15.3333333333333	-117.214776703908\\
		15.3416666666667	-117.21266431636\\
		15.35	-117.274671057868\\
		15.3583333333333	-117.256270509321\\
		15.3666666666667	-117.217267019679\\
		15.375	-117.270612551917\\
		15.3833333333333	-117.3375779348\\
		15.3916666666667	-117.361511406572\\
		15.4	-117.364527697448\\
		15.4083333333333	-117.28029639151\\
		15.4166666666667	-117.26570193703\\
		15.425	-117.282761624902\\
		15.4333333333333	-117.348200486313\\
		15.4416666666667	-117.299024123177\\
		15.45	-117.324362224171\\
		15.4583333333333	-117.296703704051\\
		15.4666666666667	-117.357032073666\\
		15.475	-117.334569132878\\
		15.4833333333333	-117.294676106707\\
		15.4916666666667	-117.305682986993\\
		15.5	-117.260346347391\\
		15.5083333333333	-117.275645279367\\
		15.5166666666667	-117.29555362665\\
		15.525	-117.232888697921\\
		15.5333333333333	-117.195199311418\\
		15.5416666666667	-117.114932706634\\
		15.55	-117.096884008994\\
		15.5583333333333	-117.142764354545\\
		15.5666666666667	-117.143110798218\\
		15.575	-117.137840496647\\
		15.5833333333333	-117.129283833684\\
		15.5916666666667	-117.050657152133\\
		15.6	-117.048665948932\\
		15.6083333333333	-117.090953257051\\
		15.6166666666667	-117.146373030838\\
		15.625	-117.141912427025\\
		15.6333333333333	-117.131636866824\\
		15.6416666666667	-117.140602556288\\
		15.65	-117.137164116941\\
		15.6583333333333	-117.099474641066\\
		15.6666666666667	-117.117788733956\\
		15.675	-117.139695052353\\
		15.6833333333333	-117.156342104067\\
		15.6916666666667	-117.181150255884\\
		15.7	-117.118606442222\\
		15.7083333333333	-117.166995719162\\
		15.7166666666667	-117.150547309394\\
		15.725	-117.091691990815\\
		15.7333333333333	-117.132829548531\\
		15.7416666666667	-117.113293431362\\
		15.75	-117.114720898935\\
		15.7583333333333	-117.083398796201\\
		15.7666666666667	-117.076041825937\\
		15.775	-117.071594023314\\
		15.7833333333333	-117.0823925416\\
		15.7916666666667	-117.067465392953\\
		15.8	-117.118773203646\\
		15.8083333333333	-117.125329012209\\
		15.8166666666667	-117.165124799367\\
		15.825	-117.142782235709\\
		15.8333333333333	-117.121925005332\\
		15.8416666666667	-117.112358542893\\
		15.85	-116.949941391817\\
		15.8583333333333	-116.972076678901\\
		15.8666666666667	-116.948000985034\\
		15.875	-116.936189394667\\
		15.8833333333333	-116.938419229374\\
		15.8916666666667	-116.935171431055\\
		15.9	-116.898216540233\\
		15.9083333333333	-116.913240762351\\
		15.9166666666667	-116.85117067124\\
		15.925	-116.848532703751\\
		15.9333333333333	-116.81273044709\\
		15.9416666666667	-116.797257603047\\
		15.95	-116.789763323747\\
		15.9583333333333	-116.842923239877\\
		15.9666666666667	-116.836096959573\\
		15.975	-116.884380192253\\
		15.9833333333333	-116.858824139896\\
		15.9916666666667	-116.837721726508\\
		16	-116.718120724356\\
		16.0083333333333	-116.677504566305\\
		16.0166666666667	-116.709162305891\\
		16.025	-116.701618401658\\
		16.0333333333333	-116.810670744347\\
		16.0416666666667	-116.780998182854\\
		16.05	-116.749147315564\\
		16.0583333333333	-116.767712744182\\
		16.0666666666667	-116.709329168991\\
		16.075	-116.763271230002\\
		16.0833333333333	-116.754901725838\\
		16.0916666666667	-116.76479772998\\
		16.1	-116.791579475942\\
		16.1083333333333	-116.794996995545\\
		16.1166666666667	-116.845796421403\\
		16.125	-116.859409095784\\
		16.1333333333333	-116.860532235742\\
		16.1416666666667	-116.830401805853\\
		16.15	-116.875189270257\\
		16.1583333333333	-116.844469150941\\
		16.1666666666667	-116.809584318246\\
		16.175	-116.767765266118\\
		16.1833333333333	-116.679579320717\\
		16.1916666666667	-116.652546164202\\
		16.2	-116.653508280102\\
		16.2083333333333	-116.641538085046\\
		16.2166666666667	-116.649119723858\\
		16.225	-116.641616676708\\
		16.2333333333333	-116.64909986481\\
		16.2416666666667	-116.618224972198\\
		16.25	-116.561989908041\\
		16.2583333333333	-116.57767765569\\
		16.2666666666667	-116.604399254075\\
		16.275	-116.614907008625\\
		16.2833333333333	-116.62767045201\\
		16.2916666666667	-116.588433459295\\
		16.3	-116.574890024459\\
		16.3083333333333	-116.609668117103\\
		16.3166666666667	-116.542411554881\\
		16.325	-116.491277449237\\
		16.3333333333333	-116.410866416511\\
		16.3416666666667	-116.415773060874\\
		16.35	-116.419707854527\\
		16.3583333333333	-116.354997865417\\
		16.3666666666667	-116.416670225859\\
		16.375	-116.402832589944\\
		16.3833333333333	-116.401760073719\\
		16.3916666666667	-116.392650019615\\
		16.4	-116.462775083378\\
		16.4083333333333	-116.47214296533\\
		16.4166666666667	-116.454206980532\\
		16.425	-116.408863430441\\
		16.4333333333333	-116.328233525389\\
		16.4416666666667	-116.391502926494\\
		16.45	-116.412964658141\\
		16.4583333333333	-116.423369854977\\
		16.4666666666667	-116.225842755928\\
		16.475	-116.20927701648\\
		16.4833333333333	-116.284405215179\\
		16.4916666666667	-116.297611327519\\
		16.5	-116.307336380926\\
		16.5083333333333	-116.321319717108\\
		16.5166666666667	-116.284640355193\\
		16.525	-116.264109867314\\
		16.5333333333333	-116.316181871078\\
		16.5416666666667	-116.299773708906\\
		16.55	-116.283349315758\\
		16.5583333333333	-116.281450458099\\
		16.5666666666667	-116.196011755894\\
		16.575	-116.18121725813\\
		16.5833333333333	-116.194204356567\\
		16.5916666666667	-116.214823040962\\
		16.6	-116.224553953639\\
		16.6083333333333	-116.289617247413\\
		16.6166666666667	-116.259396296614\\
		16.625	-116.219412464949\\
		16.6333333333333	-116.223474555681\\
		16.6416666666667	-116.193378457708\\
		16.65	-116.157909804829\\
		16.6583333333333	-116.145315180992\\
		16.6666666666667	-116.144022727641\\
		16.675	-116.12844513495\\
		16.6833333333333	-116.098500684987\\
		16.6916666666667	-116.103046095027\\
		16.7	-116.106166370623\\
		16.7083333333333	-116.090164822321\\
		16.7166666666667	-116.106307013447\\
		16.725	-116.070954417391\\
		16.7333333333333	-116.07005264235\\
		16.7416666666667	-115.999441592379\\
		16.75	-115.951242926582\\
		16.7583333333333	-115.893488788257\\
		16.7666666666667	-115.880053874616\\
		16.775	-115.880577781383\\
		16.7833333333333	-115.892640526239\\
		16.7916666666667	-115.886062118374\\
		16.8	-115.879158514071\\
		16.8083333333333	-115.894360655422\\
		16.8166666666667	-115.869791933234\\
		16.825	-115.79164548001\\
		16.8333333333333	-115.790086708756\\
		16.8416666666667	-115.673919892308\\
		16.85	-115.666069572266\\
		16.8583333333333	-115.620433503532\\
		16.8666666666667	-115.581741917493\\
		16.875	-115.586262781505\\
		16.8833333333333	-115.563046882551\\
		16.8916666666667	-115.552267401128\\
		16.9	-115.41748470218\\
		16.9083333333333	-115.444987204475\\
		16.9166666666667	-115.492184673812\\
		16.925	-115.457847306445\\
		16.9333333333333	-115.445560770943\\
		16.9416666666667	-115.461220172445\\
		16.95	-115.493280566754\\
		16.9583333333333	-115.500521939694\\
		16.9666666666667	-115.435006870465\\
		16.975	-115.448829193704\\
		16.9833333333333	-115.439047406778\\
		16.9916666666667	-115.348617926594\\
		17	-115.329538155914\\
		17.0083333333333	-115.236884754362\\
		17.0166666666667	-115.203399466375\\
		17.025	-115.167979320808\\
		17.0333333333333	-115.153913022295\\
		17.0416666666667	-115.148454811501\\
		17.05	-115.228924615713\\
		17.0583333333333	-115.188890785602\\
		17.0666666666667	-115.139322149261\\
		17.075	-115.02291734851\\
		17.0833333333333	-115.071997564635\\
		17.0916666666667	-115.067378817508\\
		17.1	-115.065545716002\\
		17.1083333333333	-115.029594756668\\
		17.1166666666667	-115.031108127909\\
		17.125	-114.957047408031\\
		17.1333333333333	-114.908128517234\\
		17.1416666666667	-114.901178154714\\
		17.15	-114.939973042592\\
		17.1583333333333	-114.925179891907\\
		17.1666666666667	-114.946984757478\\
		17.175	-114.976978062441\\
		17.1833333333333	-114.940869537608\\
		17.1916666666667	-114.957408569526\\
		17.2	-114.831110710316\\
		17.2083333333333	-114.854936918086\\
		17.2166666666667	-114.841850814556\\
		17.225	-114.805407809195\\
		17.2333333333333	-114.759545356407\\
		17.2416666666667	-114.778446370595\\
		17.25	-114.760597241479\\
		17.2583333333333	-114.755717342752\\
		17.2666666666667	-114.766497031583\\
		17.275	-114.800021661987\\
		17.2833333333333	-114.801594033357\\
		17.2916666666667	-114.819463307088\\
		17.3	-114.768841738498\\
		17.3083333333333	-114.742899607869\\
		17.3166666666667	-114.701831535811\\
		17.325	-114.68962808145\\
		17.3333333333333	-114.707486936425\\
		17.3416666666667	-114.692413453921\\
		17.35	-114.672288797588\\
		17.3583333333333	-114.582003005566\\
		17.3666666666667	-114.587717458736\\
		17.375	-114.582862029847\\
		17.3833333333333	-114.584561557712\\
		17.3916666666667	-114.647508473799\\
		17.4	-114.666903983925\\
		17.4083333333333	-114.611050773389\\
		17.4166666666667	-114.674819370236\\
		17.425	-114.577803449361\\
		17.4333333333333	-114.525143675747\\
		17.4416666666667	-114.486130560564\\
		17.45	-114.528431047581\\
		17.4583333333333	-114.477866899907\\
		17.4666666666667	-114.493886791261\\
		17.475	-114.481805253137\\
		17.4833333333333	-114.477389002507\\
		17.4916666666667	-114.535914856068\\
		17.5	-114.551770169312\\
		17.5083333333333	-114.493737555002\\
		17.5166666666667	-114.466271317302\\
		17.525	-114.40251077654\\
		17.5333333333333	-114.414258846617\\
		17.5416666666667	-114.426869767365\\
		17.55	-114.417052985438\\
		17.5583333333333	-114.424864938202\\
		17.5666666666667	-114.469876781749\\
		17.575	-114.420828882592\\
		17.5833333333333	-114.370860961237\\
		17.5916666666667	-114.428594824456\\
		17.6	-114.281871663525\\
		17.6083333333333	-114.313986412819\\
		17.6166666666667	-114.275895255473\\
		17.625	-114.209030542878\\
		17.6333333333333	-114.161118694184\\
		17.6416666666667	-114.134667391111\\
		17.65	-114.113340252621\\
		17.6583333333333	-114.120657796126\\
		17.6666666666667	-114.118371372019\\
		17.675	-114.13132220495\\
		17.6833333333333	-113.983063241355\\
		17.6916666666667	-113.885714102548\\
		17.7	-113.847288248129\\
		17.7083333333333	-113.691537463531\\
		17.7166666666667	-113.612534050304\\
		17.725	-113.564443797246\\
		17.7333333333333	-113.566320210068\\
		17.7416666666667	-113.593482439343\\
		17.75	-113.607365563392\\
		17.7583333333333	-113.603230722259\\
		17.7666666666667	-113.58479481395\\
		17.775	-113.613086160981\\
		17.7833333333333	-113.77668753811\\
		17.7916666666667	-113.705885124547\\
		17.8	-113.623704011254\\
		17.8083333333333	-113.576406872286\\
		17.8166666666667	-113.449308216913\\
		17.825	-113.434194640782\\
		17.8333333333333	-113.427468363611\\
		17.8416666666667	-113.35452024586\\
		17.85	-113.316120465204\\
		17.8583333333333	-113.314312370931\\
		17.8666666666667	-113.258293255172\\
		17.875	-113.294511091905\\
		17.8833333333333	-113.256076034394\\
		17.8916666666667	-113.128103917455\\
		17.9	-113.097715146311\\
		17.9083333333333	-113.080709952715\\
		17.9166666666667	-113.107120475031\\
		17.925	-113.099981155436\\
		17.9333333333333	-113.117459541808\\
		17.9416666666667	-113.108135360746\\
		17.95	-113.106932849223\\
		17.9583333333333	-113.076604856784\\
		17.9666666666667	-113.081324286026\\
		17.975	-113.08777715483\\
		17.9833333333333	-112.979930976995\\
		17.9916666666667	-113.007833256624\\
		18	-113.007781869099\\
		18.0083333333333	-112.962707901211\\
		18.0166666666667	-112.954862618132\\
		18.025	-112.919202030673\\
		18.0333333333333	-112.955503659263\\
		18.0416666666667	-112.890956980814\\
		18.05	-112.952580075761\\
		18.0583333333333	-112.970981157799\\
		18.0666666666667	-112.928992169111\\
		18.075	-112.922487514259\\
		18.0833333333333	-112.958692449185\\
		18.0916666666667	-112.93616366092\\
		18.1	-112.942201427938\\
		18.1083333333333	-112.907004746972\\
		18.1166666666667	-112.905668705871\\
		18.125	-112.881576801605\\
		18.1333333333333	-112.851286018229\\
		18.1416666666667	-112.685398226175\\
		18.15	-112.66855161941\\
		18.1583333333333	-112.653672071444\\
		18.1666666666667	-112.60431708558\\
		18.175	-112.587644373502\\
		18.1833333333333	-112.576155932257\\
		18.1916666666667	-112.48128109664\\
		18.2	-112.417806963379\\
		18.2083333333333	-112.250518438146\\
		18.2166666666667	-112.247864542356\\
		18.225	-112.252311625903\\
		18.2333333333333	-112.286404338434\\
		18.2416666666667	-112.304894806306\\
		18.25	-112.323783960696\\
		18.2583333333333	-112.318287799421\\
		18.2666666666667	-112.289748384244\\
		18.275	-112.271322669853\\
		18.2833333333333	-112.230288041294\\
		18.2916666666667	-112.2244968373\\
		18.3	-112.169597273322\\
		18.3083333333333	-112.080793513391\\
		18.3166666666667	-112.092118194658\\
		18.325	-112.054746035396\\
		18.3333333333333	-112.064912567588\\
		18.3416666666667	-112.052222811835\\
		18.35	-112.05979716738\\
		18.3583333333333	-112.072415274594\\
		18.3666666666667	-111.955581902578\\
		18.375	-111.860951045313\\
		18.3833333333333	-111.856698818588\\
		18.3916666666667	-111.868334126247\\
		18.4	-111.815562804833\\
		18.4083333333333	-111.821368046692\\
		18.4166666666667	-111.811742895348\\
		18.425	-111.830942194728\\
		18.4333333333333	-111.761361961043\\
		18.4416666666667	-111.800106727904\\
		18.45	-111.714403376782\\
		18.4583333333333	-111.662413509524\\
		18.4666666666667	-111.625669088578\\
		18.475	-111.529738299237\\
		18.4833333333333	-111.512131169122\\
		18.4916666666667	-111.494086239786\\
		18.5	-111.490659884627\\
		18.5083333333333	-111.51514382259\\
		18.5166666666667	-111.52525286139\\
		18.525	-111.525339825858\\
		18.5333333333333	-111.522930899083\\
		18.5416666666667	-111.486722552744\\
		18.55	-111.443061840788\\
		18.5583333333333	-111.424963798986\\
		18.5666666666667	-111.378795567579\\
		18.575	-111.350597180268\\
		18.5833333333333	-111.332254065758\\
		18.5916666666667	-111.374988012344\\
		18.6	-111.323587834724\\
		18.6083333333333	-111.267965191841\\
		18.6166666666667	-111.302804947125\\
		18.625	-111.320846962547\\
		18.6333333333333	-111.287515595974\\
		18.6416666666667	-111.191850671648\\
		18.65	-111.077669750562\\
		18.6583333333333	-111.048827799629\\
		18.6666666666667	-110.997420272079\\
		18.675	-111.006892057403\\
		18.6833333333333	-110.997655979532\\
		18.6916666666667	-111.042364988132\\
		18.7	-110.970702426995\\
		18.7083333333333	-111.002203319625\\
		18.7166666666667	-111.010264974215\\
		18.725	-110.986780581314\\
		18.7333333333333	-110.869667840083\\
		18.7416666666667	-110.752829487727\\
		18.75	-110.773739612827\\
		18.7583333333333	-110.783252598728\\
		18.7666666666667	-110.740882357082\\
		18.775	-110.677968029298\\
		18.7833333333333	-110.68084867893\\
		18.7916666666667	-110.600084467533\\
		18.8	-110.562328344829\\
		18.8083333333333	-110.558679530897\\
		18.8166666666667	-110.539605629636\\
		18.825	-110.578841177318\\
		18.8333333333333	-110.553937534109\\
		18.8416666666667	-110.530662299048\\
		18.85	-110.462072420339\\
		18.8583333333333	-110.444100985943\\
		18.8666666666667	-110.42136652281\\
		18.875	-110.422834656818\\
		18.8833333333333	-110.417155099752\\
		18.8916666666667	-110.412308602671\\
		18.9	-110.365760914054\\
		18.9083333333333	-110.336256078649\\
		18.9166666666667	-110.334144820568\\
		18.925	-110.307230190543\\
		18.9333333333333	-110.269340363278\\
		18.9416666666667	-110.309481232514\\
		18.95	-110.291390118134\\
		18.9583333333333	-110.295138791368\\
		18.9666666666667	-110.273115917924\\
		18.975	-110.42240999113\\
		18.9833333333333	-110.397282223753\\
		18.9916666666667	-110.217709873941\\
		19	-110.19166241618\\
		19.0083333333333	-110.178809007168\\
		19.0166666666667	-110.114352826926\\
		19.025	-110.090302241564\\
		19.0333333333333	-110.101330010103\\
		19.0416666666667	-110.068554002972\\
		19.05	-110.075408974926\\
		19.0583333333333	-110.036682633548\\
		19.0666666666667	-110.042664393492\\
		19.075	-109.976986905124\\
		19.0833333333333	-109.959549420217\\
		19.0916666666667	-109.86564906973\\
		19.1	-109.854695732374\\
		19.1083333333333	-109.853799177102\\
		19.1166666666667	-109.827089664256\\
		19.125	-109.873765085383\\
		19.1333333333333	-109.90971759137\\
		19.1416666666667	-109.781170431797\\
		19.15	-109.750015109287\\
		19.1583333333333	-109.707479103073\\
		19.1666666666667	-109.761683941205\\
		19.175	-109.748209158109\\
		19.1833333333333	-109.76304563615\\
		19.1916666666667	-109.763188518936\\
		19.2	-109.775567258965\\
		19.2083333333333	-109.731203758419\\
		19.2166666666667	-109.7037036452\\
		19.225	-109.672507914078\\
		19.2333333333333	-109.642510765285\\
		19.2416666666667	-109.590559522741\\
		19.25	-109.559154020077\\
		19.2583333333333	-109.471842589568\\
		19.2666666666667	-109.450715247224\\
		19.275	-109.336984097769\\
		19.2833333333333	-109.353348746293\\
		19.2916666666667	-109.36738648381\\
		19.3	-109.373108872327\\
		19.3083333333333	-109.373933562797\\
		19.3166666666667	-109.35341767036\\
		19.325	-109.336589765348\\
		19.3333333333333	-109.330561526253\\
		19.3416666666667	-109.304774204484\\
		19.35	-109.296820008149\\
		19.3583333333333	-109.282762508726\\
		19.3666666666667	-109.305521021999\\
		19.375	-109.280918684455\\
		19.3833333333333	-109.200331347416\\
		19.3916666666667	-109.222906362266\\
		19.4	-109.144683021343\\
		19.4083333333333	-109.094809662317\\
		19.4166666666667	-109.008956306519\\
		19.425	-108.947863182634\\
		19.4333333333333	-108.9352888436\\
		19.4416666666667	-108.827727312649\\
		19.45	-108.803056837853\\
		19.4583333333333	-108.634660677007\\
		19.4666666666667	-108.552642517861\\
		19.475	-108.497534339895\\
		19.4833333333333	-108.491388010523\\
		19.4916666666667	-108.476675215546\\
		19.5	-108.481267331823\\
		19.5083333333333	-108.482598522288\\
		19.5166666666667	-108.465796397782\\
		19.525	-108.216585763887\\
		19.5333333333333	-108.135579700424\\
		19.5416666666667	-108.067482661489\\
		19.55	-108.026054121817\\
		19.5583333333333	-107.955071159383\\
		19.5666666666667	-107.92092696246\\
		19.575	-107.85009778466\\
		19.5833333333333	-107.774945371549\\
		19.5916666666667	-107.71984988564\\
		19.6	-107.681534456938\\
		19.6083333333333	-107.626917198562\\
		19.6166666666667	-107.545836584385\\
		19.625	-107.556143983644\\
		19.6333333333333	-107.556571049447\\
		19.6416666666667	-107.539123673478\\
		19.65	-107.554247929394\\
		19.6583333333333	-107.508827047884\\
		19.6666666666667	-107.534162611352\\
		19.675	-107.487204505484\\
		19.6833333333333	-107.462217553306\\
		19.6916666666667	-107.510981196665\\
		19.7	-107.413805857555\\
		19.7083333333333	-107.441752255362\\
		19.7166666666667	-107.390477989622\\
		19.725	-107.297449540738\\
		19.7333333333333	-107.204120319639\\
		19.7416666666667	-107.178851201169\\
		19.75	-107.128648751887\\
		19.7583333333333	-107.108314120725\\
		19.7666666666667	-107.111082147206\\
		19.775	-107.119078394681\\
		19.7833333333333	-107.129224680034\\
		19.7916666666667	-107.114333712242\\
		19.8	-107.107181920084\\
		19.8083333333333	-107.096316043367\\
		19.8166666666667	-107.102650586223\\
		19.825	-106.92828293638\\
		19.8333333333333	-106.856350497825\\
		19.8416666666667	-106.782410488209\\
		19.85	-106.818462270774\\
		19.8583333333333	-106.82898067533\\
		19.8666666666667	-106.816659652054\\
		19.875	-106.848912354912\\
		19.8833333333333	-106.851516666975\\
		19.8916666666667	-106.800795473225\\
		19.9	-106.789625330389\\
		19.9083333333333	-106.738242244073\\
		19.9166666666667	-106.717591632556\\
		19.925	-106.637700253729\\
		19.9333333333333	-106.668579713923\\
		19.9416666666667	-106.600722566651\\
		19.95	-106.54364190907\\
		19.9583333333333	-106.511641896128\\
		19.9666666666667	-106.508398390261\\
		19.975	-106.464759522325\\
		19.9833333333333	-106.383767031474\\
		19.9916666666667	-106.377354977684\\
		20	-106.32778140813\\
		20.0083333333333	-106.340108134644\\
		20.0166666666667	-106.28963562414\\
		20.025	-106.249613748917\\
		20.0333333333333	-106.258792468107\\
		20.0416666666667	-106.263770775732\\
		20.05	-106.292206168974\\
		20.0583333333333	-106.230098646453\\
		20.0666666666667	-106.227418112009\\
		20.075	-106.10408606123\\
		20.0833333333333	-106.031254949861\\
		20.0916666666667	-105.966403855463\\
		20.1	-105.767871965098\\
		20.1083333333333	-105.817014826124\\
		20.1166666666667	-105.777788796122\\
		20.125	-105.663364656824\\
		20.1333333333333	-105.678597637935\\
		20.1416666666667	-105.722672779322\\
		20.15	-105.705702347952\\
		20.1583333333333	-105.632967594601\\
		20.1666666666667	-105.540993260101\\
		20.175	-105.512358625628\\
		20.1833333333333	-105.349978796637\\
		20.1916666666667	-105.298125820729\\
		20.2	-105.225841461758\\
		20.2083333333333	-105.245155065302\\
		20.2166666666667	-105.290169778043\\
		20.225	-105.326024857069\\
		20.2333333333333	-105.381690092953\\
		20.2416666666667	-105.3716760274\\
		20.25	-105.361253525092\\
		20.2583333333333	-105.32376801858\\
		20.2666666666667	-105.347176975491\\
		20.275	-105.277727830028\\
		20.2833333333333	-105.170821000624\\
		20.2916666666667	-105.091856352205\\
		20.3	-105.016845455632\\
		20.3083333333333	-105.009633969997\\
		20.3166666666667	-105.019947355005\\
		20.325	-105.093723422063\\
		20.3333333333333	-105.012496133546\\
		20.3416666666667	-104.957136252539\\
		20.35	-105.004036849998\\
		20.3583333333333	-104.975946005024\\
		20.3666666666667	-104.932076571776\\
		20.375	-104.712329823598\\
		20.3833333333333	-104.628558490082\\
		20.3916666666667	-104.604318117688\\
		20.4	-104.669459072256\\
		20.4083333333333	-104.676645458982\\
		20.4166666666667	-104.672536374555\\
		20.425	-104.556347043374\\
		20.4333333333333	-104.400624825379\\
		20.4416666666667	-104.33623990717\\
		20.45	-104.283699206796\\
		20.4583333333333	-104.255050676279\\
		20.4666666666667	-104.238272131095\\
		20.475	-104.211328414121\\
		20.4833333333333	-104.225454576094\\
		20.4916666666667	-104.164029796515\\
		20.5	-104.129139710364\\
		20.5083333333333	-104.072394515935\\
		20.5166666666667	-104.061503760361\\
		20.525	-104.01027563354\\
		20.5333333333333	-103.880612675549\\
		20.5416666666667	-103.866725616761\\
		20.55	-103.83759309417\\
		20.5583333333333	-103.863235425464\\
		20.5666666666667	-103.848978852795\\
		20.575	-103.847670566915\\
		20.5833333333333	-103.707048177505\\
		20.5916666666667	-103.615927994517\\
		20.6	-103.690221118812\\
		20.6083333333333	-103.585377028647\\
		20.6166666666667	-103.567337465459\\
		20.625	-103.572271456746\\
		20.6333333333333	-103.518775225824\\
		20.6416666666667	-103.318428416938\\
		20.65	-103.270994404833\\
		20.6583333333333	-103.261565955189\\
		20.6666666666667	-103.228665054331\\
		20.675	-103.197954048967\\
		20.6833333333333	-103.200814781716\\
		20.6916666666667	-103.142056917481\\
		20.7	-103.105748074135\\
		20.7083333333333	-103.092567126498\\
		20.7166666666667	-102.979908832921\\
		20.725	-103.003359516054\\
		20.7333333333333	-102.972252172304\\
		20.7416666666667	-102.953621589591\\
		20.75	-102.95253835071\\
		20.7583333333333	-102.940148569746\\
		20.7666666666667	-102.939808769905\\
		20.775	-102.934991366005\\
		20.7833333333333	-102.808702200142\\
		20.7916666666667	-102.779766759476\\
		20.8	-102.706673615707\\
		20.8083333333333	-102.627676822446\\
		20.8166666666667	-102.700781475246\\
		20.825	-102.612205009386\\
		20.8333333333333	-102.624370062439\\
		20.8416666666667	-102.469194879908\\
		20.85	-102.461281770102\\
		20.8583333333333	-102.406563925861\\
		20.8666666666667	-102.401131929826\\
		20.875	-102.420609227442\\
		20.8833333333333	-102.412219048037\\
		20.8916666666667	-102.349391926736\\
		20.9	-102.22305452949\\
		20.9083333333333	-102.178130773878\\
		20.9166666666667	-102.119458127852\\
		20.925	-102.040950067317\\
		20.9333333333333	-102.006701581114\\
		20.9416666666667	-102.004571929838\\
		20.95	-101.932366317524\\
		20.9583333333333	-101.923363609454\\
		20.9666666666667	-101.874334651854\\
		20.975	-101.869835646923\\
		20.9833333333333	-101.83198154376\\
		20.9916666666667	-101.794989070832\\
		21	-101.775842000405\\
		21.0083333333333	-101.560759339844\\
		21.0166666666667	-101.499753009796\\
		21.025	-101.421350934001\\
		21.0333333333333	-101.426912541734\\
		21.0416666666667	-101.446193332288\\
		21.05	-101.369831838192\\
		21.0583333333333	-101.350070975218\\
		21.0666666666667	-101.27148822046\\
		21.075	-101.222880746662\\
		21.0833333333333	-101.207637035743\\
		21.0916666666667	-101.217540483497\\
		21.1	-101.158357467274\\
		21.1083333333333	-101.137480555082\\
		21.1166666666667	-101.128658449687\\
		21.125	-101.147947232226\\
		21.1333333333333	-101.098773108814\\
		21.1416666666667	-101.098542776652\\
		21.15	-101.054244232285\\
		21.1583333333333	-101.026243460829\\
		21.1666666666667	-101.012155374688\\
		21.175	-101.011458679514\\
		21.1833333333333	-100.999070774334\\
		21.1916666666667	-101.008154288381\\
		21.2	-101.006049570109\\
		21.2083333333333	-101.046499795681\\
		21.2166666666667	-100.979759076357\\
		21.225	-100.961075624264\\
		21.2333333333333	-100.855187375922\\
		21.2416666666667	-100.894521969349\\
		21.25	-100.873242708567\\
		21.2583333333333	-100.868412752081\\
		21.2666666666667	-100.756756778314\\
		21.275	-100.750990590719\\
		21.2833333333333	-100.538444682908\\
		21.2916666666667	-100.5304503206\\
		21.3	-100.464564248294\\
		21.3083333333333	-100.422987256374\\
		21.3166666666667	-100.419910502715\\
		21.325	-100.436635720811\\
		21.3333333333333	-100.41669263531\\
		21.3416666666667	-100.184672048285\\
		21.35	-100.211443788777\\
		21.3583333333333	-100.185302064365\\
		21.3666666666667	-100.175828262481\\
		21.375	-100.216310501117\\
		21.3833333333333	-100.1345353258\\
		21.3916666666667	-100.083633002711\\
		21.4	-100.041179950503\\
		21.4083333333333	-100.034384842402\\
		21.4166666666667	-99.8897849765552\\
		21.425	-99.8737427283342\\
		21.4333333333333	-99.8999413143679\\
		21.4416666666667	-99.8995534744723\\
		21.45	-99.8997816093922\\
		21.4583333333333	-99.8383896463186\\
		21.4666666666667	-99.8019411068989\\
		21.475	-99.7188102605121\\
		21.4833333333333	-99.7280743873974\\
		21.4916666666667	-99.6977161518113\\
		21.5	-99.7323399762585\\
		21.5083333333333	-99.6324837369956\\
		21.5166666666667	-99.6393998540904\\
		21.525	-99.6061409582859\\
		21.5333333333333	-99.5650511369345\\
		21.5416666666667	-99.5395872017706\\
		21.55	-99.5594983285098\\
		21.5583333333333	-99.5474047371593\\
		21.5666666666667	-99.5523559157917\\
		21.575	-99.4139569492997\\
		21.5833333333333	-99.3521930732846\\
		21.5916666666667	-99.358485385081\\
		21.6	-99.3016274342878\\
		21.6083333333333	-99.3082840890955\\
		21.6166666666667	-99.2866815294627\\
		21.625	-99.2743526610762\\
		21.6333333333333	-99.2059678823621\\
		21.6416666666667	-99.172298358175\\
		21.65	-99.1421108667498\\
		21.6583333333333	-99.1059468094674\\
		21.6666666666667	-99.0248849845605\\
		21.675	-98.9822205157825\\
		21.6833333333333	-98.9699015220378\\
		21.6916666666667	-98.9128582331921\\
		21.7	-98.877615027515\\
		21.7083333333333	-98.8971212590387\\
		21.7166666666667	-98.8437364228885\\
		21.725	-98.8732457877834\\
		21.7333333333333	-98.8794072707512\\
		21.7416666666667	-98.9023855283042\\
		21.75	-98.9058641429784\\
		21.7583333333333	-98.8547072047339\\
		21.7666666666667	-98.8429871535506\\
		21.775	-98.798626724172\\
		21.7833333333333	-98.8003697940586\\
		21.7916666666667	-98.8123092215283\\
		21.8	-98.7778917297283\\
		21.8083333333333	-98.7532399918823\\
		21.8166666666667	-98.518127309965\\
		21.825	-98.5112132699759\\
		21.8333333333333	-98.5233202326768\\
		21.8416666666667	-98.5451971239949\\
		21.85	-98.4778129258688\\
		21.8583333333333	-98.4521096708509\\
		21.8666666666667	-98.4136635199523\\
		21.875	-98.407459811681\\
		21.8833333333333	-98.3719994086491\\
		21.8916666666667	-98.3721887113618\\
		21.9	-98.3046839648515\\
		21.9083333333333	-98.3482292804953\\
		21.9166666666667	-98.3594862349702\\
		21.925	-98.3715449548243\\
		21.9333333333333	-98.381081415344\\
		21.9416666666667	-98.2520863126172\\
		21.95	-98.2931264794817\\
		21.9583333333333	-98.2656069963767\\
		21.9666666666667	-98.2659529959677\\
		21.975	-98.250156652294\\
		21.9833333333333	-98.2876150749207\\
		21.9916666666667	-98.2592125781076\\
		22	-98.2496137052634\\
		22.0083333333333	-98.2671349345725\\
		22.0166666666667	-98.2627498020683\\
		22.025	-98.2806041301889\\
		22.0333333333333	-98.319340256518\\
		22.0416666666667	-98.3083138434921\\
		22.05	-98.2753512360711\\
		22.0583333333333	-98.2625875829434\\
		22.0666666666667	-98.2715489125379\\
		22.075	-98.2502374015229\\
		22.0833333333333	-98.3158410362867\\
		22.0916666666667	-98.2957719816169\\
		22.1	-98.2536765408227\\
		22.1083333333333	-98.23135217829\\
		22.1166666666667	-98.2565260715714\\
		22.125	-98.2827387305948\\
		22.1333333333333	-98.2828029441465\\
		22.1416666666667	-98.276252938433\\
		22.15	-98.2089968929574\\
		22.1583333333333	-98.111095799801\\
		22.1666666666667	-98.0746123740272\\
		22.175	-98.0662798767582\\
		22.1833333333333	-98.0162558934619\\
		22.1916666666667	-97.9998714963984\\
		22.2	-97.9396149816983\\
		22.2083333333333	-97.9506320107893\\
		22.2166666666667	-97.9401461879019\\
		22.225	-97.8697927238161\\
		22.2333333333333	-97.9054736696117\\
		22.2416666666667	-97.9036796354251\\
		22.25	-97.9058767765714\\
		22.2583333333333	-97.9085408308494\\
		22.2666666666667	-97.9211756551435\\
		22.275	-97.8888550915898\\
		22.2833333333333	-97.8620773423967\\
		22.2916666666667	-97.8534153076863\\
		22.3	-97.8333089300897\\
		22.3083333333333	-97.6610822134227\\
		22.3166666666667	-97.6123258870324\\
		22.325	-97.6047266079422\\
		22.3333333333333	-97.5857814187468\\
		22.3416666666667	-97.5852358459271\\
		22.35	-97.5344579895441\\
		22.3583333333333	-97.5260568574379\\
		22.3666666666667	-97.476083389878\\
		22.375	-97.4727904366195\\
		22.3833333333333	-97.4679580699288\\
		22.3916666666667	-97.4559559076149\\
		22.4	-97.505521959714\\
		22.4083333333333	-97.4478181268083\\
		22.4166666666667	-97.4372727627288\\
		22.425	-97.4119701107252\\
		22.4333333333333	-97.3974282547307\\
		22.4416666666667	-97.3910911797009\\
		22.45	-97.3765037877775\\
		22.4583333333333	-97.3452940888657\\
		22.4666666666667	-97.347451354546\\
		22.475	-97.3199275731816\\
		22.4833333333333	-97.3180673708951\\
		22.4916666666667	-97.3421907196351\\
		22.5	-97.3443829154982\\
		22.5083333333333	-97.3671550811711\\
		22.5166666666667	-97.3570527731344\\
		22.525	-97.3304030939476\\
		22.5333333333333	-97.2880612833186\\
		22.5416666666667	-97.3015313026894\\
		22.55	-97.244615578229\\
		22.5583333333333	-97.1193919854231\\
		22.5666666666667	-97.1368574931486\\
		22.575	-97.1612996706826\\
		22.5833333333333	-97.2011206832247\\
		22.5916666666667	-97.2120150455897\\
		22.6	-97.2094100569459\\
		22.6083333333333	-97.2734958817276\\
		22.6166666666667	-97.2237958081252\\
		22.625	-97.2701342052597\\
		22.6333333333333	-97.2646232052447\\
		22.6416666666667	-97.2830018461644\\
		22.65	-97.2544300258186\\
		22.6583333333333	-97.2302246185806\\
		22.6666666666667	-97.2450127097489\\
		22.675	-97.323239809928\\
		22.6833333333333	-97.3295504325583\\
		22.6916666666667	-97.400471976469\\
		22.7	-97.3740590587156\\
		22.7083333333333	-97.3337774689395\\
		22.7166666666667	-97.2790950104664\\
		22.725	-97.2230875811027\\
		22.7333333333333	-97.0420353248159\\
		22.7416666666667	-97.0362890427582\\
		22.75	-97.0000792808719\\
		22.7583333333333	-97.0133788930553\\
		22.7666666666667	-97.026598595435\\
		22.775	-97.0485565133727\\
		22.7833333333333	-97.1048800375262\\
		22.7916666666667	-97.168039952214\\
		22.8	-97.2133108396987\\
		22.8083333333333	-97.2019668869372\\
		22.8166666666667	-97.2163980024409\\
		22.825	-97.2065726904092\\
		22.8333333333333	-97.2359516265207\\
		22.8416666666667	-97.2324372906963\\
		22.85	-97.2413681501623\\
		22.8583333333333	-97.2615449830393\\
		22.8666666666667	-97.2818287807838\\
		22.875	-97.2915479798178\\
		22.8833333333333	-97.3836075450263\\
		22.8916666666667	-97.4132223743268\\
		22.9	-97.4174050236628\\
		22.9083333333333	-97.3307695972128\\
		22.9166666666667	-97.3367129851701\\
		22.925	-97.3426716438529\\
		22.9333333333333	-97.2814877909533\\
		22.9416666666667	-97.28669985011\\
		22.95	-97.3021416173595\\
		22.9583333333333	-97.3004701472519\\
		22.9666666666667	-97.3721562429537\\
		22.975	-97.3654821583114\\
		22.9833333333333	-97.3828766642291\\
		22.9916666666667	-97.3674585359895\\
		23	-97.3465753141316\\
		23.0083333333333	-97.3118186747344\\
		23.0166666666667	-97.3081068472557\\
		23.025	-97.2911398807586\\
		23.0333333333333	-97.2776058297753\\
		23.0416666666667	-97.2858164832693\\
		23.05	-97.2768869064558\\
		23.0583333333333	-97.3531923104086\\
		23.0666666666667	-97.3439946125497\\
		23.075	-97.3717676095062\\
		23.0833333333333	-97.359332901419\\
		23.0916666666667	-97.4022860902258\\
		23.1	-97.3950026568796\\
		23.1083333333333	-97.4217771390005\\
		23.1166666666667	-97.4470878226795\\
		23.125	-97.4743792898752\\
		23.1333333333333	-97.5138384400992\\
		23.1416666666667	-97.4924431192959\\
		23.15	-97.5695749279486\\
		23.1583333333333	-97.6550091516061\\
		23.1666666666667	-97.6159809742494\\
		23.175	-97.6560213648616\\
		23.1833333333333	-97.6479068441555\\
		23.1916666666667	-97.6566986758586\\
		23.2	-97.7151470338207\\
		23.2083333333333	-97.743075646034\\
		23.2166666666667	-97.7299850549009\\
		23.225	-97.7890909818565\\
		23.2333333333333	-97.7838909456797\\
		23.2416666666667	-97.7848129945829\\
		23.25	-97.7979714007157\\
		23.2583333333333	-97.8030484137774\\
		23.2666666666667	-97.7803680131559\\
		23.275	-97.696919304274\\
		23.2833333333333	-97.7019392992698\\
		23.2916666666667	-97.7679368989348\\
		23.3	-97.8764971135527\\
		23.3083333333333	-97.8141924439504\\
		23.3166666666667	-97.8806961195699\\
		23.325	-97.8471871649019\\
		23.3333333333333	-97.8925388568593\\
		23.3416666666667	-97.9625127705823\\
		23.35	-98.1533205860885\\
		23.3583333333333	-98.1280868889388\\
		23.3666666666667	-98.1226174570302\\
		23.375	-98.1493917798449\\
		23.3833333333333	-98.1684427555455\\
		23.3916666666667	-98.1421251130905\\
		23.4	-98.120121010564\\
		23.4083333333333	-98.1694686171427\\
		23.4166666666667	-98.2196204014633\\
		23.425	-98.3101620651559\\
		23.4333333333333	-98.3079403634089\\
		23.4416666666667	-98.347538592234\\
		23.45	-98.3562413842822\\
		23.4583333333333	-98.4169746117014\\
		23.4666666666667	-98.3902712615808\\
		23.475	-98.4017708141456\\
		23.4833333333333	-98.3684731843405\\
		23.4916666666667	-98.3753017067001\\
		23.5	-98.4147951666067\\
		23.5083333333333	-98.4559597040226\\
		23.5166666666667	-98.5729923805486\\
		23.525	-98.5565226143991\\
		23.5333333333333	-98.5356389440251\\
		23.5416666666667	-98.472470875326\\
		23.55	-98.4783113664968\\
		23.5583333333333	-98.4813411514507\\
		23.5666666666667	-98.4911626507426\\
		23.575	-98.5660015752831\\
		23.5833333333333	-98.5810282480064\\
		23.5916666666667	-98.5947145908535\\
		23.6	-98.613670200796\\
		23.6083333333333	-98.6090644701194\\
		23.6166666666667	-98.5774542748144\\
		23.625	-98.5668435484723\\
		23.6333333333333	-98.6356595116104\\
		23.6416666666667	-98.6642617643735\\
		23.65	-98.6476600354057\\
		23.6583333333333	-98.6604231603813\\
		23.6666666666667	-98.6952881112545\\
		23.675	-98.6874056050885\\
		23.6833333333333	-98.7203531672836\\
		23.6916666666667	-98.7210249462546\\
		23.7	-98.7858977583336\\
		23.7083333333333	-98.7705299858716\\
		23.7166666666667	-98.7648471486431\\
		23.725	-98.7756170507635\\
		23.7333333333333	-98.8087195492146\\
		23.7416666666667	-98.9159571236545\\
		23.75	-98.9106648097852\\
		23.7583333333333	-98.8969515868212\\
		23.7666666666667	-98.8997148367563\\
		23.775	-98.9470912687749\\
		23.7833333333333	-98.9939700347259\\
		23.7916666666667	-99.1258937995214\\
		23.8	-99.1502705866869\\
		23.8083333333333	-99.2627231028741\\
		23.8166666666667	-99.2600877212556\\
		23.825	-99.2647223028839\\
		23.8333333333333	-99.2229530615044\\
		23.8416666666667	-99.2021127819352\\
		23.85	-99.396214963055\\
		23.8583333333333	-99.3563897992141\\
		23.8666666666667	-99.3818464160679\\
		23.875	-99.3774134097217\\
		23.8833333333333	-99.371258772154\\
		23.8916666666667	-99.4118520000153\\
		23.9	-99.3834168111607\\
		23.9083333333333	-99.3921852671944\\
		23.9166666666667	-99.421630407142\\
		23.925	-99.5351124801531\\
		23.9333333333333	-99.4556463716534\\
		23.9416666666667	-99.4236747483867\\
		23.95	-99.4158133901661\\
		23.9583333333333	-99.4230608154867\\
		23.9666666666667	-99.422590419646\\
		23.975	-99.5090808045967\\
		23.9833333333333	-99.5455412385107\\
		23.9916666666667	-99.5829271871692\\
		24	-99.6660240273336\\
		24.0083333333333	-99.772904605152\\
		24.0166666666667	-99.80760999566\\
		24.025	-99.7854291633365\\
		24.0333333333333	-99.8110306235704\\
		24.0416666666667	-99.8948289951221\\
		24.05	-99.9594289976426\\
		24.0583333333333	-99.9280957795613\\
		24.0666666666667	-99.931110305844\\
		24.075	-99.9352650551708\\
		24.0833333333333	-100.026391499767\\
		24.0916666666667	-100.132476097014\\
		24.1	-100.090089885515\\
		24.1083333333333	-100.175662320882\\
		24.1166666666667	-100.219561190021\\
		24.125	-100.176954872214\\
		24.1333333333333	-100.218325975938\\
		24.1416666666667	-100.291165617829\\
		24.15	-100.328906808577\\
		24.1583333333333	-100.347648360287\\
		24.1666666666667	-100.445876976553\\
		24.175	-100.499221989576\\
		24.1833333333333	-100.525359841522\\
		24.1916666666667	-100.5843451652\\
		24.2	-100.729056917533\\
		24.2083333333333	-100.81530419483\\
		24.2166666666667	-100.764557701747\\
		24.225	-100.782628294142\\
		24.2333333333333	-100.801168360446\\
		24.2416666666667	-100.788436666148\\
		24.25	-100.73296133342\\
		24.2583333333333	-100.697634279208\\
		24.2666666666667	-100.807330223983\\
		24.275	-100.708703966386\\
		24.2833333333333	-100.720983956432\\
		24.2916666666667	-100.708740940661\\
		24.3	-100.790703331164\\
		24.3083333333333	-100.873841392966\\
		24.3166666666667	-100.93570578686\\
		24.325	-101.19940185973\\
		24.3333333333333	-101.198328983398\\
		24.3416666666667	-101.264721586968\\
		24.35	-101.194719305376\\
		24.3583333333333	-101.262690317456\\
		24.3666666666667	-101.301189158861\\
		24.375	-101.357276961711\\
		24.3833333333333	-101.388646134168\\
		24.3916666666667	-101.413454359768\\
		24.4	-101.542390474849\\
		24.4083333333333	-101.58363346984\\
		24.4166666666667	-101.596325334531\\
		24.425	-101.598176030612\\
		24.4333333333333	-101.601769595609\\
		24.4416666666667	-101.626564188002\\
		24.45	-101.802923721706\\
		24.4583333333333	-101.809614482478\\
		24.4666666666667	-101.788416677515\\
		24.475	-101.829659733377\\
		24.4833333333333	-101.855716714439\\
		24.4916666666667	-101.853579925837\\
		24.5	-101.980725867551\\
		24.5083333333333	-101.951727378515\\
		24.5166666666667	-101.9101849902\\
		24.525	-101.883169900645\\
		24.5333333333333	-101.910435679449\\
		24.5416666666667	-101.969479777298\\
		24.55	-101.993137028745\\
		24.5583333333333	-102.043117696509\\
		24.5666666666667	-102.043111920879\\
		24.575	-101.997863748173\\
		24.5833333333333	-102.135755600149\\
		24.5916666666667	-102.113085396394\\
		24.6	-102.155176834305\\
		24.6083333333333	-102.245444108426\\
		24.6166666666667	-102.313600589038\\
		24.625	-102.316637642926\\
		24.6333333333333	-102.325797111589\\
		24.6416666666667	-102.311724577368\\
		24.65	-102.269757911625\\
		24.6583333333333	-102.342017854688\\
		24.6666666666667	-102.45704462592\\
		24.675	-102.527177727679\\
		24.6833333333333	-102.59584224502\\
		24.6916666666667	-102.626964021923\\
		24.7	-102.64816514781\\
		24.7083333333333	-102.704752800316\\
		24.7166666666667	-102.741458584452\\
		24.725	-102.755602313919\\
		24.7333333333333	-102.93118557412\\
		24.7416666666667	-102.967036345155\\
		24.75	-103.029680538144\\
		24.7583333333333	-103.060443520735\\
		24.7666666666667	-103.012278852564\\
		24.775	-103.002829523673\\
		24.7833333333333	-103.048669178631\\
		24.7916666666667	-103.067604476815\\
		24.8	-103.050748010981\\
		24.8083333333333	-103.094479817677\\
		24.8166666666667	-103.412934525754\\
		24.825	-103.543138244823\\
		24.8333333333333	-103.517482107084\\
		24.8416666666667	-103.580651871258\\
		24.85	-103.673014621444\\
		24.8583333333333	-103.705822628297\\
		24.8666666666667	-103.746308902126\\
		24.875	-103.862985578729\\
		24.8833333333333	-103.903386541542\\
		24.8916666666667	-103.941684441006\\
		24.9	-103.91157577225\\
		24.9083333333333	-103.897201675168\\
		24.9166666666667	-104.041008365197\\
		24.925	-104.102312722864\\
		24.9333333333333	-104.190008570749\\
		24.9416666666667	-104.253185267672\\
		24.95	-104.346795950005\\
		24.9583333333333	-104.407711598514\\
		24.9666666666667	-104.446225123023\\
		24.975	-104.483702368393\\
		24.9833333333333	-104.501259586815\\
		24.9916666666667	-104.536714343083\\
		25	-104.48467432933\\
		25.0083333333333	-104.447948580719\\
		25.0166666666667	-104.469449848027\\
		25.025	-104.494644246531\\
		25.0333333333333	-104.599533121595\\
		25.0416666666667	-104.61854485425\\
		25.05	-104.594154103019\\
		25.0583333333333	-104.672080668257\\
		25.0666666666667	-104.799001709866\\
		25.075	-104.822331888813\\
		25.0833333333333	-104.860676935935\\
		25.0916666666667	-104.85578680414\\
		25.1	-104.84882911144\\
		25.1083333333333	-104.901577252832\\
		25.1166666666667	-105.011361363484\\
		25.125	-105.055007416109\\
		25.1333333333333	-105.104034671875\\
		25.1416666666667	-105.112460454716\\
		25.15	-105.145689521932\\
		25.1583333333333	-105.178791274926\\
		25.1666666666667	-105.210284009868\\
		25.175	-105.192655404417\\
		25.1833333333333	-105.240405634596\\
		25.1916666666667	-105.238037232591\\
		25.2	-105.213548254742\\
		25.2083333333333	-105.278742372446\\
		25.2166666666667	-105.390933745641\\
		25.225	-105.55642175655\\
		25.2333333333333	-105.674156902114\\
		25.2416666666667	-106.009043294234\\
		25.25	-106.057236120171\\
		25.2583333333333	-106.087601092244\\
		25.2666666666667	-106.157697304616\\
		25.275	-106.249195363654\\
		25.2833333333333	-106.285206998835\\
		25.2916666666667	-106.311684891687\\
		25.3	-106.283164120843\\
		25.3083333333333	-106.270705578459\\
		25.3166666666667	-106.28729665795\\
		25.325	-106.29407085213\\
		25.3333333333333	-106.372720210846\\
		25.3416666666667	-106.371915072253\\
		25.35	-106.393897451064\\
		25.3583333333333	-106.399732604977\\
		25.3666666666667	-106.402088134333\\
		25.375	-106.430153332228\\
		25.3833333333333	-106.496884430224\\
		25.3916666666667	-106.559727941084\\
		25.4	-106.639602656378\\
		25.4083333333333	-106.623447575807\\
		25.4166666666667	-106.701994726201\\
		25.425	-106.747514385694\\
		25.4333333333333	-106.76946102382\\
		25.4416666666667	-107.04187743531\\
		25.45	-107.037366613936\\
		25.4583333333333	-107.158945744752\\
		25.4666666666667	-107.281322919857\\
		25.475	-107.310179185695\\
		25.4833333333333	-107.316320005439\\
		25.4916666666667	-107.303334374688\\
		25.5	-107.366332087198\\
		25.5083333333333	-107.388331421061\\
		25.5166666666667	-107.557436113659\\
		25.525	-107.692913648007\\
		25.5333333333333	-107.8168391293\\
		25.5416666666667	-107.830750352514\\
		25.55	-107.824879097577\\
		25.5583333333333	-107.823537007485\\
		25.5666666666667	-107.859662607432\\
		25.575	-107.875862102925\\
		25.5833333333333	-107.877354730526\\
		25.5916666666667	-107.865680967478\\
		25.6	-107.880095650508\\
		25.6083333333333	-107.921752606018\\
		25.6166666666667	-107.927579764141\\
		25.625	-107.912334880307\\
		25.6333333333333	-107.949392705642\\
		25.6416666666667	-107.975405605883\\
		25.65	-108.039700091942\\
		25.6583333333333	-108.025123103013\\
		25.6666666666667	-108.169767751029\\
		25.675	-108.318656599383\\
		25.6833333333333	-108.308141968751\\
		25.6916666666667	-108.265123069444\\
		25.7	-108.354986052722\\
		25.7083333333333	-108.419875465431\\
		25.7166666666667	-108.399651060277\\
		25.725	-108.49260526277\\
		25.7333333333333	-108.495754396783\\
		25.7416666666667	-108.519668154512\\
		25.75	-108.592071062421\\
		25.7583333333333	-108.630712550472\\
		25.7666666666667	-108.666379953755\\
		25.775	-108.691070364603\\
		25.7833333333333	-108.924083900207\\
		25.7916666666667	-108.93212064572\\
		25.8	-108.967045711429\\
		25.8083333333333	-108.948345219573\\
		25.8166666666667	-109.056866928745\\
		25.825	-109.192850367692\\
		25.8333333333333	-109.197769188924\\
		25.8416666666667	-109.247585551263\\
		25.85	-109.294931691052\\
		25.8583333333333	-109.327740138627\\
		25.8666666666667	-109.332103111201\\
		25.875	-109.362942104359\\
		25.8833333333333	-109.39944362114\\
		25.8916666666667	-109.420291263936\\
		25.9	-109.462852883833\\
		25.9083333333333	-109.454054777943\\
		25.9166666666667	-109.475917612627\\
		25.925	-109.45654393111\\
		25.9333333333333	-109.472632269016\\
		25.9416666666667	-109.482175168341\\
		25.95	-109.526147885118\\
		25.9583333333333	-109.481685146178\\
		25.9666666666667	-109.477999723319\\
		25.975	-109.499282528171\\
		25.9833333333333	-109.506702275889\\
		25.9916666666667	-109.644865673235\\
		26	-109.68105656734\\
		26.0083333333333	-109.72788136293\\
		26.0166666666667	-109.717808422412\\
		26.025	-109.79836067259\\
		26.0333333333333	-109.827224394133\\
		26.0416666666667	-109.895244532035\\
		26.05	-109.977388418851\\
		26.0583333333333	-109.977655368288\\
		26.0666666666667	-110.109748764128\\
		26.075	-110.201192137052\\
		26.0833333333333	-110.216867261979\\
		26.0916666666667	-110.202718929479\\
		26.1	-110.202841636033\\
		26.1083333333333	-110.224200883175\\
		26.1166666666667	-110.25190259003\\
		26.125	-110.32494248105\\
		26.1333333333333	-110.403056898394\\
		26.1416666666667	-110.464073001913\\
		26.15	-110.507541281096\\
		26.1583333333333	-110.568332933165\\
		26.1666666666667	-110.521757550864\\
		26.175	-110.496167179656\\
		26.1833333333333	-110.562800826344\\
		26.1916666666667	-110.561719624793\\
		26.2	-110.525142304931\\
		26.2083333333333	-110.510390972548\\
		26.2166666666667	-110.507449663569\\
		26.225	-110.55329122544\\
		26.2333333333333	-110.554238300794\\
		26.2416666666667	-110.739583749172\\
		26.25	-110.806547100516\\
		26.2583333333333	-110.815722908455\\
		26.2666666666667	-110.984241488003\\
		26.275	-111.072102259615\\
		26.2833333333333	-111.108242865414\\
		26.2916666666667	-111.148072001777\\
		26.3	-111.185548416048\\
		26.3083333333333	-111.210870161464\\
		26.3166666666667	-111.264787507083\\
		26.325	-111.272952039876\\
		26.3333333333333	-111.264537742607\\
		26.3416666666667	-111.284753800463\\
		26.35	-111.30947146654\\
		26.3583333333333	-111.294416072553\\
		26.3666666666667	-111.320818510405\\
		26.375	-111.329933615796\\
		26.3833333333333	-111.377748300088\\
		26.3916666666667	-111.39946474039\\
		26.4	-111.43395740608\\
		26.4083333333333	-111.47822169044\\
		26.4166666666667	-111.590654916204\\
		26.425	-111.732675737615\\
		26.4333333333333	-111.757484657881\\
		26.4416666666667	-112.042860639893\\
		26.45	-112.108547878237\\
		26.4583333333333	-112.178284637302\\
		26.4666666666667	-112.213604964373\\
		26.475	-112.335890158941\\
		26.4833333333333	-112.350743792458\\
		26.4916666666667	-112.49018669266\\
		26.5	-112.456890372952\\
		26.5083333333333	-112.464467274329\\
		26.5166666666667	-112.501854483237\\
		26.525	-112.541694148724\\
		26.5333333333333	-112.537273205645\\
		26.5416666666667	-112.551100544293\\
		26.55	-112.664395760739\\
		26.5583333333333	-112.657288354158\\
		26.5666666666667	-112.681868725988\\
		26.575	-112.729266618809\\
		26.5833333333333	-112.716792385797\\
		26.5916666666667	-112.716970088812\\
		26.6	-112.698369369686\\
		26.6083333333333	-112.705584139064\\
		26.6166666666667	-112.753456616897\\
		26.625	-112.812794454456\\
		26.6333333333333	-113.00915769829\\
		26.6416666666667	-113.018989053299\\
		26.65	-113.074284700707\\
		26.6583333333333	-113.112351109998\\
		26.6666666666667	-113.129874236175\\
		26.675	-113.15643085071\\
		26.6833333333333	-113.211426563486\\
		26.6916666666667	-113.220123001631\\
		26.7	-113.160356298119\\
		26.7083333333333	-113.209896356135\\
		26.7166666666667	-113.218909917618\\
		26.725	-113.330477953443\\
		26.7333333333333	-113.327862377842\\
		26.7416666666667	-113.289377102898\\
		26.75	-113.288340145983\\
		26.7583333333333	-113.541098513276\\
		26.7666666666667	-113.602398879018\\
		26.775	-113.615211105121\\
		26.7833333333333	-113.976811979859\\
		26.7916666666667	-113.971965686989\\
		26.8	-113.985403479831\\
		26.8083333333333	-113.962118372604\\
		26.8166666666667	-113.9665362156\\
		26.825	-113.993446002742\\
		26.8333333333333	-114.005752523926\\
		26.8416666666667	-114.140434187094\\
		26.85	-114.254936117807\\
		26.8583333333333	-114.499317495197\\
		26.8666666666667	-114.528033648929\\
		26.875	-114.527898281243\\
		26.8833333333333	-114.639245457808\\
		26.8916666666667	-114.623464973537\\
		26.9	-114.644895434163\\
		26.9083333333333	-114.612319003285\\
		26.9166666666667	-114.630547516751\\
		26.925	-114.69645467283\\
		26.9333333333333	-114.705955014758\\
		26.9416666666667	-114.703338389106\\
		26.95	-114.736441839677\\
		26.9583333333333	-114.726401591842\\
		26.9666666666667	-114.787478446942\\
		26.975	-114.906977434067\\
		26.9833333333333	-114.966405896958\\
		26.9916666666667	-114.972999517707\\
		27	-114.96106274685\\
		27.0083333333333	-114.947241607367\\
		27.0166666666667	-114.952481207458\\
		27.025	-115.080260746463\\
		27.0333333333333	-115.274343414608\\
		27.0416666666667	-115.299191091043\\
		27.05	-115.303475174796\\
		27.0583333333333	-115.346122845727\\
		27.0666666666667	-115.369998587269\\
		27.075	-115.377173704976\\
		27.0833333333333	-115.485532371377\\
		27.0916666666667	-115.543965768926\\
		27.1	-115.707480384731\\
		27.1083333333333	-115.794950488449\\
		27.1166666666667	-115.836327535366\\
		27.125	-115.856928885809\\
		27.1333333333333	-115.869156430909\\
		27.1416666666667	-115.924194693234\\
		27.15	-115.909936827369\\
		27.1583333333333	-116.121010882671\\
		27.1666666666667	-116.238106089763\\
		27.175	-116.344820453709\\
		27.1833333333333	-116.418396262556\\
		27.1916666666667	-116.416802385393\\
		27.2	-116.503685847074\\
		27.2083333333333	-116.485841426951\\
		27.2166666666667	-116.502119643793\\
		27.225	-116.465081248338\\
		27.2333333333333	-116.645502460327\\
		27.2416666666667	-116.680864070427\\
		27.25	-116.668474700926\\
		27.2583333333333	-116.765222716953\\
		27.2666666666667	-116.746435752299\\
		27.275	-116.967282821384\\
		27.2833333333333	-116.942037619284\\
		27.2916666666667	-117.000391521585\\
		27.3	-116.971843145507\\
		27.3083333333333	-116.954264502086\\
		27.3166666666667	-116.942016569567\\
		27.325	-116.927801241301\\
		27.3333333333333	-116.955546789858\\
		27.3416666666667	-117.004498625263\\
		27.35	-116.958489744669\\
		27.3583333333333	-117.033246661773\\
		27.3666666666667	-117.081001147509\\
		27.375	-117.153429356177\\
		27.3833333333333	-117.226523541868\\
		27.3916666666667	-117.203292935699\\
		27.4	-117.194074565018\\
		27.4083333333333	-117.221160542329\\
		27.4166666666667	-117.220949014493\\
		27.425	-117.27989355528\\
		27.4333333333333	-117.291320727535\\
		27.4416666666667	-117.305438777271\\
		27.45	-117.349023626126\\
		27.4583333333333	-117.358751992793\\
		27.4666666666667	-117.335683777398\\
		27.475	-117.368725802174\\
		27.4833333333333	-117.402427458487\\
		27.4916666666667	-117.423737626074\\
		27.5	-117.472228111035\\
		27.5083333333333	-117.77692868652\\
		27.5166666666667	-117.733576859654\\
		27.525	-117.765520750359\\
		27.5333333333333	-117.697473754258\\
		27.5416666666667	-117.696303455713\\
		27.55	-117.704022991325\\
		27.5583333333333	-117.684084248414\\
		27.5666666666667	-117.75323662726\\
		27.575	-117.639907115703\\
		27.5833333333333	-117.610537824655\\
		27.5916666666667	-117.55687775968\\
		27.6	-117.557376365492\\
		27.6083333333333	-117.658273581037\\
		27.6166666666667	-117.669619012346\\
		27.625	-117.748764910371\\
		27.6333333333333	-117.666781761368\\
		27.6416666666667	-117.78970310484\\
		27.65	-117.815312599583\\
		27.6583333333333	-117.885484156103\\
		27.6666666666667	-117.912668157332\\
		27.675	-117.891508383069\\
		27.6833333333333	-117.97173587074\\
		27.6916666666667	-118.004356959634\\
		27.7	-117.976186530604\\
		27.7083333333333	-118.0016614264\\
		27.7166666666667	-117.973601891945\\
		27.725	-117.997469512376\\
		27.7333333333333	-118.036721686827\\
		27.7416666666667	-118.100479004536\\
		27.75	-118.122739213606\\
		27.7583333333333	-118.132650342335\\
		27.7666666666667	-118.284583302499\\
		27.775	-118.260348615431\\
		27.7833333333333	-118.33266493178\\
		27.7916666666667	-118.302410528881\\
		27.8	-118.317413608855\\
		27.8083333333333	-118.356188853173\\
		27.8166666666667	-118.344135522388\\
		27.825	-118.356702077641\\
		27.8333333333333	-118.376847022954\\
		27.8416666666667	-118.379179381202\\
		27.85	-118.365989374084\\
		27.8583333333333	-118.424492429121\\
		27.8666666666667	-118.447949150181\\
		27.875	-118.480039505278\\
		27.8833333333333	-118.517131297784\\
		27.8916666666667	-118.458354640006\\
		27.9	-118.455164888144\\
		27.9083333333333	-118.396316825659\\
		27.9166666666667	-118.465757707702\\
		27.925	-118.424770675755\\
		27.9333333333333	-118.472889207694\\
		27.9416666666667	-118.484552275945\\
		27.95	-118.472403418915\\
		27.9583333333333	-118.493832992897\\
		27.9666666666667	-118.563961133486\\
		27.975	-118.614719525795\\
		27.9833333333333	-118.616977280957\\
		27.9916666666667	-118.621075426668\\
		28	-118.729836230554\\
		28.0083333333333	-118.720068881259\\
		28.0166666666667	-118.78063308047\\
		28.025	-118.858076561748\\
		28.0333333333333	-118.836776501996\\
		28.0416666666667	-118.804584146123\\
		28.05	-118.894938428532\\
		28.0583333333333	-118.879044274358\\
		28.0666666666667	-118.856968092892\\
		28.075	-118.835252808708\\
		28.0833333333333	-118.847963638839\\
		28.0916666666667	-118.804400367668\\
		28.1	-118.772669014843\\
		28.1083333333333	-118.750087559664\\
		28.1166666666667	-118.840879688659\\
		28.125	-118.86953162199\\
		28.1333333333333	-118.855867724392\\
		28.1416666666667	-118.801793989584\\
		28.15	-118.871687096706\\
		28.1583333333333	-118.930265911028\\
		28.1666666666667	-118.946133824029\\
		28.175	-118.888825756401\\
		28.1833333333333	-118.963691741811\\
		28.1916666666667	-118.946698271229\\
		28.2	-118.958905533401\\
		28.2083333333333	-118.94827717671\\
		28.2166666666667	-118.984874897134\\
		28.225	-118.97728486735\\
		28.2333333333333	-118.995032666411\\
		28.2416666666667	-118.920811576911\\
		28.25	-118.934997524094\\
		28.2583333333333	-118.906324100326\\
		28.2666666666667	-119.108012989347\\
		28.275	-119.078865338442\\
		28.2833333333333	-119.150900750203\\
		28.2916666666667	-119.1409396452\\
		28.3	-119.162796492164\\
		28.3083333333333	-119.137583796377\\
		28.3166666666667	-119.154477686648\\
		28.325	-119.111542898739\\
		28.3333333333333	-119.118079846688\\
		28.3416666666667	-119.06341864727\\
		28.35	-119.053881612168\\
		28.3583333333333	-119.060637651463\\
		28.3666666666667	-119.054511070311\\
		28.375	-119.039337659973\\
		28.3833333333333	-119.107229815192\\
		28.3916666666667	-119.164164584044\\
		28.4	-119.172075335618\\
		28.4083333333333	-119.146681592229\\
		28.4166666666667	-119.1341971536\\
		28.425	-119.189837813886\\
		28.4333333333333	-119.235483637181\\
		28.4416666666667	-119.198359906155\\
		28.45	-119.244565055472\\
		28.4583333333333	-119.221856830419\\
		28.4666666666667	-119.245550674903\\
		28.475	-119.299044932554\\
		28.4833333333333	-119.248888356765\\
		28.4916666666667	-119.234696777232\\
		28.5	-119.301839113208\\
		28.5083333333333	-119.30003813314\\
		28.5166666666667	-119.353238662643\\
		28.525	-119.367078117093\\
		28.5333333333333	-119.377638812586\\
		28.5416666666667	-119.437069922654\\
		28.55	-119.469114715541\\
		28.5583333333333	-119.503492383679\\
		28.5666666666667	-119.502374099692\\
		28.575	-119.518818188146\\
		28.5833333333333	-119.460380760554\\
		28.5916666666667	-119.435221210574\\
		28.6	-119.425311183611\\
		28.6083333333333	-119.648415362355\\
		28.6166666666667	-119.680931178368\\
		28.625	-119.616633451554\\
		28.6333333333333	-119.608922864923\\
		28.6416666666667	-119.667901177487\\
		28.65	-119.650640036348\\
		28.6583333333333	-119.594861736841\\
		28.6666666666667	-119.717674153475\\
		28.675	-119.828417345357\\
		28.6833333333333	-119.845709462821\\
		28.6916666666667	-119.875080736172\\
		28.7	-119.906414704678\\
		28.7083333333333	-119.874200350493\\
		28.7166666666667	-119.945911852407\\
		28.725	-119.989817881027\\
		28.7333333333333	-119.991902445167\\
		28.7416666666667	-119.96127002803\\
		28.75	-119.962014429245\\
		28.7583333333333	-119.964334257023\\
		28.7666666666667	-119.968228647271\\
		28.775	-119.973695568231\\
		28.7833333333333	-119.98073181226\\
		28.7916666666667	-119.989332983641\\
		28.8	-119.999493482411\\
		28.8083333333333	-120.011206484175\\
		28.8166666666667	-120.024463915879\\
		28.825	-120.039256427503\\
		28.8333333333333	-120.055573359647\\
		28.8416666666667	-120.073402706951\\
		28.85	-120.092731077329\\
		28.8583333333333	-120.113543646946\\
		28.8666666666667	-120.135824110915\\
		28.875	-120.159554629648\\
		28.8833333333333	-120.184715770838\\
		28.8916666666667	-120.211286447013\\
		28.9	-120.239243848638\\
		28.9083333333333	-120.268563372735\\
		28.9166666666667	-120.299218546996\\
		28.925	-120.331180949389\\
		28.9333333333333	-120.364420123256\\
		28.9416666666667	-120.398903487933\\
		28.95	-120.434596244926\\
		28.9583333333333	-120.471461279723\\
		28.9666666666667	-120.509459059328\\
		28.975	-120.548547525644\\
		28.9833333333333	-120.588681984878\\
		28.9916666666667	-120.629814993163\\
		29	-120.671896238665\\
		29.0083333333333	-120.714872420465\\
		29.0166666666667	-120.7586871246\\
		29.025	-120.803280697688\\
		29.0333333333333	-120.848590118639\\
		29.0416666666667	-120.894548869057\\
		29.05	-120.941086802985\\
		29.0583333333333	-120.988130016786\\
		29.0666666666667	-121.03560072002\\
		29.075	-121.08341710832\\
		29.0833333333333	-121.131493239344\\
		29.0916666666667	-121.179738913071\\
		29.1	-121.228059557768\\
		29.1083333333333	-121.276356123151\\
		29.1166666666667	-121.324524982367\\
		29.125	-121.372457844595\\
		29.1333333333333	-121.420041680178\\
		29.1416666666667	-121.467158660374\\
		29.15	-121.513686113929\\
		29.1583333333333	-121.55949650281\\
		29.1666666666667	-121.604457419565\\
		29.175	-121.648431608876\\
		29.1833333333333	-121.691277015931\\
		29.1916666666667	-121.732846864352\\
		29.2	-121.77298976637\\
		29.2083333333333	-121.811549867993\\
		29.2166666666667	-121.848367031815\\
		29.225	-121.883277060022\\
		29.2333333333333	-121.916111959993\\
		29.2416666666667	-121.946700254661\\
		29.25	-121.974867339526\\
		29.2583333333333	-122.000435887819\\
		29.2666666666667	-122.023226304917\\
		29.275	-122.043057232564\\
		29.2833333333333	-122.059746102869\\
		29.2916666666667	-122.073109741406\\
		29.3	-122.082965017974\\
		29.3083333333333	-122.089129542801\\
		29.3166666666667	-122.091422405126\\
		29.325	-122.089664950193\\
		29.3333333333333	-122.083681589795\\
		29.3416666666667	-122.073300640586\\
		29.35	-122.058355183518\\
		29.3583333333333	-122.038683936867\\
		29.3666666666667	-122.014132134589\\
		29.375	-121.984552401054\\
		29.3833333333333	-121.949805612633\\
		29.3916666666667	-121.909761736256\\
		29.4	-121.864300634788\\
		29.4083333333333	-121.813312829053\\
		29.4166666666667	-121.756700206494\\
		29.425	-121.694376666828\\
		29.4333333333333	-121.62626869567\\
		29.4416666666667	-121.552315857862\\
		29.45	-121.472471203301\\
		29.4583333333333	-121.386701579182\\
		29.4666666666667	-121.294987843945\\
		29.475	-121.197324979667\\
		29.4833333333333	-121.093722101146\\
		29.4916666666667	-120.984202361565\\
		29.5	-120.868802756161\\
		29.5083333333333	-120.747573826906\\
		29.5166666666667	-120.620579272676\\
		29.525	-120.487895470731\\
		29.5333333333333	-120.34961091655\\
		29.5416666666667	-120.205825590096\\
		29.55	-120.056650257423\\
		29.5583333333333	-119.902205717173\\
		29.5666666666667	-119.742622001934\\
		29.575	-119.578037544603\\
		29.5833333333333	-119.408598319933\\
		29.5916666666667	-119.234456971225\\
		29.6	-119.05577193175\\
		29.6083333333333	-118.872706549959\\
		29.6166666666667	-118.685428226917\\
		29.625	-118.494107573587\\
		29.6333333333333	-118.298917594802\\
		29.6416666666667	-118.10003290586\\
		29.65	-117.897628986775\\
		29.6583333333333	-117.691881478306\\
		29.6666666666667	-117.482965522996\\
		29.675	-117.2710551536\\
		29.6833333333333	-117.056322730456\\
		29.6916666666667	-116.838938428646\\
		29.7	-116.61906977506\\
		29.7083333333333	-116.396881234929\\
		29.7166666666667	-116.172533846812\\
		29.725	-115.946184904624\\
		29.7333333333333	-115.717987684869\\
		29.7416666666667	-115.488091216967\\
		29.75	-115.256640094326\\
		29.7583333333333	-115.023774323621\\
		29.7666666666667	-114.789629209661\\
		29.775	-114.55433527312\\
		29.7833333333333	-114.318018198418\\
		29.7916666666667	-114.080798809059\\
		29.8	-113.842793067751\\
		29.8083333333333	-113.60411209877\\
		29.8166666666667	-113.364862230061\\
		29.825	-113.125145052757\\
		29.8333333333333	-112.885057495855\\
		29.8416666666667	-112.644691914\\
		29.85	-112.4041361864\\
		29.8583333333333	-112.163473825094\\
		29.8666666666667	-111.922784090908\\
		29.875	-111.682142115596\\
		29.8833333333333	-111.441619028785\\
		29.8916666666667	-111.201282088486\\
		29.9	-110.961194814072\\
		29.9083333333333	-110.721417120701\\
		29.9166666666667	-110.482005454356\\
		29.925	-110.243012926674\\
		29.9333333333333	-110.004489448932\\
		29.9416666666667	-109.766481864595\\
		29.95	-109.52903407991\\
		29.9583333333333	-109.292187192157\\
		29.9666666666667	-109.055979615162\\
		29.975	-108.820447201813\\
		29.9833333333333	-108.585623363315\\
		29.9916666666667	-108.351539185024\\
		30	-82.0251635718163\\
		30.0083333333333	-82.2556769756824\\
		30.0166666666667	-82.4869633638571\\
		30.025	-82.7189967483462\\
		30.0333333333333	-82.9517491397033\\
		30.0416666666667	-83.1851904459606\\
		30.05	-83.4192883682385\\
		30.0583333333333	-83.6540082931433\\
		30.0666666666667	-83.8893131820965\\
		30.075	-84.1251634577468\\
		30.0833333333333	-84.3615168877341\\
		30.0916666666667	-84.5983284660231\\
		30.1	-84.835550292185\\
		30.1083333333333	-85.0731314489765\\
		30.1166666666667	-85.3110178787072\\
		30.125	-85.5491522589037\\
		30.1333333333333	-85.7874738778968\\
		30.1416666666667	-86.0259185110229\\
		30.15	-86.2644182982402\\
		30.1583333333333	-86.5029016240451\\
		30.1666666666667	-86.7412930006935\\
		30.175	-86.9795129558453\\
		30.1833333333333	-87.2174779258416\\
		30.1916666666667	-87.455100155995\\
		30.2	-87.6922876093418\\
		30.2083333333333	-87.9289438854811\\
		30.2166666666667	-88.1649681512204\\
		30.225	-88.4002550848878\\
		30.2333333333333	-88.6346948362943\\
		30.2416666666667	-88.8681730044249\\
		30.25	-89.1005706350729\\
		30.2583333333333	-89.3317642406866\\
		30.2666666666667	-89.5616258447999\\
		30.275	-89.7900230534394\\
		30.2833333333333	-90.0168191559513\\
		30.2916666666667	-90.2418732576556\\
		30.3	-90.4650404466997\\
		30.3083333333333	-90.6861719973921\\
		30.3166666666667	-90.9051156121507\\
		30.325	-91.121715704014\\
		30.3333333333333	-91.3358137214055\\
		30.3416666666667	-91.5472485165349\\
		30.35	-91.7558567584422\\
		30.3583333333333	-91.9614733912381\\
		30.3666666666667	-92.1639321375973\\
		30.375	-92.3630660469773\\
		30.3833333333333	-92.5587080874017\\
		30.3916666666667	-92.7506917789591\\
		30.4	-92.9388518664261\\
		30.4083333333333	-93.1230250276571\\
		30.4166666666667	-93.3030506135836\\
		30.425	-93.478771414871\\
		30.4333333333333	-93.6500344494875\\
		30.4416666666667	-93.8166917646961\\
		30.45	-93.978601246272\\
		30.4583333333333	-94.135627427132\\
		30.4666666666667	-94.2876422870427\\
		30.475	-94.4345260346702\\
		30.4833333333333	-94.57616786298\\
		30.4916666666667	-94.7124666688962\\
		30.5	-94.8433317282017\\
		30.5083333333333	-94.9686833169194\\
		30.5166666666667	-95.0884532708522\\
		30.525	-95.2025854755886\\
		30.5333333333333	-95.3110362800818\\
		30.5416666666667	-95.4137748278759\\
		30.55	-95.5107833011608\\
		30.5583333333333	-95.6020570740677\\
		30.5666666666667	-95.6876047729342\\
		30.575	-95.7674482426418\\
		30.5833333333333	-95.8416224195306\\
		30.5916666666667	-95.910175112779\\
		30.6	-95.973166697473\\
		30.6083333333333	-96.0306697238496\\
		30.6166666666667	-96.0827684483401\\
		30.625	-96.1295582930494\\
		30.6333333333333	-96.1711452411552\\
		30.6416666666667	-96.2076451763903\\
		30.65	-96.2391831752591\\
		30.6583333333333	-96.2658927609534\\
		30.6666666666667	-96.2879151280513\\
		30.675	-96.3053983470343\\
		30.6833333333333	-96.3184965574407\\
		30.6916666666667	-96.3273691581131\\
		30.7	-96.3321800025091\\
		30.7083333333333	-96.333096606446\\
		30.7166666666667	-96.3302893749745\\
		30.725	-96.3239308543332\\
		30.7333333333333	-96.3141950141581\\
		30.7416666666667	-96.3012565643212\\
		30.75	-96.2852903099762\\
		30.7583333333333	-96.2664705476086\\
		30.7666666666667	-96.2449705041388\\
		30.775	-96.2209618204227\\
		30.7833333333333	-96.1946140798409\\
		30.7916666666667	-96.1660943820769\\
		30.8	-96.1355669616545\\
		30.8083333333333	-96.1031928503424\\
		30.8166666666667	-96.069129582139\\
		30.825	-96.0335309392172\\
		30.8333333333333	-95.996546736943\\
		30.8416666666667	-95.9583226458716\\
		30.85	-95.9190000484693\\
		30.8583333333333	-95.8787159282056\\
		30.8666666666667	-95.8376027885999\\
		30.875	-95.7957885997842\\
		30.8833333333333	-95.7533967701585\\
		30.8916666666667	-95.7105461407551\\
		30.9	-95.6673509999942\\
		30.9083333333333	-95.6239211165969\\
		30.9166666666667	-95.5803617885242\\
		30.925	-95.5367739059168\\
		30.9333333333333	-95.4932540261345\\
		30.9416666666667	-95.449894459114\\
		30.95	-95.4067833613927\\
		30.9583333333333	-95.3640048372721\\
		30.9666666666667	-95.3216390457181\\
		30.975	-95.2797623117203\\
		30.9833333333333	-95.2384472409477\\
		30.9916666666667	-95.1977628366535\\
		31	-95.1577746178859\\
		31.0083333333333	-95.1185447381669\\
		31.0166666666667	-95.0801321038903\\
		31.025	-95.0425924917834\\
		31.0333333333333	-95.0059786648533\\
		31.0416666666667	-94.9703404863166\\
		31.05	-94.9357250310772\\
		31.0583333333333	-94.9021766943798\\
		31.0666666666667	-94.8697372973232\\
		31.075	-94.8384461889652\\
		31.0833333333333	-94.8083403447989\\
		31.0916666666667	-94.7794544614183\\
		31.1	-94.7518210472263\\
		31.1083333333333	-94.7254705090695\\
		31.1166666666667	-94.7004312347107\\
		31.125	-94.6767296710739\\
		31.1333333333333	-94.6543903982155\\
		31.1416666666667	-94.6334361989918\\
		31.15	-94.6138881244092\\
		31.1583333333333	-94.595765554651\\
		31.1666666666667	-94.5790862557878\\
		31.175	-94.563866432183\\
		31.1833333333333	-94.5501207746112\\
		31.1916666666667	-94.5378625041101\\
		31.2	-94.5271034115904\\
		31.2083333333333	-94.5178538932269\\
		31.2166666666667	-94.5101229816555\\
		31.225	-94.503918372999\\
		31.2333333333333	-94.499246449742\\
		31.2416666666667	-94.4961122994744\\
		31.25	-94.4945197295167\\
		31.2583333333333	-120.252151706881\\
		31.2666666666667	-120.273987927357\\
		31.275	-120.279725813127\\
		31.2833333333333	-120.243361150437\\
		31.2916666666667	-120.162138726718\\
		31.3	-120.169045019736\\
		31.3083333333333	-120.150943166694\\
		31.3166666666667	-120.168853807838\\
		31.325	-120.162929183305\\
		31.3333333333333	-120.053513633433\\
		31.3416666666667	-119.934956717431\\
		31.35	-119.989973847588\\
		31.3583333333333	-119.99742583498\\
		31.3666666666667	-119.923996550222\\
		31.375	-119.925231113801\\
		31.3833333333333	-120.010712432947\\
		31.3916666666667	-119.985252201598\\
		31.4	-119.785025563712\\
		31.4083333333333	-119.816343894546\\
		31.4166666666667	-119.813966288955\\
		31.425	-119.863198043766\\
		31.4333333333333	-119.851017731929\\
		31.4416666666667	-119.839869144427\\
		31.45	-119.821133050753\\
		31.4583333333333	-119.787290876457\\
		31.4666666666667	-119.73024286419\\
		31.475	-119.736169673999\\
		31.4833333333333	-119.757247025301\\
		31.4916666666667	-119.666041615549\\
		31.5	-119.650365895098\\
		31.5083333333333	-119.595207000044\\
		31.5166666666667	-119.619953163739\\
		31.525	-119.641924403563\\
		31.5333333333333	-119.594889247902\\
		31.5416666666667	-119.549676743375\\
		31.55	-119.56439520333\\
		31.5583333333333	-119.532048790009\\
		31.5666666666667	-119.554348597381\\
		31.575	-119.509678168154\\
		31.5833333333333	-119.454204869626\\
		31.5916666666667	-119.44515242759\\
		31.6	-119.448177227428\\
		31.6083333333333	-119.467681811479\\
		31.6166666666667	-119.401497319678\\
		31.625	-119.341719641425\\
		31.6333333333333	-119.365293112581\\
		31.6416666666667	-119.371180496999\\
		31.65	-119.371747507046\\
		31.6583333333333	-119.374821445063\\
		31.6666666666667	-119.419908134841\\
		31.675	-119.436990820697\\
		31.6833333333333	-119.478112526107\\
		31.6916666666667	-119.459329379478\\
		31.7	-119.491493316584\\
		31.7083333333333	-119.473654756799\\
		31.7166666666667	-119.496090865176\\
		31.725	-119.409451806961\\
		31.7333333333333	-119.40869682981\\
		31.7416666666667	-119.218033127337\\
		31.75	-119.246368788964\\
		31.7583333333333	-119.224418603365\\
		31.7666666666667	-119.294341437767\\
		31.775	-119.273684772163\\
		31.7833333333333	-119.2844443457\\
		31.7916666666667	-119.284926648471\\
		31.8	-119.289616065481\\
		31.8083333333333	-119.237615957264\\
		31.8166666666667	-119.258900453433\\
		31.825	-119.171686482263\\
		31.8333333333333	-119.214694986601\\
		31.8416666666667	-119.217691387276\\
		31.85	-119.180181690869\\
		31.8583333333333	-119.086558157205\\
		31.8666666666667	-119.138593153568\\
		31.875	-119.1404504515\\
		31.8833333333333	-119.107493047213\\
		31.8916666666667	-118.998995799734\\
		31.9	-119.027851136534\\
		31.9083333333333	-119.072027658238\\
		31.9166666666667	-119.084104732005\\
		31.925	-119.066368344491\\
		31.9333333333333	-119.06470384523\\
		31.9416666666667	-119.072502390488\\
		31.95	-119.06129222223\\
		31.9583333333333	-118.967279762961\\
		31.9666666666667	-118.978545325497\\
		31.975	-119.018272184199\\
		31.9833333333333	-118.944358989581\\
		31.9916666666667	-118.895721083603\\
		32	-118.882483864533\\
		32.0083333333333	-118.803826733945\\
		32.0166666666667	-118.790108941996\\
		32.025	-118.762355114064\\
		32.0333333333333	-118.698918211427\\
		32.0416666666667	-118.624313908984\\
		32.05	-118.624963644893\\
		32.0583333333333	-118.611225094669\\
		32.0666666666667	-118.589001068192\\
		32.075	-118.549230138704\\
		32.0833333333333	-118.581435757968\\
		32.0916666666667	-118.525587858633\\
		32.1	-118.586974186142\\
		32.1083333333333	-118.578269853181\\
		32.1166666666667	-118.641385480572\\
		32.125	-118.601356463991\\
		32.1333333333333	-118.588790360768\\
		32.1416666666667	-118.571862468811\\
		32.15	-118.517669528961\\
		32.1583333333333	-118.520985661938\\
		32.1666666666667	-118.501738419805\\
		32.175	-118.485900379987\\
		32.1833333333333	-118.449052850047\\
		32.1916666666667	-118.473389187645\\
		32.2	-118.437818732752\\
		32.2083333333333	-118.419625354111\\
		32.2166666666667	-118.401893301275\\
		32.225	-118.340224034991\\
		32.2333333333333	-118.347220456038\\
		32.2416666666667	-118.212246049967\\
		32.25	-118.199925446009\\
		32.2583333333333	-118.195409795902\\
		32.2666666666667	-118.157161627366\\
		32.275	-118.101570876513\\
		32.2833333333333	-118.096282882865\\
		32.2916666666667	-118.103650840306\\
		32.3	-118.098575428711\\
		32.3083333333333	-118.120649338331\\
		32.3166666666667	-118.084015226525\\
		32.325	-118.022928714391\\
		32.3333333333333	-118.0485086177\\
		32.3416666666667	-118.012331914433\\
		32.35	-117.950123886509\\
		32.3583333333333	-117.9328928323\\
		32.3666666666667	-117.81989383046\\
		32.375	-117.879461884357\\
		32.3833333333333	-117.79592403876\\
		32.3916666666667	-117.801024830323\\
		32.4	-117.672794642558\\
		32.4083333333333	-117.672187962363\\
		32.4166666666667	-117.728304599577\\
		32.425	-117.792544524156\\
		32.4333333333333	-117.89188470183\\
		32.4416666666667	-117.826052745771\\
		32.45	-117.807676570121\\
		32.4583333333333	-117.817182661608\\
		32.4666666666667	-117.799612867853\\
		32.475	-117.856941840467\\
		32.4833333333333	-117.84570821532\\
		32.4916666666667	-117.877639943677\\
		32.5	-117.588674441345\\
		32.5083333333333	-117.535514851607\\
		32.5166666666667	-117.527249509815\\
		32.525	-117.48894345409\\
		32.5333333333333	-117.461589607629\\
		32.5416666666667	-117.503845890992\\
		32.55	-117.508377460914\\
		32.5583333333333	-117.45659564156\\
		32.5666666666667	-117.442060573697\\
		32.575	-117.415005836321\\
		32.5833333333333	-117.367528004223\\
		32.5916666666667	-117.349814912938\\
		32.6	-117.353186984766\\
		32.6083333333333	-117.364692688858\\
		32.6166666666667	-117.365318852316\\
		32.625	-117.27358693282\\
		32.6333333333333	-117.175697696419\\
		32.6416666666667	-117.140001245719\\
		32.65	-117.066976237516\\
		32.6583333333333	-117.117501932872\\
		32.6666666666667	-117.055797556654\\
		32.675	-117.045075485617\\
		32.6833333333333	-117.05731997379\\
		32.6916666666667	-117.067782022756\\
		32.7	-117.092060143095\\
		32.7083333333333	-117.125163729586\\
		32.7166666666667	-117.088384817969\\
		32.725	-117.107834985366\\
		32.7333333333333	-116.886484199168\\
		32.7416666666667	-116.889335517982\\
		32.75	-116.771916659083\\
		32.7583333333333	-116.785544836156\\
		32.7666666666667	-116.744571946021\\
		32.775	-116.546822365573\\
		32.7833333333333	-116.563444003137\\
		32.7916666666667	-116.539633565808\\
		32.8	-116.559412143019\\
		32.8083333333333	-116.507766757199\\
		32.8166666666667	-116.492180884177\\
		32.825	-116.453396533001\\
		32.8333333333333	-116.336953713898\\
		32.8416666666667	-116.214627717152\\
		32.85	-116.008135004632\\
		32.8583333333333	-116.00964981384\\
		32.8666666666667	-115.943848575061\\
		32.875	-115.96127954121\\
		32.8833333333333	-115.913640308701\\
		32.8916666666667	-115.883510363654\\
		32.9	-115.818108426576\\
		32.9083333333333	-115.644339999004\\
		32.9166666666667	-115.591034836296\\
		32.925	-115.496504686375\\
		32.9333333333333	-115.491880057529\\
		32.9416666666667	-115.448496425115\\
		32.95	-115.397891721145\\
		32.9583333333333	-115.371809881786\\
		32.9666666666667	-115.32564646697\\
		32.975	-115.138564974116\\
		32.9833333333333	-115.019810241553\\
		32.9916666666667	-115.031162566691\\
		33	-115.026772821502\\
		33.0083333333333	-115.029811087401\\
		33.0166666666667	-115.021669339463\\
		33.025	-114.972050016597\\
		33.0333333333333	-114.870300199042\\
		33.0416666666667	-114.765671928586\\
		33.05	-114.762989752005\\
		33.0583333333333	-114.710146182316\\
		33.0666666666667	-114.702955860378\\
		33.075	-114.691867036617\\
		33.0833333333333	-114.645940909847\\
		33.0916666666667	-114.654522558677\\
		33.1	-114.67136890834\\
		33.1083333333333	-114.638655594512\\
		33.1166666666667	-114.642981985711\\
		33.125	-114.51917604532\\
		33.1333333333333	-114.505039228359\\
		33.1416666666667	-114.452421749834\\
		33.15	-114.213454869958\\
		33.1583333333333	-114.091381002395\\
		33.1666666666667	-113.9550728051\\
		33.175	-113.910920184667\\
		33.1833333333333	-113.866334739464\\
		33.1916666666667	-113.866192729682\\
		33.2	-113.861500528367\\
		33.2083333333333	-113.869605959974\\
		33.2166666666667	-113.8849048976\\
		33.225	-113.554641459523\\
		33.2333333333333	-113.563959109355\\
		33.2416666666667	-113.531850637772\\
		33.25	-113.284074405536\\
		33.2583333333333	-113.283546154735\\
		33.2666666666667	-113.305547175309\\
		33.275	-113.298391519847\\
		33.2833333333333	-113.188526976271\\
		33.2916666666667	-113.179818832272\\
		33.3	-113.14948057904\\
		33.3083333333333	-113.209062472617\\
		33.3166666666667	-113.195252535466\\
		33.325	-113.142628256574\\
		33.3333333333333	-113.11439335118\\
	};
	\addplot [color=yel, dotted, forget plot]
	table[row sep=crcr]{%
		33.3333333333333	-113.11439335118\\
		33.3416666666667	-113.090695822157\\
		33.35	-113.030725885725\\
		33.3583333333333	-112.996418898491\\
		33.3666666666667	-112.981207869249\\
		33.375	-112.80254274468\\
		33.3833333333333	-112.728712468072\\
		33.3916666666667	-112.672519658287\\
		33.4	-112.699407096708\\
		33.4083333333333	-112.692408244601\\
		33.4166666666667	-112.664287181761\\
		33.425	-112.691388534521\\
		33.4333333333333	-112.608847878686\\
		33.4416666666667	-112.578717861728\\
		33.45	-112.611767849415\\
		33.4583333333333	-112.496948359227\\
		33.4666666666667	-112.443787712696\\
		33.475	-112.459340507603\\
		33.4833333333333	-112.41858225919\\
		33.4916666666667	-112.378057847233\\
		33.5	-112.353494254641\\
		33.5083333333333	-112.389446597357\\
		33.5166666666667	-112.255843014486\\
		33.525	-112.246717438776\\
		33.5333333333333	-112.129411240153\\
		33.5416666666667	-112.109482717261\\
		33.55	-112.014175488475\\
		33.5583333333333	-111.911947508396\\
		33.5666666666667	-111.604681345614\\
		33.575	-111.628072122998\\
		33.5833333333333	-111.492702182563\\
		33.5916666666667	-111.396139948738\\
		33.6	-111.369050068194\\
		33.6083333333333	-111.353673039886\\
		33.6166666666667	-111.316432911727\\
		33.625	-111.292637437795\\
		33.6333333333333	-111.281768106519\\
		33.6416666666667	-111.263903504973\\
		33.65	-111.281856656895\\
		33.6583333333333	-111.234184398823\\
		33.6666666666667	-111.220407212496\\
		33.675	-111.218179344898\\
		33.6833333333333	-111.218910365111\\
		33.6916666666667	-111.177210989483\\
		33.7	-111.178938444678\\
		33.7083333333333	-111.130827181145\\
		33.7166666666667	-111.082772741959\\
		33.725	-111.083868144329\\
		33.7333333333333	-111.022451880634\\
		33.7416666666667	-110.862632139519\\
		33.75	-110.863958152026\\
		33.7583333333333	-110.840998769585\\
		33.7666666666667	-110.656867778423\\
		33.775	-110.682246261128\\
		33.7833333333333	-110.61536693246\\
		33.7916666666667	-110.622585534827\\
		33.8	-110.633911714671\\
		33.8083333333333	-110.639959081511\\
		33.8166666666667	-110.616510450842\\
		33.825	-110.592014346776\\
		33.8333333333333	-110.624718621718\\
		33.8416666666667	-110.68285769333\\
		33.85	-110.655890070302\\
		33.8583333333333	-110.609460583054\\
		33.8666666666667	-110.564988731415\\
		33.875	-110.496114230588\\
		33.8833333333333	-110.400149821062\\
		33.8916666666667	-110.355957112555\\
		33.9	-110.333497450053\\
		33.9083333333333	-110.331011679969\\
		33.9166666666667	-110.313941543164\\
		33.925	-110.290850279915\\
		33.9333333333333	-110.19488760639\\
		33.9416666666667	-110.066540448534\\
		33.95	-110.058931652076\\
		33.9583333333333	-109.980223289931\\
		33.9666666666667	-109.912886559911\\
		33.975	-109.884786627073\\
		33.9833333333333	-109.795865573931\\
		33.9916666666667	-109.82923225642\\
		34	-109.792570069208\\
		34.0083333333333	-109.786373941689\\
		34.0166666666667	-109.670640366762\\
		34.025	-109.670515215726\\
		34.0333333333333	-109.617846559642\\
		34.0416666666667	-109.633791200068\\
		34.05	-109.634391846051\\
		34.0583333333333	-109.574093535632\\
		34.0666666666667	-109.562123976723\\
		34.075	-109.55129099814\\
		34.0833333333333	-109.543472916615\\
		34.0916666666667	-109.557650959299\\
		34.1	-109.571973376105\\
		34.1083333333333	-109.534741990205\\
		34.1166666666667	-109.529160784538\\
		34.125	-109.53076997525\\
		34.1333333333333	-109.522835708765\\
		34.1416666666667	-109.504269466383\\
		34.15	-109.48285611616\\
		34.1583333333333	-109.410451527964\\
		34.1666666666667	-109.365504295141\\
		34.175	-109.346218401447\\
		34.1833333333333	-109.223187743129\\
		34.1916666666667	-109.128005690097\\
		34.2	-109.141522779213\\
		34.2083333333333	-109.12655298591\\
		34.2166666666667	-109.115867558632\\
		34.225	-108.886070199805\\
		34.2333333333333	-108.857506969448\\
		34.2416666666667	-108.831503799771\\
		34.25	-108.803680087919\\
		34.2583333333333	-108.763912170732\\
		34.2666666666667	-108.749747924882\\
		34.275	-108.781051856983\\
		34.2833333333333	-108.661368138443\\
		34.2916666666667	-108.654256974247\\
		34.3	-108.622210455552\\
		34.3083333333333	-108.631311399223\\
		34.3166666666667	-108.656824133088\\
		34.325	-108.637436008275\\
		34.3333333333333	-108.488016517832\\
		34.3416666666667	-108.393701340794\\
		34.35	-108.372361431776\\
		34.3583333333333	-108.326761612528\\
		34.3666666666667	-108.308648255604\\
		34.375	-108.268515250691\\
		34.3833333333333	-108.23149979974\\
		34.3916666666667	-108.228814752673\\
		34.4	-108.205725967631\\
		34.4083333333333	-108.190334423619\\
		34.4166666666667	-108.198004068882\\
		34.425	-108.15385914347\\
		34.4333333333333	-108.126615325857\\
		34.4416666666667	-108.086797025558\\
		34.45	-108.061490012926\\
		34.4583333333333	-108.036303148038\\
		34.4666666666667	-108.029293062893\\
		34.475	-107.869532765537\\
		34.4833333333333	-107.728736632563\\
		34.4916666666667	-107.546210386336\\
		34.5	-107.490354122251\\
		34.5083333333333	-107.439446170374\\
		34.5166666666667	-107.475379456916\\
		34.525	-107.481436619905\\
		34.5333333333333	-107.452178907452\\
		34.5416666666667	-107.345280710704\\
		34.55	-107.230414406223\\
		34.5583333333333	-107.212968924658\\
		34.5666666666667	-106.929996008884\\
		34.575	-106.891108171617\\
		34.5833333333333	-106.832309031049\\
		34.5916666666667	-106.756260950737\\
		34.6	-106.770876512224\\
		34.6083333333333	-106.695021074461\\
		34.6166666666667	-106.616123135092\\
		34.625	-106.560726890151\\
		34.6333333333333	-106.54629969903\\
		34.6416666666667	-106.530580437873\\
		34.65	-106.515848743486\\
		34.6583333333333	-106.497797793399\\
		34.6666666666667	-106.491560824056\\
		34.675	-106.401401776735\\
		34.6833333333333	-106.405235263356\\
		34.6916666666667	-106.38186818333\\
		34.7	-106.393736304598\\
		34.7083333333333	-106.428455886755\\
		34.7166666666667	-106.418378456926\\
		34.725	-106.39902540444\\
		34.7333333333333	-106.334419388625\\
		34.7416666666667	-106.250375612426\\
		34.75	-106.207296312601\\
		34.7583333333333	-106.156694530798\\
		34.7666666666667	-105.798047300898\\
		34.775	-105.693416965258\\
		34.7833333333333	-105.522470349597\\
		34.7916666666667	-105.426121578662\\
		34.8	-105.36650392717\\
		34.8083333333333	-105.381644193414\\
		34.8166666666667	-105.386134970927\\
		34.825	-105.345862173891\\
		34.8333333333333	-105.349801103979\\
		34.8416666666667	-105.312570236069\\
		34.85	-105.280534587795\\
		34.8583333333333	-105.255907867104\\
		34.8666666666667	-105.272141557159\\
		34.875	-105.232529043074\\
		34.8833333333333	-105.176753358244\\
		34.8916666666667	-105.068892766398\\
		34.9	-105.026828604149\\
		34.9083333333333	-105.012853332634\\
		34.9166666666667	-105.005239717454\\
		34.925	-104.964806790381\\
		34.9333333333333	-104.962522360843\\
		34.9416666666667	-104.824349046597\\
		34.95	-104.757045904275\\
		34.9583333333333	-104.790269308122\\
		34.9666666666667	-104.773003022852\\
		34.975	-104.674336327225\\
		34.9833333333333	-104.650582795018\\
		34.9916666666667	-104.635706948021\\
		35	-104.664505696424\\
		35.0083333333333	-104.713392550265\\
		35.0166666666667	-104.706435634529\\
		35.025	-104.680869739586\\
		35.0333333333333	-104.641138386331\\
		35.0416666666667	-104.623351056767\\
		35.05	-104.563202924901\\
		35.0583333333333	-104.458245121954\\
		35.0666666666667	-104.42071186944\\
		35.075	-104.31508101887\\
		35.0833333333333	-104.256317901922\\
		35.0916666666667	-104.107434044679\\
		35.1	-104.099362628433\\
		35.1083333333333	-104.114935638099\\
		35.1166666666667	-104.055227388838\\
		35.125	-104.010837311351\\
		35.1333333333333	-103.930309787314\\
		35.1416666666667	-103.865480906226\\
		35.15	-103.815708590289\\
		35.1583333333333	-103.747369606146\\
		35.1666666666667	-103.711045260875\\
		35.175	-103.754339284527\\
		35.1833333333333	-103.610981496056\\
		35.1916666666667	-103.286141697613\\
		35.2	-103.214106479013\\
		35.2083333333333	-103.227977148106\\
		35.2166666666667	-103.195486055315\\
		35.225	-103.15458895499\\
		35.2333333333333	-103.164273793457\\
		35.2416666666667	-103.192825453048\\
		35.25	-103.169696861306\\
		35.2583333333333	-103.095373930679\\
		35.2666666666667	-103.081980560672\\
		35.275	-102.89211307869\\
		35.2833333333333	-102.900310097249\\
		35.2916666666667	-102.898848136143\\
		35.3	-102.827258130618\\
		35.3083333333333	-102.788598926827\\
		35.3166666666667	-102.750523962025\\
		35.325	-102.707817604369\\
		35.3333333333333	-102.624241412221\\
		35.3416666666667	-102.505909005911\\
		35.35	-102.442157637631\\
		35.3583333333333	-102.490008082085\\
		35.3666666666667	-102.496546837084\\
		35.375	-102.49080470509\\
		35.3833333333333	-102.495568325766\\
		35.3916666666667	-102.453726833985\\
		35.4	-102.360975324245\\
		35.4083333333333	-102.280975245995\\
		35.4166666666667	-102.292095749722\\
		35.425	-102.139844405638\\
		35.4333333333333	-102.154217200259\\
		35.4416666666667	-102.17643938114\\
		35.45	-102.153480317846\\
		35.4583333333333	-102.144573303964\\
		35.4666666666667	-102.143062756829\\
		35.475	-102.10479470541\\
		35.4833333333333	-102.133351973154\\
		35.4916666666667	-102.160822672837\\
		35.5	-102.173054596564\\
		35.5083333333333	-102.039185315527\\
		35.5166666666667	-102.037083671937\\
		35.525	-101.979975668263\\
		35.5333333333333	-101.925387682516\\
		35.5416666666667	-101.969453592597\\
		35.55	-101.94295081475\\
		35.5583333333333	-101.789257221309\\
		35.5666666666667	-101.734999799815\\
		35.575	-101.715385511057\\
		35.5833333333333	-101.707873673601\\
		35.5916666666667	-101.689925785504\\
		35.6	-101.662027163607\\
		35.6083333333333	-101.546661355322\\
		35.6166666666667	-101.527767093396\\
		35.625	-101.492114832128\\
		35.6333333333333	-101.429474112453\\
		35.6416666666667	-101.4098811944\\
		35.65	-101.357086883258\\
		35.6583333333333	-101.390578927616\\
		35.6666666666667	-101.317780346641\\
		35.675	-101.321147417411\\
		35.6833333333333	-101.105879941882\\
		35.6916666666667	-101.042320408511\\
		35.7	-100.932555747667\\
		35.7083333333333	-100.876284543316\\
		35.7166666666667	-100.890972277081\\
		35.725	-100.867050528376\\
		35.7333333333333	-100.961174980374\\
		35.7416666666667	-100.860388618211\\
		35.75	-100.866297940013\\
		35.7583333333333	-100.921167126317\\
		35.7666666666667	-100.914679937909\\
		35.775	-100.903243123879\\
		35.7833333333333	-100.88135457857\\
		35.7916666666667	-100.920314309063\\
		35.8	-100.853806606309\\
		35.8083333333333	-100.695659733349\\
		35.8166666666667	-100.655852417947\\
		35.825	-100.657890514764\\
		35.8333333333333	-100.608820438739\\
		35.8416666666667	-100.520059423121\\
		35.85	-100.52500502368\\
		35.8583333333333	-100.480523552673\\
		35.8666666666667	-100.397070277474\\
		35.875	-100.367883389056\\
		35.8833333333333	-100.402156475172\\
		35.8916666666667	-100.376308756614\\
		35.9	-100.271960097055\\
		35.9083333333333	-100.287367497056\\
		35.9166666666667	-100.1603566443\\
		35.925	-100.068805595733\\
		35.9333333333333	-100.024436941178\\
		35.9416666666667	-100.002721815859\\
		35.95	-100.02859057249\\
		35.9583333333333	-99.9666457906244\\
		35.9666666666667	-99.8656313112417\\
		35.975	-99.8926366362826\\
		35.9833333333333	-99.9256069249648\\
		35.9916666666667	-99.8543152009189\\
		36	-99.7725288969708\\
		36.0083333333333	-99.680958035913\\
		36.0166666666667	-99.6321304051819\\
		36.025	-99.6007020070485\\
		36.0333333333333	-99.5055880297322\\
		36.0416666666667	-99.5385856864704\\
		36.05	-99.5375918514013\\
		36.0583333333333	-99.5112518157009\\
		36.0666666666667	-99.5495053863973\\
		36.075	-99.6121360268538\\
		36.0833333333333	-99.4992665995574\\
		36.0916666666667	-99.4582452413336\\
		36.1	-99.4660256085493\\
		36.1083333333333	-99.4963513227011\\
		36.1166666666667	-99.4561378614514\\
		36.125	-99.4286446329106\\
		36.1333333333333	-99.4150823223342\\
		36.1416666666667	-99.4142048625861\\
		36.15	-99.4653979251123\\
		36.1583333333333	-99.2656562735576\\
		36.1666666666667	-99.2614581564328\\
		36.175	-99.3104743424203\\
		36.1833333333333	-99.3192319247823\\
		36.1916666666667	-99.3164677900656\\
		36.2	-99.2184498815514\\
		36.2083333333333	-99.1877607447503\\
		36.2166666666667	-99.0448161435887\\
		36.225	-99.0073364578945\\
		36.2333333333333	-98.961976530596\\
		36.2416666666667	-98.9893875702475\\
		36.25	-98.9818600961603\\
		36.2583333333333	-98.9813706780839\\
		36.2666666666667	-98.8719594792571\\
		36.275	-98.8446802995679\\
		36.2833333333333	-98.8352678997736\\
		36.2916666666667	-98.8459949759142\\
		36.3	-98.8519298026203\\
		36.3083333333333	-98.8069252791365\\
		36.3166666666667	-98.8268716471536\\
		36.325	-98.7965058201687\\
		36.3333333333333	-98.7908061026021\\
		36.3416666666667	-98.7484343732936\\
		36.35	-98.6919534979489\\
		36.3583333333333	-98.7160452690744\\
		36.3666666666667	-98.7003225674923\\
		36.375	-98.6320249958924\\
		36.3833333333333	-98.6468944243422\\
		36.3916666666667	-98.67200270388\\
		36.4	-98.6684588589331\\
		36.4083333333333	-98.6324152964375\\
		36.4166666666667	-98.6281275343727\\
		36.425	-98.5965639398381\\
		36.4333333333333	-98.541566272175\\
		36.4416666666667	-98.5370409074272\\
		36.45	-98.5226443007845\\
		36.4583333333333	-98.5142389968476\\
		36.4666666666667	-98.5702074962504\\
		36.475	-98.5908509246966\\
		36.4833333333333	-98.5946337044542\\
		36.4916666666667	-98.4753743415136\\
		36.5	-98.4548918561196\\
		36.5083333333333	-98.4285376871915\\
		36.5166666666667	-98.4350679578671\\
		36.525	-98.4831365345913\\
		36.5333333333333	-98.4559772630103\\
		36.5416666666667	-98.5067062228491\\
		36.55	-98.4514361166125\\
		36.5583333333333	-98.4485214579914\\
		36.5666666666667	-98.4331301495033\\
		36.575	-98.4189276894228\\
		36.5833333333333	-98.331082796633\\
		36.5916666666667	-98.2942105992954\\
		36.6	-98.2139974372585\\
		36.6083333333333	-98.2335486809441\\
		36.6166666666667	-98.2518591676916\\
		36.625	-98.2610735268434\\
		36.6333333333333	-98.2670323118957\\
		36.6416666666667	-98.2606544664305\\
		36.65	-98.2793987330162\\
		36.6583333333333	-98.1165763833448\\
		36.6666666666667	-98.0929964711165\\
		36.675	-98.044533114267\\
		36.6833333333333	-98.0411463764427\\
		36.6916666666667	-97.9464738315229\\
		36.7	-97.9771940995848\\
		36.7083333333333	-97.8767131290624\\
		36.7166666666667	-97.815573667349\\
		36.725	-97.7933351728418\\
		36.7333333333333	-97.8789538449734\\
		36.7416666666667	-97.9143112159192\\
		36.75	-97.8954058910468\\
		36.7583333333333	-97.8527003188006\\
		36.7666666666667	-97.8591806555171\\
		36.775	-97.8584422135214\\
		36.7833333333333	-97.8068631168835\\
		36.7916666666667	-97.8574929447981\\
		36.8	-97.8424771968616\\
		36.8083333333333	-97.8057890138885\\
		36.8166666666667	-97.8147843724247\\
		36.825	-97.8167149150137\\
		36.8333333333333	-97.7509142584216\\
		36.8416666666667	-97.7901425880601\\
		36.85	-97.7117659120037\\
		36.8583333333333	-97.6217417245373\\
		36.8666666666667	-97.6309284065018\\
		36.875	-97.6162772274912\\
		36.8833333333333	-97.5640170543068\\
		36.8916666666667	-97.5312427067873\\
		36.9	-97.5282705649119\\
		36.9083333333333	-97.5518786646877\\
		36.9166666666667	-97.514024073795\\
		36.925	-97.5020253481671\\
		36.9333333333333	-97.461280253758\\
		36.9416666666667	-97.4642771408893\\
		36.95	-97.3949479636607\\
		36.9583333333333	-97.4037964143405\\
		36.9666666666667	-97.3789043588179\\
		36.975	-97.397463674\\
		36.9833333333333	-97.4129086830027\\
		36.9916666666667	-97.4113932431003\\
		37	-97.4546067270226\\
		37.0083333333333	-97.478918094037\\
		37.0166666666667	-97.5038451808661\\
		37.025	-97.4806473094527\\
		37.0333333333333	-97.4927603323296\\
		37.0416666666667	-97.4335503714716\\
		37.05	-97.4230131786029\\
		37.0583333333333	-97.4139319740047\\
		37.0666666666667	-97.4267888071769\\
		37.075	-97.4860140416397\\
		37.0833333333333	-97.476706532682\\
		37.0916666666667	-97.4677442435356\\
		37.1	-97.5430752608479\\
		37.1083333333333	-97.5081859771535\\
		37.1166666666667	-97.4738693098107\\
		37.125	-97.3647700155405\\
		37.1333333333333	-97.371846709485\\
		37.1416666666667	-97.3461442393095\\
		37.15	-97.347944870008\\
		37.1583333333333	-97.3344614264861\\
		37.1666666666667	-97.320532890432\\
		37.175	-97.2855122710082\\
		37.1833333333333	-97.2757575803345\\
		37.1916666666667	-97.2593610436449\\
		37.2	-97.270089794457\\
		37.2083333333333	-97.2177133810273\\
		37.2166666666667	-97.166922710225\\
		37.225	-97.1146360650715\\
		37.2333333333333	-97.0970876472497\\
		37.2416666666667	-97.1189768759768\\
		37.25	-97.1444803740006\\
		37.2583333333333	-97.165892413633\\
		37.2666666666667	-97.1707816439098\\
		37.275	-97.3556052230867\\
		37.2833333333333	-97.388980312852\\
		37.2916666666667	-97.4180532785294\\
		37.3	-97.4377711729562\\
		37.3083333333333	-97.460347073117\\
		37.3166666666667	-97.4017806781529\\
		37.325	-97.4034791092961\\
		37.3333333333333	-97.319262330611\\
		37.3416666666667	-97.3121059307853\\
		37.35	-97.3326966390147\\
		37.3583333333333	-97.3737968161125\\
		37.3666666666667	-97.3756908585918\\
		37.375	-97.3903272686386\\
		37.3833333333333	-97.3636614646156\\
		37.3916666666667	-97.4245042521999\\
		37.4	-97.3384366251389\\
		37.4083333333333	-97.3797857881649\\
		37.4166666666667	-97.3567721505716\\
		37.425	-97.3077791249294\\
		37.4333333333333	-97.2734812986345\\
		37.4416666666667	-97.2383090493796\\
		37.45	-97.3797832601101\\
		37.4583333333333	-97.4435902778666\\
		37.4666666666667	-97.3952718710438\\
		37.475	-97.4100761445757\\
		37.4833333333333	-97.4573085250955\\
		37.4916666666667	-97.4907947497911\\
		37.5	-97.4709629367286\\
		37.5083333333333	-97.4651755635915\\
		37.5166666666667	-97.4421246313074\\
		37.525	-97.3912204425359\\
		37.5333333333333	-97.423215275236\\
		37.5416666666667	-97.4300995417178\\
		37.55	-97.4753446413179\\
		37.5583333333333	-97.4967908135508\\
		37.5666666666667	-97.5117277424998\\
		37.575	-97.5529811964516\\
		37.5833333333333	-97.5879429499024\\
		37.5916666666667	-97.6033337823467\\
		37.6	-97.6487680147679\\
		37.6083333333333	-97.58693008471\\
		37.6166666666667	-97.5878946979603\\
		37.625	-97.6026258948075\\
		37.6333333333333	-97.6043114377691\\
		37.6416666666667	-97.6637598906881\\
		37.65	-97.6797686003153\\
		37.6583333333333	-97.7275680216107\\
		37.6666666666667	-97.7239509323388\\
		37.675	-97.7298450396415\\
		37.6833333333333	-97.7182236486196\\
		37.6916666666667	-97.7441796693144\\
		37.7	-97.9251406616384\\
		37.7083333333333	-97.9803354414095\\
		37.7166666666667	-97.9933743356713\\
		37.725	-98.0060907867234\\
		37.7333333333333	-98.0689163946302\\
		37.7416666666667	-98.0457592575117\\
		37.75	-98.0450276715658\\
		37.7583333333333	-98.0329439887409\\
		37.7666666666667	-98.0448292765907\\
		37.775	-98.0146216438605\\
		37.7833333333333	-98.083582060501\\
		37.7916666666667	-98.11074655091\\
		37.8	-98.0597625039929\\
		37.8083333333333	-98.1460892422905\\
		37.8166666666667	-98.1521990249419\\
		37.825	-98.2023492452291\\
		37.8333333333333	-98.2212190996297\\
		37.8416666666667	-98.2501318556793\\
		37.85	-98.3445561188819\\
		37.8583333333333	-98.403022709108\\
		37.8666666666667	-98.4094324937262\\
		37.875	-98.3970390951836\\
		37.8833333333333	-98.3539737194433\\
		37.8916666666667	-98.3769796925101\\
		37.9	-98.3977435899776\\
		37.9083333333333	-98.4695223058106\\
		37.9166666666667	-98.4832126399752\\
		37.925	-98.4480922748104\\
		37.9333333333333	-98.4545604278438\\
		37.9416666666667	-98.4396134441077\\
		37.95	-98.4500359205555\\
		37.9583333333333	-98.4701182679596\\
		37.9666666666667	-98.4639751120932\\
		37.975	-98.4086559275727\\
		37.9833333333333	-98.3680355005652\\
		37.9916666666667	-98.3872650213515\\
		38	-98.3928617244637\\
		38.0083333333333	-98.3936972002011\\
		38.0166666666667	-98.4031681904302\\
		38.025	-98.3622702313954\\
		38.0333333333333	-98.396891991491\\
		38.0416666666667	-98.3655780238958\\
		38.05	-98.4062149161019\\
		38.0583333333333	-98.3822717555222\\
		38.0666666666667	-98.5025931952836\\
		38.075	-98.4970056028013\\
		38.0833333333333	-98.499283564072\\
		38.0916666666667	-98.4815182434166\\
		38.1	-98.4507309781203\\
		38.1083333333333	-98.5139460457304\\
		38.1166666666667	-98.5151106139827\\
		38.125	-98.5229559979435\\
		38.1333333333333	-98.5493602832761\\
		38.1416666666667	-98.5783431449974\\
		38.15	-98.5765706829933\\
		38.1583333333333	-98.6376989871082\\
		38.1666666666667	-98.6130250903116\\
		38.175	-98.6252979535623\\
		38.1833333333333	-98.6389004483896\\
		38.1916666666667	-98.8897020211175\\
		38.2	-98.915990513535\\
		38.2083333333333	-98.9538454652602\\
		38.2166666666667	-98.9571131057252\\
		38.225	-98.952402295061\\
		38.2333333333333	-99.0069439348498\\
		38.2416666666667	-99.0107925769363\\
		38.25	-99.0462109306143\\
		38.2583333333333	-99.0430713827271\\
		38.2666666666667	-99.0214874977497\\
		38.275	-99.0055153329014\\
		38.2833333333333	-98.969528400096\\
		38.2916666666667	-98.9995853875556\\
		38.3	-98.9787654769189\\
		38.3083333333333	-99.0149574354431\\
		38.3166666666667	-99.0875059405059\\
		38.325	-99.0938371426606\\
		38.3333333333333	-99.1519973798963\\
		38.3416666666667	-99.2228753572094\\
		38.35	-99.2767662546821\\
		38.3583333333333	-99.276096280262\\
		38.3666666666667	-99.2908607491961\\
		38.375	-99.3638143700016\\
		38.3833333333333	-99.3706667251228\\
		38.3916666666667	-99.3890463799453\\
		38.4	-99.3886306606029\\
		38.4083333333333	-99.4383610054044\\
		38.4166666666667	-99.4320249102082\\
		38.425	-99.506799971969\\
		38.4333333333333	-99.6401582161103\\
		38.4416666666667	-99.6349061089364\\
		38.45	-99.6528645161564\\
		38.4583333333333	-99.6216722506401\\
		38.4666666666667	-99.68054730735\\
		38.475	-99.6875509666194\\
		38.4833333333333	-99.7043251653497\\
		38.4916666666667	-99.7011301725803\\
		38.5	-99.8078077423989\\
		38.5083333333333	-99.7805846082319\\
		38.5166666666667	-99.8085457225896\\
		38.525	-99.7727306934809\\
		38.5333333333333	-99.818718399139\\
		38.5416666666667	-99.8574019335921\\
		38.55	-99.9107357246189\\
		38.5583333333333	-99.9086294366922\\
		38.5666666666667	-99.9015264431905\\
		38.575	-99.888124353368\\
		38.5833333333333	-99.8960694867101\\
		38.5916666666667	-100.019567695349\\
		38.6	-100.044443522412\\
		38.6083333333333	-100.05650974554\\
		38.6166666666667	-100.111537504267\\
		38.625	-100.18295020889\\
		38.6333333333333	-100.164777426888\\
		38.6416666666667	-100.153549479899\\
		38.65	-100.178057783194\\
		38.6583333333333	-100.162496939073\\
		38.6666666666667	-100.387323095218\\
		38.675	-100.37924491197\\
		38.6833333333333	-100.364890557814\\
		38.6916666666667	-100.393581715059\\
		38.7	-100.429078429451\\
		38.7083333333333	-100.499776931462\\
		38.7166666666667	-100.497749467171\\
		38.725	-100.694733405777\\
		38.7333333333333	-100.691351641668\\
		38.7416666666667	-100.814161074444\\
		38.75	-100.832291321952\\
		38.7583333333333	-100.870934877287\\
		38.7666666666667	-100.820840474057\\
		38.775	-100.911829870245\\
		38.7833333333333	-100.913058205849\\
		38.7916666666667	-100.977599926111\\
		38.8	-100.951485878926\\
		38.8083333333333	-100.916157434197\\
		38.8166666666667	-100.921615013122\\
		38.825	-100.92856668418\\
		38.8333333333333	-100.944119764448\\
		38.8416666666667	-100.958373367829\\
		38.85	-100.985987732889\\
		38.8583333333333	-100.984786087916\\
		38.8666666666667	-100.984534552274\\
		38.875	-101.065930225946\\
		38.8833333333333	-101.088607317516\\
		38.8916666666667	-101.076026492432\\
		38.9	-101.097683519058\\
		38.9083333333333	-101.153559700903\\
		38.9166666666667	-101.146324497704\\
		38.925	-101.156383956575\\
		38.9333333333333	-101.22771452706\\
		38.9416666666667	-101.301564504601\\
		38.95	-101.365022184359\\
		38.9583333333333	-101.414532269577\\
		38.9666666666667	-101.406292178293\\
		38.975	-101.377590352601\\
		38.9833333333333	-101.464745095791\\
		38.9916666666667	-101.538858590078\\
		39	-101.763412325771\\
		39.0083333333333	-101.785102115494\\
		39.0166666666667	-101.804502907259\\
		39.025	-101.81863305907\\
		39.0333333333333	-101.835974715746\\
		39.0416666666667	-101.871068740642\\
		39.05	-101.891018731906\\
		39.0583333333333	-101.96241405079\\
		39.0666666666667	-101.983633802779\\
		39.075	-102.003784302844\\
		39.0833333333333	-102.041529079662\\
		39.0916666666667	-102.147024140896\\
		39.1	-102.207459392459\\
		39.1083333333333	-102.337561394654\\
		39.1166666666667	-102.371259820814\\
		39.125	-102.32638061048\\
		39.1333333333333	-102.305850977143\\
		39.1416666666667	-102.302976391481\\
		39.15	-102.363370970237\\
		39.1583333333333	-102.361620471393\\
		39.1666666666667	-102.515395751741\\
		39.175	-102.525179487411\\
		39.1833333333333	-102.62212121434\\
		39.1916666666667	-102.576489528817\\
		39.2	-102.65409085934\\
		39.2083333333333	-102.692458788165\\
		39.2166666666667	-102.718200560291\\
		39.225	-102.843544622705\\
		39.2333333333333	-102.838280204086\\
		39.2416666666667	-102.869308492191\\
		39.25	-102.906285531562\\
		39.2583333333333	-102.907072880618\\
		39.2666666666667	-102.923471300186\\
		39.275	-102.947311590499\\
		39.2833333333333	-102.952239311862\\
		39.2916666666667	-103.047776032529\\
		39.3	-103.080065639506\\
		39.3083333333333	-103.123540561253\\
		39.3166666666667	-103.200450682851\\
		39.325	-103.222344196367\\
		39.3333333333333	-103.276236439094\\
		39.3416666666667	-103.316594926439\\
		39.35	-103.333310010218\\
		39.3583333333333	-103.361615314232\\
		39.3666666666667	-103.588721084865\\
		39.375	-103.621891755484\\
		39.3833333333333	-103.630983293537\\
		39.3916666666667	-103.638322744956\\
		39.4	-103.721190071957\\
		39.4083333333333	-103.675787373015\\
		39.4166666666667	-103.799339715099\\
		39.425	-103.89905138176\\
		39.4333333333333	-103.922697919643\\
		39.4416666666667	-103.974512207263\\
		39.45	-103.967818748917\\
		39.4583333333333	-103.994527214461\\
		39.4666666666667	-104.030603405244\\
		39.475	-104.158043210017\\
		39.4833333333333	-104.199130337238\\
		39.4916666666667	-104.197398645354\\
		39.5	-104.230962223484\\
		39.5083333333333	-104.279201819077\\
		39.5166666666667	-104.292872794325\\
		39.525	-104.292386565629\\
		39.5333333333333	-104.334931883965\\
		39.5416666666667	-104.34253728168\\
		39.55	-104.359150262109\\
		39.5583333333333	-104.39263868144\\
		39.5666666666667	-104.427392255675\\
		39.575	-104.567720984451\\
		39.5833333333333	-104.67922730665\\
		39.5916666666667	-104.685054754629\\
		39.6	-104.679529682024\\
		39.6083333333333	-104.618842913158\\
		39.6166666666667	-104.663957830476\\
		39.625	-104.766046286894\\
		39.6333333333333	-104.958726839019\\
		39.6416666666667	-105.008445162727\\
		39.65	-105.037451282178\\
		39.6583333333333	-104.990452249944\\
		39.6666666666667	-105.029685689185\\
		39.675	-105.118781124578\\
		39.6833333333333	-105.049778883093\\
		39.6916666666667	-105.02598253578\\
		39.7	-105.039835507739\\
		39.7083333333333	-105.103160996752\\
		39.7166666666667	-105.209463193987\\
		39.725	-105.294627701295\\
		39.7333333333333	-105.324597277005\\
		39.7416666666667	-105.318101081005\\
		39.75	-105.303126008476\\
		39.7583333333333	-105.332838102639\\
		39.7666666666667	-105.343930578254\\
		39.775	-105.309712161123\\
		39.7833333333333	-105.251622001255\\
		39.7916666666667	-105.216419812904\\
		39.8	-105.183422517513\\
		39.8083333333333	-105.22160067032\\
		39.8166666666667	-105.236791664185\\
		39.825	-105.40860654068\\
		39.8333333333333	-105.443444091212\\
		39.8416666666667	-105.556283150455\\
		39.85	-105.649772336123\\
		39.8583333333333	-105.642219680469\\
		39.8666666666667	-105.613256747444\\
		39.875	-105.55514604594\\
		39.8833333333333	-105.702469654565\\
		39.8916666666667	-105.727479310767\\
		39.9	-105.704446123211\\
		39.9083333333333	-105.89861511849\\
		39.9166666666667	-105.940205572587\\
		39.925	-106.022298162517\\
		39.9333333333333	-106.148976562026\\
		39.9416666666667	-106.160428851498\\
		39.95	-106.223126858588\\
		39.9583333333333	-106.217323744393\\
		39.9666666666667	-106.195258489215\\
		39.975	-106.213570815456\\
		39.9833333333333	-106.227333795478\\
		39.9916666666667	-106.276267299276\\
		40	-106.289993966874\\
		40.0083333333333	-106.3707961516\\
		40.0166666666667	-106.332856286471\\
		40.025	-106.412486079888\\
		40.0333333333333	-106.449248257882\\
		40.0416666666667	-106.437733352969\\
		40.05	-106.4518427059\\
		40.0583333333333	-106.49024598732\\
		40.0666666666667	-106.57197711644\\
		40.075	-106.50126630559\\
		40.0833333333333	-106.555978070512\\
		40.0916666666667	-106.586381780354\\
		40.1	-106.666701778334\\
		40.1083333333333	-106.652052096967\\
		40.1166666666667	-106.690891805431\\
		40.125	-106.699378136646\\
		40.1333333333333	-106.664389084684\\
		40.1416666666667	-106.692633162654\\
		40.15	-106.693015363834\\
		40.1583333333333	-106.633894033782\\
		40.1666666666667	-106.743804102681\\
		40.175	-106.790805561387\\
		40.1833333333333	-106.965187160208\\
		40.1916666666667	-106.964198610733\\
		40.2	-106.963474752759\\
		40.2083333333333	-106.975478505032\\
		40.2166666666667	-106.992852676889\\
		40.225	-106.972324699772\\
		40.2333333333333	-106.972194399967\\
		40.2416666666667	-106.958591450698\\
		40.25	-106.968023579279\\
		40.2583333333333	-107.041179505675\\
		40.2666666666667	-107.060125617454\\
		40.275	-107.16555647024\\
		40.2833333333333	-107.235074609741\\
		40.2916666666667	-107.284228786917\\
		40.3	-107.236193240213\\
		40.3083333333333	-107.357369053764\\
		40.3166666666667	-107.341646890969\\
		40.325	-107.403590077358\\
		40.3333333333333	-107.435944309294\\
		40.3416666666667	-107.411461868867\\
		40.35	-107.409314167496\\
		40.3583333333333	-107.393928573489\\
		40.3666666666667	-107.406515995589\\
		40.375	-107.371105089642\\
		40.3833333333333	-107.353777518726\\
		40.3916666666667	-107.425269508054\\
		40.4	-107.474523551201\\
		40.4083333333333	-107.540222992379\\
		40.4166666666667	-107.603609770585\\
		40.425	-107.656717944737\\
		40.4333333333333	-107.744033077722\\
		40.4416666666667	-107.750814346227\\
		40.45	-107.848225779047\\
		40.4583333333333	-107.892337599125\\
		40.4666666666667	-107.985198696124\\
		40.475	-108.060946037704\\
		40.4833333333333	-108.333956583308\\
		40.4916666666667	-108.336326746447\\
		40.5	-108.34229954411\\
		40.5083333333333	-108.312470688395\\
		40.5166666666667	-108.33078536096\\
		40.525	-108.347206049179\\
		40.5333333333333	-108.407600303327\\
		40.5416666666667	-108.486547595601\\
		40.55	-108.644979806665\\
		40.5583333333333	-108.670275372848\\
		40.5666666666667	-108.793952381173\\
		40.575	-108.82842987744\\
		40.5833333333333	-108.903392187805\\
		40.5916666666667	-108.984765257895\\
		40.6	-109.030214558878\\
		40.6083333333333	-109.092087548099\\
		40.6166666666667	-109.084982084295\\
		40.625	-109.151357430737\\
		40.6333333333333	-109.192466352492\\
		40.6416666666667	-109.185167994615\\
		40.65	-109.206612691175\\
		40.6583333333333	-109.207051356892\\
		40.6666666666667	-109.205233663421\\
		40.675	-109.229378615805\\
		40.6833333333333	-109.244391492033\\
		40.6916666666667	-109.269515265449\\
		40.7	-109.264387922438\\
		40.7083333333333	-109.287257612981\\
		40.7166666666667	-109.265327519514\\
		40.725	-109.264854871672\\
		40.7333333333333	-109.373908831451\\
		40.7416666666667	-109.421555388532\\
		40.75	-109.486664356004\\
		40.7583333333333	-109.516156522544\\
		40.7666666666667	-109.551147356919\\
		40.775	-109.598478720119\\
		40.7833333333333	-109.635276191456\\
		40.7916666666667	-109.658620468734\\
		40.8	-109.725896043754\\
		40.8083333333333	-109.693751566447\\
		40.8166666666667	-109.678143242787\\
		40.825	-109.670763574525\\
		40.8333333333333	-109.673349469163\\
		40.8416666666667	-109.633818748937\\
		40.85	-109.64407216023\\
		40.8583333333333	-109.682054904216\\
		40.8666666666667	-109.815216601047\\
		40.875	-109.789130622394\\
		40.8833333333333	-109.732584182008\\
		40.8916666666667	-109.739482043284\\
		40.9	-109.765999601159\\
		40.9083333333333	-109.771391272762\\
		40.9166666666667	-109.870130918319\\
		40.925	-109.892996567291\\
		40.9333333333333	-109.949334604291\\
		40.9416666666667	-109.935689093053\\
		40.95	-109.98287889741\\
		40.9583333333333	-109.979104574176\\
		40.9666666666667	-110.015122661257\\
		40.975	-110.053375854881\\
		40.9833333333333	-110.080406569002\\
		40.9916666666667	-110.113947196466\\
		41	-110.133469504702\\
		41.0083333333333	-110.188321691669\\
		41.0166666666667	-110.359496874243\\
		41.025	-110.372193820714\\
		41.0333333333333	-110.241088660156\\
		41.0416666666667	-110.258381903896\\
		41.05	-110.269875470986\\
		41.0583333333333	-110.296037942359\\
		41.0666666666667	-110.269240494995\\
		41.075	-110.301978332888\\
		41.0833333333333	-110.321940893362\\
		41.0916666666667	-110.318125934929\\
		41.1	-110.370754514677\\
		41.1083333333333	-110.411988539903\\
		41.1166666666667	-110.437858690657\\
		41.125	-110.443636473459\\
		41.1333333333333	-110.445556114752\\
		41.1416666666667	-110.473856516617\\
		41.15	-110.492171832007\\
		41.1583333333333	-110.556803672805\\
		41.1666666666667	-110.571181407172\\
		41.175	-110.593905415428\\
		41.1833333333333	-110.562735502481\\
		41.1916666666667	-110.571300381672\\
		41.2	-110.558341679311\\
		41.2083333333333	-110.58056619784\\
		41.2166666666667	-110.669613234221\\
		41.225	-110.659956209051\\
		41.2333333333333	-110.752806195687\\
		41.2416666666667	-110.778405486706\\
		41.25	-110.754130166894\\
		41.2583333333333	-110.748259769601\\
		41.2666666666667	-110.881018048851\\
		41.275	-110.994659288543\\
		41.2833333333333	-111.006434848287\\
		41.2916666666667	-110.996763999091\\
		41.3	-110.952859312455\\
		41.3083333333333	-111.03456917686\\
		41.3166666666667	-110.997150607392\\
		41.325	-110.982978309268\\
		41.3333333333333	-110.984424925153\\
		41.3416666666667	-111.016689667182\\
		41.35	-111.047518491898\\
		41.3583333333333	-111.164716049964\\
		41.3666666666667	-111.259612461085\\
		41.375	-111.276098914742\\
		41.3833333333333	-111.269644606458\\
		41.3916666666667	-111.251702794039\\
		41.4	-111.331349063771\\
		41.4083333333333	-111.373355736947\\
		41.4166666666667	-111.312081800823\\
		41.425	-111.343115794871\\
		41.4333333333333	-111.385164443057\\
		41.4416666666667	-111.44493569445\\
		41.45	-111.469165055339\\
		41.4583333333333	-111.502993732181\\
		41.4666666666667	-111.548723634312\\
		41.475	-111.53472073177\\
		41.4833333333333	-111.556998144191\\
		41.4916666666667	-111.539787081502\\
		41.5	-111.497402822828\\
		41.5083333333333	-111.521606045062\\
		41.5166666666667	-111.557408911126\\
		41.525	-111.575652964118\\
		41.5333333333333	-111.669706666623\\
		41.5416666666667	-111.685979203872\\
		41.55	-111.752605130522\\
		41.5583333333333	-111.796304313055\\
		41.5666666666667	-111.771724536566\\
		41.575	-111.838308621416\\
		41.5833333333333	-111.86905116116\\
		41.5916666666667	-111.888541386635\\
		41.6	-111.881608421019\\
		41.6083333333333	-111.93718213733\\
		41.6166666666667	-111.926330942758\\
		41.625	-111.938698423694\\
		41.6333333333333	-112.027787938424\\
		41.6416666666667	-112.137215236623\\
		41.65	-112.105609809499\\
		41.6583333333333	-112.10769736176\\
		41.6666666666667	-112.129079959355\\
		41.675	-112.151252606263\\
		41.6833333333333	-112.170789563992\\
		41.6916666666667	-112.138040222616\\
		41.7	-112.240310067525\\
		41.7083333333333	-112.282327573459\\
		41.7166666666667	-112.273062334882\\
		41.725	-112.335372258684\\
		41.7333333333333	-112.33245023012\\
		41.7416666666667	-112.365568731381\\
		41.75	-112.33546149461\\
		41.7583333333333	-112.340789827424\\
		41.7666666666667	-112.319721309761\\
		41.775	-112.259283605555\\
		41.7833333333333	-112.236073130193\\
		41.7916666666667	-112.267266484646\\
		41.8	-112.426693712874\\
		41.8083333333333	-112.496159813881\\
		41.8166666666667	-112.575698368614\\
		41.825	-112.613131822139\\
		41.8333333333333	-112.649364403668\\
		41.8416666666667	-112.702338619244\\
		41.85	-112.694837678679\\
		41.8583333333333	-112.736869437791\\
		41.8666666666667	-112.919766633049\\
		41.875	-112.915697442561\\
		41.8833333333333	-112.940681075247\\
		41.8916666666667	-112.92871869637\\
		41.9	-112.975567363196\\
		41.9083333333333	-112.971456604298\\
		41.9166666666667	-112.992521712753\\
		41.925	-112.959885870983\\
		41.9333333333333	-112.93039519846\\
		41.9416666666667	-112.976013256504\\
		41.95	-112.952084813062\\
		41.9583333333333	-112.891663285841\\
		41.9666666666667	-112.9726004615\\
		41.975	-112.928786553575\\
		41.9833333333333	-112.949506957233\\
		41.9916666666667	-112.932410828237\\
		42	-113.00337907639\\
		42.0083333333333	-113.002166299538\\
		42.0166666666667	-112.999414368632\\
		42.025	-113.087358391038\\
		42.0333333333333	-113.066073418828\\
		42.0416666666667	-113.053999045536\\
		42.05	-113.089556072472\\
		42.0583333333333	-113.103892299626\\
		42.0666666666667	-113.122781548526\\
		42.075	-113.081278310498\\
		42.0833333333333	-113.089553846954\\
		42.0916666666667	-113.064152472492\\
		42.1	-113.100656168017\\
		42.1083333333333	-113.15851098152\\
		42.1166666666667	-113.272123850815\\
		42.125	-113.309921392561\\
		42.1333333333333	-113.29693991334\\
		42.1416666666667	-113.324382658022\\
		42.15	-113.327353472475\\
		42.1583333333333	-113.34591884144\\
		42.1666666666667	-113.413435885088\\
		42.175	-113.440423708316\\
		42.1833333333333	-113.417555990087\\
		42.1916666666667	-113.568739538473\\
		42.2	-113.65815786358\\
		42.2083333333333	-113.71786752575\\
		42.2166666666667	-113.756128732998\\
		42.225	-113.589351226084\\
		42.2333333333333	-113.56549084459\\
		42.2416666666667	-113.59819403485\\
		42.25	-113.592837549447\\
		42.2583333333333	-113.560095711453\\
		42.2666666666667	-113.544928245934\\
		42.275	-113.522236249866\\
		42.2833333333333	-113.568279661087\\
		42.2916666666667	-113.641143954152\\
		42.3	-113.76893215286\\
		42.3083333333333	-113.828498280569\\
		42.3166666666667	-113.903683626576\\
		42.325	-114.046630814426\\
		42.3333333333333	-114.025967584326\\
		42.3416666666667	-114.026773179263\\
		42.35	-114.001201561353\\
		42.3583333333333	-114.019598359585\\
		42.3666666666667	-114.049643744457\\
		42.375	-114.064581396104\\
		42.3833333333333	-114.117004061769\\
		42.3916666666667	-114.157327049986\\
		42.4	-114.119988788088\\
		42.4083333333333	-114.256862969772\\
		42.4166666666667	-114.19829206757\\
		42.425	-114.253314140413\\
		42.4333333333333	-114.284234457754\\
		42.4416666666667	-114.274499951614\\
		42.45	-114.265233510429\\
		42.4583333333333	-114.264163504294\\
		42.4666666666667	-114.26193037269\\
		42.475	-114.257822626853\\
		42.4833333333333	-114.324210376924\\
		42.4916666666667	-114.36804761363\\
		42.5	-114.392669453961\\
		42.5083333333333	-114.35916658149\\
		42.5166666666667	-114.320985529984\\
		42.525	-114.294573117216\\
		42.5333333333333	-114.319662148101\\
		42.5416666666667	-114.296999545508\\
		42.55	-114.359676122306\\
		42.5583333333333	-114.320438410801\\
		42.5666666666667	-114.368834808811\\
		42.575	-114.447578330591\\
		42.5833333333333	-114.516320452636\\
		42.5916666666667	-114.445061580544\\
		42.6	-114.505994391681\\
		42.6083333333333	-114.50808686834\\
		42.6166666666667	-114.443164419754\\
		42.625	-114.42202765276\\
		42.6333333333333	-114.422568072696\\
		42.6416666666667	-114.411656232749\\
		42.65	-114.482033444634\\
		42.6583333333333	-114.527702279314\\
		42.6666666666667	-114.547640617195\\
		42.675	-114.529765249605\\
		42.6833333333333	-114.536414925899\\
		42.6916666666667	-114.571974849959\\
		42.7	-114.598447748207\\
		42.7083333333333	-114.628127381698\\
		42.7166666666667	-114.61511146463\\
		42.725	-114.633742633388\\
		42.7333333333333	-114.583291871699\\
		42.7416666666667	-114.588001174561\\
		42.75	-114.5908234926\\
		42.7583333333333	-114.611341155349\\
		42.7666666666667	-114.563922839982\\
		42.775	-114.612717308446\\
		42.7833333333333	-114.64094353781\\
		42.7916666666667	-114.657298375853\\
		42.8	-114.64121845106\\
		42.8083333333333	-114.752729908838\\
		42.8166666666667	-114.721391141808\\
		42.825	-114.761617688389\\
		42.8333333333333	-114.750513124118\\
		42.8416666666667	-114.746360101099\\
		42.85	-114.73390904392\\
		42.8583333333333	-114.695353392996\\
		42.8666666666667	-114.688343068414\\
		42.875	-114.714290802185\\
		42.8833333333333	-114.789699456058\\
		42.8916666666667	-114.825017067044\\
		42.9	-114.845745801479\\
		42.9083333333333	-114.857331223936\\
		42.9166666666667	-114.871406931909\\
		42.925	-114.816592846966\\
		42.9333333333333	-114.950809520305\\
		42.9416666666667	-115.006587575238\\
		42.95	-115.068579106779\\
		42.9583333333333	-115.009119498841\\
		42.9666666666667	-115.022348117732\\
		42.975	-115.014992207276\\
		42.9833333333333	-115.032745967804\\
		42.9916666666667	-115.061570540796\\
		43	-115.147778861656\\
		43.0083333333333	-115.160884188792\\
		43.0166666666667	-115.265805568582\\
		43.025	-115.246301349044\\
		43.0333333333333	-115.189209635319\\
		43.0416666666667	-115.223033286795\\
		43.05	-115.213262611508\\
		43.0583333333333	-115.225537605828\\
		43.0666666666667	-115.221498379353\\
		43.075	-115.248093391378\\
		43.0833333333333	-115.265476445395\\
		43.0916666666667	-115.236104785542\\
		43.1	-115.156585813382\\
		43.1083333333333	-115.313591555743\\
		43.1166666666667	-115.323955760753\\
		43.125	-115.371283331095\\
		43.1333333333333	-115.350590263057\\
		43.1416666666667	-115.368428481466\\
		43.15	-115.428134229003\\
		43.1583333333333	-115.417487362056\\
		43.1666666666667	-115.552010875433\\
		43.175	-115.57282167473\\
		43.1833333333333	-115.677857331204\\
		43.1916666666667	-115.678174052313\\
		43.2	-115.647950137\\
		43.2083333333333	-115.646962126713\\
		43.2166666666667	-115.668726336226\\
		43.225	-115.650727482202\\
		43.2333333333333	-115.651964533507\\
		43.2416666666667	-115.64881606575\\
		43.25	-115.691857992852\\
		43.2583333333333	-115.705084155942\\
		43.2666666666667	-115.789165647359\\
		43.275	-115.800404644659\\
		43.2833333333333	-115.829983692054\\
		43.2916666666667	-115.777927564974\\
		43.3	-115.814237137348\\
		43.3083333333333	-115.817109014816\\
		43.3166666666667	-115.802769725663\\
		43.325	-115.826700259346\\
		43.3333333333333	-115.858655062129\\
		43.3416666666667	-115.854294297707\\
		43.35	-115.882151591382\\
		43.3583333333333	-115.920047793021\\
		43.3666666666667	-115.955909850673\\
		43.375	-115.980416282873\\
		43.3833333333333	-116.042047192941\\
		43.3916666666667	-116.086785300128\\
		43.4	-116.047297096255\\
		43.4083333333333	-116.067058678804\\
		43.4166666666667	-116.056281123441\\
		43.425	-116.066385005701\\
		43.4333333333333	-116.090451906063\\
		43.4416666666667	-116.170210834512\\
		43.45	-116.16429852082\\
		43.4583333333333	-116.191571117131\\
		43.4666666666667	-116.234876224181\\
		43.475	-116.203079275525\\
		43.4833333333333	-116.235532163372\\
		43.4916666666667	-116.228976379426\\
		43.5	-116.212980223947\\
		43.5083333333333	-116.197262035089\\
		43.5166666666667	-116.200715689561\\
		43.525	-116.119659052343\\
		43.5333333333333	-116.137539051663\\
		43.5416666666667	-116.350793070086\\
		43.55	-116.335779176275\\
		43.5583333333333	-116.328186739141\\
		43.5666666666667	-116.250562000583\\
		43.575	-116.322049952365\\
		43.5833333333333	-116.364373511034\\
		43.5916666666667	-116.37563119776\\
		43.6	-116.343791297106\\
		43.6083333333333	-116.28939120133\\
		43.6166666666667	-116.305215116505\\
		43.625	-116.312460017\\
		43.6333333333333	-116.326569800253\\
		43.6416666666667	-116.257159510055\\
		43.65	-116.328270308138\\
		43.6583333333333	-116.310813427068\\
		43.6666666666667	-116.319976336941\\
		43.675	-116.37999357847\\
		43.6833333333333	-116.426189752405\\
		43.6916666666667	-116.485808349584\\
		43.7	-116.437442278934\\
		43.7083333333333	-116.466693356074\\
		43.7166666666667	-116.50604823274\\
		43.725	-116.476989176615\\
		43.7333333333333	-116.468796401421\\
		43.7416666666667	-116.461347608405\\
		43.75	-116.446671958579\\
		43.7583333333333	-116.514853482022\\
		43.7666666666667	-116.551642415875\\
		43.775	-116.535991458207\\
		43.7833333333333	-116.520515750047\\
		43.7916666666667	-116.50205293364\\
		43.8	-116.537164028004\\
		43.8083333333333	-116.556997501079\\
		43.8166666666667	-116.577382190264\\
		43.825	-116.664066274456\\
		43.8333333333333	-116.673798545611\\
		43.8416666666667	-116.71701467541\\
		43.85	-116.755015079519\\
		43.8583333333333	-116.711266972783\\
		43.8666666666667	-116.752699114761\\
		43.875	-116.744953542749\\
		43.8833333333333	-116.739173775763\\
		43.8916666666667	-116.6901987876\\
		43.9	-116.718237654426\\
		43.9083333333333	-116.698990269453\\
		43.9166666666667	-116.684963803327\\
		43.925	-116.700484609445\\
		43.9333333333333	-116.646154605818\\
		43.9416666666667	-116.670266747735\\
		43.95	-116.621820171223\\
		43.9583333333333	-116.635850331095\\
		43.9666666666667	-116.675617300388\\
		43.975	-116.584231341666\\
		43.9833333333333	-116.584171480468\\
		43.9916666666667	-116.549771031051\\
		44	-116.576408578582\\
		44.0083333333333	-116.728204173835\\
		44.0166666666667	-116.740674337401\\
		44.025	-116.746852294291\\
		44.0333333333333	-116.682644681819\\
		44.0416666666667	-116.651350416381\\
		44.05	-116.6023600359\\
		44.0583333333333	-116.609065986553\\
		44.0666666666667	-116.635776492647\\
		44.075	-116.682777346903\\
		44.0833333333333	-116.658919917288\\
		44.0916666666667	-116.69956527089\\
		44.1	-116.673334979803\\
		44.1083333333333	-116.702995544041\\
		44.1166666666667	-116.74572290544\\
		44.125	-116.752228566262\\
		44.1333333333333	-116.719959896385\\
		44.1416666666667	-116.766820580005\\
		44.15	-116.754226182853\\
		44.1583333333333	-116.91684125989\\
		44.1666666666667	-116.901074964204\\
		44.175	-116.942029198887\\
		44.1833333333333	-116.997922485173\\
		44.1916666666667	-116.952355784301\\
		44.2	-116.94256557859\\
		44.2083333333333	-116.8929183108\\
		44.2166666666667	-116.89673650666\\
		44.225	-116.890767602543\\
		44.2333333333333	-116.895041031849\\
		44.2416666666667	-116.918453529055\\
		44.25	-116.903699388332\\
		44.2583333333333	-116.889670275495\\
		44.2666666666667	-116.941338996274\\
		44.275	-116.917632962556\\
		44.2833333333333	-116.962012985009\\
		44.2916666666667	-116.969294981147\\
		44.3	-116.954787033674\\
		44.3083333333333	-117.042669447811\\
		44.3166666666667	-117.05314278813\\
		44.325	-117.073600763018\\
		44.3333333333333	-117.036477852005\\
		44.3416666666667	-117.012337444725\\
		44.35	-117.026924314294\\
		44.3583333333333	-117.029788734365\\
		44.3666666666667	-117.030401360179\\
		44.375	-117.062231026028\\
		44.3833333333333	-117.062126533532\\
		44.3916666666667	-117.05425659962\\
		44.4	-117.029560244282\\
		44.4083333333333	-117.006636258675\\
		44.4166666666667	-117.036237728862\\
		44.425	-117.036178784542\\
		44.4333333333333	-117.048119397384\\
		44.4416666666667	-117.01864192259\\
		44.45	-116.969885744284\\
		44.4583333333333	-116.968595344081\\
		44.4666666666667	-117.052050309837\\
		44.475	-117.096272072072\\
		44.4833333333333	-117.139630633791\\
		44.4916666666667	-117.108046887882\\
		44.5	-117.102565071261\\
		44.5083333333333	-117.126186214278\\
		44.5166666666667	-117.083862773719\\
		44.525	-117.139976279387\\
		44.5333333333333	-117.190082018773\\
		44.5416666666667	-117.174950256781\\
		44.55	-117.208296961683\\
		44.5583333333333	-117.193715955297\\
		44.5666666666667	-117.266238763007\\
		44.575	-117.202681158234\\
		44.5833333333333	-117.20364494416\\
		44.5916666666667	-117.22150599237\\
		44.6	-117.278757968796\\
		44.6083333333333	-117.289959866711\\
		44.6166666666667	-117.268226616765\\
		44.625	-117.227243022532\\
		44.6333333333333	-117.17238480867\\
		44.6416666666667	-117.22537158374\\
		44.65	-117.234097222936\\
		44.6583333333333	-117.210423119982\\
		44.6666666666667	-117.223528210503\\
		44.675	-117.079103004852\\
		44.6833333333333	-117.111304639325\\
		44.6916666666667	-117.202240423989\\
		44.7	-117.2322381701\\
		44.7083333333333	-117.254094836089\\
		44.7166666666667	-117.264819167544\\
		44.725	-117.304020699799\\
		44.7333333333333	-117.593968086506\\
		44.7416666666667	-117.652428746589\\
		44.75	-117.623301541302\\
		44.7583333333333	-117.600230957783\\
		44.7666666666667	-117.677429514006\\
		44.775	-117.637229711793\\
		44.7833333333333	-117.619479896498\\
		44.7916666666667	-117.618772152065\\
		44.8	-117.714559227867\\
		44.8083333333333	-117.728176247304\\
		44.8166666666667	-117.783176796895\\
		44.825	-117.727888651084\\
		44.8333333333333	-117.770468183788\\
		44.8416666666667	-117.850027310611\\
		44.85	-117.814896866756\\
		44.8583333333333	-117.740002214683\\
		44.8666666666667	-117.752650137816\\
		44.875	-117.72439320288\\
		44.8833333333333	-117.731002035545\\
		44.8916666666667	-117.79335305113\\
		44.9	-117.839736206143\\
		44.9083333333333	-117.711208879727\\
		44.9166666666667	-117.656152249976\\
		44.925	-117.693067013125\\
		44.9333333333333	-117.674723664627\\
		44.9416666666667	-117.663816523476\\
		44.95	-117.727317472029\\
		44.9583333333333	-117.764178433486\\
		44.9666666666667	-117.79618888702\\
		44.975	-117.81787169665\\
		44.9833333333333	-117.890105936412\\
		44.9916666666667	-117.951610950673\\
		45	-117.962588798523\\
		45.0083333333333	-117.952105812712\\
		45.0166666666667	-117.875184798248\\
		45.025	-117.807471905774\\
		45.0333333333333	-117.789069854251\\
		45.0416666666667	-117.748903728259\\
		45.05	-117.723820572395\\
		45.0583333333333	-117.659213337996\\
		45.0666666666667	-117.689663636285\\
		45.075	-117.700075858989\\
		45.0833333333333	-117.664113701005\\
		45.0916666666667	-117.721928956692\\
		45.1	-117.845575337048\\
		45.1083333333333	-117.821837803601\\
		45.1166666666667	-117.766461423704\\
		45.125	-117.778248460394\\
		45.1333333333333	-117.807015757737\\
		45.1416666666667	-117.788474653194\\
		45.15	-117.84629453702\\
		45.1583333333333	-117.890035048021\\
		45.1666666666667	-117.797963184839\\
		45.175	-117.738838938529\\
		45.1833333333333	-117.803201353917\\
		45.1916666666667	-117.74715403246\\
		45.2	-117.718763659948\\
		45.2083333333333	-117.64806939486\\
		45.2166666666667	-117.654765601433\\
		45.225	-117.676907521952\\
		45.2333333333333	-117.726158210559\\
		45.2416666666667	-117.638131721416\\
		45.25	-117.653294912855\\
		45.2583333333333	-117.670762699755\\
		45.2666666666667	-117.659520754533\\
		45.275	-117.396271605861\\
		45.2833333333333	-117.358117828321\\
		45.2916666666667	-117.328711806791\\
		45.3	-117.304296540649\\
		45.3083333333333	-117.298580358314\\
		45.3166666666667	-117.220823959364\\
		45.325	-117.185227020242\\
		45.3333333333333	-117.303478056834\\
		45.3416666666667	-117.275658193941\\
		45.35	-117.323596002839\\
		45.3583333333333	-117.305118897337\\
		45.3666666666667	-117.264831161145\\
		45.375	-117.305204409362\\
		45.3833333333333	-117.342246605437\\
		45.3916666666667	-117.367180972951\\
		45.4	-117.348155448041\\
		45.4083333333333	-117.289290742078\\
		45.4166666666667	-117.253364384979\\
		45.425	-117.263256266032\\
		45.4333333333333	-117.308543819554\\
		45.4416666666667	-117.241611824552\\
		45.45	-117.23964076343\\
		45.4583333333333	-117.212909221416\\
		45.4666666666667	-117.250031620257\\
		45.475	-117.242165163872\\
		45.4833333333333	-117.218443795035\\
		45.4916666666667	-117.265503647155\\
		45.5	-117.228587283446\\
		45.5083333333333	-117.226116994299\\
		45.5166666666667	-117.24454797272\\
		45.525	-117.19452770448\\
		45.5333333333333	-117.157791094086\\
		45.5416666666667	-117.084268668107\\
		45.55	-117.064441074806\\
		45.5583333333333	-117.114051593754\\
		45.5666666666667	-117.096918395771\\
		45.575	-117.099625599038\\
		45.5833333333333	-117.07651140573\\
		45.5916666666667	-117.016529477676\\
		45.6	-117.032343983411\\
		45.6083333333333	-117.067752515632\\
		45.6166666666667	-117.089277123175\\
		45.625	-117.082539296314\\
		45.6333333333333	-117.037907253\\
		45.6416666666667	-117.037375210336\\
		45.65	-117.030213906113\\
		45.6583333333333	-117.008345751618\\
		45.6666666666667	-117.024478101768\\
		45.675	-117.052133664974\\
		45.6833333333333	-117.006222932079\\
		45.6916666666667	-116.963667431826\\
		45.7	-116.882204165513\\
		45.7083333333333	-116.89314719272\\
		45.7166666666667	-116.911008568325\\
		45.725	-116.881801411693\\
		45.7333333333333	-116.933488419969\\
		45.7416666666667	-116.903604253661\\
		45.75	-116.913330137726\\
		45.7583333333333	-116.908848183657\\
		45.7666666666667	-116.916633278412\\
		45.775	-116.901731480411\\
		45.7833333333333	-116.92009305541\\
		45.7916666666667	-116.912970433454\\
		45.8	-116.977919304854\\
		45.8083333333333	-116.979641104236\\
		45.8166666666667	-117.006994683702\\
		45.825	-116.968344497393\\
		45.8333333333333	-116.938435815361\\
		45.8416666666667	-116.947914746063\\
		45.85	-116.809773195332\\
		45.8583333333333	-116.833520130163\\
		45.8666666666667	-116.772976152512\\
		45.875	-116.781353010512\\
		45.8833333333333	-116.77378820255\\
		45.8916666666667	-116.745100021058\\
		45.9	-116.719604374723\\
		45.9083333333333	-116.752835475839\\
		45.9166666666667	-116.706941537293\\
		45.925	-116.720902576745\\
		45.9333333333333	-116.684373594087\\
		45.9416666666667	-116.65159819936\\
		45.95	-116.640285990133\\
		45.9583333333333	-116.70387848931\\
		45.9666666666667	-116.690697461368\\
		45.975	-116.738686019201\\
		45.9833333333333	-116.731135893702\\
		45.9916666666667	-116.708194606904\\
		46	-116.54418526117\\
		46.0083333333333	-116.481482586904\\
		46.0166666666667	-116.48952451983\\
		46.025	-116.515445943981\\
		46.0333333333333	-116.61515108672\\
		46.0416666666667	-116.577392735299\\
		46.05	-116.58593460801\\
		46.0583333333333	-116.631356152777\\
		46.0666666666667	-116.590933734189\\
		46.075	-116.653374453638\\
		46.0833333333333	-116.649954541409\\
		46.0916666666667	-116.665960489282\\
		46.1	-116.705887198432\\
		46.1083333333333	-116.676147424252\\
		46.1166666666667	-116.727147674864\\
		46.125	-116.736593283589\\
		46.1333333333333	-116.735222047615\\
		46.1416666666667	-116.700909439168\\
		46.15	-116.757322323288\\
		46.1583333333333	-116.742008326524\\
		46.1666666666667	-116.694318135734\\
		46.175	-116.710595910044\\
		46.1833333333333	-116.604276024142\\
		46.1916666666667	-116.580349809866\\
		46.2	-116.536998938543\\
		46.2083333333333	-116.500283557445\\
		46.2166666666667	-116.462280893394\\
		46.225	-116.455353407474\\
		46.2333333333333	-116.489209054467\\
		46.2416666666667	-116.429715995667\\
		46.25	-116.38463979523\\
		46.2583333333333	-116.367235302355\\
		46.2666666666667	-116.387374719102\\
		46.275	-116.395126913529\\
		46.2833333333333	-116.436702091366\\
		46.2916666666667	-116.399065638499\\
		46.3	-116.382952842445\\
		46.3083333333333	-116.421412828409\\
		46.3166666666667	-116.377401452269\\
		46.325	-116.302202642628\\
		46.3333333333333	-116.219978225035\\
		46.3416666666667	-116.238679685629\\
		46.35	-116.237600965041\\
		46.3583333333333	-116.17556923282\\
		46.3666666666667	-116.243249767271\\
		46.375	-116.228416415143\\
		46.3833333333333	-116.225042795308\\
		46.3916666666667	-116.209569898631\\
		46.4	-116.27562517154\\
		46.4083333333333	-116.305454589799\\
		46.4166666666667	-116.297327531292\\
		46.425	-116.266843959289\\
		46.4333333333333	-116.185571536128\\
		46.4416666666667	-116.268303056444\\
		46.45	-116.261848357423\\
		46.4583333333333	-116.279387847776\\
		46.4666666666667	-116.058825989732\\
		46.475	-116.042708741548\\
		46.4833333333333	-116.126517949236\\
		46.4916666666667	-116.157307626492\\
		46.5	-116.16262954556\\
		46.5083333333333	-116.173935423651\\
		46.5166666666667	-116.149983789695\\
		46.525	-116.124524792841\\
		46.5333333333333	-116.157227965134\\
		46.5416666666667	-116.135138384386\\
		46.55	-116.091939727294\\
		46.5583333333333	-116.092042870419\\
		46.5666666666667	-115.999089734348\\
		46.575	-116.01342333706\\
		46.5833333333333	-116.004756614236\\
		46.5916666666667	-116.031211850719\\
		46.6	-115.988051728072\\
		46.6083333333333	-116.015776255263\\
		46.6166666666667	-115.990139939767\\
		46.625	-115.947393226559\\
		46.6333333333333	-115.89583826521\\
		46.6416666666667	-115.873679621393\\
		46.65	-115.850754717016\\
		46.6583333333333	-115.834515464737\\
		46.6666666666667	-115.834655105312\\
		46.675	-115.807699554549\\
		46.6833333333333	-115.803624148557\\
		46.6916666666667	-115.8243501394\\
		46.7	-115.829966998386\\
		46.7083333333333	-115.813757805235\\
		46.7166666666667	-115.836070623939\\
		46.725	-115.80570367259\\
		46.7333333333333	-115.801358590528\\
		46.7416666666667	-115.754213163522\\
		46.75	-115.694711143728\\
		46.7583333333333	-115.665046872261\\
		46.7666666666667	-115.663023598861\\
		46.775	-115.688638730206\\
		46.7833333333333	-115.693113946717\\
		46.7916666666667	-115.689343418164\\
		46.8	-115.664886173113\\
		46.8083333333333	-115.68857174377\\
		46.8166666666667	-115.660936719332\\
		46.825	-115.559043369574\\
		46.8333333333333	-115.554842553466\\
		46.8416666666667	-115.436286998296\\
		46.85	-115.434021235842\\
		46.8583333333333	-115.392225247131\\
		46.8666666666667	-115.374569317621\\
		46.875	-115.385094312359\\
		46.8833333333333	-115.327243859255\\
		46.8916666666667	-115.321332465342\\
		46.9	-115.174849359645\\
		46.9083333333333	-115.225497753518\\
		46.9166666666667	-115.272967692724\\
		46.925	-115.257492797072\\
		46.9333333333333	-115.250423686466\\
		46.9416666666667	-115.247986727565\\
		46.95	-115.288062987131\\
		46.9583333333333	-115.285611221603\\
		46.9666666666667	-115.237988074075\\
		46.975	-115.272156223067\\
		46.9833333333333	-115.271624130271\\
		46.9916666666667	-115.151707978603\\
		47	-115.133944350358\\
		47.0083333333333	-115.0567073497\\
		47.0166666666667	-115.046252229284\\
		47.025	-115.017814654502\\
		47.0333333333333	-115.030240660333\\
		47.0416666666667	-115.034073829571\\
		47.05	-115.108192985441\\
		47.0583333333333	-115.065482352721\\
		47.0666666666667	-115.02914859758\\
		47.075	-114.911264430495\\
		47.0833333333333	-114.973651043203\\
		47.0916666666667	-114.966570364722\\
		47.1	-114.953612378504\\
		47.1083333333333	-114.923122787169\\
		47.1166666666667	-114.920201609921\\
		47.125	-114.870760269084\\
		47.1333333333333	-114.882963932015\\
		47.1416666666667	-114.876956475592\\
		47.15	-114.912605106106\\
		47.1583333333333	-114.915218746841\\
		47.1666666666667	-114.923453388544\\
		47.175	-114.942560613136\\
		47.1833333333333	-114.91066562587\\
		47.1916666666667	-114.905197661876\\
		47.2	-114.78651074984\\
		47.2083333333333	-114.788677012591\\
		47.2166666666667	-114.783101509467\\
		47.225	-114.751576334553\\
		47.2333333333333	-114.684624933364\\
		47.2416666666667	-114.71065774216\\
		47.25	-114.657642138067\\
		47.2583333333333	-114.656734280746\\
		47.2666666666667	-114.654319495205\\
		47.275	-114.710816534229\\
		47.2833333333333	-114.688379274327\\
		47.2916666666667	-114.687734655423\\
		47.3	-114.618814355459\\
		47.3083333333333	-114.603619079515\\
		47.3166666666667	-114.58610785837\\
		47.325	-114.594806281531\\
		47.3333333333333	-114.636613152159\\
		47.3416666666667	-114.609014473962\\
		47.35	-114.591686965852\\
		47.3583333333333	-114.506958602333\\
		47.3666666666667	-114.520098866238\\
		47.375	-114.518239941789\\
		47.3833333333333	-114.536111385399\\
		47.3916666666667	-114.61110075054\\
		47.4	-114.610733429716\\
		47.4083333333333	-114.556724781363\\
		47.4166666666667	-114.620550463459\\
		47.425	-114.576061840087\\
		47.4333333333333	-114.497912143583\\
		47.4416666666667	-114.464179586502\\
		47.45	-114.499872808428\\
		47.4583333333333	-114.414223184074\\
		47.4666666666667	-114.44906079456\\
		47.475	-114.427669065874\\
		47.4833333333333	-114.463313156367\\
		47.4916666666667	-114.508112755925\\
		47.5	-114.524102035186\\
		47.5083333333333	-114.495927315213\\
		47.5166666666667	-114.447213025946\\
		47.525	-114.386571383982\\
		47.5333333333333	-114.380138801718\\
		47.5416666666667	-114.40141475919\\
		47.55	-114.40915195774\\
		47.5583333333333	-114.418614283981\\
		47.5666666666667	-114.45584110253\\
		47.575	-114.40281778676\\
		47.5833333333333	-114.360166698519\\
		47.5916666666667	-114.431512315572\\
		47.6	-114.26852000672\\
		47.6083333333333	-114.308717577533\\
		47.6166666666667	-114.251090814589\\
		47.625	-114.187032820168\\
		47.6333333333333	-114.17306669972\\
		47.6416666666667	-114.159108400262\\
		47.65	-114.154258977086\\
		47.6583333333333	-114.13980968237\\
		47.6666666666667	-114.148556529017\\
		47.675	-114.140658662674\\
		47.6833333333333	-114.006207703183\\
		47.6916666666667	-113.893766563187\\
		47.7	-113.852783712286\\
		47.7083333333333	-113.697276529521\\
		47.7166666666667	-113.616528394204\\
		47.725	-113.570458616402\\
		47.7333333333333	-113.582373812538\\
		47.7416666666667	-113.594864999165\\
		47.75	-113.628417338859\\
		47.7583333333333	-113.629524252964\\
		47.7666666666667	-113.652199494648\\
		47.775	-113.646247785758\\
		47.7833333333333	-113.803207758009\\
		47.7916666666667	-113.755773766527\\
		47.8	-113.67750127383\\
		47.8083333333333	-113.606358171652\\
		47.8166666666667	-113.456934125795\\
		47.825	-113.454108859483\\
		47.8333333333333	-113.449260714409\\
		47.8416666666667	-113.384381207249\\
		47.85	-113.350055619391\\
		47.8583333333333	-113.366725942854\\
		47.8666666666667	-113.340711971331\\
		47.875	-113.345456831426\\
		47.8833333333333	-113.295565446588\\
		47.8916666666667	-113.178462168721\\
		47.9	-113.133173910382\\
		47.9083333333333	-113.122686857614\\
		47.9166666666667	-113.147931701033\\
		47.925	-113.142718561416\\
		47.9333333333333	-113.169214184215\\
		47.9416666666667	-113.145431475509\\
		47.95	-113.133425999878\\
		47.9583333333333	-113.082976041826\\
		47.9666666666667	-113.074546090482\\
		47.975	-113.089243176947\\
		47.9833333333333	-112.992856308883\\
		47.9916666666667	-112.989345122596\\
		48	-112.964665183582\\
		48.0083333333333	-112.906609212365\\
		48.0166666666667	-112.894030273437\\
		48.025	-112.856992747496\\
		48.0333333333333	-112.891650775321\\
		48.0416666666667	-112.827759058545\\
		48.05	-112.884443857648\\
		48.0583333333333	-112.924674128415\\
		48.0666666666667	-112.876058468185\\
		48.075	-112.876298980831\\
		48.0833333333333	-112.89640815051\\
		48.0916666666667	-112.886790350527\\
		48.1	-112.894175266429\\
		48.1083333333333	-112.853230121567\\
		48.1166666666667	-112.856971132104\\
		48.125	-112.844529790632\\
		48.1333333333333	-112.836910323452\\
		48.1416666666667	-112.681863069397\\
		48.15	-112.660100019795\\
		48.1583333333333	-112.653750095853\\
		48.1666666666667	-112.60167455789\\
		48.175	-112.567467040571\\
		48.1833333333333	-112.541166104079\\
		48.1916666666667	-112.445650258751\\
		48.2	-112.405589906849\\
		48.2083333333333	-112.23181537773\\
		48.2166666666667	-112.252129617151\\
		48.225	-112.256066690351\\
		48.2333333333333	-112.314759307642\\
		48.2416666666667	-112.316382675641\\
		48.25	-112.320637076131\\
		48.2583333333333	-112.363804064681\\
		48.2666666666667	-112.33732774148\\
		48.275	-112.297051055388\\
		48.2833333333333	-112.230202855932\\
		48.2916666666667	-112.249963169203\\
		48.3	-112.239554953999\\
		48.3083333333333	-112.115903565663\\
		48.3166666666667	-112.144525172322\\
		48.325	-112.097991138142\\
		48.3333333333333	-112.09160399984\\
		48.3416666666667	-112.072977909407\\
		48.35	-112.065987473143\\
		48.3583333333333	-112.095202743287\\
		48.3666666666667	-111.957482679375\\
		48.375	-111.873870764114\\
		48.3833333333333	-111.873977939645\\
		48.3916666666667	-111.879423063386\\
		48.4	-111.809986417068\\
		48.4083333333333	-111.814194971353\\
		48.4166666666667	-111.807149757627\\
		48.425	-111.798143828779\\
		48.4333333333333	-111.734633979968\\
		48.4416666666667	-111.752815971231\\
		48.45	-111.672229497792\\
		48.4583333333333	-111.616416419218\\
		48.4666666666667	-111.579553027083\\
		48.475	-111.494883724517\\
		48.4833333333333	-111.458073478645\\
		48.4916666666667	-111.419093305423\\
		48.5	-111.413843568838\\
		48.5083333333333	-111.461344278869\\
		48.5166666666667	-111.512923031841\\
		48.525	-111.531291720992\\
		48.5333333333333	-111.515591642509\\
		48.5416666666667	-111.472120087684\\
		48.55	-111.442793723931\\
		48.5583333333333	-111.415442727379\\
		48.5666666666667	-111.356539567835\\
		48.575	-111.351861433608\\
		48.5833333333333	-111.334305469977\\
		48.5916666666667	-111.337645042853\\
		48.6	-111.300404982039\\
		48.6083333333333	-111.234326804232\\
		48.6166666666667	-111.247850335937\\
		48.625	-111.257061523839\\
		48.6333333333333	-111.251155058487\\
		48.6416666666667	-111.163766539274\\
		48.65	-111.053633495508\\
		48.6583333333333	-111.029223307105\\
		48.6666666666667	-110.976270514499\\
		48.675	-110.975678074692\\
		48.6833333333333	-110.993506726628\\
		48.6916666666667	-111.029582357023\\
		48.7	-110.971217438149\\
		48.7083333333333	-111.012915984147\\
		48.7166666666667	-111.024102706648\\
		48.725	-111.022177614661\\
		48.7333333333333	-110.89148724095\\
		48.7416666666667	-110.780766567977\\
		48.75	-110.788685653091\\
		48.7583333333333	-110.811927104264\\
		48.7666666666667	-110.810550762097\\
		48.775	-110.727326831678\\
		48.7833333333333	-110.719070052789\\
		48.7916666666667	-110.617337183802\\
		48.8	-110.592759549269\\
		48.8083333333333	-110.587895189949\\
		48.8166666666667	-110.592364084829\\
		48.825	-110.617613983688\\
		48.8333333333333	-110.607778661553\\
		48.8416666666667	-110.596780435769\\
		48.85	-110.529478621714\\
		48.8583333333333	-110.516857702878\\
		48.8666666666667	-110.489511450931\\
		48.875	-110.496399405703\\
		48.8833333333333	-110.498253838129\\
		48.8916666666667	-110.486420917092\\
		48.9	-110.430775954842\\
		48.9083333333333	-110.384352644805\\
		48.9166666666667	-110.383182037107\\
		48.925	-110.383817686887\\
		48.9333333333333	-110.340265644444\\
		48.9416666666667	-110.38290860319\\
		48.95	-110.415879795694\\
		48.9583333333333	-110.418650058358\\
		48.9666666666667	-110.381197405192\\
		48.975	-110.523535530215\\
		48.9833333333333	-110.497599601961\\
		48.9916666666667	-110.309139105855\\
		49	-110.267603353716\\
		49.0083333333333	-110.272435847603\\
		49.0166666666667	-110.232529863456\\
		49.025	-110.206911033607\\
		49.0333333333333	-110.186200550671\\
		49.0416666666667	-110.127469146802\\
		49.05	-110.11906601738\\
		49.0583333333333	-110.108524583889\\
		49.0666666666667	-110.098519574971\\
		49.075	-110.052818287772\\
		49.0833333333333	-110.037610265736\\
		49.0916666666667	-109.939077868301\\
		49.1	-109.933325424535\\
		49.1083333333333	-109.941777506995\\
		49.1166666666667	-109.934879246924\\
		49.125	-109.961235189087\\
		49.1333333333333	-109.970427638041\\
		49.1416666666667	-109.830669150238\\
		49.15	-109.792400140972\\
		49.1583333333333	-109.781856322136\\
		49.1666666666667	-109.802890524214\\
		49.175	-109.808752155112\\
		49.1833333333333	-109.823251161721\\
		49.1916666666667	-109.811719247378\\
		49.2	-109.834144606865\\
		49.2083333333333	-109.749392023072\\
		49.2166666666667	-109.722312336257\\
		49.225	-109.675583104541\\
		49.2333333333333	-109.65355590398\\
		49.2416666666667	-109.624737311559\\
		49.25	-109.590962988615\\
		49.2583333333333	-109.544280386906\\
		49.2666666666667	-109.506232018626\\
		49.275	-109.402658389331\\
		49.2833333333333	-109.401277502057\\
		49.2916666666667	-109.395080417383\\
		49.3	-109.398498792214\\
		49.3083333333333	-109.397648295287\\
		49.3166666666667	-109.388043135817\\
		49.325	-109.371847915417\\
		49.3333333333333	-109.363783390537\\
		49.3416666666667	-109.348939642644\\
		49.35	-109.34361525874\\
		49.3583333333333	-109.325691878299\\
		49.3666666666667	-109.3258144469\\
		49.375	-109.302031643054\\
		49.3833333333333	-109.220561567907\\
		49.3916666666667	-109.243929418865\\
		49.4	-109.169208511196\\
		49.4083333333333	-109.112043902175\\
		49.4166666666667	-109.005457130101\\
		49.425	-108.938860467984\\
		49.4333333333333	-108.916989706561\\
		49.4416666666667	-108.793536244967\\
		49.45	-108.772904139637\\
		49.4583333333333	-108.606234955859\\
		49.4666666666667	-108.523542682774\\
		49.475	-108.475750281854\\
		49.4833333333333	-108.451254901668\\
		49.4916666666667	-108.427953627928\\
		49.5	-108.43859019356\\
		49.5083333333333	-108.434332432459\\
		49.5166666666667	-108.418173687985\\
		49.525	-108.14006440472\\
		49.5333333333333	-108.071838906477\\
		49.5416666666667	-107.993062197169\\
		49.55	-107.968614824913\\
		49.5583333333333	-107.874628050487\\
		49.5666666666667	-107.855778835502\\
		49.575	-107.773522315037\\
		49.5833333333333	-107.692927733488\\
		49.5916666666667	-107.65638897099\\
		49.6	-107.617720512592\\
		49.6083333333333	-107.582385140265\\
		49.6166666666667	-107.488550104577\\
		49.625	-107.503029799633\\
		49.6333333333333	-107.51039179598\\
		49.6416666666667	-107.47502570598\\
		49.65	-107.488551583015\\
		49.6583333333333	-107.463699132124\\
		49.6666666666667	-107.483934863648\\
		49.675	-107.443255465754\\
		49.6833333333333	-107.395246187534\\
		49.6916666666667	-107.414508473827\\
		49.7	-107.313063067158\\
		49.7083333333333	-107.334711297024\\
		49.7166666666667	-107.2993228527\\
		49.725	-107.216858144866\\
		49.7333333333333	-107.131589887298\\
		49.7416666666667	-107.124594101244\\
		49.75	-107.066201783228\\
		49.7583333333333	-107.038828962795\\
		49.7666666666667	-107.047859026207\\
		49.775	-107.057820275559\\
		49.7833333333333	-107.069309475696\\
		49.7916666666667	-107.035539166187\\
		49.8	-107.069720547165\\
		49.8083333333333	-107.072335401847\\
		49.8166666666667	-107.071769461101\\
		49.825	-106.905456821632\\
		49.8333333333333	-106.842799170936\\
		49.8416666666667	-106.733965288118\\
		49.85	-106.77694638146\\
		49.8583333333333	-106.76751727694\\
		49.8666666666667	-106.754561917063\\
		49.875	-106.765910651709\\
		49.8833333333333	-106.745391914453\\
		49.8916666666667	-106.697906848638\\
		49.9	-106.692882668021\\
		49.9083333333333	-106.648292611281\\
		49.9166666666667	-106.60284202595\\
		49.925	-106.559135998457\\
		49.9333333333333	-106.622716752253\\
		49.9416666666667	-106.547326023701\\
		49.95	-106.487142536904\\
		49.9583333333333	-106.443175215897\\
		49.9666666666667	-106.423530939077\\
		49.975	-106.415229940341\\
		49.9833333333333	-106.36771115808\\
		49.9916666666667	-106.390478960084\\
		50	-106.34698073992\\
		50.0083333333333	-106.3481750748\\
		50.0166666666667	-106.306405497757\\
		50.025	-106.291793971523\\
		50.0333333333333	-106.262387774154\\
		50.0416666666667	-106.280122114354\\
		50.05	-106.299814736964\\
		50.0583333333333	-106.236703201522\\
		50.0666666666667	-106.219001707635\\
		50.075	-106.098653528149\\
		50.0833333333333	-106.021572527258\\
		50.0916666666667	-105.950568221114\\
		50.1	-105.748038232134\\
		50.1083333333333	-105.774427711841\\
		50.1166666666667	-105.741880587357\\
		50.125	-105.621448886254\\
		50.1333333333333	-105.656221179136\\
		50.1416666666667	-105.684616506234\\
		50.15	-105.671314588622\\
		50.1583333333333	-105.591826728276\\
		50.1666666666667	-105.479428097745\\
		50.175	-105.465591395327\\
		50.1833333333333	-105.295934223078\\
		50.1916666666667	-105.26075345589\\
		50.2	-105.19316567022\\
		50.2083333333333	-105.243407180813\\
		50.2166666666667	-105.261001421706\\
		50.225	-105.297176066087\\
		50.2333333333333	-105.319014370672\\
		50.2416666666667	-105.311472346947\\
		50.25	-105.281578523268\\
		50.2583333333333	-105.277398316955\\
		50.2666666666667	-105.273112350799\\
		50.275	-105.248678509543\\
		50.2833333333333	-105.160344696767\\
		50.2916666666667	-105.089907101381\\
		50.3	-105.019143757405\\
		50.3083333333333	-105.022913490211\\
		50.3166666666667	-105.066604360431\\
		50.325	-105.12826640879\\
		50.3333333333333	-105.03196596595\\
		50.3416666666667	-105.002630561954\\
		50.35	-105.061046537367\\
		50.3583333333333	-105.032160925541\\
		50.3666666666667	-104.972324837397\\
		50.375	-104.775203778887\\
		50.3833333333333	-104.671383870105\\
		50.3916666666667	-104.637406923919\\
		50.4	-104.696580099514\\
		50.4083333333333	-104.677182728721\\
		50.4166666666667	-104.669250964069\\
		50.425	-104.563014105079\\
		50.4333333333333	-104.405886354376\\
		50.4416666666667	-104.363073584006\\
		50.45	-104.323383336995\\
		50.4583333333333	-104.289978965742\\
		50.4666666666667	-104.283061960822\\
		50.475	-104.244687061413\\
		50.4833333333333	-104.261632892264\\
		50.4916666666667	-104.236340963843\\
		50.5	-104.20117394614\\
		50.5083333333333	-104.171788524079\\
		50.5166666666667	-104.163854415354\\
		50.525	-104.136315540828\\
		50.5333333333333	-104.018978060147\\
		50.5416666666667	-103.994979693434\\
		50.55	-103.95509372041\\
		50.5583333333333	-103.953706603824\\
		50.5666666666667	-103.928064265613\\
		50.575	-103.929065076262\\
		50.5833333333333	-103.858573685263\\
		50.5916666666667	-103.722156344484\\
		50.6	-103.741730559416\\
		50.6083333333333	-103.669226018577\\
		50.6166666666667	-103.618764698973\\
		50.625	-103.629268987038\\
		50.6333333333333	-103.611778044635\\
		50.6416666666667	-103.384028181209\\
		50.65	-103.339504528138\\
		50.6583333333333	-103.368781478811\\
		50.6666666666667	-103.303292139865\\
		50.675	-103.263025296751\\
		50.6833333333333	-103.245093867174\\
		50.6916666666667	-103.162261510105\\
		50.7	-103.086633000623\\
		50.7083333333333	-103.078475319663\\
		50.7166666666667	-102.972043809624\\
		50.725	-102.992015907847\\
		50.7333333333333	-102.964516424879\\
		50.7416666666667	-102.932955897143\\
		50.75	-102.929933163093\\
		50.7583333333333	-102.901612680694\\
		50.7666666666667	-102.899166613198\\
		50.775	-102.876318170996\\
		50.7833333333333	-102.780809365197\\
		50.7916666666667	-102.747490475016\\
		50.8	-102.687031556564\\
		50.8083333333333	-102.608101824613\\
		50.8166666666667	-102.668762353854\\
		50.825	-102.593018503023\\
		50.8333333333333	-102.588676674832\\
		50.8416666666667	-102.427902904127\\
		50.85	-102.435883280466\\
		50.8583333333333	-102.367655010134\\
		50.8666666666667	-102.370570363762\\
		50.875	-102.392098483873\\
		50.8833333333333	-102.434401024144\\
		50.8916666666667	-102.401363267554\\
		50.9	-102.264018015274\\
		50.9083333333333	-102.197436045794\\
		50.9166666666667	-102.107895582915\\
		50.925	-102.045093676575\\
		50.9333333333333	-102.030667994329\\
		50.9416666666667	-102.029333296531\\
		50.95	-101.930093755167\\
		50.9583333333333	-101.923821299479\\
		50.9666666666667	-101.875145994625\\
		50.975	-101.899598209514\\
		50.9833333333333	-101.889147848209\\
		50.9916666666667	-101.894759588533\\
		51	-101.889684756396\\
		51.0083333333333	-101.680460317015\\
		51.0166666666667	-101.604943296348\\
		51.025	-101.546045603569\\
		51.0333333333333	-101.551390833218\\
		51.0416666666667	-101.553184242113\\
		51.05	-101.476364677679\\
		51.0583333333333	-101.410224335372\\
		51.0666666666667	-101.342765367737\\
		51.075	-101.259682214717\\
		51.0833333333333	-101.252352062477\\
		51.0916666666667	-101.261977580178\\
		51.1	-101.214646181181\\
		51.1083333333333	-101.197868076028\\
		51.1166666666667	-101.205045050777\\
		51.125	-101.169598124794\\
		51.1333333333333	-101.084734491872\\
		51.1416666666667	-101.084193576786\\
		51.15	-101.060010089742\\
		51.1583333333333	-101.026987126811\\
		51.1666666666667	-101.024174529966\\
		51.175	-101.024272733905\\
		51.1833333333333	-101.010719362044\\
		51.1916666666667	-100.990383687006\\
		51.2	-101.000497640901\\
		51.2083333333333	-101.022050937001\\
		51.2166666666667	-100.968390263199\\
		51.225	-100.96472312403\\
		51.2333333333333	-100.870508412974\\
		51.2416666666667	-100.915881345549\\
		51.25	-100.869084600925\\
		51.2583333333333	-100.887173468213\\
		51.2666666666667	-100.794404751493\\
		51.275	-100.800533392759\\
		51.2833333333333	-100.610035201532\\
		51.2916666666667	-100.599728354692\\
		51.3	-100.520757596546\\
		51.3083333333333	-100.500579374038\\
		51.3166666666667	-100.495965062775\\
		51.325	-100.504808405824\\
		51.3333333333333	-100.511476982161\\
		51.3416666666667	-100.266537812667\\
		51.35	-100.264395891771\\
		51.3583333333333	-100.234892530505\\
		51.3666666666667	-100.235633878282\\
		51.375	-100.274973007328\\
		51.3833333333333	-100.194106653115\\
		51.3916666666667	-100.11667214058\\
		51.4	-100.088358751269\\
		51.4083333333333	-100.082577598469\\
		51.4166666666667	-99.9605123280901\\
		51.425	-99.943025570865\\
		51.4333333333333	-99.9591010569452\\
		51.4416666666667	-99.9622141593707\\
		51.45	-99.9367348389744\\
		51.4583333333333	-99.8897376920565\\
		51.4666666666667	-99.8478800428879\\
		51.475	-99.7596401095418\\
		51.4833333333333	-99.784108466074\\
		51.4916666666667	-99.7328586223425\\
		51.5	-99.754427872676\\
		51.5083333333333	-99.644155759044\\
		51.5166666666667	-99.6633379845439\\
		51.525	-99.6154618548186\\
		51.5333333333333	-99.5657053022403\\
		51.5416666666667	-99.5233790241965\\
		51.55	-99.5785397899587\\
		51.5583333333333	-99.5814203169007\\
		51.5666666666667	-99.613725694759\\
		51.575	-99.4642628703081\\
		51.5833333333333	-99.3927710439993\\
		51.5916666666667	-99.399511492136\\
		51.6	-99.3337906816001\\
		51.6083333333333	-99.3335449818941\\
		51.6166666666667	-99.3236842273882\\
		51.625	-99.3112133473289\\
		51.6333333333333	-99.2312114237956\\
		51.6416666666667	-99.2145500601201\\
		51.65	-99.2241997793246\\
		51.6583333333333	-99.178803874823\\
		51.6666666666667	-99.1122589930056\\
		51.675	-99.0603177380565\\
		51.6833333333333	-99.0267604732351\\
		51.6916666666667	-98.95807895689\\
		51.7	-98.9166866832467\\
		51.7083333333333	-98.95014369788\\
		51.7166666666667	-98.9224874026569\\
		51.725	-98.9547226415772\\
		51.7333333333333	-98.9400703534356\\
		51.7416666666667	-98.9392459737575\\
		51.75	-98.9226253199748\\
		51.7583333333333	-98.8668608974654\\
		51.7666666666667	-98.8688689615355\\
		51.775	-98.8235670632669\\
		51.7833333333333	-98.8155145268609\\
		51.7916666666667	-98.81294767805\\
		51.8	-98.7760051658048\\
		51.8083333333333	-98.7280764210986\\
		51.8166666666667	-98.4948563275405\\
		51.825	-98.466145259497\\
		51.8333333333333	-98.4589425037608\\
		51.8416666666667	-98.4795859277544\\
		51.85	-98.4029942063576\\
		51.8583333333333	-98.4016887043862\\
		51.8666666666667	-98.3135814482459\\
		51.875	-98.2888876041416\\
		51.8833333333333	-98.3193268581205\\
		51.8916666666667	-98.3197707972222\\
		51.9	-98.2422025517236\\
		51.9083333333333	-98.2765041209483\\
		51.9166666666667	-98.3210948975463\\
		51.925	-98.2987786990073\\
		51.9333333333333	-98.307522980146\\
		51.9416666666667	-98.1859273930475\\
		51.95	-98.2044669922861\\
		51.9583333333333	-98.1945540688575\\
		51.9666666666667	-98.2212631648564\\
		51.975	-98.2073352904116\\
		51.9833333333333	-98.240233756083\\
		51.9916666666667	-98.2107396245108\\
		52	-98.2350017126853\\
		52.0083333333333	-98.2794800278675\\
		52.0166666666667	-98.2680692512666\\
		52.025	-98.3071268481712\\
		52.0333333333333	-98.3619126770185\\
		52.0416666666667	-98.3695718422029\\
		52.05	-98.3661800616246\\
		52.0583333333333	-98.3752718435453\\
		52.0666666666667	-98.4030420572821\\
		52.075	-98.4057441367482\\
		52.0833333333333	-98.4188492035762\\
		52.0916666666667	-98.3867169547159\\
		52.1	-98.3213851347327\\
		52.1083333333333	-98.2703791154054\\
		52.1166666666667	-98.2816192426174\\
		52.125	-98.3190897351019\\
		52.1333333333333	-98.311778194934\\
		52.1416666666667	-98.2871501523434\\
		52.15	-98.2334638169513\\
		52.1583333333333	-98.1576163241162\\
		52.1666666666667	-98.1564765667457\\
		52.175	-98.1041450132995\\
		52.1833333333333	-98.0735037708946\\
		52.1916666666667	-98.0642225374548\\
		52.2	-97.9687175788595\\
		52.2083333333333	-97.9984026354756\\
		52.2166666666667	-97.9694692575649\\
		52.225	-97.9218145826732\\
		52.2333333333333	-97.9854897944071\\
		52.2416666666667	-97.978086342065\\
		52.25	-98.0062574809092\\
		52.2583333333333	-98.0079500000342\\
		52.2666666666667	-98.0278005034056\\
		52.275	-97.9696594771227\\
		52.2833333333333	-97.9550713334948\\
		52.2916666666667	-97.9400493069857\\
		52.3	-97.9024153909522\\
		52.3083333333333	-97.7590335753598\\
		52.3166666666667	-97.7259574047457\\
		52.325	-97.7603769281576\\
		52.3333333333333	-97.7694630024207\\
		52.3416666666667	-97.7586738931928\\
		52.35	-97.7161170561593\\
		52.3583333333333	-97.6849149450128\\
		52.3666666666667	-97.6266321080794\\
		52.375	-97.6136571942372\\
		52.3833333333333	-97.6140908876015\\
		52.3916666666667	-97.6008377043634\\
		52.4	-97.6375630741892\\
		52.4083333333333	-97.5907343791644\\
		52.4166666666667	-97.5862641632514\\
		52.425	-97.5450641341504\\
		52.4333333333333	-97.5050046932557\\
		52.4416666666667	-97.4952038229886\\
		52.45	-97.4985682556701\\
		52.4583333333333	-97.4302700379248\\
		52.4666666666667	-97.4062477206471\\
		52.475	-97.3888897663469\\
		52.4833333333333	-97.4059389281743\\
		52.4916666666667	-97.4408489130101\\
		52.5	-97.4276997220875\\
		52.5083333333333	-97.4618987173455\\
		52.5166666666667	-97.4579162337756\\
		52.525	-97.4085756084679\\
		52.5333333333333	-97.3982676578503\\
		52.5416666666667	-97.4221506482101\\
		52.55	-97.3596911739623\\
		52.5583333333333	-97.2267789058953\\
		52.5666666666667	-97.2511967528714\\
		52.575	-97.2647731487231\\
		52.5833333333333	-97.3086051067992\\
		52.5916666666667	-97.3513132851457\\
		52.6	-97.3204710969567\\
		52.6083333333333	-97.4036602700048\\
		52.6166666666667	-97.3459817595243\\
		52.625	-97.3773019496761\\
		52.6333333333333	-97.3620656991997\\
		52.6416666666667	-97.3555476246971\\
		52.65	-97.3215762571982\\
		52.6583333333333	-97.2815042100289\\
		52.6666666666667	-97.2810477408569\\
		52.675	-97.3812265465912\\
		52.6833333333333	-97.3901371532224\\
		52.6916666666667	-97.4580653542259\\
		52.7	-97.4301988592387\\
		52.7083333333333	-97.4057417880022\\
		52.7166666666667	-97.3596446163035\\
		52.725	-97.3194685340451\\
		52.7333333333333	-97.1190991347415\\
		52.7416666666667	-97.1353943149955\\
		52.75	-97.1123019753857\\
		52.7583333333333	-97.1038349803125\\
		52.7666666666667	-97.0765600486901\\
		52.775	-97.0817938295127\\
		52.7833333333333	-97.1424083084944\\
		52.7916666666667	-97.2024872665134\\
		52.8	-97.2276963384314\\
		52.8083333333333	-97.2102752619027\\
		52.8166666666667	-97.2142442959013\\
		52.825	-97.2108572649032\\
		52.8333333333333	-97.1868523410956\\
		52.8416666666667	-97.1674547825705\\
		52.85	-97.1934607300704\\
		52.8583333333333	-97.2026787833018\\
		52.8666666666667	-97.2440398984083\\
		52.875	-97.236753716089\\
		52.8833333333333	-97.3153109957082\\
		52.8916666666667	-97.3025807146452\\
		52.9	-97.3297190472195\\
		52.9083333333333	-97.2744359198511\\
		52.9166666666667	-97.2893214593675\\
		52.925	-97.2810591924731\\
		52.9333333333333	-97.2327836472618\\
		52.9416666666667	-97.2478486445183\\
		52.95	-97.2186306469221\\
		52.9583333333333	-97.211356860878\\
		52.9666666666667	-97.2783962274734\\
		52.975	-97.2869483119266\\
		52.9833333333333	-97.3016881404235\\
		52.9916666666667	-97.2516225571239\\
		53	-97.2530091298492\\
		53.0083333333333	-97.1944537489286\\
		53.0166666666667	-97.1871762373734\\
		53.025	-97.1397132216252\\
		53.0333333333333	-97.136884520754\\
		53.0416666666667	-97.1384490243972\\
		53.05	-97.1626371987718\\
		53.0583333333333	-97.1830836635654\\
		53.0666666666667	-97.1896398598699\\
		53.075	-97.2511516950646\\
		53.0833333333333	-97.2276333970634\\
		53.0916666666667	-97.2411502404832\\
		53.1	-97.2068529512744\\
		53.1083333333333	-97.2436412912663\\
		53.1166666666667	-97.2718687562002\\
		53.125	-97.306147063929\\
		53.1333333333333	-97.2939514056129\\
		53.1416666666667	-97.2725098208606\\
		53.15	-97.3695237625152\\
		53.1583333333333	-97.4441615670072\\
		53.1666666666667	-97.4200019924546\\
		53.175	-97.4840731688849\\
		53.1833333333333	-97.5069630680588\\
		53.1916666666667	-97.4778458828613\\
		53.2	-97.4932899909633\\
		53.2083333333333	-97.5038887945022\\
		53.2166666666667	-97.4563332414897\\
		53.225	-97.5226540204039\\
		53.2333333333333	-97.5501561576047\\
		53.2416666666667	-97.5636046260759\\
		53.25	-97.5292671194446\\
		53.2583333333333	-97.5659754140001\\
		53.2666666666667	-97.5388695828098\\
		53.275	-97.4823765316339\\
		53.2833333333333	-97.5174095558597\\
		53.2916666666667	-97.6175702594071\\
		53.3	-97.6865424814281\\
		53.3083333333333	-97.6667217794304\\
		53.3166666666667	-97.7525932772666\\
		53.325	-97.7519058106903\\
		53.3333333333333	-97.8175439688348\\
		53.3416666666667	-97.8443564982499\\
		53.35	-98.0490047115425\\
		53.3583333333333	-98.0410213220512\\
		53.3666666666667	-98.049103245642\\
		53.375	-98.064089500705\\
		53.3833333333333	-98.0474590168411\\
		53.3916666666667	-98.0172164709704\\
		53.4	-98.0073106195282\\
		53.4083333333333	-98.05638577776\\
		53.4166666666667	-98.0964624249836\\
		53.425	-98.1853677179541\\
		53.4333333333333	-98.1727816838642\\
		53.4416666666667	-98.1782258385263\\
		53.45	-98.1942848436344\\
		53.4583333333333	-98.2368735905567\\
		53.4666666666667	-98.2096976114082\\
		53.475	-98.2309628938806\\
		53.4833333333333	-98.1898275392778\\
		53.4916666666667	-98.2010239757075\\
		53.5	-98.236494513422\\
		53.5083333333333	-98.2563331346905\\
		53.5166666666667	-98.3839023341274\\
		53.525	-98.3611543680522\\
		53.5333333333333	-98.3358242078216\\
		53.5416666666667	-98.2886573354637\\
		53.55	-98.3021289749503\\
		53.5583333333333	-98.3122550389908\\
		53.5666666666667	-98.3236749953584\\
		53.575	-98.3919097316058\\
		53.5833333333333	-98.4093122785878\\
		53.5916666666667	-98.4440109687522\\
		53.6	-98.4729523608759\\
		53.6083333333333	-98.5092477597157\\
		53.6166666666667	-98.5318827135131\\
		53.625	-98.4984462603285\\
		53.6333333333333	-98.5373243156484\\
		53.6416666666667	-98.5718749607437\\
		53.65	-98.5331223857571\\
		53.6583333333333	-98.5775531029058\\
		53.6666666666667	-98.6119805405372\\
		53.675	-98.6055358368728\\
		53.6833333333333	-98.6566998272086\\
		53.6916666666667	-98.6339978668192\\
		53.7	-98.6710659855234\\
		53.7083333333333	-98.6757594979247\\
		53.7166666666667	-98.6831477092116\\
		53.725	-98.708149568252\\
		53.7333333333333	-98.7383930863601\\
		53.7416666666667	-98.8504340915788\\
		53.75	-98.8436894856222\\
		53.7583333333333	-98.8496483969168\\
		53.7666666666667	-98.843596685661\\
		53.775	-98.9045337708981\\
		53.7833333333333	-98.9282343611291\\
		53.7916666666667	-99.0748024455548\\
		53.8	-99.0945158575155\\
		53.8083333333333	-99.1915176339014\\
		53.8166666666667	-99.1882901296583\\
		53.825	-99.1859918772492\\
		53.8333333333333	-99.1327335612921\\
		53.8416666666667	-99.1435516902718\\
		53.85	-99.3324685505735\\
		53.8583333333333	-99.2964412841669\\
		53.8666666666667	-99.3140890275033\\
		53.875	-99.3022177890607\\
		53.8833333333333	-99.3354792962061\\
		53.8916666666667	-99.3557685848003\\
		53.9	-99.3294525269493\\
		53.9083333333333	-99.3507853136871\\
		53.9166666666667	-99.3842619237569\\
		53.925	-99.5241692359086\\
		53.9333333333333	-99.455070116422\\
		53.9416666666667	-99.4479580874652\\
		53.95	-99.469841164475\\
		53.9583333333333	-99.4896326323931\\
		53.9666666666667	-99.5038941470081\\
		53.975	-99.6049416702658\\
		53.9833333333333	-99.646222057416\\
		53.9916666666667	-99.6655101499219\\
		54	-99.7460164837671\\
		54.0083333333333	-99.8370568617177\\
		54.0166666666667	-99.8697139022844\\
		54.025	-99.8308505472617\\
		54.0333333333333	-99.8541845973028\\
		54.0416666666667	-99.9000936178996\\
		54.05	-99.93847368602\\
		54.0583333333333	-99.8876120696194\\
		54.0666666666667	-99.9122874143339\\
		54.075	-99.9430170522008\\
		54.0833333333333	-100.005236678351\\
		54.0916666666667	-100.153028787556\\
		54.1	-100.168591534355\\
		54.1083333333333	-100.267527713009\\
		54.1166666666667	-100.295290607614\\
		54.125	-100.252324821849\\
		54.1333333333333	-100.270353617451\\
		54.1416666666667	-100.346549110892\\
		54.15	-100.375946146035\\
		54.1583333333333	-100.365177755803\\
		54.1666666666667	-100.45522175671\\
		54.175	-100.481495222685\\
		54.1833333333333	-100.490166580683\\
		54.1916666666667	-100.55723420278\\
		54.2	-100.685820769905\\
		54.2083333333333	-100.732300914332\\
		54.2166666666667	-100.676436084879\\
		54.225	-100.712792146478\\
		54.2333333333333	-100.722809160502\\
		54.2416666666667	-100.717403838606\\
		54.25	-100.652923029359\\
		54.2583333333333	-100.636374868125\\
		54.2666666666667	-100.745971385711\\
		54.275	-100.635669075337\\
		54.2833333333333	-100.62776514689\\
		54.2916666666667	-100.635766514192\\
		54.3	-100.699662685082\\
		54.3083333333333	-100.851361980475\\
		54.3166666666667	-100.952964711822\\
		54.325	-101.205901970577\\
		54.3333333333333	-101.218374964835\\
		54.3416666666667	-101.31300589078\\
		54.35	-101.257620235622\\
		54.3583333333333	-101.314975331311\\
		54.3666666666667	-101.342257272245\\
		54.375	-101.405902876239\\
		54.3833333333333	-101.441686628996\\
		54.3916666666667	-101.452734478404\\
		54.4	-101.608894719453\\
		54.4083333333333	-101.655509130753\\
		54.4166666666667	-101.680046464733\\
		54.425	-101.690209934134\\
		54.4333333333333	-101.73690088244\\
		54.4416666666667	-101.781746292056\\
		54.45	-101.950763626671\\
		54.4583333333333	-101.967944254033\\
		54.4666666666667	-101.941846466657\\
		54.475	-101.968605049034\\
		54.4833333333333	-102.025174390697\\
		54.4916666666667	-102.025330868256\\
		54.5	-102.131996755514\\
		54.5083333333333	-102.128909281307\\
		54.5166666666667	-102.11194733304\\
		54.525	-102.09693986271\\
		54.5333333333333	-102.116002895094\\
		54.5416666666667	-102.14782313393\\
		54.55	-102.179455136862\\
		54.5583333333333	-102.213298106227\\
		54.5666666666667	-102.219650336249\\
		54.575	-102.20146402682\\
		54.5833333333333	-102.348334665642\\
		54.5916666666667	-102.345449648485\\
		54.6	-102.414659171757\\
		54.6083333333333	-102.533197243325\\
		54.6166666666667	-102.563729523572\\
		54.625	-102.549045474874\\
		54.6333333333333	-102.525695763845\\
		54.6416666666667	-102.516753369494\\
		54.65	-102.470379449673\\
		54.6583333333333	-102.542818243227\\
		54.6666666666667	-102.657863156022\\
		54.675	-102.697509013644\\
		54.6833333333333	-102.751330583345\\
		54.6916666666667	-102.77688055857\\
		54.7	-102.814224763558\\
		54.7083333333333	-102.88545422624\\
		54.7166666666667	-102.881822830147\\
		54.725	-102.87664520473\\
		54.7333333333333	-103.048889037745\\
		54.7416666666667	-103.073494423187\\
		54.75	-103.132783398377\\
		54.7583333333333	-103.154101904416\\
		54.7666666666667	-103.102886329993\\
		54.775	-103.089305723735\\
		54.7833333333333	-103.110712759554\\
		54.7916666666667	-103.158209423234\\
		54.8	-103.143661936963\\
		54.8083333333333	-103.193883119085\\
		54.8166666666667	-103.519657216474\\
		54.825	-103.64602667453\\
		54.8333333333333	-103.597939364885\\
		54.8416666666667	-103.640378997906\\
		54.85	-103.726849177006\\
		54.8583333333333	-103.773528621516\\
		54.8666666666667	-103.824065707799\\
		54.875	-103.879744399223\\
		54.8833333333333	-103.941209762925\\
		54.8916666666667	-103.981310355409\\
		54.9	-103.970340984563\\
		54.9083333333333	-103.989328661028\\
		54.9166666666667	-104.163843686198\\
		54.925	-104.23773527009\\
		54.9333333333333	-104.327891964123\\
		54.9416666666667	-104.345178925457\\
		54.95	-104.45050143791\\
		54.9583333333333	-104.506048833484\\
		54.9666666666667	-104.518738583833\\
		54.975	-104.560112338538\\
		54.9833333333333	-104.578791416789\\
		54.9916666666667	-104.605811643128\\
		55	-104.558846563286\\
		55.0083333333333	-104.559677448231\\
		55.0166666666667	-104.578387826999\\
		55.025	-104.608494147124\\
		55.0333333333333	-104.698820252593\\
		55.0416666666667	-104.706320017312\\
		55.05	-104.697635131156\\
		55.0583333333333	-104.749298991953\\
		55.0666666666667	-104.886520602489\\
		55.075	-104.894788797048\\
		55.0833333333333	-104.924753907388\\
		55.0916666666667	-104.920038802529\\
		55.1	-104.924729822969\\
		55.1083333333333	-104.933353124299\\
		55.1166666666667	-105.039701010033\\
		55.125	-105.060784803655\\
		55.1333333333333	-105.108583734452\\
		55.1416666666667	-105.118062757617\\
		55.15	-105.146461567585\\
		55.1583333333333	-105.175083760155\\
		55.1666666666667	-105.203250925851\\
		55.175	-105.206596072636\\
		55.1833333333333	-105.241262842381\\
		55.1916666666667	-105.244663607888\\
		55.2	-105.202203309983\\
		55.2083333333333	-105.247333521327\\
		55.2166666666667	-105.345963987584\\
		55.225	-105.523327470453\\
		55.2333333333333	-105.646419188212\\
		55.2416666666667	-106.004068575572\\
		55.25	-106.066929818835\\
		55.2583333333333	-106.092602674955\\
		55.2666666666667	-106.162025316004\\
		55.275	-106.223821530364\\
		55.2833333333333	-106.23821225498\\
		55.2916666666667	-106.235251445207\\
		55.3	-106.220599948809\\
		55.3083333333333	-106.225490891098\\
		55.3166666666667	-106.236147604526\\
		55.325	-106.237948722938\\
		55.3333333333333	-106.318586643774\\
		55.3416666666667	-106.30217494844\\
		55.35	-106.329386624029\\
		55.3583333333333	-106.358830038905\\
		55.3666666666667	-106.386726920276\\
		55.375	-106.391851710658\\
		55.3833333333333	-106.45598970605\\
		55.3916666666667	-106.515149690883\\
		55.4	-106.585268715645\\
		55.4083333333333	-106.573460048289\\
		55.4166666666667	-106.6200671931\\
		55.425	-106.682331291869\\
		55.4333333333333	-106.691686281704\\
		55.4416666666667	-106.942494858666\\
		55.45	-106.942150801945\\
		55.4583333333333	-107.058078159012\\
		55.4666666666667	-107.180199821494\\
		55.475	-107.196441419366\\
		55.4833333333333	-107.184519101263\\
		55.4916666666667	-107.16121197513\\
		55.5	-107.211305926948\\
		55.5083333333333	-107.315141221221\\
		55.5166666666667	-107.48973768811\\
		55.525	-107.610783790383\\
		55.5333333333333	-107.747588486125\\
		55.5416666666667	-107.790037754265\\
		55.55	-107.808159097584\\
		55.5583333333333	-107.815894412772\\
		55.5666666666667	-107.833305991676\\
		55.575	-107.837219437961\\
		55.5833333333333	-107.870176246699\\
		55.5916666666667	-107.902179606618\\
		55.6	-107.940565859495\\
		55.6083333333333	-107.9951010458\\
		55.6166666666667	-107.990594100261\\
		55.625	-108.009240147888\\
		55.6333333333333	-108.033085407985\\
		55.6416666666667	-108.064783462342\\
		55.65	-108.121743088106\\
		55.6583333333333	-108.138722199875\\
		55.6666666666667	-108.222446740106\\
		55.675	-108.405706283569\\
		55.6833333333333	-108.403544149845\\
		55.6916666666667	-108.369877917078\\
		55.7	-108.411607485734\\
		55.7083333333333	-108.477544988742\\
		55.7166666666667	-108.485440365781\\
		55.725	-108.604238798095\\
		55.7333333333333	-108.573805190203\\
		55.7416666666667	-108.596732892024\\
		55.75	-108.656447729912\\
		55.7583333333333	-108.670482424132\\
		55.7666666666667	-108.716384789629\\
		55.775	-108.750571288102\\
		55.7833333333333	-108.984446787752\\
		55.7916666666667	-109.001180465909\\
		55.8	-109.036147537112\\
		55.8083333333333	-109.015401300603\\
		55.8166666666667	-109.12761412125\\
		55.825	-109.23779986174\\
		55.8333333333333	-109.251344207262\\
		55.8416666666667	-109.291583893704\\
		55.85	-109.342967448692\\
		55.8583333333333	-109.353182948505\\
		55.8666666666667	-109.371891849615\\
		55.875	-109.364048034884\\
		55.8833333333333	-109.388177793437\\
		55.8916666666667	-109.420581702098\\
		55.9	-109.462104818605\\
		55.9083333333333	-109.450852888051\\
		55.9166666666667	-109.439564821292\\
		55.925	-109.442225524061\\
		55.9333333333333	-109.454027863943\\
		55.9416666666667	-109.43852270332\\
		55.95	-109.463658435499\\
		55.9583333333333	-109.438230084624\\
		55.9666666666667	-109.39692066216\\
		55.975	-109.437007810896\\
		55.9833333333333	-109.452124226253\\
		55.9916666666667	-109.544986568976\\
		56	-109.564103217399\\
		56.0083333333333	-109.615808278986\\
		56.0166666666667	-109.620821469162\\
		56.025	-109.699659971046\\
		56.0333333333333	-109.737110281123\\
		56.0416666666667	-109.804234208401\\
		56.05	-109.856809010636\\
		56.0583333333333	-109.856955399369\\
		56.0666666666667	-109.993855261168\\
		56.075	-110.082246248621\\
		56.0833333333333	-110.122957949257\\
		56.0916666666667	-110.131852945902\\
		56.1	-110.137867478706\\
		56.1083333333333	-110.152065418776\\
		56.1166666666667	-110.204270085247\\
		56.125	-110.302892727071\\
		56.1333333333333	-110.39604163259\\
		56.1416666666667	-110.450815569996\\
		56.15	-110.51811183336\\
		56.1583333333333	-110.548212959559\\
		56.1666666666667	-110.46934446763\\
		56.175	-110.446961844455\\
		56.1833333333333	-110.49062728313\\
		56.1916666666667	-110.489564673846\\
		56.2	-110.48556522301\\
		56.2083333333333	-110.47130124109\\
		56.2166666666667	-110.465698678867\\
		56.225	-110.504567022696\\
		56.2333333333333	-110.510660702804\\
		56.2416666666667	-110.69232866632\\
		56.25	-110.747041983505\\
		56.2583333333333	-110.770138421606\\
		56.2666666666667	-110.953493100406\\
		56.275	-110.995369296618\\
		56.2833333333333	-110.991586439668\\
		56.2916666666667	-111.038309805303\\
		56.3	-111.064197668162\\
		56.3083333333333	-111.063146207371\\
		56.3166666666667	-111.116309640062\\
		56.325	-111.128429172422\\
		56.3333333333333	-111.123796561261\\
		56.3416666666667	-111.146641194367\\
		56.35	-111.167588569563\\
		56.3583333333333	-111.149381378458\\
		56.3666666666667	-111.140123066406\\
		56.375	-111.166738140169\\
		56.3833333333333	-111.209689415305\\
		56.3916666666667	-111.218294857586\\
		56.4	-111.237720329648\\
		56.4083333333333	-111.268627822796\\
		56.4166666666667	-111.36103172503\\
		56.425	-111.508483603982\\
		56.4333333333333	-111.49155885388\\
		56.4416666666667	-111.788630845548\\
		56.45	-111.882954550459\\
		56.4583333333333	-111.96044147272\\
		56.4666666666667	-111.966367260249\\
		56.475	-112.058252731398\\
		56.4833333333333	-112.052099981318\\
		56.4916666666667	-112.185640299658\\
		56.5	-112.116838832087\\
		56.5083333333333	-112.133918003507\\
		56.5166666666667	-112.176766941273\\
		56.525	-112.232566061279\\
		56.5333333333333	-112.243434521842\\
		56.5416666666667	-112.296591584016\\
		56.55	-112.402082039952\\
		56.5583333333333	-112.37110766006\\
		56.5666666666667	-112.406643819173\\
		56.575	-112.487807247914\\
		56.5833333333333	-112.48364825192\\
		56.5916666666667	-112.513484424531\\
		56.6	-112.484823192547\\
		56.6083333333333	-112.471009591003\\
		56.6166666666667	-112.514728625454\\
		56.625	-112.583786317436\\
		56.6333333333333	-112.781598818265\\
		56.6416666666667	-112.802526053123\\
		56.65	-112.85522754915\\
		56.6583333333333	-112.909164480563\\
		56.6666666666667	-112.936950944752\\
		56.675	-112.949877894445\\
		56.6833333333333	-112.999424550796\\
		56.6916666666667	-112.997150297708\\
		56.7	-112.959821928269\\
		56.7083333333333	-113.011023987631\\
		56.7166666666667	-113.016792794098\\
		56.725	-113.139365227701\\
		56.7333333333333	-113.138682382375\\
		56.7416666666667	-113.11920715694\\
		56.75	-113.101661570114\\
		56.7583333333333	-113.363910536393\\
		56.7666666666667	-113.409779376605\\
		56.775	-113.423565042369\\
		56.7833333333333	-113.790325339747\\
		56.7916666666667	-113.775771605881\\
		56.8	-113.774513028395\\
		56.8083333333333	-113.726043391095\\
		56.8166666666667	-113.734093194976\\
		56.825	-113.764092979976\\
		56.8333333333333	-113.801441472911\\
		56.8416666666667	-113.961792961956\\
		56.85	-114.101545344101\\
		56.8583333333333	-114.365951839086\\
		56.8666666666667	-114.402119338795\\
		56.875	-114.448748951142\\
		56.8833333333333	-114.564365878917\\
		56.8916666666667	-114.558027960258\\
		56.9	-114.602785289846\\
		56.9083333333333	-114.57775970157\\
		56.9166666666667	-114.589918402407\\
		56.925	-114.648123281981\\
		56.9333333333333	-114.684459360084\\
		56.9416666666667	-114.706651654857\\
		56.95	-114.720059805376\\
		56.9583333333333	-114.711478191871\\
		56.9666666666667	-114.7853686833\\
		56.975	-114.902742567176\\
		56.9833333333333	-114.96435211778\\
		56.9916666666667	-114.9797695149\\
		57	-114.991544744109\\
		57.0083333333333	-114.99349990357\\
		57.0166666666667	-114.984344787164\\
		57.025	-115.082046507818\\
		57.0333333333333	-115.248076380062\\
		57.0416666666667	-115.27869527987\\
		57.05	-115.302213323185\\
		57.0583333333333	-115.352130602281\\
		57.0666666666667	-115.385753302468\\
		57.075	-115.403984128418\\
		57.0833333333333	-115.497893822938\\
		57.0916666666667	-115.543532271706\\
		57.1	-115.700784059328\\
		57.1083333333333	-115.795618570627\\
		57.1166666666667	-115.840811743341\\
		57.125	-115.885280751134\\
		57.1333333333333	-115.897253611835\\
		57.1416666666667	-115.988419011172\\
		57.15	-115.976550751404\\
		57.1583333333333	-116.198286271103\\
		57.1666666666667	-116.291561784253\\
		57.175	-116.429544647062\\
		57.1833333333333	-116.453325104222\\
		57.1916666666667	-116.473795777172\\
		57.2	-116.537459761725\\
		57.2083333333333	-116.521366380988\\
		57.2166666666667	-116.538618639282\\
		57.225	-116.502478800089\\
		57.2333333333333	-116.70726820464\\
		57.2416666666667	-116.742324279892\\
		57.25	-116.726865565911\\
		57.2583333333333	-116.826069990862\\
		57.2666666666667	-116.808368134977\\
		57.275	-117.023663388588\\
		57.2833333333333	-116.999927839924\\
		57.2916666666667	-117.050909925514\\
		57.3	-117.037123548703\\
		57.3083333333333	-117.015023785785\\
		57.3166666666667	-116.982860317782\\
		57.325	-116.978958186806\\
		57.3333333333333	-116.984053180654\\
		57.3416666666667	-117.02939406693\\
		57.35	-116.989944307652\\
		57.3583333333333	-117.048941270269\\
		57.3666666666667	-117.080215583687\\
		57.375	-117.19008580596\\
		57.3833333333333	-117.265416565106\\
		57.3916666666667	-117.245340471065\\
		57.4	-117.21491683485\\
		57.4083333333333	-117.220097068752\\
		57.4166666666667	-117.264356452406\\
		57.425	-117.293993538799\\
		57.4333333333333	-117.302073590172\\
		57.4416666666667	-117.315551695653\\
		57.45	-117.368584324723\\
		57.4583333333333	-117.355553687961\\
		57.4666666666667	-117.328519285473\\
		57.475	-117.341069601664\\
		57.4833333333333	-117.361388879691\\
		57.4916666666667	-117.363928634161\\
		57.5	-117.428559854147\\
		57.5083333333333	-117.709398622258\\
		57.5166666666667	-117.664583184963\\
		57.525	-117.698538900733\\
		57.5333333333333	-117.629403593003\\
		57.5416666666667	-117.629513352961\\
		57.55	-117.637011640155\\
		57.5583333333333	-117.649655040526\\
		57.5666666666667	-117.728900959961\\
		57.575	-117.61257907132\\
		57.5833333333333	-117.570195825307\\
		57.5916666666667	-117.50627648135\\
		57.6	-117.506054599943\\
		57.6083333333333	-117.632221568794\\
		57.6166666666667	-117.627777287789\\
		57.625	-117.717949574242\\
		57.6333333333333	-117.670435667429\\
		57.6416666666667	-117.784341532172\\
		57.65	-117.811166438274\\
		57.6583333333333	-117.876492331992\\
		57.6666666666667	-117.888226348185\\
		57.675	-117.884351069686\\
		57.6833333333333	-117.952454402695\\
		57.6916666666667	-117.991121722425\\
		57.7	-117.96008087158\\
		57.7083333333333	-117.960573795504\\
		57.7166666666667	-117.953754290261\\
		57.725	-117.96433556469\\
		57.7333333333333	-117.993477575892\\
		57.7416666666667	-118.011332049451\\
		57.75	-118.048674838104\\
		57.7583333333333	-118.077962438425\\
		57.7666666666667	-118.206359442374\\
		57.775	-118.201867139731\\
		57.7833333333333	-118.25449884853\\
		57.7916666666667	-118.232840356449\\
		57.8	-118.244162699243\\
		57.8083333333333	-118.284500383263\\
		57.8166666666667	-118.26389365857\\
		57.825	-118.264394613636\\
		57.8333333333333	-118.262952365884\\
		57.8416666666667	-118.275307682186\\
		57.85	-118.253974377149\\
		57.8583333333333	-118.318477411395\\
		57.8666666666667	-118.360145161264\\
		57.875	-118.384676873245\\
		57.8833333333333	-118.426940779954\\
		57.8916666666667	-118.388836439538\\
		57.9	-118.377376166848\\
		57.9083333333333	-118.32811325295\\
		57.9166666666667	-118.386976448453\\
		57.925	-118.348568695544\\
		57.9333333333333	-118.375894202003\\
		57.9416666666667	-118.391754453911\\
		57.95	-118.385044012096\\
		57.9583333333333	-118.390508826257\\
		57.9666666666667	-118.471236514341\\
		57.975	-118.545817440281\\
		57.9833333333333	-118.544158515566\\
		57.9916666666667	-118.566711774493\\
		58	-118.664080190509\\
		58.0083333333333	-118.667845229515\\
		58.0166666666667	-118.725483679153\\
		58.025	-118.806012837953\\
		58.0333333333333	-118.772895072763\\
		58.0416666666667	-118.757733782322\\
		58.05	-118.856854286767\\
		58.0583333333333	-118.852584510755\\
		58.0666666666667	-118.836826617276\\
		58.075	-118.805429196082\\
		58.0833333333333	-118.820776420285\\
		58.0916666666667	-118.790657979305\\
		58.1	-118.761423331454\\
		58.1083333333333	-118.706020546974\\
		58.1166666666667	-118.825202055516\\
		58.125	-118.856762015495\\
		58.1333333333333	-118.860543524111\\
		58.1416666666667	-118.811841556574\\
		58.15	-118.895261319574\\
		58.1583333333333	-118.961768734027\\
		58.1666666666667	-118.96587944613\\
		58.175	-118.915685435989\\
		58.1833333333333	-119.007407649725\\
		58.1916666666667	-118.987784517874\\
		58.2	-119.011907204876\\
		58.2083333333333	-119.019640099737\\
		58.2166666666667	-119.049877662691\\
		58.225	-119.043269846993\\
		58.2333333333333	-119.052103503466\\
		58.2416666666667	-118.988250015677\\
		58.25	-119.001822571261\\
		58.2583333333333	-118.960364406925\\
		58.2666666666667	-119.161728739158\\
		58.275	-119.146171806758\\
		58.2833333333333	-119.228107376356\\
		58.2916666666667	-119.22619401299\\
		58.3	-119.244450025\\
		58.3083333333333	-119.231736288839\\
		58.3166666666667	-119.237909783653\\
		58.325	-119.176703058675\\
		58.3333333333333	-119.141787150391\\
		58.3416666666667	-119.112754275069\\
		58.35	-119.140058838441\\
		58.3583333333333	-119.140680737419\\
		58.3666666666667	-119.146469802351\\
		58.375	-119.136711457129\\
		58.3833333333333	-119.210947479957\\
		58.3916666666667	-119.293663489747\\
		58.4	-119.299781675709\\
		58.4083333333333	-119.291332788532\\
		58.4166666666667	-119.281740797077\\
		58.425	-119.332386533498\\
		58.4333333333333	-119.350783652277\\
		58.4416666666667	-119.345590001752\\
		58.45	-119.388362565302\\
		58.4583333333333	-119.381502339752\\
		58.4666666666667	-119.398088494478\\
		58.475	-119.471897238742\\
		58.4833333333333	-119.41935776439\\
		58.4916666666667	-119.386953888257\\
		58.5	-119.450484248664\\
		58.5083333333333	-119.464913160013\\
		58.5166666666667	-119.527634724292\\
		58.525	-119.535205863486\\
		58.5333333333333	-119.530187925594\\
		58.5416666666667	-119.602739830695\\
		58.55	-119.643297503079\\
		58.5583333333333	-119.662534098928\\
		58.5666666666667	-119.635507564598\\
		58.575	-119.631466142468\\
		58.5833333333333	-119.587492930547\\
		58.5916666666667	-119.577438880631\\
		58.6	-119.578871219581\\
		58.6083333333333	-119.793366663118\\
		58.6166666666667	-119.806968580184\\
		58.625	-119.727390975005\\
		58.6333333333333	-119.747550955193\\
		58.6416666666667	-119.854745911463\\
		58.65	-119.804984832165\\
		58.6583333333333	-119.750486120538\\
		58.6666666666667	-119.869322086531\\
		58.675	-119.998601324554\\
		58.6833333333333	-120.033320983096\\
		58.6916666666667	-120.046309252049\\
		58.7	-120.069220216329\\
		58.7083333333333	-120.076980351961\\
		58.7166666666667	-120.161848721264\\
		58.725	-120.19799068599\\
		58.7333333333333	-120.200261752718\\
		58.7416666666667	-120.154012282387\\
		58.75	-120.156724097595\\
		58.7583333333333	-120.160988003536\\
		58.7666666666667	-120.166801744553\\
		58.775	-120.174161812955\\
		58.7833333333333	-120.183063435803\\
		58.7916666666667	-120.193500557592\\
		58.8	-120.205465818783\\
		58.8083333333333	-120.218950530181\\
		58.8166666666667	-120.233944643113\\
		58.825	-120.250436715376\\
		58.8333333333333	-120.268413872915\\
		58.8416666666667	-120.287861767198\\
		58.85	-120.308764528245\\
		58.8583333333333	-120.331104713269\\
		58.8666666666667	-120.354863250911\\
		58.875	-120.380019381005\\
		58.8833333333333	-120.406550589882\\
		58.8916666666667	-120.434432541163\\
		58.9	-120.463639002049\\
		58.9083333333333	-120.494141765099\\
		58.9166666666667	-120.525910565514\\
		58.925	-120.558912993961\\
		58.9333333333333	-120.593114404982\\
		58.9416666666667	-120.628477821079\\
		58.95	-120.664963832562\\
		58.9583333333333	-120.702530493307\\
		58.9666666666667	-120.741133212601\\
		58.975	-120.780724643278\\
		58.9833333333333	-120.821254566417\\
		58.9916666666667	-120.862669772915\\
		59	-120.904913942312\\
		59.0083333333333	-120.947927519306\\
		59.0166666666667	-120.991647588476\\
		59.025	-121.036007747796\\
		59.0333333333333	-121.08093798164\\
		59.0416666666667	-121.126364534028\\
		59.05	-121.172209783008\\
		59.0583333333333	-121.218392117156\\
		59.0666666666667	-121.26482581529\\
		59.075	-121.31142093063\\
		59.0833333333333	-121.358083180757\\
		59.0916666666667	-121.40471384485\\
		59.1	-121.45120966985\\
		59.1083333333333	-121.497462787283\\
		59.1166666666667	-121.543360642675\\
		59.125	-121.588785939592\\
		59.1333333333333	-121.633616600476\\
		59.1416666666667	-121.677725746592\\
		59.15	-121.720981699484\\
		59.1583333333333	-121.763248006468\\
		59.1666666666667	-121.804383492735\\
		59.175	-121.844242342716\\
		59.1833333333333	-121.882674213361\\
		59.1916666666667	-121.919524381974\\
		59.2	-121.954633931182\\
		59.2083333333333	-121.987839973514\\
		59.2166666666667	-122.018975917899\\
		59.225	-122.047871780149\\
		59.2333333333333	-122.074354539236\\
		59.2416666666667	-122.098248540784\\
		59.25	-122.119375948768\\
		59.2583333333333	-122.137557245922\\
		59.2666666666667	-122.152611782747\\
		59.275	-122.164358374385\\
		59.2833333333333	-122.17261594389\\
		59.2916666666667	-122.177204209645\\
		59.3	-122.177944413858\\
		59.3083333333333	-122.174660088206\\
		59.3166666666667	-122.167177851794\\
		59.325	-122.155328235752\\
		59.3333333333333	-122.138946527895\\
		59.3416666666667	-122.117873630082\\
		59.35	-122.091956920164\\
		59.3583333333333	-122.061051109754\\
		59.3666666666667	-122.025019088535\\
		59.375	-121.983732745445\\
		59.3833333333333	-121.937073756856\\
		59.3916666666667	-121.884934331843\\
		59.4	-121.827217904812\\
		59.4083333333333	-121.76383976612\\
		59.4166666666667	-121.694727621925\\
		59.425	-121.619822075263\\
		59.4333333333333	-121.539077021368\\
		59.4416666666667	-121.45245995135\\
		59.45	-121.359952159694\\
		59.4583333333333	-121.261548852424\\
		59.4666666666667	-121.15725915428\\
		59.475	-121.047106014815\\
		59.4833333333333	-120.931126014808\\
		59.4916666666667	-120.809369075971\\
		59.5	-120.681898078278\\
		59.5083333333333	-120.548788390614\\
		59.5166666666667	-120.410127321591\\
		59.525	-120.266013498399\\
		59.5333333333333	-120.116556182346\\
		59.5416666666667	-119.961874530403\\
		59.55	-119.802096812428\\
		59.5583333333333	-119.637359593974\\
		59.5666666666667	-119.467806894579\\
		59.575	-119.29358933124\\
		59.5833333333333	-119.114863256434\\
		59.5916666666667	-118.931789899524\\
		59.6	-118.744534519774\\
		59.6083333333333	-118.553265578453\\
		59.6166666666667	-118.358153936719\\
		59.625	-118.159372085099\\
		59.6333333333333	-117.957093409527\\
		59.6416666666667	-117.751491497993\\
		59.65	-117.542739491016\\
		59.6583333333333	-117.331009478294\\
		59.6666666666667	-117.116471943118\\
		59.675	-116.899295255406\\
		59.6833333333333	-116.679645213533\\
		59.6916666666667	-116.457684634559\\
		59.7	-116.233572991939\\
		59.7083333333333	-116.007466099334\\
		59.7166666666667	-115.7795158388\\
		59.725	-115.549869931315\\
		59.7333333333333	-115.31867174736\\
		59.7416666666667	-115.086060155131\\
		59.75	-114.852169403807\\
		59.7583333333333	-114.617129039243\\
		59.7666666666667	-114.381063849455\\
		59.775	-114.144093837244\\
		59.7833333333333	-113.906334217377\\
		59.7916666666667	-113.667895435812\\
		59.8	-113.428883208542\\
		59.8083333333333	-113.189398577757\\
		59.8166666666667	-112.949537983134\\
		59.825	-112.709393346205\\
		59.8333333333333	-112.469052165884\\
		59.8416666666667	-112.2285976234\\
		59.85	-111.988108694973\\
		59.8583333333333	-111.747660270772\\
		59.8666666666667	-111.507323278768\\
		59.875	-111.267164812276\\
		59.8833333333333	-111.02724826007\\
		59.8916666666667	-110.787633438094\\
		59.9	-110.548376721894\\
		59.9083333333333	-110.309531178988\\
		59.9166666666667	-110.071146700537\\
		59.925	-109.833270131681\\
		59.9333333333333	-109.595945400094\\
		59.9416666666667	-109.359213642283\\
		59.95	-109.123113327312\\
		59.9583333333333	-108.887680377624\\
		59.9666666666667	-108.652948286739\\
		59.975	-108.418948233624\\
		59.9833333333333	-108.185709193597\\
		59.9916666666667	-107.953258045652\\
	};
\end{axis}


\end{tikzpicture}%

==> figs/expResultGatheredtwobytwo.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz

%
\begin{tikzpicture}

\begin{axis}[%
width=0.45\FigureWidth,
height=0.43\FigureHeight,
at={(0\FigureWidth,0.51\FigureHeight)},
scale only axis,
xmin=0,
xmax=60,
xtick={\empty},
xlabel style={font=\color{white!15!black}},
ymin=-60,
ylabel shift = -10pt,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel = {$|G(\Omega_k)|$ [dB]},
axis background/.style={fill=white}
]
\addplot [color=white!70!black, dashed, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
15	-60\\
15	0\\
};
\addplot [color=white!70!black, dashed, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
30	-60\\
30	0\\
};
\addplot [color=white!70!black, dashed, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
45	-60\\
45	0\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	41.7851507328882\\
0.00833333333333333	22.6769576861501\\
0.0166666666666667	20.7396053895689\\
0.025	17.6595082765358\\
0.0333333333333333	5.42845040841511\\
0.0416666666666667	29.5178752252871\\
0.05	5.25840060769964\\
0.0583333333333333	27.859981104002\\
0.0666666666666667	15.3420234381341\\
0.075	8.26666983017652\\
0.0833333333333333	11.9229948577406\\
0.0916666666666667	13.1790672859876\\
0.1	7.86234542039718\\
0.108333333333333	11.0381786695519\\
0.116666666666667	9.99268812869492\\
0.125	11.0621602027526\\
0.133333333333333	10.1900974985142\\
0.141666666666667	-3.98411850117618\\
0.15	13.5676579897461\\
0.158333333333333	-7.63198399410111\\
0.166666666666667	6.16640363101878\\
0.175	10.1130180582594\\
0.183333333333333	-31.0285801595598\\
0.191666666666667	-4.83828515924067\\
0.2	9.30453143884023\\
0.208333333333333	6.60708165188421\\
0.216666666666667	7.88365489405485\\
0.225	-7.30174358182746\\
0.233333333333333	5.03933987254559\\
0.241666666666667	-2.76530501255298\\
0.25	-11.3205133258885\\
0.258333333333333	1.58696311592994\\
0.266666666666667	4.5346169831324\\
0.275	6.17227183224603\\
0.283333333333333	4.87859457840802\\
0.291666666666667	3.97420087609191\\
0.3	1.88493161059463\\
0.308333333333333	1.05607002634475\\
0.316666666666667	-13.3110284000938\\
0.325	4.12673381240742\\
0.333333333333333	-5.75147733519737\\
0.341666666666667	2.92239201978065\\
0.35	0.461748662953812\\
0.358333333333333	4.29973797268705\\
0.366666666666667	0.91392392955281\\
0.375	-5.31069118575635\\
0.383333333333333	-1.68663022521049\\
0.391666666666667	-1.01822909142919\\
0.4	2.80833095235859\\
0.408333333333333	1.09508853887208\\
0.416666666666667	2.29778570764588\\
0.425	1.01980014433614\\
0.433333333333333	3.29381206371332\\
0.441666666666667	1.11115239725809\\
0.45	1.30943827095107\\
0.458333333333333	-1.00542823503383\\
0.466666666666667	-18.9456046982315\\
0.475	0.914199743857675\\
0.483333333333333	-0.0636682752316513\\
0.491666666666667	0.933631758197414\\
0.5	-1.21037833374431\\
0.508333333333333	-11.229688147693\\
0.516666666666667	-2.84874893078512\\
0.525	-4.55832748563992\\
0.533333333333333	-15.1552082121651\\
0.541666666666667	-4.92105664069327\\
0.55	-2.87380968128814\\
0.558333333333333	-3.08888734280153\\
0.566666666666667	-4.54306538116664\\
0.575	-0.637389565628623\\
0.583333333333333	-4.18629072482241\\
0.591666666666667	-3.71909194746263\\
0.6	-8.99216094195206\\
0.608333333333333	-4.21428458527255\\
0.616666666666667	-15.1348494385681\\
0.625	-2.70824401288456\\
0.633333333333333	-1.38515053195722\\
0.641666666666667	-0.844197835054226\\
0.65	-11.7845724643243\\
0.658333333333333	-19.42256313638\\
0.666666666666667	-1.8604729774941\\
0.675	-7.04739925691188\\
0.683333333333333	-4.60709724712235\\
0.691666666666667	-2.85437060023182\\
0.7	-13.8543930176106\\
0.708333333333333	-9.37610500485798\\
0.716666666666667	-10.0432994414581\\
0.725	-3.94308040935323\\
0.733333333333333	-5.32301999161402\\
0.741666666666667	-4.42457521019005\\
0.75	-11.026675282318\\
0.758333333333333	-10.3187716738202\\
0.766666666666667	-6.52036695771937\\
0.775	-4.240548531734\\
0.783333333333333	-4.16769022902067\\
0.791666666666667	-5.09239664366375\\
0.8	-5.6763311342828\\
0.808333333333333	-3.55274741469384\\
0.816666666666667	-13.5026007283447\\
0.825	-7.46530915843192\\
0.833333333333333	-10.5721940402141\\
0.841666666666667	-4.88660685225405\\
0.85	-5.02786322246147\\
0.858333333333333	-10.4637161336268\\
0.866666666666667	-4.35388695293649\\
0.875	-8.84444977365465\\
0.883333333333333	-5.75299580343819\\
0.891666666666667	-38.3986099351487\\
0.9	-7.14126846121122\\
0.908333333333333	-8.82249317341688\\
0.916666666666667	-7.07851625792733\\
0.925	-13.8142704480456\\
0.933333333333333	-15.5902567904252\\
0.941666666666667	-5.02794899412791\\
0.95	-6.75280761766834\\
0.958333333333333	-6.81565084270704\\
0.966666666666667	-7.26923369536892\\
0.975	-3.95137620712503\\
0.983333333333333	-17.4509491321442\\
0.991666666666667	-5.95878314759803\\
1	-4.43566226758842\\
1.00833333333333	-10.0699655514197\\
1.01666666666667	-8.70899780439219\\
1.025	-20.0449041230752\\
1.03333333333333	-4.94155467972282\\
1.04166666666667	-12.32690578633\\
1.05	-7.76338251321788\\
1.05833333333333	-7.34665283170883\\
1.06666666666667	-14.3861242716911\\
1.075	-6.90452574958652\\
1.08333333333333	-14.8204054449818\\
1.09166666666667	-9.44720887266305\\
1.1	-8.61440626312098\\
1.10833333333333	-18.6665550037443\\
1.11666666666667	-9.75905537356244\\
1.125	-4.54696885050818\\
1.13333333333333	-6.17357568551659\\
1.14166666666667	-6.57433102335748\\
1.15	-9.9398980352369\\
1.15833333333333	-6.03912619636599\\
1.16666666666667	-3.90501296150933\\
1.175	-13.1073256584376\\
1.18333333333333	-15.4055506277962\\
1.19166666666667	-7.38358651893718\\
1.2	-32.2609694778325\\
1.20833333333333	-11.2231564666467\\
1.21666666666667	-8.07651957670605\\
1.225	-10.4153165760634\\
1.23333333333333	-5.83057354097429\\
1.24166666666667	-7.97983139477552\\
1.25	-6.35540362862287\\
1.25833333333333	-12.5672538739826\\
1.26666666666667	-5.23663933999683\\
1.275	-17.3460154337593\\
1.28333333333333	-10.6730496207206\\
1.29166666666667	-11.8727209837002\\
1.3	-15.3888429544767\\
1.30833333333333	-7.5538174260707\\
1.31666666666667	-21.3512292041321\\
1.325	-11.1580714571018\\
1.33333333333333	-13.1714180875802\\
1.34166666666667	-13.6229736585532\\
1.35	-5.99007345521919\\
1.35833333333333	-8.23831673101995\\
1.36666666666667	-12.5208698510548\\
1.375	-10.4486687875018\\
1.38333333333333	-9.95747558540143\\
1.39166666666667	-18.7289891329478\\
1.4	-17.7969897964636\\
1.40833333333333	-8.17279562873633\\
1.41666666666667	-19.2357846382214\\
1.425	-19.2693899083198\\
1.43333333333333	-19.5106130298104\\
1.44166666666667	-9.44685284010226\\
1.45	-17.2087705570389\\
1.45833333333333	-8.55459359261439\\
1.46666666666667	-10.8606886153232\\
1.475	-12.2967272094821\\
1.48333333333333	-17.7872363857368\\
1.49166666666667	-17.4069747923082\\
1.5	-15.7901582354844\\
1.50833333333333	-16.4355703123666\\
1.51666666666667	-10.0291753529394\\
1.525	-9.85499002130401\\
1.53333333333333	-12.0334602438996\\
1.54166666666667	-11.5167749625346\\
1.55	-24.4434941797749\\
1.55833333333333	-8.87904996492563\\
1.56666666666667	-13.8819072968726\\
1.575	-7.67004250722274\\
1.58333333333333	-16.4919285179781\\
1.59166666666667	-6.94680510994773\\
1.6	-7.53412089539825\\
1.60833333333333	-15.8597688289854\\
1.61666666666667	-9.60185486576839\\
1.625	-12.8232469180996\\
1.63333333333333	-6.96824236766466\\
1.64166666666667	-20.0885982589531\\
1.65	-10.1856989414544\\
1.65833333333333	-9.59262793999327\\
1.66666666666667	-9.56033267339743\\
1.675	-8.30732160021774\\
1.68333333333333	-19.2415835755176\\
1.69166666666667	-12.9929148247445\\
1.7	-12.1543713605188\\
1.70833333333333	-12.8293386375682\\
1.71666666666667	-17.0662079626261\\
1.725	-18.2461108401969\\
1.73333333333333	-11.0887763771882\\
1.74166666666667	-16.9541503723188\\
1.75	-11.4993031656862\\
1.75833333333333	-10.9127975517391\\
1.76666666666667	-9.22271645518934\\
1.775	-12.2041497831522\\
1.78333333333333	-15.3504860931354\\
1.79166666666667	-23.5451160139922\\
1.8	-14.6883734652461\\
1.80833333333333	-11.6660148440181\\
1.81666666666667	-9.50731450320019\\
1.825	-9.06126363500134\\
1.83333333333333	-17.9257545967493\\
1.84166666666667	-9.88071457950584\\
1.85	-10.9052651151381\\
1.85833333333333	-14.759860306461\\
1.86666666666667	-14.5295671315265\\
1.875	-18.4945291106858\\
1.88333333333333	-17.4801824738678\\
1.89166666666667	-14.3362559237517\\
1.9	-12.9380345110875\\
1.90833333333333	-10.5670985559489\\
1.91666666666667	-8.01672310871032\\
1.925	-14.2104995990137\\
1.93333333333333	-12.7288791663765\\
1.94166666666667	-14.7251365850562\\
1.95	-20.1711883712392\\
1.95833333333333	-9.82095339254282\\
1.96666666666667	-14.5867109584003\\
1.975	-18.5452845819581\\
1.98333333333333	-14.4905566405806\\
1.99166666666667	-11.7079700348201\\
2	-18.6955629328029\\
2.00833333333333	-25.1093519898396\\
2.01666666666667	-14.1319338355144\\
2.025	-13.7337840993978\\
2.03333333333333	-18.6676045880974\\
2.04166666666667	-10.6803587789134\\
2.05	-13.3469069916366\\
2.05833333333333	-17.4756647732926\\
2.06666666666667	-15.6057770112548\\
2.075	-14.8882556247217\\
2.08333333333333	-9.84146770747043\\
2.09166666666667	-9.4221225795426\\
2.1	-16.1417667293915\\
2.10833333333333	-10.3668812150019\\
2.11666666666667	-14.8725726609825\\
2.125	-20.2237736543259\\
2.13333333333333	-9.04397406248883\\
2.14166666666667	-15.1391126783799\\
2.15	-11.4909787425396\\
2.15833333333333	-11.2997453988208\\
2.16666666666667	-39.6075932522852\\
2.175	-9.77961590638531\\
2.18333333333333	-12.581866924316\\
2.19166666666667	-28.6584732691666\\
2.2	-24.2430157538902\\
2.20833333333333	-13.4134975435255\\
2.21666666666667	-15.0907486708154\\
2.225	-12.1785722059195\\
2.23333333333333	-9.85234326726508\\
2.24166666666667	-20.5258558301767\\
2.25	-13.6068372131919\\
2.25833333333333	-21.9210646999795\\
2.26666666666667	-12.932031136907\\
2.275	-17.7647118937723\\
2.28333333333333	-14.2272070587433\\
2.29166666666667	-14.0086414611433\\
2.3	-12.3060222531972\\
2.30833333333333	-14.0719637476569\\
2.31666666666667	-15.5428968591297\\
2.325	-9.96633335575057\\
2.33333333333333	-17.1874986837889\\
2.34166666666667	-12.8037407833796\\
2.35	-22.3396693065629\\
2.35833333333333	-9.5751203448296\\
2.36666666666667	-23.3872842991332\\
2.375	-17.8159325171921\\
2.38333333333333	-15.8241588670853\\
2.39166666666667	-15.9754787996916\\
2.4	-11.8843895269548\\
2.40833333333333	-16.2802921394793\\
2.41666666666667	-11.159501755063\\
2.425	-15.7866936683044\\
2.43333333333333	-10.8805333706187\\
2.44166666666667	-18.8020973563469\\
2.45	-15.0986951404554\\
2.45833333333333	-11.5671725703662\\
2.46666666666667	-15.8211008167424\\
2.475	-19.3235056829249\\
2.48333333333333	-11.8177068227502\\
2.49166666666667	-29.1988591689004\\
2.5	-35.4951905153635\\
2.50833333333333	-14.454903046357\\
2.51666666666667	-13.786565095609\\
2.525	-24.7918508976604\\
2.53333333333333	-14.5041790815848\\
2.54166666666667	-14.8308039698376\\
2.55	-16.1026991917002\\
2.55833333333333	-10.283178553777\\
2.56666666666667	-21.2545376976354\\
2.575	-12.0414778426524\\
2.58333333333333	-11.2556226990631\\
2.59166666666667	-15.4489796943546\\
2.6	-15.262293616259\\
2.60833333333333	-48.9777430527482\\
2.61666666666667	-12.9826213760755\\
2.625	-13.9348058354185\\
2.63333333333333	-13.9693186317923\\
2.64166666666667	-15.820140764665\\
2.65	-13.5539455783349\\
2.65833333333333	-10.6726653556011\\
2.66666666666667	-16.6019534559925\\
2.675	-12.7395074844377\\
2.68333333333333	-11.7885360750488\\
2.69166666666667	-14.1590212766919\\
2.7	-17.8840589061942\\
2.70833333333333	-12.4186027819519\\
2.71666666666667	-10.9270771800113\\
2.725	-11.3815092205001\\
2.73333333333333	-11.2571924945477\\
2.74166666666667	-20.810358992058\\
2.75	-13.971436738496\\
2.75833333333333	-18.7539175608287\\
2.76666666666667	-17.3450211104986\\
2.775	-12.7829484819087\\
2.78333333333333	-14.7230362918996\\
2.79166666666667	-12.4114288992154\\
2.8	-21.3331341209422\\
2.80833333333333	-14.4461182657156\\
2.81666666666667	-10.1565126111742\\
2.825	-10.957190600336\\
2.83333333333333	-18.443073028478\\
2.84166666666667	-16.8536061601608\\
2.85	-14.0117361277898\\
2.85833333333333	-12.5684952225581\\
2.86666666666667	-10.4886618503194\\
2.875	-13.4321337425534\\
2.88333333333333	-11.7527827958424\\
2.89166666666667	-15.8848113805641\\
2.9	-9.75812505435561\\
2.90833333333333	-12.5534440011695\\
2.91666666666667	-16.3984940574707\\
2.925	-19.1065416642377\\
2.93333333333333	-11.0719946972036\\
2.94166666666667	-16.635146892962\\
2.95	-15.5168436593471\\
2.95833333333333	-24.0255335184117\\
2.96666666666667	-12.3991196285128\\
2.975	-16.0925283966046\\
2.98333333333333	-17.3960484139684\\
2.99166666666667	-11.0591534010386\\
3	-19.3850146206727\\
3.00833333333333	-19.4985104358639\\
3.01666666666667	-9.1805178000942\\
3.025	-18.3494833806383\\
3.03333333333333	-11.0550283162012\\
3.04166666666667	-31.0806517572914\\
3.05	-9.61845622930008\\
3.05833333333333	-15.0111927296621\\
3.06666666666667	-15.282635980577\\
3.075	-12.1209867003453\\
3.08333333333333	-9.90520623474999\\
3.09166666666667	-16.70896179231\\
3.1	-25.9887714973532\\
3.10833333333333	-12.0191503010634\\
3.11666666666667	-16.0688951794138\\
3.125	-14.5042696975598\\
3.13333333333333	-13.0096702347053\\
3.14166666666667	-17.9504011845589\\
3.15	-18.1427292211113\\
3.15833333333333	-19.4423294546247\\
3.16666666666667	-11.6667254397465\\
3.175	-9.89012450271358\\
3.18333333333333	-24.2277063997208\\
3.19166666666667	-14.5356559741153\\
3.2	-13.0629180348988\\
3.20833333333333	-10.1486977503065\\
3.21666666666667	-14.4545086611397\\
3.225	-19.5764344407373\\
3.23333333333333	-12.271271003637\\
3.24166666666667	-23.5527165827448\\
3.25	-13.3028080699984\\
3.25833333333333	-12.6758510413804\\
3.26666666666667	-15.3894903549851\\
3.275	-13.3031447102902\\
3.28333333333333	-16.9019940764731\\
3.29166666666667	-35.8690180825245\\
3.3	-12.0142722300579\\
3.30833333333333	-16.4637532911256\\
3.31666666666667	-16.9097780320893\\
3.325	-11.5130155485176\\
3.33333333333333	-10.3487745958442\\
3.34166666666667	-16.7895529837577\\
3.35	-9.85572528163578\\
3.35833333333333	-16.3927836578003\\
3.36666666666667	-17.8992844842722\\
3.375	-12.3289432052333\\
3.38333333333333	-14.2029449318804\\
3.39166666666667	-10.0203845292877\\
3.4	-12.6322571237899\\
3.40833333333333	-11.5970552060338\\
3.41666666666667	-12.6977210289192\\
3.425	-12.2527563673319\\
3.43333333333333	-16.3981150726823\\
3.44166666666667	-8.61695152910295\\
3.45	-10.2453765911948\\
3.45833333333333	-15.6157337177123\\
3.46666666666667	-14.4803761195889\\
3.475	-10.2435520713808\\
3.48333333333333	-17.72886419013\\
3.49166666666667	-12.6230047512419\\
3.5	-11.2178697915054\\
3.50833333333333	-15.0492939159096\\
3.51666666666667	-13.9345307493938\\
3.525	-16.0987821033167\\
3.53333333333333	-22.5907517262976\\
3.54166666666667	-12.6666397633176\\
3.55	-19.5893524239577\\
3.55833333333333	-9.3291749221744\\
3.56666666666667	-10.7846321758939\\
3.575	-12.2036093864096\\
3.58333333333333	-9.44553491251927\\
3.59166666666667	-13.7062911020643\\
3.6	-22.4228321615726\\
3.60833333333333	-19.3733570896092\\
3.61666666666667	-13.1189591146343\\
3.625	-10.309858752539\\
3.63333333333333	-12.9731501833679\\
3.64166666666667	-25.0535323778708\\
3.65	-12.6750721504512\\
3.65833333333333	-10.3059734199356\\
3.66666666666667	-9.13257976680553\\
3.675	-9.75935112483088\\
3.68333333333333	-13.2518146967752\\
3.69166666666667	-19.4159031270932\\
3.7	-14.7515152589852\\
3.70833333333333	-14.7161170710555\\
3.71666666666667	-15.1326111947548\\
3.725	-14.6572359191339\\
3.73333333333333	-14.6365209672255\\
3.74166666666667	-19.3343277200816\\
3.75	-9.60156243237178\\
3.75833333333333	-13.3149268326776\\
3.76666666666667	-8.80246895919777\\
3.775	-9.02594011968655\\
3.78333333333333	-21.357527984394\\
3.79166666666667	-10.298917952975\\
3.8	-12.3074703928672\\
3.80833333333333	-12.6954469422932\\
3.81666666666667	-20.8347510406209\\
3.825	-9.01113792246874\\
3.83333333333333	-10.4245922859902\\
3.84166666666667	-14.5077883826599\\
3.85	-14.1473696930651\\
3.85833333333333	-12.786387392357\\
3.86666666666667	-11.0457919719219\\
3.875	-18.6197367085656\\
3.88333333333333	-10.2489224008393\\
3.89166666666667	-13.2405866654319\\
3.9	-19.0414753422332\\
3.90833333333333	-9.32874103266615\\
3.91666666666667	-13.0217930742204\\
3.925	-13.3735268627269\\
3.93333333333333	-10.049654145526\\
3.94166666666667	-13.4666966871304\\
3.95	-16.9731932161322\\
3.95833333333333	-9.13705932000061\\
3.96666666666667	-23.4116038563721\\
3.975	-9.02288468870516\\
3.98333333333333	-13.1971692708193\\
3.99166666666667	-10.5327763736382\\
4	-10.4514025177716\\
4.00833333333333	-13.937268184497\\
4.01666666666667	-11.7819521489722\\
4.025	-10.4094033950325\\
4.03333333333333	-9.74970083590507\\
4.04166666666667	-10.3032774569714\\
4.05	-11.5542580728242\\
4.05833333333333	-9.80091950175268\\
4.06666666666667	-8.37898311332976\\
4.075	-8.32492694637215\\
4.08333333333333	-17.1418947841824\\
4.09166666666667	-11.9444081595608\\
4.1	-13.1832264016149\\
4.10833333333333	-11.0238707961833\\
4.11666666666667	-16.928346288231\\
4.125	-12.9494987182017\\
4.13333333333333	-11.272082170592\\
4.14166666666667	-9.65890651037951\\
4.15	-9.18993499356081\\
4.15833333333333	-17.6948452583935\\
4.16666666666667	-13.4213135247294\\
4.175	-8.62192875851113\\
4.18333333333333	-10.6965693265002\\
4.19166666666667	-16.0322384888799\\
4.2	-9.21366963457194\\
4.20833333333333	-10.4756228249645\\
4.21666666666667	-10.6384110958223\\
4.225	-14.0252994854017\\
4.23333333333333	-9.54723296117377\\
4.24166666666667	-11.1163249171242\\
4.25	-19.4378243857222\\
4.25833333333333	-11.0983091424383\\
4.26666666666667	-13.2946566914986\\
4.275	-16.373053180639\\
4.28333333333333	-14.3177652854506\\
4.29166666666667	-8.64353510143285\\
4.3	-10.4437147207085\\
4.30833333333333	-14.2922331924424\\
4.31666666666667	-8.94032769558318\\
4.325	-9.07161801935183\\
4.33333333333333	-11.6372837498258\\
4.34166666666667	-13.2188093333792\\
4.35	-8.68439628339627\\
4.35833333333333	-9.90363903751652\\
4.36666666666667	-8.57900232237493\\
4.375	-9.3243243353547\\
4.38333333333333	-13.9913808818924\\
4.39166666666667	-10.8699869700112\\
4.4	-9.15325397266875\\
4.40833333333333	-9.48774443482676\\
4.41666666666667	-15.1852746009047\\
4.425	-11.5256405550954\\
4.43333333333333	-10.1564069923538\\
4.44166666666667	-12.4394345736753\\
4.45	-11.5432518204421\\
4.45833333333333	-14.9605592971597\\
4.46666666666667	-9.7864754858196\\
4.475	-8.02322524095488\\
4.48333333333333	-13.284675244464\\
4.49166666666667	-14.0403633606824\\
4.5	-9.82256255877133\\
4.50833333333333	-12.7391750784194\\
4.51666666666667	-15.1948808878029\\
4.525	-12.4723920884463\\
4.53333333333333	-6.64752180890941\\
4.54166666666667	-11.2137544547172\\
4.55	-11.9351481188654\\
4.55833333333333	-8.64465064747794\\
4.56666666666667	-13.0981492367365\\
4.575	-8.85633728284098\\
4.58333333333333	-13.0349892050054\\
4.59166666666667	-22.0972312657522\\
4.6	-10.1947148879225\\
4.60833333333333	-15.7380953632289\\
4.61666666666667	-8.57230321787347\\
4.625	-12.1675946867838\\
4.63333333333333	-10.206487268105\\
4.64166666666667	-11.9264387702649\\
4.65	-11.0855926230336\\
4.65833333333333	-17.1076953550053\\
4.66666666666667	-7.44337247435488\\
4.675	-15.0559644275712\\
4.68333333333333	-8.82470895092645\\
4.69166666666667	-9.82953339724044\\
4.7	-12.7034822618227\\
4.70833333333333	-11.526979243706\\
4.71666666666667	-8.90701874947456\\
4.725	-10.1338927639562\\
4.73333333333333	-11.7102388834291\\
4.74166666666667	-8.94477183718841\\
4.75	-9.75545911836283\\
4.75833333333333	-14.6289558216386\\
4.76666666666667	-6.61412098566693\\
4.775	-16.6033873759618\\
4.78333333333333	-9.57559774936233\\
4.79166666666667	-11.3755868685235\\
4.8	-12.4997239045978\\
4.80833333333333	-8.74525289442597\\
4.81666666666667	-10.0128847663042\\
4.825	-15.1310144488096\\
4.83333333333333	-8.82901785168974\\
4.84166666666667	-17.5874790797731\\
4.85	-7.11772442688769\\
4.85833333333333	-7.50161631789901\\
4.86666666666667	-11.945668049478\\
4.875	-13.9844281429752\\
4.88333333333333	-7.57861384057685\\
4.89166666666667	-10.7983774601809\\
4.9	-15.6810705177898\\
4.90833333333333	-13.2241464155449\\
4.91666666666667	-8.60192588907453\\
4.925	-7.25937005376729\\
4.93333333333333	-11.3599739171458\\
4.94166666666667	-12.6094925274163\\
4.95	-12.8901719597671\\
4.95833333333333	-12.7429544232876\\
4.96666666666667	-11.6879317869942\\
4.975	-9.70197810060394\\
4.98333333333333	-13.2192243836479\\
4.99166666666667	-16.6278386182702\\
5	-9.37043676190746\\
5.00833333333333	-14.7229302023176\\
5.01666666666667	-10.432409694977\\
5.025	-8.56590382691224\\
5.03333333333333	-12.5451898155617\\
5.04166666666667	-7.4960890706019\\
5.05	-11.6428604460038\\
5.05833333333333	-9.00625561181439\\
5.06666666666667	-10.7191845625777\\
5.075	-11.0260507205327\\
5.08333333333333	-7.20678496776623\\
5.09166666666667	-7.56152307509926\\
5.1	-7.83879117874727\\
5.10833333333333	-10.3010342382477\\
5.11666666666667	-10.0493165541771\\
5.125	-12.5604404553269\\
5.13333333333333	-12.3570289457158\\
5.14166666666667	-11.6336287654453\\
5.15	-10.8663191789508\\
5.15833333333333	-13.5353764301678\\
5.16666666666667	-9.90134316823304\\
5.175	-14.1693567007907\\
5.18333333333333	-8.20898092467111\\
5.19166666666667	-8.27821725879422\\
5.2	-7.93629020749887\\
5.20833333333333	-8.00920389120453\\
5.21666666666667	-7.55361981088981\\
5.225	-7.95404322476836\\
5.23333333333333	-10.8884057984531\\
5.24166666666667	-9.14469195877186\\
5.25	-11.4426630716946\\
5.25833333333333	-11.8906380438906\\
5.26666666666667	-8.36283602067431\\
5.275	-17.245403748085\\
5.28333333333333	-8.59726181713216\\
5.29166666666667	-7.51878710067467\\
5.3	-10.1111199836268\\
5.30833333333333	-7.28995789931949\\
5.31666666666667	-9.29041936150058\\
5.325	-9.64434287760673\\
5.33333333333333	-11.8338556362674\\
5.34166666666667	-9.41216195184357\\
5.35	-6.95748966441537\\
5.35833333333333	-10.3425647351625\\
5.36666666666667	-12.1071711962451\\
5.375	-6.03283200046862\\
5.38333333333333	-7.64504318949969\\
5.39166666666667	-12.2470911657019\\
5.4	-7.02322298869768\\
5.40833333333333	-7.89914345920468\\
5.41666666666667	-8.72374415555569\\
5.425	-12.7593461879464\\
5.43333333333333	-8.9707650026447\\
5.44166666666667	-7.96935395123679\\
5.45	-7.24124402163738\\
5.45833333333333	-6.73150726100188\\
5.46666666666667	-9.49530415629822\\
5.475	-12.4663059428985\\
5.48333333333333	-9.23942255346144\\
5.49166666666667	-11.3673411672076\\
5.5	-14.3346068328687\\
5.50833333333333	-12.5604926916678\\
5.51666666666667	-8.57226030355072\\
5.525	-9.4090093264566\\
5.53333333333333	-8.58016896052281\\
5.54166666666667	-7.62519562985348\\
5.55	-5.66480208846427\\
5.55833333333333	-7.9969427297842\\
5.56666666666667	-7.55437034368006\\
5.575	-10.8441322579997\\
5.58333333333333	-8.93938179080758\\
5.59166666666667	-7.70407490240138\\
5.6	-8.71501725379356\\
5.60833333333333	-10.7538673335699\\
5.61666666666667	-6.55731121549032\\
5.625	-6.61754293109674\\
5.63333333333333	-8.15930856280419\\
5.64166666666667	-6.94116848457237\\
5.65	-8.49695362896935\\
5.65833333333333	-7.99015966127013\\
5.66666666666667	-13.7379003096142\\
5.675	-13.2964221595736\\
5.68333333333333	-8.37410221343438\\
5.69166666666667	-6.55064116803503\\
5.7	-10.4939886681673\\
5.70833333333333	-8.55099099796435\\
5.71666666666667	-9.86843499765257\\
5.725	-11.5714254851804\\
5.73333333333333	-10.5763407040452\\
5.74166666666667	-11.3500103360647\\
5.75	-11.8010178481091\\
5.75833333333333	-12.0469651389384\\
5.76666666666667	-9.20275222268213\\
5.775	-9.08284215532268\\
5.78333333333333	-8.04724051507836\\
5.79166666666667	-15.3220111886447\\
5.8	-5.0746568893549\\
5.80833333333333	-8.36731341451809\\
5.81666666666667	-6.34677241960815\\
5.825	-6.98292552503016\\
5.83333333333333	-10.2305539009224\\
5.84166666666667	-7.35151705908514\\
5.85	-9.24671320471022\\
5.85833333333333	-7.74844683925172\\
5.86666666666667	-6.43113541601025\\
5.875	-5.43576041109981\\
5.88333333333333	-7.79922181964981\\
5.89166666666667	-6.56022109832785\\
5.9	-9.96030953843974\\
5.90833333333333	-6.12657544390122\\
5.91666666666667	-6.79458569098562\\
5.925	-6.90117917472351\\
5.93333333333333	-9.60980884753322\\
5.94166666666667	-11.6476883044597\\
5.95	-10.1718520887096\\
5.95833333333333	-7.87938713724255\\
5.96666666666667	-10.476230424757\\
5.975	-9.25066360019438\\
5.98333333333333	-7.51048397301675\\
5.99166666666667	-7.54121461956866\\
6	-11.1116258402106\\
6.00833333333333	-9.13249704529705\\
6.01666666666667	-5.21213081032644\\
6.025	-11.1249314570819\\
6.03333333333333	-8.65245671614632\\
6.04166666666667	-11.2714106880507\\
6.05	-8.72292635879123\\
6.05833333333333	-7.20851490549029\\
6.06666666666667	-6.63286847868317\\
6.075	-4.66136903666507\\
6.08333333333333	-9.70070297252078\\
6.09166666666667	-5.28628697644781\\
6.1	-7.73260686563629\\
6.10833333333333	-7.25728628466723\\
6.11666666666667	-6.76000476480202\\
6.125	-5.60823949279822\\
6.13333333333333	-8.97920065041991\\
6.14166666666667	-6.33756538322802\\
6.15	-8.7227897981403\\
6.15833333333333	-7.70201996197391\\
6.16666666666667	-9.97045318338088\\
6.175	-9.55506979623845\\
6.18333333333333	-12.4581764943016\\
6.19166666666667	-7.95060896481121\\
6.2	-4.76524364837866\\
6.20833333333333	-10.3328468681264\\
6.21666666666667	-8.50268227479156\\
6.225	-12.9584215012194\\
6.23333333333333	-7.53930942187123\\
6.24166666666667	-6.42052527836438\\
6.25	-7.16942434143691\\
6.25833333333333	-5.0101581163698\\
6.26666666666667	-9.77556397543891\\
6.275	-6.6989741011143\\
6.28333333333333	-5.0244757407203\\
6.29166666666667	-10.025418107992\\
6.3	-6.80810126152047\\
6.30833333333333	-6.4697865859755\\
6.31666666666667	-5.40165760179384\\
6.325	-7.45240043361461\\
6.33333333333333	-7.9040090887088\\
6.34166666666667	-7.32812444598691\\
6.35	-5.43081340358162\\
6.35833333333333	-10.0161775921706\\
6.36666666666667	-5.84611393179373\\
6.375	-7.79625836173567\\
6.38333333333333	-5.80853219588912\\
6.39166666666667	-6.88857671348486\\
6.4	-6.21933913985037\\
6.40833333333333	-8.94306818570129\\
6.41666666666667	-9.65461401448107\\
6.425	-6.36030046201955\\
6.43333333333333	-4.58428815164212\\
6.44166666666667	-5.29084992589132\\
6.45	-6.93574940077734\\
6.45833333333333	-9.48315145972517\\
6.46666666666667	-7.1930340691919\\
6.475	-9.07501805953632\\
6.48333333333333	-8.52418255191445\\
6.49166666666667	-9.5689479661831\\
6.5	-5.06158229716576\\
6.50833333333333	-6.96382608319435\\
6.51666666666667	-6.33086029885384\\
6.525	-7.75093544716927\\
6.53333333333333	-8.87174032453443\\
6.54166666666667	-6.82025393171106\\
6.55	-9.7369496591526\\
6.55833333333333	-7.33561997990689\\
6.56666666666667	-4.56789109807868\\
6.575	-9.09980364322121\\
6.58333333333333	-5.73181316187438\\
6.59166666666667	-5.06746760062071\\
6.6	-6.71092042097806\\
6.60833333333333	-5.65831222629088\\
6.61666666666667	-5.40344216765547\\
6.625	-4.96304521629635\\
6.63333333333333	-4.04235391474618\\
6.64166666666667	-6.81872432599507\\
6.65	-8.05699130804803\\
6.65833333333333	-8.70945497530617\\
6.66666666666667	-6.08594661011482\\
6.675	-9.4390678081921\\
6.68333333333333	-5.67044296236843\\
6.69166666666667	-6.73367732355401\\
6.7	-5.47451120955479\\
6.70833333333333	-6.61926301341945\\
6.71666666666667	-8.58390029945148\\
6.725	-8.01254388003649\\
6.73333333333333	-6.70193261076689\\
6.74166666666667	-9.0338616868729\\
6.75	-4.70322157914736\\
6.75833333333333	-8.9864529601464\\
6.76666666666667	-7.37776635646732\\
6.775	-7.01978669208105\\
6.78333333333333	-6.84378090356641\\
6.79166666666667	-7.16270162483431\\
6.8	-9.11303268894372\\
6.80833333333333	-6.18249382011466\\
6.81666666666667	-6.61010866306539\\
6.825	-6.38135185794079\\
6.83333333333333	-8.22513942335191\\
6.84166666666667	-4.89312660456647\\
6.85	-7.91719383776721\\
6.85833333333333	-5.23789879546811\\
6.86666666666667	-8.09888543336161\\
6.875	-5.72306776556339\\
6.88333333333333	-8.73095923757513\\
6.89166666666667	-7.34856327521529\\
6.9	-4.86857697190391\\
6.90833333333333	-7.62720545557817\\
6.91666666666667	-5.61926408764111\\
6.925	-8.492838682116\\
6.93333333333333	-7.05025116332641\\
6.94166666666667	-6.39992078382622\\
6.95	-7.99241393130933\\
6.95833333333333	-6.97726866765593\\
6.96666666666667	-7.60324958976432\\
6.975	-8.97926286613552\\
6.98333333333333	-9.23953267885688\\
6.99166666666667	-10.4103211979825\\
7	-5.75376630060223\\
7.00833333333333	-10.5920478108508\\
7.01666666666667	-8.03880592539314\\
7.025	-7.59716685835248\\
7.03333333333333	-5.97331207575126\\
7.04166666666667	-8.10403250789727\\
7.05	-7.45321076007569\\
7.05833333333333	-9.06627600246882\\
7.06666666666667	-4.5143464536927\\
7.075	-5.38904993576898\\
7.08333333333333	-6.55349513981922\\
7.09166666666667	-8.75658754450077\\
7.1	-8.10976892858352\\
7.10833333333333	-9.32447902753149\\
7.11666666666667	-5.84166284867868\\
7.125	-10.1800986651803\\
7.13333333333333	-6.96880010056873\\
7.14166666666667	-8.12149951307608\\
7.15	-3.61608977982536\\
7.15833333333333	-6.39523662423782\\
7.16666666666667	-8.2232878841182\\
7.175	-7.08476230462187\\
7.18333333333333	-9.59378110367778\\
7.19166666666667	-5.04451815188346\\
7.2	-5.38791008508969\\
7.20833333333333	-8.07329222134432\\
7.21666666666667	-7.20864770483618\\
7.225	-7.64025377089566\\
7.23333333333333	-9.43405249223328\\
7.24166666666667	-5.81449730386209\\
7.25	-8.79533503427877\\
7.25833333333333	-6.55301979622201\\
7.26666666666667	-7.98543042984343\\
7.275	-9.62919825566059\\
7.28333333333333	-6.59519950457509\\
7.29166666666667	-7.94658439152032\\
7.3	-8.11021370411499\\
7.30833333333333	-6.70488178735891\\
7.31666666666667	-8.24130304044284\\
7.325	-8.13398114878755\\
7.33333333333333	-10.359022698752\\
7.34166666666667	-9.07522426032016\\
7.35	-9.28897993692763\\
7.35833333333333	-5.46406518699077\\
7.36666666666667	-7.25837879395171\\
7.375	-5.90196601249659\\
7.38333333333333	-6.51204717796013\\
7.39166666666667	-10.0713258411924\\
7.4	-5.45182531196388\\
7.40833333333333	-7.13498421082391\\
7.41666666666667	-8.84042801129756\\
7.425	-6.44620002101302\\
7.43333333333333	-6.44231793982987\\
7.44166666666667	-4.92419289813\\
7.45	-5.91175809717727\\
7.45833333333333	-9.83478316930301\\
7.46666666666667	-9.67716454772876\\
7.475	-6.6653088477113\\
7.48333333333333	-7.31861642133158\\
7.49166666666667	-7.90067211494864\\
7.5	-9.09795115001534\\
7.50833333333333	-5.2605107203135\\
7.51666666666667	-3.33964354956449\\
7.525	-5.52977763998176\\
7.53333333333333	-6.62859136711582\\
7.54166666666667	-6.20301970778179\\
7.55	-7.88997692598848\\
7.55833333333333	-5.49550917603078\\
7.56666666666667	-7.66522652282721\\
7.575	-8.76872623627973\\
7.58333333333333	-7.51545813571579\\
7.59166666666667	-7.7234101059147\\
7.6	-9.33028488755525\\
7.60833333333333	-5.69298557858425\\
7.61666666666667	-7.71068509179759\\
7.625	-6.28956693857057\\
7.63333333333333	-9.40814328491539\\
7.64166666666667	-5.65493725403165\\
7.65	-5.92327286304588\\
7.65833333333333	-5.52562296920866\\
7.66666666666667	-7.63241631860835\\
7.675	-7.98053933872212\\
7.68333333333333	-7.69657752152662\\
7.69166666666667	-10.6949122799296\\
7.7	-5.1185085908312\\
7.70833333333333	-5.82289544080195\\
7.71666666666667	-8.37727315439506\\
7.725	-5.69416817654715\\
7.73333333333333	-6.78249529039384\\
7.74166666666667	-7.17667481578759\\
7.75	-7.70629649362103\\
7.75833333333333	-8.29390466974229\\
7.76666666666667	-6.948972592185\\
7.775	-9.38590958724811\\
7.78333333333333	-7.36442197189331\\
7.79166666666667	-8.31058079720839\\
7.8	-9.5980072505745\\
7.80833333333333	-10.0674341416502\\
7.81666666666667	-5.03904156414653\\
7.825	-7.49384221401128\\
7.83333333333333	-3.49377997535958\\
7.84166666666667	-7.60894689340047\\
7.85	-7.97306164576501\\
7.85833333333333	-7.81576856901627\\
7.86666666666667	-9.91179706028505\\
7.875	-8.45900246852078\\
7.88333333333333	-5.06435598138173\\
7.89166666666667	-6.65734708765288\\
7.9	-8.09749276472047\\
7.90833333333333	-9.69617454201978\\
7.91666666666667	-6.7051124636517\\
7.925	-6.91415370687054\\
7.93333333333333	-7.99283593319875\\
7.94166666666667	-4.10357643436417\\
7.95	-7.48742993933914\\
7.95833333333333	-6.63683973758981\\
7.96666666666667	-12.6088495263732\\
7.975	-11.0910532013251\\
7.98333333333333	-8.81685670967497\\
7.99166666666667	-8.08228189835074\\
8	-7.7558575852686\\
8.00833333333333	-7.20788784993939\\
8.01666666666667	-5.87513961518837\\
8.025	-9.18996248482139\\
8.03333333333333	-3.92534073123639\\
8.04166666666667	-6.87675248184652\\
8.05	-10.3020819777494\\
8.05833333333333	-7.68215673417007\\
8.06666666666666	-8.63661808330379\\
8.075	-5.71895614870884\\
8.08333333333333	-4.59538000744266\\
8.09166666666667	-5.98419031836682\\
8.1	-8.01804510983877\\
8.10833333333333	-12.8178886058868\\
8.11666666666667	-4.17477345006919\\
8.125	-7.64916117947255\\
8.13333333333333	-9.18501331494821\\
8.14166666666667	-5.96977358303741\\
8.15	-9.75233739249095\\
8.15833333333333	-8.40100048688346\\
8.16666666666667	-7.45253392740068\\
8.175	-7.16296535155206\\
8.18333333333333	-10.3529736808197\\
8.19166666666667	-5.11873242117543\\
8.2	-8.61463372031325\\
8.20833333333333	-5.58545147973923\\
8.21666666666667	-7.84165851463866\\
8.225	-11.2349426613018\\
8.23333333333333	-11.2113086056691\\
8.24166666666667	-7.6467189358395\\
8.25	-7.3566279398536\\
8.25833333333333	-5.81553488774373\\
8.26666666666667	-7.07423001743179\\
8.275	-8.47651967665168\\
8.28333333333333	-6.33205290078559\\
8.29166666666667	-7.9667718730959\\
8.3	-8.14067402380657\\
8.30833333333333	-5.16580083422856\\
8.31666666666667	-6.10246720609743\\
8.325	-4.31347867173299\\
8.33333333333333	-4.72859059993791\\
8.34166666666667	-9.71173195755513\\
8.35	-9.47580729383358\\
8.35833333333333	-10.1370414438753\\
8.36666666666667	-11.4929031595296\\
8.375	-6.07486040549015\\
8.38333333333333	-8.74083113299996\\
8.39166666666667	-7.47587215131412\\
8.4	-6.94561859924389\\
8.40833333333333	-5.95896580802069\\
8.41666666666667	-4.53939844600353\\
8.425	-7.61036336926247\\
8.43333333333333	-6.49782671373756\\
8.44166666666667	-9.89825859147572\\
8.45	-4.57961629976903\\
8.45833333333333	-7.57815289824867\\
8.46666666666667	-6.68864063808441\\
8.475	-8.61949475060051\\
8.48333333333333	-9.68077930424759\\
8.49166666666667	-7.77642083142405\\
8.5	-6.25932127667638\\
8.50833333333333	-11.1287696006237\\
8.51666666666667	-11.9246405134414\\
8.525	-6.77428241111721\\
8.53333333333333	-10.2162138849383\\
8.54166666666667	-11.3225175964505\\
8.55	-7.05773866603058\\
8.55833333333333	-8.41168314794663\\
8.56666666666667	-8.40300391285187\\
8.575	-9.52229784098985\\
8.58333333333333	-5.28233143431398\\
8.59166666666667	-10.9594912777076\\
8.6	-11.2692530078641\\
8.60833333333333	-10.9379325630445\\
8.61666666666667	-8.93559196730106\\
8.625	-5.07635796051951\\
8.63333333333333	-13.296134434873\\
8.64166666666667	-6.98449535658086\\
8.65	-10.7704493218068\\
8.65833333333333	-7.05762315487546\\
8.66666666666667	-8.46211484079751\\
8.675	-9.89333315734935\\
8.68333333333333	-10.086104282202\\
8.69166666666667	-12.2136211240357\\
8.7	-8.99477887434531\\
8.70833333333333	-12.2294200964519\\
8.71666666666667	-5.72611466561412\\
8.725	-6.16100885592512\\
8.73333333333333	-9.17202829515568\\
8.74166666666667	-6.7140609388276\\
8.75	-6.69649792807136\\
8.75833333333333	-9.78777354165496\\
8.76666666666667	-7.94508753763291\\
8.775	-14.6595132263691\\
8.78333333333333	-7.27967277104005\\
8.79166666666667	-8.58988559467481\\
8.8	-14.98182423329\\
8.80833333333333	-8.75178575021903\\
8.81666666666667	-9.17861407565061\\
8.825	-8.2306052489561\\
8.83333333333333	-8.06980596747682\\
8.84166666666667	-13.1111844294445\\
8.85	-11.9335144113682\\
8.85833333333333	-7.93879069383586\\
8.86666666666667	-12.6425851319477\\
8.875	-8.23495505654568\\
8.88333333333333	-8.28203062398488\\
8.89166666666667	-8.25122008298302\\
8.9	-12.3031332263185\\
8.90833333333333	-14.6605070288574\\
8.91666666666666	-11.0583746170178\\
8.925	-8.22183286353601\\
8.93333333333333	-8.88471658864293\\
8.94166666666667	-8.52949615986405\\
8.95	-7.49911908855275\\
8.95833333333333	-9.50078135085676\\
8.96666666666667	-7.72203060661745\\
8.975	-10.6694609791379\\
8.98333333333333	-12.2622640767424\\
8.99166666666667	-12.6743972861638\\
9	-6.98586298044934\\
9.00833333333333	-8.98617663501628\\
9.01666666666667	-10.7916732442905\\
9.025	-7.87314379522375\\
9.03333333333333	-12.1077686339285\\
9.04166666666667	-7.93115761271752\\
9.05	-6.90426567730401\\
9.05833333333333	-9.04218885971935\\
9.06666666666667	-7.49866187668239\\
9.075	-13.1965009151512\\
9.08333333333333	-9.07927900361037\\
9.09166666666667	-10.6352605580357\\
9.1	-8.39149483890559\\
9.10833333333333	-13.7611668856381\\
9.11666666666667	-10.2396067747112\\
9.125	-9.55611787726724\\
9.13333333333333	-7.11455961893793\\
9.14166666666667	-11.5860069973944\\
9.15	-9.064888183996\\
9.15833333333333	-9.27732566271275\\
9.16666666666667	-12.8667326533095\\
9.175	-10.2014556508157\\
9.18333333333333	-12.0937339215216\\
9.19166666666667	-6.82223052786249\\
9.2	-11.196275138219\\
9.20833333333333	-8.02694550632084\\
9.21666666666667	-12.3682799031887\\
9.225	-12.4698059492353\\
9.23333333333333	-7.11727483334771\\
9.24166666666667	-8.60379518437489\\
9.25	-10.5637726428246\\
9.25833333333333	-8.67900051522585\\
9.26666666666667	-7.55819282774563\\
9.275	-12.334169647861\\
9.28333333333333	-13.159727029484\\
9.29166666666667	-10.4955294569177\\
9.3	-11.4405797795252\\
9.30833333333334	-7.39471582180381\\
9.31666666666667	-9.70091306588506\\
9.325	-7.12961416402208\\
9.33333333333333	-10.2816845427144\\
9.34166666666667	-6.3631609755144\\
9.35	-9.29374717636897\\
9.35833333333333	-13.3902564286383\\
9.36666666666667	-6.96473917327608\\
9.375	-12.3952367124743\\
9.38333333333333	-9.23288274187727\\
9.39166666666667	-9.38248501651755\\
9.4	-12.2010613714622\\
9.40833333333333	-12.6044709718844\\
9.41666666666667	-8.02886544186993\\
9.425	-6.75749778931001\\
9.43333333333333	-11.2007411828574\\
9.44166666666666	-9.13790348841036\\
9.45	-9.51758223065393\\
9.45833333333333	-9.47033008928241\\
9.46666666666667	-11.0014223027409\\
9.475	-7.47735445107778\\
9.48333333333333	-12.3971679750208\\
9.49166666666667	-10.4619161483053\\
9.5	-12.3128221477998\\
9.50833333333333	-7.31701359970956\\
9.51666666666667	-9.1638516461697\\
9.525	-7.88395916549767\\
9.53333333333333	-8.45245392188249\\
9.54166666666667	-12.3174202264792\\
9.55	-8.12523164783399\\
9.55833333333333	-8.53969302266887\\
9.56666666666667	-9.53774209226386\\
9.575	-7.77791046928934\\
9.58333333333333	-12.0354756871774\\
9.59166666666667	-9.13622786407822\\
9.6	-9.8003840099507\\
9.60833333333333	-9.56285174297405\\
9.61666666666667	-13.7997779191725\\
9.625	-12.8700628904618\\
9.63333333333333	-8.06477906763255\\
9.64166666666667	-9.6140508933517\\
9.65	-7.96495999923385\\
9.65833333333333	-9.0172602123292\\
9.66666666666667	-8.49093876513552\\
9.675	-8.12007303701456\\
9.68333333333333	-8.80008950392636\\
9.69166666666667	-12.9240649344991\\
9.7	-8.5548804582134\\
9.70833333333333	-13.460971144087\\
9.71666666666667	-8.44581263739401\\
9.725	-15.0738839997999\\
9.73333333333333	-10.5701239364993\\
9.74166666666667	-7.31472465026079\\
9.75	-9.54885149844783\\
9.75833333333333	-7.94305957286262\\
9.76666666666667	-8.35817939561694\\
9.775	-13.3610548298684\\
9.78333333333333	-12.7477382333296\\
9.79166666666666	-8.45876929651204\\
9.8	-14.8515546368324\\
9.80833333333333	-7.4019957301485\\
9.81666666666667	-9.29847627628451\\
9.825	-9.23317140986343\\
9.83333333333333	-12.2555538958172\\
9.84166666666667	-6.4070818844258\\
9.85	-10.9993146419913\\
9.85833333333333	-14.4791326054513\\
9.86666666666667	-8.56290449884975\\
9.875	-12.3070849553749\\
9.88333333333333	-7.64122570790552\\
9.89166666666667	-10.1419246712509\\
9.9	-10.0016328236469\\
9.90833333333333	-8.78619171337535\\
9.91666666666667	-13.2068863378939\\
9.925	-8.4580459504357\\
9.93333333333333	-8.08833561602947\\
9.94166666666667	-9.05040602977577\\
9.95	-8.22123084664848\\
9.95833333333333	-6.86690587042223\\
9.96666666666667	-9.38785329906553\\
9.975	-19.3067951976221\\
9.98333333333333	-14.6079323175679\\
9.99166666666667	-12.9674912313496\\
10	-9.36553628295637\\
10.0083333333333	-12.3916439642383\\
10.0166666666667	-9.07268748977464\\
10.025	-10.5088079853042\\
10.0333333333333	-11.3812962526087\\
10.0416666666667	-13.9814439817485\\
10.05	-13.0230016688927\\
10.0583333333333	-16.4758934658881\\
10.0666666666667	-9.55716720958069\\
10.075	-9.16348780309525\\
10.0833333333333	-8.15683922925182\\
10.0916666666667	-8.61792403765328\\
10.1	-14.3600663053842\\
10.1083333333333	-6.89268964891399\\
10.1166666666667	-10.1666056707413\\
10.125	-8.48383233410656\\
10.1333333333333	-13.0812205806436\\
10.1416666666667	-7.27218937154297\\
10.15	-9.33625005316731\\
10.1583333333333	-9.30806588450302\\
10.1666666666667	-8.93041960138407\\
10.175	-13.0478784274987\\
10.1833333333333	-16.3674144922595\\
10.1916666666667	-9.16273993934144\\
10.2	-19.4617540392652\\
10.2083333333333	-7.82508203961751\\
10.2166666666667	-15.0437138714459\\
10.225	-14.7410413913109\\
10.2333333333333	-12.1274357295973\\
10.2416666666667	-12.6688937209603\\
10.25	-11.4916963876482\\
10.2583333333333	-8.60081122283899\\
10.2666666666667	-14.2455301516958\\
10.275	-11.2556006557087\\
10.2833333333333	-9.28634821266049\\
10.2916666666667	-11.0790386794737\\
10.3	-10.1407756742134\\
10.3083333333333	-16.0123242272422\\
10.3166666666667	-20.4006297781735\\
10.325	-15.74296631844\\
10.3333333333333	-9.17730168209062\\
10.3416666666667	-16.4596076516943\\
10.35	-15.5977232978737\\
10.3583333333333	-11.8353363875738\\
10.3666666666667	-8.89129685897552\\
10.375	-7.64281113289056\\
10.3833333333333	-10.9189105787471\\
10.3916666666667	-9.52255195923975\\
10.4	-10.6687440634088\\
10.4083333333333	-9.59392729671085\\
10.4166666666667	-13.0763448795663\\
10.425	-8.35486490146296\\
10.4333333333333	-9.55433729758613\\
10.4416666666667	-15.647933494819\\
10.45	-9.45222785155623\\
10.4583333333333	-9.09391072952967\\
10.4666666666667	-10.0161967273986\\
10.475	-8.84245537783969\\
10.4833333333333	-8.63517898379132\\
10.4916666666667	-9.41936089397923\\
10.5	-8.65266658450853\\
10.5083333333333	-9.63371408414898\\
10.5166666666667	-15.821367436098\\
10.525	-12.9931163499113\\
10.5333333333333	-9.53599535924675\\
10.5416666666667	-12.2641930487399\\
10.55	-15.2959767713847\\
10.5583333333333	-8.89111849372532\\
10.5666666666667	-21.7779304011436\\
10.575	-12.3335971367666\\
10.5833333333333	-18.8968062342648\\
10.5916666666667	-10.3439048754037\\
10.6	-9.23590435186728\\
10.6083333333333	-9.19676567193972\\
10.6166666666667	-8.95589603393634\\
10.625	-9.86183997686659\\
10.6333333333333	-9.60646773801385\\
10.6416666666667	-11.7148422358032\\
10.65	-9.93895069132268\\
10.6583333333333	-10.1687572940114\\
10.6666666666667	-18.6437772675744\\
10.675	-16.1025774510902\\
10.6833333333333	-13.4744353946683\\
10.6916666666667	-11.1330801403596\\
10.7	-12.3351954760491\\
10.7083333333333	-15.8246307169138\\
10.7166666666667	-9.32830028776487\\
10.725	-9.0465248195474\\
10.7333333333333	-17.055095298168\\
10.7416666666667	-11.1305384785312\\
10.75	-9.00585669381358\\
10.7583333333333	-8.85545959787861\\
10.7666666666667	-17.3192106822976\\
10.775	-10.5028625775552\\
10.7833333333333	-15.0095665298925\\
10.7916666666667	-13.4875349097682\\
10.8	-9.59088659615475\\
10.8083333333333	-10.7403658242901\\
10.8166666666667	-10.4861821348989\\
10.825	-18.3902033869839\\
10.8333333333333	-10.9198990092347\\
10.8416666666667	-10.8421690826063\\
10.85	-9.99182231663456\\
10.8583333333333	-13.6712157809438\\
10.8666666666667	-14.1351897697772\\
10.875	-9.03407415569643\\
10.8833333333333	-11.478237258513\\
10.8916666666667	-17.4199905833258\\
10.9	-12.4652150208669\\
10.9083333333333	-9.3833361456263\\
10.9166666666667	-10.5782716629197\\
10.925	-10.6466359972654\\
10.9333333333333	-7.68100626156186\\
10.9416666666667	-10.1582484809499\\
10.95	-15.5090028501414\\
10.9583333333333	-7.85094041739302\\
10.9666666666667	-14.8453467293848\\
10.975	-14.5294675896296\\
10.9833333333333	-18.4835561955375\\
10.9916666666667	-8.94441444253776\\
11	-18.3350427569255\\
11.0083333333333	-11.2968909160516\\
11.0166666666667	-18.626571708728\\
11.025	-13.6403072096853\\
11.0333333333333	-15.0525412250129\\
11.0416666666667	-15.5322978741922\\
11.05	-11.3405436347262\\
11.0583333333333	-20.1425128078629\\
11.0666666666667	-16.766720123226\\
11.075	-9.88931667678013\\
11.0833333333333	-13.1072969265383\\
11.0916666666667	-10.8099908599492\\
11.1	-10.2155440758855\\
11.1083333333333	-10.5631050017009\\
11.1166666666667	-14.3219108284381\\
11.125	-16.2054664482674\\
11.1333333333333	-14.9943264333791\\
11.1416666666667	-13.5512310496609\\
11.15	-8.77912990018452\\
11.1583333333333	-16.114713838615\\
11.1666666666667	-9.13753519607526\\
11.175	-8.64156962529777\\
11.1833333333333	-20.4422356977592\\
11.1916666666667	-9.25178801677763\\
11.2	-10.9564667080569\\
11.2083333333333	-11.1226698670252\\
11.2166666666667	-17.2986232782303\\
11.225	-8.99612098852053\\
11.2333333333333	-17.9146084752251\\
11.2416666666667	-9.77117256881757\\
11.25	-9.33295748383383\\
11.2583333333333	-19.2258003953262\\
11.2666666666667	-12.1800289714997\\
11.275	-10.6362493559054\\
11.2833333333333	-16.4612472017128\\
11.2916666666667	-10.3550121615229\\
11.3	-9.53247489719151\\
11.3083333333333	-10.8140976658071\\
11.3166666666667	-10.6516923077507\\
11.325	-13.7832010281887\\
11.3333333333333	-15.9497791887998\\
11.3416666666667	-15.0243049443459\\
11.35	-12.8930245229913\\
11.3583333333333	-15.606652430272\\
11.3666666666667	-11.4486834519375\\
11.375	-10.4209927301386\\
11.3833333333333	-9.21369251344742\\
11.3916666666667	-15.4725170400658\\
11.4	-9.55282527325111\\
11.4083333333333	-8.44742650280594\\
11.4166666666667	-10.5675495607571\\
11.425	-20.3462989108717\\
11.4333333333333	-17.7231655663817\\
11.4416666666667	-9.65339402163929\\
11.45	-15.8364754095879\\
11.4583333333333	-21.5138198900449\\
11.4666666666667	-14.1984658683149\\
11.475	-15.160103407372\\
11.4833333333333	-12.1127989267617\\
11.4916666666667	-22.4791848212485\\
11.5	-9.25722616935202\\
11.5083333333333	-23.7606804609359\\
11.5166666666667	-13.2171189890922\\
11.525	-11.9651704450448\\
11.5333333333333	-10.0331541511786\\
11.5416666666667	-13.6893051999811\\
11.55	-9.71369481959962\\
11.5583333333333	-9.80478984482143\\
11.5666666666667	-11.5197020373956\\
11.575	-12.3595241428151\\
11.5833333333333	-13.2280540441383\\
11.5916666666667	-9.33271523381943\\
11.6	-17.40073258766\\
11.6083333333333	-12.9587667782612\\
11.6166666666667	-16.6733860666778\\
11.625	-14.7978178730696\\
11.6333333333333	-11.8350616156697\\
11.6416666666667	-9.80445664323561\\
11.65	-9.69573159848844\\
11.6583333333333	-10.6995950418844\\
11.6666666666667	-13.6715971650002\\
11.675	-10.7904881546563\\
11.6833333333333	-14.0593984564818\\
11.6916666666667	-19.7613139662289\\
11.7	-19.0913461104857\\
11.7083333333333	-20.6565510982544\\
11.7166666666667	-8.15729172991987\\
11.725	-20.9383194533656\\
11.7333333333333	-12.0439247606082\\
11.7416666666667	-16.9189197401376\\
11.75	-11.7821514684068\\
11.7583333333333	-11.099819341251\\
11.7666666666667	-19.0488393995075\\
11.775	-10.2828112255961\\
11.7833333333333	-15.327014058339\\
11.7916666666667	-9.21415336168891\\
11.8	-25.0224750199621\\
11.8083333333333	-19.2296864888136\\
11.8166666666667	-17.6557757549831\\
11.825	-30.9266437111612\\
11.8333333333333	-11.0212477344807\\
11.8416666666667	-9.82529300897781\\
11.85	-9.72426282935661\\
11.8583333333333	-26.2321571497835\\
11.8666666666667	-20.5143082829811\\
11.875	-8.55038132679912\\
11.8833333333333	-9.90754637790389\\
11.8916666666667	-12.2404692819835\\
11.9	-13.0951701677282\\
11.9083333333333	-12.7949600563176\\
11.9166666666667	-9.64359499495285\\
11.925	-14.0508293475027\\
11.9333333333333	-10.5995241333684\\
11.9416666666667	-13.1334768473576\\
11.95	-15.5378531295282\\
11.9583333333333	-12.0319402618963\\
11.9666666666667	-10.8935773993213\\
11.975	-12.8769333642326\\
11.9833333333333	-16.0633518999231\\
11.9916666666667	-17.2686032762389\\
12	-14.1642842390655\\
12.0083333333333	-17.0097099240411\\
12.0166666666667	-13.1433741093614\\
12.025	-9.96174877737994\\
12.0333333333333	-18.417791632804\\
12.0416666666667	-12.5724640093055\\
12.05	-11.7063806984571\\
12.0583333333333	-10.5958770051961\\
12.0666666666667	-21.198812806296\\
12.075	-10.0290287102031\\
12.0833333333333	-20.4263735873053\\
12.0916666666667	-12.1658175732527\\
12.1	-32.095731478033\\
12.1083333333333	-16.1479037079589\\
12.1166666666667	-9.19509843733051\\
12.125	-21.4132628666962\\
12.1333333333333	-22.6472811935107\\
12.1416666666667	-15.251051369513\\
12.15	-12.6258694890148\\
12.1583333333333	-17.5364716085788\\
12.1666666666667	-8.76904856767644\\
12.175	-17.5354759532484\\
12.1833333333333	-33.5068231483668\\
12.1916666666667	-14.2173297648574\\
12.2	-11.7890203238035\\
12.2083333333333	-11.1037268611564\\
12.2166666666667	-9.37231884253822\\
12.225	-21.0321836417398\\
12.2333333333333	-16.9420064598787\\
12.2416666666667	-11.6421513151169\\
12.25	-17.4479274490132\\
12.2583333333333	-12.6967245270873\\
12.2666666666667	-17.5416333391404\\
12.275	-18.0285045918917\\
12.2833333333333	-9.29722759047436\\
12.2916666666667	-16.3448492779925\\
12.3	-10.8408929571514\\
12.3083333333333	-26.5379568575177\\
12.3166666666667	-12.8601060181024\\
12.325	-13.2098079078174\\
12.3333333333333	-23.3973574350616\\
12.3416666666667	-24.184916319634\\
12.35	-17.0498625553481\\
12.3583333333333	-18.4191672936791\\
12.3666666666667	-21.1142990308438\\
12.375	-13.4872763799159\\
12.3833333333333	-21.8548380943964\\
12.3916666666667	-20.9081232955035\\
12.4	-11.4689267039086\\
12.4083333333333	-14.0088100191542\\
12.4166666666667	-11.2051010664455\\
12.425	-15.5880845328896\\
12.4333333333333	-22.9521621891189\\
12.4416666666667	-12.3535700576103\\
12.45	-17.3501359523503\\
12.4583333333333	-10.2717314871121\\
12.4666666666667	-13.8939017575458\\
12.475	-10.0337222658191\\
12.4833333333333	-10.6783171030451\\
12.4916666666667	-14.1808465184214\\
12.5	-15.4390430639564\\
12.5083333333333	-20.9277419572775\\
12.5166666666667	-10.5503287592992\\
12.525	-20.0906101934953\\
12.5333333333333	-11.309769046843\\
12.5416666666667	-23.4076263759955\\
12.55	-18.6198045678877\\
12.5583333333333	-19.8381768466337\\
12.5666666666667	-21.1751797538414\\
12.575	-12.6589927137248\\
12.5833333333333	-14.8892206564105\\
12.5916666666667	-9.83035613764137\\
12.6	-10.0937317285491\\
12.6083333333333	-18.3131255960018\\
12.6166666666667	-17.5483828287913\\
12.625	-12.1978330552277\\
12.6333333333333	-12.4828241860045\\
12.6416666666667	-9.96675803735688\\
12.65	-11.1305122440441\\
12.6583333333333	-17.4863096842464\\
12.6666666666667	-10.5738941312225\\
12.675	-15.3395335620253\\
12.6833333333333	-18.0393392670973\\
12.6916666666667	-11.837119643347\\
12.7	-11.3810756828019\\
12.7083333333333	-10.9462891187319\\
12.7166666666667	-9.69384047023086\\
12.725	-20.2852071185978\\
12.7333333333333	-14.6685853002107\\
12.7416666666667	-21.8694853436085\\
12.75	-21.2648107362902\\
12.7583333333333	-11.9246003212608\\
12.7666666666667	-10.8866222220988\\
12.775	-17.9395811108201\\
12.7833333333333	-10.5554185880101\\
12.7916666666667	-12.4880258727497\\
12.8	-13.7541749963327\\
12.8083333333333	-10.7023612685511\\
12.8166666666667	-13.9310553969662\\
12.825	-25.3748857962632\\
12.8333333333333	-12.6367509912168\\
12.8416666666667	-10.0938397541302\\
12.85	-9.21442283051875\\
12.8583333333333	-11.3068347220425\\
12.8666666666667	-12.1584225559909\\
12.875	-19.4951509634197\\
12.8833333333333	-13.4500418369645\\
12.8916666666667	-19.987102945766\\
12.9	-14.6936003794402\\
12.9083333333333	-18.4566397107528\\
12.9166666666667	-11.9727343707295\\
12.925	-11.619967629152\\
12.9333333333333	-11.1526930608554\\
12.9416666666667	-12.3526393912038\\
12.95	-11.2606161018\\
12.9583333333333	-23.4938705294494\\
12.9666666666667	-12.2875804300447\\
12.975	-18.9743025369417\\
12.9833333333333	-13.1119512924255\\
12.9916666666667	-16.1539064964638\\
13	-16.514834251214\\
13.0083333333333	-15.8445001367527\\
13.0166666666667	-17.114396616459\\
13.025	-11.7317638510026\\
13.0333333333333	-21.9269757033607\\
13.0416666666667	-12.250973522676\\
13.05	-15.3607719448011\\
13.0583333333333	-18.7536978396218\\
13.0666666666667	-10.8638981645254\\
13.075	-26.1539221760884\\
13.0833333333333	-17.9918630100316\\
13.0916666666667	-14.265051217833\\
13.1	-11.0236126751997\\
13.1083333333333	-10.2541302344632\\
13.1166666666667	-11.0317903814636\\
13.125	-20.9397532926513\\
13.1333333333333	-12.549907109147\\
13.1416666666667	-10.6602308730555\\
13.15	-9.56585458721356\\
13.1583333333333	-18.032341062362\\
13.1666666666667	-16.0411991517094\\
13.175	-11.0704995068272\\
13.1833333333333	-11.7110190021442\\
13.1916666666667	-13.5630939438752\\
13.2	-20.8671609695405\\
13.2083333333333	-18.9150255235924\\
13.2166666666667	-11.9068973820398\\
13.225	-11.9845645974\\
13.2333333333333	-12.1178399494765\\
13.2416666666667	-22.3563767689085\\
13.25	-26.1084051752105\\
13.2583333333333	-11.5635666170049\\
13.2666666666667	-19.6794178613522\\
13.275	-14.9602408160708\\
13.2833333333333	-13.7647330054169\\
13.2916666666667	-16.2054360995695\\
13.3	-12.6164557251504\\
13.3083333333333	-18.4939459269666\\
13.3166666666667	-19.5835998029402\\
13.325	-12.1854411222412\\
13.3333333333333	-13.203304262853\\
13.3416666666667	-13.4943318442627\\
13.35	-16.0112495719513\\
13.3583333333333	-10.5550300895024\\
13.3666666666667	-21.5620079385167\\
13.375	-11.3549425130793\\
13.3833333333333	-11.2766802471068\\
13.3916666666667	-11.1916855210144\\
13.4	-15.4113008506466\\
13.4083333333333	-16.1977148804575\\
13.4166666666667	-37.0235784468355\\
13.425	-16.2117700833157\\
13.4333333333333	-12.2677829826433\\
13.4416666666667	-13.5670652196187\\
13.45	-16.1592588809577\\
13.4583333333333	-11.0697503196566\\
13.4666666666667	-9.34295922275216\\
13.475	-11.4814834898053\\
13.4833333333333	-12.190161898807\\
13.4916666666667	-16.0442157081267\\
13.5	-26.0927958509215\\
13.5083333333333	-12.9331347353595\\
13.5166666666667	-24.6026225645508\\
13.525	-11.8282058615202\\
13.5333333333333	-24.6664372491102\\
13.5416666666667	-11.9791936652986\\
13.55	-11.3926912790493\\
13.5583333333333	-14.0779054840182\\
13.5666666666667	-11.6802881050362\\
13.575	-9.9270105172168\\
13.5833333333333	-10.7228427356521\\
13.5916666666667	-15.178472874322\\
13.6	-12.9898580186281\\
13.6083333333333	-16.9027652750761\\
13.6166666666667	-15.1756425702848\\
13.625	-16.3378624487102\\
13.6333333333333	-10.1496659086334\\
13.6416666666667	-15.874497628212\\
13.65	-11.3393308011737\\
13.6583333333333	-15.88440789407\\
13.6666666666667	-16.0871620647391\\
13.675	-11.8918853952405\\
13.6833333333333	-14.4606772523292\\
13.6916666666667	-13.162935956519\\
13.7	-16.5908643661022\\
13.7083333333333	-11.9018957189086\\
13.7166666666667	-23.7325476921071\\
13.725	-16.5878570371166\\
13.7333333333333	-10.7042594021732\\
13.7416666666667	-11.2750345339967\\
13.75	-11.3895911673913\\
13.7583333333333	-26.5402438130499\\
13.7666666666667	-26.9204308830846\\
13.775	-18.3428181073951\\
13.7833333333333	-11.3301716198551\\
13.7916666666667	-22.7591071386116\\
13.8	-13.0453225706618\\
13.8083333333333	-24.9022254543448\\
13.8166666666667	-22.9349267329492\\
13.825	-18.1708974033139\\
13.8333333333333	-15.4563649248219\\
13.8416666666667	-14.1881060934586\\
13.85	-20.5879219781612\\
13.8583333333333	-11.1890917766075\\
13.8666666666667	-10.3316204459261\\
13.875	-12.5264112453797\\
13.8833333333333	-11.3879083851215\\
13.8916666666667	-13.8044881161031\\
13.9	-17.7790720926485\\
13.9083333333333	-17.6816162473328\\
13.9166666666667	-29.5529697149104\\
13.925	-14.1399922024815\\
13.9333333333333	-21.1170245581438\\
13.9416666666667	-12.7835604422628\\
13.95	-19.0845421059923\\
13.9583333333333	-9.81069396623603\\
13.9666666666667	-18.9141339822204\\
13.975	-18.378852598758\\
13.9833333333333	-10.1616823636706\\
13.9916666666667	-14.1121308989652\\
14	-19.611903149506\\
14.0083333333333	-23.8085084265178\\
14.0166666666667	-11.6717529510206\\
14.025	-19.1176378260038\\
14.0333333333333	-16.1257648297787\\
14.0416666666667	-9.65636608165127\\
14.05	-16.4793277167732\\
14.0583333333333	-13.6781427789628\\
14.0666666666667	-13.7692734903223\\
14.075	-27.5509393197304\\
14.0833333333333	-35.9674820959692\\
14.0916666666667	-17.465104577769\\
14.1	-10.6055637400457\\
14.1083333333333	-19.045974952523\\
14.1166666666667	-9.99544881705607\\
14.125	-12.4346480230694\\
14.1333333333333	-20.4311638772768\\
14.1416666666667	-14.1690702201798\\
14.15	-10.9866955362793\\
14.1583333333333	-11.1963863945478\\
14.1666666666667	-30.7312717826393\\
14.175	-18.9944630567254\\
14.1833333333333	-13.2805876583737\\
14.1916666666667	-18.7020321249799\\
14.2	-23.3044290228007\\
14.2083333333333	-25.2002908418607\\
14.2166666666667	-13.124256631906\\
14.225	-16.0104515185639\\
14.2333333333333	-15.0512561429689\\
14.2416666666667	-10.7004117595619\\
14.25	-11.9171244862528\\
14.2583333333333	-12.4382432694874\\
14.2666666666667	-19.9959718973532\\
14.275	-23.6219214571236\\
14.2833333333333	-10.4589646677467\\
14.2916666666667	-10.5463271633262\\
14.3	-12.4519058268889\\
14.3083333333333	-11.9078629158889\\
14.3166666666667	-24.0471934169195\\
14.325	-12.2946870752435\\
14.3333333333333	-11.7897175939995\\
14.3416666666667	-9.72011515028408\\
14.35	-31.5425016106375\\
14.3583333333333	-27.2611604195625\\
14.3666666666667	-17.0220859388969\\
14.375	-29.142705749179\\
14.3833333333333	-12.017336990596\\
14.3916666666667	-17.0242657171365\\
14.4	-10.8141397064119\\
14.4083333333333	-14.8735430165039\\
14.4166666666667	-12.4539831925736\\
14.425	-23.8857549976998\\
14.4333333333333	-16.8558355403785\\
14.4416666666667	-26.9875189240816\\
14.45	-15.5591150709739\\
14.4583333333333	-15.0673311976074\\
14.4666666666667	-16.8986093015816\\
14.475	-25.0656422143472\\
14.4833333333333	-11.4383399667934\\
14.4916666666667	-25.3461047597059\\
14.5	-11.0391652218748\\
14.5083333333333	-29.5849952443097\\
14.5166666666667	-20.1834598120594\\
14.525	-33.2960923570048\\
14.5333333333333	-26.5496401673189\\
14.5416666666667	-17.7059246702812\\
14.55	-31.8706282893196\\
14.5583333333333	-11.1285026694033\\
14.5666666666667	-23.9088579791462\\
14.575	-10.1440347268309\\
14.5833333333333	-10.4129191191151\\
14.5916666666667	-13.7907408068519\\
14.6	-11.1091723888234\\
14.6083333333333	-14.8380597754953\\
14.6166666666667	-11.9619452280592\\
14.625	-9.94066968156701\\
14.6333333333333	-19.660396042315\\
14.6416666666667	-11.3190260151852\\
14.65	-10.0660534552637\\
14.6583333333333	-24.2704234317768\\
14.6666666666667	-14.0351683204138\\
14.675	-16.7555059738777\\
14.6833333333333	-30.9887350203759\\
14.6916666666667	-12.6401668063255\\
14.7	-11.902474657621\\
14.7083333333333	-18.1556294806652\\
14.7166666666667	-9.84215919400025\\
14.725	-21.4560089097379\\
14.7333333333333	-11.6704846759621\\
14.7416666666667	-10.8579923321571\\
14.75	-21.8456889104105\\
14.7583333333333	-9.87034548791069\\
14.7666666666667	-11.1378064241439\\
14.775	-22.5989099209541\\
14.7833333333333	-19.6189283523326\\
14.7916666666667	-11.8754731627754\\
14.8	-12.5619721331822\\
14.8083333333333	-11.7106811870032\\
14.8166666666667	-13.5899578920543\\
14.825	-11.9357061784044\\
14.8333333333333	-19.5152078178264\\
14.8416666666667	-10.0974763441597\\
14.85	-17.5908320290949\\
14.8583333333333	-10.7306844847951\\
14.8666666666667	-19.552794432002\\
14.875	-12.4704457627586\\
14.8833333333333	-12.1815414561196\\
14.8916666666667	-13.9988730099076\\
14.9	-16.212380623006\\
14.9083333333333	-12.650316671554\\
14.9166666666667	-11.110716547757\\
14.925	-26.1703872904775\\
14.9333333333333	-12.8924655706838\\
14.9416666666667	-16.5541700908633\\
14.95	-16.7013798081371\\
14.9583333333333	-20.8915038722763\\
14.9666666666667	-17.1225575585015\\
14.975	-20.6138698735048\\
14.9833333333333	-12.5975919237119\\
14.9916666666667	-13.2938740333538\\
15	-13.3874598213094\\
15.0083333333333	-13.3070595484713\\
15.0166666666667	-12.5993348832131\\
15.025	-20.6364789243636\\
15.0333333333333	-17.2060450546863\\
15.0416666666667	-20.782905291047\\
15.05	-16.6826867287943\\
15.0583333333333	-16.5566466864526\\
15.0666666666667	-12.8734365970367\\
15.075	-26.3549962647025\\
15.0833333333333	-11.236859230026\\
15.0916666666667	-12.5088358432583\\
15.1	-16.1614744883153\\
15.1083333333333	-13.8057894437213\\
15.1166666666667	-12.1695231148451\\
15.125	-12.3313557938091\\
15.1333333333333	-19.4975637663118\\
15.1416666666667	-10.7756596516745\\
15.15	-17.6446929288462\\
15.1583333333333	-9.93443749797242\\
15.1666666666667	-19.5583091169119\\
15.175	-11.9343513278229\\
15.1833333333333	-13.4052539426939\\
15.1916666666667	-11.7741195480462\\
15.2	-12.4752799667313\\
15.2083333333333	-12.0203373731059\\
15.2166666666667	-19.6481186375637\\
15.225	-22.5860067337021\\
15.2333333333333	-11.0616740897996\\
15.2416666666667	-9.97151840768529\\
15.25	-21.930966589808\\
15.2583333333333	-10.835265527903\\
15.2666666666667	-11.5959049627332\\
15.275	-21.3713671505038\\
15.2833333333333	-9.69922592762075\\
15.2916666666667	-18.0619258397946\\
15.3	-11.690786372982\\
15.3083333333333	-12.8082693443665\\
15.3166666666667	-30.8192553326997\\
15.325	-16.7978563723535\\
15.3333333333333	-14.2124435142074\\
15.3416666666667	-24.1215784624722\\
15.35	-10.2239725590129\\
15.3583333333333	-11.3589655067044\\
15.3666666666667	-19.6007314235591\\
15.375	-9.89194778625343\\
15.3833333333333	-11.9904763141009\\
15.3916666666667	-14.8780608393779\\
15.4	-11.2756589522017\\
15.4083333333333	-13.8894909151878\\
15.4166666666667	-10.5007877161281\\
15.425	-10.1402185175321\\
15.4333333333333	-24.0372133319801\\
15.4416666666667	-11.0629141104726\\
15.45	-31.7551549371069\\
15.4583333333333	-17.7811269590389\\
15.4666666666667	-26.3828583995901\\
15.475	-33.1801795060145\\
15.4833333333333	-20.2930912405658\\
15.4916666666667	-29.6917954133954\\
15.5	-10.8951207439781\\
15.5083333333333	-25.2928369020402\\
15.5166666666667	-11.4036216412115\\
15.525	-25.1802139571438\\
15.5333333333333	-16.746716020529\\
15.5416666666667	-15.054979846974\\
15.55	-15.6038086247902\\
15.5583333333333	-26.9835701032746\\
15.5666666666667	-16.8695346672441\\
15.575	-24.0211606955688\\
15.5833333333333	-12.316458813693\\
15.5916666666667	-14.7574628045074\\
15.6	-10.7354724741542\\
15.6083333333333	-17.106181732263\\
15.6166666666667	-12.0163189496712\\
15.625	-28.971941835586\\
15.6333333333333	-16.8331916771719\\
15.6416666666667	-27.3966521214449\\
15.65	-31.5956590163719\\
15.6583333333333	-9.79931975995763\\
15.6666666666667	-11.8602849239036\\
15.675	-12.1267196271085\\
15.6833333333333	-24.1598611900651\\
15.6916666666667	-11.977039388958\\
15.7	-12.4538760158057\\
15.7083333333333	-10.461831441431\\
15.7166666666667	-10.4352150620922\\
15.725	-23.6566787012727\\
15.7333333333333	-20.1048143105812\\
15.7416666666667	-12.4646745307162\\
15.75	-11.8839923359142\\
15.7583333333333	-10.7002053783679\\
15.7666666666667	-15.0698861723384\\
15.775	-16.0340259936448\\
15.7833333333333	-12.9164085931357\\
15.7916666666667	-25.3941219619208\\
15.8	-23.337144982383\\
15.8083333333333	-18.8787375475403\\
15.8166666666667	-13.3211806074804\\
15.825	-19.0804099255352\\
15.8333333333333	-30.6372078664557\\
15.8416666666667	-11.3485550955777\\
15.85	-11.0902429321409\\
15.8583333333333	-14.3746522635001\\
15.8666666666667	-20.400127192765\\
15.875	-12.4057991843811\\
15.8833333333333	-10.0282568048594\\
15.8916666666667	-19.1177656756451\\
15.9	-10.6800867559063\\
15.9083333333333	-17.4799683233387\\
15.9166666666667	-35.8646050638819\\
15.925	-27.6547257423585\\
15.9333333333333	-13.6540228486031\\
15.9416666666667	-13.6718543407095\\
15.95	-16.4794890547419\\
15.9583333333333	-9.56960532477392\\
15.9666666666667	-16.096306810419\\
15.975	-19.0566378501508\\
15.9833333333333	-11.759468949078\\
15.9916666666667	-23.6813026314565\\
16	-19.6833702386136\\
16.0083333333333	-14.1766992360721\\
16.0166666666667	-10.1141210170653\\
16.025	-18.2841175466798\\
16.0333333333333	-18.7454073929759\\
16.0416666666667	-9.77503206268564\\
16.05	-19.1547452704242\\
16.0583333333333	-12.7982371204919\\
16.0666666666667	-21.0259649536883\\
16.075	-14.2185503238526\\
16.0833333333333	-29.5868303901335\\
16.0916666666667	-17.7079607544977\\
16.1	-17.6716964038612\\
16.1083333333333	-13.9223513831369\\
16.1166666666667	-11.4159920918342\\
16.125	-12.3809601766978\\
16.1333333333333	-10.3325505481571\\
16.1416666666667	-11.0945292552984\\
16.15	-20.5688490919664\\
16.1583333333333	-14.2403236148083\\
16.1666666666667	-15.6306365845231\\
16.175	-18.2666463635968\\
16.1833333333333	-23.0393545617224\\
16.1916666666667	-25.0065965542636\\
16.2	-13.0457616858843\\
16.2083333333333	-22.6129828271858\\
16.2166666666667	-11.2934938838733\\
16.225	-18.3142724426985\\
16.2333333333333	-26.9013233712629\\
16.2416666666667	-26.4107950582487\\
16.25	-11.4189858610451\\
16.2583333333333	-11.2666370457449\\
16.2666666666667	-10.5885510330629\\
16.275	-16.5287298547715\\
16.2833333333333	-23.5914908595218\\
16.2916666666667	-11.9338758593306\\
16.3	-16.6535405414804\\
16.3083333333333	-13.1661244679501\\
16.3166666666667	-14.5250071446574\\
16.325	-11.9206215240781\\
16.3333333333333	-16.1702499644012\\
16.3416666666667	-15.8046640917575\\
16.35	-11.3443219660073\\
16.3583333333333	-15.8587751420113\\
16.3666666666667	-10.1563966521259\\
16.375	-16.2161296228108\\
16.3833333333333	-15.0930571492219\\
16.3916666666667	-16.9060603814049\\
16.4	-12.9640287635037\\
16.4083333333333	-15.1856641718625\\
16.4166666666667	-10.7606201611448\\
16.425	-9.93487845118525\\
16.4333333333333	-11.6751432872514\\
16.4416666666667	-14.0410642124988\\
16.45	-11.4164506044699\\
16.4583333333333	-12.0948024531928\\
16.4666666666667	-24.6002280183991\\
16.475	-11.7823703381265\\
16.4833333333333	-24.4732416520273\\
16.4916666666667	-12.9730289500428\\
16.5	-26.1427056695969\\
16.5083333333333	-16.0079529485443\\
16.5166666666667	-12.1232058056462\\
16.525	-11.4949643628015\\
16.5333333333333	-9.40664427254156\\
16.5416666666667	-11.0752638107412\\
16.55	-16.0652378253359\\
16.5583333333333	-13.4008878934105\\
16.5666666666667	-12.2980982449748\\
16.575	-16.0271651506703\\
16.5833333333333	-36.9318091422008\\
16.5916666666667	-16.30391774937\\
16.6	-15.530415984631\\
16.6083333333333	-11.1595123087852\\
16.6166666666667	-11.230153186818\\
16.625	-11.189837560984\\
16.6333333333333	-21.7552403432836\\
16.6416666666667	-10.6106467979667\\
16.65	-15.9958557621681\\
16.6583333333333	-13.4472979795721\\
16.6666666666667	-13.3622845407398\\
16.675	-12.0992828521574\\
16.6833333333333	-19.3905336205947\\
16.6916666666667	-18.6610275705043\\
16.7	-12.8285527660767\\
16.7083333333333	-16.3389161758985\\
16.7166666666667	-13.8449718130324\\
16.725	-15.0560394323325\\
16.7333333333333	-19.5110230104621\\
16.7416666666667	-11.6938811165571\\
16.75	-26.1417471592332\\
16.7583333333333	-22.5034123700203\\
16.7666666666667	-12.1347243948548\\
16.775	-12.0843965460647\\
16.7833333333333	-11.7472207126022\\
16.7916666666667	-19.0347563499052\\
16.8	-20.9512732527096\\
16.8083333333333	-13.7177477536635\\
16.8166666666667	-11.7358834147996\\
16.825	-11.2159800507388\\
16.8333333333333	-15.832970182602\\
16.8416666666667	-17.9817056222514\\
16.85	-9.47848442470004\\
16.8583333333333	-10.7984711961473\\
16.8666666666667	-12.564286720328\\
16.875	-21.1266486220787\\
16.8833333333333	-11.1088506944996\\
16.8916666666667	-10.3143900769971\\
16.9	-10.9628674706383\\
16.9083333333333	-14.2082593995479\\
16.9166666666667	-18.1191935469599\\
16.925	-26.275205130465\\
16.9333333333333	-10.8669104228638\\
16.9416666666667	-18.8218591473881\\
16.95	-15.3607768460261\\
16.9583333333333	-12.2454584854428\\
16.9666666666667	-21.7887271531786\\
16.975	-11.8530777497744\\
16.9833333333333	-16.9252369542266\\
16.9916666666667	-15.8664205100232\\
17	-16.439695398722\\
17.0083333333333	-16.0844614490508\\
17.0166666666667	-13.0125936327511\\
17.025	-18.9143465172567\\
17.0333333333333	-12.284785770954\\
17.0416666666667	-23.3507203148106\\
17.05	-11.1404405671943\\
17.0583333333333	-12.3278468878922\\
17.0666666666667	-11.1714635680931\\
17.075	-11.6778649239608\\
17.0833333333333	-11.9357024642402\\
17.0916666666667	-18.5148053632399\\
17.1	-14.7014054186993\\
17.1083333333333	-20.0493170144435\\
17.1166666666667	-13.4913444710612\\
17.125	-19.5474707481348\\
17.1333333333333	-12.1711920246739\\
17.1416666666667	-11.4993757314362\\
17.15	-9.33715996904197\\
17.1583333333333	-10.1392644842291\\
17.1666666666667	-12.6751917587656\\
17.175	-25.291917990267\\
17.1833333333333	-14.1351531690027\\
17.1916666666667	-10.5399589121115\\
17.2	-13.6786234579118\\
17.2083333333333	-12.6809868651197\\
17.2166666666667	-10.5255168808809\\
17.225	-18.0792053767085\\
17.2333333333333	-10.8894899466138\\
17.2416666666667	-12.0861656651075\\
17.25	-21.1796219977745\\
17.2583333333333	-22.0150171923683\\
17.2666666666667	-14.8468070947253\\
17.275	-20.1544004119718\\
17.2833333333333	-9.80116100294433\\
17.2916666666667	-10.9097823163995\\
17.3	-11.3631029190852\\
17.3083333333333	-11.8382652905607\\
17.3166666666667	-18.0773190742357\\
17.325	-15.5301443854339\\
17.3333333333333	-10.6679082383239\\
17.3416666666667	-17.3978699267786\\
17.35	-11.0242063527261\\
17.3583333333333	-10.0204471182168\\
17.3666666666667	-12.4814692073763\\
17.375	-12.1658448301262\\
17.3833333333333	-17.6013329635373\\
17.3916666666667	-18.1497229279792\\
17.4	-10.186379491744\\
17.4083333333333	-9.86116998839479\\
17.4166666666667	-14.7384676691121\\
17.425	-12.6712025640328\\
17.4333333333333	-21.1742170355981\\
17.4416666666667	-19.9397321325296\\
17.45	-18.4086690864317\\
17.4583333333333	-23.4035644244304\\
17.4666666666667	-11.3772900656346\\
17.475	-19.8979212816798\\
17.4833333333333	-10.424299339274\\
17.4916666666667	-20.7410717395003\\
17.5	-15.232995990006\\
17.5083333333333	-14.1865147435737\\
17.5166666666667	-10.8557894874522\\
17.525	-10.0725337239683\\
17.5333333333333	-13.8276922862791\\
17.5416666666667	-10.2448110839159\\
17.55	-17.4535672735532\\
17.5583333333333	-12.5419285196841\\
17.5666666666667	-23.0215544232922\\
17.575	-15.5220506130101\\
17.5833333333333	-11.0297684179017\\
17.5916666666667	-13.9814174073713\\
17.6	-11.4361511095763\\
17.6083333333333	-20.822224652313\\
17.6166666666667	-21.9599979581893\\
17.625	-13.7011719905589\\
17.6333333333333	-21.1400866768587\\
17.6416666666667	-18.3778618455692\\
17.65	-16.8510271365568\\
17.6583333333333	-24.3485415027568\\
17.6666666666667	-23.3274449454425\\
17.675	-13.203739066448\\
17.6833333333333	-12.8080319464676\\
17.6916666666667	-26.5871656293744\\
17.7	-10.9012662403229\\
17.7083333333333	-16.414449187204\\
17.7166666666667	-9.17306166470949\\
17.725	-17.9911327117212\\
17.7333333333333	-17.5057587612396\\
17.7416666666667	-12.5028997737388\\
17.75	-17.5794464174235\\
17.7583333333333	-11.6070603842682\\
17.7666666666667	-16.7344728414161\\
17.775	-20.9903997162321\\
17.7833333333333	-9.33567185894741\\
17.7916666666667	-11.1215422160225\\
17.8	-11.849840328389\\
17.8083333333333	-14.1640490444042\\
17.8166666666667	-33.4260642240763\\
17.825	-17.5569845428613\\
17.8333333333333	-8.89775200543468\\
17.8416666666667	-17.6500296208627\\
17.85	-12.7203462787228\\
17.8583333333333	-15.3467871238387\\
17.8666666666667	-22.7603598298048\\
17.875	-21.5171866353407\\
17.8833333333333	-9.21681798258606\\
17.8916666666667	-16.099513774944\\
17.9	-32.2673103861722\\
17.9083333333333	-12.1646204352828\\
17.9166666666667	-20.3851743302598\\
17.925	-10.1512490257857\\
17.9333333333333	-21.2983174094029\\
17.9416666666667	-10.5343667442953\\
17.95	-11.7435310139269\\
17.9583333333333	-12.7512911771471\\
17.9666666666667	-18.3765876720091\\
17.975	-9.93840492514877\\
17.9833333333333	-13.2297169281648\\
17.9916666666667	-16.8021535698267\\
18	-14.1542637942691\\
18.0083333333333	-17.1022203247525\\
18.0166666666667	-15.8482643660407\\
18.025	-12.8754835590301\\
18.0333333333333	-10.8650212512305\\
18.0416666666667	-12.1333833366775\\
18.05	-15.6208535605274\\
18.0583333333333	-12.9472808523969\\
18.0666666666667	-10.6065776249208\\
18.075	-14.0592069329181\\
18.0833333333333	-9.55526664666887\\
18.0916666666667	-12.795282381014\\
18.1	-13.1484443966908\\
18.1083333333333	-12.2453874900894\\
18.1166666666667	-9.83729218812065\\
18.125	-8.61250274083196\\
18.1333333333333	-20.5212135044238\\
18.1416666666667	-26.2923941637125\\
18.15	-9.67701313434506\\
18.1583333333333	-9.83064918245538\\
18.1666666666667	-11.0231106229577\\
18.175	-31.0919966321734\\
18.1833333333333	-17.6531533416326\\
18.1916666666667	-19.1696966392548\\
18.2	-24.8779913195635\\
18.2083333333333	-9.3994304945451\\
18.2166666666667	-15.2655597514288\\
18.225	-10.2198589068386\\
18.2333333333333	-19.1128174697578\\
18.2416666666667	-11.3149266133044\\
18.25	-11.7821607055324\\
18.2583333333333	-16.8185948550999\\
18.2666666666667	-12.0955844937241\\
18.275	-20.9744551623979\\
18.2833333333333	-8.23260861055636\\
18.2916666666667	-20.7521170402896\\
18.3	-18.9675736362822\\
18.3083333333333	-19.7035037623481\\
18.3166666666667	-14.2533573439243\\
18.325	-10.8343131897398\\
18.3333333333333	-13.6243464112187\\
18.3416666666667	-10.6665915942759\\
18.35	-9.60681374794678\\
18.3583333333333	-9.93510954766461\\
18.3666666666667	-11.693656233856\\
18.375	-14.8568141095098\\
18.3833333333333	-16.6460991418663\\
18.3916666666667	-12.9466297834665\\
18.4	-17.3729347478442\\
18.4083333333333	-9.28230266578649\\
18.4166666666667	-13.432539695299\\
18.425	-12.3862913981211\\
18.4333333333333	-11.5526755362541\\
18.4416666666667	-9.83694276996843\\
18.45	-9.71163576547117\\
18.4583333333333	-13.8813247677387\\
18.4666666666667	-9.9487561272449\\
18.475	-11.798348985216\\
18.4833333333333	-13.0705338629509\\
18.4916666666667	-23.6554753491213\\
18.5	-9.28247313374447\\
18.5083333333333	-22.3692726138968\\
18.5166666666667	-12.0810613819649\\
18.525	-15.093681558769\\
18.5333333333333	-14.1325674856968\\
18.5416666666667	-21.4653209275857\\
18.55	-15.6384721113326\\
18.5583333333333	-9.54075417619622\\
18.5666666666667	-17.8409280772507\\
18.575	-20.5178105687841\\
18.5833333333333	-10.5342664532504\\
18.5916666666667	-8.55046988485313\\
18.6	-9.59945122375647\\
18.6083333333333	-15.5166406754428\\
18.6166666666667	-9.10603878389507\\
18.625	-10.3712040093356\\
18.6333333333333	-11.3091896441546\\
18.6416666666667	-15.4189348116074\\
18.65	-12.8969173761923\\
18.6583333333333	-15.0127706317542\\
18.6666666666667	-15.9625229000552\\
18.675	-13.8221268641401\\
18.6833333333333	-10.801746300223\\
18.6916666666667	-10.6314686400727\\
18.7	-9.4682570317618\\
18.7083333333333	-10.3849670282982\\
18.7166666666667	-16.3514710570558\\
18.725	-10.5450770285477\\
18.7333333333333	-12.2150584697693\\
18.7416666666667	-19.3785058250491\\
18.75	-9.38142466864061\\
18.7583333333333	-9.89812614967491\\
18.7666666666667	-18.1033433444767\\
18.775	-9.05980088245955\\
18.7833333333333	-17.3225917444926\\
18.7916666666667	-11.1715864906986\\
18.8	-11.1173580032881\\
18.8083333333333	-9.32829538260398\\
18.8166666666667	-20.5961312939995\\
18.825	-8.55883494520673\\
18.8333333333333	-9.12840328200683\\
18.8416666666667	-16.1598345207177\\
18.85	-8.86976122897705\\
18.8583333333333	-13.5587530721272\\
18.8666666666667	-15.0322158934717\\
18.875	-16.2594844777928\\
18.8833333333333	-14.2743912284745\\
18.8916666666667	-10.4082696491487\\
18.9	-10.1967028186997\\
18.9083333333333	-10.7881949297405\\
18.9166666666667	-13.3068150293221\\
18.925	-9.97838840286405\\
18.9333333333333	-16.8114273538422\\
18.9416666666667	-20.1889922957129\\
18.95	-11.3940827613299\\
18.9583333333333	-15.5169608131114\\
18.9666666666667	-15.0100053430686\\
18.975	-13.5895604492525\\
18.9833333333333	-18.51249139145\\
18.9916666666667	-11.3114226203979\\
19	-18.2043928112735\\
19.0083333333333	-8.97303437357568\\
19.0166666666667	-18.4393220208008\\
19.025	-14.5834531252388\\
19.0333333333333	-14.9794391545115\\
19.0416666666667	-7.83759619041163\\
19.05	-15.5050759460773\\
19.0583333333333	-10.018154863584\\
19.0666666666667	-7.70917142016825\\
19.075	-10.4746399747222\\
19.0833333333333	-10.4883368247493\\
19.0916666666667	-9.45602751056153\\
19.1	-12.6705221100253\\
19.1083333333333	-17.4002684313653\\
19.1166666666667	-11.3694448068323\\
19.125	-8.92194182700543\\
19.1333333333333	-14.2281559270282\\
19.1416666666667	-13.635833729858\\
19.15	-10.0279681013844\\
19.1583333333333	-10.8617822171687\\
19.1666666666667	-10.9219497992801\\
19.175	-18.4259951628972\\
19.1833333333333	-10.475867171428\\
19.1916666666667	-10.7433501493593\\
19.2	-9.63952033800158\\
19.2083333333333	-13.4896443272295\\
19.2166666666667	-15.1737846133772\\
19.225	-10.4540177434206\\
19.2333333333333	-17.1566535348551\\
19.2416666666667	-9.00827395424151\\
19.25	-8.90277612789895\\
19.2583333333333	-11.2705105945024\\
19.2666666666667	-17.1209848602722\\
19.275	-9.10026123688563\\
19.2833333333333	-9.19692114502335\\
19.2916666666667	-15.8988964892926\\
19.3	-12.3579159166566\\
19.3083333333333	-11.3062718629349\\
19.3166666666667	-13.4201995750718\\
19.325	-16.0262897642689\\
19.3333333333333	-18.7820137427489\\
19.3416666666667	-10.0968191256002\\
19.35	-9.86834907106073\\
19.3583333333333	-11.7219583634497\\
19.3666666666667	-9.56734630839437\\
19.375	-9.69734181936415\\
19.3833333333333	-8.8167202276608\\
19.3916666666667	-9.40819806296341\\
19.4	-9.34452485250493\\
19.4083333333333	-10.2336501326978\\
19.4166666666667	-19.0459710925999\\
19.425	-12.2868228855228\\
19.4333333333333	-21.6132196574319\\
19.4416666666667	-8.8505567252861\\
19.45	-15.3820646494877\\
19.4583333333333	-12.307862145129\\
19.4666666666667	-9.52551119340488\\
19.475	-13.0671929123394\\
19.4833333333333	-15.8293406906364\\
19.4916666666667	-9.82007398860361\\
19.5	-8.76036823494761\\
19.5083333333333	-9.35421862203365\\
19.5166666666667	-8.65175036003454\\
19.525	-8.96141741212569\\
19.5333333333333	-10.0916251609681\\
19.5416666666667	-9.20233734777449\\
19.55	-9.42408035360409\\
19.5583333333333	-15.6482626398485\\
19.5666666666667	-9.44976276878372\\
19.575	-8.41268703614708\\
19.5833333333333	-13.0592546111494\\
19.5916666666667	-9.67700402248365\\
19.6	-10.7057939572719\\
19.6083333333333	-9.46700855531063\\
19.6166666666667	-10.8956778391345\\
19.625	-7.69266187290451\\
19.6333333333333	-8.91928637911643\\
19.6416666666667	-11.808298633606\\
19.65	-15.4474379060134\\
19.6583333333333	-16.4772144670431\\
19.6666666666667	-9.28829907480632\\
19.675	-15.8336020404598\\
19.6833333333333	-20.3491756221839\\
19.6916666666667	-16.0104720051435\\
19.7	-10.0796711271651\\
19.7083333333333	-11.2718258089196\\
19.7166666666667	-9.32459856155622\\
19.725	-11.1062588591924\\
19.7333333333333	-14.3047301948714\\
19.7416666666667	-8.44680066255613\\
19.75	-11.4530800087501\\
19.7583333333333	-12.7757684695963\\
19.7666666666667	-12.0745990583129\\
19.775	-14.729779474162\\
19.7833333333333	-14.9945819508941\\
19.7916666666667	-7.73678701257076\\
19.8	-19.331384025342\\
19.8083333333333	-9.2949463524765\\
19.8166666666667	-16.3189061297169\\
19.825	-12.9815447461486\\
19.8333333333333	-8.93794513326105\\
19.8416666666667	-9.25154377208844\\
19.85	-9.33457887448151\\
19.8583333333333	-7.11048293234371\\
19.8666666666667	-13.0876988908172\\
19.875	-8.49028316300034\\
19.8833333333333	-10.1730005668576\\
19.8916666666667	-7.04756283875835\\
19.9	-14.3735381962657\\
19.9083333333333	-8.49434226906321\\
19.9166666666667	-8.12285307585849\\
19.925	-9.25093102056455\\
19.9333333333333	-9.59141768843273\\
19.9416666666667	-16.4996894030601\\
19.95	-13.1824006219516\\
19.9583333333333	-13.9077485376316\\
19.9666666666667	-11.5465637748538\\
19.975	-10.5135443556379\\
19.9833333333333	-9.10270193065353\\
19.9916666666667	-12.3395455793476\\
20	-9.22152327276836\\
20.0083333333333	-12.8586911020849\\
20.0166666666667	-14.4967125550919\\
20.025	-19.4775124951905\\
20.0333333333333	-9.39100609210976\\
20.0416666666667	-6.79554919143064\\
20.05	-8.2734903520303\\
20.0583333333333	-8.86164632857763\\
20.0666666666667	-8.12501123570097\\
20.075	-8.41029365069057\\
20.0833333333333	-13.1508391316468\\
20.0916666666667	-8.80389597945621\\
20.1	-9.91143031844791\\
20.1083333333333	-10.3544195568012\\
20.1166666666667	-7.59697716989051\\
20.125	-12.1069370986696\\
20.1333333333333	-8.56574869123643\\
20.1416666666667	-14.5172459491104\\
20.15	-11.1407506147614\\
20.1583333333333	-6.53237049451986\\
20.1666666666667	-12.2653038782784\\
20.175	-9.25144599865656\\
20.1833333333333	-9.27032900312722\\
20.1916666666667	-7.28144220554299\\
20.2	-14.8422706095344\\
20.2083333333333	-8.48670725081371\\
20.2166666666667	-12.9272420210529\\
20.225	-13.478363127031\\
20.2333333333333	-8.47989547571429\\
20.2416666666667	-7.95994512525726\\
20.25	-9.56872748569306\\
20.2583333333333	-7.29602399595039\\
20.2666666666667	-10.5362453570526\\
20.275	-14.9142183300079\\
20.2833333333333	-8.24518794300759\\
20.2916666666667	-13.3397072124936\\
20.3	-8.53201383604816\\
20.3083333333333	-12.9146128833554\\
20.3166666666667	-8.75588246194887\\
20.325	-8.12794104172619\\
20.3333333333333	-8.54625237569041\\
20.3416666666667	-9.16757378236309\\
20.35	-7.9843876855801\\
20.3583333333333	-9.44150333200522\\
20.3666666666667	-8.07119005930758\\
20.375	-12.9677697014093\\
20.3833333333333	-13.9268861267122\\
20.3916666666667	-9.51663992757097\\
20.4	-9.71144785271478\\
20.4083333333333	-9.2250508263582\\
20.4166666666667	-12.0050164987514\\
20.425	-7.90320859985306\\
20.4333333333333	-9.4865713646935\\
20.4416666666667	-8.43166009320752\\
20.45	-8.14773180371457\\
20.4583333333333	-12.332105210734\\
20.4666666666667	-8.53321430184712\\
20.475	-7.6726603058405\\
20.4833333333333	-9.23965565056\\
20.4916666666667	-7.21654954045926\\
20.5	-12.3997104951841\\
20.5083333333333	-10.4321946756434\\
20.5166666666667	-12.3850222407056\\
20.525	-7.65492438848016\\
20.5333333333333	-11.0590262124012\\
20.5416666666667	-9.59867987639823\\
20.55	-9.38908623149982\\
20.5583333333333	-9.32606832842429\\
20.5666666666667	-11.0384558935784\\
20.575	-6.63468824140259\\
20.5833333333333	-8.17864272556911\\
20.5916666666667	-12.7623955772976\\
20.6	-12.2724101716034\\
20.6083333333333	-9.43384525214612\\
20.6166666666667	-9.29508118908574\\
20.625	-12.30259350513\\
20.6333333333333	-6.87968019605897\\
20.6416666666667	-13.5018262154453\\
20.65	-9.37632730152265\\
20.6583333333333	-6.33185397345244\\
20.6666666666667	-10.2982429943834\\
20.675	-7.23741391957094\\
20.6833333333333	-9.67026940605526\\
20.6916666666667	-7.42198082832841\\
20.7	-11.4430600726556\\
20.7083333333333	-10.6003677290722\\
20.7166666666667	-13.1045858450235\\
20.725	-12.3915335337841\\
20.7333333333333	-7.67161603499359\\
20.7416666666667	-8.70325550698487\\
20.75	-10.6098336569095\\
20.7583333333333	-8.48058110076235\\
20.7666666666667	-7.16048613937281\\
20.775	-12.490969182212\\
20.7833333333333	-12.3729657348119\\
20.7916666666667	-8.2202292677974\\
20.8	-11.3733220496919\\
20.8083333333333	-6.73805206153739\\
20.8166666666667	-12.1435199010711\\
20.825	-9.98895144228057\\
20.8333333333333	-12.9059401238215\\
20.8416666666667	-9.06401668548541\\
20.85	-9.03923276021391\\
20.8583333333333	-11.5606587243373\\
20.8666666666667	-7.28858850504717\\
20.875	-9.5150256848663\\
20.8833333333333	-10.2247082913927\\
20.8916666666667	-13.8763858196736\\
20.9	-8.18238858043516\\
20.9083333333333	-10.6999713314385\\
20.9166666666667	-9.0986037078705\\
20.925	-13.2192434493948\\
20.9333333333333	-7.38071608348324\\
20.9416666666667	-8.88754134645771\\
20.95	-7.08742657823533\\
20.9583333333333	-7.92776633807986\\
20.9666666666667	-11.9541297912291\\
20.975	-7.90244893242518\\
20.9833333333333	-10.7978234739303\\
20.9916666666667	-8.82486236859392\\
21	-7.07032514613865\\
21.0083333333333	-12.8103775449398\\
21.0166666666667	-12.1933837868472\\
21.025	-10.8645895589942\\
21.0333333333333	-7.6790201673141\\
21.0416666666667	-9.31249865813254\\
21.05	-7.34945559111492\\
21.0583333333333	-8.66424559298526\\
21.0666666666667	-9.09796459555259\\
21.075	-8.37002096061125\\
21.0833333333333	-10.9829770116507\\
21.0916666666667	-14.5132099905473\\
21.1	-12.2396276140783\\
21.1083333333333	-8.17684617456484\\
21.1166666666667	-8.07172178091501\\
21.125	-8.32566318664101\\
21.1333333333333	-12.5495414250753\\
21.1416666666667	-8.02236394131766\\
21.15	-12.0028733163217\\
21.1583333333333	-13.2148154072004\\
21.1666666666667	-8.07840671368111\\
21.175	-8.16637955448318\\
21.1833333333333	-9.15505064537424\\
21.1916666666667	-8.75549303173375\\
21.2	-14.8599082569497\\
21.2083333333333	-8.64661101723234\\
21.2166666666667	-7.2480541317333\\
21.225	-14.6246008083215\\
21.2333333333333	-7.92109150378587\\
21.2416666666667	-9.79341591880909\\
21.25	-6.48674183500121\\
21.2583333333333	-6.58723339459536\\
21.2666666666667	-9.13041376884967\\
21.275	-6.23477594980102\\
21.2833333333333	-5.85571262248597\\
21.2916666666667	-12.3094957652079\\
21.3	-8.99640246489376\\
21.3083333333333	-12.2194641710896\\
21.3166666666667	-10.1078599147162\\
21.325	-9.89886933603513\\
21.3333333333333	-8.36602459864781\\
21.3416666666667	-7.05726726790739\\
21.35	-10.6292886588224\\
21.3583333333333	-6.85550547268635\\
21.3666666666667	-13.3134895030303\\
21.375	-4.94305159554964\\
21.3833333333333	-8.7298968824785\\
21.3916666666667	-10.887535155162\\
21.4	-11.100007401781\\
21.4083333333333	-10.9410979701158\\
21.4166666666667	-5.43050193098743\\
21.425	-9.53221537513214\\
21.4333333333333	-8.41377654265056\\
21.4416666666667	-8.48140514304424\\
21.45	-7.16042821535478\\
21.4583333333333	-11.377659358876\\
21.4666666666667	-10.175497159394\\
21.475	-6.62967155780794\\
21.4833333333333	-12.0277697461115\\
21.4916666666667	-11.142756016024\\
21.5	-6.33581191347309\\
21.5083333333333	-7.64022089877627\\
21.5166666666667	-9.85784948054926\\
21.525	-8.63516450200075\\
21.5333333333333	-6.67282854098636\\
21.5416666666667	-7.6740914166113\\
21.55	-4.42463092371562\\
21.5583333333333	-9.98423034101192\\
21.5666666666667	-6.36055752599236\\
21.575	-7.67492971743159\\
21.5833333333333	-4.45011316213955\\
21.5916666666667	-5.92746334946228\\
21.6	-6.90421794720697\\
21.6083333333333	-7.42705723043211\\
21.6166666666667	-8.92675095165753\\
21.625	-6.29018328251978\\
21.6333333333333	-11.4461409145997\\
21.6416666666667	-10.0629043380907\\
21.65	-9.26624369302276\\
21.6583333333333	-9.81615009321016\\
21.6666666666667	-4.80023119435802\\
21.675	-4.37027671774783\\
21.6833333333333	-5.98817712039373\\
21.6916666666667	-5.15056270338\\
21.7	-8.12270614858445\\
21.7083333333333	-7.95091467749466\\
21.7166666666667	-6.1684573362074\\
21.725	-8.62551410041537\\
21.7333333333333	-7.23009851161166\\
21.7416666666667	-5.84722840854782\\
21.75	-7.23677782566379\\
21.7583333333333	-7.53869285788035\\
21.7666666666667	-11.2484563569396\\
21.775	-11.2709796223204\\
21.7833333333333	-7.96506723198695\\
21.7916666666667	-5.67909723983925\\
21.8	-8.72372055894476\\
21.8083333333333	-4.94569568564185\\
21.8166666666667	-10.3636972255711\\
21.825	-7.21323442707161\\
21.8333333333333	-7.55256602957849\\
21.8416666666667	-8.4022907885354\\
21.85	-9.77865519720545\\
21.8583333333333	-6.10476969434912\\
21.8666666666667	-9.39167583491004\\
21.875	-7.65757518160866\\
21.8833333333333	-4.28243523249108\\
21.8916666666667	-12.7009932218479\\
21.9	-8.18577791220925\\
21.9083333333333	-6.06683082981906\\
21.9166666666667	-4.56405984748712\\
21.925	-5.59574451228123\\
21.9333333333333	-8.58403487009854\\
21.9416666666667	-7.46679056928439\\
21.95	-10.1737759979013\\
21.9583333333333	-6.70992224514542\\
21.9666666666667	-3.95976858051134\\
21.975	-9.13091474793145\\
21.9833333333333	-6.07749390564066\\
21.9916666666667	-7.01497581386619\\
22	-7.79329633488743\\
22.0083333333333	-8.07288940177968\\
22.0166666666667	-8.66726245626145\\
22.025	-10.961906463079\\
22.0333333333333	-12.4628506381205\\
22.0416666666667	-6.42418439763877\\
22.05	-7.52170512406101\\
22.0583333333333	-4.08333722832696\\
22.0666666666667	-7.90673043941676\\
22.075	-6.98865668525637\\
22.0833333333333	-6.53685792933821\\
22.0916666666667	-9.58555574382552\\
22.1	-8.11994609627416\\
22.1083333333333	-6.52368314957958\\
22.1166666666667	-5.14715485867374\\
22.125	-8.39152129204027\\
22.1333333333333	-9.76711438439195\\
22.1416666666667	-7.81215816147153\\
22.15	-7.97017975579023\\
22.1583333333333	-7.4649127407955\\
22.1666666666667	-3.53752109072191\\
22.175	-7.51947641563059\\
22.1833333333333	-4.9059222814751\\
22.1916666666667	-9.97510353103307\\
22.2	-9.5616535511324\\
22.2083333333333	-8.20163571518978\\
22.2166666666667	-7.42479125357196\\
22.225	-9.2746876524544\\
22.2333333333333	-6.84196251414789\\
22.2416666666667	-8.30676552213404\\
22.25	-7.76526279509587\\
22.2583333333333	-7.22034840248669\\
22.2666666666667	-6.64418530418835\\
22.275	-5.5246811832769\\
22.2833333333333	-8.17688565816128\\
22.2916666666667	-5.68384671245338\\
22.3	-5.11514817606825\\
22.3083333333333	-10.7288357932102\\
22.3166666666667	-7.73141906273291\\
22.325	-7.99171790166595\\
22.3333333333333	-7.63003475874302\\
22.3416666666667	-5.40088132251633\\
22.35	-5.9677092933191\\
22.3583333333333	-5.65326426354063\\
22.3666666666667	-9.44171458521014\\
22.375	-6.4092463499926\\
22.3833333333333	-7.62622362895204\\
22.3916666666667	-5.71310267230864\\
22.4	-9.33434994689741\\
22.4083333333333	-7.67945765715467\\
22.4166666666667	-7.4548885247582\\
22.425	-8.70114750958043\\
22.4333333333333	-7.84895005670016\\
22.4416666666667	-5.66362110814184\\
22.45	-7.96733935299564\\
22.4583333333333	-6.28450205159718\\
22.4666666666667	-6.62509501252085\\
22.475	-5.57159250470032\\
22.4833333333333	-3.25277281980295\\
22.4916666666667	-5.36658707655976\\
22.5	-9.09708333051871\\
22.5083333333333	-7.81932552563296\\
22.5166666666667	-7.43054176541671\\
22.525	-6.64085847715628\\
22.5333333333333	-9.53847892498086\\
22.5416666666667	-9.74411387809389\\
22.55	-6.0987012949278\\
22.5583333333333	-5.07761745062373\\
22.5666666666667	-6.4452246000958\\
22.575	-6.38256064776259\\
22.5833333333333	-8.99653439683996\\
22.5916666666667	-7.00756165364224\\
22.6	-5.35495998441356\\
22.6083333333333	-9.95533530783878\\
22.6166666666667	-6.39444227958075\\
22.625	-5.69781919772213\\
22.6333333333333	-7.34244586918546\\
22.6416666666667	-5.51003926581635\\
22.65	-9.12509353248833\\
22.6583333333333	-9.02898813296399\\
22.6666666666667	-10.3654686494926\\
22.675	-8.07341423910594\\
22.6833333333333	-8.17092474510401\\
22.6916666666667	-6.70953983799056\\
22.7	-7.95087459093093\\
22.7083333333333	-7.97247869958104\\
22.7166666666667	-6.50269113714234\\
22.725	-9.59623093239611\\
22.7333333333333	-7.99094416609313\\
22.7416666666667	-6.68293975005141\\
22.75	-8.76050219551003\\
22.7583333333333	-5.84775170217704\\
22.7666666666667	-9.3611611036685\\
22.775	-7.65876580542312\\
22.7833333333333	-7.2092879246458\\
22.7916666666667	-7.88383450974223\\
22.8	-5.3387021948185\\
22.8083333333333	-4.88027528408073\\
22.8166666666667	-9.65963926688763\\
22.825	-6.96639025192874\\
22.8333333333333	-8.18231813309864\\
22.8416666666667	-6.41307336085961\\
22.85	-3.69003805209284\\
22.8583333333333	-8.10415539055601\\
22.8666666666667	-7.09944987445373\\
22.875	-10.1432269778617\\
22.8833333333333	-6.04940570266955\\
22.8916666666667	-9.32319355141512\\
22.9	-8.16000508012275\\
22.9083333333333	-8.70187703651766\\
22.9166666666667	-6.55891324933709\\
22.925	-5.20760554091347\\
22.9333333333333	-4.48726684048116\\
22.9416666666667	-9.05399583455475\\
22.95	-7.54226491969691\\
22.9583333333333	-8.16095406578427\\
22.9666666666667	-6.13005173551184\\
22.975	-7.59567859456058\\
22.9833333333333	-8.15097785274009\\
22.9916666666667	-10.5274068477529\\
23	-5.68592810218512\\
23.0083333333333	-10.355089200728\\
23.0166666666667	-9.27085165651318\\
23.025	-8.82093678471652\\
23.0333333333333	-7.47384318067727\\
23.0416666666667	-7.01716940273807\\
23.05	-7.82951750516603\\
23.0583333333333	-6.33126051584134\\
23.0666666666667	-6.96803444376531\\
23.075	-8.53505491424875\\
23.0833333333333	-5.77860471159522\\
23.0916666666667	-7.75295419325402\\
23.1	-4.93924798887829\\
23.1083333333333	-7.35738189095605\\
23.1166666666667	-8.73427158830456\\
23.125	-5.66651704511925\\
23.1333333333333	-8.08042421110813\\
23.1416666666667	-5.15736599856784\\
23.15	-7.94965526291461\\
23.1583333333333	-4.98069344653047\\
23.1666666666667	-8.2474740977264\\
23.175	-6.32206899730621\\
23.1833333333333	-6.79617132968166\\
23.1916666666667	-6.17824892967271\\
23.2	-8.97944382452873\\
23.2083333333333	-7.25880988390844\\
23.2166666666667	-6.80281317967891\\
23.225	-7.15202410632308\\
23.2333333333333	-7.42459871078716\\
23.2416666666667	-8.92821551050084\\
23.25	-4.54254089553314\\
23.2583333333333	-9.05175393579648\\
23.2666666666667	-6.9148871628592\\
23.275	-7.9353342535546\\
23.2833333333333	-8.68762673696384\\
23.2916666666667	-6.72128485124011\\
23.3	-5.419469071527\\
23.3083333333333	-6.65993632283038\\
23.3166666666667	-5.75203513799697\\
23.325	-9.43979560802418\\
23.3333333333333	-6.02878534500151\\
23.3416666666667	-8.66613024640718\\
23.35	-7.94244696972124\\
23.3583333333333	-6.63078053125999\\
23.3666666666667	-3.94437912992421\\
23.375	-4.89874279651496\\
23.3833333333333	-5.60075790160131\\
23.3916666666667	-5.57385016902163\\
23.4	-6.89826459429855\\
23.4083333333333	-5.11923508880341\\
23.4166666666667	-5.77567331712859\\
23.425	-9.22871032475635\\
23.4333333333333	-4.39110828530191\\
23.4416666666667	-7.28344390049773\\
23.45	-9.84969299827378\\
23.4583333333333	-6.9420490216179\\
23.4666666666667	-8.9181781404475\\
23.475	-7.87839333057995\\
23.4833333333333	-6.30213145346158\\
23.4916666666667	-7.00689629176715\\
23.5	-5.18588215573791\\
23.5083333333333	-9.58291053797791\\
23.5166666666667	-8.46152953522589\\
23.525	-9.20702994009328\\
23.5333333333333	-6.99618605295671\\
23.5416666666667	-9.43559251022709\\
23.55	-6.89529786659438\\
23.5583333333333	-5.16293032345503\\
23.5666666666667	-4.51192495721013\\
23.575	-6.28349915295099\\
23.5833333333333	-9.72602622582172\\
23.5916666666667	-8.99423039508456\\
23.6	-6.14870994771343\\
23.6083333333333	-6.9312945959521\\
23.6166666666667	-5.73627643915202\\
23.625	-7.88332026760896\\
23.6333333333333	-5.92732853072064\\
23.6416666666667	-10.0242050974131\\
23.65	-5.22028315154869\\
23.6583333333333	-7.38978045823281\\
23.6666666666667	-7.92353969201937\\
23.675	-7.42439395331232\\
23.6833333333333	-5.34286139883543\\
23.6916666666667	-6.37428905433946\\
23.7	-6.65285627969129\\
23.7083333333333	-10.0495581823331\\
23.7166666666667	-5.22729304324953\\
23.725	-6.72852022313158\\
23.7333333333333	-9.68690291731908\\
23.7416666666667	-5.13975782080373\\
23.75	-7.15435437127165\\
23.7583333333333	-6.33297379077019\\
23.7666666666667	-7.41488073307803\\
23.775	-13.0561444820719\\
23.7833333333333	-8.60164998602785\\
23.7916666666667	-10.3739937189741\\
23.8	-4.66032438378269\\
23.8083333333333	-8.06883846248121\\
23.8166666666667	-12.4648502120511\\
23.825	-9.5629860834287\\
23.8333333333333	-9.94821694625617\\
23.8416666666667	-7.63505801289135\\
23.85	-8.86376475259771\\
23.8583333333333	-6.15426352641482\\
23.8666666666667	-8.98765450175697\\
23.875	-5.75597509340029\\
23.8833333333333	-6.94398617811681\\
23.8916666666667	-7.32588480690172\\
23.9	-7.82811462375392\\
23.9083333333333	-5.16659638918761\\
23.9166666666667	-9.57895143519744\\
23.925	-4.66523199261261\\
23.9333333333333	-6.56226124650547\\
23.9416666666667	-7.07449158788358\\
23.95	-8.62013319841448\\
23.9583333333333	-11.2514930805617\\
23.9666666666667	-8.52873220016837\\
23.975	-11.1979495271666\\
23.9833333333333	-5.08079524834912\\
23.9916666666667	-8.93941610979294\\
24	-10.9770276175869\\
24.0083333333333	-7.73817697244066\\
24.0166666666667	-7.61717119804433\\
24.025	-9.23505070866439\\
24.0333333333333	-10.4763598591191\\
24.0416666666667	-7.99403332455749\\
24.05	-10.1504809516604\\
24.0583333333333	-11.7133581937674\\
24.0666666666667	-9.53678896256735\\
24.075	-6.78487865385899\\
24.0833333333333	-6.99400247293056\\
24.0916666666667	-5.98242435525927\\
24.1	-9.88262441862379\\
24.1083333333333	-6.74817989428277\\
24.1166666666667	-7.60399206888991\\
24.125	-5.5123349331803\\
24.1333333333333	-6.33719611840459\\
24.1416666666667	-7.73896708369475\\
24.15	-9.18426100773854\\
24.1583333333333	-7.23165264991656\\
24.1666666666667	-10.26462852408\\
24.175	-6.81706503948742\\
24.1833333333333	-6.17434668585712\\
24.1916666666667	-8.25860897797242\\
24.2	-5.24570553133689\\
24.2083333333333	-15.2733326069738\\
24.2166666666667	-8.24068169193499\\
24.225	-9.20155143836526\\
24.2333333333333	-9.05530976125554\\
24.2416666666667	-12.0350092980641\\
24.25	-11.7620103675041\\
24.2583333333333	-11.2242871396482\\
24.2666666666667	-10.5519348259154\\
24.275	-11.5407911098287\\
24.2833333333333	-9.84643599708746\\
24.2916666666667	-8.37902714973324\\
24.3	-10.5082061539681\\
24.3083333333333	-6.54885983651982\\
24.3166666666667	-8.17360668988489\\
24.325	-13.2570914351456\\
24.3333333333333	-13.7613269463966\\
24.3416666666667	-7.78408352741212\\
24.35	-8.68917983954533\\
24.3583333333333	-6.86082967872895\\
24.3666666666667	-8.27006026403058\\
24.375	-6.45663642455604\\
24.3833333333333	-6.69663426101777\\
24.3916666666667	-10.6003314905075\\
24.4	-8.74245269477714\\
24.4083333333333	-7.83745180571122\\
24.4166666666667	-8.75341550538334\\
24.425	-10.8054181727111\\
24.4333333333333	-7.39840596663771\\
24.4416666666667	-8.15372113463577\\
24.45	-5.87210052130175\\
24.4583333333333	-7.82599725425693\\
24.4666666666667	-8.6584146289912\\
24.475	-9.31043942236406\\
24.4833333333333	-8.51735852567474\\
24.4916666666667	-12.5523410203603\\
24.5	-14.3661652005369\\
24.5083333333333	-11.3850235122771\\
24.5166666666667	-9.29858425132979\\
24.525	-12.4623583716036\\
24.5333333333333	-9.55312890705543\\
24.5416666666667	-6.72710445123657\\
24.55	-7.34513752627793\\
24.5583333333333	-7.97878540583565\\
24.5666666666667	-8.89314435076505\\
24.575	-12.7123773523019\\
24.5833333333333	-8.82423681030762\\
24.5916666666667	-7.95578693843084\\
24.6	-6.99197673730464\\
24.6083333333333	-12.1481194566579\\
24.6166666666667	-7.69161011769706\\
24.625	-6.24780703939891\\
24.6333333333333	-12.1794552294624\\
24.6416666666667	-10.3556378062266\\
24.65	-6.83225831183998\\
24.6583333333333	-9.52577135548506\\
24.6666666666667	-11.8784786110282\\
24.675	-9.73293476869513\\
24.6833333333333	-9.23539262474864\\
24.6916666666667	-7.2303229017811\\
24.7	-10.0134355949108\\
24.7083333333333	-7.57148812327321\\
24.7166666666667	-8.70798802135752\\
24.725	-17.235660679849\\
24.7333333333333	-8.49753036367964\\
24.7416666666667	-11.7634556510569\\
24.75	-11.2648153464823\\
24.7583333333333	-9.31591090487505\\
24.7666666666667	-10.8109594517695\\
24.775	-8.12951927853906\\
24.7833333333333	-7.70330772967662\\
24.7916666666667	-7.85072520037793\\
24.8	-8.12077150386815\\
24.8083333333333	-8.11510382427316\\
24.8166666666667	-8.33575976498843\\
24.825	-14.1682210803481\\
24.8333333333333	-9.87548779326656\\
24.8416666666667	-13.4675323087996\\
24.85	-10.939339130582\\
24.8583333333333	-11.6137827820787\\
24.8666666666667	-12.3558123476219\\
24.875	-12.7173863136128\\
24.8833333333333	-10.2129756976463\\
24.8916666666667	-10.2056410161608\\
24.9	-8.01729315207195\\
24.9083333333333	-7.65167981606921\\
24.9166666666667	-7.09190849621048\\
24.925	-10.9635165345752\\
24.9333333333333	-10.7791992051398\\
24.9416666666667	-8.97398424678705\\
24.95	-11.5155689923112\\
24.9583333333333	-7.4182708997157\\
24.9666666666667	-12.5190403579057\\
24.975	-8.47908523308307\\
24.9833333333333	-10.6136689856464\\
24.9916666666667	-14.8376368464707\\
25	-9.50877250666022\\
25.0083333333333	-16.7593882197303\\
25.0166666666667	-13.3011964493045\\
25.025	-9.79050128524535\\
25.0333333333333	-11.6927485008955\\
25.0416666666667	-12.7609964493016\\
25.05	-12.9522484899028\\
25.0583333333333	-12.5997003125362\\
25.0666666666667	-11.2038304238398\\
25.075	-7.39510347274235\\
25.0833333333333	-8.66552907912473\\
25.0916666666667	-13.0898601927529\\
25.1	-15.6491160250121\\
25.1083333333333	-10.7950992109912\\
25.1166666666667	-7.68976411051091\\
25.125	-13.9916005675232\\
25.1333333333333	-11.8453536956929\\
25.1416666666667	-7.58832608822483\\
25.15	-7.16570106337253\\
25.1583333333333	-17.5792677718528\\
25.1666666666667	-8.65032026996781\\
25.175	-15.1006520535725\\
25.1833333333333	-10.1224300219064\\
25.1916666666667	-8.8986408846265\\
25.2	-12.5312102336053\\
25.2083333333333	-11.2425440695416\\
25.2166666666667	-9.70743119285661\\
25.225	-16.5401325386811\\
25.2333333333333	-6.80097695448889\\
25.2416666666667	-14.6633251045689\\
25.25	-9.86486438593096\\
25.2583333333333	-8.99166060467406\\
25.2666666666667	-11.7399644614685\\
25.275	-10.017604309417\\
25.2833333333333	-8.89715078662814\\
25.2916666666667	-11.3848913193103\\
25.3	-12.6819259421227\\
25.3083333333333	-9.7834723099672\\
25.3166666666667	-8.977748684966\\
25.325	-14.9747016550964\\
25.3333333333333	-7.38510974280119\\
25.3416666666667	-17.0266941844435\\
25.35	-11.0350697903158\\
25.3583333333333	-11.8933625479678\\
25.3666666666667	-10.2687262680524\\
25.375	-12.0986889816952\\
25.3833333333333	-8.66176012618556\\
25.3916666666667	-15.7342602930238\\
25.4	-10.3138264238421\\
25.4083333333333	-22.0783245434799\\
25.4166666666667	-12.9869265821683\\
25.425	-8.87532645334126\\
25.4333333333333	-13.1024465740707\\
25.4416666666667	-8.7353421854095\\
25.45	-11.8511609267733\\
25.4583333333333	-11.3362185590294\\
25.4666666666667	-6.43750505394512\\
25.475	-12.5548061011343\\
25.4833333333333	-15.3025421001401\\
25.4916666666667	-12.8551340430859\\
25.5	-9.77233183693551\\
25.5083333333333	-14.0565252319288\\
25.5166666666667	-13.133268095803\\
25.525	-7.82532849302093\\
25.5333333333333	-9.72060365334215\\
25.5416666666667	-14.9509830000158\\
25.55	-11.6489471908762\\
25.5583333333333	-12.415675484278\\
25.5666666666667	-10.1198653795088\\
25.575	-11.6788421297453\\
25.5833333333333	-15.2972664068445\\
25.5916666666667	-9.37738462829695\\
25.6	-8.96812273295456\\
25.6083333333333	-10.8210353786768\\
25.6166666666667	-14.1144427668594\\
25.625	-9.12905495405657\\
25.6333333333333	-8.75368089917629\\
25.6416666666667	-9.85998288845074\\
25.65	-8.55901257063206\\
25.6583333333333	-13.0656653041547\\
25.6666666666667	-11.5491731874203\\
25.675	-8.98688685837245\\
25.6833333333333	-8.76084083395415\\
25.6916666666667	-14.3832744818583\\
25.7	-10.6573063686058\\
25.7083333333333	-8.77802782615685\\
25.7166666666667	-14.3952668282477\\
25.725	-16.3345645377394\\
25.7333333333333	-13.2212673613185\\
25.7416666666667	-11.1997391125706\\
25.75	-19.3712458270866\\
25.7583333333333	-11.0498909074359\\
25.7666666666667	-9.51047323118896\\
25.775	-13.90253160583\\
25.7833333333333	-10.4518941700259\\
25.7916666666667	-10.5335936943652\\
25.8	-9.29541960426659\\
25.8083333333333	-16.0462704277506\\
25.8166666666667	-10.5906990604345\\
25.825	-8.50730796179262\\
25.8333333333333	-13.4606061045239\\
25.8416666666667	-17.6322408968509\\
25.85	-9.34301309357491\\
25.8583333333333	-9.84349817133657\\
25.8666666666667	-11.1814369498506\\
25.875	-13.1204115548813\\
25.8833333333333	-16.9539856916716\\
25.8916666666667	-11.1797606962727\\
25.9	-13.1447647552355\\
25.9083333333333	-11.772148322691\\
25.9166666666667	-17.2048550128001\\
25.925	-8.53078440833437\\
25.9333333333333	-8.53061077808198\\
25.9416666666667	-9.96024027525839\\
25.95	-11.4156518664095\\
25.9583333333333	-10.2340746355949\\
25.9666666666667	-9.87268920214023\\
25.975	-10.3521226804993\\
25.9833333333333	-11.8535572364811\\
25.9916666666667	-13.8761939495608\\
26	-10.2792315875628\\
26.0083333333333	-10.5542511931269\\
26.0166666666667	-13.2538082306162\\
26.025	-9.1717592624132\\
26.0333333333333	-23.4062419111737\\
26.0416666666667	-9.27942822776603\\
26.05	-16.8783166210682\\
26.0583333333333	-13.6391586985706\\
26.0666666666667	-10.08371657583\\
26.075	-13.1860669791808\\
26.0833333333333	-13.0989299643505\\
26.0916666666667	-9.25851826535403\\
26.1	-18.9129332744318\\
26.1083333333333	-13.0373223197961\\
26.1166666666667	-10.3950556851052\\
26.125	-18.6401084003593\\
26.1333333333333	-11.1901326141775\\
26.1416666666667	-12.65572363814\\
26.15	-14.1414796862328\\
26.1583333333333	-14.4759215874245\\
26.1666666666667	-10.6373847109797\\
26.175	-9.21968204699306\\
26.1833333333333	-20.814501281402\\
26.1916666666667	-12.4821622038456\\
26.2	-12.4976981564833\\
26.2083333333333	-10.2501936223876\\
26.2166666666667	-21.4074961971387\\
26.225	-8.82344681100633\\
26.2333333333333	-9.00739844359889\\
26.2416666666667	-13.2399320607213\\
26.25	-9.79062057033716\\
26.2583333333333	-19.3664672285805\\
26.2666666666667	-14.5941541918276\\
26.275	-14.6935169762592\\
26.2833333333333	-15.1964628362125\\
26.2916666666667	-14.7933005038326\\
26.3	-14.7551670470749\\
26.3083333333333	-19.3553645925131\\
26.3166666666667	-13.1462394112501\\
26.325	-9.61291262155494\\
26.3333333333333	-9.31508540809611\\
26.3416666666667	-10.308976427583\\
26.35	-12.8832338488703\\
26.3583333333333	-25.0507631197487\\
26.3666666666667	-13.0760895758968\\
26.375	-10.5130160953774\\
26.3833333333333	-13.1653416286356\\
26.3916666666667	-19.3666075972132\\
26.4	-22.4210593775109\\
26.4083333333333	-13.8474082085999\\
26.4166666666667	-9.55457244762192\\
26.425	-12.0945853347566\\
26.4333333333333	-10.6662266694367\\
26.4416666666667	-9.32950354457741\\
26.45	-19.5973070847659\\
26.4583333333333	-12.7690429128314\\
26.4666666666667	-22.6862242193713\\
26.475	-16.148075848226\\
26.4833333333333	-13.8138944870658\\
26.4916666666667	-15.128909386465\\
26.5	-11.4257778500746\\
26.5083333333333	-12.6053877222813\\
26.5166666666667	-17.71787211359\\
26.525	-10.0737055540507\\
26.5333333333333	-14.2984350017419\\
26.5416666666667	-15.5893738930794\\
26.55	-10.1131543537888\\
26.5583333333333	-8.65723014621116\\
26.5666666666667	-16.4618153040457\\
26.575	-12.2390300532614\\
26.5833333333333	-12.7291996500186\\
26.5916666666667	-11.3911330468058\\
26.6	-12.6294794210609\\
26.6083333333333	-9.91416399715399\\
26.6166666666667	-14.1572807022969\\
26.625	-12.512103103852\\
26.6333333333333	-17.9647853649554\\
26.6416666666667	-16.3789759910702\\
26.65	-10.046528337866\\
26.6583333333333	-16.6685244808166\\
26.6666666666667	-10.5376437467276\\
26.675	-11.4007763747649\\
26.6833333333333	-17.075609577754\\
26.6916666666667	-16.3561636717429\\
26.7	-12.0674332644165\\
26.7083333333333	-35.8520645023554\\
26.7166666666667	-17.0068114121277\\
26.725	-13.4600463914626\\
26.7333333333333	-15.3993228819676\\
26.7416666666667	-12.7276376484555\\
26.75	-13.4120486438809\\
26.7583333333333	-23.5044893538351\\
26.7666666666667	-12.1766148124079\\
26.775	-19.5240225060852\\
26.7833333333333	-14.4066387900642\\
26.7916666666667	-10.1590111873933\\
26.8	-13.0263736487973\\
26.8083333333333	-14.6413346959117\\
26.8166666666667	-24.2111761450943\\
26.825	-10.0291991738878\\
26.8333333333333	-11.5565855717217\\
26.8416666666667	-19.5148505623615\\
26.85	-18.1463462997236\\
26.8583333333333	-18.0778557011172\\
26.8666666666667	-13.0296462824425\\
26.875	-14.6217234424304\\
26.8833333333333	-15.9868937320978\\
26.8916666666667	-11.9443872021194\\
26.9	-25.9856065197882\\
26.9083333333333	-16.706945150584\\
26.9166666666667	-9.80105763592519\\
26.925	-11.945962188045\\
26.9333333333333	-15.2671151762589\\
26.9416666666667	-14.9786691532472\\
26.95	-9.47871705586475\\
26.9583333333333	-31.1055137198628\\
26.9666666666667	-10.8676096533449\\
26.975	-18.3579577596567\\
26.9833333333333	-8.9837351629142\\
26.9916666666667	-19.5518708818913\\
27	-19.3676308536944\\
27.0083333333333	-11.095928671976\\
27.0166666666667	-17.5088044731137\\
27.025	-16.0841899174409\\
27.0333333333333	-12.3353692830265\\
27.0416666666667	-24.0504044523009\\
27.05	-15.3146458475551\\
27.0583333333333	-16.6083838050303\\
27.0666666666667	-11.1763680011299\\
27.075	-19.1093518254255\\
27.0833333333333	-16.3902072567899\\
27.0916666666667	-12.7577142755266\\
27.1	-9.93721731843031\\
27.1083333333333	-15.8243812967588\\
27.1166666666667	-11.7282521510944\\
27.125	-13.4313370764365\\
27.1333333333333	-10.3005127891207\\
27.1416666666667	-12.6617509470487\\
27.15	-13.8925240690586\\
27.1583333333333	-16.9551865206103\\
27.1666666666667	-18.4922835138174\\
27.175	-10.8070125265081\\
27.1833333333333	-10.2631295657721\\
27.1916666666667	-14.4950067641212\\
27.2	-21.400580664368\\
27.2083333333333	-12.5551692993834\\
27.2166666666667	-14.7278584557264\\
27.225	-12.6758557466684\\
27.2333333333333	-17.3293597438611\\
27.2416666666667	-18.6822387140175\\
27.25	-13.879826752319\\
27.2583333333333	-20.8518020709771\\
27.2666666666667	-11.4074492069541\\
27.275	-11.1953907591523\\
27.2833333333333	-10.9343489735452\\
27.2916666666667	-12.5851821544879\\
27.3	-17.7262774961161\\
27.3083333333333	-14.3587081093483\\
27.3166666666667	-12.0028388164199\\
27.325	-12.8270802159325\\
27.3333333333333	-16.6421894741159\\
27.3416666666667	-10.5293952108523\\
27.35	-13.3574862387344\\
27.3583333333333	-15.7918910509371\\
27.3666666666667	-13.790659356361\\
27.375	-14.095897401159\\
27.3833333333333	-13.0831051831229\\
27.3916666666667	-48.9096673555926\\
27.4	-15.2744741329654\\
27.4083333333333	-15.3983010558666\\
27.4166666666667	-11.1910038269111\\
27.425	-11.8841451571124\\
27.4333333333333	-21.1733946295466\\
27.4416666666667	-10.2119618825329\\
27.45	-16.3000413544434\\
27.4583333333333	-14.6239438214911\\
27.4666666666667	-14.3782350176452\\
27.475	-24.7643766635324\\
27.4833333333333	-13.7991531509793\\
27.4916666666667	-14.4412530283134\\
27.5	-35.4696655778084\\
27.5083333333333	-29.2515855098779\\
27.5166666666667	-12.0905257955035\\
27.525	-19.4085603748309\\
27.5333333333333	-15.9533394119587\\
27.5416666666667	-11.6625528257888\\
27.55	-15.2686345677245\\
27.5583333333333	-18.9723705407361\\
27.5666666666667	-11.0002015298737\\
27.575	-15.9659960139157\\
27.5833333333333	-11.3452301924079\\
27.5916666666667	-16.4942622547966\\
27.6	-12.0342221198466\\
27.6083333333333	-16.2344760002534\\
27.6166666666667	-16.2981356797657\\
27.625	-18.2986329846407\\
27.6333333333333	-23.8674947849839\\
27.6416666666667	-10.2181988072098\\
27.65	-22.828681027721\\
27.6583333333333	-13.3049781756955\\
27.6666666666667	-17.7276264994743\\
27.675	-10.5476079227578\\
27.6833333333333	-16.283501440308\\
27.6916666666667	-14.7630302816042\\
27.7	-13.088075816596\\
27.7083333333333	-14.6884542404414\\
27.7166666666667	-15.2053295076908\\
27.725	-18.6535053064566\\
27.7333333333333	-13.8172505616551\\
27.7416666666667	-22.826360417904\\
27.75	-14.5897688792492\\
27.7583333333333	-21.5286607232068\\
27.7666666666667	-10.6743962308896\\
27.775	-12.9719947834001\\
27.7833333333333	-15.9700603279939\\
27.7916666666667	-14.6973135882299\\
27.8	-25.4876663925188\\
27.8083333333333	-29.7686367449733\\
27.8166666666667	-13.9476489888478\\
27.825	-10.8809541302407\\
27.8333333333333	-40.8804895493483\\
27.8416666666667	-12.49608213428\\
27.85	-12.7684707375627\\
27.8583333333333	-16.272393232091\\
27.8666666666667	-10.5971833432693\\
27.875	-21.6111832479476\\
27.8833333333333	-16.3698322117799\\
27.8916666666667	-11.9674249192401\\
27.9	-17.5558959365457\\
27.9083333333333	-10.8149244162035\\
27.9166666666667	-11.2317342467033\\
27.925	-16.4207175635667\\
27.9333333333333	-17.310200771867\\
27.9416666666667	-19.1338619661089\\
27.95	-15.065079150152\\
27.9583333333333	-12.5846260591843\\
27.9666666666667	-20.6280146959921\\
27.975	-15.4903766303854\\
27.9833333333333	-16.0387351808667\\
27.9916666666667	-27.093206510189\\
28	-20.8129294228219\\
28.0083333333333	-13.469638122517\\
28.0166666666667	-16.5687083882439\\
28.025	-20.6807875263231\\
28.0333333333333	-16.6712968291428\\
28.0416666666667	-11.7567765911213\\
28.05	-22.3154960815762\\
28.0583333333333	-16.9023283917354\\
28.0666666666667	-15.0541625926021\\
28.075	-16.4987409092973\\
28.0833333333333	-10.414049237333\\
28.0916666666667	-12.8652856589316\\
28.1	-15.3896099894305\\
28.1083333333333	-16.791841573419\\
28.1166666666667	-20.0998892169988\\
28.125	-21.0138100133571\\
28.1333333333333	-17.0541132065637\\
28.1416666666667	-17.4490989174027\\
28.15	-13.3116774484682\\
28.1583333333333	-12.6848398325065\\
28.1666666666667	-20.7011502424885\\
28.175	-11.9573018673752\\
28.1833333333333	-12.0706784505367\\
28.1916666666667	-14.5513657871798\\
28.2	-17.6628472181033\\
28.2083333333333	-26.4960828880776\\
28.2166666666667	-18.278539192482\\
28.225	-15.2900861089317\\
28.2333333333333	-12.2257031272646\\
28.2416666666667	-13.9574805823403\\
28.25	-14.7803951588069\\
28.2583333333333	-20.0385787540871\\
28.2666666666667	-14.4350876880063\\
28.275	-21.6676275165128\\
28.2833333333333	-20.2710906158777\\
28.2916666666667	-16.0548848470986\\
28.3	-15.4020126328931\\
28.3083333333333	-16.4432096089982\\
28.3166666666667	-22.6073546698958\\
28.325	-11.9691572687294\\
28.3333333333333	-12.9146824156354\\
28.3416666666667	-13.373601377516\\
28.35	-13.6289800793096\\
28.3583333333333	-23.7217987558178\\
28.3666666666667	-10.4580329730129\\
28.375	-16.5641406113879\\
28.3833333333333	-13.4860281573576\\
28.3916666666667	-19.6365254194094\\
28.4	-11.297921034566\\
28.4083333333333	-10.6714911575734\\
28.4166666666667	-20.6529960066507\\
28.425	-11.7880703456322\\
28.4333333333333	-18.1073041943287\\
28.4416666666667	-13.1098188669565\\
28.45	-28.541353880386\\
28.4583333333333	-15.7187746898361\\
28.4666666666667	-16.2683835765285\\
28.475	-14.4195563620278\\
28.4833333333333	-14.3557338333811\\
28.4916666666667	-20.8646853769159\\
28.5	-20.0482349119275\\
28.5083333333333	-22.1492872467512\\
28.5166666666667	-22.3867266740632\\
28.525	-16.8235949195408\\
28.5333333333333	-15.5982584501652\\
28.5416666666667	-13.4725344970992\\
28.55	-21.9969450906966\\
28.5583333333333	-14.1051933028595\\
28.5666666666667	-24.4241205845643\\
28.575	-24.1410742892927\\
28.5833333333333	-24.3389314034299\\
28.5916666666667	-12.9646329450458\\
28.6	-22.833930889939\\
28.6083333333333	-23.9815473865868\\
28.6166666666667	-15.1753191924867\\
28.625	-15.695336972359\\
28.6333333333333	-17.508451429523\\
28.6416666666667	-13.7100257491644\\
28.65	-11.1005032889536\\
28.6583333333333	-19.0975703376602\\
28.6666666666667	-18.5671820579765\\
28.675	-16.6804494114242\\
28.6833333333333	-26.8015750866923\\
28.6916666666667	-13.4325273514253\\
28.7	-21.1760977734688\\
28.7083333333333	-17.5698281639787\\
28.7166666666667	-16.4369826703982\\
28.725	-23.2653721694486\\
28.7333333333333	-11.0840039128117\\
28.7416666666667	-18.612347642519\\
28.75	-12.5759026199564\\
28.7583333333333	-14.1613411503437\\
28.7666666666667	-12.2884742305654\\
28.775	-16.7990542339413\\
28.7833333333333	-14.0728427886959\\
28.7916666666667	-17.6581391736137\\
28.8	-38.7733981831681\\
28.8083333333333	-14.1202005427357\\
28.8166666666667	-21.6895439943357\\
28.825	-19.4386416584493\\
28.8333333333333	-10.8784015133122\\
28.8416666666667	-12.6819223011987\\
28.85	-16.8469571971936\\
28.8583333333333	-13.3667804861177\\
28.8666666666667	-12.8066115693063\\
28.875	-11.8633124128044\\
28.8833333333333	-16.8774756299142\\
28.8916666666667	-25.863668220149\\
28.9	-15.759646801553\\
28.9083333333333	-16.6162500493477\\
28.9166666666667	-21.7848868726239\\
28.925	-13.9525631261408\\
28.9333333333333	-22.0836673976086\\
28.9416666666667	-14.9478384737817\\
28.95	-15.2707926206685\\
28.9583333333333	-19.7579083032579\\
28.9666666666667	-12.4364263154896\\
28.975	-27.6146722856423\\
28.9833333333333	-16.6531595763122\\
28.9916666666667	-18.2399559380442\\
29	-12.5176571994185\\
29.0083333333333	-14.2478779122367\\
29.0166666666667	-25.3739652664674\\
29.025	-12.4153822804331\\
29.0333333333333	-15.3783460920646\\
29.0416666666667	-14.8723934266456\\
29.05	-15.0076291381762\\
29.0583333333333	-13.7483076641884\\
29.0666666666667	-24.132839068616\\
29.075	-22.6041606394518\\
29.0833333333333	-16.2200144573691\\
29.0916666666667	-17.2839210387511\\
29.1	-15.8734101890848\\
29.1083333333333	-47.1669048293231\\
29.1166666666667	-14.5386857257544\\
29.125	-18.3904545895456\\
29.1333333333333	-13.8656985709167\\
29.1416666666667	-19.6393808127883\\
29.15	-14.1716909727544\\
29.1583333333333	-14.4721787074921\\
29.1666666666667	-20.100498093913\\
29.175	-17.0053014934569\\
29.1833333333333	-23.1383225998838\\
29.1916666666667	-13.1866341306063\\
29.2	-16.0576723234722\\
29.2083333333333	-15.148562851226\\
29.2166666666667	-14.2597185036193\\
29.225	-14.770132661989\\
29.2333333333333	-16.5222935940779\\
29.2416666666667	-20.4821723362397\\
29.25	-21.2094553945696\\
29.2583333333333	-15.1569601980549\\
29.2666666666667	-16.2237360747991\\
29.275	-15.1021063631679\\
29.2833333333333	-20.6784347698131\\
29.2916666666667	-20.1565183791741\\
29.3	-25.1555309913949\\
29.3083333333333	-13.6251608835542\\
29.3166666666667	-15.4875980156315\\
29.325	-18.4343131263489\\
29.3333333333333	-13.2478874464257\\
29.3416666666667	-30.7141277503591\\
29.35	-24.0184524065848\\
29.3583333333333	-13.0654282883767\\
29.3666666666667	-13.6758266447064\\
29.375	-14.7368038696307\\
29.3833333333333	-27.1194338569159\\
29.3916666666667	-16.1101207300957\\
29.4	-21.1525442714355\\
29.4083333333333	-15.9928571453533\\
29.4166666666667	-17.2614077551092\\
29.425	-13.6304600453439\\
29.4333333333333	-17.7331665310599\\
29.4416666666667	-15.83545765687\\
29.45	-15.8846511068966\\
29.4583333333333	-18.5453074514577\\
29.4666666666667	-29.0647450620221\\
29.475	-17.9634428700307\\
29.4833333333333	-16.784122990516\\
29.4916666666667	-25.6110363960417\\
29.5	-15.198885193734\\
29.5083333333333	-12.7613993086637\\
29.5166666666667	-14.4272684211325\\
29.525	-14.1778673710109\\
29.5333333333333	-34.1347667892392\\
29.5416666666667	-15.849819353562\\
29.55	-13.1104174028536\\
29.5583333333333	-14.5635884807567\\
29.5666666666667	-12.7821194754166\\
29.575	-15.1848814249098\\
29.5833333333333	-13.815272358357\\
29.5916666666667	-14.8211379520907\\
29.6	-13.8012329670837\\
29.6083333333333	-17.035826222948\\
29.6166666666667	-18.8615649189025\\
29.625	-22.2086373724474\\
29.6333333333333	-15.4702929571457\\
29.6416666666667	-13.4320975854795\\
29.65	-16.0851750134077\\
29.6583333333333	-15.1273302246545\\
29.6666666666667	-23.329688592728\\
29.675	-13.4004589535987\\
29.6833333333333	-30.7280888845786\\
29.6916666666667	-17.3074476588041\\
29.7	-16.3333016459573\\
29.7083333333333	-14.2241843761316\\
29.7166666666667	-13.9107037243602\\
29.725	-13.9718815016362\\
29.7333333333333	-14.1267610168973\\
29.7416666666667	-17.3508489095034\\
29.75	-30.4853581422495\\
29.7583333333333	-23.8232354720409\\
29.7666666666667	-15.6931759446736\\
29.775	-28.6093472580828\\
29.7833333333333	-14.0402555920673\\
29.7916666666667	-14.5532566643361\\
29.8	-14.1963389347925\\
29.8083333333333	-27.6557583920166\\
29.8166666666667	-53.5167369290487\\
29.825	-14.9532163288033\\
29.8333333333333	-16.5604433655346\\
29.8416666666667	-32.9265832518862\\
29.85	-13.1905713344001\\
29.8583333333333	-31.7227396425056\\
29.8666666666667	-14.5829036973556\\
29.875	-13.482623339581\\
29.8833333333333	-15.1370714769465\\
29.8916666666667	-14.4872899523481\\
29.9	-18.7050662317872\\
29.9083333333333	-20.1905437094721\\
29.9166666666667	-16.1528378877037\\
29.925	-20.0305060030519\\
29.9333333333333	-16.8998772353938\\
29.9416666666667	-14.4522715780596\\
29.95	-26.3698541392929\\
29.9583333333333	-13.7999442839008\\
29.9666666666667	-29.779090399205\\
29.975	-18.6057309742006\\
29.9833333333333	-16.6893339351605\\
29.9916666666667	-15.6014572399511\\
30	3.71066711219704\\
30.0083333333333	-15.4407956760597\\
30.0166666666667	-16.7348098211366\\
30.025	-18.6491375101021\\
30.0333333333333	-29.6021962887273\\
30.0416666666667	-13.8761325144211\\
30.05	-26.1924950724721\\
30.0583333333333	-14.3803626971383\\
30.0666666666667	-16.9813284151362\\
30.075	-20.2238722575437\\
30.0833333333333	-16.0942594755271\\
30.0916666666667	-20.2856028871921\\
30.1	-18.7871654320237\\
30.1083333333333	-14.6648967783607\\
30.1166666666667	-15.1393745157518\\
30.125	-13.4218680736531\\
30.1333333333333	-14.5812844898652\\
30.1416666666667	-31.5823793793138\\
30.15	-13.0166763365855\\
30.1583333333333	-32.962319820179\\
30.1666666666667	-16.3647500102531\\
30.175	-15.009745624887\\
30.1833333333333	-53.5577909910726\\
30.1916666666667	-27.8084541006934\\
30.2	-14.131271485138\\
30.2083333333333	-14.6606641887572\\
30.2166666666667	-14.0333698800316\\
30.225	-28.4263808270458\\
30.2333333333333	-15.5735631714124\\
30.2416666666667	-23.980992740962\\
30.25	-30.6526482746375\\
30.2583333333333	-17.3732615284837\\
30.2666666666667	-14.2015199946281\\
30.275	-13.9069796328856\\
30.2833333333333	-13.8982410798388\\
30.2916666666667	-14.2316088870611\\
30.3	-16.4955860652309\\
30.3083333333333	-17.4178817524872\\
30.3166666666667	-30.8913418397885\\
30.325	-13.3242365162722\\
30.3333333333333	-23.1955088397761\\
30.3416666666667	-15.2509292036323\\
30.35	-15.9537311636393\\
30.3583333333333	-13.3306239464017\\
30.3666666666667	-15.6000629449065\\
30.375	-22.1137658151717\\
30.3833333333333	-18.7791483830719\\
30.3916666666667	-16.8208708688474\\
30.4	-13.7536624845439\\
30.4083333333333	-14.6470440612399\\
30.4166666666667	-13.6418482171268\\
30.425	-15.0818493482103\\
30.4333333333333	-12.7482034888903\\
30.4416666666667	-14.5049482346859\\
30.45	-13.1989543709481\\
30.4583333333333	-15.8458201909292\\
30.4666666666667	-34.3142038015758\\
30.475	-14.1783570800584\\
30.4833333333333	-14.4786884757425\\
30.4916666666667	-12.6959080057684\\
30.5	-15.0929485610004\\
30.5083333333333	-25.6458175660551\\
30.5166666666667	-16.7213950620779\\
30.525	-17.9175545800155\\
30.5333333333333	-28.9145397848316\\
30.5416666666667	-18.5694045039101\\
30.55	-15.966987144855\\
30.5583333333333	-15.6858622268175\\
30.5666666666667	-17.5934201653878\\
30.575	-13.6396575332326\\
30.5833333333333	-17.3004517550255\\
30.5916666666667	-16.0511307171867\\
30.6	-20.9356648811906\\
30.6083333333333	-16.2553541141019\\
30.6166666666667	-26.9474602702222\\
30.625	-14.6748518130423\\
30.6333333333333	-13.8523316677008\\
30.6416666666667	-13.0545011715702\\
30.65	-23.9894066955947\\
30.6583333333333	-30.9059082756385\\
30.6666666666667	-13.1082478182819\\
30.675	-18.6144455928304\\
30.6833333333333	-15.459677124583\\
30.6916666666667	-13.6306065244538\\
30.7	-25.1329801802297\\
30.7083333333333	-19.9850779590379\\
30.7166666666667	-20.564032429902\\
30.725	-15.1635572677711\\
30.7333333333333	-16.2373563937611\\
30.7416666666667	-15.2333949652853\\
30.75	-21.1863281565349\\
30.7583333333333	-20.5344937514934\\
30.7666666666667	-16.5475007316601\\
30.775	-14.9322799342574\\
30.7833333333333	-14.2504113156904\\
30.7916666666667	-15.1501933645011\\
30.8	-15.8604451604959\\
30.8083333333333	-13.2030949653476\\
30.8166666666667	-23.1325911611016\\
30.825	-17.1437621749826\\
30.8333333333333	-20.0874795325655\\
30.8416666666667	-14.5511392857073\\
30.85	-14.0967858502855\\
30.8583333333333	-19.8413010371723\\
30.8666666666667	-14.0118366091416\\
30.875	-18.3070553048087\\
30.8833333333333	-14.5622039388052\\
30.8916666666667	-47.0089388275186\\
30.9	-15.7753268805974\\
30.9083333333333	-17.5013201252922\\
30.9166666666667	-16.010064200437\\
30.925	-22.5755314186934\\
30.9333333333333	-24.3247406542585\\
30.9416666666667	-13.8794070111998\\
30.95	-14.8364198336159\\
30.9583333333333	-15.0326503377937\\
30.9666666666667	-15.1899353159321\\
30.975	-12.3627036592562\\
30.9833333333333	-25.2512033300698\\
30.9916666666667	-14.4011235634504\\
31	-12.3882700237187\\
31.0083333333333	-18.1484652574829\\
31.0166666666667	-16.6375576886278\\
31.025	-27.712338330642\\
31.0333333333333	-12.4067237335385\\
31.0416666666667	-19.81307754929\\
31.05	-15.25201014266\\
31.0583333333333	-15.0176683808345\\
31.0666666666667	-22.0852374711547\\
31.075	-13.9903596296437\\
31.0833333333333	-21.9579300817167\\
31.0916666666667	-16.7728568910446\\
31.1	-15.6011027684455\\
31.1083333333333	-25.6511514620736\\
31.1166666666667	-16.8602820310487\\
31.125	-11.7940955974298\\
31.1333333333333	-12.9535595747242\\
31.1416666666667	-13.4073399647437\\
31.15	-17.0051840624972\\
31.1583333333333	-12.6180763071581\\
31.1666666666667	-10.8866036681437\\
31.175	-19.5043172647783\\
31.1833333333333	-21.8884008264181\\
31.1916666666667	-14.1156386138369\\
31.2	-38.9713184694217\\
31.2083333333333	-17.5343776539629\\
31.2166666666667	-14.0979978496725\\
31.225	-16.9485539869604\\
31.2333333333333	-12.2795637483387\\
31.2416666666667	-14.0442862429223\\
31.25	-12.7228603081296\\
31.2583333333333	-18.817774832275\\
31.2666666666667	-11.2174160291061\\
31.275	-23.1561178698824\\
31.2833333333333	-16.5107014317943\\
31.2916666666667	-17.5765991159553\\
31.3	-21.3747471885867\\
31.3083333333333	-13.3198489786446\\
31.3166666666667	-26.7493410146121\\
31.325	-16.6774934947216\\
31.3333333333333	-18.5110309798087\\
31.3416666666667	-18.8890771952018\\
31.35	-11.1118084128375\\
31.3583333333333	-13.8540644575674\\
31.3666666666667	-17.7103816635259\\
31.375	-15.6978134621915\\
31.3833333333333	-15.0975655178078\\
31.3916666666667	-23.9029561012565\\
31.4	-22.726968041344\\
31.4083333333333	-12.9620652287556\\
31.4166666666667	-24.4106432125409\\
31.425	-24.2449954256148\\
31.4333333333333	-24.4291003938063\\
31.4416666666667	-14.0181014429992\\
31.45	-22.2051915428368\\
31.4583333333333	-13.2726311012539\\
31.4666666666667	-15.766515328166\\
31.475	-16.8409895547792\\
31.4833333333333	-22.2789115103108\\
31.4916666666667	-22.0735909675848\\
31.5	-20.1781095163325\\
31.5083333333333	-20.8714663194099\\
31.5166666666667	-14.3504758819004\\
31.525	-14.3049471803676\\
31.5333333333333	-16.1205749373453\\
31.5416666666667	-15.8829669623049\\
31.55	-28.6375632692013\\
31.5583333333333	-13.1924777928867\\
31.5666666666667	-18.0463877163588\\
31.575	-11.9101005193733\\
31.5833333333333	-20.7489342390636\\
31.5916666666667	-10.6404827256375\\
31.6	-11.3551344663442\\
31.6083333333333	-19.4898005722934\\
31.6166666666667	-13.6599248443742\\
31.625	-16.639320302916\\
31.6333333333333	-10.4097982049935\\
31.6416666666667	-23.5817133169765\\
31.65	-13.6282350175433\\
31.6583333333333	-13.2223657883104\\
31.6666666666667	-12.9332676905951\\
31.675	-12.0014341803906\\
31.6833333333333	-22.469056024276\\
31.6916666666667	-16.4987243249059\\
31.7	-15.3727179208103\\
31.7083333333333	-16.0976486878813\\
31.7166666666667	-20.4582994402521\\
31.725	-21.5124164022531\\
31.7333333333333	-14.4472933469802\\
31.7416666666667	-19.892649468738\\
31.75	-14.6501498648864\\
31.7583333333333	-13.9305791871184\\
31.7666666666667	-12.1038504160907\\
31.775	-15.2358634136568\\
31.7833333333333	-18.1888707246234\\
31.7916666666667	-26.6433372476625\\
31.8	-17.7336707240367\\
31.8083333333333	-14.7357760353062\\
31.8166666666667	-12.1264615674727\\
31.825	-11.8256612572754\\
31.8333333333333	-20.5319704392273\\
31.8416666666667	-12.745711044561\\
31.85	-13.4387984392161\\
31.8583333333333	-17.3933191880325\\
31.8666666666667	-16.8480920520958\\
31.875	-20.8250769103965\\
31.8833333333333	-19.986861302923\\
31.8916666666667	-16.9302290352286\\
31.9	-15.1724417321491\\
31.9083333333333	-13.0646803532504\\
31.9166666666667	-10.346586563109\\
31.925	-16.4552950006629\\
31.9333333333333	-15.0579563475142\\
31.9416666666667	-16.7749475934418\\
31.95	-22.2426750796253\\
31.9583333333333	-11.8160251571019\\
31.9666666666667	-16.7484626220382\\
31.975	-20.7613065405693\\
31.9833333333333	-16.6371744175932\\
31.9916666666667	-13.6747581338376\\
32	-20.808162914191\\
32.0083333333333	-27.1843459733494\\
32.0166666666667	-16.0340140865404\\
32.025	-15.5117232299585\\
32.0333333333333	-20.4110141217861\\
32.0416666666667	-12.5404308324936\\
32.05	-15.09826896252\\
32.0583333333333	-19.1590832998113\\
32.0666666666667	-17.1858004127188\\
32.075	-16.4308508494463\\
32.0833333333333	-11.3428880528466\\
32.0916666666667	-10.8500166151658\\
32.1	-17.6765722092732\\
32.1083333333333	-11.8581568167026\\
32.1166666666667	-16.4516740505833\\
32.125	-21.6599747093936\\
32.1333333333333	-10.6389664135448\\
32.1416666666667	-16.4524615266334\\
32.15	-12.7018518337517\\
32.1583333333333	-12.3483260687265\\
32.1666666666667	-41.062652055475\\
32.175	-10.8446996278275\\
32.1833333333333	-13.8295387280358\\
32.1916666666667	-29.8663733072492\\
32.2	-25.4927430893041\\
32.2083333333333	-14.5007666322749\\
32.2166666666667	-16.1575778799759\\
32.225	-13.1802109921302\\
32.2333333333333	-10.7960367357812\\
32.2416666666667	-21.5163713782133\\
32.25	-14.4594095911426\\
32.2583333333333	-22.931268262647\\
32.2666666666667	-13.9714893187088\\
32.275	-18.5861704311989\\
32.2833333333333	-14.9994946882304\\
32.2916666666667	-14.8782149949468\\
32.3	-13.0463478273747\\
32.3083333333333	-14.7838524055223\\
32.3166666666667	-16.2267800382952\\
32.325	-10.7282457122732\\
32.3333333333333	-17.9077414193626\\
32.3416666666667	-13.3482637076057\\
32.35	-23.0327081695509\\
32.3583333333333	-10.2823264702941\\
32.3666666666667	-23.7033042457927\\
32.375	-18.2906710376599\\
32.3833333333333	-16.2777833978248\\
32.3916666666667	-16.1733394949655\\
32.4	-12.0288113785451\\
32.4083333333333	-16.5483703269939\\
32.4166666666667	-11.3275111181345\\
32.425	-16.074717951221\\
32.4333333333333	-11.0025509660188\\
32.4416666666667	-19.0076496642974\\
32.45	-15.2036746622969\\
32.4583333333333	-11.5020206474584\\
32.4666666666667	-16.0684532930926\\
32.475	-19.4158992266332\\
32.4833333333333	-11.8819013805849\\
32.4916666666667	-29.1116612093544\\
32.5	-35.6830724931532\\
32.5083333333333	-14.5572989966661\\
32.5166666666667	-13.7829056386525\\
32.525	-24.8658668373355\\
32.5333333333333	-14.2910235757088\\
32.5416666666667	-14.7323087601826\\
32.55	-16.1283298795327\\
32.5583333333333	-10.2169146011938\\
32.5666666666667	-21.3187609169934\\
32.575	-11.9683958966625\\
32.5833333333333	-11.0616065283584\\
32.5916666666667	-15.5215607226999\\
32.6	-15.4233355377416\\
32.6083333333333	-48.8270107693549\\
32.6166666666667	-13.1202602289013\\
32.625	-14.147092255868\\
32.6333333333333	-13.9675200822896\\
32.6416666666667	-15.8935125529465\\
32.65	-13.5522734268207\\
32.6583333333333	-10.5113606462179\\
32.6666666666667	-16.5667032955684\\
32.675	-12.701240450666\\
32.6833333333333	-11.7915201250292\\
32.6916666666667	-14.1729573048741\\
32.7	-17.7986230988293\\
32.7083333333333	-12.4404914925734\\
32.7166666666667	-11.0260650594104\\
32.725	-11.2714888042501\\
32.7333333333333	-11.4489956789881\\
32.7416666666667	-20.965196346645\\
32.75	-13.8872749018148\\
32.7583333333333	-18.7915879933513\\
32.7666666666667	-17.4328218374676\\
32.775	-12.7694117980789\\
32.7833333333333	-14.5960205029679\\
32.7916666666667	-12.5044819393492\\
32.8	-21.2958712709218\\
32.8083333333333	-14.6600113600053\\
32.8166666666667	-10.2589569922615\\
32.825	-10.8122834194371\\
32.8333333333333	-18.3820152065026\\
32.8416666666667	-17.0467088682372\\
32.85	-14.0378885472514\\
32.8583333333333	-12.734204151429\\
32.8666666666667	-10.2966178113329\\
32.875	-13.604980453949\\
32.8833333333333	-11.6468786399021\\
32.8916666666667	-15.841509455419\\
32.9	-9.94207996783303\\
32.9083333333333	-12.5634311407851\\
32.9166666666667	-16.2352838160637\\
32.925	-19.0659256169281\\
32.9333333333333	-11.2560808645124\\
32.9416666666667	-16.6749113490676\\
32.95	-15.4784329114174\\
32.9583333333333	-23.9419755114256\\
32.9666666666667	-12.5250047908736\\
32.975	-16.0433367784918\\
32.9833333333333	-17.3770972195309\\
32.9916666666667	-11.2371448312337\\
33	-19.417985616327\\
33.0083333333333	-19.511512669731\\
33.0166666666667	-9.00180850198362\\
33.025	-18.220477704359\\
33.0333333333333	-11.0343373431826\\
33.0416666666667	-31.2718691540304\\
33.05	-9.42700873313164\\
33.0583333333333	-14.8394354138006\\
33.0666666666667	-15.345052450185\\
33.075	-11.9118706036207\\
33.0833333333333	-9.71942365400097\\
33.0916666666667	-16.8258441385692\\
33.1	-25.9689773014931\\
33.1083333333333	-11.8364507682763\\
33.1166666666667	-16.1509197880777\\
33.125	-14.516935195336\\
33.1333333333333	-13.0701636906775\\
33.1416666666667	-18.1108097974112\\
33.15	-18.3394129418977\\
33.1583333333333	-19.400248219335\\
33.1666666666667	-11.5909272724092\\
33.175	-10.083846523852\\
33.1833333333333	-24.0562099365234\\
33.1916666666667	-14.7489674728673\\
33.2	-13.1085032008189\\
33.2083333333333	-10.2555597005323\\
33.2166666666667	-14.4122044517896\\
33.225	-19.6062341734746\\
33.2333333333333	-12.2026025424968\\
33.2416666666667	-23.5026671475288\\
33.25	-13.299054453996\\
33.2583333333333	-12.7732239182833\\
33.2666666666667	-15.2842164340279\\
33.275	-13.3522051678662\\
33.2833333333333	-16.863823208513\\
33.2916666666667	-36.0218000944246\\
33.3	-11.9762440490335\\
33.3083333333333	-16.4580428879233\\
33.3166666666667	-16.8954352696644\\
33.325	-11.5144119957601\\
33.3333333333333	-10.5419730235541\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
33.3333333333333	-10.5419730235541\\
33.3416666666667	-16.8483821826709\\
33.35	-10.002812994475\\
33.3583333333333	-16.4829781250853\\
33.3666666666667	-17.8900550242248\\
33.375	-12.4052224256458\\
33.3833333333333	-14.1604170398859\\
33.3916666666667	-10.0355622444608\\
33.4	-12.6309099504445\\
33.4083333333333	-11.50781863467\\
33.4166666666667	-12.541218293826\\
33.425	-12.4203859570073\\
33.4333333333333	-16.4939410116442\\
33.4416666666667	-8.57857690376371\\
33.45	-10.1439375249559\\
33.4583333333333	-15.7374681334322\\
33.4666666666667	-14.4298117539044\\
33.475	-10.1816786689005\\
33.4833333333333	-17.7844123390687\\
33.4916666666667	-12.4705387152422\\
33.5	-11.2170220870263\\
33.5083333333333	-15.1715900469306\\
33.5166666666667	-13.8734242023792\\
33.525	-16.0658207019224\\
33.5333333333333	-22.7355838445695\\
33.5416666666667	-12.7643133194855\\
33.55	-19.7042169315649\\
33.5583333333333	-9.31461125540985\\
33.5666666666667	-10.6875503652623\\
33.575	-12.3114659300391\\
33.5833333333333	-9.57496054694553\\
33.5916666666667	-13.7006324411988\\
33.6	-22.6347453534217\\
33.6083333333333	-19.2233414684018\\
33.6166666666667	-13.1735680263642\\
33.625	-10.4736090206334\\
33.6333333333333	-12.9175561066094\\
33.6416666666667	-25.1524529786706\\
33.65	-12.6746998620849\\
33.6583333333333	-10.2034207023511\\
33.6666666666667	-9.18047859645245\\
33.675	-9.68552050638983\\
33.6833333333333	-13.3010544195108\\
33.6916666666667	-19.4184427408942\\
33.7	-14.6827244113946\\
33.7083333333333	-14.5996587271789\\
33.7166666666667	-15.1319709758936\\
33.725	-14.6925473670968\\
33.7333333333333	-14.7645949394407\\
33.7416666666667	-19.1731396904278\\
33.75	-9.79555374325153\\
33.7583333333333	-13.2849525079873\\
33.7666666666667	-9.01064634568722\\
33.775	-8.89278674862371\\
33.7833333333333	-21.5664495372109\\
33.7916666666667	-10.2260042229501\\
33.8	-12.316963830228\\
33.8083333333333	-12.5823806844775\\
33.8166666666667	-20.6864916880626\\
33.825	-9.04345967201552\\
33.8333333333333	-10.5198413447762\\
33.8416666666667	-14.6259251009232\\
33.85	-14.0762518154069\\
33.8583333333333	-12.785431806024\\
33.8666666666667	-11.0500701944912\\
33.875	-18.7052703883633\\
33.8833333333333	-10.2132382677924\\
33.8916666666667	-13.080944497102\\
33.9	-18.9271523239564\\
33.9083333333333	-9.41986786587688\\
33.9166666666667	-13.141788127917\\
33.925	-13.3594228755129\\
33.9333333333333	-10.0221837909767\\
33.9416666666667	-13.456012137236\\
33.95	-16.7829812895719\\
33.9583333333333	-9.24804493423536\\
33.9666666666667	-23.2142828317022\\
33.975	-9.22837720230218\\
33.9833333333333	-13.1998702133905\\
33.9916666666667	-10.6471978199762\\
34	-10.2460579909111\\
34.0083333333333	-13.9297979844879\\
34.0166666666667	-11.8872724054306\\
34.025	-10.4365698692825\\
34.0333333333333	-9.82657294649666\\
34.0416666666667	-10.3127389063565\\
34.05	-11.4488138988435\\
34.0583333333333	-9.92215707063855\\
34.0666666666667	-8.58852034094823\\
34.075	-8.39981865011805\\
34.0833333333333	-17.0805755849866\\
34.0916666666667	-11.9697459168842\\
34.1	-13.3328244594685\\
34.1083333333333	-11.2206818401424\\
34.1166666666667	-16.876422725149\\
34.125	-12.9827478659509\\
34.1333333333333	-11.0974211421889\\
34.1416666666667	-9.83235714191447\\
34.15	-9.15103202863897\\
34.1583333333333	-17.7290348488799\\
34.1666666666667	-13.6187814363892\\
34.175	-8.53212006299362\\
34.1833333333333	-10.5203307416179\\
34.1916666666667	-15.988172451318\\
34.2	-9.31715733887932\\
34.2083333333333	-10.5386610035586\\
34.2166666666667	-10.6602774019733\\
34.225	-14.0966197340627\\
34.2333333333333	-9.44851975882802\\
34.2416666666667	-10.9560909946983\\
34.25	-19.2660295236225\\
34.2583333333333	-11.1930380666709\\
34.2666666666667	-13.2016228267663\\
34.275	-16.3360650217518\\
34.2833333333333	-14.2987593829042\\
34.2916666666667	-8.79550682591819\\
34.3	-10.4850632968885\\
34.3083333333333	-14.4814704570366\\
34.3166666666667	-8.74691558238828\\
34.325	-9.06472490570436\\
34.3333333333333	-11.5840446292196\\
34.3416666666667	-13.0258045722578\\
34.35	-8.60053310213324\\
34.3583333333333	-9.78950668171502\\
34.3666666666667	-8.77222881638331\\
34.375	-9.26766389314477\\
34.3833333333333	-13.9617538261131\\
34.3916666666667	-10.8216582781687\\
34.4	-9.14201350337848\\
34.4083333333333	-9.38848940849771\\
34.4166666666667	-15.0919453170123\\
34.425	-11.4795037645845\\
34.4333333333333	-10.1668767183679\\
34.4416666666667	-12.3943471883287\\
34.45	-11.5963964489572\\
34.4583333333333	-14.953944931913\\
34.4666666666667	-9.71390357606112\\
34.475	-7.93007677925906\\
34.4833333333333	-13.3396986447486\\
34.4916666666667	-14.1799313138679\\
34.5	-9.79484612854785\\
34.5083333333333	-12.9224707231077\\
34.5166666666667	-15.1538235332989\\
34.525	-12.4520119626762\\
34.5333333333333	-6.46488381708776\\
34.5416666666667	-11.1455198559443\\
34.55	-11.9486672634827\\
34.5583333333333	-8.70985616429031\\
34.5666666666667	-13.2347816403559\\
34.575	-8.9066474074588\\
34.5833333333333	-13.0302112105352\\
34.5916666666667	-22.221125309487\\
34.6	-10.3321577872772\\
34.6083333333333	-15.5585608806232\\
34.6166666666667	-8.58162931671753\\
34.625	-12.1279322239824\\
34.6333333333333	-10.2717025220212\\
34.6416666666667	-12.0201397009863\\
34.65	-10.9596547361837\\
34.6583333333333	-17.0836272314119\\
34.6666666666667	-7.3674225063216\\
34.675	-15.1387568423972\\
34.6833333333333	-8.98293577195283\\
34.6916666666667	-9.82827987400023\\
34.7	-12.7977612666087\\
34.7083333333333	-11.5386018777503\\
34.7166666666667	-8.78314965346576\\
34.725	-9.97123478251312\\
34.7333333333333	-11.7308874736725\\
34.7416666666667	-8.91331094751874\\
34.75	-9.75180855482625\\
34.7583333333333	-14.514590224846\\
34.7666666666667	-6.69657473341374\\
34.775	-16.5080643437899\\
34.7833333333333	-9.69758250143771\\
34.7916666666667	-11.4016222393353\\
34.8	-12.5127461611878\\
34.8083333333333	-8.73909448310178\\
34.8166666666667	-10.0263002947153\\
34.825	-15.1203533139214\\
34.8333333333333	-8.67019900759566\\
34.8416666666667	-17.5891481777651\\
34.85	-7.24978133340452\\
34.8583333333333	-7.59041461924934\\
34.8666666666667	-11.7879216230426\\
34.875	-13.9657718424386\\
34.8833333333333	-7.69888170817938\\
34.8916666666667	-10.622647264799\\
34.9	-15.6188808107201\\
34.9083333333333	-13.2427705908302\\
34.9166666666667	-8.60926526910561\\
34.925	-7.25577574692443\\
34.9333333333333	-11.4006320685064\\
34.9416666666667	-12.7272569024203\\
34.95	-12.9046434645876\\
34.9583333333333	-12.9375019120216\\
34.9666666666667	-11.8596907642284\\
34.975	-9.58938115794958\\
34.9833333333333	-13.0941918383193\\
34.9916666666667	-16.5905592597992\\
35	-9.56312150655849\\
35.0083333333333	-14.6988895818575\\
35.0166666666667	-10.5691289146147\\
35.025	-8.44528567841025\\
35.0333333333333	-12.6751405980057\\
35.0416666666667	-7.40788817039308\\
35.05	-11.6272521993825\\
35.0583333333333	-8.98085816795804\\
35.0666666666667	-10.743978194484\\
35.075	-10.963462202905\\
35.0833333333333	-7.06357825921147\\
35.0916666666667	-7.66635162149307\\
35.1	-7.85781235925002\\
35.1083333333333	-10.1954581852208\\
35.1166666666667	-10.0922682668374\\
35.125	-12.5476922047725\\
35.1333333333333	-12.3224993394578\\
35.1416666666667	-11.607059744103\\
35.15	-10.8632228129958\\
35.1583333333333	-13.5826034781071\\
35.1666666666667	-9.91095643460869\\
35.175	-14.3773617534319\\
35.1833333333333	-8.32287571341276\\
35.1916666666667	-8.21458470464656\\
35.2	-7.9351359095327\\
35.2083333333333	-7.97867438316741\\
35.2166666666667	-7.68855212727693\\
35.225	-7.97115197195572\\
35.2333333333333	-10.8877540030066\\
35.2416666666667	-9.20189112498474\\
35.25	-11.3765774729218\\
35.2583333333333	-11.8775564132835\\
35.2666666666667	-8.53487466804125\\
35.275	-17.0543798139764\\
35.2833333333333	-8.70160390036176\\
35.2916666666667	-7.67703918067967\\
35.3	-10.2200169125294\\
35.3083333333333	-7.31727645946152\\
35.3166666666667	-9.39451500903664\\
35.325	-9.66278430489151\\
35.3333333333333	-12.0333393187164\\
35.3416666666667	-9.38894310688242\\
35.35	-6.86811359042401\\
35.3583333333333	-10.3427080306701\\
35.3666666666667	-12.1397906911749\\
35.375	-6.24187529622549\\
35.3833333333333	-7.60319453345441\\
35.3916666666667	-12.2988391058693\\
35.4	-7.00234647075132\\
35.4083333333333	-7.95436949199698\\
35.4166666666667	-8.72963855804555\\
35.425	-12.8501516421778\\
35.4333333333333	-8.92107217902066\\
35.4416666666667	-8.05600107484427\\
35.45	-7.41786070907034\\
35.4583333333333	-6.71825345968509\\
35.4666666666667	-9.55736214648699\\
35.475	-12.4147634451777\\
35.4833333333333	-9.40543126759966\\
35.4916666666667	-11.3872181362997\\
35.5	-14.1768541470218\\
35.5083333333333	-12.5223382898684\\
35.5166666666667	-8.46761955633078\\
35.525	-9.27901492154311\\
35.5333333333333	-8.6134013331835\\
35.5416666666667	-7.83207823319072\\
35.55	-5.79442550743569\\
35.5583333333333	-8.06349764357878\\
35.5666666666667	-7.51546076115552\\
35.575	-10.8566712451925\\
35.5833333333333	-8.86589062848027\\
35.5916666666667	-7.63335513477832\\
35.6	-8.76085521505346\\
35.6083333333333	-10.8064092345194\\
35.6166666666667	-6.68508659201154\\
35.625	-6.51569032884505\\
35.6333333333333	-8.23901669430816\\
35.6416666666667	-6.90443243875495\\
35.65	-8.47831072535711\\
35.6583333333333	-7.85068617171481\\
35.6666666666667	-13.7613643527524\\
35.675	-13.4535510449078\\
35.6833333333333	-8.35810866252086\\
35.6916666666667	-6.63535892101067\\
35.7	-10.433450363294\\
35.7083333333333	-8.55884725352402\\
35.7166666666667	-9.67851114239512\\
35.725	-11.5429415488684\\
35.7333333333333	-10.580433436574\\
35.7416666666667	-11.1923504767454\\
35.75	-11.5994156760346\\
35.7583333333333	-11.8912889669079\\
35.7666666666667	-9.20498479870606\\
35.775	-9.2088083569462\\
35.7833333333333	-8.04834172724912\\
35.7916666666667	-15.1354806955523\\
35.8	-5.21864378076753\\
35.8083333333333	-8.31002703823346\\
35.8166666666667	-6.13629896709222\\
35.825	-6.81312145598118\\
35.8333333333333	-10.3840841420065\\
35.8416666666667	-7.21802144457145\\
35.85	-9.21468021907078\\
35.8583333333333	-7.60286569394153\\
35.8666666666667	-6.50765343803379\\
35.875	-5.54779519170993\\
35.8833333333333	-7.809454693988\\
35.8916666666667	-6.63085147284437\\
35.9	-9.81605249932096\\
35.9083333333333	-5.9883578971289\\
35.9166666666667	-6.98201328757301\\
35.925	-6.76401378285507\\
35.9333333333333	-9.59636824725457\\
35.9416666666667	-11.5404220678108\\
35.95	-10.1538193672029\\
35.9583333333333	-7.83608875099392\\
35.9666666666667	-10.35207493717\\
35.975	-9.25689782307985\\
35.9833333333333	-7.44600760901472\\
35.9916666666667	-7.55655368767488\\
36	-11.0826092382773\\
36.0083333333333	-9.09327421937681\\
36.0166666666667	-5.29554177259135\\
36.025	-11.0160631265405\\
36.0333333333333	-8.55433873244906\\
36.0416666666667	-11.0691577934115\\
36.05	-8.53747847527905\\
36.0583333333333	-7.06047574548029\\
36.0666666666667	-6.68585144584331\\
36.075	-4.73463655458686\\
36.0833333333333	-9.75049581933975\\
36.0916666666667	-5.1836984594726\\
36.1	-7.73438874422156\\
36.1083333333333	-7.1211990235359\\
36.1166666666667	-6.80715713067857\\
36.125	-5.75778000869051\\
36.1333333333333	-8.85487075922979\\
36.1416666666667	-6.36172357417593\\
36.15	-8.69621901869791\\
36.1583333333333	-7.65035396522674\\
36.1666666666667	-9.94500888544771\\
36.175	-9.65289465716533\\
36.1833333333333	-12.5258896526083\\
36.1916666666667	-7.94666457422481\\
36.2	-4.72173611103273\\
36.2083333333333	-10.1788260147552\\
36.2166666666667	-8.63479589205731\\
36.225	-12.9611663816031\\
36.2333333333333	-7.52045116951054\\
36.2416666666667	-6.24855156852202\\
36.25	-7.22162304034409\\
36.2583333333333	-5.14212159160936\\
36.2666666666667	-9.87968868826774\\
36.275	-6.62971407299213\\
36.2833333333333	-5.20371387756747\\
36.2916666666667	-9.85299599207203\\
36.3	-6.67312526886322\\
36.3083333333333	-6.39279304353075\\
36.3166666666667	-5.37471764136692\\
36.325	-7.43215138809728\\
36.3333333333333	-7.85393711514761\\
36.3416666666667	-7.40295898943716\\
36.35	-5.28730832582728\\
36.3583333333333	-9.84055762682905\\
36.3666666666667	-5.82708686859005\\
36.375	-7.92467502191119\\
36.3833333333333	-5.76010932012627\\
36.3916666666667	-6.91001627946166\\
36.4	-6.03696737780107\\
36.4083333333333	-8.78878771436984\\
36.4166666666667	-9.81697878622177\\
36.425	-6.36535032121725\\
36.4333333333333	-4.42323936607835\\
36.4416666666667	-5.09943155747935\\
36.45	-6.93796721020651\\
36.4583333333333	-9.63870635048822\\
36.4666666666667	-7.05798998038519\\
36.475	-8.99203806892259\\
36.4833333333333	-8.65570373198685\\
36.4916666666667	-9.62238123197794\\
36.5	-5.05025457131691\\
36.5083333333333	-7.00620573378881\\
36.5166666666667	-6.341356074265\\
36.525	-7.87942067172525\\
36.5333333333333	-8.91748515570763\\
36.5416666666667	-6.74916467694111\\
36.55	-9.85978559284271\\
36.5583333333333	-7.31987267968938\\
36.5666666666667	-4.38537128360808\\
36.575	-9.06538714974596\\
36.5833333333333	-5.77611123822662\\
36.5916666666667	-5.03960276376761\\
36.6	-6.85669121606142\\
36.6083333333333	-5.71448001048262\\
36.6166666666667	-5.55995525954412\\
36.625	-5.00361057967516\\
36.6333333333333	-4.01231322917904\\
36.6416666666667	-6.81017011785603\\
36.65	-7.92065639768421\\
36.6583333333333	-8.61228234823757\\
36.6666666666667	-5.8943562278947\\
36.675	-9.42269200473019\\
36.6833333333333	-5.82469730484128\\
36.6916666666667	-6.52459204814467\\
36.7	-5.29815552428179\\
36.7083333333333	-6.81386610640299\\
36.7166666666667	-8.47875844922323\\
36.725	-7.87158292344729\\
36.7333333333333	-6.70408411410673\\
36.7416666666667	-8.91738862466595\\
36.75	-4.60768655214519\\
36.7583333333333	-9.02223342558172\\
36.7666666666667	-7.40821070434525\\
36.775	-7.12467219081828\\
36.7833333333333	-6.90413192069914\\
36.7916666666667	-7.35662793534777\\
36.8	-9.13801097847481\\
36.8083333333333	-6.36129552603637\\
36.8166666666667	-6.70739663632266\\
36.825	-6.47167181455816\\
36.8333333333333	-8.43694922905575\\
36.8416666666667	-5.03833614773816\\
36.85	-7.80859406337026\\
36.8583333333333	-5.26119795934936\\
36.8666666666667	-8.282475220202\\
36.875	-5.76431673770835\\
36.8833333333333	-8.69520686892941\\
36.8916666666667	-7.56285593733263\\
36.9	-4.90535844633915\\
36.9083333333333	-7.79865988728441\\
36.9166666666667	-5.67199838458222\\
36.925	-8.3374933294644\\
36.9333333333333	-6.92798052700902\\
36.9416666666667	-6.42823262644778\\
36.95	-7.82692710584787\\
36.9583333333333	-6.98084875677828\\
36.9666666666667	-7.5838037395112\\
36.975	-8.96691841820239\\
36.9833333333333	-9.35230274409264\\
36.9916666666667	-10.3519573001792\\
37	-5.84429862176113\\
37.0083333333333	-10.6814050549524\\
37.0166666666667	-8.24817946659835\\
37.025	-7.54783934457533\\
37.0333333333333	-6.05142179773865\\
37.0416666666667	-8.0490371964776\\
37.05	-7.6469187829164\\
37.0583333333333	-9.18216846304231\\
37.0666666666667	-4.35321896463058\\
37.075	-5.22944593061162\\
37.0833333333333	-6.70574033977429\\
37.0916666666667	-8.6945644434403\\
37.1	-8.11273871329104\\
37.1083333333333	-9.33394714002359\\
37.1166666666667	-6.04140504343163\\
37.125	-10.3322047643742\\
37.1333333333333	-6.96698617395293\\
37.1416666666667	-8.15031615282928\\
37.15	-3.81689616921906\\
37.1583333333333	-6.34806451729718\\
37.1666666666667	-8.30472797253409\\
37.175	-7.02631652483984\\
37.1833333333333	-9.55506137354383\\
37.1916666666667	-4.9639450701625\\
37.2	-5.26855165238332\\
37.2083333333333	-7.92470509162434\\
37.2166666666667	-7.22237857154933\\
37.225	-7.80484769269147\\
37.2333333333333	-9.48892452937166\\
37.2416666666667	-5.7019541435906\\
37.25	-8.70985845230608\\
37.2583333333333	-6.57407002039169\\
37.2666666666667	-7.99837032757073\\
37.275	-9.64389243958892\\
37.2833333333333	-6.40510421212312\\
37.2916666666667	-8.00720036741772\\
37.3	-8.05485239547555\\
37.3083333333333	-6.69238650554778\\
37.3166666666667	-8.2235417752778\\
37.325	-8.26297859039142\\
37.3333333333333	-10.3467405888878\\
37.3416666666667	-8.91727350992915\\
37.35	-9.26705566058613\\
37.3583333333333	-5.62264810225199\\
37.3666666666667	-7.22165418052303\\
37.375	-5.79938841879589\\
37.3833333333333	-6.51574573922847\\
37.3916666666667	-10.0772417181762\\
37.4	-5.55961721525745\\
37.4083333333333	-7.00497762376858\\
37.4166666666667	-8.95937424603647\\
37.425	-6.42148111310784\\
37.4333333333333	-6.4442058275834\\
37.4416666666667	-4.92610278266326\\
37.45	-6.06510055742814\\
37.4583333333333	-9.74937942261298\\
37.4666666666667	-9.52954289612636\\
37.475	-6.65376099034311\\
37.4833333333333	-7.48073083773559\\
37.4916666666667	-7.82241123804073\\
37.5	-9.07822587184958\\
37.5083333333333	-5.34776644228848\\
37.5166666666667	-3.16155624516909\\
37.525	-5.50113951476495\\
37.5333333333333	-6.61358335012882\\
37.5416666666667	-6.1598991074481\\
37.55	-7.87343245990835\\
37.5583333333333	-5.60553098751252\\
37.5666666666667	-7.85588670595686\\
37.575	-8.7227899136637\\
37.5833333333333	-7.50851033377315\\
37.5916666666667	-7.67690218594611\\
37.6	-9.40421967039892\\
37.6083333333333	-5.69235684036826\\
37.6166666666667	-7.71339946014143\\
37.625	-6.22681696060772\\
37.6333333333333	-9.40919995220709\\
37.6416666666667	-5.75782759943555\\
37.65	-6.08497428551297\\
37.6583333333333	-5.36416677710096\\
37.6666666666667	-7.65576667187255\\
37.675	-8.18526553789781\\
37.6833333333333	-7.73897089950576\\
37.6916666666667	-10.7307686100215\\
37.7	-5.23540429658535\\
37.7083333333333	-5.64869922943287\\
37.7166666666667	-8.37130556154735\\
37.725	-5.6040932531866\\
37.7333333333333	-6.79669200553788\\
37.7416666666667	-7.13410502510846\\
37.75	-7.65803136917043\\
37.7583333333333	-8.50852737278988\\
37.7666666666667	-6.89797446953908\\
37.775	-9.25455812444935\\
37.7833333333333	-7.29471814030772\\
37.7916666666667	-8.33876074033532\\
37.8	-9.59484670202306\\
37.8083333333333	-10.0564413765978\\
37.8166666666667	-4.95379292637003\\
37.825	-7.6058435507063\\
37.8333333333333	-3.48543189508326\\
37.8416666666667	-7.4656334368373\\
37.85	-7.91058366247158\\
37.8583333333333	-7.94865096639675\\
37.8666666666667	-9.77593080981443\\
37.875	-8.35637835307455\\
37.8833333333333	-5.22794901847602\\
37.8916666666667	-6.66023826870998\\
37.9	-8.04330833575608\\
37.9083333333333	-9.76520950270177\\
37.9166666666667	-6.66490694206164\\
37.925	-7.0733537098209\\
37.9333333333333	-8.08070107022949\\
37.9416666666667	-4.11309743221608\\
37.95	-7.38192764389382\\
37.9583333333333	-6.45143558617939\\
37.9666666666667	-12.4955952637168\\
37.975	-10.8759582770954\\
37.9833333333333	-8.77500861308002\\
37.9916666666667	-8.15965539066013\\
38	-7.8257213001036\\
38.0083333333333	-7.16318274640173\\
38.0166666666667	-6.07362766917512\\
38.025	-9.18561887487643\\
38.0333333333333	-3.84824897038298\\
38.0416666666667	-6.82078229940733\\
38.05	-10.2813317796146\\
38.0583333333333	-7.46568552704811\\
38.0666666666667	-8.78241462185422\\
38.075	-5.73114279544906\\
38.0833333333333	-4.62628461516398\\
38.0916666666667	-6.17597431879449\\
38.1	-7.97073710952912\\
38.1083333333333	-12.7742271361499\\
38.1166666666667	-4.26826224143259\\
38.125	-7.63200163179382\\
38.1333333333333	-9.22377212326774\\
38.1416666666667	-6.15297583411599\\
38.15	-9.80523945272295\\
38.1583333333333	-8.24889239954518\\
38.1666666666667	-7.41689292173771\\
38.175	-7.30575849751751\\
38.1833333333333	-10.4314373359754\\
38.1916666666667	-4.94476035525467\\
38.2	-8.58812547892461\\
38.2083333333333	-5.61103428451096\\
38.2166666666667	-7.97083337169969\\
38.225	-11.3674466230385\\
38.2333333333333	-11.3565941266129\\
38.2416666666667	-7.48437879192818\\
38.25	-7.30575562949359\\
38.2583333333333	-5.74294604319621\\
38.2666666666667	-7.09995016155321\\
38.275	-8.42269201429527\\
38.2833333333333	-6.15067217102411\\
38.2916666666667	-7.95642407790243\\
38.3	-7.96115886446105\\
38.3083333333333	-5.01341369686744\\
38.3166666666667	-6.00106117360031\\
38.325	-4.42305617886436\\
38.3333333333333	-4.92234584153672\\
38.3416666666667	-9.80919883863758\\
38.35	-9.35759524049783\\
38.3583333333333	-10.008247990866\\
38.3666666666667	-11.6384566466694\\
38.375	-6.08320411812436\\
38.3833333333333	-8.83789433210205\\
38.3916666666667	-7.52654548566681\\
38.4	-6.98554852213419\\
38.4083333333333	-5.88021954549964\\
38.4166666666667	-4.4456584064609\\
38.425	-7.5657772731288\\
38.4333333333333	-6.37401292456926\\
38.4416666666667	-9.82206240636184\\
38.45	-4.39294392330578\\
38.4583333333333	-7.5789536149295\\
38.4666666666667	-6.68684096780292\\
38.475	-8.63596789669104\\
38.4833333333333	-9.68726721563958\\
38.4916666666667	-7.8106072613861\\
38.5	-6.17214348509772\\
38.5083333333333	-10.9340008523512\\
38.5166666666667	-12.0671208409884\\
38.525	-6.83665639301189\\
38.5333333333333	-10.1694826240426\\
38.5416666666667	-11.2470239554495\\
38.55	-7.03801811979901\\
38.5583333333333	-8.52677628695127\\
38.5666666666667	-8.51490457145955\\
38.575	-9.52555214767999\\
38.5833333333333	-5.42531672229486\\
38.5916666666667	-11.0780033624362\\
38.6	-11.3052671213789\\
38.6083333333333	-10.7472124512732\\
38.6166666666667	-8.86769434887072\\
38.625	-4.95248338071198\\
38.6333333333333	-13.5044550350148\\
38.6416666666667	-6.88921850354256\\
38.65	-10.7523078296644\\
38.6583333333333	-7.17346236962042\\
38.6666666666667	-8.27460272959508\\
38.675	-9.77210702559965\\
38.6833333333333	-10.1159852484737\\
38.6916666666667	-12.0984809381098\\
38.7	-8.86389825641518\\
38.7083333333333	-12.398269351728\\
38.7166666666667	-5.64345897613277\\
38.725	-6.15250525242848\\
38.7333333333333	-9.11240716019069\\
38.7416666666667	-6.51509182034653\\
38.75	-6.48867374911639\\
38.7583333333333	-9.8493725581892\\
38.7666666666667	-7.90045263698266\\
38.775	-14.4611972144823\\
38.7833333333333	-7.214825286041\\
38.7916666666667	-8.6223985734534\\
38.8	-14.9007892385835\\
38.8083333333333	-8.67083320183716\\
38.8166666666667	-9.33976697049273\\
38.825	-8.23773626473041\\
38.8333333333333	-8.00821302161858\\
38.8416666666667	-13.3234739790889\\
38.85	-11.9578513251115\\
38.8583333333333	-8.11151238341774\\
38.8666666666667	-12.4310514781239\\
38.875	-8.14697323459444\\
38.8833333333333	-8.26288187240223\\
38.8916666666667	-8.34517146441413\\
38.9	-12.3562632196778\\
38.9083333333333	-14.6767674545613\\
38.9166666666667	-11.0669077299811\\
38.925	-8.29371275610658\\
38.9333333333333	-8.93261387455164\\
38.9416666666667	-8.63720518509194\\
38.95	-7.38278787611614\\
38.9583333333333	-9.32737031857975\\
38.9666666666667	-7.64476264891357\\
38.975	-10.8035492192069\\
38.9833333333333	-12.1056537037822\\
38.9916666666667	-12.8356957262393\\
39	-7.19837761932437\\
39.0083333333333	-8.92044391358263\\
39.0166666666667	-10.7917510044278\\
39.025	-7.8354828477983\\
39.0333333333333	-11.9846544167947\\
39.0416666666667	-8.1261077888387\\
39.05	-7.1104166708222\\
39.0583333333333	-8.86881314927666\\
39.0666666666667	-7.31727536910481\\
39.075	-13.0409886667672\\
39.0833333333333	-9.26977289148221\\
39.0916666666667	-10.6617502875409\\
39.1	-8.3942623547589\\
39.1083333333333	-13.8181075896811\\
39.1166666666667	-10.0956248193029\\
39.125	-9.48184279994545\\
39.1333333333333	-7.2626876353436\\
39.1416666666667	-11.4755097034014\\
39.15	-8.94526442356612\\
39.1583333333333	-9.2335874102548\\
39.1666666666667	-12.8629220905964\\
39.175	-10.1396354558983\\
39.1833333333333	-12.0890309814427\\
39.1916666666667	-6.9531354424074\\
39.2	-11.1943576084293\\
39.2083333333333	-8.22487799626288\\
39.2166666666667	-12.3672634508419\\
39.225	-12.2778428382622\\
39.2333333333333	-7.17354829404905\\
39.2416666666667	-8.47347334114008\\
39.25	-10.6003056912548\\
39.2583333333333	-8.7500544559549\\
39.2666666666667	-7.59477718867623\\
39.275	-12.3247722464646\\
39.2833333333333	-13.0902036601795\\
39.2916666666667	-10.5994004564023\\
39.3	-11.2466720509857\\
39.3083333333333	-7.38788303932345\\
39.3166666666667	-9.76689780566692\\
39.325	-7.16158530417206\\
39.3333333333333	-10.2783817064909\\
39.3416666666667	-6.35712012362668\\
39.35	-9.45785727928501\\
39.3583333333333	-13.3589490209141\\
39.3666666666667	-6.82184650324347\\
39.375	-12.2043978649717\\
39.3833333333333	-9.22751114578317\\
39.3916666666667	-9.26723802683542\\
39.4	-12.2091127462945\\
39.4083333333333	-12.6166453666807\\
39.4166666666667	-8.09829853107894\\
39.425	-6.56143024861563\\
39.4333333333333	-11.0261790075363\\
39.4416666666667	-9.2661805333915\\
39.45	-9.56995987703019\\
39.4583333333333	-9.64775047745461\\
39.4666666666667	-11.0898894209663\\
39.475	-7.64992746615\\
39.4833333333333	-12.1987728336364\\
39.4916666666667	-10.3159846351768\\
39.5	-12.3275075487709\\
39.5083333333333	-7.15695328084749\\
39.5166666666667	-9.30927565187404\\
39.525	-7.67027479059786\\
39.5333333333333	-8.51383189720968\\
39.5416666666667	-12.3213582396982\\
39.55	-8.1687608828648\\
39.5583333333333	-8.46061170153504\\
39.5666666666667	-9.43306561108819\\
39.575	-7.69886404861171\\
39.5833333333333	-12.0599398818877\\
39.5916666666667	-9.26323077950579\\
39.6	-9.79949213137551\\
39.6083333333333	-9.57670481278455\\
39.6166666666667	-13.7964995320004\\
39.625	-12.933046154705\\
39.6333333333333	-7.91241926109209\\
39.6416666666667	-9.64468766833074\\
39.65	-8.16319402289134\\
39.6583333333333	-9.03628043816084\\
39.6666666666667	-8.62501903355526\\
39.675	-8.27637159927087\\
39.6833333333333	-8.84917082851336\\
39.6916666666667	-13.0329188020421\\
39.7	-8.53573613740694\\
39.7083333333333	-13.3496272139806\\
39.7166666666667	-8.27698986299411\\
39.725	-15.1105944207517\\
39.7333333333333	-10.5695751344014\\
39.7416666666667	-7.11608052277732\\
39.75	-9.54033129122933\\
39.7583333333333	-7.93898899421671\\
39.7666666666667	-8.49380853367953\\
39.775	-13.2964879676938\\
39.7833333333333	-12.7487521342715\\
39.7916666666667	-8.52168530977302\\
39.8	-15.0022850743205\\
39.8083333333333	-7.23497778270331\\
39.8166666666667	-9.30246143032607\\
39.825	-9.05907785004548\\
39.8333333333333	-12.3907816411409\\
39.8416666666667	-6.53001715511237\\
39.85	-11.077346704825\\
39.8583333333333	-14.3322854945483\\
39.8666666666667	-8.3987712450802\\
39.875	-12.3189574309765\\
39.8833333333333	-7.59436264747109\\
39.8916666666667	-10.1546791365611\\
39.9	-10.1078043245946\\
39.9083333333333	-8.65867776278894\\
39.9166666666667	-13.2145427347867\\
39.925	-8.40317948534648\\
39.9333333333333	-8.28318162108823\\
39.9416666666667	-9.0628566386698\\
39.95	-8.20691618067618\\
39.9583333333333	-6.81731726116597\\
39.9666666666667	-9.38450312384973\\
39.975	-19.3470045916108\\
39.9833333333333	-14.6608531105601\\
39.9916666666667	-12.883126052356\\
40	-9.24896417377644\\
40.0083333333333	-12.3711547573239\\
40.0166666666667	-9.18904573477206\\
40.025	-10.5062725657936\\
40.0333333333333	-11.3650882105942\\
40.0416666666667	-13.8906811257789\\
40.05	-13.1560744626533\\
40.0583333333333	-16.6403807995525\\
40.0666666666667	-9.55759279291791\\
40.075	-9.26109933669382\\
40.0833333333333	-8.1547924238833\\
40.0916666666667	-8.52222877336555\\
40.1	-14.2356211866657\\
40.1083333333333	-7.05270604623323\\
40.1166666666667	-10.173866559916\\
40.125	-8.45235566348001\\
40.1333333333333	-13.2710186127365\\
40.1416666666667	-7.16857217782732\\
40.15	-9.35263609585706\\
40.1583333333333	-9.29731717233814\\
40.1666666666667	-8.74365041582466\\
40.175	-12.9369589418464\\
40.1833333333333	-16.4116874673935\\
40.1916666666667	-9.33984673926035\\
40.2	-19.2859278907969\\
40.2083333333333	-7.85050397176052\\
40.2166666666667	-14.9081960237334\\
40.225	-14.5999830751893\\
40.2333333333333	-12.1078799962694\\
40.2416666666667	-12.7271595686893\\
40.25	-11.5219840566599\\
40.2583333333333	-8.59730543732605\\
40.2666666666667	-14.1677205935229\\
40.275	-11.0520040029403\\
40.2833333333333	-9.31016924603837\\
40.2916666666667	-11.2708296964877\\
40.3	-10.1915401736573\\
40.3083333333333	-15.9999852756976\\
40.3166666666667	-20.5303741762699\\
40.325	-15.6237089416413\\
40.3333333333333	-9.18588285479662\\
40.3416666666667	-16.5640980596568\\
40.35	-15.513029169844\\
40.3583333333333	-11.7747497886244\\
40.3666666666667	-8.91703767817248\\
40.375	-7.50528666308118\\
40.3833333333333	-10.8709430496339\\
40.3916666666667	-9.438787286873\\
40.4	-10.6867516993086\\
40.4083333333333	-9.67711352165425\\
40.4166666666667	-13.1931817626414\\
40.425	-8.42472984707771\\
40.4333333333333	-9.52358522565819\\
40.4416666666667	-15.8304956699735\\
40.45	-9.45899626235961\\
40.4583333333333	-9.01874408025576\\
40.4666666666667	-10.076436188631\\
40.475	-8.93266279593558\\
40.4833333333333	-8.49916695028495\\
40.4916666666667	-9.55184685656397\\
40.5	-8.75113245809679\\
40.5083333333333	-9.61293269444592\\
40.5166666666667	-15.8449485462881\\
40.525	-12.950697908721\\
40.5333333333333	-9.70421335144683\\
40.5416666666667	-12.1858692264954\\
40.55	-15.382943752077\\
40.5583333333333	-9.06569472214035\\
40.5666666666667	-21.7457120806942\\
40.575	-12.3389991406643\\
40.5833333333333	-18.8314431634734\\
40.5916666666667	-10.3252692110416\\
40.6	-9.34880510829505\\
40.6083333333333	-9.34458596800315\\
40.6166666666667	-8.74186818633845\\
40.625	-9.85985607714823\\
40.6333333333333	-9.60004541771308\\
40.6416666666667	-11.5298788522595\\
40.65	-9.84126792660127\\
40.6583333333333	-10.263297689114\\
40.6666666666667	-18.7399990894674\\
40.675	-16.0390016518257\\
40.6833333333333	-13.5625258414563\\
40.6916666666667	-11.1692375237946\\
40.7	-12.3942492450651\\
40.7083333333333	-15.8116016051267\\
40.7166666666667	-9.22497522099088\\
40.725	-9.13015349497524\\
40.7333333333333	-17.109716114393\\
40.7416666666667	-11.1466685043703\\
40.75	-8.94747037438054\\
40.7583333333333	-8.99806097026213\\
40.7666666666667	-17.2757736451282\\
40.775	-10.3613453623734\\
40.7833333333333	-15.1127269831962\\
40.7916666666667	-13.5844438536611\\
40.8	-9.491259701376\\
40.8083333333333	-10.7588201238819\\
40.8166666666667	-10.6374105100414\\
40.825	-18.4304473782487\\
40.8333333333333	-10.9822490956304\\
40.8416666666667	-10.7648132876141\\
40.85	-9.96394065372882\\
40.8583333333333	-13.6526328425514\\
40.8666666666667	-14.2916473345374\\
40.875	-9.00496760952988\\
40.8833333333333	-11.5275865333056\\
40.8916666666667	-17.3592863963309\\
40.9	-12.5294333807214\\
40.9083333333333	-9.5449461222558\\
40.9166666666667	-10.4808790351761\\
40.925	-10.4590612210571\\
40.9333333333333	-7.54693614890728\\
40.9416666666667	-10.001443514251\\
40.95	-15.4521224960306\\
40.9583333333333	-8.0329327672927\\
40.9666666666667	-14.8568285862174\\
40.975	-14.4770799146528\\
40.9833333333333	-18.3695997917595\\
40.9916666666667	-8.96854511889104\\
41	-18.1985911894571\\
41.0083333333333	-11.2726450552054\\
41.0166666666667	-18.6001572257717\\
41.025	-13.598585332575\\
41.0333333333333	-15.2226041092851\\
41.0416666666667	-15.370441682855\\
41.05	-11.411397635754\\
41.0583333333333	-20.0041213092515\\
41.0666666666667	-16.754267013355\\
41.075	-9.81113781238924\\
41.0833333333333	-13.1512231071743\\
41.0916666666667	-10.7541515618866\\
41.1	-10.3422057652954\\
41.1083333333333	-10.4432377785573\\
41.1166666666667	-14.3050639984837\\
41.125	-16.1252593292426\\
41.1333333333333	-15.0473157309677\\
41.1416666666667	-13.6661481119236\\
41.15	-8.77720853234143\\
41.1583333333333	-16.1163565859264\\
41.1666666666667	-9.0151006899234\\
41.175	-8.43986280875259\\
41.1833333333333	-20.5294069248187\\
41.1916666666667	-9.37558694135696\\
41.2	-11.0055812711529\\
41.2083333333333	-10.9797711300074\\
41.2166666666667	-17.2833854964339\\
41.225	-8.90094770694202\\
41.2333333333333	-17.9828017008605\\
41.2416666666667	-9.78717943295607\\
41.25	-9.36748349791216\\
41.2583333333333	-19.3310949177639\\
41.2666666666667	-12.3413027248147\\
41.275	-10.6144852261662\\
41.2833333333333	-16.3606781656377\\
41.2916666666667	-10.4800035048484\\
41.3	-9.57956370356735\\
41.3083333333333	-10.652098441841\\
41.3166666666667	-10.714636493921\\
41.325	-13.7195033088861\\
41.3333333333333	-15.9288784612724\\
41.3416666666667	-15.0625575526455\\
41.35	-13.0176500090031\\
41.3583333333333	-15.5418898574855\\
41.3666666666667	-11.4126799855886\\
41.375	-10.4330516725624\\
41.3833333333333	-9.00733559690083\\
41.3916666666667	-15.3267400257141\\
41.4	-9.39472283618689\\
41.4083333333333	-8.61579774374898\\
41.4166666666667	-10.5610202094157\\
41.425	-20.5115300833092\\
41.4333333333333	-17.8816538751076\\
41.4416666666667	-9.65161923881061\\
41.45	-15.665867504365\\
41.4583333333333	-21.322550075295\\
41.4666666666667	-14.1326106025686\\
41.475	-15.2040969171138\\
41.4833333333333	-12.1726569066\\
41.4916666666667	-22.3010421701422\\
41.5	-9.28420117725722\\
41.5083333333333	-23.8310117488521\\
41.5166666666667	-13.1959717043596\\
41.525	-11.9964877051618\\
41.5333333333333	-9.85828666821132\\
41.5416666666667	-13.6935218271296\\
41.55	-9.79569784059209\\
41.5583333333333	-9.81988020232303\\
41.5666666666667	-11.5160286686311\\
41.575	-12.3602688379502\\
41.5833333333333	-13.3258722395246\\
41.5916666666667	-9.46071256005387\\
41.6	-17.3797435878407\\
41.6083333333333	-13.0985997196544\\
41.6166666666667	-16.7225482385123\\
41.625	-14.8904956577128\\
41.6333333333333	-11.6529569822834\\
41.6416666666667	-9.87031411154862\\
41.65	-9.51858007524916\\
41.6583333333333	-10.544835190461\\
41.6666666666667	-13.6410869502202\\
41.675	-10.8998835775613\\
41.6833333333333	-14.1828476779454\\
41.6916666666667	-19.6823618027503\\
41.7	-18.9853281414471\\
41.7083333333333	-20.7796862387458\\
41.7166666666667	-8.32294033117612\\
41.725	-21.0423792621834\\
41.7333333333333	-12.073560448559\\
41.7416666666667	-16.9137147839277\\
41.75	-11.8691310171775\\
41.7583333333333	-11.3130828881769\\
41.7666666666667	-19.2640807612246\\
41.775	-10.2915170541703\\
41.7833333333333	-15.3688495998277\\
41.7916666666667	-9.32850799764827\\
41.8	-24.8835900911111\\
41.8083333333333	-19.1589697751991\\
41.8166666666667	-17.5021853026732\\
41.825	-31.0160339150257\\
41.8333333333333	-10.9873122337557\\
41.8416666666667	-9.7598195244166\\
41.85	-9.56868226056909\\
41.8583333333333	-26.1101743467613\\
41.8666666666667	-20.5015039235494\\
41.875	-8.57174529944383\\
41.8833333333333	-9.92379499976673\\
41.8916666666667	-12.0442819869503\\
41.9	-13.1977961406929\\
41.9083333333333	-12.6415882858048\\
41.9166666666667	-9.55078013809808\\
41.925	-13.9135039749502\\
41.9333333333333	-10.8035816602642\\
41.9416666666667	-13.1493196328897\\
41.95	-15.6968895094447\\
41.9583333333333	-12.0461222377643\\
41.9666666666667	-10.9668889438727\\
41.975	-12.7638597676927\\
41.9833333333333	-15.9500449556278\\
41.9916666666667	-17.2812859739509\\
42	-14.2207013351125\\
42.0083333333333	-16.919406812728\\
42.0166666666667	-13.2001374081801\\
42.025	-9.9546359395072\\
42.0333333333333	-18.357950608922\\
42.0416666666667	-12.5643438755444\\
42.05	-11.6697333025569\\
42.0583333333333	-10.5261916074177\\
42.0666666666667	-21.1937437651592\\
42.075	-10.1983965565333\\
42.0833333333333	-20.4807280528925\\
42.0916666666667	-12.1852361611159\\
42.1	-32.2393505153311\\
42.1083333333333	-16.3059231470299\\
42.1166666666667	-9.15221793131666\\
42.125	-21.5706661960918\\
42.1333333333333	-22.8256314905199\\
42.1416666666667	-15.3229775644972\\
42.15	-12.6791377450793\\
42.1583333333333	-17.6119823153388\\
42.1666666666667	-8.98190517664738\\
42.175	-17.7273084456136\\
42.1833333333333	-33.4419069987243\\
42.1916666666667	-14.3103269678253\\
42.2	-11.6758250107525\\
42.2083333333333	-11.1713202057664\\
42.2166666666667	-9.33560062017789\\
42.225	-21.090696626822\\
42.2333333333333	-16.7524646953491\\
42.2416666666667	-11.5856063618198\\
42.25	-17.4732097000046\\
42.2583333333333	-12.7046149674115\\
42.2666666666667	-17.4765034983621\\
42.275	-18.1588639989276\\
42.2833333333333	-9.21082821006152\\
42.2916666666667	-16.3874387629282\\
42.3	-10.8758222932167\\
42.3083333333333	-26.5779753914729\\
42.3166666666667	-12.8024430861244\\
42.325	-13.410627685886\\
42.3333333333333	-23.5373736091248\\
42.3416666666667	-24.3539190777531\\
42.35	-16.9217430576007\\
42.3583333333333	-18.4845868793864\\
42.3666666666667	-21.2952637097103\\
42.375	-13.5224004948477\\
42.3833333333333	-21.9682691739917\\
42.3916666666667	-21.0190995637984\\
42.4	-11.4722634613766\\
42.4083333333333	-13.9659817895561\\
42.4166666666667	-10.9922935395189\\
42.425	-15.5758024435503\\
42.4333333333333	-22.9575520729942\\
42.4416666666667	-12.3840230228889\\
42.45	-17.3844488318665\\
42.4583333333333	-10.3276612824227\\
42.4666666666667	-13.851495040506\\
42.475	-9.96996676089422\\
42.4833333333333	-10.722766614038\\
42.4916666666667	-14.2366724849874\\
42.5	-15.4364465782846\\
42.5083333333333	-20.8595007333643\\
42.5166666666667	-10.3642701429461\\
42.525	-20.0654725296016\\
42.5333333333333	-11.3031221902484\\
42.5416666666667	-23.5621744219362\\
42.55	-18.6173266951342\\
42.5583333333333	-19.9120014527026\\
42.5666666666667	-21.1124815126701\\
42.575	-12.5666440307165\\
42.5833333333333	-14.9042872171263\\
42.5916666666667	-9.74475004616191\\
42.6	-10.2538344157259\\
42.6083333333333	-18.268258018985\\
42.6166666666667	-17.5613085908335\\
42.625	-12.2048993738646\\
42.6333333333333	-12.3877120023661\\
42.6416666666667	-10.1325517681557\\
42.65	-10.9304452589376\\
42.6583333333333	-17.354412621891\\
42.6666666666667	-10.5519352607045\\
42.675	-15.5281211093595\\
42.6833333333333	-18.1187437853365\\
42.6916666666667	-11.8390340072597\\
42.7	-11.2159856868713\\
42.7083333333333	-10.9239748107599\\
42.7166666666667	-9.88592891952413\\
42.725	-20.1483503603722\\
42.7333333333333	-14.8258093507931\\
42.7416666666667	-22.0785367866825\\
42.75	-21.1396878047653\\
42.7583333333333	-11.8980765797913\\
42.7666666666667	-10.7504583607517\\
42.775	-17.9145382934283\\
42.7833333333333	-10.523986669855\\
42.7916666666667	-12.6987514307108\\
42.8	-13.8280764413155\\
42.8083333333333	-10.6362075259298\\
42.8166666666667	-14.1257493130339\\
42.825	-25.1768626141726\\
42.8333333333333	-12.5864485691688\\
42.8416666666667	-10.0518516418167\\
42.85	-9.29874258095794\\
42.8583333333333	-11.5209030312532\\
42.8666666666667	-12.1213675837483\\
42.875	-19.5897884822239\\
42.8833333333333	-13.334659871548\\
42.8916666666667	-20.0174350162723\\
42.9	-14.7811926428569\\
42.9083333333333	-18.357644375213\\
42.9166666666667	-11.8799289257671\\
42.925	-11.5500129458378\\
42.9333333333333	-11.1657536516145\\
42.9416666666667	-12.5277760465467\\
42.95	-11.3099671175219\\
42.9583333333333	-23.4492649932423\\
42.9666666666667	-12.304980470736\\
42.975	-19.0079829986181\\
42.9833333333333	-12.9397729445348\\
42.9916666666667	-16.010007498696\\
43	-16.5274719459762\\
43.0083333333333	-16.0160896120461\\
43.0166666666667	-16.942168490421\\
43.025	-11.6752722408677\\
43.0333333333333	-21.865010807248\\
43.0416666666667	-12.3263074881208\\
43.05	-15.4346647608754\\
43.0583333333333	-18.8288096516463\\
43.0666666666667	-10.7223989555823\\
43.075	-26.1515337111161\\
43.0833333333333	-17.9991783913783\\
43.0916666666667	-14.2994571716959\\
43.1	-11.1191237732736\\
43.1083333333333	-10.4215441552596\\
43.1166666666667	-11.0421178463825\\
43.125	-21.0691406031377\\
43.1333333333333	-12.476041970014\\
43.1416666666667	-10.6389953870002\\
43.15	-9.53026952287429\\
43.1583333333333	-17.9134175927577\\
43.1666666666667	-15.8322135726997\\
43.175	-11.0770807302158\\
43.1833333333333	-11.6839933513706\\
43.1916666666667	-13.7160632546315\\
43.2	-20.7366432718121\\
43.2083333333333	-18.8842880521482\\
43.2166666666667	-11.8493787398147\\
43.225	-12.0456357419334\\
43.2333333333333	-12.0751241146485\\
43.2416666666667	-22.3816148495984\\
43.25	-25.9980409555628\\
43.2583333333333	-11.4862255237535\\
43.2666666666667	-19.5682371392347\\
43.275	-14.912073093631\\
43.2833333333333	-13.7347457206975\\
43.2916666666667	-16.1847881138663\\
43.3	-12.831752753731\\
43.3083333333333	-18.5431324084636\\
43.3166666666667	-19.5124643281565\\
43.325	-12.1513619442076\\
43.3333333333333	-13.3291814615568\\
43.3416666666667	-13.4757836569019\\
43.35	-16.0083157004822\\
43.3583333333333	-10.620583543613\\
43.3666666666667	-21.5627160138049\\
43.375	-11.2615842962619\\
43.3833333333333	-11.4174228480245\\
43.3916666666667	-11.1789665007007\\
43.4	-15.5061332564169\\
43.4083333333333	-16.2853238870032\\
43.4166666666667	-37.1183599140731\\
43.425	-16.0096289271058\\
43.4333333333333	-12.209585568299\\
43.4416666666667	-13.4290017046235\\
43.45	-16.2241205773128\\
43.4583333333333	-11.0493045781345\\
43.4666666666667	-9.54424083109838\\
43.475	-11.3683177663926\\
43.4833333333333	-12.1941403578798\\
43.4916666666667	-15.9907822115382\\
43.5	-25.9715382513301\\
43.5083333333333	-12.7812096597377\\
43.5166666666667	-24.5706141778427\\
43.525	-11.648063572568\\
43.5333333333333	-24.4982226660665\\
43.5416666666667	-11.952071939871\\
43.55	-11.2191250526211\\
43.5583333333333	-14.1450167189608\\
43.5666666666667	-11.5334378019847\\
43.575	-9.81315177716786\\
43.5833333333333	-10.8819219159616\\
43.5916666666667	-15.1880488075736\\
43.6	-13.1661742329989\\
43.6083333333333	-16.8980297729673\\
43.6166666666667	-15.216581847744\\
43.625	-16.1718965555358\\
43.6333333333333	-10.3260746388145\\
43.6416666666667	-15.9438733737881\\
43.65	-11.4822416183762\\
43.6583333333333	-15.8892663579125\\
43.6666666666667	-16.2062041910767\\
43.675	-11.8864863209396\\
43.6833333333333	-14.4765073705266\\
43.6916666666667	-13.1687423859498\\
43.7	-16.7566519673583\\
43.7083333333333	-11.7478858874353\\
43.7166666666667	-23.5604769892169\\
43.725	-16.5197910732121\\
43.7333333333333	-10.7704605821235\\
43.7416666666667	-11.2124043222478\\
43.75	-11.3045052653387\\
43.7583333333333	-26.3444500787074\\
43.7666666666667	-26.9579156147461\\
43.775	-18.3282536577413\\
43.7833333333333	-11.125497790495\\
43.7916666666667	-22.7161203100122\\
43.8	-13.2548644555514\\
43.8083333333333	-24.8217127203364\\
43.8166666666667	-23.0602722970783\\
43.825	-18.1287797849425\\
43.8333333333333	-15.5020844694396\\
43.8416666666667	-14.0987533441848\\
43.85	-20.7709647301083\\
43.8583333333333	-11.0254804266877\\
43.8666666666667	-10.3637573582443\\
43.875	-12.5293594424615\\
43.8833333333333	-11.2008063317984\\
43.8916666666667	-13.8278836634453\\
43.9	-17.8223836651202\\
43.9083333333333	-17.6898885873173\\
43.9166666666667	-29.4082362267504\\
43.925	-14.2648737014939\\
43.9333333333333	-21.0834581767092\\
43.9416666666667	-12.8310591985168\\
43.95	-19.127497667974\\
43.9583333333333	-9.89771825448618\\
43.9666666666667	-18.8947324607459\\
43.975	-18.3818426944617\\
43.9833333333333	-10.015522615813\\
43.9916666666667	-14.1204684629345\\
44	-19.6206387893059\\
44.0083333333333	-23.782825047398\\
44.0166666666667	-11.5958321480225\\
44.025	-19.0020648064764\\
44.0333333333333	-16.0721159754144\\
44.0416666666667	-9.48199094000774\\
44.05	-16.493647659979\\
44.0583333333333	-13.7553283100389\\
44.0666666666667	-13.763823200149\\
44.075	-27.7651864562959\\
44.0833333333333	-36.0797448393932\\
44.0916666666667	-17.5961814801471\\
44.1	-10.7639958344216\\
44.1083333333333	-19.0963469803966\\
44.1166666666667	-9.98125272987028\\
44.125	-12.4661219640321\\
44.1333333333333	-20.4378057615989\\
44.1416666666667	-14.2927590344576\\
44.15	-11.0233661092793\\
44.1583333333333	-11.4021757609596\\
44.1666666666667	-30.6525530528289\\
44.175	-18.9408685993784\\
44.1833333333333	-13.1562554616824\\
44.1916666666667	-18.7177396553658\\
44.2	-23.2700244541316\\
44.2083333333333	-25.2464232625937\\
44.2166666666667	-13.1126712333059\\
44.225	-16.0195576491892\\
44.2333333333333	-15.0464435152421\\
44.2416666666667	-10.7770360822005\\
44.25	-12.0698038569317\\
44.2583333333333	-12.3760701273046\\
44.2666666666667	-19.9275505934948\\
44.275	-23.7557085815612\\
44.2833333333333	-10.6397723797513\\
44.2916666666667	-10.5429720714013\\
44.3	-12.3376282689857\\
44.3083333333333	-11.8351177008496\\
44.3166666666667	-24.2474285858734\\
44.325	-12.2487059359427\\
44.3333333333333	-11.812757114008\\
44.3416666666667	-9.83694548991703\\
44.35	-31.6247232120651\\
44.3583333333333	-27.3010986854787\\
44.3666666666667	-16.9312116179906\\
44.375	-29.0607438134769\\
44.3833333333333	-11.8338522723747\\
44.3916666666667	-17.0061656053624\\
44.4	-10.6981884014324\\
44.4083333333333	-14.7236471930099\\
44.4166666666667	-12.3868268559951\\
44.425	-24.0361968687633\\
44.4333333333333	-16.717861263469\\
44.4416666666667	-26.9435503406527\\
44.45	-15.6541474189319\\
44.4583333333333	-14.9911136444276\\
44.4666666666667	-16.8561925132665\\
44.475	-25.2795920463411\\
44.4833333333333	-11.472225893642\\
44.4916666666667	-25.3453073623091\\
44.5	-10.8917986022494\\
44.5083333333333	-29.7039696196997\\
44.5166666666667	-20.2716895255639\\
44.525	-33.248341190807\\
44.5333333333333	-26.3417822022079\\
44.5416666666667	-17.7993171517332\\
44.55	-31.7161250396002\\
44.5583333333333	-11.1075900979964\\
44.5666666666667	-23.8701579904993\\
44.575	-9.94680373931027\\
44.5833333333333	-10.5035217561376\\
44.5916666666667	-13.7180171689339\\
44.6	-11.3072322249278\\
44.6083333333333	-15.0469037280619\\
44.6166666666667	-11.845501692677\\
44.625	-9.93803708719564\\
44.6333333333333	-19.7130681302445\\
44.6416666666667	-11.4695631874048\\
44.65	-10.250987618451\\
44.6583333333333	-24.1896143920353\\
44.6666666666667	-14.226629579539\\
44.675	-16.6242261561779\\
44.6833333333333	-30.9382536620902\\
44.6916666666667	-12.7036351823704\\
44.7	-11.7640228640034\\
44.7083333333333	-18.0842774999551\\
44.7166666666667	-9.69168146579688\\
44.725	-21.3118129611905\\
44.7333333333333	-11.8086937700024\\
44.7416666666667	-10.7141533028838\\
44.75	-21.8686227180998\\
44.7583333333333	-10.0434078844548\\
44.7666666666667	-11.1336426586829\\
44.775	-22.5911489938659\\
44.7833333333333	-19.6058094515484\\
44.7916666666667	-11.8799886246383\\
44.8	-12.4675752587107\\
44.8083333333333	-11.7302186158576\\
44.8166666666667	-13.3981878052037\\
44.825	-11.7316042229921\\
44.8333333333333	-19.4524440140502\\
44.8416666666667	-9.92433290269457\\
44.85	-17.4380825008495\\
44.8583333333333	-10.8149222818676\\
44.8666666666667	-19.6919413281571\\
44.875	-12.538835571481\\
44.8833333333333	-12.1837863148286\\
44.8916666666667	-13.9663948725688\\
44.9	-16.1370633346297\\
44.9083333333333	-12.6527538789974\\
44.9166666666667	-11.206680433812\\
44.925	-26.3193440019313\\
44.9333333333333	-12.7163650569134\\
44.9416666666667	-16.7629334076047\\
44.95	-16.6733658995476\\
44.9583333333333	-20.7078391165675\\
44.9666666666667	-17.1325319436191\\
44.975	-20.6636948884348\\
44.9833333333333	-12.3942001688856\\
44.9916666666667	-13.1487199776479\\
45	-13.6015884075483\\
45.0083333333333	-13.3282914276034\\
45.0166666666667	-12.5083970798407\\
45.025	-20.5576009452571\\
45.0333333333333	-17.2843588257356\\
45.0416666666667	-20.7016025956698\\
45.05	-16.6971385712533\\
45.0583333333333	-16.5521066085847\\
45.0666666666667	-12.7093822482556\\
45.075	-26.3456942014923\\
45.0833333333333	-11.2100064297834\\
45.0916666666667	-12.4817614730098\\
45.1	-16.2152629595095\\
45.1083333333333	-13.950806021979\\
45.1166666666667	-11.9712009150362\\
45.125	-12.3355362439269\\
45.1333333333333	-19.7075847735159\\
45.1416666666667	-10.5989906324804\\
45.15	-17.6111803852896\\
45.1583333333333	-10.0623946841271\\
45.1666666666667	-19.5565929828406\\
45.175	-11.9227003631571\\
45.1833333333333	-13.4629626438457\\
45.1916666666667	-11.906752505709\\
45.2	-12.5770236798356\\
45.2083333333333	-11.9958650656641\\
45.2166666666667	-19.4645018330736\\
45.225	-22.6117652043825\\
45.2333333333333	-11.2196077856211\\
45.2416666666667	-9.87201969983955\\
45.25	-21.8641740803346\\
45.2583333333333	-10.8303852709399\\
45.2666666666667	-11.6009325243496\\
45.275	-21.5089710628649\\
45.2833333333333	-9.85781951464847\\
45.2916666666667	-18.0220206823175\\
45.3	-11.8547402939323\\
45.3083333333333	-12.6935204421072\\
45.3166666666667	-30.8548207848903\\
45.325	-16.7446013961754\\
45.3333333333333	-14.1645767620996\\
45.3416666666667	-24.1032840500325\\
45.35	-10.0725283793292\\
45.3583333333333	-11.5142272944714\\
45.3666666666667	-19.6538195427483\\
45.375	-10.0590124675056\\
45.3833333333333	-11.9869272971256\\
45.3916666666667	-15.0265536000041\\
45.4	-11.3183384799569\\
45.4083333333333	-13.8751477736852\\
45.4166666666667	-10.492585488265\\
45.425	-10.0493921412263\\
45.4333333333333	-23.867785288656\\
45.4416666666667	-11.1426060888767\\
45.45	-31.8319317887582\\
45.4583333333333	-17.7532350781047\\
45.4666666666667	-26.3430411539747\\
45.475	-33.2988143868374\\
45.4833333333333	-20.283318293933\\
45.4916666666667	-29.6610030218318\\
45.5	-10.9509731659663\\
45.5083333333333	-25.3503371246178\\
45.5166666666667	-11.4680956408002\\
45.525	-25.2639367682973\\
45.5333333333333	-16.8124119585901\\
45.5416666666667	-15.066198245432\\
45.55	-15.5761813944171\\
45.5583333333333	-27.1290143136817\\
45.5666666666667	-16.7644364746179\\
45.575	-23.8405995723642\\
45.5833333333333	-12.3936875050824\\
45.5916666666667	-14.7035014668154\\
45.6	-10.8285460586228\\
45.6083333333333	-16.9512362918234\\
45.6166666666667	-12.0165012749898\\
45.625	-28.9373930997134\\
45.6333333333333	-16.9801069176631\\
45.6416666666667	-27.2759552144932\\
45.65	-31.602318703296\\
45.6583333333333	-9.70092372453063\\
45.6666666666667	-11.8021638611382\\
45.675	-12.2278165795203\\
45.6833333333333	-24.1058004037139\\
45.6916666666667	-11.7961556196828\\
45.7	-12.4710294532778\\
45.7083333333333	-10.4661941665552\\
45.7166666666667	-10.5724324278246\\
45.725	-23.6457479656826\\
45.7333333333333	-19.9805680288141\\
45.7416666666667	-12.4287368223634\\
45.75	-12.0666214555349\\
45.7583333333333	-10.8796899663412\\
45.7666666666667	-15.0819572453182\\
45.775	-16.0154098455731\\
45.7833333333333	-13.0718439134218\\
45.7916666666667	-25.3984707610329\\
45.8	-23.2786555325215\\
45.8083333333333	-18.8850423703971\\
45.8166666666667	-13.3456554321245\\
45.825	-18.920220132428\\
45.8333333333333	-30.6480914260189\\
45.8416666666667	-11.2073946216355\\
45.85	-10.9068241732462\\
45.8583333333333	-14.3318432056624\\
45.8666666666667	-20.4622880893264\\
45.875	-12.5095546837546\\
45.8833333333333	-9.87446073829954\\
45.8916666666667	-19.0182822269142\\
45.9	-10.6556780529787\\
45.9083333333333	-17.6620467892305\\
45.9166666666667	-35.9137872089012\\
45.925	-27.5629286978884\\
45.9333333333333	-13.8151999851411\\
45.9416666666667	-13.7770538449523\\
45.95	-16.3638513435662\\
45.9583333333333	-9.68563661362506\\
45.9666666666667	-16.0793861470891\\
45.975	-19.1134699606721\\
45.9833333333333	-11.7480240758204\\
45.9916666666667	-23.6041410576844\\
46	-19.6723650906495\\
46.0083333333333	-14.1249992194591\\
46.0166666666667	-10.1207386540422\\
46.025	-18.2884117069551\\
46.0333333333333	-18.7264515372272\\
46.0416666666667	-9.94205692600324\\
46.05	-19.0404968800914\\
46.0583333333333	-12.9222996710743\\
46.0666666666667	-21.1199553673574\\
46.075	-14.2801191678539\\
46.0833333333333	-29.5000515336057\\
46.0916666666667	-17.6861441117231\\
46.1	-17.6792065860238\\
46.1083333333333	-13.8667969796937\\
46.1166666666667	-11.4196729409496\\
46.125	-12.5748866244736\\
46.1333333333333	-10.1887155327785\\
46.1416666666667	-11.2306824755739\\
46.15	-20.5695254952669\\
46.1583333333333	-14.2803391591302\\
46.1666666666667	-15.6602885552373\\
46.175	-18.2563467195374\\
46.1833333333333	-23.0385528261585\\
46.1916666666667	-24.7893498586021\\
46.2	-13.232532135002\\
46.2083333333333	-22.5593000875061\\
46.2166666666667	-11.2293356452444\\
46.225	-18.2070304809712\\
46.2333333333333	-26.9210658914601\\
46.2416666666667	-26.3501247615816\\
46.25	-11.4086223365397\\
46.2583333333333	-11.4096534186403\\
46.2666666666667	-10.6756656075054\\
46.275	-16.4057889381742\\
46.2833333333333	-23.7450738078641\\
46.2916666666667	-11.8988631795979\\
46.3	-16.5939994896261\\
46.3083333333333	-13.2264561055787\\
46.3166666666667	-14.5176131837147\\
46.325	-12.014267653208\\
46.3333333333333	-16.1486629341448\\
46.3416666666667	-15.7120979206022\\
46.35	-11.5516996322257\\
46.3583333333333	-15.8287474993361\\
46.3666666666667	-10.2465009616018\\
46.375	-16.3360578377499\\
46.3833333333333	-15.0258598701126\\
46.3916666666667	-16.839928970726\\
46.4	-13.1264238861243\\
46.4083333333333	-15.1779218615893\\
46.4166666666667	-10.8583280259356\\
46.425	-9.8648154481788\\
46.4333333333333	-11.5059802268896\\
46.4416666666667	-14.072341991222\\
46.45	-11.2233138251663\\
46.4583333333333	-12.0648789904333\\
46.4666666666667	-24.6642111295155\\
46.475	-11.8281397008575\\
46.4833333333333	-24.5503558810699\\
46.4916666666667	-12.9824779400182\\
46.5	-25.9808199403505\\
46.5083333333333	-16.0096362115798\\
46.5166666666667	-12.2284642765119\\
46.525	-11.5241985739936\\
46.5333333333333	-9.37110841241543\\
46.5416666666667	-11.0487815431945\\
46.55	-16.1384555978775\\
46.5583333333333	-13.4426982133727\\
46.5666666666667	-12.3397994232544\\
46.575	-16.1416529879439\\
46.5833333333333	-36.952431115099\\
46.5916666666667	-16.1540967093752\\
46.6	-15.4099975554036\\
46.6083333333333	-11.1616927681525\\
46.6166666666667	-11.225232743949\\
46.625	-11.3529208382973\\
46.6333333333333	-21.576676355103\\
46.6416666666667	-10.6294779368549\\
46.65	-16.126701661884\\
46.6583333333333	-13.3963694923544\\
46.6666666666667	-13.2583104432816\\
46.675	-12.225067423625\\
46.6833333333333	-19.5951623357229\\
46.6916666666667	-18.4623309695793\\
46.7	-12.7836867344196\\
46.7083333333333	-16.2368262089506\\
46.7166666666667	-13.8130144780068\\
46.725	-15.0596902147779\\
46.7333333333333	-19.4824147164348\\
46.7416666666667	-11.5698037228342\\
46.75	-25.979958428797\\
46.7583333333333	-22.4722453612067\\
46.7666666666667	-11.923078947874\\
46.775	-11.9926143547031\\
46.7833333333333	-11.9302904589545\\
46.7916666666667	-18.872435188524\\
46.8	-20.9109807338214\\
46.8083333333333	-13.7239328032566\\
46.8166666666667	-11.5306239267793\\
46.825	-11.2871268229811\\
46.8333333333333	-16.0404034286833\\
46.8416666666667	-18.080380311473\\
46.85	-9.67442285344958\\
46.8583333333333	-10.6397797357922\\
46.8666666666667	-12.5836100567583\\
46.875	-20.9539040685514\\
46.8833333333333	-11.005340623993\\
46.8916666666667	-10.4527261297795\\
46.9	-11.1564190559644\\
46.9083333333333	-14.3154798620074\\
46.9166666666667	-18.1304062241364\\
46.925	-26.2825007122102\\
46.9333333333333	-10.7180308788791\\
46.9416666666667	-18.7828556808043\\
46.95	-15.4309860179128\\
46.9583333333333	-12.2795762087891\\
46.9666666666667	-21.9952141410804\\
46.975	-11.677063876884\\
46.9833333333333	-16.9325617038735\\
46.9916666666667	-15.8405955054575\\
47	-16.5565853182314\\
47.0083333333333	-16.0563938501928\\
47.0166666666667	-12.9801866774558\\
47.025	-19.1144679663356\\
47.0333333333333	-12.2952712101235\\
47.0416666666667	-23.4684612749089\\
47.05	-11.1028029652491\\
47.0583333333333	-12.5167614601052\\
47.0666666666667	-11.213625137692\\
47.075	-11.7244253970462\\
47.0833333333333	-11.8962758052179\\
47.0916666666667	-18.3956239416624\\
47.1	-14.8655720552975\\
47.1083333333333	-19.9853616530172\\
47.1166666666667	-13.3715652673369\\
47.125	-19.5153782576454\\
47.1333333333333	-12.1196400117933\\
47.1416666666667	-11.5142333366431\\
47.15	-9.16043474100343\\
47.1583333333333	-10.1261108124807\\
47.1666666666667	-12.6563535471836\\
47.175	-25.3276936296257\\
47.1833333333333	-13.9315303111414\\
47.1916666666667	-10.6775572819476\\
47.2	-13.8279144834685\\
47.2083333333333	-12.6790722703477\\
47.2166666666667	-10.5385966096445\\
47.225	-18.0750804041899\\
47.2333333333333	-10.9011212171645\\
47.2416666666667	-11.8798183489046\\
47.25	-21.2198867285903\\
47.2583333333333	-21.9532225798508\\
47.2666666666667	-14.8288921708628\\
47.275	-20.1635004377146\\
47.2833333333333	-9.76945325815514\\
47.2916666666667	-10.9326355533645\\
47.3	-11.1830827526868\\
47.3083333333333	-11.6668310174946\\
47.3166666666667	-18.0502088399204\\
47.325	-15.4819134222839\\
47.3333333333333	-10.4908877511941\\
47.3416666666667	-17.4530953212622\\
47.35	-11.0516621720553\\
47.3583333333333	-10.0227024258375\\
47.3666666666667	-12.5723870867476\\
47.375	-12.2070942541101\\
47.3833333333333	-17.6550848877561\\
47.3916666666667	-18.3333372877751\\
47.4	-10.2573982788231\\
47.4083333333333	-9.72514012775891\\
47.4166666666667	-14.7466427448002\\
47.425	-12.7002309240435\\
47.4333333333333	-21.0165410399983\\
47.4416666666667	-19.9508185776577\\
47.45	-18.6052508412507\\
47.4583333333333	-23.5860544824346\\
47.4666666666667	-11.3760023991859\\
47.475	-19.9942067219249\\
47.4833333333333	-10.3897774070761\\
47.4916666666667	-20.8095828775174\\
47.5	-15.3568491487126\\
47.5083333333333	-14.1491483316144\\
47.5166666666667	-10.7002051403938\\
47.525	-9.90747212965131\\
47.5333333333333	-13.8403446692636\\
47.5416666666667	-10.38054333165\\
47.55	-17.3556661446654\\
47.5583333333333	-12.3850022852172\\
47.5666666666667	-22.8407711749374\\
47.575	-15.5846436808798\\
47.5833333333333	-11.1991724502475\\
47.5916666666667	-14.0580379993484\\
47.6	-11.6180406376342\\
47.6083333333333	-20.8301149391768\\
47.6166666666667	-21.7969295125488\\
47.625	-13.7037611484695\\
47.6333333333333	-21.2566470394737\\
47.6416666666667	-18.3718698696628\\
47.65	-16.9823706944023\\
47.6583333333333	-24.2561582746534\\
47.6666666666667	-23.3220133437374\\
47.675	-13.2058067675692\\
47.6833333333333	-12.8747277824786\\
47.6916666666667	-26.4336026755986\\
47.7	-10.9085735550331\\
47.7083333333333	-16.4589001663522\\
47.7166666666667	-9.21771697356708\\
47.725	-17.9877396938603\\
47.7333333333333	-17.6004453265635\\
47.7416666666667	-12.6297900477539\\
47.75	-17.643848620134\\
47.7583333333333	-11.7191368207771\\
47.7666666666667	-16.7323546442602\\
47.775	-21.1946926128595\\
47.7833333333333	-9.55238881908721\\
47.7916666666667	-11.0921640802586\\
47.8	-11.8638816902582\\
47.8083333333333	-14.1526020253103\\
47.8166666666667	-33.4237214523358\\
47.825	-17.6952846434834\\
47.8333333333333	-8.76860003172865\\
47.8416666666667	-17.611067611087\\
47.85	-12.5963241349787\\
47.8583333333333	-15.3478026486402\\
47.8666666666667	-22.6441179901044\\
47.875	-21.4648117014663\\
47.8833333333333	-9.09994220216629\\
47.8916666666667	-16.2763833183049\\
47.9	-32.1879127187426\\
47.9083333333333	-12.3115091846969\\
47.9166666666667	-20.4596246134203\\
47.925	-10.2139134826789\\
47.9333333333333	-21.1981772171417\\
47.9416666666667	-10.5746109532836\\
47.95	-11.7100520157057\\
47.9583333333333	-12.7483389096553\\
47.9666666666667	-18.4087952983523\\
47.975	-10.0693441879691\\
47.9833333333333	-13.0844278023826\\
47.9916666666667	-16.8582532645818\\
48	-14.1617582263422\\
48.0083333333333	-17.0683733300418\\
48.0166666666667	-15.9207713552758\\
48.025	-12.7941760627504\\
48.0333333333333	-10.8896542242123\\
48.0416666666667	-12.2233847929638\\
48.05	-15.5105703026072\\
48.0583333333333	-13.1459609382607\\
48.0666666666667	-10.747440882813\\
48.075	-14.0238981275963\\
48.0833333333333	-9.58871760987693\\
48.0916666666667	-12.7424344051186\\
48.1	-13.1368101586408\\
48.1083333333333	-12.2399203236414\\
48.1166666666667	-9.81154420413353\\
48.125	-8.43847351043264\\
48.1333333333333	-20.5033720749658\\
48.1416666666667	-26.123740318792\\
48.15	-9.68369193412934\\
48.1583333333333	-9.82269595328358\\
48.1666666666667	-11.1028080363192\\
48.175	-31.0136605069796\\
48.1833333333333	-17.6621493754878\\
48.1916666666667	-19.2577582701727\\
48.2	-24.9564786245234\\
48.2083333333333	-9.27960994796254\\
48.2166666666667	-15.3019467188449\\
48.225	-10.0805501880858\\
48.2333333333333	-19.1260560422046\\
48.2416666666667	-11.3131597416549\\
48.25	-11.84822092037\\
48.2583333333333	-17.0032469341032\\
48.2666666666667	-12.210129423158\\
48.275	-20.9130993238318\\
48.2833333333333	-8.20013580292134\\
48.2916666666667	-20.8649947308204\\
48.3	-19.0804326782204\\
48.3083333333333	-19.6355314560784\\
48.3166666666667	-14.0589370398837\\
48.325	-10.91714000147\\
48.3333333333333	-13.5566991445501\\
48.3416666666667	-10.5604045425509\\
48.35	-9.60659302902346\\
48.3583333333333	-9.92171450242464\\
48.3666666666667	-11.729368308873\\
48.375	-14.8998310696348\\
48.3833333333333	-16.5825003942772\\
48.3916666666667	-12.8866061245948\\
48.4	-17.2666613860133\\
48.4083333333333	-9.34597865248136\\
48.4166666666667	-13.2822512525267\\
48.425	-12.2548452317334\\
48.4333333333333	-11.5964299843122\\
48.4416666666667	-9.80369930420532\\
48.45	-9.73540896568394\\
48.4583333333333	-13.687371031552\\
48.4666666666667	-9.88116069939941\\
48.475	-11.8929636852849\\
48.4833333333333	-13.219270343077\\
48.4916666666667	-23.7618921177764\\
48.5	-9.21381848728214\\
48.5083333333333	-22.4722423816724\\
48.5166666666667	-12.1799633845683\\
48.525	-15.031488417969\\
48.5333333333333	-14.1683836688603\\
48.5416666666667	-21.4291915193886\\
48.55	-15.8458911415257\\
48.5583333333333	-9.6519470757835\\
48.5666666666667	-17.720877455943\\
48.575	-20.3575588113499\\
48.5833333333333	-10.3564710100192\\
48.5916666666667	-8.5682200960739\\
48.6	-9.39822628178332\\
48.6083333333333	-15.4698274228739\\
48.6166666666667	-9.01654991153224\\
48.625	-10.293027784243\\
48.6333333333333	-11.46012653634\\
48.6416666666667	-15.4122610481888\\
48.65	-13.0275066072047\\
48.6583333333333	-14.8914094596968\\
48.6666666666667	-16.0125263921239\\
48.675	-13.8817408631098\\
48.6833333333333	-10.660043588985\\
48.6916666666667	-10.615916168855\\
48.7	-9.50988288765473\\
48.7083333333333	-10.4285548571888\\
48.7166666666667	-16.5105082794315\\
48.725	-10.6485721710816\\
48.7333333333333	-12.3198471491276\\
48.7416666666667	-19.3630660090216\\
48.75	-9.53468634802973\\
48.7583333333333	-9.89384050490959\\
48.7666666666667	-18.0476303876065\\
48.775	-9.01246212567419\\
48.7833333333333	-17.4671350900449\\
48.7916666666667	-11.0398973127718\\
48.8	-11.0487229573009\\
48.8083333333333	-9.39076430158271\\
48.8166666666667	-20.6526624910407\\
48.825	-8.64555244014233\\
48.8333333333333	-8.96658075830432\\
48.8416666666667	-16.2266199635006\\
48.85	-8.89254851898151\\
48.8583333333333	-13.5459595283804\\
48.8666666666667	-15.09997340393\\
48.875	-16.2873010486581\\
48.8833333333333	-14.1124022133643\\
48.8916666666667	-10.4667608679052\\
48.9	-10.3470604859067\\
48.9083333333333	-10.7323684436385\\
48.9166666666667	-13.2893751896875\\
48.925	-9.86273201829641\\
48.9333333333333	-16.793168148063\\
48.9416666666667	-20.1465057017411\\
48.95	-11.3881598965678\\
48.9583333333333	-15.5546308359164\\
48.9666666666667	-15.1576411647574\\
48.975	-13.6713657511966\\
48.9833333333333	-18.6080668591335\\
48.9916666666667	-11.490991407067\\
49	-18.1560919690579\\
49.0083333333333	-8.76090518807296\\
49.0166666666667	-18.470801747657\\
49.025	-14.427895247495\\
49.0333333333333	-14.7666278387983\\
49.0416666666667	-7.92502282481014\\
49.05	-15.457024198502\\
49.0583333333333	-10.0728100689646\\
49.0666666666667	-7.60884553094111\\
49.075	-10.643982650652\\
49.0833333333333	-10.5044292681569\\
49.0916666666667	-9.40833775104505\\
49.1	-12.5651367730973\\
49.1083333333333	-17.3563898652893\\
49.1166666666667	-11.388285606075\\
49.125	-8.85855715914951\\
49.1333333333333	-14.132794525922\\
49.1416666666667	-13.8027622909438\\
49.15	-10.0093140202592\\
49.1583333333333	-10.6463595601944\\
49.1666666666667	-11.1287913829318\\
49.175	-18.4170092260293\\
49.1833333333333	-10.6258552850541\\
49.1916666666667	-10.5860678039067\\
49.2	-9.6351671303884\\
49.2083333333333	-13.4509467146777\\
49.2166666666667	-15.0289919337989\\
49.225	-10.3659403861985\\
49.2333333333333	-17.221340580155\\
49.2416666666667	-9.0034539162401\\
49.25	-8.89814883849447\\
49.2583333333333	-11.2928824395973\\
49.2666666666667	-17.1195435997679\\
49.275	-9.155833669965\\
49.2833333333333	-9.32191173617077\\
49.2916666666667	-15.7814827597442\\
49.3	-12.3339146570044\\
49.3083333333333	-11.1861156726405\\
49.3166666666667	-13.4267594796447\\
49.325	-16.0054516137117\\
49.3333333333333	-18.7218683228829\\
49.3416666666667	-10.1619594223734\\
49.35	-9.83157669478199\\
49.3583333333333	-11.5921848197825\\
49.3666666666667	-9.41573119112109\\
49.375	-9.88796120120406\\
49.3833333333333	-8.74213558072168\\
49.3916666666667	-9.23747452551973\\
49.4	-9.41889791936791\\
49.4083333333333	-10.2547924891766\\
49.4166666666667	-18.9503955486878\\
49.425	-12.3956653775923\\
49.4333333333333	-21.6114892730988\\
49.4416666666667	-8.94062264057176\\
49.45	-15.5086642666692\\
49.4583333333333	-12.3159412943801\\
49.4666666666667	-9.67491624096559\\
49.475	-13.123201579754\\
49.4833333333333	-16.0085975963732\\
49.4916666666667	-9.70662305896386\\
49.5	-8.59526655641093\\
49.5083333333333	-9.45832212447833\\
49.5166666666667	-8.66997903540794\\
49.525	-8.86366341466931\\
49.5333333333333	-10.0377178828663\\
49.5416666666667	-9.0335872467613\\
49.55	-9.56392879610753\\
49.5583333333333	-15.7140717231032\\
49.5666666666667	-9.42022457824263\\
49.575	-8.55913914604763\\
49.5833333333333	-13.1153895821745\\
49.5916666666667	-9.67341351540964\\
49.6	-10.6696035050279\\
49.6083333333333	-9.43694106575968\\
49.6166666666667	-10.924917995205\\
49.625	-7.60865419792535\\
49.6333333333333	-8.9701584351616\\
49.6416666666667	-11.9207748384191\\
49.65	-15.5566328521569\\
49.6583333333333	-16.4877087980574\\
49.6666666666667	-9.1891403994611\\
49.675	-15.6530962221427\\
49.6833333333333	-20.4425416303956\\
49.6916666666667	-16.031688495974\\
49.7	-10.1460929382066\\
49.7083333333333	-11.2298972320927\\
49.7166666666667	-9.42540125791209\\
49.725	-11.1431421788149\\
49.7333333333333	-14.1775923092152\\
49.7416666666667	-8.54625923206362\\
49.75	-11.5336976094248\\
49.7583333333333	-12.8352957743293\\
49.7666666666667	-12.208343749724\\
49.775	-14.6983500042864\\
49.7833333333333	-15.0644384769004\\
49.7916666666667	-7.95001541953428\\
49.8	-19.4950408015576\\
49.8083333333333	-9.34064256230507\\
49.8166666666667	-16.3649578162488\\
49.825	-12.9957500603861\\
49.8333333333333	-8.80954372877621\\
49.8416666666667	-9.23449294499428\\
49.85	-9.33240757124635\\
49.8583333333333	-7.28613011517806\\
49.8666666666667	-13.2981774519344\\
49.875	-8.46489463812607\\
49.8833333333333	-10.170788293836\\
49.8916666666667	-7.05599823077507\\
49.9	-14.4197837417283\\
49.9083333333333	-8.52082671140757\\
49.9166666666667	-8.16724658221305\\
49.925	-9.16568040402429\\
49.9333333333333	-9.5013853953611\\
49.9416666666667	-16.6379095997919\\
49.95	-13.003558012186\\
49.9583333333333	-13.9859646526621\\
49.9666666666667	-11.4861041715108\\
49.975	-10.5830457979903\\
49.9833333333333	-9.09743800320059\\
49.9916666666667	-12.2984136219185\\
50	-9.3097509937095\\
50.0083333333333	-12.9386476452969\\
50.0166666666667	-14.6231172616279\\
50.025	-19.2694719124609\\
50.0333333333333	-9.37097373605359\\
50.0416666666667	-6.84305774712632\\
50.05	-8.06880991761551\\
50.0583333333333	-8.97881899709375\\
50.0666666666667	-8.17006312208324\\
50.075	-8.44226096147624\\
50.0833333333333	-13.0686741081427\\
50.0916666666667	-8.60008092980244\\
50.1	-9.9630422424969\\
50.1083333333333	-10.1818020885086\\
50.1166666666667	-7.47390993175324\\
50.125	-12.3165666375617\\
50.1333333333333	-8.38371868349437\\
50.1416666666667	-14.54123650204\\
50.15	-10.9586152325251\\
50.1583333333333	-6.45995501743617\\
50.1666666666667	-12.3265550836505\\
50.175	-9.15683884090448\\
50.1833333333333	-9.29942007727299\\
50.1916666666667	-7.22325619767849\\
50.2	-15.0280797351918\\
50.2083333333333	-8.5172932587141\\
50.2166666666667	-12.7455469240716\\
50.225	-13.4513088661756\\
50.2333333333333	-8.5240986981664\\
50.2416666666667	-8.01619381477876\\
50.25	-9.53156325413259\\
50.2583333333333	-7.33356972199836\\
50.2666666666667	-10.3581645501846\\
50.275	-15.0768264510004\\
50.2833333333333	-8.41512228567817\\
50.2916666666667	-13.3757084197588\\
50.3	-8.54252269180918\\
50.3083333333333	-13.0768436707289\\
50.3166666666667	-8.87413717451118\\
50.325	-8.28909403094977\\
50.3333333333333	-8.66796632593855\\
50.3416666666667	-9.21662443381665\\
50.35	-7.97551876134383\\
50.3583333333333	-9.43943689171623\\
50.3666666666667	-8.00275400957658\\
50.375	-12.8368680760688\\
50.3833333333333	-13.9360932211948\\
50.3916666666667	-9.38260605483439\\
50.4	-9.81854035965416\\
50.4083333333333	-9.3244304730657\\
50.4166666666667	-12.0976547433186\\
50.425	-7.69439729108612\\
50.4333333333333	-9.54394649906684\\
50.4416666666667	-8.42677715280238\\
50.45	-8.17081034905143\\
50.4583333333333	-12.5311129176072\\
50.4666666666667	-8.5346834385952\\
50.475	-7.88509949878137\\
50.4833333333333	-9.11485644089287\\
50.4916666666667	-7.25571763825168\\
50.5	-12.4531039123533\\
50.5083333333333	-10.3181618582057\\
50.5166666666667	-12.3799430735337\\
50.525	-7.46828414104079\\
50.5333333333333	-10.9915590114246\\
50.5416666666667	-9.64765628966468\\
50.55	-9.55123996425714\\
50.5583333333333	-9.23436481547377\\
50.5666666666667	-11.0319468901766\\
50.575	-6.57915379455026\\
50.5833333333333	-7.99675787971411\\
50.5916666666667	-12.762336831016\\
50.6	-12.3349242172032\\
50.6083333333333	-9.35501523500226\\
50.6166666666667	-9.34725725325609\\
50.625	-12.2543345142808\\
50.6333333333333	-6.9541688739177\\
50.6416666666667	-13.3634610111968\\
50.65	-9.50546063645426\\
50.6583333333333	-6.19798850565507\\
50.6666666666667	-10.3730776158049\\
50.675	-7.13651313712148\\
50.6833333333333	-9.74908458341369\\
50.6916666666667	-7.55218693324946\\
50.7	-11.3501810257246\\
50.7083333333333	-10.5107671549643\\
50.7166666666667	-13.1338699510383\\
50.725	-12.3929208157298\\
50.7333333333333	-7.68175107003711\\
50.7416666666667	-8.82599245719188\\
50.75	-10.4978976561126\\
50.7583333333333	-8.46936320905647\\
50.7666666666667	-7.09006670504865\\
50.775	-12.3025937209426\\
50.7833333333333	-12.3782570081047\\
50.7916666666667	-8.03167203749877\\
50.8	-11.2552200232237\\
50.8083333333333	-6.8612794541806\\
50.8166666666667	-12.1111626675318\\
50.825	-10.1476146866128\\
50.8333333333333	-12.9178625720359\\
50.8416666666667	-9.18910881660669\\
50.85	-9.03955552238903\\
50.8583333333333	-11.4741591431785\\
50.8666666666667	-7.17897701371973\\
50.875	-9.57318558690764\\
50.8833333333333	-10.2306974825022\\
50.8916666666667	-13.8323734658027\\
50.9	-8.17693268628606\\
50.9083333333333	-10.8428408343936\\
50.9166666666667	-9.09318656745611\\
50.925	-13.1046740252373\\
50.9333333333333	-7.33334759602092\\
50.9416666666667	-8.86128939806052\\
50.95	-7.11712072374752\\
50.9583333333333	-8.05516919800442\\
50.9666666666667	-12.1659152619166\\
50.975	-8.04997873267347\\
50.9833333333333	-10.8856577147015\\
50.9916666666667	-8.90658987183076\\
51	-7.18270968584233\\
51.0083333333333	-12.6793659431119\\
51.0166666666667	-12.2550439662907\\
51.025	-10.8309562607618\\
51.0333333333333	-7.83261577076597\\
51.0416666666667	-9.48685443216416\\
51.05	-7.34782651292291\\
51.0583333333333	-8.68222876418588\\
51.0666666666667	-8.90775327657883\\
51.075	-8.21456342386811\\
51.0833333333333	-11.0692039035046\\
51.0916666666667	-14.5800250747275\\
51.1	-12.3453195538151\\
51.1083333333333	-8.3128502885398\\
51.1166666666667	-8.20776238821144\\
51.125	-8.28666488999061\\
51.1333333333333	-12.5130277680501\\
51.1416666666667	-8.06913227949747\\
51.15	-11.9602499625872\\
51.1583333333333	-13.2185020338022\\
51.1666666666667	-8.15469133447736\\
51.175	-8.06999148279825\\
51.1833333333333	-9.36370870041019\\
51.1916666666667	-8.71727370835868\\
51.2	-14.9704692676792\\
51.2083333333333	-8.66641840384502\\
51.2166666666667	-7.1958811654502\\
51.225	-14.4623471383299\\
51.2333333333333	-7.89993275242492\\
51.2416666666667	-9.99590855599743\\
51.25	-6.48457859340357\\
51.2583333333333	-6.51914303593839\\
51.2666666666667	-9.08176444050709\\
51.275	-6.21029383718853\\
51.2833333333333	-5.65919507650611\\
51.2916666666667	-12.2415811605659\\
51.3	-8.84561843459285\\
51.3083333333333	-12.2230126139849\\
51.3166666666667	-10.1820886052099\\
51.325	-9.9509876701623\\
51.3333333333333	-8.25360258548382\\
51.3416666666667	-7.01398094875905\\
51.35	-10.7865369222732\\
51.3583333333333	-6.97839611969695\\
51.3666666666667	-13.476779061454\\
51.375	-4.99812743437753\\
51.3833333333333	-8.74069077467749\\
51.3916666666667	-10.9374243775121\\
51.4	-11.236604659568\\
51.4083333333333	-10.9997941912224\\
51.4166666666667	-5.41704767371901\\
51.425	-9.58494323390785\\
51.4333333333333	-8.55715282334124\\
51.4416666666667	-8.45032507578327\\
51.45	-7.11973306223309\\
51.4583333333333	-11.3534883634816\\
51.4666666666667	-10.1506280526545\\
51.475	-6.79013702127969\\
51.4833333333333	-12.06317629755\\
51.4916666666667	-11.0280576610395\\
51.5	-6.13566122735435\\
51.5083333333333	-7.72603529456132\\
51.5166666666667	-9.75922970122887\\
51.525	-8.82869933315583\\
51.5333333333333	-6.54823297904216\\
51.5416666666667	-7.55618779456185\\
51.55	-4.55106606521218\\
51.5583333333333	-9.79907520699282\\
51.5666666666667	-6.34759626509941\\
51.575	-7.61525709428492\\
51.5833333333333	-4.47049566945039\\
51.5916666666667	-6.05812991954585\\
51.6	-7.08932800484252\\
51.6083333333333	-7.55183279824904\\
51.6166666666667	-8.93645336327782\\
51.625	-6.21080577450129\\
51.6333333333333	-11.6014745972713\\
51.6416666666667	-9.98730669397796\\
51.65	-9.28559049983373\\
51.6583333333333	-9.67576066667901\\
51.6666666666667	-4.87912754344167\\
51.675	-4.52716727987069\\
51.6833333333333	-5.895017407783\\
51.6916666666667	-5.15136036124238\\
51.7	-8.12446002140086\\
51.7083333333333	-7.82764442102842\\
51.7166666666667	-6.19674231421721\\
51.725	-8.62907996289739\\
51.7333333333333	-7.11727917679584\\
51.7416666666667	-5.80233706116547\\
51.75	-7.33055573430339\\
51.7583333333333	-7.45087125230971\\
51.7666666666667	-11.1645127194863\\
51.775	-11.3211262185054\\
51.7833333333333	-7.78679157212198\\
51.7916666666667	-5.73068559179923\\
51.8	-8.61092267042858\\
51.8083333333333	-5.15782374049253\\
51.8166666666667	-10.5197732526457\\
51.825	-7.30892181636824\\
51.8333333333333	-7.35544514673561\\
51.8416666666667	-8.41009318429069\\
51.85	-9.89608542448981\\
51.8583333333333	-6.1231233821964\\
51.8666666666667	-9.37671056340997\\
51.875	-7.65939174484972\\
51.8833333333333	-4.11948338214508\\
51.8916666666667	-12.6762151611698\\
51.9	-8.1522673189866\\
51.9083333333333	-6.03858889236584\\
51.9166666666667	-4.48994654167462\\
51.925	-5.55962961553412\\
51.9333333333333	-8.78458690327288\\
51.9416666666667	-7.67143431334947\\
51.95	-10.3917427050419\\
51.9583333333333	-6.87140226000888\\
51.9666666666667	-4.04004889748502\\
51.975	-8.98458722965074\\
51.9833333333333	-5.96509102776185\\
51.9916666666667	-7.21087248568013\\
52	-7.80740703285548\\
52.0083333333333	-8.09596930723568\\
52.0166666666667	-8.72919769042911\\
52.025	-10.9099299696358\\
52.0333333333333	-12.4566469550671\\
52.0416666666667	-6.6268278954011\\
52.05	-7.33523393591728\\
52.0583333333333	-3.89938692205479\\
52.0666666666667	-7.86963225481989\\
52.075	-7.07822046378494\\
52.0833333333333	-6.60119326142904\\
52.0916666666667	-9.56170886816772\\
52.1	-8.23321470579604\\
52.1083333333333	-6.49525365552705\\
52.1166666666667	-5.19240420278812\\
52.125	-8.48754065629134\\
52.1333333333333	-9.84699154389531\\
52.1416666666667	-7.97307550805626\\
52.15	-7.86829886463041\\
52.1583333333333	-7.45979309734438\\
52.1666666666667	-3.48545134034242\\
52.175	-7.39909066749384\\
52.1833333333333	-4.94084817780094\\
52.1916666666667	-10.1736159375529\\
52.2	-9.59671010005605\\
52.2083333333333	-8.37267034009861\\
52.2166666666667	-7.41584743752777\\
52.225	-9.20182718165464\\
52.2333333333333	-6.7891747245528\\
52.2416666666667	-8.2909380609016\\
52.25	-7.61705299126467\\
52.2583333333333	-7.01243378749289\\
52.2666666666667	-6.77669290391034\\
52.275	-5.59980801759531\\
52.2833333333333	-8.30319628360692\\
52.2916666666667	-5.73110731318844\\
52.3	-5.24965548778493\\
52.3083333333333	-10.6908793208854\\
52.3166666666667	-7.65997188380253\\
52.325	-8.1938138544063\\
52.3333333333333	-7.57434436901976\\
52.3416666666667	-5.55006033391955\\
52.35	-6.05785783879192\\
52.3583333333333	-5.75364341390938\\
52.3666666666667	-9.41874041564569\\
52.375	-6.22147336165239\\
52.3833333333333	-7.69667861560451\\
52.3916666666667	-5.74962658501966\\
52.4	-9.53655700079395\\
52.4083333333333	-7.6692117957891\\
52.4166666666667	-7.50668175225515\\
52.425	-8.74965634661205\\
52.4333333333333	-7.78897343665488\\
52.4416666666667	-5.68760962016456\\
52.45	-8.0257527410872\\
52.4583333333333	-6.34589534570617\\
52.4666666666667	-6.46854101160657\\
52.475	-5.59087783793215\\
52.4833333333333	-3.35477137739276\\
52.4916666666667	-5.1774961348849\\
52.5	-9.27122337238638\\
52.5083333333333	-7.68542830157426\\
52.5166666666667	-7.53497459351129\\
52.525	-6.64072513445479\\
52.5333333333333	-9.68601622410215\\
52.5416666666667	-9.77237199429682\\
52.55	-6.04396371399043\\
52.5583333333333	-4.89267855257171\\
52.5666666666667	-6.46575044957057\\
52.575	-6.42419817702356\\
52.5833333333333	-8.88662090316213\\
52.5916666666667	-7.00392257334292\\
52.6	-5.45008427670661\\
52.6083333333333	-10.0859955280432\\
52.6166666666667	-6.49969183591951\\
52.625	-5.68579457618941\\
52.6333333333333	-7.38610336146579\\
52.6416666666667	-5.6436200311481\\
52.65	-9.15626822098656\\
52.6583333333333	-8.8825361135992\\
52.6666666666667	-10.1714793175303\\
52.675	-8.17650393538649\\
52.6833333333333	-8.18556026509572\\
52.6916666666667	-6.60076582604045\\
52.7	-8.12931025710585\\
52.7083333333333	-7.93565922861139\\
52.7166666666667	-6.50186610622356\\
52.725	-9.5661725565171\\
52.7333333333333	-8.1970619094461\\
52.7416666666667	-6.63733136525674\\
52.75	-8.78077005879622\\
52.7583333333333	-5.77096646972162\\
52.7666666666667	-9.45706847623218\\
52.775	-7.67642518289767\\
52.7833333333333	-7.40432182078786\\
52.7916666666667	-8.09191613932854\\
52.8	-5.25431997725043\\
52.8083333333333	-4.82957988470773\\
52.8166666666667	-9.50236716924184\\
52.825	-7.02715935731243\\
52.8333333333333	-8.08719958232398\\
52.8416666666667	-6.35491100843938\\
52.85	-3.80216691191975\\
52.8583333333333	-8.06797854550814\\
52.8666666666667	-7.02199466064051\\
52.875	-10.1490213990657\\
52.8833333333333	-6.03478118812576\\
52.8916666666667	-9.3189273997073\\
52.9	-8.12847599023242\\
52.9083333333333	-8.70087951887135\\
52.9166666666667	-6.68716370869569\\
52.925	-5.22979752141047\\
52.9333333333333	-4.33278869352737\\
52.9416666666667	-9.02743922548461\\
52.95	-7.56217412613478\\
52.9583333333333	-8.13925845915369\\
52.9666666666667	-6.13626183310635\\
52.975	-7.41433168257004\\
52.9833333333333	-8.2235670744603\\
52.9916666666667	-10.6416838657102\\
53	-5.84381792487087\\
53.0083333333333	-10.562767374068\\
53.0166666666667	-9.23038372754622\\
53.025	-8.81721511030105\\
53.0333333333333	-7.58164038611034\\
53.0416666666667	-7.16274764824246\\
53.05	-7.89234557164734\\
53.0583333333333	-6.36504774490254\\
53.0666666666667	-6.89188758284259\\
53.075	-8.33053574691044\\
53.0833333333333	-5.8172870037013\\
53.0916666666667	-7.6229273260759\\
53.1	-5.08217399068113\\
53.1083333333333	-7.38109116312181\\
53.1166666666667	-8.56878493100132\\
53.125	-5.70004715340611\\
53.1333333333333	-8.12247872265886\\
53.1416666666667	-5.16363428114992\\
53.15	-7.8041150720731\\
53.1583333333333	-4.98030969302463\\
53.1666666666667	-8.33058722672003\\
53.175	-6.50201533381829\\
53.1833333333333	-6.643858153412\\
53.1916666666667	-6.38822527959329\\
53.2	-9.12816788074973\\
53.2083333333333	-7.3800013340514\\
53.2166666666667	-6.94433291275324\\
53.225	-7.09815043598803\\
53.2333333333333	-7.44113964855671\\
53.2416666666667	-8.85312420824045\\
53.25	-4.71105507346798\\
53.2583333333333	-8.9705693231439\\
53.2666666666667	-6.88905412361671\\
53.275	-8.09069195719907\\
53.2833333333333	-8.57321734762515\\
53.2916666666667	-6.79718515420514\\
53.3	-5.27077951586319\\
53.3083333333333	-6.59089428584614\\
53.3166666666667	-5.65493733249275\\
53.325	-9.37771945390142\\
53.3333333333333	-5.93983036641814\\
53.3416666666667	-8.60352898655953\\
53.35	-7.94809197848199\\
53.3583333333333	-6.62813110015649\\
53.3666666666667	-4.0549158310356\\
53.375	-4.79829261875483\\
53.3833333333333	-5.58169664973186\\
53.3916666666667	-5.64973713366453\\
53.4	-6.86389687485162\\
53.4083333333333	-5.0870074911704\\
53.4166666666667	-5.60234255528519\\
53.425	-9.23722391815584\\
53.4333333333333	-4.39837889758616\\
53.4416666666667	-7.4886306510603\\
53.45	-9.87561007932948\\
53.4583333333333	-6.93143624808284\\
53.4666666666667	-9.05781832597278\\
53.475	-7.79329283221722\\
53.4833333333333	-6.15623248870004\\
53.4916666666667	-7.10491173189646\\
53.5	-5.05082845588138\\
53.5083333333333	-9.66714595361676\\
53.5166666666667	-8.60620354316603\\
53.525	-9.19514930243347\\
53.5333333333333	-6.97996835889987\\
53.5416666666667	-9.62594697996083\\
53.55	-6.79779513509227\\
53.5583333333333	-5.09504171060568\\
53.5666666666667	-4.45914732453984\\
53.575	-6.17448058647924\\
53.5833333333333	-9.62771776719343\\
53.5916666666667	-8.96105013046121\\
53.6	-6.0404914417049\\
53.6083333333333	-6.96288978669566\\
53.6166666666667	-5.81672168640909\\
53.625	-7.91173684421895\\
53.6333333333333	-6.00545984738056\\
53.6416666666667	-9.82857187159575\\
53.65	-5.2620972058743\\
53.6583333333333	-7.37511905376479\\
53.6666666666667	-7.78841497012712\\
53.675	-7.441875950013\\
53.6833333333333	-5.40239310442693\\
53.6916666666667	-6.42152671006033\\
53.7	-6.8246426508685\\
53.7083333333333	-9.86860898895341\\
53.7166666666667	-5.14126794919713\\
53.725	-6.80038554702287\\
53.7333333333333	-9.76071693335961\\
53.7416666666667	-4.9579188570128\\
53.75	-7.04570853574784\\
53.7583333333333	-6.40588630031691\\
53.7666666666667	-7.38466085948027\\
53.775	-12.8840768894412\\
53.7833333333333	-8.61181546864151\\
53.7916666666667	-10.1645377399585\\
53.8	-4.79914976854454\\
53.8083333333333	-7.91083261170253\\
53.8166666666667	-12.658490320243\\
53.825	-9.47724674203013\\
53.8333333333333	-9.91349876624558\\
53.8416666666667	-7.81260806295887\\
53.85	-8.68729298003878\\
53.8583333333333	-6.28869777437138\\
53.8666666666667	-8.98482896971814\\
53.875	-5.59936117233227\\
53.8833333333333	-6.8926450942628\\
53.8916666666667	-7.32883133870137\\
53.9	-7.90517608475767\\
53.9083333333333	-5.14451040070048\\
53.9166666666667	-9.56749187567834\\
53.925	-4.73357082591715\\
53.9333333333333	-6.54231690500634\\
53.9416666666667	-7.2738923023192\\
53.95	-8.6450065089596\\
53.9583333333333	-11.0857957564758\\
53.9666666666667	-8.53337182793764\\
53.975	-11.1260911371214\\
53.9833333333333	-5.29144485092267\\
53.9916666666667	-8.98341369477983\\
54	-11.0106804061252\\
54.0083333333333	-7.53789431229039\\
54.0166666666667	-7.58032734297982\\
54.025	-9.14698430715756\\
54.0333333333333	-10.4925920832184\\
54.0416666666667	-7.85726314189233\\
54.05	-9.99191925668652\\
54.0583333333333	-11.7085700505092\\
54.0666666666667	-9.44388721153885\\
54.075	-6.87487324199943\\
54.0833333333333	-6.94214782763615\\
54.0916666666667	-6.01696444787947\\
54.1	-9.93163564421521\\
54.1083333333333	-6.56633058881256\\
54.1166666666667	-7.72558361995948\\
54.125	-5.54925349898254\\
54.1333333333333	-6.52951530694402\\
54.1416666666667	-7.69955464463589\\
54.15	-9.22495240834297\\
54.1583333333333	-7.28902240990141\\
54.1666666666667	-10.3834910078397\\
54.175	-7.01715265972698\\
54.1833333333333	-6.20960472484073\\
54.1916666666667	-8.33062427403812\\
54.2	-5.18217177971133\\
54.2083333333333	-15.2258831595788\\
54.2166666666667	-8.18724686350084\\
54.225	-9.19823444333056\\
54.2333333333333	-8.99329235714225\\
54.2416666666667	-12.0521680614067\\
54.25	-11.6347191486453\\
54.2583333333333	-11.1335504007585\\
54.2666666666667	-10.6857492921002\\
54.275	-11.6264731393574\\
54.2833333333333	-9.77157768774841\\
54.2916666666667	-8.39001635261364\\
54.3	-10.4020124783319\\
54.3083333333333	-6.58384863898137\\
54.3166666666667	-8.37655300052885\\
54.325	-13.4141992416995\\
54.3333333333333	-13.7882636176865\\
54.3416666666667	-7.77986502890095\\
54.35	-8.69124905398711\\
54.3583333333333	-6.85493717260315\\
54.3666666666667	-8.36644828738913\\
54.375	-6.45712493411228\\
54.3833333333333	-6.51205695842506\\
54.3916666666667	-10.6192990499939\\
54.4	-8.89217259055268\\
54.4083333333333	-7.67681540284223\\
54.4166666666667	-8.90006706864031\\
54.425	-11.0178297841256\\
54.4333333333333	-7.611132717261\\
54.4416666666667	-8.02983743305378\\
54.45	-5.82120341265309\\
54.4583333333333	-7.63617706462055\\
54.4666666666667	-8.61720382973474\\
54.475	-9.48100529827709\\
54.4833333333333	-8.514368825735\\
54.4916666666667	-12.5444360920299\\
54.5	-14.2070755664156\\
54.5083333333333	-11.3881367787936\\
54.5166666666667	-9.23371576442016\\
54.525	-12.4766415098141\\
54.5333333333333	-9.6462109526554\\
54.5416666666667	-6.71761192988983\\
54.55	-7.1991494801882\\
54.5583333333333	-7.96466701299695\\
54.5666666666667	-9.04379234186498\\
54.575	-12.9206262386711\\
54.5833333333333	-8.70616986216102\\
54.5916666666667	-7.97709421771173\\
54.6	-6.84571270113911\\
54.6083333333333	-12.268001097249\\
54.6166666666667	-7.70335216838584\\
54.625	-6.13479772011176\\
54.6333333333333	-12.2021528269871\\
54.6416666666667	-10.2421568673511\\
54.65	-6.85651247343948\\
54.6583333333333	-9.44732693378747\\
54.6666666666667	-11.9864410245939\\
54.675	-9.52493536102834\\
54.6833333333333	-9.3965535823362\\
54.6916666666667	-7.21132089088524\\
54.7	-10.0846949532079\\
54.7083333333333	-7.48963224775109\\
54.7166666666667	-8.50409627504732\\
54.725	-17.2486197987254\\
54.7333333333333	-8.48613324910243\\
54.7416666666667	-11.9774701394215\\
54.75	-11.3660846908144\\
54.7583333333333	-9.20030521969712\\
54.7666666666667	-10.8149157175993\\
54.775	-8.1011748312038\\
54.7833333333333	-7.57620268343231\\
54.7916666666667	-7.80783631024437\\
54.8	-7.91071054251455\\
54.8083333333333	-8.24700728532584\\
54.8166666666667	-8.24865921980403\\
54.825	-14.2889532323594\\
54.8333333333333	-10.0893609952158\\
54.8416666666667	-13.4986729014758\\
54.85	-10.942294751185\\
54.8583333333333	-11.8230334203502\\
54.8666666666667	-12.3103868746305\\
54.875	-12.731355707254\\
54.8833333333333	-10.2260572869671\\
54.8916666666667	-10.2684931898239\\
54.9	-8.00994599334293\\
54.9083333333333	-7.67353748816409\\
54.9166666666667	-7.17831807742381\\
54.925	-11.0209931905726\\
54.9333333333333	-10.6258592352992\\
54.9416666666667	-8.96521635851927\\
54.95	-11.7223467285516\\
54.9583333333333	-7.40443727442211\\
54.9666666666667	-12.5022779488386\\
54.975	-8.66485514452569\\
54.9833333333333	-10.4572112657658\\
54.9916666666667	-14.7394188186953\\
55	-9.44093117250632\\
55.0083333333333	-16.8057428205975\\
55.0166666666667	-13.2180648840951\\
55.025	-9.77822295735916\\
55.0333333333333	-11.7200286549902\\
55.0416666666667	-12.9138233015185\\
55.05	-12.9183386192439\\
55.0583333333333	-12.7099493645455\\
55.0666666666667	-11.3274174059991\\
55.075	-7.38206784493422\\
55.0833333333333	-8.65412352783787\\
55.0916666666667	-13.235677653301\\
55.1	-15.8049873161866\\
55.1083333333333	-10.6581741960767\\
55.1166666666667	-7.53021469860738\\
55.125	-13.8868548602062\\
55.1333333333333	-11.7677116561838\\
55.1416666666667	-7.42062454705505\\
55.15	-7.05893489042723\\
55.1583333333333	-17.4386893834958\\
55.1666666666667	-8.73068651267847\\
55.175	-15.0329992992742\\
55.1833333333333	-10.0270000261923\\
55.1916666666667	-8.70930371879057\\
55.2	-12.5101492491691\\
55.2083333333333	-11.2638583275679\\
55.2166666666667	-9.61581154163192\\
55.225	-16.5859006641342\\
55.2333333333333	-6.64372942171293\\
55.2416666666667	-14.656037488246\\
55.25	-9.69421928263482\\
55.2583333333333	-8.95602546344099\\
55.2666666666667	-11.7101070358919\\
55.275	-9.93930435448799\\
55.2833333333333	-8.79989650483093\\
55.2916666666667	-11.4418077791633\\
55.3	-12.865986527469\\
55.3083333333333	-9.77182356126272\\
55.3166666666667	-9.0386127097332\\
55.325	-14.9357027710579\\
55.3333333333333	-7.29071040582438\\
55.3416666666667	-17.1379875692849\\
55.35	-11.1693228959284\\
55.3583333333333	-11.8538448003098\\
55.3666666666667	-10.256576944879\\
55.375	-11.9523249071947\\
55.3833333333333	-8.67492199987498\\
55.3916666666667	-15.5494379533454\\
55.4	-10.2894141913242\\
55.4083333333333	-22.1803657169805\\
55.4166666666667	-13.0409650382294\\
55.425	-8.87011327015194\\
55.4333333333333	-13.3058626058788\\
55.4416666666667	-8.52386125712124\\
55.45	-11.9524948202742\\
55.4583333333333	-11.2668114163683\\
55.4666666666667	-6.43487997222857\\
55.475	-12.446052899702\\
55.4833333333333	-15.1844188299637\\
55.4916666666667	-12.899958618692\\
55.5	-9.68712875695558\\
55.5083333333333	-14.0061866435813\\
55.5166666666667	-13.1701660110519\\
55.525	-7.82418879003749\\
55.5333333333333	-9.71225733143566\\
55.5416666666667	-15.0904772943885\\
55.55	-11.7254775478788\\
55.5583333333333	-12.4056181806893\\
55.5666666666667	-10.2964679331471\\
55.575	-11.4716347199552\\
55.5833333333333	-15.0935024325742\\
55.5916666666667	-9.38566003013043\\
55.6	-8.94200770776931\\
55.6083333333333	-10.6797934143661\\
55.6166666666667	-13.9409707905947\\
55.625	-9.13999238563289\\
55.6333333333333	-8.63700829255449\\
55.6416666666667	-9.79516030057356\\
55.65	-8.70316910640343\\
55.6583333333333	-13.094101695241\\
55.6666666666667	-11.6468191459909\\
55.675	-8.98686571447197\\
55.6833333333333	-8.85837102437691\\
55.6916666666667	-14.5029714396853\\
55.7	-10.5415839434541\\
55.7083333333333	-8.65325968688336\\
55.7166666666667	-14.1840085177759\\
55.725	-16.263076022008\\
55.7333333333333	-13.2837628445655\\
55.7416666666667	-11.1369702187613\\
55.75	-19.4565136291831\\
55.7583333333333	-11.1523141538968\\
55.7666666666667	-9.59509079413359\\
55.775	-13.9453991518248\\
55.7833333333333	-10.4650025928381\\
55.7916666666667	-10.4931825422763\\
55.8	-9.23396562627055\\
55.8083333333333	-15.915055806768\\
55.8166666666667	-10.5319338855323\\
55.825	-8.6003257314759\\
55.8333333333333	-13.5351915205336\\
55.8416666666667	-17.5202826753941\\
55.85	-9.2615287005104\\
55.8583333333333	-9.66207224190551\\
55.8666666666667	-11.2419554612977\\
55.875	-12.97351168229\\
55.8833333333333	-16.9019244233865\\
55.8916666666667	-11.2187527579419\\
55.9	-13.143178915266\\
55.9083333333333	-11.9723252029972\\
55.9166666666667	-17.0449154330965\\
55.925	-8.52111630202505\\
55.9333333333333	-8.40708622310844\\
55.9416666666667	-9.8238364101298\\
55.95	-11.5223004854941\\
55.9583333333333	-10.1237228388971\\
55.9666666666667	-9.75378473011288\\
55.975	-10.2354984543377\\
55.9833333333333	-11.8408238263906\\
55.9916666666667	-13.8753632365753\\
56	-10.3881476053788\\
56.0083333333333	-10.563633177554\\
56.0166666666667	-13.2804708696048\\
56.025	-9.20481292689039\\
56.0333333333333	-23.4127187837322\\
56.0416666666667	-9.12583366449477\\
56.05	-16.8397286624354\\
56.0583333333333	-13.5694886770276\\
56.0666666666667	-9.97220323032692\\
56.075	-13.3773874938791\\
56.0833333333333	-13.1056967079347\\
56.0916666666667	-9.20661483879894\\
56.1	-18.8601632048043\\
56.1083333333333	-13.1217830146635\\
56.1166666666667	-10.2539547196631\\
56.125	-18.5896461244779\\
56.1333333333333	-11.1386770521228\\
56.1416666666667	-12.6959584484024\\
56.15	-14.1134628027726\\
56.1583333333333	-14.5790196813931\\
56.1666666666667	-10.5652513066085\\
56.175	-9.02452829579893\\
56.1833333333333	-20.6824776051271\\
56.1916666666667	-12.5461119149068\\
56.2	-12.3695794028139\\
56.2083333333333	-10.2306455110961\\
56.2166666666667	-21.4167900479136\\
56.225	-8.84286886927366\\
56.2333333333333	-9.00470515317793\\
56.2416666666667	-13.2702138194909\\
56.25	-9.79975788936795\\
56.2583333333333	-19.3524355339655\\
56.2666666666667	-14.6520534168659\\
56.275	-14.5528063175223\\
56.2833333333333	-15.2378620506022\\
56.2916666666667	-14.5931617194872\\
56.3	-14.7174428323111\\
56.3083333333333	-19.2300820079417\\
56.3166666666667	-13.2820060998156\\
56.325	-9.82811274507855\\
56.3333333333333	-9.12716841357669\\
56.3416666666667	-10.242976312197\\
56.35	-12.7279706436227\\
56.3583333333333	-25.2516011447646\\
56.3666666666667	-13.1229609420226\\
56.375	-10.3163274893969\\
56.3833333333333	-13.0497663619925\\
56.3916666666667	-19.2954528595555\\
56.4	-22.5074374564703\\
56.4083333333333	-13.8878746031084\\
56.4166666666667	-9.39856452368592\\
56.425	-12.3130577357328\\
56.4333333333333	-10.7744938585903\\
56.4416666666667	-9.37318625709325\\
56.45	-19.6493392400471\\
56.4583333333333	-12.6071962799374\\
56.4666666666667	-22.7602393167896\\
56.475	-16.1693127467455\\
56.4833333333333	-13.9368489003607\\
56.4916666666667	-15.0716522189666\\
56.5	-11.216409170182\\
56.5083333333333	-12.4694991643838\\
56.5166666666667	-17.7810128875371\\
56.525	-10.0749666860133\\
56.5333333333333	-14.3513131421021\\
56.5416666666667	-15.6283434323565\\
56.55	-10.2377285625561\\
56.5583333333333	-8.72136154370243\\
56.5666666666667	-16.5144258784066\\
56.575	-12.4217306898326\\
56.5833333333333	-12.5682296654886\\
56.5916666666667	-11.3880147790267\\
56.6	-12.6483183841331\\
56.6083333333333	-9.91589553807722\\
56.6166666666667	-14.3319913388333\\
56.625	-12.3349327061622\\
56.6333333333333	-17.8835462645438\\
56.6416666666667	-16.5104754254696\\
56.65	-10.0710115972303\\
56.6583333333333	-16.790523951993\\
56.6666666666667	-10.54213126748\\
56.675	-11.5262923849561\\
56.6833333333333	-16.8801899980808\\
56.6916666666667	-16.3003295041532\\
56.7	-11.8493381680239\\
56.7083333333333	-35.9254279210036\\
56.7166666666667	-16.889493639108\\
56.725	-13.2980979146172\\
56.7333333333333	-15.2422490782353\\
56.7416666666667	-12.681962334845\\
56.75	-13.3373597981614\\
56.7583333333333	-23.5714939528149\\
56.7666666666667	-12.1033798167638\\
56.775	-19.5787972083371\\
56.7833333333333	-14.2425186080031\\
56.7916666666667	-10.1925678242197\\
56.8	-13.129653536304\\
56.8083333333333	-14.7191220337575\\
56.8166666666667	-24.0526555062406\\
56.825	-10.0783247157913\\
56.8333333333333	-11.5348191726597\\
56.8416666666667	-19.6023461438337\\
56.85	-18.3416384940437\\
56.8583333333333	-17.9383591086671\\
56.8666666666667	-13.0401776493559\\
56.875	-14.54113947253\\
56.8833333333333	-15.9876526921002\\
56.8916666666667	-11.9142367368074\\
56.9	-25.9054393436599\\
56.9083333333333	-16.8098070000671\\
56.9166666666667	-9.72964747703959\\
56.925	-12.0415843127452\\
56.9333333333333	-15.2657879404962\\
56.9416666666667	-14.9026684891802\\
56.95	-9.48050260904898\\
56.9583333333333	-31.1714850569305\\
56.9666666666667	-11.0527952289885\\
56.975	-18.3911173999093\\
56.9833333333333	-9.09456621620982\\
56.9916666666667	-19.5728268226134\\
57	-19.497753117274\\
57.0083333333333	-11.0562717033906\\
57.0166666666667	-17.3494922912201\\
57.025	-15.9058324901425\\
57.0333333333333	-12.5305110976466\\
57.0416666666667	-24.1018099315196\\
57.05	-15.5065854278221\\
57.0583333333333	-16.5909431677502\\
57.0666666666667	-11.2215773506916\\
57.075	-19.0281713713013\\
57.0833333333333	-16.2374582386749\\
57.0916666666667	-12.5464782993191\\
57.1	-9.89133376970638\\
57.1083333333333	-15.8502533479532\\
57.1166666666667	-11.8069858679806\\
57.125	-13.4415116947994\\
57.1333333333333	-10.4394900785333\\
57.1416666666667	-12.6280427627344\\
57.15	-13.9840683532491\\
57.1583333333333	-16.9405382603424\\
57.1666666666667	-18.550634311612\\
57.175	-11.0076925216948\\
57.1833333333333	-10.1531895072474\\
57.1916666666667	-14.4472156923597\\
57.2	-21.29526410436\\
57.2083333333333	-12.3573294320423\\
57.2166666666667	-14.5851399977735\\
57.225	-12.5990331910468\\
57.2333333333333	-17.5051361994634\\
57.2416666666667	-18.77284645496\\
57.25	-13.9766906783626\\
57.2583333333333	-20.9953306344244\\
57.2666666666667	-11.2665273634644\\
57.275	-11.3733859945328\\
57.2833333333333	-11.0115027027915\\
57.2916666666667	-12.4365703934913\\
57.3	-17.7139656506373\\
57.3083333333333	-14.3764475037722\\
57.3166666666667	-11.9965565757432\\
57.325	-12.7165034914327\\
57.3333333333333	-16.6246769336747\\
57.3416666666667	-10.5043157808201\\
57.35	-13.5645838826243\\
57.3583333333333	-15.9660745366648\\
57.3666666666667	-13.7726674187753\\
57.375	-13.9489573605641\\
57.3833333333333	-13.006735156593\\
57.3916666666667	-48.8466277137487\\
57.4	-15.2093682177607\\
57.4083333333333	-15.6091039075216\\
57.4166666666667	-11.2452929320327\\
57.425	-12.0615267205143\\
57.4333333333333	-21.1609371561714\\
57.4416666666667	-10.3105923175787\\
57.45	-16.0844266495676\\
57.4583333333333	-14.7051499150626\\
57.4666666666667	-14.3702418060836\\
57.475	-24.6851005991244\\
57.4833333333333	-13.7206952140773\\
57.4916666666667	-14.3706162780861\\
57.5	-35.4983144255546\\
57.5083333333333	-29.2360121062324\\
57.5166666666667	-12.061076518408\\
57.525	-19.4218371858857\\
57.5333333333333	-16.0494827916011\\
57.5416666666667	-11.6992355439649\\
57.55	-15.2244946629273\\
57.5583333333333	-18.8150088089693\\
57.5666666666667	-10.9892728243689\\
57.575	-16.1121608240623\\
57.5833333333333	-11.433078995178\\
57.5916666666667	-16.6048228549548\\
57.6	-12.0426029938788\\
57.6083333333333	-16.2344021181405\\
57.6166666666667	-16.2438550837563\\
57.625	-18.4419875144531\\
57.6333333333333	-23.6745354658181\\
57.6416666666667	-10.0845540725584\\
57.65	-22.9894587772652\\
57.6583333333333	-13.4569146218087\\
57.6666666666667	-17.7529447779115\\
57.675	-10.5897869436888\\
57.6833333333333	-16.273761430499\\
57.6916666666667	-14.6428855094539\\
57.7	-13.1636137658179\\
57.7083333333333	-14.7568169828316\\
57.7166666666667	-14.995462583187\\
57.725	-18.5655702763456\\
57.7333333333333	-13.9931261335366\\
57.7416666666667	-22.8277982916364\\
57.75	-14.4384760412755\\
57.7583333333333	-21.5634435011565\\
57.7666666666667	-10.8694270292905\\
57.775	-13.1129594687831\\
57.7833333333333	-16.1267458225292\\
57.7916666666667	-14.7089085390866\\
57.8	-25.5436501852831\\
57.8083333333333	-29.816406441356\\
57.8166666666667	-13.7497149121731\\
57.825	-11.0449942380856\\
57.8333333333333	-40.8706405910751\\
57.8416666666667	-12.5365687975494\\
57.85	-12.7704448443731\\
57.8583333333333	-16.4768012918123\\
57.8666666666667	-10.4400195129901\\
57.875	-21.7358398393392\\
57.8833333333333	-16.385476497101\\
57.8916666666667	-11.818660154031\\
57.9	-17.6037050907854\\
57.9083333333333	-11.0143653865616\\
57.9166666666667	-11.3442014206059\\
57.925	-16.2961909073916\\
57.9333333333333	-17.2364085126365\\
57.9416666666667	-19.3375549387501\\
57.95	-14.8887502083541\\
57.9583333333333	-12.4525059226328\\
57.9666666666667	-20.4429193622256\\
57.975	-15.6477196273516\\
57.9833333333333	-16.0284081351328\\
57.9916666666667	-27.0529031502453\\
58	-20.6738963646798\\
58.0083333333333	-13.4591902654961\\
58.0166666666667	-16.7083961822702\\
58.025	-20.7273572812662\\
58.0333333333333	-16.5931107155177\\
58.0416666666667	-11.8040180208797\\
58.05	-22.2324094590361\\
58.0583333333333	-16.6966122540808\\
58.0666666666667	-15.1151083205792\\
58.075	-16.4144530304726\\
58.0833333333333	-10.2623623042573\\
58.0916666666667	-12.8544285423449\\
58.1	-15.3482148703941\\
58.1083333333333	-16.8389352803138\\
58.1166666666667	-20.1911068120686\\
58.125	-21.0061017541693\\
58.1333333333333	-17.0589925880031\\
58.1416666666667	-17.3445669688978\\
58.15	-13.3036074265933\\
58.1583333333333	-12.5352882526974\\
58.1666666666667	-20.5383532551107\\
58.175	-11.9495593050045\\
58.1833333333333	-12.2458461934521\\
58.1916666666667	-14.6626101834068\\
58.2	-17.6383658983888\\
58.2083333333333	-26.6430345523889\\
58.2166666666667	-18.181413063244\\
58.225	-15.3334799870599\\
58.2333333333333	-12.2535550008803\\
58.2416666666667	-13.749226003482\\
58.25	-14.6650522763737\\
58.2583333333333	-20.0522510212702\\
58.2666666666667	-14.4244947598377\\
58.275	-21.4953217663546\\
58.2833333333333	-20.2892329343661\\
58.2916666666667	-15.9144415697259\\
58.3	-15.279940584445\\
58.3083333333333	-16.5792881791552\\
58.3166666666667	-22.6351564430028\\
58.325	-11.928296124651\\
58.3333333333333	-13.0592172577443\\
58.3416666666667	-13.1888307903431\\
58.35	-13.7704153417448\\
58.3583333333333	-23.567927888991\\
58.3666666666667	-10.6174728452722\\
58.375	-16.6569072104144\\
58.3833333333333	-13.5808226676318\\
58.3916666666667	-19.4650112430542\\
58.4	-11.4417017563403\\
58.4083333333333	-10.6469038436987\\
58.4166666666667	-20.537155482332\\
58.425	-11.9410726294346\\
58.4333333333333	-18.0008694254487\\
58.4416666666667	-13.2089012157814\\
58.45	-28.639121215184\\
58.4583333333333	-15.8990972345054\\
58.4666666666667	-16.2680712416869\\
58.475	-14.3930235351061\\
58.4833333333333	-14.207641917819\\
58.4916666666667	-21.0073850021934\\
58.5	-20.0480403802642\\
58.5083333333333	-21.9713700669103\\
58.5166666666667	-22.4005152019057\\
58.525	-16.8249808497822\\
58.5333333333333	-15.7305947819431\\
58.5416666666667	-13.4218679951707\\
58.55	-22.202854077028\\
58.5583333333333	-14.1469203315896\\
58.5666666666667	-24.4321183831154\\
58.575	-24.3172330924328\\
58.5833333333333	-24.2415479174121\\
58.5916666666667	-13.030474534661\\
58.6	-22.7746788570652\\
58.6083333333333	-23.9390277223161\\
58.6166666666667	-15.1156231832477\\
58.625	-15.8459789254252\\
58.6333333333333	-17.5032873792519\\
58.6416666666667	-13.7722905263636\\
58.65	-11.100101034366\\
58.6583333333333	-18.8850787212801\\
58.6666666666667	-18.7003459981933\\
58.675	-16.5046379222114\\
58.6833333333333	-26.788384691782\\
58.6916666666667	-13.3830546331778\\
58.7	-21.2572976923227\\
58.7083333333333	-17.4024954426056\\
58.7166666666667	-16.4424050221551\\
58.725	-23.183496433325\\
58.7333333333333	-11.1522430584735\\
58.7416666666667	-18.7823892988792\\
58.75	-12.5095170270304\\
58.7583333333333	-14.0104286835693\\
58.7666666666667	-12.1226239016892\\
58.775	-16.9635473137544\\
58.7833333333333	-14.0775037557993\\
58.7916666666667	-17.5981783793419\\
58.8	-38.9433605662741\\
58.8083333333333	-13.9073534597133\\
58.8166666666667	-21.88411762782\\
58.825	-19.5724683826596\\
58.8333333333333	-10.8979198026097\\
58.8416666666667	-12.6360007080336\\
58.85	-17.0637779956066\\
58.8583333333333	-13.5807536126899\\
58.8666666666667	-12.905052458075\\
58.875	-11.6485032757922\\
58.8833333333333	-16.9024382618637\\
58.8916666666667	-25.6918653053054\\
58.9	-15.7422340429995\\
58.9083333333333	-16.6261794206826\\
58.9166666666667	-21.8371369803819\\
58.925	-13.9971545146418\\
58.9333333333333	-21.9124091272224\\
58.9416666666667	-14.8805500761978\\
58.95	-15.061025127524\\
58.9583333333333	-19.8259491242183\\
58.9666666666667	-12.4576085624232\\
58.975	-27.7133111442114\\
58.9833333333333	-16.6127776258344\\
58.9916666666667	-18.1600212173858\\
59	-12.5156511563483\\
59.0083333333333	-14.4061201865779\\
59.0166666666667	-25.2534977348144\\
59.025	-12.4930424052504\\
59.0333333333333	-15.1914496646519\\
59.0416666666667	-14.839321749686\\
59.05	-14.8468513240694\\
59.0583333333333	-13.8427634353123\\
59.0666666666667	-24.1542459550476\\
59.075	-22.7756841147953\\
59.0833333333333	-16.0403983883096\\
59.0916666666667	-17.4560381405067\\
59.1	-15.7330355094236\\
59.1083333333333	-47.2085331329019\\
59.1166666666667	-14.5761215519439\\
59.125	-18.2580248349885\\
59.1333333333333	-13.8136197530129\\
59.1416666666667	-19.661976173635\\
59.15	-14.2401718725462\\
59.1583333333333	-14.6366685176728\\
59.1666666666667	-19.9506443581983\\
59.175	-17.0602821065166\\
59.1833333333333	-22.9371987666289\\
59.1916666666667	-13.3154571741155\\
59.2	-15.8599392466003\\
59.2083333333333	-15.0458051860667\\
59.2166666666667	-14.4484939608549\\
59.225	-14.9177511399558\\
59.2333333333333	-16.7401475094245\\
59.2416666666667	-20.5350305897846\\
59.25	-21.307257896087\\
59.2583333333333	-15.2065036771958\\
59.2666666666667	-16.0974986857187\\
59.275	-15.0262793590513\\
59.2833333333333	-20.6595507802001\\
59.2916666666667	-19.9841288224734\\
59.3	-25.1517082846802\\
59.3083333333333	-13.6214256178562\\
59.3166666666667	-15.544621311814\\
59.325	-18.4821195482663\\
59.3333333333333	-13.2977558419053\\
59.3416666666667	-30.7630762241769\\
59.35	-24.0421562414296\\
59.3583333333333	-13.2448099016165\\
59.3666666666667	-13.8547862932493\\
59.375	-14.8137862964059\\
59.3833333333333	-26.9723510150782\\
59.3916666666667	-16.165731154006\\
59.4	-20.9744910943178\\
59.4083333333333	-15.861202712884\\
59.4166666666667	-17.2660035482589\\
59.425	-13.5785750548335\\
59.4333333333333	-17.6415980961944\\
59.4416666666667	-15.8254339830767\\
59.45	-15.9995606141499\\
59.4583333333333	-18.5734172680962\\
59.4666666666667	-29.0521971343722\\
59.475	-18.1199519272238\\
59.4833333333333	-16.6118486033056\\
59.4916666666667	-25.6079792360865\\
59.5	-15.1522895048647\\
59.5083333333333	-12.6765232565605\\
59.5166666666667	-14.6291316627138\\
59.525	-14.0700289582763\\
59.5333333333333	-34.251183661916\\
59.5416666666667	-15.8349018782375\\
59.55	-13.1660258611049\\
59.5583333333333	-14.5180434896213\\
59.5666666666667	-12.6380109032682\\
59.575	-15.0601403341808\\
59.5833333333333	-13.6859871970659\\
59.5916666666667	-14.7961622628015\\
59.6	-13.7138063376517\\
59.6083333333333	-16.8404234846973\\
59.6166666666667	-18.887204587676\\
59.625	-22.1262401444542\\
59.6333333333333	-15.6840238432903\\
59.6416666666667	-13.4135937682938\\
59.65	-16.1146201388936\\
59.6583333333333	-15.225959044456\\
59.6666666666667	-23.2875205221243\\
59.675	-13.4691532746798\\
59.6833333333333	-30.7439458947094\\
59.6916666666667	-17.355617366601\\
59.7	-16.4221973290583\\
59.7083333333333	-14.2278530634951\\
59.7166666666667	-13.841666985994\\
59.725	-13.8347313985127\\
59.7333333333333	-14.2592430548522\\
59.7416666666667	-17.5298939394926\\
59.75	-30.55692514273\\
59.7583333333333	-23.9897649768971\\
59.7666666666667	-15.7130950453743\\
59.775	-28.4212998554791\\
59.7833333333333	-14.1567872622398\\
59.7916666666667	-14.4931907354076\\
59.8	-14.1470618533108\\
59.8083333333333	-27.737233448075\\
59.8166666666667	-53.6859214332779\\
59.825	-15.0375196901735\\
59.8333333333333	-16.3809307987631\\
59.8416666666667	-33.1049581184353\\
59.85	-13.0996658379226\\
59.8583333333333	-31.7796479137431\\
59.8666666666667	-14.6354221651785\\
59.875	-13.5873748917919\\
59.8833333333333	-15.349135002022\\
59.8916666666667	-14.4584293460156\\
59.9	-18.640430637421\\
59.9083333333333	-20.3454868951642\\
59.9166666666667	-16.0464135015475\\
59.925	-20.0889542459647\\
59.9333333333333	-16.9119027345254\\
59.9416666666667	-14.4959717296216\\
59.95	-26.3454315984106\\
59.9583333333333	-13.6899842243674\\
59.9666666666667	-29.7343852432502\\
59.975	-18.4351840940064\\
59.9833333333333	-16.7349123079951\\
59.9916666666667	22.4187458653019\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0	-20.3920433001671\\
0.00833333333333333	-20.3904814856557\\
0.0166666666666667	-20.3889425470725\\
0.025	-20.3874264825474\\
0.0333333333333333	-20.385933290153\\
0.0416666666666667	-20.3844629678909\\
0.05	-20.3830155136989\\
0.0583333333333333	-20.3815909254514\\
0.0666666666666667	-20.3801892009599\\
0.075	-20.3788103379732\\
0.0833333333333333	-20.3774543341727\\
0.0916666666666667	-20.3761211871863\\
0.1	-20.3748108945747\\
0.108333333333333	-20.3735234538386\\
0.116666666666667	-20.372258862421\\
0.125	-20.3710171177011\\
0.133333333333333	-20.3697982170027\\
0.141666666666667	-20.3686021575891\\
0.15	-20.3674289366628\\
0.158333333333333	-20.3662785513732\\
0.166666666666667	-20.3651509988077\\
0.175	-20.3640462759996\\
0.183333333333333	-20.3629643799231\\
0.191666666666667	-20.3619053074964\\
0.2	-20.3608690555833\\
0.208333333333333	-20.35985562099\\
0.216666666666667	-20.358865000468\\
0.225	-20.3578971907136\\
0.233333333333333	-20.3569521883681\\
0.241666666666667	-20.3560299900185\\
0.25	-20.355130592198\\
0.258333333333333	-20.3542539913841\\
0.266666666666667	-20.3534001840023\\
0.275	-20.3525691664239\\
0.283333333333333	-20.3517609349683\\
0.291666666666667	-20.350975485898\\
0.3	-20.3502128154266\\
0.308333333333333	-20.3494729197127\\
0.316666666666667	-20.3487557948634\\
0.325	-20.3480614369323\\
0.333333333333333	-20.347389841922\\
0.341666666666667	-20.3467410057812\\
0.35	-20.3461149244084\\
0.358333333333333	-20.3455115936482\\
0.366666666666667	-20.3449310092947\\
0.375	-20.3443731670902\\
0.383333333333333	-20.3438380627234\\
0.391666666666667	-20.3433256918333\\
0.4	-20.3428360500058\\
0.408333333333333	-20.3423691327764\\
0.416666666666667	-20.3419249356272\\
0.425	-20.341503453989\\
0.433333333333333	-20.3411046832419\\
0.441666666666667	-20.3407286187132\\
0.45	-20.3403752556785\\
0.458333333333333	-20.3400445893611\\
0.466666666666667	-20.3397366149335\\
0.475	-20.3394513275143\\
0.483333333333333	-20.3391887221706\\
0.491666666666667	-20.338948793918\\
0.5	-20.3387315377181\\
0.508333333333333	-20.3385369484806\\
0.516666666666667	-20.3383650210627\\
0.525	-20.3382157502681\\
0.533333333333333	-20.3380891308469\\
0.541666666666667	-20.3379851574969\\
0.55	-20.3379038248611\\
0.558333333333333	-20.3378451275299\\
0.566666666666667	-20.3378090600387\\
0.575	-20.3377956168686\\
0.583333333333333	-20.3378047924463\\
0.591666666666667	-20.3378365811437\\
0.6	-20.3378909772771\\
0.608333333333333	-20.3379679751079\\
0.616666666666667	-20.3380675688413\\
0.625	-20.3381897526262\\
0.633333333333333	-20.3383345205551\\
0.641666666666667	-20.3385018666638\\
0.65	-20.3386917849307\\
0.658333333333333	-20.3389042692761\\
0.666666666666667	-20.3391393135629\\
0.675	-20.3393969115954\\
0.683333333333333	-20.3396770571186\\
0.691666666666667	-20.3399797438185\\
0.7	-20.3403049653211\\
0.708333333333333	-20.3406527151923\\
0.716666666666667	-20.3410229869367\\
0.725	-20.3414157739985\\
0.733333333333333	-20.3418310697591\\
0.741666666666667	-20.3422688675384\\
0.75	-20.342729160593\\
0.758333333333333	-20.3432119421161\\
0.766666666666667	-20.3437172052369\\
0.775	-20.3442449430203\\
0.783333333333333	-20.3447951484656\\
0.791666666666667	-20.3453678145066\\
0.8	-20.3459629340106\\
0.808333333333333	-20.3465804997777\\
0.816666666666667	-20.3472205045406\\
0.825	-20.3478829409632\\
0.833333333333333	-20.3485678016408\\
0.841666666666667	-20.3492750790985\\
0.85	-20.3500047657911\\
0.858333333333333	-20.3507568541024\\
0.866666666666667	-20.3515313363438\\
0.875	-20.3523282047546\\
0.883333333333333	-20.3531474514999\\
0.891666666666667	-20.3539890686712\\
0.9	-20.3548530482845\\
0.908333333333333	-20.3557393822802\\
0.916666666666667	-20.3566480625219\\
0.925	-20.3575790807956\\
0.933333333333333	-20.358532428809\\
0.941666666666667	-20.3595080981904\\
0.95	-20.360506080488\\
0.958333333333333	-20.361526367169\\
0.966666666666667	-20.3625689496186\\
0.975	-20.3636338191388\\
0.983333333333333	-20.3647209669481\\
0.991666666666667	-20.3658303841799\\
1	-20.3669620618819\\
1.00833333333333	-20.3681159910149\\
1.01666666666667	-20.3692921624519\\
1.025	-20.3704905669771\\
1.03333333333333	-20.3717111952847\\
1.04166666666667	-20.372954037978\\
1.05	-20.3742190855681\\
1.05833333333333	-20.3755063284732\\
1.06666666666667	-20.3768157570172\\
1.075	-20.3781473614283\\
1.08333333333333	-20.3795011318387\\
1.09166666666667	-20.3808770582826\\
1.1	-20.3822751306955\\
1.10833333333333	-20.3836953389127\\
1.11666666666667	-20.3851376726685\\
1.125	-20.3866021215944\\
1.13333333333333	-20.3880886752187\\
1.14166666666667	-20.3895973229642\\
1.15	-20.3911280541477\\
1.15833333333333	-20.3926808579786\\
1.16666666666667	-20.3942557235573\\
1.175	-20.3958526398739\\
1.18333333333333	-20.3974715958074\\
1.19166666666667	-20.3991125801234\\
1.2	-20.4007755814737\\
1.20833333333333	-20.4024605883942\\
1.21666666666667	-20.4041675893038\\
1.225	-20.4058965725029\\
1.23333333333333	-20.4076475261719\\
1.24166666666667	-20.4094204383699\\
1.25	-20.411215297033\\
1.25833333333333	-20.5193679309813\\
1.26666666666667	-20.5149431133289\\
1.275	-20.5125041658118\\
1.28333333333333	-20.5131845775793\\
1.29166666666667	-20.5160775168036\\
1.3	-20.5191212888752\\
1.30833333333333	-20.5330455998916\\
1.31666666666667	-20.5366981662951\\
1.325	-20.5375670307628\\
1.33333333333333	-20.5364823129547\\
1.34166666666667	-20.5428043917957\\
1.35	-20.5468906665242\\
1.35833333333333	-20.54643464807\\
1.36666666666667	-20.5470413856143\\
1.375	-20.5508520465813\\
1.38333333333333	-20.5488406133017\\
1.39166666666667	-20.5448490354591\\
1.4	-20.5511640752278\\
1.40833333333333	-20.5449527439621\\
1.41666666666667	-20.5457061376574\\
1.425	-20.5456935412529\\
1.43333333333333	-20.5551844805145\\
1.44166666666667	-20.5653235480604\\
1.45	-20.5624955258924\\
1.45833333333333	-20.5635994536822\\
1.46666666666667	-20.5725091813575\\
1.475	-20.5727790683166\\
1.48333333333333	-20.5767542056548\\
1.49166666666667	-20.5925153225313\\
1.5	-20.6042495934722\\
1.50833333333333	-20.5950323568529\\
1.51666666666667	-20.5978875601809\\
1.525	-20.5977660794767\\
1.53333333333333	-20.6016393355509\\
1.54166666666667	-20.5972535126512\\
1.55	-20.6034966405074\\
1.55833333333333	-20.6066988355589\\
1.56666666666667	-20.6054203762979\\
1.575	-20.6187741658677\\
1.58333333333333	-20.6258136431244\\
1.59166666666667	-20.6308982538912\\
1.6	-20.6359754075734\\
1.60833333333333	-20.6345124769456\\
1.61666666666667	-20.6322793497124\\
1.625	-20.6343202270401\\
1.63333333333333	-20.6319064776859\\
1.64166666666667	-20.6351254919058\\
1.65	-20.6433107710902\\
1.65833333333333	-20.640708774864\\
1.66666666666667	-20.6390443518507\\
1.675	-20.6415835743436\\
1.68333333333333	-20.6446523221455\\
1.69166666666667	-20.6410889525902\\
1.7	-20.6527868699176\\
1.70833333333333	-20.658948968021\\
1.71666666666667	-20.649006049481\\
1.725	-20.6614022229397\\
1.73333333333333	-20.6676857448024\\
1.74166666666667	-20.664722565625\\
1.75	-20.6727499668138\\
1.75833333333333	-20.6748621122661\\
1.76666666666667	-20.675475213515\\
1.775	-20.6756645216762\\
1.78333333333333	-20.6930259098653\\
1.79166666666667	-20.6992706692235\\
1.8	-20.6988359882398\\
1.80833333333333	-20.6922372649949\\
1.81666666666667	-20.6890739472236\\
1.825	-20.6832192609022\\
1.83333333333333	-20.6814460692493\\
1.84166666666667	-20.6790096319417\\
1.85	-20.6793679804774\\
1.85833333333333	-20.6846401523015\\
1.86666666666667	-20.6920906062917\\
1.875	-20.6903762588673\\
1.88333333333333	-20.6979298090903\\
1.89166666666667	-20.7054059127662\\
1.9	-20.7070798165804\\
1.90833333333333	-20.7168916791545\\
1.91666666666667	-20.7275854302407\\
1.925	-20.7256425503742\\
1.93333333333333	-20.7294710910856\\
1.94166666666667	-20.735305513866\\
1.95	-20.7468241393771\\
1.95833333333333	-20.7448640147216\\
1.96666666666667	-20.7436821823459\\
1.975	-20.7523013893013\\
1.98333333333333	-20.7429540054397\\
1.99166666666667	-20.7441784711655\\
2	-20.7475998059765\\
2.00833333333333	-20.7444529489844\\
2.01666666666667	-20.7471581909355\\
2.025	-20.7451850674438\\
2.03333333333333	-20.7449437633198\\
2.04166666666667	-20.7439453375174\\
2.05	-20.7446498486236\\
2.05833333333333	-20.7458606081245\\
2.06666666666667	-20.7360118962361\\
2.075	-20.7374131959387\\
2.08333333333333	-20.7361765247212\\
2.09166666666667	-20.7456057063228\\
2.1	-20.7480434452071\\
2.10833333333333	-20.7467650522573\\
2.11666666666667	-20.7477890189322\\
2.125	-20.753482641542\\
2.13333333333333	-20.7441628068876\\
2.14166666666667	-20.7445649971134\\
2.15	-20.7382686646731\\
2.15833333333333	-20.744974700378\\
2.16666666666667	-20.7439689321364\\
2.175	-20.7448468026289\\
2.18333333333333	-20.7439628292786\\
2.19166666666667	-20.7391789294596\\
2.2	-20.7420452466256\\
2.20833333333333	-20.7476974415076\\
2.21666666666667	-20.7575258468088\\
2.225	-20.752505883361\\
2.23333333333333	-20.7445190708184\\
2.24166666666667	-20.7383206925846\\
2.25	-20.735882115565\\
2.25833333333333	-20.7358114533498\\
2.26666666666667	-20.7313222018491\\
2.275	-20.737796225241\\
2.28333333333333	-20.7448167324793\\
2.29166666666667	-20.7411491711222\\
2.3	-20.7397394415671\\
2.30833333333333	-20.747745168584\\
2.31666666666667	-20.7516490131984\\
2.325	-20.7523495876712\\
2.33333333333333	-20.7501852534657\\
2.34166666666667	-20.7521087463803\\
2.35	-20.7513168381113\\
2.35833333333333	-20.7567882148551\\
2.36666666666667	-20.7569686020339\\
2.375	-20.7615733137851\\
2.38333333333333	-20.7646560958497\\
2.39166666666667	-20.7629429392313\\
2.4	-20.7629699195201\\
2.40833333333333	-20.756863248693\\
2.41666666666667	-20.758526347538\\
2.425	-20.7640559342911\\
2.43333333333333	-20.769291386404\\
2.44166666666667	-20.7757335757367\\
2.45	-20.7751984984087\\
2.45833333333333	-20.7749165467692\\
2.46666666666667	-20.7751921533909\\
2.475	-20.7730811710864\\
2.48333333333333	-20.7712542439644\\
2.49166666666667	-20.7823506785036\\
2.5	-20.7775278889368\\
2.50833333333333	-20.7806288725591\\
2.51666666666667	-20.7759903967782\\
2.525	-20.7772221419099\\
2.53333333333333	-20.7748784653333\\
2.54166666666667	-20.775405369544\\
2.55	-20.7771570640901\\
2.55833333333333	-20.7710233859555\\
2.56666666666667	-20.7670631106417\\
2.575	-20.7678743132497\\
2.58333333333333	-20.7738035513498\\
2.59166666666667	-20.7747790085949\\
2.6	-20.7761126494162\\
2.60833333333333	-20.7729368135117\\
2.61666666666667	-20.7828533722205\\
2.625	-20.7858695904431\\
2.63333333333333	-20.7876485727283\\
2.64166666666667	-20.7841445560709\\
2.65	-20.7782409086415\\
2.65833333333333	-20.7836008721264\\
2.66666666666667	-20.7826113519958\\
2.675	-20.7847002568746\\
2.68333333333333	-20.7797326806559\\
2.69166666666667	-20.7747563524234\\
2.7	-20.7691977245161\\
2.70833333333333	-20.7742594882646\\
2.71666666666667	-20.7732363218062\\
2.725	-20.7686453373482\\
2.73333333333333	-20.7733412023572\\
2.74166666666667	-20.7737632501954\\
2.75	-20.7700261064142\\
2.75833333333333	-20.7722801962967\\
2.76666666666667	-20.7748069917319\\
2.775	-20.7703319746619\\
2.78333333333333	-20.7821330144895\\
2.79166666666667	-20.786377531442\\
2.8	-20.7898667793367\\
2.80833333333333	-20.7881937855366\\
2.81666666666667	-20.7789112370459\\
2.825	-20.7853535071069\\
2.83333333333333	-20.7910109417327\\
2.84166666666667	-20.7866336334327\\
2.85	-20.7932119960126\\
2.85833333333333	-20.7911405030593\\
2.86666666666667	-20.7909075874353\\
2.875	-20.7987886179541\\
2.88333333333333	-20.8005562158827\\
2.89166666666667	-20.7996064538055\\
2.9	-20.7970025474869\\
2.90833333333333	-20.7972385622751\\
2.91666666666667	-20.7965361818461\\
2.925	-20.7988066755086\\
2.93333333333333	-20.7883567790546\\
2.94166666666667	-20.7863731954463\\
2.95	-20.785081984672\\
2.95833333333333	-20.7860539525486\\
2.96666666666667	-20.7892732180491\\
2.975	-20.7908060175439\\
2.98333333333333	-20.79793144\\
2.99166666666667	-20.7964981936641\\
3	-20.797099878397\\
3.00833333333333	-20.7951978480049\\
3.01666666666667	-20.7954669365261\\
3.025	-20.7942231364884\\
3.03333333333333	-20.7914997750722\\
3.04166666666667	-20.7927717934795\\
3.05	-20.7864064174263\\
3.05833333333333	-20.7895400955493\\
3.06666666666667	-20.7873927388718\\
3.075	-20.7896552203152\\
3.08333333333333	-20.7897661610191\\
3.09166666666667	-20.7921063013066\\
3.1	-20.7968591636426\\
3.10833333333333	-20.798345740218\\
3.11666666666667	-20.7966601806888\\
3.125	-20.7930071220275\\
3.13333333333333	-20.7924341823638\\
3.14166666666667	-20.7936267988453\\
3.15	-20.7920320093539\\
3.15833333333333	-20.7873032217741\\
3.16666666666667	-20.7841010538092\\
3.175	-20.7872467726541\\
3.18333333333333	-20.7809477001663\\
3.19166666666667	-20.7842396337057\\
3.2	-20.786591437242\\
3.20833333333333	-20.7916070085346\\
3.21666666666667	-20.791104380091\\
3.225	-20.7927890557018\\
3.23333333333333	-20.7846773492418\\
3.24166666666667	-20.7811956175048\\
3.25	-20.780255016237\\
3.25833333333333	-20.7769295123202\\
3.26666666666667	-20.774710656639\\
3.275	-20.775277333064\\
3.28333333333333	-20.7745377196718\\
3.29166666666667	-20.7671804440746\\
3.3	-20.7655106859621\\
3.30833333333333	-20.7618253669649\\
3.31666666666667	-20.7605865222921\\
3.325	-20.7650573519559\\
3.33333333333333	-20.7633227202002\\
3.34166666666667	-20.7663050054714\\
3.35	-20.7713014398723\\
3.35833333333333	-20.7675474243986\\
3.36666666666667	-20.77178053665\\
3.375	-20.7699767402539\\
3.38333333333333	-20.768261492747\\
3.39166666666667	-20.7687531433082\\
3.4	-20.7732073188869\\
3.40833333333333	-20.7648560835287\\
3.41666666666667	-20.769085850625\\
3.425	-20.7773084294353\\
3.43333333333333	-20.773050428503\\
3.44166666666667	-20.7695046411896\\
3.45	-20.7682194927499\\
3.45833333333333	-20.7714112947317\\
3.46666666666667	-20.7745883318487\\
3.475	-20.7733132496715\\
3.48333333333333	-20.7773483063512\\
3.49166666666667	-20.781218196314\\
3.5	-20.7764252415924\\
3.50833333333333	-20.7694800923054\\
3.51666666666667	-20.7673251323733\\
3.525	-20.7677408273956\\
3.53333333333333	-20.7614200841157\\
3.54166666666667	-20.7638750852719\\
3.55	-20.7648791288582\\
3.55833333333333	-20.765953283682\\
3.56666666666667	-20.7680387204952\\
3.575	-20.7626281526112\\
3.58333333333333	-20.764545439172\\
3.59166666666667	-20.7629387562127\\
3.6	-20.7679794476422\\
3.60833333333333	-20.7638955719493\\
3.61666666666667	-20.7655984198628\\
3.625	-20.7676789003566\\
3.63333333333333	-20.771104055185\\
3.64166666666667	-20.7761621555292\\
3.65	-20.7737666504341\\
3.65833333333333	-20.7783948204458\\
3.66666666666667	-20.77351418703\\
3.675	-20.777393242172\\
3.68333333333333	-20.7757307011452\\
3.69166666666667	-20.7772285893208\\
3.7	-20.7839860085393\\
3.70833333333333	-20.7853461993093\\
3.71666666666667	-20.78529436616\\
3.725	-20.7886414433337\\
3.73333333333333	-20.7865832452308\\
3.74166666666667	-20.7835636436106\\
3.75	-20.7816224076445\\
3.75833333333333	-20.7752559335519\\
3.76666666666667	-20.7752744542436\\
3.775	-20.7770631034593\\
3.78333333333333	-20.7792015718341\\
3.79166666666667	-20.780614815198\\
3.8	-20.7777738469624\\
3.80833333333333	-20.7739508757786\\
3.81666666666667	-20.7716829273858\\
3.825	-20.7684997449873\\
3.83333333333333	-20.7682210330356\\
3.84166666666667	-20.7705394339192\\
3.85	-20.7732609911351\\
3.85833333333333	-20.7722498599016\\
3.86666666666667	-20.7746346395244\\
3.875	-20.7741485728579\\
3.88333333333333	-20.7709195880684\\
3.89166666666667	-20.7702062065047\\
3.9	-20.7741450759602\\
3.90833333333333	-20.7709319443653\\
3.91666666666667	-20.7727813876614\\
3.925	-20.7731319036176\\
3.93333333333333	-20.7742035343779\\
3.94166666666667	-20.7588932846389\\
3.95	-20.7566266541921\\
3.95833333333333	-20.7598602259293\\
3.96666666666667	-20.7625123789929\\
3.975	-20.7676547248907\\
3.98333333333333	-20.7672111074499\\
3.99166666666667	-20.763851252735\\
4	-20.7605499545536\\
4.00833333333333	-20.7579476375598\\
4.01666666666667	-20.7621954899368\\
4.025	-20.7590826347114\\
4.03333333333333	-20.7612393421455\\
4.04166666666667	-20.7556139134696\\
4.05	-20.7565713898952\\
4.05833333333333	-20.7546185749059\\
4.06666666666667	-20.7575146625383\\
4.075	-20.7588830295559\\
4.08333333333333	-20.7479673245233\\
4.09166666666667	-20.7436812495861\\
4.1	-20.7378984103935\\
4.10833333333333	-20.7388892979998\\
4.11666666666667	-20.7360799831246\\
4.125	-20.7384483510115\\
4.13333333333333	-20.7353588302058\\
4.14166666666667	-20.7357421816005\\
4.15	-20.7366842921021\\
4.15833333333333	-20.735074190605\\
4.16666666666667	-20.7423068993011\\
4.175	-20.7437971484509\\
4.18333333333333	-20.7366355927049\\
4.19166666666667	-20.7356953308648\\
4.2	-20.7334367328653\\
4.20833333333333	-20.7343677874093\\
4.21666666666667	-20.728783081446\\
4.225	-20.7317321147793\\
4.23333333333333	-20.7351714631775\\
4.24166666666667	-20.7333150113996\\
4.25	-20.7343111473256\\
4.25833333333333	-20.7276813330485\\
4.26666666666667	-20.7270534639204\\
4.275	-20.7316763975259\\
4.28333333333333	-20.7315499715484\\
4.29166666666667	-20.7211527610547\\
4.3	-20.7080872362554\\
4.30833333333333	-20.7103897165749\\
4.31666666666667	-20.7112181633945\\
4.325	-20.7161310674592\\
4.33333333333333	-20.7217644220996\\
4.34166666666667	-20.7153184825316\\
4.35	-20.7142819144815\\
4.35833333333333	-20.7158024514313\\
4.36666666666667	-20.7101093123385\\
4.375	-20.7017942907281\\
4.38333333333333	-20.7046690075616\\
4.39166666666667	-20.7020904305453\\
4.4	-20.6935216907683\\
4.40833333333333	-20.6893285471288\\
4.41666666666667	-20.6905091412817\\
4.425	-20.6881887564673\\
4.43333333333333	-20.6859437456084\\
4.44166666666667	-20.6830859496432\\
4.45	-20.679283636989\\
4.45833333333333	-20.6689154939977\\
4.46666666666667	-20.6716773455241\\
4.475	-20.6725362581736\\
4.48333333333333	-20.6649357139739\\
4.49166666666667	-20.6664450315866\\
4.5	-20.668008941721\\
4.50833333333333	-20.6697553554038\\
4.51666666666667	-20.6745432775918\\
4.525	-20.6712459662111\\
4.53333333333333	-20.6722900493745\\
4.54166666666667	-20.6720542984605\\
4.55	-20.672894804996\\
4.55833333333333	-20.6722049436967\\
4.56666666666667	-20.6749576865476\\
4.575	-20.6759255239548\\
4.58333333333333	-20.6753674615642\\
4.59166666666667	-20.6736711611491\\
4.6	-20.6718830197201\\
4.60833333333333	-20.6701865688024\\
4.61666666666667	-20.6727118793851\\
4.625	-20.6808059473277\\
4.63333333333333	-20.6738300707651\\
4.64166666666667	-20.6788496061907\\
4.65	-20.6763961127819\\
4.65833333333333	-20.678953151649\\
4.66666666666667	-20.6744019580053\\
4.675	-20.6758304768798\\
4.68333333333333	-20.6796551229195\\
4.69166666666667	-20.6816436405862\\
4.7	-20.6817995728373\\
4.70833333333333	-20.6807405269931\\
4.71666666666667	-20.6796019178161\\
4.725	-20.6741129637635\\
4.73333333333333	-20.6791164887675\\
4.74166666666667	-20.6813011727122\\
4.75	-20.6836917038009\\
4.75833333333333	-20.6830440583921\\
4.76666666666667	-20.6826703572858\\
4.775	-20.6793465104226\\
4.78333333333333	-20.6753556922151\\
4.79166666666667	-20.6728639437267\\
4.8	-20.6753539014629\\
4.80833333333333	-20.6791806211756\\
4.81666666666667	-20.6747157751383\\
4.825	-20.6740350659906\\
4.83333333333333	-20.6740454889242\\
4.84166666666667	-20.6734568044067\\
4.85	-20.6733825818462\\
4.85833333333333	-20.6726935476317\\
4.86666666666667	-20.661928851421\\
4.875	-20.6561816964971\\
4.88333333333333	-20.6473311544647\\
4.89166666666667	-20.6486102978377\\
4.9	-20.6464420674253\\
4.90833333333333	-20.6500115023824\\
4.91666666666667	-20.6523165722185\\
4.925	-20.650416213413\\
4.93333333333333	-20.647183728894\\
4.94166666666667	-20.6499577054665\\
4.95	-20.6503936774684\\
4.95833333333333	-20.6446570357506\\
4.96666666666667	-20.6440303679527\\
4.975	-20.6466553123906\\
4.98333333333333	-20.6496380801649\\
4.99166666666667	-20.652684396599\\
5	-20.6398289144422\\
5.00833333333333	-20.6426493606332\\
5.01666666666667	-20.6412365009575\\
5.025	-20.6432161282395\\
5.03333333333333	-20.6342579691509\\
5.04166666666667	-20.6344863627913\\
5.05	-20.6286227428186\\
5.05833333333333	-20.6309937967345\\
5.06666666666667	-20.6350466198762\\
5.075	-20.633564296294\\
5.08333333333333	-20.6364422120504\\
5.09166666666667	-20.6309092126488\\
5.1	-20.6279471396761\\
5.10833333333333	-20.6146954571887\\
5.11666666666667	-20.6112381286135\\
5.125	-20.601503320836\\
5.13333333333333	-20.5957304223912\\
5.14166666666667	-20.591703248683\\
5.15	-20.5893557754065\\
5.15833333333333	-20.5896018213127\\
5.16666666666667	-20.5881591108884\\
5.175	-20.5824451104994\\
5.18333333333333	-20.5821018671308\\
5.19166666666667	-20.5859839201953\\
5.2	-20.5887293974544\\
5.20833333333333	-20.5859598535827\\
5.21666666666667	-20.5849066759198\\
5.225	-20.5835394615121\\
5.23333333333333	-20.5850558967239\\
5.24166666666667	-20.579416552918\\
5.25	-20.5812962628984\\
5.25833333333333	-20.5803964237241\\
5.26666666666667	-20.5870107718816\\
5.275	-20.5838314827803\\
5.28333333333333	-20.579158826891\\
5.29166666666667	-20.5754939352315\\
5.3	-20.5736314272323\\
5.30833333333333	-20.5784994922161\\
5.31666666666667	-20.5706760529051\\
5.325	-20.5709200204441\\
5.33333333333333	-20.5593923590865\\
5.34166666666667	-20.5551617929386\\
5.35	-20.5560489140435\\
5.35833333333333	-20.5481690365006\\
5.36666666666667	-20.5443693195779\\
5.375	-20.5415362354083\\
5.38333333333333	-20.5396296517727\\
5.39166666666667	-20.5364043070035\\
5.4	-20.5371418805974\\
5.40833333333333	-20.5403386188154\\
5.41666666666667	-20.5439503147013\\
5.425	-20.5442395232409\\
5.43333333333333	-20.5463789152312\\
5.44166666666667	-20.5509197675284\\
5.45	-20.5455641640206\\
5.45833333333333	-20.539122530363\\
5.46666666666667	-20.5448021312552\\
5.475	-20.5427582082459\\
5.48333333333333	-20.536709056929\\
5.49166666666667	-20.5278412378807\\
5.5	-20.5276335223462\\
5.50833333333333	-20.5276548345811\\
5.51666666666667	-20.5249490764119\\
5.525	-20.5247321739409\\
5.53333333333333	-20.5204099111164\\
5.54166666666667	-20.5257573878643\\
5.55	-20.5174918053797\\
5.55833333333333	-20.517929280292\\
5.56666666666667	-20.5205787076633\\
5.575	-20.5199867058642\\
5.58333333333333	-20.5214351382214\\
5.59166666666667	-20.5299464823174\\
5.6	-20.5323165043667\\
5.60833333333333	-20.5342907117819\\
5.61666666666667	-20.529969031072\\
5.625	-20.5304133192442\\
5.63333333333333	-20.5297828044705\\
5.64166666666667	-20.5187037402822\\
5.65	-20.5159262773195\\
5.65833333333333	-20.5238268328381\\
5.66666666666667	-20.5266339265679\\
5.675	-20.5262604823351\\
5.68333333333333	-20.5296389749535\\
5.69166666666667	-20.5362619256023\\
5.7	-20.5289158691943\\
5.70833333333333	-20.5301982138946\\
5.71666666666667	-20.5280168269833\\
5.725	-20.530114419224\\
5.73333333333333	-20.5271877066651\\
5.74166666666667	-20.5272584237317\\
5.75	-20.5292274968031\\
5.75833333333333	-20.5244281443509\\
5.76666666666667	-20.5332191930127\\
5.775	-20.5262600820348\\
5.78333333333333	-20.5331289605347\\
5.79166666666667	-20.5372138109018\\
5.8	-20.5397958380726\\
5.80833333333333	-20.5454371365911\\
5.81666666666667	-20.5468397869269\\
5.825	-20.5585281195136\\
5.83333333333333	-20.5564919863145\\
5.84166666666667	-20.5529269612386\\
5.85	-20.5501243327431\\
5.85833333333333	-20.5494916222109\\
5.86666666666667	-20.5569875724517\\
5.875	-20.5596792827649\\
5.88333333333333	-20.5605438391724\\
5.89166666666667	-20.5526688343334\\
5.9	-20.5555063176203\\
5.90833333333333	-20.5524661661945\\
5.91666666666667	-20.5517847738368\\
5.925	-20.542971555768\\
5.93333333333333	-20.5363871464525\\
5.94166666666667	-20.5371517869899\\
5.95	-20.5358565603786\\
5.95833333333333	-20.5369178632012\\
5.96666666666667	-20.5338168893561\\
5.975	-20.5351249672938\\
5.98333333333333	-20.5326716367528\\
5.99166666666667	-20.5271475505836\\
6	-20.5225599153989\\
6.00833333333333	-20.5215455140693\\
6.01666666666667	-20.5217059980962\\
6.025	-20.5268363892256\\
6.03333333333333	-20.527227681888\\
6.04166666666667	-20.5282001881916\\
6.05	-20.5306363102305\\
6.05833333333333	-20.53495598977\\
6.06666666666667	-20.5366545128802\\
6.075	-20.5422873532532\\
6.08333333333333	-20.5477726043534\\
6.09166666666667	-20.5488163662741\\
6.1	-20.5501798922788\\
6.10833333333333	-20.5453550257048\\
6.11666666666667	-20.5499769139073\\
6.125	-20.5533579714676\\
6.13333333333333	-20.5477761123927\\
6.14166666666667	-20.5505302818929\\
6.15	-20.5456109554348\\
6.15833333333333	-20.5516365331841\\
6.16666666666667	-20.5507792957563\\
6.175	-20.5556607059301\\
6.18333333333333	-20.5603508890136\\
6.19166666666667	-20.5601431801365\\
6.2	-20.5574161126179\\
6.20833333333333	-20.551492788242\\
6.21666666666667	-20.5499401370977\\
6.225	-20.5515565932577\\
6.23333333333333	-20.5499273841754\\
6.24166666666667	-20.5402794420279\\
6.25	-20.5352814588622\\
6.25833333333333	-20.5373328609625\\
6.26666666666667	-20.5392366225694\\
6.275	-20.537790076494\\
6.28333333333333	-20.5321744615215\\
6.29166666666667	-20.5277388460249\\
6.3	-20.5302215740017\\
6.30833333333333	-20.5335716623648\\
6.31666666666667	-20.536285737415\\
6.325	-20.5347909799869\\
6.33333333333333	-20.5351930188706\\
6.34166666666667	-20.5289945470188\\
6.35	-20.5310105600071\\
6.35833333333333	-20.5220661617752\\
6.36666666666667	-20.528189808939\\
6.375	-20.5271694375379\\
6.38333333333333	-20.5262369418328\\
6.39166666666667	-20.5241304722072\\
6.4	-20.5301651634596\\
6.40833333333333	-20.5227996356437\\
6.41666666666667	-20.5290719139889\\
6.425	-20.5253349554103\\
6.43333333333333	-20.5229096312248\\
6.44166666666667	-20.522341555172\\
6.45	-20.5305853216233\\
6.45833333333333	-20.5268605004231\\
6.46666666666667	-20.5293807935691\\
6.475	-20.5289674411751\\
6.48333333333333	-20.5250277346363\\
6.49166666666667	-20.5268882595923\\
6.5	-20.5218673841948\\
6.50833333333333	-20.5188132401056\\
6.51666666666667	-20.5139932884156\\
6.525	-20.5128600813089\\
6.53333333333333	-20.51294793144\\
6.54166666666667	-20.5106356153647\\
6.55	-20.5136903876442\\
6.55833333333333	-20.50980077592\\
6.56666666666667	-20.515258863811\\
6.575	-20.5133564946999\\
6.58333333333333	-20.5191365711735\\
6.59166666666667	-20.5258740471448\\
6.6	-20.5255526236831\\
6.60833333333333	-20.5294508997535\\
6.61666666666667	-20.5298692339375\\
6.625	-20.5288265844914\\
6.63333333333333	-20.5298619069482\\
6.64166666666667	-20.5263486326184\\
6.65	-20.5237967626667\\
6.65833333333333	-20.520203857791\\
6.66666666666667	-20.5172226360804\\
6.675	-20.5075027782819\\
6.68333333333333	-20.5024957051061\\
6.69166666666667	-20.5020365392809\\
6.7	-20.4985891226214\\
6.70833333333333	-20.5030491170986\\
6.71666666666667	-20.4976760559811\\
6.725	-20.5024596702459\\
6.73333333333333	-20.5081855870293\\
6.74166666666667	-20.4975113842469\\
6.75	-20.4998081546272\\
6.75833333333333	-20.5018160987545\\
6.76666666666667	-20.5002834606404\\
6.775	-20.4948627339119\\
6.78333333333333	-20.4935002299914\\
6.79166666666667	-20.4942468670743\\
6.8	-20.49528415056\\
6.80833333333333	-20.4996677728151\\
6.81666666666667	-20.4977383800633\\
6.825	-20.5035083408264\\
6.83333333333333	-20.5045197915103\\
6.84166666666667	-20.5042358087967\\
6.85	-20.5117381235699\\
6.85833333333333	-20.5136702113471\\
6.86666666666667	-20.515353566638\\
6.875	-20.5181406636272\\
6.88333333333333	-20.5215447308119\\
6.89166666666667	-20.5232883660049\\
6.9	-20.5272336756915\\
6.90833333333333	-20.5290755796717\\
6.91666666666667	-20.530445318723\\
6.925	-20.5276132114692\\
6.93333333333333	-20.5265691209192\\
6.94166666666667	-20.5265091091638\\
6.95	-20.5256128548576\\
6.95833333333333	-20.5213448074889\\
6.96666666666667	-20.51931213115\\
6.975	-20.5248481222561\\
6.98333333333333	-20.5268313798258\\
6.99166666666667	-20.5359575626447\\
7	-20.539883683262\\
7.00833333333333	-20.5437119196493\\
7.01666666666667	-20.5386219880383\\
7.025	-20.5314698928158\\
7.03333333333333	-20.5293893716443\\
7.04166666666667	-20.5250849471844\\
7.05	-20.5254719150766\\
7.05833333333333	-20.5232864895702\\
7.06666666666667	-20.5240489657744\\
7.075	-20.524718149325\\
7.08333333333333	-20.5250889569412\\
7.09166666666667	-20.5200568936086\\
7.1	-20.5236547701702\\
7.10833333333333	-20.5223936765952\\
7.11666666666667	-20.5217694754279\\
7.125	-20.5236328267349\\
7.13333333333333	-20.509317364554\\
7.14166666666667	-20.5137262076011\\
7.15	-20.5132221522392\\
7.15833333333333	-20.5132843116427\\
7.16666666666667	-20.5072245040306\\
7.175	-20.5063567689181\\
7.18333333333333	-20.5026756790384\\
7.19166666666667	-20.4952047651795\\
7.2	-20.4904730778555\\
7.20833333333333	-20.4873234585553\\
7.21666666666667	-20.4838586467522\\
7.225	-20.4810476325047\\
7.23333333333333	-20.4820254265583\\
7.24166666666667	-20.4787094342862\\
7.25	-20.4720829573084\\
7.25833333333333	-20.4641460345574\\
7.26666666666667	-20.4607047172239\\
7.275	-20.4651751985556\\
7.28333333333333	-20.4657224245595\\
7.29166666666667	-20.4643677320075\\
7.3	-20.457752417229\\
7.30833333333333	-20.450098265272\\
7.31666666666667	-20.4437035743822\\
7.325	-20.4371339263201\\
7.33333333333333	-20.4313041611536\\
7.34166666666667	-20.4314245718435\\
7.35	-20.4227812076917\\
7.35833333333333	-20.4217709577247\\
7.36666666666667	-20.4155226293107\\
7.375	-20.4217440469575\\
7.38333333333333	-20.4212992365963\\
7.39166666666667	-20.4243613378123\\
7.4	-20.4214093235156\\
7.40833333333333	-20.427572743094\\
7.41666666666667	-20.4272687137946\\
7.425	-20.4255624781428\\
7.43333333333333	-20.4235728006189\\
7.44166666666667	-20.4183142719642\\
7.45	-20.4072578819613\\
7.45833333333333	-20.3959339010378\\
7.46666666666667	-20.3968591175166\\
7.475	-20.3912403797796\\
7.48333333333333	-20.3789902952813\\
7.49166666666667	-20.3777202664694\\
7.5	-20.3748702445107\\
7.50833333333333	-20.3704076270388\\
7.51666666666667	-20.365915441797\\
7.525	-20.3604914764534\\
7.53333333333333	-20.3561700216247\\
7.54166666666667	-20.3555585486736\\
7.55	-20.3534536446397\\
7.55833333333333	-20.3491804793452\\
7.56666666666667	-20.3517061374036\\
7.575	-20.3409553800443\\
7.58333333333333	-20.3336627384312\\
7.59166666666667	-20.3248444841589\\
7.6	-20.3267610493651\\
7.60833333333333	-20.3206202355436\\
7.61666666666667	-20.3273679193596\\
7.625	-20.3235559428158\\
7.63333333333333	-20.3257864689453\\
7.64166666666667	-20.3206053610027\\
7.65	-20.3154104441785\\
7.65833333333333	-20.3148449130946\\
7.66666666666667	-20.3080169637238\\
7.675	-20.2983620797216\\
7.68333333333333	-20.3019703908374\\
7.69166666666667	-20.2939103922268\\
7.7	-20.2909430745932\\
7.70833333333333	-20.2923054221009\\
7.71666666666667	-20.2912478559095\\
7.725	-20.2902231416287\\
7.73333333333333	-20.2852101022949\\
7.74166666666667	-20.2842920541048\\
7.75	-20.2812696412757\\
7.75833333333333	-20.2709988096969\\
7.76666666666667	-20.2652226135277\\
7.775	-20.2644924043752\\
7.78333333333333	-20.2601079284744\\
7.79166666666667	-20.2576568625295\\
7.8	-20.2558147669402\\
7.80833333333333	-20.2566990013704\\
7.81666666666667	-20.2542132212277\\
7.825	-20.2566956243614\\
7.83333333333333	-20.2618131117311\\
7.84166666666667	-20.2552498703498\\
7.85	-20.2557470695026\\
7.85833333333333	-20.2517729757714\\
7.86666666666667	-20.2509971907515\\
7.875	-20.2544040657819\\
7.88333333333333	-20.2564803693002\\
7.89166666666667	-20.2528912332237\\
7.9	-20.2494052306402\\
7.90833333333333	-20.2513239829144\\
7.91666666666667	-20.2487351420115\\
7.925	-20.2409179009399\\
7.93333333333333	-20.2452951760451\\
7.94166666666667	-20.2415611019783\\
7.95	-20.2354584231052\\
7.95833333333333	-20.2329601391211\\
7.96666666666667	-20.2285518167403\\
7.975	-20.2221083988997\\
7.98333333333333	-20.223964357624\\
7.99166666666667	-20.2257491689095\\
8	-20.2274744628868\\
8.00833333333333	-20.2209687017753\\
8.01666666666667	-20.2159023820997\\
8.025	-20.2197591382939\\
8.03333333333333	-20.2229725293939\\
8.04166666666667	-20.2216465734115\\
8.05	-20.2207197958782\\
8.05833333333333	-20.2246932312389\\
8.06666666666666	-20.2240489335175\\
8.075	-20.2205601324593\\
8.08333333333333	-20.2146963682939\\
8.09166666666667	-20.2093871981522\\
8.1	-20.2098741825501\\
8.10833333333333	-20.2121512217789\\
8.11666666666667	-20.2005616722156\\
8.125	-20.1981132991967\\
8.13333333333333	-20.1912577410784\\
8.14166666666667	-20.1909637162871\\
8.15	-20.1920108864602\\
8.15833333333333	-20.1870909432228\\
8.16666666666667	-20.1838274657946\\
8.175	-20.1831872930444\\
8.18333333333333	-20.1746398958376\\
8.19166666666667	-20.1668706266313\\
8.2	-20.1622784789811\\
8.20833333333333	-20.1611050010293\\
8.21666666666667	-20.1606010717704\\
8.225	-20.1571774797911\\
8.23333333333333	-20.1483776283938\\
8.24166666666667	-20.1415521224093\\
8.25	-20.1418142346956\\
8.25833333333333	-20.1375776842104\\
8.26666666666667	-20.1416899545342\\
8.275	-20.1367538599204\\
8.28333333333333	-20.1418814244969\\
8.29166666666667	-20.1374473424987\\
8.3	-20.1337288692786\\
8.30833333333333	-20.1337689805093\\
8.31666666666667	-20.1310666416971\\
8.325	-20.1317897877042\\
8.33333333333333	-20.1268573691721\\
8.34166666666667	-20.1265430680761\\
8.35	-20.1283873140162\\
8.35833333333333	-20.1221448315582\\
8.36666666666667	-20.1133379965307\\
8.375	-20.1070398887967\\
8.38333333333333	-20.1019151855342\\
8.39166666666667	-20.1038253860342\\
8.4	-20.1033924158667\\
8.40833333333333	-20.1009843873432\\
8.41666666666667	-20.1035091899245\\
8.425	-20.1029093751432\\
8.43333333333333	-20.105244878103\\
8.44166666666667	-20.1078627337724\\
8.45	-20.101105065711\\
8.45833333333333	-20.1038408926143\\
8.46666666666667	-20.1030159168343\\
8.475	-20.0984422435148\\
8.48333333333333	-20.094215183926\\
8.49166666666667	-20.0952774929196\\
8.5	-20.0999425396881\\
8.50833333333333	-20.0963435682799\\
8.51666666666667	-20.0996952516391\\
8.525	-20.1044394357194\\
8.53333333333333	-20.0960507181496\\
8.54166666666667	-20.0929958819161\\
8.55	-20.0936250034807\\
8.55833333333333	-20.0937195105758\\
8.56666666666667	-20.0918293334117\\
8.575	-20.0863590644241\\
8.58333333333333	-20.0799914266787\\
8.59166666666667	-20.0768470950691\\
8.6	-20.0696032603566\\
8.60833333333333	-20.0668857605764\\
8.61666666666667	-20.0672863155802\\
8.625	-20.0597055436274\\
8.63333333333333	-20.0524638392527\\
8.64166666666667	-20.0483607041982\\
8.65	-20.0415316317768\\
8.65833333333333	-20.0460776667105\\
8.66666666666667	-20.0417479000605\\
8.675	-20.0367764241942\\
8.68333333333333	-20.0295752790584\\
8.69166666666667	-20.023039433934\\
8.7	-20.0231198422414\\
8.70833333333333	-20.0225431778556\\
8.71666666666667	-20.0231893696549\\
8.725	-20.0278318212965\\
8.73333333333333	-20.0206967147442\\
8.74166666666667	-20.0163848586677\\
8.75	-20.0126444926276\\
8.75833333333333	-20.0109601590258\\
8.76666666666667	-19.9971885561823\\
8.775	-19.9947470667491\\
8.78333333333333	-19.9844609960187\\
8.79166666666667	-19.9817399530938\\
8.8	-19.9753840210666\\
8.80833333333333	-19.9661365281626\\
8.81666666666667	-19.9619708320403\\
8.825	-19.9606516752073\\
8.83333333333333	-19.9577872695474\\
8.84166666666667	-19.9533132763444\\
8.85	-19.9592754053963\\
8.85833333333333	-19.9543281266994\\
8.86666666666667	-19.9628508725661\\
8.875	-19.9525749236545\\
8.88333333333333	-19.9502342778044\\
8.89166666666667	-19.9509766921024\\
8.9	-19.9516324671999\\
8.90833333333333	-19.9439873571345\\
8.91666666666666	-19.9461619054159\\
8.925	-19.9325909121129\\
8.93333333333333	-19.9295853521152\\
8.94166666666667	-19.9315835749054\\
8.95	-19.9334144548301\\
8.95833333333333	-19.9293473734265\\
8.96666666666667	-19.9274398403869\\
8.975	-19.9208724089741\\
8.98333333333333	-19.9178759600419\\
8.99166666666667	-19.9094971682629\\
9	-19.9038312487702\\
9.00833333333333	-19.9049952839627\\
9.01666666666667	-19.9068743803983\\
9.025	-19.9041228426902\\
9.03333333333333	-19.9035735161216\\
9.04166666666667	-19.9075154119995\\
9.05	-19.9021667612428\\
9.05833333333333	-19.9028386836778\\
9.06666666666667	-19.9083897681308\\
9.075	-19.9010253882703\\
9.08333333333333	-19.8949080682941\\
9.09166666666667	-19.8869839442683\\
9.1	-19.8930015363295\\
9.10833333333333	-19.8915775581504\\
9.11666666666667	-19.8872990597386\\
9.125	-19.8859124119294\\
9.13333333333333	-19.8873792088925\\
9.14166666666667	-19.8874628532068\\
9.15	-19.8827842491126\\
9.15833333333333	-19.8823994024307\\
9.16666666666667	-19.8816848872567\\
9.175	-19.8731971164456\\
9.18333333333333	-19.8745657995078\\
9.19166666666667	-19.8772414184718\\
9.2	-19.8762498522838\\
9.20833333333333	-19.8702520661333\\
9.21666666666667	-19.8604864213686\\
9.225	-19.8640943247058\\
9.23333333333333	-19.8635588027638\\
9.24166666666667	-19.8609849464745\\
9.25	-19.8577786435986\\
9.25833333333333	-19.8560050780609\\
9.26666666666667	-19.8566293969339\\
9.275	-19.8544317526931\\
9.28333333333333	-19.8560991022509\\
9.29166666666667	-19.8509712129484\\
9.3	-19.8480513284751\\
9.30833333333334	-19.8473570692796\\
9.31666666666667	-19.8443546277044\\
9.325	-19.8403861597025\\
9.33333333333333	-19.8360162622642\\
9.34166666666667	-19.8359878400378\\
9.35	-19.8369338112654\\
9.35833333333333	-19.8355773863287\\
9.36666666666667	-19.8325857702691\\
9.375	-19.8267733942585\\
9.38333333333333	-19.8294227716548\\
9.39166666666667	-19.8257517855134\\
9.4	-19.819765189617\\
9.40833333333333	-19.8107029930565\\
9.41666666666667	-19.8093040663384\\
9.425	-19.8046066405118\\
9.43333333333333	-19.8036167427241\\
9.44166666666666	-19.7947439456099\\
9.45	-19.7957047851155\\
9.45833333333333	-19.8012388292665\\
9.46666666666667	-19.7988818469861\\
9.475	-19.7986742661411\\
9.48333333333333	-19.7896740173434\\
9.49166666666667	-19.781473407793\\
9.5	-19.7729233867005\\
9.50833333333333	-19.7655742822014\\
9.51666666666667	-19.7560234599118\\
9.525	-19.7528646495186\\
9.53333333333333	-19.7503910274673\\
9.54166666666667	-19.7448687616078\\
9.55	-19.7374239500553\\
9.55833333333333	-19.7334435849279\\
9.56666666666667	-19.7283829896699\\
9.575	-19.7197473462413\\
9.58333333333333	-19.7221152869788\\
9.59166666666667	-19.7167681309527\\
9.6	-19.7193502461836\\
9.60833333333333	-19.7134944041804\\
9.61666666666667	-19.7066292574261\\
9.625	-19.7062879286128\\
9.63333333333333	-19.692143709055\\
9.64166666666667	-19.6889412219506\\
9.65	-19.6832257937298\\
9.65833333333333	-19.6774254986111\\
9.66666666666667	-19.6795476061535\\
9.675	-19.6751346074403\\
9.68333333333333	-19.6740494163794\\
9.69166666666667	-19.6691252173094\\
9.7	-19.6680334820871\\
9.70833333333333	-19.6667946947321\\
9.71666666666667	-19.6674927959123\\
9.725	-19.6599635008743\\
9.73333333333333	-19.6537332322684\\
9.74166666666667	-19.6493947127902\\
9.75	-19.6423215035384\\
9.75833333333333	-19.6407068523424\\
9.76666666666667	-19.6404123132143\\
9.775	-19.6325752825384\\
9.78333333333333	-19.6281342359957\\
9.79166666666666	-19.6288932054811\\
9.8	-19.6223418103855\\
9.80833333333333	-19.6200123187894\\
9.81666666666667	-19.6222178931824\\
9.825	-19.6215251108808\\
9.83333333333333	-19.6121381326957\\
9.84166666666667	-19.6105710209702\\
9.85	-19.6030845129482\\
9.85833333333333	-19.6058742733314\\
9.86666666666667	-19.6020025887377\\
9.875	-19.6061150573994\\
9.88333333333333	-19.6001957324562\\
9.89166666666667	-19.5958460219285\\
9.9	-19.5916584877818\\
9.90833333333333	-19.5855104977155\\
9.91666666666667	-19.5799193768437\\
9.925	-19.5803079138645\\
9.93333333333333	-19.5800391552015\\
9.94166666666667	-19.5741799509534\\
9.95	-19.5694063260726\\
9.95833333333333	-19.5641324160487\\
9.96666666666667	-19.5726987089189\\
9.975	-19.5697607240145\\
9.98333333333333	-19.5702547403997\\
9.99166666666667	-19.5722946821648\\
10	-19.5681798102992\\
10.0083333333333	-19.5598695976019\\
10.0166666666667	-19.556796860414\\
10.025	-19.5499974227644\\
10.0333333333333	-19.5460328752876\\
10.0416666666667	-19.5403383723254\\
10.05	-19.5431650348678\\
10.0583333333333	-19.5433790541235\\
10.0666666666667	-19.5412784057407\\
10.075	-19.5343741543833\\
10.0833333333333	-19.5422881433578\\
10.0916666666667	-19.5429785949369\\
10.1	-19.5428011836189\\
10.1083333333333	-19.5350840612481\\
10.1166666666667	-19.5323978210401\\
10.125	-19.5278186447438\\
10.1333333333333	-19.523708762192\\
10.1416666666667	-19.5185540630751\\
10.15	-19.5210541176247\\
10.1583333333333	-19.5246480221723\\
10.1666666666667	-19.5273737542777\\
10.175	-19.5282569124879\\
10.1833333333333	-19.5273100167747\\
10.1916666666667	-19.525281103792\\
10.2	-19.536013930855\\
10.2083333333333	-19.5296740045304\\
10.2166666666667	-19.5281989789905\\
10.225	-19.5325186658437\\
10.2333333333333	-19.5343013391671\\
10.2416666666667	-19.5341154723391\\
10.25	-19.538443356368\\
10.2583333333333	-19.5389376587594\\
10.2666666666667	-19.5383737128632\\
10.275	-19.5401864799579\\
10.2833333333333	-19.5391798773097\\
10.2916666666667	-19.5352100176093\\
10.3	-19.5407780813409\\
10.3083333333333	-19.5299623414976\\
10.3166666666667	-19.5289908798081\\
10.325	-19.5252373827797\\
10.3333333333333	-19.5166435142556\\
10.3416666666667	-19.5048452466775\\
10.35	-19.5056247677793\\
10.3583333333333	-19.5045482186628\\
10.3666666666667	-19.505693089506\\
10.375	-19.500713766036\\
10.3833333333333	-19.4993915358513\\
10.3916666666667	-19.4966114561083\\
10.4	-19.4920660386292\\
10.4083333333333	-19.4862864149966\\
10.4166666666667	-19.4804208125252\\
10.425	-19.47835827418\\
10.4333333333333	-19.4771943694685\\
10.4416666666667	-19.4711044772029\\
10.45	-19.4656811012904\\
10.4583333333333	-19.4612902849463\\
10.4666666666667	-19.4667400395657\\
10.475	-19.4616363355176\\
10.4833333333333	-19.4553201100842\\
10.4916666666667	-19.4464916623008\\
10.5	-19.4477731761889\\
10.5083333333333	-19.4445935645361\\
10.5166666666667	-19.4458670979402\\
10.525	-19.4449649303454\\
10.5333333333333	-19.439479995437\\
10.5416666666667	-19.4324660766903\\
10.55	-19.4370550168608\\
10.5583333333333	-19.4285229610428\\
10.5666666666667	-19.431092295195\\
10.575	-19.4312106704156\\
10.5833333333333	-19.4284708182391\\
10.5916666666667	-19.4284417909229\\
10.6	-19.4328919510473\\
10.6083333333333	-19.4227748167449\\
10.6166666666667	-19.4165751003666\\
10.625	-19.4171095082821\\
10.6333333333333	-19.4114804980666\\
10.6416666666667	-19.4108105785427\\
10.65	-19.4072132677793\\
10.6583333333333	-19.4046370728908\\
10.6666666666667	-19.4088154402809\\
10.675	-19.4038429486563\\
10.6833333333333	-19.3985481336402\\
10.6916666666667	-19.4028959246991\\
10.7	-19.4104102039397\\
10.7083333333333	-19.4013840833159\\
10.7166666666667	-19.3993465773293\\
10.725	-19.4001400400936\\
10.7333333333333	-19.3989270387623\\
10.7416666666667	-19.4039043988417\\
10.75	-19.4016148206066\\
10.7583333333333	-19.3960425701031\\
10.7666666666667	-19.3939893653094\\
10.775	-19.3934297872768\\
10.7833333333333	-19.3889582965266\\
10.7916666666667	-19.3864180547821\\
10.8	-19.383014001549\\
10.8083333333333	-19.381351976774\\
10.8166666666667	-19.3791327518849\\
10.825	-19.3770204072227\\
10.8333333333333	-19.3740535909635\\
10.8416666666667	-19.3685521445705\\
10.85	-19.3615841983044\\
10.8583333333333	-19.361643076699\\
10.8666666666667	-19.3670751713641\\
10.875	-19.3673016677943\\
10.8833333333333	-19.3667880109969\\
10.8916666666667	-19.3702633938471\\
10.9	-19.3606533871123\\
10.9083333333333	-19.3595608615914\\
10.9166666666667	-19.3575431717691\\
10.925	-19.3578281466184\\
10.9333333333333	-19.3582211195205\\
10.9416666666667	-19.3528959664395\\
10.95	-19.3416082127136\\
10.9583333333333	-19.342936078045\\
10.9666666666667	-19.3336079213998\\
10.975	-19.3272226688157\\
10.9833333333333	-19.328360906014\\
10.9916666666667	-19.3200821424782\\
11	-19.3200682217848\\
11.0083333333333	-19.3071773748068\\
11.0166666666667	-19.3043409610908\\
11.025	-19.2977858279485\\
11.0333333333333	-19.2971346918593\\
11.0416666666667	-19.298170723216\\
11.05	-19.2939008781419\\
11.0583333333333	-19.2962249410302\\
11.0666666666667	-19.2929862961991\\
11.075	-19.2867969550467\\
11.0833333333333	-19.2786201573542\\
11.0916666666667	-19.2682023277845\\
11.1	-19.2587123660418\\
11.1083333333333	-19.2526458648768\\
11.1166666666667	-19.2436174040778\\
11.125	-19.2412204760155\\
11.1333333333333	-19.242828197652\\
11.1416666666667	-19.2386166072353\\
11.15	-19.2348591177951\\
11.1583333333333	-19.2325576799888\\
11.1666666666667	-19.2276969149074\\
11.175	-19.223385637549\\
11.1833333333333	-19.2249822428097\\
11.1916666666667	-19.2191116701294\\
11.2	-19.2211783407714\\
11.2083333333333	-19.2131762101338\\
11.2166666666667	-19.206815711223\\
11.225	-19.2083972713123\\
11.2333333333333	-19.1971176724874\\
11.2416666666667	-19.1944914204559\\
11.25	-19.1972277143743\\
11.2583333333333	-19.2037968180376\\
11.2666666666667	-19.2012836437407\\
11.275	-19.1948701163372\\
11.2833333333333	-19.1914103895984\\
11.2916666666667	-19.1877187563527\\
11.3	-19.1815334079347\\
11.3083333333333	-19.1772583883096\\
11.3166666666667	-19.1737102256931\\
11.325	-19.1734043138383\\
11.3333333333333	-19.1691082948543\\
11.3416666666667	-19.1614732945645\\
11.35	-19.1618016433284\\
11.3583333333333	-19.1486896987822\\
11.3666666666667	-19.1369445007517\\
11.375	-19.1255145900907\\
11.3833333333333	-19.129022102899\\
11.3916666666667	-19.1277015495384\\
11.4	-19.1277637644379\\
11.4083333333333	-19.1247919269455\\
11.4166666666667	-19.1162771959966\\
11.425	-19.1170023322257\\
11.4333333333333	-19.1178148513291\\
11.4416666666667	-19.1168080124401\\
11.45	-19.1128038552873\\
11.4583333333333	-19.1068589894739\\
11.4666666666667	-19.1015533623434\\
11.475	-19.0960441830719\\
11.4833333333333	-19.0990268947453\\
11.4916666666667	-19.0950146709032\\
11.5	-19.0902320448733\\
11.5083333333333	-19.0936313595089\\
11.5166666666667	-19.0860170171369\\
11.525	-19.0773613451914\\
11.5333333333333	-19.0734458474487\\
11.5416666666667	-19.065929998814\\
11.55	-19.0556122253009\\
11.5583333333333	-19.0537269711014\\
11.5666666666667	-19.0535125180811\\
11.575	-19.0524026278676\\
11.5833333333333	-19.0504312462017\\
11.5916666666667	-19.0450791908025\\
11.6	-19.0376517483342\\
11.6083333333333	-19.0218357007943\\
11.6166666666667	-19.0164591949106\\
11.625	-19.0026383733472\\
11.6333333333333	-18.9941916630779\\
11.6416666666667	-18.9859171922479\\
11.65	-18.9692038783912\\
11.6583333333333	-18.9621364222694\\
11.6666666666667	-18.9531954391113\\
11.675	-18.9434215581588\\
11.6833333333333	-18.9493786962509\\
11.6916666666667	-18.9373363574218\\
11.7	-18.9349483616054\\
11.7083333333333	-18.9334809093892\\
11.7166666666667	-18.9343891660437\\
11.725	-18.9366603662374\\
11.7333333333333	-18.9342155536277\\
11.7416666666667	-18.9311712147404\\
11.75	-18.9247490380462\\
11.7583333333333	-18.92609599849\\
11.7666666666667	-18.9138380855124\\
11.775	-18.8968180722794\\
11.7833333333333	-18.8932796933007\\
11.7916666666667	-18.8937715012627\\
11.8	-18.8767364739593\\
11.8083333333333	-18.8699614917617\\
11.8166666666667	-18.8583419331343\\
11.825	-18.8544166806417\\
11.8333333333333	-18.8463296080301\\
11.8416666666667	-18.8425173070597\\
11.85	-18.8364368862551\\
11.8583333333333	-18.8294858906456\\
11.8666666666667	-18.8157768165282\\
11.875	-18.8190376643779\\
11.8833333333333	-18.8091377005168\\
11.8916666666667	-18.8013092488661\\
11.9	-18.7964496424581\\
11.9083333333333	-18.7908122575076\\
11.9166666666667	-18.7887533090893\\
11.925	-18.783136578123\\
11.9333333333333	-18.7766262903164\\
11.9416666666667	-18.7692192775163\\
11.95	-18.7686625079697\\
11.9583333333333	-18.7573820248458\\
11.9666666666667	-18.7447849076627\\
11.975	-18.7376388702071\\
11.9833333333333	-18.7330271012943\\
11.9916666666667	-18.7308757214132\\
12	-18.7288542366745\\
12.0083333333333	-18.7253381771372\\
12.0166666666667	-18.7210878939745\\
12.025	-18.7121025576435\\
12.0333333333333	-18.7130596024554\\
12.0416666666667	-18.7115633806093\\
12.05	-18.7062024717818\\
12.0583333333333	-18.708163580288\\
12.0666666666667	-18.706084864594\\
12.075	-18.6930659913775\\
12.0833333333333	-18.6876566546225\\
12.0916666666667	-18.6880962619804\\
12.1	-18.6811884152225\\
12.1083333333333	-18.6792784263881\\
12.1166666666667	-18.6766512342901\\
12.125	-18.6687674813117\\
12.1333333333333	-18.6541439898376\\
12.1416666666667	-18.6595465423093\\
12.15	-18.6523573610723\\
12.1583333333333	-18.6494919691479\\
12.1666666666667	-18.6466340471461\\
12.175	-18.6345482995964\\
12.1833333333333	-18.6386774728701\\
12.1916666666667	-18.6375972233827\\
12.2	-18.636481141988\\
12.2083333333333	-18.6266771509809\\
12.2166666666667	-18.6214673802569\\
12.225	-18.628869234342\\
12.2333333333333	-18.6301073382431\\
12.2416666666667	-18.624605680415\\
12.25	-18.6222455339819\\
12.2583333333333	-18.6295571429027\\
12.2666666666667	-18.6224639558601\\
12.275	-18.6176591969992\\
12.2833333333333	-18.6137488657873\\
12.2916666666667	-18.608146502407\\
12.3	-18.6000678234721\\
12.3083333333333	-18.588710473798\\
12.3166666666667	-18.5833466309501\\
12.325	-18.581164462119\\
12.3333333333333	-18.5770296360583\\
12.3416666666667	-18.5845793653208\\
12.35	-18.5893250430035\\
12.3583333333333	-18.5897377588004\\
12.3666666666667	-18.5857752384286\\
12.375	-18.5777572440431\\
12.3833333333333	-18.5776816996817\\
12.3916666666667	-18.5760553782603\\
12.4	-18.5649495500608\\
12.4083333333333	-18.5663236064694\\
12.4166666666667	-18.5777099596204\\
12.425	-18.5764516855443\\
12.4333333333333	-18.5702642378318\\
12.4416666666667	-18.5694981794348\\
12.45	-18.5698909998534\\
12.4583333333333	-18.5680650204254\\
12.4666666666667	-18.5765082373856\\
12.475	-18.5771853706047\\
12.4833333333333	-18.5809197491091\\
12.4916666666667	-18.5749041873636\\
12.5	-18.5678961813015\\
12.5083333333333	-18.5656869281933\\
12.5166666666667	-18.5685358929027\\
12.525	-18.5627701180568\\
12.5333333333333	-18.5601399385835\\
12.5416666666667	-18.5601527222673\\
12.55	-18.5502585266864\\
12.5583333333333	-18.5426893145432\\
12.5666666666667	-18.5363126288868\\
12.575	-18.5336716963624\\
12.5833333333333	-18.5342970242201\\
12.5916666666667	-18.525881823655\\
12.6	-18.5232696991111\\
12.6083333333333	-18.5153419984139\\
12.6166666666667	-18.5143117879642\\
12.625	-18.5023584171343\\
12.6333333333333	-18.5066330660382\\
12.6416666666667	-18.499163770597\\
12.65	-18.4942878693303\\
12.6583333333333	-18.482557863035\\
12.6666666666667	-18.4842647751029\\
12.675	-18.4833991920108\\
12.6833333333333	-18.4844565869751\\
12.6916666666667	-18.484001621857\\
12.7	-18.4788563195642\\
12.7083333333333	-18.4691038166138\\
12.7166666666667	-18.4719630335664\\
12.725	-18.4646030604666\\
12.7333333333333	-18.4575418660684\\
12.7416666666667	-18.4535472932683\\
12.75	-18.4495832843405\\
12.7583333333333	-18.4325653451591\\
12.7666666666667	-18.4287006843386\\
12.775	-18.4300277353144\\
12.7833333333333	-18.4245483297114\\
12.7916666666667	-18.4168444776815\\
12.8	-18.4074282912845\\
12.8083333333333	-18.3914817961498\\
12.8166666666667	-18.3875558941877\\
12.825	-18.373373866291\\
12.8333333333333	-18.3720182154606\\
12.8416666666667	-18.3791227482854\\
12.85	-18.3838120514069\\
12.8583333333333	-18.3850601709822\\
12.8666666666667	-18.3739983365608\\
12.875	-18.3753565444156\\
12.8833333333333	-18.3706116782534\\
12.8916666666667	-18.3732775943349\\
12.9	-18.368166232869\\
12.9083333333333	-18.3637388449193\\
12.9166666666667	-18.3654020171798\\
12.925	-18.3614983921795\\
12.9333333333333	-18.3571759283169\\
12.9416666666667	-18.3628309069808\\
12.95	-18.3538441250874\\
12.9583333333333	-18.3589598226484\\
12.9666666666667	-18.3569909278687\\
12.975	-18.3430470141616\\
12.9833333333333	-18.341167505648\\
12.9916666666667	-18.3459332451588\\
13	-18.3444678990585\\
13.0083333333333	-18.3483000734534\\
13.0166666666667	-18.350079667178\\
13.025	-18.3462289908514\\
13.0333333333333	-18.3453029660746\\
13.0416666666667	-18.3510124076418\\
13.05	-18.3448284385303\\
13.0583333333333	-18.3401724372836\\
13.0666666666667	-18.3440408243442\\
13.075	-18.3314022334818\\
13.0833333333333	-18.3205962520764\\
13.0916666666667	-18.3215426393478\\
13.1	-18.3138889418755\\
13.1083333333333	-18.2977653525372\\
13.1166666666667	-18.2965831865139\\
13.125	-18.2944145392143\\
13.1333333333333	-18.2933539631776\\
13.1416666666667	-18.2870901921109\\
13.15	-18.2811378047988\\
13.1583333333333	-18.2787859164856\\
13.1666666666667	-18.2777893272297\\
13.175	-18.2702415141732\\
13.1833333333333	-18.2635724126965\\
13.1916666666667	-18.2540586202939\\
13.2	-18.2486512865559\\
13.2083333333333	-18.2417293896819\\
13.2166666666667	-18.2450847931511\\
13.225	-18.2475262192821\\
13.2333333333333	-18.2399422357223\\
13.2416666666667	-18.230971069639\\
13.25	-18.2314639520153\\
13.2583333333333	-18.2201768809994\\
13.2666666666667	-18.2176363538322\\
13.275	-18.2206199763819\\
13.2833333333333	-18.2185332362709\\
13.2916666666667	-18.2149156192946\\
13.3	-18.208393521391\\
13.3083333333333	-18.2079894973588\\
13.3166666666667	-18.2020451358885\\
13.325	-18.1994939907265\\
13.3333333333333	-18.193661994472\\
13.3416666666667	-18.1867808060097\\
13.35	-18.1823130538742\\
13.3583333333333	-18.1821273172599\\
13.3666666666667	-18.1821045272496\\
13.375	-18.180969706359\\
13.3833333333333	-18.178746840216\\
13.3916666666667	-18.1716280237758\\
13.4	-18.1591657711827\\
13.4083333333333	-18.1560492263649\\
13.4166666666667	-18.1517910868331\\
13.425	-18.1385916349704\\
13.4333333333333	-18.1311570051627\\
13.4416666666667	-18.1179905756656\\
13.45	-18.1106552150205\\
13.4583333333333	-18.1092683862675\\
13.4666666666667	-18.105556308039\\
13.475	-18.0970543903977\\
13.4833333333333	-18.1044562601963\\
13.4916666666667	-18.0991129927615\\
13.5	-18.0958782621213\\
13.5083333333333	-18.0925633955594\\
13.5166666666667	-18.0928781372373\\
13.525	-18.096585552389\\
13.5333333333333	-18.0903175062696\\
13.5416666666667	-18.0768814184228\\
13.55	-18.071671179852\\
13.5583333333333	-18.0604146831341\\
13.5666666666667	-18.0477525605907\\
13.575	-18.0392571047022\\
13.5833333333333	-18.0259075569012\\
13.5916666666667	-18.0305830809459\\
13.6	-18.0252872456863\\
13.6083333333333	-18.0170422057392\\
13.6166666666667	-18.0099571406035\\
13.625	-17.9999434652593\\
13.6333333333333	-17.9951634461742\\
13.6416666666667	-17.9805957987548\\
13.65	-17.9774063050312\\
13.6583333333333	-17.9766843285434\\
13.6666666666667	-17.9785420117573\\
13.675	-17.9733604348323\\
13.6833333333333	-17.968821151939\\
13.6916666666667	-17.9575820373193\\
13.7	-17.9480861439304\\
13.7083333333333	-17.9413295601903\\
13.7166666666667	-17.9319101399177\\
13.725	-17.9215677034911\\
13.7333333333333	-17.9147317645001\\
13.7416666666667	-17.9081115640028\\
13.75	-17.9086919163037\\
13.7583333333333	-17.8986927732141\\
13.7666666666667	-17.8801192715014\\
13.775	-17.8708402972927\\
13.7833333333333	-17.8617611024942\\
13.7916666666667	-17.8524948629287\\
13.8	-17.8511052561055\\
13.8083333333333	-17.8431971111335\\
13.8166666666667	-17.8354915510818\\
13.825	-17.8287396914836\\
13.8333333333333	-17.8197924279746\\
13.8416666666667	-17.8055459484192\\
13.85	-17.8070006686018\\
13.8583333333333	-17.8032809971467\\
13.8666666666667	-17.7907529146128\\
13.875	-17.7910850744414\\
13.8833333333333	-17.7793370403913\\
13.8916666666667	-17.7688867472412\\
13.9	-17.7530566347004\\
13.9083333333333	-17.7404173795653\\
13.9166666666667	-17.7312935473604\\
13.925	-17.7367394068545\\
13.9333333333333	-17.7172728558768\\
13.9416666666667	-17.7113445693759\\
13.95	-17.7063895064911\\
13.9583333333333	-17.697595060869\\
13.9666666666667	-17.6967205922814\\
13.975	-17.6901793933067\\
13.9833333333333	-17.6855810679642\\
13.9916666666667	-17.676957932536\\
14	-17.6739853570411\\
14.0083333333333	-17.6713770727559\\
14.0166666666667	-17.6611764193797\\
14.025	-17.6490269561049\\
14.0333333333333	-17.6440558990233\\
14.0416666666667	-17.6378333184014\\
14.05	-17.6358838080409\\
14.0583333333333	-17.6407421383073\\
14.0666666666667	-17.6359572160422\\
14.075	-17.6230930275077\\
14.0833333333333	-17.6174190106284\\
14.0916666666667	-17.6154325426832\\
14.1	-17.6139016404673\\
14.1083333333333	-17.6090872484305\\
14.1166666666667	-17.6064510920114\\
14.125	-17.5971386090733\\
14.1333333333333	-17.5884382167156\\
14.1416666666667	-17.5789404764749\\
14.15	-17.5712093025481\\
14.1583333333333	-17.5723622335355\\
14.1666666666667	-17.5679057766643\\
14.175	-17.5698263284377\\
14.1833333333333	-17.5651313123336\\
14.1916666666667	-17.5595015704949\\
14.2	-17.5529758389625\\
14.2083333333333	-17.5526782736637\\
14.2166666666667	-17.5409123496377\\
14.225	-17.5338217676009\\
14.2333333333333	-17.5216008032507\\
14.2416666666667	-17.5116123819305\\
14.25	-17.4970189653336\\
14.2583333333333	-17.4884530873084\\
14.2666666666667	-17.4878174340006\\
14.275	-17.4785121651966\\
14.2833333333333	-17.4757470445023\\
14.2916666666667	-17.4682805404488\\
14.3	-17.4565023640432\\
14.3083333333333	-17.451231437641\\
14.3166666666667	-17.4537618935121\\
14.325	-17.4576421524923\\
14.3333333333333	-17.4496847544417\\
14.3416666666667	-17.4484491942614\\
14.35	-17.4446189295908\\
14.3583333333333	-17.4402612980501\\
14.3666666666667	-17.4387423893366\\
14.375	-17.4397212413404\\
14.3833333333333	-17.4239709231556\\
14.3916666666667	-17.4127534732026\\
14.4	-17.4041506514915\\
14.4083333333333	-17.4062240709986\\
14.4166666666667	-17.4001361060828\\
14.425	-17.3962704094702\\
14.4333333333333	-17.3854774551823\\
14.4416666666667	-17.3785936576789\\
14.45	-17.3771310733398\\
14.4583333333333	-17.3735422115923\\
14.4666666666667	-17.3807279803787\\
14.475	-17.3647510381267\\
14.4833333333333	-17.3579234376794\\
14.4916666666667	-17.3438299038597\\
14.5	-17.3325728300165\\
14.5083333333333	-17.320896102469\\
14.5166666666667	-17.3171007823561\\
14.525	-17.3119640267655\\
14.5333333333333	-17.3099118642463\\
14.5416666666667	-17.2973706667646\\
14.55	-17.2888076856474\\
14.5583333333333	-17.288525552484\\
14.5666666666667	-17.2839688679254\\
14.575	-17.2683472772191\\
14.5833333333333	-17.2748505126769\\
14.5916666666667	-17.2731902562516\\
14.6	-17.2599252409661\\
14.6083333333333	-17.2586115375811\\
14.6166666666667	-17.2501814025729\\
14.625	-17.243431474838\\
14.6333333333333	-17.2446263585652\\
14.6416666666667	-17.2479459476861\\
14.65	-17.2429272463622\\
14.6583333333333	-17.2409939058461\\
14.6666666666667	-17.2357239446732\\
14.675	-17.2396255309804\\
14.6833333333333	-17.2308929765472\\
14.6916666666667	-17.2189078297989\\
14.7	-17.2115113067645\\
14.7083333333333	-17.2170330494406\\
14.7166666666667	-17.2049089599788\\
14.725	-17.1967438465005\\
14.7333333333333	-17.176918465073\\
14.7416666666667	-17.1679442453711\\
14.75	-17.1730455382338\\
14.7583333333333	-17.1642902429716\\
14.7666666666667	-17.1571531210935\\
14.775	-17.1621168839873\\
14.7833333333333	-17.160330001392\\
14.7916666666667	-17.1566223771421\\
14.8	-17.1532489616681\\
14.8083333333333	-17.1463172116401\\
14.8166666666667	-17.1465612703776\\
14.825	-17.1389707600146\\
14.8333333333333	-17.1321547277787\\
14.8416666666667	-17.1295833559386\\
14.85	-17.1206445064938\\
14.8583333333333	-17.1061980036646\\
14.8666666666667	-17.0911777364724\\
14.875	-17.0865608998906\\
14.8833333333333	-17.0887231059087\\
14.8916666666667	-17.0645202984206\\
14.9	-17.0608275172358\\
14.9083333333333	-17.0462129644424\\
14.9166666666667	-17.0407895113949\\
14.925	-17.025951094225\\
14.9333333333333	-17.0144208256757\\
14.9416666666667	-17.0027690019407\\
14.95	-16.9944996119201\\
14.9583333333333	-16.9895116960562\\
14.9666666666667	-16.9830643675456\\
14.975	-16.9764664940166\\
14.9833333333333	-16.9641063565188\\
14.9916666666667	-16.959803521492\\
15	-16.9557767259444\\
15.0083333333333	-16.954630174448\\
15.0166666666667	-16.9429816910153\\
15.025	-16.9254952068237\\
15.0333333333333	-16.9206363778938\\
15.0416666666667	-16.9143922514239\\
15.05	-16.9037603434587\\
15.0583333333333	-16.9087861690874\\
15.0666666666667	-16.9063423209664\\
15.075	-16.8978346856998\\
15.0833333333333	-16.8995264947364\\
15.0916666666667	-16.892192630499\\
15.1	-16.8879714984448\\
15.1083333333333	-16.8736100400227\\
15.1166666666667	-16.8642287740832\\
15.125	-16.8465502078341\\
15.1333333333333	-16.8445836455389\\
15.1416666666667	-16.831283240376\\
15.15	-16.8326525883101\\
15.1583333333333	-16.8265894924632\\
15.1666666666667	-16.8280638690395\\
15.175	-16.8132007317091\\
15.1833333333333	-16.8063032366061\\
15.1916666666667	-16.7944891893669\\
15.2	-16.7892976603263\\
15.2083333333333	-16.7731212470068\\
15.2166666666667	-16.772846610593\\
15.225	-16.755040914348\\
15.2333333333333	-16.7492063084609\\
15.2416666666667	-16.7517175405586\\
15.25	-16.7495601973499\\
15.2583333333333	-16.7405226137452\\
15.2666666666667	-16.7317533447806\\
15.275	-16.7338506834598\\
15.2833333333333	-16.7328346033437\\
15.2916666666667	-16.7287447820809\\
15.3	-16.7277144017758\\
15.3083333333333	-16.7285760620949\\
15.3166666666667	-16.7273128184713\\
15.325	-16.7184575499552\\
15.3333333333333	-16.718209335776\\
15.3416666666667	-16.701777093124\\
15.35	-16.6943144291057\\
15.3583333333333	-16.6926551093445\\
15.3666666666667	-16.6966267803807\\
15.375	-16.6889592989969\\
15.3833333333333	-16.6869178821411\\
15.3916666666667	-16.6829147546465\\
15.4	-16.6681298599859\\
15.4083333333333	-16.6590894096554\\
15.4166666666667	-16.6655717759418\\
15.425	-16.6540890822285\\
15.4333333333333	-16.64536034286\\
15.4416666666667	-16.6474943422457\\
15.45	-16.6369446080234\\
15.4583333333333	-16.6421885473819\\
15.4666666666667	-16.6284644472944\\
15.475	-16.6272544627756\\
15.4833333333333	-16.6272552878743\\
15.4916666666667	-16.6217461135609\\
15.5	-16.6075652684577\\
15.5083333333333	-16.6048027502752\\
15.5166666666667	-16.5931703233859\\
15.525	-16.5711013027559\\
15.5333333333333	-16.5759109962563\\
15.5416666666667	-16.5612760830856\\
15.55	-16.5591473608275\\
15.5583333333333	-16.5429275301552\\
15.5666666666667	-16.5353378138081\\
15.575	-16.5323412989901\\
15.5833333333333	-16.5364150238627\\
15.5916666666667	-16.5275588596799\\
15.6	-16.5212161568551\\
15.6083333333333	-16.5185546054193\\
15.6166666666667	-16.5175562542535\\
15.625	-16.5135874968121\\
15.6333333333333	-16.511278443239\\
15.6416666666667	-16.4986070738176\\
15.65	-16.4949200115008\\
15.6583333333333	-16.482562602479\\
15.6666666666667	-16.47601318915\\
15.675	-16.469345092638\\
15.6833333333333	-16.4686027267412\\
15.6916666666667	-16.4660065236072\\
15.7	-16.4539716253849\\
15.7083333333333	-16.4516070777514\\
15.7166666666667	-16.444859781269\\
15.725	-16.4350431294541\\
15.7333333333333	-16.4262462621716\\
15.7416666666667	-16.4073481394455\\
15.75	-16.4097291409685\\
15.7583333333333	-16.4046223550419\\
15.7666666666667	-16.397229732024\\
15.775	-16.4001751246508\\
15.7833333333333	-16.3882747477105\\
15.7916666666667	-16.3810963942325\\
15.8	-16.380515891391\\
15.8083333333333	-16.3748592944404\\
15.8166666666667	-16.3640750408663\\
15.825	-16.3685888148134\\
15.8333333333333	-16.3609638546347\\
15.8416666666667	-16.3475938315876\\
15.85	-16.3512087999736\\
15.8583333333333	-16.3382490716875\\
15.8666666666667	-16.3220254197752\\
15.875	-16.306336063282\\
15.8833333333333	-16.2955203432826\\
15.8916666666667	-16.2900723965037\\
15.9	-16.2883006844996\\
15.9083333333333	-16.2821063886579\\
15.9166666666667	-16.2785565424459\\
15.925	-16.265805884227\\
15.9333333333333	-16.2549912206577\\
15.9416666666667	-16.2573999022501\\
15.95	-16.2534741206573\\
15.9583333333333	-16.2466054821987\\
15.9666666666667	-16.2380397070583\\
15.975	-16.2373038742794\\
15.9833333333333	-16.2352677752962\\
15.9916666666667	-16.2225531904456\\
16	-16.1993274379913\\
16.0083333333333	-16.1975079061654\\
16.0166666666667	-16.1803474914054\\
16.025	-16.1694895219456\\
16.0333333333333	-16.1662266837931\\
16.0416666666667	-16.1662525046367\\
16.05	-16.1602562069528\\
16.0583333333333	-16.1524857773079\\
16.0666666666667	-16.1475142111772\\
16.075	-16.139603250781\\
16.0833333333333	-16.1269862443456\\
16.0916666666667	-16.1213049256888\\
16.1	-16.1040728370701\\
16.1083333333333	-16.1023782738689\\
16.1166666666667	-16.1017066306779\\
16.125	-16.095725057096\\
16.1333333333333	-16.082527436367\\
16.1416666666667	-16.075391362437\\
16.15	-16.0739819265321\\
16.1583333333333	-16.0737554069633\\
16.1666666666667	-16.0682693793317\\
16.175	-16.0559378136839\\
16.1833333333333	-16.0468221382118\\
16.1916666666667	-16.0426981098387\\
16.2	-16.031327935655\\
16.2083333333333	-16.0309595118004\\
16.2166666666667	-16.0231239624863\\
16.225	-16.0121946990531\\
16.2333333333333	-16.0110004942616\\
16.2416666666667	-16.0050781822238\\
16.25	-16.0129631333496\\
16.2583333333333	-15.9961348472932\\
16.2666666666667	-15.9850201354005\\
16.275	-15.9778442574534\\
16.2833333333333	-15.9748329555687\\
16.2916666666667	-15.9708760178738\\
16.3	-15.9595385585034\\
16.3083333333333	-15.9524143906817\\
16.3166666666667	-15.9412942566886\\
16.325	-15.9363540708494\\
16.3333333333333	-15.9237860140322\\
16.3416666666667	-15.9233119221765\\
16.35	-15.9208701676088\\
16.3583333333333	-15.9178641327118\\
16.3666666666667	-15.8995484179556\\
16.375	-15.9067139057943\\
16.3833333333333	-15.9013948978271\\
16.3916666666667	-15.890452223709\\
16.4	-15.8874207230641\\
16.4083333333333	-15.88887212317\\
16.4166666666667	-15.88007359518\\
16.425	-15.8714336031269\\
16.4333333333333	-15.8507401538882\\
16.4416666666667	-15.8453235452751\\
16.45	-15.8362102570486\\
16.4583333333333	-15.8301254864909\\
16.4666666666667	-15.8301625267178\\
16.475	-15.8171743715562\\
16.4833333333333	-15.8214170372275\\
16.4916666666667	-15.81196340302\\
16.5	-15.8023147972241\\
16.5083333333333	-15.7932433282501\\
16.5166666666667	-15.7815402085163\\
16.525	-15.7777024173488\\
16.5333333333333	-15.7816572439206\\
16.5416666666667	-15.7684283021987\\
16.55	-15.7603990929665\\
16.5583333333333	-15.7519079340783\\
16.5666666666667	-15.7339864990116\\
16.575	-15.7234468553651\\
16.5833333333333	-15.7228365734313\\
16.5916666666667	-15.7117057658969\\
16.6	-15.6961319142058\\
16.6083333333333	-15.6864138216882\\
16.6166666666667	-15.6799440085657\\
16.625	-15.6661142571595\\
16.6333333333333	-15.6647260051726\\
16.6416666666667	-15.6557915666769\\
16.65	-15.6437877463451\\
16.6583333333333	-15.6362994656635\\
16.6666666666667	-15.6310607958156\\
16.675	-15.6224072826732\\
16.6833333333333	-15.6133998419723\\
16.6916666666667	-15.6100194629352\\
16.7	-15.6001301753797\\
16.7083333333333	-15.5908323688731\\
16.7166666666667	-15.5802131799656\\
16.725	-15.5850595960155\\
16.7333333333333	-15.5847739904696\\
16.7416666666667	-15.5710541954011\\
16.75	-15.5729716008477\\
16.7583333333333	-15.5753114021791\\
16.7666666666667	-15.5646031779775\\
16.775	-15.5488604411564\\
16.7833333333333	-15.5417227084198\\
16.7916666666667	-15.5343906133151\\
16.8	-15.5192873244155\\
16.8083333333333	-15.510812566149\\
16.8166666666667	-15.505140415394\\
16.825	-15.496139497486\\
16.8333333333333	-15.4891072307057\\
16.8416666666667	-15.4910442202014\\
16.85	-15.4887321720259\\
16.8583333333333	-15.4874292412352\\
16.8666666666667	-15.4878008142198\\
16.875	-15.4801858029238\\
16.8833333333333	-15.4592377554714\\
16.8916666666667	-15.4438346871833\\
16.9	-15.4473775983167\\
16.9083333333333	-15.4480795720783\\
16.9166666666667	-15.435136657909\\
16.925	-15.4254222589626\\
16.9333333333333	-15.4190173091634\\
16.9416666666667	-15.4126763758313\\
16.95	-15.4004457823447\\
16.9583333333333	-15.3925712389064\\
16.9666666666667	-15.3821045141639\\
16.975	-15.3766148775663\\
16.9833333333333	-15.3750241744458\\
16.9916666666667	-15.3739417721063\\
17	-15.3838115475654\\
17.0083333333333	-15.3897789312357\\
17.0166666666667	-15.3824853193049\\
17.025	-15.3722004138341\\
17.0333333333333	-15.3646588159905\\
17.0416666666667	-15.355168495743\\
17.05	-15.3494771805792\\
17.0583333333333	-15.3435917229139\\
17.0666666666667	-15.3277116462984\\
17.075	-15.3132490464048\\
17.0833333333333	-15.315472405445\\
17.0916666666667	-15.3036309778471\\
17.1	-15.2964180500433\\
17.1083333333333	-15.2819283720247\\
17.1166666666667	-15.2728572286204\\
17.125	-15.2678081096305\\
17.1333333333333	-15.2599475922028\\
17.1416666666667	-15.2498697392582\\
17.15	-15.2362737855216\\
17.1583333333333	-15.2357220582061\\
17.1666666666667	-15.2195592437839\\
17.175	-15.2110562108565\\
17.1833333333333	-15.1869199983616\\
17.1916666666667	-15.1878213079375\\
17.2	-15.1894510476889\\
17.2083333333333	-15.1815248103192\\
17.2166666666667	-15.171403515213\\
17.225	-15.162766668249\\
17.2333333333333	-15.1509636125565\\
17.2416666666667	-15.1459596513624\\
17.25	-15.1415037370169\\
17.2583333333333	-15.1226200075888\\
17.2666666666667	-15.1108867974615\\
17.275	-15.0964503209678\\
17.2833333333333	-15.0889350409934\\
17.2916666666667	-15.0715674564373\\
17.3	-15.0635376070886\\
17.3083333333333	-15.0620666854416\\
17.3166666666667	-15.0524024036363\\
17.325	-15.0353221542973\\
17.3333333333333	-15.0251285421913\\
17.3416666666667	-15.0200322745105\\
17.35	-15.0067109947175\\
17.3583333333333	-14.9769298313027\\
17.3666666666667	-14.977126041066\\
17.375	-14.9702183918702\\
17.3833333333333	-14.9630113821646\\
17.3916666666667	-14.9449844528049\\
17.4	-14.94207207299\\
17.4083333333333	-14.9231143170578\\
17.4166666666667	-14.927420654396\\
17.425	-14.9126086924346\\
17.4333333333333	-14.898847807097\\
17.4416666666667	-14.9050578526546\\
17.45	-14.896920042715\\
17.4583333333333	-14.8850350894357\\
17.4666666666667	-14.8706461382553\\
17.475	-14.8619495379965\\
17.4833333333333	-14.8516570376097\\
17.4916666666667	-14.8401908887266\\
17.5	-14.8256532277471\\
17.5083333333333	-14.8129527539568\\
17.5166666666667	-14.8104012173138\\
17.525	-14.816009723634\\
17.5333333333333	-14.8091749215925\\
17.5416666666667	-14.7985337155728\\
17.55	-14.7836104142717\\
17.5583333333333	-14.7720668589623\\
17.5666666666667	-14.7571781214464\\
17.575	-14.7474054147824\\
17.5833333333333	-14.7350944668756\\
17.5916666666667	-14.7177816522947\\
17.6	-14.7238879851284\\
17.6083333333333	-14.7142777467439\\
17.6166666666667	-14.7039939573707\\
17.625	-14.7091899554773\\
17.6333333333333	-14.7086760542175\\
17.6416666666667	-14.6968922188996\\
17.65	-14.6874348377467\\
17.6583333333333	-14.6787951583682\\
17.6666666666667	-14.6738884488383\\
17.675	-14.66454177384\\
17.6833333333333	-14.6419467497131\\
17.6916666666667	-14.627214857783\\
17.7	-14.6073641342056\\
17.7083333333333	-14.5825839646787\\
17.7166666666667	-14.5798316015523\\
17.725	-14.5720053175859\\
17.7333333333333	-14.5718026359756\\
17.7416666666667	-14.5609133220974\\
17.75	-14.545184194912\\
17.7583333333333	-14.532819405685\\
17.7666666666667	-14.5280636441219\\
17.775	-14.5252922803259\\
17.7833333333333	-14.5087700478604\\
17.7916666666667	-14.5039514595871\\
17.8	-14.4922675607738\\
17.8083333333333	-14.4679232390759\\
17.8166666666667	-14.4716536116562\\
17.825	-14.4674980441577\\
17.8333333333333	-14.4500394540212\\
17.8416666666667	-14.4335882664492\\
17.85	-14.4204540676322\\
17.8583333333333	-14.4079220098708\\
17.8666666666667	-14.3899498432878\\
17.875	-14.378802304058\\
17.8833333333333	-14.3841024155945\\
17.8916666666667	-14.3810993750645\\
17.9	-14.362507374794\\
17.9083333333333	-14.3566556298735\\
17.9166666666667	-14.3452012169491\\
17.925	-14.3279442304893\\
17.9333333333333	-14.3210521751285\\
17.9416666666667	-14.3134812593237\\
17.95	-14.3145428304734\\
17.9583333333333	-14.2986581386717\\
17.9666666666667	-14.2795682200701\\
17.975	-14.267370956863\\
17.9833333333333	-14.2429275117185\\
17.9916666666667	-14.2330790207702\\
18	-14.2275757998172\\
18.0083333333333	-14.2085995886104\\
18.0166666666667	-14.1978773224173\\
18.025	-14.1967982151553\\
18.0333333333333	-14.1953128117594\\
18.0416666666667	-14.1732498832967\\
18.05	-14.1720369360998\\
18.0583333333333	-14.1583777698855\\
18.0666666666667	-14.1555731244758\\
18.075	-14.1496410561688\\
18.0833333333333	-14.1271225546368\\
18.0916666666667	-14.1062982571224\\
18.1	-14.1113787839076\\
18.1083333333333	-14.0868644461265\\
18.1166666666667	-14.0782783194942\\
18.125	-14.0622024013369\\
18.1333333333333	-14.0565374644907\\
18.1416666666667	-14.0410188555504\\
18.15	-14.0306878091314\\
18.1583333333333	-14.0150216953566\\
18.1666666666667	-13.9995524504533\\
18.175	-13.9792859966788\\
18.1833333333333	-13.95798436342\\
18.1916666666667	-13.9493898068748\\
18.2	-13.9425925386095\\
18.2083333333333	-13.9449683010754\\
18.2166666666667	-13.9332620176383\\
18.225	-13.9220914728594\\
18.2333333333333	-13.9097625927058\\
18.2416666666667	-13.8981802883686\\
18.25	-13.8926962908344\\
18.2583333333333	-13.8858127146851\\
18.2666666666667	-13.8763023205329\\
18.275	-13.8651218886387\\
18.2833333333333	-13.8445077179746\\
18.2916666666667	-13.8393514567719\\
18.3	-13.8329480866172\\
18.3083333333333	-13.8324947569554\\
18.3166666666667	-13.8243856733002\\
18.325	-13.8178909338725\\
18.3333333333333	-13.797869760063\\
18.3416666666667	-13.7831594373778\\
18.35	-13.7725871203381\\
18.3583333333333	-13.753779204722\\
18.3666666666667	-13.7424392592431\\
18.375	-13.7494970699869\\
18.3833333333333	-13.7438717244003\\
18.3916666666667	-13.7429522282379\\
18.4	-13.7334260221604\\
18.4083333333333	-13.7140149521928\\
18.4166666666667	-13.6924871814597\\
18.425	-13.6837529645621\\
18.4333333333333	-13.6753473762818\\
18.4416666666667	-13.6648444968662\\
18.45	-13.646578129973\\
18.4583333333333	-13.6423924811223\\
18.4666666666667	-13.6354813202844\\
18.475	-13.631343482408\\
18.4833333333333	-13.6222785292577\\
18.4916666666667	-13.6164215789944\\
18.5	-13.609769008698\\
18.5083333333333	-13.6132061320645\\
18.5166666666667	-13.6036481507315\\
18.525	-13.6017324594603\\
18.5333333333333	-13.5915152186712\\
18.5416666666667	-13.5801423968363\\
18.55	-13.5539816455057\\
18.5583333333333	-13.5500435211279\\
18.5666666666667	-13.5286614300115\\
18.575	-13.5199838568715\\
18.5833333333333	-13.5121744329812\\
18.5916666666667	-13.4983584967561\\
18.6	-13.4933237409031\\
18.6083333333333	-13.491680053832\\
18.6166666666667	-13.4729074025774\\
18.625	-13.4638881213972\\
18.6333333333333	-13.4552894235698\\
18.6416666666667	-13.4574879229751\\
18.65	-13.4322416830322\\
18.6583333333333	-13.4179671676735\\
18.6666666666667	-13.4112290446269\\
18.675	-13.3914843117622\\
18.6833333333333	-13.3745241674685\\
18.6916666666667	-13.3666149372954\\
18.7	-13.3631535609621\\
18.7083333333333	-13.3597520460772\\
18.7166666666667	-13.3405853417211\\
18.725	-13.3235557749569\\
18.7333333333333	-13.3193988288952\\
18.7416666666667	-13.2836063560348\\
18.75	-13.2654500204654\\
18.7583333333333	-13.2429371006915\\
18.7666666666667	-13.2309216335341\\
18.775	-13.2110133232026\\
18.7833333333333	-13.2040523473256\\
18.7916666666667	-13.1980577270817\\
18.8	-13.1939140939555\\
18.8083333333333	-13.1908857912335\\
18.8166666666667	-13.177923708355\\
18.825	-13.1706670564755\\
18.8333333333333	-13.1585701684876\\
18.8416666666667	-13.1458051937329\\
18.85	-13.1228860823462\\
18.8583333333333	-13.1128261660019\\
18.8666666666667	-13.0932118293583\\
18.875	-13.0906760160564\\
18.8833333333333	-13.0666155606581\\
18.8916666666667	-13.0610313451303\\
18.9	-13.0489884775307\\
18.9083333333333	-13.0454280840264\\
18.9166666666667	-13.0367414621673\\
18.925	-13.0310563379566\\
18.9333333333333	-13.0120399724172\\
18.9416666666667	-13.0070850653797\\
18.95	-13.0031909348126\\
18.9583333333333	-12.9960514609367\\
18.9666666666667	-12.9855753140421\\
18.975	-12.966738479631\\
18.9833333333333	-12.9464454743961\\
18.9916666666667	-12.9491147918763\\
19	-12.9463388776368\\
19.0083333333333	-12.9379768812462\\
19.0166666666667	-12.9189451188576\\
19.025	-12.9034649599778\\
19.0333333333333	-12.895530603482\\
19.0416666666667	-12.8700511808575\\
19.05	-12.8684165259718\\
19.0583333333333	-12.8587269813972\\
19.0666666666667	-12.8488528756241\\
19.075	-12.8314324663472\\
19.0833333333333	-12.808544631233\\
19.0916666666667	-12.7852263852779\\
19.1	-12.7742478259152\\
19.1083333333333	-12.7591699672782\\
19.1166666666667	-12.7521622852871\\
19.125	-12.7383144015963\\
19.1333333333333	-12.7199518583884\\
19.1416666666667	-12.7051110335272\\
19.15	-12.6894747022239\\
19.1583333333333	-12.6755502650498\\
19.1666666666667	-12.6675433643113\\
19.175	-12.6534572745777\\
19.1833333333333	-12.633954935086\\
19.1916666666667	-12.6203796556076\\
19.2	-12.6050180301321\\
19.2083333333333	-12.5840843000457\\
19.2166666666667	-12.5724964862337\\
19.225	-12.5697014778792\\
19.2333333333333	-12.5384332163195\\
19.2416666666667	-12.5260468742256\\
19.25	-12.5237889516288\\
19.2583333333333	-12.4961025179612\\
19.2666666666667	-12.4755091440348\\
19.275	-12.4739599110169\\
19.2833333333333	-12.470169018044\\
19.2916666666667	-12.4628439038077\\
19.3	-12.4416745045879\\
19.3083333333333	-12.4298424423017\\
19.3166666666667	-12.4048983954084\\
19.325	-12.4004688762784\\
19.3333333333333	-12.3774071876784\\
19.3416666666667	-12.3620543324975\\
19.35	-12.3382151333717\\
19.3583333333333	-12.3227775840681\\
19.3666666666667	-12.3038044088448\\
19.375	-12.2901478897517\\
19.3833333333333	-12.2656179594375\\
19.3916666666667	-12.2530685428511\\
19.4	-12.2287093836237\\
19.4083333333333	-12.2293088148284\\
19.4166666666667	-12.2063122946105\\
19.425	-12.2034862835805\\
19.4333333333333	-12.1959614674173\\
19.4416666666667	-12.2015989549478\\
19.45	-12.198047225983\\
19.4583333333333	-12.1911930801339\\
19.4666666666667	-12.1677211134344\\
19.475	-12.1551453234707\\
19.4833333333333	-12.1351610260957\\
19.4916666666667	-12.1260992349358\\
19.5	-12.1071855514855\\
19.5083333333333	-12.0923707340315\\
19.5166666666667	-12.0788465269137\\
19.525	-12.0588708123868\\
19.5333333333333	-12.0345455075672\\
19.5416666666667	-12.0270908663629\\
19.55	-12.0161048729028\\
19.5583333333333	-12.0101893558661\\
19.5666666666667	-11.9902695073662\\
19.575	-11.9612945952078\\
19.5833333333333	-11.9356256016119\\
19.5916666666667	-11.9118182613241\\
19.6	-11.88460105233\\
19.6083333333333	-11.8556475084739\\
19.6166666666667	-11.8460169911521\\
19.625	-11.8357055811328\\
19.6333333333333	-11.8174937237552\\
19.6416666666667	-11.8053063370188\\
19.65	-11.7900403620023\\
19.6583333333333	-11.7784954578888\\
19.6666666666667	-11.7508110873774\\
19.675	-11.7303302754335\\
19.6833333333333	-11.7085538151137\\
19.6916666666667	-11.6998996922587\\
19.7	-11.6705187554121\\
19.7083333333333	-11.651066899782\\
19.7166666666667	-11.6296498078529\\
19.725	-11.6217297834394\\
19.7333333333333	-11.6053447468177\\
19.7416666666667	-11.6023018646968\\
19.75	-11.5850197801282\\
19.7583333333333	-11.5655952257483\\
19.7666666666667	-11.5567493802742\\
19.775	-11.5455912367686\\
19.7833333333333	-11.5340172226838\\
19.7916666666667	-11.5101115374287\\
19.8	-11.4981308854934\\
19.8083333333333	-11.4749170957402\\
19.8166666666667	-11.4468004791017\\
19.825	-11.4397399928937\\
19.8333333333333	-11.417441371263\\
19.8416666666667	-11.3950137775045\\
19.85	-11.3771735973544\\
19.8583333333333	-11.3655436527217\\
19.8666666666667	-11.3600479830879\\
19.875	-11.3433587228206\\
19.8833333333333	-11.3257141381923\\
19.8916666666667	-11.3216892776693\\
19.9	-11.3013201619099\\
19.9083333333333	-11.27940197923\\
19.9166666666667	-11.2801061369359\\
19.925	-11.2703274559246\\
19.9333333333333	-11.2634905245344\\
19.9416666666667	-11.2506667049252\\
19.95	-11.2197661299901\\
19.9583333333333	-11.2011821119712\\
19.9666666666667	-11.1895548736818\\
19.975	-11.1713206322445\\
19.9833333333333	-11.1705025093627\\
19.9916666666667	-11.1542637534308\\
20	-11.1472408830286\\
20.0083333333333	-11.1333622134576\\
20.0166666666667	-11.1238627569979\\
20.025	-11.1155906711936\\
20.0333333333333	-11.1059852811295\\
20.0416666666667	-11.090057700255\\
20.05	-11.0779625972077\\
20.0583333333333	-11.0534938020055\\
20.0666666666667	-11.0410624757967\\
20.075	-11.0093404802107\\
20.0833333333333	-10.9826105076353\\
20.0916666666667	-10.9744198558073\\
20.1	-10.9445450122871\\
20.1083333333333	-10.9217071572253\\
20.1166666666667	-10.9003350208305\\
20.125	-10.9012013763659\\
20.1333333333333	-10.8768069176185\\
20.1416666666667	-10.8652000926634\\
20.15	-10.8520755894358\\
20.1583333333333	-10.8454607192652\\
20.1666666666667	-10.8236683483022\\
20.175	-10.8054817836094\\
20.1833333333333	-10.7798817057322\\
20.1916666666667	-10.7655505505137\\
20.2	-10.756572877892\\
20.2083333333333	-10.7433699403656\\
20.2166666666667	-10.7379929239492\\
20.225	-10.7341294486995\\
20.2333333333333	-10.7107616249834\\
20.2416666666667	-10.6990736447657\\
20.25	-10.6827296050839\\
20.2583333333333	-10.6593069803461\\
20.2666666666667	-10.6456858031138\\
20.275	-10.6246509295175\\
20.2833333333333	-10.6067204682206\\
20.2916666666667	-10.601252897328\\
20.3	-10.5908031843337\\
20.3083333333333	-10.5875565683155\\
20.3166666666667	-10.5830148507451\\
20.325	-10.5669068558508\\
20.3333333333333	-10.5680583951176\\
20.3416666666667	-10.5677230592072\\
20.35	-10.5595111531099\\
20.3583333333333	-10.5544694675224\\
20.3666666666667	-10.5393332666267\\
20.375	-10.5428527173306\\
20.3833333333333	-10.523977905722\\
20.3916666666667	-10.5079502751604\\
20.4	-10.4868542234441\\
20.4083333333333	-10.4820459946338\\
20.4166666666667	-10.4766234642328\\
20.425	-10.476123081876\\
20.4333333333333	-10.4745633517858\\
20.4416666666667	-10.4667134475982\\
20.45	-10.4449120968066\\
20.4583333333333	-10.4172438497658\\
20.4666666666667	-10.4098983545898\\
20.475	-10.3963393194832\\
20.4833333333333	-10.3828792132733\\
20.4916666666667	-10.3755792292641\\
20.5	-10.3521940749055\\
20.5083333333333	-10.3305949610064\\
20.5166666666667	-10.3201724857212\\
20.525	-10.3087497031434\\
20.5333333333333	-10.2737552230714\\
20.5416666666667	-10.2651558505376\\
20.55	-10.2487004775549\\
20.5583333333333	-10.2394316902069\\
20.5666666666667	-10.2213390628539\\
20.575	-10.2000828577909\\
20.5833333333333	-10.1732021438062\\
20.5916666666667	-10.1732528386581\\
20.6	-10.1610290205657\\
20.6083333333333	-10.1273159105863\\
20.6166666666667	-10.112144358947\\
20.625	-10.1025086892677\\
20.6333333333333	-10.1033638931923\\
20.6416666666667	-10.0665212553615\\
20.65	-10.0378068684969\\
20.6583333333333	-10.0300322348187\\
20.6666666666667	-10.0223903577644\\
20.675	-10.016094404783\\
20.6833333333333	-10.0172124710027\\
20.6916666666667	-9.99480042513226\\
20.7	-9.96697087044607\\
20.7083333333333	-9.95039821936606\\
20.7166666666667	-9.95611662041305\\
20.725	-9.94245263733396\\
20.7333333333333	-9.93210909713247\\
20.7416666666667	-9.91836826416936\\
20.75	-9.91246723979101\\
20.7583333333333	-9.90618302050082\\
20.7666666666667	-9.89653363733584\\
20.775	-9.8800897864278\\
20.7833333333333	-9.85473075299172\\
20.7916666666667	-9.83352431732518\\
20.8	-9.83311355704954\\
20.8083333333333	-9.82584299402173\\
20.8166666666667	-9.81178691064575\\
20.825	-9.78953692859929\\
20.8333333333333	-9.77316935932007\\
20.8416666666667	-9.73787134598769\\
20.85	-9.73337951013055\\
20.8583333333333	-9.72214321384392\\
20.8666666666667	-9.7191343724231\\
20.875	-9.72106099436406\\
20.8833333333333	-9.70458199579871\\
20.8916666666667	-9.69701037290468\\
20.9	-9.66835904025235\\
20.9083333333333	-9.66584522810092\\
20.9166666666667	-9.66125101548299\\
20.925	-9.66514951727302\\
20.9333333333333	-9.65564422029286\\
20.9416666666667	-9.64714834472765\\
20.95	-9.62049688361808\\
20.9583333333333	-9.60427473811943\\
20.9666666666667	-9.58558896645704\\
20.975	-9.57336824264413\\
20.9833333333333	-9.56320107964398\\
20.9916666666667	-9.53763565484292\\
21	-9.52807141373482\\
21.0083333333333	-9.48933696656086\\
21.0166666666667	-9.46685469577994\\
21.025	-9.44492248015045\\
21.0333333333333	-9.42931171244572\\
21.0416666666667	-9.41518736113645\\
21.05	-9.41272440910087\\
21.0583333333333	-9.3910881728808\\
21.0666666666667	-9.38715724529114\\
21.075	-9.37536441402945\\
21.0833333333333	-9.36380076109401\\
21.0916666666667	-9.34260096597569\\
21.1	-9.33954789208775\\
21.1083333333333	-9.3320458853917\\
21.1166666666667	-9.3044816014658\\
21.125	-9.28235862219084\\
21.1333333333333	-9.25459638328473\\
21.1416666666667	-9.24858015332854\\
21.15	-9.2201020906287\\
21.1583333333333	-9.20270950818337\\
21.1666666666667	-9.18580432763838\\
21.175	-9.16281937692911\\
21.1833333333333	-9.1441818249072\\
21.1916666666667	-9.13152560912675\\
21.2	-9.12428539609368\\
21.2083333333333	-9.11131881138452\\
21.2166666666667	-9.09115047558885\\
21.225	-9.0809802829054\\
21.2333333333333	-9.0792597555497\\
21.2416666666667	-9.05142310178774\\
21.25	-9.04455185674365\\
21.2583333333333	-9.03725019690607\\
21.2666666666667	-9.0064016620402\\
21.275	-8.98093740213563\\
21.2833333333333	-8.96710810161229\\
21.2916666666667	-8.95327996960162\\
21.3	-8.93115285804172\\
21.3083333333333	-8.91814310512314\\
21.3166666666667	-8.89606360438154\\
21.325	-8.87633112331016\\
21.3333333333333	-8.85902717545074\\
21.3416666666667	-8.82298126942065\\
21.35	-8.81270706010172\\
21.3583333333333	-8.78930623914081\\
21.3666666666667	-8.76825342999034\\
21.375	-8.7549632608111\\
21.3833333333333	-8.72310206171865\\
21.3916666666667	-8.70827614673297\\
21.4	-8.68329968547814\\
21.4083333333333	-8.67226514792391\\
21.4166666666667	-8.63420091156249\\
21.425	-8.6186426875974\\
21.4333333333333	-8.6022052503458\\
21.4416666666667	-8.57752268303569\\
21.45	-8.5687644306337\\
21.4583333333333	-8.54916868456787\\
21.4666666666667	-8.51978820024816\\
21.475	-8.4922636500183\\
21.4833333333333	-8.47567242475867\\
21.4916666666667	-8.46358860759644\\
21.5	-8.43818784535839\\
21.5083333333333	-8.42393879394049\\
21.5166666666667	-8.40532897779786\\
21.525	-8.39215164928523\\
21.5333333333333	-8.38582093636579\\
21.5416666666667	-8.35980031137309\\
21.55	-8.34944734312586\\
21.5583333333333	-8.33552401481812\\
21.5666666666667	-8.32462676498601\\
21.575	-8.29698743764149\\
21.5833333333333	-8.27590832835129\\
21.5916666666667	-8.26841126976134\\
21.6	-8.26716726190168\\
21.6083333333333	-8.25201712300702\\
21.6166666666667	-8.24419965771922\\
21.625	-8.21882590928161\\
21.6333333333333	-8.20003469271411\\
21.6416666666667	-8.18383818979999\\
21.65	-8.18376690064638\\
21.6583333333333	-8.17827105285569\\
21.6666666666667	-8.17579848934966\\
21.675	-8.15927085026534\\
21.6833333333333	-8.14736146911093\\
21.6916666666667	-8.12866383452897\\
21.7	-8.12693598368126\\
21.7083333333333	-8.11501868317292\\
21.7166666666667	-8.10866704874602\\
21.725	-8.09003313542711\\
21.7333333333333	-8.07740415436454\\
21.7416666666667	-8.05965276539385\\
21.75	-8.049962211879\\
21.7583333333333	-8.0282316301188\\
21.7666666666667	-8.01731487664181\\
21.775	-8.00321414972159\\
21.7833333333333	-7.99245364028831\\
21.7916666666667	-7.97123982354658\\
21.8	-7.9537332622727\\
21.8083333333333	-7.95601751121534\\
21.8166666666667	-7.94302093763443\\
21.825	-7.93106024671939\\
21.8333333333333	-7.92061340233252\\
21.8416666666667	-7.90935656568442\\
21.85	-7.90398809340966\\
21.8583333333333	-7.90423295573538\\
21.8666666666667	-7.8870644138067\\
21.875	-7.86875160786815\\
21.8833333333333	-7.86044727565904\\
21.8916666666667	-7.85272057943393\\
21.9	-7.83221384650353\\
21.9083333333333	-7.82298220065023\\
21.9166666666667	-7.8097672815131\\
21.925	-7.81038387287036\\
21.9333333333333	-7.79421636581974\\
21.9416666666667	-7.79468492276157\\
21.95	-7.76615122235255\\
21.9583333333333	-7.74468083381694\\
21.9666666666667	-7.72179344271076\\
21.975	-7.70653119707756\\
21.9833333333333	-7.69586404609324\\
21.9916666666667	-7.68173107214047\\
22	-7.67351972050047\\
22.0083333333333	-7.66136418958077\\
22.0166666666667	-7.64873247113463\\
22.025	-7.62775848603185\\
22.0333333333333	-7.60249474672071\\
22.0416666666667	-7.59355518726306\\
22.05	-7.58762269278765\\
22.0583333333333	-7.57215538491851\\
22.0666666666667	-7.56774610930095\\
22.075	-7.55503518168014\\
22.0833333333333	-7.54902451114561\\
22.0916666666667	-7.54333857202047\\
22.1	-7.54191269400602\\
22.1083333333333	-7.52802810611064\\
22.1166666666667	-7.52896989533893\\
22.125	-7.52968454315865\\
22.1333333333333	-7.52143313889866\\
22.1416666666667	-7.51249394026756\\
22.15	-7.50830410046493\\
22.1583333333333	-7.51083548687364\\
22.1666666666667	-7.49610790737813\\
22.175	-7.49044589540793\\
22.1833333333333	-7.48312920325086\\
22.1916666666667	-7.46889459820957\\
22.2	-7.45380950116425\\
22.2083333333333	-7.44620595101325\\
22.2166666666667	-7.43510466414699\\
22.225	-7.41592409536896\\
22.2333333333333	-7.39943556620572\\
22.2416666666667	-7.39040483851423\\
22.25	-7.38524334379728\\
22.2583333333333	-7.38714882427348\\
22.2666666666667	-7.38702451714091\\
22.275	-7.37703033279347\\
22.2833333333333	-7.36646918879097\\
22.2916666666667	-7.36581182316601\\
22.3	-7.37281965618381\\
22.3083333333333	-7.38887611682368\\
22.3166666666667	-7.39067014056335\\
22.325	-7.39181057501621\\
22.3333333333333	-7.37199481548891\\
22.3416666666667	-7.35474666904371\\
22.35	-7.34520659337234\\
22.3583333333333	-7.34725582703091\\
22.3666666666667	-7.34634056753541\\
22.375	-7.33462607312727\\
22.3833333333333	-7.32831968589549\\
22.3916666666667	-7.32261907330063\\
22.4	-7.312791332088\\
22.4083333333333	-7.30294198108659\\
22.4166666666667	-7.29219287976112\\
22.425	-7.28821943750939\\
22.4333333333333	-7.27264774067139\\
22.4416666666667	-7.27374816578871\\
22.45	-7.25513777272023\\
22.4583333333333	-7.26007797739463\\
22.4666666666667	-7.26654085815829\\
22.475	-7.26472376948728\\
22.4833333333333	-7.26926187289208\\
22.4916666666667	-7.26865141502895\\
22.5	-7.26490503363122\\
22.5083333333333	-7.25010485358159\\
22.5166666666667	-7.24603780063\\
22.525	-7.2276568471742\\
22.5333333333333	-7.21943961771523\\
22.5416666666667	-7.21893273536613\\
22.55	-7.20976430187354\\
22.5583333333333	-7.20888677117718\\
22.5666666666667	-7.20414387536263\\
22.575	-7.19957444131026\\
22.5833333333333	-7.19941587117946\\
22.5916666666667	-7.20382429733351\\
22.6	-7.19799929911514\\
22.6083333333333	-7.19942283113966\\
22.6166666666667	-7.2057194202907\\
22.625	-7.21640147116897\\
22.6333333333333	-7.20612363505254\\
22.6416666666667	-7.21104540142053\\
22.65	-7.21524588214165\\
22.6583333333333	-7.22245952254145\\
22.6666666666667	-7.22260845730558\\
22.675	-7.21370729181161\\
22.6833333333333	-7.20300465130521\\
22.6916666666667	-7.1936153438993\\
22.7	-7.18922195678925\\
22.7083333333333	-7.18325243755845\\
22.7166666666667	-7.19520973546425\\
22.725	-7.20135471250083\\
22.7333333333333	-7.21663418491791\\
22.7416666666667	-7.21433700410501\\
22.75	-7.20599330436213\\
22.7583333333333	-7.20233519278457\\
22.7666666666667	-7.20754742288723\\
22.775	-7.20980139981766\\
22.7833333333333	-7.21342671672301\\
22.7916666666667	-7.20294328855453\\
22.8	-7.19841191732275\\
22.8083333333333	-7.18717168472702\\
22.8166666666667	-7.18521681559538\\
22.825	-7.1848433103629\\
22.8333333333333	-7.18328916989308\\
22.8416666666667	-7.17781407095964\\
22.85	-7.16746996608884\\
22.8583333333333	-7.16484547503101\\
22.8666666666667	-7.15495855883793\\
22.875	-7.16389661039684\\
22.8833333333333	-7.16656323189932\\
22.8916666666667	-7.18052031312322\\
22.9	-7.17368945896184\\
22.9083333333333	-7.17760513515227\\
22.9166666666667	-7.1643277674783\\
22.925	-7.16198713943342\\
22.9333333333333	-7.15632200222838\\
22.9416666666667	-7.16639371385097\\
22.95	-7.1716513825758\\
22.9583333333333	-7.16005294944112\\
22.9666666666667	-7.15092335598507\\
22.975	-7.15418179352128\\
22.9833333333333	-7.14536500678165\\
22.9916666666667	-7.14191577091282\\
23	-7.14603486849173\\
23.0083333333333	-7.1417672839593\\
23.0166666666667	-7.14229750023542\\
23.025	-7.13875257631865\\
23.0333333333333	-7.15162832399668\\
23.0416666666667	-7.15861071095446\\
23.05	-7.15784401350319\\
23.0583333333333	-7.15054710933647\\
23.0666666666667	-7.14954041693593\\
23.075	-7.15290410812062\\
23.0833333333333	-7.15592262813957\\
23.0916666666667	-7.16385392378148\\
23.1	-7.16567072886404\\
23.1083333333333	-7.16919397509572\\
23.1166666666667	-7.17696451607627\\
23.125	-7.18640881170838\\
23.1333333333333	-7.18958543753546\\
23.1416666666667	-7.18683355664249\\
23.15	-7.19968016940212\\
23.1583333333333	-7.21482252413337\\
23.1666666666667	-7.21368922619866\\
23.175	-7.20541650721596\\
23.1833333333333	-7.20292091712454\\
23.1916666666667	-7.20437882260244\\
23.2	-7.21577026489621\\
23.2083333333333	-7.213678666607\\
23.2166666666667	-7.21341355484187\\
23.225	-7.20993662810042\\
23.2333333333333	-7.21417619543206\\
23.2416666666667	-7.21912934261093\\
23.25	-7.22090932683394\\
23.2583333333333	-7.22314543595807\\
23.2666666666667	-7.23458728518712\\
23.275	-7.24495073414319\\
23.2833333333333	-7.25249704880081\\
23.2916666666667	-7.26931769363258\\
23.3	-7.27419557313592\\
23.3083333333333	-7.28296435793688\\
23.3166666666667	-7.26765817221032\\
23.325	-7.26905266075788\\
23.3333333333333	-7.27425036772612\\
23.3416666666667	-7.27428374096133\\
23.35	-7.28855593859138\\
23.3583333333333	-7.29423209848258\\
23.3666666666667	-7.30651483508912\\
23.375	-7.31632704194232\\
23.3833333333333	-7.31883081429552\\
23.3916666666667	-7.33474100746603\\
23.4	-7.34599344726607\\
23.4083333333333	-7.35525295928375\\
23.4166666666667	-7.35253074375884\\
23.425	-7.34798630453939\\
23.4333333333333	-7.35835738432993\\
23.4416666666667	-7.3624014883568\\
23.45	-7.37193608537343\\
23.4583333333333	-7.37821249722596\\
23.4666666666667	-7.38798163369771\\
23.475	-7.39703949389513\\
23.4833333333333	-7.41910243892082\\
23.4916666666667	-7.41804716285281\\
23.5	-7.42291146700024\\
23.5083333333333	-7.44151192124276\\
23.5166666666667	-7.44111539884825\\
23.525	-7.46029009958184\\
23.5333333333333	-7.46799062027516\\
23.5416666666667	-7.47993374680064\\
23.55	-7.48714205547953\\
23.5583333333333	-7.49170781073725\\
23.5666666666667	-7.5104604929906\\
23.575	-7.52579262325757\\
23.5833333333333	-7.54077052926208\\
23.5916666666667	-7.56131300242256\\
23.6	-7.56182581427819\\
23.6083333333333	-7.57465703992025\\
23.6166666666667	-7.57814889688568\\
23.625	-7.59095962405335\\
23.6333333333333	-7.5992996330776\\
23.6416666666667	-7.61420434780027\\
23.65	-7.6281603485897\\
23.6583333333333	-7.64794155407442\\
23.6666666666667	-7.65391343412574\\
23.675	-7.66480323976232\\
23.6833333333333	-7.67775442594313\\
23.6916666666667	-7.69414862015035\\
23.7	-7.70426598271388\\
23.7083333333333	-7.71576112526487\\
23.7166666666667	-7.73315893819608\\
23.725	-7.74838471841139\\
23.7333333333333	-7.74898670293672\\
23.7416666666667	-7.74314777979778\\
23.75	-7.753855811232\\
23.7583333333333	-7.77081367196752\\
23.7666666666667	-7.78169894098738\\
23.775	-7.8033777506702\\
23.7833333333333	-7.8099501732125\\
23.7916666666667	-7.83999313952603\\
23.8	-7.86227385060679\\
23.8083333333333	-7.88790293901038\\
23.8166666666667	-7.89690043843877\\
23.825	-7.92209280438825\\
23.8333333333333	-7.95001803104562\\
23.8416666666667	-7.96412599490479\\
23.85	-7.97733834728225\\
23.8583333333333	-7.99372373124881\\
23.8666666666667	-8.01353416335158\\
23.875	-8.02702293718913\\
23.8833333333333	-8.04591774203208\\
23.8916666666667	-8.0625189363093\\
23.9	-8.0713520734876\\
23.9083333333333	-8.08801369413696\\
23.9166666666667	-8.10397741886304\\
23.925	-8.12641121712411\\
23.9333333333333	-8.14681303834698\\
23.9416666666667	-8.17476977486338\\
23.95	-8.18882568098077\\
23.9583333333333	-8.2065782461082\\
23.9666666666667	-8.21707195204168\\
23.975	-8.22204396358354\\
23.9833333333333	-8.24774806838863\\
23.9916666666667	-8.27308168425627\\
24	-8.29963761017455\\
24.0083333333333	-8.32381856288502\\
24.0166666666667	-8.32706298845657\\
24.025	-8.35435452845962\\
24.0333333333333	-8.37176176298338\\
24.0416666666667	-8.39149487408467\\
24.05	-8.41622523789109\\
24.0583333333333	-8.43758620371388\\
24.0666666666667	-8.45055871804779\\
24.075	-8.47265393307264\\
24.0833333333333	-8.489226557573\\
24.0916666666667	-8.51783417926554\\
24.1	-8.53241647248424\\
24.1083333333333	-8.53505061673118\\
24.1166666666667	-8.56411148793413\\
24.125	-8.57415242085331\\
24.1333333333333	-8.59721812819859\\
24.1416666666667	-8.63704034371115\\
24.15	-8.66072149431764\\
24.1583333333333	-8.67520511337683\\
24.1666666666667	-8.7006172289219\\
24.175	-8.71371114604502\\
24.1833333333333	-8.72940800917745\\
24.1916666666667	-8.73792423446322\\
24.2	-8.77346258800344\\
24.2083333333333	-8.79429762803054\\
24.2166666666667	-8.82474386772422\\
24.225	-8.82996081324081\\
24.2333333333333	-8.84570551965744\\
24.2416666666667	-8.86599877022224\\
24.25	-8.89394124656475\\
24.2583333333333	-8.90747956573406\\
24.2666666666667	-8.93258251445118\\
24.275	-8.95666155558903\\
24.2833333333333	-8.97349661892594\\
24.2916666666667	-8.98899481517802\\
24.3	-9.00621195772509\\
24.3083333333333	-9.03257666240408\\
24.3166666666667	-9.05034765213453\\
24.325	-9.09155412356312\\
24.3333333333333	-9.10756420061869\\
24.3416666666667	-9.13570864963035\\
24.35	-9.15295735587902\\
24.3583333333333	-9.16349010608407\\
24.3666666666667	-9.1894206721017\\
24.375	-9.2211715158509\\
24.3833333333333	-9.23896014876919\\
24.3916666666667	-9.24662414347286\\
24.4	-9.26681828149828\\
24.4083333333333	-9.28499036589362\\
24.4166666666667	-9.2995778924692\\
24.425	-9.31692036477993\\
24.4333333333333	-9.33124653481822\\
24.4416666666667	-9.34956465521899\\
24.45	-9.38467530128576\\
24.4583333333333	-9.4038638824406\\
24.4666666666667	-9.42639243695828\\
24.475	-9.45367080533444\\
24.4833333333333	-9.47309986287957\\
24.4916666666667	-9.49179119118209\\
24.5	-9.51962510955128\\
24.5083333333333	-9.53498146458562\\
24.5166666666667	-9.55711808962277\\
24.525	-9.5748506158947\\
24.5333333333333	-9.59887755363542\\
24.5416666666667	-9.61891697492431\\
24.55	-9.64055121305486\\
24.5583333333333	-9.65290630130509\\
24.5666666666667	-9.67173526389647\\
24.575	-9.68988597723452\\
24.5833333333333	-9.71232537836736\\
24.5916666666667	-9.71312692178077\\
24.6	-9.74830783601971\\
24.6083333333333	-9.77461493455343\\
24.6166666666667	-9.79344308911994\\
24.625	-9.80618197519036\\
24.6333333333333	-9.82656178026938\\
24.6416666666667	-9.84147517275347\\
24.65	-9.86267478353687\\
24.6583333333333	-9.89344267495056\\
24.6666666666667	-9.91555435028284\\
24.675	-9.93104013481131\\
24.6833333333333	-9.95631487851288\\
24.6916666666667	-9.96625657018022\\
24.7	-9.97939446848352\\
24.7083333333333	-10.0046826305645\\
24.7166666666667	-10.0232910365353\\
24.725	-10.0443103355677\\
24.7333333333333	-10.0729742445736\\
24.7416666666667	-10.0957894419274\\
24.75	-10.1199473952922\\
24.7583333333333	-10.1387302421858\\
24.7666666666667	-10.1437072426619\\
24.775	-10.1705664442156\\
24.7833333333333	-10.1911244899841\\
24.7916666666667	-10.21210102279\\
24.8	-10.2336914834497\\
24.8083333333333	-10.2595342932657\\
24.8166666666667	-10.2684228309763\\
24.825	-10.2823122175688\\
24.8333333333333	-10.3024427889483\\
24.8416666666667	-10.3273265482446\\
24.85	-10.332283412431\\
24.8583333333333	-10.3411612393952\\
24.8666666666667	-10.369181518285\\
24.875	-10.3933630944886\\
24.8833333333333	-10.4160237212229\\
24.8916666666667	-10.4271250652857\\
24.9	-10.4532689705179\\
24.9083333333333	-10.4715628813401\\
24.9166666666667	-10.4854417831097\\
24.925	-10.4930045764093\\
24.9333333333333	-10.5123579982082\\
24.9416666666667	-10.5232272187212\\
24.95	-10.5298026017881\\
24.9583333333333	-10.5559307334061\\
24.9666666666667	-10.5805281213577\\
24.975	-10.5947796882617\\
24.9833333333333	-10.6209427523607\\
24.9916666666667	-10.6312144145482\\
25	-10.6537586755552\\
25.0083333333333	-10.6700494124694\\
25.0166666666667	-10.6842316373592\\
25.025	-10.7006333990822\\
25.0333333333333	-10.7352701403658\\
25.0416666666667	-10.7530156770752\\
25.05	-10.7691390037549\\
25.0583333333333	-10.7788010176546\\
25.0666666666667	-10.8102258178076\\
25.075	-10.8377003491819\\
25.0833333333333	-10.8481586214626\\
25.0916666666667	-10.864950654345\\
25.1	-10.8729144213572\\
25.1083333333333	-10.8946890439066\\
25.1166666666667	-10.9050518628175\\
25.125	-10.9180930961723\\
25.1333333333333	-10.9244729650764\\
25.1416666666667	-10.937812159717\\
25.15	-10.9423570668359\\
25.1583333333333	-10.9537077219086\\
25.1666666666667	-10.9696057711288\\
25.175	-10.9948677142534\\
25.1833333333333	-11.0026532444999\\
25.1916666666667	-11.0206121892979\\
25.2	-11.0443882142956\\
25.2083333333333	-11.0683075593926\\
25.2166666666667	-11.0921984085559\\
25.225	-11.1195565441054\\
25.2333333333333	-11.1409920589137\\
25.2416666666667	-11.1510365924411\\
25.25	-11.1791284558931\\
25.2583333333333	-11.2156280390622\\
25.2666666666667	-11.2395369547115\\
25.275	-11.2637216612199\\
25.2833333333333	-11.2807213789785\\
25.2916666666667	-11.3028744738158\\
25.3	-11.3223764194192\\
25.3083333333333	-11.3380752358989\\
25.3166666666667	-11.3600128004336\\
25.325	-11.3731653084721\\
25.3333333333333	-11.3751842667384\\
25.3416666666667	-11.3931804932801\\
25.35	-11.4145668352208\\
25.3583333333333	-11.4411107684759\\
25.3666666666667	-11.4548581181671\\
25.375	-11.4678134086412\\
25.3833333333333	-11.4741353693584\\
25.3916666666667	-11.4845080308779\\
25.4	-11.4878618684888\\
25.4083333333333	-11.4988884193841\\
25.4166666666667	-11.5215712455342\\
25.425	-11.5409777900619\\
25.4333333333333	-11.5584349342702\\
25.4416666666667	-11.5892799477324\\
25.45	-11.5962792658351\\
25.4583333333333	-11.5974144947353\\
25.4666666666667	-11.6145611052298\\
25.475	-11.6347529202594\\
25.4833333333333	-11.6536272889294\\
25.4916666666667	-11.6780300792181\\
25.5	-11.6984322344904\\
25.5083333333333	-11.7174570766993\\
25.5166666666667	-11.7618320078695\\
25.525	-11.7724534844593\\
25.5333333333333	-11.8065101985338\\
25.5416666666667	-11.8168066119014\\
25.55	-11.8299167788005\\
25.5583333333333	-11.8492952228385\\
25.5666666666667	-11.8664227993644\\
25.575	-11.88600371922\\
25.5833333333333	-11.9020312203678\\
25.5916666666667	-11.9188066656606\\
25.6	-11.9442141986532\\
25.6083333333333	-11.969678359023\\
25.6166666666667	-11.9862027490201\\
25.625	-11.9964016116789\\
25.6333333333333	-12.017129505869\\
25.6416666666667	-12.0371675847122\\
25.65	-12.0689120153177\\
25.6583333333333	-12.0844251794968\\
25.6666666666667	-12.0969014421587\\
25.675	-12.1297417114979\\
25.6833333333333	-12.1573558715368\\
25.6916666666667	-12.1741717936295\\
25.7	-12.1966532140527\\
25.7083333333333	-12.2027723933462\\
25.7166666666667	-12.2225141036344\\
25.725	-12.2581246364091\\
25.7333333333333	-12.2715731958636\\
25.7416666666667	-12.2873140530192\\
25.75	-12.3059342090593\\
25.7583333333333	-12.3442277378343\\
25.7666666666667	-12.3782977730865\\
25.775	-12.3939245086986\\
25.7833333333333	-12.4217029492052\\
25.7916666666667	-12.4380892782707\\
25.8	-12.44805456429\\
25.8083333333333	-12.4600333863443\\
25.8166666666667	-12.4615180704933\\
25.825	-12.4754281340196\\
25.8333333333333	-12.4984160232717\\
25.8416666666667	-12.5121822506709\\
25.85	-12.5285893492296\\
25.8583333333333	-12.5458146227063\\
25.8666666666667	-12.5587846795524\\
25.875	-12.5662472165558\\
25.8833333333333	-12.5791263952038\\
25.8916666666667	-12.5991608806742\\
25.9	-12.6074238396808\\
25.9083333333333	-12.6299931392603\\
25.9166666666667	-12.6521505602583\\
25.925	-12.6730559704222\\
25.9333333333333	-12.6881304110989\\
25.9416666666667	-12.7016750214654\\
25.95	-12.7103705919991\\
25.9583333333333	-12.7246526442363\\
25.9666666666667	-12.7460164586073\\
25.975	-12.7571259582378\\
25.9833333333333	-12.7787158048086\\
25.9916666666667	-12.787605408311\\
26	-12.8069660508444\\
26.0083333333333	-12.8222773906652\\
26.0166666666667	-12.83500277179\\
26.025	-12.8601707855551\\
26.0333333333333	-12.8773930361128\\
26.0416666666667	-12.8921795167894\\
26.05	-12.9192923799033\\
26.0583333333333	-12.9302419771319\\
26.0666666666667	-12.9566838129328\\
26.075	-12.9826656185443\\
26.0833333333333	-12.9996729135615\\
26.0916666666667	-13.0178138664498\\
26.1	-13.0297624383497\\
26.1083333333333	-13.0520114911551\\
26.1166666666667	-13.0670596127218\\
26.125	-13.0950168852644\\
26.1333333333333	-13.1155989206902\\
26.1416666666667	-13.1315633957473\\
26.15	-13.1443424640684\\
26.1583333333333	-13.1605794075343\\
26.1666666666667	-13.1811697178757\\
26.175	-13.1951341100207\\
26.1833333333333	-13.2149333401179\\
26.1916666666667	-13.2314428841893\\
26.2	-13.252456115566\\
26.2083333333333	-13.2683069225297\\
26.2166666666667	-13.2970716449291\\
26.225	-13.3096197087331\\
26.2333333333333	-13.3297221052677\\
26.2416666666667	-13.3356822134011\\
26.25	-13.3591308339248\\
26.2583333333333	-13.3812917581\\
26.2666666666667	-13.4237277411386\\
26.275	-13.433411085069\\
26.2833333333333	-13.4458157514547\\
26.2916666666667	-13.4671227562392\\
26.3	-13.4879616418656\\
26.3083333333333	-13.501276622585\\
26.3166666666667	-13.5120592326778\\
26.325	-13.530314168136\\
26.3333333333333	-13.5409553710093\\
26.3416666666667	-13.5442237415327\\
26.35	-13.563678868219\\
26.3583333333333	-13.5887861429559\\
26.3666666666667	-13.6039471722464\\
26.375	-13.6164338984122\\
26.3833333333333	-13.6415343602831\\
26.3916666666667	-13.6653362321785\\
26.4	-13.6781403990654\\
26.4083333333333	-13.6959459487882\\
26.4166666666667	-13.7315204861491\\
26.425	-13.7602135702911\\
26.4333333333333	-13.772250070431\\
26.4416666666667	-13.8035025275678\\
26.45	-13.8255257593665\\
26.4583333333333	-13.8497289310038\\
26.4666666666667	-13.8733472548018\\
26.475	-13.9054016863494\\
26.4833333333333	-13.9320717703318\\
26.4916666666667	-13.92900466107\\
26.5	-13.9504002143918\\
26.5083333333333	-13.9673400036738\\
26.5166666666667	-13.9921879418639\\
26.525	-13.999181058091\\
26.5333333333333	-14.0176541278062\\
26.5416666666667	-14.0447084836878\\
26.55	-14.0723048882372\\
26.5583333333333	-14.0885943768629\\
26.5666666666667	-14.1078735837269\\
26.575	-14.12715741931\\
26.5833333333333	-14.1421556139021\\
26.5916666666667	-14.1501407520576\\
26.6	-14.179964223458\\
26.6083333333333	-14.1994028787392\\
26.6166666666667	-14.2220057528984\\
26.625	-14.2378827126385\\
26.6333333333333	-14.2469933305423\\
26.6416666666667	-14.2677321861544\\
26.65	-14.2834802766213\\
26.6583333333333	-14.3028442642334\\
26.6666666666667	-14.3355611219224\\
26.675	-14.3597013368578\\
26.6833333333333	-14.3633907156829\\
26.6916666666667	-14.3818755891289\\
26.7	-14.3999268196093\\
26.7083333333333	-14.4123499218896\\
26.7166666666667	-14.4325172045879\\
26.725	-14.4387077056948\\
26.7333333333333	-14.4583757036559\\
26.7416666666667	-14.4672966822211\\
26.75	-14.4883324686688\\
26.7583333333333	-14.5165202403977\\
26.7666666666667	-14.5233530335018\\
26.775	-14.5458297571486\\
26.7833333333333	-14.550250889595\\
26.7916666666667	-14.569306606214\\
26.8	-14.593625275151\\
26.8083333333333	-14.6207927896789\\
26.8166666666667	-14.6378337158912\\
26.825	-14.6494001433978\\
26.8333333333333	-14.6724300133518\\
26.8416666666667	-14.6986943860823\\
26.85	-14.695990037814\\
26.8583333333333	-14.7004680262475\\
26.8666666666667	-14.7116133748153\\
26.875	-14.7288888695675\\
26.8833333333333	-14.7496390179123\\
26.8916666666667	-14.7639158070063\\
26.9	-14.7778003204811\\
26.9083333333333	-14.8039054218436\\
26.9166666666667	-14.8198615979784\\
26.925	-14.83790278436\\
26.9333333333333	-14.845696352726\\
26.9416666666667	-14.8596636455933\\
26.95	-14.8781581214677\\
26.9583333333333	-14.9024604205326\\
26.9666666666667	-14.9066373521756\\
26.975	-14.9193722005238\\
26.9833333333333	-14.9422374231431\\
26.9916666666667	-14.9656085610898\\
27	-14.9910737948406\\
27.0083333333333	-15.0101124407649\\
27.0166666666667	-15.0277558961897\\
27.025	-15.0387659818905\\
27.0333333333333	-15.041250466497\\
27.0416666666667	-15.0428319580991\\
27.05	-15.0506614914913\\
27.0583333333333	-15.0695026162384\\
27.0666666666667	-15.0962521930557\\
27.075	-15.1143207335716\\
27.0833333333333	-15.1334163028947\\
27.0916666666667	-15.1489152655136\\
27.1	-15.1769031389766\\
27.1083333333333	-15.1796923489399\\
27.1166666666667	-15.2048815209814\\
27.125	-15.2249821468725\\
27.1333333333333	-15.2470270788247\\
27.1416666666667	-15.2684023328531\\
27.15	-15.2826214056371\\
27.1583333333333	-15.2908445158118\\
27.1666666666667	-15.3058807622856\\
27.175	-15.3356665071158\\
27.1833333333333	-15.3469507379384\\
27.1916666666667	-15.3593844000406\\
27.2	-15.3739551620658\\
27.2083333333333	-15.3921346171857\\
27.2166666666667	-15.4006281424838\\
27.225	-15.411337203727\\
27.2333333333333	-15.4332556553678\\
27.2416666666667	-15.4468685798731\\
27.25	-15.4575774116503\\
27.2583333333333	-15.4864572180069\\
27.2666666666667	-15.5027395934611\\
27.275	-15.5242396987291\\
27.2833333333333	-15.5424379439654\\
27.2916666666667	-15.568403265943\\
27.3	-15.5952198015418\\
27.3083333333333	-15.6014195578078\\
27.3166666666667	-15.6115837893193\\
27.325	-15.630796833\\
27.3333333333333	-15.649256592847\\
27.3416666666667	-15.672478589654\\
27.35	-15.6918043880291\\
27.3583333333333	-15.7074185015581\\
27.3666666666667	-15.7310228881022\\
27.375	-15.7363273350769\\
27.3833333333333	-15.7421102659574\\
27.3916666666667	-15.7571281088618\\
27.4	-15.7706341294825\\
27.4083333333333	-15.7851016023915\\
27.4166666666667	-15.7883687122173\\
27.425	-15.7955658523923\\
27.4333333333333	-15.7971157605776\\
27.4416666666667	-15.8272593277644\\
27.45	-15.8466150388929\\
27.4583333333333	-15.8735366386315\\
27.4666666666667	-15.8826870144211\\
27.475	-15.9000790260772\\
27.4833333333333	-15.9171912699698\\
27.4916666666667	-15.9235293906304\\
27.5	-15.9444155874324\\
27.5083333333333	-15.948774310305\\
27.5166666666667	-15.9673352629062\\
27.525	-15.9848050553439\\
27.5333333333333	-15.9973406912644\\
27.5416666666667	-16.0150390920106\\
27.55	-16.016785209351\\
27.5583333333333	-16.0320210566628\\
27.5666666666667	-16.0430487824662\\
27.575	-16.0569007910713\\
27.5833333333333	-16.0831902710997\\
27.5916666666667	-16.1023480833898\\
27.6	-16.1173781002752\\
27.6083333333333	-16.1349239914113\\
27.6166666666667	-16.1603478657228\\
27.625	-16.1716476907855\\
27.6333333333333	-16.1884721923359\\
27.6416666666667	-16.2057926810391\\
27.65	-16.2159993784665\\
27.6583333333333	-16.2338606299933\\
27.6666666666667	-16.257529032011\\
27.675	-16.2691828114378\\
27.6833333333333	-16.2816915231871\\
27.6916666666667	-16.3052637301067\\
27.7	-16.3181149763992\\
27.7083333333333	-16.3269838645441\\
27.7166666666667	-16.3454628816738\\
27.725	-16.3617363372964\\
27.7333333333333	-16.3816586326549\\
27.7416666666667	-16.3986313610004\\
27.75	-16.4246608007449\\
27.7583333333333	-16.4334653793012\\
27.7666666666667	-16.4339154793648\\
27.775	-16.4532264210997\\
27.7833333333333	-16.45772847538\\
27.7916666666667	-16.4738605381178\\
27.8	-16.4858166241222\\
27.8083333333333	-16.4841853000609\\
27.8166666666667	-16.4947140189491\\
27.825	-16.5158970645501\\
27.8333333333333	-16.5312132920072\\
27.8416666666667	-16.5487727809942\\
27.85	-16.5594696579743\\
27.8583333333333	-16.5684548212816\\
27.8666666666667	-16.5741601275251\\
27.875	-16.5926119591607\\
27.8833333333333	-16.612642044798\\
27.8916666666667	-16.6210541511422\\
27.9	-16.6388460302521\\
27.9083333333333	-16.651121654471\\
27.9166666666667	-16.6712049486427\\
27.925	-16.6837398210881\\
27.9333333333333	-16.6992526888202\\
27.9416666666667	-16.7156468875897\\
27.95	-16.7313204520462\\
27.9583333333333	-16.7498600848968\\
27.9666666666667	-16.7722019255155\\
27.975	-16.8007008733756\\
27.9833333333333	-16.8081796810564\\
27.9916666666667	-16.8156011285435\\
28	-16.8190815760434\\
28.0083333333333	-16.8347005659052\\
28.0166666666667	-16.8554982811973\\
28.025	-16.8657791064052\\
28.0333333333333	-16.8823581221309\\
28.0416666666667	-16.9027241127574\\
28.05	-16.9227867820851\\
28.0583333333333	-16.9380017136129\\
28.0666666666667	-16.9437716211028\\
28.075	-16.95817189212\\
28.0833333333333	-16.9800133246859\\
28.0916666666667	-16.9988875897679\\
28.1	-17.0121795156284\\
28.1083333333333	-17.0344165628297\\
28.1166666666667	-17.0517931000126\\
28.125	-17.0644518087822\\
28.1333333333333	-17.0769502658276\\
28.1416666666667	-17.0910230785427\\
28.15	-17.093752628006\\
28.1583333333333	-17.114137839676\\
28.1666666666667	-17.1331700680145\\
28.175	-17.1508196232831\\
28.1833333333333	-17.1782117164092\\
28.1916666666667	-17.1855868303727\\
28.2	-17.1934516024359\\
28.2083333333333	-17.209154847723\\
28.2166666666667	-17.2237935154358\\
28.225	-17.2351441169919\\
28.2333333333333	-17.2570069763301\\
28.2416666666667	-17.2626252651262\\
28.25	-17.2763506675346\\
28.2583333333333	-17.3038710024978\\
28.2666666666667	-17.3093983937905\\
28.275	-17.3132108590933\\
28.2833333333333	-17.329231215515\\
28.2916666666667	-17.3457495282072\\
28.3	-17.3593779502169\\
28.3083333333333	-17.3701902600134\\
28.3166666666667	-17.3916337383739\\
28.325	-17.405879727776\\
28.3333333333333	-17.4140230753325\\
28.3416666666667	-17.4206281214252\\
28.35	-17.4293618355849\\
28.3583333333333	-17.4431913013078\\
28.3666666666667	-17.4575213494265\\
28.375	-17.4564229210669\\
28.3833333333333	-17.4755945309997\\
28.3916666666667	-17.4953812230271\\
28.4	-17.5085860777719\\
28.4083333333333	-17.5188824428668\\
28.4166666666667	-17.5279579079162\\
28.425	-17.5351975828369\\
28.4333333333333	-17.5405489085602\\
28.4416666666667	-17.552709132215\\
28.45	-17.5619384931966\\
28.4583333333333	-17.5769198535698\\
28.4666666666667	-17.6010372514845\\
28.475	-17.6113408336946\\
28.4833333333333	-17.6202793242557\\
28.4916666666667	-17.6379414112327\\
28.5	-17.644534731296\\
28.5083333333333	-17.6552836997559\\
28.5166666666667	-17.6786722993849\\
28.525	-17.6871690126922\\
28.5333333333333	-17.6924856404914\\
28.5416666666667	-17.7011211285015\\
28.55	-17.7231859590892\\
28.5583333333333	-17.7367999997879\\
28.5666666666667	-17.7557621871361\\
28.575	-17.7636535908663\\
28.5833333333333	-17.7785768459775\\
28.5916666666667	-17.7924240743923\\
28.6	-17.8063543471348\\
28.6083333333333	-17.8198566904123\\
28.6166666666667	-17.8293166063786\\
28.625	-17.839664524516\\
28.6333333333333	-17.8432356570204\\
28.6416666666667	-17.8696162614372\\
28.65	-17.8829062618785\\
28.6583333333333	-17.897557615934\\
28.6666666666667	-17.9049534199436\\
28.675	-17.9040851092634\\
28.6833333333333	-17.9215525834374\\
28.6916666666667	-17.9351159537723\\
28.7	-17.9509280321048\\
28.7083333333333	-17.961585350677\\
28.7166666666667	-17.9787117045689\\
28.725	-17.9844874893485\\
28.7333333333333	-17.9972962565978\\
28.7416666666667	-18.005247943195\\
28.75	-18.0220975247578\\
28.7583333333333	-18.043490998105\\
28.7666666666667	-18.0575565270907\\
28.775	-18.0630726610349\\
28.7833333333333	-18.0733936989421\\
28.7916666666667	-18.0947763464837\\
28.8	-18.0973344671756\\
28.8083333333333	-18.1019934881881\\
28.8166666666667	-18.1188237187627\\
28.825	-18.1274453485053\\
28.8333333333333	-18.1362568558015\\
28.8416666666667	-18.1439799231961\\
28.85	-18.1528836826656\\
28.8583333333333	-18.1704800452523\\
28.8666666666667	-18.1871106554452\\
28.875	-18.1977940627021\\
28.8833333333333	-18.2147806219732\\
28.8916666666667	-18.2176977494361\\
28.9	-18.225494021953\\
28.9083333333333	-18.2401144830608\\
28.9166666666667	-18.2504272559043\\
28.925	-18.2612126730279\\
28.9333333333333	-18.2643843209738\\
28.9416666666667	-18.2793474807512\\
28.95	-18.2964376549746\\
28.9583333333333	-18.3008415559833\\
28.9666666666667	-18.3202661930818\\
28.975	-18.3283079745687\\
28.9833333333333	-18.3304993513869\\
28.9916666666667	-18.3341041249838\\
29	-18.3458446918089\\
29.0083333333333	-18.3453963843734\\
29.0166666666667	-18.3611853246054\\
29.025	-18.3740026573976\\
29.0333333333333	-18.3858061422248\\
29.0416666666667	-18.3978424804093\\
29.05	-18.4098203349544\\
29.0583333333333	-18.4232123601862\\
29.0666666666667	-18.4330115981115\\
29.075	-18.4519330990857\\
29.0833333333333	-18.4711911885945\\
29.0916666666667	-18.4775238468041\\
29.1	-18.4889606767175\\
29.1083333333333	-18.4948681975892\\
29.1166666666667	-18.4958418586707\\
29.125	-18.5059727158493\\
29.1333333333333	-18.5203532634916\\
29.1416666666667	-18.5346787205625\\
29.15	-18.5526199566077\\
29.1583333333333	-18.5674580128304\\
29.1666666666667	-18.574192452045\\
29.175	-18.5683924917002\\
29.1833333333333	-18.5828361247365\\
29.1916666666667	-18.5927850889083\\
29.2	-18.6072516405182\\
29.2083333333333	-18.6050117155969\\
29.2166666666667	-18.6207911037709\\
29.225	-18.6414660954883\\
29.2333333333333	-18.6460417741803\\
29.2416666666667	-18.6556594013927\\
29.25	-18.6760914386036\\
29.2583333333333	-18.6825904656653\\
29.2666666666667	-18.6886094080845\\
29.275	-18.7072927197641\\
29.2833333333333	-18.7258800231666\\
29.2916666666667	-18.7428354026635\\
29.3	-18.7480746164997\\
29.3083333333333	-18.7534579000002\\
29.3166666666667	-18.7622708673312\\
29.325	-18.7681560567192\\
29.3333333333333	-18.777880043532\\
29.3416666666667	-18.7815678082304\\
29.35	-18.8004248570419\\
29.3583333333333	-18.8182175670326\\
29.3666666666667	-18.8384879582407\\
29.375	-18.8609205567334\\
29.3833333333333	-18.8705463802646\\
29.3916666666667	-18.8922826401421\\
29.4	-18.8992648568218\\
29.4083333333333	-18.9220998044199\\
29.4166666666667	-18.9283508796931\\
29.425	-18.9330326867712\\
29.4333333333333	-18.9409043989168\\
29.4416666666667	-18.9603190442573\\
29.45	-18.9795943443954\\
29.4583333333333	-18.9943734707423\\
29.4666666666667	-18.9971721169635\\
29.475	-19.0148146081527\\
29.4833333333333	-19.0232938227945\\
29.4916666666667	-19.0393545785186\\
29.5	-19.0498382549032\\
29.5083333333333	-19.0629777576267\\
29.5166666666667	-19.0720650650406\\
29.525	-19.0858179884282\\
29.5333333333333	-19.1018554430029\\
29.5416666666667	-19.1178295442663\\
29.55	-19.1328905949891\\
29.5583333333333	-19.1451503003805\\
29.5666666666667	-19.1592331387714\\
29.575	-19.1737911794219\\
29.5833333333333	-19.1878106037121\\
29.5916666666667	-19.2076226295937\\
29.6	-19.2189298444627\\
29.6083333333333	-19.2341712451391\\
29.6166666666667	-19.2491433818538\\
29.625	-19.2576693253529\\
29.6333333333333	-19.2766557281339\\
29.6416666666667	-19.2863333833938\\
29.65	-19.2982247862325\\
29.6583333333333	-19.3165466896777\\
29.6666666666667	-19.3263577117714\\
29.675	-19.3480277030925\\
29.6833333333333	-19.3518917389869\\
29.6916666666667	-19.3670855606593\\
29.7	-19.3759079873964\\
29.7083333333333	-19.3830116308449\\
29.7166666666667	-19.3992381386874\\
29.725	-19.4190278140733\\
29.7333333333333	-19.4404520046314\\
29.7416666666667	-19.4501961012109\\
29.75	-19.4635604288597\\
29.7583333333333	-19.47882333592\\
29.7666666666667	-19.4939175452962\\
29.775	-19.499077601769\\
29.7833333333333	-19.5149184400658\\
29.7916666666667	-19.5251142536103\\
29.8	-19.531223662585\\
29.8083333333333	-19.5437654455241\\
29.8166666666667	-19.5536683728808\\
29.825	-19.5708795134256\\
29.8333333333333	-19.5845544925823\\
29.8416666666667	-19.5962743687913\\
29.85	-19.6111802178235\\
29.8583333333333	-19.6159786060414\\
29.8666666666667	-19.6197386562174\\
29.875	-19.6328374322249\\
29.8833333333333	-19.643886895847\\
29.8916666666667	-19.6634720646825\\
29.9	-19.6726651352808\\
29.9083333333333	-19.6832009633494\\
29.9166666666667	-19.6891970411356\\
29.925	-19.7022375503318\\
29.9333333333333	-19.7113151616822\\
29.9416666666667	-19.7315303315843\\
29.95	-19.7416658586825\\
29.9583333333333	-19.7541497655335\\
29.9666666666667	-19.7557594935119\\
29.975	-19.7709922121163\\
29.9833333333333	-19.7828850757761\\
29.9916666666667	-19.7914757647083\\
30	-19.8047387826676\\
30.0083333333333	-19.8150063532406\\
30.0166666666667	-19.835632961579\\
30.025	-19.8358843121006\\
30.0333333333333	-19.8472606954027\\
30.0416666666667	-19.8621774680701\\
30.05	-19.8685992406616\\
30.0583333333333	-19.8861321026101\\
30.0666666666667	-19.8981919548832\\
30.075	-19.9160952096795\\
30.0833333333333	-19.9355350052536\\
30.0916666666667	-19.9371373902275\\
30.1	-19.9334640647509\\
30.1083333333333	-19.9438251320715\\
30.1166666666667	-19.9531486422518\\
30.125	-19.9573283706935\\
30.1333333333333	-19.9632193268543\\
30.1416666666667	-19.9807850728514\\
30.15	-19.9809323764835\\
30.1583333333333	-19.989536845537\\
30.1666666666667	-19.9987578270393\\
30.175	-20.0029086297128\\
30.1833333333333	-20.0112483154447\\
30.1916666666667	-20.0211100625984\\
30.2	-20.0280501832347\\
30.2083333333333	-20.0435683366415\\
30.2166666666667	-20.0521769603123\\
30.225	-20.0582846724891\\
30.2333333333333	-20.0733232646483\\
30.2416666666667	-20.0829819299137\\
30.25	-20.0980453467276\\
30.2583333333333	-20.0987574462633\\
30.2666666666667	-20.1151828884432\\
30.275	-20.132416789842\\
30.2833333333333	-20.1445379230277\\
30.2916666666667	-20.1589718513252\\
30.3	-20.1736806198215\\
30.3083333333333	-20.1903600939489\\
30.3166666666667	-20.2048868445952\\
30.325	-20.2095607717033\\
30.3333333333333	-20.2121047590303\\
30.3416666666667	-20.2277097381959\\
30.35	-20.2384526405682\\
30.3583333333333	-20.2471022980192\\
30.3666666666667	-20.2638338686197\\
30.375	-20.2768257656484\\
30.3833333333333	-20.295584080052\\
30.3916666666667	-20.311857311487\\
30.4	-20.3320558777988\\
30.4083333333333	-20.3314255849575\\
30.4166666666667	-20.3379948495981\\
30.425	-20.3503078292863\\
30.4333333333333	-20.3635650747073\\
30.4416666666667	-20.3780794809957\\
30.45	-20.3841309165422\\
30.4583333333333	-20.3901924346798\\
30.4666666666667	-20.4141441180911\\
30.475	-20.4236362977555\\
30.4833333333333	-20.4255763878375\\
30.4916666666667	-20.4428733304567\\
30.5	-20.4546406861375\\
30.5083333333333	-20.4594854467505\\
30.5166666666667	-20.4759942433645\\
30.525	-20.4956732779132\\
30.5333333333333	-20.4983067398591\\
30.5416666666667	-20.5167150592345\\
30.55	-20.5264983030485\\
30.5583333333333	-20.5430366577511\\
30.5666666666667	-20.5522615588794\\
30.575	-20.5659562099434\\
30.5833333333333	-20.5750826627998\\
30.5916666666667	-20.5847101733842\\
30.6	-20.6066627845507\\
30.6083333333333	-20.617969987635\\
30.6166666666667	-20.6211070813482\\
30.625	-20.631487867709\\
30.6333333333333	-20.6493235362727\\
30.6416666666667	-20.6580914429658\\
30.65	-20.675522317248\\
30.6583333333333	-20.6948168462538\\
30.6666666666667	-20.7150172769311\\
30.675	-20.7236350374155\\
30.6833333333333	-20.7355965473517\\
30.6916666666667	-20.7323375433623\\
30.7	-20.747617464606\\
30.7083333333333	-20.7597861128631\\
30.7166666666667	-20.7707965487293\\
30.725	-20.7857602787567\\
30.7333333333333	-20.7979638440951\\
30.7416666666667	-20.8028561423311\\
30.75	-20.806654997298\\
30.7583333333333	-20.8189648407957\\
30.7666666666667	-20.8302275837307\\
30.775	-20.8453351055782\\
30.7833333333333	-20.8564800394232\\
30.7916666666667	-20.8652119583812\\
30.8	-20.867194358067\\
30.8083333333333	-20.8731351394768\\
30.8166666666667	-20.8923570210998\\
30.825	-20.8958196425125\\
30.8333333333333	-20.9036570746982\\
30.8416666666667	-20.9159459135576\\
30.85	-20.9312148419226\\
30.8583333333333	-20.9406752154896\\
30.8666666666667	-20.9488225276057\\
30.875	-20.962161965629\\
30.8833333333333	-20.9824564884254\\
30.8916666666667	-21.0048980830663\\
30.9	-21.0150846460449\\
30.9083333333333	-21.0320260532252\\
30.9166666666667	-21.0420645072893\\
30.925	-21.049509760088\\
30.9333333333333	-21.0588068844383\\
30.9416666666667	-21.0684702042388\\
30.95	-21.0783577084514\\
30.9583333333333	-21.0997362749495\\
30.9666666666667	-21.1039018664516\\
30.975	-21.1128198222602\\
30.9833333333333	-21.1217750203163\\
30.9916666666667	-21.1310079881336\\
31	-21.142984068232\\
31.0083333333333	-21.1551381217526\\
31.0166666666667	-21.1721861775967\\
31.025	-21.174800664689\\
31.0333333333333	-21.1930270258981\\
31.0416666666667	-21.209514860682\\
31.05	-21.2275143866623\\
31.0583333333333	-21.242446092387\\
31.0666666666667	-21.2530518242395\\
31.075	-21.2584563811176\\
31.0833333333333	-21.2683416685017\\
31.0916666666667	-21.2758015232331\\
31.1	-21.2875275151799\\
31.1083333333333	-21.2913992242047\\
31.1166666666667	-21.2970344952981\\
31.125	-21.306251387597\\
31.1333333333333	-21.3081518035291\\
31.1416666666667	-21.3235567299108\\
31.15	-21.3248864168877\\
31.1583333333333	-21.3345764358854\\
31.1666666666667	-21.3358655350991\\
31.175	-21.3367994886146\\
31.1833333333333	-21.3439665892886\\
31.1916666666667	-21.3503298639053\\
31.2	-21.3715435190567\\
31.2083333333333	-21.3741723379016\\
31.2166666666667	-21.3889673856085\\
31.225	-21.4048511875985\\
31.2333333333333	-21.4180217450074\\
31.2416666666667	-21.4221468779855\\
31.25	-21.4337881559794\\
31.2583333333333	-21.4430522349802\\
31.2666666666667	-21.4452819289953\\
31.275	-21.4551296764857\\
31.2833333333333	-21.4640098281982\\
31.2916666666667	-21.4789022996385\\
31.3	-21.4864750060205\\
31.3083333333333	-21.4926857553212\\
31.3166666666667	-21.5072842871463\\
31.325	-21.517279951933\\
31.3333333333333	-21.534224354493\\
31.3416666666667	-21.546766020616\\
31.35	-21.5609593939636\\
31.3583333333333	-21.5773708175005\\
31.3666666666667	-21.5801363609135\\
31.375	-21.5891107713992\\
31.3833333333333	-21.5990962043778\\
31.3916666666667	-21.6090043998997\\
31.4	-21.6157123644433\\
31.4083333333333	-21.621629727798\\
31.4166666666667	-21.6321772066666\\
31.425	-21.6504290653015\\
31.4333333333333	-21.6556667790998\\
31.4416666666667	-21.6636914822991\\
31.45	-21.6777179542892\\
31.4583333333333	-21.6931096066753\\
31.4666666666667	-21.7064446218271\\
31.475	-21.706652504314\\
31.4833333333333	-21.7210526670858\\
31.4916666666667	-21.7336548096199\\
31.5	-21.7508056181737\\
31.5083333333333	-21.7642594552667\\
31.5166666666667	-21.7734148711183\\
31.525	-21.7911205109612\\
31.5333333333333	-21.8111766046645\\
31.5416666666667	-21.8201538859601\\
31.55	-21.8271629858508\\
31.5583333333333	-21.8309619125225\\
31.5666666666667	-21.8445551859966\\
31.575	-21.8615883076159\\
31.5833333333333	-21.865665456287\\
31.5916666666667	-21.8701858829736\\
31.6	-21.8797312336206\\
31.6083333333333	-21.8986176435077\\
31.6166666666667	-21.9131156168221\\
31.625	-21.9214265366269\\
31.6333333333333	-21.9261315561183\\
31.6416666666667	-21.9362321753012\\
31.65	-21.9424000023871\\
31.6583333333333	-21.9580263653218\\
31.6666666666667	-21.9647320154823\\
31.675	-21.9714158819279\\
31.6833333333333	-21.9872412554328\\
31.6916666666667	-22.0084207071146\\
31.7	-22.0232096259656\\
31.7083333333333	-22.0334044942815\\
31.7166666666667	-22.0507083713665\\
31.725	-22.0627299932855\\
31.7333333333333	-22.065766686407\\
31.7416666666667	-22.0745499066937\\
31.75	-22.0843892458572\\
31.7583333333333	-22.0927728108676\\
31.7666666666667	-22.1152587267988\\
31.775	-22.1265472435017\\
31.7833333333333	-22.1435210260648\\
31.7916666666667	-22.1500411517134\\
31.8	-22.16150234507\\
31.8083333333333	-22.1728324033301\\
31.8166666666667	-22.1847350223879\\
31.825	-22.1969928804963\\
31.8333333333333	-22.2142627282822\\
31.8416666666667	-22.2248170268775\\
31.85	-22.2377470868511\\
31.8583333333333	-22.2494514990808\\
31.8666666666667	-22.2644404042838\\
31.875	-22.2724027954911\\
31.8833333333333	-22.2849462205654\\
31.8916666666667	-22.3032714144044\\
31.9	-22.2981480124581\\
31.9083333333333	-22.3130669855676\\
31.9166666666667	-22.3213789552938\\
31.925	-22.3346927903759\\
31.9333333333333	-22.3460988319012\\
31.9416666666667	-22.3599899271222\\
31.95	-22.3639422892659\\
31.9583333333333	-22.3719043962858\\
31.9666666666667	-22.3824643279521\\
31.975	-22.3881986416448\\
31.9833333333333	-22.3981567640976\\
31.9916666666667	-22.4009978078929\\
32	-22.4096351745094\\
32.0083333333333	-22.4135681317233\\
32.0166666666667	-22.4222915236896\\
32.025	-22.4342772782775\\
32.0333333333333	-22.4457016127208\\
32.0416666666667	-22.4545897920343\\
32.05	-22.4629687190435\\
32.0583333333333	-22.4835236209674\\
32.0666666666667	-22.4953046323505\\
32.075	-22.5036333510903\\
32.0833333333333	-22.504551161321\\
32.0916666666667	-22.5178412841607\\
32.1	-22.5311015320759\\
32.1083333333333	-22.5473063483444\\
32.1166666666667	-22.55594531882\\
32.125	-22.5715721672225\\
32.1333333333333	-22.5776052277775\\
32.1416666666667	-22.5756902682354\\
32.15	-22.5852703817207\\
32.1583333333333	-22.5904524344447\\
32.1666666666667	-22.5978293288799\\
32.175	-22.6081835331556\\
32.1833333333333	-22.6175847338051\\
32.1916666666667	-22.6295235742423\\
32.2	-22.6367985738423\\
32.2083333333333	-22.6477165486982\\
32.2166666666667	-22.6541290904477\\
32.225	-22.663107792658\\
32.2333333333333	-22.6714081741304\\
32.2416666666667	-22.6879763583362\\
32.25	-22.6931160268901\\
32.2583333333333	-22.7068383202262\\
32.2666666666667	-22.711836618362\\
32.275	-22.7196389453017\\
32.2833333333333	-22.7294608493945\\
32.2916666666667	-22.741202959485\\
32.3	-22.7501507073662\\
32.3083333333333	-22.7603548287804\\
32.3166666666667	-22.7620931766394\\
32.325	-22.7776319519438\\
32.3333333333333	-22.7835164809283\\
32.3416666666667	-22.7919984358746\\
32.35	-22.8025137998546\\
32.3583333333333	-22.8183456726309\\
32.3666666666667	-22.8273812001636\\
32.375	-22.8426199196864\\
32.3833333333333	-22.8502262502912\\
32.3916666666667	-22.8570221896748\\
32.4	-22.8700241403042\\
32.4083333333333	-22.8848826004494\\
32.4166666666667	-22.8888607127048\\
32.425	-22.8974677118238\\
32.4333333333333	-22.9145363505788\\
32.4416666666667	-22.9251717061822\\
32.45	-22.9355846100102\\
32.4583333333333	-22.9416224500426\\
32.4666666666667	-22.9455850812773\\
32.475	-22.9527958132615\\
32.4833333333333	-22.967881045266\\
32.4916666666667	-22.9750188697571\\
32.5	-22.9849693717189\\
32.5083333333333	-22.9934023886655\\
32.5166666666667	-23.0056344986781\\
32.525	-23.010299198744\\
32.5333333333333	-23.0137131338308\\
32.5416666666667	-23.0194153777088\\
32.55	-23.0280387873121\\
32.5583333333333	-23.0417285209272\\
32.5666666666667	-23.0496379978614\\
32.575	-23.0548991526187\\
32.5833333333333	-23.0616884331893\\
32.5916666666667	-23.0634719278936\\
32.6	-23.0723294804197\\
32.6083333333333	-23.0798788169154\\
32.6166666666667	-23.0881334810564\\
32.625	-23.0913734488671\\
32.6333333333333	-23.0988692493353\\
32.6416666666667	-23.0995421319487\\
32.65	-23.1140624921075\\
32.6583333333333	-23.131297398811\\
32.6666666666667	-23.1425020501396\\
32.675	-23.1540436189631\\
32.6833333333333	-23.1641844959534\\
32.6916666666667	-23.1737933790295\\
32.7	-23.1804510040841\\
32.7083333333333	-23.185031883085\\
32.7166666666667	-23.2016540980688\\
32.725	-23.2157667262435\\
32.7333333333333	-23.2305579297343\\
32.7416666666667	-23.2407836400224\\
32.75	-23.2472657495249\\
32.7583333333333	-23.250377132164\\
32.7666666666667	-23.2618177607665\\
32.775	-23.2690408766402\\
32.7833333333333	-23.2719067131183\\
32.7916666666667	-23.2785281640318\\
32.8	-23.2928239464492\\
32.8083333333333	-23.2974362855068\\
32.8166666666667	-23.2971710456116\\
32.825	-23.308653734141\\
32.8333333333333	-23.3124207886307\\
32.8416666666667	-23.3274971937376\\
32.85	-23.3271267028662\\
32.8583333333333	-23.3304916952032\\
32.8666666666667	-23.3422288654488\\
32.875	-23.3497646518775\\
32.8833333333333	-23.3635780659896\\
32.8916666666667	-23.36824807351\\
32.9	-23.3751148592542\\
32.9083333333333	-23.3749986436721\\
32.9166666666667	-23.3875935404992\\
32.925	-23.399634382241\\
32.9333333333333	-23.4109440587782\\
32.9416666666667	-23.4226954614989\\
32.95	-23.4332708842598\\
32.9583333333333	-23.4477074405739\\
32.9666666666667	-23.4615884804116\\
32.975	-23.4689960287794\\
32.9833333333333	-23.4814473157306\\
32.9916666666667	-23.5031222511908\\
33	-23.5062481006504\\
33.0083333333333	-23.5181763278054\\
33.0166666666667	-23.5339288213746\\
33.025	-23.5460511439559\\
33.0333333333333	-23.5602242651274\\
33.0416666666667	-23.574301816313\\
33.05	-23.578941181721\\
33.0583333333333	-23.5875208722327\\
33.0666666666667	-23.5978978555697\\
33.075	-23.6060906340615\\
33.0833333333333	-23.6159753694051\\
33.0916666666667	-23.6267239007368\\
33.1	-23.6395757072219\\
33.1083333333333	-23.6460094707688\\
33.1166666666667	-23.6506624596278\\
33.125	-23.6629563199864\\
33.1333333333333	-23.6719714003173\\
33.1416666666667	-23.6803183199847\\
33.15	-23.6953420707757\\
33.1583333333333	-23.7030774990233\\
33.1666666666667	-23.7136101447423\\
33.175	-23.7177432102729\\
33.1833333333333	-23.7214948167302\\
33.1916666666667	-23.7279053663342\\
33.2	-23.7345479882817\\
33.2083333333333	-23.7438589863492\\
33.2166666666667	-23.7505695875323\\
33.225	-23.763174072031\\
33.2333333333333	-23.7636260644123\\
33.2416666666667	-23.7814905794011\\
33.25	-23.7926943010125\\
33.2583333333333	-23.7987984779766\\
33.2666666666667	-23.8077248358179\\
33.275	-23.8092150406885\\
33.2833333333333	-23.8217053818275\\
33.2916666666667	-23.8318106313775\\
33.3	-23.8429971974935\\
33.3083333333333	-23.853384521526\\
33.3166666666667	-23.8584919369056\\
33.325	-23.8600954484807\\
33.3333333333333	-23.87014584135\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
33.3333333333333	-23.87014584135\\
33.3416666666667	-23.8803853216127\\
33.35	-23.8945829033616\\
33.3583333333333	-23.9070225901507\\
33.3666666666667	-23.9193417163203\\
33.375	-23.9344134690135\\
33.3833333333333	-23.9477552698809\\
33.3916666666667	-23.9551678460658\\
33.4	-23.9525230619915\\
33.4083333333333	-23.9571773367862\\
33.4166666666667	-23.9608817974437\\
33.425	-23.9643276487535\\
33.4333333333333	-23.9737065383589\\
33.4416666666667	-23.9852669964591\\
33.45	-23.9975826448059\\
33.4583333333333	-23.999662473824\\
33.4666666666667	-24.006581044249\\
33.475	-24.0216691038107\\
33.4833333333333	-24.0241965130579\\
33.4916666666667	-24.0349707164346\\
33.5	-24.0511336128589\\
33.5083333333333	-24.0591790191229\\
33.5166666666667	-24.0613402978917\\
33.525	-24.0694990990485\\
33.5333333333333	-24.0857395423412\\
33.5416666666667	-24.0938635103233\\
33.55	-24.1058480754204\\
33.5583333333333	-24.0999673399679\\
33.5666666666667	-24.103164367348\\
33.575	-24.1175742549347\\
33.5833333333333	-24.127023720963\\
33.5916666666667	-24.1375537303459\\
33.6	-24.1534526675456\\
33.6083333333333	-24.1654565019402\\
33.6166666666667	-24.1682249351326\\
33.625	-24.1720802561065\\
33.6333333333333	-24.1815286784445\\
33.6416666666667	-24.1889772986078\\
33.65	-24.1997994906747\\
33.6583333333333	-24.2120926606611\\
33.6666666666667	-24.2177023573408\\
33.675	-24.2340620969166\\
33.6833333333333	-24.2490102040876\\
33.6916666666667	-24.2592214898839\\
33.7	-24.2733187669937\\
33.7083333333333	-24.2817978416109\\
33.7166666666667	-24.2922197284389\\
33.725	-24.2962875418222\\
33.7333333333333	-24.3097590030088\\
33.7416666666667	-24.3248452480203\\
33.75	-24.3348067515495\\
33.7583333333333	-24.3397437321358\\
33.7666666666667	-24.3584307441695\\
33.775	-24.3711918882265\\
33.7833333333333	-24.3784519656712\\
33.7916666666667	-24.3896602356807\\
33.8	-24.3967073015826\\
33.8083333333333	-24.408637846384\\
33.8166666666667	-24.4182503690214\\
33.825	-24.4248902359185\\
33.8333333333333	-24.4373623408906\\
33.8416666666667	-24.4411299692886\\
33.85	-24.4497031962164\\
33.8583333333333	-24.457849921962\\
33.8666666666667	-24.4673801911153\\
33.875	-24.479563237702\\
33.8833333333333	-24.4865921726226\\
33.8916666666667	-24.4912758097207\\
33.9	-24.501258135945\\
33.9083333333333	-24.5087448582198\\
33.9166666666667	-24.5223239607353\\
33.925	-24.5314940007547\\
33.9333333333333	-24.5395027565119\\
33.9416666666667	-24.5533922280177\\
33.95	-24.565406270743\\
33.9583333333333	-24.5729323836295\\
33.9666666666667	-24.5824388304254\\
33.975	-24.5987120581904\\
33.9833333333333	-24.6135620926672\\
33.9916666666667	-24.6284827982313\\
34	-24.6312568172621\\
34.0083333333333	-24.6427699935237\\
34.0166666666667	-24.6527084328215\\
34.025	-24.6578928109905\\
34.0333333333333	-24.6661828627178\\
34.0416666666667	-24.6690132982108\\
34.05	-24.6790146963386\\
34.0583333333333	-24.6916341578729\\
34.0666666666667	-24.7025293168807\\
34.075	-24.7061966047084\\
34.0833333333333	-24.7190573053269\\
34.0916666666667	-24.7347970490257\\
34.1	-24.7444320935278\\
34.1083333333333	-24.750503654109\\
34.1166666666667	-24.7636900752154\\
34.125	-24.7689940866414\\
34.1333333333333	-24.7735049520563\\
34.1416666666667	-24.7796774337612\\
34.15	-24.790623677197\\
34.1583333333333	-24.8064837120077\\
34.1666666666667	-24.8200741981043\\
34.175	-24.836868633105\\
34.1833333333333	-24.840259135189\\
34.1916666666667	-24.8509959066179\\
34.2	-24.8550823765786\\
34.2083333333333	-24.8708112288135\\
34.2166666666667	-24.8724607093193\\
34.225	-24.8720509345425\\
34.2333333333333	-24.8782378839388\\
34.2416666666667	-24.8845934191242\\
34.25	-24.8979495471851\\
34.2583333333333	-24.9083117131634\\
34.2666666666667	-24.9176798953392\\
34.275	-24.9246208691267\\
34.2833333333333	-24.9367997450136\\
34.2916666666667	-24.9415742485101\\
34.3	-24.9550256049187\\
34.3083333333333	-24.9624102405412\\
34.3166666666667	-24.9739569993345\\
34.325	-24.9820397032198\\
34.3333333333333	-24.9897744425363\\
34.3416666666667	-25.0057863125726\\
34.35	-25.0140011949283\\
34.3583333333333	-25.0224628745205\\
34.3666666666667	-25.0310210427687\\
34.375	-25.0384796460556\\
34.3833333333333	-25.0458245820802\\
34.3916666666667	-25.0514432833585\\
34.4	-25.0566085343001\\
34.4083333333333	-25.0639974783256\\
34.4166666666667	-25.0668594439012\\
34.425	-25.0698557948486\\
34.4333333333333	-25.0740502957714\\
34.4416666666667	-25.089049113198\\
34.45	-25.0883032776968\\
34.4583333333333	-25.0988061894445\\
34.4666666666667	-25.108884983715\\
34.475	-25.1220817241933\\
34.4833333333333	-25.1362800010775\\
34.4916666666667	-25.1410829302769\\
34.5	-25.150634819232\\
34.5083333333333	-25.1631756229311\\
34.5166666666667	-25.1690554769336\\
34.525	-25.1736691536265\\
34.5333333333333	-25.1835304061951\\
34.5416666666667	-25.1989391502166\\
34.55	-25.207086754444\\
34.5583333333333	-25.2147578155065\\
34.5666666666667	-25.2198917853205\\
34.575	-25.2286862802106\\
34.5833333333333	-25.2341791681657\\
34.5916666666667	-25.2532115933408\\
34.6	-25.2599349714788\\
34.6083333333333	-25.2625468706027\\
34.6166666666667	-25.263596878778\\
34.625	-25.2749623460511\\
34.6333333333333	-25.2879485068804\\
34.6416666666667	-25.2976699698945\\
34.65	-25.3111681744656\\
34.6583333333333	-25.3265654605592\\
34.6666666666667	-25.3293839079042\\
34.675	-25.3282494511501\\
34.6833333333333	-25.3363130065356\\
34.6916666666667	-25.3408303423567\\
34.7	-25.3473302668331\\
34.7083333333333	-25.3519598912113\\
34.7166666666667	-25.3587795036902\\
34.725	-25.3628060042513\\
34.7333333333333	-25.3708988057077\\
34.7416666666667	-25.3815050259424\\
34.75	-25.3846782550327\\
34.7583333333333	-25.3971442103271\\
34.7666666666667	-25.4036952041917\\
34.775	-25.4063763375049\\
34.7833333333333	-25.4082785911659\\
34.7916666666667	-25.4168928360425\\
34.8	-25.4157525443994\\
34.8083333333333	-25.4227490922643\\
34.8166666666667	-25.4269804707691\\
34.825	-25.4302194359335\\
34.8333333333333	-25.4288157433935\\
34.8416666666667	-25.4377716969424\\
34.85	-25.4435517453601\\
34.8583333333333	-25.4430773769408\\
34.8666666666667	-25.4434041646838\\
34.875	-25.4506043431391\\
34.8833333333333	-25.4604774086015\\
34.8916666666667	-25.4659431252263\\
34.9	-25.4689087121574\\
34.9083333333333	-25.4808767933948\\
34.9166666666667	-25.4913259870234\\
34.925	-25.4963639545079\\
34.9333333333333	-25.5008422589382\\
34.9416666666667	-25.4992304912613\\
34.95	-25.5088889731129\\
34.9583333333333	-25.5113153435116\\
34.9666666666667	-25.511703071848\\
34.975	-25.5172834458805\\
34.9833333333333	-25.5344854049893\\
34.9916666666667	-25.5379410315401\\
35	-25.5515868690783\\
35.0083333333333	-25.5523767021647\\
35.0166666666667	-25.5605319648959\\
35.025	-25.5643190894289\\
35.0333333333333	-25.5662232235989\\
35.0416666666667	-25.5780716968907\\
35.05	-25.5821745197498\\
35.0583333333333	-25.5885648529209\\
35.0666666666667	-25.5974596146264\\
35.075	-25.6118855490895\\
35.0833333333333	-25.6232018171441\\
35.0916666666667	-25.6349709102007\\
35.1	-25.6494856122434\\
35.1083333333333	-25.6601237661776\\
35.1166666666667	-25.6770435037395\\
35.125	-25.6894980777093\\
35.1333333333333	-25.6955448326754\\
35.1416666666667	-25.7039760949844\\
35.15	-25.7064378052036\\
35.1583333333333	-25.705363504653\\
35.1666666666667	-25.7079017790154\\
35.175	-25.7165861116765\\
35.1833333333333	-25.7208297924495\\
35.1916666666667	-25.7313391616334\\
35.2	-25.733805628922\\
35.2083333333333	-25.7426692371406\\
35.2166666666667	-25.7558163534137\\
35.225	-25.7613907827076\\
35.2333333333333	-25.7738724439701\\
35.2416666666667	-25.7814159967553\\
35.25	-25.7861585085717\\
35.2583333333333	-25.7932134910998\\
35.2666666666667	-25.7993773026365\\
35.275	-25.8068706197076\\
35.2833333333333	-25.8118032560675\\
35.2916666666667	-25.8156846575231\\
35.3	-25.8273770236007\\
35.3083333333333	-25.8320397963144\\
35.3166666666667	-25.8404643469199\\
35.325	-25.8498547758785\\
35.3333333333333	-25.8627425684205\\
35.3416666666667	-25.8753191720529\\
35.35	-25.885277408384\\
35.3583333333333	-25.8925242486849\\
35.3666666666667	-25.9081622518136\\
35.375	-25.9113993453128\\
35.3833333333333	-25.917486102245\\
35.3916666666667	-25.9219900312108\\
35.4	-25.9325114289962\\
35.4083333333333	-25.9399017653502\\
35.4166666666667	-25.9492141970753\\
35.425	-25.9575259313044\\
35.4333333333333	-25.9675019119036\\
35.4416666666667	-25.9668482644629\\
35.45	-25.9763108461385\\
35.4583333333333	-25.9818522218982\\
35.4666666666667	-25.9985009372256\\
35.475	-26.0069109253024\\
35.4833333333333	-26.015432301955\\
35.4916666666667	-26.0209414088787\\
35.5	-26.0197924596904\\
35.5083333333333	-26.0312144976844\\
35.5166666666667	-26.0299292604536\\
35.525	-26.0403580488547\\
35.5333333333333	-26.0547958405045\\
35.5416666666667	-26.0625522287449\\
35.55	-26.0719212371441\\
35.5583333333333	-26.0799511848\\
35.5666666666667	-26.0852110743813\\
35.575	-26.0983470116336\\
35.5833333333333	-26.1066140037896\\
35.5916666666667	-26.114501078525\\
35.6	-26.1224816821931\\
35.6083333333333	-26.1318378504226\\
35.6166666666667	-26.1385894888388\\
35.625	-26.1498726989148\\
35.6333333333333	-26.1536757920516\\
35.6416666666667	-26.1632897637807\\
35.65	-26.1665822485027\\
35.6583333333333	-26.172287361068\\
35.6666666666667	-26.1805149009539\\
35.675	-26.1843212863787\\
35.6833333333333	-26.1888759926502\\
35.6916666666667	-26.1967079558535\\
35.7	-26.2011423671971\\
35.7083333333333	-26.2188280911475\\
35.7166666666667	-26.2276282273646\\
35.725	-26.2412351878745\\
35.7333333333333	-26.241351047586\\
35.7416666666667	-26.2545860932711\\
35.75	-26.261825544654\\
35.7583333333333	-26.2708387020399\\
35.7666666666667	-26.2820598565591\\
35.775	-26.2938379839185\\
35.7833333333333	-26.3066482520508\\
35.7916666666667	-26.305376982132\\
35.8	-26.3170612777982\\
35.8083333333333	-26.3194586748638\\
35.8166666666667	-26.3258929123831\\
35.825	-26.343532617849\\
35.8333333333333	-26.3573152254751\\
35.8416666666667	-26.3695695545886\\
35.85	-26.383820383345\\
35.8583333333333	-26.3910148926347\\
35.8666666666667	-26.3942838048151\\
35.875	-26.4003600970169\\
35.8833333333333	-26.4077334698774\\
35.8916666666667	-26.4136760885714\\
35.9	-26.4308649519674\\
35.9083333333333	-26.4380313950295\\
35.9166666666667	-26.4480534959262\\
35.925	-26.4513366044182\\
35.9333333333333	-26.4655883183069\\
35.9416666666667	-26.4725339472669\\
35.95	-26.4771230962075\\
35.9583333333333	-26.4814042708133\\
35.9666666666667	-26.4934506611061\\
35.975	-26.5047791199844\\
35.9833333333333	-26.5151123284873\\
35.9916666666667	-26.5259677491325\\
36	-26.5412400164084\\
36.0083333333333	-26.5480272857087\\
36.0166666666667	-26.5582970058993\\
36.025	-26.5701126941616\\
36.0333333333333	-26.5794819250434\\
36.0416666666667	-26.5834333635275\\
36.05	-26.5996065635525\\
36.0583333333333	-26.6025326713534\\
36.0666666666667	-26.6103529864793\\
36.075	-26.620593916659\\
36.0833333333333	-26.6236046492657\\
36.0916666666667	-26.6324348498993\\
36.1	-26.643930041862\\
36.1083333333333	-26.6502736609634\\
36.1166666666667	-26.6545203260057\\
36.125	-26.663410845749\\
36.1333333333333	-26.6747368462433\\
36.1416666666667	-26.6805913041956\\
36.15	-26.6949745001665\\
36.1583333333333	-26.7026734009454\\
36.1666666666667	-26.7103664384604\\
36.175	-26.7217851772829\\
36.1833333333333	-26.7242949245947\\
36.1916666666667	-26.734104272212\\
36.2	-26.7473391464514\\
36.2083333333333	-26.754414431851\\
36.2166666666667	-26.7651341702718\\
36.225	-26.7784758112107\\
36.2333333333333	-26.7922902666956\\
36.2416666666667	-26.7985897399478\\
36.25	-26.803116939986\\
36.2583333333333	-26.8014958982527\\
36.2666666666667	-26.817337118805\\
36.275	-26.8234725847072\\
36.2833333333333	-26.8301835033042\\
36.2916666666667	-26.8445992883569\\
36.3	-26.8525431146487\\
36.3083333333333	-26.8620157711276\\
36.3166666666667	-26.8698597637436\\
36.325	-26.8759498355067\\
36.3333333333333	-26.886781973314\\
36.3416666666667	-26.8925109900421\\
36.35	-26.8995012124529\\
36.3583333333333	-26.9092217520174\\
36.3666666666667	-26.9238558743877\\
36.375	-26.933314932226\\
36.3833333333333	-26.9452691800973\\
36.3916666666667	-26.9612481874734\\
36.4	-26.9779594787693\\
36.4083333333333	-26.9773458628732\\
36.4166666666667	-26.9855493997522\\
36.425	-26.9926313853251\\
36.4333333333333	-26.9998631115538\\
36.4416666666667	-27.0070814445987\\
36.45	-27.0154378796442\\
36.4583333333333	-27.0324285832368\\
36.4666666666667	-27.0467821814363\\
36.475	-27.0546169837966\\
36.4833333333333	-27.0486132722675\\
36.4916666666667	-27.0548933666752\\
36.5	-27.0619433946355\\
36.5083333333333	-27.0746631060495\\
36.5166666666667	-27.0833296954024\\
36.525	-27.0917951191494\\
36.5333333333333	-27.1052598232883\\
36.5416666666667	-27.1085635919219\\
36.55	-27.1151324873125\\
36.5583333333333	-27.1232597817115\\
36.5666666666667	-27.129385162913\\
36.575	-27.1324957745252\\
36.5833333333333	-27.1417272837861\\
36.5916666666667	-27.1492735811305\\
36.6	-27.1537517127371\\
36.6083333333333	-27.1611574214554\\
36.6166666666667	-27.1729358080029\\
36.625	-27.1744071567457\\
36.6333333333333	-27.1777090192597\\
36.6416666666667	-27.1851862519958\\
36.65	-27.2011520002662\\
36.6583333333333	-27.20531429408\\
36.6666666666667	-27.216809971074\\
36.675	-27.2212319679821\\
36.6833333333333	-27.2207080948728\\
36.6916666666667	-27.2372615408097\\
36.7	-27.245512423235\\
36.7083333333333	-27.255776128619\\
36.7166666666667	-27.2601199225532\\
36.725	-27.2729503025514\\
36.7333333333333	-27.2882243731021\\
36.7416666666667	-27.2983191560454\\
36.75	-27.3204182830841\\
36.7583333333333	-27.3253257513163\\
36.7666666666667	-27.3318375763305\\
36.775	-27.3432245898588\\
36.7833333333333	-27.3471981274941\\
36.7916666666667	-27.3515400701262\\
36.8	-27.3591749572963\\
36.8083333333333	-27.3663055929131\\
36.8166666666667	-27.3753723180185\\
36.825	-27.3770811105647\\
36.8333333333333	-27.3989517646897\\
36.8416666666667	-27.4099547482933\\
36.85	-27.4133866926007\\
36.8583333333333	-27.4148846754038\\
36.8666666666667	-27.4224403817213\\
36.875	-27.4325428781249\\
36.8833333333333	-27.4439034203984\\
36.8916666666667	-27.4513072830903\\
36.9	-27.4563800430718\\
36.9083333333333	-27.4602828870613\\
36.9166666666667	-27.4630775781243\\
36.925	-27.4790019165622\\
36.9333333333333	-27.4896424330329\\
36.9416666666667	-27.500923265901\\
36.95	-27.509341040416\\
36.9583333333333	-27.512262863054\\
36.9666666666667	-27.5201564770371\\
36.975	-27.5255304643403\\
36.9833333333333	-27.5364349586578\\
36.9916666666667	-27.5468918812048\\
37	-27.5533151356272\\
37.0083333333333	-27.5609876284242\\
37.0166666666667	-27.5678784015765\\
37.025	-27.5829145980089\\
37.0333333333333	-27.5964707025331\\
37.0416666666667	-27.6085925211274\\
37.05	-27.6133854777334\\
37.0583333333333	-27.6156036747894\\
37.0666666666667	-27.6210207885234\\
37.075	-27.6339505732438\\
37.0833333333333	-27.6346819793149\\
37.0916666666667	-27.6506929231388\\
37.1	-27.6478785600941\\
37.1083333333333	-27.6570743980896\\
37.1166666666667	-27.6654650253418\\
37.125	-27.6737246558949\\
37.1333333333333	-27.6846978626278\\
37.1416666666667	-27.6800753390714\\
37.15	-27.6846964190615\\
37.1583333333333	-27.6955527317874\\
37.1666666666667	-27.7040302819326\\
37.175	-27.7144328499938\\
37.1833333333333	-27.7309017719472\\
37.1916666666667	-27.7350121379349\\
37.2	-27.7389081237594\\
37.2083333333333	-27.7466237582458\\
37.2166666666667	-27.7580921714161\\
37.225	-27.7632303947093\\
37.2333333333333	-27.7785212417626\\
37.2416666666667	-27.780656270843\\
37.25	-27.7859843800162\\
37.2583333333333	-27.7926722754031\\
37.2666666666667	-27.7956455573972\\
37.275	-27.7989449008359\\
37.2833333333333	-27.80456352147\\
37.2916666666667	-27.8180650732094\\
37.3	-27.8185577340147\\
37.3083333333333	-27.8317630990582\\
37.3166666666667	-27.834023700544\\
37.325	-27.8454892084128\\
37.3333333333333	-27.8611982876825\\
37.3416666666667	-27.8736993933577\\
37.35	-27.8849725504602\\
37.3583333333333	-27.8947372655791\\
37.3666666666667	-27.9070498309212\\
37.375	-27.9147008163397\\
37.3833333333333	-27.9264263528787\\
37.3916666666667	-27.935540694984\\
37.4	-27.9428491856948\\
37.4083333333333	-27.9497893592572\\
37.4166666666667	-27.9531356380513\\
37.425	-27.9563526782339\\
37.4333333333333	-27.9674957604717\\
37.4416666666667	-27.9642347267724\\
37.45	-27.9682378508226\\
37.4583333333333	-27.9744569859516\\
37.4666666666667	-27.988307930162\\
37.475	-28.0071744151187\\
37.4833333333333	-28.0191693658189\\
37.4916666666667	-28.0285833470394\\
37.5	-28.0380821713099\\
37.5083333333333	-28.0426140606928\\
37.5166666666667	-28.0622976724756\\
37.525	-28.0682696393152\\
37.5333333333333	-28.0759327666568\\
37.5416666666667	-28.0830632257387\\
37.55	-28.0882009338641\\
37.5583333333333	-28.0967842552643\\
37.5666666666667	-28.098598208996\\
37.575	-28.1019185786441\\
37.5833333333333	-28.1064782582041\\
37.5916666666667	-28.1204151073752\\
37.6	-28.1251015178143\\
37.6083333333333	-28.1338580768661\\
37.6166666666667	-28.1351681505345\\
37.625	-28.1379910965001\\
37.6333333333333	-28.1333586294993\\
37.6416666666667	-28.1434998786458\\
37.65	-28.1447801687703\\
37.6583333333333	-28.1582994184817\\
37.6666666666667	-28.161105912224\\
37.675	-28.1735784762603\\
37.6833333333333	-28.1736232201784\\
37.6916666666667	-28.1898859465721\\
37.7	-28.1886633807107\\
37.7083333333333	-28.2014413893098\\
37.7166666666667	-28.2120803221532\\
37.725	-28.21249835665\\
37.7333333333333	-28.2216611681135\\
37.7416666666667	-28.223757768346\\
37.75	-28.2308445819728\\
37.7583333333333	-28.2424186705887\\
37.7666666666667	-28.2586701931163\\
37.775	-28.2681884309067\\
37.7833333333333	-28.2751037942698\\
37.7916666666667	-28.2833516620103\\
37.8	-28.289915679509\\
37.8083333333333	-28.2921352550427\\
37.8166666666667	-28.2969038731461\\
37.825	-28.2995726974633\\
37.8333333333333	-28.3131836139689\\
37.8416666666667	-28.3162382076054\\
37.85	-28.3228222484905\\
37.8583333333333	-28.329052120499\\
37.8666666666667	-28.3368863766067\\
37.875	-28.3378841680863\\
37.8833333333333	-28.3502987489644\\
37.8916666666667	-28.3575930221406\\
37.9	-28.3590841782299\\
37.9083333333333	-28.3654800304103\\
37.9166666666667	-28.3689973977419\\
37.925	-28.3778738418322\\
37.9333333333333	-28.3896277662938\\
37.9416666666667	-28.3903325960403\\
37.95	-28.4014323802457\\
37.9583333333333	-28.4063062427301\\
37.9666666666667	-28.420559499408\\
37.975	-28.42104568109\\
37.9833333333333	-28.4284638974346\\
37.9916666666667	-28.4332387927755\\
38	-28.4385382034062\\
38.0083333333333	-28.4526714811067\\
38.0166666666667	-28.4598605113496\\
38.025	-28.4641863856844\\
38.0333333333333	-28.4716012236473\\
38.0416666666667	-28.4742160077608\\
38.05	-28.4805067544779\\
38.0583333333333	-28.4888978485718\\
38.0666666666667	-28.5064413215635\\
38.075	-28.5137345257202\\
38.0833333333333	-28.5230880715387\\
38.0916666666667	-28.5329186212509\\
38.1	-28.5407561196983\\
38.1083333333333	-28.5505203073348\\
38.1166666666667	-28.5545162778596\\
38.125	-28.5604021728776\\
38.1333333333333	-28.5682241775126\\
38.1416666666667	-28.5770801828005\\
38.15	-28.5872493322474\\
38.1583333333333	-28.5926503071255\\
38.1666666666667	-28.601597654491\\
38.175	-28.6132624315605\\
38.1833333333333	-28.6212946129034\\
38.1916666666667	-28.6311055457635\\
38.2	-28.6366718305845\\
38.2083333333333	-28.6393551855811\\
38.2166666666667	-28.6430134747058\\
38.225	-28.6499498926172\\
38.2333333333333	-28.6593762987385\\
38.2416666666667	-28.6709416033288\\
38.25	-28.6832564065803\\
38.2583333333333	-28.6889271434502\\
38.2666666666667	-28.6950438424132\\
38.275	-28.7042142465303\\
38.2833333333333	-28.7090394894758\\
38.2916666666667	-28.7137733719431\\
38.3	-28.7168347485205\\
38.3083333333333	-28.7243347555475\\
38.3166666666667	-28.7326575822077\\
38.325	-28.7451756346728\\
38.3333333333333	-28.7459595427123\\
38.3416666666667	-28.7537213042648\\
38.35	-28.7617456740851\\
38.3583333333333	-28.7715304825405\\
38.3666666666667	-28.7768884411002\\
38.375	-28.7823881871715\\
38.3833333333333	-28.7909501453657\\
38.3916666666667	-28.7961710026391\\
38.4	-28.7950210156415\\
38.4083333333333	-28.8005400722681\\
38.4166666666667	-28.807062722049\\
38.425	-28.8119646044106\\
38.4333333333333	-28.8275823419231\\
38.4416666666667	-28.833791309813\\
38.45	-28.8493944448848\\
38.4583333333333	-28.8595994643173\\
38.4666666666667	-28.8640922755199\\
38.475	-28.8757962686602\\
38.4833333333333	-28.8878588496689\\
38.4916666666667	-28.8984082420447\\
38.5	-28.9065950392613\\
38.5083333333333	-28.9044115600979\\
38.5166666666667	-28.9096608292262\\
38.525	-28.9165060816989\\
38.5333333333333	-28.9244217414455\\
38.5416666666667	-28.9299184674116\\
38.55	-28.9357327333151\\
38.5583333333333	-28.9368938109814\\
38.5666666666667	-28.9533956403857\\
38.575	-28.9626089523578\\
38.5833333333333	-28.9649815322214\\
38.5916666666667	-28.9695309083614\\
38.6	-28.9773194211543\\
38.6083333333333	-28.9856094295158\\
38.6166666666667	-28.9926434117189\\
38.625	-28.9976829514626\\
38.6333333333333	-28.9991171475047\\
38.6416666666667	-29.0063592123983\\
38.65	-29.01661802947\\
38.6583333333333	-29.0262071862556\\
38.6666666666667	-29.0337052666099\\
38.675	-29.044938266571\\
38.6833333333333	-29.0539759432537\\
38.6916666666667	-29.0554046204052\\
38.7	-29.0669992993981\\
38.7083333333333	-29.0723031683679\\
38.7166666666667	-29.0816421121968\\
38.725	-29.086178173154\\
38.7333333333333	-29.0918974357356\\
38.7416666666667	-29.0977694180974\\
38.75	-29.1079864676982\\
38.7583333333333	-29.115579235634\\
38.7666666666667	-29.1306972601573\\
38.775	-29.1315255515823\\
38.7833333333333	-29.1380012803156\\
38.7916666666667	-29.1436206154385\\
38.8	-29.1451404465541\\
38.8083333333333	-29.1505974293853\\
38.8166666666667	-29.1556117152962\\
38.825	-29.1588748062382\\
38.8333333333333	-29.1719621174882\\
38.8416666666667	-29.1876744178268\\
38.85	-29.2017701673546\\
38.8583333333333	-29.2120298850912\\
38.8666666666667	-29.2237235342266\\
38.875	-29.2237196974212\\
38.8833333333333	-29.2354841604585\\
38.8916666666667	-29.2323886437245\\
38.9	-29.2358837619818\\
38.9083333333333	-29.2361088248628\\
38.9166666666667	-29.2490534652562\\
38.925	-29.2527883001684\\
38.9333333333333	-29.2598196285968\\
38.9416666666667	-29.2752702425379\\
38.95	-29.2742613386936\\
38.9583333333333	-29.2733245005608\\
38.9666666666667	-29.2768204091123\\
38.975	-29.2809503370751\\
38.9833333333333	-29.289183042796\\
38.9916666666667	-29.301588218778\\
39	-29.3140751054795\\
39.0083333333333	-29.3188645010071\\
39.0166666666667	-29.3213718928402\\
39.025	-29.32771907257\\
39.0333333333333	-29.3329597038294\\
39.0416666666667	-29.3409968868108\\
39.05	-29.3489652627888\\
39.0583333333333	-29.3547122856265\\
39.0666666666667	-29.365235044927\\
39.075	-29.3685763071668\\
39.0833333333333	-29.3791072108515\\
39.0916666666667	-29.38571872461\\
39.1	-29.3915432313265\\
39.1083333333333	-29.4017760624352\\
39.1166666666667	-29.4094657009447\\
39.125	-29.4126788448313\\
39.1333333333333	-29.4242079832259\\
39.1416666666667	-29.4369966049755\\
39.15	-29.4496862279231\\
39.1583333333333	-29.454872774121\\
39.1666666666667	-29.4640725943431\\
39.175	-29.4674816913606\\
39.1833333333333	-29.4767153627644\\
39.1916666666667	-29.4911663459057\\
39.2	-29.4956977535788\\
39.2083333333333	-29.5017999504401\\
39.2166666666667	-29.4992701160444\\
39.225	-29.5026455627785\\
39.2333333333333	-29.510902557168\\
39.2416666666667	-29.5162409092053\\
39.25	-29.5277207205753\\
39.2583333333333	-29.5287353769846\\
39.2666666666667	-29.5414944022741\\
39.275	-29.5465983545577\\
39.2833333333333	-29.5572964594448\\
39.2916666666667	-29.5651129920496\\
39.3	-29.5747900285355\\
39.3083333333333	-29.5807527181183\\
39.3166666666667	-29.590284805407\\
39.325	-29.5990187340206\\
39.3333333333333	-29.6133222125869\\
39.3416666666667	-29.6101707265169\\
39.35	-29.6201396814541\\
39.3583333333333	-29.6252782079326\\
39.3666666666667	-29.6342243327177\\
39.375	-29.6314401701383\\
39.3833333333333	-29.6398501923191\\
39.3916666666667	-29.6412553985767\\
39.4	-29.6593313806035\\
39.4083333333333	-29.6687789233425\\
39.4166666666667	-29.6750969032929\\
39.425	-29.6826046945114\\
39.4333333333333	-29.6852949953172\\
39.4416666666667	-29.6956458421926\\
39.45	-29.7012569603325\\
39.4583333333333	-29.7048124494849\\
39.4666666666667	-29.7228539857614\\
39.475	-29.7305230799346\\
39.4833333333333	-29.7388903491754\\
39.4916666666667	-29.7357891305178\\
39.5	-29.7315879100778\\
39.5083333333333	-29.7465769098837\\
39.5166666666667	-29.7573581754631\\
39.525	-29.7614575316067\\
39.5333333333333	-29.7625423478581\\
39.5416666666667	-29.7634878843779\\
39.55	-29.7682499604922\\
39.5583333333333	-29.7741962813846\\
39.5666666666667	-29.7845503316186\\
39.575	-29.7905937403433\\
39.5833333333333	-29.7982038637916\\
39.5916666666667	-29.8118864067506\\
39.6	-29.8147860813943\\
39.6083333333333	-29.8235713479555\\
39.6166666666667	-29.8294061655589\\
39.625	-29.8305955937859\\
39.6333333333333	-29.8300269952198\\
39.6416666666667	-29.8375302702487\\
39.65	-29.8496343057364\\
39.6583333333333	-29.8543648154738\\
39.6666666666667	-29.8616446256046\\
39.675	-29.8648640730639\\
39.6833333333333	-29.8706639360358\\
39.6916666666667	-29.8741118144436\\
39.7	-29.8799624276822\\
39.7083333333333	-29.8929441483259\\
39.7166666666667	-29.9028498000125\\
39.725	-29.9110028426866\\
39.7333333333333	-29.9114226844291\\
39.7416666666667	-29.9157818512053\\
39.75	-29.9270103589868\\
39.7583333333333	-29.9277677705705\\
39.7666666666667	-29.9309803773569\\
39.775	-29.9366819221911\\
39.7833333333333	-29.9496211299468\\
39.7916666666667	-29.9544298427122\\
39.8	-29.9586932990725\\
39.8083333333333	-29.971539812782\\
39.8166666666667	-29.9751310076538\\
39.825	-29.9872404885288\\
39.8333333333333	-29.9880155582015\\
39.8416666666667	-29.9886944058359\\
39.85	-29.9879167789138\\
39.8583333333333	-29.9955251942137\\
39.8666666666667	-29.9998422166132\\
39.875	-29.9990067508852\\
39.8833333333333	-30.0017733977906\\
39.8916666666667	-30.0082486903446\\
39.9	-30.0124730054563\\
39.9083333333333	-30.0158687641249\\
39.9166666666667	-30.0226247817555\\
39.925	-30.0244193875024\\
39.9333333333333	-30.0365781877868\\
39.9416666666667	-30.0399375194264\\
39.95	-30.0529556032799\\
39.9583333333333	-30.0600269527962\\
39.9666666666667	-30.0623735401233\\
39.975	-30.0745847889304\\
39.9833333333333	-30.0783435026832\\
39.9916666666667	-30.0837090786066\\
40	-30.087692906338\\
40.0083333333333	-30.0912322639635\\
40.0166666666667	-30.0961434353866\\
40.025	-30.1035152025639\\
40.0333333333333	-30.1146656174984\\
40.0416666666667	-30.1154703697264\\
40.05	-30.1197771057957\\
40.0583333333333	-30.1263056025934\\
40.0666666666667	-30.1328732000237\\
40.075	-30.1440081837319\\
40.0833333333333	-30.1457860257463\\
40.0916666666667	-30.1501481555338\\
40.1	-30.1526961173406\\
40.1083333333333	-30.1584151791131\\
40.1166666666667	-30.1498356537935\\
40.125	-30.1544231217476\\
40.1333333333333	-30.1556720382174\\
40.1416666666667	-30.1584086141077\\
40.15	-30.1694588348819\\
40.1583333333333	-30.1858584019625\\
40.1666666666667	-30.18944203326\\
40.175	-30.1988779373987\\
40.1833333333333	-30.2116801086099\\
40.1916666666667	-30.2177529248708\\
40.2	-30.2167409719189\\
40.2083333333333	-30.2224006967344\\
40.2166666666667	-30.2254817440601\\
40.225	-30.2321392678006\\
40.2333333333333	-30.2438384122837\\
40.2416666666667	-30.2418335163493\\
40.25	-30.2513143926692\\
40.2583333333333	-30.2594838586067\\
40.2666666666667	-30.2615605502302\\
40.275	-30.2590093520276\\
40.2833333333333	-30.2619994321851\\
40.2916666666667	-30.2717118872761\\
40.3	-30.2770466457183\\
40.3083333333333	-30.2858327481616\\
40.3166666666667	-30.2902683979355\\
40.325	-30.2979841855408\\
40.3333333333333	-30.3066229992923\\
40.3416666666667	-30.3100941324376\\
40.35	-30.3199167885561\\
40.3583333333333	-30.3280056843225\\
40.3666666666667	-30.3297096301444\\
40.375	-30.3314657551272\\
40.3833333333333	-30.3421701440113\\
40.3916666666667	-30.3485049773359\\
40.4	-30.360713317956\\
40.4083333333333	-30.3730701970516\\
40.4166666666667	-30.3750804860087\\
40.425	-30.3835695266377\\
40.4333333333333	-30.3999344753191\\
40.4416666666667	-30.4024587976794\\
40.45	-30.4176348192073\\
40.4583333333333	-30.4206502505872\\
40.4666666666667	-30.432495428207\\
40.475	-30.4295527243016\\
40.4833333333333	-30.4429455532717\\
40.4916666666667	-30.4486612715736\\
40.5	-30.4631704511591\\
40.5083333333333	-30.4688450386121\\
40.5166666666667	-30.4690895897429\\
40.525	-30.4777681807207\\
40.5333333333333	-30.4848440280334\\
40.5416666666667	-30.4980967435903\\
40.55	-30.5009693694316\\
40.5583333333333	-30.5177181510496\\
40.5666666666667	-30.526808188491\\
40.575	-30.5201547283955\\
40.5833333333333	-30.5346644670095\\
40.5916666666667	-30.5373792394426\\
40.6	-30.5451557450917\\
40.6083333333333	-30.5517735982074\\
40.6166666666667	-30.555213679418\\
40.625	-30.5684982573012\\
40.6333333333333	-30.5676517922317\\
40.6416666666667	-30.5712795433776\\
40.65	-30.5784729306538\\
40.6583333333333	-30.584229207022\\
40.6666666666667	-30.5933580418179\\
40.675	-30.595385899891\\
40.6833333333333	-30.602803871497\\
40.6916666666667	-30.618911591039\\
40.7	-30.6299426527037\\
40.7083333333333	-30.6353295281225\\
40.7166666666667	-30.6450782309368\\
40.725	-30.6534541940067\\
40.7333333333333	-30.6651807971647\\
40.7416666666667	-30.6720465037163\\
40.75	-30.6827097251477\\
40.7583333333333	-30.6857025941139\\
40.7666666666667	-30.6944323021604\\
40.775	-30.7066589910688\\
40.7833333333333	-30.7113007555184\\
40.7916666666667	-30.7148756665123\\
40.8	-30.7284984948946\\
40.8083333333333	-30.7445990561109\\
40.8166666666667	-30.7471895284433\\
40.825	-30.7608932075157\\
40.8333333333333	-30.7744152332248\\
40.8416666666667	-30.7815543417592\\
40.85	-30.7915066094033\\
40.8583333333333	-30.8065455586817\\
40.8666666666667	-30.812883782344\\
40.875	-30.8171605879443\\
40.8833333333333	-30.8278658210271\\
40.8916666666667	-30.8396596422077\\
40.9	-30.8451243669536\\
40.9083333333333	-30.85010927489\\
40.9166666666667	-30.8560940333801\\
40.925	-30.866370764067\\
40.9333333333333	-30.8695525080712\\
40.9416666666667	-30.8716956468582\\
40.95	-30.8772508640701\\
40.9583333333333	-30.8853442868469\\
40.9666666666667	-30.8903609282982\\
40.975	-30.9051725572719\\
40.9833333333333	-30.9064956088323\\
40.9916666666667	-30.903563477807\\
41	-30.9125508605541\\
41.0083333333333	-30.9126826658436\\
41.0166666666667	-30.9213408229449\\
41.025	-30.9257648558069\\
41.0333333333333	-30.9311992579041\\
41.0416666666667	-30.9290353690749\\
41.05	-30.9298684300914\\
41.0583333333333	-30.9372297809312\\
41.0666666666667	-30.941609478422\\
41.075	-30.9372021181022\\
41.0833333333333	-30.9430953294519\\
41.0916666666667	-30.9571191512707\\
41.1	-30.9622458321075\\
41.1083333333333	-30.966123897771\\
41.1166666666667	-30.9741960318289\\
41.125	-30.9826102503688\\
41.1333333333333	-30.9930782929337\\
41.1416666666667	-31.0068632601928\\
41.15	-31.0214160334908\\
41.1583333333333	-31.0259509693755\\
41.1666666666667	-31.0283338287726\\
41.175	-31.036039122943\\
41.1833333333333	-31.0510356790268\\
41.1916666666667	-31.0646958074724\\
41.2	-31.0769314485433\\
41.2083333333333	-31.0789736611669\\
41.2166666666667	-31.0882338428832\\
41.225	-31.0975504577982\\
41.2333333333333	-31.1055874826003\\
41.2416666666667	-31.1241709517026\\
41.25	-31.1215139880583\\
41.2583333333333	-31.1250843222958\\
41.2666666666667	-31.1281278857575\\
41.275	-31.1345993080031\\
41.2833333333333	-31.1475411913184\\
41.2916666666667	-31.1604942605021\\
41.3	-31.174401657704\\
41.3083333333333	-31.1885817263365\\
41.3166666666667	-31.2014458021063\\
41.325	-31.2144744651288\\
41.3333333333333	-31.2284163949631\\
41.3416666666667	-31.229594761625\\
41.35	-31.2360412310447\\
41.3583333333333	-31.2383049016055\\
41.3666666666667	-31.2489562855737\\
41.375	-31.2526504675771\\
41.3833333333333	-31.260317907548\\
41.3916666666667	-31.2738906814249\\
41.4	-31.2900238776987\\
41.4083333333333	-31.2916519232011\\
41.4166666666667	-31.2944566387527\\
41.425	-31.3002443682933\\
41.4333333333333	-31.3048596706079\\
41.4416666666667	-31.3125727542947\\
41.45	-31.3184084032775\\
41.4583333333333	-31.3294545001221\\
41.4666666666667	-31.3366969669963\\
41.475	-31.3423261410745\\
41.4833333333333	-31.3558436078901\\
41.4916666666667	-31.3589600262072\\
41.5	-31.3660957058988\\
41.5083333333333	-31.3833957401916\\
41.5166666666667	-31.3902255862631\\
41.525	-31.4021015599367\\
41.5333333333333	-31.4096780802303\\
41.5416666666667	-31.417962602159\\
41.55	-31.4111403943895\\
41.5583333333333	-31.4237766230272\\
41.5666666666667	-31.4239345886947\\
41.575	-31.4277633542209\\
41.5833333333333	-31.432402108637\\
41.5916666666667	-31.4368186308514\\
41.6	-31.4388031296924\\
41.6083333333333	-31.4480631703692\\
41.6166666666667	-31.4538601278254\\
41.625	-31.4644113421769\\
41.6333333333333	-31.4804077414702\\
41.6416666666667	-31.4869803042725\\
41.65	-31.4886014189434\\
41.6583333333333	-31.4951157622179\\
41.6666666666667	-31.503190806597\\
41.675	-31.5154061693467\\
41.6833333333333	-31.5207788078177\\
41.6916666666667	-31.5274080847161\\
41.7	-31.5289526117052\\
41.7083333333333	-31.5321499301598\\
41.7166666666667	-31.5400952063211\\
41.725	-31.5497230316788\\
41.7333333333333	-31.5626056816204\\
41.7416666666667	-31.5650717156034\\
41.75	-31.5772021036281\\
41.7583333333333	-31.5817914599613\\
41.7666666666667	-31.6007398222644\\
41.775	-31.6133580793002\\
41.7833333333333	-31.627911415333\\
41.7916666666667	-31.6329596996544\\
41.8	-31.6403306748414\\
41.8083333333333	-31.6470501445866\\
41.8166666666667	-31.6552421132614\\
41.825	-31.6570384495334\\
41.8333333333333	-31.6609918028984\\
41.8416666666667	-31.6641191113067\\
41.85	-31.6792063147775\\
41.8583333333333	-31.6792103333752\\
41.8666666666667	-31.6908031384512\\
41.875	-31.7043054232094\\
41.8833333333333	-31.7111860545593\\
41.8916666666667	-31.7098690363038\\
41.9	-31.7218822200741\\
41.9083333333333	-31.7230649217867\\
41.9166666666667	-31.7279347751072\\
41.925	-31.7401291366296\\
41.9333333333333	-31.7376981506949\\
41.9416666666667	-31.7410529115768\\
41.95	-31.7365784311795\\
41.9583333333333	-31.7435937204577\\
41.9666666666667	-31.7549559595426\\
41.975	-31.7600542735888\\
41.9833333333333	-31.7704068870562\\
41.9916666666667	-31.7702213143554\\
42	-31.7789838863945\\
42.0083333333333	-31.7934255222088\\
42.0166666666667	-31.792103580149\\
42.025	-31.795373968312\\
42.0333333333333	-31.8065312197004\\
42.0416666666667	-31.822698421488\\
42.05	-31.8386492008564\\
42.0583333333333	-31.8434532853809\\
42.0666666666667	-31.8504304522542\\
42.075	-31.8532257922242\\
42.0833333333333	-31.8704015215078\\
42.0916666666667	-31.8782671807517\\
42.1	-31.8810221838109\\
42.1083333333333	-31.8844480340491\\
42.1166666666667	-31.9026952887625\\
42.125	-31.8984665086447\\
42.1333333333333	-31.914395145328\\
42.1416666666667	-31.9296779528488\\
42.15	-31.9391264137879\\
42.1583333333333	-31.9433653162114\\
42.1666666666667	-31.9563610389906\\
42.175	-31.9667870886817\\
42.1833333333333	-31.9787512822058\\
42.1916666666667	-31.9914332135058\\
42.2	-32.0002677834777\\
42.2083333333333	-32.007370013286\\
42.2166666666667	-32.0073960712953\\
42.225	-32.014325220421\\
42.2333333333333	-32.0108119266261\\
42.2416666666667	-32.0190674202319\\
42.25	-32.0185261606909\\
42.2583333333333	-32.0266403674877\\
42.2666666666667	-32.039627291998\\
42.275	-32.0471967120041\\
42.2833333333333	-32.0504342519239\\
42.2916666666667	-32.0572862144114\\
42.3	-32.0682100346124\\
42.3083333333333	-32.0761474597674\\
42.3166666666667	-32.0799233007363\\
42.325	-32.0799936452202\\
42.3333333333333	-32.0944194374341\\
42.3416666666667	-32.1016072150632\\
42.35	-32.1182598432545\\
42.3583333333333	-32.1398178158958\\
42.3666666666667	-32.1502338871398\\
42.375	-32.1440144205225\\
42.3833333333333	-32.1536955391512\\
42.3916666666667	-32.1604693929724\\
42.4	-32.16465122959\\
42.4083333333333	-32.1725479903005\\
42.4166666666667	-32.1800214186666\\
42.425	-32.1797488407656\\
42.4333333333333	-32.1818131353918\\
42.4416666666667	-32.1873303645237\\
42.45	-32.1940751700736\\
42.4583333333333	-32.2069785172086\\
42.4666666666667	-32.2152218150879\\
42.475	-32.2207234857089\\
42.4833333333333	-32.2225093550368\\
42.4916666666667	-32.2223471240763\\
42.5	-32.2302721141465\\
42.5083333333333	-32.2325507352628\\
42.5166666666667	-32.2382716192904\\
42.525	-32.243639775249\\
42.5333333333333	-32.2423491432909\\
42.5416666666667	-32.2492951136584\\
42.55	-32.2621141072588\\
42.5583333333333	-32.2736480190035\\
42.5666666666667	-32.2823711109932\\
42.575	-32.2768824711528\\
42.5833333333333	-32.2790764177825\\
42.5916666666667	-32.2733218907601\\
42.6	-32.2760749196059\\
42.6083333333333	-32.2743550442859\\
42.6166666666667	-32.2855483513892\\
42.625	-32.3004808641782\\
42.6333333333333	-32.3115693943982\\
42.6416666666667	-32.320010472333\\
42.65	-32.3326056400307\\
42.6583333333333	-32.3335759156858\\
42.6666666666667	-32.3443342820688\\
42.675	-32.3424278371809\\
42.6833333333333	-32.3465750475588\\
42.6916666666667	-32.3515327193902\\
42.7	-32.359612663792\\
42.7083333333333	-32.3678289804225\\
42.7166666666667	-32.3772526630766\\
42.725	-32.3857633046067\\
42.7333333333333	-32.3893922843049\\
42.7416666666667	-32.3970066001744\\
42.75	-32.4158577178507\\
42.7583333333333	-32.4180069992238\\
42.7666666666667	-32.4209890468575\\
42.775	-32.4266648329211\\
42.7833333333333	-32.4413007629003\\
42.7916666666667	-32.4490294671478\\
42.8	-32.4523483909571\\
42.8083333333333	-32.4617116196771\\
42.8166666666667	-32.4561376814652\\
42.825	-32.4618613376469\\
42.8333333333333	-32.4684939190435\\
42.8416666666667	-32.4755113020139\\
42.85	-32.4861338531724\\
42.8583333333333	-32.485692472386\\
42.8666666666667	-32.4913535114886\\
42.875	-32.5021866967897\\
42.8833333333333	-32.5107956789502\\
42.8916666666667	-32.5108575076444\\
42.9	-32.5244272422117\\
42.9083333333333	-32.5311191337736\\
42.9166666666667	-32.5445511758484\\
42.925	-32.558228770951\\
42.9333333333333	-32.5675647737151\\
42.9416666666667	-32.5696584227111\\
42.95	-32.5710846847619\\
42.9583333333333	-32.5705200368768\\
42.9666666666667	-32.576233066877\\
42.975	-32.5879461776245\\
42.9833333333333	-32.5933772235169\\
42.9916666666667	-32.5931316010195\\
43	-32.5971412547756\\
43.0083333333333	-32.6027534972379\\
43.0166666666667	-32.6204415731055\\
43.025	-32.627848833502\\
43.0333333333333	-32.6332943291536\\
43.0416666666667	-32.6427875718468\\
43.05	-32.6448483314912\\
43.0583333333333	-32.6540719416419\\
43.0666666666667	-32.6525128980785\\
43.075	-32.6551192228905\\
43.0833333333333	-32.6639308826742\\
43.0916666666667	-32.6590112907334\\
43.1	-32.6809489632816\\
43.1083333333333	-32.6826407599291\\
43.1166666666667	-32.6775999622364\\
43.125	-32.6855509055823\\
43.1333333333333	-32.6893623640159\\
43.1416666666667	-32.7097616685524\\
43.15	-32.7214920073211\\
43.1583333333333	-32.7294959456137\\
43.1666666666667	-32.7305603121594\\
43.175	-32.7289284387521\\
43.1833333333333	-32.7457501137131\\
43.1916666666667	-32.7410297256428\\
43.2	-32.7447600894714\\
43.2083333333333	-32.753403560731\\
43.2166666666667	-32.7615794803299\\
43.225	-32.7637761757434\\
43.2333333333333	-32.76588604863\\
43.2416666666667	-32.7742339138593\\
43.25	-32.7726241516294\\
43.2583333333333	-32.7587639788195\\
43.2666666666667	-32.7678992868169\\
43.275	-32.759002148343\\
43.2833333333333	-32.7596930307916\\
43.2916666666667	-32.7702861821402\\
43.3	-32.7747915661182\\
43.3083333333333	-32.7733204223633\\
43.3166666666667	-32.7755721536702\\
43.325	-32.7739278350977\\
43.3333333333333	-32.7812897585812\\
43.3416666666667	-32.7820078741986\\
43.35	-32.7852637465423\\
43.3583333333333	-32.7802497259691\\
43.3666666666667	-32.7775589759969\\
43.375	-32.7776139213997\\
43.3833333333333	-32.7891869383744\\
43.3916666666667	-32.7924860054497\\
43.4	-32.7865171564694\\
43.4083333333333	-32.7981085104558\\
43.4166666666667	-32.8046650436442\\
43.425	-32.8140386951024\\
43.4333333333333	-32.8145774793491\\
43.4416666666667	-32.8224349115778\\
43.45	-32.8262941340866\\
43.4583333333333	-32.8374912479217\\
43.4666666666667	-32.8333643707148\\
43.475	-32.8364505072179\\
43.4833333333333	-32.8346611114692\\
43.4916666666667	-32.8452683273603\\
43.5	-32.8600564186577\\
43.5083333333333	-32.8680938804163\\
43.5166666666667	-32.8839144672153\\
43.525	-32.8811905682108\\
43.5333333333333	-32.8846081812305\\
43.5416666666667	-32.8880531482055\\
43.55	-32.9039837423471\\
43.5583333333333	-32.9216301011479\\
43.5666666666667	-32.9248745099406\\
43.575	-32.9322929607575\\
43.5833333333333	-32.9412375115133\\
43.5916666666667	-32.9449161204191\\
43.6	-32.9513760032703\\
43.6083333333333	-32.9630920671101\\
43.6166666666667	-32.9802279533787\\
43.625	-32.9817208729486\\
43.6333333333333	-32.9920090613281\\
43.6416666666667	-33.0001001644791\\
43.65	-32.9999765676439\\
43.6583333333333	-33.0001417071574\\
43.6666666666667	-33.0121291840815\\
43.675	-33.016913716109\\
43.6833333333333	-33.0286287369942\\
43.6916666666667	-33.0245429006148\\
43.7	-33.0156796337114\\
43.7083333333333	-33.0280085654743\\
43.7166666666667	-33.0340363143651\\
43.725	-33.0462013330797\\
43.7333333333333	-33.052304326688\\
43.7416666666667	-33.0631883854678\\
43.75	-33.0682030113706\\
43.7583333333333	-33.0877747982552\\
43.7666666666667	-33.0879154203494\\
43.775	-33.1071663068801\\
43.7833333333333	-33.1150550440745\\
43.7916666666667	-33.1237146621258\\
43.8	-33.1348196448195\\
43.8083333333333	-33.138893957644\\
43.8166666666667	-33.14911174491\\
43.825	-33.1493380355654\\
43.8333333333333	-33.1559569417572\\
43.8416666666667	-33.1703299941774\\
43.85	-33.1833507335219\\
43.8583333333333	-33.1869373166747\\
43.8666666666667	-33.1965601329545\\
43.875	-33.2109166899009\\
43.8833333333333	-33.2208507350721\\
43.8916666666667	-33.2327732521671\\
43.9	-33.2265070022464\\
43.9083333333333	-33.2337189200438\\
43.9166666666667	-33.248499106852\\
43.925	-33.2592918308607\\
43.9333333333333	-33.2615872047146\\
43.9416666666667	-33.2755779940575\\
43.95	-33.2817676446928\\
43.9583333333333	-33.2920591802562\\
43.9666666666667	-33.2970823340596\\
43.975	-33.308349326365\\
43.9833333333333	-33.3154289302369\\
43.9916666666667	-33.3225644548034\\
44	-33.3255889426708\\
44.0083333333333	-33.3313237853034\\
44.0166666666667	-33.327762252792\\
44.025	-33.3418441621673\\
44.0333333333333	-33.3664558382707\\
44.0416666666667	-33.37854440685\\
44.05	-33.3835065535887\\
44.0583333333333	-33.3979417155516\\
44.0666666666667	-33.3965918191409\\
44.075	-33.4150330894456\\
44.0833333333333	-33.4241004806538\\
44.0916666666667	-33.4311915403543\\
44.1	-33.4432170544084\\
44.1083333333333	-33.4620116590713\\
44.1166666666667	-33.4732898286321\\
44.125	-33.488706653772\\
44.1333333333333	-33.4966597340974\\
44.1416666666667	-33.4999426214042\\
44.15	-33.5018532959695\\
44.1583333333333	-33.5186315062985\\
44.1666666666667	-33.5300257195477\\
44.175	-33.5373380897627\\
44.1833333333333	-33.5400927235755\\
44.1916666666667	-33.5477676164053\\
44.2	-33.5633319098238\\
44.2083333333333	-33.5658380260444\\
44.2166666666667	-33.5855988213087\\
44.225	-33.5926968557471\\
44.2333333333333	-33.6099287663983\\
44.2416666666667	-33.6224130318528\\
44.25	-33.631160568465\\
44.2583333333333	-33.6378453284815\\
44.2666666666667	-33.644835210142\\
44.275	-33.6483196501715\\
44.2833333333333	-33.6517797579882\\
44.2916666666667	-33.6641751898266\\
44.3	-33.6771559862568\\
44.3083333333333	-33.6947015630926\\
44.3166666666667	-33.7119505567641\\
44.325	-33.715848558217\\
44.3333333333333	-33.7300990385763\\
44.3416666666667	-33.7378029236396\\
44.35	-33.7488231488444\\
44.3583333333333	-33.7541459346857\\
44.3666666666667	-33.765347936857\\
44.375	-33.7778468177937\\
44.3833333333333	-33.7785474589474\\
44.3916666666667	-33.7931698958631\\
44.4	-33.7975609371763\\
44.4083333333333	-33.8038520839314\\
44.4166666666667	-33.8128125434786\\
44.425	-33.8192766257828\\
44.4333333333333	-33.8319609662273\\
44.4416666666667	-33.8443691720772\\
44.45	-33.8552071333725\\
44.4583333333333	-33.8711873636873\\
44.4666666666667	-33.8860406976141\\
44.475	-33.8912287803681\\
44.4833333333333	-33.9020222703744\\
44.4916666666667	-33.900160280682\\
44.5	-33.9226619967629\\
44.5083333333333	-33.9406297737425\\
44.5166666666667	-33.9613822135969\\
44.525	-33.9725525906979\\
44.5333333333333	-33.9865399457755\\
44.5416666666667	-33.9996535184751\\
44.55	-34.006109008729\\
44.5583333333333	-34.0131324599651\\
44.5666666666667	-34.026290585004\\
44.575	-34.0339280204249\\
44.5833333333333	-34.0382621800277\\
44.5916666666667	-34.0440351481643\\
44.6	-34.0538674819252\\
44.6083333333333	-34.0712332586158\\
44.6166666666667	-34.0900453010445\\
44.625	-34.094757811099\\
44.6333333333333	-34.1128414270207\\
44.6416666666667	-34.1261459162178\\
44.65	-34.1393565873422\\
44.6583333333333	-34.1510348691142\\
44.6666666666667	-34.1614001205294\\
44.675	-34.1692818256749\\
44.6833333333333	-34.1745633485377\\
44.6916666666667	-34.1906433449126\\
44.7	-34.186349376537\\
44.7083333333333	-34.1915293096425\\
44.7166666666667	-34.1986558981142\\
44.725	-34.212856303569\\
44.7333333333333	-34.2262623892181\\
44.7416666666667	-34.2369162794541\\
44.75	-34.2504472249054\\
44.7583333333333	-34.2745365146101\\
44.7666666666667	-34.274909489529\\
44.775	-34.2901030359779\\
44.7833333333333	-34.2938113557466\\
44.7916666666667	-34.3069665633283\\
44.8	-34.306454704929\\
44.8083333333333	-34.3075944008708\\
44.8166666666667	-34.3179302239438\\
44.825	-34.3284893967264\\
44.8333333333333	-34.3372767003887\\
44.8416666666667	-34.3463460134476\\
44.85	-34.3462158299173\\
44.8583333333333	-34.3455169319295\\
44.8666666666667	-34.3470727512572\\
44.875	-34.353761552808\\
44.8833333333333	-34.3751293015998\\
44.8916666666667	-34.3835590364118\\
44.9	-34.4036910021241\\
44.9083333333333	-34.4042548060606\\
44.9166666666667	-34.4112493111614\\
44.925	-34.4091155860339\\
44.9333333333333	-34.4242981368853\\
44.9416666666667	-34.4380066214277\\
44.95	-34.4404830734838\\
44.9583333333333	-34.4497177168945\\
44.9666666666667	-34.444738661001\\
44.975	-34.4561552633856\\
44.9833333333333	-34.4665477362852\\
44.9916666666667	-34.4783142327984\\
45	-34.4897443824831\\
45.0083333333333	-34.4854194546868\\
45.0166666666667	-34.4912700467682\\
45.025	-34.4946692085577\\
45.0333333333333	-34.5025165722503\\
45.0416666666667	-34.5189418474225\\
45.05	-34.5228997043584\\
45.0583333333333	-34.5376629634576\\
45.0666666666667	-34.5440809132692\\
45.075	-34.5508095041216\\
45.0833333333333	-34.5622673971789\\
45.0916666666667	-34.5761981399114\\
45.1	-34.5985819358072\\
45.1083333333333	-34.6059084955431\\
45.1166666666667	-34.6183777120221\\
45.125	-34.6223450748601\\
45.1333333333333	-34.6242044526912\\
45.1416666666667	-34.6368106459254\\
45.15	-34.6423832338933\\
45.1583333333333	-34.6482074940084\\
45.1666666666667	-34.6672164974199\\
45.175	-34.6735189697853\\
45.1833333333333	-34.6803987359815\\
45.1916666666667	-34.6839324874947\\
45.2	-34.6928676991754\\
45.2083333333333	-34.6997979028337\\
45.2166666666667	-34.7017112735524\\
45.225	-34.7214333767644\\
45.2333333333333	-34.73183867373\\
45.2416666666667	-34.7399103549139\\
45.25	-34.7438329401189\\
45.2583333333333	-34.7420044797313\\
45.2666666666667	-34.7494017420184\\
45.275	-34.7522519623531\\
45.2833333333333	-34.764303864133\\
45.2916666666667	-34.7666601408119\\
45.3	-34.7682564678834\\
45.3083333333333	-34.7753952535827\\
45.3166666666667	-34.7883280210558\\
45.325	-34.8070531997\\
45.3333333333333	-34.8082138502438\\
45.3416666666667	-34.8093425142874\\
45.35	-34.8240576246401\\
45.3583333333333	-34.8248127557687\\
45.3666666666667	-34.8340727224099\\
45.375	-34.8350590250637\\
45.3833333333333	-34.8367237484494\\
45.3916666666667	-34.8500555944593\\
45.4	-34.8481639277925\\
45.4083333333333	-34.850008035309\\
45.4166666666667	-34.852389405202\\
45.425	-34.8523781633443\\
45.4333333333333	-34.8567798590101\\
45.4416666666667	-34.8605082960006\\
45.45	-34.8512017905929\\
45.4583333333333	-34.8505750485557\\
45.4666666666667	-34.8574229332398\\
45.475	-34.8744585557659\\
45.4833333333333	-34.8658327909191\\
45.4916666666667	-34.8667185650223\\
45.5	-34.8711098603754\\
45.5083333333333	-34.8823797007975\\
45.5166666666667	-34.8931523498175\\
45.525	-34.8995208397798\\
45.5333333333333	-34.9094700152257\\
45.5416666666667	-34.9045383155268\\
45.55	-34.9078108884266\\
45.5583333333333	-34.9111573478846\\
45.5666666666667	-34.9136752495853\\
45.575	-34.9090424750431\\
45.5833333333333	-34.9083269250652\\
45.5916666666667	-34.9093178898857\\
45.6	-34.9165440409976\\
45.6083333333333	-34.9072894270937\\
45.6166666666667	-34.9056768298514\\
45.625	-34.9167114073942\\
45.6333333333333	-34.9131521822848\\
45.6416666666667	-34.916940403908\\
45.65	-34.8978577179999\\
45.6583333333333	-34.8976637235791\\
45.6666666666667	-34.9021212515337\\
45.675	-34.9096977548839\\
45.6833333333333	-34.91917445795\\
45.6916666666667	-34.9167416539013\\
45.7	-34.9392692216792\\
45.7083333333333	-34.9446215415915\\
45.7166666666667	-34.9462362846656\\
45.725	-34.9510148645961\\
45.7333333333333	-34.9466823398182\\
45.7416666666667	-34.9484747971125\\
45.75	-34.9509860407574\\
45.7583333333333	-34.9652958121706\\
45.7666666666667	-34.9790332929105\\
45.775	-34.9845265893207\\
45.7833333333333	-34.9826743025987\\
45.7916666666667	-34.9902721109678\\
45.8	-34.9813185210459\\
45.8083333333333	-34.9898052990829\\
45.8166666666667	-34.9928102876334\\
45.825	-34.9889836957765\\
45.8333333333333	-34.9915072020379\\
45.8416666666667	-34.9980668256438\\
45.85	-35.0084302571444\\
45.8583333333333	-35.0214012196052\\
45.8666666666667	-35.0277368707765\\
45.875	-35.0237359454287\\
45.8833333333333	-35.0311178446197\\
45.8916666666667	-35.0256943115048\\
45.9	-35.0325721819835\\
45.9083333333333	-35.0397971664958\\
45.9166666666667	-35.0481509844302\\
45.925	-35.0549135155941\\
45.9333333333333	-35.0444998538858\\
45.9416666666667	-35.0553024585339\\
45.95	-35.0673529227952\\
45.9583333333333	-35.0803236944515\\
45.9666666666667	-35.0848649864639\\
45.975	-35.0933788196404\\
45.9833333333333	-35.0974722447086\\
45.9916666666667	-35.1061359433912\\
46	-35.1088285166766\\
46.0083333333333	-35.1158978880087\\
46.0166666666667	-35.1082996613487\\
46.025	-35.1110035834097\\
46.0333333333333	-35.1299465350029\\
46.0416666666667	-35.1313887263766\\
46.05	-35.1459691386389\\
46.0583333333333	-35.1535668089616\\
46.0666666666667	-35.1623758675259\\
46.075	-35.1800699196549\\
46.0833333333333	-35.1833020786239\\
46.0916666666667	-35.201091517785\\
46.1	-35.2110277836467\\
46.1083333333333	-35.2168307823489\\
46.1166666666667	-35.2284335193583\\
46.125	-35.2266282759442\\
46.1333333333333	-35.2359879609099\\
46.1416666666667	-35.2474830951239\\
46.15	-35.2495621515148\\
46.1583333333333	-35.2609757415017\\
46.1666666666667	-35.2630694817327\\
46.175	-35.2556195735445\\
46.1833333333333	-35.2811763864726\\
46.1916666666667	-35.2818488353087\\
46.2	-35.2963156159294\\
46.2083333333333	-35.3046893171835\\
46.2166666666667	-35.314376181088\\
46.225	-35.3190276714731\\
46.2333333333333	-35.3359006099983\\
46.2416666666667	-35.3424705515488\\
46.25	-35.3505260783117\\
46.2583333333333	-35.3646907293007\\
46.2666666666667	-35.3682531734676\\
46.275	-35.3866692836883\\
46.2833333333333	-35.3977678207102\\
46.2916666666667	-35.4087190137344\\
46.3	-35.4093345036481\\
46.3083333333333	-35.4132755627077\\
46.3166666666667	-35.4223741670972\\
46.325	-35.4305304853025\\
46.3333333333333	-35.4342298073201\\
46.3416666666667	-35.4413108944608\\
46.35	-35.4317126502217\\
46.3583333333333	-35.4452619617824\\
46.3666666666667	-35.4463356937314\\
46.375	-35.452406777405\\
46.3833333333333	-35.4514942039504\\
46.3916666666667	-35.4468730083896\\
46.4	-35.4524945338788\\
46.4083333333333	-35.4684649952845\\
46.4166666666667	-35.4739800249337\\
46.425	-35.480383254458\\
46.4333333333333	-35.4911160453993\\
46.4416666666667	-35.5017004463504\\
46.45	-35.5045818274042\\
46.4583333333333	-35.5078228849297\\
46.4666666666667	-35.5020041101374\\
46.475	-35.5248275100376\\
46.4833333333333	-35.5275280669677\\
46.4916666666667	-35.5419051388759\\
46.5	-35.5408993289748\\
46.5083333333333	-35.5329077566659\\
46.5166666666667	-35.5497407082765\\
46.525	-35.5572215179835\\
46.5333333333333	-35.5656426269543\\
46.5416666666667	-35.5617008133093\\
46.55	-35.5622603672767\\
46.5583333333333	-35.5730743650385\\
46.5666666666667	-35.5863794853948\\
46.575	-35.5982316508778\\
46.5833333333333	-35.6000059967226\\
46.5916666666667	-35.6009052127516\\
46.6	-35.615999766279\\
46.6083333333333	-35.6300107238601\\
46.6166666666667	-35.6350032416204\\
46.625	-35.6409753147219\\
46.6333333333333	-35.6426710347453\\
46.6416666666667	-35.6555817992949\\
46.65	-35.6625454053915\\
46.6583333333333	-35.6771383175723\\
46.6666666666667	-35.6834561433198\\
46.675	-35.6785302186886\\
46.6833333333333	-35.6909608329719\\
46.6916666666667	-35.7043707294701\\
46.7	-35.7000046211751\\
46.7083333333333	-35.7102520308485\\
46.7166666666667	-35.7312969265816\\
46.725	-35.7360910208662\\
46.7333333333333	-35.7426315800037\\
46.7416666666667	-35.7539773788511\\
46.75	-35.7543596466757\\
46.7583333333333	-35.7707189646278\\
46.7666666666667	-35.7734261125225\\
46.775	-35.7871094776303\\
46.7833333333333	-35.7898873602407\\
46.7916666666667	-35.792438533265\\
46.8	-35.7980622837962\\
46.8083333333333	-35.8064647626502\\
46.8166666666667	-35.8168562347077\\
46.825	-35.8138344428731\\
46.8333333333333	-35.8312453573621\\
46.8416666666667	-35.8514231657615\\
46.85	-35.8549232922428\\
46.8583333333333	-35.8713592321288\\
46.8666666666667	-35.8834964179727\\
46.875	-35.8882449208224\\
46.8833333333333	-35.8897851018278\\
46.8916666666667	-35.9051887657002\\
46.9	-35.919070908431\\
46.9083333333333	-35.9485656314618\\
46.9166666666667	-35.956654427726\\
46.925	-35.957950123279\\
46.9333333333333	-35.9733345550296\\
46.9416666666667	-35.9764674599997\\
46.95	-35.9842124514791\\
46.9583333333333	-35.9970219168588\\
46.9666666666667	-36.0014270289437\\
46.975	-36.0047887914457\\
46.9833333333333	-36.0172539475539\\
46.9916666666667	-36.0196407028018\\
47	-36.0417911844638\\
47.0083333333333	-36.0387904412628\\
47.0166666666667	-36.0382092609185\\
47.025	-36.0407100915479\\
47.0333333333333	-36.0659239288899\\
47.0416666666667	-36.0792277979189\\
47.05	-36.087284905506\\
47.0583333333333	-36.0835853695749\\
47.0666666666667	-36.0786924597352\\
47.075	-36.0913264470966\\
47.0833333333333	-36.099782277641\\
47.0916666666667	-36.1244608146752\\
47.1	-36.1372954499164\\
47.1083333333333	-36.1455761339882\\
47.1166666666667	-36.1554437246801\\
47.125	-36.1447161331668\\
47.1333333333333	-36.1623374758253\\
47.1416666666667	-36.1540748688838\\
47.15	-36.1624421878779\\
47.1583333333333	-36.1573076559739\\
47.1666666666667	-36.1708113699779\\
47.175	-36.1873455265807\\
47.1833333333333	-36.1861213487808\\
47.1916666666667	-36.1932261428689\\
47.2	-36.1942805150599\\
47.2083333333333	-36.2102781867284\\
47.2166666666667	-36.221729617585\\
47.225	-36.2293945246485\\
47.2333333333333	-36.218583345126\\
47.2416666666667	-36.221589162042\\
47.25	-36.239319864785\\
47.2583333333333	-36.2458312708452\\
47.2666666666667	-36.2401217185476\\
47.275	-36.2548140414722\\
47.2833333333333	-36.2553710768548\\
47.2916666666667	-36.2598339491216\\
47.3	-36.2635459161035\\
47.3083333333333	-36.2640541827638\\
47.3166666666667	-36.2797744726599\\
47.325	-36.2821112218047\\
47.3333333333333	-36.2879595612252\\
47.3416666666667	-36.3006445494562\\
47.35	-36.2922894883445\\
47.3583333333333	-36.3163180813127\\
47.3666666666667	-36.3282516687438\\
47.375	-36.3338617646216\\
47.3833333333333	-36.3476316261141\\
47.3916666666667	-36.3574428599534\\
47.4	-36.3782639065038\\
47.4083333333333	-36.3738676590808\\
47.4166666666667	-36.3864481322221\\
47.425	-36.3958553358486\\
47.4333333333333	-36.4098863973215\\
47.4416666666667	-36.4190133125918\\
47.45	-36.4251822034533\\
47.4583333333333	-36.4380062981449\\
47.4666666666667	-36.4505016293034\\
47.475	-36.4580869284908\\
47.4833333333333	-36.4551253476699\\
47.4916666666667	-36.4611053284649\\
47.5	-36.4651303269418\\
47.5083333333333	-36.4623443014464\\
47.5166666666667	-36.4739120294924\\
47.525	-36.4848834571369\\
47.5333333333333	-36.5025772358361\\
47.5416666666667	-36.5084898891351\\
47.55	-36.5257732988958\\
47.5583333333333	-36.5329147535998\\
47.5666666666667	-36.5381220761222\\
47.575	-36.537072519094\\
47.5833333333333	-36.537035840225\\
47.5916666666667	-36.5391357709944\\
47.6	-36.5387913116027\\
47.6083333333333	-36.5393788708783\\
47.6166666666667	-36.539492707046\\
47.625	-36.5443147656951\\
47.6333333333333	-36.5436559771764\\
47.6416666666667	-36.554107642646\\
47.65	-36.5587492997624\\
47.6583333333333	-36.5673299646711\\
47.6666666666667	-36.5748551561451\\
47.675	-36.5634415349606\\
47.6833333333333	-36.562904146926\\
47.6916666666667	-36.5641844471568\\
47.7	-36.5741739057443\\
47.7083333333333	-36.5815965886487\\
47.7166666666667	-36.5906071377973\\
47.725	-36.5999882841898\\
47.7333333333333	-36.5885382597526\\
47.7416666666667	-36.5881667841103\\
47.75	-36.59715671088\\
47.7583333333333	-36.5948046665937\\
47.7666666666667	-36.5955469369058\\
47.775	-36.5931922002109\\
47.7833333333333	-36.6267725284048\\
47.7916666666667	-36.6323919178484\\
47.8	-36.6312604490119\\
47.8083333333333	-36.6328252982179\\
47.8166666666667	-36.6365198049904\\
47.825	-36.6167616553604\\
47.8333333333333	-36.5985690297899\\
47.8416666666667	-36.60108385294\\
47.85	-36.6130980077275\\
47.8583333333333	-36.6222623063529\\
47.8666666666667	-36.6367865003111\\
47.875	-36.6414058963901\\
47.8833333333333	-36.6495743980052\\
47.8916666666667	-36.659894052047\\
47.9	-36.6766703919712\\
47.9083333333333	-36.7082827950363\\
47.9166666666667	-36.7055514336785\\
47.925	-36.709047661342\\
47.9333333333333	-36.7003504454342\\
47.9416666666667	-36.7105704311318\\
47.95	-36.7216045080884\\
47.9583333333333	-36.7347113706996\\
47.9666666666667	-36.7458744167916\\
47.975	-36.7562030441406\\
47.9833333333333	-36.747696870399\\
47.9916666666667	-36.7440434367634\\
48	-36.7615801333487\\
48.0083333333333	-36.7816211081163\\
48.0166666666667	-36.7805623903352\\
48.025	-36.7872300228364\\
48.0333333333333	-36.7944034791063\\
48.0416666666667	-36.8002973455699\\
48.05	-36.8163121926941\\
48.0583333333333	-36.8245411454145\\
48.0666666666667	-36.8359302587127\\
48.075	-36.8450844674448\\
48.0833333333333	-36.8664894339712\\
48.0916666666667	-36.8972627552382\\
48.1	-36.9177046634401\\
48.1083333333333	-36.9303895029319\\
48.1166666666667	-36.9380596745737\\
48.125	-36.9320782099195\\
48.1333333333333	-36.9421169060652\\
48.1416666666667	-36.9577924643745\\
48.15	-36.9606247225169\\
48.1583333333333	-36.990432511177\\
48.1666666666667	-37.0064034558122\\
48.175	-36.9985574111917\\
48.1833333333333	-37.0164082397661\\
48.1916666666667	-37.0393001954289\\
48.2	-37.0453494032417\\
48.2083333333333	-37.0502960258475\\
48.2166666666667	-37.0607436605616\\
48.225	-37.0586514700646\\
48.2333333333333	-37.0600922359975\\
48.2416666666667	-37.072393442383\\
48.25	-37.082532581293\\
48.2583333333333	-37.0885529241743\\
48.2666666666667	-37.0807232517296\\
48.275	-37.0945721415058\\
48.2833333333333	-37.0947873757899\\
48.2916666666667	-37.1135650878563\\
48.3	-37.1164044695627\\
48.3083333333333	-37.129613808954\\
48.3166666666667	-37.1345435222558\\
48.325	-37.1504516790383\\
48.3333333333333	-37.157055405277\\
48.3416666666667	-37.1679769861635\\
48.35	-37.1746288034518\\
48.3583333333333	-37.1788363593886\\
48.3666666666667	-37.1930307681965\\
48.375	-37.2128030967648\\
48.3833333333333	-37.2254149618751\\
48.3916666666667	-37.2216687847587\\
48.4	-37.2448466932851\\
48.4083333333333	-37.2447405134153\\
48.4166666666667	-37.2548288829753\\
48.425	-37.2738417799142\\
48.4333333333333	-37.2820495108426\\
48.4416666666667	-37.305774371799\\
48.45	-37.3107852058081\\
48.4583333333333	-37.3338114481025\\
48.4666666666667	-37.3416027433215\\
48.475	-37.343148277384\\
48.4833333333333	-37.3497427463216\\
48.4916666666667	-37.360385509847\\
48.5	-37.3725041702776\\
48.5083333333333	-37.392416225266\\
48.5166666666667	-37.3866791381229\\
48.525	-37.4167482846348\\
48.5333333333333	-37.4218974984217\\
48.5416666666667	-37.4326752932795\\
48.55	-37.4453832326112\\
48.5583333333333	-37.4657177709612\\
48.5666666666667	-37.4674355164608\\
48.575	-37.4679269080182\\
48.5833333333333	-37.4736248891861\\
48.5916666666667	-37.4765410935138\\
48.6	-37.4744733777604\\
48.6083333333333	-37.4924309950006\\
48.6166666666667	-37.5101282246151\\
48.625	-37.5349603784274\\
48.6333333333333	-37.5583722378339\\
48.6416666666667	-37.5819959306348\\
48.65	-37.5764558887369\\
48.6583333333333	-37.5877670527599\\
48.6666666666667	-37.6003978790133\\
48.675	-37.6144966309927\\
48.6833333333333	-37.6252429730257\\
48.6916666666667	-37.6277438446467\\
48.7	-37.6395605737835\\
48.7083333333333	-37.6404828581089\\
48.7166666666667	-37.6656503630513\\
48.725	-37.6786890801234\\
48.7333333333333	-37.6819188007129\\
48.7416666666667	-37.6813061923974\\
48.75	-37.6977291288597\\
48.7583333333333	-37.6977191613095\\
48.7666666666667	-37.6989035186816\\
48.775	-37.6932738770545\\
48.7833333333333	-37.6949815796072\\
48.7916666666667	-37.6992592925924\\
48.8	-37.7008340746257\\
48.8083333333333	-37.7161067232011\\
48.8166666666667	-37.721754671572\\
48.825	-37.730134040434\\
48.8333333333333	-37.7400210834961\\
48.8416666666667	-37.7573120560511\\
48.85	-37.7759890165135\\
48.8583333333333	-37.7699122883033\\
48.8666666666667	-37.7716791072215\\
48.875	-37.781400263683\\
48.8833333333333	-37.7915072269118\\
48.8916666666667	-37.7997192244701\\
48.9	-37.8174062700124\\
48.9083333333333	-37.8062634121435\\
48.9166666666667	-37.8117165327333\\
48.925	-37.8292653923682\\
48.9333333333333	-37.8436904424327\\
48.9416666666667	-37.8473195130546\\
48.95	-37.8544456346781\\
48.9583333333333	-37.873442635582\\
48.9666666666667	-37.8680048130781\\
48.975	-37.8956038135148\\
48.9833333333333	-37.888949686908\\
48.9916666666667	-37.9053343824476\\
49	-37.9227385284657\\
49.0083333333333	-37.9365778990901\\
49.0166666666667	-37.9741548655851\\
49.025	-37.9794936182899\\
49.0333333333333	-37.9970217971946\\
49.0416666666667	-37.9930133961036\\
49.05	-38.015500454899\\
49.0583333333333	-38.0270273428493\\
49.0666666666667	-38.0409057801332\\
49.075	-38.0257024464057\\
49.0833333333333	-38.0419628292458\\
49.0916666666667	-38.0494607850189\\
49.1	-38.0704780166451\\
49.1083333333333	-38.0801807582005\\
49.1166666666667	-38.1066234429789\\
49.125	-38.114586180204\\
49.1333333333333	-38.1217259060362\\
49.1416666666667	-38.1338874920483\\
49.15	-38.1396123487211\\
49.1583333333333	-38.140130954863\\
49.1666666666667	-38.1420449102123\\
49.175	-38.1439836595406\\
49.1833333333333	-38.1569114569157\\
49.1916666666667	-38.1684749785075\\
49.2	-38.1749375441238\\
49.2083333333333	-38.193754547445\\
49.2166666666667	-38.1864127880966\\
49.225	-38.1861305056912\\
49.2333333333333	-38.1875685664763\\
49.2416666666667	-38.2070593642234\\
49.25	-38.2048086382048\\
49.2583333333333	-38.2129153885755\\
49.2666666666667	-38.2186639308727\\
49.275	-38.2173712858814\\
49.2833333333333	-38.2322006351392\\
49.2916666666667	-38.248738504588\\
49.3	-38.2740568064154\\
49.3083333333333	-38.2873068158479\\
49.3166666666667	-38.2966556035514\\
49.325	-38.2942968029734\\
49.3333333333333	-38.2919455088787\\
49.3416666666667	-38.2987094212778\\
49.35	-38.2979832786528\\
49.3583333333333	-38.320353112274\\
49.3666666666667	-38.3330214074049\\
49.375	-38.3476420816305\\
49.3833333333333	-38.3463024303431\\
49.3916666666667	-38.366953186872\\
49.4	-38.3727738923737\\
49.4083333333333	-38.3841929237329\\
49.4166666666667	-38.3830807734514\\
49.425	-38.3934222880286\\
49.4333333333333	-38.4084549535317\\
49.4416666666667	-38.408618417913\\
49.45	-38.4080254133747\\
49.4583333333333	-38.4125912726746\\
49.4666666666667	-38.4309335675788\\
49.475	-38.4405052140616\\
49.4833333333333	-38.4506545303083\\
49.4916666666667	-38.4582472648382\\
49.5	-38.4593692869476\\
49.5083333333333	-38.4468893300822\\
49.5166666666667	-38.4695031624665\\
49.525	-38.4788144228317\\
49.5333333333333	-38.4822906125176\\
49.5416666666667	-38.4726992726138\\
49.55	-38.4774819132366\\
49.5583333333333	-38.504598090358\\
49.5666666666667	-38.5088304003182\\
49.575	-38.5298668407617\\
49.5833333333333	-38.5294563012004\\
49.5916666666667	-38.5423540423575\\
49.6	-38.5256088432642\\
49.6083333333333	-38.5421538947673\\
49.6166666666667	-38.5507277303718\\
49.625	-38.5491461386141\\
49.6333333333333	-38.5539884165458\\
49.6416666666667	-38.5651437272569\\
49.65	-38.575732030771\\
49.6583333333333	-38.5633457189852\\
49.6666666666667	-38.5785184522615\\
49.675	-38.5922733827573\\
49.6833333333333	-38.586744984982\\
49.6916666666667	-38.6108130655828\\
49.7	-38.623488759971\\
49.7083333333333	-38.63804996034\\
49.7166666666667	-38.6524079131509\\
49.725	-38.672668217247\\
49.7333333333333	-38.6902098257272\\
49.7416666666667	-38.7024412338467\\
49.75	-38.7154006443355\\
49.7583333333333	-38.7149116469926\\
49.7666666666667	-38.7357539822597\\
49.775	-38.7578787785056\\
49.7833333333333	-38.7536860584914\\
49.7916666666667	-38.7576134642112\\
49.8	-38.7679280350908\\
49.8083333333333	-38.7769891560389\\
49.8166666666667	-38.8035927405447\\
49.825	-38.8011516228458\\
49.8333333333333	-38.79992634679\\
49.8416666666667	-38.8191356128995\\
49.85	-38.7996073839745\\
49.8583333333333	-38.8299749745331\\
49.8666666666667	-38.8366233936195\\
49.875	-38.8472224702974\\
49.8833333333333	-38.8566002165768\\
49.8916666666667	-38.8460488604504\\
49.9	-38.8510323167045\\
49.9083333333333	-38.8384898972318\\
49.9166666666667	-38.8362022293331\\
49.925	-38.851299194207\\
49.9333333333333	-38.8486481811002\\
49.9416666666667	-38.8512484266686\\
49.95	-38.8430099650738\\
49.9583333333333	-38.8505543967778\\
49.9666666666667	-38.855888796357\\
49.975	-38.8505293847828\\
49.9833333333333	-38.8583890117555\\
49.9916666666667	-38.8681294846512\\
50	-38.8728361434681\\
50.0083333333333	-38.8801163758582\\
50.0166666666667	-38.8966782736614\\
50.025	-38.905569668652\\
50.0333333333333	-38.9082394141306\\
50.0416666666667	-38.907071567427\\
50.05	-38.9082338214882\\
50.0583333333333	-38.8929933424759\\
50.0666666666667	-38.8964638839744\\
50.075	-38.8923861428984\\
50.0833333333333	-38.9087127483946\\
50.0916666666667	-38.9125214563544\\
50.1	-38.9290087402652\\
50.1083333333333	-38.9359158590724\\
50.1166666666667	-38.9495945492563\\
50.125	-38.9624200722703\\
50.1333333333333	-38.9490109006179\\
50.1416666666667	-38.9839482341815\\
50.15	-39.0059372773082\\
50.1583333333333	-38.9959151186454\\
50.1666666666667	-39.0248355964645\\
50.175	-39.0238364646905\\
50.1833333333333	-39.0333737533375\\
50.1916666666667	-39.034894495443\\
50.2	-39.050059406012\\
50.2083333333333	-39.0474428439155\\
50.2166666666667	-39.0476543036687\\
50.225	-39.0729114936727\\
50.2333333333333	-39.0866039951036\\
50.2416666666667	-39.1152385529085\\
50.25	-39.1231834802217\\
50.2583333333333	-39.1209609808817\\
50.2666666666667	-39.1285008021489\\
50.275	-39.1352120999576\\
50.2833333333333	-39.1417182351055\\
50.2916666666667	-39.1482484044948\\
50.3	-39.1576770000559\\
50.3083333333333	-39.1656183926884\\
50.3166666666667	-39.182427447831\\
50.325	-39.1796220976237\\
50.3333333333333	-39.1932747633853\\
50.3416666666667	-39.2216587315444\\
50.35	-39.2358640251244\\
50.3583333333333	-39.2422155926122\\
50.3666666666667	-39.2542475576175\\
50.375	-39.2507121455636\\
50.3833333333333	-39.2474797847271\\
50.3916666666667	-39.278943264365\\
50.4	-39.2932579027193\\
50.4083333333333	-39.2807080928353\\
50.4166666666667	-39.2764788702853\\
50.425	-39.2927372685103\\
50.4333333333333	-39.2855911153331\\
50.4416666666667	-39.3109095749501\\
50.45	-39.31899903469\\
50.4583333333333	-39.324807085783\\
50.4666666666667	-39.3264662704191\\
50.475	-39.3524664683926\\
50.4833333333333	-39.3688958866764\\
50.4916666666667	-39.376345506303\\
50.5	-39.3725892511076\\
50.5083333333333	-39.3789654281796\\
50.5166666666667	-39.395936843833\\
50.525	-39.4087263292236\\
50.5333333333333	-39.4088281690586\\
50.5416666666667	-39.4129099462144\\
50.55	-39.4128417027127\\
50.5583333333333	-39.434189767419\\
50.5666666666667	-39.4295101353255\\
50.575	-39.4209649649638\\
50.5833333333333	-39.4348837834723\\
50.5916666666667	-39.4255810904507\\
50.6	-39.4181333392171\\
50.6083333333333	-39.4256540460676\\
50.6166666666667	-39.4400292052318\\
50.625	-39.4592724625513\\
50.6333333333333	-39.4669268258625\\
50.6416666666667	-39.4840258980707\\
50.65	-39.4941139271528\\
50.6583333333333	-39.5051658769846\\
50.6666666666667	-39.5165140314114\\
50.675	-39.5139410146184\\
50.6833333333333	-39.5411111426116\\
50.6916666666667	-39.5291352126912\\
50.7	-39.5187799478267\\
50.7083333333333	-39.5202951800883\\
50.7166666666667	-39.5173590465155\\
50.725	-39.5165642906834\\
50.7333333333333	-39.5420134688658\\
50.7416666666667	-39.5531914761332\\
50.75	-39.5756603534835\\
50.7583333333333	-39.5817819799266\\
50.7666666666667	-39.6062306690128\\
50.775	-39.6379851333016\\
50.7833333333333	-39.6443333592043\\
50.7916666666667	-39.6582060781472\\
50.8	-39.6726892761701\\
50.8083333333333	-39.6816831233413\\
50.8166666666667	-39.6973284407105\\
50.825	-39.7252339629583\\
50.8333333333333	-39.7493265027929\\
50.8416666666667	-39.7394277556427\\
50.85	-39.7667864373541\\
50.8583333333333	-39.750234207008\\
50.8666666666667	-39.7692847560622\\
50.875	-39.7701535022508\\
50.8833333333333	-39.7663015388397\\
50.8916666666667	-39.7725816351347\\
50.9	-39.7791328629173\\
50.9083333333333	-39.7804670300989\\
50.9166666666667	-39.7918359020992\\
50.925	-39.7889157696691\\
50.9333333333333	-39.796441730101\\
50.9416666666667	-39.8200065435112\\
50.95	-39.8245438055215\\
50.9583333333333	-39.8264269621603\\
50.9666666666667	-39.8154629933921\\
50.975	-39.8355897389511\\
50.9833333333333	-39.8416649139139\\
50.9916666666667	-39.8404376773248\\
51	-39.8552898402621\\
51.0083333333333	-39.8661345597953\\
51.0166666666667	-39.8567181826922\\
51.025	-39.8516591280091\\
51.0333333333333	-39.8468389498425\\
51.0416666666667	-39.8590457747418\\
51.05	-39.8676098942956\\
51.0583333333333	-39.8716579953189\\
51.0666666666667	-39.8466829527814\\
51.075	-39.8674684778535\\
51.0833333333333	-39.8837283495286\\
51.0916666666667	-39.8895852398445\\
51.1	-39.8961868427809\\
51.1083333333333	-39.923859165338\\
51.1166666666667	-39.9214563640521\\
51.125	-39.9188312305819\\
51.1333333333333	-39.9025301975312\\
51.1416666666667	-39.880228500467\\
51.15	-39.8914262619132\\
51.1583333333333	-39.8963506054366\\
51.1666666666667	-39.8925830382363\\
51.175	-39.9034973943533\\
51.1833333333333	-39.8999104020857\\
51.1916666666667	-39.9128966993489\\
51.2	-39.9143208216432\\
51.2083333333333	-39.9150478408059\\
51.2166666666667	-39.9285388146968\\
51.225	-39.9279335292632\\
51.2333333333333	-39.9359140361933\\
51.2416666666667	-39.9460544194646\\
51.25	-39.9635023951604\\
51.2583333333333	-39.9573432955086\\
51.2666666666667	-39.9607209701679\\
51.275	-39.9713952403223\\
51.2833333333333	-39.9963939512685\\
51.2916666666667	-40.0313417669793\\
51.3	-40.0412774910778\\
51.3083333333333	-40.0708580152254\\
51.3166666666667	-40.0560245864602\\
51.325	-40.068351777445\\
51.3333333333333	-40.0870914481982\\
51.3416666666667	-40.0949604080489\\
51.35	-40.0936711622172\\
51.3583333333333	-40.0865898967985\\
51.3666666666667	-40.1178304793394\\
51.375	-40.1251388846958\\
51.3833333333333	-40.1419739036498\\
51.3916666666667	-40.1399225744044\\
51.4	-40.136641415451\\
51.4083333333333	-40.1402601193539\\
51.4166666666667	-40.1677077789932\\
51.425	-40.1797483599303\\
51.4333333333333	-40.2016274403921\\
51.4416666666667	-40.2231955040681\\
51.45	-40.236833228368\\
51.4583333333333	-40.2470038949113\\
51.4666666666667	-40.269596108989\\
51.475	-40.2817128288686\\
51.4833333333333	-40.299186917066\\
51.4916666666667	-40.3147214793301\\
51.5	-40.3350499618793\\
51.5083333333333	-40.3447450571104\\
51.5166666666667	-40.378571001998\\
51.525	-40.3828677512384\\
51.5333333333333	-40.4130709543027\\
51.5416666666667	-40.4322239501677\\
51.55	-40.4549643365496\\
51.5583333333333	-40.45579451588\\
51.5666666666667	-40.4687311889604\\
51.575	-40.4597577740603\\
51.5833333333333	-40.4796151854407\\
51.5916666666667	-40.4985102825737\\
51.6	-40.5007340213368\\
51.6083333333333	-40.5333420200434\\
51.6166666666667	-40.5423929458863\\
51.625	-40.5224132185565\\
51.6333333333333	-40.5170055577776\\
51.6416666666667	-40.5463959197032\\
51.65	-40.559826897672\\
51.6583333333333	-40.5701302854201\\
51.6666666666667	-40.5906812971065\\
51.675	-40.6320192403615\\
51.6833333333333	-40.6433914589651\\
51.6916666666667	-40.63721823734\\
51.7	-40.6411588895718\\
51.7083333333333	-40.6457695839605\\
51.7166666666667	-40.6644958137677\\
51.725	-40.7093609620826\\
51.7333333333333	-40.7121106241633\\
51.7416666666667	-40.7157658216102\\
51.75	-40.7268941618465\\
51.7583333333333	-40.7362111265293\\
51.7666666666667	-40.7455675901171\\
51.775	-40.7911846247328\\
51.7833333333333	-40.8130510428433\\
51.7916666666667	-40.8178255854526\\
51.8	-40.8315957285766\\
51.8083333333333	-40.8150440720121\\
51.8166666666667	-40.8066602812721\\
51.825	-40.8337184090746\\
51.8333333333333	-40.8584500212263\\
51.8416666666667	-40.8582466965435\\
51.85	-40.8895993992277\\
51.8583333333333	-40.9248700720519\\
51.8666666666667	-40.9347538361309\\
51.875	-40.9413765036108\\
51.8833333333333	-40.9495466278641\\
51.8916666666667	-40.9675708504975\\
51.9	-40.9711777518411\\
51.9083333333333	-40.984613195292\\
51.9166666666667	-40.9743470067867\\
51.925	-40.9811774907532\\
51.9333333333333	-40.9754902643537\\
51.9416666666667	-40.9899546449896\\
51.95	-41.0159271503919\\
51.9583333333333	-41.0394821776577\\
51.9666666666667	-41.056468189387\\
51.975	-41.0617498058491\\
51.9833333333333	-41.0717826706249\\
51.9916666666667	-41.0921432153299\\
52	-41.0840496558057\\
52.0083333333333	-41.0965757065817\\
52.0166666666667	-41.1184592057534\\
52.025	-41.128337112924\\
52.0333333333333	-41.1338401610525\\
52.0416666666667	-41.1495139719574\\
52.05	-41.1659790580843\\
52.0583333333333	-41.1939695069928\\
52.0666666666667	-41.2025595613222\\
52.075	-41.234107096962\\
52.0833333333333	-41.24250985856\\
52.0916666666667	-41.265559702217\\
52.1	-41.243438904116\\
52.1083333333333	-41.2619243715703\\
52.1166666666667	-41.2513578295432\\
52.125	-41.2677048402125\\
52.1333333333333	-41.2979774216591\\
52.1416666666667	-41.3321083608651\\
52.15	-41.3455386142749\\
52.1583333333333	-41.3652081546644\\
52.1666666666667	-41.4045884282723\\
52.175	-41.3997858652161\\
52.1833333333333	-41.4262994999456\\
52.1916666666667	-41.4262676994699\\
52.2	-41.4381983505363\\
52.2083333333333	-41.4638106106764\\
52.2166666666667	-41.4744115517772\\
52.225	-41.502375906782\\
52.2333333333333	-41.5226456715783\\
52.2416666666667	-41.5247269803778\\
52.25	-41.5337905192061\\
52.2583333333333	-41.5219034236524\\
52.2666666666667	-41.5193111652369\\
52.275	-41.5112978820218\\
52.2833333333333	-41.5029402585314\\
52.2916666666667	-41.5102291451211\\
52.3	-41.5147817573422\\
52.3083333333333	-41.5234444322426\\
52.3166666666667	-41.5318424731458\\
52.325	-41.5489133319625\\
52.3333333333333	-41.5618373116576\\
52.3416666666667	-41.5832725663021\\
52.35	-41.5773387140934\\
52.3583333333333	-41.5980389157256\\
52.3666666666667	-41.5929633436143\\
52.375	-41.6036039239356\\
52.3833333333333	-41.6051331359094\\
52.3916666666667	-41.5944943545611\\
52.4	-41.6212070973303\\
52.4083333333333	-41.6260731473613\\
52.4166666666667	-41.6508799119003\\
52.425	-41.6553361550098\\
52.4333333333333	-41.6462128288581\\
52.4416666666667	-41.6776838590246\\
52.45	-41.7048391213546\\
52.4583333333333	-41.7188532899321\\
52.4666666666667	-41.7221152612438\\
52.475	-41.7190344629787\\
52.4833333333333	-41.7351290802604\\
52.4916666666667	-41.7385017258145\\
52.5	-41.7480978004509\\
52.5083333333333	-41.778680641717\\
52.5166666666667	-41.7667785846319\\
52.525	-41.7770056607299\\
52.5333333333333	-41.7992420427143\\
52.5416666666667	-41.8238006328087\\
52.55	-41.8207453789066\\
52.5583333333333	-41.8529681346049\\
52.5666666666667	-41.8802619748637\\
52.575	-41.8969223411007\\
52.5833333333333	-41.9042422250912\\
52.5916666666667	-41.9150300579935\\
52.6	-41.9038958953005\\
52.6083333333333	-41.9014899730113\\
52.6166666666667	-41.9142320775085\\
52.625	-41.9513564330663\\
52.6333333333333	-41.9723503148841\\
52.6416666666667	-42.0110592793962\\
52.65	-42.0014004717582\\
52.6583333333333	-42.0061415213797\\
52.6666666666667	-42.0267038774383\\
52.675	-42.0064726686972\\
52.6833333333333	-42.0216541974768\\
52.6916666666667	-42.0257288323244\\
52.7	-42.0488170334204\\
52.7083333333333	-42.0796148488239\\
52.7166666666667	-42.1117664053883\\
52.725	-42.1208954122035\\
52.7333333333333	-42.1032069288364\\
52.7416666666667	-42.1140664798978\\
52.75	-42.12509326902\\
52.7583333333333	-42.1683173511061\\
52.7666666666667	-42.1549740486397\\
52.775	-42.1606664099667\\
52.7833333333333	-42.1692109699804\\
52.7916666666667	-42.189924207573\\
52.8	-42.181062925827\\
52.8083333333333	-42.1954130122435\\
52.8166666666667	-42.2302859884376\\
52.825	-42.2348988483523\\
52.8333333333333	-42.2480922335951\\
52.8416666666667	-42.2919746597358\\
52.85	-42.2670114041948\\
52.8583333333333	-42.2884723466061\\
52.8666666666667	-42.3070595130296\\
52.875	-42.2931933941056\\
52.8833333333333	-42.3125500381237\\
52.8916666666667	-42.3501429740661\\
52.9	-42.3441372114497\\
52.9083333333333	-42.3423522971296\\
52.9166666666667	-42.3342220098678\\
52.925	-42.3359835857862\\
52.9333333333333	-42.3388187703193\\
52.9416666666667	-42.3519357663228\\
52.95	-42.3534534282735\\
52.9583333333333	-42.3477400301353\\
52.9666666666667	-42.3608666847959\\
52.975	-42.3628816221645\\
52.9833333333333	-42.363137366435\\
52.9916666666667	-42.3860016570178\\
53	-42.3922279361892\\
53.0083333333333	-42.4048651157103\\
53.0166666666667	-42.4311214573982\\
53.025	-42.4253088540715\\
53.0333333333333	-42.4283325077049\\
53.0416666666667	-42.4426197292968\\
53.05	-42.4666365906005\\
53.0583333333333	-42.4914915842329\\
53.0666666666667	-42.4917555940701\\
53.075	-42.5018378373799\\
53.0833333333333	-42.5199949703628\\
53.0916666666667	-42.5066815524808\\
53.1	-42.5335544061602\\
53.1083333333333	-42.5341665411279\\
53.1166666666667	-42.5560819639464\\
53.125	-42.5709482129317\\
53.1333333333333	-42.5722928571862\\
53.1416666666667	-42.5892929264612\\
53.15	-42.5993940234435\\
53.1583333333333	-42.6195291039983\\
53.1666666666667	-42.6265942853059\\
53.175	-42.6159830592356\\
53.1833333333333	-42.6153529248059\\
53.1916666666667	-42.6179728217785\\
53.2	-42.63633459124\\
53.2083333333333	-42.6397566866104\\
53.2166666666667	-42.6507194964627\\
53.225	-42.6728346877269\\
53.2333333333333	-42.6834827658978\\
53.2416666666667	-42.665723040459\\
53.25	-42.6731874709125\\
53.2583333333333	-42.6663544493919\\
53.2666666666667	-42.6816601631942\\
53.275	-42.701378599079\\
53.2833333333333	-42.719176830722\\
53.2916666666667	-42.7341601885329\\
53.3	-42.7544656638804\\
53.3083333333333	-42.755234558341\\
53.3166666666667	-42.7469337516788\\
53.325	-42.7401839617324\\
53.3333333333333	-42.7496837249846\\
53.3416666666667	-42.7425956209147\\
53.35	-42.764062105989\\
53.3583333333333	-42.7159642923869\\
53.3666666666667	-42.7516706285865\\
53.375	-42.770458737426\\
53.3833333333333	-42.7955297677144\\
53.3916666666667	-42.7791148761673\\
53.4	-42.7854893896946\\
53.4083333333333	-42.7925920315735\\
53.4166666666667	-42.797975402604\\
53.425	-42.7978112896242\\
53.4333333333333	-42.8022517464513\\
53.4416666666667	-42.8075002509039\\
53.45	-42.7921660849255\\
53.4583333333333	-42.7827753593313\\
53.4666666666667	-42.7984843936542\\
53.475	-42.8263584611553\\
53.4833333333333	-42.814398784099\\
53.4916666666667	-42.8057744008559\\
53.5	-42.8347010702022\\
53.5083333333333	-42.8475154559619\\
53.5166666666667	-42.8675802606935\\
53.525	-42.8768695648807\\
53.5333333333333	-42.9109297238395\\
53.5416666666667	-42.8976030089923\\
53.55	-42.8764294187959\\
53.5583333333333	-42.8873931297718\\
53.5666666666667	-42.896108555504\\
53.575	-42.9390546908488\\
53.5833333333333	-42.9645249568787\\
53.5916666666667	-42.9600556802815\\
53.6	-42.9735846281795\\
53.6083333333333	-42.9958300746583\\
53.6166666666667	-42.995725071374\\
53.625	-42.995352079163\\
53.6333333333333	-42.9911719160181\\
53.6416666666667	-43.0551372249461\\
53.65	-43.1064822585626\\
53.6583333333333	-43.136034067281\\
53.6666666666667	-43.1506655416089\\
53.675	-43.1696996637142\\
53.6833333333333	-43.1677793171689\\
53.6916666666667	-43.1990918702878\\
53.7	-43.1920593076549\\
53.7083333333333	-43.2103240852051\\
53.7166666666667	-43.2394969633295\\
53.725	-43.2385967817506\\
53.7333333333333	-43.2672337181383\\
53.7416666666667	-43.2672621132036\\
53.75	-43.2806339555312\\
53.7583333333333	-43.2838508330594\\
53.7666666666667	-43.332812888546\\
53.775	-43.3732514204938\\
53.7833333333333	-43.4067858971282\\
53.7916666666667	-43.4159027411097\\
53.8	-43.4036620724139\\
53.8083333333333	-43.4186866164456\\
53.8166666666667	-43.4315271122212\\
53.825	-43.4978065194005\\
53.8333333333333	-43.5093446728088\\
53.8416666666667	-43.4934376646259\\
53.85	-43.4898254284243\\
53.8583333333333	-43.5267272282699\\
53.8666666666667	-43.5484110269495\\
53.875	-43.5536589283362\\
53.8833333333333	-43.5687442220162\\
53.8916666666667	-43.6019315520735\\
53.9	-43.6381369615106\\
53.9083333333333	-43.6934577621486\\
53.9166666666667	-43.7111758649572\\
53.925	-43.7173285318884\\
53.9333333333333	-43.7266595531106\\
53.9416666666667	-43.7275944932673\\
53.95	-43.7665605051179\\
53.9583333333333	-43.7849084244552\\
53.9666666666667	-43.8066703987018\\
53.975	-43.8165794162986\\
53.9833333333333	-43.8586505546285\\
53.9916666666667	-43.8638386838234\\
54	-43.8908873720138\\
54.0083333333333	-43.9121425956179\\
54.0166666666667	-43.9362338411225\\
54.025	-43.9288524443159\\
54.0333333333333	-43.9056389755215\\
54.0416666666667	-43.8915818718327\\
54.05	-43.8478564741472\\
54.0583333333333	-43.8465774774266\\
54.0666666666667	-43.9084856487706\\
54.075	-43.9295232844453\\
54.0833333333333	-43.9654628885272\\
54.0916666666667	-43.9946783005054\\
54.1	-43.9970784716665\\
54.1083333333333	-44.0250919942159\\
54.1166666666667	-43.99904641096\\
54.125	-44.0278904373645\\
54.1333333333333	-44.0779220534876\\
54.1416666666667	-44.0889384253952\\
54.15	-44.0901032811362\\
54.1583333333333	-44.0826776996631\\
54.1666666666667	-44.1076717074252\\
54.175	-44.085689394619\\
54.1833333333333	-44.1189839475348\\
54.1916666666667	-44.1481141754959\\
54.2	-44.1517942556096\\
54.2083333333333	-44.1622722599382\\
54.2166666666667	-44.1764539679663\\
54.225	-44.219250128628\\
54.2333333333333	-44.2323639879628\\
54.2416666666667	-44.2714433511988\\
54.25	-44.3201405047446\\
54.2583333333333	-44.3432894049373\\
54.2666666666667	-44.3683825927632\\
54.275	-44.3591234628783\\
54.2833333333333	-44.3638438701737\\
54.2916666666667	-44.379559457048\\
54.3	-44.3841377959095\\
54.3083333333333	-44.3980264853659\\
54.3166666666667	-44.4245366057856\\
54.325	-44.4314847938793\\
54.3333333333333	-44.459285165564\\
54.3416666666667	-44.466620716088\\
54.35	-44.5317718424956\\
54.3583333333333	-44.4904760881209\\
54.3666666666667	-44.4864416676858\\
54.375	-44.4994265323835\\
54.3833333333333	-44.5165746018142\\
54.3916666666667	-44.5644659728427\\
54.4	-44.5875265486448\\
54.4083333333333	-44.5868165206544\\
54.4166666666667	-44.620431425325\\
54.425	-44.6506740636812\\
54.4333333333333	-44.6184414462549\\
54.4416666666667	-44.6514004662269\\
54.45	-44.6686058116792\\
54.4583333333333	-44.657957120186\\
54.4666666666667	-44.6498408376355\\
54.475	-44.6918675361475\\
54.4833333333333	-44.7213560338145\\
54.4916666666667	-44.7484316207911\\
54.5	-44.7781860957236\\
54.5083333333333	-44.8292252537604\\
54.5166666666667	-44.8062952081028\\
54.525	-44.8299374086404\\
54.5333333333333	-44.832949773385\\
54.5416666666667	-44.8506221340898\\
54.55	-44.8704353170597\\
54.5583333333333	-44.8639156617138\\
54.5666666666667	-44.8665591416557\\
54.575	-44.881529820832\\
54.5833333333333	-44.8944931042758\\
54.5916666666667	-44.8964586317977\\
54.6	-44.8498245276274\\
54.6083333333333	-44.8818541488494\\
54.6166666666667	-44.8949271579855\\
54.625	-44.8946651222147\\
54.6333333333333	-44.9043555245321\\
54.6416666666667	-44.934384356753\\
54.65	-44.9676276802324\\
54.6583333333333	-44.9444562141758\\
54.6666666666667	-44.9724979719999\\
54.675	-44.9856383018622\\
54.6833333333333	-45.0066303798333\\
54.6916666666667	-44.9851801417947\\
54.7	-45.0106427771224\\
54.7083333333333	-45.0014511562593\\
54.7166666666667	-45.0059117769566\\
54.725	-44.9998851540643\\
54.7333333333333	-44.9990185774132\\
54.7416666666667	-44.9809747714729\\
54.75	-45.0570223771354\\
54.7583333333333	-45.072977473844\\
54.7666666666667	-45.1213590921644\\
54.775	-45.1501825873792\\
54.7833333333333	-45.1871380315382\\
54.7916666666667	-45.1923091505387\\
54.8	-45.1923977473422\\
54.8083333333333	-45.1999414782971\\
54.8166666666667	-45.2280549057973\\
54.825	-45.2235126761645\\
54.8333333333333	-45.2140913905553\\
54.8416666666667	-45.2405187580235\\
54.85	-45.2700181746534\\
54.8583333333333	-45.2934624560414\\
54.8666666666667	-45.326253385003\\
54.875	-45.3187122699256\\
54.8833333333333	-45.3298146795681\\
54.8916666666667	-45.3699159518089\\
54.9	-45.3742357973322\\
54.9083333333333	-45.4126661665823\\
54.9166666666667	-45.4320261990844\\
54.925	-45.4602992442158\\
54.9333333333333	-45.4865434020719\\
54.9416666666667	-45.5044819793145\\
54.95	-45.5307107187078\\
54.9583333333333	-45.5459948881772\\
54.9666666666667	-45.5740263694855\\
54.975	-45.5912573695446\\
54.9833333333333	-45.6041912441304\\
54.9916666666667	-45.6154865921606\\
55	-45.6513296557522\\
55.0083333333333	-45.6230711379093\\
55.0166666666667	-45.6149568179509\\
55.025	-45.6768339991675\\
55.0333333333333	-45.7114956491616\\
55.0416666666667	-45.7213997674364\\
55.05	-45.7092621733821\\
55.0583333333333	-45.7178018753161\\
55.0666666666667	-45.7025279667935\\
55.075	-45.7238797501329\\
55.0833333333333	-45.7169901196296\\
55.0916666666667	-45.7108582448066\\
55.1	-45.7240501436124\\
55.1083333333333	-45.7203389772929\\
55.1166666666667	-45.7873130621528\\
55.125	-45.8176715631507\\
55.1333333333333	-45.8146135847448\\
55.1416666666667	-45.7949106003744\\
55.15	-45.8081994306489\\
55.1583333333333	-45.8059869283932\\
55.1666666666667	-45.8070815734468\\
55.175	-45.8229098631313\\
55.1833333333333	-45.8696057778655\\
55.1916666666667	-45.8459551633204\\
55.2	-45.8670291524986\\
55.2083333333333	-45.8818660590939\\
55.2166666666667	-45.8756411885855\\
55.225	-45.8863442869662\\
55.2333333333333	-45.9293108055819\\
55.2416666666667	-45.9537450677199\\
55.25	-45.9285585168882\\
55.2583333333333	-45.9206787925735\\
55.2666666666667	-45.936485835178\\
55.275	-45.9732831517634\\
55.2833333333333	-46.0086673778442\\
55.2916666666667	-45.990988592965\\
55.3	-46.0240354654547\\
55.3083333333333	-46.0843307288072\\
55.3166666666667	-46.0752181114871\\
55.325	-46.0842655460745\\
55.3333333333333	-46.0818553812128\\
55.3416666666667	-46.0980309397332\\
55.35	-46.0997315950171\\
55.3583333333333	-46.1337523884187\\
55.3666666666667	-46.1516402540501\\
55.375	-46.1507594847708\\
55.3833333333333	-46.1542802668777\\
55.3916666666667	-46.1464020490155\\
55.4	-46.1654078708028\\
55.4083333333333	-46.1390314311611\\
55.4166666666667	-46.113699593619\\
55.425	-46.0717128003318\\
55.4333333333333	-46.0782386436305\\
55.4416666666667	-46.0300592340249\\
55.45	-46.0515334268802\\
55.4583333333333	-46.0547157291711\\
55.4666666666667	-46.0555306264581\\
55.475	-46.0094954840403\\
55.4833333333333	-46.0329742194765\\
55.4916666666667	-46.0691301224606\\
55.5	-46.109521505322\\
55.5083333333333	-46.0792518564776\\
55.5166666666667	-46.0699523334607\\
55.525	-46.0340328847449\\
55.5333333333333	-46.0646867884131\\
55.5416666666667	-46.1002214010358\\
55.55	-46.0886532555659\\
55.5583333333333	-46.0837071614238\\
55.5666666666667	-46.0890179566013\\
55.575	-46.0934646441683\\
55.5833333333333	-46.1171172851517\\
55.5916666666667	-46.1029390162388\\
55.6	-46.0665336107798\\
55.6083333333333	-46.0729617242995\\
55.6166666666667	-46.0855573576236\\
55.625	-46.077260851446\\
55.6333333333333	-46.0964979428038\\
55.6416666666667	-46.129497047919\\
55.65	-46.1693392166196\\
55.6583333333333	-46.1848190900421\\
55.6666666666667	-46.2240803132363\\
55.675	-46.2594815325127\\
55.6833333333333	-46.290629235593\\
55.6916666666667	-46.3446195777232\\
55.7	-46.3440960948166\\
55.7083333333333	-46.3455702899415\\
55.7166666666667	-46.3468520749433\\
55.725	-46.3800222902934\\
55.7333333333333	-46.3846371972356\\
55.7416666666667	-46.3928775334658\\
55.75	-46.449402438025\\
55.7583333333333	-46.4369431486343\\
55.7666666666667	-46.4245966016674\\
55.775	-46.456817096715\\
55.7833333333333	-46.4804262639232\\
55.7916666666667	-46.5083318055573\\
55.8	-46.487911878059\\
55.8083333333333	-46.4678986576475\\
55.8166666666667	-46.4563972936409\\
55.825	-46.4974429613622\\
55.8333333333333	-46.5165353128936\\
55.8416666666667	-46.5113596664558\\
55.85	-46.5549738481786\\
55.8583333333333	-46.5148542285176\\
55.8666666666667	-46.5363566671888\\
55.875	-46.5293306272512\\
55.8833333333333	-46.4777406079019\\
55.8916666666667	-46.4828233930726\\
55.9	-46.5556188490764\\
55.9083333333333	-46.5500782723581\\
55.9166666666667	-46.5762042968651\\
55.925	-46.5873347323429\\
55.9333333333333	-46.6344629875955\\
55.9416666666667	-46.6636349685072\\
55.95	-46.6875412240979\\
55.9583333333333	-46.7176854744702\\
55.9666666666667	-46.7627297847055\\
55.975	-46.7603785605122\\
55.9833333333333	-46.7917431318154\\
55.9916666666667	-46.7938613257877\\
56	-46.8273877641296\\
56.0083333333333	-46.8214643584062\\
56.0166666666667	-46.8568467256867\\
56.025	-46.8709427814658\\
56.0333333333333	-46.841275735367\\
56.0416666666667	-46.8188666802587\\
56.05	-46.8578663757647\\
56.0583333333333	-46.8863345369608\\
56.0666666666667	-46.8917765773742\\
56.075	-46.9479413114527\\
56.0833333333333	-46.9384263210673\\
56.0916666666667	-46.9413061391047\\
56.1	-46.9738807192311\\
56.1083333333333	-47.0329550518839\\
56.1166666666667	-47.0330619037867\\
56.125	-47.0761868253901\\
56.1333333333333	-47.1000151024669\\
56.1416666666667	-47.1194411824541\\
56.15	-47.1103342806618\\
56.1583333333333	-47.084402798113\\
56.1666666666667	-47.0570582137042\\
56.175	-47.0660254045773\\
56.1833333333333	-47.07638349514\\
56.1916666666667	-47.1246570599598\\
56.2	-47.1633502387277\\
56.2083333333333	-47.2165848270414\\
56.2166666666667	-47.2275361466061\\
56.225	-47.2093738838196\\
56.2333333333333	-47.2177935295525\\
56.2416666666667	-47.2049712567625\\
56.25	-47.2232396543089\\
56.2583333333333	-47.3144389825998\\
56.2666666666667	-47.3368484853199\\
56.275	-47.3249216170497\\
56.2833333333333	-47.349046059373\\
56.2916666666667	-47.3835839640468\\
56.3	-47.4054181833256\\
56.3083333333333	-47.4030779768561\\
56.3166666666667	-47.4288505584132\\
56.325	-47.4432380410845\\
56.3333333333333	-47.4701140066431\\
56.3416666666667	-47.5539849927764\\
56.35	-47.6052437910376\\
56.3583333333333	-47.6789368096869\\
56.3666666666667	-47.6914194853586\\
56.375	-47.7414711067177\\
56.3833333333333	-47.7890791506924\\
56.3916666666667	-47.8377610967093\\
56.4	-47.7793385864014\\
56.4083333333333	-47.8217420835886\\
56.4166666666667	-47.848732133285\\
56.425	-47.8895014951872\\
56.4333333333333	-47.9486451535501\\
56.4416666666667	-47.9659443778625\\
56.45	-47.9864620716516\\
56.4583333333333	-47.9789160700144\\
56.4666666666667	-48.0248106382482\\
56.475	-48.0256658900633\\
56.4833333333333	-48.039277267815\\
56.4916666666667	-48.1093332697291\\
56.5	-48.1621188722519\\
56.5083333333333	-48.1516789046094\\
56.5166666666667	-48.160487890931\\
56.525	-48.1458623797357\\
56.5333333333333	-48.2011387247994\\
56.5416666666667	-48.2372330075493\\
56.55	-48.2472328817631\\
56.5583333333333	-48.2969421506322\\
56.5666666666667	-48.3934231732157\\
56.575	-48.3769993072146\\
56.5833333333333	-48.436140715193\\
56.5916666666667	-48.4423254345357\\
56.6	-48.4845330923599\\
56.6083333333333	-48.500213727994\\
56.6166666666667	-48.4753030717726\\
56.625	-48.4848541412099\\
56.6333333333333	-48.5428971348903\\
56.6416666666667	-48.5823508557383\\
56.65	-48.6142377791682\\
56.6583333333333	-48.6097918297012\\
56.6666666666667	-48.6265670243607\\
56.675	-48.6055620566348\\
56.6833333333333	-48.6600518869894\\
56.6916666666667	-48.6672037621102\\
56.7	-48.6665256643319\\
56.7083333333333	-48.7003848472476\\
56.7166666666667	-48.7433715144494\\
56.725	-48.7902656846541\\
56.7333333333333	-48.7943922125802\\
56.7416666666667	-48.7501166442709\\
56.75	-48.7614899905857\\
56.7583333333333	-48.7876480869377\\
56.7666666666667	-48.7830176075566\\
56.775	-48.7505618334665\\
56.7833333333333	-48.7948435483611\\
56.7916666666667	-48.8205210649962\\
56.8	-48.8022951094973\\
56.8083333333333	-48.838653123422\\
56.8166666666667	-48.8256101088163\\
56.825	-48.8751021050069\\
56.8333333333333	-48.942615687069\\
56.8416666666667	-48.9397856210018\\
56.85	-48.999896482299\\
56.8583333333333	-48.9687519710225\\
56.8666666666667	-49.0094932257757\\
56.875	-49.0216174677842\\
56.8833333333333	-49.0209059443156\\
56.8916666666667	-48.98927036466\\
56.9	-48.936861478672\\
56.9083333333333	-48.9284851826786\\
56.9166666666667	-48.978157214811\\
56.925	-48.9918336874624\\
56.9333333333333	-49.0123585203545\\
56.9416666666667	-49.0002156083607\\
56.95	-49.0558266509068\\
56.9583333333333	-49.0855782319574\\
56.9666666666667	-49.1584707537237\\
56.975	-49.1674952933309\\
56.9833333333333	-49.1904852722677\\
56.9916666666667	-49.1744147155546\\
57	-49.129054271488\\
57.0083333333333	-49.1190968644123\\
57.0166666666667	-49.0980637207002\\
57.025	-49.17128922457\\
57.0333333333333	-49.1999582333284\\
57.0416666666667	-49.2397703124851\\
57.05	-49.2610315221003\\
57.0583333333333	-49.2560084912261\\
57.0666666666667	-49.3031850664348\\
57.075	-49.2970180037463\\
57.0833333333333	-49.3056442844586\\
57.0916666666667	-49.393951481077\\
57.1	-49.4938753944976\\
57.1083333333333	-49.5455869582275\\
57.1166666666667	-49.5279420401616\\
57.125	-49.5137768930885\\
57.1333333333333	-49.5717194014475\\
57.1416666666667	-49.6044030159893\\
57.15	-49.5768566589993\\
57.1583333333333	-49.5657917124829\\
57.1666666666667	-49.5808753581028\\
57.175	-49.611848426703\\
57.1833333333333	-49.6443056322482\\
57.1916666666667	-49.6431053924799\\
57.2	-49.6940310992041\\
57.2083333333333	-49.7860572337408\\
57.2166666666667	-49.8111135249994\\
57.225	-49.840299627757\\
57.2333333333333	-49.8663722522304\\
57.2416666666667	-49.9149854836148\\
57.25	-49.9399089053547\\
57.2583333333333	-49.9681321685525\\
57.2666666666667	-50.0361851799898\\
57.275	-50.0031610810904\\
57.2833333333333	-50.0349634256114\\
57.2916666666667	-50.0175493801002\\
57.3	-50.0879428272497\\
57.3083333333333	-50.1583449608102\\
57.3166666666667	-50.1994455369608\\
57.325	-50.2210798103556\\
57.3333333333333	-50.2965182534478\\
57.3416666666667	-50.2947682585108\\
57.35	-50.3081139691152\\
57.3583333333333	-50.3196406080622\\
57.3666666666667	-50.2788849930458\\
57.375	-50.3269525828271\\
57.3833333333333	-50.386124482764\\
57.3916666666667	-50.384758421017\\
57.4	-50.3664245878011\\
57.4083333333333	-50.4606028692239\\
57.4166666666667	-50.4781370533347\\
57.425	-50.4045506751541\\
57.4333333333333	-50.3684623601805\\
57.4416666666667	-50.4084059254656\\
57.45	-50.4593399207115\\
57.4583333333333	-50.4121587389317\\
57.4666666666667	-50.4165788513258\\
57.475	-50.4649647385305\\
57.4833333333333	-50.4714981922601\\
57.4916666666667	-50.5692802317634\\
57.5	-50.6548393046046\\
57.5083333333333	-50.6060988036542\\
57.5166666666667	-50.6984307871603\\
57.525	-50.7797110400221\\
57.5333333333333	-50.7513625078963\\
57.5416666666667	-50.6882721369759\\
57.55	-50.6924223076232\\
57.5583333333333	-50.7392515929846\\
57.5666666666667	-50.76071691393\\
57.575	-50.9203088081313\\
57.5833333333333	-50.8727376017288\\
57.5916666666667	-50.8325608362268\\
57.6	-50.8728429237424\\
57.6083333333333	-50.8123298791782\\
57.6166666666667	-50.7938834144159\\
57.625	-50.7873361065294\\
57.6333333333333	-50.6939603963015\\
57.6416666666667	-50.6746668128595\\
57.65	-50.6502058493677\\
57.6583333333333	-50.6395299815554\\
57.6666666666667	-50.6744219285698\\
57.675	-50.675535617634\\
57.6833333333333	-50.6957086585854\\
57.6916666666667	-50.6847219257828\\
57.7	-50.7493775779676\\
57.7083333333333	-50.8134761323834\\
57.7166666666667	-50.8201001152146\\
57.725	-50.8801353443843\\
57.7333333333333	-50.9190633826019\\
57.7416666666667	-50.9170898008267\\
57.75	-50.8853085469173\\
57.7583333333333	-50.9090125506451\\
57.7666666666667	-50.9123035662307\\
57.775	-50.8487261871828\\
57.7833333333333	-50.925973077262\\
57.7916666666667	-50.9896318991431\\
57.8	-51.0152815442354\\
57.8083333333333	-51.0446584436041\\
57.8166666666667	-51.0204672149065\\
57.825	-51.0207368232677\\
57.8333333333333	-50.9710102241387\\
57.8416666666667	-51.0275828675563\\
57.85	-51.0360885151555\\
57.8583333333333	-51.0101558691289\\
57.8666666666667	-51.0514204386301\\
57.875	-51.0182588580314\\
57.8833333333333	-51.0172281690303\\
57.8916666666667	-51.024908729846\\
57.9	-51.0818137290273\\
57.9083333333333	-51.0411038146675\\
57.9166666666667	-51.0389850782712\\
57.925	-51.1033553480993\\
57.9333333333333	-51.1572947174105\\
57.9416666666667	-51.1943684624008\\
57.95	-51.272825266802\\
57.9583333333333	-51.2854347527782\\
57.9666666666667	-51.3162848883864\\
57.975	-51.3617432710141\\
57.9833333333333	-51.4312933992395\\
57.9916666666667	-51.4379603129958\\
58	-51.4538471048381\\
58.0083333333333	-51.4271141528435\\
58.0166666666667	-51.4875994305784\\
58.025	-51.5511974222856\\
58.0333333333333	-51.6467490257788\\
58.0416666666667	-51.6793054513093\\
58.05	-51.6551360326198\\
58.0583333333333	-51.6957146748522\\
58.0666666666667	-51.7198375702769\\
58.075	-51.7333939059899\\
58.0833333333333	-51.7851960266244\\
58.0916666666667	-51.7814539553613\\
58.1	-51.8851364576128\\
58.1083333333333	-52.0568774132875\\
58.1166666666667	-52.0807311170953\\
58.125	-52.1433603762751\\
58.1333333333333	-52.1525362469892\\
58.1416666666667	-52.1739927991434\\
58.15	-52.1400997713273\\
58.1583333333333	-52.0621216418431\\
58.1666666666667	-52.1474353207026\\
58.175	-52.1145664492922\\
58.1833333333333	-52.0963822782831\\
58.1916666666667	-52.1214571021848\\
58.2	-52.1053228702587\\
58.2083333333333	-52.0517317883827\\
58.2166666666667	-52.0729361957009\\
58.225	-52.0589276380732\\
58.2333333333333	-52.0650664458545\\
58.2416666666667	-52.1425920976112\\
58.25	-52.1272252440307\\
58.2583333333333	-52.1530170110773\\
58.2666666666667	-52.2285806159124\\
58.275	-52.3368669361466\\
58.2833333333333	-52.3149389520635\\
58.2916666666667	-52.3457983004248\\
58.3	-52.3375869651458\\
58.3083333333333	-52.2926963903565\\
58.3166666666667	-52.3255237580504\\
58.325	-52.3753338917791\\
58.3333333333333	-52.4027022991595\\
58.3416666666667	-52.3552385762779\\
58.35	-52.4299650484845\\
58.3583333333333	-52.3958181921413\\
58.3666666666667	-52.516987925414\\
58.375	-52.6222807002097\\
58.3833333333333	-52.6748780657152\\
58.3916666666667	-52.838605007508\\
58.4	-52.929297143966\\
58.4083333333333	-52.912029357949\\
58.4166666666667	-53.1041515001905\\
58.425	-53.0462770081935\\
58.4333333333333	-53.0822311747155\\
58.4416666666667	-53.0754861355802\\
58.45	-53.0878827771046\\
58.4583333333333	-53.1526867443136\\
58.4666666666667	-53.2179270269918\\
58.475	-53.1940823305353\\
58.4833333333333	-53.1960028839498\\
58.4916666666667	-53.2508264663857\\
58.5	-53.3270586660254\\
58.5083333333333	-53.3154420580218\\
58.5166666666667	-53.4348907365079\\
58.525	-53.4502230297752\\
58.5333333333333	-53.5172459271572\\
58.5416666666667	-53.5667664594126\\
58.55	-53.5932325218469\\
58.5583333333333	-53.5521959470652\\
58.5666666666667	-53.6267501600635\\
58.575	-53.6544321033469\\
58.5833333333333	-53.6588921027085\\
58.5916666666667	-53.7771969233615\\
58.6	-53.8187065266005\\
58.6083333333333	-53.8337935219465\\
58.6166666666667	-53.8602272125323\\
58.625	-53.9179229076284\\
58.6333333333333	-53.8441401638627\\
58.6416666666667	-53.8173793659273\\
58.65	-53.8768642347053\\
58.6583333333333	-53.9138773276219\\
58.6666666666667	-53.964013667005\\
58.675	-54.0528479574432\\
58.6833333333333	-53.9696675208916\\
58.6916666666667	-54.028008694989\\
58.7	-54.0135291114839\\
58.7083333333333	-54.0301909893131\\
58.7166666666667	-54.0306218293812\\
58.725	-54.0844339965379\\
58.7333333333333	-54.2075481500888\\
58.7416666666667	-54.2532736537223\\
58.75	-54.3543082946649\\
58.7583333333333	-54.3835285209684\\
58.7666666666667	-54.2275110799244\\
58.775	-54.2463813292917\\
58.7833333333333	-54.2517453520181\\
58.7916666666667	-54.2584320975427\\
58.8	-54.2793387526658\\
58.8083333333333	-54.2560902649405\\
58.8166666666667	-54.380044092435\\
58.825	-54.377602507548\\
58.8333333333333	-54.4064711242676\\
58.8416666666667	-54.3312540764509\\
58.85	-54.4320842077765\\
58.8583333333333	-54.5839512972139\\
58.8666666666667	-54.504638158107\\
58.875	-54.40477925905\\
58.8833333333333	-54.4510108221616\\
58.8916666666667	-54.6272016361087\\
58.9	-54.5946590130423\\
58.9083333333333	-54.7175528668998\\
58.9166666666667	-54.7185328966012\\
58.925	-54.781363443358\\
58.9333333333333	-54.766596977776\\
58.9416666666667	-54.8177649105842\\
58.95	-54.9094940289995\\
58.9583333333333	-54.8835057787533\\
58.9666666666667	-54.9581832131681\\
58.975	-54.9187109820513\\
58.9833333333333	-54.9537351421239\\
58.9916666666667	-54.9097674108189\\
59	-54.8212576305871\\
59.0083333333333	-54.7987655435751\\
59.0166666666667	-54.8660287864495\\
59.025	-54.911923754554\\
59.0333333333333	-54.892274145608\\
59.0416666666667	-54.9871077099967\\
59.05	-55.0808086529841\\
59.0583333333333	-55.1196236005421\\
59.0666666666667	-55.1153285546784\\
59.075	-55.1767119168484\\
59.0833333333333	-55.0515205056489\\
59.0916666666667	-54.993303141086\\
59.1	-55.014293770999\\
59.1083333333333	-55.0112091025993\\
59.1166666666667	-55.0105607280176\\
59.125	-54.9527684933739\\
59.1333333333333	-54.9917204861204\\
59.1416666666667	-54.950986299875\\
59.15	-54.9597921233768\\
59.1583333333333	-54.9981438506127\\
59.1666666666667	-55.1394601218688\\
59.175	-55.3472680950114\\
59.1833333333333	-55.3849410729446\\
59.1916666666667	-55.4950389178649\\
59.2	-55.514413256841\\
59.2083333333333	-55.4848004300492\\
59.2166666666667	-55.5068054413448\\
59.225	-55.4683899924028\\
59.2333333333333	-55.4214159156069\\
59.2416666666667	-55.5285718255927\\
59.25	-55.5871444738604\\
59.2583333333333	-55.7713217968087\\
59.2666666666667	-55.8220001608024\\
59.275	-55.9654454678531\\
59.2833333333333	-55.9890930746564\\
59.2916666666667	-55.9777415433409\\
59.3	-56.0790445101839\\
59.3083333333333	-56.1012092445684\\
59.3166666666667	-56.2015071361494\\
59.325	-56.274261647454\\
59.3333333333333	-56.2520432804269\\
59.3416666666667	-56.2216596939023\\
59.35	-56.2913530141883\\
59.3583333333333	-56.3032790525898\\
59.3666666666667	-56.4282773128783\\
59.375	-56.5027264444529\\
59.3833333333333	-56.4785023958203\\
59.3916666666667	-56.6016827943575\\
59.4	-56.749374828636\\
59.4083333333333	-56.8540196825821\\
59.4166666666667	-56.9905201119013\\
59.425	-56.8782469844169\\
59.4333333333333	-56.8783739720274\\
59.4416666666667	-56.9259248198679\\
59.45	-56.8907935664602\\
59.4583333333333	-56.8651950167115\\
59.4666666666667	-56.86630416716\\
59.475	-56.7742977702564\\
59.4833333333333	-56.7165928749478\\
59.4916666666667	-56.7355553546864\\
59.5	-56.8361752929877\\
59.5083333333333	-57.0264760621957\\
59.5166666666667	-57.1992427742358\\
59.525	-57.1873350876066\\
59.5333333333333	-57.3693775976762\\
59.5416666666667	-57.2816789176778\\
59.55	-57.3339517812372\\
59.5583333333333	-57.4528548616277\\
59.5666666666667	-57.4283235467371\\
59.575	-57.4651533121319\\
59.5833333333333	-57.6795993364768\\
59.5916666666667	-57.8014474649642\\
59.6	-57.7634105424519\\
59.6083333333333	-57.8230154283472\\
59.6166666666667	-57.8193633114377\\
59.625	-57.7609470113455\\
59.6333333333333	-57.7214753221182\\
59.6416666666667	-57.8913485568327\\
59.65	-57.750006310742\\
59.6583333333333	-57.7983286502596\\
59.6666666666667	-57.9408614779547\\
59.675	-58.0783746072929\\
59.6833333333333	-58.0531964487227\\
59.6916666666667	-57.956239310433\\
59.7	-58.1333749737553\\
59.7083333333333	-58.3621458071406\\
59.7166666666667	-58.3646905750905\\
59.725	-58.4260568320848\\
59.7333333333333	-58.5296306428007\\
59.7416666666667	-58.6196175021837\\
59.75	-58.7595627920505\\
59.7583333333333	-58.7950708441493\\
59.7666666666667	-58.7774946171642\\
59.775	-58.8279791992174\\
59.7833333333333	-58.9682014606257\\
59.7916666666667	-58.8935574465263\\
59.8	-58.886147010538\\
59.8083333333333	-58.8090892358618\\
59.8166666666667	-58.6595034801631\\
59.825	-58.729352643572\\
59.8333333333333	-58.8005761676508\\
59.8416666666667	-58.8108945375993\\
59.85	-58.6115146648414\\
59.8583333333333	-58.7404618733082\\
59.8666666666667	-58.8058780389984\\
59.875	-58.7956103015534\\
59.8833333333333	-58.9040859317871\\
59.8916666666667	-58.9611524198971\\
59.9	-58.8382068854059\\
59.9083333333333	-59.0100153903902\\
59.9166666666667	-58.9618684845698\\
59.925	-58.7670871878576\\
59.9333333333333	-58.7175466210692\\
59.9416666666667	-58.6131817888499\\
59.95	-58.4263460070333\\
59.9583333333333	-58.4109591579647\\
59.9666666666667	-58.3751684296285\\
59.975	-58.3295879810109\\
59.9833333333333	-58.4807148349273\\
59.9916666666667	-58.5874168353664\\
};
\end{axis}

\begin{axis}[%
width=0.45\FigureWidth,
height=0.43\FigureHeight,
at={(0.5\FigureWidth,0.51\FigureHeight)},
scale only axis,
xmin=0,
xmax=60,
xtick={\empty},
ymin=-60,
ymax=0,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [color=white!70!black, dashed, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
15	-60\\
15	0\\
};
\addplot [color=white!70!black, dashed, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
30	-60\\
30	0\\
};
\addplot [color=white!70!black, dashed, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
45	-60\\
45	0\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	11.0547607252778\\
0.0333333333333333	-19.893920158487\\
0.0666666666666667	-20.9163015502254\\
0.1	-20.7403945063958\\
0.133333333333333	-21.1504046910007\\
0.166666666666667	-19.5594097085183\\
0.2	-20.1489292134539\\
0.233333333333333	-18.7773812346668\\
0.266666666666667	-19.8787380782425\\
0.3	-20.4088124759756\\
0.333333333333333	-20.8719463421637\\
0.366666666666667	-18.9599252152938\\
0.4	-21.5094561834926\\
0.433333333333333	-20.9120863426915\\
0.466666666666667	-20.8281096934045\\
0.5	-20.6834945808808\\
0.533333333333333	-20.2943943051078\\
0.566666666666667	-21.5466164333759\\
0.6	-20.2509041268318\\
0.633333333333333	-21.956983523708\\
0.666666666666667	-20.8391595010696\\
0.7	-20.3220015198103\\
0.733333333333333	-20.2893802537073\\
0.766666666666667	-21.2273168372145\\
0.8	-20.6813332037249\\
0.833333333333333	-20.377738972037\\
0.866666666666667	-19.794887470257\\
0.9	-20.2811213812827\\
0.933333333333333	-20.5922753379318\\
0.966666666666667	-21.5828142408212\\
1	-20.7557706941823\\
1.03333333333333	-18.9417569783596\\
1.06666666666667	-21.2788605826712\\
1.1	-20.8591941896814\\
1.13333333333333	-20.3851119790612\\
1.16666666666667	-21.0371372164235\\
1.2	-21.2430668756903\\
1.23333333333333	-20.8470488404522\\
1.26666666666667	-20.6335327043544\\
1.3	-20.1273337273414\\
1.33333333333333	-19.8998127768955\\
1.36666666666667	-20.8615088357917\\
1.4	-19.3760128030523\\
1.43333333333333	-22.3057510142962\\
1.46666666666667	-20.7232614227434\\
1.5	-19.5859936429072\\
1.53333333333333	-19.4023240268458\\
1.56666666666667	-20.8213572629457\\
1.6	-20.2997511771658\\
1.63333333333333	-20.1455209618425\\
1.66666666666667	-21.3846879827683\\
1.7	-21.780052068322\\
1.73333333333333	-21.0181614727604\\
1.76666666666667	-21.2500695435787\\
1.8	-21.5760822913265\\
1.83333333333333	-21.0118298229789\\
1.86666666666667	-21.1792807534754\\
1.9	-20.2052883807334\\
1.93333333333333	-21.0721496420768\\
1.96666666666667	-21.450643757613\\
2	-21.0011184847983\\
2.03333333333333	-20.769597855409\\
2.06666666666667	-20.2978797526867\\
2.1	-21.4667756084156\\
2.13333333333333	-21.9868965636413\\
2.16666666666667	-20.8844969490109\\
2.2	-21.3178330103102\\
2.23333333333333	-19.5632182256655\\
2.26666666666667	-21.4993181792609\\
2.3	-21.3971575596252\\
2.33333333333333	-21.1923141530169\\
2.36666666666667	-20.8853143355615\\
2.4	-20.2561357368984\\
2.43333333333333	-22.1218170006572\\
2.46666666666667	-21.3794729256409\\
2.5	-21.8704134023118\\
2.53333333333333	-20.7109320351315\\
2.56666666666667	-20.819245694779\\
2.6	-20.3902315596258\\
2.63333333333333	-19.9325622090776\\
2.66666666666667	-19.9316853790667\\
2.7	-20.5759986475094\\
2.73333333333333	-20.5046415198295\\
2.76666666666667	-21.2222242405961\\
2.8	-21.231526996577\\
2.83333333333333	-21.1840073564726\\
2.86666666666667	-19.8853571335376\\
2.9	-20.7648613520121\\
2.93333333333333	-20.5820046397398\\
2.96666666666667	-21.8666170757463\\
3	-20.8093956356724\\
3.03333333333333	-20.972744481202\\
3.06666666666667	-21.8014861168489\\
3.1	-20.4201018926582\\
3.13333333333333	-20.7021396785327\\
3.16666666666667	-20.6318414249061\\
3.2	-21.025766755048\\
3.23333333333333	-20.6775185572599\\
3.26666666666667	-20.0134872066189\\
3.3	-20.9114591640063\\
3.33333333333333	-20.7348285414962\\
3.36666666666667	-20.8252394379773\\
3.4	-19.701669922605\\
3.43333333333333	-21.2505622284053\\
3.46666666666667	-21.4784868596003\\
3.5	-20.2065603467849\\
3.53333333333333	-21.1619512782664\\
3.56666666666667	-19.8721691066257\\
3.6	-20.5978956869328\\
3.63333333333333	-20.3576962826295\\
3.66666666666667	-21.5834358431617\\
3.7	-20.6875192483146\\
3.73333333333333	-20.8030732857882\\
3.76666666666667	-21.2429250431447\\
3.8	-21.3087716498695\\
3.83333333333333	-19.7988253570996\\
3.86666666666667	-19.8390548542165\\
3.9	-20.2099381670538\\
3.93333333333333	-20.5604511115846\\
3.96666666666667	-20.2161984528779\\
4	-19.7904322494049\\
4.03333333333333	-21.0214808857303\\
4.06666666666667	-20.852561854424\\
4.1	-20.1523379445397\\
4.13333333333333	-19.9115200991822\\
4.16666666666667	-21.0769493120276\\
4.2	-20.4254425552551\\
4.23333333333333	-21.0581716591491\\
4.26666666666667	-20.260143998897\\
4.3	-20.2532064465908\\
4.33333333333333	-21.1702943121546\\
4.36666666666667	-20.769925284943\\
4.4	-20.9979985057804\\
4.43333333333333	-20.8020823263829\\
4.46666666666667	-20.7392275660978\\
4.5	-19.1640213527226\\
4.53333333333333	-21.1786321248223\\
4.56666666666667	-20.5903073453853\\
4.6	-21.1130038588327\\
4.63333333333333	-20.3506972149996\\
4.66666666666667	-20.6031223079777\\
4.7	-19.7940572477268\\
4.73333333333333	-20.907203789154\\
4.76666666666667	-19.272227488483\\
4.8	-21.0682654140957\\
4.83333333333333	-20.8413471634679\\
4.86666666666667	-20.4439871905721\\
4.9	-21.1397358253165\\
4.93333333333333	-20.5695152984781\\
4.96666666666667	-19.6575426792326\\
5	-20.116366611946\\
5.03333333333333	-21.1407412351813\\
5.06666666666667	-20.7693328150136\\
5.1	-21.0346389651489\\
5.13333333333333	-19.7162106665929\\
5.16666666666667	-20.3072488860094\\
5.2	-20.16018151708\\
5.23333333333333	-19.6531574248506\\
5.26666666666667	-20.5396160179817\\
5.3	-20.4306437379797\\
5.33333333333333	-20.7645839340011\\
5.36666666666667	-20.1102983714254\\
5.4	-19.0418503514127\\
5.43333333333333	-19.040992093303\\
5.46666666666667	-21.119034260343\\
5.5	-21.5339666161242\\
5.53333333333333	-20.7817616497158\\
5.56666666666667	-19.6707731262107\\
5.6	-20.6223589386125\\
5.63333333333333	-19.6892833739218\\
5.66666666666667	-20.544099160337\\
5.7	-20.6600942809486\\
5.73333333333333	-20.2525715410016\\
5.76666666666667	-19.6411223761362\\
5.8	-20.0810115353578\\
5.83333333333333	-20.803156598202\\
5.86666666666667	-19.9211465569327\\
5.9	-20.8159743441525\\
5.93333333333333	-21.0184535236365\\
5.96666666666667	-20.325233122889\\
6	-21.2926330126968\\
6.03333333333333	-19.6839272724633\\
6.06666666666667	-19.2194489257561\\
6.1	-20.4601504099297\\
6.13333333333333	-20.5915296676745\\
6.16666666666667	-21.0735896625939\\
6.2	-20.1731543423211\\
6.23333333333333	-20.5752346375856\\
6.26666666666667	-21.5871428773775\\
6.3	-19.4505793029178\\
6.33333333333333	-20.349538476177\\
6.36666666666667	-19.1219433147363\\
6.4	-20.5854872370631\\
6.43333333333333	-21.6568365070128\\
6.46666666666667	-20.4084800972549\\
6.5	-19.7283586907465\\
6.53333333333333	-19.4066979719162\\
6.56666666666667	-20.6357530934203\\
6.6	-19.4213505962508\\
6.63333333333333	-20.2312507779123\\
6.66666666666667	-19.9224245071748\\
6.7	-20.3832769376726\\
6.73333333333333	-21.701371332744\\
6.76666666666667	-19.0992860238029\\
6.8	-19.8099764430871\\
6.83333333333333	-19.2768615676514\\
6.86666666666667	-19.6069376112147\\
6.9	-19.0162308641802\\
6.93333333333333	-21.7668353287485\\
6.96666666666667	-19.3528660867556\\
7	-19.8904992214233\\
7.03333333333333	-21.0165427057569\\
7.06666666666667	-21.5800081012004\\
7.1	-21.0122895077222\\
7.13333333333333	-20.3650609413545\\
7.16666666666667	-20.4575394408316\\
7.2	-21.3051545054667\\
7.23333333333333	-19.2116134945606\\
7.26666666666667	-19.8945070864467\\
7.3	-23.05996528326\\
7.33333333333333	-20.7445279241581\\
7.36666666666667	-19.9036379930769\\
7.4	-21.7816213257287\\
7.43333333333333	-20.9930479771959\\
7.46666666666667	-22.8450451715846\\
7.5	-21.0105048490384\\
7.53333333333333	-20.1029831338438\\
7.56666666666667	-20.462233557548\\
7.6	-21.0332414570501\\
7.63333333333333	-20.1900228600874\\
7.66666666666667	-21.3632566670813\\
7.7	-21.625983070003\\
7.73333333333333	-20.035630454992\\
7.76666666666667	-18.9380661278376\\
7.8	-20.2168302130074\\
7.83333333333333	-18.9091896491877\\
7.86666666666667	-20.7222202803773\\
7.9	-20.4214276298119\\
7.93333333333333	-20.4235291251879\\
7.96666666666667	-19.4836752172632\\
8	-20.1045673069299\\
8.03333333333333	-19.9388139134132\\
8.06666666666666	-21.4986281591672\\
8.1	-19.5334206359864\\
8.13333333333333	-20.0872075212347\\
8.16666666666667	-20.0485835964582\\
8.2	-19.7260901777196\\
8.23333333333333	-20.7880128563255\\
8.26666666666667	-20.6409125341411\\
8.3	-18.9232106323151\\
8.33333333333333	-21.706644491854\\
8.36666666666667	-18.6556102469419\\
8.4	-20.5114477688721\\
8.43333333333333	-19.7708139017258\\
8.46666666666667	-21.0235077065171\\
8.5	-19.6491350130716\\
8.53333333333333	-20.1460957255261\\
8.56666666666667	-21.3131512313926\\
8.6	-18.3975280842788\\
8.63333333333333	-20.4187671962399\\
8.66666666666667	-20.2918259734285\\
8.7	-21.5443905968709\\
8.73333333333333	-19.9070867135278\\
8.76666666666667	-19.9791151653771\\
8.8	-20.8332517847252\\
8.83333333333333	-20.1964784152003\\
8.86666666666667	-20.1408027071746\\
8.9	-18.9154190258659\\
8.93333333333333	-19.8361553878624\\
8.96666666666667	-18.2030902451141\\
9	-18.1949102788042\\
9.03333333333333	-22.2236992861435\\
9.06666666666667	-19.1557400844141\\
9.1	-20.1368407029442\\
9.13333333333333	-18.867029352105\\
9.16666666666667	-22.2205107246015\\
9.2	-20.210792886437\\
9.23333333333333	-18.3156597246939\\
9.26666666666667	-20.4451257112309\\
9.3	-21.1198888565541\\
9.33333333333333	-20.0819731749858\\
9.36666666666667	-21.0137370972067\\
9.4	-18.8822824587721\\
9.43333333333333	-20.1768619924524\\
9.46666666666667	-21.1597518936572\\
9.5	-19.0264740958264\\
9.53333333333333	-21.1032626340011\\
9.56666666666667	-18.6362650136921\\
9.6	-18.992263577933\\
9.63333333333333	-20.870862705866\\
9.66666666666667	-19.018631591281\\
9.7	-17.9724600754287\\
9.73333333333333	-18.9794527840495\\
9.76666666666667	-20.9890308262436\\
9.8	-20.5309036133964\\
9.83333333333333	-18.8257271904816\\
9.86666666666667	-19.0208746564544\\
9.9	-20.8256293044945\\
9.93333333333333	-18.5569736078079\\
9.96666666666667	-20.1020948194707\\
10	-19.3983358472785\\
10.0333333333333	-20.0327811981143\\
10.0666666666667	-20.1091153260106\\
10.1	-20.4961916305171\\
10.1333333333333	-18.9017390386218\\
10.1666666666667	-18.0904499707543\\
10.2	-18.6956493054267\\
10.2333333333333	-19.4667401058653\\
10.2666666666667	-18.5342920754243\\
10.3	-19.5623243877553\\
10.3333333333333	-19.6275700511982\\
10.3666666666667	-18.8968770269727\\
10.4	-18.7238928977017\\
10.4333333333333	-18.9088348979821\\
10.4666666666667	-18.974503953711\\
10.5	-18.8438732075968\\
10.5333333333333	-20.1489521586325\\
10.5666666666667	-19.6842332345669\\
10.6	-20.0812790640148\\
10.6333333333333	-19.8699564239255\\
10.6666666666667	-19.603211655714\\
10.7	-19.3045827495475\\
10.7333333333333	-20.0936876931938\\
10.7666666666667	-18.8676365503627\\
10.8	-18.2158245577966\\
10.8333333333333	-17.5889435045392\\
10.8666666666667	-19.6003636807284\\
10.9	-20.0855493253011\\
10.9333333333333	-19.3859692615726\\
10.9666666666667	-19.2461791505075\\
11	-19.5791560418819\\
11.0333333333333	-19.380443497698\\
11.0666666666667	-18.7668478224704\\
11.1	-18.1644300163163\\
11.1333333333333	-18.3809942162782\\
11.1666666666667	-18.6631304032463\\
11.2	-19.4424772894284\\
11.2333333333333	-19.0003502436454\\
11.2666666666667	-18.8745178137193\\
11.3	-19.3924405423947\\
11.3333333333333	-19.0503642720833\\
11.3666666666667	-19.5149661003634\\
11.4	-19.0765726177104\\
11.4333333333333	-19.289844295866\\
11.4666666666667	-19.1105172953868\\
11.5	-19.8633935302021\\
11.5333333333333	-19.2727753012243\\
11.5666666666667	-20.3133300437414\\
11.6	-18.5343337964249\\
11.6333333333333	-18.3567638296086\\
11.6666666666667	-18.8570248065621\\
11.7	-18.4644290009511\\
11.7333333333333	-20.7556102493839\\
11.7666666666667	-19.4008749113979\\
11.8	-17.7674820131345\\
11.8333333333333	-18.9604935507871\\
11.8666666666667	-18.3761328661801\\
11.9	-18.4386358937372\\
11.9333333333333	-18.6975126114947\\
11.9666666666667	-18.4803743395076\\
12	-18.3369345169221\\
12.0333333333333	-18.4765858167924\\
12.0666666666667	-17.1348092087162\\
12.1	-19.056851024301\\
12.1333333333333	-18.1900928366057\\
12.1666666666667	-18.6821547658191\\
12.2	-17.6857976504354\\
12.2333333333333	-19.1677371335114\\
12.2666666666667	-17.9840013470594\\
12.3	-18.8751893277508\\
12.3333333333333	-18.5924376600317\\
12.3666666666667	-18.0960651442164\\
12.4	-19.3452033774669\\
12.4333333333333	-18.4498169147141\\
12.4666666666667	-17.9875241433025\\
12.5	-18.2361431645361\\
12.5333333333333	-18.1574855677638\\
12.5666666666667	-18.3496236143489\\
12.6	-19.6194666399523\\
12.6333333333333	-18.4886042382612\\
12.6666666666667	-17.9274984368112\\
12.7	-19.8279880867939\\
12.7333333333333	-19.6540555040573\\
12.7666666666667	-18.7689406993241\\
12.8	-18.9585975935606\\
12.8333333333333	-18.5606883766882\\
12.8666666666667	-19.057751495039\\
12.9	-17.9642592669671\\
12.9333333333333	-18.9563897474963\\
12.9666666666667	-18.1750054318934\\
13	-18.7380881375083\\
13.0333333333333	-18.5107232309765\\
13.0666666666667	-18.5929440811082\\
13.1	-18.3015405614521\\
13.1333333333333	-18.2422308879463\\
13.1666666666667	-18.1245406466473\\
13.2	-17.7613196354271\\
13.2333333333333	-18.1105376812197\\
13.2666666666667	-18.2326070441559\\
13.3	-17.7239757276707\\
13.3333333333333	-18.3280671585277\\
13.3666666666667	-17.6906862509387\\
13.4	-18.4410208442709\\
13.4333333333333	-18.322527590622\\
13.4666666666667	-17.5779320043838\\
13.5	-18.135207198106\\
13.5333333333333	-17.7232224601421\\
13.5666666666667	-18.5042469547178\\
13.6	-18.3148645967769\\
13.6333333333333	-17.7411084134019\\
13.6666666666667	-17.2900042488311\\
13.7	-18.3570710382955\\
13.7333333333333	-17.2037580264779\\
13.7666666666667	-17.2266812430831\\
13.8	-17.9819317671137\\
13.8333333333333	-18.118848446844\\
13.8666666666667	-18.1205025738537\\
13.9	-16.9521521042076\\
13.9333333333333	-17.4398215298003\\
13.9666666666667	-18.1781205688991\\
14	-18.868461762134\\
14.0333333333333	-17.2302129384883\\
14.0666666666667	-17.6706990392618\\
14.1	-17.3067509187942\\
14.1333333333333	-17.1806119084596\\
14.1666666666667	-17.973119479371\\
14.2	-18.3172393555178\\
14.2333333333333	-17.4632944610951\\
14.2666666666667	-17.689811000029\\
14.3	-18.75002842873\\
14.3333333333333	-16.948536306247\\
14.3666666666667	-16.981538562368\\
14.4	-17.6564796209389\\
14.4333333333333	-17.6948903365078\\
14.4666666666667	-17.4165247341195\\
14.5	-17.8478582395246\\
14.5333333333333	-18.0206622635352\\
14.5666666666667	-16.7647819014337\\
14.6	-16.9324880515572\\
14.6333333333333	-16.9538879086525\\
14.6666666666667	-18.015380147572\\
14.7	-16.6539475916978\\
14.7333333333333	-16.2374643346026\\
14.7666666666667	-17.4511070337152\\
14.8	-16.5631184657936\\
14.8333333333333	-17.8604000825057\\
14.8666666666667	-16.3082850444863\\
14.9	-17.1549702020034\\
14.9333333333333	-17.4567231350157\\
14.9666666666667	-16.1897443381078\\
15.0083333333333	-16.2617836702752\\
15.0416666666667	-16.9112363294625\\
15.075	-16.7417541210464\\
15.1083333333333	-16.850108780826\\
15.1416666666667	-16.9337553199017\\
15.175	-18.1377271847256\\
15.2083333333333	-16.4895966910173\\
15.2416666666667	-18.1566875320812\\
15.275	-16.6429964669065\\
15.3083333333333	-16.3512240091779\\
15.3416666666667	-16.9689946783785\\
15.375	-16.6380284928703\\
15.4083333333333	-15.9910270738945\\
15.4416666666667	-16.1253533669617\\
15.475	-17.2738348843966\\
15.5083333333333	-16.0703878969802\\
15.5416666666667	-16.9861281750036\\
15.575	-17.1807505792016\\
15.6083333333333	-16.2231273749518\\
15.6416666666667	-17.4844131713071\\
15.675	-16.4032771571312\\
15.7083333333333	-17.2418171470626\\
15.7416666666667	-16.5442715826257\\
15.775	-17.7976430936941\\
15.8083333333333	-15.6389843591772\\
15.8416666666667	-17.7144099200695\\
15.875	-16.9488589685802\\
15.9083333333333	-15.3858010146436\\
15.9416666666667	-15.301365668421\\
15.975	-16.8941870292444\\
16.0083333333333	-16.5544282300298\\
16.0416666666667	-16.0439482000438\\
16.075	-16.762692279674\\
16.1083333333333	-16.8004662028001\\
16.1416666666667	-16.8287788853428\\
16.175	-16.472284291644\\
16.2083333333333	-17.3570406244608\\
16.2416666666667	-16.2792847860568\\
16.275	-15.7852440302072\\
16.3083333333333	-15.994890671403\\
16.3416666666667	-16.0806483077823\\
16.375	-14.6455310244178\\
16.4083333333333	-16.3416606614882\\
16.4416666666667	-16.1598094722117\\
16.475	-15.9786363128095\\
16.5083333333333	-15.9469429793674\\
16.5416666666667	-16.5070400266102\\
16.575	-15.4429784175431\\
16.6083333333333	-16.2825738664697\\
16.6416666666667	-15.7749369353414\\
16.675	-14.7205456482864\\
16.7083333333333	-16.5680198239954\\
16.7416666666667	-14.070133446039\\
16.775	-16.3582527080213\\
16.8083333333333	-14.0538768556948\\
16.8416666666667	-14.3783610103225\\
16.875	-14.8790789689486\\
16.9083333333333	-15.7478757061385\\
16.9416666666667	-14.7718027620404\\
16.975	-16.0903325995186\\
17.0083333333333	-16.5278343368902\\
17.0416666666667	-14.7944380243189\\
17.075	-14.078299383151\\
17.1083333333333	-15.1417877388052\\
17.1416666666667	-15.5701008349534\\
17.175	-15.5337541929759\\
17.2083333333333	-14.9187580968711\\
17.2416666666667	-14.9443695151328\\
17.275	-15.5811327046933\\
17.3083333333333	-13.7623888010909\\
17.3416666666667	-13.6814548385107\\
17.375	-13.8438725038119\\
17.4083333333333	-13.0279127062393\\
17.4416666666667	-15.1208615398405\\
17.475	-15.8496201860708\\
17.5083333333333	-13.9271441964945\\
17.5416666666667	-14.0373763461612\\
17.575	-14.8038336695316\\
17.6083333333333	-14.618867733783\\
17.6416666666667	-16.6211720906655\\
17.675	-15.5332105988824\\
17.7083333333333	-13.5546074618519\\
17.7416666666667	-14.8563546090228\\
17.775	-14.6736130001601\\
17.8083333333333	-13.7285908370938\\
17.8416666666667	-15.4225736420019\\
17.875	-14.4046652426154\\
17.9083333333333	-13.8279587969764\\
17.9416666666667	-14.6369679422095\\
17.975	-14.6377763879452\\
18.0083333333333	-14.9492817027158\\
18.0416666666667	-13.7675038547424\\
18.075	-14.931744517979\\
18.1083333333333	-14.7750675143214\\
18.1416666666667	-13.8664861831512\\
18.175	-12.8706322133565\\
18.2083333333333	-13.9308630752792\\
18.2416666666667	-13.728865053749\\
18.275	-15.939410006755\\
18.3083333333333	-14.236692074415\\
18.3416666666667	-12.84540615021\\
18.375	-14.3276847596844\\
18.4083333333333	-12.9181751784322\\
18.4416666666667	-13.9851071114058\\
18.475	-13.1957238273106\\
18.5083333333333	-12.7632781410293\\
18.5416666666667	-11.9787300381613\\
18.575	-14.3514507205633\\
18.6083333333333	-13.2158868023661\\
18.6416666666667	-14.6475591561463\\
18.675	-13.5183533347333\\
18.7083333333333	-13.6172842982687\\
18.7416666666667	-13.7854883525802\\
18.775	-12.6052047100283\\
18.8083333333333	-12.7926288718712\\
18.8416666666667	-14.9135570174537\\
18.875	-12.5020465165882\\
18.9083333333333	-15.1211371059723\\
18.9416666666667	-14.7071516120657\\
18.975	-12.7840404356309\\
19.0083333333333	-13.0221813312106\\
19.0416666666667	-12.7597295588724\\
19.075	-11.6690541536228\\
19.1083333333333	-13.4015591826069\\
19.1416666666667	-12.8186014343703\\
19.175	-12.6827532748514\\
19.2083333333333	-13.5144919993882\\
19.2416666666667	-12.6667913189776\\
19.275	-13.9346088243379\\
19.3083333333333	-12.2820234254857\\
19.3416666666667	-11.999157022253\\
19.375	-11.5309633081876\\
19.4083333333333	-12.8010364590837\\
19.4416666666667	-13.0703324269163\\
19.475	-11.6884940323703\\
19.5083333333333	-9.94145615622767\\
19.5416666666667	-12.2721936187468\\
19.575	-14.6636066056023\\
19.6083333333333	-11.7649466075515\\
19.6416666666667	-11.4342608588507\\
19.675	-9.68093962341307\\
19.7083333333333	-11.3991218461226\\
19.7416666666667	-12.4455794681888\\
19.775	-11.9540606685791\\
19.8083333333333	-10.9479197065991\\
19.8416666666667	-10.8696873178035\\
19.875	-12.2214267170863\\
19.9083333333333	-11.5235210186085\\
19.9416666666667	-10.5665345470569\\
19.975	-10.7002664744401\\
20.0083333333333	-11.7108031583902\\
20.0416666666667	-9.72822775799262\\
20.075	-12.7105051588985\\
20.1083333333333	-10.0917764115205\\
20.1416666666667	-9.70482684811573\\
20.175	-12.7595447372638\\
20.2083333333333	-11.2048978552124\\
20.2416666666667	-8.85555363947127\\
20.275	-9.58571402754804\\
20.3083333333333	-11.0370692074033\\
20.3416666666667	-9.50825005643707\\
20.375	-11.0326662906457\\
20.4083333333333	-10.5333656517725\\
20.4416666666667	-11.1779853459297\\
20.475	-11.2910001234402\\
20.5083333333333	-11.5900843535088\\
20.5416666666667	-10.3422909604489\\
20.575	-9.88851133388967\\
20.6083333333333	-10.9391882469792\\
20.6416666666667	-10.239714313261\\
20.675	-9.71127575818088\\
20.7083333333333	-9.17286016502447\\
20.7416666666667	-9.3041205282369\\
20.775	-8.45734470567416\\
20.8083333333333	-9.30172459813743\\
20.8416666666667	-7.50175495243954\\
20.875	-8.2906068864011\\
20.9083333333333	-8.53271455593849\\
20.9416666666667	-10.4408520419148\\
20.975	-9.87837772390025\\
21.0083333333333	-9.7595490143979\\
21.0416666666667	-11.9184476305258\\
21.075	-9.85156903483145\\
21.1083333333333	-7.1827418086356\\
21.1416666666667	-11.1223586603932\\
21.175	-10.7003783077927\\
21.2083333333333	-8.41243246037796\\
21.2416666666667	-10.0069218407782\\
21.275	-9.07971540711124\\
21.3083333333333	-8.36045345265594\\
21.3416666666667	-9.87060369875439\\
21.375	-8.95333261751395\\
21.4083333333333	-7.49929088800457\\
21.4416666666667	-8.8743758046894\\
21.475	-7.71135521912802\\
21.5083333333333	-8.32852127913692\\
21.5416666666667	-7.75763446375913\\
21.575	-9.33214960234574\\
21.6083333333333	-7.80828599445876\\
21.6416666666667	-11.642747089926\\
21.675	-6.49607035526613\\
21.7083333333333	-8.3351167301679\\
21.7416666666667	-8.7085085485425\\
21.775	-8.98616045896651\\
21.8083333333333	-8.2987636535415\\
21.8416666666667	-8.33747197461253\\
21.875	-8.51595758997814\\
21.9083333333333	-8.53486308730881\\
21.9416666666667	-8.27629281679001\\
21.975	-7.66831344395484\\
22.0083333333333	-7.16579633075627\\
22.0416666666667	-8.02959779546292\\
22.075	-7.27605963925408\\
22.1083333333333	-8.3725829437419\\
22.1416666666667	-7.43695859215584\\
22.175	-8.16819081000076\\
22.2083333333333	-5.99868525897497\\
22.2416666666667	-5.57969125858066\\
22.275	-7.07760584425265\\
22.3083333333333	-7.64253576903586\\
22.3416666666667	-6.57918789354419\\
22.375	-5.50029492628157\\
22.4083333333333	-6.71297934945914\\
22.4416666666667	-6.48454665706035\\
22.475	-5.72165192003558\\
22.5083333333333	-5.58886159985545\\
22.5416666666667	-6.98482014731275\\
22.575	-7.45907850027435\\
22.6083333333333	-6.85599772465613\\
22.6416666666667	-8.08315767233394\\
22.675	-7.46311052206235\\
22.7083333333333	-6.49364301432591\\
22.7416666666667	-8.65922097359591\\
22.775	-7.77529596991228\\
22.8083333333333	-7.53471577154517\\
22.8416666666667	-5.9672507901724\\
22.875	-7.24247835140487\\
22.9083333333333	-7.89443086759388\\
22.9416666666667	-5.24671857010751\\
22.975	-5.98731058610024\\
23.0083333333333	-5.94326010799145\\
23.0416666666667	-6.83301600144718\\
23.075	-6.94651971464714\\
23.1083333333333	-7.48966340326821\\
23.1416666666667	-6.86634779365414\\
23.175	-8.77056132256606\\
23.2083333333333	-5.60729535234177\\
23.2416666666667	-5.13300902339935\\
23.275	-6.80552158329915\\
23.3083333333333	-5.96119010045856\\
23.3416666666667	-7.72319965917888\\
23.375	-8.81663192860731\\
23.4083333333333	-6.03240844605642\\
23.4416666666667	-7.2550737233386\\
23.475	-7.08401287318516\\
23.5083333333333	-7.47156314921031\\
23.5416666666667	-8.58009161676506\\
23.575	-8.74339422581574\\
23.6083333333333	-9.14827192445968\\
23.6416666666667	-7.63469844110856\\
23.675	-8.58264206482511\\
23.7083333333333	-8.60249606614031\\
23.7416666666667	-6.85839385307236\\
23.775	-9.99712729930355\\
23.8083333333333	-8.43931785444446\\
23.8416666666667	-8.73229032965015\\
23.875	-8.94355370494933\\
23.9083333333333	-7.28433300731365\\
23.9416666666667	-9.06300028644553\\
23.975	-8.86485863179148\\
24.0083333333333	-8.016342536884\\
24.0416666666667	-9.14495336977275\\
24.075	-10.280213937484\\
24.1083333333333	-7.87607177916337\\
24.1416666666667	-9.73966648502707\\
24.175	-8.66678644938569\\
24.2083333333333	-8.90247425128712\\
24.2416666666667	-6.98068876542529\\
24.275	-8.72661200126558\\
24.3083333333333	-11.4984871527058\\
24.3416666666667	-9.38766770034575\\
24.375	-8.02143358468307\\
24.4083333333333	-8.74966292032349\\
24.4416666666667	-8.73824871556168\\
24.475	-9.51762162600206\\
24.5083333333333	-9.67477393011757\\
24.5416666666667	-8.90980913719941\\
24.575	-9.73147341128542\\
24.6083333333333	-10.6960394750465\\
24.6416666666667	-8.90320019453168\\
24.675	-10.4249946451756\\
24.7083333333333	-10.6609163302753\\
24.7416666666667	-12.7832594900721\\
24.775	-9.79174552065484\\
24.8083333333333	-10.1923120878997\\
24.8416666666667	-10.6441419184577\\
24.875	-9.05832351481483\\
24.9083333333333	-11.4174356471072\\
24.9416666666667	-9.70399516915543\\
24.975	-10.1677577600944\\
25.0083333333333	-12.2908289763652\\
25.0416666666667	-10.8729182126681\\
25.075	-12.291245262493\\
25.1083333333333	-10.8941585318653\\
25.1416666666667	-10.2668545596769\\
25.175	-12.0265509373109\\
25.2083333333333	-9.65124880500959\\
25.2416666666667	-12.0417408949099\\
25.275	-11.2800083004989\\
25.3083333333333	-11.5478652463895\\
25.3416666666667	-9.84331499893656\\
25.375	-11.3263450554315\\
25.4083333333333	-13.0659671876607\\
25.4416666666667	-10.7272479881862\\
25.475	-13.2781454283173\\
25.5083333333333	-11.8336736380279\\
25.5416666666667	-12.3208975197833\\
25.575	-11.1657961106893\\
25.6083333333333	-11.643321591979\\
25.6416666666667	-12.1233328194812\\
25.675	-12.4361310660464\\
25.7083333333333	-13.0688799188744\\
25.7416666666667	-11.9971311493535\\
25.775	-13.4704703083167\\
25.8083333333333	-11.7780660113063\\
25.8416666666667	-11.5858584937141\\
25.875	-12.3322869940165\\
25.9083333333333	-10.9112388463437\\
25.9416666666667	-11.0704161751349\\
25.975	-10.6135530509518\\
26.0083333333333	-13.1567175191591\\
26.0416666666667	-12.0679195242781\\
26.075	-13.6614064789843\\
26.1083333333333	-13.5387293118165\\
26.1416666666667	-13.3016047133238\\
26.175	-11.9381371813357\\
26.2083333333333	-14.5509612245613\\
26.2416666666667	-13.3916885612869\\
26.275	-15.1379006030101\\
26.3083333333333	-14.0044376968321\\
26.3416666666667	-13.5961439641662\\
26.375	-13.7896219004423\\
26.4083333333333	-13.5840723262488\\
26.4416666666667	-13.8952462903653\\
26.475	-12.3064809077617\\
26.5083333333333	-13.3103830204988\\
26.5416666666667	-13.7046003301092\\
26.575	-14.1314357802253\\
26.6083333333333	-14.2866448903135\\
26.6416666666667	-13.8082166040296\\
26.675	-14.0867101836577\\
26.7083333333333	-13.6198765537611\\
26.7416666666667	-14.5109941115151\\
26.775	-13.2049288486693\\
26.8083333333333	-13.6163635494954\\
26.8416666666667	-14.5765669703345\\
26.875	-14.5546368409774\\
26.9083333333333	-15.432320378652\\
26.9416666666667	-15.6136800140071\\
26.975	-16.2572129488438\\
27.0083333333333	-15.4494422694357\\
27.0416666666667	-15.3587465500472\\
27.075	-16.0878771244668\\
27.1083333333333	-17.7508801427074\\
27.1416666666667	-15.0856579951789\\
27.175	-15.1125358082045\\
27.2083333333333	-14.7947562763805\\
27.2416666666667	-16.0356691108517\\
27.275	-15.2299962632892\\
27.3083333333333	-14.9153086421905\\
27.3416666666667	-16.5657145441991\\
27.375	-16.2144149150312\\
27.4083333333333	-16.4489834766232\\
27.4416666666667	-15.548354876406\\
27.475	-16.3884546286121\\
27.5083333333333	-16.3860670096986\\
27.5416666666667	-16.4869490902562\\
27.575	-16.2416652458064\\
27.6083333333333	-17.0208000814401\\
27.6416666666667	-15.7890268967603\\
27.675	-17.0956106010023\\
27.7083333333333	-16.4757732483915\\
27.7416666666667	-16.6616093420062\\
27.775	-14.4748185417915\\
27.8083333333333	-16.2331419511934\\
27.8416666666667	-16.4234130768404\\
27.875	-14.9969597259068\\
27.9083333333333	-15.7302343332519\\
27.9416666666667	-15.5010712432518\\
27.975	-16.1040920497444\\
28.0083333333333	-16.3746342867504\\
28.0416666666667	-17.1227442236178\\
28.075	-16.0590660339366\\
28.1083333333333	-16.6791910610542\\
28.1416666666667	-15.5493978943177\\
28.175	-16.6492088234924\\
28.2083333333333	-17.0970581687947\\
28.2416666666667	-16.2523168014097\\
28.275	-17.4420654786494\\
28.3083333333333	-17.6481469761745\\
28.3416666666667	-18.2413398529976\\
28.375	-18.2381949768432\\
28.4083333333333	-16.8700841245399\\
28.4416666666667	-17.6230082936173\\
28.475	-17.6446469416799\\
28.5083333333333	-18.0648083169948\\
28.5416666666667	-19.3580496338429\\
28.575	-17.1492167202671\\
28.6083333333333	-17.9937604679069\\
28.6416666666667	-18.312359870959\\
28.675	-18.5694178378916\\
28.7083333333333	-18.1233904706337\\
28.7416666666667	-18.1518135106886\\
28.775	-18.7985778117194\\
28.8083333333333	-17.1567315598264\\
28.8416666666667	-17.9480177102888\\
28.875	-17.4632605092234\\
28.9083333333333	-18.4287316756071\\
28.9416666666667	-19.5080491173401\\
28.975	-17.8458301445703\\
29.0083333333333	-17.8287965626947\\
29.0416666666667	-18.7197892195866\\
29.075	-17.8290080716216\\
29.1083333333333	-17.3648181306747\\
29.1416666666667	-18.5274531687305\\
29.175	-19.8427443809803\\
29.2083333333333	-17.7291591348622\\
29.2416666666667	-19.6697150348954\\
29.275	-18.8122448642983\\
29.3083333333333	-20.4794011348486\\
29.3416666666667	-19.3335740179389\\
29.375	-20.1107553598695\\
29.4083333333333	-18.9852250956224\\
29.4416666666667	-18.8268716560109\\
29.475	-19.2241851753143\\
29.5083333333333	-19.7328570290635\\
29.5416666666667	-21.2772219895216\\
29.575	-20.5306323174454\\
29.6083333333333	-18.9457703819005\\
29.6416666666667	-19.4347616334041\\
29.675	-19.4234423841593\\
29.7083333333333	-19.3783105059441\\
29.7416666666667	-20.1533190024011\\
29.775	-18.7895081565849\\
29.8083333333333	-19.1177359106855\\
29.8416666666667	-18.2274181486038\\
29.875	-19.7250372132442\\
29.9083333333333	-20.7767161978714\\
29.9416666666667	-20.0694562667888\\
29.975	-18.2433369418284\\
30.0083333333333	-20.6054625077038\\
30.0416666666667	-21.3731322380217\\
30.075	-20.3999525862375\\
30.1083333333333	-19.0435927333106\\
30.1416666666667	-19.9829847500979\\
30.175	-20.2591877349327\\
30.2083333333333	-20.8442349189971\\
30.2416666666667	-19.8365562711877\\
30.275	-20.8600560232837\\
30.3083333333333	-21.8214344809335\\
30.3416666666667	-20.4094922134964\\
30.375	-19.7972442760334\\
30.4083333333333	-22.9545394029579\\
30.4416666666667	-19.5296331550592\\
30.475	-20.2065241052183\\
30.5083333333333	-21.1044128974064\\
30.5416666666667	-22.290104670476\\
30.575	-19.9975323298981\\
30.6083333333333	-20.8046081011065\\
30.6416666666667	-20.247559680746\\
30.675	-19.2664117863649\\
30.7083333333333	-20.6078239895217\\
30.7416666666667	-20.6042948253453\\
30.775	-20.1280162529239\\
30.8083333333333	-20.7610190689694\\
30.8416666666667	-20.6840537895686\\
30.875	-19.7104650362803\\
30.9083333333333	-21.2445207298189\\
30.9416666666667	-21.3863383037783\\
30.975	-20.4130986448854\\
31.0083333333333	-20.5320485452413\\
31.0416666666667	-20.4039633943951\\
31.075	-22.6852221708309\\
31.1083333333333	-20.259551063872\\
31.1416666666667	-22.3899204753569\\
31.175	-21.2452150390354\\
31.2083333333333	-22.8554630473465\\
31.2416666666667	-21.343603502686\\
31.275	-20.6120472832243\\
31.3083333333333	-20.9895260161007\\
31.3416666666667	-20.8163173334215\\
31.375	-22.0907631566116\\
31.4083333333333	-21.6503868707103\\
31.4416666666667	-21.0049108552925\\
31.475	-21.4298401755198\\
31.5083333333333	-21.0074218092903\\
31.5416666666667	-21.6734935900176\\
31.575	-21.7676544582942\\
31.6083333333333	-23.4316340467498\\
31.6416666666667	-21.6059254140827\\
31.675	-22.0465360991201\\
31.7083333333333	-21.7763731119424\\
31.7416666666667	-23.723290844899\\
31.775	-22.0191980204162\\
31.8083333333333	-23.3311932123985\\
31.8416666666667	-23.6730460296071\\
31.875	-20.7981767530623\\
31.9083333333333	-23.8243064524939\\
31.9416666666667	-22.6914429941551\\
31.975	-23.581503211935\\
32.0083333333333	-22.2652558704616\\
32.0416666666667	-22.8643026031\\
32.075	-21.1329147885222\\
32.1083333333333	-23.3931457096807\\
32.1416666666667	-21.1736279289584\\
32.175	-22.2193823124723\\
32.2083333333333	-23.8749664136574\\
32.2416666666667	-23.9714341249679\\
32.275	-23.5577096796771\\
32.3083333333333	-21.8728562649252\\
32.3416666666667	-22.4960488788475\\
32.375	-22.3525181459111\\
32.4083333333333	-23.7952146315874\\
32.4416666666667	-24.0819602035257\\
32.475	-22.8362074378896\\
32.5083333333333	-23.6133581128757\\
32.5416666666667	-23.2505923569217\\
32.575	-24.354583904167\\
32.6083333333333	-23.5886954014454\\
32.6416666666667	-21.9391863563575\\
32.675	-24.6798455142976\\
32.7083333333333	-22.9979155380353\\
32.7416666666667	-24.8007880072943\\
32.775	-24.0801456890033\\
32.8083333333333	-22.5324271234071\\
32.8416666666667	-22.640990677305\\
32.875	-24.443708823479\\
32.9083333333333	-23.2977994462764\\
32.9416666666667	-22.9534842996273\\
32.975	-22.7452070152299\\
33.0083333333333	-23.7026275802634\\
33.0416666666667	-25.1267911517136\\
33.075	-22.5069884334112\\
33.1083333333333	-24.0792634501284\\
33.1416666666667	-25.248382854596\\
33.175	-24.2127776489865\\
33.2083333333333	-23.8142619904992\\
33.2416666666667	-22.2116377669667\\
33.275	-22.0747838170579\\
33.3083333333333	-23.0580891143332\\
33.3416666666667	-24.8089540662094\\
33.375	-24.394081447207\\
33.4083333333333	-24.9479352046203\\
33.4416666666667	-24.6652473332585\\
33.475	-24.3298045771382\\
33.5083333333333	-24.0336180522133\\
33.5416666666667	-24.3274929720661\\
33.575	-23.9485036757091\\
33.6083333333333	-23.9963830947189\\
33.6416666666667	-23.5653152272106\\
33.675	-23.5593725592953\\
33.7083333333333	-24.950190371912\\
33.7416666666667	-23.8655872873566\\
33.775	-25.003542745647\\
33.8083333333333	-23.4479551649437\\
33.8416666666667	-23.9995357845057\\
33.875	-23.457604568665\\
33.9083333333333	-25.9276279586674\\
33.9416666666667	-24.2596263367236\\
33.975	-23.4155064419797\\
34.0083333333333	-23.0707843986404\\
34.0416666666667	-24.9143220886415\\
34.075	-23.2732957397622\\
34.1083333333333	-25.8058719176043\\
34.1416666666667	-25.4631504093992\\
34.175	-24.9262618496945\\
34.2083333333333	-24.8675140879572\\
34.2416666666667	-26.0147510419725\\
34.275	-23.4403784450132\\
34.3083333333333	-27.2542207736203\\
34.3416666666667	-27.2352576420723\\
34.375	-23.9300032055435\\
34.4083333333333	-24.2462730904878\\
34.4416666666667	-26.9309911264995\\
34.475	-24.8153159825971\\
34.5083333333333	-24.451620640396\\
34.5416666666667	-24.4841004173805\\
34.575	-25.2272763329103\\
34.6083333333333	-23.6879305954568\\
34.6416666666667	-25.7007607147916\\
34.675	-24.4105060388816\\
34.7083333333333	-25.4739015299986\\
34.7416666666667	-27.7474907775446\\
34.775	-26.0641142348709\\
34.8083333333333	-25.2196491614182\\
34.8416666666667	-24.6546433855746\\
34.875	-26.3986913493775\\
34.9083333333333	-24.965469384126\\
34.9416666666667	-24.2286015677573\\
34.975	-24.4316175609598\\
35.0083333333333	-25.0879822898494\\
35.0416666666667	-25.165648497537\\
35.075	-24.2457189625681\\
35.1083333333333	-27.2939142412475\\
35.1416666666667	-25.1598523491839\\
35.175	-25.9033310401045\\
35.2083333333333	-24.2429469986091\\
35.2416666666667	-26.1006827033659\\
35.275	-25.4560598426253\\
35.3083333333333	-24.8541742947485\\
35.3416666666667	-25.9488001034936\\
35.375	-29.0694594990855\\
35.4083333333333	-24.7243094517856\\
35.4416666666667	-25.7848777780746\\
35.475	-26.8130126050744\\
35.5083333333333	-26.4483561862427\\
35.5416666666667	-26.5899231181205\\
35.575	-26.1233830755514\\
35.6083333333333	-26.4875318611598\\
35.6416666666667	-27.4480958922796\\
35.675	-27.0544438990876\\
35.7083333333333	-29.20659455319\\
35.7416666666667	-27.2568997616573\\
35.775	-26.3578420807879\\
35.8083333333333	-27.3606460484735\\
35.8416666666667	-27.479991778778\\
35.875	-25.5535517533193\\
35.9083333333333	-26.992217623007\\
35.9416666666667	-26.362991046753\\
35.975	-26.0381203102358\\
36.0083333333333	-26.2970950753593\\
36.0416666666667	-26.5460862308851\\
36.075	-25.3293460998712\\
36.1083333333333	-27.1894058387252\\
36.1416666666667	-27.5364614339462\\
36.175	-26.2574636994154\\
36.2083333333333	-27.4682363173778\\
36.2416666666667	-28.7567918433323\\
36.275	-27.4179205433099\\
36.3083333333333	-27.8481198266417\\
36.3416666666667	-26.282405108728\\
36.375	-25.3146553442449\\
36.4083333333333	-26.5071079128532\\
36.4416666666667	-27.0853634642464\\
36.475	-27.9564132702845\\
36.5083333333333	-25.226154764573\\
36.5416666666667	-25.8609775083971\\
36.575	-26.2849165929986\\
36.6083333333333	-30.3778095958521\\
36.6416666666667	-32.57962903375\\
36.675	-28.8875562384276\\
36.7083333333333	-27.1120297882486\\
36.7416666666667	-31.3606335142865\\
36.775	-27.4812593539091\\
36.8083333333333	-27.1034712405425\\
36.8416666666667	-26.7905268167674\\
36.875	-29.7805335520254\\
36.9083333333333	-27.4021284689597\\
36.9416666666667	-27.7822017495005\\
36.975	-27.7943916323438\\
37.0083333333333	-25.9774146820283\\
37.0416666666667	-30.1562749192792\\
37.075	-28.5695470420309\\
37.1083333333333	-30.3029179529315\\
37.1416666666667	-27.7435816292367\\
37.175	-29.1218895995619\\
37.2083333333333	-28.2911168474729\\
37.2416666666667	-27.6613539767485\\
37.275	-26.099257719703\\
37.3083333333333	-28.3010215940295\\
37.3416666666667	-31.1447544796257\\
37.375	-30.5821531261213\\
37.4083333333333	-25.160398186705\\
37.4416666666667	-28.930832985389\\
37.475	-26.8668793630861\\
37.5083333333333	-31.8802733770203\\
37.5416666666667	-29.4487750766465\\
37.575	-28.0270761066388\\
37.6083333333333	-27.785146482846\\
37.6416666666667	-26.1908569066867\\
37.675	-24.2724526108629\\
37.7083333333333	-29.4802727947125\\
37.7416666666667	-32.0335999284608\\
37.775	-28.100962469597\\
37.8083333333333	-26.9584899312284\\
37.8416666666667	-27.4049005101112\\
37.875	-25.6964495858148\\
37.9083333333333	-25.4853816970536\\
37.9416666666667	-27.6240925619273\\
37.975	-31.0977669720691\\
38.0083333333333	-25.2804794966358\\
38.0416666666667	-28.1867267057307\\
38.075	-28.7560751608199\\
38.1083333333333	-27.9772381182335\\
38.1416666666667	-25.9974069948241\\
38.175	-29.1836240746817\\
38.2083333333333	-31.6529866809613\\
38.2416666666667	-29.6999589802922\\
38.275	-30.2929899176927\\
38.3083333333333	-26.2475173133838\\
38.3416666666667	-27.2411681234959\\
38.375	-28.3316982218855\\
38.4083333333333	-28.5855706865162\\
38.4416666666667	-29.3201643824392\\
38.475	-25.7208987892461\\
38.5083333333333	-31.7723437674722\\
38.5416666666667	-30.2811585110877\\
38.575	-27.9024252838105\\
38.6083333333333	-26.3850907557689\\
38.6416666666667	-26.2258741219585\\
38.675	-28.3065992994332\\
38.7083333333333	-29.4122751056326\\
38.7416666666667	-27.6410612462959\\
38.775	-27.2834548079482\\
38.8083333333333	-32.1745387009804\\
38.8416666666667	-26.4245509383855\\
38.875	-26.8714154121523\\
38.9083333333333	-29.8176101270932\\
38.9416666666667	-26.2730219735296\\
38.975	-28.6833949467081\\
39.0083333333333	-31.5871629041775\\
39.0416666666667	-28.5586699138141\\
39.075	-32.1914308433483\\
39.1083333333333	-29.0773679277895\\
39.1416666666667	-32.3287340310343\\
39.175	-24.8641856261321\\
39.2083333333333	-28.8052996731733\\
39.2416666666667	-26.7882923418802\\
39.275	-37.0040715963331\\
39.3083333333333	-29.374698827332\\
39.3416666666667	-30.1171192836181\\
39.375	-29.0657614538008\\
39.4083333333333	-28.562917492876\\
39.4416666666667	-31.7036759373126\\
39.475	-27.5800312286702\\
39.5083333333333	-29.1432184839383\\
39.5416666666667	-30.4734541710132\\
39.575	-32.4793712338884\\
39.6083333333333	-31.0723893624745\\
39.6416666666667	-30.4282335534028\\
39.675	-29.8303594902972\\
39.7083333333333	-31.4784296492565\\
39.7416666666667	-26.1675732532071\\
39.775	-31.5725001119169\\
39.8083333333333	-29.1940785284313\\
39.8416666666667	-36.007934685715\\
39.875	-30.6376519111549\\
39.9083333333333	-35.1185226498311\\
39.9416666666667	-28.0364010122337\\
39.975	-30.9090433348303\\
40.0083333333333	-31.0924801344663\\
40.0416666666667	-39.4575316271009\\
40.075	-28.4950682885276\\
40.1083333333333	-25.8889073018645\\
40.1416666666667	-27.8871543713752\\
40.175	-30.3587511471588\\
40.2083333333333	-33.7718824406016\\
40.2416666666667	-37.5128742175865\\
40.275	-34.3768886880147\\
40.3083333333333	-34.8609647202811\\
40.3416666666667	-30.2237427511527\\
40.375	-31.4719010823821\\
40.4083333333333	-27.4886223722907\\
40.4416666666667	-33.8442788677968\\
40.475	-28.3643153073716\\
40.5083333333333	-29.5653687129117\\
40.5416666666667	-34.2514880324453\\
40.575	-29.1263915158034\\
40.6083333333333	-33.1545875420275\\
40.6416666666667	-30.1015373798531\\
40.675	-27.3698659845287\\
40.7083333333333	-32.9915793608679\\
40.7416666666667	-31.8716003991251\\
40.775	-30.4462592961111\\
40.8083333333333	-36.6383274615805\\
40.8416666666667	-31.1968199382503\\
40.875	-27.2843875317326\\
40.9083333333333	-34.1682126720393\\
40.9416666666667	-32.0835493080964\\
40.975	-30.0672821335689\\
41.0083333333333	-35.2789864300412\\
41.0416666666667	-29.5367535070175\\
41.075	-36.4519458786531\\
41.1083333333333	-33.7474611402731\\
41.1416666666667	-31.9542174302068\\
41.175	-28.9998360625331\\
41.2083333333333	-26.6614098397067\\
41.2416666666667	-28.8939258845927\\
41.275	-31.6873569031356\\
41.3083333333333	-32.3100099572518\\
41.3416666666667	-29.1900532755177\\
41.375	-27.0830876329029\\
41.4083333333333	-26.1468088547734\\
41.4416666666667	-27.7194206980498\\
41.475	-34.0028412346327\\
41.5083333333333	-31.0436987098875\\
41.5416666666667	-30.3309618118706\\
41.575	-27.908454370039\\
41.6083333333333	-31.0561971611549\\
41.6416666666667	-34.4176706482051\\
41.675	-30.9347143804082\\
41.7083333333333	-29.3682061852719\\
41.7416666666667	-29.2276373846948\\
41.775	-29.2960736596299\\
41.8083333333333	-32.7895855181757\\
41.8416666666667	-34.893530106634\\
41.875	-28.4853806137909\\
41.9083333333333	-27.4888819423246\\
41.9416666666667	-31.4693704841227\\
41.975	-32.5405901705312\\
42.0083333333333	-32.5442270908002\\
42.0416666666667	-35.1207249786778\\
42.075	-33.6008764725833\\
42.1083333333333	-30.6537308862741\\
42.1416666666667	-31.501394729245\\
42.175	-31.6733375927016\\
42.2083333333333	-30.9390848881646\\
42.2416666666667	-33.4658040712736\\
42.275	-31.5192693622557\\
42.3083333333333	-34.9334225345788\\
42.3416666666667	-29.4803282906034\\
42.375	-29.3472152267546\\
42.4083333333333	-32.251171382427\\
42.4416666666667	-34.4270993625895\\
42.475	-30.1628418783457\\
42.5083333333333	-32.3546775997458\\
42.5416666666667	-30.1447066476573\\
42.575	-29.0997100083625\\
42.6083333333333	-29.2090944146201\\
42.6416666666667	-27.5160105403594\\
42.675	-33.3020839396736\\
42.7083333333333	-29.4204764808996\\
42.7416666666667	-33.3939579349836\\
42.775	-30.1940538863171\\
42.8083333333333	-34.3571344347456\\
42.8416666666667	-34.2127586172859\\
42.875	-37.9906754613548\\
42.9083333333333	-29.3039316618135\\
42.9416666666667	-30.4936063376692\\
42.975	-36.8249241555958\\
43.0083333333333	-35.7135608194767\\
43.0416666666667	-30.8861190700743\\
43.075	-29.6751908332157\\
43.1083333333333	-31.642964369767\\
43.1416666666667	-32.2729433046012\\
43.175	-30.4216548906656\\
43.2083333333333	-41.2999774596855\\
43.2416666666667	-35.1565513522304\\
43.275	-27.9564271305138\\
43.3083333333333	-36.3094415198312\\
43.3416666666667	-37.8318449308781\\
43.375	-31.1694353122516\\
43.4083333333333	-37.2964688926704\\
43.4416666666667	-37.4994421955058\\
43.475	-33.5432631536049\\
43.5083333333333	-31.8759115274083\\
43.5416666666667	-31.3840878566303\\
43.575	-29.3329506162616\\
43.6083333333333	-29.819382601701\\
43.6416666666667	-38.4966887207483\\
43.675	-35.8044502955778\\
43.7083333333333	-38.9020248960056\\
43.7416666666667	-32.9539497695696\\
43.775	-29.1627539994284\\
43.8083333333333	-34.1688260877182\\
43.8416666666667	-29.6364337596369\\
43.875	-32.1931773901234\\
43.9083333333333	-33.4638600511039\\
43.9416666666667	-34.3281642920432\\
43.975	-41.8246061138373\\
44.0083333333333	-41.7715058491285\\
44.0416666666667	-32.1470869771479\\
44.075	-31.5748439420483\\
44.1083333333333	-36.4902716820803\\
44.1416666666667	-29.7832315454787\\
44.175	-35.6991637041407\\
44.2083333333333	-40.3305745022931\\
44.2416666666667	-32.145651190612\\
44.275	-33.7000462069285\\
44.3083333333333	-29.7695374646662\\
44.3416666666667	-35.677954433456\\
44.375	-30.9162366930591\\
44.4083333333333	-32.2408225255259\\
44.4416666666667	-34.954545308071\\
44.475	-44.9767962999466\\
44.5083333333333	-31.2389583403669\\
44.5416666666667	-31.5628161784654\\
44.575	-31.7749483282163\\
44.6083333333333	-31.6236622270864\\
44.6416666666667	-35.7784530522478\\
44.675	-29.6588142276759\\
44.7083333333333	-31.8815222438666\\
44.7416666666667	-34.4318417489704\\
44.775	-39.6177406983439\\
44.8083333333333	-32.2577767914741\\
44.8416666666667	-29.1132679907033\\
44.875	-37.3370365872521\\
44.9083333333333	-30.3941968532414\\
44.9416666666667	-35.905507128435\\
44.975	-33.2915184227589\\
45.0166666666667	-31.9380265946832\\
45.05	-36.0910811822106\\
45.0833333333333	-36.7830790131674\\
45.1166666666667	-34.1599980151058\\
45.15	-39.5004163163245\\
45.1833333333333	-30.4862348758481\\
45.2166666666667	-30.2735648703234\\
45.25	-37.0451280973891\\
45.2833333333333	-32.6231064305284\\
45.3166666666667	-33.1670052609213\\
45.35	-34.8658658648652\\
45.3833333333333	-36.4212514767133\\
45.4166666666667	-39.7964163815067\\
45.45	-36.5573274224888\\
45.4833333333333	-33.180377279096\\
45.5166666666667	-36.4468158037575\\
45.55	-32.8106429715633\\
45.5833333333333	-35.0932514367872\\
45.6166666666667	-30.4121569797471\\
45.65	-40.5284618037813\\
45.6833333333333	-33.9581577999924\\
45.7166666666667	-34.4994181854197\\
45.75	-35.8700938351405\\
45.7833333333333	-33.430618006912\\
45.8166666666667	-36.025082464664\\
45.85	-32.543473511507\\
45.8833333333333	-33.7261088904689\\
45.9166666666667	-34.8540823339772\\
45.95	-31.0556101913529\\
45.9833333333333	-35.6033339647699\\
46.0166666666667	-37.5361769797703\\
46.05	-34.7156212938484\\
46.0833333333333	-35.3642937156807\\
46.1166666666667	-31.9573754104672\\
46.15	-34.6873153227449\\
46.1833333333333	-33.6258556697819\\
46.2166666666667	-32.4012040223392\\
46.25	-33.333831288684\\
46.2833333333333	-33.6418005866812\\
46.3166666666667	-32.3463958765884\\
46.35	-33.185584224121\\
46.3833333333333	-35.4389231938992\\
46.4166666666667	-38.9210959328731\\
46.45	-38.0962221122802\\
46.4833333333333	-33.1538395491253\\
46.5166666666667	-39.3218268563446\\
46.55	-35.454172857343\\
46.5833333333333	-40.2030276753502\\
46.6166666666667	-33.7233609188723\\
46.65	-35.3586343087541\\
46.6833333333333	-35.2138961180601\\
46.7166666666667	-34.9917270769073\\
46.75	-36.3427300850429\\
46.7833333333333	-37.6855796946065\\
46.8166666666667	-33.4479876158121\\
46.85	-33.6229813331047\\
46.8833333333333	-33.4481208114022\\
46.9166666666667	-36.5998690439176\\
46.95	-34.3814506358936\\
46.9833333333333	-35.9952123011379\\
47.0166666666667	-33.8808963394397\\
47.05	-36.2726198164281\\
47.0833333333333	-32.9744840745\\
47.1166666666667	-35.6708844024177\\
47.15	-36.0291208208682\\
47.1833333333333	-33.5365988083238\\
47.2166666666667	-35.7285138620837\\
47.25	-32.4934683387357\\
47.2833333333333	-33.6928414165711\\
47.3166666666667	-36.1970143359952\\
47.35	-36.9400813204976\\
47.3833333333333	-35.4244337491427\\
47.4166666666667	-34.1452785130537\\
47.45	-34.6320947058393\\
47.4833333333333	-34.862945348249\\
47.5166666666667	-33.6419956839095\\
47.55	-36.0537595821158\\
47.5833333333333	-37.1767316029911\\
47.6166666666667	-37.1868216092374\\
47.65	-40.3576680173455\\
47.6833333333333	-36.5134509989836\\
47.7166666666667	-40.7332489541424\\
47.75	-37.3723662638845\\
47.7833333333333	-35.9939307699555\\
47.8166666666667	-38.2613098511544\\
47.85	-47.7835478465457\\
47.8833333333333	-34.7509828394831\\
47.9166666666667	-37.5793994546739\\
47.95	-36.6855680533578\\
47.9833333333333	-38.0410895813668\\
48.0166666666667	-35.2669440074103\\
48.05	-33.9691308206523\\
48.0833333333333	-37.7453311838722\\
48.1166666666667	-37.7128677529808\\
48.15	-37.9645232680041\\
48.1833333333333	-36.1111712303298\\
48.2166666666667	-40.2683128978628\\
48.25	-36.3454815266158\\
48.2833333333333	-34.3371789859764\\
48.3166666666667	-33.0749917379769\\
48.35	-37.4706259047727\\
48.3833333333333	-37.9200587259527\\
48.4166666666667	-35.6788815207418\\
48.45	-37.8527016254535\\
48.4833333333333	-36.2235914712493\\
48.5166666666667	-33.7882375484427\\
48.55	-40.7564937040853\\
48.5833333333333	-35.9104611485251\\
48.6166666666667	-35.6229347302519\\
48.65	-38.2334185817143\\
48.6833333333333	-36.0701521001131\\
48.7166666666667	-39.1561671555208\\
48.75	-31.9646379452225\\
48.7833333333333	-32.6746390501149\\
48.8166666666667	-33.6777629594723\\
48.85	-34.9191459077056\\
48.8833333333333	-32.9955775735038\\
48.9166666666667	-37.3450675765388\\
48.95	-35.3635722452432\\
48.9833333333333	-33.7758687392253\\
49.0166666666667	-37.2710777243164\\
49.05	-35.4895713307273\\
49.0833333333333	-39.6168185494568\\
49.1166666666667	-37.668191932227\\
49.15	-41.0403174159681\\
49.1833333333333	-33.9660205772412\\
49.2166666666667	-39.5518201067721\\
49.25	-36.7795267199768\\
49.2833333333333	-44.8731049505783\\
49.3166666666667	-43.4601755652261\\
49.35	-48.5720156874539\\
49.3833333333333	-32.5341569876459\\
49.4166666666667	-36.1500932730667\\
49.45	-35.3731823647548\\
49.4833333333333	-39.3441097764767\\
49.5166666666667	-33.938125652509\\
49.55	-37.6119767334689\\
49.5833333333333	-33.6257348330633\\
49.6166666666667	-41.2701671426004\\
49.65	-41.1397102596283\\
49.6833333333333	-46.9939291819722\\
49.7166666666667	-39.0999675186457\\
49.75	-36.2705687789554\\
49.7833333333333	-34.0123207807313\\
49.8166666666667	-32.0253390650319\\
49.85	-43.5851341908027\\
49.8833333333333	-40.0510593660772\\
49.9166666666667	-29.7294652064241\\
49.95	-49.0607004024863\\
49.9833333333333	-33.0861820060811\\
50.0166666666667	-32.7768750163395\\
50.05	-36.5228537094167\\
50.0833333333333	-39.3237634782415\\
50.1166666666667	-50.9203552112082\\
50.15	-34.2090819350314\\
50.1833333333333	-35.6054407187041\\
50.2166666666667	-36.684937505057\\
50.25	-33.3770716677279\\
50.2833333333333	-33.534028383062\\
50.3166666666667	-36.1558350345741\\
50.35	-32.385785122063\\
50.3833333333333	-34.3908288722834\\
50.4166666666667	-33.8532982183797\\
50.45	-33.2618619563911\\
50.4833333333333	-41.9706029883429\\
50.5166666666667	-39.7543371859109\\
50.55	-56.8150653943668\\
50.5833333333333	-41.2135221136395\\
50.6166666666667	-37.2645539622477\\
50.65	-38.9147781029567\\
50.6833333333333	-40.3582240136564\\
50.7166666666667	-36.541161149444\\
50.75	-50.6061934169411\\
50.7833333333333	-35.7160549943296\\
50.8166666666667	-32.4783235236368\\
50.85	-32.5899685487453\\
50.8833333333333	-33.4731514085409\\
50.9166666666667	-36.4653012773365\\
50.95	-32.1955912937805\\
50.9833333333333	-43.82102905058\\
51.0166666666667	-41.0115934694548\\
51.05	-36.4695178306604\\
51.0833333333333	-39.0998036100163\\
51.1166666666667	-42.3879337598719\\
51.15	-35.240413045443\\
51.1833333333333	-46.5354423866994\\
51.2166666666667	-42.8876186063813\\
51.25	-44.3246226146137\\
51.2833333333333	-30.6662565688811\\
51.3166666666667	-46.5106768115801\\
51.35	-44.7462312912811\\
51.3833333333333	-63.9128189502667\\
51.4166666666667	-40.7064522267956\\
51.45	-38.2954340971896\\
51.4833333333333	-41.870782601355\\
51.5166666666667	-34.9627479695674\\
51.55	-36.4879353918819\\
51.5833333333333	-36.7006710256109\\
51.6166666666667	-39.3824327180408\\
51.65	-38.666485010652\\
51.6833333333333	-35.7108703893126\\
51.7166666666667	-35.7890246965667\\
51.75	-30.7705783013142\\
51.7833333333333	-39.7922723570238\\
51.8166666666667	-41.1999601698889\\
51.85	-33.102063819469\\
51.8833333333333	-31.8393409252135\\
51.9166666666667	-47.82847414802\\
51.95	-35.5146990480206\\
51.9833333333333	-59.5981799719073\\
52.0166666666667	-38.4741562886918\\
52.05	-35.5664731548246\\
52.0833333333333	-33.5832832250752\\
52.1166666666667	-50.9925100536223\\
52.15	-38.3926158951448\\
52.1833333333333	-30.1524999623147\\
52.2166666666667	-34.4228079543094\\
52.25	-28.2891970479432\\
52.2833333333333	-45.2088438100655\\
52.3166666666667	-36.6361988522424\\
52.35	-43.7264835199525\\
52.3833333333333	-40.633871835849\\
52.4166666666667	-32.4354695215285\\
52.45	-35.8134819004245\\
52.4833333333333	-34.1486498527379\\
52.5166666666667	-34.9280230706312\\
52.55	-31.8488776030778\\
52.5833333333333	-40.612560699607\\
52.6166666666667	-36.302818952787\\
52.65	-33.5869653603595\\
52.6833333333333	-30.5514696208917\\
52.7166666666667	-32.3919226366007\\
52.75	-29.7836010109012\\
52.7833333333333	-33.1430189576028\\
52.8166666666667	-43.2242506006673\\
52.85	-32.8039468270294\\
52.8833333333333	-40.6757529884017\\
52.9166666666667	-44.8044966120012\\
52.95	-38.1149232147598\\
52.9833333333333	-35.6105967039937\\
53.0166666666667	-38.0447192750197\\
53.05	-34.936078455426\\
53.0833333333333	-37.3429421030008\\
53.1166666666667	-37.3676429728123\\
53.15	-37.3625899041935\\
53.1833333333333	-32.9463237966519\\
53.2166666666667	-33.9141583974383\\
53.25	-36.4148464476062\\
53.2833333333333	-36.6201513371154\\
53.3166666666667	-37.995095093078\\
53.35	-48.5693932194517\\
53.3833333333333	-41.0088954391978\\
53.4166666666667	-44.3582611765462\\
53.45	-33.4764692447994\\
53.4833333333333	-34.0469843468451\\
53.5166666666667	-51.6061445998747\\
53.55	-39.7008796349566\\
53.5833333333333	-44.3706471240759\\
53.6166666666667	-46.1982674785275\\
53.65	-34.7308975173025\\
53.6833333333333	-38.5654611457247\\
53.7166666666667	-36.5517966096984\\
53.75	-33.7451649390797\\
53.7833333333333	-37.6215983639075\\
53.8166666666667	-46.1397030745772\\
53.85	-45.2907283977167\\
53.8833333333333	-34.5823153911712\\
53.9166666666667	-44.5618940967681\\
53.95	-32.4892423097201\\
53.9833333333333	-37.990179113588\\
54.0166666666667	-38.0920891210997\\
54.05	-33.6699152265261\\
54.0833333333333	-62.358793899615\\
54.1166666666667	-39.0297331753796\\
54.15	-44.7785700609956\\
54.1833333333333	-40.871532416424\\
54.2166666666667	-38.9914801311903\\
54.25	-39.041676144566\\
54.2833333333333	-40.8565635942943\\
54.3166666666667	-51.0633268137683\\
54.35	-47.5246687881907\\
54.3833333333333	-34.1084572948547\\
54.4166666666667	-30.4215602038236\\
54.45	-42.6597241211751\\
54.4833333333333	-38.6832778440201\\
54.5166666666667	-45.387835998212\\
54.55	-36.0560046593986\\
54.5833333333333	-39.8228970235386\\
54.6166666666667	-43.101428075693\\
54.65	-42.4305219243772\\
54.6833333333333	-37.1399399930754\\
54.7166666666667	-36.1498517029533\\
54.75	-38.3742675097745\\
54.7833333333333	-40.5227825235682\\
54.8166666666667	-40.9517451786858\\
54.85	-72.2680146565749\\
54.8833333333333	-38.4334422979301\\
54.9166666666667	-44.0442560721388\\
54.95	-37.7606479698485\\
54.9833333333333	-39.3660398491711\\
55.0166666666667	-36.7605658538583\\
55.05	-35.8470186703759\\
55.0833333333333	-40.2130953001693\\
55.1166666666667	-39.5586531408939\\
55.15	-39.6846672139896\\
55.1833333333333	-45.8431681672835\\
55.2166666666667	-46.287604297044\\
55.25	-43.0267176558497\\
55.2833333333333	-49.8582036407442\\
55.3166666666667	-39.2134807763633\\
55.35	-37.5971663554661\\
55.3833333333333	-59.8183860284312\\
55.4166666666667	-42.9033813912705\\
55.45	-51.6674151663514\\
55.4833333333333	-53.2521415831614\\
55.5166666666667	-45.9169239240763\\
55.55	-41.194249031165\\
55.5833333333333	-38.940604248026\\
55.6166666666667	-43.4640889559343\\
55.65	-41.0051981333789\\
55.6833333333333	-38.179981406815\\
55.7166666666667	-40.1824982153125\\
55.75	-35.0283128467955\\
55.7833333333333	-43.4142797910333\\
55.8166666666667	-41.5870155628521\\
55.85	-50.283087048793\\
55.8833333333333	-44.5573402663875\\
55.9166666666667	-39.1187668286153\\
55.95	-36.6081835562406\\
55.9833333333333	-48.6832130598721\\
56.0166666666667	-47.651641326929\\
56.05	-39.1679520165013\\
56.0833333333333	-45.7626859009416\\
56.1166666666667	-48.2414558500938\\
56.15	-56.7045887780003\\
56.1833333333333	-39.0936115584755\\
56.2166666666667	-40.7045018275577\\
56.25	-46.6691518697963\\
56.2833333333333	-43.7082954837686\\
56.3166666666667	-45.8513064562852\\
56.35	-39.9288489857503\\
56.3833333333333	-39.9544618788762\\
56.4166666666667	-38.9123124663042\\
56.45	-36.4660670048833\\
56.4833333333333	-40.5517983374915\\
56.5166666666667	-44.7170627123745\\
56.55	-35.0931315633541\\
56.5833333333333	-47.7205865824049\\
56.6166666666667	-44.7033332563775\\
56.65	-42.8700609366152\\
56.6833333333333	-51.808116125889\\
56.7166666666667	-40.8759821847243\\
56.75	-49.3978665085073\\
56.7833333333333	-40.7112296467622\\
56.8166666666667	-54.5166845915833\\
56.85	-46.208498506827\\
56.8833333333333	-46.2803372908514\\
56.9166666666667	-35.7310942533971\\
56.95	-42.7854907884513\\
56.9833333333333	-39.1592825367352\\
57.0166666666667	-38.5739594209992\\
57.05	-45.7054085313731\\
57.0833333333333	-43.850667944936\\
57.1166666666667	-41.2103301186353\\
57.15	-50.7178474469125\\
57.1833333333333	-40.6578977544225\\
57.2166666666667	-38.7043021873825\\
57.25	-42.6881935455621\\
57.2833333333333	-44.6820362816472\\
57.3166666666667	-71.0985920415392\\
57.35	-35.939193861922\\
57.3833333333333	-39.5311474390989\\
57.4166666666667	-47.8009286140829\\
57.45	-48.1632244651527\\
57.4833333333333	-47.6160247633726\\
57.5166666666667	-58.5992501801636\\
57.55	-46.7125958415603\\
57.5833333333333	-42.8827089519895\\
57.6166666666667	-37.136866053391\\
57.65	-39.8694086804296\\
57.6833333333333	-39.7411631315755\\
57.7166666666667	-45.659979826301\\
57.75	-43.8788251287428\\
57.7833333333333	-43.7540859271232\\
57.8166666666667	-46.2514016039639\\
57.85	-45.8050363323776\\
57.8833333333333	-39.2511486039528\\
57.9166666666667	-50.9472444826249\\
57.95	-47.0812386160476\\
57.9833333333333	-47.8863491654981\\
58.0166666666667	-38.5604180739225\\
58.05	-38.3947183619846\\
58.0833333333333	-37.3415641583922\\
58.1166666666667	-45.1046834426663\\
58.15	-46.7297064317826\\
58.1833333333333	-40.7774544159448\\
58.2166666666667	-38.2951977726451\\
58.25	-38.7904728421428\\
58.2833333333333	-39.5840944849594\\
58.3166666666667	-38.8738459012539\\
58.35	-53.480090389145\\
58.3833333333333	-34.1604772669389\\
58.4166666666667	-40.9987655977868\\
58.45	-39.333387728392\\
58.4833333333333	-45.8994727537511\\
58.5166666666667	-49.2098106509514\\
58.55	-39.4527328211184\\
58.5833333333333	-45.2309760634051\\
58.6166666666667	-38.6713725973098\\
58.65	-38.4972369704221\\
58.6833333333333	-40.9787143506885\\
58.7166666666667	-37.2559361317443\\
58.75	-36.9559188570884\\
58.7833333333333	-36.9910421523224\\
58.8166666666667	-38.7258330778897\\
58.85	-39.3579677662645\\
58.8833333333333	-53.226384117401\\
58.9166666666667	-40.2645708041331\\
58.95	-45.5491038373742\\
58.9833333333333	-35.686236835388\\
59.0166666666667	-38.3844811397213\\
59.05	-43.1726620041004\\
59.0833333333333	-43.0028772196785\\
59.1166666666667	-36.2422542706445\\
59.15	-40.7002155455877\\
59.1833333333333	-37.1992926070017\\
59.2166666666667	-46.2923270283563\\
59.25	-47.2829115366777\\
59.2833333333333	-50.7428665387336\\
59.3166666666667	-43.7308925640139\\
59.35	-40.6744460726787\\
59.3833333333333	-37.4664035430174\\
59.4166666666667	-38.9837796472644\\
59.45	-43.8399139143649\\
59.4833333333333	-38.5204585704451\\
59.5166666666667	-43.5845286652709\\
59.55	-37.0236216600636\\
59.5833333333333	-37.0575229544279\\
59.6166666666667	-42.6065936469119\\
59.65	-37.6978181095031\\
59.6833333333333	-42.5566557357447\\
59.7166666666667	-40.1551020031936\\
59.75	-38.7947903765815\\
59.7833333333333	-37.5032073117337\\
59.8166666666667	-41.1787642700053\\
59.85	-41.2292025769495\\
59.8833333333333	-46.4197434128049\\
59.9166666666667	-43.375379163291\\
59.95	-38.4669860229084\\
59.9833333333333	-37.0303145937463\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0	-20.3920433001671\\
0.00833333333333333	-20.3904814856557\\
0.0166666666666667	-20.3889425470725\\
0.025	-20.3874264825474\\
0.0333333333333333	-20.385933290153\\
0.0416666666666667	-20.3844629678909\\
0.05	-20.3830155136989\\
0.0583333333333333	-20.3815909254514\\
0.0666666666666667	-20.3801892009599\\
0.075	-20.3788103379732\\
0.0833333333333333	-20.3774543341727\\
0.0916666666666667	-20.3761211871863\\
0.1	-20.3748108945747\\
0.108333333333333	-20.3735234538386\\
0.116666666666667	-20.372258862421\\
0.125	-20.3710171177011\\
0.133333333333333	-20.3697982170027\\
0.141666666666667	-20.3686021575891\\
0.15	-20.3674289366628\\
0.158333333333333	-20.3662785513732\\
0.166666666666667	-20.3651509988077\\
0.175	-20.3640462759996\\
0.183333333333333	-20.3629643799231\\
0.191666666666667	-20.3619053074964\\
0.2	-20.3608690555833\\
0.208333333333333	-20.35985562099\\
0.216666666666667	-20.358865000468\\
0.225	-20.3578971907136\\
0.233333333333333	-20.3569521883681\\
0.241666666666667	-20.3560299900185\\
0.25	-20.355130592198\\
0.258333333333333	-20.3542539913841\\
0.266666666666667	-20.3534001840023\\
0.275	-20.3525691664239\\
0.283333333333333	-20.3517609349683\\
0.291666666666667	-20.350975485898\\
0.3	-20.3502128154266\\
0.308333333333333	-20.3494729197127\\
0.316666666666667	-20.3487557948634\\
0.325	-20.3480614369323\\
0.333333333333333	-20.347389841922\\
0.341666666666667	-20.3467410057812\\
0.35	-20.3461149244084\\
0.358333333333333	-20.3455115936482\\
0.366666666666667	-20.3449310092947\\
0.375	-20.3443731670902\\
0.383333333333333	-20.3438380627234\\
0.391666666666667	-20.3433256918333\\
0.4	-20.3428360500058\\
0.408333333333333	-20.3423691327764\\
0.416666666666667	-20.3419249356272\\
0.425	-20.341503453989\\
0.433333333333333	-20.3411046832419\\
0.441666666666667	-20.3407286187132\\
0.45	-20.3403752556785\\
0.458333333333333	-20.3400445893611\\
0.466666666666667	-20.3397366149335\\
0.475	-20.3394513275143\\
0.483333333333333	-20.3391887221706\\
0.491666666666667	-20.338948793918\\
0.5	-20.3387315377181\\
0.508333333333333	-20.3385369484806\\
0.516666666666667	-20.3383650210627\\
0.525	-20.3382157502681\\
0.533333333333333	-20.3380891308469\\
0.541666666666667	-20.3379851574969\\
0.55	-20.3379038248611\\
0.558333333333333	-20.3378451275299\\
0.566666666666667	-20.3378090600387\\
0.575	-20.3377956168686\\
0.583333333333333	-20.3378047924463\\
0.591666666666667	-20.3378365811437\\
0.6	-20.3378909772771\\
0.608333333333333	-20.3379679751079\\
0.616666666666667	-20.3380675688413\\
0.625	-20.3381897526262\\
0.633333333333333	-20.3383345205551\\
0.641666666666667	-20.3385018666638\\
0.65	-20.3386917849307\\
0.658333333333333	-20.3389042692761\\
0.666666666666667	-20.3391393135629\\
0.675	-20.3393969115954\\
0.683333333333333	-20.3396770571186\\
0.691666666666667	-20.3399797438185\\
0.7	-20.3403049653211\\
0.708333333333333	-20.3406527151923\\
0.716666666666667	-20.3410229869367\\
0.725	-20.3414157739985\\
0.733333333333333	-20.3418310697591\\
0.741666666666667	-20.3422688675384\\
0.75	-20.342729160593\\
0.758333333333333	-20.3432119421161\\
0.766666666666667	-20.3437172052369\\
0.775	-20.3442449430203\\
0.783333333333333	-20.3447951484656\\
0.791666666666667	-20.3453678145066\\
0.8	-20.3459629340106\\
0.808333333333333	-20.3465804997777\\
0.816666666666667	-20.3472205045406\\
0.825	-20.3478829409632\\
0.833333333333333	-20.3485678016408\\
0.841666666666667	-20.3492750790985\\
0.85	-20.3500047657911\\
0.858333333333333	-20.3507568541024\\
0.866666666666667	-20.3515313363438\\
0.875	-20.3523282047546\\
0.883333333333333	-20.3531474514999\\
0.891666666666667	-20.3539890686712\\
0.9	-20.3548530482845\\
0.908333333333333	-20.3557393822802\\
0.916666666666667	-20.3566480625219\\
0.925	-20.3575790807956\\
0.933333333333333	-20.358532428809\\
0.941666666666667	-20.3595080981904\\
0.95	-20.360506080488\\
0.958333333333333	-20.361526367169\\
0.966666666666667	-20.3625689496186\\
0.975	-20.3636338191388\\
0.983333333333333	-20.3647209669481\\
0.991666666666667	-20.3658303841799\\
1	-20.3669620618819\\
1.00833333333333	-20.3681159910149\\
1.01666666666667	-20.3692921624519\\
1.025	-20.3704905669771\\
1.03333333333333	-20.3717111952847\\
1.04166666666667	-20.372954037978\\
1.05	-20.3742190855681\\
1.05833333333333	-20.3755063284732\\
1.06666666666667	-20.3768157570172\\
1.075	-20.3781473614283\\
1.08333333333333	-20.3795011318387\\
1.09166666666667	-20.3808770582826\\
1.1	-20.3822751306955\\
1.10833333333333	-20.3836953389127\\
1.11666666666667	-20.3851376726685\\
1.125	-20.3866021215944\\
1.13333333333333	-20.3880886752187\\
1.14166666666667	-20.3895973229642\\
1.15	-20.3911280541477\\
1.15833333333333	-20.3926808579786\\
1.16666666666667	-20.3942557235573\\
1.175	-20.3958526398739\\
1.18333333333333	-20.3974715958074\\
1.19166666666667	-20.3991125801234\\
1.2	-20.4007755814737\\
1.20833333333333	-20.4024605883942\\
1.21666666666667	-20.4041675893038\\
1.225	-20.4058965725029\\
1.23333333333333	-20.4076475261719\\
1.24166666666667	-20.4094204383699\\
1.25	-20.411215297033\\
1.25833333333333	-20.5193679309813\\
1.26666666666667	-20.5149431133289\\
1.275	-20.5125041658118\\
1.28333333333333	-20.5131845775793\\
1.29166666666667	-20.5160775168036\\
1.3	-20.5191212888752\\
1.30833333333333	-20.5330455998916\\
1.31666666666667	-20.5366981662951\\
1.325	-20.5375670307628\\
1.33333333333333	-20.5364823129547\\
1.34166666666667	-20.5428043917957\\
1.35	-20.5468906665242\\
1.35833333333333	-20.54643464807\\
1.36666666666667	-20.5470413856143\\
1.375	-20.5508520465813\\
1.38333333333333	-20.5488406133017\\
1.39166666666667	-20.5448490354591\\
1.4	-20.5511640752278\\
1.40833333333333	-20.5449527439621\\
1.41666666666667	-20.5457061376574\\
1.425	-20.5456935412529\\
1.43333333333333	-20.5551844805145\\
1.44166666666667	-20.5653235480604\\
1.45	-20.5624955258924\\
1.45833333333333	-20.5635994536822\\
1.46666666666667	-20.5725091813575\\
1.475	-20.5727790683166\\
1.48333333333333	-20.5767542056548\\
1.49166666666667	-20.5925153225313\\
1.5	-20.6042495934722\\
1.50833333333333	-20.5950323568529\\
1.51666666666667	-20.5978875601809\\
1.525	-20.5977660794767\\
1.53333333333333	-20.6016393355509\\
1.54166666666667	-20.5972535126512\\
1.55	-20.6034966405074\\
1.55833333333333	-20.6066988355589\\
1.56666666666667	-20.6054203762979\\
1.575	-20.6187741658677\\
1.58333333333333	-20.6258136431244\\
1.59166666666667	-20.6308982538912\\
1.6	-20.6359754075734\\
1.60833333333333	-20.6345124769456\\
1.61666666666667	-20.6322793497124\\
1.625	-20.6343202270401\\
1.63333333333333	-20.6319064776859\\
1.64166666666667	-20.6351254919058\\
1.65	-20.6433107710902\\
1.65833333333333	-20.640708774864\\
1.66666666666667	-20.6390443518507\\
1.675	-20.6415835743436\\
1.68333333333333	-20.6446523221455\\
1.69166666666667	-20.6410889525902\\
1.7	-20.6527868699176\\
1.70833333333333	-20.658948968021\\
1.71666666666667	-20.649006049481\\
1.725	-20.6614022229397\\
1.73333333333333	-20.6676857448024\\
1.74166666666667	-20.664722565625\\
1.75	-20.6727499668138\\
1.75833333333333	-20.6748621122661\\
1.76666666666667	-20.675475213515\\
1.775	-20.6756645216762\\
1.78333333333333	-20.6930259098653\\
1.79166666666667	-20.6992706692235\\
1.8	-20.6988359882398\\
1.80833333333333	-20.6922372649949\\
1.81666666666667	-20.6890739472236\\
1.825	-20.6832192609022\\
1.83333333333333	-20.6814460692493\\
1.84166666666667	-20.6790096319417\\
1.85	-20.6793679804774\\
1.85833333333333	-20.6846401523015\\
1.86666666666667	-20.6920906062917\\
1.875	-20.6903762588673\\
1.88333333333333	-20.6979298090903\\
1.89166666666667	-20.7054059127662\\
1.9	-20.7070798165804\\
1.90833333333333	-20.7168916791545\\
1.91666666666667	-20.7275854302407\\
1.925	-20.7256425503742\\
1.93333333333333	-20.7294710910856\\
1.94166666666667	-20.735305513866\\
1.95	-20.7468241393771\\
1.95833333333333	-20.7448640147216\\
1.96666666666667	-20.7436821823459\\
1.975	-20.7523013893013\\
1.98333333333333	-20.7429540054397\\
1.99166666666667	-20.7441784711655\\
2	-20.7475998059765\\
2.00833333333333	-20.7444529489844\\
2.01666666666667	-20.7471581909355\\
2.025	-20.7451850674438\\
2.03333333333333	-20.7449437633198\\
2.04166666666667	-20.7439453375174\\
2.05	-20.7446498486236\\
2.05833333333333	-20.7458606081245\\
2.06666666666667	-20.7360118962361\\
2.075	-20.7374131959387\\
2.08333333333333	-20.7361765247212\\
2.09166666666667	-20.7456057063228\\
2.1	-20.7480434452071\\
2.10833333333333	-20.7467650522573\\
2.11666666666667	-20.7477890189322\\
2.125	-20.753482641542\\
2.13333333333333	-20.7441628068876\\
2.14166666666667	-20.7445649971134\\
2.15	-20.7382686646731\\
2.15833333333333	-20.744974700378\\
2.16666666666667	-20.7439689321364\\
2.175	-20.7448468026289\\
2.18333333333333	-20.7439628292786\\
2.19166666666667	-20.7391789294596\\
2.2	-20.7420452466256\\
2.20833333333333	-20.7476974415076\\
2.21666666666667	-20.7575258468088\\
2.225	-20.752505883361\\
2.23333333333333	-20.7445190708184\\
2.24166666666667	-20.7383206925846\\
2.25	-20.735882115565\\
2.25833333333333	-20.7358114533498\\
2.26666666666667	-20.7313222018491\\
2.275	-20.737796225241\\
2.28333333333333	-20.7448167324793\\
2.29166666666667	-20.7411491711222\\
2.3	-20.7397394415671\\
2.30833333333333	-20.747745168584\\
2.31666666666667	-20.7516490131984\\
2.325	-20.7523495876712\\
2.33333333333333	-20.7501852534657\\
2.34166666666667	-20.7521087463803\\
2.35	-20.7513168381113\\
2.35833333333333	-20.7567882148551\\
2.36666666666667	-20.7569686020339\\
2.375	-20.7615733137851\\
2.38333333333333	-20.7646560958497\\
2.39166666666667	-20.7629429392313\\
2.4	-20.7629699195201\\
2.40833333333333	-20.756863248693\\
2.41666666666667	-20.758526347538\\
2.425	-20.7640559342911\\
2.43333333333333	-20.769291386404\\
2.44166666666667	-20.7757335757367\\
2.45	-20.7751984984087\\
2.45833333333333	-20.7749165467692\\
2.46666666666667	-20.7751921533909\\
2.475	-20.7730811710864\\
2.48333333333333	-20.7712542439644\\
2.49166666666667	-20.7823506785036\\
2.5	-20.7775278889368\\
2.50833333333333	-20.7806288725591\\
2.51666666666667	-20.7759903967782\\
2.525	-20.7772221419099\\
2.53333333333333	-20.7748784653333\\
2.54166666666667	-20.775405369544\\
2.55	-20.7771570640901\\
2.55833333333333	-20.7710233859555\\
2.56666666666667	-20.7670631106417\\
2.575	-20.7678743132497\\
2.58333333333333	-20.7738035513498\\
2.59166666666667	-20.7747790085949\\
2.6	-20.7761126494162\\
2.60833333333333	-20.7729368135117\\
2.61666666666667	-20.7828533722205\\
2.625	-20.7858695904431\\
2.63333333333333	-20.7876485727283\\
2.64166666666667	-20.7841445560709\\
2.65	-20.7782409086415\\
2.65833333333333	-20.7836008721264\\
2.66666666666667	-20.7826113519958\\
2.675	-20.7847002568746\\
2.68333333333333	-20.7797326806559\\
2.69166666666667	-20.7747563524234\\
2.7	-20.7691977245161\\
2.70833333333333	-20.7742594882646\\
2.71666666666667	-20.7732363218062\\
2.725	-20.7686453373482\\
2.73333333333333	-20.7733412023572\\
2.74166666666667	-20.7737632501954\\
2.75	-20.7700261064142\\
2.75833333333333	-20.7722801962967\\
2.76666666666667	-20.7748069917319\\
2.775	-20.7703319746619\\
2.78333333333333	-20.7821330144895\\
2.79166666666667	-20.786377531442\\
2.8	-20.7898667793367\\
2.80833333333333	-20.7881937855366\\
2.81666666666667	-20.7789112370459\\
2.825	-20.7853535071069\\
2.83333333333333	-20.7910109417327\\
2.84166666666667	-20.7866336334327\\
2.85	-20.7932119960126\\
2.85833333333333	-20.7911405030593\\
2.86666666666667	-20.7909075874353\\
2.875	-20.7987886179541\\
2.88333333333333	-20.8005562158827\\
2.89166666666667	-20.7996064538055\\
2.9	-20.7970025474869\\
2.90833333333333	-20.7972385622751\\
2.91666666666667	-20.7965361818461\\
2.925	-20.7988066755086\\
2.93333333333333	-20.7883567790546\\
2.94166666666667	-20.7863731954463\\
2.95	-20.785081984672\\
2.95833333333333	-20.7860539525486\\
2.96666666666667	-20.7892732180491\\
2.975	-20.7908060175439\\
2.98333333333333	-20.79793144\\
2.99166666666667	-20.7964981936641\\
3	-20.797099878397\\
3.00833333333333	-20.7951978480049\\
3.01666666666667	-20.7954669365261\\
3.025	-20.7942231364884\\
3.03333333333333	-20.7914997750722\\
3.04166666666667	-20.7927717934795\\
3.05	-20.7864064174263\\
3.05833333333333	-20.7895400955493\\
3.06666666666667	-20.7873927388718\\
3.075	-20.7896552203152\\
3.08333333333333	-20.7897661610191\\
3.09166666666667	-20.7921063013066\\
3.1	-20.7968591636426\\
3.10833333333333	-20.798345740218\\
3.11666666666667	-20.7966601806888\\
3.125	-20.7930071220275\\
3.13333333333333	-20.7924341823638\\
3.14166666666667	-20.7936267988453\\
3.15	-20.7920320093539\\
3.15833333333333	-20.7873032217741\\
3.16666666666667	-20.7841010538092\\
3.175	-20.7872467726541\\
3.18333333333333	-20.7809477001663\\
3.19166666666667	-20.7842396337057\\
3.2	-20.786591437242\\
3.20833333333333	-20.7916070085346\\
3.21666666666667	-20.791104380091\\
3.225	-20.7927890557018\\
3.23333333333333	-20.7846773492418\\
3.24166666666667	-20.7811956175048\\
3.25	-20.780255016237\\
3.25833333333333	-20.7769295123202\\
3.26666666666667	-20.774710656639\\
3.275	-20.775277333064\\
3.28333333333333	-20.7745377196718\\
3.29166666666667	-20.7671804440746\\
3.3	-20.7655106859621\\
3.30833333333333	-20.7618253669649\\
3.31666666666667	-20.7605865222921\\
3.325	-20.7650573519559\\
3.33333333333333	-20.7633227202002\\
3.34166666666667	-20.7663050054714\\
3.35	-20.7713014398723\\
3.35833333333333	-20.7675474243986\\
3.36666666666667	-20.77178053665\\
3.375	-20.7699767402539\\
3.38333333333333	-20.768261492747\\
3.39166666666667	-20.7687531433082\\
3.4	-20.7732073188869\\
3.40833333333333	-20.7648560835287\\
3.41666666666667	-20.769085850625\\
3.425	-20.7773084294353\\
3.43333333333333	-20.773050428503\\
3.44166666666667	-20.7695046411896\\
3.45	-20.7682194927499\\
3.45833333333333	-20.7714112947317\\
3.46666666666667	-20.7745883318487\\
3.475	-20.7733132496715\\
3.48333333333333	-20.7773483063512\\
3.49166666666667	-20.781218196314\\
3.5	-20.7764252415924\\
3.50833333333333	-20.7694800923054\\
3.51666666666667	-20.7673251323733\\
3.525	-20.7677408273956\\
3.53333333333333	-20.7614200841157\\
3.54166666666667	-20.7638750852719\\
3.55	-20.7648791288582\\
3.55833333333333	-20.765953283682\\
3.56666666666667	-20.7680387204952\\
3.575	-20.7626281526112\\
3.58333333333333	-20.764545439172\\
3.59166666666667	-20.7629387562127\\
3.6	-20.7679794476422\\
3.60833333333333	-20.7638955719493\\
3.61666666666667	-20.7655984198628\\
3.625	-20.7676789003566\\
3.63333333333333	-20.771104055185\\
3.64166666666667	-20.7761621555292\\
3.65	-20.7737666504341\\
3.65833333333333	-20.7783948204458\\
3.66666666666667	-20.77351418703\\
3.675	-20.777393242172\\
3.68333333333333	-20.7757307011452\\
3.69166666666667	-20.7772285893208\\
3.7	-20.7839860085393\\
3.70833333333333	-20.7853461993093\\
3.71666666666667	-20.78529436616\\
3.725	-20.7886414433337\\
3.73333333333333	-20.7865832452308\\
3.74166666666667	-20.7835636436106\\
3.75	-20.7816224076445\\
3.75833333333333	-20.7752559335519\\
3.76666666666667	-20.7752744542436\\
3.775	-20.7770631034593\\
3.78333333333333	-20.7792015718341\\
3.79166666666667	-20.780614815198\\
3.8	-20.7777738469624\\
3.80833333333333	-20.7739508757786\\
3.81666666666667	-20.7716829273858\\
3.825	-20.7684997449873\\
3.83333333333333	-20.7682210330356\\
3.84166666666667	-20.7705394339192\\
3.85	-20.7732609911351\\
3.85833333333333	-20.7722498599016\\
3.86666666666667	-20.7746346395244\\
3.875	-20.7741485728579\\
3.88333333333333	-20.7709195880684\\
3.89166666666667	-20.7702062065047\\
3.9	-20.7741450759602\\
3.90833333333333	-20.7709319443653\\
3.91666666666667	-20.7727813876614\\
3.925	-20.7731319036176\\
3.93333333333333	-20.7742035343779\\
3.94166666666667	-20.7588932846389\\
3.95	-20.7566266541921\\
3.95833333333333	-20.7598602259293\\
3.96666666666667	-20.7625123789929\\
3.975	-20.7676547248907\\
3.98333333333333	-20.7672111074499\\
3.99166666666667	-20.763851252735\\
4	-20.7605499545536\\
4.00833333333333	-20.7579476375598\\
4.01666666666667	-20.7621954899368\\
4.025	-20.7590826347114\\
4.03333333333333	-20.7612393421455\\
4.04166666666667	-20.7556139134696\\
4.05	-20.7565713898952\\
4.05833333333333	-20.7546185749059\\
4.06666666666667	-20.7575146625383\\
4.075	-20.7588830295559\\
4.08333333333333	-20.7479673245233\\
4.09166666666667	-20.7436812495861\\
4.1	-20.7378984103935\\
4.10833333333333	-20.7388892979998\\
4.11666666666667	-20.7360799831246\\
4.125	-20.7384483510115\\
4.13333333333333	-20.7353588302058\\
4.14166666666667	-20.7357421816005\\
4.15	-20.7366842921021\\
4.15833333333333	-20.735074190605\\
4.16666666666667	-20.7423068993011\\
4.175	-20.7437971484509\\
4.18333333333333	-20.7366355927049\\
4.19166666666667	-20.7356953308648\\
4.2	-20.7334367328653\\
4.20833333333333	-20.7343677874093\\
4.21666666666667	-20.728783081446\\
4.225	-20.7317321147793\\
4.23333333333333	-20.7351714631775\\
4.24166666666667	-20.7333150113996\\
4.25	-20.7343111473256\\
4.25833333333333	-20.7276813330485\\
4.26666666666667	-20.7270534639204\\
4.275	-20.7316763975259\\
4.28333333333333	-20.7315499715484\\
4.29166666666667	-20.7211527610547\\
4.3	-20.7080872362554\\
4.30833333333333	-20.7103897165749\\
4.31666666666667	-20.7112181633945\\
4.325	-20.7161310674592\\
4.33333333333333	-20.7217644220996\\
4.34166666666667	-20.7153184825316\\
4.35	-20.7142819144815\\
4.35833333333333	-20.7158024514313\\
4.36666666666667	-20.7101093123385\\
4.375	-20.7017942907281\\
4.38333333333333	-20.7046690075616\\
4.39166666666667	-20.7020904305453\\
4.4	-20.6935216907683\\
4.40833333333333	-20.6893285471288\\
4.41666666666667	-20.6905091412817\\
4.425	-20.6881887564673\\
4.43333333333333	-20.6859437456084\\
4.44166666666667	-20.6830859496432\\
4.45	-20.679283636989\\
4.45833333333333	-20.6689154939977\\
4.46666666666667	-20.6716773455241\\
4.475	-20.6725362581736\\
4.48333333333333	-20.6649357139739\\
4.49166666666667	-20.6664450315866\\
4.5	-20.668008941721\\
4.50833333333333	-20.6697553554038\\
4.51666666666667	-20.6745432775918\\
4.525	-20.6712459662111\\
4.53333333333333	-20.6722900493745\\
4.54166666666667	-20.6720542984605\\
4.55	-20.672894804996\\
4.55833333333333	-20.6722049436967\\
4.56666666666667	-20.6749576865476\\
4.575	-20.6759255239548\\
4.58333333333333	-20.6753674615642\\
4.59166666666667	-20.6736711611491\\
4.6	-20.6718830197201\\
4.60833333333333	-20.6701865688024\\
4.61666666666667	-20.6727118793851\\
4.625	-20.6808059473277\\
4.63333333333333	-20.6738300707651\\
4.64166666666667	-20.6788496061907\\
4.65	-20.6763961127819\\
4.65833333333333	-20.678953151649\\
4.66666666666667	-20.6744019580053\\
4.675	-20.6758304768798\\
4.68333333333333	-20.6796551229195\\
4.69166666666667	-20.6816436405862\\
4.7	-20.6817995728373\\
4.70833333333333	-20.6807405269931\\
4.71666666666667	-20.6796019178161\\
4.725	-20.6741129637635\\
4.73333333333333	-20.6791164887675\\
4.74166666666667	-20.6813011727122\\
4.75	-20.6836917038009\\
4.75833333333333	-20.6830440583921\\
4.76666666666667	-20.6826703572858\\
4.775	-20.6793465104226\\
4.78333333333333	-20.6753556922151\\
4.79166666666667	-20.6728639437267\\
4.8	-20.6753539014629\\
4.80833333333333	-20.6791806211756\\
4.81666666666667	-20.6747157751383\\
4.825	-20.6740350659906\\
4.83333333333333	-20.6740454889242\\
4.84166666666667	-20.6734568044067\\
4.85	-20.6733825818462\\
4.85833333333333	-20.6726935476317\\
4.86666666666667	-20.661928851421\\
4.875	-20.6561816964971\\
4.88333333333333	-20.6473311544647\\
4.89166666666667	-20.6486102978377\\
4.9	-20.6464420674253\\
4.90833333333333	-20.6500115023824\\
4.91666666666667	-20.6523165722185\\
4.925	-20.650416213413\\
4.93333333333333	-20.647183728894\\
4.94166666666667	-20.6499577054665\\
4.95	-20.6503936774684\\
4.95833333333333	-20.6446570357506\\
4.96666666666667	-20.6440303679527\\
4.975	-20.6466553123906\\
4.98333333333333	-20.6496380801649\\
4.99166666666667	-20.652684396599\\
5	-20.6398289144422\\
5.00833333333333	-20.6426493606332\\
5.01666666666667	-20.6412365009575\\
5.025	-20.6432161282395\\
5.03333333333333	-20.6342579691509\\
5.04166666666667	-20.6344863627913\\
5.05	-20.6286227428186\\
5.05833333333333	-20.6309937967345\\
5.06666666666667	-20.6350466198762\\
5.075	-20.633564296294\\
5.08333333333333	-20.6364422120504\\
5.09166666666667	-20.6309092126488\\
5.1	-20.6279471396761\\
5.10833333333333	-20.6146954571887\\
5.11666666666667	-20.6112381286135\\
5.125	-20.601503320836\\
5.13333333333333	-20.5957304223912\\
5.14166666666667	-20.591703248683\\
5.15	-20.5893557754065\\
5.15833333333333	-20.5896018213127\\
5.16666666666667	-20.5881591108884\\
5.175	-20.5824451104994\\
5.18333333333333	-20.5821018671308\\
5.19166666666667	-20.5859839201953\\
5.2	-20.5887293974544\\
5.20833333333333	-20.5859598535827\\
5.21666666666667	-20.5849066759198\\
5.225	-20.5835394615121\\
5.23333333333333	-20.5850558967239\\
5.24166666666667	-20.579416552918\\
5.25	-20.5812962628984\\
5.25833333333333	-20.5803964237241\\
5.26666666666667	-20.5870107718816\\
5.275	-20.5838314827803\\
5.28333333333333	-20.579158826891\\
5.29166666666667	-20.5754939352315\\
5.3	-20.5736314272323\\
5.30833333333333	-20.5784994922161\\
5.31666666666667	-20.5706760529051\\
5.325	-20.5709200204441\\
5.33333333333333	-20.5593923590865\\
5.34166666666667	-20.5551617929386\\
5.35	-20.5560489140435\\
5.35833333333333	-20.5481690365006\\
5.36666666666667	-20.5443693195779\\
5.375	-20.5415362354083\\
5.38333333333333	-20.5396296517727\\
5.39166666666667	-20.5364043070035\\
5.4	-20.5371418805974\\
5.40833333333333	-20.5403386188154\\
5.41666666666667	-20.5439503147013\\
5.425	-20.5442395232409\\
5.43333333333333	-20.5463789152312\\
5.44166666666667	-20.5509197675284\\
5.45	-20.5455641640206\\
5.45833333333333	-20.539122530363\\
5.46666666666667	-20.5448021312552\\
5.475	-20.5427582082459\\
5.48333333333333	-20.536709056929\\
5.49166666666667	-20.5278412378807\\
5.5	-20.5276335223462\\
5.50833333333333	-20.5276548345811\\
5.51666666666667	-20.5249490764119\\
5.525	-20.5247321739409\\
5.53333333333333	-20.5204099111164\\
5.54166666666667	-20.5257573878643\\
5.55	-20.5174918053797\\
5.55833333333333	-20.517929280292\\
5.56666666666667	-20.5205787076633\\
5.575	-20.5199867058642\\
5.58333333333333	-20.5214351382214\\
5.59166666666667	-20.5299464823174\\
5.6	-20.5323165043667\\
5.60833333333333	-20.5342907117819\\
5.61666666666667	-20.529969031072\\
5.625	-20.5304133192442\\
5.63333333333333	-20.5297828044705\\
5.64166666666667	-20.5187037402822\\
5.65	-20.5159262773195\\
5.65833333333333	-20.5238268328381\\
5.66666666666667	-20.5266339265679\\
5.675	-20.5262604823351\\
5.68333333333333	-20.5296389749535\\
5.69166666666667	-20.5362619256023\\
5.7	-20.5289158691943\\
5.70833333333333	-20.5301982138946\\
5.71666666666667	-20.5280168269833\\
5.725	-20.530114419224\\
5.73333333333333	-20.5271877066651\\
5.74166666666667	-20.5272584237317\\
5.75	-20.5292274968031\\
5.75833333333333	-20.5244281443509\\
5.76666666666667	-20.5332191930127\\
5.775	-20.5262600820348\\
5.78333333333333	-20.5331289605347\\
5.79166666666667	-20.5372138109018\\
5.8	-20.5397958380726\\
5.80833333333333	-20.5454371365911\\
5.81666666666667	-20.5468397869269\\
5.825	-20.5585281195136\\
5.83333333333333	-20.5564919863145\\
5.84166666666667	-20.5529269612386\\
5.85	-20.5501243327431\\
5.85833333333333	-20.5494916222109\\
5.86666666666667	-20.5569875724517\\
5.875	-20.5596792827649\\
5.88333333333333	-20.5605438391724\\
5.89166666666667	-20.5526688343334\\
5.9	-20.5555063176203\\
5.90833333333333	-20.5524661661945\\
5.91666666666667	-20.5517847738368\\
5.925	-20.542971555768\\
5.93333333333333	-20.5363871464525\\
5.94166666666667	-20.5371517869899\\
5.95	-20.5358565603786\\
5.95833333333333	-20.5369178632012\\
5.96666666666667	-20.5338168893561\\
5.975	-20.5351249672938\\
5.98333333333333	-20.5326716367528\\
5.99166666666667	-20.5271475505836\\
6	-20.5225599153989\\
6.00833333333333	-20.5215455140693\\
6.01666666666667	-20.5217059980962\\
6.025	-20.5268363892256\\
6.03333333333333	-20.527227681888\\
6.04166666666667	-20.5282001881916\\
6.05	-20.5306363102305\\
6.05833333333333	-20.53495598977\\
6.06666666666667	-20.5366545128802\\
6.075	-20.5422873532532\\
6.08333333333333	-20.5477726043534\\
6.09166666666667	-20.5488163662741\\
6.1	-20.5501798922788\\
6.10833333333333	-20.5453550257048\\
6.11666666666667	-20.5499769139073\\
6.125	-20.5533579714676\\
6.13333333333333	-20.5477761123927\\
6.14166666666667	-20.5505302818929\\
6.15	-20.5456109554348\\
6.15833333333333	-20.5516365331841\\
6.16666666666667	-20.5507792957563\\
6.175	-20.5556607059301\\
6.18333333333333	-20.5603508890136\\
6.19166666666667	-20.5601431801365\\
6.2	-20.5574161126179\\
6.20833333333333	-20.551492788242\\
6.21666666666667	-20.5499401370977\\
6.225	-20.5515565932577\\
6.23333333333333	-20.5499273841754\\
6.24166666666667	-20.5402794420279\\
6.25	-20.5352814588622\\
6.25833333333333	-20.5373328609625\\
6.26666666666667	-20.5392366225694\\
6.275	-20.537790076494\\
6.28333333333333	-20.5321744615215\\
6.29166666666667	-20.5277388460249\\
6.3	-20.5302215740017\\
6.30833333333333	-20.5335716623648\\
6.31666666666667	-20.536285737415\\
6.325	-20.5347909799869\\
6.33333333333333	-20.5351930188706\\
6.34166666666667	-20.5289945470188\\
6.35	-20.5310105600071\\
6.35833333333333	-20.5220661617752\\
6.36666666666667	-20.528189808939\\
6.375	-20.5271694375379\\
6.38333333333333	-20.5262369418328\\
6.39166666666667	-20.5241304722072\\
6.4	-20.5301651634596\\
6.40833333333333	-20.5227996356437\\
6.41666666666667	-20.5290719139889\\
6.425	-20.5253349554103\\
6.43333333333333	-20.5229096312248\\
6.44166666666667	-20.522341555172\\
6.45	-20.5305853216233\\
6.45833333333333	-20.5268605004231\\
6.46666666666667	-20.5293807935691\\
6.475	-20.5289674411751\\
6.48333333333333	-20.5250277346363\\
6.49166666666667	-20.5268882595923\\
6.5	-20.5218673841948\\
6.50833333333333	-20.5188132401056\\
6.51666666666667	-20.5139932884156\\
6.525	-20.5128600813089\\
6.53333333333333	-20.51294793144\\
6.54166666666667	-20.5106356153647\\
6.55	-20.5136903876442\\
6.55833333333333	-20.50980077592\\
6.56666666666667	-20.515258863811\\
6.575	-20.5133564946999\\
6.58333333333333	-20.5191365711735\\
6.59166666666667	-20.5258740471448\\
6.6	-20.5255526236831\\
6.60833333333333	-20.5294508997535\\
6.61666666666667	-20.5298692339375\\
6.625	-20.5288265844914\\
6.63333333333333	-20.5298619069482\\
6.64166666666667	-20.5263486326184\\
6.65	-20.5237967626667\\
6.65833333333333	-20.520203857791\\
6.66666666666667	-20.5172226360804\\
6.675	-20.5075027782819\\
6.68333333333333	-20.5024957051061\\
6.69166666666667	-20.5020365392809\\
6.7	-20.4985891226214\\
6.70833333333333	-20.5030491170986\\
6.71666666666667	-20.4976760559811\\
6.725	-20.5024596702459\\
6.73333333333333	-20.5081855870293\\
6.74166666666667	-20.4975113842469\\
6.75	-20.4998081546272\\
6.75833333333333	-20.5018160987545\\
6.76666666666667	-20.5002834606404\\
6.775	-20.4948627339119\\
6.78333333333333	-20.4935002299914\\
6.79166666666667	-20.4942468670743\\
6.8	-20.49528415056\\
6.80833333333333	-20.4996677728151\\
6.81666666666667	-20.4977383800633\\
6.825	-20.5035083408264\\
6.83333333333333	-20.5045197915103\\
6.84166666666667	-20.5042358087967\\
6.85	-20.5117381235699\\
6.85833333333333	-20.5136702113471\\
6.86666666666667	-20.515353566638\\
6.875	-20.5181406636272\\
6.88333333333333	-20.5215447308119\\
6.89166666666667	-20.5232883660049\\
6.9	-20.5272336756915\\
6.90833333333333	-20.5290755796717\\
6.91666666666667	-20.530445318723\\
6.925	-20.5276132114692\\
6.93333333333333	-20.5265691209192\\
6.94166666666667	-20.5265091091638\\
6.95	-20.5256128548576\\
6.95833333333333	-20.5213448074889\\
6.96666666666667	-20.51931213115\\
6.975	-20.5248481222561\\
6.98333333333333	-20.5268313798258\\
6.99166666666667	-20.5359575626447\\
7	-20.539883683262\\
7.00833333333333	-20.5437119196493\\
7.01666666666667	-20.5386219880383\\
7.025	-20.5314698928158\\
7.03333333333333	-20.5293893716443\\
7.04166666666667	-20.5250849471844\\
7.05	-20.5254719150766\\
7.05833333333333	-20.5232864895702\\
7.06666666666667	-20.5240489657744\\
7.075	-20.524718149325\\
7.08333333333333	-20.5250889569412\\
7.09166666666667	-20.5200568936086\\
7.1	-20.5236547701702\\
7.10833333333333	-20.5223936765952\\
7.11666666666667	-20.5217694754279\\
7.125	-20.5236328267349\\
7.13333333333333	-20.509317364554\\
7.14166666666667	-20.5137262076011\\
7.15	-20.5132221522392\\
7.15833333333333	-20.5132843116427\\
7.16666666666667	-20.5072245040306\\
7.175	-20.5063567689181\\
7.18333333333333	-20.5026756790384\\
7.19166666666667	-20.4952047651795\\
7.2	-20.4904730778555\\
7.20833333333333	-20.4873234585553\\
7.21666666666667	-20.4838586467522\\
7.225	-20.4810476325047\\
7.23333333333333	-20.4820254265583\\
7.24166666666667	-20.4787094342862\\
7.25	-20.4720829573084\\
7.25833333333333	-20.4641460345574\\
7.26666666666667	-20.4607047172239\\
7.275	-20.4651751985556\\
7.28333333333333	-20.4657224245595\\
7.29166666666667	-20.4643677320075\\
7.3	-20.457752417229\\
7.30833333333333	-20.450098265272\\
7.31666666666667	-20.4437035743822\\
7.325	-20.4371339263201\\
7.33333333333333	-20.4313041611536\\
7.34166666666667	-20.4314245718435\\
7.35	-20.4227812076917\\
7.35833333333333	-20.4217709577247\\
7.36666666666667	-20.4155226293107\\
7.375	-20.4217440469575\\
7.38333333333333	-20.4212992365963\\
7.39166666666667	-20.4243613378123\\
7.4	-20.4214093235156\\
7.40833333333333	-20.427572743094\\
7.41666666666667	-20.4272687137946\\
7.425	-20.4255624781428\\
7.43333333333333	-20.4235728006189\\
7.44166666666667	-20.4183142719642\\
7.45	-20.4072578819613\\
7.45833333333333	-20.3959339010378\\
7.46666666666667	-20.3968591175166\\
7.475	-20.3912403797796\\
7.48333333333333	-20.3789902952813\\
7.49166666666667	-20.3777202664694\\
7.5	-20.3748702445107\\
7.50833333333333	-20.3704076270388\\
7.51666666666667	-20.365915441797\\
7.525	-20.3604914764534\\
7.53333333333333	-20.3561700216247\\
7.54166666666667	-20.3555585486736\\
7.55	-20.3534536446397\\
7.55833333333333	-20.3491804793452\\
7.56666666666667	-20.3517061374036\\
7.575	-20.3409553800443\\
7.58333333333333	-20.3336627384312\\
7.59166666666667	-20.3248444841589\\
7.6	-20.3267610493651\\
7.60833333333333	-20.3206202355436\\
7.61666666666667	-20.3273679193596\\
7.625	-20.3235559428158\\
7.63333333333333	-20.3257864689453\\
7.64166666666667	-20.3206053610027\\
7.65	-20.3154104441785\\
7.65833333333333	-20.3148449130946\\
7.66666666666667	-20.3080169637238\\
7.675	-20.2983620797216\\
7.68333333333333	-20.3019703908374\\
7.69166666666667	-20.2939103922268\\
7.7	-20.2909430745932\\
7.70833333333333	-20.2923054221009\\
7.71666666666667	-20.2912478559095\\
7.725	-20.2902231416287\\
7.73333333333333	-20.2852101022949\\
7.74166666666667	-20.2842920541048\\
7.75	-20.2812696412757\\
7.75833333333333	-20.2709988096969\\
7.76666666666667	-20.2652226135277\\
7.775	-20.2644924043752\\
7.78333333333333	-20.2601079284744\\
7.79166666666667	-20.2576568625295\\
7.8	-20.2558147669402\\
7.80833333333333	-20.2566990013704\\
7.81666666666667	-20.2542132212277\\
7.825	-20.2566956243614\\
7.83333333333333	-20.2618131117311\\
7.84166666666667	-20.2552498703498\\
7.85	-20.2557470695026\\
7.85833333333333	-20.2517729757714\\
7.86666666666667	-20.2509971907515\\
7.875	-20.2544040657819\\
7.88333333333333	-20.2564803693002\\
7.89166666666667	-20.2528912332237\\
7.9	-20.2494052306402\\
7.90833333333333	-20.2513239829144\\
7.91666666666667	-20.2487351420115\\
7.925	-20.2409179009399\\
7.93333333333333	-20.2452951760451\\
7.94166666666667	-20.2415611019783\\
7.95	-20.2354584231052\\
7.95833333333333	-20.2329601391211\\
7.96666666666667	-20.2285518167403\\
7.975	-20.2221083988997\\
7.98333333333333	-20.223964357624\\
7.99166666666667	-20.2257491689095\\
8	-20.2274744628868\\
8.00833333333333	-20.2209687017753\\
8.01666666666667	-20.2159023820997\\
8.025	-20.2197591382939\\
8.03333333333333	-20.2229725293939\\
8.04166666666667	-20.2216465734115\\
8.05	-20.2207197958782\\
8.05833333333333	-20.2246932312389\\
8.06666666666666	-20.2240489335175\\
8.075	-20.2205601324593\\
8.08333333333333	-20.2146963682939\\
8.09166666666667	-20.2093871981522\\
8.1	-20.2098741825501\\
8.10833333333333	-20.2121512217789\\
8.11666666666667	-20.2005616722156\\
8.125	-20.1981132991967\\
8.13333333333333	-20.1912577410784\\
8.14166666666667	-20.1909637162871\\
8.15	-20.1920108864602\\
8.15833333333333	-20.1870909432228\\
8.16666666666667	-20.1838274657946\\
8.175	-20.1831872930444\\
8.18333333333333	-20.1746398958376\\
8.19166666666667	-20.1668706266313\\
8.2	-20.1622784789811\\
8.20833333333333	-20.1611050010293\\
8.21666666666667	-20.1606010717704\\
8.225	-20.1571774797911\\
8.23333333333333	-20.1483776283938\\
8.24166666666667	-20.1415521224093\\
8.25	-20.1418142346956\\
8.25833333333333	-20.1375776842104\\
8.26666666666667	-20.1416899545342\\
8.275	-20.1367538599204\\
8.28333333333333	-20.1418814244969\\
8.29166666666667	-20.1374473424987\\
8.3	-20.1337288692786\\
8.30833333333333	-20.1337689805093\\
8.31666666666667	-20.1310666416971\\
8.325	-20.1317897877042\\
8.33333333333333	-20.1268573691721\\
8.34166666666667	-20.1265430680761\\
8.35	-20.1283873140162\\
8.35833333333333	-20.1221448315582\\
8.36666666666667	-20.1133379965307\\
8.375	-20.1070398887967\\
8.38333333333333	-20.1019151855342\\
8.39166666666667	-20.1038253860342\\
8.4	-20.1033924158667\\
8.40833333333333	-20.1009843873432\\
8.41666666666667	-20.1035091899245\\
8.425	-20.1029093751432\\
8.43333333333333	-20.105244878103\\
8.44166666666667	-20.1078627337724\\
8.45	-20.101105065711\\
8.45833333333333	-20.1038408926143\\
8.46666666666667	-20.1030159168343\\
8.475	-20.0984422435148\\
8.48333333333333	-20.094215183926\\
8.49166666666667	-20.0952774929196\\
8.5	-20.0999425396881\\
8.50833333333333	-20.0963435682799\\
8.51666666666667	-20.0996952516391\\
8.525	-20.1044394357194\\
8.53333333333333	-20.0960507181496\\
8.54166666666667	-20.0929958819161\\
8.55	-20.0936250034807\\
8.55833333333333	-20.0937195105758\\
8.56666666666667	-20.0918293334117\\
8.575	-20.0863590644241\\
8.58333333333333	-20.0799914266787\\
8.59166666666667	-20.0768470950691\\
8.6	-20.0696032603566\\
8.60833333333333	-20.0668857605764\\
8.61666666666667	-20.0672863155802\\
8.625	-20.0597055436274\\
8.63333333333333	-20.0524638392527\\
8.64166666666667	-20.0483607041982\\
8.65	-20.0415316317768\\
8.65833333333333	-20.0460776667105\\
8.66666666666667	-20.0417479000605\\
8.675	-20.0367764241942\\
8.68333333333333	-20.0295752790584\\
8.69166666666667	-20.023039433934\\
8.7	-20.0231198422414\\
8.70833333333333	-20.0225431778556\\
8.71666666666667	-20.0231893696549\\
8.725	-20.0278318212965\\
8.73333333333333	-20.0206967147442\\
8.74166666666667	-20.0163848586677\\
8.75	-20.0126444926276\\
8.75833333333333	-20.0109601590258\\
8.76666666666667	-19.9971885561823\\
8.775	-19.9947470667491\\
8.78333333333333	-19.9844609960187\\
8.79166666666667	-19.9817399530938\\
8.8	-19.9753840210666\\
8.80833333333333	-19.9661365281626\\
8.81666666666667	-19.9619708320403\\
8.825	-19.9606516752073\\
8.83333333333333	-19.9577872695474\\
8.84166666666667	-19.9533132763444\\
8.85	-19.9592754053963\\
8.85833333333333	-19.9543281266994\\
8.86666666666667	-19.9628508725661\\
8.875	-19.9525749236545\\
8.88333333333333	-19.9502342778044\\
8.89166666666667	-19.9509766921024\\
8.9	-19.9516324671999\\
8.90833333333333	-19.9439873571345\\
8.91666666666666	-19.9461619054159\\
8.925	-19.9325909121129\\
8.93333333333333	-19.9295853521152\\
8.94166666666667	-19.9315835749054\\
8.95	-19.9334144548301\\
8.95833333333333	-19.9293473734265\\
8.96666666666667	-19.9274398403869\\
8.975	-19.9208724089741\\
8.98333333333333	-19.9178759600419\\
8.99166666666667	-19.9094971682629\\
9	-19.9038312487702\\
9.00833333333333	-19.9049952839627\\
9.01666666666667	-19.9068743803983\\
9.025	-19.9041228426902\\
9.03333333333333	-19.9035735161216\\
9.04166666666667	-19.9075154119995\\
9.05	-19.9021667612428\\
9.05833333333333	-19.9028386836778\\
9.06666666666667	-19.9083897681308\\
9.075	-19.9010253882703\\
9.08333333333333	-19.8949080682941\\
9.09166666666667	-19.8869839442683\\
9.1	-19.8930015363295\\
9.10833333333333	-19.8915775581504\\
9.11666666666667	-19.8872990597386\\
9.125	-19.8859124119294\\
9.13333333333333	-19.8873792088925\\
9.14166666666667	-19.8874628532068\\
9.15	-19.8827842491126\\
9.15833333333333	-19.8823994024307\\
9.16666666666667	-19.8816848872567\\
9.175	-19.8731971164456\\
9.18333333333333	-19.8745657995078\\
9.19166666666667	-19.8772414184718\\
9.2	-19.8762498522838\\
9.20833333333333	-19.8702520661333\\
9.21666666666667	-19.8604864213686\\
9.225	-19.8640943247058\\
9.23333333333333	-19.8635588027638\\
9.24166666666667	-19.8609849464745\\
9.25	-19.8577786435986\\
9.25833333333333	-19.8560050780609\\
9.26666666666667	-19.8566293969339\\
9.275	-19.8544317526931\\
9.28333333333333	-19.8560991022509\\
9.29166666666667	-19.8509712129484\\
9.3	-19.8480513284751\\
9.30833333333334	-19.8473570692796\\
9.31666666666667	-19.8443546277044\\
9.325	-19.8403861597025\\
9.33333333333333	-19.8360162622642\\
9.34166666666667	-19.8359878400378\\
9.35	-19.8369338112654\\
9.35833333333333	-19.8355773863287\\
9.36666666666667	-19.8325857702691\\
9.375	-19.8267733942585\\
9.38333333333333	-19.8294227716548\\
9.39166666666667	-19.8257517855134\\
9.4	-19.819765189617\\
9.40833333333333	-19.8107029930565\\
9.41666666666667	-19.8093040663384\\
9.425	-19.8046066405118\\
9.43333333333333	-19.8036167427241\\
9.44166666666666	-19.7947439456099\\
9.45	-19.7957047851155\\
9.45833333333333	-19.8012388292665\\
9.46666666666667	-19.7988818469861\\
9.475	-19.7986742661411\\
9.48333333333333	-19.7896740173434\\
9.49166666666667	-19.781473407793\\
9.5	-19.7729233867005\\
9.50833333333333	-19.7655742822014\\
9.51666666666667	-19.7560234599118\\
9.525	-19.7528646495186\\
9.53333333333333	-19.7503910274673\\
9.54166666666667	-19.7448687616078\\
9.55	-19.7374239500553\\
9.55833333333333	-19.7334435849279\\
9.56666666666667	-19.7283829896699\\
9.575	-19.7197473462413\\
9.58333333333333	-19.7221152869788\\
9.59166666666667	-19.7167681309527\\
9.6	-19.7193502461836\\
9.60833333333333	-19.7134944041804\\
9.61666666666667	-19.7066292574261\\
9.625	-19.7062879286128\\
9.63333333333333	-19.692143709055\\
9.64166666666667	-19.6889412219506\\
9.65	-19.6832257937298\\
9.65833333333333	-19.6774254986111\\
9.66666666666667	-19.6795476061535\\
9.675	-19.6751346074403\\
9.68333333333333	-19.6740494163794\\
9.69166666666667	-19.6691252173094\\
9.7	-19.6680334820871\\
9.70833333333333	-19.6667946947321\\
9.71666666666667	-19.6674927959123\\
9.725	-19.6599635008743\\
9.73333333333333	-19.6537332322684\\
9.74166666666667	-19.6493947127902\\
9.75	-19.6423215035384\\
9.75833333333333	-19.6407068523424\\
9.76666666666667	-19.6404123132143\\
9.775	-19.6325752825384\\
9.78333333333333	-19.6281342359957\\
9.79166666666666	-19.6288932054811\\
9.8	-19.6223418103855\\
9.80833333333333	-19.6200123187894\\
9.81666666666667	-19.6222178931824\\
9.825	-19.6215251108808\\
9.83333333333333	-19.6121381326957\\
9.84166666666667	-19.6105710209702\\
9.85	-19.6030845129482\\
9.85833333333333	-19.6058742733314\\
9.86666666666667	-19.6020025887377\\
9.875	-19.6061150573994\\
9.88333333333333	-19.6001957324562\\
9.89166666666667	-19.5958460219285\\
9.9	-19.5916584877818\\
9.90833333333333	-19.5855104977155\\
9.91666666666667	-19.5799193768437\\
9.925	-19.5803079138645\\
9.93333333333333	-19.5800391552015\\
9.94166666666667	-19.5741799509534\\
9.95	-19.5694063260726\\
9.95833333333333	-19.5641324160487\\
9.96666666666667	-19.5726987089189\\
9.975	-19.5697607240145\\
9.98333333333333	-19.5702547403997\\
9.99166666666667	-19.5722946821648\\
10	-19.5681798102992\\
10.0083333333333	-19.5598695976019\\
10.0166666666667	-19.556796860414\\
10.025	-19.5499974227644\\
10.0333333333333	-19.5460328752876\\
10.0416666666667	-19.5403383723254\\
10.05	-19.5431650348678\\
10.0583333333333	-19.5433790541235\\
10.0666666666667	-19.5412784057407\\
10.075	-19.5343741543833\\
10.0833333333333	-19.5422881433578\\
10.0916666666667	-19.5429785949369\\
10.1	-19.5428011836189\\
10.1083333333333	-19.5350840612481\\
10.1166666666667	-19.5323978210401\\
10.125	-19.5278186447438\\
10.1333333333333	-19.523708762192\\
10.1416666666667	-19.5185540630751\\
10.15	-19.5210541176247\\
10.1583333333333	-19.5246480221723\\
10.1666666666667	-19.5273737542777\\
10.175	-19.5282569124879\\
10.1833333333333	-19.5273100167747\\
10.1916666666667	-19.525281103792\\
10.2	-19.536013930855\\
10.2083333333333	-19.5296740045304\\
10.2166666666667	-19.5281989789905\\
10.225	-19.5325186658437\\
10.2333333333333	-19.5343013391671\\
10.2416666666667	-19.5341154723391\\
10.25	-19.538443356368\\
10.2583333333333	-19.5389376587594\\
10.2666666666667	-19.5383737128632\\
10.275	-19.5401864799579\\
10.2833333333333	-19.5391798773097\\
10.2916666666667	-19.5352100176093\\
10.3	-19.5407780813409\\
10.3083333333333	-19.5299623414976\\
10.3166666666667	-19.5289908798081\\
10.325	-19.5252373827797\\
10.3333333333333	-19.5166435142556\\
10.3416666666667	-19.5048452466775\\
10.35	-19.5056247677793\\
10.3583333333333	-19.5045482186628\\
10.3666666666667	-19.505693089506\\
10.375	-19.500713766036\\
10.3833333333333	-19.4993915358513\\
10.3916666666667	-19.4966114561083\\
10.4	-19.4920660386292\\
10.4083333333333	-19.4862864149966\\
10.4166666666667	-19.4804208125252\\
10.425	-19.47835827418\\
10.4333333333333	-19.4771943694685\\
10.4416666666667	-19.4711044772029\\
10.45	-19.4656811012904\\
10.4583333333333	-19.4612902849463\\
10.4666666666667	-19.4667400395657\\
10.475	-19.4616363355176\\
10.4833333333333	-19.4553201100842\\
10.4916666666667	-19.4464916623008\\
10.5	-19.4477731761889\\
10.5083333333333	-19.4445935645361\\
10.5166666666667	-19.4458670979402\\
10.525	-19.4449649303454\\
10.5333333333333	-19.439479995437\\
10.5416666666667	-19.4324660766903\\
10.55	-19.4370550168608\\
10.5583333333333	-19.4285229610428\\
10.5666666666667	-19.431092295195\\
10.575	-19.4312106704156\\
10.5833333333333	-19.4284708182391\\
10.5916666666667	-19.4284417909229\\
10.6	-19.4328919510473\\
10.6083333333333	-19.4227748167449\\
10.6166666666667	-19.4165751003666\\
10.625	-19.4171095082821\\
10.6333333333333	-19.4114804980666\\
10.6416666666667	-19.4108105785427\\
10.65	-19.4072132677793\\
10.6583333333333	-19.4046370728908\\
10.6666666666667	-19.4088154402809\\
10.675	-19.4038429486563\\
10.6833333333333	-19.3985481336402\\
10.6916666666667	-19.4028959246991\\
10.7	-19.4104102039397\\
10.7083333333333	-19.4013840833159\\
10.7166666666667	-19.3993465773293\\
10.725	-19.4001400400936\\
10.7333333333333	-19.3989270387623\\
10.7416666666667	-19.4039043988417\\
10.75	-19.4016148206066\\
10.7583333333333	-19.3960425701031\\
10.7666666666667	-19.3939893653094\\
10.775	-19.3934297872768\\
10.7833333333333	-19.3889582965266\\
10.7916666666667	-19.3864180547821\\
10.8	-19.383014001549\\
10.8083333333333	-19.381351976774\\
10.8166666666667	-19.3791327518849\\
10.825	-19.3770204072227\\
10.8333333333333	-19.3740535909635\\
10.8416666666667	-19.3685521445705\\
10.85	-19.3615841983044\\
10.8583333333333	-19.361643076699\\
10.8666666666667	-19.3670751713641\\
10.875	-19.3673016677943\\
10.8833333333333	-19.3667880109969\\
10.8916666666667	-19.3702633938471\\
10.9	-19.3606533871123\\
10.9083333333333	-19.3595608615914\\
10.9166666666667	-19.3575431717691\\
10.925	-19.3578281466184\\
10.9333333333333	-19.3582211195205\\
10.9416666666667	-19.3528959664395\\
10.95	-19.3416082127136\\
10.9583333333333	-19.342936078045\\
10.9666666666667	-19.3336079213998\\
10.975	-19.3272226688157\\
10.9833333333333	-19.328360906014\\
10.9916666666667	-19.3200821424782\\
11	-19.3200682217848\\
11.0083333333333	-19.3071773748068\\
11.0166666666667	-19.3043409610908\\
11.025	-19.2977858279485\\
11.0333333333333	-19.2971346918593\\
11.0416666666667	-19.298170723216\\
11.05	-19.2939008781419\\
11.0583333333333	-19.2962249410302\\
11.0666666666667	-19.2929862961991\\
11.075	-19.2867969550467\\
11.0833333333333	-19.2786201573542\\
11.0916666666667	-19.2682023277845\\
11.1	-19.2587123660418\\
11.1083333333333	-19.2526458648768\\
11.1166666666667	-19.2436174040778\\
11.125	-19.2412204760155\\
11.1333333333333	-19.242828197652\\
11.1416666666667	-19.2386166072353\\
11.15	-19.2348591177951\\
11.1583333333333	-19.2325576799888\\
11.1666666666667	-19.2276969149074\\
11.175	-19.223385637549\\
11.1833333333333	-19.2249822428097\\
11.1916666666667	-19.2191116701294\\
11.2	-19.2211783407714\\
11.2083333333333	-19.2131762101338\\
11.2166666666667	-19.206815711223\\
11.225	-19.2083972713123\\
11.2333333333333	-19.1971176724874\\
11.2416666666667	-19.1944914204559\\
11.25	-19.1972277143743\\
11.2583333333333	-19.2037968180376\\
11.2666666666667	-19.2012836437407\\
11.275	-19.1948701163372\\
11.2833333333333	-19.1914103895984\\
11.2916666666667	-19.1877187563527\\
11.3	-19.1815334079347\\
11.3083333333333	-19.1772583883096\\
11.3166666666667	-19.1737102256931\\
11.325	-19.1734043138383\\
11.3333333333333	-19.1691082948543\\
11.3416666666667	-19.1614732945645\\
11.35	-19.1618016433284\\
11.3583333333333	-19.1486896987822\\
11.3666666666667	-19.1369445007517\\
11.375	-19.1255145900907\\
11.3833333333333	-19.129022102899\\
11.3916666666667	-19.1277015495384\\
11.4	-19.1277637644379\\
11.4083333333333	-19.1247919269455\\
11.4166666666667	-19.1162771959966\\
11.425	-19.1170023322257\\
11.4333333333333	-19.1178148513291\\
11.4416666666667	-19.1168080124401\\
11.45	-19.1128038552873\\
11.4583333333333	-19.1068589894739\\
11.4666666666667	-19.1015533623434\\
11.475	-19.0960441830719\\
11.4833333333333	-19.0990268947453\\
11.4916666666667	-19.0950146709032\\
11.5	-19.0902320448733\\
11.5083333333333	-19.0936313595089\\
11.5166666666667	-19.0860170171369\\
11.525	-19.0773613451914\\
11.5333333333333	-19.0734458474487\\
11.5416666666667	-19.065929998814\\
11.55	-19.0556122253009\\
11.5583333333333	-19.0537269711014\\
11.5666666666667	-19.0535125180811\\
11.575	-19.0524026278676\\
11.5833333333333	-19.0504312462017\\
11.5916666666667	-19.0450791908025\\
11.6	-19.0376517483342\\
11.6083333333333	-19.0218357007943\\
11.6166666666667	-19.0164591949106\\
11.625	-19.0026383733472\\
11.6333333333333	-18.9941916630779\\
11.6416666666667	-18.9859171922479\\
11.65	-18.9692038783912\\
11.6583333333333	-18.9621364222694\\
11.6666666666667	-18.9531954391113\\
11.675	-18.9434215581588\\
11.6833333333333	-18.9493786962509\\
11.6916666666667	-18.9373363574218\\
11.7	-18.9349483616054\\
11.7083333333333	-18.9334809093892\\
11.7166666666667	-18.9343891660437\\
11.725	-18.9366603662374\\
11.7333333333333	-18.9342155536277\\
11.7416666666667	-18.9311712147404\\
11.75	-18.9247490380462\\
11.7583333333333	-18.92609599849\\
11.7666666666667	-18.9138380855124\\
11.775	-18.8968180722794\\
11.7833333333333	-18.8932796933007\\
11.7916666666667	-18.8937715012627\\
11.8	-18.8767364739593\\
11.8083333333333	-18.8699614917617\\
11.8166666666667	-18.8583419331343\\
11.825	-18.8544166806417\\
11.8333333333333	-18.8463296080301\\
11.8416666666667	-18.8425173070597\\
11.85	-18.8364368862551\\
11.8583333333333	-18.8294858906456\\
11.8666666666667	-18.8157768165282\\
11.875	-18.8190376643779\\
11.8833333333333	-18.8091377005168\\
11.8916666666667	-18.8013092488661\\
11.9	-18.7964496424581\\
11.9083333333333	-18.7908122575076\\
11.9166666666667	-18.7887533090893\\
11.925	-18.783136578123\\
11.9333333333333	-18.7766262903164\\
11.9416666666667	-18.7692192775163\\
11.95	-18.7686625079697\\
11.9583333333333	-18.7573820248458\\
11.9666666666667	-18.7447849076627\\
11.975	-18.7376388702071\\
11.9833333333333	-18.7330271012943\\
11.9916666666667	-18.7308757214132\\
12	-18.7288542366745\\
12.0083333333333	-18.7253381771372\\
12.0166666666667	-18.7210878939745\\
12.025	-18.7121025576435\\
12.0333333333333	-18.7130596024554\\
12.0416666666667	-18.7115633806093\\
12.05	-18.7062024717818\\
12.0583333333333	-18.708163580288\\
12.0666666666667	-18.706084864594\\
12.075	-18.6930659913775\\
12.0833333333333	-18.6876566546225\\
12.0916666666667	-18.6880962619804\\
12.1	-18.6811884152225\\
12.1083333333333	-18.6792784263881\\
12.1166666666667	-18.6766512342901\\
12.125	-18.6687674813117\\
12.1333333333333	-18.6541439898376\\
12.1416666666667	-18.6595465423093\\
12.15	-18.6523573610723\\
12.1583333333333	-18.6494919691479\\
12.1666666666667	-18.6466340471461\\
12.175	-18.6345482995964\\
12.1833333333333	-18.6386774728701\\
12.1916666666667	-18.6375972233827\\
12.2	-18.636481141988\\
12.2083333333333	-18.6266771509809\\
12.2166666666667	-18.6214673802569\\
12.225	-18.628869234342\\
12.2333333333333	-18.6301073382431\\
12.2416666666667	-18.624605680415\\
12.25	-18.6222455339819\\
12.2583333333333	-18.6295571429027\\
12.2666666666667	-18.6224639558601\\
12.275	-18.6176591969992\\
12.2833333333333	-18.6137488657873\\
12.2916666666667	-18.608146502407\\
12.3	-18.6000678234721\\
12.3083333333333	-18.588710473798\\
12.3166666666667	-18.5833466309501\\
12.325	-18.581164462119\\
12.3333333333333	-18.5770296360583\\
12.3416666666667	-18.5845793653208\\
12.35	-18.5893250430035\\
12.3583333333333	-18.5897377588004\\
12.3666666666667	-18.5857752384286\\
12.375	-18.5777572440431\\
12.3833333333333	-18.5776816996817\\
12.3916666666667	-18.5760553782603\\
12.4	-18.5649495500608\\
12.4083333333333	-18.5663236064694\\
12.4166666666667	-18.5777099596204\\
12.425	-18.5764516855443\\
12.4333333333333	-18.5702642378318\\
12.4416666666667	-18.5694981794348\\
12.45	-18.5698909998534\\
12.4583333333333	-18.5680650204254\\
12.4666666666667	-18.5765082373856\\
12.475	-18.5771853706047\\
12.4833333333333	-18.5809197491091\\
12.4916666666667	-18.5749041873636\\
12.5	-18.5678961813015\\
12.5083333333333	-18.5656869281933\\
12.5166666666667	-18.5685358929027\\
12.525	-18.5627701180568\\
12.5333333333333	-18.5601399385835\\
12.5416666666667	-18.5601527222673\\
12.55	-18.5502585266864\\
12.5583333333333	-18.5426893145432\\
12.5666666666667	-18.5363126288868\\
12.575	-18.5336716963624\\
12.5833333333333	-18.5342970242201\\
12.5916666666667	-18.525881823655\\
12.6	-18.5232696991111\\
12.6083333333333	-18.5153419984139\\
12.6166666666667	-18.5143117879642\\
12.625	-18.5023584171343\\
12.6333333333333	-18.5066330660382\\
12.6416666666667	-18.499163770597\\
12.65	-18.4942878693303\\
12.6583333333333	-18.482557863035\\
12.6666666666667	-18.4842647751029\\
12.675	-18.4833991920108\\
12.6833333333333	-18.4844565869751\\
12.6916666666667	-18.484001621857\\
12.7	-18.4788563195642\\
12.7083333333333	-18.4691038166138\\
12.7166666666667	-18.4719630335664\\
12.725	-18.4646030604666\\
12.7333333333333	-18.4575418660684\\
12.7416666666667	-18.4535472932683\\
12.75	-18.4495832843405\\
12.7583333333333	-18.4325653451591\\
12.7666666666667	-18.4287006843386\\
12.775	-18.4300277353144\\
12.7833333333333	-18.4245483297114\\
12.7916666666667	-18.4168444776815\\
12.8	-18.4074282912845\\
12.8083333333333	-18.3914817961498\\
12.8166666666667	-18.3875558941877\\
12.825	-18.373373866291\\
12.8333333333333	-18.3720182154606\\
12.8416666666667	-18.3791227482854\\
12.85	-18.3838120514069\\
12.8583333333333	-18.3850601709822\\
12.8666666666667	-18.3739983365608\\
12.875	-18.3753565444156\\
12.8833333333333	-18.3706116782534\\
12.8916666666667	-18.3732775943349\\
12.9	-18.368166232869\\
12.9083333333333	-18.3637388449193\\
12.9166666666667	-18.3654020171798\\
12.925	-18.3614983921795\\
12.9333333333333	-18.3571759283169\\
12.9416666666667	-18.3628309069808\\
12.95	-18.3538441250874\\
12.9583333333333	-18.3589598226484\\
12.9666666666667	-18.3569909278687\\
12.975	-18.3430470141616\\
12.9833333333333	-18.341167505648\\
12.9916666666667	-18.3459332451588\\
13	-18.3444678990585\\
13.0083333333333	-18.3483000734534\\
13.0166666666667	-18.350079667178\\
13.025	-18.3462289908514\\
13.0333333333333	-18.3453029660746\\
13.0416666666667	-18.3510124076418\\
13.05	-18.3448284385303\\
13.0583333333333	-18.3401724372836\\
13.0666666666667	-18.3440408243442\\
13.075	-18.3314022334818\\
13.0833333333333	-18.3205962520764\\
13.0916666666667	-18.3215426393478\\
13.1	-18.3138889418755\\
13.1083333333333	-18.2977653525372\\
13.1166666666667	-18.2965831865139\\
13.125	-18.2944145392143\\
13.1333333333333	-18.2933539631776\\
13.1416666666667	-18.2870901921109\\
13.15	-18.2811378047988\\
13.1583333333333	-18.2787859164856\\
13.1666666666667	-18.2777893272297\\
13.175	-18.2702415141732\\
13.1833333333333	-18.2635724126965\\
13.1916666666667	-18.2540586202939\\
13.2	-18.2486512865559\\
13.2083333333333	-18.2417293896819\\
13.2166666666667	-18.2450847931511\\
13.225	-18.2475262192821\\
13.2333333333333	-18.2399422357223\\
13.2416666666667	-18.230971069639\\
13.25	-18.2314639520153\\
13.2583333333333	-18.2201768809994\\
13.2666666666667	-18.2176363538322\\
13.275	-18.2206199763819\\
13.2833333333333	-18.2185332362709\\
13.2916666666667	-18.2149156192946\\
13.3	-18.208393521391\\
13.3083333333333	-18.2079894973588\\
13.3166666666667	-18.2020451358885\\
13.325	-18.1994939907265\\
13.3333333333333	-18.193661994472\\
13.3416666666667	-18.1867808060097\\
13.35	-18.1823130538742\\
13.3583333333333	-18.1821273172599\\
13.3666666666667	-18.1821045272496\\
13.375	-18.180969706359\\
13.3833333333333	-18.178746840216\\
13.3916666666667	-18.1716280237758\\
13.4	-18.1591657711827\\
13.4083333333333	-18.1560492263649\\
13.4166666666667	-18.1517910868331\\
13.425	-18.1385916349704\\
13.4333333333333	-18.1311570051627\\
13.4416666666667	-18.1179905756656\\
13.45	-18.1106552150205\\
13.4583333333333	-18.1092683862675\\
13.4666666666667	-18.105556308039\\
13.475	-18.0970543903977\\
13.4833333333333	-18.1044562601963\\
13.4916666666667	-18.0991129927615\\
13.5	-18.0958782621213\\
13.5083333333333	-18.0925633955594\\
13.5166666666667	-18.0928781372373\\
13.525	-18.096585552389\\
13.5333333333333	-18.0903175062696\\
13.5416666666667	-18.0768814184228\\
13.55	-18.071671179852\\
13.5583333333333	-18.0604146831341\\
13.5666666666667	-18.0477525605907\\
13.575	-18.0392571047022\\
13.5833333333333	-18.0259075569012\\
13.5916666666667	-18.0305830809459\\
13.6	-18.0252872456863\\
13.6083333333333	-18.0170422057392\\
13.6166666666667	-18.0099571406035\\
13.625	-17.9999434652593\\
13.6333333333333	-17.9951634461742\\
13.6416666666667	-17.9805957987548\\
13.65	-17.9774063050312\\
13.6583333333333	-17.9766843285434\\
13.6666666666667	-17.9785420117573\\
13.675	-17.9733604348323\\
13.6833333333333	-17.968821151939\\
13.6916666666667	-17.9575820373193\\
13.7	-17.9480861439304\\
13.7083333333333	-17.9413295601903\\
13.7166666666667	-17.9319101399177\\
13.725	-17.9215677034911\\
13.7333333333333	-17.9147317645001\\
13.7416666666667	-17.9081115640028\\
13.75	-17.9086919163037\\
13.7583333333333	-17.8986927732141\\
13.7666666666667	-17.8801192715014\\
13.775	-17.8708402972927\\
13.7833333333333	-17.8617611024942\\
13.7916666666667	-17.8524948629287\\
13.8	-17.8511052561055\\
13.8083333333333	-17.8431971111335\\
13.8166666666667	-17.8354915510818\\
13.825	-17.8287396914836\\
13.8333333333333	-17.8197924279746\\
13.8416666666667	-17.8055459484192\\
13.85	-17.8070006686018\\
13.8583333333333	-17.8032809971467\\
13.8666666666667	-17.7907529146128\\
13.875	-17.7910850744414\\
13.8833333333333	-17.7793370403913\\
13.8916666666667	-17.7688867472412\\
13.9	-17.7530566347004\\
13.9083333333333	-17.7404173795653\\
13.9166666666667	-17.7312935473604\\
13.925	-17.7367394068545\\
13.9333333333333	-17.7172728558768\\
13.9416666666667	-17.7113445693759\\
13.95	-17.7063895064911\\
13.9583333333333	-17.697595060869\\
13.9666666666667	-17.6967205922814\\
13.975	-17.6901793933067\\
13.9833333333333	-17.6855810679642\\
13.9916666666667	-17.676957932536\\
14	-17.6739853570411\\
14.0083333333333	-17.6713770727559\\
14.0166666666667	-17.6611764193797\\
14.025	-17.6490269561049\\
14.0333333333333	-17.6440558990233\\
14.0416666666667	-17.6378333184014\\
14.05	-17.6358838080409\\
14.0583333333333	-17.6407421383073\\
14.0666666666667	-17.6359572160422\\
14.075	-17.6230930275077\\
14.0833333333333	-17.6174190106284\\
14.0916666666667	-17.6154325426832\\
14.1	-17.6139016404673\\
14.1083333333333	-17.6090872484305\\
14.1166666666667	-17.6064510920114\\
14.125	-17.5971386090733\\
14.1333333333333	-17.5884382167156\\
14.1416666666667	-17.5789404764749\\
14.15	-17.5712093025481\\
14.1583333333333	-17.5723622335355\\
14.1666666666667	-17.5679057766643\\
14.175	-17.5698263284377\\
14.1833333333333	-17.5651313123336\\
14.1916666666667	-17.5595015704949\\
14.2	-17.5529758389625\\
14.2083333333333	-17.5526782736637\\
14.2166666666667	-17.5409123496377\\
14.225	-17.5338217676009\\
14.2333333333333	-17.5216008032507\\
14.2416666666667	-17.5116123819305\\
14.25	-17.4970189653336\\
14.2583333333333	-17.4884530873084\\
14.2666666666667	-17.4878174340006\\
14.275	-17.4785121651966\\
14.2833333333333	-17.4757470445023\\
14.2916666666667	-17.4682805404488\\
14.3	-17.4565023640432\\
14.3083333333333	-17.451231437641\\
14.3166666666667	-17.4537618935121\\
14.325	-17.4576421524923\\
14.3333333333333	-17.4496847544417\\
14.3416666666667	-17.4484491942614\\
14.35	-17.4446189295908\\
14.3583333333333	-17.4402612980501\\
14.3666666666667	-17.4387423893366\\
14.375	-17.4397212413404\\
14.3833333333333	-17.4239709231556\\
14.3916666666667	-17.4127534732026\\
14.4	-17.4041506514915\\
14.4083333333333	-17.4062240709986\\
14.4166666666667	-17.4001361060828\\
14.425	-17.3962704094702\\
14.4333333333333	-17.3854774551823\\
14.4416666666667	-17.3785936576789\\
14.45	-17.3771310733398\\
14.4583333333333	-17.3735422115923\\
14.4666666666667	-17.3807279803787\\
14.475	-17.3647510381267\\
14.4833333333333	-17.3579234376794\\
14.4916666666667	-17.3438299038597\\
14.5	-17.3325728300165\\
14.5083333333333	-17.320896102469\\
14.5166666666667	-17.3171007823561\\
14.525	-17.3119640267655\\
14.5333333333333	-17.3099118642463\\
14.5416666666667	-17.2973706667646\\
14.55	-17.2888076856474\\
14.5583333333333	-17.288525552484\\
14.5666666666667	-17.2839688679254\\
14.575	-17.2683472772191\\
14.5833333333333	-17.2748505126769\\
14.5916666666667	-17.2731902562516\\
14.6	-17.2599252409661\\
14.6083333333333	-17.2586115375811\\
14.6166666666667	-17.2501814025729\\
14.625	-17.243431474838\\
14.6333333333333	-17.2446263585652\\
14.6416666666667	-17.2479459476861\\
14.65	-17.2429272463622\\
14.6583333333333	-17.2409939058461\\
14.6666666666667	-17.2357239446732\\
14.675	-17.2396255309804\\
14.6833333333333	-17.2308929765472\\
14.6916666666667	-17.2189078297989\\
14.7	-17.2115113067645\\
14.7083333333333	-17.2170330494406\\
14.7166666666667	-17.2049089599788\\
14.725	-17.1967438465005\\
14.7333333333333	-17.176918465073\\
14.7416666666667	-17.1679442453711\\
14.75	-17.1730455382338\\
14.7583333333333	-17.1642902429716\\
14.7666666666667	-17.1571531210935\\
14.775	-17.1621168839873\\
14.7833333333333	-17.160330001392\\
14.7916666666667	-17.1566223771421\\
14.8	-17.1532489616681\\
14.8083333333333	-17.1463172116401\\
14.8166666666667	-17.1465612703776\\
14.825	-17.1389707600146\\
14.8333333333333	-17.1321547277787\\
14.8416666666667	-17.1295833559386\\
14.85	-17.1206445064938\\
14.8583333333333	-17.1061980036646\\
14.8666666666667	-17.0911777364724\\
14.875	-17.0865608998906\\
14.8833333333333	-17.0887231059087\\
14.8916666666667	-17.0645202984206\\
14.9	-17.0608275172358\\
14.9083333333333	-17.0462129644424\\
14.9166666666667	-17.0407895113949\\
14.925	-17.025951094225\\
14.9333333333333	-17.0144208256757\\
14.9416666666667	-17.0027690019407\\
14.95	-16.9944996119201\\
14.9583333333333	-16.9895116960562\\
14.9666666666667	-16.9830643675456\\
14.975	-16.9764664940166\\
14.9833333333333	-16.9641063565188\\
14.9916666666667	-16.959803521492\\
15	-16.9557767259444\\
15.0083333333333	-16.954630174448\\
15.0166666666667	-16.9429816910153\\
15.025	-16.9254952068237\\
15.0333333333333	-16.9206363778938\\
15.0416666666667	-16.9143922514239\\
15.05	-16.9037603434587\\
15.0583333333333	-16.9087861690874\\
15.0666666666667	-16.9063423209664\\
15.075	-16.8978346856998\\
15.0833333333333	-16.8995264947364\\
15.0916666666667	-16.892192630499\\
15.1	-16.8879714984448\\
15.1083333333333	-16.8736100400227\\
15.1166666666667	-16.8642287740832\\
15.125	-16.8465502078341\\
15.1333333333333	-16.8445836455389\\
15.1416666666667	-16.831283240376\\
15.15	-16.8326525883101\\
15.1583333333333	-16.8265894924632\\
15.1666666666667	-16.8280638690395\\
15.175	-16.8132007317091\\
15.1833333333333	-16.8063032366061\\
15.1916666666667	-16.7944891893669\\
15.2	-16.7892976603263\\
15.2083333333333	-16.7731212470068\\
15.2166666666667	-16.772846610593\\
15.225	-16.755040914348\\
15.2333333333333	-16.7492063084609\\
15.2416666666667	-16.7517175405586\\
15.25	-16.7495601973499\\
15.2583333333333	-16.7405226137452\\
15.2666666666667	-16.7317533447806\\
15.275	-16.7338506834598\\
15.2833333333333	-16.7328346033437\\
15.2916666666667	-16.7287447820809\\
15.3	-16.7277144017758\\
15.3083333333333	-16.7285760620949\\
15.3166666666667	-16.7273128184713\\
15.325	-16.7184575499552\\
15.3333333333333	-16.718209335776\\
15.3416666666667	-16.701777093124\\
15.35	-16.6943144291057\\
15.3583333333333	-16.6926551093445\\
15.3666666666667	-16.6966267803807\\
15.375	-16.6889592989969\\
15.3833333333333	-16.6869178821411\\
15.3916666666667	-16.6829147546465\\
15.4	-16.6681298599859\\
15.4083333333333	-16.6590894096554\\
15.4166666666667	-16.6655717759418\\
15.425	-16.6540890822285\\
15.4333333333333	-16.64536034286\\
15.4416666666667	-16.6474943422457\\
15.45	-16.6369446080234\\
15.4583333333333	-16.6421885473819\\
15.4666666666667	-16.6284644472944\\
15.475	-16.6272544627756\\
15.4833333333333	-16.6272552878743\\
15.4916666666667	-16.6217461135609\\
15.5	-16.6075652684577\\
15.5083333333333	-16.6048027502752\\
15.5166666666667	-16.5931703233859\\
15.525	-16.5711013027559\\
15.5333333333333	-16.5759109962563\\
15.5416666666667	-16.5612760830856\\
15.55	-16.5591473608275\\
15.5583333333333	-16.5429275301552\\
15.5666666666667	-16.5353378138081\\
15.575	-16.5323412989901\\
15.5833333333333	-16.5364150238627\\
15.5916666666667	-16.5275588596799\\
15.6	-16.5212161568551\\
15.6083333333333	-16.5185546054193\\
15.6166666666667	-16.5175562542535\\
15.625	-16.5135874968121\\
15.6333333333333	-16.511278443239\\
15.6416666666667	-16.4986070738176\\
15.65	-16.4949200115008\\
15.6583333333333	-16.482562602479\\
15.6666666666667	-16.47601318915\\
15.675	-16.469345092638\\
15.6833333333333	-16.4686027267412\\
15.6916666666667	-16.4660065236072\\
15.7	-16.4539716253849\\
15.7083333333333	-16.4516070777514\\
15.7166666666667	-16.444859781269\\
15.725	-16.4350431294541\\
15.7333333333333	-16.4262462621716\\
15.7416666666667	-16.4073481394455\\
15.75	-16.4097291409685\\
15.7583333333333	-16.4046223550419\\
15.7666666666667	-16.397229732024\\
15.775	-16.4001751246508\\
15.7833333333333	-16.3882747477105\\
15.7916666666667	-16.3810963942325\\
15.8	-16.380515891391\\
15.8083333333333	-16.3748592944404\\
15.8166666666667	-16.3640750408663\\
15.825	-16.3685888148134\\
15.8333333333333	-16.3609638546347\\
15.8416666666667	-16.3475938315876\\
15.85	-16.3512087999736\\
15.8583333333333	-16.3382490716875\\
15.8666666666667	-16.3220254197752\\
15.875	-16.306336063282\\
15.8833333333333	-16.2955203432826\\
15.8916666666667	-16.2900723965037\\
15.9	-16.2883006844996\\
15.9083333333333	-16.2821063886579\\
15.9166666666667	-16.2785565424459\\
15.925	-16.265805884227\\
15.9333333333333	-16.2549912206577\\
15.9416666666667	-16.2573999022501\\
15.95	-16.2534741206573\\
15.9583333333333	-16.2466054821987\\
15.9666666666667	-16.2380397070583\\
15.975	-16.2373038742794\\
15.9833333333333	-16.2352677752962\\
15.9916666666667	-16.2225531904456\\
16	-16.1993274379913\\
16.0083333333333	-16.1975079061654\\
16.0166666666667	-16.1803474914054\\
16.025	-16.1694895219456\\
16.0333333333333	-16.1662266837931\\
16.0416666666667	-16.1662525046367\\
16.05	-16.1602562069528\\
16.0583333333333	-16.1524857773079\\
16.0666666666667	-16.1475142111772\\
16.075	-16.139603250781\\
16.0833333333333	-16.1269862443456\\
16.0916666666667	-16.1213049256888\\
16.1	-16.1040728370701\\
16.1083333333333	-16.1023782738689\\
16.1166666666667	-16.1017066306779\\
16.125	-16.095725057096\\
16.1333333333333	-16.082527436367\\
16.1416666666667	-16.075391362437\\
16.15	-16.0739819265321\\
16.1583333333333	-16.0737554069633\\
16.1666666666667	-16.0682693793317\\
16.175	-16.0559378136839\\
16.1833333333333	-16.0468221382118\\
16.1916666666667	-16.0426981098387\\
16.2	-16.031327935655\\
16.2083333333333	-16.0309595118004\\
16.2166666666667	-16.0231239624863\\
16.225	-16.0121946990531\\
16.2333333333333	-16.0110004942616\\
16.2416666666667	-16.0050781822238\\
16.25	-16.0129631333496\\
16.2583333333333	-15.9961348472932\\
16.2666666666667	-15.9850201354005\\
16.275	-15.9778442574534\\
16.2833333333333	-15.9748329555687\\
16.2916666666667	-15.9708760178738\\
16.3	-15.9595385585034\\
16.3083333333333	-15.9524143906817\\
16.3166666666667	-15.9412942566886\\
16.325	-15.9363540708494\\
16.3333333333333	-15.9237860140322\\
16.3416666666667	-15.9233119221765\\
16.35	-15.9208701676088\\
16.3583333333333	-15.9178641327118\\
16.3666666666667	-15.8995484179556\\
16.375	-15.9067139057943\\
16.3833333333333	-15.9013948978271\\
16.3916666666667	-15.890452223709\\
16.4	-15.8874207230641\\
16.4083333333333	-15.88887212317\\
16.4166666666667	-15.88007359518\\
16.425	-15.8714336031269\\
16.4333333333333	-15.8507401538882\\
16.4416666666667	-15.8453235452751\\
16.45	-15.8362102570486\\
16.4583333333333	-15.8301254864909\\
16.4666666666667	-15.8301625267178\\
16.475	-15.8171743715562\\
16.4833333333333	-15.8214170372275\\
16.4916666666667	-15.81196340302\\
16.5	-15.8023147972241\\
16.5083333333333	-15.7932433282501\\
16.5166666666667	-15.7815402085163\\
16.525	-15.7777024173488\\
16.5333333333333	-15.7816572439206\\
16.5416666666667	-15.7684283021987\\
16.55	-15.7603990929665\\
16.5583333333333	-15.7519079340783\\
16.5666666666667	-15.7339864990116\\
16.575	-15.7234468553651\\
16.5833333333333	-15.7228365734313\\
16.5916666666667	-15.7117057658969\\
16.6	-15.6961319142058\\
16.6083333333333	-15.6864138216882\\
16.6166666666667	-15.6799440085657\\
16.625	-15.6661142571595\\
16.6333333333333	-15.6647260051726\\
16.6416666666667	-15.6557915666769\\
16.65	-15.6437877463451\\
16.6583333333333	-15.6362994656635\\
16.6666666666667	-15.6310607958156\\
16.675	-15.6224072826732\\
16.6833333333333	-15.6133998419723\\
16.6916666666667	-15.6100194629352\\
16.7	-15.6001301753797\\
16.7083333333333	-15.5908323688731\\
16.7166666666667	-15.5802131799656\\
16.725	-15.5850595960155\\
16.7333333333333	-15.5847739904696\\
16.7416666666667	-15.5710541954011\\
16.75	-15.5729716008477\\
16.7583333333333	-15.5753114021791\\
16.7666666666667	-15.5646031779775\\
16.775	-15.5488604411564\\
16.7833333333333	-15.5417227084198\\
16.7916666666667	-15.5343906133151\\
16.8	-15.5192873244155\\
16.8083333333333	-15.510812566149\\
16.8166666666667	-15.505140415394\\
16.825	-15.496139497486\\
16.8333333333333	-15.4891072307057\\
16.8416666666667	-15.4910442202014\\
16.85	-15.4887321720259\\
16.8583333333333	-15.4874292412352\\
16.8666666666667	-15.4878008142198\\
16.875	-15.4801858029238\\
16.8833333333333	-15.4592377554714\\
16.8916666666667	-15.4438346871833\\
16.9	-15.4473775983167\\
16.9083333333333	-15.4480795720783\\
16.9166666666667	-15.435136657909\\
16.925	-15.4254222589626\\
16.9333333333333	-15.4190173091634\\
16.9416666666667	-15.4126763758313\\
16.95	-15.4004457823447\\
16.9583333333333	-15.3925712389064\\
16.9666666666667	-15.3821045141639\\
16.975	-15.3766148775663\\
16.9833333333333	-15.3750241744458\\
16.9916666666667	-15.3739417721063\\
17	-15.3838115475654\\
17.0083333333333	-15.3897789312357\\
17.0166666666667	-15.3824853193049\\
17.025	-15.3722004138341\\
17.0333333333333	-15.3646588159905\\
17.0416666666667	-15.355168495743\\
17.05	-15.3494771805792\\
17.0583333333333	-15.3435917229139\\
17.0666666666667	-15.3277116462984\\
17.075	-15.3132490464048\\
17.0833333333333	-15.315472405445\\
17.0916666666667	-15.3036309778471\\
17.1	-15.2964180500433\\
17.1083333333333	-15.2819283720247\\
17.1166666666667	-15.2728572286204\\
17.125	-15.2678081096305\\
17.1333333333333	-15.2599475922028\\
17.1416666666667	-15.2498697392582\\
17.15	-15.2362737855216\\
17.1583333333333	-15.2357220582061\\
17.1666666666667	-15.2195592437839\\
17.175	-15.2110562108565\\
17.1833333333333	-15.1869199983616\\
17.1916666666667	-15.1878213079375\\
17.2	-15.1894510476889\\
17.2083333333333	-15.1815248103192\\
17.2166666666667	-15.171403515213\\
17.225	-15.162766668249\\
17.2333333333333	-15.1509636125565\\
17.2416666666667	-15.1459596513624\\
17.25	-15.1415037370169\\
17.2583333333333	-15.1226200075888\\
17.2666666666667	-15.1108867974615\\
17.275	-15.0964503209678\\
17.2833333333333	-15.0889350409934\\
17.2916666666667	-15.0715674564373\\
17.3	-15.0635376070886\\
17.3083333333333	-15.0620666854416\\
17.3166666666667	-15.0524024036363\\
17.325	-15.0353221542973\\
17.3333333333333	-15.0251285421913\\
17.3416666666667	-15.0200322745105\\
17.35	-15.0067109947175\\
17.3583333333333	-14.9769298313027\\
17.3666666666667	-14.977126041066\\
17.375	-14.9702183918702\\
17.3833333333333	-14.9630113821646\\
17.3916666666667	-14.9449844528049\\
17.4	-14.94207207299\\
17.4083333333333	-14.9231143170578\\
17.4166666666667	-14.927420654396\\
17.425	-14.9126086924346\\
17.4333333333333	-14.898847807097\\
17.4416666666667	-14.9050578526546\\
17.45	-14.896920042715\\
17.4583333333333	-14.8850350894357\\
17.4666666666667	-14.8706461382553\\
17.475	-14.8619495379965\\
17.4833333333333	-14.8516570376097\\
17.4916666666667	-14.8401908887266\\
17.5	-14.8256532277471\\
17.5083333333333	-14.8129527539568\\
17.5166666666667	-14.8104012173138\\
17.525	-14.816009723634\\
17.5333333333333	-14.8091749215925\\
17.5416666666667	-14.7985337155728\\
17.55	-14.7836104142717\\
17.5583333333333	-14.7720668589623\\
17.5666666666667	-14.7571781214464\\
17.575	-14.7474054147824\\
17.5833333333333	-14.7350944668756\\
17.5916666666667	-14.7177816522947\\
17.6	-14.7238879851284\\
17.6083333333333	-14.7142777467439\\
17.6166666666667	-14.7039939573707\\
17.625	-14.7091899554773\\
17.6333333333333	-14.7086760542175\\
17.6416666666667	-14.6968922188996\\
17.65	-14.6874348377467\\
17.6583333333333	-14.6787951583682\\
17.6666666666667	-14.6738884488383\\
17.675	-14.66454177384\\
17.6833333333333	-14.6419467497131\\
17.6916666666667	-14.627214857783\\
17.7	-14.6073641342056\\
17.7083333333333	-14.5825839646787\\
17.7166666666667	-14.5798316015523\\
17.725	-14.5720053175859\\
17.7333333333333	-14.5718026359756\\
17.7416666666667	-14.5609133220974\\
17.75	-14.545184194912\\
17.7583333333333	-14.532819405685\\
17.7666666666667	-14.5280636441219\\
17.775	-14.5252922803259\\
17.7833333333333	-14.5087700478604\\
17.7916666666667	-14.5039514595871\\
17.8	-14.4922675607738\\
17.8083333333333	-14.4679232390759\\
17.8166666666667	-14.4716536116562\\
17.825	-14.4674980441577\\
17.8333333333333	-14.4500394540212\\
17.8416666666667	-14.4335882664492\\
17.85	-14.4204540676322\\
17.8583333333333	-14.4079220098708\\
17.8666666666667	-14.3899498432878\\
17.875	-14.378802304058\\
17.8833333333333	-14.3841024155945\\
17.8916666666667	-14.3810993750645\\
17.9	-14.362507374794\\
17.9083333333333	-14.3566556298735\\
17.9166666666667	-14.3452012169491\\
17.925	-14.3279442304893\\
17.9333333333333	-14.3210521751285\\
17.9416666666667	-14.3134812593237\\
17.95	-14.3145428304734\\
17.9583333333333	-14.2986581386717\\
17.9666666666667	-14.2795682200701\\
17.975	-14.267370956863\\
17.9833333333333	-14.2429275117185\\
17.9916666666667	-14.2330790207702\\
18	-14.2275757998172\\
18.0083333333333	-14.2085995886104\\
18.0166666666667	-14.1978773224173\\
18.025	-14.1967982151553\\
18.0333333333333	-14.1953128117594\\
18.0416666666667	-14.1732498832967\\
18.05	-14.1720369360998\\
18.0583333333333	-14.1583777698855\\
18.0666666666667	-14.1555731244758\\
18.075	-14.1496410561688\\
18.0833333333333	-14.1271225546368\\
18.0916666666667	-14.1062982571224\\
18.1	-14.1113787839076\\
18.1083333333333	-14.0868644461265\\
18.1166666666667	-14.0782783194942\\
18.125	-14.0622024013369\\
18.1333333333333	-14.0565374644907\\
18.1416666666667	-14.0410188555504\\
18.15	-14.0306878091314\\
18.1583333333333	-14.0150216953566\\
18.1666666666667	-13.9995524504533\\
18.175	-13.9792859966788\\
18.1833333333333	-13.95798436342\\
18.1916666666667	-13.9493898068748\\
18.2	-13.9425925386095\\
18.2083333333333	-13.9449683010754\\
18.2166666666667	-13.9332620176383\\
18.225	-13.9220914728594\\
18.2333333333333	-13.9097625927058\\
18.2416666666667	-13.8981802883686\\
18.25	-13.8926962908344\\
18.2583333333333	-13.8858127146851\\
18.2666666666667	-13.8763023205329\\
18.275	-13.8651218886387\\
18.2833333333333	-13.8445077179746\\
18.2916666666667	-13.8393514567719\\
18.3	-13.8329480866172\\
18.3083333333333	-13.8324947569554\\
18.3166666666667	-13.8243856733002\\
18.325	-13.8178909338725\\
18.3333333333333	-13.797869760063\\
18.3416666666667	-13.7831594373778\\
18.35	-13.7725871203381\\
18.3583333333333	-13.753779204722\\
18.3666666666667	-13.7424392592431\\
18.375	-13.7494970699869\\
18.3833333333333	-13.7438717244003\\
18.3916666666667	-13.7429522282379\\
18.4	-13.7334260221604\\
18.4083333333333	-13.7140149521928\\
18.4166666666667	-13.6924871814597\\
18.425	-13.6837529645621\\
18.4333333333333	-13.6753473762818\\
18.4416666666667	-13.6648444968662\\
18.45	-13.646578129973\\
18.4583333333333	-13.6423924811223\\
18.4666666666667	-13.6354813202844\\
18.475	-13.631343482408\\
18.4833333333333	-13.6222785292577\\
18.4916666666667	-13.6164215789944\\
18.5	-13.609769008698\\
18.5083333333333	-13.6132061320645\\
18.5166666666667	-13.6036481507315\\
18.525	-13.6017324594603\\
18.5333333333333	-13.5915152186712\\
18.5416666666667	-13.5801423968363\\
18.55	-13.5539816455057\\
18.5583333333333	-13.5500435211279\\
18.5666666666667	-13.5286614300115\\
18.575	-13.5199838568715\\
18.5833333333333	-13.5121744329812\\
18.5916666666667	-13.4983584967561\\
18.6	-13.4933237409031\\
18.6083333333333	-13.491680053832\\
18.6166666666667	-13.4729074025774\\
18.625	-13.4638881213972\\
18.6333333333333	-13.4552894235698\\
18.6416666666667	-13.4574879229751\\
18.65	-13.4322416830322\\
18.6583333333333	-13.4179671676735\\
18.6666666666667	-13.4112290446269\\
18.675	-13.3914843117622\\
18.6833333333333	-13.3745241674685\\
18.6916666666667	-13.3666149372954\\
18.7	-13.3631535609621\\
18.7083333333333	-13.3597520460772\\
18.7166666666667	-13.3405853417211\\
18.725	-13.3235557749569\\
18.7333333333333	-13.3193988288952\\
18.7416666666667	-13.2836063560348\\
18.75	-13.2654500204654\\
18.7583333333333	-13.2429371006915\\
18.7666666666667	-13.2309216335341\\
18.775	-13.2110133232026\\
18.7833333333333	-13.2040523473256\\
18.7916666666667	-13.1980577270817\\
18.8	-13.1939140939555\\
18.8083333333333	-13.1908857912335\\
18.8166666666667	-13.177923708355\\
18.825	-13.1706670564755\\
18.8333333333333	-13.1585701684876\\
18.8416666666667	-13.1458051937329\\
18.85	-13.1228860823462\\
18.8583333333333	-13.1128261660019\\
18.8666666666667	-13.0932118293583\\
18.875	-13.0906760160564\\
18.8833333333333	-13.0666155606581\\
18.8916666666667	-13.0610313451303\\
18.9	-13.0489884775307\\
18.9083333333333	-13.0454280840264\\
18.9166666666667	-13.0367414621673\\
18.925	-13.0310563379566\\
18.9333333333333	-13.0120399724172\\
18.9416666666667	-13.0070850653797\\
18.95	-13.0031909348126\\
18.9583333333333	-12.9960514609367\\
18.9666666666667	-12.9855753140421\\
18.975	-12.966738479631\\
18.9833333333333	-12.9464454743961\\
18.9916666666667	-12.9491147918763\\
19	-12.9463388776368\\
19.0083333333333	-12.9379768812462\\
19.0166666666667	-12.9189451188576\\
19.025	-12.9034649599778\\
19.0333333333333	-12.895530603482\\
19.0416666666667	-12.8700511808575\\
19.05	-12.8684165259718\\
19.0583333333333	-12.8587269813972\\
19.0666666666667	-12.8488528756241\\
19.075	-12.8314324663472\\
19.0833333333333	-12.808544631233\\
19.0916666666667	-12.7852263852779\\
19.1	-12.7742478259152\\
19.1083333333333	-12.7591699672782\\
19.1166666666667	-12.7521622852871\\
19.125	-12.7383144015963\\
19.1333333333333	-12.7199518583884\\
19.1416666666667	-12.7051110335272\\
19.15	-12.6894747022239\\
19.1583333333333	-12.6755502650498\\
19.1666666666667	-12.6675433643113\\
19.175	-12.6534572745777\\
19.1833333333333	-12.633954935086\\
19.1916666666667	-12.6203796556076\\
19.2	-12.6050180301321\\
19.2083333333333	-12.5840843000457\\
19.2166666666667	-12.5724964862337\\
19.225	-12.5697014778792\\
19.2333333333333	-12.5384332163195\\
19.2416666666667	-12.5260468742256\\
19.25	-12.5237889516288\\
19.2583333333333	-12.4961025179612\\
19.2666666666667	-12.4755091440348\\
19.275	-12.4739599110169\\
19.2833333333333	-12.470169018044\\
19.2916666666667	-12.4628439038077\\
19.3	-12.4416745045879\\
19.3083333333333	-12.4298424423017\\
19.3166666666667	-12.4048983954084\\
19.325	-12.4004688762784\\
19.3333333333333	-12.3774071876784\\
19.3416666666667	-12.3620543324975\\
19.35	-12.3382151333717\\
19.3583333333333	-12.3227775840681\\
19.3666666666667	-12.3038044088448\\
19.375	-12.2901478897517\\
19.3833333333333	-12.2656179594375\\
19.3916666666667	-12.2530685428511\\
19.4	-12.2287093836237\\
19.4083333333333	-12.2293088148284\\
19.4166666666667	-12.2063122946105\\
19.425	-12.2034862835805\\
19.4333333333333	-12.1959614674173\\
19.4416666666667	-12.2015989549478\\
19.45	-12.198047225983\\
19.4583333333333	-12.1911930801339\\
19.4666666666667	-12.1677211134344\\
19.475	-12.1551453234707\\
19.4833333333333	-12.1351610260957\\
19.4916666666667	-12.1260992349358\\
19.5	-12.1071855514855\\
19.5083333333333	-12.0923707340315\\
19.5166666666667	-12.0788465269137\\
19.525	-12.0588708123868\\
19.5333333333333	-12.0345455075672\\
19.5416666666667	-12.0270908663629\\
19.55	-12.0161048729028\\
19.5583333333333	-12.0101893558661\\
19.5666666666667	-11.9902695073662\\
19.575	-11.9612945952078\\
19.5833333333333	-11.9356256016119\\
19.5916666666667	-11.9118182613241\\
19.6	-11.88460105233\\
19.6083333333333	-11.8556475084739\\
19.6166666666667	-11.8460169911521\\
19.625	-11.8357055811328\\
19.6333333333333	-11.8174937237552\\
19.6416666666667	-11.8053063370188\\
19.65	-11.7900403620023\\
19.6583333333333	-11.7784954578888\\
19.6666666666667	-11.7508110873774\\
19.675	-11.7303302754335\\
19.6833333333333	-11.7085538151137\\
19.6916666666667	-11.6998996922587\\
19.7	-11.6705187554121\\
19.7083333333333	-11.651066899782\\
19.7166666666667	-11.6296498078529\\
19.725	-11.6217297834394\\
19.7333333333333	-11.6053447468177\\
19.7416666666667	-11.6023018646968\\
19.75	-11.5850197801282\\
19.7583333333333	-11.5655952257483\\
19.7666666666667	-11.5567493802742\\
19.775	-11.5455912367686\\
19.7833333333333	-11.5340172226838\\
19.7916666666667	-11.5101115374287\\
19.8	-11.4981308854934\\
19.8083333333333	-11.4749170957402\\
19.8166666666667	-11.4468004791017\\
19.825	-11.4397399928937\\
19.8333333333333	-11.417441371263\\
19.8416666666667	-11.3950137775045\\
19.85	-11.3771735973544\\
19.8583333333333	-11.3655436527217\\
19.8666666666667	-11.3600479830879\\
19.875	-11.3433587228206\\
19.8833333333333	-11.3257141381923\\
19.8916666666667	-11.3216892776693\\
19.9	-11.3013201619099\\
19.9083333333333	-11.27940197923\\
19.9166666666667	-11.2801061369359\\
19.925	-11.2703274559246\\
19.9333333333333	-11.2634905245344\\
19.9416666666667	-11.2506667049252\\
19.95	-11.2197661299901\\
19.9583333333333	-11.2011821119712\\
19.9666666666667	-11.1895548736818\\
19.975	-11.1713206322445\\
19.9833333333333	-11.1705025093627\\
19.9916666666667	-11.1542637534308\\
20	-11.1472408830286\\
20.0083333333333	-11.1333622134576\\
20.0166666666667	-11.1238627569979\\
20.025	-11.1155906711936\\
20.0333333333333	-11.1059852811295\\
20.0416666666667	-11.090057700255\\
20.05	-11.0779625972077\\
20.0583333333333	-11.0534938020055\\
20.0666666666667	-11.0410624757967\\
20.075	-11.0093404802107\\
20.0833333333333	-10.9826105076353\\
20.0916666666667	-10.9744198558073\\
20.1	-10.9445450122871\\
20.1083333333333	-10.9217071572253\\
20.1166666666667	-10.9003350208305\\
20.125	-10.9012013763659\\
20.1333333333333	-10.8768069176185\\
20.1416666666667	-10.8652000926634\\
20.15	-10.8520755894358\\
20.1583333333333	-10.8454607192652\\
20.1666666666667	-10.8236683483022\\
20.175	-10.8054817836094\\
20.1833333333333	-10.7798817057322\\
20.1916666666667	-10.7655505505137\\
20.2	-10.756572877892\\
20.2083333333333	-10.7433699403656\\
20.2166666666667	-10.7379929239492\\
20.225	-10.7341294486995\\
20.2333333333333	-10.7107616249834\\
20.2416666666667	-10.6990736447657\\
20.25	-10.6827296050839\\
20.2583333333333	-10.6593069803461\\
20.2666666666667	-10.6456858031138\\
20.275	-10.6246509295175\\
20.2833333333333	-10.6067204682206\\
20.2916666666667	-10.601252897328\\
20.3	-10.5908031843337\\
20.3083333333333	-10.5875565683155\\
20.3166666666667	-10.5830148507451\\
20.325	-10.5669068558508\\
20.3333333333333	-10.5680583951176\\
20.3416666666667	-10.5677230592072\\
20.35	-10.5595111531099\\
20.3583333333333	-10.5544694675224\\
20.3666666666667	-10.5393332666267\\
20.375	-10.5428527173306\\
20.3833333333333	-10.523977905722\\
20.3916666666667	-10.5079502751604\\
20.4	-10.4868542234441\\
20.4083333333333	-10.4820459946338\\
20.4166666666667	-10.4766234642328\\
20.425	-10.476123081876\\
20.4333333333333	-10.4745633517858\\
20.4416666666667	-10.4667134475982\\
20.45	-10.4449120968066\\
20.4583333333333	-10.4172438497658\\
20.4666666666667	-10.4098983545898\\
20.475	-10.3963393194832\\
20.4833333333333	-10.3828792132733\\
20.4916666666667	-10.3755792292641\\
20.5	-10.3521940749055\\
20.5083333333333	-10.3305949610064\\
20.5166666666667	-10.3201724857212\\
20.525	-10.3087497031434\\
20.5333333333333	-10.2737552230714\\
20.5416666666667	-10.2651558505376\\
20.55	-10.2487004775549\\
20.5583333333333	-10.2394316902069\\
20.5666666666667	-10.2213390628539\\
20.575	-10.2000828577909\\
20.5833333333333	-10.1732021438062\\
20.5916666666667	-10.1732528386581\\
20.6	-10.1610290205657\\
20.6083333333333	-10.1273159105863\\
20.6166666666667	-10.112144358947\\
20.625	-10.1025086892677\\
20.6333333333333	-10.1033638931923\\
20.6416666666667	-10.0665212553615\\
20.65	-10.0378068684969\\
20.6583333333333	-10.0300322348187\\
20.6666666666667	-10.0223903577644\\
20.675	-10.016094404783\\
20.6833333333333	-10.0172124710027\\
20.6916666666667	-9.99480042513226\\
20.7	-9.96697087044607\\
20.7083333333333	-9.95039821936606\\
20.7166666666667	-9.95611662041305\\
20.725	-9.94245263733396\\
20.7333333333333	-9.93210909713247\\
20.7416666666667	-9.91836826416936\\
20.75	-9.91246723979101\\
20.7583333333333	-9.90618302050082\\
20.7666666666667	-9.89653363733584\\
20.775	-9.8800897864278\\
20.7833333333333	-9.85473075299172\\
20.7916666666667	-9.83352431732518\\
20.8	-9.83311355704954\\
20.8083333333333	-9.82584299402173\\
20.8166666666667	-9.81178691064575\\
20.825	-9.78953692859929\\
20.8333333333333	-9.77316935932007\\
20.8416666666667	-9.73787134598769\\
20.85	-9.73337951013055\\
20.8583333333333	-9.72214321384392\\
20.8666666666667	-9.7191343724231\\
20.875	-9.72106099436406\\
20.8833333333333	-9.70458199579871\\
20.8916666666667	-9.69701037290468\\
20.9	-9.66835904025235\\
20.9083333333333	-9.66584522810092\\
20.9166666666667	-9.66125101548299\\
20.925	-9.66514951727302\\
20.9333333333333	-9.65564422029286\\
20.9416666666667	-9.64714834472765\\
20.95	-9.62049688361808\\
20.9583333333333	-9.60427473811943\\
20.9666666666667	-9.58558896645704\\
20.975	-9.57336824264413\\
20.9833333333333	-9.56320107964398\\
20.9916666666667	-9.53763565484292\\
21	-9.52807141373482\\
21.0083333333333	-9.48933696656086\\
21.0166666666667	-9.46685469577994\\
21.025	-9.44492248015045\\
21.0333333333333	-9.42931171244572\\
21.0416666666667	-9.41518736113645\\
21.05	-9.41272440910087\\
21.0583333333333	-9.3910881728808\\
21.0666666666667	-9.38715724529114\\
21.075	-9.37536441402945\\
21.0833333333333	-9.36380076109401\\
21.0916666666667	-9.34260096597569\\
21.1	-9.33954789208775\\
21.1083333333333	-9.3320458853917\\
21.1166666666667	-9.3044816014658\\
21.125	-9.28235862219084\\
21.1333333333333	-9.25459638328473\\
21.1416666666667	-9.24858015332854\\
21.15	-9.2201020906287\\
21.1583333333333	-9.20270950818337\\
21.1666666666667	-9.18580432763838\\
21.175	-9.16281937692911\\
21.1833333333333	-9.1441818249072\\
21.1916666666667	-9.13152560912675\\
21.2	-9.12428539609368\\
21.2083333333333	-9.11131881138452\\
21.2166666666667	-9.09115047558885\\
21.225	-9.0809802829054\\
21.2333333333333	-9.0792597555497\\
21.2416666666667	-9.05142310178774\\
21.25	-9.04455185674365\\
21.2583333333333	-9.03725019690607\\
21.2666666666667	-9.0064016620402\\
21.275	-8.98093740213563\\
21.2833333333333	-8.96710810161229\\
21.2916666666667	-8.95327996960162\\
21.3	-8.93115285804172\\
21.3083333333333	-8.91814310512314\\
21.3166666666667	-8.89606360438154\\
21.325	-8.87633112331016\\
21.3333333333333	-8.85902717545074\\
21.3416666666667	-8.82298126942065\\
21.35	-8.81270706010172\\
21.3583333333333	-8.78930623914081\\
21.3666666666667	-8.76825342999034\\
21.375	-8.7549632608111\\
21.3833333333333	-8.72310206171865\\
21.3916666666667	-8.70827614673297\\
21.4	-8.68329968547814\\
21.4083333333333	-8.67226514792391\\
21.4166666666667	-8.63420091156249\\
21.425	-8.6186426875974\\
21.4333333333333	-8.6022052503458\\
21.4416666666667	-8.57752268303569\\
21.45	-8.5687644306337\\
21.4583333333333	-8.54916868456787\\
21.4666666666667	-8.51978820024816\\
21.475	-8.4922636500183\\
21.4833333333333	-8.47567242475867\\
21.4916666666667	-8.46358860759644\\
21.5	-8.43818784535839\\
21.5083333333333	-8.42393879394049\\
21.5166666666667	-8.40532897779786\\
21.525	-8.39215164928523\\
21.5333333333333	-8.38582093636579\\
21.5416666666667	-8.35980031137309\\
21.55	-8.34944734312586\\
21.5583333333333	-8.33552401481812\\
21.5666666666667	-8.32462676498601\\
21.575	-8.29698743764149\\
21.5833333333333	-8.27590832835129\\
21.5916666666667	-8.26841126976134\\
21.6	-8.26716726190168\\
21.6083333333333	-8.25201712300702\\
21.6166666666667	-8.24419965771922\\
21.625	-8.21882590928161\\
21.6333333333333	-8.20003469271411\\
21.6416666666667	-8.18383818979999\\
21.65	-8.18376690064638\\
21.6583333333333	-8.17827105285569\\
21.6666666666667	-8.17579848934966\\
21.675	-8.15927085026534\\
21.6833333333333	-8.14736146911093\\
21.6916666666667	-8.12866383452897\\
21.7	-8.12693598368126\\
21.7083333333333	-8.11501868317292\\
21.7166666666667	-8.10866704874602\\
21.725	-8.09003313542711\\
21.7333333333333	-8.07740415436454\\
21.7416666666667	-8.05965276539385\\
21.75	-8.049962211879\\
21.7583333333333	-8.0282316301188\\
21.7666666666667	-8.01731487664181\\
21.775	-8.00321414972159\\
21.7833333333333	-7.99245364028831\\
21.7916666666667	-7.97123982354658\\
21.8	-7.9537332622727\\
21.8083333333333	-7.95601751121534\\
21.8166666666667	-7.94302093763443\\
21.825	-7.93106024671939\\
21.8333333333333	-7.92061340233252\\
21.8416666666667	-7.90935656568442\\
21.85	-7.90398809340966\\
21.8583333333333	-7.90423295573538\\
21.8666666666667	-7.8870644138067\\
21.875	-7.86875160786815\\
21.8833333333333	-7.86044727565904\\
21.8916666666667	-7.85272057943393\\
21.9	-7.83221384650353\\
21.9083333333333	-7.82298220065023\\
21.9166666666667	-7.8097672815131\\
21.925	-7.81038387287036\\
21.9333333333333	-7.79421636581974\\
21.9416666666667	-7.79468492276157\\
21.95	-7.76615122235255\\
21.9583333333333	-7.74468083381694\\
21.9666666666667	-7.72179344271076\\
21.975	-7.70653119707756\\
21.9833333333333	-7.69586404609324\\
21.9916666666667	-7.68173107214047\\
22	-7.67351972050047\\
22.0083333333333	-7.66136418958077\\
22.0166666666667	-7.64873247113463\\
22.025	-7.62775848603185\\
22.0333333333333	-7.60249474672071\\
22.0416666666667	-7.59355518726306\\
22.05	-7.58762269278765\\
22.0583333333333	-7.57215538491851\\
22.0666666666667	-7.56774610930095\\
22.075	-7.55503518168014\\
22.0833333333333	-7.54902451114561\\
22.0916666666667	-7.54333857202047\\
22.1	-7.54191269400602\\
22.1083333333333	-7.52802810611064\\
22.1166666666667	-7.52896989533893\\
22.125	-7.52968454315865\\
22.1333333333333	-7.52143313889866\\
22.1416666666667	-7.51249394026756\\
22.15	-7.50830410046493\\
22.1583333333333	-7.51083548687364\\
22.1666666666667	-7.49610790737813\\
22.175	-7.49044589540793\\
22.1833333333333	-7.48312920325086\\
22.1916666666667	-7.46889459820957\\
22.2	-7.45380950116425\\
22.2083333333333	-7.44620595101325\\
22.2166666666667	-7.43510466414699\\
22.225	-7.41592409536896\\
22.2333333333333	-7.39943556620572\\
22.2416666666667	-7.39040483851423\\
22.25	-7.38524334379728\\
22.2583333333333	-7.38714882427348\\
22.2666666666667	-7.38702451714091\\
22.275	-7.37703033279347\\
22.2833333333333	-7.36646918879097\\
22.2916666666667	-7.36581182316601\\
22.3	-7.37281965618381\\
22.3083333333333	-7.38887611682368\\
22.3166666666667	-7.39067014056335\\
22.325	-7.39181057501621\\
22.3333333333333	-7.37199481548891\\
22.3416666666667	-7.35474666904371\\
22.35	-7.34520659337234\\
22.3583333333333	-7.34725582703091\\
22.3666666666667	-7.34634056753541\\
22.375	-7.33462607312727\\
22.3833333333333	-7.32831968589549\\
22.3916666666667	-7.32261907330063\\
22.4	-7.312791332088\\
22.4083333333333	-7.30294198108659\\
22.4166666666667	-7.29219287976112\\
22.425	-7.28821943750939\\
22.4333333333333	-7.27264774067139\\
22.4416666666667	-7.27374816578871\\
22.45	-7.25513777272023\\
22.4583333333333	-7.26007797739463\\
22.4666666666667	-7.26654085815829\\
22.475	-7.26472376948728\\
22.4833333333333	-7.26926187289208\\
22.4916666666667	-7.26865141502895\\
22.5	-7.26490503363122\\
22.5083333333333	-7.25010485358159\\
22.5166666666667	-7.24603780063\\
22.525	-7.2276568471742\\
22.5333333333333	-7.21943961771523\\
22.5416666666667	-7.21893273536613\\
22.55	-7.20976430187354\\
22.5583333333333	-7.20888677117718\\
22.5666666666667	-7.20414387536263\\
22.575	-7.19957444131026\\
22.5833333333333	-7.19941587117946\\
22.5916666666667	-7.20382429733351\\
22.6	-7.19799929911514\\
22.6083333333333	-7.19942283113966\\
22.6166666666667	-7.2057194202907\\
22.625	-7.21640147116897\\
22.6333333333333	-7.20612363505254\\
22.6416666666667	-7.21104540142053\\
22.65	-7.21524588214165\\
22.6583333333333	-7.22245952254145\\
22.6666666666667	-7.22260845730558\\
22.675	-7.21370729181161\\
22.6833333333333	-7.20300465130521\\
22.6916666666667	-7.1936153438993\\
22.7	-7.18922195678925\\
22.7083333333333	-7.18325243755845\\
22.7166666666667	-7.19520973546425\\
22.725	-7.20135471250083\\
22.7333333333333	-7.21663418491791\\
22.7416666666667	-7.21433700410501\\
22.75	-7.20599330436213\\
22.7583333333333	-7.20233519278457\\
22.7666666666667	-7.20754742288723\\
22.775	-7.20980139981766\\
22.7833333333333	-7.21342671672301\\
22.7916666666667	-7.20294328855453\\
22.8	-7.19841191732275\\
22.8083333333333	-7.18717168472702\\
22.8166666666667	-7.18521681559538\\
22.825	-7.1848433103629\\
22.8333333333333	-7.18328916989308\\
22.8416666666667	-7.17781407095964\\
22.85	-7.16746996608884\\
22.8583333333333	-7.16484547503101\\
22.8666666666667	-7.15495855883793\\
22.875	-7.16389661039684\\
22.8833333333333	-7.16656323189932\\
22.8916666666667	-7.18052031312322\\
22.9	-7.17368945896184\\
22.9083333333333	-7.17760513515227\\
22.9166666666667	-7.1643277674783\\
22.925	-7.16198713943342\\
22.9333333333333	-7.15632200222838\\
22.9416666666667	-7.16639371385097\\
22.95	-7.1716513825758\\
22.9583333333333	-7.16005294944112\\
22.9666666666667	-7.15092335598507\\
22.975	-7.15418179352128\\
22.9833333333333	-7.14536500678165\\
22.9916666666667	-7.14191577091282\\
23	-7.14603486849173\\
23.0083333333333	-7.1417672839593\\
23.0166666666667	-7.14229750023542\\
23.025	-7.13875257631865\\
23.0333333333333	-7.15162832399668\\
23.0416666666667	-7.15861071095446\\
23.05	-7.15784401350319\\
23.0583333333333	-7.15054710933647\\
23.0666666666667	-7.14954041693593\\
23.075	-7.15290410812062\\
23.0833333333333	-7.15592262813957\\
23.0916666666667	-7.16385392378148\\
23.1	-7.16567072886404\\
23.1083333333333	-7.16919397509572\\
23.1166666666667	-7.17696451607627\\
23.125	-7.18640881170838\\
23.1333333333333	-7.18958543753546\\
23.1416666666667	-7.18683355664249\\
23.15	-7.19968016940212\\
23.1583333333333	-7.21482252413337\\
23.1666666666667	-7.21368922619866\\
23.175	-7.20541650721596\\
23.1833333333333	-7.20292091712454\\
23.1916666666667	-7.20437882260244\\
23.2	-7.21577026489621\\
23.2083333333333	-7.213678666607\\
23.2166666666667	-7.21341355484187\\
23.225	-7.20993662810042\\
23.2333333333333	-7.21417619543206\\
23.2416666666667	-7.21912934261093\\
23.25	-7.22090932683394\\
23.2583333333333	-7.22314543595807\\
23.2666666666667	-7.23458728518712\\
23.275	-7.24495073414319\\
23.2833333333333	-7.25249704880081\\
23.2916666666667	-7.26931769363258\\
23.3	-7.27419557313592\\
23.3083333333333	-7.28296435793688\\
23.3166666666667	-7.26765817221032\\
23.325	-7.26905266075788\\
23.3333333333333	-7.27425036772612\\
23.3416666666667	-7.27428374096133\\
23.35	-7.28855593859138\\
23.3583333333333	-7.29423209848258\\
23.3666666666667	-7.30651483508912\\
23.375	-7.31632704194232\\
23.3833333333333	-7.31883081429552\\
23.3916666666667	-7.33474100746603\\
23.4	-7.34599344726607\\
23.4083333333333	-7.35525295928375\\
23.4166666666667	-7.35253074375884\\
23.425	-7.34798630453939\\
23.4333333333333	-7.35835738432993\\
23.4416666666667	-7.3624014883568\\
23.45	-7.37193608537343\\
23.4583333333333	-7.37821249722596\\
23.4666666666667	-7.38798163369771\\
23.475	-7.39703949389513\\
23.4833333333333	-7.41910243892082\\
23.4916666666667	-7.41804716285281\\
23.5	-7.42291146700024\\
23.5083333333333	-7.44151192124276\\
23.5166666666667	-7.44111539884825\\
23.525	-7.46029009958184\\
23.5333333333333	-7.46799062027516\\
23.5416666666667	-7.47993374680064\\
23.55	-7.48714205547953\\
23.5583333333333	-7.49170781073725\\
23.5666666666667	-7.5104604929906\\
23.575	-7.52579262325757\\
23.5833333333333	-7.54077052926208\\
23.5916666666667	-7.56131300242256\\
23.6	-7.56182581427819\\
23.6083333333333	-7.57465703992025\\
23.6166666666667	-7.57814889688568\\
23.625	-7.59095962405335\\
23.6333333333333	-7.5992996330776\\
23.6416666666667	-7.61420434780027\\
23.65	-7.6281603485897\\
23.6583333333333	-7.64794155407442\\
23.6666666666667	-7.65391343412574\\
23.675	-7.66480323976232\\
23.6833333333333	-7.67775442594313\\
23.6916666666667	-7.69414862015035\\
23.7	-7.70426598271388\\
23.7083333333333	-7.71576112526487\\
23.7166666666667	-7.73315893819608\\
23.725	-7.74838471841139\\
23.7333333333333	-7.74898670293672\\
23.7416666666667	-7.74314777979778\\
23.75	-7.753855811232\\
23.7583333333333	-7.77081367196752\\
23.7666666666667	-7.78169894098738\\
23.775	-7.8033777506702\\
23.7833333333333	-7.8099501732125\\
23.7916666666667	-7.83999313952603\\
23.8	-7.86227385060679\\
23.8083333333333	-7.88790293901038\\
23.8166666666667	-7.89690043843877\\
23.825	-7.92209280438825\\
23.8333333333333	-7.95001803104562\\
23.8416666666667	-7.96412599490479\\
23.85	-7.97733834728225\\
23.8583333333333	-7.99372373124881\\
23.8666666666667	-8.01353416335158\\
23.875	-8.02702293718913\\
23.8833333333333	-8.04591774203208\\
23.8916666666667	-8.0625189363093\\
23.9	-8.0713520734876\\
23.9083333333333	-8.08801369413696\\
23.9166666666667	-8.10397741886304\\
23.925	-8.12641121712411\\
23.9333333333333	-8.14681303834698\\
23.9416666666667	-8.17476977486338\\
23.95	-8.18882568098077\\
23.9583333333333	-8.2065782461082\\
23.9666666666667	-8.21707195204168\\
23.975	-8.22204396358354\\
23.9833333333333	-8.24774806838863\\
23.9916666666667	-8.27308168425627\\
24	-8.29963761017455\\
24.0083333333333	-8.32381856288502\\
24.0166666666667	-8.32706298845657\\
24.025	-8.35435452845962\\
24.0333333333333	-8.37176176298338\\
24.0416666666667	-8.39149487408467\\
24.05	-8.41622523789109\\
24.0583333333333	-8.43758620371388\\
24.0666666666667	-8.45055871804779\\
24.075	-8.47265393307264\\
24.0833333333333	-8.489226557573\\
24.0916666666667	-8.51783417926554\\
24.1	-8.53241647248424\\
24.1083333333333	-8.53505061673118\\
24.1166666666667	-8.56411148793413\\
24.125	-8.57415242085331\\
24.1333333333333	-8.59721812819859\\
24.1416666666667	-8.63704034371115\\
24.15	-8.66072149431764\\
24.1583333333333	-8.67520511337683\\
24.1666666666667	-8.7006172289219\\
24.175	-8.71371114604502\\
24.1833333333333	-8.72940800917745\\
24.1916666666667	-8.73792423446322\\
24.2	-8.77346258800344\\
24.2083333333333	-8.79429762803054\\
24.2166666666667	-8.82474386772422\\
24.225	-8.82996081324081\\
24.2333333333333	-8.84570551965744\\
24.2416666666667	-8.86599877022224\\
24.25	-8.89394124656475\\
24.2583333333333	-8.90747956573406\\
24.2666666666667	-8.93258251445118\\
24.275	-8.95666155558903\\
24.2833333333333	-8.97349661892594\\
24.2916666666667	-8.98899481517802\\
24.3	-9.00621195772509\\
24.3083333333333	-9.03257666240408\\
24.3166666666667	-9.05034765213453\\
24.325	-9.09155412356312\\
24.3333333333333	-9.10756420061869\\
24.3416666666667	-9.13570864963035\\
24.35	-9.15295735587902\\
24.3583333333333	-9.16349010608407\\
24.3666666666667	-9.1894206721017\\
24.375	-9.2211715158509\\
24.3833333333333	-9.23896014876919\\
24.3916666666667	-9.24662414347286\\
24.4	-9.26681828149828\\
24.4083333333333	-9.28499036589362\\
24.4166666666667	-9.2995778924692\\
24.425	-9.31692036477993\\
24.4333333333333	-9.33124653481822\\
24.4416666666667	-9.34956465521899\\
24.45	-9.38467530128576\\
24.4583333333333	-9.4038638824406\\
24.4666666666667	-9.42639243695828\\
24.475	-9.45367080533444\\
24.4833333333333	-9.47309986287957\\
24.4916666666667	-9.49179119118209\\
24.5	-9.51962510955128\\
24.5083333333333	-9.53498146458562\\
24.5166666666667	-9.55711808962277\\
24.525	-9.5748506158947\\
24.5333333333333	-9.59887755363542\\
24.5416666666667	-9.61891697492431\\
24.55	-9.64055121305486\\
24.5583333333333	-9.65290630130509\\
24.5666666666667	-9.67173526389647\\
24.575	-9.68988597723452\\
24.5833333333333	-9.71232537836736\\
24.5916666666667	-9.71312692178077\\
24.6	-9.74830783601971\\
24.6083333333333	-9.77461493455343\\
24.6166666666667	-9.79344308911994\\
24.625	-9.80618197519036\\
24.6333333333333	-9.82656178026938\\
24.6416666666667	-9.84147517275347\\
24.65	-9.86267478353687\\
24.6583333333333	-9.89344267495056\\
24.6666666666667	-9.91555435028284\\
24.675	-9.93104013481131\\
24.6833333333333	-9.95631487851288\\
24.6916666666667	-9.96625657018022\\
24.7	-9.97939446848352\\
24.7083333333333	-10.0046826305645\\
24.7166666666667	-10.0232910365353\\
24.725	-10.0443103355677\\
24.7333333333333	-10.0729742445736\\
24.7416666666667	-10.0957894419274\\
24.75	-10.1199473952922\\
24.7583333333333	-10.1387302421858\\
24.7666666666667	-10.1437072426619\\
24.775	-10.1705664442156\\
24.7833333333333	-10.1911244899841\\
24.7916666666667	-10.21210102279\\
24.8	-10.2336914834497\\
24.8083333333333	-10.2595342932657\\
24.8166666666667	-10.2684228309763\\
24.825	-10.2823122175688\\
24.8333333333333	-10.3024427889483\\
24.8416666666667	-10.3273265482446\\
24.85	-10.332283412431\\
24.8583333333333	-10.3411612393952\\
24.8666666666667	-10.369181518285\\
24.875	-10.3933630944886\\
24.8833333333333	-10.4160237212229\\
24.8916666666667	-10.4271250652857\\
24.9	-10.4532689705179\\
24.9083333333333	-10.4715628813401\\
24.9166666666667	-10.4854417831097\\
24.925	-10.4930045764093\\
24.9333333333333	-10.5123579982082\\
24.9416666666667	-10.5232272187212\\
24.95	-10.5298026017881\\
24.9583333333333	-10.5559307334061\\
24.9666666666667	-10.5805281213577\\
24.975	-10.5947796882617\\
24.9833333333333	-10.6209427523607\\
24.9916666666667	-10.6312144145482\\
25	-10.6537586755552\\
25.0083333333333	-10.6700494124694\\
25.0166666666667	-10.6842316373592\\
25.025	-10.7006333990822\\
25.0333333333333	-10.7352701403658\\
25.0416666666667	-10.7530156770752\\
25.05	-10.7691390037549\\
25.0583333333333	-10.7788010176546\\
25.0666666666667	-10.8102258178076\\
25.075	-10.8377003491819\\
25.0833333333333	-10.8481586214626\\
25.0916666666667	-10.864950654345\\
25.1	-10.8729144213572\\
25.1083333333333	-10.8946890439066\\
25.1166666666667	-10.9050518628175\\
25.125	-10.9180930961723\\
25.1333333333333	-10.9244729650764\\
25.1416666666667	-10.937812159717\\
25.15	-10.9423570668359\\
25.1583333333333	-10.9537077219086\\
25.1666666666667	-10.9696057711288\\
25.175	-10.9948677142534\\
25.1833333333333	-11.0026532444999\\
25.1916666666667	-11.0206121892979\\
25.2	-11.0443882142956\\
25.2083333333333	-11.0683075593926\\
25.2166666666667	-11.0921984085559\\
25.225	-11.1195565441054\\
25.2333333333333	-11.1409920589137\\
25.2416666666667	-11.1510365924411\\
25.25	-11.1791284558931\\
25.2583333333333	-11.2156280390622\\
25.2666666666667	-11.2395369547115\\
25.275	-11.2637216612199\\
25.2833333333333	-11.2807213789785\\
25.2916666666667	-11.3028744738158\\
25.3	-11.3223764194192\\
25.3083333333333	-11.3380752358989\\
25.3166666666667	-11.3600128004336\\
25.325	-11.3731653084721\\
25.3333333333333	-11.3751842667384\\
25.3416666666667	-11.3931804932801\\
25.35	-11.4145668352208\\
25.3583333333333	-11.4411107684759\\
25.3666666666667	-11.4548581181671\\
25.375	-11.4678134086412\\
25.3833333333333	-11.4741353693584\\
25.3916666666667	-11.4845080308779\\
25.4	-11.4878618684888\\
25.4083333333333	-11.4988884193841\\
25.4166666666667	-11.5215712455342\\
25.425	-11.5409777900619\\
25.4333333333333	-11.5584349342702\\
25.4416666666667	-11.5892799477324\\
25.45	-11.5962792658351\\
25.4583333333333	-11.5974144947353\\
25.4666666666667	-11.6145611052298\\
25.475	-11.6347529202594\\
25.4833333333333	-11.6536272889294\\
25.4916666666667	-11.6780300792181\\
25.5	-11.6984322344904\\
25.5083333333333	-11.7174570766993\\
25.5166666666667	-11.7618320078695\\
25.525	-11.7724534844593\\
25.5333333333333	-11.8065101985338\\
25.5416666666667	-11.8168066119014\\
25.55	-11.8299167788005\\
25.5583333333333	-11.8492952228385\\
25.5666666666667	-11.8664227993644\\
25.575	-11.88600371922\\
25.5833333333333	-11.9020312203678\\
25.5916666666667	-11.9188066656606\\
25.6	-11.9442141986532\\
25.6083333333333	-11.969678359023\\
25.6166666666667	-11.9862027490201\\
25.625	-11.9964016116789\\
25.6333333333333	-12.017129505869\\
25.6416666666667	-12.0371675847122\\
25.65	-12.0689120153177\\
25.6583333333333	-12.0844251794968\\
25.6666666666667	-12.0969014421587\\
25.675	-12.1297417114979\\
25.6833333333333	-12.1573558715368\\
25.6916666666667	-12.1741717936295\\
25.7	-12.1966532140527\\
25.7083333333333	-12.2027723933462\\
25.7166666666667	-12.2225141036344\\
25.725	-12.2581246364091\\
25.7333333333333	-12.2715731958636\\
25.7416666666667	-12.2873140530192\\
25.75	-12.3059342090593\\
25.7583333333333	-12.3442277378343\\
25.7666666666667	-12.3782977730865\\
25.775	-12.3939245086986\\
25.7833333333333	-12.4217029492052\\
25.7916666666667	-12.4380892782707\\
25.8	-12.44805456429\\
25.8083333333333	-12.4600333863443\\
25.8166666666667	-12.4615180704933\\
25.825	-12.4754281340196\\
25.8333333333333	-12.4984160232717\\
25.8416666666667	-12.5121822506709\\
25.85	-12.5285893492296\\
25.8583333333333	-12.5458146227063\\
25.8666666666667	-12.5587846795524\\
25.875	-12.5662472165558\\
25.8833333333333	-12.5791263952038\\
25.8916666666667	-12.5991608806742\\
25.9	-12.6074238396808\\
25.9083333333333	-12.6299931392603\\
25.9166666666667	-12.6521505602583\\
25.925	-12.6730559704222\\
25.9333333333333	-12.6881304110989\\
25.9416666666667	-12.7016750214654\\
25.95	-12.7103705919991\\
25.9583333333333	-12.7246526442363\\
25.9666666666667	-12.7460164586073\\
25.975	-12.7571259582378\\
25.9833333333333	-12.7787158048086\\
25.9916666666667	-12.787605408311\\
26	-12.8069660508444\\
26.0083333333333	-12.8222773906652\\
26.0166666666667	-12.83500277179\\
26.025	-12.8601707855551\\
26.0333333333333	-12.8773930361128\\
26.0416666666667	-12.8921795167894\\
26.05	-12.9192923799033\\
26.0583333333333	-12.9302419771319\\
26.0666666666667	-12.9566838129328\\
26.075	-12.9826656185443\\
26.0833333333333	-12.9996729135615\\
26.0916666666667	-13.0178138664498\\
26.1	-13.0297624383497\\
26.1083333333333	-13.0520114911551\\
26.1166666666667	-13.0670596127218\\
26.125	-13.0950168852644\\
26.1333333333333	-13.1155989206902\\
26.1416666666667	-13.1315633957473\\
26.15	-13.1443424640684\\
26.1583333333333	-13.1605794075343\\
26.1666666666667	-13.1811697178757\\
26.175	-13.1951341100207\\
26.1833333333333	-13.2149333401179\\
26.1916666666667	-13.2314428841893\\
26.2	-13.252456115566\\
26.2083333333333	-13.2683069225297\\
26.2166666666667	-13.2970716449291\\
26.225	-13.3096197087331\\
26.2333333333333	-13.3297221052677\\
26.2416666666667	-13.3356822134011\\
26.25	-13.3591308339248\\
26.2583333333333	-13.3812917581\\
26.2666666666667	-13.4237277411386\\
26.275	-13.433411085069\\
26.2833333333333	-13.4458157514547\\
26.2916666666667	-13.4671227562392\\
26.3	-13.4879616418656\\
26.3083333333333	-13.501276622585\\
26.3166666666667	-13.5120592326778\\
26.325	-13.530314168136\\
26.3333333333333	-13.5409553710093\\
26.3416666666667	-13.5442237415327\\
26.35	-13.563678868219\\
26.3583333333333	-13.5887861429559\\
26.3666666666667	-13.6039471722464\\
26.375	-13.6164338984122\\
26.3833333333333	-13.6415343602831\\
26.3916666666667	-13.6653362321785\\
26.4	-13.6781403990654\\
26.4083333333333	-13.6959459487882\\
26.4166666666667	-13.7315204861491\\
26.425	-13.7602135702911\\
26.4333333333333	-13.772250070431\\
26.4416666666667	-13.8035025275678\\
26.45	-13.8255257593665\\
26.4583333333333	-13.8497289310038\\
26.4666666666667	-13.8733472548018\\
26.475	-13.9054016863494\\
26.4833333333333	-13.9320717703318\\
26.4916666666667	-13.92900466107\\
26.5	-13.9504002143918\\
26.5083333333333	-13.9673400036738\\
26.5166666666667	-13.9921879418639\\
26.525	-13.999181058091\\
26.5333333333333	-14.0176541278062\\
26.5416666666667	-14.0447084836878\\
26.55	-14.0723048882372\\
26.5583333333333	-14.0885943768629\\
26.5666666666667	-14.1078735837269\\
26.575	-14.12715741931\\
26.5833333333333	-14.1421556139021\\
26.5916666666667	-14.1501407520576\\
26.6	-14.179964223458\\
26.6083333333333	-14.1994028787392\\
26.6166666666667	-14.2220057528984\\
26.625	-14.2378827126385\\
26.6333333333333	-14.2469933305423\\
26.6416666666667	-14.2677321861544\\
26.65	-14.2834802766213\\
26.6583333333333	-14.3028442642334\\
26.6666666666667	-14.3355611219224\\
26.675	-14.3597013368578\\
26.6833333333333	-14.3633907156829\\
26.6916666666667	-14.3818755891289\\
26.7	-14.3999268196093\\
26.7083333333333	-14.4123499218896\\
26.7166666666667	-14.4325172045879\\
26.725	-14.4387077056948\\
26.7333333333333	-14.4583757036559\\
26.7416666666667	-14.4672966822211\\
26.75	-14.4883324686688\\
26.7583333333333	-14.5165202403977\\
26.7666666666667	-14.5233530335018\\
26.775	-14.5458297571486\\
26.7833333333333	-14.550250889595\\
26.7916666666667	-14.569306606214\\
26.8	-14.593625275151\\
26.8083333333333	-14.6207927896789\\
26.8166666666667	-14.6378337158912\\
26.825	-14.6494001433978\\
26.8333333333333	-14.6724300133518\\
26.8416666666667	-14.6986943860823\\
26.85	-14.695990037814\\
26.8583333333333	-14.7004680262475\\
26.8666666666667	-14.7116133748153\\
26.875	-14.7288888695675\\
26.8833333333333	-14.7496390179123\\
26.8916666666667	-14.7639158070063\\
26.9	-14.7778003204811\\
26.9083333333333	-14.8039054218436\\
26.9166666666667	-14.8198615979784\\
26.925	-14.83790278436\\
26.9333333333333	-14.845696352726\\
26.9416666666667	-14.8596636455933\\
26.95	-14.8781581214677\\
26.9583333333333	-14.9024604205326\\
26.9666666666667	-14.9066373521756\\
26.975	-14.9193722005238\\
26.9833333333333	-14.9422374231431\\
26.9916666666667	-14.9656085610898\\
27	-14.9910737948406\\
27.0083333333333	-15.0101124407649\\
27.0166666666667	-15.0277558961897\\
27.025	-15.0387659818905\\
27.0333333333333	-15.041250466497\\
27.0416666666667	-15.0428319580991\\
27.05	-15.0506614914913\\
27.0583333333333	-15.0695026162384\\
27.0666666666667	-15.0962521930557\\
27.075	-15.1143207335716\\
27.0833333333333	-15.1334163028947\\
27.0916666666667	-15.1489152655136\\
27.1	-15.1769031389766\\
27.1083333333333	-15.1796923489399\\
27.1166666666667	-15.2048815209814\\
27.125	-15.2249821468725\\
27.1333333333333	-15.2470270788247\\
27.1416666666667	-15.2684023328531\\
27.15	-15.2826214056371\\
27.1583333333333	-15.2908445158118\\
27.1666666666667	-15.3058807622856\\
27.175	-15.3356665071158\\
27.1833333333333	-15.3469507379384\\
27.1916666666667	-15.3593844000406\\
27.2	-15.3739551620658\\
27.2083333333333	-15.3921346171857\\
27.2166666666667	-15.4006281424838\\
27.225	-15.411337203727\\
27.2333333333333	-15.4332556553678\\
27.2416666666667	-15.4468685798731\\
27.25	-15.4575774116503\\
27.2583333333333	-15.4864572180069\\
27.2666666666667	-15.5027395934611\\
27.275	-15.5242396987291\\
27.2833333333333	-15.5424379439654\\
27.2916666666667	-15.568403265943\\
27.3	-15.5952198015418\\
27.3083333333333	-15.6014195578078\\
27.3166666666667	-15.6115837893193\\
27.325	-15.630796833\\
27.3333333333333	-15.649256592847\\
27.3416666666667	-15.672478589654\\
27.35	-15.6918043880291\\
27.3583333333333	-15.7074185015581\\
27.3666666666667	-15.7310228881022\\
27.375	-15.7363273350769\\
27.3833333333333	-15.7421102659574\\
27.3916666666667	-15.7571281088618\\
27.4	-15.7706341294825\\
27.4083333333333	-15.7851016023915\\
27.4166666666667	-15.7883687122173\\
27.425	-15.7955658523923\\
27.4333333333333	-15.7971157605776\\
27.4416666666667	-15.8272593277644\\
27.45	-15.8466150388929\\
27.4583333333333	-15.8735366386315\\
27.4666666666667	-15.8826870144211\\
27.475	-15.9000790260772\\
27.4833333333333	-15.9171912699698\\
27.4916666666667	-15.9235293906304\\
27.5	-15.9444155874324\\
27.5083333333333	-15.948774310305\\
27.5166666666667	-15.9673352629062\\
27.525	-15.9848050553439\\
27.5333333333333	-15.9973406912644\\
27.5416666666667	-16.0150390920106\\
27.55	-16.016785209351\\
27.5583333333333	-16.0320210566628\\
27.5666666666667	-16.0430487824662\\
27.575	-16.0569007910713\\
27.5833333333333	-16.0831902710997\\
27.5916666666667	-16.1023480833898\\
27.6	-16.1173781002752\\
27.6083333333333	-16.1349239914113\\
27.6166666666667	-16.1603478657228\\
27.625	-16.1716476907855\\
27.6333333333333	-16.1884721923359\\
27.6416666666667	-16.2057926810391\\
27.65	-16.2159993784665\\
27.6583333333333	-16.2338606299933\\
27.6666666666667	-16.257529032011\\
27.675	-16.2691828114378\\
27.6833333333333	-16.2816915231871\\
27.6916666666667	-16.3052637301067\\
27.7	-16.3181149763992\\
27.7083333333333	-16.3269838645441\\
27.7166666666667	-16.3454628816738\\
27.725	-16.3617363372964\\
27.7333333333333	-16.3816586326549\\
27.7416666666667	-16.3986313610004\\
27.75	-16.4246608007449\\
27.7583333333333	-16.4334653793012\\
27.7666666666667	-16.4339154793648\\
27.775	-16.4532264210997\\
27.7833333333333	-16.45772847538\\
27.7916666666667	-16.4738605381178\\
27.8	-16.4858166241222\\
27.8083333333333	-16.4841853000609\\
27.8166666666667	-16.4947140189491\\
27.825	-16.5158970645501\\
27.8333333333333	-16.5312132920072\\
27.8416666666667	-16.5487727809942\\
27.85	-16.5594696579743\\
27.8583333333333	-16.5684548212816\\
27.8666666666667	-16.5741601275251\\
27.875	-16.5926119591607\\
27.8833333333333	-16.612642044798\\
27.8916666666667	-16.6210541511422\\
27.9	-16.6388460302521\\
27.9083333333333	-16.651121654471\\
27.9166666666667	-16.6712049486427\\
27.925	-16.6837398210881\\
27.9333333333333	-16.6992526888202\\
27.9416666666667	-16.7156468875897\\
27.95	-16.7313204520462\\
27.9583333333333	-16.7498600848968\\
27.9666666666667	-16.7722019255155\\
27.975	-16.8007008733756\\
27.9833333333333	-16.8081796810564\\
27.9916666666667	-16.8156011285435\\
28	-16.8190815760434\\
28.0083333333333	-16.8347005659052\\
28.0166666666667	-16.8554982811973\\
28.025	-16.8657791064052\\
28.0333333333333	-16.8823581221309\\
28.0416666666667	-16.9027241127574\\
28.05	-16.9227867820851\\
28.0583333333333	-16.9380017136129\\
28.0666666666667	-16.9437716211028\\
28.075	-16.95817189212\\
28.0833333333333	-16.9800133246859\\
28.0916666666667	-16.9988875897679\\
28.1	-17.0121795156284\\
28.1083333333333	-17.0344165628297\\
28.1166666666667	-17.0517931000126\\
28.125	-17.0644518087822\\
28.1333333333333	-17.0769502658276\\
28.1416666666667	-17.0910230785427\\
28.15	-17.093752628006\\
28.1583333333333	-17.114137839676\\
28.1666666666667	-17.1331700680145\\
28.175	-17.1508196232831\\
28.1833333333333	-17.1782117164092\\
28.1916666666667	-17.1855868303727\\
28.2	-17.1934516024359\\
28.2083333333333	-17.209154847723\\
28.2166666666667	-17.2237935154358\\
28.225	-17.2351441169919\\
28.2333333333333	-17.2570069763301\\
28.2416666666667	-17.2626252651262\\
28.25	-17.2763506675346\\
28.2583333333333	-17.3038710024978\\
28.2666666666667	-17.3093983937905\\
28.275	-17.3132108590933\\
28.2833333333333	-17.329231215515\\
28.2916666666667	-17.3457495282072\\
28.3	-17.3593779502169\\
28.3083333333333	-17.3701902600134\\
28.3166666666667	-17.3916337383739\\
28.325	-17.405879727776\\
28.3333333333333	-17.4140230753325\\
28.3416666666667	-17.4206281214252\\
28.35	-17.4293618355849\\
28.3583333333333	-17.4431913013078\\
28.3666666666667	-17.4575213494265\\
28.375	-17.4564229210669\\
28.3833333333333	-17.4755945309997\\
28.3916666666667	-17.4953812230271\\
28.4	-17.5085860777719\\
28.4083333333333	-17.5188824428668\\
28.4166666666667	-17.5279579079162\\
28.425	-17.5351975828369\\
28.4333333333333	-17.5405489085602\\
28.4416666666667	-17.552709132215\\
28.45	-17.5619384931966\\
28.4583333333333	-17.5769198535698\\
28.4666666666667	-17.6010372514845\\
28.475	-17.6113408336946\\
28.4833333333333	-17.6202793242557\\
28.4916666666667	-17.6379414112327\\
28.5	-17.644534731296\\
28.5083333333333	-17.6552836997559\\
28.5166666666667	-17.6786722993849\\
28.525	-17.6871690126922\\
28.5333333333333	-17.6924856404914\\
28.5416666666667	-17.7011211285015\\
28.55	-17.7231859590892\\
28.5583333333333	-17.7367999997879\\
28.5666666666667	-17.7557621871361\\
28.575	-17.7636535908663\\
28.5833333333333	-17.7785768459775\\
28.5916666666667	-17.7924240743923\\
28.6	-17.8063543471348\\
28.6083333333333	-17.8198566904123\\
28.6166666666667	-17.8293166063786\\
28.625	-17.839664524516\\
28.6333333333333	-17.8432356570204\\
28.6416666666667	-17.8696162614372\\
28.65	-17.8829062618785\\
28.6583333333333	-17.897557615934\\
28.6666666666667	-17.9049534199436\\
28.675	-17.9040851092634\\
28.6833333333333	-17.9215525834374\\
28.6916666666667	-17.9351159537723\\
28.7	-17.9509280321048\\
28.7083333333333	-17.961585350677\\
28.7166666666667	-17.9787117045689\\
28.725	-17.9844874893485\\
28.7333333333333	-17.9972962565978\\
28.7416666666667	-18.005247943195\\
28.75	-18.0220975247578\\
28.7583333333333	-18.043490998105\\
28.7666666666667	-18.0575565270907\\
28.775	-18.0630726610349\\
28.7833333333333	-18.0733936989421\\
28.7916666666667	-18.0947763464837\\
28.8	-18.0973344671756\\
28.8083333333333	-18.1019934881881\\
28.8166666666667	-18.1188237187627\\
28.825	-18.1274453485053\\
28.8333333333333	-18.1362568558015\\
28.8416666666667	-18.1439799231961\\
28.85	-18.1528836826656\\
28.8583333333333	-18.1704800452523\\
28.8666666666667	-18.1871106554452\\
28.875	-18.1977940627021\\
28.8833333333333	-18.2147806219732\\
28.8916666666667	-18.2176977494361\\
28.9	-18.225494021953\\
28.9083333333333	-18.2401144830608\\
28.9166666666667	-18.2504272559043\\
28.925	-18.2612126730279\\
28.9333333333333	-18.2643843209738\\
28.9416666666667	-18.2793474807512\\
28.95	-18.2964376549746\\
28.9583333333333	-18.3008415559833\\
28.9666666666667	-18.3202661930818\\
28.975	-18.3283079745687\\
28.9833333333333	-18.3304993513869\\
28.9916666666667	-18.3341041249838\\
29	-18.3458446918089\\
29.0083333333333	-18.3453963843734\\
29.0166666666667	-18.3611853246054\\
29.025	-18.3740026573976\\
29.0333333333333	-18.3858061422248\\
29.0416666666667	-18.3978424804093\\
29.05	-18.4098203349544\\
29.0583333333333	-18.4232123601862\\
29.0666666666667	-18.4330115981115\\
29.075	-18.4519330990857\\
29.0833333333333	-18.4711911885945\\
29.0916666666667	-18.4775238468041\\
29.1	-18.4889606767175\\
29.1083333333333	-18.4948681975892\\
29.1166666666667	-18.4958418586707\\
29.125	-18.5059727158493\\
29.1333333333333	-18.5203532634916\\
29.1416666666667	-18.5346787205625\\
29.15	-18.5526199566077\\
29.1583333333333	-18.5674580128304\\
29.1666666666667	-18.574192452045\\
29.175	-18.5683924917002\\
29.1833333333333	-18.5828361247365\\
29.1916666666667	-18.5927850889083\\
29.2	-18.6072516405182\\
29.2083333333333	-18.6050117155969\\
29.2166666666667	-18.6207911037709\\
29.225	-18.6414660954883\\
29.2333333333333	-18.6460417741803\\
29.2416666666667	-18.6556594013927\\
29.25	-18.6760914386036\\
29.2583333333333	-18.6825904656653\\
29.2666666666667	-18.6886094080845\\
29.275	-18.7072927197641\\
29.2833333333333	-18.7258800231666\\
29.2916666666667	-18.7428354026635\\
29.3	-18.7480746164997\\
29.3083333333333	-18.7534579000002\\
29.3166666666667	-18.7622708673312\\
29.325	-18.7681560567192\\
29.3333333333333	-18.777880043532\\
29.3416666666667	-18.7815678082304\\
29.35	-18.8004248570419\\
29.3583333333333	-18.8182175670326\\
29.3666666666667	-18.8384879582407\\
29.375	-18.8609205567334\\
29.3833333333333	-18.8705463802646\\
29.3916666666667	-18.8922826401421\\
29.4	-18.8992648568218\\
29.4083333333333	-18.9220998044199\\
29.4166666666667	-18.9283508796931\\
29.425	-18.9330326867712\\
29.4333333333333	-18.9409043989168\\
29.4416666666667	-18.9603190442573\\
29.45	-18.9795943443954\\
29.4583333333333	-18.9943734707423\\
29.4666666666667	-18.9971721169635\\
29.475	-19.0148146081527\\
29.4833333333333	-19.0232938227945\\
29.4916666666667	-19.0393545785186\\
29.5	-19.0498382549032\\
29.5083333333333	-19.0629777576267\\
29.5166666666667	-19.0720650650406\\
29.525	-19.0858179884282\\
29.5333333333333	-19.1018554430029\\
29.5416666666667	-19.1178295442663\\
29.55	-19.1328905949891\\
29.5583333333333	-19.1451503003805\\
29.5666666666667	-19.1592331387714\\
29.575	-19.1737911794219\\
29.5833333333333	-19.1878106037121\\
29.5916666666667	-19.2076226295937\\
29.6	-19.2189298444627\\
29.6083333333333	-19.2341712451391\\
29.6166666666667	-19.2491433818538\\
29.625	-19.2576693253529\\
29.6333333333333	-19.2766557281339\\
29.6416666666667	-19.2863333833938\\
29.65	-19.2982247862325\\
29.6583333333333	-19.3165466896777\\
29.6666666666667	-19.3263577117714\\
29.675	-19.3480277030925\\
29.6833333333333	-19.3518917389869\\
29.6916666666667	-19.3670855606593\\
29.7	-19.3759079873964\\
29.7083333333333	-19.3830116308449\\
29.7166666666667	-19.3992381386874\\
29.725	-19.4190278140733\\
29.7333333333333	-19.4404520046314\\
29.7416666666667	-19.4501961012109\\
29.75	-19.4635604288597\\
29.7583333333333	-19.47882333592\\
29.7666666666667	-19.4939175452962\\
29.775	-19.499077601769\\
29.7833333333333	-19.5149184400658\\
29.7916666666667	-19.5251142536103\\
29.8	-19.531223662585\\
29.8083333333333	-19.5437654455241\\
29.8166666666667	-19.5536683728808\\
29.825	-19.5708795134256\\
29.8333333333333	-19.5845544925823\\
29.8416666666667	-19.5962743687913\\
29.85	-19.6111802178235\\
29.8583333333333	-19.6159786060414\\
29.8666666666667	-19.6197386562174\\
29.875	-19.6328374322249\\
29.8833333333333	-19.643886895847\\
29.8916666666667	-19.6634720646825\\
29.9	-19.6726651352808\\
29.9083333333333	-19.6832009633494\\
29.9166666666667	-19.6891970411356\\
29.925	-19.7022375503318\\
29.9333333333333	-19.7113151616822\\
29.9416666666667	-19.7315303315843\\
29.95	-19.7416658586825\\
29.9583333333333	-19.7541497655335\\
29.9666666666667	-19.7557594935119\\
29.975	-19.7709922121163\\
29.9833333333333	-19.7828850757761\\
29.9916666666667	-19.7914757647083\\
30	-19.8047387826676\\
30.0083333333333	-19.8150063532406\\
30.0166666666667	-19.835632961579\\
30.025	-19.8358843121006\\
30.0333333333333	-19.8472606954027\\
30.0416666666667	-19.8621774680701\\
30.05	-19.8685992406616\\
30.0583333333333	-19.8861321026101\\
30.0666666666667	-19.8981919548832\\
30.075	-19.9160952096795\\
30.0833333333333	-19.9355350052536\\
30.0916666666667	-19.9371373902275\\
30.1	-19.9334640647509\\
30.1083333333333	-19.9438251320715\\
30.1166666666667	-19.9531486422518\\
30.125	-19.9573283706935\\
30.1333333333333	-19.9632193268543\\
30.1416666666667	-19.9807850728514\\
30.15	-19.9809323764835\\
30.1583333333333	-19.989536845537\\
30.1666666666667	-19.9987578270393\\
30.175	-20.0029086297128\\
30.1833333333333	-20.0112483154447\\
30.1916666666667	-20.0211100625984\\
30.2	-20.0280501832347\\
30.2083333333333	-20.0435683366415\\
30.2166666666667	-20.0521769603123\\
30.225	-20.0582846724891\\
30.2333333333333	-20.0733232646483\\
30.2416666666667	-20.0829819299137\\
30.25	-20.0980453467276\\
30.2583333333333	-20.0987574462633\\
30.2666666666667	-20.1151828884432\\
30.275	-20.132416789842\\
30.2833333333333	-20.1445379230277\\
30.2916666666667	-20.1589718513252\\
30.3	-20.1736806198215\\
30.3083333333333	-20.1903600939489\\
30.3166666666667	-20.2048868445952\\
30.325	-20.2095607717033\\
30.3333333333333	-20.2121047590303\\
30.3416666666667	-20.2277097381959\\
30.35	-20.2384526405682\\
30.3583333333333	-20.2471022980192\\
30.3666666666667	-20.2638338686197\\
30.375	-20.2768257656484\\
30.3833333333333	-20.295584080052\\
30.3916666666667	-20.311857311487\\
30.4	-20.3320558777988\\
30.4083333333333	-20.3314255849575\\
30.4166666666667	-20.3379948495981\\
30.425	-20.3503078292863\\
30.4333333333333	-20.3635650747073\\
30.4416666666667	-20.3780794809957\\
30.45	-20.3841309165422\\
30.4583333333333	-20.3901924346798\\
30.4666666666667	-20.4141441180911\\
30.475	-20.4236362977555\\
30.4833333333333	-20.4255763878375\\
30.4916666666667	-20.4428733304567\\
30.5	-20.4546406861375\\
30.5083333333333	-20.4594854467505\\
30.5166666666667	-20.4759942433645\\
30.525	-20.4956732779132\\
30.5333333333333	-20.4983067398591\\
30.5416666666667	-20.5167150592345\\
30.55	-20.5264983030485\\
30.5583333333333	-20.5430366577511\\
30.5666666666667	-20.5522615588794\\
30.575	-20.5659562099434\\
30.5833333333333	-20.5750826627998\\
30.5916666666667	-20.5847101733842\\
30.6	-20.6066627845507\\
30.6083333333333	-20.617969987635\\
30.6166666666667	-20.6211070813482\\
30.625	-20.631487867709\\
30.6333333333333	-20.6493235362727\\
30.6416666666667	-20.6580914429658\\
30.65	-20.675522317248\\
30.6583333333333	-20.6948168462538\\
30.6666666666667	-20.7150172769311\\
30.675	-20.7236350374155\\
30.6833333333333	-20.7355965473517\\
30.6916666666667	-20.7323375433623\\
30.7	-20.747617464606\\
30.7083333333333	-20.7597861128631\\
30.7166666666667	-20.7707965487293\\
30.725	-20.7857602787567\\
30.7333333333333	-20.7979638440951\\
30.7416666666667	-20.8028561423311\\
30.75	-20.806654997298\\
30.7583333333333	-20.8189648407957\\
30.7666666666667	-20.8302275837307\\
30.775	-20.8453351055782\\
30.7833333333333	-20.8564800394232\\
30.7916666666667	-20.8652119583812\\
30.8	-20.867194358067\\
30.8083333333333	-20.8731351394768\\
30.8166666666667	-20.8923570210998\\
30.825	-20.8958196425125\\
30.8333333333333	-20.9036570746982\\
30.8416666666667	-20.9159459135576\\
30.85	-20.9312148419226\\
30.8583333333333	-20.9406752154896\\
30.8666666666667	-20.9488225276057\\
30.875	-20.962161965629\\
30.8833333333333	-20.9824564884254\\
30.8916666666667	-21.0048980830663\\
30.9	-21.0150846460449\\
30.9083333333333	-21.0320260532252\\
30.9166666666667	-21.0420645072893\\
30.925	-21.049509760088\\
30.9333333333333	-21.0588068844383\\
30.9416666666667	-21.0684702042388\\
30.95	-21.0783577084514\\
30.9583333333333	-21.0997362749495\\
30.9666666666667	-21.1039018664516\\
30.975	-21.1128198222602\\
30.9833333333333	-21.1217750203163\\
30.9916666666667	-21.1310079881336\\
31	-21.142984068232\\
31.0083333333333	-21.1551381217526\\
31.0166666666667	-21.1721861775967\\
31.025	-21.174800664689\\
31.0333333333333	-21.1930270258981\\
31.0416666666667	-21.209514860682\\
31.05	-21.2275143866623\\
31.0583333333333	-21.242446092387\\
31.0666666666667	-21.2530518242395\\
31.075	-21.2584563811176\\
31.0833333333333	-21.2683416685017\\
31.0916666666667	-21.2758015232331\\
31.1	-21.2875275151799\\
31.1083333333333	-21.2913992242047\\
31.1166666666667	-21.2970344952981\\
31.125	-21.306251387597\\
31.1333333333333	-21.3081518035291\\
31.1416666666667	-21.3235567299108\\
31.15	-21.3248864168877\\
31.1583333333333	-21.3345764358854\\
31.1666666666667	-21.3358655350991\\
31.175	-21.3367994886146\\
31.1833333333333	-21.3439665892886\\
31.1916666666667	-21.3503298639053\\
31.2	-21.3715435190567\\
31.2083333333333	-21.3741723379016\\
31.2166666666667	-21.3889673856085\\
31.225	-21.4048511875985\\
31.2333333333333	-21.4180217450074\\
31.2416666666667	-21.4221468779855\\
31.25	-21.4337881559794\\
31.2583333333333	-21.4430522349802\\
31.2666666666667	-21.4452819289953\\
31.275	-21.4551296764857\\
31.2833333333333	-21.4640098281982\\
31.2916666666667	-21.4789022996385\\
31.3	-21.4864750060205\\
31.3083333333333	-21.4926857553212\\
31.3166666666667	-21.5072842871463\\
31.325	-21.517279951933\\
31.3333333333333	-21.534224354493\\
31.3416666666667	-21.546766020616\\
31.35	-21.5609593939636\\
31.3583333333333	-21.5773708175005\\
31.3666666666667	-21.5801363609135\\
31.375	-21.5891107713992\\
31.3833333333333	-21.5990962043778\\
31.3916666666667	-21.6090043998997\\
31.4	-21.6157123644433\\
31.4083333333333	-21.621629727798\\
31.4166666666667	-21.6321772066666\\
31.425	-21.6504290653015\\
31.4333333333333	-21.6556667790998\\
31.4416666666667	-21.6636914822991\\
31.45	-21.6777179542892\\
31.4583333333333	-21.6931096066753\\
31.4666666666667	-21.7064446218271\\
31.475	-21.706652504314\\
31.4833333333333	-21.7210526670858\\
31.4916666666667	-21.7336548096199\\
31.5	-21.7508056181737\\
31.5083333333333	-21.7642594552667\\
31.5166666666667	-21.7734148711183\\
31.525	-21.7911205109612\\
31.5333333333333	-21.8111766046645\\
31.5416666666667	-21.8201538859601\\
31.55	-21.8271629858508\\
31.5583333333333	-21.8309619125225\\
31.5666666666667	-21.8445551859966\\
31.575	-21.8615883076159\\
31.5833333333333	-21.865665456287\\
31.5916666666667	-21.8701858829736\\
31.6	-21.8797312336206\\
31.6083333333333	-21.8986176435077\\
31.6166666666667	-21.9131156168221\\
31.625	-21.9214265366269\\
31.6333333333333	-21.9261315561183\\
31.6416666666667	-21.9362321753012\\
31.65	-21.9424000023871\\
31.6583333333333	-21.9580263653218\\
31.6666666666667	-21.9647320154823\\
31.675	-21.9714158819279\\
31.6833333333333	-21.9872412554328\\
31.6916666666667	-22.0084207071146\\
31.7	-22.0232096259656\\
31.7083333333333	-22.0334044942815\\
31.7166666666667	-22.0507083713665\\
31.725	-22.0627299932855\\
31.7333333333333	-22.065766686407\\
31.7416666666667	-22.0745499066937\\
31.75	-22.0843892458572\\
31.7583333333333	-22.0927728108676\\
31.7666666666667	-22.1152587267988\\
31.775	-22.1265472435017\\
31.7833333333333	-22.1435210260648\\
31.7916666666667	-22.1500411517134\\
31.8	-22.16150234507\\
31.8083333333333	-22.1728324033301\\
31.8166666666667	-22.1847350223879\\
31.825	-22.1969928804963\\
31.8333333333333	-22.2142627282822\\
31.8416666666667	-22.2248170268775\\
31.85	-22.2377470868511\\
31.8583333333333	-22.2494514990808\\
31.8666666666667	-22.2644404042838\\
31.875	-22.2724027954911\\
31.8833333333333	-22.2849462205654\\
31.8916666666667	-22.3032714144044\\
31.9	-22.2981480124581\\
31.9083333333333	-22.3130669855676\\
31.9166666666667	-22.3213789552938\\
31.925	-22.3346927903759\\
31.9333333333333	-22.3460988319012\\
31.9416666666667	-22.3599899271222\\
31.95	-22.3639422892659\\
31.9583333333333	-22.3719043962858\\
31.9666666666667	-22.3824643279521\\
31.975	-22.3881986416448\\
31.9833333333333	-22.3981567640976\\
31.9916666666667	-22.4009978078929\\
32	-22.4096351745094\\
32.0083333333333	-22.4135681317233\\
32.0166666666667	-22.4222915236896\\
32.025	-22.4342772782775\\
32.0333333333333	-22.4457016127208\\
32.0416666666667	-22.4545897920343\\
32.05	-22.4629687190435\\
32.0583333333333	-22.4835236209674\\
32.0666666666667	-22.4953046323505\\
32.075	-22.5036333510903\\
32.0833333333333	-22.504551161321\\
32.0916666666667	-22.5178412841607\\
32.1	-22.5311015320759\\
32.1083333333333	-22.5473063483444\\
32.1166666666667	-22.55594531882\\
32.125	-22.5715721672225\\
32.1333333333333	-22.5776052277775\\
32.1416666666667	-22.5756902682354\\
32.15	-22.5852703817207\\
32.1583333333333	-22.5904524344447\\
32.1666666666667	-22.5978293288799\\
32.175	-22.6081835331556\\
32.1833333333333	-22.6175847338051\\
32.1916666666667	-22.6295235742423\\
32.2	-22.6367985738423\\
32.2083333333333	-22.6477165486982\\
32.2166666666667	-22.6541290904477\\
32.225	-22.663107792658\\
32.2333333333333	-22.6714081741304\\
32.2416666666667	-22.6879763583362\\
32.25	-22.6931160268901\\
32.2583333333333	-22.7068383202262\\
32.2666666666667	-22.711836618362\\
32.275	-22.7196389453017\\
32.2833333333333	-22.7294608493945\\
32.2916666666667	-22.741202959485\\
32.3	-22.7501507073662\\
32.3083333333333	-22.7603548287804\\
32.3166666666667	-22.7620931766394\\
32.325	-22.7776319519438\\
32.3333333333333	-22.7835164809283\\
32.3416666666667	-22.7919984358746\\
32.35	-22.8025137998546\\
32.3583333333333	-22.8183456726309\\
32.3666666666667	-22.8273812001636\\
32.375	-22.8426199196864\\
32.3833333333333	-22.8502262502912\\
32.3916666666667	-22.8570221896748\\
32.4	-22.8700241403042\\
32.4083333333333	-22.8848826004494\\
32.4166666666667	-22.8888607127048\\
32.425	-22.8974677118238\\
32.4333333333333	-22.9145363505788\\
32.4416666666667	-22.9251717061822\\
32.45	-22.9355846100102\\
32.4583333333333	-22.9416224500426\\
32.4666666666667	-22.9455850812773\\
32.475	-22.9527958132615\\
32.4833333333333	-22.967881045266\\
32.4916666666667	-22.9750188697571\\
32.5	-22.9849693717189\\
32.5083333333333	-22.9934023886655\\
32.5166666666667	-23.0056344986781\\
32.525	-23.010299198744\\
32.5333333333333	-23.0137131338308\\
32.5416666666667	-23.0194153777088\\
32.55	-23.0280387873121\\
32.5583333333333	-23.0417285209272\\
32.5666666666667	-23.0496379978614\\
32.575	-23.0548991526187\\
32.5833333333333	-23.0616884331893\\
32.5916666666667	-23.0634719278936\\
32.6	-23.0723294804197\\
32.6083333333333	-23.0798788169154\\
32.6166666666667	-23.0881334810564\\
32.625	-23.0913734488671\\
32.6333333333333	-23.0988692493353\\
32.6416666666667	-23.0995421319487\\
32.65	-23.1140624921075\\
32.6583333333333	-23.131297398811\\
32.6666666666667	-23.1425020501396\\
32.675	-23.1540436189631\\
32.6833333333333	-23.1641844959534\\
32.6916666666667	-23.1737933790295\\
32.7	-23.1804510040841\\
32.7083333333333	-23.185031883085\\
32.7166666666667	-23.2016540980688\\
32.725	-23.2157667262435\\
32.7333333333333	-23.2305579297343\\
32.7416666666667	-23.2407836400224\\
32.75	-23.2472657495249\\
32.7583333333333	-23.250377132164\\
32.7666666666667	-23.2618177607665\\
32.775	-23.2690408766402\\
32.7833333333333	-23.2719067131183\\
32.7916666666667	-23.2785281640318\\
32.8	-23.2928239464492\\
32.8083333333333	-23.2974362855068\\
32.8166666666667	-23.2971710456116\\
32.825	-23.308653734141\\
32.8333333333333	-23.3124207886307\\
32.8416666666667	-23.3274971937376\\
32.85	-23.3271267028662\\
32.8583333333333	-23.3304916952032\\
32.8666666666667	-23.3422288654488\\
32.875	-23.3497646518775\\
32.8833333333333	-23.3635780659896\\
32.8916666666667	-23.36824807351\\
32.9	-23.3751148592542\\
32.9083333333333	-23.3749986436721\\
32.9166666666667	-23.3875935404992\\
32.925	-23.399634382241\\
32.9333333333333	-23.4109440587782\\
32.9416666666667	-23.4226954614989\\
32.95	-23.4332708842598\\
32.9583333333333	-23.4477074405739\\
32.9666666666667	-23.4615884804116\\
32.975	-23.4689960287794\\
32.9833333333333	-23.4814473157306\\
32.9916666666667	-23.5031222511908\\
33	-23.5062481006504\\
33.0083333333333	-23.5181763278054\\
33.0166666666667	-23.5339288213746\\
33.025	-23.5460511439559\\
33.0333333333333	-23.5602242651274\\
33.0416666666667	-23.574301816313\\
33.05	-23.578941181721\\
33.0583333333333	-23.5875208722327\\
33.0666666666667	-23.5978978555697\\
33.075	-23.6060906340615\\
33.0833333333333	-23.6159753694051\\
33.0916666666667	-23.6267239007368\\
33.1	-23.6395757072219\\
33.1083333333333	-23.6460094707688\\
33.1166666666667	-23.6506624596278\\
33.125	-23.6629563199864\\
33.1333333333333	-23.6719714003173\\
33.1416666666667	-23.6803183199847\\
33.15	-23.6953420707757\\
33.1583333333333	-23.7030774990233\\
33.1666666666667	-23.7136101447423\\
33.175	-23.7177432102729\\
33.1833333333333	-23.7214948167302\\
33.1916666666667	-23.7279053663342\\
33.2	-23.7345479882817\\
33.2083333333333	-23.7438589863492\\
33.2166666666667	-23.7505695875323\\
33.225	-23.763174072031\\
33.2333333333333	-23.7636260644123\\
33.2416666666667	-23.7814905794011\\
33.25	-23.7926943010125\\
33.2583333333333	-23.7987984779766\\
33.2666666666667	-23.8077248358179\\
33.275	-23.8092150406885\\
33.2833333333333	-23.8217053818275\\
33.2916666666667	-23.8318106313775\\
33.3	-23.8429971974935\\
33.3083333333333	-23.853384521526\\
33.3166666666667	-23.8584919369056\\
33.325	-23.8600954484807\\
33.3333333333333	-23.87014584135\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
33.3333333333333	-23.87014584135\\
33.3416666666667	-23.8803853216127\\
33.35	-23.8945829033616\\
33.3583333333333	-23.9070225901507\\
33.3666666666667	-23.9193417163203\\
33.375	-23.9344134690135\\
33.3833333333333	-23.9477552698809\\
33.3916666666667	-23.9551678460658\\
33.4	-23.9525230619915\\
33.4083333333333	-23.9571773367862\\
33.4166666666667	-23.9608817974437\\
33.425	-23.9643276487535\\
33.4333333333333	-23.9737065383589\\
33.4416666666667	-23.9852669964591\\
33.45	-23.9975826448059\\
33.4583333333333	-23.999662473824\\
33.4666666666667	-24.006581044249\\
33.475	-24.0216691038107\\
33.4833333333333	-24.0241965130579\\
33.4916666666667	-24.0349707164346\\
33.5	-24.0511336128589\\
33.5083333333333	-24.0591790191229\\
33.5166666666667	-24.0613402978917\\
33.525	-24.0694990990485\\
33.5333333333333	-24.0857395423412\\
33.5416666666667	-24.0938635103233\\
33.55	-24.1058480754204\\
33.5583333333333	-24.0999673399679\\
33.5666666666667	-24.103164367348\\
33.575	-24.1175742549347\\
33.5833333333333	-24.127023720963\\
33.5916666666667	-24.1375537303459\\
33.6	-24.1534526675456\\
33.6083333333333	-24.1654565019402\\
33.6166666666667	-24.1682249351326\\
33.625	-24.1720802561065\\
33.6333333333333	-24.1815286784445\\
33.6416666666667	-24.1889772986078\\
33.65	-24.1997994906747\\
33.6583333333333	-24.2120926606611\\
33.6666666666667	-24.2177023573408\\
33.675	-24.2340620969166\\
33.6833333333333	-24.2490102040876\\
33.6916666666667	-24.2592214898839\\
33.7	-24.2733187669937\\
33.7083333333333	-24.2817978416109\\
33.7166666666667	-24.2922197284389\\
33.725	-24.2962875418222\\
33.7333333333333	-24.3097590030088\\
33.7416666666667	-24.3248452480203\\
33.75	-24.3348067515495\\
33.7583333333333	-24.3397437321358\\
33.7666666666667	-24.3584307441695\\
33.775	-24.3711918882265\\
33.7833333333333	-24.3784519656712\\
33.7916666666667	-24.3896602356807\\
33.8	-24.3967073015826\\
33.8083333333333	-24.408637846384\\
33.8166666666667	-24.4182503690214\\
33.825	-24.4248902359185\\
33.8333333333333	-24.4373623408906\\
33.8416666666667	-24.4411299692886\\
33.85	-24.4497031962164\\
33.8583333333333	-24.457849921962\\
33.8666666666667	-24.4673801911153\\
33.875	-24.479563237702\\
33.8833333333333	-24.4865921726226\\
33.8916666666667	-24.4912758097207\\
33.9	-24.501258135945\\
33.9083333333333	-24.5087448582198\\
33.9166666666667	-24.5223239607353\\
33.925	-24.5314940007547\\
33.9333333333333	-24.5395027565119\\
33.9416666666667	-24.5533922280177\\
33.95	-24.565406270743\\
33.9583333333333	-24.5729323836295\\
33.9666666666667	-24.5824388304254\\
33.975	-24.5987120581904\\
33.9833333333333	-24.6135620926672\\
33.9916666666667	-24.6284827982313\\
34	-24.6312568172621\\
34.0083333333333	-24.6427699935237\\
34.0166666666667	-24.6527084328215\\
34.025	-24.6578928109905\\
34.0333333333333	-24.6661828627178\\
34.0416666666667	-24.6690132982108\\
34.05	-24.6790146963386\\
34.0583333333333	-24.6916341578729\\
34.0666666666667	-24.7025293168807\\
34.075	-24.7061966047084\\
34.0833333333333	-24.7190573053269\\
34.0916666666667	-24.7347970490257\\
34.1	-24.7444320935278\\
34.1083333333333	-24.750503654109\\
34.1166666666667	-24.7636900752154\\
34.125	-24.7689940866414\\
34.1333333333333	-24.7735049520563\\
34.1416666666667	-24.7796774337612\\
34.15	-24.790623677197\\
34.1583333333333	-24.8064837120077\\
34.1666666666667	-24.8200741981043\\
34.175	-24.836868633105\\
34.1833333333333	-24.840259135189\\
34.1916666666667	-24.8509959066179\\
34.2	-24.8550823765786\\
34.2083333333333	-24.8708112288135\\
34.2166666666667	-24.8724607093193\\
34.225	-24.8720509345425\\
34.2333333333333	-24.8782378839388\\
34.2416666666667	-24.8845934191242\\
34.25	-24.8979495471851\\
34.2583333333333	-24.9083117131634\\
34.2666666666667	-24.9176798953392\\
34.275	-24.9246208691267\\
34.2833333333333	-24.9367997450136\\
34.2916666666667	-24.9415742485101\\
34.3	-24.9550256049187\\
34.3083333333333	-24.9624102405412\\
34.3166666666667	-24.9739569993345\\
34.325	-24.9820397032198\\
34.3333333333333	-24.9897744425363\\
34.3416666666667	-25.0057863125726\\
34.35	-25.0140011949283\\
34.3583333333333	-25.0224628745205\\
34.3666666666667	-25.0310210427687\\
34.375	-25.0384796460556\\
34.3833333333333	-25.0458245820802\\
34.3916666666667	-25.0514432833585\\
34.4	-25.0566085343001\\
34.4083333333333	-25.0639974783256\\
34.4166666666667	-25.0668594439012\\
34.425	-25.0698557948486\\
34.4333333333333	-25.0740502957714\\
34.4416666666667	-25.089049113198\\
34.45	-25.0883032776968\\
34.4583333333333	-25.0988061894445\\
34.4666666666667	-25.108884983715\\
34.475	-25.1220817241933\\
34.4833333333333	-25.1362800010775\\
34.4916666666667	-25.1410829302769\\
34.5	-25.150634819232\\
34.5083333333333	-25.1631756229311\\
34.5166666666667	-25.1690554769336\\
34.525	-25.1736691536265\\
34.5333333333333	-25.1835304061951\\
34.5416666666667	-25.1989391502166\\
34.55	-25.207086754444\\
34.5583333333333	-25.2147578155065\\
34.5666666666667	-25.2198917853205\\
34.575	-25.2286862802106\\
34.5833333333333	-25.2341791681657\\
34.5916666666667	-25.2532115933408\\
34.6	-25.2599349714788\\
34.6083333333333	-25.2625468706027\\
34.6166666666667	-25.263596878778\\
34.625	-25.2749623460511\\
34.6333333333333	-25.2879485068804\\
34.6416666666667	-25.2976699698945\\
34.65	-25.3111681744656\\
34.6583333333333	-25.3265654605592\\
34.6666666666667	-25.3293839079042\\
34.675	-25.3282494511501\\
34.6833333333333	-25.3363130065356\\
34.6916666666667	-25.3408303423567\\
34.7	-25.3473302668331\\
34.7083333333333	-25.3519598912113\\
34.7166666666667	-25.3587795036902\\
34.725	-25.3628060042513\\
34.7333333333333	-25.3708988057077\\
34.7416666666667	-25.3815050259424\\
34.75	-25.3846782550327\\
34.7583333333333	-25.3971442103271\\
34.7666666666667	-25.4036952041917\\
34.775	-25.4063763375049\\
34.7833333333333	-25.4082785911659\\
34.7916666666667	-25.4168928360425\\
34.8	-25.4157525443994\\
34.8083333333333	-25.4227490922643\\
34.8166666666667	-25.4269804707691\\
34.825	-25.4302194359335\\
34.8333333333333	-25.4288157433935\\
34.8416666666667	-25.4377716969424\\
34.85	-25.4435517453601\\
34.8583333333333	-25.4430773769408\\
34.8666666666667	-25.4434041646838\\
34.875	-25.4506043431391\\
34.8833333333333	-25.4604774086015\\
34.8916666666667	-25.4659431252263\\
34.9	-25.4689087121574\\
34.9083333333333	-25.4808767933948\\
34.9166666666667	-25.4913259870234\\
34.925	-25.4963639545079\\
34.9333333333333	-25.5008422589382\\
34.9416666666667	-25.4992304912613\\
34.95	-25.5088889731129\\
34.9583333333333	-25.5113153435116\\
34.9666666666667	-25.511703071848\\
34.975	-25.5172834458805\\
34.9833333333333	-25.5344854049893\\
34.9916666666667	-25.5379410315401\\
35	-25.5515868690783\\
35.0083333333333	-25.5523767021647\\
35.0166666666667	-25.5605319648959\\
35.025	-25.5643190894289\\
35.0333333333333	-25.5662232235989\\
35.0416666666667	-25.5780716968907\\
35.05	-25.5821745197498\\
35.0583333333333	-25.5885648529209\\
35.0666666666667	-25.5974596146264\\
35.075	-25.6118855490895\\
35.0833333333333	-25.6232018171441\\
35.0916666666667	-25.6349709102007\\
35.1	-25.6494856122434\\
35.1083333333333	-25.6601237661776\\
35.1166666666667	-25.6770435037395\\
35.125	-25.6894980777093\\
35.1333333333333	-25.6955448326754\\
35.1416666666667	-25.7039760949844\\
35.15	-25.7064378052036\\
35.1583333333333	-25.705363504653\\
35.1666666666667	-25.7079017790154\\
35.175	-25.7165861116765\\
35.1833333333333	-25.7208297924495\\
35.1916666666667	-25.7313391616334\\
35.2	-25.733805628922\\
35.2083333333333	-25.7426692371406\\
35.2166666666667	-25.7558163534137\\
35.225	-25.7613907827076\\
35.2333333333333	-25.7738724439701\\
35.2416666666667	-25.7814159967553\\
35.25	-25.7861585085717\\
35.2583333333333	-25.7932134910998\\
35.2666666666667	-25.7993773026365\\
35.275	-25.8068706197076\\
35.2833333333333	-25.8118032560675\\
35.2916666666667	-25.8156846575231\\
35.3	-25.8273770236007\\
35.3083333333333	-25.8320397963144\\
35.3166666666667	-25.8404643469199\\
35.325	-25.8498547758785\\
35.3333333333333	-25.8627425684205\\
35.3416666666667	-25.8753191720529\\
35.35	-25.885277408384\\
35.3583333333333	-25.8925242486849\\
35.3666666666667	-25.9081622518136\\
35.375	-25.9113993453128\\
35.3833333333333	-25.917486102245\\
35.3916666666667	-25.9219900312108\\
35.4	-25.9325114289962\\
35.4083333333333	-25.9399017653502\\
35.4166666666667	-25.9492141970753\\
35.425	-25.9575259313044\\
35.4333333333333	-25.9675019119036\\
35.4416666666667	-25.9668482644629\\
35.45	-25.9763108461385\\
35.4583333333333	-25.9818522218982\\
35.4666666666667	-25.9985009372256\\
35.475	-26.0069109253024\\
35.4833333333333	-26.015432301955\\
35.4916666666667	-26.0209414088787\\
35.5	-26.0197924596904\\
35.5083333333333	-26.0312144976844\\
35.5166666666667	-26.0299292604536\\
35.525	-26.0403580488547\\
35.5333333333333	-26.0547958405045\\
35.5416666666667	-26.0625522287449\\
35.55	-26.0719212371441\\
35.5583333333333	-26.0799511848\\
35.5666666666667	-26.0852110743813\\
35.575	-26.0983470116336\\
35.5833333333333	-26.1066140037896\\
35.5916666666667	-26.114501078525\\
35.6	-26.1224816821931\\
35.6083333333333	-26.1318378504226\\
35.6166666666667	-26.1385894888388\\
35.625	-26.1498726989148\\
35.6333333333333	-26.1536757920516\\
35.6416666666667	-26.1632897637807\\
35.65	-26.1665822485027\\
35.6583333333333	-26.172287361068\\
35.6666666666667	-26.1805149009539\\
35.675	-26.1843212863787\\
35.6833333333333	-26.1888759926502\\
35.6916666666667	-26.1967079558535\\
35.7	-26.2011423671971\\
35.7083333333333	-26.2188280911475\\
35.7166666666667	-26.2276282273646\\
35.725	-26.2412351878745\\
35.7333333333333	-26.241351047586\\
35.7416666666667	-26.2545860932711\\
35.75	-26.261825544654\\
35.7583333333333	-26.2708387020399\\
35.7666666666667	-26.2820598565591\\
35.775	-26.2938379839185\\
35.7833333333333	-26.3066482520508\\
35.7916666666667	-26.305376982132\\
35.8	-26.3170612777982\\
35.8083333333333	-26.3194586748638\\
35.8166666666667	-26.3258929123831\\
35.825	-26.343532617849\\
35.8333333333333	-26.3573152254751\\
35.8416666666667	-26.3695695545886\\
35.85	-26.383820383345\\
35.8583333333333	-26.3910148926347\\
35.8666666666667	-26.3942838048151\\
35.875	-26.4003600970169\\
35.8833333333333	-26.4077334698774\\
35.8916666666667	-26.4136760885714\\
35.9	-26.4308649519674\\
35.9083333333333	-26.4380313950295\\
35.9166666666667	-26.4480534959262\\
35.925	-26.4513366044182\\
35.9333333333333	-26.4655883183069\\
35.9416666666667	-26.4725339472669\\
35.95	-26.4771230962075\\
35.9583333333333	-26.4814042708133\\
35.9666666666667	-26.4934506611061\\
35.975	-26.5047791199844\\
35.9833333333333	-26.5151123284873\\
35.9916666666667	-26.5259677491325\\
36	-26.5412400164084\\
36.0083333333333	-26.5480272857087\\
36.0166666666667	-26.5582970058993\\
36.025	-26.5701126941616\\
36.0333333333333	-26.5794819250434\\
36.0416666666667	-26.5834333635275\\
36.05	-26.5996065635525\\
36.0583333333333	-26.6025326713534\\
36.0666666666667	-26.6103529864793\\
36.075	-26.620593916659\\
36.0833333333333	-26.6236046492657\\
36.0916666666667	-26.6324348498993\\
36.1	-26.643930041862\\
36.1083333333333	-26.6502736609634\\
36.1166666666667	-26.6545203260057\\
36.125	-26.663410845749\\
36.1333333333333	-26.6747368462433\\
36.1416666666667	-26.6805913041956\\
36.15	-26.6949745001665\\
36.1583333333333	-26.7026734009454\\
36.1666666666667	-26.7103664384604\\
36.175	-26.7217851772829\\
36.1833333333333	-26.7242949245947\\
36.1916666666667	-26.734104272212\\
36.2	-26.7473391464514\\
36.2083333333333	-26.754414431851\\
36.2166666666667	-26.7651341702718\\
36.225	-26.7784758112107\\
36.2333333333333	-26.7922902666956\\
36.2416666666667	-26.7985897399478\\
36.25	-26.803116939986\\
36.2583333333333	-26.8014958982527\\
36.2666666666667	-26.817337118805\\
36.275	-26.8234725847072\\
36.2833333333333	-26.8301835033042\\
36.2916666666667	-26.8445992883569\\
36.3	-26.8525431146487\\
36.3083333333333	-26.8620157711276\\
36.3166666666667	-26.8698597637436\\
36.325	-26.8759498355067\\
36.3333333333333	-26.886781973314\\
36.3416666666667	-26.8925109900421\\
36.35	-26.8995012124529\\
36.3583333333333	-26.9092217520174\\
36.3666666666667	-26.9238558743877\\
36.375	-26.933314932226\\
36.3833333333333	-26.9452691800973\\
36.3916666666667	-26.9612481874734\\
36.4	-26.9779594787693\\
36.4083333333333	-26.9773458628732\\
36.4166666666667	-26.9855493997522\\
36.425	-26.9926313853251\\
36.4333333333333	-26.9998631115538\\
36.4416666666667	-27.0070814445987\\
36.45	-27.0154378796442\\
36.4583333333333	-27.0324285832368\\
36.4666666666667	-27.0467821814363\\
36.475	-27.0546169837966\\
36.4833333333333	-27.0486132722675\\
36.4916666666667	-27.0548933666752\\
36.5	-27.0619433946355\\
36.5083333333333	-27.0746631060495\\
36.5166666666667	-27.0833296954024\\
36.525	-27.0917951191494\\
36.5333333333333	-27.1052598232883\\
36.5416666666667	-27.1085635919219\\
36.55	-27.1151324873125\\
36.5583333333333	-27.1232597817115\\
36.5666666666667	-27.129385162913\\
36.575	-27.1324957745252\\
36.5833333333333	-27.1417272837861\\
36.5916666666667	-27.1492735811305\\
36.6	-27.1537517127371\\
36.6083333333333	-27.1611574214554\\
36.6166666666667	-27.1729358080029\\
36.625	-27.1744071567457\\
36.6333333333333	-27.1777090192597\\
36.6416666666667	-27.1851862519958\\
36.65	-27.2011520002662\\
36.6583333333333	-27.20531429408\\
36.6666666666667	-27.216809971074\\
36.675	-27.2212319679821\\
36.6833333333333	-27.2207080948728\\
36.6916666666667	-27.2372615408097\\
36.7	-27.245512423235\\
36.7083333333333	-27.255776128619\\
36.7166666666667	-27.2601199225532\\
36.725	-27.2729503025514\\
36.7333333333333	-27.2882243731021\\
36.7416666666667	-27.2983191560454\\
36.75	-27.3204182830841\\
36.7583333333333	-27.3253257513163\\
36.7666666666667	-27.3318375763305\\
36.775	-27.3432245898588\\
36.7833333333333	-27.3471981274941\\
36.7916666666667	-27.3515400701262\\
36.8	-27.3591749572963\\
36.8083333333333	-27.3663055929131\\
36.8166666666667	-27.3753723180185\\
36.825	-27.3770811105647\\
36.8333333333333	-27.3989517646897\\
36.8416666666667	-27.4099547482933\\
36.85	-27.4133866926007\\
36.8583333333333	-27.4148846754038\\
36.8666666666667	-27.4224403817213\\
36.875	-27.4325428781249\\
36.8833333333333	-27.4439034203984\\
36.8916666666667	-27.4513072830903\\
36.9	-27.4563800430718\\
36.9083333333333	-27.4602828870613\\
36.9166666666667	-27.4630775781243\\
36.925	-27.4790019165622\\
36.9333333333333	-27.4896424330329\\
36.9416666666667	-27.500923265901\\
36.95	-27.509341040416\\
36.9583333333333	-27.512262863054\\
36.9666666666667	-27.5201564770371\\
36.975	-27.5255304643403\\
36.9833333333333	-27.5364349586578\\
36.9916666666667	-27.5468918812048\\
37	-27.5533151356272\\
37.0083333333333	-27.5609876284242\\
37.0166666666667	-27.5678784015765\\
37.025	-27.5829145980089\\
37.0333333333333	-27.5964707025331\\
37.0416666666667	-27.6085925211274\\
37.05	-27.6133854777334\\
37.0583333333333	-27.6156036747894\\
37.0666666666667	-27.6210207885234\\
37.075	-27.6339505732438\\
37.0833333333333	-27.6346819793149\\
37.0916666666667	-27.6506929231388\\
37.1	-27.6478785600941\\
37.1083333333333	-27.6570743980896\\
37.1166666666667	-27.6654650253418\\
37.125	-27.6737246558949\\
37.1333333333333	-27.6846978626278\\
37.1416666666667	-27.6800753390714\\
37.15	-27.6846964190615\\
37.1583333333333	-27.6955527317874\\
37.1666666666667	-27.7040302819326\\
37.175	-27.7144328499938\\
37.1833333333333	-27.7309017719472\\
37.1916666666667	-27.7350121379349\\
37.2	-27.7389081237594\\
37.2083333333333	-27.7466237582458\\
37.2166666666667	-27.7580921714161\\
37.225	-27.7632303947093\\
37.2333333333333	-27.7785212417626\\
37.2416666666667	-27.780656270843\\
37.25	-27.7859843800162\\
37.2583333333333	-27.7926722754031\\
37.2666666666667	-27.7956455573972\\
37.275	-27.7989449008359\\
37.2833333333333	-27.80456352147\\
37.2916666666667	-27.8180650732094\\
37.3	-27.8185577340147\\
37.3083333333333	-27.8317630990582\\
37.3166666666667	-27.834023700544\\
37.325	-27.8454892084128\\
37.3333333333333	-27.8611982876825\\
37.3416666666667	-27.8736993933577\\
37.35	-27.8849725504602\\
37.3583333333333	-27.8947372655791\\
37.3666666666667	-27.9070498309212\\
37.375	-27.9147008163397\\
37.3833333333333	-27.9264263528787\\
37.3916666666667	-27.935540694984\\
37.4	-27.9428491856948\\
37.4083333333333	-27.9497893592572\\
37.4166666666667	-27.9531356380513\\
37.425	-27.9563526782339\\
37.4333333333333	-27.9674957604717\\
37.4416666666667	-27.9642347267724\\
37.45	-27.9682378508226\\
37.4583333333333	-27.9744569859516\\
37.4666666666667	-27.988307930162\\
37.475	-28.0071744151187\\
37.4833333333333	-28.0191693658189\\
37.4916666666667	-28.0285833470394\\
37.5	-28.0380821713099\\
37.5083333333333	-28.0426140606928\\
37.5166666666667	-28.0622976724756\\
37.525	-28.0682696393152\\
37.5333333333333	-28.0759327666568\\
37.5416666666667	-28.0830632257387\\
37.55	-28.0882009338641\\
37.5583333333333	-28.0967842552643\\
37.5666666666667	-28.098598208996\\
37.575	-28.1019185786441\\
37.5833333333333	-28.1064782582041\\
37.5916666666667	-28.1204151073752\\
37.6	-28.1251015178143\\
37.6083333333333	-28.1338580768661\\
37.6166666666667	-28.1351681505345\\
37.625	-28.1379910965001\\
37.6333333333333	-28.1333586294993\\
37.6416666666667	-28.1434998786458\\
37.65	-28.1447801687703\\
37.6583333333333	-28.1582994184817\\
37.6666666666667	-28.161105912224\\
37.675	-28.1735784762603\\
37.6833333333333	-28.1736232201784\\
37.6916666666667	-28.1898859465721\\
37.7	-28.1886633807107\\
37.7083333333333	-28.2014413893098\\
37.7166666666667	-28.2120803221532\\
37.725	-28.21249835665\\
37.7333333333333	-28.2216611681135\\
37.7416666666667	-28.223757768346\\
37.75	-28.2308445819728\\
37.7583333333333	-28.2424186705887\\
37.7666666666667	-28.2586701931163\\
37.775	-28.2681884309067\\
37.7833333333333	-28.2751037942698\\
37.7916666666667	-28.2833516620103\\
37.8	-28.289915679509\\
37.8083333333333	-28.2921352550427\\
37.8166666666667	-28.2969038731461\\
37.825	-28.2995726974633\\
37.8333333333333	-28.3131836139689\\
37.8416666666667	-28.3162382076054\\
37.85	-28.3228222484905\\
37.8583333333333	-28.329052120499\\
37.8666666666667	-28.3368863766067\\
37.875	-28.3378841680863\\
37.8833333333333	-28.3502987489644\\
37.8916666666667	-28.3575930221406\\
37.9	-28.3590841782299\\
37.9083333333333	-28.3654800304103\\
37.9166666666667	-28.3689973977419\\
37.925	-28.3778738418322\\
37.9333333333333	-28.3896277662938\\
37.9416666666667	-28.3903325960403\\
37.95	-28.4014323802457\\
37.9583333333333	-28.4063062427301\\
37.9666666666667	-28.420559499408\\
37.975	-28.42104568109\\
37.9833333333333	-28.4284638974346\\
37.9916666666667	-28.4332387927755\\
38	-28.4385382034062\\
38.0083333333333	-28.4526714811067\\
38.0166666666667	-28.4598605113496\\
38.025	-28.4641863856844\\
38.0333333333333	-28.4716012236473\\
38.0416666666667	-28.4742160077608\\
38.05	-28.4805067544779\\
38.0583333333333	-28.4888978485718\\
38.0666666666667	-28.5064413215635\\
38.075	-28.5137345257202\\
38.0833333333333	-28.5230880715387\\
38.0916666666667	-28.5329186212509\\
38.1	-28.5407561196983\\
38.1083333333333	-28.5505203073348\\
38.1166666666667	-28.5545162778596\\
38.125	-28.5604021728776\\
38.1333333333333	-28.5682241775126\\
38.1416666666667	-28.5770801828005\\
38.15	-28.5872493322474\\
38.1583333333333	-28.5926503071255\\
38.1666666666667	-28.601597654491\\
38.175	-28.6132624315605\\
38.1833333333333	-28.6212946129034\\
38.1916666666667	-28.6311055457635\\
38.2	-28.6366718305845\\
38.2083333333333	-28.6393551855811\\
38.2166666666667	-28.6430134747058\\
38.225	-28.6499498926172\\
38.2333333333333	-28.6593762987385\\
38.2416666666667	-28.6709416033288\\
38.25	-28.6832564065803\\
38.2583333333333	-28.6889271434502\\
38.2666666666667	-28.6950438424132\\
38.275	-28.7042142465303\\
38.2833333333333	-28.7090394894758\\
38.2916666666667	-28.7137733719431\\
38.3	-28.7168347485205\\
38.3083333333333	-28.7243347555475\\
38.3166666666667	-28.7326575822077\\
38.325	-28.7451756346728\\
38.3333333333333	-28.7459595427123\\
38.3416666666667	-28.7537213042648\\
38.35	-28.7617456740851\\
38.3583333333333	-28.7715304825405\\
38.3666666666667	-28.7768884411002\\
38.375	-28.7823881871715\\
38.3833333333333	-28.7909501453657\\
38.3916666666667	-28.7961710026391\\
38.4	-28.7950210156415\\
38.4083333333333	-28.8005400722681\\
38.4166666666667	-28.807062722049\\
38.425	-28.8119646044106\\
38.4333333333333	-28.8275823419231\\
38.4416666666667	-28.833791309813\\
38.45	-28.8493944448848\\
38.4583333333333	-28.8595994643173\\
38.4666666666667	-28.8640922755199\\
38.475	-28.8757962686602\\
38.4833333333333	-28.8878588496689\\
38.4916666666667	-28.8984082420447\\
38.5	-28.9065950392613\\
38.5083333333333	-28.9044115600979\\
38.5166666666667	-28.9096608292262\\
38.525	-28.9165060816989\\
38.5333333333333	-28.9244217414455\\
38.5416666666667	-28.9299184674116\\
38.55	-28.9357327333151\\
38.5583333333333	-28.9368938109814\\
38.5666666666667	-28.9533956403857\\
38.575	-28.9626089523578\\
38.5833333333333	-28.9649815322214\\
38.5916666666667	-28.9695309083614\\
38.6	-28.9773194211543\\
38.6083333333333	-28.9856094295158\\
38.6166666666667	-28.9926434117189\\
38.625	-28.9976829514626\\
38.6333333333333	-28.9991171475047\\
38.6416666666667	-29.0063592123983\\
38.65	-29.01661802947\\
38.6583333333333	-29.0262071862556\\
38.6666666666667	-29.0337052666099\\
38.675	-29.044938266571\\
38.6833333333333	-29.0539759432537\\
38.6916666666667	-29.0554046204052\\
38.7	-29.0669992993981\\
38.7083333333333	-29.0723031683679\\
38.7166666666667	-29.0816421121968\\
38.725	-29.086178173154\\
38.7333333333333	-29.0918974357356\\
38.7416666666667	-29.0977694180974\\
38.75	-29.1079864676982\\
38.7583333333333	-29.115579235634\\
38.7666666666667	-29.1306972601573\\
38.775	-29.1315255515823\\
38.7833333333333	-29.1380012803156\\
38.7916666666667	-29.1436206154385\\
38.8	-29.1451404465541\\
38.8083333333333	-29.1505974293853\\
38.8166666666667	-29.1556117152962\\
38.825	-29.1588748062382\\
38.8333333333333	-29.1719621174882\\
38.8416666666667	-29.1876744178268\\
38.85	-29.2017701673546\\
38.8583333333333	-29.2120298850912\\
38.8666666666667	-29.2237235342266\\
38.875	-29.2237196974212\\
38.8833333333333	-29.2354841604585\\
38.8916666666667	-29.2323886437245\\
38.9	-29.2358837619818\\
38.9083333333333	-29.2361088248628\\
38.9166666666667	-29.2490534652562\\
38.925	-29.2527883001684\\
38.9333333333333	-29.2598196285968\\
38.9416666666667	-29.2752702425379\\
38.95	-29.2742613386936\\
38.9583333333333	-29.2733245005608\\
38.9666666666667	-29.2768204091123\\
38.975	-29.2809503370751\\
38.9833333333333	-29.289183042796\\
38.9916666666667	-29.301588218778\\
39	-29.3140751054795\\
39.0083333333333	-29.3188645010071\\
39.0166666666667	-29.3213718928402\\
39.025	-29.32771907257\\
39.0333333333333	-29.3329597038294\\
39.0416666666667	-29.3409968868108\\
39.05	-29.3489652627888\\
39.0583333333333	-29.3547122856265\\
39.0666666666667	-29.365235044927\\
39.075	-29.3685763071668\\
39.0833333333333	-29.3791072108515\\
39.0916666666667	-29.38571872461\\
39.1	-29.3915432313265\\
39.1083333333333	-29.4017760624352\\
39.1166666666667	-29.4094657009447\\
39.125	-29.4126788448313\\
39.1333333333333	-29.4242079832259\\
39.1416666666667	-29.4369966049755\\
39.15	-29.4496862279231\\
39.1583333333333	-29.454872774121\\
39.1666666666667	-29.4640725943431\\
39.175	-29.4674816913606\\
39.1833333333333	-29.4767153627644\\
39.1916666666667	-29.4911663459057\\
39.2	-29.4956977535788\\
39.2083333333333	-29.5017999504401\\
39.2166666666667	-29.4992701160444\\
39.225	-29.5026455627785\\
39.2333333333333	-29.510902557168\\
39.2416666666667	-29.5162409092053\\
39.25	-29.5277207205753\\
39.2583333333333	-29.5287353769846\\
39.2666666666667	-29.5414944022741\\
39.275	-29.5465983545577\\
39.2833333333333	-29.5572964594448\\
39.2916666666667	-29.5651129920496\\
39.3	-29.5747900285355\\
39.3083333333333	-29.5807527181183\\
39.3166666666667	-29.590284805407\\
39.325	-29.5990187340206\\
39.3333333333333	-29.6133222125869\\
39.3416666666667	-29.6101707265169\\
39.35	-29.6201396814541\\
39.3583333333333	-29.6252782079326\\
39.3666666666667	-29.6342243327177\\
39.375	-29.6314401701383\\
39.3833333333333	-29.6398501923191\\
39.3916666666667	-29.6412553985767\\
39.4	-29.6593313806035\\
39.4083333333333	-29.6687789233425\\
39.4166666666667	-29.6750969032929\\
39.425	-29.6826046945114\\
39.4333333333333	-29.6852949953172\\
39.4416666666667	-29.6956458421926\\
39.45	-29.7012569603325\\
39.4583333333333	-29.7048124494849\\
39.4666666666667	-29.7228539857614\\
39.475	-29.7305230799346\\
39.4833333333333	-29.7388903491754\\
39.4916666666667	-29.7357891305178\\
39.5	-29.7315879100778\\
39.5083333333333	-29.7465769098837\\
39.5166666666667	-29.7573581754631\\
39.525	-29.7614575316067\\
39.5333333333333	-29.7625423478581\\
39.5416666666667	-29.7634878843779\\
39.55	-29.7682499604922\\
39.5583333333333	-29.7741962813846\\
39.5666666666667	-29.7845503316186\\
39.575	-29.7905937403433\\
39.5833333333333	-29.7982038637916\\
39.5916666666667	-29.8118864067506\\
39.6	-29.8147860813943\\
39.6083333333333	-29.8235713479555\\
39.6166666666667	-29.8294061655589\\
39.625	-29.8305955937859\\
39.6333333333333	-29.8300269952198\\
39.6416666666667	-29.8375302702487\\
39.65	-29.8496343057364\\
39.6583333333333	-29.8543648154738\\
39.6666666666667	-29.8616446256046\\
39.675	-29.8648640730639\\
39.6833333333333	-29.8706639360358\\
39.6916666666667	-29.8741118144436\\
39.7	-29.8799624276822\\
39.7083333333333	-29.8929441483259\\
39.7166666666667	-29.9028498000125\\
39.725	-29.9110028426866\\
39.7333333333333	-29.9114226844291\\
39.7416666666667	-29.9157818512053\\
39.75	-29.9270103589868\\
39.7583333333333	-29.9277677705705\\
39.7666666666667	-29.9309803773569\\
39.775	-29.9366819221911\\
39.7833333333333	-29.9496211299468\\
39.7916666666667	-29.9544298427122\\
39.8	-29.9586932990725\\
39.8083333333333	-29.971539812782\\
39.8166666666667	-29.9751310076538\\
39.825	-29.9872404885288\\
39.8333333333333	-29.9880155582015\\
39.8416666666667	-29.9886944058359\\
39.85	-29.9879167789138\\
39.8583333333333	-29.9955251942137\\
39.8666666666667	-29.9998422166132\\
39.875	-29.9990067508852\\
39.8833333333333	-30.0017733977906\\
39.8916666666667	-30.0082486903446\\
39.9	-30.0124730054563\\
39.9083333333333	-30.0158687641249\\
39.9166666666667	-30.0226247817555\\
39.925	-30.0244193875024\\
39.9333333333333	-30.0365781877868\\
39.9416666666667	-30.0399375194264\\
39.95	-30.0529556032799\\
39.9583333333333	-30.0600269527962\\
39.9666666666667	-30.0623735401233\\
39.975	-30.0745847889304\\
39.9833333333333	-30.0783435026832\\
39.9916666666667	-30.0837090786066\\
40	-30.087692906338\\
40.0083333333333	-30.0912322639635\\
40.0166666666667	-30.0961434353866\\
40.025	-30.1035152025639\\
40.0333333333333	-30.1146656174984\\
40.0416666666667	-30.1154703697264\\
40.05	-30.1197771057957\\
40.0583333333333	-30.1263056025934\\
40.0666666666667	-30.1328732000237\\
40.075	-30.1440081837319\\
40.0833333333333	-30.1457860257463\\
40.0916666666667	-30.1501481555338\\
40.1	-30.1526961173406\\
40.1083333333333	-30.1584151791131\\
40.1166666666667	-30.1498356537935\\
40.125	-30.1544231217476\\
40.1333333333333	-30.1556720382174\\
40.1416666666667	-30.1584086141077\\
40.15	-30.1694588348819\\
40.1583333333333	-30.1858584019625\\
40.1666666666667	-30.18944203326\\
40.175	-30.1988779373987\\
40.1833333333333	-30.2116801086099\\
40.1916666666667	-30.2177529248708\\
40.2	-30.2167409719189\\
40.2083333333333	-30.2224006967344\\
40.2166666666667	-30.2254817440601\\
40.225	-30.2321392678006\\
40.2333333333333	-30.2438384122837\\
40.2416666666667	-30.2418335163493\\
40.25	-30.2513143926692\\
40.2583333333333	-30.2594838586067\\
40.2666666666667	-30.2615605502302\\
40.275	-30.2590093520276\\
40.2833333333333	-30.2619994321851\\
40.2916666666667	-30.2717118872761\\
40.3	-30.2770466457183\\
40.3083333333333	-30.2858327481616\\
40.3166666666667	-30.2902683979355\\
40.325	-30.2979841855408\\
40.3333333333333	-30.3066229992923\\
40.3416666666667	-30.3100941324376\\
40.35	-30.3199167885561\\
40.3583333333333	-30.3280056843225\\
40.3666666666667	-30.3297096301444\\
40.375	-30.3314657551272\\
40.3833333333333	-30.3421701440113\\
40.3916666666667	-30.3485049773359\\
40.4	-30.360713317956\\
40.4083333333333	-30.3730701970516\\
40.4166666666667	-30.3750804860087\\
40.425	-30.3835695266377\\
40.4333333333333	-30.3999344753191\\
40.4416666666667	-30.4024587976794\\
40.45	-30.4176348192073\\
40.4583333333333	-30.4206502505872\\
40.4666666666667	-30.432495428207\\
40.475	-30.4295527243016\\
40.4833333333333	-30.4429455532717\\
40.4916666666667	-30.4486612715736\\
40.5	-30.4631704511591\\
40.5083333333333	-30.4688450386121\\
40.5166666666667	-30.4690895897429\\
40.525	-30.4777681807207\\
40.5333333333333	-30.4848440280334\\
40.5416666666667	-30.4980967435903\\
40.55	-30.5009693694316\\
40.5583333333333	-30.5177181510496\\
40.5666666666667	-30.526808188491\\
40.575	-30.5201547283955\\
40.5833333333333	-30.5346644670095\\
40.5916666666667	-30.5373792394426\\
40.6	-30.5451557450917\\
40.6083333333333	-30.5517735982074\\
40.6166666666667	-30.555213679418\\
40.625	-30.5684982573012\\
40.6333333333333	-30.5676517922317\\
40.6416666666667	-30.5712795433776\\
40.65	-30.5784729306538\\
40.6583333333333	-30.584229207022\\
40.6666666666667	-30.5933580418179\\
40.675	-30.595385899891\\
40.6833333333333	-30.602803871497\\
40.6916666666667	-30.618911591039\\
40.7	-30.6299426527037\\
40.7083333333333	-30.6353295281225\\
40.7166666666667	-30.6450782309368\\
40.725	-30.6534541940067\\
40.7333333333333	-30.6651807971647\\
40.7416666666667	-30.6720465037163\\
40.75	-30.6827097251477\\
40.7583333333333	-30.6857025941139\\
40.7666666666667	-30.6944323021604\\
40.775	-30.7066589910688\\
40.7833333333333	-30.7113007555184\\
40.7916666666667	-30.7148756665123\\
40.8	-30.7284984948946\\
40.8083333333333	-30.7445990561109\\
40.8166666666667	-30.7471895284433\\
40.825	-30.7608932075157\\
40.8333333333333	-30.7744152332248\\
40.8416666666667	-30.7815543417592\\
40.85	-30.7915066094033\\
40.8583333333333	-30.8065455586817\\
40.8666666666667	-30.812883782344\\
40.875	-30.8171605879443\\
40.8833333333333	-30.8278658210271\\
40.8916666666667	-30.8396596422077\\
40.9	-30.8451243669536\\
40.9083333333333	-30.85010927489\\
40.9166666666667	-30.8560940333801\\
40.925	-30.866370764067\\
40.9333333333333	-30.8695525080712\\
40.9416666666667	-30.8716956468582\\
40.95	-30.8772508640701\\
40.9583333333333	-30.8853442868469\\
40.9666666666667	-30.8903609282982\\
40.975	-30.9051725572719\\
40.9833333333333	-30.9064956088323\\
40.9916666666667	-30.903563477807\\
41	-30.9125508605541\\
41.0083333333333	-30.9126826658436\\
41.0166666666667	-30.9213408229449\\
41.025	-30.9257648558069\\
41.0333333333333	-30.9311992579041\\
41.0416666666667	-30.9290353690749\\
41.05	-30.9298684300914\\
41.0583333333333	-30.9372297809312\\
41.0666666666667	-30.941609478422\\
41.075	-30.9372021181022\\
41.0833333333333	-30.9430953294519\\
41.0916666666667	-30.9571191512707\\
41.1	-30.9622458321075\\
41.1083333333333	-30.966123897771\\
41.1166666666667	-30.9741960318289\\
41.125	-30.9826102503688\\
41.1333333333333	-30.9930782929337\\
41.1416666666667	-31.0068632601928\\
41.15	-31.0214160334908\\
41.1583333333333	-31.0259509693755\\
41.1666666666667	-31.0283338287726\\
41.175	-31.036039122943\\
41.1833333333333	-31.0510356790268\\
41.1916666666667	-31.0646958074724\\
41.2	-31.0769314485433\\
41.2083333333333	-31.0789736611669\\
41.2166666666667	-31.0882338428832\\
41.225	-31.0975504577982\\
41.2333333333333	-31.1055874826003\\
41.2416666666667	-31.1241709517026\\
41.25	-31.1215139880583\\
41.2583333333333	-31.1250843222958\\
41.2666666666667	-31.1281278857575\\
41.275	-31.1345993080031\\
41.2833333333333	-31.1475411913184\\
41.2916666666667	-31.1604942605021\\
41.3	-31.174401657704\\
41.3083333333333	-31.1885817263365\\
41.3166666666667	-31.2014458021063\\
41.325	-31.2144744651288\\
41.3333333333333	-31.2284163949631\\
41.3416666666667	-31.229594761625\\
41.35	-31.2360412310447\\
41.3583333333333	-31.2383049016055\\
41.3666666666667	-31.2489562855737\\
41.375	-31.2526504675771\\
41.3833333333333	-31.260317907548\\
41.3916666666667	-31.2738906814249\\
41.4	-31.2900238776987\\
41.4083333333333	-31.2916519232011\\
41.4166666666667	-31.2944566387527\\
41.425	-31.3002443682933\\
41.4333333333333	-31.3048596706079\\
41.4416666666667	-31.3125727542947\\
41.45	-31.3184084032775\\
41.4583333333333	-31.3294545001221\\
41.4666666666667	-31.3366969669963\\
41.475	-31.3423261410745\\
41.4833333333333	-31.3558436078901\\
41.4916666666667	-31.3589600262072\\
41.5	-31.3660957058988\\
41.5083333333333	-31.3833957401916\\
41.5166666666667	-31.3902255862631\\
41.525	-31.4021015599367\\
41.5333333333333	-31.4096780802303\\
41.5416666666667	-31.417962602159\\
41.55	-31.4111403943895\\
41.5583333333333	-31.4237766230272\\
41.5666666666667	-31.4239345886947\\
41.575	-31.4277633542209\\
41.5833333333333	-31.432402108637\\
41.5916666666667	-31.4368186308514\\
41.6	-31.4388031296924\\
41.6083333333333	-31.4480631703692\\
41.6166666666667	-31.4538601278254\\
41.625	-31.4644113421769\\
41.6333333333333	-31.4804077414702\\
41.6416666666667	-31.4869803042725\\
41.65	-31.4886014189434\\
41.6583333333333	-31.4951157622179\\
41.6666666666667	-31.503190806597\\
41.675	-31.5154061693467\\
41.6833333333333	-31.5207788078177\\
41.6916666666667	-31.5274080847161\\
41.7	-31.5289526117052\\
41.7083333333333	-31.5321499301598\\
41.7166666666667	-31.5400952063211\\
41.725	-31.5497230316788\\
41.7333333333333	-31.5626056816204\\
41.7416666666667	-31.5650717156034\\
41.75	-31.5772021036281\\
41.7583333333333	-31.5817914599613\\
41.7666666666667	-31.6007398222644\\
41.775	-31.6133580793002\\
41.7833333333333	-31.627911415333\\
41.7916666666667	-31.6329596996544\\
41.8	-31.6403306748414\\
41.8083333333333	-31.6470501445866\\
41.8166666666667	-31.6552421132614\\
41.825	-31.6570384495334\\
41.8333333333333	-31.6609918028984\\
41.8416666666667	-31.6641191113067\\
41.85	-31.6792063147775\\
41.8583333333333	-31.6792103333752\\
41.8666666666667	-31.6908031384512\\
41.875	-31.7043054232094\\
41.8833333333333	-31.7111860545593\\
41.8916666666667	-31.7098690363038\\
41.9	-31.7218822200741\\
41.9083333333333	-31.7230649217867\\
41.9166666666667	-31.7279347751072\\
41.925	-31.7401291366296\\
41.9333333333333	-31.7376981506949\\
41.9416666666667	-31.7410529115768\\
41.95	-31.7365784311795\\
41.9583333333333	-31.7435937204577\\
41.9666666666667	-31.7549559595426\\
41.975	-31.7600542735888\\
41.9833333333333	-31.7704068870562\\
41.9916666666667	-31.7702213143554\\
42	-31.7789838863945\\
42.0083333333333	-31.7934255222088\\
42.0166666666667	-31.792103580149\\
42.025	-31.795373968312\\
42.0333333333333	-31.8065312197004\\
42.0416666666667	-31.822698421488\\
42.05	-31.8386492008564\\
42.0583333333333	-31.8434532853809\\
42.0666666666667	-31.8504304522542\\
42.075	-31.8532257922242\\
42.0833333333333	-31.8704015215078\\
42.0916666666667	-31.8782671807517\\
42.1	-31.8810221838109\\
42.1083333333333	-31.8844480340491\\
42.1166666666667	-31.9026952887625\\
42.125	-31.8984665086447\\
42.1333333333333	-31.914395145328\\
42.1416666666667	-31.9296779528488\\
42.15	-31.9391264137879\\
42.1583333333333	-31.9433653162114\\
42.1666666666667	-31.9563610389906\\
42.175	-31.9667870886817\\
42.1833333333333	-31.9787512822058\\
42.1916666666667	-31.9914332135058\\
42.2	-32.0002677834777\\
42.2083333333333	-32.007370013286\\
42.2166666666667	-32.0073960712953\\
42.225	-32.014325220421\\
42.2333333333333	-32.0108119266261\\
42.2416666666667	-32.0190674202319\\
42.25	-32.0185261606909\\
42.2583333333333	-32.0266403674877\\
42.2666666666667	-32.039627291998\\
42.275	-32.0471967120041\\
42.2833333333333	-32.0504342519239\\
42.2916666666667	-32.0572862144114\\
42.3	-32.0682100346124\\
42.3083333333333	-32.0761474597674\\
42.3166666666667	-32.0799233007363\\
42.325	-32.0799936452202\\
42.3333333333333	-32.0944194374341\\
42.3416666666667	-32.1016072150632\\
42.35	-32.1182598432545\\
42.3583333333333	-32.1398178158958\\
42.3666666666667	-32.1502338871398\\
42.375	-32.1440144205225\\
42.3833333333333	-32.1536955391512\\
42.3916666666667	-32.1604693929724\\
42.4	-32.16465122959\\
42.4083333333333	-32.1725479903005\\
42.4166666666667	-32.1800214186666\\
42.425	-32.1797488407656\\
42.4333333333333	-32.1818131353918\\
42.4416666666667	-32.1873303645237\\
42.45	-32.1940751700736\\
42.4583333333333	-32.2069785172086\\
42.4666666666667	-32.2152218150879\\
42.475	-32.2207234857089\\
42.4833333333333	-32.2225093550368\\
42.4916666666667	-32.2223471240763\\
42.5	-32.2302721141465\\
42.5083333333333	-32.2325507352628\\
42.5166666666667	-32.2382716192904\\
42.525	-32.243639775249\\
42.5333333333333	-32.2423491432909\\
42.5416666666667	-32.2492951136584\\
42.55	-32.2621141072588\\
42.5583333333333	-32.2736480190035\\
42.5666666666667	-32.2823711109932\\
42.575	-32.2768824711528\\
42.5833333333333	-32.2790764177825\\
42.5916666666667	-32.2733218907601\\
42.6	-32.2760749196059\\
42.6083333333333	-32.2743550442859\\
42.6166666666667	-32.2855483513892\\
42.625	-32.3004808641782\\
42.6333333333333	-32.3115693943982\\
42.6416666666667	-32.320010472333\\
42.65	-32.3326056400307\\
42.6583333333333	-32.3335759156858\\
42.6666666666667	-32.3443342820688\\
42.675	-32.3424278371809\\
42.6833333333333	-32.3465750475588\\
42.6916666666667	-32.3515327193902\\
42.7	-32.359612663792\\
42.7083333333333	-32.3678289804225\\
42.7166666666667	-32.3772526630766\\
42.725	-32.3857633046067\\
42.7333333333333	-32.3893922843049\\
42.7416666666667	-32.3970066001744\\
42.75	-32.4158577178507\\
42.7583333333333	-32.4180069992238\\
42.7666666666667	-32.4209890468575\\
42.775	-32.4266648329211\\
42.7833333333333	-32.4413007629003\\
42.7916666666667	-32.4490294671478\\
42.8	-32.4523483909571\\
42.8083333333333	-32.4617116196771\\
42.8166666666667	-32.4561376814652\\
42.825	-32.4618613376469\\
42.8333333333333	-32.4684939190435\\
42.8416666666667	-32.4755113020139\\
42.85	-32.4861338531724\\
42.8583333333333	-32.485692472386\\
42.8666666666667	-32.4913535114886\\
42.875	-32.5021866967897\\
42.8833333333333	-32.5107956789502\\
42.8916666666667	-32.5108575076444\\
42.9	-32.5244272422117\\
42.9083333333333	-32.5311191337736\\
42.9166666666667	-32.5445511758484\\
42.925	-32.558228770951\\
42.9333333333333	-32.5675647737151\\
42.9416666666667	-32.5696584227111\\
42.95	-32.5710846847619\\
42.9583333333333	-32.5705200368768\\
42.9666666666667	-32.576233066877\\
42.975	-32.5879461776245\\
42.9833333333333	-32.5933772235169\\
42.9916666666667	-32.5931316010195\\
43	-32.5971412547756\\
43.0083333333333	-32.6027534972379\\
43.0166666666667	-32.6204415731055\\
43.025	-32.627848833502\\
43.0333333333333	-32.6332943291536\\
43.0416666666667	-32.6427875718468\\
43.05	-32.6448483314912\\
43.0583333333333	-32.6540719416419\\
43.0666666666667	-32.6525128980785\\
43.075	-32.6551192228905\\
43.0833333333333	-32.6639308826742\\
43.0916666666667	-32.6590112907334\\
43.1	-32.6809489632816\\
43.1083333333333	-32.6826407599291\\
43.1166666666667	-32.6775999622364\\
43.125	-32.6855509055823\\
43.1333333333333	-32.6893623640159\\
43.1416666666667	-32.7097616685524\\
43.15	-32.7214920073211\\
43.1583333333333	-32.7294959456137\\
43.1666666666667	-32.7305603121594\\
43.175	-32.7289284387521\\
43.1833333333333	-32.7457501137131\\
43.1916666666667	-32.7410297256428\\
43.2	-32.7447600894714\\
43.2083333333333	-32.753403560731\\
43.2166666666667	-32.7615794803299\\
43.225	-32.7637761757434\\
43.2333333333333	-32.76588604863\\
43.2416666666667	-32.7742339138593\\
43.25	-32.7726241516294\\
43.2583333333333	-32.7587639788195\\
43.2666666666667	-32.7678992868169\\
43.275	-32.759002148343\\
43.2833333333333	-32.7596930307916\\
43.2916666666667	-32.7702861821402\\
43.3	-32.7747915661182\\
43.3083333333333	-32.7733204223633\\
43.3166666666667	-32.7755721536702\\
43.325	-32.7739278350977\\
43.3333333333333	-32.7812897585812\\
43.3416666666667	-32.7820078741986\\
43.35	-32.7852637465423\\
43.3583333333333	-32.7802497259691\\
43.3666666666667	-32.7775589759969\\
43.375	-32.7776139213997\\
43.3833333333333	-32.7891869383744\\
43.3916666666667	-32.7924860054497\\
43.4	-32.7865171564694\\
43.4083333333333	-32.7981085104558\\
43.4166666666667	-32.8046650436442\\
43.425	-32.8140386951024\\
43.4333333333333	-32.8145774793491\\
43.4416666666667	-32.8224349115778\\
43.45	-32.8262941340866\\
43.4583333333333	-32.8374912479217\\
43.4666666666667	-32.8333643707148\\
43.475	-32.8364505072179\\
43.4833333333333	-32.8346611114692\\
43.4916666666667	-32.8452683273603\\
43.5	-32.8600564186577\\
43.5083333333333	-32.8680938804163\\
43.5166666666667	-32.8839144672153\\
43.525	-32.8811905682108\\
43.5333333333333	-32.8846081812305\\
43.5416666666667	-32.8880531482055\\
43.55	-32.9039837423471\\
43.5583333333333	-32.9216301011479\\
43.5666666666667	-32.9248745099406\\
43.575	-32.9322929607575\\
43.5833333333333	-32.9412375115133\\
43.5916666666667	-32.9449161204191\\
43.6	-32.9513760032703\\
43.6083333333333	-32.9630920671101\\
43.6166666666667	-32.9802279533787\\
43.625	-32.9817208729486\\
43.6333333333333	-32.9920090613281\\
43.6416666666667	-33.0001001644791\\
43.65	-32.9999765676439\\
43.6583333333333	-33.0001417071574\\
43.6666666666667	-33.0121291840815\\
43.675	-33.016913716109\\
43.6833333333333	-33.0286287369942\\
43.6916666666667	-33.0245429006148\\
43.7	-33.0156796337114\\
43.7083333333333	-33.0280085654743\\
43.7166666666667	-33.0340363143651\\
43.725	-33.0462013330797\\
43.7333333333333	-33.052304326688\\
43.7416666666667	-33.0631883854678\\
43.75	-33.0682030113706\\
43.7583333333333	-33.0877747982552\\
43.7666666666667	-33.0879154203494\\
43.775	-33.1071663068801\\
43.7833333333333	-33.1150550440745\\
43.7916666666667	-33.1237146621258\\
43.8	-33.1348196448195\\
43.8083333333333	-33.138893957644\\
43.8166666666667	-33.14911174491\\
43.825	-33.1493380355654\\
43.8333333333333	-33.1559569417572\\
43.8416666666667	-33.1703299941774\\
43.85	-33.1833507335219\\
43.8583333333333	-33.1869373166747\\
43.8666666666667	-33.1965601329545\\
43.875	-33.2109166899009\\
43.8833333333333	-33.2208507350721\\
43.8916666666667	-33.2327732521671\\
43.9	-33.2265070022464\\
43.9083333333333	-33.2337189200438\\
43.9166666666667	-33.248499106852\\
43.925	-33.2592918308607\\
43.9333333333333	-33.2615872047146\\
43.9416666666667	-33.2755779940575\\
43.95	-33.2817676446928\\
43.9583333333333	-33.2920591802562\\
43.9666666666667	-33.2970823340596\\
43.975	-33.308349326365\\
43.9833333333333	-33.3154289302369\\
43.9916666666667	-33.3225644548034\\
44	-33.3255889426708\\
44.0083333333333	-33.3313237853034\\
44.0166666666667	-33.327762252792\\
44.025	-33.3418441621673\\
44.0333333333333	-33.3664558382707\\
44.0416666666667	-33.37854440685\\
44.05	-33.3835065535887\\
44.0583333333333	-33.3979417155516\\
44.0666666666667	-33.3965918191409\\
44.075	-33.4150330894456\\
44.0833333333333	-33.4241004806538\\
44.0916666666667	-33.4311915403543\\
44.1	-33.4432170544084\\
44.1083333333333	-33.4620116590713\\
44.1166666666667	-33.4732898286321\\
44.125	-33.488706653772\\
44.1333333333333	-33.4966597340974\\
44.1416666666667	-33.4999426214042\\
44.15	-33.5018532959695\\
44.1583333333333	-33.5186315062985\\
44.1666666666667	-33.5300257195477\\
44.175	-33.5373380897627\\
44.1833333333333	-33.5400927235755\\
44.1916666666667	-33.5477676164053\\
44.2	-33.5633319098238\\
44.2083333333333	-33.5658380260444\\
44.2166666666667	-33.5855988213087\\
44.225	-33.5926968557471\\
44.2333333333333	-33.6099287663983\\
44.2416666666667	-33.6224130318528\\
44.25	-33.631160568465\\
44.2583333333333	-33.6378453284815\\
44.2666666666667	-33.644835210142\\
44.275	-33.6483196501715\\
44.2833333333333	-33.6517797579882\\
44.2916666666667	-33.6641751898266\\
44.3	-33.6771559862568\\
44.3083333333333	-33.6947015630926\\
44.3166666666667	-33.7119505567641\\
44.325	-33.715848558217\\
44.3333333333333	-33.7300990385763\\
44.3416666666667	-33.7378029236396\\
44.35	-33.7488231488444\\
44.3583333333333	-33.7541459346857\\
44.3666666666667	-33.765347936857\\
44.375	-33.7778468177937\\
44.3833333333333	-33.7785474589474\\
44.3916666666667	-33.7931698958631\\
44.4	-33.7975609371763\\
44.4083333333333	-33.8038520839314\\
44.4166666666667	-33.8128125434786\\
44.425	-33.8192766257828\\
44.4333333333333	-33.8319609662273\\
44.4416666666667	-33.8443691720772\\
44.45	-33.8552071333725\\
44.4583333333333	-33.8711873636873\\
44.4666666666667	-33.8860406976141\\
44.475	-33.8912287803681\\
44.4833333333333	-33.9020222703744\\
44.4916666666667	-33.900160280682\\
44.5	-33.9226619967629\\
44.5083333333333	-33.9406297737425\\
44.5166666666667	-33.9613822135969\\
44.525	-33.9725525906979\\
44.5333333333333	-33.9865399457755\\
44.5416666666667	-33.9996535184751\\
44.55	-34.006109008729\\
44.5583333333333	-34.0131324599651\\
44.5666666666667	-34.026290585004\\
44.575	-34.0339280204249\\
44.5833333333333	-34.0382621800277\\
44.5916666666667	-34.0440351481643\\
44.6	-34.0538674819252\\
44.6083333333333	-34.0712332586158\\
44.6166666666667	-34.0900453010445\\
44.625	-34.094757811099\\
44.6333333333333	-34.1128414270207\\
44.6416666666667	-34.1261459162178\\
44.65	-34.1393565873422\\
44.6583333333333	-34.1510348691142\\
44.6666666666667	-34.1614001205294\\
44.675	-34.1692818256749\\
44.6833333333333	-34.1745633485377\\
44.6916666666667	-34.1906433449126\\
44.7	-34.186349376537\\
44.7083333333333	-34.1915293096425\\
44.7166666666667	-34.1986558981142\\
44.725	-34.212856303569\\
44.7333333333333	-34.2262623892181\\
44.7416666666667	-34.2369162794541\\
44.75	-34.2504472249054\\
44.7583333333333	-34.2745365146101\\
44.7666666666667	-34.274909489529\\
44.775	-34.2901030359779\\
44.7833333333333	-34.2938113557466\\
44.7916666666667	-34.3069665633283\\
44.8	-34.306454704929\\
44.8083333333333	-34.3075944008708\\
44.8166666666667	-34.3179302239438\\
44.825	-34.3284893967264\\
44.8333333333333	-34.3372767003887\\
44.8416666666667	-34.3463460134476\\
44.85	-34.3462158299173\\
44.8583333333333	-34.3455169319295\\
44.8666666666667	-34.3470727512572\\
44.875	-34.353761552808\\
44.8833333333333	-34.3751293015998\\
44.8916666666667	-34.3835590364118\\
44.9	-34.4036910021241\\
44.9083333333333	-34.4042548060606\\
44.9166666666667	-34.4112493111614\\
44.925	-34.4091155860339\\
44.9333333333333	-34.4242981368853\\
44.9416666666667	-34.4380066214277\\
44.95	-34.4404830734838\\
44.9583333333333	-34.4497177168945\\
44.9666666666667	-34.444738661001\\
44.975	-34.4561552633856\\
44.9833333333333	-34.4665477362852\\
44.9916666666667	-34.4783142327984\\
45	-34.4897443824831\\
45.0083333333333	-34.4854194546868\\
45.0166666666667	-34.4912700467682\\
45.025	-34.4946692085577\\
45.0333333333333	-34.5025165722503\\
45.0416666666667	-34.5189418474225\\
45.05	-34.5228997043584\\
45.0583333333333	-34.5376629634576\\
45.0666666666667	-34.5440809132692\\
45.075	-34.5508095041216\\
45.0833333333333	-34.5622673971789\\
45.0916666666667	-34.5761981399114\\
45.1	-34.5985819358072\\
45.1083333333333	-34.6059084955431\\
45.1166666666667	-34.6183777120221\\
45.125	-34.6223450748601\\
45.1333333333333	-34.6242044526912\\
45.1416666666667	-34.6368106459254\\
45.15	-34.6423832338933\\
45.1583333333333	-34.6482074940084\\
45.1666666666667	-34.6672164974199\\
45.175	-34.6735189697853\\
45.1833333333333	-34.6803987359815\\
45.1916666666667	-34.6839324874947\\
45.2	-34.6928676991754\\
45.2083333333333	-34.6997979028337\\
45.2166666666667	-34.7017112735524\\
45.225	-34.7214333767644\\
45.2333333333333	-34.73183867373\\
45.2416666666667	-34.7399103549139\\
45.25	-34.7438329401189\\
45.2583333333333	-34.7420044797313\\
45.2666666666667	-34.7494017420184\\
45.275	-34.7522519623531\\
45.2833333333333	-34.764303864133\\
45.2916666666667	-34.7666601408119\\
45.3	-34.7682564678834\\
45.3083333333333	-34.7753952535827\\
45.3166666666667	-34.7883280210558\\
45.325	-34.8070531997\\
45.3333333333333	-34.8082138502438\\
45.3416666666667	-34.8093425142874\\
45.35	-34.8240576246401\\
45.3583333333333	-34.8248127557687\\
45.3666666666667	-34.8340727224099\\
45.375	-34.8350590250637\\
45.3833333333333	-34.8367237484494\\
45.3916666666667	-34.8500555944593\\
45.4	-34.8481639277925\\
45.4083333333333	-34.850008035309\\
45.4166666666667	-34.852389405202\\
45.425	-34.8523781633443\\
45.4333333333333	-34.8567798590101\\
45.4416666666667	-34.8605082960006\\
45.45	-34.8512017905929\\
45.4583333333333	-34.8505750485557\\
45.4666666666667	-34.8574229332398\\
45.475	-34.8744585557659\\
45.4833333333333	-34.8658327909191\\
45.4916666666667	-34.8667185650223\\
45.5	-34.8711098603754\\
45.5083333333333	-34.8823797007975\\
45.5166666666667	-34.8931523498175\\
45.525	-34.8995208397798\\
45.5333333333333	-34.9094700152257\\
45.5416666666667	-34.9045383155268\\
45.55	-34.9078108884266\\
45.5583333333333	-34.9111573478846\\
45.5666666666667	-34.9136752495853\\
45.575	-34.9090424750431\\
45.5833333333333	-34.9083269250652\\
45.5916666666667	-34.9093178898857\\
45.6	-34.9165440409976\\
45.6083333333333	-34.9072894270937\\
45.6166666666667	-34.9056768298514\\
45.625	-34.9167114073942\\
45.6333333333333	-34.9131521822848\\
45.6416666666667	-34.916940403908\\
45.65	-34.8978577179999\\
45.6583333333333	-34.8976637235791\\
45.6666666666667	-34.9021212515337\\
45.675	-34.9096977548839\\
45.6833333333333	-34.91917445795\\
45.6916666666667	-34.9167416539013\\
45.7	-34.9392692216792\\
45.7083333333333	-34.9446215415915\\
45.7166666666667	-34.9462362846656\\
45.725	-34.9510148645961\\
45.7333333333333	-34.9466823398182\\
45.7416666666667	-34.9484747971125\\
45.75	-34.9509860407574\\
45.7583333333333	-34.9652958121706\\
45.7666666666667	-34.9790332929105\\
45.775	-34.9845265893207\\
45.7833333333333	-34.9826743025987\\
45.7916666666667	-34.9902721109678\\
45.8	-34.9813185210459\\
45.8083333333333	-34.9898052990829\\
45.8166666666667	-34.9928102876334\\
45.825	-34.9889836957765\\
45.8333333333333	-34.9915072020379\\
45.8416666666667	-34.9980668256438\\
45.85	-35.0084302571444\\
45.8583333333333	-35.0214012196052\\
45.8666666666667	-35.0277368707765\\
45.875	-35.0237359454287\\
45.8833333333333	-35.0311178446197\\
45.8916666666667	-35.0256943115048\\
45.9	-35.0325721819835\\
45.9083333333333	-35.0397971664958\\
45.9166666666667	-35.0481509844302\\
45.925	-35.0549135155941\\
45.9333333333333	-35.0444998538858\\
45.9416666666667	-35.0553024585339\\
45.95	-35.0673529227952\\
45.9583333333333	-35.0803236944515\\
45.9666666666667	-35.0848649864639\\
45.975	-35.0933788196404\\
45.9833333333333	-35.0974722447086\\
45.9916666666667	-35.1061359433912\\
46	-35.1088285166766\\
46.0083333333333	-35.1158978880087\\
46.0166666666667	-35.1082996613487\\
46.025	-35.1110035834097\\
46.0333333333333	-35.1299465350029\\
46.0416666666667	-35.1313887263766\\
46.05	-35.1459691386389\\
46.0583333333333	-35.1535668089616\\
46.0666666666667	-35.1623758675259\\
46.075	-35.1800699196549\\
46.0833333333333	-35.1833020786239\\
46.0916666666667	-35.201091517785\\
46.1	-35.2110277836467\\
46.1083333333333	-35.2168307823489\\
46.1166666666667	-35.2284335193583\\
46.125	-35.2266282759442\\
46.1333333333333	-35.2359879609099\\
46.1416666666667	-35.2474830951239\\
46.15	-35.2495621515148\\
46.1583333333333	-35.2609757415017\\
46.1666666666667	-35.2630694817327\\
46.175	-35.2556195735445\\
46.1833333333333	-35.2811763864726\\
46.1916666666667	-35.2818488353087\\
46.2	-35.2963156159294\\
46.2083333333333	-35.3046893171835\\
46.2166666666667	-35.314376181088\\
46.225	-35.3190276714731\\
46.2333333333333	-35.3359006099983\\
46.2416666666667	-35.3424705515488\\
46.25	-35.3505260783117\\
46.2583333333333	-35.3646907293007\\
46.2666666666667	-35.3682531734676\\
46.275	-35.3866692836883\\
46.2833333333333	-35.3977678207102\\
46.2916666666667	-35.4087190137344\\
46.3	-35.4093345036481\\
46.3083333333333	-35.4132755627077\\
46.3166666666667	-35.4223741670972\\
46.325	-35.4305304853025\\
46.3333333333333	-35.4342298073201\\
46.3416666666667	-35.4413108944608\\
46.35	-35.4317126502217\\
46.3583333333333	-35.4452619617824\\
46.3666666666667	-35.4463356937314\\
46.375	-35.452406777405\\
46.3833333333333	-35.4514942039504\\
46.3916666666667	-35.4468730083896\\
46.4	-35.4524945338788\\
46.4083333333333	-35.4684649952845\\
46.4166666666667	-35.4739800249337\\
46.425	-35.480383254458\\
46.4333333333333	-35.4911160453993\\
46.4416666666667	-35.5017004463504\\
46.45	-35.5045818274042\\
46.4583333333333	-35.5078228849297\\
46.4666666666667	-35.5020041101374\\
46.475	-35.5248275100376\\
46.4833333333333	-35.5275280669677\\
46.4916666666667	-35.5419051388759\\
46.5	-35.5408993289748\\
46.5083333333333	-35.5329077566659\\
46.5166666666667	-35.5497407082765\\
46.525	-35.5572215179835\\
46.5333333333333	-35.5656426269543\\
46.5416666666667	-35.5617008133093\\
46.55	-35.5622603672767\\
46.5583333333333	-35.5730743650385\\
46.5666666666667	-35.5863794853948\\
46.575	-35.5982316508778\\
46.5833333333333	-35.6000059967226\\
46.5916666666667	-35.6009052127516\\
46.6	-35.615999766279\\
46.6083333333333	-35.6300107238601\\
46.6166666666667	-35.6350032416204\\
46.625	-35.6409753147219\\
46.6333333333333	-35.6426710347453\\
46.6416666666667	-35.6555817992949\\
46.65	-35.6625454053915\\
46.6583333333333	-35.6771383175723\\
46.6666666666667	-35.6834561433198\\
46.675	-35.6785302186886\\
46.6833333333333	-35.6909608329719\\
46.6916666666667	-35.7043707294701\\
46.7	-35.7000046211751\\
46.7083333333333	-35.7102520308485\\
46.7166666666667	-35.7312969265816\\
46.725	-35.7360910208662\\
46.7333333333333	-35.7426315800037\\
46.7416666666667	-35.7539773788511\\
46.75	-35.7543596466757\\
46.7583333333333	-35.7707189646278\\
46.7666666666667	-35.7734261125225\\
46.775	-35.7871094776303\\
46.7833333333333	-35.7898873602407\\
46.7916666666667	-35.792438533265\\
46.8	-35.7980622837962\\
46.8083333333333	-35.8064647626502\\
46.8166666666667	-35.8168562347077\\
46.825	-35.8138344428731\\
46.8333333333333	-35.8312453573621\\
46.8416666666667	-35.8514231657615\\
46.85	-35.8549232922428\\
46.8583333333333	-35.8713592321288\\
46.8666666666667	-35.8834964179727\\
46.875	-35.8882449208224\\
46.8833333333333	-35.8897851018278\\
46.8916666666667	-35.9051887657002\\
46.9	-35.919070908431\\
46.9083333333333	-35.9485656314618\\
46.9166666666667	-35.956654427726\\
46.925	-35.957950123279\\
46.9333333333333	-35.9733345550296\\
46.9416666666667	-35.9764674599997\\
46.95	-35.9842124514791\\
46.9583333333333	-35.9970219168588\\
46.9666666666667	-36.0014270289437\\
46.975	-36.0047887914457\\
46.9833333333333	-36.0172539475539\\
46.9916666666667	-36.0196407028018\\
47	-36.0417911844638\\
47.0083333333333	-36.0387904412628\\
47.0166666666667	-36.0382092609185\\
47.025	-36.0407100915479\\
47.0333333333333	-36.0659239288899\\
47.0416666666667	-36.0792277979189\\
47.05	-36.087284905506\\
47.0583333333333	-36.0835853695749\\
47.0666666666667	-36.0786924597352\\
47.075	-36.0913264470966\\
47.0833333333333	-36.099782277641\\
47.0916666666667	-36.1244608146752\\
47.1	-36.1372954499164\\
47.1083333333333	-36.1455761339882\\
47.1166666666667	-36.1554437246801\\
47.125	-36.1447161331668\\
47.1333333333333	-36.1623374758253\\
47.1416666666667	-36.1540748688838\\
47.15	-36.1624421878779\\
47.1583333333333	-36.1573076559739\\
47.1666666666667	-36.1708113699779\\
47.175	-36.1873455265807\\
47.1833333333333	-36.1861213487808\\
47.1916666666667	-36.1932261428689\\
47.2	-36.1942805150599\\
47.2083333333333	-36.2102781867284\\
47.2166666666667	-36.221729617585\\
47.225	-36.2293945246485\\
47.2333333333333	-36.218583345126\\
47.2416666666667	-36.221589162042\\
47.25	-36.239319864785\\
47.2583333333333	-36.2458312708452\\
47.2666666666667	-36.2401217185476\\
47.275	-36.2548140414722\\
47.2833333333333	-36.2553710768548\\
47.2916666666667	-36.2598339491216\\
47.3	-36.2635459161035\\
47.3083333333333	-36.2640541827638\\
47.3166666666667	-36.2797744726599\\
47.325	-36.2821112218047\\
47.3333333333333	-36.2879595612252\\
47.3416666666667	-36.3006445494562\\
47.35	-36.2922894883445\\
47.3583333333333	-36.3163180813127\\
47.3666666666667	-36.3282516687438\\
47.375	-36.3338617646216\\
47.3833333333333	-36.3476316261141\\
47.3916666666667	-36.3574428599534\\
47.4	-36.3782639065038\\
47.4083333333333	-36.3738676590808\\
47.4166666666667	-36.3864481322221\\
47.425	-36.3958553358486\\
47.4333333333333	-36.4098863973215\\
47.4416666666667	-36.4190133125918\\
47.45	-36.4251822034533\\
47.4583333333333	-36.4380062981449\\
47.4666666666667	-36.4505016293034\\
47.475	-36.4580869284908\\
47.4833333333333	-36.4551253476699\\
47.4916666666667	-36.4611053284649\\
47.5	-36.4651303269418\\
47.5083333333333	-36.4623443014464\\
47.5166666666667	-36.4739120294924\\
47.525	-36.4848834571369\\
47.5333333333333	-36.5025772358361\\
47.5416666666667	-36.5084898891351\\
47.55	-36.5257732988958\\
47.5583333333333	-36.5329147535998\\
47.5666666666667	-36.5381220761222\\
47.575	-36.537072519094\\
47.5833333333333	-36.537035840225\\
47.5916666666667	-36.5391357709944\\
47.6	-36.5387913116027\\
47.6083333333333	-36.5393788708783\\
47.6166666666667	-36.539492707046\\
47.625	-36.5443147656951\\
47.6333333333333	-36.5436559771764\\
47.6416666666667	-36.554107642646\\
47.65	-36.5587492997624\\
47.6583333333333	-36.5673299646711\\
47.6666666666667	-36.5748551561451\\
47.675	-36.5634415349606\\
47.6833333333333	-36.562904146926\\
47.6916666666667	-36.5641844471568\\
47.7	-36.5741739057443\\
47.7083333333333	-36.5815965886487\\
47.7166666666667	-36.5906071377973\\
47.725	-36.5999882841898\\
47.7333333333333	-36.5885382597526\\
47.7416666666667	-36.5881667841103\\
47.75	-36.59715671088\\
47.7583333333333	-36.5948046665937\\
47.7666666666667	-36.5955469369058\\
47.775	-36.5931922002109\\
47.7833333333333	-36.6267725284048\\
47.7916666666667	-36.6323919178484\\
47.8	-36.6312604490119\\
47.8083333333333	-36.6328252982179\\
47.8166666666667	-36.6365198049904\\
47.825	-36.6167616553604\\
47.8333333333333	-36.5985690297899\\
47.8416666666667	-36.60108385294\\
47.85	-36.6130980077275\\
47.8583333333333	-36.6222623063529\\
47.8666666666667	-36.6367865003111\\
47.875	-36.6414058963901\\
47.8833333333333	-36.6495743980052\\
47.8916666666667	-36.659894052047\\
47.9	-36.6766703919712\\
47.9083333333333	-36.7082827950363\\
47.9166666666667	-36.7055514336785\\
47.925	-36.709047661342\\
47.9333333333333	-36.7003504454342\\
47.9416666666667	-36.7105704311318\\
47.95	-36.7216045080884\\
47.9583333333333	-36.7347113706996\\
47.9666666666667	-36.7458744167916\\
47.975	-36.7562030441406\\
47.9833333333333	-36.747696870399\\
47.9916666666667	-36.7440434367634\\
48	-36.7615801333487\\
48.0083333333333	-36.7816211081163\\
48.0166666666667	-36.7805623903352\\
48.025	-36.7872300228364\\
48.0333333333333	-36.7944034791063\\
48.0416666666667	-36.8002973455699\\
48.05	-36.8163121926941\\
48.0583333333333	-36.8245411454145\\
48.0666666666667	-36.8359302587127\\
48.075	-36.8450844674448\\
48.0833333333333	-36.8664894339712\\
48.0916666666667	-36.8972627552382\\
48.1	-36.9177046634401\\
48.1083333333333	-36.9303895029319\\
48.1166666666667	-36.9380596745737\\
48.125	-36.9320782099195\\
48.1333333333333	-36.9421169060652\\
48.1416666666667	-36.9577924643745\\
48.15	-36.9606247225169\\
48.1583333333333	-36.990432511177\\
48.1666666666667	-37.0064034558122\\
48.175	-36.9985574111917\\
48.1833333333333	-37.0164082397661\\
48.1916666666667	-37.0393001954289\\
48.2	-37.0453494032417\\
48.2083333333333	-37.0502960258475\\
48.2166666666667	-37.0607436605616\\
48.225	-37.0586514700646\\
48.2333333333333	-37.0600922359975\\
48.2416666666667	-37.072393442383\\
48.25	-37.082532581293\\
48.2583333333333	-37.0885529241743\\
48.2666666666667	-37.0807232517296\\
48.275	-37.0945721415058\\
48.2833333333333	-37.0947873757899\\
48.2916666666667	-37.1135650878563\\
48.3	-37.1164044695627\\
48.3083333333333	-37.129613808954\\
48.3166666666667	-37.1345435222558\\
48.325	-37.1504516790383\\
48.3333333333333	-37.157055405277\\
48.3416666666667	-37.1679769861635\\
48.35	-37.1746288034518\\
48.3583333333333	-37.1788363593886\\
48.3666666666667	-37.1930307681965\\
48.375	-37.2128030967648\\
48.3833333333333	-37.2254149618751\\
48.3916666666667	-37.2216687847587\\
48.4	-37.2448466932851\\
48.4083333333333	-37.2447405134153\\
48.4166666666667	-37.2548288829753\\
48.425	-37.2738417799142\\
48.4333333333333	-37.2820495108426\\
48.4416666666667	-37.305774371799\\
48.45	-37.3107852058081\\
48.4583333333333	-37.3338114481025\\
48.4666666666667	-37.3416027433215\\
48.475	-37.343148277384\\
48.4833333333333	-37.3497427463216\\
48.4916666666667	-37.360385509847\\
48.5	-37.3725041702776\\
48.5083333333333	-37.392416225266\\
48.5166666666667	-37.3866791381229\\
48.525	-37.4167482846348\\
48.5333333333333	-37.4218974984217\\
48.5416666666667	-37.4326752932795\\
48.55	-37.4453832326112\\
48.5583333333333	-37.4657177709612\\
48.5666666666667	-37.4674355164608\\
48.575	-37.4679269080182\\
48.5833333333333	-37.4736248891861\\
48.5916666666667	-37.4765410935138\\
48.6	-37.4744733777604\\
48.6083333333333	-37.4924309950006\\
48.6166666666667	-37.5101282246151\\
48.625	-37.5349603784274\\
48.6333333333333	-37.5583722378339\\
48.6416666666667	-37.5819959306348\\
48.65	-37.5764558887369\\
48.6583333333333	-37.5877670527599\\
48.6666666666667	-37.6003978790133\\
48.675	-37.6144966309927\\
48.6833333333333	-37.6252429730257\\
48.6916666666667	-37.6277438446467\\
48.7	-37.6395605737835\\
48.7083333333333	-37.6404828581089\\
48.7166666666667	-37.6656503630513\\
48.725	-37.6786890801234\\
48.7333333333333	-37.6819188007129\\
48.7416666666667	-37.6813061923974\\
48.75	-37.6977291288597\\
48.7583333333333	-37.6977191613095\\
48.7666666666667	-37.6989035186816\\
48.775	-37.6932738770545\\
48.7833333333333	-37.6949815796072\\
48.7916666666667	-37.6992592925924\\
48.8	-37.7008340746257\\
48.8083333333333	-37.7161067232011\\
48.8166666666667	-37.721754671572\\
48.825	-37.730134040434\\
48.8333333333333	-37.7400210834961\\
48.8416666666667	-37.7573120560511\\
48.85	-37.7759890165135\\
48.8583333333333	-37.7699122883033\\
48.8666666666667	-37.7716791072215\\
48.875	-37.781400263683\\
48.8833333333333	-37.7915072269118\\
48.8916666666667	-37.7997192244701\\
48.9	-37.8174062700124\\
48.9083333333333	-37.8062634121435\\
48.9166666666667	-37.8117165327333\\
48.925	-37.8292653923682\\
48.9333333333333	-37.8436904424327\\
48.9416666666667	-37.8473195130546\\
48.95	-37.8544456346781\\
48.9583333333333	-37.873442635582\\
48.9666666666667	-37.8680048130781\\
48.975	-37.8956038135148\\
48.9833333333333	-37.888949686908\\
48.9916666666667	-37.9053343824476\\
49	-37.9227385284657\\
49.0083333333333	-37.9365778990901\\
49.0166666666667	-37.9741548655851\\
49.025	-37.9794936182899\\
49.0333333333333	-37.9970217971946\\
49.0416666666667	-37.9930133961036\\
49.05	-38.015500454899\\
49.0583333333333	-38.0270273428493\\
49.0666666666667	-38.0409057801332\\
49.075	-38.0257024464057\\
49.0833333333333	-38.0419628292458\\
49.0916666666667	-38.0494607850189\\
49.1	-38.0704780166451\\
49.1083333333333	-38.0801807582005\\
49.1166666666667	-38.1066234429789\\
49.125	-38.114586180204\\
49.1333333333333	-38.1217259060362\\
49.1416666666667	-38.1338874920483\\
49.15	-38.1396123487211\\
49.1583333333333	-38.140130954863\\
49.1666666666667	-38.1420449102123\\
49.175	-38.1439836595406\\
49.1833333333333	-38.1569114569157\\
49.1916666666667	-38.1684749785075\\
49.2	-38.1749375441238\\
49.2083333333333	-38.193754547445\\
49.2166666666667	-38.1864127880966\\
49.225	-38.1861305056912\\
49.2333333333333	-38.1875685664763\\
49.2416666666667	-38.2070593642234\\
49.25	-38.2048086382048\\
49.2583333333333	-38.2129153885755\\
49.2666666666667	-38.2186639308727\\
49.275	-38.2173712858814\\
49.2833333333333	-38.2322006351392\\
49.2916666666667	-38.248738504588\\
49.3	-38.2740568064154\\
49.3083333333333	-38.2873068158479\\
49.3166666666667	-38.2966556035514\\
49.325	-38.2942968029734\\
49.3333333333333	-38.2919455088787\\
49.3416666666667	-38.2987094212778\\
49.35	-38.2979832786528\\
49.3583333333333	-38.320353112274\\
49.3666666666667	-38.3330214074049\\
49.375	-38.3476420816305\\
49.3833333333333	-38.3463024303431\\
49.3916666666667	-38.366953186872\\
49.4	-38.3727738923737\\
49.4083333333333	-38.3841929237329\\
49.4166666666667	-38.3830807734514\\
49.425	-38.3934222880286\\
49.4333333333333	-38.4084549535317\\
49.4416666666667	-38.408618417913\\
49.45	-38.4080254133747\\
49.4583333333333	-38.4125912726746\\
49.4666666666667	-38.4309335675788\\
49.475	-38.4405052140616\\
49.4833333333333	-38.4506545303083\\
49.4916666666667	-38.4582472648382\\
49.5	-38.4593692869476\\
49.5083333333333	-38.4468893300822\\
49.5166666666667	-38.4695031624665\\
49.525	-38.4788144228317\\
49.5333333333333	-38.4822906125176\\
49.5416666666667	-38.4726992726138\\
49.55	-38.4774819132366\\
49.5583333333333	-38.504598090358\\
49.5666666666667	-38.5088304003182\\
49.575	-38.5298668407617\\
49.5833333333333	-38.5294563012004\\
49.5916666666667	-38.5423540423575\\
49.6	-38.5256088432642\\
49.6083333333333	-38.5421538947673\\
49.6166666666667	-38.5507277303718\\
49.625	-38.5491461386141\\
49.6333333333333	-38.5539884165458\\
49.6416666666667	-38.5651437272569\\
49.65	-38.575732030771\\
49.6583333333333	-38.5633457189852\\
49.6666666666667	-38.5785184522615\\
49.675	-38.5922733827573\\
49.6833333333333	-38.586744984982\\
49.6916666666667	-38.6108130655828\\
49.7	-38.623488759971\\
49.7083333333333	-38.63804996034\\
49.7166666666667	-38.6524079131509\\
49.725	-38.672668217247\\
49.7333333333333	-38.6902098257272\\
49.7416666666667	-38.7024412338467\\
49.75	-38.7154006443355\\
49.7583333333333	-38.7149116469926\\
49.7666666666667	-38.7357539822597\\
49.775	-38.7578787785056\\
49.7833333333333	-38.7536860584914\\
49.7916666666667	-38.7576134642112\\
49.8	-38.7679280350908\\
49.8083333333333	-38.7769891560389\\
49.8166666666667	-38.8035927405447\\
49.825	-38.8011516228458\\
49.8333333333333	-38.79992634679\\
49.8416666666667	-38.8191356128995\\
49.85	-38.7996073839745\\
49.8583333333333	-38.8299749745331\\
49.8666666666667	-38.8366233936195\\
49.875	-38.8472224702974\\
49.8833333333333	-38.8566002165768\\
49.8916666666667	-38.8460488604504\\
49.9	-38.8510323167045\\
49.9083333333333	-38.8384898972318\\
49.9166666666667	-38.8362022293331\\
49.925	-38.851299194207\\
49.9333333333333	-38.8486481811002\\
49.9416666666667	-38.8512484266686\\
49.95	-38.8430099650738\\
49.9583333333333	-38.8505543967778\\
49.9666666666667	-38.855888796357\\
49.975	-38.8505293847828\\
49.9833333333333	-38.8583890117555\\
49.9916666666667	-38.8681294846512\\
50	-38.8728361434681\\
50.0083333333333	-38.8801163758582\\
50.0166666666667	-38.8966782736614\\
50.025	-38.905569668652\\
50.0333333333333	-38.9082394141306\\
50.0416666666667	-38.907071567427\\
50.05	-38.9082338214882\\
50.0583333333333	-38.8929933424759\\
50.0666666666667	-38.8964638839744\\
50.075	-38.8923861428984\\
50.0833333333333	-38.9087127483946\\
50.0916666666667	-38.9125214563544\\
50.1	-38.9290087402652\\
50.1083333333333	-38.9359158590724\\
50.1166666666667	-38.9495945492563\\
50.125	-38.9624200722703\\
50.1333333333333	-38.9490109006179\\
50.1416666666667	-38.9839482341815\\
50.15	-39.0059372773082\\
50.1583333333333	-38.9959151186454\\
50.1666666666667	-39.0248355964645\\
50.175	-39.0238364646905\\
50.1833333333333	-39.0333737533375\\
50.1916666666667	-39.034894495443\\
50.2	-39.050059406012\\
50.2083333333333	-39.0474428439155\\
50.2166666666667	-39.0476543036687\\
50.225	-39.0729114936727\\
50.2333333333333	-39.0866039951036\\
50.2416666666667	-39.1152385529085\\
50.25	-39.1231834802217\\
50.2583333333333	-39.1209609808817\\
50.2666666666667	-39.1285008021489\\
50.275	-39.1352120999576\\
50.2833333333333	-39.1417182351055\\
50.2916666666667	-39.1482484044948\\
50.3	-39.1576770000559\\
50.3083333333333	-39.1656183926884\\
50.3166666666667	-39.182427447831\\
50.325	-39.1796220976237\\
50.3333333333333	-39.1932747633853\\
50.3416666666667	-39.2216587315444\\
50.35	-39.2358640251244\\
50.3583333333333	-39.2422155926122\\
50.3666666666667	-39.2542475576175\\
50.375	-39.2507121455636\\
50.3833333333333	-39.2474797847271\\
50.3916666666667	-39.278943264365\\
50.4	-39.2932579027193\\
50.4083333333333	-39.2807080928353\\
50.4166666666667	-39.2764788702853\\
50.425	-39.2927372685103\\
50.4333333333333	-39.2855911153331\\
50.4416666666667	-39.3109095749501\\
50.45	-39.31899903469\\
50.4583333333333	-39.324807085783\\
50.4666666666667	-39.3264662704191\\
50.475	-39.3524664683926\\
50.4833333333333	-39.3688958866764\\
50.4916666666667	-39.376345506303\\
50.5	-39.3725892511076\\
50.5083333333333	-39.3789654281796\\
50.5166666666667	-39.395936843833\\
50.525	-39.4087263292236\\
50.5333333333333	-39.4088281690586\\
50.5416666666667	-39.4129099462144\\
50.55	-39.4128417027127\\
50.5583333333333	-39.434189767419\\
50.5666666666667	-39.4295101353255\\
50.575	-39.4209649649638\\
50.5833333333333	-39.4348837834723\\
50.5916666666667	-39.4255810904507\\
50.6	-39.4181333392171\\
50.6083333333333	-39.4256540460676\\
50.6166666666667	-39.4400292052318\\
50.625	-39.4592724625513\\
50.6333333333333	-39.4669268258625\\
50.6416666666667	-39.4840258980707\\
50.65	-39.4941139271528\\
50.6583333333333	-39.5051658769846\\
50.6666666666667	-39.5165140314114\\
50.675	-39.5139410146184\\
50.6833333333333	-39.5411111426116\\
50.6916666666667	-39.5291352126912\\
50.7	-39.5187799478267\\
50.7083333333333	-39.5202951800883\\
50.7166666666667	-39.5173590465155\\
50.725	-39.5165642906834\\
50.7333333333333	-39.5420134688658\\
50.7416666666667	-39.5531914761332\\
50.75	-39.5756603534835\\
50.7583333333333	-39.5817819799266\\
50.7666666666667	-39.6062306690128\\
50.775	-39.6379851333016\\
50.7833333333333	-39.6443333592043\\
50.7916666666667	-39.6582060781472\\
50.8	-39.6726892761701\\
50.8083333333333	-39.6816831233413\\
50.8166666666667	-39.6973284407105\\
50.825	-39.7252339629583\\
50.8333333333333	-39.7493265027929\\
50.8416666666667	-39.7394277556427\\
50.85	-39.7667864373541\\
50.8583333333333	-39.750234207008\\
50.8666666666667	-39.7692847560622\\
50.875	-39.7701535022508\\
50.8833333333333	-39.7663015388397\\
50.8916666666667	-39.7725816351347\\
50.9	-39.7791328629173\\
50.9083333333333	-39.7804670300989\\
50.9166666666667	-39.7918359020992\\
50.925	-39.7889157696691\\
50.9333333333333	-39.796441730101\\
50.9416666666667	-39.8200065435112\\
50.95	-39.8245438055215\\
50.9583333333333	-39.8264269621603\\
50.9666666666667	-39.8154629933921\\
50.975	-39.8355897389511\\
50.9833333333333	-39.8416649139139\\
50.9916666666667	-39.8404376773248\\
51	-39.8552898402621\\
51.0083333333333	-39.8661345597953\\
51.0166666666667	-39.8567181826922\\
51.025	-39.8516591280091\\
51.0333333333333	-39.8468389498425\\
51.0416666666667	-39.8590457747418\\
51.05	-39.8676098942956\\
51.0583333333333	-39.8716579953189\\
51.0666666666667	-39.8466829527814\\
51.075	-39.8674684778535\\
51.0833333333333	-39.8837283495286\\
51.0916666666667	-39.8895852398445\\
51.1	-39.8961868427809\\
51.1083333333333	-39.923859165338\\
51.1166666666667	-39.9214563640521\\
51.125	-39.9188312305819\\
51.1333333333333	-39.9025301975312\\
51.1416666666667	-39.880228500467\\
51.15	-39.8914262619132\\
51.1583333333333	-39.8963506054366\\
51.1666666666667	-39.8925830382363\\
51.175	-39.9034973943533\\
51.1833333333333	-39.8999104020857\\
51.1916666666667	-39.9128966993489\\
51.2	-39.9143208216432\\
51.2083333333333	-39.9150478408059\\
51.2166666666667	-39.9285388146968\\
51.225	-39.9279335292632\\
51.2333333333333	-39.9359140361933\\
51.2416666666667	-39.9460544194646\\
51.25	-39.9635023951604\\
51.2583333333333	-39.9573432955086\\
51.2666666666667	-39.9607209701679\\
51.275	-39.9713952403223\\
51.2833333333333	-39.9963939512685\\
51.2916666666667	-40.0313417669793\\
51.3	-40.0412774910778\\
51.3083333333333	-40.0708580152254\\
51.3166666666667	-40.0560245864602\\
51.325	-40.068351777445\\
51.3333333333333	-40.0870914481982\\
51.3416666666667	-40.0949604080489\\
51.35	-40.0936711622172\\
51.3583333333333	-40.0865898967985\\
51.3666666666667	-40.1178304793394\\
51.375	-40.1251388846958\\
51.3833333333333	-40.1419739036498\\
51.3916666666667	-40.1399225744044\\
51.4	-40.136641415451\\
51.4083333333333	-40.1402601193539\\
51.4166666666667	-40.1677077789932\\
51.425	-40.1797483599303\\
51.4333333333333	-40.2016274403921\\
51.4416666666667	-40.2231955040681\\
51.45	-40.236833228368\\
51.4583333333333	-40.2470038949113\\
51.4666666666667	-40.269596108989\\
51.475	-40.2817128288686\\
51.4833333333333	-40.299186917066\\
51.4916666666667	-40.3147214793301\\
51.5	-40.3350499618793\\
51.5083333333333	-40.3447450571104\\
51.5166666666667	-40.378571001998\\
51.525	-40.3828677512384\\
51.5333333333333	-40.4130709543027\\
51.5416666666667	-40.4322239501677\\
51.55	-40.4549643365496\\
51.5583333333333	-40.45579451588\\
51.5666666666667	-40.4687311889604\\
51.575	-40.4597577740603\\
51.5833333333333	-40.4796151854407\\
51.5916666666667	-40.4985102825737\\
51.6	-40.5007340213368\\
51.6083333333333	-40.5333420200434\\
51.6166666666667	-40.5423929458863\\
51.625	-40.5224132185565\\
51.6333333333333	-40.5170055577776\\
51.6416666666667	-40.5463959197032\\
51.65	-40.559826897672\\
51.6583333333333	-40.5701302854201\\
51.6666666666667	-40.5906812971065\\
51.675	-40.6320192403615\\
51.6833333333333	-40.6433914589651\\
51.6916666666667	-40.63721823734\\
51.7	-40.6411588895718\\
51.7083333333333	-40.6457695839605\\
51.7166666666667	-40.6644958137677\\
51.725	-40.7093609620826\\
51.7333333333333	-40.7121106241633\\
51.7416666666667	-40.7157658216102\\
51.75	-40.7268941618465\\
51.7583333333333	-40.7362111265293\\
51.7666666666667	-40.7455675901171\\
51.775	-40.7911846247328\\
51.7833333333333	-40.8130510428433\\
51.7916666666667	-40.8178255854526\\
51.8	-40.8315957285766\\
51.8083333333333	-40.8150440720121\\
51.8166666666667	-40.8066602812721\\
51.825	-40.8337184090746\\
51.8333333333333	-40.8584500212263\\
51.8416666666667	-40.8582466965435\\
51.85	-40.8895993992277\\
51.8583333333333	-40.9248700720519\\
51.8666666666667	-40.9347538361309\\
51.875	-40.9413765036108\\
51.8833333333333	-40.9495466278641\\
51.8916666666667	-40.9675708504975\\
51.9	-40.9711777518411\\
51.9083333333333	-40.984613195292\\
51.9166666666667	-40.9743470067867\\
51.925	-40.9811774907532\\
51.9333333333333	-40.9754902643537\\
51.9416666666667	-40.9899546449896\\
51.95	-41.0159271503919\\
51.9583333333333	-41.0394821776577\\
51.9666666666667	-41.056468189387\\
51.975	-41.0617498058491\\
51.9833333333333	-41.0717826706249\\
51.9916666666667	-41.0921432153299\\
52	-41.0840496558057\\
52.0083333333333	-41.0965757065817\\
52.0166666666667	-41.1184592057534\\
52.025	-41.128337112924\\
52.0333333333333	-41.1338401610525\\
52.0416666666667	-41.1495139719574\\
52.05	-41.1659790580843\\
52.0583333333333	-41.1939695069928\\
52.0666666666667	-41.2025595613222\\
52.075	-41.234107096962\\
52.0833333333333	-41.24250985856\\
52.0916666666667	-41.265559702217\\
52.1	-41.243438904116\\
52.1083333333333	-41.2619243715703\\
52.1166666666667	-41.2513578295432\\
52.125	-41.2677048402125\\
52.1333333333333	-41.2979774216591\\
52.1416666666667	-41.3321083608651\\
52.15	-41.3455386142749\\
52.1583333333333	-41.3652081546644\\
52.1666666666667	-41.4045884282723\\
52.175	-41.3997858652161\\
52.1833333333333	-41.4262994999456\\
52.1916666666667	-41.4262676994699\\
52.2	-41.4381983505363\\
52.2083333333333	-41.4638106106764\\
52.2166666666667	-41.4744115517772\\
52.225	-41.502375906782\\
52.2333333333333	-41.5226456715783\\
52.2416666666667	-41.5247269803778\\
52.25	-41.5337905192061\\
52.2583333333333	-41.5219034236524\\
52.2666666666667	-41.5193111652369\\
52.275	-41.5112978820218\\
52.2833333333333	-41.5029402585314\\
52.2916666666667	-41.5102291451211\\
52.3	-41.5147817573422\\
52.3083333333333	-41.5234444322426\\
52.3166666666667	-41.5318424731458\\
52.325	-41.5489133319625\\
52.3333333333333	-41.5618373116576\\
52.3416666666667	-41.5832725663021\\
52.35	-41.5773387140934\\
52.3583333333333	-41.5980389157256\\
52.3666666666667	-41.5929633436143\\
52.375	-41.6036039239356\\
52.3833333333333	-41.6051331359094\\
52.3916666666667	-41.5944943545611\\
52.4	-41.6212070973303\\
52.4083333333333	-41.6260731473613\\
52.4166666666667	-41.6508799119003\\
52.425	-41.6553361550098\\
52.4333333333333	-41.6462128288581\\
52.4416666666667	-41.6776838590246\\
52.45	-41.7048391213546\\
52.4583333333333	-41.7188532899321\\
52.4666666666667	-41.7221152612438\\
52.475	-41.7190344629787\\
52.4833333333333	-41.7351290802604\\
52.4916666666667	-41.7385017258145\\
52.5	-41.7480978004509\\
52.5083333333333	-41.778680641717\\
52.5166666666667	-41.7667785846319\\
52.525	-41.7770056607299\\
52.5333333333333	-41.7992420427143\\
52.5416666666667	-41.8238006328087\\
52.55	-41.8207453789066\\
52.5583333333333	-41.8529681346049\\
52.5666666666667	-41.8802619748637\\
52.575	-41.8969223411007\\
52.5833333333333	-41.9042422250912\\
52.5916666666667	-41.9150300579935\\
52.6	-41.9038958953005\\
52.6083333333333	-41.9014899730113\\
52.6166666666667	-41.9142320775085\\
52.625	-41.9513564330663\\
52.6333333333333	-41.9723503148841\\
52.6416666666667	-42.0110592793962\\
52.65	-42.0014004717582\\
52.6583333333333	-42.0061415213797\\
52.6666666666667	-42.0267038774383\\
52.675	-42.0064726686972\\
52.6833333333333	-42.0216541974768\\
52.6916666666667	-42.0257288323244\\
52.7	-42.0488170334204\\
52.7083333333333	-42.0796148488239\\
52.7166666666667	-42.1117664053883\\
52.725	-42.1208954122035\\
52.7333333333333	-42.1032069288364\\
52.7416666666667	-42.1140664798978\\
52.75	-42.12509326902\\
52.7583333333333	-42.1683173511061\\
52.7666666666667	-42.1549740486397\\
52.775	-42.1606664099667\\
52.7833333333333	-42.1692109699804\\
52.7916666666667	-42.189924207573\\
52.8	-42.181062925827\\
52.8083333333333	-42.1954130122435\\
52.8166666666667	-42.2302859884376\\
52.825	-42.2348988483523\\
52.8333333333333	-42.2480922335951\\
52.8416666666667	-42.2919746597358\\
52.85	-42.2670114041948\\
52.8583333333333	-42.2884723466061\\
52.8666666666667	-42.3070595130296\\
52.875	-42.2931933941056\\
52.8833333333333	-42.3125500381237\\
52.8916666666667	-42.3501429740661\\
52.9	-42.3441372114497\\
52.9083333333333	-42.3423522971296\\
52.9166666666667	-42.3342220098678\\
52.925	-42.3359835857862\\
52.9333333333333	-42.3388187703193\\
52.9416666666667	-42.3519357663228\\
52.95	-42.3534534282735\\
52.9583333333333	-42.3477400301353\\
52.9666666666667	-42.3608666847959\\
52.975	-42.3628816221645\\
52.9833333333333	-42.363137366435\\
52.9916666666667	-42.3860016570178\\
53	-42.3922279361892\\
53.0083333333333	-42.4048651157103\\
53.0166666666667	-42.4311214573982\\
53.025	-42.4253088540715\\
53.0333333333333	-42.4283325077049\\
53.0416666666667	-42.4426197292968\\
53.05	-42.4666365906005\\
53.0583333333333	-42.4914915842329\\
53.0666666666667	-42.4917555940701\\
53.075	-42.5018378373799\\
53.0833333333333	-42.5199949703628\\
53.0916666666667	-42.5066815524808\\
53.1	-42.5335544061602\\
53.1083333333333	-42.5341665411279\\
53.1166666666667	-42.5560819639464\\
53.125	-42.5709482129317\\
53.1333333333333	-42.5722928571862\\
53.1416666666667	-42.5892929264612\\
53.15	-42.5993940234435\\
53.1583333333333	-42.6195291039983\\
53.1666666666667	-42.6265942853059\\
53.175	-42.6159830592356\\
53.1833333333333	-42.6153529248059\\
53.1916666666667	-42.6179728217785\\
53.2	-42.63633459124\\
53.2083333333333	-42.6397566866104\\
53.2166666666667	-42.6507194964627\\
53.225	-42.6728346877269\\
53.2333333333333	-42.6834827658978\\
53.2416666666667	-42.665723040459\\
53.25	-42.6731874709125\\
53.2583333333333	-42.6663544493919\\
53.2666666666667	-42.6816601631942\\
53.275	-42.701378599079\\
53.2833333333333	-42.719176830722\\
53.2916666666667	-42.7341601885329\\
53.3	-42.7544656638804\\
53.3083333333333	-42.755234558341\\
53.3166666666667	-42.7469337516788\\
53.325	-42.7401839617324\\
53.3333333333333	-42.7496837249846\\
53.3416666666667	-42.7425956209147\\
53.35	-42.764062105989\\
53.3583333333333	-42.7159642923869\\
53.3666666666667	-42.7516706285865\\
53.375	-42.770458737426\\
53.3833333333333	-42.7955297677144\\
53.3916666666667	-42.7791148761673\\
53.4	-42.7854893896946\\
53.4083333333333	-42.7925920315735\\
53.4166666666667	-42.797975402604\\
53.425	-42.7978112896242\\
53.4333333333333	-42.8022517464513\\
53.4416666666667	-42.8075002509039\\
53.45	-42.7921660849255\\
53.4583333333333	-42.7827753593313\\
53.4666666666667	-42.7984843936542\\
53.475	-42.8263584611553\\
53.4833333333333	-42.814398784099\\
53.4916666666667	-42.8057744008559\\
53.5	-42.8347010702022\\
53.5083333333333	-42.8475154559619\\
53.5166666666667	-42.8675802606935\\
53.525	-42.8768695648807\\
53.5333333333333	-42.9109297238395\\
53.5416666666667	-42.8976030089923\\
53.55	-42.8764294187959\\
53.5583333333333	-42.8873931297718\\
53.5666666666667	-42.896108555504\\
53.575	-42.9390546908488\\
53.5833333333333	-42.9645249568787\\
53.5916666666667	-42.9600556802815\\
53.6	-42.9735846281795\\
53.6083333333333	-42.9958300746583\\
53.6166666666667	-42.995725071374\\
53.625	-42.995352079163\\
53.6333333333333	-42.9911719160181\\
53.6416666666667	-43.0551372249461\\
53.65	-43.1064822585626\\
53.6583333333333	-43.136034067281\\
53.6666666666667	-43.1506655416089\\
53.675	-43.1696996637142\\
53.6833333333333	-43.1677793171689\\
53.6916666666667	-43.1990918702878\\
53.7	-43.1920593076549\\
53.7083333333333	-43.2103240852051\\
53.7166666666667	-43.2394969633295\\
53.725	-43.2385967817506\\
53.7333333333333	-43.2672337181383\\
53.7416666666667	-43.2672621132036\\
53.75	-43.2806339555312\\
53.7583333333333	-43.2838508330594\\
53.7666666666667	-43.332812888546\\
53.775	-43.3732514204938\\
53.7833333333333	-43.4067858971282\\
53.7916666666667	-43.4159027411097\\
53.8	-43.4036620724139\\
53.8083333333333	-43.4186866164456\\
53.8166666666667	-43.4315271122212\\
53.825	-43.4978065194005\\
53.8333333333333	-43.5093446728088\\
53.8416666666667	-43.4934376646259\\
53.85	-43.4898254284243\\
53.8583333333333	-43.5267272282699\\
53.8666666666667	-43.5484110269495\\
53.875	-43.5536589283362\\
53.8833333333333	-43.5687442220162\\
53.8916666666667	-43.6019315520735\\
53.9	-43.6381369615106\\
53.9083333333333	-43.6934577621486\\
53.9166666666667	-43.7111758649572\\
53.925	-43.7173285318884\\
53.9333333333333	-43.7266595531106\\
53.9416666666667	-43.7275944932673\\
53.95	-43.7665605051179\\
53.9583333333333	-43.7849084244552\\
53.9666666666667	-43.8066703987018\\
53.975	-43.8165794162986\\
53.9833333333333	-43.8586505546285\\
53.9916666666667	-43.8638386838234\\
54	-43.8908873720138\\
54.0083333333333	-43.9121425956179\\
54.0166666666667	-43.9362338411225\\
54.025	-43.9288524443159\\
54.0333333333333	-43.9056389755215\\
54.0416666666667	-43.8915818718327\\
54.05	-43.8478564741472\\
54.0583333333333	-43.8465774774266\\
54.0666666666667	-43.9084856487706\\
54.075	-43.9295232844453\\
54.0833333333333	-43.9654628885272\\
54.0916666666667	-43.9946783005054\\
54.1	-43.9970784716665\\
54.1083333333333	-44.0250919942159\\
54.1166666666667	-43.99904641096\\
54.125	-44.0278904373645\\
54.1333333333333	-44.0779220534876\\
54.1416666666667	-44.0889384253952\\
54.15	-44.0901032811362\\
54.1583333333333	-44.0826776996631\\
54.1666666666667	-44.1076717074252\\
54.175	-44.085689394619\\
54.1833333333333	-44.1189839475348\\
54.1916666666667	-44.1481141754959\\
54.2	-44.1517942556096\\
54.2083333333333	-44.1622722599382\\
54.2166666666667	-44.1764539679663\\
54.225	-44.219250128628\\
54.2333333333333	-44.2323639879628\\
54.2416666666667	-44.2714433511988\\
54.25	-44.3201405047446\\
54.2583333333333	-44.3432894049373\\
54.2666666666667	-44.3683825927632\\
54.275	-44.3591234628783\\
54.2833333333333	-44.3638438701737\\
54.2916666666667	-44.379559457048\\
54.3	-44.3841377959095\\
54.3083333333333	-44.3980264853659\\
54.3166666666667	-44.4245366057856\\
54.325	-44.4314847938793\\
54.3333333333333	-44.459285165564\\
54.3416666666667	-44.466620716088\\
54.35	-44.5317718424956\\
54.3583333333333	-44.4904760881209\\
54.3666666666667	-44.4864416676858\\
54.375	-44.4994265323835\\
54.3833333333333	-44.5165746018142\\
54.3916666666667	-44.5644659728427\\
54.4	-44.5875265486448\\
54.4083333333333	-44.5868165206544\\
54.4166666666667	-44.620431425325\\
54.425	-44.6506740636812\\
54.4333333333333	-44.6184414462549\\
54.4416666666667	-44.6514004662269\\
54.45	-44.6686058116792\\
54.4583333333333	-44.657957120186\\
54.4666666666667	-44.6498408376355\\
54.475	-44.6918675361475\\
54.4833333333333	-44.7213560338145\\
54.4916666666667	-44.7484316207911\\
54.5	-44.7781860957236\\
54.5083333333333	-44.8292252537604\\
54.5166666666667	-44.8062952081028\\
54.525	-44.8299374086404\\
54.5333333333333	-44.832949773385\\
54.5416666666667	-44.8506221340898\\
54.55	-44.8704353170597\\
54.5583333333333	-44.8639156617138\\
54.5666666666667	-44.8665591416557\\
54.575	-44.881529820832\\
54.5833333333333	-44.8944931042758\\
54.5916666666667	-44.8964586317977\\
54.6	-44.8498245276274\\
54.6083333333333	-44.8818541488494\\
54.6166666666667	-44.8949271579855\\
54.625	-44.8946651222147\\
54.6333333333333	-44.9043555245321\\
54.6416666666667	-44.934384356753\\
54.65	-44.9676276802324\\
54.6583333333333	-44.9444562141758\\
54.6666666666667	-44.9724979719999\\
54.675	-44.9856383018622\\
54.6833333333333	-45.0066303798333\\
54.6916666666667	-44.9851801417947\\
54.7	-45.0106427771224\\
54.7083333333333	-45.0014511562593\\
54.7166666666667	-45.0059117769566\\
54.725	-44.9998851540643\\
54.7333333333333	-44.9990185774132\\
54.7416666666667	-44.9809747714729\\
54.75	-45.0570223771354\\
54.7583333333333	-45.072977473844\\
54.7666666666667	-45.1213590921644\\
54.775	-45.1501825873792\\
54.7833333333333	-45.1871380315382\\
54.7916666666667	-45.1923091505387\\
54.8	-45.1923977473422\\
54.8083333333333	-45.1999414782971\\
54.8166666666667	-45.2280549057973\\
54.825	-45.2235126761645\\
54.8333333333333	-45.2140913905553\\
54.8416666666667	-45.2405187580235\\
54.85	-45.2700181746534\\
54.8583333333333	-45.2934624560414\\
54.8666666666667	-45.326253385003\\
54.875	-45.3187122699256\\
54.8833333333333	-45.3298146795681\\
54.8916666666667	-45.3699159518089\\
54.9	-45.3742357973322\\
54.9083333333333	-45.4126661665823\\
54.9166666666667	-45.4320261990844\\
54.925	-45.4602992442158\\
54.9333333333333	-45.4865434020719\\
54.9416666666667	-45.5044819793145\\
54.95	-45.5307107187078\\
54.9583333333333	-45.5459948881772\\
54.9666666666667	-45.5740263694855\\
54.975	-45.5912573695446\\
54.9833333333333	-45.6041912441304\\
54.9916666666667	-45.6154865921606\\
55	-45.6513296557522\\
55.0083333333333	-45.6230711379093\\
55.0166666666667	-45.6149568179509\\
55.025	-45.6768339991675\\
55.0333333333333	-45.7114956491616\\
55.0416666666667	-45.7213997674364\\
55.05	-45.7092621733821\\
55.0583333333333	-45.7178018753161\\
55.0666666666667	-45.7025279667935\\
55.075	-45.7238797501329\\
55.0833333333333	-45.7169901196296\\
55.0916666666667	-45.7108582448066\\
55.1	-45.7240501436124\\
55.1083333333333	-45.7203389772929\\
55.1166666666667	-45.7873130621528\\
55.125	-45.8176715631507\\
55.1333333333333	-45.8146135847448\\
55.1416666666667	-45.7949106003744\\
55.15	-45.8081994306489\\
55.1583333333333	-45.8059869283932\\
55.1666666666667	-45.8070815734468\\
55.175	-45.8229098631313\\
55.1833333333333	-45.8696057778655\\
55.1916666666667	-45.8459551633204\\
55.2	-45.8670291524986\\
55.2083333333333	-45.8818660590939\\
55.2166666666667	-45.8756411885855\\
55.225	-45.8863442869662\\
55.2333333333333	-45.9293108055819\\
55.2416666666667	-45.9537450677199\\
55.25	-45.9285585168882\\
55.2583333333333	-45.9206787925735\\
55.2666666666667	-45.936485835178\\
55.275	-45.9732831517634\\
55.2833333333333	-46.0086673778442\\
55.2916666666667	-45.990988592965\\
55.3	-46.0240354654547\\
55.3083333333333	-46.0843307288072\\
55.3166666666667	-46.0752181114871\\
55.325	-46.0842655460745\\
55.3333333333333	-46.0818553812128\\
55.3416666666667	-46.0980309397332\\
55.35	-46.0997315950171\\
55.3583333333333	-46.1337523884187\\
55.3666666666667	-46.1516402540501\\
55.375	-46.1507594847708\\
55.3833333333333	-46.1542802668777\\
55.3916666666667	-46.1464020490155\\
55.4	-46.1654078708028\\
55.4083333333333	-46.1390314311611\\
55.4166666666667	-46.113699593619\\
55.425	-46.0717128003318\\
55.4333333333333	-46.0782386436305\\
55.4416666666667	-46.0300592340249\\
55.45	-46.0515334268802\\
55.4583333333333	-46.0547157291711\\
55.4666666666667	-46.0555306264581\\
55.475	-46.0094954840403\\
55.4833333333333	-46.0329742194765\\
55.4916666666667	-46.0691301224606\\
55.5	-46.109521505322\\
55.5083333333333	-46.0792518564776\\
55.5166666666667	-46.0699523334607\\
55.525	-46.0340328847449\\
55.5333333333333	-46.0646867884131\\
55.5416666666667	-46.1002214010358\\
55.55	-46.0886532555659\\
55.5583333333333	-46.0837071614238\\
55.5666666666667	-46.0890179566013\\
55.575	-46.0934646441683\\
55.5833333333333	-46.1171172851517\\
55.5916666666667	-46.1029390162388\\
55.6	-46.0665336107798\\
55.6083333333333	-46.0729617242995\\
55.6166666666667	-46.0855573576236\\
55.625	-46.077260851446\\
55.6333333333333	-46.0964979428038\\
55.6416666666667	-46.129497047919\\
55.65	-46.1693392166196\\
55.6583333333333	-46.1848190900421\\
55.6666666666667	-46.2240803132363\\
55.675	-46.2594815325127\\
55.6833333333333	-46.290629235593\\
55.6916666666667	-46.3446195777232\\
55.7	-46.3440960948166\\
55.7083333333333	-46.3455702899415\\
55.7166666666667	-46.3468520749433\\
55.725	-46.3800222902934\\
55.7333333333333	-46.3846371972356\\
55.7416666666667	-46.3928775334658\\
55.75	-46.449402438025\\
55.7583333333333	-46.4369431486343\\
55.7666666666667	-46.4245966016674\\
55.775	-46.456817096715\\
55.7833333333333	-46.4804262639232\\
55.7916666666667	-46.5083318055573\\
55.8	-46.487911878059\\
55.8083333333333	-46.4678986576475\\
55.8166666666667	-46.4563972936409\\
55.825	-46.4974429613622\\
55.8333333333333	-46.5165353128936\\
55.8416666666667	-46.5113596664558\\
55.85	-46.5549738481786\\
55.8583333333333	-46.5148542285176\\
55.8666666666667	-46.5363566671888\\
55.875	-46.5293306272512\\
55.8833333333333	-46.4777406079019\\
55.8916666666667	-46.4828233930726\\
55.9	-46.5556188490764\\
55.9083333333333	-46.5500782723581\\
55.9166666666667	-46.5762042968651\\
55.925	-46.5873347323429\\
55.9333333333333	-46.6344629875955\\
55.9416666666667	-46.6636349685072\\
55.95	-46.6875412240979\\
55.9583333333333	-46.7176854744702\\
55.9666666666667	-46.7627297847055\\
55.975	-46.7603785605122\\
55.9833333333333	-46.7917431318154\\
55.9916666666667	-46.7938613257877\\
56	-46.8273877641296\\
56.0083333333333	-46.8214643584062\\
56.0166666666667	-46.8568467256867\\
56.025	-46.8709427814658\\
56.0333333333333	-46.841275735367\\
56.0416666666667	-46.8188666802587\\
56.05	-46.8578663757647\\
56.0583333333333	-46.8863345369608\\
56.0666666666667	-46.8917765773742\\
56.075	-46.9479413114527\\
56.0833333333333	-46.9384263210673\\
56.0916666666667	-46.9413061391047\\
56.1	-46.9738807192311\\
56.1083333333333	-47.0329550518839\\
56.1166666666667	-47.0330619037867\\
56.125	-47.0761868253901\\
56.1333333333333	-47.1000151024669\\
56.1416666666667	-47.1194411824541\\
56.15	-47.1103342806618\\
56.1583333333333	-47.084402798113\\
56.1666666666667	-47.0570582137042\\
56.175	-47.0660254045773\\
56.1833333333333	-47.07638349514\\
56.1916666666667	-47.1246570599598\\
56.2	-47.1633502387277\\
56.2083333333333	-47.2165848270414\\
56.2166666666667	-47.2275361466061\\
56.225	-47.2093738838196\\
56.2333333333333	-47.2177935295525\\
56.2416666666667	-47.2049712567625\\
56.25	-47.2232396543089\\
56.2583333333333	-47.3144389825998\\
56.2666666666667	-47.3368484853199\\
56.275	-47.3249216170497\\
56.2833333333333	-47.349046059373\\
56.2916666666667	-47.3835839640468\\
56.3	-47.4054181833256\\
56.3083333333333	-47.4030779768561\\
56.3166666666667	-47.4288505584132\\
56.325	-47.4432380410845\\
56.3333333333333	-47.4701140066431\\
56.3416666666667	-47.5539849927764\\
56.35	-47.6052437910376\\
56.3583333333333	-47.6789368096869\\
56.3666666666667	-47.6914194853586\\
56.375	-47.7414711067177\\
56.3833333333333	-47.7890791506924\\
56.3916666666667	-47.8377610967093\\
56.4	-47.7793385864014\\
56.4083333333333	-47.8217420835886\\
56.4166666666667	-47.848732133285\\
56.425	-47.8895014951872\\
56.4333333333333	-47.9486451535501\\
56.4416666666667	-47.9659443778625\\
56.45	-47.9864620716516\\
56.4583333333333	-47.9789160700144\\
56.4666666666667	-48.0248106382482\\
56.475	-48.0256658900633\\
56.4833333333333	-48.039277267815\\
56.4916666666667	-48.1093332697291\\
56.5	-48.1621188722519\\
56.5083333333333	-48.1516789046094\\
56.5166666666667	-48.160487890931\\
56.525	-48.1458623797357\\
56.5333333333333	-48.2011387247994\\
56.5416666666667	-48.2372330075493\\
56.55	-48.2472328817631\\
56.5583333333333	-48.2969421506322\\
56.5666666666667	-48.3934231732157\\
56.575	-48.3769993072146\\
56.5833333333333	-48.436140715193\\
56.5916666666667	-48.4423254345357\\
56.6	-48.4845330923599\\
56.6083333333333	-48.500213727994\\
56.6166666666667	-48.4753030717726\\
56.625	-48.4848541412099\\
56.6333333333333	-48.5428971348903\\
56.6416666666667	-48.5823508557383\\
56.65	-48.6142377791682\\
56.6583333333333	-48.6097918297012\\
56.6666666666667	-48.6265670243607\\
56.675	-48.6055620566348\\
56.6833333333333	-48.6600518869894\\
56.6916666666667	-48.6672037621102\\
56.7	-48.6665256643319\\
56.7083333333333	-48.7003848472476\\
56.7166666666667	-48.7433715144494\\
56.725	-48.7902656846541\\
56.7333333333333	-48.7943922125802\\
56.7416666666667	-48.7501166442709\\
56.75	-48.7614899905857\\
56.7583333333333	-48.7876480869377\\
56.7666666666667	-48.7830176075566\\
56.775	-48.7505618334665\\
56.7833333333333	-48.7948435483611\\
56.7916666666667	-48.8205210649962\\
56.8	-48.8022951094973\\
56.8083333333333	-48.838653123422\\
56.8166666666667	-48.8256101088163\\
56.825	-48.8751021050069\\
56.8333333333333	-48.942615687069\\
56.8416666666667	-48.9397856210018\\
56.85	-48.999896482299\\
56.8583333333333	-48.9687519710225\\
56.8666666666667	-49.0094932257757\\
56.875	-49.0216174677842\\
56.8833333333333	-49.0209059443156\\
56.8916666666667	-48.98927036466\\
56.9	-48.936861478672\\
56.9083333333333	-48.9284851826786\\
56.9166666666667	-48.978157214811\\
56.925	-48.9918336874624\\
56.9333333333333	-49.0123585203545\\
56.9416666666667	-49.0002156083607\\
56.95	-49.0558266509068\\
56.9583333333333	-49.0855782319574\\
56.9666666666667	-49.1584707537237\\
56.975	-49.1674952933309\\
56.9833333333333	-49.1904852722677\\
56.9916666666667	-49.1744147155546\\
57	-49.129054271488\\
57.0083333333333	-49.1190968644123\\
57.0166666666667	-49.0980637207002\\
57.025	-49.17128922457\\
57.0333333333333	-49.1999582333284\\
57.0416666666667	-49.2397703124851\\
57.05	-49.2610315221003\\
57.0583333333333	-49.2560084912261\\
57.0666666666667	-49.3031850664348\\
57.075	-49.2970180037463\\
57.0833333333333	-49.3056442844586\\
57.0916666666667	-49.393951481077\\
57.1	-49.4938753944976\\
57.1083333333333	-49.5455869582275\\
57.1166666666667	-49.5279420401616\\
57.125	-49.5137768930885\\
57.1333333333333	-49.5717194014475\\
57.1416666666667	-49.6044030159893\\
57.15	-49.5768566589993\\
57.1583333333333	-49.5657917124829\\
57.1666666666667	-49.5808753581028\\
57.175	-49.611848426703\\
57.1833333333333	-49.6443056322482\\
57.1916666666667	-49.6431053924799\\
57.2	-49.6940310992041\\
57.2083333333333	-49.7860572337408\\
57.2166666666667	-49.8111135249994\\
57.225	-49.840299627757\\
57.2333333333333	-49.8663722522304\\
57.2416666666667	-49.9149854836148\\
57.25	-49.9399089053547\\
57.2583333333333	-49.9681321685525\\
57.2666666666667	-50.0361851799898\\
57.275	-50.0031610810904\\
57.2833333333333	-50.0349634256114\\
57.2916666666667	-50.0175493801002\\
57.3	-50.0879428272497\\
57.3083333333333	-50.1583449608102\\
57.3166666666667	-50.1994455369608\\
57.325	-50.2210798103556\\
57.3333333333333	-50.2965182534478\\
57.3416666666667	-50.2947682585108\\
57.35	-50.3081139691152\\
57.3583333333333	-50.3196406080622\\
57.3666666666667	-50.2788849930458\\
57.375	-50.3269525828271\\
57.3833333333333	-50.386124482764\\
57.3916666666667	-50.384758421017\\
57.4	-50.3664245878011\\
57.4083333333333	-50.4606028692239\\
57.4166666666667	-50.4781370533347\\
57.425	-50.4045506751541\\
57.4333333333333	-50.3684623601805\\
57.4416666666667	-50.4084059254656\\
57.45	-50.4593399207115\\
57.4583333333333	-50.4121587389317\\
57.4666666666667	-50.4165788513258\\
57.475	-50.4649647385305\\
57.4833333333333	-50.4714981922601\\
57.4916666666667	-50.5692802317634\\
57.5	-50.6548393046046\\
57.5083333333333	-50.6060988036542\\
57.5166666666667	-50.6984307871603\\
57.525	-50.7797110400221\\
57.5333333333333	-50.7513625078963\\
57.5416666666667	-50.6882721369759\\
57.55	-50.6924223076232\\
57.5583333333333	-50.7392515929846\\
57.5666666666667	-50.76071691393\\
57.575	-50.9203088081313\\
57.5833333333333	-50.8727376017288\\
57.5916666666667	-50.8325608362268\\
57.6	-50.8728429237424\\
57.6083333333333	-50.8123298791782\\
57.6166666666667	-50.7938834144159\\
57.625	-50.7873361065294\\
57.6333333333333	-50.6939603963015\\
57.6416666666667	-50.6746668128595\\
57.65	-50.6502058493677\\
57.6583333333333	-50.6395299815554\\
57.6666666666667	-50.6744219285698\\
57.675	-50.675535617634\\
57.6833333333333	-50.6957086585854\\
57.6916666666667	-50.6847219257828\\
57.7	-50.7493775779676\\
57.7083333333333	-50.8134761323834\\
57.7166666666667	-50.8201001152146\\
57.725	-50.8801353443843\\
57.7333333333333	-50.9190633826019\\
57.7416666666667	-50.9170898008267\\
57.75	-50.8853085469173\\
57.7583333333333	-50.9090125506451\\
57.7666666666667	-50.9123035662307\\
57.775	-50.8487261871828\\
57.7833333333333	-50.925973077262\\
57.7916666666667	-50.9896318991431\\
57.8	-51.0152815442354\\
57.8083333333333	-51.0446584436041\\
57.8166666666667	-51.0204672149065\\
57.825	-51.0207368232677\\
57.8333333333333	-50.9710102241387\\
57.8416666666667	-51.0275828675563\\
57.85	-51.0360885151555\\
57.8583333333333	-51.0101558691289\\
57.8666666666667	-51.0514204386301\\
57.875	-51.0182588580314\\
57.8833333333333	-51.0172281690303\\
57.8916666666667	-51.024908729846\\
57.9	-51.0818137290273\\
57.9083333333333	-51.0411038146675\\
57.9166666666667	-51.0389850782712\\
57.925	-51.1033553480993\\
57.9333333333333	-51.1572947174105\\
57.9416666666667	-51.1943684624008\\
57.95	-51.272825266802\\
57.9583333333333	-51.2854347527782\\
57.9666666666667	-51.3162848883864\\
57.975	-51.3617432710141\\
57.9833333333333	-51.4312933992395\\
57.9916666666667	-51.4379603129958\\
58	-51.4538471048381\\
58.0083333333333	-51.4271141528435\\
58.0166666666667	-51.4875994305784\\
58.025	-51.5511974222856\\
58.0333333333333	-51.6467490257788\\
58.0416666666667	-51.6793054513093\\
58.05	-51.6551360326198\\
58.0583333333333	-51.6957146748522\\
58.0666666666667	-51.7198375702769\\
58.075	-51.7333939059899\\
58.0833333333333	-51.7851960266244\\
58.0916666666667	-51.7814539553613\\
58.1	-51.8851364576128\\
58.1083333333333	-52.0568774132875\\
58.1166666666667	-52.0807311170953\\
58.125	-52.1433603762751\\
58.1333333333333	-52.1525362469892\\
58.1416666666667	-52.1739927991434\\
58.15	-52.1400997713273\\
58.1583333333333	-52.0621216418431\\
58.1666666666667	-52.1474353207026\\
58.175	-52.1145664492922\\
58.1833333333333	-52.0963822782831\\
58.1916666666667	-52.1214571021848\\
58.2	-52.1053228702587\\
58.2083333333333	-52.0517317883827\\
58.2166666666667	-52.0729361957009\\
58.225	-52.0589276380732\\
58.2333333333333	-52.0650664458545\\
58.2416666666667	-52.1425920976112\\
58.25	-52.1272252440307\\
58.2583333333333	-52.1530170110773\\
58.2666666666667	-52.2285806159124\\
58.275	-52.3368669361466\\
58.2833333333333	-52.3149389520635\\
58.2916666666667	-52.3457983004248\\
58.3	-52.3375869651458\\
58.3083333333333	-52.2926963903565\\
58.3166666666667	-52.3255237580504\\
58.325	-52.3753338917791\\
58.3333333333333	-52.4027022991595\\
58.3416666666667	-52.3552385762779\\
58.35	-52.4299650484845\\
58.3583333333333	-52.3958181921413\\
58.3666666666667	-52.516987925414\\
58.375	-52.6222807002097\\
58.3833333333333	-52.6748780657152\\
58.3916666666667	-52.838605007508\\
58.4	-52.929297143966\\
58.4083333333333	-52.912029357949\\
58.4166666666667	-53.1041515001905\\
58.425	-53.0462770081935\\
58.4333333333333	-53.0822311747155\\
58.4416666666667	-53.0754861355802\\
58.45	-53.0878827771046\\
58.4583333333333	-53.1526867443136\\
58.4666666666667	-53.2179270269918\\
58.475	-53.1940823305353\\
58.4833333333333	-53.1960028839498\\
58.4916666666667	-53.2508264663857\\
58.5	-53.3270586660254\\
58.5083333333333	-53.3154420580218\\
58.5166666666667	-53.4348907365079\\
58.525	-53.4502230297752\\
58.5333333333333	-53.5172459271572\\
58.5416666666667	-53.5667664594126\\
58.55	-53.5932325218469\\
58.5583333333333	-53.5521959470652\\
58.5666666666667	-53.6267501600635\\
58.575	-53.6544321033469\\
58.5833333333333	-53.6588921027085\\
58.5916666666667	-53.7771969233615\\
58.6	-53.8187065266005\\
58.6083333333333	-53.8337935219465\\
58.6166666666667	-53.8602272125323\\
58.625	-53.9179229076284\\
58.6333333333333	-53.8441401638627\\
58.6416666666667	-53.8173793659273\\
58.65	-53.8768642347053\\
58.6583333333333	-53.9138773276219\\
58.6666666666667	-53.964013667005\\
58.675	-54.0528479574432\\
58.6833333333333	-53.9696675208916\\
58.6916666666667	-54.028008694989\\
58.7	-54.0135291114839\\
58.7083333333333	-54.0301909893131\\
58.7166666666667	-54.0306218293812\\
58.725	-54.0844339965379\\
58.7333333333333	-54.2075481500888\\
58.7416666666667	-54.2532736537223\\
58.75	-54.3543082946649\\
58.7583333333333	-54.3835285209684\\
58.7666666666667	-54.2275110799244\\
58.775	-54.2463813292917\\
58.7833333333333	-54.2517453520181\\
58.7916666666667	-54.2584320975427\\
58.8	-54.2793387526658\\
58.8083333333333	-54.2560902649405\\
58.8166666666667	-54.380044092435\\
58.825	-54.377602507548\\
58.8333333333333	-54.4064711242676\\
58.8416666666667	-54.3312540764509\\
58.85	-54.4320842077765\\
58.8583333333333	-54.5839512972139\\
58.8666666666667	-54.504638158107\\
58.875	-54.40477925905\\
58.8833333333333	-54.4510108221616\\
58.8916666666667	-54.6272016361087\\
58.9	-54.5946590130423\\
58.9083333333333	-54.7175528668998\\
58.9166666666667	-54.7185328966012\\
58.925	-54.781363443358\\
58.9333333333333	-54.766596977776\\
58.9416666666667	-54.8177649105842\\
58.95	-54.9094940289995\\
58.9583333333333	-54.8835057787533\\
58.9666666666667	-54.9581832131681\\
58.975	-54.9187109820513\\
58.9833333333333	-54.9537351421239\\
58.9916666666667	-54.9097674108189\\
59	-54.8212576305871\\
59.0083333333333	-54.7987655435751\\
59.0166666666667	-54.8660287864495\\
59.025	-54.911923754554\\
59.0333333333333	-54.892274145608\\
59.0416666666667	-54.9871077099967\\
59.05	-55.0808086529841\\
59.0583333333333	-55.1196236005421\\
59.0666666666667	-55.1153285546784\\
59.075	-55.1767119168484\\
59.0833333333333	-55.0515205056489\\
59.0916666666667	-54.993303141086\\
59.1	-55.014293770999\\
59.1083333333333	-55.0112091025993\\
59.1166666666667	-55.0105607280176\\
59.125	-54.9527684933739\\
59.1333333333333	-54.9917204861204\\
59.1416666666667	-54.950986299875\\
59.15	-54.9597921233768\\
59.1583333333333	-54.9981438506127\\
59.1666666666667	-55.1394601218688\\
59.175	-55.3472680950114\\
59.1833333333333	-55.3849410729446\\
59.1916666666667	-55.4950389178649\\
59.2	-55.514413256841\\
59.2083333333333	-55.4848004300492\\
59.2166666666667	-55.5068054413448\\
59.225	-55.4683899924028\\
59.2333333333333	-55.4214159156069\\
59.2416666666667	-55.5285718255927\\
59.25	-55.5871444738604\\
59.2583333333333	-55.7713217968087\\
59.2666666666667	-55.8220001608024\\
59.275	-55.9654454678531\\
59.2833333333333	-55.9890930746564\\
59.2916666666667	-55.9777415433409\\
59.3	-56.0790445101839\\
59.3083333333333	-56.1012092445684\\
59.3166666666667	-56.2015071361494\\
59.325	-56.274261647454\\
59.3333333333333	-56.2520432804269\\
59.3416666666667	-56.2216596939023\\
59.35	-56.2913530141883\\
59.3583333333333	-56.3032790525898\\
59.3666666666667	-56.4282773128783\\
59.375	-56.5027264444529\\
59.3833333333333	-56.4785023958203\\
59.3916666666667	-56.6016827943575\\
59.4	-56.749374828636\\
59.4083333333333	-56.8540196825821\\
59.4166666666667	-56.9905201119013\\
59.425	-56.8782469844169\\
59.4333333333333	-56.8783739720274\\
59.4416666666667	-56.9259248198679\\
59.45	-56.8907935664602\\
59.4583333333333	-56.8651950167115\\
59.4666666666667	-56.86630416716\\
59.475	-56.7742977702564\\
59.4833333333333	-56.7165928749478\\
59.4916666666667	-56.7355553546864\\
59.5	-56.8361752929877\\
59.5083333333333	-57.0264760621957\\
59.5166666666667	-57.1992427742358\\
59.525	-57.1873350876066\\
59.5333333333333	-57.3693775976762\\
59.5416666666667	-57.2816789176778\\
59.55	-57.3339517812372\\
59.5583333333333	-57.4528548616277\\
59.5666666666667	-57.4283235467371\\
59.575	-57.4651533121319\\
59.5833333333333	-57.6795993364768\\
59.5916666666667	-57.8014474649642\\
59.6	-57.7634105424519\\
59.6083333333333	-57.8230154283472\\
59.6166666666667	-57.8193633114377\\
59.625	-57.7609470113455\\
59.6333333333333	-57.7214753221182\\
59.6416666666667	-57.8913485568327\\
59.65	-57.750006310742\\
59.6583333333333	-57.7983286502596\\
59.6666666666667	-57.9408614779547\\
59.675	-58.0783746072929\\
59.6833333333333	-58.0531964487227\\
59.6916666666667	-57.956239310433\\
59.7	-58.1333749737553\\
59.7083333333333	-58.3621458071406\\
59.7166666666667	-58.3646905750905\\
59.725	-58.4260568320848\\
59.7333333333333	-58.5296306428007\\
59.7416666666667	-58.6196175021837\\
59.75	-58.7595627920505\\
59.7583333333333	-58.7950708441493\\
59.7666666666667	-58.7774946171642\\
59.775	-58.8279791992174\\
59.7833333333333	-58.9682014606257\\
59.7916666666667	-58.8935574465263\\
59.8	-58.886147010538\\
59.8083333333333	-58.8090892358618\\
59.8166666666667	-58.6595034801631\\
59.825	-58.729352643572\\
59.8333333333333	-58.8005761676508\\
59.8416666666667	-58.8108945375993\\
59.85	-58.6115146648414\\
59.8583333333333	-58.7404618733082\\
59.8666666666667	-58.8058780389984\\
59.875	-58.7956103015534\\
59.8833333333333	-58.9040859317871\\
59.8916666666667	-58.9611524198971\\
59.9	-58.8382068854059\\
59.9083333333333	-59.0100153903902\\
59.9166666666667	-58.9618684845698\\
59.925	-58.7670871878576\\
59.9333333333333	-58.7175466210692\\
59.9416666666667	-58.6131817888499\\
59.95	-58.4263460070333\\
59.9583333333333	-58.4109591579647\\
59.9666666666667	-58.3751684296285\\
59.975	-58.3295879810109\\
59.9833333333333	-58.4807148349273\\
59.9916666666667	-58.5874168353664\\
};
\end{axis}



\begin{axis}[%
width=0.45\FigureWidth,
height=0.43\FigureHeight,
at={(0\FigureWidth,0\FigureHeight)},
scale only axis,
xmin=0,
xmax=60,
xtick={ 0, 15, 30, 45, 60},
xlabel style={font=\color{white!15!black}},
xlabel={Frequency [Hz]},
ylabel shift = -10pt,
ymin=-60,
ymax=0,
ylabel = {$|G(\Omega_k)|$ [dB]},
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white}
]
\addplot [color=white!70!black, dashed, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
15	-60\\
15	0\\
};
\addplot [color=white!70!black, dashed, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
30	-60\\
30	0\\
};
\addplot [color=white!70!black, dashed, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
45	-60\\
45	0\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0	-23.1374339272471\\
	0.00833333333333333	-22.9768120651188\\
	0.0166666666666667	-22.8228889844261\\
	0.025	-22.6753762547106\\
	0.0333333333333333	-22.9768120651188\\
	0.0416666666666667	-22.8228889844261\\
	0.05	-22.6753762547106\\
	0.0583333333333333	-22.5340067082833\\
	0.0666666666666667	-22.8228889844262\\
	0.075	-22.6753762547107\\
	0.0833333333333333	-22.5340067082833\\
	0.0916666666666667	-22.3985325709555\\
	0.1	-22.6753762547107\\
	0.108333333333333	-22.5340067082833\\
	0.116666666666667	-22.3985325709555\\
	0.125	-22.2687237917291\\
	0.133333333333333	-22.5340067082833\\
	0.141666666666667	-22.3985325709555\\
	0.15	-22.2687237917291\\
	0.158333333333333	-22.144366547662\\
	0.166666666666667	-22.3985325709555\\
	0.175	-22.2687237917291\\
	0.183333333333333	-22.144366547662\\
	0.191666666666667	-22.0252619032198\\
	0.2	-22.2687237917291\\
	0.208333333333333	-22.144366547662\\
	0.216666666666667	-22.0252619032199\\
	0.225	-21.9112246061047\\
	0.233333333333333	-22.144366547662\\
	0.241666666666667	-22.0252619032198\\
	0.25	-21.9112246061047\\
	0.258333333333333	-21.8020820038641\\
	0.266666666666667	-22.0252619032198\\
	0.275	-21.9112246061047\\
	0.283333333333333	-21.8020820038641\\
	0.291666666666667	-21.6976730675838\\
	0.3	-21.9112246061047\\
	0.308333333333333	-21.8020820038641\\
	0.316666666666667	-21.6976730675838\\
	0.325	-21.5978475106934\\
	0.333333333333333	-21.8020820038642\\
	0.341666666666667	-21.6976730675838\\
	0.35	-21.5978475106934\\
	0.358333333333333	-21.5024649924097\\
	0.366666666666667	-21.6976730675838\\
	0.375	-21.5978475106934\\
	0.383333333333333	-21.5024649924097\\
	0.391666666666667	-21.4113943966339\\
	0.4	-21.5978475106934\\
	0.408333333333333	-21.5024649924097\\
	0.416666666666667	-21.4113943966339\\
	0.425	-21.3245131782386\\
	0.433333333333333	-21.5024649924097\\
	0.441666666666667	-21.4113943966338\\
	0.45	-21.3245131782386\\
	0.458333333333333	-21.241706769655\\
	0.466666666666667	-21.4113943966338\\
	0.475	-21.3245131782386\\
	0.483333333333333	-21.241706769655\\
	0.491666666666667	-21.1628680415109\\
	0.5	-21.3245131782386\\
	0.508333333333333	-21.241706769655\\
	0.516666666666667	-21.1628680415109\\
	0.525	-21.0878968118082\\
	0.533333333333333	-21.241706769655\\
	0.541666666666667	-21.1628680415109\\
	0.55	-21.0878968118082\\
	0.558333333333333	-21.0166993987672\\
	0.566666666666667	-21.1628680415109\\
	0.575	-21.0878968118082\\
	0.583333333333333	-21.0166993987672\\
	0.591666666666667	-20.9491882130226\\
	0.6	-21.0878968118082\\
	0.608333333333333	-21.0166993987672\\
	0.616666666666667	-20.9491882130226\\
	0.625	-20.885281385346\\
	0.633333333333333	-21.0166993987672\\
	0.641666666666667	-20.9491882130226\\
	0.65	-20.885281385346\\
	0.658333333333333	-20.8249024264959\\
	0.666666666666667	-20.9491882130226\\
	0.675	-20.885281385346\\
	0.683333333333333	-20.8249024264959\\
	0.691666666666667	-20.7679799161708\\
	0.7	-20.885281385346\\
	0.708333333333333	-20.8249024264959\\
	0.716666666666667	-20.7679799161708\\
	0.725	-20.7144472183709\\
	0.733333333333333	-20.8249024264959\\
	0.741666666666667	-20.7679799161708\\
	0.75	-20.7144472183709\\
	0.758333333333333	-20.6642422207623\\
	0.766666666666667	-20.7679799161708\\
	0.775	-20.7144472183709\\
	0.783333333333333	-20.6642422207623\\
	0.791666666666667	-20.6173070958914\\
	0.8	-20.7144472183709\\
	0.808333333333333	-20.6642422207623\\
	0.816666666666667	-20.6173070958914\\
	0.825	-20.5735880823244\\
	0.833333333333333	-20.6642422207623\\
	0.841666666666667	-20.6173070958914\\
	0.85	-20.5735880823244\\
	0.858333333333333	-20.5330352839818\\
	0.866666666666667	-20.6173070958914\\
	0.875	-20.5735880823244\\
	0.883333333333333	-20.5330352839818\\
	0.891666666666667	-20.4956024861148\\
	0.9	-20.5735880823244\\
	0.908333333333333	-20.5330352839818\\
	0.916666666666667	-20.4956024861148\\
	0.925	-20.4612469865247\\
	0.933333333333333	-20.5330352839818\\
	0.941666666666667	-20.4956024861148\\
	0.95	-20.4612469865247\\
	0.958333333333333	-20.4299294407626\\
	0.966666666666667	-20.4956024861148\\
	0.975	-20.4612469865247\\
	0.983333333333333	-20.4299294407626\\
	0.991666666666667	-20.4016137201689\\
	1	-20.4612469865247\\
	1.00833333333333	-20.4299294407626\\
	1.01666666666667	-20.4016137201688\\
	1.025	-20.3762667817173\\
	1.03333333333333	-20.4299294407626\\
	1.04166666666667	-20.4016137201689\\
	1.05	-20.3762667817173\\
	1.05833333333333	-20.3538585487254\\
	1.06666666666667	-20.4016137201688\\
	1.075	-20.3762667817173\\
	1.08333333333333	-20.3538585487254\\
	1.09166666666667	-20.3343618015734\\
	1.1	-20.3762667817173\\
	1.10833333333333	-20.3538585487254\\
	1.11666666666667	-20.3343618015734\\
	1.125	-20.3177520776488\\
	1.13333333333333	-20.3538585487254\\
	1.14166666666667	-20.3343618015734\\
	1.15	-20.3177520776488\\
	1.15833333333333	-20.3040075797984\\
	1.16666666666667	-20.3343618015734\\
	1.175	-20.3177520776488\\
	1.18333333333333	-20.3040075797984\\
	1.19166666666667	-20.2931090926228\\
	1.2	-20.3177520776488\\
	1.20833333333333	-20.3040075797984\\
	1.21666666666667	-20.2931090926228\\
	1.225	-20.2850399059999\\
	1.23333333333333	-20.3040075797984\\
	1.24166666666667	-20.2931090926228\\
	1.25	-20.2850399059999\\
	1.25833333333333	-20.2797857452613\\
	1.26666666666667	-20.2931090926228\\
	1.275	-20.2850399059999\\
	1.28333333333333	-20.2797857452613\\
	1.29166666666667	-20.2773347074823\\
	1.3	-20.7035590884888\\
	1.30833333333333	-20.71507865571\\
	1.31666666666667	-20.7266796697684\\
	1.325	-20.7383611376752\\
	1.33333333333333	-20.7197911598072\\
	1.34166666666667	-20.7298515006889\\
	1.35	-20.7399523194132\\
	1.35833333333333	-20.7500942086\\
	1.36666666666667	-20.7622824382168\\
	1.375	-20.7715850734044\\
	1.38333333333333	-20.7806973097436\\
	1.39166666666667	-20.7896194007943\\
	1.4	-20.8021301644966\\
	1.40833333333333	-20.8103491004535\\
	1.41666666666667	-20.8181681026653\\
	1.425	-20.8255886756458\\
	1.43333333333333	-20.8355381748225\\
	1.44166666666667	-20.8438300931816\\
	1.45	-20.8515555952217\\
	1.45833333333333	-20.8587173234761\\
	1.46666666666667	-20.833690441943\\
	1.475	-20.840159594036\\
	1.48333333333333	-20.8461244049766\\
	1.49166666666667	-20.8515912355066\\
	1.5	-20.8305882894524\\
	1.50833333333333	-20.8369035888398\\
	1.51666666666667	-20.8427867359419\\
	1.525	-20.848244859715\\
	1.53333333333333	-20.8013197120294\\
	1.54166666666667	-20.806323261246\\
	1.55	-20.8111525869356\\
	1.55833333333333	-20.8158133056009\\
	1.56666666666667	-20.7825321364004\\
	1.575	-20.787091264027\\
	1.58333333333333	-20.7916245979226\\
	1.59166666666667	-20.7961383273559\\
	1.6	-20.8017988305666\\
	1.60833333333333	-20.8055112393104\\
	1.61666666666667	-20.8090851776208\\
	1.625	-20.8125236861997\\
	1.63333333333333	-20.8161796999438\\
	1.64166666666667	-20.8201757778452\\
	1.65	-20.8239661371445\\
	1.65833333333333	-20.8275525157234\\
	1.66666666666667	-20.7872692655615\\
	1.675	-20.7885921253066\\
	1.68333333333333	-20.7899292357189\\
	1.69166666666667	-20.7912870502901\\
	1.7	-20.7888714436952\\
	1.70833333333333	-20.7919347923418\\
	1.71666666666667	-20.7950234591249\\
	1.725	-20.7981439330277\\
	1.73333333333333	-20.7968146062475\\
	1.74166666666667	-20.8000439636362\\
	1.75	-20.8032608119116\\
	1.75833333333333	-20.8064714834101\\
	1.76666666666667	-20.8074624133658\\
	1.775	-20.8109869931824\\
	1.78333333333333	-20.8144618690914\\
	1.79166666666667	-20.8178929191423\\
	1.8	-20.798904929257\\
	1.80833333333333	-20.8031168981543\\
	1.81666666666667	-20.8073752134607\\
	1.825	-20.8116872672683\\
	1.83333333333333	-20.8130049347205\\
	1.84166666666667	-20.8164978838824\\
	1.85	-20.8199816201473\\
	1.85833333333333	-20.8234622160439\\
	1.86666666666667	-20.8439423758857\\
	1.875	-20.8485929829095\\
	1.88333333333333	-20.8530553669931\\
	1.89166666666667	-20.8573321899092\\
	1.9	-20.8432851577871\\
	1.90833333333333	-20.8474022347469\\
	1.91666666666667	-20.8513547914456\\
	1.925	-20.8551444658189\\
	1.93333333333333	-20.8722271731302\\
	1.94166666666667	-20.8773425561342\\
	1.95	-20.8821322309174\\
	1.95833333333333	-20.8865996519824\\
	1.96666666666667	-20.8840183674703\\
	1.975	-20.8890230269\\
	1.98333333333333	-20.8936441293674\\
	1.99166666666667	-20.8978857278196\\
	2	-20.9020644533045\\
	2.00833333333333	-20.905577703372\\
	2.01666666666667	-20.9086148596236\\
	2.025	-20.9111810879026\\
	2.03333333333333	-20.9045946140054\\
	2.04166666666667	-20.9082354140022\\
	2.05	-20.9114159357538\\
	2.05833333333333	-20.9141383524553\\
	2.06666666666667	-20.9255149062028\\
	2.075	-20.9291976459361\\
	2.08333333333333	-20.9323130361713\\
	2.09166666666667	-20.9348655500442\\
	2.1	-20.9355752331318\\
	2.10833333333333	-20.939578252258\\
	2.11666666666667	-20.9429751903365\\
	2.125	-20.9457680577653\\
	2.13333333333333	-20.9602078987477\\
	2.14166666666667	-20.9626263017885\\
	2.15	-20.9642940543993\\
	2.15833333333333	-20.9652128212911\\
	2.16666666666667	-20.9421697235264\\
	2.175	-20.9439689526935\\
	2.18333333333333	-20.9451828092859\\
	2.19166666666667	-20.9458146174858\\
	2.2	-20.9270573927979\\
	2.20833333333333	-20.9290579070942\\
	2.21666666666667	-20.9305994975703\\
	2.225	-20.9316852981224\\
	2.23333333333333	-20.9390837836898\\
	2.24166666666667	-20.940118894702\\
	2.25	-20.9406236898624\\
	2.25833333333333	-20.9406019164207\\
	2.26666666666667	-20.951945498877\\
	2.275	-20.9537976499955\\
	2.28333333333333	-20.9550494790249\\
	2.29166666666667	-20.9557066906429\\
	2.3	-20.9724984407113\\
	2.30833333333333	-20.9734150248048\\
	2.31666666666667	-20.9735941462678\\
	2.325	-20.9730407777632\\
	2.33333333333333	-20.9416800351902\\
	2.34166666666667	-20.940684017955\\
	2.35	-20.9391746709346\\
	2.35833333333333	-20.9371551147079\\
	2.36666666666667	-20.9610670886281\\
	2.375	-20.9599127613512\\
	2.38333333333333	-20.9581180543777\\
	2.39166666666667	-20.9556870917506\\
	2.4	-20.954994788588\\
	2.40833333333333	-20.9549873193089\\
	2.41666666666667	-20.9543955659753\\
	2.425	-20.9532221612336\\
	2.43333333333333	-20.9484288111562\\
	2.44166666666667	-20.9476234766869\\
	2.45	-20.9462804519751\\
	2.45833333333333	-20.9444043651734\\
	2.46666666666667	-20.9518097372995\\
	2.475	-20.9512721377789\\
	2.48333333333333	-20.9501697698295\\
	2.49166666666667	-20.9485068475652\\
	2.5	-20.9521354465977\\
	2.50833333333333	-20.9522576740292\\
	2.51666666666667	-20.951816368456\\
	2.525	-20.9508171621278\\
	2.53333333333333	-20.9523888914272\\
	2.54166666666667	-20.9536671743081\\
	2.55	-20.9543928722597\\
	2.55833333333333	-20.9545682210743\\
	2.56666666666667	-20.9713895376737\\
	2.575	-20.9711529894303\\
	2.58333333333333	-20.9702376658859\\
	2.59166666666667	-20.9686474721625\\
	2.6	-20.9786739848027\\
	2.60833333333333	-20.9767606458844\\
	2.61666666666667	-20.9741201101004\\
	2.625	-20.9707559231865\\
	2.63333333333333	-20.9575802357881\\
	2.64166666666667	-20.954619256463\\
	2.65	-20.9510424459761\\
	2.65833333333333	-20.9468511425326\\
	2.66666666666667	-20.9566359175514\\
	2.675	-20.9534439125903\\
	2.68333333333333	-20.9496240208571\\
	2.69166666666667	-20.9451778532356\\
	2.7	-20.9302260997575\\
	2.70833333333333	-20.9252410279071\\
	2.71666666666667	-20.9197870568203\\
	2.725	-20.9138635813295\\
	2.73333333333333	-20.959032538443\\
	2.74166666666667	-20.954754367565\\
	2.75	-20.9497601959773\\
	2.75833333333333	-20.9440470336806\\
	2.76666666666667	-20.9430084919529\\
	2.775	-20.9384960719422\\
	2.78333333333333	-20.9333539038065\\
	2.79166666666667	-20.9275832298545\\
	2.8	-20.9038164846187\\
	2.80833333333333	-20.8984197401991\\
	2.81666666666667	-20.892628463347\\
	2.825	-20.8864418571187\\
	2.83333333333333	-20.8654083421102\\
	2.84166666666667	-20.858193123599\\
	2.85	-20.8507911392465\\
	2.85833333333333	-20.8431995153719\\
	2.86666666666667	-20.8677912508717\\
	2.875	-20.8597636664611\\
	2.88333333333333	-20.851488184426\\
	2.89166666666667	-20.8429611081246\\
	2.9	-20.8305333079538\\
	2.90833333333333	-20.8223407045502\\
	2.91666666666667	-20.8140949814456\\
	2.925	-20.8057921145501\\
	2.93333333333333	-20.7999959910745\\
	2.94166666666667	-20.7907883922012\\
	2.95	-20.7816695747924\\
	2.95833333333333	-20.7726351583708\\
	2.96666666666667	-20.7866022671705\\
	2.975	-20.7783241027294\\
	2.98333333333333	-20.7701694685904\\
	2.99166666666667	-20.7621334292206\\
	3	-20.7904454521816\\
	3.00833333333333	-20.7828488249169\\
	3.01666666666667	-20.7752827112462\\
	3.025	-20.7677402398393\\
	3.03333333333333	-20.7887173594723\\
	3.04166666666667	-20.7807772704231\\
	3.05	-20.7728343821504\\
	3.05833333333333	-20.7648821362772\\
	3.06666666666667	-20.7687500911553\\
	3.075	-20.7617370483001\\
	3.08333333333333	-20.7547971746359\\
	3.09166666666667	-20.7479235540316\\
	3.1	-20.7681730267435\\
	3.10833333333333	-20.7618123652846\\
	3.11666666666667	-20.7554861805365\\
	3.125	-20.7491884205879\\
	3.13333333333333	-20.747920593651\\
	3.14166666666667	-20.7420296145888\\
	3.15	-20.7362518135155\\
	3.15833333333333	-20.7305818068571\\
	3.16666666666667	-20.7390536080775\\
	3.175	-20.7334716946566\\
	3.18333333333333	-20.7280190326232\\
	3.19166666666667	-20.7226912184045\\
	3.2	-20.712226077561\\
	3.20833333333333	-20.7058905313859\\
	3.21666666666667	-20.6998234293945\\
	3.225	-20.6940216544915\\
	3.23333333333333	-20.7344703778646\\
	3.24166666666667	-20.7265507597011\\
	3.25	-20.71870297503\\
	3.25833333333333	-20.710924241428\\
	3.26666666666667	-20.7201700444555\\
	3.275	-20.7133747422911\\
	3.28333333333333	-20.7066941977389\\
	3.29166666666667	-20.7001256771309\\
	3.3	-20.7084249634497\\
	3.30833333333333	-20.7021359382143\\
	3.31666666666667	-20.6959878294088\\
	3.325	-20.6899755792927\\
	3.33333333333333	-20.6795859017303\\
	3.34166666666667	-20.6741838931432\\
	3.35	-20.6690610156901\\
	3.35833333333333	-20.6642098166063\\
	3.36666666666667	-20.6658912710143\\
	3.375	-20.6597290362377\\
	3.38333333333333	-20.6539048217017\\
	3.39166666666667	-20.6484106472206\\
	3.4	-20.6635732064754\\
	3.40833333333333	-20.6577903031713\\
	3.41666666666667	-20.6523088075853\\
	3.425	-20.647122135719\\
	3.43333333333333	-20.6848363904788\\
	3.44166666666667	-20.679169416549\\
	3.45	-20.6736026796906\\
	3.45833333333333	-20.6681299834427\\
	3.46666666666667	-20.6714272710868\\
	3.475	-20.6659434813416\\
	3.48333333333333	-20.6606175472666\\
	3.49166666666667	-20.6554449523305\\
	3.5	-20.6990871095971\\
	3.50833333333333	-20.6928188573706\\
	3.51666666666667	-20.6864805729388\\
	3.525	-20.6800662324455\\
	3.53333333333333	-20.6437766652599\\
	3.54166666666667	-20.6374536409564\\
	3.55	-20.6313764658723\\
	3.55833333333333	-20.6255351837462\\
	3.56666666666667	-20.6388990768033\\
	3.575	-20.6331463722122\\
	3.58333333333333	-20.6276246320224\\
	3.59166666666667	-20.6223266291593\\
	3.6	-20.6493867634885\\
	3.60833333333333	-20.6446191883602\\
	3.61666666666667	-20.6399822122148\\
	3.625	-20.635465761159\\
	3.63333333333333	-20.6401283363803\\
	3.64166666666667	-20.6360361278877\\
	3.65	-20.6321112102674\\
	3.65833333333333	-20.6283459924126\\
	3.66666666666667	-20.6324777237639\\
	3.675	-20.6282383528635\\
	3.68333333333333	-20.6241775583121\\
	3.69166666666667	-20.6202899040139\\
	3.7	-20.6294024868721\\
	3.70833333333333	-20.62371005944\\
	3.71666666666667	-20.6181757962709\\
	3.725	-20.6127936829445\\
	3.73333333333333	-20.6520410464558\\
	3.74166666666667	-20.6467520401624\\
	3.75	-20.641428525372\\
	3.75833333333333	-20.6360670548879\\
	3.76666666666667	-20.6461639090797\\
	3.775	-20.6419903617868\\
	3.78333333333333	-20.6377941744881\\
	3.79166666666667	-20.6335727072858\\
	3.8	-20.6525262058518\\
	3.80833333333333	-20.6497582532424\\
	3.81666666666667	-20.6468874726334\\
	3.825	-20.6439105861519\\
	3.83333333333333	-20.6420164074217\\
	3.84166666666667	-20.6393957478894\\
	3.85	-20.6367405082673\\
	3.85833333333333	-20.6340506845232\\
	3.86666666666667	-20.6517421158111\\
	3.875	-20.6484392786198\\
	3.88333333333333	-20.6450013726483\\
	3.89166666666667	-20.641427795637\\
	3.9	-20.648099971565\\
	3.90833333333333	-20.6440800580517\\
	3.91666666666667	-20.639940898554\\
	3.925	-20.6356834698763\\
	3.93333333333333	-20.6337349022722\\
	3.94166666666667	-20.6282562834216\\
	3.95	-20.622739005528\\
	3.95833333333333	-20.6171863994809\\
	3.96666666666667	-20.6277973569935\\
	3.975	-20.6206303359505\\
	3.98333333333333	-20.613434840805\\
	3.99166666666667	-20.6062138086627\\
	4	-20.6126436205448\\
	4.00833333333333	-20.6054837664251\\
	4.01666666666667	-20.5983541761448\\
	4.025	-20.5912570691558\\
	4.03333333333333	-20.5944322740322\\
	4.04166666666667	-20.5874150073903\\
	4.05	-20.5804967811067\\
	4.05833333333333	-20.5736773105614\\
	4.06666666666667	-20.5863758799283\\
	4.075	-20.5801274940699\\
	4.08333333333333	-20.5739866011031\\
	4.09166666666667	-20.5679528558549\\
	4.1	-20.5952819348183\\
	4.10833333333333	-20.5891002785509\\
	4.11666666666667	-20.5829306113585\\
	4.125	-20.5767728172033\\
	4.13333333333333	-20.6151071793949\\
	4.14166666666667	-20.6079089357718\\
	4.15	-20.6005227402345\\
	4.15833333333333	-20.5929481483203\\
	4.16666666666667	-20.6081412840093\\
	4.175	-20.5984633288335\\
	4.18333333333333	-20.5885773420816\\
	4.19166666666667	-20.5784840624512\\
	4.2	-20.575317625141\\
	4.20833333333333	-20.5665503774372\\
	4.21666666666667	-20.5577262898279\\
	4.225	-20.5488454741772\\
	4.23333333333333	-20.5433526232201\\
	4.24166666666667	-20.5357846698925\\
	4.25	-20.5283335240988\\
	4.25833333333333	-20.5209982856395\\
	4.26666666666667	-20.5408955714454\\
	4.275	-20.5349399435383\\
	4.28333333333333	-20.5290574999343\\
	4.29166666666667	-20.5232465349169\\
	4.3	-20.5475236475674\\
	4.30833333333333	-20.540512601244\\
	4.31666666666667	-20.5334894304944\\
	4.325	-20.5264551596064\\
	4.33333333333333	-20.5374927271302\\
	4.34166666666667	-20.5310897006367\\
	4.35	-20.5246959963541\\
	4.35833333333333	-20.5183120943006\\
	4.36666666666667	-20.5608674159639\\
	4.375	-20.5549717442194\\
	4.38333333333333	-20.548877453138\\
	4.39166666666667	-20.5425836041015\\
	4.4	-20.5481313869279\\
	4.40833333333333	-20.5420572627535\\
	4.41666666666667	-20.5358494065332\\
	4.425	-20.5295084217457\\
	4.43333333333333	-20.5252975467619\\
	4.44166666666667	-20.5199565258808\\
	4.45	-20.5145757074313\\
	4.45833333333333	-20.5091541848875\\
	4.46666666666667	-20.5175457047734\\
	4.475	-20.5117121622984\\
	4.48333333333333	-20.5058517271196\\
	4.49166666666667	-20.4999663041923\\
	4.5	-20.5308270845034\\
	4.50833333333333	-20.5246396485554\\
	4.51666666666667	-20.5182949023025\\
	4.525	-20.5117943124022\\
	4.53333333333333	-20.5270685337587\\
	4.54166666666667	-20.5201785215458\\
	4.55	-20.5131223701722\\
	4.55833333333333	-20.5059054244538\\
	4.56666666666667	-20.492132040751\\
	4.575	-20.4854347584003\\
	4.58333333333333	-20.4787560529222\\
	4.59166666666667	-20.4720992691631\\
	4.6	-20.4952461819275\\
	4.60833333333333	-20.4879549650246\\
	4.61666666666667	-20.4806242964093\\
	4.625	-20.4732606714539\\
	4.63333333333333	-20.4771539422453\\
	4.64166666666667	-20.4709326184762\\
	4.65	-20.4647446940948\\
	4.65833333333333	-20.4585940077736\\
	4.66666666666667	-20.4553192217818\\
	4.675	-20.4499740199442\\
	4.68333333333333	-20.4447604957822\\
	4.69166666666667	-20.4396829494349\\
	4.7	-20.4301981582579\\
	4.70833333333333	-20.4237004304608\\
	4.71666666666667	-20.4174785450388\\
	4.725	-20.4115381539606\\
	4.73333333333333	-20.42034146019\\
	4.74166666666667	-20.4160476000205\\
	4.75	-20.4120589560472\\
	4.75833333333333	-20.4083778231198\\
	4.76666666666667	-20.4476423512426\\
	4.775	-20.4430673592564\\
	4.78333333333333	-20.4386060101243\\
	4.79166666666667	-20.4342637685999\\
	4.8	-20.4572742970277\\
	4.80833333333333	-20.4509628752348\\
	4.81666666666667	-20.4446723463653\\
	4.825	-20.4384087228094\\
	4.83333333333333	-20.461365889959\\
	4.84166666666667	-20.4556869022776\\
	4.85	-20.4499793604094\\
	4.85833333333333	-20.4442501535919\\
	4.86666666666667	-20.4289105242467\\
	4.875	-20.4229668845214\\
	4.88333333333333	-20.4171664364886\\
	4.89166666666667	-20.4115153341106\\
	4.9	-20.4059843997437\\
	4.90833333333333	-20.4010109123617\\
	4.91666666666667	-20.3962952098013\\
	4.925	-20.391842282077\\
	4.93333333333333	-20.398970627229\\
	4.94166666666667	-20.3940944634768\\
	4.95	-20.3894887567274\\
	4.95833333333333	-20.3851556531421\\
	4.96666666666667	-20.39990566452\\
	4.975	-20.3970761675718\\
	4.98333333333333	-20.3944660577197\\
	4.99166666666667	-20.3920733883439\\
	5	-20.3819200580661\\
	5.00833333333333	-20.3805806206626\\
	5.01666666666667	-20.3795746432907\\
	5.025	-20.3788995896276\\
	5.03333333333333	-20.3937609671691\\
	5.04166666666667	-20.3923754227503\\
	5.05	-20.3912090507408\\
	5.05833333333333	-20.3902554036656\\
	5.06666666666667	-20.4081571394072\\
	5.075	-20.4076063047335\\
	5.08333333333333	-20.4071693077253\\
	5.09166666666667	-20.4068384864815\\
	5.1	-20.447794621832\\
	5.10833333333333	-20.4464541718096\\
	5.11666666666667	-20.4449455680088\\
	5.125	-20.4432616679911\\
	5.13333333333333	-20.4273412471633\\
	5.14166666666667	-20.4259569885879\\
	5.15	-20.4245318728585\\
	5.15833333333333	-20.4230564101893\\
	5.16666666666667	-20.3885140977293\\
	5.175	-20.3882015438808\\
	5.18333333333333	-20.3881016404209\\
	5.19166666666667	-20.3882025283887\\
	5.2	-20.3808887219089\\
	5.20833333333333	-20.3798950308228\\
	5.21666666666667	-20.3791503392332\\
	5.225	-20.378646535558\\
	5.23333333333333	-20.3880119324207\\
	5.24166666666667	-20.3868689724071\\
	5.25	-20.385903936103\\
	5.25833333333333	-20.3851055225435\\
	5.26666666666667	-20.3953949278856\\
	5.275	-20.3931121451377\\
	5.28333333333333	-20.3909324381023\\
	5.29166666666667	-20.3888429811013\\
	5.3	-20.3689296989242\\
	5.30833333333333	-20.3658637540381\\
	5.31666666666667	-20.3630493545911\\
	5.325	-20.3604771234595\\
	5.33333333333333	-20.3977819574126\\
	5.34166666666667	-20.3945109886051\\
	5.35	-20.391282759912\\
	5.35833333333333	-20.3880860541114\\
	5.36666666666667	-20.4027897255135\\
	5.375	-20.3992500907282\\
	5.38333333333333	-20.3957109332108\\
	5.39166666666667	-20.3921661601283\\
	5.4	-20.3935735235466\\
	5.40833333333333	-20.3891383287954\\
	5.41666666666667	-20.3847273033722\\
	5.425	-20.3803356841073\\
	5.43333333333333	-20.3751809803991\\
	5.44166666666667	-20.3701559848031\\
	5.45	-20.3652590346741\\
	5.45833333333333	-20.3604862681064\\
	5.46666666666667	-20.354276062298\\
	5.475	-20.3510269536968\\
	5.48333333333333	-20.3480195929834\\
	5.49166666666667	-20.345251157474\\
	5.5	-20.3659964991766\\
	5.50833333333333	-20.3616050893716\\
	5.51666666666667	-20.3573338201869\\
	5.525	-20.3531779336565\\
	5.53333333333333	-20.382578130546\\
	5.54166666666667	-20.377835557098\\
	5.55	-20.3730968604338\\
	5.55833333333333	-20.3683616283351\\
	5.56666666666667	-20.3780204113516\\
	5.575	-20.3724245020115\\
	5.58333333333333	-20.3667995862641\\
	5.59166666666667	-20.3611433485895\\
	5.6	-20.3775107819631\\
	5.60833333333333	-20.3712925323814\\
	5.61666666666667	-20.3650096911669\\
	5.625	-20.3586580083416\\
	5.63333333333333	-20.4062037533493\\
	5.64166666666667	-20.3987227666272\\
	5.65	-20.3909559861581\\
	5.65833333333333	-20.3829043065799\\
	5.66666666666667	-20.3760450353413\\
	5.675	-20.370522653081\\
	5.68333333333333	-20.3648819192218\\
	5.69166666666667	-20.3591228036293\\
	5.7	-20.3926747731132\\
	5.70833333333333	-20.3865473421629\\
	5.71666666666667	-20.3801448203712\\
	5.725	-20.3734683940023\\
	5.73333333333333	-20.3986494672053\\
	5.74166666666667	-20.3923220790814\\
	5.75	-20.3856518639469\\
	5.75833333333333	-20.3786419287535\\
	5.76666666666667	-20.3814489494648\\
	5.775	-20.376419233954\\
	5.78333333333333	-20.3711280064891\\
	5.79166666666667	-20.3655772585709\\
	5.8	-20.3253162439119\\
	5.80833333333333	-20.3205148746632\\
	5.81666666666667	-20.315808624745\\
	5.825	-20.3111980527516\\
	5.83333333333333	-20.3155785238007\\
	5.84166666666667	-20.3124235430235\\
	5.85	-20.3093942810507\\
	5.85833333333333	-20.3064903504513\\
	5.86666666666667	-20.3114791886403\\
	5.875	-20.3082826686454\\
	5.88333333333333	-20.3052190547146\\
	5.89166666666667	-20.3022903323118\\
	5.9	-20.3124831127361\\
	5.90833333333333	-20.3099309731691\\
	5.91666666666667	-20.3074731895115\\
	5.925	-20.3051138298155\\
	5.93333333333333	-20.2888561849249\\
	5.94166666666667	-20.2876380084124\\
	5.95	-20.2866565896196\\
	5.95833333333333	-20.2859141353379\\
	5.96666666666667	-20.3147639808988\\
	5.975	-20.3123017636931\\
	5.98333333333333	-20.3098984412545\\
	5.99166666666667	-20.3075578959299\\
	6	-20.3054875705407\\
	6.00833333333333	-20.3017601985739\\
	6.01666666666667	-20.2981400290017\\
	6.025	-20.2946329135997\\
	6.03333333333333	-20.2667716661677\\
	6.04166666666667	-20.2663996716498\\
	6.05	-20.2663824298721\\
	6.05833333333333	-20.2667241955896\\
	6.06666666666667	-20.2374458740525\\
	6.075	-20.2361624171936\\
	6.08333333333333	-20.2354392274311\\
	6.09166666666667	-20.235282098952\\
	6.1	-20.2509334613374\\
	6.10833333333333	-20.2496344023986\\
	6.11666666666667	-20.2487790974555\\
	6.125	-20.2483755140875\\
	6.13333333333333	-20.22174506478\\
	6.14166666666667	-20.2233225122534\\
	6.15	-20.2255176084071\\
	6.15833333333333	-20.2283348138375\\
	6.16666666666667	-20.2128179029421\\
	6.175	-20.2151333905192\\
	6.18333333333333	-20.2181310773071\\
	6.19166666666667	-20.2218155154906\\
	6.2	-20.2011772261122\\
	6.20833333333333	-20.2062928643988\\
	6.21666666666667	-20.2122202189136\\
	6.225	-20.2189663268251\\
	6.23333333333333	-20.2088119147904\\
	6.24166666666667	-20.2143671757052\\
	6.25	-20.2207436285531\\
	6.25833333333333	-20.2279517101382\\
	6.26666666666667	-20.2136433415879\\
	6.275	-20.217862928574\\
	6.28333333333333	-20.2229148332448\\
	6.29166666666667	-20.2288109708679\\
	6.3	-20.2202776754832\\
	6.30833333333333	-20.2244124028165\\
	6.31666666666667	-20.2293673359039\\
	6.325	-20.2351532623525\\
	6.33333333333333	-20.2303932133945\\
	6.34166666666667	-20.2362780575434\\
	6.35	-20.2429391436657\\
	6.35833333333333	-20.2503853685144\\
	6.36666666666667	-20.2539213927828\\
	6.375	-20.2596557348202\\
	6.38333333333333	-20.2660436910009\\
	6.39166666666667	-20.2730955648404\\
	6.4	-20.2742357027302\\
	6.40833333333333	-20.2816518519529\\
	6.41666666666667	-20.2896600342261\\
	6.425	-20.298270883514\\
	6.43333333333333	-20.2559494794785\\
	6.44166666666667	-20.2636813419894\\
	6.45	-20.2721775723875\\
	6.45833333333333	-20.281450357097\\
	6.46666666666667	-20.2864228548885\\
	6.475	-20.2939419449958\\
	6.48333333333333	-20.3020792345557\\
	6.49166666666667	-20.3108444427898\\
	6.5	-20.3342277190216\\
	6.50833333333333	-20.3404239574046\\
	6.51666666666667	-20.3469600981535\\
	6.525	-20.3538413291777\\
	6.53333333333333	-20.3367201928355\\
	6.54166666666667	-20.3425172737931\\
	6.55	-20.3486716326527\\
	6.55833333333333	-20.3551850910578\\
	6.56666666666667	-20.3869072297277\\
	6.575	-20.3909399953087\\
	6.58333333333333	-20.3950380856692\\
	6.59166666666667	-20.3992042655068\\
	6.6	-20.3809923830943\\
	6.60833333333333	-20.3859420026264\\
	6.61666666666667	-20.3910051014341\\
	6.625	-20.3961824350244\\
	6.63333333333333	-20.3956457864462\\
	6.64166666666667	-20.4013702108232\\
	6.65	-20.4071334656963\\
	6.65833333333333	-20.4129338338795\\
	6.66666666666667	-20.4076473710903\\
	6.675	-20.4131726309379\\
	6.68333333333333	-20.4187032401919\\
	6.69166666666667	-20.4242370452581\\
	6.7	-20.4065877826976\\
	6.70833333333333	-20.4094815933283\\
	6.71666666666667	-20.4124083174105\\
	6.725	-20.4153669317184\\
	6.73333333333333	-20.3856411212039\\
	6.74166666666667	-20.386978260378\\
	6.75	-20.3884950378549\\
	6.75833333333333	-20.3901891392269\\
	6.76666666666667	-20.4027793237897\\
	6.775	-20.4046020484433\\
	6.78333333333333	-20.4064768849273\\
	6.79166666666667	-20.4083996585703\\
	6.8	-20.4099327049643\\
	6.80833333333333	-20.4140615208207\\
	6.81666666666667	-20.4182128720121\\
	6.825	-20.4223812828587\\
	6.83333333333333	-20.4401591089602\\
	6.84166666666667	-20.4435593286983\\
	6.85	-20.4467871396298\\
	6.85833333333333	-20.4498376396885\\
	6.86666666666667	-20.4446917201948\\
	6.875	-20.4469957271496\\
	6.88333333333333	-20.4491344615722\\
	6.89166666666667	-20.4511038615741\\
	6.9	-20.4630905236293\\
	6.90833333333333	-20.464960424691\\
	6.91666666666667	-20.466561616318\\
	6.925	-20.4678920091803\\
	6.93333333333333	-20.4627541873206\\
	6.94166666666667	-20.4631122799069\\
	6.95	-20.4632042991739\\
	6.95833333333333	-20.4630286716739\\
	6.96666666666667	-20.46872238041\\
	6.975	-20.4698097511526\\
	6.98333333333333	-20.4706167983478\\
	6.99166666666667	-20.4711415634158\\
	7	-20.4703515670226\\
	7.00833333333333	-20.4715981619481\\
	7.01666666666667	-20.472554246593\\
	7.025	-20.4732209206432\\
	7.03333333333333	-20.4982538754852\\
	7.04166666666667	-20.4981067287475\\
	7.05	-20.4974735547573\\
	7.05833333333333	-20.4963526710355\\
	7.06666666666667	-20.4614437049553\\
	7.075	-20.4616776966315\\
	7.08333333333333	-20.4616877242045\\
	7.09166666666667	-20.4614734642542\\
	7.1	-20.4946414017016\\
	7.10833333333333	-20.4930400055197\\
	7.11666666666667	-20.4909858435375\\
	7.125	-20.488475400878\\
	7.13333333333333	-20.4964874671212\\
	7.14166666666667	-20.4951015097042\\
	7.15	-20.4932409580193\\
	7.15833333333333	-20.4909048825539\\
	7.16666666666667	-20.5015726538448\\
	7.175	-20.4993002621145\\
	7.18333333333333	-20.4965206527891\\
	7.19166666666667	-20.4932317712757\\
	7.2	-20.4793925245711\\
	7.20833333333333	-20.4789399992357\\
	7.21666666666667	-20.4780939383894\\
	7.225	-20.4768493147263\\
	7.23333333333333	-20.4972714005085\\
	7.24166666666667	-20.4968998147255\\
	7.25	-20.4959883915039\\
	7.25833333333333	-20.4945306335206\\
	7.26666666666667	-20.5068702118136\\
	7.275	-20.5061718202162\\
	7.28333333333333	-20.5048889811038\\
	7.29166666666667	-20.5030168353479\\
	7.3	-20.5042315583118\\
	7.30833333333333	-20.5051904302239\\
	7.31666666666667	-20.5055758775795\\
	7.325	-20.505384265154\\
	7.33333333333333	-20.5433253268747\\
	7.34166666666667	-20.541933520985\\
	7.35	-20.5397136174874\\
	7.35833333333333	-20.5366585235786\\
	7.36666666666667	-20.5185026482829\\
	7.375	-20.5159485049861\\
	7.38333333333333	-20.5127609581481\\
	7.39166666666667	-20.5089368156206\\
	7.4	-20.5248888449049\\
	7.40833333333333	-20.5226354768714\\
	7.41666666666667	-20.5197084569881\\
	7.425	-20.5161037522935\\
	7.43333333333333	-20.5002843220136\\
	7.44166666666667	-20.4995762732493\\
	7.45	-20.4983447295015\\
	7.45833333333333	-20.4965847861208\\
	7.46666666666667	-20.5218536858593\\
	7.475	-20.5211593747567\\
	7.48333333333333	-20.5197906817581\\
	7.49166666666667	-20.517743744236\\
	7.5	-20.5246770438274\\
	7.50833333333333	-20.5231626756135\\
	7.51666666666667	-20.5209542697187\\
	7.525	-20.5180500218299\\
	7.53333333333333	-20.5113175810876\\
	7.54166666666667	-20.5105594210489\\
	7.55	-20.5091712602962\\
	7.55833333333333	-20.5071523515635\\
	7.56666666666667	-20.5369588345157\\
	7.575	-20.5372727262309\\
	7.58333333333333	-20.5367782907743\\
	7.59166666666667	-20.5354738656614\\
	7.6	-20.5163724416257\\
	7.60833333333333	-20.5155265802497\\
	7.61666666666667	-20.5139923432636\\
	7.625	-20.5117698858144\\
	7.63333333333333	-20.5449404281818\\
	7.64166666666667	-20.5421881044276\\
	7.65	-20.5385483844893\\
	7.65833333333333	-20.5340239129804\\
	7.66666666666667	-20.5242921610785\\
	7.675	-20.5195156610966\\
	7.68333333333333	-20.5139989473685\\
	7.69166666666667	-20.5077477382949\\
	7.7	-20.5589125294516\\
	7.70833333333333	-20.5518772385883\\
	7.71666666666667	-20.5438148844329\\
	7.725	-20.5347321808394\\
	7.73333333333333	-20.60254467578\\
	7.74166666666667	-20.5946089940993\\
	7.75	-20.5852662385599\\
	7.75833333333333	-20.5745232318242\\
	7.76666666666667	-20.5566711566321\\
	7.775	-20.5509606378494\\
	7.78333333333333	-20.5441204628561\\
	7.79166666666667	-20.5361551070867\\
	7.8	-20.5525474310298\\
	7.80833333333333	-20.5445679272651\\
	7.81666666666667	-20.5354472229807\\
	7.825	-20.5251944657462\\
	7.83333333333333	-20.5137267727616\\
	7.84166666666667	-20.5047099758768\\
	7.85	-20.4947594288794\\
	7.85833333333333	-20.483884696404\\
	7.86666666666667	-20.5252310942847\\
	7.875	-20.515212092228\\
	7.88333333333333	-20.5041090279186\\
	7.89166666666667	-20.4919307568897\\
	7.9	-20.4499814148892\\
	7.90833333333333	-20.4411202620597\\
	7.91666666666667	-20.4316313033896\\
	7.925	-20.4215213250912\\
	7.93333333333333	-20.4417505597768\\
	7.94166666666667	-20.4330606071875\\
	7.95	-20.4237768588509\\
	7.95833333333333	-20.4139058298777\\
	7.96666666666667	-20.4523533958316\\
	7.975	-20.4409639919034\\
	7.98333333333333	-20.4288431070936\\
	7.99166666666667	-20.4159982269029\\
	8	-20.4237745807684\\
	8.00833333333333	-20.4132223859607\\
	8.01666666666667	-20.4020560937334\\
	8.025	-20.3902799029824\\
	8.03333333333333	-20.4087289781348\\
	8.04166666666667	-20.4005176982305\\
	8.05	-20.3917224695028\\
	8.05833333333333	-20.3823463863565\\
	8.06666666666667	-20.3616878720619\\
	8.075	-20.3520542587006\\
	8.08333333333333	-20.3420901178061\\
	8.09166666666667	-20.3317990931511\\
	8.1	-20.3301403744248\\
	8.10833333333333	-20.3215093967606\\
	8.11666666666667	-20.3127249848033\\
	8.125	-20.3037872900129\\
	8.13333333333333	-20.3043305701505\\
	8.14166666666667	-20.2933274153155\\
	8.15	-20.2822536902831\\
	8.15833333333333	-20.2711096756298\\
	8.16666666666667	-20.2645712857743\\
	8.175	-20.2525809152813\\
	8.18333333333333	-20.2407202973121\\
	8.19166666666667	-20.2289911334039\\
	8.2	-20.2008240157929\\
	8.20833333333333	-20.1892823728325\\
	8.21666666666667	-20.1782315821319\\
	8.225	-20.1676678573269\\
	8.23333333333333	-20.2251939215055\\
	8.24166666666667	-20.2132800515893\\
	8.25	-20.2016205759833\\
	8.25833333333333	-20.1902142110359\\
	8.26666666666667	-20.1596462876875\\
	8.275	-20.1478978768656\\
	8.28333333333333	-20.1367600371327\\
	8.29166666666667	-20.126229355283\\
	8.3	-20.1576811685227\\
	8.30833333333333	-20.1441180463652\\
	8.31666666666667	-20.1310992691156\\
	8.325	-20.1186185935829\\
	8.33333333333333	-20.1603475012216\\
	8.34166666666667	-20.1460957198248\\
	8.35	-20.1322701210143\\
	8.35833333333333	-20.1188645445597\\
	8.36666666666667	-20.1385695120601\\
	8.375	-20.1261631856927\\
	8.38333333333333	-20.1142321401206\\
	8.39166666666667	-20.1027705597168\\
	8.4	-20.1454399974676\\
	8.40833333333333	-20.1320181199874\\
	8.41666666666667	-20.1189433250525\\
	8.425	-20.1062131969095\\
	8.43333333333333	-20.1616215845338\\
	8.44166666666667	-20.1459750112654\\
	8.45	-20.1304719698221\\
	8.45833333333333	-20.1151087872049\\
	8.46666666666667	-20.1492012267462\\
	8.475	-20.1325331780214\\
	8.48333333333333	-20.115980226799\\
	8.49166666666667	-20.0995388394483\\
	8.5	-20.1110743562049\\
	8.50833333333333	-20.096276510454\\
	8.51666666666667	-20.0817265500098\\
	8.525	-20.0674216314347\\
	8.53333333333333	-20.0519178439591\\
	8.54166666666667	-20.0367332254224\\
	8.55	-20.0221325366831\\
	8.55833333333333	-20.0081143109485\\
	8.56666666666667	-20.0336703847625\\
	8.575	-20.0172814419431\\
	8.58333333333333	-20.0014893123521\\
	8.59166666666667	-19.9862892021074\\
	8.6	-20.0630001985824\\
	8.60833333333333	-20.0473626250164\\
	8.61666666666667	-20.032011287256\\
	8.625	-20.0169455077031\\
	8.63333333333333	-20.0286770931936\\
	8.64166666666667	-20.0148101978336\\
	8.65	-20.0013596703018\\
	8.65833333333333	-19.9883224267926\\
	8.66666666666667	-20.0200184445518\\
	8.675	-20.0040219099813\\
	8.68333333333333	-19.988408678142\\
	8.69166666666667	-19.9731770854862\\
	8.7	-20.0079491225515\\
	8.70833333333333	-19.993321233042\\
	8.71666666666667	-19.9790283034915\\
	8.725	-19.965072795953\\
	8.73333333333333	-20.0017744427391\\
	8.74166666666667	-19.9869154607805\\
	8.75	-19.9723426355975\\
	8.75833333333333	-19.9580617247938\\
	8.76666666666667	-20.0186425098226\\
	8.775	-20.006449323187\\
	8.78333333333333	-19.9943307160803\\
	8.79166666666667	-19.9822917879429\\
	8.8	-20.0191644365747\\
	8.80833333333333	-20.0083841029877\\
	8.81666666666667	-19.997625555691\\
	8.825	-19.9868938459565\\
	8.83333333333333	-19.99181019738\\
	8.84166666666667	-19.9820872701696\\
	8.85	-19.9725061523505\\
	8.85833333333333	-19.9630692787764\\
	8.86666666666667	-19.9986657653697\\
	8.875	-19.9882361474351\\
	8.88333333333333	-19.9778353594242\\
	8.89166666666667	-19.967465527427\\
	8.9	-20.0261999754583\\
	8.90833333333333	-20.0145248246762\\
	8.91666666666667	-20.0026033857736\\
	8.925	-19.9904393009072\\
	8.93333333333333	-20.0244687693837\\
	8.94166666666667	-20.0119724604164\\
	8.95	-19.9991537290489\\
	8.95833333333333	-19.9860145723307\\
	8.96666666666667	-20.0402289933169\\
	8.975	-20.0288230384704\\
	8.98333333333333	-20.0169239163261\\
	8.99166666666667	-20.0045334743178\\
	9	-20.0697325571322\\
	9.00833333333333	-20.0584474306417\\
	9.01666666666667	-20.0463828999335\\
	9.025	-20.03354083928\\
	9.03333333333333	-20.0534548343086\\
	9.04166666666667	-20.0420852655087\\
	9.05	-20.0299783135493\\
	9.05833333333333	-20.0171355455802\\
	9.06666666666667	-20.0089713059974\\
	9.075	-19.996472721775\\
	9.08333333333333	-19.9834643221409\\
	9.09166666666667	-19.9699470145383\\
	9.1	-20.0038061858816\\
	9.10833333333333	-19.9903088753354\\
	9.11666666666667	-19.9762544552964\\
	9.125	-19.9616464829459\\
	9.13333333333333	-19.9796745612802\\
	9.14166666666667	-19.9647363366073\\
	9.15	-19.9493229337967\\
	9.15833333333333	-19.9334336803122\\
	9.16666666666667	-19.975876514569\\
	9.175	-19.9605482292048\\
	9.18333333333333	-19.9446577438385\\
	9.19166666666667	-19.9282073485984\\
	9.2	-19.966161049348\\
	9.20833333333333	-19.9501609815668\\
	9.21666666666667	-19.9335648658662\\
	9.225	-19.9163783669889\\
	9.23333333333333	-19.9606849460495\\
	9.24166666666667	-19.9444036349284\\
	9.25	-19.9274608607949\\
	9.25833333333333	-19.9098617612515\\
	9.26666666666667	-19.9085734535625\\
	9.275	-19.8926607194364\\
	9.28333333333333	-19.8763353970905\\
	9.29166666666667	-19.859600283931\\
	9.3	-19.872924018362\\
	9.30833333333333	-19.8574709761615\\
	9.31666666666667	-19.8417290089725\\
	9.325	-19.8256996382519\\
	9.33333333333333	-19.8300497871259\\
	9.34166666666667	-19.8149389533126\\
	9.35	-19.7997189860172\\
	9.35833333333333	-19.784392796135\\
	9.36666666666667	-19.8187754676773\\
	9.375	-19.8053478367977\\
	9.38333333333333	-19.7917742905789\\
	9.39166666666667	-19.7780581741088\\
	9.4	-19.7811796128445\\
	9.40833333333333	-19.767469731868\\
	9.41666666666667	-19.7537720912637\\
	9.425	-19.7400893281817\\
	9.43333333333333	-19.7585519057321\\
	9.44166666666667	-19.74560599811\\
	9.45	-19.7327204147218\\
	9.45833333333333	-19.719893032834\\
	9.46666666666667	-19.7218324359039\\
	9.475	-19.7103265439048\\
	9.48333333333333	-19.6990315455241\\
	9.49166666666667	-19.6879409621127\\
	9.5	-19.7030425705194\\
	9.50833333333333	-19.6908572074289\\
	9.51666666666667	-19.6789145949258\\
	9.525	-19.6672064605602\\
	9.53333333333333	-19.7217924884192\\
	9.54166666666667	-19.709256114914\\
	9.55	-19.6967461522058\\
	9.55833333333333	-19.684252229329\\
	9.56666666666667	-19.7538758263611\\
	9.575	-19.7394199868195\\
	9.58333333333333	-19.7246942704013\\
	9.59166666666667	-19.7096916042623\\
	9.6	-19.7025091517288\\
	9.60833333333333	-19.6868256761558\\
	9.61666666666667	-19.6711409149254\\
	9.625	-19.6554526357242\\
	9.63333333333333	-19.6917553947724\\
	9.64166666666667	-19.6786114162786\\
	9.65	-19.6654267612257\\
	9.65833333333333	-19.6521976076659\\
	9.66666666666667	-19.6371649907482\\
	9.675	-19.622991902568\\
	9.68333333333333	-19.6090457533873\\
	9.69166666666667	-19.595320560184\\
	9.7	-19.6291773833413\\
	9.70833333333333	-19.6152449634441\\
	9.71666666666667	-19.6015085915022\\
	9.725	-19.5879636591618\\
	9.73333333333333	-19.5973151705684\\
	9.74166666666667	-19.5837472410304\\
	9.75	-19.5704925235579\\
	9.75833333333333	-19.5575443752399\\
	9.76666666666667	-19.5916892473298\\
	9.775	-19.5787415980837\\
	9.78333333333333	-19.5660351390121\\
	9.79166666666667	-19.5535677773838\\
	9.8	-19.570848258914\\
	9.80833333333333	-19.5568910170222\\
	9.81666666666667	-19.5432105197621\\
	9.825	-19.5298061065576\\
	9.83333333333333	-19.5800955446618\\
	9.84166666666667	-19.5653683048694\\
	9.85	-19.5507662491273\\
	9.85833333333333	-19.5362871867622\\
	9.86666666666667	-19.5957810861359\\
	9.875	-19.5811495780112\\
	9.88333333333333	-19.5664272048967\\
	9.89166666666667	-19.5516133171592\\
	9.9	-19.5487694368141\\
	9.90833333333333	-19.5321883521587\\
	9.91666666666667	-19.5157308293502\\
	9.925	-19.4993942716293\\
	9.93333333333333	-19.541686290652\\
	9.94166666666667	-19.5266722080867\\
	9.95	-19.5117356188588\\
	9.95833333333333	-19.4968706143719\\
	9.96666666666667	-19.527012618738\\
	9.975	-19.5127783350254\\
	9.98333333333333	-19.4986114739616\\
	9.99166666666667	-19.4845026702259\\
	10	-19.53273495681\\
	10.0083333333333	-19.519763281997\\
	10.0166666666667	-19.5067017206291\\
	10.025	-19.4935406990256\\
	10.0333333333333	-19.5102442978202\\
	10.0416666666667	-19.4977654586529\\
	10.05	-19.4852602849298\\
	10.0583333333333	-19.4727180501531\\
	10.0666666666667	-19.500057538037\\
	10.075	-19.4878179947838\\
	10.0833333333333	-19.4755423146819\\
	10.0916666666667	-19.4632187223055\\
	10.1	-19.4920903400763\\
	10.1083333333333	-19.480859962007\\
	10.1166666666667	-19.4695560419729\\
	10.125	-19.4581692764634\\
	10.1333333333333	-19.4851838310028\\
	10.1416666666667	-19.4740528687223\\
	10.15	-19.4628183908451\\
	10.1583333333333	-19.4514727826488\\
	10.1666666666667	-19.4694046293784\\
	10.175	-19.4587356225448\\
	10.1833333333333	-19.4479812542967\\
	10.1916666666667	-19.437134603742\\
	10.2	-19.4398373060365\\
	10.2083333333333	-19.4286292358722\\
	10.2166666666667	-19.4174673551361\\
	10.225	-19.4063426645883\\
	10.2333333333333	-19.4218966410883\\
	10.2416666666667	-19.4121871585838\\
	10.25	-19.4025851361843\\
	10.2583333333333	-19.393078484916\\
	10.2666666666667	-19.3629173846481\\
	10.275	-19.3523575161913\\
	10.2833333333333	-19.3422135864504\\
	10.2916666666667	-19.3324699613603\\
	10.3	-19.2874533100525\\
	10.3083333333333	-19.2764490254511\\
	10.3166666666667	-19.2662711541976\\
	10.325	-19.2569047998838\\
	10.3333333333333	-19.3222807187923\\
	10.3416666666667	-19.3122535512175\\
	10.35	-19.3027362491423\\
	10.3583333333333	-19.2937163442113\\
	10.3666666666667	-19.3094254962893\\
	10.375	-19.2983574658658\\
	10.3833333333333	-19.2878088453843\\
	10.3916666666667	-19.277764470549\\
	10.4	-19.3056423887469\\
	10.4083333333333	-19.2941976203295\\
	10.4166666666667	-19.283225477005\\
	10.425	-19.2727148350322\\
	10.4333333333333	-19.2826208273751\\
	10.4416666666667	-19.2691861516551\\
	10.45	-19.2563035229615\\
	10.4583333333333	-19.2439655233239\\
	10.4666666666667	-19.2740710090171\\
	10.475	-19.2639269497918\\
	10.4833333333333	-19.2543030013275\\
	10.4916666666667	-19.2451951255965\\
	10.5	-19.2673450421496\\
	10.5083333333333	-19.258726005507\\
	10.5166666666667	-19.2506043298481\\
	10.525	-19.2429724116831\\
	10.5333333333333	-19.2545855161701\\
	10.5416666666667	-19.2429170079617\\
	10.55	-19.2317727488084\\
	10.5583333333333	-19.2211458233204\\
	10.5666666666667	-19.2453008454667\\
	10.575	-19.2343386476234\\
	10.5833333333333	-19.22386194387\\
	10.5916666666667	-19.2138638221624\\
	10.6	-19.2653429397448\\
	10.6083333333333	-19.2546155901589\\
	10.6166666666667	-19.2441534287686\\
	10.625	-19.2339519776425\\
	10.6333333333333	-19.2682386959266\\
	10.6416666666667	-19.2570100509468\\
	10.65	-19.2459494101935\\
	10.6583333333333	-19.2350545177314\\
	10.6666666666667	-19.2829590290689\\
	10.675	-19.2727255262245\\
	10.6833333333333	-19.2624810470781\\
	10.6916666666667	-19.2522232018204\\
	10.7	-19.2601763180531\\
	10.7083333333333	-19.2484437445495\\
	10.7166666666667	-19.2367708152566\\
	10.725	-19.2251577184029\\
	10.7333333333333	-19.2693548459452\\
	10.7416666666667	-19.2573736628848\\
	10.75	-19.2453186077872\\
	10.7583333333333	-19.2331910570258\\
	10.7666666666667	-19.2874166518507\\
	10.775	-19.2760511504739\\
	10.7833333333333	-19.2644021277887\\
	10.7916666666667	-19.2524735707978\\
	10.8	-19.3047469061357\\
	10.8083333333333	-19.2906121265415\\
	10.8166666666667	-19.2760226284139\\
	10.825	-19.2609849854103\\
	10.8333333333333	-19.3090478472473\\
	10.8416666666667	-19.2959367550563\\
	10.85	-19.2822697346305\\
	10.8583333333333	-19.2680589495067\\
	10.8666666666667	-19.28616355658\\
	10.875	-19.2712738873505\\
	10.8833333333333	-19.2559087659406\\
	10.8916666666667	-19.2400818647769\\
	10.9	-19.2545727047224\\
	10.9083333333333	-19.2390695085203\\
	10.9166666666667	-19.2232069736261\\
	10.925	-19.2069985540001\\
	10.9333333333333	-19.2762925575432\\
	10.9416666666667	-19.2606679566269\\
	10.95	-19.2444251525959\\
	10.9583333333333	-19.2275792265582\\
	10.9666666666667	-19.240760980882\\
	10.975	-19.2254838893098\\
	10.9833333333333	-19.2097375126461\\
	10.9916666666667	-19.1935343255914\\
	11	-19.1957629883512\\
	11.0083333333333	-19.1784447317147\\
	11.0166666666667	-19.1608500198303\\
	11.025	-19.1429889030047\\
	11.0333333333333	-19.1525686417683\\
	11.0416666666667	-19.1350716226105\\
	11.05	-19.1174704003154\\
	11.0583333333333	-19.0997737359355\\
	11.0666666666667	-19.1523795227341\\
	11.075	-19.1357587390406\\
	11.0833333333333	-19.1189154550961\\
	11.0916666666667	-19.1018611720397\\
	11.1	-19.1784686889225\\
	11.1083333333333	-19.1628767245054\\
	11.1166666666667	-19.1467988641829\\
	11.125	-19.1302448555028\\
	11.1333333333333	-19.128827102464\\
	11.1416666666667	-19.1132530714046\\
	11.15	-19.0974279706957\\
	11.1583333333333	-19.0813619090358\\
	11.1666666666667	-19.1056725069226\\
	11.175	-19.0895870272921\\
	11.1833333333333	-19.0733147089708\\
	11.1916666666667	-19.0568647661136\\
	11.2	-19.115275976829\\
	11.2083333333333	-19.0998083719799\\
	11.2166666666667	-19.0839664300581\\
	11.225	-19.0677596070057\\
	11.2333333333333	-19.0845414919382\\
	11.2416666666667	-19.0683651160378\\
	11.25	-19.0519192649799\\
	11.2583333333333	-19.0352098689552\\
	11.2666666666667	-19.081006508881\\
	11.275	-19.0648083881199\\
	11.2833333333333	-19.048253839837\\
	11.2916666666667	-19.0313504330128\\
	11.3	-19.0680529672248\\
	11.3083333333333	-19.0519104722557\\
	11.3166666666667	-19.0354025928035\\
	11.325	-19.0185354073927\\
	11.3333333333333	-19.0368237575581\\
	11.3416666666667	-19.0223105809831\\
	11.35	-19.0075357524453\\
	11.3583333333333	-18.9925056152336\\
	11.3666666666667	-19.0438456975302\\
	11.375	-19.0304717704102\\
	11.3833333333333	-19.0167059448928\\
	11.3916666666667	-19.0025524089833\\
	11.4	-19.0623693920911\\
	11.4083333333333	-19.0490766659889\\
	11.4166666666667	-19.0351844982218\\
	11.425	-19.0206994958346\\
	11.4333333333333	-19.011431962434\\
	11.4416666666667	-18.9995469774471\\
	11.45	-18.987316243243\\
	11.4583333333333	-18.9747430778008\\
	11.4666666666667	-18.94656950185\\
	11.475	-18.9349284828144\\
	11.4833333333333	-18.923292046896\\
	11.4916666666667	-18.9116612042345\\
	11.5	-18.9162236423818\\
	11.5083333333333	-18.9038015783747\\
	11.5166666666667	-18.8915284635897\\
	11.525	-18.8794088519953\\
	11.5333333333333	-18.8992915496328\\
	11.5416666666667	-18.8879567973991\\
	11.55	-18.8768034711158\\
	11.5583333333333	-18.8658332384021\\
	11.5666666666667	-18.8687074319911\\
	11.575	-18.8566040051302\\
	11.5833333333333	-18.844809661686\\
	11.5916666666667	-18.8333259267068\\
	11.6	-18.8501764601609\\
	11.6083333333333	-18.8390079453771\\
	11.6166666666667	-18.8281934329958\\
	11.625	-18.8177334168326\\
	11.6333333333333	-18.8572656985168\\
	11.6416666666667	-18.8455775085432\\
	11.65	-18.8341305709684\\
	11.6583333333333	-18.822926804622\\
	11.6666666666667	-18.8335862912039\\
	11.675	-18.8221374134327\\
	11.6833333333333	-18.8110269407126\\
	11.6916666666667	-18.8002561532491\\
	11.7	-18.8165752676725\\
	11.7083333333333	-18.8041125091136\\
	11.7166666666667	-18.7920315232857\\
	11.725	-18.7803340358304\\
	11.7333333333333	-18.7856305961619\\
	11.7416666666667	-18.7735478801006\\
	11.75	-18.76196101594\\
	11.7583333333333	-18.7508689336171\\
	11.7666666666667	-18.76951217655\\
	11.775	-18.7575076939936\\
	11.7833333333333	-18.7460322637857\\
	11.7916666666667	-18.7350828488284\\
	11.8	-18.7427287909202\\
	11.8083333333333	-18.7308037306092\\
	11.8166666666667	-18.7195003811727\\
	11.825	-18.7088133162502\\
	11.8333333333333	-18.7468656911271\\
	11.8416666666667	-18.735566898986\\
	11.85	-18.7247783429959\\
	11.8583333333333	-18.7144944311317\\
	11.8666666666667	-18.7390818905723\\
	11.875	-18.7281991878869\\
	11.8833333333333	-18.717785501121\\
	11.8916666666667	-18.7078339923842\\
	11.9	-18.748251901518\\
	11.9083333333333	-18.7378480464064\\
	11.9166666666667	-18.7277750192839\\
	11.925	-18.7180256019939\\
	11.9333333333333	-18.7616221772612\\
	11.9416666666667	-18.7508401719989\\
	11.95	-18.7402252485735\\
	11.9583333333333	-18.729771855531\\
	11.9666666666667	-18.7634762617914\\
	11.975	-18.7526199789644\\
	11.9833333333333	-18.7418458894516\\
	11.9916666666667	-18.7311494909976\\
	12	-18.7549294044793\\
	12.0083333333333	-18.7437387999831\\
	12.0166666666667	-18.7326066176434\\
	12.025	-18.7215310285842\\
	12.0333333333333	-18.7681010577582\\
	12.0416666666667	-18.7568514649229\\
	12.05	-18.7454801613864\\
	12.0583333333333	-18.7339874689509\\
	12.0666666666667	-18.7484107895153\\
	12.075	-18.7367356995577\\
	12.0833333333333	-18.724991552868\\
	12.0916666666667	-18.7131800177385\\
	12.1	-18.7265070416898\\
	12.1083333333333	-18.7131774062779\\
	12.1166666666667	-18.6998423086861\\
	12.125	-18.6865037132417\\
	12.1333333333333	-18.6790095641938\\
	12.1416666666667	-18.6647972337479\\
	12.15	-18.6508176283196\\
	12.1583333333333	-18.6370689458252\\
	12.1666666666667	-18.6826389208954\\
	12.175	-18.6695436877888\\
	12.1833333333333	-18.6565795490856\\
	12.1916666666667	-18.6437424795454\\
	12.2	-18.6930617655214\\
	12.2083333333333	-18.6800476571579\\
	12.2166666666667	-18.6669911432314\\
	12.225	-18.6538885765918\\
	12.2333333333333	-18.6830308404759\\
	12.2416666666667	-18.6700174170307\\
	12.25	-18.6569366974743\\
	12.2583333333333	-18.6437862073499\\
	12.2666666666667	-18.6798836726003\\
	12.275	-18.6671250270888\\
	12.2833333333333	-18.6542268101207\\
	12.2916666666667	-18.641182917162\\
	12.3	-18.6595443971103\\
	12.3083333333333	-18.6480991170351\\
	12.3166666666667	-18.6365459942019\\
	12.325	-18.6248761893905\\
	12.3333333333333	-18.653590116036\\
	12.3416666666667	-18.642412995643\\
	12.35	-18.6310981166153\\
	12.3583333333333	-18.6196380851747\\
	12.3666666666667	-18.6432581560975\\
	12.375	-18.6313269561295\\
	12.3833333333333	-18.6192453042816\\
	12.3916666666667	-18.607005821346\\
	12.4	-18.6282978278004\\
	12.4083333333333	-18.6146963431723\\
	12.4166666666667	-18.6009591000866\\
	12.425	-18.5870774041541\\
	12.4333333333333	-18.5874013493961\\
	12.4416666666667	-18.5738580038696\\
	12.45	-18.5603484771079\\
	12.4583333333333	-18.5468611339674\\
	12.4666666666667	-18.582017020854\\
	12.475	-18.5668198606551\\
	12.4833333333333	-18.5516011340703\\
	12.4916666666667	-18.5363510683357\\
	12.5	-18.5866782319353\\
	12.5083333333333	-18.5708734848564\\
	12.5166666666667	-18.5549089696998\\
	12.525	-18.5387751078793\\
	12.5333333333333	-18.5640967364666\\
	12.5416666666667	-18.5480019839561\\
	12.55	-18.5317837720636\\
	12.5583333333333	-18.5154342778626\\
	12.5666666666667	-18.5365648411155\\
	12.575	-18.5201484556225\\
	12.5833333333333	-18.503680523705\\
	12.5916666666667	-18.4871556756653\\
	12.6	-18.5203747984702\\
	12.6083333333333	-18.5041931111686\\
	12.6166666666667	-18.4879613665942\\
	12.625	-18.4716760639185\\
	12.6333333333333	-18.5233578636808\\
	12.6416666666667	-18.5058293256636\\
	12.65	-18.4881272691548\\
	12.6583333333333	-18.4702499820441\\
	12.6666666666667	-18.5190564735925\\
	12.675	-18.5015213104387\\
	12.6833333333333	-18.4837193087267\\
	12.6916666666667	-18.4656485599572\\
	12.7	-18.4931441148741\\
	12.7083333333333	-18.4762133232581\\
	12.7166666666667	-18.4590719422404\\
	12.725	-18.4417166066433\\
	12.7333333333333	-18.4584022761379\\
	12.7416666666667	-18.4427137942431\\
	12.75	-18.4269315267238\\
	12.7583333333333	-18.4110524582907\\
	12.7666666666667	-18.4523001122443\\
	12.775	-18.4361563325985\\
	12.7833333333333	-18.4198425290033\\
	12.7916666666667	-18.4033549705357\\
	12.8	-18.4508861468422\\
	12.8083333333333	-18.4353971619614\\
	12.8166666666667	-18.4196295362138\\
	12.825	-18.4035795581\\
	12.8333333333333	-18.4459959354958\\
	12.8416666666667	-18.4299936591031\\
	12.85	-18.4136231777099\\
	12.8583333333333	-18.3968836990042\\
	12.8666666666667	-18.4602237910717\\
	12.875	-18.4446736979818\\
	12.8833333333333	-18.4285325403767\\
	12.8916666666667	-18.4118009830255\\
	12.9	-18.4311838964578\\
	12.9083333333333	-18.4156661585797\\
	12.9166666666667	-18.3996473882977\\
	12.925	-18.3831274046191\\
	12.9333333333333	-18.3927166535215\\
	12.9416666666667	-18.3770269427751\\
	12.95	-18.3609954877374\\
	12.9583333333333	-18.3446242578827\\
	12.9666666666667	-18.3866873358458\\
	12.975	-18.3708769363801\\
	12.9833333333333	-18.3546708051677\\
	12.9916666666667	-18.3380700473371\\
	13	-18.3687458690099\\
	13.0083333333333	-18.3529021670583\\
	13.0166666666667	-18.3366893002553\\
	13.025	-18.3201062722155\\
	13.0333333333333	-18.3659758848351\\
	13.0416666666667	-18.3528438527564\\
	13.05	-18.3392532502409\\
	13.0583333333333	-18.3252031096877\\
	13.0666666666667	-18.3753068154116\\
	13.075	-18.3618088455333\\
	13.0833333333333	-18.3476793690731\\
	13.0916666666667	-18.3329186677496\\
	13.1	-18.3630714250314\\
	13.1083333333333	-18.3476943627421\\
	13.1166666666667	-18.3317017543809\\
	13.125	-18.315095464691\\
	13.1333333333333	-18.348521092334\\
	13.1416666666667	-18.3329970678012\\
	13.15	-18.3168485962993\\
	13.1583333333333	-18.3000805093823\\
	13.1666666666667	-18.3231038808261\\
	13.175	-18.307286703966\\
	13.1833333333333	-18.2909148273462\\
	13.1916666666667	-18.2739930849903\\
	13.2	-18.3079535695436\\
	13.2083333333333	-18.2913069308778\\
	13.2166666666667	-18.2741283697104\\
	13.225	-18.2564258686574\\
	13.2333333333333	-18.2843878294363\\
	13.2416666666667	-18.2677105121364\\
	13.25	-18.2505585842743\\
	13.2583333333333	-18.2329418955606\\
	13.2666666666667	-18.2533911143387\\
	13.275	-18.2368628345425\\
	13.2833333333333	-18.2199656290189\\
	13.2916666666667	-18.2027096745669\\
	13.3	-18.2432183030867\\
	13.3083333333333	-18.2257165839345\\
	13.3166666666667	-18.2077979571106\\
	13.325	-18.1894708786862\\
	13.3333333333333	-18.2320070948674\\
	13.3416666666667	-18.2133721824029\\
	13.35	-18.1942882724362\\
	13.3583333333333	-18.1747655754672\\
	13.3666666666667	-18.1931435045245\\
	13.375	-18.1730326916908\\
	13.3833333333333	-18.152618421245\\
	13.3916666666667	-18.1319059679253\\
	13.4	-18.1741174830338\\
	13.4083333333333	-18.155422013406\\
	13.4166666666667	-18.1364300360305\\
	13.425	-18.1171441643317\\
	13.4333333333333	-18.160507344923\\
	13.4416666666667	-18.1407417354342\\
	13.45	-18.1206478431376\\
	13.4583333333333	-18.1002262491411\\
	13.4666666666667	-18.1602793045631\\
	13.475	-18.1390533429049\\
	13.4833333333333	-18.1173658800434\\
	13.4916666666667	-18.0952182993675\\
	13.5	-18.1116404931087\\
	13.5083333333333	-18.089471283361\\
	13.5166666666667	-18.0670338516398\\
	13.525	-18.0443295207951\\
	13.5333333333333	-18.1081446419551\\
	13.5416666666667	-18.0854085276923\\
	13.55	-18.0622796037177\\
	13.5583333333333	-18.0387603080443\\
	13.5666666666667	-18.047530573169\\
	13.575	-18.0250518542203\\
	13.5833333333333	-18.0024218965329\\
	13.5916666666667	-17.9796408839223\\
	13.6	-18.040016720493\\
	13.6083333333333	-18.0164628381412\\
	13.6166666666667	-17.9926501086404\\
	13.625	-17.9685799612788\\
	13.6333333333333	-18.0029760050922\\
	13.6416666666667	-17.9798015977207\\
	13.65	-17.956443279561\\
	13.6583333333333	-17.932899296661\\
	13.6666666666667	-17.9611966860712\\
	13.675	-17.9379195619147\\
	13.6833333333333	-17.9145948423728\\
	13.6916666666667	-17.8912194431077\\
	13.7	-17.9663839931318\\
	13.7083333333333	-17.9422665684142\\
	13.7166666666667	-17.9179154852213\\
	13.725	-17.8933303729713\\
	13.7333333333333	-17.949139448651\\
	13.7416666666667	-17.9241067201161\\
	13.75	-17.8987908916709\\
	13.7583333333333	-17.8731901311869\\
	13.7666666666667	-17.9068627257781\\
	13.775	-17.8807761086374\\
	13.7833333333333	-17.8545273239211\\
	13.7916666666667	-17.8281164167064\\
	13.8	-17.864678450781\\
	13.8083333333333	-17.8381611903546\\
	13.8166666666667	-17.8115744889269\\
	13.825	-17.7849167611767\\
	13.8333333333333	-17.8227790471205\\
	13.8416666666667	-17.7957586976295\\
	13.85	-17.7687710477529\\
	13.8583333333333	-17.7418133985312\\
	13.8666666666667	-17.7824083010209\\
	13.875	-17.7552370635701\\
	13.8833333333333	-17.7281870408323\\
	13.8916666666667	-17.7012542851553\\
	13.9	-17.7425981689006\\
	13.9083333333333	-17.7173573525109\\
	13.9166666666667	-17.692321042389\\
	13.925	-17.6674864087926\\
	13.9333333333333	-17.7169506020214\\
	13.9416666666667	-17.6912611717466\\
	13.95	-17.6657731520523\\
	13.9583333333333	-17.6404827105214\\
	13.9666666666667	-17.6512815958627\\
	13.975	-17.6266829668071\\
	13.9833333333333	-17.6025550379525\\
	13.9916666666667	-17.5788906966656\\
	14	-17.6413044476965\\
	14.0083333333333	-17.6174243741932\\
	14.0166666666667	-17.5938924804178\\
	14.025	-17.5707029872095\\
	14.0333333333333	-17.6386090305252\\
	14.0416666666667	-17.6148203690637\\
	14.05	-17.5912204569446\\
	14.0583333333333	-17.5678062444573\\
	14.0666666666667	-17.6214598485844\\
	14.075	-17.5985334690491\\
	14.0833333333333	-17.5757591769741\\
	14.0916666666667	-17.5531317871503\\
	14.1	-17.6007527385965\\
	14.1083333333333	-17.5782587419768\\
	14.1166666666667	-17.5558792579527\\
	14.125	-17.533608450469\\
	14.1333333333333	-17.5953581824959\\
	14.1416666666667	-17.5718336833696\\
	14.15	-17.5483106897817\\
	14.1583333333333	-17.5247851766373\\
	14.1666666666667	-17.5916489602217\\
	14.175	-17.5677854013038\\
	14.1833333333333	-17.5437845450959\\
	14.1916666666667	-17.5196441418572\\
	14.2	-17.5511557504314\\
	14.2083333333333	-17.5277067905944\\
	14.2166666666667	-17.504246602579\\
	14.225	-17.4807716399256\\
	14.2333333333333	-17.5491805809086\\
	14.2416666666667	-17.5259182332964\\
	14.25	-17.5024944087523\\
	14.2583333333333	-17.4789038188118\\
	14.2666666666667	-17.5141298838487\\
	14.275	-17.4916036712884\\
	14.2833333333333	-17.4689918802964\\
	14.2916666666667	-17.4462858407496\\
	14.3	-17.482059193129\\
	14.3083333333333	-17.4604525220347\\
	14.3166666666667	-17.4388070012755\\
	14.325	-17.4171145719592\\
	14.3333333333333	-17.4753004671186\\
	14.3416666666667	-17.4531231833073\\
	14.35	-17.430818846116\\
	14.3583333333333	-17.4083822142139\\
	14.3666666666667	-17.4393793783114\\
	14.375	-17.4183139293612\\
	14.3833333333333	-17.3972080608447\\
	14.3916666666667	-17.3760572880063\\
	14.4	-17.4159367104174\\
	14.4083333333333	-17.3952146189238\\
	14.4166666666667	-17.3744479219397\\
	14.425	-17.3536292867804\\
	14.4333333333333	-17.3772679400227\\
	14.4416666666667	-17.3573067931746\\
	14.45	-17.3374032258671\\
	14.4583333333333	-17.3175500767852\\
	14.4666666666667	-17.35841200526\\
	14.475	-17.338110386914\\
	14.4833333333333	-17.3178628067625\\
	14.4916666666667	-17.2976639221944\\
	14.5	-17.3053740440623\\
	14.5083333333333	-17.2865076293802\\
	14.5166666666667	-17.2679074208238\\
	14.525	-17.2495645361636\\
	14.5333333333333	-17.3086844368969\\
	14.5416666666667	-17.2886375697323\\
	14.55	-17.2687097358919\\
	14.5583333333333	-17.2488925752723\\
	14.5666666666667	-17.2720656383856\\
	14.575	-17.2532960378056\\
	14.5833333333333	-17.2347650518558\\
	14.5916666666667	-17.2164648060011\\
	14.6	-17.2366985847723\\
	14.6083333333333	-17.2181249831676\\
	14.6166666666667	-17.1998917058514\\
	14.625	-17.1819900106911\\
	14.6333333333333	-17.251099834179\\
	14.6416666666667	-17.230948704041\\
	14.65	-17.2109304760257\\
	14.6583333333333	-17.1910403765269\\
	14.6666666666667	-17.2514250972581\\
	14.675	-17.2291951681146\\
	14.6833333333333	-17.2069738087568\\
	14.6916666666667	-17.1847590749347\\
	14.7	-17.2250350540074\\
	14.7083333333333	-17.2036458893255\\
	14.7166666666667	-17.1822909035806\\
	14.725	-17.1609682145773\\
	14.7333333333333	-17.2090840359883\\
	14.7416666666667	-17.1881250016368\\
	14.75	-17.167171243786\\
	14.7583333333333	-17.1462210966742\\
	14.7666666666667	-17.1860320230425\\
	14.775	-17.1641350458829\\
	14.7833333333333	-17.1422579581867\\
	14.7916666666667	-17.1204000154314\\
	14.8	-17.1603200812476\\
	14.8083333333333	-17.1389131800735\\
	14.8166666666667	-17.1175596318142\\
	14.825	-17.0962592289248\\
	14.8333333333333	-17.1221757840246\\
	14.8416666666667	-17.1009387072594\\
	14.85	-17.0798610997187\\
	14.8583333333333	-17.0589432982652\\
	14.8666666666667	-17.0881734922201\\
	14.875	-17.0683687617364\\
	14.8833333333333	-17.0487749133899\\
	14.8916666666667	-17.0293915403864\\
	14.9	-17.0707916358472\\
	14.9083333333333	-17.0520930414868\\
	14.9166666666667	-17.0335755125787\\
	14.925	-17.0152354283619\\
	14.9333333333333	-17.0345054939616\\
	14.9416666666667	-17.0164400820243\\
	14.95	-16.9986903313744\\
	14.9583333333333	-16.9812551182349\\
	14.9666666666667	-17.0044936984885\\
	14.975	-16.9860501864257\\
	14.9833333333333	-16.9679901818802\\
	14.9916666666667	-16.9503109662836\\
	15	-16.9330098057786\\
	15.0083333333333	-17.0035571704839\\
	15.0166666666667	-16.9846274003326\\
	15.025	-16.9659507205185\\
	15.0333333333333	-16.9475271511915\\
	15.0416666666667	-16.9854962400324\\
	15.05	-16.9654740986369\\
	15.0583333333333	-16.9457300633316\\
	15.0666666666667	-16.9262663564794\\
	15.075	-16.9579814009139\\
	15.0833333333333	-16.9372300950394\\
	15.0916666666667	-16.9168086919745\\
	15.1	-16.8967188737321\\
	15.1083333333333	-16.9646294198758\\
	15.1166666666667	-16.9427456383752\\
	15.125	-16.9209810635285\\
	15.1333333333333	-16.8993347749631\\
	15.1416666666667	-16.9482014810861\\
	15.15	-16.9265863512147\\
	15.1583333333333	-16.9050708624159\\
	15.1666666666667	-16.883656136406\\
	15.175	-16.9371613757806\\
	15.1833333333333	-16.9157093113734\\
	15.1916666666667	-16.8943056149206\\
	15.2	-16.8729532770519\\
	15.2083333333333	-16.9057467723648\\
	15.2166666666667	-16.8837298193506\\
	15.225	-16.8618331884299\\
	15.2333333333333	-16.8400573761019\\
	15.2416666666667	-16.8802139326993\\
	15.25	-16.8576993497854\\
	15.2583333333333	-16.8353312748272\\
	15.2666666666667	-16.8131103999443\\
	15.275	-16.8490447508911\\
	15.2833333333333	-16.8278396383552\\
	15.2916666666667	-16.8068198301467\\
	15.3	-16.7859838398997\\
	15.3083333333333	-16.8567170015856\\
	15.3166666666667	-16.8359078263583\\
	15.325	-16.8150748836153\\
	15.3333333333333	-16.7942167174814\\
	15.3416666666667	-16.8103192733204\\
	15.35	-16.7901668080255\\
	15.3583333333333	-16.7701338771098\\
	15.3666666666667	-16.7502150137717\\
	15.375	-16.7937006791583\\
	15.3833333333333	-16.773212521821\\
	15.3916666666667	-16.7528114744174\\
	15.4	-16.7324927715273\\
	15.4083333333333	-16.7958138770668\\
	15.4166666666667	-16.7731207365959\\
	15.425	-16.7503710695689\\
	15.4333333333333	-16.7275634313404\\
	15.4416666666667	-16.7498496250298\\
	15.45	-16.7272736723481\\
	15.4583333333333	-16.7047977963648\\
	15.4666666666667	-16.6824214961473\\
	15.475	-16.7697707288149\\
	15.4833333333333	-16.7450829719593\\
	15.4916666666667	-16.7201976499289\\
	15.5	-16.6951164141015\\
	15.5083333333333	-16.7385346897021\\
	15.5166666666667	-16.7156946660517\\
	15.525	-16.6926805517145\\
	15.5333333333333	-16.6694905531493\\
	15.5416666666667	-16.754342766109\\
	15.55	-16.7289326673948\\
	15.5583333333333	-16.7030954638047\\
	15.5666666666667	-16.6768325026436\\
	15.575	-16.7571198036299\\
	15.5833333333333	-16.7301531266255\\
	15.5916666666667	-16.7025649314672\\
	15.6	-16.6743579102177\\
	15.6083333333333	-16.7569659616662\\
	15.6166666666667	-16.7302955802743\\
	15.625	-16.7027979066813\\
	15.6333333333333	-16.6744758993683\\
	15.6416666666667	-16.7104610558798\\
	15.65	-16.6833930276302\\
	15.6583333333333	-16.6556270779085\\
	15.6666666666667	-16.6271666123421\\
	15.675	-16.6854022402999\\
	15.6833333333333	-16.6578743294439\\
	15.6916666666667	-16.6296248466827\\
	15.7	-16.600651622109\\
	15.7083333333333	-16.6454266770998\\
	15.7166666666667	-16.6188279391959\\
	15.725	-16.5915873737331\\
	15.7333333333333	-16.5637016003851\\
	15.7416666666667	-16.5990538215035\\
	15.75	-16.5738685264321\\
	15.7583333333333	-16.5481679564582\\
	15.7666666666667	-16.5219477430521\\
	15.775	-16.5973092713341\\
	15.7833333333333	-16.571546137589\\
	15.7916666666667	-16.5451250562532\\
	15.8	-16.5180411300466\\
	15.8083333333333	-16.6088825643526\\
	15.8166666666667	-16.5819811695375\\
	15.825	-16.5541619575421\\
	15.8333333333333	-16.5254201133332\\
	15.8416666666667	-16.5972409151865\\
	15.85	-16.5706676163114\\
	15.8583333333333	-16.5430690763568\\
	15.8666666666667	-16.5144407753771\\
	15.875	-16.5515684310613\\
	15.8833333333333	-16.5246400103091\\
	15.8916666666667	-16.4968126402827\\
	15.9	-16.4680822428034\\
	15.9083333333333	-16.5050579462052\\
	15.9166666666667	-16.4789148514677\\
	15.925	-16.451990775436\\
	15.9333333333333	-16.4242754377138\\
	15.9416666666667	-16.4831547884152\\
	15.95	-16.4554827007726\\
	15.9583333333333	-16.4270326940244\\
	15.9666666666667	-16.3978026018403\\
	15.975	-16.4730514176265\\
	15.9833333333333	-16.4456074089591\\
	15.9916666666667	-16.4172625528959\\
	16	-16.3880154181182\\
	16.0083333333333	-16.4238091627745\\
	16.0166666666667	-16.39631064914\\
	16.025	-16.3680586601835\\
	16.0333333333333	-16.3390505273374\\
	16.0416666666667	-16.4077447384228\\
	16.05	-16.3774333979562\\
	16.0583333333333	-16.3463002093382\\
	16.0666666666667	-16.3143436361909\\
	16.075	-16.4111921119176\\
	16.0833333333333	-16.3792893631157\\
	16.0916666666667	-16.3463389979591\\
	16.1	-16.3123407907687\\
	16.1083333333333	-16.3851308748721\\
	16.1166666666667	-16.3515428176049\\
	16.125	-16.3168642048247\\
	16.1333333333333	-16.2810926158645\\
	16.1416666666667	-16.3980371038805\\
	16.15	-16.3621015359953\\
	16.1583333333333	-16.3247474736365\\
	16.1666666666667	-16.2859782089885\\
	16.175	-16.3297764038637\\
	16.1833333333333	-16.2935955125426\\
	16.1916666666667	-16.256220902303\\
	16.2	-16.2176528590431\\
	16.2083333333333	-16.265328667894\\
	16.2166666666667	-16.2297395167756\\
	16.225	-16.1931580160835\\
	16.2333333333333	-16.1555882512133\\
	16.2416666666667	-16.2435572240718\\
	16.25	-16.207583641784\\
	16.2583333333333	-16.1705116348238\\
	16.2666666666667	-16.1323432437427\\
	16.275	-16.2048891895073\\
	16.2833333333333	-16.1670766520972\\
	16.2916666666667	-16.128218377285\\
	16.3	-16.0883176899363\\
	16.3083333333333	-16.1336502045182\\
	16.3166666666667	-16.0956287863316\\
	16.325	-16.0567799151453\\
	16.3333333333333	-16.0171027454827\\
	16.3416666666667	-16.0912894047934\\
	16.35	-16.0528437485882\\
	16.3583333333333	-16.0136328679912\\
	16.3666666666667	-15.9736580952772\\
	16.375	-15.992350940732\\
	16.3833333333333	-15.9561733568144\\
	16.3916666666667	-15.9196172437693\\
	16.4	-15.8826786932875\\
	16.4083333333333	-15.929796406278\\
	16.4166666666667	-15.8942088154545\\
	16.425	-15.85843390662\\
	16.4333333333333	-15.8224685341342\\
	16.4416666666667	-15.9078478035756\\
	16.45	-15.8707879882991\\
	16.4583333333333	-15.8334488771785\\
	16.4666666666667	-15.7958281699937\\
	16.475	-15.8743802454832\\
	16.4833333333333	-15.8388044729874\\
	16.4916666666667	-15.8029114802278\\
	16.5	-15.7666977499263\\
	16.5083333333333	-15.8199885718083\\
	16.5166666666667	-15.7841270750913\\
	16.525	-15.7480761319506\\
	16.5333333333333	-15.7118315902948\\
	16.5416666666667	-15.8156769486575\\
	16.55	-15.7794245743399\\
	16.5583333333333	-15.7427717583768\\
	16.5666666666667	-15.7057186670284\\
	16.575	-15.7377306114149\\
	16.5833333333333	-15.7029928123021\\
	16.5916666666667	-15.668104707214\\
	16.6	-15.6330615272171\\
	16.6083333333333	-15.6896690235429\\
	16.6166666666667	-15.6541964329929\\
	16.625	-15.6186720265003\\
	16.6333333333333	-15.5830920584158\\
	16.6416666666667	-15.6603160621525\\
	16.65	-15.6243181578068\\
	16.6583333333333	-15.5882198218239\\
	16.6666666666667	-15.5520170444998\\
	16.675	-15.6081369136047\\
	16.6833333333333	-15.5718162491167\\
	16.6916666666667	-15.5355100662816\\
	16.7	-15.4992175091318\\
	16.7083333333333	-15.5328721892821\\
	16.7166666666667	-15.4974105920711\\
	16.725	-15.4621949977038\\
	16.7333333333333	-15.427216338035\\
	16.7416666666667	-15.4582872082574\\
	16.75	-15.4236581437265\\
	16.7583333333333	-15.389512220503\\
	16.7666666666667	-15.3558349220789\\
	16.775	-15.4378715568992\\
	16.7833333333333	-15.4030615331937\\
	16.7916666666667	-15.3686321775868\\
	16.8	-15.3345692366161\\
	16.8083333333333	-15.3658099665322\\
	16.8166666666667	-15.3314153063361\\
	16.825	-15.2976295394695\\
	16.8333333333333	-15.2644359025119\\
	16.8416666666667	-15.3050138776528\\
	16.85	-15.2721257255141\\
	16.8583333333333	-15.2399755248876\\
	16.8666666666667	-15.2085429659785\\
	16.875	-15.2756859724537\\
	16.8833333333333	-15.2428354703159\\
	16.8916666666667	-15.2106681365527\\
	16.9	-15.179163862548\\
	16.9083333333333	-15.262040064481\\
	16.9166666666667	-15.2274602437913\\
	16.925	-15.1934341410038\\
	16.9333333333333	-15.1599401274592\\
	16.9416666666667	-15.2339030023221\\
	16.95	-15.1999352633669\\
	16.9583333333333	-15.1664505354018\\
	16.9666666666667	-15.1334270171421\\
	16.975	-15.1980738676036\\
	16.9833333333333	-15.1627527050364\\
	16.9916666666667	-15.1279270067268\\
	17	-15.0935814152222\\
	17.0083333333333	-15.1326630099695\\
	17.0166666666667	-15.0993551153911\\
	17.025	-15.0667393549736\\
	17.0333333333333	-15.0348041860632\\
	17.0416666666667	-15.0939884813896\\
	17.05	-15.0608973860864\\
	17.0583333333333	-15.0285337916123\\
	17.0666666666667	-14.9968862804354\\
	17.075	-15.1002150785715\\
	17.0833333333333	-15.0660511549968\\
	17.0916666666667	-15.0323376508808\\
	17.1	-14.9990693302339\\
	17.1083333333333	-15.0329487484933\\
	17.1166666666667	-14.9991906759462\\
	17.125	-14.9660825286754\\
	17.1333333333333	-14.933614051289\\
	17.1416666666667	-15.0430086216372\\
	17.15	-15.0083865182382\\
	17.1583333333333	-14.974139450613\\
	17.1666666666667	-14.9402637641314\\
	17.175	-15.0022910247103\\
	17.1833333333333	-14.9685683862133\\
	17.1916666666667	-14.9352300813921\\
	17.2	-14.9022715395602\\
	17.2083333333333	-14.9620037747597\\
	17.2166666666667	-14.9276971491047\\
	17.225	-14.8938089045015\\
	17.2333333333333	-14.8603280645567\\
	17.2416666666667	-14.9210944661105\\
	17.25	-14.885928315515\\
	17.2583333333333	-14.8512022696325\\
	17.2666666666667	-14.816897397291\\
	17.275	-14.9306125113574\\
	17.2833333333333	-14.8932476059024\\
	17.2916666666667	-14.8560226031434\\
	17.3	-14.8189233038344\\
	17.3083333333333	-14.8835968313587\\
	17.3166666666667	-14.8469541080891\\
	17.325	-14.8105358097915\\
	17.3333333333333	-14.7743307342292\\
	17.3416666666667	-14.8522573148843\\
	17.35	-14.8146097454811\\
	17.3583333333333	-14.7771769415993\\
	17.3666666666667	-14.739951146739\\
	17.375	-14.7990930953216\\
	17.3833333333333	-14.7633791741072\\
	17.3916666666667	-14.7279769757273\\
	17.4	-14.6928769279037\\
	17.4083333333333	-14.769612842978\\
	17.4166666666667	-14.7343709809421\\
	17.425	-14.6993891438285\\
	17.4333333333333	-14.6646584074248\\
	17.4416666666667	-14.7391093178615\\
	17.45	-14.7037801336838\\
	17.4583333333333	-14.6686776616669\\
	17.4666666666667	-14.6337998247415\\
	17.475	-14.6975755390923\\
	17.4833333333333	-14.6625603956296\\
	17.4916666666667	-14.6278043155828\\
	17.5	-14.5933081319718\\
	17.5083333333333	-14.7081582930429\\
	17.5166666666667	-14.6731703488574\\
	17.525	-14.6381439817412\\
	17.5333333333333	-14.6030824944041\\
	17.5416666666667	-14.6755850909556\\
	17.55	-14.6407614732908\\
	17.5583333333333	-14.6058447088024\\
	17.5666666666667	-14.57083575225\\
	17.575	-14.5980620787253\\
	17.5833333333333	-14.5655578900104\\
	17.5916666666667	-14.5332210629194\\
	17.6	-14.5010470021519\\
	17.6083333333333	-14.5967565856938\\
	17.6166666666667	-14.5638942802057\\
	17.625	-14.5309989809264\\
	17.6333333333333	-14.4980641425863\\
	17.6416666666667	-14.5356520518068\\
	17.65	-14.5049104669008\\
	17.6583333333333	-14.4743276591055\\
	17.6666666666667	-14.4438964092651\\
	17.675	-14.4537948000899\\
	17.6833333333333	-14.423290713391\\
	17.6916666666667	-14.3932803365744\\
	17.7	-14.3637567595726\\
	17.7083333333333	-14.45074390041\\
	17.7166666666667	-14.4203468083318\\
	17.725	-14.3902595363878\\
	17.7333333333333	-14.3604744798997\\
	17.7416666666667	-14.4351392973449\\
	17.75	-14.4057116772596\\
	17.7583333333333	-14.3764789989018\\
	17.7666666666667	-14.3474291016343\\
	17.775	-14.4274585480378\\
	17.7833333333333	-14.3972158074943\\
	17.7916666666667	-14.367037149826\\
	17.8	-14.3369145981991\\
	17.8083333333333	-14.4216441697979\\
	17.8166666666667	-14.3911544170666\\
	17.825	-14.3605179766198\\
	17.8333333333333	-14.3297198064785\\
	17.8416666666667	-14.3928560629182\\
	17.85	-14.3634421335585\\
	17.8583333333333	-14.3338362687787\\
	17.8666666666667	-14.3040239676427\\
	17.875	-14.3656354081614\\
	17.8833333333333	-14.335692106335\\
	17.8916666666667	-14.3055281560913\\
	17.9	-14.2751297495374\\
	17.9083333333333	-14.3531767978957\\
	17.9166666666667	-14.3227747416443\\
	17.925	-14.2920103658282\\
	17.9333333333333	-14.2608758455437\\
	17.9416666666667	-14.3130179480472\\
	17.95	-14.283782434659\\
	17.9583333333333	-14.2542282225136\\
	17.9666666666667	-14.2243450695301\\
	17.975	-14.2720497449197\\
	17.9833333333333	-14.2431659987804\\
	17.9916666666667	-14.2140173312969\\
	18	-14.1845845662409\\
	18.0083333333333	-14.2528215166487\\
	18.0166666666667	-14.2253007358314\\
	18.025	-14.1974689469822\\
	18.0333333333333	-14.1693128593188\\
	18.0416666666667	-14.2244679312055\\
	18.05	-14.1943438029173\\
	18.0583333333333	-14.163946263714\\
	18.0666666666667	-14.1332666815333\\
	18.075	-14.225216559373\\
	18.0833333333333	-14.1944145327746\\
	18.0916666666667	-14.163101688754\\
	18.1	-14.1312735931842\\
	18.1083333333333	-14.2092966282773\\
	18.1166666666667	-14.175508741391\\
	18.125	-14.1411434448434\\
	18.1333333333333	-14.1061982198467\\
	18.1416666666667	-14.1581045851841\\
	18.15	-14.1234255837904\\
	18.1583333333333	-14.0883017085187\\
	18.1666666666667	-14.0527302290828\\
	18.175	-14.0943099364379\\
	18.1833333333333	-14.0601793088345\\
	18.1916666666667	-14.0257685413633\\
	18.2	-13.9910711811529\\
	18.2083333333333	-14.0845623602126\\
	18.2166666666667	-14.0495534459716\\
	18.225	-14.0140834431165\\
	18.2333333333333	-13.9781469596028\\
	18.2416666666667	-14.0918533468382\\
	18.25	-14.0528034277839\\
	18.2583333333333	-14.0129723315693\\
	18.2666666666667	-13.972356943119\\
	18.275	-14.0716719487543\\
	18.2833333333333	-14.03196741161\\
	18.2916666666667	-13.9913918284848\\
	18.3	-13.9499524784949\\
	18.3083333333333	-13.9917084108065\\
	18.3166666666667	-13.9563040121791\\
	18.325	-13.9202529729463\\
	18.3333333333333	-13.8835561802297\\
	18.3416666666667	-13.969343913652\\
	18.35	-13.932467788838\\
	18.3583333333333	-13.8948785806397\\
	18.3666666666667	-13.8565798981519\\
	18.375	-13.9335486133815\\
	18.3833333333333	-13.8941338692261\\
	18.3916666666667	-13.8540198090169\\
	18.4	-13.8132127181384\\
	18.4083333333333	-13.960161871974\\
	18.4166666666667	-13.9162001520729\\
	18.425	-13.871123724178\\
	18.4333333333333	-13.8249493933768\\
	18.4416666666667	-13.927331399754\\
	18.45	-13.8831603030164\\
	18.4583333333333	-13.8377787260304\\
	18.4666666666667	-13.7912023311729\\
	18.475	-13.8706240139856\\
	18.4833333333333	-13.8269130294948\\
	18.4916666666667	-13.7820638600426\\
	18.5	-13.7360948950482\\
	18.5083333333333	-13.8182301530144\\
	18.5166666666667	-13.7765627468232\\
	18.525	-13.7337845654087\\
	18.5333333333333	-13.6899005675521\\
	18.5416666666667	-13.8044155129256\\
	18.55	-13.7601214282742\\
	18.5583333333333	-13.7146002414568\\
	18.5666666666667	-13.6678699999386\\
	18.575	-13.773177363318\\
	18.5833333333333	-13.7290189704442\\
	18.5916666666667	-13.6834970605933\\
	18.6	-13.6366254369352\\
	18.6083333333333	-13.6999191820207\\
	18.6166666666667	-13.6550641338645\\
	18.625	-13.6090809404362\\
	18.6333333333333	-13.5619819985581\\
	18.6416666666667	-13.6287497188116\\
	18.65	-13.5829730427661\\
	18.6583333333333	-13.5362484383592\\
	18.6666666666667	-13.4885828791646\\
	18.675	-13.5640531145785\\
	18.6833333333333	-13.5170353774524\\
	18.6916666666667	-13.4691553945017\\
	18.7	-13.4204122527058\\
	18.7083333333333	-13.4979894884095\\
	18.7166666666667	-13.4478341800498\\
	18.725	-13.396982479359\\
	18.7333333333333	-13.3454331244121\\
	18.7416666666667	-13.4275613494288\\
	18.75	-13.3783102380385\\
	18.7583333333333	-13.3284663638408\\
	18.7666666666667	-13.2780240466145\\
	18.775	-13.42111860956\\
	18.7833333333333	-13.3710170305516\\
	18.7916666666667	-13.3199976140387\\
	18.8	-13.2680523002215\\
	18.8083333333333	-13.3188063158865\\
	18.8166666666667	-13.2689673697262\\
	18.825	-13.2185803405237\\
	18.8333333333333	-13.1676377375522\\
	18.8416666666667	-13.2627665256041\\
	18.85	-13.212359946723\\
	18.8583333333333	-13.1614079681687\\
	18.8666666666667	-13.1098914834748\\
	18.875	-13.2320155318296\\
	18.8833333333333	-13.1793783395732\\
	18.8916666666667	-13.1260385447803\\
	18.9	-13.0719793103211\\
	18.9083333333333	-13.1415822657175\\
	18.9166666666667	-13.0912270107205\\
	18.925	-13.0404269657707\\
	18.9333333333333	-12.9891589540545\\
	18.9416666666667	-13.1027447848222\\
	18.95	-13.0533986809063\\
	18.9583333333333	-13.0034881036553\\
	18.9666666666667	-12.9529942629192\\
	18.975	-13.1299078442439\\
	18.9833333333333	-13.0770014170839\\
	18.9916666666667	-13.0230586217985\\
	19	-12.9680740213155\\
	19.0083333333333	-13.0903071875693\\
	19.0166666666667	-13.0338672558937\\
	19.025	-12.9763593445214\\
	19.0333333333333	-12.917784781927\\
	19.0416666666667	-13.0194110054884\\
	19.05	-12.9633730247138\\
	19.0583333333333	-12.9063566359632\\
	19.0666666666667	-12.8483624437655\\
	19.075	-12.9971500545378\\
	19.0833333333333	-12.9381833694615\\
	19.0916666666667	-12.8780922415251\\
	19.1	-12.8168909587458\\
	19.1083333333333	-12.9136607302786\\
	19.1166666666667	-12.8544639232748\\
	19.125	-12.7943535617837\\
	19.1333333333333	-12.7333414943284\\
	19.1416666666667	-12.8612769599301\\
	19.15	-12.8015648006992\\
	19.1583333333333	-12.7409226268516\\
	19.1666666666667	-12.6793713236765\\
	19.175	-12.7748654725073\\
	19.1833333333333	-12.7167898849641\\
	19.1916666666667	-12.6579500300143\\
	19.2	-12.5983584075362\\
	19.2083333333333	-12.6763634039838\\
	19.2166666666667	-12.6193178651154\\
	19.225	-12.5617710077735\\
	19.2333333333333	-12.5037279778242\\
	19.2416666666667	-12.5888736951318\\
	19.25	-12.5344857402062\\
	19.2583333333333	-12.4797706647137\\
	19.2666666666667	-12.4247242830298\\
	19.275	-12.5160302621624\\
	19.2833333333333	-12.4623779873393\\
	19.2916666666667	-12.4084620319306\\
	19.3	-12.3542747178083\\
	19.3083333333333	-12.4732567890756\\
	19.3166666666667	-12.4189780488104\\
	19.325	-12.3643448152973\\
	19.3333333333333	-12.3093534344927\\
	19.3416666666667	-12.39395395972\\
	19.35	-12.3399560938272\\
	19.3583333333333	-12.2857802917383\\
	19.3666666666667	-12.2314209778423\\
	19.375	-12.3172511390045\\
	19.3833333333333	-12.2655124741501\\
	19.3916666666667	-12.2136591304748\\
	19.4	-12.1616758676519\\
	19.4083333333333	-12.2779995556056\\
	19.4166666666667	-12.2252304482681\\
	19.425	-12.1722429787629\\
	19.4333333333333	-12.1190289150582\\
	19.4416666666667	-12.2252696127155\\
	19.45	-12.1715118816974\\
	19.4583333333333	-12.1174909415203\\
	19.4666666666667	-12.06319561178\\
	19.475	-12.1480390140953\\
	19.4833333333333	-12.0934168437913\\
	19.4916666666667	-12.0386489232714\\
	19.5	-11.9837150151658\\
	19.5083333333333	-12.1250739044697\\
	19.5166666666667	-12.0670470901443\\
	19.525	-12.0086872615515\\
	19.5333333333333	-11.9499843751967\\
	19.5416666666667	-12.0709829052697\\
	19.55	-12.0122751214052\\
	19.5583333333333	-11.9532110847926\\
	19.5666666666667	-11.8937785674472\\
	19.575	-12.0968161315411\\
	19.5833333333333	-12.0352968630311\\
	19.5916666666667	-11.9728580535358\\
	19.6	-11.9094999167382\\
	19.6083333333333	-12.0659877729452\\
	19.6166666666667	-12.0024661960469\\
	19.625	-11.9378291332736\\
	19.6333333333333	-11.8720819608484\\
	19.6416666666667	-12.0057998730275\\
	19.65	-11.9396094987558\\
	19.6583333333333	-11.8723374573111\\
	19.6666666666667	-11.8039925576905\\
	19.675	-11.9114519298378\\
	19.6833333333333	-11.8462902163837\\
	19.6916666666667	-11.7802408532689\\
	19.7	-11.7133150128196\\
	19.7083333333333	-11.8080261926828\\
	19.7166666666667	-11.7443559403984\\
	19.725	-11.6800385643235\\
	19.7333333333333	-11.6150717004562\\
	19.7416666666667	-11.7296182262238\\
	19.75	-11.6657904283701\\
	19.7583333333333	-11.6014343015994\\
	19.7666666666667	-11.5365529647945\\
	19.775	-11.582117712941\\
	19.7833333333333	-11.5217076864952\\
	19.7916666666667	-11.461283144921\\
	19.8	-11.4008360511265\\
	19.8083333333333	-11.4659990799172\\
	19.8166666666667	-11.4065571251631\\
	19.825	-11.3474108707795\\
	19.8333333333333	-11.2885438860458\\
	19.8416666666667	-11.4219417866813\\
	19.85	-11.35850946233\\
	19.8583333333333	-11.2952846241238\\
	19.8666666666667	-11.2322479262823\\
	19.875	-11.3244151721447\\
	19.8833333333333	-11.2642122801383\\
	19.8916666666667	-11.2044234123242\\
	19.9	-11.145024963674\\
	19.9083333333333	-11.2103216405632\\
	19.9166666666667	-11.1536464790953\\
	19.925	-11.0976850186831\\
	19.9333333333333	-11.0423999464997\\
	19.9416666666667	-11.169432792728\\
	19.95	-11.1130497480636\\
	19.9583333333333	-11.0572168805972\\
	19.9666666666667	-11.001895753956\\
	19.975	-11.0801881983451\\
	19.9833333333333	-11.0256077972749\\
	19.9916666666667	-10.9717466969741\\
	20	-10.9185614628319\\
	20.0083333333333	-11.0198813228165\\
	20.0166666666667	-10.9664499784798\\
	20.025	-10.9137320608866\\
	20.0333333333333	-10.8616785887509\\
	20.0416666666667	-10.9782872022369\\
	20.05	-10.9246983528731\\
	20.0583333333333	-10.8717017196963\\
	20.0666666666667	-10.8192468525197\\
	20.075	-10.8820863458451\\
	20.0833333333333	-10.8302881604114\\
	20.0916666666667	-10.779317705564\\
	20.1	-10.7291155707911\\
	20.1083333333333	-10.8116375039222\\
	20.1166666666667	-10.759274437805\\
	20.125	-10.7078198692507\\
	20.1333333333333	-10.6572162003517\\
	20.1416666666667	-10.7840559858464\\
	20.15	-10.7318994025741\\
	20.1583333333333	-10.6803740519176\\
	20.1666666666667	-10.6294203754023\\
	20.175	-10.6991027391243\\
	20.1833333333333	-10.6479450840822\\
	20.1916666666667	-10.5975669867112\\
	20.2	-10.5478998613937\\
	20.2083333333333	-10.670671543175\\
	20.2166666666667	-10.6210194331918\\
	20.225	-10.5718811080144\\
	20.2333333333333	-10.5231814511682\\
	20.2416666666667	-10.6273010786723\\
	20.25	-10.5796651338412\\
	20.2583333333333	-10.5323933104404\\
	20.2666666666667	-10.4854046370467\\
	20.275	-10.5876056878803\\
	20.2833333333333	-10.5391317000486\\
	20.2916666666667	-10.4909096072769\\
	20.3	-10.4428565127075\\
	20.3083333333333	-10.4898772481745\\
	20.3166666666667	-10.4441578984737\\
	20.325	-10.3988999636586\\
	20.3333333333333	-10.3540116791898\\
	20.3416666666667	-10.4715689332609\\
	20.35	-10.4244138342164\\
	20.3583333333333	-10.3775330191069\\
	20.3666666666667	-10.3308401447821\\
	20.375	-10.3521962144143\\
	20.3833333333333	-10.3057813540657\\
	20.3916666666667	-10.2601220904518\\
	20.4	-10.2151467985254\\
	20.4083333333333	-10.3360505646343\\
	20.4166666666667	-10.2884935286856\\
	20.425	-10.2413704418608\\
	20.4333333333333	-10.1946047187803\\
	20.4416666666667	-10.2723476308959\\
	20.45	-10.2257138633192\\
	20.4583333333333	-10.1795357531814\\
	20.4666666666667	-10.1337324817543\\
	20.475	-10.2196114643375\\
	20.4833333333333	-10.1729148885384\\
	20.4916666666667	-10.126687336717\\
	20.5	-10.0808534168676\\
	20.5083333333333	-10.1577863923043\\
	20.5166666666667	-10.1125046205733\\
	20.525	-10.0677122949013\\
	20.5333333333333	-10.0233371157393\\
	20.5416666666667	-10.0895809604503\\
	20.55	-10.0449375336145\\
	20.5583333333333	-10.0008264640732\\
	20.5666666666667	-9.95717544786531\\
	20.575	-10.0769771670606\\
	20.5833333333333	-10.0326816053055\\
	20.5916666666667	-9.98869277344371\\
	20.6	-9.94494793385796\\
	20.6083333333333	-10.0099860640528\\
	20.6166666666667	-9.96836005419074\\
	20.625	-9.92710970192982\\
	20.6333333333333	-9.88615943364888\\
	20.6416666666667	-9.95478095344151\\
	20.65	-9.91308095535973\\
	20.6583333333333	-9.87180342770847\\
	20.6666666666667	-9.83087618359706\\
	20.675	-9.9078175039512\\
	20.6833333333333	-9.86597709426189\\
	20.6916666666667	-9.82457699576838\\
	20.7	-9.78354455367813\\
	20.7083333333333	-9.86813703563033\\
	20.7166666666667	-9.82763329554244\\
	20.725	-9.78745776465334\\
	20.7333333333333	-9.74753072671879\\
	20.7416666666667	-9.83124161230107\\
	20.75	-9.79147010138812\\
	20.7583333333333	-9.75185986776224\\
	20.7666666666667	-9.71232696236326\\
	20.775	-9.75747499679322\\
	20.7833333333333	-9.71920644594768\\
	20.7916666666667	-9.68121286199921\\
	20.8	-9.64340119851336\\
	20.8083333333333	-9.697260302434\\
	20.8166666666667	-9.65592256776664\\
	20.825	-9.61496966900898\\
	20.8333333333333	-9.57431214950327\\
	20.8416666666667	-9.66420456238852\\
	20.85	-9.62395609494015\\
	20.8583333333333	-9.58401674803021\\
	20.8666666666667	-9.5442981585834\\
	20.875	-9.63880039385784\\
	20.8833333333333	-9.60013834610955\\
	20.8916666666667	-9.56152350536479\\
	20.9	-9.52287109284535\\
	20.9083333333333	-9.59113860301932\\
	20.9166666666667	-9.55327132991246\\
	20.925	-9.51545729717807\\
	20.9333333333333	-9.47761092897325\\
	20.9416666666667	-9.58679408237824\\
	20.95	-9.54693714577025\\
	20.9583333333333	-9.50682724406954\\
	20.9666666666667	-9.46637592796966\\
	20.975	-9.577358342174\\
	20.9833333333333	-9.53292248558901\\
	20.9916666666667	-9.48803192851554\\
	21	-9.44259970364287\\
	21.0083333333333	-9.5381103688046\\
	21.0166666666667	-9.49154418888856\\
	21.025	-9.44446336598333\\
	21.0333333333333	-9.39679402761348\\
	21.0416666666667	-9.46373925971526\\
	21.05	-9.41975849296475\\
	21.0583333333333	-9.37532336554549\\
	21.0666666666667	-9.33035144380976\\
	21.075	-9.42179329923144\\
	21.0833333333333	-9.37656062722148\\
	21.0916666666667	-9.33074269189203\\
	21.1	-9.28426513344291\\
	21.1083333333333	-9.37555057407041\\
	21.1166666666667	-9.33274730844688\\
	21.125	-9.28920629204687\\
	21.1333333333333	-9.24482022355375\\
	21.1416666666667	-9.31371985852813\\
	21.15	-9.26941221014912\\
	21.1583333333333	-9.22438990439827\\
	21.1666666666667	-9.17855206012813\\
	21.175	-9.26520393181761\\
	21.1833333333333	-9.22266829752244\\
	21.1916666666667	-9.17930260182511\\
	21.2	-9.13499466421052\\
	21.2083333333333	-9.24059776494434\\
	21.2166666666667	-9.19623097448347\\
	21.225	-9.15079502986348\\
	21.2333333333333	-9.10418199528952\\
	21.2416666666667	-9.19214526930847\\
	21.25	-9.1448724569689\\
	21.2583333333333	-9.09643297262282\\
	21.2666666666667	-9.04672688824799\\
	21.275	-9.129251424663\\
	21.2833333333333	-9.0814353808127\\
	21.2916666666667	-9.03252506866187\\
	21.3	-8.98242462110319\\
	21.3083333333333	-9.05547114607892\\
	21.3166666666667	-9.0078974370633\\
	21.325	-8.95932715500605\\
	21.3333333333333	-8.90967503330092\\
	21.3416666666667	-8.94331696728414\\
	21.35	-8.89577024807654\\
	21.3583333333333	-8.8475579122996\\
	21.3666666666667	-8.79858892983341\\
	21.375	-8.86364591303164\\
	21.3833333333333	-8.81966268478932\\
	21.3916666666667	-8.77512339502448\\
	21.4	-8.72993478775918\\
	21.4083333333333	-8.77219193447274\\
	21.4166666666667	-8.72693126875253\\
	21.425	-8.68137730311881\\
	21.4333333333333	-8.63544984978433\\
	21.4416666666667	-8.67004122422327\\
	21.45	-8.62520244232706\\
	21.4583333333333	-8.58033342663195\\
	21.4666666666667	-8.53534377799012\\
	21.475	-8.61542472763846\\
	21.4833333333333	-8.57121196893674\\
	21.4916666666667	-8.52703532178239\\
	21.5	-8.48282831820093\\
	21.5083333333333	-8.54598480279083\\
	21.5166666666667	-8.50200143073581\\
	21.525	-8.45819071487893\\
	21.5333333333333	-8.41449733171553\\
	21.5416666666667	-8.4418099031024\\
	21.55	-8.39962861206502\\
	21.5583333333333	-8.35798701819031\\
	21.5666666666667	-8.31681360095405\\
	21.575	-8.39819477471648\\
	21.5833333333333	-8.3551803104409\\
	21.5916666666667	-8.31267475152879\\
	21.6	-8.27060077780062\\
	21.6083333333333	-8.3234499502263\\
	21.6166666666667	-8.2819098606233\\
	21.625	-8.24099970490192\\
	21.6333333333333	-8.2006414873774\\
	21.6416666666667	-8.25344610557128\\
	21.65	-8.21428259129041\\
	21.6583333333333	-8.17593288833198\\
	21.6666666666667	-8.13830956081074\\
	21.675	-8.26294861820344\\
	21.6833333333333	-8.22190688803435\\
	21.6916666666667	-8.1813089515957\\
	21.7	-8.14107343166278\\
	21.7083333333333	-8.22362847034499\\
	21.7166666666667	-8.18421807100504\\
	21.725	-8.14514359120457\\
	21.7333333333333	-8.10631185131334\\
	21.7416666666667	-8.18550416396113\\
	21.75	-8.14614152305363\\
	21.7583333333333	-8.10699179916091\\
	21.7666666666667	-8.06796363651352\\
	21.775	-8.12924626774149\\
	21.7833333333333	-8.09138955820195\\
	21.7916666666667	-8.05375535438669\\
	21.8	-8.01625344627519\\
	21.8083333333333	-8.05283064087358\\
	21.8166666666667	-8.01801586983177\\
	21.825	-7.98352657891909\\
	21.8333333333333	-7.9492684879109\\
	21.8416666666667	-8.00113284805821\\
	21.85	-7.96521950723878\\
	21.8583333333333	-7.92972861261556\\
	21.8666666666667	-7.89458593054078\\
	21.875	-7.95366399354968\\
	21.8833333333333	-7.91772461506344\\
	21.8916666666667	-7.88225383003535\\
	21.9	-7.84718192599447\\
	21.9083333333333	-7.88462173648773\\
	21.9166666666667	-7.85172812993596\\
	21.925	-7.81949399129955\\
	21.9333333333333	-7.7878540182491\\
	21.9416666666667	-7.84123922636766\\
	21.95	-7.80718370449079\\
	21.9583333333333	-7.77371416766968\\
	21.9666666666667	-7.74077145951433\\
	21.975	-7.81040155530712\\
	21.9833333333333	-7.77647038238096\\
	21.9916666666667	-7.74297813033573\\
	22	-7.70985576288085\\
	22.0083333333333	-7.72420314487306\\
	22.0166666666667	-7.69121784217127\\
	22.025	-7.65892576465972\\
	22.0333333333333	-7.6272544487626\\
	22.0416666666667	-7.68056397115912\\
	22.05	-7.64549117380197\\
	22.0583333333333	-7.61112776065553\\
	22.0666666666667	-7.5774114878059\\
	22.075	-7.60567900707621\\
	22.0833333333333	-7.57207217536925\\
	22.0916666666667	-7.53945166208164\\
	22.1	-7.5077502587871\\
	22.1083333333333	-7.51593274385827\\
	22.1166666666667	-7.48465610761713\\
	22.125	-7.45472826711523\\
	22.1333333333333	-7.42608395737036\\
	22.1416666666667	-7.45571851538103\\
	22.15	-7.42415686532536\\
	22.1583333333333	-7.39410749094719\\
	22.1666666666667	-7.36549205685006\\
	22.175	-7.37835447351736\\
	22.1833333333333	-7.34824148405571\\
	22.1916666666667	-7.31991013850721\\
	22.2	-7.29327409815602\\
	22.2083333333333	-7.30574102579889\\
	22.2166666666667	-7.27866106273774\\
	22.225	-7.25358211938414\\
	22.2333333333333	-7.2304033922235\\
	22.2416666666667	-7.28532957211361\\
	22.25	-7.25957950373807\\
	22.2583333333333	-7.23576434872154\\
	22.2666666666667	-7.21379063236607\\
	22.275	-7.22650151342354\\
	22.2833333333333	-7.20227886152323\\
	22.2916666666667	-7.18018128400947\\
	22.3	-7.16012536300264\\
	22.3083333333333	-7.19116577133823\\
	22.3166666666667	-7.16983428139424\\
	22.325	-7.15070787579537\\
	22.3333333333333	-7.13370694224221\\
	22.3416666666667	-7.14831559338802\\
	22.35	-7.13053826665804\\
	22.3583333333333	-7.11503917781193\\
	22.3666666666667	-7.10175035400443\\
	22.375	-7.11293326971589\\
	22.3833333333333	-7.09632871507987\\
	22.3916666666667	-7.08204963150971\\
	22.4	-7.07003413350349\\
	22.4083333333333	-7.04123830613571\\
	22.4166666666667	-7.02656093041803\\
	22.425	-7.01457850499821\\
	22.4333333333333	-7.00522264720824\\
	22.4416666666667	-7.03927757552199\\
	22.45	-7.02699909379733\\
	22.4583333333333	-7.01731317578828\\
	22.4666666666667	-7.01016236464956\\
	22.475	-7.02361618985787\\
	22.4833333333333	-7.01341083724683\\
	22.4916666666667	-7.00569505196207\\
	22.5	-7.00041216445179\\
	22.5083333333333	-6.95441542516782\\
	22.5166666666667	-6.9474546984747\\
	22.525	-6.94336052186271\\
	22.5333333333333	-6.9420793702629\\
	22.5416666666667	-6.91296833958175\\
	22.55	-6.91028715374427\\
	22.5583333333333	-6.91061489073968\\
	22.5666666666667	-6.91389720782558\\
	22.575	-6.91025233132664\\
	22.5833333333333	-6.90845526005698\\
	22.5916666666667	-6.90966649234439\\
	22.6	-6.91384161122916\\
	22.6083333333333	-6.89022784927635\\
	22.6166666666667	-6.89038366198309\\
	22.625	-6.89366344484229\\
	22.6333333333333	-6.90002523682058\\
	22.6416666666667	-6.89775383982506\\
	22.65	-6.89986679940078\\
	22.6583333333333	-6.90496448542852\\
	22.6666666666667	-6.91300411390432\\
	22.675	-6.91864953003423\\
	22.6833333333333	-6.92172577010122\\
	22.6916666666667	-6.92770708253235\\
	22.7	-6.93656228127188\\
	22.7083333333333	-6.89055027583231\\
	22.7166666666667	-6.89423456795662\\
	22.725	-6.90101812551833\\
	22.7333333333333	-6.91087382459166\\
	22.7416666666667	-6.8777740719203\\
	22.75	-6.88356575990999\\
	22.7583333333333	-6.89249291158574\\
	22.7666666666667	-6.904527981818\\
	22.775	-6.8684725296821\\
	22.7833333333333	-6.87358612548047\\
	22.7916666666667	-6.88195315120887\\
	22.8	-6.89355913109809\\
	22.8083333333333	-6.85106253082001\\
	22.8166666666667	-6.85688253636075\\
	22.825	-6.8661273321536\\
	22.8333333333333	-6.87879722889594\\
	22.8416666666667	-6.85644696230207\\
	22.85	-6.86321365354166\\
	22.8583333333333	-6.87338960985618\\
	22.8666666666667	-6.88697170615172\\
	22.875	-6.83979153903702\\
	22.8833333333333	-6.84830211398427\\
	22.8916666666667	-6.86033356279699\\
	22.9	-6.8758955425093\\
	22.9083333333333	-6.85196640146925\\
	22.9166666666667	-6.86360025643241\\
	22.925	-6.87874441959894\\
	22.9333333333333	-6.89740145368472\\
	22.9416666666667	-6.92126643316722\\
	22.95	-6.93764437662997\\
	22.9583333333333	-6.95713945267915\\
	22.9666666666667	-6.97975658249392\\
	22.975	-6.95447202038878\\
	22.9833333333333	-6.96845598202436\\
	22.9916666666667	-6.98543799055137\\
	23	-7.00542179437515\\
	23.0083333333333	-6.97837051981021\\
	23.0166666666667	-6.9929104242954\\
	23.025	-7.01037576646224\\
	23.0333333333333	-7.03077681307548\\
	23.0416666666667	-7.00068853363198\\
	23.05	-7.01848215032334\\
	23.0583333333333	-7.03923068638491\\
	23.0666666666667	-7.06295447448205\\
	23.075	-7.0322320440481\\
	23.0833333333333	-7.05239821512493\\
	23.0916666666667	-7.07542470656229\\
	23.1	-7.10133637811545\\
	23.1083333333333	-7.08018688933546\\
	23.1166666666667	-7.10043792896814\\
	23.125	-7.12333733670091\\
	23.1333333333333	-7.1489132473296\\
	23.1416666666667	-7.15353608345842\\
	23.15	-7.17591870679545\\
	23.1583333333333	-7.20064577024534\\
	23.1666666666667	-7.22774412493034\\
	23.175	-7.18991088610739\\
	23.1833333333333	-7.21288212472738\\
	23.1916666666667	-7.23806811511068\\
	23.2	-7.26550329097242\\
	23.2083333333333	-7.25593047780129\\
	23.2166666666667	-7.28028186835931\\
	23.225	-7.30661717378972\\
	23.2333333333333	-7.33497910151809\\
	23.2416666666667	-7.32536074991878\\
	23.25	-7.35131685681538\\
	23.2583333333333	-7.37902861554796\\
	23.2666666666667	-7.40854539836768\\
	23.275	-7.35323583241361\\
	23.2833333333333	-7.38073409872652\\
	23.2916666666667	-7.40995364289847\\
	23.3	-7.44094352406329\\
	23.3083333333333	-7.37651894181557\\
	23.3166666666667	-7.40431911592266\\
	23.325	-7.43388610715521\\
	23.3333333333333	-7.46527655356607\\
	23.3416666666667	-7.40932208316053\\
	23.35	-7.43725864235053\\
	23.3583333333333	-7.46696924987278\\
	23.3666666666667	-7.49852974266819\\
	23.375	-7.48802641801454\\
	23.3833333333333	-7.51664207088507\\
	23.3916666666667	-7.54676807912142\\
	23.4	-7.57848064549489\\
	23.4083333333333	-7.57115749981357\\
	23.4166666666667	-7.60109399051218\\
	23.425	-7.63229522836647\\
	23.4333333333333	-7.66485119161401\\
	23.4416666666667	-7.61638610818355\\
	23.45	-7.64607715680479\\
	23.4583333333333	-7.67702373775954\\
	23.4666666666667	-7.70933355094284\\
	23.475	-7.6493865830547\\
	23.4833333333333	-7.68229195022791\\
	23.4916666666667	-7.71654444800135\\
	23.5	-7.75226361977485\\
	23.5083333333333	-7.68493414238218\\
	23.5166666666667	-7.71947616442747\\
	23.525	-7.75542028190421\\
	23.5333333333333	-7.79287632095493\\
	23.5416666666667	-7.76010452364989\\
	23.55	-7.79597562929299\\
	23.5583333333333	-7.83315466733754\\
	23.5666666666667	-7.87174291074724\\
	23.575	-7.84497966908436\\
	23.5833333333333	-7.88407907962617\\
	23.5916666666667	-7.92428415716664\\
	23.6	-7.96568884751284\\
	23.6083333333333	-7.91826462262732\\
	23.6166666666667	-7.95721930681635\\
	23.625	-7.99703900705588\\
	23.6333333333333	-8.03782268715385\\
	23.6416666666667	-7.972813066831\\
	23.65	-8.01323830740892\\
	23.6583333333333	-8.05454718797678\\
	23.6666666666667	-8.09684088750958\\
	23.675	-7.98797098664897\\
	23.6833333333333	-8.02607464592225\\
	23.6916666666667	-8.06524216287598\\
	23.7	-8.10558146481134\\
	23.7083333333333	-8.04184624265752\\
	23.7166666666667	-8.08157058949859\\
	23.725	-8.12231522163958\\
	23.7333333333333	-8.16418198302852\\
	23.7416666666667	-8.05619330589198\\
	23.75	-8.09646460025023\\
	23.7583333333333	-8.13801146212522\\
	23.7666666666667	-8.1809460876528\\
	23.775	-8.10230439453127\\
	23.7833333333333	-8.14304010430624\\
	23.7916666666667	-8.18513408105223\\
	23.8	-8.22869376479273\\
	23.8083333333333	-8.13632741072425\\
	23.8166666666667	-8.17753512303376\\
	23.825	-8.22031546460059\\
	23.8333333333333	-8.264777195083\\
	23.8416666666667	-8.20935525054199\\
	23.85	-8.25241089741415\\
	23.8583333333333	-8.29692727874284\\
	23.8666666666667	-8.34300812403285\\
	23.875	-8.27624981564093\\
	23.8833333333333	-8.32201160305853\\
	23.8916666666667	-8.36911186561892\\
	23.9	-8.41764456294877\\
	23.9083333333333	-8.32608356126708\\
	23.9166666666667	-8.37164135369924\\
	23.925	-8.4186037586738\\
	23.9333333333333	-8.46707676890111\\
	23.9416666666667	-8.41436486544792\\
	23.95	-8.45965291454835\\
	23.9583333333333	-8.50604966240858\\
	23.9666666666667	-8.55366584562016\\
	23.975	-8.48403667522147\\
	23.9833333333333	-8.53185872560865\\
	23.9916666666667	-8.58073043168608\\
	24	-8.63076158030951\\
	24.0083333333333	-8.53983032992051\\
	24.0166666666667	-8.58565143825737\\
	24.025	-8.63256198690371\\
	24.0333333333333	-8.68068774893336\\
	24.0416666666667	-8.66772316689848\\
	24.05	-8.71685288565787\\
	24.0583333333333	-8.76665619917072\\
	24.0666666666667	-8.81725786571057\\
	24.075	-8.78369454638899\\
	24.0833333333333	-8.83464088242461\\
	24.0916666666667	-8.88585174971972\\
	24.1	-8.93744138840893\\
	24.1083333333333	-8.86955158401706\\
	24.1166666666667	-8.91980999890748\\
	24.125	-8.97017490258372\\
	24.1333333333333	-9.02077560903032\\
	24.1416666666667	-8.92483014007565\\
	24.15	-8.97620419376534\\
	24.1583333333333	-9.027831817669\\
	24.1666666666667	-9.07984103012051\\
	24.175	-9.0146639976101\\
	24.1833333333333	-9.06557113306801\\
	24.1916666666667	-9.1165336562661\\
	24.2	-9.16768400806122\\
	24.2083333333333	-9.0977508403755\\
	24.2166666666667	-9.15004205388366\\
	24.225	-9.20232384770552\\
	24.2333333333333	-9.25474164065122\\
	24.2416666666667	-9.17161521098664\\
	24.25	-9.22609117536658\\
	24.2583333333333	-9.28059084304758\\
	24.2666666666667	-9.33523513401803\\
	24.275	-9.21862320436355\\
	24.2833333333333	-9.27278496737517\\
	24.2916666666667	-9.32712806709216\\
	24.3	-9.38177343200579\\
	24.3083333333333	-9.28760126006883\\
	24.3166666666667	-9.34135636598073\\
	24.325	-9.39528790151652\\
	24.3333333333333	-9.44950787330202\\
	24.3416666666667	-9.35671374519311\\
	24.35	-9.41055565924807\\
	24.3583333333333	-9.46454341061425\\
	24.3666666666667	-9.51878699619647\\
	24.375	-9.4010801179678\\
	24.3833333333333	-9.45353037778724\\
	24.3916666666667	-9.50622628200458\\
	24.4	-9.55929028632783\\
	24.4083333333333	-9.50934746957061\\
	24.4166666666667	-9.56492661673152\\
	24.425	-9.62052809712948\\
	24.4333333333333	-9.67626193316033\\
	24.4416666666667	-9.58970954339022\\
	24.45	-9.64700796898378\\
	24.4583333333333	-9.70431457847328\\
	24.4666666666667	-9.7617333275749\\
	24.475	-9.70895062267823\\
	24.4833333333333	-9.7672969027063\\
	24.4916666666667	-9.82531466178789\\
	24.5	-9.88311348096479\\
	24.5083333333333	-9.74316481175943\\
	24.5166666666667	-9.80096383798315\\
	24.525	-9.85874196430435\\
	24.5333333333333	-9.91660668823295\\
	24.5416666666667	-9.75545095572124\\
	24.55	-9.81188012526804\\
	24.5583333333333	-9.8686483135772\\
	24.5666666666667	-9.9258505657154\\
	24.575	-9.81749282026896\\
	24.5833333333333	-9.87193298646749\\
	24.5916666666667	-9.92671813182808\\
	24.6	-9.98194701351375\\
	24.6083333333333	-9.88606594124996\\
	24.6166666666667	-9.94026796659379\\
	24.625	-9.99488468707825\\
	24.6333333333333	-10.0500044012014\\
	24.6416666666667	-9.98340986420566\\
	24.65	-10.0377130154644\\
	24.6583333333333	-10.0921787430581\\
	24.6666666666667	-10.1468844756916\\
	24.675	-10.1015676415874\\
	24.6833333333333	-10.1554914257077\\
	24.6916666666667	-10.2091933738174\\
	24.7	-10.2627529287956\\
	24.7083333333333	-10.1729296761218\\
	24.7166666666667	-10.2237718224936\\
	24.725	-10.2743610083866\\
	24.7333333333333	-10.3247702116752\\
	24.7416666666667	-10.2069294577066\\
	24.75	-10.2580502097741\\
	24.7583333333333	-10.3091047261124\\
	24.7666666666667	-10.3601641591914\\
	24.775	-10.2408945761141\\
	24.7833333333333	-10.2897894038221\\
	24.7916666666667	-10.3387593396955\\
	24.8	-10.3878813830728\\
	24.8083333333333	-10.2953103166472\\
	24.8166666666667	-10.3464153705802\\
	24.825	-10.3976884532611\\
	24.8333333333333	-10.449195040674\\
	24.8416666666667	-10.3667123961926\\
	24.85	-10.4201490220016\\
	24.8583333333333	-10.4737120951454\\
	24.8666666666667	-10.5274611906458\\
	24.875	-10.4459051333997\\
	24.8833333333333	-10.5020303818593\\
	24.8916666666667	-10.5581903203374\\
	24.9	-10.6144352826056\\
	24.9083333333333	-10.5418161295879\\
	24.9166666666667	-10.5985755592018\\
	24.925	-10.6551094417165\\
	24.9333333333333	-10.7114644029284\\
	24.9416666666667	-10.5858530811978\\
	24.95	-10.6434620294094\\
	24.9583333333333	-10.7010345515594\\
	24.9666666666667	-10.7586179167536\\
	24.975	-10.656884123261\\
	24.9833333333333	-10.7150699444449\\
	24.9916666666667	-10.7731794119735\\
	25	-10.8312612036213\\
	25.0083333333333	-10.7320294285484\\
	25.0166666666667	-10.7932923267331\\
	25.025	-10.8544980606105\\
	25.0333333333333	-10.9156897593044\\
	25.0416666666667	-10.7510731368772\\
	25.05	-10.8105371865426\\
	25.0583333333333	-10.870267706655\\
	25.0666666666667	-10.9303143304032\\
	25.075	-10.8440425296954\\
	25.0833333333333	-10.9040801044949\\
	25.0916666666667	-10.9641849841906\\
	25.1	-11.0244167855063\\
	25.1083333333333	-10.886514558795\\
	25.1166666666667	-10.9447614467889\\
	25.125	-11.003174141072\\
	25.1333333333333	-11.0618311703177\\
	25.1416666666667	-10.969681533221\\
	25.15	-11.0305749728698\\
	25.1583333333333	-11.0915460680659\\
	25.1666666666667	-11.1526596275704\\
	25.175	-11.0471055618022\\
	25.1833333333333	-11.1088094580636\\
	25.1916666666667	-11.1705319452109\\
	25.2	-11.2323381117566\\
	25.2083333333333	-11.1015049711479\\
	25.2166666666667	-11.1595816916702\\
	25.225	-11.2177327425941\\
	25.2333333333333	-11.2760288625315\\
	25.2416666666667	-11.217997296046\\
	25.25	-11.2788203455619\\
	25.2583333333333	-11.3394343359282\\
	25.2666666666667	-11.3998927732637\\
	25.275	-11.2954397709874\\
	25.2833333333333	-11.356653432633\\
	25.2916666666667	-11.4175941035517\\
	25.3	-11.4783137978807\\
	25.3083333333333	-11.3273382694876\\
	25.3166666666667	-11.3865379997189\\
	25.325	-11.4456676850296\\
	25.3333333333333	-11.5047914957358\\
	25.3416666666667	-11.4329398710135\\
	25.35	-11.4941033778052\\
	25.3583333333333	-11.5550253701003\\
	25.3666666666667	-11.61576326791\\
	25.375	-11.5596735110565\\
	25.3833333333333	-11.622883718572\\
	25.3916666666667	-11.6855075803751\\
	25.4	-11.7475978770179\\
	25.4083333333333	-11.6072269464024\\
	25.4166666666667	-11.6692379034331\\
	25.425	-11.7308135036043\\
	25.4333333333333	-11.7920070991832\\
	25.4416666666667	-11.6935623288142\\
	25.45	-11.7555431825749\\
	25.4583333333333	-11.816930488387\\
	25.4666666666667	-11.8777810031288\\
	25.475	-11.7351912539029\\
	25.4833333333333	-11.7960858991431\\
	25.4916666666667	-11.8565338595981\\
	25.5	-11.9166008418659\\
	25.5083333333333	-11.8057244599106\\
	25.5166666666667	-11.864603017041\\
	25.525	-11.922973205504\\
	25.5333333333333	-11.9809072421831\\
	25.5416666666667	-11.8461885223031\\
	25.55	-11.9039396189578\\
	25.5583333333333	-11.9613922580053\\
	25.5666666666667	-12.0186020376641\\
	25.575	-11.8978641482082\\
	25.5833333333333	-11.9554957713933\\
	25.5916666666667	-12.012934632816\\
	25.6	-12.07023416859\\
	25.6083333333333	-12.0108519085541\\
	25.6166666666667	-12.0707216221768\\
	25.625	-12.130092766709\\
	25.6333333333333	-12.1890189191775\\
	25.6416666666667	-12.0574831782666\\
	25.65	-12.1171359849791\\
	25.6583333333333	-12.1764241168298\\
	25.6666666666667	-12.2354099655191\\
	25.675	-12.0746737572498\\
	25.6833333333333	-12.1336011521193\\
	25.6916666666667	-12.1925187322107\\
	25.7	-12.2514885655621\\
	25.7083333333333	-12.1132136783916\\
	25.7166666666667	-12.1723907764542\\
	25.725	-12.2318043313542\\
	25.7333333333333	-12.2915184668969\\
	25.7416666666667	-12.138268268021\\
	25.75	-12.1965946183692\\
	25.7583333333333	-12.2554215185613\\
	25.7666666666667	-12.3148164526437\\
	25.775	-12.2075481386681\\
	25.7833333333333	-12.2669254754038\\
	25.7916666666667	-12.3268239961267\\
	25.8	-12.3873059558868\\
	25.8083333333333	-12.2757821461703\\
	25.8166666666667	-12.3365774453945\\
	25.825	-12.3979493099624\\
	25.8333333333333	-12.459957461281\\
	25.8416666666667	-12.2718479597017\\
	25.85	-12.3315810274646\\
	25.8583333333333	-12.392357288922\\
	25.8666666666667	-12.4542533389898\\
	25.875	-12.3266111461526\\
	25.8833333333333	-12.3857677186748\\
	25.8916666666667	-12.4460289524552\\
	25.9	-12.5074732481347\\
	25.9083333333333	-12.4122030451883\\
	25.9166666666667	-12.4728281534565\\
	25.925	-12.534438380056\\
	25.9333333333333	-12.5971065143588\\
	25.9416666666667	-12.4627987215549\\
	25.95	-12.5232581891704\\
	25.9583333333333	-12.5848129690881\\
	25.9666666666667	-12.647525427888\\
	25.975	-12.558133054158\\
	25.9833333333333	-12.6213612503077\\
	25.9916666666667	-12.6855738901594\\
	26	-12.7508227374262\\
	26.0083333333333	-12.6595384517328\\
	26.0166666666667	-12.7252677262569\\
	26.025	-12.7918050761847\\
	26.0333333333333	-12.8591883657034\\
	26.0416666666667	-12.7963344480338\\
	26.05	-12.8637148205121\\
	26.0583333333333	-12.9314696899987\\
	26.0666666666667	-12.9996374889195\\
	26.075	-12.8365628787787\\
	26.0833333333333	-12.903027368204\\
	26.0916666666667	-12.9700555257205\\
	26.1	-13.0376961146366\\
	26.1083333333333	-12.9260961710945\\
	26.1166666666667	-12.9941781049512\\
	26.125	-13.0627705696835\\
	26.1333333333333	-13.1319146539702\\
	26.1416666666667	-13.0006977129987\\
	26.15	-13.0699523926159\\
	26.1583333333333	-13.1397200774879\\
	26.1666666666667	-13.2100401025128\\
	26.175	-13.0383911924084\\
	26.1833333333333	-13.1060040991449\\
	26.1916666666667	-13.1743354439711\\
	26.2	-13.2434232803956\\
	26.2083333333333	-13.1279836100278\\
	26.2166666666667	-13.1978165047153\\
	26.225	-13.2682717060801\\
	26.2333333333333	-13.3393813530533\\
	26.2416666666667	-13.1769566751263\\
	26.25	-13.2456402580323\\
	26.2583333333333	-13.3151044477827\\
	26.2666666666667	-13.3853850326167\\
	26.275	-13.2234188994863\\
	26.2833333333333	-13.2910384192521\\
	26.2916666666667	-13.3595785313296\\
	26.3	-13.4290816393218\\
	26.3083333333333	-13.3275551485213\\
	26.3166666666667	-13.3965260248641\\
	26.325	-13.4662017353336\\
	26.3333333333333	-13.5366257295858\\
	26.3416666666667	-13.3999746273868\\
	26.35	-13.469558069499\\
	26.3583333333333	-13.5398748388337\\
	26.3666666666667	-13.6109696656597\\
	26.375	-13.5279489559905\\
	26.3833333333333	-13.6002098339973\\
	26.3916666666667	-13.6728705329092\\
	26.4	-13.7459627467387\\
	26.4083333333333	-13.6023570707308\\
	26.4166666666667	-13.6748636262184\\
	26.425	-13.7477934258489\\
	26.4333333333333	-13.8211810316771\\
	26.4416666666667	-13.6469611728295\\
	26.45	-13.7173190065935\\
	26.4583333333333	-13.7882304020595\\
	26.4666666666667	-13.8597423208411\\
	26.475	-13.7619511923974\\
	26.4833333333333	-13.8340674947741\\
	26.4916666666667	-13.9065152991708\\
	26.5	-13.9793368107614\\
	26.5083333333333	-13.8302929769409\\
	26.5166666666667	-13.8985731905365\\
	26.525	-13.9671558510331\\
	26.5333333333333	-14.0360807158081\\
	26.5416666666667	-13.9199657006986\\
	26.55	-13.9884755543788\\
	26.5583333333333	-14.0571377924555\\
	26.5666666666667	-14.1259942424527\\
	26.575	-14.0247323218044\\
	26.5833333333333	-14.0946681921254\\
	26.5916666666667	-14.1645914055394\\
	26.6	-14.2345321176133\\
	26.6083333333333	-14.1442675904509\\
	26.6166666666667	-14.2135488585237\\
	26.625	-14.2824980283672\\
	26.6333333333333	-14.3511371165947\\
	26.6416666666667	-14.1787349392496\\
	26.65	-14.2444220773655\\
	26.6583333333333	-14.3099572983555\\
	26.6666666666667	-14.3753684869883\\
	26.675	-14.2756671179714\\
	26.6833333333333	-14.3412249222103\\
	26.6916666666667	-14.4064456115628\\
	26.7	-14.4713461745984\\
	26.7083333333333	-14.3941903184241\\
	26.7166666666667	-14.4614908864826\\
	26.725	-14.5281240545293\\
	26.7333333333333	-14.5940981438558\\
	26.7416666666667	-14.4503792150135\\
	26.75	-14.5164917582423\\
	26.7583333333333	-14.5820159566427\\
	26.7666666666667	-14.6469576197894\\
	26.775	-14.5740165290986\\
	26.7833333333333	-14.6428029966764\\
	26.7916666666667	-14.7106980659635\\
	26.8	-14.7777005555129\\
	26.8083333333333	-14.6488861897499\\
	26.8166666666667	-14.717331221969\\
	26.825	-14.7848038646436\\
	26.8333333333333	-14.8513001156499\\
	26.8416666666667	-14.7425998057366\\
	26.85	-14.8110921894017\\
	26.8583333333333	-14.8784546788981\\
	26.8666666666667	-14.9446836612127\\
	26.875	-14.8150272512601\\
	26.8833333333333	-14.8815841564556\\
	26.8916666666667	-14.9469431204353\\
	26.9	-15.0110966539916\\
	26.9083333333333	-14.8771398580909\\
	26.9166666666667	-14.9427255373021\\
	26.925	-15.0071257180665\\
	26.9333333333333	-15.0703340996443\\
	26.9416666666667	-14.9499186504216\\
	26.95	-15.0148973839837\\
	26.9583333333333	-15.0786591114262\\
	26.9666666666667	-15.141202659875\\
	26.975	-15.0418830713644\\
	26.9833333333333	-15.1060793187431\\
	26.9916666666667	-15.1688770160316\\
	27	-15.230275725534\\
	27.0083333333333	-15.1282789342054\\
	27.0166666666667	-15.1940937589098\\
	27.025	-15.2583830984147\\
	27.0333333333333	-15.3211418400502\\
	27.0416666666667	-15.198584689419\\
	27.05	-15.2649787737458\\
	27.0583333333333	-15.3298606143576\\
	27.0666666666667	-15.3932205900481\\
	27.075	-15.2933367828842\\
	27.0833333333333	-15.3618695439089\\
	27.0916666666667	-15.4287478144285\\
	27.1	-15.4939595361898\\
	27.1083333333333	-15.3287384443921\\
	27.1166666666667	-15.3955501589605\\
	27.125	-15.4609000652111\\
	27.1333333333333	-15.5247936031126\\
	27.1416666666667	-15.3937032776269\\
	27.15	-15.4589402863113\\
	27.1583333333333	-15.5227366088326\\
	27.1666666666667	-15.5850970124341\\
	27.175	-15.4756579510755\\
	27.1833333333333	-15.5418308801401\\
	27.1916666666667	-15.6065018924793\\
	27.2	-15.6696669155174\\
	27.2083333333333	-15.4887220925228\\
	27.2166666666667	-15.5522304642201\\
	27.225	-15.6145718832262\\
	27.2333333333333	-15.6757483351421\\
	27.2416666666667	-15.5182994118703\\
	27.25	-15.5806560476326\\
	27.2583333333333	-15.6421157101321\\
	27.2666666666667	-15.702677513464\\
	27.275	-15.5216619994286\\
	27.2833333333333	-15.5830854344386\\
	27.2916666666667	-15.6440830450379\\
	27.3	-15.7046536018212\\
	27.3083333333333	-15.5897195680845\\
	27.3166666666667	-15.6508559237588\\
	27.325	-15.7114993556694\\
	27.3333333333333	-15.7716467100125\\
	27.3416666666667	-15.6251543032512\\
	27.35	-15.6851893896161\\
	27.3583333333333	-15.744911495948\\
	27.3666666666667	-15.8043182901657\\
	27.375	-15.6914938208085\\
	27.3833333333333	-15.7520326231803\\
	27.3916666666667	-15.8122314070506\\
	27.4	-15.8720899323705\\
	27.4083333333333	-15.7507583932578\\
	27.4166666666667	-15.8118435417565\\
	27.425	-15.8726114717235\\
	27.4333333333333	-15.9330639780904\\
	27.4416666666667	-15.8029394902092\\
	27.45	-15.863777016946\\
	27.4583333333333	-15.9243383412399\\
	27.4666666666667	-15.9846281617244\\
	27.475	-15.8176400060282\\
	27.4833333333333	-15.8762035740831\\
	27.4916666666667	-15.934775054674\\
	27.5	-15.9933645731117\\
	27.5083333333333	-15.8959815660307\\
	27.5166666666667	-15.9562246616498\\
	27.525	-16.0163799410218\\
	27.5333333333333	-16.0764566191401\\
	27.5416666666667	-15.9730582256129\\
	27.55	-16.032081636934\\
	27.5583333333333	-16.090898177873\\
	27.5666666666667	-16.1495160844519\\
	27.575	-16.0754047376704\\
	27.5833333333333	-16.1358051213987\\
	27.5916666666667	-16.1957296808036\\
	27.6	-16.2551840898423\\
	27.6083333333333	-16.161587624258\\
	27.6166666666667	-16.2217407044612\\
	27.625	-16.2812428250145\\
	27.6333333333333	-16.3400971443289\\
	27.6416666666667	-16.2285242853169\\
	27.65	-16.2890840054287\\
	27.6583333333333	-16.3489746224235\\
	27.6666666666667	-16.4081958671405\\
	27.675	-16.2803086872\\
	27.6833333333333	-16.3415007254713\\
	27.6916666666667	-16.4021150943235\\
	27.7	-16.462154546081\\
	27.7083333333333	-16.3374234431058\\
	27.7166666666667	-16.397073925494\\
	27.725	-16.4561263645721\\
	27.7333333333333	-16.5145900755765\\
	27.7416666666667	-16.4081219733317\\
	27.75	-16.4668059911955\\
	27.7583333333333	-16.5248079077519\\
	27.7666666666667	-16.582138975459\\
	27.775	-16.4268063774763\\
	27.7833333333333	-16.4838356346447\\
	27.7916666666667	-16.5404645152353\\
	27.8	-16.5967038255513\\
	27.8083333333333	-16.4687946768473\\
	27.8166666666667	-16.5242369520611\\
	27.825	-16.5793522813189\\
	27.8333333333333	-16.6341515353537\\
	27.8416666666667	-16.5293494123505\\
	27.85	-16.582834842874\\
	27.8583333333333	-16.6359367073765\\
	27.8666666666667	-16.6886665358576\\
	27.875	-16.577712411676\\
	27.8833333333333	-16.6306875700008\\
	27.8916666666667	-16.6833159854468\\
	27.9	-16.7356110452914\\
	27.9083333333333	-16.6216117286871\\
	27.9166666666667	-16.676699180269\\
	27.925	-16.7315531818953\\
	27.9333333333333	-16.7861807941579\\
	27.9416666666667	-16.6869371447493\\
	27.95	-16.7414538748112\\
	27.9583333333333	-16.7956758359368\\
	27.9666666666667	-16.8496021025946\\
	27.975	-16.7157558127275\\
	27.9833333333333	-16.7705690908619\\
	27.9916666666667	-16.8252719665647\\
	28	-16.8798650588852\\
	28.0083333333333	-16.7417736316531\\
	28.0166666666667	-16.7951962586556\\
	28.025	-16.8486854366799\\
	28.0333333333333	-16.9022444619931\\
	28.0416666666667	-16.7670723758905\\
	28.05	-16.820888242195\\
	28.0583333333333	-16.8749738249121\\
	28.0666666666667	-16.9293393543915\\
	28.075	-16.7802386827092\\
	28.0833333333333	-16.8320739575173\\
	28.0916666666667	-16.8844622605384\\
	28.1	-16.9374188471626\\
	28.1083333333333	-16.77944589178\\
	28.1166666666667	-16.8300303912725\\
	28.125	-16.8815148093812\\
	28.1333333333333	-16.9339213141243\\
	28.1416666666667	-16.8236988567907\\
	28.15	-16.8732465207675\\
	28.1583333333333	-16.9237559289486\\
	28.1666666666667	-16.9752538964554\\
	28.175	-16.8701078190311\\
	28.1833333333333	-16.9189555912262\\
	28.1916666666667	-16.9688018010113\\
	28.2	-17.0196724704299\\
	28.2083333333333	-16.9252728018674\\
	28.2166666666667	-16.9744863445222\\
	28.225	-17.0246741227548\\
	28.2333333333333	-17.0758621424687\\
	28.2416666666667	-16.973917389388\\
	28.25	-17.0237272826406\\
	28.2583333333333	-17.074528777759\\
	28.2666666666667	-17.1263505916957\\
	28.275	-17.0314248697807\\
	28.2833333333333	-17.0843153365821\\
	28.2916666666667	-17.1382158310363\\
	28.3	-17.1931540202204\\
	28.3083333333333	-17.0739363003739\\
	28.3166666666667	-17.1275898191709\\
	28.325	-17.1823419253759\\
	28.3333333333333	-17.2382244618669\\
	28.3416666666667	-17.144321634303\\
	28.35	-17.1979232689371\\
	28.3583333333333	-17.2525261419411\\
	28.3666666666667	-17.3081590312649\\
	28.375	-17.2305973453202\\
	28.3833333333333	-17.2858302088564\\
	28.3916666666667	-17.3418901107226\\
	28.4	-17.3987995813172\\
	28.4083333333333	-17.3441824819484\\
	28.4166666666667	-17.4023336738724\\
	28.425	-17.4609592149628\\
	28.4333333333333	-17.5200745236881\\
	28.4416666666667	-17.4086739368094\\
	28.45	-17.4661624483564\\
	28.4583333333333	-17.5240928600027\\
	28.4666666666667	-17.5824818282792\\
	28.475	-17.4558371643196\\
	28.4833333333333	-17.5130872066844\\
	28.4916666666667	-17.5708520703866\\
	28.5	-17.6291514383517\\
	28.5083333333333	-17.5046252220233\\
	28.5166666666667	-17.560168223543\\
	28.525	-17.6162351579317\\
	28.5333333333333	-17.6728468051752\\
	28.5416666666667	-17.5892704893384\\
	28.55	-17.6452866408153\\
	28.5583333333333	-17.7016434023786\\
	28.5666666666667	-17.7583564415708\\
	28.575	-17.6625483864411\\
	28.5833333333333	-17.7163089376687\\
	28.5916666666667	-17.7702599365521\\
	28.6	-17.8244181922456\\
	28.6083333333333	-17.7193556234928\\
	28.6166666666667	-17.7730784965849\\
	28.625	-17.8270100168002\\
	28.6333333333333	-17.8811620842991\\
	28.6416666666667	-17.7861485359608\\
	28.65	-17.8416570840577\\
	28.6583333333333	-17.8973236840613\\
	28.6666666666667	-17.9531594154055\\
	28.675	-17.8566017104824\\
	28.6833333333333	-17.9139255701029\\
	28.6916666666667	-17.9713332363445\\
	28.7	-18.0288284101915\\
	28.7083333333333	-17.9593119788865\\
	28.7166666666667	-18.0162425219522\\
	28.725	-18.0729208276137\\
	28.7333333333333	-18.1293431853914\\
	28.7416666666667	-18.0009507320658\\
	28.75	-18.0575703683982\\
	28.7583333333333	-18.1140309167801\\
	28.7666666666667	-18.1703335358316\\
	28.775	-18.0505405389693\\
	28.7833333333333	-18.108442963321\\
	28.7916666666667	-18.1662412170396\\
	28.8	-18.2239403198221\\
	28.8083333333333	-18.1254795251215\\
	28.8166666666667	-18.1845050676821\\
	28.825	-18.243333959121\\
	28.8333333333333	-18.3019677321849\\
	28.8416666666667	-18.2248957780836\\
	28.85	-18.2833583339947\\
	28.8583333333333	-18.3413463436193\\
	28.8666666666667	-18.3988595426484\\
	28.875	-18.3031835424739\\
	28.8833333333333	-18.3619461185377\\
	28.8916666666667	-18.4201096812006\\
	28.9	-18.4776710369969\\
	28.9083333333333	-18.3970174704236\\
	28.9166666666667	-18.4572986073517\\
	28.925	-18.5167673028349\\
	28.9333333333333	-18.5754148461364\\
	28.9416666666667	-18.4478220140012\\
	28.95	-18.5076835156115\\
	28.9583333333333	-18.5667915097768\\
	28.9666666666667	-18.6251420819128\\
	28.975	-18.554404107588\\
	28.9833333333333	-18.615303292047\\
	28.9916666666667	-18.675152187713\\
	29	-18.7339405137805\\
	29.0083333333333	-18.6257295250733\\
	29.0166666666667	-18.686876600557\\
	29.025	-18.7469134335707\\
	29.0333333333333	-18.8058334039368\\
	29.0416666666667	-18.6940820779904\\
	29.05	-18.7578306653358\\
	29.0583333333333	-18.8204649809954\\
	29.0666666666667	-18.8819718116766\\
	29.075	-18.7202363341009\\
	29.0833333333333	-18.781162588982\\
	29.0916666666667	-18.8412003071152\\
	29.1	-18.90034119075\\
	29.1083333333333	-18.7969798442033\\
	29.1166666666667	-18.8568432853062\\
	29.125	-18.9156849076911\\
	29.1333333333333	-18.9734963195128\\
	29.1416666666667	-18.8346413104746\\
	29.15	-18.8964936600478\\
	29.1583333333333	-18.9575149340193\\
	29.1666666666667	-19.0176973727015\\
	29.175	-18.8897380459211\\
	29.1833333333333	-18.9491971254682\\
	29.1916666666667	-19.0078431434649\\
	29.2	-19.0656637042523\\
	29.2083333333333	-18.9357554242185\\
	29.2166666666667	-18.9936501637026\\
	29.225	-19.0507861016205\\
	29.2333333333333	-19.1071513849552\\
	29.2416666666667	-18.9628016854669\\
	29.25	-19.0191467934237\\
	29.2583333333333	-19.0749300939088\\
	29.2666666666667	-19.1301438025888\\
	29.275	-18.98782010595\\
	29.2833333333333	-19.0438714821268\\
	29.2916666666667	-19.099587313324\\
	29.3	-19.1549665375614\\
	29.3083333333333	-19.0470255301907\\
	29.3166666666667	-19.1015997259477\\
	29.325	-19.1557846326491\\
	29.3333333333333	-19.2095785851655\\
	29.3416666666667	-19.1264297117646\\
	29.35	-19.1821600434137\\
	29.3583333333333	-19.2373660919549\\
	29.3666666666667	-19.2920380354703\\
	29.375	-19.1705547350774\\
	29.3833333333333	-19.2234303724839\\
	29.3916666666667	-19.275817898145\\
	29.4	-19.3277174261072\\
	29.4083333333333	-19.2520775434362\\
	29.4166666666667	-19.3033534413278\\
	29.425	-19.3539291384354\\
	29.4333333333333	-19.4037983802756\\
	29.4416666666667	-19.2609876678011\\
	29.45	-19.3092654466437\\
	29.4583333333333	-19.3570882478926\\
	29.4666666666667	-19.4044561620286\\
	29.475	-19.2987168537429\\
	29.4833333333333	-19.3452852738092\\
	29.4916666666667	-19.3914576316303\\
	29.5	-19.4372387034721\\
	29.5083333333333	-19.3608414837614\\
	29.5166666666667	-19.4070312525558\\
	29.525	-19.4527244344469\\
	29.5333333333333	-19.4979195039666\\
	29.5416666666667	-19.3880820122239\\
	29.55	-19.4327740447517\\
	29.5583333333333	-19.4771056175269\\
	29.5666666666667	-19.5210747028097\\
	29.575	-19.4342543988195\\
	29.5833333333333	-19.4779147559233\\
	29.5916666666667	-19.5211984509603\\
	29.6	-19.5641077667471\\
	29.6083333333333	-19.5026733148748\\
	29.6166666666667	-19.5450183012795\\
	29.625	-19.5868083779005\\
	29.6333333333333	-19.6280443638733\\
	29.6416666666667	-19.5567189441266\\
	29.65	-19.6000781999639\\
	29.6583333333333	-19.6428199443748\\
	29.6666666666667	-19.6849426006814\\
	29.675	-19.6102048791069\\
	29.6833333333333	-19.6544421796371\\
	29.6916666666667	-19.6980088326565\\
	29.7	-19.7409022027388\\
	29.7083333333333	-19.6462663565223\\
	29.7166666666667	-19.6890723550704\\
	29.725	-19.7312512123431\\
	29.7333333333333	-19.7727981637926\\
	29.7416666666667	-19.6935783726346\\
	29.75	-19.7357040500919\\
	29.7583333333333	-19.7771623913215\\
	29.7666666666667	-19.817946977235\\
	29.775	-19.7374405329108\\
	29.7833333333333	-19.7782774162805\\
	29.7916666666667	-19.8184093581793\\
	29.8	-19.8578317191164\\
	29.8083333333333	-19.7616577716871\\
	29.8166666666667	-19.8035720561694\\
	29.825	-19.8449255524588\\
	29.8333333333333	-19.8857166040935\\
	29.8416666666667	-19.8563399803095\\
	29.85	-19.8993402062583\\
	29.8583333333333	-19.9414310615414\\
	29.8666666666667	-19.9826036734254\\
	29.875	-19.8596056807942\\
	29.8833333333333	-19.9017941621575\\
	29.8916666666667	-19.9433433407386\\
	29.9	-19.9842519147433\\
	29.9083333333333	-19.8967349378968\\
	29.9166666666667	-19.939064905067\\
	29.925	-19.9807814246398\\
	29.9333333333333	-20.0218813929164\\
	29.9416666666667	-19.9267676556838\\
	29.95	-19.9706963967664\\
	29.9583333333333	-20.0141273601599\\
	29.9666666666667	-20.0570572115307\\
	29.975	-19.9802500498797\\
	29.9833333333333	-20.0250208720066\\
	29.9916666666667	-20.0692265995959\\
	30	-20.112860233649\\
	30.0083333333333	-20.0357927349375\\
	30.0166666666667	-20.079490853957\\
	30.025	-20.1225205773165\\
	30.0333333333333	-20.1648753846472\\
	30.0416666666667	-20.0855875611851\\
	30.05	-20.1283859739667\\
	30.0583333333333	-20.1704585139669\\
	30.0666666666667	-20.2118005229029\\
	30.075	-20.1494915722644\\
	30.0833333333333	-20.1926959431039\\
	30.0916666666667	-20.2350186919741\\
	30.1	-20.2764503082337\\
	30.1083333333333	-20.1631730808946\\
	30.1166666666667	-20.2053729286413\\
	30.125	-20.2469089316674\\
	30.1333333333333	-20.2877737520936\\
	30.1416666666667	-20.2012452640497\\
	30.15	-20.2428796581672\\
	30.1583333333333	-20.2838959979586\\
	30.1666666666667	-20.3242882317516\\
	30.175	-20.2287661698099\\
	30.1833333333333	-20.2687484190037\\
	30.1916666666667	-20.3081940545293\\
	30.2	-20.347096336946\\
	30.2083333333333	-20.2714501660752\\
	30.2166666666667	-20.3109822759246\\
	30.225	-20.3499627915955\\
	30.2333333333333	-20.3883854549239\\
	30.2416666666667	-20.3470011748908\\
	30.25	-20.3871557494504\\
	30.2583333333333	-20.426523763366\\
	30.2666666666667	-20.4650949996435\\
	30.275	-20.3586305051142\\
	30.2833333333333	-20.3981539451308\\
	30.2916666666667	-20.4370625786752\\
	30.3	-20.475345987422\\
	30.3083333333333	-20.3798898077692\\
	30.3166666666667	-20.418355907758\\
	30.325	-20.4563367709866\\
	30.3333333333333	-20.4938233969561\\
	30.3416666666667	-20.389197778818\\
	30.35	-20.4289051117447\\
	30.3583333333333	-20.4683379474832\\
	30.3666666666667	-20.5074896317832\\
	30.375	-20.4017863300506\\
	30.3833333333333	-20.439829856951\\
	30.3916666666667	-20.4777511408196\\
	30.4	-20.5155467658134\\
	30.4083333333333	-20.3926568968236\\
	30.4166666666667	-20.4293535297322\\
	30.425	-20.4662323860933\\
	30.4333333333333	-20.5032900879973\\
	30.4416666666667	-20.4121307573552\\
	30.45	-20.4485325651499\\
	30.4583333333333	-20.4852180563714\\
	30.4666666666667	-20.5221824397669\\
	30.475	-20.4311597222874\\
	30.4833333333333	-20.4695879647201\\
	30.4916666666667	-20.508414181494\\
	30.5	-20.5476380671648\\
	30.5083333333333	-20.4335296655112\\
	30.5166666666667	-20.4698907967007\\
	30.525	-20.5068695507473\\
	30.5333333333333	-20.5444703506935\\
	30.5416666666667	-20.4558819827409\\
	30.55	-20.4935187344371\\
	30.5583333333333	-20.531866922973\\
	30.5666666666667	-20.5709350850674\\
	30.575	-20.4621440821802\\
	30.5833333333333	-20.4999147441501\\
	30.5916666666667	-20.5386172836537\\
	30.6	-20.5782674541866\\
	30.6083333333333	-20.5473206100485\\
	30.6166666666667	-20.5851865546027\\
	30.625	-20.6236547525252\\
	30.6333333333333	-20.6627372157146\\
	30.6416666666667	-20.5744556121642\\
	30.65	-20.6137293796209\\
	30.6583333333333	-20.6537246013814\\
	30.6666666666667	-20.694455442424\\
	30.675	-20.6262710487323\\
	30.6833333333333	-20.666575097811\\
	30.6916666666667	-20.7075268791892\\
	30.7	-20.7491419362183\\
	30.7083333333333	-20.656678340394\\
	30.7166666666667	-20.6987237098804\\
	30.725	-20.7415270331248\\
	30.7333333333333	-20.7850997914209\\
	30.7416666666667	-20.6987279613012\\
	30.75	-20.7401311607591\\
	30.7583333333333	-20.7823048819038\\
	30.7666666666667	-20.8252606717163\\
	30.775	-20.7361064917944\\
	30.7833333333333	-20.7777000142201\\
	30.7916666666667	-20.8201037719215\\
	30.8	-20.8633298889495\\
	30.8083333333333	-20.8120695947006\\
	30.8166666666667	-20.8528271209689\\
	30.825	-20.8941537692097\\
	30.8333333333333	-20.9360583354909\\
	30.8416666666667	-20.8817151824023\\
	30.85	-20.9250354215272\\
	30.8583333333333	-20.9687612366698\\
	30.8666666666667	-21.0129008604915\\
	30.875	-20.9792456096349\\
	30.8833333333333	-21.0225174397885\\
	30.8916666666667	-21.0658255357986\\
	30.9	-21.109173886329\\
	30.9083333333333	-21.0189231059584\\
	30.9166666666667	-21.06167401107\\
	30.925	-21.104475902706\\
	30.9333333333333	-21.1473304577326\\
	30.9416666666667	-21.0490338266143\\
	30.95	-21.0925817020986\\
	30.9583333333333	-21.1362892741553\\
	30.9666666666667	-21.1801608186007\\
	30.975	-21.0752180795306\\
	30.9833333333333	-21.1193620623122\\
	30.9916666666667	-21.1637949791287\\
	31	-21.2085251777378\\
	31.0083333333333	-21.1217188072049\\
	31.0166666666667	-21.1665730695462\\
	31.025	-21.2117560174951\\
	31.0333333333333	-21.2572774061972\\
	31.0416666666667	-21.2039558439254\\
	31.05	-21.248668298556\\
	31.0583333333333	-21.2934637064385\\
	31.0666666666667	-21.338348795869\\
	31.075	-21.2265038644553\\
	31.0833333333333	-21.2700549013083\\
	31.0916666666667	-21.3138002735697\\
	31.1	-21.357747933198\\
	31.1083333333333	-21.270647912984\\
	31.1166666666667	-21.3127249342542\\
	31.125	-21.3549933904027\\
	31.1333333333333	-21.3974638757504\\
	31.1416666666667	-21.2668847708972\\
	31.15	-21.3082735998317\\
	31.1583333333333	-21.3501706661854\\
	31.1666666666667	-21.3925866106434\\
	31.175	-21.296869333504\\
	31.1833333333333	-21.3393749722608\\
	31.1916666666667	-21.3824930571249\\
	31.2	-21.42623357026\\
	31.2083333333333	-21.3617445543249\\
	31.2166666666667	-21.4056693555621\\
	31.225	-21.4500619850286\\
	31.2333333333333	-21.4949274545389\\
	31.2416666666667	-21.4049225972121\\
	31.25	-21.4486900668749\\
	31.2583333333333	-21.4929406349018\\
	31.2666666666667	-21.5376877790926\\
	31.275	-21.4046166023423\\
	31.2833333333333	-21.4459468326898\\
	31.2916666666667	-21.4880337834589\\
	31.3	-21.5308958190874\\
	31.3083333333333	-21.446393659845\\
	31.3166666666667	-21.4891268902572\\
	31.325	-21.5326425496313\\
	31.3333333333333	-21.5769609905476\\
	31.3416666666667	-21.5146446018809\\
	31.35	-21.5588013431225\\
	31.3583333333333	-21.6035858761511\\
	31.3666666666667	-21.6490195283156\\
	31.375	-21.594899344445\\
	31.3833333333333	-21.6379559267244\\
	31.3916666666667	-21.681394671245\\
	31.4	-21.7252362292601\\
	31.4083333333333	-21.6073928462554\\
	31.4166666666667	-21.6505939374619\\
	31.425	-21.6944185309007\\
	31.4333333333333	-21.738888107688\\
	31.4416666666667	-21.6567041429045\\
	31.45	-21.6995727681637\\
	31.4583333333333	-21.7430224849879\\
	31.4666666666667	-21.787072866357\\
	31.475	-21.6867133532052\\
	31.4833333333333	-21.7306268067727\\
	31.4916666666667	-21.7752343729484\\
	31.5	-21.8205580389466\\
	31.5083333333333	-21.7454175535536\\
	31.5166666666667	-21.7904143217811\\
	31.525	-21.8360449724934\\
	31.5333333333333	-21.8823324343121\\
	31.5416666666667	-21.8035058104925\\
	31.55	-21.8476629672205\\
	31.5583333333333	-21.8923550695523\\
	31.5666666666667	-21.9376000602644\\
	31.575	-21.8874575199988\\
	31.5833333333333	-21.9320408133737\\
	31.5916666666667	-21.9769046001275\\
	31.6	-22.0220601847796\\
	31.6083333333333	-21.9541124675584\\
	31.6166666666667	-22.0007247540886\\
	31.625	-22.047485979318\\
	31.6333333333333	-22.0944090823895\\
	31.6416666666667	-22.0152806107695\\
	31.65	-22.0619833200169\\
	31.6583333333333	-22.1087369575278\\
	31.6666666666667	-22.1555514256363\\
	31.675	-22.0676581043983\\
	31.6833333333333	-22.1131570194734\\
	31.6916666666667	-22.1586577626214\\
	31.7	-22.2041685588769\\
	31.7083333333333	-22.1772712790377\\
	31.7166666666667	-22.2249518038361\\
	31.725	-22.2721888634043\\
	31.7333333333333	-22.3189841185145\\
	31.7416666666667	-22.2088869036816\\
	31.75	-22.2551490079493\\
	31.7583333333333	-22.3010636922296\\
	31.7666666666667	-22.3466359404119\\
	31.775	-22.2320401385255\\
	31.7833333333333	-22.2786021244044\\
	31.7916666666667	-22.3249789387286\\
	31.8	-22.3711810975685\\
	31.8083333333333	-22.3244164107679\\
	31.8166666666667	-22.3702083238934\\
	31.825	-22.4155132168956\\
	31.8333333333333	-22.4603409331747\\
	31.8416666666667	-22.4153010276094\\
	31.85	-22.463598757143\\
	31.8583333333333	-22.5111350656264\\
	31.8666666666667	-22.5579138945665\\
	31.875	-22.4392788753099\\
	31.8833333333333	-22.4874057593999\\
	31.8916666666667	-22.5349630523455\\
	31.9	-22.5819617901177\\
	31.9083333333333	-22.4960103217264\\
	31.9166666666667	-22.544465036888\\
	31.925	-22.5922993157911\\
	31.9333333333333	-22.6395246751079\\
	31.9416666666667	-22.5597600747309\\
	31.95	-22.6084194369802\\
	31.9583333333333	-22.6563753378202\\
	31.9666666666667	-22.7036331124446\\
	31.975	-22.6126748150356\\
	31.9833333333333	-22.6576848724257\\
	31.9916666666667	-22.7019237626654\\
	32	-22.7453962134419\\
	32.0083333333333	-22.6936598325697\\
	32.0166666666667	-22.7364314532803\\
	32.025	-22.7781613996123\\
	32.0333333333333	-22.8188528442206\\
	32.0416666666667	-22.7579241066744\\
	32.05	-22.7998948282114\\
	32.0583333333333	-22.8406802293314\\
	32.0666666666667	-22.8802796451322\\
	32.075	-22.7679919413912\\
	32.0833333333333	-22.8095834318067\\
	32.0916666666667	-22.8502063047032\\
	32.1	-22.8898625449365\\
	32.1083333333333	-22.8028952998916\\
	32.1166666666667	-22.8450554067342\\
	32.125	-22.886299128786\\
	32.1333333333333	-22.9266253516227\\
	32.1416666666667	-22.8382505830323\\
	32.15	-22.8812139365674\\
	32.1583333333333	-22.9233388379018\\
	32.1666666666667	-22.9646216795583\\
	32.175	-22.8422766442948\\
	32.1833333333333	-22.8846485436811\\
	32.1916666666667	-22.9264453377933\\
	32.2	-22.9676616839334\\
	32.2083333333333	-22.8920345857712\\
	32.2166666666667	-22.9344067890137\\
	32.225	-22.9761665975019\\
	32.2333333333333	-23.017309861819\\
	32.2416666666667	-22.951041703712\\
	32.25	-22.9932989012326\\
	32.2583333333333	-23.0348523508829\\
	32.2666666666667	-23.0756989655225\\
	32.275	-22.9764550461164\\
	32.2833333333333	-23.0175664495456\\
	32.2916666666667	-23.0580834320675\\
	32.3	-23.0980048538191\\
	32.3083333333333	-23.00561908933\\
	32.3166666666667	-23.0455546704671\\
	32.325	-23.0849613696633\\
	32.3333333333333	-23.1238376670329\\
	32.3416666666667	-23.0271595041851\\
	32.35	-23.0658025937958\\
	32.3583333333333	-23.1040255137753\\
	32.3666666666667	-23.1418260428675\\
	32.375	-23.1129434376523\\
	32.3833333333333	-23.1527220456342\\
	32.3916666666667	-23.1917708838434\\
	32.4	-23.2300808792076\\
	32.4083333333333	-23.1402818231389\\
	32.4166666666667	-23.1776729724512\\
	32.425	-23.2144045051534\\
	32.4333333333333	-23.2504688993628\\
	32.4416666666667	-23.1938197503526\\
	32.45	-23.2330370609221\\
	32.4583333333333	-23.2715099333014\\
	32.4666666666667	-23.3092269440746\\
	32.475	-23.233579911095\\
	32.4833333333333	-23.2716971136629\\
	32.4916666666667	-23.3090423913617\\
	32.5	-23.3456054724154\\
	32.5083333333333	-23.2939934135754\\
	32.5166666666667	-23.334002414676\\
	32.525	-23.3731056995651\\
	32.5333333333333	-23.4112907080667\\
	32.5416666666667	-23.3469727183461\\
	32.55	-23.3852542849637\\
	32.5583333333333	-23.4225156161243\\
	32.5666666666667	-23.458746484635\\
	32.575	-23.3690828092121\\
	32.5833333333333	-23.4053610022122\\
	32.5916666666667	-23.4407156624923\\
	32.6	-23.4751390125032\\
	32.6083333333333	-23.4080901163807\\
	32.6166666666667	-23.4424471099032\\
	32.625	-23.4758504174608\\
	32.6333333333333	-23.5082918106282\\
	32.6416666666667	-23.3904723528054\\
	32.65	-23.4243843199822\\
	32.6583333333333	-23.4576904976393\\
	32.6666666666667	-23.4903882159043\\
	32.675	-23.4366212904162\\
	32.6833333333333	-23.4708810369983\\
	32.6916666666667	-23.5044580595928\\
	32.7	-23.5373460613387\\
	32.7083333333333	-23.4930504546939\\
	32.7166666666667	-23.5263925359209\\
	32.725	-23.5589030578935\\
	32.7333333333333	-23.5905712971851\\
	32.7416666666667	-23.5264928580927\\
	32.75	-23.5571810452418\\
	32.7583333333333	-23.5870079693145\\
	32.7666666666667	-23.6159623893506\\
	32.775	-23.5337556747279\\
	32.7833333333333	-23.5644934269816\\
	32.7916666666667	-23.5945342399544\\
	32.8	-23.623864957104\\
	32.8083333333333	-23.5525634786512\\
	32.8166666666667	-23.5813457442022\\
	32.825	-23.6094865779787\\
	32.8333333333333	-23.6369688894671\\
	32.8416666666667	-23.5382747525635\\
	32.85	-23.5673998308614\\
	32.8583333333333	-23.5961600688207\\
	32.8666666666667	-23.6245417976711\\
	32.875	-23.5399603687887\\
	32.8833333333333	-23.5696736433112\\
	32.8916666666667	-23.5992191406644\\
	32.9	-23.6285819639217\\
	32.9083333333333	-23.5889095635332\\
	32.9166666666667	-23.6196923962516\\
	32.925	-23.6501845374531\\
	32.9333333333333	-23.6803726743067\\
	32.9416666666667	-23.5987485139001\\
	32.95	-23.6285566204568\\
	32.9583333333333	-23.658208265029\\
	32.9666666666667	-23.68769309048\\
	32.975	-23.5962069172287\\
	32.9833333333333	-23.6264056321378\\
	32.9916666666667	-23.6566595657128\\
	33	-23.6869623641104\\
	33.0083333333333	-23.6273675257734\\
	33.0166666666667	-23.6553223906612\\
	33.025	-23.6832834215293\\
	33.0333333333333	-23.7112449717836\\
	33.0416666666667	-23.6440730847491\\
	33.05	-23.6746958433764\\
	33.0583333333333	-23.705423743417\\
	33.0666666666667	-23.7362567439286\\
	33.075	-23.6321523883748\\
	33.0833333333333	-23.6639092753225\\
	33.0916666666667	-23.6960816418624\\
	33.1	-23.7286734225818\\
	33.1083333333333	-23.6968078285311\\
	33.1166666666667	-23.7282814245462\\
	33.125	-23.759933302991\\
	33.1333333333333	-23.7917665931754\\
	33.1416666666667	-23.7694953942661\\
	33.15	-23.8015032192902\\
	33.1583333333333	-23.8334247140827\\
	33.1666666666667	-23.8652609449209\\
	33.175	-23.7298537461301\\
	33.1833333333333	-23.760761768405\\
	33.1916666666667	-23.792076450757\\
	33.2	-23.8238069660789\\
	33.2083333333333	-23.7957733495934\\
	33.2166666666667	-23.8278317412736\\
	33.225	-23.8600851726787\\
	33.2333333333333	-23.8925407291609\\
	33.2416666666667	-23.8363311578336\\
	33.25	-23.86811610036\\
	33.2583333333333	-23.900024763909\\
	33.2666666666667	-23.9320622825081\\
	33.275	-23.8928504722859\\
	33.2833333333333	-23.9250765855581\\
	33.2916666666667	-23.9572432661378\\
	33.3	-23.989354709785\\
	33.3083333333333	-23.9119994926318\\
	33.3166666666667	-23.9445435425229\\
	33.325	-23.9771139513887\\
	33.3333333333333	-24.0097118804023\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	33.3333333333333	-24.0097118804023\\
	33.3416666666667	-23.9737089155927\\
	33.35	-24.0051401027855\\
	33.3583333333333	-24.0363802024215\\
	33.3666666666667	-24.0674273970256\\
	33.375	-23.957562930111\\
	33.3833333333333	-23.987289194756\\
	33.3916666666667	-24.017145094455\\
	33.4	-24.0471326263916\\
	33.4083333333333	-24.0127806842977\\
	33.4166666666667	-24.0421957666045\\
	33.425	-24.0715676236336\\
	33.4333333333333	-24.1008983774294\\
	33.4416666666667	-23.9959755273957\\
	33.45	-24.0235068473561\\
	33.4583333333333	-24.0513041155222\\
	33.4666666666667	-24.0793719319685\\
	33.475	-23.9651369027113\\
	33.4833333333333	-23.9933919291029\\
	33.4916666666667	-24.0223117098794\\
	33.5	-24.0519073674361\\
	33.5083333333333	-23.9989709532819\\
	33.5166666666667	-24.0288473204001\\
	33.525	-24.0593675638802\\
	33.5333333333333	-24.0905428360709\\
	33.5416666666667	-24.0485982947849\\
	33.55	-24.0795227050591\\
	33.5583333333333	-24.1109593583996\\
	33.5666666666667	-24.1429178656531\\
	33.575	-24.1167542261531\\
	33.5833333333333	-24.1487361453941\\
	33.5916666666667	-24.1809999558866\\
	33.6	-24.2135476169833\\
	33.6083333333333	-24.1099837861026\\
	33.6166666666667	-24.1417549260877\\
	33.625	-24.1740765285216\\
	33.6333333333333	-24.206951275981\\
	33.6416666666667	-24.1257502989494\\
	33.65	-24.1565625269144\\
	33.6583333333333	-24.1879886515097\\
	33.6666666666667	-24.2200327800015\\
	33.675	-24.1671842534572\\
	33.6833333333333	-24.1964511397299\\
	33.6916666666667	-24.2262568682834\\
	33.7	-24.2566014545673\\
	33.7083333333333	-24.216315109573\\
	33.7166666666667	-24.2455805596287\\
	33.725	-24.2752198899742\\
	33.7333333333333	-24.3052303869144\\
	33.7416666666667	-24.2608552704077\\
	33.75	-24.2910902924844\\
	33.7583333333333	-24.3215791306845\\
	33.7666666666667	-24.3523163294663\\
	33.775	-24.2849556762924\\
	33.7833333333333	-24.3138576645585\\
	33.7916666666667	-24.3430266826578\\
	33.8	-24.3724629947293\\
	33.8083333333333	-24.3554380837128\\
	33.8166666666667	-24.3845932839488\\
	33.825	-24.4137484559377\\
	33.8333333333333	-24.4428959525121\\
	33.8416666666667	-24.3549194045903\\
	33.85	-24.3856397199111\\
	33.8583333333333	-24.4165728064719\\
	33.8666666666667	-24.447712688783\\
	33.875	-24.4125757512911\\
	33.8833333333333	-24.4443710175601\\
	33.8916666666667	-24.4761921412908\\
	33.9	-24.508029474666\\
	33.9083333333333	-24.4396479887128\\
	33.9166666666667	-24.4725487657698\\
	33.925	-24.5054983276281\\
	33.9333333333333	-24.5384846357829\\
	33.9416666666667	-24.4751675605028\\
	33.95	-24.5049820647779\\
	33.9583333333333	-24.5348378119713\\
	33.9666666666667	-24.5647263864697\\
	33.975	-24.5277949560291\\
	33.9833333333333	-24.5595442005648\\
	33.9916666666667	-24.591199223493\\
	34	-24.6227495553876\\
	34.0083333333333	-24.5539504635662\\
	34.0166666666667	-24.5849090450568\\
	34.025	-24.6157951660251\\
	34.0333333333333	-24.6465998045847\\
	34.0416666666667	-24.6335298128282\\
	34.05	-24.6649328496323\\
	34.0583333333333	-24.6959402271856\\
	34.0666666666667	-24.7265422253573\\
	34.075	-24.6799587441\\
	34.0833333333333	-24.713327565151\\
	34.0916666666667	-24.7462165273405\\
	34.1	-24.778609237205\\
	34.1083333333333	-24.6501292591062\\
	34.1166666666667	-24.6843566585051\\
	34.125	-24.7185479832337\\
	34.1333333333333	-24.75269561683\\
	34.1416666666667	-24.6890632341908\\
	34.15	-24.7210641116114\\
	34.1583333333333	-24.7529780308778\\
	34.1666666666667	-24.7847983172711\\
	34.175	-24.7422539820351\\
	34.1833333333333	-24.7752327523467\\
	34.1916666666667	-24.8079789848807\\
	34.2	-24.8404845459827\\
	34.2083333333333	-24.7553408043785\\
	34.2166666666667	-24.7886782555043\\
	34.225	-24.8219142143991\\
	34.2333333333333	-24.8550433623366\\
	34.2416666666667	-24.7652600251417\\
	34.25	-24.7985254872814\\
	34.2583333333333	-24.8318400283539\\
	34.2666666666667	-24.865198696753\\
	34.275	-24.7657685765456\\
	34.2833333333333	-24.7979379493834\\
	34.2916666666667	-24.8303465588388\\
	34.3	-24.8629970079945\\
	34.3083333333333	-24.8033147128632\\
	34.3166666666667	-24.8351505063572\\
	34.325	-24.8672112357939\\
	34.3333333333333	-24.8995041279707\\
	34.3416666666667	-24.8616553924182\\
	34.35	-24.8949536047397\\
	34.3583333333333	-24.9283174637804\\
	34.3666666666667	-24.9617562060292\\
	34.375	-24.8625401758607\\
	34.3833333333333	-24.8960765672505\\
	34.3916666666667	-24.9299314896289\\
	34.4	-24.9641136019211\\
	34.4083333333333	-24.8905458573891\\
	34.4166666666667	-24.925042889188\\
	34.425	-24.9599002113347\\
	34.4333333333333	-24.9951286085244\\
	34.4416666666667	-24.9329762545486\\
	34.45	-24.9714295917593\\
	34.4583333333333	-25.0102644951123\\
	34.4666666666667	-25.0494926287917\\
	34.475	-24.9783520435641\\
	34.4833333333333	-25.0176824778926\\
	34.4916666666667	-25.0573907358368\\
	34.5	-25.0974939754566\\
	34.5083333333333	-25.0306527580205\\
	34.5166666666667	-25.0697114513743\\
	34.525	-25.1090887132323\\
	34.5333333333333	-25.1488049813293\\
	34.5416666666667	-25.0252116126594\\
	34.55	-25.0634261298157\\
	34.5583333333333	-25.1022573065085\\
	34.5666666666667	-25.1417263637076\\
	34.575	-25.0180968164395\\
	34.5833333333333	-25.0549879440978\\
	34.5916666666667	-25.0928138984971\\
	34.6	-25.1315986407159\\
	34.6083333333333	-25.0540603337324\\
	34.6166666666667	-25.0896127872033\\
	34.625	-25.1260839480556\\
	34.6333333333333	-25.1634936199306\\
	34.6416666666667	-25.1007054983661\\
	34.65	-25.1375227394749\\
	34.6583333333333	-25.175188785169\\
	34.6666666666667	-25.2137234620509\\
	34.675	-25.1537834786588\\
	34.6833333333333	-25.1903521877604\\
	34.6916666666667	-25.2276603488087\\
	34.7	-25.2657305994943\\
	34.7083333333333	-25.228094642496\\
	34.7166666666667	-25.265109384944\\
	34.725	-25.3026227642334\\
	34.7333333333333	-25.3406553837515\\
	34.7416666666667	-25.2890160488103\\
	34.75	-25.3257263141146\\
	34.7583333333333	-25.3627872015014\\
	34.7666666666667	-25.4002246498968\\
	34.775	-25.345748269429\\
	34.7833333333333	-25.3832980078824\\
	34.7916666666667	-25.4210774424907\\
	34.8	-25.4591077740986\\
	34.8083333333333	-25.4149392929762\\
	34.8166666666667	-25.4531925589309\\
	34.825	-25.4914529516551\\
	34.8333333333333	-25.529729305583\\
	34.8416666666667	-25.4598977356158\\
	34.85	-25.4991458740475\\
	34.8583333333333	-25.5383690698964\\
	34.8666666666667	-25.5775739219497\\
	34.875	-25.4851081688763\\
	34.8833333333333	-25.5249639889128\\
	34.8916666666667	-25.5648859686639\\
	34.9	-25.6048812818023\\
	34.9083333333333	-25.5384568546776\\
	34.9166666666667	-25.5770576386674\\
	34.925	-25.6156447697202\\
	34.9333333333333	-25.6542307562861\\
	34.9416666666667	-25.5590511837524\\
	34.95	-25.5972328772974\\
	34.9583333333333	-25.6355256914004\\
	34.9666666666667	-25.6739446103183\\
	34.975	-25.565784388535\\
	34.9833333333333	-25.6051565198425\\
	34.9916666666667	-25.6448788400431\\
	35	-25.6849658223221\\
	35.0083333333333	-25.6228614743803\\
	35.0166666666667	-25.6629580228971\\
	35.025	-25.7033209742911\\
	35.0333333333333	-25.7439679914745\\
	35.0416666666667	-25.6433118190776\\
	35.05	-25.6839601497652\\
	35.0583333333333	-25.7250069493492\\
	35.0666666666667	-25.7664695645128\\
	35.075	-25.7144737518806\\
	35.0833333333333	-25.7556468605376\\
	35.0916666666667	-25.7970005041632\\
	35.1	-25.8385468477855\\
	35.1083333333333	-25.7817620807044\\
	35.1166666666667	-25.8202624142485\\
	35.125	-25.858759855253\\
	35.1333333333333	-25.897263797073\\
	35.1416666666667	-25.8338892183899\\
	35.15	-25.8714614900336\\
	35.1583333333333	-25.9089521945785\\
	35.1666666666667	-25.9463696077014\\
	35.175	-25.8594787101268\\
	35.1833333333333	-25.8958410391374\\
	35.1916666666667	-25.9322260288455\\
	35.2	-25.9686438047618\\
	35.2083333333333	-25.9181209502935\\
	35.2166666666667	-25.9566357718564\\
	35.225	-25.9950466475503\\
	35.2333333333333	-26.0333624455485\\
	35.2416666666667	-25.9884350495151\\
	35.25	-26.0249622056014\\
	35.2583333333333	-26.061131272826\\
	35.2666666666667	-26.0969464246616\\
	35.275	-26.0293428609046\\
	35.2833333333333	-26.0631684005357\\
	35.2916666666667	-26.0966055430642\\
	35.3	-26.1296591053536\\
	35.3083333333333	-26.04226138473\\
	35.3166666666667	-26.0733502879561\\
	35.325	-26.104174838133\\
	35.3333333333333	-26.1347399385299\\
	35.3416666666667	-26.0209187029701\\
	35.35	-26.0551300811156\\
	35.3583333333333	-26.0894513553692\\
	35.3666666666667	-26.1238897551653\\
	35.375	-25.9553475932499\\
	35.3833333333333	-25.9904406364016\\
	35.3916666666667	-26.0263488863079\\
	35.4	-26.0630925649064\\
	35.4083333333333	-25.9932550324466\\
	35.4166666666667	-26.0300437824567\\
	35.425	-26.0676697744886\\
	35.4333333333333	-26.1061586138618\\
	35.4416666666667	-26.0542418710569\\
	35.45	-26.090991497572\\
	35.4583333333333	-26.1284397684641\\
	35.4666666666667	-26.1666144519494\\
	35.475	-26.0595055340756\\
	35.4833333333333	-26.0993889157724\\
	35.4916666666667	-26.1402399188648\\
	35.5	-26.1820879259818\\
	35.5083333333333	-26.1168398532752\\
	35.5166666666667	-26.1567983287388\\
	35.525	-26.1976325344154\\
	35.5333333333333	-26.2393697476087\\
	35.5416666666667	-26.1956479382656\\
	35.55	-26.2363105763302\\
	35.5583333333333	-26.2776345834827\\
	35.5666666666667	-26.3196472252978\\
	35.575	-26.2228321582698\\
	35.5833333333333	-26.2606926086134\\
	35.5916666666667	-26.2992857821446\\
	35.6	-26.3386390414699\\
	35.6083333333333	-26.290809938216\\
	35.6166666666667	-26.3328357675555\\
	35.625	-26.3754535670691\\
	35.6333333333333	-26.4186883499199\\
	35.6416666666667	-26.3864364862641\\
	35.65	-26.4315899231646\\
	35.6583333333333	-26.4769891897547\\
	35.6666666666667	-26.5226515499106\\
	35.675	-26.4127982569404\\
	35.6833333333333	-26.4573553365413\\
	35.6916666666667	-26.5022642469319\\
	35.7	-26.5475402061197\\
	35.7083333333333	-26.4606720935028\\
	35.7166666666667	-26.5045683575458\\
	35.725	-26.5488071315701\\
	35.7333333333333	-26.5934016766527\\
	35.7416666666667	-26.6012779834489\\
	35.75	-26.6460220752814\\
	35.7583333333333	-26.6904849637732\\
	35.7666666666667	-26.7346700743502\\
	35.775	-26.6305748952139\\
	35.7833333333333	-26.6772075309746\\
	35.7916666666667	-26.7237038109284\\
	35.8	-26.7700666261966\\
	35.8083333333333	-26.666062018572\\
	35.8166666666667	-26.7122318628062\\
	35.825	-26.7583422539418\\
	35.8333333333333	-26.804398035471\\
	35.8416666666667	-26.6680889771843\\
	35.85	-26.7155813233704\\
	35.8583333333333	-26.7633225195494\\
	35.8666666666667	-26.8113206469785\\
	35.875	-26.7228108727244\\
	35.8833333333333	-26.7706271424005\\
	35.8916666666667	-26.8186218812205\\
	35.9	-26.8668006728959\\
	35.9083333333333	-26.7235897963475\\
	35.9166666666667	-26.7705779564106\\
	35.925	-26.8180451376944\\
	35.9333333333333	-26.8659989289188\\
	35.9416666666667	-26.7756332096118\\
	35.95	-26.8247942937594\\
	35.9583333333333	-26.8744134479371\\
	35.9666666666667	-26.9244914363701\\
	35.975	-26.8320582532892\\
	35.9833333333333	-26.8797221278307\\
	35.9916666666667	-26.9278011972367\\
	36	-26.9762972016202\\
	36.0083333333333	-26.9395498018262\\
	36.0166666666667	-26.9853684513476\\
	36.025	-27.0311824212734\\
	36.0333333333333	-27.0769872530932\\
	36.0416666666667	-27.0497341575669\\
	36.05	-27.0980442809051\\
	36.0583333333333	-27.1459502980779\\
	36.0666666666667	-27.1934425133988\\
	36.075	-27.0871598722213\\
	36.0833333333333	-27.1386540168765\\
	36.0916666666667	-27.1898602427619\\
	36.1	-27.2407683859804\\
	36.1083333333333	-27.1204797564989\\
	36.1166666666667	-27.1732788646149\\
	36.125	-27.225932023913\\
	36.1333333333333	-27.278431366134\\
	36.1416666666667	-27.226303206759\\
	36.15	-27.2752272594072\\
	36.1583333333333	-27.3235605892292\\
	36.1666666666667	-27.3712843585588\\
	36.175	-27.3050723428127\\
	36.1833333333333	-27.3553750654827\\
	36.1916666666667	-27.4048985790541\\
	36.2	-27.4536211423363\\
	36.2083333333333	-27.3742176723422\\
	36.2166666666667	-27.4226219302445\\
	36.225	-27.4700559650339\\
	36.2333333333333	-27.51649347898\\
	36.2416666666667	-27.3397637634741\\
	36.25	-27.3896402287557\\
	36.2583333333333	-27.4391327714718\\
	36.2666666666667	-27.4882197804246\\
	36.275	-27.3532405565706\\
	36.2833333333333	-27.4019852788794\\
	36.2916666666667	-27.4505563877186\\
	36.3	-27.4989365150455\\
	36.3083333333333	-27.4095963037766\\
	36.3166666666667	-27.4563531630209\\
	36.325	-27.5028454496306\\
	36.3333333333333	-27.5490598735842\\
	36.3416666666667	-27.4704584844074\\
	36.35	-27.5155771370068\\
	36.3583333333333	-27.5603168774225\\
	36.3666666666667	-27.6046625317807\\
	36.375	-27.5293534899328\\
	36.3833333333333	-27.5693510916191\\
	36.3916666666667	-27.6088175640482\\
	36.4	-27.6477401846632\\
	36.4083333333333	-27.6839084208785\\
	36.4166666666667	-27.7211149020602\\
	36.425	-27.7569153931972\\
	36.4333333333333	-27.7912823359928\\
	36.4416666666667	-27.6757224973206\\
	36.45	-27.7124359623815\\
	36.4583333333333	-27.7480859043166\\
	36.4666666666667	-27.7826598719239\\
	36.475	-27.6558633761031\\
	36.4833333333333	-27.694934415561\\
	36.4916666666667	-27.7333352854142\\
	36.5	-27.7710596245588\\
	36.5083333333333	-27.6437214748045\\
	36.5166666666667	-27.6830937489073\\
	36.525	-27.7221387410767\\
	36.5333333333333	-27.7608400544551\\
	36.5416666666667	-27.712806872848\\
	36.55	-27.7505432617862\\
	36.5583333333333	-27.7877040951839\\
	36.5666666666667	-27.8242672931912\\
	36.575	-27.7454474920907\\
	36.5833333333333	-27.7815628025433\\
	36.5916666666667	-27.8170877869136\\
	36.6	-27.8519955793354\\
	36.6083333333333	-27.8035445788118\\
	36.6166666666667	-27.8351670743576\\
	36.625	-27.8659888515467\\
	36.6333333333333	-27.8959757455886\\
	36.6416666666667	-27.8800820149073\\
	36.65	-27.9075244592668\\
	36.6583333333333	-27.9337633617474\\
	36.6666666666667	-27.9587619707644\\
	36.675	-27.9786889593655\\
	36.6833333333333	-28.0070918475755\\
	36.6916666666667	-28.0338224502538\\
	36.7	-28.0588485447172\\
	36.7083333333333	-27.9184263796507\\
	36.7166666666667	-27.9469211095278\\
	36.725	-27.974361293685\\
	36.7333333333333	-28.0007174586398\\
	36.7416666666667	-27.9914579017535\\
	36.75	-28.0149583393128\\
	36.7583333333333	-28.0370218780971\\
	36.7666666666667	-28.0576178735023\\
	36.775	-28.0066857861545\\
	36.7833333333333	-28.0304429894215\\
	36.7916666666667	-28.0527833887863\\
	36.8	-28.0736736174951\\
	36.8083333333333	-28.0075343455584\\
	36.8166666666667	-28.0311167279665\\
	36.825	-28.0533980363604\\
	36.8333333333333	-28.0743471140021\\
	36.8416666666667	-28.0278609782267\\
	36.85	-28.0505761742925\\
	36.8583333333333	-28.0719755409278\\
	36.8666666666667	-28.0920284890098\\
	36.875	-28.0893850617107\\
	36.8833333333333	-28.108992034055\\
	36.8916666666667	-28.1269950369322\\
	36.9	-28.1433584737696\\
	36.9083333333333	-28.0885179263323\\
	36.9166666666667	-28.1077271606533\\
	36.925	-28.1254886046472\\
	36.9333333333333	-28.1417730460572\\
	36.9416666666667	-28.0724204597516\\
	36.95	-28.0941134011807\\
	36.9583333333333	-28.1146306981603\\
	36.9666666666667	-28.1339486864891\\
	36.975	-28.0649763093106\\
	36.9833333333333	-28.0879856085252\\
	36.9916666666667	-28.1099971272023\\
	37	-28.1309877912397\\
	37.0083333333333	-28.1140707735059\\
	37.0166666666667	-28.1401692578168\\
	37.025	-28.1651467320101\\
	37.0333333333333	-28.1889853256873\\
	37.0416666666667	-28.2130083144184\\
	37.05	-28.2378841076548\\
	37.0583333333333	-28.2611315075067\\
	37.0666666666667	-28.2827227199083\\
	37.075	-28.2707158804094\\
	37.0833333333333	-28.2937547488786\\
	37.0916666666667	-28.3149734396039\\
	37.1	-28.3343460377538\\
	37.1083333333333	-28.3083751029377\\
	37.1166666666667	-28.3307244256555\\
	37.125	-28.3511672704956\\
	37.1333333333333	-28.3696878467029\\
	37.1416666666667	-28.3233601785337\\
	37.15	-28.3481731760285\\
	37.1583333333333	-28.3711206383028\\
	37.1666666666667	-28.392175799468\\
	37.175	-28.2972878593266\\
	37.1833333333333	-28.3204745856373\\
	37.1916666666667	-28.342115836258\\
	37.2	-28.3621913855485\\
	37.2083333333333	-28.3508338982383\\
	37.2166666666667	-28.3720504203149\\
	37.225	-28.3914152890796\\
	37.2333333333333	-28.4088992798203\\
	37.2416666666667	-28.3077173251974\\
	37.25	-28.3302384766216\\
	37.2583333333333	-28.3514288140021\\
	37.2666666666667	-28.3712724468162\\
	37.275	-28.284454259711\\
	37.2833333333333	-28.3064702538742\\
	37.2916666666667	-28.3275024394315\\
	37.3	-28.3475424458144\\
	37.3083333333333	-28.2969384719011\\
	37.3166666666667	-28.3187095668426\\
	37.325	-28.339548734728\\
	37.3333333333333	-28.3594378627973\\
	37.3416666666667	-28.3436944387142\\
	37.35	-28.3618804724502\\
	37.3583333333333	-28.3789055945945\\
	37.3666666666667	-28.3947514017283\\
	37.375	-28.3284400532925\\
	37.3833333333333	-28.3425892438963\\
	37.3916666666667	-28.3556818700308\\
	37.4	-28.367699330554\\
	37.4083333333333	-28.3398669003157\\
	37.4166666666667	-28.3522110218664\\
	37.425	-28.3635303567134\\
	37.4333333333333	-28.3738191073318\\
	37.4416666666667	-28.3342998622156\\
	37.45	-28.3463610911612\\
	37.4583333333333	-28.357518770184\\
	37.4666666666667	-28.3677773116395\\
	37.475	-28.3446010407222\\
	37.4833333333333	-28.3546917888071\\
	37.4916666666667	-28.3639825461304\\
	37.5	-28.3724833184466\\
	37.5083333333333	-28.3749847192992\\
	37.5166666666667	-28.3828158320189\\
	37.525	-28.3897299554451\\
	37.5333333333333	-28.3957429520219\\
	37.5416666666667	-28.3305600470429\\
	37.55	-28.3428641306407\\
	37.5583333333333	-28.3546078489102\\
	37.5666666666667	-28.3658083679545\\
	37.575	-28.3971522708983\\
	37.5833333333333	-28.4072440795647\\
	37.5916666666667	-28.4164115754224\\
	37.6	-28.4246676851162\\
	37.6083333333333	-28.4298789181151\\
	37.6166666666667	-28.43823051967\\
	37.625	-28.4454510073194\\
	37.6333333333333	-28.4515565152363\\
	37.6416666666667	-28.3715969946011\\
	37.65	-28.379027194338\\
	37.6583333333333	-28.3857664626061\\
	37.6666666666667	-28.3918378220946\\
	37.675	-28.3693062634805\\
	37.6833333333333	-28.3710644645564\\
	37.6916666666667	-28.372260329687\\
	37.7	-28.3729210695952\\
	37.7083333333333	-28.3260635165448\\
	37.7166666666667	-28.3268997000346\\
	37.725	-28.3275774544954\\
	37.7333333333333	-28.328127579413\\
	37.7416666666667	-28.2542446234225\\
	37.75	-28.2588259082473\\
	37.7583333333333	-28.2637426477908\\
	37.7666666666667	-28.2690176286808\\
	37.775	-28.2176331639492\\
	37.7833333333333	-28.2243644436007\\
	37.7916666666667	-28.2316563772518\\
	37.8	-28.2395270145285\\
	37.8083333333333	-28.1002317373736\\
	37.8166666666667	-28.105843724492\\
	37.825	-28.1128797372503\\
	37.8333333333333	-28.1213655636984\\
	37.8416666666667	-28.0354514814564\\
	37.85	-28.041328539157\\
	37.8583333333333	-28.0490682049559\\
	37.8666666666667	-28.0586870084765\\
	37.875	-27.9493586753709\\
	37.8833333333333	-27.955741593515\\
	37.8916666666667	-27.9646301204396\\
	37.9	-27.97604637873\\
	37.9083333333333	-28.0719986229952\\
	37.9166666666667	-28.074487679361\\
	37.925	-28.0787239961241\\
	37.9333333333333	-28.0847361104876\\
	37.9416666666667	-28.1280829380572\\
	37.95	-28.1354009628541\\
	37.9583333333333	-28.1440988339598\\
	37.9666666666667	-28.1542026070511\\
	37.975	-28.2020687070478\\
	37.9833333333333	-28.2084597759453\\
	37.9916666666667	-28.2158033637384\\
	38	-28.2241216463122\\
	38.0083333333333	-28.1007621519317\\
	38.0166666666667	-28.1128110066639\\
	38.025	-28.1265711096145\\
	38.0333333333333	-28.1420637620258\\
	38.0416666666667	-28.160988063628\\
	38.05	-28.1760409152575\\
	38.0583333333333	-28.1924987613384\\
	38.0666666666667	-28.2103837805646\\
	38.075	-28.1639450000667\\
	38.0833333333333	-28.1797901154824\\
	38.0916666666667	-28.1971586986035\\
	38.1	-28.2160727374646\\
	38.1083333333333	-28.1952100568958\\
	38.1166666666667	-28.211777956507\\
	38.125	-28.2298325733379\\
	38.1333333333333	-28.2493926909538\\
	38.1416666666667	-28.2036119319998\\
	38.15	-28.2191707710892\\
	38.1583333333333	-28.2362652425553\\
	38.1666666666667	-28.2549094677033\\
	38.175	-28.2073063473091\\
	38.1833333333333	-28.2274923435103\\
	38.1916666666667	-28.2493115911063\\
	38.2	-28.2727780006126\\
	38.2083333333333	-28.2448171066877\\
	38.2166666666667	-28.2625529644489\\
	38.225	-28.2817625036542\\
	38.2333333333333	-28.3024605566604\\
	38.2416666666667	-28.2582655035965\\
	38.25	-28.2750694226243\\
	38.2583333333333	-28.2933891860543\\
	38.2666666666667	-28.3132470686964\\
	38.275	-28.2636495902926\\
	38.2833333333333	-28.2819614712719\\
	38.2916666666667	-28.3018871306924\\
	38.3	-28.3234467596063\\
	38.3083333333333	-28.195249031314\\
	38.3166666666667	-28.2165202457697\\
	38.325	-28.2400006088432\\
	38.3333333333333	-28.2657067972603\\
	38.3416666666667	-28.2201060347449\\
	38.35	-28.2461722349553\\
	38.3583333333333	-28.2744471984712\\
	38.3666666666667	-28.3049454967523\\
	38.375	-28.2578105557984\\
	38.3833333333333	-28.2856969027808\\
	38.3916666666667	-28.3157758706493\\
	38.4	-28.3480669545783\\
	38.4083333333333	-28.3278509836053\\
	38.4166666666667	-28.3582256110954\\
	38.425	-28.3905156305886\\
	38.4333333333333	-28.4247395835613\\
	38.4416666666667	-28.3337158299808\\
	38.45	-28.3649316479247\\
	38.4583333333333	-28.39825228682\\
	38.4666666666667	-28.4337072980373\\
	38.475	-28.4623616893989\\
	38.4833333333333	-28.4910918132731\\
	38.4916666666667	-28.5212305068655\\
	38.5	-28.5527986314984\\
	38.5083333333333	-28.4807092386615\\
	38.5166666666667	-28.5107372859064\\
	38.525	-28.5422688559294\\
	38.5333333333333	-28.5753369365457\\
	38.5416666666667	-28.5424996226487\\
	38.55	-28.5740760269436\\
	38.5583333333333	-28.6069591198171\\
	38.5666666666667	-28.6411710031668\\
	38.575	-28.4880014413757\\
	38.5833333333333	-28.5225476133714\\
	38.5916666666667	-28.5590310319336\\
	38.6	-28.5974774519909\\
	38.6083333333333	-28.5474660916314\\
	38.6166666666667	-28.5840503188318\\
	38.625	-28.6224462282123\\
	38.6333333333333	-28.6626748591902\\
	38.6416666666667	-28.5924259407127\\
	38.65	-28.6353508401932\\
	38.6583333333333	-28.68010406771\\
	38.6666666666667	-28.7267112335156\\
	38.675	-28.7468598285724\\
	38.6833333333333	-28.7906354194516\\
	38.6916666666667	-28.8355111233223\\
	38.7	-28.881501859718\\
	38.7083333333333	-28.719955688271\\
	38.7166666666667	-28.7606442899433\\
	38.725	-28.8028983370609\\
	38.7333333333333	-28.8467447929828\\
	38.7416666666667	-28.7680986246985\\
	38.75	-28.8126560364286\\
	38.7583333333333	-28.858762559082\\
	38.7666666666667	-28.9064399315163\\
	38.775	-28.7154850027451\\
	38.7833333333333	-28.7633408074463\\
	38.7916666666667	-28.8134355848064\\
	38.8	-28.8658063856732\\
	38.8083333333333	-28.8934269487099\\
	38.8166666666667	-28.9429923020257\\
	38.825	-28.9939534353393\\
	38.8333333333333	-29.0463400569037\\
	38.8416666666667	-29.0907818456624\\
	38.85	-29.1373006249236\\
	38.8583333333333	-29.1841607335458\\
	38.8666666666667	-29.2313740021422\\
	38.875	-29.2081221084296\\
	38.8833333333333	-29.2538145750644\\
	38.8916666666667	-29.2994277733311\\
	38.9	-29.3449706272779\\
	38.9083333333333	-29.2684565850458\\
	38.9166666666667	-29.3153177520451\\
	38.925	-29.3620010362374\\
	38.9333333333333	-29.4085083548951\\
	38.9416666666667	-29.2713780952679\\
	38.95	-29.3196670822177\\
	38.9583333333333	-29.3681333718233\\
	38.9666666666667	-29.4167801861989\\
	38.975	-29.1415933017911\\
	38.9833333333333	-29.1887234708906\\
	38.9916666666667	-29.2372073157345\\
	39	-29.2870674262731\\
	39.0083333333333	-29.2504456949022\\
	39.0166666666667	-29.3050548898597\\
	39.025	-29.3607507786335\\
	39.0333333333333	-29.4175471420187\\
	39.0416666666667	-29.3591378195622\\
	39.05	-29.4204071912556\\
	39.0583333333333	-29.4825114445363\\
	39.0666666666667	-29.5454640314261\\
	39.075	-29.4785499407815\\
	39.0833333333333	-29.5398373599745\\
	39.0916666666667	-29.6015395605653\\
	39.1	-29.6636669807534\\
	39.1083333333333	-29.5292546945571\\
	39.1166666666667	-29.5901995896815\\
	39.125	-29.6516071450458\\
	39.1333333333333	-29.7134871626904\\
	39.1416666666667	-29.6720233703904\\
	39.15	-29.7285581196697\\
	39.1583333333333	-29.7849059634956\\
	39.1666666666667	-29.8410674072516\\
	39.175	-29.6369332539294\\
	39.1833333333333	-29.692685071329\\
	39.1916666666667	-29.7488480768192\\
	39.2	-29.8054323475115\\
	39.2083333333333	-29.6913701192951\\
	39.2166666666667	-29.7403376504625\\
	39.225	-29.7896329049711\\
	39.2333333333333	-29.8392664351309\\
	39.2416666666667	-29.786026456356\\
	39.25	-29.8353710304782\\
	39.2583333333333	-29.8847407013874\\
	39.2666666666667	-29.9341304978967\\
	39.275	-29.8573367921993\\
	39.2833333333333	-29.9124791756166\\
	39.2916666666667	-29.967556216827\\
	39.3	-30.0225599548915\\
	39.3083333333333	-29.8833745036827\\
	39.3166666666667	-29.9320162850172\\
	39.325	-29.9807305068674\\
	39.3333333333333	-30.0295176301616\\
	39.3416666666667	-29.906637165509\\
	39.35	-29.9566637371627\\
	39.3583333333333	-30.0069293462205\\
	39.3666666666667	-30.057438403897\\
	39.375	-30.0016349364357\\
	39.3833333333333	-30.0506085687176\\
	39.3916666666667	-30.099492009206\\
	39.4	-30.1482881271179\\
	39.4083333333333	-30.1321700584135\\
	39.4166666666667	-30.1760273629659\\
	39.425	-30.2191520952063\\
	39.4333333333333	-30.2615409685538\\
	39.4416666666667	-30.0858882661175\\
	39.45	-30.1276123577708\\
	39.4583333333333	-30.1691922581181\\
	39.4666666666667	-30.2106319132776\\
	39.475	-30.1488202167057\\
	39.4833333333333	-30.1921841181842\\
	39.4916666666667	-30.2352859767733\\
	39.5	-30.2781247271297\\
	39.5083333333333	-30.2767275876929\\
	39.5166666666667	-30.3231284106028\\
	39.525	-30.3687040578544\\
	39.5333333333333	-30.4134406210939\\
	39.5416666666667	-30.2833537664227\\
	39.55	-30.3344023004964\\
	39.5583333333333	-30.3849970423959\\
	39.5666666666667	-30.4351405003875\\
	39.575	-30.4177754705198\\
	39.5833333333333	-30.4714656072516\\
	39.5916666666667	-30.5241929357165\\
	39.6	-30.5759484631579\\
	39.6083333333333	-30.4959434213733\\
	39.6166666666667	-30.5426072719926\\
	39.625	-30.5879879967149\\
	39.6333333333333	-30.6320686274382\\
	39.6416666666667	-30.5030249004997\\
	39.65	-30.5507919411852\\
	39.6583333333333	-30.5976126859415\\
	39.6666666666667	-30.6434713542513\\
	39.675	-30.5724553969726\\
	39.6833333333333	-30.6220182942666\\
	39.6916666666667	-30.6705295872726\\
	39.7	-30.7179633968181\\
	39.7083333333333	-30.667828415253\\
	39.7166666666667	-30.7153144114909\\
	39.725	-30.7613758561829\\
	39.7333333333333	-30.8059911756871\\
	39.7416666666667	-30.6944475106008\\
	39.75	-30.7448896626701\\
	39.7583333333333	-30.7940949608956\\
	39.7666666666667	-30.842044936891\\
	39.775	-30.6956167926736\\
	39.7833333333333	-30.7393836650746\\
	39.7916666666667	-30.7821006927262\\
	39.8	-30.82376005532\\
	39.8083333333333	-30.7914207493761\\
	39.8166666666667	-30.8437051426124\\
	39.825	-30.8947244654597\\
	39.8333333333333	-30.9444570211931\\
	39.8416666666667	-30.8558419645626\\
	39.85	-30.9139092520385\\
	39.8583333333333	-30.9706997406873\\
	39.8666666666667	-31.0261783265135\\
	39.875	-30.8907698884158\\
	39.8833333333333	-30.9482970967397\\
	39.8916666666667	-31.0046304927678\\
	39.9	-31.059736836215\\
	39.9083333333333	-30.9502037152505\\
	39.9166666666667	-31.0004615150154\\
	39.925	-31.0493811488818\\
	39.9333333333333	-31.0969325176478\\
	39.9416666666667	-31.0476310433353\\
	39.95	-31.0866107165062\\
	39.9583333333333	-31.1236942228696\\
	39.9666666666667	-31.1588618418474\\
	39.975	-31.1449713447999\\
	39.9833333333333	-31.1806413190947\\
	39.9916666666667	-31.2139839254083\\
	40	-31.2449700738734\\
	40.0083333333333	-31.1823166344717\\
	40.0166666666667	-31.2187281549184\\
	40.025	-31.2527890387476\\
	40.0333333333333	-31.2844644990535\\
	40.0416666666667	-31.2165348933851\\
	40.05	-31.2535923113142\\
	40.0583333333333	-31.2884284801636\\
	40.0666666666667	-31.3210065686435\\
	40.075	-31.255219827352\\
	40.0833333333333	-31.2881566602087\\
	40.0916666666667	-31.3188196027571\\
	40.1	-31.3471629645449\\
	40.1083333333333	-31.4600429860049\\
	40.1166666666667	-31.4896449476285\\
	40.125	-31.5156508010724\\
	40.1333333333333	-31.5380124392332\\
	40.1416666666667	-31.5217113740722\\
	40.15	-31.5399232656974\\
	40.1583333333333	-31.5541870425586\\
	40.1666666666667	-31.5644581866778\\
	40.175	-31.5333671997048\\
	40.1833333333333	-31.5415475722395\\
	40.1916666666667	-31.5457708493411\\
	40.2	-31.5460193488569\\
	40.2083333333333	-31.4799972148529\\
	40.2166666666667	-31.4898900674317\\
	40.225	-31.4962753670833\\
	40.2333333333333	-31.499139631561\\
	40.2416666666667	-31.3708333783353\\
	40.25	-31.3795461326587\\
	40.2583333333333	-31.385618466836\\
	40.2666666666667	-31.3890171455501\\
	40.275	-31.4097057864117\\
	40.2833333333333	-31.4182264743434\\
	40.2916666666667	-31.4239950795342\\
	40.3	-31.4269751139177\\
	40.3083333333333	-31.4922313279525\\
	40.3166666666667	-31.4997150276565\\
	40.325	-31.503818485524\\
	40.3333333333333	-31.5044980283698\\
	40.3416666666667	-31.4552692702563\\
	40.35	-31.4605609287001\\
	40.3583333333333	-31.4627717564553\\
	40.3666666666667	-31.4618933447055\\
	40.375	-31.4628340627112\\
	40.3833333333333	-31.4736159690121\\
	40.3916666666667	-31.481367935309\\
	40.4	-31.4860739614566\\
	40.4083333333333	-31.4325551060788\\
	40.4166666666667	-31.4426114847587\\
	40.425	-31.4498414989235\\
	40.4333333333333	-31.4542353615633\\
	40.4416666666667	-31.541398591475\\
	40.45	-31.5522088906177\\
	40.4583333333333	-31.5595140863508\\
	40.4666666666667	-31.5632981883389\\
	40.475	-31.4418280148181\\
	40.4833333333333	-31.4438175884391\\
	40.4916666666667	-31.4431146379704\\
	40.5	-31.4397010714147\\
	40.5083333333333	-31.4338663515628\\
	40.5166666666667	-31.4310425020216\\
	40.525	-31.4255494726054\\
	40.5333333333333	-31.4173847068091\\
	40.5416666666667	-31.2790853794582\\
	40.55	-31.2739772423833\\
	40.5583333333333	-31.2672733340002\\
	40.5666666666667	-31.25896501867\\
	40.575	-31.3057198828321\\
	40.5833333333333	-31.3077606151925\\
	40.5916666666667	-31.3080129528699\\
	40.6	-31.3064778461578\\
	40.6083333333333	-31.3107015464279\\
	40.6166666666667	-31.3089615833122\\
	40.625	-31.3053539195632\\
	40.6333333333333	-31.2998774806038\\
	40.6416666666667	-31.3625918084446\\
	40.65	-31.3569575691513\\
	40.6583333333333	-31.3490476189803\\
	40.6666666666667	-31.338854889286\\
	40.675	-31.3270921038352\\
	40.6833333333333	-31.3214403189412\\
	40.6916666666667	-31.3137954455603\\
	40.7	-31.3041459345103\\
	40.7083333333333	-31.2288797966782\\
	40.7166666666667	-31.2217169756985\\
	40.725	-31.2132344400421\\
	40.7333333333333	-31.2034284142217\\
	40.7416666666667	-31.2015407097002\\
	40.75	-31.1961445690846\\
	40.7583333333333	-31.1895561988118\\
	40.7666666666667	-31.1817798190696\\
	40.775	-31.042134747013\\
	40.7833333333333	-31.0361223920113\\
	40.7916666666667	-31.0300071917369\\
	40.8	-31.0237957210954\\
	40.8083333333333	-30.9642492241135\\
	40.8166666666667	-30.9600499262758\\
	40.825	-30.9563085738726\\
	40.8333333333333	-30.9530299911878\\
	40.8416666666667	-30.9493155520126\\
	40.85	-30.9438237290046\\
	40.8583333333333	-30.9388844908303\\
	40.8666666666667	-30.9345057884245\\
	40.875	-30.9599918864952\\
	40.8833333333333	-30.9560763361149\\
	40.8916666666667	-30.9525899938766\\
	40.9	-30.9495492270292\\
	40.9083333333333	-30.9303320849037\\
	40.9166666666667	-30.9269975710533\\
	40.925	-30.9243248228182\\
	40.9333333333333	-30.9223431080972\\
	40.9416666666667	-30.9388130695592\\
	40.95	-30.9381195669886\\
	40.9583333333333	-30.9379919506441\\
	40.9666666666667	-30.9384487960798\\
	40.975	-30.8584391003806\\
	40.9833333333333	-30.859153304688\\
	40.9916666666667	-30.8609442080178\\
	41	-30.8638316252459\\
	41.0083333333333	-30.8826375378555\\
	41.0166666666667	-30.8867841353097\\
	41.025	-30.8918563094999\\
	41.0333333333333	-30.8978652104654\\
	41.0416666666667	-30.6711680664099\\
	41.05	-30.6745905670485\\
	41.0583333333333	-30.680318565964\\
	41.0666666666667	-30.6883609261374\\
	41.075	-30.7208501085132\\
	41.0833333333333	-30.7247079592865\\
	41.0916666666667	-30.730551253387\\
	41.1	-30.7383790043923\\
	41.1083333333333	-30.7151643422787\\
	41.1166666666667	-30.7144047462653\\
	41.125	-30.7156480906861\\
	41.1333333333333	-30.7188950592222\\
	41.1416666666667	-30.7658687192893\\
	41.15	-30.7687164933612\\
	41.1583333333333	-30.7732516804799\\
	41.1666666666667	-30.7794837186714\\
	41.175	-30.7125830765191\\
	41.1833333333333	-30.717131068165\\
	41.1916666666667	-30.7237684822588\\
	41.2	-30.7325116391311\\
	41.2083333333333	-30.7951128805251\\
	41.2166666666667	-30.8013776381351\\
	41.225	-30.8091982479094\\
	41.2333333333333	-30.8185929987358\\
	41.2416666666667	-30.6591962400373\\
	41.25	-30.6666169199129\\
	41.2583333333333	-30.6766431063422\\
	41.2666666666667	-30.6893033155745\\
	41.275	-30.7331903610214\\
	41.2833333333333	-30.741107926716\\
	41.2916666666667	-30.7512239205324\\
	41.3	-30.7635592466644\\
	41.3083333333333	-30.7869337156122\\
	41.3166666666667	-30.7926230609057\\
	41.325	-30.8001591519431\\
	41.3333333333333	-30.8095659933011\\
	41.3416666666667	-30.9230834525148\\
	41.35	-30.9325818884027\\
	41.3583333333333	-30.9430243343945\\
	41.3666666666667	-30.9544339286425\\
	41.375	-30.9678610137013\\
	41.3833333333333	-30.9716381201677\\
	41.3916666666667	-30.9760712106436\\
	41.4	-30.981171649742\\
	41.4083333333333	-30.8026257871833\\
	41.4166666666667	-30.8020699336707\\
	41.425	-30.8032833161399\\
	41.4333333333333	-30.806273799283\\
	41.4416666666667	-30.8065477981288\\
	41.45	-30.8054210600361\\
	41.4583333333333	-30.8060469708493\\
	41.4666666666667	-30.8084144346021\\
	41.475	-30.747547262841\\
	41.4833333333333	-30.7471519067957\\
	41.4916666666667	-30.7488641136889\\
	41.5	-30.7526777903601\\
	41.5083333333333	-30.7988346580272\\
	41.5166666666667	-30.8006294801737\\
	41.525	-30.8041762147457\\
	41.5333333333333	-30.8094627694118\\
	41.5416666666667	-30.8383078750121\\
	41.55	-30.8469395770782\\
	41.5583333333333	-30.8570663584368\\
	41.5666666666667	-30.868682191224\\
	41.575	-30.8674523126471\\
	41.5833333333333	-30.8805540620398\\
	41.5916666666667	-30.8950551234492\\
	41.6	-30.9109571497772\\
	41.6083333333333	-30.8918000970503\\
	41.6166666666667	-30.912937540293\\
	41.625	-30.9354858275539\\
	41.6333333333333	-30.9594507192628\\
	41.6416666666667	-30.9643247697818\\
	41.65	-30.9823673348666\\
	41.6583333333333	-31.0014926436697\\
	41.6666666666667	-31.0217069166526\\
	41.675	-30.9816201339451\\
	41.6833333333333	-31.0016098347023\\
	41.6916666666667	-31.0226319444646\\
	41.7	-31.0446865842448\\
	41.7083333333333	-30.8740558892841\\
	41.7166666666667	-30.8938453497172\\
	41.725	-30.9155422934357\\
	41.7333333333333	-30.9391535755512\\
	41.7416666666667	-30.9011907915099\\
	41.75	-30.9261599789849\\
	41.7583333333333	-30.9530072795582\\
	41.7666666666667	-30.9817469602097\\
	41.775	-30.8883621144692\\
	41.7833333333333	-30.9120105642724\\
	41.7916666666667	-30.9377584712504\\
	41.8	-30.9656096177051\\
	41.8083333333333	-30.923755816588\\
	41.8166666666667	-30.9439753258752\\
	41.825	-30.9661363509926\\
	41.8333333333333	-30.9902381235817\\
	41.8416666666667	-31.0105681682089\\
	41.85	-31.0326179292268\\
	41.8583333333333	-31.0562015726139\\
	41.8666666666667	-31.0813310827485\\
	41.875	-31.0309471957487\\
	41.8833333333333	-31.0536802076935\\
	41.8916666666667	-31.0780544677333\\
	41.9	-31.1040829724089\\
	41.9083333333333	-31.0951874528375\\
	41.9166666666667	-31.1196854189046\\
	41.925	-31.14563840412\\
	41.9333333333333	-31.1730724595448\\
	41.9416666666667	-31.0112309505085\\
	41.95	-31.0415436189594\\
	41.9583333333333	-31.0741283906217\\
	41.9666666666667	-31.1090234232747\\
	41.975	-30.9034188049232\\
	41.9833333333333	-30.934363940601\\
	41.9916666666667	-30.9684630139515\\
	42	-31.0057586268747\\
	42.0083333333333	-31.0766827709944\\
	42.0166666666667	-31.1046092021512\\
	42.025	-31.1347158165115\\
	42.0333333333333	-31.1670310927776\\
	42.0416666666667	-31.0768865348852\\
	42.05	-31.1089057785907\\
	42.0583333333333	-31.1433658507653\\
	42.0666666666667	-31.1803052333738\\
	42.075	-31.0426128270691\\
	42.0833333333333	-31.0777860298588\\
	42.0916666666667	-31.1158993715754\\
	42.1	-31.1570046614307\\
	42.1083333333333	-31.2601613443265\\
	42.1166666666667	-31.3010741290291\\
	42.125	-31.3438258005086\\
	42.1333333333333	-31.3884535971589\\
	42.1416666666667	-31.2892369129507\\
	42.15	-31.3350813874222\\
	42.1583333333333	-31.3829122252565\\
	42.1666666666667	-31.4327679953362\\
	42.175	-31.2131456887019\\
	42.1833333333333	-31.2573090499064\\
	42.1916666666667	-31.3042364725011\\
	42.2	-31.3539804159408\\
	42.2083333333333	-31.3430318029807\\
	42.2166666666667	-31.3921858957802\\
	42.225	-31.4436125548381\\
	42.2333333333333	-31.4973560794824\\
	42.2416666666667	-31.431045586338\\
	42.25	-31.4831609569583\\
	42.2583333333333	-31.5373025356309\\
	42.2666666666667	-31.5935067435688\\
	42.275	-31.5386923542191\\
	42.2833333333333	-31.5900273820383\\
	42.2916666666667	-31.6430544961621\\
	42.3	-31.6978044502593\\
	42.3083333333333	-31.7777908680586\\
	42.3166666666667	-31.8300759564161\\
	42.325	-31.8827974828446\\
	42.3333333333333	-31.9359614843201\\
	42.3416666666667	-31.8946201568348\\
	42.35	-31.9421609168365\\
	42.3583333333333	-31.9896290637183\\
	42.3666666666667	-32.0370257651967\\
	42.375	-31.9928721957577\\
	42.3833333333333	-32.0502254949922\\
	42.3916666666667	-32.1072920720176\\
	42.4	-32.1640659825487\\
	42.4083333333333	-32.1204256746743\\
	42.4166666666667	-32.1838144744374\\
	42.425	-32.2465032973641\\
	42.4333333333333	-32.3084811592349\\
	42.4416666666667	-32.1659320885093\\
	42.45	-32.2358516624495\\
	42.4583333333333	-32.3053467810438\\
	42.4666666666667	-32.3744212912497\\
	42.475	-32.2381254469883\\
	42.4833333333333	-32.3073231286188\\
	42.4916666666667	-32.3760324718373\\
	42.5	-32.4442510226906\\
	42.5083333333333	-32.3256433021387\\
	42.5166666666667	-32.3841951153732\\
	42.525	-32.4419519708591\\
	42.5333333333333	-32.4989081825431\\
	42.5416666666667	-32.3515727633228\\
	42.55	-32.4090168265868\\
	42.5583333333333	-32.4658583064518\\
	42.5666666666667	-32.5220925617502\\
	42.575	-32.5374846712521\\
	42.5833333333333	-32.5922231906271\\
	42.5916666666667	-32.645385628074\\
	42.6	-32.6969538501026\\
	42.6083333333333	-32.7143707573908\\
	42.6166666666667	-32.7722568990101\\
	42.625	-32.8277584942203\\
	42.6333333333333	-32.8808330764639\\
	42.6416666666667	-32.7574323974225\\
	42.65	-32.8130118116584\\
	42.6583333333333	-32.8662526018797\\
	42.6666666666667	-32.9171186175418\\
	42.675	-32.6899271726381\\
	42.6833333333333	-32.7422039216558\\
	42.6916666666667	-32.7929368821687\\
	42.7	-32.8420969817495\\
	42.7083333333333	-32.5192737105865\\
	42.7166666666667	-32.567711990892\\
	42.725	-32.6160992167056\\
	42.7333333333333	-32.6644348845063\\
	42.7416666666667	-32.3946494910242\\
	42.75	-32.4452563009973\\
	42.7583333333333	-32.4970404909775\\
	42.7666666666667	-32.5500140455341\\
	42.775	-32.5563053058185\\
	42.7833333333333	-32.6081144024379\\
	42.7916666666667	-32.6603636855921\\
	42.8	-32.7130527455087\\
	42.8083333333333	-32.6774006831612\\
	42.8166666666667	-32.7268734177034\\
	42.825	-32.7762236538679\\
	42.8333333333333	-32.8254485851383\\
	42.8416666666667	-32.6874212486045\\
	42.85	-32.7401077703787\\
	42.8583333333333	-32.7929946587291\\
	42.8666666666667	-32.8460742735376\\
	42.875	-32.7528578792777\\
	42.8833333333333	-32.7951210418787\\
	42.8916666666667	-32.8373209841953\\
	42.9	-32.8794574206092\\
	42.9083333333333	-32.8407781838548\\
	42.9166666666667	-32.8880772588147\\
	42.925	-32.9351196109156\\
	42.9333333333333	-32.9818893843191\\
	42.9416666666667	-32.8872728869059\\
	42.95	-32.9420856100889\\
	42.9583333333333	-32.996792006982\\
	42.9666666666667	-33.0513843697584\\
	42.975	-32.993511296483\\
	42.9833333333333	-33.0457919675056\\
	42.9916666666667	-33.0975343922748\\
	43	-33.1487291100587\\
	43.0083333333333	-33.0181521759829\\
	43.0166666666667	-33.0673950872514\\
	43.025	-33.1162400772339\\
	43.0333333333333	-33.1646788231566\\
	43.0416666666667	-33.1148699479222\\
	43.05	-33.1561330190998\\
	43.0583333333333	-33.1965455274694\\
	43.0666666666667	-33.2360921216999\\
	43.075	-33.0862820406992\\
	43.0833333333333	-33.1256161659195\\
	43.0916666666667	-33.1645784836298\\
	43.1	-33.2031602062326\\
	43.1083333333333	-33.207243857535\\
	43.1166666666667	-33.2443509907362\\
	43.125	-33.2805443154073\\
	43.1333333333333	-33.3158225632691\\
	43.1416666666667	-33.2486590703797\\
	43.15	-33.2940124384264\\
	43.1583333333333	-33.3386484451743\\
	43.1666666666667	-33.3825712459719\\
	43.175	-33.1258214951766\\
	43.1833333333333	-33.1709281560048\\
	43.1916666666667	-33.2164034751559\\
	43.2	-33.2622683832437\\
	43.2083333333333	-32.9214012330831\\
	43.2166666666667	-32.9664046123484\\
	43.225	-33.0134371884896\\
	43.2333333333333	-33.0625484079392\\
	43.2416666666667	-33.0435474536319\\
	43.25	-33.0849337744134\\
	43.2583333333333	-33.1278059062991\\
	43.2666666666667	-33.1722007798866\\
	43.275	-33.1854339406625\\
	43.2833333333333	-33.2253833320966\\
	43.2916666666667	-33.2661547824094\\
	43.3	-33.3077719945804\\
	43.3083333333333	-33.3029181719333\\
	43.3166666666667	-33.3406090166536\\
	43.325	-33.3785908861619\\
	43.3333333333333	-33.4168807173614\\
	43.3416666666667	-33.4768871542751\\
	43.35	-33.515864140149\\
	43.3583333333333	-33.5542029873575\\
	43.3666666666667	-33.5919045398368\\
	43.375	-33.582232755458\\
	43.3833333333333	-33.6261473399427\\
	43.3916666666667	-33.6690481084549\\
	43.4	-33.7109238094647\\
	43.4083333333333	-33.7279148506328\\
	43.4166666666667	-33.7661350728583\\
	43.425	-33.8025521284781\\
	43.4333333333333	-33.8371391493758\\
	43.4416666666667	-33.8117079226981\\
	43.45	-33.8466217893115\\
	43.4583333333333	-33.8793696376512\\
	43.4666666666667	-33.9099215195809\\
	43.475	-33.8980009123471\\
	43.4833333333333	-33.9353123349055\\
	43.4916666666667	-33.9701618512371\\
	43.5	-34.002510333213\\
	43.5083333333333	-33.844277883838\\
	43.5166666666667	-33.8838422401911\\
	43.525	-33.9216017878796\\
	43.5333333333333	-33.9575281261692\\
	43.5416666666667	-33.962869315953\\
	43.55	-34.0020485583393\\
	43.5583333333333	-34.0388650873868\\
	43.5666666666667	-34.0732895211892\\
	43.575	-34.0646989487141\\
	43.5833333333333	-34.0997196857775\\
	43.5916666666667	-34.1318182803846\\
	43.6	-34.160955300858\\
	43.6083333333333	-34.1201822674186\\
	43.6166666666667	-34.1628124275251\\
	43.625	-34.2024700656334\\
	43.6333333333333	-34.2391213976712\\
	43.6416666666667	-34.1800487631465\\
	43.65	-34.2139528958954\\
	43.6583333333333	-34.2446128178332\\
	43.6666666666667	-34.2720038141196\\
	43.675	-34.1103132742512\\
	43.6833333333333	-34.1412845930358\\
	43.6916666666667	-34.1697251666083\\
	43.7	-34.1956174651073\\
	43.7083333333333	-34.1656062853198\\
	43.7166666666667	-34.1967433067981\\
	43.725	-34.2251656143862\\
	43.7333333333333	-34.2508459272343\\
	43.7416666666667	-34.3185318814743\\
	43.75	-34.3498488765403\\
	43.7583333333333	-34.3775959453247\\
	43.7666666666667	-34.401735287337\\
	43.775	-34.2275597444018\\
	43.7833333333333	-34.2589337366509\\
	43.7916666666667	-34.2875739673225\\
	43.8	-34.3134450519222\\
	43.8083333333333	-34.3863174144312\\
	43.8166666666667	-34.4291937452672\\
	43.825	-34.4686292442999\\
	43.8333333333333	-34.5045526707896\\
	43.8416666666667	-34.3678235788963\\
	43.85	-34.4091729816748\\
	43.8583333333333	-34.4475156587256\\
	43.8666666666667	-34.4827762870196\\
	43.875	-34.253501250621\\
	43.8833333333333	-34.2928132309182\\
	43.8916666666667	-34.3301713885121\\
	43.9	-34.3655182278434\\
	43.9083333333333	-34.2929809450294\\
	43.9166666666667	-34.3227222235867\\
	43.925	-34.3503196733587\\
	43.9333333333333	-34.3757176564297\\
	43.9416666666667	-34.2408663213494\\
	43.95	-34.2568179394811\\
	43.9583333333333	-34.2710249641772\\
	43.9666666666667	-34.2834417596966\\
	43.975	-34.2183913639908\\
	43.9833333333333	-34.2362299444661\\
	43.9916666666667	-34.2525938372135\\
	44	-34.2674423593829\\
	44.0083333333333	-34.1663768178341\\
	44.0166666666667	-34.1763691408537\\
	44.025	-34.1852647925649\\
	44.0333333333333	-34.1930374433581\\
	44.0416666666667	-34.1926498782373\\
	44.05	-34.201023952333\\
	44.0583333333333	-34.2081691641668\\
	44.0666666666667	-34.2140614756509\\
	44.075	-34.0891419143588\\
	44.0833333333333	-34.0939644532233\\
	44.0916666666667	-34.0982527461839\\
	44.1	-34.1019900083725\\
	44.1083333333333	-34.0658342818348\\
	44.1166666666667	-34.0727874496454\\
	44.125	-34.079380518494\\
	44.1333333333333	-34.0856035069925\\
	44.1416666666667	-34.0176405107618\\
	44.15	-34.0293862656027\\
	44.1583333333333	-34.0412257726112\\
	44.1666666666667	-34.0531550420715\\
	44.175	-34.062372648292\\
	44.1833333333333	-34.0802604207506\\
	44.1916666666667	-34.0980362957944\\
	44.2	-34.1156925829825\\
	44.2083333333333	-34.0172149355513\\
	44.2166666666667	-34.0295054981423\\
	44.225	-34.0421666227423\\
	44.2333333333333	-34.0551940185735\\
	44.2416666666667	-33.9378937445783\\
	44.25	-33.9484640216114\\
	44.2583333333333	-33.959944570912\\
	44.2666666666667	-33.9723464389872\\
	44.275	-34.0241461188286\\
	44.2833333333333	-34.036389636137\\
	44.2916666666667	-34.049009308592\\
	44.3	-34.0620100679878\\
	44.3083333333333	-34.0646493208126\\
	44.3166666666667	-34.0783691983288\\
	44.325	-34.0923136638813\\
	44.3333333333333	-34.1064982727459\\
	44.3416666666667	-34.1029727199953\\
	44.35	-34.1071757285993\\
	44.3583333333333	-34.1114255749566\\
	44.3666666666667	-34.1157587620624\\
	44.375	-33.9048372946166\\
	44.3833333333333	-33.9079301272058\\
	44.3916666666667	-33.9124147457607\\
	44.4	-33.9183355172095\\
	44.4083333333333	-33.8997671115129\\
	44.4166666666667	-33.9017479455752\\
	44.425	-33.9052402074712\\
	44.4333333333333	-33.9102793646193\\
	44.4416666666667	-33.9027928305824\\
	44.45	-33.9058284125489\\
	44.4583333333333	-33.9103846364355\\
	44.4666666666667	-33.9164856011742\\
	44.475	-33.9129585695528\\
	44.4833333333333	-33.9195485685855\\
	44.4916666666667	-33.9276770660863\\
	44.5	-33.9373521460285\\
	44.5083333333333	-34.0934072813708\\
	44.5166666666667	-34.106371338814\\
	44.525	-34.1197618618921\\
	44.5333333333333	-34.133580668834\\
	44.5416666666667	-34.1354871123419\\
	44.55	-34.1518950875695\\
	44.5583333333333	-34.1685642782514\\
	44.5666666666667	-34.1855103505008\\
	44.575	-34.0102444151915\\
	44.5833333333333	-34.01677223677\\
	44.5916666666667	-34.0244242002491\\
	44.6	-34.0332131619158\\
	44.6083333333333	-34.1131614086898\\
	44.6166666666667	-34.1232285935332\\
	44.625	-34.1338064305553\\
	44.6333333333333	-34.1448999258858\\
	44.6416666666667	-34.2228729827408\\
	44.65	-34.2385157152833\\
	44.6583333333333	-34.2540442344141\\
	44.6666666666667	-34.2694556560737\\
	44.675	-34.2534571677501\\
	44.6833333333333	-34.2633939087273\\
	44.6916666666667	-34.2730733491134\\
	44.7	-34.2824828893502\\
	44.7083333333333	-34.3101354744951\\
	44.7166666666667	-34.3236461639209\\
	44.725	-34.3365937728461\\
	44.7333333333333	-34.3489684714892\\
	44.7416666666667	-34.3339023456729\\
	44.75	-34.3541172198399\\
	44.7583333333333	-34.3737233239575\\
	44.7666666666667	-34.3927060482149\\
	44.775	-34.3571026519543\\
	44.7833333333333	-34.3768053770019\\
	44.7916666666667	-34.3958900921578\\
	44.8	-34.4143513089314\\
	44.8083333333333	-34.3177341296833\\
	44.8166666666667	-34.3381986652621\\
	44.825	-34.3583702137261\\
	44.8333333333333	-34.3782502021443\\
	44.8416666666667	-34.3951993172835\\
	44.85	-34.4120411838734\\
	44.8583333333333	-34.4282467273587\\
	44.8666666666667	-34.4438107255422\\
	44.875	-34.2813263971619\\
	44.8833333333333	-34.2928008479717\\
	44.8916666666667	-34.3044834080659\\
	44.9	-34.3163687174911\\
	44.9083333333333	-34.211513483796\\
	44.9166666666667	-34.2181778326613\\
	44.925	-34.2255868548328\\
	44.9333333333333	-34.2337278275342\\
	44.9416666666667	-34.3318385212667\\
	44.95	-34.339601669716\\
	44.9583333333333	-34.3473046574142\\
	44.9666666666667	-34.3549337913523\\
	44.975	-34.3987015910595\\
	44.9833333333333	-34.4062299038742\\
	44.9916666666667	-34.4132962643629\\
	45	-34.4198908595197\\
	45.0083333333333	-34.4260038237517\\
	45.0166666666667	-34.5641111912325\\
	45.025	-34.5785808190566\\
	45.0333333333333	-34.5915568598714\\
	45.0416666666667	-34.6030137698112\\
	45.05	-34.6139988434907\\
	45.0583333333333	-34.6243531066889\\
	45.0666666666667	-34.6329371429462\\
	45.075	-34.6397402689015\\
	45.0833333333333	-34.5044001639387\\
	45.0916666666667	-34.5086651598399\\
	45.1	-34.5119636742358\\
	45.1083333333333	-34.5142781667318\\
	45.1166666666667	-34.4936194521553\\
	45.125	-34.4984101747032\\
	45.1333333333333	-34.5023356753028\\
	45.1416666666667	-34.505385477052\\
	45.15	-34.3037420890525\\
	45.1583333333333	-34.306566108258\\
	45.1666666666667	-34.3098734812652\\
	45.175	-34.3136619604776\\
	45.1833333333333	-34.205979331417\\
	45.1916666666667	-34.2094298513298\\
	45.2	-34.2140432366743\\
	45.2083333333333	-34.2198193053372\\
	45.2166666666667	-34.2148191627209\\
	45.225	-34.2158696764723\\
	45.2333333333333	-34.2180279915628\\
	45.2416666666667	-34.2212922937323\\
	45.25	-34.1560700057684\\
	45.2583333333333	-34.1606554898831\\
	45.2666666666667	-34.1667404835861\\
	45.275	-34.1743330472489\\
	45.2833333333333	-34.2246428014378\\
	45.2916666666667	-34.2358681775457\\
	45.3	-34.2481625526281\\
	45.3083333333333	-34.2615332325458\\
	45.3166666666667	-34.2987302847892\\
	45.325	-34.3192089369384\\
	45.3333333333333	-34.3403879430761\\
	45.3416666666667	-34.3622851393788\\
	45.35	-34.3076444364815\\
	45.3583333333333	-34.3251914790609\\
	45.3666666666667	-34.3434862256218\\
	45.375	-34.3625434046673\\
	45.3833333333333	-34.2645260814032\\
	45.3916666666667	-34.2792797699811\\
	45.4	-34.2951695416097\\
	45.4083333333333	-34.3122129410898\\
	45.4166666666667	-34.3166610004333\\
	45.425	-34.3343161392048\\
	45.4333333333333	-34.3528232505654\\
	45.4416666666667	-34.3722057410823\\
	45.45	-34.2012456957894\\
	45.4583333333333	-34.2161143072427\\
	45.4666666666667	-34.2326664413942\\
	45.475	-34.2509169812757\\
	45.4833333333333	-34.2180421102953\\
	45.4916666666667	-34.2354372826765\\
	45.5	-34.254491444131\\
	45.5083333333333	-34.2752224256425\\
	45.5166666666667	-34.338045633553\\
	45.525	-34.3637400991847\\
	45.5333333333333	-34.3905106556663\\
	45.5416666666667	-34.4183720072295\\
	45.55	-34.3685325742683\\
	45.5583333333333	-34.3897347268219\\
	45.5666666666667	-34.4119596817475\\
	45.575	-34.4352248854225\\
	45.5833333333333	-34.4184828351751\\
	45.5916666666667	-34.436915524521\\
	45.6	-34.4561790456607\\
	45.6083333333333	-34.4762966473456\\
	45.6166666666667	-34.3305101817211\\
	45.625	-34.3426736416555\\
	45.6333333333333	-34.3562829868265\\
	45.6416666666667	-34.3713575095193\\
	45.65	-34.3514786103435\\
	45.6583333333333	-34.3658215616418\\
	45.6666666666667	-34.3815836727395\\
	45.675	-34.3987883626019\\
	45.6833333333333	-34.3679642481406\\
	45.6916666666667	-34.3811023437604\\
	45.7	-34.3957098234736\\
	45.7083333333333	-34.4117969537309\\
	45.7166666666667	-34.5507950938278\\
	45.725	-34.5739758332291\\
	45.7333333333333	-34.5976807164145\\
	45.7416666666667	-34.6219053116825\\
	45.75	-34.6676729336377\\
	45.7583333333333	-34.6936744149956\\
	45.7666666666667	-34.7194892608288\\
	45.775	-34.7451138616622\\
	45.7833333333333	-34.8660023002643\\
	45.7916666666667	-34.9006813538007\\
	45.8	-34.9340717341599\\
	45.8083333333333	-34.9661718099915\\
	45.8166666666667	-34.8798614683952\\
	45.825	-34.9111099552787\\
	45.8333333333333	-34.941133765841\\
	45.8416666666667	-34.9699211385049\\
	45.85	-34.8750582644725\\
	45.8583333333333	-34.9043363560885\\
	45.8666666666667	-34.9326945183989\\
	45.875	-34.9601275419938\\
	45.8833333333333	-34.8634499666901\\
	45.8916666666667	-34.8921837879746\\
	45.9	-34.92028592416\\
	45.9083333333333	-34.9477455749308\\
	45.9166666666667	-34.8794836951566\\
	45.925	-34.9029925609283\\
	45.9333333333333	-34.9259037965842\\
	45.9416666666667	-34.9482099890772\\
	45.95	-34.9501104151792\\
	45.9583333333333	-34.9756946715481\\
	45.9666666666667	-35.000406056372\\
	45.975	-35.0242369507252\\
	45.9833333333333	-34.9030290508755\\
	45.9916666666667	-34.9193158664446\\
	46	-34.9351236115053\\
	46.0083333333333	-34.9504473985038\\
	46.0166666666667	-34.8980524303336\\
	46.025	-34.9095585484224\\
	46.0333333333333	-34.9207406120237\\
	46.0416666666667	-34.9315991329448\\
	46.05	-34.904118329932\\
	46.0583333333333	-34.9171329779232\\
	46.0666666666667	-34.9298815864952\\
	46.075	-34.9423617521981\\
	46.0833333333333	-35.0055712577876\\
	46.0916666666667	-35.0256489622013\\
	46.1	-35.0449201637467\\
	46.1083333333333	-35.0633746493354\\
	46.1166666666667	-35.0401034615656\\
	46.125	-35.0609740970755\\
	46.1333333333333	-35.081000534659\\
	46.1416666666667	-35.1001638591083\\
	46.15	-34.9521527679225\\
	46.1583333333333	-34.9644465575736\\
	46.1666666666667	-34.9765229174992\\
	46.175	-34.9883774018949\\
	46.1833333333333	-35.1132049872501\\
	46.1916666666667	-35.1312327629048\\
	46.2	-35.1481107176914\\
	46.2083333333333	-35.1638243811054\\
	46.2166666666667	-35.0317611554808\\
	46.225	-35.0439617812272\\
	46.2333333333333	-35.0556483087947\\
	46.2416666666667	-35.0668109978165\\
	46.25	-35.0927724350563\\
	46.2583333333333	-35.1055397980919\\
	46.2666666666667	-35.1174381310099\\
	46.275	-35.128450695262\\
	46.2833333333333	-35.0677126824608\\
	46.2916666666667	-35.0794897456888\\
	46.3	-35.0906409397392\\
	46.3083333333333	-35.1011555219455\\
	46.3166666666667	-34.9943391336089\\
	46.325	-35.0052218442781\\
	46.3333333333333	-35.0160709612676\\
	46.3416666666667	-35.0268755124831\\
	46.35	-35.0173386727932\\
	46.3583333333333	-35.0315099411751\\
	46.3666666666667	-35.0455479759028\\
	46.375	-35.05944710839\\
	46.3833333333333	-35.0106467639657\\
	46.3916666666667	-35.0303894482104\\
	46.4	-35.0501648973808\\
	46.4083333333333	-35.0699710753942\\
	46.4166666666667	-35.0187744584967\\
	46.425	-35.0387127795175\\
	46.4333333333333	-35.0587396818726\\
	46.4416666666667	-35.0788609865259\\
	46.45	-35.0561898026695\\
	46.4583333333333	-35.0842378628818\\
	46.4666666666667	-35.1123106406978\\
	46.475	-35.1404137622641\\
	46.4833333333333	-34.9546838989449\\
	46.4916666666667	-34.9791376857671\\
	46.5	-35.0044376310561\\
	46.5083333333333	-35.0305961736847\\
	46.5166666666667	-34.8684393674954\\
	46.525	-34.8868132355803\\
	46.5333333333333	-34.9067330449369\\
	46.5416666666667	-34.9282180911987\\
	46.55	-34.8890531166108\\
	46.5583333333333	-34.9124044188707\\
	46.5666666666667	-34.9373074711845\\
	46.575	-34.9637811853597\\
	46.5833333333333	-34.7759726226002\\
	46.5916666666667	-34.8027511872314\\
	46.6	-34.8320483290451\\
	46.6083333333333	-34.8638962454803\\
	46.6166666666667	-34.8042769804697\\
	46.625	-34.8282623481744\\
	46.6333333333333	-34.8547288573596\\
	46.6416666666667	-34.8837046741704\\
	46.65	-34.8074493432502\\
	46.6583333333333	-34.8328599768242\\
	46.6666666666667	-34.8608732102911\\
	46.675	-34.8915214086698\\
	46.6833333333333	-34.8550032626932\\
	46.6916666666667	-34.8828133103623\\
	46.7	-34.913077347913\\
	46.7083333333333	-34.9458273706723\\
	46.7166666666667	-34.9627661650022\\
	46.725	-34.997003157882\\
	46.7333333333333	-35.033301110591\\
	46.7416666666667	-35.0716969287722\\
	46.75	-35.0489664646672\\
	46.7583333333333	-35.085039904347\\
	46.7666666666667	-35.1227908419483\\
	46.775	-35.1622535930744\\
	46.7833333333333	-35.1479933991967\\
	46.7916666666667	-35.1835013639815\\
	46.8	-35.220274660485\\
	46.8083333333333	-35.2583277325727\\
	46.8166666666667	-35.2152210075191\\
	46.825	-35.2531722290856\\
	46.8333333333333	-35.2922351262108\\
	46.8416666666667	-35.3324330083784\\
	46.85	-35.2032218498682\\
	46.8583333333333	-35.2398906192793\\
	46.8666666666667	-35.2779627623676\\
	46.875	-35.3174701515479\\
	46.8833333333333	-35.26264213551\\
	46.8916666666667	-35.3024967342551\\
	46.9	-35.3437265896322\\
	46.9083333333333	-35.3863665302717\\
	46.9166666666667	-35.243923261069\\
	46.925	-35.2806751908526\\
	46.9333333333333	-35.3191783656269\\
	46.9416666666667	-35.3594567731433\\
	46.95	-35.34377688366\\
	46.9583333333333	-35.3876714891761\\
	46.9666666666667	-35.4329725699558\\
	46.975	-35.479706531389\\
	46.9833333333333	-35.3805460819033\\
	46.9916666666667	-35.427393367811\\
	47	-35.475713183607\\
	47.0083333333333	-35.5255197981053\\
	47.0166666666667	-35.4878681687182\\
	47.025	-35.5325857365389\\
	47.0333333333333	-35.5783083678088\\
	47.0416666666667	-35.6250400654957\\
	47.05	-35.6598985230604\\
	47.0583333333333	-35.701905332499\\
	47.0666666666667	-35.7440147322256\\
	47.075	-35.7862192487111\\
	47.0833333333333	-35.6863599563415\\
	47.0916666666667	-35.727391361429\\
	47.1	-35.7686355362896\\
	47.1083333333333	-35.810088978618\\
	47.1166666666667	-35.783920674815\\
	47.125	-35.830049866421\\
	47.1333333333333	-35.8761596499104\\
	47.1416666666667	-35.9222463956668\\
	47.15	-35.8190938909024\\
	47.1583333333333	-35.8609400251818\\
	47.1666666666667	-35.9027768499928\\
	47.175	-35.9446061896021\\
	47.1833333333333	-35.8367926609305\\
	47.1916666666667	-35.8786433056133\\
	47.2	-35.9206388258656\\
	47.2083333333333	-35.9627815129533\\
	47.2166666666667	-35.9088631410193\\
	47.225	-35.9501236775741\\
	47.2333333333333	-35.9913553131098\\
	47.2416666666667	-36.0325648288511\\
	47.25	-35.9025339491543\\
	47.2583333333333	-35.9358844420772\\
	47.2666666666667	-35.9693853292952\\
	47.275	-36.0030434516503\\
	47.2833333333333	-35.9211403689412\\
	47.2916666666667	-35.9585170556235\\
	47.3	-35.9962077092783\\
	47.3083333333333	-36.0342191208431\\
	47.3166666666667	-36.0444889937531\\
	47.325	-36.0832263072363\\
	47.3333333333333	-36.1216776786673\\
	47.3416666666667	-36.159848448836\\
	47.35	-36.1492899631968\\
	47.3583333333333	-36.1889202136067\\
	47.3666666666667	-36.2279082600056\\
	47.375	-36.2662542396058\\
	47.3833333333333	-36.176544833744\\
	47.3916666666667	-36.2194729715923\\
	47.4	-36.2618150983788\\
	47.4083333333333	-36.3035760669005\\
	47.4166666666667	-36.1796937672792\\
	47.425	-36.2213567702566\\
	47.4333333333333	-36.262683018966\\
	47.4416666666667	-36.303663757325\\
	47.45	-36.1855337745953\\
	47.4583333333333	-36.2284506413673\\
	47.4666666666667	-36.2713365773559\\
	47.475	-36.3142007217919\\
	47.4833333333333	-36.3320011298886\\
	47.4916666666667	-36.3661875547575\\
	47.5	-36.3995307571713\\
	47.5083333333333	-36.4320365698377\\
	47.5166666666667	-36.4024197433884\\
	47.525	-36.4273600401514\\
	47.5333333333333	-36.4511192039323\\
	47.5416666666667	-36.4737045500712\\
	47.55	-36.4698552555641\\
	47.5583333333333	-36.4892664798113\\
	47.5666666666667	-36.5072029551573\\
	47.575	-36.5236697468495\\
	47.5833333333333	-36.458555011882\\
	47.5916666666667	-36.4749767477851\\
	47.6	-36.4900635008671\\
	47.6083333333333	-36.5038194474402\\
	47.6166666666667	-36.5123298229641\\
	47.625	-36.5220511178019\\
	47.6333333333333	-36.5302206268973\\
	47.6416666666667	-36.5368398361769\\
	47.65	-36.441010748757\\
	47.6583333333333	-36.4478775811366\\
	47.6666666666667	-36.4537548174697\\
	47.675	-36.4586535778171\\
	47.6833333333333	-36.4698416120432\\
	47.6916666666667	-36.476011802291\\
	47.7	-36.4810968918176\\
	47.7083333333333	-36.4851074017037\\
	47.7166666666667	-36.635788359201\\
	47.725	-36.6436079906141\\
	47.7333333333333	-36.6492564438349\\
	47.7416666666667	-36.6527366159959\\
	47.75	-36.6709956730707\\
	47.7583333333333	-36.6830142719707\\
	47.7666666666667	-36.6926806046954\\
	47.775	-36.6999900268603\\
	47.7833333333333	-36.640641722101\\
	47.7916666666667	-36.6488058085362\\
	47.8	-36.6548985670688\\
	47.8083333333333	-36.6589155991705\\
	47.8166666666667	-36.6644247308862\\
	47.825	-36.6794571453947\\
	47.8333333333333	-36.6923458680046\\
	47.8416666666667	-36.7030779483557\\
	47.85	-36.6590085682848\\
	47.8583333333333	-36.6748392865457\\
	47.8666666666667	-36.6886891265965\\
	47.875	-36.700554265552\\
	47.8833333333333	-36.6903307905348\\
	47.8916666666667	-36.7146225996097\\
	47.9	-36.7368785097344\\
	47.9083333333333	-36.7570856239909\\
	47.9166666666667	-36.678613853106\\
	47.925	-36.7010517895307\\
	47.9333333333333	-36.7216265545147\\
	47.9416666666667	-36.7403158983549\\
	47.95	-36.6669677145639\\
	47.9583333333333	-36.6913629228853\\
	47.9666666666667	-36.714171113024\\
	47.975	-36.7353735912162\\
	47.9833333333333	-36.6943488530456\\
	47.9916666666667	-36.7179064325921\\
	48	-36.7398273630005\\
	48.0083333333333	-36.7600968580092\\
	48.0166666666667	-36.6281210584421\\
	48.025	-36.6562149877148\\
	48.0333333333333	-36.6832997326734\\
	48.0416666666667	-36.7093730478825\\
	48.05	-36.5795420294101\\
	48.0583333333333	-36.6133108442603\\
	48.0666666666667	-36.6467051289966\\
	48.075	-36.6797386908477\\
	48.0833333333333	-36.5386144799508\\
	48.0916666666667	-36.5821336622703\\
	48.1	-36.6258976732464\\
	48.1083333333333	-36.6699263269966\\
	48.1166666666667	-36.6562883466316\\
	48.125	-36.6933638957823\\
	48.1333333333333	-36.7300540559333\\
	48.1416666666667	-36.7663590555262\\
	48.15	-36.6618860216489\\
	48.1583333333333	-36.6987173976329\\
	48.1666666666667	-36.7353473737466\\
	48.175	-36.7717630970007\\
	48.1833333333333	-36.6263365354261\\
	48.1916666666667	-36.6623596356167\\
	48.2	-36.6985339873236\\
	48.2083333333333	-36.7348426799687\\
	48.2166666666667	-36.6032996041918\\
	48.225	-36.6446869708817\\
	48.2333333333333	-36.6867935974489\\
	48.2416666666667	-36.7296306798684\\
	48.25	-36.7200064673658\\
	48.2583333333333	-36.7557425714793\\
	48.2666666666667	-36.7916548030055\\
	48.275	-36.8277483817552\\
	48.2833333333333	-36.8036634694499\\
	48.2916666666667	-36.8411421805189\\
	48.3	-36.8785576520909\\
	48.3083333333333	-36.9159121981565\\
	48.3166666666667	-36.8960720418445\\
	48.325	-36.9257427844368\\
	48.3333333333333	-36.9548854319968\\
	48.3416666666667	-36.9835074771634\\
	48.35	-36.9187538813331\\
	48.3583333333333	-36.9529152690662\\
	48.3666666666667	-36.9866657128837\\
	48.375	-37.0200076704277\\
	48.3833333333333	-36.8384859502119\\
	48.3916666666667	-36.8709791494825\\
	48.4	-36.9038482866801\\
	48.4083333333333	-36.9371185255724\\
	48.4166666666667	-36.8201005509862\\
	48.425	-36.859728726351\\
	48.4333333333333	-36.9001828103567\\
	48.4416666666667	-36.9414861093592\\
	48.45	-36.8632705169917\\
	48.4583333333333	-36.9035206202631\\
	48.4666666666667	-36.9445848175712\\
	48.475	-36.9864905306744\\
	48.4833333333333	-36.8735129944557\\
	48.4916666666667	-36.9106974794738\\
	48.5	-36.9488254469932\\
	48.5083333333333	-36.9879182549606\\
	48.5166666666667	-36.9933384952795\\
	48.525	-37.0276615654991\\
	48.5333333333333	-37.0624310687238\\
	48.5416666666667	-37.0976654900722\\
	48.55	-37.075293297433\\
	48.5583333333333	-37.0968983241613\\
	48.5666666666667	-37.1184832327031\\
	48.575	-37.1400619288416\\
	48.5833333333333	-36.9928031275864\\
	48.5916666666667	-37.0165759306592\\
	48.6	-37.0410841626728\\
	48.6083333333333	-37.0663412808544\\
	48.6166666666667	-36.9490418372852\\
	48.625	-36.9767742623635\\
	48.6333333333333	-37.0057001384772\\
	48.6416666666667	-37.0358336686838\\
	48.65	-37.2259505723843\\
	48.6583333333333	-37.2414685417817\\
	48.6666666666667	-37.2563992500299\\
	48.675	-37.2707439280145\\
	48.6833333333333	-37.0939645119342\\
	48.6916666666667	-37.1155667506327\\
	48.7	-37.1376648413842\\
	48.7083333333333	-37.1602676984852\\
	48.7166666666667	-37.1715811126698\\
	48.725	-37.1846790916303\\
	48.7333333333333	-37.1978324101331\\
	48.7416666666667	-37.2110441007016\\
	48.75	-37.2611309420863\\
	48.7583333333333	-37.2664296658596\\
	48.7666666666667	-37.2712600421141\\
	48.775	-37.2756235834599\\
	48.7833333333333	-37.1403667684844\\
	48.7916666666667	-37.1482594588425\\
	48.8	-37.1565115052532\\
	48.8083333333333	-37.1651168437111\\
	48.8166666666667	-37.0301735124842\\
	48.825	-37.0359434623545\\
	48.8333333333333	-37.0428301844861\\
	48.8416666666667	-37.0508298957792\\
	48.85	-36.9037976315714\\
	48.8583333333333	-36.9154788661489\\
	48.8666666666667	-36.9291983254273\\
	48.875	-36.94495914977\\
	48.8833333333333	-36.8947541051578\\
	48.8916666666667	-36.9086132253419\\
	48.9	-36.9246096302294\\
	48.9083333333333	-36.9427315320183\\
	48.9166666666667	-36.9393642652587\\
	48.925	-36.9520893280887\\
	48.9333333333333	-36.9667175104025\\
	48.9416666666667	-36.9832277363938\\
	48.95	-37.0219257800551\\
	48.9583333333333	-37.0361072297842\\
	48.9666666666667	-37.0517459307927\\
	48.975	-37.0688300000999\\
	48.9833333333333	-37.0682695108452\\
	48.9916666666667	-37.08044170108\\
	49	-37.0937997079187\\
	49.0083333333333	-37.108310307404\\
	49.0166666666667	-37.2314841582454\\
	49.025	-37.241169092368\\
	49.0333333333333	-37.2510048950791\\
	49.0416666666667	-37.2609691415978\\
	49.05	-37.2433351802421\\
	49.0583333333333	-37.2530852065107\\
	49.0666666666667	-37.2630010782569\\
	49.075	-37.2730780214486\\
	49.0833333333333	-37.3642921973359\\
	49.0916666666667	-37.3660843481318\\
	49.1	-37.3672618679669\\
	49.1083333333333	-37.3678181325756\\
	49.1166666666667	-37.4548561747273\\
	49.125	-37.4537511093612\\
	49.1333333333333	-37.4514123987686\\
	49.1416666666667	-37.4478414878236\\
	49.15	-37.5949669300827\\
	49.1583333333333	-37.5997115789868\\
	49.1666666666667	-37.6023548742983\\
	49.175	-37.6029032210687\\
	49.1833333333333	-37.6089341066626\\
	49.1916666666667	-37.6080108370982\\
	49.2	-37.6048581202459\\
	49.2083333333333	-37.5994820817708\\
	49.2166666666667	-37.479763254322\\
	49.225	-37.4875659172919\\
	49.2333333333333	-37.4940325887378\\
	49.2416666666667	-37.4991614629335\\
	49.25	-37.438950423286\\
	49.2583333333333	-37.4487317884587\\
	49.2666666666667	-37.4575525545618\\
	49.275	-37.4654188767924\\
	49.2833333333333	-37.3716817343904\\
	49.2916666666667	-37.3930689947626\\
	49.3	-37.4141267325624\\
	49.3083333333333	-37.4348555028386\\
	49.3166666666667	-37.2828656627759\\
	49.325	-37.3071843763485\\
	49.3333333333333	-37.3319857489619\\
	49.3416666666667	-37.3572849525413\\
	49.35	-37.2120747462571\\
	49.3583333333333	-37.2349682254027\\
	49.3666666666667	-37.2589146229043\\
	49.375	-37.2839324481812\\
	49.3833333333333	-37.2010378357052\\
	49.3916666666667	-37.2314674039392\\
	49.4	-37.2632153771119\\
	49.4083333333333	-37.2962939670402\\
	49.4166666666667	-37.2359204058315\\
	49.425	-37.2687309683884\\
	49.4333333333333	-37.3028477052153\\
	49.4416666666667	-37.3382867549578\\
	49.45	-37.3603988142517\\
	49.4583333333333	-37.39611211826\\
	49.4666666666667	-37.43262448694\\
	49.475	-37.4699486922608\\
	49.4833333333333	-37.2673641130312\\
	49.4916666666667	-37.3097118582007\\
	49.5	-37.3537900699861\\
	49.5083333333333	-37.3996287489109\\
	49.5166666666667	-37.4317784092105\\
	49.525	-37.4760046790045\\
	49.5333333333333	-37.5211299661143\\
	49.5416666666667	-37.5671680702579\\
	49.55	-37.6552521786276\\
	49.5583333333333	-37.6921845985548\\
	49.5666666666667	-37.72872021116\\
	49.575	-37.7648726217833\\
	49.5833333333333	-37.7672259957548\\
	49.5916666666667	-37.7947054736997\\
	49.6	-37.8210949172001\\
	49.6083333333333	-37.8464018156367\\
	49.6166666666667	-37.8085015716461\\
	49.625	-37.8257039506337\\
	49.6333333333333	-37.8416144010762\\
	49.6416666666667	-37.8562366804931\\
	49.65	-37.8078651262273\\
	49.6583333333333	-37.8284715274934\\
	49.6666666666667	-37.8478544675322\\
	49.675	-37.8660021657968\\
	49.6833333333333	-38.0312457684138\\
	49.6916666666667	-38.0500414260053\\
	49.7	-38.0661499269961\\
	49.7083333333333	-38.0795256776256\\
	49.7166666666667	-37.9028324295237\\
	49.725	-37.9275828340946\\
	49.7333333333333	-37.9507167857982\\
	49.7416666666667	-37.9721832359029\\
	49.75	-37.6985614975336\\
	49.7583333333333	-37.737711584602\\
	49.7666666666667	-37.776982005262\\
	49.775	-37.8163497693479\\
	49.7833333333333	-37.7018560766617\\
	49.7916666666667	-37.7471170957546\\
	49.8	-37.7927942027045\\
	49.8083333333333	-37.8388363102487\\
	49.8166666666667	-37.6817987892014\\
	49.825	-37.7222307683129\\
	49.8333333333333	-37.7634292748564\\
	49.8416666666667	-37.8053734539852\\
	49.85	-37.714601816864\\
	49.8583333333333	-37.7628496210774\\
	49.8666666666667	-37.8120819387708\\
	49.875	-37.8623046509755\\
	49.8833333333333	-37.8425220001059\\
	49.8916666666667	-37.8851734021196\\
	49.9	-37.9282191401739\\
	49.9083333333333	-37.9716647560217\\
	49.9166666666667	-37.8246927966911\\
	49.925	-37.8739056168015\\
	49.9333333333333	-37.9241113760344\\
	49.9416666666667	-37.9753244941163\\
	49.95	-37.7696200955346\\
	49.9583333333333	-37.8292376743548\\
	49.9666666666667	-37.8907559865861\\
	49.975	-37.9542293320672\\
	49.9833333333333	-37.7625551623847\\
	49.9916666666667	-37.8261856746037\\
	50	-37.8921814489553\\
	50.0083333333333	-37.9606174299174\\
	50.0166666666667	-38.2130374609817\\
	50.025	-38.2706443897244\\
	50.0333333333333	-38.3279361149624\\
	50.0416666666667	-38.3849246967406\\
	50.05	-38.0106923452766\\
	50.0583333333333	-38.069332131811\\
	50.0666666666667	-38.1294456426918\\
	50.075	-38.1910705958749\\
	50.0833333333333	-37.8708877560457\\
	50.0916666666667	-37.9291484861783\\
	50.1	-37.9901836422916\\
	50.1083333333333	-38.0540509478152\\
	50.1166666666667	-37.7674202774162\\
	50.125	-37.8277997006811\\
	50.1333333333333	-37.8920931911647\\
	50.1416666666667	-37.9603836367053\\
	50.15	-37.5940161432817\\
	50.1583333333333	-37.6622825455465\\
	50.1666666666667	-37.7360600158681\\
	50.175	-37.8154855065258\\
	50.1833333333333	-37.5404135417205\\
	50.1916666666667	-37.6090655919127\\
	50.2	-37.6840061074535\\
	50.2083333333333	-37.7653726197679\\
	50.2166666666667	-37.6350882464623\\
	50.225	-37.705821262185\\
	50.2333333333333	-37.7828002894746\\
	50.2416666666667	-37.8661724854679\\
	50.25	-37.786172112989\\
	50.2583333333333	-37.8549642828481\\
	50.2666666666667	-37.9294950624346\\
	50.275	-38.0098715914618\\
	50.2833333333333	-37.6917113584443\\
	50.2916666666667	-37.7619751390633\\
	50.3	-37.839013745525\\
	50.3083333333333	-37.922940263723\\
	50.3166666666667	-37.7736658074623\\
	50.325	-37.8452865305968\\
	50.3333333333333	-37.9235597403603\\
	50.3416666666667	-38.008573157739\\
	50.35	-37.8177861456022\\
	50.3583333333333	-37.8864523777833\\
	50.3666666666667	-37.9619171891106\\
	50.375	-38.0442955998424\\
	50.3833333333333	-37.9388566577811\\
	50.3916666666667	-38.0107804729762\\
	50.4	-38.0891843722667\\
	50.4083333333333	-38.1741648168934\\
	50.4166666666667	-38.1795424971052\\
	50.425	-38.2487600894724\\
	50.4333333333333	-38.3234274733324\\
	50.4416666666667	-38.4036026743448\\
	50.45	-38.0659787293829\\
	50.4583333333333	-38.1515847340426\\
	50.4666666666667	-38.2441619817323\\
	50.475	-38.3438808031189\\
	50.4833333333333	-38.3197382084286\\
	50.4916666666667	-38.3926240254072\\
	50.5	-38.4709038455355\\
	50.5083333333333	-38.5546433449037\\
	50.5166666666667	-38.2838980826143\\
	50.525	-38.3694902178748\\
	50.5333333333333	-38.4614417231769\\
	50.5416666666667	-38.5598533622719\\
	50.55	-38.2776208923393\\
	50.5583333333333	-38.3683146293306\\
	50.5666666666667	-38.4660242445579\\
	50.575	-38.5708667158753\\
	50.5833333333333	-38.7101432326886\\
	50.5916666666667	-38.7970970208738\\
	50.6	-38.8888164221762\\
	50.6083333333333	-38.9853663377928\\
	50.6166666666667	-39.2515492249898\\
	50.625	-39.3362301535657\\
	50.6333333333333	-39.4227566883772\\
	50.6416666666667	-39.5111261684686\\
	50.65	-39.4986916769341\\
	50.6583333333333	-39.5974496267743\\
	50.6666666666667	-39.6971653638185\\
	50.675	-39.7978164975518\\
	50.6833333333333	-39.5739696013355\\
	50.6916666666667	-39.6586502542419\\
	50.7	-39.7439115101147\\
	50.7083333333333	-39.8297148917439\\
	50.7166666666667	-39.5405036482431\\
	50.725	-39.6278952678299\\
	50.7333333333333	-39.7166167619731\\
	50.7416666666667	-39.806688039927\\
	50.75	-39.5074511695581\\
	50.7583333333333	-39.5981666890271\\
	50.7666666666667	-39.6906919860898\\
	50.775	-39.7850752084131\\
	50.7833333333333	-39.9553995588179\\
	50.7916666666667	-40.0538284599703\\
	50.8	-40.1521758446649\\
	50.8083333333333	-40.2504691733947\\
	50.8166666666667	-40.1918185627267\\
	50.825	-40.2783853857871\\
	50.8333333333333	-40.3634776507261\\
	50.8416666666667	-40.447053654284\\
	50.85	-40.2755659967069\\
	50.8583333333333	-40.3685526060286\\
	50.8666666666667	-40.4604014874157\\
	50.875	-40.5510848477021\\
	50.8833333333333	-40.3680545230552\\
	50.8916666666667	-40.4506302334547\\
	50.9	-40.5320235005444\\
	50.9083333333333	-40.6122272863147\\
	50.9166666666667	-40.9492980479111\\
	50.925	-41.0171386452186\\
	50.9333333333333	-41.0796177365792\\
	50.9416666666667	-41.136655233146\\
	50.95	-41.3345267855863\\
	50.9583333333333	-41.4021484131792\\
	50.9666666666667	-41.4617710746846\\
	50.975	-41.5132366512273\\
	50.9833333333333	-42.1503013235763\\
	50.9916666666667	-42.1992962228702\\
	51	-42.2332543477599\\
	51.0083333333333	-42.2520077790093\\
	51.0166666666667	-42.0520956781036\\
	51.025	-42.1121145773023\\
	51.0333333333333	-42.1583866508566\\
	51.0416666666667	-42.1907001028262\\
	51.05	-41.9674843556718\\
	51.0583333333333	-42.0192199233956\\
	51.0666666666667	-42.058949577769\\
	51.075	-42.0867094275232\\
	51.0833333333333	-42.0035061873224\\
	51.0916666666667	-42.0602883673994\\
	51.1	-42.1057213178642\\
	51.1083333333333	-42.1397728526858\\
	51.1166666666667	-41.7458233892755\\
	51.125	-41.7937674599711\\
	51.1333333333333	-41.8326610794331\\
	51.1416666666667	-41.8624837501799\\
	51.15	-42.2235480038294\\
	51.1583333333333	-42.263203069279\\
	51.1666666666667	-42.2899652138221\\
	51.175	-42.3038247683619\\
	51.1833333333333	-42.4282404999489\\
	51.1916666666667	-42.4623805672947\\
	51.2	-42.4817466971734\\
	51.2083333333333	-42.4864161712595\\
	51.2166666666667	-42.2866971030994\\
	51.225	-42.2914201138597\\
	51.2333333333333	-42.2829959962741\\
	51.2416666666667	-42.2615600437478\\
	51.25	-42.4716759623068\\
	51.2583333333333	-42.4843985782704\\
	51.2666666666667	-42.483442467443\\
	51.275	-42.4690265553207\\
	51.2833333333333	-42.3434953496366\\
	51.2916666666667	-42.3377160835399\\
	51.3	-42.3205747238122\\
	51.3083333333333	-42.2923339773648\\
	51.3166666666667	-42.1608858063153\\
	51.325	-42.1541365036258\\
	51.3333333333333	-42.137269777719\\
	51.3416666666667	-42.1104640712629\\
	51.35	-41.8573125510377\\
	51.3583333333333	-41.8558438605209\\
	51.3666666666667	-41.8473286246293\\
	51.375	-41.8319341872441\\
	51.3833333333333	-41.9774044306495\\
	51.3916666666667	-41.9663550460861\\
	51.4	-41.947915178706\\
	51.4083333333333	-41.9222400732409\\
	51.4166666666667	-42.4846053946913\\
	51.425	-42.4591657373697\\
	51.4333333333333	-42.4230043115427\\
	51.4416666666667	-42.3763192443799\\
	51.45	-42.4077538333894\\
	51.4583333333333	-42.3595932558267\\
	51.4666666666667	-42.3023974062817\\
	51.475	-42.2363553524096\\
	51.4833333333333	-42.3212008788814\\
	51.4916666666667	-42.2578625244585\\
	51.5	-42.1871181404087\\
	51.5083333333333	-42.1088872147244\\
	51.5166666666667	-42.4556018441714\\
	51.525	-42.3841915129379\\
	51.5333333333333	-42.3037299054947\\
	51.5416666666667	-42.2140882860831\\
	51.55	-41.82027775843\\
	51.5583333333333	-41.753795639188\\
	51.5666666666667	-41.6826205699548\\
	51.575	-41.6065236533278\\
	51.5833333333333	-41.900690819441\\
	51.5916666666667	-41.8173695460752\\
	51.6	-41.7274273481823\\
	51.6083333333333	-41.6308231168844\\
	51.6166666666667	-41.7793980240136\\
	51.625	-41.7078400542761\\
	51.6333333333333	-41.6290033320746\\
	51.6416666666667	-41.5429352061579\\
	51.65	-41.1352714743663\\
	51.6583333333333	-41.0756147863249\\
	51.6666666666667	-41.0123529840338\\
	51.675	-40.9454282010378\\
	51.6833333333333	-40.882965001\\
	51.6916666666667	-40.8209304825775\\
	51.7	-40.7562906747809\\
	51.7083333333333	-40.6890343317133\\
	51.7166666666667	-40.4452075714624\\
	51.725	-40.4141505371402\\
	51.7333333333333	-40.3824880256695\\
	51.7416666666667	-40.3501377757227\\
	51.75	-40.1772597621822\\
	51.7583333333333	-40.1345076300909\\
	51.7666666666667	-40.092776985445\\
	51.775	-40.0519972020595\\
	51.7833333333333	-40.0993820228866\\
	51.7916666666667	-40.0632739636976\\
	51.8	-40.028457038974\\
	51.8083333333333	-39.9948088401584\\
	51.8166666666667	-40.1134858175379\\
	51.825	-40.0776037920599\\
	51.8333333333333	-40.0424679572155\\
	51.8416666666667	-40.0079557854829\\
	51.85	-40.1542634409964\\
	51.8583333333333	-40.1252631302114\\
	51.8666666666667	-40.0964680986445\\
	51.875	-40.067813356249\\
	51.8833333333333	-40.3005871221052\\
	51.8916666666667	-40.2740008632105\\
	51.9	-40.2462798909831\\
	51.9083333333333	-40.2173835737402\\
	51.9166666666667	-39.7954183209653\\
	51.925	-39.7890106056931\\
	51.9333333333333	-39.7847493816094\\
	51.9416666666667	-39.7826202783486\\
	51.95	-39.8287552247209\\
	51.9583333333333	-39.820685845765\\
	51.9666666666667	-39.8145164597911\\
	51.975	-39.8102434709851\\
	51.9833333333333	-39.8934260975451\\
	51.9916666666667	-39.8811993442617\\
	52	-39.8703784533752\\
	52.0083333333333	-39.8609581144905\\
	52.0166666666667	-39.704293208873\\
	52.025	-39.7040068455959\\
	52.0333333333333	-39.7062581087951\\
	52.0416666666667	-39.7110479705529\\
	52.05	-39.6961577201014\\
	52.0583333333333	-39.711280731425\\
	52.0666666666667	-39.7290322528367\\
	52.075	-39.7494120473376\\
	52.0833333333333	-39.4341931761358\\
	52.0916666666667	-39.4539032038645\\
	52.1	-39.4780345368572\\
	52.1083333333333	-39.5066062003699\\
	52.1166666666667	-39.2859280733293\\
	52.125	-39.2979534205326\\
	52.1333333333333	-39.3153196365619\\
	52.1416666666667	-39.3380629763528\\
	52.15	-39.0305661651879\\
	52.1583333333333	-39.0339112373829\\
	52.1666666666667	-39.0441607534114\\
	52.175	-39.0613454291789\\
	52.1833333333333	-39.0064950216401\\
	52.1916666666667	-38.9905576322345\\
	52.2	-38.9816146549344\\
	52.2083333333333	-38.9796570964721\\
	52.2166666666667	-39.0387549852694\\
	52.225	-39.0122340069129\\
	52.2333333333333	-38.9923695425074\\
	52.2416666666667	-38.9791188339835\\
	52.25	-38.6359235649146\\
	52.2583333333333	-38.6050455585985\\
	52.2666666666667	-38.5829964560057\\
	52.275	-38.5697121097205\\
	52.2833333333333	-38.6028989299763\\
	52.2916666666667	-38.5758960560331\\
	52.3	-38.557720531412\\
	52.3083333333333	-38.5483209554728\\
	52.3166666666667	-38.7439065192701\\
	52.325	-38.7322968276354\\
	52.3333333333333	-38.7284940329851\\
	52.3416666666667	-38.7324899388476\\
	52.35	-38.5014450657214\\
	52.3583333333333	-38.5004315268802\\
	52.3666666666667	-38.5085832486106\\
	52.375	-38.5259230607646\\
	52.3833333333333	-38.6175007862068\\
	52.3916666666667	-38.6092953818775\\
	52.4	-38.6094892902899\\
	52.4083333333333	-38.6180814499331\\
	52.4166666666667	-38.6875269211049\\
	52.425	-38.6857307429498\\
	52.4333333333333	-38.6919075772655\\
	52.4416666666667	-38.7060829298578\\
	52.45	-38.584877419184\\
	52.4583333333333	-38.576737831104\\
	52.4666666666667	-38.5771927316917\\
	52.475	-38.5862566368603\\
	52.4833333333333	-38.7035909694929\\
	52.4916666666667	-38.6972322538263\\
	52.5	-38.6988756519137\\
	52.5083333333333	-38.7085301727087\\
	52.5166666666667	-38.9449346006416\\
	52.525	-38.9445408409681\\
	52.5333333333333	-38.9507430260755\\
	52.5416666666667	-38.9635732390583\\
	52.55	-38.8742960719284\\
	52.5583333333333	-38.8864576708947\\
	52.5666666666667	-38.9056243047049\\
	52.575	-38.9318640961976\\
	52.5833333333333	-38.4645473654226\\
	52.5916666666667	-38.4698157914272\\
	52.6	-38.4844676156572\\
	52.6083333333333	-38.5085866879125\\
	52.6166666666667	-38.7410057214694\\
	52.625	-38.7452279179017\\
	52.6333333333333	-38.7572208117892\\
	52.6416666666667	-38.7770540909066\\
	52.65	-38.7598034431095\\
	52.6583333333333	-38.773751559453\\
	52.6666666666667	-38.795378271643\\
	52.675	-38.8247773669509\\
	52.6833333333333	-39.1231955408969\\
	52.6916666666667	-39.1314553380403\\
	52.7	-39.1452877955674\\
	52.7083333333333	-39.164764539883\\
	52.7166666666667	-39.4127613895784\\
	52.725	-39.4328761920518\\
	52.7333333333333	-39.45700272533\\
	52.7416666666667	-39.485210169575\\
	52.75	-39.5806952326037\\
	52.7583333333333	-39.6025777329752\\
	52.7666666666667	-39.6275079105224\\
	52.775	-39.6555333173282\\
	52.7833333333333	-39.82984365407\\
	52.7916666666667	-39.8461571446885\\
	52.8	-39.8641684110451\\
	52.8083333333333	-39.8839142044466\\
	52.8166666666667	-39.6306804477756\\
	52.825	-39.6513088240563\\
	52.8333333333333	-39.6749919457325\\
	52.8416666666667	-39.7017689737205\\
	52.85	-39.7955430834044\\
	52.8583333333333	-39.8220172739626\\
	52.8666666666667	-39.8505971714158\\
	52.875	-39.8812940133095\\
	52.8833333333333	-39.7861764887385\\
	52.8916666666667	-39.8168503664867\\
	52.9	-39.8498032399082\\
	52.9083333333333	-39.8850513683332\\
	52.9166666666667	-39.8183225416486\\
	52.925	-39.8588412095622\\
	52.9333333333333	-39.9018711698733\\
	52.9416666666667	-39.9474339365954\\
	52.95	-39.9621154078894\\
	52.9583333333333	-40.0022788445658\\
	52.9666666666667	-40.0441855400314\\
	52.975	-40.087843402729\\
	52.9833333333333	-39.9466771886499\\
	52.9916666666667	-39.9807443408802\\
	53	-40.0168766120975\\
	53.0083333333333	-40.0550768370033\\
	53.0166666666667	-40.4192972026849\\
	53.025	-40.4801832720243\\
	53.0333333333333	-40.540702467288\\
	53.0416666666667	-40.6008136240191\\
	53.05	-40.1528324971216\\
	53.0583333333333	-40.2062087643977\\
	53.0666666666667	-40.2611220518682\\
	53.075	-40.3175585703709\\
	53.0833333333333	-40.4716248948971\\
	53.0916666666667	-40.5444451084271\\
	53.1	-40.6172000106169\\
	53.1083333333333	-40.689838496229\\
	53.1166666666667	-40.8406035915167\\
	53.125	-40.9252981104797\\
	53.1333333333333	-41.0078293975686\\
	53.1416666666667	-41.088026767428\\
	53.15	-41.0821917126623\\
	53.1583333333333	-41.1482712117834\\
	53.1666666666667	-41.2107961180568\\
	53.175	-41.269485212908\\
	53.1833333333333	-40.7566188223901\\
	53.1916666666667	-40.8208338332661\\
	53.2	-40.8845396022106\\
	53.2083333333333	-40.9475168899138\\
	53.2166666666667	-40.9790303077851\\
	53.225	-41.054388152385\\
	53.2333333333333	-41.1281998639679\\
	53.2416666666667	-41.200158795901\\
	53.25	-40.8973753453393\\
	53.2583333333333	-40.975157768864\\
	53.2666666666667	-41.0521571824196\\
	53.275	-41.1280811614288\\
	53.2833333333333	-41.0570009548396\\
	53.2916666666667	-41.1601748085768\\
	53.3	-41.2624141048083\\
	53.3083333333333	-41.3632982805705\\
	53.3166666666667	-41.5274590349338\\
	53.325	-41.640815276064\\
	53.3333333333333	-41.7500513095108\\
	53.3416666666667	-41.8546799299085\\
	53.35	-41.6474732905533\\
	53.3583333333333	-41.7667820996387\\
	53.3666666666667	-41.8823575410805\\
	53.375	-41.993680171194\\
	53.3833333333333	-41.4909331449494\\
	53.3916666666667	-41.6098162840084\\
	53.4	-41.7263546692499\\
	53.4083333333333	-41.8400912145393\\
	53.4166666666667	-42.0489020113583\\
	53.425	-42.174267882631\\
	53.4333333333333	-42.2939259197115\\
	53.4416666666667	-42.407281402538\\
	53.45	-42.2036837595631\\
	53.4583333333333	-42.3368177265563\\
	53.4666666666667	-42.4639783418279\\
	53.475	-42.5844025756961\\
	53.4833333333333	-42.0565080986782\\
	53.4916666666667	-42.1601653370281\\
	53.5	-42.2583796772125\\
	53.5083333333333	-42.3505268101052\\
	53.5166666666667	-42.1296724464092\\
	53.525	-42.2161672145893\\
	53.5333333333333	-42.2964079739464\\
	53.5416666666667	-42.3699206310728\\
	53.55	-41.5808041404227\\
	53.5583333333333	-41.6294420921339\\
	53.5666666666667	-41.6758638499105\\
	53.575	-41.7199849079037\\
	53.5833333333333	-41.7247635987898\\
	53.5916666666667	-41.7844760631125\\
	53.6	-41.8412627272206\\
	53.6083333333333	-41.8951148778048\\
	53.6166666666667	-42.0867537292669\\
	53.625	-42.1535105193944\\
	53.6333333333333	-42.2154170830072\\
	53.6416666666667	-42.2723550691032\\
	53.65	-42.237615776332\\
	53.6583333333333	-42.3126871200986\\
	53.6666666666667	-42.3822858301481\\
	53.675	-42.4462608411852\\
	53.6833333333333	-42.5589430867367\\
	53.6916666666667	-42.6232797814387\\
	53.7	-42.6799610584537\\
	53.7083333333333	-42.7290274805402\\
	53.7166666666667	-42.2881998308652\\
	53.725	-42.3331534705103\\
	53.7333333333333	-42.3723143381585\\
	53.7416666666667	-42.405855877939\\
	53.75	-42.1779156612855\\
	53.7583333333333	-42.2119817236728\\
	53.7666666666667	-42.2405251157437\\
	53.775	-42.2638244692996\\
	53.7833333333333	-42.1546920756343\\
	53.7916666666667	-42.155920850073\\
	53.8	-42.1523578496032\\
	53.8083333333333	-42.1445030312633\\
	53.8166666666667	-42.2738185309017\\
	53.825	-42.2797939079155\\
	53.8333333333333	-42.2813116670556\\
	53.8416666666667	-42.2788246540561\\
	53.85	-42.315251546676\\
	53.8583333333333	-42.3275033600463\\
	53.8666666666667	-42.3353011027797\\
	53.875	-42.3388943270796\\
	53.8833333333333	-42.3199241198916\\
	53.8916666666667	-42.3255380835328\\
	53.9	-42.3264713888535\\
	53.9083333333333	-42.3230803256783\\
	53.9166666666667	-42.3704141571347\\
	53.925	-42.4045312093067\\
	53.9333333333333	-42.4341919901359\\
	53.9416666666667	-42.4596221351754\\
	53.95	-42.1800787787627\\
	53.9583333333333	-42.2174931441498\\
	53.9666666666667	-42.2524095545494\\
	53.975	-42.2849640445313\\
	53.9833333333333	-41.7196587294447\\
	53.9916666666667	-41.7460310677299\\
	54	-41.7740589889198\\
	54.0083333333333	-41.80388619639\\
	54.0166666666667	-41.4110481263847\\
	54.025	-41.4351777602693\\
	54.0333333333333	-41.4635651685953\\
	54.0416666666667	-41.4963300459685\\
	54.05	-41.217362160792\\
	54.0583333333333	-41.2370261180207\\
	54.0666666666667	-41.2628214472032\\
	54.075	-41.2948231005431\\
	54.0833333333333	-41.1132069091949\\
	54.0916666666667	-41.1162149983165\\
	54.1	-41.1261141992867\\
	54.1083333333333	-41.1429379876347\\
	54.1166666666667	-41.131581257748\\
	54.125	-41.1500447531421\\
	54.1333333333333	-41.1754378157532\\
	54.1416666666667	-41.2078227018102\\
	54.15	-40.7979875841963\\
	54.1583333333333	-40.8045588633743\\
	54.1666666666667	-40.8200700894088\\
	54.175	-40.8445848108744\\
	54.1833333333333	-40.6411509641774\\
	54.1916666666667	-40.6559475576112\\
	54.2	-40.6806740273637\\
	54.2083333333333	-40.715443926448\\
	54.2166666666667	-40.7557765853957\\
	54.225	-40.7900704134074\\
	54.2333333333333	-40.8339668716415\\
	54.2416666666667	-40.8876410056265\\
	54.25	-40.547749123879\\
	54.2583333333333	-40.5880471783142\\
	54.2666666666667	-40.6394398043401\\
	54.275	-40.7021698931257\\
	54.2833333333333	-41.1160604107565\\
	54.2916666666667	-41.1783412105737\\
	54.3	-41.2491516423157\\
	54.3083333333333	-41.3287464383648\\
	54.3166666666667	-41.2259557650332\\
	54.325	-41.2776313378939\\
	54.3333333333333	-41.3374339566352\\
	54.3416666666667	-41.4055888133378\\
	54.35	-41.2309607504721\\
	54.3583333333333	-41.3008961421573\\
	54.3666666666667	-41.3796524904375\\
	54.375	-41.4674875173825\\
	54.3833333333333	-41.3418985040623\\
	54.3916666666667	-41.4096230960075\\
	54.4	-41.4859378467016\\
	54.4083333333333	-41.571071073799\\
	54.4166666666667	-41.1308301319211\\
	54.425	-41.2072197064695\\
	54.4333333333333	-41.294216006987\\
	54.4416666666667	-41.3921401322573\\
	54.45	-41.2482731554574\\
	54.4583333333333	-41.3163895071631\\
	54.4666666666667	-41.3946812640548\\
	54.475	-41.4834221544341\\
	54.4833333333333	-41.49633829519\\
	54.4916666666667	-41.5856746407476\\
	54.5	-41.6853280144666\\
	54.5083333333333	-41.7956746239056\\
	54.5166666666667	-41.4140435243839\\
	54.525	-41.4908228085492\\
	54.5333333333333	-41.5789797243873\\
	54.5416666666667	-41.6789177375065\\
	54.55	-41.266221743166\\
	54.5583333333333	-41.3422301454969\\
	54.5666666666667	-41.4306691366911\\
	54.575	-41.5319950833813\\
	54.5833333333333	-41.7116329746144\\
	54.5916666666667	-41.8111532936909\\
	54.6	-41.9216291950958\\
	54.6083333333333	-42.0435217365986\\
	54.6166666666667	-42.1216324194177\\
	54.625	-42.2460724624356\\
	54.6333333333333	-42.3802297308666\\
	54.6416666666667	-42.5245725952179\\
	54.65	-42.68635097228\\
	54.6583333333333	-42.8284252624251\\
	54.6666666666667	-42.9780238606659\\
	54.675	-43.1355652334175\\
	54.6833333333333	-42.976232339659\\
	54.6916666666667	-43.1174124424333\\
	54.7	-43.2656382227874\\
	54.7083333333333	-43.42130120136\\
	54.7166666666667	-43.1330810561224\\
	54.725	-43.2902946250016\\
	54.7333333333333	-43.4551843098562\\
	54.7416666666667	-43.6282069172305\\
	54.75	-43.0098205754806\\
	54.7583333333333	-43.1611607989845\\
	54.7666666666667	-43.3215458853309\\
	54.775	-43.4914714474851\\
	54.7833333333333	-43.2084426658805\\
	54.7916666666667	-43.3534287695762\\
	54.8	-43.5068813332639\\
	54.8083333333333	-43.6691710942033\\
	54.8166666666667	-43.6018577587716\\
	54.825	-43.75999812844\\
	54.8333333333333	-43.9255450484973\\
	54.8416666666667	-44.0988493157606\\
	54.85	-43.785046556026\\
	54.8583333333333	-43.9451136141001\\
	54.8666666666667	-44.1126781965571\\
	54.875	-44.2881036473798\\
	54.8833333333333	-44.0971359127625\\
	54.8916666666667	-44.2773867874483\\
	54.9	-44.4649550184248\\
	54.9083333333333	-44.6602048425484\\
	54.9166666666667	-44.9633012062615\\
	54.925	-45.1722918970783\\
	54.9333333333333	-45.3851993684092\\
	54.9416666666667	-45.6021916886057\\
	54.95	-45.3188479821497\\
	54.9583333333333	-45.5168543181213\\
	54.9666666666667	-45.716786997918\\
	54.975	-45.9186358518673\\
	54.9833333333333	-45.5585282742565\\
	54.9916666666667	-45.75867627564\\
	55	-45.9606604702399\\
	55.0083333333333	-46.164464341311\\
	55.0166666666667	-45.7228997860711\\
	55.025	-45.9136833004241\\
	55.0333333333333	-46.1062888748438\\
	55.0416666666667	-46.3007133240204\\
	55.05	-45.6601866909057\\
	55.0583333333333	-45.8280512607807\\
	55.0666666666667	-45.9988452096847\\
	55.075	-46.1726923563516\\
	55.0833333333333	-46.0476052260257\\
	55.0916666666667	-46.2065984240035\\
	55.1	-46.3663635934052\\
	55.1083333333333	-46.526834580345\\
	55.1166666666667	-46.9739429289034\\
	55.125	-47.1576113892179\\
	55.1333333333333	-47.3370468045997\\
	55.1416666666667	-47.5118280803624\\
	55.15	-48.0556920374246\\
	55.1583333333333	-48.2707589614021\\
	55.1666666666667	-48.4751616481149\\
	55.175	-48.6678496120411\\
	55.1833333333333	-48.2778945088585\\
	55.1916666666667	-48.4705520070249\\
	55.2	-48.6500321980393\\
	55.2083333333333	-48.8153759107854\\
	55.2166666666667	-48.9661835515875\\
	55.225	-49.1882974248444\\
	55.2333333333333	-49.3937033411625\\
	55.2416666666667	-49.5811382634845\\
	55.25	-48.6523421114899\\
	55.2583333333333	-48.8237209298524\\
	55.2666666666667	-48.9810009067022\\
	55.275	-49.1236031159126\\
	55.2833333333333	-49.0828699661567\\
	55.2916666666667	-49.2330392423227\\
	55.3	-49.364523113654\\
	55.3083333333333	-49.4766022648566\\
	55.3166666666667	-48.7636783675172\\
	55.325	-48.9072966184382\\
	55.3333333333333	-49.036394927364\\
	55.3416666666667	-49.1506383018874\\
	55.35	-48.3506098416296\\
	55.3583333333333	-48.4502856982223\\
	55.3666666666667	-48.5394859162592\\
	55.375	-48.6182632981172\\
	55.3833333333333	-48.8679300321906\\
	55.3916666666667	-48.9831443150486\\
	55.4	-49.0841075588432\\
	55.4083333333333	-49.1708296226545\\
	55.4166666666667	-48.5738117789047\\
	55.425	-48.6848128665522\\
	55.4333333333333	-48.7853799523474\\
	55.4416666666667	-48.8756702163822\\
	55.45	-48.9327259554688\\
	55.4583333333333	-49.0317425058928\\
	55.4666666666667	-49.1193926876022\\
	55.475	-49.1962007485343\\
	55.4833333333333	-49.137460954121\\
	55.4916666666667	-49.2457440223237\\
	55.5	-49.3425407563794\\
	55.5083333333333	-49.4282589105735\\
	55.5166666666667	-48.5954431925218\\
	55.525	-48.7064947873431\\
	55.5333333333333	-48.8108596970763\\
	55.5416666666667	-48.9092116123457\\
	55.55	-48.320524054904\\
	55.5583333333333	-48.4250613565242\\
	55.5666666666667	-48.5260774013883\\
	55.575	-48.6243514525711\\
	55.5833333333333	-48.1834966614502\\
	55.5916666666667	-48.2922357248906\\
	55.6	-48.4003999073005\\
	55.6083333333333	-48.5088146108656\\
	55.6166666666667	-48.584147724731\\
	55.625	-48.6942511013143\\
	55.6333333333333	-48.8024924778071\\
	55.6416666666667	-48.909836278877\\
	55.65	-49.2491475136195\\
	55.6583333333333	-49.3259324219493\\
	55.6666666666667	-49.3987183344643\\
	55.675	-49.4687538409356\\
	55.6833333333333	-48.8780322151623\\
	55.6916666666667	-48.9662267122848\\
	55.7	-49.0543903781137\\
	55.7083333333333	-49.1432731407707\\
	55.7166666666667	-48.2963214829019\\
	55.725	-48.3373066085166\\
	55.7333333333333	-48.3818496231889\\
	55.7416666666667	-48.4301738574136\\
	55.75	-48.2060226633471\\
	55.7583333333333	-48.2857320244348\\
	55.7666666666667	-48.3710826260321\\
	55.775	-48.4622150107545\\
	55.7833333333333	-48.3147191281896\\
	55.7916666666667	-48.3884313387852\\
	55.8	-48.4667930783854\\
	55.8083333333333	-48.5497581638399\\
	55.8166666666667	-48.446077284364\\
	55.825	-48.5408104952964\\
	55.8333333333333	-48.6403266941683\\
	55.8416666666667	-48.7444696577049\\
	55.85	-49.2373807439255\\
	55.8583333333333	-49.3406893408133\\
	55.8666666666667	-49.4418486038498\\
	55.875	-49.5403210041774\\
	55.8833333333333	-48.9504305033232\\
	55.8916666666667	-49.0571736171877\\
	55.9	-49.1653902511231\\
	55.9083333333333	-49.2748387860788\\
	55.9166666666667	-49.296688426049\\
	55.925	-49.4005069089629\\
	55.9333333333333	-49.5037390906051\\
	55.9416666666667	-49.6058561205607\\
	55.95	-49.3343732227884\\
	55.9583333333333	-49.4916862810079\\
	55.9666666666667	-49.6498815750131\\
	55.975	-49.8082306273864\\
	55.9833333333333	-49.3401210547023\\
	55.9916666666667	-49.459679020144\\
	56	-49.5797046815468\\
	56.0083333333333	-49.6996421378759\\
	56.0166666666667	-49.325313662383\\
	56.025	-49.4500928765801\\
	56.0333333333333	-49.5740024960257\\
	56.0416666666667	-49.6962357125944\\
	56.05	-49.116206391996\\
	56.0583333333333	-49.2230529036364\\
	56.0666666666667	-49.3296187698645\\
	56.075	-49.4352596492653\\
	56.0833333333333	-49.4379789251202\\
	56.0916666666667	-49.5173557922444\\
	56.1	-49.5938411555475\\
	56.1083333333333	-49.6664462554088\\
	56.1166666666667	-49.9934094231666\\
	56.125	-50.0606159458268\\
	56.1333333333333	-50.1222727527897\\
	56.1416666666667	-50.1774999634204\\
	56.15	-50.308091839768\\
	56.1583333333333	-50.388715596376\\
	56.1666666666667	-50.4618101768141\\
	56.175	-50.5263315838943\\
	56.1833333333333	-49.7179365365971\\
	56.1916666666667	-49.7878195172221\\
	56.2	-49.8540666312819\\
	56.2083333333333	-49.9159174803873\\
	56.2166666666667	-49.9107389377587\\
	56.225	-49.9711259390228\\
	56.2333333333333	-50.0256560848973\\
	56.2416666666667	-50.0736371542097\\
	56.25	-49.4333803597961\\
	56.2583333333333	-49.477052431306\\
	56.2666666666667	-49.5190286122352\\
	56.275	-49.5587957182033\\
	56.2833333333333	-49.1969884241968\\
	56.2916666666667	-49.2341581366753\\
	56.3	-49.2705863744378\\
	56.3083333333333	-49.3060505008389\\
	56.3166666666667	-48.6639135144829\\
	56.325	-48.7029842653866\\
	56.3333333333333	-48.744050834296\\
	56.3416666666667	-48.7871289844839\\
	56.35	-47.4793098431897\\
	56.3583333333333	-47.5217924914697\\
	56.3666666666667	-47.5745217327006\\
	56.375	-47.6376923223581\\
	56.3833333333333	-47.4704487317086\\
	56.3916666666667	-47.5114902329861\\
	56.4	-47.56288385904\\
	56.4083333333333	-47.6246831306153\\
	56.4166666666667	-47.5832269120998\\
	56.425	-47.5881660275304\\
	56.4333333333333	-47.6021645352223\\
	56.4416666666667	-47.6252524070806\\
	56.45	-47.2229588783804\\
	56.4583333333333	-47.2152344226772\\
	56.4666666666667	-47.2179303491117\\
	56.475	-47.2311124148753\\
	56.4833333333333	-47.5991508771844\\
	56.4916666666667	-47.5848346053522\\
	56.5	-47.5785586445207\\
	56.5083333333333	-47.5804920579335\\
	56.5166666666667	-47.6075382156181\\
	56.525	-47.5847363389009\\
	56.5333333333333	-47.5691321652982\\
	56.5416666666667	-47.5609771130814\\
	56.55	-47.8178629312076\\
	56.5583333333333	-47.7999851801569\\
	56.5666666666667	-47.7880677481614\\
	56.575	-47.7823331089202\\
	56.5833333333333	-47.9584608881039\\
	56.5916666666667	-47.9425846216406\\
	56.6	-47.9315242821929\\
	56.6083333333333	-47.9255122443122\\
	56.6166666666667	-48.0312729622697\\
	56.625	-48.025759566835\\
	56.6333333333333	-48.0241139765708\\
	56.6416666666667	-48.0263264961992\\
	56.65	-47.4533762208606\\
	56.6583333333333	-47.4402928280103\\
	56.6666666666667	-47.4356279785009\\
	56.675	-47.4393638019606\\
	56.6833333333333	-47.2597390089482\\
	56.6916666666667	-47.2590822628919\\
	56.7	-47.2679155731362\\
	56.7083333333333	-47.2863172320587\\
	56.7166666666667	-47.1507284943754\\
	56.725	-47.1575098008865\\
	56.7333333333333	-47.1752967518057\\
	56.7416666666667	-47.2042134844145\\
	56.75	-47.3859691253532\\
	56.7583333333333	-47.4025638848116\\
	56.7666666666667	-47.427842410004\\
	56.775	-47.4618554277122\\
	56.7833333333333	-47.4866976432765\\
	56.7916666666667	-47.5208067007948\\
	56.8	-47.5620319571244\\
	56.8083333333333	-47.6103073082735\\
	56.8166666666667	-47.3128989289238\\
	56.825	-47.3850491701031\\
	56.8333333333333	-47.4655123433221\\
	56.8416666666667	-47.5542854749858\\
	56.85	-47.0246991263636\\
	56.8583333333333	-47.0971319217222\\
	56.8666666666667	-47.1804089261968\\
	56.875	-47.2746031050582\\
	56.8833333333333	-46.6180042567995\\
	56.8916666666667	-46.6792652431493\\
	56.9	-46.7544509285714\\
	56.9083333333333	-46.8437567317346\\
	56.9166666666667	-46.6939268587755\\
	56.925	-46.7847743631251\\
	56.9333333333333	-46.8902865340934\\
	56.9416666666667	-47.0108350891101\\
	56.95	-47.0555385734691\\
	56.9583333333333	-47.1255390195832\\
	56.9666666666667	-47.2095634756584\\
	56.975	-47.3079979627234\\
	56.9833333333333	-47.8771135783612\\
	56.9916666666667	-47.9656795535747\\
	57	-48.065628968019\\
	57.0083333333333	-48.1774729618874\\
	57.0166666666667	-47.4138310628851\\
	57.025	-47.5001721423654\\
	57.0333333333333	-47.6020184529062\\
	57.0416666666667	-47.7200826481653\\
	57.05	-47.7658307528273\\
	57.0583333333333	-47.9093694608981\\
	57.0666666666667	-48.0700526245365\\
	57.075	-48.2489105217673\\
	57.0833333333333	-48.003589949138\\
	57.0916666666667	-48.1585946049418\\
	57.1	-48.3312197600263\\
	57.1083333333333	-48.5225686096697\\
	57.1166666666667	-49.084345884413\\
	57.125	-49.208052104993\\
	57.1333333333333	-49.3423617648679\\
	57.1416666666667	-49.4879813738377\\
	57.15	-49.7524720198492\\
	57.1583333333333	-49.8663824897238\\
	57.1666666666667	-49.9875559872787\\
	57.175	-50.1165919429996\\
	57.1833333333333	-50.3113535985671\\
	57.1916666666667	-50.3890736185164\\
	57.2	-50.4708865031008\\
	57.2083333333333	-50.5575337279394\\
	57.2166666666667	-50.0717045757138\\
	57.225	-50.1079733772762\\
	57.2333333333333	-50.1507320815103\\
	57.2416666666667	-50.2008217617059\\
	57.25	-50.3029794637644\\
	57.2583333333333	-50.3821042716516\\
	57.2666666666667	-50.4678527908808\\
	57.275	-50.5609018433031\\
	57.2833333333333	-50.1534921594402\\
	57.2916666666667	-50.2769926816251\\
	57.3	-50.4104659866752\\
	57.3083333333333	-50.5549335719881\\
	57.3166666666667	-50.5375202471448\\
	57.325	-50.6506617918116\\
	57.3333333333333	-50.773228796079\\
	57.3416666666667	-50.9065052671264\\
	57.35	-51.0960159924315\\
	57.3583333333333	-51.2549552829772\\
	57.3666666666667	-51.4200221383393\\
	57.375	-51.5921790323093\\
	57.3833333333333	-51.5693010444281\\
	57.3916666666667	-51.7135697335963\\
	57.4	-51.8590888985709\\
	57.4083333333333	-52.0065936826453\\
	57.4166666666667	-51.9627281943874\\
	57.425	-52.1418317549733\\
	57.4333333333333	-52.3197120912228\\
	57.4416666666667	-52.4966801432985\\
	57.45	-53.228147775203\\
	57.4583333333333	-53.4077383823625\\
	57.4666666666667	-53.5720139524462\\
	57.475	-53.7205972326787\\
	57.4833333333333	-52.0427466369529\\
	57.4916666666667	-52.1798323654568\\
	57.5	-52.316465862998\\
	57.5083333333333	-52.4536556874595\\
	57.5166666666667	-51.7405886928574\\
	57.525	-51.9082271070624\\
	57.5333333333333	-52.0773818724574\\
	57.5416666666667	-52.248382723754\\
	57.55	-51.5587927950233\\
	57.5583333333333	-51.7622530149336\\
	57.5666666666667	-51.9726903725874\\
	57.575	-52.1908059618618\\
	57.5833333333333	-52.3473994844381\\
	57.5916666666667	-52.547640451744\\
	57.6	-52.7537059454489\\
	57.6083333333333	-52.9667246349557\\
	57.6166666666667	-52.7819521111138\\
	57.625	-53.0042003503207\\
	57.6333333333333	-53.2323547911764\\
	57.6416666666667	-53.4676136976113\\
	57.65	-53.9877404698564\\
	57.6583333333333	-54.2209208424889\\
	57.6666666666667	-54.4529576250936\\
	57.675	-54.6843029629877\\
	57.6833333333333	-54.1971132391653\\
	57.6916666666667	-54.4209663867988\\
	57.7	-54.6468173863352\\
	57.7083333333333	-54.8754864933261\\
	57.7166666666667	-54.4478745163277\\
	57.725	-54.7501498526331\\
	57.7333333333333	-55.057276420368\\
	57.7416666666667	-55.3687075777719\\
	57.75	-54.7171002461609\\
	57.7583333333333	-54.8866562288161\\
	57.7666666666667	-55.0536161316603\\
	57.775	-55.2179576585771\\
	57.7833333333333	-53.9187512853373\\
	57.7916666666667	-54.0391578080567\\
	57.8	-54.1647609067453\\
	57.8083333333333	-54.2963683331603\\
	57.8166666666667	-54.1286924699928\\
	57.825	-54.2392795301697\\
	57.8333333333333	-54.3528979380115\\
	57.8416666666667	-54.4700501809243\\
	57.85	-54.0973072561071\\
	57.8583333333333	-54.3553557894852\\
	57.8666666666667	-54.6275158698632\\
	57.875	-54.9147234124376\\
	57.8833333333333	-55.1250962237727\\
	57.8916666666667	-55.3774238038067\\
	57.9	-55.6346384589058\\
	57.9083333333333	-55.8965281645037\\
	57.9166666666667	-56.6550612990024\\
	57.925	-56.8597942155968\\
	57.9333333333333	-57.0550029837297\\
	57.9416666666667	-57.2394369910551\\
	57.95	-58.4270081829092\\
	57.9583333333333	-58.7051865988418\\
	57.9666666666667	-58.961662901539\\
	57.975	-59.1928725958794\\
	57.9833333333333	-59.4578310213467\\
	57.9916666666667	-59.7103997001727\\
	58	-59.9226150097586\\
	58.0083333333333	-60.0905648900052\\
	58.0166666666667	-58.6770314190188\\
	58.025	-58.9147283842705\\
	58.0333333333333	-59.1279946761052\\
	58.0416666666667	-59.3139005346609\\
	58.05	-59.2400533805419\\
	58.0583333333333	-59.5000443627973\\
	58.0666666666667	-59.7285678060156\\
	58.075	-59.9206114384386\\
	58.0833333333333	-59.3300139815776\\
	58.0916666666667	-59.6147275024808\\
	58.1	-59.8554044934701\\
	58.1083333333333	-60.0475312385286\\
	58.1166666666667	-58.5965441760198\\
	58.125	-58.9320428359572\\
	58.1333333333333	-59.2262270026515\\
	58.1416666666667	-59.4717774249733\\
	58.15	-60.2654821925903\\
	58.1583333333333	-60.3833777989138\\
	58.1666666666667	-60.4144681528877\\
	58.175	-60.3634730325862\\
	58.1833333333333	-59.8333270505181\\
	58.1916666666667	-59.8979146672628\\
	58.2	-59.8995113768868\\
	58.2083333333333	-59.844984770231\\
	58.2166666666667	-61.5766510080776\\
	58.225	-61.6246282039513\\
	58.2333333333333	-61.616033840002\\
	58.2416666666667	-61.5591530247175\\
	58.25	-59.8713974558232\\
	58.2583333333333	-59.8155820606102\\
	58.2666666666667	-59.7461615039974\\
	58.275	-59.6691562178842\\
	58.2833333333333	-58.371468964833\\
	58.2916666666667	-58.4405792439297\\
	58.3	-58.518546374052\\
	58.3083333333333	-58.6081152911797\\
	58.3166666666667	-56.0264851697447\\
	58.325	-56.0809070056564\\
	58.3333333333333	-56.1625803558214\\
	58.3416666666667	-56.2732122492169\\
	58.35	-56.6745276153549\\
	58.3583333333333	-56.7399306650747\\
	58.3666666666667	-56.8339244434482\\
	58.375	-56.9580730971821\\
	58.3833333333333	-57.9440936787011\\
	58.3916666666667	-57.9165057417032\\
	58.4	-57.9115239930275\\
	58.4083333333333	-57.9293981521073\\
	58.4166666666667	-58.7319172242679\\
	58.425	-58.8025821280457\\
	58.4333333333333	-58.8895652144735\\
	58.4416666666667	-58.9946134350937\\
	58.45	-59.1178320037619\\
	58.4583333333333	-59.11033496535\\
	58.4666666666667	-59.1253794604057\\
	58.475	-59.1640246402412\\
	58.4833333333333	-61.2116483759435\\
	58.4916666666667	-61.1996807927931\\
	58.5	-61.1861975938797\\
	58.5083333333333	-61.1728803696208\\
	58.5166666666667	-58.2100983414913\\
	58.525	-58.2154620101361\\
	58.5333333333333	-58.2296231027238\\
	58.5416666666667	-58.2537896858148\\
	58.55	-58.2535230310339\\
	58.5583333333333	-58.385667182841\\
	58.5666666666667	-58.5269143581915\\
	58.575	-58.6785642698593\\
	58.5833333333333	-57.4793924276069\\
	58.5916666666667	-57.5777995569479\\
	58.6	-57.6946144935127\\
	58.6083333333333	-57.8313521629471\\
	58.6166666666667	-58.2484503891912\\
	58.625	-58.3169185055262\\
	58.6333333333333	-58.400703294259\\
	58.6416666666667	-58.5012925954232\\
	58.65	-58.7744714902496\\
	58.6583333333333	-58.8883414050007\\
	58.6666666666667	-59.0170771894936\\
	58.675	-59.1612996064926\\
	58.6833333333333	-61.4681888413975\\
	58.6916666666667	-61.7157748173984\\
	58.7	-61.9718852281019\\
	58.7083333333333	-62.235350996854\\
	58.7166666666667	-60.236796626405\\
	58.725	-60.5870346300513\\
	58.7333333333333	-60.9626573266139\\
	58.7416666666667	-61.3629864964746\\
	58.75	-59.1590766285127\\
	58.7583333333333	-59.4872009879671\\
	58.7666666666667	-59.8433493127745\\
	58.775	-60.2293727752709\\
	58.7833333333333	-60.6368616012626\\
	58.7916666666667	-60.993258615763\\
	58.8	-61.36758178464\\
	58.8083333333333	-61.7607365443153\\
	58.8166666666667	-60.8806336614601\\
	58.825	-61.253170304574\\
	58.8333333333333	-61.6454119473885\\
	58.8416666666667	-62.0590637783704\\
	58.85	-63.5785243124262\\
	58.8583333333333	-64.0977291593864\\
	58.8666666666667	-64.6348000218433\\
	58.875	-65.1908525709424\\
	58.8833333333333	-62.5351890897521\\
	58.8916666666667	-63.0766875180371\\
	58.9	-63.6550878744785\\
	58.9083333333333	-64.2756998810741\\
	58.9166666666667	-62.0075682563542\\
	58.925	-62.4555753588825\\
	58.9333333333333	-62.9262718786055\\
	58.9416666666667	-63.4227605255255\\
	58.95	-60.3032049980923\\
	58.9583333333333	-60.6796113741781\\
	58.9666666666667	-61.0990935394483\\
	58.975	-61.5683352689227\\
	58.9833333333333	-63.4039132861869\\
	58.9916666666667	-63.9546258357658\\
	59	-64.5656913013618\\
	59.0083333333333	-65.2486529983159\\
	59.0166666666667	-65.828720543327\\
	59.025	-66.3566603395981\\
	59.0333333333333	-66.921082287631\\
	59.0416666666667	-67.5269265943854\\
	59.05	-66.6341459832707\\
	59.0583333333333	-67.3759512077277\\
	59.0666666666667	-68.1778551504847\\
	59.075	-69.0429065833352\\
	59.0833333333333	-72.1953731356734\\
	59.0916666666667	-72.5903458476146\\
	59.1	-72.8342838531871\\
	59.1083333333333	-72.9038652565652\\
	59.1166666666667	-68.1839868305532\\
	59.125	-68.0665068718559\\
	59.1333333333333	-67.9258172430809\\
	59.1416666666667	-67.7696484234464\\
	59.15	-62.4914529990532\\
	59.1583333333333	-62.5716807781153\\
	59.1666666666667	-62.6678898742682\\
	59.175	-62.7819870332556\\
	59.1833333333333	-58.6599494221679\\
	59.1916666666667	-58.7760344191684\\
	59.2	-58.9254062929852\\
	59.2083333333333	-59.1099479976754\\
	59.2166666666667	-58.4149128568164\\
	59.225	-58.589210025504\\
	59.2333333333333	-58.8011818590485\\
	59.2416666666667	-59.0535875531515\\
	59.25	-57.8597641793725\\
	59.2583333333333	-58.0998454966564\\
	59.2666666666667	-58.3871196512046\\
	59.275	-58.7262550157924\\
	59.2833333333333	-58.5079550941098\\
	59.2916666666667	-58.8164407647705\\
	59.3	-59.174524943591\\
	59.3083333333333	-59.5877394264368\\
	59.3166666666667	-57.7753045385319\\
	59.325	-57.9890762719211\\
	59.3333333333333	-58.2537600716489\\
	59.3416666666667	-58.5740743711271\\
	59.35	-58.6505359393832\\
	59.3583333333333	-58.7646512128797\\
	59.3666666666667	-58.9236180471444\\
	59.375	-59.129927953619\\
	59.3833333333333	-59.4133660539506\\
	59.3916666666667	-59.5440536423008\\
	59.4	-59.7203513966562\\
	59.4083333333333	-59.9450925841893\\
	59.4166666666667	-60.6142924686488\\
	59.425	-60.6838807237846\\
	59.4333333333333	-60.7949037279139\\
	59.4416666666667	-60.9491586602461\\
	59.45	-60.9754593371406\\
	59.4583333333333	-61.0399447104614\\
	59.4666666666667	-61.146308849257\\
	59.475	-61.2964561117363\\
	59.4833333333333	-62.0675429700822\\
	59.4916666666667	-62.0531958805372\\
	59.5	-62.0736489957528\\
	59.5083333333333	-62.1301988364836\\
	59.5166666666667	-64.9572987628503\\
	59.525	-65.0958832333986\\
	59.5333333333333	-65.2603749677712\\
	59.5416666666667	-65.452510895985\\
	59.55	-67.5593301470754\\
	59.5583333333333	-68.1381694385466\\
	59.5666666666667	-68.789182332557\\
	59.575	-69.523540970807\\
	59.5833333333333	-70.6474508736259\\
	59.5916666666667	-71.3993441534508\\
	59.6	-72.2120418033157\\
	59.6083333333333	-73.0776308665594\\
	59.6166666666667	-69.4779235943875\\
	59.625	-68.5727746688735\\
	59.6333333333333	-67.8259115306574\\
	59.6416666666667	-67.2058215346927\\
	59.65	-64.862180113945\\
	59.6583333333333	-64.385702147094\\
	59.6666666666667	-63.9978242719913\\
	59.675	-63.6880162160582\\
	59.6833333333333	-73.7205380433166\\
	59.6916666666667	-72.8572814072988\\
	59.7	-72.150140472271\\
	59.7083333333333	-71.5694261928078\\
	59.7166666666667	-68.4017688987736\\
	59.725	-68.4541462472479\\
	59.7333333333333	-68.5470310427994\\
	59.7416666666667	-68.6822851763849\\
	59.75	-64.2088103314003\\
	59.7583333333333	-64.1459426580962\\
	59.7666666666667	-64.1516393000399\\
	59.775	-64.2259813970749\\
	59.7833333333333	-63.3413243238725\\
	59.7916666666667	-63.2033747958431\\
	59.8	-63.1314287697916\\
	59.8083333333333	-63.1239177228817\\
	59.8166666666667	-60.8740391421957\\
	59.825	-60.847671867988\\
	59.8333333333333	-60.8847531275356\\
	59.8416666666667	-60.9861582992364\\
	59.85	-60.833756344886\\
	59.8583333333333	-60.7348944421016\\
	59.8666666666667	-60.6981314901299\\
	59.875	-60.7227319903761\\
	59.8833333333333	-60.2825210212234\\
	59.8916666666667	-60.1375666380109\\
	59.9	-60.050283556514\\
	59.9083333333333	-60.0190746649441\\
	59.9166666666667	-64.6012690551822\\
	59.925	-64.2922799649864\\
	59.9333333333333	-64.0476013466703\\
	59.9416666666667	-63.862432720431\\
	59.95	-65.013065532858\\
	59.9583333333333	-64.9346748297052\\
	59.9666666666667	-64.9157911785349\\
	59.975	-64.9560372779777\\
	59.9833333333333	-73.34255032424\\
	59.9916666666667	-73.1758576623197\\
	60	-73.0342090243133\\
	60.0083333333333	-72.9175624634667\\
	60.0166666666667	-73.3425503242399\\
	60.025	-73.533295832436\\
	60.0333333333333	-73.7457329106194\\
	60.0416666666667	-73.9756405033565\\
	60.05	-65.013065532858\\
	60.0583333333333	-65.1525332505574\\
	60.0666666666667	-65.3559425140891\\
	60.075	-65.6276452702864\\
	60.0833333333333	-64.6012690551822\\
	60.0916666666667	-64.9808804903656\\
	60.1	-65.4393145728702\\
	60.1083333333333	-65.9871599742418\\
	60.1166666666667	-60.2825210212234\\
	60.125	-60.487723727746\\
	60.1333333333333	-60.7568453452014\\
	60.1416666666667	-61.0948014920907\\
	60.15	-60.8337563448861\\
	60.1583333333333	-60.9967322953599\\
	60.1666666666667	-61.2272462508666\\
	60.175	-61.5303592617061\\
	60.1833333333333	-60.8740391421957\\
	60.1916666666667	-60.964365234923\\
	60.2	-61.1205781758335\\
	60.2083333333333	-61.3461611162716\\
	60.2166666666667	-63.3413243238725\\
	60.225	-63.5483991162252\\
	60.2333333333333	-63.8295147115282\\
	60.2416666666667	-64.1917866076316\\
	60.25	-64.2088103314003\\
	60.2583333333333	-64.3417925893701\\
	60.2666666666667	-64.5482003200784\\
	60.275	-64.8333885908603\\
	60.2833333333333	-68.4017688987736\\
	60.2916666666667	-68.3873474585659\\
	60.3	-68.4075238712148\\
	60.3083333333333	-68.4578856104088\\
	60.3166666666667	-73.7205380433166\\
	60.325	-74.7837651318374\\
	60.3333333333333	-76.1149229171919\\
	60.3416666666667	-77.8261175961023\\
	60.35	-64.862180113945\\
	60.3583333333333	-65.441544794301\\
	60.3666666666667	-66.1434678939214\\
	60.375	-66.9956484863979\\
	60.3833333333333	-69.4779235943875\\
	60.3916666666667	-70.5886410767214\\
	60.4	-71.9801947094598\\
	60.4083333333333	-73.7828775916356\\
	60.4166666666667	-70.6474508736259\\
	60.425	-69.9548867440119\\
	60.4333333333333	-69.3162025196747\\
	60.4416666666667	-68.7245764352873\\
	60.45	-67.5593301470754\\
	60.4583333333333	-67.0433870741898\\
	60.4666666666667	-66.5826837733864\\
	60.475	-66.1708978331809\\
	60.4833333333333	-64.9572987628502\\
	60.4916666666667	-64.8429662988421\\
	60.5	-64.7512842468846\\
	60.5083333333333	-64.680670386166\\
	60.5166666666667	-62.0675429700822\\
	60.525	-62.1155187355977\\
	60.5333333333333	-62.1959713043263\\
	60.5416666666667	-62.3076372762588\\
	60.55	-60.9754593371406\\
	60.5583333333333	-60.9515217849846\\
	60.5666666666667	-60.9672966802478\\
	60.575	-61.022384360402\\
	60.5833333333333	-60.6142924686488\\
	60.5916666666667	-60.5849320107574\\
	60.6	-60.5951178230544\\
	60.6083333333333	-60.644651114755\\
	60.6166666666667	-59.4133660539506\\
	60.625	-59.3262571788643\\
	60.6333333333333	-59.2813892530362\\
	60.6416666666667	-59.2780492702885\\
	60.65	-58.6505359393832\\
	60.6583333333333	-58.5795395803495\\
	60.6666666666667	-58.5505986292961\\
	60.675	-58.5632652249002\\
	60.6833333333333	-57.7753045385319\\
	60.6916666666667	-57.6088343597891\\
	60.7	-57.4869491260371\\
	60.7083333333333	-57.407675688631\\
	60.7166666666667	-58.5079550941098\\
	60.725	-58.2445519033112\\
	60.7333333333333	-58.0225313557596\\
	60.7416666666667	-57.8388535955545\\
	60.75	-57.8597641793725\\
	60.7583333333333	-57.6631721689523\\
	60.7666666666667	-57.5071364138518\\
	60.775	-57.3893507036037\\
	60.7833333333333	-58.4149128568164\\
	60.7916666666667	-58.2760204792766\\
	60.8	-58.1706701376243\\
	60.8083333333333	-58.0973379181585\\
	60.8166666666667	-58.659949422168\\
	60.825	-58.5756033078755\\
	60.8333333333333	-58.5217285005378\\
	60.8416666666667	-58.4972894368411\\
	60.85	-62.4914529990532\\
	60.8583333333333	-62.4252808797936\\
	60.8666666666667	-62.3711771848647\\
	60.875	-62.3270529476552\\
	60.8833333333333	-68.1839868305532\\
	60.8916666666667	-68.2694357960319\\
	60.9	-68.3133709720516\\
	60.9083333333333	-68.3063548495349\\
	60.9166666666667	-72.1953731356734\\
	60.925	-71.682839467372\\
	60.9333333333333	-71.087866216011\\
	60.9416666666667	-70.4413050074061\\
	60.95	-66.6341459832707\\
	60.9583333333333	-65.9473167273697\\
	60.9666666666667	-65.309819356248\\
	60.975	-64.7161794208463\\
	60.9833333333333	-65.828720543327\\
	60.9916666666667	-65.3328003028378\\
	61	-64.8649219339252\\
	61.0083333333333	-64.421561825147\\
	61.0166666666667	-63.4039132861869\\
	61.025	-62.9043005228825\\
	61.0333333333333	-62.4482402751026\\
	61.0416666666667	-62.0294729792568\\
	61.05	-60.3032049980923\\
	61.0583333333333	-59.9643593188729\\
	61.0666666666667	-59.658435910173\\
	61.075	-59.3814604427353\\
	61.0833333333333	-62.0075682563542\\
	61.0916666666667	-61.5794609726709\\
	61.1	-61.1687591422391\\
	61.1083333333333	-60.7732398982461\\
	61.1166666666667	-62.5351890897521\\
	61.125	-62.026219115217\\
	61.1333333333333	-61.5461332221249\\
	61.1416666666667	-61.0918630924537\\
	61.15	-63.5785243124261\\
	61.1583333333333	-63.0761267402726\\
	61.1666666666667	-62.5895413028613\\
	61.175	-62.1178384971403\\
	61.1833333333333	-60.8806336614601\\
	61.1916666666667	-60.5262655842386\\
	61.2	-60.1886825106504\\
	61.2083333333333	-59.8666380118669\\
	61.2166666666667	-60.6368616012626\\
	61.225	-60.2974484969343\\
	61.2333333333333	-59.9740786274325\\
	61.2416666666667	-59.665836513767\\
	61.25	-59.1590766285127\\
	61.2583333333333	-58.857137738309\\
	61.2666666666667	-58.5796179539966\\
	61.275	-58.3248513273996\\
	61.2833333333333	-60.236796626405\\
	61.2916666666667	-59.9116738475463\\
	61.3	-59.610814974423\\
	61.3083333333333	-59.3330221235749\\
	61.3166666666667	-61.4681888413975\\
	61.325	-61.2296272745516\\
	61.3333333333333	-61.0000826938316\\
	61.3416666666667	-60.7791645313047\\
	61.35	-58.7744714902496\\
	61.3583333333333	-58.6748472908214\\
	61.3666666666667	-58.5888493188295\\
	61.375	-58.5158559850369\\
	61.3833333333333	-58.2484503891912\\
	61.3916666666667	-58.1937921328615\\
	61.4	-58.1513850271086\\
	61.4083333333333	-58.1195857121244\\
	61.4166666666667	-57.4793924276069\\
	61.425	-57.3979523002351\\
	61.4333333333333	-57.3320772565356\\
	61.4416666666667	-57.2803706950172\\
	61.45	-58.2535230310338\\
	61.4583333333333	-58.1292174879734\\
	61.4666666666667	-58.011509391728\\
	61.475	-57.8991713643909\\
	61.4833333333333	-58.2100983414913\\
	61.4916666666667	-58.2122131563821\\
	61.5	-58.2203531344535\\
	61.5083333333333	-58.2329077598538\\
	61.5166666666667	-61.2116483759435\\
	61.525	-61.2198691402659\\
	61.5333333333333	-61.2215697219577\\
	61.5416666666667	-61.2134639143956\\
	61.55	-59.1178320037619\\
	61.5583333333333	-59.1463436417445\\
	61.5666666666667	-59.1937918998617\\
	61.575	-59.2574248670312\\
	61.5833333333333	-58.7319172242679\\
	61.5916666666667	-58.6755960980401\\
	61.6	-58.6313853611208\\
	61.6083333333333	-58.5967547186499\\
	61.6166666666667	-57.9440936787011\\
	61.625	-57.9937887291406\\
	61.6333333333333	-58.0647973582853\\
	61.6416666666667	-58.1559555715801\\
	61.65	-56.6745276153549\\
	61.6583333333333	-56.6361559371773\\
	61.6666666666667	-56.6232057085891\\
	61.675	-56.6339449682386\\
	61.6833333333333	-56.0264851697446\\
	61.6916666666667	-55.9976552951701\\
	61.7	-55.9927356434076\\
	61.7083333333333	-56.0099429873171\\
	61.7166666666667	-58.371468964833\\
	61.725	-58.308249079053\\
	61.7333333333333	-58.2477110678137\\
	61.7416666666667	-58.1863994352545\\
	61.75	-59.8713974558232\\
	61.7583333333333	-59.906826832513\\
	61.7666666666667	-59.914552856358\\
	61.775	-59.8871006410905\\
	61.7833333333333	-61.5766510080776\\
	61.7916666666667	-61.4655618773638\\
	61.8	-61.2874605030979\\
	61.8083333333333	-61.0416755232371\\
	61.8166666666667	-59.833327050518\\
	61.825	-59.701488282226\\
	61.8333333333333	-59.5013684163243\\
	61.8416666666667	-59.2353175334233\\
	61.85	-60.2654821925903\\
	61.8583333333333	-60.0612031472159\\
	61.8666666666667	-59.7760255583828\\
	61.875	-59.4194891427298\\
	61.8833333333333	-58.5965441760199\\
	61.8916666666667	-58.227405311554\\
	61.9	-57.8320855540805\\
	61.9083333333333	-57.4174319785636\\
	61.9166666666667	-59.3300139815776\\
	61.925	-59.0067678504289\\
	61.9333333333333	-58.6509970056213\\
	61.9416666666667	-58.268775324887\\
	61.95	-59.2400533805419\\
	61.9583333333333	-58.953669077772\\
	61.9666666666667	-58.6457714913021\\
	61.975	-58.3208675707134\\
	61.9833333333333	-58.6770314190187\\
	61.9916666666667	-58.4179670814472\\
	62	-58.1406011962628\\
	62.0083333333333	-57.8478962993226\\
	62.0166666666667	-59.4578310213467\\
	62.025	-59.169537084048\\
	62.0333333333333	-58.850517085228\\
	62.0416666666667	-58.5058297992779\\
	62.05	-58.4270081829092\\
	62.0583333333333	-58.1306071778772\\
	62.0666666666667	-57.8192678095108\\
	62.075	-57.4960054266949\\
	62.0833333333333	-56.6550612990024\\
	62.0916666666667	-56.4420235266093\\
	62.1	-56.2218498635029\\
	62.1083333333333	-55.9956447366926\\
	62.1166666666667	-55.1250962237727\\
	62.125	-54.8777831484701\\
	62.1333333333333	-54.6355446068267\\
	62.1416666666667	-54.3983873550896\\
	62.15	-54.0973072561071\\
	62.1583333333333	-53.8525033807334\\
	62.1666666666667	-53.620142595646\\
	62.175	-53.3994842443753\\
	62.1833333333333	-54.1286924699928\\
	62.1916666666667	-54.0206361032847\\
	62.2	-53.914611694369\\
	62.2083333333333	-53.8101227858555\\
	62.2166666666667	-53.9187512853373\\
	62.225	-53.8027496677701\\
	62.2333333333333	-53.6903739964029\\
	62.2416666666667	-53.5808556582858\\
	62.25	-54.7171002461609\\
	62.2583333333333	-54.5449846217533\\
	62.2666666666667	-54.3703592879732\\
	62.275	-54.1932868802098\\
	62.2833333333333	-54.4478745163277\\
	62.2916666666667	-54.1508421861331\\
	62.3	-53.8593199086013\\
	62.3083333333333	-53.5734750799172\\
	62.3166666666667	-54.1971132391653\\
	62.325	-53.9745145862719\\
	62.3333333333333	-53.7525013055734\\
	62.3416666666667	-53.5304763773018\\
	62.35	-53.9877404698564\\
	62.3583333333333	-53.7530339595954\\
	62.3666666666667	-53.5164864555212\\
	62.375	-53.2778484116553\\
	62.3833333333333	-52.7819521111138\\
	62.3916666666667	-52.5644929359086\\
	62.4	-52.3507817069454\\
	62.4083333333333	-52.1398498298536\\
	62.4166666666667	-52.3473994844381\\
	62.425	-52.1519184920091\\
	62.4333333333333	-51.9601926756412\\
	62.4416666666667	-51.7712741680311\\
	62.45	-51.5587927950233\\
	62.4583333333333	-51.3616231908159\\
	62.4666666666667	-51.1700744631056\\
	62.475	-50.983495146518\\
	62.4833333333333	-51.7405886928574\\
	62.4916666666667	-51.5741359224369\\
	62.5	-51.4085406943983\\
	62.5083333333333	-51.2434806797901\\
	62.5166666666667	-52.0427466369529\\
	62.525	-51.9042378651939\\
	62.5333333333333	-51.7633788882352\\
	62.5416666666667	-51.6192932889832\\
	62.55	-53.2281477752029\\
	62.5583333333333	-53.0338101874388\\
	62.5666666666667	-52.8254614724304\\
	62.575	-52.6039774704367\\
	62.5833333333333	-51.9627281943874\\
	62.5916666666667	-51.7821255021296\\
	62.6	-51.5997828606512\\
	62.6083333333333	-51.4154943971967\\
	62.6166666666667	-51.5693010444281\\
	62.625	-51.4255782493837\\
	62.6333333333333	-51.2817284381918\\
	62.6416666666667	-51.1371121464718\\
	62.65	-51.0960159924315\\
	62.6583333333333	-50.9422810913676\\
	62.6666666666667	-50.7928618917817\\
	62.675	-50.6469007396402\\
	62.6833333333333	-50.5375202471448\\
	62.6916666666667	-50.4325147717997\\
	62.7	-50.3343402168833\\
	62.7083333333333	-50.2416670374186\\
	62.7166666666667	-50.1534921594402\\
	62.725	-50.0389717913276\\
	62.7333333333333	-49.932457579779\\
	62.7416666666667	-49.8329851409568\\
	62.75	-50.3029794637644\\
	62.7583333333333	-50.2297943084778\\
	62.7666666666667	-50.1618528955852\\
	62.775	-50.0984432448392\\
	62.7833333333333	-50.0717045757138\\
	62.7916666666667	-50.041035775254\\
	62.8	-50.0150197767161\\
	62.8083333333333	-49.9926442356153\\
	62.8166666666667	-50.3113535985671\\
	62.825	-50.2369718855452\\
	62.8333333333333	-50.1651587537659\\
	62.8416666666667	-50.0951281010124\\
	62.85	-49.7524720198492\\
	62.8583333333333	-49.6452496580151\\
	62.8666666666667	-49.5441600413034\\
	62.875	-49.4486629968619\\
	62.8833333333333	-49.084345884413\\
	62.8916666666667	-48.9705849297249\\
	62.9	-48.8661509899165\\
	62.9083333333333	-48.7704582516976\\
	62.9166666666667	-48.003589949138\\
	62.925	-47.8652422603864\\
	62.9333333333333	-47.7427074912858\\
	62.9416666666667	-47.6352443035033\\
	62.95	-47.7658307528273\\
	62.9583333333333	-47.6385328967443\\
	62.9666666666667	-47.5266806523806\\
	62.975	-47.4295717337258\\
	62.9833333333333	-47.4138310628851\\
	62.9916666666667	-47.3423604659663\\
	63	-47.2851913264182\\
	63.0083333333333	-47.2418092500854\\
	63.0166666666667	-47.8771135783612\\
	63.025	-47.7994540119371\\
	63.0333333333333	-47.73225230564\\
	63.0416666666667	-47.6750829356839\\
	63.05	-47.0555385734691\\
	63.0583333333333	-46.9992151141812\\
	63.0666666666667	-46.9562575455686\\
	63.075	-46.9263872182073\\
	63.0833333333333	-46.6939268587755\\
	63.0916666666667	-46.6173988860158\\
	63.1	-46.5548729460039\\
	63.1083333333333	-46.5060588479842\\
	63.1166666666667	-46.6180042567996\\
	63.125	-46.5704898066897\\
	63.1333333333333	-46.5365633300978\\
	63.1416666666667	-46.5160868618461\\
	63.15	-47.0246991263636\\
	63.1583333333333	-46.9630229283394\\
	63.1666666666667	-46.9120063763594\\
	63.175	-46.8715468526226\\
	63.1833333333333	-47.3128989289238\\
	63.1916666666667	-47.2490362125076\\
	63.2	-47.1934125399897\\
	63.2083333333333	-47.1459603063282\\
	63.2166666666667	-47.4866976432765\\
	63.225	-47.4597501110439\\
	63.2333333333333	-47.4399914820877\\
	63.2416666666667	-47.4274332419265\\
	63.25	-47.3859691253532\\
	63.2583333333333	-47.378005660939\\
	63.2666666666667	-47.3786192578326\\
	63.275	-47.3877533333507\\
	63.2833333333333	-47.1507284943754\\
	63.2916666666667	-47.1548479542997\\
	63.3	-47.1697804179709\\
	63.3083333333333	-47.1954527252086\\
	63.3166666666667	-47.2597390089482\\
	63.325	-47.2698108218662\\
	63.3333333333333	-47.289224334243\\
	63.3416666666667	-47.3179055165337\\
	63.35	-47.4533762208606\\
	63.3583333333333	-47.4748951779651\\
	63.3666666666667	-47.5048654451385\\
	63.375	-47.5433005388405\\
	63.3833333333333	-48.0312729622697\\
	63.3916666666667	-48.0406468868198\\
	63.4	-48.0538568545889\\
	63.4083333333333	-48.0708606556301\\
	63.4166666666667	-47.9584608881039\\
	63.425	-47.9788977782406\\
	63.4333333333333	-48.0036136153162\\
	63.4416666666667	-48.0322965718257\\
	63.45	-47.8178629312076\\
	63.4583333333333	-47.8414579823556\\
	63.4666666666667	-47.8705025971301\\
	63.475	-47.9046996492587\\
	63.4833333333333	-47.6075382156181\\
	63.4916666666667	-47.6372641019479\\
	63.5	-47.6736120957224\\
	63.5083333333333	-47.7162453757362\\
	63.5166666666667	-47.5991508771844\\
	63.525	-47.6213312521357\\
	63.5333333333333	-47.6511882953411\\
	63.5416666666667	-47.6885186321441\\
	63.55	-47.2229588783804\\
	63.5583333333333	-47.2410490960317\\
	63.5666666666667	-47.2694597083191\\
	63.575	-47.3081521548108\\
	63.5833333333333	-47.5832269120998\\
	63.5916666666667	-47.5873272321049\\
	63.6	-47.6004568952572\\
	63.6083333333333	-47.6226152419442\\
	63.6166666666667	-47.4704487317086\\
	63.625	-47.4397224374088\\
	63.6333333333333	-47.4192927729733\\
	63.6416666666667	-47.4091609632558\\
	63.65	-47.4793098431897\\
	63.6583333333333	-47.4469028049056\\
	63.6666666666667	-47.424422598911\\
	63.675	-47.4117410461871\\
	63.6833333333333	-48.6639135144829\\
	63.6916666666667	-48.6268173976523\\
	63.7	-48.5916695768402\\
	63.7083333333333	-48.558438777248\\
	63.7166666666667	-49.1969884241968\\
	63.725	-49.1592874514395\\
	63.7333333333333	-49.1212530928403\\
	63.7416666666667	-49.0830710751077\\
	63.75	-49.4333803597961\\
	63.7583333333333	-49.388475610927\\
	63.7666666666667	-49.3427519660017\\
	63.775	-49.2965749125382\\
	63.7833333333333	-49.9107389377587\\
	63.7916666666667	-49.8451437697763\\
	63.8	-49.7749408776451\\
	63.8083333333333	-49.7006794766598\\
	63.8166666666667	-49.7179365365971\\
	63.825	-49.6450916451847\\
	63.8333333333333	-49.5698731215058\\
	63.8416666666667	-49.4927858913738\\
	63.85	-50.308091839768\\
	63.8583333333333	-50.2208646553099\\
	63.8666666666667	-50.1278380303597\\
	63.875	-50.0296947862026\\
	63.8833333333333	-49.9934094231666\\
	63.8916666666667	-49.921425080798\\
	63.9	-49.8453257613869\\
	63.9083333333333	-49.7656669001981\\
	63.9166666666667	-49.4379789251202\\
	63.925	-49.3565754637832\\
	63.9333333333333	-49.2738902870791\\
	63.9416666666667	-49.1905539940254\\
	63.95	-49.116206391996\\
	63.9583333333333	-49.0096277049907\\
	63.9666666666667	-48.9037774125693\\
	63.975	-48.7990361826771\\
	63.9833333333333	-49.325313662383\\
	63.9916666666667	-49.2003246633829\\
	64	-49.0756526891009\\
	64.0083333333333	-48.9517053921635\\
	64.0166666666667	-49.3401210547024\\
	64.025	-49.2214186502308\\
	64.0333333333333	-49.103810970825\\
	64.0416666666667	-48.9874062346174\\
	64.05	-49.3343732227884\\
	64.0583333333333	-49.1784526115636\\
	64.0666666666667	-49.0242474719001\\
	64.075	-48.8719214538999\\
	64.0833333333333	-49.296688426049\\
	64.0916666666667	-49.1926391219488\\
	64.1	-49.0885584513712\\
	64.1083333333333	-48.9845063438438\\
	64.1166666666667	-48.9504305033232\\
	64.125	-48.845262345916\\
	64.1333333333333	-48.7416463635677\\
	64.1416666666667	-48.6394497912401\\
	64.15	-49.2373807439255\\
	64.1583333333333	-49.1323175123765\\
	64.1666666666667	-49.0257642809891\\
	64.175	-48.9178684754917\\
	64.1833333333333	-48.4460772843639\\
	64.1916666666667	-48.3561117802066\\
	64.2	-48.2707460106924\\
	64.2083333333333	-48.1896744394413\\
	64.2166666666667	-48.3147191281896\\
	64.225	-48.2455523452401\\
	64.2333333333333	-48.1806890582515\\
	64.2416666666667	-48.1197591805474\\
	64.25	-48.2060226633471\\
	64.2583333333333	-48.1316572059269\\
	64.2666666666667	-48.0621941969132\\
	64.275	-47.997057458976\\
	64.2833333333333	-48.2963214829019\\
	64.2916666666667	-48.2585210123926\\
	64.3	-48.2233868619256\\
	64.3083333333333	-48.1902590641507\\
	64.3166666666667	-48.8780322151623\\
	64.325	-48.7888928954327\\
	64.3333333333333	-48.6977513724763\\
	64.3416666666667	-48.6034290070839\\
	64.35	-49.2491475136195\\
	64.3583333333333	-49.1669223911479\\
	64.3666666666667	-49.0776607321209\\
	64.375	-48.9796556377991\\
	64.3833333333333	-48.584147724731\\
	64.3916666666667	-48.4711461662152\\
	64.4	-48.3541596350536\\
	64.4083333333333	-48.2320736216991\\
	64.4166666666667	-48.1834966614502\\
	64.425	-48.0733027209503\\
	64.4333333333333	-47.9607332306713\\
	64.4416666666667	-47.8448417994064\\
	64.45	-48.320524054904\\
	64.4583333333333	-48.2116473492353\\
	64.4666666666667	-48.0975918830042\\
	64.475	-47.9775158274442\\
	64.4833333333333	-48.5954431925218\\
	64.4916666666667	-48.477008260357\\
	64.5	-48.3504932650626\\
	64.5083333333333	-48.2152246321832\\
	64.5166666666667	-49.137460954121\\
	64.525	-49.0172630012233\\
	64.5333333333333	-48.8847293680342\\
	64.5416666666667	-48.739475479453\\
	64.55	-48.9327259554688\\
	64.5583333333333	-48.8218042480527\\
	64.5666666666667	-48.6984532452086\\
	64.575	-48.5621927983584\\
	64.5833333333333	-48.5738117789047\\
	64.5916666666667	-48.4522461783852\\
	64.6	-48.3200235530294\\
	64.6083333333333	-48.1770995468111\\
	64.6166666666667	-48.8679300321906\\
	64.625	-48.7385242185463\\
	64.6333333333333	-48.5950647053657\\
	64.6416666666667	-48.4377740342056\\
	64.65	-48.3506098416296\\
	64.6583333333333	-48.2404275698107\\
	64.6666666666667	-48.1197380231085\\
	64.675	-47.9885774114238\\
	64.6833333333333	-48.7636783675172\\
	64.6916666666667	-48.6059462914407\\
	64.7	-48.4345767930183\\
	64.7083333333333	-48.2501135699061\\
	64.7166666666667	-49.0828699661567\\
	64.725	-48.9148492726558\\
	64.7333333333333	-48.7299099399101\\
	64.7416666666667	-48.5290657063466\\
	64.75	-48.6523421114899\\
	64.7583333333333	-48.4674829571728\\
	64.7666666666667	-48.2697994195817\\
	64.775	-48.0599816459074\\
	64.7833333333333	-48.9661835515875\\
	64.7916666666667	-48.7286610469195\\
	64.8	-48.4770454232425\\
	64.8083333333333	-48.2126499031387\\
	64.8166666666667	-48.2778945088585\\
	64.825	-48.0730326534518\\
	64.8333333333333	-47.8569405033844\\
	64.8416666666667	-47.6305820744982\\
	64.85	-48.0556920374246\\
	64.8583333333333	-47.8309374318448\\
	64.8666666666667	-47.5974002528184\\
	64.875	-47.3559182318546\\
	64.8833333333333	-46.9739429289034\\
	64.8916666666667	-46.7864083166133\\
	64.9	-46.5953270132764\\
	64.9083333333333	-46.4009775514058\\
	64.9166666666667	-46.0476052260257\\
	64.925	-45.8894099900266\\
	64.9333333333333	-45.7320049654449\\
	64.9416666666667	-45.5753543362384\\
	64.95	-45.6601866909057\\
	64.9583333333333	-45.4951003084063\\
	64.9666666666667	-45.3326193453147\\
	64.975	-45.1725543292195\\
	64.9833333333333	-45.7228997860711\\
	64.9916666666667	-45.5339145208995\\
	65	-45.3466820520023\\
	65.0083333333333	-45.1611398435255\\
	65.0166666666667	-45.5585282742565\\
	65.025	-45.3602139670627\\
	65.0333333333333	-45.1637154720588\\
	65.0416666666667	-44.9690026179474\\
	65.05	-45.3188479821497\\
	65.0583333333333	-45.1227659587482\\
	65.0666666666667	-44.9285961882903\\
	65.075	-44.7363184446186\\
	65.0833333333333	-44.9633012062615\\
	65.0916666666667	-44.7580550618973\\
	65.1	-44.5563795207417\\
	65.1083333333333	-44.3581008647674\\
	65.1166666666667	-44.0971359127625\\
	65.125	-43.9238496115551\\
	65.1333333333333	-43.7571871355362\\
	65.1416666666667	-43.5968199354538\\
	65.15	-43.785046556026\\
	65.1583333333333	-43.6321240591161\\
	65.1666666666667	-43.4860038969876\\
	65.175	-43.3463545498045\\
	65.1833333333333	-43.6018577587716\\
	65.1916666666667	-43.4507865284349\\
	65.2	-43.3064602193671\\
	65.2083333333333	-43.1685673667367\\
	65.2166666666667	-43.2084426658805\\
	65.225	-43.0715682300688\\
	65.2333333333333	-42.9424661958622\\
	65.2416666666667	-42.8208121180327\\
	65.25	-43.0098205754806\\
	65.2583333333333	-42.8670583169583\\
	65.2666666666667	-42.7324331208489\\
	65.275	-42.6055274409133\\
	65.2833333333333	-43.1330810561224\\
	65.2916666666667	-42.9830991769687\\
	65.3	-42.8399166165028\\
	65.3083333333333	-42.7031124092449\\
	65.3166666666667	-42.976232339659\\
	65.325	-42.841712315688\\
	65.3333333333333	-42.7134727969173\\
	65.3416666666667	-42.5911399943855\\
	65.35	-42.68635097228\\
	65.3583333333333	-42.5514054312686\\
	65.3666666666667	-42.4232136609333\\
	65.375	-42.3014190824778\\
	65.3833333333333	-42.1216324194177\\
	65.3916666666667	-42.0064720859387\\
	65.4	-41.9001814308455\\
	65.4083333333333	-41.8023747044672\\
	65.4166666666667	-41.7116329746144\\
	65.425	-41.6226366120734\\
	65.4333333333333	-41.5437583155822\\
	65.4416666666667	-41.474614213217\\
	65.45	-41.266221743166\\
	65.4583333333333	-41.2022246156065\\
	65.4666666666667	-41.1498513500026\\
	65.475	-41.1087413026183\\
	65.4833333333333	-41.4140435243839\\
	65.4916666666667	-41.3482564517584\\
	65.5	-41.2930910727682\\
	65.5083333333333	-41.2481881513014\\
	65.5166666666667	-41.49633829519\\
	65.525	-41.4169615710401\\
	65.5333333333333	-41.3472036539873\\
	65.5416666666667	-41.2867378405222\\
	65.55	-41.2482731554574\\
	65.5583333333333	-41.1900924234293\\
	65.5666666666667	-41.1416390345906\\
	65.575	-41.1027340795601\\
	65.5833333333333	-41.1308301319211\\
	65.5916666666667	-41.0647628508251\\
	65.6	-41.0087671216467\\
	65.6083333333333	-40.962623233531\\
	65.6166666666667	-41.3418985040623\\
	65.625	-41.2825617706806\\
	65.6333333333333	-41.2314347583681\\
	65.6416666666667	-41.1883618661554\\
	65.65	-41.2309607504721\\
	65.6583333333333	-41.1696165730052\\
	65.6666666666667	-41.1166595342282\\
	65.675	-41.0719091814011\\
	65.6833333333333	-41.2259557650332\\
	65.6916666666667	-41.1822015265723\\
	65.7	-41.1461802957421\\
	65.7083333333333	-41.1177191517146\\
	65.7166666666667	-41.1160604107565\\
	65.725	-41.0620788475538\\
	65.7333333333333	-41.0161880733742\\
	65.7416666666667	-40.9781994061723\\
	65.75	-40.547749123879\\
	65.7583333333333	-40.518343089396\\
	65.7666666666667	-40.4996638884735\\
	65.775	-40.4915811365401\\
	65.7833333333333	-40.7557765853956\\
	65.7916666666667	-40.7309409385135\\
	65.8	-40.7154477963529\\
	65.8083333333333	-40.7092087137316\\
	65.8166666666667	-40.6411509641774\\
	65.825	-40.6362023932531\\
	65.8333333333333	-40.6410504505875\\
	65.8416666666667	-40.6556732455515\\
	65.85	-40.7979875841963\\
	65.8583333333333	-40.8003190519114\\
	65.8666666666667	-40.8115418689546\\
	65.875	-40.8316701274602\\
	65.8833333333333	-41.131581257748\\
	65.8916666666667	-41.1200013494969\\
	65.9	-41.1152749545\\
	65.9083333333333	-41.1173876541931\\
	65.9166666666667	-41.1132069091949\\
	65.925	-41.1170719245471\\
	65.9333333333333	-41.1278072795163\\
	65.9416666666667	-41.1454253299947\\
	65.95	-41.217362160792\\
	65.9583333333333	-41.2037663301013\\
	65.9666666666667	-41.1961865288308\\
	65.975	-41.194581310029\\
	65.9833333333333	-41.4110481263847\\
	65.9916666666667	-41.3910591673444\\
	66	-41.3750955524847\\
	66.0083333333333	-41.3630428895574\\
	66.0166666666667	-41.7196587294447\\
	66.025	-41.6947955630077\\
	66.0333333333333	-41.6712921073859\\
	66.0416666666667	-41.6489955375529\\
	66.05	-42.1800787787627\\
	66.0583333333333	-42.1400349355966\\
	66.0666666666667	-42.0972354756114\\
	66.075	-42.05156051548\\
	66.0833333333333	-42.3704141571347\\
	66.0916666666667	-42.3316251350846\\
	66.1	-42.2879609234499\\
	66.1083333333333	-42.2392332946921\\
	66.1166666666667	-42.3199241198916\\
	66.125	-42.3092745516324\\
	66.1333333333333	-42.2932398306312\\
	66.1416666666667	-42.2714801518542\\
	66.15	-42.315251546676\\
	66.1583333333333	-42.2983017596675\\
	66.1666666666667	-42.2764184364199\\
	66.175	-42.2493771229049\\
	66.1833333333333	-42.2738185309017\\
	66.1916666666667	-42.2629241226283\\
	66.2	-42.2466458362774\\
	66.2083333333333	-42.2245211672483\\
	66.2166666666667	-42.1546920756343\\
	66.225	-42.1481661128494\\
	66.2333333333333	-42.1358379861123\\
	66.2416666666667	-42.1172097444018\\
	66.25	-42.1779156612855\\
	66.2583333333333	-42.1380668348933\\
	66.2666666666667	-42.0921973179391\\
	66.275	-42.0400948250423\\
	66.2833333333333	-42.2881998308652\\
	66.2916666666667	-42.2373011823513\\
	66.3	-42.1803288449228\\
	66.3083333333333	-42.1171797614244\\
	66.3166666666667	-42.5589430867367\\
	66.325	-42.4869444684921\\
	66.3333333333333	-42.4073122963085\\
	66.3416666666667	-42.3201100312688\\
	66.35	-42.237615776332\\
	66.3583333333333	-42.157237482218\\
	66.3666666666667	-42.071730821403\\
	66.375	-41.9812854934262\\
	66.3833333333333	-42.0867537292669\\
	66.3916666666667	-42.0152769959068\\
	66.4	-41.9392213164094\\
	66.4083333333333	-41.858737124726\\
	66.4166666666667	-41.7247635987898\\
	66.425	-41.662140952137\\
	66.4333333333333	-41.5966305226995\\
	66.4416666666667	-41.5282613207276\\
	66.45	-41.5808041404227\\
	66.4583333333333	-41.5300357237624\\
	66.4666666666667	-41.4772234143636\\
	66.475	-41.4224542652448\\
	66.4833333333333	-42.1296724464092\\
	66.4916666666667	-42.0373890186905\\
	66.5	-41.9397693157171\\
	66.5083333333333	-41.837249313709\\
	66.5166666666667	-42.0565080986782\\
	66.525	-41.947991177696\\
	66.5333333333333	-41.8351544191374\\
	66.5416666666667	-41.718493278295\\
	66.55	-42.2036837595631\\
	66.5583333333333	-42.0652738943272\\
	66.5666666666667	-41.9222195863644\\
	66.575	-41.7750875308447\\
	66.5833333333333	-42.0489020113583\\
	66.5916666666667	-41.9183829631567\\
	66.6	-41.7832239904471\\
	66.6083333333333	-41.6438966826573\\
	66.6166666666667	-41.4909331449494\\
	66.625	-41.3701121663081\\
	66.6333333333333	-41.2477126538751\\
	66.6416666666667	-41.124049224665\\
	66.65	-41.6474732905533\\
	66.6583333333333	-41.5248932474805\\
	66.6666666666667	-41.3994492273846\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	66.6666666666667	-41.3994492273846\\
	66.675	-41.2714966864259\\
	66.6833333333333	-41.5274590349338\\
	66.6916666666667	-41.4104282520765\\
	66.7	-41.2901275187538\\
	66.7083333333333	-41.1669214926063\\
	66.7166666666667	-41.0570009548396\\
	66.725	-40.9532469552219\\
	66.7333333333333	-40.8492061660571\\
	66.7416666666667	-40.7451159985487\\
	66.75	-40.8973753453393\\
	66.7583333333333	-40.8190594646797\\
	66.7666666666667	-40.7404194142967\\
	66.775	-40.661626875835\\
	66.7833333333333	-40.9790303077851\\
	66.7916666666667	-40.9023845443355\\
	66.8	-40.8246632998907\\
	66.8083333333333	-40.7460360585875\\
	66.8166666666667	-40.7566188223901\\
	66.825	-40.6920746314911\\
	66.8333333333333	-40.627344408555\\
	66.8416666666667	-40.5625366544366\\
	66.85	-41.0821917126623\\
	66.8583333333333	-41.0128119178486\\
	66.8666666666667	-40.9403593859003\\
	66.875	-40.8650354904197\\
	66.8833333333333	-40.8406035915167\\
	66.8916666666667	-40.7539040414294\\
	66.9	-40.6653454766209\\
	66.9083333333333	-40.5750621182169\\
	66.9166666666667	-40.4716248948971\\
	66.925	-40.3987835674225\\
	66.9333333333333	-40.325958855029\\
	66.9416666666667	-40.2531824421543\\
	66.95	-40.1528324971216\\
	66.9583333333333	-40.1009994897801\\
	66.9666666666667	-40.0507089660738\\
	66.975	-40.0019536093511\\
	66.9833333333333	-40.4192972026849\\
	66.9916666666667	-40.3580710011872\\
	67	-40.2965179086295\\
	67.0083333333333	-40.2346385653588\\
	67.0166666666667	-39.9466771886499\\
	67.025	-39.9146671554578\\
	67.0333333333333	-39.8847013457155\\
	67.0416666666667	-39.8567621896799\\
	67.05	-39.9621154078894\\
	67.0583333333333	-39.9236833553112\\
	67.0666666666667	-39.8869670697771\\
	67.075	-39.8519473826418\\
	67.0833333333333	-39.8183225416486\\
	67.0916666666667	-39.7802883079153\\
	67.1	-39.7447065985989\\
	67.1083333333333	-39.711540679888\\
	67.1166666666667	-39.7861764887385\\
	67.125	-39.7577644980575\\
	67.1333333333333	-39.7315965023794\\
	67.1416666666667	-39.7076538743567\\
	67.15	-39.7955430834044\\
	67.1583333333333	-39.7711585248598\\
	67.1666666666667	-39.7488428474637\\
	67.175	-39.7285707414988\\
	67.1833333333333	-39.6306804477756\\
	67.1916666666667	-39.6130625094707\\
	67.2	-39.5984055262773\\
	67.2083333333333	-39.5866547370145\\
	67.2166666666667	-39.82984365407\\
	67.225	-39.8151796159149\\
	67.2333333333333	-39.8021052083031\\
	67.2416666666667	-39.7905491191932\\
	67.25	-39.5806952326037\\
	67.2583333333333	-39.561810096988\\
	67.2666666666667	-39.5458691422078\\
	67.275	-39.5328161534994\\
	67.2833333333333	-39.4127613895784\\
	67.2916666666667	-39.3965864660476\\
	67.3	-39.3842765702211\\
	67.3083333333333	-39.3757534428616\\
	67.3166666666667	-39.1231955408969\\
	67.325	-39.1204405544888\\
	67.3333333333333	-39.1231256106794\\
	67.3416666666667	-39.131188262927\\
	67.35	-38.7598034431095\\
	67.3583333333333	-38.7534554574152\\
	67.3666666666667	-38.7546434918741\\
	67.375	-38.7633168601573\\
	67.3833333333333	-38.7410057214694\\
	67.3916666666667	-38.7444981044498\\
	67.4	-38.7556616539253\\
	67.4083333333333	-38.7744647758931\\
	67.4166666666667	-38.4645473654226\\
	67.425	-38.4686010904687\\
	67.4333333333333	-38.4819372334011\\
	67.4416666666667	-38.5045365396611\\
	67.45	-38.8742960719284\\
	67.4583333333333	-38.8690805496864\\
	67.4666666666667	-38.8707607125449\\
	67.475	-38.8792940809265\\
	67.4833333333333	-38.9449346006416\\
	67.4916666666667	-38.9518964700929\\
	67.5	-38.9654024280103\\
	67.5083333333333	-38.9854316940842\\
	67.5166666666667	-38.7035909694929\\
	67.525	-38.7179567152121\\
	67.5333333333333	-38.7403481999836\\
	67.5416666666667	-38.7707977629701\\
	67.55	-38.584877419184\\
	67.5583333333333	-38.6016193177084\\
	67.5666666666667	-38.6269935704217\\
	67.575	-38.6610524782711\\
	67.5833333333333	-38.6875269211049\\
	67.5916666666667	-38.6972917290882\\
	67.6	-38.7150417792561\\
	67.6083333333333	-38.7408147257502\\
	67.6166666666667	-38.6175007862068\\
	67.625	-38.6341306529315\\
	67.6333333333333	-38.6592344737965\\
	67.6416666666667	-38.6928865697331\\
	67.65	-38.5014450657214\\
	67.6583333333333	-38.5116298214372\\
	67.6666666666667	-38.5310206283399\\
	67.675	-38.5596815923848\\
	67.6833333333333	-38.7439065192701\\
	67.6916666666667	-38.76335210301\\
	67.7	-38.7906836089255\\
	67.7083333333333	-38.8259725246011\\
	67.7166666666667	-38.6028989299763\\
	67.725	-38.6388074182387\\
	67.7333333333333	-38.6837273974705\\
	67.7416666666667	-38.7377933888994\\
	67.75	-38.6359235649146\\
	67.7583333333333	-38.6757214429997\\
	67.7666666666667	-38.7245578612938\\
	67.775	-38.7825803552689\\
	67.7833333333333	-39.0387549852694\\
	67.7916666666667	-39.0719902216244\\
	67.8	-39.1120128495239\\
	67.8083333333333	-39.1589119102212\\
	67.8166666666667	-39.0064950216401\\
	67.825	-39.0294516404992\\
	67.8333333333333	-39.0594681988901\\
	67.8416666666667	-39.0966014755068\\
	67.85	-39.0305661651879\\
	67.8583333333333	-39.0341106709869\\
	67.8666666666667	-39.0445455685037\\
	67.875	-39.0618872936967\\
	67.8833333333333	-39.2859280733293\\
	67.8916666666667	-39.2792167982169\\
	67.9	-39.2778020705148\\
	67.9083333333333	-39.2816755027063\\
	67.9166666666667	-39.4341931761358\\
	67.925	-39.4188907860106\\
	67.9333333333333	-39.4079877668768\\
	67.9416666666667	-39.4014813090481\\
	67.95	-39.6961577201014\\
	67.9583333333333	-39.68366467319\\
	67.9666666666667	-39.6738043312957\\
	67.975	-39.6665807869581\\
	67.9833333333333	-39.704293208873\\
	67.9916666666667	-39.7071183701456\\
	68	-39.7124856506268\\
	68.0083333333333	-39.7204005331607\\
	68.0166666666667	-39.8934260975451\\
	68.025	-39.907064718735\\
	68.0333333333333	-39.9221219183288\\
	68.0416666666667	-39.9386051228873\\
	68.05	-39.8287552247209\\
	68.0583333333333	-39.8387293058593\\
	68.0666666666667	-39.8506139195073\\
	68.075	-39.8644160267129\\
	68.0833333333333	-39.7954183209653\\
	68.0916666666667	-39.803987564714\\
	68.1	-39.8147340969835\\
	68.1083333333333	-39.8276744541984\\
	68.1166666666667	-40.3005871221053\\
	68.125	-40.3260769192256\\
	68.1333333333333	-40.3505059082339\\
	68.1416666666667	-40.3739069389199\\
	68.15	-40.1542634409964\\
	68.1583333333333	-40.1835280406584\\
	68.1666666666667	-40.2131097599754\\
	68.175	-40.243055049084\\
	68.1833333333333	-40.1134858175379\\
	68.1916666666667	-40.1502269648734\\
	68.2	-40.1879302827306\\
	68.2083333333333	-40.226688634819\\
	68.2166666666667	-40.0993820228866\\
	68.225	-40.1368913358614\\
	68.2333333333333	-40.1758994346118\\
	68.2416666666667	-40.2164909103363\\
	68.25	-40.1772597621822\\
	68.2583333333333	-40.221098699198\\
	68.2666666666667	-40.2660842503568\\
	68.275	-40.3122704929382\\
	68.2833333333333	-40.4452075714624\\
	68.2916666666667	-40.4757323271131\\
	68.3	-40.5057884628366\\
	68.3083333333333	-40.5354296409215\\
	68.3166666666667	-40.882965001\\
	68.325	-40.9423897778671\\
	68.3333333333333	-40.9991831092826\\
	68.3416666666667	-41.0533045889111\\
	68.35	-41.1352714743663\\
	68.3583333333333	-41.1913486153011\\
	68.3666666666667	-41.2438361796296\\
	68.375	-41.292685598136\\
	68.3833333333333	-41.7793980240136\\
	68.3916666666667	-41.8435871010383\\
	68.4	-41.9002690020741\\
	68.4083333333333	-41.949253208869\\
	68.4166666666667	-41.900690819441\\
	68.425	-41.9773503042207\\
	68.4333333333333	-42.0472141657881\\
	68.4416666666667	-42.1100463644431\\
	68.45	-41.82027775843\\
	68.4583333333333	-41.8821585384583\\
	68.4666666666667	-41.93937876506\\
	68.475	-41.9917168182219\\
	68.4833333333333	-42.4556018441714\\
	68.4916666666667	-42.5179578794144\\
	68.5	-42.5711083715798\\
	68.5083333333333	-42.6147419015225\\
	68.5166666666667	-42.3212008788814\\
	68.525	-42.3770605765266\\
	68.5333333333333	-42.4252026023891\\
	68.5416666666667	-42.4652124586691\\
	68.55	-42.4077538333894\\
	68.5583333333333	-42.4465828783326\\
	68.5666666666667	-42.4756742246267\\
	68.575	-42.4945133250087\\
	68.5833333333333	-42.4846053946913\\
	68.5916666666667	-42.4990750244328\\
	68.6	-42.5022786938802\\
	68.6083333333333	-42.4938782309224\\
	68.6166666666667	-41.9774044306495\\
	68.625	-41.9808701184054\\
	68.6333333333333	-41.9765233114045\\
	68.6416666666667	-41.9641033889258\\
	68.65	-41.8573125510377\\
	68.6583333333333	-41.8515474045848\\
	68.6666666666667	-41.8383441695913\\
	68.675	-41.8174854323186\\
	68.6833333333333	-42.1608858063153\\
	68.6916666666667	-42.1573618540967\\
	68.7	-42.1434347075336\\
	68.7083333333333	-42.1190035887744\\
	68.7166666666667	-42.3434953496366\\
	68.725	-42.3376652489842\\
	68.7333333333333	-42.3199999823182\\
	68.7416666666667	-42.2903017687827\\
	68.75	-42.4716759623068\\
	68.7583333333333	-42.4451191986685\\
	68.7666666666667	-42.4046422153221\\
	68.775	-42.3502329413034\\
	68.7833333333333	-42.2866971030994\\
	68.7916666666667	-42.268764647274\\
	68.8	-42.2376355336415\\
	68.8083333333333	-42.1933981914171\\
	68.8166666666667	-42.4282404999489\\
	68.825	-42.3793430198769\\
	68.8333333333333	-42.3158001273156\\
	68.8416666666667	-42.2378186015202\\
	68.85	-42.2235480038294\\
	68.8583333333333	-42.1710795106869\\
	68.8666666666667	-42.1059466028084\\
	68.875	-42.0283660662938\\
	68.8833333333333	-41.7458233892755\\
	68.8916666666667	-41.6888841611888\\
	68.9	-41.6230399464138\\
	68.9083333333333	-41.5484153331255\\
	68.9166666666667	-42.0035061873224\\
	68.925	-41.9354582525088\\
	68.9333333333333	-41.8562796591773\\
	68.9416666666667	-41.7661564975663\\
	68.95	-41.9674843556718\\
	68.9583333333333	-41.9037671353557\\
	68.9666666666667	-41.8281546375126\\
	68.975	-41.7407957978033\\
	68.9833333333333	-42.0520956781036\\
	68.9916666666667	-41.9786232471707\\
	69	-41.8920661085645\\
	69.0083333333333	-41.7928611734408\\
	69.0166666666667	-42.1503013235763\\
	69.025	-42.0865342122643\\
	69.0333333333333	-42.0083502739598\\
	69.0416666666667	-41.9161879133602\\
	69.05	-41.3345267855863\\
	69.0583333333333	-41.2590913137938\\
	69.0666666666667	-41.1760519529106\\
	69.075	-41.0856410597191\\
	69.0833333333333	-40.9492980479111\\
	69.0916666666667	-40.8761894802054\\
	69.1	-40.7979192576471\\
	69.1083333333333	-40.7146056911568\\
	69.1166666666667	-40.3680545230552\\
	69.125	-40.2843052056355\\
	69.1333333333333	-40.1993928737309\\
	69.1416666666667	-40.1133298274684\\
	69.15	-40.2755659967069\\
	69.1583333333333	-40.1814706689861\\
	69.1666666666667	-40.086296739545\\
	69.175	-39.9900753225453\\
	69.1833333333333	-40.1918185627267\\
	69.1916666666667	-40.1038201579916\\
	69.2	-40.0144342619709\\
	69.2083333333333	-39.9237059213045\\
	69.2166666666667	-39.9553995588179\\
	69.225	-39.8568635749579\\
	69.2333333333333	-39.7581967983921\\
	69.2416666666667	-39.6593773366427\\
	69.25	-39.5074511695581\\
	69.2583333333333	-39.4184974741449\\
	69.2666666666667	-39.3312579159529\\
	69.275	-39.2456851337583\\
	69.2833333333333	-39.5405036482431\\
	69.2916666666667	-39.4544215692575\\
	69.3	-39.36962835892\\
	69.3083333333333	-39.2861030839756\\
	69.3166666666667	-39.5739696013355\\
	69.325	-39.4899043857513\\
	69.3333333333333	-39.4064860492276\\
	69.3416666666667	-39.3237428780847\\
	69.35	-39.4986916769341\\
	69.3583333333333	-39.4009105514525\\
	69.3666666666667	-39.3041222284521\\
	69.375	-39.2083398991642\\
	69.3833333333333	-39.2515492249898\\
	69.3916666666667	-39.1687136557552\\
	69.4	-39.0877206610338\\
	69.4083333333333	-39.0085652494287\\
	69.4166666666667	-38.7101432326886\\
	69.425	-38.6278913165902\\
	69.4333333333333	-38.5502792907267\\
	69.4416666666667	-38.4772474196509\\
	69.45	-38.2776208923393\\
	69.4583333333333	-38.1938322286986\\
	69.4666666666667	-38.1168449034652\\
	69.475	-38.0465629378386\\
	69.4833333333333	-38.2838980826143\\
	69.4916666666667	-38.2045698320127\\
	69.5	-38.1314159326361\\
	69.5083333333333	-38.0643533242628\\
	69.5166666666667	-38.3197382084286\\
	69.525	-38.252184185124\\
	69.5333333333333	-38.1899037279037\\
	69.5416666666667	-38.1328430112938\\
	69.55	-38.0659787293829\\
	69.5583333333333	-37.9871883954921\\
	69.5666666666667	-37.915072349241\\
	69.575	-37.8495028615134\\
	69.5833333333333	-38.1795424971052\\
	69.5916666666667	-38.1157186321478\\
	69.6	-38.0572350564224\\
	69.6083333333333	-38.0040414960527\\
	69.6166666666667	-37.9388566577811\\
	69.625	-37.8733240218132\\
	69.6333333333333	-37.8141015863637\\
	69.6416666666667	-37.7611165797004\\
	69.65	-37.8177861456022\\
	69.6583333333333	-37.7558145053931\\
	69.6666666666667	-37.700444500857\\
	69.675	-37.6515941764821\\
	69.6833333333333	-37.7736658074623\\
	69.6916666666667	-37.70861586802\\
	69.7	-37.6500616838141\\
	69.7083333333333	-37.5979354157188\\
	69.7166666666667	-37.6917113584443\\
	69.725	-37.6281191605201\\
	69.7333333333333	-37.5711052640109\\
	69.7416666666667	-37.5205864115396\\
	69.75	-37.786172112989\\
	69.7583333333333	-37.7230204366191\\
	69.7666666666667	-37.6654199650939\\
	69.775	-37.613290045192\\
	69.7833333333333	-37.6350882464623\\
	69.7916666666667	-37.5704683346986\\
	69.8	-37.5118420884032\\
	69.8083333333333	-37.4591028488821\\
	69.8166666666667	-37.5404135417205\\
	69.825	-37.4779259774358\\
	69.8333333333333	-37.4214918338665\\
	69.8416666666667	-37.3710123949745\\
	69.85	-37.5940161432817\\
	69.8583333333333	-37.531135688626\\
	69.8666666666667	-37.4735271367009\\
	69.875	-37.4210868418653\\
	69.8833333333333	-37.7674202774162\\
	69.8916666666667	-37.7108780001716\\
	69.9	-37.6581015925188\\
	69.9083333333333	-37.6090251294554\\
	69.9166666666667	-37.8708877560457\\
	69.925	-37.8153468058417\\
	69.9333333333333	-37.762473903897\\
	69.9416666666667	-37.7122200808784\\
	69.95	-38.0106923452766\\
	69.9583333333333	-37.9534897230317\\
	69.9666666666667	-37.8976887960627\\
	69.975	-37.8432551231973\\
	69.9833333333333	-38.2130374609817\\
	69.9916666666667	-38.1551034063637\\
	70	-38.0968304747153\\
	70.0083333333333	-38.0382071183574\\
	70.0166666666667	-37.7625551623847\\
	70.025	-37.7012175267991\\
	70.0333333333333	-37.6421027329394\\
	70.0416666666667	-37.5851429005808\\
	70.05	-37.7696200955346\\
	70.0583333333333	-37.7118506446989\\
	70.0666666666667	-37.6558782909808\\
	70.075	-37.601653464811\\
	70.0833333333333	-37.8246927966911\\
	70.0916666666667	-37.776458843243\\
	70.1	-37.7291900224716\\
	70.1083333333333	-37.6828729301772\\
	70.1166666666667	-37.8425220001059\\
	70.125	-37.800259427599\\
	70.1333333333333	-37.7583802137776\\
	70.1416666666667	-37.7168789239339\\
	70.15	-37.714601816864\\
	70.1583333333333	-37.6673325360326\\
	70.1666666666667	-37.6210357029222\\
	70.175	-37.57570517779\\
	70.1833333333333	-37.6817987892014\\
	70.1916666666667	-37.6421526028017\\
	70.2	-37.6033099875428\\
	70.2083333333333	-37.5652873324738\\
	70.2166666666667	-37.7018560766617\\
	70.225	-37.6570579351072\\
	70.2333333333333	-37.6127653803206\\
	70.2416666666667	-37.5690172516505\\
	70.25	-37.6985614975336\\
	70.2583333333333	-37.6595535245123\\
	70.2666666666667	-37.6207082785487\\
	70.275	-37.58204524715\\
	70.2833333333333	-37.9028324295237\\
	70.2916666666667	-37.876515915688\\
	70.3	-37.8486828049943\\
	70.3083333333333	-37.8193816648785\\
	70.3166666666667	-38.0312457684138\\
	70.325	-38.0098103572869\\
	70.3333333333333	-37.9857841771181\\
	70.3416666666667	-37.9592175705863\\
	70.35	-37.8078651262273\\
	70.3583333333333	-37.7860476903209\\
	70.3666666666667	-37.7630322653703\\
	70.375	-37.7388324880349\\
	70.3833333333333	-37.8085015716461\\
	70.3916666666667	-37.7900041992892\\
	70.4	-37.7702094808113\\
	70.4083333333333	-37.749115793333\\
	70.4166666666667	-37.7672259957548\\
	70.425	-37.7386493428724\\
	70.4333333333333	-37.7089687615747\\
	70.4416666666667	-37.6781779227809\\
	70.45	-37.6552521786276\\
	70.4583333333333	-37.6179090357184\\
	70.4666666666667	-37.5801409866\\
	70.475	-37.5419336232378\\
	70.4833333333333	-37.4317784092105\\
	70.4916666666667	-37.3884377109972\\
	70.5	-37.3459694802796\\
	70.5083333333333	-37.3043609427279\\
	70.5166666666667	-37.2673641130312\\
	70.525	-37.2267180652328\\
	70.5333333333333	-37.1877461156307\\
	70.5416666666667	-37.1504217772016\\
	70.55	-37.3603988142517\\
	70.5583333333333	-37.3254720925862\\
	70.5666666666667	-37.2913197481831\\
	70.575	-37.2579298412692\\
	70.5833333333333	-37.2359204058315\\
	70.5916666666667	-37.204400478334\\
	70.6	-37.1741562247912\\
	70.6083333333333	-37.1451732417306\\
	70.6166666666667	-37.2010378357052\\
	70.625	-37.1719149939951\\
	70.6333333333333	-37.1440877229914\\
	70.6416666666667	-37.1175453790699\\
	70.65	-37.2120747462571\\
	70.6583333333333	-37.1902158640113\\
	70.6666666666667	-37.1693734199324\\
	70.675	-37.1495293929414\\
	70.6833333333333	-37.2828656627759\\
	70.6916666666667	-37.2590139527666\\
	70.7	-37.2356131121161\\
	70.7083333333333	-37.2126465320667\\
	70.7166666666667	-37.3716817343904\\
	70.725	-37.3499644383496\\
	70.7333333333333	-37.3279166372127\\
	70.7416666666667	-37.3055379068921\\
	70.75	-37.438950423286\\
	70.7583333333333	-37.4282024485921\\
	70.7666666666667	-37.4164820179008\\
	70.775	-37.4037834681462\\
	70.7833333333333	-37.479763254322\\
	70.7916666666667	-37.4706271177037\\
	70.8	-37.4601607343903\\
	70.8083333333333	-37.4483680359506\\
	70.8166666666667	-37.6089341066626\\
	70.825	-37.607623563892\\
	70.8333333333333	-37.604076624997\\
	70.8416666666667	-37.598292503237\\
	70.85	-37.5949669300827\\
	70.8583333333333	-37.5881154616006\\
	70.8666666666667	-37.5791526846346\\
	70.875	-37.5680751256964\\
	70.8833333333333	-37.4548561747273\\
	70.8916666666667	-37.4547267581364\\
	70.9	-37.4533626328155\\
	70.9083333333333	-37.4507641826594\\
	70.9166666666667	-37.3642921973359\\
	70.925	-37.3618920700153\\
	70.9333333333333	-37.3588906418796\\
	70.9416666666667	-37.355294601251\\
	70.95	-37.2433351802421\\
	70.9583333333333	-37.2337556492399\\
	70.9666666666667	-37.2243511421928\\
	70.975	-37.2151260697973\\
	70.9833333333333	-37.2314841582454\\
	70.9916666666667	-37.2219713271323\\
	71	-37.2126506632473\\
	71.0083333333333	-37.2035410809715\\
	71.0166666666667	-37.0682695108452\\
	71.025	-37.057313952458\\
	71.0333333333333	-37.0476035617665\\
	71.0416666666667	-37.0391647152431\\
	71.05	-37.0219257800551\\
	71.0583333333333	-37.0092129436887\\
	71.0666666666667	-36.9979796305265\\
	71.075	-36.988236362034\\
	71.0833333333333	-36.9393642652587\\
	71.0916666666667	-36.9285623640002\\
	71.1	-36.919702769994\\
	71.1083333333333	-36.9128038587333\\
	71.1166666666667	-36.8947541051578\\
	71.125	-36.8830439630788\\
	71.1333333333333	-36.8734945052673\\
	71.1416666666667	-36.8661175499226\\
	71.15	-36.9037976315714\\
	71.1583333333333	-36.8941525986617\\
	71.1666666666667	-36.8865428754378\\
	71.175	-36.8809687157765\\
	71.1833333333333	-37.0301735124841\\
	71.1916666666667	-37.0255243080232\\
	71.2	-37.0220000267453\\
	71.2083333333333	-37.0196050653235\\
	71.2166666666667	-37.1403667684844\\
	71.225	-37.1328392808297\\
	71.2333333333333	-37.1256826326014\\
	71.2416666666667	-37.118902257781\\
	71.25	-37.2611309420863\\
	71.2583333333333	-37.2553624096663\\
	71.2666666666667	-37.2491226611684\\
	71.275	-37.2424103450705\\
	71.2833333333333	-37.1715811126698\\
	71.2916666666667	-37.1585354291885\\
	71.3	-37.1455389856734\\
	71.3083333333333	-37.1325887152654\\
	71.3166666666667	-37.0939645119342\\
	71.325	-37.0728492486528\\
	71.3333333333333	-37.0522121166508\\
	71.3416666666667	-37.0320442991917\\
	71.35	-37.2259505723843\\
	71.3583333333333	-37.2098442505367\\
	71.3666666666667	-37.1931486281457\\
	71.375	-37.1758629037976\\
	71.3833333333333	-36.9490418372852\\
	71.3916666666667	-36.9224891632241\\
	71.4	-36.8971030236173\\
	71.4083333333333	-36.8728706665229\\
	71.4166666666667	-36.9928031275864\\
	71.425	-36.9697523798772\\
	71.4333333333333	-36.9474103859086\\
	71.4416666666667	-36.9257639044243\\
	71.45	-37.075293297433\\
	71.4583333333333	-37.0536539195608\\
	71.4666666666667	-37.0319656428788\\
	71.475	-37.0102136178019\\
	71.4833333333333	-36.9933384952795\\
	71.4916666666667	-36.9594431712413\\
	71.5	-36.9259567088138\\
	71.5083333333333	-36.892860029501\\
	71.5166666666667	-36.8735129944557\\
	71.525	-36.8372509993381\\
	71.5333333333333	-36.8018908421349\\
	71.5416666666667	-36.7674121876388\\
	71.55	-36.8632705169916\\
	71.5583333333333	-36.8238071862684\\
	71.5666666666667	-36.7851033901767\\
	71.575	-36.7471319581868\\
	71.5833333333333	-36.8201005509862\\
	71.5916666666667	-36.7812752064432\\
	71.6	-36.7432298243851\\
	71.6083333333333	-36.7059417275493\\
	71.6166666666667	-36.8384859502119\\
	71.625	-36.8063431613532\\
	71.6333333333333	-36.7745249000493\\
	71.6416666666667	-36.7430049368181\\
	71.65	-36.9187538813331\\
	71.6583333333333	-36.8841792183834\\
	71.6666666666667	-36.8491890805863\\
	71.675	-36.8137814050797\\
	71.6833333333333	-36.8960720418445\\
	71.6916666666667	-36.8658658073657\\
	71.7	-36.8351167973013\\
	71.7083333333333	-36.8038178583014\\
	71.7166666666667	-36.8036634694499\\
	71.725	-36.7661192681164\\
	71.7333333333333	-36.7285073890003\\
	71.7416666666667	-36.6908257078411\\
	71.75	-36.7200064673658\\
	71.7583333333333	-36.6844413264859\\
	71.7666666666667	-36.6490420395057\\
	71.775	-36.6138035511888\\
	71.7833333333333	-36.6032996041918\\
	71.7916666666667	-36.5626204707681\\
	71.8	-36.5226387082413\\
	71.8083333333333	-36.483343613382\\
	71.8166666666667	-36.6263365354261\\
	71.825	-36.5904808187376\\
	71.8333333333333	-36.5548078654822\\
	71.8416666666667	-36.5193323298004\\
	71.85	-36.6618860216489\\
	71.8583333333333	-36.6248657472777\\
	71.8666666666667	-36.5876687272295\\
	71.875	-36.5503067686036\\
	71.8833333333333	-36.6562883466316\\
	71.8916666666667	-36.6188273321764\\
	71.9	-36.580980928839\\
	71.9083333333333	-36.5427493661549\\
	71.9166666666667	-36.5386144799508\\
	71.925	-36.4953203270155\\
	71.9333333333333	-36.4522314272528\\
	71.9416666666667	-36.4093280359079\\
	71.95	-36.5795420294101\\
	71.9583333333333	-36.545384714036\\
	71.9666666666667	-36.5108247968086\\
	71.975	-36.4758480778632\\
	71.9833333333333	-36.6281210584421\\
	71.9916666666667	-36.59902066503\\
	72	-36.5689170050074\\
	72.0083333333333	-36.5378137548475\\
	72.0166666666667	-36.6943488530456\\
	72.025	-36.6691703982241\\
	72.0333333333333	-36.642387791854\\
	72.0416666666667	-36.6140186680966\\
	72.05	-36.6669677145639\\
	72.0583333333333	-36.6410049482253\\
	72.0666666666667	-36.613494803856\\
	72.075	-36.5844581343337\\
	72.0833333333333	-36.678613853106\\
	72.0916666666667	-36.6543360412327\\
	72.1	-36.6282426282838\\
	72.1083333333333	-36.6003587986288\\
	72.1166666666667	-36.6903307905348\\
	72.125	-36.664017483196\\
	72.1333333333333	-36.6356985517203\\
	72.1416666666667	-36.6053913094864\\
	72.15	-36.6590085682848\\
	72.1583333333333	-36.6412021773992\\
	72.1666666666667	-36.6214267027783\\
	72.175	-36.5996901136915\\
	72.1833333333333	-36.6644247308862\\
	72.1916666666667	-36.6472631962753\\
	72.2	-36.6279886891729\\
	72.2083333333333	-36.6066188837065\\
	72.2166666666667	-36.640641722101\\
	72.225	-36.6304123069909\\
	72.2333333333333	-36.6181251472944\\
	72.2416666666667	-36.6037893918412\\
	72.25	-36.6709956730707\\
	72.2583333333333	-36.656631477186\\
	72.2666666666667	-36.6399303670152\\
	72.275	-36.6209030213099\\
	72.2833333333333	-36.635788359201\\
	72.2916666666667	-36.625796212142\\
	72.3	-36.6136317936837\\
	72.3083333333333	-36.5992969479741\\
	72.3166666666667	-36.4698416120432\\
	72.325	-36.4625757659131\\
	72.3333333333333	-36.4542037073563\\
	72.3416666666667	-36.4447149124159\\
	72.35	-36.441010748757\\
	72.3583333333333	-36.4331432766519\\
	72.3666666666667	-36.4242642278209\\
	72.375	-36.4143628029149\\
	72.3833333333333	-36.5123298229641\\
	72.3916666666667	-36.5010561859013\\
	72.4	-36.488230589917\\
	72.4083333333333	-36.4738543663128\\
	72.4166666666667	-36.458555011882\\
	72.425	-36.4407948385956\\
	72.4333333333333	-36.4216935164355\\
	72.4416666666667	-36.4012490966626\\
	72.45	-36.4698552555641\\
	72.4583333333333	-36.4489648947989\\
	72.4666666666667	-36.4265917227611\\
	72.475	-36.4027328114541\\
	72.4833333333333	-36.4024197433884\\
	72.4916666666667	-36.3762914266284\\
	72.5	-36.3489686694673\\
	72.5083333333333	-36.3204455555368\\
	72.5166666666667	-36.3320011298886\\
	72.525	-36.2969659090106\\
	72.5333333333333	-36.2610766049993\\
	72.5416666666667	-36.2243282436802\\
	72.55	-36.1855337745953\\
	72.5583333333333	-36.1425769561539\\
	72.5666666666667	-36.0995712878853\\
	72.575	-36.0565079987067\\
	72.5833333333333	-36.1796937672792\\
	72.5916666666667	-36.1377027008884\\
	72.6	-36.0953921922463\\
	72.6083333333333	-36.0527707886034\\
	72.6166666666667	-36.176544833744\\
	72.625	-36.1330260889997\\
	72.6333333333333	-36.0889124140179\\
	72.6416666666667	-36.0441997727229\\
	72.65	-36.1492899631968\\
	72.6583333333333	-36.1090175712532\\
	72.6666666666667	-36.0681033086341\\
	72.675	-36.0265476627062\\
	72.6833333333333	-36.0444889937531\\
	72.6916666666667	-36.0054605541649\\
	72.7	-35.9661359664717\\
	72.7083333333333	-35.9265103758403\\
	72.7166666666667	-35.9211403689412\\
	72.725	-35.8840709405659\\
	72.7333333333333	-35.8473021418758\\
	72.7416666666667	-35.810827422144\\
	72.75	-35.9025339491543\\
	72.7583333333333	-35.8693270769222\\
	72.7666666666667	-35.8362571181745\\
	72.775	-35.8033174313403\\
	72.7833333333333	-35.9088631410193\\
	72.7916666666667	-35.8675670126093\\
	72.8	-35.8262286947191\\
	72.8083333333333	-35.7848416857145\\
	72.8166666666667	-35.8367926609305\\
	72.825	-35.7950846252775\\
	72.8333333333333	-35.7535169567683\\
	72.8416666666667	-35.7120874380917\\
	72.85	-35.8190938909024\\
	72.8583333333333	-35.7772366786633\\
	72.8666666666667	-35.7353666752128\\
	72.875	-35.6934822220016\\
	72.8833333333333	-35.783920674815\\
	72.8916666666667	-35.737775617099\\
	72.9	-35.6916181489577\\
	72.9083333333333	-35.6454516410571\\
	72.9166666666667	-35.6863599563415\\
	72.925	-35.6455446151883\\
	72.9333333333333	-35.6049484323252\\
	72.9416666666667	-35.5645743103672\\
	72.95	-35.6598985230604\\
	72.9583333333333	-35.6180014541926\\
	72.9666666666667	-35.5762209631567\\
	72.975	-35.5345635842382\\
	72.9833333333333	-35.4878681687182\\
	72.9916666666667	-35.4441515048915\\
	73	-35.4014314565999\\
	73.0083333333333	-35.3597036316647\\
	73.0166666666667	-35.3805460819033\\
	73.025	-35.3351574148421\\
	73.0333333333333	-35.291213825259\\
	73.0416666666667	-35.248702151469\\
	73.05	-35.34377688366\\
	73.0583333333333	-35.3012631458835\\
	73.0666666666667	-35.260105424775\\
	73.075	-35.2202795860432\\
	73.0833333333333	-35.243923261069\\
	73.0916666666667	-35.2088996321075\\
	73.1	-35.1755823627225\\
	73.1083333333333	-35.1439504757323\\
	73.1166666666667	-35.26264213551\\
	73.125	-35.2241286403297\\
	73.1333333333333	-35.1869227117905\\
	73.1416666666667	-35.1509913718962\\
	73.15	-35.2032218498682\\
	73.1583333333333	-35.1679252460068\\
	73.1666666666667	-35.1339702075231\\
	73.175	-35.1013266877623\\
	73.1833333333333	-35.2152210075191\\
	73.1916666666667	-35.1783586261052\\
	73.2	-35.1425626924852\\
	73.2083333333333	-35.1078112273987\\
	73.2166666666667	-35.1479933991967\\
	73.225	-35.1137367174494\\
	73.2333333333333	-35.0807176559613\\
	73.2416666666667	-35.0489229283967\\
	73.25	-35.0489664646672\\
	73.2583333333333	-35.0145371339056\\
	73.2666666666667	-34.9817193778028\\
	73.275	-34.9504814474176\\
	73.2833333333333	-34.9627661650022\\
	73.2916666666667	-34.9305546443039\\
	73.3	-34.900334430992\\
	73.3083333333333	-34.8720725917772\\
	73.3166666666667	-34.8550032626932\\
	73.325	-34.8296170463947\\
	73.3333333333333	-34.8066262505739\\
	73.3416666666667	-34.7860041266208\\
	73.35	-34.8074493432502\\
	73.3583333333333	-34.7846110377038\\
	73.3666666666667	-34.7643167818181\\
	73.375	-34.7465401959327\\
	73.3833333333333	-34.8042769804697\\
	73.3916666666667	-34.7827465106464\\
	73.4	-34.7636465365812\\
	73.4083333333333	-34.746954420861\\
	73.4166666666667	-34.7759726226002\\
	73.425	-34.7516824648839\\
	73.4333333333333	-34.7298524751417\\
	73.4416666666667	-34.710456254901\\
	73.45	-34.8890531166108\\
	73.4583333333333	-34.8672353235319\\
	73.4666666666667	-34.8469334344236\\
	73.475	-34.8281304452519\\
	73.4833333333333	-34.8684393674954\\
	73.4916666666667	-34.8515927590113\\
	73.5	-34.8362553004549\\
	73.5083333333333	-34.8224094128616\\
	73.5166666666667	-34.9546838989449\\
	73.525	-34.9310640165374\\
	73.5333333333333	-34.9082659567188\\
	73.5416666666667	-34.8862777974802\\
	73.55	-35.0561898026695\\
	73.5583333333333	-35.0281608805865\\
	73.5666666666667	-35.0001455643607\\
	73.575	-34.9721383694971\\
	73.5833333333333	-35.0187744584967\\
	73.5916666666667	-34.9989189061536\\
	73.6	-34.9791403180697\\
	73.6083333333333	-34.9594328980562\\
	73.6166666666667	-35.0106467639657\\
	73.625	-34.9909388320389\\
	73.6333333333333	-34.9712675919676\\
	73.6416666666667	-34.951634936266\\
	73.65	-35.0173386727932\\
	73.6583333333333	-35.0030397507388\\
	73.6666666666667	-34.9886186658084\\
	73.675	-34.9740808191343\\
	73.6833333333333	-34.9943391336089\\
	73.6916666666667	-34.9834334201766\\
	73.7	-34.9725149171282\\
	73.7083333333333	-34.9615934634981\\
	73.7166666666667	-35.0677126824608\\
	73.725	-35.0553204573301\\
	73.7333333333333	-35.0423237303871\\
	73.7416666666667	-35.028733103264\\
	73.75	-35.0927724350563\\
	73.7583333333333	-35.0791526065429\\
	73.7666666666667	-35.0646966794983\\
	73.775	-35.0494208010075\\
	73.7833333333333	-35.0317611554808\\
	73.7916666666667	-35.0190560666223\\
	73.8	-35.0058560365257\\
	73.8083333333333	-34.9921704664601\\
	73.8166666666667	-35.1132049872501\\
	73.825	-35.0940421055629\\
	73.8333333333333	-35.0737590505145\\
	73.8416666666667	-35.0523709467736\\
	73.85	-34.9521527679225\\
	73.8583333333333	-34.9396459677135\\
	73.8666666666667	-34.926930547824\\
	73.875	-34.9140108692578\\
	73.8833333333333	-35.0401034615656\\
	73.8916666666667	-35.0184071467966\\
	73.9	-34.9959032572646\\
	73.9083333333333	-34.9726094678098\\
	73.9166666666667	-35.0055712577876\\
	73.925	-34.984697432463\\
	73.9333333333333	-34.9630380229961\\
	73.9416666666667	-34.9406037070676\\
	73.95	-34.904118329932\\
	73.9583333333333	-34.8908400754316\\
	73.9666666666667	-34.8773006754575\\
	73.975	-34.8635026178368\\
	73.9833333333333	-34.8980524303335\\
	73.9916666666667	-34.8862218169882\\
	74	-34.8740663390947\\
	74.0083333333333	-34.861585699224\\
	74.0166666666667	-34.9030290508755\\
	74.025	-34.8862681476184\\
	74.0333333333333	-34.8690382300462\\
	74.0416666666667	-34.8513444573585\\
	74.05	-34.9501104151792\\
	74.0583333333333	-34.9236612320294\\
	74.0666666666667	-34.8963553817831\\
	74.075	-34.8682014277617\\
	74.0833333333333	-34.8794836951566\\
	74.0916666666667	-34.8553847373363\\
	74.1	-34.830703342323\\
	74.1083333333333	-34.8054472735585\\
	74.1166666666667	-34.8634499666901\\
	74.125	-34.8340953255696\\
	74.1333333333333	-34.8041307832774\\
	74.1416666666667	-34.77356730061\\
	74.15	-34.8750582644725\\
	74.1583333333333	-34.8448658745628\\
	74.1666666666667	-34.813765232867\\
	74.175	-34.7817627945261\\
	74.1833333333333	-34.8798614683952\\
	74.1916666666667	-34.8474007505252\\
	74.2	-34.8137409067564\\
	74.2083333333333	-34.7788956767104\\
	74.2166666666667	-34.8660023002643\\
	74.225	-34.8300369723416\\
	74.2333333333333	-34.792788549114\\
	74.2416666666667	-34.7542610004877\\
	74.25	-34.6676729336377\\
	74.2583333333333	-34.6414884092522\\
	74.2666666666667	-34.6151244162044\\
	74.275	-34.5885845096158\\
	74.2833333333333	-34.5507950938278\\
	74.2916666666667	-34.5281426876687\\
	74.3	-34.5060225764445\\
	74.3083333333333	-34.4844385079324\\
	74.3166666666667	-34.3679642481406\\
	74.325	-34.3562857895865\\
	74.3333333333333	-34.3460577227965\\
	74.3416666666667	-34.3372712866376\\
	74.35	-34.3514786103435\\
	74.3583333333333	-34.3385316734096\\
	74.3666666666667	-34.3269578244591\\
	74.375	-34.3167343016134\\
	74.3833333333333	-34.3305101817211\\
	74.3916666666667	-34.3197736370783\\
	74.4	-34.3104453143065\\
	74.4083333333333	-34.3025067504338\\
	74.4166666666667	-34.4184828351751\\
	74.425	-34.4008576652051\\
	74.4333333333333	-34.3840166096331\\
	74.4416666666667	-34.3679361424113\\
	74.45	-34.3685325742683\\
	74.4583333333333	-34.3483359774389\\
	74.4666666666667	-34.3291278648493\\
	74.475	-34.3108913158613\\
	74.4833333333333	-34.338045633553\\
	74.4916666666667	-34.313412815537\\
	74.5	-34.2898274461001\\
	74.5083333333333	-34.2672755536925\\
	74.5166666666667	-34.2180421102953\\
	74.525	-34.2022887110029\\
	74.5333333333333	-34.1881604458322\\
	74.5416666666667	-34.1756412149603\\
	74.55	-34.2012456957894\\
	74.5583333333333	-34.1880463827193\\
	74.5666666666667	-34.1765027707428\\
	74.575	-34.1666018580504\\
	74.5833333333333	-34.3166610004333\\
	74.5916666666667	-34.2998343497576\\
	74.6	-34.2838125944536\\
	74.6083333333333	-34.2685720035882\\
	74.6166666666667	-34.2645260814032\\
	74.625	-34.2508911325067\\
	74.6333333333333	-34.2383577496496\\
	74.6416666666667	-34.2269088973103\\
	74.65	-34.3076444364815\\
	74.6583333333333	-34.2908304231673\\
	74.6666666666667	-34.2747348018119\\
	74.675	-34.2593429563122\\
	74.6833333333333	-34.2987302847892\\
	74.6916666666667	-34.2789341534074\\
	74.7	-34.2598026953071\\
	74.7083333333333	-34.2413180318\\
	74.7166666666667	-34.2246428014378\\
	74.725	-34.2144793883727\\
	74.7333333333333	-34.2053711620828\\
	74.7416666666667	-34.1973115957613\\
	74.75	-34.1560700057684\\
	74.7583333333333	-34.1529765584133\\
	74.7666666666667	-34.1513682419627\\
	74.775	-34.151238697353\\
	74.7833333333333	-34.2148191627209\\
	74.7916666666667	-34.2148785697721\\
	74.8	-34.21605032836\\
	74.8083333333333	-34.2183371866735\\
	74.8166666666667	-34.205979331417\\
	74.825	-34.2036922127787\\
	74.8333333333333	-34.2025693887156\\
	74.8416666666667	-34.2026121138956\\
	74.85	-34.3037420890525\\
	74.8583333333333	-34.3014036783198\\
	74.8666666666667	-34.2995531408096\\
	74.875	-34.2981927542909\\
	74.8833333333333	-34.4936194521553\\
	74.8916666666667	-34.4879741391193\\
	74.9	-34.481485002468\\
	74.9083333333333	-34.4741629256944\\
	74.9166666666667	-34.5044001639387\\
	74.925	-34.4991861070286\\
	74.9333333333333	-34.4930402549221\\
	74.9416666666667	-34.4859796858261\\
	74.95	-34.6139988434907\\
	74.9583333333333	-34.6018862135822\\
	74.9666666666667	-34.5880282172881\\
	74.975	-34.5724389559139\\
	74.9833333333333	-34.5641111912325\\
	74.9916666666667	-34.5481736172386\\
	75	-34.5307937693544\\
	75.0083333333333	-34.5119972893995\\
	75.0166666666667	-34.4918097306034\\
	75.025	-34.3987015910595\\
	75.0333333333333	-34.3907210772401\\
	75.0416666666667	-34.3822980433445\\
	75.05	-34.3734420915929\\
	75.0583333333333	-34.3318385212667\\
	75.0666666666667	-34.3240285125649\\
	75.075	-34.3161845530528\\
	75.0833333333333	-34.3083191630127\\
	75.0916666666667	-34.211513483796\\
	75.1	-34.2056061068153\\
	75.1083333333333	-34.2004676031828\\
	75.1166666666667	-34.1961095032622\\
	75.125	-34.2813263971619\\
	75.1333333333333	-34.27006527612\\
	75.1416666666667	-34.259022570208\\
	75.15	-34.2482032339564\\
	75.1583333333333	-34.3951993172835\\
	75.1666666666667	-34.3777265140763\\
	75.175	-34.3596283189856\\
	75.1833333333333	-34.340910428851\\
	75.1916666666667	-34.3177341296833\\
	75.2	-34.2969752631037\\
	75.2083333333333	-34.2759208057776\\
	75.2166666666667	-34.2545695829897\\
	75.225	-34.3571026519543\\
	75.2333333333333	-34.3367875528851\\
	75.2416666666667	-34.3158658571378\\
	75.25	-34.294343477555\\
	75.2583333333333	-34.3339023456729\\
	75.2666666666667	-34.3130931237243\\
	75.275	-34.2917037765582\\
	75.2833333333333	-34.2697483158235\\
	75.2916666666667	-34.3101354744951\\
	75.3	-34.2960714921485\\
	75.3083333333333	-34.2814639529799\\
	75.3166666666667	-34.2663225327496\\
	75.325	-34.2534571677501\\
	75.3333333333333	-34.2432753542446\\
	75.3416666666667	-34.2328603218575\\
	75.35	-34.2222235475336\\
	75.3583333333333	-34.2228729827408\\
	75.3666666666667	-34.2071188918591\\
	75.375	-34.1912562683504\\
	75.3833333333333	-34.1752879082224\\
	75.3916666666667	-34.1131614086898\\
	75.4	-34.1035999079954\\
	75.4083333333333	-34.09453915756\\
	75.4166666666667	-34.0859742536729\\
	75.425	-34.0102444151915\\
	75.4333333333333	-34.0048280230312\\
	75.4416666666667	-34.0005104646416\\
	75.45	-33.9972792339438\\
	75.4583333333333	-34.1354871123419\\
	75.4666666666667	-34.1193243492867\\
	75.475	-34.1033904579888\\
	75.4833333333333	-34.0876687611272\\
	75.4916666666667	-34.0934072813708\\
	75.5	-34.0808678980492\\
	75.5083333333333	-34.0687514238131\\
	75.5166666666667	-34.0570561198385\\
	75.525	-33.9129585695528\\
	75.5333333333333	-33.9078996460932\\
	75.5416666666667	-33.904365017668\\
	75.55	-33.9023485280054\\
	75.5583333333333	-33.9027928305824\\
	75.5666666666667	-33.90125361902\\
	75.575	-33.9011862557837\\
	75.5833333333333	-33.9025658876572\\
	75.5916666666667	-33.8997671115129\\
	75.6	-33.8992611465083\\
	75.6083333333333	-33.9001922809561\\
	75.6166666666667	-33.9025214094119\\
	75.625	-33.9048372946166\\
	75.6333333333333	-33.9030903187032\\
	75.6416666666667	-33.9026415737386\\
	75.65	-33.903441598694\\
	75.6583333333333	-34.1029727199953\\
	75.6666666666667	-34.0987785308599\\
	75.675	-34.0945536329313\\
	75.6833333333333	-34.0902569966793\\
	75.6916666666667	-34.0646493208126\\
	75.7	-34.0511383147102\\
	75.7083333333333	-34.0378202988027\\
	75.7166666666667	-34.024679224426\\
	75.725	-34.0241461188286\\
	75.7333333333333	-34.0122737894682\\
	75.7416666666667	-34.0007676433639\\
	75.75	-33.9896226361921\\
	75.7583333333333	-33.9378937445783\\
	75.7666666666667	-33.928222789055\\
	75.775	-33.9194402835526\\
	75.7833333333333	-33.9115354192673\\
	75.7916666666667	-34.0172149355513\\
	75.8	-34.0052991085958\\
	75.8083333333333	-33.9937620798854\\
	75.8166666666667	-33.9826078069818\\
	75.825	-34.062372648292\\
	75.8333333333333	-34.0443805283885\\
	75.8416666666667	-34.0262914705182\\
	75.85	-34.0081127438089\\
	75.8583333333333	-34.0176405107618\\
	75.8666666666667	-34.0059924035526\\
	75.875	-33.9944457470895\\
	75.8833333333333	-33.9830042540344\\
	75.8916666666667	-34.0658342818348\\
	75.9	-34.0585309558354\\
	75.9083333333333	-34.0508873644889\\
	75.9166666666667	-34.0429133457039\\
	75.925	-34.0891419143588\\
	75.9333333333333	-34.0838017617275\\
	75.9416666666667	-34.0779604563554\\
	75.95	-34.0716342708182\\
	75.9583333333333	-34.1926498782373\\
	75.9666666666667	-34.1830710170669\\
	75.975	-34.1723114226487\\
	75.9833333333333	-34.1603950717424\\
	75.9916666666667	-34.1663768178341\\
	76	-34.1553138986365\\
	76.0083333333333	-34.1432061501797\\
	76.0166666666667	-34.1300789810151\\
	76.025	-34.2183913639908\\
	76.0333333333333	-34.1991178206556\\
	76.0416666666667	-34.1784479931963\\
	76.05	-34.1564194365568\\
	76.0583333333333	-34.2408663213494\\
	76.0666666666667	-34.2232147155547\\
	76.075	-34.2039065735485\\
	76.0833333333333	-34.1829840826222\\
	76.0916666666667	-34.2929809450294\\
	76.1	-34.2611504025938\\
	76.1083333333333	-34.2272839486574\\
	76.1166666666667	-34.1914336035785\\
	76.125	-34.253501250621\\
	76.1333333333333	-34.2122908439381\\
	76.1416666666667	-34.1692352438374\\
	76.15	-34.1243854773357\\
	76.1583333333333	-34.3678235788963\\
	76.1666666666667	-34.3235416928298\\
	76.175	-34.2764002826738\\
	76.1833333333333	-34.2264708582446\\
	76.1916666666667	-34.3863174144312\\
	76.2	-34.3400731504255\\
	76.2083333333333	-34.2905352211453\\
	76.2166666666667	-34.237778993258\\
	76.225	-34.2275597444018\\
	76.2333333333333	-34.1934897607258\\
	76.2416666666667	-34.1567637963704\\
	76.25	-34.1174239537227\\
	76.2583333333333	-34.3185318814743\\
	76.2666666666667	-34.2836871143951\\
	76.275	-34.2453608906216\\
	76.2833333333333	-34.2036034789074\\
	76.2916666666667	-34.1656062853198\\
	76.3	-34.1317844304423\\
	76.3083333333333	-34.0953101203761\\
	76.3166666666667	-34.0562181216528\\
	76.325	-34.1103132742512\\
	76.3333333333333	-34.0768310065167\\
	76.3416666666667	-34.04085981312\\
	76.35	-34.0024238975261\\
	76.3583333333333	-34.1800487631465\\
	76.3666666666667	-34.1429287795755\\
	76.375	-34.1026248779713\\
	76.3833333333333	-34.0591724768712\\
	76.3916666666667	-34.1201822674186\\
	76.4	-34.0746161905206\\
	76.4083333333333	-34.0261535269844\\
	76.4166666666667	-33.9748362267143\\
	76.425	-34.0646989487141\\
	76.4333333333333	-34.0267980672867\\
	76.4416666666667	-33.9860614477183\\
	76.45	-33.9425357422751\\
	76.4583333333333	-33.962869315953\\
	76.4666666666667	-33.9213584516203\\
	76.475	-33.8775486867274\\
	76.4833333333333	-33.8314742899404\\
	76.4916666666667	-33.844277883838\\
	76.5	-33.8029378299592\\
	76.5083333333333	-33.7598518396304\\
	76.5166666666667	-33.7150502642034\\
	76.525	-33.8980009123471\\
	76.5333333333333	-33.8582677827907\\
	76.5416666666667	-33.816154109814\\
	76.55	-33.7717019184319\\
	76.5583333333333	-33.8117079226981\\
	76.5666666666667	-33.7746592964402\\
	76.575	-33.7355083934901\\
	76.5833333333333	-33.6942888342857\\
	76.5916666666667	-33.7279148506328\\
	76.6	-33.6879191951936\\
	76.6083333333333	-33.6461766425363\\
	76.6166666666667	-33.6027164685528\\
	76.625	-33.582232755458\\
	76.6333333333333	-33.5373158860769\\
	76.6416666666667	-33.491408536255\\
	76.65	-33.4445227771486\\
	76.6583333333333	-33.4768871542751\\
	76.6666666666667	-33.4372712208251\\
	76.675	-33.3970155832935\\
	76.6833333333333	-33.3561195545414\\
	76.6916666666667	-33.3029181719333\\
	76.7	-33.2655011339318\\
	76.7083333333333	-33.2283404178424\\
	76.7166666666667	-33.1914182862266\\
	76.725	-33.1854339406625\\
	76.7333333333333	-33.1462830087748\\
	76.7416666666667	-33.1079070270839\\
	76.75	-33.070282562766\\
	76.7583333333333	-33.0435474536319\\
	76.7666666666667	-33.0036106625461\\
	76.775	-32.965087708336\\
	76.7833333333333	-32.927943427846\\
	76.7916666666667	-32.9214012330831\\
	76.8	-32.8783789874927\\
	76.8083333333333	-32.8372910787847\\
	76.8166666666667	-32.7980918641294\\
	76.825	-33.1258214951766\\
	76.8333333333333	-33.0810624164204\\
	76.8416666666667	-33.0366297115379\\
	76.85	-32.9925020537793\\
	76.8583333333333	-33.2486590703798\\
	76.8666666666667	-33.2025834479399\\
	76.875	-33.1557800176166\\
	76.8833333333333	-33.1082426425144\\
	76.8916666666667	-33.207243857535\\
	76.9	-33.1692244934718\\
	76.9083333333333	-33.130294798131\\
	76.9166666666667	-33.0904570046593\\
	76.925	-33.0862820406992\\
	76.9333333333333	-33.046584840664\\
	76.9416666666667	-33.0065332388674\\
	76.95	-32.966135844221\\
	76.9583333333333	-33.1148699479222\\
	76.9666666666667	-33.0727718319232\\
	76.975	-33.0298543350788\\
	76.9833333333333	-32.9861332470412\\
	76.9916666666667	-33.0181521759829\\
	77	-32.9685196776001\\
	77.0083333333333	-32.9185059315574\\
	77.0166666666667	-32.868119276632\\
	77.025	-32.9935112964829\\
	77.0333333333333	-32.9407019373625\\
	77.0416666666667	-32.8873735367767\\
	77.05	-32.8335358209284\\
	77.0583333333333	-32.8872728869059\\
	77.0666666666667	-32.8323613499307\\
	77.075	-32.7773583187521\\
	77.0833333333333	-32.722270922582\\
	77.0916666666667	-32.8407781838548\\
	77.1	-32.7932377319179\\
	77.1083333333333	-32.745470745725\\
	77.1166666666667	-32.6974915722104\\
	77.125	-32.7528578792777\\
	77.1333333333333	-32.7105318109567\\
	77.1416666666667	-32.668143179785\\
	77.15	-32.6256923562919\\
	77.1583333333333	-32.6874212486045\\
	77.1666666666667	-32.634942272478\\
	77.175	-32.5826775794419\\
	77.1833333333333	-32.5306334841076\\
	77.1916666666667	-32.6774006831612\\
	77.2	-32.6278082630124\\
	77.2083333333333	-32.5780989747362\\
	77.2166666666667	-32.5282756390101\\
	77.225	-32.5563053058185\\
	77.2333333333333	-32.5049365824035\\
	77.2416666666667	-32.4540082101204\\
	77.25	-32.4035199717432\\
	77.2583333333333	-32.3946494910242\\
	77.2666666666667	-32.3452082872222\\
	77.275	-32.2969211358036\\
	77.2833333333333	-32.2497767110104\\
	77.2916666666667	-32.5192737105865\\
	77.3	-32.4707849128187\\
	77.3083333333333	-32.4222461671092\\
	77.3166666666667	-32.3736580744581\\
	77.325	-32.6899271726381\\
	77.3333333333333	-32.6361363780941\\
	77.3416666666667	-32.5808618902134\\
	77.35	-32.5241346091316\\
	77.3583333333333	-32.7574323974225\\
	77.3666666666667	-32.6995522965078\\
	77.375	-32.6394111447082\\
	77.3833333333333	-32.5770501829294\\
	77.3916666666667	-32.7143707573908\\
	77.4	-32.6541442721854\\
	77.4083333333333	-32.5916232663854\\
	77.4166666666667	-32.5268550636118\\
	77.425	-32.5374846712521\\
	77.4333333333333	-32.4811890329578\\
	77.4416666666667	-32.4233560573631\\
	77.45	-32.3640063308113\\
	77.4583333333333	-32.3515727633228\\
	77.4666666666667	-32.2935309103361\\
	77.475	-32.2348962205839\\
	77.4833333333333	-32.1756738122373\\
	77.4916666666667	-32.3256433021387\\
	77.5	-32.2663023549266\\
	77.5083333333333	-32.2061782546137\\
	77.5166666666667	-32.1452771571107\\
	77.525	-32.2381254469883\\
	77.5333333333333	-32.1684419727635\\
	77.5416666666667	-32.0982753633971\\
	77.55	-32.0276284061033\\
	77.5583333333333	-32.1659320885093\\
	77.5666666666667	-32.0955840465223\\
	77.575	-32.0248034159606\\
	77.5833333333333	-31.9535860233454\\
	77.5916666666667	-32.1204256746743\\
	77.6	-32.0563480174977\\
	77.6083333333333	-31.9915927550613\\
	77.6166666666667	-31.9261712691385\\
	77.625	-31.9928721957577\\
	77.6333333333333	-31.9352381208094\\
	77.6416666666667	-31.8773292164822\\
	77.65	-31.8191514265812\\
	77.6583333333333	-31.8946201568349\\
	77.6666666666667	-31.8470056539769\\
	77.675	-31.7993163177816\\
	77.6833333333333	-31.7515510982108\\
	77.6916666666667	-31.7777908680586\\
	77.7	-31.7259362901736\\
	77.7083333333333	-31.6745064020543\\
	77.7166666666667	-31.6234954874599\\
	77.725	-31.5386923542191\\
	77.7333333333333	-31.4890199491107\\
	77.7416666666667	-31.440981934237\\
	77.75	-31.394551252737\\
	77.7583333333333	-31.431045586338\\
	77.7666666666667	-31.3809217066142\\
	77.775	-31.3327562277995\\
	77.7833333333333	-31.286517614882\\
	77.7916666666667	-31.3430318029807\\
	77.8	-31.2961081353053\\
	77.8083333333333	-31.2513747928362\\
	77.8166666666667	-31.2087936073677\\
	77.825	-31.2131456887019\\
	77.8333333333333	-31.1716967939154\\
	77.8416666666667	-31.1329154673466\\
	77.85	-31.0967573503936\\
	77.8583333333333	-31.2892369129507\\
	77.8666666666667	-31.2453418085113\\
	77.875	-31.2033605677192\\
	77.8833333333333	-31.1632590872281\\
	77.8916666666667	-31.2601613443265\\
	77.9	-31.2210512669105\\
	77.9083333333333	-31.1837087014767\\
	77.9166666666667	-31.1480993644387\\
	77.925	-31.0426128270691\\
	77.9333333333333	-31.0103306919841\\
	77.9416666666667	-30.9808931093394\\
	77.95	-30.9542559460218\\
	77.9583333333333	-31.0768865348852\\
	77.9666666666667	-31.0472716384374\\
	77.975	-31.0200264933024\\
	77.9833333333333	-30.9951182789957\\
	77.9916666666667	-31.0766827709944\\
	78	-31.0509096622233\\
	78.0083333333333	-31.0272645577305\\
	78.0166666666667	-31.0057236109881\\
	78.025	-30.9034188049232\\
	78.0333333333333	-30.8755884983849\\
	78.0416666666667	-30.8508372521842\\
	78.05	-30.8291324962578\\
	78.0583333333333	-31.0112309505085\\
	78.0666666666667	-30.9831537215469\\
	78.075	-30.9572766545828\\
	78.0833333333333	-30.9335657536899\\
	78.0916666666667	-31.0951874528375\\
	78.1	-31.072118906092\\
	78.1083333333333	-31.0504545791546\\
	78.1166666666667	-31.030169622479\\
	78.125	-31.0309471957487\\
	78.1333333333333	-31.0098432112407\\
	78.1416666666667	-30.9903567926566\\
	78.15	-30.9724772216225\\
	78.1583333333333	-31.0105681682089\\
	78.1666666666667	-30.9900408652482\\
	78.175	-30.9710251437534\\
	78.1833333333333	-30.953510662474\\
	78.1916666666667	-30.923755816588\\
	78.2	-30.9054790666883\\
	78.2083333333333	-30.8891468472993\\
	78.2166666666667	-30.8747615066107\\
	78.225	-30.8883621144692\\
	78.2333333333333	-30.8668100703341\\
	78.2416666666667	-30.8473521562684\\
	78.25	-30.8299869151311\\
	78.2583333333333	-30.9011907915099\\
	78.2666666666667	-30.8780863900722\\
	78.275	-30.8568343737149\\
	78.2833333333333	-30.8374232542693\\
	78.2916666666667	-30.8740558892841\\
	78.3	-30.8561679097042\\
	78.3083333333333	-30.840176271913\\
	78.3166666666667	-30.8260767107228\\
	78.325	-30.9816201339451\\
	78.3333333333333	-30.9626627609765\\
	78.3416666666667	-30.9447376890662\\
	78.35	-30.927844959792\\
	78.3583333333333	-30.9643247697818\\
	78.3666666666667	-30.947359007761\\
	78.375	-30.9314643843987\\
	78.3833333333333	-30.9166355079621\\
	78.3916666666667	-30.8918000970503\\
	78.4	-30.8720681409905\\
	78.4083333333333	-30.8537367246123\\
	78.4166666666667	-30.8368013150177\\
	78.425	-30.867452312647\\
	78.4333333333333	-30.8557485794042\\
	78.4416666666667	-30.8454419339689\\
	78.45	-30.8365318254984\\
	78.4583333333333	-30.8383078750121\\
	78.4666666666667	-30.8311775448965\\
	78.475	-30.8255551781528\\
	78.4833333333333	-30.8214476978267\\
	78.4916666666667	-30.7988346580272\\
	78.5	-30.7988042985374\\
	78.5083333333333	-30.8005514640614\\
	78.5166666666667	-30.8040897824359\\
	78.525	-30.747547262841\\
	78.5333333333333	-30.7500574087387\\
	78.5416666666667	-30.7546907394342\\
	78.55	-30.7614568533283\\
	78.5583333333333	-30.8065477981288\\
	78.5666666666667	-30.8094388790722\\
	78.575	-30.8141066401911\\
	78.5833333333333	-30.8205641074711\\
	78.5916666666667	-30.8026257871833\\
	78.6	-30.8049437292132\\
	78.6083333333333	-30.8090172995181\\
	78.6166666666667	-30.8148406950073\\
	78.625	-30.9678610137013\\
	78.6333333333333	-30.96472842473\\
	78.6416666666667	-30.9622287694987\\
	78.65	-30.9603503314995\\
	78.6583333333333	-30.9230834525148\\
	78.6666666666667	-30.9145055917694\\
	78.675	-30.9068245351431\\
	78.6833333333333	-30.9000161358232\\
	78.6916666666667	-30.7869337156122\\
	78.7	-30.7830673870611\\
	78.7083333333333	-30.7810005356134\\
	78.7166666666667	-30.7807097223984\\
	78.725	-30.7331903610214\\
	78.7333333333333	-30.7274513771488\\
	78.7416666666667	-30.7238721080375\\
	78.75	-30.7224345871281\\
	78.7583333333333	-30.6591962400373\\
	78.7666666666667	-30.6543538568818\\
	78.775	-30.6520637342648\\
	78.7833333333333	-30.6523008752316\\
	78.7916666666667	-30.7951128805251\\
	78.8	-30.7903860349818\\
	78.8083333333333	-30.7871794562056\\
	78.8166666666667	-30.7854757390701\\
	78.825	-30.7125830765191\\
	78.8333333333333	-30.7101092069673\\
	78.8416666666667	-30.709695116395\\
	78.85	-30.7113273564328\\
	78.8583333333333	-30.7658687192893\\
	78.8666666666667	-30.764699560265\\
	78.875	-30.7652008286039\\
	78.8833333333333	-30.767364917163\\
	78.8916666666667	-30.7151643422787\\
	78.9	-30.7179272263341\\
	78.9083333333333	-30.7226947774094\\
	78.9166666666667	-30.7294694066705\\
	78.925	-30.7208501085132\\
	78.9333333333333	-30.7189796793466\\
	78.9416666666667	-30.7190996586219\\
	78.95	-30.7212140591095\\
	78.9583333333333	-30.6711680664099\\
	78.9666666666667	-30.6700436729245\\
	78.975	-30.6712114368485\\
	78.9833333333333	-30.6746668212197\\
	78.9916666666667	-30.8826375378555\\
	79	-30.8794053978689\\
	79.0083333333333	-30.8770766060813\\
	79.0166666666667	-30.8756400421533\\
	79.025	-30.8584391003806\\
	79.0333333333333	-30.858781384003\\
	79.0416666666667	-30.8601594996042\\
	79.05	-30.8625522961345\\
	79.0583333333333	-30.9388130695592\\
	79.0666666666667	-30.9400531962335\\
	79.075	-30.9418199729371\\
	79.0833333333333	-30.9440926876731\\
	79.0916666666667	-30.9303320849037\\
	79.1	-30.9342972120044\\
	79.1083333333333	-30.9388598609712\\
	79.1166666666667	-30.9439849447869\\
	79.125	-30.9599918864952\\
	79.1333333333333	-30.964319693788\\
	79.1416666666667	-30.9690422032829\\
	79.15	-30.9741412370514\\
	79.1583333333333	-30.9493155520126\\
	79.1666666666667	-30.9553518366986\\
	79.175	-30.9619242751244\\
	79.1833333333333	-30.9690243616782\\
	79.1916666666667	-30.9642492241135\\
	79.2	-30.9689015783249\\
	79.2083333333333	-30.9740020289729\\
	79.2166666666667	-30.9795455390132\\
	79.225	-31.042134747013\\
	79.2333333333333	-31.0480375998602\\
	79.2416666666667	-31.0538242128295\\
	79.25	-31.0594877686246\\
	79.2583333333333	-31.2015407097002\\
	79.2666666666667	-31.205741087257\\
	79.275	-31.2087428630556\\
	79.2833333333333	-31.2105438995252\\
	79.2916666666667	-31.2288797966782\\
	79.3	-31.2347274598131\\
	79.3083333333333	-31.2392652857702\\
	79.3166666666667	-31.2424993399244\\
	79.325	-31.3270921038352\\
	79.3333333333333	-31.3307638686448\\
	79.3416666666667	-31.3324701329381\\
	79.35	-31.3322267960596\\
	79.3583333333333	-31.3625918084446\\
	79.3666666666667	-31.3659596269641\\
	79.375	-31.3670724786659\\
	79.3833333333333	-31.3659439163023\\
	79.3916666666667	-31.3107015464279\\
	79.4	-31.3105764817114\\
	79.4083333333333	-31.3085906470777\\
	79.4166666666667	-31.3047498674251\\
	79.425	-31.3057198828321\\
	79.4333333333333	-31.3018912392047\\
	79.4416666666667	-31.2962766012648\\
	79.45	-31.2888793150291\\
	79.4583333333333	-31.2790853794582\\
	79.4666666666667	-31.2826074246803\\
	79.475	-31.2845540614733\\
	79.4833333333333	-31.2849369352822\\
	79.4916666666667	-31.4338663515628\\
	79.5	-31.4340265259549\\
	79.5083333333333	-31.4315314379259\\
	79.5166666666667	-31.4263923563792\\
	79.525	-31.4418280148181\\
	79.5333333333333	-31.437166564969\\
	79.5416666666667	-31.4298563208511\\
	79.55	-31.4199226705389\\
	79.5583333333333	-31.541398591475\\
	79.5666666666667	-31.5271040713389\\
	79.575	-31.5093509809112\\
	79.5833333333333	-31.4881695924645\\
	79.5916666666667	-31.4325551060788\\
	79.6	-31.4196855038688\\
	79.6083333333333	-31.4040191125601\\
	79.6166666666667	-31.3855755855027\\
	79.625	-31.4628340627112\\
	79.6333333333333	-31.4490417529048\\
	79.6416666666667	-31.4322620108749\\
	79.65	-31.4125211278197\\
	79.6583333333333	-31.4552692702563\\
	79.6666666666667	-31.4469090005941\\
	79.675	-31.4354960800515\\
	79.6833333333333	-31.4210501237486\\
	79.6916666666667	-31.4922313279525\\
	79.7	-31.4814139624888\\
	79.7083333333333	-31.4673120927836\\
	79.7166666666667	-31.4499771529506\\
	79.725	-31.4097057864117\\
	79.7333333333333	-31.398470919759\\
	79.7416666666667	-31.3845609924507\\
	79.75	-31.3680161423128\\
	79.7583333333333	-31.3708333783353\\
	79.7666666666667	-31.3595153982228\\
	79.775	-31.3456291610717\\
	79.7833333333333	-31.329213226241\\
	79.7916666666667	-31.4799972148529\\
	79.8	-31.4666151938001\\
	79.8083333333333	-31.4497671834633\\
	79.8166666666667	-31.4294810269326\\
	79.825	-31.5333671997048\\
	79.8333333333333	-31.5212534313632\\
	79.8416666666667	-31.5052358140432\\
	79.85	-31.4853495417306\\
	79.8583333333333	-31.5217113740722\\
	79.8666666666667	-31.4996011080734\\
	79.875	-31.4736470926891\\
	79.8833333333333	-31.4439084856039\\
	79.8916666666667	-31.4600429860049\\
	79.9	-31.4268973984903\\
	79.9083333333333	-31.3902647542278\\
	79.9166666666667	-31.3502054098845\\
	79.925	-31.255219827352\\
	79.9333333333333	-31.2200556957569\\
	79.9416666666667	-31.1827116013833\\
	79.95	-31.1432354740286\\
	79.9583333333333	-31.2165348933851\\
	79.9666666666667	-31.1772945328036\\
	79.975	-31.1359108856225\\
	79.9833333333333	-31.0924248318141\\
	79.9916666666667	-31.1823166344717\\
	80	-31.1435912738302\\
	80.0083333333333	-31.1025907455381\\
	80.0166666666667	-31.0593554613436\\
	80.025	-31.1449713447999\\
	80.0333333333333	-31.1070052006033\\
	80.0416666666667	-31.0667760859249\\
	80.05	-31.0243190892746\\
	80.0583333333333	-31.0476310433353\\
	80.0666666666667	-31.0067764888386\\
	80.075	-30.9640698489364\\
	80.0833333333333	-30.9195353710125\\
	80.0916666666667	-30.9502037152505\\
	80.1	-30.8986381943442\\
	80.1083333333333	-30.8457956822429\\
	80.1166666666667	-30.7917071353164\\
	80.125	-30.8907698884158\\
	80.1333333333333	-30.8320821121532\\
	80.1416666666667	-30.7722669620393\\
	80.15	-30.7113575302856\\
	80.1583333333333	-30.8558419645626\\
	80.1666666666667	-30.7965329685226\\
	80.175	-30.7360172840022\\
	80.1833333333333	-30.674329807464\\
	80.1916666666667	-30.7914207493761\\
	80.2	-30.7378934812185\\
	80.2083333333333	-30.6831459955541\\
	80.2166666666667	-30.6272013746221\\
	80.225	-30.6956167926736\\
	80.2333333333333	-30.6508084060661\\
	80.2416666666667	-30.6049673411284\\
	80.25	-30.5581029328729\\
	80.2583333333333	-30.6944475106008\\
	80.2666666666667	-30.6427874709334\\
	80.275	-30.5899289810339\\
	80.2833333333333	-30.5358919219508\\
	80.2916666666667	-30.667828415253\\
	80.3	-30.6189400917225\\
	80.3083333333333	-30.5686722769666\\
	80.3166666666667	-30.5170483793235\\
	80.325	-30.5724553969725\\
	80.3333333333333	-30.5218666996828\\
	80.3416666666667	-30.4702779004761\\
	80.35	-30.4177145616951\\
	80.3583333333333	-30.5030249004997\\
	80.3666666666667	-30.4543275964074\\
	80.375	-30.4047162927475\\
	80.3833333333333	-30.3542074640128\\
	80.3916666666667	-30.4959434213733\\
	80.4	-30.448014034616\\
	80.4083333333333	-30.3988372952649\\
	80.4166666666667	-30.3484319517062\\
	80.425	-30.4177754705198\\
	80.4333333333333	-30.363131865753\\
	80.4416666666667	-30.3075444827739\\
	80.45	-30.2510233618273\\
	80.4583333333333	-30.2833537664227\\
	80.4666666666667	-30.2318491167951\\
	80.475	-30.1798862243267\\
	80.4833333333333	-30.1274631683136\\
	80.4916666666667	-30.2767275876929\\
	80.5	-30.2295157056062\\
	80.5083333333333	-30.1815070708965\\
	80.5166666666667	-30.1327161622165\\
	80.525	-30.1488202167057\\
	80.5333333333333	-30.1051954306473\\
	80.5416666666667	-30.0613110102092\\
	80.55	-30.0171682963169\\
	80.5583333333333	-30.0858882661175\\
	80.5666666666667	-30.0440161461259\\
	80.575	-30.0019922717541\\
	80.5833333333333	-29.9598130297595\\
	80.5916666666667	-30.1321700584135\\
	80.6	-30.0875837528803\\
	80.6083333333333	-30.0422723049573\\
	80.6166666666667	-29.9962398622778\\
	80.625	-30.0016349364357\\
	80.6333333333333	-29.9525683521192\\
	80.6416666666667	-29.9034061648706\\
	80.65	-29.8541458334162\\
	80.6583333333333	-29.906637165509\\
	80.6666666666667	-29.856845297561\\
	80.675	-29.8072838755959\\
	80.6833333333333	-29.7579487163679\\
	80.6916666666667	-29.8833745036827\\
	80.7	-29.834804715722\\
	80.7083333333333	-29.7863064874564\\
	80.7166666666667	-29.7378793983514\\
	80.725	-29.8573367921993\\
	80.7333333333333	-29.8021367850948\\
	80.7416666666667	-29.7468866349684\\
	80.75	-29.6915935892605\\
	80.7583333333333	-29.786026456356\\
	80.7666666666667	-29.7367117733209\\
	80.775	-29.6874316032697\\
	80.7833333333333	-29.6381904001299\\
	80.7916666666667	-29.6913701192951\\
	80.8	-29.6427199324394\\
	80.8083333333333	-29.5943768801965\\
	80.8166666666667	-29.5463309184416\\
	80.825	-29.6369332539294\\
	80.8333333333333	-29.5815827577226\\
	80.8416666666667	-29.5266239199943\\
	80.85	-29.4720472764348\\
	80.8583333333333	-29.6720233703904\\
	80.8666666666667	-29.6153013147557\\
	80.875	-29.5583916576758\\
	80.8833333333333	-29.5012942109691\\
	80.8916666666667	-29.5292546945571\\
	80.9	-29.4687628797859\\
	80.9083333333333	-29.4087147809226\\
	80.9166666666667	-29.3491012425176\\
	80.925	-29.4785499407815\\
	80.9333333333333	-29.4176670949253\\
	80.9416666666667	-29.3571788382639\\
	80.95	-29.2970754046\\
	80.9583333333333	-29.3591378195622\\
	80.9666666666667	-29.2986902023317\\
	80.975	-29.2390515284266\\
	80.9833333333333	-29.1802092940203\\
	80.9916666666667	-29.2504456949022\\
	81	-29.1969097045968\\
	81.0083333333333	-29.1444337214097\\
	81.0166666666667	-29.0930048388204\\
	81.025	-29.1415933017911\\
	81.0333333333333	-29.095795015736\\
	81.0416666666667	-29.0513075842763\\
	81.05	-29.0081107118195\\
	81.0583333333333	-29.2713780952679\\
	81.0666666666667	-29.2232632490836\\
	81.075	-29.1753194408211\\
	81.0833333333333	-29.1275436255377\\
	81.0916666666667	-29.2684565850458\\
	81.1	-29.2214157046203\\
	81.1083333333333	-29.1741933690243\\
	81.1166666666667	-29.1267879274479\\
	81.125	-29.2081221084296\\
	81.1333333333333	-29.1623414511525\\
	81.1416666666667	-29.1164636956845\\
	81.15	-29.0704799618528\\
	81.1583333333333	-29.0907818456624\\
	81.1666666666667	-29.0445927456802\\
	81.175	-28.9987218509013\\
	81.1833333333333	-28.9531578589811\\
	81.1916666666667	-28.8934269487099\\
	81.2	-28.8452285797487\\
	81.2083333333333	-28.7983692628834\\
	81.2166666666667	-28.7528218824272\\
	81.225	-28.7154850027451\\
	81.2333333333333	-28.6698330198043\\
	81.2416666666667	-28.626351526914\\
	81.25	-28.5850089357441\\
	81.2583333333333	-28.7680986246985\\
	81.2666666666667	-28.7250694370197\\
	81.275	-28.683548411264\\
	81.2833333333333	-28.6435162839296\\
	81.2916666666667	-28.719955688271\\
	81.3	-28.6808065589653\\
	81.3083333333333	-28.6431718694942\\
	81.3166666666667	-28.607027480543\\
	81.325	-28.7468598285724\\
	81.3333333333333	-28.704169856995\\
	81.3416666666667	-28.6625514248125\\
	81.35	-28.6219908541435\\
	81.3583333333333	-28.5924259407127\\
	81.3666666666667	-28.5513049322413\\
	81.375	-28.5119645111448\\
	81.3833333333333	-28.4743824693168\\
	81.3916666666667	-28.5474660916314\\
	81.4	-28.5126735868584\\
	81.4083333333333	-28.4796538948029\\
	81.4166666666667	-28.4483891277156\\
	81.425	-28.4880014413757\\
	81.4333333333333	-28.4553680735776\\
	81.4416666666667	-28.4246243283809\\
	81.45	-28.3957482359681\\
	81.4583333333333	-28.5424996226487\\
	81.4666666666667	-28.5122083907094\\
	81.475	-28.483181364393\\
	81.4833333333333	-28.4553980914528\\
	81.4916666666667	-28.4807092386615\\
	81.5	-28.4521522689321\\
	81.5083333333333	-28.4250344087543\\
	81.5166666666667	-28.3993241035346\\
	81.525	-28.4623616893989\\
	81.5333333333333	-28.4350199239608\\
	81.5416666666667	-28.409046919269\\
	81.55	-28.3844236559502\\
	81.5583333333333	-28.3337158299808\\
	81.5666666666667	-28.3045768132539\\
	81.575	-28.2774880363334\\
	81.5833333333333	-28.2524243266187\\
	81.5916666666667	-28.3278509836053\\
	81.6	-28.2993743359876\\
	81.6083333333333	-28.2727793598635\\
	81.6166666666667	-28.2480508264779\\
	81.625	-28.2578105557984\\
	81.6333333333333	-28.2320988492143\\
	81.6416666666667	-28.2085452861337\\
	81.65	-28.1871348247661\\
	81.6583333333333	-28.2201060347449\\
	81.6666666666667	-28.196235354345\\
	81.675	-28.1745482719162\\
	81.6833333333333	-28.1550341819466\\
	81.6916666666667	-28.195249031314\\
	81.7	-28.17617179036\\
	81.7083333333333	-28.1592748191366\\
	81.7166666666667	-28.144545857569\\
	81.725	-28.2636495902926\\
	81.7333333333333	-28.2469319986908\\
	81.7416666666667	-28.2317898628258\\
	81.75	-28.218204958847\\
	81.7583333333333	-28.2582655035965\\
	81.7666666666667	-28.2429556388318\\
	81.775	-28.2291184711251\\
	81.7833333333333	-28.2167330248631\\
	81.7916666666667	-28.2448171066877\\
	81.8	-28.2285406975826\\
	81.8083333333333	-28.2137100756086\\
	81.8166666666667	-28.200312122829\\
	81.825	-28.2073063473091\\
	81.8333333333333	-28.188740493398\\
	81.8416666666667	-28.1717824503195\\
	81.85	-28.1564206415154\\
	81.8583333333333	-28.2036119319998\\
	81.8666666666667	-28.1895752811313\\
	81.875	-28.1770480222218\\
	81.8833333333333	-28.1660179784684\\
	81.8916666666667	-28.1952100568958\\
	81.9	-28.1801106387977\\
	81.9083333333333	-28.1664619728597\\
	81.9166666666667	-28.1542467951537\\
	81.925	-28.1639450000667\\
	81.9333333333333	-28.1496018445701\\
	81.9416666666667	-28.1367395692076\\
	81.95	-28.1253374702876\\
	81.9583333333333	-28.160988063628\\
	81.9666666666667	-28.1473183551085\\
	81.975	-28.135010215629\\
	81.9833333333333	-28.1240422984213\\
	81.9916666666667	-28.1007621519317\\
	82	-28.0904038471625\\
	82.0083333333333	-28.0817159370057\\
	82.0166666666667	-28.0746787490677\\
	82.025	-28.2020687070478\\
	82.0333333333333	-28.1966076831174\\
	82.0416666666667	-28.1920538907794\\
	82.05	-28.1883841352335\\
	82.0583333333333	-28.1280829380572\\
	82.0666666666667	-28.1221186027678\\
	82.075	-28.1174816294248\\
	82.0833333333333	-28.1141454488328\\
	82.0916666666667	-28.0719986229952\\
	82.1	-28.0712281231182\\
	82.1083333333333	-28.0721472012172\\
	82.1166666666667	-28.07472649252\\
	82.125	-27.9493586753709\\
	82.1333333333333	-27.9454607684725\\
	82.1416666666667	-27.9440287030425\\
	82.15	-27.9450446406635\\
	82.1583333333333	-28.0354514814564\\
	82.1666666666667	-28.0314212160946\\
	82.175	-28.0292225852847\\
	82.1833333333333	-28.028841033026\\
	82.1916666666667	-28.1002317373736\\
	82.2	-28.0960178564691\\
	82.2083333333333	-28.093175957123\\
	82.2166666666667	-28.0916796339617\\
	82.225	-28.2176331639491\\
	82.2333333333333	-28.2114442177728\\
	82.2416666666667	-28.2057789946102\\
	82.25	-28.2006185751217\\
	82.2583333333333	-28.2542446234225\\
	82.2666666666667	-28.2499753412672\\
	82.275	-28.2459939310316\\
	82.2833333333333	-28.2422755705231\\
	82.2916666666667	-28.3260635165448\\
	82.3	-28.3250367679346\\
	82.3083333333333	-28.3237859957805\\
	82.3166666666667	-28.3222764369541\\
	82.325	-28.3693062634805\\
	82.3333333333333	-28.3669579326157\\
	82.3416666666667	-28.3639911335402\\
	82.35	-28.3603770248804\\
	82.3583333333333	-28.3715969946011\\
	82.3666666666667	-28.3634527283129\\
	82.375	-28.3545711898288\\
	82.3833333333333	-28.3449291464464\\
	82.3916666666667	-28.4298789181151\\
	82.4	-28.4203805102757\\
	82.4083333333333	-28.4097200915074\\
	82.4166666666667	-28.3978829906253\\
	82.425	-28.3971522708983\\
	82.4333333333333	-28.3861235055134\\
	82.4416666666667	-28.3741454536013\\
	82.45	-28.3612061307819\\
	82.4583333333333	-28.3305600470429\\
	82.4666666666667	-28.3176783900273\\
	82.475	-28.3042019371395\\
	82.4833333333333	-28.2901134799962\\
	82.4916666666667	-28.3749847192992\\
	82.5	-28.3662209054677\\
	82.5083333333333	-28.3565088671437\\
	82.5166666666667	-28.3458333077669\\
	82.525	-28.3446010407222\\
	82.5333333333333	-28.3337005606557\\
	82.5416666666667	-28.3219808925998\\
	82.55	-28.3094328862523\\
	82.5583333333333	-28.3342998622157\\
	82.5666666666667	-28.321331150291\\
	82.575	-28.3074515114635\\
	82.5833333333333	-28.2926579998515\\
	82.5916666666667	-28.3398669003157\\
	82.6	-28.3265043479405\\
	82.6083333333333	-28.3121302661507\\
	82.6166666666667	-28.2967520880669\\
	82.625	-28.3284400532926\\
	82.6333333333333	-28.3132532317336\\
	82.6416666666667	-28.2970480050763\\
	82.65	-28.279843852116\\
	82.6583333333333	-28.3436944387142\\
	82.6666666666667	-28.3243662784719\\
	82.675	-28.3039151178539\\
	82.6833333333333	-28.2823603839681\\
	82.6916666666667	-28.2969384719011\\
	82.7	-28.274253680719\\
	82.7083333333333	-28.2506735121965\\
	82.7166666666667	-28.2262163443221\\
	82.725	-28.284454259711\\
	82.7333333333333	-28.2614632730828\\
	82.7416666666667	-28.2375065405428\\
	82.75	-28.2125937233005\\
	82.7583333333333	-28.3077173251974\\
	82.7666666666667	-28.2838819385692\\
	82.775	-28.2587495448135\\
	82.7833333333333	-28.2323379815018\\
	82.7916666666667	-28.3508338982383\\
	82.8	-28.327796031174\\
	82.8083333333333	-28.3029681095594\\
	82.8166666666667	-28.2763823048515\\
	82.825	-28.2972878593266\\
	82.8333333333333	-28.272576726197\\
	82.8416666666667	-28.2463630419528\\
	82.85	-28.2186693921749\\
	82.8583333333333	-28.3233601785337\\
	82.8666666666667	-28.296709511581\\
	82.875	-28.2682500539134\\
	82.8833333333333	-28.2380116101559\\
	82.8916666666667	-28.3083751029377\\
	82.9	-28.2841365498771\\
	82.9083333333333	-28.2580274206514\\
	82.9166666666667	-28.2300677224557\\
	82.925	-28.2707158804094\\
	82.9333333333333	-28.2458837662495\\
	82.9416666666667	-28.2192862727466\\
	82.95	-28.1909521176617\\
	82.9583333333333	-28.2130083144184\\
	82.9666666666667	-28.1865326449111\\
	82.975	-28.1584862590428\\
	82.9833333333333	-28.1288988804426\\
	82.9916666666667	-28.1140707735059\\
	83	-28.0868695477852\\
	83.0083333333333	-28.0585842110084\\
	83.0166666666667	-28.0292337188139\\
	83.025	-28.0649763093106\\
	83.0333333333333	-28.040992370508\\
	83.0416666666667	-28.0160569589399\\
	83.05	-27.9901932280431\\
	83.0583333333333	-28.0724204597516\\
	83.0666666666667	-28.0495757642669\\
	83.075	-28.0256033811639\\
	83.0833333333333	-28.0005275044118\\
	83.0916666666667	-28.0885179263323\\
	83.1	-28.0678904675379\\
	83.1083333333333	-28.0458746260774\\
	83.1166666666667	-28.0225004447477\\
	83.125	-28.0893850617107\\
	83.1333333333333	-28.0682100308927\\
	83.1416666666667	-28.045503063371\\
	83.15	-28.0213003925746\\
	83.1583333333333	-28.0278609782267\\
	83.1666666666667	-28.0038607070036\\
	83.175	-27.9786062086221\\
	83.1833333333333	-27.9521283565223\\
	83.1916666666667	-28.0075343455584\\
	83.2	-27.982682123157\\
	83.2083333333333	-27.9565913023576\\
	83.2166666666667	-27.9292930661045\\
	83.225	-28.0066857861545\\
	83.2333333333333	-27.9815452082484\\
	83.2416666666667	-27.9550546684603\\
	83.25	-27.9272474883166\\
	83.2583333333333	-27.9914579017535\\
	83.2666666666667	-27.9665513825371\\
	83.275	-27.940269697804\\
	83.2833333333333	-27.9126437927071\\
	83.2916666666667	-27.9184263796507\\
	83.3	-27.8889062470967\\
	83.3083333333333	-27.8583894812009\\
	83.3166666666667	-27.8269044379475\\
	83.325	-27.9786889593655\\
	83.3333333333333	-27.9486465169508\\
	83.3416666666667	-27.9169976729705\\
	83.35	-27.8837759169303\\
	83.3583333333333	-27.8800820149073\\
	83.3666666666667	-27.851472242944\\
	83.375	-27.8217307587047\\
	83.3833333333333	-27.7908925229109\\
	83.3916666666667	-27.8035445788118\\
	83.4	-27.7711544645059\\
	83.4083333333333	-27.7380287462378\\
	83.4166666666667	-27.7041983392795\\
	83.425	-27.7454474920907\\
	83.4333333333333	-27.7087679237094\\
	83.4416666666667	-27.6715493615233\\
	83.45	-27.6338162619277\\
	83.4583333333333	-27.712806872848\\
	83.4666666666667	-27.6745164799476\\
	83.475	-27.6356930987059\\
	83.4833333333333	-27.5963572028595\\
	83.4916666666667	-27.6437214748045\\
	83.5	-27.6040378370909\\
	83.5083333333333	-27.5640582782337\\
	83.5166666666667	-27.5237977683168\\
	83.525	-27.6558633761031\\
	83.5333333333333	-27.6161287438952\\
	83.5416666666667	-27.5757373054822\\
	83.55	-27.5346960507623\\
	83.5583333333333	-27.6757224973206\\
	83.5666666666667	-27.6379583725891\\
	83.575	-27.5991568455577\\
	83.5833333333333	-27.559331548721\\
	83.5916666666667	-27.6839084208785\\
	83.6	-27.645323819663\\
	83.6083333333333	-27.6053892245119\\
	83.6166666666667	-27.5641329638185\\
	83.625	-27.5293534899328\\
	83.6333333333333	-27.488837379741\\
	83.6416666666667	-27.4478152720557\\
	83.65	-27.4062995607211\\
	83.6583333333333	-27.4704584844074\\
	83.6666666666667	-27.424975725744\\
	83.675	-27.37914329948\\
	83.6833333333333	-27.3329752772077\\
	83.6916666666667	-27.4095963037766\\
	83.7	-27.3625877946692\\
	83.7083333333333	-27.315340194566\\
	83.7166666666667	-27.2678657022198\\
	83.725	-27.3532405565706\\
	83.7333333333333	-27.3043388101884\\
	83.7416666666667	-27.2552958705637\\
	83.75	-27.2061268303582\\
	83.7583333333333	-27.3397637634741\\
	83.7666666666667	-27.2895241321587\\
	83.775	-27.2389412521301\\
	83.7833333333333	-27.1880342180509\\
	83.7916666666667	-27.3742176723422\\
	83.8	-27.3248692352148\\
	83.8083333333333	-27.2746023832978\\
	83.8166666666667	-27.2234425781397\\
	83.825	-27.3050723428127\\
	83.8333333333333	-27.2540118840489\\
	83.8416666666667	-27.2022148796339\\
	83.85	-27.1497022244868\\
	83.8583333333333	-27.226303206759\\
	83.8666666666667	-27.1768069006882\\
	83.875	-27.1267564373121\\
	83.8833333333333	-27.0761695355339\\
	83.8916666666667	-27.1204797564989\\
	83.9	-27.0675423712854\\
	83.9083333333333	-27.0144741867298\\
	83.9166666666667	-26.9612824893024\\
	83.925	-27.0871598722213\\
	83.9333333333333	-27.0353877836575\\
	83.9416666666667	-26.9833475367177\\
	83.95	-26.9310487275749\\
	83.9583333333333	-27.0497341575669\\
	83.9666666666667	-27.0010295530472\\
	83.975	-26.951940017285\\
	83.9833333333333	-26.9024750210682\\
	83.9916666666667	-26.9395498018262\\
	84	-26.8937307860942\\
	84.0083333333333	-26.8479155757495\\
	84.0166666666667	-26.8021082039151\\
	84.025	-26.8320582532892\\
	84.0333333333333	-26.7848077586214\\
	84.0416666666667	-26.7379687600743\\
	84.05	-26.6915393108985\\
	84.0583333333333	-26.7756332096118\\
	84.0666666666667	-26.7269292752009\\
	84.075	-26.678681425248\\
	84.0833333333333	-26.630888459949\\
	84.0916666666667	-26.7235897963475\\
	84.1	-26.6770732086563\\
	84.1083333333333	-26.6310208805301\\
	84.1166666666667	-26.5854256314919\\
	84.125	-26.7228108727244\\
	84.1333333333333	-26.6751675859462\\
	84.1416666666667	-26.6276918919199\\
	84.15	-26.5803784952793\\
	84.1583333333333	-26.6680889771843\\
	84.1666666666667	-26.6208375014276\\
	84.175	-26.573819017477\\
	84.1833333333333	-26.5270257469266\\
	84.1916666666667	-26.666062018572\\
	84.2	-26.619827868589\\
	84.2083333333333	-26.573524558973\\
	84.2166666666667	-26.5271472422756\\
	84.225	-26.6305748952139\\
	84.2333333333333	-26.5838030267057\\
	84.2416666666667	-26.5368890690172\\
	84.25	-26.4898301923132\\
	84.2583333333333	-26.6012779834489\\
	84.2666666666667	-26.5562492516334\\
	84.275	-26.5109324445595\\
	84.2833333333333	-26.4653241405341\\
	84.2916666666667	-26.4606720935028\\
	84.3	-26.4171051745495\\
	84.3083333333333	-26.3738545313337\\
	84.3166666666667	-26.3309071894972\\
	84.325	-26.4127982569404\\
	84.3333333333333	-26.3685778934964\\
	84.3416666666667	-26.3246792345659\\
	84.35	-26.2810873712578\\
	84.3583333333333	-26.3864364862641\\
	84.3666666666667	-26.3415115453331\\
	84.375	-26.2967977092754\\
	84.3833333333333	-26.2522775418909\\
	84.3916666666667	-26.290809938216\\
	84.4	-26.2493507940698\\
	84.4083333333333	-26.2084327875519\\
	84.4166666666667	-26.1680301172012\\
	84.425	-26.2228321582698\\
	84.4333333333333	-26.185676750504\\
	84.4416666666667	-26.1491983868209\\
	84.45	-26.1133687503982\\
	84.4583333333333	-26.1956479382656\\
	84.4666666666667	-26.1556191324077\\
	84.475	-26.116196354832\\
	84.4833333333333	-26.0773515384153\\
	84.4916666666667	-26.1168398532752\\
	84.5	-26.0777299637221\\
	84.5083333333333	-26.0394416294037\\
	84.5166666666667	-26.0019479143891\\
	84.525	-26.0595055340757\\
	84.5333333333333	-26.0205606059946\\
	84.5416666666667	-25.9825251516696\\
	84.55	-25.9453703530157\\
	84.5583333333333	-26.0542418710569\\
	84.5666666666667	-26.0181630431363\\
	84.575	-25.9827270797674\\
	84.5833333333333	-25.947905948362\\
	84.5916666666667	-25.9932550324466\\
	84.6	-25.957278098085\\
	84.6083333333333	-25.9220877098828\\
	84.6166666666667	-25.8876587339293\\
	84.625	-25.9553475932499\\
	84.6333333333333	-25.9210497898032\\
	84.6416666666667	-25.8875274940205\\
	84.65	-25.8547611896856\\
	84.6583333333333	-26.0209187029701\\
	84.6666666666667	-25.9868100632271\\
	84.675	-25.9527970756985\\
	84.6833333333333	-25.9188727255768\\
	84.6916666666667	-26.04226138473\\
	84.7	-26.0109033065588\\
	84.7083333333333	-25.9792713181648\\
	84.7166666666667	-25.9473607760427\\
	84.725	-26.0293428609046\\
	84.7333333333333	-25.9951242262251\\
	84.7416666666667	-25.9605079258269\\
	84.75	-25.9254895244571\\
	84.7583333333333	-25.9884350495151\\
	84.7666666666667	-25.9515457793812\\
	84.775	-25.9142905242152\\
	84.7833333333333	-25.8766655729104\\
	84.7916666666667	-25.9181209502935\\
	84.8	-25.879493401905\\
	84.8083333333333	-25.8407444393899\\
	84.8166666666667	-25.8018654754971\\
	84.825	-25.8594787101268\\
	84.8333333333333	-25.8231289819245\\
	84.8416666666667	-25.7867818641634\\
	84.85	-25.7504274399664\\
	84.8583333333333	-25.8338892183899\\
	84.8666666666667	-25.7962272087132\\
	84.875	-25.7584673989043\\
	84.8833333333333	-25.7206018397827\\
	84.8916666666667	-25.7817620807044\\
	84.9	-25.7432495764589\\
	84.9083333333333	-25.7047157411249\\
	84.9166666666667	-25.6661515347307\\
	84.925	-25.7144737518807\\
	84.9333333333333	-25.6734691585019\\
	84.9416666666667	-25.6326212050012\\
	84.95	-25.5919181594395\\
	84.9583333333333	-25.6433118190776\\
	84.9666666666667	-25.6030447762655\\
	84.975	-25.5631420000178\\
	84.9833333333333	-25.5235866232603\\
	84.9916666666667	-25.6228614743803\\
	85	-25.5830137712872\\
	85.0083333333333	-25.5433974616904\\
	85.0166666666667	-25.5039951996399\\
	85.025	-25.565784388535\\
	85.0333333333333	-25.5267481219482\\
	85.0416666666667	-25.4880335401336\\
	85.05	-25.4496266029317\\
	85.0583333333333	-25.5590511837524\\
	85.0666666666667	-25.5209657254953\\
	85.075	-25.4829617196214\\
	85.0833333333333	-25.4450244892367\\
	85.0916666666667	-25.5384568546776\\
	85.1	-25.4998300225028\\
	85.1083333333333	-25.4611648656941\\
	85.1166666666667	-25.4224492323144\\
	85.125	-25.4851081688763\\
	85.1333333333333	-25.445311446061\\
	85.1416666666667	-25.4055668689096\\
	85.15	-25.3658675966202\\
	85.1583333333333	-25.4598977356158\\
	85.1666666666667	-25.4206181724107\\
	85.175	-25.3813008197588\\
	85.1833333333333	-25.3419394314376\\
	85.1916666666667	-25.4149392929762\\
	85.2	-25.3766844368601\\
	85.2083333333333	-25.3384193928618\\
	85.2166666666667	-25.3001356842409\\
	85.225	-25.345748269429\\
	85.2333333333333	-25.3084070350423\\
	85.2416666666667	-25.2712531262946\\
	85.25	-25.2342653838399\\
	85.2583333333333	-25.2890160488103\\
	85.2666666666667	-25.2526303912049\\
	85.275	-25.2165432544416\\
	85.2833333333333	-25.1807284829187\\
	85.2916666666667	-25.228094642496\\
	85.3	-25.1915580616047\\
	85.3083333333333	-25.1554792858733\\
	85.3166666666667	-25.1198380692119\\
	85.325	-25.1537834786588\\
	85.3333333333333	-25.1179318076635\\
	85.3416666666667	-25.0827749653427\\
	85.35	-25.048290928065\\
	85.3583333333333	-25.1007054983661\\
	85.3666666666667	-25.0647175404079\\
	85.375	-25.0295396288421\\
	85.3833333333333	-24.9951527918414\\
	85.3916666666667	-25.0540603337324\\
	85.4	-25.0194071181546\\
	85.4083333333333	-24.9856339827505\\
	85.4166666666667	-24.952722059951\\
	85.425	-25.0180968164395\\
	85.4333333333333	-24.9821168908522\\
	85.4416666666667	-24.9470248517386\\
	85.45	-24.9127976662404\\
	85.4583333333333	-25.0252116126594\\
	85.4666666666667	-24.9875927260728\\
	85.475	-24.9505486191547\\
	85.4833333333333	-24.9140586058538\\
	85.4916666666667	-25.0306527580205\\
	85.5	-24.9918922739915\\
	85.5083333333333	-24.9534097181289\\
	85.5166666666667	-24.9151848872803\\
	85.525	-24.9783520435642\\
	85.5333333333333	-24.9393824275435\\
	85.5416666666667	-24.9007567717612\\
	85.55	-24.8624583603482\\
	85.5583333333333	-24.9329762545486\\
	85.5666666666667	-24.8948929502558\\
	85.575	-24.8571682719321\\
	85.5833333333333	-24.8197909344581\\
	85.5916666666667	-24.8905458573891\\
	85.6	-24.8563984232231\\
	85.6083333333333	-24.8225899822008\\
	85.6166666666667	-24.789110014487\\
	85.625	-24.8625401758607\\
	85.6333333333333	-24.8293137250469\\
	85.6416666666667	-24.7963886905237\\
	85.65	-24.7637566118515\\
	85.6583333333333	-24.8616553924182\\
	85.6666666666667	-24.8284136789836\\
	85.675	-24.7952194058799\\
	85.6833333333333	-24.7620636045729\\
	85.6916666666667	-24.8033147128632\\
	85.7	-24.7716966725415\\
	85.7083333333333	-24.7402892457118\\
	85.7166666666667	-24.7090853349114\\
	85.725	-24.7657685765456\\
	85.7333333333333	-24.7338357975216\\
	85.7416666666667	-24.7021369318014\\
	85.75	-24.6706692630801\\
	85.7583333333333	-24.7652600251417\\
	85.7666666666667	-24.7320484218659\\
	85.775	-24.6988952899191\\
	85.7833333333333	-24.6658050784677\\
	85.7916666666667	-24.7553408043785\\
	85.8	-24.7219070737666\\
	85.8083333333333	-24.6883821710511\\
	85.8166666666667	-24.654771098944\\
	85.825	-24.7422539820351\\
	85.8333333333333	-24.7090506911939\\
	85.8416666666667	-24.6756307787596\\
	85.85	-24.6420020236677\\
	85.8583333333333	-24.6890632341908\\
	85.8666666666667	-24.6569819182567\\
	85.875	-24.624826529869\\
	85.8833333333333	-24.5926032831019\\
	85.8916666666667	-24.6501292591062\\
	85.9	-24.6158731802315\\
	85.9083333333333	-24.5815955996252\\
	85.9166666666667	-24.547303481472\\
	85.925	-24.6799587441\\
	85.9333333333333	-24.6461262188429\\
	85.9416666666667	-24.6118458956643\\
	85.95	-24.5771334238471\\
	85.9583333333333	-24.6335298128282\\
	85.9666666666667	-24.6017407822702\\
	85.975	-24.5695753625385\\
	85.9833333333333	-24.537043091321\\
	85.9916666666667	-24.5539504635662\\
	86	-24.5229281996037\\
	86.0083333333333	-24.4918507906196\\
	86.0166666666667	-24.4607265368565\\
	86.025	-24.5277949560291\\
	86.0333333333333	-24.4959616683936\\
	86.0416666666667	-24.4640542289241\\
	86.05	-24.4320822455442\\
	86.0583333333333	-24.4751675605028\\
	86.0666666666667	-24.4454024359347\\
	86.075	-24.4156945554782\\
	86.0833333333333	-24.3860515176084\\
	86.0916666666667	-24.4396479887128\\
	86.1	-24.4068075887804\\
	86.1083333333333	-24.3740387235467\\
	86.1166666666667	-24.3413521273046\\
	86.125	-24.4125757512911\\
	86.1333333333333	-24.3808156637179\\
	86.1416666666667	-24.3490997569608\\
	86.15	-24.3174367215393\\
	86.1583333333333	-24.3549194045903\\
	86.1666666666667	-24.3244175685862\\
	86.175	-24.2941396622749\\
	86.1833333333333	-24.2640908877955\\
	86.1916666666667	-24.3554380837128\\
	86.2	-24.3262902754487\\
	86.2083333333333	-24.2971570567386\\
	86.2166666666667	-24.2680454068929\\
	86.225	-24.2849556762924\\
	86.2333333333333	-24.2563203656742\\
	86.2416666666667	-24.2279512961868\\
	86.25	-24.1998479505316\\
	86.2583333333333	-24.2608552704077\\
	86.2666666666667	-24.2308792602185\\
	86.275	-24.2011672081026\\
	86.2833333333333	-24.1717238205683\\
	86.2916666666667	-24.216315109573\\
	86.3	-24.1874260682935\\
	86.3083333333333	-24.1589157883747\\
	86.3166666666667	-24.1307864554252\\
	86.325	-24.1671842534572\\
	86.3333333333333	-24.1384560868184\\
	86.3416666666667	-24.1102664185087\\
	86.35	-24.0826149366417\\
	86.3583333333333	-24.1257502989494\\
	86.3666666666667	-24.0955478619431\\
	86.375	-24.0659511150546\\
	86.3833333333333	-24.0369559651975\\
	86.3916666666667	-24.1099837861026\\
	86.4	-24.0787604003635\\
	86.4083333333333	-24.0480820394833\\
	86.4166666666667	-24.0179459570209\\
	86.425	-24.1167542261531\\
	86.4333333333333	-24.0850522141661\\
	86.4416666666667	-24.0536281024391\\
	86.45	-24.02247986254\\
	86.4583333333333	-24.0485982947849\\
	86.4666666666667	-24.0181766151421\\
	86.475	-23.9882482469843\\
	86.4833333333333	-23.9588038594578\\
	86.4916666666667	-23.9989709532818\\
	86.5	-23.969727451122\\
	86.5083333333333	-23.9411059354493\\
	86.5166666666667	-23.9130956528983\\
	86.525	-23.9651369027113\\
	86.5333333333333	-23.9375356481739\\
	86.5416666666667	-23.9105773143912\\
	86.55	-23.8842511734413\\
	86.5583333333333	-23.9959755273957\\
	86.5666666666667	-23.9687055793426\\
	86.575	-23.9416924498888\\
	86.5833333333333	-23.914931607943\\
	86.5916666666667	-24.0127806842977\\
	86.6	-23.983320291712\\
	86.6083333333333	-23.9538125410465\\
	86.6166666666667	-23.9242554218547\\
	86.625	-23.957562930111\\
	86.6333333333333	-23.9279643025917\\
	86.6416666666667	-23.8984913139314\\
	86.65	-23.8691419659161\\
	86.6583333333333	-23.9737089155927\\
	86.6666666666667	-23.9420884861586\\
	86.675	-23.9102806865869\\
	86.6833333333333	-23.8782874147172\\
	86.6916666666667	-23.9119994926318\\
	86.7	-23.8794806510809\\
	86.7083333333333	-23.8469858779651\\
	86.7166666666667	-23.8145140442922\\
	86.725	-23.8928504722859\\
	86.7333333333333	-23.8605607998062\\
	86.7416666666667	-23.8282035115693\\
	86.75	-23.7957746217095\\
	86.7583333333333	-23.8363311578336\\
	86.7666666666667	-23.8046648523949\\
	86.775	-23.7731121496713\\
	86.7833333333333	-23.7416680643637\\
	86.7916666666667	-23.7957733495934\\
	86.8	-23.7639029750421\\
	86.8083333333333	-23.7322136564787\\
	86.8166666666667	-23.7006984930013\\
	86.825	-23.7298537461301\\
	86.8333333333333	-23.6993432983894\\
	86.8416666666667	-23.6692214227525\\
	86.85	-23.63947919581\\
	86.8583333333333	-23.7694953942661\\
	86.8666666666667	-23.7374002135749\\
	86.875	-23.7052166925166\\
	86.8833333333333	-23.6729438870075\\
	86.8916666666667	-23.6968078285311\\
	86.9	-23.6655094003024\\
	86.9083333333333	-23.6343830399158\\
	86.9166666666667	-23.6034256621511\\
	86.925	-23.6321523883748\\
	86.9333333333333	-23.6008070617208\\
	86.9416666666667	-23.5698693919385\\
	86.95	-23.5393354919794\\
	86.9583333333333	-23.6440730847491\\
	86.9666666666667	-23.6135554742697\\
	86.975	-23.5831429856249\\
	86.9833333333333	-23.5528355605801\\
	86.9916666666667	-23.6273675257734\\
	87	-23.5994243138406\\
	87.0083333333333	-23.5714980851724\\
	87.0166666666667	-23.5435940163887\\
	87.025	-23.5962069172287\\
	87.0333333333333	-23.5660695573019\\
	87.0416666666667	-23.535999476429\\
	87.05	-23.5060023916881\\
	87.0583333333333	-23.5987485139001\\
	87.0666666666667	-23.5687940205468\\
	87.075	-23.5387029361084\\
	87.0833333333333	-23.5084847795667\\
	87.0916666666667	-23.5889095635332\\
	87.1	-23.5578490206879\\
	87.1083333333333	-23.5265234174645\\
	87.1166666666667	-23.49494507234\\
	87.125	-23.5399603687887\\
	87.1333333333333	-23.5100936947555\\
	87.1416666666667	-23.4800874863868\\
	87.15	-23.4499551036859\\
	87.1583333333333	-23.5382747525635\\
	87.1666666666667	-23.508798219972\\
	87.175	-23.4789833329952\\
	87.1833333333333	-23.4488429026527\\
	87.1916666666667	-23.5525634786512\\
	87.2	-23.5231566422022\\
	87.2083333333333	-23.4931418530133\\
	87.2166666666667	-23.462535474602\\
	87.225	-23.5337556747279\\
	87.2333333333333	-23.5023341601289\\
	87.2416666666667	-23.47024206667\\
	87.25	-23.4374925710469\\
	87.2583333333333	-23.5264928580927\\
	87.2666666666667	-23.4949548911355\\
	87.275	-23.4625788542706\\
	87.2833333333333	-23.4293766683444\\
	87.2916666666667	-23.4930504546939\\
	87.3	-23.458887776123\\
	87.3083333333333	-23.4239156863615\\
	87.3166666666667	-23.3881455815022\\
	87.325	-23.4366212904162\\
	87.3333333333333	-23.401685337859\\
	87.3416666666667	-23.3660799116956\\
	87.35	-23.3298119516123\\
	87.3583333333333	-23.3904723528054\\
	87.3666666666667	-23.3559574822851\\
	87.375	-23.3208428095584\\
	87.3833333333333	-23.2851316490431\\
	87.3916666666667	-23.4080901163807\\
	87.4	-23.3727880644316\\
	87.4083333333333	-23.3365499703275\\
	87.4166666666667	-23.2993852280561\\
	87.425	-23.3690828092121\\
	87.4333333333333	-23.3318892498855\\
	87.4416666666667	-23.2937888703573\\
	87.45	-23.2547905867114\\
	87.4583333333333	-23.3469727183461\\
	87.4666666666667	-23.3076815923873\\
	87.475	-23.2673920179489\\
	87.4833333333333	-23.2261155257264\\
	87.4916666666667	-23.2939934135754\\
	87.5	-23.2530915520864\\
	87.5083333333333	-23.2113099639927\\
	87.5166666666667	-23.1686620431999\\
	87.525	-23.233579911095\\
	87.5333333333333	-23.1947012767046\\
	87.5416666666667	-23.1550719120038\\
	87.55	-23.1147027140738\\
	87.5583333333333	-23.1938197503526\\
	87.5666666666667	-23.153869590148\\
	87.575	-23.1131983204142\\
	87.5833333333333	-23.0718178193019\\
	87.5916666666667	-23.1402818231389\\
	87.6	-23.1022387676732\\
	87.6083333333333	-23.0635516969635\\
	87.6166666666667	-23.0242286741039\\
	87.625	-23.1129434376523\\
	87.6333333333333	-23.0724443549448\\
	87.6416666666667	-23.0312343037847\\
	87.65	-22.9893229907549\\
	87.6583333333333	-23.0271595041851\\
	87.6666666666667	-22.9880986051514\\
	87.675	-22.9486223941526\\
	87.6833333333333	-22.9087335040275\\
	87.6916666666667	-23.00561908933\\
	87.7	-22.9651563461468\\
	87.7083333333333	-22.9241683613128\\
	87.7166666666667	-22.8826572558543\\
	87.725	-22.9764550461164\\
	87.7333333333333	-22.9347505930606\\
	87.7416666666667	-22.8924546958419\\
	87.75	-22.8495691963669\\
	87.7583333333333	-22.951041703712\\
	87.7666666666667	-22.9080841316997\\
	87.775	-22.8644298456253\\
	87.7833333333333	-22.820082793136\\
	87.7916666666667	-22.8920345857712\\
	87.8	-22.8490543765065\\
	87.8083333333333	-22.8054707859266\\
	87.8166666666667	-22.7612886709709\\
	87.825	-22.8422766442948\\
	87.8333333333333	-22.7993351841342\\
	87.8416666666667	-22.7558299039444\\
	87.85	-22.7117667349098\\
	87.8583333333333	-22.8382505830323\\
	87.8666666666667	-22.794452784165\\
	87.875	-22.7498249472139\\
	87.8833333333333	-22.7043718797966\\
	87.8916666666667	-22.8028952998916\\
	87.9	-22.7598203931052\\
	87.9083333333333	-22.7158327506035\\
	87.9166666666667	-22.6709349235811\\
	87.925	-22.7679919413912\\
	87.9333333333333	-22.725430320376\\
	87.9416666666667	-22.6818975490369\\
	87.95	-22.6373931209961\\
	87.9583333333333	-22.7579241066744\\
	87.9666666666667	-22.7147693582967\\
	87.975	-22.6704325275495\\
	87.9833333333333	-22.624916229779\\
	87.9916666666667	-22.6936598325697\\
	88	-22.6498438736013\\
	88.0083333333333	-22.6049814517881\\
	88.0166666666667	-22.5590710104263\\
	88.025	-22.6126748150356\\
	88.0333333333333	-22.5668892292853\\
	88.0416666666667	-22.5203241438148\\
	88.05	-22.4729759991748\\
	88.0583333333333	-22.5597600747309\\
	88.0666666666667	-22.5103922768401\\
	88.075	-22.4603114534521\\
	88.0833333333333	-22.4095134211333\\
	88.0916666666667	-22.4960103217264\\
	88.1	-22.4469239463958\\
	88.1083333333333	-22.3971950170546\\
	88.1166666666667	-22.3468130059817\\
	88.125	-22.4392788753099\\
	88.1333333333333	-22.3905716416104\\
	88.1416666666667	-22.3412736097108\\
	88.15	-22.2913746721689\\
	88.1583333333333	-22.4153010276094\\
	88.1666666666667	-22.3662383728564\\
	88.175	-22.3164077452793\\
	88.1833333333333	-22.2658065715659\\
	88.1916666666667	-22.3244164107679\\
	88.2	-22.2781279122436\\
	88.2083333333333	-22.2313335625383\\
	88.2166666666667	-22.1840244159762\\
	88.225	-22.2320401385255\\
	88.2333333333333	-22.1852826970217\\
	88.2416666666667	-22.1383197557994\\
	88.25	-22.0911415185151\\
	88.2583333333333	-22.2088869036816\\
	88.2666666666667	-22.1622726451037\\
	88.275	-22.1153017525385\\
	88.2833333333333	-22.0679700056318\\
	88.2916666666667	-22.1772712790377\\
	88.3	-22.1291459005456\\
	88.3083333333333	-22.0805745543381\\
	88.3166666666667	-22.0315564024699\\
	88.325	-22.0676581043983\\
	88.3333333333333	-22.0221529520258\\
	88.3416666666667	-21.9766336577258\\
	88.35	-21.9310924786911\\
	88.3583333333333	-22.0152806107695\\
	88.3666666666667	-21.9686191026649\\
	88.375	-21.9219892446979\\
	88.3833333333333	-21.8753816629362\\
	88.3916666666667	-21.9541124675584\\
	88.4	-21.9076363656687\\
	88.4083333333333	-21.8612838796252\\
	88.4166666666667	-21.8150426262525\\
	88.425	-21.8874575199988\\
	88.4333333333333	-21.8431435803689\\
	88.4416666666667	-21.7990880162523\\
	88.45	-21.7552800075601\\
	88.4583333333333	-21.8035058104925\\
	88.4666666666667	-21.7598659023348\\
	88.475	-21.71672578076\\
	88.4833333333333	-21.6740682087213\\
	88.4916666666667	-21.7454175535536\\
	88.5	-21.7010320250773\\
	88.5083333333333	-21.6572353644073\\
	88.5166666666667	-21.6140054561682\\
	88.525	-21.6867133532052\\
	88.5333333333333	-21.6434723362678\\
	88.5416666666667	-21.600882373691\\
	88.55	-21.558922360283\\
	88.5583333333333	-21.6567041429045\\
	88.5666666666667	-21.6143972886049\\
	88.575	-21.5726331243441\\
	88.5833333333333	-21.5313927968907\\
	88.5916666666667	-21.6073928462554\\
	88.6	-21.5647940467663\\
	88.6083333333333	-21.5227765843464\\
	88.6166666666667	-21.4813197462945\\
	88.625	-21.594899344445\\
	88.6333333333333	-21.5522044654792\\
	88.6416666666667	-21.5098510179459\\
	88.65	-21.4678189123751\\
	88.6583333333333	-21.5146446018809\\
	88.6666666666667	-21.4710946150673\\
	88.675	-21.4281306201739\\
	88.6833333333333	-21.3857321152401\\
	88.6916666666667	-21.446393659845\\
	88.7	-21.4044228358133\\
	88.7083333333333	-21.3631947069018\\
	88.7166666666667	-21.3226898552956\\
	88.725	-21.4046166023423\\
	88.7333333333333	-21.3640250186886\\
	88.7416666666667	-21.3241542827836\\
	88.75	-21.2849868551687\\
	88.7583333333333	-21.4049225972121\\
	88.7666666666667	-21.3616249425323\\
	88.775	-21.3187840066551\\
	88.7833333333333	-21.2763868737181\\
	88.7916666666667	-21.3617445543249\\
	88.8	-21.3182825699235\\
	88.8083333333333	-21.2752783942574\\
	88.8166666666667	-21.2327270251424\\
	88.825	-21.296869333504\\
	88.8333333333333	-21.2549662921747\\
	88.8416666666667	-21.2136561294629\\
	88.85	-21.1729292528227\\
	88.8583333333333	-21.2668847708972\\
	88.8666666666667	-21.2259936765692\\
	88.875	-21.185589947143\\
	88.8833333333333	-21.1456633413978\\
	88.8916666666667	-21.270647912984\\
	88.9	-21.2287518776132\\
	88.9083333333333	-21.1870265226761\\
	88.9166666666667	-21.145461684571\\
	88.925	-21.2265038644553\\
	88.9333333333333	-21.1831393284477\\
	88.9416666666667	-21.1399535744929\\
	88.95	-21.0969389980405\\
	88.9583333333333	-21.2039558439254\\
	88.9666666666667	-21.1593197424201\\
	88.975	-21.1147535211542\\
	88.9833333333333	-21.0702508336079\\
	88.9916666666667	-21.1217188072049\\
	89	-21.0771836164278\\
	89.0083333333333	-21.0329580208468\\
	89.0166666666667	-20.9890326785038\\
	89.025	-21.0752180795306\\
	89.0333333333333	-21.0313547892584\\
	89.0416666666667	-20.9877640542911\\
	89.05	-20.9444378399173\\
	89.0583333333333	-21.0490338266142\\
	89.0666666666667	-21.0056414192864\\
	89.075	-20.9624002991512\\
	89.0833333333333	-20.9193063327367\\
	89.0916666666667	-21.0189231059584\\
	89.1	-20.9762215305909\\
	89.1083333333333	-20.9335676486961\\
	89.1166666666667	-20.8909598449109\\
	89.125	-20.9792456096349\\
	89.1333333333333	-20.9360061384169\\
	89.1416666666667	-20.8927952005911\\
	89.15	-20.84960905163\\
	89.1583333333333	-20.8817151824023\\
	89.1666666666667	-20.8387923693529\\
	89.175	-20.7962589136409\\
	89.1833333333333	-20.7541068262253\\
	89.1916666666667	-20.8120695947006\\
	89.2	-20.7718724723745\\
	89.2083333333333	-20.732227112696\\
	89.2166666666667	-20.6931249496976\\
	89.225	-20.7361064917944\\
	89.2333333333333	-20.6953112517111\\
	89.2416666666667	-20.6553025075822\\
	89.25	-20.6160686348706\\
	89.2583333333333	-20.6987279613012\\
	89.2666666666667	-20.6580838848687\\
	89.275	-20.6181876774029\\
	89.2833333333333	-20.579028225592\\
	89.2916666666667	-20.656678340394\\
	89.3	-20.615379578122\\
	89.3083333333333	-20.5748162082699\\
	89.3166666666667	-20.5349771446113\\
	89.325	-20.6262710487324\\
	89.3333333333333	-20.5865993778091\\
	89.3416666666667	-20.5475449104607\\
	89.35	-20.5090926423468\\
	89.3583333333333	-20.5744556121642\\
	89.3666666666667	-20.5358893102953\\
	89.375	-20.4980166531335\\
	89.3833333333333	-20.4608239793588\\
	89.3916666666667	-20.5473206100485\\
	89.4	-20.5100450140579\\
	89.4083333333333	-20.4733479640392\\
	89.4166666666667	-20.4372177547767\\
	89.425	-20.4621440821802\\
	89.4333333333333	-20.4252897813854\\
	89.4416666666667	-20.3893365509965\\
	89.45	-20.3542693143653\\
	89.4583333333333	-20.4558819827409\\
	89.4666666666667	-20.4189481748894\\
	89.475	-20.3827088628202\\
	89.4833333333333	-20.3471556442299\\
	89.4916666666667	-20.4335296655112\\
	89.5	-20.3977816805842\\
	89.5083333333333	-20.3626423181934\\
	89.5166666666667	-20.3281070133684\\
	89.525	-20.4311597222874\\
	89.5333333333333	-20.3931295887194\\
	89.5416666666667	-20.3554975373031\\
	89.55	-20.318263389286\\
	89.5583333333333	-20.4121307573552\\
	89.5666666666667	-20.3760171429948\\
	89.575	-20.3401959630233\\
	89.5833333333333	-20.3046712011089\\
	89.5916666666667	-20.3926568968236\\
	89.6	-20.3561456824439\\
	89.6083333333333	-20.3198229055531\\
	89.6166666666667	-20.2836914155113\\
	89.625	-20.4017863300506\\
	89.6333333333333	-20.3636239396416\\
	89.6416666666667	-20.3253460284707\\
	89.65	-20.2869559020899\\
	89.6583333333333	-20.389197778818\\
	89.6666666666667	-20.3492225661468\\
	89.675	-20.3089860511349\\
	89.6833333333333	-20.268494768057\\
	89.6916666666667	-20.3798898077692\\
	89.7	-20.3409475167039\\
	89.7083333333333	-20.3015381171525\\
	89.7166666666667	-20.2616707205173\\
	89.725	-20.3586305051142\\
	89.7333333333333	-20.3185027975789\\
	89.7416666666667	-20.2777814699225\\
	89.75	-20.2364772659503\\
	89.7583333333333	-20.3470011748908\\
	89.7666666666667	-20.306070537603\\
	89.775	-20.2643746018798\\
	89.7833333333333	-20.2219243836358\\
	89.7916666666667	-20.2714501660752\\
	89.8	-20.2313728937784\\
	89.8083333333333	-20.190757057012\\
	89.8166666666667	-20.1496094125591\\
	89.825	-20.2287661698099\\
	89.8333333333333	-20.1882542006083\\
	89.8416666666667	-20.1472195515399\\
	89.85	-20.1056694014211\\
	89.8583333333333	-20.2012452640497\\
	89.8666666666667	-20.1589991075572\\
	89.875	-20.1161477131859\\
	89.8833333333333	-20.072697829967\\
	89.8916666666667	-20.1631730808946\\
	89.9	-20.1203169863139\\
	89.9083333333333	-20.076812492739\\
	89.9166666666667	-20.0326676876338\\
	89.925	-20.1494915722644\\
	89.9333333333333	-20.105415521036\\
	89.9416666666667	-20.0604781464431\\
	89.95	-20.0146902047967\\
	89.9583333333333	-20.0855875611851\\
	89.9666666666667	-20.0420683028256\\
	89.975	-19.9978335888636\\
	89.9833333333333	-19.9528891652283\\
	89.9916666666667	-20.0357927349375\\
	90	-19.9914330290491\\
	90.0083333333333	-19.9464188244935\\
	90.0166666666667	-19.9007574794894\\
	90.025	-19.9802500498797\\
	90.0333333333333	-19.9349213233971\\
	90.0416666666667	-19.8890420652409\\
	90.05	-19.8426198217729\\
	90.0583333333333	-19.9267676556838\\
	90.0666666666667	-19.8823446837224\\
	90.075	-19.8374312360347\\
	90.0833333333333	-19.7920312717059\\
	90.0916666666667	-19.8967349378968\\
	90.1	-19.8537949180266\\
	90.1083333333333	-19.8102485280805\\
	90.1166666666667	-19.7660997344452\\
	90.125	-19.8596056807942\\
	90.1333333333333	-19.8167795206544\\
	90.1416666666667	-19.7733176282791\\
	90.15	-19.7292222724156\\
	90.1583333333333	-19.8563399803095\\
	90.1666666666667	-19.8124396936905\\
	90.175	-19.7676490809883\\
	90.1833333333333	-19.7219782879324\\
	90.1916666666667	-19.7616577716871\\
	90.2	-19.7191846243567\\
	90.2083333333333	-19.6761548070292\\
	90.2166666666667	-19.6325707782237\\
	90.225	-19.7374405329108\\
	90.2333333333333	-19.6959036774166\\
	90.2416666666667	-19.6536721433762\\
	90.25	-19.6107515424097\\
	90.2583333333333	-19.6935783726346\\
	90.2666666666667	-19.6507920476083\\
	90.275	-19.6073520250503\\
	90.2833333333333	-19.5632655078324\\
	90.2916666666667	-19.6462663565223\\
	90.3	-19.6028382521713\\
	90.3083333333333	-19.5587933427348\\
	90.3166666666667	-19.5141371880847\\
	90.325	-19.6102048791069\\
	90.3333333333333	-19.5652999066592\\
	90.3416666666667	-19.5197305763965\\
	90.35	-19.4735005385771\\
	90.3583333333333	-19.5567189441266\\
	90.3666666666667	-19.5127440674707\\
	90.375	-19.4681557739786\\
	90.3833333333333	-19.4229565798381\\
	90.3916666666667	-19.5026733148748\\
	90.4	-19.4597728943519\\
	90.4083333333333	-19.4163168128123\\
	90.4166666666667	-19.3723051428528\\
	90.425	-19.4342543988195\\
	90.4333333333333	-19.3902153222946\\
	90.4416666666667	-19.345795696183\\
	90.45	-19.3009939189037\\
	90.4583333333333	-19.3880820122239\\
	90.4666666666667	-19.3430317033729\\
	90.475	-19.297625454273\\
	90.4833333333333	-19.2518657504514\\
	90.4916666666667	-19.3608414837614\\
	90.5	-19.3141569187658\\
	90.5083333333333	-19.2669796109762\\
	90.5166666666667	-19.2193118735632\\
	90.525	-19.2987168537429\\
	90.5333333333333	-19.2517478882347\\
	90.5416666666667	-19.2043741919782\\
	90.55	-19.1565918818931\\
	90.5583333333333	-19.2609876678012\\
	90.5666666666667	-19.2122551024456\\
	90.575	-19.1630682220913\\
	90.5833333333333	-19.113427777109\\
	90.5916666666667	-19.2520775434362\\
	90.6	-19.2001080621447\\
	90.6083333333333	-19.1474519689982\\
	90.6166666666667	-19.0941165803043\\
	90.625	-19.1705547350774\\
	90.6333333333333	-19.1171912042508\\
	90.6416666666667	-19.0633403299009\\
	90.65	-19.0090029920699\\
	90.6583333333333	-19.1264297117646\\
	90.6666666666667	-19.0701850530153\\
	90.675	-19.013436145189\\
	90.6833333333333	-18.9561931763412\\
	90.6916666666667	-19.0470255301907\\
	90.7	-18.9920639577707\\
	90.7083333333333	-18.9367171638299\\
	90.7166666666667	-18.8809875414446\\
	90.725	-18.98782010595\\
	90.7333333333333	-18.9314344770652\\
	90.7416666666667	-18.8747161139107\\
	90.75	-18.8176667567135\\
	90.7583333333333	-18.9628016854669\\
	90.7666666666667	-18.905902795417\\
	90.775	-18.8484583783359\\
	90.7833333333333	-18.7904769073945\\
	90.7916666666667	-18.9357554242185\\
	90.8	-18.8771140707169\\
	90.8083333333333	-18.8177386065727\\
	90.8166666666667	-18.7576418319394\\
	90.825	-18.8897380459211\\
	90.8333333333333	-18.8294786818695\\
	90.8416666666667	-18.7684321721897\\
	90.85	-18.7066119975051\\
	90.8583333333333	-18.8346413104746\\
	90.8666666666667	-18.7719661807223\\
	90.875	-18.7084770916047\\
	90.8833333333333	-18.6441833775381\\
	90.8916666666667	-18.7969798442033\\
	90.9	-18.7361036703793\\
	90.9083333333333	-18.674224535924\\
	90.9166666666667	-18.6113528886854\\
	90.925	-18.7202363341009\\
	90.9333333333333	-18.6584304054346\\
	90.9416666666667	-18.595754221013\\
	90.95	-18.5322177421795\\
	90.9583333333333	-18.6940820779904\\
	90.9666666666667	-18.6292331686582\\
	90.975	-18.5632986045916\\
	90.9833333333333	-18.4962937494081\\
	90.9916666666667	-18.6257295250733\\
	91	-18.5634796372827\\
	91.0083333333333	-18.5001351793714\\
	91.0166666666667	-18.4357052043203\\
	91.025	-18.554404107588\\
	91.0333333333333	-18.4924656195547\\
	91.0416666666667	-18.4294995046311\\
	91.05	-18.3655181157999\\
	91.0583333333333	-18.4478220140012\\
	91.0666666666667	-18.3872114516299\\
	91.075	-18.3258568032994\\
	91.0833333333333	-18.2637635664739\\
	91.0916666666667	-18.3970174704236\\
	91.1	-18.3359330940233\\
	91.1083333333333	-18.2740551580069\\
	91.1166666666667	-18.2113938056388\\
	91.125	-18.3031835424739\\
	91.1333333333333	-18.2438255538273\\
	91.1416666666667	-18.1838761552764\\
	91.15	-18.1233397450083\\
	91.1583333333333	-18.2248957780836\\
	91.1666666666667	-18.1659593116782\\
	91.175	-18.1065499392366\\
	91.1833333333333	-18.0466690303721\\
	91.1916666666667	-18.1254795251215\\
	91.2	-18.066256029174\\
	91.2083333333333	-18.0068335043113\\
	91.2166666666667	-17.9472110978435\\
	91.225	-18.0505405389693\\
	91.2333333333333	-17.9925291781914\\
	91.2416666666667	-17.9344043667667\\
	91.25	-17.8761618396037\\
	91.2583333333333	-18.0009507320658\\
	91.2666666666667	-17.9441710274612\\
	91.275	-17.8872304493864\\
	91.2833333333333	-17.8301283645071\\
	91.2916666666667	-17.9593119788865\\
	91.3	-17.9021330108405\\
	91.3083333333333	-17.8447095270777\\
	91.3166666666667	-17.787045528605\\
	91.325	-17.8566017104824\\
	91.3333333333333	-17.7993580757567\\
	91.3416666666667	-17.7421912013804\\
	91.35	-17.685097737938\\
	91.3583333333333	-17.7861485359608\\
	91.3666666666667	-17.7307872164486\\
	91.375	-17.6755625552436\\
	91.3833333333333	-17.6204642322084\\
	91.3916666666667	-17.7193556234928\\
	91.4	-17.6658297448102\\
	91.4083333333333	-17.6124894516447\\
	91.4166666666667	-17.5593235755231\\
	91.425	-17.6625483864411\\
	91.4333333333333	-17.6089617934876\\
	91.4416666666667	-17.5555329870527\\
	91.45	-17.5022461112127\\
	91.4583333333333	-17.5892704893384\\
	91.4666666666667	-17.5335795957112\\
	91.475	-17.4781989160142\\
	91.4833333333333	-17.4231137080994\\
	91.4916666666667	-17.5046252220233\\
	91.5	-17.4495857649417\\
	91.5083333333333	-17.3950298424349\\
	91.5166666666667	-17.3409378110459\\
	91.525	-17.4558371643196\\
	91.5333333333333	-17.3990826535815\\
	91.5416666666667	-17.3428047653392\\
	91.55	-17.2869849591683\\
	91.5583333333333	-17.4086739368094\\
	91.5666666666667	-17.351611010255\\
	91.575	-17.294957685338\\
	91.5833333333333	-17.238698301331\\
	91.5916666666667	-17.3441824819484\\
	91.6	-17.286490536811\\
	91.6083333333333	-17.2292430429062\\
	91.6166666666667	-17.1724255027097\\
	91.625	-17.2305973453202\\
	91.6333333333333	-17.1761694597662\\
	91.6416666666667	-17.1225249408245\\
	91.65	-17.0696426060411\\
	91.6583333333333	-17.144321634303\\
	91.6666666666667	-17.0916930700092\\
	91.675	-17.0400099844603\\
	91.6833333333333	-16.9892453306965\\
	91.6916666666667	-17.0739363003739\\
	91.7	-17.0213502202086\\
	91.7083333333333	-16.9698010831435\\
	91.7166666666667	-16.9192590081096\\
	91.725	-17.0314248697807\\
	91.7333333333333	-16.9795173511565\\
	91.7416666666667	-16.9285662569968\\
	91.75	-16.8785455890433\\
	91.7583333333333	-16.973917389388\\
	91.7666666666667	-16.9250709307984\\
	91.775	-16.8771602564679\\
	91.7833333333333	-16.830158201441\\
	91.7916666666667	-16.9252728018674\\
	91.8	-16.8770079937781\\
	91.8083333333333	-16.8296668956346\\
	91.8166666666667	-16.7832249319944\\
	91.825	-16.8701078190311\\
	91.8333333333333	-16.8222329708513\\
	91.8416666666667	-16.7753060126776\\
	91.85	-16.7293023624249\\
	91.8583333333333	-16.8236988567907\\
	91.8666666666667	-16.7750866253521\\
	91.875	-16.7273839893435\\
	91.8833333333333	-16.6805655586521\\
	91.8916666666667	-16.77944589178\\
	91.9	-16.7297395428352\\
	91.9083333333333	-16.6808899572404\\
	91.9166666666667	-16.6328761102961\\
	91.925	-16.7802386827092\\
	91.9333333333333	-16.7289414192336\\
	91.9416666666667	-16.678167381285\\
	91.95	-16.6279020070046\\
	91.9583333333333	-16.7670723758905\\
	91.9666666666667	-16.7135161771687\\
	91.975	-16.6602097760924\\
	91.9833333333333	-16.6071434791117\\
	91.9916666666667	-16.7417736316531\\
	92	-16.6884143406229\\
	92.0083333333333	-16.6351152513276\\
	92.0166666666667	-16.5818733099087\\
	92.025	-16.7157558127275\\
	92.0333333333333	-16.6608316344434\\
	92.0416666666667	-16.6057961771142\\
	92.05	-16.5506491781278\\
	92.0583333333333	-16.6869371447493\\
	92.0666666666667	-16.6321267812395\\
	92.075	-16.5770241250628\\
	92.0833333333333	-16.5216307174711\\
	92.0916666666667	-16.6216117286871\\
	92.1	-16.5662841218568\\
	92.1083333333333	-16.5107100103879\\
	92.1166666666667	-16.4548834010661\\
	92.125	-16.577712411676\\
	92.1333333333333	-16.5243775947029\\
	92.1416666666667	-16.4706706882053\\
	92.15	-16.4165797589139\\
	92.1583333333333	-16.5293494123504\\
	92.1666666666667	-16.4754693672498\\
	92.175	-16.4211841520401\\
	92.1833333333333	-16.3664837150155\\
	92.1916666666667	-16.4687946768473\\
	92.2	-16.4130150548606\\
	92.2083333333333	-16.3568881630967\\
	92.2166666666667	-16.3004045635972\\
	92.225	-16.4268063774763\\
	92.2333333333333	-16.3693664552304\\
	92.2416666666667	-16.3115061085142\\
	92.25	-16.253216117367\\
	92.2583333333333	-16.4081219733317\\
	92.2666666666667	-16.3487453300699\\
	92.275	-16.2886662923798\\
	92.2833333333333	-16.2278758706335\\
	92.2916666666667	-16.3374234431058\\
	92.3	-16.2771662741408\\
	92.3083333333333	-16.2162944638005\\
	92.3166666666667	-16.154800760374\\
	92.325	-16.2803086872\\
	92.3333333333333	-16.2185367921371\\
	92.3416666666667	-16.1561834201268\\
	92.35	-16.0932475190907\\
	92.3583333333333	-16.2285242853169\\
	92.3666666666667	-16.1672963201739\\
	92.375	-16.1054015549714\\
	92.3833333333333	-16.0428420180358\\
	92.3916666666667	-16.161587624258\\
	92.4	-16.100781064763\\
	92.4083333333333	-16.0393191492174\\
	92.4166666666667	-15.977200646153\\
	92.425	-16.0754047376704\\
	92.4333333333333	-16.0145234054034\\
	92.4416666666667	-15.9531565534461\\
	92.45	-15.8913001658948\\
	92.4583333333333	-15.9730582256129\\
	92.4666666666667	-15.9138201149324\\
	92.475	-15.854359882947\\
	92.4833333333333	-15.7946705143736\\
	92.4916666666667	-15.8959815660307\\
	92.5	-15.8356418145905\\
	92.5083333333333	-15.7751969411911\\
	92.5166666666667	-15.7146388510115\\
	92.525	-15.8176400060282\\
	92.5333333333333	-15.7590745530225\\
	92.5416666666667	-15.7004977429916\\
	92.55	-15.6419004268839\\
	92.5583333333333	-15.8029394902092\\
	92.5666666666667	-15.7418214607441\\
	92.575	-15.680419023746\\
	92.5833333333333	-15.6187286665963\\
	92.5916666666667	-15.7507583932578\\
	92.6	-15.689354585652\\
	92.6083333333333	-15.6276310280147\\
	92.6166666666667	-15.5655869739664\\
	92.625	-15.6914938208085\\
	92.6333333333333	-15.6306155536066\\
	92.6416666666667	-15.5693986827577\\
	92.65	-15.507844370517\\
	92.6583333333333	-15.6251543032512\\
	92.6666666666667	-15.5648087953382\\
	92.675	-15.5041556437017\\
	92.6833333333333	-15.4431978383014\\
	92.6916666666667	-15.5897195680845\\
	92.7	-15.5280938211652\\
	92.7083333333333	-15.4659825847467\\
	92.7166666666667	-15.403390119793\\
	92.725	-15.5216619994286\\
	92.7333333333333	-15.4598143358357\\
	92.7416666666667	-15.3975443987992\\
	92.75	-15.3348544951624\\
	92.7583333333333	-15.5182994118703\\
	92.7666666666667	-15.4550475630524\\
	92.775	-15.3909031346643\\
	92.7833333333333	-15.3258696296371\\
	92.7916666666667	-15.4887220925228\\
	92.8	-15.4240460608854\\
	92.8083333333333	-15.3582029578728\\
	92.8166666666667	-15.2911946798046\\
	92.825	-15.4756579510755\\
	92.8333333333333	-15.40798884534\\
	92.8416666666667	-15.3388309844983\\
	92.85	-15.268193477101\\
	92.8583333333333	-15.3937032776269\\
	92.8666666666667	-15.3270225207446\\
	92.875	-15.2588967060467\\
	92.8833333333333	-15.1893263142707\\
	92.8916666666667	-15.3287384443921\\
	92.9	-15.2604612920456\\
	92.9083333333333	-15.1907169332887\\
	92.9166666666667	-15.1195055005495\\
	92.925	-15.2933367828842\\
	92.9333333333333	-15.2231634574609\\
	92.9416666666667	-15.1513653442305\\
	92.95	-15.0779600436741\\
	92.9583333333333	-15.198584689419\\
	92.9666666666667	-15.1306896538807\\
	92.975	-15.0613066154372\\
	92.9833333333333	-14.9904501551502\\
	92.9916666666667	-15.1282789342054\\
	93	-15.0609455307935\\
	93.0083333333333	-14.9921022505334\\
	93.0166666666667	-14.9217595835031\\
	93.025	-15.0418830713644\\
	93.0333333333333	-14.976290346749\\
	93.0416666666667	-14.9093048681075\\
	93.05	-14.8409320164713\\
	93.0583333333333	-14.9499186504216\\
	93.0666666666667	-14.8837254901083\\
	93.075	-14.8163218909021\\
	93.0833333333333	-14.747713245382\\
	93.0916666666667	-14.8771398580909\\
	93.1	-14.8103762725305\\
	93.1083333333333	-14.7424436461772\\
	93.1166666666667	-14.6733520955604\\
	93.125	-14.8150272512601\\
	93.1333333333333	-14.7472811828808\\
	93.1416666666667	-14.6783559974662\\
	93.15	-14.6082629839928\\
	93.1583333333333	-14.7425998057366\\
	93.1666666666667	-14.6729824393938\\
	93.175	-14.6022462910015\\
	93.1833333333333	-14.5303988360663\\
	93.1916666666667	-14.6488861897499\\
	93.2	-14.5794738554416\\
	93.2083333333333	-14.5091003762786\\
	93.2166666666667	-14.4377729603343\\
	93.225	-14.5740165290986\\
	93.2333333333333	-14.504340867707\\
	93.2416666666667	-14.4337792322785\\
	93.25	-14.3623358469084\\
	93.2583333333333	-14.4503792150135\\
	93.2666666666667	-14.3836733451653\\
	93.275	-14.3163699928051\\
	93.2833333333333	-14.2484658242302\\
	93.2916666666667	-14.3941903184241\\
	93.3	-14.3262150197584\\
	93.3083333333333	-14.2575586554892\\
	93.3166666666667	-14.188215888507\\
	93.325	-14.2756671179714\\
	93.3333333333333	-14.2097560355381\\
	93.3416666666667	-14.1434763454058\\
	93.35	-14.0768135592941\\
	93.3583333333333	-14.1787349392496\\
	93.3666666666667	-14.1128688861837\\
	93.375	-14.0467978222738\\
	93.3833333333333	-13.9804965682656\\
	93.3916666666667	-14.1442675904509\\
	93.4	-14.0746331962926\\
	93.4083333333333	-14.0046256524085\\
	93.4166666666667	-13.934225953376\\
	93.425	-14.0247323218044\\
	93.4333333333333	-13.9547545980773\\
	93.4416666666667	-13.8847067894775\\
	93.45	-13.8145616357409\\
	93.4583333333333	-13.9199657006986\\
	93.4666666666667	-13.8515674383303\\
	93.475	-13.7832410158979\\
	93.4833333333333	-13.7149477326573\\
	93.4916666666667	-13.8302929769409\\
	93.5	-13.7622764043715\\
	93.5083333333333	-13.6944856120877\\
	93.5166666666667	-13.6268836801287\\
	93.525	-13.7619511923973\\
	93.5333333333333	-13.6901252751184\\
	93.5416666666667	-13.6185497050537\\
	93.55	-13.547185516352\\
	93.5583333333333	-13.6469611728295\\
	93.5666666666667	-13.5771110225174\\
	93.575	-13.5077237364424\\
	93.5833333333333	-13.4387555335667\\
	93.5916666666667	-13.6023570707308\\
	93.6	-13.5302401288111\\
	93.6083333333333	-13.458480082912\\
	93.6166666666667	-13.3870451118985\\
	93.625	-13.5279489559905\\
	93.6333333333333	-13.4560570715527\\
	93.6416666666667	-13.3845042030294\\
	93.65	-13.313261206994\\
	93.6583333333333	-13.3999746273868\\
	93.6666666666667	-13.331080798047\\
	93.675	-13.2628338468946\\
	93.6833333333333	-13.1951919867576\\
	93.6916666666667	-13.3275551485213\\
	93.7	-13.2592466312428\\
	93.7083333333333	-13.1915589394367\\
	93.7166666666667	-13.1244514511241\\
	93.725	-13.2234188994863\\
	93.7333333333333	-13.1566784882062\\
	93.7416666666667	-13.0907765795905\\
	93.75	-13.0256734071806\\
	93.7583333333333	-13.1769566751263\\
	93.7666666666667	-13.1090187063385\\
	93.775	-13.0417921247101\\
	93.7833333333333	-12.975243441459\\
	93.7916666666667	-13.1279836100278\\
	93.8	-13.0587416307097\\
	93.8083333333333	-12.9900599010772\\
	93.8166666666667	-12.9219084607562\\
	93.825	-13.0383911924084\\
	93.8333333333333	-12.9714595025562\\
	93.8416666666667	-12.9051726112128\\
	93.85	-12.8394948758452\\
	93.8583333333333	-13.0006977129987\\
	93.8666666666667	-12.9319176332044\\
	93.875	-12.86357465592\\
	93.8833333333333	-12.7956321730935\\
	93.8916666666667	-12.9260961710945\\
	93.9	-12.8584846104185\\
	93.9083333333333	-12.7913041756582\\
	93.9166666666667	-12.7245165121135\\
	93.925	-12.8365628787787\\
	93.9333333333333	-12.7706142878557\\
	93.9416666666667	-12.7051347966631\\
	93.95	-12.6400785581342\\
	93.9583333333333	-12.7963344480338\\
	93.9666666666667	-12.7292910398564\\
	93.975	-12.6625479507022\\
	93.9833333333333	-12.5960694125827\\
	93.9916666666667	-12.6595384517328\\
	94	-12.5945801377526\\
	94.0083333333333	-12.5303563894262\\
	94.0166666666667	-12.4668315047081\\
	94.025	-12.558133054158\\
	94.0333333333333	-12.4958384912785\\
	94.0416666666667	-12.4344276520832\\
	94.05	-12.3738514799852\\
	94.0583333333333	-12.4627987215549\\
	94.0666666666667	-12.4033731910219\\
	94.075	-12.344921143768\\
	94.0833333333333	-12.2873829840719\\
	94.0916666666667	-12.4122030451883\\
	94.1	-12.3524912695189\\
	94.1083333333333	-12.293621979607\\
	94.1166666666667	-12.2355252116388\\
	94.125	-12.3266111461526\\
	94.1333333333333	-12.2684818146219\\
	94.1416666666667	-12.2113032025338\\
	94.15	-12.1549996156571\\
	94.1583333333333	-12.2718479597017\\
	94.1666666666667	-12.2130824751389\\
	94.175	-12.155209874661\\
	94.1833333333333	-12.0981563072928\\
	94.1916666666667	-12.2757821461703\\
	94.2	-12.2155045912366\\
	94.2083333333333	-12.155686840594\\
	94.2166666666667	-12.0962718217319\\
	94.225	-12.2075481386681\\
	94.2333333333333	-12.1486305970694\\
	94.2416666666667	-12.0901123155781\\
	94.25	-12.0319336068223\\
	94.2583333333333	-12.138268268021\\
	94.2666666666667	-12.0803758276429\\
	94.275	-12.0228514944071\\
	94.2833333333333	-11.9656303027427\\
	94.2916666666667	-12.1132136783916\\
	94.3	-12.0542098444444\\
	94.3083333333333	-11.9953170352196\\
	94.3166666666667	-11.936473992918\\
	94.325	-12.0746737572498\\
	94.3333333333333	-12.0156755267802\\
	94.3416666666667	-11.956546535563\\
	94.35	-11.8972280074516\\
	94.3583333333333	-12.0574831782666\\
	94.3666666666667	-11.9974046439379\\
	94.375	-11.9368407634835\\
	94.3833333333333	-11.8757334508338\\
	94.3916666666667	-12.0108519085541\\
	94.4	-11.950431497606\\
	94.4083333333333	-11.8894097980105\\
	94.4166666666667	-11.8277378440566\\
	94.425	-11.8978641482082\\
	94.4333333333333	-11.8399874223651\\
	94.4416666666667	-11.7818144014281\\
	94.45	-11.7232950974699\\
	94.4583333333333	-11.8461885223031\\
	94.4666666666667	-11.788084579206\\
	94.475	-11.7295746788249\\
	94.4833333333333	-11.6706070595018\\
	94.4916666666667	-11.8057244599106\\
	94.5	-11.7462668388328\\
	94.5083333333333	-11.6861611200737\\
	94.5166666666667	-11.6253400753228\\
	94.525	-11.7351912539029\\
	94.5333333333333	-11.673785787218\\
	94.5416666666667	-11.6118070419056\\
	94.55	-11.5491943524763\\
	94.5583333333333	-11.6935623288142\\
	94.5666666666667	-11.6309328946002\\
	94.575	-11.5676016754313\\
	94.5833333333333	-11.5035173982302\\
	94.5916666666667	-11.6072269464024\\
	94.6	-11.5447288034031\\
	94.6083333333333	-11.4816932442282\\
	94.6166666666667	-11.4180717140082\\
	94.625	-11.5596735110565\\
	94.6333333333333	-11.4958259266728\\
	94.6416666666667	-11.4312917735453\\
	94.65	-11.3660237881039\\
	94.6583333333333	-11.4329398710135\\
	94.6666666666667	-11.3714787906011\\
	94.675	-11.3096654998013\\
	94.6833333333333	-11.2474468484201\\
	94.6916666666667	-11.3273382694876\\
	94.7	-11.2680055100465\\
	94.7083333333333	-11.2084779773624\\
	94.7166666666667	-11.1486952270114\\
	94.725	-11.2954397709874\\
	94.7333333333333	-11.2339024546759\\
	94.7416666666667	-11.1719922234739\\
	94.75	-11.1096612761845\\
	94.7583333333333	-11.217997296046\\
	94.7666666666667	-11.1569129668826\\
	94.775	-11.0955164735936\\
	94.7833333333333	-11.0337583205295\\
	94.7916666666667	-11.1015049711479\\
	94.8	-11.0434329040705\\
	94.8083333333333	-10.9852969219301\\
	94.8166666666667	-10.9270296187181\\
	94.825	-11.0471055618022\\
	94.8333333333333	-10.9853564132721\\
	94.8416666666667	-10.9234994584556\\
	94.85	-10.8614734816225\\
	94.8583333333333	-10.969681533221\\
	94.8666666666667	-10.9088020925033\\
	94.875	-10.8478741838455\\
	94.8833333333333	-10.7868365733465\\
	94.8916666666667	-10.886514558795\\
	94.9	-10.8283559957387\\
	94.9083333333333	-10.770209368262\\
	94.9166666666667	-10.711999433147\\
	94.925	-10.8440425296954\\
	94.9333333333333	-10.7840137108975\\
	94.9416666666667	-10.7239362001592\\
	94.95	-10.6637536882805\\
	94.9583333333333	-10.7510731368772\\
	94.9666666666667	-10.6918266733119\\
	94.975	-10.6327496717832\\
	94.9833333333333	-10.5737947832156\\
	94.9916666666667	-10.7320294285484\\
	95	-10.6706672160056\\
	95.0083333333333	-10.6091645445408\\
	95.0166666666667	-10.5474813030874\\
	95.025	-10.656884123261\\
	95.0333333333333	-10.5985742284573\\
	95.0416666666667	-10.5400935339503\\
	95.05	-10.4813963461049\\
	95.0583333333333	-10.5858530811978\\
	95.0666666666667	-10.5281613069773\\
	95.075	-10.4703412086094\\
	95.0833333333333	-10.4123482248528\\
	95.0916666666667	-10.5418161295879\\
	95.1	-10.4847855426022\\
	95.1083333333333	-10.4274392496077\\
	95.1166666666667	-10.3697338114927\\
	95.125	-10.4459051333997\\
	95.1333333333333	-10.3897650181046\\
	95.1416666666667	-10.3335612878391\\
	95.15	-10.2772460381669\\
	95.1583333333333	-10.3667123961926\\
	95.1666666666667	-10.3133433298529\\
	95.175	-10.2599836548845\\
	95.1833333333333	-10.2065759608859\\
	95.1916666666667	-10.2953103166472\\
	95.2	-10.2443083958462\\
	95.2083333333333	-10.1933453269975\\
	95.2166666666667	-10.1423574843352\\
	95.225	-10.2408945761141\\
	95.2333333333333	-10.1919984128577\\
	95.2416666666667	-10.1430250839069\\
	95.25	-10.0938994407354\\
	95.2583333333333	-10.2069294577066\\
	95.2666666666667	-10.1556721066978\\
	95.275	-10.1042086513933\\
	95.2833333333333	-10.0524705207484\\
	95.2916666666667	-10.1729296761218\\
	95.3	-10.1217625580042\\
	95.3083333333333	-10.0701995197297\\
	95.3166666666667	-10.0181707796596\\
	95.325	-10.1015676415874\\
	95.3333333333333	-10.0473437085754\\
	95.3416666666667	-9.99274254750176\\
	95.35	-9.9376884255689\\
	95.3583333333333	-9.98340986420566\\
	95.3666666666667	-9.92919260891098\\
	95.375	-9.87498536687273\\
	95.3833333333333	-9.8207131119163\\
	95.3916666666667	-9.88606594124996\\
	95.4	-9.83219091960997\\
	95.4083333333333	-9.77855584065073\\
	95.4166666666667	-9.72507431019845\\
	95.425	-9.81749282026896\\
	95.4333333333333	-9.76329952812302\\
	95.4416666666667	-9.70925570159955\\
	95.45	-9.65526469021706\\
	95.4583333333333	-9.75545095572124\\
	95.4666666666667	-9.69926653255963\\
	95.475	-9.64323339956097\\
	95.4833333333333	-9.58725897505111\\
	95.4916666666667	-9.74316481175943\\
	95.5	-9.68523863507815\\
	95.5083333333333	-9.627080427632\\
	95.5166666666667	-9.56858682101576\\
	95.525	-9.70895062267824\\
	95.5333333333333	-9.65016790071115\\
	95.5416666666667	-9.59084266594607\\
	95.55	-9.53087090475663\\
	95.5583333333333	-9.58970954339022\\
	95.5666666666667	-9.53231650008719\\
	95.575	-9.47472730397354\\
	95.5833333333333	-9.41684181608445\\
	95.5916666666667	-9.50934746957061\\
	95.6	-9.45368163019975\\
	95.6083333333333	-9.39782119158831\\
	95.6166666666667	-9.34165950673752\\
	95.625	-9.4010801179678\\
	95.6333333333333	-9.34875352196955\\
	95.6416666666667	-9.29642917860435\\
	95.65	-9.24398636736441\\
	95.6583333333333	-9.35671374519311\\
	95.6666666666667	-9.30290837846516\\
	95.675	-9.24903107438384\\
	95.6833333333333	-9.19497427285166\\
	95.6916666666667	-9.28760126006883\\
	95.7	-9.23391124303175\\
	95.7083333333333	-9.18017573540407\\
	95.7166666666667	-9.12628503623243\\
	95.725	-9.21862320436355\\
	95.7333333333333	-9.16452253076631\\
	95.7416666666667	-9.11036348813542\\
	95.75	-9.05602754024923\\
	95.7583333333333	-9.17161521098664\\
	95.7666666666667	-9.11704289885027\\
	95.775	-9.0622551993038\\
	95.7833333333333	-9.00713425182164\\
	95.7916666666667	-9.0977508403755\\
	95.8	-9.04530537237725\\
	95.8083333333333	-8.99256159861249\\
	95.8166666666667	-8.93937648974291\\
	95.825	-9.0146639976101\\
	95.8333333333333	-8.96368023217271\\
	95.8416666666667	-8.91248839905252\\
	95.85	-8.86095782975535\\
	95.8583333333333	-8.92483014007565\\
	95.8666666666667	-8.87358189263853\\
	95.875	-8.82233204656394\\
	95.8833333333333	-8.77095369069174\\
	95.8916666666667	-8.86955158401706\\
	95.9	-8.81927060685912\\
	95.9083333333333	-8.76883842118503\\
	95.9166666666667	-8.71812695832423\\
	95.925	-8.78369454638899\\
	95.9333333333333	-8.73289861619973\\
	95.9416666666667	-8.68213917402956\\
	95.95	-8.63130262564718\\
	95.9583333333333	-8.66772316689848\\
	95.9666666666667	-8.61914188388373\\
	95.975	-8.57098349036538\\
	95.9833333333333	-8.523122093728\\
	95.9916666666667	-8.53983032992051\\
	96	-8.49497188032328\\
	96.0083333333333	-8.45094822371718\\
	96.0166666666667	-8.40763035936952\\
	96.025	-8.48403667522147\\
	96.0333333333333	-8.43715357070952\\
	96.0416666666667	-8.39109773756274\\
	96.05	-8.34575651149829\\
	96.0583333333333	-8.4143648654479\\
	96.0666666666667	-8.37007361839497\\
	96.075	-8.32666605803906\\
	96.0833333333333	-8.28402780853272\\
	96.0916666666667	-8.32608356126708\\
	96.1	-8.28182320568292\\
	96.1083333333333	-8.23875182900735\\
	96.1166666666667	-8.19675960302304\\
	96.125	-8.27624981564093\\
	96.1333333333333	-8.23173125668132\\
	96.1416666666667	-8.18835933101038\\
	96.15	-8.1460360398075\\
	96.1583333333333	-8.20935525054199\\
	96.1666666666667	-8.16765525621691\\
	96.175	-8.12720436755365\\
	96.1833333333333	-8.08789446975441\\
	96.1916666666667	-8.13632741072424\\
	96.2	-8.09658202623515\\
	96.2083333333333	-8.05818698018907\\
	96.2166666666667	-8.02102845929988\\
	96.225	-8.10230439453127\\
	96.2333333333333	-8.0628178017659\\
	96.2416666666667	-8.02446936224682\\
	96.25	-7.98714620628678\\
	96.2583333333333	-8.05619330589199\\
	96.2666666666667	-8.01708357302404\\
	96.275	-7.97901948873973\\
	96.2833333333333	-7.94188315108177\\
	96.2916666666667	-8.04184624265753\\
	96.3	-8.00303861468738\\
	96.3083333333333	-7.96504237507373\\
	96.3166666666667	-7.92775040083054\\
	96.325	-7.98797098664896\\
	96.3333333333333	-7.95082141123301\\
	96.3416666666667	-7.91451423598209\\
	96.35	-7.87893581972812\\
	96.3583333333333	-7.97281306683099\\
	96.3666666666667	-7.93316878398773\\
	96.375	-7.89420125229948\\
	96.3833333333333	-7.85580473447862\\
	96.3916666666667	-7.91826462262731\\
	96.4	-7.88007431827825\\
	96.4083333333333	-7.84254606811057\\
	96.4166666666667	-7.80557585374611\\
	96.425	-7.84497966908436\\
	96.4333333333333	-7.80689023914291\\
	96.4416666666667	-7.76971331448969\\
	96.45	-7.73334959159944\\
	96.4583333333333	-7.76010452364989\\
	96.4666666666667	-7.72543794314827\\
	96.475	-7.69187024645714\\
	96.4833333333333	-7.65929346766627\\
	96.4916666666667	-7.68493414238218\\
	96.5	-7.65168187931864\\
	96.5083333333333	-7.61960439754238\\
	96.5166666666667	-7.58858395804609\\
	96.525	-7.64938658305469\\
	96.5333333333333	-7.61770614293497\\
	96.5416666666667	-7.58712561653529\\
	96.55	-7.55751704788849\\
	96.5583333333333	-7.61638610818355\\
	96.5666666666667	-7.58784006590864\\
	96.575	-7.56032555364366\\
	96.5833333333333	-7.53372603263866\\
	96.5916666666667	-7.57115749981357\\
	96.6	-7.54239295659522\\
	96.6083333333333	-7.51470465408044\\
	96.6166666666667	-7.48799389645009\\
	96.625	-7.48802641801453\\
	96.6333333333333	-7.46084174886569\\
	96.6416666666667	-7.43500543980197\\
	96.65	-7.41043152514882\\
	96.6583333333333	-7.40932208316052\\
	96.6666666666667	-7.38308035792256\\
	96.675	-7.35845076427428\\
	96.6833333333333	-7.33534698827543\\
	96.6916666666667	-7.37651894181557\\
	96.7	-7.35042548474311\\
	96.7083333333333	-7.32597514077564\\
	96.7166666666667	-7.3031007408835\\
	96.725	-7.35323583241361\\
	96.7333333333333	-7.32740632430763\\
	96.7416666666667	-7.30318957890634\\
	96.75	-7.2805260891265\\
	96.7583333333333	-7.32536074991878\\
	96.7666666666667	-7.30110758810248\\
	96.775	-7.27850129747864\\
	96.7833333333333	-7.25748238445401\\
	96.7916666666667	-7.25593047780129\\
	96.8	-7.2335167344377\\
	96.8083333333333	-7.21299078733979\\
	96.8166666666667	-7.19429915196604\\
	96.825	-7.1899108861074\\
	96.8333333333333	-7.16911623106302\\
	96.8416666666667	-7.15045625839166\\
	96.85	-7.13388529993904\\
	96.8583333333333	-7.15353608345842\\
	96.8666666666667	-7.13346741947022\\
	96.875	-7.11567863570896\\
	96.8833333333333	-7.10013204704159\\
	96.8916666666667	-7.08018688933546\\
	96.9	-7.06255248348978\\
	96.9083333333333	-7.04749938506595\\
	96.9166666666667	-7.03498863651419\\
	96.925	-7.03223204404811\\
	96.9333333333333	-7.01489793563998\\
	96.9416666666667	-7.00036426097142\\
	96.95	-6.98859599500794\\
	96.9583333333333	-7.00068853363198\\
	96.9666666666667	-6.98582622514348\\
	96.975	-6.97386836666128\\
	96.9833333333333	-6.96478483096624\\
	96.9916666666667	-6.97837051981022\\
	97	-6.96674222677349\\
	97.0083333333333	-6.95800822466131\\
	97.0166666666667	-6.952147708297\\
	97.025	-6.95447202038878\\
	97.0333333333333	-6.94347881984482\\
	97.0416666666667	-6.93546566264636\\
	97.05	-6.93041844676383\\
	97.0583333333333	-6.92126643316722\\
	97.0666666666667	-6.90799719896131\\
	97.075	-6.89782487884655\\
	97.0833333333333	-6.8907343744557\\
	97.0916666666667	-6.85196640146924\\
	97.1	-6.84383736298775\\
	97.1083333333333	-6.83920482809895\\
	97.1166666666667	-6.83805770132807\\
	97.125	-6.83979153903702\\
	97.1333333333333	-6.8347893677833\\
	97.1416666666667	-6.83328032740084\\
	97.15	-6.8352462845325\\
	97.1583333333333	-6.85644696230207\\
	97.1666666666667	-6.85308982100347\\
	97.175	-6.85313976081042\\
	97.1833333333333	-6.85659158145801\\
	97.1916666666667	-6.85106253082001\\
	97.2	-6.84866427356882\\
	97.2083333333333	-6.84968203981509\\
	97.2166666666667	-6.85410740661601\\
	97.225	-6.86847252968211\\
	97.2333333333333	-6.86662372089475\\
	97.2416666666667	-6.86804808373269\\
	97.25	-6.87275111542535\\
	97.2583333333333	-6.87777407192029\\
	97.2666666666667	-6.87514186473892\\
	97.275	-6.87568986947516\\
	97.2833333333333	-6.87943571323168\\
	97.2916666666667	-6.89055027583231\\
	97.3	-6.88998911275842\\
	97.3083333333333	-6.89257189460956\\
	97.3166666666667	-6.89831654605285\\
	97.325	-6.91864953003423\\
	97.3333333333333	-6.91850609779977\\
	97.3416666666667	-6.92131997726339\\
	97.35	-6.92711260838848\\
	97.3583333333333	-6.89775383982506\\
	97.3666666666667	-6.89866467091475\\
	97.375	-6.90263493112953\\
	97.3833333333333	-6.90969707261833\\
	97.3916666666667	-6.89022784927634\\
	97.4	-6.89323469565719\\
	97.4083333333333	-6.89943989983359\\
	97.4166666666667	-6.90887639745427\\
	97.425	-6.91025233132664\\
	97.4333333333333	-6.91509876216749\\
	97.4416666666667	-6.92303251415087\\
	97.45	-6.93408866923491\\
	97.4583333333333	-6.91296833958176\\
	97.4666666666667	-6.91870925619761\\
	97.475	-6.92755750151854\\
	97.4833333333333	-6.93955773692735\\
	97.4916666666667	-6.95441542516783\\
	97.5	-6.96429301230862\\
	97.5083333333333	-6.97713481835427\\
	97.5166666666667	-6.99298546811999\\
	97.525	-7.02361618985787\\
	97.5333333333333	-7.03636443181783\\
	97.5416666666667	-7.0517057544036\\
	97.55	-7.0696873996833\\
	97.5583333333333	-7.03927757552199\\
	97.5666666666667	-7.05420313214356\\
	97.575	-7.07182754704674\\
	97.5833333333333	-7.09220005931367\\
	97.5916666666667	-7.04123830613571\\
	97.6	-7.05867610666554\\
	97.6083333333333	-7.07893716937639\\
	97.6166666666667	-7.10208193135946\\
	97.625	-7.1129332697159\\
	97.6333333333333	-7.13192211059234\\
	97.6416666666667	-7.15335116385377\\
	97.65	-7.17727361906532\\
	97.6583333333333	-7.14831559338802\\
	97.6666666666667	-7.16843615015031\\
	97.675	-7.19096215030041\\
	97.6833333333333	-7.21595320484205\\
	97.6916666666667	-7.19116577133823\\
	97.7	-7.21477913844281\\
	97.7083333333333	-7.24074858482867\\
	97.7166666666667	-7.26914593113715\\
	97.725	-7.22650151342354\\
	97.7333333333333	-7.25292982099105\\
	97.7416666666667	-7.28164174264612\\
	97.75	-7.31271281007453\\
	97.7583333333333	-7.28532957211361\\
	97.7666666666667	-7.31310515697478\\
	97.775	-7.34299421278287\\
	97.7833333333333	-7.3750822576353\\
	97.7916666666667	-7.30574102579889\\
	97.8	-7.33491989898114\\
	97.8083333333333	-7.36629291075076\\
	97.8166666666667	-7.3999528691341\\
	97.825	-7.37835447351736\\
	97.8333333333333	-7.41033279047415\\
	97.8416666666667	-7.44425761107684\\
	97.85	-7.48020774132467\\
	97.8583333333333	-7.45571851538104\\
	97.8666666666667	-7.48886821751708\\
	97.875	-7.52367927339398\\
	97.8833333333333	-7.56022258568724\\
	97.8916666666667	-7.51593274385827\\
	97.9	-7.54862084571079\\
	97.9083333333333	-7.58278051916233\\
	97.9166666666667	-7.61846932747941\\
	97.925	-7.6056790070762\\
	97.9333333333333	-7.64033706411206\\
	97.9416666666667	-7.6761089528463\\
	97.95	-7.71305497626542\\
	97.9583333333333	-7.68056397115913\\
	97.9666666666667	-7.71640628269565\\
	97.975	-7.75307608981555\\
	97.9833333333333	-7.79062918899861\\
	97.9916666666667	-7.72420314487306\\
	98	-7.7579520449855\\
	98.0083333333333	-7.79253281002856\\
	98.0166666666667	-7.82801159127274\\
	98.025	-7.81040155530712\\
	98.0333333333333	-7.84483901385813\\
	98.0416666666667	-7.87984841324724\\
	98.05	-7.91549366529405\\
	98.0583333333333	-7.84123922636765\\
	98.0666666666667	-7.87593811109977\\
	98.075	-7.91133592587797\\
	98.0833333333333	-7.94748639538977\\
	98.0916666666667	-7.88462173648773\\
	98.1	-7.91823842421656\\
	98.1083333333333	-7.95264010812877\\
	98.1166666666667	-7.98788699748384\\
	98.125	-7.95366399354968\\
	98.1333333333333	-7.99014033021781\\
	98.1416666666667	-8.0272206132509\\
	98.15	-8.06497043026098\\
	98.1583333333333	-8.00113284805821\\
	98.1666666666667	-8.03754157479553\\
	98.175	-8.07451730248413\\
	98.1833333333333	-8.11213029724402\\
	98.1916666666667	-8.05283064087359\\
	98.2	-8.08806390952355\\
	98.2083333333333	-8.12380739671906\\
	98.2166666666667	-8.16015150751842\\
	98.225	-8.12924626774149\\
	98.2333333333333	-8.16741487679065\\
	98.2416666666667	-8.2059839124081\\
	98.25	-8.2450409983014\\
	98.2583333333333	-8.18550416396114\\
	98.2666666666667	-8.2251704214706\\
	98.275	-8.26523028677231\\
	98.2833333333333	-8.30577300486281\\
	98.2916666666667	-8.22362847034499\\
	98.3	-8.26346723187425\\
	98.3083333333333	-8.30382603003209\\
	98.3166666666667	-8.34479575432858\\
	98.325	-8.26294861820344\\
	98.3333333333333	-8.30451479067113\\
	98.3416666666667	-8.34668530415649\\
	98.35	-8.3895392958331\\
	98.3583333333333	-8.25344610557128\\
	98.3666666666667	-8.29350970673494\\
	98.375	-8.33455854133807\\
	98.3833333333333	-8.37667666663572\\
	98.3916666666667	-8.3234499502263\\
	98.4	-8.36569698561926\\
	98.4083333333333	-8.40872698624695\\
	98.4166666666667	-8.45261497681617\\
	98.425	-8.39819477471647\\
	98.4333333333333	-8.44179472793425\\
	98.4416666666667	-8.48605599586334\\
	98.45	-8.53105363265849\\
	98.4583333333333	-8.4418099031024\\
	98.4666666666667	-8.48460154670107\\
	98.475	-8.52807331107829\\
	98.4833333333333	-8.57229406046673\\
	98.4916666666667	-8.54598480279084\\
	98.5	-8.59019562368219\\
	98.5083333333333	-8.63468809593986\\
	98.5166666666667	-8.67951577593706\\
	98.525	-8.61542472763847\\
	98.5333333333333	-8.65973985918947\\
	98.5416666666667	-8.70422334774161\\
	98.55	-8.74894083655915\\
	98.5583333333333	-8.67004122422327\\
	98.5666666666667	-8.71494020423313\\
	98.575	-8.75998975240932\\
	98.5833333333333	-8.80528009701953\\
	98.5916666666667	-8.77219193447275\\
	98.6	-8.81723997046148\\
	98.6083333333333	-8.86215641090004\\
	98.6166666666667	-8.90702254711357\\
	98.625	-8.86364591303164\\
	98.6333333333333	-8.90716721809023\\
	98.6416666666667	-8.9503214389067\\
	98.65	-8.99320394949811\\
	98.6583333333333	-8.94331696728414\\
	98.6666666666667	-8.99029044993896\\
	98.675	-9.03678422855462\\
	98.6833333333333	-9.08289280493255\\
	98.6916666666667	-9.05547114607891\\
	98.7	-9.10213554352362\\
	98.7083333333333	-9.14797964469211\\
	98.7166666666667	-9.19309398759501\\
	98.725	-9.129251424663\\
	98.7333333333333	-9.17607126812264\\
	98.7416666666667	-9.22199488180991\\
	98.75	-9.26712385411017\\
	98.7583333333333	-9.19214526930847\\
	98.7666666666667	-9.23835363864374\\
	98.775	-9.28360176574933\\
	98.7833333333333	-9.32799550840219\\
	98.7916666666667	-9.24059776494433\\
	98.8	-9.28400510903828\\
	98.8083333333333	-9.32656415012796\\
	98.8166666666667	-9.36838715088079\\
	98.825	-9.26520393181761\\
	98.8333333333333	-9.30702278989246\\
	98.8416666666667	-9.34823897007887\\
	98.85	-9.38896711650971\\
	98.8583333333333	-9.31371985852812\\
	98.8666666666667	-9.35741486384571\\
	98.875	-9.40060014017573\\
	98.8833333333333	-9.44337928678078\\
	98.8916666666667	-9.37555057407041\\
	98.9	-9.41772434168542\\
	98.9083333333333	-9.45937755745258\\
	98.9166666666667	-9.50061962492489\\
	98.925	-9.42179329923144\\
	98.9333333333333	-9.46651615952803\\
	98.9416666666667	-9.51080561017573\\
	98.95	-9.55473887161513\\
	98.9583333333333	-9.46373925971526\\
	98.9666666666667	-9.50734889625483\\
	98.975	-9.55067129141655\\
	98.9833333333333	-9.59379086646436\\
	98.9916666666667	-9.5381103688046\\
	99	-9.58423682499695\\
	99.0083333333333	-9.62999939269423\\
	99.0166666666667	-9.67547470138823\\
	99.025	-9.57735834217399\\
	99.0333333333333	-9.62142723495016\\
	99.0416666666667	-9.66521751964818\\
	99.05	-9.7088180347047\\
	99.0583333333333	-9.58679408237824\\
	99.0666666666667	-9.62648674721082\\
	99.075	-9.66610396545328\\
	99.0833333333333	-9.70573459741708\\
	99.0916666666667	-9.59113860301932\\
	99.1	-9.62914455558117\\
	99.1083333333333	-9.66737443665241\\
	99.1166666666667	-9.70591326617768\\
	99.125	-9.63880039385784\\
	99.1333333333333	-9.67759435317308\\
	99.1416666666667	-9.71660480017394\\
	99.15	-9.75591614218742\\
	99.1583333333333	-9.66420456238852\\
	99.1666666666667	-9.70485032669109\\
	99.175	-9.74598136267365\\
	99.1833333333333	-9.78768544334046\\
	99.1916666666667	-9.697260302434\\
	99.2	-9.73907216390824\\
	99.2083333333333	-9.78144727381284\\
	99.2166666666667	-9.82447459552549\\
	99.225	-9.75747499679322\\
	99.2333333333333	-9.79611120085217\\
	99.2416666666667	-9.83520736315386\\
	99.25	-9.87485540240495\\
	99.2583333333333	-9.83124161230108\\
	99.2666666666667	-9.87125826148761\\
	99.275	-9.91160378568005\\
	99.2833333333333	-9.95236177447723\\
	99.2916666666667	-9.86813703563034\\
	99.3	-9.90904861046215\\
	99.3083333333333	-9.95044754681209\\
	99.3166666666667	-9.99241327621808\\
	99.325	-9.90781750395121\\
	99.3333333333333	-9.95017089079104\\
	99.3416666666667	-9.99310994115648\\
	99.35	-10.0367073804993\\
	99.3583333333333	-9.95478095344151\\
	99.3666666666667	-9.99697562052975\\
	99.375	-10.0397371738682\\
	99.3833333333333	-10.0831378656523\\
	99.3916666666667	-10.0099860640528\\
	99.4	-10.0520633003237\\
	99.4083333333333	-10.094667326744\\
	99.4166666666667	-10.1378737120468\\
	99.425	-10.0769771670606\\
	99.4333333333333	-10.1216424319318\\
	99.4416666666667	-10.1667406031272\\
	99.45	-10.2123351152939\\
	99.4583333333333	-10.0895809604503\\
	99.4666666666667	-10.1348291806346\\
	99.475	-10.1807547819502\\
	99.4833333333333	-10.2274305326984\\
	99.4916666666667	-10.1577863923043\\
	99.5	-10.2036300917772\\
	99.5083333333333	-10.2501083969337\\
	99.5166666666667	-10.2972942053563\\
	99.525	-10.2196114643375\\
	99.5333333333333	-10.2668526915829\\
	99.5416666666667	-10.3147144429257\\
	99.55	-10.3632728559992\\
	99.5583333333333	-10.2723476308959\\
	99.5666666666667	-10.3195180608003\\
	99.575	-10.3673063495692\\
	99.5833333333333	-10.4157939024417\\
	99.5916666666667	-10.3360505646343\\
	99.6	-10.3841184058118\\
	99.6083333333333	-10.432774182308\\
	99.6166666666667	-10.4820953118382\\
	99.625	-10.3521962144143\\
	99.6333333333333	-10.3994385189383\\
	99.6416666666667	-10.4475803853045\\
	99.65	-10.4966942579945\\
	99.6583333333333	-10.4715689332609\\
	99.6666666666667	-10.5190847715338\\
	99.675	-10.5670478823135\\
	99.6833333333333	-10.6155448556713\\
	99.6916666666667	-10.4898772481744\\
	99.7	-10.5361497084282\\
	99.7083333333333	-10.583066903552\\
	99.7166666666667	-10.6307203985508\\
	99.725	-10.5876056878803\\
	99.7333333333333	-10.6364146884967\\
	99.7416666666667	-10.6856420042197\\
	99.75	-10.7353710975335\\
	99.7583333333333	-10.6273010786723\\
	99.7666666666667	-10.6753822799867\\
	99.775	-10.7239900212623\\
	99.7833333333333	-10.7732057304631\\
	99.7916666666667	-10.670671543175\\
	99.8	-10.7209128676566\\
	99.8083333333333	-10.7718191601663\\
	99.8166666666667	-10.8234665183195\\
	99.825	-10.6991027391243\\
	99.8333333333333	-10.751108996483\\
	99.8416666666667	-10.8040334071107\\
	99.85	-10.8579460836729\\
	99.8583333333333	-10.7840559858464\\
	99.8666666666667	-10.8369038803976\\
	99.875	-10.8905037141557\\
	99.8833333333333	-10.9449166996353\\
	99.8916666666667	-10.8116375039222\\
	99.9	-10.864967247735\\
	99.9083333333333	-10.9193224880683\\
	99.9166666666667	-10.9747627448539\\
	99.925	-10.8820863458451\\
	99.9333333333333	-10.934772195751\\
	99.9416666666667	-10.9884062162767\\
	99.95	-11.0430495409057\\
	99.9583333333333	-10.9782872022369\\
	99.9666666666667	-11.0325192819854\\
	99.975	-11.0874461948061\\
	99.9833333333333	-11.1431201608936\\
	99.9916666666667	-11.0198813228165\\
	100	-11.0740756469041\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	100	-11.0740756469041\\
	100.008333333333	-11.129083110244\\
	100.016666666667	-11.1849545179801\\
	100.025	-11.0801881983451\\
	100.033333333333	-11.135531918025\\
	100.041666666667	-11.1916835901304\\
	100.05	-11.248688500704\\
	100.058333333333	-11.169432792728\\
	100.066666666667	-11.226405037752\\
	100.075	-11.2840061135355\\
	100.083333333333	-11.342276280902\\
	100.091666666667	-11.2103216405632\\
	100.1	-11.2677484014146\\
	100.108333333333	-11.3259652744341\\
	100.116666666667	-11.3850114184483\\
	100.125	-11.3244151721447\\
	100.133333333333	-11.3850561497106\\
	100.141666666667	-11.4461597403015\\
	100.15	-11.5077509481711\\
	100.158333333333	-11.4219417866813\\
	100.166666666667	-11.4856014367531\\
	100.175	-11.5495087512783\\
	100.183333333333	-11.6136845740486\\
	100.191666666667	-11.4659990799172\\
	100.2	-11.5257534752959\\
	100.208333333333	-11.5858373640667\\
	100.216666666667	-11.6462681147609\\
	100.225	-11.582117712941\\
	100.233333333333	-11.6425215614105\\
	100.241666666667	-11.7029278711827\\
	100.25	-11.7633455856845\\
	100.258333333333	-11.7296182262238\\
	100.266666666667	-11.7929150873073\\
	100.275	-11.855678927606\\
	100.283333333333	-11.9179081989692\\
	100.291666666667	-11.8080261926828\\
	100.3	-11.8710524959768\\
	100.308333333333	-11.9334388395405\\
	100.316666666667	-11.9951900289068\\
	100.325	-11.9114519298378\\
	100.333333333333	-11.9757155846855\\
	100.341666666667	-12.039071563759\\
	100.35	-12.1015110682943\\
	100.358333333333	-12.0057998730275\\
	100.366666666667	-12.0709009248428\\
	100.375	-12.1349061742945\\
	100.383333333333	-12.1978103346178\\
	100.391666666667	-12.0659877729452\\
	100.4	-12.128389756083\\
	100.408333333333	-12.1896693175271\\
	100.416666666667	-12.2498249164115\\
	100.425	-12.0968161315411\\
	100.433333333333	-12.1574167185211\\
	100.441666666667	-12.2171005592244\\
	100.45	-12.2758706640961\\
	100.458333333333	-12.0709829052697\\
	100.466666666667	-12.1293473282708\\
	100.475	-12.1873819406334\\
	100.483333333333	-12.2451009446539\\
	100.491666666667	-12.1250739044697\\
	100.5	-12.1827783363875\\
	100.508333333333	-12.2401716037331\\
	100.516666666667	-12.297265507336\\
	100.525	-12.1480390140953\\
	100.533333333333	-12.2025362421592\\
	100.541666666667	-12.2569298979234\\
	100.55	-12.3112419048406\\
	100.558333333333	-12.2252696127155\\
	100.566666666667	-12.2787758000275\\
	100.575	-12.3320425902797\\
	100.583333333333	-12.3850826071396\\
	100.591666666667	-12.2779995556056\\
	100.6	-12.3305589084486\\
	100.608333333333	-12.3829174890413\\
	100.616666666667	-12.4350846528991\\
	100.625	-12.3172511390045\\
	100.633333333333	-12.36889078457\\
	100.641666666667	-12.4204474850239\\
	100.65	-12.4719377247127\\
	100.658333333333	-12.39395395972\\
	100.666666666667	-12.4477797636052\\
	100.675	-12.5014396794326\\
	100.683333333333	-12.5549401819269\\
	100.691666666667	-12.4732567890756\\
	100.7	-12.52718508557\\
	100.708333333333	-12.580767384789\\
	100.716666666667	-12.6340085313639\\
	100.725	-12.5160302621624\\
	100.733333333333	-12.5694269355815\\
	100.741666666667	-12.6225764863819\\
	100.75	-12.6754877911681\\
	100.758333333333	-12.5888736951318\\
	100.766666666667	-12.642939090097\\
	100.775	-12.6966868613501\\
	100.783333333333	-12.750122321006\\
	100.791666666667	-12.6763634039838\\
	100.8	-12.7329027930879\\
	100.808333333333	-12.7889315260247\\
	100.816666666667	-12.8444454311988\\
	100.825	-12.7748654725073\\
	100.833333333333	-12.8321646881566\\
	100.841666666667	-12.8886758454345\\
	100.85	-12.9443876979815\\
	100.858333333333	-12.8612769599301\\
	100.866666666667	-12.920038555067\\
	100.875	-12.9778294116351\\
	100.883333333333	-13.0346297695107\\
	100.891666666667	-12.9136607302786\\
	100.9	-12.9719327632122\\
	100.908333333333	-13.0292694545838\\
	100.916666666667	-13.0856609106844\\
	100.925	-12.9971500545378\\
	100.933333333333	-13.0549788843382\\
	100.941666666667	-13.1116573518499\\
	100.95	-13.1671738827539\\
	100.958333333333	-13.0194110054884\\
	100.966666666667	-13.0744709589177\\
	100.975	-13.1285542475741\\
	100.983333333333	-13.1816632096295\\
	100.991666666667	-13.0903071875693\\
	101	-13.1456788962665\\
	101.008333333333	-13.199983219043\\
	101.016666666667	-13.2532220647109\\
	101.025	-13.1299078442439\\
	101.033333333333	-13.1817844504514\\
	101.041666666667	-13.232638869903\\
	101.05	-13.2824797970924\\
	101.058333333333	-13.1027447848222\\
	101.066666666667	-13.1515459287368\\
	101.075	-13.1998223182445\\
	101.083333333333	-13.247594819351\\
	101.091666666667	-13.1415822657175\\
	101.1	-13.1915165662071\\
	101.108333333333	-13.2410543725227\\
	101.116666666667	-13.2902207357642\\
	101.125	-13.2320155318296\\
	101.133333333333	-13.2839678526064\\
	101.141666666667	-13.3352538920345\\
	101.15	-13.3858930626303\\
	101.158333333333	-13.2627665256041\\
	101.166666666667	-13.3126475254462\\
	101.175	-13.3620234496848\\
	101.183333333333	-13.410915452272\\
	101.191666666667	-13.3188063158865\\
	101.2	-13.3681052554424\\
	101.208333333333	-13.4168728423575\\
	101.216666666667	-13.4651182989213\\
	101.225	-13.42111860956\\
	101.233333333333	-13.4703113679669\\
	101.241666666667	-13.518605255205\\
	101.25	-13.566011125939\\
	101.258333333333	-13.4275613494288\\
	101.266666666667	-13.4762259649304\\
	101.275	-13.5243109316558\\
	101.283333333333	-13.5718236692982\\
	101.291666666667	-13.4979894884095\\
	101.3	-13.5474502815724\\
	101.308333333333	-13.5962190509885\\
	101.316666666667	-13.644298900167\\
	101.325	-13.5640531145785\\
	101.333333333333	-13.610210271713\\
	101.341666666667	-13.6555092635854\\
	101.35	-13.6999532479609\\
	101.358333333333	-13.6287497188116\\
	101.366666666667	-13.6735721711741\\
	101.375	-13.7174347950058\\
	101.383333333333	-13.7603326864878\\
	101.391666666667	-13.6999191820207\\
	101.4	-13.7436344683113\\
	101.408333333333	-13.7861991811546\\
	101.416666666667	-13.8276033368154\\
	101.425	-13.773177363318\\
	101.433333333333	-13.815959535227\\
	101.441666666667	-13.857353910425\\
	101.45	-13.8973500670924\\
	101.458333333333	-13.8044155129256\\
	101.466666666667	-13.8474652082756\\
	101.475	-13.8892540270772\\
	101.483333333333	-13.929766319966\\
	101.491666666667	-13.8182301530144\\
	101.5	-13.8587827133786\\
	101.508333333333	-13.8982172512105\\
	101.516666666667	-13.9365314868692\\
	101.525	-13.8706240139856\\
	101.533333333333	-13.9131790552163\\
	101.541666666667	-13.9545610657647\\
	101.55	-13.9947536678719\\
	101.558333333333	-13.927331399754\\
	101.566666666667	-13.9702771626622\\
	101.575	-14.011983580562\\
	101.583333333333	-14.0524375163701\\
	101.591666666667	-13.960161871974\\
	101.6	-14.002992703751\\
	101.608333333333	-14.0446771269562\\
	101.616666666667	-14.0852003144709\\
	101.625	-13.9335486133815\\
	101.633333333333	-13.97225811741\\
	101.641666666667	-14.0102568286569\\
	101.65	-14.047539575425\\
	101.658333333333	-13.969343913652\\
	101.666666666667	-14.0055037602078\\
	101.675	-14.0409445535781\\
	101.683333333333	-14.0756639437523\\
	101.691666666667	-13.9917084108065\\
	101.7	-14.0264656722844\\
	101.708333333333	-14.0605756922287\\
	101.716666666667	-14.0940387593139\\
	101.725	-14.0716719487543\\
	101.733333333333	-14.11049868385\\
	101.741666666667	-14.1484413962171\\
	101.75	-14.1854944118355\\
	101.758333333333	-14.0918533468382\\
	101.766666666667	-14.1301257940595\\
	101.775	-14.1676250569688\\
	101.783333333333	-14.2043559959226\\
	101.791666666667	-14.0845623602126\\
	101.8	-14.1191158843156\\
	101.808333333333	-14.1532200173151\\
	101.816666666667	-14.1868810525535\\
	101.825	-14.0943099364379\\
	101.833333333333	-14.1281670765336\\
	101.841666666667	-14.1617575768272\\
	101.85	-14.1950884761144\\
	101.858333333333	-14.1581045851841\\
	101.866666666667	-14.1923417028173\\
	101.875	-14.226140184188\\
	101.883333333333	-14.25950353139\\
	101.891666666667	-14.2092966282773\\
	101.9	-14.2425099703449\\
	101.908333333333	-14.2751519745983\\
	101.916666666667	-14.3072261857534\\
	101.925	-14.225216559373\\
	101.933333333333	-14.2555125035122\\
	101.941666666667	-14.285307395415\\
	101.95	-14.3146065545911\\
	101.958333333333	-14.2244679312055\\
	101.966666666667	-14.2543274566137\\
	101.975	-14.2839313567488\\
	101.983333333333	-14.3132887723695\\
	101.991666666667	-14.2528215166487\\
	102	-14.2800447529795\\
	102.008333333333	-14.3069840687265\\
	102.016666666667	-14.3336532359233\\
	102.025	-14.2720497449197\\
	102.033333333333	-14.3006878888991\\
	102.041666666667	-14.3290998751106\\
	102.05	-14.3573052559827\\
	102.058333333333	-14.3130179480472\\
	102.066666666667	-14.341945205817\\
	102.075	-14.3705748432121\\
	102.083333333333	-14.3989176786307\\
	102.091666666667	-14.3531767978957\\
	102.1	-14.3832245846396\\
	102.108333333333	-14.4129263698515\\
	102.116666666667	-14.4422906320569\\
	102.125	-14.3656354081614\\
	102.133333333333	-14.3953720225521\\
	102.141666666667	-14.4249160533174\\
	102.15	-14.4542817370697\\
	102.158333333333	-14.3928560629182\\
	102.166666666667	-14.4220926894908\\
	102.175	-14.451166767529\\
	102.183333333333	-14.4800931631241\\
	102.191666666667	-14.4216441697979\\
	102.2	-14.4520023956755\\
	102.208333333333	-14.4822443650979\\
	102.216666666667	-14.5123854489856\\
	102.225	-14.4274585480378\\
	102.233333333333	-14.4577734071657\\
	102.241666666667	-14.4881684789129\\
	102.25	-14.51865191519\\
	102.258333333333	-14.4351392973449\\
	102.266666666667	-14.4647740696014\\
	102.275	-14.4946282556515\\
	102.283333333333	-14.5247141699214\\
	102.291666666667	-14.45074390041\\
	102.3	-14.4814584296401\\
	102.308333333333	-14.5124980262183\\
	102.316666666667	-14.5438703343659\\
	102.325	-14.4537948000899\\
	102.333333333333	-14.4847994929546\\
	102.341666666667	-14.5163116741392\\
	102.35	-14.5483382111215\\
	102.358333333333	-14.5356520518068\\
	102.366666666667	-14.5665596640697\\
	102.375	-14.5976405850594\\
	102.383333333333	-14.6289021273587\\
	102.391666666667	-14.5967565856938\\
	102.4	-14.6295925278278\\
	102.408333333333	-14.662408820901\\
	102.416666666667	-14.6952122617941\\
	102.425	-14.5980620787253\\
	102.433333333333	-14.6307382143843\\
	102.441666666667	-14.6635908710171\\
	102.45	-14.6966246100061\\
	102.458333333333	-14.6755850909556\\
	102.466666666667	-14.7103145996398\\
	102.475	-14.7449490294422\\
	102.483333333333	-14.7794874023597\\
	102.491666666667	-14.7081582930429\\
	102.5	-14.7431044206942\\
	102.508333333333	-14.7780052457361\\
	102.516666666667	-14.8128571880503\\
	102.525	-14.6975755390923\\
	102.533333333333	-14.7328487601131\\
	102.541666666667	-14.7683789130963\\
	102.55	-14.8041646855193\\
	102.558333333333	-14.7391093178615\\
	102.566666666667	-14.7746672314095\\
	102.575	-14.8104558285165\\
	102.583333333333	-14.8464769970347\\
	102.591666666667	-14.769612842978\\
	102.6	-14.8051237153512\\
	102.608333333333	-14.8409126460453\\
	102.616666666667	-14.8769887470716\\
	102.625	-14.7990930953216\\
	102.633333333333	-14.8351283778294\\
	102.641666666667	-14.8714947282898\\
	102.65	-14.9082019236852\\
	102.658333333333	-14.8522573148843\\
	102.666666666667	-14.8901274689992\\
	102.675	-14.9282280902762\\
	102.683333333333	-14.9665671250527\\
	102.691666666667	-14.8835968313587\\
	102.7	-14.920475275334\\
	102.708333333333	-14.957600830818\\
	102.716666666667	-14.9949849854506\\
	102.725	-14.9306125113574\\
	102.733333333333	-14.9681316542889\\
	102.741666666667	-15.0058195051761\\
	102.75	-15.0436906707001\\
	102.758333333333	-14.9210944661105\\
	102.766666666667	-14.9567197650712\\
	102.775	-14.9928233770617\\
	102.783333333333	-15.0294245968933\\
	102.791666666667	-14.9620037747597\\
	102.8	-14.9967398052987\\
	102.808333333333	-15.0319163148556\\
	102.816666666667	-15.0675444307976\\
	102.825	-15.0022910247103\\
	102.833333333333	-15.0364025054658\\
	102.841666666667	-15.0709072714539\\
	102.85	-15.1058096962643\\
	102.858333333333	-15.0430086216372\\
	102.866666666667	-15.0780093451389\\
	102.875	-15.1133921985766\\
	102.883333333333	-15.1491606128062\\
	102.891666666667	-15.0329487484933\\
	102.9	-15.0673670366553\\
	102.908333333333	-15.1024558678516\\
	102.916666666667	-15.1382256084817\\
	102.925	-15.1002150785715\\
	102.933333333333	-15.1348346069667\\
	102.941666666667	-15.1699148715573\\
	102.95	-15.2054609460603\\
	102.958333333333	-15.0939884813896\\
	102.966666666667	-15.1278185717122\\
	102.975	-15.1623992326276\\
	102.983333333333	-15.1977421256475\\
	102.991666666667	-15.1326630099695\\
	103	-15.1666746497952\\
	103.008333333333	-15.2014017190585\\
	103.016666666667	-15.2368559795884\\
	103.025	-15.1980738676036\\
	103.033333333333	-15.2339059563458\\
	103.041666666667	-15.2702645451704\\
	103.05	-15.307165327832\\
	103.058333333333	-15.2339030023221\\
	103.066666666667	-15.2683756569829\\
	103.075	-15.3033752469143\\
	103.083333333333	-15.3389239187544\\
	103.091666666667	-15.262040064481\\
	103.1	-15.2971953585036\\
	103.108333333333	-15.3329480218093\\
	103.116666666667	-15.3693201054047\\
	103.125	-15.2756859724537\\
	103.133333333333	-15.3092398832927\\
	103.141666666667	-15.3435175912212\\
	103.15	-15.3785396496447\\
	103.158333333333	-15.3050138776528\\
	103.166666666667	-15.3386604461997\\
	103.175	-15.3730860693853\\
	103.183333333333	-15.4083115776332\\
	103.191666666667	-15.3658099665322\\
	103.2	-15.4008304230438\\
	103.208333333333	-15.4364937301085\\
	103.216666666667	-15.4728171053462\\
	103.225	-15.4378715568992\\
	103.233333333333	-15.4730766075436\\
	103.241666666667	-15.5086911549654\\
	103.25	-15.5447297859725\\
	103.258333333333	-15.4582872082574\\
	103.266666666667	-15.4934140434549\\
	103.275	-15.5290533991176\\
	103.283333333333	-15.5652201534135\\
	103.291666666667	-15.5328721892821\\
	103.3	-15.5685889320892\\
	103.308333333333	-15.6045700395463\\
	103.316666666667	-15.6408248088258\\
	103.325	-15.6081369136047\\
	103.333333333333	-15.6444729168258\\
	103.341666666667	-15.6808251163396\\
	103.35	-15.7171943695289\\
	103.358333333333	-15.6603160621525\\
	103.366666666667	-15.6962176443822\\
	103.375	-15.7320271131965\\
	103.383333333333	-15.7677487758192\\
	103.391666666667	-15.6896690235429\\
	103.4	-15.7250936204153\\
	103.408333333333	-15.7604741221225\\
	103.416666666667	-15.7958145030531\\
	103.425	-15.7377306114149\\
	103.433333333333	-15.7723229942161\\
	103.441666666667	-15.806774969602\\
	103.45	-15.8410916641709\\
	103.458333333333	-15.8156769486575\\
	103.466666666667	-15.8515288988884\\
	103.475	-15.8869806269389\\
	103.483333333333	-15.9220325193677\\
	103.491666666667	-15.8199885718083\\
	103.5	-15.8556649074195\\
	103.508333333333	-15.891160498947\\
	103.516666666667	-15.9264798935274\\
	103.525	-15.8743802454832\\
	103.533333333333	-15.9096424943202\\
	103.541666666667	-15.9445950928519\\
	103.55	-15.979242088425\\
	103.558333333333	-15.9078478035756\\
	103.566666666667	-15.9446307796278\\
	103.575	-15.9811395285656\\
	103.583333333333	-16.0173768169373\\
	103.591666666667	-15.929796406278\\
	103.6	-15.9651999440838\\
	103.608333333333	-16.0004228123451\\
	103.616666666667	-16.0354685120755\\
	103.625	-15.992350940732\\
	103.633333333333	-16.0281541205611\\
	103.641666666667	-16.0635872341525\\
	103.65	-16.0986548279949\\
	103.658333333333	-16.0912894047934\\
	103.666666666667	-16.1289689267135\\
	103.675	-16.1658818243285\\
	103.683333333333	-16.2020280240542\\
	103.691666666667	-16.1336502045182\\
	103.7	-16.170845514757\\
	103.708333333333	-16.2072165533408\\
	103.716666666667	-16.2427656382853\\
	103.725	-16.2048891895073\\
	103.733333333333	-16.2416533195677\\
	103.741666666667	-16.2773670240687\\
	103.75	-16.3120289316039\\
	103.758333333333	-16.2435572240718\\
	103.766666666667	-16.2784310639814\\
	103.775	-16.3122045597288\\
	103.783333333333	-16.3448778165452\\
	103.791666666667	-16.265328667894\\
	103.8	-16.2999219817603\\
	103.808333333333	-16.3335165696628\\
	103.816666666667	-16.3661101416424\\
	103.825	-16.3297764038637\\
	103.833333333333	-16.3647640977334\\
	103.841666666667	-16.3985599064431\\
	103.85	-16.4311659142013\\
	103.858333333333	-16.3980371038805\\
	103.866666666667	-16.43255192947\\
	103.875	-16.4656447953375\\
	103.883333333333	-16.4973154971166\\
	103.891666666667	-16.3851308748721\\
	103.9	-16.4176314650002\\
	103.908333333333	-16.4490483230786\\
	103.916666666667	-16.479385808167\\
	103.925	-16.4111921119176\\
	103.933333333333	-16.4420480951801\\
	103.941666666667	-16.4718587770366\\
	103.95	-16.500626221559\\
	103.958333333333	-16.4077447384228\\
	103.966666666667	-16.437236206256\\
	103.975	-16.4659102074955\\
	103.983333333333	-16.4937695691764\\
	103.991666666667	-16.4238091627745\\
	104	-16.4505572496582\\
	104.008333333333	-16.4765583294443\\
	104.016666666667	-16.5018161832484\\
	104.025	-16.4730514176265\\
	104.033333333333	-16.4995964977381\\
	104.041666666667	-16.5252450461889\\
	104.05	-16.5499999274371\\
	104.058333333333	-16.4831547884152\\
	104.066666666667	-16.5100515184903\\
	104.075	-16.5361758392583\\
	104.083333333333	-16.5615310764677\\
	104.091666666667	-16.5050579462052\\
	104.1	-16.5304306900315\\
	104.108333333333	-16.555044036383\\
	104.116666666667	-16.5789092344086\\
	104.125	-16.5515684310613\\
	104.133333333333	-16.5776024657346\\
	104.141666666667	-16.6027471467741\\
	104.15	-16.6270079591342\\
	104.158333333333	-16.5972409151865\\
	104.166666666667	-16.6227940656167\\
	104.175	-16.6473327117577\\
	104.183333333333	-16.6708630268888\\
	104.191666666667	-16.6088825643526\\
	104.2	-16.6348714438033\\
	104.208333333333	-16.6599535779512\\
	104.216666666667	-16.6841351856003\\
	104.225	-16.5973092713341\\
	104.233333333333	-16.6224196592313\\
	104.241666666667	-16.6468827964798\\
	104.25	-16.6707044602756\\
	104.258333333333	-16.5990538215035\\
	104.266666666667	-16.6237284415795\\
	104.275	-16.6478972112806\\
	104.283333333333	-16.6715651729983\\
	104.291666666667	-16.6454266770998\\
	104.3	-16.6713872779467\\
	104.308333333333	-16.6967137348068\\
	104.316666666667	-16.7214103352231\\
	104.325	-16.6854022402999\\
	104.333333333333	-16.7122111140675\\
	104.341666666667	-16.7383038434734\\
	104.35	-16.7636836715013\\
	104.358333333333	-16.7104610558798\\
	104.366666666667	-16.7368280654992\\
	104.375	-16.7624912713946\\
	104.383333333333	-16.7874482036352\\
	104.391666666667	-16.7569659616662\\
	104.4	-16.7828065022254\\
	104.408333333333	-16.8078150650923\\
	104.416666666667	-16.8319899263242\\
	104.425	-16.7571198036299\\
	104.433333333333	-16.7834625211381\\
	104.441666666667	-16.8091790909447\\
	104.45	-16.8342675800298\\
	104.458333333333	-16.754342766109\\
	104.466666666667	-16.7793245537669\\
	104.475	-16.803876966476\\
	104.483333333333	-16.8279990836445\\
	104.491666666667	-16.7385346897021\\
	104.5	-16.761202470327\\
	104.508333333333	-16.7836999090612\\
	104.516666666667	-16.8060289598424\\
	104.525	-16.7697707288149\\
	104.533333333333	-16.7942592938223\\
	104.541666666667	-16.8185470658323\\
	104.55	-16.8426324700347\\
	104.558333333333	-16.7498496250298\\
	104.566666666667	-16.7725261254703\\
	104.575	-16.7953036139956\\
	104.583333333333	-16.8181824993092\\
	104.591666666667	-16.7958138770668\\
	104.6	-16.8184519528083\\
	104.608333333333	-16.8410364425339\\
	104.616666666667	-16.8635688415465\\
	104.625	-16.7937006791583\\
	104.633333333333	-16.8142807189004\\
	104.641666666667	-16.8349574206108\\
	104.65	-16.8557355710227\\
	104.658333333333	-16.8103192733204\\
	104.666666666667	-16.8305967450471\\
	104.675	-16.8510047008708\\
	104.683333333333	-16.8715486244788\\
	104.691666666667	-16.8567170015856\\
	104.7	-16.8775038740324\\
	104.708333333333	-16.898269917044\\
	104.716666666667	-16.919016612326\\
	104.725	-16.8490447508911\\
	104.733333333333	-16.8704366354477\\
	104.741666666667	-16.8920167404827\\
	104.75	-16.9137864946241\\
	104.758333333333	-16.8802139326993\\
	104.766666666667	-16.9028742821881\\
	104.775	-16.9256796060684\\
	104.783333333333	-16.948629059767\\
	104.791666666667	-16.9057467723648\\
	104.8	-16.9278835099496\\
	104.808333333333	-16.9501394523824\\
	104.816666666667	-16.972513976533\\
	104.825	-16.9371613757805\\
	104.833333333333	-16.9586587356761\\
	104.841666666667	-16.9801982351422\\
	104.85	-17.0017766331863\\
	104.858333333333	-16.9482014810861\\
	104.866666666667	-16.9699150761429\\
	104.875	-16.9917259049247\\
	104.883333333333	-17.0136326789649\\
	104.891666666667	-16.9646294198758\\
	104.9	-16.9866333022135\\
	104.908333333333	-17.0087581526214\\
	104.916666666667	-17.0310048105962\\
	104.925	-16.9579814009139\\
	104.933333333333	-16.9790608321455\\
	104.941666666667	-17.0004665111266\\
	104.95	-17.0221964552\\
	104.958333333333	-16.9854962400324\\
	104.966666666667	-17.0057941625435\\
	104.975	-17.026365434221\\
	104.983333333333	-17.0472075116364\\
	104.991666666667	-17.0035571704838\\
	105	-17.0227399525326\\
	105.008333333333	-17.0421756076642\\
	105.016666666667	-17.0618639345122\\
	105.025	-17.0818046668881\\
	105.033333333333	-17.0044936984885\\
	105.041666666667	-17.0233234211213\\
	105.05	-17.0425420415526\\
	105.058333333333	-17.0621522307916\\
	105.066666666667	-17.0345054939616\\
	105.075	-17.0528876565489\\
	105.083333333333	-17.0715876233947\\
	105.091666666667	-17.0906064109252\\
	105.1	-17.0707916358472\\
	105.108333333333	-17.0896749064456\\
	105.116666666667	-17.108746454373\\
	105.125	-17.1280098713086\\
	105.133333333333	-17.0881734922201\\
	105.141666666667	-17.108189466957\\
	105.15	-17.1284170019403\\
	105.158333333333	-17.1488563655336\\
	105.166666666667	-17.1221757840246\\
	105.175	-17.1435719481287\\
	105.183333333333	-17.1651267712424\\
	105.191666666667	-17.186839777126\\
	105.2	-17.1603200812476\\
	105.208333333333	-17.1817805251767\\
	105.216666666667	-17.2032946835341\\
	105.225	-17.2248627093537\\
	105.233333333333	-17.1860320230425\\
	105.241666666667	-17.2079496291423\\
	105.25	-17.2298885983343\\
	105.258333333333	-17.2518496591611\\
	105.266666666667	-17.2090840359883\\
	105.275	-17.2300500192507\\
	105.283333333333	-17.2510246302701\\
	105.291666666667	-17.2720095541164\\
	105.3	-17.2250350540074\\
	105.308333333333	-17.2464602828855\\
	105.316666666667	-17.2679234640592\\
	105.325	-17.2894264882451\\
	105.333333333333	-17.2514250972581\\
	105.341666666667	-17.273665549965\\
	105.35	-17.295918489308\\
	105.358333333333	-17.3181858874253\\
	105.366666666667	-17.251099834179\\
	105.375	-17.2713886447734\\
	105.383333333333	-17.2918199192917\\
	105.391666666667	-17.3123984467754\\
	105.4	-17.2366985847723\\
	105.408333333333	-17.2556212492032\\
	105.416666666667	-17.2749017152123\\
	105.425	-17.2945487256706\\
	105.433333333333	-17.2720656383857\\
	105.441666666667	-17.2910817221696\\
	105.45	-17.3103521538989\\
	105.458333333333	-17.3298847967043\\
	105.466666666667	-17.3086844368969\\
	105.475	-17.3288586956848\\
	105.483333333333	-17.3491687030136\\
	105.491666666667	-17.3696228149658\\
	105.5	-17.3053740440623\\
	105.508333333333	-17.3245155363752\\
	105.516666666667	-17.3439409698667\\
	105.525	-17.3636592030075\\
	105.533333333333	-17.35841200526\\
	105.541666666667	-17.3787730149375\\
	105.55	-17.3991987793783\\
	105.558333333333	-17.419694672127\\
	105.566666666667	-17.3772679400227\\
	105.575	-17.3972938346284\\
	105.583333333333	-17.4173916517519\\
	105.591666666667	-17.4375685724294\\
	105.6	-17.4159367104174\\
	105.608333333333	-17.4366215509589\\
	105.616666666667	-17.4572765149871\\
	105.625	-17.4779089949849\\
	105.633333333333	-17.4393793783114\\
	105.641666666667	-17.4604089198607\\
	105.65	-17.4814070927006\\
	105.658333333333	-17.5023784611963\\
	105.666666666667	-17.4753004671186\\
	105.675	-17.4973559866168\\
	105.683333333333	-17.5192950764484\\
	105.691666666667	-17.5411231147113\\
	105.7	-17.482059193129\\
	105.708333333333	-17.5036350942244\\
	105.716666666667	-17.5251883235245\\
	105.725	-17.5467269956489\\
	105.733333333333	-17.5141298838487\\
	105.741666666667	-17.5365792111816\\
	105.75	-17.55896036591\\
	105.758333333333	-17.5812820765379\\
	105.766666666667	-17.5491805809086\\
	105.775	-17.5722868001078\\
	105.783333333333	-17.5952422968208\\
	105.791666666667	-17.6180525317523\\
	105.8	-17.5511557504314\\
	105.808333333333	-17.5745970553352\\
	105.816666666667	-17.5980343048978\\
	105.825	-17.6214711246362\\
	105.833333333333	-17.5916489602217\\
	105.841666666667	-17.6153775204086\\
	105.85	-17.6389734285597\\
	105.858333333333	-17.6624390788111\\
	105.866666666667	-17.5953581824959\\
	105.875	-17.6188882388515\\
	105.883333333333	-17.6424279302668\\
	105.891666666667	-17.6659813602785\\
	105.9	-17.6007527385965\\
	105.908333333333	-17.6233670988751\\
	105.916666666667	-17.646107689189\\
	105.925	-17.6689803915895\\
	105.933333333333	-17.6214598485844\\
	105.941666666667	-17.6445435151583\\
	105.95	-17.6677896832804\\
	105.958333333333	-17.6912035829958\\
	105.966666666667	-17.6386090305252\\
	105.975	-17.6625894845081\\
	105.983333333333	-17.6867647675053\\
	105.991666666667	-17.7111379091528\\
	106	-17.6413044476965\\
	106.008333333333	-17.6655385017498\\
	106.016666666667	-17.6901323606122\\
	106.025	-17.7150918737729\\
	106.033333333333	-17.6512815958627\\
	106.041666666667	-17.676358091476\\
	106.05	-17.7019196772607\\
	106.058333333333	-17.7279736376683\\
	106.066666666667	-17.7169506020214\\
	106.075	-17.7428452863884\\
	106.083333333333	-17.7689490797866\\
	106.091666666667	-17.7952658489186\\
	106.1	-17.7425981689006\\
	106.108333333333	-17.7680463199365\\
	106.116666666667	-17.7937046325019\\
	106.125	-17.8195759318343\\
	106.133333333333	-17.7824083010209\\
	106.141666666667	-17.8097047233086\\
	106.15	-17.8371303232396\\
	106.158333333333	-17.8646891165326\\
	106.166666666667	-17.8227790471205\\
	106.175	-17.8498348171777\\
	106.183333333333	-17.8769287506039\\
	106.191666666667	-17.9040636119187\\
	106.2	-17.864678450781\\
	106.208333333333	-17.891127886683\\
	106.216666666667	-17.9175111454905\\
	106.225	-17.9438299053783\\
	106.233333333333	-17.9068627257781\\
	106.241666666667	-17.9327871683331\\
	106.25	-17.9585494675805\\
	106.258333333333	-17.9841496932894\\
	106.266666666667	-17.949139448651\\
	106.275	-17.9738910010455\\
	106.283333333333	-17.9983633912896\\
	106.291666666667	-18.022558722101\\
	106.3	-17.9663839931318\\
	106.308333333333	-17.9902681928397\\
	106.316666666667	-18.0139196637979\\
	106.325	-18.0373389649297\\
	106.333333333333	-17.9611966860712\\
	106.341666666667	-17.98442933038\\
	106.35	-18.0076206410534\\
	106.358333333333	-18.030773794462\\
	106.366666666667	-18.0029760050922\\
	106.375	-18.0259683122832\\
	106.383333333333	-18.0487803858678\\
	106.391666666667	-18.0714141476691\\
	106.4	-18.040016720493\\
	106.408333333333	-18.0633103774519\\
	106.416666666667	-18.0863424827477\\
	106.425	-18.1091117629857\\
	106.433333333333	-18.047530573169\\
	106.441666666667	-18.0698578970411\\
	106.45	-18.0920336971505\\
	106.458333333333	-18.1140578726263\\
	106.466666666667	-18.1081446419551\\
	106.475	-18.1304856010395\\
	106.483333333333	-18.1524291538524\\
	106.491666666667	-18.1739731454291\\
	106.5	-18.1116404931087\\
	106.508333333333	-18.1335402108535\\
	106.516666666667	-18.1551692202158\\
	106.525	-18.1765263592623\\
	106.533333333333	-18.1602793045631\\
	106.541666666667	-18.1810425165518\\
	106.55	-18.2013418661051\\
	106.558333333333	-18.2211763767887\\
	106.566666666667	-18.160507344923\\
	106.575	-18.1799441707803\\
	106.583333333333	-18.1990517927652\\
	106.591666666667	-18.217829871452\\
	106.6	-18.1741174830338\\
	106.608333333333	-18.1925138748815\\
	106.616666666667	-18.2106086639358\\
	106.625	-18.2283993718185\\
	106.633333333333	-18.1931435045245\\
	106.641666666667	-18.2129455818824\\
	106.65	-18.2324336457771\\
	106.658333333333	-18.2516024211804\\
	106.666666666667	-18.2320070948674\\
	106.675	-18.2501827384122\\
	106.683333333333	-18.2678887886897\\
	106.691666666667	-18.2851148767855\\
	106.7	-18.2432183030867\\
	106.708333333333	-18.2602946366084\\
	106.716666666667	-18.2769370911244\\
	106.725	-18.2931371645483\\
	106.733333333333	-18.2533911143387\\
	106.741666666667	-18.2695401809822\\
	106.75	-18.2852996426782\\
	106.758333333333	-18.3006590099186\\
	106.766666666667	-18.2843878294363\\
	106.775	-18.3005806561837\\
	106.783333333333	-18.3162790906492\\
	106.791666666667	-18.3314732182335\\
	106.8	-18.3079535695436\\
	106.808333333333	-18.3240603679993\\
	106.816666666667	-18.33961948159\\
	106.825	-18.3546231469765\\
	106.833333333333	-18.3231038808261\\
	106.841666666667	-18.3383616740898\\
	106.85	-18.3530555553435\\
	106.858333333333	-18.3671811567114\\
	106.866666666667	-18.348521092334\\
	106.875	-18.3634160334773\\
	106.883333333333	-18.3776774556259\\
	106.891666666667	-18.3913011294712\\
	106.9	-18.3630714250314\\
	106.908333333333	-18.3778312950159\\
	106.916666666667	-18.3919725464758\\
	106.925	-18.4054939744218\\
	106.933333333333	-18.3753068154116\\
	106.941666666667	-18.3881732363077\\
	106.95	-18.4004083044483\\
	106.958333333333	-18.4120124536677\\
	106.966666666667	-18.3659758848351\\
	106.975	-18.3786504545034\\
	106.983333333333	-18.3908688087373\\
	106.991666666667	-18.4026323318424\\
	107	-18.3687458690099\\
	107.008333333333	-18.3842215072855\\
	107.016666666667	-18.3993302867784\\
	107.025	-18.4140735149337\\
	107.033333333333	-18.3866873358458\\
	107.041666666667	-18.4021010055035\\
	107.05	-18.4171170551908\\
	107.058333333333	-18.4317347033782\\
	107.066666666667	-18.3927166535215\\
	107.075	-18.4080627247139\\
	107.083333333333	-18.4230633367682\\
	107.091666666667	-18.437716747196\\
	107.1	-18.4311838964578\\
	107.108333333333	-18.4462009521935\\
	107.116666666667	-18.4607178445595\\
	107.125	-18.4747352598861\\
	107.133333333333	-18.4602237910717\\
	107.141666666667	-18.4751823714714\\
	107.15	-18.4895492075478\\
	107.158333333333	-18.5033242838722\\
	107.166666666667	-18.4459959354958\\
	107.175	-18.4616309039221\\
	107.183333333333	-18.4768995652703\\
	107.191666666667	-18.4918030233228\\
	107.2	-18.4508861468422\\
	107.208333333333	-18.466100268526\\
	107.216666666667	-18.4810433680497\\
	107.225	-18.4957193469961\\
	107.233333333333	-18.4523001122443\\
	107.241666666667	-18.4682776358385\\
	107.25	-18.4840927064924\\
	107.258333333333	-18.4997491607809\\
	107.266666666667	-18.4584022761379\\
	107.275	-18.4740000076793\\
	107.283333333333	-18.4895100432795\\
	107.291666666667	-18.5049354556641\\
	107.3	-18.4931441148741\\
	107.308333333333	-18.5098677306225\\
	107.316666666667	-18.5263876304421\\
	107.325	-18.5427073187188\\
	107.333333333333	-18.5190564735925\\
	107.341666666667	-18.536326774083\\
	107.35	-18.5533342538512\\
	107.358333333333	-18.5700810194943\\
	107.366666666667	-18.5233578636808\\
	107.375	-18.5407146352857\\
	107.383333333333	-18.55790143181\\
	107.391666666667	-18.5749200831084\\
	107.4	-18.5203747984702\\
	107.408333333333	-18.536509942672\\
	107.416666666667	-18.5526020705966\\
	107.425	-18.5686547210426\\
	107.433333333333	-18.5365648411155\\
	107.441666666667	-18.5529350582101\\
	107.45	-18.5692644919714\\
	107.458333333333	-18.5855585332686\\
	107.466666666667	-18.5640967364666\\
	107.475	-18.5800758430986\\
	107.483333333333	-18.5959471042526\\
	107.491666666667	-18.6117183036708\\
	107.5	-18.5866782319353\\
	107.508333333333	-18.6023327481496\\
	107.516666666667	-18.6178465234851\\
	107.525	-18.633228995051\\
	107.533333333333	-18.582017020854\\
	107.541666666667	-18.5972023262491\\
	107.55	-18.6123854245697\\
	107.558333333333	-18.6275758972104\\
	107.566666666667	-18.5874013493961\\
	107.575	-18.6009900347225\\
	107.583333333333	-18.6146354649013\\
	107.591666666667	-18.628348927383\\
	107.6	-18.6282978278004\\
	107.608333333333	-18.641772205245\\
	107.616666666667	-18.6551280792591\\
	107.625	-18.6683740018428\\
	107.633333333333	-18.6432581560975\\
	107.641666666667	-18.655046258267\\
	107.65	-18.666698587946\\
	107.658333333333	-18.6782224381521\\
	107.666666666667	-18.653590116036\\
	107.675	-18.6646368390012\\
	107.683333333333	-18.6755604897895\\
	107.691666666667	-18.6863683544429\\
	107.7	-18.6595443971103\\
	107.708333333333	-18.6708906146607\\
	107.716666666667	-18.682146487312\\
	107.725	-18.6933206666463\\
	107.733333333333	-18.6798836726003\\
	107.741666666667	-18.6925088431701\\
	107.75	-18.7050066244871\\
	107.758333333333	-18.7173830886919\\
	107.766666666667	-18.6830308404759\\
	107.775	-18.695979451916\\
	107.783333333333	-18.7088657445824\\
	107.791666666667	-18.721692220318\\
	107.8	-18.6930617655214\\
	107.808333333333	-18.7060371179306\\
	107.816666666667	-18.7189773657868\\
	107.825	-18.7318861616443\\
	107.833333333333	-18.6826389208954\\
	107.841666666667	-18.6958692647824\\
	107.85	-18.7092387275508\\
	107.858333333333	-18.7227513096373\\
	107.866666666667	-18.6790095641938\\
	107.875	-18.6934564090414\\
	107.883333333333	-18.7081395450021\\
	107.891666666667	-18.7230607361183\\
	107.9	-18.7265070416898\\
	107.908333333333	-18.739829214906\\
	107.916666666667	-18.7531418898862\\
	107.925	-18.766442994238\\
	107.933333333333	-18.7484107895153\\
	107.941666666667	-18.7600151381519\\
	107.95	-18.7715470446975\\
	107.958333333333	-18.7830047923263\\
	107.966666666667	-18.7681010577582\\
	107.975	-18.7792286276907\\
	107.983333333333	-18.7902338721988\\
	107.991666666667	-18.8011164985173\\
	108	-18.7549294044793\\
	108.008333333333	-18.7661802525431\\
	108.016666666667	-18.7774931581313\\
	108.025	-18.7888699277599\\
	108.033333333333	-18.7634762617914\\
	108.041666666667	-18.774419221065\\
	108.05	-18.7854533211003\\
	108.058333333333	-18.7965830077349\\
	108.066666666667	-18.7616221772612\\
	108.075	-18.77257678681\\
	108.083333333333	-18.7837094953352\\
	108.091666666667	-18.7950257710534\\
	108.1	-18.748251901518\\
	108.108333333333	-18.7589937662335\\
	108.116666666667	-18.7700807894491\\
	108.125	-18.7815200912005\\
	108.133333333333	-18.7390818905723\\
	108.141666666667	-18.7504404493049\\
	108.15	-18.7622817116637\\
	108.158333333333	-18.7746125379097\\
	108.166666666667	-18.7468656911271\\
	108.175	-18.7586803433188\\
	108.183333333333	-18.7710165157669\\
	108.191666666667	-18.7838799094242\\
	108.2	-18.7427287909202\\
	108.208333333333	-18.7552810601876\\
	108.216666666667	-18.7684661131553\\
	108.225	-18.7822896061829\\
	108.233333333333	-18.76951217655\\
	108.241666666667	-18.782048794323\\
	108.25	-18.7951206775487\\
	108.258333333333	-18.8087310053999\\
	108.266666666667	-18.7856305961619\\
	108.275	-18.7982102521033\\
	108.283333333333	-18.8112879529618\\
	108.291666666667	-18.8248648198885\\
	108.3	-18.8165752676725\\
	108.308333333333	-18.8294180276445\\
	108.316666666667	-18.8426389685989\\
	108.325	-18.8562362174386\\
	108.333333333333	-18.8335862912039\\
	108.341666666667	-18.8453722564357\\
	108.35	-18.8574939517334\\
	108.358333333333	-18.8699499773949\\
	108.366666666667	-18.8572656985168\\
	108.375	-18.8691931658449\\
	108.383333333333	-18.8813578770575\\
	108.391666666667	-18.8937577379892\\
	108.4	-18.8501764601609\\
	108.408333333333	-18.861698452231\\
	108.416666666667	-18.8735733633116\\
	108.425	-18.8858006000219\\
	108.433333333333	-18.8687074319911\\
	108.441666666667	-18.8811183638806\\
	108.45	-18.8938351664628\\
	108.458333333333	-18.9068561467569\\
	108.466666666667	-18.8992915496328\\
	108.475	-18.9108060089011\\
	108.483333333333	-18.9224984034524\\
	108.491666666667	-18.9343669071235\\
	108.5	-18.9162236423818\\
	108.508333333333	-18.9287899878781\\
	108.516666666667	-18.9414958303442\\
	108.525	-18.9543362654336\\
	108.533333333333	-18.94656950185\\
	108.541666666667	-18.9582140686924\\
	108.55	-18.9698611225856\\
	108.558333333333	-18.9815095770541\\
	108.566666666667	-19.011431962434\\
	108.575	-19.0229679326714\\
	108.583333333333	-19.0341516774514\\
	108.591666666667	-19.0449800432581\\
	108.6	-19.0623693920911\\
	108.608333333333	-19.0750561992655\\
	108.616666666667	-19.0871307476552\\
	108.625	-19.098586842407\\
	108.633333333333	-19.0438456975302\\
	108.641666666667	-19.0568235985688\\
	108.65	-19.0694014094861\\
	108.658333333333	-19.0815751332068\\
	108.666666666667	-19.0368237575581\\
	108.675	-19.051068894864\\
	108.683333333333	-19.0650395645644\\
	108.691666666667	-19.0787293004214\\
	108.7	-19.0680529672248\\
	108.708333333333	-19.0838240105047\\
	108.716666666667	-19.0992175505071\\
	108.725	-19.11422755566\\
	108.733333333333	-19.081006508881\\
	108.741666666667	-19.096840604488\\
	108.75	-19.1123030536652\\
	108.758333333333	-19.1273862166923\\
	108.766666666667	-19.0845414919382\\
	108.775	-19.1004424313093\\
	108.783333333333	-19.1160619445126\\
	108.791666666667	-19.1313940166755\\
	108.8	-19.115275976829\\
	108.808333333333	-19.1303597125439\\
	108.816666666667	-19.1450499772316\\
	108.825	-19.1593371057858\\
	108.833333333333	-19.1056725069226\\
	108.841666666667	-19.1215617582982\\
	108.85	-19.1372452180719\\
	108.858333333333	-19.1527131510478\\
	108.866666666667	-19.128827102464\\
	108.875	-19.1441397846472\\
	108.883333333333	-19.1591806716244\\
	108.891666666667	-19.173939153777\\
	108.9	-19.1784686889225\\
	108.908333333333	-19.193564989695\\
	108.916666666667	-19.2081558476875\\
	108.925	-19.2222314814796\\
	108.933333333333	-19.1523795227341\\
	108.941666666667	-19.1687660747892\\
	108.95	-19.1849064362573\\
	108.958333333333	-19.2007884237992\\
	108.966666666667	-19.1525686417683\\
	108.975	-19.1699525064603\\
	108.983333333333	-19.1872140746985\\
	108.991666666667	-19.2043440136907\\
	109	-19.1957629883512\\
	109.008333333333	-19.2127945862783\\
	109.016666666667	-19.2295291728282\\
	109.025	-19.2459562504587\\
	109.033333333333	-19.240760980882\\
	109.041666666667	-19.2555561817169\\
	109.05	-19.2698567654161\\
	109.058333333333	-19.2836498956463\\
	109.066666666667	-19.2762925575432\\
	109.075	-19.2912837536863\\
	109.083333333333	-19.3056262395378\\
	109.091666666667	-19.3193046233258\\
	109.1	-19.2545727047224\\
	109.108333333333	-19.2697028580414\\
	109.116666666667	-19.2844460211326\\
	109.125	-19.2987880113276\\
	109.133333333333	-19.28616355658\\
	109.141666666667	-19.3005639180062\\
	109.15	-19.3144609438295\\
	109.158333333333	-19.3278404458861\\
	109.166666666667	-19.3090478472473\\
	109.175	-19.3215907929443\\
	109.183333333333	-19.333553331909\\
	109.191666666667	-19.3449231752176\\
	109.2	-19.3047469061357\\
	109.208333333333	-19.3184204477659\\
	109.216666666667	-19.3316262922073\\
	109.225	-19.3443580464908\\
	109.233333333333	-19.2874166518507\\
	109.241666666667	-19.2984946658965\\
	109.25	-19.3092812499489\\
	109.258333333333	-19.3197724871162\\
	109.266666666667	-19.2693548459452\\
	109.275	-19.2812607636804\\
	109.283333333333	-19.2930900059309\\
	109.291666666667	-19.3048411457161\\
	109.3	-19.2601763180531\\
	109.308333333333	-19.2719683132421\\
	109.316666666667	-19.2838194727922\\
	109.325	-19.2957295040657\\
	109.333333333333	-19.2829590290689\\
	109.341666666667	-19.2931839363383\\
	109.35	-19.3034026193802\\
	109.358333333333	-19.3136174398774\\
	109.366666666667	-19.2682386959266\\
	109.375	-19.27963757391\\
	109.383333333333	-19.2912088866577\\
	109.391666666667	-19.3029548090413\\
	109.4	-19.2653429397448\\
	109.408333333333	-19.2763399280328\\
	109.416666666667	-19.2876109796738\\
	109.425	-19.2991604950289\\
	109.433333333333	-19.2453008454667\\
	109.441666666667	-19.256755441036\\
	109.45	-19.2687093348131\\
	109.458333333333	-19.2811694293674\\
	109.466666666667	-19.2545855161701\\
	109.475	-19.2667851995268\\
	109.483333333333	-19.2795230004434\\
	109.491666666667	-19.292805883262\\
	109.5	-19.2673450421496\\
	109.508333333333	-19.2764690183853\\
	109.516666666667	-19.2861054944936\\
	109.525	-19.2962620189565\\
	109.533333333333	-19.2740710090171\\
	109.541666666667	-19.2847392273483\\
	109.55	-19.295935666097\\
	109.558333333333	-19.3076644021203\\
	109.566666666667	-19.2826208273751\\
	109.575	-19.2966149888487\\
	109.583333333333	-19.3111761015986\\
	109.591666666667	-19.3263116639865\\
	109.6	-19.3056423887469\\
	109.608333333333	-19.3175708427664\\
	109.616666666667	-19.329993988304\\
	109.625	-19.3429227853887\\
	109.633333333333	-19.3094254962893\\
	109.641666666667	-19.3210279528065\\
	109.65	-19.3331797165046\\
	109.658333333333	-19.3458955465865\\
	109.666666666667	-19.3222807187923\\
	109.675	-19.3328301233324\\
	109.683333333333	-19.343914050338\\
	109.691666666667	-19.35554471032\\
	109.7	-19.2874533100525\\
	109.708333333333	-19.2992988822073\\
	109.716666666667	-19.3120006154282\\
	109.725	-19.3255734040199\\
	109.733333333333	-19.3629173846481\\
	109.741666666667	-19.3739086150432\\
	109.75	-19.3853464299363\\
	109.758333333333	-19.3972458615452\\
	109.766666666667	-19.4218966410883\\
	109.775	-19.4317255086508\\
	109.783333333333	-19.4416855228011\\
	109.791666666667	-19.4517882824803\\
	109.8	-19.4398373060365\\
	109.808333333333	-19.4511004960899\\
	109.816666666667	-19.4624276672552\\
	109.825	-19.4738276112126\\
	109.833333333333	-19.4694046293784\\
	109.841666666667	-19.4799951722694\\
	109.85	-19.4905141231817\\
	109.858333333333	-19.5009683265933\\
	109.866666666667	-19.4851838310028\\
	109.875	-19.4962188610194\\
	109.883333333333	-19.5071655079488\\
	109.891666666667	-19.5180312841817\\
	109.9	-19.4920903400763\\
	109.908333333333	-19.503256415192\\
	109.916666666667	-19.5143673588721\\
	109.925	-19.525432272345\\
	109.933333333333	-19.500057538037\\
	109.941666666667	-19.5122725981375\\
	109.95	-19.5244747035529\\
	109.958333333333	-19.5366752543191\\
	109.966666666667	-19.5102442978202\\
	109.975	-19.5227074403747\\
	109.983333333333	-19.5351654330073\\
	109.991666666667	-19.5476287287017\\
	110	-19.53273495681\\
	110.008333333333	-19.545626265208\\
	110.016666666667	-19.5584466701482\\
	110.025	-19.5712055739685\\
	110.033333333333	-19.527012618738\\
	110.041666666667	-19.5413236300596\\
	110.05	-19.5557206131051\\
	110.058333333333	-19.5702127508164\\
	110.066666666667	-19.541686290652\\
	110.075	-19.556783762257\\
	110.083333333333	-19.5719705058282\\
	110.091666666667	-19.587252391699\\
	110.1	-19.5487694368141\\
	110.108333333333	-19.5654766693186\\
	110.116666666667	-19.582312624939\\
	110.125	-19.5992798682279\\
	110.133333333333	-19.5957810861359\\
	110.141666666667	-19.6103223881323\\
	110.15	-19.624774151901\\
	110.158333333333	-19.6391370541881\\
	110.166666666667	-19.5800955446618\\
	110.175	-19.59495014579\\
	110.183333333333	-19.6099342721683\\
	110.191666666667	-19.6250500743522\\
	110.2	-19.570848258914\\
	110.208333333333	-19.5850828720391\\
	110.216666666667	-19.5995954480438\\
	110.225	-19.6143865425762\\
	110.233333333333	-19.5916892473298\\
	110.241666666667	-19.6048801622943\\
	110.25	-19.6183164015111\\
	110.258333333333	-19.6320000066558\\
	110.266666666667	-19.5973151705684\\
	110.275	-19.6112029416408\\
	110.283333333333	-19.6254171732865\\
	110.291666666667	-19.6399644771706\\
	110.3	-19.6291773833413\\
	110.308333333333	-19.6433104501154\\
	110.316666666667	-19.6576487543687\\
	110.325	-19.672196879522\\
	110.333333333333	-19.6371649907482\\
	110.341666666667	-19.6515709856404\\
	110.35	-19.6662158414176\\
	110.358333333333	-19.6811055005292\\
	110.366666666667	-19.6917553947724\\
	110.375	-19.7048625211605\\
	110.383333333333	-19.7179366217149\\
	110.391666666667	-19.7309815238693\\
	110.4	-19.7025091517289\\
	110.408333333333	-19.7181935786581\\
	110.416666666667	-19.7338811984446\\
	110.425	-19.7495742568724\\
	110.433333333333	-19.7538758263611\\
	110.441666666667	-19.7680688824711\\
	110.45	-19.782006263439\\
	110.458333333333	-19.7956950867425\\
	110.466666666667	-19.7217924884192\\
	110.475	-19.7343655563121\\
	110.483333333333	-19.7469855134229\\
	110.491666666667	-19.759662464644\\
	110.5	-19.7030425705194\\
	110.508333333333	-19.7154789078739\\
	110.516666666667	-19.7281743972202\\
	110.525	-19.7411371732474\\
	110.533333333333	-19.7218324359039\\
	110.541666666667	-19.7335556669214\\
	110.55	-19.7455026510241\\
	110.558333333333	-19.7576797729158\\
	110.566666666667	-19.7585519057321\\
	110.575	-19.7715602527189\\
	110.583333333333	-19.7846331465726\\
	110.591666666667	-19.7977726871459\\
	110.6	-19.7811796128445\\
	110.608333333333	-19.7948990465605\\
	110.616666666667	-19.8086252943001\\
	110.625	-19.822355565675\\
	110.633333333333	-19.8187754676773\\
	110.641666666667	-19.8320538139941\\
	110.65	-19.8451794832121\\
	110.658333333333	-19.8581490603439\\
	110.666666666667	-19.8300497871259\\
	110.675	-19.8450485482225\\
	110.683333333333	-19.859932269448\\
	110.691666666667	-19.8746979561765\\
	110.7	-19.872924018362\\
	110.708333333333	-19.8880866632382\\
	110.716666666667	-19.9029574884612\\
	110.725	-19.9175351225683\\
	110.733333333333	-19.9085734535625\\
	110.741666666667	-19.9240708842683\\
	110.75	-19.9391503806612\\
	110.758333333333	-19.9538093982069\\
	110.766666666667	-19.9606849460495\\
	110.775	-19.97629984114\\
	110.783333333333	-19.9912435574864\\
	110.791666666667	-20.0055115282312\\
	110.8	-19.966161049348\\
	110.808333333333	-19.9815595384538\\
	110.816666666667	-19.9963510581496\\
	110.825	-20.0105303636901\\
	110.833333333333	-19.975876514569\\
	110.841666666667	-19.9906404705813\\
	110.85	-20.0048381304327\\
	110.858333333333	-20.0184676914419\\
	110.866666666667	-19.9796745612802\\
	110.875	-19.9941384016521\\
	110.883333333333	-20.0081287710966\\
	110.891666666667	-20.0216467006414\\
	110.9	-20.0038061858816\\
	110.908333333333	-20.0167429721642\\
	110.916666666667	-20.0291159652647\\
	110.925	-20.0409220454342\\
	110.933333333333	-20.0089713059974\\
	110.941666666667	-20.02095930621\\
	110.95	-20.0324360929164\\
	110.958333333333	-20.0434011758349\\
	110.966666666667	-20.0534548343086\\
	110.975	-20.064085712443\\
	110.983333333333	-20.0739768527075\\
	110.991666666667	-20.0831274685039\\
	111	-20.0697325571322\\
	111.008333333333	-20.0802366932177\\
	111.016666666667	-20.0899585419026\\
	111.025	-20.0988970960812\\
	111.033333333333	-20.0402289933169\\
	111.041666666667	-20.0511400583701\\
	111.05	-20.0615546374977\\
	111.058333333333	-20.0714712622373\\
	111.066666666667	-20.0244687693837\\
	111.075	-20.0366407143921\\
	111.083333333333	-20.0484864106699\\
	111.091666666667	-20.0600040315005\\
	111.1	-20.0261999754583\\
	111.108333333333	-20.037625198001\\
	111.116666666667	-20.0487968559852\\
	111.125	-20.0597113186897\\
	111.133333333333	-19.9986657653697\\
	111.141666666667	-20.0091220506875\\
	111.15	-20.0196028039406\\
	111.158333333333	-20.0301057883228\\
	111.166666666667	-19.99181019738\\
	111.175	-20.0016724472911\\
	111.183333333333	-20.0116714799705\\
	111.191666666667	-20.0218047008213\\
	111.2	-20.0191644365747\\
	111.208333333333	-20.0299613981336\\
	111.216666666667	-20.0407697210525\\
	111.225	-20.0515840292287\\
	111.233333333333	-20.0186425098226\\
	111.241666666667	-20.0309050590978\\
	111.25	-20.0432316345231\\
	111.258333333333	-20.0556167778824\\
	111.266666666667	-20.0017744427391\\
	111.275	-20.0169136402303\\
	111.283333333333	-20.0323269211542\\
	111.291666666667	-20.0480079551868\\
	111.3	-20.0079491225515\\
	111.308333333333	-20.0229094288044\\
	111.316666666667	-20.0381995231846\\
	111.325	-20.0538166873037\\
	111.333333333333	-20.0200184445518\\
	111.341666666667	-20.0363999482691\\
	111.35	-20.0531680900253\\
	111.358333333333	-20.0703245407413\\
	111.366666666667	-20.0286770931936\\
	111.375	-20.0429634578538\\
	111.383333333333	-20.0576724121207\\
	111.391666666667	-20.0728070962757\\
	111.4	-20.0630001985824\\
	111.408333333333	-20.0789246653753\\
	111.416666666667	-20.0951366617263\\
	111.425	-20.1116368019108\\
	111.433333333333	-20.0336703847625\\
	111.441666666667	-20.0506610030718\\
	111.45	-20.0682582304848\\
	111.458333333333	-20.0864670749262\\
	111.466666666667	-20.0519178439591\\
	111.475	-20.0676878911149\\
	111.483333333333	-20.0840448962409\\
	111.491666666667	-20.1009904175875\\
	111.5	-20.1110743562049\\
	111.508333333333	-20.1261229184429\\
	111.516666666667	-20.1414250165485\\
	111.525	-20.1569834585414\\
	111.533333333333	-20.1492012267462\\
	111.541666666667	-20.1659879046622\\
	111.55	-20.1828967417924\\
	111.558333333333	-20.1999312667885\\
	111.566666666667	-20.1616215845338\\
	111.575	-20.177415357963\\
	111.583333333333	-20.1933599956994\\
	111.591666666667	-20.2094591581913\\
	111.6	-20.1454399974676\\
	111.608333333333	-20.1592113674334\\
	111.616666666667	-20.1733346344347\\
	111.625	-20.1878121980114\\
	111.633333333333	-20.1385695120601\\
	111.641666666667	-20.1514569480055\\
	111.65	-20.1648313394807\\
	111.658333333333	-20.1786985536157\\
	111.666666666667	-20.1603475012216\\
	111.675	-20.1750316346675\\
	111.683333333333	-20.1901543025341\\
	111.691666666667	-20.2057217037954\\
	111.7	-20.1576811685227\\
	111.708333333333	-20.1717949134406\\
	111.716666666667	-20.186465598446\\
	111.725	-20.2016995851553\\
	111.733333333333	-20.1596462876875\\
	111.741666666667	-20.1720087272156\\
	111.75	-20.184988699331\\
	111.758333333333	-20.1985897559473\\
	111.766666666667	-20.2251939215055\\
	111.775	-20.2373634480368\\
	111.783333333333	-20.2497898719291\\
	111.791666666667	-20.2624744121204\\
	111.8	-20.2008240157929\\
	111.808333333333	-20.212860310452\\
	111.816666666667	-20.2253950714172\\
	111.825	-20.2384321305014\\
	111.833333333333	-20.2645712857743\\
	111.841666666667	-20.2766896519659\\
	111.85	-20.288934200452\\
	111.858333333333	-20.3013030599323\\
	111.866666666667	-20.3043305701505\\
	111.875	-20.3152628688507\\
	111.883333333333	-20.3261240200591\\
	111.891666666667	-20.3369137269412\\
	111.9	-20.3301403744248\\
	111.908333333333	-20.3386177831774\\
	111.916666666667	-20.3469415052884\\
	111.925	-20.3551114399566\\
	111.933333333333	-20.3616878720619\\
	111.941666666667	-20.3709873587865\\
	111.95	-20.3799491669976\\
	111.958333333333	-20.3885697946065\\
	111.966666666667	-20.4087289781348\\
	111.975	-20.4163533923773\\
	111.983333333333	-20.4233882051387\\
	111.991666666667	-20.4298308648813\\
	112	-20.4237745807685\\
	112.008333333333	-20.4337086620743\\
	112.016666666667	-20.4430208015188\\
	112.025	-20.4517073631931\\
	112.033333333333	-20.4523533958316\\
	112.041666666667	-20.46300403811\\
	112.05	-20.4729088532497\\
	112.058333333333	-20.4820610014668\\
	112.066666666667	-20.4417505597768\\
	112.075	-20.4498403273826\\
	112.083333333333	-20.4573236544688\\
	112.091666666667	-20.464194427004\\
	112.1	-20.4499814148892\\
	112.108333333333	-20.458208132228\\
	112.116666666667	-20.4657939496762\\
	112.125	-20.4727325767084\\
	112.133333333333	-20.5252310942847\\
	112.141666666667	-20.5341576769926\\
	112.15	-20.5419839993541\\
	112.158333333333	-20.5487027533498\\
	112.166666666667	-20.5137267727616\\
	112.175	-20.5218005830346\\
	112.183333333333	-20.52892251578\\
	112.191666666667	-20.5350840428291\\
	112.2	-20.5525474310298\\
	112.208333333333	-20.5593771128688\\
	112.216666666667	-20.5650488970883\\
	112.225	-20.5695552724425\\
	112.233333333333	-20.5566711566321\\
	112.241666666667	-20.5612481243963\\
	112.25	-20.5646882351769\\
	112.258333333333	-20.5669887789451\\
	112.266666666667	-20.6025446757799\\
	112.275	-20.6090673212876\\
	112.283333333333	-20.6141718435014\\
	112.291666666667	-20.6178540433635\\
	112.3	-20.5589125294516\\
	112.308333333333	-20.5649144818891\\
	112.316666666667	-20.569877272156\\
	112.325	-20.5737955399062\\
	112.333333333333	-20.5242921610785\\
	112.341666666667	-20.5283229447533\\
	112.35	-20.5316027339816\\
	112.358333333333	-20.5341264834429\\
	112.366666666667	-20.5449404281818\\
	112.375	-20.5468030836884\\
	112.383333333333	-20.5477741755463\\
	112.391666666667	-20.547852188542\\
	112.4	-20.5163724416257\\
	112.408333333333	-20.5165300178359\\
	112.416666666667	-20.5159996446928\\
	112.425	-20.5147819028302\\
	112.433333333333	-20.5369588345157\\
	112.441666666667	-20.5358385872276\\
	112.45	-20.5339142614675\\
	112.458333333333	-20.5311884358025\\
	112.466666666667	-20.5113175810876\\
	112.475	-20.511446689449\\
	112.483333333333	-20.5109478955012\\
	112.491666666667	-20.5098225472701\\
	112.5	-20.5246770438274\\
	112.508333333333	-20.5254994024375\\
	112.516666666667	-20.5256319998555\\
	112.525	-20.5250773011463\\
	112.533333333333	-20.5218536858593\\
	112.541666666667	-20.5218776676594\\
	112.55	-20.5212355563433\\
	112.558333333333	-20.5199317651706\\
	112.566666666667	-20.5002843220136\\
	112.575	-20.5004738737826\\
	112.583333333333	-20.5001500138083\\
	112.591666666667	-20.4993179085441\\
	112.6	-20.5248888449049\\
	112.608333333333	-20.5264727747807\\
	112.616666666667	-20.5273916540469\\
	112.625	-20.5276500371126\\
	112.633333333333	-20.5185026482829\\
	112.641666666667	-20.5204267623968\\
	112.65	-20.5217243986938\\
	112.658333333333	-20.5223992801866\\
	112.666666666667	-20.5433253268747\\
	112.675	-20.543896385916\\
	112.683333333333	-20.5436542925175\\
	112.691666666667	-20.5426068703073\\
	112.7	-20.5042315583118\\
	112.708333333333	-20.5027030609967\\
	112.716666666667	-20.5006088964313\\
	112.725	-20.4979531767077\\
	112.733333333333	-20.5068702118136\\
	112.741666666667	-20.5069891665085\\
	112.75	-20.5065338396151\\
	112.758333333333	-20.5055095242909\\
	112.766666666667	-20.4972714005085\\
	112.775	-20.4971097572284\\
	112.783333333333	-20.4964215961109\\
	112.791666666667	-20.4952137230634\\
	112.8	-20.4793925245712\\
	112.808333333333	-20.4794565996474\\
	112.816666666667	-20.4791373630582\\
	112.825	-20.47844000217\\
	112.833333333333	-20.5015726538448\\
	112.841666666667	-20.5033400184054\\
	112.85	-20.5046046793844\\
	112.858333333333	-20.5053690907449\\
	112.866666666667	-20.4964874671212\\
	112.875	-20.4973998887214\\
	112.883333333333	-20.4978399606953\\
	112.891666666667	-20.4978089956518\\
	112.9	-20.4946414017016\\
	112.908333333333	-20.4957936475488\\
	112.916666666667	-20.4965004552803\\
	112.925	-20.4967656299853\\
	112.933333333333	-20.4614437049553\\
	112.941666666667	-20.4609861068892\\
	112.95	-20.4603052942555\\
	112.958333333333	-20.4594016927842\\
	112.966666666667	-20.4982538754852\\
	112.975	-20.497916810636\\
	112.983333333333	-20.4970974810191\\
	112.991666666667	-20.4957979624533\\
	113	-20.4703515670226\\
	113.008333333333	-20.4688134164684\\
	113.016666666667	-20.4669827199822\\
	113.025	-20.4648585429788\\
	113.033333333333	-20.46872238041\\
	113.041666666667	-20.467356689164\\
	113.05	-20.465714723646\\
	113.058333333333	-20.4637985719837\\
	113.066666666667	-20.4627541873206\\
	113.075	-20.462131638842\\
	113.083333333333	-20.461246294892\\
	113.091666666667	-20.460099857881\\
	113.1	-20.4630905236293\\
	113.108333333333	-20.4609540426863\\
	113.116666666667	-20.4585531503441\\
	113.125	-20.4558900527084\\
	113.133333333333	-20.4446917201948\\
	113.141666666667	-20.4422264906984\\
	113.15	-20.4396040753018\\
	113.158333333333	-20.4368284958941\\
	113.166666666667	-20.4401591089602\\
	113.175	-20.4365913597081\\
	113.183333333333	-20.432860935693\\
	113.191666666667	-20.4289726654284\\
	113.2	-20.4099327049643\\
	113.208333333333	-20.4058318194682\\
	113.216666666667	-20.4017641793517\\
	113.225	-20.3977350203331\\
	113.233333333333	-20.4027793237897\\
	113.241666666667	-20.401012830219\\
	113.25	-20.3993066321908\\
	113.258333333333	-20.3976647400259\\
	113.266666666667	-20.3856411212039\\
	113.275	-20.3844858960063\\
	113.283333333333	-20.3835148227633\\
	113.291666666667	-20.3827301027793\\
	113.3	-20.4065877826976\\
	113.308333333333	-20.4037278881874\\
	113.316666666667	-20.4009028920533\\
	113.325	-20.3981137562807\\
	113.333333333333	-20.4076473710903\\
	113.341666666667	-20.4021295853518\\
	113.35	-20.3966213697135\\
	113.358333333333	-20.3911247916448\\
	113.366666666667	-20.3956457864462\\
	113.375	-20.3899618795897\\
	113.383333333333	-20.3843201474455\\
	113.391666666667	-20.3787222177027\\
	113.4	-20.3809923830943\\
	113.408333333333	-20.3761554673378\\
	113.416666666667	-20.3714304598347\\
	113.425	-20.366816545003\\
	113.433333333333	-20.3869072297277\\
	113.441666666667	-20.3829370022053\\
	113.45	-20.3790265037266\\
	113.458333333333	-20.3751729027249\\
	113.466666666667	-20.3367201928355\\
	113.475	-20.3312785618676\\
	113.483333333333	-20.3261905458623\\
	113.491666666667	-20.3214543017934\\
	113.5	-20.3342277190216\\
	113.508333333333	-20.3283661668968\\
	113.516666666667	-20.3228340535428\\
	113.525	-20.3176260969038\\
	113.533333333333	-20.2864228548885\\
	113.541666666667	-20.2795122141975\\
	113.55	-20.273200231127\\
	113.558333333333	-20.2674770611143\\
	113.566666666667	-20.2559494794785\\
	113.575	-20.2489697668207\\
	113.583333333333	-20.2427299372762\\
	113.591666666667	-20.2372176581625\\
	113.6	-20.2742357027302\\
	113.608333333333	-20.2674008856838\\
	113.616666666667	-20.2611366215071\\
	113.625	-20.255432040877\\
	113.633333333333	-20.2539213927828\\
	113.641666666667	-20.2488303106558\\
	113.65	-20.2443720704901\\
	113.658333333333	-20.2405361775067\\
	113.666666666667	-20.2303932133945\\
	113.675	-20.225275750776\\
	113.683333333333	-20.2209168325358\\
	113.691666666667	-20.217307631667\\
	113.7	-20.2202776754832\\
	113.708333333333	-20.2169523498079\\
	113.716666666667	-20.2144255873292\\
	113.725	-20.2126864970881\\
	113.733333333333	-20.2136433415879\\
	113.741666666667	-20.2102441114087\\
	113.75	-20.2076532114544\\
	113.758333333333	-20.2058585290458\\
	113.766666666667	-20.2088119147904\\
	113.775	-20.2040674262907\\
	113.783333333333	-20.2001232914316\\
	113.791666666667	-20.1969690754591\\
	113.8	-20.2011772261122\\
	113.808333333333	-20.1968663346857\\
	113.816666666667	-20.1933532779522\\
	113.825	-20.1906311901948\\
	113.833333333333	-20.2128179029421\\
	113.841666666667	-20.2111800771114\\
	113.85	-20.2102153840106\\
	113.858333333333	-20.2099192966172\\
	113.866666666667	-20.22174506478\\
	113.875	-20.2207808017904\\
	113.883333333333	-20.2204252496539\\
	113.891666666667	-20.2206739193138\\
	113.9	-20.2509334613374\\
	113.908333333333	-20.252668182588\\
	113.916666666667	-20.2548303417861\\
	113.925	-20.2574115731971\\
	113.933333333333	-20.2374458740525\\
	113.941666666667	-20.2392837584554\\
	113.95	-20.2416701776052\\
	113.958333333333	-20.2445991774215\\
	113.966666666667	-20.2667716661677\\
	113.975	-20.2674941065793\\
	113.983333333333	-20.2685626303904\\
	113.991666666667	-20.2699728158445\\
	114	-20.3054875705407\\
	114.008333333333	-20.30931619332\\
	114.016666666667	-20.3132400136756\\
	114.025	-20.3172528749146\\
	114.033333333333	-20.3147639808988\\
	114.041666666667	-20.3172811563407\\
	114.05	-20.3198492986395\\
	114.058333333333	-20.322464360929\\
	114.066666666667	-20.2888561849249\\
	114.075	-20.2903088695247\\
	114.083333333333	-20.291993768405\\
	114.091666666667	-20.2939085422167\\
	114.1	-20.3124831127361\\
	114.108333333333	-20.3151254789088\\
	114.116666666667	-20.3178538800705\\
	114.125	-20.3206640612492\\
	114.133333333333	-20.3114791886402\\
	114.141666666667	-20.3148065905045\\
	114.15	-20.3182628105214\\
	114.158333333333	-20.3218457446507\\
	114.166666666667	-20.3155785238007\\
	114.175	-20.3188595850179\\
	114.183333333333	-20.3222670624846\\
	114.191666666667	-20.3258012661416\\
	114.2	-20.3253162439119\\
	114.208333333333	-20.33021214772\\
	114.216666666667	-20.3352019748407\\
	114.225	-20.3402850872437\\
	114.233333333333	-20.3814489494648\\
	114.241666666667	-20.3862151985129\\
	114.25	-20.3907160647269\\
	114.258333333333	-20.3949496710064\\
	114.266666666667	-20.3986494672053\\
	114.275	-20.4046309773048\\
	114.283333333333	-20.4102636165955\\
	114.291666666667	-20.4155444527987\\
	114.3	-20.3926747731132\\
	114.308333333333	-20.3985259749589\\
	114.316666666667	-20.4040998581456\\
	114.325	-20.4093953825093\\
	114.333333333333	-20.3760450353413\\
	114.341666666667	-20.3814491032373\\
	114.35	-20.386734901074\\
	114.358333333333	-20.3919024801952\\
	114.366666666667	-20.4062037533493\\
	114.375	-20.4133981055929\\
	114.383333333333	-20.4203050370774\\
	114.391666666667	-20.4269238164823\\
	114.4	-20.3775107819631\\
	114.408333333333	-20.3836686744826\\
	114.416666666667	-20.3897704282733\\
	114.425	-20.3958202446437\\
	114.433333333333	-20.3780204113516\\
	114.441666666667	-20.3835896159301\\
	114.45	-20.389134403238\\
	114.458333333333	-20.3946570463445\\
	114.466666666667	-20.382578130546\\
	114.475	-20.38732497736\\
	114.483333333333	-20.3920764783996\\
	114.491666666667	-20.3968329987151\\
	114.5	-20.3659964991766\\
	114.508333333333	-20.3705127574825\\
	114.516666666667	-20.3751585230612\\
	114.525	-20.3799384065809\\
	114.533333333333	-20.354276062298\\
	114.541666666667	-20.3577697022031\\
	114.55	-20.3615106188063\\
	114.558333333333	-20.3655015206997\\
	114.566666666667	-20.3751809803991\\
	114.575	-20.3803378439523\\
	114.583333333333	-20.3856303593389\\
	114.591666666667	-20.391062272635\\
	114.6	-20.3935735235466\\
	114.608333333333	-20.3980376106084\\
	114.616666666667	-20.4025352728079\\
	114.625	-20.4070711528939\\
	114.633333333333	-20.4027897255135\\
	114.641666666667	-20.4063358740602\\
	114.65	-20.4098945163\\
	114.658333333333	-20.4134715754621\\
	114.666666666667	-20.3977819574126\\
	114.675	-20.4011067180485\\
	114.683333333333	-20.4044961572542\\
	114.691666666667	-20.407960997578\\
	114.7	-20.3689296989242\\
	114.708333333333	-20.3722564333646\\
	114.716666666667	-20.3758530732502\\
	114.725	-20.3797286110966\\
	114.733333333333	-20.3953949278856\\
	114.741666666667	-20.3977933872355\\
	114.75	-20.4003199018144\\
	114.758333333333	-20.4029866307813\\
	114.766666666667	-20.3880119324207\\
	114.775	-20.3893439173527\\
	114.783333333333	-20.3908758330458\\
	114.791666666667	-20.3926183945107\\
	114.8	-20.3808887219089\\
	114.808333333333	-20.3821394005369\\
	114.816666666667	-20.3836549356737\\
	114.825	-20.3854430816927\\
	114.833333333333	-20.3885140977293\\
	114.841666666667	-20.389050926262\\
	114.85	-20.3898234248582\\
	114.858333333333	-20.390842765848\\
	114.866666666667	-20.4273412471633\\
	114.875	-20.4286940073569\\
	114.883333333333	-20.4300244959255\\
	114.891666666667	-20.4313418068224\\
	114.9	-20.447794621832\\
	114.908333333333	-20.4489740110302\\
	114.916666666667	-20.4499993800707\\
	114.925	-20.450877714677\\
	114.933333333333	-20.4081571394072\\
	114.941666666667	-20.4088293602159\\
	114.95	-20.4096304041623\\
	114.958333333333	-20.4105675988285\\
	114.966666666667	-20.3937609671691\\
	114.975	-20.3953720432069\\
	114.983333333333	-20.397214924864\\
	114.991666666667	-20.399295804004\\
	115	-20.3819200580661\\
	115.008333333333	-20.3835954624015\\
	115.016666666667	-20.3856093129131\\
	115.025	-20.3879640629073\\
	115.033333333333	-20.39990566452\\
	115.041666666667	-20.4029564630351\\
	115.05	-20.4062304461894\\
	115.058333333333	-20.4097294663837\\
	115.066666666667	-20.398970627229\\
	115.075	-20.4041150575772\\
	115.083333333333	-20.4095255180063\\
	115.091666666667	-20.415199723983\\
	115.1	-20.4059843997437\\
	115.108333333333	-20.4112105882055\\
	115.116666666667	-20.4166842965555\\
	115.125	-20.422400242391\\
	115.133333333333	-20.4289105242467\\
	115.141666666667	-20.434991078462\\
	115.15	-20.441202143876\\
	115.158333333333	-20.4475371882879\\
	115.166666666667	-20.461365889959\\
	115.175	-20.467009314584\\
	115.183333333333	-20.472610047501\\
	115.191666666667	-20.4781608402539\\
	115.2	-20.4572742970277\\
	115.208333333333	-20.4636004949784\\
	115.216666666667	-20.4699352470613\\
	115.225	-20.4762722251867\\
	115.233333333333	-20.4476423512426\\
	115.241666666667	-20.4523254252566\\
	115.25	-20.4571109224881\\
	115.258333333333	-20.4619930842634\\
	115.266666666667	-20.42034146019\\
	115.275	-20.4249381900691\\
	115.283333333333	-20.4298353893415\\
	115.291666666667	-20.4350306016005\\
	115.3	-20.4301981582579\\
	115.308333333333	-20.4369659563667\\
	115.316666666667	-20.4439979278385\\
	115.325	-20.4512880459897\\
	115.333333333333	-20.4553192217818\\
	115.341666666667	-20.4607917198098\\
	115.35	-20.4663870493817\\
	115.358333333333	-20.47210066088\\
	115.366666666667	-20.4771539422453\\
	115.375	-20.4834047643586\\
	115.383333333333	-20.4896811207459\\
	115.391666666667	-20.4959789836831\\
	115.4	-20.4952461819275\\
	115.408333333333	-20.5024913481505\\
	115.416666666667	-20.5096837610855\\
	115.425	-20.5168166145518\\
	115.433333333333	-20.492132040751\\
	115.441666666667	-20.4988445011262\\
	115.45	-20.5055686862056\\
	115.458333333333	-20.5123010877492\\
	115.466666666667	-20.5270685337587\\
	115.475	-20.5337870202063\\
	115.483333333333	-20.5403285542373\\
	115.491666666667	-20.5466876709899\\
	115.5	-20.5308270845034\\
	115.508333333333	-20.5368557515882\\
	115.516666666667	-20.5427241998431\\
	115.525	-20.5484309883888\\
	115.533333333333	-20.5175457047734\\
	115.541666666667	-20.5233504226994\\
	115.55	-20.529124357315\\
	115.558333333333	-20.5348655229271\\
	115.566666666667	-20.5252975467619\\
	115.575	-20.5305996671255\\
	115.583333333333	-20.535863774387\\
	115.591666666667	-20.5410907461676\\
	115.6	-20.5481313869279\\
	115.608333333333	-20.5540711841443\\
	115.616666666667	-20.5598760682231\\
	115.625	-20.5655454618804\\
	115.633333333333	-20.5608674159639\\
	115.641666666667	-20.5665654365834\\
	115.65	-20.5720668034334\\
	115.658333333333	-20.5773725425528\\
	115.666666666667	-20.5374927271302\\
	115.675	-20.5439045747905\\
	115.683333333333	-20.5503247213922\\
	115.691666666667	-20.5567526233729\\
	115.7	-20.5475236475674\\
	115.708333333333	-20.5545215237344\\
	115.716666666667	-20.5615051624544\\
	115.725	-20.5684734747622\\
	115.733333333333	-20.5408955714454\\
	115.741666666667	-20.5469260655538\\
	115.75	-20.5530330840113\\
	115.758333333333	-20.559218261282\\
	115.766666666667	-20.5433526232201\\
	115.775	-20.5510382593321\\
	115.783333333333	-20.558842428445\\
	115.791666666667	-20.5667659556456\\
	115.8	-20.575317625141\\
	115.808333333333	-20.5840279135104\\
	115.816666666667	-20.5926811154686\\
	115.825	-20.6012770962077\\
	115.833333333333	-20.6081412840093\\
	115.841666666667	-20.6176104978688\\
	115.85	-20.6268702899724\\
	115.858333333333	-20.6359200095107\\
	115.866666666667	-20.6151071793949\\
	115.875	-20.622117942759\\
	115.883333333333	-20.6289417245096\\
	115.891666666667	-20.635579050068\\
	115.9	-20.5952819348183\\
	115.908333333333	-20.6014756832333\\
	115.916666666667	-20.6076816138106\\
	115.925	-20.6138998034142\\
	115.933333333333	-20.5863758799283\\
	115.941666666667	-20.5927320814909\\
	115.95	-20.5991963990677\\
	115.958333333333	-20.6057691103133\\
	115.966666666667	-20.5944322740322\\
	115.975	-20.6015488435459\\
	115.983333333333	-20.6087649561615\\
	115.991666666667	-20.616080829639\\
	116	-20.6126436205448\\
	116.008333333333	-20.619831482667\\
	116.016666666667	-20.6270450601746\\
	116.025	-20.6342820232825\\
	116.033333333333	-20.6277973569935\\
	116.041666666667	-20.6349329296116\\
	116.05	-20.642034042238\\
	116.058333333333	-20.6490976460579\\
	116.066666666667	-20.6337349022722\\
	116.075	-20.6391714929522\\
	116.083333333333	-20.6445626482145\\
	116.091666666667	-20.6499049228414\\
	116.1	-20.648099971565\\
	116.108333333333	-20.6519996655026\\
	116.116666666667	-20.6557781697316\\
	116.125	-20.6594345178254\\
	116.133333333333	-20.6517421158111\\
	116.141666666667	-20.6549104967643\\
	116.15	-20.6579450441007\\
	116.158333333333	-20.6608463903156\\
	116.166666666667	-20.6420164074217\\
	116.175	-20.6446024803824\\
	116.183333333333	-20.647153949742\\
	116.191666666667	-20.6496707878903\\
	116.2	-20.6525262058518\\
	116.208333333333	-20.6551946000967\\
	116.216666666667	-20.6577666965491\\
	116.225	-20.6602457459206\\
	116.233333333333	-20.6461639090797\\
	116.241666666667	-20.6503174402154\\
	116.25	-20.6544535627607\\
	116.258333333333	-20.6585748677847\\
	116.266666666667	-20.6520410464558\\
	116.275	-20.6572989744865\\
	116.283333333333	-20.6625292371066\\
	116.291666666667	-20.6677352293943\\
	116.3	-20.6294024868722\\
	116.308333333333	-20.635259034451\\
	116.316666666667	-20.6412856011385\\
	116.325	-20.6474880306322\\
	116.333333333333	-20.6324777237639\\
	116.341666666667	-20.6369010493522\\
	116.35	-20.641513652017\\
	116.358333333333	-20.6463208000274\\
	116.366666666667	-20.6401283363803\\
	116.375	-20.6443953326937\\
	116.383333333333	-20.6488445219712\\
	116.391666666667	-20.653483219971\\
	116.4	-20.6493867634885\\
	116.408333333333	-20.6542948674418\\
	116.416666666667	-20.6593532881352\\
	116.425	-20.6645716738325\\
	116.433333333333	-20.6388990768033\\
	116.441666666667	-20.6448898976413\\
	116.45	-20.651125914345\\
	116.458333333333	-20.6576141373505\\
	116.466666666667	-20.6437766652599\\
	116.475	-20.6503553717062\\
	116.483333333333	-20.6571994741584\\
	116.491666666667	-20.6643185717903\\
	116.5	-20.6990871095971\\
	116.508333333333	-20.7052913178722\\
	116.516666666667	-20.711437433512\\
	116.525	-20.7175313696478\\
	116.533333333333	-20.6714272710868\\
	116.541666666667	-20.6770733912619\\
	116.55	-20.6828862760641\\
	116.558333333333	-20.6888703203562\\
	116.566666666667	-20.6848363904788\\
	116.575	-20.6906097391325\\
	116.583333333333	-20.6964955422831\\
	116.591666666667	-20.7024998228135\\
	116.6	-20.6635732064754\\
	116.608333333333	-20.6696640419814\\
	116.616666666667	-20.6760692783161\\
	116.625	-20.6827953319173\\
	116.633333333333	-20.6658912710143\\
	116.641666666667	-20.672399428745\\
	116.65	-20.6792613396392\\
	116.658333333333	-20.6864847663865\\
	116.666666666667	-20.6795859017303\\
	116.675	-20.6852744154971\\
	116.683333333333	-20.6912567336419\\
	116.691666666667	-20.6975400844145\\
	116.7	-20.7084249634497\\
	116.708333333333	-20.7148599203464\\
	116.716666666667	-20.7214457827757\\
	116.725	-20.7281874844287\\
	116.733333333333	-20.7201700444555\\
	116.741666666667	-20.7270828167632\\
	116.75	-20.7341157510344\\
	116.758333333333	-20.741271518811\\
	116.766666666667	-20.7344703778646\\
	116.775	-20.7424645952159\\
	116.783333333333	-20.7505361609163\\
	116.791666666667	-20.7586878077972\\
	116.8	-20.712226077561\\
	116.808333333333	-20.718833163548\\
	116.816666666667	-20.7257148648557\\
	116.825	-20.7328742382065\\
	116.833333333333	-20.7390536080775\\
	116.841666666667	-20.7447691391516\\
	116.85	-20.7506226177761\\
	116.858333333333	-20.7566183384414\\
	116.866666666667	-20.747920593651\\
	116.875	-20.7539300862209\\
	116.883333333333	-20.7600633807037\\
	116.891666666667	-20.7663257193753\\
	116.9	-20.7681730267435\\
	116.908333333333	-20.7745741610446\\
	116.916666666667	-20.7810217085133\\
	116.925	-20.787521553714\\
	116.933333333333	-20.7687500911553\\
	116.941666666667	-20.7758431502828\\
	116.95	-20.7830230041574\\
	116.958333333333	-20.7902963631732\\
	116.966666666667	-20.7887173594723\\
	116.975	-20.7966611524029\\
	116.983333333333	-20.8046150963272\\
	116.991666666667	-20.8125855817368\\
	117	-20.7904454521816\\
	117.008333333333	-20.7980794024301\\
	117.016666666667	-20.8057574228865\\
	117.025	-20.8134861984776\\
	117.033333333333	-20.7866022671705\\
	117.041666666667	-20.7950088643923\\
	117.05	-20.8035487646556\\
	117.058333333333	-20.8122268068758\\
	117.066666666667	-20.7999959910745\\
	117.075	-20.809296728367\\
	117.083333333333	-20.8186949379279\\
	117.091666666667	-20.8281949309494\\
	117.1	-20.8305333079537\\
	117.108333333333	-20.8386768034264\\
	117.116666666667	-20.8467751896628\\
	117.125	-20.8548324515645\\
	117.133333333333	-20.8677912508717\\
	117.141666666667	-20.875574662116\\
	117.15	-20.8831176500756\\
	117.158333333333	-20.8904239876826\\
	117.166666666667	-20.8654083421102\\
	117.175	-20.8724396883787\\
	117.183333333333	-20.87929007456\\
	117.191666666667	-20.8859624300186\\
	117.2	-20.9038164846187\\
	117.208333333333	-20.9088195840298\\
	117.216666666667	-20.9134300154029\\
	117.225	-20.9176488442497\\
	117.233333333333	-20.9430084919529\\
	117.241666666667	-20.9468901214143\\
	117.25	-20.950140118919\\
	117.258333333333	-20.9527578449719\\
	117.266666666667	-20.959032538443\\
	117.275	-20.9625979300998\\
	117.283333333333	-20.9654539895663\\
	117.291666666667	-20.9676043832273\\
	117.3	-20.9302260997575\\
	117.308333333333	-20.9347429951511\\
	117.316666666667	-20.9387925534858\\
	117.325	-20.9423757296764\\
	117.333333333333	-20.9566359175514\\
	117.341666666667	-20.959198617946\\
	117.35	-20.9611307908361\\
	117.358333333333	-20.9624314096844\\
	117.366666666667	-20.9575802357881\\
	117.375	-20.9599242334779\\
	117.383333333333	-20.9616502881737\\
	117.391666666667	-20.9627576288014\\
	117.4	-20.9786739848027\\
	117.408333333333	-20.9798568038745\\
	117.416666666667	-20.9803060081433\\
	117.425	-20.9800187357044\\
	117.433333333333	-20.9713895376737\\
	117.441666666667	-20.9709435936375\\
	117.45	-20.9698116342748\\
	117.458333333333	-20.9679903360851\\
	117.466666666667	-20.9523888914272\\
	117.475	-20.9505559290731\\
	117.483333333333	-20.9481663367229\\
	117.491666666667	-20.9452183105173\\
	117.5	-20.9521354465977\\
	117.508333333333	-20.9514441443472\\
	117.516666666667	-20.9501783231423\\
	117.525	-20.9483326437925\\
	117.533333333333	-20.9518097372995\\
	117.541666666667	-20.9517784770806\\
	117.55	-20.9511743938945\\
	117.558333333333	-20.9499936578072\\
	117.566666666667	-20.9484288111562\\
	117.575	-20.9486919273495\\
	117.583333333333	-20.9484084028908\\
	117.591666666667	-20.9475739265758\\
	117.6	-20.954994788588\\
	117.608333333333	-20.9544154963267\\
	117.616666666667	-20.9532471235372\\
	117.625	-20.951487512922\\
	117.633333333333	-20.9610670886281\\
	117.641666666667	-20.9615770850591\\
	117.65	-20.9614389780874\\
	117.658333333333	-20.9606491792994\\
	117.666666666667	-20.9416800351902\\
	117.675	-20.9421597257214\\
	117.683333333333	-20.9421202197774\\
	117.691666666667	-20.9415587781242\\
	117.7	-20.9724984407113\\
	117.708333333333	-20.9708396482907\\
	117.716666666667	-20.968434137051\\
	117.725	-20.9652776397154\\
	117.733333333333	-20.951945498877\\
	117.741666666667	-20.9494874460644\\
	117.75	-20.9464180450432\\
	117.758333333333	-20.9427319903746\\
	117.766666666667	-20.9390837836898\\
	117.775	-20.9375147352632\\
	117.783333333333	-20.9354082580664\\
	117.791666666667	-20.9327609953789\\
	117.8	-20.9270573927979\\
	117.808333333333	-20.9245949206375\\
	117.816666666667	-20.9216675597475\\
	117.825	-20.9182724857014\\
	117.833333333333	-20.9421697235264\\
	117.841666666667	-20.9397819588001\\
	117.85	-20.9368026611619\\
	117.858333333333	-20.9332290031718\\
	117.866666666667	-20.9602078987477\\
	117.875	-20.957037463546\\
	117.883333333333	-20.9531139001213\\
	117.891666666667	-20.9484364003689\\
	117.9	-20.9355752331318\\
	117.908333333333	-20.9309643157818\\
	117.916666666667	-20.925743879089\\
	117.925	-20.9199125005988\\
	117.933333333333	-20.9255149062028\\
	117.941666666667	-20.9212604919519\\
	117.95	-20.9164302322943\\
	117.958333333333	-20.9110201163693\\
	117.966666666667	-20.9045946140054\\
	117.975	-20.9004914827868\\
	117.983333333333	-20.8959240898927\\
	117.991666666667	-20.890890629589\\
	118	-20.9020644533045\\
	118.008333333333	-20.898070041962\\
	118.016666666667	-20.8935895061187\\
	118.025	-20.8886179926045\\
	118.033333333333	-20.8840183674703\\
	118.041666666667	-20.878626172533\\
	118.05	-20.8728425416858\\
	118.058333333333	-20.8666636563887\\
	118.066666666667	-20.8722271731302\\
	118.075	-20.8667826828659\\
	118.083333333333	-20.8610057444806\\
	118.091666666667	-20.8548930779961\\
	118.1	-20.8432851577871\\
	118.108333333333	-20.8390019402393\\
	118.116666666667	-20.834550980022\\
	118.125	-20.8299306939364\\
	118.133333333333	-20.8439423758857\\
	118.141666666667	-20.8391009026807\\
	118.15	-20.8340659398019\\
	118.158333333333	-20.8288348847297\\
	118.166666666667	-20.8130049347205\\
	118.175	-20.8094966389428\\
	118.183333333333	-20.8059668020991\\
	118.191666666667	-20.8024091695578\\
	118.2	-20.798904929257\\
	118.208333333333	-20.7947318282243\\
	118.216666666667	-20.7905900298217\\
	118.225	-20.7864718820055\\
	118.233333333333	-20.8074624133658\\
	118.241666666667	-20.8038822031443\\
	118.25	-20.8002403885344\\
	118.258333333333	-20.7965309491166\\
	118.266666666667	-20.7968146062475\\
	118.275	-20.7935663458239\\
	118.283333333333	-20.7902927273543\\
	118.291666666667	-20.7869872353324\\
	118.3	-20.7888714436952\\
	118.308333333333	-20.7858268532929\\
	118.316666666667	-20.7827943902858\\
	118.325	-20.7797673529141\\
	118.333333333333	-20.7872692655615\\
	118.341666666667	-20.7859541264085\\
	118.35	-20.7846401011469\\
	118.358333333333	-20.7833205065067\\
	118.366666666667	-20.8161796999438\\
	118.375	-20.8119761939849\\
	118.383333333333	-20.8075635797712\\
	118.391666666667	-20.8029402071889\\
	118.4	-20.8017988305666\\
	118.408333333333	-20.7979449141178\\
	118.416666666667	-20.7939464571656\\
	118.425	-20.7898004324488\\
	118.433333333333	-20.7825321364004\\
	118.441666666667	-20.777940973241\\
	118.45	-20.7733114809757\\
	118.458333333333	-20.7686373151168\\
	118.466666666667	-20.8013197120294\\
	118.475	-20.7961363061531\\
	118.483333333333	-20.7907673964421\\
	118.491666666667	-20.7852073243508\\
	118.5	-20.8305882894524\\
	118.508333333333	-20.8238337610561\\
	118.516666666667	-20.8166329869662\\
	118.525	-20.808979018431\\
	118.533333333333	-20.833690441943\\
	118.541666666667	-20.8267106883799\\
	118.55	-20.8192141814691\\
	118.558333333333	-20.8111948857891\\
	118.566666666667	-20.8355381748225\\
	118.575	-20.8266773742815\\
	118.583333333333	-20.8172454061379\\
	118.591666666667	-20.8072401689862\\
	118.6	-20.8021301644966\\
	118.608333333333	-20.7935098932729\\
	118.616666666667	-20.7844869896897\\
	118.625	-20.7750602624317\\
	118.633333333333	-20.7622824382168\\
	118.641666666667	-20.7527891790257\\
	118.65	-20.7431050991725\\
	118.658333333333	-20.733230030574\\
	118.666666666667	-20.7197911598072\\
	118.675	-20.7097706864326\\
	118.683333333333	-20.6997894527029\\
	118.691666666667	-20.6898468134146\\
	118.7	-20.7035590884888\\
	118.708333333333	-20.6921219243289\\
	118.716666666667	-20.6807680833333\\
	118.725	-20.6694984501147\\
	118.733333333333	-20.6921219243289\\
	118.741666666667	-20.6807680833333\\
	118.75	-20.6694984501147\\
	118.758333333333	-20.6583138744144\\
	118.766666666667	-20.6807680833333\\
	118.775	-20.6694984501147\\
	118.783333333333	-20.6583138744144\\
	118.791666666667	-20.6472151717093\\
	118.8	-20.6694984501147\\
	118.808333333333	-20.6583138744144\\
	118.816666666667	-20.6472151717093\\
	118.825	-20.6362031238062\\
	118.833333333333	-20.6583138744144\\
	118.841666666667	-20.6472151717093\\
	118.85	-20.6362031238062\\
	118.858333333333	-20.6252784794243\\
	118.866666666667	-20.6472151717093\\
	118.875	-20.6362031238062\\
	118.883333333333	-20.6252784794243\\
	118.891666666667	-20.6144419547661\\
	118.9	-20.6362031238061\\
	118.908333333333	-20.6252784794243\\
	118.916666666667	-20.614441954766\\
	118.925	-20.6036942340746\\
	118.933333333333	-20.6252784794243\\
	118.941666666667	-20.6144419547661\\
	118.95	-20.6036942340746\\
	118.958333333333	-20.5930359701806\\
	118.966666666667	-20.6144419547661\\
	118.975	-20.6036942340746\\
	118.983333333333	-20.5930359701806\\
	118.991666666667	-20.5824677850361\\
	119	-20.6036942340746\\
	119.008333333333	-20.5930359701806\\
	119.016666666667	-20.5824677850361\\
	119.025	-20.5719902702367\\
	119.033333333333	-20.5930359701806\\
	119.041666666667	-20.5824677850361\\
	119.05	-20.5719902702367\\
	119.058333333333	-20.5616039875321\\
	119.066666666667	-20.5824677850361\\
	119.075	-20.5719902702367\\
	119.083333333333	-20.5616039875321\\
	119.091666666667	-20.5513094693243\\
	119.1	-20.5719902702367\\
	119.108333333333	-20.5616039875321\\
	119.116666666667	-20.5513094693243\\
	119.125	-20.5411072191543\\
	119.133333333333	-20.5616039875321\\
	119.141666666667	-20.5513094693243\\
	119.15	-20.5411072191543\\
	119.158333333333	-20.5309977121775\\
	119.166666666667	-20.5513094693243\\
	119.175	-20.5411072191543\\
	119.183333333333	-20.5309977121775\\
	119.191666666667	-20.5209813956265\\
	119.2	-20.5411072191543\\
	119.208333333333	-20.5309977121775\\
	119.216666666667	-20.5209813956265\\
	119.225	-20.5110586892636\\
	119.233333333333	-20.5309977121775\\
	119.241666666667	-20.5209813956265\\
	119.25	-20.5110586892636\\
	119.258333333333	-20.5012299858207\\
	119.266666666667	-20.5209813956265\\
	119.275	-20.5110586892636\\
	119.283333333333	-20.5012299858207\\
	119.291666666667	-20.4914956514291\\
	119.3	-20.5110586892636\\
	119.308333333333	-20.5012299858207\\
	119.316666666667	-20.4914956514291\\
	119.325	-20.481856026037\\
	119.333333333333	-20.5012299858207\\
	119.341666666667	-20.4914956514291\\
	119.35	-20.481856026037\\
	119.358333333333	-20.4723114238165\\
	119.366666666667	-20.4914956514291\\
	119.375	-20.481856026037\\
	119.383333333333	-20.4723114238165\\
	119.391666666667	-20.4628621335597\\
	119.4	-20.481856026037\\
	119.408333333333	-20.4723114238165\\
	119.416666666667	-20.4628621335597\\
	119.425	-20.4535084190632\\
	119.433333333333	-20.4723114238165\\
	119.441666666667	-20.4628621335597\\
	119.45	-20.4535084190632\\
	119.458333333333	-20.4442505195026\\
	119.466666666667	-20.4628621335597\\
	119.475	-20.4535084190632\\
	119.483333333333	-20.4442505195026\\
	119.491666666667	-20.4350886497962\\
	119.5	-20.4535084190632\\
	119.508333333333	-20.4442505195026\\
	119.516666666667	-20.4350886497962\\
	119.525	-20.4260230009575\\
	119.533333333333	-20.4442505195026\\
	119.541666666667	-20.4350886497962\\
	119.55	-20.4260230009575\\
	119.558333333333	-20.4170537404384\\
	119.566666666667	-20.4350886497962\\
	119.575	-20.4260230009575\\
	119.583333333333	-20.4170537404384\\
	119.591666666667	-20.4081810124609\\
	119.6	-20.4260230009575\\
	119.608333333333	-20.4170537404384\\
	119.616666666667	-20.4081810124609\\
	119.625	-20.3994049383399\\
	119.633333333333	-20.4170537404384\\
	119.641666666667	-20.4081810124609\\
	119.65	-20.3994049383399\\
	119.658333333333	-20.3907256167946\\
	119.666666666667	-20.4081810124609\\
	119.675	-20.3994049383399\\
	119.683333333333	-20.3907256167946\\
	119.691666666667	-20.382143124251\\
	119.7	-20.3994049383399\\
	119.708333333333	-20.3907256167946\\
	119.716666666667	-20.382143124251\\
	119.725	-20.3736575151344\\
	119.733333333333	-20.3907256167946\\
	119.741666666667	-20.382143124251\\
	119.75	-20.3736575151344\\
	119.758333333333	-20.3652688221517\\
	119.766666666667	-20.382143124251\\
	119.775	-20.3736575151344\\
	119.783333333333	-20.3652688221517\\
	119.791666666667	-20.356977056565\\
	119.8	-20.3736575151344\\
	119.808333333333	-20.3652688221517\\
	119.816666666667	-20.356977056565\\
	119.825	-20.3487822084547\\
	119.833333333333	-20.3652688221517\\
	119.841666666667	-20.356977056565\\
	119.85	-20.3487822084547\\
	119.858333333333	-20.3406842469749\\
	119.866666666667	-20.356977056565\\
	119.875	-20.3487822084547\\
	119.883333333333	-20.3406842469749\\
	119.891666666667	-20.3326831205976\\
	119.9	-20.3487822084547\\
	119.908333333333	-20.3406842469749\\
	119.916666666667	-20.3326831205976\\
	119.925	-20.3247787573499\\
	119.933333333333	-20.3406842469749\\
	119.941666666667	-20.3326831205976\\
	119.95	-20.3247787573499\\
	119.958333333333	-20.3169710650406\\
	119.966666666667	-20.3326831205976\\
	119.975	-20.3247787573499\\
	119.983333333333	-20.3169710650406\\
	119.991666666667	-20.3092599314793\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0	-20.3920433001671\\
0.00833333333333333	-20.3904814856557\\
0.0166666666666667	-20.3889425470725\\
0.025	-20.3874264825474\\
0.0333333333333333	-20.385933290153\\
0.0416666666666667	-20.3844629678909\\
0.05	-20.3830155136989\\
0.0583333333333333	-20.3815909254514\\
0.0666666666666667	-20.3801892009599\\
0.075	-20.3788103379732\\
0.0833333333333333	-20.3774543341727\\
0.0916666666666667	-20.3761211871863\\
0.1	-20.3748108945747\\
0.108333333333333	-20.3735234538386\\
0.116666666666667	-20.372258862421\\
0.125	-20.3710171177011\\
0.133333333333333	-20.3697982170027\\
0.141666666666667	-20.3686021575891\\
0.15	-20.3674289366628\\
0.158333333333333	-20.3662785513732\\
0.166666666666667	-20.3651509988077\\
0.175	-20.3640462759996\\
0.183333333333333	-20.3629643799231\\
0.191666666666667	-20.3619053074964\\
0.2	-20.3608690555833\\
0.208333333333333	-20.35985562099\\
0.216666666666667	-20.358865000468\\
0.225	-20.3578971907136\\
0.233333333333333	-20.3569521883681\\
0.241666666666667	-20.3560299900185\\
0.25	-20.355130592198\\
0.258333333333333	-20.3542539913841\\
0.266666666666667	-20.3534001840023\\
0.275	-20.3525691664239\\
0.283333333333333	-20.3517609349683\\
0.291666666666667	-20.350975485898\\
0.3	-20.3502128154266\\
0.308333333333333	-20.3494729197127\\
0.316666666666667	-20.3487557948634\\
0.325	-20.3480614369323\\
0.333333333333333	-20.347389841922\\
0.341666666666667	-20.3467410057812\\
0.35	-20.3461149244084\\
0.358333333333333	-20.3455115936482\\
0.366666666666667	-20.3449310092947\\
0.375	-20.3443731670902\\
0.383333333333333	-20.3438380627234\\
0.391666666666667	-20.3433256918333\\
0.4	-20.3428360500058\\
0.408333333333333	-20.3423691327764\\
0.416666666666667	-20.3419249356272\\
0.425	-20.341503453989\\
0.433333333333333	-20.3411046832419\\
0.441666666666667	-20.3407286187132\\
0.45	-20.3403752556785\\
0.458333333333333	-20.3400445893611\\
0.466666666666667	-20.3397366149335\\
0.475	-20.3394513275143\\
0.483333333333333	-20.3391887221706\\
0.491666666666667	-20.338948793918\\
0.5	-20.3387315377181\\
0.508333333333333	-20.3385369484806\\
0.516666666666667	-20.3383650210627\\
0.525	-20.3382157502681\\
0.533333333333333	-20.3380891308469\\
0.541666666666667	-20.3379851574969\\
0.55	-20.3379038248611\\
0.558333333333333	-20.3378451275299\\
0.566666666666667	-20.3378090600387\\
0.575	-20.3377956168686\\
0.583333333333333	-20.3378047924463\\
0.591666666666667	-20.3378365811437\\
0.6	-20.3378909772771\\
0.608333333333333	-20.3379679751079\\
0.616666666666667	-20.3380675688413\\
0.625	-20.3381897526262\\
0.633333333333333	-20.3383345205551\\
0.641666666666667	-20.3385018666638\\
0.65	-20.3386917849307\\
0.658333333333333	-20.3389042692761\\
0.666666666666667	-20.3391393135629\\
0.675	-20.3393969115954\\
0.683333333333333	-20.3396770571186\\
0.691666666666667	-20.3399797438185\\
0.7	-20.3403049653211\\
0.708333333333333	-20.3406527151923\\
0.716666666666667	-20.3410229869367\\
0.725	-20.3414157739985\\
0.733333333333333	-20.3418310697591\\
0.741666666666667	-20.3422688675384\\
0.75	-20.342729160593\\
0.758333333333333	-20.3432119421161\\
0.766666666666667	-20.3437172052369\\
0.775	-20.3442449430203\\
0.783333333333333	-20.3447951484656\\
0.791666666666667	-20.3453678145066\\
0.8	-20.3459629340106\\
0.808333333333333	-20.3465804997777\\
0.816666666666667	-20.3472205045406\\
0.825	-20.3478829409632\\
0.833333333333333	-20.3485678016408\\
0.841666666666667	-20.3492750790985\\
0.85	-20.3500047657911\\
0.858333333333333	-20.3507568541024\\
0.866666666666667	-20.3515313363438\\
0.875	-20.3523282047546\\
0.883333333333333	-20.3531474514999\\
0.891666666666667	-20.3539890686712\\
0.9	-20.3548530482845\\
0.908333333333333	-20.3557393822802\\
0.916666666666667	-20.3566480625219\\
0.925	-20.3575790807956\\
0.933333333333333	-20.358532428809\\
0.941666666666667	-20.3595080981904\\
0.95	-20.360506080488\\
0.958333333333333	-20.361526367169\\
0.966666666666667	-20.3625689496186\\
0.975	-20.3636338191388\\
0.983333333333333	-20.3647209669481\\
0.991666666666667	-20.3658303841799\\
1	-20.3669620618819\\
1.00833333333333	-20.3681159910149\\
1.01666666666667	-20.3692921624519\\
1.025	-20.3704905669771\\
1.03333333333333	-20.3717111952847\\
1.04166666666667	-20.372954037978\\
1.05	-20.3742190855681\\
1.05833333333333	-20.3755063284732\\
1.06666666666667	-20.3768157570172\\
1.075	-20.3781473614283\\
1.08333333333333	-20.3795011318387\\
1.09166666666667	-20.3808770582826\\
1.1	-20.3822751306955\\
1.10833333333333	-20.3836953389127\\
1.11666666666667	-20.3851376726685\\
1.125	-20.3866021215944\\
1.13333333333333	-20.3880886752187\\
1.14166666666667	-20.3895973229642\\
1.15	-20.3911280541477\\
1.15833333333333	-20.3926808579786\\
1.16666666666667	-20.3942557235573\\
1.175	-20.3958526398739\\
1.18333333333333	-20.3974715958074\\
1.19166666666667	-20.3991125801234\\
1.2	-20.4007755814737\\
1.20833333333333	-20.4024605883942\\
1.21666666666667	-20.4041675893038\\
1.225	-20.4058965725029\\
1.23333333333333	-20.4076475261719\\
1.24166666666667	-20.4094204383699\\
1.25	-20.411215297033\\
1.25833333333333	-20.5193679309813\\
1.26666666666667	-20.5149431133289\\
1.275	-20.5125041658118\\
1.28333333333333	-20.5131845775793\\
1.29166666666667	-20.5160775168036\\
1.3	-20.5191212888752\\
1.30833333333333	-20.5330455998916\\
1.31666666666667	-20.5366981662951\\
1.325	-20.5375670307628\\
1.33333333333333	-20.5364823129547\\
1.34166666666667	-20.5428043917957\\
1.35	-20.5468906665242\\
1.35833333333333	-20.54643464807\\
1.36666666666667	-20.5470413856143\\
1.375	-20.5508520465813\\
1.38333333333333	-20.5488406133017\\
1.39166666666667	-20.5448490354591\\
1.4	-20.5511640752278\\
1.40833333333333	-20.5449527439621\\
1.41666666666667	-20.5457061376574\\
1.425	-20.5456935412529\\
1.43333333333333	-20.5551844805145\\
1.44166666666667	-20.5653235480604\\
1.45	-20.5624955258924\\
1.45833333333333	-20.5635994536822\\
1.46666666666667	-20.5725091813575\\
1.475	-20.5727790683166\\
1.48333333333333	-20.5767542056548\\
1.49166666666667	-20.5925153225313\\
1.5	-20.6042495934722\\
1.50833333333333	-20.5950323568529\\
1.51666666666667	-20.5978875601809\\
1.525	-20.5977660794767\\
1.53333333333333	-20.6016393355509\\
1.54166666666667	-20.5972535126512\\
1.55	-20.6034966405074\\
1.55833333333333	-20.6066988355589\\
1.56666666666667	-20.6054203762979\\
1.575	-20.6187741658677\\
1.58333333333333	-20.6258136431244\\
1.59166666666667	-20.6308982538912\\
1.6	-20.6359754075734\\
1.60833333333333	-20.6345124769456\\
1.61666666666667	-20.6322793497124\\
1.625	-20.6343202270401\\
1.63333333333333	-20.6319064776859\\
1.64166666666667	-20.6351254919058\\
1.65	-20.6433107710902\\
1.65833333333333	-20.640708774864\\
1.66666666666667	-20.6390443518507\\
1.675	-20.6415835743436\\
1.68333333333333	-20.6446523221455\\
1.69166666666667	-20.6410889525902\\
1.7	-20.6527868699176\\
1.70833333333333	-20.658948968021\\
1.71666666666667	-20.649006049481\\
1.725	-20.6614022229397\\
1.73333333333333	-20.6676857448024\\
1.74166666666667	-20.664722565625\\
1.75	-20.6727499668138\\
1.75833333333333	-20.6748621122661\\
1.76666666666667	-20.675475213515\\
1.775	-20.6756645216762\\
1.78333333333333	-20.6930259098653\\
1.79166666666667	-20.6992706692235\\
1.8	-20.6988359882398\\
1.80833333333333	-20.6922372649949\\
1.81666666666667	-20.6890739472236\\
1.825	-20.6832192609022\\
1.83333333333333	-20.6814460692493\\
1.84166666666667	-20.6790096319417\\
1.85	-20.6793679804774\\
1.85833333333333	-20.6846401523015\\
1.86666666666667	-20.6920906062917\\
1.875	-20.6903762588673\\
1.88333333333333	-20.6979298090903\\
1.89166666666667	-20.7054059127662\\
1.9	-20.7070798165804\\
1.90833333333333	-20.7168916791545\\
1.91666666666667	-20.7275854302407\\
1.925	-20.7256425503742\\
1.93333333333333	-20.7294710910856\\
1.94166666666667	-20.735305513866\\
1.95	-20.7468241393771\\
1.95833333333333	-20.7448640147216\\
1.96666666666667	-20.7436821823459\\
1.975	-20.7523013893013\\
1.98333333333333	-20.7429540054397\\
1.99166666666667	-20.7441784711655\\
2	-20.7475998059765\\
2.00833333333333	-20.7444529489844\\
2.01666666666667	-20.7471581909355\\
2.025	-20.7451850674438\\
2.03333333333333	-20.7449437633198\\
2.04166666666667	-20.7439453375174\\
2.05	-20.7446498486236\\
2.05833333333333	-20.7458606081245\\
2.06666666666667	-20.7360118962361\\
2.075	-20.7374131959387\\
2.08333333333333	-20.7361765247212\\
2.09166666666667	-20.7456057063228\\
2.1	-20.7480434452071\\
2.10833333333333	-20.7467650522573\\
2.11666666666667	-20.7477890189322\\
2.125	-20.753482641542\\
2.13333333333333	-20.7441628068876\\
2.14166666666667	-20.7445649971134\\
2.15	-20.7382686646731\\
2.15833333333333	-20.744974700378\\
2.16666666666667	-20.7439689321364\\
2.175	-20.7448468026289\\
2.18333333333333	-20.7439628292786\\
2.19166666666667	-20.7391789294596\\
2.2	-20.7420452466256\\
2.20833333333333	-20.7476974415076\\
2.21666666666667	-20.7575258468088\\
2.225	-20.752505883361\\
2.23333333333333	-20.7445190708184\\
2.24166666666667	-20.7383206925846\\
2.25	-20.735882115565\\
2.25833333333333	-20.7358114533498\\
2.26666666666667	-20.7313222018491\\
2.275	-20.737796225241\\
2.28333333333333	-20.7448167324793\\
2.29166666666667	-20.7411491711222\\
2.3	-20.7397394415671\\
2.30833333333333	-20.747745168584\\
2.31666666666667	-20.7516490131984\\
2.325	-20.7523495876712\\
2.33333333333333	-20.7501852534657\\
2.34166666666667	-20.7521087463803\\
2.35	-20.7513168381113\\
2.35833333333333	-20.7567882148551\\
2.36666666666667	-20.7569686020339\\
2.375	-20.7615733137851\\
2.38333333333333	-20.7646560958497\\
2.39166666666667	-20.7629429392313\\
2.4	-20.7629699195201\\
2.40833333333333	-20.756863248693\\
2.41666666666667	-20.758526347538\\
2.425	-20.7640559342911\\
2.43333333333333	-20.769291386404\\
2.44166666666667	-20.7757335757367\\
2.45	-20.7751984984087\\
2.45833333333333	-20.7749165467692\\
2.46666666666667	-20.7751921533909\\
2.475	-20.7730811710864\\
2.48333333333333	-20.7712542439644\\
2.49166666666667	-20.7823506785036\\
2.5	-20.7775278889368\\
2.50833333333333	-20.7806288725591\\
2.51666666666667	-20.7759903967782\\
2.525	-20.7772221419099\\
2.53333333333333	-20.7748784653333\\
2.54166666666667	-20.775405369544\\
2.55	-20.7771570640901\\
2.55833333333333	-20.7710233859555\\
2.56666666666667	-20.7670631106417\\
2.575	-20.7678743132497\\
2.58333333333333	-20.7738035513498\\
2.59166666666667	-20.7747790085949\\
2.6	-20.7761126494162\\
2.60833333333333	-20.7729368135117\\
2.61666666666667	-20.7828533722205\\
2.625	-20.7858695904431\\
2.63333333333333	-20.7876485727283\\
2.64166666666667	-20.7841445560709\\
2.65	-20.7782409086415\\
2.65833333333333	-20.7836008721264\\
2.66666666666667	-20.7826113519958\\
2.675	-20.7847002568746\\
2.68333333333333	-20.7797326806559\\
2.69166666666667	-20.7747563524234\\
2.7	-20.7691977245161\\
2.70833333333333	-20.7742594882646\\
2.71666666666667	-20.7732363218062\\
2.725	-20.7686453373482\\
2.73333333333333	-20.7733412023572\\
2.74166666666667	-20.7737632501954\\
2.75	-20.7700261064142\\
2.75833333333333	-20.7722801962967\\
2.76666666666667	-20.7748069917319\\
2.775	-20.7703319746619\\
2.78333333333333	-20.7821330144895\\
2.79166666666667	-20.786377531442\\
2.8	-20.7898667793367\\
2.80833333333333	-20.7881937855366\\
2.81666666666667	-20.7789112370459\\
2.825	-20.7853535071069\\
2.83333333333333	-20.7910109417327\\
2.84166666666667	-20.7866336334327\\
2.85	-20.7932119960126\\
2.85833333333333	-20.7911405030593\\
2.86666666666667	-20.7909075874353\\
2.875	-20.7987886179541\\
2.88333333333333	-20.8005562158827\\
2.89166666666667	-20.7996064538055\\
2.9	-20.7970025474869\\
2.90833333333333	-20.7972385622751\\
2.91666666666667	-20.7965361818461\\
2.925	-20.7988066755086\\
2.93333333333333	-20.7883567790546\\
2.94166666666667	-20.7863731954463\\
2.95	-20.785081984672\\
2.95833333333333	-20.7860539525486\\
2.96666666666667	-20.7892732180491\\
2.975	-20.7908060175439\\
2.98333333333333	-20.79793144\\
2.99166666666667	-20.7964981936641\\
3	-20.797099878397\\
3.00833333333333	-20.7951978480049\\
3.01666666666667	-20.7954669365261\\
3.025	-20.7942231364884\\
3.03333333333333	-20.7914997750722\\
3.04166666666667	-20.7927717934795\\
3.05	-20.7864064174263\\
3.05833333333333	-20.7895400955493\\
3.06666666666667	-20.7873927388718\\
3.075	-20.7896552203152\\
3.08333333333333	-20.7897661610191\\
3.09166666666667	-20.7921063013066\\
3.1	-20.7968591636426\\
3.10833333333333	-20.798345740218\\
3.11666666666667	-20.7966601806888\\
3.125	-20.7930071220275\\
3.13333333333333	-20.7924341823638\\
3.14166666666667	-20.7936267988453\\
3.15	-20.7920320093539\\
3.15833333333333	-20.7873032217741\\
3.16666666666667	-20.7841010538092\\
3.175	-20.7872467726541\\
3.18333333333333	-20.7809477001663\\
3.19166666666667	-20.7842396337057\\
3.2	-20.786591437242\\
3.20833333333333	-20.7916070085346\\
3.21666666666667	-20.791104380091\\
3.225	-20.7927890557018\\
3.23333333333333	-20.7846773492418\\
3.24166666666667	-20.7811956175048\\
3.25	-20.780255016237\\
3.25833333333333	-20.7769295123202\\
3.26666666666667	-20.774710656639\\
3.275	-20.775277333064\\
3.28333333333333	-20.7745377196718\\
3.29166666666667	-20.7671804440746\\
3.3	-20.7655106859621\\
3.30833333333333	-20.7618253669649\\
3.31666666666667	-20.7605865222921\\
3.325	-20.7650573519559\\
3.33333333333333	-20.7633227202002\\
3.34166666666667	-20.7663050054714\\
3.35	-20.7713014398723\\
3.35833333333333	-20.7675474243986\\
3.36666666666667	-20.77178053665\\
3.375	-20.7699767402539\\
3.38333333333333	-20.768261492747\\
3.39166666666667	-20.7687531433082\\
3.4	-20.7732073188869\\
3.40833333333333	-20.7648560835287\\
3.41666666666667	-20.769085850625\\
3.425	-20.7773084294353\\
3.43333333333333	-20.773050428503\\
3.44166666666667	-20.7695046411896\\
3.45	-20.7682194927499\\
3.45833333333333	-20.7714112947317\\
3.46666666666667	-20.7745883318487\\
3.475	-20.7733132496715\\
3.48333333333333	-20.7773483063512\\
3.49166666666667	-20.781218196314\\
3.5	-20.7764252415924\\
3.50833333333333	-20.7694800923054\\
3.51666666666667	-20.7673251323733\\
3.525	-20.7677408273956\\
3.53333333333333	-20.7614200841157\\
3.54166666666667	-20.7638750852719\\
3.55	-20.7648791288582\\
3.55833333333333	-20.765953283682\\
3.56666666666667	-20.7680387204952\\
3.575	-20.7626281526112\\
3.58333333333333	-20.764545439172\\
3.59166666666667	-20.7629387562127\\
3.6	-20.7679794476422\\
3.60833333333333	-20.7638955719493\\
3.61666666666667	-20.7655984198628\\
3.625	-20.7676789003566\\
3.63333333333333	-20.771104055185\\
3.64166666666667	-20.7761621555292\\
3.65	-20.7737666504341\\
3.65833333333333	-20.7783948204458\\
3.66666666666667	-20.77351418703\\
3.675	-20.777393242172\\
3.68333333333333	-20.7757307011452\\
3.69166666666667	-20.7772285893208\\
3.7	-20.7839860085393\\
3.70833333333333	-20.7853461993093\\
3.71666666666667	-20.78529436616\\
3.725	-20.7886414433337\\
3.73333333333333	-20.7865832452308\\
3.74166666666667	-20.7835636436106\\
3.75	-20.7816224076445\\
3.75833333333333	-20.7752559335519\\
3.76666666666667	-20.7752744542436\\
3.775	-20.7770631034593\\
3.78333333333333	-20.7792015718341\\
3.79166666666667	-20.780614815198\\
3.8	-20.7777738469624\\
3.80833333333333	-20.7739508757786\\
3.81666666666667	-20.7716829273858\\
3.825	-20.7684997449873\\
3.83333333333333	-20.7682210330356\\
3.84166666666667	-20.7705394339192\\
3.85	-20.7732609911351\\
3.85833333333333	-20.7722498599016\\
3.86666666666667	-20.7746346395244\\
3.875	-20.7741485728579\\
3.88333333333333	-20.7709195880684\\
3.89166666666667	-20.7702062065047\\
3.9	-20.7741450759602\\
3.90833333333333	-20.7709319443653\\
3.91666666666667	-20.7727813876614\\
3.925	-20.7731319036176\\
3.93333333333333	-20.7742035343779\\
3.94166666666667	-20.7588932846389\\
3.95	-20.7566266541921\\
3.95833333333333	-20.7598602259293\\
3.96666666666667	-20.7625123789929\\
3.975	-20.7676547248907\\
3.98333333333333	-20.7672111074499\\
3.99166666666667	-20.763851252735\\
4	-20.7605499545536\\
4.00833333333333	-20.7579476375598\\
4.01666666666667	-20.7621954899368\\
4.025	-20.7590826347114\\
4.03333333333333	-20.7612393421455\\
4.04166666666667	-20.7556139134696\\
4.05	-20.7565713898952\\
4.05833333333333	-20.7546185749059\\
4.06666666666667	-20.7575146625383\\
4.075	-20.7588830295559\\
4.08333333333333	-20.7479673245233\\
4.09166666666667	-20.7436812495861\\
4.1	-20.7378984103935\\
4.10833333333333	-20.7388892979998\\
4.11666666666667	-20.7360799831246\\
4.125	-20.7384483510115\\
4.13333333333333	-20.7353588302058\\
4.14166666666667	-20.7357421816005\\
4.15	-20.7366842921021\\
4.15833333333333	-20.735074190605\\
4.16666666666667	-20.7423068993011\\
4.175	-20.7437971484509\\
4.18333333333333	-20.7366355927049\\
4.19166666666667	-20.7356953308648\\
4.2	-20.7334367328653\\
4.20833333333333	-20.7343677874093\\
4.21666666666667	-20.728783081446\\
4.225	-20.7317321147793\\
4.23333333333333	-20.7351714631775\\
4.24166666666667	-20.7333150113996\\
4.25	-20.7343111473256\\
4.25833333333333	-20.7276813330485\\
4.26666666666667	-20.7270534639204\\
4.275	-20.7316763975259\\
4.28333333333333	-20.7315499715484\\
4.29166666666667	-20.7211527610547\\
4.3	-20.7080872362554\\
4.30833333333333	-20.7103897165749\\
4.31666666666667	-20.7112181633945\\
4.325	-20.7161310674592\\
4.33333333333333	-20.7217644220996\\
4.34166666666667	-20.7153184825316\\
4.35	-20.7142819144815\\
4.35833333333333	-20.7158024514313\\
4.36666666666667	-20.7101093123385\\
4.375	-20.7017942907281\\
4.38333333333333	-20.7046690075616\\
4.39166666666667	-20.7020904305453\\
4.4	-20.6935216907683\\
4.40833333333333	-20.6893285471288\\
4.41666666666667	-20.6905091412817\\
4.425	-20.6881887564673\\
4.43333333333333	-20.6859437456084\\
4.44166666666667	-20.6830859496432\\
4.45	-20.679283636989\\
4.45833333333333	-20.6689154939977\\
4.46666666666667	-20.6716773455241\\
4.475	-20.6725362581736\\
4.48333333333333	-20.6649357139739\\
4.49166666666667	-20.6664450315866\\
4.5	-20.668008941721\\
4.50833333333333	-20.6697553554038\\
4.51666666666667	-20.6745432775918\\
4.525	-20.6712459662111\\
4.53333333333333	-20.6722900493745\\
4.54166666666667	-20.6720542984605\\
4.55	-20.672894804996\\
4.55833333333333	-20.6722049436967\\
4.56666666666667	-20.6749576865476\\
4.575	-20.6759255239548\\
4.58333333333333	-20.6753674615642\\
4.59166666666667	-20.6736711611491\\
4.6	-20.6718830197201\\
4.60833333333333	-20.6701865688024\\
4.61666666666667	-20.6727118793851\\
4.625	-20.6808059473277\\
4.63333333333333	-20.6738300707651\\
4.64166666666667	-20.6788496061907\\
4.65	-20.6763961127819\\
4.65833333333333	-20.678953151649\\
4.66666666666667	-20.6744019580053\\
4.675	-20.6758304768798\\
4.68333333333333	-20.6796551229195\\
4.69166666666667	-20.6816436405862\\
4.7	-20.6817995728373\\
4.70833333333333	-20.6807405269931\\
4.71666666666667	-20.6796019178161\\
4.725	-20.6741129637635\\
4.73333333333333	-20.6791164887675\\
4.74166666666667	-20.6813011727122\\
4.75	-20.6836917038009\\
4.75833333333333	-20.6830440583921\\
4.76666666666667	-20.6826703572858\\
4.775	-20.6793465104226\\
4.78333333333333	-20.6753556922151\\
4.79166666666667	-20.6728639437267\\
4.8	-20.6753539014629\\
4.80833333333333	-20.6791806211756\\
4.81666666666667	-20.6747157751383\\
4.825	-20.6740350659906\\
4.83333333333333	-20.6740454889242\\
4.84166666666667	-20.6734568044067\\
4.85	-20.6733825818462\\
4.85833333333333	-20.6726935476317\\
4.86666666666667	-20.661928851421\\
4.875	-20.6561816964971\\
4.88333333333333	-20.6473311544647\\
4.89166666666667	-20.6486102978377\\
4.9	-20.6464420674253\\
4.90833333333333	-20.6500115023824\\
4.91666666666667	-20.6523165722185\\
4.925	-20.650416213413\\
4.93333333333333	-20.647183728894\\
4.94166666666667	-20.6499577054665\\
4.95	-20.6503936774684\\
4.95833333333333	-20.6446570357506\\
4.96666666666667	-20.6440303679527\\
4.975	-20.6466553123906\\
4.98333333333333	-20.6496380801649\\
4.99166666666667	-20.652684396599\\
5	-20.6398289144422\\
5.00833333333333	-20.6426493606332\\
5.01666666666667	-20.6412365009575\\
5.025	-20.6432161282395\\
5.03333333333333	-20.6342579691509\\
5.04166666666667	-20.6344863627913\\
5.05	-20.6286227428186\\
5.05833333333333	-20.6309937967345\\
5.06666666666667	-20.6350466198762\\
5.075	-20.633564296294\\
5.08333333333333	-20.6364422120504\\
5.09166666666667	-20.6309092126488\\
5.1	-20.6279471396761\\
5.10833333333333	-20.6146954571887\\
5.11666666666667	-20.6112381286135\\
5.125	-20.601503320836\\
5.13333333333333	-20.5957304223912\\
5.14166666666667	-20.591703248683\\
5.15	-20.5893557754065\\
5.15833333333333	-20.5896018213127\\
5.16666666666667	-20.5881591108884\\
5.175	-20.5824451104994\\
5.18333333333333	-20.5821018671308\\
5.19166666666667	-20.5859839201953\\
5.2	-20.5887293974544\\
5.20833333333333	-20.5859598535827\\
5.21666666666667	-20.5849066759198\\
5.225	-20.5835394615121\\
5.23333333333333	-20.5850558967239\\
5.24166666666667	-20.579416552918\\
5.25	-20.5812962628984\\
5.25833333333333	-20.5803964237241\\
5.26666666666667	-20.5870107718816\\
5.275	-20.5838314827803\\
5.28333333333333	-20.579158826891\\
5.29166666666667	-20.5754939352315\\
5.3	-20.5736314272323\\
5.30833333333333	-20.5784994922161\\
5.31666666666667	-20.5706760529051\\
5.325	-20.5709200204441\\
5.33333333333333	-20.5593923590865\\
5.34166666666667	-20.5551617929386\\
5.35	-20.5560489140435\\
5.35833333333333	-20.5481690365006\\
5.36666666666667	-20.5443693195779\\
5.375	-20.5415362354083\\
5.38333333333333	-20.5396296517727\\
5.39166666666667	-20.5364043070035\\
5.4	-20.5371418805974\\
5.40833333333333	-20.5403386188154\\
5.41666666666667	-20.5439503147013\\
5.425	-20.5442395232409\\
5.43333333333333	-20.5463789152312\\
5.44166666666667	-20.5509197675284\\
5.45	-20.5455641640206\\
5.45833333333333	-20.539122530363\\
5.46666666666667	-20.5448021312552\\
5.475	-20.5427582082459\\
5.48333333333333	-20.536709056929\\
5.49166666666667	-20.5278412378807\\
5.5	-20.5276335223462\\
5.50833333333333	-20.5276548345811\\
5.51666666666667	-20.5249490764119\\
5.525	-20.5247321739409\\
5.53333333333333	-20.5204099111164\\
5.54166666666667	-20.5257573878643\\
5.55	-20.5174918053797\\
5.55833333333333	-20.517929280292\\
5.56666666666667	-20.5205787076633\\
5.575	-20.5199867058642\\
5.58333333333333	-20.5214351382214\\
5.59166666666667	-20.5299464823174\\
5.6	-20.5323165043667\\
5.60833333333333	-20.5342907117819\\
5.61666666666667	-20.529969031072\\
5.625	-20.5304133192442\\
5.63333333333333	-20.5297828044705\\
5.64166666666667	-20.5187037402822\\
5.65	-20.5159262773195\\
5.65833333333333	-20.5238268328381\\
5.66666666666667	-20.5266339265679\\
5.675	-20.5262604823351\\
5.68333333333333	-20.5296389749535\\
5.69166666666667	-20.5362619256023\\
5.7	-20.5289158691943\\
5.70833333333333	-20.5301982138946\\
5.71666666666667	-20.5280168269833\\
5.725	-20.530114419224\\
5.73333333333333	-20.5271877066651\\
5.74166666666667	-20.5272584237317\\
5.75	-20.5292274968031\\
5.75833333333333	-20.5244281443509\\
5.76666666666667	-20.5332191930127\\
5.775	-20.5262600820348\\
5.78333333333333	-20.5331289605347\\
5.79166666666667	-20.5372138109018\\
5.8	-20.5397958380726\\
5.80833333333333	-20.5454371365911\\
5.81666666666667	-20.5468397869269\\
5.825	-20.5585281195136\\
5.83333333333333	-20.5564919863145\\
5.84166666666667	-20.5529269612386\\
5.85	-20.5501243327431\\
5.85833333333333	-20.5494916222109\\
5.86666666666667	-20.5569875724517\\
5.875	-20.5596792827649\\
5.88333333333333	-20.5605438391724\\
5.89166666666667	-20.5526688343334\\
5.9	-20.5555063176203\\
5.90833333333333	-20.5524661661945\\
5.91666666666667	-20.5517847738368\\
5.925	-20.542971555768\\
5.93333333333333	-20.5363871464525\\
5.94166666666667	-20.5371517869899\\
5.95	-20.5358565603786\\
5.95833333333333	-20.5369178632012\\
5.96666666666667	-20.5338168893561\\
5.975	-20.5351249672938\\
5.98333333333333	-20.5326716367528\\
5.99166666666667	-20.5271475505836\\
6	-20.5225599153989\\
6.00833333333333	-20.5215455140693\\
6.01666666666667	-20.5217059980962\\
6.025	-20.5268363892256\\
6.03333333333333	-20.527227681888\\
6.04166666666667	-20.5282001881916\\
6.05	-20.5306363102305\\
6.05833333333333	-20.53495598977\\
6.06666666666667	-20.5366545128802\\
6.075	-20.5422873532532\\
6.08333333333333	-20.5477726043534\\
6.09166666666667	-20.5488163662741\\
6.1	-20.5501798922788\\
6.10833333333333	-20.5453550257048\\
6.11666666666667	-20.5499769139073\\
6.125	-20.5533579714676\\
6.13333333333333	-20.5477761123927\\
6.14166666666667	-20.5505302818929\\
6.15	-20.5456109554348\\
6.15833333333333	-20.5516365331841\\
6.16666666666667	-20.5507792957563\\
6.175	-20.5556607059301\\
6.18333333333333	-20.5603508890136\\
6.19166666666667	-20.5601431801365\\
6.2	-20.5574161126179\\
6.20833333333333	-20.551492788242\\
6.21666666666667	-20.5499401370977\\
6.225	-20.5515565932577\\
6.23333333333333	-20.5499273841754\\
6.24166666666667	-20.5402794420279\\
6.25	-20.5352814588622\\
6.25833333333333	-20.5373328609625\\
6.26666666666667	-20.5392366225694\\
6.275	-20.537790076494\\
6.28333333333333	-20.5321744615215\\
6.29166666666667	-20.5277388460249\\
6.3	-20.5302215740017\\
6.30833333333333	-20.5335716623648\\
6.31666666666667	-20.536285737415\\
6.325	-20.5347909799869\\
6.33333333333333	-20.5351930188706\\
6.34166666666667	-20.5289945470188\\
6.35	-20.5310105600071\\
6.35833333333333	-20.5220661617752\\
6.36666666666667	-20.528189808939\\
6.375	-20.5271694375379\\
6.38333333333333	-20.5262369418328\\
6.39166666666667	-20.5241304722072\\
6.4	-20.5301651634596\\
6.40833333333333	-20.5227996356437\\
6.41666666666667	-20.5290719139889\\
6.425	-20.5253349554103\\
6.43333333333333	-20.5229096312248\\
6.44166666666667	-20.522341555172\\
6.45	-20.5305853216233\\
6.45833333333333	-20.5268605004231\\
6.46666666666667	-20.5293807935691\\
6.475	-20.5289674411751\\
6.48333333333333	-20.5250277346363\\
6.49166666666667	-20.5268882595923\\
6.5	-20.5218673841948\\
6.50833333333333	-20.5188132401056\\
6.51666666666667	-20.5139932884156\\
6.525	-20.5128600813089\\
6.53333333333333	-20.51294793144\\
6.54166666666667	-20.5106356153647\\
6.55	-20.5136903876442\\
6.55833333333333	-20.50980077592\\
6.56666666666667	-20.515258863811\\
6.575	-20.5133564946999\\
6.58333333333333	-20.5191365711735\\
6.59166666666667	-20.5258740471448\\
6.6	-20.5255526236831\\
6.60833333333333	-20.5294508997535\\
6.61666666666667	-20.5298692339375\\
6.625	-20.5288265844914\\
6.63333333333333	-20.5298619069482\\
6.64166666666667	-20.5263486326184\\
6.65	-20.5237967626667\\
6.65833333333333	-20.520203857791\\
6.66666666666667	-20.5172226360804\\
6.675	-20.5075027782819\\
6.68333333333333	-20.5024957051061\\
6.69166666666667	-20.5020365392809\\
6.7	-20.4985891226214\\
6.70833333333333	-20.5030491170986\\
6.71666666666667	-20.4976760559811\\
6.725	-20.5024596702459\\
6.73333333333333	-20.5081855870293\\
6.74166666666667	-20.4975113842469\\
6.75	-20.4998081546272\\
6.75833333333333	-20.5018160987545\\
6.76666666666667	-20.5002834606404\\
6.775	-20.4948627339119\\
6.78333333333333	-20.4935002299914\\
6.79166666666667	-20.4942468670743\\
6.8	-20.49528415056\\
6.80833333333333	-20.4996677728151\\
6.81666666666667	-20.4977383800633\\
6.825	-20.5035083408264\\
6.83333333333333	-20.5045197915103\\
6.84166666666667	-20.5042358087967\\
6.85	-20.5117381235699\\
6.85833333333333	-20.5136702113471\\
6.86666666666667	-20.515353566638\\
6.875	-20.5181406636272\\
6.88333333333333	-20.5215447308119\\
6.89166666666667	-20.5232883660049\\
6.9	-20.5272336756915\\
6.90833333333333	-20.5290755796717\\
6.91666666666667	-20.530445318723\\
6.925	-20.5276132114692\\
6.93333333333333	-20.5265691209192\\
6.94166666666667	-20.5265091091638\\
6.95	-20.5256128548576\\
6.95833333333333	-20.5213448074889\\
6.96666666666667	-20.51931213115\\
6.975	-20.5248481222561\\
6.98333333333333	-20.5268313798258\\
6.99166666666667	-20.5359575626447\\
7	-20.539883683262\\
7.00833333333333	-20.5437119196493\\
7.01666666666667	-20.5386219880383\\
7.025	-20.5314698928158\\
7.03333333333333	-20.5293893716443\\
7.04166666666667	-20.5250849471844\\
7.05	-20.5254719150766\\
7.05833333333333	-20.5232864895702\\
7.06666666666667	-20.5240489657744\\
7.075	-20.524718149325\\
7.08333333333333	-20.5250889569412\\
7.09166666666667	-20.5200568936086\\
7.1	-20.5236547701702\\
7.10833333333333	-20.5223936765952\\
7.11666666666667	-20.5217694754279\\
7.125	-20.5236328267349\\
7.13333333333333	-20.509317364554\\
7.14166666666667	-20.5137262076011\\
7.15	-20.5132221522392\\
7.15833333333333	-20.5132843116427\\
7.16666666666667	-20.5072245040306\\
7.175	-20.5063567689181\\
7.18333333333333	-20.5026756790384\\
7.19166666666667	-20.4952047651795\\
7.2	-20.4904730778555\\
7.20833333333333	-20.4873234585553\\
7.21666666666667	-20.4838586467522\\
7.225	-20.4810476325047\\
7.23333333333333	-20.4820254265583\\
7.24166666666667	-20.4787094342862\\
7.25	-20.4720829573084\\
7.25833333333333	-20.4641460345574\\
7.26666666666667	-20.4607047172239\\
7.275	-20.4651751985556\\
7.28333333333333	-20.4657224245595\\
7.29166666666667	-20.4643677320075\\
7.3	-20.457752417229\\
7.30833333333333	-20.450098265272\\
7.31666666666667	-20.4437035743822\\
7.325	-20.4371339263201\\
7.33333333333333	-20.4313041611536\\
7.34166666666667	-20.4314245718435\\
7.35	-20.4227812076917\\
7.35833333333333	-20.4217709577247\\
7.36666666666667	-20.4155226293107\\
7.375	-20.4217440469575\\
7.38333333333333	-20.4212992365963\\
7.39166666666667	-20.4243613378123\\
7.4	-20.4214093235156\\
7.40833333333333	-20.427572743094\\
7.41666666666667	-20.4272687137946\\
7.425	-20.4255624781428\\
7.43333333333333	-20.4235728006189\\
7.44166666666667	-20.4183142719642\\
7.45	-20.4072578819613\\
7.45833333333333	-20.3959339010378\\
7.46666666666667	-20.3968591175166\\
7.475	-20.3912403797796\\
7.48333333333333	-20.3789902952813\\
7.49166666666667	-20.3777202664694\\
7.5	-20.3748702445107\\
7.50833333333333	-20.3704076270388\\
7.51666666666667	-20.365915441797\\
7.525	-20.3604914764534\\
7.53333333333333	-20.3561700216247\\
7.54166666666667	-20.3555585486736\\
7.55	-20.3534536446397\\
7.55833333333333	-20.3491804793452\\
7.56666666666667	-20.3517061374036\\
7.575	-20.3409553800443\\
7.58333333333333	-20.3336627384312\\
7.59166666666667	-20.3248444841589\\
7.6	-20.3267610493651\\
7.60833333333333	-20.3206202355436\\
7.61666666666667	-20.3273679193596\\
7.625	-20.3235559428158\\
7.63333333333333	-20.3257864689453\\
7.64166666666667	-20.3206053610027\\
7.65	-20.3154104441785\\
7.65833333333333	-20.3148449130946\\
7.66666666666667	-20.3080169637238\\
7.675	-20.2983620797216\\
7.68333333333333	-20.3019703908374\\
7.69166666666667	-20.2939103922268\\
7.7	-20.2909430745932\\
7.70833333333333	-20.2923054221009\\
7.71666666666667	-20.2912478559095\\
7.725	-20.2902231416287\\
7.73333333333333	-20.2852101022949\\
7.74166666666667	-20.2842920541048\\
7.75	-20.2812696412757\\
7.75833333333333	-20.2709988096969\\
7.76666666666667	-20.2652226135277\\
7.775	-20.2644924043752\\
7.78333333333333	-20.2601079284744\\
7.79166666666667	-20.2576568625295\\
7.8	-20.2558147669402\\
7.80833333333333	-20.2566990013704\\
7.81666666666667	-20.2542132212277\\
7.825	-20.2566956243614\\
7.83333333333333	-20.2618131117311\\
7.84166666666667	-20.2552498703498\\
7.85	-20.2557470695026\\
7.85833333333333	-20.2517729757714\\
7.86666666666667	-20.2509971907515\\
7.875	-20.2544040657819\\
7.88333333333333	-20.2564803693002\\
7.89166666666667	-20.2528912332237\\
7.9	-20.2494052306402\\
7.90833333333333	-20.2513239829144\\
7.91666666666667	-20.2487351420115\\
7.925	-20.2409179009399\\
7.93333333333333	-20.2452951760451\\
7.94166666666667	-20.2415611019783\\
7.95	-20.2354584231052\\
7.95833333333333	-20.2329601391211\\
7.96666666666667	-20.2285518167403\\
7.975	-20.2221083988997\\
7.98333333333333	-20.223964357624\\
7.99166666666667	-20.2257491689095\\
8	-20.2274744628868\\
8.00833333333333	-20.2209687017753\\
8.01666666666667	-20.2159023820997\\
8.025	-20.2197591382939\\
8.03333333333333	-20.2229725293939\\
8.04166666666667	-20.2216465734115\\
8.05	-20.2207197958782\\
8.05833333333333	-20.2246932312389\\
8.06666666666666	-20.2240489335175\\
8.075	-20.2205601324593\\
8.08333333333333	-20.2146963682939\\
8.09166666666667	-20.2093871981522\\
8.1	-20.2098741825501\\
8.10833333333333	-20.2121512217789\\
8.11666666666667	-20.2005616722156\\
8.125	-20.1981132991967\\
8.13333333333333	-20.1912577410784\\
8.14166666666667	-20.1909637162871\\
8.15	-20.1920108864602\\
8.15833333333333	-20.1870909432228\\
8.16666666666667	-20.1838274657946\\
8.175	-20.1831872930444\\
8.18333333333333	-20.1746398958376\\
8.19166666666667	-20.1668706266313\\
8.2	-20.1622784789811\\
8.20833333333333	-20.1611050010293\\
8.21666666666667	-20.1606010717704\\
8.225	-20.1571774797911\\
8.23333333333333	-20.1483776283938\\
8.24166666666667	-20.1415521224093\\
8.25	-20.1418142346956\\
8.25833333333333	-20.1375776842104\\
8.26666666666667	-20.1416899545342\\
8.275	-20.1367538599204\\
8.28333333333333	-20.1418814244969\\
8.29166666666667	-20.1374473424987\\
8.3	-20.1337288692786\\
8.30833333333333	-20.1337689805093\\
8.31666666666667	-20.1310666416971\\
8.325	-20.1317897877042\\
8.33333333333333	-20.1268573691721\\
8.34166666666667	-20.1265430680761\\
8.35	-20.1283873140162\\
8.35833333333333	-20.1221448315582\\
8.36666666666667	-20.1133379965307\\
8.375	-20.1070398887967\\
8.38333333333333	-20.1019151855342\\
8.39166666666667	-20.1038253860342\\
8.4	-20.1033924158667\\
8.40833333333333	-20.1009843873432\\
8.41666666666667	-20.1035091899245\\
8.425	-20.1029093751432\\
8.43333333333333	-20.105244878103\\
8.44166666666667	-20.1078627337724\\
8.45	-20.101105065711\\
8.45833333333333	-20.1038408926143\\
8.46666666666667	-20.1030159168343\\
8.475	-20.0984422435148\\
8.48333333333333	-20.094215183926\\
8.49166666666667	-20.0952774929196\\
8.5	-20.0999425396881\\
8.50833333333333	-20.0963435682799\\
8.51666666666667	-20.0996952516391\\
8.525	-20.1044394357194\\
8.53333333333333	-20.0960507181496\\
8.54166666666667	-20.0929958819161\\
8.55	-20.0936250034807\\
8.55833333333333	-20.0937195105758\\
8.56666666666667	-20.0918293334117\\
8.575	-20.0863590644241\\
8.58333333333333	-20.0799914266787\\
8.59166666666667	-20.0768470950691\\
8.6	-20.0696032603566\\
8.60833333333333	-20.0668857605764\\
8.61666666666667	-20.0672863155802\\
8.625	-20.0597055436274\\
8.63333333333333	-20.0524638392527\\
8.64166666666667	-20.0483607041982\\
8.65	-20.0415316317768\\
8.65833333333333	-20.0460776667105\\
8.66666666666667	-20.0417479000605\\
8.675	-20.0367764241942\\
8.68333333333333	-20.0295752790584\\
8.69166666666667	-20.023039433934\\
8.7	-20.0231198422414\\
8.70833333333333	-20.0225431778556\\
8.71666666666667	-20.0231893696549\\
8.725	-20.0278318212965\\
8.73333333333333	-20.0206967147442\\
8.74166666666667	-20.0163848586677\\
8.75	-20.0126444926276\\
8.75833333333333	-20.0109601590258\\
8.76666666666667	-19.9971885561823\\
8.775	-19.9947470667491\\
8.78333333333333	-19.9844609960187\\
8.79166666666667	-19.9817399530938\\
8.8	-19.9753840210666\\
8.80833333333333	-19.9661365281626\\
8.81666666666667	-19.9619708320403\\
8.825	-19.9606516752073\\
8.83333333333333	-19.9577872695474\\
8.84166666666667	-19.9533132763444\\
8.85	-19.9592754053963\\
8.85833333333333	-19.9543281266994\\
8.86666666666667	-19.9628508725661\\
8.875	-19.9525749236545\\
8.88333333333333	-19.9502342778044\\
8.89166666666667	-19.9509766921024\\
8.9	-19.9516324671999\\
8.90833333333333	-19.9439873571345\\
8.91666666666666	-19.9461619054159\\
8.925	-19.9325909121129\\
8.93333333333333	-19.9295853521152\\
8.94166666666667	-19.9315835749054\\
8.95	-19.9334144548301\\
8.95833333333333	-19.9293473734265\\
8.96666666666667	-19.9274398403869\\
8.975	-19.9208724089741\\
8.98333333333333	-19.9178759600419\\
8.99166666666667	-19.9094971682629\\
9	-19.9038312487702\\
9.00833333333333	-19.9049952839627\\
9.01666666666667	-19.9068743803983\\
9.025	-19.9041228426902\\
9.03333333333333	-19.9035735161216\\
9.04166666666667	-19.9075154119995\\
9.05	-19.9021667612428\\
9.05833333333333	-19.9028386836778\\
9.06666666666667	-19.9083897681308\\
9.075	-19.9010253882703\\
9.08333333333333	-19.8949080682941\\
9.09166666666667	-19.8869839442683\\
9.1	-19.8930015363295\\
9.10833333333333	-19.8915775581504\\
9.11666666666667	-19.8872990597386\\
9.125	-19.8859124119294\\
9.13333333333333	-19.8873792088925\\
9.14166666666667	-19.8874628532068\\
9.15	-19.8827842491126\\
9.15833333333333	-19.8823994024307\\
9.16666666666667	-19.8816848872567\\
9.175	-19.8731971164456\\
9.18333333333333	-19.8745657995078\\
9.19166666666667	-19.8772414184718\\
9.2	-19.8762498522838\\
9.20833333333333	-19.8702520661333\\
9.21666666666667	-19.8604864213686\\
9.225	-19.8640943247058\\
9.23333333333333	-19.8635588027638\\
9.24166666666667	-19.8609849464745\\
9.25	-19.8577786435986\\
9.25833333333333	-19.8560050780609\\
9.26666666666667	-19.8566293969339\\
9.275	-19.8544317526931\\
9.28333333333333	-19.8560991022509\\
9.29166666666667	-19.8509712129484\\
9.3	-19.8480513284751\\
9.30833333333334	-19.8473570692796\\
9.31666666666667	-19.8443546277044\\
9.325	-19.8403861597025\\
9.33333333333333	-19.8360162622642\\
9.34166666666667	-19.8359878400378\\
9.35	-19.8369338112654\\
9.35833333333333	-19.8355773863287\\
9.36666666666667	-19.8325857702691\\
9.375	-19.8267733942585\\
9.38333333333333	-19.8294227716548\\
9.39166666666667	-19.8257517855134\\
9.4	-19.819765189617\\
9.40833333333333	-19.8107029930565\\
9.41666666666667	-19.8093040663384\\
9.425	-19.8046066405118\\
9.43333333333333	-19.8036167427241\\
9.44166666666666	-19.7947439456099\\
9.45	-19.7957047851155\\
9.45833333333333	-19.8012388292665\\
9.46666666666667	-19.7988818469861\\
9.475	-19.7986742661411\\
9.48333333333333	-19.7896740173434\\
9.49166666666667	-19.781473407793\\
9.5	-19.7729233867005\\
9.50833333333333	-19.7655742822014\\
9.51666666666667	-19.7560234599118\\
9.525	-19.7528646495186\\
9.53333333333333	-19.7503910274673\\
9.54166666666667	-19.7448687616078\\
9.55	-19.7374239500553\\
9.55833333333333	-19.7334435849279\\
9.56666666666667	-19.7283829896699\\
9.575	-19.7197473462413\\
9.58333333333333	-19.7221152869788\\
9.59166666666667	-19.7167681309527\\
9.6	-19.7193502461836\\
9.60833333333333	-19.7134944041804\\
9.61666666666667	-19.7066292574261\\
9.625	-19.7062879286128\\
9.63333333333333	-19.692143709055\\
9.64166666666667	-19.6889412219506\\
9.65	-19.6832257937298\\
9.65833333333333	-19.6774254986111\\
9.66666666666667	-19.6795476061535\\
9.675	-19.6751346074403\\
9.68333333333333	-19.6740494163794\\
9.69166666666667	-19.6691252173094\\
9.7	-19.6680334820871\\
9.70833333333333	-19.6667946947321\\
9.71666666666667	-19.6674927959123\\
9.725	-19.6599635008743\\
9.73333333333333	-19.6537332322684\\
9.74166666666667	-19.6493947127902\\
9.75	-19.6423215035384\\
9.75833333333333	-19.6407068523424\\
9.76666666666667	-19.6404123132143\\
9.775	-19.6325752825384\\
9.78333333333333	-19.6281342359957\\
9.79166666666666	-19.6288932054811\\
9.8	-19.6223418103855\\
9.80833333333333	-19.6200123187894\\
9.81666666666667	-19.6222178931824\\
9.825	-19.6215251108808\\
9.83333333333333	-19.6121381326957\\
9.84166666666667	-19.6105710209702\\
9.85	-19.6030845129482\\
9.85833333333333	-19.6058742733314\\
9.86666666666667	-19.6020025887377\\
9.875	-19.6061150573994\\
9.88333333333333	-19.6001957324562\\
9.89166666666667	-19.5958460219285\\
9.9	-19.5916584877818\\
9.90833333333333	-19.5855104977155\\
9.91666666666667	-19.5799193768437\\
9.925	-19.5803079138645\\
9.93333333333333	-19.5800391552015\\
9.94166666666667	-19.5741799509534\\
9.95	-19.5694063260726\\
9.95833333333333	-19.5641324160487\\
9.96666666666667	-19.5726987089189\\
9.975	-19.5697607240145\\
9.98333333333333	-19.5702547403997\\
9.99166666666667	-19.5722946821648\\
10	-19.5681798102992\\
10.0083333333333	-19.5598695976019\\
10.0166666666667	-19.556796860414\\
10.025	-19.5499974227644\\
10.0333333333333	-19.5460328752876\\
10.0416666666667	-19.5403383723254\\
10.05	-19.5431650348678\\
10.0583333333333	-19.5433790541235\\
10.0666666666667	-19.5412784057407\\
10.075	-19.5343741543833\\
10.0833333333333	-19.5422881433578\\
10.0916666666667	-19.5429785949369\\
10.1	-19.5428011836189\\
10.1083333333333	-19.5350840612481\\
10.1166666666667	-19.5323978210401\\
10.125	-19.5278186447438\\
10.1333333333333	-19.523708762192\\
10.1416666666667	-19.5185540630751\\
10.15	-19.5210541176247\\
10.1583333333333	-19.5246480221723\\
10.1666666666667	-19.5273737542777\\
10.175	-19.5282569124879\\
10.1833333333333	-19.5273100167747\\
10.1916666666667	-19.525281103792\\
10.2	-19.536013930855\\
10.2083333333333	-19.5296740045304\\
10.2166666666667	-19.5281989789905\\
10.225	-19.5325186658437\\
10.2333333333333	-19.5343013391671\\
10.2416666666667	-19.5341154723391\\
10.25	-19.538443356368\\
10.2583333333333	-19.5389376587594\\
10.2666666666667	-19.5383737128632\\
10.275	-19.5401864799579\\
10.2833333333333	-19.5391798773097\\
10.2916666666667	-19.5352100176093\\
10.3	-19.5407780813409\\
10.3083333333333	-19.5299623414976\\
10.3166666666667	-19.5289908798081\\
10.325	-19.5252373827797\\
10.3333333333333	-19.5166435142556\\
10.3416666666667	-19.5048452466775\\
10.35	-19.5056247677793\\
10.3583333333333	-19.5045482186628\\
10.3666666666667	-19.505693089506\\
10.375	-19.500713766036\\
10.3833333333333	-19.4993915358513\\
10.3916666666667	-19.4966114561083\\
10.4	-19.4920660386292\\
10.4083333333333	-19.4862864149966\\
10.4166666666667	-19.4804208125252\\
10.425	-19.47835827418\\
10.4333333333333	-19.4771943694685\\
10.4416666666667	-19.4711044772029\\
10.45	-19.4656811012904\\
10.4583333333333	-19.4612902849463\\
10.4666666666667	-19.4667400395657\\
10.475	-19.4616363355176\\
10.4833333333333	-19.4553201100842\\
10.4916666666667	-19.4464916623008\\
10.5	-19.4477731761889\\
10.5083333333333	-19.4445935645361\\
10.5166666666667	-19.4458670979402\\
10.525	-19.4449649303454\\
10.5333333333333	-19.439479995437\\
10.5416666666667	-19.4324660766903\\
10.55	-19.4370550168608\\
10.5583333333333	-19.4285229610428\\
10.5666666666667	-19.431092295195\\
10.575	-19.4312106704156\\
10.5833333333333	-19.4284708182391\\
10.5916666666667	-19.4284417909229\\
10.6	-19.4328919510473\\
10.6083333333333	-19.4227748167449\\
10.6166666666667	-19.4165751003666\\
10.625	-19.4171095082821\\
10.6333333333333	-19.4114804980666\\
10.6416666666667	-19.4108105785427\\
10.65	-19.4072132677793\\
10.6583333333333	-19.4046370728908\\
10.6666666666667	-19.4088154402809\\
10.675	-19.4038429486563\\
10.6833333333333	-19.3985481336402\\
10.6916666666667	-19.4028959246991\\
10.7	-19.4104102039397\\
10.7083333333333	-19.4013840833159\\
10.7166666666667	-19.3993465773293\\
10.725	-19.4001400400936\\
10.7333333333333	-19.3989270387623\\
10.7416666666667	-19.4039043988417\\
10.75	-19.4016148206066\\
10.7583333333333	-19.3960425701031\\
10.7666666666667	-19.3939893653094\\
10.775	-19.3934297872768\\
10.7833333333333	-19.3889582965266\\
10.7916666666667	-19.3864180547821\\
10.8	-19.383014001549\\
10.8083333333333	-19.381351976774\\
10.8166666666667	-19.3791327518849\\
10.825	-19.3770204072227\\
10.8333333333333	-19.3740535909635\\
10.8416666666667	-19.3685521445705\\
10.85	-19.3615841983044\\
10.8583333333333	-19.361643076699\\
10.8666666666667	-19.3670751713641\\
10.875	-19.3673016677943\\
10.8833333333333	-19.3667880109969\\
10.8916666666667	-19.3702633938471\\
10.9	-19.3606533871123\\
10.9083333333333	-19.3595608615914\\
10.9166666666667	-19.3575431717691\\
10.925	-19.3578281466184\\
10.9333333333333	-19.3582211195205\\
10.9416666666667	-19.3528959664395\\
10.95	-19.3416082127136\\
10.9583333333333	-19.342936078045\\
10.9666666666667	-19.3336079213998\\
10.975	-19.3272226688157\\
10.9833333333333	-19.328360906014\\
10.9916666666667	-19.3200821424782\\
11	-19.3200682217848\\
11.0083333333333	-19.3071773748068\\
11.0166666666667	-19.3043409610908\\
11.025	-19.2977858279485\\
11.0333333333333	-19.2971346918593\\
11.0416666666667	-19.298170723216\\
11.05	-19.2939008781419\\
11.0583333333333	-19.2962249410302\\
11.0666666666667	-19.2929862961991\\
11.075	-19.2867969550467\\
11.0833333333333	-19.2786201573542\\
11.0916666666667	-19.2682023277845\\
11.1	-19.2587123660418\\
11.1083333333333	-19.2526458648768\\
11.1166666666667	-19.2436174040778\\
11.125	-19.2412204760155\\
11.1333333333333	-19.242828197652\\
11.1416666666667	-19.2386166072353\\
11.15	-19.2348591177951\\
11.1583333333333	-19.2325576799888\\
11.1666666666667	-19.2276969149074\\
11.175	-19.223385637549\\
11.1833333333333	-19.2249822428097\\
11.1916666666667	-19.2191116701294\\
11.2	-19.2211783407714\\
11.2083333333333	-19.2131762101338\\
11.2166666666667	-19.206815711223\\
11.225	-19.2083972713123\\
11.2333333333333	-19.1971176724874\\
11.2416666666667	-19.1944914204559\\
11.25	-19.1972277143743\\
11.2583333333333	-19.2037968180376\\
11.2666666666667	-19.2012836437407\\
11.275	-19.1948701163372\\
11.2833333333333	-19.1914103895984\\
11.2916666666667	-19.1877187563527\\
11.3	-19.1815334079347\\
11.3083333333333	-19.1772583883096\\
11.3166666666667	-19.1737102256931\\
11.325	-19.1734043138383\\
11.3333333333333	-19.1691082948543\\
11.3416666666667	-19.1614732945645\\
11.35	-19.1618016433284\\
11.3583333333333	-19.1486896987822\\
11.3666666666667	-19.1369445007517\\
11.375	-19.1255145900907\\
11.3833333333333	-19.129022102899\\
11.3916666666667	-19.1277015495384\\
11.4	-19.1277637644379\\
11.4083333333333	-19.1247919269455\\
11.4166666666667	-19.1162771959966\\
11.425	-19.1170023322257\\
11.4333333333333	-19.1178148513291\\
11.4416666666667	-19.1168080124401\\
11.45	-19.1128038552873\\
11.4583333333333	-19.1068589894739\\
11.4666666666667	-19.1015533623434\\
11.475	-19.0960441830719\\
11.4833333333333	-19.0990268947453\\
11.4916666666667	-19.0950146709032\\
11.5	-19.0902320448733\\
11.5083333333333	-19.0936313595089\\
11.5166666666667	-19.0860170171369\\
11.525	-19.0773613451914\\
11.5333333333333	-19.0734458474487\\
11.5416666666667	-19.065929998814\\
11.55	-19.0556122253009\\
11.5583333333333	-19.0537269711014\\
11.5666666666667	-19.0535125180811\\
11.575	-19.0524026278676\\
11.5833333333333	-19.0504312462017\\
11.5916666666667	-19.0450791908025\\
11.6	-19.0376517483342\\
11.6083333333333	-19.0218357007943\\
11.6166666666667	-19.0164591949106\\
11.625	-19.0026383733472\\
11.6333333333333	-18.9941916630779\\
11.6416666666667	-18.9859171922479\\
11.65	-18.9692038783912\\
11.6583333333333	-18.9621364222694\\
11.6666666666667	-18.9531954391113\\
11.675	-18.9434215581588\\
11.6833333333333	-18.9493786962509\\
11.6916666666667	-18.9373363574218\\
11.7	-18.9349483616054\\
11.7083333333333	-18.9334809093892\\
11.7166666666667	-18.9343891660437\\
11.725	-18.9366603662374\\
11.7333333333333	-18.9342155536277\\
11.7416666666667	-18.9311712147404\\
11.75	-18.9247490380462\\
11.7583333333333	-18.92609599849\\
11.7666666666667	-18.9138380855124\\
11.775	-18.8968180722794\\
11.7833333333333	-18.8932796933007\\
11.7916666666667	-18.8937715012627\\
11.8	-18.8767364739593\\
11.8083333333333	-18.8699614917617\\
11.8166666666667	-18.8583419331343\\
11.825	-18.8544166806417\\
11.8333333333333	-18.8463296080301\\
11.8416666666667	-18.8425173070597\\
11.85	-18.8364368862551\\
11.8583333333333	-18.8294858906456\\
11.8666666666667	-18.8157768165282\\
11.875	-18.8190376643779\\
11.8833333333333	-18.8091377005168\\
11.8916666666667	-18.8013092488661\\
11.9	-18.7964496424581\\
11.9083333333333	-18.7908122575076\\
11.9166666666667	-18.7887533090893\\
11.925	-18.783136578123\\
11.9333333333333	-18.7766262903164\\
11.9416666666667	-18.7692192775163\\
11.95	-18.7686625079697\\
11.9583333333333	-18.7573820248458\\
11.9666666666667	-18.7447849076627\\
11.975	-18.7376388702071\\
11.9833333333333	-18.7330271012943\\
11.9916666666667	-18.7308757214132\\
12	-18.7288542366745\\
12.0083333333333	-18.7253381771372\\
12.0166666666667	-18.7210878939745\\
12.025	-18.7121025576435\\
12.0333333333333	-18.7130596024554\\
12.0416666666667	-18.7115633806093\\
12.05	-18.7062024717818\\
12.0583333333333	-18.708163580288\\
12.0666666666667	-18.706084864594\\
12.075	-18.6930659913775\\
12.0833333333333	-18.6876566546225\\
12.0916666666667	-18.6880962619804\\
12.1	-18.6811884152225\\
12.1083333333333	-18.6792784263881\\
12.1166666666667	-18.6766512342901\\
12.125	-18.6687674813117\\
12.1333333333333	-18.6541439898376\\
12.1416666666667	-18.6595465423093\\
12.15	-18.6523573610723\\
12.1583333333333	-18.6494919691479\\
12.1666666666667	-18.6466340471461\\
12.175	-18.6345482995964\\
12.1833333333333	-18.6386774728701\\
12.1916666666667	-18.6375972233827\\
12.2	-18.636481141988\\
12.2083333333333	-18.6266771509809\\
12.2166666666667	-18.6214673802569\\
12.225	-18.628869234342\\
12.2333333333333	-18.6301073382431\\
12.2416666666667	-18.624605680415\\
12.25	-18.6222455339819\\
12.2583333333333	-18.6295571429027\\
12.2666666666667	-18.6224639558601\\
12.275	-18.6176591969992\\
12.2833333333333	-18.6137488657873\\
12.2916666666667	-18.608146502407\\
12.3	-18.6000678234721\\
12.3083333333333	-18.588710473798\\
12.3166666666667	-18.5833466309501\\
12.325	-18.581164462119\\
12.3333333333333	-18.5770296360583\\
12.3416666666667	-18.5845793653208\\
12.35	-18.5893250430035\\
12.3583333333333	-18.5897377588004\\
12.3666666666667	-18.5857752384286\\
12.375	-18.5777572440431\\
12.3833333333333	-18.5776816996817\\
12.3916666666667	-18.5760553782603\\
12.4	-18.5649495500608\\
12.4083333333333	-18.5663236064694\\
12.4166666666667	-18.5777099596204\\
12.425	-18.5764516855443\\
12.4333333333333	-18.5702642378318\\
12.4416666666667	-18.5694981794348\\
12.45	-18.5698909998534\\
12.4583333333333	-18.5680650204254\\
12.4666666666667	-18.5765082373856\\
12.475	-18.5771853706047\\
12.4833333333333	-18.5809197491091\\
12.4916666666667	-18.5749041873636\\
12.5	-18.5678961813015\\
12.5083333333333	-18.5656869281933\\
12.5166666666667	-18.5685358929027\\
12.525	-18.5627701180568\\
12.5333333333333	-18.5601399385835\\
12.5416666666667	-18.5601527222673\\
12.55	-18.5502585266864\\
12.5583333333333	-18.5426893145432\\
12.5666666666667	-18.5363126288868\\
12.575	-18.5336716963624\\
12.5833333333333	-18.5342970242201\\
12.5916666666667	-18.525881823655\\
12.6	-18.5232696991111\\
12.6083333333333	-18.5153419984139\\
12.6166666666667	-18.5143117879642\\
12.625	-18.5023584171343\\
12.6333333333333	-18.5066330660382\\
12.6416666666667	-18.499163770597\\
12.65	-18.4942878693303\\
12.6583333333333	-18.482557863035\\
12.6666666666667	-18.4842647751029\\
12.675	-18.4833991920108\\
12.6833333333333	-18.4844565869751\\
12.6916666666667	-18.484001621857\\
12.7	-18.4788563195642\\
12.7083333333333	-18.4691038166138\\
12.7166666666667	-18.4719630335664\\
12.725	-18.4646030604666\\
12.7333333333333	-18.4575418660684\\
12.7416666666667	-18.4535472932683\\
12.75	-18.4495832843405\\
12.7583333333333	-18.4325653451591\\
12.7666666666667	-18.4287006843386\\
12.775	-18.4300277353144\\
12.7833333333333	-18.4245483297114\\
12.7916666666667	-18.4168444776815\\
12.8	-18.4074282912845\\
12.8083333333333	-18.3914817961498\\
12.8166666666667	-18.3875558941877\\
12.825	-18.373373866291\\
12.8333333333333	-18.3720182154606\\
12.8416666666667	-18.3791227482854\\
12.85	-18.3838120514069\\
12.8583333333333	-18.3850601709822\\
12.8666666666667	-18.3739983365608\\
12.875	-18.3753565444156\\
12.8833333333333	-18.3706116782534\\
12.8916666666667	-18.3732775943349\\
12.9	-18.368166232869\\
12.9083333333333	-18.3637388449193\\
12.9166666666667	-18.3654020171798\\
12.925	-18.3614983921795\\
12.9333333333333	-18.3571759283169\\
12.9416666666667	-18.3628309069808\\
12.95	-18.3538441250874\\
12.9583333333333	-18.3589598226484\\
12.9666666666667	-18.3569909278687\\
12.975	-18.3430470141616\\
12.9833333333333	-18.341167505648\\
12.9916666666667	-18.3459332451588\\
13	-18.3444678990585\\
13.0083333333333	-18.3483000734534\\
13.0166666666667	-18.350079667178\\
13.025	-18.3462289908514\\
13.0333333333333	-18.3453029660746\\
13.0416666666667	-18.3510124076418\\
13.05	-18.3448284385303\\
13.0583333333333	-18.3401724372836\\
13.0666666666667	-18.3440408243442\\
13.075	-18.3314022334818\\
13.0833333333333	-18.3205962520764\\
13.0916666666667	-18.3215426393478\\
13.1	-18.3138889418755\\
13.1083333333333	-18.2977653525372\\
13.1166666666667	-18.2965831865139\\
13.125	-18.2944145392143\\
13.1333333333333	-18.2933539631776\\
13.1416666666667	-18.2870901921109\\
13.15	-18.2811378047988\\
13.1583333333333	-18.2787859164856\\
13.1666666666667	-18.2777893272297\\
13.175	-18.2702415141732\\
13.1833333333333	-18.2635724126965\\
13.1916666666667	-18.2540586202939\\
13.2	-18.2486512865559\\
13.2083333333333	-18.2417293896819\\
13.2166666666667	-18.2450847931511\\
13.225	-18.2475262192821\\
13.2333333333333	-18.2399422357223\\
13.2416666666667	-18.230971069639\\
13.25	-18.2314639520153\\
13.2583333333333	-18.2201768809994\\
13.2666666666667	-18.2176363538322\\
13.275	-18.2206199763819\\
13.2833333333333	-18.2185332362709\\
13.2916666666667	-18.2149156192946\\
13.3	-18.208393521391\\
13.3083333333333	-18.2079894973588\\
13.3166666666667	-18.2020451358885\\
13.325	-18.1994939907265\\
13.3333333333333	-18.193661994472\\
13.3416666666667	-18.1867808060097\\
13.35	-18.1823130538742\\
13.3583333333333	-18.1821273172599\\
13.3666666666667	-18.1821045272496\\
13.375	-18.180969706359\\
13.3833333333333	-18.178746840216\\
13.3916666666667	-18.1716280237758\\
13.4	-18.1591657711827\\
13.4083333333333	-18.1560492263649\\
13.4166666666667	-18.1517910868331\\
13.425	-18.1385916349704\\
13.4333333333333	-18.1311570051627\\
13.4416666666667	-18.1179905756656\\
13.45	-18.1106552150205\\
13.4583333333333	-18.1092683862675\\
13.4666666666667	-18.105556308039\\
13.475	-18.0970543903977\\
13.4833333333333	-18.1044562601963\\
13.4916666666667	-18.0991129927615\\
13.5	-18.0958782621213\\
13.5083333333333	-18.0925633955594\\
13.5166666666667	-18.0928781372373\\
13.525	-18.096585552389\\
13.5333333333333	-18.0903175062696\\
13.5416666666667	-18.0768814184228\\
13.55	-18.071671179852\\
13.5583333333333	-18.0604146831341\\
13.5666666666667	-18.0477525605907\\
13.575	-18.0392571047022\\
13.5833333333333	-18.0259075569012\\
13.5916666666667	-18.0305830809459\\
13.6	-18.0252872456863\\
13.6083333333333	-18.0170422057392\\
13.6166666666667	-18.0099571406035\\
13.625	-17.9999434652593\\
13.6333333333333	-17.9951634461742\\
13.6416666666667	-17.9805957987548\\
13.65	-17.9774063050312\\
13.6583333333333	-17.9766843285434\\
13.6666666666667	-17.9785420117573\\
13.675	-17.9733604348323\\
13.6833333333333	-17.968821151939\\
13.6916666666667	-17.9575820373193\\
13.7	-17.9480861439304\\
13.7083333333333	-17.9413295601903\\
13.7166666666667	-17.9319101399177\\
13.725	-17.9215677034911\\
13.7333333333333	-17.9147317645001\\
13.7416666666667	-17.9081115640028\\
13.75	-17.9086919163037\\
13.7583333333333	-17.8986927732141\\
13.7666666666667	-17.8801192715014\\
13.775	-17.8708402972927\\
13.7833333333333	-17.8617611024942\\
13.7916666666667	-17.8524948629287\\
13.8	-17.8511052561055\\
13.8083333333333	-17.8431971111335\\
13.8166666666667	-17.8354915510818\\
13.825	-17.8287396914836\\
13.8333333333333	-17.8197924279746\\
13.8416666666667	-17.8055459484192\\
13.85	-17.8070006686018\\
13.8583333333333	-17.8032809971467\\
13.8666666666667	-17.7907529146128\\
13.875	-17.7910850744414\\
13.8833333333333	-17.7793370403913\\
13.8916666666667	-17.7688867472412\\
13.9	-17.7530566347004\\
13.9083333333333	-17.7404173795653\\
13.9166666666667	-17.7312935473604\\
13.925	-17.7367394068545\\
13.9333333333333	-17.7172728558768\\
13.9416666666667	-17.7113445693759\\
13.95	-17.7063895064911\\
13.9583333333333	-17.697595060869\\
13.9666666666667	-17.6967205922814\\
13.975	-17.6901793933067\\
13.9833333333333	-17.6855810679642\\
13.9916666666667	-17.676957932536\\
14	-17.6739853570411\\
14.0083333333333	-17.6713770727559\\
14.0166666666667	-17.6611764193797\\
14.025	-17.6490269561049\\
14.0333333333333	-17.6440558990233\\
14.0416666666667	-17.6378333184014\\
14.05	-17.6358838080409\\
14.0583333333333	-17.6407421383073\\
14.0666666666667	-17.6359572160422\\
14.075	-17.6230930275077\\
14.0833333333333	-17.6174190106284\\
14.0916666666667	-17.6154325426832\\
14.1	-17.6139016404673\\
14.1083333333333	-17.6090872484305\\
14.1166666666667	-17.6064510920114\\
14.125	-17.5971386090733\\
14.1333333333333	-17.5884382167156\\
14.1416666666667	-17.5789404764749\\
14.15	-17.5712093025481\\
14.1583333333333	-17.5723622335355\\
14.1666666666667	-17.5679057766643\\
14.175	-17.5698263284377\\
14.1833333333333	-17.5651313123336\\
14.1916666666667	-17.5595015704949\\
14.2	-17.5529758389625\\
14.2083333333333	-17.5526782736637\\
14.2166666666667	-17.5409123496377\\
14.225	-17.5338217676009\\
14.2333333333333	-17.5216008032507\\
14.2416666666667	-17.5116123819305\\
14.25	-17.4970189653336\\
14.2583333333333	-17.4884530873084\\
14.2666666666667	-17.4878174340006\\
14.275	-17.4785121651966\\
14.2833333333333	-17.4757470445023\\
14.2916666666667	-17.4682805404488\\
14.3	-17.4565023640432\\
14.3083333333333	-17.451231437641\\
14.3166666666667	-17.4537618935121\\
14.325	-17.4576421524923\\
14.3333333333333	-17.4496847544417\\
14.3416666666667	-17.4484491942614\\
14.35	-17.4446189295908\\
14.3583333333333	-17.4402612980501\\
14.3666666666667	-17.4387423893366\\
14.375	-17.4397212413404\\
14.3833333333333	-17.4239709231556\\
14.3916666666667	-17.4127534732026\\
14.4	-17.4041506514915\\
14.4083333333333	-17.4062240709986\\
14.4166666666667	-17.4001361060828\\
14.425	-17.3962704094702\\
14.4333333333333	-17.3854774551823\\
14.4416666666667	-17.3785936576789\\
14.45	-17.3771310733398\\
14.4583333333333	-17.3735422115923\\
14.4666666666667	-17.3807279803787\\
14.475	-17.3647510381267\\
14.4833333333333	-17.3579234376794\\
14.4916666666667	-17.3438299038597\\
14.5	-17.3325728300165\\
14.5083333333333	-17.320896102469\\
14.5166666666667	-17.3171007823561\\
14.525	-17.3119640267655\\
14.5333333333333	-17.3099118642463\\
14.5416666666667	-17.2973706667646\\
14.55	-17.2888076856474\\
14.5583333333333	-17.288525552484\\
14.5666666666667	-17.2839688679254\\
14.575	-17.2683472772191\\
14.5833333333333	-17.2748505126769\\
14.5916666666667	-17.2731902562516\\
14.6	-17.2599252409661\\
14.6083333333333	-17.2586115375811\\
14.6166666666667	-17.2501814025729\\
14.625	-17.243431474838\\
14.6333333333333	-17.2446263585652\\
14.6416666666667	-17.2479459476861\\
14.65	-17.2429272463622\\
14.6583333333333	-17.2409939058461\\
14.6666666666667	-17.2357239446732\\
14.675	-17.2396255309804\\
14.6833333333333	-17.2308929765472\\
14.6916666666667	-17.2189078297989\\
14.7	-17.2115113067645\\
14.7083333333333	-17.2170330494406\\
14.7166666666667	-17.2049089599788\\
14.725	-17.1967438465005\\
14.7333333333333	-17.176918465073\\
14.7416666666667	-17.1679442453711\\
14.75	-17.1730455382338\\
14.7583333333333	-17.1642902429716\\
14.7666666666667	-17.1571531210935\\
14.775	-17.1621168839873\\
14.7833333333333	-17.160330001392\\
14.7916666666667	-17.1566223771421\\
14.8	-17.1532489616681\\
14.8083333333333	-17.1463172116401\\
14.8166666666667	-17.1465612703776\\
14.825	-17.1389707600146\\
14.8333333333333	-17.1321547277787\\
14.8416666666667	-17.1295833559386\\
14.85	-17.1206445064938\\
14.8583333333333	-17.1061980036646\\
14.8666666666667	-17.0911777364724\\
14.875	-17.0865608998906\\
14.8833333333333	-17.0887231059087\\
14.8916666666667	-17.0645202984206\\
14.9	-17.0608275172358\\
14.9083333333333	-17.0462129644424\\
14.9166666666667	-17.0407895113949\\
14.925	-17.025951094225\\
14.9333333333333	-17.0144208256757\\
14.9416666666667	-17.0027690019407\\
14.95	-16.9944996119201\\
14.9583333333333	-16.9895116960562\\
14.9666666666667	-16.9830643675456\\
14.975	-16.9764664940166\\
14.9833333333333	-16.9641063565188\\
14.9916666666667	-16.959803521492\\
15	-16.9557767259444\\
15.0083333333333	-16.954630174448\\
15.0166666666667	-16.9429816910153\\
15.025	-16.9254952068237\\
15.0333333333333	-16.9206363778938\\
15.0416666666667	-16.9143922514239\\
15.05	-16.9037603434587\\
15.0583333333333	-16.9087861690874\\
15.0666666666667	-16.9063423209664\\
15.075	-16.8978346856998\\
15.0833333333333	-16.8995264947364\\
15.0916666666667	-16.892192630499\\
15.1	-16.8879714984448\\
15.1083333333333	-16.8736100400227\\
15.1166666666667	-16.8642287740832\\
15.125	-16.8465502078341\\
15.1333333333333	-16.8445836455389\\
15.1416666666667	-16.831283240376\\
15.15	-16.8326525883101\\
15.1583333333333	-16.8265894924632\\
15.1666666666667	-16.8280638690395\\
15.175	-16.8132007317091\\
15.1833333333333	-16.8063032366061\\
15.1916666666667	-16.7944891893669\\
15.2	-16.7892976603263\\
15.2083333333333	-16.7731212470068\\
15.2166666666667	-16.772846610593\\
15.225	-16.755040914348\\
15.2333333333333	-16.7492063084609\\
15.2416666666667	-16.7517175405586\\
15.25	-16.7495601973499\\
15.2583333333333	-16.7405226137452\\
15.2666666666667	-16.7317533447806\\
15.275	-16.7338506834598\\
15.2833333333333	-16.7328346033437\\
15.2916666666667	-16.7287447820809\\
15.3	-16.7277144017758\\
15.3083333333333	-16.7285760620949\\
15.3166666666667	-16.7273128184713\\
15.325	-16.7184575499552\\
15.3333333333333	-16.718209335776\\
15.3416666666667	-16.701777093124\\
15.35	-16.6943144291057\\
15.3583333333333	-16.6926551093445\\
15.3666666666667	-16.6966267803807\\
15.375	-16.6889592989969\\
15.3833333333333	-16.6869178821411\\
15.3916666666667	-16.6829147546465\\
15.4	-16.6681298599859\\
15.4083333333333	-16.6590894096554\\
15.4166666666667	-16.6655717759418\\
15.425	-16.6540890822285\\
15.4333333333333	-16.64536034286\\
15.4416666666667	-16.6474943422457\\
15.45	-16.6369446080234\\
15.4583333333333	-16.6421885473819\\
15.4666666666667	-16.6284644472944\\
15.475	-16.6272544627756\\
15.4833333333333	-16.6272552878743\\
15.4916666666667	-16.6217461135609\\
15.5	-16.6075652684577\\
15.5083333333333	-16.6048027502752\\
15.5166666666667	-16.5931703233859\\
15.525	-16.5711013027559\\
15.5333333333333	-16.5759109962563\\
15.5416666666667	-16.5612760830856\\
15.55	-16.5591473608275\\
15.5583333333333	-16.5429275301552\\
15.5666666666667	-16.5353378138081\\
15.575	-16.5323412989901\\
15.5833333333333	-16.5364150238627\\
15.5916666666667	-16.5275588596799\\
15.6	-16.5212161568551\\
15.6083333333333	-16.5185546054193\\
15.6166666666667	-16.5175562542535\\
15.625	-16.5135874968121\\
15.6333333333333	-16.511278443239\\
15.6416666666667	-16.4986070738176\\
15.65	-16.4949200115008\\
15.6583333333333	-16.482562602479\\
15.6666666666667	-16.47601318915\\
15.675	-16.469345092638\\
15.6833333333333	-16.4686027267412\\
15.6916666666667	-16.4660065236072\\
15.7	-16.4539716253849\\
15.7083333333333	-16.4516070777514\\
15.7166666666667	-16.444859781269\\
15.725	-16.4350431294541\\
15.7333333333333	-16.4262462621716\\
15.7416666666667	-16.4073481394455\\
15.75	-16.4097291409685\\
15.7583333333333	-16.4046223550419\\
15.7666666666667	-16.397229732024\\
15.775	-16.4001751246508\\
15.7833333333333	-16.3882747477105\\
15.7916666666667	-16.3810963942325\\
15.8	-16.380515891391\\
15.8083333333333	-16.3748592944404\\
15.8166666666667	-16.3640750408663\\
15.825	-16.3685888148134\\
15.8333333333333	-16.3609638546347\\
15.8416666666667	-16.3475938315876\\
15.85	-16.3512087999736\\
15.8583333333333	-16.3382490716875\\
15.8666666666667	-16.3220254197752\\
15.875	-16.306336063282\\
15.8833333333333	-16.2955203432826\\
15.8916666666667	-16.2900723965037\\
15.9	-16.2883006844996\\
15.9083333333333	-16.2821063886579\\
15.9166666666667	-16.2785565424459\\
15.925	-16.265805884227\\
15.9333333333333	-16.2549912206577\\
15.9416666666667	-16.2573999022501\\
15.95	-16.2534741206573\\
15.9583333333333	-16.2466054821987\\
15.9666666666667	-16.2380397070583\\
15.975	-16.2373038742794\\
15.9833333333333	-16.2352677752962\\
15.9916666666667	-16.2225531904456\\
16	-16.1993274379913\\
16.0083333333333	-16.1975079061654\\
16.0166666666667	-16.1803474914054\\
16.025	-16.1694895219456\\
16.0333333333333	-16.1662266837931\\
16.0416666666667	-16.1662525046367\\
16.05	-16.1602562069528\\
16.0583333333333	-16.1524857773079\\
16.0666666666667	-16.1475142111772\\
16.075	-16.139603250781\\
16.0833333333333	-16.1269862443456\\
16.0916666666667	-16.1213049256888\\
16.1	-16.1040728370701\\
16.1083333333333	-16.1023782738689\\
16.1166666666667	-16.1017066306779\\
16.125	-16.095725057096\\
16.1333333333333	-16.082527436367\\
16.1416666666667	-16.075391362437\\
16.15	-16.0739819265321\\
16.1583333333333	-16.0737554069633\\
16.1666666666667	-16.0682693793317\\
16.175	-16.0559378136839\\
16.1833333333333	-16.0468221382118\\
16.1916666666667	-16.0426981098387\\
16.2	-16.031327935655\\
16.2083333333333	-16.0309595118004\\
16.2166666666667	-16.0231239624863\\
16.225	-16.0121946990531\\
16.2333333333333	-16.0110004942616\\
16.2416666666667	-16.0050781822238\\
16.25	-16.0129631333496\\
16.2583333333333	-15.9961348472932\\
16.2666666666667	-15.9850201354005\\
16.275	-15.9778442574534\\
16.2833333333333	-15.9748329555687\\
16.2916666666667	-15.9708760178738\\
16.3	-15.9595385585034\\
16.3083333333333	-15.9524143906817\\
16.3166666666667	-15.9412942566886\\
16.325	-15.9363540708494\\
16.3333333333333	-15.9237860140322\\
16.3416666666667	-15.9233119221765\\
16.35	-15.9208701676088\\
16.3583333333333	-15.9178641327118\\
16.3666666666667	-15.8995484179556\\
16.375	-15.9067139057943\\
16.3833333333333	-15.9013948978271\\
16.3916666666667	-15.890452223709\\
16.4	-15.8874207230641\\
16.4083333333333	-15.88887212317\\
16.4166666666667	-15.88007359518\\
16.425	-15.8714336031269\\
16.4333333333333	-15.8507401538882\\
16.4416666666667	-15.8453235452751\\
16.45	-15.8362102570486\\
16.4583333333333	-15.8301254864909\\
16.4666666666667	-15.8301625267178\\
16.475	-15.8171743715562\\
16.4833333333333	-15.8214170372275\\
16.4916666666667	-15.81196340302\\
16.5	-15.8023147972241\\
16.5083333333333	-15.7932433282501\\
16.5166666666667	-15.7815402085163\\
16.525	-15.7777024173488\\
16.5333333333333	-15.7816572439206\\
16.5416666666667	-15.7684283021987\\
16.55	-15.7603990929665\\
16.5583333333333	-15.7519079340783\\
16.5666666666667	-15.7339864990116\\
16.575	-15.7234468553651\\
16.5833333333333	-15.7228365734313\\
16.5916666666667	-15.7117057658969\\
16.6	-15.6961319142058\\
16.6083333333333	-15.6864138216882\\
16.6166666666667	-15.6799440085657\\
16.625	-15.6661142571595\\
16.6333333333333	-15.6647260051726\\
16.6416666666667	-15.6557915666769\\
16.65	-15.6437877463451\\
16.6583333333333	-15.6362994656635\\
16.6666666666667	-15.6310607958156\\
16.675	-15.6224072826732\\
16.6833333333333	-15.6133998419723\\
16.6916666666667	-15.6100194629352\\
16.7	-15.6001301753797\\
16.7083333333333	-15.5908323688731\\
16.7166666666667	-15.5802131799656\\
16.725	-15.5850595960155\\
16.7333333333333	-15.5847739904696\\
16.7416666666667	-15.5710541954011\\
16.75	-15.5729716008477\\
16.7583333333333	-15.5753114021791\\
16.7666666666667	-15.5646031779775\\
16.775	-15.5488604411564\\
16.7833333333333	-15.5417227084198\\
16.7916666666667	-15.5343906133151\\
16.8	-15.5192873244155\\
16.8083333333333	-15.510812566149\\
16.8166666666667	-15.505140415394\\
16.825	-15.496139497486\\
16.8333333333333	-15.4891072307057\\
16.8416666666667	-15.4910442202014\\
16.85	-15.4887321720259\\
16.8583333333333	-15.4874292412352\\
16.8666666666667	-15.4878008142198\\
16.875	-15.4801858029238\\
16.8833333333333	-15.4592377554714\\
16.8916666666667	-15.4438346871833\\
16.9	-15.4473775983167\\
16.9083333333333	-15.4480795720783\\
16.9166666666667	-15.435136657909\\
16.925	-15.4254222589626\\
16.9333333333333	-15.4190173091634\\
16.9416666666667	-15.4126763758313\\
16.95	-15.4004457823447\\
16.9583333333333	-15.3925712389064\\
16.9666666666667	-15.3821045141639\\
16.975	-15.3766148775663\\
16.9833333333333	-15.3750241744458\\
16.9916666666667	-15.3739417721063\\
17	-15.3838115475654\\
17.0083333333333	-15.3897789312357\\
17.0166666666667	-15.3824853193049\\
17.025	-15.3722004138341\\
17.0333333333333	-15.3646588159905\\
17.0416666666667	-15.355168495743\\
17.05	-15.3494771805792\\
17.0583333333333	-15.3435917229139\\
17.0666666666667	-15.3277116462984\\
17.075	-15.3132490464048\\
17.0833333333333	-15.315472405445\\
17.0916666666667	-15.3036309778471\\
17.1	-15.2964180500433\\
17.1083333333333	-15.2819283720247\\
17.1166666666667	-15.2728572286204\\
17.125	-15.2678081096305\\
17.1333333333333	-15.2599475922028\\
17.1416666666667	-15.2498697392582\\
17.15	-15.2362737855216\\
17.1583333333333	-15.2357220582061\\
17.1666666666667	-15.2195592437839\\
17.175	-15.2110562108565\\
17.1833333333333	-15.1869199983616\\
17.1916666666667	-15.1878213079375\\
17.2	-15.1894510476889\\
17.2083333333333	-15.1815248103192\\
17.2166666666667	-15.171403515213\\
17.225	-15.162766668249\\
17.2333333333333	-15.1509636125565\\
17.2416666666667	-15.1459596513624\\
17.25	-15.1415037370169\\
17.2583333333333	-15.1226200075888\\
17.2666666666667	-15.1108867974615\\
17.275	-15.0964503209678\\
17.2833333333333	-15.0889350409934\\
17.2916666666667	-15.0715674564373\\
17.3	-15.0635376070886\\
17.3083333333333	-15.0620666854416\\
17.3166666666667	-15.0524024036363\\
17.325	-15.0353221542973\\
17.3333333333333	-15.0251285421913\\
17.3416666666667	-15.0200322745105\\
17.35	-15.0067109947175\\
17.3583333333333	-14.9769298313027\\
17.3666666666667	-14.977126041066\\
17.375	-14.9702183918702\\
17.3833333333333	-14.9630113821646\\
17.3916666666667	-14.9449844528049\\
17.4	-14.94207207299\\
17.4083333333333	-14.9231143170578\\
17.4166666666667	-14.927420654396\\
17.425	-14.9126086924346\\
17.4333333333333	-14.898847807097\\
17.4416666666667	-14.9050578526546\\
17.45	-14.896920042715\\
17.4583333333333	-14.8850350894357\\
17.4666666666667	-14.8706461382553\\
17.475	-14.8619495379965\\
17.4833333333333	-14.8516570376097\\
17.4916666666667	-14.8401908887266\\
17.5	-14.8256532277471\\
17.5083333333333	-14.8129527539568\\
17.5166666666667	-14.8104012173138\\
17.525	-14.816009723634\\
17.5333333333333	-14.8091749215925\\
17.5416666666667	-14.7985337155728\\
17.55	-14.7836104142717\\
17.5583333333333	-14.7720668589623\\
17.5666666666667	-14.7571781214464\\
17.575	-14.7474054147824\\
17.5833333333333	-14.7350944668756\\
17.5916666666667	-14.7177816522947\\
17.6	-14.7238879851284\\
17.6083333333333	-14.7142777467439\\
17.6166666666667	-14.7039939573707\\
17.625	-14.7091899554773\\
17.6333333333333	-14.7086760542175\\
17.6416666666667	-14.6968922188996\\
17.65	-14.6874348377467\\
17.6583333333333	-14.6787951583682\\
17.6666666666667	-14.6738884488383\\
17.675	-14.66454177384\\
17.6833333333333	-14.6419467497131\\
17.6916666666667	-14.627214857783\\
17.7	-14.6073641342056\\
17.7083333333333	-14.5825839646787\\
17.7166666666667	-14.5798316015523\\
17.725	-14.5720053175859\\
17.7333333333333	-14.5718026359756\\
17.7416666666667	-14.5609133220974\\
17.75	-14.545184194912\\
17.7583333333333	-14.532819405685\\
17.7666666666667	-14.5280636441219\\
17.775	-14.5252922803259\\
17.7833333333333	-14.5087700478604\\
17.7916666666667	-14.5039514595871\\
17.8	-14.4922675607738\\
17.8083333333333	-14.4679232390759\\
17.8166666666667	-14.4716536116562\\
17.825	-14.4674980441577\\
17.8333333333333	-14.4500394540212\\
17.8416666666667	-14.4335882664492\\
17.85	-14.4204540676322\\
17.8583333333333	-14.4079220098708\\
17.8666666666667	-14.3899498432878\\
17.875	-14.378802304058\\
17.8833333333333	-14.3841024155945\\
17.8916666666667	-14.3810993750645\\
17.9	-14.362507374794\\
17.9083333333333	-14.3566556298735\\
17.9166666666667	-14.3452012169491\\
17.925	-14.3279442304893\\
17.9333333333333	-14.3210521751285\\
17.9416666666667	-14.3134812593237\\
17.95	-14.3145428304734\\
17.9583333333333	-14.2986581386717\\
17.9666666666667	-14.2795682200701\\
17.975	-14.267370956863\\
17.9833333333333	-14.2429275117185\\
17.9916666666667	-14.2330790207702\\
18	-14.2275757998172\\
18.0083333333333	-14.2085995886104\\
18.0166666666667	-14.1978773224173\\
18.025	-14.1967982151553\\
18.0333333333333	-14.1953128117594\\
18.0416666666667	-14.1732498832967\\
18.05	-14.1720369360998\\
18.0583333333333	-14.1583777698855\\
18.0666666666667	-14.1555731244758\\
18.075	-14.1496410561688\\
18.0833333333333	-14.1271225546368\\
18.0916666666667	-14.1062982571224\\
18.1	-14.1113787839076\\
18.1083333333333	-14.0868644461265\\
18.1166666666667	-14.0782783194942\\
18.125	-14.0622024013369\\
18.1333333333333	-14.0565374644907\\
18.1416666666667	-14.0410188555504\\
18.15	-14.0306878091314\\
18.1583333333333	-14.0150216953566\\
18.1666666666667	-13.9995524504533\\
18.175	-13.9792859966788\\
18.1833333333333	-13.95798436342\\
18.1916666666667	-13.9493898068748\\
18.2	-13.9425925386095\\
18.2083333333333	-13.9449683010754\\
18.2166666666667	-13.9332620176383\\
18.225	-13.9220914728594\\
18.2333333333333	-13.9097625927058\\
18.2416666666667	-13.8981802883686\\
18.25	-13.8926962908344\\
18.2583333333333	-13.8858127146851\\
18.2666666666667	-13.8763023205329\\
18.275	-13.8651218886387\\
18.2833333333333	-13.8445077179746\\
18.2916666666667	-13.8393514567719\\
18.3	-13.8329480866172\\
18.3083333333333	-13.8324947569554\\
18.3166666666667	-13.8243856733002\\
18.325	-13.8178909338725\\
18.3333333333333	-13.797869760063\\
18.3416666666667	-13.7831594373778\\
18.35	-13.7725871203381\\
18.3583333333333	-13.753779204722\\
18.3666666666667	-13.7424392592431\\
18.375	-13.7494970699869\\
18.3833333333333	-13.7438717244003\\
18.3916666666667	-13.7429522282379\\
18.4	-13.7334260221604\\
18.4083333333333	-13.7140149521928\\
18.4166666666667	-13.6924871814597\\
18.425	-13.6837529645621\\
18.4333333333333	-13.6753473762818\\
18.4416666666667	-13.6648444968662\\
18.45	-13.646578129973\\
18.4583333333333	-13.6423924811223\\
18.4666666666667	-13.6354813202844\\
18.475	-13.631343482408\\
18.4833333333333	-13.6222785292577\\
18.4916666666667	-13.6164215789944\\
18.5	-13.609769008698\\
18.5083333333333	-13.6132061320645\\
18.5166666666667	-13.6036481507315\\
18.525	-13.6017324594603\\
18.5333333333333	-13.5915152186712\\
18.5416666666667	-13.5801423968363\\
18.55	-13.5539816455057\\
18.5583333333333	-13.5500435211279\\
18.5666666666667	-13.5286614300115\\
18.575	-13.5199838568715\\
18.5833333333333	-13.5121744329812\\
18.5916666666667	-13.4983584967561\\
18.6	-13.4933237409031\\
18.6083333333333	-13.491680053832\\
18.6166666666667	-13.4729074025774\\
18.625	-13.4638881213972\\
18.6333333333333	-13.4552894235698\\
18.6416666666667	-13.4574879229751\\
18.65	-13.4322416830322\\
18.6583333333333	-13.4179671676735\\
18.6666666666667	-13.4112290446269\\
18.675	-13.3914843117622\\
18.6833333333333	-13.3745241674685\\
18.6916666666667	-13.3666149372954\\
18.7	-13.3631535609621\\
18.7083333333333	-13.3597520460772\\
18.7166666666667	-13.3405853417211\\
18.725	-13.3235557749569\\
18.7333333333333	-13.3193988288952\\
18.7416666666667	-13.2836063560348\\
18.75	-13.2654500204654\\
18.7583333333333	-13.2429371006915\\
18.7666666666667	-13.2309216335341\\
18.775	-13.2110133232026\\
18.7833333333333	-13.2040523473256\\
18.7916666666667	-13.1980577270817\\
18.8	-13.1939140939555\\
18.8083333333333	-13.1908857912335\\
18.8166666666667	-13.177923708355\\
18.825	-13.1706670564755\\
18.8333333333333	-13.1585701684876\\
18.8416666666667	-13.1458051937329\\
18.85	-13.1228860823462\\
18.8583333333333	-13.1128261660019\\
18.8666666666667	-13.0932118293583\\
18.875	-13.0906760160564\\
18.8833333333333	-13.0666155606581\\
18.8916666666667	-13.0610313451303\\
18.9	-13.0489884775307\\
18.9083333333333	-13.0454280840264\\
18.9166666666667	-13.0367414621673\\
18.925	-13.0310563379566\\
18.9333333333333	-13.0120399724172\\
18.9416666666667	-13.0070850653797\\
18.95	-13.0031909348126\\
18.9583333333333	-12.9960514609367\\
18.9666666666667	-12.9855753140421\\
18.975	-12.966738479631\\
18.9833333333333	-12.9464454743961\\
18.9916666666667	-12.9491147918763\\
19	-12.9463388776368\\
19.0083333333333	-12.9379768812462\\
19.0166666666667	-12.9189451188576\\
19.025	-12.9034649599778\\
19.0333333333333	-12.895530603482\\
19.0416666666667	-12.8700511808575\\
19.05	-12.8684165259718\\
19.0583333333333	-12.8587269813972\\
19.0666666666667	-12.8488528756241\\
19.075	-12.8314324663472\\
19.0833333333333	-12.808544631233\\
19.0916666666667	-12.7852263852779\\
19.1	-12.7742478259152\\
19.1083333333333	-12.7591699672782\\
19.1166666666667	-12.7521622852871\\
19.125	-12.7383144015963\\
19.1333333333333	-12.7199518583884\\
19.1416666666667	-12.7051110335272\\
19.15	-12.6894747022239\\
19.1583333333333	-12.6755502650498\\
19.1666666666667	-12.6675433643113\\
19.175	-12.6534572745777\\
19.1833333333333	-12.633954935086\\
19.1916666666667	-12.6203796556076\\
19.2	-12.6050180301321\\
19.2083333333333	-12.5840843000457\\
19.2166666666667	-12.5724964862337\\
19.225	-12.5697014778792\\
19.2333333333333	-12.5384332163195\\
19.2416666666667	-12.5260468742256\\
19.25	-12.5237889516288\\
19.2583333333333	-12.4961025179612\\
19.2666666666667	-12.4755091440348\\
19.275	-12.4739599110169\\
19.2833333333333	-12.470169018044\\
19.2916666666667	-12.4628439038077\\
19.3	-12.4416745045879\\
19.3083333333333	-12.4298424423017\\
19.3166666666667	-12.4048983954084\\
19.325	-12.4004688762784\\
19.3333333333333	-12.3774071876784\\
19.3416666666667	-12.3620543324975\\
19.35	-12.3382151333717\\
19.3583333333333	-12.3227775840681\\
19.3666666666667	-12.3038044088448\\
19.375	-12.2901478897517\\
19.3833333333333	-12.2656179594375\\
19.3916666666667	-12.2530685428511\\
19.4	-12.2287093836237\\
19.4083333333333	-12.2293088148284\\
19.4166666666667	-12.2063122946105\\
19.425	-12.2034862835805\\
19.4333333333333	-12.1959614674173\\
19.4416666666667	-12.2015989549478\\
19.45	-12.198047225983\\
19.4583333333333	-12.1911930801339\\
19.4666666666667	-12.1677211134344\\
19.475	-12.1551453234707\\
19.4833333333333	-12.1351610260957\\
19.4916666666667	-12.1260992349358\\
19.5	-12.1071855514855\\
19.5083333333333	-12.0923707340315\\
19.5166666666667	-12.0788465269137\\
19.525	-12.0588708123868\\
19.5333333333333	-12.0345455075672\\
19.5416666666667	-12.0270908663629\\
19.55	-12.0161048729028\\
19.5583333333333	-12.0101893558661\\
19.5666666666667	-11.9902695073662\\
19.575	-11.9612945952078\\
19.5833333333333	-11.9356256016119\\
19.5916666666667	-11.9118182613241\\
19.6	-11.88460105233\\
19.6083333333333	-11.8556475084739\\
19.6166666666667	-11.8460169911521\\
19.625	-11.8357055811328\\
19.6333333333333	-11.8174937237552\\
19.6416666666667	-11.8053063370188\\
19.65	-11.7900403620023\\
19.6583333333333	-11.7784954578888\\
19.6666666666667	-11.7508110873774\\
19.675	-11.7303302754335\\
19.6833333333333	-11.7085538151137\\
19.6916666666667	-11.6998996922587\\
19.7	-11.6705187554121\\
19.7083333333333	-11.651066899782\\
19.7166666666667	-11.6296498078529\\
19.725	-11.6217297834394\\
19.7333333333333	-11.6053447468177\\
19.7416666666667	-11.6023018646968\\
19.75	-11.5850197801282\\
19.7583333333333	-11.5655952257483\\
19.7666666666667	-11.5567493802742\\
19.775	-11.5455912367686\\
19.7833333333333	-11.5340172226838\\
19.7916666666667	-11.5101115374287\\
19.8	-11.4981308854934\\
19.8083333333333	-11.4749170957402\\
19.8166666666667	-11.4468004791017\\
19.825	-11.4397399928937\\
19.8333333333333	-11.417441371263\\
19.8416666666667	-11.3950137775045\\
19.85	-11.3771735973544\\
19.8583333333333	-11.3655436527217\\
19.8666666666667	-11.3600479830879\\
19.875	-11.3433587228206\\
19.8833333333333	-11.3257141381923\\
19.8916666666667	-11.3216892776693\\
19.9	-11.3013201619099\\
19.9083333333333	-11.27940197923\\
19.9166666666667	-11.2801061369359\\
19.925	-11.2703274559246\\
19.9333333333333	-11.2634905245344\\
19.9416666666667	-11.2506667049252\\
19.95	-11.2197661299901\\
19.9583333333333	-11.2011821119712\\
19.9666666666667	-11.1895548736818\\
19.975	-11.1713206322445\\
19.9833333333333	-11.1705025093627\\
19.9916666666667	-11.1542637534308\\
20	-11.1472408830286\\
20.0083333333333	-11.1333622134576\\
20.0166666666667	-11.1238627569979\\
20.025	-11.1155906711936\\
20.0333333333333	-11.1059852811295\\
20.0416666666667	-11.090057700255\\
20.05	-11.0779625972077\\
20.0583333333333	-11.0534938020055\\
20.0666666666667	-11.0410624757967\\
20.075	-11.0093404802107\\
20.0833333333333	-10.9826105076353\\
20.0916666666667	-10.9744198558073\\
20.1	-10.9445450122871\\
20.1083333333333	-10.9217071572253\\
20.1166666666667	-10.9003350208305\\
20.125	-10.9012013763659\\
20.1333333333333	-10.8768069176185\\
20.1416666666667	-10.8652000926634\\
20.15	-10.8520755894358\\
20.1583333333333	-10.8454607192652\\
20.1666666666667	-10.8236683483022\\
20.175	-10.8054817836094\\
20.1833333333333	-10.7798817057322\\
20.1916666666667	-10.7655505505137\\
20.2	-10.756572877892\\
20.2083333333333	-10.7433699403656\\
20.2166666666667	-10.7379929239492\\
20.225	-10.7341294486995\\
20.2333333333333	-10.7107616249834\\
20.2416666666667	-10.6990736447657\\
20.25	-10.6827296050839\\
20.2583333333333	-10.6593069803461\\
20.2666666666667	-10.6456858031138\\
20.275	-10.6246509295175\\
20.2833333333333	-10.6067204682206\\
20.2916666666667	-10.601252897328\\
20.3	-10.5908031843337\\
20.3083333333333	-10.5875565683155\\
20.3166666666667	-10.5830148507451\\
20.325	-10.5669068558508\\
20.3333333333333	-10.5680583951176\\
20.3416666666667	-10.5677230592072\\
20.35	-10.5595111531099\\
20.3583333333333	-10.5544694675224\\
20.3666666666667	-10.5393332666267\\
20.375	-10.5428527173306\\
20.3833333333333	-10.523977905722\\
20.3916666666667	-10.5079502751604\\
20.4	-10.4868542234441\\
20.4083333333333	-10.4820459946338\\
20.4166666666667	-10.4766234642328\\
20.425	-10.476123081876\\
20.4333333333333	-10.4745633517858\\
20.4416666666667	-10.4667134475982\\
20.45	-10.4449120968066\\
20.4583333333333	-10.4172438497658\\
20.4666666666667	-10.4098983545898\\
20.475	-10.3963393194832\\
20.4833333333333	-10.3828792132733\\
20.4916666666667	-10.3755792292641\\
20.5	-10.3521940749055\\
20.5083333333333	-10.3305949610064\\
20.5166666666667	-10.3201724857212\\
20.525	-10.3087497031434\\
20.5333333333333	-10.2737552230714\\
20.5416666666667	-10.2651558505376\\
20.55	-10.2487004775549\\
20.5583333333333	-10.2394316902069\\
20.5666666666667	-10.2213390628539\\
20.575	-10.2000828577909\\
20.5833333333333	-10.1732021438062\\
20.5916666666667	-10.1732528386581\\
20.6	-10.1610290205657\\
20.6083333333333	-10.1273159105863\\
20.6166666666667	-10.112144358947\\
20.625	-10.1025086892677\\
20.6333333333333	-10.1033638931923\\
20.6416666666667	-10.0665212553615\\
20.65	-10.0378068684969\\
20.6583333333333	-10.0300322348187\\
20.6666666666667	-10.0223903577644\\
20.675	-10.016094404783\\
20.6833333333333	-10.0172124710027\\
20.6916666666667	-9.99480042513226\\
20.7	-9.96697087044607\\
20.7083333333333	-9.95039821936606\\
20.7166666666667	-9.95611662041305\\
20.725	-9.94245263733396\\
20.7333333333333	-9.93210909713247\\
20.7416666666667	-9.91836826416936\\
20.75	-9.91246723979101\\
20.7583333333333	-9.90618302050082\\
20.7666666666667	-9.89653363733584\\
20.775	-9.8800897864278\\
20.7833333333333	-9.85473075299172\\
20.7916666666667	-9.83352431732518\\
20.8	-9.83311355704954\\
20.8083333333333	-9.82584299402173\\
20.8166666666667	-9.81178691064575\\
20.825	-9.78953692859929\\
20.8333333333333	-9.77316935932007\\
20.8416666666667	-9.73787134598769\\
20.85	-9.73337951013055\\
20.8583333333333	-9.72214321384392\\
20.8666666666667	-9.7191343724231\\
20.875	-9.72106099436406\\
20.8833333333333	-9.70458199579871\\
20.8916666666667	-9.69701037290468\\
20.9	-9.66835904025235\\
20.9083333333333	-9.66584522810092\\
20.9166666666667	-9.66125101548299\\
20.925	-9.66514951727302\\
20.9333333333333	-9.65564422029286\\
20.9416666666667	-9.64714834472765\\
20.95	-9.62049688361808\\
20.9583333333333	-9.60427473811943\\
20.9666666666667	-9.58558896645704\\
20.975	-9.57336824264413\\
20.9833333333333	-9.56320107964398\\
20.9916666666667	-9.53763565484292\\
21	-9.52807141373482\\
21.0083333333333	-9.48933696656086\\
21.0166666666667	-9.46685469577994\\
21.025	-9.44492248015045\\
21.0333333333333	-9.42931171244572\\
21.0416666666667	-9.41518736113645\\
21.05	-9.41272440910087\\
21.0583333333333	-9.3910881728808\\
21.0666666666667	-9.38715724529114\\
21.075	-9.37536441402945\\
21.0833333333333	-9.36380076109401\\
21.0916666666667	-9.34260096597569\\
21.1	-9.33954789208775\\
21.1083333333333	-9.3320458853917\\
21.1166666666667	-9.3044816014658\\
21.125	-9.28235862219084\\
21.1333333333333	-9.25459638328473\\
21.1416666666667	-9.24858015332854\\
21.15	-9.2201020906287\\
21.1583333333333	-9.20270950818337\\
21.1666666666667	-9.18580432763838\\
21.175	-9.16281937692911\\
21.1833333333333	-9.1441818249072\\
21.1916666666667	-9.13152560912675\\
21.2	-9.12428539609368\\
21.2083333333333	-9.11131881138452\\
21.2166666666667	-9.09115047558885\\
21.225	-9.0809802829054\\
21.2333333333333	-9.0792597555497\\
21.2416666666667	-9.05142310178774\\
21.25	-9.04455185674365\\
21.2583333333333	-9.03725019690607\\
21.2666666666667	-9.0064016620402\\
21.275	-8.98093740213563\\
21.2833333333333	-8.96710810161229\\
21.2916666666667	-8.95327996960162\\
21.3	-8.93115285804172\\
21.3083333333333	-8.91814310512314\\
21.3166666666667	-8.89606360438154\\
21.325	-8.87633112331016\\
21.3333333333333	-8.85902717545074\\
21.3416666666667	-8.82298126942065\\
21.35	-8.81270706010172\\
21.3583333333333	-8.78930623914081\\
21.3666666666667	-8.76825342999034\\
21.375	-8.7549632608111\\
21.3833333333333	-8.72310206171865\\
21.3916666666667	-8.70827614673297\\
21.4	-8.68329968547814\\
21.4083333333333	-8.67226514792391\\
21.4166666666667	-8.63420091156249\\
21.425	-8.6186426875974\\
21.4333333333333	-8.6022052503458\\
21.4416666666667	-8.57752268303569\\
21.45	-8.5687644306337\\
21.4583333333333	-8.54916868456787\\
21.4666666666667	-8.51978820024816\\
21.475	-8.4922636500183\\
21.4833333333333	-8.47567242475867\\
21.4916666666667	-8.46358860759644\\
21.5	-8.43818784535839\\
21.5083333333333	-8.42393879394049\\
21.5166666666667	-8.40532897779786\\
21.525	-8.39215164928523\\
21.5333333333333	-8.38582093636579\\
21.5416666666667	-8.35980031137309\\
21.55	-8.34944734312586\\
21.5583333333333	-8.33552401481812\\
21.5666666666667	-8.32462676498601\\
21.575	-8.29698743764149\\
21.5833333333333	-8.27590832835129\\
21.5916666666667	-8.26841126976134\\
21.6	-8.26716726190168\\
21.6083333333333	-8.25201712300702\\
21.6166666666667	-8.24419965771922\\
21.625	-8.21882590928161\\
21.6333333333333	-8.20003469271411\\
21.6416666666667	-8.18383818979999\\
21.65	-8.18376690064638\\
21.6583333333333	-8.17827105285569\\
21.6666666666667	-8.17579848934966\\
21.675	-8.15927085026534\\
21.6833333333333	-8.14736146911093\\
21.6916666666667	-8.12866383452897\\
21.7	-8.12693598368126\\
21.7083333333333	-8.11501868317292\\
21.7166666666667	-8.10866704874602\\
21.725	-8.09003313542711\\
21.7333333333333	-8.07740415436454\\
21.7416666666667	-8.05965276539385\\
21.75	-8.049962211879\\
21.7583333333333	-8.0282316301188\\
21.7666666666667	-8.01731487664181\\
21.775	-8.00321414972159\\
21.7833333333333	-7.99245364028831\\
21.7916666666667	-7.97123982354658\\
21.8	-7.9537332622727\\
21.8083333333333	-7.95601751121534\\
21.8166666666667	-7.94302093763443\\
21.825	-7.93106024671939\\
21.8333333333333	-7.92061340233252\\
21.8416666666667	-7.90935656568442\\
21.85	-7.90398809340966\\
21.8583333333333	-7.90423295573538\\
21.8666666666667	-7.8870644138067\\
21.875	-7.86875160786815\\
21.8833333333333	-7.86044727565904\\
21.8916666666667	-7.85272057943393\\
21.9	-7.83221384650353\\
21.9083333333333	-7.82298220065023\\
21.9166666666667	-7.8097672815131\\
21.925	-7.81038387287036\\
21.9333333333333	-7.79421636581974\\
21.9416666666667	-7.79468492276157\\
21.95	-7.76615122235255\\
21.9583333333333	-7.74468083381694\\
21.9666666666667	-7.72179344271076\\
21.975	-7.70653119707756\\
21.9833333333333	-7.69586404609324\\
21.9916666666667	-7.68173107214047\\
22	-7.67351972050047\\
22.0083333333333	-7.66136418958077\\
22.0166666666667	-7.64873247113463\\
22.025	-7.62775848603185\\
22.0333333333333	-7.60249474672071\\
22.0416666666667	-7.59355518726306\\
22.05	-7.58762269278765\\
22.0583333333333	-7.57215538491851\\
22.0666666666667	-7.56774610930095\\
22.075	-7.55503518168014\\
22.0833333333333	-7.54902451114561\\
22.0916666666667	-7.54333857202047\\
22.1	-7.54191269400602\\
22.1083333333333	-7.52802810611064\\
22.1166666666667	-7.52896989533893\\
22.125	-7.52968454315865\\
22.1333333333333	-7.52143313889866\\
22.1416666666667	-7.51249394026756\\
22.15	-7.50830410046493\\
22.1583333333333	-7.51083548687364\\
22.1666666666667	-7.49610790737813\\
22.175	-7.49044589540793\\
22.1833333333333	-7.48312920325086\\
22.1916666666667	-7.46889459820957\\
22.2	-7.45380950116425\\
22.2083333333333	-7.44620595101325\\
22.2166666666667	-7.43510466414699\\
22.225	-7.41592409536896\\
22.2333333333333	-7.39943556620572\\
22.2416666666667	-7.39040483851423\\
22.25	-7.38524334379728\\
22.2583333333333	-7.38714882427348\\
22.2666666666667	-7.38702451714091\\
22.275	-7.37703033279347\\
22.2833333333333	-7.36646918879097\\
22.2916666666667	-7.36581182316601\\
22.3	-7.37281965618381\\
22.3083333333333	-7.38887611682368\\
22.3166666666667	-7.39067014056335\\
22.325	-7.39181057501621\\
22.3333333333333	-7.37199481548891\\
22.3416666666667	-7.35474666904371\\
22.35	-7.34520659337234\\
22.3583333333333	-7.34725582703091\\
22.3666666666667	-7.34634056753541\\
22.375	-7.33462607312727\\
22.3833333333333	-7.32831968589549\\
22.3916666666667	-7.32261907330063\\
22.4	-7.312791332088\\
22.4083333333333	-7.30294198108659\\
22.4166666666667	-7.29219287976112\\
22.425	-7.28821943750939\\
22.4333333333333	-7.27264774067139\\
22.4416666666667	-7.27374816578871\\
22.45	-7.25513777272023\\
22.4583333333333	-7.26007797739463\\
22.4666666666667	-7.26654085815829\\
22.475	-7.26472376948728\\
22.4833333333333	-7.26926187289208\\
22.4916666666667	-7.26865141502895\\
22.5	-7.26490503363122\\
22.5083333333333	-7.25010485358159\\
22.5166666666667	-7.24603780063\\
22.525	-7.2276568471742\\
22.5333333333333	-7.21943961771523\\
22.5416666666667	-7.21893273536613\\
22.55	-7.20976430187354\\
22.5583333333333	-7.20888677117718\\
22.5666666666667	-7.20414387536263\\
22.575	-7.19957444131026\\
22.5833333333333	-7.19941587117946\\
22.5916666666667	-7.20382429733351\\
22.6	-7.19799929911514\\
22.6083333333333	-7.19942283113966\\
22.6166666666667	-7.2057194202907\\
22.625	-7.21640147116897\\
22.6333333333333	-7.20612363505254\\
22.6416666666667	-7.21104540142053\\
22.65	-7.21524588214165\\
22.6583333333333	-7.22245952254145\\
22.6666666666667	-7.22260845730558\\
22.675	-7.21370729181161\\
22.6833333333333	-7.20300465130521\\
22.6916666666667	-7.1936153438993\\
22.7	-7.18922195678925\\
22.7083333333333	-7.18325243755845\\
22.7166666666667	-7.19520973546425\\
22.725	-7.20135471250083\\
22.7333333333333	-7.21663418491791\\
22.7416666666667	-7.21433700410501\\
22.75	-7.20599330436213\\
22.7583333333333	-7.20233519278457\\
22.7666666666667	-7.20754742288723\\
22.775	-7.20980139981766\\
22.7833333333333	-7.21342671672301\\
22.7916666666667	-7.20294328855453\\
22.8	-7.19841191732275\\
22.8083333333333	-7.18717168472702\\
22.8166666666667	-7.18521681559538\\
22.825	-7.1848433103629\\
22.8333333333333	-7.18328916989308\\
22.8416666666667	-7.17781407095964\\
22.85	-7.16746996608884\\
22.8583333333333	-7.16484547503101\\
22.8666666666667	-7.15495855883793\\
22.875	-7.16389661039684\\
22.8833333333333	-7.16656323189932\\
22.8916666666667	-7.18052031312322\\
22.9	-7.17368945896184\\
22.9083333333333	-7.17760513515227\\
22.9166666666667	-7.1643277674783\\
22.925	-7.16198713943342\\
22.9333333333333	-7.15632200222838\\
22.9416666666667	-7.16639371385097\\
22.95	-7.1716513825758\\
22.9583333333333	-7.16005294944112\\
22.9666666666667	-7.15092335598507\\
22.975	-7.15418179352128\\
22.9833333333333	-7.14536500678165\\
22.9916666666667	-7.14191577091282\\
23	-7.14603486849173\\
23.0083333333333	-7.1417672839593\\
23.0166666666667	-7.14229750023542\\
23.025	-7.13875257631865\\
23.0333333333333	-7.15162832399668\\
23.0416666666667	-7.15861071095446\\
23.05	-7.15784401350319\\
23.0583333333333	-7.15054710933647\\
23.0666666666667	-7.14954041693593\\
23.075	-7.15290410812062\\
23.0833333333333	-7.15592262813957\\
23.0916666666667	-7.16385392378148\\
23.1	-7.16567072886404\\
23.1083333333333	-7.16919397509572\\
23.1166666666667	-7.17696451607627\\
23.125	-7.18640881170838\\
23.1333333333333	-7.18958543753546\\
23.1416666666667	-7.18683355664249\\
23.15	-7.19968016940212\\
23.1583333333333	-7.21482252413337\\
23.1666666666667	-7.21368922619866\\
23.175	-7.20541650721596\\
23.1833333333333	-7.20292091712454\\
23.1916666666667	-7.20437882260244\\
23.2	-7.21577026489621\\
23.2083333333333	-7.213678666607\\
23.2166666666667	-7.21341355484187\\
23.225	-7.20993662810042\\
23.2333333333333	-7.21417619543206\\
23.2416666666667	-7.21912934261093\\
23.25	-7.22090932683394\\
23.2583333333333	-7.22314543595807\\
23.2666666666667	-7.23458728518712\\
23.275	-7.24495073414319\\
23.2833333333333	-7.25249704880081\\
23.2916666666667	-7.26931769363258\\
23.3	-7.27419557313592\\
23.3083333333333	-7.28296435793688\\
23.3166666666667	-7.26765817221032\\
23.325	-7.26905266075788\\
23.3333333333333	-7.27425036772612\\
23.3416666666667	-7.27428374096133\\
23.35	-7.28855593859138\\
23.3583333333333	-7.29423209848258\\
23.3666666666667	-7.30651483508912\\
23.375	-7.31632704194232\\
23.3833333333333	-7.31883081429552\\
23.3916666666667	-7.33474100746603\\
23.4	-7.34599344726607\\
23.4083333333333	-7.35525295928375\\
23.4166666666667	-7.35253074375884\\
23.425	-7.34798630453939\\
23.4333333333333	-7.35835738432993\\
23.4416666666667	-7.3624014883568\\
23.45	-7.37193608537343\\
23.4583333333333	-7.37821249722596\\
23.4666666666667	-7.38798163369771\\
23.475	-7.39703949389513\\
23.4833333333333	-7.41910243892082\\
23.4916666666667	-7.41804716285281\\
23.5	-7.42291146700024\\
23.5083333333333	-7.44151192124276\\
23.5166666666667	-7.44111539884825\\
23.525	-7.46029009958184\\
23.5333333333333	-7.46799062027516\\
23.5416666666667	-7.47993374680064\\
23.55	-7.48714205547953\\
23.5583333333333	-7.49170781073725\\
23.5666666666667	-7.5104604929906\\
23.575	-7.52579262325757\\
23.5833333333333	-7.54077052926208\\
23.5916666666667	-7.56131300242256\\
23.6	-7.56182581427819\\
23.6083333333333	-7.57465703992025\\
23.6166666666667	-7.57814889688568\\
23.625	-7.59095962405335\\
23.6333333333333	-7.5992996330776\\
23.6416666666667	-7.61420434780027\\
23.65	-7.6281603485897\\
23.6583333333333	-7.64794155407442\\
23.6666666666667	-7.65391343412574\\
23.675	-7.66480323976232\\
23.6833333333333	-7.67775442594313\\
23.6916666666667	-7.69414862015035\\
23.7	-7.70426598271388\\
23.7083333333333	-7.71576112526487\\
23.7166666666667	-7.73315893819608\\
23.725	-7.74838471841139\\
23.7333333333333	-7.74898670293672\\
23.7416666666667	-7.74314777979778\\
23.75	-7.753855811232\\
23.7583333333333	-7.77081367196752\\
23.7666666666667	-7.78169894098738\\
23.775	-7.8033777506702\\
23.7833333333333	-7.8099501732125\\
23.7916666666667	-7.83999313952603\\
23.8	-7.86227385060679\\
23.8083333333333	-7.88790293901038\\
23.8166666666667	-7.89690043843877\\
23.825	-7.92209280438825\\
23.8333333333333	-7.95001803104562\\
23.8416666666667	-7.96412599490479\\
23.85	-7.97733834728225\\
23.8583333333333	-7.99372373124881\\
23.8666666666667	-8.01353416335158\\
23.875	-8.02702293718913\\
23.8833333333333	-8.04591774203208\\
23.8916666666667	-8.0625189363093\\
23.9	-8.0713520734876\\
23.9083333333333	-8.08801369413696\\
23.9166666666667	-8.10397741886304\\
23.925	-8.12641121712411\\
23.9333333333333	-8.14681303834698\\
23.9416666666667	-8.17476977486338\\
23.95	-8.18882568098077\\
23.9583333333333	-8.2065782461082\\
23.9666666666667	-8.21707195204168\\
23.975	-8.22204396358354\\
23.9833333333333	-8.24774806838863\\
23.9916666666667	-8.27308168425627\\
24	-8.29963761017455\\
24.0083333333333	-8.32381856288502\\
24.0166666666667	-8.32706298845657\\
24.025	-8.35435452845962\\
24.0333333333333	-8.37176176298338\\
24.0416666666667	-8.39149487408467\\
24.05	-8.41622523789109\\
24.0583333333333	-8.43758620371388\\
24.0666666666667	-8.45055871804779\\
24.075	-8.47265393307264\\
24.0833333333333	-8.489226557573\\
24.0916666666667	-8.51783417926554\\
24.1	-8.53241647248424\\
24.1083333333333	-8.53505061673118\\
24.1166666666667	-8.56411148793413\\
24.125	-8.57415242085331\\
24.1333333333333	-8.59721812819859\\
24.1416666666667	-8.63704034371115\\
24.15	-8.66072149431764\\
24.1583333333333	-8.67520511337683\\
24.1666666666667	-8.7006172289219\\
24.175	-8.71371114604502\\
24.1833333333333	-8.72940800917745\\
24.1916666666667	-8.73792423446322\\
24.2	-8.77346258800344\\
24.2083333333333	-8.79429762803054\\
24.2166666666667	-8.82474386772422\\
24.225	-8.82996081324081\\
24.2333333333333	-8.84570551965744\\
24.2416666666667	-8.86599877022224\\
24.25	-8.89394124656475\\
24.2583333333333	-8.90747956573406\\
24.2666666666667	-8.93258251445118\\
24.275	-8.95666155558903\\
24.2833333333333	-8.97349661892594\\
24.2916666666667	-8.98899481517802\\
24.3	-9.00621195772509\\
24.3083333333333	-9.03257666240408\\
24.3166666666667	-9.05034765213453\\
24.325	-9.09155412356312\\
24.3333333333333	-9.10756420061869\\
24.3416666666667	-9.13570864963035\\
24.35	-9.15295735587902\\
24.3583333333333	-9.16349010608407\\
24.3666666666667	-9.1894206721017\\
24.375	-9.2211715158509\\
24.3833333333333	-9.23896014876919\\
24.3916666666667	-9.24662414347286\\
24.4	-9.26681828149828\\
24.4083333333333	-9.28499036589362\\
24.4166666666667	-9.2995778924692\\
24.425	-9.31692036477993\\
24.4333333333333	-9.33124653481822\\
24.4416666666667	-9.34956465521899\\
24.45	-9.38467530128576\\
24.4583333333333	-9.4038638824406\\
24.4666666666667	-9.42639243695828\\
24.475	-9.45367080533444\\
24.4833333333333	-9.47309986287957\\
24.4916666666667	-9.49179119118209\\
24.5	-9.51962510955128\\
24.5083333333333	-9.53498146458562\\
24.5166666666667	-9.55711808962277\\
24.525	-9.5748506158947\\
24.5333333333333	-9.59887755363542\\
24.5416666666667	-9.61891697492431\\
24.55	-9.64055121305486\\
24.5583333333333	-9.65290630130509\\
24.5666666666667	-9.67173526389647\\
24.575	-9.68988597723452\\
24.5833333333333	-9.71232537836736\\
24.5916666666667	-9.71312692178077\\
24.6	-9.74830783601971\\
24.6083333333333	-9.77461493455343\\
24.6166666666667	-9.79344308911994\\
24.625	-9.80618197519036\\
24.6333333333333	-9.82656178026938\\
24.6416666666667	-9.84147517275347\\
24.65	-9.86267478353687\\
24.6583333333333	-9.89344267495056\\
24.6666666666667	-9.91555435028284\\
24.675	-9.93104013481131\\
24.6833333333333	-9.95631487851288\\
24.6916666666667	-9.96625657018022\\
24.7	-9.97939446848352\\
24.7083333333333	-10.0046826305645\\
24.7166666666667	-10.0232910365353\\
24.725	-10.0443103355677\\
24.7333333333333	-10.0729742445736\\
24.7416666666667	-10.0957894419274\\
24.75	-10.1199473952922\\
24.7583333333333	-10.1387302421858\\
24.7666666666667	-10.1437072426619\\
24.775	-10.1705664442156\\
24.7833333333333	-10.1911244899841\\
24.7916666666667	-10.21210102279\\
24.8	-10.2336914834497\\
24.8083333333333	-10.2595342932657\\
24.8166666666667	-10.2684228309763\\
24.825	-10.2823122175688\\
24.8333333333333	-10.3024427889483\\
24.8416666666667	-10.3273265482446\\
24.85	-10.332283412431\\
24.8583333333333	-10.3411612393952\\
24.8666666666667	-10.369181518285\\
24.875	-10.3933630944886\\
24.8833333333333	-10.4160237212229\\
24.8916666666667	-10.4271250652857\\
24.9	-10.4532689705179\\
24.9083333333333	-10.4715628813401\\
24.9166666666667	-10.4854417831097\\
24.925	-10.4930045764093\\
24.9333333333333	-10.5123579982082\\
24.9416666666667	-10.5232272187212\\
24.95	-10.5298026017881\\
24.9583333333333	-10.5559307334061\\
24.9666666666667	-10.5805281213577\\
24.975	-10.5947796882617\\
24.9833333333333	-10.6209427523607\\
24.9916666666667	-10.6312144145482\\
25	-10.6537586755552\\
25.0083333333333	-10.6700494124694\\
25.0166666666667	-10.6842316373592\\
25.025	-10.7006333990822\\
25.0333333333333	-10.7352701403658\\
25.0416666666667	-10.7530156770752\\
25.05	-10.7691390037549\\
25.0583333333333	-10.7788010176546\\
25.0666666666667	-10.8102258178076\\
25.075	-10.8377003491819\\
25.0833333333333	-10.8481586214626\\
25.0916666666667	-10.864950654345\\
25.1	-10.8729144213572\\
25.1083333333333	-10.8946890439066\\
25.1166666666667	-10.9050518628175\\
25.125	-10.9180930961723\\
25.1333333333333	-10.9244729650764\\
25.1416666666667	-10.937812159717\\
25.15	-10.9423570668359\\
25.1583333333333	-10.9537077219086\\
25.1666666666667	-10.9696057711288\\
25.175	-10.9948677142534\\
25.1833333333333	-11.0026532444999\\
25.1916666666667	-11.0206121892979\\
25.2	-11.0443882142956\\
25.2083333333333	-11.0683075593926\\
25.2166666666667	-11.0921984085559\\
25.225	-11.1195565441054\\
25.2333333333333	-11.1409920589137\\
25.2416666666667	-11.1510365924411\\
25.25	-11.1791284558931\\
25.2583333333333	-11.2156280390622\\
25.2666666666667	-11.2395369547115\\
25.275	-11.2637216612199\\
25.2833333333333	-11.2807213789785\\
25.2916666666667	-11.3028744738158\\
25.3	-11.3223764194192\\
25.3083333333333	-11.3380752358989\\
25.3166666666667	-11.3600128004336\\
25.325	-11.3731653084721\\
25.3333333333333	-11.3751842667384\\
25.3416666666667	-11.3931804932801\\
25.35	-11.4145668352208\\
25.3583333333333	-11.4411107684759\\
25.3666666666667	-11.4548581181671\\
25.375	-11.4678134086412\\
25.3833333333333	-11.4741353693584\\
25.3916666666667	-11.4845080308779\\
25.4	-11.4878618684888\\
25.4083333333333	-11.4988884193841\\
25.4166666666667	-11.5215712455342\\
25.425	-11.5409777900619\\
25.4333333333333	-11.5584349342702\\
25.4416666666667	-11.5892799477324\\
25.45	-11.5962792658351\\
25.4583333333333	-11.5974144947353\\
25.4666666666667	-11.6145611052298\\
25.475	-11.6347529202594\\
25.4833333333333	-11.6536272889294\\
25.4916666666667	-11.6780300792181\\
25.5	-11.6984322344904\\
25.5083333333333	-11.7174570766993\\
25.5166666666667	-11.7618320078695\\
25.525	-11.7724534844593\\
25.5333333333333	-11.8065101985338\\
25.5416666666667	-11.8168066119014\\
25.55	-11.8299167788005\\
25.5583333333333	-11.8492952228385\\
25.5666666666667	-11.8664227993644\\
25.575	-11.88600371922\\
25.5833333333333	-11.9020312203678\\
25.5916666666667	-11.9188066656606\\
25.6	-11.9442141986532\\
25.6083333333333	-11.969678359023\\
25.6166666666667	-11.9862027490201\\
25.625	-11.9964016116789\\
25.6333333333333	-12.017129505869\\
25.6416666666667	-12.0371675847122\\
25.65	-12.0689120153177\\
25.6583333333333	-12.0844251794968\\
25.6666666666667	-12.0969014421587\\
25.675	-12.1297417114979\\
25.6833333333333	-12.1573558715368\\
25.6916666666667	-12.1741717936295\\
25.7	-12.1966532140527\\
25.7083333333333	-12.2027723933462\\
25.7166666666667	-12.2225141036344\\
25.725	-12.2581246364091\\
25.7333333333333	-12.2715731958636\\
25.7416666666667	-12.2873140530192\\
25.75	-12.3059342090593\\
25.7583333333333	-12.3442277378343\\
25.7666666666667	-12.3782977730865\\
25.775	-12.3939245086986\\
25.7833333333333	-12.4217029492052\\
25.7916666666667	-12.4380892782707\\
25.8	-12.44805456429\\
25.8083333333333	-12.4600333863443\\
25.8166666666667	-12.4615180704933\\
25.825	-12.4754281340196\\
25.8333333333333	-12.4984160232717\\
25.8416666666667	-12.5121822506709\\
25.85	-12.5285893492296\\
25.8583333333333	-12.5458146227063\\
25.8666666666667	-12.5587846795524\\
25.875	-12.5662472165558\\
25.8833333333333	-12.5791263952038\\
25.8916666666667	-12.5991608806742\\
25.9	-12.6074238396808\\
25.9083333333333	-12.6299931392603\\
25.9166666666667	-12.6521505602583\\
25.925	-12.6730559704222\\
25.9333333333333	-12.6881304110989\\
25.9416666666667	-12.7016750214654\\
25.95	-12.7103705919991\\
25.9583333333333	-12.7246526442363\\
25.9666666666667	-12.7460164586073\\
25.975	-12.7571259582378\\
25.9833333333333	-12.7787158048086\\
25.9916666666667	-12.787605408311\\
26	-12.8069660508444\\
26.0083333333333	-12.8222773906652\\
26.0166666666667	-12.83500277179\\
26.025	-12.8601707855551\\
26.0333333333333	-12.8773930361128\\
26.0416666666667	-12.8921795167894\\
26.05	-12.9192923799033\\
26.0583333333333	-12.9302419771319\\
26.0666666666667	-12.9566838129328\\
26.075	-12.9826656185443\\
26.0833333333333	-12.9996729135615\\
26.0916666666667	-13.0178138664498\\
26.1	-13.0297624383497\\
26.1083333333333	-13.0520114911551\\
26.1166666666667	-13.0670596127218\\
26.125	-13.0950168852644\\
26.1333333333333	-13.1155989206902\\
26.1416666666667	-13.1315633957473\\
26.15	-13.1443424640684\\
26.1583333333333	-13.1605794075343\\
26.1666666666667	-13.1811697178757\\
26.175	-13.1951341100207\\
26.1833333333333	-13.2149333401179\\
26.1916666666667	-13.2314428841893\\
26.2	-13.252456115566\\
26.2083333333333	-13.2683069225297\\
26.2166666666667	-13.2970716449291\\
26.225	-13.3096197087331\\
26.2333333333333	-13.3297221052677\\
26.2416666666667	-13.3356822134011\\
26.25	-13.3591308339248\\
26.2583333333333	-13.3812917581\\
26.2666666666667	-13.4237277411386\\
26.275	-13.433411085069\\
26.2833333333333	-13.4458157514547\\
26.2916666666667	-13.4671227562392\\
26.3	-13.4879616418656\\
26.3083333333333	-13.501276622585\\
26.3166666666667	-13.5120592326778\\
26.325	-13.530314168136\\
26.3333333333333	-13.5409553710093\\
26.3416666666667	-13.5442237415327\\
26.35	-13.563678868219\\
26.3583333333333	-13.5887861429559\\
26.3666666666667	-13.6039471722464\\
26.375	-13.6164338984122\\
26.3833333333333	-13.6415343602831\\
26.3916666666667	-13.6653362321785\\
26.4	-13.6781403990654\\
26.4083333333333	-13.6959459487882\\
26.4166666666667	-13.7315204861491\\
26.425	-13.7602135702911\\
26.4333333333333	-13.772250070431\\
26.4416666666667	-13.8035025275678\\
26.45	-13.8255257593665\\
26.4583333333333	-13.8497289310038\\
26.4666666666667	-13.8733472548018\\
26.475	-13.9054016863494\\
26.4833333333333	-13.9320717703318\\
26.4916666666667	-13.92900466107\\
26.5	-13.9504002143918\\
26.5083333333333	-13.9673400036738\\
26.5166666666667	-13.9921879418639\\
26.525	-13.999181058091\\
26.5333333333333	-14.0176541278062\\
26.5416666666667	-14.0447084836878\\
26.55	-14.0723048882372\\
26.5583333333333	-14.0885943768629\\
26.5666666666667	-14.1078735837269\\
26.575	-14.12715741931\\
26.5833333333333	-14.1421556139021\\
26.5916666666667	-14.1501407520576\\
26.6	-14.179964223458\\
26.6083333333333	-14.1994028787392\\
26.6166666666667	-14.2220057528984\\
26.625	-14.2378827126385\\
26.6333333333333	-14.2469933305423\\
26.6416666666667	-14.2677321861544\\
26.65	-14.2834802766213\\
26.6583333333333	-14.3028442642334\\
26.6666666666667	-14.3355611219224\\
26.675	-14.3597013368578\\
26.6833333333333	-14.3633907156829\\
26.6916666666667	-14.3818755891289\\
26.7	-14.3999268196093\\
26.7083333333333	-14.4123499218896\\
26.7166666666667	-14.4325172045879\\
26.725	-14.4387077056948\\
26.7333333333333	-14.4583757036559\\
26.7416666666667	-14.4672966822211\\
26.75	-14.4883324686688\\
26.7583333333333	-14.5165202403977\\
26.7666666666667	-14.5233530335018\\
26.775	-14.5458297571486\\
26.7833333333333	-14.550250889595\\
26.7916666666667	-14.569306606214\\
26.8	-14.593625275151\\
26.8083333333333	-14.6207927896789\\
26.8166666666667	-14.6378337158912\\
26.825	-14.6494001433978\\
26.8333333333333	-14.6724300133518\\
26.8416666666667	-14.6986943860823\\
26.85	-14.695990037814\\
26.8583333333333	-14.7004680262475\\
26.8666666666667	-14.7116133748153\\
26.875	-14.7288888695675\\
26.8833333333333	-14.7496390179123\\
26.8916666666667	-14.7639158070063\\
26.9	-14.7778003204811\\
26.9083333333333	-14.8039054218436\\
26.9166666666667	-14.8198615979784\\
26.925	-14.83790278436\\
26.9333333333333	-14.845696352726\\
26.9416666666667	-14.8596636455933\\
26.95	-14.8781581214677\\
26.9583333333333	-14.9024604205326\\
26.9666666666667	-14.9066373521756\\
26.975	-14.9193722005238\\
26.9833333333333	-14.9422374231431\\
26.9916666666667	-14.9656085610898\\
27	-14.9910737948406\\
27.0083333333333	-15.0101124407649\\
27.0166666666667	-15.0277558961897\\
27.025	-15.0387659818905\\
27.0333333333333	-15.041250466497\\
27.0416666666667	-15.0428319580991\\
27.05	-15.0506614914913\\
27.0583333333333	-15.0695026162384\\
27.0666666666667	-15.0962521930557\\
27.075	-15.1143207335716\\
27.0833333333333	-15.1334163028947\\
27.0916666666667	-15.1489152655136\\
27.1	-15.1769031389766\\
27.1083333333333	-15.1796923489399\\
27.1166666666667	-15.2048815209814\\
27.125	-15.2249821468725\\
27.1333333333333	-15.2470270788247\\
27.1416666666667	-15.2684023328531\\
27.15	-15.2826214056371\\
27.1583333333333	-15.2908445158118\\
27.1666666666667	-15.3058807622856\\
27.175	-15.3356665071158\\
27.1833333333333	-15.3469507379384\\
27.1916666666667	-15.3593844000406\\
27.2	-15.3739551620658\\
27.2083333333333	-15.3921346171857\\
27.2166666666667	-15.4006281424838\\
27.225	-15.411337203727\\
27.2333333333333	-15.4332556553678\\
27.2416666666667	-15.4468685798731\\
27.25	-15.4575774116503\\
27.2583333333333	-15.4864572180069\\
27.2666666666667	-15.5027395934611\\
27.275	-15.5242396987291\\
27.2833333333333	-15.5424379439654\\
27.2916666666667	-15.568403265943\\
27.3	-15.5952198015418\\
27.3083333333333	-15.6014195578078\\
27.3166666666667	-15.6115837893193\\
27.325	-15.630796833\\
27.3333333333333	-15.649256592847\\
27.3416666666667	-15.672478589654\\
27.35	-15.6918043880291\\
27.3583333333333	-15.7074185015581\\
27.3666666666667	-15.7310228881022\\
27.375	-15.7363273350769\\
27.3833333333333	-15.7421102659574\\
27.3916666666667	-15.7571281088618\\
27.4	-15.7706341294825\\
27.4083333333333	-15.7851016023915\\
27.4166666666667	-15.7883687122173\\
27.425	-15.7955658523923\\
27.4333333333333	-15.7971157605776\\
27.4416666666667	-15.8272593277644\\
27.45	-15.8466150388929\\
27.4583333333333	-15.8735366386315\\
27.4666666666667	-15.8826870144211\\
27.475	-15.9000790260772\\
27.4833333333333	-15.9171912699698\\
27.4916666666667	-15.9235293906304\\
27.5	-15.9444155874324\\
27.5083333333333	-15.948774310305\\
27.5166666666667	-15.9673352629062\\
27.525	-15.9848050553439\\
27.5333333333333	-15.9973406912644\\
27.5416666666667	-16.0150390920106\\
27.55	-16.016785209351\\
27.5583333333333	-16.0320210566628\\
27.5666666666667	-16.0430487824662\\
27.575	-16.0569007910713\\
27.5833333333333	-16.0831902710997\\
27.5916666666667	-16.1023480833898\\
27.6	-16.1173781002752\\
27.6083333333333	-16.1349239914113\\
27.6166666666667	-16.1603478657228\\
27.625	-16.1716476907855\\
27.6333333333333	-16.1884721923359\\
27.6416666666667	-16.2057926810391\\
27.65	-16.2159993784665\\
27.6583333333333	-16.2338606299933\\
27.6666666666667	-16.257529032011\\
27.675	-16.2691828114378\\
27.6833333333333	-16.2816915231871\\
27.6916666666667	-16.3052637301067\\
27.7	-16.3181149763992\\
27.7083333333333	-16.3269838645441\\
27.7166666666667	-16.3454628816738\\
27.725	-16.3617363372964\\
27.7333333333333	-16.3816586326549\\
27.7416666666667	-16.3986313610004\\
27.75	-16.4246608007449\\
27.7583333333333	-16.4334653793012\\
27.7666666666667	-16.4339154793648\\
27.775	-16.4532264210997\\
27.7833333333333	-16.45772847538\\
27.7916666666667	-16.4738605381178\\
27.8	-16.4858166241222\\
27.8083333333333	-16.4841853000609\\
27.8166666666667	-16.4947140189491\\
27.825	-16.5158970645501\\
27.8333333333333	-16.5312132920072\\
27.8416666666667	-16.5487727809942\\
27.85	-16.5594696579743\\
27.8583333333333	-16.5684548212816\\
27.8666666666667	-16.5741601275251\\
27.875	-16.5926119591607\\
27.8833333333333	-16.612642044798\\
27.8916666666667	-16.6210541511422\\
27.9	-16.6388460302521\\
27.9083333333333	-16.651121654471\\
27.9166666666667	-16.6712049486427\\
27.925	-16.6837398210881\\
27.9333333333333	-16.6992526888202\\
27.9416666666667	-16.7156468875897\\
27.95	-16.7313204520462\\
27.9583333333333	-16.7498600848968\\
27.9666666666667	-16.7722019255155\\
27.975	-16.8007008733756\\
27.9833333333333	-16.8081796810564\\
27.9916666666667	-16.8156011285435\\
28	-16.8190815760434\\
28.0083333333333	-16.8347005659052\\
28.0166666666667	-16.8554982811973\\
28.025	-16.8657791064052\\
28.0333333333333	-16.8823581221309\\
28.0416666666667	-16.9027241127574\\
28.05	-16.9227867820851\\
28.0583333333333	-16.9380017136129\\
28.0666666666667	-16.9437716211028\\
28.075	-16.95817189212\\
28.0833333333333	-16.9800133246859\\
28.0916666666667	-16.9988875897679\\
28.1	-17.0121795156284\\
28.1083333333333	-17.0344165628297\\
28.1166666666667	-17.0517931000126\\
28.125	-17.0644518087822\\
28.1333333333333	-17.0769502658276\\
28.1416666666667	-17.0910230785427\\
28.15	-17.093752628006\\
28.1583333333333	-17.114137839676\\
28.1666666666667	-17.1331700680145\\
28.175	-17.1508196232831\\
28.1833333333333	-17.1782117164092\\
28.1916666666667	-17.1855868303727\\
28.2	-17.1934516024359\\
28.2083333333333	-17.209154847723\\
28.2166666666667	-17.2237935154358\\
28.225	-17.2351441169919\\
28.2333333333333	-17.2570069763301\\
28.2416666666667	-17.2626252651262\\
28.25	-17.2763506675346\\
28.2583333333333	-17.3038710024978\\
28.2666666666667	-17.3093983937905\\
28.275	-17.3132108590933\\
28.2833333333333	-17.329231215515\\
28.2916666666667	-17.3457495282072\\
28.3	-17.3593779502169\\
28.3083333333333	-17.3701902600134\\
28.3166666666667	-17.3916337383739\\
28.325	-17.405879727776\\
28.3333333333333	-17.4140230753325\\
28.3416666666667	-17.4206281214252\\
28.35	-17.4293618355849\\
28.3583333333333	-17.4431913013078\\
28.3666666666667	-17.4575213494265\\
28.375	-17.4564229210669\\
28.3833333333333	-17.4755945309997\\
28.3916666666667	-17.4953812230271\\
28.4	-17.5085860777719\\
28.4083333333333	-17.5188824428668\\
28.4166666666667	-17.5279579079162\\
28.425	-17.5351975828369\\
28.4333333333333	-17.5405489085602\\
28.4416666666667	-17.552709132215\\
28.45	-17.5619384931966\\
28.4583333333333	-17.5769198535698\\
28.4666666666667	-17.6010372514845\\
28.475	-17.6113408336946\\
28.4833333333333	-17.6202793242557\\
28.4916666666667	-17.6379414112327\\
28.5	-17.644534731296\\
28.5083333333333	-17.6552836997559\\
28.5166666666667	-17.6786722993849\\
28.525	-17.6871690126922\\
28.5333333333333	-17.6924856404914\\
28.5416666666667	-17.7011211285015\\
28.55	-17.7231859590892\\
28.5583333333333	-17.7367999997879\\
28.5666666666667	-17.7557621871361\\
28.575	-17.7636535908663\\
28.5833333333333	-17.7785768459775\\
28.5916666666667	-17.7924240743923\\
28.6	-17.8063543471348\\
28.6083333333333	-17.8198566904123\\
28.6166666666667	-17.8293166063786\\
28.625	-17.839664524516\\
28.6333333333333	-17.8432356570204\\
28.6416666666667	-17.8696162614372\\
28.65	-17.8829062618785\\
28.6583333333333	-17.897557615934\\
28.6666666666667	-17.9049534199436\\
28.675	-17.9040851092634\\
28.6833333333333	-17.9215525834374\\
28.6916666666667	-17.9351159537723\\
28.7	-17.9509280321048\\
28.7083333333333	-17.961585350677\\
28.7166666666667	-17.9787117045689\\
28.725	-17.9844874893485\\
28.7333333333333	-17.9972962565978\\
28.7416666666667	-18.005247943195\\
28.75	-18.0220975247578\\
28.7583333333333	-18.043490998105\\
28.7666666666667	-18.0575565270907\\
28.775	-18.0630726610349\\
28.7833333333333	-18.0733936989421\\
28.7916666666667	-18.0947763464837\\
28.8	-18.0973344671756\\
28.8083333333333	-18.1019934881881\\
28.8166666666667	-18.1188237187627\\
28.825	-18.1274453485053\\
28.8333333333333	-18.1362568558015\\
28.8416666666667	-18.1439799231961\\
28.85	-18.1528836826656\\
28.8583333333333	-18.1704800452523\\
28.8666666666667	-18.1871106554452\\
28.875	-18.1977940627021\\
28.8833333333333	-18.2147806219732\\
28.8916666666667	-18.2176977494361\\
28.9	-18.225494021953\\
28.9083333333333	-18.2401144830608\\
28.9166666666667	-18.2504272559043\\
28.925	-18.2612126730279\\
28.9333333333333	-18.2643843209738\\
28.9416666666667	-18.2793474807512\\
28.95	-18.2964376549746\\
28.9583333333333	-18.3008415559833\\
28.9666666666667	-18.3202661930818\\
28.975	-18.3283079745687\\
28.9833333333333	-18.3304993513869\\
28.9916666666667	-18.3341041249838\\
29	-18.3458446918089\\
29.0083333333333	-18.3453963843734\\
29.0166666666667	-18.3611853246054\\
29.025	-18.3740026573976\\
29.0333333333333	-18.3858061422248\\
29.0416666666667	-18.3978424804093\\
29.05	-18.4098203349544\\
29.0583333333333	-18.4232123601862\\
29.0666666666667	-18.4330115981115\\
29.075	-18.4519330990857\\
29.0833333333333	-18.4711911885945\\
29.0916666666667	-18.4775238468041\\
29.1	-18.4889606767175\\
29.1083333333333	-18.4948681975892\\
29.1166666666667	-18.4958418586707\\
29.125	-18.5059727158493\\
29.1333333333333	-18.5203532634916\\
29.1416666666667	-18.5346787205625\\
29.15	-18.5526199566077\\
29.1583333333333	-18.5674580128304\\
29.1666666666667	-18.574192452045\\
29.175	-18.5683924917002\\
29.1833333333333	-18.5828361247365\\
29.1916666666667	-18.5927850889083\\
29.2	-18.6072516405182\\
29.2083333333333	-18.6050117155969\\
29.2166666666667	-18.6207911037709\\
29.225	-18.6414660954883\\
29.2333333333333	-18.6460417741803\\
29.2416666666667	-18.6556594013927\\
29.25	-18.6760914386036\\
29.2583333333333	-18.6825904656653\\
29.2666666666667	-18.6886094080845\\
29.275	-18.7072927197641\\
29.2833333333333	-18.7258800231666\\
29.2916666666667	-18.7428354026635\\
29.3	-18.7480746164997\\
29.3083333333333	-18.7534579000002\\
29.3166666666667	-18.7622708673312\\
29.325	-18.7681560567192\\
29.3333333333333	-18.777880043532\\
29.3416666666667	-18.7815678082304\\
29.35	-18.8004248570419\\
29.3583333333333	-18.8182175670326\\
29.3666666666667	-18.8384879582407\\
29.375	-18.8609205567334\\
29.3833333333333	-18.8705463802646\\
29.3916666666667	-18.8922826401421\\
29.4	-18.8992648568218\\
29.4083333333333	-18.9220998044199\\
29.4166666666667	-18.9283508796931\\
29.425	-18.9330326867712\\
29.4333333333333	-18.9409043989168\\
29.4416666666667	-18.9603190442573\\
29.45	-18.9795943443954\\
29.4583333333333	-18.9943734707423\\
29.4666666666667	-18.9971721169635\\
29.475	-19.0148146081527\\
29.4833333333333	-19.0232938227945\\
29.4916666666667	-19.0393545785186\\
29.5	-19.0498382549032\\
29.5083333333333	-19.0629777576267\\
29.5166666666667	-19.0720650650406\\
29.525	-19.0858179884282\\
29.5333333333333	-19.1018554430029\\
29.5416666666667	-19.1178295442663\\
29.55	-19.1328905949891\\
29.5583333333333	-19.1451503003805\\
29.5666666666667	-19.1592331387714\\
29.575	-19.1737911794219\\
29.5833333333333	-19.1878106037121\\
29.5916666666667	-19.2076226295937\\
29.6	-19.2189298444627\\
29.6083333333333	-19.2341712451391\\
29.6166666666667	-19.2491433818538\\
29.625	-19.2576693253529\\
29.6333333333333	-19.2766557281339\\
29.6416666666667	-19.2863333833938\\
29.65	-19.2982247862325\\
29.6583333333333	-19.3165466896777\\
29.6666666666667	-19.3263577117714\\
29.675	-19.3480277030925\\
29.6833333333333	-19.3518917389869\\
29.6916666666667	-19.3670855606593\\
29.7	-19.3759079873964\\
29.7083333333333	-19.3830116308449\\
29.7166666666667	-19.3992381386874\\
29.725	-19.4190278140733\\
29.7333333333333	-19.4404520046314\\
29.7416666666667	-19.4501961012109\\
29.75	-19.4635604288597\\
29.7583333333333	-19.47882333592\\
29.7666666666667	-19.4939175452962\\
29.775	-19.499077601769\\
29.7833333333333	-19.5149184400658\\
29.7916666666667	-19.5251142536103\\
29.8	-19.531223662585\\
29.8083333333333	-19.5437654455241\\
29.8166666666667	-19.5536683728808\\
29.825	-19.5708795134256\\
29.8333333333333	-19.5845544925823\\
29.8416666666667	-19.5962743687913\\
29.85	-19.6111802178235\\
29.8583333333333	-19.6159786060414\\
29.8666666666667	-19.6197386562174\\
29.875	-19.6328374322249\\
29.8833333333333	-19.643886895847\\
29.8916666666667	-19.6634720646825\\
29.9	-19.6726651352808\\
29.9083333333333	-19.6832009633494\\
29.9166666666667	-19.6891970411356\\
29.925	-19.7022375503318\\
29.9333333333333	-19.7113151616822\\
29.9416666666667	-19.7315303315843\\
29.95	-19.7416658586825\\
29.9583333333333	-19.7541497655335\\
29.9666666666667	-19.7557594935119\\
29.975	-19.7709922121163\\
29.9833333333333	-19.7828850757761\\
29.9916666666667	-19.7914757647083\\
30	-19.8047387826676\\
30.0083333333333	-19.8150063532406\\
30.0166666666667	-19.835632961579\\
30.025	-19.8358843121006\\
30.0333333333333	-19.8472606954027\\
30.0416666666667	-19.8621774680701\\
30.05	-19.8685992406616\\
30.0583333333333	-19.8861321026101\\
30.0666666666667	-19.8981919548832\\
30.075	-19.9160952096795\\
30.0833333333333	-19.9355350052536\\
30.0916666666667	-19.9371373902275\\
30.1	-19.9334640647509\\
30.1083333333333	-19.9438251320715\\
30.1166666666667	-19.9531486422518\\
30.125	-19.9573283706935\\
30.1333333333333	-19.9632193268543\\
30.1416666666667	-19.9807850728514\\
30.15	-19.9809323764835\\
30.1583333333333	-19.989536845537\\
30.1666666666667	-19.9987578270393\\
30.175	-20.0029086297128\\
30.1833333333333	-20.0112483154447\\
30.1916666666667	-20.0211100625984\\
30.2	-20.0280501832347\\
30.2083333333333	-20.0435683366415\\
30.2166666666667	-20.0521769603123\\
30.225	-20.0582846724891\\
30.2333333333333	-20.0733232646483\\
30.2416666666667	-20.0829819299137\\
30.25	-20.0980453467276\\
30.2583333333333	-20.0987574462633\\
30.2666666666667	-20.1151828884432\\
30.275	-20.132416789842\\
30.2833333333333	-20.1445379230277\\
30.2916666666667	-20.1589718513252\\
30.3	-20.1736806198215\\
30.3083333333333	-20.1903600939489\\
30.3166666666667	-20.2048868445952\\
30.325	-20.2095607717033\\
30.3333333333333	-20.2121047590303\\
30.3416666666667	-20.2277097381959\\
30.35	-20.2384526405682\\
30.3583333333333	-20.2471022980192\\
30.3666666666667	-20.2638338686197\\
30.375	-20.2768257656484\\
30.3833333333333	-20.295584080052\\
30.3916666666667	-20.311857311487\\
30.4	-20.3320558777988\\
30.4083333333333	-20.3314255849575\\
30.4166666666667	-20.3379948495981\\
30.425	-20.3503078292863\\
30.4333333333333	-20.3635650747073\\
30.4416666666667	-20.3780794809957\\
30.45	-20.3841309165422\\
30.4583333333333	-20.3901924346798\\
30.4666666666667	-20.4141441180911\\
30.475	-20.4236362977555\\
30.4833333333333	-20.4255763878375\\
30.4916666666667	-20.4428733304567\\
30.5	-20.4546406861375\\
30.5083333333333	-20.4594854467505\\
30.5166666666667	-20.4759942433645\\
30.525	-20.4956732779132\\
30.5333333333333	-20.4983067398591\\
30.5416666666667	-20.5167150592345\\
30.55	-20.5264983030485\\
30.5583333333333	-20.5430366577511\\
30.5666666666667	-20.5522615588794\\
30.575	-20.5659562099434\\
30.5833333333333	-20.5750826627998\\
30.5916666666667	-20.5847101733842\\
30.6	-20.6066627845507\\
30.6083333333333	-20.617969987635\\
30.6166666666667	-20.6211070813482\\
30.625	-20.631487867709\\
30.6333333333333	-20.6493235362727\\
30.6416666666667	-20.6580914429658\\
30.65	-20.675522317248\\
30.6583333333333	-20.6948168462538\\
30.6666666666667	-20.7150172769311\\
30.675	-20.7236350374155\\
30.6833333333333	-20.7355965473517\\
30.6916666666667	-20.7323375433623\\
30.7	-20.747617464606\\
30.7083333333333	-20.7597861128631\\
30.7166666666667	-20.7707965487293\\
30.725	-20.7857602787567\\
30.7333333333333	-20.7979638440951\\
30.7416666666667	-20.8028561423311\\
30.75	-20.806654997298\\
30.7583333333333	-20.8189648407957\\
30.7666666666667	-20.8302275837307\\
30.775	-20.8453351055782\\
30.7833333333333	-20.8564800394232\\
30.7916666666667	-20.8652119583812\\
30.8	-20.867194358067\\
30.8083333333333	-20.8731351394768\\
30.8166666666667	-20.8923570210998\\
30.825	-20.8958196425125\\
30.8333333333333	-20.9036570746982\\
30.8416666666667	-20.9159459135576\\
30.85	-20.9312148419226\\
30.8583333333333	-20.9406752154896\\
30.8666666666667	-20.9488225276057\\
30.875	-20.962161965629\\
30.8833333333333	-20.9824564884254\\
30.8916666666667	-21.0048980830663\\
30.9	-21.0150846460449\\
30.9083333333333	-21.0320260532252\\
30.9166666666667	-21.0420645072893\\
30.925	-21.049509760088\\
30.9333333333333	-21.0588068844383\\
30.9416666666667	-21.0684702042388\\
30.95	-21.0783577084514\\
30.9583333333333	-21.0997362749495\\
30.9666666666667	-21.1039018664516\\
30.975	-21.1128198222602\\
30.9833333333333	-21.1217750203163\\
30.9916666666667	-21.1310079881336\\
31	-21.142984068232\\
31.0083333333333	-21.1551381217526\\
31.0166666666667	-21.1721861775967\\
31.025	-21.174800664689\\
31.0333333333333	-21.1930270258981\\
31.0416666666667	-21.209514860682\\
31.05	-21.2275143866623\\
31.0583333333333	-21.242446092387\\
31.0666666666667	-21.2530518242395\\
31.075	-21.2584563811176\\
31.0833333333333	-21.2683416685017\\
31.0916666666667	-21.2758015232331\\
31.1	-21.2875275151799\\
31.1083333333333	-21.2913992242047\\
31.1166666666667	-21.2970344952981\\
31.125	-21.306251387597\\
31.1333333333333	-21.3081518035291\\
31.1416666666667	-21.3235567299108\\
31.15	-21.3248864168877\\
31.1583333333333	-21.3345764358854\\
31.1666666666667	-21.3358655350991\\
31.175	-21.3367994886146\\
31.1833333333333	-21.3439665892886\\
31.1916666666667	-21.3503298639053\\
31.2	-21.3715435190567\\
31.2083333333333	-21.3741723379016\\
31.2166666666667	-21.3889673856085\\
31.225	-21.4048511875985\\
31.2333333333333	-21.4180217450074\\
31.2416666666667	-21.4221468779855\\
31.25	-21.4337881559794\\
31.2583333333333	-21.4430522349802\\
31.2666666666667	-21.4452819289953\\
31.275	-21.4551296764857\\
31.2833333333333	-21.4640098281982\\
31.2916666666667	-21.4789022996385\\
31.3	-21.4864750060205\\
31.3083333333333	-21.4926857553212\\
31.3166666666667	-21.5072842871463\\
31.325	-21.517279951933\\
31.3333333333333	-21.534224354493\\
31.3416666666667	-21.546766020616\\
31.35	-21.5609593939636\\
31.3583333333333	-21.5773708175005\\
31.3666666666667	-21.5801363609135\\
31.375	-21.5891107713992\\
31.3833333333333	-21.5990962043778\\
31.3916666666667	-21.6090043998997\\
31.4	-21.6157123644433\\
31.4083333333333	-21.621629727798\\
31.4166666666667	-21.6321772066666\\
31.425	-21.6504290653015\\
31.4333333333333	-21.6556667790998\\
31.4416666666667	-21.6636914822991\\
31.45	-21.6777179542892\\
31.4583333333333	-21.6931096066753\\
31.4666666666667	-21.7064446218271\\
31.475	-21.706652504314\\
31.4833333333333	-21.7210526670858\\
31.4916666666667	-21.7336548096199\\
31.5	-21.7508056181737\\
31.5083333333333	-21.7642594552667\\
31.5166666666667	-21.7734148711183\\
31.525	-21.7911205109612\\
31.5333333333333	-21.8111766046645\\
31.5416666666667	-21.8201538859601\\
31.55	-21.8271629858508\\
31.5583333333333	-21.8309619125225\\
31.5666666666667	-21.8445551859966\\
31.575	-21.8615883076159\\
31.5833333333333	-21.865665456287\\
31.5916666666667	-21.8701858829736\\
31.6	-21.8797312336206\\
31.6083333333333	-21.8986176435077\\
31.6166666666667	-21.9131156168221\\
31.625	-21.9214265366269\\
31.6333333333333	-21.9261315561183\\
31.6416666666667	-21.9362321753012\\
31.65	-21.9424000023871\\
31.6583333333333	-21.9580263653218\\
31.6666666666667	-21.9647320154823\\
31.675	-21.9714158819279\\
31.6833333333333	-21.9872412554328\\
31.6916666666667	-22.0084207071146\\
31.7	-22.0232096259656\\
31.7083333333333	-22.0334044942815\\
31.7166666666667	-22.0507083713665\\
31.725	-22.0627299932855\\
31.7333333333333	-22.065766686407\\
31.7416666666667	-22.0745499066937\\
31.75	-22.0843892458572\\
31.7583333333333	-22.0927728108676\\
31.7666666666667	-22.1152587267988\\
31.775	-22.1265472435017\\
31.7833333333333	-22.1435210260648\\
31.7916666666667	-22.1500411517134\\
31.8	-22.16150234507\\
31.8083333333333	-22.1728324033301\\
31.8166666666667	-22.1847350223879\\
31.825	-22.1969928804963\\
31.8333333333333	-22.2142627282822\\
31.8416666666667	-22.2248170268775\\
31.85	-22.2377470868511\\
31.8583333333333	-22.2494514990808\\
31.8666666666667	-22.2644404042838\\
31.875	-22.2724027954911\\
31.8833333333333	-22.2849462205654\\
31.8916666666667	-22.3032714144044\\
31.9	-22.2981480124581\\
31.9083333333333	-22.3130669855676\\
31.9166666666667	-22.3213789552938\\
31.925	-22.3346927903759\\
31.9333333333333	-22.3460988319012\\
31.9416666666667	-22.3599899271222\\
31.95	-22.3639422892659\\
31.9583333333333	-22.3719043962858\\
31.9666666666667	-22.3824643279521\\
31.975	-22.3881986416448\\
31.9833333333333	-22.3981567640976\\
31.9916666666667	-22.4009978078929\\
32	-22.4096351745094\\
32.0083333333333	-22.4135681317233\\
32.0166666666667	-22.4222915236896\\
32.025	-22.4342772782775\\
32.0333333333333	-22.4457016127208\\
32.0416666666667	-22.4545897920343\\
32.05	-22.4629687190435\\
32.0583333333333	-22.4835236209674\\
32.0666666666667	-22.4953046323505\\
32.075	-22.5036333510903\\
32.0833333333333	-22.504551161321\\
32.0916666666667	-22.5178412841607\\
32.1	-22.5311015320759\\
32.1083333333333	-22.5473063483444\\
32.1166666666667	-22.55594531882\\
32.125	-22.5715721672225\\
32.1333333333333	-22.5776052277775\\
32.1416666666667	-22.5756902682354\\
32.15	-22.5852703817207\\
32.1583333333333	-22.5904524344447\\
32.1666666666667	-22.5978293288799\\
32.175	-22.6081835331556\\
32.1833333333333	-22.6175847338051\\
32.1916666666667	-22.6295235742423\\
32.2	-22.6367985738423\\
32.2083333333333	-22.6477165486982\\
32.2166666666667	-22.6541290904477\\
32.225	-22.663107792658\\
32.2333333333333	-22.6714081741304\\
32.2416666666667	-22.6879763583362\\
32.25	-22.6931160268901\\
32.2583333333333	-22.7068383202262\\
32.2666666666667	-22.711836618362\\
32.275	-22.7196389453017\\
32.2833333333333	-22.7294608493945\\
32.2916666666667	-22.741202959485\\
32.3	-22.7501507073662\\
32.3083333333333	-22.7603548287804\\
32.3166666666667	-22.7620931766394\\
32.325	-22.7776319519438\\
32.3333333333333	-22.7835164809283\\
32.3416666666667	-22.7919984358746\\
32.35	-22.8025137998546\\
32.3583333333333	-22.8183456726309\\
32.3666666666667	-22.8273812001636\\
32.375	-22.8426199196864\\
32.3833333333333	-22.8502262502912\\
32.3916666666667	-22.8570221896748\\
32.4	-22.8700241403042\\
32.4083333333333	-22.8848826004494\\
32.4166666666667	-22.8888607127048\\
32.425	-22.8974677118238\\
32.4333333333333	-22.9145363505788\\
32.4416666666667	-22.9251717061822\\
32.45	-22.9355846100102\\
32.4583333333333	-22.9416224500426\\
32.4666666666667	-22.9455850812773\\
32.475	-22.9527958132615\\
32.4833333333333	-22.967881045266\\
32.4916666666667	-22.9750188697571\\
32.5	-22.9849693717189\\
32.5083333333333	-22.9934023886655\\
32.5166666666667	-23.0056344986781\\
32.525	-23.010299198744\\
32.5333333333333	-23.0137131338308\\
32.5416666666667	-23.0194153777088\\
32.55	-23.0280387873121\\
32.5583333333333	-23.0417285209272\\
32.5666666666667	-23.0496379978614\\
32.575	-23.0548991526187\\
32.5833333333333	-23.0616884331893\\
32.5916666666667	-23.0634719278936\\
32.6	-23.0723294804197\\
32.6083333333333	-23.0798788169154\\
32.6166666666667	-23.0881334810564\\
32.625	-23.0913734488671\\
32.6333333333333	-23.0988692493353\\
32.6416666666667	-23.0995421319487\\
32.65	-23.1140624921075\\
32.6583333333333	-23.131297398811\\
32.6666666666667	-23.1425020501396\\
32.675	-23.1540436189631\\
32.6833333333333	-23.1641844959534\\
32.6916666666667	-23.1737933790295\\
32.7	-23.1804510040841\\
32.7083333333333	-23.185031883085\\
32.7166666666667	-23.2016540980688\\
32.725	-23.2157667262435\\
32.7333333333333	-23.2305579297343\\
32.7416666666667	-23.2407836400224\\
32.75	-23.2472657495249\\
32.7583333333333	-23.250377132164\\
32.7666666666667	-23.2618177607665\\
32.775	-23.2690408766402\\
32.7833333333333	-23.2719067131183\\
32.7916666666667	-23.2785281640318\\
32.8	-23.2928239464492\\
32.8083333333333	-23.2974362855068\\
32.8166666666667	-23.2971710456116\\
32.825	-23.308653734141\\
32.8333333333333	-23.3124207886307\\
32.8416666666667	-23.3274971937376\\
32.85	-23.3271267028662\\
32.8583333333333	-23.3304916952032\\
32.8666666666667	-23.3422288654488\\
32.875	-23.3497646518775\\
32.8833333333333	-23.3635780659896\\
32.8916666666667	-23.36824807351\\
32.9	-23.3751148592542\\
32.9083333333333	-23.3749986436721\\
32.9166666666667	-23.3875935404992\\
32.925	-23.399634382241\\
32.9333333333333	-23.4109440587782\\
32.9416666666667	-23.4226954614989\\
32.95	-23.4332708842598\\
32.9583333333333	-23.4477074405739\\
32.9666666666667	-23.4615884804116\\
32.975	-23.4689960287794\\
32.9833333333333	-23.4814473157306\\
32.9916666666667	-23.5031222511908\\
33	-23.5062481006504\\
33.0083333333333	-23.5181763278054\\
33.0166666666667	-23.5339288213746\\
33.025	-23.5460511439559\\
33.0333333333333	-23.5602242651274\\
33.0416666666667	-23.574301816313\\
33.05	-23.578941181721\\
33.0583333333333	-23.5875208722327\\
33.0666666666667	-23.5978978555697\\
33.075	-23.6060906340615\\
33.0833333333333	-23.6159753694051\\
33.0916666666667	-23.6267239007368\\
33.1	-23.6395757072219\\
33.1083333333333	-23.6460094707688\\
33.1166666666667	-23.6506624596278\\
33.125	-23.6629563199864\\
33.1333333333333	-23.6719714003173\\
33.1416666666667	-23.6803183199847\\
33.15	-23.6953420707757\\
33.1583333333333	-23.7030774990233\\
33.1666666666667	-23.7136101447423\\
33.175	-23.7177432102729\\
33.1833333333333	-23.7214948167302\\
33.1916666666667	-23.7279053663342\\
33.2	-23.7345479882817\\
33.2083333333333	-23.7438589863492\\
33.2166666666667	-23.7505695875323\\
33.225	-23.763174072031\\
33.2333333333333	-23.7636260644123\\
33.2416666666667	-23.7814905794011\\
33.25	-23.7926943010125\\
33.2583333333333	-23.7987984779766\\
33.2666666666667	-23.8077248358179\\
33.275	-23.8092150406885\\
33.2833333333333	-23.8217053818275\\
33.2916666666667	-23.8318106313775\\
33.3	-23.8429971974935\\
33.3083333333333	-23.853384521526\\
33.3166666666667	-23.8584919369056\\
33.325	-23.8600954484807\\
33.3333333333333	-23.87014584135\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
33.3333333333333	-23.87014584135\\
33.3416666666667	-23.8803853216127\\
33.35	-23.8945829033616\\
33.3583333333333	-23.9070225901507\\
33.3666666666667	-23.9193417163203\\
33.375	-23.9344134690135\\
33.3833333333333	-23.9477552698809\\
33.3916666666667	-23.9551678460658\\
33.4	-23.9525230619915\\
33.4083333333333	-23.9571773367862\\
33.4166666666667	-23.9608817974437\\
33.425	-23.9643276487535\\
33.4333333333333	-23.9737065383589\\
33.4416666666667	-23.9852669964591\\
33.45	-23.9975826448059\\
33.4583333333333	-23.999662473824\\
33.4666666666667	-24.006581044249\\
33.475	-24.0216691038107\\
33.4833333333333	-24.0241965130579\\
33.4916666666667	-24.0349707164346\\
33.5	-24.0511336128589\\
33.5083333333333	-24.0591790191229\\
33.5166666666667	-24.0613402978917\\
33.525	-24.0694990990485\\
33.5333333333333	-24.0857395423412\\
33.5416666666667	-24.0938635103233\\
33.55	-24.1058480754204\\
33.5583333333333	-24.0999673399679\\
33.5666666666667	-24.103164367348\\
33.575	-24.1175742549347\\
33.5833333333333	-24.127023720963\\
33.5916666666667	-24.1375537303459\\
33.6	-24.1534526675456\\
33.6083333333333	-24.1654565019402\\
33.6166666666667	-24.1682249351326\\
33.625	-24.1720802561065\\
33.6333333333333	-24.1815286784445\\
33.6416666666667	-24.1889772986078\\
33.65	-24.1997994906747\\
33.6583333333333	-24.2120926606611\\
33.6666666666667	-24.2177023573408\\
33.675	-24.2340620969166\\
33.6833333333333	-24.2490102040876\\
33.6916666666667	-24.2592214898839\\
33.7	-24.2733187669937\\
33.7083333333333	-24.2817978416109\\
33.7166666666667	-24.2922197284389\\
33.725	-24.2962875418222\\
33.7333333333333	-24.3097590030088\\
33.7416666666667	-24.3248452480203\\
33.75	-24.3348067515495\\
33.7583333333333	-24.3397437321358\\
33.7666666666667	-24.3584307441695\\
33.775	-24.3711918882265\\
33.7833333333333	-24.3784519656712\\
33.7916666666667	-24.3896602356807\\
33.8	-24.3967073015826\\
33.8083333333333	-24.408637846384\\
33.8166666666667	-24.4182503690214\\
33.825	-24.4248902359185\\
33.8333333333333	-24.4373623408906\\
33.8416666666667	-24.4411299692886\\
33.85	-24.4497031962164\\
33.8583333333333	-24.457849921962\\
33.8666666666667	-24.4673801911153\\
33.875	-24.479563237702\\
33.8833333333333	-24.4865921726226\\
33.8916666666667	-24.4912758097207\\
33.9	-24.501258135945\\
33.9083333333333	-24.5087448582198\\
33.9166666666667	-24.5223239607353\\
33.925	-24.5314940007547\\
33.9333333333333	-24.5395027565119\\
33.9416666666667	-24.5533922280177\\
33.95	-24.565406270743\\
33.9583333333333	-24.5729323836295\\
33.9666666666667	-24.5824388304254\\
33.975	-24.5987120581904\\
33.9833333333333	-24.6135620926672\\
33.9916666666667	-24.6284827982313\\
34	-24.6312568172621\\
34.0083333333333	-24.6427699935237\\
34.0166666666667	-24.6527084328215\\
34.025	-24.6578928109905\\
34.0333333333333	-24.6661828627178\\
34.0416666666667	-24.6690132982108\\
34.05	-24.6790146963386\\
34.0583333333333	-24.6916341578729\\
34.0666666666667	-24.7025293168807\\
34.075	-24.7061966047084\\
34.0833333333333	-24.7190573053269\\
34.0916666666667	-24.7347970490257\\
34.1	-24.7444320935278\\
34.1083333333333	-24.750503654109\\
34.1166666666667	-24.7636900752154\\
34.125	-24.7689940866414\\
34.1333333333333	-24.7735049520563\\
34.1416666666667	-24.7796774337612\\
34.15	-24.790623677197\\
34.1583333333333	-24.8064837120077\\
34.1666666666667	-24.8200741981043\\
34.175	-24.836868633105\\
34.1833333333333	-24.840259135189\\
34.1916666666667	-24.8509959066179\\
34.2	-24.8550823765786\\
34.2083333333333	-24.8708112288135\\
34.2166666666667	-24.8724607093193\\
34.225	-24.8720509345425\\
34.2333333333333	-24.8782378839388\\
34.2416666666667	-24.8845934191242\\
34.25	-24.8979495471851\\
34.2583333333333	-24.9083117131634\\
34.2666666666667	-24.9176798953392\\
34.275	-24.9246208691267\\
34.2833333333333	-24.9367997450136\\
34.2916666666667	-24.9415742485101\\
34.3	-24.9550256049187\\
34.3083333333333	-24.9624102405412\\
34.3166666666667	-24.9739569993345\\
34.325	-24.9820397032198\\
34.3333333333333	-24.9897744425363\\
34.3416666666667	-25.0057863125726\\
34.35	-25.0140011949283\\
34.3583333333333	-25.0224628745205\\
34.3666666666667	-25.0310210427687\\
34.375	-25.0384796460556\\
34.3833333333333	-25.0458245820802\\
34.3916666666667	-25.0514432833585\\
34.4	-25.0566085343001\\
34.4083333333333	-25.0639974783256\\
34.4166666666667	-25.0668594439012\\
34.425	-25.0698557948486\\
34.4333333333333	-25.0740502957714\\
34.4416666666667	-25.089049113198\\
34.45	-25.0883032776968\\
34.4583333333333	-25.0988061894445\\
34.4666666666667	-25.108884983715\\
34.475	-25.1220817241933\\
34.4833333333333	-25.1362800010775\\
34.4916666666667	-25.1410829302769\\
34.5	-25.150634819232\\
34.5083333333333	-25.1631756229311\\
34.5166666666667	-25.1690554769336\\
34.525	-25.1736691536265\\
34.5333333333333	-25.1835304061951\\
34.5416666666667	-25.1989391502166\\
34.55	-25.207086754444\\
34.5583333333333	-25.2147578155065\\
34.5666666666667	-25.2198917853205\\
34.575	-25.2286862802106\\
34.5833333333333	-25.2341791681657\\
34.5916666666667	-25.2532115933408\\
34.6	-25.2599349714788\\
34.6083333333333	-25.2625468706027\\
34.6166666666667	-25.263596878778\\
34.625	-25.2749623460511\\
34.6333333333333	-25.2879485068804\\
34.6416666666667	-25.2976699698945\\
34.65	-25.3111681744656\\
34.6583333333333	-25.3265654605592\\
34.6666666666667	-25.3293839079042\\
34.675	-25.3282494511501\\
34.6833333333333	-25.3363130065356\\
34.6916666666667	-25.3408303423567\\
34.7	-25.3473302668331\\
34.7083333333333	-25.3519598912113\\
34.7166666666667	-25.3587795036902\\
34.725	-25.3628060042513\\
34.7333333333333	-25.3708988057077\\
34.7416666666667	-25.3815050259424\\
34.75	-25.3846782550327\\
34.7583333333333	-25.3971442103271\\
34.7666666666667	-25.4036952041917\\
34.775	-25.4063763375049\\
34.7833333333333	-25.4082785911659\\
34.7916666666667	-25.4168928360425\\
34.8	-25.4157525443994\\
34.8083333333333	-25.4227490922643\\
34.8166666666667	-25.4269804707691\\
34.825	-25.4302194359335\\
34.8333333333333	-25.4288157433935\\
34.8416666666667	-25.4377716969424\\
34.85	-25.4435517453601\\
34.8583333333333	-25.4430773769408\\
34.8666666666667	-25.4434041646838\\
34.875	-25.4506043431391\\
34.8833333333333	-25.4604774086015\\
34.8916666666667	-25.4659431252263\\
34.9	-25.4689087121574\\
34.9083333333333	-25.4808767933948\\
34.9166666666667	-25.4913259870234\\
34.925	-25.4963639545079\\
34.9333333333333	-25.5008422589382\\
34.9416666666667	-25.4992304912613\\
34.95	-25.5088889731129\\
34.9583333333333	-25.5113153435116\\
34.9666666666667	-25.511703071848\\
34.975	-25.5172834458805\\
34.9833333333333	-25.5344854049893\\
34.9916666666667	-25.5379410315401\\
35	-25.5515868690783\\
35.0083333333333	-25.5523767021647\\
35.0166666666667	-25.5605319648959\\
35.025	-25.5643190894289\\
35.0333333333333	-25.5662232235989\\
35.0416666666667	-25.5780716968907\\
35.05	-25.5821745197498\\
35.0583333333333	-25.5885648529209\\
35.0666666666667	-25.5974596146264\\
35.075	-25.6118855490895\\
35.0833333333333	-25.6232018171441\\
35.0916666666667	-25.6349709102007\\
35.1	-25.6494856122434\\
35.1083333333333	-25.6601237661776\\
35.1166666666667	-25.6770435037395\\
35.125	-25.6894980777093\\
35.1333333333333	-25.6955448326754\\
35.1416666666667	-25.7039760949844\\
35.15	-25.7064378052036\\
35.1583333333333	-25.705363504653\\
35.1666666666667	-25.7079017790154\\
35.175	-25.7165861116765\\
35.1833333333333	-25.7208297924495\\
35.1916666666667	-25.7313391616334\\
35.2	-25.733805628922\\
35.2083333333333	-25.7426692371406\\
35.2166666666667	-25.7558163534137\\
35.225	-25.7613907827076\\
35.2333333333333	-25.7738724439701\\
35.2416666666667	-25.7814159967553\\
35.25	-25.7861585085717\\
35.2583333333333	-25.7932134910998\\
35.2666666666667	-25.7993773026365\\
35.275	-25.8068706197076\\
35.2833333333333	-25.8118032560675\\
35.2916666666667	-25.8156846575231\\
35.3	-25.8273770236007\\
35.3083333333333	-25.8320397963144\\
35.3166666666667	-25.8404643469199\\
35.325	-25.8498547758785\\
35.3333333333333	-25.8627425684205\\
35.3416666666667	-25.8753191720529\\
35.35	-25.885277408384\\
35.3583333333333	-25.8925242486849\\
35.3666666666667	-25.9081622518136\\
35.375	-25.9113993453128\\
35.3833333333333	-25.917486102245\\
35.3916666666667	-25.9219900312108\\
35.4	-25.9325114289962\\
35.4083333333333	-25.9399017653502\\
35.4166666666667	-25.9492141970753\\
35.425	-25.9575259313044\\
35.4333333333333	-25.9675019119036\\
35.4416666666667	-25.9668482644629\\
35.45	-25.9763108461385\\
35.4583333333333	-25.9818522218982\\
35.4666666666667	-25.9985009372256\\
35.475	-26.0069109253024\\
35.4833333333333	-26.015432301955\\
35.4916666666667	-26.0209414088787\\
35.5	-26.0197924596904\\
35.5083333333333	-26.0312144976844\\
35.5166666666667	-26.0299292604536\\
35.525	-26.0403580488547\\
35.5333333333333	-26.0547958405045\\
35.5416666666667	-26.0625522287449\\
35.55	-26.0719212371441\\
35.5583333333333	-26.0799511848\\
35.5666666666667	-26.0852110743813\\
35.575	-26.0983470116336\\
35.5833333333333	-26.1066140037896\\
35.5916666666667	-26.114501078525\\
35.6	-26.1224816821931\\
35.6083333333333	-26.1318378504226\\
35.6166666666667	-26.1385894888388\\
35.625	-26.1498726989148\\
35.6333333333333	-26.1536757920516\\
35.6416666666667	-26.1632897637807\\
35.65	-26.1665822485027\\
35.6583333333333	-26.172287361068\\
35.6666666666667	-26.1805149009539\\
35.675	-26.1843212863787\\
35.6833333333333	-26.1888759926502\\
35.6916666666667	-26.1967079558535\\
35.7	-26.2011423671971\\
35.7083333333333	-26.2188280911475\\
35.7166666666667	-26.2276282273646\\
35.725	-26.2412351878745\\
35.7333333333333	-26.241351047586\\
35.7416666666667	-26.2545860932711\\
35.75	-26.261825544654\\
35.7583333333333	-26.2708387020399\\
35.7666666666667	-26.2820598565591\\
35.775	-26.2938379839185\\
35.7833333333333	-26.3066482520508\\
35.7916666666667	-26.305376982132\\
35.8	-26.3170612777982\\
35.8083333333333	-26.3194586748638\\
35.8166666666667	-26.3258929123831\\
35.825	-26.343532617849\\
35.8333333333333	-26.3573152254751\\
35.8416666666667	-26.3695695545886\\
35.85	-26.383820383345\\
35.8583333333333	-26.3910148926347\\
35.8666666666667	-26.3942838048151\\
35.875	-26.4003600970169\\
35.8833333333333	-26.4077334698774\\
35.8916666666667	-26.4136760885714\\
35.9	-26.4308649519674\\
35.9083333333333	-26.4380313950295\\
35.9166666666667	-26.4480534959262\\
35.925	-26.4513366044182\\
35.9333333333333	-26.4655883183069\\
35.9416666666667	-26.4725339472669\\
35.95	-26.4771230962075\\
35.9583333333333	-26.4814042708133\\
35.9666666666667	-26.4934506611061\\
35.975	-26.5047791199844\\
35.9833333333333	-26.5151123284873\\
35.9916666666667	-26.5259677491325\\
36	-26.5412400164084\\
36.0083333333333	-26.5480272857087\\
36.0166666666667	-26.5582970058993\\
36.025	-26.5701126941616\\
36.0333333333333	-26.5794819250434\\
36.0416666666667	-26.5834333635275\\
36.05	-26.5996065635525\\
36.0583333333333	-26.6025326713534\\
36.0666666666667	-26.6103529864793\\
36.075	-26.620593916659\\
36.0833333333333	-26.6236046492657\\
36.0916666666667	-26.6324348498993\\
36.1	-26.643930041862\\
36.1083333333333	-26.6502736609634\\
36.1166666666667	-26.6545203260057\\
36.125	-26.663410845749\\
36.1333333333333	-26.6747368462433\\
36.1416666666667	-26.6805913041956\\
36.15	-26.6949745001665\\
36.1583333333333	-26.7026734009454\\
36.1666666666667	-26.7103664384604\\
36.175	-26.7217851772829\\
36.1833333333333	-26.7242949245947\\
36.1916666666667	-26.734104272212\\
36.2	-26.7473391464514\\
36.2083333333333	-26.754414431851\\
36.2166666666667	-26.7651341702718\\
36.225	-26.7784758112107\\
36.2333333333333	-26.7922902666956\\
36.2416666666667	-26.7985897399478\\
36.25	-26.803116939986\\
36.2583333333333	-26.8014958982527\\
36.2666666666667	-26.817337118805\\
36.275	-26.8234725847072\\
36.2833333333333	-26.8301835033042\\
36.2916666666667	-26.8445992883569\\
36.3	-26.8525431146487\\
36.3083333333333	-26.8620157711276\\
36.3166666666667	-26.8698597637436\\
36.325	-26.8759498355067\\
36.3333333333333	-26.886781973314\\
36.3416666666667	-26.8925109900421\\
36.35	-26.8995012124529\\
36.3583333333333	-26.9092217520174\\
36.3666666666667	-26.9238558743877\\
36.375	-26.933314932226\\
36.3833333333333	-26.9452691800973\\
36.3916666666667	-26.9612481874734\\
36.4	-26.9779594787693\\
36.4083333333333	-26.9773458628732\\
36.4166666666667	-26.9855493997522\\
36.425	-26.9926313853251\\
36.4333333333333	-26.9998631115538\\
36.4416666666667	-27.0070814445987\\
36.45	-27.0154378796442\\
36.4583333333333	-27.0324285832368\\
36.4666666666667	-27.0467821814363\\
36.475	-27.0546169837966\\
36.4833333333333	-27.0486132722675\\
36.4916666666667	-27.0548933666752\\
36.5	-27.0619433946355\\
36.5083333333333	-27.0746631060495\\
36.5166666666667	-27.0833296954024\\
36.525	-27.0917951191494\\
36.5333333333333	-27.1052598232883\\
36.5416666666667	-27.1085635919219\\
36.55	-27.1151324873125\\
36.5583333333333	-27.1232597817115\\
36.5666666666667	-27.129385162913\\
36.575	-27.1324957745252\\
36.5833333333333	-27.1417272837861\\
36.5916666666667	-27.1492735811305\\
36.6	-27.1537517127371\\
36.6083333333333	-27.1611574214554\\
36.6166666666667	-27.1729358080029\\
36.625	-27.1744071567457\\
36.6333333333333	-27.1777090192597\\
36.6416666666667	-27.1851862519958\\
36.65	-27.2011520002662\\
36.6583333333333	-27.20531429408\\
36.6666666666667	-27.216809971074\\
36.675	-27.2212319679821\\
36.6833333333333	-27.2207080948728\\
36.6916666666667	-27.2372615408097\\
36.7	-27.245512423235\\
36.7083333333333	-27.255776128619\\
36.7166666666667	-27.2601199225532\\
36.725	-27.2729503025514\\
36.7333333333333	-27.2882243731021\\
36.7416666666667	-27.2983191560454\\
36.75	-27.3204182830841\\
36.7583333333333	-27.3253257513163\\
36.7666666666667	-27.3318375763305\\
36.775	-27.3432245898588\\
36.7833333333333	-27.3471981274941\\
36.7916666666667	-27.3515400701262\\
36.8	-27.3591749572963\\
36.8083333333333	-27.3663055929131\\
36.8166666666667	-27.3753723180185\\
36.825	-27.3770811105647\\
36.8333333333333	-27.3989517646897\\
36.8416666666667	-27.4099547482933\\
36.85	-27.4133866926007\\
36.8583333333333	-27.4148846754038\\
36.8666666666667	-27.4224403817213\\
36.875	-27.4325428781249\\
36.8833333333333	-27.4439034203984\\
36.8916666666667	-27.4513072830903\\
36.9	-27.4563800430718\\
36.9083333333333	-27.4602828870613\\
36.9166666666667	-27.4630775781243\\
36.925	-27.4790019165622\\
36.9333333333333	-27.4896424330329\\
36.9416666666667	-27.500923265901\\
36.95	-27.509341040416\\
36.9583333333333	-27.512262863054\\
36.9666666666667	-27.5201564770371\\
36.975	-27.5255304643403\\
36.9833333333333	-27.5364349586578\\
36.9916666666667	-27.5468918812048\\
37	-27.5533151356272\\
37.0083333333333	-27.5609876284242\\
37.0166666666667	-27.5678784015765\\
37.025	-27.5829145980089\\
37.0333333333333	-27.5964707025331\\
37.0416666666667	-27.6085925211274\\
37.05	-27.6133854777334\\
37.0583333333333	-27.6156036747894\\
37.0666666666667	-27.6210207885234\\
37.075	-27.6339505732438\\
37.0833333333333	-27.6346819793149\\
37.0916666666667	-27.6506929231388\\
37.1	-27.6478785600941\\
37.1083333333333	-27.6570743980896\\
37.1166666666667	-27.6654650253418\\
37.125	-27.6737246558949\\
37.1333333333333	-27.6846978626278\\
37.1416666666667	-27.6800753390714\\
37.15	-27.6846964190615\\
37.1583333333333	-27.6955527317874\\
37.1666666666667	-27.7040302819326\\
37.175	-27.7144328499938\\
37.1833333333333	-27.7309017719472\\
37.1916666666667	-27.7350121379349\\
37.2	-27.7389081237594\\
37.2083333333333	-27.7466237582458\\
37.2166666666667	-27.7580921714161\\
37.225	-27.7632303947093\\
37.2333333333333	-27.7785212417626\\
37.2416666666667	-27.780656270843\\
37.25	-27.7859843800162\\
37.2583333333333	-27.7926722754031\\
37.2666666666667	-27.7956455573972\\
37.275	-27.7989449008359\\
37.2833333333333	-27.80456352147\\
37.2916666666667	-27.8180650732094\\
37.3	-27.8185577340147\\
37.3083333333333	-27.8317630990582\\
37.3166666666667	-27.834023700544\\
37.325	-27.8454892084128\\
37.3333333333333	-27.8611982876825\\
37.3416666666667	-27.8736993933577\\
37.35	-27.8849725504602\\
37.3583333333333	-27.8947372655791\\
37.3666666666667	-27.9070498309212\\
37.375	-27.9147008163397\\
37.3833333333333	-27.9264263528787\\
37.3916666666667	-27.935540694984\\
37.4	-27.9428491856948\\
37.4083333333333	-27.9497893592572\\
37.4166666666667	-27.9531356380513\\
37.425	-27.9563526782339\\
37.4333333333333	-27.9674957604717\\
37.4416666666667	-27.9642347267724\\
37.45	-27.9682378508226\\
37.4583333333333	-27.9744569859516\\
37.4666666666667	-27.988307930162\\
37.475	-28.0071744151187\\
37.4833333333333	-28.0191693658189\\
37.4916666666667	-28.0285833470394\\
37.5	-28.0380821713099\\
37.5083333333333	-28.0426140606928\\
37.5166666666667	-28.0622976724756\\
37.525	-28.0682696393152\\
37.5333333333333	-28.0759327666568\\
37.5416666666667	-28.0830632257387\\
37.55	-28.0882009338641\\
37.5583333333333	-28.0967842552643\\
37.5666666666667	-28.098598208996\\
37.575	-28.1019185786441\\
37.5833333333333	-28.1064782582041\\
37.5916666666667	-28.1204151073752\\
37.6	-28.1251015178143\\
37.6083333333333	-28.1338580768661\\
37.6166666666667	-28.1351681505345\\
37.625	-28.1379910965001\\
37.6333333333333	-28.1333586294993\\
37.6416666666667	-28.1434998786458\\
37.65	-28.1447801687703\\
37.6583333333333	-28.1582994184817\\
37.6666666666667	-28.161105912224\\
37.675	-28.1735784762603\\
37.6833333333333	-28.1736232201784\\
37.6916666666667	-28.1898859465721\\
37.7	-28.1886633807107\\
37.7083333333333	-28.2014413893098\\
37.7166666666667	-28.2120803221532\\
37.725	-28.21249835665\\
37.7333333333333	-28.2216611681135\\
37.7416666666667	-28.223757768346\\
37.75	-28.2308445819728\\
37.7583333333333	-28.2424186705887\\
37.7666666666667	-28.2586701931163\\
37.775	-28.2681884309067\\
37.7833333333333	-28.2751037942698\\
37.7916666666667	-28.2833516620103\\
37.8	-28.289915679509\\
37.8083333333333	-28.2921352550427\\
37.8166666666667	-28.2969038731461\\
37.825	-28.2995726974633\\
37.8333333333333	-28.3131836139689\\
37.8416666666667	-28.3162382076054\\
37.85	-28.3228222484905\\
37.8583333333333	-28.329052120499\\
37.8666666666667	-28.3368863766067\\
37.875	-28.3378841680863\\
37.8833333333333	-28.3502987489644\\
37.8916666666667	-28.3575930221406\\
37.9	-28.3590841782299\\
37.9083333333333	-28.3654800304103\\
37.9166666666667	-28.3689973977419\\
37.925	-28.3778738418322\\
37.9333333333333	-28.3896277662938\\
37.9416666666667	-28.3903325960403\\
37.95	-28.4014323802457\\
37.9583333333333	-28.4063062427301\\
37.9666666666667	-28.420559499408\\
37.975	-28.42104568109\\
37.9833333333333	-28.4284638974346\\
37.9916666666667	-28.4332387927755\\
38	-28.4385382034062\\
38.0083333333333	-28.4526714811067\\
38.0166666666667	-28.4598605113496\\
38.025	-28.4641863856844\\
38.0333333333333	-28.4716012236473\\
38.0416666666667	-28.4742160077608\\
38.05	-28.4805067544779\\
38.0583333333333	-28.4888978485718\\
38.0666666666667	-28.5064413215635\\
38.075	-28.5137345257202\\
38.0833333333333	-28.5230880715387\\
38.0916666666667	-28.5329186212509\\
38.1	-28.5407561196983\\
38.1083333333333	-28.5505203073348\\
38.1166666666667	-28.5545162778596\\
38.125	-28.5604021728776\\
38.1333333333333	-28.5682241775126\\
38.1416666666667	-28.5770801828005\\
38.15	-28.5872493322474\\
38.1583333333333	-28.5926503071255\\
38.1666666666667	-28.601597654491\\
38.175	-28.6132624315605\\
38.1833333333333	-28.6212946129034\\
38.1916666666667	-28.6311055457635\\
38.2	-28.6366718305845\\
38.2083333333333	-28.6393551855811\\
38.2166666666667	-28.6430134747058\\
38.225	-28.6499498926172\\
38.2333333333333	-28.6593762987385\\
38.2416666666667	-28.6709416033288\\
38.25	-28.6832564065803\\
38.2583333333333	-28.6889271434502\\
38.2666666666667	-28.6950438424132\\
38.275	-28.7042142465303\\
38.2833333333333	-28.7090394894758\\
38.2916666666667	-28.7137733719431\\
38.3	-28.7168347485205\\
38.3083333333333	-28.7243347555475\\
38.3166666666667	-28.7326575822077\\
38.325	-28.7451756346728\\
38.3333333333333	-28.7459595427123\\
38.3416666666667	-28.7537213042648\\
38.35	-28.7617456740851\\
38.3583333333333	-28.7715304825405\\
38.3666666666667	-28.7768884411002\\
38.375	-28.7823881871715\\
38.3833333333333	-28.7909501453657\\
38.3916666666667	-28.7961710026391\\
38.4	-28.7950210156415\\
38.4083333333333	-28.8005400722681\\
38.4166666666667	-28.807062722049\\
38.425	-28.8119646044106\\
38.4333333333333	-28.8275823419231\\
38.4416666666667	-28.833791309813\\
38.45	-28.8493944448848\\
38.4583333333333	-28.8595994643173\\
38.4666666666667	-28.8640922755199\\
38.475	-28.8757962686602\\
38.4833333333333	-28.8878588496689\\
38.4916666666667	-28.8984082420447\\
38.5	-28.9065950392613\\
38.5083333333333	-28.9044115600979\\
38.5166666666667	-28.9096608292262\\
38.525	-28.9165060816989\\
38.5333333333333	-28.9244217414455\\
38.5416666666667	-28.9299184674116\\
38.55	-28.9357327333151\\
38.5583333333333	-28.9368938109814\\
38.5666666666667	-28.9533956403857\\
38.575	-28.9626089523578\\
38.5833333333333	-28.9649815322214\\
38.5916666666667	-28.9695309083614\\
38.6	-28.9773194211543\\
38.6083333333333	-28.9856094295158\\
38.6166666666667	-28.9926434117189\\
38.625	-28.9976829514626\\
38.6333333333333	-28.9991171475047\\
38.6416666666667	-29.0063592123983\\
38.65	-29.01661802947\\
38.6583333333333	-29.0262071862556\\
38.6666666666667	-29.0337052666099\\
38.675	-29.044938266571\\
38.6833333333333	-29.0539759432537\\
38.6916666666667	-29.0554046204052\\
38.7	-29.0669992993981\\
38.7083333333333	-29.0723031683679\\
38.7166666666667	-29.0816421121968\\
38.725	-29.086178173154\\
38.7333333333333	-29.0918974357356\\
38.7416666666667	-29.0977694180974\\
38.75	-29.1079864676982\\
38.7583333333333	-29.115579235634\\
38.7666666666667	-29.1306972601573\\
38.775	-29.1315255515823\\
38.7833333333333	-29.1380012803156\\
38.7916666666667	-29.1436206154385\\
38.8	-29.1451404465541\\
38.8083333333333	-29.1505974293853\\
38.8166666666667	-29.1556117152962\\
38.825	-29.1588748062382\\
38.8333333333333	-29.1719621174882\\
38.8416666666667	-29.1876744178268\\
38.85	-29.2017701673546\\
38.8583333333333	-29.2120298850912\\
38.8666666666667	-29.2237235342266\\
38.875	-29.2237196974212\\
38.8833333333333	-29.2354841604585\\
38.8916666666667	-29.2323886437245\\
38.9	-29.2358837619818\\
38.9083333333333	-29.2361088248628\\
38.9166666666667	-29.2490534652562\\
38.925	-29.2527883001684\\
38.9333333333333	-29.2598196285968\\
38.9416666666667	-29.2752702425379\\
38.95	-29.2742613386936\\
38.9583333333333	-29.2733245005608\\
38.9666666666667	-29.2768204091123\\
38.975	-29.2809503370751\\
38.9833333333333	-29.289183042796\\
38.9916666666667	-29.301588218778\\
39	-29.3140751054795\\
39.0083333333333	-29.3188645010071\\
39.0166666666667	-29.3213718928402\\
39.025	-29.32771907257\\
39.0333333333333	-29.3329597038294\\
39.0416666666667	-29.3409968868108\\
39.05	-29.3489652627888\\
39.0583333333333	-29.3547122856265\\
39.0666666666667	-29.365235044927\\
39.075	-29.3685763071668\\
39.0833333333333	-29.3791072108515\\
39.0916666666667	-29.38571872461\\
39.1	-29.3915432313265\\
39.1083333333333	-29.4017760624352\\
39.1166666666667	-29.4094657009447\\
39.125	-29.4126788448313\\
39.1333333333333	-29.4242079832259\\
39.1416666666667	-29.4369966049755\\
39.15	-29.4496862279231\\
39.1583333333333	-29.454872774121\\
39.1666666666667	-29.4640725943431\\
39.175	-29.4674816913606\\
39.1833333333333	-29.4767153627644\\
39.1916666666667	-29.4911663459057\\
39.2	-29.4956977535788\\
39.2083333333333	-29.5017999504401\\
39.2166666666667	-29.4992701160444\\
39.225	-29.5026455627785\\
39.2333333333333	-29.510902557168\\
39.2416666666667	-29.5162409092053\\
39.25	-29.5277207205753\\
39.2583333333333	-29.5287353769846\\
39.2666666666667	-29.5414944022741\\
39.275	-29.5465983545577\\
39.2833333333333	-29.5572964594448\\
39.2916666666667	-29.5651129920496\\
39.3	-29.5747900285355\\
39.3083333333333	-29.5807527181183\\
39.3166666666667	-29.590284805407\\
39.325	-29.5990187340206\\
39.3333333333333	-29.6133222125869\\
39.3416666666667	-29.6101707265169\\
39.35	-29.6201396814541\\
39.3583333333333	-29.6252782079326\\
39.3666666666667	-29.6342243327177\\
39.375	-29.6314401701383\\
39.3833333333333	-29.6398501923191\\
39.3916666666667	-29.6412553985767\\
39.4	-29.6593313806035\\
39.4083333333333	-29.6687789233425\\
39.4166666666667	-29.6750969032929\\
39.425	-29.6826046945114\\
39.4333333333333	-29.6852949953172\\
39.4416666666667	-29.6956458421926\\
39.45	-29.7012569603325\\
39.4583333333333	-29.7048124494849\\
39.4666666666667	-29.7228539857614\\
39.475	-29.7305230799346\\
39.4833333333333	-29.7388903491754\\
39.4916666666667	-29.7357891305178\\
39.5	-29.7315879100778\\
39.5083333333333	-29.7465769098837\\
39.5166666666667	-29.7573581754631\\
39.525	-29.7614575316067\\
39.5333333333333	-29.7625423478581\\
39.5416666666667	-29.7634878843779\\
39.55	-29.7682499604922\\
39.5583333333333	-29.7741962813846\\
39.5666666666667	-29.7845503316186\\
39.575	-29.7905937403433\\
39.5833333333333	-29.7982038637916\\
39.5916666666667	-29.8118864067506\\
39.6	-29.8147860813943\\
39.6083333333333	-29.8235713479555\\
39.6166666666667	-29.8294061655589\\
39.625	-29.8305955937859\\
39.6333333333333	-29.8300269952198\\
39.6416666666667	-29.8375302702487\\
39.65	-29.8496343057364\\
39.6583333333333	-29.8543648154738\\
39.6666666666667	-29.8616446256046\\
39.675	-29.8648640730639\\
39.6833333333333	-29.8706639360358\\
39.6916666666667	-29.8741118144436\\
39.7	-29.8799624276822\\
39.7083333333333	-29.8929441483259\\
39.7166666666667	-29.9028498000125\\
39.725	-29.9110028426866\\
39.7333333333333	-29.9114226844291\\
39.7416666666667	-29.9157818512053\\
39.75	-29.9270103589868\\
39.7583333333333	-29.9277677705705\\
39.7666666666667	-29.9309803773569\\
39.775	-29.9366819221911\\
39.7833333333333	-29.9496211299468\\
39.7916666666667	-29.9544298427122\\
39.8	-29.9586932990725\\
39.8083333333333	-29.971539812782\\
39.8166666666667	-29.9751310076538\\
39.825	-29.9872404885288\\
39.8333333333333	-29.9880155582015\\
39.8416666666667	-29.9886944058359\\
39.85	-29.9879167789138\\
39.8583333333333	-29.9955251942137\\
39.8666666666667	-29.9998422166132\\
39.875	-29.9990067508852\\
39.8833333333333	-30.0017733977906\\
39.8916666666667	-30.0082486903446\\
39.9	-30.0124730054563\\
39.9083333333333	-30.0158687641249\\
39.9166666666667	-30.0226247817555\\
39.925	-30.0244193875024\\
39.9333333333333	-30.0365781877868\\
39.9416666666667	-30.0399375194264\\
39.95	-30.0529556032799\\
39.9583333333333	-30.0600269527962\\
39.9666666666667	-30.0623735401233\\
39.975	-30.0745847889304\\
39.9833333333333	-30.0783435026832\\
39.9916666666667	-30.0837090786066\\
40	-30.087692906338\\
40.0083333333333	-30.0912322639635\\
40.0166666666667	-30.0961434353866\\
40.025	-30.1035152025639\\
40.0333333333333	-30.1146656174984\\
40.0416666666667	-30.1154703697264\\
40.05	-30.1197771057957\\
40.0583333333333	-30.1263056025934\\
40.0666666666667	-30.1328732000237\\
40.075	-30.1440081837319\\
40.0833333333333	-30.1457860257463\\
40.0916666666667	-30.1501481555338\\
40.1	-30.1526961173406\\
40.1083333333333	-30.1584151791131\\
40.1166666666667	-30.1498356537935\\
40.125	-30.1544231217476\\
40.1333333333333	-30.1556720382174\\
40.1416666666667	-30.1584086141077\\
40.15	-30.1694588348819\\
40.1583333333333	-30.1858584019625\\
40.1666666666667	-30.18944203326\\
40.175	-30.1988779373987\\
40.1833333333333	-30.2116801086099\\
40.1916666666667	-30.2177529248708\\
40.2	-30.2167409719189\\
40.2083333333333	-30.2224006967344\\
40.2166666666667	-30.2254817440601\\
40.225	-30.2321392678006\\
40.2333333333333	-30.2438384122837\\
40.2416666666667	-30.2418335163493\\
40.25	-30.2513143926692\\
40.2583333333333	-30.2594838586067\\
40.2666666666667	-30.2615605502302\\
40.275	-30.2590093520276\\
40.2833333333333	-30.2619994321851\\
40.2916666666667	-30.2717118872761\\
40.3	-30.2770466457183\\
40.3083333333333	-30.2858327481616\\
40.3166666666667	-30.2902683979355\\
40.325	-30.2979841855408\\
40.3333333333333	-30.3066229992923\\
40.3416666666667	-30.3100941324376\\
40.35	-30.3199167885561\\
40.3583333333333	-30.3280056843225\\
40.3666666666667	-30.3297096301444\\
40.375	-30.3314657551272\\
40.3833333333333	-30.3421701440113\\
40.3916666666667	-30.3485049773359\\
40.4	-30.360713317956\\
40.4083333333333	-30.3730701970516\\
40.4166666666667	-30.3750804860087\\
40.425	-30.3835695266377\\
40.4333333333333	-30.3999344753191\\
40.4416666666667	-30.4024587976794\\
40.45	-30.4176348192073\\
40.4583333333333	-30.4206502505872\\
40.4666666666667	-30.432495428207\\
40.475	-30.4295527243016\\
40.4833333333333	-30.4429455532717\\
40.4916666666667	-30.4486612715736\\
40.5	-30.4631704511591\\
40.5083333333333	-30.4688450386121\\
40.5166666666667	-30.4690895897429\\
40.525	-30.4777681807207\\
40.5333333333333	-30.4848440280334\\
40.5416666666667	-30.4980967435903\\
40.55	-30.5009693694316\\
40.5583333333333	-30.5177181510496\\
40.5666666666667	-30.526808188491\\
40.575	-30.5201547283955\\
40.5833333333333	-30.5346644670095\\
40.5916666666667	-30.5373792394426\\
40.6	-30.5451557450917\\
40.6083333333333	-30.5517735982074\\
40.6166666666667	-30.555213679418\\
40.625	-30.5684982573012\\
40.6333333333333	-30.5676517922317\\
40.6416666666667	-30.5712795433776\\
40.65	-30.5784729306538\\
40.6583333333333	-30.584229207022\\
40.6666666666667	-30.5933580418179\\
40.675	-30.595385899891\\
40.6833333333333	-30.602803871497\\
40.6916666666667	-30.618911591039\\
40.7	-30.6299426527037\\
40.7083333333333	-30.6353295281225\\
40.7166666666667	-30.6450782309368\\
40.725	-30.6534541940067\\
40.7333333333333	-30.6651807971647\\
40.7416666666667	-30.6720465037163\\
40.75	-30.6827097251477\\
40.7583333333333	-30.6857025941139\\
40.7666666666667	-30.6944323021604\\
40.775	-30.7066589910688\\
40.7833333333333	-30.7113007555184\\
40.7916666666667	-30.7148756665123\\
40.8	-30.7284984948946\\
40.8083333333333	-30.7445990561109\\
40.8166666666667	-30.7471895284433\\
40.825	-30.7608932075157\\
40.8333333333333	-30.7744152332248\\
40.8416666666667	-30.7815543417592\\
40.85	-30.7915066094033\\
40.8583333333333	-30.8065455586817\\
40.8666666666667	-30.812883782344\\
40.875	-30.8171605879443\\
40.8833333333333	-30.8278658210271\\
40.8916666666667	-30.8396596422077\\
40.9	-30.8451243669536\\
40.9083333333333	-30.85010927489\\
40.9166666666667	-30.8560940333801\\
40.925	-30.866370764067\\
40.9333333333333	-30.8695525080712\\
40.9416666666667	-30.8716956468582\\
40.95	-30.8772508640701\\
40.9583333333333	-30.8853442868469\\
40.9666666666667	-30.8903609282982\\
40.975	-30.9051725572719\\
40.9833333333333	-30.9064956088323\\
40.9916666666667	-30.903563477807\\
41	-30.9125508605541\\
41.0083333333333	-30.9126826658436\\
41.0166666666667	-30.9213408229449\\
41.025	-30.9257648558069\\
41.0333333333333	-30.9311992579041\\
41.0416666666667	-30.9290353690749\\
41.05	-30.9298684300914\\
41.0583333333333	-30.9372297809312\\
41.0666666666667	-30.941609478422\\
41.075	-30.9372021181022\\
41.0833333333333	-30.9430953294519\\
41.0916666666667	-30.9571191512707\\
41.1	-30.9622458321075\\
41.1083333333333	-30.966123897771\\
41.1166666666667	-30.9741960318289\\
41.125	-30.9826102503688\\
41.1333333333333	-30.9930782929337\\
41.1416666666667	-31.0068632601928\\
41.15	-31.0214160334908\\
41.1583333333333	-31.0259509693755\\
41.1666666666667	-31.0283338287726\\
41.175	-31.036039122943\\
41.1833333333333	-31.0510356790268\\
41.1916666666667	-31.0646958074724\\
41.2	-31.0769314485433\\
41.2083333333333	-31.0789736611669\\
41.2166666666667	-31.0882338428832\\
41.225	-31.0975504577982\\
41.2333333333333	-31.1055874826003\\
41.2416666666667	-31.1241709517026\\
41.25	-31.1215139880583\\
41.2583333333333	-31.1250843222958\\
41.2666666666667	-31.1281278857575\\
41.275	-31.1345993080031\\
41.2833333333333	-31.1475411913184\\
41.2916666666667	-31.1604942605021\\
41.3	-31.174401657704\\
41.3083333333333	-31.1885817263365\\
41.3166666666667	-31.2014458021063\\
41.325	-31.2144744651288\\
41.3333333333333	-31.2284163949631\\
41.3416666666667	-31.229594761625\\
41.35	-31.2360412310447\\
41.3583333333333	-31.2383049016055\\
41.3666666666667	-31.2489562855737\\
41.375	-31.2526504675771\\
41.3833333333333	-31.260317907548\\
41.3916666666667	-31.2738906814249\\
41.4	-31.2900238776987\\
41.4083333333333	-31.2916519232011\\
41.4166666666667	-31.2944566387527\\
41.425	-31.3002443682933\\
41.4333333333333	-31.3048596706079\\
41.4416666666667	-31.3125727542947\\
41.45	-31.3184084032775\\
41.4583333333333	-31.3294545001221\\
41.4666666666667	-31.3366969669963\\
41.475	-31.3423261410745\\
41.4833333333333	-31.3558436078901\\
41.4916666666667	-31.3589600262072\\
41.5	-31.3660957058988\\
41.5083333333333	-31.3833957401916\\
41.5166666666667	-31.3902255862631\\
41.525	-31.4021015599367\\
41.5333333333333	-31.4096780802303\\
41.5416666666667	-31.417962602159\\
41.55	-31.4111403943895\\
41.5583333333333	-31.4237766230272\\
41.5666666666667	-31.4239345886947\\
41.575	-31.4277633542209\\
41.5833333333333	-31.432402108637\\
41.5916666666667	-31.4368186308514\\
41.6	-31.4388031296924\\
41.6083333333333	-31.4480631703692\\
41.6166666666667	-31.4538601278254\\
41.625	-31.4644113421769\\
41.6333333333333	-31.4804077414702\\
41.6416666666667	-31.4869803042725\\
41.65	-31.4886014189434\\
41.6583333333333	-31.4951157622179\\
41.6666666666667	-31.503190806597\\
41.675	-31.5154061693467\\
41.6833333333333	-31.5207788078177\\
41.6916666666667	-31.5274080847161\\
41.7	-31.5289526117052\\
41.7083333333333	-31.5321499301598\\
41.7166666666667	-31.5400952063211\\
41.725	-31.5497230316788\\
41.7333333333333	-31.5626056816204\\
41.7416666666667	-31.5650717156034\\
41.75	-31.5772021036281\\
41.7583333333333	-31.5817914599613\\
41.7666666666667	-31.6007398222644\\
41.775	-31.6133580793002\\
41.7833333333333	-31.627911415333\\
41.7916666666667	-31.6329596996544\\
41.8	-31.6403306748414\\
41.8083333333333	-31.6470501445866\\
41.8166666666667	-31.6552421132614\\
41.825	-31.6570384495334\\
41.8333333333333	-31.6609918028984\\
41.8416666666667	-31.6641191113067\\
41.85	-31.6792063147775\\
41.8583333333333	-31.6792103333752\\
41.8666666666667	-31.6908031384512\\
41.875	-31.7043054232094\\
41.8833333333333	-31.7111860545593\\
41.8916666666667	-31.7098690363038\\
41.9	-31.7218822200741\\
41.9083333333333	-31.7230649217867\\
41.9166666666667	-31.7279347751072\\
41.925	-31.7401291366296\\
41.9333333333333	-31.7376981506949\\
41.9416666666667	-31.7410529115768\\
41.95	-31.7365784311795\\
41.9583333333333	-31.7435937204577\\
41.9666666666667	-31.7549559595426\\
41.975	-31.7600542735888\\
41.9833333333333	-31.7704068870562\\
41.9916666666667	-31.7702213143554\\
42	-31.7789838863945\\
42.0083333333333	-31.7934255222088\\
42.0166666666667	-31.792103580149\\
42.025	-31.795373968312\\
42.0333333333333	-31.8065312197004\\
42.0416666666667	-31.822698421488\\
42.05	-31.8386492008564\\
42.0583333333333	-31.8434532853809\\
42.0666666666667	-31.8504304522542\\
42.075	-31.8532257922242\\
42.0833333333333	-31.8704015215078\\
42.0916666666667	-31.8782671807517\\
42.1	-31.8810221838109\\
42.1083333333333	-31.8844480340491\\
42.1166666666667	-31.9026952887625\\
42.125	-31.8984665086447\\
42.1333333333333	-31.914395145328\\
42.1416666666667	-31.9296779528488\\
42.15	-31.9391264137879\\
42.1583333333333	-31.9433653162114\\
42.1666666666667	-31.9563610389906\\
42.175	-31.9667870886817\\
42.1833333333333	-31.9787512822058\\
42.1916666666667	-31.9914332135058\\
42.2	-32.0002677834777\\
42.2083333333333	-32.007370013286\\
42.2166666666667	-32.0073960712953\\
42.225	-32.014325220421\\
42.2333333333333	-32.0108119266261\\
42.2416666666667	-32.0190674202319\\
42.25	-32.0185261606909\\
42.2583333333333	-32.0266403674877\\
42.2666666666667	-32.039627291998\\
42.275	-32.0471967120041\\
42.2833333333333	-32.0504342519239\\
42.2916666666667	-32.0572862144114\\
42.3	-32.0682100346124\\
42.3083333333333	-32.0761474597674\\
42.3166666666667	-32.0799233007363\\
42.325	-32.0799936452202\\
42.3333333333333	-32.0944194374341\\
42.3416666666667	-32.1016072150632\\
42.35	-32.1182598432545\\
42.3583333333333	-32.1398178158958\\
42.3666666666667	-32.1502338871398\\
42.375	-32.1440144205225\\
42.3833333333333	-32.1536955391512\\
42.3916666666667	-32.1604693929724\\
42.4	-32.16465122959\\
42.4083333333333	-32.1725479903005\\
42.4166666666667	-32.1800214186666\\
42.425	-32.1797488407656\\
42.4333333333333	-32.1818131353918\\
42.4416666666667	-32.1873303645237\\
42.45	-32.1940751700736\\
42.4583333333333	-32.2069785172086\\
42.4666666666667	-32.2152218150879\\
42.475	-32.2207234857089\\
42.4833333333333	-32.2225093550368\\
42.4916666666667	-32.2223471240763\\
42.5	-32.2302721141465\\
42.5083333333333	-32.2325507352628\\
42.5166666666667	-32.2382716192904\\
42.525	-32.243639775249\\
42.5333333333333	-32.2423491432909\\
42.5416666666667	-32.2492951136584\\
42.55	-32.2621141072588\\
42.5583333333333	-32.2736480190035\\
42.5666666666667	-32.2823711109932\\
42.575	-32.2768824711528\\
42.5833333333333	-32.2790764177825\\
42.5916666666667	-32.2733218907601\\
42.6	-32.2760749196059\\
42.6083333333333	-32.2743550442859\\
42.6166666666667	-32.2855483513892\\
42.625	-32.3004808641782\\
42.6333333333333	-32.3115693943982\\
42.6416666666667	-32.320010472333\\
42.65	-32.3326056400307\\
42.6583333333333	-32.3335759156858\\
42.6666666666667	-32.3443342820688\\
42.675	-32.3424278371809\\
42.6833333333333	-32.3465750475588\\
42.6916666666667	-32.3515327193902\\
42.7	-32.359612663792\\
42.7083333333333	-32.3678289804225\\
42.7166666666667	-32.3772526630766\\
42.725	-32.3857633046067\\
42.7333333333333	-32.3893922843049\\
42.7416666666667	-32.3970066001744\\
42.75	-32.4158577178507\\
42.7583333333333	-32.4180069992238\\
42.7666666666667	-32.4209890468575\\
42.775	-32.4266648329211\\
42.7833333333333	-32.4413007629003\\
42.7916666666667	-32.4490294671478\\
42.8	-32.4523483909571\\
42.8083333333333	-32.4617116196771\\
42.8166666666667	-32.4561376814652\\
42.825	-32.4618613376469\\
42.8333333333333	-32.4684939190435\\
42.8416666666667	-32.4755113020139\\
42.85	-32.4861338531724\\
42.8583333333333	-32.485692472386\\
42.8666666666667	-32.4913535114886\\
42.875	-32.5021866967897\\
42.8833333333333	-32.5107956789502\\
42.8916666666667	-32.5108575076444\\
42.9	-32.5244272422117\\
42.9083333333333	-32.5311191337736\\
42.9166666666667	-32.5445511758484\\
42.925	-32.558228770951\\
42.9333333333333	-32.5675647737151\\
42.9416666666667	-32.5696584227111\\
42.95	-32.5710846847619\\
42.9583333333333	-32.5705200368768\\
42.9666666666667	-32.576233066877\\
42.975	-32.5879461776245\\
42.9833333333333	-32.5933772235169\\
42.9916666666667	-32.5931316010195\\
43	-32.5971412547756\\
43.0083333333333	-32.6027534972379\\
43.0166666666667	-32.6204415731055\\
43.025	-32.627848833502\\
43.0333333333333	-32.6332943291536\\
43.0416666666667	-32.6427875718468\\
43.05	-32.6448483314912\\
43.0583333333333	-32.6540719416419\\
43.0666666666667	-32.6525128980785\\
43.075	-32.6551192228905\\
43.0833333333333	-32.6639308826742\\
43.0916666666667	-32.6590112907334\\
43.1	-32.6809489632816\\
43.1083333333333	-32.6826407599291\\
43.1166666666667	-32.6775999622364\\
43.125	-32.6855509055823\\
43.1333333333333	-32.6893623640159\\
43.1416666666667	-32.7097616685524\\
43.15	-32.7214920073211\\
43.1583333333333	-32.7294959456137\\
43.1666666666667	-32.7305603121594\\
43.175	-32.7289284387521\\
43.1833333333333	-32.7457501137131\\
43.1916666666667	-32.7410297256428\\
43.2	-32.7447600894714\\
43.2083333333333	-32.753403560731\\
43.2166666666667	-32.7615794803299\\
43.225	-32.7637761757434\\
43.2333333333333	-32.76588604863\\
43.2416666666667	-32.7742339138593\\
43.25	-32.7726241516294\\
43.2583333333333	-32.7587639788195\\
43.2666666666667	-32.7678992868169\\
43.275	-32.759002148343\\
43.2833333333333	-32.7596930307916\\
43.2916666666667	-32.7702861821402\\
43.3	-32.7747915661182\\
43.3083333333333	-32.7733204223633\\
43.3166666666667	-32.7755721536702\\
43.325	-32.7739278350977\\
43.3333333333333	-32.7812897585812\\
43.3416666666667	-32.7820078741986\\
43.35	-32.7852637465423\\
43.3583333333333	-32.7802497259691\\
43.3666666666667	-32.7775589759969\\
43.375	-32.7776139213997\\
43.3833333333333	-32.7891869383744\\
43.3916666666667	-32.7924860054497\\
43.4	-32.7865171564694\\
43.4083333333333	-32.7981085104558\\
43.4166666666667	-32.8046650436442\\
43.425	-32.8140386951024\\
43.4333333333333	-32.8145774793491\\
43.4416666666667	-32.8224349115778\\
43.45	-32.8262941340866\\
43.4583333333333	-32.8374912479217\\
43.4666666666667	-32.8333643707148\\
43.475	-32.8364505072179\\
43.4833333333333	-32.8346611114692\\
43.4916666666667	-32.8452683273603\\
43.5	-32.8600564186577\\
43.5083333333333	-32.8680938804163\\
43.5166666666667	-32.8839144672153\\
43.525	-32.8811905682108\\
43.5333333333333	-32.8846081812305\\
43.5416666666667	-32.8880531482055\\
43.55	-32.9039837423471\\
43.5583333333333	-32.9216301011479\\
43.5666666666667	-32.9248745099406\\
43.575	-32.9322929607575\\
43.5833333333333	-32.9412375115133\\
43.5916666666667	-32.9449161204191\\
43.6	-32.9513760032703\\
43.6083333333333	-32.9630920671101\\
43.6166666666667	-32.9802279533787\\
43.625	-32.9817208729486\\
43.6333333333333	-32.9920090613281\\
43.6416666666667	-33.0001001644791\\
43.65	-32.9999765676439\\
43.6583333333333	-33.0001417071574\\
43.6666666666667	-33.0121291840815\\
43.675	-33.016913716109\\
43.6833333333333	-33.0286287369942\\
43.6916666666667	-33.0245429006148\\
43.7	-33.0156796337114\\
43.7083333333333	-33.0280085654743\\
43.7166666666667	-33.0340363143651\\
43.725	-33.0462013330797\\
43.7333333333333	-33.052304326688\\
43.7416666666667	-33.0631883854678\\
43.75	-33.0682030113706\\
43.7583333333333	-33.0877747982552\\
43.7666666666667	-33.0879154203494\\
43.775	-33.1071663068801\\
43.7833333333333	-33.1150550440745\\
43.7916666666667	-33.1237146621258\\
43.8	-33.1348196448195\\
43.8083333333333	-33.138893957644\\
43.8166666666667	-33.14911174491\\
43.825	-33.1493380355654\\
43.8333333333333	-33.1559569417572\\
43.8416666666667	-33.1703299941774\\
43.85	-33.1833507335219\\
43.8583333333333	-33.1869373166747\\
43.8666666666667	-33.1965601329545\\
43.875	-33.2109166899009\\
43.8833333333333	-33.2208507350721\\
43.8916666666667	-33.2327732521671\\
43.9	-33.2265070022464\\
43.9083333333333	-33.2337189200438\\
43.9166666666667	-33.248499106852\\
43.925	-33.2592918308607\\
43.9333333333333	-33.2615872047146\\
43.9416666666667	-33.2755779940575\\
43.95	-33.2817676446928\\
43.9583333333333	-33.2920591802562\\
43.9666666666667	-33.2970823340596\\
43.975	-33.308349326365\\
43.9833333333333	-33.3154289302369\\
43.9916666666667	-33.3225644548034\\
44	-33.3255889426708\\
44.0083333333333	-33.3313237853034\\
44.0166666666667	-33.327762252792\\
44.025	-33.3418441621673\\
44.0333333333333	-33.3664558382707\\
44.0416666666667	-33.37854440685\\
44.05	-33.3835065535887\\
44.0583333333333	-33.3979417155516\\
44.0666666666667	-33.3965918191409\\
44.075	-33.4150330894456\\
44.0833333333333	-33.4241004806538\\
44.0916666666667	-33.4311915403543\\
44.1	-33.4432170544084\\
44.1083333333333	-33.4620116590713\\
44.1166666666667	-33.4732898286321\\
44.125	-33.488706653772\\
44.1333333333333	-33.4966597340974\\
44.1416666666667	-33.4999426214042\\
44.15	-33.5018532959695\\
44.1583333333333	-33.5186315062985\\
44.1666666666667	-33.5300257195477\\
44.175	-33.5373380897627\\
44.1833333333333	-33.5400927235755\\
44.1916666666667	-33.5477676164053\\
44.2	-33.5633319098238\\
44.2083333333333	-33.5658380260444\\
44.2166666666667	-33.5855988213087\\
44.225	-33.5926968557471\\
44.2333333333333	-33.6099287663983\\
44.2416666666667	-33.6224130318528\\
44.25	-33.631160568465\\
44.2583333333333	-33.6378453284815\\
44.2666666666667	-33.644835210142\\
44.275	-33.6483196501715\\
44.2833333333333	-33.6517797579882\\
44.2916666666667	-33.6641751898266\\
44.3	-33.6771559862568\\
44.3083333333333	-33.6947015630926\\
44.3166666666667	-33.7119505567641\\
44.325	-33.715848558217\\
44.3333333333333	-33.7300990385763\\
44.3416666666667	-33.7378029236396\\
44.35	-33.7488231488444\\
44.3583333333333	-33.7541459346857\\
44.3666666666667	-33.765347936857\\
44.375	-33.7778468177937\\
44.3833333333333	-33.7785474589474\\
44.3916666666667	-33.7931698958631\\
44.4	-33.7975609371763\\
44.4083333333333	-33.8038520839314\\
44.4166666666667	-33.8128125434786\\
44.425	-33.8192766257828\\
44.4333333333333	-33.8319609662273\\
44.4416666666667	-33.8443691720772\\
44.45	-33.8552071333725\\
44.4583333333333	-33.8711873636873\\
44.4666666666667	-33.8860406976141\\
44.475	-33.8912287803681\\
44.4833333333333	-33.9020222703744\\
44.4916666666667	-33.900160280682\\
44.5	-33.9226619967629\\
44.5083333333333	-33.9406297737425\\
44.5166666666667	-33.9613822135969\\
44.525	-33.9725525906979\\
44.5333333333333	-33.9865399457755\\
44.5416666666667	-33.9996535184751\\
44.55	-34.006109008729\\
44.5583333333333	-34.0131324599651\\
44.5666666666667	-34.026290585004\\
44.575	-34.0339280204249\\
44.5833333333333	-34.0382621800277\\
44.5916666666667	-34.0440351481643\\
44.6	-34.0538674819252\\
44.6083333333333	-34.0712332586158\\
44.6166666666667	-34.0900453010445\\
44.625	-34.094757811099\\
44.6333333333333	-34.1128414270207\\
44.6416666666667	-34.1261459162178\\
44.65	-34.1393565873422\\
44.6583333333333	-34.1510348691142\\
44.6666666666667	-34.1614001205294\\
44.675	-34.1692818256749\\
44.6833333333333	-34.1745633485377\\
44.6916666666667	-34.1906433449126\\
44.7	-34.186349376537\\
44.7083333333333	-34.1915293096425\\
44.7166666666667	-34.1986558981142\\
44.725	-34.212856303569\\
44.7333333333333	-34.2262623892181\\
44.7416666666667	-34.2369162794541\\
44.75	-34.2504472249054\\
44.7583333333333	-34.2745365146101\\
44.7666666666667	-34.274909489529\\
44.775	-34.2901030359779\\
44.7833333333333	-34.2938113557466\\
44.7916666666667	-34.3069665633283\\
44.8	-34.306454704929\\
44.8083333333333	-34.3075944008708\\
44.8166666666667	-34.3179302239438\\
44.825	-34.3284893967264\\
44.8333333333333	-34.3372767003887\\
44.8416666666667	-34.3463460134476\\
44.85	-34.3462158299173\\
44.8583333333333	-34.3455169319295\\
44.8666666666667	-34.3470727512572\\
44.875	-34.353761552808\\
44.8833333333333	-34.3751293015998\\
44.8916666666667	-34.3835590364118\\
44.9	-34.4036910021241\\
44.9083333333333	-34.4042548060606\\
44.9166666666667	-34.4112493111614\\
44.925	-34.4091155860339\\
44.9333333333333	-34.4242981368853\\
44.9416666666667	-34.4380066214277\\
44.95	-34.4404830734838\\
44.9583333333333	-34.4497177168945\\
44.9666666666667	-34.444738661001\\
44.975	-34.4561552633856\\
44.9833333333333	-34.4665477362852\\
44.9916666666667	-34.4783142327984\\
45	-34.4897443824831\\
45.0083333333333	-34.4854194546868\\
45.0166666666667	-34.4912700467682\\
45.025	-34.4946692085577\\
45.0333333333333	-34.5025165722503\\
45.0416666666667	-34.5189418474225\\
45.05	-34.5228997043584\\
45.0583333333333	-34.5376629634576\\
45.0666666666667	-34.5440809132692\\
45.075	-34.5508095041216\\
45.0833333333333	-34.5622673971789\\
45.0916666666667	-34.5761981399114\\
45.1	-34.5985819358072\\
45.1083333333333	-34.6059084955431\\
45.1166666666667	-34.6183777120221\\
45.125	-34.6223450748601\\
45.1333333333333	-34.6242044526912\\
45.1416666666667	-34.6368106459254\\
45.15	-34.6423832338933\\
45.1583333333333	-34.6482074940084\\
45.1666666666667	-34.6672164974199\\
45.175	-34.6735189697853\\
45.1833333333333	-34.6803987359815\\
45.1916666666667	-34.6839324874947\\
45.2	-34.6928676991754\\
45.2083333333333	-34.6997979028337\\
45.2166666666667	-34.7017112735524\\
45.225	-34.7214333767644\\
45.2333333333333	-34.73183867373\\
45.2416666666667	-34.7399103549139\\
45.25	-34.7438329401189\\
45.2583333333333	-34.7420044797313\\
45.2666666666667	-34.7494017420184\\
45.275	-34.7522519623531\\
45.2833333333333	-34.764303864133\\
45.2916666666667	-34.7666601408119\\
45.3	-34.7682564678834\\
45.3083333333333	-34.7753952535827\\
45.3166666666667	-34.7883280210558\\
45.325	-34.8070531997\\
45.3333333333333	-34.8082138502438\\
45.3416666666667	-34.8093425142874\\
45.35	-34.8240576246401\\
45.3583333333333	-34.8248127557687\\
45.3666666666667	-34.8340727224099\\
45.375	-34.8350590250637\\
45.3833333333333	-34.8367237484494\\
45.3916666666667	-34.8500555944593\\
45.4	-34.8481639277925\\
45.4083333333333	-34.850008035309\\
45.4166666666667	-34.852389405202\\
45.425	-34.8523781633443\\
45.4333333333333	-34.8567798590101\\
45.4416666666667	-34.8605082960006\\
45.45	-34.8512017905929\\
45.4583333333333	-34.8505750485557\\
45.4666666666667	-34.8574229332398\\
45.475	-34.8744585557659\\
45.4833333333333	-34.8658327909191\\
45.4916666666667	-34.8667185650223\\
45.5	-34.8711098603754\\
45.5083333333333	-34.8823797007975\\
45.5166666666667	-34.8931523498175\\
45.525	-34.8995208397798\\
45.5333333333333	-34.9094700152257\\
45.5416666666667	-34.9045383155268\\
45.55	-34.9078108884266\\
45.5583333333333	-34.9111573478846\\
45.5666666666667	-34.9136752495853\\
45.575	-34.9090424750431\\
45.5833333333333	-34.9083269250652\\
45.5916666666667	-34.9093178898857\\
45.6	-34.9165440409976\\
45.6083333333333	-34.9072894270937\\
45.6166666666667	-34.9056768298514\\
45.625	-34.9167114073942\\
45.6333333333333	-34.9131521822848\\
45.6416666666667	-34.916940403908\\
45.65	-34.8978577179999\\
45.6583333333333	-34.8976637235791\\
45.6666666666667	-34.9021212515337\\
45.675	-34.9096977548839\\
45.6833333333333	-34.91917445795\\
45.6916666666667	-34.9167416539013\\
45.7	-34.9392692216792\\
45.7083333333333	-34.9446215415915\\
45.7166666666667	-34.9462362846656\\
45.725	-34.9510148645961\\
45.7333333333333	-34.9466823398182\\
45.7416666666667	-34.9484747971125\\
45.75	-34.9509860407574\\
45.7583333333333	-34.9652958121706\\
45.7666666666667	-34.9790332929105\\
45.775	-34.9845265893207\\
45.7833333333333	-34.9826743025987\\
45.7916666666667	-34.9902721109678\\
45.8	-34.9813185210459\\
45.8083333333333	-34.9898052990829\\
45.8166666666667	-34.9928102876334\\
45.825	-34.9889836957765\\
45.8333333333333	-34.9915072020379\\
45.8416666666667	-34.9980668256438\\
45.85	-35.0084302571444\\
45.8583333333333	-35.0214012196052\\
45.8666666666667	-35.0277368707765\\
45.875	-35.0237359454287\\
45.8833333333333	-35.0311178446197\\
45.8916666666667	-35.0256943115048\\
45.9	-35.0325721819835\\
45.9083333333333	-35.0397971664958\\
45.9166666666667	-35.0481509844302\\
45.925	-35.0549135155941\\
45.9333333333333	-35.0444998538858\\
45.9416666666667	-35.0553024585339\\
45.95	-35.0673529227952\\
45.9583333333333	-35.0803236944515\\
45.9666666666667	-35.0848649864639\\
45.975	-35.0933788196404\\
45.9833333333333	-35.0974722447086\\
45.9916666666667	-35.1061359433912\\
46	-35.1088285166766\\
46.0083333333333	-35.1158978880087\\
46.0166666666667	-35.1082996613487\\
46.025	-35.1110035834097\\
46.0333333333333	-35.1299465350029\\
46.0416666666667	-35.1313887263766\\
46.05	-35.1459691386389\\
46.0583333333333	-35.1535668089616\\
46.0666666666667	-35.1623758675259\\
46.075	-35.1800699196549\\
46.0833333333333	-35.1833020786239\\
46.0916666666667	-35.201091517785\\
46.1	-35.2110277836467\\
46.1083333333333	-35.2168307823489\\
46.1166666666667	-35.2284335193583\\
46.125	-35.2266282759442\\
46.1333333333333	-35.2359879609099\\
46.1416666666667	-35.2474830951239\\
46.15	-35.2495621515148\\
46.1583333333333	-35.2609757415017\\
46.1666666666667	-35.2630694817327\\
46.175	-35.2556195735445\\
46.1833333333333	-35.2811763864726\\
46.1916666666667	-35.2818488353087\\
46.2	-35.2963156159294\\
46.2083333333333	-35.3046893171835\\
46.2166666666667	-35.314376181088\\
46.225	-35.3190276714731\\
46.2333333333333	-35.3359006099983\\
46.2416666666667	-35.3424705515488\\
46.25	-35.3505260783117\\
46.2583333333333	-35.3646907293007\\
46.2666666666667	-35.3682531734676\\
46.275	-35.3866692836883\\
46.2833333333333	-35.3977678207102\\
46.2916666666667	-35.4087190137344\\
46.3	-35.4093345036481\\
46.3083333333333	-35.4132755627077\\
46.3166666666667	-35.4223741670972\\
46.325	-35.4305304853025\\
46.3333333333333	-35.4342298073201\\
46.3416666666667	-35.4413108944608\\
46.35	-35.4317126502217\\
46.3583333333333	-35.4452619617824\\
46.3666666666667	-35.4463356937314\\
46.375	-35.452406777405\\
46.3833333333333	-35.4514942039504\\
46.3916666666667	-35.4468730083896\\
46.4	-35.4524945338788\\
46.4083333333333	-35.4684649952845\\
46.4166666666667	-35.4739800249337\\
46.425	-35.480383254458\\
46.4333333333333	-35.4911160453993\\
46.4416666666667	-35.5017004463504\\
46.45	-35.5045818274042\\
46.4583333333333	-35.5078228849297\\
46.4666666666667	-35.5020041101374\\
46.475	-35.5248275100376\\
46.4833333333333	-35.5275280669677\\
46.4916666666667	-35.5419051388759\\
46.5	-35.5408993289748\\
46.5083333333333	-35.5329077566659\\
46.5166666666667	-35.5497407082765\\
46.525	-35.5572215179835\\
46.5333333333333	-35.5656426269543\\
46.5416666666667	-35.5617008133093\\
46.55	-35.5622603672767\\
46.5583333333333	-35.5730743650385\\
46.5666666666667	-35.5863794853948\\
46.575	-35.5982316508778\\
46.5833333333333	-35.6000059967226\\
46.5916666666667	-35.6009052127516\\
46.6	-35.615999766279\\
46.6083333333333	-35.6300107238601\\
46.6166666666667	-35.6350032416204\\
46.625	-35.6409753147219\\
46.6333333333333	-35.6426710347453\\
46.6416666666667	-35.6555817992949\\
46.65	-35.6625454053915\\
46.6583333333333	-35.6771383175723\\
46.6666666666667	-35.6834561433198\\
46.675	-35.6785302186886\\
46.6833333333333	-35.6909608329719\\
46.6916666666667	-35.7043707294701\\
46.7	-35.7000046211751\\
46.7083333333333	-35.7102520308485\\
46.7166666666667	-35.7312969265816\\
46.725	-35.7360910208662\\
46.7333333333333	-35.7426315800037\\
46.7416666666667	-35.7539773788511\\
46.75	-35.7543596466757\\
46.7583333333333	-35.7707189646278\\
46.7666666666667	-35.7734261125225\\
46.775	-35.7871094776303\\
46.7833333333333	-35.7898873602407\\
46.7916666666667	-35.792438533265\\
46.8	-35.7980622837962\\
46.8083333333333	-35.8064647626502\\
46.8166666666667	-35.8168562347077\\
46.825	-35.8138344428731\\
46.8333333333333	-35.8312453573621\\
46.8416666666667	-35.8514231657615\\
46.85	-35.8549232922428\\
46.8583333333333	-35.8713592321288\\
46.8666666666667	-35.8834964179727\\
46.875	-35.8882449208224\\
46.8833333333333	-35.8897851018278\\
46.8916666666667	-35.9051887657002\\
46.9	-35.919070908431\\
46.9083333333333	-35.9485656314618\\
46.9166666666667	-35.956654427726\\
46.925	-35.957950123279\\
46.9333333333333	-35.9733345550296\\
46.9416666666667	-35.9764674599997\\
46.95	-35.9842124514791\\
46.9583333333333	-35.9970219168588\\
46.9666666666667	-36.0014270289437\\
46.975	-36.0047887914457\\
46.9833333333333	-36.0172539475539\\
46.9916666666667	-36.0196407028018\\
47	-36.0417911844638\\
47.0083333333333	-36.0387904412628\\
47.0166666666667	-36.0382092609185\\
47.025	-36.0407100915479\\
47.0333333333333	-36.0659239288899\\
47.0416666666667	-36.0792277979189\\
47.05	-36.087284905506\\
47.0583333333333	-36.0835853695749\\
47.0666666666667	-36.0786924597352\\
47.075	-36.0913264470966\\
47.0833333333333	-36.099782277641\\
47.0916666666667	-36.1244608146752\\
47.1	-36.1372954499164\\
47.1083333333333	-36.1455761339882\\
47.1166666666667	-36.1554437246801\\
47.125	-36.1447161331668\\
47.1333333333333	-36.1623374758253\\
47.1416666666667	-36.1540748688838\\
47.15	-36.1624421878779\\
47.1583333333333	-36.1573076559739\\
47.1666666666667	-36.1708113699779\\
47.175	-36.1873455265807\\
47.1833333333333	-36.1861213487808\\
47.1916666666667	-36.1932261428689\\
47.2	-36.1942805150599\\
47.2083333333333	-36.2102781867284\\
47.2166666666667	-36.221729617585\\
47.225	-36.2293945246485\\
47.2333333333333	-36.218583345126\\
47.2416666666667	-36.221589162042\\
47.25	-36.239319864785\\
47.2583333333333	-36.2458312708452\\
47.2666666666667	-36.2401217185476\\
47.275	-36.2548140414722\\
47.2833333333333	-36.2553710768548\\
47.2916666666667	-36.2598339491216\\
47.3	-36.2635459161035\\
47.3083333333333	-36.2640541827638\\
47.3166666666667	-36.2797744726599\\
47.325	-36.2821112218047\\
47.3333333333333	-36.2879595612252\\
47.3416666666667	-36.3006445494562\\
47.35	-36.2922894883445\\
47.3583333333333	-36.3163180813127\\
47.3666666666667	-36.3282516687438\\
47.375	-36.3338617646216\\
47.3833333333333	-36.3476316261141\\
47.3916666666667	-36.3574428599534\\
47.4	-36.3782639065038\\
47.4083333333333	-36.3738676590808\\
47.4166666666667	-36.3864481322221\\
47.425	-36.3958553358486\\
47.4333333333333	-36.4098863973215\\
47.4416666666667	-36.4190133125918\\
47.45	-36.4251822034533\\
47.4583333333333	-36.4380062981449\\
47.4666666666667	-36.4505016293034\\
47.475	-36.4580869284908\\
47.4833333333333	-36.4551253476699\\
47.4916666666667	-36.4611053284649\\
47.5	-36.4651303269418\\
47.5083333333333	-36.4623443014464\\
47.5166666666667	-36.4739120294924\\
47.525	-36.4848834571369\\
47.5333333333333	-36.5025772358361\\
47.5416666666667	-36.5084898891351\\
47.55	-36.5257732988958\\
47.5583333333333	-36.5329147535998\\
47.5666666666667	-36.5381220761222\\
47.575	-36.537072519094\\
47.5833333333333	-36.537035840225\\
47.5916666666667	-36.5391357709944\\
47.6	-36.5387913116027\\
47.6083333333333	-36.5393788708783\\
47.6166666666667	-36.539492707046\\
47.625	-36.5443147656951\\
47.6333333333333	-36.5436559771764\\
47.6416666666667	-36.554107642646\\
47.65	-36.5587492997624\\
47.6583333333333	-36.5673299646711\\
47.6666666666667	-36.5748551561451\\
47.675	-36.5634415349606\\
47.6833333333333	-36.562904146926\\
47.6916666666667	-36.5641844471568\\
47.7	-36.5741739057443\\
47.7083333333333	-36.5815965886487\\
47.7166666666667	-36.5906071377973\\
47.725	-36.5999882841898\\
47.7333333333333	-36.5885382597526\\
47.7416666666667	-36.5881667841103\\
47.75	-36.59715671088\\
47.7583333333333	-36.5948046665937\\
47.7666666666667	-36.5955469369058\\
47.775	-36.5931922002109\\
47.7833333333333	-36.6267725284048\\
47.7916666666667	-36.6323919178484\\
47.8	-36.6312604490119\\
47.8083333333333	-36.6328252982179\\
47.8166666666667	-36.6365198049904\\
47.825	-36.6167616553604\\
47.8333333333333	-36.5985690297899\\
47.8416666666667	-36.60108385294\\
47.85	-36.6130980077275\\
47.8583333333333	-36.6222623063529\\
47.8666666666667	-36.6367865003111\\
47.875	-36.6414058963901\\
47.8833333333333	-36.6495743980052\\
47.8916666666667	-36.659894052047\\
47.9	-36.6766703919712\\
47.9083333333333	-36.7082827950363\\
47.9166666666667	-36.7055514336785\\
47.925	-36.709047661342\\
47.9333333333333	-36.7003504454342\\
47.9416666666667	-36.7105704311318\\
47.95	-36.7216045080884\\
47.9583333333333	-36.7347113706996\\
47.9666666666667	-36.7458744167916\\
47.975	-36.7562030441406\\
47.9833333333333	-36.747696870399\\
47.9916666666667	-36.7440434367634\\
48	-36.7615801333487\\
48.0083333333333	-36.7816211081163\\
48.0166666666667	-36.7805623903352\\
48.025	-36.7872300228364\\
48.0333333333333	-36.7944034791063\\
48.0416666666667	-36.8002973455699\\
48.05	-36.8163121926941\\
48.0583333333333	-36.8245411454145\\
48.0666666666667	-36.8359302587127\\
48.075	-36.8450844674448\\
48.0833333333333	-36.8664894339712\\
48.0916666666667	-36.8972627552382\\
48.1	-36.9177046634401\\
48.1083333333333	-36.9303895029319\\
48.1166666666667	-36.9380596745737\\
48.125	-36.9320782099195\\
48.1333333333333	-36.9421169060652\\
48.1416666666667	-36.9577924643745\\
48.15	-36.9606247225169\\
48.1583333333333	-36.990432511177\\
48.1666666666667	-37.0064034558122\\
48.175	-36.9985574111917\\
48.1833333333333	-37.0164082397661\\
48.1916666666667	-37.0393001954289\\
48.2	-37.0453494032417\\
48.2083333333333	-37.0502960258475\\
48.2166666666667	-37.0607436605616\\
48.225	-37.0586514700646\\
48.2333333333333	-37.0600922359975\\
48.2416666666667	-37.072393442383\\
48.25	-37.082532581293\\
48.2583333333333	-37.0885529241743\\
48.2666666666667	-37.0807232517296\\
48.275	-37.0945721415058\\
48.2833333333333	-37.0947873757899\\
48.2916666666667	-37.1135650878563\\
48.3	-37.1164044695627\\
48.3083333333333	-37.129613808954\\
48.3166666666667	-37.1345435222558\\
48.325	-37.1504516790383\\
48.3333333333333	-37.157055405277\\
48.3416666666667	-37.1679769861635\\
48.35	-37.1746288034518\\
48.3583333333333	-37.1788363593886\\
48.3666666666667	-37.1930307681965\\
48.375	-37.2128030967648\\
48.3833333333333	-37.2254149618751\\
48.3916666666667	-37.2216687847587\\
48.4	-37.2448466932851\\
48.4083333333333	-37.2447405134153\\
48.4166666666667	-37.2548288829753\\
48.425	-37.2738417799142\\
48.4333333333333	-37.2820495108426\\
48.4416666666667	-37.305774371799\\
48.45	-37.3107852058081\\
48.4583333333333	-37.3338114481025\\
48.4666666666667	-37.3416027433215\\
48.475	-37.343148277384\\
48.4833333333333	-37.3497427463216\\
48.4916666666667	-37.360385509847\\
48.5	-37.3725041702776\\
48.5083333333333	-37.392416225266\\
48.5166666666667	-37.3866791381229\\
48.525	-37.4167482846348\\
48.5333333333333	-37.4218974984217\\
48.5416666666667	-37.4326752932795\\
48.55	-37.4453832326112\\
48.5583333333333	-37.4657177709612\\
48.5666666666667	-37.4674355164608\\
48.575	-37.4679269080182\\
48.5833333333333	-37.4736248891861\\
48.5916666666667	-37.4765410935138\\
48.6	-37.4744733777604\\
48.6083333333333	-37.4924309950006\\
48.6166666666667	-37.5101282246151\\
48.625	-37.5349603784274\\
48.6333333333333	-37.5583722378339\\
48.6416666666667	-37.5819959306348\\
48.65	-37.5764558887369\\
48.6583333333333	-37.5877670527599\\
48.6666666666667	-37.6003978790133\\
48.675	-37.6144966309927\\
48.6833333333333	-37.6252429730257\\
48.6916666666667	-37.6277438446467\\
48.7	-37.6395605737835\\
48.7083333333333	-37.6404828581089\\
48.7166666666667	-37.6656503630513\\
48.725	-37.6786890801234\\
48.7333333333333	-37.6819188007129\\
48.7416666666667	-37.6813061923974\\
48.75	-37.6977291288597\\
48.7583333333333	-37.6977191613095\\
48.7666666666667	-37.6989035186816\\
48.775	-37.6932738770545\\
48.7833333333333	-37.6949815796072\\
48.7916666666667	-37.6992592925924\\
48.8	-37.7008340746257\\
48.8083333333333	-37.7161067232011\\
48.8166666666667	-37.721754671572\\
48.825	-37.730134040434\\
48.8333333333333	-37.7400210834961\\
48.8416666666667	-37.7573120560511\\
48.85	-37.7759890165135\\
48.8583333333333	-37.7699122883033\\
48.8666666666667	-37.7716791072215\\
48.875	-37.781400263683\\
48.8833333333333	-37.7915072269118\\
48.8916666666667	-37.7997192244701\\
48.9	-37.8174062700124\\
48.9083333333333	-37.8062634121435\\
48.9166666666667	-37.8117165327333\\
48.925	-37.8292653923682\\
48.9333333333333	-37.8436904424327\\
48.9416666666667	-37.8473195130546\\
48.95	-37.8544456346781\\
48.9583333333333	-37.873442635582\\
48.9666666666667	-37.8680048130781\\
48.975	-37.8956038135148\\
48.9833333333333	-37.888949686908\\
48.9916666666667	-37.9053343824476\\
49	-37.9227385284657\\
49.0083333333333	-37.9365778990901\\
49.0166666666667	-37.9741548655851\\
49.025	-37.9794936182899\\
49.0333333333333	-37.9970217971946\\
49.0416666666667	-37.9930133961036\\
49.05	-38.015500454899\\
49.0583333333333	-38.0270273428493\\
49.0666666666667	-38.0409057801332\\
49.075	-38.0257024464057\\
49.0833333333333	-38.0419628292458\\
49.0916666666667	-38.0494607850189\\
49.1	-38.0704780166451\\
49.1083333333333	-38.0801807582005\\
49.1166666666667	-38.1066234429789\\
49.125	-38.114586180204\\
49.1333333333333	-38.1217259060362\\
49.1416666666667	-38.1338874920483\\
49.15	-38.1396123487211\\
49.1583333333333	-38.140130954863\\
49.1666666666667	-38.1420449102123\\
49.175	-38.1439836595406\\
49.1833333333333	-38.1569114569157\\
49.1916666666667	-38.1684749785075\\
49.2	-38.1749375441238\\
49.2083333333333	-38.193754547445\\
49.2166666666667	-38.1864127880966\\
49.225	-38.1861305056912\\
49.2333333333333	-38.1875685664763\\
49.2416666666667	-38.2070593642234\\
49.25	-38.2048086382048\\
49.2583333333333	-38.2129153885755\\
49.2666666666667	-38.2186639308727\\
49.275	-38.2173712858814\\
49.2833333333333	-38.2322006351392\\
49.2916666666667	-38.248738504588\\
49.3	-38.2740568064154\\
49.3083333333333	-38.2873068158479\\
49.3166666666667	-38.2966556035514\\
49.325	-38.2942968029734\\
49.3333333333333	-38.2919455088787\\
49.3416666666667	-38.2987094212778\\
49.35	-38.2979832786528\\
49.3583333333333	-38.320353112274\\
49.3666666666667	-38.3330214074049\\
49.375	-38.3476420816305\\
49.3833333333333	-38.3463024303431\\
49.3916666666667	-38.366953186872\\
49.4	-38.3727738923737\\
49.4083333333333	-38.3841929237329\\
49.4166666666667	-38.3830807734514\\
49.425	-38.3934222880286\\
49.4333333333333	-38.4084549535317\\
49.4416666666667	-38.408618417913\\
49.45	-38.4080254133747\\
49.4583333333333	-38.4125912726746\\
49.4666666666667	-38.4309335675788\\
49.475	-38.4405052140616\\
49.4833333333333	-38.4506545303083\\
49.4916666666667	-38.4582472648382\\
49.5	-38.4593692869476\\
49.5083333333333	-38.4468893300822\\
49.5166666666667	-38.4695031624665\\
49.525	-38.4788144228317\\
49.5333333333333	-38.4822906125176\\
49.5416666666667	-38.4726992726138\\
49.55	-38.4774819132366\\
49.5583333333333	-38.504598090358\\
49.5666666666667	-38.5088304003182\\
49.575	-38.5298668407617\\
49.5833333333333	-38.5294563012004\\
49.5916666666667	-38.5423540423575\\
49.6	-38.5256088432642\\
49.6083333333333	-38.5421538947673\\
49.6166666666667	-38.5507277303718\\
49.625	-38.5491461386141\\
49.6333333333333	-38.5539884165458\\
49.6416666666667	-38.5651437272569\\
49.65	-38.575732030771\\
49.6583333333333	-38.5633457189852\\
49.6666666666667	-38.5785184522615\\
49.675	-38.5922733827573\\
49.6833333333333	-38.586744984982\\
49.6916666666667	-38.6108130655828\\
49.7	-38.623488759971\\
49.7083333333333	-38.63804996034\\
49.7166666666667	-38.6524079131509\\
49.725	-38.672668217247\\
49.7333333333333	-38.6902098257272\\
49.7416666666667	-38.7024412338467\\
49.75	-38.7154006443355\\
49.7583333333333	-38.7149116469926\\
49.7666666666667	-38.7357539822597\\
49.775	-38.7578787785056\\
49.7833333333333	-38.7536860584914\\
49.7916666666667	-38.7576134642112\\
49.8	-38.7679280350908\\
49.8083333333333	-38.7769891560389\\
49.8166666666667	-38.8035927405447\\
49.825	-38.8011516228458\\
49.8333333333333	-38.79992634679\\
49.8416666666667	-38.8191356128995\\
49.85	-38.7996073839745\\
49.8583333333333	-38.8299749745331\\
49.8666666666667	-38.8366233936195\\
49.875	-38.8472224702974\\
49.8833333333333	-38.8566002165768\\
49.8916666666667	-38.8460488604504\\
49.9	-38.8510323167045\\
49.9083333333333	-38.8384898972318\\
49.9166666666667	-38.8362022293331\\
49.925	-38.851299194207\\
49.9333333333333	-38.8486481811002\\
49.9416666666667	-38.8512484266686\\
49.95	-38.8430099650738\\
49.9583333333333	-38.8505543967778\\
49.9666666666667	-38.855888796357\\
49.975	-38.8505293847828\\
49.9833333333333	-38.8583890117555\\
49.9916666666667	-38.8681294846512\\
50	-38.8728361434681\\
50.0083333333333	-38.8801163758582\\
50.0166666666667	-38.8966782736614\\
50.025	-38.905569668652\\
50.0333333333333	-38.9082394141306\\
50.0416666666667	-38.907071567427\\
50.05	-38.9082338214882\\
50.0583333333333	-38.8929933424759\\
50.0666666666667	-38.8964638839744\\
50.075	-38.8923861428984\\
50.0833333333333	-38.9087127483946\\
50.0916666666667	-38.9125214563544\\
50.1	-38.9290087402652\\
50.1083333333333	-38.9359158590724\\
50.1166666666667	-38.9495945492563\\
50.125	-38.9624200722703\\
50.1333333333333	-38.9490109006179\\
50.1416666666667	-38.9839482341815\\
50.15	-39.0059372773082\\
50.1583333333333	-38.9959151186454\\
50.1666666666667	-39.0248355964645\\
50.175	-39.0238364646905\\
50.1833333333333	-39.0333737533375\\
50.1916666666667	-39.034894495443\\
50.2	-39.050059406012\\
50.2083333333333	-39.0474428439155\\
50.2166666666667	-39.0476543036687\\
50.225	-39.0729114936727\\
50.2333333333333	-39.0866039951036\\
50.2416666666667	-39.1152385529085\\
50.25	-39.1231834802217\\
50.2583333333333	-39.1209609808817\\
50.2666666666667	-39.1285008021489\\
50.275	-39.1352120999576\\
50.2833333333333	-39.1417182351055\\
50.2916666666667	-39.1482484044948\\
50.3	-39.1576770000559\\
50.3083333333333	-39.1656183926884\\
50.3166666666667	-39.182427447831\\
50.325	-39.1796220976237\\
50.3333333333333	-39.1932747633853\\
50.3416666666667	-39.2216587315444\\
50.35	-39.2358640251244\\
50.3583333333333	-39.2422155926122\\
50.3666666666667	-39.2542475576175\\
50.375	-39.2507121455636\\
50.3833333333333	-39.2474797847271\\
50.3916666666667	-39.278943264365\\
50.4	-39.2932579027193\\
50.4083333333333	-39.2807080928353\\
50.4166666666667	-39.2764788702853\\
50.425	-39.2927372685103\\
50.4333333333333	-39.2855911153331\\
50.4416666666667	-39.3109095749501\\
50.45	-39.31899903469\\
50.4583333333333	-39.324807085783\\
50.4666666666667	-39.3264662704191\\
50.475	-39.3524664683926\\
50.4833333333333	-39.3688958866764\\
50.4916666666667	-39.376345506303\\
50.5	-39.3725892511076\\
50.5083333333333	-39.3789654281796\\
50.5166666666667	-39.395936843833\\
50.525	-39.4087263292236\\
50.5333333333333	-39.4088281690586\\
50.5416666666667	-39.4129099462144\\
50.55	-39.4128417027127\\
50.5583333333333	-39.434189767419\\
50.5666666666667	-39.4295101353255\\
50.575	-39.4209649649638\\
50.5833333333333	-39.4348837834723\\
50.5916666666667	-39.4255810904507\\
50.6	-39.4181333392171\\
50.6083333333333	-39.4256540460676\\
50.6166666666667	-39.4400292052318\\
50.625	-39.4592724625513\\
50.6333333333333	-39.4669268258625\\
50.6416666666667	-39.4840258980707\\
50.65	-39.4941139271528\\
50.6583333333333	-39.5051658769846\\
50.6666666666667	-39.5165140314114\\
50.675	-39.5139410146184\\
50.6833333333333	-39.5411111426116\\
50.6916666666667	-39.5291352126912\\
50.7	-39.5187799478267\\
50.7083333333333	-39.5202951800883\\
50.7166666666667	-39.5173590465155\\
50.725	-39.5165642906834\\
50.7333333333333	-39.5420134688658\\
50.7416666666667	-39.5531914761332\\
50.75	-39.5756603534835\\
50.7583333333333	-39.5817819799266\\
50.7666666666667	-39.6062306690128\\
50.775	-39.6379851333016\\
50.7833333333333	-39.6443333592043\\
50.7916666666667	-39.6582060781472\\
50.8	-39.6726892761701\\
50.8083333333333	-39.6816831233413\\
50.8166666666667	-39.6973284407105\\
50.825	-39.7252339629583\\
50.8333333333333	-39.7493265027929\\
50.8416666666667	-39.7394277556427\\
50.85	-39.7667864373541\\
50.8583333333333	-39.750234207008\\
50.8666666666667	-39.7692847560622\\
50.875	-39.7701535022508\\
50.8833333333333	-39.7663015388397\\
50.8916666666667	-39.7725816351347\\
50.9	-39.7791328629173\\
50.9083333333333	-39.7804670300989\\
50.9166666666667	-39.7918359020992\\
50.925	-39.7889157696691\\
50.9333333333333	-39.796441730101\\
50.9416666666667	-39.8200065435112\\
50.95	-39.8245438055215\\
50.9583333333333	-39.8264269621603\\
50.9666666666667	-39.8154629933921\\
50.975	-39.8355897389511\\
50.9833333333333	-39.8416649139139\\
50.9916666666667	-39.8404376773248\\
51	-39.8552898402621\\
51.0083333333333	-39.8661345597953\\
51.0166666666667	-39.8567181826922\\
51.025	-39.8516591280091\\
51.0333333333333	-39.8468389498425\\
51.0416666666667	-39.8590457747418\\
51.05	-39.8676098942956\\
51.0583333333333	-39.8716579953189\\
51.0666666666667	-39.8466829527814\\
51.075	-39.8674684778535\\
51.0833333333333	-39.8837283495286\\
51.0916666666667	-39.8895852398445\\
51.1	-39.8961868427809\\
51.1083333333333	-39.923859165338\\
51.1166666666667	-39.9214563640521\\
51.125	-39.9188312305819\\
51.1333333333333	-39.9025301975312\\
51.1416666666667	-39.880228500467\\
51.15	-39.8914262619132\\
51.1583333333333	-39.8963506054366\\
51.1666666666667	-39.8925830382363\\
51.175	-39.9034973943533\\
51.1833333333333	-39.8999104020857\\
51.1916666666667	-39.9128966993489\\
51.2	-39.9143208216432\\
51.2083333333333	-39.9150478408059\\
51.2166666666667	-39.9285388146968\\
51.225	-39.9279335292632\\
51.2333333333333	-39.9359140361933\\
51.2416666666667	-39.9460544194646\\
51.25	-39.9635023951604\\
51.2583333333333	-39.9573432955086\\
51.2666666666667	-39.9607209701679\\
51.275	-39.9713952403223\\
51.2833333333333	-39.9963939512685\\
51.2916666666667	-40.0313417669793\\
51.3	-40.0412774910778\\
51.3083333333333	-40.0708580152254\\
51.3166666666667	-40.0560245864602\\
51.325	-40.068351777445\\
51.3333333333333	-40.0870914481982\\
51.3416666666667	-40.0949604080489\\
51.35	-40.0936711622172\\
51.3583333333333	-40.0865898967985\\
51.3666666666667	-40.1178304793394\\
51.375	-40.1251388846958\\
51.3833333333333	-40.1419739036498\\
51.3916666666667	-40.1399225744044\\
51.4	-40.136641415451\\
51.4083333333333	-40.1402601193539\\
51.4166666666667	-40.1677077789932\\
51.425	-40.1797483599303\\
51.4333333333333	-40.2016274403921\\
51.4416666666667	-40.2231955040681\\
51.45	-40.236833228368\\
51.4583333333333	-40.2470038949113\\
51.4666666666667	-40.269596108989\\
51.475	-40.2817128288686\\
51.4833333333333	-40.299186917066\\
51.4916666666667	-40.3147214793301\\
51.5	-40.3350499618793\\
51.5083333333333	-40.3447450571104\\
51.5166666666667	-40.378571001998\\
51.525	-40.3828677512384\\
51.5333333333333	-40.4130709543027\\
51.5416666666667	-40.4322239501677\\
51.55	-40.4549643365496\\
51.5583333333333	-40.45579451588\\
51.5666666666667	-40.4687311889604\\
51.575	-40.4597577740603\\
51.5833333333333	-40.4796151854407\\
51.5916666666667	-40.4985102825737\\
51.6	-40.5007340213368\\
51.6083333333333	-40.5333420200434\\
51.6166666666667	-40.5423929458863\\
51.625	-40.5224132185565\\
51.6333333333333	-40.5170055577776\\
51.6416666666667	-40.5463959197032\\
51.65	-40.559826897672\\
51.6583333333333	-40.5701302854201\\
51.6666666666667	-40.5906812971065\\
51.675	-40.6320192403615\\
51.6833333333333	-40.6433914589651\\
51.6916666666667	-40.63721823734\\
51.7	-40.6411588895718\\
51.7083333333333	-40.6457695839605\\
51.7166666666667	-40.6644958137677\\
51.725	-40.7093609620826\\
51.7333333333333	-40.7121106241633\\
51.7416666666667	-40.7157658216102\\
51.75	-40.7268941618465\\
51.7583333333333	-40.7362111265293\\
51.7666666666667	-40.7455675901171\\
51.775	-40.7911846247328\\
51.7833333333333	-40.8130510428433\\
51.7916666666667	-40.8178255854526\\
51.8	-40.8315957285766\\
51.8083333333333	-40.8150440720121\\
51.8166666666667	-40.8066602812721\\
51.825	-40.8337184090746\\
51.8333333333333	-40.8584500212263\\
51.8416666666667	-40.8582466965435\\
51.85	-40.8895993992277\\
51.8583333333333	-40.9248700720519\\
51.8666666666667	-40.9347538361309\\
51.875	-40.9413765036108\\
51.8833333333333	-40.9495466278641\\
51.8916666666667	-40.9675708504975\\
51.9	-40.9711777518411\\
51.9083333333333	-40.984613195292\\
51.9166666666667	-40.9743470067867\\
51.925	-40.9811774907532\\
51.9333333333333	-40.9754902643537\\
51.9416666666667	-40.9899546449896\\
51.95	-41.0159271503919\\
51.9583333333333	-41.0394821776577\\
51.9666666666667	-41.056468189387\\
51.975	-41.0617498058491\\
51.9833333333333	-41.0717826706249\\
51.9916666666667	-41.0921432153299\\
52	-41.0840496558057\\
52.0083333333333	-41.0965757065817\\
52.0166666666667	-41.1184592057534\\
52.025	-41.128337112924\\
52.0333333333333	-41.1338401610525\\
52.0416666666667	-41.1495139719574\\
52.05	-41.1659790580843\\
52.0583333333333	-41.1939695069928\\
52.0666666666667	-41.2025595613222\\
52.075	-41.234107096962\\
52.0833333333333	-41.24250985856\\
52.0916666666667	-41.265559702217\\
52.1	-41.243438904116\\
52.1083333333333	-41.2619243715703\\
52.1166666666667	-41.2513578295432\\
52.125	-41.2677048402125\\
52.1333333333333	-41.2979774216591\\
52.1416666666667	-41.3321083608651\\
52.15	-41.3455386142749\\
52.1583333333333	-41.3652081546644\\
52.1666666666667	-41.4045884282723\\
52.175	-41.3997858652161\\
52.1833333333333	-41.4262994999456\\
52.1916666666667	-41.4262676994699\\
52.2	-41.4381983505363\\
52.2083333333333	-41.4638106106764\\
52.2166666666667	-41.4744115517772\\
52.225	-41.502375906782\\
52.2333333333333	-41.5226456715783\\
52.2416666666667	-41.5247269803778\\
52.25	-41.5337905192061\\
52.2583333333333	-41.5219034236524\\
52.2666666666667	-41.5193111652369\\
52.275	-41.5112978820218\\
52.2833333333333	-41.5029402585314\\
52.2916666666667	-41.5102291451211\\
52.3	-41.5147817573422\\
52.3083333333333	-41.5234444322426\\
52.3166666666667	-41.5318424731458\\
52.325	-41.5489133319625\\
52.3333333333333	-41.5618373116576\\
52.3416666666667	-41.5832725663021\\
52.35	-41.5773387140934\\
52.3583333333333	-41.5980389157256\\
52.3666666666667	-41.5929633436143\\
52.375	-41.6036039239356\\
52.3833333333333	-41.6051331359094\\
52.3916666666667	-41.5944943545611\\
52.4	-41.6212070973303\\
52.4083333333333	-41.6260731473613\\
52.4166666666667	-41.6508799119003\\
52.425	-41.6553361550098\\
52.4333333333333	-41.6462128288581\\
52.4416666666667	-41.6776838590246\\
52.45	-41.7048391213546\\
52.4583333333333	-41.7188532899321\\
52.4666666666667	-41.7221152612438\\
52.475	-41.7190344629787\\
52.4833333333333	-41.7351290802604\\
52.4916666666667	-41.7385017258145\\
52.5	-41.7480978004509\\
52.5083333333333	-41.778680641717\\
52.5166666666667	-41.7667785846319\\
52.525	-41.7770056607299\\
52.5333333333333	-41.7992420427143\\
52.5416666666667	-41.8238006328087\\
52.55	-41.8207453789066\\
52.5583333333333	-41.8529681346049\\
52.5666666666667	-41.8802619748637\\
52.575	-41.8969223411007\\
52.5833333333333	-41.9042422250912\\
52.5916666666667	-41.9150300579935\\
52.6	-41.9038958953005\\
52.6083333333333	-41.9014899730113\\
52.6166666666667	-41.9142320775085\\
52.625	-41.9513564330663\\
52.6333333333333	-41.9723503148841\\
52.6416666666667	-42.0110592793962\\
52.65	-42.0014004717582\\
52.6583333333333	-42.0061415213797\\
52.6666666666667	-42.0267038774383\\
52.675	-42.0064726686972\\
52.6833333333333	-42.0216541974768\\
52.6916666666667	-42.0257288323244\\
52.7	-42.0488170334204\\
52.7083333333333	-42.0796148488239\\
52.7166666666667	-42.1117664053883\\
52.725	-42.1208954122035\\
52.7333333333333	-42.1032069288364\\
52.7416666666667	-42.1140664798978\\
52.75	-42.12509326902\\
52.7583333333333	-42.1683173511061\\
52.7666666666667	-42.1549740486397\\
52.775	-42.1606664099667\\
52.7833333333333	-42.1692109699804\\
52.7916666666667	-42.189924207573\\
52.8	-42.181062925827\\
52.8083333333333	-42.1954130122435\\
52.8166666666667	-42.2302859884376\\
52.825	-42.2348988483523\\
52.8333333333333	-42.2480922335951\\
52.8416666666667	-42.2919746597358\\
52.85	-42.2670114041948\\
52.8583333333333	-42.2884723466061\\
52.8666666666667	-42.3070595130296\\
52.875	-42.2931933941056\\
52.8833333333333	-42.3125500381237\\
52.8916666666667	-42.3501429740661\\
52.9	-42.3441372114497\\
52.9083333333333	-42.3423522971296\\
52.9166666666667	-42.3342220098678\\
52.925	-42.3359835857862\\
52.9333333333333	-42.3388187703193\\
52.9416666666667	-42.3519357663228\\
52.95	-42.3534534282735\\
52.9583333333333	-42.3477400301353\\
52.9666666666667	-42.3608666847959\\
52.975	-42.3628816221645\\
52.9833333333333	-42.363137366435\\
52.9916666666667	-42.3860016570178\\
53	-42.3922279361892\\
53.0083333333333	-42.4048651157103\\
53.0166666666667	-42.4311214573982\\
53.025	-42.4253088540715\\
53.0333333333333	-42.4283325077049\\
53.0416666666667	-42.4426197292968\\
53.05	-42.4666365906005\\
53.0583333333333	-42.4914915842329\\
53.0666666666667	-42.4917555940701\\
53.075	-42.5018378373799\\
53.0833333333333	-42.5199949703628\\
53.0916666666667	-42.5066815524808\\
53.1	-42.5335544061602\\
53.1083333333333	-42.5341665411279\\
53.1166666666667	-42.5560819639464\\
53.125	-42.5709482129317\\
53.1333333333333	-42.5722928571862\\
53.1416666666667	-42.5892929264612\\
53.15	-42.5993940234435\\
53.1583333333333	-42.6195291039983\\
53.1666666666667	-42.6265942853059\\
53.175	-42.6159830592356\\
53.1833333333333	-42.6153529248059\\
53.1916666666667	-42.6179728217785\\
53.2	-42.63633459124\\
53.2083333333333	-42.6397566866104\\
53.2166666666667	-42.6507194964627\\
53.225	-42.6728346877269\\
53.2333333333333	-42.6834827658978\\
53.2416666666667	-42.665723040459\\
53.25	-42.6731874709125\\
53.2583333333333	-42.6663544493919\\
53.2666666666667	-42.6816601631942\\
53.275	-42.701378599079\\
53.2833333333333	-42.719176830722\\
53.2916666666667	-42.7341601885329\\
53.3	-42.7544656638804\\
53.3083333333333	-42.755234558341\\
53.3166666666667	-42.7469337516788\\
53.325	-42.7401839617324\\
53.3333333333333	-42.7496837249846\\
53.3416666666667	-42.7425956209147\\
53.35	-42.764062105989\\
53.3583333333333	-42.7159642923869\\
53.3666666666667	-42.7516706285865\\
53.375	-42.770458737426\\
53.3833333333333	-42.7955297677144\\
53.3916666666667	-42.7791148761673\\
53.4	-42.7854893896946\\
53.4083333333333	-42.7925920315735\\
53.4166666666667	-42.797975402604\\
53.425	-42.7978112896242\\
53.4333333333333	-42.8022517464513\\
53.4416666666667	-42.8075002509039\\
53.45	-42.7921660849255\\
53.4583333333333	-42.7827753593313\\
53.4666666666667	-42.7984843936542\\
53.475	-42.8263584611553\\
53.4833333333333	-42.814398784099\\
53.4916666666667	-42.8057744008559\\
53.5	-42.8347010702022\\
53.5083333333333	-42.8475154559619\\
53.5166666666667	-42.8675802606935\\
53.525	-42.8768695648807\\
53.5333333333333	-42.9109297238395\\
53.5416666666667	-42.8976030089923\\
53.55	-42.8764294187959\\
53.5583333333333	-42.8873931297718\\
53.5666666666667	-42.896108555504\\
53.575	-42.9390546908488\\
53.5833333333333	-42.9645249568787\\
53.5916666666667	-42.9600556802815\\
53.6	-42.9735846281795\\
53.6083333333333	-42.9958300746583\\
53.6166666666667	-42.995725071374\\
53.625	-42.995352079163\\
53.6333333333333	-42.9911719160181\\
53.6416666666667	-43.0551372249461\\
53.65	-43.1064822585626\\
53.6583333333333	-43.136034067281\\
53.6666666666667	-43.1506655416089\\
53.675	-43.1696996637142\\
53.6833333333333	-43.1677793171689\\
53.6916666666667	-43.1990918702878\\
53.7	-43.1920593076549\\
53.7083333333333	-43.2103240852051\\
53.7166666666667	-43.2394969633295\\
53.725	-43.2385967817506\\
53.7333333333333	-43.2672337181383\\
53.7416666666667	-43.2672621132036\\
53.75	-43.2806339555312\\
53.7583333333333	-43.2838508330594\\
53.7666666666667	-43.332812888546\\
53.775	-43.3732514204938\\
53.7833333333333	-43.4067858971282\\
53.7916666666667	-43.4159027411097\\
53.8	-43.4036620724139\\
53.8083333333333	-43.4186866164456\\
53.8166666666667	-43.4315271122212\\
53.825	-43.4978065194005\\
53.8333333333333	-43.5093446728088\\
53.8416666666667	-43.4934376646259\\
53.85	-43.4898254284243\\
53.8583333333333	-43.5267272282699\\
53.8666666666667	-43.5484110269495\\
53.875	-43.5536589283362\\
53.8833333333333	-43.5687442220162\\
53.8916666666667	-43.6019315520735\\
53.9	-43.6381369615106\\
53.9083333333333	-43.6934577621486\\
53.9166666666667	-43.7111758649572\\
53.925	-43.7173285318884\\
53.9333333333333	-43.7266595531106\\
53.9416666666667	-43.7275944932673\\
53.95	-43.7665605051179\\
53.9583333333333	-43.7849084244552\\
53.9666666666667	-43.8066703987018\\
53.975	-43.8165794162986\\
53.9833333333333	-43.8586505546285\\
53.9916666666667	-43.8638386838234\\
54	-43.8908873720138\\
54.0083333333333	-43.9121425956179\\
54.0166666666667	-43.9362338411225\\
54.025	-43.9288524443159\\
54.0333333333333	-43.9056389755215\\
54.0416666666667	-43.8915818718327\\
54.05	-43.8478564741472\\
54.0583333333333	-43.8465774774266\\
54.0666666666667	-43.9084856487706\\
54.075	-43.9295232844453\\
54.0833333333333	-43.9654628885272\\
54.0916666666667	-43.9946783005054\\
54.1	-43.9970784716665\\
54.1083333333333	-44.0250919942159\\
54.1166666666667	-43.99904641096\\
54.125	-44.0278904373645\\
54.1333333333333	-44.0779220534876\\
54.1416666666667	-44.0889384253952\\
54.15	-44.0901032811362\\
54.1583333333333	-44.0826776996631\\
54.1666666666667	-44.1076717074252\\
54.175	-44.085689394619\\
54.1833333333333	-44.1189839475348\\
54.1916666666667	-44.1481141754959\\
54.2	-44.1517942556096\\
54.2083333333333	-44.1622722599382\\
54.2166666666667	-44.1764539679663\\
54.225	-44.219250128628\\
54.2333333333333	-44.2323639879628\\
54.2416666666667	-44.2714433511988\\
54.25	-44.3201405047446\\
54.2583333333333	-44.3432894049373\\
54.2666666666667	-44.3683825927632\\
54.275	-44.3591234628783\\
54.2833333333333	-44.3638438701737\\
54.2916666666667	-44.379559457048\\
54.3	-44.3841377959095\\
54.3083333333333	-44.3980264853659\\
54.3166666666667	-44.4245366057856\\
54.325	-44.4314847938793\\
54.3333333333333	-44.459285165564\\
54.3416666666667	-44.466620716088\\
54.35	-44.5317718424956\\
54.3583333333333	-44.4904760881209\\
54.3666666666667	-44.4864416676858\\
54.375	-44.4994265323835\\
54.3833333333333	-44.5165746018142\\
54.3916666666667	-44.5644659728427\\
54.4	-44.5875265486448\\
54.4083333333333	-44.5868165206544\\
54.4166666666667	-44.620431425325\\
54.425	-44.6506740636812\\
54.4333333333333	-44.6184414462549\\
54.4416666666667	-44.6514004662269\\
54.45	-44.6686058116792\\
54.4583333333333	-44.657957120186\\
54.4666666666667	-44.6498408376355\\
54.475	-44.6918675361475\\
54.4833333333333	-44.7213560338145\\
54.4916666666667	-44.7484316207911\\
54.5	-44.7781860957236\\
54.5083333333333	-44.8292252537604\\
54.5166666666667	-44.8062952081028\\
54.525	-44.8299374086404\\
54.5333333333333	-44.832949773385\\
54.5416666666667	-44.8506221340898\\
54.55	-44.8704353170597\\
54.5583333333333	-44.8639156617138\\
54.5666666666667	-44.8665591416557\\
54.575	-44.881529820832\\
54.5833333333333	-44.8944931042758\\
54.5916666666667	-44.8964586317977\\
54.6	-44.8498245276274\\
54.6083333333333	-44.8818541488494\\
54.6166666666667	-44.8949271579855\\
54.625	-44.8946651222147\\
54.6333333333333	-44.9043555245321\\
54.6416666666667	-44.934384356753\\
54.65	-44.9676276802324\\
54.6583333333333	-44.9444562141758\\
54.6666666666667	-44.9724979719999\\
54.675	-44.9856383018622\\
54.6833333333333	-45.0066303798333\\
54.6916666666667	-44.9851801417947\\
54.7	-45.0106427771224\\
54.7083333333333	-45.0014511562593\\
54.7166666666667	-45.0059117769566\\
54.725	-44.9998851540643\\
54.7333333333333	-44.9990185774132\\
54.7416666666667	-44.9809747714729\\
54.75	-45.0570223771354\\
54.7583333333333	-45.072977473844\\
54.7666666666667	-45.1213590921644\\
54.775	-45.1501825873792\\
54.7833333333333	-45.1871380315382\\
54.7916666666667	-45.1923091505387\\
54.8	-45.1923977473422\\
54.8083333333333	-45.1999414782971\\
54.8166666666667	-45.2280549057973\\
54.825	-45.2235126761645\\
54.8333333333333	-45.2140913905553\\
54.8416666666667	-45.2405187580235\\
54.85	-45.2700181746534\\
54.8583333333333	-45.2934624560414\\
54.8666666666667	-45.326253385003\\
54.875	-45.3187122699256\\
54.8833333333333	-45.3298146795681\\
54.8916666666667	-45.3699159518089\\
54.9	-45.3742357973322\\
54.9083333333333	-45.4126661665823\\
54.9166666666667	-45.4320261990844\\
54.925	-45.4602992442158\\
54.9333333333333	-45.4865434020719\\
54.9416666666667	-45.5044819793145\\
54.95	-45.5307107187078\\
54.9583333333333	-45.5459948881772\\
54.9666666666667	-45.5740263694855\\
54.975	-45.5912573695446\\
54.9833333333333	-45.6041912441304\\
54.9916666666667	-45.6154865921606\\
55	-45.6513296557522\\
55.0083333333333	-45.6230711379093\\
55.0166666666667	-45.6149568179509\\
55.025	-45.6768339991675\\
55.0333333333333	-45.7114956491616\\
55.0416666666667	-45.7213997674364\\
55.05	-45.7092621733821\\
55.0583333333333	-45.7178018753161\\
55.0666666666667	-45.7025279667935\\
55.075	-45.7238797501329\\
55.0833333333333	-45.7169901196296\\
55.0916666666667	-45.7108582448066\\
55.1	-45.7240501436124\\
55.1083333333333	-45.7203389772929\\
55.1166666666667	-45.7873130621528\\
55.125	-45.8176715631507\\
55.1333333333333	-45.8146135847448\\
55.1416666666667	-45.7949106003744\\
55.15	-45.8081994306489\\
55.1583333333333	-45.8059869283932\\
55.1666666666667	-45.8070815734468\\
55.175	-45.8229098631313\\
55.1833333333333	-45.8696057778655\\
55.1916666666667	-45.8459551633204\\
55.2	-45.8670291524986\\
55.2083333333333	-45.8818660590939\\
55.2166666666667	-45.8756411885855\\
55.225	-45.8863442869662\\
55.2333333333333	-45.9293108055819\\
55.2416666666667	-45.9537450677199\\
55.25	-45.9285585168882\\
55.2583333333333	-45.9206787925735\\
55.2666666666667	-45.936485835178\\
55.275	-45.9732831517634\\
55.2833333333333	-46.0086673778442\\
55.2916666666667	-45.990988592965\\
55.3	-46.0240354654547\\
55.3083333333333	-46.0843307288072\\
55.3166666666667	-46.0752181114871\\
55.325	-46.0842655460745\\
55.3333333333333	-46.0818553812128\\
55.3416666666667	-46.0980309397332\\
55.35	-46.0997315950171\\
55.3583333333333	-46.1337523884187\\
55.3666666666667	-46.1516402540501\\
55.375	-46.1507594847708\\
55.3833333333333	-46.1542802668777\\
55.3916666666667	-46.1464020490155\\
55.4	-46.1654078708028\\
55.4083333333333	-46.1390314311611\\
55.4166666666667	-46.113699593619\\
55.425	-46.0717128003318\\
55.4333333333333	-46.0782386436305\\
55.4416666666667	-46.0300592340249\\
55.45	-46.0515334268802\\
55.4583333333333	-46.0547157291711\\
55.4666666666667	-46.0555306264581\\
55.475	-46.0094954840403\\
55.4833333333333	-46.0329742194765\\
55.4916666666667	-46.0691301224606\\
55.5	-46.109521505322\\
55.5083333333333	-46.0792518564776\\
55.5166666666667	-46.0699523334607\\
55.525	-46.0340328847449\\
55.5333333333333	-46.0646867884131\\
55.5416666666667	-46.1002214010358\\
55.55	-46.0886532555659\\
55.5583333333333	-46.0837071614238\\
55.5666666666667	-46.0890179566013\\
55.575	-46.0934646441683\\
55.5833333333333	-46.1171172851517\\
55.5916666666667	-46.1029390162388\\
55.6	-46.0665336107798\\
55.6083333333333	-46.0729617242995\\
55.6166666666667	-46.0855573576236\\
55.625	-46.077260851446\\
55.6333333333333	-46.0964979428038\\
55.6416666666667	-46.129497047919\\
55.65	-46.1693392166196\\
55.6583333333333	-46.1848190900421\\
55.6666666666667	-46.2240803132363\\
55.675	-46.2594815325127\\
55.6833333333333	-46.290629235593\\
55.6916666666667	-46.3446195777232\\
55.7	-46.3440960948166\\
55.7083333333333	-46.3455702899415\\
55.7166666666667	-46.3468520749433\\
55.725	-46.3800222902934\\
55.7333333333333	-46.3846371972356\\
55.7416666666667	-46.3928775334658\\
55.75	-46.449402438025\\
55.7583333333333	-46.4369431486343\\
55.7666666666667	-46.4245966016674\\
55.775	-46.456817096715\\
55.7833333333333	-46.4804262639232\\
55.7916666666667	-46.5083318055573\\
55.8	-46.487911878059\\
55.8083333333333	-46.4678986576475\\
55.8166666666667	-46.4563972936409\\
55.825	-46.4974429613622\\
55.8333333333333	-46.5165353128936\\
55.8416666666667	-46.5113596664558\\
55.85	-46.5549738481786\\
55.8583333333333	-46.5148542285176\\
55.8666666666667	-46.5363566671888\\
55.875	-46.5293306272512\\
55.8833333333333	-46.4777406079019\\
55.8916666666667	-46.4828233930726\\
55.9	-46.5556188490764\\
55.9083333333333	-46.5500782723581\\
55.9166666666667	-46.5762042968651\\
55.925	-46.5873347323429\\
55.9333333333333	-46.6344629875955\\
55.9416666666667	-46.6636349685072\\
55.95	-46.6875412240979\\
55.9583333333333	-46.7176854744702\\
55.9666666666667	-46.7627297847055\\
55.975	-46.7603785605122\\
55.9833333333333	-46.7917431318154\\
55.9916666666667	-46.7938613257877\\
56	-46.8273877641296\\
56.0083333333333	-46.8214643584062\\
56.0166666666667	-46.8568467256867\\
56.025	-46.8709427814658\\
56.0333333333333	-46.841275735367\\
56.0416666666667	-46.8188666802587\\
56.05	-46.8578663757647\\
56.0583333333333	-46.8863345369608\\
56.0666666666667	-46.8917765773742\\
56.075	-46.9479413114527\\
56.0833333333333	-46.9384263210673\\
56.0916666666667	-46.9413061391047\\
56.1	-46.9738807192311\\
56.1083333333333	-47.0329550518839\\
56.1166666666667	-47.0330619037867\\
56.125	-47.0761868253901\\
56.1333333333333	-47.1000151024669\\
56.1416666666667	-47.1194411824541\\
56.15	-47.1103342806618\\
56.1583333333333	-47.084402798113\\
56.1666666666667	-47.0570582137042\\
56.175	-47.0660254045773\\
56.1833333333333	-47.07638349514\\
56.1916666666667	-47.1246570599598\\
56.2	-47.1633502387277\\
56.2083333333333	-47.2165848270414\\
56.2166666666667	-47.2275361466061\\
56.225	-47.2093738838196\\
56.2333333333333	-47.2177935295525\\
56.2416666666667	-47.2049712567625\\
56.25	-47.2232396543089\\
56.2583333333333	-47.3144389825998\\
56.2666666666667	-47.3368484853199\\
56.275	-47.3249216170497\\
56.2833333333333	-47.349046059373\\
56.2916666666667	-47.3835839640468\\
56.3	-47.4054181833256\\
56.3083333333333	-47.4030779768561\\
56.3166666666667	-47.4288505584132\\
56.325	-47.4432380410845\\
56.3333333333333	-47.4701140066431\\
56.3416666666667	-47.5539849927764\\
56.35	-47.6052437910376\\
56.3583333333333	-47.6789368096869\\
56.3666666666667	-47.6914194853586\\
56.375	-47.7414711067177\\
56.3833333333333	-47.7890791506924\\
56.3916666666667	-47.8377610967093\\
56.4	-47.7793385864014\\
56.4083333333333	-47.8217420835886\\
56.4166666666667	-47.848732133285\\
56.425	-47.8895014951872\\
56.4333333333333	-47.9486451535501\\
56.4416666666667	-47.9659443778625\\
56.45	-47.9864620716516\\
56.4583333333333	-47.9789160700144\\
56.4666666666667	-48.0248106382482\\
56.475	-48.0256658900633\\
56.4833333333333	-48.039277267815\\
56.4916666666667	-48.1093332697291\\
56.5	-48.1621188722519\\
56.5083333333333	-48.1516789046094\\
56.5166666666667	-48.160487890931\\
56.525	-48.1458623797357\\
56.5333333333333	-48.2011387247994\\
56.5416666666667	-48.2372330075493\\
56.55	-48.2472328817631\\
56.5583333333333	-48.2969421506322\\
56.5666666666667	-48.3934231732157\\
56.575	-48.3769993072146\\
56.5833333333333	-48.436140715193\\
56.5916666666667	-48.4423254345357\\
56.6	-48.4845330923599\\
56.6083333333333	-48.500213727994\\
56.6166666666667	-48.4753030717726\\
56.625	-48.4848541412099\\
56.6333333333333	-48.5428971348903\\
56.6416666666667	-48.5823508557383\\
56.65	-48.6142377791682\\
56.6583333333333	-48.6097918297012\\
56.6666666666667	-48.6265670243607\\
56.675	-48.6055620566348\\
56.6833333333333	-48.6600518869894\\
56.6916666666667	-48.6672037621102\\
56.7	-48.6665256643319\\
56.7083333333333	-48.7003848472476\\
56.7166666666667	-48.7433715144494\\
56.725	-48.7902656846541\\
56.7333333333333	-48.7943922125802\\
56.7416666666667	-48.7501166442709\\
56.75	-48.7614899905857\\
56.7583333333333	-48.7876480869377\\
56.7666666666667	-48.7830176075566\\
56.775	-48.7505618334665\\
56.7833333333333	-48.7948435483611\\
56.7916666666667	-48.8205210649962\\
56.8	-48.8022951094973\\
56.8083333333333	-48.838653123422\\
56.8166666666667	-48.8256101088163\\
56.825	-48.8751021050069\\
56.8333333333333	-48.942615687069\\
56.8416666666667	-48.9397856210018\\
56.85	-48.999896482299\\
56.8583333333333	-48.9687519710225\\
56.8666666666667	-49.0094932257757\\
56.875	-49.0216174677842\\
56.8833333333333	-49.0209059443156\\
56.8916666666667	-48.98927036466\\
56.9	-48.936861478672\\
56.9083333333333	-48.9284851826786\\
56.9166666666667	-48.978157214811\\
56.925	-48.9918336874624\\
56.9333333333333	-49.0123585203545\\
56.9416666666667	-49.0002156083607\\
56.95	-49.0558266509068\\
56.9583333333333	-49.0855782319574\\
56.9666666666667	-49.1584707537237\\
56.975	-49.1674952933309\\
56.9833333333333	-49.1904852722677\\
56.9916666666667	-49.1744147155546\\
57	-49.129054271488\\
57.0083333333333	-49.1190968644123\\
57.0166666666667	-49.0980637207002\\
57.025	-49.17128922457\\
57.0333333333333	-49.1999582333284\\
57.0416666666667	-49.2397703124851\\
57.05	-49.2610315221003\\
57.0583333333333	-49.2560084912261\\
57.0666666666667	-49.3031850664348\\
57.075	-49.2970180037463\\
57.0833333333333	-49.3056442844586\\
57.0916666666667	-49.393951481077\\
57.1	-49.4938753944976\\
57.1083333333333	-49.5455869582275\\
57.1166666666667	-49.5279420401616\\
57.125	-49.5137768930885\\
57.1333333333333	-49.5717194014475\\
57.1416666666667	-49.6044030159893\\
57.15	-49.5768566589993\\
57.1583333333333	-49.5657917124829\\
57.1666666666667	-49.5808753581028\\
57.175	-49.611848426703\\
57.1833333333333	-49.6443056322482\\
57.1916666666667	-49.6431053924799\\
57.2	-49.6940310992041\\
57.2083333333333	-49.7860572337408\\
57.2166666666667	-49.8111135249994\\
57.225	-49.840299627757\\
57.2333333333333	-49.8663722522304\\
57.2416666666667	-49.9149854836148\\
57.25	-49.9399089053547\\
57.2583333333333	-49.9681321685525\\
57.2666666666667	-50.0361851799898\\
57.275	-50.0031610810904\\
57.2833333333333	-50.0349634256114\\
57.2916666666667	-50.0175493801002\\
57.3	-50.0879428272497\\
57.3083333333333	-50.1583449608102\\
57.3166666666667	-50.1994455369608\\
57.325	-50.2210798103556\\
57.3333333333333	-50.2965182534478\\
57.3416666666667	-50.2947682585108\\
57.35	-50.3081139691152\\
57.3583333333333	-50.3196406080622\\
57.3666666666667	-50.2788849930458\\
57.375	-50.3269525828271\\
57.3833333333333	-50.386124482764\\
57.3916666666667	-50.384758421017\\
57.4	-50.3664245878011\\
57.4083333333333	-50.4606028692239\\
57.4166666666667	-50.4781370533347\\
57.425	-50.4045506751541\\
57.4333333333333	-50.3684623601805\\
57.4416666666667	-50.4084059254656\\
57.45	-50.4593399207115\\
57.4583333333333	-50.4121587389317\\
57.4666666666667	-50.4165788513258\\
57.475	-50.4649647385305\\
57.4833333333333	-50.4714981922601\\
57.4916666666667	-50.5692802317634\\
57.5	-50.6548393046046\\
57.5083333333333	-50.6060988036542\\
57.5166666666667	-50.6984307871603\\
57.525	-50.7797110400221\\
57.5333333333333	-50.7513625078963\\
57.5416666666667	-50.6882721369759\\
57.55	-50.6924223076232\\
57.5583333333333	-50.7392515929846\\
57.5666666666667	-50.76071691393\\
57.575	-50.9203088081313\\
57.5833333333333	-50.8727376017288\\
57.5916666666667	-50.8325608362268\\
57.6	-50.8728429237424\\
57.6083333333333	-50.8123298791782\\
57.6166666666667	-50.7938834144159\\
57.625	-50.7873361065294\\
57.6333333333333	-50.6939603963015\\
57.6416666666667	-50.6746668128595\\
57.65	-50.6502058493677\\
57.6583333333333	-50.6395299815554\\
57.6666666666667	-50.6744219285698\\
57.675	-50.675535617634\\
57.6833333333333	-50.6957086585854\\
57.6916666666667	-50.6847219257828\\
57.7	-50.7493775779676\\
57.7083333333333	-50.8134761323834\\
57.7166666666667	-50.8201001152146\\
57.725	-50.8801353443843\\
57.7333333333333	-50.9190633826019\\
57.7416666666667	-50.9170898008267\\
57.75	-50.8853085469173\\
57.7583333333333	-50.9090125506451\\
57.7666666666667	-50.9123035662307\\
57.775	-50.8487261871828\\
57.7833333333333	-50.925973077262\\
57.7916666666667	-50.9896318991431\\
57.8	-51.0152815442354\\
57.8083333333333	-51.0446584436041\\
57.8166666666667	-51.0204672149065\\
57.825	-51.0207368232677\\
57.8333333333333	-50.9710102241387\\
57.8416666666667	-51.0275828675563\\
57.85	-51.0360885151555\\
57.8583333333333	-51.0101558691289\\
57.8666666666667	-51.0514204386301\\
57.875	-51.0182588580314\\
57.8833333333333	-51.0172281690303\\
57.8916666666667	-51.024908729846\\
57.9	-51.0818137290273\\
57.9083333333333	-51.0411038146675\\
57.9166666666667	-51.0389850782712\\
57.925	-51.1033553480993\\
57.9333333333333	-51.1572947174105\\
57.9416666666667	-51.1943684624008\\
57.95	-51.272825266802\\
57.9583333333333	-51.2854347527782\\
57.9666666666667	-51.3162848883864\\
57.975	-51.3617432710141\\
57.9833333333333	-51.4312933992395\\
57.9916666666667	-51.4379603129958\\
58	-51.4538471048381\\
58.0083333333333	-51.4271141528435\\
58.0166666666667	-51.4875994305784\\
58.025	-51.5511974222856\\
58.0333333333333	-51.6467490257788\\
58.0416666666667	-51.6793054513093\\
58.05	-51.6551360326198\\
58.0583333333333	-51.6957146748522\\
58.0666666666667	-51.7198375702769\\
58.075	-51.7333939059899\\
58.0833333333333	-51.7851960266244\\
58.0916666666667	-51.7814539553613\\
58.1	-51.8851364576128\\
58.1083333333333	-52.0568774132875\\
58.1166666666667	-52.0807311170953\\
58.125	-52.1433603762751\\
58.1333333333333	-52.1525362469892\\
58.1416666666667	-52.1739927991434\\
58.15	-52.1400997713273\\
58.1583333333333	-52.0621216418431\\
58.1666666666667	-52.1474353207026\\
58.175	-52.1145664492922\\
58.1833333333333	-52.0963822782831\\
58.1916666666667	-52.1214571021848\\
58.2	-52.1053228702587\\
58.2083333333333	-52.0517317883827\\
58.2166666666667	-52.0729361957009\\
58.225	-52.0589276380732\\
58.2333333333333	-52.0650664458545\\
58.2416666666667	-52.1425920976112\\
58.25	-52.1272252440307\\
58.2583333333333	-52.1530170110773\\
58.2666666666667	-52.2285806159124\\
58.275	-52.3368669361466\\
58.2833333333333	-52.3149389520635\\
58.2916666666667	-52.3457983004248\\
58.3	-52.3375869651458\\
58.3083333333333	-52.2926963903565\\
58.3166666666667	-52.3255237580504\\
58.325	-52.3753338917791\\
58.3333333333333	-52.4027022991595\\
58.3416666666667	-52.3552385762779\\
58.35	-52.4299650484845\\
58.3583333333333	-52.3958181921413\\
58.3666666666667	-52.516987925414\\
58.375	-52.6222807002097\\
58.3833333333333	-52.6748780657152\\
58.3916666666667	-52.838605007508\\
58.4	-52.929297143966\\
58.4083333333333	-52.912029357949\\
58.4166666666667	-53.1041515001905\\
58.425	-53.0462770081935\\
58.4333333333333	-53.0822311747155\\
58.4416666666667	-53.0754861355802\\
58.45	-53.0878827771046\\
58.4583333333333	-53.1526867443136\\
58.4666666666667	-53.2179270269918\\
58.475	-53.1940823305353\\
58.4833333333333	-53.1960028839498\\
58.4916666666667	-53.2508264663857\\
58.5	-53.3270586660254\\
58.5083333333333	-53.3154420580218\\
58.5166666666667	-53.4348907365079\\
58.525	-53.4502230297752\\
58.5333333333333	-53.5172459271572\\
58.5416666666667	-53.5667664594126\\
58.55	-53.5932325218469\\
58.5583333333333	-53.5521959470652\\
58.5666666666667	-53.6267501600635\\
58.575	-53.6544321033469\\
58.5833333333333	-53.6588921027085\\
58.5916666666667	-53.7771969233615\\
58.6	-53.8187065266005\\
58.6083333333333	-53.8337935219465\\
58.6166666666667	-53.8602272125323\\
58.625	-53.9179229076284\\
58.6333333333333	-53.8441401638627\\
58.6416666666667	-53.8173793659273\\
58.65	-53.8768642347053\\
58.6583333333333	-53.9138773276219\\
58.6666666666667	-53.964013667005\\
58.675	-54.0528479574432\\
58.6833333333333	-53.9696675208916\\
58.6916666666667	-54.028008694989\\
58.7	-54.0135291114839\\
58.7083333333333	-54.0301909893131\\
58.7166666666667	-54.0306218293812\\
58.725	-54.0844339965379\\
58.7333333333333	-54.2075481500888\\
58.7416666666667	-54.2532736537223\\
58.75	-54.3543082946649\\
58.7583333333333	-54.3835285209684\\
58.7666666666667	-54.2275110799244\\
58.775	-54.2463813292917\\
58.7833333333333	-54.2517453520181\\
58.7916666666667	-54.2584320975427\\
58.8	-54.2793387526658\\
58.8083333333333	-54.2560902649405\\
58.8166666666667	-54.380044092435\\
58.825	-54.377602507548\\
58.8333333333333	-54.4064711242676\\
58.8416666666667	-54.3312540764509\\
58.85	-54.4320842077765\\
58.8583333333333	-54.5839512972139\\
58.8666666666667	-54.504638158107\\
58.875	-54.40477925905\\
58.8833333333333	-54.4510108221616\\
58.8916666666667	-54.6272016361087\\
58.9	-54.5946590130423\\
58.9083333333333	-54.7175528668998\\
58.9166666666667	-54.7185328966012\\
58.925	-54.781363443358\\
58.9333333333333	-54.766596977776\\
58.9416666666667	-54.8177649105842\\
58.95	-54.9094940289995\\
58.9583333333333	-54.8835057787533\\
58.9666666666667	-54.9581832131681\\
58.975	-54.9187109820513\\
58.9833333333333	-54.9537351421239\\
58.9916666666667	-54.9097674108189\\
59	-54.8212576305871\\
59.0083333333333	-54.7987655435751\\
59.0166666666667	-54.8660287864495\\
59.025	-54.911923754554\\
59.0333333333333	-54.892274145608\\
59.0416666666667	-54.9871077099967\\
59.05	-55.0808086529841\\
59.0583333333333	-55.1196236005421\\
59.0666666666667	-55.1153285546784\\
59.075	-55.1767119168484\\
59.0833333333333	-55.0515205056489\\
59.0916666666667	-54.993303141086\\
59.1	-55.014293770999\\
59.1083333333333	-55.0112091025993\\
59.1166666666667	-55.0105607280176\\
59.125	-54.9527684933739\\
59.1333333333333	-54.9917204861204\\
59.1416666666667	-54.950986299875\\
59.15	-54.9597921233768\\
59.1583333333333	-54.9981438506127\\
59.1666666666667	-55.1394601218688\\
59.175	-55.3472680950114\\
59.1833333333333	-55.3849410729446\\
59.1916666666667	-55.4950389178649\\
59.2	-55.514413256841\\
59.2083333333333	-55.4848004300492\\
59.2166666666667	-55.5068054413448\\
59.225	-55.4683899924028\\
59.2333333333333	-55.4214159156069\\
59.2416666666667	-55.5285718255927\\
59.25	-55.5871444738604\\
59.2583333333333	-55.7713217968087\\
59.2666666666667	-55.8220001608024\\
59.275	-55.9654454678531\\
59.2833333333333	-55.9890930746564\\
59.2916666666667	-55.9777415433409\\
59.3	-56.0790445101839\\
59.3083333333333	-56.1012092445684\\
59.3166666666667	-56.2015071361494\\
59.325	-56.274261647454\\
59.3333333333333	-56.2520432804269\\
59.3416666666667	-56.2216596939023\\
59.35	-56.2913530141883\\
59.3583333333333	-56.3032790525898\\
59.3666666666667	-56.4282773128783\\
59.375	-56.5027264444529\\
59.3833333333333	-56.4785023958203\\
59.3916666666667	-56.6016827943575\\
59.4	-56.749374828636\\
59.4083333333333	-56.8540196825821\\
59.4166666666667	-56.9905201119013\\
59.425	-56.8782469844169\\
59.4333333333333	-56.8783739720274\\
59.4416666666667	-56.9259248198679\\
59.45	-56.8907935664602\\
59.4583333333333	-56.8651950167115\\
59.4666666666667	-56.86630416716\\
59.475	-56.7742977702564\\
59.4833333333333	-56.7165928749478\\
59.4916666666667	-56.7355553546864\\
59.5	-56.8361752929877\\
59.5083333333333	-57.0264760621957\\
59.5166666666667	-57.1992427742358\\
59.525	-57.1873350876066\\
59.5333333333333	-57.3693775976762\\
59.5416666666667	-57.2816789176778\\
59.55	-57.3339517812372\\
59.5583333333333	-57.4528548616277\\
59.5666666666667	-57.4283235467371\\
59.575	-57.4651533121319\\
59.5833333333333	-57.6795993364768\\
59.5916666666667	-57.8014474649642\\
59.6	-57.7634105424519\\
59.6083333333333	-57.8230154283472\\
59.6166666666667	-57.8193633114377\\
59.625	-57.7609470113455\\
59.6333333333333	-57.7214753221182\\
59.6416666666667	-57.8913485568327\\
59.65	-57.750006310742\\
59.6583333333333	-57.7983286502596\\
59.6666666666667	-57.9408614779547\\
59.675	-58.0783746072929\\
59.6833333333333	-58.0531964487227\\
59.6916666666667	-57.956239310433\\
59.7	-58.1333749737553\\
59.7083333333333	-58.3621458071406\\
59.7166666666667	-58.3646905750905\\
59.725	-58.4260568320848\\
59.7333333333333	-58.5296306428007\\
59.7416666666667	-58.6196175021837\\
59.75	-58.7595627920505\\
59.7583333333333	-58.7950708441493\\
59.7666666666667	-58.7774946171642\\
59.775	-58.8279791992174\\
59.7833333333333	-58.9682014606257\\
59.7916666666667	-58.8935574465263\\
59.8	-58.886147010538\\
59.8083333333333	-58.8090892358618\\
59.8166666666667	-58.6595034801631\\
59.825	-58.729352643572\\
59.8333333333333	-58.8005761676508\\
59.8416666666667	-58.8108945375993\\
59.85	-58.6115146648414\\
59.8583333333333	-58.7404618733082\\
59.8666666666667	-58.8058780389984\\
59.875	-58.7956103015534\\
59.8833333333333	-58.9040859317871\\
59.8916666666667	-58.9611524198971\\
59.9	-58.8382068854059\\
59.9083333333333	-59.0100153903902\\
59.9166666666667	-58.9618684845698\\
59.925	-58.7670871878576\\
59.9333333333333	-58.7175466210692\\
59.9416666666667	-58.6131817888499\\
59.95	-58.4263460070333\\
59.9583333333333	-58.4109591579647\\
59.9666666666667	-58.3751684296285\\
59.975	-58.3295879810109\\
59.9833333333333	-58.4807148349273\\
59.9916666666667	-58.5874168353664\\
};
\addplot [color=yel, dotted, forget plot]
  table[row sep=crcr]{%
0	-71.1113508756641\\
0.00833333333333333	-71.3418297932685\\
0.0166666666666667	-71.5730992547244\\
0.025	-71.8051341023366\\
0.0333333333333333	-72.0379072047528\\
0.0416666666666667	-72.2713893559153\\
0.05	-72.5055491705691\\
0.0583333333333333	-72.7403529764139\\
0.0666666666666667	-72.9757647030174\\
0.075	-73.2117457676388\\
0.0833333333333333	-73.4482549581836\\
0.0916666666666667	-73.6852483135101\\
0.1	-73.9226790014266\\
0.108333333333333	-74.1604971947053\\
0.116666666666667	-74.3986499455787\\
0.125	-74.6370810591941\\
0.133333333333333	-74.8757309666254\\
0.141666666666667	-75.1145365980998\\
0.15	-75.3534312572086\\
0.158333333333333	-75.5923444969585\\
0.166666666666667	-75.8312019986292\\
0.175	-76.069925454524\\
0.183333333333333	-76.3084324558062\\
0.191666666666667	-76.5466363867444\\
0.2	-76.784446326819\\
0.208333333333333	-77.021766962268\\
0.216666666666667	-77.2584985087854\\
0.225	-77.494536647214\\
0.233333333333333	-77.729772474203\\
0.241666666666667	-77.9640924699272\\
0.25	-78.1973784850663\\
0.258333333333333	-78.4295077493578\\
0.266666666666667	-78.6603529041128\\
0.275	-78.8897820611414\\
0.283333333333333	-79.117658890591\\
0.291666666666667	-79.3438427401808\\
0.3	-79.5681887883088\\
0.308333333333333	-79.7905482334215\\
0.316666666666667	-80.0107685219201\\
0.325	-80.2286936167079\\
0.333333333333333	-80.4441643082472\\
0.341666666666667	-80.6570185697069\\
0.35	-80.8670919574193\\
0.358333333333333	-81.0742180574397\\
0.366666666666667	-81.2782289785085\\
0.375	-81.4789558911479\\
0.383333333333333	-81.6762296120001\\
0.391666666666667	-81.8698812318226\\
0.4	-82.0597427848154\\
0.408333333333333	-82.2456479561734\\
0.416666666666667	-82.42743282394\\
0.425	-82.6049366304198\\
0.433333333333333	-82.7780025775796\\
0.441666666666667	-82.9464786400791\\
0.45	-83.110218388819\\
0.458333333333333	-83.2690818172219\\
0.466666666666667	-83.4229361618745\\
0.475	-83.5716567086966\\
0.483333333333333	-83.7151275754746\\
0.491666666666667	-83.853242461428\\
0.5	-83.9859053544835\\
0.508333333333333	-84.1130311871198\\
0.516666666666667	-84.2345464320322\\
0.525	-84.3503896294353\\
0.533333333333333	-84.4605118385893\\
0.541666666666667	-84.5648770070671\\
0.55	-84.663462252376\\
0.558333333333333	-84.756258051774\\
0.566666666666667	-84.8432683374506\\
0.575	-84.9245104956482\\
0.583333333333333	-85.0000152697375\\
0.591666666666667	-85.069826568702\\
0.6	-85.1340011838873\\
0.608333333333333	-85.1926084182013\\
0.616666666666667	-85.245729633176\\
0.625	-85.2934577203901\\
0.633333333333333	-85.3358965046876\\
0.641666666666667	-85.3731600873821\\
0.65	-85.4053721382078\\
0.658333333333333	-85.4326651451574\\
0.666666666666667	-85.4551796315321\\
0.675	-85.4730633495302\\
0.683333333333333	-85.4864704595278\\
0.691666666666667	-85.4955607038774\\
0.7	-85.5004985835779\\
0.708333333333333	-85.5014525455869\\
0.716666666666667	-85.4985941878664\\
0.725	-85.4920974885039\\
0.733333333333333	-85.4821380644539\\
0.741666666666667	-85.4688924646258\\
0.75	-85.4525375012165\\
0.758333333333333	-85.4332496223752\\
0.766666666666667	-85.4112043285054\\
0.775	-85.3865756337666\\
0.783333333333333	-85.3595355736535\\
0.791666666666667	-85.3302537588993\\
0.8	-85.2988969753895\\
0.808333333333333	-85.2656288292769\\
0.816666666666667	-85.2306094360649\\
0.825	-85.1939951520659\\
0.833333333333333	-85.1559383463542\\
0.841666666666667	-85.1165872110985\\
0.85	-85.0760856079911\\
0.858333333333333	-85.0345729483704\\
0.866666666666667	-84.9921841045615\\
0.875	-84.9490493499293\\
0.883333333333333	-84.9052943251474\\
0.891666666666667	-84.8610400282204\\
0.9	-84.8164028258614\\
0.908333333333333	-84.7714944839113\\
0.916666666666667	-84.7264222145859\\
0.925	-84.681288738449\\
0.933333333333333	-84.636192359133\\
0.941666666666667	-84.5912270489547\\
0.95	-84.5464825437035\\
0.958333333333333	-84.5020444450132\\
0.966666666666667	-84.457994328854\\
0.975	-84.4144098588112\\
0.983333333333333	-84.3713649029398\\
0.991666666666667	-84.3289296530985\\
1	-84.2871707457831\\
1.00833333333333	-84.2461513835798\\
1.01666666666667	-84.2059314564612\\
1.025	-84.1665676622373\\
1.03333333333333	-84.1281136255599\\
1.04166666666667	-84.090620014956\\
1.05	-84.0541346574369\\
1.05833333333333	-84.018702650295\\
1.06666666666667	-83.9843664697604\\
1.075	-83.9511660762369\\
1.08333333333333	-83.9191390158915\\
1.09166666666667	-83.8883205184063\\
1.1	-83.8587435907444\\
1.10833333333333	-83.8304391068088\\
1.11666666666667	-83.8034358929066\\
1.125	-83.7777608089509\\
1.13333333333333	-83.753438825356\\
1.14166666666667	-83.7304930956\\
1.15	-83.7089450244404\\
1.15833333333333	-83.6888143317849\\
1.16666666666667	-83.6701191122257\\
1.175	-83.652875890255\\
1.18333333333333	-83.6370996711856\\
1.19166666666667	-83.6228039878036\\
1.2	-83.6100009427831\\
1.20833333333333	-83.5987012468941\\
1.21666666666667	-83.5889142530359\\
1.225	-83.5806479861249\\
1.23333333333333	-83.5739091688677\\
1.24166666666667	-83.5687032434435\\
1.25	-83.5650343891204\\
1.25833333333333	-86.6119946890178\\
1.26666666666667	-86.6520275216274\\
1.275	-86.5461386696733\\
1.28333333333333	-86.7312129918073\\
1.29166666666667	-86.5949428536998\\
1.3	-86.6283032085495\\
1.30833333333333	-86.4980622703295\\
1.31666666666667	-86.6585205591774\\
1.325	-86.5274426785084\\
1.33333333333333	-86.5694402088318\\
1.34166666666667	-86.4641909950255\\
1.35	-86.6167026272444\\
1.35833333333333	-86.4824972173163\\
1.36666666666667	-86.5396864420816\\
1.375	-86.4299496458371\\
1.38333333333333	-86.5932485515988\\
1.39166666666667	-86.4499790854498\\
1.4	-86.4949606222456\\
1.40833333333333	-86.3932569671457\\
1.41666666666667	-86.576755982438\\
1.425	-86.4477653929927\\
1.43333333333333	-86.4909461828093\\
1.44166666666667	-86.3418033608732\\
1.45	-86.512652644364\\
1.45833333333333	-86.3750893695195\\
1.46666666666667	-86.4120792829078\\
1.475	-86.2772419340658\\
1.48333333333333	-86.4518732056585\\
1.49166666666667	-86.3240469170743\\
1.5	-86.3706130957905\\
1.50833333333333	-86.25748720115\\
1.51666666666667	-86.4149766916114\\
1.525	-86.2835601445593\\
1.53333333333333	-86.3193302560294\\
1.54166666666667	-86.1714357101642\\
1.55	-86.3373793260016\\
1.55833333333333	-86.1974395944292\\
1.56666666666667	-86.2259854627221\\
1.575	-86.0879242586186\\
1.58333333333333	-86.2524387644137\\
1.59166666666667	-86.1134455409535\\
1.6	-86.1536255242619\\
1.60833333333333	-86.0176645957113\\
1.61666666666667	-86.1811275297828\\
1.625	-86.0531840036782\\
1.63333333333333	-86.0982524194905\\
1.64166666666667	-86.0252754152413\\
1.65	-86.1964976879958\\
1.65833333333333	-86.0615245188129\\
1.66666666666667	-86.0830245841086\\
1.675	-85.976532406148\\
1.68333333333333	-86.1287886519266\\
1.69166666666667	-85.9921294819381\\
1.7	-86.0407807079349\\
1.70833333333333	-85.9144292705503\\
1.71666666666667	-86.0605120114679\\
1.725	-85.9228436291566\\
1.73333333333333	-85.9630450445893\\
1.74166666666667	-85.8399279322409\\
1.75	-86.0001394655563\\
1.75833333333333	-85.8672005314233\\
1.76666666666667	-85.8997448989134\\
1.775	-85.7993026441959\\
1.78333333333333	-85.9654263475127\\
1.79166666666667	-85.8379669412509\\
1.8	-85.8623201335965\\
1.80833333333333	-85.7439990008742\\
1.81666666666667	-85.9144072348126\\
1.825	-85.7771244599312\\
1.83333333333333	-85.8183647242538\\
1.84166666666667	-85.6959516415124\\
1.85	-85.8643666404484\\
1.85833333333333	-85.7332325112567\\
1.86666666666667	-85.7677917888883\\
1.875	-85.6213504848773\\
1.88333333333333	-85.7767201228868\\
1.89166666666667	-85.6509015137714\\
1.9	-85.6898243403865\\
1.90833333333333	-85.5446015166309\\
1.91666666666667	-85.7070563850849\\
1.925	-85.5772519997824\\
1.93333333333333	-85.6267027591296\\
1.94166666666667	-85.4447089143002\\
1.95	-85.5959494635175\\
1.95833333333333	-85.464725589102\\
1.96666666666667	-85.4994028824601\\
1.975	-85.3041977697823\\
1.98333333333333	-85.4721020321205\\
1.99166666666667	-85.3332787516506\\
2	-85.3682635805405\\
2.00833333333333	-85.2254334796355\\
2.01666666666667	-85.383272808545\\
2.025	-85.24460080752\\
2.03333333333333	-85.2830853617234\\
2.04166666666667	-85.1079653346779\\
2.05	-85.2890666033233\\
2.05833333333333	-85.1552452474511\\
2.06666666666667	-85.1878546217934\\
2.075	-85.0334388511047\\
2.08333333333333	-85.1880037903972\\
2.09166666666667	-85.0605214799903\\
2.1	-85.0932304618754\\
2.10833333333333	-84.929391212299\\
2.11666666666667	-85.0983295855788\\
2.125	-84.9697919503965\\
2.13333333333333	-85.0111366146318\\
2.14166666666667	-84.8681689903868\\
2.15	-85.0531785819726\\
2.15833333333333	-84.9264948367718\\
2.16666666666667	-84.9550971003268\\
2.175	-84.8074371512582\\
2.18333333333333	-84.984179100214\\
2.19166666666667	-84.8563987827715\\
2.2	-84.8823648464521\\
2.20833333333333	-84.7199509543463\\
2.21666666666667	-84.8849616197282\\
2.225	-84.757287279728\\
2.23333333333333	-84.7914765011124\\
2.24166666666667	-84.6153756235479\\
2.25	-84.7922126584927\\
2.25833333333333	-84.6629367234946\\
2.26666666666667	-84.6953671548848\\
2.275	-84.4760340586178\\
2.28333333333333	-84.6509081818074\\
2.29166666666667	-84.5241748682574\\
2.3	-84.556425276194\\
2.30833333333333	-84.4051814304445\\
2.31666666666667	-84.559842170682\\
2.325	-84.4307265731427\\
2.33333333333333	-84.4493191992436\\
2.34166666666667	-84.2915398979726\\
2.35	-84.4578661971928\\
2.35833333333333	-84.3296700888934\\
2.36666666666667	-84.3630176986173\\
2.375	-84.2134886820447\\
2.38333333333333	-84.3925278062059\\
2.39166666666667	-84.2621772922845\\
2.4	-84.2817830114057\\
2.40833333333333	-84.1250803987377\\
2.41666666666667	-84.2957397544527\\
2.425	-84.1660850588538\\
2.43333333333333	-84.1922234279293\\
2.44166666666667	-84.052604387026\\
2.45	-84.2354420448756\\
2.45833333333333	-84.1104447771514\\
2.46666666666667	-84.1280717278326\\
2.475	-84.0220644508175\\
2.48333333333333	-84.1821056697317\\
2.49166666666667	-84.0543503343186\\
2.5	-84.0796449768633\\
2.50833333333333	-83.9220393537307\\
2.51666666666667	-84.0894215735849\\
2.525	-83.9647254405956\\
2.53333333333333	-83.9940403245115\\
2.54166666666667	-83.8741801450912\\
2.55	-84.0413027730942\\
2.55833333333333	-83.911394499254\\
2.56666666666667	-83.9381012263127\\
2.575	-83.7182896673802\\
2.58333333333333	-83.8801998671259\\
2.59166666666667	-83.7524344764002\\
2.6	-83.7801163552757\\
2.60833333333333	-83.6223396789697\\
2.61666666666667	-83.785939808353\\
2.625	-83.6565857133288\\
2.63333333333333	-83.6764648938689\\
2.64166666666667	-83.5285139282017\\
2.65	-83.6940175438556\\
2.65833333333333	-83.5720549739036\\
2.66666666666667	-83.5938732821898\\
2.675	-83.4530199487509\\
2.68333333333333	-83.6317187300024\\
2.69166666666667	-83.5059030716311\\
2.7	-83.5309135916322\\
2.70833333333333	-83.3299643338321\\
2.71666666666667	-83.4819518249549\\
2.725	-83.3536709147892\\
2.73333333333333	-83.3762171600975\\
2.74166666666667	-83.2198720444159\\
2.75	-83.383216466251\\
2.75833333333333	-83.2536772048571\\
2.76666666666667	-83.2781740624667\\
2.775	-83.0039944159111\\
2.78333333333333	-83.1717420902986\\
2.79166666666667	-83.0480937090115\\
2.8	-83.0681592913603\\
2.80833333333333	-82.8280302996755\\
2.81666666666667	-82.9955296527758\\
2.825	-82.8667760594966\\
2.83333333333333	-82.8862524675844\\
2.84166666666667	-82.6408809609487\\
2.85	-82.8169513214472\\
2.85833333333333	-82.6948282373667\\
2.86666666666667	-82.7077455493866\\
2.875	-82.5363999379841\\
2.88333333333333	-82.6956013800917\\
2.89166666666667	-82.5730352126367\\
2.9	-82.5926299294089\\
2.90833333333333	-82.3894986695655\\
2.91666666666667	-82.5472783736481\\
2.925	-82.4239887399822\\
2.93333333333333	-82.4413600130639\\
2.94166666666667	-82.2496928227464\\
2.95	-82.4133418300736\\
2.95833333333333	-82.290035836432\\
2.96666666666667	-82.3083973842691\\
2.975	-82.1800029952278\\
2.98333333333333	-82.3448528289366\\
2.99166666666667	-82.2237039213192\\
3	-82.2341579027686\\
3.00833333333333	-82.0575727133802\\
3.01666666666667	-82.2391242882242\\
3.025	-82.1121001113065\\
3.03333333333333	-82.1288709238453\\
3.04166666666667	-81.9910717454391\\
3.05	-82.1591747112786\\
3.05833333333333	-82.0400057322411\\
3.06666666666667	-82.0518195656067\\
3.075	-81.8958181771569\\
3.08333333333333	-82.0690163109524\\
3.09166666666667	-81.9497502600171\\
3.1	-81.9605742325107\\
3.10833333333333	-81.792317238596\\
3.11666666666667	-81.9828040089524\\
3.125	-81.8576002082241\\
3.13333333333333	-81.8794210979953\\
3.14166666666667	-81.6945004586502\\
3.15	-81.8662959681817\\
3.15833333333333	-81.7419147301595\\
3.16666666666667	-81.7519210691015\\
3.175	-81.5473891736253\\
3.18333333333333	-81.7268968086285\\
3.19166666666667	-81.6071983304678\\
3.2	-81.6206657043777\\
3.20833333333333	-81.4680211931245\\
3.21666666666667	-81.6330842362644\\
3.225	-81.5101616706888\\
3.23333333333333	-81.5207762554169\\
3.24166666666667	-81.3516620206214\\
3.25	-81.5253174081239\\
3.25833333333333	-81.401771494021\\
3.26666666666667	-81.416300360405\\
3.275	-81.2956003238772\\
3.28333333333333	-81.4730311059325\\
3.29166666666667	-81.3493600659046\\
3.3	-81.3620106218679\\
3.30833333333333	-81.1467000435395\\
3.31666666666667	-81.3327384004178\\
3.325	-81.2112973015866\\
3.33333333333333	-81.2301324269933\\
3.34166666666667	-81.106373635594\\
3.35	-81.2879813112519\\
3.35833333333333	-81.1629994863933\\
3.36666666666667	-81.173822976953\\
3.375	-80.9891432354279\\
3.38333333333333	-81.1830082871501\\
3.39166666666667	-81.0623913902271\\
3.4	-81.0803774395139\\
3.40833333333333	-80.8266642392759\\
3.41666666666667	-80.9972113417833\\
3.425	-80.8740922263723\\
3.43333333333333	-80.8878092581634\\
3.44166666666667	-80.7201017536541\\
3.45	-80.8915925165446\\
3.45833333333333	-80.7708527316339\\
3.46666666666667	-80.7798505496941\\
3.475	-80.6038249250439\\
3.48333333333333	-80.8030166192679\\
3.49166666666667	-80.6850684511051\\
3.5	-80.6938015381779\\
3.50833333333333	-80.5467533902343\\
3.51666666666667	-80.7117805888671\\
3.525	-80.5918351057929\\
3.53333333333333	-80.6013583979952\\
3.54166666666667	-80.3479259950187\\
3.55	-80.513818205262\\
3.55833333333333	-80.3936264656697\\
3.56666666666667	-80.4076841255465\\
3.575	-80.2637825018311\\
3.58333333333333	-80.4222183986732\\
3.59166666666667	-80.3003690369235\\
3.6	-80.3122123307915\\
3.60833333333333	-80.1000921673439\\
3.61666666666667	-80.2728380507421\\
3.625	-80.153730368819\\
3.63333333333333	-80.1657319228296\\
3.64166666666667	-79.9842503562591\\
3.65	-80.1413974785553\\
3.65833333333333	-80.0199858330496\\
3.66666666666667	-80.0282421591816\\
3.675	-79.8989701917435\\
3.68333333333333	-80.0654479202179\\
3.69166666666667	-79.9429784057436\\
3.7	-79.9501674182387\\
3.70833333333333	-79.7745260208803\\
3.71666666666667	-79.9370731832598\\
3.725	-79.8147462864345\\
3.73333333333333	-79.82487070687\\
3.74166666666667	-79.6981403557685\\
3.75	-79.8609591949385\\
3.75833333333333	-79.740419404905\\
3.76666666666667	-79.7486399040149\\
3.775	-79.5456578870337\\
3.78333333333333	-79.7075815188515\\
3.79166666666667	-79.5869595706311\\
3.8	-79.5958554403012\\
3.80833333333333	-79.3723556986195\\
3.81666666666667	-79.5440924036615\\
3.825	-79.4220908178168\\
3.83333333333333	-79.4287884221813\\
3.84166666666667	-79.2826440181945\\
3.85	-79.4426924843147\\
3.85833333333333	-79.324584205105\\
3.86666666666667	-79.3324071155891\\
3.875	-79.0821789576201\\
3.88333333333333	-79.2434454529955\\
3.89166666666667	-79.1231342032054\\
3.9	-79.1351457446313\\
3.90833333333333	-78.9661961716799\\
3.91666666666667	-79.1242300014126\\
3.925	-79.0047741937541\\
3.93333333333333	-79.0105330469692\\
3.94166666666667	-78.8257178808083\\
3.95	-79.0028385542556\\
3.95833333333333	-78.8811530887762\\
3.96666666666667	-78.8899818612096\\
3.975	-78.6880594439858\\
3.98333333333333	-78.8589137319623\\
3.99166666666667	-78.739820335511\\
4	-78.7451333005348\\
4.00833333333333	-78.6451664054984\\
4.01666666666667	-78.8068043559344\\
4.025	-78.687256126652\\
4.03333333333333	-78.6934005114444\\
4.04166666666667	-78.5338068246723\\
4.05	-78.7095107572051\\
4.05833333333333	-78.5890817394778\\
4.06666666666667	-78.5985003135754\\
4.075	-78.4295626324277\\
4.08333333333333	-78.601315820008\\
4.09166666666667	-78.4821967845082\\
4.1	-78.4914653424713\\
4.10833333333333	-78.2582178388666\\
4.11666666666667	-78.4283117127509\\
4.125	-78.3120434966493\\
4.13333333333333	-78.3177094333483\\
4.14166666666667	-78.1643468473595\\
4.15	-78.3079288505791\\
4.15833333333333	-78.1874374780144\\
4.16666666666667	-78.1949066249853\\
4.175	-78.0078112315424\\
4.18333333333333	-78.1644067592407\\
4.19166666666667	-78.0456525211734\\
4.2	-78.0534043197776\\
4.20833333333333	-77.8296224694877\\
4.21666666666667	-77.9936851722377\\
4.225	-77.8760513286215\\
4.23333333333333	-77.8844639760307\\
4.24166666666667	-77.6994214077986\\
4.25	-77.8614371599152\\
4.25833333333333	-77.7430220169367\\
4.26666666666667	-77.7492011745109\\
4.275	-77.5624935002155\\
4.28333333333333	-77.7162194518587\\
4.29166666666667	-77.5983802169892\\
4.3	-77.602629850652\\
4.30833333333333	-77.3816572385631\\
4.31666666666667	-77.5409809910035\\
4.325	-77.4231156166604\\
4.33333333333333	-77.4300499770082\\
4.34166666666667	-77.2164154717135\\
4.35	-77.3770017711383\\
4.35833333333333	-77.2588983388899\\
4.36666666666667	-77.2638047109798\\
4.375	-77.0131780000766\\
4.38333333333333	-77.1822196149236\\
4.39166666666667	-77.0649850415687\\
4.4	-77.0688446387297\\
4.40833333333333	-76.8886968650765\\
4.41666666666667	-77.0565041945682\\
4.425	-76.9393450562296\\
4.43333333333333	-76.944484629354\\
4.44166666666667	-76.8361620513999\\
4.45	-77.017417867773\\
4.45833333333333	-76.9011611978214\\
4.46666666666667	-76.9066321592998\\
4.475	-76.7031733998701\\
4.48333333333333	-76.8898761300658\\
4.49166666666667	-76.7726286861395\\
4.5	-76.7808526293781\\
4.50833333333333	-76.4805165426085\\
4.51666666666667	-76.6467085943849\\
4.525	-76.5288850156216\\
4.53333333333333	-76.5370032462035\\
4.54166666666667	-76.35016792754\\
4.55	-76.5282193625556\\
4.55833333333333	-76.4112184556162\\
4.56666666666667	-76.4174665543854\\
4.575	-76.2202239088536\\
4.58333333333333	-76.3900896990782\\
4.59166666666667	-76.2734319271427\\
4.6	-76.2773882713558\\
4.60833333333333	-76.1261365774918\\
4.61666666666667	-76.2998455421781\\
4.625	-76.1813912920838\\
4.63333333333333	-76.1856452148764\\
4.64166666666667	-75.955531738949\\
4.65	-76.1213352003813\\
4.65833333333333	-76.0041464356224\\
4.66666666666667	-76.0078559103969\\
4.675	-75.8797294747232\\
4.68333333333333	-76.0466207516842\\
4.69166666666667	-75.9294199287241\\
4.7	-75.9328151550655\\
4.70833333333333	-75.7684663308522\\
4.71666666666667	-75.9405120423061\\
4.725	-75.8227865880343\\
4.73333333333333	-75.8268674043738\\
4.74166666666667	-75.6130059068796\\
4.75	-75.7893052619543\\
4.75833333333333	-75.6716587622754\\
4.76666666666667	-75.6759484673199\\
4.775	-75.5038465720298\\
4.78333333333333	-75.6960153769162\\
4.79166666666667	-75.578775887629\\
4.8	-75.5822094943774\\
4.80833333333333	-75.4210533352402\\
4.81666666666667	-75.5892268621319\\
4.825	-75.4714321294997\\
4.83333333333333	-75.4758951228441\\
4.84166666666667	-75.2363631814523\\
4.85	-75.405930815627\\
4.85833333333333	-75.2889568632027\\
4.86666666666667	-75.2928948537164\\
4.875	-75.130597848446\\
4.88333333333333	-75.2971601212538\\
4.89166666666667	-75.1804606649008\\
4.9	-75.1852956604174\\
4.90833333333333	-75.018400907119\\
4.91666666666667	-75.1874714823337\\
4.925	-75.0702661223305\\
4.93333333333333	-75.0749517329212\\
4.94166666666667	-74.8985855263854\\
4.95	-75.0617438552192\\
4.95833333333333	-74.9449812804074\\
4.96666666666667	-74.9479245894634\\
4.975	-74.826827003196\\
4.98333333333333	-74.9778294836967\\
4.99166666666667	-74.8620841988191\\
5	-74.8658526247456\\
5.00833333333333	-74.619966971042\\
5.01666666666667	-74.788388612619\\
5.025	-74.6717689799101\\
5.03333333333333	-74.6745089093505\\
5.04166666666667	-74.5122539314526\\
5.05	-74.6671190816604\\
5.05833333333333	-74.5511855370305\\
5.06666666666667	-74.5556115340532\\
5.075	-74.3944184696626\\
5.08333333333333	-74.5838622564602\\
5.09166666666667	-74.4668801229048\\
5.1	-74.4704188131786\\
5.10833333333333	-74.273491497392\\
5.11666666666667	-74.4419733919203\\
5.125	-74.3243103171119\\
5.13333333333333	-74.3287592080937\\
5.14166666666667	-74.191506241073\\
5.15	-74.3564755903176\\
5.15833333333333	-74.2400953149917\\
5.16666666666667	-74.2422070176189\\
5.175	-74.0922745179014\\
5.18333333333333	-74.2541854770391\\
5.19166666666667	-74.1377094476518\\
5.2	-74.141114504881\\
5.20833333333333	-73.9865180300595\\
5.21666666666667	-74.1695879277428\\
5.225	-74.0533519056876\\
5.23333333333333	-74.0576169472449\\
5.24166666666667	-73.8616210696805\\
5.25	-74.0291356729552\\
5.25833333333333	-73.9117273320535\\
5.26666666666667	-73.9158970910771\\
5.275	-73.7057924260289\\
5.28333333333333	-73.9131043272225\\
5.29166666666667	-73.7962792231476\\
5.3	-73.7985615487802\\
5.30833333333333	-73.5982828791088\\
5.31666666666667	-73.7955027936628\\
5.325	-73.6789591000911\\
5.33333333333333	-73.6832124416332\\
5.34166666666667	-73.4200120649683\\
5.35	-73.6183144260601\\
5.35833333333333	-73.5033119760338\\
5.36666666666667	-73.5052472887538\\
5.375	-73.3703346216929\\
5.38333333333333	-73.5437850338331\\
5.39166666666667	-73.4287788224974\\
5.4	-73.4309767763672\\
5.40833333333333	-73.2585860778434\\
5.41666666666667	-73.4434909192749\\
5.425	-73.3277936255843\\
5.43333333333333	-73.3301512068742\\
5.44166666666667	-73.0764265785473\\
5.45	-73.2575065250277\\
5.45833333333333	-73.1409801738044\\
5.46666666666667	-73.1432408897949\\
5.475	-72.935713046021\\
5.48333333333333	-73.094029035405\\
5.49166666666667	-72.9792669957711\\
5.5	-72.9807219495442\\
5.50833333333333	-72.6827280145041\\
5.51666666666667	-72.857165084089\\
5.525	-72.7409539576061\\
5.53333333333333	-72.7441761115892\\
5.54166666666667	-72.4835454720771\\
5.55	-72.6437456527258\\
5.55833333333333	-72.5275568475082\\
5.56666666666667	-72.5280492689888\\
5.575	-72.4053321932811\\
5.58333333333333	-72.571698377501\\
5.59166666666667	-72.4556996822019\\
5.6	-72.4564716168064\\
5.60833333333333	-72.2696706404901\\
5.61666666666667	-72.4403057489132\\
5.625	-72.3250966069951\\
5.63333333333333	-72.3278643129704\\
5.64166666666667	-72.1684453796451\\
5.65	-72.3438144830897\\
5.65833333333333	-72.2281277125907\\
5.66666666666667	-72.2305864977183\\
5.675	-72.0500499058995\\
5.68333333333333	-72.2322577403503\\
5.69166666666667	-72.1166735205436\\
5.7	-72.1174178987758\\
5.70833333333333	-71.9367246191083\\
5.71666666666667	-72.101574514382\\
5.725	-71.9858541089337\\
5.73333333333333	-71.9878385387406\\
5.74166666666667	-71.7694681340323\\
5.75	-71.9394027850093\\
5.75833333333333	-71.822824906004\\
5.76666666666667	-71.8248948909058\\
5.775	-71.6125980216138\\
5.78333333333333	-71.7661609648514\\
5.79166666666667	-71.6513214419487\\
5.8	-71.6534509495971\\
5.80833333333333	-71.403719794723\\
5.81666666666667	-71.5874117558317\\
5.825	-71.4719148711315\\
5.83333333333333	-71.4735926491194\\
5.84166666666667	-71.342012018378\\
5.85	-71.4963490912755\\
5.85833333333333	-71.3817674405416\\
5.86666666666667	-71.3844517398827\\
5.875	-71.2331471828644\\
5.88333333333333	-71.4072450261527\\
5.89166666666667	-71.2913523162475\\
5.9	-71.2923581865944\\
5.90833333333333	-71.09201652308\\
5.91666666666667	-71.2886372801853\\
5.925	-71.1730398574145\\
5.93333333333333	-71.1751405774598\\
5.94166666666667	-71.0350357075075\\
5.95	-71.2041469913365\\
5.95833333333333	-71.088331949468\\
5.96666666666667	-71.0894069734629\\
5.975	-70.9580262436242\\
5.98333333333333	-71.1299135344794\\
5.99166666666667	-71.0144451559614\\
6	-71.0141937486481\\
6.00833333333333	-70.9095039170033\\
6.01666666666667	-71.0725811974873\\
6.025	-70.9562499418281\\
6.03333333333333	-70.9569655370275\\
6.04166666666667	-70.7845886100934\\
6.05	-70.9818953184685\\
6.05833333333333	-70.8663646363129\\
6.06666666666667	-70.8672269678784\\
6.075	-70.7304426477383\\
6.08333333333333	-70.8928111922318\\
6.09166666666667	-70.7775491837352\\
6.1	-70.7790312176507\\
6.10833333333333	-70.6625415572952\\
6.11666666666667	-70.8482386882887\\
6.125	-70.7330758810484\\
6.13333333333333	-70.7338510364195\\
6.14166666666667	-70.5792193031304\\
6.15	-70.754203544156\\
6.15833333333333	-70.637540848705\\
6.16666666666667	-70.639077051918\\
6.175	-70.5050137413916\\
6.18333333333333	-70.6636805866391\\
6.19166666666667	-70.5484130833445\\
6.2	-70.5499414781642\\
6.20833333333333	-70.4039378767365\\
6.21666666666667	-70.5771985224765\\
6.225	-70.4612693587481\\
6.23333333333333	-70.4629147624291\\
6.24166666666667	-70.2615033425085\\
6.25	-70.4183477103717\\
6.25833333333333	-70.303523616457\\
6.26666666666667	-70.3047004708615\\
6.275	-70.1135686705926\\
6.28333333333333	-70.2963801638232\\
6.29166666666667	-70.181248651116\\
6.3	-70.1824148971067\\
6.30833333333333	-70.0242853565519\\
6.31666666666667	-70.2145692052097\\
6.325	-70.0993872260638\\
6.33333333333333	-70.1008419436349\\
6.34166666666667	-69.9518866237431\\
6.35	-70.1155653928432\\
6.35833333333333	-70.0002686735127\\
6.36666666666667	-70.0007248365382\\
6.375	-69.8058676169727\\
6.38333333333333	-70.0055382665716\\
6.39166666666667	-69.8898630102726\\
6.4	-69.891141011103\\
6.40833333333333	-69.740389395714\\
6.41666666666667	-69.912755271894\\
6.425	-69.7955522761305\\
6.43333333333333	-69.7963973705144\\
6.44166666666667	-69.6798836092586\\
6.45	-69.85833877152\\
6.45833333333333	-69.7430891439013\\
6.46666666666667	-69.7448474136551\\
6.475	-69.614664966476\\
6.48333333333333	-69.800167501701\\
6.49166666666667	-69.6853289901099\\
6.5	-69.6852283533196\\
6.50833333333333	-69.5024563036689\\
6.51666666666667	-69.6517230246107\\
6.525	-69.5364087415326\\
6.53333333333333	-69.5372682093968\\
6.54166666666667	-69.3740803803966\\
6.55	-69.5436457362006\\
6.55833333333333	-69.4279205614486\\
6.56666666666667	-69.4286352713378\\
6.575	-69.3308130293723\\
6.58333333333333	-69.5037730521701\\
6.59166666666667	-69.3879242798619\\
6.6	-69.3887112206025\\
6.60833333333333	-69.2727234051549\\
6.61666666666667	-69.4692660888104\\
6.625	-69.3531865947833\\
6.63333333333333	-69.3531956617719\\
6.64166666666667	-69.2603866311026\\
6.65	-69.4295298713332\\
6.65833333333333	-69.3132098008423\\
6.66666666666667	-69.3143046385152\\
6.675	-69.1952856499425\\
6.68333333333333	-69.3776688996029\\
6.69166666666667	-69.2625985915311\\
6.7	-69.2633440711855\\
6.70833333333333	-69.1638541746331\\
6.71666666666667	-69.3605420242956\\
6.725	-69.2459024434459\\
6.73333333333333	-69.2463607219275\\
6.74166666666667	-69.1255199353159\\
6.75	-69.3086491867836\\
6.75833333333333	-69.1929266744405\\
6.76666666666667	-69.1935934755517\\
6.775	-69.0853651070859\\
6.78333333333333	-69.269368420312\\
6.79166666666667	-69.153883809449\\
6.8	-69.1543382676283\\
6.80833333333333	-69.0620409419834\\
6.81666666666667	-69.2604128213416\\
6.825	-69.1454639349574\\
6.83333333333333	-69.1462320356672\\
6.84166666666667	-69.0585984908652\\
6.85	-69.2560311978098\\
6.85833333333333	-69.1408237880529\\
6.86666666666667	-69.1411073337226\\
6.875	-69.0540981415194\\
6.88333333333333	-69.2678237718215\\
6.89166666666667	-69.1517259288211\\
6.9	-69.1518160317309\\
6.90833333333333	-69.0600671279823\\
6.91666666666667	-69.2476728265619\\
6.925	-69.1325804366794\\
6.93333333333333	-69.1330422897503\\
6.94166666666667	-69.0411412992409\\
6.95	-69.1999883544932\\
6.95833333333333	-69.0853249346872\\
6.96666666666667	-69.0852615189372\\
6.975	-69.0068013930244\\
6.98333333333333	-69.2045526168424\\
6.99166666666667	-69.0892453608731\\
7	-69.0891665191554\\
7.00833333333333	-69.0058766346519\\
7.01666666666667	-69.2462302962548\\
7.025	-69.1313759620412\\
7.03333333333333	-69.1319289495581\\
7.04166666666667	-69.0398158847229\\
7.05	-69.2348354912906\\
7.05833333333333	-69.1188002871051\\
7.06666666666667	-69.1190292929208\\
7.075	-68.9790202330807\\
7.08333333333333	-69.1785048440195\\
7.09166666666667	-69.0633179975391\\
7.1	-69.0636110402079\\
7.10833333333333	-69.0218687173186\\
7.11666666666667	-69.2031719520225\\
7.125	-69.0878876054639\\
7.13333333333333	-69.0888223707955\\
7.14166666666667	-68.98628659428\\
7.15	-69.2031906309215\\
7.15833333333333	-69.0877282007895\\
7.16666666666667	-69.0881040078249\\
7.175	-69.0163113497168\\
7.18333333333333	-69.1889616314884\\
7.19166666666667	-69.0739203123099\\
7.2	-69.0744484969701\\
7.20833333333333	-68.9705916144299\\
7.21666666666667	-69.1602575276601\\
7.225	-69.044284597656\\
7.23333333333333	-69.0448553856233\\
7.24166666666667	-68.9535951014085\\
7.25	-69.1673183915452\\
7.25833333333333	-69.0529487374996\\
7.26666666666667	-69.0535901055611\\
7.275	-68.9481758864952\\
7.28333333333333	-69.1430297686599\\
7.29166666666667	-69.0281152399537\\
7.3	-69.0286342220647\\
7.30833333333333	-68.9485377262617\\
7.31666666666667	-69.1395398278663\\
7.325	-69.0238562272945\\
7.33333333333333	-69.0248469464411\\
7.34166666666667	-68.9149913363342\\
7.35	-69.1448665477235\\
7.35833333333333	-69.0294846600474\\
7.36666666666667	-69.0298867545582\\
7.375	-68.9514957634484\\
7.38333333333333	-69.1449837188633\\
7.39166666666667	-69.0292256822005\\
7.4	-69.0295138578318\\
7.40833333333333	-68.9664222549465\\
7.41666666666667	-69.163557483909\\
7.425	-69.0485230895099\\
7.43333333333333	-69.0491881095516\\
7.44166666666667	-68.9583897532053\\
7.45	-69.1618455750936\\
7.45833333333333	-69.0468070736902\\
7.46666666666667	-69.0466069494557\\
7.475	-68.9706100560856\\
7.48333333333333	-69.1468148264998\\
7.49166666666667	-69.0317091204957\\
7.5	-69.0317350511605\\
7.50833333333333	-68.9709644449975\\
7.51666666666667	-69.2129353690414\\
7.525	-69.0977514533964\\
7.53333333333333	-69.0980947577175\\
7.54166666666667	-69.0080623173966\\
7.55	-69.2084081745807\\
7.55833333333333	-69.0942470516316\\
7.56666666666667	-69.0945074564515\\
7.575	-69.0415743936925\\
7.58333333333333	-69.2434136595025\\
7.59166666666667	-69.1277406262545\\
7.6	-69.1282771624439\\
7.60833333333333	-69.0806932791223\\
7.61666666666667	-69.3031437712051\\
7.625	-69.1872853372893\\
7.63333333333333	-69.1883462580263\\
7.64166666666667	-69.0688595232864\\
7.65	-69.2592245750341\\
7.65833333333333	-69.1443729701454\\
7.66666666666667	-69.14496593548\\
7.675	-69.080119768324\\
7.68333333333333	-69.2788291340611\\
7.69166666666667	-69.1636519835222\\
7.7	-69.1639885463038\\
7.70833333333333	-69.1238312230826\\
7.71666666666667	-69.326656119588\\
7.725	-69.21122307095\\
7.73333333333333	-69.2114207882646\\
7.74166666666667	-69.1445639620656\\
7.75	-69.3727160398757\\
7.75833333333333	-69.2580145526369\\
7.76666666666667	-69.2591550964914\\
7.775	-69.194340657422\\
7.78333333333333	-69.4327846609418\\
7.79166666666667	-69.3179290977036\\
7.8	-69.3184495049658\\
7.80833333333333	-69.2615235786571\\
7.81666666666667	-69.4971803928132\\
7.825	-69.3821400887729\\
7.83333333333333	-69.3827492115012\\
7.84166666666667	-69.2930641140286\\
7.85	-69.5710930841392\\
7.85833333333333	-69.4563176177786\\
7.86666666666667	-69.4558719432986\\
7.875	-69.3593221444445\\
7.88333333333333	-69.5589786647075\\
7.89166666666667	-69.4448224548686\\
7.9	-69.4440735853463\\
7.90833333333333	-69.328317584716\\
7.91666666666667	-69.5518973561751\\
7.925	-69.4358570512311\\
7.93333333333333	-69.4355999028378\\
7.94166666666667	-69.3594227368111\\
7.95	-69.6384269380998\\
7.95833333333333	-69.5231940547146\\
7.96666666666667	-69.5235564938539\\
7.975	-69.4300643909236\\
7.98333333333333	-69.6831413438433\\
7.99166666666667	-69.5680963497591\\
8	-69.5678448083333\\
8.00833333333333	-69.4905622593289\\
8.01666666666667	-69.8112853022375\\
8.025	-69.6969378003928\\
8.03333333333333	-69.6972386316253\\
8.04166666666667	-69.6165117340946\\
8.05	-69.91783357413\\
8.05833333333333	-69.80294615398\\
8.06666666666666	-69.8034477761889\\
8.075	-69.7322474117536\\
8.08333333333333	-69.9370282657342\\
8.09166666666667	-69.8223470636458\\
8.1	-69.822928923276\\
8.10833333333333	-69.7593174978046\\
8.11666666666667	-70.0142212561858\\
8.125	-69.898798085076\\
8.13333333333333	-69.898615535274\\
8.14166666666667	-69.8444514742432\\
8.15	-70.0812953959793\\
8.15833333333333	-69.9662288373336\\
8.16666666666667	-69.9666467488396\\
8.175	-69.8968984455301\\
8.18333333333333	-70.1523097548787\\
8.19166666666667	-70.0373316954726\\
8.2	-70.0377043084472\\
8.20833333333333	-69.9741950952279\\
8.21666666666667	-70.2333926031268\\
8.225	-70.118150961463\\
8.23333333333333	-70.1184563101681\\
8.24166666666667	-70.0704577953184\\
8.25	-70.3640253447995\\
8.25833333333333	-70.2491226827872\\
8.26666666666667	-70.2500783865258\\
8.275	-70.1974712074009\\
8.28333333333333	-70.4925710905321\\
8.29166666666667	-70.3777226312738\\
8.3	-70.3772953540697\\
8.30833333333333	-70.3229378310892\\
8.31666666666667	-70.6583182637715\\
8.325	-70.5437631502449\\
8.33333333333333	-70.5437063289215\\
8.34166666666667	-70.4791264520864\\
8.35	-70.7133721857808\\
8.35833333333333	-70.5986485822482\\
8.36666666666667	-70.598292549346\\
8.375	-70.5402849699829\\
8.38333333333333	-70.7945907965838\\
8.39166666666667	-70.6798909925155\\
8.4	-70.6799653261367\\
8.40833333333333	-70.5972674020295\\
8.41666666666667	-70.9014940334225\\
8.425	-70.7863777885579\\
8.43333333333333	-70.7863557101284\\
8.44166666666667	-70.7273228691705\\
8.45	-70.9777251608886\\
8.45833333333333	-70.8630020602864\\
8.46666666666667	-70.86303596138\\
8.475	-70.7800097599892\\
8.48333333333333	-71.0241399935693\\
8.49166666666667	-70.9085848276848\\
8.5	-70.9087567908412\\
8.50833333333333	-70.8106713487322\\
8.51666666666667	-71.0293605464976\\
8.525	-70.9144995397165\\
8.53333333333333	-70.9154252252646\\
8.54166666666667	-70.8583814260388\\
8.55	-71.1459329309235\\
8.55833333333333	-71.0312850881538\\
8.56666666666667	-71.0314430085804\\
8.575	-70.9916192014517\\
8.58333333333333	-71.2479684438478\\
8.59166666666667	-71.1337253560139\\
8.6	-71.1332595159529\\
8.60833333333333	-71.0496018128546\\
8.61666666666667	-71.2865133034542\\
8.625	-71.1716659321642\\
8.63333333333333	-71.1715769656386\\
8.64166666666667	-71.0948953476847\\
8.65	-71.3736833728856\\
8.65833333333333	-71.2601142112539\\
8.66666666666667	-71.2617410259057\\
8.675	-71.2192235851305\\
8.68333333333333	-71.4795518477174\\
8.69166666666667	-71.3637012866791\\
8.7	-71.3638057867403\\
8.70833333333333	-71.2781967825943\\
8.71666666666667	-71.5556969253869\\
8.725	-71.4415279311166\\
8.73333333333333	-71.4420476343279\\
8.74166666666667	-71.3876273586957\\
8.75	-71.7322921811115\\
8.75833333333333	-71.6178551314964\\
8.76666666666667	-71.6172625367848\\
8.775	-71.5465314128647\\
8.78333333333333	-71.8881445797451\\
8.79166666666667	-71.7736171355322\\
8.8	-71.7738213965955\\
8.80833333333333	-71.6996967836964\\
8.81666666666667	-72.006873779446\\
8.825	-71.891118491522\\
8.83333333333333	-71.890790330199\\
8.84166666666667	-71.8314582023653\\
8.85	-72.131785745444\\
8.85833333333333	-72.015742747392\\
8.86666666666667	-72.0163508091869\\
8.875	-71.9649447336152\\
8.88333333333333	-72.3306426603366\\
8.89166666666667	-72.2150199091776\\
8.9	-72.2163867423296\\
8.90833333333333	-72.1433978889921\\
8.91666666666666	-72.457554363956\\
8.925	-72.343255138894\\
8.93333333333333	-72.3454051091089\\
8.94166666666667	-72.2735378877736\\
8.95	-72.546760788092\\
8.95833333333333	-72.4327275911196\\
8.96666666666667	-72.4326726735815\\
8.975	-72.3747330186792\\
8.98333333333333	-72.6690647380504\\
8.99166666666667	-72.5543477857914\\
9	-72.5539816858816\\
9.00833333333333	-72.5030313621432\\
9.01666666666667	-72.8775477389861\\
9.025	-72.762759152478\\
9.03333333333333	-72.7634087103723\\
9.04166666666667	-72.6948013693752\\
9.05	-73.0511583602113\\
9.05833333333333	-72.9368317352067\\
9.06666666666667	-72.9380416318108\\
9.075	-72.8349973997807\\
9.08333333333333	-73.0979084382939\\
9.09166666666667	-72.9835191471046\\
9.1	-72.9844953283997\\
9.10833333333333	-72.9144265477814\\
9.11666666666667	-73.2063279978967\\
9.125	-73.0917052032299\\
9.13333333333333	-73.0935421685135\\
9.14166666666667	-73.0283887491752\\
9.15	-73.2874660670486\\
9.15833333333333	-73.1717744472303\\
9.16666666666667	-73.173428511677\\
9.175	-73.1405207047836\\
9.18333333333333	-73.444390223206\\
9.19166666666667	-73.3293777609912\\
9.2	-73.3301927558791\\
9.20833333333333	-73.2711603035651\\
9.21666666666667	-73.5465563982835\\
9.225	-73.4303027364584\\
9.23333333333333	-73.429924703438\\
9.24166666666667	-73.3256823128709\\
9.25	-73.6378225096735\\
9.25833333333333	-73.5221047469928\\
9.26666666666667	-73.5242972824954\\
9.275	-73.454610398013\\
9.28333333333333	-73.7503080109659\\
9.29166666666667	-73.6360411376026\\
9.3	-73.6365552210952\\
9.30833333333334	-73.5852486409158\\
9.31666666666667	-73.8569614678641\\
9.325	-73.7418217286514\\
9.33333333333333	-73.742196539029\\
9.34166666666667	-73.6864077970709\\
9.35	-73.9528460094563\\
9.35833333333333	-73.8383552502545\\
9.36666666666667	-73.838664288778\\
9.375	-73.7646309613153\\
9.38333333333333	-74.030317784827\\
9.39166666666667	-73.9153886525235\\
9.4	-73.9173160670949\\
9.40833333333333	-73.849774132059\\
9.41666666666667	-74.1252513248023\\
9.425	-74.0088818661997\\
9.43333333333333	-74.0093828545152\\
9.44166666666666	-73.9451164238539\\
9.45	-74.222587803254\\
9.45833333333333	-74.1076065831066\\
9.46666666666667	-74.10753132572\\
9.475	-74.0629022617186\\
9.48333333333333	-74.3193812724734\\
9.49166666666667	-74.2047949995271\\
9.5	-74.2049527268979\\
9.50833333333333	-74.1453644785869\\
9.51666666666667	-74.4122540083864\\
9.525	-74.2973216303864\\
9.53333333333333	-74.2974701690387\\
9.54166666666667	-74.2478224251493\\
9.55	-74.5315780054134\\
9.55833333333333	-74.4171334918659\\
9.56666666666667	-74.4185616199759\\
9.575	-74.3567964992861\\
9.58333333333333	-74.7327664490323\\
9.59166666666667	-74.6182829651073\\
9.6	-74.6196113482999\\
9.60833333333333	-74.5590591471715\\
9.61666666666667	-74.7528488945166\\
9.625	-74.6365958702342\\
9.63333333333333	-74.637334606363\\
9.64166666666667	-74.5838753192717\\
9.65	-74.8954190157898\\
9.65833333333333	-74.7810496702781\\
9.66666666666667	-74.7818230765833\\
9.675	-74.7009576880967\\
9.68333333333333	-74.9554657343795\\
9.69166666666667	-74.8407315352513\\
9.7	-74.8410460473775\\
9.70833333333333	-74.7775880797594\\
9.71666666666667	-75.0968122901817\\
9.725	-74.9818798168074\\
9.73333333333333	-74.9842026742292\\
9.74166666666667	-74.9241955393075\\
9.75	-75.222695100074\\
9.75833333333333	-75.1081231038656\\
9.76666666666667	-75.1076768659501\\
9.775	-75.0426376050781\\
9.78333333333333	-75.3724306272066\\
9.79166666666666	-75.2571060647355\\
9.8	-75.2571853950431\\
9.80833333333333	-75.2147025027232\\
9.81666666666667	-75.4968368972\\
9.825	-75.3823734054071\\
9.83333333333333	-75.3834675847452\\
9.84166666666667	-75.3446064907103\\
9.85	-75.691916571951\\
9.85833333333333	-75.5773133688542\\
9.86666666666667	-75.5788858087418\\
9.875	-75.5052454653493\\
9.88333333333333	-75.789415351433\\
9.89166666666667	-75.6751465758476\\
9.9	-75.6771231769976\\
9.90833333333333	-75.6350126222977\\
9.91666666666667	-75.8876977246231\\
9.925	-75.7721782280418\\
9.93333333333333	-75.7727674343312\\
9.94166666666667	-75.7026278489504\\
9.95	-76.0163949846805\\
9.95833333333333	-75.8990810844928\\
9.96666666666667	-75.8991271427762\\
9.975	-75.8256882848476\\
9.98333333333333	-76.1101873975471\\
9.99166666666667	-75.9940487702608\\
10	-75.9947645189383\\
10.0083333333333	-75.9373294403467\\
10.0166666666667	-76.1901146821221\\
10.025	-76.075327480594\\
10.0333333333333	-76.0769825255373\\
10.0416666666667	-76.0173499452221\\
10.05	-76.3365180469548\\
10.0583333333333	-76.2216165288888\\
10.0666666666667	-76.2213364795117\\
10.075	-76.1586326483553\\
10.0833333333333	-76.3953319192558\\
10.0916666666667	-76.2789715103712\\
10.1	-76.2812272268737\\
10.1083333333333	-76.2333508800236\\
10.1166666666667	-76.4581160639855\\
10.125	-76.341090258116\\
10.1333333333333	-76.3428823563365\\
10.1416666666667	-76.2751110732434\\
10.15	-76.6670942934102\\
10.1583333333333	-76.5498164303827\\
10.1666666666667	-76.5502371850162\\
10.175	-76.4969803571412\\
10.1833333333333	-76.766004819093\\
10.1916666666667	-76.6500714475276\\
10.2	-76.6527205922578\\
10.2083333333333	-76.5596514951481\\
10.2166666666667	-76.7706789323504\\
10.225	-76.6563919445866\\
10.2333333333333	-76.6570367317218\\
10.2416666666667	-76.5792802390932\\
10.25	-76.8534737473033\\
10.2583333333333	-76.7388145841491\\
10.2666666666667	-76.7387598093892\\
10.275	-76.6669020826172\\
10.2833333333333	-76.9376798991841\\
10.2916666666667	-76.8225627866199\\
10.3	-76.8236901598181\\
10.3083333333333	-76.7642802261349\\
10.3166666666667	-77.0171037520441\\
10.325	-76.9011205260668\\
10.3333333333333	-76.9008922831313\\
10.3416666666667	-76.8240132192371\\
10.35	-77.155365994784\\
10.3583333333333	-77.0395828325832\\
10.3666666666667	-77.0405001186997\\
10.375	-76.9842069738813\\
10.3833333333333	-77.3338179667597\\
10.3916666666667	-77.2194365469066\\
10.4	-77.2193467100504\\
10.4083333333333	-77.1376562467011\\
10.4166666666667	-77.5402132888449\\
10.425	-77.4254113950751\\
10.4333333333333	-77.4291244493888\\
10.4416666666667	-77.3692365184636\\
10.45	-77.6778935741016\\
10.4583333333333	-77.5626800576805\\
10.4666666666667	-77.5634921088561\\
10.475	-77.52229986419\\
10.4833333333333	-77.8780223084243\\
10.4916666666667	-77.7626721684754\\
10.5	-77.7650434142238\\
10.5083333333333	-77.6943094375421\\
10.5166666666667	-78.0113896185685\\
10.525	-77.8949489492926\\
10.5333333333333	-77.8943624335145\\
10.5416666666667	-77.8261840551326\\
10.55	-78.1511474495689\\
10.5583333333333	-78.0364698881489\\
10.5666666666667	-78.0373038899741\\
10.575	-77.9483949551659\\
10.5833333333333	-78.2500047520406\\
10.5916666666667	-78.1357555295126\\
10.6	-78.136453310026\\
10.6083333333333	-78.0650724656438\\
10.6166666666667	-78.3476708308279\\
10.625	-78.2309656632611\\
10.6333333333333	-78.2321242573991\\
10.6416666666667	-78.1738619306259\\
10.65	-78.4321295892505\\
10.6583333333333	-78.3151340187183\\
10.6666666666667	-78.3165962315801\\
10.675	-78.2596816540794\\
10.6833333333333	-78.5599973368154\\
10.6916666666667	-78.4447620198431\\
10.7	-78.4445451753243\\
10.7083333333333	-78.3686723585535\\
10.7166666666667	-78.6534447108495\\
10.725	-78.5384914800979\\
10.7333333333333	-78.5403671073554\\
10.7416666666667	-78.4816503587408\\
10.75	-78.7249336390001\\
10.7583333333333	-78.6102865166488\\
10.7666666666667	-78.6115134471315\\
10.775	-78.5482507863014\\
10.7833333333333	-78.8034365947408\\
10.7916666666667	-78.6895493655999\\
10.8	-78.6900555615613\\
10.8083333333333	-78.6269345873085\\
10.8166666666667	-78.8840391376027\\
10.825	-78.768998029239\\
10.8333333333333	-78.7689501456776\\
10.8416666666667	-78.6910702555124\\
10.85	-78.973853722521\\
10.8583333333333	-78.8580394882936\\
10.8666666666667	-78.8581012457246\\
10.875	-78.7898206819249\\
10.8833333333333	-79.0560719908192\\
10.8916666666667	-78.9415530168584\\
10.9	-78.9425286140944\\
10.9083333333333	-78.8888941517803\\
10.9166666666667	-79.2226577001716\\
10.925	-79.1072012162659\\
10.9333333333333	-79.1082031786407\\
10.9416666666667	-79.0254049226333\\
10.95	-79.2950765334954\\
10.9583333333333	-79.1798197461889\\
10.9666666666667	-79.1799396160098\\
10.975	-79.1135709421801\\
10.9833333333333	-79.4486857543218\\
10.9916666666667	-79.3333287739877\\
11	-79.3370750091704\\
11.0083333333333	-79.2725795198\\
11.0166666666667	-79.652789538059\\
11.025	-79.5374133846692\\
11.0333333333333	-79.5379252912414\\
11.0416666666667	-79.4478990786606\\
11.05	-79.718732104683\\
11.0583333333333	-79.6061199255893\\
11.0666666666667	-79.6074344834221\\
11.075	-79.5495116936653\\
11.0833333333333	-79.775108811573\\
11.0916666666667	-79.6582275343169\\
11.1	-79.6577784194995\\
11.1083333333333	-79.6135730431322\\
11.1166666666667	-79.9565085340103\\
11.125	-79.8394684798298\\
11.1333333333333	-79.8401375757547\\
11.1416666666667	-79.7659475108364\\
11.15	-80.092385383216\\
11.1583333333333	-79.9776844683649\\
11.1666666666667	-79.9771685942639\\
11.175	-79.9059082061469\\
11.1833333333333	-80.1383840606454\\
11.1916666666667	-80.0238713779307\\
11.2	-80.0259828245943\\
11.2083333333333	-79.9401933881402\\
11.2166666666667	-80.2913965424586\\
11.225	-80.1746061420866\\
11.2333333333333	-80.1747381446987\\
11.2416666666667	-80.0854668199511\\
11.25	-80.3512641975607\\
11.2583333333333	-80.2360775925696\\
11.2666666666667	-80.2362867767529\\
11.275	-80.1792569710142\\
11.2833333333333	-80.48949754708\\
11.2916666666667	-80.3725858577648\\
11.3	-80.3712838757611\\
11.3083333333333	-80.3014104941507\\
11.3166666666667	-80.6191148524794\\
11.325	-80.5029660449658\\
11.3333333333333	-80.5045829150828\\
11.3416666666667	-80.3927454516151\\
11.35	-80.6693299254681\\
11.3583333333333	-80.5528168179474\\
11.3666666666667	-80.557370314899\\
11.375	-80.4619206900427\\
11.3833333333333	-80.7157773804786\\
11.3916666666667	-80.5975027030736\\
11.4	-80.6001572634106\\
11.4083333333333	-80.500987757099\\
11.4166666666667	-80.8105837323075\\
11.425	-80.6959208495767\\
11.4333333333333	-80.6967892401682\\
11.4416666666667	-80.5997395332787\\
11.45	-80.9042038271209\\
11.4583333333333	-80.7869841191375\\
11.4666666666667	-80.786190988209\\
11.475	-80.7211305621941\\
11.4833333333333	-80.9892567336364\\
11.4916666666667	-80.8746085944683\\
11.5	-80.8729401914229\\
11.5083333333333	-80.7961889909853\\
11.5166666666667	-81.0485433215025\\
11.525	-80.9326187186337\\
11.5333333333333	-80.9320725648515\\
11.5416666666667	-80.8537589840358\\
11.55	-81.1477437767531\\
11.5583333333333	-81.0322004999582\\
11.5666666666667	-81.031187066682\\
11.575	-80.9632245298519\\
11.5833333333333	-81.3464417786773\\
11.5916666666667	-81.230657936764\\
11.6	-81.231712878942\\
11.6083333333333	-81.1627976802382\\
11.6166666666667	-81.4613354730224\\
11.625	-81.3474664452038\\
11.6333333333333	-81.3478601055914\\
11.6416666666667	-81.269755350377\\
11.65	-81.5554318905929\\
11.6583333333333	-81.4384942346962\\
11.6666666666667	-81.4410400381246\\
11.675	-81.3409387206435\\
11.6833333333333	-81.5430839683645\\
11.6916666666667	-81.4265159139425\\
11.7	-81.4261503748314\\
11.7083333333333	-81.3410525612407\\
11.7166666666667	-81.6083419055749\\
11.725	-81.4947173888872\\
11.7333333333333	-81.4966568856765\\
11.7416666666667	-81.4399660560883\\
11.75	-81.8233291147748\\
11.7583333333333	-81.7093045508331\\
11.7666666666667	-81.7107779340045\\
11.775	-81.6464493130612\\
11.7833333333333	-81.9424647747151\\
11.7916666666667	-81.8258545512401\\
11.8	-81.8251393808531\\
11.8083333333333	-81.7358004794454\\
11.8166666666667	-81.9837246846089\\
11.825	-81.8662860809974\\
11.8333333333333	-81.8683201194968\\
11.8416666666667	-81.7970739839348\\
11.85	-82.0564212740725\\
11.8583333333333	-81.9402648873957\\
11.8666666666667	-81.9396283940402\\
11.875	-81.8529600017851\\
11.8833333333333	-82.1590455206645\\
11.8916666666667	-82.0434684531566\\
11.9	-82.0442529928952\\
11.9083333333333	-81.9444508364793\\
11.9166666666667	-82.234095670875\\
11.925	-82.1170978169594\\
11.9333333333333	-82.1201301082866\\
11.9416666666667	-82.0115081040395\\
11.95	-82.2909752457413\\
11.9583333333333	-82.1769474665736\\
11.9666666666667	-82.177126178333\\
11.975	-82.1131186652348\\
11.9833333333333	-82.3427564693536\\
11.9916666666667	-82.2282278122892\\
12	-82.2286223671673\\
12.0083333333333	-82.1190118973217\\
12.0166666666667	-82.3872736655462\\
12.025	-82.2682488923858\\
12.0333333333333	-82.2691654667597\\
12.0416666666667	-82.2068467713132\\
12.05	-82.4478313719718\\
12.0583333333333	-82.3333467795975\\
12.0666666666667	-82.332353690908\\
12.075	-82.2378820198295\\
12.0833333333333	-82.5090331207471\\
12.0916666666667	-82.3966596601323\\
12.1	-82.3971800347278\\
12.1083333333333	-82.3215577202903\\
12.1166666666667	-82.5869576436838\\
12.125	-82.4728196480315\\
12.1333333333333	-82.4762732842379\\
12.1416666666667	-82.4083329512105\\
12.15	-82.6567269168565\\
12.1583333333333	-82.5424722176095\\
12.1666666666667	-82.5425772659605\\
12.175	-82.4601850069566\\
12.1833333333333	-82.7763149824444\\
12.1916666666667	-82.6612252247428\\
12.2	-82.6614136393565\\
12.2083333333333	-82.5957801757315\\
12.2166666666667	-82.8697341794067\\
12.225	-82.7553308884977\\
12.2333333333333	-82.7571310922021\\
12.2416666666667	-82.6818214748052\\
12.25	-82.9463069852714\\
12.2583333333333	-82.8299606584722\\
12.2666666666667	-82.8286286104061\\
12.275	-82.7535128168106\\
12.2833333333333	-83.0279863763701\\
12.2916666666667	-82.9117688655065\\
12.3	-82.9139043830284\\
12.3083333333333	-82.8408577223015\\
12.3166666666667	-83.0585202563525\\
12.325	-82.940530388084\\
12.3333333333333	-82.9400340197533\\
12.3416666666667	-82.8701241729942\\
12.35	-83.0782175598169\\
12.3583333333333	-82.9614779606235\\
12.3666666666667	-82.9611252421766\\
12.375	-82.858189379785\\
12.3833333333333	-83.1464131046298\\
12.3916666666667	-83.0314593670334\\
12.4	-83.0312121886965\\
12.4083333333333	-82.9561744109962\\
12.4166666666667	-83.1704019861388\\
12.425	-83.0548196628963\\
12.4333333333333	-83.0561253729799\\
12.4416666666667	-82.9791047451403\\
12.45	-83.2572650315552\\
12.4583333333333	-83.1430333893841\\
12.4666666666667	-83.1476630505009\\
12.475	-83.0674295740662\\
12.4833333333333	-83.3557798020571\\
12.4916666666667	-83.2395522889893\\
12.5	-83.2414890626046\\
12.5083333333333	-83.1686983309654\\
12.5166666666667	-83.4176979136054\\
12.525	-83.2992283748067\\
12.5333333333333	-83.2987814858235\\
12.5416666666667	-83.2411897640822\\
12.55	-83.4944996539206\\
12.5583333333333	-83.3785617521788\\
12.5666666666667	-83.3782204813768\\
12.575	-83.3061920022312\\
12.5833333333333	-83.5660195423515\\
12.5916666666667	-83.4477791436128\\
12.6	-83.4498636177769\\
12.6083333333333	-83.382752314774\\
12.6166666666667	-83.6081235284765\\
12.625	-83.4920585803595\\
12.6333333333333	-83.4955920322967\\
12.6416666666667	-83.4285637620172\\
12.65	-83.6996842405213\\
12.6583333333333	-83.5841277307569\\
12.6666666666667	-83.5903343064345\\
12.675	-83.5222488398788\\
12.6833333333333	-83.758433622587\\
12.6916666666667	-83.6431577030228\\
12.7	-83.6467886713061\\
12.7083333333333	-83.5639572925358\\
12.7166666666667	-83.8903234457751\\
12.725	-83.7760022872565\\
12.7333333333333	-83.775949073422\\
12.7416666666667	-83.7026869722632\\
12.75	-83.9954285806675\\
12.7583333333333	-83.8814418297862\\
12.7666666666667	-83.8824520787502\\
12.775	-83.8137583573593\\
12.7833333333333	-84.0945203504239\\
12.7916666666667	-83.9794087511069\\
12.8	-83.979269171499\\
12.8083333333333	-83.8777507844781\\
12.8166666666667	-84.1307172178046\\
12.825	-84.0150445740163\\
12.8333333333333	-84.0188009853967\\
12.8416666666667	-83.9202088800531\\
12.85	-84.2121624371028\\
12.8583333333333	-84.096416867314\\
12.8666666666667	-84.0970375965675\\
12.875	-84.0271275267923\\
12.8833333333333	-84.2718327523462\\
12.8916666666667	-84.1546928078875\\
12.9	-84.1533361965665\\
12.9083333333333	-84.0942525767922\\
12.9166666666667	-84.3956011494217\\
12.925	-84.2811042230694\\
12.9333333333333	-84.2823640516265\\
12.9416666666667	-84.1864195680004\\
12.95	-84.4353558236128\\
12.9583333333333	-84.3217564501201\\
12.9666666666667	-84.3237059702246\\
12.975	-84.2655114415341\\
12.9833333333333	-84.4725225598704\\
12.9916666666667	-84.3581926565746\\
13	-84.3607506581195\\
13.0083333333333	-84.2825089893859\\
13.0166666666667	-84.5499508672081\\
13.025	-84.4346913621067\\
13.0333333333333	-84.4370525692429\\
13.0416666666667	-84.3685010751077\\
13.05	-84.6292737898628\\
13.0583333333333	-84.5117642682331\\
13.0666666666667	-84.5115834031742\\
13.075	-84.4284328621432\\
13.0833333333333	-84.733543098769\\
13.0916666666667	-84.6188785310893\\
13.1	-84.619001713516\\
13.1083333333333	-84.5532868717564\\
13.1166666666667	-84.8200259177751\\
13.125	-84.7030045779658\\
13.1333333333333	-84.7042568748173\\
13.1416666666667	-84.6162909292699\\
13.15	-84.8553132367113\\
13.1583333333333	-84.7389134833577\\
13.1666666666667	-84.7437831096841\\
13.175	-84.6718880947419\\
13.1833333333333	-84.9080797691942\\
13.1916666666667	-84.7928610620198\\
13.2	-84.7928081223772\\
13.2083333333333	-84.7186008137498\\
13.2166666666667	-84.9907847069055\\
13.225	-84.8763524370507\\
13.2333333333333	-84.8767690109345\\
13.2416666666667	-84.7842582778717\\
13.25	-85.0216588037772\\
13.2583333333333	-84.9043550878666\\
13.2666666666667	-84.9039425332506\\
13.275	-84.8334177779318\\
13.2833333333333	-85.0809597502172\\
13.2916666666667	-84.9638168776566\\
13.3	-84.963349082095\\
13.3083333333333	-84.8692830011416\\
13.3166666666667	-85.1163763815507\\
13.325	-85.001977361115\\
13.3333333333333	-85.0024244893833\\
13.3416666666667	-84.9054363182612\\
13.35	-85.182349500723\\
13.3583333333333	-85.0667376872426\\
13.3666666666667	-85.0683703054461\\
13.375	-84.9843803266534\\
13.3833333333333	-85.2407522051877\\
13.3916666666667	-85.1264346323643\\
13.4	-85.1271922332364\\
13.4083333333333	-85.0476379742703\\
13.4166666666667	-85.2743462695819\\
13.425	-85.155089697435\\
13.4333333333333	-85.155242634662\\
13.4416666666667	-85.0650433317305\\
13.45	-85.3480680483507\\
13.4583333333333	-85.232199980027\\
13.4666666666667	-85.2325439680931\\
13.475	-85.1467302803685\\
13.4833333333333	-85.3975281583337\\
13.4916666666667	-85.2818717199719\\
13.5	-85.2821889431062\\
13.5083333333333	-85.2212625115798\\
13.5166666666667	-85.4668958458941\\
13.525	-85.3525907553636\\
13.5333333333333	-85.3508389766337\\
13.5416666666667	-85.261143965763\\
13.55	-85.5541535926944\\
13.5583333333333	-85.437830164714\\
13.5666666666667	-85.4348426387735\\
13.575	-85.3735648739454\\
13.5833333333333	-85.6025193120224\\
13.5916666666667	-85.4826596602217\\
13.6	-85.4861852539422\\
13.6083333333333	-85.4028061714651\\
13.6166666666667	-85.6067608006505\\
13.625	-85.492407844619\\
13.6333333333333	-85.4948461670678\\
13.6416666666667	-85.4108258780159\\
13.65	-85.6684884034132\\
13.6583333333333	-85.5503181136536\\
13.6666666666667	-85.551029213122\\
13.675	-85.4643282227522\\
13.6833333333333	-85.7155820348844\\
13.6916666666667	-85.6005384202179\\
13.7	-85.6002308356718\\
13.7083333333333	-85.5161921496577\\
13.7166666666667	-85.7951900016329\\
13.725	-85.6800829177413\\
13.7333333333333	-85.6807614187666\\
13.7416666666667	-85.5841656222997\\
13.75	-85.7586348405712\\
13.7583333333333	-85.7633657485905\\
13.7666666666667	-85.7622345279329\\
13.775	-85.7623770098866\\
13.7833333333333	-85.7739652827921\\
13.7916666666667	-85.7784396336145\\
13.8	-85.780506307381\\
13.8083333333333	-85.7812942774267\\
13.8166666666667	-85.8392412941899\\
13.825	-85.842872958879\\
13.8333333333333	-85.8462258458867\\
13.8416666666667	-85.8443071707067\\
13.85	-85.977223513494\\
13.8583333333333	-85.9804053262386\\
13.8666666666667	-85.9827785844304\\
13.875	-85.9836182721978\\
13.8833333333333	-86.06323871967\\
13.8916666666667	-86.0664728375002\\
13.9	-86.0724019435091\\
13.9083333333333	-86.0681458513476\\
13.9166666666667	-86.186507467468\\
13.925	-86.1859380381118\\
13.9333333333333	-86.1828090846731\\
13.9416666666667	-86.1813499212891\\
13.95	-86.2727085547511\\
13.9583333333333	-86.2745535843489\\
13.9666666666667	-86.2741734422281\\
13.975	-86.2757349499517\\
13.9833333333333	-86.3217587571306\\
13.9916666666667	-86.3222995723629\\
14	-86.3218976834761\\
14.0083333333333	-86.3228630640429\\
14.0166666666667	-86.3617790260983\\
14.025	-86.3625669909517\\
14.0333333333333	-86.3628827036479\\
14.0416666666667	-86.3612495615972\\
14.05	-86.412744988282\\
14.0583333333333	-86.4108983050477\\
14.0666666666667	-86.4088251982211\\
14.075	-86.4054922422346\\
14.0833333333333	-86.4623889531228\\
14.0916666666667	-86.4625176321675\\
14.1	-86.461146869536\\
14.1083333333333	-86.4609123040843\\
14.1166666666667	-86.4973609490895\\
14.125	-86.4963796809731\\
14.1333333333333	-86.4943008526934\\
14.1416666666667	-86.4922414868685\\
14.15	-86.5435315257526\\
14.1583333333333	-86.5409110884562\\
14.1666666666667	-86.5439793071236\\
14.175	-86.5428413167911\\
14.1833333333333	-86.6293630688086\\
14.1916666666667	-86.6285902547408\\
14.2	-86.629963496762\\
14.2083333333333	-86.6275840944793\\
14.2166666666667	-86.7120283468421\\
14.225	-86.708754358464\\
14.2333333333333	-86.7055905952931\\
14.2416666666667	-86.7037028534332\\
14.25	-86.7336728288934\\
14.2583333333333	-86.7310663257044\\
14.2666666666667	-86.7293450342141\\
14.275	-86.7301314397637\\
14.2833333333333	-86.7623765558221\\
14.2916666666667	-86.7600909572963\\
14.3	-86.7597615856161\\
14.3083333333333	-86.7595049139037\\
14.3166666666667	-86.839865186533\\
14.325	-86.8378220679696\\
14.3333333333333	-86.8394788215226\\
14.3416666666667	-86.8374364174218\\
14.35	-86.8856896138139\\
14.3583333333333	-86.880042463104\\
14.3666666666667	-86.8771018762482\\
14.375	-86.8749918294059\\
14.3833333333333	-86.9370661001024\\
14.3916666666667	-86.9343574816933\\
14.4	-86.9348509605044\\
14.4083333333333	-86.9351355987899\\
14.4166666666667	-87.0151647144883\\
14.425	-87.011193129348\\
14.4333333333333	-87.0119463665041\\
14.4416666666667	-87.008497099633\\
14.45	-87.1382741876599\\
14.4583333333333	-87.1358791739986\\
14.4666666666667	-87.13264063252\\
14.475	-87.1310196644672\\
14.4833333333333	-87.1622052830722\\
14.4916666666667	-87.1587676088212\\
14.5	-87.1571781600333\\
14.5083333333333	-87.1551173089659\\
14.5166666666667	-87.2644489400159\\
14.525	-87.2611669983813\\
14.5333333333333	-87.2651832987605\\
14.5416666666667	-87.2659817198024\\
14.55	-87.3053687147936\\
14.5583333333333	-87.3026691884072\\
14.5666666666667	-87.3007151797263\\
14.575	-87.3006847462197\\
14.5833333333333	-87.3921202166051\\
14.5916666666667	-87.3881501098388\\
14.6	-87.3842161171932\\
14.6083333333333	-87.3799024695449\\
14.6166666666667	-87.4184538459794\\
14.625	-87.4161730864206\\
14.6333333333333	-87.4162865735525\\
14.6416666666667	-87.4168840730388\\
14.65	-87.4440033612439\\
14.6583333333333	-87.4361149388957\\
14.6666666666667	-87.43360741888\\
14.675	-87.4300888574845\\
14.6833333333333	-87.4908265705746\\
14.6916666666667	-87.4851580831118\\
14.7	-87.4802076895371\\
14.7083333333333	-87.4782203725453\\
14.7166666666667	-87.4987232626926\\
14.725	-87.4964158365366\\
14.7333333333333	-87.4955903947287\\
14.7416666666667	-87.4957345115588\\
14.75	-87.5632174540706\\
14.7583333333333	-87.5616367753409\\
14.7666666666667	-87.5624490284489\\
14.775	-87.5644401782156\\
14.7833333333333	-87.620271994385\\
14.7916666666667	-87.6204256131422\\
14.8	-87.6206600760866\\
14.8083333333333	-87.6193278864125\\
14.8166666666667	-87.6537725135012\\
14.825	-87.6550118650084\\
14.8333333333333	-87.6581300719967\\
14.8416666666667	-87.6564517358726\\
14.85	-87.6732401581449\\
14.8583333333333	-87.6728074737321\\
14.8666666666667	-87.6732342499532\\
14.875	-87.6714835179071\\
14.8833333333333	-87.7743587852455\\
14.8916666666667	-87.7696096217836\\
14.9	-87.7670805523234\\
14.9083333333333	-87.7639298812135\\
14.9166666666667	-87.8151366526332\\
14.925	-87.8143564640119\\
14.9333333333333	-87.8119259711295\\
14.9416666666667	-87.8129106310957\\
14.95	-87.8666937864604\\
14.9583333333333	-87.8647683518706\\
14.9666666666667	-87.8608760354764\\
14.975	-87.8563492544071\\
14.9833333333333	-87.8971254149286\\
14.9916666666667	-87.89770783762\\
15	-87.8964739150108\\
15.0083333333333	-87.8960642695108\\
15.0166666666667	-87.9228783471746\\
15.025	-87.9221721153421\\
15.0333333333333	-87.9251864861938\\
15.0416666666667	-87.9276718122932\\
15.05	-87.9499616787887\\
15.0583333333333	-87.9456615907739\\
15.0666666666667	-87.9431244707922\\
15.075	-87.9442167928973\\
15.0833333333333	-87.9684951870982\\
15.0916666666667	-87.9689021678347\\
15.1	-87.9707401225645\\
15.1083333333333	-87.9719419423729\\
15.1166666666667	-87.996943434273\\
15.125	-87.9883802923676\\
15.1333333333333	-87.9885949251954\\
15.1416666666667	-87.9864080861437\\
15.15	-88.0229991862382\\
15.1583333333333	-88.0223470250343\\
15.1666666666667	-88.022685368265\\
15.175	-88.0177569714101\\
15.1833333333333	-88.0572424636724\\
15.1916666666667	-88.0566768959718\\
15.2	-88.0565518720778\\
15.2083333333333	-88.0545576123808\\
15.2166666666667	-88.1015555195521\\
15.225	-88.1039455326668\\
15.2333333333333	-88.1002908787663\\
15.2416666666667	-88.0979844090058\\
15.25	-88.1376055524838\\
15.2583333333333	-88.1406911237955\\
15.2666666666667	-88.1391142820148\\
15.275	-88.1382518459721\\
15.2833333333333	-88.1560369725239\\
15.2916666666667	-88.155340062427\\
15.3	-88.1559236149376\\
15.3083333333333	-88.1594447583007\\
15.3166666666667	-88.2461751891136\\
15.325	-88.2467461080283\\
15.3333333333333	-88.2490590545536\\
15.3416666666667	-88.2500440288062\\
15.35	-88.3356925795643\\
15.3583333333333	-88.3329907486318\\
15.3666666666667	-88.3306320359904\\
15.375	-88.3287406327169\\
15.3833333333333	-88.3495118489443\\
15.3916666666667	-88.3522075560736\\
15.4	-88.3553408456845\\
15.4083333333333	-88.3578309996527\\
15.4166666666667	-88.3737961193485\\
15.425	-88.3705636805645\\
15.4333333333333	-88.3691191281385\\
15.4416666666667	-88.3695671228318\\
15.45	-88.4329302339026\\
15.4583333333333	-88.4358606218859\\
15.4666666666667	-88.4333656568211\\
15.475	-88.4266797137013\\
15.4833333333333	-88.4379784301603\\
15.4916666666667	-88.4322380380638\\
15.5	-88.4332910349736\\
15.5083333333333	-88.4333055522468\\
15.5166666666667	-88.4741586664045\\
15.525	-88.4719182216149\\
15.5333333333333	-88.4723626312795\\
15.5416666666667	-88.4742216378354\\
15.55	-88.4902815381605\\
15.5583333333333	-88.489151035582\\
15.5666666666667	-88.491538047028\\
15.575	-88.4888110139056\\
15.5833333333333	-88.5352797317469\\
15.5916666666667	-88.5353015704695\\
15.6	-88.5330953218506\\
15.6083333333333	-88.5307067062018\\
15.6166666666667	-88.5501157380856\\
15.625	-88.551479787656\\
15.6333333333333	-88.552209925454\\
15.6416666666667	-88.5539078018009\\
15.65	-88.6079316875757\\
15.6583333333333	-88.6101505741602\\
15.6666666666667	-88.6111261567092\\
15.675	-88.607059508683\\
15.6833333333333	-88.6420480782454\\
15.6916666666667	-88.6413365805875\\
15.7	-88.6399689147418\\
15.7083333333333	-88.6382706942391\\
15.7166666666667	-88.6748638326703\\
15.725	-88.6786200765257\\
15.7333333333333	-88.6759691455901\\
15.7416666666667	-88.6760535308708\\
15.75	-88.74432749225\\
15.7583333333333	-88.7447642956589\\
15.7666666666667	-88.7455752963903\\
15.775	-88.7473673574024\\
15.7833333333333	-88.7685154998522\\
15.7916666666667	-88.7710753012883\\
15.8	-88.7723610947694\\
15.8083333333333	-88.7687254651085\\
15.8166666666667	-88.8415907086891\\
15.825	-88.8403389171573\\
15.8333333333333	-88.8397663840553\\
15.8416666666667	-88.8336292874313\\
15.85	-88.8907917325882\\
15.8583333333333	-88.8931119581495\\
15.8666666666667	-88.8939237908956\\
15.875	-88.8943776865678\\
15.8833333333333	-88.9546923841298\\
15.8916666666667	-88.9535200161498\\
15.9	-88.9520663919952\\
15.9083333333333	-88.9515198295937\\
15.9166666666667	-88.9928880835769\\
15.925	-88.990717839296\\
15.9333333333333	-88.9932386711654\\
15.9416666666667	-88.9937727964347\\
15.95	-89.0592282395815\\
15.9583333333333	-89.0464405535122\\
15.9666666666667	-89.0471508747128\\
15.975	-89.0441944319353\\
15.9833333333333	-89.0987773221012\\
15.9916666666667	-89.0993858611258\\
16	-89.0962909350044\\
16.0083333333333	-89.0945591647444\\
16.0166666666667	-89.1239923222575\\
16.025	-89.122972040396\\
16.0333333333333	-89.1191110696542\\
16.0416666666667	-89.1173146209404\\
16.05	-89.1945130346469\\
16.0583333333333	-89.1902227798852\\
16.0666666666667	-89.1907542293572\\
16.075	-89.193099454006\\
16.0833333333333	-89.1886434866584\\
16.0916666666667	-89.1856187865148\\
16.1	-89.1900222081893\\
16.1083333333333	-89.1796248814604\\
16.1166666666667	-89.2211507019107\\
16.125	-89.2168026874392\\
16.1333333333333	-89.2143410669976\\
16.1416666666667	-89.2087760956053\\
16.15	-89.2727880747606\\
16.1583333333333	-89.2644681719763\\
16.1666666666667	-89.2655512346259\\
16.175	-89.2585330410361\\
16.1833333333333	-89.3024934042096\\
16.1916666666667	-89.2972333839934\\
16.2	-89.2943198564704\\
16.2083333333333	-89.2888877429913\\
16.2166666666667	-89.3221652189201\\
16.225	-89.3087210810602\\
16.2333333333333	-89.3071632554511\\
16.2416666666667	-89.3066268159156\\
16.25	-89.3614241888918\\
16.2583333333333	-89.4754118476719\\
16.2666666666667	-89.3595988654643\\
16.275	-89.356888035193\\
16.2833333333333	-89.2573647933353\\
16.2916666666667	-89.5226265535646\\
16.3	-89.4075286850247\\
16.3083333333333	-89.4059273022284\\
16.3166666666667	-89.3151979894932\\
16.325	-89.5418869577554\\
16.3333333333333	-89.4265279811715\\
16.3416666666667	-89.4231108005923\\
16.35	-89.3547725454879\\
16.3583333333333	-89.589690174852\\
16.3666666666667	-89.4745467462583\\
16.375	-89.4688916655266\\
16.3833333333333	-89.3690409405699\\
16.3916666666667	-89.6206277187928\\
16.4	-89.5052222016271\\
16.4083333333333	-89.4976291849618\\
16.4166666666667	-89.4145108069943\\
16.425	-89.6305662469784\\
16.4333333333333	-89.5174414222471\\
16.4416666666667	-89.5203498397133\\
16.45	-89.4405190806501\\
16.4583333333333	-89.6966343745902\\
16.4666666666667	-89.5825041257133\\
16.475	-89.5834202827086\\
16.4833333333333	-89.4801837337845\\
16.4916666666667	-89.7115570125177\\
16.5	-89.5976203549038\\
16.5083333333333	-89.5949991630682\\
16.5166666666667	-89.5167666303631\\
16.525	-89.7904138513593\\
16.5333333333333	-89.6749869923759\\
16.5416666666667	-89.6723618532797\\
16.55	-89.5645910813736\\
16.5583333333333	-89.8221524286509\\
16.5666666666667	-89.708306578292\\
16.575	-89.7062946407381\\
16.5833333333333	-89.6226413358902\\
16.5916666666667	-89.8322725236285\\
16.6	-89.7173635183755\\
16.6083333333333	-89.7142209793753\\
16.6166666666667	-89.6151190178787\\
16.625	-89.8631049355063\\
16.6333333333333	-89.7480975628459\\
16.6416666666667	-89.742888422676\\
16.65	-89.6636704273999\\
16.6583333333333	-89.913681774448\\
16.6666666666667	-89.8007765801481\\
16.675	-89.7977437263016\\
16.6833333333333	-89.6729621026629\\
16.6916666666667	-89.9285893815416\\
16.7	-89.8142706922206\\
16.7083333333333	-89.8127073031814\\
16.7166666666667	-89.7204999982186\\
16.725	-89.9322197855388\\
16.7333333333333	-89.817367990959\\
16.7416666666667	-89.8163484086197\\
16.75	-89.7233028824535\\
16.7583333333333	-89.9452475720568\\
16.7666666666667	-89.8329291694888\\
16.775	-89.8299937781024\\
16.7833333333333	-89.733133768688\\
16.7916666666667	-89.968063936933\\
16.8	-89.8518322282307\\
16.8083333333333	-89.8497941150983\\
16.8166666666667	-89.7615150022023\\
16.825	-89.9912727838883\\
16.8333333333333	-89.8761750946497\\
16.8416666666667	-89.8658332054658\\
16.85	-89.7715243147566\\
16.8583333333333	-89.9953527895348\\
16.8666666666667	-89.8837699807287\\
16.875	-89.8791585180784\\
16.8833333333333	-89.7848886784014\\
16.8916666666667	-90.0348503397871\\
16.9	-89.9196712597744\\
16.9083333333333	-89.9174407377181\\
16.9166666666667	-89.8333529794726\\
16.925	-90.0794573776843\\
16.9333333333333	-89.9682067045032\\
16.9416666666667	-89.966384034785\\
16.95	-89.8603380069645\\
16.9583333333333	-90.0663296577253\\
16.9666666666667	-89.9525686978446\\
16.975	-89.9463227801918\\
16.9833333333333	-89.870935007773\\
16.9916666666667	-90.0962675899491\\
17	-89.9814654347709\\
17.0083333333333	-89.9744171060514\\
17.0166666666667	-89.9207060342146\\
17.025	-90.1477432566548\\
17.0333333333333	-90.0345677333225\\
17.0416666666667	-90.0284540424288\\
17.05	-89.9295781413421\\
17.0583333333333	-90.1461082159916\\
17.0666666666667	-90.031782155139\\
17.075	-90.027443403537\\
17.0833333333333	-89.938560535403\\
17.0916666666667	-90.1580254901469\\
17.1	-90.0431828707901\\
17.1083333333333	-90.0439425147688\\
17.1166666666667	-89.9504784601775\\
17.125	-90.1965650388456\\
17.1333333333333	-90.0826838560018\\
17.1416666666667	-90.0794352744529\\
17.15	-89.9831277459584\\
17.1583333333333	-90.2167581986728\\
17.1666666666667	-90.1063568529918\\
17.175	-90.0966994527049\\
17.1833333333333	-90.0364595347996\\
17.1916666666667	-90.2681415511616\\
17.2	-90.1589895415409\\
17.2083333333333	-90.1569202267256\\
17.2166666666667	-90.0794556319808\\
17.225	-90.3241588490904\\
17.2333333333333	-90.2087013093446\\
17.2416666666667	-90.2042198400569\\
17.25	-90.1310574075426\\
17.2583333333333	-90.3264994669608\\
17.2666666666667	-90.2098895142774\\
17.275	-90.2076188073873\\
17.2833333333333	-90.1224512461413\\
17.2916666666667	-90.3284753588444\\
17.3	-90.2139264793012\\
17.3083333333333	-90.2035160955168\\
17.3166666666667	-90.1241551202194\\
17.325	-90.3555709268817\\
17.3333333333333	-90.2410249650878\\
17.3416666666667	-90.2254805669575\\
17.35	-90.1421126830359\\
17.3583333333333	-90.3920783566744\\
17.3666666666667	-90.2767783238336\\
17.375	-90.2671528433263\\
17.3833333333333	-90.1928660656424\\
17.3916666666667	-90.4119167147912\\
17.4	-90.3030263862184\\
17.4083333333333	-90.2958685317964\\
17.4166666666667	-90.2134190584449\\
17.425	-90.4400825959021\\
17.4333333333333	-90.3270692164326\\
17.4416666666667	-90.3250780697517\\
17.45	-90.2443964828412\\
17.4583333333333	-90.4686270241836\\
17.4666666666667	-90.3602614614188\\
17.475	-90.3585486313701\\
17.4833333333333	-90.2752002342488\\
17.4916666666667	-90.5282539963771\\
17.5	-90.4104355490326\\
17.5083333333333	-90.403765993458\\
17.5166666666667	-90.3173290699823\\
17.525	-90.5678122069405\\
17.5333333333333	-90.4500959874724\\
17.5416666666667	-90.4371032447719\\
17.55	-90.3559883171051\\
17.5583333333333	-90.562993388075\\
17.5666666666667	-90.4534599752466\\
17.575	-90.4482156746689\\
17.5833333333333	-90.3517237392074\\
17.5916666666667	-90.5846482016671\\
17.6	-90.4677555777867\\
17.6083333333333	-90.4656641768711\\
17.6166666666667	-90.3605063032752\\
17.625	-90.5937910644642\\
17.6333333333333	-90.4852891374234\\
17.6416666666667	-90.4835575653627\\
17.65	-90.3812097015893\\
17.6583333333333	-90.5909530105477\\
17.6666666666667	-90.4797474220416\\
17.675	-90.4780898702053\\
17.6833333333333	-90.3911697611366\\
17.6916666666667	-90.6045006862703\\
17.7	-90.4938938014296\\
17.7083333333333	-90.4856456508631\\
17.7166666666667	-90.4081544451555\\
17.725	-90.6456651266633\\
17.7333333333333	-90.5279858478402\\
17.7416666666667	-90.5285730959675\\
17.75	-90.4532089967537\\
17.7583333333333	-90.6781721108185\\
17.7666666666667	-90.564595157102\\
17.775	-90.55780420934\\
17.7833333333333	-90.4744185887598\\
17.7916666666667	-90.7113203045326\\
17.8	-90.5977899998423\\
17.8083333333333	-90.5941708669116\\
17.8166666666667	-90.5112215169301\\
17.825	-90.704825026817\\
17.8333333333333	-90.5898463598552\\
17.8416666666667	-90.5865488776726\\
17.85	-90.5147808678578\\
17.8583333333333	-90.7327505087917\\
17.8666666666667	-90.6233121684784\\
17.875	-90.6121239811646\\
17.8833333333333	-90.5354504963211\\
17.8916666666667	-90.7757577312668\\
17.9	-90.6612162841893\\
17.9083333333333	-90.6570091813731\\
17.9166666666667	-90.529796610448\\
17.925	-90.7535410725431\\
17.9333333333333	-90.6416223471751\\
17.9416666666667	-90.641498729868\\
17.95	-90.5323763944797\\
17.9583333333333	-90.7685642574662\\
17.9666666666667	-90.6584707264565\\
17.975	-90.6535207658703\\
17.9833333333333	-90.5691592869811\\
17.9916666666667	-90.7880270522612\\
18	-90.6773420549831\\
18.0083333333333	-90.6735862188322\\
18.0166666666667	-90.6026515286657\\
18.025	-90.8131250391201\\
18.0333333333333	-90.7046256987794\\
18.0416666666667	-90.700974459038\\
18.05	-90.6148308097377\\
18.0583333333333	-90.8377726769323\\
18.0666666666667	-90.7296392731094\\
18.075	-90.719085415785\\
18.0833333333333	-90.6447799231298\\
18.0916666666667	-90.8726244317552\\
18.1	-90.7612505826968\\
18.1083333333333	-90.7568246217347\\
18.1166666666667	-90.6823929306904\\
18.125	-90.8961063924351\\
18.1333333333333	-90.779424275947\\
18.1416666666667	-90.7782177815351\\
18.15	-90.7081229221892\\
18.1583333333333	-90.9350872338747\\
18.1666666666667	-90.819884093464\\
18.175	-90.811300096138\\
18.1833333333333	-90.7373351848418\\
18.1916666666667	-90.9482637465762\\
18.2	-90.8354802710743\\
18.2083333333333	-90.8342661335157\\
18.2166666666667	-90.7672812698065\\
18.225	-90.9860062368363\\
18.2333333333333	-90.8744609267727\\
18.2416666666667	-90.8673546253164\\
18.25	-90.7713882674837\\
18.2583333333333	-90.9448821609721\\
18.2666666666667	-90.8354127958004\\
18.275	-90.8270888802777\\
18.2833333333333	-90.7335111053089\\
18.2916666666667	-90.9420128444616\\
18.3	-90.8261336349371\\
18.3083333333333	-90.8238680527045\\
18.3166666666667	-90.7340892205289\\
18.325	-90.893709152634\\
18.3333333333333	-90.7787843530391\\
18.3416666666667	-90.7689651477414\\
18.35	-90.674877165979\\
18.3583333333333	-90.9081880261916\\
18.3666666666667	-90.7929647361133\\
18.375	-90.7885788220428\\
18.3833333333333	-90.692674616715\\
18.3916666666667	-90.8975957293006\\
18.4	-90.7850036727277\\
18.4083333333333	-90.7789002647173\\
18.4166666666667	-90.6997127081212\\
18.425	-90.8776676457082\\
18.4333333333333	-90.7736447404265\\
18.4416666666667	-90.7736563448977\\
18.45	-90.6935030567453\\
18.4583333333333	-90.8977008319423\\
18.4666666666667	-90.7968193985527\\
18.475	-90.7949568171239\\
18.4833333333333	-90.6980584246426\\
18.4916666666667	-90.9071047167139\\
18.5	-90.7911797081716\\
18.5083333333333	-90.7932854996956\\
18.5166666666667	-90.7115357408487\\
18.525	-90.8796254510734\\
18.5333333333333	-90.7661127253718\\
18.5416666666667	-90.7656806504797\\
18.55	-90.6719558119527\\
18.5583333333333	-90.8226883306564\\
18.5666666666667	-90.706539477685\\
18.575	-90.7008951037056\\
18.5833333333333	-90.5898936866857\\
18.5916666666667	-90.800934819624\\
18.6	-90.6901452105499\\
18.6083333333333	-90.6792158033981\\
18.6166666666667	-90.5972166685707\\
18.625	-90.8088805285549\\
18.6333333333333	-90.6976071241722\\
18.6416666666667	-90.6803924950798\\
18.65	-90.6219812930024\\
18.6583333333333	-90.8144461599681\\
18.6666666666667	-90.7072360551756\\
18.675	-90.6994678081506\\
18.6833333333333	-90.6346008748467\\
18.6916666666667	-90.8322330538446\\
18.7	-90.7177467235912\\
18.7083333333333	-90.7187911521464\\
18.7166666666667	-90.6523755798656\\
18.725	-90.8805452835264\\
18.7333333333333	-90.7703641905682\\
18.7416666666667	-90.7663445699868\\
18.75	-90.6857683765504\\
18.7583333333333	-90.9053966616567\\
18.7666666666667	-90.7917413220589\\
18.775	-90.7880047536713\\
18.7833333333333	-90.7209657540947\\
18.7916666666667	-90.9358555483507\\
18.8	-90.8280903116665\\
18.8083333333333	-90.8179317535495\\
18.8166666666667	-90.716085421964\\
18.825	-90.9125176603082\\
18.8333333333333	-90.7990016659808\\
18.8416666666667	-90.7969541288268\\
18.85	-90.7395577693331\\
18.8583333333333	-90.9157388388241\\
18.8666666666667	-90.8115682125775\\
18.875	-90.805043515766\\
18.8833333333333	-90.7169644545276\\
18.8916666666667	-90.9402056453165\\
18.9	-90.8334264851954\\
18.9083333333333	-90.8311769090762\\
18.9166666666667	-90.7403709838031\\
18.925	-90.9303153906993\\
18.9333333333333	-90.822380302823\\
18.9416666666667	-90.8135212086818\\
18.95	-90.7492614403228\\
18.9583333333333	-90.9593635702299\\
18.9666666666667	-90.8506672422894\\
18.975	-90.8447855525852\\
18.9833333333333	-90.7887803718245\\
18.9916666666667	-90.9683533756222\\
19	-90.8516360691001\\
19.0083333333333	-90.8347318701008\\
19.0166666666667	-90.7419061600834\\
19.025	-90.927502091964\\
19.0333333333333	-90.8118740658781\\
19.0416666666667	-90.8083262564245\\
19.05	-90.6945802311108\\
19.0583333333333	-90.9317815768803\\
19.0666666666667	-90.8219554748732\\
19.075	-90.8140485503771\\
19.0833333333333	-90.7261222841888\\
19.0916666666667	-90.8901918035282\\
19.1	-90.7797663891288\\
19.1083333333333	-90.7726881467757\\
19.1166666666667	-90.7175393054711\\
19.125	-90.9332708134077\\
19.1333333333333	-90.8194432711548\\
19.1416666666667	-90.8151394282136\\
19.15	-90.7280663030697\\
19.1583333333333	-90.9226791654652\\
19.1666666666667	-90.8059665260617\\
19.175	-90.802339392304\\
19.1833333333333	-90.7031900595955\\
19.1916666666667	-90.9454298215775\\
19.2	-90.8333956759516\\
19.2083333333333	-90.8277013075457\\
19.2166666666667	-90.7700887089167\\
19.225	-90.979820262264\\
19.2333333333333	-90.8728789260444\\
19.2416666666667	-90.8642010922374\\
19.25	-90.7733276130537\\
19.2583333333333	-90.9709958762212\\
19.2666666666667	-90.8596336781837\\
19.275	-90.8486476297399\\
19.2833333333333	-90.7947196128147\\
19.2916666666667	-90.9960649006911\\
19.3	-90.8836175624629\\
19.3083333333333	-90.8800595125494\\
19.3166666666667	-90.8106721355184\\
19.325	-91.0266805097061\\
19.3333333333333	-90.9138554684691\\
19.3416666666667	-90.9040143516035\\
19.35	-90.8177261452809\\
19.3583333333333	-91.0366097259083\\
19.3666666666667	-90.932313732893\\
19.375	-90.923661396699\\
19.3833333333333	-90.8745124628458\\
19.3916666666667	-91.0397982296594\\
19.4	-90.9279253550566\\
19.4083333333333	-90.9212874845588\\
19.4166666666667	-90.8473486221597\\
19.425	-91.0567280554519\\
19.4333333333333	-90.9517458313342\\
19.4416666666667	-90.9432153381822\\
19.45	-90.8868104730326\\
19.4583333333333	-91.1109937027184\\
19.4666666666667	-90.9985620067575\\
19.475	-90.9967709485532\\
19.4833333333333	-90.9367738069756\\
19.4916666666667	-91.1212051722823\\
19.5	-91.0131941423785\\
19.5083333333333	-90.9983952355674\\
19.5166666666667	-90.8955575561414\\
19.525	-91.0405368919962\\
19.5333333333333	-90.9376817786672\\
19.5416666666667	-90.9301661822442\\
19.55	-90.8664140918625\\
19.5583333333333	-91.0922466207901\\
19.5666666666667	-90.9754466283619\\
19.575	-90.9541606028341\\
19.5833333333333	-90.9127231611015\\
19.5916666666667	-91.0779092157818\\
19.6	-90.9650218503641\\
19.6083333333333	-90.9609237905353\\
19.6166666666667	-90.861315900112\\
19.625	-91.0798015406352\\
19.6333333333333	-90.9663385557\\
19.6416666666667	-90.9562805230435\\
19.65	-90.8859891417242\\
19.6583333333333	-91.0970063366032\\
19.6666666666667	-90.9938743219977\\
19.675	-90.990311829609\\
19.6833333333333	-90.9092185021505\\
19.6916666666667	-91.0638806320853\\
19.7	-90.9480247008556\\
19.7083333333333	-90.9374247111222\\
19.7166666666667	-90.8978581188556\\
19.725	-91.0775683131631\\
19.7333333333333	-90.9671350207351\\
19.7416666666667	-90.9620832020855\\
19.75	-90.8521598573803\\
19.7583333333333	-91.0280568635798\\
19.7666666666667	-90.9311973853117\\
19.775	-90.9235164910973\\
19.7833333333333	-90.8125658574146\\
19.7916666666667	-90.9323189651917\\
19.8	-90.8409398702684\\
19.8083333333333	-90.823549318667\\
19.8166666666667	-90.7595434561229\\
19.825	-90.9322625651389\\
19.8333333333333	-90.8214162895447\\
19.8416666666667	-90.8142445357267\\
19.85	-90.7365575804119\\
19.8583333333333	-90.8842101734608\\
19.8666666666667	-90.7810259470327\\
19.875	-90.7674097732154\\
19.8833333333333	-90.7067430705833\\
19.8916666666667	-90.8615710769975\\
19.9	-90.7463178029589\\
19.9083333333333	-90.7291676543866\\
19.9166666666667	-90.6683347308591\\
19.925	-90.8280956830674\\
19.9333333333333	-90.714961443385\\
19.9416666666667	-90.7110086394536\\
19.95	-90.6520963044569\\
19.9583333333333	-90.8424851914571\\
19.9666666666667	-90.7361278923584\\
19.975	-90.7227966165661\\
19.9833333333333	-90.6542656773939\\
19.9916666666667	-90.8532873882594\\
20	-90.7398726160347\\
20.0083333333333	-90.730755890349\\
20.0166666666667	-90.665693721979\\
20.025	-90.8724827816205\\
20.0333333333333	-90.7666886861306\\
20.0416666666667	-90.7604476595164\\
20.05	-90.7228271142708\\
20.0583333333333	-90.9183516017105\\
20.0666666666667	-90.8163422128463\\
20.075	-90.8082998932514\\
20.0833333333333	-90.7454628832014\\
20.0916666666667	-90.9498556974291\\
20.1	-90.8421420741249\\
20.1083333333333	-90.8250467437479\\
20.1166666666667	-90.7631565016227\\
20.125	-90.9873254983669\\
20.1333333333333	-90.8846744051201\\
20.1416666666667	-90.8707556977363\\
20.15	-90.7640515702322\\
20.1583333333333	-90.9491912391037\\
20.1666666666667	-90.8417396996823\\
20.175	-90.82962851732\\
20.1833333333333	-90.7740415093081\\
20.1916666666667	-90.9804736331153\\
20.2	-90.8703395845274\\
20.2083333333333	-90.864110093364\\
20.2166666666667	-90.8010060386097\\
20.225	-90.9732142974291\\
20.2333333333333	-90.863582351212\\
20.2416666666667	-90.8609686430576\\
20.25	-90.7825024752768\\
20.2583333333333	-90.9689287270043\\
20.2666666666667	-90.854640289932\\
20.275	-90.8348562390426\\
20.2833333333333	-90.7817075883164\\
20.2916666666667	-90.9801510543341\\
20.3	-90.8839557406091\\
20.3083333333333	-90.8753879831708\\
20.3166666666667	-90.801979787284\\
20.325	-90.9560382281995\\
20.3333333333333	-90.8682754633318\\
20.3416666666667	-90.8572809925798\\
20.35	-90.7914055055728\\
20.3583333333333	-90.9307647523323\\
20.3666666666667	-90.8159889832513\\
20.375	-90.8061903028518\\
20.3833333333333	-90.7151024405371\\
20.3916666666667	-90.7292315111565\\
20.4	-90.6165607862966\\
20.4083333333333	-90.6031607369639\\
20.4166666666667	-90.5580193163917\\
20.425	-90.732048707873\\
20.4333333333333	-90.6178427548691\\
20.4416666666667	-90.6035201432225\\
20.45	-90.5094503257709\\
20.4583333333333	-90.7327051138389\\
20.4666666666667	-90.6192160626932\\
20.475	-90.611696816858\\
20.4833333333333	-90.5549707128494\\
20.4916666666667	-90.7438972273885\\
20.5	-90.6381010393047\\
20.5083333333333	-90.6307154968199\\
20.5166666666667	-90.5742289499986\\
20.525	-90.7542506317173\\
20.5333333333333	-90.6523780301893\\
20.5416666666667	-90.6466869688472\\
20.55	-90.5698465530601\\
20.5583333333333	-90.7635507587392\\
20.5666666666667	-90.6645370046344\\
20.575	-90.6546260727466\\
20.5833333333333	-90.5966261075667\\
20.5916666666667	-90.7538288007659\\
20.6	-90.6388116601365\\
20.6083333333333	-90.620210930287\\
20.6166666666667	-90.5544018866384\\
20.625	-90.7176618334383\\
20.6333333333333	-90.6154893339234\\
20.6416666666667	-90.6068934867542\\
20.65	-90.5266737900784\\
20.6583333333333	-90.7066537339285\\
20.6666666666667	-90.5952072551471\\
20.675	-90.58554332076\\
20.6833333333333	-90.5419042133799\\
20.6916666666667	-90.7250651583568\\
20.7	-90.6162641446887\\
20.7083333333333	-90.605423119385\\
20.7166666666667	-90.5320188539059\\
20.725	-90.7083745825341\\
20.7333333333333	-90.5974039046468\\
20.7416666666667	-90.5761048547512\\
20.75	-90.510725103464\\
20.7583333333333	-90.6960173358655\\
20.7666666666667	-90.6312840890673\\
20.775	-90.6268705447289\\
20.7833333333333	-90.5554368107007\\
20.7916666666667	-90.7406509827071\\
20.8	-90.651583249115\\
20.8083333333333	-90.6400204158814\\
20.8166666666667	-90.5775856875285\\
20.825	-90.7614443904836\\
20.8333333333333	-90.6888723377411\\
20.8416666666667	-90.6703847191936\\
20.85	-90.6135574667985\\
20.8583333333333	-90.808189506822\\
20.8666666666667	-90.6983209359181\\
20.875	-90.6792934970834\\
20.8833333333333	-90.6205905693128\\
20.8916666666667	-90.8206381561899\\
20.9	-90.710343378025\\
20.9083333333333	-90.6953573200935\\
20.9166666666667	-90.6086241885262\\
20.925	-90.7964437859164\\
20.9333333333333	-90.7319497165882\\
20.9416666666667	-90.7160788837484\\
20.95	-90.6453868413544\\
20.9583333333333	-90.7981509185031\\
20.9666666666667	-90.6841676121766\\
20.975	-90.6719018046718\\
20.9833333333333	-90.5798361911898\\
20.9916666666667	-90.6912550163999\\
21	-90.5702315204345\\
21.0083333333333	-90.5664937026175\\
21.0166666666667	-90.4959798943879\\
21.025	-90.656084756032\\
21.0333333333333	-90.565156066783\\
21.0416666666667	-90.5594762646084\\
21.05	-90.5102819419537\\
21.0583333333333	-90.67044422584\\
21.0666666666667	-90.6087480088937\\
21.075	-90.583763904609\\
21.0833333333333	-90.5371334687727\\
21.0916666666667	-90.7656908714666\\
21.1	-90.6669202281125\\
21.1083333333333	-90.6497489211054\\
21.1166666666667	-90.5919683141667\\
21.125	-90.6655472728374\\
21.1333333333333	-90.5637576778518\\
21.1416666666667	-90.5523384803804\\
21.15	-90.5105691726854\\
21.1583333333333	-90.6905518335851\\
21.1666666666667	-90.5738540935884\\
21.175	-90.5698398707752\\
21.1833333333333	-90.5162355194943\\
21.1916666666667	-90.6747833095143\\
21.2	-90.5797021270081\\
21.2083333333333	-90.5703274106591\\
21.2166666666667	-90.4990898466129\\
21.225	-90.6765954875066\\
21.2333333333333	-90.5646929355117\\
21.2416666666667	-90.5616022105937\\
21.25	-90.511041520787\\
21.2583333333333	-90.7019540636686\\
21.2666666666667	-90.5931637051075\\
21.275	-90.5802283371707\\
21.2833333333333	-90.5484938271762\\
21.2916666666667	-90.7086486357383\\
21.3	-90.6167364596154\\
21.3083333333333	-90.6079993609525\\
21.3166666666667	-90.5615028010467\\
21.325	-90.7382050845696\\
21.3333333333333	-90.6423701389484\\
21.3416666666667	-90.6196154959734\\
21.35	-90.5710978206623\\
21.3583333333333	-90.7026093264806\\
21.3666666666667	-90.6293066206798\\
21.375	-90.6228169722793\\
21.3833333333333	-90.5518308118017\\
21.3916666666667	-90.6548569020944\\
21.4	-90.5667860002179\\
21.4083333333333	-90.5621329724301\\
21.4166666666667	-90.5038462687939\\
21.425	-90.6836003527506\\
21.4333333333333	-90.586292733041\\
21.4416666666667	-90.5773473412905\\
21.45	-90.5488259971242\\
21.4583333333333	-90.6880789900412\\
21.4666666666667	-90.5808037733633\\
21.475	-90.5646708506763\\
21.4833333333333	-90.4935740616188\\
21.4916666666667	-90.5238186940058\\
21.5	-90.4460946811377\\
21.5083333333333	-90.4369688686649\\
21.5166666666667	-90.3639302860874\\
21.525	-90.5353153615128\\
21.5333333333333	-90.4378018141518\\
21.5416666666667	-90.4279429731635\\
21.55	-90.3771822942551\\
21.5583333333333	-90.5675762446722\\
21.5666666666667	-90.4601219953993\\
21.575	-90.4525281608723\\
21.5833333333333	-90.3967014006996\\
21.5916666666667	-90.5896742118345\\
21.6	-90.5170800518056\\
21.6083333333333	-90.5078876966665\\
21.6166666666667	-90.4459167399668\\
21.625	-90.5976700485394\\
21.6333333333333	-90.4852926139355\\
21.6416666666667	-90.4792651320469\\
21.65	-90.4253318835355\\
21.6583333333333	-90.5921941406157\\
21.6666666666667	-90.4919665501903\\
21.675	-90.4831997365504\\
21.6833333333333	-90.4348847730833\\
21.6916666666667	-90.5667803867797\\
21.7	-90.4567133711389\\
21.7083333333333	-90.4513196232629\\
21.7166666666667	-90.3988722237784\\
21.725	-90.5597789541406\\
21.7333333333333	-90.447077394871\\
21.7416666666667	-90.4295630469139\\
21.75	-90.3617130897466\\
21.7583333333333	-90.5657868650358\\
21.7666666666667	-90.4688198483102\\
21.775	-90.455733934243\\
21.7833333333333	-90.3803859506543\\
21.7916666666667	-90.5315282599172\\
21.8	-90.439099092393\\
21.8083333333333	-90.4259205615434\\
21.8166666666667	-90.3847603210024\\
21.825	-90.4856465790533\\
21.8333333333333	-90.373189853484\\
21.8416666666667	-90.3584307872477\\
21.85	-90.2765171502827\\
21.8583333333333	-90.4004935192853\\
21.8666666666667	-90.2906511824862\\
21.875	-90.2833482941058\\
21.8833333333333	-90.2159536146764\\
21.8916666666667	-90.3717793360723\\
21.9	-90.3355623764744\\
21.9083333333333	-90.3214177623288\\
21.9166666666667	-90.2432342731702\\
21.925	-90.3324226228565\\
21.9333333333333	-90.2181635189634\\
21.9416666666667	-90.2052384117149\\
21.95	-90.1430692460668\\
21.9583333333333	-90.2962782800275\\
21.9666666666667	-90.2161782973783\\
21.975	-90.2052280637008\\
21.9833333333333	-90.1216210667233\\
21.9916666666667	-90.2557762927437\\
22	-90.1873534290219\\
22.0083333333333	-90.1811918376576\\
22.0166666666667	-90.1465446637793\\
22.025	-90.3345382308118\\
22.0333333333333	-90.2461584602351\\
22.0416666666667	-90.234106553465\\
22.05	-90.1779411932794\\
22.0583333333333	-90.3360148059829\\
22.0666666666667	-90.230327051054\\
22.075	-90.223658547999\\
22.0833333333333	-90.1710976709737\\
22.0916666666667	-90.2879043878352\\
22.1	-90.2619671838834\\
22.1083333333333	-90.2603985382162\\
22.1166666666667	-90.1959970510011\\
22.125	-90.3083081545839\\
22.1333333333333	-90.2444929188777\\
22.1416666666667	-90.239165375426\\
22.15	-90.1652823532363\\
22.1583333333333	-90.3447384846468\\
22.1666666666667	-90.2746785721979\\
22.175	-90.2590690032535\\
22.1833333333333	-90.2032642565863\\
22.1916666666667	-90.39062848162\\
22.2	-90.2755869428235\\
22.2083333333333	-90.2614301945555\\
22.2166666666667	-90.1875211635355\\
22.225	-90.3171524301558\\
22.2333333333333	-90.2159016724218\\
22.2416666666667	-90.1931579473531\\
22.25	-90.1246578461548\\
22.2583333333333	-90.2867650826632\\
22.2666666666667	-90.1846769429433\\
22.275	-90.1740149331406\\
22.2833333333333	-90.1216814977844\\
22.2916666666667	-90.2669319149822\\
22.3	-90.1883769088988\\
22.3083333333333	-90.1750211118226\\
22.3166666666667	-90.1410704456793\\
22.325	-90.2569416836335\\
22.3333333333333	-90.1707098115687\\
22.3416666666667	-90.1535758316615\\
22.35	-90.1000662887202\\
22.3583333333333	-90.2376266925787\\
22.3666666666667	-90.2233198977996\\
22.375	-90.2032853693294\\
22.3833333333333	-90.1325636733881\\
22.3916666666667	-90.3093593937141\\
22.4	-90.2060853406263\\
22.4083333333333	-90.189656017053\\
22.4166666666667	-90.1415920286694\\
22.425	-90.2962174081137\\
22.4333333333333	-90.2235392176482\\
22.4416666666667	-90.2104800634927\\
22.45	-90.1326789031005\\
22.4583333333333	-90.2564622380114\\
22.4666666666667	-90.1657565894545\\
22.475	-90.1526686657864\\
22.4833333333333	-90.1150451353149\\
22.4916666666667	-90.2872895200183\\
22.5	-90.1842246016607\\
22.5083333333333	-90.173417968207\\
22.5166666666667	-90.1225161846531\\
22.525	-90.226990156117\\
22.5333333333333	-90.1235760614757\\
22.5416666666667	-90.1156333632019\\
22.55	-90.0570455647232\\
22.5583333333333	-90.1741221294755\\
22.5666666666667	-90.0761037321709\\
22.575	-90.0591532311724\\
22.5833333333333	-90.0128660020658\\
22.5916666666667	-90.1193105930624\\
22.6	-90.0279343955887\\
22.6083333333333	-90.0142984799126\\
22.6166666666667	-89.9701290006365\\
22.625	-90.128852399213\\
22.6333333333333	-90.0126002125912\\
22.6416666666667	-89.9981513706609\\
22.65	-89.9498791025923\\
22.6583333333333	-90.1531625816358\\
22.6666666666667	-90.1058497972848\\
22.675	-90.0838905469348\\
22.6833333333333	-90.0145104833042\\
22.6916666666667	-90.0418116726644\\
22.7	-89.9554576442389\\
22.7083333333333	-89.9392708754484\\
22.7166666666667	-89.874321567313\\
22.725	-90.0382527680141\\
22.7333333333333	-89.9988568252049\\
22.7416666666667	-89.9831946991085\\
22.75	-89.9349311573866\\
22.7583333333333	-90.1202388629462\\
22.7666666666667	-90.0672329770085\\
22.775	-90.0518987252253\\
22.7833333333333	-90.0063748880044\\
22.7916666666667	-90.0677184157628\\
22.8	-89.9785411561992\\
22.8083333333333	-89.9633806926142\\
22.8166666666667	-89.9178013468668\\
22.825	-90.0306787728811\\
22.8333333333333	-90.0368375025621\\
22.8416666666667	-90.0234382682619\\
22.85	-89.9776907076052\\
22.8583333333333	-90.124651731438\\
22.8666666666667	-90.0160890930088\\
22.875	-89.9962573201483\\
22.8833333333333	-89.935749466306\\
22.8916666666667	-90.1412409724351\\
22.9	-90.1649344967591\\
22.9083333333333	-90.1526439726374\\
22.9166666666667	-90.1054139860289\\
22.925	-90.2666703110241\\
22.9333333333333	-90.2390767790348\\
22.9416666666667	-90.2258657330173\\
22.95	-90.174068348449\\
22.9583333333333	-90.3745235980202\\
22.9666666666667	-90.2888438596775\\
22.975	-90.2722840745384\\
22.9833333333333	-90.2020685734608\\
22.9916666666667	-90.1834831002598\\
23	-90.0776146216454\\
23.0083333333333	-90.0694899300511\\
23.0166666666667	-90.0134317775323\\
23.025	-90.1493635189863\\
23.0333333333333	-90.0605516699296\\
23.0416666666667	-90.0511833314253\\
23.05	-89.9972328756162\\
23.0583333333333	-90.1250220926627\\
23.0666666666667	-90.0464533215992\\
23.075	-90.0315606031159\\
23.0833333333333	-89.9806818188214\\
23.0916666666667	-90.1595155267147\\
23.1	-90.072427427643\\
23.1083333333333	-90.0617999566467\\
23.1166666666667	-90.0057917509345\\
23.125	-90.1331712416397\\
23.1333333333333	-90.0868773517143\\
23.1416666666667	-90.0748257431715\\
23.15	-90.0256582855246\\
23.1583333333333	-90.1764547499905\\
23.1666666666667	-90.0889388094033\\
23.175	-90.0720305018057\\
23.1833333333333	-90.0065211806072\\
23.1916666666667	-90.1600998505006\\
23.2	-90.0813027793014\\
23.2083333333333	-90.0673799439103\\
23.2166666666667	-90.0226391062368\\
23.225	-90.1624267689754\\
23.2333333333333	-90.0767157012031\\
23.2416666666667	-90.0590317060604\\
23.25	-90.0288783731884\\
23.2583333333333	-90.1742456324244\\
23.2666666666667	-90.0984514791901\\
23.275	-90.082838304077\\
23.2833333333333	-90.0344085546618\\
23.2916666666667	-90.213953403645\\
23.3	-90.1890282598465\\
23.3083333333333	-90.1714304323335\\
23.3166666666667	-90.0932172675255\\
23.325	-90.2671513959583\\
23.3333333333333	-90.168815687331\\
23.3416666666667	-90.1475077538583\\
23.35	-90.0806674467998\\
23.3583333333333	-90.2370247726973\\
23.3666666666667	-90.1974673395849\\
23.375	-90.1874799073636\\
23.3833333333333	-90.13638208732\\
23.3916666666667	-90.2670790809165\\
23.4	-90.2057875075934\\
23.4083333333333	-90.1883097257262\\
23.4166666666667	-90.1448760972982\\
23.425	-90.2877040444882\\
23.4333333333333	-90.2574615285717\\
23.4416666666667	-90.2399894048875\\
23.45	-90.1906048384285\\
23.4583333333333	-90.3448052942479\\
23.4666666666667	-90.2295933527879\\
23.475	-90.210285566574\\
23.4833333333333	-90.159666392828\\
23.4916666666667	-90.3328321982631\\
23.5	-90.2711984060343\\
23.5083333333333	-90.263268587604\\
23.5166666666667	-90.1908099235718\\
23.525	-90.3598211498038\\
23.5333333333333	-90.3222939792965\\
23.5416666666667	-90.295498642961\\
23.55	-90.2353610210797\\
23.5583333333333	-90.3661804702703\\
23.5666666666667	-90.3296560519833\\
23.575	-90.3112042458458\\
23.5833333333333	-90.2738664744025\\
23.5916666666667	-90.439867568991\\
23.6	-90.3351971574391\\
23.6083333333333	-90.3125913547775\\
23.6166666666667	-90.2510076618255\\
23.625	-90.4031999827785\\
23.6333333333333	-90.3853176140323\\
23.6416666666667	-90.372075258863\\
23.65	-90.3261318430013\\
23.6583333333333	-90.4954110128004\\
23.6666666666667	-90.3888687724593\\
23.675	-90.3637969055884\\
23.6833333333333	-90.3127301966971\\
23.6916666666667	-90.4741128652854\\
23.7	-90.3941438773358\\
23.7083333333333	-90.3731457348478\\
23.7166666666667	-90.3255067379818\\
23.725	-90.4979975082777\\
23.7333333333333	-90.3901564582\\
23.7416666666667	-90.3691662733165\\
23.75	-90.3037327619311\\
23.7583333333333	-90.467602100895\\
23.7666666666667	-90.3688255682013\\
23.775	-90.3438782247645\\
23.7833333333333	-90.2810690526979\\
23.7916666666667	-90.4248745034927\\
23.8	-90.3220335096523\\
23.8083333333333	-90.2998826443792\\
23.8166666666667	-90.2453534267806\\
23.825	-90.3941144097864\\
23.8333333333333	-90.2996305533784\\
23.8416666666667	-90.2758614051585\\
23.85	-90.2423560602831\\
23.8583333333333	-90.4017628545095\\
23.8666666666667	-90.3075738188822\\
23.875	-90.2926034592733\\
23.8833333333333	-90.2333446822918\\
23.8916666666667	-90.3891475974223\\
23.9	-90.3525739339224\\
23.9083333333333	-90.3304202708562\\
23.9166666666667	-90.2780814984941\\
23.925	-90.4370408899734\\
23.9333333333333	-90.3517998484062\\
23.9416666666667	-90.3362910067099\\
23.95	-90.2909257462785\\
23.9583333333333	-90.4007445356145\\
23.9666666666667	-90.3229574623834\\
23.975	-90.308493141487\\
23.9833333333333	-90.2409636282546\\
23.9916666666667	-90.4290470407894\\
24	-90.4707254850093\\
24.0083333333333	-90.4639753397339\\
24.0166666666667	-90.4152316397777\\
24.025	-90.5805112518804\\
24.0333333333333	-90.5349440269256\\
24.0416666666667	-90.5163364272124\\
24.05	-90.4530820693497\\
24.0583333333333	-90.6173071733612\\
24.0666666666667	-90.5658516367141\\
24.075	-90.5390996303093\\
24.0833333333333	-90.4848786232035\\
24.0916666666667	-90.6209792283274\\
24.1	-90.5158348607816\\
24.1083333333333	-90.4978633731841\\
24.1166666666667	-90.4439205104503\\
24.125	-90.6142463866913\\
24.1333333333333	-90.5346687327127\\
24.1416666666667	-90.5039828014854\\
24.15	-90.4540850742988\\
24.1583333333333	-90.6241233083986\\
24.1666666666667	-90.5823842542888\\
24.175	-90.5590919019561\\
24.1833333333333	-90.5062631586455\\
24.1916666666667	-90.6592552205101\\
24.2	-90.6405602759866\\
24.2083333333333	-90.6133037229891\\
24.2166666666667	-90.5637086624411\\
24.225	-90.7262893869891\\
24.2333333333333	-90.61445041509\\
24.2416666666667	-90.5898376540907\\
24.25	-90.5191031456227\\
24.2583333333333	-90.7040314856619\\
24.2666666666667	-90.5972219940276\\
24.275	-90.5739693267114\\
24.2833333333333	-90.5252783468159\\
24.2916666666667	-90.7282523158287\\
24.3	-90.6177995846277\\
24.3083333333333	-90.6042519630852\\
24.3166666666667	-90.55489697266\\
24.325	-90.7061618839273\\
24.3333333333333	-90.6465598195967\\
24.3416666666667	-90.6192036675665\\
24.35	-90.5743952226016\\
24.3583333333333	-90.7765827219891\\
24.3666666666667	-90.7516326726426\\
24.375	-90.7212799781623\\
24.3833333333333	-90.6672969930129\\
24.3916666666667	-90.8613696329444\\
24.4	-90.7764139444813\\
24.4083333333333	-90.7632696236304\\
24.4166666666667	-90.7197543937922\\
24.425	-90.922971531508\\
24.4333333333333	-90.8982226289838\\
24.4416666666667	-90.8861041193373\\
24.45	-90.8280789088084\\
24.4583333333333	-91.0200287321063\\
24.4666666666667	-90.9307118886884\\
24.475	-90.8973279570023\\
24.4833333333333	-90.8394157132566\\
24.4916666666667	-91.0391303066979\\
24.5	-90.9993220449743\\
24.5083333333333	-90.9811514992573\\
24.5166666666667	-90.9256164325978\\
24.525	-91.0939788196016\\
24.5333333333333	-90.9923861730357\\
24.5416666666667	-90.9675781734077\\
24.55	-90.9132334179015\\
24.5583333333333	-91.0649369051049\\
24.5666666666667	-91.0263613599571\\
24.575	-91.0020432953293\\
24.5833333333333	-90.9527678299992\\
24.5916666666667	-91.1317568305353\\
24.6	-91.0246236253943\\
24.6083333333333	-91.0023177668087\\
24.6166666666667	-90.9295338177256\\
24.625	-91.1004800515065\\
24.6333333333333	-91.020950174962\\
24.6416666666667	-91.00002169099\\
24.65	-90.933199506369\\
24.6583333333333	-91.1104756412743\\
24.6666666666667	-91.0458492806758\\
24.675	-91.0092301219234\\
24.6833333333333	-90.9626896100286\\
24.6916666666667	-91.1108554017146\\
24.7	-90.9970630269572\\
24.7083333333333	-90.9737579328515\\
24.7166666666667	-90.9324002362312\\
24.725	-91.0902341244028\\
24.7333333333333	-91.0011415532787\\
24.7416666666667	-90.9655098169397\\
24.75	-90.9094239749826\\
24.7583333333333	-91.1013410022944\\
24.7666666666667	-91.0292941032966\\
24.775	-90.9930065818254\\
24.7833333333333	-90.9323710725584\\
24.7916666666667	-91.1112038682919\\
24.8	-91.0193750610808\\
24.8083333333333	-90.9900897593795\\
24.8166666666667	-90.9381077958849\\
24.825	-91.1019217307481\\
24.8333333333333	-91.0198711213397\\
24.8416666666667	-90.9987347791816\\
24.85	-90.942473468674\\
24.8583333333333	-91.123122206268\\
24.8666666666667	-91.0330806052656\\
24.875	-90.9974183968798\\
24.8833333333333	-90.9397487746568\\
24.8916666666667	-91.142140189272\\
24.9	-91.0359441445927\\
24.9083333333333	-91.0073902410244\\
24.9166666666667	-90.9460836529796\\
24.925	-91.1245896503787\\
24.9333333333333	-91.0147356152204\\
24.9416666666667	-90.9804746404342\\
24.95	-90.9359118486743\\
24.9583333333333	-91.1313992293017\\
24.9666666666667	-91.0607553151814\\
24.975	-91.0366539725764\\
24.9833333333333	-90.9932538415526\\
24.9916666666667	-91.1624853837103\\
25	-91.0808143285668\\
25.0083333333333	-91.0502660537534\\
25.0166666666667	-90.9958753423269\\
25.025	-91.1689253287587\\
25.0333333333333	-91.1136591014291\\
25.0416666666667	-91.0889242925641\\
25.05	-91.0379996752227\\
25.0583333333333	-91.2279709654523\\
25.0666666666667	-91.2090847319278\\
25.075	-91.173461976313\\
25.0833333333333	-91.1375940304867\\
25.0916666666667	-91.3153713191814\\
25.1	-91.2279076931306\\
25.1083333333333	-91.1922162409706\\
25.1166666666667	-91.1353939033055\\
25.125	-91.3195772965881\\
25.1333333333333	-91.2131243695788\\
25.1416666666667	-91.1828696402911\\
25.15	-91.1308160834092\\
25.1583333333333	-91.30181843203\\
25.1666666666667	-91.2176889991745\\
25.175	-91.1856600622495\\
25.1833333333333	-91.1279966205409\\
25.1916666666667	-91.3357924237759\\
25.2	-91.2939382143244\\
25.2083333333333	-91.2676173520976\\
25.2166666666667	-91.2256519911693\\
25.225	-91.405604710762\\
25.2333333333333	-91.2945926276441\\
25.2416666666667	-91.262817172624\\
25.25	-91.2052383924783\\
25.2583333333333	-91.3792693450222\\
25.2666666666667	-91.2969942266767\\
25.275	-91.2665373220254\\
25.2833333333333	-91.2291123534322\\
25.2916666666667	-91.4165312508788\\
25.3	-91.351737393085\\
25.3083333333333	-91.3265400833986\\
25.3166666666667	-91.2845294208412\\
25.325	-91.4619820525025\\
25.3333333333333	-91.4099147800528\\
25.3416666666667	-91.3830271720712\\
25.35	-91.3142739102883\\
25.3583333333333	-91.4846276223608\\
25.3666666666667	-91.3752680562112\\
25.375	-91.3461289036325\\
25.3833333333333	-91.3041789389344\\
25.3916666666667	-91.4973645752296\\
25.4	-91.4111934761517\\
25.4083333333333	-91.3832630853794\\
25.4166666666667	-91.3283308359222\\
25.425	-91.5122330240941\\
25.4333333333333	-91.4195256377062\\
25.4416666666667	-91.3785672370164\\
25.45	-91.3293761418453\\
25.4583333333333	-91.5177666154769\\
25.4666666666667	-91.4210035001345\\
25.475	-91.3706213186475\\
25.4833333333333	-91.3106768528585\\
25.4916666666667	-91.5073698216921\\
25.5	-91.4836271345825\\
25.5083333333333	-91.4349882123646\\
25.5166666666667	-91.3813989462822\\
25.525	-91.5636749867991\\
25.5333333333333	-91.4523749679625\\
25.5416666666667	-91.4176487912029\\
25.55	-91.3648770789731\\
25.5583333333333	-91.5447332561815\\
25.5666666666667	-91.4928032529522\\
25.575	-91.4606602877149\\
25.5833333333333	-91.4071298170246\\
25.5916666666667	-91.5905921084671\\
25.6	-91.4860719547507\\
25.6083333333333	-91.4603114453114\\
25.6166666666667	-91.4067596072116\\
25.625	-91.6062771510445\\
25.6333333333333	-91.5113104383539\\
25.6416666666667	-91.4801383035563\\
25.65	-91.4257921127343\\
25.6583333333333	-91.6109859172987\\
25.6666666666667	-91.5043263499684\\
25.675	-91.4647808874822\\
25.6833333333333	-91.4292867276204\\
25.6916666666667	-91.6305493221956\\
25.7	-91.5288274049634\\
25.7083333333333	-91.5022315429432\\
25.7166666666667	-91.453356616836\\
25.725	-91.6279238051442\\
25.7333333333333	-91.5244798680461\\
25.7416666666667	-91.489561365185\\
25.75	-91.4423019394191\\
25.7583333333333	-91.6138320284716\\
25.7666666666667	-91.5120959224751\\
25.775	-91.4679847332817\\
25.7833333333333	-91.4323737120736\\
25.7916666666667	-91.6113339828055\\
25.8	-91.5452789262337\\
25.8083333333333	-91.5046207646969\\
25.8166666666667	-91.4537241388627\\
25.825	-91.6694596769853\\
25.8333333333333	-91.5625873074767\\
25.8416666666667	-91.5236554628811\\
25.85	-91.4818024353721\\
25.8583333333333	-91.6911414450829\\
25.8666666666667	-91.5788184197349\\
25.875	-91.547861725217\\
25.8833333333333	-91.4743950235744\\
25.8916666666667	-91.6651640529171\\
25.9	-91.5821414134118\\
25.9083333333333	-91.5366488360199\\
25.9166666666667	-91.4956679018139\\
25.925	-91.6737387962538\\
25.9333333333333	-91.6032102485932\\
25.9416666666667	-91.5568960325225\\
25.95	-91.5214086578845\\
25.9583333333333	-91.7009258448846\\
25.9666666666667	-91.6225048823679\\
25.975	-91.5902889891572\\
25.9833333333333	-91.5519010553666\\
25.9916666666667	-91.7403641107603\\
26	-91.6758995203695\\
26.0083333333333	-91.6478179008541\\
26.0166666666667	-91.5939892418285\\
26.025	-91.7949198575058\\
26.0333333333333	-91.6982930737975\\
26.0416666666667	-91.6563410358994\\
26.05	-91.6139173036286\\
26.0583333333333	-91.7957224432231\\
26.0666666666667	-91.7126729140778\\
26.075	-91.6831655768187\\
26.0833333333333	-91.6212868992807\\
26.0916666666667	-91.8126945671505\\
26.1	-91.6979405552164\\
26.1083333333333	-91.6422369586314\\
26.1166666666667	-91.5835986458216\\
26.125	-91.7862548502127\\
26.1333333333333	-91.696608938671\\
26.1416666666667	-91.6599356799261\\
26.15	-91.5986866903861\\
26.1583333333333	-91.779870761099\\
26.1666666666667	-91.6744369759049\\
26.175	-91.6425981477497\\
26.1833333333333	-91.6061446975596\\
26.1916666666667	-91.7881819404182\\
26.2	-91.6846529128139\\
26.2083333333333	-91.6444402060287\\
26.2166666666667	-91.5988841485495\\
26.225	-91.7760889183891\\
26.2333333333333	-91.6769645865077\\
26.2416666666667	-91.6408211289478\\
26.25	-91.61311667664\\
26.2583333333333	-91.8080071687241\\
26.2666666666667	-91.7128552619172\\
26.275	-91.6697321661945\\
26.2833333333333	-91.640216036324\\
26.2916666666667	-91.8467786373106\\
26.3	-91.7334638614726\\
26.3083333333333	-91.7022023483865\\
26.3166666666667	-91.6824341654633\\
26.325	-91.8722976161664\\
26.3333333333333	-91.7853645922725\\
26.3416666666667	-91.7489972216198\\
26.35	-91.698447007996\\
26.3583333333333	-91.8774965325492\\
26.3666666666667	-91.7609940910537\\
26.375	-91.710920483774\\
26.3833333333333	-91.6610223334596\\
26.3916666666667	-91.8469021478499\\
26.4	-91.7842810145192\\
26.4083333333333	-91.7358278176361\\
26.4166666666667	-91.6992559252541\\
26.425	-91.8820747897372\\
26.4333333333333	-91.7799464943847\\
26.4416666666667	-91.7243415203482\\
26.45	-91.6873108539626\\
26.4583333333333	-91.865346456985\\
26.4666666666667	-91.7727106964103\\
26.475	-91.7340166291746\\
26.4833333333333	-91.6952265269288\\
26.4916666666667	-91.9068983180082\\
26.5	-91.8116878613825\\
26.5083333333333	-91.7763313116937\\
26.5166666666667	-91.6985739405238\\
26.525	-91.8611753484184\\
26.5333333333333	-91.7723039259058\\
26.5416666666667	-91.7365945307148\\
26.55	-91.6983304485303\\
26.5583333333333	-91.8972041653415\\
26.5666666666667	-91.7882639434561\\
26.575	-91.7370931050671\\
26.5833333333333	-91.6979285842695\\
26.5916666666667	-91.884691480472\\
26.6	-91.8000466845878\\
26.6083333333333	-91.7355864046739\\
26.6166666666667	-91.7054341139634\\
26.625	-91.8840314077903\\
26.6333333333333	-91.7790250786347\\
26.6416666666667	-91.7396122502231\\
26.65	-91.714360134126\\
26.6583333333333	-91.8923037575301\\
26.6666666666667	-91.7996423249977\\
26.675	-91.7336362731073\\
26.6833333333333	-91.6803459857797\\
26.6916666666667	-91.8642583476485\\
26.7	-91.7556902214386\\
26.7083333333333	-91.7111667663638\\
26.7166666666667	-91.6719694640413\\
26.725	-91.8513743947354\\
26.7333333333333	-91.7761789305702\\
26.7416666666667	-91.7242034397045\\
26.75	-91.6868341160964\\
26.7583333333333	-91.9013176477581\\
26.7666666666667	-91.790395071025\\
26.775	-91.7518154231439\\
26.7833333333333	-91.7181267106087\\
26.7916666666667	-91.8976929668044\\
26.8	-91.7895519688746\\
26.8083333333333	-91.7428316732943\\
26.8166666666667	-91.693695329308\\
26.825	-91.8691757676864\\
26.8333333333333	-91.7533621082128\\
26.8416666666667	-91.7180886243307\\
26.85	-91.6698760127672\\
26.8583333333333	-91.8516619043624\\
26.8666666666667	-91.7377794826648\\
26.875	-91.6673711495752\\
26.8833333333333	-91.6371110924386\\
26.8916666666667	-91.817502065222\\
26.9	-91.7042788570082\\
26.9083333333333	-91.6671788537462\\
26.9166666666667	-91.6167898668773\\
26.925	-91.7952879715587\\
26.9333333333333	-91.6853749036647\\
26.9416666666667	-91.6458689112699\\
26.95	-91.6035628839684\\
26.9583333333333	-91.7937763624191\\
26.9666666666667	-91.6913321778167\\
26.975	-91.6386049484347\\
26.9833333333333	-91.6138719076146\\
26.9916666666667	-91.8066961864996\\
27	-91.7008413383332\\
27.0083333333333	-91.6659429980788\\
27.0166666666667	-91.6205993144757\\
27.025	-91.7971377367283\\
27.0333333333333	-91.7030097198612\\
27.0416666666667	-91.6461984278964\\
27.05	-91.6183384565468\\
27.0583333333333	-91.8044895103935\\
27.0666666666667	-91.718670762263\\
27.075	-91.6651651191617\\
27.0833333333333	-91.6302594218756\\
27.0916666666667	-91.8053250887429\\
27.1	-91.6921600369476\\
27.1083333333333	-91.6334929725609\\
27.1166666666667	-91.5768384029312\\
27.125	-91.7727905574781\\
27.1333333333333	-91.6719590197361\\
27.1416666666667	-91.6328179754113\\
27.15	-91.5779181420987\\
27.1583333333333	-91.7750575288687\\
27.1666666666667	-91.671637166724\\
27.175	-91.6159538950398\\
27.1833333333333	-91.5866243047557\\
27.1916666666667	-91.7713029215386\\
27.2	-91.6822599426873\\
27.2083333333333	-91.6253084605897\\
27.2166666666667	-91.558040253675\\
27.225	-91.7355295135271\\
27.2333333333333	-91.6837377670352\\
27.2416666666667	-91.6160463681561\\
27.25	-91.5663200910792\\
27.2583333333333	-91.7662825785787\\
27.2666666666667	-91.6519442777972\\
27.275	-91.5901672481821\\
27.2833333333333	-91.5575889104397\\
27.2916666666667	-91.7430437422842\\
27.3	-91.6362232194245\\
27.3083333333333	-91.5704287765056\\
27.3166666666667	-91.552849101975\\
27.325	-91.739756510555\\
27.3333333333333	-91.6279112428264\\
27.3416666666667	-91.5704025984656\\
27.35	-91.4977746541624\\
27.3583333333333	-91.6922979537407\\
27.3666666666667	-91.5771296483819\\
27.375	-91.5245992082911\\
27.3833333333333	-91.4939768140836\\
27.3916666666667	-91.6921056883089\\
27.4	-91.5801821816675\\
27.4083333333333	-91.5098413998267\\
27.4166666666667	-91.4589014775622\\
27.425	-91.6602342298325\\
27.4333333333333	-91.5574675310786\\
27.4416666666667	-91.4913699753455\\
27.45	-91.4490692064498\\
27.4583333333333	-91.6247783632812\\
27.4666666666667	-91.5146550876611\\
27.475	-91.4418858721911\\
27.4833333333333	-91.397311313362\\
27.4916666666667	-91.5715496964894\\
27.5	-91.456524777375\\
27.5083333333333	-91.3954838550636\\
27.5166666666667	-91.363430823118\\
27.525	-91.5459541975381\\
27.5333333333333	-91.4422560862034\\
27.5416666666667	-91.3990204799016\\
27.55	-91.3642843201749\\
27.5583333333333	-91.5459595703455\\
27.5666666666667	-91.4328947121588\\
27.575	-91.3702539231955\\
27.5833333333333	-91.3418012785206\\
27.5916666666667	-91.5115729309228\\
27.6	-91.3987327674841\\
27.6083333333333	-91.3511369378314\\
27.6166666666667	-91.3136214919242\\
27.625	-91.5020828380107\\
27.6333333333333	-91.3891505236442\\
27.6416666666667	-91.3127373357578\\
27.65	-91.2802408961932\\
27.6583333333333	-91.4636308138064\\
27.6666666666667	-91.3657453951779\\
27.675	-91.3215493189911\\
27.6833333333333	-91.2943963592304\\
27.6916666666667	-91.4913206152465\\
27.7	-91.3784806172024\\
27.7083333333333	-91.305929358062\\
27.7166666666667	-91.2337448974852\\
27.725	-91.4086921803449\\
27.7333333333333	-91.3054373523334\\
27.7416666666667	-91.2343906040733\\
27.75	-91.2006181644905\\
27.7583333333333	-91.391416551072\\
27.7666666666667	-91.2785109188989\\
27.775	-91.2047976428967\\
27.7833333333333	-91.1796743240031\\
27.7916666666667	-91.3494593445769\\
27.8	-91.2365031915336\\
27.8083333333333	-91.1795160051192\\
27.8166666666667	-91.1381481817395\\
27.825	-91.3099372241441\\
27.8333333333333	-91.1970832696207\\
27.8416666666667	-91.1369258832363\\
27.85	-91.0880304837016\\
27.8583333333333	-91.2838301308559\\
27.8666666666667	-91.1769513388009\\
27.875	-91.0916641689707\\
27.8833333333333	-91.0389770314471\\
27.8916666666667	-91.2167430666324\\
27.9	-91.1092208988294\\
27.9083333333333	-91.0420116783087\\
27.9166666666667	-90.997258063452\\
27.925	-91.1728969126565\\
27.9333333333333	-91.0575136498113\\
27.9416666666667	-90.9914843131693\\
27.95	-90.9648925495449\\
27.9583333333333	-91.1404338358805\\
27.9666666666667	-91.0289048079403\\
27.975	-90.9521881305427\\
27.9833333333333	-90.942235846121\\
27.9916666666667	-91.1327956387609\\
28	-91.0201445554153\\
28.0083333333333	-90.9515948662209\\
28.0166666666667	-90.9265429561454\\
28.025	-91.1068132036823\\
28.0333333333333	-91.0053421935322\\
28.0416666666667	-90.937360159759\\
28.05	-90.8981628487983\\
28.0583333333333	-91.0702143626093\\
28.0666666666667	-90.9651465153807\\
28.075	-90.8718320333615\\
28.0833333333333	-90.8377334527646\\
28.0916666666667	-91.0160683235486\\
28.1	-90.9036823732191\\
28.1083333333333	-90.8308130193923\\
28.1166666666667	-90.8053333023315\\
28.125	-90.9837325979282\\
28.1333333333333	-90.8726068956695\\
28.1416666666667	-90.8077561312153\\
28.15	-90.7666157086155\\
28.1583333333333	-90.9442096908811\\
28.1666666666667	-90.8278482673761\\
28.175	-90.7527564732215\\
28.1833333333333	-90.7418668806906\\
28.1916666666667	-90.9062097287664\\
28.2	-90.7917010015388\\
28.2083333333333	-90.7461182206694\\
28.2166666666667	-90.6997617621308\\
28.225	-90.8758907752117\\
28.2333333333333	-90.7651114427582\\
28.2416666666667	-90.70572899288\\
28.25	-90.6744870180714\\
28.2583333333333	-90.8495306322229\\
28.2666666666667	-90.7361907027027\\
28.275	-90.6636588127517\\
28.2833333333333	-90.6414910481204\\
28.2916666666667	-90.8029448852655\\
28.3	-90.6869509511667\\
28.3083333333333	-90.6023481607064\\
28.3166666666667	-90.5792454886169\\
28.325	-90.7590725641059\\
28.3333333333333	-90.6483112682878\\
28.3416666666667	-90.6093351951383\\
28.35	-90.5917498330006\\
28.3583333333333	-90.7676976851459\\
28.3666666666667	-90.6650966200255\\
28.375	-90.5862601211139\\
28.3833333333333	-90.5202066508275\\
28.3916666666667	-90.7092928326817\\
28.4	-90.5942129952303\\
28.4083333333333	-90.5256074111249\\
28.4166666666667	-90.505968512756\\
28.425	-90.6744516467695\\
28.4333333333333	-90.5596094600051\\
28.4416666666667	-90.5101590804711\\
28.45	-90.4856021196351\\
28.4583333333333	-90.6528840172093\\
28.4666666666667	-90.5448945589981\\
28.475	-90.4846203420595\\
28.4833333333333	-90.4389217436461\\
28.4916666666667	-90.6087722977707\\
28.5	-90.4930686155486\\
28.5083333333333	-90.4165775721237\\
28.5166666666667	-90.3454602002625\\
28.525	-90.5215388592189\\
28.5333333333333	-90.4096502126232\\
28.5416666666667	-90.3493715309078\\
28.55	-90.3163403054646\\
28.5583333333333	-90.4937936808731\\
28.5666666666667	-90.3869768815512\\
28.575	-90.3178122782494\\
28.5833333333333	-90.2636088480493\\
28.5916666666667	-90.4459682050097\\
28.6	-90.3316424350081\\
28.6083333333333	-90.2600082107466\\
28.6166666666667	-90.2516551437365\\
28.625	-90.43870008623\\
28.6333333333333	-90.3283088770616\\
28.6416666666667	-90.2383596872156\\
28.65	-90.209298829303\\
28.6583333333333	-90.3874270114612\\
28.6666666666667	-90.2732885249158\\
28.675	-90.2063737151438\\
28.6833333333333	-90.17526902274\\
28.6916666666667	-90.3472676519038\\
28.7	-90.2325004397797\\
28.7083333333333	-90.1796383017214\\
28.7166666666667	-90.140943923041\\
28.725	-90.3123839094956\\
28.7333333333333	-90.2007023806443\\
28.7416666666667	-90.1380333808991\\
28.75	-86.0280913466673\\
28.7583333333333	-86.1701913074085\\
28.7666666666667	-86.0565648892828\\
28.775	-85.9889139197463\\
28.7833333333333	-85.9668636487173\\
28.7916666666667	-86.1108732736449\\
28.8	-85.9964398967373\\
28.8083333333333	-85.9521537131272\\
28.8166666666667	-85.9342494315366\\
28.825	-86.0754376652755\\
28.8333333333333	-85.9598776317584\\
28.8416666666667	-85.9225524191161\\
28.85	-85.9048793180085\\
28.8583333333333	-86.0593140368494\\
28.8666666666667	-85.9484497355037\\
28.875	-85.9019779115678\\
28.8833333333333	-85.8948537349369\\
28.8916666666667	-86.0458272403579\\
28.9	-85.9328804764939\\
28.9083333333333	-85.8670987875423\\
28.9166666666667	-85.8448955155478\\
28.925	-85.9930744759384\\
28.9333333333333	-85.8827229513538\\
28.9416666666667	-85.8287792378128\\
28.95	-85.8156896916504\\
28.9583333333333	-85.9612721097985\\
28.9666666666667	-85.8479756959881\\
28.975	-85.7897630541765\\
28.9833333333333	-85.7530847933377\\
28.9916666666667	-85.8981475709161\\
29	-85.7866488235267\\
29.0083333333333	-85.7445877691278\\
29.0166666666667	-85.7191114902152\\
29.025	-85.8787935726222\\
29.0333333333333	-85.7660822529213\\
29.0416666666667	-85.7164763005678\\
29.05	-85.696107007466\\
29.0583333333333	-85.8399224981056\\
29.0666666666667	-85.7267256827023\\
29.075	-85.6774345433187\\
29.0833333333333	-85.6692030059804\\
29.0916666666667	-85.8194344729527\\
29.1	-85.704480074795\\
29.1083333333333	-85.6551792224695\\
29.1166666666667	-85.6343679331364\\
29.125	-85.7746694072621\\
29.1333333333333	-85.6624358280905\\
29.1416666666667	-85.6077761185084\\
29.15	-85.5975103213432\\
29.1583333333333	-85.7390771317144\\
29.1666666666667	-85.6234609255016\\
29.175	-85.5856713140406\\
29.1833333333333	-85.5846539276641\\
29.1916666666667	-85.739244492037\\
29.2	-85.6244445299336\\
29.2083333333333	-85.5922233242618\\
29.2166666666667	-85.57948369431\\
29.225	-85.7282231396047\\
29.2333333333333	-85.6130400574166\\
29.2416666666667	-85.5674510836097\\
29.25	-85.5573802268545\\
29.2583333333333	-85.7058914629076\\
29.2666666666667	-85.5909539233119\\
29.275	-85.540383984966\\
29.2833333333333	-85.5203430493279\\
29.2916666666667	-85.6631583169134\\
29.3	-85.5523837541334\\
29.3083333333333	-85.4974195250838\\
29.3166666666667	-85.4913458977577\\
29.325	-85.6387834738782\\
29.3333333333333	-85.5281677224996\\
29.3416666666667	-85.4757085444842\\
29.35	-85.4548721496958\\
29.3583333333333	-85.6083741811518\\
29.3666666666667	-85.4943288477646\\
29.375	-85.4530308871229\\
29.3833333333333	-85.4614582787555\\
29.3916666666667	-85.6065555917969\\
29.4	-85.4947330413667\\
29.4083333333333	-85.4460214208634\\
29.4166666666667	-85.4304580770871\\
29.425	-85.5777855204749\\
29.4333333333333	-85.4646757869808\\
29.4416666666667	-85.4273939499417\\
29.45	-85.4090666773013\\
29.4583333333333	-85.5519320182034\\
29.4666666666667	-85.4400611880401\\
29.475	-85.3859565818535\\
29.4833333333333	-85.3741719358046\\
29.4916666666667	-85.52094170566\\
29.5	-85.4079933104742\\
29.5083333333333	-85.3635568475339\\
29.5166666666667	-85.3508159098418\\
29.525	-85.4987372870274\\
29.5333333333333	-85.3859616257285\\
29.5416666666667	-85.3166695400741\\
29.55	-85.309903342325\\
29.5583333333333	-85.4511755641114\\
29.5666666666667	-85.3372109203681\\
29.575	-85.2946791792478\\
29.5833333333333	-85.2835987454363\\
29.5916666666667	-85.4272412476204\\
29.6	-85.3146710452964\\
29.6083333333333	-85.2574049701021\\
29.6166666666667	-85.2436189288975\\
29.625	-85.3975197500967\\
29.6333333333333	-85.2831400050555\\
29.6416666666667	-85.2102337716766\\
29.65	-85.1917171453816\\
29.6583333333333	-85.3441348814808\\
29.6666666666667	-85.2302840706817\\
29.675	-85.1632162237092\\
29.6833333333333	-85.1558439535123\\
29.6916666666667	-85.3019999778894\\
29.7	-85.1869078549553\\
29.7083333333333	-85.133177666577\\
29.7166666666667	-85.1335825760791\\
29.725	-85.2945675900267\\
29.7333333333333	-85.1799940826535\\
29.7416666666667	-85.1128986123568\\
29.75	-85.1120507847953\\
29.7583333333333	-85.2700020648616\\
29.7666666666667	-85.1556316321798\\
29.775	-85.0892493266581\\
29.7833333333333	-85.0680672738303\\
29.7916666666667	-85.2158689990577\\
29.8	-85.1056092262498\\
29.8083333333333	-85.0612020217144\\
29.8166666666667	-85.0639254332137\\
29.825	-85.200051387696\\
29.8333333333333	-85.0853999366989\\
29.8416666666667	-85.0282552834406\\
29.85	-85.0233026989953\\
29.8583333333333	-85.1834169937656\\
29.8666666666667	-85.069807550404\\
29.875	-84.998366082957\\
29.8833333333333	-84.9878666739087\\
29.8916666666667	-85.1331097043803\\
29.9	-85.0200333827952\\
29.9083333333333	-84.9570918171179\\
29.9166666666667	-84.9597156486462\\
29.925	-85.1138557874938\\
29.9333333333333	-84.9984726151912\\
29.9416666666667	-84.922850428823\\
29.95	-84.925348808214\\
29.9583333333333	-85.0771736682824\\
29.9666666666667	-84.9625221701543\\
29.975	-84.9112136531318\\
29.9833333333333	-84.9138312908183\\
29.9916666666667	-85.0625233881677\\
30	-84.9483938116362\\
30.0083333333333	-84.8886767307047\\
30.0166666666667	-84.8842375899465\\
30.025	-85.0298692256219\\
30.0333333333333	-84.9164263228771\\
30.0416666666667	-84.8563255355442\\
30.05	-84.8398313610808\\
30.0583333333333	-84.9842783615481\\
30.0666666666667	-84.8702273842041\\
30.075	-84.8160004967192\\
30.0833333333333	-84.8065842143413\\
30.0916666666667	-84.9513989152258\\
30.1	-84.8379095157542\\
30.1083333333333	-84.7809789284649\\
30.1166666666667	-84.7722929663837\\
30.125	-84.9196082577266\\
30.1333333333333	-84.8052085255209\\
30.1416666666667	-84.7435360448492\\
30.15	-84.7361515607392\\
30.1583333333333	-84.8802768226223\\
30.1666666666667	-84.7667051787504\\
30.175	-84.6924084463088\\
30.1833333333333	-84.6915967574731\\
30.1916666666667	-84.8336739828184\\
30.2	-84.7204507663045\\
30.2083333333333	-84.675929382921\\
30.2166666666667	-84.678963503135\\
30.225	-84.8412840326433\\
30.2333333333333	-84.7273827579641\\
30.2416666666667	-84.6682922366348\\
30.25	-84.6608423004394\\
30.2583333333333	-84.8060608207101\\
30.2666666666667	-84.6914089299002\\
30.275	-84.6257764231858\\
30.2833333333333	-84.6178519429753\\
30.2916666666667	-84.7592441368409\\
30.3	-84.6450402740658\\
30.3083333333333	-84.5793154028101\\
30.3166666666667	-84.5763769931514\\
30.325	-84.724197824081\\
30.3333333333333	-84.6101298592906\\
30.3416666666667	-84.5326042218304\\
30.35	-84.5262363611165\\
30.3583333333333	-84.675810778434\\
30.3666666666667	-84.5624433540257\\
30.375	-84.5067439260912\\
30.3833333333333	-84.5111484015204\\
30.3916666666667	-84.6635054026297\\
30.4	-84.549945311744\\
30.4083333333333	-84.4937869878967\\
30.4166666666667	-84.4987555943621\\
30.425	-84.6477568814162\\
30.4333333333333	-84.5351300339089\\
30.4416666666667	-84.471680153669\\
30.45	-84.4785907943123\\
30.4583333333333	-84.6250337909073\\
30.4666666666667	-84.5132067446331\\
30.475	-84.4460116833268\\
30.4833333333333	-84.4537122161827\\
30.4916666666667	-84.5949623225111\\
30.5	-84.4804265885872\\
30.5083333333333	-84.3920410118015\\
30.5166666666667	-84.397118763811\\
30.525	-84.5461471339115\\
30.5333333333333	-84.4317367075145\\
30.5416666666667	-84.3598154958149\\
30.55	-84.366667494568\\
30.5583333333333	-84.5149620310352\\
30.5666666666667	-84.4017188223609\\
30.575	-84.3222407271419\\
30.5833333333333	-84.3377437325832\\
30.5916666666667	-84.4810013700324\\
30.6	-84.3677687200679\\
30.6083333333333	-84.2656118770741\\
30.6166666666667	-84.2725777292889\\
30.625	-84.408953608661\\
30.6333333333333	-84.2956869101924\\
30.6416666666667	-84.2185549043972\\
30.65	-84.2153589525347\\
30.6583333333333	-84.3624111860503\\
30.6666666666667	-84.2488670324563\\
30.675	-84.159983651272\\
30.6833333333333	-84.168251579854\\
30.6916666666667	-84.3089876356085\\
30.7	-84.1938185635452\\
30.7083333333333	-84.1245481486418\\
30.7166666666667	-84.1209277003402\\
30.725	-84.2674158633071\\
30.7333333333333	-84.151375778736\\
30.7416666666667	-84.0691338995251\\
30.75	-84.0693389832241\\
30.7583333333333	-84.2128152532067\\
30.7666666666667	-84.0988977644016\\
30.775	-84.0113597059424\\
30.7833333333333	-84.0165722972219\\
30.7916666666667	-84.1615026091754\\
30.8	-84.0491565691312\\
30.8083333333333	-83.9498157980474\\
30.8166666666667	-83.9566755686582\\
30.825	-84.0998659505155\\
30.8333333333333	-83.9869512627813\\
30.8416666666667	-83.8933726984162\\
30.85	-83.8872536983224\\
30.8583333333333	-84.0265744836513\\
30.8666666666667	-83.9109532665959\\
30.875	-83.8006040730335\\
30.8833333333333	-83.8155391166329\\
30.8916666666667	-83.973068350296\\
30.9	-83.8590912792701\\
30.9083333333333	-83.7804106328186\\
30.9166666666667	-83.7841147909014\\
30.925	-83.9268991687273\\
30.9333333333333	-83.8137106924749\\
30.9416666666667	-83.7318535962905\\
30.95	-83.7298280107313\\
30.9583333333333	-83.8730331485332\\
30.9666666666667	-83.7601677515537\\
30.975	-83.6386768819518\\
30.9833333333333	-83.6298426174297\\
30.9916666666667	-83.7786886747897\\
31	-83.6659587782663\\
31.0083333333333	-83.5928772080533\\
31.0166666666667	-83.6043787138213\\
31.025	-83.7603616921925\\
31.0333333333333	-83.6468587676418\\
31.0416666666667	-83.5715389084156\\
31.05	-83.57525810305\\
31.0583333333333	-83.7201936395629\\
31.0666666666667	-83.6049889469284\\
31.075	-83.5399554755919\\
31.0833333333333	-83.5465572683157\\
31.0916666666667	-83.6970226698217\\
31.1	-83.5838965105357\\
31.1083333333333	-83.4964261027235\\
31.1166666666667	-83.5033952396004\\
31.125	-83.6421561005756\\
31.1333333333333	-83.5270158386504\\
31.1416666666667	-83.4611951023609\\
31.15	-83.4720185347731\\
31.1583333333333	-83.6143127507787\\
31.1666666666667	-83.5012991401158\\
31.175	-83.422185899536\\
31.1833333333333	-83.4329213529633\\
31.1916666666667	-83.573919144137\\
31.2	-83.4598169008694\\
31.2083333333333	-83.3857817679898\\
31.2166666666667	-83.3867033907712\\
31.225	-83.5357345740039\\
31.2333333333333	-83.4226343143963\\
31.2416666666667	-83.3480224278725\\
31.25	-83.3557039718499\\
31.2583333333333	-86.2968028756633\\
31.2666666666667	-86.1835417899262\\
31.275	-86.0815715429626\\
31.2833333333333	-86.1119235959029\\
31.2916666666667	-86.2727487220319\\
31.3	-86.1609036961531\\
31.3083333333333	-86.035910612424\\
31.3166666666667	-86.0440816054005\\
31.325	-86.1932707535786\\
31.3333333333333	-86.079474385073\\
31.3416666666667	-85.9783610120058\\
31.35	-85.9755397516741\\
31.3583333333333	-86.1262132355253\\
31.3666666666667	-86.0122741207334\\
31.375	-85.9076730109616\\
31.3833333333333	-85.9106949616719\\
31.3916666666667	-86.057305264644\\
31.4	-85.9413524696313\\
31.4083333333333	-85.8443297103948\\
31.4166666666667	-85.8659766818759\\
31.425	-86.0277731279415\\
31.4333333333333	-85.9128477185162\\
31.4416666666667	-85.7717946525336\\
31.45	-85.7877537706048\\
31.4583333333333	-85.9443935048176\\
31.4666666666667	-85.8299412763439\\
31.475	-85.7021104900439\\
31.4833333333333	-85.7214115853171\\
31.4916666666667	-85.8927360239897\\
31.5	-85.7782177708826\\
31.5083333333333	-85.6713725673157\\
31.5166666666667	-85.680879024995\\
31.525	-85.8372092675379\\
31.5333333333333	-85.7236064811923\\
31.5416666666667	-85.5838495220214\\
31.55	-85.6008620892098\\
31.5583333333333	-85.7532623367049\\
31.5666666666667	-85.6405067746745\\
31.575	-85.5098125372889\\
31.5833333333333	-85.52653490553\\
31.5916666666667	-85.6749107619733\\
31.6	-85.5593529123441\\
31.6083333333333	-85.4304380729261\\
31.6166666666667	-85.4361582223826\\
31.625	-85.6023389556289\\
31.6333333333333	-85.4886358162822\\
31.6416666666667	-85.4190228073159\\
31.65	-85.4382651441718\\
31.6583333333333	-85.5823526638739\\
31.6666666666667	-85.4717494662083\\
31.675	-85.3707395212322\\
31.6833333333333	-85.371435655434\\
31.6916666666667	-85.5187227907312\\
31.7	-85.403406024431\\
31.7083333333333	-85.2847595296152\\
31.7166666666667	-85.2891186778324\\
31.725	-85.43616214475\\
31.7333333333333	-85.3222040930139\\
31.7416666666667	-85.2058695118168\\
31.75	-85.2161118100693\\
31.7583333333333	-85.3629713903451\\
31.7666666666667	-85.2476161424565\\
31.775	-85.1526954543331\\
31.7833333333333	-85.1692124653894\\
31.7916666666667	-85.3195580579245\\
31.8	-85.2077017761541\\
31.8083333333333	-85.0964968440461\\
31.8166666666667	-85.1227723202864\\
31.825	-85.2639495821634\\
31.8333333333333	-85.148139558776\\
31.8416666666667	-85.033277373679\\
31.85	-85.04762317486\\
31.8583333333333	-85.1983898658791\\
31.8666666666667	-85.0846305476204\\
31.875	-84.9476583721514\\
31.8833333333333	-84.9536192181355\\
31.8916666666667	-85.0915463965798\\
31.9	-84.9783614038295\\
31.9083333333333	-84.8426505250133\\
31.9166666666667	-84.8549040594787\\
31.925	-85.0024957645412\\
31.9333333333333	-84.8875454618167\\
31.9416666666667	-84.7191838934727\\
31.95	-84.723617609732\\
31.9583333333333	-84.8726364542995\\
31.9666666666667	-84.759097711468\\
31.975	-84.5778180328974\\
31.9833333333333	-84.5956982172722\\
31.9916666666667	-84.7452530472097\\
32	-84.6301655154621\\
32.0083333333333	-84.4977708680469\\
32.0166666666667	-84.5012279746421\\
32.025	-84.6419607034696\\
32.0333333333333	-84.5264030458016\\
32.0416666666667	-84.3645814064208\\
32.05	-84.3971244389568\\
32.0583333333333	-84.5418265994975\\
32.0666666666667	-84.428085940546\\
32.075	-84.2847382754011\\
32.0833333333333	-84.2923996406198\\
32.0916666666667	-84.4407116328843\\
32.1	-84.3273764743749\\
32.1083333333333	-84.1760804836035\\
32.1166666666667	-84.1972693569907\\
32.125	-84.349975734525\\
32.1333333333333	-84.2353670449659\\
32.1416666666667	-84.1027082713208\\
32.15	-84.1300677244615\\
32.1583333333333	-84.2785762390483\\
32.1666666666667	-84.1634163478959\\
32.175	-84.0270436357523\\
32.1833333333333	-84.0594981094054\\
32.1916666666667	-84.2046211654004\\
32.2	-84.090496279754\\
32.2083333333333	-83.9409983766368\\
32.2166666666667	-83.9632820177694\\
32.225	-84.1013763531031\\
32.2333333333333	-83.986074469186\\
32.2416666666667	-83.8235351341085\\
32.25	-83.8486942039759\\
32.2583333333333	-83.9899760800733\\
32.2666666666667	-83.8751855918624\\
32.275	-83.6743326052727\\
32.2833333333333	-83.7046869823679\\
32.2916666666667	-83.8633253930129\\
32.3	-83.7488020890621\\
32.3083333333333	-83.609430291941\\
32.3166666666667	-83.6129737388626\\
32.325	-83.7518056777812\\
32.3333333333333	-83.6386684760669\\
32.3416666666667	-83.4930818090192\\
32.35	-83.5121529286388\\
32.3583333333333	-83.6538557648105\\
32.3666666666667	-83.5392194174038\\
32.375	-83.401783418911\\
32.3833333333333	-83.4313054455978\\
32.3916666666667	-83.5760762449963\\
32.4	-83.4633874929656\\
32.4083333333333	-83.3193215764479\\
32.4166666666667	-83.3492570506907\\
32.425	-83.4875016435561\\
32.4333333333333	-83.3729785485303\\
32.4416666666667	-83.2446955116798\\
32.45	-83.2799377616721\\
32.4583333333333	-83.4170776370488\\
32.4666666666667	-83.3025907691578\\
32.475	-83.2044634208434\\
32.4833333333333	-83.220573386708\\
32.4916666666667	-83.3613617024358\\
32.5	-83.2460542420327\\
32.5083333333333	-83.1011287684065\\
32.5166666666667	-83.1265422750882\\
32.525	-83.2675525126051\\
32.5333333333333	-83.1531663584774\\
32.5416666666667	-83.0430204905017\\
32.55	-83.0692266700751\\
32.5583333333333	-83.2144065604798\\
32.5666666666667	-83.0985240233647\\
32.575	-82.8969649081859\\
32.5833333333333	-82.9083695174598\\
32.5916666666667	-83.0554683500716\\
32.6	-82.9403028666749\\
32.6083333333333	-82.7951939224917\\
32.6166666666667	-82.8090190014704\\
32.625	-82.9499783685202\\
32.6333333333333	-82.8365687708421\\
32.6416666666667	-82.7007852981296\\
32.65	-82.7206801967803\\
32.6583333333333	-82.8685704377449\\
32.6666666666667	-82.7554895119545\\
32.675	-82.6257194701324\\
32.6833333333333	-82.6581225018323\\
32.6916666666667	-82.7915193813203\\
32.7	-82.6775576507055\\
32.7083333333333	-82.4937834252935\\
32.7166666666667	-82.500571243001\\
32.725	-82.6387490235656\\
32.7333333333333	-82.5254301900189\\
32.7416666666667	-82.3823856381175\\
32.75	-82.3983115231786\\
32.7583333333333	-82.544025765749\\
32.7666666666667	-82.4317605892585\\
32.775	-82.1818298630112\\
32.7833333333333	-82.2093285455147\\
32.7916666666667	-82.3570826432322\\
32.8	-82.2422153384125\\
32.8083333333333	-82.0218547900367\\
32.8166666666667	-82.0482864527952\\
32.825	-82.1867315894436\\
32.8333333333333	-82.0720887309055\\
32.8416666666667	-81.8474879644332\\
32.85	-81.8783370450575\\
32.8583333333333	-82.0187975384302\\
32.8666666666667	-81.9041373616267\\
32.875	-81.7462439399491\\
32.8833333333333	-81.7599591050151\\
32.8916666666667	-81.9011851403279\\
32.9	-81.7882775323646\\
32.9083333333333	-81.601953150754\\
32.9166666666667	-81.6219195556178\\
32.925	-81.7545853299696\\
32.9333333333333	-81.6400091962272\\
32.9416666666667	-81.4634613202526\\
32.95	-81.4852323979075\\
32.9583333333333	-81.615861347652\\
32.9666666666667	-81.5009759397554\\
32.975	-81.3826738824361\\
32.9833333333333	-81.4097562664107\\
32.9916666666667	-81.5435468605207\\
33	-81.4292266851833\\
33.0083333333333	-81.2670287408494\\
33.0166666666667	-81.3048419265155\\
33.025	-81.4396838783564\\
33.0333333333333	-81.324380618795\\
33.0416666666667	-81.1974583748897\\
33.05	-81.2237138021705\\
33.0583333333333	-81.3544249077226\\
33.0666666666667	-81.2397830606845\\
33.075	-81.0959993147411\\
33.0833333333333	-81.1318102896164\\
33.0916666666667	-81.2650761402912\\
33.1	-81.1517051152408\\
33.1083333333333	-80.9971483856737\\
33.1166666666667	-81.0466931143596\\
33.125	-81.1815923073669\\
33.1333333333333	-81.0684172351851\\
33.1416666666667	-80.8980925209021\\
33.15	-80.9318788158856\\
33.1583333333333	-81.0705857040191\\
33.1666666666667	-80.9576519223531\\
33.175	-80.7695264603059\\
33.1833333333333	-80.8099183242814\\
33.1916666666667	-80.9436748465774\\
33.2	-80.8286884172527\\
33.2083333333333	-80.6880498984571\\
33.2166666666667	-80.7145850749991\\
33.225	-80.8463265634656\\
33.2333333333333	-80.7339328658061\\
33.2416666666667	-80.5782597008089\\
33.25	-80.6050564277028\\
33.2583333333333	-80.7378847064909\\
33.2666666666667	-80.6254244638575\\
33.275	-80.5141118629817\\
33.2833333333333	-80.5549333630418\\
33.2916666666667	-80.6885325074356\\
33.3	-80.5740147402802\\
33.3083333333333	-80.3762844247215\\
33.3166666666667	-80.4225725038145\\
33.325	-80.5568570440024\\
33.3333333333333	-80.4423652702021\\
};
\addplot [color=yel, dotted, forget plot]
  table[row sep=crcr]{%
33.3333333333333	-80.4423652702021\\
33.3416666666667	-80.3281769134231\\
33.35	-80.3730369040908\\
33.3583333333333	-80.5038269750524\\
33.3666666666667	-80.389376036936\\
33.375	-80.2191332766769\\
33.3833333333333	-80.2712904974953\\
33.3916666666667	-80.3987654271773\\
33.4	-80.2838479249054\\
33.4083333333333	-80.0503515392933\\
33.4166666666667	-80.0826400544329\\
33.425	-80.2157674409868\\
33.4333333333333	-80.1000869172704\\
33.4416666666667	-79.9455217171811\\
33.45	-79.9755685750518\\
33.4583333333333	-80.1051599151318\\
33.4666666666667	-79.9915790489248\\
33.475	-79.8294853112928\\
33.4833333333333	-79.890381316888\\
33.4916666666667	-80.0287034335065\\
33.5	-79.9133260091745\\
33.5083333333333	-79.7770652515124\\
33.5166666666667	-79.79920298551\\
33.525	-79.9299316500074\\
33.5333333333333	-79.8165481567659\\
33.5416666666667	-79.5835359379414\\
33.55	-79.6152126863109\\
33.5583333333333	-79.7453556278446\\
33.5666666666667	-79.6318253705989\\
33.575	-79.4987801692136\\
33.5833333333333	-79.5226516170784\\
33.5916666666667	-79.652461754604\\
33.6	-79.5382463562948\\
33.6083333333333	-79.3422915711716\\
33.6166666666667	-79.3781375365149\\
33.625	-79.510228736192\\
33.6333333333333	-79.3966396954916\\
33.6416666666667	-79.2289856816408\\
33.65	-79.2539744111601\\
33.6583333333333	-79.3866162394046\\
33.6666666666667	-79.2723030130603\\
33.675	-79.1520367079031\\
33.6833333333333	-79.1830487830091\\
33.6916666666667	-79.3102650145192\\
33.7	-79.1956897622949\\
33.7083333333333	-79.0329979670878\\
33.7166666666667	-79.0569610795722\\
33.725	-79.1860076613271\\
33.7333333333333	-79.0702203653263\\
33.7416666666667	-78.9522987104711\\
33.75	-78.978547945193\\
33.7583333333333	-79.1051507530164\\
33.7666666666667	-78.9918926415058\\
33.775	-78.8039137734987\\
33.7833333333333	-78.8338176587657\\
33.7916666666667	-78.9629404029311\\
33.8	-78.8476917739706\\
33.8083333333333	-78.641108455158\\
33.8166666666667	-78.6789825002693\\
33.825	-78.8080829199654\\
33.8333333333333	-78.6945571263691\\
33.8416666666667	-78.5585930292718\\
33.85	-78.5871816160208\\
33.8583333333333	-78.7195780234567\\
33.8666666666667	-78.6060958834291\\
33.875	-78.3746238092274\\
33.8833333333333	-78.3993871018131\\
33.8916666666667	-78.531144996289\\
33.9	-78.4177911931352\\
33.9083333333333	-78.2610041899668\\
33.9166666666667	-78.2851446992961\\
33.925	-78.4186630787626\\
33.9333333333333	-78.3053007469011\\
33.9416666666667	-78.1332990878805\\
33.95	-78.1748810647887\\
33.9583333333333	-78.3045558747761\\
33.9666666666667	-78.1896925742335\\
33.975	-78.0021675081013\\
33.9833333333333	-78.036415809964\\
33.9916666666667	-78.167501373852\\
34	-78.0526730737395\\
34.0083333333333	-77.9590094040304\\
34.0166666666667	-77.9878795882957\\
34.025	-78.1147081660195\\
34.0333333333333	-78.0016772899367\\
34.0416666666667	-77.8528441878335\\
34.05	-77.8950131569042\\
34.0583333333333	-78.0214258920931\\
34.0666666666667	-77.9063797529842\\
34.075	-77.748766560944\\
34.0833333333333	-77.7881786802225\\
34.0916666666667	-77.9165196515443\\
34.1	-77.8013688073547\\
34.1083333333333	-77.5845982347997\\
34.1166666666667	-77.6208385450977\\
34.125	-77.7506431489064\\
34.1333333333333	-77.6363828430674\\
34.1416666666667	-77.4933638223829\\
34.15	-77.5010559131261\\
34.1583333333333	-77.6286385542606\\
34.1666666666667	-77.5129514127945\\
34.175	-77.3387387641888\\
34.1833333333333	-77.3591319444577\\
34.1916666666667	-77.4891320991413\\
34.2	-77.373384560658\\
34.2083333333333	-77.1646227331208\\
34.2166666666667	-77.1993631371613\\
34.225	-77.3241610024267\\
34.2333333333333	-77.2087109278153\\
34.2416666666667	-77.0358204388792\\
34.25	-77.0703777734857\\
34.2583333333333	-77.1974773936775\\
34.2666666666667	-77.0835459983766\\
34.275	-76.9088955036968\\
34.2833333333333	-76.9331333006128\\
34.2916666666667	-77.0610289020936\\
34.3	-76.9474181968005\\
34.3083333333333	-76.7406768250022\\
34.3166666666667	-76.7670752848521\\
34.325	-76.8908240823281\\
34.3333333333333	-76.7755655064481\\
34.3416666666667	-76.5758848954891\\
34.35	-76.6067659048226\\
34.3583333333333	-76.7357241796277\\
34.3666666666667	-76.6212657297184\\
34.375	-76.3866816235511\\
34.3833333333333	-76.4224680708897\\
34.3916666666667	-76.5477460696718\\
34.4	-76.4348285906086\\
34.4083333333333	-76.2658452746994\\
34.4166666666667	-76.3039771734556\\
34.425	-76.4312829167298\\
34.4333333333333	-76.315950942286\\
34.4416666666667	-76.2136061352216\\
34.45	-76.2646242579609\\
34.4583333333333	-76.3894145977249\\
34.4666666666667	-76.2760241816769\\
34.475	-76.0856294131543\\
34.4833333333333	-76.140513224168\\
34.4916666666667	-76.2676645598009\\
34.5	-76.1525211306065\\
34.5083333333333	-75.8713221658402\\
34.5166666666667	-75.9055486214699\\
34.525	-76.0329196707644\\
34.5333333333333	-75.920205376984\\
34.5416666666667	-75.7447542860611\\
34.55	-75.7915076360246\\
34.5583333333333	-75.916183112706\\
34.5666666666667	-75.8036792965026\\
34.575	-75.6186208170724\\
34.5833333333333	-75.6608645385044\\
34.5916666666667	-75.7876181256505\\
34.6	-75.6735422773651\\
34.6083333333333	-75.5312817146751\\
34.6166666666667	-75.5740710645236\\
34.625	-75.6998510322068\\
34.6333333333333	-75.5851523168502\\
34.6416666666667	-75.369020815815\\
34.65	-75.4072415223722\\
34.6583333333333	-75.5362128038782\\
34.6666666666667	-75.4214000225405\\
34.675	-75.3003472097661\\
34.6833333333333	-75.3402188623803\\
34.6916666666667	-75.4626857073178\\
34.7	-75.3472559867925\\
34.7083333333333	-75.1923846783588\\
34.7166666666667	-75.2352725738108\\
34.725	-75.3583225284345\\
34.7333333333333	-75.2437396667892\\
34.7416666666667	-75.0422408857981\\
34.75	-75.0923162905519\\
34.7583333333333	-75.2181970992618\\
34.7666666666667	-75.104970888397\\
34.775	-74.9426471451532\\
34.7833333333333	-75.0029436250747\\
34.7916666666667	-75.1270518921478\\
34.8	-75.0110924981383\\
34.8083333333333	-74.8588833076975\\
34.8166666666667	-74.8952476506803\\
34.825	-75.0218384932733\\
34.8333333333333	-74.907313467218\\
34.8416666666667	-74.6817727818924\\
34.85	-74.7239827711736\\
34.8583333333333	-74.8496940444442\\
34.8666666666667	-74.7343045286367\\
34.875	-74.5804830643036\\
34.8833333333333	-74.6199818349299\\
34.8916666666667	-74.7454758854771\\
34.9	-74.6295915101134\\
34.9083333333333	-74.4714358506092\\
34.9166666666667	-74.5145200559778\\
34.925	-74.6354579018347\\
34.9333333333333	-74.5217675019846\\
34.9416666666667	-74.3550114104064\\
34.95	-74.3902937662198\\
34.9583333333333	-74.5135468907303\\
34.9666666666667	-74.4000061280893\\
34.975	-74.2850352252887\\
34.9833333333333	-74.3107751136251\\
34.9916666666667	-74.4345186304848\\
35	-74.3198635701986\\
35.0083333333333	-74.0876428845052\\
35.0166666666667	-74.131641842154\\
35.025	-74.2556308353889\\
35.0333333333333	-74.142295879814\\
35.0416666666667	-73.98850012063\\
35.05	-74.0153097257847\\
35.0583333333333	-74.1368614584316\\
35.0666666666667	-74.0227248354143\\
35.075	-73.8696021455133\\
35.0833333333333	-73.9307267105686\\
35.0916666666667	-74.0556982918047\\
35.1	-73.940413710781\\
35.1083333333333	-73.7538669382053\\
35.1166666666667	-73.7922247764229\\
35.125	-73.9181087509691\\
35.1333333333333	-73.8026285976808\\
35.1416666666667	-73.6721999057256\\
35.15	-73.711179132578\\
35.1583333333333	-73.8361804261954\\
35.1666666666667	-73.722983348449\\
35.175	-73.5804842941617\\
35.1833333333333	-73.6193798766728\\
35.1916666666667	-73.7420922012487\\
35.2	-73.6263816554479\\
35.2083333333333	-73.4790389591205\\
35.2166666666667	-73.5347059510926\\
35.225	-73.6594159867937\\
35.2333333333333	-73.5462673544871\\
35.2416666666667	-73.3602734353605\\
35.25	-73.4001202246595\\
35.2583333333333	-73.5264081696066\\
35.2666666666667	-73.412955038017\\
35.275	-73.2135672443909\\
35.2833333333333	-73.2906266412992\\
35.2916666666667	-73.4128613023212\\
35.3	-73.2978469613593\\
35.3083333333333	-73.1075822499262\\
35.3166666666667	-73.1777990629598\\
35.325	-73.2990927217924\\
35.3333333333333	-73.1840024112979\\
35.3416666666667	-72.9339055633276\\
35.35	-73.0030479675511\\
35.3583333333333	-73.1261895195502\\
35.3666666666667	-73.0109343350357\\
35.375	-72.8819979500144\\
35.3833333333333	-72.9301113781289\\
35.3916666666667	-73.0536231667578\\
35.4	-72.9379061109654\\
35.4083333333333	-72.773443653448\\
35.4166666666667	-72.8310853689744\\
35.425	-72.9523619275006\\
35.4333333333333	-72.8380833616991\\
35.4416666666667	-72.5968785205221\\
35.45	-72.6520502072073\\
35.4583333333333	-72.774205357563\\
35.4666666666667	-72.6604291361279\\
35.475	-72.4624981164831\\
35.4833333333333	-72.4990405147222\\
35.4916666666667	-72.6200174664632\\
35.5	-72.5067108708195\\
35.5083333333333	-72.222900723202\\
35.5166666666667	-72.2693540134827\\
35.525	-72.392676293434\\
35.5333333333333	-72.2770163964533\\
35.5416666666667	-72.0283810326747\\
35.55	-72.0637241791198\\
35.5583333333333	-72.1863103124483\\
35.5666666666667	-72.0728583730284\\
35.575	-71.9549236406888\\
35.5833333333333	-71.9951190715938\\
35.5916666666667	-72.1165787326188\\
35.6	-72.0037147484325\\
35.6083333333333	-71.8252741154969\\
35.6166666666667	-71.8698090883435\\
35.625	-71.99070312114\\
35.6333333333333	-71.8755437958248\\
35.6416666666667	-71.7230108057675\\
35.65	-71.7717313836306\\
35.6583333333333	-71.8923260807214\\
35.6666666666667	-71.7770743108655\\
35.675	-71.6042980902344\\
35.6833333333333	-71.6643604869688\\
35.6916666666667	-71.7867005402095\\
35.7	-71.6714188611871\\
35.7083333333333	-71.498457393878\\
35.7166666666667	-71.537960270804\\
35.725	-71.6600561175366\\
35.7333333333333	-71.5448688094141\\
35.7416666666667	-71.3360020050764\\
35.75	-71.381551410428\\
35.7583333333333	-71.5044850340868\\
35.7666666666667	-71.3894467454099\\
35.775	-71.1861559344436\\
35.7833333333333	-71.2181219632377\\
35.7916666666667	-71.3374942571976\\
35.8	-71.2222573093635\\
35.8083333333333	-70.982756586957\\
35.8166666666667	-71.0443215920695\\
35.825	-71.1644469257168\\
35.8333333333333	-71.0510024685829\\
35.8416666666667	-70.9242472612227\\
35.85	-70.9570829701524\\
35.8583333333333	-71.076423349336\\
35.8666666666667	-70.9612776736841\\
35.875	-70.815689172152\\
35.8833333333333	-70.8664519089683\\
35.8916666666667	-70.9884852233089\\
35.9	-70.8746539840103\\
35.9083333333333	-70.682267657377\\
35.9166666666667	-70.7545690782621\\
35.925	-70.8753008226314\\
35.9333333333333	-70.7603017421175\\
35.9416666666667	-70.6249575265733\\
35.95	-70.6723725542206\\
35.9583333333333	-70.7943578576832\\
35.9666666666667	-70.6809627605122\\
35.975	-70.5539279200586\\
35.9833333333333	-70.6008360708554\\
35.9916666666667	-70.7192837414688\\
36	-70.6043956383178\\
36.0083333333333	-70.5030840341474\\
36.0166666666667	-70.5425823207064\\
36.025	-70.6639468602942\\
36.0333333333333	-70.5482948379771\\
36.0416666666667	-70.3822986460495\\
36.05	-70.4592733508004\\
36.0583333333333	-70.5780538279214\\
36.0666666666667	-70.4624426743167\\
36.075	-70.3302506904604\\
36.0833333333333	-70.3707338279402\\
36.0916666666667	-70.4905004194684\\
36.1	-70.376048865185\\
36.1083333333333	-70.2633749218725\\
36.1166666666667	-70.3250162497241\\
36.125	-70.4450345507291\\
36.1333333333333	-70.3291247058513\\
36.1416666666667	-70.1798710819135\\
36.15	-70.2346077910294\\
36.1583333333333	-70.355367219173\\
36.1666666666667	-70.2410383109816\\
36.175	-70.1112447791189\\
36.1833333333333	-70.1484076977378\\
36.1916666666667	-70.2679299370838\\
36.2	-70.1518478337707\\
36.2083333333333	-70.0108591258148\\
36.2166666666667	-70.0649916904907\\
36.225	-70.1880252802641\\
36.2333333333333	-70.0718787669911\\
36.2416666666667	-69.8773942966048\\
36.25	-69.9136080345429\\
36.2583333333333	-70.0347951707372\\
36.2666666666667	-69.9195236309744\\
36.275	-69.7348194035311\\
36.2833333333333	-69.7943472154078\\
36.2916666666667	-69.9128407132372\\
36.3	-69.7989743216363\\
36.3083333333333	-69.6459041305129\\
36.3166666666667	-69.7131215497978\\
36.325	-69.8324229218272\\
36.3333333333333	-69.7182567522369\\
36.3416666666667	-69.5740317855615\\
36.35	-69.6174267901267\\
36.3583333333333	-69.7359092966003\\
36.3666666666667	-69.620265292761\\
36.375	-69.4319286132321\\
36.3833333333333	-69.5083012593605\\
36.3916666666667	-69.6291706781438\\
36.4	-69.5157153274016\\
36.4083333333333	-69.3695520774937\\
36.4166666666667	-69.4216027437369\\
36.425	-69.5431115448433\\
36.4333333333333	-69.4278779736147\\
36.4416666666667	-69.3145007971666\\
36.45	-69.372609937077\\
36.4583333333333	-69.4918998222212\\
36.4666666666667	-69.3770722883065\\
36.475	-69.2507623996183\\
36.4833333333333	-69.3130550125328\\
36.4916666666667	-69.4354099054524\\
36.5	-69.318538823482\\
36.5083333333333	-69.1416089475135\\
36.5166666666667	-69.1678733745758\\
36.525	-69.2886286467071\\
36.5333333333333	-69.1742196397537\\
36.5416666666667	-69.0160538519498\\
36.55	-69.0642831133495\\
36.5583333333333	-69.1849736505561\\
36.5666666666667	-69.0707655514763\\
36.575	-68.97530275025\\
36.5833333333333	-69.0249463569912\\
36.5916666666667	-69.1445500408327\\
36.6	-69.0287362023861\\
36.6083333333333	-68.9157209919461\\
36.6166666666667	-68.9903446650892\\
36.625	-69.1095083120167\\
36.6333333333333	-68.9962326467656\\
36.6416666666667	-68.9055818909141\\
36.65	-68.9535736574718\\
36.6583333333333	-69.0758486544232\\
36.6666666666667	-68.9619702069159\\
36.675	-68.8461083899264\\
36.6833333333333	-68.9062730289712\\
36.6916666666667	-69.0267340098093\\
36.7	-68.9110233447921\\
36.7083333333333	-68.8138647473504\\
36.7166666666667	-68.8868216876488\\
36.725	-69.0061707630043\\
36.7333333333333	-68.8916735845866\\
36.7416666666667	-68.7740974881352\\
36.75	-68.8352179612882\\
36.7583333333333	-68.9539203309172\\
36.7666666666667	-68.8400129891235\\
36.775	-68.7343723550326\\
36.7833333333333	-68.7966485439792\\
36.7916666666667	-68.916293600113\\
36.8	-68.800703933576\\
36.8083333333333	-68.7105835822148\\
36.8166666666667	-68.7884066735532\\
36.825	-68.9101660980947\\
36.8333333333333	-68.7963568434439\\
36.8416666666667	-68.7104543288931\\
36.85	-68.7846848519214\\
36.8583333333333	-68.9049793667132\\
36.8666666666667	-68.7890995025155\\
36.875	-68.7039836019408\\
36.8833333333333	-68.7947732005184\\
36.8916666666667	-68.9153821426496\\
36.9	-68.8021343572216\\
36.9083333333333	-68.7123997189229\\
36.9166666666667	-68.7774478631889\\
36.925	-68.8969081128791\\
36.9333333333333	-68.7821292766616\\
36.9416666666667	-68.6923206411287\\
36.95	-68.7293818570703\\
36.9583333333333	-68.8483310659708\\
36.9666666666667	-68.7350514447389\\
36.975	-68.658125104756\\
36.9833333333333	-68.7342909661298\\
36.9916666666667	-68.8554097281386\\
37	-68.740020995337\\
37.0083333333333	-68.6584928117663\\
37.0166666666667	-68.7754572424506\\
37.025	-68.8972398226162\\
37.0333333333333	-68.7837851540215\\
37.0416666666667	-68.6936180688486\\
37.05	-68.7640471921115\\
37.0583333333333	-68.8832984208072\\
37.0666666666667	-68.7702248689647\\
37.075	-68.6341593160581\\
37.0833333333333	-68.7131926425865\\
37.0916666666667	-68.8319572085698\\
37.1	-68.7171154841821\\
37.1083333333333	-68.6756208131217\\
37.1166666666667	-68.7324632058682\\
37.125	-68.8518991430803\\
37.1333333333333	-68.736927099765\\
37.1416666666667	-68.63696291695\\
37.15	-68.731366635529\\
37.1583333333333	-68.8523736669213\\
37.1666666666667	-68.7369192462242\\
37.175	-68.666562133529\\
37.1833333333333	-68.7169936622303\\
37.1916666666667	-68.8375879416819\\
37.2	-68.7245023166177\\
37.2083333333333	-68.6231819345361\\
37.2166666666667	-68.6915859790035\\
37.225	-68.8120353660696\\
37.2333333333333	-68.6981335152906\\
37.2416666666667	-68.6088658945941\\
37.25	-68.6984487043831\\
37.2583333333333	-68.8162686440623\\
37.2666666666667	-68.7025871249083\\
37.275	-68.5997657595983\\
37.2833333333333	-68.6724738799047\\
37.2916666666667	-68.7933479161896\\
37.3	-68.679000688872\\
37.3083333333333	-68.6005183641115\\
37.3166666666667	-68.6705684322583\\
37.325	-68.7932037430142\\
37.3333333333333	-68.6792879381205\\
37.3416666666667	-68.5722291897457\\
37.35	-68.6751065645951\\
37.3583333333333	-68.7943270109567\\
37.3666666666667	-68.6790837723917\\
37.375	-68.6023450892604\\
37.3833333333333	-68.6744121722794\\
37.3916666666667	-68.7951525808145\\
37.4	-68.6801907377823\\
37.4083333333333	-68.6181607111241\\
37.4166666666667	-68.6933004767575\\
37.425	-68.8111338911352\\
37.4333333333333	-68.6979652324563\\
37.4416666666667	-68.6092174037089\\
37.45	-68.6912051660865\\
37.4583333333333	-68.8128545079379\\
37.4666666666667	-68.699207090641\\
37.475	-68.6247602308457\\
37.4833333333333	-68.6788364187066\\
37.4916666666667	-68.7981693529068\\
37.5	-68.6844663371035\\
37.5083333333333	-68.6247446232818\\
37.5166666666667	-68.7422573286075\\
37.525	-68.8598323476191\\
37.5333333333333	-68.7443990987963\\
37.5416666666667	-68.6564244375126\\
37.55	-68.7349695883136\\
37.5583333333333	-68.8576842241766\\
37.5666666666667	-68.744337294654\\
37.575	-68.6919505837537\\
37.5833333333333	-68.7707404428311\\
37.5916666666667	-68.8913278874875\\
37.6	-68.7781276963331\\
37.6083333333333	-68.7310372922098\\
37.6166666666667	-68.8297823994591\\
37.625	-68.9508703765995\\
37.6333333333333	-68.8365898269715\\
37.6416666666667	-68.7204968655279\\
37.65	-68.786667616566\\
37.6583333333333	-68.9077178599065\\
37.6666666666667	-68.7932091516112\\
37.675	-68.729378797112\\
37.6833333333333	-68.804721847204\\
37.6916666666667	-68.9221628951068\\
37.7	-68.8089881016517\\
37.7083333333333	-68.7689360910744\\
37.7166666666667	-68.845530603358\\
37.725	-68.9648675199385\\
37.7333333333333	-68.8506239526925\\
37.7416666666667	-68.7850748885084\\
37.75	-68.8856038369215\\
37.7583333333333	-69.0069146717271\\
37.7666666666667	-68.8914366936116\\
37.775	-68.8277985180106\\
37.7833333333333	-68.9444156119526\\
37.7916666666667	-69.0671641064187\\
37.8	-68.9522094706482\\
37.8083333333333	-68.896216081769\\
37.8166666666667	-69.0058942756459\\
37.825	-69.1254681477515\\
37.8333333333333	-69.0120147747047\\
37.8416666666667	-68.9247396628101\\
37.85	-69.075937474569\\
37.8583333333333	-69.1987189166907\\
37.8666666666667	-69.0844705945765\\
37.875	-68.9904658914418\\
37.8833333333333	-69.0647757057139\\
37.8916666666667	-69.1847427874022\\
37.9	-69.0706006800231\\
37.9083333333333	-68.958217521924\\
37.9166666666667	-69.0603658274631\\
37.925	-69.1795686191892\\
37.9333333333333	-69.0655855865996\\
37.9416666666667	-68.9910376377204\\
37.95	-69.1438776182822\\
37.9583333333333	-69.264199283009\\
37.9666666666667	-69.1509561772588\\
37.975	-69.0598806986944\\
37.9833333333333	-69.184102315095\\
37.9916666666667	-69.3025975653963\\
38	-69.189702448538\\
38.0083333333333	-69.114247336391\\
38.0166666666667	-69.3063951875263\\
38.025	-69.4296875320948\\
38.0333333333333	-69.3156534309494\\
38.0416666666667	-69.2369764089433\\
38.05	-69.4118186148618\\
38.0583333333333	-69.5341212533221\\
38.0666666666667	-69.4206805865798\\
38.075	-69.3512627114553\\
38.0833333333333	-69.4324381557245\\
38.0916666666667	-69.5530524788931\\
38.1	-69.4388633065852\\
38.1083333333333	-69.3766690637387\\
38.1166666666667	-69.5060322175783\\
38.125	-69.6268544916838\\
38.1333333333333	-69.5136024770926\\
38.1416666666667	-69.4605129555545\\
38.15	-69.5695210195489\\
38.1583333333333	-69.6910931066169\\
38.1666666666667	-69.5776716764838\\
38.175	-69.5098088460298\\
38.1833333333333	-69.6391911062617\\
38.1916666666667	-69.7590298328468\\
38.2	-69.6440079841472\\
38.2083333333333	-69.5820749095146\\
38.2166666666667	-69.7154648031709\\
38.225	-69.836303516472\\
38.2333333333333	-69.7207200743655\\
38.2416666666667	-69.6735735613099\\
38.25	-69.8371914875351\\
38.2583333333333	-69.9581241013375\\
38.2666666666667	-69.8443357465546\\
38.275	-69.7927550749292\\
38.2833333333333	-69.9602360148633\\
38.2916666666667	-70.0795731967488\\
38.3	-69.9653590051808\\
38.3083333333333	-69.9121623494378\\
38.3166666666667	-70.1136847354611\\
38.325	-70.2340269236844\\
38.3333333333333	-70.1201276441225\\
38.3416666666667	-70.0572124216226\\
38.35	-70.162808952065\\
38.3583333333333	-70.2839142925939\\
38.3666666666667	-70.170080812521\\
38.375	-70.1133980031955\\
38.3833333333333	-70.2415052909143\\
38.3916666666667	-70.361168989679\\
38.4	-70.2453392640992\\
38.4083333333333	-70.1652185874853\\
38.4166666666667	-70.3371127616882\\
38.425	-70.4590047186779\\
38.4333333333333	-70.3437570597289\\
38.4416666666667	-70.2861153306582\\
38.45	-70.404272180204\\
38.4583333333333	-70.5222891230584\\
38.4666666666667	-70.4065116534317\\
38.475	-70.3261727015075\\
38.4833333333333	-70.4403326722153\\
38.4916666666667	-70.5619098484374\\
38.5	-70.4476700018488\\
38.5083333333333	-70.3532464569195\\
38.5166666666667	-70.4467975678103\\
38.525	-70.5699312696659\\
38.5333333333333	-70.4561411886856\\
38.5416666666667	-70.4006081130286\\
38.55	-70.560038094711\\
38.5583333333333	-70.6788873638572\\
38.5666666666667	-70.5651418604161\\
38.575	-70.5258991064414\\
38.5833333333333	-70.6508703052129\\
38.5916666666667	-70.7720879188898\\
38.6	-70.6578493497327\\
38.6083333333333	-70.5772071233186\\
38.6166666666667	-70.684329752792\\
38.625	-70.8066726422063\\
38.6333333333333	-70.6933284048331\\
38.6416666666667	-70.6193221190907\\
38.65	-70.7696586390911\\
38.6583333333333	-70.8889884238451\\
38.6666666666667	-70.7735680154279\\
38.675	-70.7316453216593\\
38.6833333333333	-70.8599091806556\\
38.6916666666667	-70.9779344673315\\
38.7	-70.8642755295435\\
38.7083333333333	-70.7819249864879\\
38.7166666666667	-70.928155195412\\
38.725	-71.0464734427557\\
38.7333333333333	-70.930256519844\\
38.7416666666667	-70.8773896796658\\
38.75	-71.0861799774717\\
38.7583333333333	-71.2064903638593\\
38.7666666666667	-71.0909913992066\\
38.775	-71.0226927005074\\
38.7833333333333	-71.2285337886904\\
38.7916666666667	-71.3510065389452\\
38.8	-71.2370815542937\\
38.8083333333333	-71.1657930892624\\
38.8166666666667	-71.3399064674731\\
38.825	-71.4594244353304\\
38.8333333333333	-71.3444794445887\\
38.8416666666667	-71.2872698985453\\
38.85	-71.4553206610427\\
38.8583333333333	-71.5740483701259\\
38.8666666666667	-71.4606722076795\\
38.875	-71.4109866391484\\
38.8833333333333	-71.6367162728232\\
38.8916666666667	-71.7582038461114\\
38.9	-71.6447366857684\\
38.9083333333333	-71.5747955435088\\
38.9166666666667	-71.7498938044904\\
38.925	-71.8705717921093\\
38.9333333333333	-71.7548219728074\\
38.9416666666667	-71.686265851996\\
38.95	-71.8234317162847\\
38.9583333333333	-71.9434367077821\\
38.9666666666667	-71.8306624481064\\
38.975	-71.7752163935068\\
38.9833333333333	-71.9342500120708\\
38.9916666666667	-72.0581539452523\\
39	-71.9431218395596\\
39.0083333333333	-71.8942368544657\\
39.0166666666667	-72.1247781491244\\
39.025	-72.2515467647076\\
39.0333333333333	-72.1364990072575\\
39.0416666666667	-72.0711100534647\\
39.05	-72.2859861531179\\
39.0583333333333	-72.4091082282356\\
39.0666666666667	-72.2936548563004\\
39.075	-72.1962667526779\\
39.0833333333333	-72.3243521504382\\
39.0916666666667	-72.4499355758083\\
39.1	-72.3348185770301\\
39.1083333333333	-72.2681648776057\\
39.1166666666667	-72.4222679695416\\
39.125	-72.545182415408\\
39.1333333333333	-72.4315938791416\\
39.1416666666667	-72.3695771879282\\
39.15	-72.491841432952\\
39.1583333333333	-72.6128800184834\\
39.1666666666667	-72.4976479520864\\
39.175	-72.4657778011526\\
39.1833333333333	-72.6293403871118\\
39.1916666666667	-72.7533413379179\\
39.2	-72.640332799195\\
39.2083333333333	-72.5843053737765\\
39.2166666666667	-72.7221520208654\\
39.225	-72.8462537840692\\
39.2333333333333	-72.731606991418\\
39.2416666666667	-72.6338692409154\\
39.25	-72.8045982395295\\
39.2583333333333	-72.9284095625597\\
39.2666666666667	-72.8143002364957\\
39.275	-72.7486050184608\\
39.2833333333333	-72.906868318929\\
39.2916666666667	-73.0323016786234\\
39.3	-72.9178809822046\\
39.3083333333333	-72.8691308585748\\
39.3166666666667	-73.0036888267694\\
39.325	-73.1252702222272\\
39.3333333333333	-73.0101493330727\\
39.3416666666667	-72.9573511900431\\
39.35	-73.0881740753518\\
39.3583333333333	-73.2145655632574\\
39.3666666666667	-73.0989977817635\\
39.375	-73.0295905933453\\
39.3833333333333	-73.1592382318634\\
39.3916666666667	-73.2818829792728\\
39.4	-73.1678569799237\\
39.4083333333333	-73.1043586959503\\
39.4166666666667	-73.2417149257123\\
39.425	-73.365019246911\\
39.4333333333333	-73.2508815725744\\
39.4416666666667	-73.190735342374\\
39.45	-73.3291853347029\\
39.4583333333333	-73.4559931054238\\
39.4666666666667	-73.3425833276595\\
39.475	-73.300284132675\\
39.4833333333333	-73.4212145997953\\
39.4916666666667	-73.5432723032209\\
39.5	-73.4279872514764\\
39.5083333333333	-73.3722136895245\\
39.5166666666667	-73.4987389535934\\
39.525	-73.6217763815659\\
39.5333333333333	-73.5064846845499\\
39.5416666666667	-73.459706285387\\
39.55	-73.5998193086729\\
39.5583333333333	-73.7288426245312\\
39.5666666666667	-73.6151645781463\\
39.575	-73.5574019893371\\
39.5833333333333	-73.7791754807808\\
39.5916666666667	-73.9005441538303\\
39.6	-73.7872189638598\\
39.6083333333333	-73.7309413549022\\
39.6166666666667	-73.7930784659863\\
39.625	-73.9213281376758\\
39.6333333333333	-73.8090677498775\\
39.6416666666667	-73.7593040267891\\
39.65	-73.929151114409\\
39.6583333333333	-74.0546721006616\\
39.6666666666667	-73.9398763421751\\
39.675	-73.8653052081673\\
39.6833333333333	-73.9802104213069\\
39.6916666666667	-74.1075526500196\\
39.7	-73.9922801285056\\
39.7083333333333	-73.9332061463651\\
39.7166666666667	-74.1070900491914\\
39.725	-74.228853322137\\
39.7333333333333	-74.114423596562\\
39.7416666666667	-74.0588504837597\\
39.75	-74.2135437397751\\
39.7583333333333	-74.3399752687524\\
39.7666666666667	-74.2267452808844\\
39.775	-74.1665205827405\\
39.7833333333333	-74.3487606416206\\
39.7916666666667	-74.4753933579165\\
39.8	-74.3615139116972\\
39.8083333333333	-74.3217484824732\\
39.8166666666667	-74.4582856290816\\
39.825	-74.5821507436756\\
39.8333333333333	-74.4671798963644\\
39.8416666666667	-74.4306821053421\\
39.85	-74.6228747813409\\
39.8583333333333	-74.7546484752102\\
39.8666666666667	-74.6408784206764\\
39.875	-74.5735197512217\\
39.8833333333333	-74.7086267603113\\
39.8916666666667	-74.8344080262269\\
39.9	-74.7194549352692\\
39.9083333333333	-74.6803522215137\\
39.9166666666667	-74.787748352993\\
39.925	-74.9114900164494\\
39.9333333333333	-74.7984529938083\\
39.9416666666667	-74.7345483925333\\
39.95	-74.9001722158845\\
39.9583333333333	-75.0211554262749\\
39.9666666666667	-74.9052669675377\\
39.975	-74.8382473186156\\
39.9833333333333	-74.9747652250376\\
39.9916666666667	-75.1012591607393\\
40	-74.9869442743202\\
40.0083333333333	-74.9343026970052\\
40.0166666666667	-75.0416431750606\\
40.025	-75.1694414141899\\
40.0333333333333	-75.0568131533826\\
40.0416666666667	-75.0024763654492\\
40.05	-75.1708176152504\\
40.0583333333333	-75.2957110565025\\
40.0666666666667	-75.1804563948561\\
40.075	-75.1232888110884\\
40.0833333333333	-75.21688933427\\
40.0916666666667	-75.3429687060041\\
40.1	-75.2282597478365\\
40.1083333333333	-75.1845825708854\\
40.1166666666667	-75.2690943983946\\
40.125	-75.3941107174387\\
40.1333333333333	-75.280570502712\\
40.1416666666667	-75.2191199557459\\
40.15	-75.4491038292163\\
40.1583333333333	-75.5788709996412\\
40.1666666666667	-75.4630425554551\\
40.175	-75.4148031493747\\
40.1833333333333	-75.5366982476854\\
40.1916666666667	-75.6650463565993\\
40.2	-75.5522208453415\\
40.2083333333333	-75.4688188229515\\
40.2166666666667	-75.5387577167423\\
40.225	-75.6723596890956\\
40.2333333333333	-75.5591397796149\\
40.2416666666667	-75.4894306558128\\
40.25	-75.6173907882951\\
40.2583333333333	-75.7525576119571\\
40.2666666666667	-75.6383044384825\\
40.275	-75.5734947421236\\
40.2833333333333	-75.6959739139386\\
40.2916666666667	-75.8194932083219\\
40.3	-75.7043517625434\\
40.3083333333333	-75.650553313226\\
40.3166666666667	-75.7596774038593\\
40.325	-75.8897776347931\\
40.3333333333333	-75.7757302262108\\
40.3416666666667	-75.7068578571136\\
40.35	-75.8780954541718\\
40.3583333333333	-76.0048634780824\\
40.3666666666667	-75.8891755102231\\
40.375	-75.8382820569771\\
40.3833333333333	-76.0250038182784\\
40.3916666666667	-76.1561788493358\\
40.4	-76.0417892198053\\
40.4083333333333	-75.9690590299857\\
40.4166666666667	-76.2033508177447\\
40.425	-76.3252763499726\\
40.4333333333333	-76.21216898068\\
40.4416666666667	-76.1588664941139\\
40.45	-76.3086045716718\\
40.4583333333333	-76.4379465378955\\
40.4666666666667	-76.3231861238363\\
40.475	-76.2858621749111\\
40.4833333333333	-76.4833568997682\\
40.4916666666667	-76.6186586385058\\
40.5	-76.5044841986087\\
40.5083333333333	-76.4419628663571\\
40.5166666666667	-76.6005363280023\\
40.525	-76.7275063344931\\
40.5333333333333	-76.6122238607106\\
40.5416666666667	-76.5520246297599\\
40.55	-76.7100766260061\\
40.5583333333333	-76.8370586552686\\
40.5666666666667	-76.72038853319\\
40.575	-76.6424572331888\\
40.5833333333333	-76.7842202013328\\
40.5916666666667	-76.9123264147883\\
40.6	-76.7981990364753\\
40.6083333333333	-76.7356129073193\\
40.6166666666667	-76.8584442965377\\
40.625	-76.9856047067038\\
40.6333333333333	-76.8713390181928\\
40.6416666666667	-76.8200178374711\\
40.65	-76.9216220032623\\
40.6583333333333	-77.0543170716466\\
40.6666666666667	-76.9405258926626\\
40.675	-76.8905028925678\\
40.6833333333333	-77.0283316394455\\
40.6916666666667	-77.1567891119843\\
40.7	-77.04051637051\\
40.7083333333333	-76.9745589367277\\
40.7166666666667	-77.097503878833\\
40.725	-77.2231439554154\\
40.7333333333333	-77.1094441341529\\
40.7416666666667	-77.0580256598729\\
40.75	-77.1446354654388\\
40.7583333333333	-77.2777329632702\\
40.7666666666667	-77.1638446213318\\
40.775	-77.1087808831484\\
40.7833333333333	-77.2058089852709\\
40.7916666666667	-77.3336824956859\\
40.8	-77.2200566638447\\
40.8083333333333	-77.16521458245\\
40.8166666666667	-77.256468339839\\
40.825	-77.3921899258865\\
40.8333333333333	-77.277206949916\\
40.8416666666667	-77.2103281124707\\
40.85	-77.3332984837015\\
40.8583333333333	-77.468582473584\\
40.8666666666667	-77.3528224885991\\
40.875	-77.2937737181038\\
40.8833333333333	-77.3983821530785\\
40.8916666666667	-77.5246621392866\\
40.9	-77.411340947944\\
40.9083333333333	-77.3649649352972\\
40.9166666666667	-77.526968694462\\
40.925	-77.6616599951768\\
40.9333333333333	-77.5459599545828\\
40.9416666666667	-77.4750982782125\\
40.95	-77.5780158047573\\
40.9583333333333	-77.7198891657708\\
40.9666666666667	-77.6067656551663\\
40.975	-77.5497919520952\\
40.9833333333333	-77.7145647263665\\
40.9916666666667	-77.8510911539496\\
41	-77.7393111323288\\
41.0083333333333	-77.6841868830117\\
41.0166666666667	-77.8783261737301\\
41.025	-78.0042965337608\\
41.0333333333333	-77.8892758895152\\
41.0416666666667	-77.8134259113362\\
41.05	-77.9217028124655\\
41.0583333333333	-78.0494327005813\\
41.0666666666667	-77.9343094706638\\
41.075	-77.8851236603984\\
41.0833333333333	-77.9531377612015\\
41.0916666666667	-78.0903574565111\\
41.1	-77.9749964607723\\
41.1083333333333	-77.9371449679888\\
41.1166666666667	-78.0986223000758\\
41.125	-78.2336027048931\\
41.1333333333333	-78.1177171050525\\
41.1416666666667	-78.0553136289506\\
41.15	-78.2087765135373\\
41.1583333333333	-78.3383590194434\\
41.1666666666667	-78.2223798078087\\
41.175	-78.1628143769943\\
41.1833333333333	-78.234845037131\\
41.1916666666667	-78.3744600154358\\
41.2	-78.2612021561404\\
41.2083333333333	-78.1898868941301\\
41.2166666666667	-78.355362839736\\
41.225	-78.4860429464624\\
41.2333333333333	-78.3700799373339\\
41.2416666666667	-78.2958812971142\\
41.25	-78.3923573395805\\
41.2583333333333	-78.5254931780576\\
41.2666666666667	-78.4100278820271\\
41.275	-78.362544487992\\
41.2833333333333	-78.4932941649106\\
41.2916666666667	-78.6269132406577\\
41.3	-78.5105616726562\\
41.3083333333333	-78.4523909995361\\
41.3166666666667	-78.5899577877527\\
41.325	-78.7221597158318\\
41.3333333333333	-78.6079748866925\\
41.3416666666667	-78.5163696699563\\
41.35	-78.6277405642347\\
41.3583333333333	-78.7585058355259\\
41.3666666666667	-78.6458892261586\\
41.375	-78.5675075479897\\
41.3833333333333	-78.653678731174\\
41.3916666666667	-78.7904879205643\\
41.4	-78.6773862717578\\
41.4083333333333	-78.5964019366315\\
41.4166666666667	-78.722529262518\\
41.425	-78.8660656696298\\
41.4333333333333	-78.7514334237931\\
41.4416666666667	-78.6724082719296\\
41.45	-78.8059160685864\\
41.4583333333333	-78.9475099830011\\
41.4666666666667	-78.8330208721585\\
41.475	-78.7798333684227\\
41.4833333333333	-78.8828279672423\\
41.4916666666667	-79.0179295499663\\
41.5	-78.9020176589933\\
41.5083333333333	-78.8391890382325\\
41.5166666666667	-78.9242985728967\\
41.525	-79.0666051107599\\
41.5333333333333	-78.950603667039\\
41.5416666666667	-78.8868751251202\\
41.55	-79.00544540036\\
41.5583333333333	-79.1413770611524\\
41.5666666666667	-79.0258061884789\\
41.575	-78.970337575312\\
41.5833333333333	-79.1573162161413\\
41.5916666666667	-79.2944505147309\\
41.6	-79.1798633544321\\
41.6083333333333	-79.1240272299339\\
41.6166666666667	-79.2455862956892\\
41.625	-79.3863604183567\\
41.6333333333333	-79.270365859117\\
41.6416666666667	-79.2073768599339\\
41.65	-79.3103920380752\\
41.6583333333333	-79.4497930072521\\
41.6666666666667	-79.3361345588931\\
41.675	-79.2560859677968\\
41.6833333333333	-79.2998915971791\\
41.6916666666667	-79.4385654604361\\
41.7	-79.3227111820031\\
41.7083333333333	-79.2542086646339\\
41.7166666666667	-79.3439008896402\\
41.725	-79.4838576141602\\
41.7333333333333	-79.3698173685048\\
41.7416666666667	-79.3241134590029\\
41.75	-79.5085733932296\\
41.7583333333333	-79.6504556024611\\
41.7666666666667	-79.5358572800961\\
41.775	-79.4843204792238\\
41.7833333333333	-79.5973476991509\\
41.7916666666667	-79.732309851981\\
41.8	-79.6161583534777\\
41.8083333333333	-79.5453292032039\\
41.8166666666667	-79.6215334831677\\
41.825	-79.7574752097196\\
41.8333333333333	-79.6423061816138\\
41.8416666666667	-79.5857909114825\\
41.85	-79.667122140624\\
41.8583333333333	-79.800759624359\\
41.8666666666667	-79.6837462179825\\
41.875	-79.6150911118892\\
41.8833333333333	-79.7325994105313\\
41.8916666666667	-79.8677255591966\\
41.9	-79.753326589428\\
41.9083333333333	-79.6749888360797\\
41.9166666666667	-79.7782970504627\\
41.925	-79.9168520754784\\
41.9333333333333	-79.8029865904822\\
41.9416666666667	-79.7179731747224\\
41.95	-79.8094268046728\\
41.9583333333333	-79.9496201857304\\
41.9666666666667	-79.8334127508369\\
41.975	-79.7829815006548\\
41.9833333333333	-79.8384480081792\\
41.9916666666667	-79.9750859425066\\
42	-79.8612512348139\\
42.0083333333333	-79.7764140919662\\
42.0166666666667	-79.8620794553164\\
42.025	-80.0043896721771\\
42.0333333333333	-79.8904203567615\\
42.0416666666667	-79.8417101599076\\
42.05	-79.9027327980926\\
42.0583333333333	-80.0484428140234\\
42.0666666666667	-79.9334036729229\\
42.075	-79.8603302659398\\
42.0833333333333	-79.9477983164224\\
42.0916666666667	-80.0991588787543\\
42.1	-79.9849090695226\\
42.1083333333333	-79.9263949963327\\
42.1166666666667	-80.0037566042829\\
42.125	-80.1432743187292\\
42.1333333333333	-80.0299433259848\\
42.1416666666667	-79.9771624624777\\
42.15	-80.0475269427641\\
42.1583333333333	-80.1839793251173\\
42.1666666666667	-80.0688809161667\\
42.175	-80.0052734377641\\
42.1833333333333	-80.1241712441697\\
42.1916666666667	-80.2652183652688\\
42.2	-80.1491561995233\\
42.2083333333333	-80.0986772094395\\
42.2166666666667	-80.1796065048183\\
42.225	-80.3213810713144\\
42.2333333333333	-80.2086470995289\\
42.2416666666667	-80.1512363972831\\
42.25	-80.2290342862291\\
42.2583333333333	-80.36678982713\\
42.2666666666667	-80.252732850548\\
42.275	-80.1953489554924\\
42.2833333333333	-80.2775968055521\\
42.2916666666667	-80.4178472554867\\
42.3	-80.3026243546519\\
42.3083333333333	-80.2473944249748\\
42.3166666666667	-80.2939824437094\\
42.325	-80.4392078238811\\
42.3333333333333	-80.3242394348399\\
42.3416666666667	-80.2711585044484\\
42.35	-80.308600161661\\
42.3583333333333	-80.457008791327\\
42.3666666666667	-80.3420517256319\\
42.375	-80.2641927276944\\
42.3833333333333	-80.3552773402026\\
42.3916666666667	-80.5016091716543\\
42.4	-80.3850962730146\\
42.4083333333333	-80.3280117243099\\
42.4166666666667	-80.3591958720012\\
42.425	-80.506356454274\\
42.4333333333333	-80.3915308935991\\
42.4416666666667	-80.3336186230074\\
42.45	-80.421680599263\\
42.4583333333333	-80.5612086258107\\
42.4666666666667	-80.4473332127259\\
42.475	-80.3869293853265\\
42.4833333333333	-80.4712158214585\\
42.4916666666667	-80.6162609080004\\
42.5	-80.5015100298484\\
42.5083333333333	-80.4468695032874\\
42.5166666666667	-80.5014786066475\\
42.525	-80.6470606613856\\
42.5333333333333	-80.5307704578511\\
42.5416666666667	-80.4874905592666\\
42.55	-80.5521621719374\\
42.5583333333333	-80.6932876244412\\
42.5666666666667	-80.5776772314566\\
42.575	-80.5239517251459\\
42.5833333333333	-80.5935548201567\\
42.5916666666667	-80.7356380680881\\
42.6	-80.6203659003063\\
42.6083333333333	-80.5707447370941\\
42.6166666666667	-80.6158520424157\\
42.625	-80.7566932917362\\
42.6333333333333	-80.6422537865991\\
42.6416666666667	-80.5928847311649\\
42.65	-80.6586809854246\\
42.6583333333333	-80.8019866954851\\
42.6666666666667	-80.6889130646822\\
42.675	-80.6389442312686\\
42.6833333333333	-80.6841164207905\\
42.6916666666667	-80.8282696875524\\
42.7	-80.7137974713523\\
42.7083333333333	-80.6535186087747\\
42.7166666666667	-80.7692200938246\\
42.725	-80.9119865489008\\
42.7333333333333	-80.7986183496249\\
42.7416666666667	-80.7456132110853\\
42.75	-80.8422827435085\\
42.7583333333333	-80.9804512135469\\
42.7666666666667	-80.865653290767\\
42.775	-80.8160879695511\\
42.7833333333333	-80.8883338727543\\
42.7916666666667	-81.033770519261\\
42.8	-80.916532028411\\
42.8083333333333	-80.8440719722237\\
42.8166666666667	-80.9014375050537\\
42.825	-81.0402682400134\\
42.8333333333333	-80.9260919387363\\
42.8416666666667	-80.8557026607259\\
42.85	-80.9351763306893\\
42.8583333333333	-81.0854410785322\\
42.8666666666667	-80.9710395971051\\
42.875	-80.9211235386687\\
42.8833333333333	-80.9659010887449\\
42.8916666666667	-81.1162869881481\\
42.9	-81.0020240795324\\
42.9083333333333	-80.9595080295146\\
42.9166666666667	-81.0501441591283\\
42.925	-81.1954616425838\\
42.9333333333333	-81.0819060891644\\
42.9416666666667	-81.0139783226641\\
42.95	-81.0717113139374\\
42.9583333333333	-81.21995055832\\
42.9666666666667	-81.1034206976133\\
42.975	-81.0617589691019\\
42.9833333333333	-81.081600811725\\
42.9916666666667	-81.2160123539857\\
43	-81.1018032597066\\
43.0083333333333	-81.0467068763524\\
43.0166666666667	-81.1103274215477\\
43.025	-81.2546182608206\\
43.0333333333333	-81.1405918485731\\
43.0416666666667	-81.0926686766516\\
43.05	-81.1610830567184\\
43.0583333333333	-81.3188336684988\\
43.0666666666667	-81.2024658755459\\
43.075	-81.1445856889028\\
43.0833333333333	-81.2237006137399\\
43.0916666666667	-81.3715110376785\\
43.1	-81.2580305437245\\
43.1083333333333	-81.2123552068727\\
43.1166666666667	-81.2656494008361\\
43.125	-81.4151630220896\\
43.1333333333333	-81.2977655685536\\
43.1416666666667	-81.2367200250097\\
43.15	-81.2782287914092\\
43.1583333333333	-81.4273945798512\\
43.1666666666667	-81.314283610527\\
43.175	-81.2647231226482\\
43.1833333333333	-81.3035299833781\\
43.1916666666667	-81.4523021274397\\
43.2	-81.3373933921168\\
43.2083333333333	-81.2860147139639\\
43.2166666666667	-81.3474078433266\\
43.225	-81.4984611760353\\
43.2333333333333	-81.384542268959\\
43.2416666666667	-81.3211823719051\\
43.25	-81.3628462888909\\
43.2583333333333	-81.5148697866484\\
43.2666666666667	-81.4009597729282\\
43.275	-81.3523213470931\\
43.2833333333333	-81.4008240926634\\
43.2916666666667	-81.5510379636167\\
43.3	-81.4353385466567\\
43.3083333333333	-81.3714321652184\\
43.3166666666667	-81.4064654428962\\
43.325	-81.5713036330898\\
43.3333333333333	-81.4576419361367\\
43.3416666666667	-81.3921378651169\\
43.35	-81.44839527765\\
43.3583333333333	-81.5944575484417\\
43.3666666666667	-81.4791928639207\\
43.375	-81.4223110723742\\
43.3833333333333	-81.4652927098517\\
43.3916666666667	-81.6182349790098\\
43.4	-81.5044022363668\\
43.4083333333333	-81.4507974331231\\
43.4166666666667	-81.485080565069\\
43.425	-81.6361936047673\\
43.4333333333333	-81.5220101010274\\
43.4416666666667	-81.4613949761308\\
43.45	-81.5172611598619\\
43.4583333333333	-81.675200020197\\
43.4666666666667	-81.5584085866782\\
43.475	-81.5011217947559\\
43.4833333333333	-81.5289426763406\\
43.4916666666667	-81.6740765052065\\
43.5	-81.5575988963695\\
43.5083333333333	-81.5167784961973\\
43.5166666666667	-81.5561238829068\\
43.525	-81.7140790161397\\
43.5333333333333	-81.5982714740549\\
43.5416666666667	-81.5383991667396\\
43.55	-81.5968097809814\\
43.5583333333333	-81.7459771107142\\
43.5666666666667	-81.6312320365103\\
43.575	-81.5905399794639\\
43.5833333333333	-81.6229777276365\\
43.5916666666667	-81.7726862784001\\
43.6	-81.6577071746498\\
43.6083333333333	-81.6028559641394\\
43.6166666666667	-81.5985715052221\\
43.625	-81.7532578271674\\
43.6333333333333	-81.6390965919273\\
43.6416666666667	-81.5841858771466\\
43.65	-81.6259737548963\\
43.6583333333333	-81.7707669960295\\
43.6666666666667	-81.6552827663229\\
43.675	-81.598302545876\\
43.6833333333333	-81.6386544545512\\
43.6916666666667	-81.791833166784\\
43.7	-81.6764083217156\\
43.7083333333333	-81.6214326694335\\
43.7166666666667	-81.6633131260807\\
43.725	-81.8192191285922\\
43.7333333333333	-81.7042199478372\\
43.7416666666667	-81.6416123343547\\
43.75	-81.7513829930624\\
43.7583333333333	-81.7304047075022\\
43.7666666666667	-81.7377676201513\\
43.775	-81.7364854973094\\
43.7833333333333	-81.7426830188106\\
43.7916666666667	-81.7308624455155\\
43.8	-81.7352619526808\\
43.8083333333333	-81.7343937562071\\
43.8166666666667	-81.7698705726593\\
43.825	-81.7537818943903\\
43.8333333333333	-81.7582348908634\\
43.8416666666667	-81.7555618493682\\
43.85	-81.837522782289\\
43.8583333333333	-81.8130816192623\\
43.8666666666667	-81.8154428377655\\
43.875	-81.8144295870896\\
43.8833333333333	-81.8629435943903\\
43.8916666666667	-81.8477205674078\\
43.9	-81.8514880516\\
43.9083333333333	-81.8473032380308\\
43.9166666666667	-81.9191859451337\\
43.925	-81.9234186314814\\
43.9333333333333	-81.9237107450224\\
43.9416666666667	-81.9213411575918\\
43.95	-81.9760098292518\\
43.9583333333333	-81.9445397869659\\
43.9666666666667	-81.9439360113039\\
43.975	-81.9433209319859\\
43.9833333333333	-81.9702282538738\\
43.9916666666667	-81.9593508650472\\
44	-81.9592990720943\\
44.0083333333333	-81.9583432324418\\
44.0166666666667	-81.9814965427451\\
44.025	-81.9600382787454\\
44.0333333333333	-81.9586327028885\\
44.0416666666667	-81.9560510091078\\
44.05	-81.9860926320389\\
44.0583333333333	-81.9592485910054\\
44.0666666666667	-81.95760895808\\
44.075	-81.9542120433495\\
44.0833333333333	-81.9875615616942\\
44.0916666666667	-81.9715626912259\\
44.1	-81.9685857538759\\
44.1083333333333	-81.9668837463268\\
44.1166666666667	-81.9874635446986\\
44.125	-81.9628684821081\\
44.1333333333333	-81.9616418394403\\
44.1416666666667	-81.9586938681832\\
44.15	-81.9876061242215\\
44.1583333333333	-81.9639448062992\\
44.1666666666667	-81.9648624457742\\
44.175	-81.9625364207671\\
44.1833333333333	-82.012418939851\\
44.1916666666667	-81.9809274412779\\
44.2	-81.9822529948498\\
44.2083333333333	-81.9791053778503\\
44.2166666666667	-82.0273674281001\\
44.225	-82.0189328891349\\
44.2333333333333	-82.0156799246541\\
44.2416666666667	-82.0128741817543\\
44.25	-82.0292276824015\\
44.2583333333333	-81.9990226925742\\
44.2666666666667	-81.9975534585108\\
44.275	-81.9962245007205\\
44.2833333333333	-82.0134990151735\\
44.2916666666667	-81.997728755627\\
44.3	-81.9942971472629\\
44.3083333333333	-81.9924800103541\\
44.3166666666667	-82.0377705478101\\
44.325	-82.0237398051383\\
44.3333333333333	-82.0224502861495\\
44.3416666666667	-82.0194705045851\\
44.35	-82.0455757151136\\
44.3583333333333	-82.0218053248723\\
44.3666666666667	-82.0189036788133\\
44.375	-82.016043713986\\
44.3833333333333	-82.0504315051061\\
44.3916666666667	-82.0435952029462\\
44.4	-82.0441331766398\\
44.4083333333333	-82.0427234086911\\
44.4166666666667	-82.0870982855168\\
44.425	-82.0672718685717\\
44.4333333333333	-82.064049690989\\
44.4416666666667	-82.0605289118899\\
44.45	-82.1332471072922\\
44.4583333333333	-82.1284777612138\\
44.4666666666667	-82.1253191552656\\
44.475	-82.1228251612351\\
44.4833333333333	-82.1396585678075\\
44.4916666666667	-82.122407228126\\
44.5	-82.1201156090024\\
44.5083333333333	-82.1172497721435\\
44.5166666666667	-82.17654956901\\
44.525	-82.1727789231557\\
44.5333333333333	-82.169588386896\\
44.5416666666667	-82.1684058175217\\
44.55	-82.189367337135\\
44.5583333333333	-82.1603301305452\\
44.5666666666667	-82.1592142379393\\
44.575	-82.1575670035271\\
44.5833333333333	-82.2071836135162\\
44.5916666666667	-82.2019670343382\\
44.6	-82.2009639777262\\
44.6083333333333	-82.1971094286806\\
44.6166666666667	-82.2175484712524\\
44.625	-82.2103410045684\\
44.6333333333333	-82.2072394086257\\
44.6416666666667	-82.2061420045964\\
44.65	-82.2207569330825\\
44.6583333333333	-82.1808951690181\\
44.6666666666667	-82.1782805414266\\
44.675	-82.1749410356519\\
44.6833333333333	-82.2074799071808\\
44.6916666666667	-82.1671228479897\\
44.7	-82.1644661215279\\
44.7083333333333	-82.1619163891561\\
44.7166666666667	-82.1717048133413\\
44.725	-82.1652128792755\\
44.7333333333333	-82.1620395037685\\
44.7416666666667	-82.1605766078328\\
44.75	-82.1957729619532\\
44.7583333333333	-82.1780702741886\\
44.7666666666667	-82.1786967064851\\
44.775	-82.1782822589418\\
44.7833333333333	-82.207425334262\\
44.7916666666667	-82.185815300491\\
44.8	-82.1868946154049\\
44.8083333333333	-82.1846422998532\\
44.8166666666667	-82.202248721007\\
44.825	-82.1840297029764\\
44.8333333333333	-82.1826649327102\\
44.8416666666667	-82.180085999775\\
44.85	-82.187799556687\\
44.8583333333333	-82.1719733286149\\
44.8666666666667	-82.1710115770927\\
44.875	-82.1684676949932\\
44.8833333333333	-82.2222512729588\\
44.8916666666667	-82.21233886631\\
44.9	-82.212578648039\\
44.9083333333333	-82.2093130526758\\
44.9166666666667	-82.2357106902586\\
44.925	-82.2259511478031\\
44.9333333333333	-82.2261176538201\\
44.9416666666667	-82.2250834731624\\
44.95	-82.2518890589401\\
44.9583333333333	-82.2426051214197\\
44.9666666666667	-82.2427132725497\\
44.975	-82.2389091859458\\
44.9833333333333	-82.2595578694754\\
44.9916666666667	-82.2479812536585\\
45	-82.24580873761\\
45.0083333333333	-82.2441389666147\\
45.0166666666667	-82.2572966600776\\
45.025	-82.2379312299964\\
45.0333333333333	-82.2363342773053\\
45.0416666666667	-82.2360654743892\\
45.05	-82.2468228799278\\
45.0583333333333	-82.2217662712618\\
45.0666666666667	-82.2210802722658\\
45.075	-82.220074426186\\
45.0833333333333	-82.2315301147412\\
45.0916666666667	-82.2065495900414\\
45.1	-82.207606069174\\
45.1083333333333	-82.2067377817688\\
45.1166666666667	-82.2184590161832\\
45.125	-82.166134118081\\
45.1333333333333	-82.167037281593\\
45.1416666666667	-82.1644246017651\\
45.15	-82.181877718175\\
45.1583333333333	-82.1755592617415\\
45.1666666666667	-82.1786956928661\\
45.175	-82.1747477338174\\
45.1833333333333	-82.1943852704517\\
45.1916666666667	-82.1783873990719\\
45.2	-82.1789137032333\\
45.2083333333333	-82.1763206630925\\
45.2166666666667	-82.1995255160951\\
45.225	-82.1720908398198\\
45.2333333333333	-82.1731079824533\\
45.2416666666667	-82.170398955391\\
45.25	-82.18971417946\\
45.2583333333333	-82.1562541933539\\
45.2666666666667	-82.1610251502492\\
45.275	-82.1591772194582\\
45.2833333333333	-82.1671984238566\\
45.2916666666667	-82.1592510393444\\
45.3	-82.1601791159524\\
45.3083333333333	-82.1604734520609\\
45.3166666666667	-82.2024804165717\\
45.325	-82.1714757165667\\
45.3333333333333	-82.1703902629946\\
45.3416666666667	-82.16937442539\\
45.35	-82.2107842528315\\
45.3583333333333	-82.1977436850441\\
45.3666666666667	-82.1961139589677\\
45.375	-82.1937476464495\\
45.3833333333333	-82.2025812230846\\
45.3916666666667	-82.1836546406582\\
45.4	-82.1856121375616\\
45.4083333333333	-82.185263924306\\
45.4166666666667	-82.1920279458589\\
45.425	-82.1437088065689\\
45.4333333333333	-82.1462597371971\\
45.4416666666667	-82.144886827837\\
45.45	-82.1753903414724\\
45.4583333333333	-82.1559337876853\\
45.4666666666667	-82.1572412750387\\
45.475	-82.1525848142628\\
45.4833333333333	-82.1578231715515\\
45.4916666666667	-82.100073773758\\
45.5	-82.1036508500111\\
45.5083333333333	-82.1022133672681\\
45.5166666666667	-82.1209279741072\\
45.525	-82.1055084871347\\
45.5333333333333	-82.107978680535\\
45.5416666666667	-82.107434933547\\
45.55	-82.1138380087753\\
45.5583333333333	-82.0424833412\\
45.5666666666667	-82.0442518276427\\
45.575	-82.0414352546333\\
45.5833333333333	-82.062687622596\\
45.5916666666667	-82.0195567037456\\
45.6	-82.018397565451\\
45.6083333333333	-82.0156295951774\\
45.6166666666667	-82.0239002033935\\
45.625	-81.990875748606\\
45.6333333333333	-81.9924893189988\\
45.6416666666667	-81.9918124827524\\
45.65	-82.0167616681111\\
45.6583333333333	-81.9921879835818\\
45.6666666666667	-81.9977559835706\\
45.675	-81.9942857052748\\
45.6833333333333	-82.00981058799\\
45.6916666666667	-81.9659113857559\\
45.7	-81.9669186382948\\
45.7083333333333	-81.9647919669163\\
45.7166666666667	-81.9818226957314\\
45.725	-81.9658938446887\\
45.7333333333333	-81.9692200326969\\
45.7416666666667	-81.9677042174584\\
45.75	-81.9990193849609\\
45.7583333333333	-81.9841549566791\\
45.7666666666667	-81.9860038486996\\
45.775	-81.9853159308915\\
45.7833333333333	-81.9948080983802\\
45.7916666666667	-81.9479086800539\\
45.8	-81.950555208295\\
45.8083333333333	-81.9472895497026\\
45.8166666666667	-81.9800932505498\\
45.825	-81.9315818394024\\
45.8333333333333	-81.9304115757372\\
45.8416666666667	-81.9260370427174\\
45.85	-81.9509413307607\\
45.8583333333333	-81.9237355999208\\
45.8666666666667	-81.9260678915769\\
45.875	-81.9247876316858\\
45.8833333333333	-81.9510339568086\\
45.8916666666667	-81.9319880266525\\
45.9	-81.9324544867816\\
45.9083333333333	-81.9308781163433\\
45.9166666666667	-81.9486695042567\\
45.925	-81.9168554029065\\
45.9333333333333	-81.9148803972487\\
45.9416666666667	-81.9137381197773\\
45.95	-81.941934763892\\
45.9583333333333	-81.9137115355341\\
45.9666666666667	-81.9167007606298\\
45.975	-81.9140439766953\\
45.9833333333333	-81.9371194547511\\
45.9916666666667	-81.915488412642\\
46	-81.9161455119283\\
46.0083333333333	-81.9139360629491\\
46.0166666666667	-81.9264412069715\\
46.025	-81.9013297258349\\
46.0333333333333	-81.9014864002904\\
46.0416666666667	-81.8992967760943\\
46.05	-81.9322499854051\\
46.0583333333333	-81.8792600093513\\
46.0666666666667	-81.8774228985718\\
46.075	-81.8769386394929\\
46.0833333333333	-81.8741177302389\\
46.0916666666667	-81.8037109238225\\
46.1	-81.8028708358675\\
46.1083333333333	-81.7966863143562\\
46.1166666666667	-81.8136791016395\\
46.125	-81.7665930764278\\
46.1333333333333	-81.7658162050152\\
46.1416666666667	-81.7617913500719\\
46.15	-81.7878926663739\\
46.1583333333333	-81.7073320056188\\
46.1666666666667	-81.7044479639661\\
46.175	-81.6998673809972\\
46.1833333333333	-81.7176895076711\\
46.1916666666667	-81.6840731128783\\
46.2	-81.6794188486555\\
46.2083333333333	-81.6754638536155\\
46.2166666666667	-81.6889089130488\\
46.225	-81.6846692359258\\
46.2333333333333	-81.682816119075\\
46.2416666666667	-81.6808082627782\\
46.25	-81.7031610873815\\
46.2583333333333	-81.5954263371397\\
46.2666666666667	-81.7728108946685\\
46.275	-81.6580676167329\\
46.2833333333333	-81.6164403973326\\
46.2916666666667	-81.5762755492845\\
46.3	-81.747110146158\\
46.3083333333333	-81.6316156459769\\
46.3166666666667	-81.5937903987605\\
46.325	-81.5550304645148\\
46.3333333333333	-81.7253697693729\\
46.3416666666667	-81.6086650831155\\
46.35	-81.5794790357319\\
46.3583333333333	-81.5396879901126\\
46.3666666666667	-81.7097728298427\\
46.375	-81.5925900393121\\
46.3833333333333	-81.5514855871182\\
46.3916666666667	-81.5573023666854\\
46.4	-81.7245739076067\\
46.4083333333333	-81.6072869538624\\
46.4166666666667	-81.5730187295895\\
46.425	-81.5425111752892\\
46.4333333333333	-81.6969373131967\\
46.4416666666667	-81.5833804902593\\
46.45	-81.5502156517945\\
46.4583333333333	-81.4933451981963\\
46.4666666666667	-81.6663081597566\\
46.475	-81.5508658591806\\
46.4833333333333	-81.5084295976284\\
46.4916666666667	-81.470755864139\\
46.5	-81.625093583708\\
46.5083333333333	-81.5110702737175\\
46.5166666666667	-81.4796810062592\\
46.525	-81.4537593486019\\
46.5333333333333	-81.6270381955365\\
46.5416666666667	-81.5122221651588\\
46.55	-81.4687363322012\\
46.5583333333333	-81.4147782633888\\
46.5666666666667	-81.5896516123643\\
46.575	-81.4760565721095\\
46.5833333333333	-81.4427787634765\\
46.5916666666667	-81.4102831538031\\
46.6	-81.5761770495131\\
46.6083333333333	-81.4623394482982\\
46.6166666666667	-81.4232009157355\\
46.625	-81.3820556032196\\
46.6333333333333	-81.553827781731\\
46.6416666666667	-81.4373209507077\\
46.65	-81.4060315909342\\
46.6583333333333	-81.3518622538211\\
46.6666666666667	-81.531562659772\\
46.675	-81.4159557282084\\
46.6833333333333	-81.3668529993072\\
46.6916666666667	-81.3336926295278\\
46.7	-81.5128129375593\\
46.7083333333333	-81.39712625145\\
46.7166666666667	-81.3612657036103\\
46.725	-81.3144975712467\\
46.7333333333333	-81.4766487147069\\
46.7416666666667	-81.3623709690898\\
46.75	-81.3256993436215\\
46.7583333333333	-81.2857757324262\\
46.7666666666667	-81.4635505579676\\
46.775	-81.3467100501735\\
46.7833333333333	-81.3093552877611\\
46.7916666666667	-81.2494961135092\\
46.8	-81.4134340924635\\
46.8083333333333	-81.2979656026132\\
46.8166666666667	-81.263383057563\\
46.825	-81.2262178467925\\
46.8333333333333	-81.3878934874651\\
46.8416666666667	-81.2689436570706\\
46.85	-81.2331580639602\\
46.8583333333333	-81.1930965120961\\
46.8666666666667	-81.3692540243277\\
46.875	-81.2529470348839\\
46.8833333333333	-81.2172431163896\\
46.8916666666667	-81.1655214872543\\
46.9	-81.3232192057085\\
46.9083333333333	-81.2064875472253\\
46.9166666666667	-81.1740091332954\\
46.925	-81.0966006032091\\
46.9333333333333	-81.269132977372\\
46.9416666666667	-81.1540026260257\\
46.95	-81.1137347458502\\
46.9583333333333	-81.0469847467944\\
46.9666666666667	-81.2077719538013\\
46.975	-81.0911202697461\\
46.9833333333333	-81.0624164256386\\
46.9916666666667	-81.0004519166565\\
47	-81.1700877920799\\
47.0083333333333	-81.0514418226629\\
47.0166666666667	-81.030909622855\\
47.025	-81.0125459632175\\
47.0333333333333	-81.1684727401427\\
47.0416666666667	-81.0515932562556\\
47.05	-81.0154360057547\\
47.0583333333333	-80.9593907990144\\
47.0666666666667	-81.1411396613789\\
47.075	-81.0249150203401\\
47.0833333333333	-80.9923835009457\\
47.0916666666667	-80.9039399789112\\
47.1	-81.058467623484\\
47.1083333333333	-80.9435566374065\\
47.1166666666667	-80.9095528651699\\
47.125	-80.8663954132684\\
47.1333333333333	-81.0302046247336\\
47.1416666666667	-80.9144356306235\\
47.15	-80.8795072412546\\
47.1583333333333	-80.8017679454871\\
47.1666666666667	-80.9852976855206\\
47.175	-80.8676504869275\\
47.1833333333333	-80.845638885604\\
47.1916666666667	-80.790012507242\\
47.2	-80.9764715279453\\
47.2083333333333	-80.8604898994293\\
47.2166666666667	-80.8322660190236\\
47.225	-80.762096016558\\
47.2333333333333	-80.9247548312985\\
47.2416666666667	-80.8095119207694\\
47.25	-80.7838724611127\\
47.2583333333333	-80.6891917613293\\
47.2666666666667	-80.8568351839044\\
47.275	-80.7415831886055\\
47.2833333333333	-80.7114778902666\\
47.2916666666667	-80.5977507090336\\
47.3	-80.7711281015328\\
47.3083333333333	-80.6509234838955\\
47.3166666666667	-80.6229899491303\\
47.325	-80.5796283855477\\
47.3333333333333	-80.7432040533712\\
47.3416666666667	-80.6221754202787\\
47.35	-80.5930959689784\\
47.3583333333333	-80.5291279987493\\
47.3666666666667	-80.6906212674122\\
47.375	-80.571959802002\\
47.3833333333333	-80.5462786836415\\
47.3916666666667	-80.5028272012838\\
47.4	-80.6670256798961\\
47.4083333333333	-80.5501844600153\\
47.4166666666667	-80.5225639937574\\
47.425	-80.4549980947244\\
47.4333333333333	-80.623176192063\\
47.4416666666667	-80.5051739457944\\
47.45	-80.4781919527326\\
47.4583333333333	-80.4150694042085\\
47.4666666666667	-80.5705826173999\\
47.475	-80.4552262346035\\
47.4833333333333	-80.4269283745479\\
47.4916666666667	-80.3743459153746\\
47.5	-80.5439962554518\\
47.5083333333333	-80.427118121085\\
47.5166666666667	-80.3981250854562\\
47.525	-80.3160409498722\\
47.5333333333333	-80.4917854725035\\
47.5416666666667	-80.3729237292303\\
47.55	-80.346321843974\\
47.5583333333333	-80.2604185208862\\
47.5666666666667	-80.4326903316119\\
47.575	-80.3160120246097\\
47.5833333333333	-80.2844706841766\\
47.5916666666667	-80.2548202299636\\
47.6	-80.426255063415\\
47.6083333333333	-80.3117876377368\\
47.6166666666667	-80.2778985945381\\
47.625	-80.1891655865637\\
47.6333333333333	-80.3804521789195\\
47.6416666666667	-80.2657998241299\\
47.65	-80.2327428314591\\
47.6583333333333	-80.196989791939\\
47.6666666666667	-80.3632690373558\\
47.675	-80.2475356829417\\
47.6833333333333	-80.2192289437341\\
47.6916666666667	-80.1747744243884\\
47.7	-80.342732348294\\
47.7083333333333	-80.2249408082251\\
47.7166666666667	-80.1997372413001\\
47.725	-80.1197431047772\\
47.7333333333333	-80.290188391697\\
47.7416666666667	-80.1768183905962\\
47.75	-80.1527182838163\\
47.7583333333333	-80.0772072203453\\
47.7666666666667	-80.2487901542216\\
47.775	-80.1313913464642\\
47.7833333333333	-80.1052358845195\\
47.7916666666667	-80.0267038627096\\
47.8	-80.1924931356538\\
47.8083333333333	-80.075562776407\\
47.8166666666667	-80.0494773614635\\
47.825	-79.9333247063589\\
47.8333333333333	-80.1121029851507\\
47.8416666666667	-79.9978947147176\\
47.85	-79.9760386152339\\
47.8583333333333	-79.9079721251871\\
47.8666666666667	-80.0730927166828\\
47.875	-79.9565625677799\\
47.8833333333333	-79.9335240941656\\
47.8916666666667	-79.8584254041538\\
47.9	-80.0316823442165\\
47.9083333333333	-79.914893231323\\
47.9166666666667	-79.8767149741719\\
47.925	-79.791742196592\\
47.9333333333333	-79.9799946974892\\
47.9416666666667	-79.8651048739829\\
47.95	-79.8321110313821\\
47.9583333333333	-79.7730127230704\\
47.9666666666667	-79.9358625982838\\
47.975	-79.8217299531692\\
47.9833333333333	-79.7963310193977\\
47.9916666666667	-79.7131444382407\\
48	-79.911820991065\\
48.0083333333333	-79.7965272983458\\
48.0166666666667	-79.7752867205611\\
48.025	-79.7219656950692\\
48.0333333333333	-79.8857264174575\\
48.0416666666667	-79.7698688956537\\
48.05	-79.7440229127812\\
48.0583333333333	-79.6549325730535\\
48.0666666666667	-79.8513750506008\\
48.075	-79.7323282822624\\
48.0833333333333	-79.7100453831154\\
48.0916666666667	-79.609200024818\\
48.1	-79.8008318796535\\
48.1083333333333	-79.6860771603131\\
48.1166666666667	-79.6647758882821\\
48.125	-79.5497717774406\\
48.1333333333333	-79.7331824525671\\
48.1416666666667	-79.620242702818\\
48.15	-79.6002329930821\\
48.1583333333333	-79.5214918118797\\
48.1666666666667	-79.692556972324\\
48.175	-79.5751540121103\\
48.1833333333333	-79.5540088175078\\
48.1916666666667	-79.4800123565288\\
48.2	-79.6651520340255\\
48.2083333333333	-79.5518723861409\\
48.2166666666667	-79.5325439283399\\
48.225	-79.4220515473797\\
48.2333333333333	-79.5852018485346\\
48.2416666666667	-79.4680630038186\\
48.25	-79.4409833632673\\
48.2583333333333	-79.2601040856624\\
48.2666666666667	-79.4188951182421\\
48.275	-79.3011306008452\\
48.2833333333333	-79.2752409250197\\
48.2916666666667	-79.1879185793839\\
48.3	-79.3691600752222\\
48.3083333333333	-79.2529834594776\\
48.3166666666667	-79.2279741780878\\
48.325	-79.1861777035288\\
48.3333333333333	-79.3796441219285\\
48.3416666666667	-79.2635551007891\\
48.35	-79.2381165485357\\
48.3583333333333	-79.1375657752162\\
48.3666666666667	-79.3126641814593\\
48.375	-79.1959635002075\\
48.3833333333333	-79.1698623299554\\
48.3916666666667	-79.051141403953\\
48.4	-79.2203355555239\\
48.4083333333333	-79.1056488054013\\
48.4166666666667	-79.0840008397946\\
48.425	-78.9003258440401\\
48.4333333333333	-79.0708184618588\\
48.4416666666667	-78.9577620378708\\
48.45	-78.936124986675\\
48.4583333333333	-78.8205740286939\\
48.4666666666667	-78.9967947997527\\
48.475	-78.8809848236718\\
48.4833333333333	-78.8551398043151\\
48.4916666666667	-78.7726142351403\\
48.5	-78.9495035642202\\
48.5083333333333	-78.8362404310685\\
48.5166666666667	-78.8148214329571\\
48.525	-78.7146779881802\\
48.5333333333333	-78.8805970330992\\
48.5416666666667	-78.764534354308\\
48.55	-78.740178074614\\
48.5583333333333	-78.6094963883412\\
48.5666666666667	-78.8028491252994\\
48.575	-78.6877791585909\\
48.5833333333333	-78.6587087372231\\
48.5916666666667	-78.5354815446807\\
48.6	-78.7292002982356\\
48.6083333333333	-78.6127991438805\\
48.6166666666667	-78.591394554182\\
48.625	-78.5075109412774\\
48.6333333333333	-78.7010535319851\\
48.6416666666667	-78.5821341751475\\
48.65	-78.5670720211351\\
48.6583333333333	-78.4581840004394\\
48.6666666666667	-78.6632090994358\\
48.675	-78.5477956056043\\
48.6833333333333	-78.5312656347527\\
48.6916666666667	-78.3966409873792\\
48.7	-78.5688178829834\\
48.7083333333333	-78.4553514841096\\
48.7166666666667	-78.4380618631968\\
48.725	-78.3103002343771\\
48.7333333333333	-78.4704335254526\\
48.7416666666667	-78.353490208444\\
48.75	-78.3329671962071\\
48.7583333333333	-78.2390548089937\\
48.7666666666667	-78.426351534049\\
48.775	-78.3112383080477\\
48.7833333333333	-78.2944217288532\\
48.7916666666667	-78.132166290842\\
48.8	-78.3178977399013\\
48.8083333333333	-78.1991989456548\\
48.8166666666667	-78.1741852856775\\
48.825	-78.1042808938882\\
48.8333333333333	-78.277444139779\\
48.8416666666667	-78.1631474950431\\
48.85	-78.1487016574457\\
48.8583333333333	-77.9980469500831\\
48.8666666666667	-78.1725205350504\\
48.875	-78.0553152196886\\
48.8833333333333	-78.0343673569108\\
48.8916666666667	-77.8758251223437\\
48.9	-78.0277180601681\\
48.9083333333333	-77.9137805764745\\
48.9166666666667	-77.891995694582\\
48.925	-77.8259676060616\\
48.9333333333333	-77.9882873028174\\
48.9416666666667	-77.8725397908016\\
48.95	-77.8570034885315\\
48.9583333333333	-77.7509471823754\\
48.9666666666667	-77.9382701530111\\
48.975	-77.8238093311969\\
48.9833333333333	-77.8104290382116\\
48.9916666666667	-77.6191985464697\\
49	-77.7874714831965\\
49.0083333333333	-77.6704382571697\\
49.0166666666667	-77.6489728004628\\
49.025	-77.4869964415468\\
49.0333333333333	-77.6558634199347\\
49.0416666666667	-77.5391468488433\\
49.05	-77.513084367619\\
49.0583333333333	-77.4123058037755\\
49.0666666666667	-77.5948412646623\\
49.075	-77.4786442629276\\
49.0833333333333	-77.4582751029111\\
49.0916666666667	-77.2990962649459\\
49.1	-77.4582626860056\\
49.1083333333333	-77.3439664520076\\
49.1166666666667	-77.3311263476102\\
49.125	-77.2288217249196\\
49.1333333333333	-77.4002636019648\\
49.1416666666667	-77.2841886141726\\
49.15	-77.2644599963414\\
49.1583333333333	-77.1440126858854\\
49.1666666666667	-77.323490537416\\
49.175	-77.2079097644475\\
49.1833333333333	-77.1858978897268\\
49.1916666666667	-77.0968084380388\\
49.2	-77.2655810078782\\
49.2083333333333	-77.1480263958051\\
49.2166666666667	-77.1354087392436\\
49.225	-77.0409520744562\\
49.2333333333333	-77.2105917431333\\
49.2416666666667	-77.0939744795192\\
49.25	-77.0743533432031\\
49.2583333333333	-76.989900585403\\
49.2666666666667	-77.1536160006289\\
49.275	-77.0351729489571\\
49.2833333333333	-77.0230824507748\\
49.2916666666667	-76.9027102146053\\
49.3	-77.0824458137902\\
49.3083333333333	-76.9678755653812\\
49.3166666666667	-76.9531897019633\\
49.325	-76.8177158234838\\
49.3333333333333	-76.9797773633809\\
49.3416666666667	-76.8645235095355\\
49.35	-76.8463995178997\\
49.3583333333333	-76.7469094096742\\
49.3666666666667	-76.9103782349467\\
49.375	-76.7924595864796\\
49.3833333333333	-76.7816181939013\\
49.3916666666667	-76.6612977573935\\
49.4	-76.8375885562939\\
49.4083333333333	-76.7229595142564\\
49.4166666666667	-76.7077801107554\\
49.425	-76.5684162242452\\
49.4333333333333	-76.7571803827592\\
49.4416666666667	-76.6398293381565\\
49.45	-76.6281858333746\\
49.4583333333333	-76.4729809762728\\
49.4666666666667	-76.6451879602527\\
49.475	-76.5306807450454\\
49.4833333333333	-76.5181309016118\\
49.4916666666667	-76.3624298332533\\
49.5	-76.5387919557771\\
49.5083333333333	-76.4201729452669\\
49.5166666666667	-76.3994410460417\\
49.525	-76.2050298014352\\
49.5333333333333	-76.3541032500102\\
49.5416666666667	-76.2366900201935\\
49.55	-76.223898136075\\
49.5583333333333	-76.0769037199291\\
49.5666666666667	-76.2421381492158\\
49.575	-76.1223454047839\\
49.5833333333333	-76.1141625010418\\
49.5916666666667	-75.8834470866386\\
49.6	-76.0692033164266\\
49.6083333333333	-75.9547560427833\\
49.6166666666667	-75.9364387351469\\
49.625	-75.7528283197503\\
49.6333333333333	-75.9162971552498\\
49.6416666666667	-75.7991106188127\\
49.65	-75.7861202831644\\
49.6583333333333	-75.617802666509\\
49.6666666666667	-75.7997327124914\\
49.675	-75.6845753227665\\
49.6833333333333	-75.6697125676848\\
49.6916666666667	-75.5629848042154\\
49.7	-75.7296912837966\\
49.7083333333333	-75.6121006884642\\
49.7166666666667	-75.6045861285746\\
49.725	-75.4844109292427\\
49.7333333333333	-75.6628693766017\\
49.7416666666667	-75.5476622548476\\
49.75	-75.5277520285362\\
49.7583333333333	-75.4025827781223\\
49.7666666666667	-75.5856243657208\\
49.775	-75.4682011740273\\
49.7833333333333	-75.4479936554982\\
49.7916666666667	-75.3801419534771\\
49.8	-75.5771272346698\\
49.8083333333333	-75.4589208037011\\
49.8166666666667	-75.4466334680849\\
49.825	-75.3270871272253\\
49.8333333333333	-75.4875963442541\\
49.8416666666667	-75.3713619855198\\
49.85	-75.3570196464856\\
49.8583333333333	-75.1299273549622\\
49.8666666666667	-75.3049650432597\\
49.875	-75.1895021638128\\
49.8833333333333	-75.1788546815793\\
49.8916666666667	-75.0964397918203\\
49.9	-75.2517230393772\\
49.9083333333333	-75.133198614796\\
49.9166666666667	-75.1217978347002\\
49.925	-75.0305971603629\\
49.9333333333333	-75.201541556541\\
49.9416666666667	-75.0850291071845\\
49.95	-75.0745677957775\\
49.9583333333333	-74.9092257473953\\
49.9666666666667	-75.0768404184533\\
49.975	-74.961238242594\\
49.9833333333333	-74.9488609592688\\
49.9916666666667	-74.8437709470991\\
50	-75.0103267109773\\
50.0083333333333	-74.8933117287323\\
50.0166666666667	-74.8814765301386\\
50.025	-74.7472915937494\\
50.0333333333333	-74.9261469316161\\
50.0416666666667	-74.8091202382788\\
50.05	-74.8023234733349\\
50.0583333333333	-74.6395708697732\\
50.0666666666667	-74.8175664793778\\
50.075	-74.7005060633952\\
50.0833333333333	-74.6899303209433\\
50.0916666666667	-74.5846947962602\\
50.1	-74.7374584318582\\
50.1083333333333	-74.6188525062751\\
50.1166666666667	-74.6078731090115\\
50.125	-74.4753496823359\\
50.1333333333333	-74.6542236517557\\
50.1416666666667	-74.5369694865215\\
50.15	-74.5194738708316\\
50.1583333333333	-74.330058735559\\
50.1666666666667	-74.4805812967994\\
50.175	-74.3640923747375\\
50.1833333333333	-74.3549241736448\\
50.1916666666667	-74.2210656374552\\
50.2	-74.3748706608879\\
50.2083333333333	-74.2604526736754\\
50.2166666666667	-74.2498727545895\\
50.225	-74.0707002467305\\
50.2333333333333	-74.2427444206853\\
50.2416666666667	-74.129498568617\\
50.25	-74.116852460049\\
50.2583333333333	-73.9651521821703\\
50.2666666666667	-74.1343441525235\\
50.275	-74.0175563954926\\
50.2833333333333	-74.0091074583555\\
50.2916666666667	-73.8380801475661\\
50.3	-74.0113721877483\\
50.3083333333333	-73.8954285175763\\
50.3166666666667	-73.8838479618077\\
50.325	-73.7713444266787\\
50.3333333333333	-73.9574735622935\\
50.3416666666667	-73.840572442103\\
50.35	-73.8306369863112\\
50.3583333333333	-73.6637119777408\\
50.3666666666667	-73.8272750459887\\
50.375	-73.7135380383712\\
50.3833333333333	-73.700220500074\\
50.3916666666667	-73.6402119050065\\
50.4	-73.8094038521298\\
50.4083333333333	-73.6926132318419\\
50.4166666666667	-73.6855845904927\\
50.425	-73.4674710158458\\
50.4333333333333	-73.6374045302349\\
50.4416666666667	-73.519895890229\\
50.45	-73.5060160852222\\
50.4583333333333	-73.3688746159759\\
50.4666666666667	-73.5308434483719\\
50.475	-73.4149951681525\\
50.4833333333333	-73.4063381952159\\
50.4916666666667	-73.2825642066104\\
50.5	-73.4507417402223\\
50.5083333333333	-73.3347260917601\\
50.5166666666667	-73.3262050413411\\
50.525	-73.2081374946754\\
50.5333333333333	-73.3658421711842\\
50.5416666666667	-73.2505088640006\\
50.55	-73.239474627114\\
50.5583333333333	-73.1037862596397\\
50.5666666666667	-73.2786552840805\\
50.575	-73.1648950040151\\
50.5833333333333	-73.1560791831524\\
50.5916666666667	-73.0215261679545\\
50.6	-73.1972576306969\\
50.6083333333333	-73.0807661520171\\
50.6166666666667	-73.0713477608889\\
50.625	-72.9441868443578\\
50.6333333333333	-73.1272786611005\\
50.6416666666667	-73.0111395053835\\
50.65	-72.9999846578846\\
50.6583333333333	-72.8720121832871\\
50.6666666666667	-73.0391804643735\\
50.675	-72.9224772702233\\
50.6833333333333	-72.9160443259922\\
50.6916666666667	-72.7840325937096\\
50.7	-72.9452070674732\\
50.7083333333333	-72.8278279343872\\
50.7166666666667	-72.8176805766416\\
50.725	-72.6623871987167\\
50.7333333333333	-72.8434112712746\\
50.7416666666667	-72.7271027595865\\
50.75	-72.7180532063481\\
50.7583333333333	-72.5502897458417\\
50.7666666666667	-72.7625517525302\\
50.775	-72.6479172058868\\
50.7833333333333	-72.6377747200647\\
50.7916666666667	-72.5026611939507\\
50.8	-72.6720589161962\\
50.8083333333333	-72.5566430127563\\
50.8166666666667	-72.5477222772963\\
50.825	-72.3867854970779\\
50.8333333333333	-72.5313656437067\\
50.8416666666667	-72.4147182721134\\
50.85	-72.4072642987618\\
50.8583333333333	-72.2876061743232\\
50.8666666666667	-72.4645472839686\\
50.875	-72.349287459851\\
50.8833333333333	-72.3414630839466\\
50.8916666666667	-72.1902781283742\\
50.9	-72.3711758013427\\
50.9083333333333	-72.2563018872139\\
50.9166666666667	-72.2448029365823\\
50.925	-72.1193225509525\\
50.9333333333333	-72.3288333643101\\
50.9416666666667	-72.2118100719226\\
50.95	-72.2028343227658\\
50.9583333333333	-71.9910100564417\\
50.9666666666667	-72.1693058099511\\
50.975	-72.0548730645745\\
50.9833333333333	-72.0431823723547\\
50.9916666666667	-71.8158372165713\\
51	-71.9780801446316\\
51.0083333333333	-71.863375644081\\
51.0166666666667	-71.8542549195828\\
51.025	-71.6980525865785\\
51.0333333333333	-71.868639157459\\
51.0416666666667	-71.755277872407\\
51.05	-71.7491325054986\\
51.0583333333333	-71.6146302848901\\
51.0666666666667	-71.7969569383994\\
51.075	-71.6804480545021\\
51.0833333333333	-71.6744225999667\\
51.0916666666667	-71.5024041901819\\
51.1	-71.6845809904807\\
51.1083333333333	-71.5702510778346\\
51.1166666666667	-71.5630228133137\\
51.125	-71.3405913809746\\
51.1333333333333	-71.5050213707487\\
51.1416666666667	-71.3886929115624\\
51.15	-71.3836938324025\\
51.1583333333333	-71.2183343490226\\
51.1666666666667	-71.3880228048747\\
51.175	-71.2742135127391\\
51.1833333333333	-71.2674480164632\\
51.1916666666667	-71.0964059048472\\
51.2	-71.279911932762\\
51.2083333333333	-71.1643430534183\\
51.2166666666667	-71.1559953476524\\
51.225	-70.9534724573002\\
51.2333333333333	-71.135625932714\\
51.2416666666667	-71.0226063254915\\
51.25	-71.0164035002344\\
51.2583333333333	-70.8108658782734\\
51.2666666666667	-70.9778469387822\\
51.275	-70.8634657642449\\
51.2833333333333	-70.859483503905\\
51.2916666666667	-70.7158256508178\\
51.3	-70.912636804906\\
51.3083333333333	-70.7968069941661\\
51.3166666666667	-70.7911649374457\\
51.325	-70.6653170763981\\
51.3333333333333	-70.8215306876515\\
51.3416666666667	-70.7046219613672\\
51.35	-70.6990623263781\\
51.3583333333333	-70.5513921242381\\
51.3666666666667	-70.7389260569948\\
51.375	-70.6245857021497\\
51.3833333333333	-70.6167513120359\\
51.3916666666667	-70.5118715897489\\
51.4	-70.7041893249253\\
51.4083333333333	-70.5887212729402\\
51.4166666666667	-70.5817678003335\\
51.425	-70.4592327069855\\
51.4333333333333	-70.6116595582699\\
51.4416666666667	-70.4956613075586\\
51.45	-70.4920548858152\\
51.4583333333333	-70.3349988523673\\
51.4666666666667	-70.5045399416685\\
51.475	-70.3892027300874\\
51.4833333333333	-70.3813502810433\\
51.4916666666667	-70.2898297257528\\
51.5	-70.4966922552445\\
51.5083333333333	-70.3809429064872\\
51.5166666666667	-70.3731107850457\\
51.525	-70.2611087445496\\
51.5333333333333	-70.45400124892\\
51.5416666666667	-70.3393423828079\\
51.55	-70.3336553900997\\
51.5583333333333	-70.2177359042891\\
51.5666666666667	-70.3873016549726\\
51.575	-70.2729662027312\\
51.5833333333333	-70.2664269831767\\
51.5916666666667	-70.0972763285634\\
51.6	-70.2893582792311\\
51.6083333333333	-70.1749131577167\\
51.6166666666667	-70.1682852111673\\
51.625	-70.0426844347602\\
51.6333333333333	-70.2138591082867\\
51.6416666666667	-70.1003665116524\\
51.65	-70.0946082186705\\
51.6583333333333	-69.9913788449126\\
51.6666666666667	-70.1685289580526\\
51.675	-70.0547134036721\\
51.6833333333333	-70.0494875840489\\
51.6916666666667	-69.8511178656942\\
51.7	-70.0177489645875\\
51.7083333333333	-69.903359888833\\
51.7166666666667	-69.8977470246954\\
51.725	-69.7330332339799\\
51.7333333333333	-69.8977524091957\\
51.7416666666667	-69.7804162307969\\
51.75	-69.7734358346116\\
51.7583333333333	-69.6124377605778\\
51.7666666666667	-69.7723592581132\\
51.775	-69.6575990362168\\
51.7833333333333	-69.6501642320318\\
51.7916666666667	-69.5192662078516\\
51.8	-69.6931811410995\\
51.8083333333333	-69.5762088269726\\
51.8166666666667	-69.5713652525958\\
51.825	-69.4444150789675\\
51.8333333333333	-69.6249486506919\\
51.8416666666667	-69.5096135532747\\
51.85	-69.5014064629013\\
51.8583333333333	-69.3947902140546\\
51.8666666666667	-69.559661746749\\
51.875	-69.4446936698669\\
51.8833333333333	-69.4375031365744\\
51.8916666666667	-69.3105649193352\\
51.9	-69.4872365250795\\
51.9083333333333	-69.369550815998\\
51.9166666666667	-69.3616198927913\\
51.925	-69.2825515685824\\
51.9333333333333	-69.4644012824049\\
51.9416666666667	-69.3495321515029\\
51.95	-69.3426541398633\\
51.9583333333333	-69.1706285212787\\
51.9666666666667	-69.3610376372246\\
51.975	-69.2459522286824\\
51.9833333333333	-69.2373859513671\\
51.9916666666667	-69.048249929833\\
52	-69.2384478534669\\
52.0083333333333	-69.1215243386793\\
52.0166666666667	-69.11771330585\\
52.025	-68.9958484819978\\
52.0333333333333	-69.2010028295169\\
52.0416666666667	-69.0858442152569\\
52.05	-69.0800177944649\\
52.0583333333333	-68.9297693567059\\
52.0666666666667	-69.1183557609291\\
52.075	-69.0044032086043\\
52.0833333333333	-68.9992048834963\\
52.0916666666667	-68.899278175693\\
52.1	-69.1241242216061\\
52.1083333333333	-69.009524533526\\
52.1166666666667	-69.0031160046901\\
52.125	-68.9308105617577\\
52.1333333333333	-69.1376838802676\\
52.1416666666667	-69.0237946618093\\
52.15	-69.0166180703983\\
52.1583333333333	-68.8679675212016\\
52.1666666666667	-69.0689247975015\\
52.175	-68.9535639239086\\
52.1833333333333	-68.9477135887198\\
52.1916666666667	-68.8401208203546\\
52.2	-69.0080525905092\\
52.2083333333333	-68.8936232514687\\
52.2166666666667	-68.8866750553161\\
52.225	-68.7723692839139\\
52.2333333333333	-68.9494941343368\\
52.2416666666667	-68.8330565922584\\
52.25	-68.826176451396\\
52.2583333333333	-68.7278511197191\\
52.2666666666667	-68.9059123652609\\
52.275	-68.7900671143307\\
52.2833333333333	-68.7845396240141\\
52.2916666666667	-68.7101298702801\\
52.3	-68.8625778534024\\
52.3083333333333	-68.7465718107544\\
52.3166666666667	-68.7430917450066\\
52.325	-68.6697291268047\\
52.3333333333333	-68.8474085471714\\
52.3416666666667	-68.7325977864565\\
52.35	-68.7272010342539\\
52.3583333333333	-68.6630177154975\\
52.3666666666667	-68.8931371197543\\
52.375	-68.7764472287121\\
52.3833333333333	-68.7694335432187\\
52.3916666666667	-68.6729967279308\\
52.4	-68.8339926984161\\
52.4083333333333	-68.7204037580455\\
52.4166666666667	-68.7154598050213\\
52.425	-68.6389094406253\\
52.4333333333333	-68.8031278325793\\
52.4416666666667	-68.6874709207551\\
52.45	-68.6803154614161\\
52.4583333333333	-68.6038882580006\\
52.4666666666667	-68.8058766633685\\
52.475	-68.6905848968785\\
52.4833333333333	-68.6867694678466\\
52.4916666666667	-68.5717117699203\\
52.5	-68.7441719975226\\
52.5083333333333	-68.628117822985\\
52.5166666666667	-68.6231593919548\\
52.525	-68.5710024769768\\
52.5333333333333	-68.7598033031605\\
52.5416666666667	-68.6465897812352\\
52.55	-68.6408008614619\\
52.5583333333333	-68.5609654920498\\
52.5666666666667	-68.7620852179229\\
52.575	-68.645378442256\\
52.5833333333333	-68.6408315559893\\
52.5916666666667	-68.567882801911\\
52.6	-68.7439872121556\\
52.6083333333333	-68.6279061095734\\
52.6166666666667	-68.6233445230709\\
52.625	-68.5533990231896\\
52.6333333333333	-68.7437610810672\\
52.6416666666667	-68.6297070671008\\
52.65	-68.6249407956439\\
52.6583333333333	-68.5243487829821\\
52.6666666666667	-68.7450606199926\\
52.675	-68.6284352124544\\
52.6833333333333	-68.6214294071856\\
52.6916666666667	-68.5535320404895\\
52.7	-68.744032846203\\
52.7083333333333	-68.6273985476462\\
52.7166666666667	-68.6207085421248\\
52.725	-68.549980908113\\
52.7333333333333	-68.7665308060722\\
52.7416666666667	-68.6520300041689\\
52.75	-68.6472056199972\\
52.7583333333333	-68.5598414243023\\
52.7666666666667	-68.7603234128659\\
52.775	-68.6442885723985\\
52.7833333333333	-68.639614532843\\
52.7916666666667	-68.5733903911008\\
52.8	-68.7867208233871\\
52.8083333333333	-68.6697523899829\\
52.8166666666667	-68.6649907723792\\
52.825	-68.6166023119815\\
52.8333333333333	-68.8000016397009\\
52.8416666666667	-68.6859428152341\\
52.85	-68.6811312935876\\
52.8583333333333	-68.5891849457362\\
52.8666666666667	-68.8036984101312\\
52.875	-68.6873714994496\\
52.8833333333333	-68.681432577419\\
52.8916666666667	-68.6266911665001\\
52.9	-68.7812753659651\\
52.9083333333333	-68.6665985601182\\
52.9166666666667	-68.6621258339086\\
52.925	-68.585396878357\\
52.9333333333333	-68.8335848912771\\
52.9416666666667	-68.720020114726\\
52.95	-68.7149408611217\\
52.9583333333333	-68.6469967467652\\
52.9666666666667	-68.8518921201576\\
52.975	-68.7356754395226\\
52.9833333333333	-68.7290609283835\\
52.9916666666667	-68.6148378336713\\
53	-68.8107781025615\\
53.0083333333333	-68.6975833594888\\
53.0166666666667	-68.6919421634069\\
53.025	-68.6180495488085\\
53.0333333333333	-68.8097015031157\\
53.0416666666667	-68.6941129574183\\
53.05	-68.6886797481364\\
53.0583333333333	-68.6536815922693\\
53.0666666666667	-68.8564975718319\\
53.075	-68.7404409416173\\
53.0833333333333	-68.735115399426\\
53.0916666666667	-68.672169255348\\
53.1	-68.8738835722878\\
53.1083333333333	-68.7601522700049\\
53.1166666666667	-68.7545108755688\\
53.125	-68.6661492125693\\
53.1333333333333	-68.8632784215087\\
53.1416666666667	-68.7482667052314\\
53.15	-68.7434022175017\\
53.1583333333333	-68.6715704318931\\
53.1666666666667	-68.87018452451\\
53.175	-68.7540783273934\\
53.1833333333333	-68.7477712037795\\
53.1916666666667	-68.6723637871503\\
53.2	-68.8752001939713\\
53.2083333333333	-68.7616815235989\\
53.2166666666667	-68.7569740003805\\
53.225	-68.6971176739286\\
53.2333333333333	-68.9177078431691\\
53.2416666666667	-68.8013622542094\\
53.25	-68.7982781048663\\
53.2583333333333	-68.739324803842\\
53.2666666666667	-68.9696618418575\\
53.275	-68.8532828811061\\
53.2833333333333	-68.848350649767\\
53.2916666666667	-68.7777117801789\\
53.3	-68.9873840121133\\
53.3083333333333	-68.8717792542881\\
53.3166666666667	-68.8645259007855\\
53.325	-68.80646539219\\
53.3333333333333	-69.0365139031031\\
53.3416666666667	-68.9218154915739\\
53.35	-68.9151624155466\\
53.3583333333333	-68.8690561215919\\
53.3666666666667	-69.0725221264207\\
53.375	-68.9564812962941\\
53.3833333333333	-68.9513462672546\\
53.3916666666667	-68.8788498119909\\
53.4	-69.1049872994536\\
53.4083333333333	-68.9879930039547\\
53.4166666666667	-68.983057158955\\
53.425	-68.9352526990905\\
53.4333333333333	-69.1437496618131\\
53.4416666666667	-69.0289161386321\\
53.45	-69.0237032060064\\
53.4583333333333	-68.9774020152698\\
53.4666666666667	-69.2466898986982\\
53.475	-69.1316507944281\\
53.4833333333333	-69.1262764902601\\
53.4916666666667	-69.1016533069411\\
53.5	-69.3893040329619\\
53.5083333333333	-69.2756217907906\\
53.5166666666667	-69.2683480739189\\
53.525	-69.2081108159655\\
53.5333333333333	-69.4455327165273\\
53.5416666666667	-69.3277332177323\\
53.55	-69.3214762506396\\
53.5583333333333	-69.2655998465719\\
53.5666666666667	-69.4922903766503\\
53.575	-69.3761056349114\\
53.5833333333333	-69.371693441212\\
53.5916666666667	-69.3216024896152\\
53.6	-69.5783780467647\\
53.6083333333333	-69.4635115959617\\
53.6166666666667	-69.457375059465\\
53.625	-69.3831545387267\\
53.6333333333333	-69.6830213229088\\
53.6416666666667	-69.5665679125188\\
53.65	-69.5616744350139\\
53.6583333333333	-69.5203177972088\\
53.6666666666667	-69.775884931619\\
53.675	-69.6606181565262\\
53.6833333333333	-69.6553542170499\\
53.6916666666667	-69.5902191487214\\
53.7	-69.8551516146221\\
53.7083333333333	-69.7407662332082\\
53.7166666666667	-69.7356464022289\\
53.725	-69.678351235911\\
53.7333333333333	-69.9753350437422\\
53.7416666666667	-69.8597428238861\\
53.75	-69.8527978887184\\
53.7583333333333	-69.8184255279964\\
53.7666666666667	-70.1222732957207\\
53.775	-70.0054248979833\\
53.7833333333333	-69.9986300612014\\
53.7916666666667	-69.9467491455991\\
53.8	-70.2006410054125\\
53.8083333333333	-70.0828422174096\\
53.8166666666667	-70.0767950444898\\
53.825	-70.0416178405071\\
53.8333333333333	-70.2833982811355\\
53.8416666666667	-70.1655786925068\\
53.85	-70.1614522147678\\
53.8583333333333	-70.1087006252452\\
53.8666666666667	-70.3679505578642\\
53.875	-70.2504774501203\\
53.8833333333333	-70.2437507871519\\
53.8916666666667	-70.1843258927995\\
53.9	-70.4092225302875\\
53.9083333333333	-70.2928155166105\\
53.9166666666667	-70.2865276392099\\
53.925	-70.2478046730586\\
53.9333333333333	-70.492487270096\\
53.9416666666667	-70.3760012873336\\
53.95	-70.3704341033726\\
53.9583333333333	-70.295600660559\\
53.9666666666667	-70.5716378531168\\
53.975	-70.4541644085781\\
53.9833333333333	-70.4463084832391\\
53.9916666666667	-70.4087513203332\\
54	-70.6228563554873\\
54.0083333333333	-70.5078518017963\\
54.0166666666667	-70.5021580473898\\
54.025	-70.4570778604112\\
54.0333333333333	-70.6961597817561\\
54.0416666666667	-70.5800286148043\\
54.05	-70.5723140036445\\
54.0583333333333	-70.5267296940833\\
54.0666666666667	-70.7733096370236\\
54.075	-70.6570417818069\\
54.0833333333333	-70.6504379258058\\
54.0916666666667	-70.5804752807211\\
54.1	-70.881361557051\\
54.1083333333333	-70.7666918155069\\
54.1166666666667	-70.7600743053685\\
54.125	-70.7112861365755\\
54.1333333333333	-70.968907453273\\
54.1416666666667	-70.8501238248025\\
54.15	-70.8439760811859\\
54.1583333333333	-70.8128322725925\\
54.1666666666667	-71.0501873581805\\
54.175	-70.9318090398311\\
54.1833333333333	-70.9251562672001\\
54.1916666666667	-70.8655882705705\\
54.2	-71.2153020457025\\
54.2083333333333	-71.0970824935037\\
54.2166666666667	-71.0908382935874\\
54.225	-71.0604413180538\\
54.2333333333333	-71.3745512004717\\
54.2416666666667	-71.2559933706731\\
54.25	-71.2472001546115\\
54.2583333333333	-71.2034434055206\\
54.2666666666667	-71.5226527920172\\
54.275	-71.4046648045333\\
54.2833333333333	-71.3980807462946\\
54.2916666666667	-71.3603856592593\\
54.3	-71.64180989559\\
54.3083333333333	-71.5258469948052\\
54.3166666666667	-71.5193886673426\\
54.325	-71.461573423733\\
54.3333333333333	-71.7461182154805\\
54.3416666666667	-71.6284588297727\\
54.35	-71.6223570912927\\
54.3583333333333	-71.5760099718895\\
54.3666666666667	-71.8390357835733\\
54.375	-71.722493574268\\
54.3833333333333	-71.7153843151652\\
54.3916666666667	-71.6730068009103\\
54.4	-71.962537421169\\
54.4083333333333	-71.845273091843\\
54.4166666666667	-71.8396171267106\\
54.425	-71.8017246707784\\
54.4333333333333	-72.0319496932083\\
54.4416666666667	-71.9168766131172\\
54.45	-71.9094870019032\\
54.4583333333333	-71.8761349171153\\
54.4666666666667	-72.2319747941215\\
54.475	-72.115641466831\\
54.4833333333333	-72.1080939809367\\
54.4916666666667	-72.0640827119992\\
54.5	-72.4566318580478\\
54.5083333333333	-72.3391868459058\\
54.5166666666667	-72.331962122673\\
54.525	-72.2976216539495\\
54.5333333333333	-72.604322953056\\
54.5416666666667	-72.4861902280453\\
54.55	-72.4788417296875\\
54.5583333333333	-72.4264167489612\\
54.5666666666667	-72.7781018751185\\
54.575	-72.6597370661318\\
54.5833333333333	-72.6528079216631\\
54.5916666666667	-72.5977361623495\\
54.6	-72.8716957011993\\
54.6083333333333	-72.7545696214806\\
54.6166666666667	-72.7446002920012\\
54.625	-72.699108732387\\
54.6333333333333	-72.9389587834424\\
54.6416666666667	-72.8217534268388\\
54.65	-72.8126427847617\\
54.6583333333333	-72.7464216149591\\
54.6666666666667	-73.1041130343233\\
54.675	-72.9839032422618\\
54.6833333333333	-72.9774775130567\\
54.6916666666667	-72.9106399351204\\
54.7	-73.2129013714362\\
54.7083333333333	-73.0964016604128\\
54.7166666666667	-73.0904673013638\\
54.725	-73.0166394138642\\
54.7333333333333	-73.3274433895462\\
54.7416666666667	-73.2080342304666\\
54.75	-73.1998211619568\\
54.7583333333333	-73.1623845003153\\
54.7666666666667	-73.4582894710662\\
54.775	-73.3401206302904\\
54.7833333333333	-73.3313551841953\\
54.7916666666667	-73.278690650025\\
54.8	-73.5379559211237\\
54.8083333333333	-73.4214046852771\\
54.8166666666667	-73.4136757670156\\
54.825	-73.3775085732318\\
54.8333333333333	-73.6290700582397\\
54.8416666666667	-73.5124191041834\\
54.85	-73.5042316693056\\
54.8583333333333	-73.4677657868569\\
54.8666666666667	-73.7102418521222\\
54.875	-73.5910108656248\\
54.8833333333333	-73.582539135118\\
54.8916666666667	-73.54690434622\\
54.9	-73.8437419579452\\
54.9083333333333	-73.7251290017189\\
54.9166666666667	-73.7157314613002\\
54.925	-73.6578019857258\\
54.9333333333333	-73.9202224764287\\
54.9416666666667	-73.8030358007514\\
54.95	-73.796212268321\\
54.9583333333333	-73.7717300477616\\
54.9666666666667	-74.0340812297083\\
54.975	-73.9160463223817\\
54.9833333333333	-73.9092347970659\\
54.9916666666667	-73.8682111883904\\
55	-74.2087689637314\\
55.0083333333333	-74.0914795527745\\
55.0166666666667	-74.0831256215768\\
55.025	-74.0599456719098\\
55.0333333333333	-74.2869945896454\\
55.0416666666667	-74.1688379553309\\
55.05	-74.160573856812\\
55.0583333333333	-74.1277329925852\\
55.0666666666667	-74.4029010584136\\
55.075	-74.2848567820911\\
55.0833333333333	-74.2789959689689\\
55.0916666666667	-74.2386124740402\\
55.1	-74.506521340456\\
55.1083333333333	-74.3868985584132\\
55.1166666666667	-74.3776308666759\\
55.125	-74.3407815697992\\
55.1333333333333	-74.6028559222565\\
55.1416666666667	-74.4835079202551\\
55.15	-74.474899737177\\
55.1583333333333	-74.4356314436384\\
55.1666666666667	-74.7672612332963\\
55.175	-74.6471593505429\\
55.1833333333333	-74.6377444536205\\
55.1916666666667	-74.6040436389724\\
55.2	-74.8651161332037\\
55.2083333333333	-74.7472359915983\\
55.2166666666667	-74.7400278130071\\
55.225	-74.6830455780205\\
55.2333333333333	-74.9535404807332\\
55.2416666666667	-74.8331065169852\\
55.25	-74.8236763234344\\
55.2583333333333	-74.7768495919091\\
55.2666666666667	-75.0857168743788\\
55.275	-74.9682083473263\\
55.2833333333333	-74.9618447637801\\
55.2916666666667	-74.9218105928004\\
55.3	-75.1870220864117\\
55.3083333333333	-75.0700454818161\\
55.3166666666667	-75.0628822905257\\
55.325	-75.0259139202303\\
55.3333333333333	-75.2583593573483\\
55.3416666666667	-75.1412448571952\\
55.35	-75.1295760223979\\
55.3583333333333	-75.0943711464041\\
55.3666666666667	-75.4177240345671\\
55.375	-75.2982735011833\\
55.3833333333333	-75.2904939330766\\
55.3916666666667	-75.250677836001\\
55.4	-75.5027531842431\\
55.4083333333333	-75.3857473678422\\
55.4166666666667	-75.3764243763427\\
55.425	-75.3372759704827\\
55.4333333333333	-75.6308332443597\\
55.4416666666667	-75.5120493760323\\
55.45	-75.5030074007672\\
55.4583333333333	-75.4593086557537\\
55.4666666666667	-75.7399509529618\\
55.475	-75.6173248812313\\
55.4833333333333	-75.6063403040571\\
55.4916666666667	-75.5747003792066\\
55.5	-75.9581023744109\\
55.5083333333333	-75.8350918155676\\
55.5166666666667	-75.8252222863668\\
55.525	-75.7741979897006\\
55.5333333333333	-76.071683752582\\
55.5416666666667	-75.950165378735\\
55.55	-75.9400129300061\\
55.5583333333333	-75.8922290936367\\
55.5666666666667	-76.104818117957\\
55.575	-75.9848485458698\\
55.5833333333333	-75.9746849150452\\
55.5916666666667	-75.9395973893251\\
55.6	-76.2155204156816\\
55.6083333333333	-76.0978655763897\\
55.6166666666667	-76.0874581843892\\
55.625	-76.0545543672028\\
55.6333333333333	-76.3909371494735\\
55.6416666666667	-76.2724349406344\\
55.65	-76.261793450877\\
55.6583333333333	-76.2335433407596\\
55.6666666666667	-76.5372291829901\\
55.675	-76.4165308126601\\
55.6833333333333	-76.4096748111869\\
55.6916666666667	-76.3857707043001\\
55.7	-76.6957372175038\\
55.7083333333333	-76.5782179734337\\
55.7166666666667	-76.5689336326849\\
55.725	-76.5474013960053\\
55.7333333333333	-76.8290094934128\\
55.7416666666667	-76.7069949806897\\
55.75	-76.6970200721433\\
55.7583333333333	-76.6654560697074\\
55.7666666666667	-76.9429389376376\\
55.775	-76.8204984982728\\
55.7833333333333	-76.8129572184459\\
55.7916666666667	-76.7810910948832\\
55.8	-77.092135761448\\
55.8083333333333	-76.9706696784992\\
55.8166666666667	-76.9605086247973\\
55.825	-76.9427258376528\\
55.8333333333333	-77.2219402190865\\
55.8416666666667	-77.0988222740531\\
55.85	-77.0900917931076\\
55.8583333333333	-77.0843563291904\\
55.8666666666667	-77.3331643732773\\
55.875	-77.212387688755\\
55.8833333333333	-77.197141778871\\
55.8916666666667	-77.1642627044024\\
55.9	-77.4857590456439\\
55.9083333333333	-77.3609412805944\\
55.9166666666667	-77.3518475559095\\
55.925	-77.3158391674484\\
55.9333333333333	-77.5784696582681\\
55.9416666666667	-77.4531723750981\\
55.95	-77.4452240938917\\
55.9583333333333	-77.4068786448011\\
55.9666666666667	-77.6619008913037\\
55.975	-77.5409424529378\\
55.9833333333333	-77.532235882014\\
55.9916666666667	-77.5059120976321\\
56	-77.7085650098665\\
56.0083333333333	-77.5888088375277\\
56.0166666666667	-77.5771747355512\\
56.025	-77.5463799185116\\
56.0333333333333	-77.8377482039712\\
56.0416666666667	-77.7153237097076\\
56.05	-77.7060155021061\\
56.0583333333333	-77.6679986672574\\
56.0666666666667	-77.9453185687906\\
56.075	-77.8235872810611\\
56.0833333333333	-77.8095942385257\\
56.0916666666667	-77.7881921258786\\
56.1	-78.049498509798\\
56.1083333333333	-77.9247469592504\\
56.1166666666667	-77.9114381435663\\
56.125	-77.8894797748021\\
56.1333333333333	-78.2215358211029\\
56.1416666666667	-78.0992876930529\\
56.15	-78.0855488029664\\
56.1583333333333	-78.0599468232672\\
56.1666666666667	-78.3001886513381\\
56.175	-78.1798629111238\\
56.1833333333333	-78.1709276252051\\
56.1916666666667	-78.1365417944777\\
56.2	-78.4436535127078\\
56.2083333333333	-78.3205881065559\\
56.2166666666667	-78.3098788149587\\
56.225	-78.2833123324847\\
56.2333333333333	-78.5725104420035\\
56.2416666666667	-78.4487902441903\\
56.25	-78.4417731216634\\
56.2583333333333	-78.4185203927966\\
56.2666666666667	-78.6447119400156\\
56.275	-78.5223628508113\\
56.2833333333333	-78.5147921787855\\
56.2916666666667	-78.4939255885005\\
56.3	-78.7585286835536\\
56.3083333333333	-78.6359914714025\\
56.3166666666667	-78.6308354717919\\
56.325	-78.6029408686844\\
56.3333333333333	-78.8294941354088\\
56.3416666666667	-78.706503039989\\
56.35	-78.6938087823134\\
56.3583333333333	-78.6718361483832\\
56.3666666666667	-78.9437231074758\\
56.375	-78.819864822481\\
56.3833333333333	-78.8078705487995\\
56.3916666666667	-78.7758166751517\\
56.4	-79.0710660030852\\
56.4083333333333	-78.9459687221766\\
56.4166666666667	-78.937101620168\\
56.425	-78.9161463727269\\
56.4333333333333	-79.1530324316074\\
56.4416666666667	-79.0248192870242\\
56.45	-79.0157819973104\\
56.4583333333333	-78.9875692226524\\
56.4666666666667	-79.317706900802\\
56.475	-79.195727666132\\
56.4833333333333	-79.1858689470404\\
56.4916666666667	-79.167024782997\\
56.5	-79.4070418649628\\
56.5083333333333	-79.2835257322081\\
56.5166666666667	-79.2637372994975\\
56.525	-79.2082356012181\\
56.5333333333333	-79.4717795953938\\
56.5416666666667	-79.3479626992576\\
56.55	-79.3379342448829\\
56.5583333333333	-79.3117797371566\\
56.5666666666667	-79.5683268666727\\
56.575	-79.4405675197691\\
56.5833333333333	-79.4305424209988\\
56.5916666666667	-79.4019266589615\\
56.6	-79.7325009671378\\
56.6083333333333	-79.6037950804058\\
56.6166666666667	-79.5954393774979\\
56.625	-79.5485814020408\\
56.6333333333333	-79.8190365511707\\
56.6416666666667	-79.6937403272328\\
56.65	-79.6870370948163\\
56.6583333333333	-79.6469287659142\\
56.6666666666667	-79.8674122324635\\
56.675	-79.7368911968278\\
56.6833333333333	-79.7226025449412\\
56.6916666666667	-79.6815415790508\\
56.7	-79.9795052514219\\
56.7083333333333	-79.8528937256188\\
56.7166666666667	-79.8416638443197\\
56.725	-79.8054696522126\\
56.7333333333333	-80.0225398844607\\
56.7416666666667	-79.8941763651826\\
56.75	-79.8838511806882\\
56.7583333333333	-79.8608510610733\\
56.7666666666667	-80.1164243899665\\
56.775	-79.9913390531742\\
56.7833333333333	-79.9820110550313\\
56.7916666666667	-79.9587589992091\\
56.8	-80.2003598951833\\
56.8083333333333	-80.0754049379546\\
56.8166666666667	-80.0617731726058\\
56.825	-80.0263215514215\\
56.8333333333333	-80.3129911511979\\
56.8416666666667	-80.1881067285878\\
56.85	-80.1742385407967\\
56.8583333333333	-80.1445030522796\\
56.8666666666667	-80.4133151967077\\
56.875	-80.2799051433562\\
56.8833333333333	-80.2710238338898\\
56.8916666666667	-80.2271007590902\\
56.9	-80.4835313419383\\
56.9083333333333	-80.3582765550125\\
56.9166666666667	-80.3434181794535\\
56.925	-80.3122267270872\\
56.9333333333333	-80.5577219949954\\
56.9416666666667	-80.4309502627613\\
56.95	-80.4181615247753\\
56.9583333333333	-80.395769277462\\
56.9666666666667	-80.624237670194\\
56.975	-80.4962628836002\\
56.9833333333333	-80.4884737569998\\
56.9916666666667	-80.4552369631538\\
57	-80.7157554581784\\
57.0083333333333	-80.5912768043898\\
57.0166666666667	-80.5774876981053\\
57.025	-80.5543572533437\\
57.0333333333333	-80.7764818224445\\
57.0416666666667	-80.6471494695759\\
57.05	-80.6381176726374\\
57.0583333333333	-80.6197291311847\\
57.0666666666667	-80.893937967801\\
57.075	-80.7629893778669\\
57.0833333333333	-80.7521954144367\\
57.0916666666667	-80.7357021948225\\
57.1	-81.0159513506549\\
57.1083333333333	-80.8853338540424\\
57.1166666666667	-80.8677510311066\\
57.125	-80.8565763982732\\
57.1333333333333	-81.1105396245433\\
57.1416666666667	-80.9851781650374\\
57.15	-80.9677457076245\\
57.1583333333333	-80.9411542587002\\
57.1666666666667	-81.2560248294328\\
57.175	-81.1266160294501\\
57.1833333333333	-81.1169623903958\\
57.1916666666667	-81.0945336218127\\
57.2	-81.4056056971852\\
57.2083333333333	-81.2728137864519\\
57.2166666666667	-81.2509297921505\\
57.225	-81.2278387155084\\
57.2333333333333	-81.5649635880203\\
57.2416666666667	-81.4285859863665\\
57.25	-81.4118678000375\\
57.2583333333333	-81.3996053891458\\
57.2666666666667	-81.6414114085843\\
57.275	-81.5082140611502\\
57.2833333333333	-81.4971079874272\\
57.2916666666667	-81.4928249294169\\
57.3	-81.7722514462427\\
57.3083333333333	-81.6349583711782\\
57.3166666666667	-81.6285742575685\\
57.325	-81.6008924444341\\
57.3333333333333	-81.8301874346262\\
57.3416666666667	-81.6988552303786\\
57.35	-81.6737952266808\\
57.3583333333333	-81.6577134637196\\
57.3666666666667	-81.8908480378118\\
57.375	-81.7584588637285\\
57.3833333333333	-81.7478483119719\\
57.3916666666667	-81.7372510652402\\
57.4	-81.97862590324\\
57.4083333333333	-81.8397095765145\\
57.4166666666667	-81.8218832382928\\
57.425	-81.8130110246836\\
57.4333333333333	-82.1059445075458\\
57.4416666666667	-81.9689708679992\\
57.45	-81.9537550889512\\
57.4583333333333	-81.9322991153649\\
57.4666666666667	-82.1425906526507\\
57.475	-82.0050546620118\\
57.4833333333333	-81.9890442824909\\
57.4916666666667	-81.9685697499085\\
57.5	-82.211627990456\\
57.5083333333333	-82.0757065744094\\
57.5166666666667	-82.0633486168922\\
57.525	-82.0507499683767\\
57.5333333333333	-82.2517147760788\\
57.5416666666667	-82.120730563378\\
57.55	-82.1076622783439\\
57.5583333333333	-82.0780286007528\\
57.5666666666667	-82.3060340530556\\
57.575	-82.1704695318101\\
57.5833333333333	-82.1596898262403\\
57.5916666666667	-82.1350593432636\\
57.6	-82.3740612062445\\
57.6083333333333	-82.241948922135\\
57.6166666666667	-82.2275908847783\\
57.625	-82.2033874271506\\
57.6333333333333	-82.4380165274972\\
57.6416666666667	-82.2967108611407\\
57.65	-82.2837642395352\\
57.6583333333333	-82.2686713907304\\
57.6666666666667	-82.5072008922103\\
57.675	-82.3784820868937\\
57.6833333333333	-82.3677789095824\\
57.6916666666667	-82.366031903659\\
57.7	-82.6002871093838\\
57.7083333333333	-82.460209818696\\
57.7166666666667	-82.4330042436828\\
57.725	-82.4083730085506\\
57.7333333333333	-82.6967351805206\\
57.7416666666667	-82.5580030131261\\
57.75	-82.5440034540818\\
57.7583333333333	-82.5241421967377\\
57.7666666666667	-82.7773970707602\\
57.775	-82.6372995362191\\
57.7833333333333	-82.6270112074226\\
57.7916666666667	-82.6094327716238\\
57.8	-82.8536224085928\\
57.8083333333333	-82.7186070910925\\
57.8166666666667	-82.7019924189681\\
57.825	-82.6757727113358\\
57.8333333333333	-82.9048672769852\\
57.8416666666667	-82.7668692055709\\
57.85	-82.7476301043094\\
57.8583333333333	-82.7258066432657\\
57.8666666666667	-82.9540786367489\\
57.875	-82.8069326663633\\
57.8833333333333	-82.7854558973607\\
57.8916666666667	-82.7691661882727\\
57.9	-83.0113532420252\\
57.9083333333333	-82.8707466541491\\
57.9166666666667	-82.8521253081734\\
57.925	-82.8473067527648\\
57.9333333333333	-83.0817048963009\\
57.9416666666667	-82.9402635591293\\
57.95	-82.9281928968955\\
57.9583333333333	-82.9024207278742\\
57.9666666666667	-83.1527525304065\\
57.975	-83.0095949822721\\
57.9833333333333	-83.0046324519186\\
57.9916666666667	-83.0029144225329\\
58	-83.2288231716647\\
58.0083333333333	-83.0878115947633\\
58.0166666666667	-83.0767711448978\\
58.025	-83.0632563654294\\
58.0333333333333	-83.3295616840533\\
58.0416666666667	-83.1878431720847\\
58.05	-83.1707627776502\\
58.0583333333333	-83.1685785911584\\
58.0666666666667	-83.4227109540088\\
58.075	-83.2685181722887\\
58.0833333333333	-83.2536843565212\\
58.0916666666667	-83.2451428297685\\
58.1	-83.4731360198025\\
58.1083333333333	-83.3275041389007\\
58.1166666666667	-83.3157017223389\\
58.125	-83.3126816036176\\
58.1333333333333	-83.5408459840067\\
58.1416666666667	-83.4007796265527\\
58.15	-83.381856519121\\
58.1583333333333	-83.3709778037008\\
58.1666666666667	-83.5787580309595\\
58.175	-83.4327973226622\\
58.1833333333333	-83.4275024116468\\
58.1916666666667	-83.4066345641481\\
58.2	-83.6130297057823\\
58.2083333333333	-83.4807136223717\\
58.2166666666667	-83.4591913404804\\
58.225	-83.4464893706754\\
58.2333333333333	-83.6372134150961\\
58.2416666666667	-83.4956687558578\\
58.25	-83.480546624875\\
58.2583333333333	-83.4739414572797\\
58.2666666666667	-83.6836037554212\\
58.275	-83.5389127330089\\
58.2833333333333	-83.5284918015401\\
58.2916666666667	-83.5262521665549\\
58.3	-83.738014292899\\
58.3083333333333	-83.5876160129723\\
58.3166666666667	-83.5768235739938\\
58.325	-83.5773434660514\\
58.3333333333333	-83.7731664075538\\
58.3416666666667	-83.6428649620801\\
58.35	-83.6342327620889\\
58.3583333333333	-83.619947138385\\
58.3666666666667	-83.7884175632591\\
58.375	-83.6413312220128\\
58.3833333333333	-83.6099170149529\\
58.3916666666667	-83.6071645357381\\
58.4	-83.8236897056764\\
58.4083333333333	-83.6771261003879\\
58.4166666666667	-83.667266800031\\
58.425	-83.6556175573958\\
58.4333333333333	-83.8750796661183\\
58.4416666666667	-83.7394422352121\\
58.45	-83.7268082798881\\
58.4583333333333	-83.7142106171211\\
58.4666666666667	-83.9392449562955\\
58.475	-83.7972836156366\\
58.4833333333333	-83.7745685963909\\
58.4916666666667	-83.7684191380688\\
58.5	-83.9673715449062\\
58.5083333333333	-83.817316812345\\
58.5166666666667	-83.7824902175582\\
58.525	-83.768374530452\\
58.5333333333333	-83.98532232592\\
58.5416666666667	-83.8428581372937\\
58.55	-83.8261603497174\\
58.5583333333333	-83.814544064231\\
58.5666666666667	-84.0423516701378\\
58.575	-83.8934133676446\\
58.5833333333333	-83.8659349674214\\
58.5916666666667	-83.849676705618\\
58.6	-84.0410811389571\\
58.6083333333333	-83.8924749072024\\
58.6166666666667	-83.8871038840875\\
58.625	-83.8859018973039\\
58.6333333333333	-84.0807099866564\\
58.6416666666667	-83.9226419766878\\
58.65	-83.9075597209948\\
58.6583333333333	-83.9111929256186\\
58.6666666666667	-84.1059873502076\\
58.675	-83.9603200114389\\
58.6833333333333	-83.9438741927886\\
58.6916666666667	-83.938835410678\\
58.7	-84.1508225911328\\
58.7083333333333	-84.012083347251\\
58.7166666666667	-83.9919643330168\\
58.725	-83.9695672575426\\
58.7333333333333	-84.164342499289\\
58.7416666666667	-84.0207665287853\\
58.75	-81.7462142706522\\
58.7583333333333	-81.7411212737574\\
58.7666666666667	-81.9173417545742\\
58.775	-81.7600108201268\\
58.7833333333333	-81.745590163046\\
58.7916666666667	-81.7463524308057\\
58.8	-81.9206283336135\\
58.8083333333333	-81.7803256249839\\
58.8166666666667	-81.7680129534021\\
58.825	-81.7605497285133\\
58.8333333333333	-81.9407412385664\\
58.8416666666667	-81.8031509667025\\
58.85	-81.7905924760756\\
58.8583333333333	-81.7828085824726\\
58.8666666666667	-81.9486097159447\\
58.875	-81.8036152469762\\
58.8833333333333	-81.7975096458816\\
58.8916666666667	-81.7927830548891\\
58.9	-81.9790440698772\\
58.9083333333333	-81.8238908914398\\
58.9166666666667	-81.8080722671984\\
58.925	-81.8035552232481\\
58.9333333333333	-81.9721072851478\\
58.9416666666667	-81.8245092000461\\
58.95	-81.8147620347726\\
58.9583333333333	-81.8126513271316\\
58.9666666666667	-81.9892163942671\\
58.975	-81.8393973210968\\
58.9833333333333	-81.8141831863614\\
58.9916666666667	-81.8057839598305\\
59	-81.977704256387\\
59.0083333333333	-81.8372820474513\\
59.0166666666667	-81.8193178252508\\
59.025	-81.8280556783508\\
59.0333333333333	-82.0398204481389\\
59.0416666666667	-81.8949951568871\\
59.05	-81.8803226657082\\
59.0583333333333	-81.8832846950139\\
59.0666666666667	-82.0638305469148\\
59.075	-81.9196773813307\\
59.0833333333333	-81.9130909254967\\
59.0916666666667	-81.9110891179555\\
59.1	-82.0880243967049\\
59.1083333333333	-81.9425381361719\\
59.1166666666667	-81.9279624587653\\
59.125	-81.9176551969488\\
59.1333333333333	-82.1198981938255\\
59.1416666666667	-81.9720206027864\\
59.15	-81.9646434385267\\
59.1583333333333	-81.9713767006259\\
59.1666666666667	-82.1618874208186\\
59.175	-82.0230144810182\\
59.1833333333333	-82.0215516826251\\
59.1916666666667	-82.0171474691114\\
59.2	-82.2123481462273\\
59.2083333333333	-82.076302583147\\
59.2166666666667	-82.0671197693477\\
59.225	-82.0649398675112\\
59.2333333333333	-82.2501703911874\\
59.2416666666667	-82.1053474126472\\
59.25	-82.0971246765323\\
59.2583333333333	-82.0983941650097\\
59.2666666666667	-82.2773662567147\\
59.275	-82.1307561345365\\
59.2833333333333	-82.1159821591107\\
59.2916666666667	-82.1205861832348\\
59.3	-82.2908549882393\\
59.3083333333333	-82.1417043432155\\
59.3166666666667	-82.1366457552278\\
59.325	-82.1312895905858\\
59.3333333333333	-82.3141285333865\\
59.3416666666667	-82.1649570124775\\
59.35	-82.1493079638716\\
59.3583333333333	-82.1539357315442\\
59.3666666666667	-82.3297666165626\\
59.375	-82.1894925545146\\
59.3833333333333	-82.1944134992807\\
59.3916666666667	-82.1903395739236\\
59.4	-82.3857643058021\\
59.4083333333333	-82.2380218467662\\
59.4166666666667	-82.2260411439913\\
59.425	-82.2154974764149\\
59.4333333333333	-82.3897547214587\\
59.4416666666667	-82.2495426000881\\
59.45	-82.2356825234503\\
59.4583333333333	-82.2318356915854\\
59.4666666666667	-82.4022499284641\\
59.475	-82.2509785308212\\
59.4833333333333	-82.2416348790857\\
59.4916666666667	-82.2388660532671\\
59.5	-82.4218286097833\\
59.5083333333333	-82.2772444697621\\
59.5166666666667	-82.2671544153382\\
59.525	-82.262680462733\\
59.5333333333333	-82.4275491485836\\
59.5416666666667	-82.2642251734745\\
59.55	-82.2582337347011\\
59.5583333333333	-82.2541996937612\\
59.5666666666667	-82.4168615930915\\
59.575	-82.2716840406964\\
59.5833333333333	-82.2627070565389\\
59.5916666666667	-82.2599685508102\\
59.6	-82.4171275969686\\
59.6083333333333	-82.2638429343748\\
59.6166666666667	-82.2527277192507\\
59.625	-82.2504257540183\\
59.6333333333333	-82.4093607115275\\
59.6416666666667	-82.2445533637509\\
59.65	-82.2301731660819\\
59.6583333333333	-82.2360672774394\\
59.6666666666667	-82.4087799814838\\
59.675	-82.248814692231\\
59.6833333333333	-82.2423508406534\\
59.6916666666667	-82.2463474950469\\
59.7	-82.4126451240444\\
59.7083333333333	-82.2610908210721\\
59.7166666666667	-82.2601485290458\\
59.725	-82.2676116850741\\
59.7333333333333	-82.4309270819709\\
59.7416666666667	-82.2709391789564\\
59.75	-82.2686120884718\\
59.7583333333333	-82.2756596711424\\
59.7666666666667	-82.4339044274735\\
59.775	-82.2739469724997\\
59.7833333333333	-82.2572343950023\\
59.7916666666667	-82.2563147259455\\
59.8	-82.4026412005216\\
59.8083333333333	-82.2556863234391\\
59.8166666666667	-82.2562217097797\\
59.825	-82.2585323250939\\
59.8333333333333	-82.427659326043\\
59.8416666666667	-82.2725767695316\\
59.85	-82.2677875570875\\
59.8583333333333	-82.2746428588741\\
59.8666666666667	-82.4356313302253\\
59.875	-82.2715570741855\\
59.8833333333333	-82.2621020498188\\
59.8916666666667	-82.2700001644611\\
59.9	-82.425302044384\\
59.9083333333333	-82.267606945489\\
59.9166666666667	-82.2683487599684\\
59.925	-82.2769774112747\\
59.9333333333333	-82.4326169496924\\
59.9416666666667	-82.2633095351607\\
59.95	-82.2641456296961\\
59.9583333333333	-82.2778510640191\\
59.9666666666667	-82.4364768903848\\
59.975	-82.2874156430872\\
59.9833333333333	-82.2879939283317\\
59.9916666666667	-82.2922766699448\\
};
\end{axis}

\begin{axis}[%
width=0.45\FigureWidth,
height=0.43\FigureHeight,
at={(0.5\FigureWidth,0\FigureHeight)},
scale only axis,
xmin=0,
xmax=60,
xtick={ 0, 15, 30, 45, 60},
xlabel style={font=\color{white!15!black}},
xlabel={Frequency [Hz]},
ymin=-60,
ymax=0,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [color=white!70!black, dashed, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
15	-60\\
15	0\\
};
\addplot [color=white!70!black, dashed, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
30	-60\\
30	0\\
};
\addplot [color=white!70!black, dashed, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
45	-60\\
45	0\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-18.0219844253711\\
0.00833333333333333	-18.0465679356249\\
0.0166666666666667	-18.0710878500241\\
0.025	-18.0955433673549\\
0.0333333333333333	-18.119933684606\\
0.0416666666666667	-18.1442579970734\\
0.05	-18.16851549846\\
0.0583333333333333	-18.1927053809933\\
0.0666666666666667	-18.2168268355239\\
0.075	-18.2408790516445\\
0.0833333333333333	-18.2648612177973\\
0.0916666666666667	-18.2887725213947\\
0.1	-18.3126121489316\\
0.108333333333333	-18.3363792861077\\
0.116666666666667	-18.3600731179472\\
0.125	-18.3836928289191\\
0.133333333333333	-18.4072376030685\\
0.141666666666667	-18.4307066241371\\
0.15	-18.4540990756916\\
0.158333333333333	-18.4774141412591\\
0.166666666666667	-18.5006510044531\\
0.175	-18.5238088491133\\
0.183333333333333	-18.5468868594332\\
0.191666666666667	-18.5698842201055\\
0.2	-18.5928001164557\\
0.208333333333333	-18.6156337345852\\
0.216666666666667	-18.6383842615118\\
0.225	-18.6610508853143\\
0.233333333333333	-18.6836327952778\\
0.241666666666667	-18.7061291820397\\
0.25	-18.7285392377401\\
0.258333333333333	-18.7508621561677\\
0.266666666666667	-18.7730971329152\\
0.275	-18.7952433655284\\
0.283333333333333	-18.8173000536619\\
0.291666666666667	-18.839266399233\\
0.3	-18.8611416065782\\
0.308333333333333	-18.8829248826106\\
0.316666666666667	-18.9046154369783\\
0.325	-18.9262124822239\\
0.333333333333333	-18.9477152339446\\
0.341666666666667	-18.9691229109541\\
0.35	-18.9904347354453\\
0.358333333333333	-19.0116499331505\\
0.366666666666667	-19.0327677335109\\
0.375	-19.0537873698358\\
0.383333333333333	-19.0747080794697\\
0.391666666666667	-19.0955291039581\\
0.4	-19.1162496892152\\
0.408333333333333	-19.1368690856878\\
0.416666666666667	-19.157386548524\\
0.425	-19.1778013377398\\
0.433333333333333	-19.1981127183892\\
0.441666666666667	-19.2183199607272\\
0.45	-19.238422340382\\
0.458333333333333	-19.2584191385204\\
0.466666666666667	-19.2783096420169\\
0.475	-19.2980931436192\\
0.483333333333333	-19.3177689421179\\
0.491666666666667	-19.3373363425128\\
0.5	-19.3567946561783\\
0.508333333333333	-19.3761432010309\\
0.516666666666667	-19.3953813016948\\
0.525	-19.4145082896664\\
0.533333333333333	-19.433523503478\\
0.541666666666667	-19.4524262888629\\
0.55	-19.4712159989167\\
0.558333333333333	-19.4898919942589\\
0.566666666666667	-19.5084536431945\\
0.575	-19.5269003218718\\
0.583333333333333	-19.5452314144424\\
0.591666666666667	-19.5634463132171\\
0.6	-19.581544418821\\
0.608333333333333	-19.5995251403484\\
0.616666666666667	-19.617387895515\\
0.625	-19.6351321108086\\
0.633333333333333	-19.6527572216379\\
0.641666666666667	-19.6702626724798\\
0.65	-19.6876479170259\\
0.658333333333333	-19.7049124183237\\
0.666666666666667	-19.7220556489199\\
0.675	-19.7390770909985\\
0.683333333333333	-19.7559762365174\\
0.691666666666667	-19.7727525873439\\
0.7	-19.7894056553861\\
0.708333333333333	-19.8059349627231\\
0.716666666666667	-19.8223400417313\\
0.725	-19.8386204352099\\
0.733333333333333	-19.8547756965018\\
0.741666666666667	-19.870805389613\\
0.75	-19.8867090893286\\
0.758333333333333	-19.9024863813259\\
0.766666666666667	-19.9181368622843\\
0.775	-19.9336601399929\\
0.783333333333333	-19.9490558334538\\
0.791666666666667	-19.9643235729834\\
0.8	-19.979463000309\\
0.808333333333333	-19.9944737686636\\
0.816666666666667	-20.0093555428761\\
0.825	-20.0241079994585\\
0.833333333333333	-20.0387308266896\\
0.841666666666667	-20.0532237246953\\
0.85	-20.0675864055245\\
0.858333333333333	-20.0818185932221\\
0.866666666666667	-20.095920023898\\
0.875	-20.1098904457924\\
0.883333333333333	-20.1237296193369\\
0.891666666666667	-20.137437317212\\
0.9	-20.1510133244011\\
0.908333333333333	-20.1644574382398\\
0.916666666666667	-20.1777694684613\\
0.925	-20.1909492372386\\
0.933333333333333	-20.2039965792217\\
0.941666666666667	-20.2169113415714\\
0.95	-20.2296933839882\\
0.958333333333333	-20.2423425787382\\
0.966666666666667	-20.2548588106739\\
0.975	-20.2672419772512\\
0.983333333333333	-20.2794919885423\\
0.991666666666667	-20.2916087672443\\
1	-20.3035922486838\\
1.00833333333333	-20.3154423808169\\
1.01666666666667	-20.3271591242256\\
1.025	-20.3387424521091\\
1.03333333333333	-20.3501923502723\\
1.04166666666667	-20.3615088171084\\
1.05	-20.3726918635788\\
1.05833333333333	-20.3837415131882\\
1.06666666666667	-20.3946578019551\\
1.075	-20.4054407783792\\
1.08333333333333	-20.4160905034038\\
1.09166666666667	-20.4266070503746\\
1.1	-20.4369905049943\\
1.10833333333333	-20.4472409652726\\
1.11666666666667	-20.4573585414735\\
1.125	-20.4673433560572\\
1.13333333333333	-20.4771955436191\\
1.14166666666667	-20.486915250824\\
1.15	-20.4965026363375\\
1.15833333333333	-20.5059578707523\\
1.16666666666667	-20.5152811365121\\
1.175	-20.5244726278306\\
1.18333333333333	-20.5335325506073\\
1.19166666666667	-20.54246112234\\
1.2	-20.5512585720329\\
1.20833333333333	-20.5599251401023\\
1.21666666666667	-20.5684610782775\\
1.225	-20.5768666494996\\
1.23333333333333	-20.5851421278158\\
1.24166666666667	-20.5932877982717\\
1.25	-20.601303956799\\
1.25833333333333	-20.7881642051981\\
1.26666666666667	-20.8160541705728\\
1.275	-20.8029402260601\\
1.28333333333333	-20.8404362197054\\
1.29166666666667	-20.7985158539876\\
1.3	-20.8145576084556\\
1.30833333333333	-20.8378775965185\\
1.31666666666667	-20.8443771254303\\
1.325	-20.8422925162741\\
1.33333333333333	-20.8155417602173\\
1.34166666666667	-20.7946484439826\\
1.35	-20.7934917565579\\
1.35833333333333	-20.7989100042785\\
1.36666666666667	-20.766675231553\\
1.375	-20.7509389213898\\
1.38333333333333	-20.7605112207629\\
1.39166666666667	-20.7362325932247\\
1.4	-20.6887816484635\\
1.40833333333333	-20.6808788601675\\
1.41666666666667	-20.6781210758451\\
1.425	-20.6830459395089\\
1.43333333333333	-20.7260707502641\\
1.44166666666667	-20.7443584715167\\
1.45	-20.7574814747558\\
1.45833333333333	-20.7299238878441\\
1.46666666666667	-20.7617502662349\\
1.475	-20.782208913504\\
1.48333333333333	-20.7911329649371\\
1.49166666666667	-20.8487198787526\\
1.5	-20.8772333071369\\
1.50833333333333	-20.8470074633709\\
1.51666666666667	-20.8574703673691\\
1.525	-20.8299166581212\\
1.53333333333333	-20.7931773608155\\
1.54166666666667	-20.7670476378989\\
1.55	-20.7782580118473\\
1.55833333333333	-20.757851633236\\
1.56666666666667	-20.7777895771578\\
1.575	-20.7792499148708\\
1.58333333333333	-20.7412134469417\\
1.59166666666667	-20.7450978014057\\
1.6	-20.7495912958188\\
1.60833333333333	-20.7545775167696\\
1.61666666666667	-20.7354560105436\\
1.625	-20.7662940014343\\
1.63333333333333	-20.7673381386937\\
1.64166666666667	-20.7940008431269\\
1.65	-20.8046801873414\\
1.65833333333333	-20.8269853718547\\
1.66666666666667	-20.828245610816\\
1.675	-20.8146627548798\\
1.68333333333333	-20.8283304047774\\
1.69166666666667	-20.81664245536\\
1.7	-20.8112207425949\\
1.70833333333333	-20.8168372161629\\
1.71666666666667	-20.8275134496434\\
1.725	-20.8454785495591\\
1.73333333333333	-20.8474367457306\\
1.74166666666667	-20.8109894929392\\
1.75	-20.8186216072737\\
1.75833333333333	-20.8144459685062\\
1.76666666666667	-20.8597416970072\\
1.775	-20.874918122865\\
1.78333333333333	-20.876869506528\\
1.79166666666667	-20.8853087856973\\
1.8	-20.8788496952485\\
1.80833333333333	-20.8525963541218\\
1.81666666666667	-20.8602592240155\\
1.825	-20.8406621975287\\
1.83333333333333	-20.8365738730505\\
1.84166666666667	-20.8321701951\\
1.85	-20.8635405059746\\
1.85833333333333	-20.8949908326786\\
1.86666666666667	-20.8696413664836\\
1.875	-20.864331153499\\
1.88333333333333	-20.8520382152048\\
1.89166666666667	-20.8793912216984\\
1.9	-20.8927119563324\\
1.90833333333333	-20.9008355038803\\
1.91666666666667	-20.8739364261499\\
1.925	-20.8558253082451\\
1.93333333333333	-20.8339071174785\\
1.94166666666667	-20.8305726593693\\
1.95	-20.8256691138725\\
1.95833333333333	-20.8117361836203\\
1.96666666666667	-20.8164128748308\\
1.975	-20.8429778390811\\
1.98333333333333	-20.8401407840926\\
1.99166666666667	-20.8717928044573\\
2	-20.8579096744493\\
2.00833333333333	-20.8272042903399\\
2.01666666666667	-20.8075612699734\\
2.025	-20.8068289037495\\
2.03333333333333	-20.8270024578802\\
2.04166666666667	-20.8384919083602\\
2.05	-20.8425498513885\\
2.05833333333333	-20.8409468197015\\
2.06666666666667	-20.8492410274749\\
2.075	-20.8303243724679\\
2.08333333333333	-20.8226101484091\\
2.09166666666667	-20.8372779551175\\
2.1	-20.8400228601483\\
2.10833333333333	-20.8199098362374\\
2.11666666666667	-20.8116910587696\\
2.125	-20.7980303899878\\
2.13333333333333	-20.8067524747226\\
2.14166666666667	-20.8156982200907\\
2.15	-20.7975383057421\\
2.15833333333333	-20.8156026845019\\
2.16666666666667	-20.8066090100722\\
2.175	-20.7955344547167\\
2.18333333333333	-20.8186708291889\\
2.19166666666667	-20.8299602310306\\
2.2	-20.833228437799\\
2.20833333333333	-20.8270308613611\\
2.21666666666667	-20.8232327785782\\
2.225	-20.8257243188412\\
2.23333333333333	-20.8171674843165\\
2.24166666666667	-20.7697249910431\\
2.25	-20.7761438615317\\
2.25833333333333	-20.7846824891008\\
2.26666666666667	-20.7563673633197\\
2.275	-20.7624820654326\\
2.28333333333333	-20.7624091594758\\
2.29166666666667	-20.7483359383857\\
2.3	-20.7428666727897\\
2.30833333333333	-20.7542930066464\\
2.31666666666667	-20.7316265599713\\
2.325	-20.7186420794992\\
2.33333333333333	-20.725295814541\\
2.34166666666667	-20.7338697156743\\
2.35	-20.7588024040924\\
2.35833333333333	-20.7694671216423\\
2.36666666666667	-20.7660368108842\\
2.375	-20.7611708904394\\
2.38333333333333	-20.7721365119524\\
2.39166666666667	-20.7887773883797\\
2.4	-20.7781602251709\\
2.40833333333333	-20.774400331809\\
2.41666666666667	-20.7781254643666\\
2.425	-20.7615886548992\\
2.43333333333333	-20.7580572058294\\
2.44166666666667	-20.7391752659823\\
2.45	-20.755168055572\\
2.45833333333333	-20.7498455139905\\
2.46666666666667	-20.7614169233128\\
2.475	-20.7751351661306\\
2.48333333333333	-20.7565929824733\\
2.49166666666667	-20.7520789970425\\
2.5	-20.7710914753563\\
2.50833333333333	-20.7814016627429\\
2.51666666666667	-20.7941593657599\\
2.525	-20.7847077156932\\
2.53333333333333	-20.7823500374808\\
2.54166666666667	-20.7879672689617\\
2.55	-20.7734811924217\\
2.55833333333333	-20.7553338821754\\
2.56666666666667	-20.7662411438488\\
2.575	-20.7819283542224\\
2.58333333333333	-20.7980163905839\\
2.59166666666667	-20.7858535799994\\
2.6	-20.7615176863048\\
2.60833333333333	-20.7376228002918\\
2.61666666666667	-20.7476223126703\\
2.625	-20.7471337431014\\
2.63333333333333	-20.764787519084\\
2.64166666666667	-20.7601481986711\\
2.65	-20.742092941043\\
2.65833333333333	-20.7570815489138\\
2.66666666666667	-20.7304396268597\\
2.675	-20.736021546792\\
2.68333333333333	-20.7351461352776\\
2.69166666666667	-20.7360889363187\\
2.7	-20.7117507635775\\
2.70833333333333	-20.7228114795392\\
2.71666666666667	-20.7343255116303\\
2.725	-20.7491742909567\\
2.73333333333333	-20.711146935543\\
2.74166666666667	-20.7213064752645\\
2.75	-20.7096234027564\\
2.75833333333333	-20.7360473202559\\
2.76666666666667	-20.7500684068649\\
2.775	-20.7356621020474\\
2.78333333333333	-20.741350126758\\
2.79166666666667	-20.7480199430349\\
2.8	-20.756812678269\\
2.80833333333333	-20.7585214028327\\
2.81666666666667	-20.7883256577582\\
2.825	-20.800651407829\\
2.83333333333333	-20.8216975771325\\
2.84166666666667	-20.8227966354756\\
2.85	-20.8401776574366\\
2.85833333333333	-20.8231651495506\\
2.86666666666667	-20.8277873568479\\
2.875	-20.8355002576449\\
2.88333333333333	-20.8563355917992\\
2.89166666666667	-20.8527474400255\\
2.9	-20.8628550159529\\
2.90833333333333	-20.8912609462371\\
2.91666666666667	-20.9058001738589\\
2.925	-20.9271378901187\\
2.93333333333333	-20.9115898487595\\
2.94166666666667	-20.9408081747219\\
2.95	-20.9275258427707\\
2.95833333333333	-20.916308222669\\
2.96666666666667	-20.939428406992\\
2.975	-20.8995287443565\\
2.98333333333333	-20.9160126400105\\
2.99166666666667	-20.9140701874829\\
3	-20.9177220823302\\
3.00833333333333	-20.9445607579946\\
3.01666666666667	-20.9453563998061\\
3.025	-20.9670595553912\\
3.03333333333333	-20.9261146536486\\
3.04166666666667	-20.9485538614162\\
3.05	-20.9533719257001\\
3.05833333333333	-20.9505536227038\\
3.06666666666667	-20.9493279234078\\
3.075	-20.9709149912599\\
3.08333333333333	-20.957857517091\\
3.09166666666667	-20.9673494921742\\
3.1	-20.9684789002858\\
3.10833333333333	-20.9860641182522\\
3.11666666666667	-20.9940073890975\\
3.125	-21.0106869354708\\
3.13333333333333	-21.0265472323434\\
3.14166666666667	-21.0436945688587\\
3.15	-21.0169511756489\\
3.15833333333333	-21.0181773631531\\
3.16666666666667	-21.0113057052093\\
3.175	-20.9962225343842\\
3.18333333333333	-20.9780762876722\\
3.19166666666667	-20.9811435424873\\
3.2	-20.9901719990542\\
3.20833333333333	-20.9960793354536\\
3.21666666666667	-20.9835676603699\\
3.225	-21.0263681538939\\
3.23333333333333	-21.0027799020288\\
3.24166666666667	-20.9920196726127\\
3.25	-21.0075332333669\\
3.25833333333333	-20.9973451153186\\
3.26666666666667	-20.9704588408853\\
3.275	-20.9817466680521\\
3.28333333333333	-21.023233289198\\
3.29166666666667	-21.0170254052139\\
3.3	-21.0119020739482\\
3.30833333333333	-20.9900239122691\\
3.31666666666667	-20.9969467348156\\
3.325	-21.0052121030729\\
3.33333333333333	-20.9982783546748\\
3.34166666666667	-21.0119245088641\\
3.35	-21.0253897169132\\
3.35833333333333	-21.0218779852514\\
3.36666666666667	-21.0128586096458\\
3.375	-20.9608539072909\\
3.38333333333333	-20.931531996967\\
3.39166666666667	-20.9014536245403\\
3.4	-20.9142738217491\\
3.40833333333333	-20.9181415985916\\
3.41666666666667	-20.9182728579159\\
3.425	-20.9147296639754\\
3.43333333333333	-20.9297090793914\\
3.44166666666667	-20.9369780439481\\
3.45	-20.9255139879873\\
3.45833333333333	-20.8921891724792\\
3.46666666666667	-20.8784818948489\\
3.475	-20.8766194847718\\
3.48333333333333	-20.8933532109839\\
3.49166666666667	-20.888589614378\\
3.5	-20.8570465671178\\
3.50833333333333	-20.8284275536569\\
3.51666666666667	-20.8300782927788\\
3.525	-20.8227316576547\\
3.53333333333333	-20.7971005382528\\
3.54166666666667	-20.8030064295404\\
3.55	-20.822309314005\\
3.55833333333333	-20.8614372658743\\
3.56666666666667	-20.7969127557253\\
3.575	-20.7842321375357\\
3.58333333333333	-20.7448101812978\\
3.59166666666667	-20.7802410178796\\
3.6	-20.790260672568\\
3.60833333333333	-20.8005166272649\\
3.61666666666667	-20.7761566106261\\
3.625	-20.8097463286464\\
3.63333333333333	-20.8102432239139\\
3.64166666666667	-20.7927319156598\\
3.65	-20.7979983291315\\
3.65833333333333	-20.8065742508736\\
3.66666666666667	-20.7939331064349\\
3.675	-20.8049282292866\\
3.68333333333333	-20.8055254298077\\
3.69166666666667	-20.7749196105822\\
3.7	-20.7714616952905\\
3.70833333333333	-20.7830586100576\\
3.71666666666667	-20.7548138215604\\
3.725	-20.7230201355552\\
3.73333333333333	-20.6822460963974\\
3.74166666666667	-20.6786581053972\\
3.75	-20.665610373798\\
3.75833333333333	-20.6592822315201\\
3.76666666666667	-20.62004133591\\
3.775	-20.6187894595623\\
3.78333333333333	-20.5948978078329\\
3.79166666666667	-20.594634832859\\
3.8	-20.6195320949046\\
3.80833333333333	-20.5943211857443\\
3.81666666666667	-20.5962270063892\\
3.825	-20.5722563450734\\
3.83333333333333	-20.5706974977239\\
3.84166666666667	-20.5819527502788\\
3.85	-20.6116869544806\\
3.85833333333333	-20.577229322251\\
3.86666666666667	-20.5538329762329\\
3.875	-20.5352535676333\\
3.88333333333333	-20.5713244965858\\
3.89166666666667	-20.5530273022862\\
3.9	-20.5847912773168\\
3.90833333333333	-20.6006948673186\\
3.91666666666667	-20.6062183121962\\
3.925	-20.613343692531\\
3.93333333333333	-20.6455937934445\\
3.94166666666667	-20.5867843927126\\
3.95	-20.5883974249078\\
3.95833333333333	-20.5865462444504\\
3.96666666666667	-20.6219516735051\\
3.975	-20.6141619636004\\
3.98333333333333	-20.5715700875102\\
3.99166666666667	-20.5624485529487\\
4	-20.5129561679219\\
4.00833333333333	-20.477873415466\\
4.01666666666667	-20.4940134162208\\
4.025	-20.5012823181641\\
4.03333333333333	-20.4833058795201\\
4.04166666666667	-20.4855741631855\\
4.05	-20.480975565196\\
4.05833333333333	-20.4972816183625\\
4.06666666666667	-20.5175730653885\\
4.075	-20.4874491201841\\
4.08333333333333	-20.4928987141334\\
4.09166666666667	-20.4981040281628\\
4.1	-20.5101552470892\\
4.10833333333333	-20.4860090027817\\
4.11666666666667	-20.466559086478\\
4.125	-20.4836385830281\\
4.13333333333333	-20.4728228865427\\
4.14166666666667	-20.4476715046696\\
4.15	-20.4651173585969\\
4.15833333333333	-20.4898596880652\\
4.16666666666667	-20.4466540074809\\
4.175	-20.4689990564478\\
4.18333333333333	-20.4288162087591\\
4.19166666666667	-20.4075804564473\\
4.2	-20.3970129999123\\
4.20833333333333	-20.4056060075994\\
4.21666666666667	-20.3905476836338\\
4.225	-20.3927539551851\\
4.23333333333333	-20.3904806682746\\
4.24166666666667	-20.4079832570477\\
4.25	-20.4433423446518\\
4.25833333333333	-20.4536214108719\\
4.26666666666667	-20.4566977315575\\
4.275	-20.4339552674016\\
4.28333333333333	-20.3863320541425\\
4.29166666666667	-20.3853887604913\\
4.3	-20.3987521218723\\
4.30833333333333	-20.398628707743\\
4.31666666666667	-20.4064767866977\\
4.325	-20.4247118048859\\
4.33333333333333	-20.3987845075965\\
4.34166666666667	-20.4173549058088\\
4.35	-20.4016456199443\\
4.35833333333333	-20.374456944491\\
4.36666666666667	-20.3777397161329\\
4.375	-20.3798674931316\\
4.38333333333333	-20.377348414645\\
4.39166666666667	-20.3819116928685\\
4.4	-20.3579217094025\\
4.40833333333333	-20.3234257192256\\
4.41666666666667	-20.3281274890979\\
4.425	-20.3668757000147\\
4.43333333333333	-20.3461055887762\\
4.44166666666667	-20.3673297264588\\
4.45	-20.354004648405\\
4.45833333333333	-20.3399563729962\\
4.46666666666667	-20.3136016732413\\
4.475	-20.3304797774694\\
4.48333333333333	-20.3153118353752\\
4.49166666666667	-20.3080197948668\\
4.5	-20.3177476668036\\
4.50833333333333	-20.3422148296219\\
4.51666666666667	-20.3567125536283\\
4.525	-20.3845272585313\\
4.53333333333333	-20.388619302385\\
4.54166666666667	-20.388363222816\\
4.55	-20.414133423049\\
4.55833333333333	-20.3857486473767\\
4.56666666666667	-20.3851939563073\\
4.575	-20.3640288323378\\
4.58333333333333	-20.3425801000507\\
4.59166666666667	-20.3109968996486\\
4.6	-20.3123912274383\\
4.60833333333333	-20.3110997617092\\
4.61666666666667	-20.3525838630138\\
4.625	-20.3807891455502\\
4.63333333333333	-20.3846716105898\\
4.64166666666667	-20.4014615740254\\
4.65	-20.4130996090971\\
4.65833333333333	-20.4420556434047\\
4.66666666666667	-20.4180439868245\\
4.675	-20.4033645229639\\
4.68333333333333	-20.4223126939309\\
4.69166666666667	-20.4237399692355\\
4.7	-20.4129794188815\\
4.70833333333333	-20.4415975318136\\
4.71666666666667	-20.4513268611619\\
4.725	-20.4452214304727\\
4.73333333333333	-20.4994132269656\\
4.74166666666667	-20.4984079776369\\
4.75	-20.5355421540062\\
4.75833333333333	-20.5211032199703\\
4.76666666666667	-20.6186961769586\\
4.775	-20.6017012806148\\
4.78333333333333	-20.5686534766331\\
4.79166666666667	-20.5982379221455\\
4.8	-20.5927946327092\\
4.80833333333333	-20.5879627663448\\
4.81666666666667	-20.5757359724588\\
4.825	-20.6089325422815\\
4.83333333333333	-20.5830844007566\\
4.84166666666667	-20.5975588213438\\
4.85	-20.5977066599348\\
4.85833333333333	-20.5966785954183\\
4.86666666666667	-20.5845496530811\\
4.875	-20.5714614429948\\
4.88333333333333	-20.5629679240057\\
4.89166666666667	-20.620249520982\\
4.9	-20.6316276735912\\
4.90833333333333	-20.6316344611124\\
4.91666666666667	-20.6366452447547\\
4.925	-20.6154044187766\\
4.93333333333333	-20.643134474343\\
4.94166666666667	-20.6862372625484\\
4.95	-20.7606772951862\\
4.95833333333333	-20.725023487159\\
4.96666666666667	-20.7660984680948\\
4.975	-20.8072799117002\\
4.98333333333333	-20.7819231744949\\
4.99166666666667	-20.7631462848847\\
5	-20.780935866403\\
5.00833333333333	-20.7736447940944\\
5.01666666666667	-20.7112560594413\\
5.025	-20.6896755950059\\
5.03333333333333	-20.6775501782468\\
5.04166666666667	-20.7140860534249\\
5.05	-20.6821593748189\\
5.05833333333333	-20.6420855363016\\
5.06666666666667	-20.6118012652956\\
5.075	-20.6418777569076\\
5.08333333333333	-20.6099987166369\\
5.09166666666667	-20.6483003464104\\
5.1	-20.6571303972452\\
5.10833333333333	-20.6818572180294\\
5.11666666666667	-20.6859248107645\\
5.125	-20.6701407578253\\
5.13333333333333	-20.7146703694733\\
5.14166666666667	-20.6459993525868\\
5.15	-20.685375018529\\
5.15833333333333	-20.6991145425521\\
5.16666666666667	-20.7089002478749\\
5.175	-20.7527336875437\\
5.18333333333333	-20.7306428774817\\
5.19166666666667	-20.6133235183443\\
5.2	-20.583589053762\\
5.20833333333333	-20.5850213106524\\
5.21666666666667	-20.6014837058294\\
5.225	-20.6030034155998\\
5.23333333333333	-20.6141918914729\\
5.24166666666667	-20.6284121466017\\
5.25	-20.6622146785864\\
5.25833333333333	-20.6500726970828\\
5.26666666666667	-20.6426608129676\\
5.275	-20.6230947373508\\
5.28333333333333	-20.6524203969838\\
5.29166666666667	-20.6670233518018\\
5.3	-20.7102464234854\\
5.30833333333333	-20.7067235740386\\
5.31666666666667	-20.726184021503\\
5.325	-20.6961431026906\\
5.33333333333333	-20.6252211227509\\
5.34166666666667	-20.66475723613\\
5.35	-20.6409169054115\\
5.35833333333333	-20.6643813992346\\
5.36666666666667	-20.6742312589105\\
5.375	-20.7000526071514\\
5.38333333333333	-20.7120862370084\\
5.39166666666667	-20.6747126203948\\
5.4	-20.6534597955134\\
5.40833333333333	-20.6838954817876\\
5.41666666666667	-20.6648141294164\\
5.425	-20.6843648420049\\
5.43333333333333	-20.6652696274807\\
5.44166666666667	-20.670290429358\\
5.45	-20.6631371280886\\
5.45833333333333	-20.6609477367771\\
5.46666666666667	-20.6183042254909\\
5.475	-20.5868512962129\\
5.48333333333333	-20.6038014771413\\
5.49166666666667	-20.5949415539589\\
5.5	-20.6120998576046\\
5.50833333333333	-20.6842092284471\\
5.51666666666667	-20.6478382535834\\
5.525	-20.7070372170729\\
5.53333333333333	-20.6830015180712\\
5.54166666666667	-20.7111978556125\\
5.55	-20.7318192580115\\
5.55833333333333	-20.7542936198439\\
5.56666666666667	-20.7884095138209\\
5.575	-20.750595202836\\
5.58333333333333	-20.7500167888049\\
5.59166666666667	-20.7979874584052\\
5.6	-20.785195222686\\
5.60833333333333	-20.8438822063602\\
5.61666666666667	-20.80941143936\\
5.625	-20.8069097987262\\
5.63333333333333	-20.8291556203925\\
5.64166666666667	-20.8254939353891\\
5.65	-20.8121124080443\\
5.65833333333333	-20.8228038727474\\
5.66666666666667	-20.8047186102156\\
5.675	-20.8039059900427\\
5.68333333333333	-20.8426660126023\\
5.69166666666667	-20.803993944108\\
5.7	-20.792782705774\\
5.70833333333333	-20.7568815603287\\
5.71666666666667	-20.7533661837106\\
5.725	-20.8041853007349\\
5.73333333333333	-20.7571036897094\\
5.74166666666667	-20.8282059734495\\
5.75	-20.7934655444128\\
5.75833333333333	-20.7930038415363\\
5.76666666666667	-20.7999658413527\\
5.775	-20.7991558841361\\
5.78333333333333	-20.7909180386627\\
5.79166666666667	-20.7679318429916\\
5.8	-20.7098039654638\\
5.80833333333333	-20.6810033396813\\
5.81666666666667	-20.6591581290115\\
5.825	-20.7124399688026\\
5.83333333333333	-20.6738320985694\\
5.84166666666667	-20.6732258974281\\
5.85	-20.647799737485\\
5.85833333333333	-20.6507502035925\\
5.86666666666667	-20.6160706879923\\
5.875	-20.5773818844164\\
5.88333333333333	-20.6008442791241\\
5.89166666666667	-20.5717312959853\\
5.9	-20.6248747676946\\
5.90833333333333	-20.618994047828\\
5.91666666666667	-20.5733710381624\\
5.925	-20.4759910077649\\
5.93333333333333	-20.5183313515378\\
5.94166666666667	-20.5144797293408\\
5.95	-20.4755773231438\\
5.95833333333333	-20.4988276653223\\
5.96666666666667	-20.5532852521421\\
5.975	-20.5677222805761\\
5.98333333333333	-20.5755518286238\\
5.99166666666667	-20.5439435617834\\
6	-20.5692541057013\\
6.00833333333333	-20.5346194209471\\
6.01666666666667	-20.6000072261631\\
6.025	-20.5587245651341\\
6.03333333333333	-20.6311476521428\\
6.04166666666667	-20.6110478280166\\
6.05	-20.5945276135848\\
6.05833333333333	-20.6077400482679\\
6.06666666666667	-20.5531735314521\\
6.075	-20.5897157282176\\
6.08333333333333	-20.5931758475281\\
6.09166666666667	-20.6120300042673\\
6.1	-20.6240784848365\\
6.10833333333333	-20.5847701792644\\
6.11666666666667	-20.489407679898\\
6.125	-20.4802181928141\\
6.13333333333333	-20.475892919419\\
6.14166666666667	-20.4793691257271\\
6.15	-20.516379646908\\
6.15833333333333	-20.5672880451596\\
6.16666666666667	-20.5781343364125\\
6.175	-20.6081514091915\\
6.18333333333333	-20.5299053060469\\
6.19166666666667	-20.5259935442302\\
6.2	-20.4714663487879\\
6.20833333333333	-20.5161973847557\\
6.21666666666667	-20.5010756616523\\
6.225	-20.5075045456294\\
6.23333333333333	-20.4726933292047\\
6.24166666666667	-20.4611424331807\\
6.25	-20.4948543329176\\
6.25833333333333	-20.5106570959928\\
6.26666666666667	-20.559837455786\\
6.275	-20.5896482161589\\
6.28333333333333	-20.5707680591912\\
6.29166666666667	-20.5969701638116\\
6.3	-20.5786807473966\\
6.30833333333333	-20.5963293459756\\
6.31666666666667	-20.5852598524411\\
6.325	-20.5882009347414\\
6.33333333333333	-20.5613545170977\\
6.34166666666667	-20.5328264956592\\
6.35	-20.5578754569566\\
6.35833333333333	-20.5659419043289\\
6.36666666666667	-20.5634236621944\\
6.375	-20.641492762544\\
6.38333333333333	-20.6773388593281\\
6.39166666666667	-20.6926814139039\\
6.4	-20.7431327526402\\
6.40833333333333	-20.7709722407263\\
6.41666666666667	-20.8086059534258\\
6.425	-20.8118966237168\\
6.43333333333333	-20.7993838016252\\
6.44166666666667	-20.7931140455063\\
6.45	-20.8035380537852\\
6.45833333333333	-20.8093896223454\\
6.46666666666667	-20.7965749535923\\
6.475	-20.7288386582234\\
6.48333333333333	-20.6757886070218\\
6.49166666666667	-20.6046480163691\\
6.5	-20.5992067419689\\
6.50833333333333	-20.5930822411006\\
6.51666666666667	-20.5772299054376\\
6.525	-20.5995870213208\\
6.53333333333333	-20.581870863195\\
6.54166666666667	-20.6282485663697\\
6.55	-20.671057697713\\
6.55833333333333	-20.7210473278922\\
6.56666666666667	-20.7434474175937\\
6.575	-20.7335829500541\\
6.58333333333333	-20.7826279858212\\
6.59166666666667	-20.7842563589057\\
6.6	-20.7417702306941\\
6.60833333333333	-20.7737264737685\\
6.61666666666667	-20.8616427507418\\
6.625	-20.9008051412066\\
6.63333333333333	-20.906338576548\\
6.64166666666667	-20.8834487667805\\
6.65	-20.9042979896089\\
6.65833333333333	-20.8655103567128\\
6.66666666666667	-20.824718607034\\
6.675	-20.8120954100859\\
6.68333333333333	-20.8413919248166\\
6.69166666666667	-20.8869255244744\\
6.7	-20.8777293237526\\
6.70833333333333	-20.9266291996871\\
6.71666666666667	-20.9944528004963\\
6.725	-21.0511927580453\\
6.73333333333333	-21.0605960724375\\
6.74166666666667	-21.0508762665321\\
6.75	-20.9814823760186\\
6.75833333333333	-20.9317489219016\\
6.76666666666667	-20.9050701727514\\
6.775	-20.914563956803\\
6.78333333333333	-20.9576483778438\\
6.79166666666667	-20.9646770283841\\
6.8	-21.0687078122942\\
6.80833333333333	-21.0924959616495\\
6.81666666666667	-21.098991310136\\
6.825	-21.0985433486598\\
6.83333333333333	-21.1276637900381\\
6.84166666666667	-21.0834639865845\\
6.85	-20.994953021456\\
6.85833333333333	-21.0740323503047\\
6.86666666666667	-21.0921835108103\\
6.875	-21.0665478075659\\
6.88333333333333	-21.0917313285062\\
6.89166666666667	-21.0751633098061\\
6.9	-21.0497362704504\\
6.90833333333333	-21.0064956221729\\
6.91666666666667	-20.9871734807796\\
6.925	-20.9880643032406\\
6.93333333333333	-20.9765605546172\\
6.94166666666667	-20.9925279426145\\
6.95	-21.0349338190011\\
6.95833333333333	-21.0369917995625\\
6.96666666666667	-21.1139490063687\\
6.975	-21.1439648581678\\
6.98333333333333	-21.1363267371806\\
6.99166666666667	-21.1053331500114\\
7	-21.1519242440445\\
7.00833333333333	-21.1434264047842\\
7.01666666666667	-21.127709644164\\
7.025	-21.1071704304751\\
7.03333333333333	-21.0783165718154\\
7.04166666666667	-21.0274894114966\\
7.05	-20.9356823610486\\
7.05833333333333	-20.9297492810324\\
7.06666666666667	-20.9484354845088\\
7.075	-20.8999886065844\\
7.08333333333333	-20.9328729248869\\
7.09166666666667	-20.9455909639453\\
7.1	-20.9972522426471\\
7.10833333333333	-20.9733791953579\\
7.11666666666667	-21.0420388858469\\
7.125	-21.0007352271409\\
7.13333333333333	-20.9514900006758\\
7.14166666666667	-20.9239366784236\\
7.15	-20.9306920674281\\
7.15833333333333	-20.974464949461\\
7.16666666666667	-20.9779836344424\\
7.175	-20.9657027673509\\
7.18333333333333	-20.9914116412042\\
7.19166666666667	-20.9580171046071\\
7.2	-20.9795312754711\\
7.20833333333333	-20.9416017342387\\
7.21666666666667	-20.8904262069538\\
7.225	-20.8289188672774\\
7.23333333333333	-20.827919461228\\
7.24166666666667	-20.7629285175735\\
7.25	-20.7527689501115\\
7.25833333333333	-20.7295564101789\\
7.26666666666667	-20.7674724196099\\
7.275	-20.6662759703186\\
7.28333333333333	-20.7121933076502\\
7.29166666666667	-20.7596926379951\\
7.3	-20.7476080669026\\
7.30833333333333	-20.7697954099349\\
7.31666666666667	-20.7171691081453\\
7.325	-20.7249567698964\\
7.33333333333333	-20.7437220204321\\
7.34166666666667	-20.7365488011741\\
7.35	-20.6984220251004\\
7.35833333333333	-20.658177160079\\
7.36666666666667	-20.6340062881304\\
7.375	-20.7026113806691\\
7.38333333333333	-20.7372327249824\\
7.39166666666667	-20.7625767365183\\
7.4	-20.8006030200763\\
7.40833333333333	-20.7641473783578\\
7.41666666666667	-20.7181850691527\\
7.425	-20.7069316785991\\
7.43333333333333	-20.6855625868958\\
7.44166666666667	-20.6080276591671\\
7.45	-20.5191027668944\\
7.45833333333333	-20.47207101064\\
7.46666666666667	-20.4851516931138\\
7.475	-20.4484472989379\\
7.48333333333333	-20.3698321687599\\
7.49166666666667	-20.3538353498547\\
7.5	-20.4125415935986\\
7.50833333333333	-20.4090632495123\\
7.51666666666667	-20.4213497087335\\
7.525	-20.4437580071368\\
7.53333333333333	-20.4607777992274\\
7.54166666666667	-20.4358144119566\\
7.55	-20.4217434536734\\
7.55833333333333	-20.4455911977357\\
7.56666666666667	-20.4537642582953\\
7.575	-20.4570887109333\\
7.58333333333333	-20.4202221815664\\
7.59166666666667	-20.4161783119666\\
7.6	-20.4301891192185\\
7.60833333333333	-20.3989217766824\\
7.61666666666667	-20.3846873710451\\
7.625	-20.4059235453702\\
7.63333333333333	-20.4749100866979\\
7.64166666666667	-20.4399994759627\\
7.65	-20.46482028335\\
7.65833333333333	-20.452499960903\\
7.66666666666667	-20.393721596044\\
7.675	-20.3387605807319\\
7.68333333333333	-20.3496136302894\\
7.69166666666667	-20.3520149786258\\
7.7	-20.405371666228\\
7.70833333333333	-20.4594278509198\\
7.71666666666667	-20.4715227219293\\
7.725	-20.4787665272494\\
7.73333333333333	-20.4662412101091\\
7.74166666666667	-20.4504993327295\\
7.75	-20.421537776899\\
7.75833333333333	-20.3639313155626\\
7.76666666666667	-20.3494087189617\\
7.775	-20.3172859798573\\
7.78333333333333	-20.3262230601166\\
7.79166666666667	-20.3205191089639\\
7.8	-20.3262294049255\\
7.80833333333333	-20.2543616091817\\
7.81666666666667	-20.2388830607551\\
7.825	-20.2543726671706\\
7.83333333333333	-20.265632290208\\
7.84166666666667	-20.2818603000351\\
7.85	-20.2469963195225\\
7.85833333333333	-20.3109697282504\\
7.86666666666667	-20.2922197887295\\
7.875	-20.2593007919823\\
7.88333333333333	-20.2191779945147\\
7.89166666666667	-20.1586247099784\\
7.9	-20.1891322995161\\
7.90833333333333	-20.2491759909964\\
7.91666666666667	-20.2136757435141\\
7.925	-20.2422076882903\\
7.93333333333333	-20.2377415392002\\
7.94166666666667	-20.2564836899964\\
7.95	-20.2350657566447\\
7.95833333333333	-20.2121607555213\\
7.96666666666667	-20.1815312857319\\
7.975	-20.1451177224937\\
7.98333333333333	-20.1672546056594\\
7.99166666666667	-20.1845774430947\\
8	-20.1536725538827\\
8.00833333333333	-20.1548076809619\\
8.01666666666667	-20.1493084404402\\
8.025	-20.1974712697623\\
8.03333333333333	-20.1675756856044\\
8.04166666666667	-20.152937833372\\
8.05	-20.1346150533963\\
8.05833333333333	-20.0902542801735\\
8.06666666666666	-20.0524620368569\\
8.075	-20.0788906094222\\
8.08333333333333	-20.0747826684049\\
8.09166666666667	-20.0813061960751\\
8.1	-20.0459242848094\\
8.10833333333333	-20.0982095137888\\
8.11666666666667	-20.0953193858514\\
8.125	-20.0949424400146\\
8.13333333333333	-20.07104132612\\
8.14166666666667	-20.050862910713\\
8.15	-20.0366272366279\\
8.15833333333333	-20.0494260127139\\
8.16666666666667	-20.0323750066702\\
8.175	-20.0557595370937\\
8.18333333333333	-20.0471651053357\\
8.19166666666667	-19.9713359039352\\
8.2	-20.0113380236389\\
8.20833333333333	-20.0347537556793\\
8.21666666666667	-20.0490125119364\\
8.225	-20.0410052400297\\
8.23333333333333	-19.9828031301382\\
8.24166666666667	-19.9582186773787\\
8.25	-19.8959952585992\\
8.25833333333333	-19.8758266653809\\
8.26666666666667	-19.8861403612583\\
8.275	-19.884171128654\\
8.28333333333333	-19.8931230206972\\
8.29166666666667	-19.8784495831381\\
8.3	-19.8650781928899\\
8.30833333333333	-19.9102718241484\\
8.31666666666667	-19.9330769381492\\
8.325	-19.9554692279418\\
8.33333333333333	-19.9157229060223\\
8.34166666666667	-19.9444964594323\\
8.35	-19.9629982462129\\
8.35833333333333	-19.9958734848084\\
8.36666666666667	-19.9930868321441\\
8.375	-20.0107746068093\\
8.38333333333333	-20.0185332397474\\
8.39166666666667	-20.0154257456985\\
8.4	-20.0666479031379\\
8.40833333333333	-20.0610563072045\\
8.41666666666667	-20.060588785186\\
8.425	-20.1122292030197\\
8.43333333333333	-20.188920754009\\
8.44166666666667	-20.1748750759785\\
8.45	-20.1643931138332\\
8.45833333333333	-20.1529623238524\\
8.46666666666667	-20.140017221934\\
8.475	-20.1075270198163\\
8.48333333333333	-20.0672129958182\\
8.49166666666667	-20.0757637208869\\
8.5	-20.0984163777033\\
8.50833333333333	-20.1154297623983\\
8.51666666666667	-20.1261492081644\\
8.525	-20.0594716882086\\
8.53333333333333	-20.0546804280269\\
8.54166666666667	-19.9911861195418\\
8.55	-20.0110799177145\\
8.55833333333333	-20.0608134123065\\
8.56666666666667	-20.070738901886\\
8.575	-20.0718865125229\\
8.58333333333333	-20.0487827662375\\
8.59166666666667	-20.0374644736077\\
8.6	-20.0042919178248\\
8.60833333333333	-19.9444576521112\\
8.61666666666667	-19.9570544500143\\
8.625	-20.0065466348083\\
8.63333333333333	-20.0191538210801\\
8.64166666666667	-20.0491364505604\\
8.65	-19.9961484377216\\
8.65833333333333	-20.0131529573635\\
8.66666666666667	-19.9900450647926\\
8.675	-19.9701805587158\\
8.68333333333333	-19.9557480807281\\
8.69166666666667	-19.981720843555\\
8.7	-19.9646047507653\\
8.70833333333333	-20.0255160159186\\
8.71666666666667	-20.0148995078675\\
8.725	-20.1063633101444\\
8.73333333333333	-20.0910837635976\\
8.74166666666667	-20.1352169789491\\
8.75	-20.1391020884137\\
8.75833333333333	-20.1034262491308\\
8.76666666666667	-20.1088880059171\\
8.775	-20.0630407250219\\
8.78333333333333	-20.032363126509\\
8.79166666666667	-20.0613479504057\\
8.8	-20.0480616142847\\
8.80833333333333	-20.052833795594\\
8.81666666666667	-20.0157254649377\\
8.825	-20.0642574039377\\
8.83333333333333	-20.0971882246969\\
8.84166666666667	-20.1072888653157\\
8.85	-20.0974901921418\\
8.85833333333333	-20.108057143733\\
8.86666666666667	-20.0967519779339\\
8.875	-20.1386894085645\\
8.88333333333333	-20.1120955439331\\
8.89166666666667	-20.1272551792764\\
8.9	-20.1194272896194\\
8.90833333333333	-20.0774779968199\\
8.91666666666666	-20.055493736109\\
8.925	-20.0424995714812\\
8.93333333333333	-20.0286053373146\\
8.94166666666667	-20.0446978907374\\
8.95	-20.0183707574041\\
8.95833333333333	-20.0419307683571\\
8.96666666666667	-20.0299617251165\\
8.975	-20.0354977638865\\
8.98333333333333	-20.0490378802263\\
8.99166666666667	-20.0656485430489\\
9	-20.1323627222349\\
9.00833333333333	-20.1173089014536\\
9.01666666666667	-20.1051094985196\\
9.025	-20.1327238652705\\
9.03333333333333	-20.1393031542842\\
9.04166666666667	-20.134918313878\\
9.05	-20.1374862995805\\
9.05833333333333	-20.1096233898405\\
9.06666666666667	-20.0994208735159\\
9.075	-20.0735204060213\\
9.08333333333333	-20.028269026061\\
9.09166666666667	-19.9912133450992\\
9.1	-20.0012123584515\\
9.10833333333333	-20.0145247256484\\
9.11666666666667	-19.9741437478232\\
9.125	-19.959699106206\\
9.13333333333333	-19.9465646623559\\
9.14166666666667	-19.9350700055876\\
9.15	-19.9392247156958\\
9.15833333333333	-19.9098492464827\\
9.16666666666667	-19.9316955051105\\
9.175	-19.9455907622674\\
9.18333333333333	-19.987519224469\\
9.19166666666667	-19.9845435902129\\
9.2	-19.9878040893803\\
9.20833333333333	-20.007229313245\\
9.21666666666667	-20.0044595527476\\
9.225	-19.9605125723388\\
9.23333333333333	-19.9550544273872\\
9.24166666666667	-19.972295577958\\
9.25	-19.9582227931279\\
9.25833333333333	-19.9906179971363\\
9.26666666666667	-20.0395556184662\\
9.275	-20.0746358165733\\
9.28333333333333	-20.0754812820106\\
9.29166666666667	-20.0901027640005\\
9.3	-20.1076795657165\\
9.30833333333334	-20.069292263529\\
9.31666666666667	-20.1076745013899\\
9.325	-20.1087177867439\\
9.33333333333333	-20.0992298344876\\
9.34166666666667	-20.0649778983101\\
9.35	-20.0715305991494\\
9.35833333333333	-20.1183396644858\\
9.36666666666667	-20.0369367529459\\
9.375	-19.9871618887777\\
9.38333333333333	-20.007722372502\\
9.39166666666667	-19.992962140443\\
9.4	-20.014590013918\\
9.40833333333333	-19.9881502205193\\
9.41666666666667	-20.0145703080055\\
9.425	-20.0271840251164\\
9.43333333333333	-20.0202133674641\\
9.44166666666666	-19.9772279919462\\
9.45	-19.9745132193868\\
9.45833333333333	-19.9573525845927\\
9.46666666666667	-19.936886889044\\
9.475	-19.9212314022387\\
9.48333333333333	-19.8869975839412\\
9.49166666666667	-19.8640063176191\\
9.5	-19.8638823451466\\
9.50833333333333	-19.8812275078078\\
9.51666666666667	-19.9015728479863\\
9.525	-19.8976096395485\\
9.53333333333333	-19.8585863437315\\
9.54166666666667	-19.8595734772325\\
9.55	-19.8894793333008\\
9.55833333333333	-19.9307331442467\\
9.56666666666667	-19.9235862549489\\
9.575	-19.9023146102574\\
9.58333333333333	-19.8948525026015\\
9.59166666666667	-19.8757764180173\\
9.6	-19.909623652107\\
9.60833333333333	-19.8754862626723\\
9.61666666666667	-19.8804668898928\\
9.625	-19.8461221849623\\
9.63333333333333	-19.8648654349536\\
9.64166666666667	-19.8975119192397\\
9.65	-19.9226635605764\\
9.65833333333333	-19.9151215574041\\
9.66666666666667	-19.8832822215841\\
9.675	-19.8121058043642\\
9.68333333333333	-19.8453044489567\\
9.69166666666667	-19.8199206872142\\
9.7	-19.8454431606493\\
9.70833333333333	-19.8320727739946\\
9.71666666666667	-19.8312856079107\\
9.725	-19.8389206276884\\
9.73333333333333	-19.8403207289785\\
9.74166666666667	-19.8565699465042\\
9.75	-19.8452355826087\\
9.75833333333333	-19.8547742479573\\
9.76666666666667	-19.8594004667518\\
9.775	-19.8312613743317\\
9.78333333333333	-19.8361915546588\\
9.79166666666666	-19.8372496000886\\
9.8	-19.8089597480379\\
9.80833333333333	-19.7817082798976\\
9.81666666666667	-19.8071427285498\\
9.825	-19.8420542628554\\
9.83333333333333	-19.8345492719137\\
9.84166666666667	-19.8195035691284\\
9.85	-19.8257291044092\\
9.85833333333333	-19.8279503931495\\
9.86666666666667	-19.8155735119153\\
9.875	-19.8065340077053\\
9.88333333333333	-19.7679078770969\\
9.89166666666667	-19.7359064524539\\
9.9	-19.7705904812438\\
9.90833333333333	-19.735013430266\\
9.91666666666667	-19.7500097392178\\
9.925	-19.809495284014\\
9.93333333333333	-19.8174273012876\\
9.94166666666667	-19.8195791319241\\
9.95	-19.7989226084238\\
9.95833333333333	-19.784162245733\\
9.96666666666667	-19.7831722495808\\
9.975	-19.790579295279\\
9.98333333333333	-19.7541289515712\\
9.99166666666667	-19.7797527003279\\
10	-19.7824704435756\\
10.0083333333333	-19.7510199700213\\
10.0166666666667	-19.7544720270052\\
10.025	-19.7412021588949\\
10.0333333333333	-19.7148836727926\\
10.0416666666667	-19.6807844255088\\
10.05	-19.697273623746\\
10.0583333333333	-19.6622888960813\\
10.0666666666667	-19.6919997021038\\
10.075	-19.6711732862442\\
10.0833333333333	-19.7113314179212\\
10.0916666666667	-19.6754079860793\\
10.1	-19.6523206615615\\
10.1083333333333	-19.6302514080294\\
10.1166666666667	-19.6098746822953\\
10.125	-19.610610003315\\
10.1333333333333	-19.612207890856\\
10.1416666666667	-19.598673546662\\
10.15	-19.5964936201075\\
10.1583333333333	-19.6134147690059\\
10.1666666666667	-19.5891138205924\\
10.175	-19.6001027397072\\
10.1833333333333	-19.6104135278191\\
10.1916666666667	-19.6133664483269\\
10.2	-19.5898893748665\\
10.2083333333333	-19.5995947650328\\
10.2166666666667	-19.5854075452701\\
10.225	-19.5824371143913\\
10.2333333333333	-19.5652563041852\\
10.2416666666667	-19.5612456474298\\
10.25	-19.5483895576247\\
10.2583333333333	-19.5441899736207\\
10.2666666666667	-19.5537948954237\\
10.275	-19.5633347941348\\
10.2833333333333	-19.610173866524\\
10.2916666666667	-19.5949028728964\\
10.3	-19.6225835697294\\
10.3083333333333	-19.6139277166119\\
10.3166666666667	-19.5977331261589\\
10.325	-19.6058345726538\\
10.3333333333333	-19.5945117071282\\
10.3416666666667	-19.6055053102102\\
10.35	-19.6240691301635\\
10.3583333333333	-19.6008304377083\\
10.3666666666667	-19.6170565805536\\
10.375	-19.6038382133546\\
10.3833333333333	-19.6202453095792\\
10.3916666666667	-19.6312190206991\\
10.4	-19.6327485419226\\
10.4083333333333	-19.6449193699634\\
10.4166666666667	-19.6218228011358\\
10.425	-19.5936691314941\\
10.4333333333333	-19.5564421843206\\
10.4416666666667	-19.5276506598992\\
10.45	-19.5009260778514\\
10.4583333333333	-19.5052190772931\\
10.4666666666667	-19.496244144612\\
10.475	-19.4991001740354\\
10.4833333333333	-19.5184266418222\\
10.4916666666667	-19.5052486577009\\
10.5	-19.5065598896894\\
10.5083333333333	-19.5137247508162\\
10.5166666666667	-19.5031553518042\\
10.525	-19.5035926480243\\
10.5333333333333	-19.4815271567306\\
10.5416666666667	-19.4654994082574\\
10.55	-19.4881681784928\\
10.5583333333333	-19.5055451307975\\
10.5666666666667	-19.5308757705939\\
10.575	-19.5312033446075\\
10.5833333333333	-19.5007186551958\\
10.5916666666667	-19.4672408645171\\
10.6	-19.4465130548045\\
10.6083333333333	-19.4694626893393\\
10.6166666666667	-19.4574978553587\\
10.625	-19.4540149888243\\
10.6333333333333	-19.4828105951323\\
10.6416666666667	-19.4945811288672\\
10.65	-19.4711510795658\\
10.6583333333333	-19.4744077481315\\
10.6666666666667	-19.4667332803728\\
10.675	-19.4670962720431\\
10.6833333333333	-19.4429657891604\\
10.6916666666667	-19.4226497570624\\
10.7	-19.4301294608133\\
10.7083333333333	-19.4187323122189\\
10.7166666666667	-19.4080091284486\\
10.725	-19.4176740213786\\
10.7333333333333	-19.4236426067778\\
10.7416666666667	-19.399050876841\\
10.75	-19.3986236930283\\
10.7583333333333	-19.4060297850281\\
10.7666666666667	-19.3893112889254\\
10.775	-19.3972819974643\\
10.7833333333333	-19.4036082265922\\
10.7916666666667	-19.3932209793569\\
10.8	-19.3576377509121\\
10.8083333333333	-19.3617787959755\\
10.8166666666667	-19.3664180528682\\
10.825	-19.3752566790298\\
10.8333333333333	-19.3672508079279\\
10.8416666666667	-19.391297512415\\
10.85	-19.4037112656125\\
10.8583333333333	-19.4133111666801\\
10.8666666666667	-19.385719046288\\
10.875	-19.3656270782979\\
10.8833333333333	-19.3593044022487\\
10.8916666666667	-19.3464912981152\\
10.9	-19.3510349893246\\
10.9083333333333	-19.3516424235544\\
10.9166666666667	-19.3597874857814\\
10.925	-19.3667751801916\\
10.9333333333333	-19.402301862039\\
10.9416666666667	-19.3748392495483\\
10.95	-19.3443786213507\\
10.9583333333333	-19.3212586295641\\
10.9666666666667	-19.2969444776679\\
10.975	-19.2950171708319\\
10.9833333333333	-19.2949917815806\\
10.9916666666667	-19.2817092457734\\
11	-19.2753216394178\\
11.0083333333333	-19.2687745938309\\
11.0166666666667	-19.2257866450742\\
11.025	-19.2286347223786\\
11.0333333333333	-19.2602123318349\\
11.0416666666667	-19.2696935652487\\
11.05	-19.2647445057063\\
11.0583333333333	-19.2743091089988\\
11.0666666666667	-19.2661557218313\\
11.075	-19.2491243965845\\
11.0833333333333	-19.2404592641209\\
11.0916666666667	-19.2252159529634\\
11.1	-19.1975516758461\\
11.1083333333333	-19.2087597754869\\
11.1166666666667	-19.2117746759502\\
11.125	-19.2148896095543\\
11.1333333333333	-19.2245534382125\\
11.1416666666667	-19.2204539208933\\
11.15	-19.1956769010668\\
11.1583333333333	-19.2064882377397\\
11.1666666666667	-19.1747489685755\\
11.175	-19.1705497641476\\
11.1833333333333	-19.1788565335034\\
11.1916666666667	-19.190733364085\\
11.2	-19.201445040911\\
11.2083333333333	-19.1607233177571\\
11.2166666666667	-19.1591089510581\\
11.225	-19.1502676536309\\
11.2333333333333	-19.1278712689559\\
11.2416666666667	-19.1203101161769\\
11.25	-19.1162659661673\\
11.2583333333333	-19.1198054579468\\
11.2666666666667	-19.1567730340994\\
11.275	-19.1606751384148\\
11.2833333333333	-19.1562347074391\\
11.2916666666667	-19.1421061849952\\
11.3	-19.1292189943922\\
11.3083333333333	-19.1284797007534\\
11.3166666666667	-19.1309479994909\\
11.325	-19.1295827408321\\
11.3333333333333	-19.1233376976209\\
11.3416666666667	-19.1062491299633\\
11.35	-19.107193780523\\
11.3583333333333	-19.0600863983911\\
11.3666666666667	-19.0303528310766\\
11.375	-19.0139495343589\\
11.3833333333333	-18.9894259734453\\
11.3916666666667	-18.9867945320689\\
11.4	-18.9647092037851\\
11.4083333333333	-18.9592061580933\\
11.4166666666667	-18.9502515087546\\
11.425	-18.9510936410825\\
11.4333333333333	-18.9414743409596\\
11.4416666666667	-18.9306440150215\\
11.45	-18.9204001778583\\
11.4583333333333	-18.9178986087073\\
11.4666666666667	-18.9040002106139\\
11.475	-18.9026042760292\\
11.4833333333333	-18.908431323672\\
11.4916666666667	-18.902871512994\\
11.5	-18.9244998840006\\
11.5083333333333	-18.942254285685\\
11.5166666666667	-18.9493784973774\\
11.525	-18.9489388980874\\
11.5333333333333	-18.938281591015\\
11.5416666666667	-18.9232708215336\\
11.55	-18.9106617129004\\
11.5583333333333	-18.9251719888143\\
11.5666666666667	-18.9256037728005\\
11.575	-18.9180512019125\\
11.5833333333333	-18.9324424468081\\
11.5916666666667	-18.9382948345298\\
11.6	-18.9347824104756\\
11.6083333333333	-18.9382260023422\\
11.6166666666667	-18.9384886691995\\
11.625	-18.928086325988\\
11.6333333333333	-18.9078165092166\\
11.6416666666667	-18.9249562807775\\
11.65	-18.8989149023712\\
11.6583333333333	-18.8928650704172\\
11.6666666666667	-18.875294622435\\
11.675	-18.8820115765153\\
11.6833333333333	-18.877715737528\\
11.6916666666667	-18.8691234928982\\
11.7	-18.8795279345977\\
11.7083333333333	-18.8720379672442\\
11.7166666666667	-18.8693852120855\\
11.725	-18.8724562905658\\
11.7333333333333	-18.8870204408784\\
11.7416666666667	-18.8744825746831\\
11.75	-18.8581132075008\\
11.7583333333333	-18.8708488804263\\
11.7666666666667	-18.8526376693506\\
11.775	-18.8299213619196\\
11.7833333333333	-18.8238602926235\\
11.7916666666667	-18.8222750855394\\
11.8	-18.7858407396927\\
11.8083333333333	-18.7887112989973\\
11.8166666666667	-18.7649336343749\\
11.825	-18.7464743763173\\
11.8333333333333	-18.7423059254214\\
11.8416666666667	-18.7210623106706\\
11.85	-18.7260309295307\\
11.8583333333333	-18.7232536080035\\
11.8666666666667	-18.6860187736234\\
11.875	-18.678813828458\\
11.8833333333333	-18.6741441569396\\
11.8916666666667	-18.6750230396046\\
11.9	-18.6812367601293\\
11.9083333333333	-18.6691331092522\\
11.9166666666667	-18.6699543503801\\
11.925	-18.6721206523164\\
11.9333333333333	-18.6777177194804\\
11.9416666666667	-18.6629631834715\\
11.95	-18.6511273356853\\
11.9583333333333	-18.6441883436052\\
11.9666666666667	-18.6222060024019\\
11.975	-18.6108705287233\\
11.9833333333333	-18.60603252238\\
11.9916666666667	-18.5976147978155\\
12	-18.6105294026771\\
12.0083333333333	-18.5990027559031\\
12.0166666666667	-18.5826563374095\\
12.025	-18.5577203433815\\
12.0333333333333	-18.5513850400771\\
12.0416666666667	-18.5337686748193\\
12.05	-18.5313733582722\\
12.0583333333333	-18.518639324654\\
12.0666666666667	-18.505892104716\\
12.075	-18.4907645114601\\
12.0833333333333	-18.4741443105951\\
12.0916666666667	-18.4898927480539\\
12.1	-18.481502028259\\
12.1083333333333	-18.4816664248561\\
12.1166666666667	-18.4885583511537\\
12.125	-18.4888622840714\\
12.1333333333333	-18.4711314747376\\
12.1416666666667	-18.4650742248205\\
12.15	-18.4546697241757\\
12.1583333333333	-18.4485548317514\\
12.1666666666667	-18.4543128271981\\
12.175	-18.4717471140864\\
12.1833333333333	-18.5045017163203\\
12.1916666666667	-18.4717656708436\\
12.2	-18.4734005014045\\
12.2083333333333	-18.439947808804\\
12.2166666666667	-18.4164849053827\\
12.225	-18.4370579040113\\
12.2333333333333	-18.4554341107225\\
12.2416666666667	-18.4539867541383\\
12.25	-18.4389512487002\\
12.2583333333333	-18.437457408239\\
12.2666666666667	-18.4289986180215\\
12.275	-18.4140875996154\\
12.2833333333333	-18.4230956717937\\
12.2916666666667	-18.3900758542944\\
12.3	-18.409320940635\\
12.3083333333333	-18.4131037922653\\
12.3166666666667	-18.40387218174\\
12.325	-18.4017505268591\\
12.3333333333333	-18.3917503042821\\
12.3416666666667	-18.3989195214411\\
12.35	-18.3873675638261\\
12.3583333333333	-18.3829851570868\\
12.3666666666667	-18.3939664891551\\
12.375	-18.3983597382177\\
12.3833333333333	-18.4185165347637\\
12.3916666666667	-18.4121360594561\\
12.4	-18.4050924389916\\
12.4083333333333	-18.3788376470685\\
12.4166666666667	-18.3952026234215\\
12.425	-18.4060012099777\\
12.4333333333333	-18.3992682777789\\
12.4416666666667	-18.4014894369602\\
12.45	-18.4161680416818\\
12.4583333333333	-18.4271918369713\\
12.4666666666667	-18.4472467103168\\
12.475	-18.4523601193935\\
12.4833333333333	-18.4408112555479\\
12.4916666666667	-18.4530571577136\\
12.5	-18.4538052064138\\
12.5083333333333	-18.4471834691096\\
12.5166666666667	-18.4536816319055\\
12.525	-18.4552357372458\\
12.5333333333333	-18.4517921994865\\
12.5416666666667	-18.4468702552491\\
12.55	-18.4624979955167\\
12.5583333333333	-18.4719277855043\\
12.5666666666667	-18.4685101948845\\
12.575	-18.4818597127087\\
12.5833333333333	-18.4811336508684\\
12.5916666666667	-18.4750384198348\\
12.6	-18.4891930849733\\
12.6083333333333	-18.4798363026976\\
12.6166666666667	-18.4951929622793\\
12.625	-18.4853331126527\\
12.6333333333333	-18.4895686912734\\
12.6416666666667	-18.4786712493189\\
12.65	-18.4572760038734\\
12.6583333333333	-18.4573608978576\\
12.6666666666667	-18.4392363862955\\
12.675	-18.4372510364109\\
12.6833333333333	-18.4342216492495\\
12.6916666666667	-18.4308032951966\\
12.7	-18.423334756992\\
12.7083333333333	-18.4232311476605\\
12.7166666666667	-18.4222652939786\\
12.725	-18.4213089253478\\
12.7333333333333	-18.437751137862\\
12.7416666666667	-18.4456245770281\\
12.75	-18.4421409186798\\
12.7583333333333	-18.4434683756382\\
12.7666666666667	-18.439357491153\\
12.775	-18.4458754372613\\
12.7833333333333	-18.4541619281415\\
12.7916666666667	-18.4665437523394\\
12.8	-18.4584317135181\\
12.8083333333333	-18.4287927910508\\
12.8166666666667	-18.4266414938627\\
12.825	-18.4103950464332\\
12.8333333333333	-18.4094510063257\\
12.8416666666667	-18.4018722944822\\
12.85	-18.407198756616\\
12.8583333333333	-18.4089455922936\\
12.8666666666667	-18.4137424485082\\
12.875	-18.3974330510009\\
12.8833333333333	-18.3957059457819\\
12.8916666666667	-18.3986683424291\\
12.9	-18.4133739204818\\
12.9083333333333	-18.406043709041\\
12.9166666666667	-18.4103068486725\\
12.925	-18.4142146084722\\
12.9333333333333	-18.4249743305451\\
12.9416666666667	-18.4169577897629\\
12.95	-18.4194410705867\\
12.9583333333333	-18.428368791457\\
12.9666666666667	-18.4288330847154\\
12.975	-18.416262584396\\
12.9833333333333	-18.4165574209025\\
12.9916666666667	-18.4130932819589\\
13	-18.4355354762008\\
13.0083333333333	-18.4337294338574\\
13.0166666666667	-18.4277993076456\\
13.025	-18.4372746292609\\
13.0333333333333	-18.4388634518981\\
13.0416666666667	-18.4525850254185\\
13.05	-18.4421113264627\\
13.0583333333333	-18.4177512353229\\
13.0666666666667	-18.4320351776669\\
13.075	-18.4140312681739\\
13.0833333333333	-18.4039998994634\\
13.0916666666667	-18.4131079365096\\
13.1	-18.4030963661187\\
13.1083333333333	-18.3919718309264\\
13.1166666666667	-18.3867127205321\\
13.125	-18.3705616440273\\
13.1333333333333	-18.363099891455\\
13.1416666666667	-18.3540301455065\\
13.15	-18.3436666787122\\
13.1583333333333	-18.335184025867\\
13.1666666666667	-18.3458751138505\\
13.175	-18.344025581642\\
13.1833333333333	-18.3616834746594\\
13.1916666666667	-18.3749164399549\\
13.2	-18.3799098034504\\
13.2083333333333	-18.3742376362768\\
13.2166666666667	-18.3736083999967\\
13.225	-18.3937682645952\\
13.2333333333333	-18.3921797740002\\
13.2416666666667	-18.3800506735864\\
13.25	-18.3930243444421\\
13.2583333333333	-18.3812530969855\\
13.2666666666667	-18.3861392123035\\
13.275	-18.4023655910964\\
13.2833333333333	-18.3963668701146\\
13.2916666666667	-18.3947942741756\\
13.3	-18.4077499913267\\
13.3083333333333	-18.4172031908556\\
13.3166666666667	-18.4127975878936\\
13.325	-18.4146551895881\\
13.3333333333333	-18.4045191769499\\
13.3416666666667	-18.3969659071352\\
13.35	-18.3856459290209\\
13.3583333333333	-18.3819443700439\\
13.3666666666667	-18.3671356761874\\
13.375	-18.3631689327871\\
13.3833333333333	-18.3597272520722\\
13.3916666666667	-18.3597967850754\\
13.4	-18.3549579989549\\
13.4083333333333	-18.3447355131162\\
13.4166666666667	-18.3382936442405\\
13.425	-18.3253612520104\\
13.4333333333333	-18.3107826775133\\
13.4416666666667	-18.2933498621688\\
13.45	-18.2996055532985\\
13.4583333333333	-18.3047883677392\\
13.4666666666667	-18.313233224293\\
13.475	-18.2954500931724\\
13.4833333333333	-18.2997702890192\\
13.4916666666667	-18.2910697823367\\
13.5	-18.2863680269228\\
13.5083333333333	-18.2880178960857\\
13.5166666666667	-18.2845605820796\\
13.525	-18.2964964516339\\
13.5333333333333	-18.2850757378481\\
13.5416666666667	-18.2574759818773\\
13.55	-18.2566026929031\\
13.5583333333333	-18.2532304625228\\
13.5666666666667	-18.2250440658039\\
13.575	-18.2208439298765\\
13.5833333333333	-18.2245031575777\\
13.5916666666667	-18.2194082798629\\
13.6	-18.2170704144067\\
13.6083333333333	-18.2133942242629\\
13.6166666666667	-18.2020356327234\\
13.625	-18.1979345392201\\
13.6333333333333	-18.176147945439\\
13.6416666666667	-18.1491565070987\\
13.65	-18.1529648065703\\
13.6583333333333	-18.1497724671613\\
13.6666666666667	-18.1513212869928\\
13.675	-18.1540114657551\\
13.6833333333333	-18.1354055016276\\
13.6916666666667	-18.1126546538098\\
13.7	-18.0996477635645\\
13.7083333333333	-18.0836700367172\\
13.7166666666667	-18.0905715084018\\
13.725	-18.0770102324678\\
13.7333333333333	-18.0665393261493\\
13.7416666666667	-18.0641822251673\\
13.75	-18.0650872708716\\
13.7583333333333	-18.0534517769953\\
13.7666666666667	-18.0349387143241\\
13.775	-18.0209752343244\\
13.7833333333333	-18.0060450593742\\
13.7916666666667	-17.9892715775407\\
13.8	-17.9906178041035\\
13.8083333333333	-17.9842534716119\\
13.8166666666667	-17.9863741409866\\
13.825	-17.9877027657448\\
13.8333333333333	-17.9825616030693\\
13.8416666666667	-17.9614369818031\\
13.85	-17.9549015928451\\
13.8583333333333	-17.9520333246529\\
13.8666666666667	-17.9456589254705\\
13.875	-17.946775084408\\
13.8833333333333	-17.9311327041436\\
13.8916666666667	-17.9232172562437\\
13.9	-17.9006527337713\\
13.9083333333333	-17.8910817096915\\
13.9166666666667	-17.8946853080527\\
13.925	-17.9073880239627\\
13.9333333333333	-17.8849524097713\\
13.9416666666667	-17.8800762850185\\
13.95	-17.8657974818529\\
13.9583333333333	-17.8701207450009\\
13.9666666666667	-17.8541134720179\\
13.975	-17.8332332962859\\
13.9833333333333	-17.8304954453059\\
13.9916666666667	-17.8309844090871\\
14	-17.8391157599638\\
14.0083333333333	-17.8251672166789\\
14.0166666666667	-17.8120892958718\\
14.025	-17.7906833458061\\
14.0333333333333	-17.7966325442287\\
14.0416666666667	-17.7858823622617\\
14.05	-17.778127432945\\
14.0583333333333	-17.7771030424078\\
14.0666666666667	-17.7643633405137\\
14.075	-17.7479506627081\\
14.0833333333333	-17.7429736687286\\
14.0916666666667	-17.7246160231271\\
14.1	-17.7243102093455\\
14.1083333333333	-17.7130617675984\\
14.1166666666667	-17.6954913363845\\
14.125	-17.6862255148141\\
14.1333333333333	-17.691402927435\\
14.1416666666667	-17.6896646241717\\
14.15	-17.6808818905548\\
14.1583333333333	-17.6840066928456\\
14.1666666666667	-17.6732703797665\\
14.175	-17.6713792391961\\
14.1833333333333	-17.6455509956008\\
14.1916666666667	-17.6485160936586\\
14.2	-17.6489796364191\\
14.2083333333333	-17.6455180532801\\
14.2166666666667	-17.6324584457913\\
14.225	-17.6152582963581\\
14.2333333333333	-17.6134456108689\\
14.2416666666667	-17.6044250149928\\
14.25	-17.603634997829\\
14.2583333333333	-17.598409250135\\
14.2666666666667	-17.59154696896\\
14.275	-17.5808665768055\\
14.2833333333333	-17.5764727254968\\
14.2916666666667	-17.565931947192\\
14.3	-17.5524884110885\\
14.3083333333333	-17.54835829844\\
14.3166666666667	-17.5504205202202\\
14.325	-17.5454987227713\\
14.3333333333333	-17.5289333749758\\
14.3416666666667	-17.5275348141655\\
14.35	-17.522363011584\\
14.3583333333333	-17.5128859457109\\
14.3666666666667	-17.5205368887201\\
14.375	-17.5102556092037\\
14.3833333333333	-17.4886453640616\\
14.3916666666667	-17.4800855514235\\
14.4	-17.4696348933688\\
14.4083333333333	-17.4681770003225\\
14.4166666666667	-17.4550192235926\\
14.425	-17.4445673344992\\
14.4333333333333	-17.4226774815947\\
14.4416666666667	-17.4041218697421\\
14.45	-17.4015810402106\\
14.4583333333333	-17.4100133896526\\
14.4666666666667	-17.4168774242192\\
14.475	-17.4007015202163\\
14.4833333333333	-17.3998078252531\\
14.4916666666667	-17.3908096503686\\
14.5	-17.3801933699165\\
14.5083333333333	-17.3654418266193\\
14.5166666666667	-17.360642883066\\
14.525	-17.3670472646942\\
14.5333333333333	-17.3717536384022\\
14.5416666666667	-17.3477888122461\\
14.55	-17.339516564674\\
14.5583333333333	-17.3268242525625\\
14.5666666666667	-17.3201783641373\\
14.575	-17.2969378529236\\
14.5833333333333	-17.3037340602877\\
14.5916666666667	-17.304202553556\\
14.6	-17.2804708849503\\
14.6083333333333	-17.2733181598187\\
14.6166666666667	-17.2670733022449\\
14.625	-17.2529747441145\\
14.6333333333333	-17.2475571149553\\
14.6416666666667	-17.2480436944522\\
14.65	-17.2419323357684\\
14.6583333333333	-17.2307857604702\\
14.6666666666667	-17.2116959430025\\
14.675	-17.2176206886824\\
14.6833333333333	-17.2022301602194\\
14.6916666666667	-17.1816541957528\\
14.7	-17.1926408083311\\
14.7083333333333	-17.199057586295\\
14.7166666666667	-17.1828880177819\\
14.725	-17.1639068046297\\
14.7333333333333	-17.129176052613\\
14.7416666666667	-17.1258966541876\\
14.75	-17.1242182029133\\
14.7583333333333	-17.1169414651102\\
14.7666666666667	-17.1203734778165\\
14.775	-17.1204630088452\\
14.7833333333333	-17.1212843094993\\
14.7916666666667	-17.1180919614877\\
14.8	-17.1252061946437\\
14.8083333333333	-17.11090411463\\
14.8166666666667	-17.1103997013412\\
14.825	-17.0863051173104\\
14.8333333333333	-17.0805206223814\\
14.8416666666667	-17.0694810870302\\
14.85	-17.0645746249145\\
14.8583333333333	-17.052045500495\\
14.8666666666667	-17.0478663196814\\
14.875	-17.033517524861\\
14.8833333333333	-17.0307670137002\\
14.8916666666667	-17.0129493385041\\
14.9	-17.010906227295\\
14.9083333333333	-16.9910055024583\\
14.9166666666667	-16.9791996054825\\
14.925	-16.9733588153829\\
14.9333333333333	-16.9622035864264\\
14.9416666666667	-16.9553588259088\\
14.95	-16.9597445781373\\
14.9583333333333	-16.9476166027635\\
14.9666666666667	-16.9394328077427\\
14.975	-16.9351742043771\\
14.9833333333333	-16.9095649049991\\
14.9916666666667	-16.8996855518765\\
15	-16.8922829237993\\
15.0083333333333	-16.8872833364695\\
15.0166666666667	-16.8887469788782\\
15.025	-16.8694442625458\\
15.0333333333333	-16.8646934094922\\
15.0416666666667	-16.856383808148\\
15.05	-16.8428323035117\\
15.0583333333333	-16.8513835684122\\
15.0666666666667	-16.8463709200939\\
15.075	-16.8267168983196\\
15.0833333333333	-16.8220281591711\\
15.0916666666667	-16.8248155673642\\
15.1	-16.8191617834399\\
15.1083333333333	-16.8009862840576\\
15.1166666666667	-16.811168994631\\
15.125	-16.7835237514656\\
15.1333333333333	-16.7834086207872\\
15.1416666666667	-16.7752642821744\\
15.15	-16.7905130806078\\
15.1583333333333	-16.7848886626368\\
15.1666666666667	-16.7982953422551\\
15.175	-16.8019766880127\\
15.1833333333333	-16.7864077228479\\
15.1916666666667	-16.7727814581435\\
15.2	-16.7680563226214\\
15.2083333333333	-16.7546875926308\\
15.2166666666667	-16.7536806141839\\
15.225	-16.7322012814412\\
15.2333333333333	-16.7336813755774\\
15.2416666666667	-16.7342624711863\\
15.25	-16.7224946930023\\
15.2583333333333	-16.7155005578187\\
15.2666666666667	-16.7033794328634\\
15.275	-16.7182953448255\\
15.2833333333333	-16.7210469609696\\
15.2916666666667	-16.7202054242227\\
15.3	-16.7116107154664\\
15.3083333333333	-16.7106809048659\\
15.3166666666667	-16.7143244031743\\
15.325	-16.700770796651\\
15.3333333333333	-16.6976053005295\\
15.3416666666667	-16.6837110334344\\
15.35	-16.6839306403808\\
15.3583333333333	-16.6808548326835\\
15.3666666666667	-16.6839308247263\\
15.375	-16.6778140785197\\
15.3833333333333	-16.6746447948633\\
15.3916666666667	-16.6788385580929\\
15.4	-16.6662547057233\\
15.4083333333333	-16.6490511528002\\
15.4166666666667	-16.6540578399186\\
15.425	-16.6407406150824\\
15.4333333333333	-16.6278194142174\\
15.4416666666667	-16.62852034227\\
15.45	-16.6142581499861\\
15.4583333333333	-16.6158133672514\\
15.4666666666667	-16.5936605612318\\
15.475	-16.5871237397971\\
15.4833333333333	-16.5901624962925\\
15.4916666666667	-16.5861697876994\\
15.5	-16.5756204148076\\
15.5083333333333	-16.5706149017824\\
15.5166666666667	-16.5613796418477\\
15.525	-16.5432371982286\\
15.5333333333333	-16.5441810471925\\
15.5416666666667	-16.5263087114155\\
15.55	-16.5238453775198\\
15.5583333333333	-16.5192073617354\\
15.5666666666667	-16.5200504975977\\
15.575	-16.5199546859248\\
15.5833333333333	-16.5200825512436\\
15.5916666666667	-16.5167775265121\\
15.6	-16.5060038666102\\
15.6083333333333	-16.5093530758264\\
15.6166666666667	-16.4998247087183\\
15.625	-16.487114969522\\
15.6333333333333	-16.4892653234055\\
15.6416666666667	-16.4818500765512\\
15.65	-16.4826082426823\\
15.6583333333333	-16.4740823042684\\
15.6666666666667	-16.4775828824647\\
15.675	-16.4769160224526\\
15.6833333333333	-16.4737230254658\\
15.6916666666667	-16.4664803019432\\
15.7	-16.4410156728394\\
15.7083333333333	-16.4302946526353\\
15.7166666666667	-16.4135014010073\\
15.725	-16.4064654746988\\
15.7333333333333	-16.401111174788\\
15.7416666666667	-16.3827680733115\\
15.75	-16.3824507059812\\
15.7583333333333	-16.3816891431216\\
15.7666666666667	-16.3736246685835\\
15.775	-16.3721447813925\\
15.7833333333333	-16.3662793911092\\
15.7916666666667	-16.355344442588\\
15.8	-16.3604325045316\\
15.8083333333333	-16.3501702037337\\
15.8166666666667	-16.3373951545599\\
15.825	-16.3367207549907\\
15.8333333333333	-16.3285081045455\\
15.8416666666667	-16.3177564796998\\
15.85	-16.3236146353829\\
15.8583333333333	-16.3110993735723\\
15.8666666666667	-16.2899132088357\\
15.875	-16.2741709138164\\
15.8833333333333	-16.2724619159111\\
15.8916666666667	-16.2783035639276\\
15.9	-16.2754339870565\\
15.9083333333333	-16.2649412553552\\
15.9166666666667	-16.2598504115972\\
15.925	-16.2480615901007\\
15.9333333333333	-16.2332787288926\\
15.9416666666667	-16.2384555408372\\
15.95	-16.2309286727196\\
15.9583333333333	-16.2148337755492\\
15.9666666666667	-16.2132444556244\\
15.975	-16.2093612709895\\
15.9833333333333	-16.2034310233476\\
15.9916666666667	-16.1899276727724\\
16	-16.1623766502713\\
16.0083333333333	-16.1704878256736\\
16.0166666666667	-16.1498714008781\\
16.025	-16.1394520138049\\
16.0333333333333	-16.1369547394749\\
16.0416666666667	-16.1411588450897\\
16.05	-16.1257526795817\\
16.0583333333333	-16.1096046305335\\
16.0666666666667	-16.0953674560698\\
16.075	-16.0954382118799\\
16.0833333333333	-16.0751890980098\\
16.0916666666667	-16.0741965188732\\
16.1	-16.0634648182494\\
16.1083333333333	-16.0665160933943\\
16.1166666666667	-16.0649585547022\\
16.125	-16.0601696442489\\
16.1333333333333	-16.0479797871459\\
16.1416666666667	-16.0457793379673\\
16.15	-16.0496146109532\\
16.1583333333333	-16.0406142232344\\
16.1666666666667	-16.0412757738251\\
16.175	-16.0344382958934\\
16.1833333333333	-16.0207594703514\\
16.1916666666667	-16.0183205133625\\
16.2	-16.0039972315157\\
16.2083333333333	-16.0036150628869\\
16.2166666666667	-16.0031658148098\\
16.225	-15.9891684544879\\
16.2333333333333	-15.9972879612217\\
16.2416666666667	-15.9976814185873\\
16.25	-16.0106978967864\\
16.2583333333333	-15.9997679051395\\
16.2666666666667	-15.988405145624\\
16.275	-15.9875288256497\\
16.2833333333333	-15.984091559593\\
16.2916666666667	-15.9857410954005\\
16.3	-15.9724661851166\\
16.3083333333333	-15.9620160174327\\
16.3166666666667	-15.9434365898123\\
16.325	-15.9420396532464\\
16.3333333333333	-15.9217648620824\\
16.3416666666667	-15.9194318917864\\
16.35	-15.9132435464402\\
16.3583333333333	-15.910524047171\\
16.3666666666667	-15.903748959859\\
16.375	-15.9061974256477\\
16.3833333333333	-15.9134709855285\\
16.3916666666667	-15.8979804593027\\
16.4	-15.9035254195812\\
16.4083333333333	-15.9068676003136\\
16.4166666666667	-15.8997628253621\\
16.425	-15.8802835376244\\
16.4333333333333	-15.8622978774877\\
16.4416666666667	-15.8661933883199\\
16.45	-15.8588227321583\\
16.4583333333333	-15.8555884434209\\
16.4666666666667	-15.8578382975357\\
16.475	-15.8434430847717\\
16.4833333333333	-15.8541752261016\\
16.4916666666667	-15.8488882327422\\
16.5	-15.8394750587941\\
16.5083333333333	-15.824662907695\\
16.5166666666667	-15.8121097436758\\
16.525	-15.8125610939576\\
16.5333333333333	-15.8172383359509\\
16.5416666666667	-15.8024812965425\\
16.55	-15.7980177595363\\
16.5583333333333	-15.7865928678335\\
16.5666666666667	-15.7720552518521\\
16.575	-15.7611004923505\\
16.5833333333333	-15.7700759696853\\
16.5916666666667	-15.7574989492294\\
16.6	-15.736071189312\\
16.6083333333333	-15.7230369062699\\
16.6166666666667	-15.7256894256088\\
16.625	-15.7139489410093\\
16.6333333333333	-15.7085750483218\\
16.6416666666667	-15.6976393410549\\
16.65	-15.6894933681741\\
16.6583333333333	-15.6834961836622\\
16.6666666666667	-15.6814050674736\\
16.675	-15.6745049685801\\
16.6833333333333	-15.6718886149217\\
16.6916666666667	-15.6717611809976\\
16.7	-15.6549948228439\\
16.7083333333333	-15.640230344809\\
16.7166666666667	-15.6276532259024\\
16.725	-15.6329368270203\\
16.7333333333333	-15.6385693937882\\
16.7416666666667	-15.6230354901445\\
16.75	-15.618985492128\\
16.7583333333333	-15.6117017172888\\
16.7666666666667	-15.5990657243328\\
16.775	-15.5831806860751\\
16.7833333333333	-15.5788726356203\\
16.7916666666667	-15.5696358230548\\
16.8	-15.5518655033616\\
16.8083333333333	-15.5422141841139\\
16.8166666666667	-15.5323779143064\\
16.825	-15.5209987155385\\
16.8333333333333	-15.5164569145932\\
16.8416666666667	-15.5172718641415\\
16.85	-15.511393906245\\
16.8583333333333	-15.511962241893\\
16.8666666666667	-15.5044510090984\\
16.875	-15.4935274577484\\
16.8833333333333	-15.4727292454643\\
16.8916666666667	-15.463190116136\\
16.9	-15.467189946667\\
16.9083333333333	-15.4641640344415\\
16.9166666666667	-15.4536725148667\\
16.925	-15.4451062538771\\
16.9333333333333	-15.4382167125692\\
16.9416666666667	-15.4403806249681\\
16.95	-15.4261652934949\\
16.9583333333333	-15.4181373146628\\
16.9666666666667	-15.4015783017488\\
16.975	-15.3941193442079\\
16.9833333333333	-15.3949659985895\\
16.9916666666667	-15.4037606615454\\
17	-15.4146472886545\\
17.0083333333333	-15.4270075281813\\
17.0166666666667	-15.4150715883441\\
17.025	-15.408611420128\\
17.0333333333333	-15.4044595604685\\
17.0416666666667	-15.3940559418194\\
17.05	-15.3922863005588\\
17.0583333333333	-15.3863702318203\\
17.0666666666667	-15.3758725599445\\
17.075	-15.3610891382523\\
17.0833333333333	-15.3625080837021\\
17.0916666666667	-15.3447716151567\\
17.1	-15.3349212532182\\
17.1083333333333	-15.3191728722232\\
17.1166666666667	-15.3079423395335\\
17.125	-15.3059525240509\\
17.1333333333333	-15.299797865247\\
17.1416666666667	-15.2941522483657\\
17.15	-15.2811528204637\\
17.1583333333333	-15.2721328136702\\
17.1666666666667	-15.2640099260171\\
17.175	-15.2622630964008\\
17.1833333333333	-15.2330689941084\\
17.1916666666667	-15.2242243506638\\
17.2	-15.224900111146\\
17.2083333333333	-15.210099346209\\
17.2166666666667	-15.2008904625313\\
17.225	-15.1933093277983\\
17.2333333333333	-15.1783829630609\\
17.2416666666667	-15.1767889653421\\
17.25	-15.1659540470322\\
17.2583333333333	-15.1512358951393\\
17.2666666666667	-15.1405318719172\\
17.275	-15.1213583881143\\
17.2833333333333	-15.1167817479383\\
17.2916666666667	-15.0973388251045\\
17.3	-15.0827466486076\\
17.3083333333333	-15.0792696623199\\
17.3166666666667	-15.0720048080947\\
17.325	-15.0619096861736\\
17.3333333333333	-15.0507096939461\\
17.3416666666667	-15.0487066035596\\
17.35	-15.0379409449607\\
17.3583333333333	-15.0079209472427\\
17.3666666666667	-15.0107534380531\\
17.375	-14.9970444291371\\
17.3833333333333	-14.993781969484\\
17.3916666666667	-14.974942157979\\
17.4	-14.9670787065354\\
17.4083333333333	-14.9464790989445\\
17.4166666666667	-14.9583334028853\\
17.425	-14.9508356592424\\
17.4333333333333	-14.9308072815658\\
17.4416666666667	-14.9361800102835\\
17.45	-14.9234034359772\\
17.4583333333333	-14.9054499970556\\
17.4666666666667	-14.8910485224251\\
17.475	-14.8773141073321\\
17.4833333333333	-14.8640910174057\\
17.4916666666667	-14.8587409901149\\
17.5	-14.8423008143081\\
17.5083333333333	-14.8318696434164\\
17.5166666666667	-14.8305968343033\\
17.525	-14.8300763399323\\
17.5333333333333	-14.8240224078175\\
17.5416666666667	-14.8199401533722\\
17.55	-14.801905278019\\
17.5583333333333	-14.790722286952\\
17.5666666666667	-14.7722164707998\\
17.575	-14.7610184390427\\
17.5833333333333	-14.7438983166486\\
17.5916666666667	-14.7262030569463\\
17.6	-14.7374685386855\\
17.6083333333333	-14.7350123907621\\
17.6166666666667	-14.7238298650196\\
17.625	-14.720111288182\\
17.6333333333333	-14.7237714245166\\
17.6416666666667	-14.7115483528408\\
17.65	-14.7009481033779\\
17.6583333333333	-14.6869529435304\\
17.6666666666667	-14.6876346851415\\
17.675	-14.6745809480297\\
17.6833333333333	-14.6442490856352\\
17.6916666666667	-14.6313824754723\\
17.7	-14.6087936023414\\
17.7083333333333	-14.5823529471586\\
17.7166666666667	-14.5727081293649\\
17.725	-14.5634219681899\\
17.7333333333333	-14.5631042824157\\
17.7416666666667	-14.5555826817722\\
17.75	-14.5380659791134\\
17.7583333333333	-14.527549448483\\
17.7666666666667	-14.5216176919414\\
17.775	-14.5209986000205\\
17.7833333333333	-14.5010628031676\\
17.7916666666667	-14.4964864532247\\
17.8	-14.4805804912267\\
17.8083333333333	-14.4520114684186\\
17.8166666666667	-14.4589048573747\\
17.825	-14.4511326569384\\
17.8333333333333	-14.430881724346\\
17.8416666666667	-14.416400418206\\
17.85	-14.4036841545102\\
17.8583333333333	-14.3872660049012\\
17.8666666666667	-14.3694428374877\\
17.875	-14.366514605231\\
17.8833333333333	-14.3683962588742\\
17.8916666666667	-14.3609143149159\\
17.9	-14.3369096751119\\
17.9083333333333	-14.3329739702779\\
17.9166666666667	-14.3270559711512\\
17.925	-14.311199760639\\
17.9333333333333	-14.3077567340803\\
17.9416666666667	-14.3047667263669\\
17.95	-14.3108691887779\\
17.9583333333333	-14.2921852478719\\
17.9666666666667	-14.2680622905548\\
17.975	-14.2612331501923\\
17.9833333333333	-14.2352020112648\\
17.9916666666667	-14.2257454076119\\
18	-14.2167824236857\\
18.0083333333333	-14.1948188658186\\
18.0166666666667	-14.1815742250112\\
18.025	-14.175216025921\\
18.0333333333333	-14.1739424893307\\
18.0416666666667	-14.1459995482628\\
18.05	-14.145847857667\\
18.0583333333333	-14.1320241765559\\
18.0666666666667	-14.1185081676936\\
18.075	-14.1083082698981\\
18.0833333333333	-14.0892990997552\\
18.0916666666667	-14.0709170011057\\
18.1	-14.0714840468532\\
18.1083333333333	-14.0490292284352\\
18.1166666666667	-14.0392555604756\\
18.125	-14.0297579782974\\
18.1333333333333	-14.0260355637074\\
18.1416666666667	-14.0116219330259\\
18.15	-14.001101629706\\
18.1583333333333	-13.9891300209535\\
18.1666666666667	-13.9776431838714\\
18.175	-13.9531289036401\\
18.1833333333333	-13.938041613768\\
18.1916666666667	-13.9365980199551\\
18.2	-13.9305172762252\\
18.2083333333333	-13.9317252014748\\
18.2166666666667	-13.9212875983155\\
18.225	-13.9129153320368\\
18.2333333333333	-13.9090336526047\\
18.2416666666667	-13.8937090686815\\
18.25	-13.8833281099149\\
18.2583333333333	-13.87138661418\\
18.2666666666667	-13.8635006123456\\
18.275	-13.8502645185502\\
18.2833333333333	-13.8295292878318\\
18.2916666666667	-13.8257549369061\\
18.3	-13.8206554554193\\
18.3083333333333	-13.8150629758418\\
18.3166666666667	-13.8086095864006\\
18.325	-13.8004943963543\\
18.3333333333333	-13.78164897942\\
18.3416666666667	-13.7705350039577\\
18.35	-13.7502268194333\\
18.3583333333333	-13.7234344924868\\
18.3666666666667	-13.7073179293979\\
18.375	-13.718074218399\\
18.3833333333333	-13.7121430527021\\
18.3916666666667	-13.7028350022169\\
18.4	-13.6897008536298\\
18.4083333333333	-13.6703895935692\\
18.4166666666667	-13.653403453019\\
18.425	-13.6474944391704\\
18.4333333333333	-13.6326594965939\\
18.4416666666667	-13.6256702459872\\
18.45	-13.6094187113591\\
18.4583333333333	-13.6087273641514\\
18.4666666666667	-13.6033642913198\\
18.475	-13.598133159556\\
18.4833333333333	-13.5903237400203\\
18.4916666666667	-13.5854689144231\\
18.5	-13.5811222778605\\
18.5083333333333	-13.5915998739743\\
18.5166666666667	-13.5757236632247\\
18.525	-13.5728019857877\\
18.5333333333333	-13.5586868685104\\
18.5416666666667	-13.5492298436382\\
18.55	-13.5222796798466\\
18.5583333333333	-13.5163148566891\\
18.5666666666667	-13.4970167644258\\
18.575	-13.4950399769719\\
18.5833333333333	-13.4910234366785\\
18.5916666666667	-13.4811015660937\\
18.6	-13.4738648447677\\
18.6083333333333	-13.4756370516339\\
18.6166666666667	-13.457376775123\\
18.625	-13.4458649690185\\
18.6333333333333	-13.4403566807916\\
18.6416666666667	-13.4396112818957\\
18.65	-13.4105285506307\\
18.6583333333333	-13.3917326469301\\
18.6666666666667	-13.3865084812123\\
18.675	-13.3666591299494\\
18.6833333333333	-13.3514658645156\\
18.6916666666667	-13.3429767164354\\
18.7	-13.3381594571156\\
18.7083333333333	-13.3343715568285\\
18.7166666666667	-13.3134025342373\\
18.725	-13.2972495436099\\
18.7333333333333	-13.2845670855082\\
18.7416666666667	-13.2496802814635\\
18.75	-13.232428681252\\
18.7583333333333	-13.2135669949522\\
18.7666666666667	-13.1996232929659\\
18.775	-13.1791765752587\\
18.7833333333333	-13.1786684905018\\
18.7916666666667	-13.1764257227947\\
18.8	-13.1699707067696\\
18.8083333333333	-13.1659137629038\\
18.8166666666667	-13.153161473765\\
18.825	-13.1488804605181\\
18.8333333333333	-13.1329239015357\\
18.8416666666667	-13.1256279959031\\
18.85	-13.1022952821371\\
18.8583333333333	-13.0894781601918\\
18.8666666666667	-13.0670373463787\\
18.875	-13.0668960831941\\
18.8833333333333	-13.0439694629827\\
18.8916666666667	-13.0365444732333\\
18.9	-13.0247710391522\\
18.9083333333333	-13.0165717160245\\
18.9166666666667	-13.0062972739615\\
18.925	-12.997492718971\\
18.9333333333333	-12.9787641807591\\
18.9416666666667	-12.9733054000853\\
18.95	-12.9696568434493\\
18.9583333333333	-12.9628127005398\\
18.9666666666667	-12.9553622522143\\
18.975	-12.9287077749471\\
18.9833333333333	-12.9134898728795\\
18.9916666666667	-12.9114700490523\\
19	-12.9085357724614\\
19.0083333333333	-12.9001917519461\\
19.0166666666667	-12.8778728815556\\
19.025	-12.8640714338684\\
19.0333333333333	-12.8497102463946\\
19.0416666666667	-12.8236393983803\\
19.05	-12.8173921357899\\
19.0583333333333	-12.8052784075184\\
19.0666666666667	-12.7944331254805\\
19.075	-12.7808762911287\\
19.0833333333333	-12.7664101198238\\
19.0916666666667	-12.7428695680293\\
19.1	-12.7294633753579\\
19.1083333333333	-12.7209044237794\\
19.1166666666667	-12.7066821592844\\
19.125	-12.6906398080204\\
19.1333333333333	-12.6767980464217\\
19.1416666666667	-12.6650784730979\\
19.15	-12.649578391055\\
19.1583333333333	-12.6337966139633\\
19.1666666666667	-12.6263966457776\\
19.175	-12.6141363737466\\
19.1833333333333	-12.5977859272159\\
19.1916666666667	-12.5840147863093\\
19.2	-12.5722146533623\\
19.2083333333333	-12.5511574973178\\
19.2166666666667	-12.5370170226065\\
19.225	-12.5363018037988\\
19.2333333333333	-12.5116679127486\\
19.2416666666667	-12.4981194227647\\
19.25	-12.4945731800452\\
19.2583333333333	-12.4663667485623\\
19.2666666666667	-12.4445332512791\\
19.275	-12.4461352490461\\
19.2833333333333	-12.4474563719673\\
19.2916666666667	-12.4429974185037\\
19.3	-12.4267837651889\\
19.3083333333333	-12.4196160728289\\
19.3166666666667	-12.3967315262507\\
19.325	-12.3914721798149\\
19.3333333333333	-12.3673090701836\\
19.3416666666667	-12.3563149362117\\
19.35	-12.3331337065011\\
19.3583333333333	-12.3182900758168\\
19.3666666666667	-12.2923426806153\\
19.375	-12.2792572509755\\
19.3833333333333	-12.2569462582796\\
19.3916666666667	-12.2424804536433\\
19.4	-12.2216459266606\\
19.4083333333333	-12.2197257710005\\
19.4166666666667	-12.192725471761\\
19.425	-12.1912816991106\\
19.4333333333333	-12.1770936129287\\
19.4416666666667	-12.1833103104458\\
19.45	-12.1818417641228\\
19.4583333333333	-12.1775922625367\\
19.4666666666667	-12.1471751674365\\
19.475	-12.1344584296319\\
19.4833333333333	-12.118579137667\\
19.4916666666667	-12.1053214878836\\
19.5	-12.0860827354737\\
19.5083333333333	-12.0759127898596\\
19.5166666666667	-12.05967300631\\
19.525	-12.0453495064233\\
19.5333333333333	-12.0145772939527\\
19.5416666666667	-12.0056485005809\\
19.55	-11.9965264132511\\
19.5583333333333	-11.9969293956097\\
19.5666666666667	-11.9790848820976\\
19.575	-11.9498235611411\\
19.5833333333333	-11.9252418345501\\
19.5916666666667	-11.9052425628607\\
19.6	-11.8798120627423\\
19.6083333333333	-11.8595312132286\\
19.6166666666667	-11.8548797159059\\
19.625	-11.84360121521\\
19.6333333333333	-11.8269157233612\\
19.6416666666667	-11.8189689446227\\
19.65	-11.8083168948494\\
19.6583333333333	-11.8011626204404\\
19.6666666666667	-11.7774721814047\\
19.675	-11.7596053121523\\
19.6833333333333	-11.7377154868718\\
19.6916666666667	-11.7209502103578\\
19.7	-11.6922821761271\\
19.7083333333333	-11.6755756578052\\
19.7166666666667	-11.6528081681785\\
19.725	-11.6428767533991\\
19.7333333333333	-11.6264792801836\\
19.7416666666667	-11.6254795078891\\
19.75	-11.6123887163445\\
19.7583333333333	-11.5902488842982\\
19.7666666666667	-11.5812277493159\\
19.775	-11.5650731570621\\
19.7833333333333	-11.5540568326405\\
19.7916666666667	-11.524949011749\\
19.8	-11.5139215011147\\
19.8083333333333	-11.4963328838101\\
19.8166666666667	-11.465775848165\\
19.825	-11.4561095168976\\
19.8333333333333	-11.4380491237948\\
19.8416666666667	-11.4115821892771\\
19.85	-11.3904923597439\\
19.8583333333333	-11.3805406632536\\
19.8666666666667	-11.3739277569983\\
19.875	-11.3566855410863\\
19.8833333333333	-11.3345029631532\\
19.8916666666667	-11.330689113813\\
19.9	-11.3093289030798\\
19.9083333333333	-11.288349516906\\
19.9166666666667	-11.2905333211673\\
19.925	-11.2826979756602\\
19.9333333333333	-11.2767743651819\\
19.9416666666667	-11.26534667084\\
19.95	-11.2315375506158\\
19.9583333333333	-11.2107029920366\\
19.9666666666667	-11.2018046939353\\
19.975	-11.1813982087776\\
19.9833333333333	-11.1792856893592\\
19.9916666666667	-11.1630536359466\\
20	-11.1574878078157\\
20.0083333333333	-11.142594455615\\
20.0166666666667	-11.1356101199714\\
20.025	-11.1265309042764\\
20.0333333333333	-11.1174387578592\\
20.0416666666667	-11.1040428697151\\
20.05	-11.0937569388347\\
20.0583333333333	-11.0694756307312\\
20.0666666666667	-11.0557749560779\\
20.075	-11.0236784185779\\
20.0833333333333	-10.9955315667115\\
20.0916666666667	-10.9899479795165\\
20.1	-10.9505095964769\\
20.1083333333333	-10.9252042962631\\
20.1166666666667	-10.9010059078911\\
20.125	-10.9004893918241\\
20.1333333333333	-10.878116268004\\
20.1416666666667	-10.8649094594979\\
20.15	-10.8518670401562\\
20.1583333333333	-10.8433451746882\\
20.1666666666667	-10.8178337090349\\
20.175	-10.7948931547877\\
20.1833333333333	-10.7697586295682\\
20.1916666666667	-10.7534410469047\\
20.2	-10.7416404501046\\
20.2083333333333	-10.7313947657404\\
20.2166666666667	-10.7292131490661\\
20.225	-10.7272205943655\\
20.2333333333333	-10.7070031790978\\
20.2416666666667	-10.6973345568123\\
20.25	-10.6768927798484\\
20.2583333333333	-10.6577595748225\\
20.2666666666667	-10.6445716192984\\
20.275	-10.6214178856636\\
20.2833333333333	-10.5996225617513\\
20.2916666666667	-10.5958348182762\\
20.3	-10.5839896760597\\
20.3083333333333	-10.5809670161647\\
20.3166666666667	-10.580920686552\\
20.325	-10.5676930448601\\
20.3333333333333	-10.5641768654735\\
20.3416666666667	-10.560115943938\\
20.35	-10.5500821343229\\
20.3583333333333	-10.5446024193297\\
20.3666666666667	-10.5311125911872\\
20.375	-10.5387266823445\\
20.3833333333333	-10.5123308599051\\
20.3916666666667	-10.4965544324214\\
20.4	-10.4709844560076\\
20.4083333333333	-10.4699845846188\\
20.4166666666667	-10.4583865878488\\
20.425	-10.455242605406\\
20.4333333333333	-10.4534723179871\\
20.4416666666667	-10.4463509886956\\
20.45	-10.4235680439368\\
20.4583333333333	-10.3977841191911\\
20.4666666666667	-10.3896979206934\\
20.475	-10.3753726132906\\
20.4833333333333	-10.361791093545\\
20.4916666666667	-10.3549678921697\\
20.5	-10.3353375150362\\
20.5083333333333	-10.3195923945504\\
20.5166666666667	-10.3091755433844\\
20.525	-10.2968143530263\\
20.5333333333333	-10.2541220058773\\
20.5416666666667	-10.2492457635132\\
20.55	-10.2346984919861\\
20.5583333333333	-10.2218306527233\\
20.5666666666667	-10.2043826593444\\
20.575	-10.1894924534586\\
20.5833333333333	-10.1647817439446\\
20.5916666666667	-10.1715652452355\\
20.6	-10.1550294432714\\
20.6083333333333	-10.1287814443259\\
20.6166666666667	-10.1105915952927\\
20.625	-10.0970648527862\\
20.6333333333333	-10.0967524922509\\
20.6416666666667	-10.0547825860489\\
20.65	-10.0268974268069\\
20.6583333333333	-10.0163292200902\\
20.6666666666667	-10.0048900918085\\
20.675	-9.99507433294524\\
20.6833333333333	-9.99642944655672\\
20.6916666666667	-9.97112183826517\\
20.7	-9.94726189464943\\
20.7083333333333	-9.93311858981215\\
20.7166666666667	-9.94040349577702\\
20.725	-9.92844727714414\\
20.7333333333333	-9.91990002252887\\
20.7416666666667	-9.91255541462185\\
20.75	-9.90572093151897\\
20.7583333333333	-9.90015703169523\\
20.7666666666667	-9.88795207959799\\
20.775	-9.87037770718075\\
20.7833333333333	-9.84476269542782\\
20.7916666666667	-9.82264624225492\\
20.8	-9.82381042030256\\
20.8083333333333	-9.8110743140302\\
20.8166666666667	-9.80285392139336\\
20.825	-9.77735112223636\\
20.8333333333333	-9.76158999166199\\
20.8416666666667	-9.72864910537125\\
20.85	-9.72234205134334\\
20.8583333333333	-9.7152006529837\\
20.8666666666667	-9.71200936608528\\
20.875	-9.71081178990586\\
20.8833333333333	-9.6942221430505\\
20.8916666666667	-9.68016559232884\\
20.9	-9.65407071912282\\
20.9083333333333	-9.65276967508643\\
20.9166666666667	-9.64307353709996\\
20.925	-9.64735788989353\\
20.9333333333333	-9.63707487170112\\
20.9416666666667	-9.6281264750749\\
20.95	-9.60972198130939\\
20.9583333333333	-9.59724021729702\\
20.9666666666667	-9.58074479868441\\
20.975	-9.56428307630339\\
20.9833333333333	-9.55089474282063\\
20.9916666666667	-9.52490985294973\\
21	-9.51164336593421\\
21.0083333333333	-9.46949093390123\\
21.0166666666667	-9.45269335122284\\
21.025	-9.42596012450231\\
21.0333333333333	-9.41210706568559\\
21.0416666666667	-9.40026910549308\\
21.05	-9.39714193071052\\
21.0583333333333	-9.3722988789482\\
21.0666666666667	-9.36192550980077\\
21.075	-9.34545957791001\\
21.0833333333333	-9.33564954869156\\
21.0916666666667	-9.3172154285447\\
21.1	-9.31359283056908\\
21.1083333333333	-9.303206864114\\
21.1166666666667	-9.27384735553771\\
21.125	-9.2536289008786\\
21.1333333333333	-9.22968637722904\\
21.1416666666667	-9.22265669840888\\
21.15	-9.19498574458884\\
21.1583333333333	-9.18385406909987\\
21.1666666666667	-9.16747774308159\\
21.175	-9.14625068287637\\
21.1833333333333	-9.12415704298644\\
21.1916666666667	-9.11484450727212\\
21.2	-9.10510818897254\\
21.2083333333333	-9.09556843675014\\
21.2166666666667	-9.07307988680389\\
21.225	-9.06313818188507\\
21.2333333333333	-9.05961275352649\\
21.2416666666667	-9.03558406631443\\
21.25	-9.02649267548633\\
21.2583333333333	-9.02188693053541\\
21.2666666666667	-8.98681148968962\\
21.275	-8.96107741647541\\
21.2833333333333	-8.94866948226237\\
21.2916666666667	-8.93258289375588\\
21.3	-8.91319501141284\\
21.3083333333333	-8.90295856633615\\
21.3166666666667	-8.87991179559856\\
21.325	-8.86400024631755\\
21.3333333333333	-8.84717709219454\\
21.3416666666667	-8.81263762226884\\
21.35	-8.79966175307459\\
21.3583333333333	-8.77832858909464\\
21.3666666666667	-8.75701001200011\\
21.375	-8.74828463204937\\
21.3833333333333	-8.72051194067824\\
21.3916666666667	-8.70665475394769\\
21.4	-8.68311510618019\\
21.4083333333333	-8.66313269516071\\
21.4166666666667	-8.61624369739306\\
21.425	-8.59848701349673\\
21.4333333333333	-8.58363125079987\\
21.4416666666667	-8.56287300725576\\
21.45	-8.55189915122255\\
21.4583333333333	-8.53029461390952\\
21.4666666666667	-8.50125987941401\\
21.475	-8.46963638913796\\
21.4833333333333	-8.44754207336261\\
21.4916666666667	-8.43341143646314\\
21.5	-8.41363049796264\\
21.5083333333333	-8.39645909514183\\
21.5166666666667	-8.37971566799379\\
21.525	-8.37005230468634\\
21.5333333333333	-8.36133413920973\\
21.5416666666667	-8.33672727576555\\
21.55	-8.32810080018788\\
21.5583333333333	-8.31477192193486\\
21.5666666666667	-8.30305797785455\\
21.575	-8.27347693925999\\
21.5833333333333	-8.25663963714385\\
21.5916666666667	-8.24694186379415\\
21.6	-8.24450719374565\\
21.6083333333333	-8.23323782662598\\
21.6166666666667	-8.22370232218221\\
21.625	-8.19937453008346\\
21.6333333333333	-8.18768244642888\\
21.6416666666667	-8.17342864418288\\
21.65	-8.16793052713726\\
21.6583333333333	-8.16394477740394\\
21.6666666666667	-8.15939993097426\\
21.675	-8.14726491760981\\
21.6833333333333	-8.13506534382266\\
21.6916666666667	-8.11663197919494\\
21.7	-8.11583426875971\\
21.7083333333333	-8.10062937776218\\
21.7166666666667	-8.09139121258089\\
21.725	-8.07166111451075\\
21.7333333333333	-8.05881158946678\\
21.7416666666667	-8.03855601285166\\
21.75	-8.02963638078228\\
21.7583333333333	-8.00917820085607\\
21.7666666666667	-7.99654406076974\\
21.775	-7.97880663561656\\
21.7833333333333	-7.96859376049048\\
21.7916666666667	-7.94536175131431\\
21.8	-7.93001782639636\\
21.8083333333333	-7.92962311464835\\
21.8166666666667	-7.9301561238109\\
21.825	-7.91749524804932\\
21.8333333333333	-7.90757783797696\\
21.8416666666667	-7.89389254421953\\
21.85	-7.88864434462315\\
21.8583333333333	-7.89248049238637\\
21.8666666666667	-7.87572331833141\\
21.875	-7.8562630147938\\
21.8833333333333	-7.85071539383734\\
21.8916666666667	-7.84741035166949\\
21.9	-7.83200852259436\\
21.9083333333333	-7.82095134806697\\
21.9166666666667	-7.80489007889744\\
21.925	-7.80541180319148\\
21.9333333333333	-7.7832506022335\\
21.9416666666667	-7.7840797573615\\
21.95	-7.7596796527774\\
21.9583333333333	-7.74305905597175\\
21.9666666666667	-7.72263394896348\\
21.975	-7.70885988288043\\
21.9833333333333	-7.69613747974758\\
21.9916666666667	-7.68285447647119\\
22	-7.67261878177202\\
22.0083333333333	-7.66220175050921\\
22.0166666666667	-7.64864178727789\\
22.025	-7.6297659785173\\
22.0333333333333	-7.60099669761888\\
22.0416666666667	-7.59193248484687\\
22.05	-7.58226928575718\\
22.0583333333333	-7.57155170500102\\
22.0666666666667	-7.56861534607355\\
22.075	-7.56056997395612\\
22.0833333333333	-7.55586125776984\\
22.0916666666667	-7.55336717695182\\
22.1	-7.5490915705602\\
22.1083333333333	-7.5306410017716\\
22.1166666666667	-7.52674633334474\\
22.125	-7.52660482150417\\
22.1333333333333	-7.52050689411479\\
22.1416666666667	-7.51134016592065\\
22.15	-7.50748697744369\\
22.1583333333333	-7.50326005923617\\
22.1666666666667	-7.48558281950483\\
22.175	-7.48058160258863\\
22.1833333333333	-7.47335358616646\\
22.1916666666667	-7.46367398893318\\
22.2	-7.4436175005596\\
22.2083333333333	-7.43770772476116\\
22.2166666666667	-7.42780209608371\\
22.225	-7.41279580320425\\
22.2333333333333	-7.40147334021918\\
22.2416666666667	-7.39532945982597\\
22.25	-7.38996139649845\\
22.2583333333333	-7.3924382823438\\
22.2666666666667	-7.39485410743998\\
22.275	-7.38123146339565\\
22.2833333333333	-7.37006023724301\\
22.2916666666667	-7.3697493534202\\
22.3	-7.37836324992412\\
22.3083333333333	-7.39170383794626\\
22.3166666666667	-7.39087143644757\\
22.325	-7.39040523567764\\
22.3333333333333	-7.36821132949829\\
22.3416666666667	-7.34853313567275\\
22.35	-7.34135190094728\\
22.3583333333333	-7.34315198428423\\
22.3666666666667	-7.33861743842452\\
22.375	-7.3232391993514\\
22.3833333333333	-7.31548004977403\\
22.3916666666667	-7.31167987332654\\
22.4	-7.30372315164529\\
22.4083333333333	-7.28864701238776\\
22.4166666666667	-7.27518254934399\\
22.425	-7.26946919970249\\
22.4333333333333	-7.25547367348048\\
22.4416666666667	-7.25394627779259\\
22.45	-7.23543336919589\\
22.4583333333333	-7.24396686903689\\
22.4666666666667	-7.25116132970334\\
22.475	-7.25219457202342\\
22.4833333333333	-7.25516412098767\\
22.4916666666667	-7.25347463670204\\
22.5	-7.25142764713366\\
22.5083333333333	-7.23748778268125\\
22.5166666666667	-7.23160733880527\\
22.525	-7.21032203124614\\
22.5333333333333	-7.20204503351774\\
22.5416666666667	-7.20059871901916\\
22.55	-7.18909835107176\\
22.5583333333333	-7.19406993439584\\
22.5666666666667	-7.18903139644314\\
22.575	-7.18498440337101\\
22.5833333333333	-7.18619679259834\\
22.5916666666667	-7.18988792870376\\
22.6	-7.19005109729866\\
22.6083333333333	-7.19399191856617\\
22.6166666666667	-7.19943355933857\\
22.625	-7.20669691100425\\
22.6333333333333	-7.1970293854939\\
22.6416666666667	-7.20559246842445\\
22.65	-7.21311812927624\\
22.6583333333333	-7.21931156814885\\
22.6666666666667	-7.22187365078771\\
22.675	-7.21316799825784\\
22.6833333333333	-7.20278196673907\\
22.6916666666667	-7.19119986747786\\
22.7	-7.18593313941064\\
22.7083333333333	-7.18479298849591\\
22.7166666666667	-7.1906638782235\\
22.725	-7.19838591410111\\
22.7333333333333	-7.21938895078244\\
22.7416666666667	-7.22058604304137\\
22.75	-7.20960156310627\\
22.7583333333333	-7.21336107138407\\
22.7666666666667	-7.21850311439209\\
22.775	-7.21883653592609\\
22.7833333333333	-7.22363635395826\\
22.7916666666667	-7.21251285412668\\
22.8	-7.20346889293404\\
22.8083333333333	-7.1952366810826\\
22.8166666666667	-7.18908986460519\\
22.825	-7.19309192375253\\
22.8333333333333	-7.19128079225803\\
22.8416666666667	-7.18442195935892\\
22.85	-7.17156493864046\\
22.8583333333333	-7.17234659799514\\
22.8666666666667	-7.16017292936892\\
22.875	-7.16270565874762\\
22.8833333333333	-7.165854462195\\
22.8916666666667	-7.17394283926019\\
22.9	-7.16470336118044\\
22.9083333333333	-7.16960516790379\\
22.9166666666667	-7.15199301217043\\
22.925	-7.15240556572462\\
22.9333333333333	-7.14523263214811\\
22.9416666666667	-7.15802431533446\\
22.95	-7.15850954464165\\
22.9583333333333	-7.15180119850905\\
22.9666666666667	-7.1416956290645\\
22.975	-7.14584350318541\\
22.9833333333333	-7.13842394506501\\
22.9916666666667	-7.14089517628813\\
23	-7.14659167046433\\
23.0083333333333	-7.14380593023681\\
23.0166666666667	-7.14089374233367\\
23.025	-7.13868409510691\\
23.0333333333333	-7.15349492701536\\
23.0416666666667	-7.16081169800501\\
23.05	-7.15977279708826\\
23.0583333333333	-7.14795080121299\\
23.0666666666667	-7.14633462760731\\
23.075	-7.1515968686822\\
23.0833333333333	-7.15664192733819\\
23.0916666666667	-7.1692199380854\\
23.1	-7.16693209594529\\
23.1083333333333	-7.16795616601254\\
23.1166666666667	-7.17862980054211\\
23.125	-7.18594385256418\\
23.1333333333333	-7.18363860625512\\
23.1416666666667	-7.18336961118818\\
23.15	-7.19516808571284\\
23.1583333333333	-7.209505497465\\
23.1666666666667	-7.21476533732027\\
23.175	-7.20290003979454\\
23.1833333333333	-7.20067818894291\\
23.1916666666667	-7.20536504994819\\
23.2	-7.21400892804838\\
23.2083333333333	-7.20945485038049\\
23.2166666666667	-7.2132968107872\\
23.225	-7.21183961326731\\
23.2333333333333	-7.21474649206324\\
23.2416666666667	-7.21888536289853\\
23.25	-7.22482458276054\\
23.2583333333333	-7.22500252234909\\
23.2666666666667	-7.23374359780929\\
23.275	-7.24350117357491\\
23.2833333333333	-7.25150596513884\\
23.2916666666667	-7.26071026706089\\
23.3	-7.26724864039511\\
23.3083333333333	-7.27191758067735\\
23.3166666666667	-7.25561173359505\\
23.325	-7.25428726680666\\
23.3333333333333	-7.25499837289531\\
23.3416666666667	-7.25891160879173\\
23.35	-7.28023659147022\\
23.3583333333333	-7.29173977782746\\
23.3666666666667	-7.30264664070103\\
23.375	-7.31227939893679\\
23.3833333333333	-7.31894609948847\\
23.3916666666667	-7.3308480306775\\
23.4	-7.34542989486591\\
23.4083333333333	-7.35081938218292\\
23.4166666666667	-7.35371126951929\\
23.425	-7.35389913462787\\
23.4333333333333	-7.36547107163844\\
23.4416666666667	-7.36939316768214\\
23.45	-7.38063845939836\\
23.4583333333333	-7.38575709805932\\
23.4666666666667	-7.39500879093418\\
23.475	-7.40223170125033\\
23.4833333333333	-7.42067588570303\\
23.4916666666667	-7.41952241733642\\
23.5	-7.42366674025463\\
23.5083333333333	-7.44468158894951\\
23.5166666666667	-7.44651586266429\\
23.525	-7.46892877408941\\
23.5333333333333	-7.47616218417352\\
23.5416666666667	-7.49016655006506\\
23.55	-7.49807755288679\\
23.5583333333333	-7.5002608790469\\
23.5666666666667	-7.51565298253429\\
23.575	-7.53005428077966\\
23.5833333333333	-7.54956774551433\\
23.5916666666667	-7.57300863019207\\
23.6	-7.57345324505053\\
23.6083333333333	-7.59507038302375\\
23.6166666666667	-7.60161950046735\\
23.625	-7.60860918843687\\
23.6333333333333	-7.61914411911729\\
23.6416666666667	-7.63116575089739\\
23.65	-7.64800593946605\\
23.6583333333333	-7.67486640941693\\
23.6666666666667	-7.67636201680081\\
23.675	-7.68419131539399\\
23.6833333333333	-7.69953227293036\\
23.6916666666667	-7.71274672704432\\
23.7	-7.72055684175408\\
23.7083333333333	-7.73283051819478\\
23.7166666666667	-7.74799120122574\\
23.725	-7.76192772134034\\
23.7333333333333	-7.76269886237009\\
23.7416666666667	-7.75547096848336\\
23.75	-7.76497568464539\\
23.7583333333333	-7.78246029810359\\
23.7666666666667	-7.79298786024038\\
23.775	-7.81850042274607\\
23.7833333333333	-7.82536589118186\\
23.7916666666667	-7.85365531605483\\
23.8	-7.87555532088243\\
23.8083333333333	-7.89696426173617\\
23.8166666666667	-7.90801615926532\\
23.825	-7.93084134466286\\
23.8333333333333	-7.96200706418501\\
23.8416666666667	-7.97214559954041\\
23.85	-7.97921420547733\\
23.8583333333333	-7.99455500450275\\
23.8666666666667	-8.01997545147095\\
23.875	-8.03292655789279\\
23.8833333333333	-8.0486406797315\\
23.8916666666667	-8.07384010621466\\
23.9	-8.08955574376071\\
23.9083333333333	-8.10463470297444\\
23.9166666666667	-8.1189215350215\\
23.925	-8.1461646772609\\
23.9333333333333	-8.16730589595207\\
23.9416666666667	-8.19415471512427\\
23.95	-8.21090424608951\\
23.9583333333333	-8.23034447135198\\
23.9666666666667	-8.24075643818631\\
23.975	-8.24174121298859\\
23.9833333333333	-8.26692778525042\\
23.9916666666667	-8.29620587644751\\
24	-8.32134547647754\\
24.0083333333333	-8.34938881501768\\
24.0166666666667	-8.35738296430878\\
24.025	-8.38785618954957\\
24.0333333333333	-8.40290219503554\\
24.0416666666667	-8.42376183733386\\
24.05	-8.44420455860952\\
24.0583333333333	-8.4684202476848\\
24.0666666666667	-8.48181265761854\\
24.075	-8.50253602112112\\
24.0833333333333	-8.52462841406918\\
24.0916666666667	-8.55452751503888\\
24.1	-8.57200895455256\\
24.1083333333333	-8.57417071118619\\
24.1166666666667	-8.60500143687367\\
24.125	-8.61489987825694\\
24.1333333333333	-8.64321023812975\\
24.1416666666667	-8.68020398471733\\
24.15	-8.70147837420267\\
24.1583333333333	-8.71296367049348\\
24.1666666666667	-8.73656371813814\\
24.175	-8.75295060594971\\
24.1833333333333	-8.7669281037002\\
24.1916666666667	-8.77418884937808\\
24.2	-8.81878924830264\\
24.2083333333333	-8.83743205550635\\
24.2166666666667	-8.86648264712248\\
24.225	-8.87164248378712\\
24.2333333333333	-8.88421340023\\
24.2416666666667	-8.90602289112009\\
24.25	-8.93203625477085\\
24.2583333333333	-8.94972191843266\\
24.2666666666667	-8.97421799779975\\
24.275	-8.99854500468181\\
24.2833333333333	-9.01511112111529\\
24.2916666666667	-9.03047038182636\\
24.3	-9.05165644134548\\
24.3083333333333	-9.08369312361153\\
24.3166666666667	-9.1030457580327\\
24.325	-9.13640471161927\\
24.3333333333333	-9.1519259868896\\
24.3416666666667	-9.17639919709047\\
24.35	-9.19253169322491\\
24.3583333333333	-9.20201727623963\\
24.3666666666667	-9.22858938841799\\
24.375	-9.2597521146817\\
24.3833333333333	-9.27521235746699\\
24.3916666666667	-9.2839461158027\\
24.4	-9.30137068073646\\
24.4083333333333	-9.32057491060136\\
24.4166666666667	-9.33515149537021\\
24.425	-9.34947509298045\\
24.4333333333333	-9.36227448291785\\
24.4416666666667	-9.37845039521096\\
24.45	-9.41198263017622\\
24.4583333333333	-9.42334860894357\\
24.4666666666667	-9.4448842079236\\
24.475	-9.46419121156728\\
24.4833333333333	-9.48137060743646\\
24.4916666666667	-9.4996143084893\\
24.5	-9.52951029040363\\
24.5083333333333	-9.54120962060768\\
24.5166666666667	-9.5616018171703\\
24.525	-9.58369349018694\\
24.5333333333333	-9.60283385382813\\
24.5416666666667	-9.62308262224906\\
24.55	-9.6419705900185\\
24.5583333333333	-9.65372185374978\\
24.5666666666667	-9.66913795627481\\
24.575	-9.6857810105718\\
24.5833333333333	-9.70096095983416\\
24.5916666666667	-9.70189469440515\\
24.6	-9.73622518316959\\
24.6083333333333	-9.76426892194164\\
24.6166666666667	-9.78245050395195\\
24.625	-9.79770352187065\\
24.6333333333333	-9.82051621433151\\
24.6416666666667	-9.83823731133906\\
24.65	-9.85870889091705\\
24.6583333333333	-9.89096292078952\\
24.6666666666667	-9.91439835582191\\
24.675	-9.93623929895174\\
24.6833333333333	-9.96055352064245\\
24.6916666666667	-9.97239815090309\\
24.7	-9.98447896197687\\
24.7083333333333	-10.0097483028384\\
24.7166666666667	-10.0275773972323\\
24.725	-10.0503811977317\\
24.7333333333333	-10.0763057147294\\
24.7416666666667	-10.1018127603457\\
24.75	-10.1243275775636\\
24.7583333333333	-10.1437186008935\\
24.7666666666667	-10.1452003035955\\
24.775	-10.1711693634538\\
24.7833333333333	-10.1953037075504\\
24.7916666666667	-10.2157967949216\\
24.8	-10.236094861691\\
24.8083333333333	-10.2616130990126\\
24.8166666666667	-10.2660850936308\\
24.825	-10.2789863226166\\
24.8333333333333	-10.2992062514926\\
24.8416666666667	-10.3232052959407\\
24.85	-10.3233817034136\\
24.8583333333333	-10.3362211664067\\
24.8666666666667	-10.3625722783672\\
24.875	-10.3953568028084\\
24.8833333333333	-10.4201416015501\\
24.8916666666667	-10.4288897560571\\
24.9	-10.4498627468783\\
24.9083333333333	-10.469636326124\\
24.9166666666667	-10.4838948430234\\
24.925	-10.4905115959096\\
24.9333333333333	-10.5116768117088\\
24.9416666666667	-10.5242001754188\\
24.95	-10.5319889331845\\
24.9583333333333	-10.5614048315031\\
24.9666666666667	-10.5847754774446\\
24.975	-10.6024812838732\\
24.9833333333333	-10.6304445955596\\
24.9916666666667	-10.6297021479801\\
25	-10.6526059139793\\
25.0083333333333	-10.671697128454\\
25.0166666666667	-10.6875232845661\\
25.025	-10.7079053493704\\
25.0333333333333	-10.7351045292188\\
25.0416666666667	-10.7525672143351\\
25.05	-10.7603780388528\\
25.0583333333333	-10.7732611789382\\
25.0666666666667	-10.807819209661\\
25.075	-10.8379939999944\\
25.0833333333333	-10.8472973622758\\
25.0916666666667	-10.8634153687398\\
25.1	-10.8722366232513\\
25.1083333333333	-10.8949769374968\\
25.1166666666667	-10.9037984798394\\
25.125	-10.9174624860053\\
25.1333333333333	-10.9247237658535\\
25.1416666666667	-10.9396880535164\\
25.15	-10.9471832625328\\
25.1583333333333	-10.9526299382951\\
25.1666666666667	-10.9756894011245\\
25.175	-10.9991605323256\\
25.1833333333333	-11.0122355613449\\
25.1916666666667	-11.0287384142932\\
25.2	-11.0513628749259\\
25.2083333333333	-11.0725474493464\\
25.2166666666667	-11.0899145780635\\
25.225	-11.114453468787\\
25.2333333333333	-11.1328839048302\\
25.2416666666667	-11.1450609670562\\
25.25	-11.1710767943833\\
25.2583333333333	-11.2060084136902\\
25.2666666666667	-11.2330876884774\\
25.275	-11.2556785057547\\
25.2833333333333	-11.2751238496979\\
25.2916666666667	-11.2945400897416\\
25.3	-11.313228082664\\
25.3083333333333	-11.3287524550562\\
25.3166666666667	-11.3529178316388\\
25.325	-11.3696375301219\\
25.3333333333333	-11.3674248069712\\
25.3416666666667	-11.3906623048147\\
25.35	-11.4113654243755\\
25.3583333333333	-11.4380807343616\\
25.3666666666667	-11.4452792050624\\
25.375	-11.4603624976445\\
25.3833333333333	-11.4672527539356\\
25.3916666666667	-11.4701049522727\\
25.4	-11.4764200468336\\
25.4083333333333	-11.4870326882965\\
25.4166666666667	-11.5069296142656\\
25.425	-11.5243749832302\\
25.4333333333333	-11.5383515493474\\
25.4416666666667	-11.5709114065026\\
25.45	-11.5785685209412\\
25.4583333333333	-11.5741922615436\\
25.4666666666667	-11.5889163574705\\
25.475	-11.605211032434\\
25.4833333333333	-11.6214924518363\\
25.4916666666667	-11.6437521914666\\
25.5	-11.66944018207\\
25.5083333333333	-11.6948302438199\\
25.5166666666667	-11.7423044468762\\
25.525	-11.7539270873513\\
25.5333333333333	-11.7919768647958\\
25.5416666666667	-11.8038064898658\\
25.55	-11.817650775722\\
25.5583333333333	-11.8377889102068\\
25.5666666666667	-11.8542959866878\\
25.575	-11.877572479009\\
25.5833333333333	-11.8904647675119\\
25.5916666666667	-11.9036483741992\\
25.6	-11.9276105860806\\
25.6083333333333	-11.9464177370937\\
25.6166666666667	-11.963251294533\\
25.625	-11.9704542632306\\
25.6333333333333	-11.9889430209071\\
25.6416666666667	-12.008968281372\\
25.65	-12.0311165868444\\
25.6583333333333	-12.0425336753715\\
25.6666666666667	-12.0582605956068\\
25.675	-12.0874724900501\\
25.6833333333333	-12.1139161982828\\
25.6916666666667	-12.130243788511\\
25.7	-12.1489149158459\\
25.7083333333333	-12.1533405289546\\
25.7166666666667	-12.1706903710196\\
25.725	-12.2038678934639\\
25.7333333333333	-12.2212042480435\\
25.7416666666667	-12.2376777056714\\
25.75	-12.2501457938205\\
25.7583333333333	-12.2903135258818\\
25.7666666666667	-12.3220247764139\\
25.775	-12.3391055306123\\
25.7833333333333	-12.3697207261599\\
25.7916666666667	-12.3823962231576\\
25.8	-12.3968260070304\\
25.8083333333333	-12.4119140826412\\
25.8166666666667	-12.4185316226398\\
25.825	-12.4333303348593\\
25.8333333333333	-12.4604783958734\\
25.8416666666667	-12.4726853515308\\
25.85	-12.4951745772664\\
25.8583333333333	-12.510462124973\\
25.8666666666667	-12.5216955181251\\
25.875	-12.5333053081777\\
25.8833333333333	-12.5488872248517\\
25.8916666666667	-12.5700632915289\\
25.9	-12.5814314195484\\
25.9083333333333	-12.6037747315679\\
25.9166666666667	-12.6286511867479\\
25.925	-12.6473825538497\\
25.9333333333333	-12.6624637627009\\
25.9416666666667	-12.6764900407994\\
25.95	-12.6852624922845\\
25.9583333333333	-12.6985445153891\\
25.9666666666667	-12.7223461619947\\
25.975	-12.7295693466047\\
25.9833333333333	-12.7492692681285\\
25.9916666666667	-12.7618423869368\\
26	-12.7843875988957\\
26.0083333333333	-12.7920944083245\\
26.0166666666667	-12.8082917652036\\
26.025	-12.829802635741\\
26.0333333333333	-12.8460463515853\\
26.0416666666667	-12.8608053810287\\
26.05	-12.8890240552456\\
26.0583333333333	-12.9019913325931\\
26.0666666666667	-12.9302518054188\\
26.075	-12.9529166305337\\
26.0833333333333	-12.9719756201475\\
26.0916666666667	-12.983617801925\\
26.1	-13.002863386899\\
26.1083333333333	-13.0294464531007\\
26.1166666666667	-13.0418314180339\\
26.125	-13.0695344864034\\
26.1333333333333	-13.0889653523516\\
26.1416666666667	-13.1026464494898\\
26.15	-13.1091772354106\\
26.1583333333333	-13.1251157583537\\
26.1666666666667	-13.153090501044\\
26.175	-13.1719857826651\\
26.1833333333333	-13.1892323329037\\
26.1916666666667	-13.2102086588346\\
26.2	-13.2315784553584\\
26.2083333333333	-13.2463480102334\\
26.2166666666667	-13.2766843442544\\
26.225	-13.2938632245685\\
26.2333333333333	-13.3118937417008\\
26.2416666666667	-13.3263843645789\\
26.25	-13.3465623957308\\
26.2583333333333	-13.3627630586933\\
26.2666666666667	-13.4052654662338\\
26.275	-13.4151231399373\\
26.2833333333333	-13.4288191679332\\
26.2916666666667	-13.4533309817183\\
26.3	-13.4736239138408\\
26.3083333333333	-13.4860346431228\\
26.3166666666667	-13.5002670964707\\
26.325	-13.5219901719076\\
26.3333333333333	-13.5318367502782\\
26.3416666666667	-13.5362680501543\\
26.35	-13.5576276570459\\
26.3583333333333	-13.5806522152708\\
26.3666666666667	-13.6001254558917\\
26.375	-13.6162328500681\\
26.3833333333333	-13.641041303512\\
26.3916666666667	-13.6642629292481\\
26.4	-13.6801925424031\\
26.4083333333333	-13.6986855191256\\
26.4166666666667	-13.7310088107937\\
26.425	-13.7623158181518\\
26.4333333333333	-13.7687004067771\\
26.4416666666667	-13.8048814159878\\
26.45	-13.8273202550724\\
26.4583333333333	-13.8520175882122\\
26.4666666666667	-13.8743693443917\\
26.475	-13.90678469504\\
26.4833333333333	-13.9291379653723\\
26.4916666666667	-13.934333095411\\
26.5	-13.954343384672\\
26.5083333333333	-13.9665697890298\\
26.5166666666667	-13.9903514170293\\
26.525	-13.9929379604994\\
26.5333333333333	-14.0137896856881\\
26.5416666666667	-14.0456577947101\\
26.55	-14.0742727975288\\
26.5583333333333	-14.0869344514203\\
26.5666666666667	-14.1061899814836\\
26.575	-14.1286517306849\\
26.5833333333333	-14.1427883946748\\
26.5916666666667	-14.1511849865702\\
26.6	-14.1762459511031\\
26.6083333333333	-14.1921280496548\\
26.6166666666667	-14.2095090690363\\
26.625	-14.2190043206742\\
26.6333333333333	-14.224578944426\\
26.6416666666667	-14.2452908788057\\
26.65	-14.2644211584961\\
26.6583333333333	-14.2852191716502\\
26.6666666666667	-14.3149592830506\\
26.675	-14.3376705690699\\
26.6833333333333	-14.3406825572273\\
26.6916666666667	-14.3566384435752\\
26.7	-14.381126739543\\
26.7083333333333	-14.3931056598917\\
26.7166666666667	-14.4184973416763\\
26.725	-14.426562912035\\
26.7333333333333	-14.4532422867611\\
26.7416666666667	-14.4595559922187\\
26.75	-14.4738002322602\\
26.7583333333333	-14.5078146299922\\
26.7666666666667	-14.5156241458232\\
26.775	-14.5305381228905\\
26.7833333333333	-14.5348506904792\\
26.7916666666667	-14.5531126371228\\
26.8	-14.5775845116341\\
26.8083333333333	-14.6034803755202\\
26.8166666666667	-14.6184244294226\\
26.825	-14.6310668578465\\
26.8333333333333	-14.6572011360929\\
26.8416666666667	-14.6929480132116\\
26.85	-14.6891917141554\\
26.8583333333333	-14.7107032680971\\
26.8666666666667	-14.7244209558808\\
26.875	-14.74167592399\\
26.8833333333333	-14.7627837608384\\
26.8916666666667	-14.7796923070119\\
26.9	-14.7932531274532\\
26.9083333333333	-14.816254385482\\
26.9166666666667	-14.8277148408713\\
26.925	-14.8380905186895\\
26.9333333333333	-14.8482995882143\\
26.9416666666667	-14.8647770791805\\
26.95	-14.8871527816098\\
26.9583333333333	-14.9067601566099\\
26.9666666666667	-14.9078820661167\\
26.975	-14.9179937877071\\
26.9833333333333	-14.9422287222728\\
26.9916666666667	-14.9582658932426\\
27	-14.9803623149839\\
27.0083333333333	-14.9978993093464\\
27.0166666666667	-15.010792735693\\
27.025	-15.0117355335965\\
27.0333333333333	-15.0141581478556\\
27.0416666666667	-15.0133632628593\\
27.05	-15.0204728189529\\
27.0583333333333	-15.0374555643572\\
27.0666666666667	-15.0644814176403\\
27.075	-15.0890573749436\\
27.0833333333333	-15.1059125153026\\
27.0916666666667	-15.1255555125602\\
27.1	-15.1590587659462\\
27.1083333333333	-15.1652970993255\\
27.1166666666667	-15.1962932946759\\
27.125	-15.2190238790481\\
27.1333333333333	-15.2381981749636\\
27.1416666666667	-15.2606811475172\\
27.15	-15.27767824468\\
27.1583333333333	-15.2955392573724\\
27.1666666666667	-15.3211301322456\\
27.175	-15.3494796048671\\
27.1833333333333	-15.3545308359197\\
27.1916666666667	-15.3710457390956\\
27.2	-15.3775621396606\\
27.2083333333333	-15.3876983001311\\
27.2166666666667	-15.3983412405789\\
27.225	-15.4102591108726\\
27.2333333333333	-15.4225204608908\\
27.2416666666667	-15.436516812126\\
27.25	-15.4430353154367\\
27.2583333333333	-15.4762581279886\\
27.2666666666667	-15.4932951380133\\
27.275	-15.5136447960111\\
27.2833333333333	-15.5268646994074\\
27.2916666666667	-15.5463797549954\\
27.3	-15.5684462316632\\
27.3083333333333	-15.5777190551938\\
27.3166666666667	-15.5907206668309\\
27.325	-15.6017933160885\\
27.3333333333333	-15.6244373918846\\
27.3416666666667	-15.650472199609\\
27.35	-15.6697581377509\\
27.3583333333333	-15.6864278651705\\
27.3666666666667	-15.7149650017934\\
27.375	-15.7198286924561\\
27.3833333333333	-15.7248741764657\\
27.3916666666667	-15.7357465463668\\
27.4	-15.7584298587783\\
27.4083333333333	-15.7709884289154\\
27.4166666666667	-15.7770394865989\\
27.425	-15.7803521470255\\
27.4333333333333	-15.7843254968149\\
27.4416666666667	-15.8105054023437\\
27.45	-15.8338689325814\\
27.4583333333333	-15.8623245317224\\
27.4666666666667	-15.8757933973541\\
27.475	-15.8912597547076\\
27.4833333333333	-15.9075183984559\\
27.4916666666667	-15.9084045330531\\
27.5	-15.9293194071207\\
27.5083333333333	-15.921805991406\\
27.5166666666667	-15.938259980874\\
27.525	-15.9510391430308\\
27.5333333333333	-15.9623088783478\\
27.5416666666667	-15.9790819704008\\
27.55	-15.9831719144977\\
27.5583333333333	-16.0042017440292\\
27.5666666666667	-16.013389121246\\
27.575	-16.0214868240919\\
27.5833333333333	-16.0492089388705\\
27.5916666666667	-16.0739681979977\\
27.6	-16.087038872775\\
27.6083333333333	-16.1038829481461\\
27.6166666666667	-16.1271288519086\\
27.625	-16.132467721614\\
27.6333333333333	-16.1376560988741\\
27.6416666666667	-16.1561159348349\\
27.65	-16.168495124493\\
27.6583333333333	-16.1875668675391\\
27.6666666666667	-16.2190504673165\\
27.675	-16.2327192063496\\
27.6833333333333	-16.2471986036486\\
27.6916666666667	-16.2727881681153\\
27.7	-16.2798431243964\\
27.7083333333333	-16.2921811618898\\
27.7166666666667	-16.3139753251803\\
27.725	-16.3326301265296\\
27.7333333333333	-16.351802178755\\
27.7416666666667	-16.3620064654196\\
27.75	-16.3814435099133\\
27.7583333333333	-16.3883511258948\\
27.7666666666667	-16.3905244174868\\
27.775	-16.4031615646971\\
27.7833333333333	-16.4046014501149\\
27.7916666666667	-16.4217714527682\\
27.8	-16.4331718682005\\
27.8083333333333	-16.4330505578324\\
27.8166666666667	-16.4476021916393\\
27.825	-16.4687992356419\\
27.8333333333333	-16.4858628828148\\
27.8416666666667	-16.5012545525921\\
27.85	-16.5105116258467\\
27.8583333333333	-16.519798238445\\
27.8666666666667	-16.5345643689889\\
27.875	-16.5558133360572\\
27.8833333333333	-16.5702958110927\\
27.8916666666667	-16.5725548418051\\
27.9	-16.5868098396458\\
27.9083333333333	-16.594560900853\\
27.9166666666667	-16.6180905362777\\
27.925	-16.6271668200273\\
27.9333333333333	-16.6433757282173\\
27.9416666666667	-16.6598826675614\\
27.95	-16.6740472072207\\
27.9583333333333	-16.6908485581309\\
27.9666666666667	-16.7182702759443\\
27.975	-16.7404633467091\\
27.9833333333333	-16.7496309476366\\
27.9916666666667	-16.7607372124645\\
28	-16.7706092772596\\
28.0083333333333	-16.7909459000755\\
28.0166666666667	-16.8090864653528\\
28.025	-16.8264342567748\\
28.0333333333333	-16.833315664238\\
28.0416666666667	-16.8487452427312\\
28.05	-16.8742834898932\\
28.0583333333333	-16.8869879623478\\
28.0666666666667	-16.8973893685924\\
28.075	-16.8976260387882\\
28.0833333333333	-16.9183179399274\\
28.0916666666667	-16.9373216398035\\
28.1	-16.9556434508492\\
28.1083333333333	-16.9780360843293\\
28.1166666666667	-16.9999459965213\\
28.125	-17.013567064796\\
28.1333333333333	-17.0264050981901\\
28.1416666666667	-17.0362824631089\\
28.15	-17.0364123981581\\
28.1583333333333	-17.0509711510776\\
28.1666666666667	-17.0679146984677\\
28.175	-17.0906960845021\\
28.1833333333333	-17.1231616699627\\
28.1916666666667	-17.1348786562907\\
28.2	-17.1482217522726\\
28.2083333333333	-17.1628179264921\\
28.2166666666667	-17.1844372758974\\
28.225	-17.1976885696136\\
28.2333333333333	-17.214514703069\\
28.2416666666667	-17.217909144351\\
28.25	-17.2346685714097\\
28.2583333333333	-17.2558026869325\\
28.2666666666667	-17.2568705578357\\
28.275	-17.2662789466901\\
28.2833333333333	-17.2835236167323\\
28.2916666666667	-17.3017886362406\\
28.3	-17.320619859354\\
28.3083333333333	-17.3276877859979\\
28.3166666666667	-17.3421437040056\\
28.325	-17.3435488111887\\
28.3333333333333	-17.3514279170996\\
28.3416666666667	-17.3579815063522\\
28.35	-17.364607391448\\
28.3583333333333	-17.3807031758017\\
28.3666666666667	-17.3903496559325\\
28.375	-17.3969858335067\\
28.3833333333333	-17.414247870436\\
28.3916666666667	-17.4370087695315\\
28.4	-17.445340886506\\
28.4083333333333	-17.4514918551787\\
28.4166666666667	-17.460256771478\\
28.425	-17.4605102409673\\
28.4333333333333	-17.4718796405044\\
28.4416666666667	-17.4880611135583\\
28.45	-17.501904196188\\
28.4583333333333	-17.5240667390174\\
28.4666666666667	-17.5457431075078\\
28.475	-17.5495824503677\\
28.4833333333333	-17.5557007337274\\
28.4916666666667	-17.5642855845568\\
28.5	-17.578024711842\\
28.5083333333333	-17.5971938165211\\
28.5166666666667	-17.6355049223033\\
28.525	-17.6529721713686\\
28.5333333333333	-17.6624649933354\\
28.5416666666667	-17.6711305084503\\
28.55	-17.6868110982866\\
28.5583333333333	-17.703101880894\\
28.5666666666667	-17.7218291274354\\
28.575	-17.7359111579452\\
28.5833333333333	-17.7550989522432\\
28.5916666666667	-17.7668526954033\\
28.6	-17.7869692584386\\
28.6083333333333	-17.7905727756193\\
28.6166666666667	-17.8115851748408\\
28.625	-17.8297340884845\\
28.6333333333333	-17.8344960090099\\
28.6416666666667	-17.8697739652514\\
28.65	-17.8909667945436\\
28.6583333333333	-17.9079786010483\\
28.6666666666667	-17.9103866977273\\
28.675	-17.9105640748574\\
28.6833333333333	-17.9306520741425\\
28.6916666666667	-17.9363964381083\\
28.7	-17.9484797352781\\
28.7083333333333	-17.9609341884732\\
28.7166666666667	-17.9850346440859\\
28.725	-17.9783960164397\\
28.7333333333333	-17.9896121387277\\
28.7416666666667	-18.0017859600362\\
28.75	-18.0145731977179\\
28.7583333333333	-18.0273505792366\\
28.7666666666667	-18.0401180223277\\
28.775	-18.0528754445398\\
28.7833333333333	-18.0656227632369\\
28.7916666666667	-18.0783598955998\\
28.8	-18.0910867586284\\
28.8083333333333	-18.1038032691434\\
28.8166666666667	-18.1165093437879\\
28.825	-18.1292048990299\\
28.8333333333333	-18.1418898511636\\
28.8416666666667	-18.154564116312\\
28.85	-18.1672276104284\\
28.8583333333333	-18.1798802492986\\
28.8666666666667	-18.1925219485433\\
28.875	-18.2051526236195\\
28.8833333333333	-18.2177721898232\\
28.8916666666667	-18.2303805622912\\
28.9	-18.2429776560036\\
28.9083333333333	-18.2555633857856\\
28.9166666666667	-18.26813766631\\
28.925	-18.2807004120991\\
28.9333333333333	-18.2932515375276\\
28.9416666666667	-18.3057909568243\\
28.95	-18.3183185840746\\
28.9583333333333	-18.3308343332232\\
28.9666666666667	-18.3433381180758\\
28.975	-18.3558298523023\\
28.9833333333333	-18.3683094494387\\
28.9916666666667	-18.3807768228896\\
29	-18.3932318859309\\
29.0083333333333	-18.4056745517124\\
29.0166666666667	-18.4181047332601\\
29.025	-18.4305223434787\\
29.0333333333333	-18.4429272951547\\
29.0416666666667	-18.4553195009586\\
29.05	-18.4676988734476\\
29.0583333333333	-18.4800653250685\\
29.0666666666667	-18.4924187681603\\
29.075	-18.5047591149569\\
29.0833333333333	-18.5170862775901\\
29.0916666666667	-18.529400168092\\
29.1	-18.5417006983982\\
29.1083333333333	-18.5539877803507\\
29.1166666666667	-18.5662613257003\\
29.125	-18.5785212461102\\
29.1333333333333	-18.5907674531584\\
29.1416666666667	-18.6029998583409\\
29.15	-18.6152183730747\\
29.1583333333333	-18.6274229087007\\
29.1666666666667	-18.6396133764872\\
29.175	-18.6517896876323\\
29.1833333333333	-18.6639517532674\\
29.1916666666667	-18.6760994844606\\
29.2	-18.6882327922194\\
29.2083333333333	-18.700351587494\\
29.2166666666667	-18.7124557811806\\
29.225	-18.724545284125\\
29.2333333333333	-18.7366200071252\\
29.2416666666667	-18.7486798609351\\
29.25	-18.760724756268\\
29.2583333333333	-18.7727546037995\\
29.2666666666667	-18.7847693141713\\
29.275	-18.7967687979944\\
29.2833333333333	-18.8087529658528\\
29.2916666666667	-18.8207217283064\\
29.3	-18.8326749958952\\
29.3083333333333	-18.8446126791425\\
29.3166666666667	-18.8565346885582\\
29.325	-18.8684409346431\\
29.3333333333333	-18.8803313278915\\
29.3416666666667	-18.8922057787958\\
29.35	-18.9040641978496\\
29.3583333333333	-18.9159064955514\\
29.3666666666667	-18.9277325824087\\
29.375	-18.9395423689412\\
29.3833333333333	-18.9513357656851\\
29.3916666666667	-18.9631126831963\\
29.4	-18.9748730320549\\
29.4083333333333	-18.9866167228683\\
29.4166666666667	-18.9983436662757\\
29.425	-19.0100537729516\\
29.4333333333333	-19.0217469536098\\
29.4416666666667	-19.0334231190076\\
29.45	-19.0450821799492\\
29.4583333333333	-19.0567240472903\\
29.4666666666667	-19.0683486319415\\
29.475	-19.079955844873\\
29.4833333333333	-19.0915455971182\\
29.4916666666667	-19.1031177997777\\
29.5	-19.1146723640239\\
29.5083333333333	-19.1262092011044\\
29.5166666666667	-19.1377282223471\\
29.525	-19.1492293391634\\
29.5333333333333	-19.160712463053\\
29.5416666666667	-19.1721775056079\\
29.55	-19.1836243785166\\
29.5583333333333	-19.1950529935686\\
29.5666666666667	-19.2064632626584\\
29.575	-19.2178550977898\\
29.5833333333333	-19.2292284110805\\
29.5916666666667	-19.2405831147662\\
29.6	-19.251919121205\\
29.6083333333333	-19.2632363428817\\
29.6166666666667	-19.2745346924124\\
29.625	-19.2858140825488\\
29.6333333333333	-19.2970744261826\\
29.6416666666667	-19.30831563635\\
29.65	-19.3195376262362\\
29.6583333333333	-19.3307403091799\\
29.6666666666667	-19.3419235986776\\
29.675	-19.3530874083883\\
29.6833333333333	-19.3642316521383\\
29.6916666666667	-19.375356243925\\
29.7	-19.3864610979225\\
29.7083333333333	-19.3975461284851\\
29.7166666666667	-19.4086112501529\\
29.725	-19.4196563776557\\
29.7333333333333	-19.4306814259179\\
29.7416666666667	-19.4416863100633\\
29.75	-19.4526709454194\\
29.7583333333333	-19.4636352475225\\
29.7666666666667	-19.4745791321219\\
29.775	-19.4855025151851\\
29.7833333333333	-19.4964053129022\\
29.7916666666667	-19.5072874416906\\
29.8	-19.5181488182\\
29.8083333333333	-19.5289893593168\\
29.8166666666667	-19.5398089821692\\
29.825	-19.5506076041318\\
29.8333333333333	-19.5613851428303\\
29.8416666666667	-19.5721415161463\\
29.85	-19.5828766422224\\
29.8583333333333	-19.5935904394667\\
29.8666666666667	-19.6042828265575\\
29.875	-19.6149537224484\\
29.8833333333333	-19.6256030463732\\
29.8916666666667	-19.6362307178502\\
29.9	-19.6468366566878\\
29.9083333333333	-19.6574207829888\\
29.9166666666667	-19.6679830171551\\
29.925	-19.6785232798933\\
29.9333333333333	-19.6890414922189\\
29.9416666666667	-19.6995375754613\\
29.95	-19.7100114512688\\
29.9583333333333	-19.7204630416135\\
29.9666666666667	-19.7308922687959\\
29.975	-19.7412990554501\\
29.9833333333333	-19.7516833245485\\
29.9916666666667	-19.7620449994065\\
30	-25.3071407255191\\
30.0083333333333	-25.220450417365\\
30.0166666666667	-25.1351873118\\
30.025	-25.0513186231533\\
30.0333333333333	-24.968812748402\\
30.0416666666667	-24.8876392123396\\
30.05	-24.8077686158636\\
30.0583333333333	-24.7291725871736\\
30.0666666666667	-24.6518237356894\\
30.075	-24.5756956085098\\
30.0833333333333	-24.500762649248\\
30.0916666666667	-24.4270001590916\\
30.1	-24.3543842599461\\
30.1083333333333	-24.2828918595303\\
30.1166666666667	-24.2125006183025\\
30.125	-24.1431889181052\\
30.1333333333333	-24.0749358324218\\
30.1416666666667	-24.0077210981497\\
30.15	-23.9415250887977\\
30.1583333333333	-23.8763287890228\\
30.1666666666667	-23.8121137704291\\
30.175	-23.7488621685539\\
30.1833333333333	-23.6865566609727\\
30.1916666666667	-23.6251804464599\\
30.2	-23.5647172251436\\
30.2083333333333	-23.5051511796009\\
30.2166666666667	-23.4464669568392\\
30.225	-23.3886496511152\\
30.2333333333333	-23.3316847875472\\
30.2416666666667	-23.275558306475\\
30.25	-23.2202565485293\\
30.2583333333333	-23.1657662403719\\
30.2666666666667	-23.1120744810711\\
30.275	-23.0591687290797\\
30.2833333333333	-23.0070367897831\\
30.2916666666667	-22.9556668035893\\
30.3	-22.9050472345321\\
30.3083333333333	-22.8551668593627\\
30.3166666666667	-22.806014757103\\
30.325	-22.7575802990402\\
30.3333333333333	-22.7098531391387\\
30.3416666666667	-22.6628232048499\\
30.35	-22.6164806883007\\
30.3583333333333	-22.5708160378409\\
30.3666666666667	-22.5258199499344\\
30.375	-22.4814833613761\\
30.3833333333333	-22.4377974418205\\
30.3916666666667	-22.3947535866055\\
30.4	-22.3523434098606\\
30.4083333333333	-22.3105587378832\\
30.4166666666667	-22.2693916027728\\
30.425	-22.2288342363111\\
30.4333333333333	-22.1888790640758\\
30.4416666666667	-22.1495186997793\\
30.45	-22.1107459398212\\
30.4583333333333	-22.0725537580452\\
30.4666666666667	-22.0349353006917\\
30.475	-21.9978838815383\\
30.4833333333333	-21.9613929772185\\
30.4916666666667	-21.925456222713\\
30.5	-21.8900674070036\\
30.5083333333333	-21.8552204688862\\
30.5166666666667	-21.8209094929333\\
30.525	-21.7871287056012\\
30.5333333333333	-21.7538724714762\\
30.5416666666667	-21.7211352896527\\
30.55	-21.6889117902398\\
30.5583333333333	-21.6571967309892\\
30.5666666666667	-21.6259849940413\\
30.575	-21.5952715827835\\
30.5833333333333	-21.5650516188173\\
30.5916666666667	-21.5353203390285\\
30.6	-21.5060730927588\\
30.6083333333333	-21.4773053390723\\
30.6166666666667	-21.449012644115\\
30.625	-21.4211906785636\\
30.6333333333333	-21.3938352151589\\
30.6416666666667	-21.3669421263224\\
30.65	-21.3405073818524\\
30.6583333333333	-21.3145270466956\\
30.6666666666667	-21.2889972787927\\
30.675	-21.2639143269957\\
30.6833333333333	-21.2392745290521\\
30.6916666666667	-21.2150743096564\\
30.7	-21.1913101785641\\
30.7083333333333	-21.1679787287679\\
30.7166666666667	-21.1450766347325\\
30.725	-21.1226006506867\\
30.7333333333333	-21.100547608971\\
30.7416666666667	-21.078914418438\\
30.75	-21.0576980629044\\
30.7583333333333	-21.036895599653\\
30.7666666666667	-21.0165041579828\\
30.775	-20.9965209378054\\
30.7833333333333	-20.9769432082862\\
30.7916666666667	-20.9577683065299\\
30.8	-20.9389936363072\\
30.8083333333333	-20.9206166668233\\
30.8166666666667	-20.9026349315248\\
30.825	-20.8850460269458\\
30.8333333333333	-20.8678476115906\\
30.8416666666667	-20.8510374048527\\
30.85	-20.8346131859681\\
30.8583333333333	-20.8185727930033\\
30.8666666666667	-20.802914121875\\
30.875	-20.787635125403\\
30.8833333333333	-20.7727338123924\\
30.8916666666667	-20.7582082467476\\
30.9	-20.744056546614\\
30.9083333333333	-20.7302768835489\\
30.9166666666667	-20.7168674817199\\
30.925	-20.7038266171298\\
30.9333333333333	-20.6911526168678\\
30.9416666666667	-20.6788438583861\\
30.95	-20.6668987688015\\
30.9583333333333	-20.6553158242206\\
30.9666666666667	-20.6440935490887\\
30.975	-20.6332305155618\\
30.9833333333333	-20.6227253429007\\
30.9916666666667	-20.6125766968869\\
31	-20.6027832892598\\
31.0083333333333	-20.5933438771748\\
31.0166666666667	-20.5842572626815\\
31.025	-20.5755222922216\\
31.0333333333333	-20.5671378561467\\
31.0416666666667	-20.5591028882546\\
31.05	-20.5514163653444\\
31.0583333333333	-20.5440773067892\\
31.0666666666667	-20.5370847741278\\
31.075	-20.5304378706728\\
31.0833333333333	-20.524135741136\\
31.0916666666667	-20.518177571271\\
31.1	-20.5125625875317\\
31.1083333333333	-20.5072900567478\\
31.1166666666667	-20.5023592858153\\
31.125	-20.4977696214031\\
31.1333333333333	-20.493520449675\\
31.1416666666667	-20.4896111960269\\
31.15	-20.4860413248387\\
31.1583333333333	-20.4828103392408\\
31.1666666666667	-20.4799177808957\\
31.175	-20.477363229793\\
31.1833333333333	-20.4751463040592\\
31.1916666666667	-20.4732666597815\\
31.2	-20.4717239908446\\
31.2083333333333	-20.470518028782\\
31.2166666666667	-20.4696485426402\\
31.225	-20.4691153388565\\
31.2333333333333	-20.4689182611503\\
31.2416666666667	-20.4690571904267\\
31.25	-20.4695320446937\\
31.2583333333333	-21.1880961501724\\
31.2666666666667	-21.1757400488857\\
31.275	-21.1718902799794\\
31.2833333333333	-21.1873723164896\\
31.2916666666667	-21.2091086617216\\
31.3	-21.2158587338951\\
31.3083333333333	-21.2384664443335\\
31.3166666666667	-21.26663560243\\
31.325	-21.2645218718533\\
31.3333333333333	-21.2932087338752\\
31.3416666666667	-21.3168655110471\\
31.35	-21.3325934010902\\
31.3583333333333	-21.3595907353736\\
31.3666666666667	-21.3627214187131\\
31.375	-21.36744602131\\
31.3833333333333	-21.3567749414354\\
31.3916666666667	-21.355177203194\\
31.4	-21.3960886208973\\
31.4083333333333	-21.3990582614228\\
31.4166666666667	-21.4109812440704\\
31.425	-21.4433506532837\\
31.4333333333333	-21.4327593273892\\
31.4416666666667	-21.4395671723043\\
31.45	-21.4491713161881\\
31.4583333333333	-21.4601127110374\\
31.4666666666667	-21.4795304982238\\
31.475	-21.4966428747631\\
31.4833333333333	-21.5239806382374\\
31.4916666666667	-21.5409975879895\\
31.5	-21.5630213448874\\
31.5083333333333	-21.5859077594753\\
31.5166666666667	-21.5918781500429\\
31.525	-21.6155095226844\\
31.5333333333333	-21.6361790585258\\
31.5416666666667	-21.6361487808458\\
31.55	-21.6539898278742\\
31.5583333333333	-21.6408933503116\\
31.5666666666667	-21.6566974483059\\
31.575	-21.6839552766855\\
31.5833333333333	-21.688103309037\\
31.5916666666667	-21.6887037813621\\
31.6	-21.6951014559607\\
31.6083333333333	-21.7106492344213\\
31.6166666666667	-21.7317114036974\\
31.625	-21.7630562259567\\
31.6333333333333	-21.7549015106536\\
31.6416666666667	-21.7691246001254\\
31.65	-21.7909878243795\\
31.6583333333333	-21.7833421921828\\
31.6666666666667	-21.7782137907924\\
31.675	-21.796417651072\\
31.6833333333333	-21.8227355575177\\
31.6916666666667	-21.8385173195899\\
31.7	-21.8707572462081\\
31.7083333333333	-21.8873800361137\\
31.7166666666667	-21.9139579494683\\
31.725	-21.9281162265097\\
31.7333333333333	-21.9412463429779\\
31.7416666666667	-21.960375077794\\
31.75	-21.96720835986\\
31.7583333333333	-21.9867154462032\\
31.7666666666667	-22.0352713787497\\
31.775	-22.0555135137252\\
31.7833333333333	-22.0763143340059\\
31.7916666666667	-22.0909145200461\\
31.8	-22.1001255833518\\
31.8083333333333	-22.1009110452717\\
31.8166666666667	-22.1089416040545\\
31.825	-22.1391834782428\\
31.8333333333333	-22.1558244682371\\
31.8416666666667	-22.1723410699114\\
31.85	-22.180146864636\\
31.8583333333333	-22.200050033516\\
31.8666666666667	-22.225262650894\\
31.875	-22.239859053904\\
31.8833333333333	-22.2590187028876\\
31.8916666666667	-22.2837702527955\\
31.9	-22.2834651565069\\
31.9083333333333	-22.307923728753\\
31.9166666666667	-22.3053642950796\\
31.925	-22.299471516372\\
31.9333333333333	-22.3165441570782\\
31.9416666666667	-22.3281875986035\\
31.95	-22.3444107753145\\
31.9583333333333	-22.3297482600984\\
31.9666666666667	-22.3526277965714\\
31.975	-22.3542269356792\\
31.9833333333333	-22.3453301261946\\
31.9916666666667	-22.3439190253227\\
32	-22.3389549786911\\
32.0083333333333	-22.3609000156288\\
32.0166666666667	-22.3779204699349\\
32.025	-22.3971031153066\\
32.0333333333333	-22.3929628867039\\
32.0416666666667	-22.42708485216\\
32.05	-22.4181624740568\\
32.0583333333333	-22.4416282301159\\
32.0666666666667	-22.4628097706728\\
32.075	-22.4579026221268\\
32.0833333333333	-22.4444583562156\\
32.0916666666667	-22.4681640970277\\
32.1	-22.4937113850007\\
32.1083333333333	-22.4868112444229\\
32.1166666666667	-22.4988781858398\\
32.125	-22.5443331586332\\
32.1333333333333	-22.5399586516229\\
32.1416666666667	-22.5534260680886\\
32.15	-22.5801545133095\\
32.1583333333333	-22.5821621872882\\
32.1666666666667	-22.591224951555\\
32.175	-22.5953061926319\\
32.1833333333333	-22.6002467044074\\
32.1916666666667	-22.6388178376132\\
32.2	-22.6744560807684\\
32.2083333333333	-22.6919943902693\\
32.2166666666667	-22.7146228516978\\
32.225	-22.7495790847856\\
32.2333333333333	-22.7608268621732\\
32.2416666666667	-22.7808504414772\\
32.25	-22.7876787144689\\
32.2583333333333	-22.796539296564\\
32.2666666666667	-22.7869460805146\\
32.275	-22.7844022043675\\
32.2833333333333	-22.809852641824\\
32.2916666666667	-22.8133685838146\\
32.3	-22.8124890828687\\
32.3083333333333	-22.8461157203433\\
32.3166666666667	-22.8619074748971\\
32.325	-22.8529339992466\\
32.3333333333333	-22.8712111949608\\
32.3416666666667	-22.8789589910918\\
32.35	-22.9336513114765\\
32.3583333333333	-22.9523619893744\\
32.3666666666667	-22.9737157590611\\
32.375	-23.005618281007\\
32.3833333333333	-22.9990766825637\\
32.3916666666667	-23.0172471492503\\
32.4	-23.0364452803084\\
32.4083333333333	-23.0542834655038\\
32.4166666666667	-23.0379299545183\\
32.425	-23.0270366605032\\
32.4333333333333	-23.0714648900796\\
32.4416666666667	-23.0731945730864\\
32.45	-23.0921084824269\\
32.4583333333333	-23.0806397977746\\
32.4666666666667	-23.0957160500209\\
32.475	-23.1235121256934\\
32.4833333333333	-23.1412569396361\\
32.4916666666667	-23.1485078935663\\
32.5	-23.1051090046639\\
32.5083333333333	-23.0917251973234\\
32.5166666666667	-23.1174367772588\\
32.525	-23.1148468842632\\
32.5333333333333	-23.1323839906574\\
32.5416666666667	-23.1281272680609\\
32.55	-23.1587520504915\\
32.5583333333333	-23.1800626269853\\
32.5666666666667	-23.1855185339145\\
32.575	-23.185770904292\\
32.5833333333333	-23.191550624557\\
32.5916666666667	-23.2145577613422\\
32.6	-23.2237450734239\\
32.6083333333333	-23.2223353674182\\
32.6166666666667	-23.2411147966942\\
32.625	-23.2114960387554\\
32.6333333333333	-23.1999948134792\\
32.6416666666667	-23.2135166688795\\
32.65	-23.2304062796342\\
32.6583333333333	-23.2609126570853\\
32.6666666666667	-23.2527149202311\\
32.675	-23.2806386875693\\
32.6833333333333	-23.2952663019063\\
32.6916666666667	-23.3009336292925\\
32.7	-23.2755402081332\\
32.7083333333333	-23.2989160702231\\
32.7166666666667	-23.3281255460036\\
32.725	-23.3623488359223\\
32.7333333333333	-23.4172917639629\\
32.7416666666667	-23.4310493534446\\
32.75	-23.4145315241474\\
32.7583333333333	-23.380720650246\\
32.7666666666667	-23.378497401873\\
32.775	-23.416809936414\\
32.7833333333333	-23.4204486852023\\
32.7916666666667	-23.4317483306222\\
32.8	-23.4366150050539\\
32.8083333333333	-23.4645061277016\\
32.8166666666667	-23.4703064928475\\
32.825	-23.4579267511364\\
32.8333333333333	-23.4495030466909\\
32.8416666666667	-23.497255248688\\
32.85	-23.4336834391181\\
32.8583333333333	-23.4214629497341\\
32.8666666666667	-23.4530399726077\\
32.875	-23.4737656415985\\
32.8833333333333	-23.4687822043512\\
32.8916666666667	-23.4348858533952\\
32.9	-23.4554497511943\\
32.9083333333333	-23.4580066216946\\
32.9166666666667	-23.4872735853185\\
32.925	-23.5310248085564\\
32.9333333333333	-23.5722157585246\\
32.9416666666667	-23.5959502682753\\
32.95	-23.6251798788114\\
32.9583333333333	-23.6638547499731\\
32.9666666666667	-23.6665212648652\\
32.975	-23.6750960418797\\
32.9833333333333	-23.6884424857818\\
32.9916666666667	-23.7120014921535\\
33	-23.714348626338\\
33.0083333333333	-23.6993792343614\\
33.0166666666667	-23.7144083126358\\
33.025	-23.7155312829895\\
33.0333333333333	-23.7055284340913\\
33.0416666666667	-23.751666266215\\
33.05	-23.7687045374582\\
33.0583333333333	-23.8114307852698\\
33.0666666666667	-23.8176233783409\\
33.075	-23.828900991056\\
33.0833333333333	-23.8596608838097\\
33.0916666666667	-23.8542220303601\\
33.1	-23.8573808371513\\
33.1083333333333	-23.890933765421\\
33.1166666666667	-23.9161335242052\\
33.125	-23.8919286959556\\
33.1333333333333	-23.8949501486787\\
33.1416666666667	-23.9016611879465\\
33.15	-23.9674211580742\\
33.1583333333333	-23.9730849973017\\
33.1666666666667	-24.025590614356\\
33.175	-24.0360263883929\\
33.1833333333333	-24.0738333886665\\
33.1916666666667	-24.0716650418284\\
33.2	-24.0807383755129\\
33.2083333333333	-24.1156004741125\\
33.2166666666667	-24.1103457012454\\
33.225	-24.08001852152\\
33.2333333333333	-24.0645807632128\\
33.2416666666667	-24.0809126932805\\
33.25	-24.0323643354344\\
33.2583333333333	-24.0296989801079\\
33.2666666666667	-24.0302512946824\\
33.275	-24.0260636231509\\
33.2833333333333	-24.0679758592283\\
33.2916666666667	-24.0889211496127\\
33.3	-24.1078604782716\\
33.3083333333333	-24.125350944965\\
33.3166666666667	-24.091137763845\\
33.325	-24.1062563096327\\
33.3333333333333	-24.1205233830456\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
33.3333333333333	-24.1205233830456\\
33.3416666666667	-24.1168759727405\\
33.35	-24.1478995021803\\
33.3583333333333	-24.1348581991844\\
33.3666666666667	-24.1868260878095\\
33.375	-24.264567306555\\
33.3833333333333	-24.2658873927168\\
33.3916666666667	-24.2892352171936\\
33.4	-24.2821485551009\\
33.4083333333333	-24.2715749179779\\
33.4166666666667	-24.2810691345022\\
33.425	-24.2867516402916\\
33.4333333333333	-24.3011801179073\\
33.4416666666667	-24.3044448338176\\
33.45	-24.2909213114784\\
33.4583333333333	-24.3035098691309\\
33.4666666666667	-24.3175443815995\\
33.475	-24.3424472413402\\
33.4833333333333	-24.2956228448587\\
33.4916666666667	-24.2793672815216\\
33.5	-24.3188857171622\\
33.5083333333333	-24.3290939359193\\
33.5166666666667	-24.321326726531\\
33.525	-24.3579011035329\\
33.5333333333333	-24.3435685615955\\
33.5416666666667	-24.3361193911983\\
33.55	-24.3464476224351\\
33.5583333333333	-24.3107444078863\\
33.5666666666667	-24.2657458078369\\
33.575	-24.2198869462542\\
33.5833333333333	-24.1259638538955\\
33.5916666666667	-24.0876223222329\\
33.6	-24.0810687372737\\
33.6083333333333	-24.0866737205374\\
33.6166666666667	-24.0599552109298\\
33.625	-24.0309740356973\\
33.6333333333333	-24.0424387053492\\
33.6416666666667	-24.0367848251714\\
33.65	-24.0502551045027\\
33.6583333333333	-24.0688222379076\\
33.6666666666667	-24.1374911273694\\
33.675	-24.1732582679957\\
33.6833333333333	-24.1876530206566\\
33.6916666666667	-24.163936428068\\
33.7	-24.1918039068385\\
33.7083333333333	-24.2046844617608\\
33.7166666666667	-24.1856814119915\\
33.725	-24.1908454929655\\
33.7333333333333	-24.2232286990036\\
33.7416666666667	-24.2684154712957\\
33.75	-24.2430185427964\\
33.7583333333333	-24.2153571423442\\
33.7666666666667	-24.1411617057992\\
33.775	-24.1481562166014\\
33.7833333333333	-24.1353649932737\\
33.7916666666667	-24.1382653339948\\
33.8	-24.1455287283512\\
33.8083333333333	-24.1411488554342\\
33.8166666666667	-24.1455204308366\\
33.825	-24.1558915036264\\
33.8333333333333	-24.1927004870578\\
33.8416666666667	-24.172854722894\\
33.85	-24.1457356403421\\
33.8583333333333	-24.1316198126946\\
33.8666666666667	-24.158959162657\\
33.875	-24.1940170195839\\
33.8833333333333	-24.1556215528185\\
33.8916666666667	-24.150411725853\\
33.9	-24.1614065304738\\
33.9083333333333	-24.1466392621076\\
33.9166666666667	-24.1622535917866\\
33.925	-24.1996687018418\\
33.9333333333333	-24.2188334958282\\
33.9416666666667	-24.1575140396713\\
33.95	-24.1765132993453\\
33.9583333333333	-24.1421036086997\\
33.9666666666667	-24.1720543641471\\
33.975	-24.1181574530165\\
33.9833333333333	-24.1221608319445\\
33.9916666666667	-24.1186672169511\\
34	-24.1273158657628\\
34.0083333333333	-24.1501460220539\\
34.0166666666667	-24.1665945981448\\
34.025	-24.2074137297198\\
34.0333333333333	-24.2589399875829\\
34.0416666666667	-24.2427842101463\\
34.05	-24.2627756724118\\
34.0583333333333	-24.2518614115707\\
34.0666666666667	-24.2859602884885\\
34.075	-24.3061555013924\\
34.0833333333333	-24.3047125668417\\
34.0916666666667	-24.3035038829144\\
34.1	-24.3344150691355\\
34.1083333333333	-24.3812205364757\\
34.1166666666667	-24.416387513623\\
34.125	-24.4326440657855\\
34.1333333333333	-24.4471012716611\\
34.1416666666667	-24.4691195109885\\
34.15	-24.4920474797484\\
34.1583333333333	-24.4778745460358\\
34.1666666666667	-24.5426165241522\\
34.175	-24.5859795955613\\
34.1833333333333	-24.5399244287908\\
34.1916666666667	-24.4991708898227\\
34.2	-24.5295060844207\\
34.2083333333333	-24.5625006417573\\
34.2166666666667	-24.6128712458405\\
34.225	-24.5232895240778\\
34.2333333333333	-24.5051791378159\\
34.2416666666667	-24.4984451292957\\
34.25	-24.5397242310419\\
34.2583333333333	-24.4896276923808\\
34.2666666666667	-24.5005176254675\\
34.275	-24.4848129361621\\
34.2833333333333	-24.4225597487535\\
34.2916666666667	-24.4054825757238\\
34.3	-24.4434391901049\\
34.3083333333333	-24.4052773686909\\
34.3166666666667	-24.451655440462\\
34.325	-24.471525679835\\
34.3333333333333	-24.4040690759813\\
34.3416666666667	-24.3452076035963\\
34.35	-24.3566510524949\\
34.3583333333333	-24.3998070237367\\
34.3666666666667	-24.4273493091366\\
34.375	-24.4827308406697\\
34.3833333333333	-24.4923939533049\\
34.3916666666667	-24.5013477509661\\
34.4	-24.4891932572447\\
34.4083333333333	-24.463595518948\\
34.4166666666667	-24.4972616163052\\
34.425	-24.5191006404874\\
34.4333333333333	-24.5236102873391\\
34.4416666666667	-24.5781701867703\\
34.45	-24.6264041312381\\
34.4583333333333	-24.610607542758\\
34.4666666666667	-24.5899685329301\\
34.475	-24.5336911000986\\
34.4833333333333	-24.5307756754113\\
34.4916666666667	-24.6177294866775\\
34.5	-24.6796652941465\\
34.5083333333333	-24.7429457178917\\
34.5166666666667	-24.716538864368\\
34.525	-24.7142064133907\\
34.5333333333333	-24.7478628547937\\
34.5416666666667	-24.8053585996403\\
34.55	-24.8799188485365\\
34.5583333333333	-24.9483287967772\\
34.5666666666667	-25.0645718973575\\
34.575	-25.0873470776622\\
34.5833333333333	-25.0318331231498\\
34.5916666666667	-25.1131873657779\\
34.6	-25.1222596350734\\
34.6083333333333	-25.1376950210239\\
34.6166666666667	-25.1970822539714\\
34.625	-25.2114939117155\\
34.6333333333333	-25.2334039756901\\
34.6416666666667	-25.2296711083982\\
34.65	-25.1964629329094\\
34.6583333333333	-25.2062438374188\\
34.6666666666667	-25.2287486155844\\
34.675	-25.2495731495609\\
34.6833333333333	-25.2500409973689\\
34.6916666666667	-25.3148810014065\\
34.7	-25.3375311296798\\
34.7083333333333	-25.2997027032041\\
34.7166666666667	-25.2584750126021\\
34.725	-25.2811183617052\\
34.7333333333333	-25.169455362961\\
34.7416666666667	-25.1868047541174\\
34.75	-25.1401875419148\\
34.7583333333333	-25.1835263966869\\
34.7666666666667	-25.1147994648632\\
34.775	-25.105321155258\\
34.7833333333333	-25.1270995177471\\
34.7916666666667	-25.1824449558267\\
34.8	-25.2040678730383\\
34.8083333333333	-25.223520872625\\
34.8166666666667	-25.2283060422863\\
34.825	-25.2406697575393\\
34.8333333333333	-25.2960514435899\\
34.8416666666667	-25.3501912529324\\
34.85	-25.3398374771422\\
34.8583333333333	-25.3063679593136\\
34.8666666666667	-25.3027539368688\\
34.875	-25.3745926245016\\
34.8833333333333	-25.3643188096433\\
34.8916666666667	-25.3990053666689\\
34.9	-25.4153863788696\\
34.9083333333333	-25.4548090486014\\
34.9166666666667	-25.4643094532948\\
34.925	-25.4709804214102\\
34.9333333333333	-25.4934939234605\\
34.9416666666667	-25.3977641912838\\
34.95	-25.5114233511816\\
34.9583333333333	-25.525803383969\\
34.9666666666667	-25.5239679042826\\
34.975	-25.5903881121023\\
34.9833333333333	-25.5969402732573\\
34.9916666666667	-25.5619273128577\\
35	-25.5903495013554\\
35.0083333333333	-25.6867985015783\\
35.0166666666667	-25.7196837524728\\
35.025	-25.7440145034957\\
35.0333333333333	-25.8054638069079\\
35.0416666666667	-25.8377374582048\\
35.05	-25.7894421890947\\
35.0583333333333	-25.7937072189973\\
35.0666666666667	-25.7913736725419\\
35.075	-25.750637064035\\
35.0833333333333	-25.7753482036481\\
35.0916666666667	-25.7448442883094\\
35.1	-25.759143089962\\
35.1083333333333	-25.7709752824893\\
35.1166666666667	-25.8214668198906\\
35.125	-25.8675885423237\\
35.1333333333333	-25.8746576614781\\
35.1416666666667	-25.9558657515644\\
35.15	-25.9966523734388\\
35.1583333333333	-25.9421786154082\\
35.1666666666667	-25.8804789098495\\
35.175	-25.8619231542158\\
35.1833333333333	-25.7992176291881\\
35.1916666666667	-25.7248561448986\\
35.2	-25.7977747271714\\
35.2083333333333	-25.8244088639865\\
35.2166666666667	-25.7774471137447\\
35.225	-25.8563765886835\\
35.2333333333333	-25.8452260647372\\
35.2416666666667	-25.7713825609913\\
35.25	-25.7442354237613\\
35.2583333333333	-25.878177991359\\
35.2666666666667	-25.9075316230742\\
35.275	-25.81615371844\\
35.2833333333333	-25.8398594495792\\
35.2916666666667	-25.8353953949579\\
35.3	-25.9028467388246\\
35.3083333333333	-25.9130967984654\\
35.3166666666667	-25.8971145446569\\
35.325	-25.8631539899938\\
35.3333333333333	-25.920437946047\\
35.3416666666667	-26.0690707910122\\
35.35	-26.050184105053\\
35.3583333333333	-26.0868707483596\\
35.3666666666667	-26.1314342740881\\
35.375	-26.1273924432325\\
35.3833333333333	-26.1642324300426\\
35.3916666666667	-26.2245416531642\\
35.4	-26.1226110973218\\
35.4083333333333	-26.0181706257217\\
35.4166666666667	-26.0423290207939\\
35.425	-25.9413157277502\\
35.4333333333333	-25.912918637588\\
35.4416666666667	-25.9203856987762\\
35.45	-25.9655240589856\\
35.4583333333333	-25.9110011063116\\
35.4666666666667	-25.9700050263991\\
35.475	-25.9552195166957\\
35.4833333333333	-25.9820972078805\\
35.4916666666667	-25.9884335566887\\
35.5	-25.9776788192291\\
35.5083333333333	-25.9339928201466\\
35.5166666666667	-25.9723117117089\\
35.525	-25.8954738425942\\
35.5333333333333	-25.9176313478507\\
35.5416666666667	-26.0018536229907\\
35.55	-25.9221087462324\\
35.5583333333333	-26.0481850079391\\
35.5666666666667	-25.9943154282706\\
35.575	-25.9495844733209\\
35.5833333333333	-25.9756741655684\\
35.5916666666667	-25.9134864074564\\
35.6	-26.0652453395882\\
35.6083333333333	-25.976139795688\\
35.6166666666667	-25.9200772435631\\
35.625	-25.8983880632329\\
35.6333333333333	-25.9075513216779\\
35.6416666666667	-25.9532935415819\\
35.65	-25.8799833747355\\
35.6583333333333	-25.8367619355654\\
35.6666666666667	-25.8475447881003\\
35.675	-25.8412931447515\\
35.6833333333333	-25.7370434092409\\
35.6916666666667	-25.7970755737289\\
35.7	-25.6718415644316\\
35.7083333333333	-25.7005326615676\\
35.7166666666667	-25.6812474070023\\
35.725	-25.6864300182968\\
35.7333333333333	-25.7137502754453\\
35.7416666666667	-25.6448997420909\\
35.75	-25.5881741078746\\
35.7583333333333	-25.7086640982757\\
35.7666666666667	-25.7064728151036\\
35.775	-25.6840377862248\\
35.7833333333333	-25.693306710356\\
35.7916666666667	-25.6380356635814\\
35.8	-25.5754712746738\\
35.8083333333333	-25.7480876571035\\
35.8166666666667	-25.6948688612515\\
35.825	-25.6666561732024\\
35.8333333333333	-25.6114654920349\\
35.8416666666667	-25.5905904755802\\
35.85	-25.5905260426507\\
35.8583333333333	-25.5148294566649\\
35.8666666666667	-25.4784320074498\\
35.875	-25.5041475370543\\
35.8833333333333	-25.4687287640917\\
35.8916666666667	-25.4853067841362\\
35.9	-25.5621593709634\\
35.9083333333333	-25.5430435626513\\
35.9166666666667	-25.5443439335505\\
35.925	-25.5083158023671\\
35.9333333333333	-25.5679806347365\\
35.9416666666667	-25.4690083942531\\
35.95	-25.4191683714909\\
35.9583333333333	-25.3485575059791\\
35.9666666666667	-25.3099305603726\\
35.975	-25.3778723908458\\
35.9833333333333	-25.3597598353173\\
35.9916666666667	-25.4459155066167\\
36	-25.3165881146479\\
36.0083333333333	-25.2752315300077\\
36.0166666666667	-25.199708671588\\
36.025	-25.1826981479229\\
36.0333333333333	-25.2341166626418\\
36.0416666666667	-25.1919639554199\\
36.05	-25.1984008426612\\
36.0583333333333	-25.133451537802\\
36.0666666666667	-25.1626871363351\\
36.075	-25.2268208582079\\
36.0833333333333	-25.1096807259029\\
36.0916666666667	-25.1312751194194\\
36.1	-25.2322490071327\\
36.1083333333333	-25.1719969337385\\
36.1166666666667	-25.1830099040161\\
36.125	-25.2568729162426\\
36.1333333333333	-25.2865419581307\\
36.1416666666667	-25.2532574440049\\
36.15	-25.2436775380826\\
36.1583333333333	-25.195846821073\\
36.1666666666667	-25.1536370337087\\
36.175	-25.0618525083506\\
36.1833333333333	-25.0890519381162\\
36.1916666666667	-25.1040595169625\\
36.2	-24.9803112581708\\
36.2083333333333	-25.0770970840441\\
36.2166666666667	-24.9399530134627\\
36.225	-24.9733677502662\\
36.2333333333333	-25.0783932496908\\
36.2416666666667	-25.1099043648783\\
36.25	-25.0894632568945\\
36.2583333333333	-25.1201325880445\\
36.2666666666667	-25.1535646381625\\
36.275	-25.1429506661574\\
36.2833333333333	-25.1016844967554\\
36.2916666666667	-25.1779738355736\\
36.3	-25.1474423774592\\
36.3083333333333	-25.2041674148675\\
36.3166666666667	-25.1599939510572\\
36.325	-25.2313760373568\\
36.3333333333333	-25.2678492228357\\
36.3416666666667	-25.303671876386\\
36.35	-25.3099238949345\\
36.3583333333333	-25.3780268494925\\
36.3666666666667	-25.4145089918444\\
36.375	-25.4723599519225\\
36.3833333333333	-25.4697980351537\\
36.3916666666667	-25.6171938465077\\
36.4	-25.7307685221899\\
36.4083333333333	-25.7389310457039\\
36.4166666666667	-25.7816444131611\\
36.425	-25.7803011642974\\
36.4333333333333	-25.7396258491317\\
36.4416666666667	-25.7176724491437\\
36.45	-25.8127574128671\\
36.4583333333333	-25.8906404866916\\
36.4666666666667	-25.9285533364272\\
36.475	-25.9588396258509\\
36.4833333333333	-26.0951862503701\\
36.4916666666667	-25.9509507404419\\
36.5	-26.1014881171362\\
36.5083333333333	-26.0956805491955\\
36.5166666666667	-26.1464581567041\\
36.525	-26.1617391030297\\
36.5333333333333	-26.1761139389932\\
36.5416666666667	-26.0735297702338\\
36.55	-25.974458431252\\
36.5583333333333	-26.0465273866222\\
36.5666666666667	-26.0763954466238\\
36.575	-26.0610338142609\\
36.5833333333333	-26.1216303923378\\
36.5916666666667	-26.1683422913922\\
36.6	-26.1274614652173\\
36.6083333333333	-26.0827115103594\\
36.6166666666667	-25.9867719285372\\
36.625	-25.9642009927129\\
36.6333333333333	-25.9963251129481\\
36.6416666666667	-26.0284310673415\\
36.65	-26.0873252242114\\
36.6583333333333	-25.9660480057148\\
36.6666666666667	-26.0462027330824\\
36.675	-25.9670549403198\\
36.6833333333333	-25.9452138576928\\
36.6916666666667	-26.0789753455258\\
36.7	-26.0968381136228\\
36.7083333333333	-26.1229596877607\\
36.7166666666667	-25.9625281624843\\
36.725	-25.9911871960123\\
36.7333333333333	-26.1361319911102\\
36.7416666666667	-26.2281983019904\\
36.75	-26.3900923803258\\
36.7583333333333	-26.3812821757425\\
36.7666666666667	-26.3942037589603\\
36.775	-26.3474501805662\\
36.7833333333333	-26.4791091887841\\
36.7916666666667	-26.5841887817099\\
36.8	-26.5616172911587\\
36.8083333333333	-26.5260710424287\\
36.8166666666667	-26.654148463445\\
36.825	-26.5885581345753\\
36.8333333333333	-26.6852128437274\\
36.8416666666667	-26.769965005646\\
36.85	-26.9474042453168\\
36.8583333333333	-26.8635349988691\\
36.8666666666667	-26.9442725226835\\
36.875	-27.0083608245513\\
36.8833333333333	-27.0281278564358\\
36.8916666666667	-26.9498055367708\\
36.9	-27.0474545472127\\
36.9083333333333	-27.0880168170964\\
36.9166666666667	-27.1979333007154\\
36.925	-27.2276363028958\\
36.9333333333333	-27.2654283961976\\
36.9416666666667	-27.3669762590545\\
36.95	-27.3206759412683\\
36.9583333333333	-27.3591641199126\\
36.9666666666667	-27.3432518399573\\
36.975	-27.5103027535233\\
36.9833333333333	-27.6935433858593\\
36.9916666666667	-27.8452146320926\\
37	-27.9149292610334\\
37.0083333333333	-27.9586615451284\\
37.0166666666667	-27.9270264047787\\
37.025	-27.9276109986011\\
37.0333333333333	-28.0046436202697\\
37.0416666666667	-28.1891267182649\\
37.05	-28.1261253798985\\
37.0583333333333	-28.1892541029825\\
37.0666666666667	-28.0508583226437\\
37.075	-28.0838821790868\\
37.0833333333333	-28.1746264320809\\
37.0916666666667	-28.2770122457929\\
37.1	-28.2620965343231\\
37.1083333333333	-28.2761037109854\\
37.1166666666667	-28.3210516443552\\
37.125	-28.3155393550022\\
37.1333333333333	-28.3912398465182\\
37.1416666666667	-28.4891863505742\\
37.15	-28.5986247255571\\
37.1583333333333	-28.8082534712966\\
37.1666666666667	-28.9120880183286\\
37.175	-29.1016369494987\\
37.1833333333333	-29.0621750359028\\
37.1916666666667	-29.0600955981044\\
37.2	-29.1216804879935\\
37.2083333333333	-29.2278261636087\\
37.2166666666667	-29.4260043383119\\
37.225	-29.4070219254803\\
37.2333333333333	-29.4123711653064\\
37.2416666666667	-29.4639662124802\\
37.25	-29.4289902000907\\
37.2583333333333	-29.4555708886172\\
37.2666666666667	-29.4293531797301\\
37.275	-29.6412661957881\\
37.2833333333333	-29.6618650815901\\
37.2916666666667	-29.5001199425487\\
37.3	-29.4570153829214\\
37.3083333333333	-29.4739320240029\\
37.3166666666667	-29.4248111140145\\
37.325	-29.4029571341803\\
37.3333333333333	-29.5409570573841\\
37.3416666666667	-29.5854012073939\\
37.35	-29.6249559649908\\
37.3583333333333	-29.7185931375433\\
37.3666666666667	-29.668589767284\\
37.375	-29.8465534678871\\
37.3833333333333	-29.8879625732553\\
37.3916666666667	-30.0411461547993\\
37.4	-29.8220914763713\\
37.4083333333333	-29.8989481950268\\
37.4166666666667	-29.9252973023851\\
37.425	-29.8147528056007\\
37.4333333333333	-29.7935615619442\\
37.4416666666667	-29.5169178669571\\
37.45	-29.6901683848547\\
37.4583333333333	-29.7125495036322\\
37.4666666666667	-29.7498416047221\\
37.475	-29.7727248474852\\
37.4833333333333	-29.5549135790827\\
37.4916666666667	-29.6293360488392\\
37.5	-29.8138770488572\\
37.5083333333333	-29.8242741508106\\
37.5166666666667	-29.8072641136854\\
37.525	-29.8369214628542\\
37.5333333333333	-29.8230587427459\\
37.5416666666667	-29.7430483395493\\
37.55	-29.7903373892809\\
37.5583333333333	-30.0095727847219\\
37.5666666666667	-30.005767327981\\
37.575	-30.127747241398\\
37.5833333333333	-30.0739109353618\\
37.5916666666667	-30.0888554726139\\
37.6	-30.0830886007365\\
37.6083333333333	-29.9861114121803\\
37.6166666666667	-30.0692297900215\\
37.625	-30.0293826966232\\
37.6333333333333	-29.7824192177225\\
37.6416666666667	-29.7370444845075\\
37.65	-29.6119334679663\\
37.6583333333333	-29.5740218539267\\
37.6666666666667	-29.5086104707194\\
37.675	-29.7016683294426\\
37.6833333333333	-29.6456670904871\\
37.6916666666667	-29.6202669928208\\
37.7	-29.5720262649982\\
37.7083333333333	-29.4224246654862\\
37.7166666666667	-29.5005315349609\\
37.725	-29.485098833445\\
37.7333333333333	-29.3735045388007\\
37.7416666666667	-29.3591713079243\\
37.75	-29.3282330727525\\
37.7583333333333	-29.5081013997776\\
37.7666666666667	-29.3164453188416\\
37.775	-29.4850748265053\\
37.7833333333333	-29.6674133106793\\
37.7916666666667	-29.615679350285\\
37.8	-29.6859882263077\\
37.8083333333333	-29.5087825533962\\
37.8166666666667	-29.5065429311848\\
37.825	-29.5281317196928\\
37.8333333333333	-29.53083077098\\
37.8416666666667	-29.4293007517515\\
37.85	-29.2401987991454\\
37.8583333333333	-29.0979773571595\\
37.8666666666667	-29.0688912563977\\
37.875	-29.0267924165805\\
37.8833333333333	-29.0334347419157\\
37.8916666666667	-28.883775885348\\
37.9	-28.7726244104725\\
37.9083333333333	-28.7804547699503\\
37.9166666666667	-28.8525375091971\\
37.925	-28.762390113681\\
37.9333333333333	-28.8238401727364\\
37.9416666666667	-28.6833039030699\\
37.95	-28.6084874995184\\
37.9583333333333	-28.6314639265438\\
37.9666666666667	-28.6947757690506\\
37.975	-28.5106540509384\\
37.9833333333333	-28.5056041360802\\
37.9916666666667	-28.463306284608\\
38	-28.3480359161385\\
38.0083333333333	-28.2907706550411\\
38.0166666666667	-28.382320947244\\
38.025	-28.3668373684043\\
38.0333333333333	-28.4553597665572\\
38.0416666666667	-28.5766527073712\\
38.05	-28.4241399131967\\
38.0583333333333	-28.6608636666956\\
38.0666666666667	-28.4693790305958\\
38.075	-28.4251410325149\\
38.0833333333333	-28.3374572180818\\
38.0916666666667	-28.2979572898892\\
38.1	-28.2757701750475\\
38.1083333333333	-28.1914639514016\\
38.1166666666667	-28.3655879914087\\
38.125	-28.3271494156638\\
38.1333333333333	-28.3521006438271\\
38.1416666666667	-28.4614175990596\\
38.15	-28.5442367232028\\
38.1583333333333	-28.4888814998414\\
38.1666666666667	-28.3633005220312\\
38.175	-28.4425535432123\\
38.1833333333333	-28.3912472289147\\
38.1916666666667	-28.5109984954826\\
38.2	-28.3486964048957\\
38.2083333333333	-28.3648696459366\\
38.2166666666667	-28.3841443829473\\
38.225	-28.3337101783885\\
38.2333333333333	-28.2835097188054\\
38.2416666666667	-28.2075943675097\\
38.25	-28.4165720099006\\
38.2583333333333	-28.3796668466624\\
38.2666666666667	-28.2072473494215\\
38.275	-28.2123766631412\\
38.2833333333333	-28.3462990964534\\
38.2916666666667	-28.3538626012202\\
38.3	-28.426837528281\\
38.3083333333333	-28.5752936654882\\
38.3166666666667	-28.4747739866429\\
38.325	-28.4335617689804\\
38.3333333333333	-28.4465384799593\\
38.3416666666667	-28.5264808014694\\
38.35	-28.5059282104064\\
38.3583333333333	-28.5933941753261\\
38.3666666666667	-28.6604006341237\\
38.375	-28.636976305799\\
38.3833333333333	-28.5888139814522\\
38.3916666666667	-28.6089425716421\\
38.4	-28.5238349638201\\
38.4083333333333	-28.4076535779197\\
38.4166666666667	-28.3712718867589\\
38.425	-28.2462737084097\\
38.4333333333333	-28.2023128323303\\
38.4416666666667	-28.2169220434691\\
38.45	-28.3178872457679\\
38.4583333333333	-28.4347052089528\\
38.4666666666667	-28.5583302347619\\
38.475	-28.5495157499461\\
38.4833333333333	-28.4895584973868\\
38.4916666666667	-28.4520944977145\\
38.5	-28.387961093883\\
38.5083333333333	-28.3446935342186\\
38.5166666666667	-28.471664063557\\
38.525	-28.5096990620959\\
38.5333333333333	-28.5374391350746\\
38.5416666666667	-28.4912629921397\\
38.55	-28.5346213282167\\
38.5583333333333	-28.6670852476893\\
38.5666666666667	-28.6403855431216\\
38.575	-28.5825659906573\\
38.5833333333333	-28.5209564176454\\
38.5916666666667	-28.8532379911296\\
38.6	-28.9318511196839\\
38.6083333333333	-28.7965288100808\\
38.6166666666667	-28.8268706783932\\
38.625	-28.6564084670385\\
38.6333333333333	-28.6992348838813\\
38.6416666666667	-28.6615036515167\\
38.65	-28.7212507117919\\
38.6583333333333	-28.7663516602463\\
38.6666666666667	-28.8663310586851\\
38.675	-28.8643735983062\\
38.6833333333333	-28.8863985126269\\
38.6916666666667	-28.8651948028336\\
38.7	-28.8646540665211\\
38.7083333333333	-29.2129952695891\\
38.7166666666667	-29.2256230027563\\
38.725	-29.5076384492615\\
38.7333333333333	-29.3756181833892\\
38.7416666666667	-29.3468581640176\\
38.75	-29.3738160635297\\
38.7583333333333	-29.3932506653524\\
38.7666666666667	-29.3009908459771\\
38.775	-29.3564111150079\\
38.7833333333333	-29.4243616057661\\
38.7916666666667	-29.5972124651014\\
38.8	-29.4910445890123\\
38.8083333333333	-29.5161453565956\\
38.8166666666667	-29.4973127427258\\
38.825	-29.6145827202192\\
38.8333333333333	-29.456014855337\\
38.8416666666667	-29.4750276750821\\
38.85	-29.5487370453401\\
38.8583333333333	-29.6175418163109\\
38.8666666666667	-29.6274568070845\\
38.875	-29.5831248156656\\
38.8833333333333	-29.5437511316591\\
38.8916666666667	-29.4785745032136\\
38.9	-29.4559270551384\\
38.9083333333333	-29.3856973184415\\
38.9166666666667	-29.4515340237465\\
38.925	-29.4071577289736\\
38.9333333333333	-29.4247407995105\\
38.9416666666667	-29.4747455996276\\
38.95	-29.5524945718404\\
38.9583333333333	-29.5115434242837\\
38.9666666666667	-29.5380808360721\\
38.975	-29.5225124845798\\
38.9833333333333	-29.4686478118171\\
38.9916666666667	-29.5565513482889\\
39	-29.8250419581828\\
39.0083333333333	-29.7601609710155\\
39.0166666666667	-29.6575745201334\\
39.025	-29.5638628015854\\
39.0333333333333	-29.5774188157445\\
39.0416666666667	-29.6233595233719\\
39.05	-29.7105318457888\\
39.0583333333333	-29.8172155299679\\
39.0666666666667	-29.8807576175574\\
39.075	-29.8832702919202\\
39.0833333333333	-29.9362550596363\\
39.0916666666667	-29.6692058125095\\
39.1	-29.5478267215912\\
39.1083333333333	-29.6776244851795\\
39.1166666666667	-29.5666550958408\\
39.125	-29.6854583694653\\
39.1333333333333	-29.6499664672055\\
39.1416666666667	-29.6401117244142\\
39.15	-29.7368979051042\\
39.1583333333333	-29.6468663302033\\
39.1666666666667	-29.5789677265338\\
39.175	-29.6820104207611\\
39.1833333333333	-29.7933741023148\\
39.1916666666667	-29.7747884303531\\
39.2	-29.6351454487464\\
39.2083333333333	-29.7704613416412\\
39.2166666666667	-29.6780559095943\\
39.225	-29.861968615746\\
39.2333333333333	-29.9307906007383\\
39.2416666666667	-29.867378355794\\
39.25	-29.9610076745142\\
39.2583333333333	-29.8765570519345\\
39.2666666666667	-29.9245134872575\\
39.275	-30.0162744033905\\
39.2833333333333	-30.0652303482769\\
39.2916666666667	-29.9077060379873\\
39.3	-29.9320270900367\\
39.3083333333333	-30.0404668766823\\
39.3166666666667	-30.2055985965928\\
39.325	-30.2283735086882\\
39.3333333333333	-30.2661228312063\\
39.3416666666667	-30.1503054358805\\
39.35	-30.0957953846745\\
39.3583333333333	-30.0393247540469\\
39.3666666666667	-30.2773291583967\\
39.375	-30.2227686173953\\
39.3833333333333	-30.1424724953917\\
39.3916666666667	-30.0279640650126\\
39.4	-30.0867014682437\\
39.4083333333333	-30.0516783838726\\
39.4166666666667	-30.2254324785535\\
39.425	-30.1992745460261\\
39.4333333333333	-30.1677503268183\\
39.4416666666667	-30.0908345045765\\
39.45	-30.1502273973329\\
39.4583333333333	-30.2121309714906\\
39.4666666666667	-30.2143237487371\\
39.475	-30.4115868781178\\
39.4833333333333	-30.4454361341387\\
39.4916666666667	-30.4459093891452\\
39.5	-30.3730692929924\\
39.5083333333333	-30.4301325092062\\
39.5166666666667	-30.4004260653099\\
39.525	-30.3830720817104\\
39.5333333333333	-30.4561979850439\\
39.5416666666667	-30.460510891988\\
39.55	-30.3016983239579\\
39.5583333333333	-30.2389524579331\\
39.5666666666667	-30.1692251070474\\
39.575	-30.3376284362778\\
39.5833333333333	-30.2323761997906\\
39.5916666666667	-30.3139544697888\\
39.6	-30.3113604328786\\
39.6083333333333	-30.378383703368\\
39.6166666666667	-30.3415212865703\\
39.625	-30.2380689018941\\
39.6333333333333	-30.4031150119159\\
39.6416666666667	-30.3227365069027\\
39.65	-30.2856546758653\\
39.6583333333333	-30.2290801106945\\
39.6666666666667	-30.0539432332895\\
39.675	-29.9556438814703\\
39.6833333333333	-30.0638812156034\\
39.6916666666667	-30.0957004232478\\
39.7	-30.1025791887646\\
39.7083333333333	-29.9986297205993\\
39.7166666666667	-29.9950221429097\\
39.725	-29.7456499379677\\
39.7333333333333	-29.8554465272956\\
39.7416666666667	-29.8687106317321\\
39.75	-29.8615369116823\\
39.7583333333333	-29.8862008858563\\
39.7666666666667	-29.8937393173611\\
39.775	-29.8533192529496\\
39.7833333333333	-30.0250233553705\\
39.7916666666667	-30.0643850854784\\
39.8	-30.0854842352882\\
39.8083333333333	-30.1141214660911\\
39.8166666666667	-30.0506063688128\\
39.825	-30.0991078152197\\
39.8333333333333	-30.272161639435\\
39.8416666666667	-30.3097233747839\\
39.85	-30.2643718954434\\
39.8583333333333	-30.2217231887497\\
39.8666666666667	-30.2836762722332\\
39.875	-30.3039637929784\\
39.8833333333333	-30.1668830011248\\
39.8916666666667	-30.1768005181972\\
39.9	-30.0048509762805\\
39.9083333333333	-30.2442097404689\\
39.9166666666667	-30.1855000272691\\
39.925	-30.1272522396219\\
39.9333333333333	-30.2502692021356\\
39.9416666666667	-30.2747786326151\\
39.95	-30.3985996225743\\
39.9583333333333	-30.4379404955115\\
39.9666666666667	-30.4324434869548\\
39.975	-30.3660935740052\\
39.9833333333333	-30.4167165265387\\
39.9916666666667	-30.4451319821115\\
40	-30.4394737896442\\
40.0083333333333	-30.4313656079637\\
40.0166666666667	-30.4486264508226\\
40.025	-30.5609670849597\\
40.0333333333333	-30.5410291360202\\
40.0416666666667	-30.5908209910028\\
40.05	-30.6351943472837\\
40.0583333333333	-30.6776384011859\\
40.0666666666667	-30.5478538621901\\
40.075	-30.6096267736749\\
40.0833333333333	-30.4680156828432\\
40.0916666666667	-30.5937461972325\\
40.1	-30.5198276993765\\
40.1083333333333	-30.5618176818326\\
40.1166666666667	-30.5425688651269\\
40.125	-30.4879332357106\\
40.1333333333333	-30.536152138759\\
40.1416666666667	-30.5631064104843\\
40.15	-30.6111323111828\\
40.1583333333333	-30.6841836811066\\
40.1666666666667	-30.5453406314991\\
40.175	-30.6906935966603\\
40.1833333333333	-30.671048521252\\
40.1916666666667	-30.6453043691236\\
40.2	-30.8197574382448\\
40.2083333333333	-30.8621694533117\\
40.2166666666667	-30.8566419829511\\
40.225	-30.8871828304147\\
40.2333333333333	-30.9231514166411\\
40.2416666666667	-30.8776443062292\\
40.25	-31.0448148208762\\
40.2583333333333	-31.0251615050611\\
40.2666666666667	-30.9847596779031\\
40.275	-31.0383948442457\\
40.2833333333333	-30.9230887737217\\
40.2916666666667	-30.7779455294254\\
40.3	-30.7686967308958\\
40.3083333333333	-30.772720729427\\
40.3166666666667	-30.7554917477075\\
40.325	-30.7910211694991\\
40.3333333333333	-30.7135712944749\\
40.3416666666667	-30.7454866056862\\
40.35	-30.7206009626036\\
40.3583333333333	-30.7945043518243\\
40.3666666666667	-30.7944928132142\\
40.375	-30.7874961307313\\
40.3833333333333	-30.8210702788105\\
40.3916666666667	-30.8686523480907\\
40.4	-30.8861977347939\\
40.4083333333333	-30.841895075919\\
40.4166666666667	-30.8801684306557\\
40.425	-31.0025780948686\\
40.4333333333333	-31.0957585702105\\
40.4416666666667	-31.1276993791718\\
40.45	-31.2169868629557\\
40.4583333333333	-31.2855801631502\\
40.4666666666667	-31.2002510485857\\
40.475	-31.0691229135669\\
40.4833333333333	-31.1572838104797\\
40.4916666666667	-31.1352798671125\\
40.5	-31.1146190471951\\
40.5083333333333	-31.2225184841725\\
40.5166666666667	-31.2299291724141\\
40.525	-31.2339123365901\\
40.5333333333333	-31.1439666845793\\
40.5416666666667	-31.2239873962\\
40.55	-31.0450836388873\\
40.5583333333333	-31.2243876680973\\
40.5666666666667	-31.1676464173481\\
40.575	-31.2734166090239\\
40.5833333333333	-31.3507694876025\\
40.5916666666667	-31.5202116277147\\
40.6	-31.680863102658\\
40.6083333333333	-31.7096376493818\\
40.6166666666667	-31.6792030534823\\
40.625	-31.6403132719892\\
40.6333333333333	-31.7292271768935\\
40.6416666666667	-31.6522212912593\\
40.65	-31.6978431640933\\
40.6583333333333	-31.5711723184168\\
40.6666666666667	-31.6110985971688\\
40.675	-31.5771319204976\\
40.6833333333333	-31.5107952725844\\
40.6916666666667	-31.58456259237\\
40.7	-31.6530592505956\\
40.7083333333333	-31.6581462730978\\
40.7166666666667	-31.635481024584\\
40.725	-31.6000560088436\\
40.7333333333333	-31.7318233454605\\
40.7416666666667	-31.6993752483554\\
40.75	-31.793411762724\\
40.7583333333333	-31.7807067665682\\
40.7666666666667	-31.7087706487278\\
40.775	-31.6912795886659\\
40.7833333333333	-31.6703093834077\\
40.7916666666667	-31.614603757311\\
40.8	-31.7382133358942\\
40.8083333333333	-31.6264975339494\\
40.8166666666667	-31.6779259969043\\
40.825	-31.7422640693851\\
40.8333333333333	-31.7456138057985\\
40.8416666666667	-31.764876823518\\
40.85	-31.8065297664102\\
40.8583333333333	-31.7501993857783\\
40.8666666666667	-31.7090765519248\\
40.875	-31.7053250481393\\
40.8833333333333	-31.7042468543361\\
40.8916666666667	-31.6546301239059\\
40.9	-31.5919190261685\\
40.9083333333333	-31.6272006963398\\
40.9166666666667	-31.6601875777556\\
40.925	-31.7486469647124\\
40.9333333333333	-31.8032883480275\\
40.9416666666667	-31.8758495823374\\
40.95	-31.8518074219711\\
40.9583333333333	-31.9332513878875\\
40.9666666666667	-31.9121291953918\\
40.975	-31.9565723816282\\
40.9833333333333	-31.939778201123\\
40.9916666666667	-31.9490568952054\\
41	-31.9110287057172\\
41.0083333333333	-31.9027854309878\\
41.0166666666667	-32.1018528608403\\
41.025	-32.0176640149023\\
41.0333333333333	-31.9071527688982\\
41.0416666666667	-31.8626890246451\\
41.05	-31.7527219842721\\
41.0583333333333	-31.6796561035536\\
41.0666666666667	-31.6203786045501\\
41.075	-31.5199564298263\\
41.0833333333333	-31.5677497144211\\
41.0916666666667	-31.5166650701137\\
41.1	-31.4051181761853\\
41.1083333333333	-31.3366612069143\\
41.1166666666667	-31.3495453017294\\
41.125	-31.4335613886913\\
41.1333333333333	-31.471124503642\\
41.1416666666667	-31.3811916040395\\
41.15	-31.4071857933486\\
41.1583333333333	-31.2860318317662\\
41.1666666666667	-31.1584363029037\\
41.175	-31.1285853167988\\
41.1833333333333	-31.1257543046628\\
41.1916666666667	-31.1341006402284\\
41.2	-31.1570895699674\\
41.2083333333333	-31.2445084555595\\
41.2166666666667	-31.1585295904758\\
41.225	-31.115577903834\\
41.2333333333333	-31.0773869983093\\
41.2416666666667	-31.1822051572636\\
41.25	-31.1130593799656\\
41.2583333333333	-31.086214233523\\
41.2666666666667	-31.0152365534712\\
41.275	-31.1330335637584\\
41.2833333333333	-31.1056908031951\\
41.2916666666667	-31.0608301972901\\
41.3	-31.1565762742538\\
41.3083333333333	-31.2713237120085\\
41.3166666666667	-31.2730148159759\\
41.325	-31.3022650891655\\
41.3333333333333	-31.26655664307\\
41.3416666666667	-31.3327781920914\\
41.35	-31.3766662679685\\
41.3583333333333	-31.2847617105046\\
41.3666666666667	-31.18514777157\\
41.375	-31.192088970251\\
41.3833333333333	-31.237123551938\\
41.3916666666667	-31.276658775637\\
41.4	-31.2531902564286\\
41.4083333333333	-31.1443687172155\\
41.4166666666667	-31.1167374816366\\
41.425	-31.1299038520319\\
41.4333333333333	-31.1104951307424\\
41.4416666666667	-31.0293480915395\\
41.45	-30.9990705773939\\
41.4583333333333	-30.9168234638922\\
41.4666666666667	-30.899494271206\\
41.475	-30.8376929878377\\
41.4833333333333	-30.8971718427998\\
41.4916666666667	-30.7886978021509\\
41.5	-30.8210141458605\\
41.5083333333333	-30.7751672341402\\
41.5166666666667	-30.745117987744\\
41.525	-30.7637212299073\\
41.5333333333333	-30.7608375975266\\
41.5416666666667	-30.7487603243476\\
41.55	-30.690097306637\\
41.5583333333333	-30.5641916650596\\
41.5666666666667	-30.5402529328315\\
41.575	-30.5094958491874\\
41.5833333333333	-30.5174382917149\\
41.5916666666667	-30.5700512634348\\
41.6	-30.6282422746135\\
41.6083333333333	-30.6952189068857\\
41.6166666666667	-30.6911170499006\\
41.625	-30.6717506784414\\
41.6333333333333	-30.5956391872392\\
41.6416666666667	-30.7076147684167\\
41.65	-30.6477603223921\\
41.6583333333333	-30.6536874319878\\
41.6666666666667	-30.6716081044077\\
41.675	-30.6071113273088\\
41.6833333333333	-30.4921909763794\\
41.6916666666667	-30.4991327532714\\
41.7	-30.5692553570183\\
41.7083333333333	-30.5943230260458\\
41.7166666666667	-30.5656937082051\\
41.725	-30.6499043659583\\
41.7333333333333	-30.6443747260313\\
41.7416666666667	-30.6070430651274\\
41.75	-30.6115641227603\\
41.7583333333333	-30.6603970765557\\
41.7666666666667	-30.6845989509629\\
41.775	-30.7247644333278\\
41.7833333333333	-30.7445684219384\\
41.7916666666667	-30.7400890288349\\
41.8	-30.8238866375498\\
41.8083333333333	-30.7687778184521\\
41.8166666666667	-30.7634041520533\\
41.825	-30.760641632573\\
41.8333333333333	-30.7361333339332\\
41.8416666666667	-30.7940706653988\\
41.85	-30.8025109687556\\
41.8583333333333	-30.875695233908\\
41.8666666666667	-30.8455761293992\\
41.875	-30.8599128288311\\
41.8833333333333	-30.8124438431059\\
41.8916666666667	-30.7711925703729\\
41.9	-30.7836291881995\\
41.9083333333333	-30.8504256782323\\
41.9166666666667	-30.8904847652811\\
41.925	-30.8595397331711\\
41.9333333333333	-30.8316282145372\\
41.9416666666667	-30.8258709131682\\
41.95	-30.8491641245145\\
41.9583333333333	-30.8433789489554\\
41.9666666666667	-30.9951894887354\\
41.975	-31.0351778843432\\
41.9833333333333	-30.9926212442482\\
41.9916666666667	-30.9616335076375\\
42	-30.8595236011557\\
42.0083333333333	-30.8248007542565\\
42.0166666666667	-30.825294707337\\
42.025	-30.9068255386904\\
42.0333333333333	-31.0077213618114\\
42.0416666666667	-31.023418429025\\
42.05	-30.9520916460042\\
42.0583333333333	-31.050544660969\\
42.0666666666667	-31.1047895338205\\
42.075	-31.0968226270524\\
42.0833333333333	-31.0476265734679\\
42.0916666666667	-31.0984772857856\\
42.1	-31.0922601309079\\
42.1083333333333	-31.0234043721586\\
42.1166666666667	-30.9890667413635\\
42.125	-31.0783859381804\\
42.1333333333333	-31.1480473767359\\
42.1416666666667	-31.1919449542925\\
42.15	-31.228003711212\\
42.1583333333333	-31.266554192089\\
42.1666666666667	-31.3694261392215\\
42.175	-31.4466478718235\\
42.1833333333333	-31.3403483825999\\
42.1916666666667	-31.2369843621544\\
42.2	-31.2690958392873\\
42.2083333333333	-31.2908969750957\\
42.2166666666667	-31.2942094773601\\
42.225	-31.3177044972825\\
42.2333333333333	-31.3250421471583\\
42.2416666666667	-31.3180231918201\\
42.25	-31.2595645700567\\
42.2583333333333	-31.3139323747667\\
42.2666666666667	-31.3446778551003\\
42.275	-31.3624953559803\\
42.2833333333333	-31.3413091925213\\
42.2916666666667	-31.226557549831\\
42.3	-31.1664894737486\\
42.3083333333333	-31.1831935577337\\
42.3166666666667	-31.2101098238339\\
42.325	-31.268846429854\\
42.3333333333333	-31.3611711801954\\
42.3416666666667	-31.2715461215737\\
42.35	-31.259406691122\\
42.3583333333333	-31.273490419035\\
42.3666666666667	-31.3099527185599\\
42.375	-31.3614451373698\\
42.3833333333333	-31.3382497832603\\
42.3916666666667	-31.4371796964803\\
42.4	-31.4298887467442\\
42.4083333333333	-31.5539705526914\\
42.4166666666667	-31.4349228907983\\
42.425	-31.4415706960138\\
42.4333333333333	-31.4190797531705\\
42.4416666666667	-31.3654609816167\\
42.45	-31.4213090725348\\
42.4583333333333	-31.4284123584462\\
42.4666666666667	-31.3798002261253\\
42.475	-31.3691526830965\\
42.4833333333333	-31.4280861006781\\
42.4916666666667	-31.4725976651158\\
42.5	-31.5352579225652\\
42.5083333333333	-31.6209313723219\\
42.5166666666667	-31.5745204052535\\
42.525	-31.6190783263109\\
42.5333333333333	-31.6163401131079\\
42.5416666666667	-31.6652966257088\\
42.55	-31.7211519528614\\
42.5583333333333	-31.7135169193278\\
42.5666666666667	-31.7151533912256\\
42.575	-31.7426087932301\\
42.5833333333333	-31.7027432279607\\
42.5916666666667	-31.625695855577\\
42.6	-31.5826602691196\\
42.6083333333333	-31.5455380620477\\
42.6166666666667	-31.5877417940931\\
42.625	-31.6132842123485\\
42.6333333333333	-31.6114100818477\\
42.6416666666667	-31.571864461984\\
42.65	-31.6777266376822\\
42.6583333333333	-31.6627181051864\\
42.6666666666667	-31.6385040814552\\
42.675	-31.7156129213004\\
42.6833333333333	-31.6600936392579\\
42.6916666666667	-31.575080367642\\
42.7	-31.6539893816749\\
42.7083333333333	-31.6393013329726\\
42.7166666666667	-31.5464122036218\\
42.725	-31.6515402456238\\
42.7333333333333	-31.6581626761398\\
42.7416666666667	-31.7263433005056\\
42.75	-31.7941054968776\\
42.7583333333333	-31.7351290705187\\
42.7666666666667	-31.8049640082018\\
42.775	-31.7477214155279\\
42.7833333333333	-31.732367564489\\
42.7916666666667	-31.7552360925316\\
42.8	-31.7796348377593\\
42.8083333333333	-31.7210907744613\\
42.8166666666667	-31.7532440623737\\
42.825	-31.6771216467339\\
42.8333333333333	-31.7075526218677\\
42.8416666666667	-31.6906415471705\\
42.85	-31.7154034438319\\
42.8583333333333	-31.7146885784544\\
42.8666666666667	-31.7098767891497\\
42.875	-31.7782083955495\\
42.8833333333333	-31.7696480016598\\
42.8916666666667	-31.8055484090973\\
42.9	-31.8919071030374\\
42.9083333333333	-31.8993019838675\\
42.9166666666667	-31.95111038333\\
42.925	-31.9116161015654\\
42.9333333333333	-31.9380028379216\\
42.9416666666667	-31.9967732145301\\
42.95	-32.0789411018933\\
42.9583333333333	-32.0183542650578\\
42.9666666666667	-32.0671887930232\\
42.975	-32.0616131994781\\
42.9833333333333	-32.1269954106677\\
42.9916666666667	-32.086704758923\\
43	-32.196627542299\\
43.0083333333333	-32.2848816620846\\
43.0166666666667	-32.2434514403697\\
43.025	-32.2999065713207\\
43.0333333333333	-32.3944072425448\\
43.0416666666667	-32.4489580903511\\
43.05	-32.4782641853857\\
43.0583333333333	-32.5254716920726\\
43.0666666666667	-32.4916508264645\\
43.075	-32.4805933435576\\
43.0833333333333	-32.4341202100591\\
43.0916666666667	-32.5167665593054\\
43.1	-32.43535648774\\
43.1083333333333	-32.3357645746389\\
43.1166666666667	-32.321295383371\\
43.125	-32.381615022618\\
43.1333333333333	-32.3567559859634\\
43.1416666666667	-32.3995149167922\\
43.15	-32.4299884834824\\
43.1583333333333	-32.384792891625\\
43.1666666666667	-32.3721837407496\\
43.175	-32.3335030004196\\
43.1833333333333	-32.3690489307101\\
43.1916666666667	-32.4184367001895\\
43.2	-32.3907098088111\\
43.2083333333333	-32.3830344162796\\
43.2166666666667	-32.3734900767997\\
43.225	-32.5099455863325\\
43.2333333333333	-32.4681331751227\\
43.2416666666667	-32.4788625845146\\
43.25	-32.4133683619124\\
43.2583333333333	-32.3717332614835\\
43.2666666666667	-32.3404864537864\\
43.275	-32.2452853258753\\
43.2833333333333	-32.315757749637\\
43.2916666666667	-32.345743325877\\
43.3	-32.3031372100835\\
43.3083333333333	-32.242746572887\\
43.3166666666667	-32.26926732547\\
43.325	-32.2548129067754\\
43.3333333333333	-32.2521670651334\\
43.3416666666667	-32.2622877033247\\
43.35	-32.2858259240877\\
43.3583333333333	-32.2726464843736\\
43.3666666666667	-32.256709273596\\
43.375	-32.2592039793672\\
43.3833333333333	-32.2735261126258\\
43.3916666666667	-32.3066839657049\\
43.4	-32.3772862313163\\
43.4083333333333	-32.4612320036052\\
43.4166666666667	-32.479955873149\\
43.425	-32.3766799096865\\
43.4333333333333	-32.3455020365693\\
43.4416666666667	-32.3885103594887\\
43.45	-32.4177316868705\\
43.4583333333333	-32.3936574255357\\
43.4666666666667	-32.2652896639388\\
43.475	-32.2936302915726\\
43.4833333333333	-32.310753705061\\
43.4916666666667	-32.2998830484948\\
43.5	-32.2874390492671\\
43.5083333333333	-32.3128070148494\\
43.5166666666667	-32.3340209835819\\
43.525	-32.259990524127\\
43.5333333333333	-32.3301158891584\\
43.5416666666667	-32.4329150458411\\
43.55	-32.4584203274899\\
43.5583333333333	-32.5344250157097\\
43.5666666666667	-32.5827616209477\\
43.575	-32.6210348295261\\
43.5833333333333	-32.6943057751137\\
43.5916666666667	-32.7299605651082\\
43.6	-32.7181777669404\\
43.6083333333333	-32.6582278414042\\
43.6166666666667	-32.6433114660248\\
43.625	-32.7758909419822\\
43.6333333333333	-32.8452175338956\\
43.6416666666667	-32.8700826723289\\
43.65	-32.9501782705206\\
43.6583333333333	-32.9676007064466\\
43.6666666666667	-32.9952638841261\\
43.675	-33.1006832167111\\
43.6833333333333	-33.1952624230883\\
43.6916666666667	-33.2286118895252\\
43.7	-33.2694009221259\\
43.7083333333333	-33.2524682161783\\
43.7166666666667	-33.2930114218605\\
43.725	-33.1868489047936\\
43.7333333333333	-33.178347567945\\
43.7416666666667	-33.1522109743953\\
43.75	-33.1536084092967\\
43.7583333333333	-33.259601915603\\
43.7666666666667	-33.2639549954823\\
43.775	-33.2604057864774\\
43.7833333333333	-33.2823372484566\\
43.7916666666667	-33.3694780650901\\
43.8	-33.4082517712441\\
43.8083333333333	-33.4061780599982\\
43.8166666666667	-33.3827319020145\\
43.825	-33.3102062576651\\
43.8333333333333	-33.3303501490667\\
43.8416666666667	-33.4215308817554\\
43.85	-33.401160808097\\
43.8583333333333	-33.4530185256771\\
43.8666666666667	-33.4639886777396\\
43.875	-33.5022340928285\\
43.8833333333333	-33.5693439347217\\
43.8916666666667	-33.5292379713973\\
43.9	-33.553167087425\\
43.9083333333333	-33.6021275507952\\
43.9166666666667	-33.6718250767391\\
43.925	-33.6380514605482\\
43.9333333333333	-33.7246205254744\\
43.9416666666667	-33.7871516652928\\
43.95	-33.8037113788889\\
43.9583333333333	-33.7783075554501\\
43.9666666666667	-33.824480952648\\
43.975	-33.8558507362445\\
43.9833333333333	-33.8791219903048\\
43.9916666666667	-33.8237715569337\\
44	-33.9258410518572\\
44.0083333333333	-33.8181127156209\\
44.0166666666667	-33.8329779867757\\
44.025	-33.787292272301\\
44.0333333333333	-33.8453248607298\\
44.0416666666667	-33.8301160565774\\
44.05	-33.7558330159428\\
44.0583333333333	-33.7547870862564\\
44.0666666666667	-33.8142616090724\\
44.075	-33.8804345692594\\
44.0833333333333	-33.8468375958009\\
44.0916666666667	-33.8826952361312\\
44.1	-33.9308191797386\\
44.1083333333333	-33.8935580159879\\
44.1166666666667	-33.8040797154761\\
44.125	-33.7791060620623\\
44.1333333333333	-33.7795077472957\\
44.1416666666667	-33.8338714972471\\
44.15	-33.8270309763851\\
44.1583333333333	-33.8458026712733\\
44.1666666666667	-33.8446088498551\\
44.175	-33.8627076045593\\
44.1833333333333	-33.8810024833441\\
44.1916666666667	-33.8414100934895\\
44.2	-33.835879007911\\
44.2083333333333	-33.8263814033474\\
44.2166666666667	-33.8609039551395\\
44.225	-33.8752688959052\\
44.2333333333333	-33.8628686550504\\
44.2416666666667	-33.8875865520632\\
44.25	-33.8910498125298\\
44.2583333333333	-33.9177017768454\\
44.2666666666667	-33.8817131606001\\
44.275	-33.8647017599912\\
44.2833333333333	-33.8706501705715\\
44.2916666666667	-33.9199237118093\\
44.3	-33.8114955394079\\
44.3083333333333	-33.6950369246346\\
44.3166666666667	-33.6818707298047\\
44.325	-33.7030277760346\\
44.3333333333333	-33.7432007014832\\
44.3416666666667	-33.7807861849967\\
44.35	-33.7234979009455\\
44.3583333333333	-33.7528726556242\\
44.3666666666667	-33.6876350109409\\
44.375	-33.6391467685004\\
44.3833333333333	-33.5611239342533\\
44.3916666666667	-33.550398962871\\
44.4	-33.6123087836101\\
44.4083333333333	-33.612185246388\\
44.4166666666667	-33.5710231356651\\
44.425	-33.5397301472679\\
44.4333333333333	-33.6420501867271\\
44.4416666666667	-33.6411974828716\\
44.45	-33.6964217292348\\
44.4583333333333	-33.7574116042038\\
44.4666666666667	-33.6825390411953\\
44.475	-33.6409378038341\\
44.4833333333333	-33.5769719108263\\
44.4916666666667	-33.483818564683\\
44.5	-33.4840699206298\\
44.5083333333333	-33.5127253050951\\
44.5166666666667	-33.5123244260517\\
44.525	-33.4926572823105\\
44.5333333333333	-33.4146849593842\\
44.5416666666667	-33.4539207003482\\
44.55	-33.5351650163853\\
44.5583333333333	-33.5502804868393\\
44.5666666666667	-33.5495939584479\\
44.575	-33.6168501169335\\
44.5833333333333	-33.5274226057324\\
44.5916666666667	-33.6154052355475\\
44.6	-33.5518207854025\\
44.6083333333333	-33.5451104514771\\
44.6166666666667	-33.6059422435267\\
44.625	-33.5079157453713\\
44.6333333333333	-33.5295648676515\\
44.6416666666667	-33.5377988085461\\
44.65	-33.4848088194111\\
44.6583333333333	-33.3774690602018\\
44.6666666666667	-33.4455265557302\\
44.675	-33.3194721284773\\
44.6833333333333	-33.2845975754255\\
44.6916666666667	-33.3223750339519\\
44.7	-33.2798614793226\\
44.7083333333333	-33.219451506426\\
44.7166666666667	-33.2769078103084\\
44.725	-33.2506036121568\\
44.7333333333333	-33.267044074362\\
44.7416666666667	-33.3234865856882\\
44.75	-33.3320620942129\\
44.7583333333333	-33.3536186756499\\
44.7666666666667	-33.2980576277324\\
44.775	-33.3353342993368\\
44.7833333333333	-33.2091563986288\\
44.7916666666667	-33.2527088046344\\
44.8	-33.2747052096626\\
44.8083333333333	-33.2417178944827\\
44.8166666666667	-33.1843000132191\\
44.825	-33.115383889215\\
44.8333333333333	-33.0876780228277\\
44.8416666666667	-33.004105495713\\
44.85	-32.9949955100634\\
44.8583333333333	-33.004215084762\\
44.8666666666667	-32.9663430143852\\
44.875	-32.9014684119679\\
44.8833333333333	-32.986405929548\\
44.8916666666667	-32.8950957245394\\
44.9	-32.8689994322829\\
44.9083333333333	-32.9376284878016\\
44.9166666666667	-32.9474427736294\\
44.925	-33.0056858344322\\
44.9333333333333	-33.0569094901098\\
44.9416666666667	-33.0718854536755\\
44.95	-33.0369923279391\\
44.9583333333333	-33.0033033817737\\
44.9666666666667	-32.9465795137543\\
44.975	-33.0140098248751\\
44.9833333333333	-33.0697272842076\\
44.9916666666667	-33.0931231480162\\
45	-33.0975717143483\\
45.0083333333333	-33.1429235434087\\
45.0166666666667	-33.1982104869769\\
45.025	-33.2770299997705\\
45.0333333333333	-33.2193119997041\\
45.0416666666667	-33.2557925317296\\
45.05	-33.2610198571991\\
45.0583333333333	-33.3180658915459\\
45.0666666666667	-33.4097067723803\\
45.075	-33.4374972247313\\
45.0833333333333	-33.4307005479299\\
45.0916666666667	-33.4254306692564\\
45.1	-33.5350687683095\\
45.1083333333333	-33.5966069509199\\
45.1166666666667	-33.6888710224128\\
45.125	-33.5273860760643\\
45.1333333333333	-33.4973962604089\\
45.1416666666667	-33.4658502716452\\
45.15	-33.6028656601342\\
45.1583333333333	-33.6885231063605\\
45.1666666666667	-33.6854178072827\\
45.175	-33.7591569023736\\
45.1833333333333	-33.6910722283264\\
45.1916666666667	-33.7145401932893\\
45.2	-33.7641534496896\\
45.2083333333333	-33.8690418940709\\
45.2166666666667	-33.9022142071541\\
45.225	-33.9643912201388\\
45.2333333333333	-33.9325743501119\\
45.2416666666667	-33.9226007466201\\
45.25	-33.9086644803719\\
45.2583333333333	-33.9164692988921\\
45.2666666666667	-33.9949488126845\\
45.275	-33.7854394203431\\
45.2833333333333	-33.8659607357267\\
45.2916666666667	-33.9155274372031\\
45.3	-33.8100316866508\\
45.3083333333333	-33.8318528574174\\
45.3166666666667	-33.9241885840639\\
45.325	-33.9665566442099\\
45.3333333333333	-34.1024236892209\\
45.3416666666667	-34.0619784343955\\
45.35	-34.1253037822389\\
45.3583333333333	-34.1263220124839\\
45.3666666666667	-34.1053126552184\\
45.375	-34.1705274217693\\
45.3833333333333	-34.0908480320535\\
45.3916666666667	-34.110461187837\\
45.4	-34.1174857567763\\
45.4083333333333	-34.0637630081009\\
45.4166666666667	-34.071821626058\\
45.425	-33.9949028181361\\
45.4333333333333	-34.0146862115772\\
45.4416666666667	-34.0042088015683\\
45.45	-34.0007211396591\\
45.4583333333333	-33.9942932959244\\
45.4666666666667	-34.1546199753088\\
45.475	-34.2099966358096\\
45.4833333333333	-34.2121864987708\\
45.4916666666667	-34.1913593512081\\
45.5	-34.2214279050197\\
45.5083333333333	-34.2082680843367\\
45.5166666666667	-34.1788764641494\\
45.525	-34.1836695091173\\
45.5333333333333	-34.2359555178793\\
45.5416666666667	-34.2554763931315\\
45.55	-34.2584226623461\\
45.5583333333333	-34.1861191698141\\
45.5666666666667	-34.1471068559367\\
45.575	-34.0767258223584\\
45.5833333333333	-34.1222647630964\\
45.5916666666667	-34.0671003924467\\
45.6	-34.0675740040442\\
45.6083333333333	-34.1314752231197\\
45.6166666666667	-34.1633885847694\\
45.625	-34.0790254704713\\
45.6333333333333	-34.0878451987651\\
45.6416666666667	-34.1641995877737\\
45.65	-34.1886893389477\\
45.6583333333333	-34.244929845391\\
45.6666666666667	-34.2543067133248\\
45.675	-34.3434792751664\\
45.6833333333333	-34.4167229974672\\
45.6916666666667	-34.5197104694736\\
45.7	-34.541528869574\\
45.7083333333333	-34.5825441627714\\
45.7166666666667	-34.5846557421872\\
45.725	-34.5416846591851\\
45.7333333333333	-34.4855405642002\\
45.7416666666667	-34.6467609097105\\
45.75	-34.6280849902141\\
45.7583333333333	-34.613439891069\\
45.7666666666667	-34.6580713560489\\
45.775	-34.6817306839765\\
45.7833333333333	-34.7907993339188\\
45.7916666666667	-34.8091005160339\\
45.8	-34.7818510558464\\
45.8083333333333	-34.805016608201\\
45.8166666666667	-34.9410104526514\\
45.825	-34.8279238297475\\
45.8333333333333	-34.8183604764568\\
45.8416666666667	-34.8239733280266\\
45.85	-34.9309027674883\\
45.8583333333333	-34.9512074402965\\
45.8666666666667	-34.8843585968075\\
45.875	-35.005908262593\\
45.8833333333333	-35.0223720501026\\
45.8916666666667	-34.9281046941536\\
45.9	-34.9649286629859\\
45.9083333333333	-34.9672535710144\\
45.9166666666667	-35.018261403139\\
45.925	-34.9852398787531\\
45.9333333333333	-34.9599388317217\\
45.9416666666667	-34.941307212617\\
45.95	-34.9593602836747\\
45.9583333333333	-34.9413310395082\\
45.9666666666667	-34.9158296929698\\
45.975	-34.9839422913491\\
45.9833333333333	-34.9588087861139\\
45.9916666666667	-35.0878912504977\\
46	-35.2177232669508\\
46.0083333333333	-35.3567338962194\\
46.0166666666667	-35.270079078346\\
46.025	-35.348385226342\\
46.0333333333333	-35.6783211449552\\
46.0416666666667	-35.6202717297626\\
46.05	-35.7631776167062\\
46.0583333333333	-35.770072738757\\
46.0666666666667	-35.864217609388\\
46.075	-35.9314379089193\\
46.0833333333333	-35.8675094141924\\
46.0916666666667	-35.9260628320577\\
46.1	-35.904357700473\\
46.1083333333333	-35.8859882959245\\
46.1166666666667	-36.0135713113226\\
46.125	-36.0974354066989\\
46.1333333333333	-36.0613179620618\\
46.1416666666667	-36.0382227559955\\
46.15	-36.0117229785757\\
46.1583333333333	-36.1395664524792\\
46.1666666666667	-36.0634242976124\\
46.175	-36.0848116338635\\
46.1833333333333	-36.1735633915735\\
46.1916666666667	-36.0860034130114\\
46.2	-36.0004958810241\\
46.2083333333333	-36.0500283768577\\
46.2166666666667	-36.0386955872728\\
46.225	-36.0521558744834\\
46.2333333333333	-36.2157191553917\\
46.2416666666667	-36.1810536112138\\
46.25	-36.1985501190263\\
46.2583333333333	-36.1795717550589\\
46.2666666666667	-36.1673745340949\\
46.275	-36.3091284714795\\
46.2833333333333	-36.3471357572627\\
46.2916666666667	-36.3305540260118\\
46.3	-36.2911929817544\\
46.3083333333333	-36.3571601283658\\
46.3166666666667	-36.3360342196473\\
46.325	-36.3827774697477\\
46.3333333333333	-36.2677975738631\\
46.3416666666667	-36.3435400637944\\
46.35	-36.2682523693463\\
46.3583333333333	-36.2196548366853\\
46.3666666666667	-36.0845927697789\\
46.375	-36.0132909268323\\
46.3833333333333	-36.056648197007\\
46.3916666666667	-36.0877927258145\\
46.4	-36.2360773357863\\
46.4083333333333	-36.1385403470147\\
46.4166666666667	-36.1320924166841\\
46.425	-36.1714859691465\\
46.4333333333333	-36.0516919958338\\
46.4416666666667	-36.0031548436761\\
46.45	-36.1120920827533\\
46.4583333333333	-36.1531090636192\\
46.4666666666667	-36.0470632469685\\
46.475	-36.0334834347179\\
46.4833333333333	-35.9190202191173\\
46.4916666666667	-35.9464704047873\\
46.5	-35.9776084002289\\
46.5083333333333	-36.0031177706458\\
46.5166666666667	-36.0559693947955\\
46.525	-36.1308019154586\\
46.5333333333333	-36.1410569376194\\
46.5416666666667	-36.0609994321164\\
46.55	-36.0904597478892\\
46.5583333333333	-36.0725272177928\\
46.5666666666667	-36.1789795291032\\
46.575	-36.0419757374411\\
46.5833333333333	-36.0128410789727\\
46.5916666666667	-36.0080815715398\\
46.6	-36.0241666258079\\
46.6083333333333	-35.9236946165428\\
46.6166666666667	-35.9880114951562\\
46.625	-35.9339440083197\\
46.6333333333333	-35.914499095812\\
46.6416666666667	-35.8230438004222\\
46.65	-35.9073895287686\\
46.6583333333333	-35.8438783080755\\
46.6666666666667	-35.832691186853\\
46.675	-35.9292702259919\\
46.6833333333333	-35.8534391112345\\
46.6916666666667	-35.8650611599502\\
46.7	-35.8706883861959\\
46.7083333333333	-35.9743385837468\\
46.7166666666667	-36.0950778577561\\
46.725	-36.0860973438008\\
46.7333333333333	-36.2614945235744\\
46.7416666666667	-36.3698580492458\\
46.75	-36.5646281605187\\
46.7583333333333	-36.7268994015908\\
46.7666666666667	-36.7475278115739\\
46.775	-36.6851371791407\\
46.7833333333333	-36.7296170542689\\
46.7916666666667	-36.7199663344606\\
46.8	-36.6261724455252\\
46.8083333333333	-36.796969732589\\
46.8166666666667	-36.8974458659786\\
46.825	-36.9760684407326\\
46.8333333333333	-37.0613018815462\\
46.8416666666667	-36.8740821659703\\
46.85	-36.8771131945778\\
46.8583333333333	-36.7785333348891\\
46.8666666666667	-36.7487518232249\\
46.875	-36.9214208132602\\
46.8833333333333	-36.9845726007167\\
46.8916666666667	-36.9984620656082\\
46.9	-37.1067835918671\\
46.9083333333333	-37.0059598273798\\
46.9166666666667	-36.9481986197728\\
46.925	-36.9833449058095\\
46.9333333333333	-37.0514011892728\\
46.9416666666667	-37.0265235423021\\
46.95	-37.0547995949364\\
46.9583333333333	-36.9023732753415\\
46.9666666666667	-36.89643155093\\
46.975	-36.767587478176\\
46.9833333333333	-36.7700908025634\\
46.9916666666667	-36.6279599307532\\
47	-36.6834617718774\\
47.0083333333333	-36.8577394763263\\
47.0166666666667	-36.9866180338218\\
47.025	-37.0171977576755\\
47.0333333333333	-37.1429121362122\\
47.0416666666667	-37.0693174486248\\
47.05	-37.0389147048186\\
47.0583333333333	-37.1028369142409\\
47.0666666666667	-36.9846212752871\\
47.075	-36.9083517225789\\
47.0833333333333	-36.924672115873\\
47.0916666666667	-37.0414527577549\\
47.1	-37.0334675937177\\
47.1083333333333	-36.94915584638\\
47.1166666666667	-36.8994387850104\\
47.125	-36.8152637636451\\
47.1333333333333	-36.9022129072544\\
47.1416666666667	-36.9676352397262\\
47.15	-36.8708859165542\\
47.1583333333333	-36.8579703793854\\
47.1666666666667	-36.9037045215265\\
47.175	-36.8162841231854\\
47.1833333333333	-36.9819564269354\\
47.1916666666667	-36.9557315598593\\
47.2	-37.1159649675636\\
47.2083333333333	-37.0856235339992\\
47.2166666666667	-36.895882684038\\
47.225	-36.9129447026833\\
47.2333333333333	-36.8237060554876\\
47.2416666666667	-36.8329542768218\\
47.25	-36.7459174118291\\
47.2583333333333	-36.6396734815376\\
47.2666666666667	-36.5554342651006\\
47.275	-36.4437101012821\\
47.2833333333333	-36.3595224681099\\
47.2916666666667	-36.458323477781\\
47.3	-36.4969671697949\\
47.3083333333333	-36.4449178307881\\
47.3166666666667	-36.5619994520492\\
47.325	-36.6260287299533\\
47.3333333333333	-36.5543787564201\\
47.3416666666667	-36.4616049777047\\
47.35	-36.3990268271608\\
47.3583333333333	-36.629323885927\\
47.3666666666667	-36.5816998473368\\
47.375	-36.6052262996751\\
47.3833333333333	-36.7391264212497\\
47.3916666666667	-36.598216365982\\
47.4	-36.6552302027954\\
47.4083333333333	-36.8350414279057\\
47.4166666666667	-36.9247728480417\\
47.425	-37.0647983515518\\
47.4333333333333	-36.9600997571869\\
47.4416666666667	-36.7966484685538\\
47.45	-36.7974232765362\\
47.4583333333333	-36.7957210954399\\
47.4666666666667	-36.8027832349823\\
47.475	-36.8754624218992\\
47.4833333333333	-36.7833656497442\\
47.4916666666667	-36.779702088601\\
47.5	-36.6918962052794\\
47.5083333333333	-36.5898234697495\\
47.5166666666667	-36.6513036686995\\
47.525	-36.3193292147357\\
47.5333333333333	-36.2738253354498\\
47.5416666666667	-36.4632277884873\\
47.55	-36.3585090135393\\
47.5583333333333	-36.2692157900156\\
47.5666666666667	-36.3794867381646\\
47.575	-36.2657808035811\\
47.5833333333333	-36.3914970307385\\
47.5916666666667	-36.3885772861515\\
47.6	-36.1943240386396\\
47.6083333333333	-36.0995162924956\\
47.6166666666667	-36.0343573470516\\
47.625	-35.860601867398\\
47.6333333333333	-35.8969244819136\\
47.6416666666667	-35.9044057539775\\
47.65	-35.9202889294111\\
47.6583333333333	-35.8250990968428\\
47.6666666666667	-35.7789840731427\\
47.675	-35.6800977612455\\
47.6833333333333	-35.855375910869\\
47.6916666666667	-35.836002673206\\
47.7	-35.8919129004226\\
47.7083333333333	-36.016312960812\\
47.7166666666667	-35.8416327590986\\
47.725	-35.845718071587\\
47.7333333333333	-35.9499879762308\\
47.7416666666667	-35.923415659072\\
47.75	-35.8564989065813\\
47.7583333333333	-35.8737572689484\\
47.7666666666667	-35.7862654784787\\
47.775	-35.7075449822866\\
47.7833333333333	-35.9923105988176\\
47.7916666666667	-36.0571883560886\\
47.8	-36.1428444785752\\
47.8083333333333	-36.1270475816972\\
47.8166666666667	-36.2430704300024\\
47.825	-36.1078542018511\\
47.8333333333333	-36.0506795923556\\
47.8416666666667	-36.0132801891329\\
47.85	-36.0064367438764\\
47.8583333333333	-36.0787800249131\\
47.8666666666667	-36.0062030827856\\
47.875	-36.0696538959567\\
47.8833333333333	-35.8946809301847\\
47.8916666666667	-36.0586182731506\\
47.9	-36.0941486381994\\
47.9083333333333	-36.0955191348145\\
47.9166666666667	-36.206201324252\\
47.925	-36.2106316239813\\
47.9333333333333	-36.2552292207129\\
47.9416666666667	-36.168415071655\\
47.95	-36.0758003626911\\
47.9583333333333	-36.0151299436763\\
47.9666666666667	-36.0275117267416\\
47.975	-36.1003349062342\\
47.9833333333333	-35.8857956908083\\
47.9916666666667	-35.7630918668032\\
48	-35.7388832066827\\
48.0083333333333	-35.727692040427\\
48.0166666666667	-35.7705856733274\\
48.025	-35.7328166119327\\
48.0333333333333	-35.8023364359331\\
48.0416666666667	-35.6395523173639\\
48.05	-35.650074390762\\
48.0583333333333	-35.6771266126388\\
48.0666666666667	-35.6734674874229\\
48.075	-35.6421454755271\\
48.0833333333333	-35.7326443529863\\
48.0916666666667	-35.6440298447679\\
48.1	-35.7008273265696\\
48.1083333333333	-35.6315688256613\\
48.1166666666667	-35.6653381909796\\
48.125	-35.7779703803047\\
48.1333333333333	-35.8761588199109\\
48.1416666666667	-36.0606805906455\\
48.15	-35.9800978556941\\
48.1583333333333	-35.9755794752558\\
48.1666666666667	-36.0420994033459\\
48.175	-35.8400272235727\\
48.1833333333333	-35.7738929052102\\
48.1916666666667	-35.8835722137435\\
48.2	-36.065199189166\\
48.2083333333333	-36.3512743944724\\
48.2166666666667	-36.3394202516851\\
48.225	-36.3311701411696\\
48.2333333333333	-36.4502013473167\\
48.2416666666667	-36.4514966694326\\
48.25	-36.4235020372391\\
48.2583333333333	-36.4801072330735\\
48.2666666666667	-36.4899496311698\\
48.275	-36.6157480106397\\
48.2833333333333	-36.5694978942859\\
48.2916666666667	-36.5047655827426\\
48.3	-36.5731136274763\\
48.3083333333333	-36.4441924126954\\
48.3166666666667	-36.5494128023013\\
48.325	-36.7137488697439\\
48.3333333333333	-36.7254934249553\\
48.3416666666667	-36.7370750606524\\
48.35	-36.8052348450727\\
48.3583333333333	-36.7001722926971\\
48.3666666666667	-36.8811003102023\\
48.375	-37.2392736084589\\
48.3833333333333	-37.2620751289035\\
48.3916666666667	-37.2524244864658\\
48.4	-37.3642517339559\\
48.4083333333333	-37.2998741775602\\
48.4166666666667	-37.2150565781156\\
48.425	-37.1810395143302\\
48.4333333333333	-37.0671997752998\\
48.4416666666667	-37.1691462090029\\
48.45	-37.3770131699568\\
48.4583333333333	-37.3655982754612\\
48.4666666666667	-37.4091236154304\\
48.475	-37.5249209194293\\
48.4833333333333	-37.57962204917\\
48.4916666666667	-37.4766109457556\\
48.5	-37.3341605047764\\
48.5083333333333	-37.2061836314265\\
48.5166666666667	-37.2787519563545\\
48.525	-37.3309757389129\\
48.5333333333333	-37.3197993847638\\
48.5416666666667	-37.3111626223583\\
48.55	-37.4638677456429\\
48.5583333333333	-37.3493131558776\\
48.5666666666667	-37.4607977884091\\
48.575	-37.5456424749948\\
48.5833333333333	-37.6550679585307\\
48.5916666666667	-37.7655535652806\\
48.6	-37.6277639184266\\
48.6083333333333	-37.7478934629367\\
48.6166666666667	-37.810847029389\\
48.625	-37.6863637819491\\
48.6333333333333	-37.7108000473165\\
48.6416666666667	-37.6811218499239\\
48.65	-37.8754120530054\\
48.6583333333333	-37.8138712477569\\
48.6666666666667	-37.8270480148731\\
48.675	-37.9673602612491\\
48.6833333333333	-37.9216796063275\\
48.6916666666667	-38.0306861441155\\
48.7	-38.3816452754884\\
48.7083333333333	-38.394110378259\\
48.7166666666667	-38.3390332950382\\
48.725	-38.4480784460467\\
48.7333333333333	-38.1886887673143\\
48.7416666666667	-37.9573567335538\\
48.75	-38.0405520652836\\
48.7583333333333	-38.2808114825797\\
48.7666666666667	-38.2280378586366\\
48.775	-38.1500590467873\\
48.7833333333333	-38.052477446305\\
48.7916666666667	-38.01459702176\\
48.8	-38.1025700747316\\
48.8083333333333	-38.3417167852812\\
48.8166666666667	-38.3452315638404\\
48.825	-38.4944513699748\\
48.8333333333333	-38.6866724359985\\
48.8416666666667	-38.8013056623581\\
48.85	-38.6982454168069\\
48.8583333333333	-38.6928773798087\\
48.8666666666667	-38.9382795001663\\
48.875	-39.0584140528817\\
48.8833333333333	-39.1395290932102\\
48.8916666666667	-38.8798719258978\\
48.9	-38.8503552486654\\
48.9083333333333	-38.7079596731093\\
48.9166666666667	-38.7800539985859\\
48.925	-38.857992483794\\
48.9333333333333	-38.733907718482\\
48.9416666666667	-38.7966870553919\\
48.95	-38.9910242307102\\
48.9583333333333	-38.9332542107008\\
48.9666666666667	-38.837001758264\\
48.975	-39.2575510495618\\
48.9833333333333	-39.3970638475685\\
48.9916666666667	-39.9410590473022\\
49	-39.7999358521739\\
49.0083333333333	-39.8138363383193\\
49.0166666666667	-39.7615158403891\\
49.025	-39.7430825988836\\
49.0333333333333	-39.7920495732487\\
49.0416666666667	-39.715590394014\\
49.05	-39.9049692649851\\
49.0583333333333	-40.0376129495526\\
49.0666666666667	-40.4523074645539\\
49.075	-40.0934560359562\\
49.0833333333333	-40.0156351568228\\
49.0916666666667	-40.2403608358355\\
49.1	-40.1913851800089\\
49.1083333333333	-40.1199451540513\\
49.1166666666667	-40.1890464011725\\
49.125	-40.4421376806121\\
49.1333333333333	-40.7313785777147\\
49.1416666666667	-40.832121712068\\
49.15	-40.8832715999837\\
49.1583333333333	-41.0004702211512\\
49.1666666666667	-40.8933634600121\\
49.175	-40.9412572791972\\
49.1833333333333	-40.995599882889\\
49.1916666666667	-41.1101315521105\\
49.2	-41.1266324648414\\
49.2083333333333	-41.0626834148614\\
49.2166666666667	-41.0042222293852\\
49.225	-40.938386270392\\
49.2333333333333	-40.8441394005049\\
49.2416666666667	-40.7208589254871\\
49.25	-40.744582595787\\
49.2583333333333	-41.0835141344514\\
49.2666666666667	-41.1927788613961\\
49.275	-40.8723634844642\\
49.2833333333333	-41.0656704667115\\
49.2916666666667	-40.9867116964173\\
49.3	-41.0600689459807\\
49.3083333333333	-41.1288405627276\\
49.3166666666667	-41.3296451305194\\
49.325	-41.0396832691448\\
49.3333333333333	-40.9695688233805\\
49.3416666666667	-40.7996722973223\\
49.35	-40.8243770870922\\
49.3583333333333	-41.0541770106423\\
49.3666666666667	-41.2944187807031\\
49.375	-41.3831322409381\\
49.3833333333333	-40.8657957089266\\
49.3916666666667	-40.7482928766625\\
49.4	-40.8200873715292\\
49.4083333333333	-40.3292915268202\\
49.4166666666667	-40.4641019115916\\
49.425	-40.5903359776408\\
49.4333333333333	-40.2139439608484\\
49.4416666666667	-40.3556861678124\\
49.45	-40.2933354621193\\
49.4583333333333	-40.0772600957054\\
49.4666666666667	-39.8437429350964\\
49.475	-40.1720873037682\\
49.4833333333333	-40.2883694446967\\
49.4916666666667	-40.2284872377399\\
49.5	-40.5786004442952\\
49.5083333333333	-40.3886805845829\\
49.5166666666667	-40.5212300012945\\
49.525	-40.0704506303599\\
49.5333333333333	-40.2857124861854\\
49.5416666666667	-40.5229387503831\\
49.55	-40.2997896646161\\
49.5583333333333	-40.0468439651397\\
49.5666666666667	-40.0748690353665\\
49.575	-40.3178669390281\\
49.5833333333333	-40.383816196541\\
49.5916666666667	-40.5235050212954\\
49.6	-40.1468361520854\\
49.6083333333333	-40.3537397700854\\
49.6166666666667	-40.1779365653577\\
49.625	-39.9531200017963\\
49.6333333333333	-40.0934441160886\\
49.6416666666667	-40.0791492184113\\
49.65	-39.9213794842785\\
49.6583333333333	-40.0335966064506\\
49.6666666666667	-39.9252936568391\\
49.675	-39.9030465290461\\
49.6833333333333	-40.0094920894247\\
49.6916666666667	-39.7464971658032\\
49.7	-39.7992734701348\\
49.7083333333333	-39.6401137798618\\
49.7166666666667	-39.6709136594135\\
49.725	-39.8318238404307\\
49.7333333333333	-39.5057953199375\\
49.7416666666667	-39.7718130567637\\
49.75	-39.5358820282618\\
49.7583333333333	-39.3699692292262\\
49.7666666666667	-39.2934182594037\\
49.775	-39.3069409239579\\
49.7833333333333	-39.2393072734783\\
49.7916666666667	-38.8096102290155\\
49.8	-38.8822689990613\\
49.8083333333333	-38.6364414990282\\
49.8166666666667	-38.3514148556866\\
49.825	-38.4648631194872\\
49.8333333333333	-38.4315990140461\\
49.8416666666667	-38.3652060281669\\
49.85	-38.3736151146849\\
49.8583333333333	-38.3727582212515\\
49.8666666666667	-38.0564988133589\\
49.875	-38.0664139491517\\
49.8833333333333	-37.8174287797944\\
49.8916666666667	-37.9698448325773\\
49.9	-38.1178394968315\\
49.9083333333333	-38.1238416451351\\
49.9166666666667	-37.7683457103117\\
49.925	-38.0713893925737\\
49.9333333333333	-38.0579647878252\\
49.9416666666667	-37.8429558260934\\
49.95	-38.2415600438864\\
49.9583333333333	-38.3553033063629\\
49.9666666666667	-38.1280390514553\\
49.975	-37.9210065879515\\
49.9833333333333	-38.101292579396\\
49.9916666666667	-38.001108780553\\
50	-37.7316368672037\\
50.0083333333333	-37.6930940989629\\
50.0166666666667	-37.4877197046628\\
50.025	-37.5548375547665\\
50.0333333333333	-37.8406438211348\\
50.0416666666667	-37.9535607952457\\
50.05	-37.7709901735621\\
50.0583333333333	-37.9387457979217\\
50.0666666666667	-37.9690447267269\\
50.075	-38.1448538210471\\
50.0833333333333	-38.0112864778273\\
50.0916666666667	-37.8564134218909\\
50.1	-37.9853783610425\\
50.1083333333333	-38.157864305424\\
50.1166666666667	-38.4085961324389\\
50.125	-38.2491960098261\\
50.1333333333333	-38.5093946068925\\
50.1416666666667	-38.2840224790324\\
50.15	-38.3938962055138\\
50.1583333333333	-38.1726788192279\\
50.1666666666667	-38.2688328479524\\
50.175	-38.1312973932354\\
50.1833333333333	-38.6971829639189\\
50.1916666666667	-38.4522344161754\\
50.2	-38.3784867545324\\
50.2083333333333	-38.5017751241117\\
50.2166666666667	-38.1871563585554\\
50.225	-38.3489975514067\\
50.2333333333333	-38.1708216205337\\
50.2416666666667	-37.9873866601045\\
50.25	-38.1053276838889\\
50.2583333333333	-38.054736713141\\
50.2666666666667	-37.9781792810224\\
50.275	-37.9040356129408\\
50.2833333333333	-37.8655358513363\\
50.2916666666667	-37.5644606853615\\
50.3	-37.6704716938034\\
50.3083333333333	-37.6040669497241\\
50.3166666666667	-37.3920161281245\\
50.325	-37.1831915802097\\
50.3333333333333	-37.19567907455\\
50.3416666666667	-37.0444930008251\\
50.35	-37.0940951064487\\
50.3583333333333	-37.2662150698185\\
50.3666666666667	-37.2598422871071\\
50.375	-37.3358440326415\\
50.3833333333333	-37.1597795517577\\
50.3916666666667	-37.2781759386328\\
50.4	-37.198412884249\\
50.4083333333333	-37.1410854841813\\
50.4166666666667	-37.0450349933159\\
50.425	-37.2314622617775\\
50.4333333333333	-36.9002473657446\\
50.4416666666667	-37.0746082245048\\
50.45	-37.2906992790321\\
50.4583333333333	-37.5879766894022\\
50.4666666666667	-37.5854060822926\\
50.475	-37.5366790472558\\
50.4833333333333	-37.4142236374634\\
50.4916666666667	-37.3949016822174\\
50.5	-37.2666357087106\\
50.5083333333333	-37.1266568125513\\
50.5166666666667	-37.1731318971162\\
50.525	-37.3508251138132\\
50.5333333333333	-37.1060869733904\\
50.5416666666667	-37.2063001646065\\
50.55	-37.4232950530605\\
50.5583333333333	-37.51197753562\\
50.5666666666667	-37.7057452534184\\
50.575	-37.6761174496243\\
50.5833333333333	-37.504233771863\\
50.5916666666667	-37.2971881270535\\
50.6	-37.4504963336794\\
50.6083333333333	-37.2563274884928\\
50.6166666666667	-37.5249333156358\\
50.625	-37.4373276442284\\
50.6333333333333	-37.6443456112594\\
50.6416666666667	-37.3736821453793\\
50.65	-37.3484023754657\\
50.6583333333333	-37.3515074688341\\
50.6666666666667	-37.471963971889\\
50.675	-37.3395819815766\\
50.6833333333333	-37.4619732906707\\
50.6916666666667	-37.295056692242\\
50.7	-37.0116749655481\\
50.7083333333333	-37.0215327603851\\
50.7166666666667	-36.7840370452055\\
50.725	-36.7792492049476\\
50.7333333333333	-37.0328261965634\\
50.7416666666667	-37.1030413544211\\
50.75	-36.9726534322986\\
50.7583333333333	-36.8754345939531\\
50.7666666666667	-37.0824823782914\\
50.775	-37.1240923296423\\
50.7833333333333	-37.5472608996881\\
50.7916666666667	-37.25037729168\\
50.8	-37.3538500644783\\
50.8083333333333	-37.6991639695865\\
50.8166666666667	-37.9321894695432\\
50.825	-38.3036398803821\\
50.8333333333333	-38.2234464454714\\
50.8416666666667	-38.8125171133269\\
50.85	-39.0209190571192\\
50.8583333333333	-38.8624397738927\\
50.8666666666667	-38.9055020977542\\
50.875	-38.8593653022063\\
50.8833333333333	-38.4571251196996\\
50.8916666666667	-38.1224547721028\\
50.9	-38.2771855976822\\
50.9083333333333	-38.1459566833454\\
50.9166666666667	-37.8838665929649\\
50.925	-37.7590445088128\\
50.9333333333333	-37.6889739299341\\
50.9416666666667	-37.7256939374218\\
50.95	-37.9635075188181\\
50.9583333333333	-37.6562465886037\\
50.9666666666667	-37.5671838736445\\
50.975	-37.7905808753041\\
50.9833333333333	-37.4341515867832\\
50.9916666666667	-37.6428923577586\\
51	-38.0339916906525\\
51.0083333333333	-37.4207329862351\\
51.0166666666667	-37.0718727464512\\
51.025	-37.0674778107888\\
51.0333333333333	-37.0141688270099\\
51.0416666666667	-36.9850801709205\\
51.05	-37.2136919546667\\
51.0583333333333	-37.2516743337457\\
51.0666666666667	-37.5468889302671\\
51.075	-37.1803788256331\\
51.0833333333333	-37.3973479842891\\
51.0916666666667	-37.2929712596308\\
51.1	-37.0739488349645\\
51.1083333333333	-37.3063735477622\\
51.1166666666667	-37.3337596080013\\
51.125	-37.2431854960813\\
51.1333333333333	-37.5463098863357\\
51.1416666666667	-37.4100183035703\\
51.15	-37.3062223371963\\
51.1583333333333	-37.2324410963641\\
51.1666666666667	-37.4539655462396\\
51.175	-37.6547569309503\\
51.1833333333333	-37.571757349918\\
51.1916666666667	-37.5258079138619\\
51.2	-37.4442713588448\\
51.2083333333333	-37.3074175835644\\
51.2166666666667	-37.0152241592395\\
51.225	-36.9502360443901\\
51.2333333333333	-36.8714298609613\\
51.2416666666667	-36.9927873950267\\
51.25	-37.240220362919\\
51.2583333333333	-37.1197800790727\\
51.2666666666667	-36.7585755680933\\
51.275	-37.0251456930949\\
51.2833333333333	-36.6877834286135\\
51.2916666666667	-36.7579095750904\\
51.3	-36.3940940020935\\
51.3083333333333	-36.7238334743073\\
51.3166666666667	-36.7988503862826\\
51.325	-36.7778856230816\\
51.3333333333333	-36.9167075901693\\
51.3416666666667	-37.2315886466505\\
51.35	-37.2326369501952\\
51.3583333333333	-37.354917063596\\
51.3666666666667	-37.4383390393216\\
51.375	-37.114136379523\\
51.3833333333333	-36.8764271940873\\
51.3916666666667	-37.2356259224025\\
51.4	-37.7177968135601\\
51.4083333333333	-37.8545922248677\\
51.4166666666667	-37.5863202781125\\
51.425	-37.7784528319687\\
51.4333333333333	-37.7325741624631\\
51.4416666666667	-37.970668729465\\
51.45	-38.0256262560488\\
51.4583333333333	-38.1346567727848\\
51.4666666666667	-38.4188187541205\\
51.475	-38.7355141593673\\
51.4833333333333	-39.0502818311029\\
51.4916666666667	-38.8589435993685\\
51.5	-38.6963384207833\\
51.5083333333333	-38.483822330643\\
51.5166666666667	-38.7696677926671\\
51.525	-38.8555399817231\\
51.5333333333333	-38.9636397464235\\
51.5416666666667	-38.6289767389746\\
51.55	-38.4558855688694\\
51.5583333333333	-38.8185877604862\\
51.5666666666667	-38.7387705100148\\
51.575	-38.7232847538692\\
51.5833333333333	-39.189935375445\\
51.5916666666667	-39.0045927995462\\
51.6	-39.2208278735954\\
51.6083333333333	-39.0790350968565\\
51.6166666666667	-39.3235278022923\\
51.625	-39.746574288301\\
51.6333333333333	-39.3070106996088\\
51.6416666666667	-39.4320262265015\\
51.65	-39.0788997861173\\
51.6583333333333	-38.987218786916\\
51.6666666666667	-39.322985374174\\
51.675	-39.5901655890828\\
51.6833333333333	-39.491077960786\\
51.6916666666667	-40.0421440948038\\
51.7	-39.702115355002\\
51.7083333333333	-40.1099179680459\\
51.7166666666667	-39.6168441611368\\
51.725	-39.6324920990278\\
51.7333333333333	-39.3033641191427\\
51.7416666666667	-39.3705018276122\\
51.75	-39.0535107537309\\
51.7583333333333	-38.5874547680567\\
51.7666666666667	-38.4679396997866\\
51.775	-38.8864286103638\\
51.7833333333333	-38.9081525219349\\
51.7916666666667	-38.6860753597573\\
51.8	-38.9387412898282\\
51.8083333333333	-38.879154450476\\
51.8166666666667	-38.3017666582725\\
51.825	-38.09618080469\\
51.8333333333333	-37.8988153960984\\
51.8416666666667	-37.9072631209178\\
51.85	-38.2868301152085\\
51.8583333333333	-37.9656567427881\\
51.8666666666667	-37.7519548177461\\
51.875	-38.1539667308696\\
51.8833333333333	-38.0342356992871\\
51.8916666666667	-38.2315483467461\\
51.9	-38.2125217177655\\
51.9083333333333	-38.146853055096\\
51.9166666666667	-38.4351559724908\\
51.925	-38.3524864968459\\
51.9333333333333	-38.2853295159235\\
51.9416666666667	-38.2132042817207\\
51.95	-37.6496387965804\\
51.9583333333333	-37.4894055216972\\
51.9666666666667	-37.7556314454922\\
51.975	-37.887269016944\\
51.9833333333333	-37.5836289731356\\
51.9916666666667	-37.475943973199\\
52	-37.4245162236106\\
52.0083333333333	-37.4560923125674\\
52.0166666666667	-37.7061198120435\\
52.025	-37.3640075006005\\
52.0333333333333	-37.38963837983\\
52.0416666666667	-37.4701931121945\\
52.05	-37.4288389144055\\
52.0583333333333	-37.4662379442599\\
52.0666666666667	-37.8851930400964\\
52.075	-37.9457434791987\\
52.0833333333333	-37.6427795347488\\
52.0916666666667	-37.7575024609407\\
52.1	-37.1502387186017\\
52.1083333333333	-37.4947067325803\\
52.1166666666667	-37.3167889043402\\
52.125	-37.5512292104137\\
52.1333333333333	-37.5871301757792\\
52.1416666666667	-37.6397927977032\\
52.15	-37.3132806498224\\
52.1583333333333	-37.0713812777143\\
52.1666666666667	-36.6790035061226\\
52.175	-36.8639514630857\\
52.1833333333333	-36.9870885149896\\
52.1916666666667	-36.7906573290115\\
52.2	-37.0780624843879\\
52.2083333333333	-37.0761948516402\\
52.2166666666667	-37.0276096806633\\
52.225	-37.3832219085527\\
52.2333333333333	-37.3229505950437\\
52.2416666666667	-37.1079177079595\\
52.25	-36.9641492270003\\
52.2583333333333	-37.0339881751893\\
52.2666666666667	-37.1216800445832\\
52.275	-37.3213603360455\\
52.2833333333333	-37.6421892308665\\
52.2916666666667	-37.7623004975176\\
52.3	-38.0977250976829\\
52.3083333333333	-37.5791432287037\\
52.3166666666667	-37.727419048177\\
52.325	-37.9525150004382\\
52.3333333333333	-37.4198877484263\\
52.3416666666667	-37.3041958652769\\
52.35	-37.3014411239661\\
52.3583333333333	-37.2915333899339\\
52.3666666666667	-37.5534917171865\\
52.375	-37.68629163164\\
52.3833333333333	-37.6518989940222\\
52.3916666666667	-37.8192356706198\\
52.4	-37.5113263197914\\
52.4083333333333	-37.8507176065096\\
52.4166666666667	-37.9884300831635\\
52.425	-38.2525549650077\\
52.4333333333333	-38.1848197456453\\
52.4416666666667	-38.1141484079851\\
52.45	-37.8871872460205\\
52.4583333333333	-38.1718856930909\\
52.4666666666667	-38.037817587816\\
52.475	-37.9487161600125\\
52.4833333333333	-38.2064850576192\\
52.4916666666667	-38.2399758637736\\
52.5	-38.3227882370144\\
52.5083333333333	-38.6323559911832\\
52.5166666666667	-38.4590294226689\\
52.525	-38.2785106238797\\
52.5333333333333	-38.3971661214448\\
52.5416666666667	-38.2672816260038\\
52.55	-38.0793794819125\\
52.5583333333333	-38.8010651565587\\
52.5666666666667	-38.8564182162796\\
52.575	-38.6628928638858\\
52.5833333333333	-38.87286677369\\
52.5916666666667	-38.7646077193213\\
52.6	-39.2318434940053\\
52.6083333333333	-38.9915815428079\\
52.6166666666667	-38.7984114385752\\
52.625	-38.8329339339734\\
52.6333333333333	-39.0448697698267\\
52.6416666666667	-38.8576853362457\\
52.65	-38.94478465111\\
52.6583333333333	-39.0366861069301\\
52.6666666666667	-39.1331084373898\\
52.675	-39.0646688767956\\
52.6833333333333	-38.7847160333457\\
52.6916666666667	-38.2813781974226\\
52.7	-38.4876543140662\\
52.7083333333333	-38.5710775339325\\
52.7166666666667	-38.2048502430746\\
52.725	-37.8579321844022\\
52.7333333333333	-38.6512883535347\\
52.7416666666667	-38.6751663435474\\
52.75	-38.9316401478172\\
52.7583333333333	-39.3812797670635\\
52.7666666666667	-39.4788784788464\\
52.775	-39.8669750710358\\
52.7833333333333	-40.1816204323222\\
52.7916666666667	-40.8455662377689\\
52.8	-40.5513743971508\\
52.8083333333333	-40.5253530087381\\
52.8166666666667	-40.3840049620977\\
52.825	-40.4469798992633\\
52.8333333333333	-40.7198716980879\\
52.8416666666667	-40.8915095404294\\
52.85	-41.4265892750363\\
52.8583333333333	-41.799752608577\\
52.8666666666667	-41.9979334787296\\
52.875	-42.4121393691242\\
52.8833333333333	-41.7421329788315\\
52.8916666666667	-41.8728661805519\\
52.9	-41.738953202632\\
52.9083333333333	-41.6613388739418\\
52.9166666666667	-40.903572742793\\
52.925	-41.3675228351712\\
52.9333333333333	-41.0360669634307\\
52.9416666666667	-41.2758660348214\\
52.95	-41.1060947665694\\
52.9583333333333	-41.1276629335154\\
52.9666666666667	-40.527370009572\\
52.975	-40.3022081350009\\
52.9833333333333	-40.2612068262738\\
52.9916666666667	-40.3483770481814\\
53	-40.7555159019151\\
53.0083333333333	-41.3767447289927\\
53.0166666666667	-41.6467696439127\\
53.025	-41.6463199910996\\
53.0333333333333	-40.8957446634153\\
53.0416666666667	-41.1796546730007\\
53.05	-41.2500755679049\\
53.0583333333333	-40.5536104189151\\
53.0666666666667	-40.7239603481356\\
53.075	-40.8444153496756\\
53.0833333333333	-40.523354584095\\
53.0916666666667	-41.0931459857536\\
53.1	-41.0347349640784\\
53.1083333333333	-41.0317656231009\\
53.1166666666667	-41.124516045633\\
53.125	-40.6606557741221\\
53.1333333333333	-40.7079480415614\\
53.1416666666667	-40.3460733217018\\
53.15	-40.9464723158262\\
53.1583333333333	-40.8450428964662\\
53.1666666666667	-41.6150988101085\\
53.175	-41.2424885845995\\
53.1833333333333	-40.8241404212517\\
53.1916666666667	-40.8881073622738\\
53.2	-41.2788064397124\\
53.2083333333333	-41.527929783984\\
53.2166666666667	-41.5043249697378\\
53.225	-41.3773979744966\\
53.2333333333333	-41.46674769134\\
53.2416666666667	-41.5930075198061\\
53.25	-41.7650915686604\\
53.2583333333333	-41.2663117858899\\
53.2666666666667	-40.884033637094\\
53.275	-40.2595519030396\\
53.2833333333333	-40.7396044742223\\
53.2916666666667	-40.0445078494459\\
53.3	-40.96517086908\\
53.3083333333333	-40.5619717295108\\
53.3166666666667	-40.0299327716125\\
53.325	-39.991530881664\\
53.3333333333333	-39.5441707909543\\
53.3416666666667	-39.5176695637877\\
53.35	-39.1157791307829\\
53.3583333333333	-38.9365449119603\\
53.3666666666667	-38.7320095989933\\
53.375	-38.5367203647015\\
53.3833333333333	-38.7587302384656\\
53.3916666666667	-38.984452761587\\
53.4	-39.3737677014088\\
53.4083333333333	-39.2106632699422\\
53.4166666666667	-39.6773335742161\\
53.425	-40.1140667802486\\
53.4333333333333	-40.5434123343081\\
53.4416666666667	-40.9271969721808\\
53.45	-41.1916308086726\\
53.4583333333333	-40.9100980049465\\
53.4666666666667	-41.6206217803951\\
53.475	-41.8251867404615\\
53.4833333333333	-42.1755465058052\\
53.4916666666667	-42.4074747357267\\
53.5	-42.1649671467244\\
53.5083333333333	-41.8390210601681\\
53.5166666666667	-43.1833645776163\\
53.525	-43.1870166817393\\
53.5333333333333	-42.8058632781598\\
53.5416666666667	-42.5583293460565\\
53.55	-42.4881219508262\\
53.5583333333333	-41.7639716322032\\
53.5666666666667	-41.731356167695\\
53.575	-41.6920731486536\\
53.5833333333333	-42.0915120561664\\
53.5916666666667	-41.6557853718001\\
53.6	-41.795730321987\\
53.6083333333333	-42.1405009617202\\
53.6166666666667	-41.7000647759673\\
53.625	-41.4808515534699\\
53.6333333333333	-42.1746195806958\\
53.6416666666667	-42.0951716509548\\
53.65	-42.719308626718\\
53.6583333333333	-43.8015233535122\\
53.6666666666667	-42.8734185338199\\
53.675	-42.8520682525043\\
53.6833333333333	-42.7832020790631\\
53.6916666666667	-42.9685362035386\\
53.7	-42.9844412106703\\
53.7083333333333	-42.8970846719718\\
53.7166666666667	-42.9148309947901\\
53.725	-43.0352168493241\\
53.7333333333333	-42.9162955419817\\
53.7416666666667	-43.3662176843835\\
53.75	-43.4347507138612\\
53.7583333333333	-42.9605484403439\\
53.7666666666667	-43.3448865976981\\
53.775	-44.1221831616527\\
53.7833333333333	-43.7146036337101\\
53.7916666666667	-44.1900185670926\\
53.8	-43.784061927054\\
53.8083333333333	-45.0946575809771\\
53.8166666666667	-45.0482844345604\\
53.825	-44.7069590679998\\
53.8333333333333	-46.4425929416607\\
53.8416666666667	-47.276456942046\\
53.85	-48.0372235153439\\
53.8583333333333	-49.4181527161785\\
53.8666666666667	-51.1865984843535\\
53.875	-51.1031589539449\\
53.8833333333333	-51.7318645198861\\
53.8916666666667	-56.0474081472177\\
53.9	-58.7433263019514\\
53.9083333333333	-61.5951863880819\\
53.9166666666667	-58.1221049734202\\
53.925	-56.6537912612477\\
53.9333333333333	-53.8854079170255\\
53.9416666666667	-52.8429081669292\\
53.95	-54.277981347432\\
53.9583333333333	-54.3671538378615\\
53.9666666666667	-53.5603753082937\\
53.975	-52.5383366695033\\
53.9833333333333	-52.774548516469\\
53.9916666666667	-51.5418630957895\\
54	-53.674594290701\\
54.0083333333333	-51.9466631911413\\
54.0166666666667	-53.3726364941372\\
54.025	-54.1691972671917\\
54.0333333333333	-52.9127791760002\\
54.0416666666667	-51.4309278552995\\
54.05	-52.5181754950324\\
54.0583333333333	-52.1044625702439\\
54.0666666666667	-52.975481048512\\
54.075	-52.2782902315415\\
54.0833333333333	-55.6509556923634\\
54.0916666666667	-52.7659513439927\\
54.1	-51.2099347909051\\
54.1083333333333	-50.3800200859552\\
54.1166666666667	-52.1153656742339\\
54.125	-50.9854790691472\\
54.1333333333333	-50.0448619330023\\
54.1416666666667	-52.1654879881048\\
54.15	-53.1788029133235\\
54.1583333333333	-54.6258425772718\\
54.1666666666667	-58.0412987712699\\
54.175	-55.3308835296494\\
54.1833333333333	-54.0884892153303\\
54.1916666666667	-52.3499150957259\\
54.2	-48.4629886513406\\
54.2083333333333	-50.0067401410612\\
54.2166666666667	-50.2257845006603\\
54.225	-50.6480053441469\\
54.2333333333333	-51.1215813505075\\
54.2416666666667	-51.696829710198\\
54.25	-51.3335302289161\\
54.2583333333333	-51.0013158115886\\
54.2666666666667	-52.5297701112969\\
54.275	-52.4825030827092\\
54.2833333333333	-50.8288094086481\\
54.2916666666667	-51.0424409075511\\
54.3	-52.4655167812846\\
54.3083333333333	-51.1792255677517\\
54.3166666666667	-49.5436787447192\\
54.325	-50.9150537142955\\
54.3333333333333	-50.8783546342193\\
54.3416666666667	-52.4899237740563\\
54.35	-52.1875380030147\\
54.3583333333333	-51.2372750761848\\
54.3666666666667	-50.8869723072214\\
54.375	-51.6438887262784\\
54.3833333333333	-50.6916147998692\\
54.3916666666667	-51.0864787488593\\
54.4	-53.6535604292767\\
54.4083333333333	-56.0004124039416\\
54.4166666666667	-54.0342742438753\\
54.425	-53.3601065682132\\
54.4333333333333	-52.1225951792353\\
54.4416666666667	-52.3214673651188\\
54.45	-51.345016859161\\
54.4583333333333	-51.0844753349172\\
54.4666666666667	-50.4916317494468\\
54.475	-50.5094456704\\
54.4833333333333	-50.7542172143298\\
54.4916666666667	-51.537301804361\\
54.5	-53.0232286626819\\
54.5083333333333	-53.0919931712739\\
54.5166666666667	-52.2566409810688\\
54.525	-52.4556519663049\\
54.5333333333333	-52.1059865675052\\
54.5416666666667	-52.014336864622\\
54.55	-53.3256298625672\\
54.5583333333333	-52.0314405876395\\
54.5666666666667	-51.7936591688265\\
54.575	-51.3968889899074\\
54.5833333333333	-50.4656682236824\\
54.5916666666667	-49.9716157665156\\
54.6	-48.9572671682574\\
54.6083333333333	-49.8416992859389\\
54.6166666666667	-48.9500634465908\\
54.625	-48.5003687964804\\
54.6333333333333	-48.2576103859504\\
54.6416666666667	-48.5391576638633\\
54.65	-48.4867814717\\
54.6583333333333	-50.0141892485363\\
54.6666666666667	-52.5866088670353\\
54.675	-53.0407712017698\\
54.6833333333333	-52.2895976237239\\
54.6916666666667	-51.6501718087245\\
54.7	-52.7572329966629\\
54.7083333333333	-51.4491047393847\\
54.7166666666667	-51.5797867480892\\
54.725	-50.8923324783248\\
54.7333333333333	-49.0426052696469\\
54.7416666666667	-49.3874595747543\\
54.75	-51.1059357066368\\
54.7583333333333	-50.5667251916376\\
54.7666666666667	-52.1173998045631\\
54.775	-52.1123479567448\\
54.7833333333333	-50.93119034475\\
54.7916666666667	-50.3794618594242\\
54.8	-50.38803377358\\
54.8083333333333	-50.5047618442794\\
54.8166666666667	-51.1181512499755\\
54.825	-49.2793858972959\\
54.8333333333333	-49.4072540359837\\
54.8416666666667	-50.0045983863652\\
54.85	-52.2286397988431\\
54.8583333333333	-53.374432935783\\
54.8666666666667	-53.6244703003287\\
54.875	-52.1096603576894\\
54.8833333333333	-50.9742665984857\\
54.8916666666667	-50.5409596349002\\
54.9	-49.9546416042487\\
54.9083333333333	-49.7672962488477\\
54.9166666666667	-49.0904033536251\\
54.925	-49.2563153410873\\
54.9333333333333	-48.912176974884\\
54.9416666666667	-48.7482441532357\\
54.95	-49.0598031083841\\
54.9583333333333	-49.7333522535183\\
54.9666666666667	-49.1399815843654\\
54.975	-48.8305942822698\\
54.9833333333333	-48.4203802356687\\
54.9916666666667	-47.6624324124917\\
55	-48.2911128952257\\
55.0083333333333	-47.5861853808856\\
55.0166666666667	-47.038939389835\\
55.025	-46.5870857480456\\
55.0333333333333	-46.651681854927\\
55.0416666666667	-45.7839506730119\\
55.05	-45.2806095390319\\
55.0583333333333	-45.9259529212531\\
55.0666666666667	-45.2037085353271\\
55.075	-45.2949073999503\\
55.0833333333333	-44.806060423867\\
55.0916666666667	-44.5678975319529\\
55.1	-44.4146138055596\\
55.1083333333333	-44.0424641473977\\
55.1166666666667	-43.5617230376577\\
55.125	-43.709998783396\\
55.1333333333333	-43.5571051985497\\
55.1416666666667	-43.5557509700946\\
55.15	-43.8955592495897\\
55.1583333333333	-43.9616180640776\\
55.1666666666667	-43.5261920197329\\
55.175	-43.4507581319473\\
55.1833333333333	-43.6879993756249\\
55.1916666666667	-43.3656695755714\\
55.2	-43.3259530167384\\
55.2083333333333	-42.9016580734304\\
55.2166666666667	-43.3305143686132\\
55.225	-43.8506924299645\\
55.2333333333333	-44.3790546769438\\
55.2416666666667	-42.8810882539413\\
55.25	-42.449836634527\\
55.2583333333333	-42.3380340976182\\
55.2666666666667	-41.9385965668654\\
55.275	-42.0814300244801\\
55.2833333333333	-41.8974977605662\\
55.2916666666667	-42.0555082377521\\
55.3	-41.6829416052825\\
55.3083333333333	-41.7060108564583\\
55.3166666666667	-41.3066349359451\\
55.325	-41.1526276005562\\
55.3333333333333	-40.8918101506798\\
55.3416666666667	-40.7488887194774\\
55.35	-40.7716458367014\\
55.3583333333333	-40.9121849624502\\
55.3666666666667	-40.6938994189979\\
55.375	-40.9138920050995\\
55.3833333333333	-40.7434782074477\\
55.3916666666667	-40.6896188134436\\
55.4	-41.0538604034385\\
55.4083333333333	-40.8376267955335\\
55.4166666666667	-41.0497260709595\\
55.425	-41.5376093671348\\
55.4333333333333	-41.2230240946985\\
55.4416666666667	-41.1038188323516\\
55.45	-40.7168034092375\\
55.4583333333333	-40.5440368355826\\
55.4666666666667	-40.2829300352829\\
55.475	-40.1706888043078\\
55.4833333333333	-40.1419940386246\\
55.4916666666667	-40.1025845497602\\
55.5	-39.896630668747\\
55.5083333333333	-39.6671099122036\\
55.5166666666667	-39.1581698042145\\
55.525	-39.4286920785247\\
55.5333333333333	-39.0520762258502\\
55.5416666666667	-39.1367220272598\\
55.55	-39.3586795649207\\
55.5583333333333	-39.2815091939051\\
55.5666666666667	-39.2725141244677\\
55.575	-39.2790559588321\\
55.5833333333333	-39.3717292969857\\
55.5916666666667	-39.3279427627525\\
55.6	-38.9821141668405\\
55.6083333333333	-39.180988851557\\
55.6166666666667	-39.2635548834057\\
55.625	-39.4119947788387\\
55.6333333333333	-39.3073382793994\\
55.6416666666667	-39.086609598259\\
55.65	-39.3280689228652\\
55.6583333333333	-39.1571255845775\\
55.6666666666667	-39.1178197245692\\
55.675	-38.7900917600541\\
55.6833333333333	-38.8040063186041\\
55.6916666666667	-38.965418392477\\
55.7	-39.0622938945159\\
55.7083333333333	-39.159604130288\\
55.7166666666667	-39.1147458869855\\
55.725	-39.0644773260178\\
55.7333333333333	-38.8934697463051\\
55.7416666666667	-38.9814220257494\\
55.75	-38.9770493956201\\
55.7583333333333	-39.4434304711577\\
55.7666666666667	-39.5820470560642\\
55.775	-39.6929622938815\\
55.7833333333333	-39.8887611657859\\
55.7916666666667	-39.6833514862348\\
55.8	-39.7432550495114\\
55.8083333333333	-39.7434301138624\\
55.8166666666667	-39.8849579572887\\
55.825	-40.3542818298294\\
55.8333333333333	-40.3764012888061\\
55.8416666666667	-40.5918334955676\\
55.85	-40.3382200596837\\
55.8583333333333	-40.2531436670223\\
55.8666666666667	-40.3421063864348\\
55.875	-40.6824606921489\\
55.8833333333333	-40.8564497313395\\
55.8916666666667	-40.9094479400769\\
55.9	-40.8372741630005\\
55.9083333333333	-40.7279434631448\\
55.9166666666667	-40.8933702008715\\
55.925	-40.717186218388\\
55.9333333333333	-40.9685189125186\\
55.9416666666667	-40.7525748235799\\
55.95	-40.6387927343489\\
55.9583333333333	-40.7351607177327\\
55.9666666666667	-40.6646384965098\\
55.975	-40.3986142999593\\
55.9833333333333	-40.357289984768\\
55.9916666666667	-39.9791834842591\\
56	-40.1169361911373\\
56.0083333333333	-39.791307748403\\
56.0166666666667	-39.808831817752\\
56.025	-40.1831261799758\\
56.0333333333333	-40.4237876419485\\
56.0416666666667	-40.3755344309602\\
56.05	-40.8569159390779\\
56.0583333333333	-40.7061655559114\\
56.0666666666667	-40.5682860879116\\
56.075	-40.3341348165568\\
56.0833333333333	-40.4673479535917\\
56.0916666666667	-40.5992506342104\\
56.1	-40.6325990695519\\
56.1083333333333	-40.6057955983246\\
56.1166666666667	-40.7807241309917\\
56.125	-40.5235596410512\\
56.1333333333333	-40.329223184969\\
56.1416666666667	-40.2900150369924\\
56.15	-40.2921102352605\\
56.1583333333333	-40.3689797031865\\
56.1666666666667	-40.6451894263708\\
56.175	-40.8118073369108\\
56.1833333333333	-40.8838063622881\\
56.1916666666667	-40.7842729340379\\
56.2	-40.7993704979473\\
56.2083333333333	-40.8164203205991\\
56.2166666666667	-40.9216532720883\\
56.225	-41.1943901951135\\
56.2333333333333	-41.2768992509493\\
56.2416666666667	-41.4577370823645\\
56.25	-41.8126331505382\\
56.2583333333333	-42.0672161538659\\
56.2666666666667	-41.7303057571477\\
56.275	-41.6029310538418\\
56.2833333333333	-41.6825542114625\\
56.2916666666667	-41.4820161942322\\
56.3	-41.6499676606223\\
56.3083333333333	-41.5646928927918\\
56.3166666666667	-41.9949805063435\\
56.325	-42.0863616206645\\
56.3333333333333	-41.9866092725812\\
56.3416666666667	-42.4272194313328\\
56.35	-42.7439021029575\\
56.3583333333333	-42.8385304434254\\
56.3666666666667	-42.5528283558952\\
56.375	-42.5546090795972\\
56.3833333333333	-42.5535327044753\\
56.3916666666667	-42.5327740754261\\
56.4	-42.4794902921254\\
56.4083333333333	-42.803789774961\\
56.4166666666667	-43.4538451171057\\
56.425	-44.2429920510286\\
56.4333333333333	-44.4351621900633\\
56.4416666666667	-44.0363272270013\\
56.45	-43.6069262946338\\
56.4583333333333	-43.6153963485732\\
56.4666666666667	-43.7093367299935\\
56.475	-44.36751327413\\
56.4833333333333	-44.4904160753228\\
56.4916666666667	-44.2245684482257\\
56.5	-44.6133787582666\\
56.5083333333333	-45.0080341233868\\
56.5166666666667	-45.0873789854066\\
56.525	-44.6661064819526\\
56.5333333333333	-44.8357649105931\\
56.5416666666667	-44.1116088495604\\
56.55	-44.0895045284234\\
56.5583333333333	-44.2112266741989\\
56.5666666666667	-44.4561930387481\\
56.575	-44.5589141022713\\
56.5833333333333	-44.6948489535964\\
56.5916666666667	-44.4382998545407\\
56.6	-44.5890044155451\\
56.6083333333333	-44.6010868182112\\
56.6166666666667	-44.6372440063621\\
56.625	-45.2899724181644\\
56.6333333333333	-45.3508604417959\\
56.6416666666667	-45.6763633551649\\
56.65	-45.503190225931\\
56.6583333333333	-45.5775593333618\\
56.6666666666667	-46.0078119563268\\
56.675	-46.5145316014791\\
56.6833333333333	-46.4493304722535\\
56.6916666666667	-46.4311332265678\\
56.7	-46.2000566129881\\
56.7083333333333	-46.3368292635329\\
56.7166666666667	-46.4872921765527\\
56.725	-46.3375916145463\\
56.7333333333333	-46.3465575725715\\
56.7416666666667	-46.8260780865917\\
56.75	-46.5663836172949\\
56.7583333333333	-47.572351244446\\
56.7666666666667	-47.144981087802\\
56.775	-46.7166941556097\\
56.7833333333333	-47.8625511943821\\
56.7916666666667	-47.6981914543249\\
56.8	-47.1980637943947\\
56.8083333333333	-47.3291022228963\\
56.8166666666667	-47.5787062856166\\
56.825	-47.3568963440218\\
56.8333333333333	-47.650512451757\\
56.8416666666667	-47.6053320029524\\
56.85	-47.4773610297407\\
56.8583333333333	-47.1221853560423\\
56.8666666666667	-47.3553879591341\\
56.875	-47.1628351912569\\
56.8833333333333	-47.706347759225\\
56.8916666666667	-47.5647555906717\\
56.9	-47.3297115362412\\
56.9083333333333	-47.6930814795981\\
56.9166666666667	-47.4690492215981\\
56.925	-47.7607049943458\\
56.9333333333333	-47.2616715738767\\
56.9416666666667	-47.4261695113031\\
56.95	-47.8787424049666\\
56.9583333333333	-47.8594604877674\\
56.9666666666667	-48.7562262714706\\
56.975	-49.6045401306676\\
56.9833333333333	-49.1214153764427\\
56.9916666666667	-49.0984104238386\\
57	-48.7791816109926\\
57.0083333333333	-48.8276900398289\\
57.0166666666667	-48.5694135906584\\
57.025	-49.7659997779624\\
57.0333333333333	-49.0655903093352\\
57.0416666666667	-49.9235766436171\\
57.05	-49.582208900585\\
57.0583333333333	-49.3215858806189\\
57.0666666666667	-49.7411142605815\\
57.075	-49.8060310209901\\
57.0833333333333	-51.0095946535997\\
57.0916666666667	-51.4177970213222\\
57.1	-52.5797312233423\\
57.1083333333333	-52.3596353347371\\
57.1166666666667	-53.7750826346409\\
57.125	-53.6397398311732\\
57.1333333333333	-53.7691559715604\\
57.1416666666667	-54.1083767060806\\
57.15	-53.2245096738748\\
57.1583333333333	-55.6160165179103\\
57.1666666666667	-55.7990650606317\\
57.175	-54.5983317124643\\
57.1833333333333	-55.7114472943867\\
57.1916666666667	-55.4849533736099\\
57.2	-56.0916211047325\\
57.2083333333333	-56.6199279389192\\
57.2166666666667	-56.3639678868996\\
57.225	-57.2613786979245\\
57.2333333333333	-57.8233466759703\\
57.2416666666667	-59.0621000461181\\
57.25	-57.2343799177374\\
57.2583333333333	-58.0484135539675\\
57.2666666666667	-57.7574568069449\\
57.275	-55.8718495361097\\
57.2833333333333	-56.1307359170544\\
57.2916666666667	-55.8606989581051\\
57.3	-55.5812179721411\\
57.3083333333333	-56.3077631364632\\
57.3166666666667	-56.2318487606543\\
57.325	-55.2802901786963\\
57.3333333333333	-54.1728879873066\\
57.3416666666667	-53.335067784505\\
57.35	-53.4104171355609\\
57.3583333333333	-52.9334861184687\\
57.3666666666667	-52.1822306007799\\
57.375	-52.2905934573425\\
57.3833333333333	-52.0571720623639\\
57.3916666666667	-51.9848828992051\\
57.4	-51.9254159753962\\
57.4083333333333	-51.8635836218177\\
57.4166666666667	-52.2694487209107\\
57.425	-51.1661889868213\\
57.4333333333333	-50.6252914203995\\
57.4416666666667	-50.5580144108854\\
57.45	-50.1211630855071\\
57.4583333333333	-49.9376756760589\\
57.4666666666667	-49.5176919994805\\
57.475	-49.1022146721476\\
57.4833333333333	-48.5086207605409\\
57.4916666666667	-48.6378550587786\\
57.5	-48.8226257363102\\
57.5083333333333	-47.3406831017902\\
57.5166666666667	-47.3322614085282\\
57.525	-47.5746843458286\\
57.5333333333333	-47.8009948619498\\
57.5416666666667	-47.8558096771344\\
57.55	-47.6542675714683\\
57.5583333333333	-47.6059813157951\\
57.5666666666667	-47.236473454218\\
57.575	-47.0827080104158\\
57.5833333333333	-46.6930499737338\\
57.5916666666667	-46.3601003712471\\
57.6	-46.3301991697696\\
57.6083333333333	-45.7600762825876\\
57.6166666666667	-45.9020302468541\\
57.625	-45.7734063420103\\
57.6333333333333	-45.5987545100835\\
57.6416666666667	-45.3599779094958\\
57.65	-45.3102634043304\\
57.6583333333333	-44.90898894778\\
57.6666666666667	-45.0666442145773\\
57.675	-45.414599680457\\
57.6833333333333	-45.135331550141\\
57.6916666666667	-44.9979599428777\\
57.7	-45.427142598533\\
57.7083333333333	-45.5000689624021\\
57.7166666666667	-45.4746938166926\\
57.725	-45.697965728783\\
57.7333333333333	-45.6162596150398\\
57.7416666666667	-45.5124601759793\\
57.75	-45.5107909278612\\
57.7583333333333	-45.3783457787712\\
57.7666666666667	-45.84859722148\\
57.775	-45.931205321681\\
57.7833333333333	-46.106961332938\\
57.7916666666667	-46.0192156994009\\
57.8	-45.9037873419082\\
57.8083333333333	-46.2575102297124\\
57.8166666666667	-45.8592325941895\\
57.825	-46.0455308107064\\
57.8333333333333	-45.8460438456341\\
57.8416666666667	-45.7842063080828\\
57.85	-46.0453372284956\\
57.8583333333333	-46.427322676593\\
57.8666666666667	-46.4235667893191\\
57.875	-46.2092089875647\\
57.8833333333333	-45.8827572068483\\
57.8916666666667	-45.8071023395723\\
57.9	-45.8717600965414\\
57.9083333333333	-45.7482525648548\\
57.9166666666667	-45.8958790554075\\
57.925	-45.7457699427878\\
57.9333333333333	-45.8191551051221\\
57.9416666666667	-45.6815052854861\\
57.95	-45.8418982094882\\
57.9583333333333	-45.792692613714\\
57.9666666666667	-45.7930416398643\\
57.975	-45.6931479938041\\
57.9833333333333	-45.5129190623358\\
57.9916666666667	-45.5041179457736\\
58	-45.342320745479\\
58.0083333333333	-45.0384374201183\\
58.0166666666667	-45.0316986105274\\
58.025	-45.4416823761796\\
58.0333333333333	-45.1218263208051\\
58.0416666666667	-45.2296393250496\\
58.05	-45.3201428271124\\
58.0583333333333	-45.1741610719159\\
58.0666666666667	-45.1389751783161\\
58.075	-44.7367930319689\\
58.0833333333333	-44.667620064868\\
58.0916666666667	-44.3563986153692\\
58.1	-44.5949576100432\\
58.1083333333333	-44.9222755532155\\
58.1166666666667	-44.7123091751565\\
58.125	-44.8120766486868\\
58.1333333333333	-44.8342694379703\\
58.1416666666667	-44.9573398855532\\
58.15	-44.7338558313117\\
58.1583333333333	-44.3753185948529\\
58.1666666666667	-44.4522568095646\\
58.175	-44.6894889942315\\
58.1833333333333	-44.3779619419314\\
58.1916666666667	-44.324416078182\\
58.2	-44.1322898445276\\
58.2083333333333	-44.069436692971\\
58.2166666666667	-44.1646834299992\\
58.225	-44.1151796430593\\
58.2333333333333	-43.9806925187579\\
58.2416666666667	-44.4893610726148\\
58.25	-44.2838405438479\\
58.2583333333333	-44.3390742689789\\
58.2666666666667	-44.5192977661699\\
58.275	-44.4309997477722\\
58.2833333333333	-44.0507718169393\\
58.2916666666667	-44.3580873069981\\
58.3	-44.1583742409326\\
58.3083333333333	-44.0041185085059\\
58.3166666666667	-43.884813924787\\
58.325	-44.0860997626816\\
58.3333333333333	-43.8910300101681\\
58.3416666666667	-43.9880254355852\\
58.35	-43.8596923463296\\
58.3583333333333	-43.9987570846813\\
58.3666666666667	-44.1947851472272\\
58.375	-44.1960149233187\\
58.3833333333333	-44.1016989503559\\
58.3916666666667	-44.2941363570892\\
58.4	-44.2577535374293\\
58.4083333333333	-44.2197478137402\\
58.4166666666667	-44.5312866758056\\
58.425	-44.2662279567063\\
58.4333333333333	-44.2346896565036\\
58.4416666666667	-44.3046968824265\\
58.45	-44.6543202835736\\
58.4583333333333	-44.8284813300077\\
58.4666666666667	-45.2018554113981\\
58.475	-45.2839752371985\\
58.4833333333333	-45.0350196264586\\
58.4916666666667	-45.1435984465802\\
58.5	-45.5008726504628\\
58.5083333333333	-45.5893713293583\\
58.5166666666667	-46.1188969632624\\
58.525	-45.9886073464198\\
58.5333333333333	-45.9327702108547\\
58.5416666666667	-46.1243333821591\\
58.55	-46.4022539561996\\
58.5583333333333	-46.4849111428447\\
58.5666666666667	-46.676442040715\\
58.575	-47.3323137425491\\
58.5833333333333	-47.5673636852155\\
58.5916666666667	-47.6956822523056\\
58.6	-47.5599002679237\\
58.6083333333333	-48.0427734866166\\
58.6166666666667	-47.6049615957357\\
58.625	-47.8926250023696\\
58.6333333333333	-47.8283699192023\\
58.6416666666667	-48.3159820017821\\
58.65	-48.4782963236277\\
58.6583333333333	-48.5133783037063\\
58.6666666666667	-48.1328302034969\\
58.675	-47.8851770575031\\
58.6833333333333	-47.8250748766977\\
58.6916666666667	-47.6740007739768\\
58.7	-47.919691581364\\
58.7083333333333	-47.8015545356389\\
58.7166666666667	-47.7165442377491\\
58.725	-48.3152100079615\\
58.7333333333333	-48.1828787684203\\
58.7416666666667	-48.52707466902\\
58.75	-48.550056548929\\
58.7583333333333	-48.5725933700392\\
58.7666666666667	-48.5946928107766\\
58.775	-48.6163626892405\\
58.7833333333333	-48.6376109529094\\
58.7916666666667	-48.6584456683149\\
58.8	-48.6788750106931\\
58.8083333333333	-48.6989072536384\\
58.8166666666667	-48.7185507587811\\
58.825	-48.7378139655007\\
58.8333333333333	-48.7567053806983\\
58.8416666666667	-48.7752335686399\\
58.85	-48.7934071408908\\
58.8583333333333	-48.8112347463503\\
58.8666666666667	-48.8287250614037\\
58.875	-48.8458867802057\\
58.8833333333333	-48.8627286051009\\
58.8916666666667	-48.8792592371985\\
58.9	-48.8954873671058\\
58.9083333333333	-48.9114216658322\\
58.9166666666667	-48.9270707758695\\
58.925	-48.942443302455\\
58.9333333333333	-48.9575478050237\\
58.9416666666667	-48.972392788856\\
58.95	-48.9869866969185\\
58.9583333333333	-49.0013379019083\\
58.9666666666667	-49.0154546984984\\
58.975	-49.0293452957849\\
58.9833333333333	-49.0430178099386\\
58.9916666666667	-49.0564802570615\\
59	-49.0697405462407\\
59.0083333333333	-49.0828064728077\\
59.0166666666667	-49.0956857117915\\
59.025	-49.1083858115679\\
59.0333333333333	-49.1209141877021\\
59.0416666666667	-49.133278116972\\
59.05	-49.145484731584\\
59.0583333333333	-49.157541013557\\
59.0666666666667	-49.1694537892851\\
59.075	-49.1812297242641\\
59.0833333333333	-49.19287531798\\
59.0916666666667	-49.2043968989503\\
59.1	-49.2158006199173\\
59.1083333333333	-49.2270924531786\\
59.1166666666667	-49.2382781860542\\
59.125	-49.2493634164841\\
59.1333333333333	-49.2603535487421\\
59.1416666666667	-49.2712537892657\\
59.15	-49.2820691425954\\
59.1583333333333	-49.2928044074114\\
59.1666666666667	-49.3034641726635\\
59.175	-49.3140528137889\\
59.1833333333333	-49.3245744890089\\
59.1916666666667	-49.3350331356986\\
59.2	-49.3454324668229\\
59.2083333333333	-49.3557759674365\\
59.2166666666667	-49.3660668912323\\
59.225	-49.3763082571473\\
59.2333333333333	-49.3865028460029\\
59.2416666666667	-49.3966531971912\\
59.25	-49.4067616053922\\
59.2583333333333	-49.4168301173194\\
59.2666666666667	-49.426860528493\\
59.275	-49.4368543800332\\
59.2833333333333	-49.4468129554751\\
59.2916666666667	-49.4567372775933\\
59.3	-49.4666281052483\\
59.3083333333333	-49.476485930238\\
59.3166666666667	-49.4863109741634\\
59.325	-49.4961031853037\\
59.3333333333333	-49.5058622355011\\
59.3416666666667	-49.5155875170563\\
59.35	-49.5252781396343\\
59.3583333333333	-49.5349329271862\\
59.3666666666667	-49.5445504148828\\
59.375	-49.5541288460722\\
59.3833333333333	-49.5636661692558\\
59.3916666666667	-49.5731600350933\\
59.4	-49.5826077934412\\
59.4083333333333	-49.5920064904306\\
59.4166666666667	-49.601352865588\\
59.425	-49.610643349014\\
59.4333333333333	-49.6198740586229\\
59.4416666666667	-49.6290407974526\\
59.45	-49.6381390510626\\
59.4583333333333	-49.6471639850182\\
59.4666666666667	-49.6561104424907\\
59.475	-49.6649729419705\\
59.4833333333333	-49.6737456751176\\
59.4916666666667	-49.6824225047622\\
59.5	-49.6909969630692\\
59.5083333333333	-49.6994622498902\\
59.5166666666667	-49.7078112313119\\
59.525	-49.7160364384305\\
59.5333333333333	-49.7241300663651\\
59.5416666666667	-49.7320839735344\\
59.55	-49.7398896812179\\
59.5583333333333	-49.7475383734262\\
59.5666666666667	-49.7550208971032\\
59.575	-49.7623277626846\\
59.5833333333333	-49.7694491450407\\
59.5916666666667	-49.7763748848255\\
59.6	-49.7830944902659\\
59.6083333333333	-49.7895971394119\\
59.6166666666667	-49.7958716828797\\
59.625	-49.801906647114\\
59.6333333333333	-49.8076902382037\\
59.6416666666667	-49.8132103462689\\
59.65	-49.8184545504626\\
59.6583333333333	-49.8234101246021\\
59.6666666666667	-49.8280640434691\\
59.675	-49.8324029897991\\
59.6833333333333	-49.8364133619934\\
59.6916666666667	-49.840081282574\\
59.7	-49.8433926074142\\
59.7083333333333	-49.8463329357598\\
59.7166666666667	-49.848887621072\\
59.725	-49.8510417827081\\
59.7333333333333	-49.8527803184584\\
59.7416666666667	-49.8540879179568\\
59.75	-49.8549490769807\\
59.7583333333333	-49.8553481126452\\
59.7666666666667	-49.855269179505\\
59.775	-49.8546962865667\\
59.7833333333333	-49.8536133152086\\
59.7916666666667	-49.8520040380099\\
59.8	-49.8498521384765\\
59.8083333333333	-49.8471412316555\\
59.8166666666667	-49.8438548856167\\
59.825	-49.8399766437832\\
59.8333333333333	-49.8354900480834\\
59.8416666666667	-49.8303786628902\\
59.85	-49.8246260997091\\
59.8583333333333	-49.8182160425744\\
59.8666666666667	-49.8111322741047\\
59.875	-49.8033587021576\\
59.8833333333333	-49.7948793870301\\
59.8916666666667	-49.7856785691354\\
59.9	-49.775740697082\\
59.9083333333333	-49.7650504560849\\
59.9166666666667	-49.7535927966214\\
59.925	-49.7413529632469\\
59.9333333333333	-49.7283165234768\\
59.9416666666667	-49.7144693966481\\
59.95	-49.6997978826462\\
59.9583333333333	-49.6842886904121\\
59.9666666666667	-49.6679289661089\\
59.975	-49.6507063208532\\
59.9833333333333	-49.6326088578966\\
59.9916666666667	-49.6136251991464\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0	-20.3920433001671\\
0.00833333333333333	-20.3904814856557\\
0.0166666666666667	-20.3889425470725\\
0.025	-20.3874264825474\\
0.0333333333333333	-20.385933290153\\
0.0416666666666667	-20.3844629678909\\
0.05	-20.3830155136989\\
0.0583333333333333	-20.3815909254514\\
0.0666666666666667	-20.3801892009599\\
0.075	-20.3788103379732\\
0.0833333333333333	-20.3774543341727\\
0.0916666666666667	-20.3761211871863\\
0.1	-20.3748108945747\\
0.108333333333333	-20.3735234538386\\
0.116666666666667	-20.372258862421\\
0.125	-20.3710171177011\\
0.133333333333333	-20.3697982170027\\
0.141666666666667	-20.3686021575891\\
0.15	-20.3674289366628\\
0.158333333333333	-20.3662785513732\\
0.166666666666667	-20.3651509988077\\
0.175	-20.3640462759996\\
0.183333333333333	-20.3629643799231\\
0.191666666666667	-20.3619053074964\\
0.2	-20.3608690555833\\
0.208333333333333	-20.35985562099\\
0.216666666666667	-20.358865000468\\
0.225	-20.3578971907136\\
0.233333333333333	-20.3569521883681\\
0.241666666666667	-20.3560299900185\\
0.25	-20.355130592198\\
0.258333333333333	-20.3542539913841\\
0.266666666666667	-20.3534001840023\\
0.275	-20.3525691664239\\
0.283333333333333	-20.3517609349683\\
0.291666666666667	-20.350975485898\\
0.3	-20.3502128154266\\
0.308333333333333	-20.3494729197127\\
0.316666666666667	-20.3487557948634\\
0.325	-20.3480614369323\\
0.333333333333333	-20.347389841922\\
0.341666666666667	-20.3467410057812\\
0.35	-20.3461149244084\\
0.358333333333333	-20.3455115936482\\
0.366666666666667	-20.3449310092947\\
0.375	-20.3443731670902\\
0.383333333333333	-20.3438380627234\\
0.391666666666667	-20.3433256918333\\
0.4	-20.3428360500058\\
0.408333333333333	-20.3423691327764\\
0.416666666666667	-20.3419249356272\\
0.425	-20.341503453989\\
0.433333333333333	-20.3411046832419\\
0.441666666666667	-20.3407286187132\\
0.45	-20.3403752556785\\
0.458333333333333	-20.3400445893611\\
0.466666666666667	-20.3397366149335\\
0.475	-20.3394513275143\\
0.483333333333333	-20.3391887221706\\
0.491666666666667	-20.338948793918\\
0.5	-20.3387315377181\\
0.508333333333333	-20.3385369484806\\
0.516666666666667	-20.3383650210627\\
0.525	-20.3382157502681\\
0.533333333333333	-20.3380891308469\\
0.541666666666667	-20.3379851574969\\
0.55	-20.3379038248611\\
0.558333333333333	-20.3378451275299\\
0.566666666666667	-20.3378090600387\\
0.575	-20.3377956168686\\
0.583333333333333	-20.3378047924463\\
0.591666666666667	-20.3378365811437\\
0.6	-20.3378909772771\\
0.608333333333333	-20.3379679751079\\
0.616666666666667	-20.3380675688413\\
0.625	-20.3381897526262\\
0.633333333333333	-20.3383345205551\\
0.641666666666667	-20.3385018666638\\
0.65	-20.3386917849307\\
0.658333333333333	-20.3389042692761\\
0.666666666666667	-20.3391393135629\\
0.675	-20.3393969115954\\
0.683333333333333	-20.3396770571186\\
0.691666666666667	-20.3399797438185\\
0.7	-20.3403049653211\\
0.708333333333333	-20.3406527151923\\
0.716666666666667	-20.3410229869367\\
0.725	-20.3414157739985\\
0.733333333333333	-20.3418310697591\\
0.741666666666667	-20.3422688675384\\
0.75	-20.342729160593\\
0.758333333333333	-20.3432119421161\\
0.766666666666667	-20.3437172052369\\
0.775	-20.3442449430203\\
0.783333333333333	-20.3447951484656\\
0.791666666666667	-20.3453678145066\\
0.8	-20.3459629340106\\
0.808333333333333	-20.3465804997777\\
0.816666666666667	-20.3472205045406\\
0.825	-20.3478829409632\\
0.833333333333333	-20.3485678016408\\
0.841666666666667	-20.3492750790985\\
0.85	-20.3500047657911\\
0.858333333333333	-20.3507568541024\\
0.866666666666667	-20.3515313363438\\
0.875	-20.3523282047546\\
0.883333333333333	-20.3531474514999\\
0.891666666666667	-20.3539890686712\\
0.9	-20.3548530482845\\
0.908333333333333	-20.3557393822802\\
0.916666666666667	-20.3566480625219\\
0.925	-20.3575790807956\\
0.933333333333333	-20.358532428809\\
0.941666666666667	-20.3595080981904\\
0.95	-20.360506080488\\
0.958333333333333	-20.361526367169\\
0.966666666666667	-20.3625689496186\\
0.975	-20.3636338191388\\
0.983333333333333	-20.3647209669481\\
0.991666666666667	-20.3658303841799\\
1	-20.3669620618819\\
1.00833333333333	-20.3681159910149\\
1.01666666666667	-20.3692921624519\\
1.025	-20.3704905669771\\
1.03333333333333	-20.3717111952847\\
1.04166666666667	-20.372954037978\\
1.05	-20.3742190855681\\
1.05833333333333	-20.3755063284732\\
1.06666666666667	-20.3768157570172\\
1.075	-20.3781473614283\\
1.08333333333333	-20.3795011318387\\
1.09166666666667	-20.3808770582826\\
1.1	-20.3822751306955\\
1.10833333333333	-20.3836953389127\\
1.11666666666667	-20.3851376726685\\
1.125	-20.3866021215944\\
1.13333333333333	-20.3880886752187\\
1.14166666666667	-20.3895973229642\\
1.15	-20.3911280541477\\
1.15833333333333	-20.3926808579786\\
1.16666666666667	-20.3942557235573\\
1.175	-20.3958526398739\\
1.18333333333333	-20.3974715958074\\
1.19166666666667	-20.3991125801234\\
1.2	-20.4007755814737\\
1.20833333333333	-20.4024605883942\\
1.21666666666667	-20.4041675893038\\
1.225	-20.4058965725029\\
1.23333333333333	-20.4076475261719\\
1.24166666666667	-20.4094204383699\\
1.25	-20.411215297033\\
1.25833333333333	-20.5193679309813\\
1.26666666666667	-20.5149431133289\\
1.275	-20.5125041658118\\
1.28333333333333	-20.5131845775793\\
1.29166666666667	-20.5160775168036\\
1.3	-20.5191212888752\\
1.30833333333333	-20.5330455998916\\
1.31666666666667	-20.5366981662951\\
1.325	-20.5375670307628\\
1.33333333333333	-20.5364823129547\\
1.34166666666667	-20.5428043917957\\
1.35	-20.5468906665242\\
1.35833333333333	-20.54643464807\\
1.36666666666667	-20.5470413856143\\
1.375	-20.5508520465813\\
1.38333333333333	-20.5488406133017\\
1.39166666666667	-20.5448490354591\\
1.4	-20.5511640752278\\
1.40833333333333	-20.5449527439621\\
1.41666666666667	-20.5457061376574\\
1.425	-20.5456935412529\\
1.43333333333333	-20.5551844805145\\
1.44166666666667	-20.5653235480604\\
1.45	-20.5624955258924\\
1.45833333333333	-20.5635994536822\\
1.46666666666667	-20.5725091813575\\
1.475	-20.5727790683166\\
1.48333333333333	-20.5767542056548\\
1.49166666666667	-20.5925153225313\\
1.5	-20.6042495934722\\
1.50833333333333	-20.5950323568529\\
1.51666666666667	-20.5978875601809\\
1.525	-20.5977660794767\\
1.53333333333333	-20.6016393355509\\
1.54166666666667	-20.5972535126512\\
1.55	-20.6034966405074\\
1.55833333333333	-20.6066988355589\\
1.56666666666667	-20.6054203762979\\
1.575	-20.6187741658677\\
1.58333333333333	-20.6258136431244\\
1.59166666666667	-20.6308982538912\\
1.6	-20.6359754075734\\
1.60833333333333	-20.6345124769456\\
1.61666666666667	-20.6322793497124\\
1.625	-20.6343202270401\\
1.63333333333333	-20.6319064776859\\
1.64166666666667	-20.6351254919058\\
1.65	-20.6433107710902\\
1.65833333333333	-20.640708774864\\
1.66666666666667	-20.6390443518507\\
1.675	-20.6415835743436\\
1.68333333333333	-20.6446523221455\\
1.69166666666667	-20.6410889525902\\
1.7	-20.6527868699176\\
1.70833333333333	-20.658948968021\\
1.71666666666667	-20.649006049481\\
1.725	-20.6614022229397\\
1.73333333333333	-20.6676857448024\\
1.74166666666667	-20.664722565625\\
1.75	-20.6727499668138\\
1.75833333333333	-20.6748621122661\\
1.76666666666667	-20.675475213515\\
1.775	-20.6756645216762\\
1.78333333333333	-20.6930259098653\\
1.79166666666667	-20.6992706692235\\
1.8	-20.6988359882398\\
1.80833333333333	-20.6922372649949\\
1.81666666666667	-20.6890739472236\\
1.825	-20.6832192609022\\
1.83333333333333	-20.6814460692493\\
1.84166666666667	-20.6790096319417\\
1.85	-20.6793679804774\\
1.85833333333333	-20.6846401523015\\
1.86666666666667	-20.6920906062917\\
1.875	-20.6903762588673\\
1.88333333333333	-20.6979298090903\\
1.89166666666667	-20.7054059127662\\
1.9	-20.7070798165804\\
1.90833333333333	-20.7168916791545\\
1.91666666666667	-20.7275854302407\\
1.925	-20.7256425503742\\
1.93333333333333	-20.7294710910856\\
1.94166666666667	-20.735305513866\\
1.95	-20.7468241393771\\
1.95833333333333	-20.7448640147216\\
1.96666666666667	-20.7436821823459\\
1.975	-20.7523013893013\\
1.98333333333333	-20.7429540054397\\
1.99166666666667	-20.7441784711655\\
2	-20.7475998059765\\
2.00833333333333	-20.7444529489844\\
2.01666666666667	-20.7471581909355\\
2.025	-20.7451850674438\\
2.03333333333333	-20.7449437633198\\
2.04166666666667	-20.7439453375174\\
2.05	-20.7446498486236\\
2.05833333333333	-20.7458606081245\\
2.06666666666667	-20.7360118962361\\
2.075	-20.7374131959387\\
2.08333333333333	-20.7361765247212\\
2.09166666666667	-20.7456057063228\\
2.1	-20.7480434452071\\
2.10833333333333	-20.7467650522573\\
2.11666666666667	-20.7477890189322\\
2.125	-20.753482641542\\
2.13333333333333	-20.7441628068876\\
2.14166666666667	-20.7445649971134\\
2.15	-20.7382686646731\\
2.15833333333333	-20.744974700378\\
2.16666666666667	-20.7439689321364\\
2.175	-20.7448468026289\\
2.18333333333333	-20.7439628292786\\
2.19166666666667	-20.7391789294596\\
2.2	-20.7420452466256\\
2.20833333333333	-20.7476974415076\\
2.21666666666667	-20.7575258468088\\
2.225	-20.752505883361\\
2.23333333333333	-20.7445190708184\\
2.24166666666667	-20.7383206925846\\
2.25	-20.735882115565\\
2.25833333333333	-20.7358114533498\\
2.26666666666667	-20.7313222018491\\
2.275	-20.737796225241\\
2.28333333333333	-20.7448167324793\\
2.29166666666667	-20.7411491711222\\
2.3	-20.7397394415671\\
2.30833333333333	-20.747745168584\\
2.31666666666667	-20.7516490131984\\
2.325	-20.7523495876712\\
2.33333333333333	-20.7501852534657\\
2.34166666666667	-20.7521087463803\\
2.35	-20.7513168381113\\
2.35833333333333	-20.7567882148551\\
2.36666666666667	-20.7569686020339\\
2.375	-20.7615733137851\\
2.38333333333333	-20.7646560958497\\
2.39166666666667	-20.7629429392313\\
2.4	-20.7629699195201\\
2.40833333333333	-20.756863248693\\
2.41666666666667	-20.758526347538\\
2.425	-20.7640559342911\\
2.43333333333333	-20.769291386404\\
2.44166666666667	-20.7757335757367\\
2.45	-20.7751984984087\\
2.45833333333333	-20.7749165467692\\
2.46666666666667	-20.7751921533909\\
2.475	-20.7730811710864\\
2.48333333333333	-20.7712542439644\\
2.49166666666667	-20.7823506785036\\
2.5	-20.7775278889368\\
2.50833333333333	-20.7806288725591\\
2.51666666666667	-20.7759903967782\\
2.525	-20.7772221419099\\
2.53333333333333	-20.7748784653333\\
2.54166666666667	-20.775405369544\\
2.55	-20.7771570640901\\
2.55833333333333	-20.7710233859555\\
2.56666666666667	-20.7670631106417\\
2.575	-20.7678743132497\\
2.58333333333333	-20.7738035513498\\
2.59166666666667	-20.7747790085949\\
2.6	-20.7761126494162\\
2.60833333333333	-20.7729368135117\\
2.61666666666667	-20.7828533722205\\
2.625	-20.7858695904431\\
2.63333333333333	-20.7876485727283\\
2.64166666666667	-20.7841445560709\\
2.65	-20.7782409086415\\
2.65833333333333	-20.7836008721264\\
2.66666666666667	-20.7826113519958\\
2.675	-20.7847002568746\\
2.68333333333333	-20.7797326806559\\
2.69166666666667	-20.7747563524234\\
2.7	-20.7691977245161\\
2.70833333333333	-20.7742594882646\\
2.71666666666667	-20.7732363218062\\
2.725	-20.7686453373482\\
2.73333333333333	-20.7733412023572\\
2.74166666666667	-20.7737632501954\\
2.75	-20.7700261064142\\
2.75833333333333	-20.7722801962967\\
2.76666666666667	-20.7748069917319\\
2.775	-20.7703319746619\\
2.78333333333333	-20.7821330144895\\
2.79166666666667	-20.786377531442\\
2.8	-20.7898667793367\\
2.80833333333333	-20.7881937855366\\
2.81666666666667	-20.7789112370459\\
2.825	-20.7853535071069\\
2.83333333333333	-20.7910109417327\\
2.84166666666667	-20.7866336334327\\
2.85	-20.7932119960126\\
2.85833333333333	-20.7911405030593\\
2.86666666666667	-20.7909075874353\\
2.875	-20.7987886179541\\
2.88333333333333	-20.8005562158827\\
2.89166666666667	-20.7996064538055\\
2.9	-20.7970025474869\\
2.90833333333333	-20.7972385622751\\
2.91666666666667	-20.7965361818461\\
2.925	-20.7988066755086\\
2.93333333333333	-20.7883567790546\\
2.94166666666667	-20.7863731954463\\
2.95	-20.785081984672\\
2.95833333333333	-20.7860539525486\\
2.96666666666667	-20.7892732180491\\
2.975	-20.7908060175439\\
2.98333333333333	-20.79793144\\
2.99166666666667	-20.7964981936641\\
3	-20.797099878397\\
3.00833333333333	-20.7951978480049\\
3.01666666666667	-20.7954669365261\\
3.025	-20.7942231364884\\
3.03333333333333	-20.7914997750722\\
3.04166666666667	-20.7927717934795\\
3.05	-20.7864064174263\\
3.05833333333333	-20.7895400955493\\
3.06666666666667	-20.7873927388718\\
3.075	-20.7896552203152\\
3.08333333333333	-20.7897661610191\\
3.09166666666667	-20.7921063013066\\
3.1	-20.7968591636426\\
3.10833333333333	-20.798345740218\\
3.11666666666667	-20.7966601806888\\
3.125	-20.7930071220275\\
3.13333333333333	-20.7924341823638\\
3.14166666666667	-20.7936267988453\\
3.15	-20.7920320093539\\
3.15833333333333	-20.7873032217741\\
3.16666666666667	-20.7841010538092\\
3.175	-20.7872467726541\\
3.18333333333333	-20.7809477001663\\
3.19166666666667	-20.7842396337057\\
3.2	-20.786591437242\\
3.20833333333333	-20.7916070085346\\
3.21666666666667	-20.791104380091\\
3.225	-20.7927890557018\\
3.23333333333333	-20.7846773492418\\
3.24166666666667	-20.7811956175048\\
3.25	-20.780255016237\\
3.25833333333333	-20.7769295123202\\
3.26666666666667	-20.774710656639\\
3.275	-20.775277333064\\
3.28333333333333	-20.7745377196718\\
3.29166666666667	-20.7671804440746\\
3.3	-20.7655106859621\\
3.30833333333333	-20.7618253669649\\
3.31666666666667	-20.7605865222921\\
3.325	-20.7650573519559\\
3.33333333333333	-20.7633227202002\\
3.34166666666667	-20.7663050054714\\
3.35	-20.7713014398723\\
3.35833333333333	-20.7675474243986\\
3.36666666666667	-20.77178053665\\
3.375	-20.7699767402539\\
3.38333333333333	-20.768261492747\\
3.39166666666667	-20.7687531433082\\
3.4	-20.7732073188869\\
3.40833333333333	-20.7648560835287\\
3.41666666666667	-20.769085850625\\
3.425	-20.7773084294353\\
3.43333333333333	-20.773050428503\\
3.44166666666667	-20.7695046411896\\
3.45	-20.7682194927499\\
3.45833333333333	-20.7714112947317\\
3.46666666666667	-20.7745883318487\\
3.475	-20.7733132496715\\
3.48333333333333	-20.7773483063512\\
3.49166666666667	-20.781218196314\\
3.5	-20.7764252415924\\
3.50833333333333	-20.7694800923054\\
3.51666666666667	-20.7673251323733\\
3.525	-20.7677408273956\\
3.53333333333333	-20.7614200841157\\
3.54166666666667	-20.7638750852719\\
3.55	-20.7648791288582\\
3.55833333333333	-20.765953283682\\
3.56666666666667	-20.7680387204952\\
3.575	-20.7626281526112\\
3.58333333333333	-20.764545439172\\
3.59166666666667	-20.7629387562127\\
3.6	-20.7679794476422\\
3.60833333333333	-20.7638955719493\\
3.61666666666667	-20.7655984198628\\
3.625	-20.7676789003566\\
3.63333333333333	-20.771104055185\\
3.64166666666667	-20.7761621555292\\
3.65	-20.7737666504341\\
3.65833333333333	-20.7783948204458\\
3.66666666666667	-20.77351418703\\
3.675	-20.777393242172\\
3.68333333333333	-20.7757307011452\\
3.69166666666667	-20.7772285893208\\
3.7	-20.7839860085393\\
3.70833333333333	-20.7853461993093\\
3.71666666666667	-20.78529436616\\
3.725	-20.7886414433337\\
3.73333333333333	-20.7865832452308\\
3.74166666666667	-20.7835636436106\\
3.75	-20.7816224076445\\
3.75833333333333	-20.7752559335519\\
3.76666666666667	-20.7752744542436\\
3.775	-20.7770631034593\\
3.78333333333333	-20.7792015718341\\
3.79166666666667	-20.780614815198\\
3.8	-20.7777738469624\\
3.80833333333333	-20.7739508757786\\
3.81666666666667	-20.7716829273858\\
3.825	-20.7684997449873\\
3.83333333333333	-20.7682210330356\\
3.84166666666667	-20.7705394339192\\
3.85	-20.7732609911351\\
3.85833333333333	-20.7722498599016\\
3.86666666666667	-20.7746346395244\\
3.875	-20.7741485728579\\
3.88333333333333	-20.7709195880684\\
3.89166666666667	-20.7702062065047\\
3.9	-20.7741450759602\\
3.90833333333333	-20.7709319443653\\
3.91666666666667	-20.7727813876614\\
3.925	-20.7731319036176\\
3.93333333333333	-20.7742035343779\\
3.94166666666667	-20.7588932846389\\
3.95	-20.7566266541921\\
3.95833333333333	-20.7598602259293\\
3.96666666666667	-20.7625123789929\\
3.975	-20.7676547248907\\
3.98333333333333	-20.7672111074499\\
3.99166666666667	-20.763851252735\\
4	-20.7605499545536\\
4.00833333333333	-20.7579476375598\\
4.01666666666667	-20.7621954899368\\
4.025	-20.7590826347114\\
4.03333333333333	-20.7612393421455\\
4.04166666666667	-20.7556139134696\\
4.05	-20.7565713898952\\
4.05833333333333	-20.7546185749059\\
4.06666666666667	-20.7575146625383\\
4.075	-20.7588830295559\\
4.08333333333333	-20.7479673245233\\
4.09166666666667	-20.7436812495861\\
4.1	-20.7378984103935\\
4.10833333333333	-20.7388892979998\\
4.11666666666667	-20.7360799831246\\
4.125	-20.7384483510115\\
4.13333333333333	-20.7353588302058\\
4.14166666666667	-20.7357421816005\\
4.15	-20.7366842921021\\
4.15833333333333	-20.735074190605\\
4.16666666666667	-20.7423068993011\\
4.175	-20.7437971484509\\
4.18333333333333	-20.7366355927049\\
4.19166666666667	-20.7356953308648\\
4.2	-20.7334367328653\\
4.20833333333333	-20.7343677874093\\
4.21666666666667	-20.728783081446\\
4.225	-20.7317321147793\\
4.23333333333333	-20.7351714631775\\
4.24166666666667	-20.7333150113996\\
4.25	-20.7343111473256\\
4.25833333333333	-20.7276813330485\\
4.26666666666667	-20.7270534639204\\
4.275	-20.7316763975259\\
4.28333333333333	-20.7315499715484\\
4.29166666666667	-20.7211527610547\\
4.3	-20.7080872362554\\
4.30833333333333	-20.7103897165749\\
4.31666666666667	-20.7112181633945\\
4.325	-20.7161310674592\\
4.33333333333333	-20.7217644220996\\
4.34166666666667	-20.7153184825316\\
4.35	-20.7142819144815\\
4.35833333333333	-20.7158024514313\\
4.36666666666667	-20.7101093123385\\
4.375	-20.7017942907281\\
4.38333333333333	-20.7046690075616\\
4.39166666666667	-20.7020904305453\\
4.4	-20.6935216907683\\
4.40833333333333	-20.6893285471288\\
4.41666666666667	-20.6905091412817\\
4.425	-20.6881887564673\\
4.43333333333333	-20.6859437456084\\
4.44166666666667	-20.6830859496432\\
4.45	-20.679283636989\\
4.45833333333333	-20.6689154939977\\
4.46666666666667	-20.6716773455241\\
4.475	-20.6725362581736\\
4.48333333333333	-20.6649357139739\\
4.49166666666667	-20.6664450315866\\
4.5	-20.668008941721\\
4.50833333333333	-20.6697553554038\\
4.51666666666667	-20.6745432775918\\
4.525	-20.6712459662111\\
4.53333333333333	-20.6722900493745\\
4.54166666666667	-20.6720542984605\\
4.55	-20.672894804996\\
4.55833333333333	-20.6722049436967\\
4.56666666666667	-20.6749576865476\\
4.575	-20.6759255239548\\
4.58333333333333	-20.6753674615642\\
4.59166666666667	-20.6736711611491\\
4.6	-20.6718830197201\\
4.60833333333333	-20.6701865688024\\
4.61666666666667	-20.6727118793851\\
4.625	-20.6808059473277\\
4.63333333333333	-20.6738300707651\\
4.64166666666667	-20.6788496061907\\
4.65	-20.6763961127819\\
4.65833333333333	-20.678953151649\\
4.66666666666667	-20.6744019580053\\
4.675	-20.6758304768798\\
4.68333333333333	-20.6796551229195\\
4.69166666666667	-20.6816436405862\\
4.7	-20.6817995728373\\
4.70833333333333	-20.6807405269931\\
4.71666666666667	-20.6796019178161\\
4.725	-20.6741129637635\\
4.73333333333333	-20.6791164887675\\
4.74166666666667	-20.6813011727122\\
4.75	-20.6836917038009\\
4.75833333333333	-20.6830440583921\\
4.76666666666667	-20.6826703572858\\
4.775	-20.6793465104226\\
4.78333333333333	-20.6753556922151\\
4.79166666666667	-20.6728639437267\\
4.8	-20.6753539014629\\
4.80833333333333	-20.6791806211756\\
4.81666666666667	-20.6747157751383\\
4.825	-20.6740350659906\\
4.83333333333333	-20.6740454889242\\
4.84166666666667	-20.6734568044067\\
4.85	-20.6733825818462\\
4.85833333333333	-20.6726935476317\\
4.86666666666667	-20.661928851421\\
4.875	-20.6561816964971\\
4.88333333333333	-20.6473311544647\\
4.89166666666667	-20.6486102978377\\
4.9	-20.6464420674253\\
4.90833333333333	-20.6500115023824\\
4.91666666666667	-20.6523165722185\\
4.925	-20.650416213413\\
4.93333333333333	-20.647183728894\\
4.94166666666667	-20.6499577054665\\
4.95	-20.6503936774684\\
4.95833333333333	-20.6446570357506\\
4.96666666666667	-20.6440303679527\\
4.975	-20.6466553123906\\
4.98333333333333	-20.6496380801649\\
4.99166666666667	-20.652684396599\\
5	-20.6398289144422\\
5.00833333333333	-20.6426493606332\\
5.01666666666667	-20.6412365009575\\
5.025	-20.6432161282395\\
5.03333333333333	-20.6342579691509\\
5.04166666666667	-20.6344863627913\\
5.05	-20.6286227428186\\
5.05833333333333	-20.6309937967345\\
5.06666666666667	-20.6350466198762\\
5.075	-20.633564296294\\
5.08333333333333	-20.6364422120504\\
5.09166666666667	-20.6309092126488\\
5.1	-20.6279471396761\\
5.10833333333333	-20.6146954571887\\
5.11666666666667	-20.6112381286135\\
5.125	-20.601503320836\\
5.13333333333333	-20.5957304223912\\
5.14166666666667	-20.591703248683\\
5.15	-20.5893557754065\\
5.15833333333333	-20.5896018213127\\
5.16666666666667	-20.5881591108884\\
5.175	-20.5824451104994\\
5.18333333333333	-20.5821018671308\\
5.19166666666667	-20.5859839201953\\
5.2	-20.5887293974544\\
5.20833333333333	-20.5859598535827\\
5.21666666666667	-20.5849066759198\\
5.225	-20.5835394615121\\
5.23333333333333	-20.5850558967239\\
5.24166666666667	-20.579416552918\\
5.25	-20.5812962628984\\
5.25833333333333	-20.5803964237241\\
5.26666666666667	-20.5870107718816\\
5.275	-20.5838314827803\\
5.28333333333333	-20.579158826891\\
5.29166666666667	-20.5754939352315\\
5.3	-20.5736314272323\\
5.30833333333333	-20.5784994922161\\
5.31666666666667	-20.5706760529051\\
5.325	-20.5709200204441\\
5.33333333333333	-20.5593923590865\\
5.34166666666667	-20.5551617929386\\
5.35	-20.5560489140435\\
5.35833333333333	-20.5481690365006\\
5.36666666666667	-20.5443693195779\\
5.375	-20.5415362354083\\
5.38333333333333	-20.5396296517727\\
5.39166666666667	-20.5364043070035\\
5.4	-20.5371418805974\\
5.40833333333333	-20.5403386188154\\
5.41666666666667	-20.5439503147013\\
5.425	-20.5442395232409\\
5.43333333333333	-20.5463789152312\\
5.44166666666667	-20.5509197675284\\
5.45	-20.5455641640206\\
5.45833333333333	-20.539122530363\\
5.46666666666667	-20.5448021312552\\
5.475	-20.5427582082459\\
5.48333333333333	-20.536709056929\\
5.49166666666667	-20.5278412378807\\
5.5	-20.5276335223462\\
5.50833333333333	-20.5276548345811\\
5.51666666666667	-20.5249490764119\\
5.525	-20.5247321739409\\
5.53333333333333	-20.5204099111164\\
5.54166666666667	-20.5257573878643\\
5.55	-20.5174918053797\\
5.55833333333333	-20.517929280292\\
5.56666666666667	-20.5205787076633\\
5.575	-20.5199867058642\\
5.58333333333333	-20.5214351382214\\
5.59166666666667	-20.5299464823174\\
5.6	-20.5323165043667\\
5.60833333333333	-20.5342907117819\\
5.61666666666667	-20.529969031072\\
5.625	-20.5304133192442\\
5.63333333333333	-20.5297828044705\\
5.64166666666667	-20.5187037402822\\
5.65	-20.5159262773195\\
5.65833333333333	-20.5238268328381\\
5.66666666666667	-20.5266339265679\\
5.675	-20.5262604823351\\
5.68333333333333	-20.5296389749535\\
5.69166666666667	-20.5362619256023\\
5.7	-20.5289158691943\\
5.70833333333333	-20.5301982138946\\
5.71666666666667	-20.5280168269833\\
5.725	-20.530114419224\\
5.73333333333333	-20.5271877066651\\
5.74166666666667	-20.5272584237317\\
5.75	-20.5292274968031\\
5.75833333333333	-20.5244281443509\\
5.76666666666667	-20.5332191930127\\
5.775	-20.5262600820348\\
5.78333333333333	-20.5331289605347\\
5.79166666666667	-20.5372138109018\\
5.8	-20.5397958380726\\
5.80833333333333	-20.5454371365911\\
5.81666666666667	-20.5468397869269\\
5.825	-20.5585281195136\\
5.83333333333333	-20.5564919863145\\
5.84166666666667	-20.5529269612386\\
5.85	-20.5501243327431\\
5.85833333333333	-20.5494916222109\\
5.86666666666667	-20.5569875724517\\
5.875	-20.5596792827649\\
5.88333333333333	-20.5605438391724\\
5.89166666666667	-20.5526688343334\\
5.9	-20.5555063176203\\
5.90833333333333	-20.5524661661945\\
5.91666666666667	-20.5517847738368\\
5.925	-20.542971555768\\
5.93333333333333	-20.5363871464525\\
5.94166666666667	-20.5371517869899\\
5.95	-20.5358565603786\\
5.95833333333333	-20.5369178632012\\
5.96666666666667	-20.5338168893561\\
5.975	-20.5351249672938\\
5.98333333333333	-20.5326716367528\\
5.99166666666667	-20.5271475505836\\
6	-20.5225599153989\\
6.00833333333333	-20.5215455140693\\
6.01666666666667	-20.5217059980962\\
6.025	-20.5268363892256\\
6.03333333333333	-20.527227681888\\
6.04166666666667	-20.5282001881916\\
6.05	-20.5306363102305\\
6.05833333333333	-20.53495598977\\
6.06666666666667	-20.5366545128802\\
6.075	-20.5422873532532\\
6.08333333333333	-20.5477726043534\\
6.09166666666667	-20.5488163662741\\
6.1	-20.5501798922788\\
6.10833333333333	-20.5453550257048\\
6.11666666666667	-20.5499769139073\\
6.125	-20.5533579714676\\
6.13333333333333	-20.5477761123927\\
6.14166666666667	-20.5505302818929\\
6.15	-20.5456109554348\\
6.15833333333333	-20.5516365331841\\
6.16666666666667	-20.5507792957563\\
6.175	-20.5556607059301\\
6.18333333333333	-20.5603508890136\\
6.19166666666667	-20.5601431801365\\
6.2	-20.5574161126179\\
6.20833333333333	-20.551492788242\\
6.21666666666667	-20.5499401370977\\
6.225	-20.5515565932577\\
6.23333333333333	-20.5499273841754\\
6.24166666666667	-20.5402794420279\\
6.25	-20.5352814588622\\
6.25833333333333	-20.5373328609625\\
6.26666666666667	-20.5392366225694\\
6.275	-20.537790076494\\
6.28333333333333	-20.5321744615215\\
6.29166666666667	-20.5277388460249\\
6.3	-20.5302215740017\\
6.30833333333333	-20.5335716623648\\
6.31666666666667	-20.536285737415\\
6.325	-20.5347909799869\\
6.33333333333333	-20.5351930188706\\
6.34166666666667	-20.5289945470188\\
6.35	-20.5310105600071\\
6.35833333333333	-20.5220661617752\\
6.36666666666667	-20.528189808939\\
6.375	-20.5271694375379\\
6.38333333333333	-20.5262369418328\\
6.39166666666667	-20.5241304722072\\
6.4	-20.5301651634596\\
6.40833333333333	-20.5227996356437\\
6.41666666666667	-20.5290719139889\\
6.425	-20.5253349554103\\
6.43333333333333	-20.5229096312248\\
6.44166666666667	-20.522341555172\\
6.45	-20.5305853216233\\
6.45833333333333	-20.5268605004231\\
6.46666666666667	-20.5293807935691\\
6.475	-20.5289674411751\\
6.48333333333333	-20.5250277346363\\
6.49166666666667	-20.5268882595923\\
6.5	-20.5218673841948\\
6.50833333333333	-20.5188132401056\\
6.51666666666667	-20.5139932884156\\
6.525	-20.5128600813089\\
6.53333333333333	-20.51294793144\\
6.54166666666667	-20.5106356153647\\
6.55	-20.5136903876442\\
6.55833333333333	-20.50980077592\\
6.56666666666667	-20.515258863811\\
6.575	-20.5133564946999\\
6.58333333333333	-20.5191365711735\\
6.59166666666667	-20.5258740471448\\
6.6	-20.5255526236831\\
6.60833333333333	-20.5294508997535\\
6.61666666666667	-20.5298692339375\\
6.625	-20.5288265844914\\
6.63333333333333	-20.5298619069482\\
6.64166666666667	-20.5263486326184\\
6.65	-20.5237967626667\\
6.65833333333333	-20.520203857791\\
6.66666666666667	-20.5172226360804\\
6.675	-20.5075027782819\\
6.68333333333333	-20.5024957051061\\
6.69166666666667	-20.5020365392809\\
6.7	-20.4985891226214\\
6.70833333333333	-20.5030491170986\\
6.71666666666667	-20.4976760559811\\
6.725	-20.5024596702459\\
6.73333333333333	-20.5081855870293\\
6.74166666666667	-20.4975113842469\\
6.75	-20.4998081546272\\
6.75833333333333	-20.5018160987545\\
6.76666666666667	-20.5002834606404\\
6.775	-20.4948627339119\\
6.78333333333333	-20.4935002299914\\
6.79166666666667	-20.4942468670743\\
6.8	-20.49528415056\\
6.80833333333333	-20.4996677728151\\
6.81666666666667	-20.4977383800633\\
6.825	-20.5035083408264\\
6.83333333333333	-20.5045197915103\\
6.84166666666667	-20.5042358087967\\
6.85	-20.5117381235699\\
6.85833333333333	-20.5136702113471\\
6.86666666666667	-20.515353566638\\
6.875	-20.5181406636272\\
6.88333333333333	-20.5215447308119\\
6.89166666666667	-20.5232883660049\\
6.9	-20.5272336756915\\
6.90833333333333	-20.5290755796717\\
6.91666666666667	-20.530445318723\\
6.925	-20.5276132114692\\
6.93333333333333	-20.5265691209192\\
6.94166666666667	-20.5265091091638\\
6.95	-20.5256128548576\\
6.95833333333333	-20.5213448074889\\
6.96666666666667	-20.51931213115\\
6.975	-20.5248481222561\\
6.98333333333333	-20.5268313798258\\
6.99166666666667	-20.5359575626447\\
7	-20.539883683262\\
7.00833333333333	-20.5437119196493\\
7.01666666666667	-20.5386219880383\\
7.025	-20.5314698928158\\
7.03333333333333	-20.5293893716443\\
7.04166666666667	-20.5250849471844\\
7.05	-20.5254719150766\\
7.05833333333333	-20.5232864895702\\
7.06666666666667	-20.5240489657744\\
7.075	-20.524718149325\\
7.08333333333333	-20.5250889569412\\
7.09166666666667	-20.5200568936086\\
7.1	-20.5236547701702\\
7.10833333333333	-20.5223936765952\\
7.11666666666667	-20.5217694754279\\
7.125	-20.5236328267349\\
7.13333333333333	-20.509317364554\\
7.14166666666667	-20.5137262076011\\
7.15	-20.5132221522392\\
7.15833333333333	-20.5132843116427\\
7.16666666666667	-20.5072245040306\\
7.175	-20.5063567689181\\
7.18333333333333	-20.5026756790384\\
7.19166666666667	-20.4952047651795\\
7.2	-20.4904730778555\\
7.20833333333333	-20.4873234585553\\
7.21666666666667	-20.4838586467522\\
7.225	-20.4810476325047\\
7.23333333333333	-20.4820254265583\\
7.24166666666667	-20.4787094342862\\
7.25	-20.4720829573084\\
7.25833333333333	-20.4641460345574\\
7.26666666666667	-20.4607047172239\\
7.275	-20.4651751985556\\
7.28333333333333	-20.4657224245595\\
7.29166666666667	-20.4643677320075\\
7.3	-20.457752417229\\
7.30833333333333	-20.450098265272\\
7.31666666666667	-20.4437035743822\\
7.325	-20.4371339263201\\
7.33333333333333	-20.4313041611536\\
7.34166666666667	-20.4314245718435\\
7.35	-20.4227812076917\\
7.35833333333333	-20.4217709577247\\
7.36666666666667	-20.4155226293107\\
7.375	-20.4217440469575\\
7.38333333333333	-20.4212992365963\\
7.39166666666667	-20.4243613378123\\
7.4	-20.4214093235156\\
7.40833333333333	-20.427572743094\\
7.41666666666667	-20.4272687137946\\
7.425	-20.4255624781428\\
7.43333333333333	-20.4235728006189\\
7.44166666666667	-20.4183142719642\\
7.45	-20.4072578819613\\
7.45833333333333	-20.3959339010378\\
7.46666666666667	-20.3968591175166\\
7.475	-20.3912403797796\\
7.48333333333333	-20.3789902952813\\
7.49166666666667	-20.3777202664694\\
7.5	-20.3748702445107\\
7.50833333333333	-20.3704076270388\\
7.51666666666667	-20.365915441797\\
7.525	-20.3604914764534\\
7.53333333333333	-20.3561700216247\\
7.54166666666667	-20.3555585486736\\
7.55	-20.3534536446397\\
7.55833333333333	-20.3491804793452\\
7.56666666666667	-20.3517061374036\\
7.575	-20.3409553800443\\
7.58333333333333	-20.3336627384312\\
7.59166666666667	-20.3248444841589\\
7.6	-20.3267610493651\\
7.60833333333333	-20.3206202355436\\
7.61666666666667	-20.3273679193596\\
7.625	-20.3235559428158\\
7.63333333333333	-20.3257864689453\\
7.64166666666667	-20.3206053610027\\
7.65	-20.3154104441785\\
7.65833333333333	-20.3148449130946\\
7.66666666666667	-20.3080169637238\\
7.675	-20.2983620797216\\
7.68333333333333	-20.3019703908374\\
7.69166666666667	-20.2939103922268\\
7.7	-20.2909430745932\\
7.70833333333333	-20.2923054221009\\
7.71666666666667	-20.2912478559095\\
7.725	-20.2902231416287\\
7.73333333333333	-20.2852101022949\\
7.74166666666667	-20.2842920541048\\
7.75	-20.2812696412757\\
7.75833333333333	-20.2709988096969\\
7.76666666666667	-20.2652226135277\\
7.775	-20.2644924043752\\
7.78333333333333	-20.2601079284744\\
7.79166666666667	-20.2576568625295\\
7.8	-20.2558147669402\\
7.80833333333333	-20.2566990013704\\
7.81666666666667	-20.2542132212277\\
7.825	-20.2566956243614\\
7.83333333333333	-20.2618131117311\\
7.84166666666667	-20.2552498703498\\
7.85	-20.2557470695026\\
7.85833333333333	-20.2517729757714\\
7.86666666666667	-20.2509971907515\\
7.875	-20.2544040657819\\
7.88333333333333	-20.2564803693002\\
7.89166666666667	-20.2528912332237\\
7.9	-20.2494052306402\\
7.90833333333333	-20.2513239829144\\
7.91666666666667	-20.2487351420115\\
7.925	-20.2409179009399\\
7.93333333333333	-20.2452951760451\\
7.94166666666667	-20.2415611019783\\
7.95	-20.2354584231052\\
7.95833333333333	-20.2329601391211\\
7.96666666666667	-20.2285518167403\\
7.975	-20.2221083988997\\
7.98333333333333	-20.223964357624\\
7.99166666666667	-20.2257491689095\\
8	-20.2274744628868\\
8.00833333333333	-20.2209687017753\\
8.01666666666667	-20.2159023820997\\
8.025	-20.2197591382939\\
8.03333333333333	-20.2229725293939\\
8.04166666666667	-20.2216465734115\\
8.05	-20.2207197958782\\
8.05833333333333	-20.2246932312389\\
8.06666666666666	-20.2240489335175\\
8.075	-20.2205601324593\\
8.08333333333333	-20.2146963682939\\
8.09166666666667	-20.2093871981522\\
8.1	-20.2098741825501\\
8.10833333333333	-20.2121512217789\\
8.11666666666667	-20.2005616722156\\
8.125	-20.1981132991967\\
8.13333333333333	-20.1912577410784\\
8.14166666666667	-20.1909637162871\\
8.15	-20.1920108864602\\
8.15833333333333	-20.1870909432228\\
8.16666666666667	-20.1838274657946\\
8.175	-20.1831872930444\\
8.18333333333333	-20.1746398958376\\
8.19166666666667	-20.1668706266313\\
8.2	-20.1622784789811\\
8.20833333333333	-20.1611050010293\\
8.21666666666667	-20.1606010717704\\
8.225	-20.1571774797911\\
8.23333333333333	-20.1483776283938\\
8.24166666666667	-20.1415521224093\\
8.25	-20.1418142346956\\
8.25833333333333	-20.1375776842104\\
8.26666666666667	-20.1416899545342\\
8.275	-20.1367538599204\\
8.28333333333333	-20.1418814244969\\
8.29166666666667	-20.1374473424987\\
8.3	-20.1337288692786\\
8.30833333333333	-20.1337689805093\\
8.31666666666667	-20.1310666416971\\
8.325	-20.1317897877042\\
8.33333333333333	-20.1268573691721\\
8.34166666666667	-20.1265430680761\\
8.35	-20.1283873140162\\
8.35833333333333	-20.1221448315582\\
8.36666666666667	-20.1133379965307\\
8.375	-20.1070398887967\\
8.38333333333333	-20.1019151855342\\
8.39166666666667	-20.1038253860342\\
8.4	-20.1033924158667\\
8.40833333333333	-20.1009843873432\\
8.41666666666667	-20.1035091899245\\
8.425	-20.1029093751432\\
8.43333333333333	-20.105244878103\\
8.44166666666667	-20.1078627337724\\
8.45	-20.101105065711\\
8.45833333333333	-20.1038408926143\\
8.46666666666667	-20.1030159168343\\
8.475	-20.0984422435148\\
8.48333333333333	-20.094215183926\\
8.49166666666667	-20.0952774929196\\
8.5	-20.0999425396881\\
8.50833333333333	-20.0963435682799\\
8.51666666666667	-20.0996952516391\\
8.525	-20.1044394357194\\
8.53333333333333	-20.0960507181496\\
8.54166666666667	-20.0929958819161\\
8.55	-20.0936250034807\\
8.55833333333333	-20.0937195105758\\
8.56666666666667	-20.0918293334117\\
8.575	-20.0863590644241\\
8.58333333333333	-20.0799914266787\\
8.59166666666667	-20.0768470950691\\
8.6	-20.0696032603566\\
8.60833333333333	-20.0668857605764\\
8.61666666666667	-20.0672863155802\\
8.625	-20.0597055436274\\
8.63333333333333	-20.0524638392527\\
8.64166666666667	-20.0483607041982\\
8.65	-20.0415316317768\\
8.65833333333333	-20.0460776667105\\
8.66666666666667	-20.0417479000605\\
8.675	-20.0367764241942\\
8.68333333333333	-20.0295752790584\\
8.69166666666667	-20.023039433934\\
8.7	-20.0231198422414\\
8.70833333333333	-20.0225431778556\\
8.71666666666667	-20.0231893696549\\
8.725	-20.0278318212965\\
8.73333333333333	-20.0206967147442\\
8.74166666666667	-20.0163848586677\\
8.75	-20.0126444926276\\
8.75833333333333	-20.0109601590258\\
8.76666666666667	-19.9971885561823\\
8.775	-19.9947470667491\\
8.78333333333333	-19.9844609960187\\
8.79166666666667	-19.9817399530938\\
8.8	-19.9753840210666\\
8.80833333333333	-19.9661365281626\\
8.81666666666667	-19.9619708320403\\
8.825	-19.9606516752073\\
8.83333333333333	-19.9577872695474\\
8.84166666666667	-19.9533132763444\\
8.85	-19.9592754053963\\
8.85833333333333	-19.9543281266994\\
8.86666666666667	-19.9628508725661\\
8.875	-19.9525749236545\\
8.88333333333333	-19.9502342778044\\
8.89166666666667	-19.9509766921024\\
8.9	-19.9516324671999\\
8.90833333333333	-19.9439873571345\\
8.91666666666666	-19.9461619054159\\
8.925	-19.9325909121129\\
8.93333333333333	-19.9295853521152\\
8.94166666666667	-19.9315835749054\\
8.95	-19.9334144548301\\
8.95833333333333	-19.9293473734265\\
8.96666666666667	-19.9274398403869\\
8.975	-19.9208724089741\\
8.98333333333333	-19.9178759600419\\
8.99166666666667	-19.9094971682629\\
9	-19.9038312487702\\
9.00833333333333	-19.9049952839627\\
9.01666666666667	-19.9068743803983\\
9.025	-19.9041228426902\\
9.03333333333333	-19.9035735161216\\
9.04166666666667	-19.9075154119995\\
9.05	-19.9021667612428\\
9.05833333333333	-19.9028386836778\\
9.06666666666667	-19.9083897681308\\
9.075	-19.9010253882703\\
9.08333333333333	-19.8949080682941\\
9.09166666666667	-19.8869839442683\\
9.1	-19.8930015363295\\
9.10833333333333	-19.8915775581504\\
9.11666666666667	-19.8872990597386\\
9.125	-19.8859124119294\\
9.13333333333333	-19.8873792088925\\
9.14166666666667	-19.8874628532068\\
9.15	-19.8827842491126\\
9.15833333333333	-19.8823994024307\\
9.16666666666667	-19.8816848872567\\
9.175	-19.8731971164456\\
9.18333333333333	-19.8745657995078\\
9.19166666666667	-19.8772414184718\\
9.2	-19.8762498522838\\
9.20833333333333	-19.8702520661333\\
9.21666666666667	-19.8604864213686\\
9.225	-19.8640943247058\\
9.23333333333333	-19.8635588027638\\
9.24166666666667	-19.8609849464745\\
9.25	-19.8577786435986\\
9.25833333333333	-19.8560050780609\\
9.26666666666667	-19.8566293969339\\
9.275	-19.8544317526931\\
9.28333333333333	-19.8560991022509\\
9.29166666666667	-19.8509712129484\\
9.3	-19.8480513284751\\
9.30833333333334	-19.8473570692796\\
9.31666666666667	-19.8443546277044\\
9.325	-19.8403861597025\\
9.33333333333333	-19.8360162622642\\
9.34166666666667	-19.8359878400378\\
9.35	-19.8369338112654\\
9.35833333333333	-19.8355773863287\\
9.36666666666667	-19.8325857702691\\
9.375	-19.8267733942585\\
9.38333333333333	-19.8294227716548\\
9.39166666666667	-19.8257517855134\\
9.4	-19.819765189617\\
9.40833333333333	-19.8107029930565\\
9.41666666666667	-19.8093040663384\\
9.425	-19.8046066405118\\
9.43333333333333	-19.8036167427241\\
9.44166666666666	-19.7947439456099\\
9.45	-19.7957047851155\\
9.45833333333333	-19.8012388292665\\
9.46666666666667	-19.7988818469861\\
9.475	-19.7986742661411\\
9.48333333333333	-19.7896740173434\\
9.49166666666667	-19.781473407793\\
9.5	-19.7729233867005\\
9.50833333333333	-19.7655742822014\\
9.51666666666667	-19.7560234599118\\
9.525	-19.7528646495186\\
9.53333333333333	-19.7503910274673\\
9.54166666666667	-19.7448687616078\\
9.55	-19.7374239500553\\
9.55833333333333	-19.7334435849279\\
9.56666666666667	-19.7283829896699\\
9.575	-19.7197473462413\\
9.58333333333333	-19.7221152869788\\
9.59166666666667	-19.7167681309527\\
9.6	-19.7193502461836\\
9.60833333333333	-19.7134944041804\\
9.61666666666667	-19.7066292574261\\
9.625	-19.7062879286128\\
9.63333333333333	-19.692143709055\\
9.64166666666667	-19.6889412219506\\
9.65	-19.6832257937298\\
9.65833333333333	-19.6774254986111\\
9.66666666666667	-19.6795476061535\\
9.675	-19.6751346074403\\
9.68333333333333	-19.6740494163794\\
9.69166666666667	-19.6691252173094\\
9.7	-19.6680334820871\\
9.70833333333333	-19.6667946947321\\
9.71666666666667	-19.6674927959123\\
9.725	-19.6599635008743\\
9.73333333333333	-19.6537332322684\\
9.74166666666667	-19.6493947127902\\
9.75	-19.6423215035384\\
9.75833333333333	-19.6407068523424\\
9.76666666666667	-19.6404123132143\\
9.775	-19.6325752825384\\
9.78333333333333	-19.6281342359957\\
9.79166666666666	-19.6288932054811\\
9.8	-19.6223418103855\\
9.80833333333333	-19.6200123187894\\
9.81666666666667	-19.6222178931824\\
9.825	-19.6215251108808\\
9.83333333333333	-19.6121381326957\\
9.84166666666667	-19.6105710209702\\
9.85	-19.6030845129482\\
9.85833333333333	-19.6058742733314\\
9.86666666666667	-19.6020025887377\\
9.875	-19.6061150573994\\
9.88333333333333	-19.6001957324562\\
9.89166666666667	-19.5958460219285\\
9.9	-19.5916584877818\\
9.90833333333333	-19.5855104977155\\
9.91666666666667	-19.5799193768437\\
9.925	-19.5803079138645\\
9.93333333333333	-19.5800391552015\\
9.94166666666667	-19.5741799509534\\
9.95	-19.5694063260726\\
9.95833333333333	-19.5641324160487\\
9.96666666666667	-19.5726987089189\\
9.975	-19.5697607240145\\
9.98333333333333	-19.5702547403997\\
9.99166666666667	-19.5722946821648\\
10	-19.5681798102992\\
10.0083333333333	-19.5598695976019\\
10.0166666666667	-19.556796860414\\
10.025	-19.5499974227644\\
10.0333333333333	-19.5460328752876\\
10.0416666666667	-19.5403383723254\\
10.05	-19.5431650348678\\
10.0583333333333	-19.5433790541235\\
10.0666666666667	-19.5412784057407\\
10.075	-19.5343741543833\\
10.0833333333333	-19.5422881433578\\
10.0916666666667	-19.5429785949369\\
10.1	-19.5428011836189\\
10.1083333333333	-19.5350840612481\\
10.1166666666667	-19.5323978210401\\
10.125	-19.5278186447438\\
10.1333333333333	-19.523708762192\\
10.1416666666667	-19.5185540630751\\
10.15	-19.5210541176247\\
10.1583333333333	-19.5246480221723\\
10.1666666666667	-19.5273737542777\\
10.175	-19.5282569124879\\
10.1833333333333	-19.5273100167747\\
10.1916666666667	-19.525281103792\\
10.2	-19.536013930855\\
10.2083333333333	-19.5296740045304\\
10.2166666666667	-19.5281989789905\\
10.225	-19.5325186658437\\
10.2333333333333	-19.5343013391671\\
10.2416666666667	-19.5341154723391\\
10.25	-19.538443356368\\
10.2583333333333	-19.5389376587594\\
10.2666666666667	-19.5383737128632\\
10.275	-19.5401864799579\\
10.2833333333333	-19.5391798773097\\
10.2916666666667	-19.5352100176093\\
10.3	-19.5407780813409\\
10.3083333333333	-19.5299623414976\\
10.3166666666667	-19.5289908798081\\
10.325	-19.5252373827797\\
10.3333333333333	-19.5166435142556\\
10.3416666666667	-19.5048452466775\\
10.35	-19.5056247677793\\
10.3583333333333	-19.5045482186628\\
10.3666666666667	-19.505693089506\\
10.375	-19.500713766036\\
10.3833333333333	-19.4993915358513\\
10.3916666666667	-19.4966114561083\\
10.4	-19.4920660386292\\
10.4083333333333	-19.4862864149966\\
10.4166666666667	-19.4804208125252\\
10.425	-19.47835827418\\
10.4333333333333	-19.4771943694685\\
10.4416666666667	-19.4711044772029\\
10.45	-19.4656811012904\\
10.4583333333333	-19.4612902849463\\
10.4666666666667	-19.4667400395657\\
10.475	-19.4616363355176\\
10.4833333333333	-19.4553201100842\\
10.4916666666667	-19.4464916623008\\
10.5	-19.4477731761889\\
10.5083333333333	-19.4445935645361\\
10.5166666666667	-19.4458670979402\\
10.525	-19.4449649303454\\
10.5333333333333	-19.439479995437\\
10.5416666666667	-19.4324660766903\\
10.55	-19.4370550168608\\
10.5583333333333	-19.4285229610428\\
10.5666666666667	-19.431092295195\\
10.575	-19.4312106704156\\
10.5833333333333	-19.4284708182391\\
10.5916666666667	-19.4284417909229\\
10.6	-19.4328919510473\\
10.6083333333333	-19.4227748167449\\
10.6166666666667	-19.4165751003666\\
10.625	-19.4171095082821\\
10.6333333333333	-19.4114804980666\\
10.6416666666667	-19.4108105785427\\
10.65	-19.4072132677793\\
10.6583333333333	-19.4046370728908\\
10.6666666666667	-19.4088154402809\\
10.675	-19.4038429486563\\
10.6833333333333	-19.3985481336402\\
10.6916666666667	-19.4028959246991\\
10.7	-19.4104102039397\\
10.7083333333333	-19.4013840833159\\
10.7166666666667	-19.3993465773293\\
10.725	-19.4001400400936\\
10.7333333333333	-19.3989270387623\\
10.7416666666667	-19.4039043988417\\
10.75	-19.4016148206066\\
10.7583333333333	-19.3960425701031\\
10.7666666666667	-19.3939893653094\\
10.775	-19.3934297872768\\
10.7833333333333	-19.3889582965266\\
10.7916666666667	-19.3864180547821\\
10.8	-19.383014001549\\
10.8083333333333	-19.381351976774\\
10.8166666666667	-19.3791327518849\\
10.825	-19.3770204072227\\
10.8333333333333	-19.3740535909635\\
10.8416666666667	-19.3685521445705\\
10.85	-19.3615841983044\\
10.8583333333333	-19.361643076699\\
10.8666666666667	-19.3670751713641\\
10.875	-19.3673016677943\\
10.8833333333333	-19.3667880109969\\
10.8916666666667	-19.3702633938471\\
10.9	-19.3606533871123\\
10.9083333333333	-19.3595608615914\\
10.9166666666667	-19.3575431717691\\
10.925	-19.3578281466184\\
10.9333333333333	-19.3582211195205\\
10.9416666666667	-19.3528959664395\\
10.95	-19.3416082127136\\
10.9583333333333	-19.342936078045\\
10.9666666666667	-19.3336079213998\\
10.975	-19.3272226688157\\
10.9833333333333	-19.328360906014\\
10.9916666666667	-19.3200821424782\\
11	-19.3200682217848\\
11.0083333333333	-19.3071773748068\\
11.0166666666667	-19.3043409610908\\
11.025	-19.2977858279485\\
11.0333333333333	-19.2971346918593\\
11.0416666666667	-19.298170723216\\
11.05	-19.2939008781419\\
11.0583333333333	-19.2962249410302\\
11.0666666666667	-19.2929862961991\\
11.075	-19.2867969550467\\
11.0833333333333	-19.2786201573542\\
11.0916666666667	-19.2682023277845\\
11.1	-19.2587123660418\\
11.1083333333333	-19.2526458648768\\
11.1166666666667	-19.2436174040778\\
11.125	-19.2412204760155\\
11.1333333333333	-19.242828197652\\
11.1416666666667	-19.2386166072353\\
11.15	-19.2348591177951\\
11.1583333333333	-19.2325576799888\\
11.1666666666667	-19.2276969149074\\
11.175	-19.223385637549\\
11.1833333333333	-19.2249822428097\\
11.1916666666667	-19.2191116701294\\
11.2	-19.2211783407714\\
11.2083333333333	-19.2131762101338\\
11.2166666666667	-19.206815711223\\
11.225	-19.2083972713123\\
11.2333333333333	-19.1971176724874\\
11.2416666666667	-19.1944914204559\\
11.25	-19.1972277143743\\
11.2583333333333	-19.2037968180376\\
11.2666666666667	-19.2012836437407\\
11.275	-19.1948701163372\\
11.2833333333333	-19.1914103895984\\
11.2916666666667	-19.1877187563527\\
11.3	-19.1815334079347\\
11.3083333333333	-19.1772583883096\\
11.3166666666667	-19.1737102256931\\
11.325	-19.1734043138383\\
11.3333333333333	-19.1691082948543\\
11.3416666666667	-19.1614732945645\\
11.35	-19.1618016433284\\
11.3583333333333	-19.1486896987822\\
11.3666666666667	-19.1369445007517\\
11.375	-19.1255145900907\\
11.3833333333333	-19.129022102899\\
11.3916666666667	-19.1277015495384\\
11.4	-19.1277637644379\\
11.4083333333333	-19.1247919269455\\
11.4166666666667	-19.1162771959966\\
11.425	-19.1170023322257\\
11.4333333333333	-19.1178148513291\\
11.4416666666667	-19.1168080124401\\
11.45	-19.1128038552873\\
11.4583333333333	-19.1068589894739\\
11.4666666666667	-19.1015533623434\\
11.475	-19.0960441830719\\
11.4833333333333	-19.0990268947453\\
11.4916666666667	-19.0950146709032\\
11.5	-19.0902320448733\\
11.5083333333333	-19.0936313595089\\
11.5166666666667	-19.0860170171369\\
11.525	-19.0773613451914\\
11.5333333333333	-19.0734458474487\\
11.5416666666667	-19.065929998814\\
11.55	-19.0556122253009\\
11.5583333333333	-19.0537269711014\\
11.5666666666667	-19.0535125180811\\
11.575	-19.0524026278676\\
11.5833333333333	-19.0504312462017\\
11.5916666666667	-19.0450791908025\\
11.6	-19.0376517483342\\
11.6083333333333	-19.0218357007943\\
11.6166666666667	-19.0164591949106\\
11.625	-19.0026383733472\\
11.6333333333333	-18.9941916630779\\
11.6416666666667	-18.9859171922479\\
11.65	-18.9692038783912\\
11.6583333333333	-18.9621364222694\\
11.6666666666667	-18.9531954391113\\
11.675	-18.9434215581588\\
11.6833333333333	-18.9493786962509\\
11.6916666666667	-18.9373363574218\\
11.7	-18.9349483616054\\
11.7083333333333	-18.9334809093892\\
11.7166666666667	-18.9343891660437\\
11.725	-18.9366603662374\\
11.7333333333333	-18.9342155536277\\
11.7416666666667	-18.9311712147404\\
11.75	-18.9247490380462\\
11.7583333333333	-18.92609599849\\
11.7666666666667	-18.9138380855124\\
11.775	-18.8968180722794\\
11.7833333333333	-18.8932796933007\\
11.7916666666667	-18.8937715012627\\
11.8	-18.8767364739593\\
11.8083333333333	-18.8699614917617\\
11.8166666666667	-18.8583419331343\\
11.825	-18.8544166806417\\
11.8333333333333	-18.8463296080301\\
11.8416666666667	-18.8425173070597\\
11.85	-18.8364368862551\\
11.8583333333333	-18.8294858906456\\
11.8666666666667	-18.8157768165282\\
11.875	-18.8190376643779\\
11.8833333333333	-18.8091377005168\\
11.8916666666667	-18.8013092488661\\
11.9	-18.7964496424581\\
11.9083333333333	-18.7908122575076\\
11.9166666666667	-18.7887533090893\\
11.925	-18.783136578123\\
11.9333333333333	-18.7766262903164\\
11.9416666666667	-18.7692192775163\\
11.95	-18.7686625079697\\
11.9583333333333	-18.7573820248458\\
11.9666666666667	-18.7447849076627\\
11.975	-18.7376388702071\\
11.9833333333333	-18.7330271012943\\
11.9916666666667	-18.7308757214132\\
12	-18.7288542366745\\
12.0083333333333	-18.7253381771372\\
12.0166666666667	-18.7210878939745\\
12.025	-18.7121025576435\\
12.0333333333333	-18.7130596024554\\
12.0416666666667	-18.7115633806093\\
12.05	-18.7062024717818\\
12.0583333333333	-18.708163580288\\
12.0666666666667	-18.706084864594\\
12.075	-18.6930659913775\\
12.0833333333333	-18.6876566546225\\
12.0916666666667	-18.6880962619804\\
12.1	-18.6811884152225\\
12.1083333333333	-18.6792784263881\\
12.1166666666667	-18.6766512342901\\
12.125	-18.6687674813117\\
12.1333333333333	-18.6541439898376\\
12.1416666666667	-18.6595465423093\\
12.15	-18.6523573610723\\
12.1583333333333	-18.6494919691479\\
12.1666666666667	-18.6466340471461\\
12.175	-18.6345482995964\\
12.1833333333333	-18.6386774728701\\
12.1916666666667	-18.6375972233827\\
12.2	-18.636481141988\\
12.2083333333333	-18.6266771509809\\
12.2166666666667	-18.6214673802569\\
12.225	-18.628869234342\\
12.2333333333333	-18.6301073382431\\
12.2416666666667	-18.624605680415\\
12.25	-18.6222455339819\\
12.2583333333333	-18.6295571429027\\
12.2666666666667	-18.6224639558601\\
12.275	-18.6176591969992\\
12.2833333333333	-18.6137488657873\\
12.2916666666667	-18.608146502407\\
12.3	-18.6000678234721\\
12.3083333333333	-18.588710473798\\
12.3166666666667	-18.5833466309501\\
12.325	-18.581164462119\\
12.3333333333333	-18.5770296360583\\
12.3416666666667	-18.5845793653208\\
12.35	-18.5893250430035\\
12.3583333333333	-18.5897377588004\\
12.3666666666667	-18.5857752384286\\
12.375	-18.5777572440431\\
12.3833333333333	-18.5776816996817\\
12.3916666666667	-18.5760553782603\\
12.4	-18.5649495500608\\
12.4083333333333	-18.5663236064694\\
12.4166666666667	-18.5777099596204\\
12.425	-18.5764516855443\\
12.4333333333333	-18.5702642378318\\
12.4416666666667	-18.5694981794348\\
12.45	-18.5698909998534\\
12.4583333333333	-18.5680650204254\\
12.4666666666667	-18.5765082373856\\
12.475	-18.5771853706047\\
12.4833333333333	-18.5809197491091\\
12.4916666666667	-18.5749041873636\\
12.5	-18.5678961813015\\
12.5083333333333	-18.5656869281933\\
12.5166666666667	-18.5685358929027\\
12.525	-18.5627701180568\\
12.5333333333333	-18.5601399385835\\
12.5416666666667	-18.5601527222673\\
12.55	-18.5502585266864\\
12.5583333333333	-18.5426893145432\\
12.5666666666667	-18.5363126288868\\
12.575	-18.5336716963624\\
12.5833333333333	-18.5342970242201\\
12.5916666666667	-18.525881823655\\
12.6	-18.5232696991111\\
12.6083333333333	-18.5153419984139\\
12.6166666666667	-18.5143117879642\\
12.625	-18.5023584171343\\
12.6333333333333	-18.5066330660382\\
12.6416666666667	-18.499163770597\\
12.65	-18.4942878693303\\
12.6583333333333	-18.482557863035\\
12.6666666666667	-18.4842647751029\\
12.675	-18.4833991920108\\
12.6833333333333	-18.4844565869751\\
12.6916666666667	-18.484001621857\\
12.7	-18.4788563195642\\
12.7083333333333	-18.4691038166138\\
12.7166666666667	-18.4719630335664\\
12.725	-18.4646030604666\\
12.7333333333333	-18.4575418660684\\
12.7416666666667	-18.4535472932683\\
12.75	-18.4495832843405\\
12.7583333333333	-18.4325653451591\\
12.7666666666667	-18.4287006843386\\
12.775	-18.4300277353144\\
12.7833333333333	-18.4245483297114\\
12.7916666666667	-18.4168444776815\\
12.8	-18.4074282912845\\
12.8083333333333	-18.3914817961498\\
12.8166666666667	-18.3875558941877\\
12.825	-18.373373866291\\
12.8333333333333	-18.3720182154606\\
12.8416666666667	-18.3791227482854\\
12.85	-18.3838120514069\\
12.8583333333333	-18.3850601709822\\
12.8666666666667	-18.3739983365608\\
12.875	-18.3753565444156\\
12.8833333333333	-18.3706116782534\\
12.8916666666667	-18.3732775943349\\
12.9	-18.368166232869\\
12.9083333333333	-18.3637388449193\\
12.9166666666667	-18.3654020171798\\
12.925	-18.3614983921795\\
12.9333333333333	-18.3571759283169\\
12.9416666666667	-18.3628309069808\\
12.95	-18.3538441250874\\
12.9583333333333	-18.3589598226484\\
12.9666666666667	-18.3569909278687\\
12.975	-18.3430470141616\\
12.9833333333333	-18.341167505648\\
12.9916666666667	-18.3459332451588\\
13	-18.3444678990585\\
13.0083333333333	-18.3483000734534\\
13.0166666666667	-18.350079667178\\
13.025	-18.3462289908514\\
13.0333333333333	-18.3453029660746\\
13.0416666666667	-18.3510124076418\\
13.05	-18.3448284385303\\
13.0583333333333	-18.3401724372836\\
13.0666666666667	-18.3440408243442\\
13.075	-18.3314022334818\\
13.0833333333333	-18.3205962520764\\
13.0916666666667	-18.3215426393478\\
13.1	-18.3138889418755\\
13.1083333333333	-18.2977653525372\\
13.1166666666667	-18.2965831865139\\
13.125	-18.2944145392143\\
13.1333333333333	-18.2933539631776\\
13.1416666666667	-18.2870901921109\\
13.15	-18.2811378047988\\
13.1583333333333	-18.2787859164856\\
13.1666666666667	-18.2777893272297\\
13.175	-18.2702415141732\\
13.1833333333333	-18.2635724126965\\
13.1916666666667	-18.2540586202939\\
13.2	-18.2486512865559\\
13.2083333333333	-18.2417293896819\\
13.2166666666667	-18.2450847931511\\
13.225	-18.2475262192821\\
13.2333333333333	-18.2399422357223\\
13.2416666666667	-18.230971069639\\
13.25	-18.2314639520153\\
13.2583333333333	-18.2201768809994\\
13.2666666666667	-18.2176363538322\\
13.275	-18.2206199763819\\
13.2833333333333	-18.2185332362709\\
13.2916666666667	-18.2149156192946\\
13.3	-18.208393521391\\
13.3083333333333	-18.2079894973588\\
13.3166666666667	-18.2020451358885\\
13.325	-18.1994939907265\\
13.3333333333333	-18.193661994472\\
13.3416666666667	-18.1867808060097\\
13.35	-18.1823130538742\\
13.3583333333333	-18.1821273172599\\
13.3666666666667	-18.1821045272496\\
13.375	-18.180969706359\\
13.3833333333333	-18.178746840216\\
13.3916666666667	-18.1716280237758\\
13.4	-18.1591657711827\\
13.4083333333333	-18.1560492263649\\
13.4166666666667	-18.1517910868331\\
13.425	-18.1385916349704\\
13.4333333333333	-18.1311570051627\\
13.4416666666667	-18.1179905756656\\
13.45	-18.1106552150205\\
13.4583333333333	-18.1092683862675\\
13.4666666666667	-18.105556308039\\
13.475	-18.0970543903977\\
13.4833333333333	-18.1044562601963\\
13.4916666666667	-18.0991129927615\\
13.5	-18.0958782621213\\
13.5083333333333	-18.0925633955594\\
13.5166666666667	-18.0928781372373\\
13.525	-18.096585552389\\
13.5333333333333	-18.0903175062696\\
13.5416666666667	-18.0768814184228\\
13.55	-18.071671179852\\
13.5583333333333	-18.0604146831341\\
13.5666666666667	-18.0477525605907\\
13.575	-18.0392571047022\\
13.5833333333333	-18.0259075569012\\
13.5916666666667	-18.0305830809459\\
13.6	-18.0252872456863\\
13.6083333333333	-18.0170422057392\\
13.6166666666667	-18.0099571406035\\
13.625	-17.9999434652593\\
13.6333333333333	-17.9951634461742\\
13.6416666666667	-17.9805957987548\\
13.65	-17.9774063050312\\
13.6583333333333	-17.9766843285434\\
13.6666666666667	-17.9785420117573\\
13.675	-17.9733604348323\\
13.6833333333333	-17.968821151939\\
13.6916666666667	-17.9575820373193\\
13.7	-17.9480861439304\\
13.7083333333333	-17.9413295601903\\
13.7166666666667	-17.9319101399177\\
13.725	-17.9215677034911\\
13.7333333333333	-17.9147317645001\\
13.7416666666667	-17.9081115640028\\
13.75	-17.9086919163037\\
13.7583333333333	-17.8986927732141\\
13.7666666666667	-17.8801192715014\\
13.775	-17.8708402972927\\
13.7833333333333	-17.8617611024942\\
13.7916666666667	-17.8524948629287\\
13.8	-17.8511052561055\\
13.8083333333333	-17.8431971111335\\
13.8166666666667	-17.8354915510818\\
13.825	-17.8287396914836\\
13.8333333333333	-17.8197924279746\\
13.8416666666667	-17.8055459484192\\
13.85	-17.8070006686018\\
13.8583333333333	-17.8032809971467\\
13.8666666666667	-17.7907529146128\\
13.875	-17.7910850744414\\
13.8833333333333	-17.7793370403913\\
13.8916666666667	-17.7688867472412\\
13.9	-17.7530566347004\\
13.9083333333333	-17.7404173795653\\
13.9166666666667	-17.7312935473604\\
13.925	-17.7367394068545\\
13.9333333333333	-17.7172728558768\\
13.9416666666667	-17.7113445693759\\
13.95	-17.7063895064911\\
13.9583333333333	-17.697595060869\\
13.9666666666667	-17.6967205922814\\
13.975	-17.6901793933067\\
13.9833333333333	-17.6855810679642\\
13.9916666666667	-17.676957932536\\
14	-17.6739853570411\\
14.0083333333333	-17.6713770727559\\
14.0166666666667	-17.6611764193797\\
14.025	-17.6490269561049\\
14.0333333333333	-17.6440558990233\\
14.0416666666667	-17.6378333184014\\
14.05	-17.6358838080409\\
14.0583333333333	-17.6407421383073\\
14.0666666666667	-17.6359572160422\\
14.075	-17.6230930275077\\
14.0833333333333	-17.6174190106284\\
14.0916666666667	-17.6154325426832\\
14.1	-17.6139016404673\\
14.1083333333333	-17.6090872484305\\
14.1166666666667	-17.6064510920114\\
14.125	-17.5971386090733\\
14.1333333333333	-17.5884382167156\\
14.1416666666667	-17.5789404764749\\
14.15	-17.5712093025481\\
14.1583333333333	-17.5723622335355\\
14.1666666666667	-17.5679057766643\\
14.175	-17.5698263284377\\
14.1833333333333	-17.5651313123336\\
14.1916666666667	-17.5595015704949\\
14.2	-17.5529758389625\\
14.2083333333333	-17.5526782736637\\
14.2166666666667	-17.5409123496377\\
14.225	-17.5338217676009\\
14.2333333333333	-17.5216008032507\\
14.2416666666667	-17.5116123819305\\
14.25	-17.4970189653336\\
14.2583333333333	-17.4884530873084\\
14.2666666666667	-17.4878174340006\\
14.275	-17.4785121651966\\
14.2833333333333	-17.4757470445023\\
14.2916666666667	-17.4682805404488\\
14.3	-17.4565023640432\\
14.3083333333333	-17.451231437641\\
14.3166666666667	-17.4537618935121\\
14.325	-17.4576421524923\\
14.3333333333333	-17.4496847544417\\
14.3416666666667	-17.4484491942614\\
14.35	-17.4446189295908\\
14.3583333333333	-17.4402612980501\\
14.3666666666667	-17.4387423893366\\
14.375	-17.4397212413404\\
14.3833333333333	-17.4239709231556\\
14.3916666666667	-17.4127534732026\\
14.4	-17.4041506514915\\
14.4083333333333	-17.4062240709986\\
14.4166666666667	-17.4001361060828\\
14.425	-17.3962704094702\\
14.4333333333333	-17.3854774551823\\
14.4416666666667	-17.3785936576789\\
14.45	-17.3771310733398\\
14.4583333333333	-17.3735422115923\\
14.4666666666667	-17.3807279803787\\
14.475	-17.3647510381267\\
14.4833333333333	-17.3579234376794\\
14.4916666666667	-17.3438299038597\\
14.5	-17.3325728300165\\
14.5083333333333	-17.320896102469\\
14.5166666666667	-17.3171007823561\\
14.525	-17.3119640267655\\
14.5333333333333	-17.3099118642463\\
14.5416666666667	-17.2973706667646\\
14.55	-17.2888076856474\\
14.5583333333333	-17.288525552484\\
14.5666666666667	-17.2839688679254\\
14.575	-17.2683472772191\\
14.5833333333333	-17.2748505126769\\
14.5916666666667	-17.2731902562516\\
14.6	-17.2599252409661\\
14.6083333333333	-17.2586115375811\\
14.6166666666667	-17.2501814025729\\
14.625	-17.243431474838\\
14.6333333333333	-17.2446263585652\\
14.6416666666667	-17.2479459476861\\
14.65	-17.2429272463622\\
14.6583333333333	-17.2409939058461\\
14.6666666666667	-17.2357239446732\\
14.675	-17.2396255309804\\
14.6833333333333	-17.2308929765472\\
14.6916666666667	-17.2189078297989\\
14.7	-17.2115113067645\\
14.7083333333333	-17.2170330494406\\
14.7166666666667	-17.2049089599788\\
14.725	-17.1967438465005\\
14.7333333333333	-17.176918465073\\
14.7416666666667	-17.1679442453711\\
14.75	-17.1730455382338\\
14.7583333333333	-17.1642902429716\\
14.7666666666667	-17.1571531210935\\
14.775	-17.1621168839873\\
14.7833333333333	-17.160330001392\\
14.7916666666667	-17.1566223771421\\
14.8	-17.1532489616681\\
14.8083333333333	-17.1463172116401\\
14.8166666666667	-17.1465612703776\\
14.825	-17.1389707600146\\
14.8333333333333	-17.1321547277787\\
14.8416666666667	-17.1295833559386\\
14.85	-17.1206445064938\\
14.8583333333333	-17.1061980036646\\
14.8666666666667	-17.0911777364724\\
14.875	-17.0865608998906\\
14.8833333333333	-17.0887231059087\\
14.8916666666667	-17.0645202984206\\
14.9	-17.0608275172358\\
14.9083333333333	-17.0462129644424\\
14.9166666666667	-17.0407895113949\\
14.925	-17.025951094225\\
14.9333333333333	-17.0144208256757\\
14.9416666666667	-17.0027690019407\\
14.95	-16.9944996119201\\
14.9583333333333	-16.9895116960562\\
14.9666666666667	-16.9830643675456\\
14.975	-16.9764664940166\\
14.9833333333333	-16.9641063565188\\
14.9916666666667	-16.959803521492\\
15	-16.9557767259444\\
15.0083333333333	-16.954630174448\\
15.0166666666667	-16.9429816910153\\
15.025	-16.9254952068237\\
15.0333333333333	-16.9206363778938\\
15.0416666666667	-16.9143922514239\\
15.05	-16.9037603434587\\
15.0583333333333	-16.9087861690874\\
15.0666666666667	-16.9063423209664\\
15.075	-16.8978346856998\\
15.0833333333333	-16.8995264947364\\
15.0916666666667	-16.892192630499\\
15.1	-16.8879714984448\\
15.1083333333333	-16.8736100400227\\
15.1166666666667	-16.8642287740832\\
15.125	-16.8465502078341\\
15.1333333333333	-16.8445836455389\\
15.1416666666667	-16.831283240376\\
15.15	-16.8326525883101\\
15.1583333333333	-16.8265894924632\\
15.1666666666667	-16.8280638690395\\
15.175	-16.8132007317091\\
15.1833333333333	-16.8063032366061\\
15.1916666666667	-16.7944891893669\\
15.2	-16.7892976603263\\
15.2083333333333	-16.7731212470068\\
15.2166666666667	-16.772846610593\\
15.225	-16.755040914348\\
15.2333333333333	-16.7492063084609\\
15.2416666666667	-16.7517175405586\\
15.25	-16.7495601973499\\
15.2583333333333	-16.7405226137452\\
15.2666666666667	-16.7317533447806\\
15.275	-16.7338506834598\\
15.2833333333333	-16.7328346033437\\
15.2916666666667	-16.7287447820809\\
15.3	-16.7277144017758\\
15.3083333333333	-16.7285760620949\\
15.3166666666667	-16.7273128184713\\
15.325	-16.7184575499552\\
15.3333333333333	-16.718209335776\\
15.3416666666667	-16.701777093124\\
15.35	-16.6943144291057\\
15.3583333333333	-16.6926551093445\\
15.3666666666667	-16.6966267803807\\
15.375	-16.6889592989969\\
15.3833333333333	-16.6869178821411\\
15.3916666666667	-16.6829147546465\\
15.4	-16.6681298599859\\
15.4083333333333	-16.6590894096554\\
15.4166666666667	-16.6655717759418\\
15.425	-16.6540890822285\\
15.4333333333333	-16.64536034286\\
15.4416666666667	-16.6474943422457\\
15.45	-16.6369446080234\\
15.4583333333333	-16.6421885473819\\
15.4666666666667	-16.6284644472944\\
15.475	-16.6272544627756\\
15.4833333333333	-16.6272552878743\\
15.4916666666667	-16.6217461135609\\
15.5	-16.6075652684577\\
15.5083333333333	-16.6048027502752\\
15.5166666666667	-16.5931703233859\\
15.525	-16.5711013027559\\
15.5333333333333	-16.5759109962563\\
15.5416666666667	-16.5612760830856\\
15.55	-16.5591473608275\\
15.5583333333333	-16.5429275301552\\
15.5666666666667	-16.5353378138081\\
15.575	-16.5323412989901\\
15.5833333333333	-16.5364150238627\\
15.5916666666667	-16.5275588596799\\
15.6	-16.5212161568551\\
15.6083333333333	-16.5185546054193\\
15.6166666666667	-16.5175562542535\\
15.625	-16.5135874968121\\
15.6333333333333	-16.511278443239\\
15.6416666666667	-16.4986070738176\\
15.65	-16.4949200115008\\
15.6583333333333	-16.482562602479\\
15.6666666666667	-16.47601318915\\
15.675	-16.469345092638\\
15.6833333333333	-16.4686027267412\\
15.6916666666667	-16.4660065236072\\
15.7	-16.4539716253849\\
15.7083333333333	-16.4516070777514\\
15.7166666666667	-16.444859781269\\
15.725	-16.4350431294541\\
15.7333333333333	-16.4262462621716\\
15.7416666666667	-16.4073481394455\\
15.75	-16.4097291409685\\
15.7583333333333	-16.4046223550419\\
15.7666666666667	-16.397229732024\\
15.775	-16.4001751246508\\
15.7833333333333	-16.3882747477105\\
15.7916666666667	-16.3810963942325\\
15.8	-16.380515891391\\
15.8083333333333	-16.3748592944404\\
15.8166666666667	-16.3640750408663\\
15.825	-16.3685888148134\\
15.8333333333333	-16.3609638546347\\
15.8416666666667	-16.3475938315876\\
15.85	-16.3512087999736\\
15.8583333333333	-16.3382490716875\\
15.8666666666667	-16.3220254197752\\
15.875	-16.306336063282\\
15.8833333333333	-16.2955203432826\\
15.8916666666667	-16.2900723965037\\
15.9	-16.2883006844996\\
15.9083333333333	-16.2821063886579\\
15.9166666666667	-16.2785565424459\\
15.925	-16.265805884227\\
15.9333333333333	-16.2549912206577\\
15.9416666666667	-16.2573999022501\\
15.95	-16.2534741206573\\
15.9583333333333	-16.2466054821987\\
15.9666666666667	-16.2380397070583\\
15.975	-16.2373038742794\\
15.9833333333333	-16.2352677752962\\
15.9916666666667	-16.2225531904456\\
16	-16.1993274379913\\
16.0083333333333	-16.1975079061654\\
16.0166666666667	-16.1803474914054\\
16.025	-16.1694895219456\\
16.0333333333333	-16.1662266837931\\
16.0416666666667	-16.1662525046367\\
16.05	-16.1602562069528\\
16.0583333333333	-16.1524857773079\\
16.0666666666667	-16.1475142111772\\
16.075	-16.139603250781\\
16.0833333333333	-16.1269862443456\\
16.0916666666667	-16.1213049256888\\
16.1	-16.1040728370701\\
16.1083333333333	-16.1023782738689\\
16.1166666666667	-16.1017066306779\\
16.125	-16.095725057096\\
16.1333333333333	-16.082527436367\\
16.1416666666667	-16.075391362437\\
16.15	-16.0739819265321\\
16.1583333333333	-16.0737554069633\\
16.1666666666667	-16.0682693793317\\
16.175	-16.0559378136839\\
16.1833333333333	-16.0468221382118\\
16.1916666666667	-16.0426981098387\\
16.2	-16.031327935655\\
16.2083333333333	-16.0309595118004\\
16.2166666666667	-16.0231239624863\\
16.225	-16.0121946990531\\
16.2333333333333	-16.0110004942616\\
16.2416666666667	-16.0050781822238\\
16.25	-16.0129631333496\\
16.2583333333333	-15.9961348472932\\
16.2666666666667	-15.9850201354005\\
16.275	-15.9778442574534\\
16.2833333333333	-15.9748329555687\\
16.2916666666667	-15.9708760178738\\
16.3	-15.9595385585034\\
16.3083333333333	-15.9524143906817\\
16.3166666666667	-15.9412942566886\\
16.325	-15.9363540708494\\
16.3333333333333	-15.9237860140322\\
16.3416666666667	-15.9233119221765\\
16.35	-15.9208701676088\\
16.3583333333333	-15.9178641327118\\
16.3666666666667	-15.8995484179556\\
16.375	-15.9067139057943\\
16.3833333333333	-15.9013948978271\\
16.3916666666667	-15.890452223709\\
16.4	-15.8874207230641\\
16.4083333333333	-15.88887212317\\
16.4166666666667	-15.88007359518\\
16.425	-15.8714336031269\\
16.4333333333333	-15.8507401538882\\
16.4416666666667	-15.8453235452751\\
16.45	-15.8362102570486\\
16.4583333333333	-15.8301254864909\\
16.4666666666667	-15.8301625267178\\
16.475	-15.8171743715562\\
16.4833333333333	-15.8214170372275\\
16.4916666666667	-15.81196340302\\
16.5	-15.8023147972241\\
16.5083333333333	-15.7932433282501\\
16.5166666666667	-15.7815402085163\\
16.525	-15.7777024173488\\
16.5333333333333	-15.7816572439206\\
16.5416666666667	-15.7684283021987\\
16.55	-15.7603990929665\\
16.5583333333333	-15.7519079340783\\
16.5666666666667	-15.7339864990116\\
16.575	-15.7234468553651\\
16.5833333333333	-15.7228365734313\\
16.5916666666667	-15.7117057658969\\
16.6	-15.6961319142058\\
16.6083333333333	-15.6864138216882\\
16.6166666666667	-15.6799440085657\\
16.625	-15.6661142571595\\
16.6333333333333	-15.6647260051726\\
16.6416666666667	-15.6557915666769\\
16.65	-15.6437877463451\\
16.6583333333333	-15.6362994656635\\
16.6666666666667	-15.6310607958156\\
16.675	-15.6224072826732\\
16.6833333333333	-15.6133998419723\\
16.6916666666667	-15.6100194629352\\
16.7	-15.6001301753797\\
16.7083333333333	-15.5908323688731\\
16.7166666666667	-15.5802131799656\\
16.725	-15.5850595960155\\
16.7333333333333	-15.5847739904696\\
16.7416666666667	-15.5710541954011\\
16.75	-15.5729716008477\\
16.7583333333333	-15.5753114021791\\
16.7666666666667	-15.5646031779775\\
16.775	-15.5488604411564\\
16.7833333333333	-15.5417227084198\\
16.7916666666667	-15.5343906133151\\
16.8	-15.5192873244155\\
16.8083333333333	-15.510812566149\\
16.8166666666667	-15.505140415394\\
16.825	-15.496139497486\\
16.8333333333333	-15.4891072307057\\
16.8416666666667	-15.4910442202014\\
16.85	-15.4887321720259\\
16.8583333333333	-15.4874292412352\\
16.8666666666667	-15.4878008142198\\
16.875	-15.4801858029238\\
16.8833333333333	-15.4592377554714\\
16.8916666666667	-15.4438346871833\\
16.9	-15.4473775983167\\
16.9083333333333	-15.4480795720783\\
16.9166666666667	-15.435136657909\\
16.925	-15.4254222589626\\
16.9333333333333	-15.4190173091634\\
16.9416666666667	-15.4126763758313\\
16.95	-15.4004457823447\\
16.9583333333333	-15.3925712389064\\
16.9666666666667	-15.3821045141639\\
16.975	-15.3766148775663\\
16.9833333333333	-15.3750241744458\\
16.9916666666667	-15.3739417721063\\
17	-15.3838115475654\\
17.0083333333333	-15.3897789312357\\
17.0166666666667	-15.3824853193049\\
17.025	-15.3722004138341\\
17.0333333333333	-15.3646588159905\\
17.0416666666667	-15.355168495743\\
17.05	-15.3494771805792\\
17.0583333333333	-15.3435917229139\\
17.0666666666667	-15.3277116462984\\
17.075	-15.3132490464048\\
17.0833333333333	-15.315472405445\\
17.0916666666667	-15.3036309778471\\
17.1	-15.2964180500433\\
17.1083333333333	-15.2819283720247\\
17.1166666666667	-15.2728572286204\\
17.125	-15.2678081096305\\
17.1333333333333	-15.2599475922028\\
17.1416666666667	-15.2498697392582\\
17.15	-15.2362737855216\\
17.1583333333333	-15.2357220582061\\
17.1666666666667	-15.2195592437839\\
17.175	-15.2110562108565\\
17.1833333333333	-15.1869199983616\\
17.1916666666667	-15.1878213079375\\
17.2	-15.1894510476889\\
17.2083333333333	-15.1815248103192\\
17.2166666666667	-15.171403515213\\
17.225	-15.162766668249\\
17.2333333333333	-15.1509636125565\\
17.2416666666667	-15.1459596513624\\
17.25	-15.1415037370169\\
17.2583333333333	-15.1226200075888\\
17.2666666666667	-15.1108867974615\\
17.275	-15.0964503209678\\
17.2833333333333	-15.0889350409934\\
17.2916666666667	-15.0715674564373\\
17.3	-15.0635376070886\\
17.3083333333333	-15.0620666854416\\
17.3166666666667	-15.0524024036363\\
17.325	-15.0353221542973\\
17.3333333333333	-15.0251285421913\\
17.3416666666667	-15.0200322745105\\
17.35	-15.0067109947175\\
17.3583333333333	-14.9769298313027\\
17.3666666666667	-14.977126041066\\
17.375	-14.9702183918702\\
17.3833333333333	-14.9630113821646\\
17.3916666666667	-14.9449844528049\\
17.4	-14.94207207299\\
17.4083333333333	-14.9231143170578\\
17.4166666666667	-14.927420654396\\
17.425	-14.9126086924346\\
17.4333333333333	-14.898847807097\\
17.4416666666667	-14.9050578526546\\
17.45	-14.896920042715\\
17.4583333333333	-14.8850350894357\\
17.4666666666667	-14.8706461382553\\
17.475	-14.8619495379965\\
17.4833333333333	-14.8516570376097\\
17.4916666666667	-14.8401908887266\\
17.5	-14.8256532277471\\
17.5083333333333	-14.8129527539568\\
17.5166666666667	-14.8104012173138\\
17.525	-14.816009723634\\
17.5333333333333	-14.8091749215925\\
17.5416666666667	-14.7985337155728\\
17.55	-14.7836104142717\\
17.5583333333333	-14.7720668589623\\
17.5666666666667	-14.7571781214464\\
17.575	-14.7474054147824\\
17.5833333333333	-14.7350944668756\\
17.5916666666667	-14.7177816522947\\
17.6	-14.7238879851284\\
17.6083333333333	-14.7142777467439\\
17.6166666666667	-14.7039939573707\\
17.625	-14.7091899554773\\
17.6333333333333	-14.7086760542175\\
17.6416666666667	-14.6968922188996\\
17.65	-14.6874348377467\\
17.6583333333333	-14.6787951583682\\
17.6666666666667	-14.6738884488383\\
17.675	-14.66454177384\\
17.6833333333333	-14.6419467497131\\
17.6916666666667	-14.627214857783\\
17.7	-14.6073641342056\\
17.7083333333333	-14.5825839646787\\
17.7166666666667	-14.5798316015523\\
17.725	-14.5720053175859\\
17.7333333333333	-14.5718026359756\\
17.7416666666667	-14.5609133220974\\
17.75	-14.545184194912\\
17.7583333333333	-14.532819405685\\
17.7666666666667	-14.5280636441219\\
17.775	-14.5252922803259\\
17.7833333333333	-14.5087700478604\\
17.7916666666667	-14.5039514595871\\
17.8	-14.4922675607738\\
17.8083333333333	-14.4679232390759\\
17.8166666666667	-14.4716536116562\\
17.825	-14.4674980441577\\
17.8333333333333	-14.4500394540212\\
17.8416666666667	-14.4335882664492\\
17.85	-14.4204540676322\\
17.8583333333333	-14.4079220098708\\
17.8666666666667	-14.3899498432878\\
17.875	-14.378802304058\\
17.8833333333333	-14.3841024155945\\
17.8916666666667	-14.3810993750645\\
17.9	-14.362507374794\\
17.9083333333333	-14.3566556298735\\
17.9166666666667	-14.3452012169491\\
17.925	-14.3279442304893\\
17.9333333333333	-14.3210521751285\\
17.9416666666667	-14.3134812593237\\
17.95	-14.3145428304734\\
17.9583333333333	-14.2986581386717\\
17.9666666666667	-14.2795682200701\\
17.975	-14.267370956863\\
17.9833333333333	-14.2429275117185\\
17.9916666666667	-14.2330790207702\\
18	-14.2275757998172\\
18.0083333333333	-14.2085995886104\\
18.0166666666667	-14.1978773224173\\
18.025	-14.1967982151553\\
18.0333333333333	-14.1953128117594\\
18.0416666666667	-14.1732498832967\\
18.05	-14.1720369360998\\
18.0583333333333	-14.1583777698855\\
18.0666666666667	-14.1555731244758\\
18.075	-14.1496410561688\\
18.0833333333333	-14.1271225546368\\
18.0916666666667	-14.1062982571224\\
18.1	-14.1113787839076\\
18.1083333333333	-14.0868644461265\\
18.1166666666667	-14.0782783194942\\
18.125	-14.0622024013369\\
18.1333333333333	-14.0565374644907\\
18.1416666666667	-14.0410188555504\\
18.15	-14.0306878091314\\
18.1583333333333	-14.0150216953566\\
18.1666666666667	-13.9995524504533\\
18.175	-13.9792859966788\\
18.1833333333333	-13.95798436342\\
18.1916666666667	-13.9493898068748\\
18.2	-13.9425925386095\\
18.2083333333333	-13.9449683010754\\
18.2166666666667	-13.9332620176383\\
18.225	-13.9220914728594\\
18.2333333333333	-13.9097625927058\\
18.2416666666667	-13.8981802883686\\
18.25	-13.8926962908344\\
18.2583333333333	-13.8858127146851\\
18.2666666666667	-13.8763023205329\\
18.275	-13.8651218886387\\
18.2833333333333	-13.8445077179746\\
18.2916666666667	-13.8393514567719\\
18.3	-13.8329480866172\\
18.3083333333333	-13.8324947569554\\
18.3166666666667	-13.8243856733002\\
18.325	-13.8178909338725\\
18.3333333333333	-13.797869760063\\
18.3416666666667	-13.7831594373778\\
18.35	-13.7725871203381\\
18.3583333333333	-13.753779204722\\
18.3666666666667	-13.7424392592431\\
18.375	-13.7494970699869\\
18.3833333333333	-13.7438717244003\\
18.3916666666667	-13.7429522282379\\
18.4	-13.7334260221604\\
18.4083333333333	-13.7140149521928\\
18.4166666666667	-13.6924871814597\\
18.425	-13.6837529645621\\
18.4333333333333	-13.6753473762818\\
18.4416666666667	-13.6648444968662\\
18.45	-13.646578129973\\
18.4583333333333	-13.6423924811223\\
18.4666666666667	-13.6354813202844\\
18.475	-13.631343482408\\
18.4833333333333	-13.6222785292577\\
18.4916666666667	-13.6164215789944\\
18.5	-13.609769008698\\
18.5083333333333	-13.6132061320645\\
18.5166666666667	-13.6036481507315\\
18.525	-13.6017324594603\\
18.5333333333333	-13.5915152186712\\
18.5416666666667	-13.5801423968363\\
18.55	-13.5539816455057\\
18.5583333333333	-13.5500435211279\\
18.5666666666667	-13.5286614300115\\
18.575	-13.5199838568715\\
18.5833333333333	-13.5121744329812\\
18.5916666666667	-13.4983584967561\\
18.6	-13.4933237409031\\
18.6083333333333	-13.491680053832\\
18.6166666666667	-13.4729074025774\\
18.625	-13.4638881213972\\
18.6333333333333	-13.4552894235698\\
18.6416666666667	-13.4574879229751\\
18.65	-13.4322416830322\\
18.6583333333333	-13.4179671676735\\
18.6666666666667	-13.4112290446269\\
18.675	-13.3914843117622\\
18.6833333333333	-13.3745241674685\\
18.6916666666667	-13.3666149372954\\
18.7	-13.3631535609621\\
18.7083333333333	-13.3597520460772\\
18.7166666666667	-13.3405853417211\\
18.725	-13.3235557749569\\
18.7333333333333	-13.3193988288952\\
18.7416666666667	-13.2836063560348\\
18.75	-13.2654500204654\\
18.7583333333333	-13.2429371006915\\
18.7666666666667	-13.2309216335341\\
18.775	-13.2110133232026\\
18.7833333333333	-13.2040523473256\\
18.7916666666667	-13.1980577270817\\
18.8	-13.1939140939555\\
18.8083333333333	-13.1908857912335\\
18.8166666666667	-13.177923708355\\
18.825	-13.1706670564755\\
18.8333333333333	-13.1585701684876\\
18.8416666666667	-13.1458051937329\\
18.85	-13.1228860823462\\
18.8583333333333	-13.1128261660019\\
18.8666666666667	-13.0932118293583\\
18.875	-13.0906760160564\\
18.8833333333333	-13.0666155606581\\
18.8916666666667	-13.0610313451303\\
18.9	-13.0489884775307\\
18.9083333333333	-13.0454280840264\\
18.9166666666667	-13.0367414621673\\
18.925	-13.0310563379566\\
18.9333333333333	-13.0120399724172\\
18.9416666666667	-13.0070850653797\\
18.95	-13.0031909348126\\
18.9583333333333	-12.9960514609367\\
18.9666666666667	-12.9855753140421\\
18.975	-12.966738479631\\
18.9833333333333	-12.9464454743961\\
18.9916666666667	-12.9491147918763\\
19	-12.9463388776368\\
19.0083333333333	-12.9379768812462\\
19.0166666666667	-12.9189451188576\\
19.025	-12.9034649599778\\
19.0333333333333	-12.895530603482\\
19.0416666666667	-12.8700511808575\\
19.05	-12.8684165259718\\
19.0583333333333	-12.8587269813972\\
19.0666666666667	-12.8488528756241\\
19.075	-12.8314324663472\\
19.0833333333333	-12.808544631233\\
19.0916666666667	-12.7852263852779\\
19.1	-12.7742478259152\\
19.1083333333333	-12.7591699672782\\
19.1166666666667	-12.7521622852871\\
19.125	-12.7383144015963\\
19.1333333333333	-12.7199518583884\\
19.1416666666667	-12.7051110335272\\
19.15	-12.6894747022239\\
19.1583333333333	-12.6755502650498\\
19.1666666666667	-12.6675433643113\\
19.175	-12.6534572745777\\
19.1833333333333	-12.633954935086\\
19.1916666666667	-12.6203796556076\\
19.2	-12.6050180301321\\
19.2083333333333	-12.5840843000457\\
19.2166666666667	-12.5724964862337\\
19.225	-12.5697014778792\\
19.2333333333333	-12.5384332163195\\
19.2416666666667	-12.5260468742256\\
19.25	-12.5237889516288\\
19.2583333333333	-12.4961025179612\\
19.2666666666667	-12.4755091440348\\
19.275	-12.4739599110169\\
19.2833333333333	-12.470169018044\\
19.2916666666667	-12.4628439038077\\
19.3	-12.4416745045879\\
19.3083333333333	-12.4298424423017\\
19.3166666666667	-12.4048983954084\\
19.325	-12.4004688762784\\
19.3333333333333	-12.3774071876784\\
19.3416666666667	-12.3620543324975\\
19.35	-12.3382151333717\\
19.3583333333333	-12.3227775840681\\
19.3666666666667	-12.3038044088448\\
19.375	-12.2901478897517\\
19.3833333333333	-12.2656179594375\\
19.3916666666667	-12.2530685428511\\
19.4	-12.2287093836237\\
19.4083333333333	-12.2293088148284\\
19.4166666666667	-12.2063122946105\\
19.425	-12.2034862835805\\
19.4333333333333	-12.1959614674173\\
19.4416666666667	-12.2015989549478\\
19.45	-12.198047225983\\
19.4583333333333	-12.1911930801339\\
19.4666666666667	-12.1677211134344\\
19.475	-12.1551453234707\\
19.4833333333333	-12.1351610260957\\
19.4916666666667	-12.1260992349358\\
19.5	-12.1071855514855\\
19.5083333333333	-12.0923707340315\\
19.5166666666667	-12.0788465269137\\
19.525	-12.0588708123868\\
19.5333333333333	-12.0345455075672\\
19.5416666666667	-12.0270908663629\\
19.55	-12.0161048729028\\
19.5583333333333	-12.0101893558661\\
19.5666666666667	-11.9902695073662\\
19.575	-11.9612945952078\\
19.5833333333333	-11.9356256016119\\
19.5916666666667	-11.9118182613241\\
19.6	-11.88460105233\\
19.6083333333333	-11.8556475084739\\
19.6166666666667	-11.8460169911521\\
19.625	-11.8357055811328\\
19.6333333333333	-11.8174937237552\\
19.6416666666667	-11.8053063370188\\
19.65	-11.7900403620023\\
19.6583333333333	-11.7784954578888\\
19.6666666666667	-11.7508110873774\\
19.675	-11.7303302754335\\
19.6833333333333	-11.7085538151137\\
19.6916666666667	-11.6998996922587\\
19.7	-11.6705187554121\\
19.7083333333333	-11.651066899782\\
19.7166666666667	-11.6296498078529\\
19.725	-11.6217297834394\\
19.7333333333333	-11.6053447468177\\
19.7416666666667	-11.6023018646968\\
19.75	-11.5850197801282\\
19.7583333333333	-11.5655952257483\\
19.7666666666667	-11.5567493802742\\
19.775	-11.5455912367686\\
19.7833333333333	-11.5340172226838\\
19.7916666666667	-11.5101115374287\\
19.8	-11.4981308854934\\
19.8083333333333	-11.4749170957402\\
19.8166666666667	-11.4468004791017\\
19.825	-11.4397399928937\\
19.8333333333333	-11.417441371263\\
19.8416666666667	-11.3950137775045\\
19.85	-11.3771735973544\\
19.8583333333333	-11.3655436527217\\
19.8666666666667	-11.3600479830879\\
19.875	-11.3433587228206\\
19.8833333333333	-11.3257141381923\\
19.8916666666667	-11.3216892776693\\
19.9	-11.3013201619099\\
19.9083333333333	-11.27940197923\\
19.9166666666667	-11.2801061369359\\
19.925	-11.2703274559246\\
19.9333333333333	-11.2634905245344\\
19.9416666666667	-11.2506667049252\\
19.95	-11.2197661299901\\
19.9583333333333	-11.2011821119712\\
19.9666666666667	-11.1895548736818\\
19.975	-11.1713206322445\\
19.9833333333333	-11.1705025093627\\
19.9916666666667	-11.1542637534308\\
20	-11.1472408830286\\
20.0083333333333	-11.1333622134576\\
20.0166666666667	-11.1238627569979\\
20.025	-11.1155906711936\\
20.0333333333333	-11.1059852811295\\
20.0416666666667	-11.090057700255\\
20.05	-11.0779625972077\\
20.0583333333333	-11.0534938020055\\
20.0666666666667	-11.0410624757967\\
20.075	-11.0093404802107\\
20.0833333333333	-10.9826105076353\\
20.0916666666667	-10.9744198558073\\
20.1	-10.9445450122871\\
20.1083333333333	-10.9217071572253\\
20.1166666666667	-10.9003350208305\\
20.125	-10.9012013763659\\
20.1333333333333	-10.8768069176185\\
20.1416666666667	-10.8652000926634\\
20.15	-10.8520755894358\\
20.1583333333333	-10.8454607192652\\
20.1666666666667	-10.8236683483022\\
20.175	-10.8054817836094\\
20.1833333333333	-10.7798817057322\\
20.1916666666667	-10.7655505505137\\
20.2	-10.756572877892\\
20.2083333333333	-10.7433699403656\\
20.2166666666667	-10.7379929239492\\
20.225	-10.7341294486995\\
20.2333333333333	-10.7107616249834\\
20.2416666666667	-10.6990736447657\\
20.25	-10.6827296050839\\
20.2583333333333	-10.6593069803461\\
20.2666666666667	-10.6456858031138\\
20.275	-10.6246509295175\\
20.2833333333333	-10.6067204682206\\
20.2916666666667	-10.601252897328\\
20.3	-10.5908031843337\\
20.3083333333333	-10.5875565683155\\
20.3166666666667	-10.5830148507451\\
20.325	-10.5669068558508\\
20.3333333333333	-10.5680583951176\\
20.3416666666667	-10.5677230592072\\
20.35	-10.5595111531099\\
20.3583333333333	-10.5544694675224\\
20.3666666666667	-10.5393332666267\\
20.375	-10.5428527173306\\
20.3833333333333	-10.523977905722\\
20.3916666666667	-10.5079502751604\\
20.4	-10.4868542234441\\
20.4083333333333	-10.4820459946338\\
20.4166666666667	-10.4766234642328\\
20.425	-10.476123081876\\
20.4333333333333	-10.4745633517858\\
20.4416666666667	-10.4667134475982\\
20.45	-10.4449120968066\\
20.4583333333333	-10.4172438497658\\
20.4666666666667	-10.4098983545898\\
20.475	-10.3963393194832\\
20.4833333333333	-10.3828792132733\\
20.4916666666667	-10.3755792292641\\
20.5	-10.3521940749055\\
20.5083333333333	-10.3305949610064\\
20.5166666666667	-10.3201724857212\\
20.525	-10.3087497031434\\
20.5333333333333	-10.2737552230714\\
20.5416666666667	-10.2651558505376\\
20.55	-10.2487004775549\\
20.5583333333333	-10.2394316902069\\
20.5666666666667	-10.2213390628539\\
20.575	-10.2000828577909\\
20.5833333333333	-10.1732021438062\\
20.5916666666667	-10.1732528386581\\
20.6	-10.1610290205657\\
20.6083333333333	-10.1273159105863\\
20.6166666666667	-10.112144358947\\
20.625	-10.1025086892677\\
20.6333333333333	-10.1033638931923\\
20.6416666666667	-10.0665212553615\\
20.65	-10.0378068684969\\
20.6583333333333	-10.0300322348187\\
20.6666666666667	-10.0223903577644\\
20.675	-10.016094404783\\
20.6833333333333	-10.0172124710027\\
20.6916666666667	-9.99480042513226\\
20.7	-9.96697087044607\\
20.7083333333333	-9.95039821936606\\
20.7166666666667	-9.95611662041305\\
20.725	-9.94245263733396\\
20.7333333333333	-9.93210909713247\\
20.7416666666667	-9.91836826416936\\
20.75	-9.91246723979101\\
20.7583333333333	-9.90618302050082\\
20.7666666666667	-9.89653363733584\\
20.775	-9.8800897864278\\
20.7833333333333	-9.85473075299172\\
20.7916666666667	-9.83352431732518\\
20.8	-9.83311355704954\\
20.8083333333333	-9.82584299402173\\
20.8166666666667	-9.81178691064575\\
20.825	-9.78953692859929\\
20.8333333333333	-9.77316935932007\\
20.8416666666667	-9.73787134598769\\
20.85	-9.73337951013055\\
20.8583333333333	-9.72214321384392\\
20.8666666666667	-9.7191343724231\\
20.875	-9.72106099436406\\
20.8833333333333	-9.70458199579871\\
20.8916666666667	-9.69701037290468\\
20.9	-9.66835904025235\\
20.9083333333333	-9.66584522810092\\
20.9166666666667	-9.66125101548299\\
20.925	-9.66514951727302\\
20.9333333333333	-9.65564422029286\\
20.9416666666667	-9.64714834472765\\
20.95	-9.62049688361808\\
20.9583333333333	-9.60427473811943\\
20.9666666666667	-9.58558896645704\\
20.975	-9.57336824264413\\
20.9833333333333	-9.56320107964398\\
20.9916666666667	-9.53763565484292\\
21	-9.52807141373482\\
21.0083333333333	-9.48933696656086\\
21.0166666666667	-9.46685469577994\\
21.025	-9.44492248015045\\
21.0333333333333	-9.42931171244572\\
21.0416666666667	-9.41518736113645\\
21.05	-9.41272440910087\\
21.0583333333333	-9.3910881728808\\
21.0666666666667	-9.38715724529114\\
21.075	-9.37536441402945\\
21.0833333333333	-9.36380076109401\\
21.0916666666667	-9.34260096597569\\
21.1	-9.33954789208775\\
21.1083333333333	-9.3320458853917\\
21.1166666666667	-9.3044816014658\\
21.125	-9.28235862219084\\
21.1333333333333	-9.25459638328473\\
21.1416666666667	-9.24858015332854\\
21.15	-9.2201020906287\\
21.1583333333333	-9.20270950818337\\
21.1666666666667	-9.18580432763838\\
21.175	-9.16281937692911\\
21.1833333333333	-9.1441818249072\\
21.1916666666667	-9.13152560912675\\
21.2	-9.12428539609368\\
21.2083333333333	-9.11131881138452\\
21.2166666666667	-9.09115047558885\\
21.225	-9.0809802829054\\
21.2333333333333	-9.0792597555497\\
21.2416666666667	-9.05142310178774\\
21.25	-9.04455185674365\\
21.2583333333333	-9.03725019690607\\
21.2666666666667	-9.0064016620402\\
21.275	-8.98093740213563\\
21.2833333333333	-8.96710810161229\\
21.2916666666667	-8.95327996960162\\
21.3	-8.93115285804172\\
21.3083333333333	-8.91814310512314\\
21.3166666666667	-8.89606360438154\\
21.325	-8.87633112331016\\
21.3333333333333	-8.85902717545074\\
21.3416666666667	-8.82298126942065\\
21.35	-8.81270706010172\\
21.3583333333333	-8.78930623914081\\
21.3666666666667	-8.76825342999034\\
21.375	-8.7549632608111\\
21.3833333333333	-8.72310206171865\\
21.3916666666667	-8.70827614673297\\
21.4	-8.68329968547814\\
21.4083333333333	-8.67226514792391\\
21.4166666666667	-8.63420091156249\\
21.425	-8.6186426875974\\
21.4333333333333	-8.6022052503458\\
21.4416666666667	-8.57752268303569\\
21.45	-8.5687644306337\\
21.4583333333333	-8.54916868456787\\
21.4666666666667	-8.51978820024816\\
21.475	-8.4922636500183\\
21.4833333333333	-8.47567242475867\\
21.4916666666667	-8.46358860759644\\
21.5	-8.43818784535839\\
21.5083333333333	-8.42393879394049\\
21.5166666666667	-8.40532897779786\\
21.525	-8.39215164928523\\
21.5333333333333	-8.38582093636579\\
21.5416666666667	-8.35980031137309\\
21.55	-8.34944734312586\\
21.5583333333333	-8.33552401481812\\
21.5666666666667	-8.32462676498601\\
21.575	-8.29698743764149\\
21.5833333333333	-8.27590832835129\\
21.5916666666667	-8.26841126976134\\
21.6	-8.26716726190168\\
21.6083333333333	-8.25201712300702\\
21.6166666666667	-8.24419965771922\\
21.625	-8.21882590928161\\
21.6333333333333	-8.20003469271411\\
21.6416666666667	-8.18383818979999\\
21.65	-8.18376690064638\\
21.6583333333333	-8.17827105285569\\
21.6666666666667	-8.17579848934966\\
21.675	-8.15927085026534\\
21.6833333333333	-8.14736146911093\\
21.6916666666667	-8.12866383452897\\
21.7	-8.12693598368126\\
21.7083333333333	-8.11501868317292\\
21.7166666666667	-8.10866704874602\\
21.725	-8.09003313542711\\
21.7333333333333	-8.07740415436454\\
21.7416666666667	-8.05965276539385\\
21.75	-8.049962211879\\
21.7583333333333	-8.0282316301188\\
21.7666666666667	-8.01731487664181\\
21.775	-8.00321414972159\\
21.7833333333333	-7.99245364028831\\
21.7916666666667	-7.97123982354658\\
21.8	-7.9537332622727\\
21.8083333333333	-7.95601751121534\\
21.8166666666667	-7.94302093763443\\
21.825	-7.93106024671939\\
21.8333333333333	-7.92061340233252\\
21.8416666666667	-7.90935656568442\\
21.85	-7.90398809340966\\
21.8583333333333	-7.90423295573538\\
21.8666666666667	-7.8870644138067\\
21.875	-7.86875160786815\\
21.8833333333333	-7.86044727565904\\
21.8916666666667	-7.85272057943393\\
21.9	-7.83221384650353\\
21.9083333333333	-7.82298220065023\\
21.9166666666667	-7.8097672815131\\
21.925	-7.81038387287036\\
21.9333333333333	-7.79421636581974\\
21.9416666666667	-7.79468492276157\\
21.95	-7.76615122235255\\
21.9583333333333	-7.74468083381694\\
21.9666666666667	-7.72179344271076\\
21.975	-7.70653119707756\\
21.9833333333333	-7.69586404609324\\
21.9916666666667	-7.68173107214047\\
22	-7.67351972050047\\
22.0083333333333	-7.66136418958077\\
22.0166666666667	-7.64873247113463\\
22.025	-7.62775848603185\\
22.0333333333333	-7.60249474672071\\
22.0416666666667	-7.59355518726306\\
22.05	-7.58762269278765\\
22.0583333333333	-7.57215538491851\\
22.0666666666667	-7.56774610930095\\
22.075	-7.55503518168014\\
22.0833333333333	-7.54902451114561\\
22.0916666666667	-7.54333857202047\\
22.1	-7.54191269400602\\
22.1083333333333	-7.52802810611064\\
22.1166666666667	-7.52896989533893\\
22.125	-7.52968454315865\\
22.1333333333333	-7.52143313889866\\
22.1416666666667	-7.51249394026756\\
22.15	-7.50830410046493\\
22.1583333333333	-7.51083548687364\\
22.1666666666667	-7.49610790737813\\
22.175	-7.49044589540793\\
22.1833333333333	-7.48312920325086\\
22.1916666666667	-7.46889459820957\\
22.2	-7.45380950116425\\
22.2083333333333	-7.44620595101325\\
22.2166666666667	-7.43510466414699\\
22.225	-7.41592409536896\\
22.2333333333333	-7.39943556620572\\
22.2416666666667	-7.39040483851423\\
22.25	-7.38524334379728\\
22.2583333333333	-7.38714882427348\\
22.2666666666667	-7.38702451714091\\
22.275	-7.37703033279347\\
22.2833333333333	-7.36646918879097\\
22.2916666666667	-7.36581182316601\\
22.3	-7.37281965618381\\
22.3083333333333	-7.38887611682368\\
22.3166666666667	-7.39067014056335\\
22.325	-7.39181057501621\\
22.3333333333333	-7.37199481548891\\
22.3416666666667	-7.35474666904371\\
22.35	-7.34520659337234\\
22.3583333333333	-7.34725582703091\\
22.3666666666667	-7.34634056753541\\
22.375	-7.33462607312727\\
22.3833333333333	-7.32831968589549\\
22.3916666666667	-7.32261907330063\\
22.4	-7.312791332088\\
22.4083333333333	-7.30294198108659\\
22.4166666666667	-7.29219287976112\\
22.425	-7.28821943750939\\
22.4333333333333	-7.27264774067139\\
22.4416666666667	-7.27374816578871\\
22.45	-7.25513777272023\\
22.4583333333333	-7.26007797739463\\
22.4666666666667	-7.26654085815829\\
22.475	-7.26472376948728\\
22.4833333333333	-7.26926187289208\\
22.4916666666667	-7.26865141502895\\
22.5	-7.26490503363122\\
22.5083333333333	-7.25010485358159\\
22.5166666666667	-7.24603780063\\
22.525	-7.2276568471742\\
22.5333333333333	-7.21943961771523\\
22.5416666666667	-7.21893273536613\\
22.55	-7.20976430187354\\
22.5583333333333	-7.20888677117718\\
22.5666666666667	-7.20414387536263\\
22.575	-7.19957444131026\\
22.5833333333333	-7.19941587117946\\
22.5916666666667	-7.20382429733351\\
22.6	-7.19799929911514\\
22.6083333333333	-7.19942283113966\\
22.6166666666667	-7.2057194202907\\
22.625	-7.21640147116897\\
22.6333333333333	-7.20612363505254\\
22.6416666666667	-7.21104540142053\\
22.65	-7.21524588214165\\
22.6583333333333	-7.22245952254145\\
22.6666666666667	-7.22260845730558\\
22.675	-7.21370729181161\\
22.6833333333333	-7.20300465130521\\
22.6916666666667	-7.1936153438993\\
22.7	-7.18922195678925\\
22.7083333333333	-7.18325243755845\\
22.7166666666667	-7.19520973546425\\
22.725	-7.20135471250083\\
22.7333333333333	-7.21663418491791\\
22.7416666666667	-7.21433700410501\\
22.75	-7.20599330436213\\
22.7583333333333	-7.20233519278457\\
22.7666666666667	-7.20754742288723\\
22.775	-7.20980139981766\\
22.7833333333333	-7.21342671672301\\
22.7916666666667	-7.20294328855453\\
22.8	-7.19841191732275\\
22.8083333333333	-7.18717168472702\\
22.8166666666667	-7.18521681559538\\
22.825	-7.1848433103629\\
22.8333333333333	-7.18328916989308\\
22.8416666666667	-7.17781407095964\\
22.85	-7.16746996608884\\
22.8583333333333	-7.16484547503101\\
22.8666666666667	-7.15495855883793\\
22.875	-7.16389661039684\\
22.8833333333333	-7.16656323189932\\
22.8916666666667	-7.18052031312322\\
22.9	-7.17368945896184\\
22.9083333333333	-7.17760513515227\\
22.9166666666667	-7.1643277674783\\
22.925	-7.16198713943342\\
22.9333333333333	-7.15632200222838\\
22.9416666666667	-7.16639371385097\\
22.95	-7.1716513825758\\
22.9583333333333	-7.16005294944112\\
22.9666666666667	-7.15092335598507\\
22.975	-7.15418179352128\\
22.9833333333333	-7.14536500678165\\
22.9916666666667	-7.14191577091282\\
23	-7.14603486849173\\
23.0083333333333	-7.1417672839593\\
23.0166666666667	-7.14229750023542\\
23.025	-7.13875257631865\\
23.0333333333333	-7.15162832399668\\
23.0416666666667	-7.15861071095446\\
23.05	-7.15784401350319\\
23.0583333333333	-7.15054710933647\\
23.0666666666667	-7.14954041693593\\
23.075	-7.15290410812062\\
23.0833333333333	-7.15592262813957\\
23.0916666666667	-7.16385392378148\\
23.1	-7.16567072886404\\
23.1083333333333	-7.16919397509572\\
23.1166666666667	-7.17696451607627\\
23.125	-7.18640881170838\\
23.1333333333333	-7.18958543753546\\
23.1416666666667	-7.18683355664249\\
23.15	-7.19968016940212\\
23.1583333333333	-7.21482252413337\\
23.1666666666667	-7.21368922619866\\
23.175	-7.20541650721596\\
23.1833333333333	-7.20292091712454\\
23.1916666666667	-7.20437882260244\\
23.2	-7.21577026489621\\
23.2083333333333	-7.213678666607\\
23.2166666666667	-7.21341355484187\\
23.225	-7.20993662810042\\
23.2333333333333	-7.21417619543206\\
23.2416666666667	-7.21912934261093\\
23.25	-7.22090932683394\\
23.2583333333333	-7.22314543595807\\
23.2666666666667	-7.23458728518712\\
23.275	-7.24495073414319\\
23.2833333333333	-7.25249704880081\\
23.2916666666667	-7.26931769363258\\
23.3	-7.27419557313592\\
23.3083333333333	-7.28296435793688\\
23.3166666666667	-7.26765817221032\\
23.325	-7.26905266075788\\
23.3333333333333	-7.27425036772612\\
23.3416666666667	-7.27428374096133\\
23.35	-7.28855593859138\\
23.3583333333333	-7.29423209848258\\
23.3666666666667	-7.30651483508912\\
23.375	-7.31632704194232\\
23.3833333333333	-7.31883081429552\\
23.3916666666667	-7.33474100746603\\
23.4	-7.34599344726607\\
23.4083333333333	-7.35525295928375\\
23.4166666666667	-7.35253074375884\\
23.425	-7.34798630453939\\
23.4333333333333	-7.35835738432993\\
23.4416666666667	-7.3624014883568\\
23.45	-7.37193608537343\\
23.4583333333333	-7.37821249722596\\
23.4666666666667	-7.38798163369771\\
23.475	-7.39703949389513\\
23.4833333333333	-7.41910243892082\\
23.4916666666667	-7.41804716285281\\
23.5	-7.42291146700024\\
23.5083333333333	-7.44151192124276\\
23.5166666666667	-7.44111539884825\\
23.525	-7.46029009958184\\
23.5333333333333	-7.46799062027516\\
23.5416666666667	-7.47993374680064\\
23.55	-7.48714205547953\\
23.5583333333333	-7.49170781073725\\
23.5666666666667	-7.5104604929906\\
23.575	-7.52579262325757\\
23.5833333333333	-7.54077052926208\\
23.5916666666667	-7.56131300242256\\
23.6	-7.56182581427819\\
23.6083333333333	-7.57465703992025\\
23.6166666666667	-7.57814889688568\\
23.625	-7.59095962405335\\
23.6333333333333	-7.5992996330776\\
23.6416666666667	-7.61420434780027\\
23.65	-7.6281603485897\\
23.6583333333333	-7.64794155407442\\
23.6666666666667	-7.65391343412574\\
23.675	-7.66480323976232\\
23.6833333333333	-7.67775442594313\\
23.6916666666667	-7.69414862015035\\
23.7	-7.70426598271388\\
23.7083333333333	-7.71576112526487\\
23.7166666666667	-7.73315893819608\\
23.725	-7.74838471841139\\
23.7333333333333	-7.74898670293672\\
23.7416666666667	-7.74314777979778\\
23.75	-7.753855811232\\
23.7583333333333	-7.77081367196752\\
23.7666666666667	-7.78169894098738\\
23.775	-7.8033777506702\\
23.7833333333333	-7.8099501732125\\
23.7916666666667	-7.83999313952603\\
23.8	-7.86227385060679\\
23.8083333333333	-7.88790293901038\\
23.8166666666667	-7.89690043843877\\
23.825	-7.92209280438825\\
23.8333333333333	-7.95001803104562\\
23.8416666666667	-7.96412599490479\\
23.85	-7.97733834728225\\
23.8583333333333	-7.99372373124881\\
23.8666666666667	-8.01353416335158\\
23.875	-8.02702293718913\\
23.8833333333333	-8.04591774203208\\
23.8916666666667	-8.0625189363093\\
23.9	-8.0713520734876\\
23.9083333333333	-8.08801369413696\\
23.9166666666667	-8.10397741886304\\
23.925	-8.12641121712411\\
23.9333333333333	-8.14681303834698\\
23.9416666666667	-8.17476977486338\\
23.95	-8.18882568098077\\
23.9583333333333	-8.2065782461082\\
23.9666666666667	-8.21707195204168\\
23.975	-8.22204396358354\\
23.9833333333333	-8.24774806838863\\
23.9916666666667	-8.27308168425627\\
24	-8.29963761017455\\
24.0083333333333	-8.32381856288502\\
24.0166666666667	-8.32706298845657\\
24.025	-8.35435452845962\\
24.0333333333333	-8.37176176298338\\
24.0416666666667	-8.39149487408467\\
24.05	-8.41622523789109\\
24.0583333333333	-8.43758620371388\\
24.0666666666667	-8.45055871804779\\
24.075	-8.47265393307264\\
24.0833333333333	-8.489226557573\\
24.0916666666667	-8.51783417926554\\
24.1	-8.53241647248424\\
24.1083333333333	-8.53505061673118\\
24.1166666666667	-8.56411148793413\\
24.125	-8.57415242085331\\
24.1333333333333	-8.59721812819859\\
24.1416666666667	-8.63704034371115\\
24.15	-8.66072149431764\\
24.1583333333333	-8.67520511337683\\
24.1666666666667	-8.7006172289219\\
24.175	-8.71371114604502\\
24.1833333333333	-8.72940800917745\\
24.1916666666667	-8.73792423446322\\
24.2	-8.77346258800344\\
24.2083333333333	-8.79429762803054\\
24.2166666666667	-8.82474386772422\\
24.225	-8.82996081324081\\
24.2333333333333	-8.84570551965744\\
24.2416666666667	-8.86599877022224\\
24.25	-8.89394124656475\\
24.2583333333333	-8.90747956573406\\
24.2666666666667	-8.93258251445118\\
24.275	-8.95666155558903\\
24.2833333333333	-8.97349661892594\\
24.2916666666667	-8.98899481517802\\
24.3	-9.00621195772509\\
24.3083333333333	-9.03257666240408\\
24.3166666666667	-9.05034765213453\\
24.325	-9.09155412356312\\
24.3333333333333	-9.10756420061869\\
24.3416666666667	-9.13570864963035\\
24.35	-9.15295735587902\\
24.3583333333333	-9.16349010608407\\
24.3666666666667	-9.1894206721017\\
24.375	-9.2211715158509\\
24.3833333333333	-9.23896014876919\\
24.3916666666667	-9.24662414347286\\
24.4	-9.26681828149828\\
24.4083333333333	-9.28499036589362\\
24.4166666666667	-9.2995778924692\\
24.425	-9.31692036477993\\
24.4333333333333	-9.33124653481822\\
24.4416666666667	-9.34956465521899\\
24.45	-9.38467530128576\\
24.4583333333333	-9.4038638824406\\
24.4666666666667	-9.42639243695828\\
24.475	-9.45367080533444\\
24.4833333333333	-9.47309986287957\\
24.4916666666667	-9.49179119118209\\
24.5	-9.51962510955128\\
24.5083333333333	-9.53498146458562\\
24.5166666666667	-9.55711808962277\\
24.525	-9.5748506158947\\
24.5333333333333	-9.59887755363542\\
24.5416666666667	-9.61891697492431\\
24.55	-9.64055121305486\\
24.5583333333333	-9.65290630130509\\
24.5666666666667	-9.67173526389647\\
24.575	-9.68988597723452\\
24.5833333333333	-9.71232537836736\\
24.5916666666667	-9.71312692178077\\
24.6	-9.74830783601971\\
24.6083333333333	-9.77461493455343\\
24.6166666666667	-9.79344308911994\\
24.625	-9.80618197519036\\
24.6333333333333	-9.82656178026938\\
24.6416666666667	-9.84147517275347\\
24.65	-9.86267478353687\\
24.6583333333333	-9.89344267495056\\
24.6666666666667	-9.91555435028284\\
24.675	-9.93104013481131\\
24.6833333333333	-9.95631487851288\\
24.6916666666667	-9.96625657018022\\
24.7	-9.97939446848352\\
24.7083333333333	-10.0046826305645\\
24.7166666666667	-10.0232910365353\\
24.725	-10.0443103355677\\
24.7333333333333	-10.0729742445736\\
24.7416666666667	-10.0957894419274\\
24.75	-10.1199473952922\\
24.7583333333333	-10.1387302421858\\
24.7666666666667	-10.1437072426619\\
24.775	-10.1705664442156\\
24.7833333333333	-10.1911244899841\\
24.7916666666667	-10.21210102279\\
24.8	-10.2336914834497\\
24.8083333333333	-10.2595342932657\\
24.8166666666667	-10.2684228309763\\
24.825	-10.2823122175688\\
24.8333333333333	-10.3024427889483\\
24.8416666666667	-10.3273265482446\\
24.85	-10.332283412431\\
24.8583333333333	-10.3411612393952\\
24.8666666666667	-10.369181518285\\
24.875	-10.3933630944886\\
24.8833333333333	-10.4160237212229\\
24.8916666666667	-10.4271250652857\\
24.9	-10.4532689705179\\
24.9083333333333	-10.4715628813401\\
24.9166666666667	-10.4854417831097\\
24.925	-10.4930045764093\\
24.9333333333333	-10.5123579982082\\
24.9416666666667	-10.5232272187212\\
24.95	-10.5298026017881\\
24.9583333333333	-10.5559307334061\\
24.9666666666667	-10.5805281213577\\
24.975	-10.5947796882617\\
24.9833333333333	-10.6209427523607\\
24.9916666666667	-10.6312144145482\\
25	-10.6537586755552\\
25.0083333333333	-10.6700494124694\\
25.0166666666667	-10.6842316373592\\
25.025	-10.7006333990822\\
25.0333333333333	-10.7352701403658\\
25.0416666666667	-10.7530156770752\\
25.05	-10.7691390037549\\
25.0583333333333	-10.7788010176546\\
25.0666666666667	-10.8102258178076\\
25.075	-10.8377003491819\\
25.0833333333333	-10.8481586214626\\
25.0916666666667	-10.864950654345\\
25.1	-10.8729144213572\\
25.1083333333333	-10.8946890439066\\
25.1166666666667	-10.9050518628175\\
25.125	-10.9180930961723\\
25.1333333333333	-10.9244729650764\\
25.1416666666667	-10.937812159717\\
25.15	-10.9423570668359\\
25.1583333333333	-10.9537077219086\\
25.1666666666667	-10.9696057711288\\
25.175	-10.9948677142534\\
25.1833333333333	-11.0026532444999\\
25.1916666666667	-11.0206121892979\\
25.2	-11.0443882142956\\
25.2083333333333	-11.0683075593926\\
25.2166666666667	-11.0921984085559\\
25.225	-11.1195565441054\\
25.2333333333333	-11.1409920589137\\
25.2416666666667	-11.1510365924411\\
25.25	-11.1791284558931\\
25.2583333333333	-11.2156280390622\\
25.2666666666667	-11.2395369547115\\
25.275	-11.2637216612199\\
25.2833333333333	-11.2807213789785\\
25.2916666666667	-11.3028744738158\\
25.3	-11.3223764194192\\
25.3083333333333	-11.3380752358989\\
25.3166666666667	-11.3600128004336\\
25.325	-11.3731653084721\\
25.3333333333333	-11.3751842667384\\
25.3416666666667	-11.3931804932801\\
25.35	-11.4145668352208\\
25.3583333333333	-11.4411107684759\\
25.3666666666667	-11.4548581181671\\
25.375	-11.4678134086412\\
25.3833333333333	-11.4741353693584\\
25.3916666666667	-11.4845080308779\\
25.4	-11.4878618684888\\
25.4083333333333	-11.4988884193841\\
25.4166666666667	-11.5215712455342\\
25.425	-11.5409777900619\\
25.4333333333333	-11.5584349342702\\
25.4416666666667	-11.5892799477324\\
25.45	-11.5962792658351\\
25.4583333333333	-11.5974144947353\\
25.4666666666667	-11.6145611052298\\
25.475	-11.6347529202594\\
25.4833333333333	-11.6536272889294\\
25.4916666666667	-11.6780300792181\\
25.5	-11.6984322344904\\
25.5083333333333	-11.7174570766993\\
25.5166666666667	-11.7618320078695\\
25.525	-11.7724534844593\\
25.5333333333333	-11.8065101985338\\
25.5416666666667	-11.8168066119014\\
25.55	-11.8299167788005\\
25.5583333333333	-11.8492952228385\\
25.5666666666667	-11.8664227993644\\
25.575	-11.88600371922\\
25.5833333333333	-11.9020312203678\\
25.5916666666667	-11.9188066656606\\
25.6	-11.9442141986532\\
25.6083333333333	-11.969678359023\\
25.6166666666667	-11.9862027490201\\
25.625	-11.9964016116789\\
25.6333333333333	-12.017129505869\\
25.6416666666667	-12.0371675847122\\
25.65	-12.0689120153177\\
25.6583333333333	-12.0844251794968\\
25.6666666666667	-12.0969014421587\\
25.675	-12.1297417114979\\
25.6833333333333	-12.1573558715368\\
25.6916666666667	-12.1741717936295\\
25.7	-12.1966532140527\\
25.7083333333333	-12.2027723933462\\
25.7166666666667	-12.2225141036344\\
25.725	-12.2581246364091\\
25.7333333333333	-12.2715731958636\\
25.7416666666667	-12.2873140530192\\
25.75	-12.3059342090593\\
25.7583333333333	-12.3442277378343\\
25.7666666666667	-12.3782977730865\\
25.775	-12.3939245086986\\
25.7833333333333	-12.4217029492052\\
25.7916666666667	-12.4380892782707\\
25.8	-12.44805456429\\
25.8083333333333	-12.4600333863443\\
25.8166666666667	-12.4615180704933\\
25.825	-12.4754281340196\\
25.8333333333333	-12.4984160232717\\
25.8416666666667	-12.5121822506709\\
25.85	-12.5285893492296\\
25.8583333333333	-12.5458146227063\\
25.8666666666667	-12.5587846795524\\
25.875	-12.5662472165558\\
25.8833333333333	-12.5791263952038\\
25.8916666666667	-12.5991608806742\\
25.9	-12.6074238396808\\
25.9083333333333	-12.6299931392603\\
25.9166666666667	-12.6521505602583\\
25.925	-12.6730559704222\\
25.9333333333333	-12.6881304110989\\
25.9416666666667	-12.7016750214654\\
25.95	-12.7103705919991\\
25.9583333333333	-12.7246526442363\\
25.9666666666667	-12.7460164586073\\
25.975	-12.7571259582378\\
25.9833333333333	-12.7787158048086\\
25.9916666666667	-12.787605408311\\
26	-12.8069660508444\\
26.0083333333333	-12.8222773906652\\
26.0166666666667	-12.83500277179\\
26.025	-12.8601707855551\\
26.0333333333333	-12.8773930361128\\
26.0416666666667	-12.8921795167894\\
26.05	-12.9192923799033\\
26.0583333333333	-12.9302419771319\\
26.0666666666667	-12.9566838129328\\
26.075	-12.9826656185443\\
26.0833333333333	-12.9996729135615\\
26.0916666666667	-13.0178138664498\\
26.1	-13.0297624383497\\
26.1083333333333	-13.0520114911551\\
26.1166666666667	-13.0670596127218\\
26.125	-13.0950168852644\\
26.1333333333333	-13.1155989206902\\
26.1416666666667	-13.1315633957473\\
26.15	-13.1443424640684\\
26.1583333333333	-13.1605794075343\\
26.1666666666667	-13.1811697178757\\
26.175	-13.1951341100207\\
26.1833333333333	-13.2149333401179\\
26.1916666666667	-13.2314428841893\\
26.2	-13.252456115566\\
26.2083333333333	-13.2683069225297\\
26.2166666666667	-13.2970716449291\\
26.225	-13.3096197087331\\
26.2333333333333	-13.3297221052677\\
26.2416666666667	-13.3356822134011\\
26.25	-13.3591308339248\\
26.2583333333333	-13.3812917581\\
26.2666666666667	-13.4237277411386\\
26.275	-13.433411085069\\
26.2833333333333	-13.4458157514547\\
26.2916666666667	-13.4671227562392\\
26.3	-13.4879616418656\\
26.3083333333333	-13.501276622585\\
26.3166666666667	-13.5120592326778\\
26.325	-13.530314168136\\
26.3333333333333	-13.5409553710093\\
26.3416666666667	-13.5442237415327\\
26.35	-13.563678868219\\
26.3583333333333	-13.5887861429559\\
26.3666666666667	-13.6039471722464\\
26.375	-13.6164338984122\\
26.3833333333333	-13.6415343602831\\
26.3916666666667	-13.6653362321785\\
26.4	-13.6781403990654\\
26.4083333333333	-13.6959459487882\\
26.4166666666667	-13.7315204861491\\
26.425	-13.7602135702911\\
26.4333333333333	-13.772250070431\\
26.4416666666667	-13.8035025275678\\
26.45	-13.8255257593665\\
26.4583333333333	-13.8497289310038\\
26.4666666666667	-13.8733472548018\\
26.475	-13.9054016863494\\
26.4833333333333	-13.9320717703318\\
26.4916666666667	-13.92900466107\\
26.5	-13.9504002143918\\
26.5083333333333	-13.9673400036738\\
26.5166666666667	-13.9921879418639\\
26.525	-13.999181058091\\
26.5333333333333	-14.0176541278062\\
26.5416666666667	-14.0447084836878\\
26.55	-14.0723048882372\\
26.5583333333333	-14.0885943768629\\
26.5666666666667	-14.1078735837269\\
26.575	-14.12715741931\\
26.5833333333333	-14.1421556139021\\
26.5916666666667	-14.1501407520576\\
26.6	-14.179964223458\\
26.6083333333333	-14.1994028787392\\
26.6166666666667	-14.2220057528984\\
26.625	-14.2378827126385\\
26.6333333333333	-14.2469933305423\\
26.6416666666667	-14.2677321861544\\
26.65	-14.2834802766213\\
26.6583333333333	-14.3028442642334\\
26.6666666666667	-14.3355611219224\\
26.675	-14.3597013368578\\
26.6833333333333	-14.3633907156829\\
26.6916666666667	-14.3818755891289\\
26.7	-14.3999268196093\\
26.7083333333333	-14.4123499218896\\
26.7166666666667	-14.4325172045879\\
26.725	-14.4387077056948\\
26.7333333333333	-14.4583757036559\\
26.7416666666667	-14.4672966822211\\
26.75	-14.4883324686688\\
26.7583333333333	-14.5165202403977\\
26.7666666666667	-14.5233530335018\\
26.775	-14.5458297571486\\
26.7833333333333	-14.550250889595\\
26.7916666666667	-14.569306606214\\
26.8	-14.593625275151\\
26.8083333333333	-14.6207927896789\\
26.8166666666667	-14.6378337158912\\
26.825	-14.6494001433978\\
26.8333333333333	-14.6724300133518\\
26.8416666666667	-14.6986943860823\\
26.85	-14.695990037814\\
26.8583333333333	-14.7004680262475\\
26.8666666666667	-14.7116133748153\\
26.875	-14.7288888695675\\
26.8833333333333	-14.7496390179123\\
26.8916666666667	-14.7639158070063\\
26.9	-14.7778003204811\\
26.9083333333333	-14.8039054218436\\
26.9166666666667	-14.8198615979784\\
26.925	-14.83790278436\\
26.9333333333333	-14.845696352726\\
26.9416666666667	-14.8596636455933\\
26.95	-14.8781581214677\\
26.9583333333333	-14.9024604205326\\
26.9666666666667	-14.9066373521756\\
26.975	-14.9193722005238\\
26.9833333333333	-14.9422374231431\\
26.9916666666667	-14.9656085610898\\
27	-14.9910737948406\\
27.0083333333333	-15.0101124407649\\
27.0166666666667	-15.0277558961897\\
27.025	-15.0387659818905\\
27.0333333333333	-15.041250466497\\
27.0416666666667	-15.0428319580991\\
27.05	-15.0506614914913\\
27.0583333333333	-15.0695026162384\\
27.0666666666667	-15.0962521930557\\
27.075	-15.1143207335716\\
27.0833333333333	-15.1334163028947\\
27.0916666666667	-15.1489152655136\\
27.1	-15.1769031389766\\
27.1083333333333	-15.1796923489399\\
27.1166666666667	-15.2048815209814\\
27.125	-15.2249821468725\\
27.1333333333333	-15.2470270788247\\
27.1416666666667	-15.2684023328531\\
27.15	-15.2826214056371\\
27.1583333333333	-15.2908445158118\\
27.1666666666667	-15.3058807622856\\
27.175	-15.3356665071158\\
27.1833333333333	-15.3469507379384\\
27.1916666666667	-15.3593844000406\\
27.2	-15.3739551620658\\
27.2083333333333	-15.3921346171857\\
27.2166666666667	-15.4006281424838\\
27.225	-15.411337203727\\
27.2333333333333	-15.4332556553678\\
27.2416666666667	-15.4468685798731\\
27.25	-15.4575774116503\\
27.2583333333333	-15.4864572180069\\
27.2666666666667	-15.5027395934611\\
27.275	-15.5242396987291\\
27.2833333333333	-15.5424379439654\\
27.2916666666667	-15.568403265943\\
27.3	-15.5952198015418\\
27.3083333333333	-15.6014195578078\\
27.3166666666667	-15.6115837893193\\
27.325	-15.630796833\\
27.3333333333333	-15.649256592847\\
27.3416666666667	-15.672478589654\\
27.35	-15.6918043880291\\
27.3583333333333	-15.7074185015581\\
27.3666666666667	-15.7310228881022\\
27.375	-15.7363273350769\\
27.3833333333333	-15.7421102659574\\
27.3916666666667	-15.7571281088618\\
27.4	-15.7706341294825\\
27.4083333333333	-15.7851016023915\\
27.4166666666667	-15.7883687122173\\
27.425	-15.7955658523923\\
27.4333333333333	-15.7971157605776\\
27.4416666666667	-15.8272593277644\\
27.45	-15.8466150388929\\
27.4583333333333	-15.8735366386315\\
27.4666666666667	-15.8826870144211\\
27.475	-15.9000790260772\\
27.4833333333333	-15.9171912699698\\
27.4916666666667	-15.9235293906304\\
27.5	-15.9444155874324\\
27.5083333333333	-15.948774310305\\
27.5166666666667	-15.9673352629062\\
27.525	-15.9848050553439\\
27.5333333333333	-15.9973406912644\\
27.5416666666667	-16.0150390920106\\
27.55	-16.016785209351\\
27.5583333333333	-16.0320210566628\\
27.5666666666667	-16.0430487824662\\
27.575	-16.0569007910713\\
27.5833333333333	-16.0831902710997\\
27.5916666666667	-16.1023480833898\\
27.6	-16.1173781002752\\
27.6083333333333	-16.1349239914113\\
27.6166666666667	-16.1603478657228\\
27.625	-16.1716476907855\\
27.6333333333333	-16.1884721923359\\
27.6416666666667	-16.2057926810391\\
27.65	-16.2159993784665\\
27.6583333333333	-16.2338606299933\\
27.6666666666667	-16.257529032011\\
27.675	-16.2691828114378\\
27.6833333333333	-16.2816915231871\\
27.6916666666667	-16.3052637301067\\
27.7	-16.3181149763992\\
27.7083333333333	-16.3269838645441\\
27.7166666666667	-16.3454628816738\\
27.725	-16.3617363372964\\
27.7333333333333	-16.3816586326549\\
27.7416666666667	-16.3986313610004\\
27.75	-16.4246608007449\\
27.7583333333333	-16.4334653793012\\
27.7666666666667	-16.4339154793648\\
27.775	-16.4532264210997\\
27.7833333333333	-16.45772847538\\
27.7916666666667	-16.4738605381178\\
27.8	-16.4858166241222\\
27.8083333333333	-16.4841853000609\\
27.8166666666667	-16.4947140189491\\
27.825	-16.5158970645501\\
27.8333333333333	-16.5312132920072\\
27.8416666666667	-16.5487727809942\\
27.85	-16.5594696579743\\
27.8583333333333	-16.5684548212816\\
27.8666666666667	-16.5741601275251\\
27.875	-16.5926119591607\\
27.8833333333333	-16.612642044798\\
27.8916666666667	-16.6210541511422\\
27.9	-16.6388460302521\\
27.9083333333333	-16.651121654471\\
27.9166666666667	-16.6712049486427\\
27.925	-16.6837398210881\\
27.9333333333333	-16.6992526888202\\
27.9416666666667	-16.7156468875897\\
27.95	-16.7313204520462\\
27.9583333333333	-16.7498600848968\\
27.9666666666667	-16.7722019255155\\
27.975	-16.8007008733756\\
27.9833333333333	-16.8081796810564\\
27.9916666666667	-16.8156011285435\\
28	-16.8190815760434\\
28.0083333333333	-16.8347005659052\\
28.0166666666667	-16.8554982811973\\
28.025	-16.8657791064052\\
28.0333333333333	-16.8823581221309\\
28.0416666666667	-16.9027241127574\\
28.05	-16.9227867820851\\
28.0583333333333	-16.9380017136129\\
28.0666666666667	-16.9437716211028\\
28.075	-16.95817189212\\
28.0833333333333	-16.9800133246859\\
28.0916666666667	-16.9988875897679\\
28.1	-17.0121795156284\\
28.1083333333333	-17.0344165628297\\
28.1166666666667	-17.0517931000126\\
28.125	-17.0644518087822\\
28.1333333333333	-17.0769502658276\\
28.1416666666667	-17.0910230785427\\
28.15	-17.093752628006\\
28.1583333333333	-17.114137839676\\
28.1666666666667	-17.1331700680145\\
28.175	-17.1508196232831\\
28.1833333333333	-17.1782117164092\\
28.1916666666667	-17.1855868303727\\
28.2	-17.1934516024359\\
28.2083333333333	-17.209154847723\\
28.2166666666667	-17.2237935154358\\
28.225	-17.2351441169919\\
28.2333333333333	-17.2570069763301\\
28.2416666666667	-17.2626252651262\\
28.25	-17.2763506675346\\
28.2583333333333	-17.3038710024978\\
28.2666666666667	-17.3093983937905\\
28.275	-17.3132108590933\\
28.2833333333333	-17.329231215515\\
28.2916666666667	-17.3457495282072\\
28.3	-17.3593779502169\\
28.3083333333333	-17.3701902600134\\
28.3166666666667	-17.3916337383739\\
28.325	-17.405879727776\\
28.3333333333333	-17.4140230753325\\
28.3416666666667	-17.4206281214252\\
28.35	-17.4293618355849\\
28.3583333333333	-17.4431913013078\\
28.3666666666667	-17.4575213494265\\
28.375	-17.4564229210669\\
28.3833333333333	-17.4755945309997\\
28.3916666666667	-17.4953812230271\\
28.4	-17.5085860777719\\
28.4083333333333	-17.5188824428668\\
28.4166666666667	-17.5279579079162\\
28.425	-17.5351975828369\\
28.4333333333333	-17.5405489085602\\
28.4416666666667	-17.552709132215\\
28.45	-17.5619384931966\\
28.4583333333333	-17.5769198535698\\
28.4666666666667	-17.6010372514845\\
28.475	-17.6113408336946\\
28.4833333333333	-17.6202793242557\\
28.4916666666667	-17.6379414112327\\
28.5	-17.644534731296\\
28.5083333333333	-17.6552836997559\\
28.5166666666667	-17.6786722993849\\
28.525	-17.6871690126922\\
28.5333333333333	-17.6924856404914\\
28.5416666666667	-17.7011211285015\\
28.55	-17.7231859590892\\
28.5583333333333	-17.7367999997879\\
28.5666666666667	-17.7557621871361\\
28.575	-17.7636535908663\\
28.5833333333333	-17.7785768459775\\
28.5916666666667	-17.7924240743923\\
28.6	-17.8063543471348\\
28.6083333333333	-17.8198566904123\\
28.6166666666667	-17.8293166063786\\
28.625	-17.839664524516\\
28.6333333333333	-17.8432356570204\\
28.6416666666667	-17.8696162614372\\
28.65	-17.8829062618785\\
28.6583333333333	-17.897557615934\\
28.6666666666667	-17.9049534199436\\
28.675	-17.9040851092634\\
28.6833333333333	-17.9215525834374\\
28.6916666666667	-17.9351159537723\\
28.7	-17.9509280321048\\
28.7083333333333	-17.961585350677\\
28.7166666666667	-17.9787117045689\\
28.725	-17.9844874893485\\
28.7333333333333	-17.9972962565978\\
28.7416666666667	-18.005247943195\\
28.75	-18.0220975247578\\
28.7583333333333	-18.043490998105\\
28.7666666666667	-18.0575565270907\\
28.775	-18.0630726610349\\
28.7833333333333	-18.0733936989421\\
28.7916666666667	-18.0947763464837\\
28.8	-18.0973344671756\\
28.8083333333333	-18.1019934881881\\
28.8166666666667	-18.1188237187627\\
28.825	-18.1274453485053\\
28.8333333333333	-18.1362568558015\\
28.8416666666667	-18.1439799231961\\
28.85	-18.1528836826656\\
28.8583333333333	-18.1704800452523\\
28.8666666666667	-18.1871106554452\\
28.875	-18.1977940627021\\
28.8833333333333	-18.2147806219732\\
28.8916666666667	-18.2176977494361\\
28.9	-18.225494021953\\
28.9083333333333	-18.2401144830608\\
28.9166666666667	-18.2504272559043\\
28.925	-18.2612126730279\\
28.9333333333333	-18.2643843209738\\
28.9416666666667	-18.2793474807512\\
28.95	-18.2964376549746\\
28.9583333333333	-18.3008415559833\\
28.9666666666667	-18.3202661930818\\
28.975	-18.3283079745687\\
28.9833333333333	-18.3304993513869\\
28.9916666666667	-18.3341041249838\\
29	-18.3458446918089\\
29.0083333333333	-18.3453963843734\\
29.0166666666667	-18.3611853246054\\
29.025	-18.3740026573976\\
29.0333333333333	-18.3858061422248\\
29.0416666666667	-18.3978424804093\\
29.05	-18.4098203349544\\
29.0583333333333	-18.4232123601862\\
29.0666666666667	-18.4330115981115\\
29.075	-18.4519330990857\\
29.0833333333333	-18.4711911885945\\
29.0916666666667	-18.4775238468041\\
29.1	-18.4889606767175\\
29.1083333333333	-18.4948681975892\\
29.1166666666667	-18.4958418586707\\
29.125	-18.5059727158493\\
29.1333333333333	-18.5203532634916\\
29.1416666666667	-18.5346787205625\\
29.15	-18.5526199566077\\
29.1583333333333	-18.5674580128304\\
29.1666666666667	-18.574192452045\\
29.175	-18.5683924917002\\
29.1833333333333	-18.5828361247365\\
29.1916666666667	-18.5927850889083\\
29.2	-18.6072516405182\\
29.2083333333333	-18.6050117155969\\
29.2166666666667	-18.6207911037709\\
29.225	-18.6414660954883\\
29.2333333333333	-18.6460417741803\\
29.2416666666667	-18.6556594013927\\
29.25	-18.6760914386036\\
29.2583333333333	-18.6825904656653\\
29.2666666666667	-18.6886094080845\\
29.275	-18.7072927197641\\
29.2833333333333	-18.7258800231666\\
29.2916666666667	-18.7428354026635\\
29.3	-18.7480746164997\\
29.3083333333333	-18.7534579000002\\
29.3166666666667	-18.7622708673312\\
29.325	-18.7681560567192\\
29.3333333333333	-18.777880043532\\
29.3416666666667	-18.7815678082304\\
29.35	-18.8004248570419\\
29.3583333333333	-18.8182175670326\\
29.3666666666667	-18.8384879582407\\
29.375	-18.8609205567334\\
29.3833333333333	-18.8705463802646\\
29.3916666666667	-18.8922826401421\\
29.4	-18.8992648568218\\
29.4083333333333	-18.9220998044199\\
29.4166666666667	-18.9283508796931\\
29.425	-18.9330326867712\\
29.4333333333333	-18.9409043989168\\
29.4416666666667	-18.9603190442573\\
29.45	-18.9795943443954\\
29.4583333333333	-18.9943734707423\\
29.4666666666667	-18.9971721169635\\
29.475	-19.0148146081527\\
29.4833333333333	-19.0232938227945\\
29.4916666666667	-19.0393545785186\\
29.5	-19.0498382549032\\
29.5083333333333	-19.0629777576267\\
29.5166666666667	-19.0720650650406\\
29.525	-19.0858179884282\\
29.5333333333333	-19.1018554430029\\
29.5416666666667	-19.1178295442663\\
29.55	-19.1328905949891\\
29.5583333333333	-19.1451503003805\\
29.5666666666667	-19.1592331387714\\
29.575	-19.1737911794219\\
29.5833333333333	-19.1878106037121\\
29.5916666666667	-19.2076226295937\\
29.6	-19.2189298444627\\
29.6083333333333	-19.2341712451391\\
29.6166666666667	-19.2491433818538\\
29.625	-19.2576693253529\\
29.6333333333333	-19.2766557281339\\
29.6416666666667	-19.2863333833938\\
29.65	-19.2982247862325\\
29.6583333333333	-19.3165466896777\\
29.6666666666667	-19.3263577117714\\
29.675	-19.3480277030925\\
29.6833333333333	-19.3518917389869\\
29.6916666666667	-19.3670855606593\\
29.7	-19.3759079873964\\
29.7083333333333	-19.3830116308449\\
29.7166666666667	-19.3992381386874\\
29.725	-19.4190278140733\\
29.7333333333333	-19.4404520046314\\
29.7416666666667	-19.4501961012109\\
29.75	-19.4635604288597\\
29.7583333333333	-19.47882333592\\
29.7666666666667	-19.4939175452962\\
29.775	-19.499077601769\\
29.7833333333333	-19.5149184400658\\
29.7916666666667	-19.5251142536103\\
29.8	-19.531223662585\\
29.8083333333333	-19.5437654455241\\
29.8166666666667	-19.5536683728808\\
29.825	-19.5708795134256\\
29.8333333333333	-19.5845544925823\\
29.8416666666667	-19.5962743687913\\
29.85	-19.6111802178235\\
29.8583333333333	-19.6159786060414\\
29.8666666666667	-19.6197386562174\\
29.875	-19.6328374322249\\
29.8833333333333	-19.643886895847\\
29.8916666666667	-19.6634720646825\\
29.9	-19.6726651352808\\
29.9083333333333	-19.6832009633494\\
29.9166666666667	-19.6891970411356\\
29.925	-19.7022375503318\\
29.9333333333333	-19.7113151616822\\
29.9416666666667	-19.7315303315843\\
29.95	-19.7416658586825\\
29.9583333333333	-19.7541497655335\\
29.9666666666667	-19.7557594935119\\
29.975	-19.7709922121163\\
29.9833333333333	-19.7828850757761\\
29.9916666666667	-19.7914757647083\\
30	-19.8047387826676\\
30.0083333333333	-19.8150063532406\\
30.0166666666667	-19.835632961579\\
30.025	-19.8358843121006\\
30.0333333333333	-19.8472606954027\\
30.0416666666667	-19.8621774680701\\
30.05	-19.8685992406616\\
30.0583333333333	-19.8861321026101\\
30.0666666666667	-19.8981919548832\\
30.075	-19.9160952096795\\
30.0833333333333	-19.9355350052536\\
30.0916666666667	-19.9371373902275\\
30.1	-19.9334640647509\\
30.1083333333333	-19.9438251320715\\
30.1166666666667	-19.9531486422518\\
30.125	-19.9573283706935\\
30.1333333333333	-19.9632193268543\\
30.1416666666667	-19.9807850728514\\
30.15	-19.9809323764835\\
30.1583333333333	-19.989536845537\\
30.1666666666667	-19.9987578270393\\
30.175	-20.0029086297128\\
30.1833333333333	-20.0112483154447\\
30.1916666666667	-20.0211100625984\\
30.2	-20.0280501832347\\
30.2083333333333	-20.0435683366415\\
30.2166666666667	-20.0521769603123\\
30.225	-20.0582846724891\\
30.2333333333333	-20.0733232646483\\
30.2416666666667	-20.0829819299137\\
30.25	-20.0980453467276\\
30.2583333333333	-20.0987574462633\\
30.2666666666667	-20.1151828884432\\
30.275	-20.132416789842\\
30.2833333333333	-20.1445379230277\\
30.2916666666667	-20.1589718513252\\
30.3	-20.1736806198215\\
30.3083333333333	-20.1903600939489\\
30.3166666666667	-20.2048868445952\\
30.325	-20.2095607717033\\
30.3333333333333	-20.2121047590303\\
30.3416666666667	-20.2277097381959\\
30.35	-20.2384526405682\\
30.3583333333333	-20.2471022980192\\
30.3666666666667	-20.2638338686197\\
30.375	-20.2768257656484\\
30.3833333333333	-20.295584080052\\
30.3916666666667	-20.311857311487\\
30.4	-20.3320558777988\\
30.4083333333333	-20.3314255849575\\
30.4166666666667	-20.3379948495981\\
30.425	-20.3503078292863\\
30.4333333333333	-20.3635650747073\\
30.4416666666667	-20.3780794809957\\
30.45	-20.3841309165422\\
30.4583333333333	-20.3901924346798\\
30.4666666666667	-20.4141441180911\\
30.475	-20.4236362977555\\
30.4833333333333	-20.4255763878375\\
30.4916666666667	-20.4428733304567\\
30.5	-20.4546406861375\\
30.5083333333333	-20.4594854467505\\
30.5166666666667	-20.4759942433645\\
30.525	-20.4956732779132\\
30.5333333333333	-20.4983067398591\\
30.5416666666667	-20.5167150592345\\
30.55	-20.5264983030485\\
30.5583333333333	-20.5430366577511\\
30.5666666666667	-20.5522615588794\\
30.575	-20.5659562099434\\
30.5833333333333	-20.5750826627998\\
30.5916666666667	-20.5847101733842\\
30.6	-20.6066627845507\\
30.6083333333333	-20.617969987635\\
30.6166666666667	-20.6211070813482\\
30.625	-20.631487867709\\
30.6333333333333	-20.6493235362727\\
30.6416666666667	-20.6580914429658\\
30.65	-20.675522317248\\
30.6583333333333	-20.6948168462538\\
30.6666666666667	-20.7150172769311\\
30.675	-20.7236350374155\\
30.6833333333333	-20.7355965473517\\
30.6916666666667	-20.7323375433623\\
30.7	-20.747617464606\\
30.7083333333333	-20.7597861128631\\
30.7166666666667	-20.7707965487293\\
30.725	-20.7857602787567\\
30.7333333333333	-20.7979638440951\\
30.7416666666667	-20.8028561423311\\
30.75	-20.806654997298\\
30.7583333333333	-20.8189648407957\\
30.7666666666667	-20.8302275837307\\
30.775	-20.8453351055782\\
30.7833333333333	-20.8564800394232\\
30.7916666666667	-20.8652119583812\\
30.8	-20.867194358067\\
30.8083333333333	-20.8731351394768\\
30.8166666666667	-20.8923570210998\\
30.825	-20.8958196425125\\
30.8333333333333	-20.9036570746982\\
30.8416666666667	-20.9159459135576\\
30.85	-20.9312148419226\\
30.8583333333333	-20.9406752154896\\
30.8666666666667	-20.9488225276057\\
30.875	-20.962161965629\\
30.8833333333333	-20.9824564884254\\
30.8916666666667	-21.0048980830663\\
30.9	-21.0150846460449\\
30.9083333333333	-21.0320260532252\\
30.9166666666667	-21.0420645072893\\
30.925	-21.049509760088\\
30.9333333333333	-21.0588068844383\\
30.9416666666667	-21.0684702042388\\
30.95	-21.0783577084514\\
30.9583333333333	-21.0997362749495\\
30.9666666666667	-21.1039018664516\\
30.975	-21.1128198222602\\
30.9833333333333	-21.1217750203163\\
30.9916666666667	-21.1310079881336\\
31	-21.142984068232\\
31.0083333333333	-21.1551381217526\\
31.0166666666667	-21.1721861775967\\
31.025	-21.174800664689\\
31.0333333333333	-21.1930270258981\\
31.0416666666667	-21.209514860682\\
31.05	-21.2275143866623\\
31.0583333333333	-21.242446092387\\
31.0666666666667	-21.2530518242395\\
31.075	-21.2584563811176\\
31.0833333333333	-21.2683416685017\\
31.0916666666667	-21.2758015232331\\
31.1	-21.2875275151799\\
31.1083333333333	-21.2913992242047\\
31.1166666666667	-21.2970344952981\\
31.125	-21.306251387597\\
31.1333333333333	-21.3081518035291\\
31.1416666666667	-21.3235567299108\\
31.15	-21.3248864168877\\
31.1583333333333	-21.3345764358854\\
31.1666666666667	-21.3358655350991\\
31.175	-21.3367994886146\\
31.1833333333333	-21.3439665892886\\
31.1916666666667	-21.3503298639053\\
31.2	-21.3715435190567\\
31.2083333333333	-21.3741723379016\\
31.2166666666667	-21.3889673856085\\
31.225	-21.4048511875985\\
31.2333333333333	-21.4180217450074\\
31.2416666666667	-21.4221468779855\\
31.25	-21.4337881559794\\
31.2583333333333	-21.4430522349802\\
31.2666666666667	-21.4452819289953\\
31.275	-21.4551296764857\\
31.2833333333333	-21.4640098281982\\
31.2916666666667	-21.4789022996385\\
31.3	-21.4864750060205\\
31.3083333333333	-21.4926857553212\\
31.3166666666667	-21.5072842871463\\
31.325	-21.517279951933\\
31.3333333333333	-21.534224354493\\
31.3416666666667	-21.546766020616\\
31.35	-21.5609593939636\\
31.3583333333333	-21.5773708175005\\
31.3666666666667	-21.5801363609135\\
31.375	-21.5891107713992\\
31.3833333333333	-21.5990962043778\\
31.3916666666667	-21.6090043998997\\
31.4	-21.6157123644433\\
31.4083333333333	-21.621629727798\\
31.4166666666667	-21.6321772066666\\
31.425	-21.6504290653015\\
31.4333333333333	-21.6556667790998\\
31.4416666666667	-21.6636914822991\\
31.45	-21.6777179542892\\
31.4583333333333	-21.6931096066753\\
31.4666666666667	-21.7064446218271\\
31.475	-21.706652504314\\
31.4833333333333	-21.7210526670858\\
31.4916666666667	-21.7336548096199\\
31.5	-21.7508056181737\\
31.5083333333333	-21.7642594552667\\
31.5166666666667	-21.7734148711183\\
31.525	-21.7911205109612\\
31.5333333333333	-21.8111766046645\\
31.5416666666667	-21.8201538859601\\
31.55	-21.8271629858508\\
31.5583333333333	-21.8309619125225\\
31.5666666666667	-21.8445551859966\\
31.575	-21.8615883076159\\
31.5833333333333	-21.865665456287\\
31.5916666666667	-21.8701858829736\\
31.6	-21.8797312336206\\
31.6083333333333	-21.8986176435077\\
31.6166666666667	-21.9131156168221\\
31.625	-21.9214265366269\\
31.6333333333333	-21.9261315561183\\
31.6416666666667	-21.9362321753012\\
31.65	-21.9424000023871\\
31.6583333333333	-21.9580263653218\\
31.6666666666667	-21.9647320154823\\
31.675	-21.9714158819279\\
31.6833333333333	-21.9872412554328\\
31.6916666666667	-22.0084207071146\\
31.7	-22.0232096259656\\
31.7083333333333	-22.0334044942815\\
31.7166666666667	-22.0507083713665\\
31.725	-22.0627299932855\\
31.7333333333333	-22.065766686407\\
31.7416666666667	-22.0745499066937\\
31.75	-22.0843892458572\\
31.7583333333333	-22.0927728108676\\
31.7666666666667	-22.1152587267988\\
31.775	-22.1265472435017\\
31.7833333333333	-22.1435210260648\\
31.7916666666667	-22.1500411517134\\
31.8	-22.16150234507\\
31.8083333333333	-22.1728324033301\\
31.8166666666667	-22.1847350223879\\
31.825	-22.1969928804963\\
31.8333333333333	-22.2142627282822\\
31.8416666666667	-22.2248170268775\\
31.85	-22.2377470868511\\
31.8583333333333	-22.2494514990808\\
31.8666666666667	-22.2644404042838\\
31.875	-22.2724027954911\\
31.8833333333333	-22.2849462205654\\
31.8916666666667	-22.3032714144044\\
31.9	-22.2981480124581\\
31.9083333333333	-22.3130669855676\\
31.9166666666667	-22.3213789552938\\
31.925	-22.3346927903759\\
31.9333333333333	-22.3460988319012\\
31.9416666666667	-22.3599899271222\\
31.95	-22.3639422892659\\
31.9583333333333	-22.3719043962858\\
31.9666666666667	-22.3824643279521\\
31.975	-22.3881986416448\\
31.9833333333333	-22.3981567640976\\
31.9916666666667	-22.4009978078929\\
32	-22.4096351745094\\
32.0083333333333	-22.4135681317233\\
32.0166666666667	-22.4222915236896\\
32.025	-22.4342772782775\\
32.0333333333333	-22.4457016127208\\
32.0416666666667	-22.4545897920343\\
32.05	-22.4629687190435\\
32.0583333333333	-22.4835236209674\\
32.0666666666667	-22.4953046323505\\
32.075	-22.5036333510903\\
32.0833333333333	-22.504551161321\\
32.0916666666667	-22.5178412841607\\
32.1	-22.5311015320759\\
32.1083333333333	-22.5473063483444\\
32.1166666666667	-22.55594531882\\
32.125	-22.5715721672225\\
32.1333333333333	-22.5776052277775\\
32.1416666666667	-22.5756902682354\\
32.15	-22.5852703817207\\
32.1583333333333	-22.5904524344447\\
32.1666666666667	-22.5978293288799\\
32.175	-22.6081835331556\\
32.1833333333333	-22.6175847338051\\
32.1916666666667	-22.6295235742423\\
32.2	-22.6367985738423\\
32.2083333333333	-22.6477165486982\\
32.2166666666667	-22.6541290904477\\
32.225	-22.663107792658\\
32.2333333333333	-22.6714081741304\\
32.2416666666667	-22.6879763583362\\
32.25	-22.6931160268901\\
32.2583333333333	-22.7068383202262\\
32.2666666666667	-22.711836618362\\
32.275	-22.7196389453017\\
32.2833333333333	-22.7294608493945\\
32.2916666666667	-22.741202959485\\
32.3	-22.7501507073662\\
32.3083333333333	-22.7603548287804\\
32.3166666666667	-22.7620931766394\\
32.325	-22.7776319519438\\
32.3333333333333	-22.7835164809283\\
32.3416666666667	-22.7919984358746\\
32.35	-22.8025137998546\\
32.3583333333333	-22.8183456726309\\
32.3666666666667	-22.8273812001636\\
32.375	-22.8426199196864\\
32.3833333333333	-22.8502262502912\\
32.3916666666667	-22.8570221896748\\
32.4	-22.8700241403042\\
32.4083333333333	-22.8848826004494\\
32.4166666666667	-22.8888607127048\\
32.425	-22.8974677118238\\
32.4333333333333	-22.9145363505788\\
32.4416666666667	-22.9251717061822\\
32.45	-22.9355846100102\\
32.4583333333333	-22.9416224500426\\
32.4666666666667	-22.9455850812773\\
32.475	-22.9527958132615\\
32.4833333333333	-22.967881045266\\
32.4916666666667	-22.9750188697571\\
32.5	-22.9849693717189\\
32.5083333333333	-22.9934023886655\\
32.5166666666667	-23.0056344986781\\
32.525	-23.010299198744\\
32.5333333333333	-23.0137131338308\\
32.5416666666667	-23.0194153777088\\
32.55	-23.0280387873121\\
32.5583333333333	-23.0417285209272\\
32.5666666666667	-23.0496379978614\\
32.575	-23.0548991526187\\
32.5833333333333	-23.0616884331893\\
32.5916666666667	-23.0634719278936\\
32.6	-23.0723294804197\\
32.6083333333333	-23.0798788169154\\
32.6166666666667	-23.0881334810564\\
32.625	-23.0913734488671\\
32.6333333333333	-23.0988692493353\\
32.6416666666667	-23.0995421319487\\
32.65	-23.1140624921075\\
32.6583333333333	-23.131297398811\\
32.6666666666667	-23.1425020501396\\
32.675	-23.1540436189631\\
32.6833333333333	-23.1641844959534\\
32.6916666666667	-23.1737933790295\\
32.7	-23.1804510040841\\
32.7083333333333	-23.185031883085\\
32.7166666666667	-23.2016540980688\\
32.725	-23.2157667262435\\
32.7333333333333	-23.2305579297343\\
32.7416666666667	-23.2407836400224\\
32.75	-23.2472657495249\\
32.7583333333333	-23.250377132164\\
32.7666666666667	-23.2618177607665\\
32.775	-23.2690408766402\\
32.7833333333333	-23.2719067131183\\
32.7916666666667	-23.2785281640318\\
32.8	-23.2928239464492\\
32.8083333333333	-23.2974362855068\\
32.8166666666667	-23.2971710456116\\
32.825	-23.308653734141\\
32.8333333333333	-23.3124207886307\\
32.8416666666667	-23.3274971937376\\
32.85	-23.3271267028662\\
32.8583333333333	-23.3304916952032\\
32.8666666666667	-23.3422288654488\\
32.875	-23.3497646518775\\
32.8833333333333	-23.3635780659896\\
32.8916666666667	-23.36824807351\\
32.9	-23.3751148592542\\
32.9083333333333	-23.3749986436721\\
32.9166666666667	-23.3875935404992\\
32.925	-23.399634382241\\
32.9333333333333	-23.4109440587782\\
32.9416666666667	-23.4226954614989\\
32.95	-23.4332708842598\\
32.9583333333333	-23.4477074405739\\
32.9666666666667	-23.4615884804116\\
32.975	-23.4689960287794\\
32.9833333333333	-23.4814473157306\\
32.9916666666667	-23.5031222511908\\
33	-23.5062481006504\\
33.0083333333333	-23.5181763278054\\
33.0166666666667	-23.5339288213746\\
33.025	-23.5460511439559\\
33.0333333333333	-23.5602242651274\\
33.0416666666667	-23.574301816313\\
33.05	-23.578941181721\\
33.0583333333333	-23.5875208722327\\
33.0666666666667	-23.5978978555697\\
33.075	-23.6060906340615\\
33.0833333333333	-23.6159753694051\\
33.0916666666667	-23.6267239007368\\
33.1	-23.6395757072219\\
33.1083333333333	-23.6460094707688\\
33.1166666666667	-23.6506624596278\\
33.125	-23.6629563199864\\
33.1333333333333	-23.6719714003173\\
33.1416666666667	-23.6803183199847\\
33.15	-23.6953420707757\\
33.1583333333333	-23.7030774990233\\
33.1666666666667	-23.7136101447423\\
33.175	-23.7177432102729\\
33.1833333333333	-23.7214948167302\\
33.1916666666667	-23.7279053663342\\
33.2	-23.7345479882817\\
33.2083333333333	-23.7438589863492\\
33.2166666666667	-23.7505695875323\\
33.225	-23.763174072031\\
33.2333333333333	-23.7636260644123\\
33.2416666666667	-23.7814905794011\\
33.25	-23.7926943010125\\
33.2583333333333	-23.7987984779766\\
33.2666666666667	-23.8077248358179\\
33.275	-23.8092150406885\\
33.2833333333333	-23.8217053818275\\
33.2916666666667	-23.8318106313775\\
33.3	-23.8429971974935\\
33.3083333333333	-23.853384521526\\
33.3166666666667	-23.8584919369056\\
33.325	-23.8600954484807\\
33.3333333333333	-23.87014584135\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
33.3333333333333	-23.87014584135\\
33.3416666666667	-23.8803853216127\\
33.35	-23.8945829033616\\
33.3583333333333	-23.9070225901507\\
33.3666666666667	-23.9193417163203\\
33.375	-23.9344134690135\\
33.3833333333333	-23.9477552698809\\
33.3916666666667	-23.9551678460658\\
33.4	-23.9525230619915\\
33.4083333333333	-23.9571773367862\\
33.4166666666667	-23.9608817974437\\
33.425	-23.9643276487535\\
33.4333333333333	-23.9737065383589\\
33.4416666666667	-23.9852669964591\\
33.45	-23.9975826448059\\
33.4583333333333	-23.999662473824\\
33.4666666666667	-24.006581044249\\
33.475	-24.0216691038107\\
33.4833333333333	-24.0241965130579\\
33.4916666666667	-24.0349707164346\\
33.5	-24.0511336128589\\
33.5083333333333	-24.0591790191229\\
33.5166666666667	-24.0613402978917\\
33.525	-24.0694990990485\\
33.5333333333333	-24.0857395423412\\
33.5416666666667	-24.0938635103233\\
33.55	-24.1058480754204\\
33.5583333333333	-24.0999673399679\\
33.5666666666667	-24.103164367348\\
33.575	-24.1175742549347\\
33.5833333333333	-24.127023720963\\
33.5916666666667	-24.1375537303459\\
33.6	-24.1534526675456\\
33.6083333333333	-24.1654565019402\\
33.6166666666667	-24.1682249351326\\
33.625	-24.1720802561065\\
33.6333333333333	-24.1815286784445\\
33.6416666666667	-24.1889772986078\\
33.65	-24.1997994906747\\
33.6583333333333	-24.2120926606611\\
33.6666666666667	-24.2177023573408\\
33.675	-24.2340620969166\\
33.6833333333333	-24.2490102040876\\
33.6916666666667	-24.2592214898839\\
33.7	-24.2733187669937\\
33.7083333333333	-24.2817978416109\\
33.7166666666667	-24.2922197284389\\
33.725	-24.2962875418222\\
33.7333333333333	-24.3097590030088\\
33.7416666666667	-24.3248452480203\\
33.75	-24.3348067515495\\
33.7583333333333	-24.3397437321358\\
33.7666666666667	-24.3584307441695\\
33.775	-24.3711918882265\\
33.7833333333333	-24.3784519656712\\
33.7916666666667	-24.3896602356807\\
33.8	-24.3967073015826\\
33.8083333333333	-24.408637846384\\
33.8166666666667	-24.4182503690214\\
33.825	-24.4248902359185\\
33.8333333333333	-24.4373623408906\\
33.8416666666667	-24.4411299692886\\
33.85	-24.4497031962164\\
33.8583333333333	-24.457849921962\\
33.8666666666667	-24.4673801911153\\
33.875	-24.479563237702\\
33.8833333333333	-24.4865921726226\\
33.8916666666667	-24.4912758097207\\
33.9	-24.501258135945\\
33.9083333333333	-24.5087448582198\\
33.9166666666667	-24.5223239607353\\
33.925	-24.5314940007547\\
33.9333333333333	-24.5395027565119\\
33.9416666666667	-24.5533922280177\\
33.95	-24.565406270743\\
33.9583333333333	-24.5729323836295\\
33.9666666666667	-24.5824388304254\\
33.975	-24.5987120581904\\
33.9833333333333	-24.6135620926672\\
33.9916666666667	-24.6284827982313\\
34	-24.6312568172621\\
34.0083333333333	-24.6427699935237\\
34.0166666666667	-24.6527084328215\\
34.025	-24.6578928109905\\
34.0333333333333	-24.6661828627178\\
34.0416666666667	-24.6690132982108\\
34.05	-24.6790146963386\\
34.0583333333333	-24.6916341578729\\
34.0666666666667	-24.7025293168807\\
34.075	-24.7061966047084\\
34.0833333333333	-24.7190573053269\\
34.0916666666667	-24.7347970490257\\
34.1	-24.7444320935278\\
34.1083333333333	-24.750503654109\\
34.1166666666667	-24.7636900752154\\
34.125	-24.7689940866414\\
34.1333333333333	-24.7735049520563\\
34.1416666666667	-24.7796774337612\\
34.15	-24.790623677197\\
34.1583333333333	-24.8064837120077\\
34.1666666666667	-24.8200741981043\\
34.175	-24.836868633105\\
34.1833333333333	-24.840259135189\\
34.1916666666667	-24.8509959066179\\
34.2	-24.8550823765786\\
34.2083333333333	-24.8708112288135\\
34.2166666666667	-24.8724607093193\\
34.225	-24.8720509345425\\
34.2333333333333	-24.8782378839388\\
34.2416666666667	-24.8845934191242\\
34.25	-24.8979495471851\\
34.2583333333333	-24.9083117131634\\
34.2666666666667	-24.9176798953392\\
34.275	-24.9246208691267\\
34.2833333333333	-24.9367997450136\\
34.2916666666667	-24.9415742485101\\
34.3	-24.9550256049187\\
34.3083333333333	-24.9624102405412\\
34.3166666666667	-24.9739569993345\\
34.325	-24.9820397032198\\
34.3333333333333	-24.9897744425363\\
34.3416666666667	-25.0057863125726\\
34.35	-25.0140011949283\\
34.3583333333333	-25.0224628745205\\
34.3666666666667	-25.0310210427687\\
34.375	-25.0384796460556\\
34.3833333333333	-25.0458245820802\\
34.3916666666667	-25.0514432833585\\
34.4	-25.0566085343001\\
34.4083333333333	-25.0639974783256\\
34.4166666666667	-25.0668594439012\\
34.425	-25.0698557948486\\
34.4333333333333	-25.0740502957714\\
34.4416666666667	-25.089049113198\\
34.45	-25.0883032776968\\
34.4583333333333	-25.0988061894445\\
34.4666666666667	-25.108884983715\\
34.475	-25.1220817241933\\
34.4833333333333	-25.1362800010775\\
34.4916666666667	-25.1410829302769\\
34.5	-25.150634819232\\
34.5083333333333	-25.1631756229311\\
34.5166666666667	-25.1690554769336\\
34.525	-25.1736691536265\\
34.5333333333333	-25.1835304061951\\
34.5416666666667	-25.1989391502166\\
34.55	-25.207086754444\\
34.5583333333333	-25.2147578155065\\
34.5666666666667	-25.2198917853205\\
34.575	-25.2286862802106\\
34.5833333333333	-25.2341791681657\\
34.5916666666667	-25.2532115933408\\
34.6	-25.2599349714788\\
34.6083333333333	-25.2625468706027\\
34.6166666666667	-25.263596878778\\
34.625	-25.2749623460511\\
34.6333333333333	-25.2879485068804\\
34.6416666666667	-25.2976699698945\\
34.65	-25.3111681744656\\
34.6583333333333	-25.3265654605592\\
34.6666666666667	-25.3293839079042\\
34.675	-25.3282494511501\\
34.6833333333333	-25.3363130065356\\
34.6916666666667	-25.3408303423567\\
34.7	-25.3473302668331\\
34.7083333333333	-25.3519598912113\\
34.7166666666667	-25.3587795036902\\
34.725	-25.3628060042513\\
34.7333333333333	-25.3708988057077\\
34.7416666666667	-25.3815050259424\\
34.75	-25.3846782550327\\
34.7583333333333	-25.3971442103271\\
34.7666666666667	-25.4036952041917\\
34.775	-25.4063763375049\\
34.7833333333333	-25.4082785911659\\
34.7916666666667	-25.4168928360425\\
34.8	-25.4157525443994\\
34.8083333333333	-25.4227490922643\\
34.8166666666667	-25.4269804707691\\
34.825	-25.4302194359335\\
34.8333333333333	-25.4288157433935\\
34.8416666666667	-25.4377716969424\\
34.85	-25.4435517453601\\
34.8583333333333	-25.4430773769408\\
34.8666666666667	-25.4434041646838\\
34.875	-25.4506043431391\\
34.8833333333333	-25.4604774086015\\
34.8916666666667	-25.4659431252263\\
34.9	-25.4689087121574\\
34.9083333333333	-25.4808767933948\\
34.9166666666667	-25.4913259870234\\
34.925	-25.4963639545079\\
34.9333333333333	-25.5008422589382\\
34.9416666666667	-25.4992304912613\\
34.95	-25.5088889731129\\
34.9583333333333	-25.5113153435116\\
34.9666666666667	-25.511703071848\\
34.975	-25.5172834458805\\
34.9833333333333	-25.5344854049893\\
34.9916666666667	-25.5379410315401\\
35	-25.5515868690783\\
35.0083333333333	-25.5523767021647\\
35.0166666666667	-25.5605319648959\\
35.025	-25.5643190894289\\
35.0333333333333	-25.5662232235989\\
35.0416666666667	-25.5780716968907\\
35.05	-25.5821745197498\\
35.0583333333333	-25.5885648529209\\
35.0666666666667	-25.5974596146264\\
35.075	-25.6118855490895\\
35.0833333333333	-25.6232018171441\\
35.0916666666667	-25.6349709102007\\
35.1	-25.6494856122434\\
35.1083333333333	-25.6601237661776\\
35.1166666666667	-25.6770435037395\\
35.125	-25.6894980777093\\
35.1333333333333	-25.6955448326754\\
35.1416666666667	-25.7039760949844\\
35.15	-25.7064378052036\\
35.1583333333333	-25.705363504653\\
35.1666666666667	-25.7079017790154\\
35.175	-25.7165861116765\\
35.1833333333333	-25.7208297924495\\
35.1916666666667	-25.7313391616334\\
35.2	-25.733805628922\\
35.2083333333333	-25.7426692371406\\
35.2166666666667	-25.7558163534137\\
35.225	-25.7613907827076\\
35.2333333333333	-25.7738724439701\\
35.2416666666667	-25.7814159967553\\
35.25	-25.7861585085717\\
35.2583333333333	-25.7932134910998\\
35.2666666666667	-25.7993773026365\\
35.275	-25.8068706197076\\
35.2833333333333	-25.8118032560675\\
35.2916666666667	-25.8156846575231\\
35.3	-25.8273770236007\\
35.3083333333333	-25.8320397963144\\
35.3166666666667	-25.8404643469199\\
35.325	-25.8498547758785\\
35.3333333333333	-25.8627425684205\\
35.3416666666667	-25.8753191720529\\
35.35	-25.885277408384\\
35.3583333333333	-25.8925242486849\\
35.3666666666667	-25.9081622518136\\
35.375	-25.9113993453128\\
35.3833333333333	-25.917486102245\\
35.3916666666667	-25.9219900312108\\
35.4	-25.9325114289962\\
35.4083333333333	-25.9399017653502\\
35.4166666666667	-25.9492141970753\\
35.425	-25.9575259313044\\
35.4333333333333	-25.9675019119036\\
35.4416666666667	-25.9668482644629\\
35.45	-25.9763108461385\\
35.4583333333333	-25.9818522218982\\
35.4666666666667	-25.9985009372256\\
35.475	-26.0069109253024\\
35.4833333333333	-26.015432301955\\
35.4916666666667	-26.0209414088787\\
35.5	-26.0197924596904\\
35.5083333333333	-26.0312144976844\\
35.5166666666667	-26.0299292604536\\
35.525	-26.0403580488547\\
35.5333333333333	-26.0547958405045\\
35.5416666666667	-26.0625522287449\\
35.55	-26.0719212371441\\
35.5583333333333	-26.0799511848\\
35.5666666666667	-26.0852110743813\\
35.575	-26.0983470116336\\
35.5833333333333	-26.1066140037896\\
35.5916666666667	-26.114501078525\\
35.6	-26.1224816821931\\
35.6083333333333	-26.1318378504226\\
35.6166666666667	-26.1385894888388\\
35.625	-26.1498726989148\\
35.6333333333333	-26.1536757920516\\
35.6416666666667	-26.1632897637807\\
35.65	-26.1665822485027\\
35.6583333333333	-26.172287361068\\
35.6666666666667	-26.1805149009539\\
35.675	-26.1843212863787\\
35.6833333333333	-26.1888759926502\\
35.6916666666667	-26.1967079558535\\
35.7	-26.2011423671971\\
35.7083333333333	-26.2188280911475\\
35.7166666666667	-26.2276282273646\\
35.725	-26.2412351878745\\
35.7333333333333	-26.241351047586\\
35.7416666666667	-26.2545860932711\\
35.75	-26.261825544654\\
35.7583333333333	-26.2708387020399\\
35.7666666666667	-26.2820598565591\\
35.775	-26.2938379839185\\
35.7833333333333	-26.3066482520508\\
35.7916666666667	-26.305376982132\\
35.8	-26.3170612777982\\
35.8083333333333	-26.3194586748638\\
35.8166666666667	-26.3258929123831\\
35.825	-26.343532617849\\
35.8333333333333	-26.3573152254751\\
35.8416666666667	-26.3695695545886\\
35.85	-26.383820383345\\
35.8583333333333	-26.3910148926347\\
35.8666666666667	-26.3942838048151\\
35.875	-26.4003600970169\\
35.8833333333333	-26.4077334698774\\
35.8916666666667	-26.4136760885714\\
35.9	-26.4308649519674\\
35.9083333333333	-26.4380313950295\\
35.9166666666667	-26.4480534959262\\
35.925	-26.4513366044182\\
35.9333333333333	-26.4655883183069\\
35.9416666666667	-26.4725339472669\\
35.95	-26.4771230962075\\
35.9583333333333	-26.4814042708133\\
35.9666666666667	-26.4934506611061\\
35.975	-26.5047791199844\\
35.9833333333333	-26.5151123284873\\
35.9916666666667	-26.5259677491325\\
36	-26.5412400164084\\
36.0083333333333	-26.5480272857087\\
36.0166666666667	-26.5582970058993\\
36.025	-26.5701126941616\\
36.0333333333333	-26.5794819250434\\
36.0416666666667	-26.5834333635275\\
36.05	-26.5996065635525\\
36.0583333333333	-26.6025326713534\\
36.0666666666667	-26.6103529864793\\
36.075	-26.620593916659\\
36.0833333333333	-26.6236046492657\\
36.0916666666667	-26.6324348498993\\
36.1	-26.643930041862\\
36.1083333333333	-26.6502736609634\\
36.1166666666667	-26.6545203260057\\
36.125	-26.663410845749\\
36.1333333333333	-26.6747368462433\\
36.1416666666667	-26.6805913041956\\
36.15	-26.6949745001665\\
36.1583333333333	-26.7026734009454\\
36.1666666666667	-26.7103664384604\\
36.175	-26.7217851772829\\
36.1833333333333	-26.7242949245947\\
36.1916666666667	-26.734104272212\\
36.2	-26.7473391464514\\
36.2083333333333	-26.754414431851\\
36.2166666666667	-26.7651341702718\\
36.225	-26.7784758112107\\
36.2333333333333	-26.7922902666956\\
36.2416666666667	-26.7985897399478\\
36.25	-26.803116939986\\
36.2583333333333	-26.8014958982527\\
36.2666666666667	-26.817337118805\\
36.275	-26.8234725847072\\
36.2833333333333	-26.8301835033042\\
36.2916666666667	-26.8445992883569\\
36.3	-26.8525431146487\\
36.3083333333333	-26.8620157711276\\
36.3166666666667	-26.8698597637436\\
36.325	-26.8759498355067\\
36.3333333333333	-26.886781973314\\
36.3416666666667	-26.8925109900421\\
36.35	-26.8995012124529\\
36.3583333333333	-26.9092217520174\\
36.3666666666667	-26.9238558743877\\
36.375	-26.933314932226\\
36.3833333333333	-26.9452691800973\\
36.3916666666667	-26.9612481874734\\
36.4	-26.9779594787693\\
36.4083333333333	-26.9773458628732\\
36.4166666666667	-26.9855493997522\\
36.425	-26.9926313853251\\
36.4333333333333	-26.9998631115538\\
36.4416666666667	-27.0070814445987\\
36.45	-27.0154378796442\\
36.4583333333333	-27.0324285832368\\
36.4666666666667	-27.0467821814363\\
36.475	-27.0546169837966\\
36.4833333333333	-27.0486132722675\\
36.4916666666667	-27.0548933666752\\
36.5	-27.0619433946355\\
36.5083333333333	-27.0746631060495\\
36.5166666666667	-27.0833296954024\\
36.525	-27.0917951191494\\
36.5333333333333	-27.1052598232883\\
36.5416666666667	-27.1085635919219\\
36.55	-27.1151324873125\\
36.5583333333333	-27.1232597817115\\
36.5666666666667	-27.129385162913\\
36.575	-27.1324957745252\\
36.5833333333333	-27.1417272837861\\
36.5916666666667	-27.1492735811305\\
36.6	-27.1537517127371\\
36.6083333333333	-27.1611574214554\\
36.6166666666667	-27.1729358080029\\
36.625	-27.1744071567457\\
36.6333333333333	-27.1777090192597\\
36.6416666666667	-27.1851862519958\\
36.65	-27.2011520002662\\
36.6583333333333	-27.20531429408\\
36.6666666666667	-27.216809971074\\
36.675	-27.2212319679821\\
36.6833333333333	-27.2207080948728\\
36.6916666666667	-27.2372615408097\\
36.7	-27.245512423235\\
36.7083333333333	-27.255776128619\\
36.7166666666667	-27.2601199225532\\
36.725	-27.2729503025514\\
36.7333333333333	-27.2882243731021\\
36.7416666666667	-27.2983191560454\\
36.75	-27.3204182830841\\
36.7583333333333	-27.3253257513163\\
36.7666666666667	-27.3318375763305\\
36.775	-27.3432245898588\\
36.7833333333333	-27.3471981274941\\
36.7916666666667	-27.3515400701262\\
36.8	-27.3591749572963\\
36.8083333333333	-27.3663055929131\\
36.8166666666667	-27.3753723180185\\
36.825	-27.3770811105647\\
36.8333333333333	-27.3989517646897\\
36.8416666666667	-27.4099547482933\\
36.85	-27.4133866926007\\
36.8583333333333	-27.4148846754038\\
36.8666666666667	-27.4224403817213\\
36.875	-27.4325428781249\\
36.8833333333333	-27.4439034203984\\
36.8916666666667	-27.4513072830903\\
36.9	-27.4563800430718\\
36.9083333333333	-27.4602828870613\\
36.9166666666667	-27.4630775781243\\
36.925	-27.4790019165622\\
36.9333333333333	-27.4896424330329\\
36.9416666666667	-27.500923265901\\
36.95	-27.509341040416\\
36.9583333333333	-27.512262863054\\
36.9666666666667	-27.5201564770371\\
36.975	-27.5255304643403\\
36.9833333333333	-27.5364349586578\\
36.9916666666667	-27.5468918812048\\
37	-27.5533151356272\\
37.0083333333333	-27.5609876284242\\
37.0166666666667	-27.5678784015765\\
37.025	-27.5829145980089\\
37.0333333333333	-27.5964707025331\\
37.0416666666667	-27.6085925211274\\
37.05	-27.6133854777334\\
37.0583333333333	-27.6156036747894\\
37.0666666666667	-27.6210207885234\\
37.075	-27.6339505732438\\
37.0833333333333	-27.6346819793149\\
37.0916666666667	-27.6506929231388\\
37.1	-27.6478785600941\\
37.1083333333333	-27.6570743980896\\
37.1166666666667	-27.6654650253418\\
37.125	-27.6737246558949\\
37.1333333333333	-27.6846978626278\\
37.1416666666667	-27.6800753390714\\
37.15	-27.6846964190615\\
37.1583333333333	-27.6955527317874\\
37.1666666666667	-27.7040302819326\\
37.175	-27.7144328499938\\
37.1833333333333	-27.7309017719472\\
37.1916666666667	-27.7350121379349\\
37.2	-27.7389081237594\\
37.2083333333333	-27.7466237582458\\
37.2166666666667	-27.7580921714161\\
37.225	-27.7632303947093\\
37.2333333333333	-27.7785212417626\\
37.2416666666667	-27.780656270843\\
37.25	-27.7859843800162\\
37.2583333333333	-27.7926722754031\\
37.2666666666667	-27.7956455573972\\
37.275	-27.7989449008359\\
37.2833333333333	-27.80456352147\\
37.2916666666667	-27.8180650732094\\
37.3	-27.8185577340147\\
37.3083333333333	-27.8317630990582\\
37.3166666666667	-27.834023700544\\
37.325	-27.8454892084128\\
37.3333333333333	-27.8611982876825\\
37.3416666666667	-27.8736993933577\\
37.35	-27.8849725504602\\
37.3583333333333	-27.8947372655791\\
37.3666666666667	-27.9070498309212\\
37.375	-27.9147008163397\\
37.3833333333333	-27.9264263528787\\
37.3916666666667	-27.935540694984\\
37.4	-27.9428491856948\\
37.4083333333333	-27.9497893592572\\
37.4166666666667	-27.9531356380513\\
37.425	-27.9563526782339\\
37.4333333333333	-27.9674957604717\\
37.4416666666667	-27.9642347267724\\
37.45	-27.9682378508226\\
37.4583333333333	-27.9744569859516\\
37.4666666666667	-27.988307930162\\
37.475	-28.0071744151187\\
37.4833333333333	-28.0191693658189\\
37.4916666666667	-28.0285833470394\\
37.5	-28.0380821713099\\
37.5083333333333	-28.0426140606928\\
37.5166666666667	-28.0622976724756\\
37.525	-28.0682696393152\\
37.5333333333333	-28.0759327666568\\
37.5416666666667	-28.0830632257387\\
37.55	-28.0882009338641\\
37.5583333333333	-28.0967842552643\\
37.5666666666667	-28.098598208996\\
37.575	-28.1019185786441\\
37.5833333333333	-28.1064782582041\\
37.5916666666667	-28.1204151073752\\
37.6	-28.1251015178143\\
37.6083333333333	-28.1338580768661\\
37.6166666666667	-28.1351681505345\\
37.625	-28.1379910965001\\
37.6333333333333	-28.1333586294993\\
37.6416666666667	-28.1434998786458\\
37.65	-28.1447801687703\\
37.6583333333333	-28.1582994184817\\
37.6666666666667	-28.161105912224\\
37.675	-28.1735784762603\\
37.6833333333333	-28.1736232201784\\
37.6916666666667	-28.1898859465721\\
37.7	-28.1886633807107\\
37.7083333333333	-28.2014413893098\\
37.7166666666667	-28.2120803221532\\
37.725	-28.21249835665\\
37.7333333333333	-28.2216611681135\\
37.7416666666667	-28.223757768346\\
37.75	-28.2308445819728\\
37.7583333333333	-28.2424186705887\\
37.7666666666667	-28.2586701931163\\
37.775	-28.2681884309067\\
37.7833333333333	-28.2751037942698\\
37.7916666666667	-28.2833516620103\\
37.8	-28.289915679509\\
37.8083333333333	-28.2921352550427\\
37.8166666666667	-28.2969038731461\\
37.825	-28.2995726974633\\
37.8333333333333	-28.3131836139689\\
37.8416666666667	-28.3162382076054\\
37.85	-28.3228222484905\\
37.8583333333333	-28.329052120499\\
37.8666666666667	-28.3368863766067\\
37.875	-28.3378841680863\\
37.8833333333333	-28.3502987489644\\
37.8916666666667	-28.3575930221406\\
37.9	-28.3590841782299\\
37.9083333333333	-28.3654800304103\\
37.9166666666667	-28.3689973977419\\
37.925	-28.3778738418322\\
37.9333333333333	-28.3896277662938\\
37.9416666666667	-28.3903325960403\\
37.95	-28.4014323802457\\
37.9583333333333	-28.4063062427301\\
37.9666666666667	-28.420559499408\\
37.975	-28.42104568109\\
37.9833333333333	-28.4284638974346\\
37.9916666666667	-28.4332387927755\\
38	-28.4385382034062\\
38.0083333333333	-28.4526714811067\\
38.0166666666667	-28.4598605113496\\
38.025	-28.4641863856844\\
38.0333333333333	-28.4716012236473\\
38.0416666666667	-28.4742160077608\\
38.05	-28.4805067544779\\
38.0583333333333	-28.4888978485718\\
38.0666666666667	-28.5064413215635\\
38.075	-28.5137345257202\\
38.0833333333333	-28.5230880715387\\
38.0916666666667	-28.5329186212509\\
38.1	-28.5407561196983\\
38.1083333333333	-28.5505203073348\\
38.1166666666667	-28.5545162778596\\
38.125	-28.5604021728776\\
38.1333333333333	-28.5682241775126\\
38.1416666666667	-28.5770801828005\\
38.15	-28.5872493322474\\
38.1583333333333	-28.5926503071255\\
38.1666666666667	-28.601597654491\\
38.175	-28.6132624315605\\
38.1833333333333	-28.6212946129034\\
38.1916666666667	-28.6311055457635\\
38.2	-28.6366718305845\\
38.2083333333333	-28.6393551855811\\
38.2166666666667	-28.6430134747058\\
38.225	-28.6499498926172\\
38.2333333333333	-28.6593762987385\\
38.2416666666667	-28.6709416033288\\
38.25	-28.6832564065803\\
38.2583333333333	-28.6889271434502\\
38.2666666666667	-28.6950438424132\\
38.275	-28.7042142465303\\
38.2833333333333	-28.7090394894758\\
38.2916666666667	-28.7137733719431\\
38.3	-28.7168347485205\\
38.3083333333333	-28.7243347555475\\
38.3166666666667	-28.7326575822077\\
38.325	-28.7451756346728\\
38.3333333333333	-28.7459595427123\\
38.3416666666667	-28.7537213042648\\
38.35	-28.7617456740851\\
38.3583333333333	-28.7715304825405\\
38.3666666666667	-28.7768884411002\\
38.375	-28.7823881871715\\
38.3833333333333	-28.7909501453657\\
38.3916666666667	-28.7961710026391\\
38.4	-28.7950210156415\\
38.4083333333333	-28.8005400722681\\
38.4166666666667	-28.807062722049\\
38.425	-28.8119646044106\\
38.4333333333333	-28.8275823419231\\
38.4416666666667	-28.833791309813\\
38.45	-28.8493944448848\\
38.4583333333333	-28.8595994643173\\
38.4666666666667	-28.8640922755199\\
38.475	-28.8757962686602\\
38.4833333333333	-28.8878588496689\\
38.4916666666667	-28.8984082420447\\
38.5	-28.9065950392613\\
38.5083333333333	-28.9044115600979\\
38.5166666666667	-28.9096608292262\\
38.525	-28.9165060816989\\
38.5333333333333	-28.9244217414455\\
38.5416666666667	-28.9299184674116\\
38.55	-28.9357327333151\\
38.5583333333333	-28.9368938109814\\
38.5666666666667	-28.9533956403857\\
38.575	-28.9626089523578\\
38.5833333333333	-28.9649815322214\\
38.5916666666667	-28.9695309083614\\
38.6	-28.9773194211543\\
38.6083333333333	-28.9856094295158\\
38.6166666666667	-28.9926434117189\\
38.625	-28.9976829514626\\
38.6333333333333	-28.9991171475047\\
38.6416666666667	-29.0063592123983\\
38.65	-29.01661802947\\
38.6583333333333	-29.0262071862556\\
38.6666666666667	-29.0337052666099\\
38.675	-29.044938266571\\
38.6833333333333	-29.0539759432537\\
38.6916666666667	-29.0554046204052\\
38.7	-29.0669992993981\\
38.7083333333333	-29.0723031683679\\
38.7166666666667	-29.0816421121968\\
38.725	-29.086178173154\\
38.7333333333333	-29.0918974357356\\
38.7416666666667	-29.0977694180974\\
38.75	-29.1079864676982\\
38.7583333333333	-29.115579235634\\
38.7666666666667	-29.1306972601573\\
38.775	-29.1315255515823\\
38.7833333333333	-29.1380012803156\\
38.7916666666667	-29.1436206154385\\
38.8	-29.1451404465541\\
38.8083333333333	-29.1505974293853\\
38.8166666666667	-29.1556117152962\\
38.825	-29.1588748062382\\
38.8333333333333	-29.1719621174882\\
38.8416666666667	-29.1876744178268\\
38.85	-29.2017701673546\\
38.8583333333333	-29.2120298850912\\
38.8666666666667	-29.2237235342266\\
38.875	-29.2237196974212\\
38.8833333333333	-29.2354841604585\\
38.8916666666667	-29.2323886437245\\
38.9	-29.2358837619818\\
38.9083333333333	-29.2361088248628\\
38.9166666666667	-29.2490534652562\\
38.925	-29.2527883001684\\
38.9333333333333	-29.2598196285968\\
38.9416666666667	-29.2752702425379\\
38.95	-29.2742613386936\\
38.9583333333333	-29.2733245005608\\
38.9666666666667	-29.2768204091123\\
38.975	-29.2809503370751\\
38.9833333333333	-29.289183042796\\
38.9916666666667	-29.301588218778\\
39	-29.3140751054795\\
39.0083333333333	-29.3188645010071\\
39.0166666666667	-29.3213718928402\\
39.025	-29.32771907257\\
39.0333333333333	-29.3329597038294\\
39.0416666666667	-29.3409968868108\\
39.05	-29.3489652627888\\
39.0583333333333	-29.3547122856265\\
39.0666666666667	-29.365235044927\\
39.075	-29.3685763071668\\
39.0833333333333	-29.3791072108515\\
39.0916666666667	-29.38571872461\\
39.1	-29.3915432313265\\
39.1083333333333	-29.4017760624352\\
39.1166666666667	-29.4094657009447\\
39.125	-29.4126788448313\\
39.1333333333333	-29.4242079832259\\
39.1416666666667	-29.4369966049755\\
39.15	-29.4496862279231\\
39.1583333333333	-29.454872774121\\
39.1666666666667	-29.4640725943431\\
39.175	-29.4674816913606\\
39.1833333333333	-29.4767153627644\\
39.1916666666667	-29.4911663459057\\
39.2	-29.4956977535788\\
39.2083333333333	-29.5017999504401\\
39.2166666666667	-29.4992701160444\\
39.225	-29.5026455627785\\
39.2333333333333	-29.510902557168\\
39.2416666666667	-29.5162409092053\\
39.25	-29.5277207205753\\
39.2583333333333	-29.5287353769846\\
39.2666666666667	-29.5414944022741\\
39.275	-29.5465983545577\\
39.2833333333333	-29.5572964594448\\
39.2916666666667	-29.5651129920496\\
39.3	-29.5747900285355\\
39.3083333333333	-29.5807527181183\\
39.3166666666667	-29.590284805407\\
39.325	-29.5990187340206\\
39.3333333333333	-29.6133222125869\\
39.3416666666667	-29.6101707265169\\
39.35	-29.6201396814541\\
39.3583333333333	-29.6252782079326\\
39.3666666666667	-29.6342243327177\\
39.375	-29.6314401701383\\
39.3833333333333	-29.6398501923191\\
39.3916666666667	-29.6412553985767\\
39.4	-29.6593313806035\\
39.4083333333333	-29.6687789233425\\
39.4166666666667	-29.6750969032929\\
39.425	-29.6826046945114\\
39.4333333333333	-29.6852949953172\\
39.4416666666667	-29.6956458421926\\
39.45	-29.7012569603325\\
39.4583333333333	-29.7048124494849\\
39.4666666666667	-29.7228539857614\\
39.475	-29.7305230799346\\
39.4833333333333	-29.7388903491754\\
39.4916666666667	-29.7357891305178\\
39.5	-29.7315879100778\\
39.5083333333333	-29.7465769098837\\
39.5166666666667	-29.7573581754631\\
39.525	-29.7614575316067\\
39.5333333333333	-29.7625423478581\\
39.5416666666667	-29.7634878843779\\
39.55	-29.7682499604922\\
39.5583333333333	-29.7741962813846\\
39.5666666666667	-29.7845503316186\\
39.575	-29.7905937403433\\
39.5833333333333	-29.7982038637916\\
39.5916666666667	-29.8118864067506\\
39.6	-29.8147860813943\\
39.6083333333333	-29.8235713479555\\
39.6166666666667	-29.8294061655589\\
39.625	-29.8305955937859\\
39.6333333333333	-29.8300269952198\\
39.6416666666667	-29.8375302702487\\
39.65	-29.8496343057364\\
39.6583333333333	-29.8543648154738\\
39.6666666666667	-29.8616446256046\\
39.675	-29.8648640730639\\
39.6833333333333	-29.8706639360358\\
39.6916666666667	-29.8741118144436\\
39.7	-29.8799624276822\\
39.7083333333333	-29.8929441483259\\
39.7166666666667	-29.9028498000125\\
39.725	-29.9110028426866\\
39.7333333333333	-29.9114226844291\\
39.7416666666667	-29.9157818512053\\
39.75	-29.9270103589868\\
39.7583333333333	-29.9277677705705\\
39.7666666666667	-29.9309803773569\\
39.775	-29.9366819221911\\
39.7833333333333	-29.9496211299468\\
39.7916666666667	-29.9544298427122\\
39.8	-29.9586932990725\\
39.8083333333333	-29.971539812782\\
39.8166666666667	-29.9751310076538\\
39.825	-29.9872404885288\\
39.8333333333333	-29.9880155582015\\
39.8416666666667	-29.9886944058359\\
39.85	-29.9879167789138\\
39.8583333333333	-29.9955251942137\\
39.8666666666667	-29.9998422166132\\
39.875	-29.9990067508852\\
39.8833333333333	-30.0017733977906\\
39.8916666666667	-30.0082486903446\\
39.9	-30.0124730054563\\
39.9083333333333	-30.0158687641249\\
39.9166666666667	-30.0226247817555\\
39.925	-30.0244193875024\\
39.9333333333333	-30.0365781877868\\
39.9416666666667	-30.0399375194264\\
39.95	-30.0529556032799\\
39.9583333333333	-30.0600269527962\\
39.9666666666667	-30.0623735401233\\
39.975	-30.0745847889304\\
39.9833333333333	-30.0783435026832\\
39.9916666666667	-30.0837090786066\\
40	-30.087692906338\\
40.0083333333333	-30.0912322639635\\
40.0166666666667	-30.0961434353866\\
40.025	-30.1035152025639\\
40.0333333333333	-30.1146656174984\\
40.0416666666667	-30.1154703697264\\
40.05	-30.1197771057957\\
40.0583333333333	-30.1263056025934\\
40.0666666666667	-30.1328732000237\\
40.075	-30.1440081837319\\
40.0833333333333	-30.1457860257463\\
40.0916666666667	-30.1501481555338\\
40.1	-30.1526961173406\\
40.1083333333333	-30.1584151791131\\
40.1166666666667	-30.1498356537935\\
40.125	-30.1544231217476\\
40.1333333333333	-30.1556720382174\\
40.1416666666667	-30.1584086141077\\
40.15	-30.1694588348819\\
40.1583333333333	-30.1858584019625\\
40.1666666666667	-30.18944203326\\
40.175	-30.1988779373987\\
40.1833333333333	-30.2116801086099\\
40.1916666666667	-30.2177529248708\\
40.2	-30.2167409719189\\
40.2083333333333	-30.2224006967344\\
40.2166666666667	-30.2254817440601\\
40.225	-30.2321392678006\\
40.2333333333333	-30.2438384122837\\
40.2416666666667	-30.2418335163493\\
40.25	-30.2513143926692\\
40.2583333333333	-30.2594838586067\\
40.2666666666667	-30.2615605502302\\
40.275	-30.2590093520276\\
40.2833333333333	-30.2619994321851\\
40.2916666666667	-30.2717118872761\\
40.3	-30.2770466457183\\
40.3083333333333	-30.2858327481616\\
40.3166666666667	-30.2902683979355\\
40.325	-30.2979841855408\\
40.3333333333333	-30.3066229992923\\
40.3416666666667	-30.3100941324376\\
40.35	-30.3199167885561\\
40.3583333333333	-30.3280056843225\\
40.3666666666667	-30.3297096301444\\
40.375	-30.3314657551272\\
40.3833333333333	-30.3421701440113\\
40.3916666666667	-30.3485049773359\\
40.4	-30.360713317956\\
40.4083333333333	-30.3730701970516\\
40.4166666666667	-30.3750804860087\\
40.425	-30.3835695266377\\
40.4333333333333	-30.3999344753191\\
40.4416666666667	-30.4024587976794\\
40.45	-30.4176348192073\\
40.4583333333333	-30.4206502505872\\
40.4666666666667	-30.432495428207\\
40.475	-30.4295527243016\\
40.4833333333333	-30.4429455532717\\
40.4916666666667	-30.4486612715736\\
40.5	-30.4631704511591\\
40.5083333333333	-30.4688450386121\\
40.5166666666667	-30.4690895897429\\
40.525	-30.4777681807207\\
40.5333333333333	-30.4848440280334\\
40.5416666666667	-30.4980967435903\\
40.55	-30.5009693694316\\
40.5583333333333	-30.5177181510496\\
40.5666666666667	-30.526808188491\\
40.575	-30.5201547283955\\
40.5833333333333	-30.5346644670095\\
40.5916666666667	-30.5373792394426\\
40.6	-30.5451557450917\\
40.6083333333333	-30.5517735982074\\
40.6166666666667	-30.555213679418\\
40.625	-30.5684982573012\\
40.6333333333333	-30.5676517922317\\
40.6416666666667	-30.5712795433776\\
40.65	-30.5784729306538\\
40.6583333333333	-30.584229207022\\
40.6666666666667	-30.5933580418179\\
40.675	-30.595385899891\\
40.6833333333333	-30.602803871497\\
40.6916666666667	-30.618911591039\\
40.7	-30.6299426527037\\
40.7083333333333	-30.6353295281225\\
40.7166666666667	-30.6450782309368\\
40.725	-30.6534541940067\\
40.7333333333333	-30.6651807971647\\
40.7416666666667	-30.6720465037163\\
40.75	-30.6827097251477\\
40.7583333333333	-30.6857025941139\\
40.7666666666667	-30.6944323021604\\
40.775	-30.7066589910688\\
40.7833333333333	-30.7113007555184\\
40.7916666666667	-30.7148756665123\\
40.8	-30.7284984948946\\
40.8083333333333	-30.7445990561109\\
40.8166666666667	-30.7471895284433\\
40.825	-30.7608932075157\\
40.8333333333333	-30.7744152332248\\
40.8416666666667	-30.7815543417592\\
40.85	-30.7915066094033\\
40.8583333333333	-30.8065455586817\\
40.8666666666667	-30.812883782344\\
40.875	-30.8171605879443\\
40.8833333333333	-30.8278658210271\\
40.8916666666667	-30.8396596422077\\
40.9	-30.8451243669536\\
40.9083333333333	-30.85010927489\\
40.9166666666667	-30.8560940333801\\
40.925	-30.866370764067\\
40.9333333333333	-30.8695525080712\\
40.9416666666667	-30.8716956468582\\
40.95	-30.8772508640701\\
40.9583333333333	-30.8853442868469\\
40.9666666666667	-30.8903609282982\\
40.975	-30.9051725572719\\
40.9833333333333	-30.9064956088323\\
40.9916666666667	-30.903563477807\\
41	-30.9125508605541\\
41.0083333333333	-30.9126826658436\\
41.0166666666667	-30.9213408229449\\
41.025	-30.9257648558069\\
41.0333333333333	-30.9311992579041\\
41.0416666666667	-30.9290353690749\\
41.05	-30.9298684300914\\
41.0583333333333	-30.9372297809312\\
41.0666666666667	-30.941609478422\\
41.075	-30.9372021181022\\
41.0833333333333	-30.9430953294519\\
41.0916666666667	-30.9571191512707\\
41.1	-30.9622458321075\\
41.1083333333333	-30.966123897771\\
41.1166666666667	-30.9741960318289\\
41.125	-30.9826102503688\\
41.1333333333333	-30.9930782929337\\
41.1416666666667	-31.0068632601928\\
41.15	-31.0214160334908\\
41.1583333333333	-31.0259509693755\\
41.1666666666667	-31.0283338287726\\
41.175	-31.036039122943\\
41.1833333333333	-31.0510356790268\\
41.1916666666667	-31.0646958074724\\
41.2	-31.0769314485433\\
41.2083333333333	-31.0789736611669\\
41.2166666666667	-31.0882338428832\\
41.225	-31.0975504577982\\
41.2333333333333	-31.1055874826003\\
41.2416666666667	-31.1241709517026\\
41.25	-31.1215139880583\\
41.2583333333333	-31.1250843222958\\
41.2666666666667	-31.1281278857575\\
41.275	-31.1345993080031\\
41.2833333333333	-31.1475411913184\\
41.2916666666667	-31.1604942605021\\
41.3	-31.174401657704\\
41.3083333333333	-31.1885817263365\\
41.3166666666667	-31.2014458021063\\
41.325	-31.2144744651288\\
41.3333333333333	-31.2284163949631\\
41.3416666666667	-31.229594761625\\
41.35	-31.2360412310447\\
41.3583333333333	-31.2383049016055\\
41.3666666666667	-31.2489562855737\\
41.375	-31.2526504675771\\
41.3833333333333	-31.260317907548\\
41.3916666666667	-31.2738906814249\\
41.4	-31.2900238776987\\
41.4083333333333	-31.2916519232011\\
41.4166666666667	-31.2944566387527\\
41.425	-31.3002443682933\\
41.4333333333333	-31.3048596706079\\
41.4416666666667	-31.3125727542947\\
41.45	-31.3184084032775\\
41.4583333333333	-31.3294545001221\\
41.4666666666667	-31.3366969669963\\
41.475	-31.3423261410745\\
41.4833333333333	-31.3558436078901\\
41.4916666666667	-31.3589600262072\\
41.5	-31.3660957058988\\
41.5083333333333	-31.3833957401916\\
41.5166666666667	-31.3902255862631\\
41.525	-31.4021015599367\\
41.5333333333333	-31.4096780802303\\
41.5416666666667	-31.417962602159\\
41.55	-31.4111403943895\\
41.5583333333333	-31.4237766230272\\
41.5666666666667	-31.4239345886947\\
41.575	-31.4277633542209\\
41.5833333333333	-31.432402108637\\
41.5916666666667	-31.4368186308514\\
41.6	-31.4388031296924\\
41.6083333333333	-31.4480631703692\\
41.6166666666667	-31.4538601278254\\
41.625	-31.4644113421769\\
41.6333333333333	-31.4804077414702\\
41.6416666666667	-31.4869803042725\\
41.65	-31.4886014189434\\
41.6583333333333	-31.4951157622179\\
41.6666666666667	-31.503190806597\\
41.675	-31.5154061693467\\
41.6833333333333	-31.5207788078177\\
41.6916666666667	-31.5274080847161\\
41.7	-31.5289526117052\\
41.7083333333333	-31.5321499301598\\
41.7166666666667	-31.5400952063211\\
41.725	-31.5497230316788\\
41.7333333333333	-31.5626056816204\\
41.7416666666667	-31.5650717156034\\
41.75	-31.5772021036281\\
41.7583333333333	-31.5817914599613\\
41.7666666666667	-31.6007398222644\\
41.775	-31.6133580793002\\
41.7833333333333	-31.627911415333\\
41.7916666666667	-31.6329596996544\\
41.8	-31.6403306748414\\
41.8083333333333	-31.6470501445866\\
41.8166666666667	-31.6552421132614\\
41.825	-31.6570384495334\\
41.8333333333333	-31.6609918028984\\
41.8416666666667	-31.6641191113067\\
41.85	-31.6792063147775\\
41.8583333333333	-31.6792103333752\\
41.8666666666667	-31.6908031384512\\
41.875	-31.7043054232094\\
41.8833333333333	-31.7111860545593\\
41.8916666666667	-31.7098690363038\\
41.9	-31.7218822200741\\
41.9083333333333	-31.7230649217867\\
41.9166666666667	-31.7279347751072\\
41.925	-31.7401291366296\\
41.9333333333333	-31.7376981506949\\
41.9416666666667	-31.7410529115768\\
41.95	-31.7365784311795\\
41.9583333333333	-31.7435937204577\\
41.9666666666667	-31.7549559595426\\
41.975	-31.7600542735888\\
41.9833333333333	-31.7704068870562\\
41.9916666666667	-31.7702213143554\\
42	-31.7789838863945\\
42.0083333333333	-31.7934255222088\\
42.0166666666667	-31.792103580149\\
42.025	-31.795373968312\\
42.0333333333333	-31.8065312197004\\
42.0416666666667	-31.822698421488\\
42.05	-31.8386492008564\\
42.0583333333333	-31.8434532853809\\
42.0666666666667	-31.8504304522542\\
42.075	-31.8532257922242\\
42.0833333333333	-31.8704015215078\\
42.0916666666667	-31.8782671807517\\
42.1	-31.8810221838109\\
42.1083333333333	-31.8844480340491\\
42.1166666666667	-31.9026952887625\\
42.125	-31.8984665086447\\
42.1333333333333	-31.914395145328\\
42.1416666666667	-31.9296779528488\\
42.15	-31.9391264137879\\
42.1583333333333	-31.9433653162114\\
42.1666666666667	-31.9563610389906\\
42.175	-31.9667870886817\\
42.1833333333333	-31.9787512822058\\
42.1916666666667	-31.9914332135058\\
42.2	-32.0002677834777\\
42.2083333333333	-32.007370013286\\
42.2166666666667	-32.0073960712953\\
42.225	-32.014325220421\\
42.2333333333333	-32.0108119266261\\
42.2416666666667	-32.0190674202319\\
42.25	-32.0185261606909\\
42.2583333333333	-32.0266403674877\\
42.2666666666667	-32.039627291998\\
42.275	-32.0471967120041\\
42.2833333333333	-32.0504342519239\\
42.2916666666667	-32.0572862144114\\
42.3	-32.0682100346124\\
42.3083333333333	-32.0761474597674\\
42.3166666666667	-32.0799233007363\\
42.325	-32.0799936452202\\
42.3333333333333	-32.0944194374341\\
42.3416666666667	-32.1016072150632\\
42.35	-32.1182598432545\\
42.3583333333333	-32.1398178158958\\
42.3666666666667	-32.1502338871398\\
42.375	-32.1440144205225\\
42.3833333333333	-32.1536955391512\\
42.3916666666667	-32.1604693929724\\
42.4	-32.16465122959\\
42.4083333333333	-32.1725479903005\\
42.4166666666667	-32.1800214186666\\
42.425	-32.1797488407656\\
42.4333333333333	-32.1818131353918\\
42.4416666666667	-32.1873303645237\\
42.45	-32.1940751700736\\
42.4583333333333	-32.2069785172086\\
42.4666666666667	-32.2152218150879\\
42.475	-32.2207234857089\\
42.4833333333333	-32.2225093550368\\
42.4916666666667	-32.2223471240763\\
42.5	-32.2302721141465\\
42.5083333333333	-32.2325507352628\\
42.5166666666667	-32.2382716192904\\
42.525	-32.243639775249\\
42.5333333333333	-32.2423491432909\\
42.5416666666667	-32.2492951136584\\
42.55	-32.2621141072588\\
42.5583333333333	-32.2736480190035\\
42.5666666666667	-32.2823711109932\\
42.575	-32.2768824711528\\
42.5833333333333	-32.2790764177825\\
42.5916666666667	-32.2733218907601\\
42.6	-32.2760749196059\\
42.6083333333333	-32.2743550442859\\
42.6166666666667	-32.2855483513892\\
42.625	-32.3004808641782\\
42.6333333333333	-32.3115693943982\\
42.6416666666667	-32.320010472333\\
42.65	-32.3326056400307\\
42.6583333333333	-32.3335759156858\\
42.6666666666667	-32.3443342820688\\
42.675	-32.3424278371809\\
42.6833333333333	-32.3465750475588\\
42.6916666666667	-32.3515327193902\\
42.7	-32.359612663792\\
42.7083333333333	-32.3678289804225\\
42.7166666666667	-32.3772526630766\\
42.725	-32.3857633046067\\
42.7333333333333	-32.3893922843049\\
42.7416666666667	-32.3970066001744\\
42.75	-32.4158577178507\\
42.7583333333333	-32.4180069992238\\
42.7666666666667	-32.4209890468575\\
42.775	-32.4266648329211\\
42.7833333333333	-32.4413007629003\\
42.7916666666667	-32.4490294671478\\
42.8	-32.4523483909571\\
42.8083333333333	-32.4617116196771\\
42.8166666666667	-32.4561376814652\\
42.825	-32.4618613376469\\
42.8333333333333	-32.4684939190435\\
42.8416666666667	-32.4755113020139\\
42.85	-32.4861338531724\\
42.8583333333333	-32.485692472386\\
42.8666666666667	-32.4913535114886\\
42.875	-32.5021866967897\\
42.8833333333333	-32.5107956789502\\
42.8916666666667	-32.5108575076444\\
42.9	-32.5244272422117\\
42.9083333333333	-32.5311191337736\\
42.9166666666667	-32.5445511758484\\
42.925	-32.558228770951\\
42.9333333333333	-32.5675647737151\\
42.9416666666667	-32.5696584227111\\
42.95	-32.5710846847619\\
42.9583333333333	-32.5705200368768\\
42.9666666666667	-32.576233066877\\
42.975	-32.5879461776245\\
42.9833333333333	-32.5933772235169\\
42.9916666666667	-32.5931316010195\\
43	-32.5971412547756\\
43.0083333333333	-32.6027534972379\\
43.0166666666667	-32.6204415731055\\
43.025	-32.627848833502\\
43.0333333333333	-32.6332943291536\\
43.0416666666667	-32.6427875718468\\
43.05	-32.6448483314912\\
43.0583333333333	-32.6540719416419\\
43.0666666666667	-32.6525128980785\\
43.075	-32.6551192228905\\
43.0833333333333	-32.6639308826742\\
43.0916666666667	-32.6590112907334\\
43.1	-32.6809489632816\\
43.1083333333333	-32.6826407599291\\
43.1166666666667	-32.6775999622364\\
43.125	-32.6855509055823\\
43.1333333333333	-32.6893623640159\\
43.1416666666667	-32.7097616685524\\
43.15	-32.7214920073211\\
43.1583333333333	-32.7294959456137\\
43.1666666666667	-32.7305603121594\\
43.175	-32.7289284387521\\
43.1833333333333	-32.7457501137131\\
43.1916666666667	-32.7410297256428\\
43.2	-32.7447600894714\\
43.2083333333333	-32.753403560731\\
43.2166666666667	-32.7615794803299\\
43.225	-32.7637761757434\\
43.2333333333333	-32.76588604863\\
43.2416666666667	-32.7742339138593\\
43.25	-32.7726241516294\\
43.2583333333333	-32.7587639788195\\
43.2666666666667	-32.7678992868169\\
43.275	-32.759002148343\\
43.2833333333333	-32.7596930307916\\
43.2916666666667	-32.7702861821402\\
43.3	-32.7747915661182\\
43.3083333333333	-32.7733204223633\\
43.3166666666667	-32.7755721536702\\
43.325	-32.7739278350977\\
43.3333333333333	-32.7812897585812\\
43.3416666666667	-32.7820078741986\\
43.35	-32.7852637465423\\
43.3583333333333	-32.7802497259691\\
43.3666666666667	-32.7775589759969\\
43.375	-32.7776139213997\\
43.3833333333333	-32.7891869383744\\
43.3916666666667	-32.7924860054497\\
43.4	-32.7865171564694\\
43.4083333333333	-32.7981085104558\\
43.4166666666667	-32.8046650436442\\
43.425	-32.8140386951024\\
43.4333333333333	-32.8145774793491\\
43.4416666666667	-32.8224349115778\\
43.45	-32.8262941340866\\
43.4583333333333	-32.8374912479217\\
43.4666666666667	-32.8333643707148\\
43.475	-32.8364505072179\\
43.4833333333333	-32.8346611114692\\
43.4916666666667	-32.8452683273603\\
43.5	-32.8600564186577\\
43.5083333333333	-32.8680938804163\\
43.5166666666667	-32.8839144672153\\
43.525	-32.8811905682108\\
43.5333333333333	-32.8846081812305\\
43.5416666666667	-32.8880531482055\\
43.55	-32.9039837423471\\
43.5583333333333	-32.9216301011479\\
43.5666666666667	-32.9248745099406\\
43.575	-32.9322929607575\\
43.5833333333333	-32.9412375115133\\
43.5916666666667	-32.9449161204191\\
43.6	-32.9513760032703\\
43.6083333333333	-32.9630920671101\\
43.6166666666667	-32.9802279533787\\
43.625	-32.9817208729486\\
43.6333333333333	-32.9920090613281\\
43.6416666666667	-33.0001001644791\\
43.65	-32.9999765676439\\
43.6583333333333	-33.0001417071574\\
43.6666666666667	-33.0121291840815\\
43.675	-33.016913716109\\
43.6833333333333	-33.0286287369942\\
43.6916666666667	-33.0245429006148\\
43.7	-33.0156796337114\\
43.7083333333333	-33.0280085654743\\
43.7166666666667	-33.0340363143651\\
43.725	-33.0462013330797\\
43.7333333333333	-33.052304326688\\
43.7416666666667	-33.0631883854678\\
43.75	-33.0682030113706\\
43.7583333333333	-33.0877747982552\\
43.7666666666667	-33.0879154203494\\
43.775	-33.1071663068801\\
43.7833333333333	-33.1150550440745\\
43.7916666666667	-33.1237146621258\\
43.8	-33.1348196448195\\
43.8083333333333	-33.138893957644\\
43.8166666666667	-33.14911174491\\
43.825	-33.1493380355654\\
43.8333333333333	-33.1559569417572\\
43.8416666666667	-33.1703299941774\\
43.85	-33.1833507335219\\
43.8583333333333	-33.1869373166747\\
43.8666666666667	-33.1965601329545\\
43.875	-33.2109166899009\\
43.8833333333333	-33.2208507350721\\
43.8916666666667	-33.2327732521671\\
43.9	-33.2265070022464\\
43.9083333333333	-33.2337189200438\\
43.9166666666667	-33.248499106852\\
43.925	-33.2592918308607\\
43.9333333333333	-33.2615872047146\\
43.9416666666667	-33.2755779940575\\
43.95	-33.2817676446928\\
43.9583333333333	-33.2920591802562\\
43.9666666666667	-33.2970823340596\\
43.975	-33.308349326365\\
43.9833333333333	-33.3154289302369\\
43.9916666666667	-33.3225644548034\\
44	-33.3255889426708\\
44.0083333333333	-33.3313237853034\\
44.0166666666667	-33.327762252792\\
44.025	-33.3418441621673\\
44.0333333333333	-33.3664558382707\\
44.0416666666667	-33.37854440685\\
44.05	-33.3835065535887\\
44.0583333333333	-33.3979417155516\\
44.0666666666667	-33.3965918191409\\
44.075	-33.4150330894456\\
44.0833333333333	-33.4241004806538\\
44.0916666666667	-33.4311915403543\\
44.1	-33.4432170544084\\
44.1083333333333	-33.4620116590713\\
44.1166666666667	-33.4732898286321\\
44.125	-33.488706653772\\
44.1333333333333	-33.4966597340974\\
44.1416666666667	-33.4999426214042\\
44.15	-33.5018532959695\\
44.1583333333333	-33.5186315062985\\
44.1666666666667	-33.5300257195477\\
44.175	-33.5373380897627\\
44.1833333333333	-33.5400927235755\\
44.1916666666667	-33.5477676164053\\
44.2	-33.5633319098238\\
44.2083333333333	-33.5658380260444\\
44.2166666666667	-33.5855988213087\\
44.225	-33.5926968557471\\
44.2333333333333	-33.6099287663983\\
44.2416666666667	-33.6224130318528\\
44.25	-33.631160568465\\
44.2583333333333	-33.6378453284815\\
44.2666666666667	-33.644835210142\\
44.275	-33.6483196501715\\
44.2833333333333	-33.6517797579882\\
44.2916666666667	-33.6641751898266\\
44.3	-33.6771559862568\\
44.3083333333333	-33.6947015630926\\
44.3166666666667	-33.7119505567641\\
44.325	-33.715848558217\\
44.3333333333333	-33.7300990385763\\
44.3416666666667	-33.7378029236396\\
44.35	-33.7488231488444\\
44.3583333333333	-33.7541459346857\\
44.3666666666667	-33.765347936857\\
44.375	-33.7778468177937\\
44.3833333333333	-33.7785474589474\\
44.3916666666667	-33.7931698958631\\
44.4	-33.7975609371763\\
44.4083333333333	-33.8038520839314\\
44.4166666666667	-33.8128125434786\\
44.425	-33.8192766257828\\
44.4333333333333	-33.8319609662273\\
44.4416666666667	-33.8443691720772\\
44.45	-33.8552071333725\\
44.4583333333333	-33.8711873636873\\
44.4666666666667	-33.8860406976141\\
44.475	-33.8912287803681\\
44.4833333333333	-33.9020222703744\\
44.4916666666667	-33.900160280682\\
44.5	-33.9226619967629\\
44.5083333333333	-33.9406297737425\\
44.5166666666667	-33.9613822135969\\
44.525	-33.9725525906979\\
44.5333333333333	-33.9865399457755\\
44.5416666666667	-33.9996535184751\\
44.55	-34.006109008729\\
44.5583333333333	-34.0131324599651\\
44.5666666666667	-34.026290585004\\
44.575	-34.0339280204249\\
44.5833333333333	-34.0382621800277\\
44.5916666666667	-34.0440351481643\\
44.6	-34.0538674819252\\
44.6083333333333	-34.0712332586158\\
44.6166666666667	-34.0900453010445\\
44.625	-34.094757811099\\
44.6333333333333	-34.1128414270207\\
44.6416666666667	-34.1261459162178\\
44.65	-34.1393565873422\\
44.6583333333333	-34.1510348691142\\
44.6666666666667	-34.1614001205294\\
44.675	-34.1692818256749\\
44.6833333333333	-34.1745633485377\\
44.6916666666667	-34.1906433449126\\
44.7	-34.186349376537\\
44.7083333333333	-34.1915293096425\\
44.7166666666667	-34.1986558981142\\
44.725	-34.212856303569\\
44.7333333333333	-34.2262623892181\\
44.7416666666667	-34.2369162794541\\
44.75	-34.2504472249054\\
44.7583333333333	-34.2745365146101\\
44.7666666666667	-34.274909489529\\
44.775	-34.2901030359779\\
44.7833333333333	-34.2938113557466\\
44.7916666666667	-34.3069665633283\\
44.8	-34.306454704929\\
44.8083333333333	-34.3075944008708\\
44.8166666666667	-34.3179302239438\\
44.825	-34.3284893967264\\
44.8333333333333	-34.3372767003887\\
44.8416666666667	-34.3463460134476\\
44.85	-34.3462158299173\\
44.8583333333333	-34.3455169319295\\
44.8666666666667	-34.3470727512572\\
44.875	-34.353761552808\\
44.8833333333333	-34.3751293015998\\
44.8916666666667	-34.3835590364118\\
44.9	-34.4036910021241\\
44.9083333333333	-34.4042548060606\\
44.9166666666667	-34.4112493111614\\
44.925	-34.4091155860339\\
44.9333333333333	-34.4242981368853\\
44.9416666666667	-34.4380066214277\\
44.95	-34.4404830734838\\
44.9583333333333	-34.4497177168945\\
44.9666666666667	-34.444738661001\\
44.975	-34.4561552633856\\
44.9833333333333	-34.4665477362852\\
44.9916666666667	-34.4783142327984\\
45	-34.4897443824831\\
45.0083333333333	-34.4854194546868\\
45.0166666666667	-34.4912700467682\\
45.025	-34.4946692085577\\
45.0333333333333	-34.5025165722503\\
45.0416666666667	-34.5189418474225\\
45.05	-34.5228997043584\\
45.0583333333333	-34.5376629634576\\
45.0666666666667	-34.5440809132692\\
45.075	-34.5508095041216\\
45.0833333333333	-34.5622673971789\\
45.0916666666667	-34.5761981399114\\
45.1	-34.5985819358072\\
45.1083333333333	-34.6059084955431\\
45.1166666666667	-34.6183777120221\\
45.125	-34.6223450748601\\
45.1333333333333	-34.6242044526912\\
45.1416666666667	-34.6368106459254\\
45.15	-34.6423832338933\\
45.1583333333333	-34.6482074940084\\
45.1666666666667	-34.6672164974199\\
45.175	-34.6735189697853\\
45.1833333333333	-34.6803987359815\\
45.1916666666667	-34.6839324874947\\
45.2	-34.6928676991754\\
45.2083333333333	-34.6997979028337\\
45.2166666666667	-34.7017112735524\\
45.225	-34.7214333767644\\
45.2333333333333	-34.73183867373\\
45.2416666666667	-34.7399103549139\\
45.25	-34.7438329401189\\
45.2583333333333	-34.7420044797313\\
45.2666666666667	-34.7494017420184\\
45.275	-34.7522519623531\\
45.2833333333333	-34.764303864133\\
45.2916666666667	-34.7666601408119\\
45.3	-34.7682564678834\\
45.3083333333333	-34.7753952535827\\
45.3166666666667	-34.7883280210558\\
45.325	-34.8070531997\\
45.3333333333333	-34.8082138502438\\
45.3416666666667	-34.8093425142874\\
45.35	-34.8240576246401\\
45.3583333333333	-34.8248127557687\\
45.3666666666667	-34.8340727224099\\
45.375	-34.8350590250637\\
45.3833333333333	-34.8367237484494\\
45.3916666666667	-34.8500555944593\\
45.4	-34.8481639277925\\
45.4083333333333	-34.850008035309\\
45.4166666666667	-34.852389405202\\
45.425	-34.8523781633443\\
45.4333333333333	-34.8567798590101\\
45.4416666666667	-34.8605082960006\\
45.45	-34.8512017905929\\
45.4583333333333	-34.8505750485557\\
45.4666666666667	-34.8574229332398\\
45.475	-34.8744585557659\\
45.4833333333333	-34.8658327909191\\
45.4916666666667	-34.8667185650223\\
45.5	-34.8711098603754\\
45.5083333333333	-34.8823797007975\\
45.5166666666667	-34.8931523498175\\
45.525	-34.8995208397798\\
45.5333333333333	-34.9094700152257\\
45.5416666666667	-34.9045383155268\\
45.55	-34.9078108884266\\
45.5583333333333	-34.9111573478846\\
45.5666666666667	-34.9136752495853\\
45.575	-34.9090424750431\\
45.5833333333333	-34.9083269250652\\
45.5916666666667	-34.9093178898857\\
45.6	-34.9165440409976\\
45.6083333333333	-34.9072894270937\\
45.6166666666667	-34.9056768298514\\
45.625	-34.9167114073942\\
45.6333333333333	-34.9131521822848\\
45.6416666666667	-34.916940403908\\
45.65	-34.8978577179999\\
45.6583333333333	-34.8976637235791\\
45.6666666666667	-34.9021212515337\\
45.675	-34.9096977548839\\
45.6833333333333	-34.91917445795\\
45.6916666666667	-34.9167416539013\\
45.7	-34.9392692216792\\
45.7083333333333	-34.9446215415915\\
45.7166666666667	-34.9462362846656\\
45.725	-34.9510148645961\\
45.7333333333333	-34.9466823398182\\
45.7416666666667	-34.9484747971125\\
45.75	-34.9509860407574\\
45.7583333333333	-34.9652958121706\\
45.7666666666667	-34.9790332929105\\
45.775	-34.9845265893207\\
45.7833333333333	-34.9826743025987\\
45.7916666666667	-34.9902721109678\\
45.8	-34.9813185210459\\
45.8083333333333	-34.9898052990829\\
45.8166666666667	-34.9928102876334\\
45.825	-34.9889836957765\\
45.8333333333333	-34.9915072020379\\
45.8416666666667	-34.9980668256438\\
45.85	-35.0084302571444\\
45.8583333333333	-35.0214012196052\\
45.8666666666667	-35.0277368707765\\
45.875	-35.0237359454287\\
45.8833333333333	-35.0311178446197\\
45.8916666666667	-35.0256943115048\\
45.9	-35.0325721819835\\
45.9083333333333	-35.0397971664958\\
45.9166666666667	-35.0481509844302\\
45.925	-35.0549135155941\\
45.9333333333333	-35.0444998538858\\
45.9416666666667	-35.0553024585339\\
45.95	-35.0673529227952\\
45.9583333333333	-35.0803236944515\\
45.9666666666667	-35.0848649864639\\
45.975	-35.0933788196404\\
45.9833333333333	-35.0974722447086\\
45.9916666666667	-35.1061359433912\\
46	-35.1088285166766\\
46.0083333333333	-35.1158978880087\\
46.0166666666667	-35.1082996613487\\
46.025	-35.1110035834097\\
46.0333333333333	-35.1299465350029\\
46.0416666666667	-35.1313887263766\\
46.05	-35.1459691386389\\
46.0583333333333	-35.1535668089616\\
46.0666666666667	-35.1623758675259\\
46.075	-35.1800699196549\\
46.0833333333333	-35.1833020786239\\
46.0916666666667	-35.201091517785\\
46.1	-35.2110277836467\\
46.1083333333333	-35.2168307823489\\
46.1166666666667	-35.2284335193583\\
46.125	-35.2266282759442\\
46.1333333333333	-35.2359879609099\\
46.1416666666667	-35.2474830951239\\
46.15	-35.2495621515148\\
46.1583333333333	-35.2609757415017\\
46.1666666666667	-35.2630694817327\\
46.175	-35.2556195735445\\
46.1833333333333	-35.2811763864726\\
46.1916666666667	-35.2818488353087\\
46.2	-35.2963156159294\\
46.2083333333333	-35.3046893171835\\
46.2166666666667	-35.314376181088\\
46.225	-35.3190276714731\\
46.2333333333333	-35.3359006099983\\
46.2416666666667	-35.3424705515488\\
46.25	-35.3505260783117\\
46.2583333333333	-35.3646907293007\\
46.2666666666667	-35.3682531734676\\
46.275	-35.3866692836883\\
46.2833333333333	-35.3977678207102\\
46.2916666666667	-35.4087190137344\\
46.3	-35.4093345036481\\
46.3083333333333	-35.4132755627077\\
46.3166666666667	-35.4223741670972\\
46.325	-35.4305304853025\\
46.3333333333333	-35.4342298073201\\
46.3416666666667	-35.4413108944608\\
46.35	-35.4317126502217\\
46.3583333333333	-35.4452619617824\\
46.3666666666667	-35.4463356937314\\
46.375	-35.452406777405\\
46.3833333333333	-35.4514942039504\\
46.3916666666667	-35.4468730083896\\
46.4	-35.4524945338788\\
46.4083333333333	-35.4684649952845\\
46.4166666666667	-35.4739800249337\\
46.425	-35.480383254458\\
46.4333333333333	-35.4911160453993\\
46.4416666666667	-35.5017004463504\\
46.45	-35.5045818274042\\
46.4583333333333	-35.5078228849297\\
46.4666666666667	-35.5020041101374\\
46.475	-35.5248275100376\\
46.4833333333333	-35.5275280669677\\
46.4916666666667	-35.5419051388759\\
46.5	-35.5408993289748\\
46.5083333333333	-35.5329077566659\\
46.5166666666667	-35.5497407082765\\
46.525	-35.5572215179835\\
46.5333333333333	-35.5656426269543\\
46.5416666666667	-35.5617008133093\\
46.55	-35.5622603672767\\
46.5583333333333	-35.5730743650385\\
46.5666666666667	-35.5863794853948\\
46.575	-35.5982316508778\\
46.5833333333333	-35.6000059967226\\
46.5916666666667	-35.6009052127516\\
46.6	-35.615999766279\\
46.6083333333333	-35.6300107238601\\
46.6166666666667	-35.6350032416204\\
46.625	-35.6409753147219\\
46.6333333333333	-35.6426710347453\\
46.6416666666667	-35.6555817992949\\
46.65	-35.6625454053915\\
46.6583333333333	-35.6771383175723\\
46.6666666666667	-35.6834561433198\\
46.675	-35.6785302186886\\
46.6833333333333	-35.6909608329719\\
46.6916666666667	-35.7043707294701\\
46.7	-35.7000046211751\\
46.7083333333333	-35.7102520308485\\
46.7166666666667	-35.7312969265816\\
46.725	-35.7360910208662\\
46.7333333333333	-35.7426315800037\\
46.7416666666667	-35.7539773788511\\
46.75	-35.7543596466757\\
46.7583333333333	-35.7707189646278\\
46.7666666666667	-35.7734261125225\\
46.775	-35.7871094776303\\
46.7833333333333	-35.7898873602407\\
46.7916666666667	-35.792438533265\\
46.8	-35.7980622837962\\
46.8083333333333	-35.8064647626502\\
46.8166666666667	-35.8168562347077\\
46.825	-35.8138344428731\\
46.8333333333333	-35.8312453573621\\
46.8416666666667	-35.8514231657615\\
46.85	-35.8549232922428\\
46.8583333333333	-35.8713592321288\\
46.8666666666667	-35.8834964179727\\
46.875	-35.8882449208224\\
46.8833333333333	-35.8897851018278\\
46.8916666666667	-35.9051887657002\\
46.9	-35.919070908431\\
46.9083333333333	-35.9485656314618\\
46.9166666666667	-35.956654427726\\
46.925	-35.957950123279\\
46.9333333333333	-35.9733345550296\\
46.9416666666667	-35.9764674599997\\
46.95	-35.9842124514791\\
46.9583333333333	-35.9970219168588\\
46.9666666666667	-36.0014270289437\\
46.975	-36.0047887914457\\
46.9833333333333	-36.0172539475539\\
46.9916666666667	-36.0196407028018\\
47	-36.0417911844638\\
47.0083333333333	-36.0387904412628\\
47.0166666666667	-36.0382092609185\\
47.025	-36.0407100915479\\
47.0333333333333	-36.0659239288899\\
47.0416666666667	-36.0792277979189\\
47.05	-36.087284905506\\
47.0583333333333	-36.0835853695749\\
47.0666666666667	-36.0786924597352\\
47.075	-36.0913264470966\\
47.0833333333333	-36.099782277641\\
47.0916666666667	-36.1244608146752\\
47.1	-36.1372954499164\\
47.1083333333333	-36.1455761339882\\
47.1166666666667	-36.1554437246801\\
47.125	-36.1447161331668\\
47.1333333333333	-36.1623374758253\\
47.1416666666667	-36.1540748688838\\
47.15	-36.1624421878779\\
47.1583333333333	-36.1573076559739\\
47.1666666666667	-36.1708113699779\\
47.175	-36.1873455265807\\
47.1833333333333	-36.1861213487808\\
47.1916666666667	-36.1932261428689\\
47.2	-36.1942805150599\\
47.2083333333333	-36.2102781867284\\
47.2166666666667	-36.221729617585\\
47.225	-36.2293945246485\\
47.2333333333333	-36.218583345126\\
47.2416666666667	-36.221589162042\\
47.25	-36.239319864785\\
47.2583333333333	-36.2458312708452\\
47.2666666666667	-36.2401217185476\\
47.275	-36.2548140414722\\
47.2833333333333	-36.2553710768548\\
47.2916666666667	-36.2598339491216\\
47.3	-36.2635459161035\\
47.3083333333333	-36.2640541827638\\
47.3166666666667	-36.2797744726599\\
47.325	-36.2821112218047\\
47.3333333333333	-36.2879595612252\\
47.3416666666667	-36.3006445494562\\
47.35	-36.2922894883445\\
47.3583333333333	-36.3163180813127\\
47.3666666666667	-36.3282516687438\\
47.375	-36.3338617646216\\
47.3833333333333	-36.3476316261141\\
47.3916666666667	-36.3574428599534\\
47.4	-36.3782639065038\\
47.4083333333333	-36.3738676590808\\
47.4166666666667	-36.3864481322221\\
47.425	-36.3958553358486\\
47.4333333333333	-36.4098863973215\\
47.4416666666667	-36.4190133125918\\
47.45	-36.4251822034533\\
47.4583333333333	-36.4380062981449\\
47.4666666666667	-36.4505016293034\\
47.475	-36.4580869284908\\
47.4833333333333	-36.4551253476699\\
47.4916666666667	-36.4611053284649\\
47.5	-36.4651303269418\\
47.5083333333333	-36.4623443014464\\
47.5166666666667	-36.4739120294924\\
47.525	-36.4848834571369\\
47.5333333333333	-36.5025772358361\\
47.5416666666667	-36.5084898891351\\
47.55	-36.5257732988958\\
47.5583333333333	-36.5329147535998\\
47.5666666666667	-36.5381220761222\\
47.575	-36.537072519094\\
47.5833333333333	-36.537035840225\\
47.5916666666667	-36.5391357709944\\
47.6	-36.5387913116027\\
47.6083333333333	-36.5393788708783\\
47.6166666666667	-36.539492707046\\
47.625	-36.5443147656951\\
47.6333333333333	-36.5436559771764\\
47.6416666666667	-36.554107642646\\
47.65	-36.5587492997624\\
47.6583333333333	-36.5673299646711\\
47.6666666666667	-36.5748551561451\\
47.675	-36.5634415349606\\
47.6833333333333	-36.562904146926\\
47.6916666666667	-36.5641844471568\\
47.7	-36.5741739057443\\
47.7083333333333	-36.5815965886487\\
47.7166666666667	-36.5906071377973\\
47.725	-36.5999882841898\\
47.7333333333333	-36.5885382597526\\
47.7416666666667	-36.5881667841103\\
47.75	-36.59715671088\\
47.7583333333333	-36.5948046665937\\
47.7666666666667	-36.5955469369058\\
47.775	-36.5931922002109\\
47.7833333333333	-36.6267725284048\\
47.7916666666667	-36.6323919178484\\
47.8	-36.6312604490119\\
47.8083333333333	-36.6328252982179\\
47.8166666666667	-36.6365198049904\\
47.825	-36.6167616553604\\
47.8333333333333	-36.5985690297899\\
47.8416666666667	-36.60108385294\\
47.85	-36.6130980077275\\
47.8583333333333	-36.6222623063529\\
47.8666666666667	-36.6367865003111\\
47.875	-36.6414058963901\\
47.8833333333333	-36.6495743980052\\
47.8916666666667	-36.659894052047\\
47.9	-36.6766703919712\\
47.9083333333333	-36.7082827950363\\
47.9166666666667	-36.7055514336785\\
47.925	-36.709047661342\\
47.9333333333333	-36.7003504454342\\
47.9416666666667	-36.7105704311318\\
47.95	-36.7216045080884\\
47.9583333333333	-36.7347113706996\\
47.9666666666667	-36.7458744167916\\
47.975	-36.7562030441406\\
47.9833333333333	-36.747696870399\\
47.9916666666667	-36.7440434367634\\
48	-36.7615801333487\\
48.0083333333333	-36.7816211081163\\
48.0166666666667	-36.7805623903352\\
48.025	-36.7872300228364\\
48.0333333333333	-36.7944034791063\\
48.0416666666667	-36.8002973455699\\
48.05	-36.8163121926941\\
48.0583333333333	-36.8245411454145\\
48.0666666666667	-36.8359302587127\\
48.075	-36.8450844674448\\
48.0833333333333	-36.8664894339712\\
48.0916666666667	-36.8972627552382\\
48.1	-36.9177046634401\\
48.1083333333333	-36.9303895029319\\
48.1166666666667	-36.9380596745737\\
48.125	-36.9320782099195\\
48.1333333333333	-36.9421169060652\\
48.1416666666667	-36.9577924643745\\
48.15	-36.9606247225169\\
48.1583333333333	-36.990432511177\\
48.1666666666667	-37.0064034558122\\
48.175	-36.9985574111917\\
48.1833333333333	-37.0164082397661\\
48.1916666666667	-37.0393001954289\\
48.2	-37.0453494032417\\
48.2083333333333	-37.0502960258475\\
48.2166666666667	-37.0607436605616\\
48.225	-37.0586514700646\\
48.2333333333333	-37.0600922359975\\
48.2416666666667	-37.072393442383\\
48.25	-37.082532581293\\
48.2583333333333	-37.0885529241743\\
48.2666666666667	-37.0807232517296\\
48.275	-37.0945721415058\\
48.2833333333333	-37.0947873757899\\
48.2916666666667	-37.1135650878563\\
48.3	-37.1164044695627\\
48.3083333333333	-37.129613808954\\
48.3166666666667	-37.1345435222558\\
48.325	-37.1504516790383\\
48.3333333333333	-37.157055405277\\
48.3416666666667	-37.1679769861635\\
48.35	-37.1746288034518\\
48.3583333333333	-37.1788363593886\\
48.3666666666667	-37.1930307681965\\
48.375	-37.2128030967648\\
48.3833333333333	-37.2254149618751\\
48.3916666666667	-37.2216687847587\\
48.4	-37.2448466932851\\
48.4083333333333	-37.2447405134153\\
48.4166666666667	-37.2548288829753\\
48.425	-37.2738417799142\\
48.4333333333333	-37.2820495108426\\
48.4416666666667	-37.305774371799\\
48.45	-37.3107852058081\\
48.4583333333333	-37.3338114481025\\
48.4666666666667	-37.3416027433215\\
48.475	-37.343148277384\\
48.4833333333333	-37.3497427463216\\
48.4916666666667	-37.360385509847\\
48.5	-37.3725041702776\\
48.5083333333333	-37.392416225266\\
48.5166666666667	-37.3866791381229\\
48.525	-37.4167482846348\\
48.5333333333333	-37.4218974984217\\
48.5416666666667	-37.4326752932795\\
48.55	-37.4453832326112\\
48.5583333333333	-37.4657177709612\\
48.5666666666667	-37.4674355164608\\
48.575	-37.4679269080182\\
48.5833333333333	-37.4736248891861\\
48.5916666666667	-37.4765410935138\\
48.6	-37.4744733777604\\
48.6083333333333	-37.4924309950006\\
48.6166666666667	-37.5101282246151\\
48.625	-37.5349603784274\\
48.6333333333333	-37.5583722378339\\
48.6416666666667	-37.5819959306348\\
48.65	-37.5764558887369\\
48.6583333333333	-37.5877670527599\\
48.6666666666667	-37.6003978790133\\
48.675	-37.6144966309927\\
48.6833333333333	-37.6252429730257\\
48.6916666666667	-37.6277438446467\\
48.7	-37.6395605737835\\
48.7083333333333	-37.6404828581089\\
48.7166666666667	-37.6656503630513\\
48.725	-37.6786890801234\\
48.7333333333333	-37.6819188007129\\
48.7416666666667	-37.6813061923974\\
48.75	-37.6977291288597\\
48.7583333333333	-37.6977191613095\\
48.7666666666667	-37.6989035186816\\
48.775	-37.6932738770545\\
48.7833333333333	-37.6949815796072\\
48.7916666666667	-37.6992592925924\\
48.8	-37.7008340746257\\
48.8083333333333	-37.7161067232011\\
48.8166666666667	-37.721754671572\\
48.825	-37.730134040434\\
48.8333333333333	-37.7400210834961\\
48.8416666666667	-37.7573120560511\\
48.85	-37.7759890165135\\
48.8583333333333	-37.7699122883033\\
48.8666666666667	-37.7716791072215\\
48.875	-37.781400263683\\
48.8833333333333	-37.7915072269118\\
48.8916666666667	-37.7997192244701\\
48.9	-37.8174062700124\\
48.9083333333333	-37.8062634121435\\
48.9166666666667	-37.8117165327333\\
48.925	-37.8292653923682\\
48.9333333333333	-37.8436904424327\\
48.9416666666667	-37.8473195130546\\
48.95	-37.8544456346781\\
48.9583333333333	-37.873442635582\\
48.9666666666667	-37.8680048130781\\
48.975	-37.8956038135148\\
48.9833333333333	-37.888949686908\\
48.9916666666667	-37.9053343824476\\
49	-37.9227385284657\\
49.0083333333333	-37.9365778990901\\
49.0166666666667	-37.9741548655851\\
49.025	-37.9794936182899\\
49.0333333333333	-37.9970217971946\\
49.0416666666667	-37.9930133961036\\
49.05	-38.015500454899\\
49.0583333333333	-38.0270273428493\\
49.0666666666667	-38.0409057801332\\
49.075	-38.0257024464057\\
49.0833333333333	-38.0419628292458\\
49.0916666666667	-38.0494607850189\\
49.1	-38.0704780166451\\
49.1083333333333	-38.0801807582005\\
49.1166666666667	-38.1066234429789\\
49.125	-38.114586180204\\
49.1333333333333	-38.1217259060362\\
49.1416666666667	-38.1338874920483\\
49.15	-38.1396123487211\\
49.1583333333333	-38.140130954863\\
49.1666666666667	-38.1420449102123\\
49.175	-38.1439836595406\\
49.1833333333333	-38.1569114569157\\
49.1916666666667	-38.1684749785075\\
49.2	-38.1749375441238\\
49.2083333333333	-38.193754547445\\
49.2166666666667	-38.1864127880966\\
49.225	-38.1861305056912\\
49.2333333333333	-38.1875685664763\\
49.2416666666667	-38.2070593642234\\
49.25	-38.2048086382048\\
49.2583333333333	-38.2129153885755\\
49.2666666666667	-38.2186639308727\\
49.275	-38.2173712858814\\
49.2833333333333	-38.2322006351392\\
49.2916666666667	-38.248738504588\\
49.3	-38.2740568064154\\
49.3083333333333	-38.2873068158479\\
49.3166666666667	-38.2966556035514\\
49.325	-38.2942968029734\\
49.3333333333333	-38.2919455088787\\
49.3416666666667	-38.2987094212778\\
49.35	-38.2979832786528\\
49.3583333333333	-38.320353112274\\
49.3666666666667	-38.3330214074049\\
49.375	-38.3476420816305\\
49.3833333333333	-38.3463024303431\\
49.3916666666667	-38.366953186872\\
49.4	-38.3727738923737\\
49.4083333333333	-38.3841929237329\\
49.4166666666667	-38.3830807734514\\
49.425	-38.3934222880286\\
49.4333333333333	-38.4084549535317\\
49.4416666666667	-38.408618417913\\
49.45	-38.4080254133747\\
49.4583333333333	-38.4125912726746\\
49.4666666666667	-38.4309335675788\\
49.475	-38.4405052140616\\
49.4833333333333	-38.4506545303083\\
49.4916666666667	-38.4582472648382\\
49.5	-38.4593692869476\\
49.5083333333333	-38.4468893300822\\
49.5166666666667	-38.4695031624665\\
49.525	-38.4788144228317\\
49.5333333333333	-38.4822906125176\\
49.5416666666667	-38.4726992726138\\
49.55	-38.4774819132366\\
49.5583333333333	-38.504598090358\\
49.5666666666667	-38.5088304003182\\
49.575	-38.5298668407617\\
49.5833333333333	-38.5294563012004\\
49.5916666666667	-38.5423540423575\\
49.6	-38.5256088432642\\
49.6083333333333	-38.5421538947673\\
49.6166666666667	-38.5507277303718\\
49.625	-38.5491461386141\\
49.6333333333333	-38.5539884165458\\
49.6416666666667	-38.5651437272569\\
49.65	-38.575732030771\\
49.6583333333333	-38.5633457189852\\
49.6666666666667	-38.5785184522615\\
49.675	-38.5922733827573\\
49.6833333333333	-38.586744984982\\
49.6916666666667	-38.6108130655828\\
49.7	-38.623488759971\\
49.7083333333333	-38.63804996034\\
49.7166666666667	-38.6524079131509\\
49.725	-38.672668217247\\
49.7333333333333	-38.6902098257272\\
49.7416666666667	-38.7024412338467\\
49.75	-38.7154006443355\\
49.7583333333333	-38.7149116469926\\
49.7666666666667	-38.7357539822597\\
49.775	-38.7578787785056\\
49.7833333333333	-38.7536860584914\\
49.7916666666667	-38.7576134642112\\
49.8	-38.7679280350908\\
49.8083333333333	-38.7769891560389\\
49.8166666666667	-38.8035927405447\\
49.825	-38.8011516228458\\
49.8333333333333	-38.79992634679\\
49.8416666666667	-38.8191356128995\\
49.85	-38.7996073839745\\
49.8583333333333	-38.8299749745331\\
49.8666666666667	-38.8366233936195\\
49.875	-38.8472224702974\\
49.8833333333333	-38.8566002165768\\
49.8916666666667	-38.8460488604504\\
49.9	-38.8510323167045\\
49.9083333333333	-38.8384898972318\\
49.9166666666667	-38.8362022293331\\
49.925	-38.851299194207\\
49.9333333333333	-38.8486481811002\\
49.9416666666667	-38.8512484266686\\
49.95	-38.8430099650738\\
49.9583333333333	-38.8505543967778\\
49.9666666666667	-38.855888796357\\
49.975	-38.8505293847828\\
49.9833333333333	-38.8583890117555\\
49.9916666666667	-38.8681294846512\\
50	-38.8728361434681\\
50.0083333333333	-38.8801163758582\\
50.0166666666667	-38.8966782736614\\
50.025	-38.905569668652\\
50.0333333333333	-38.9082394141306\\
50.0416666666667	-38.907071567427\\
50.05	-38.9082338214882\\
50.0583333333333	-38.8929933424759\\
50.0666666666667	-38.8964638839744\\
50.075	-38.8923861428984\\
50.0833333333333	-38.9087127483946\\
50.0916666666667	-38.9125214563544\\
50.1	-38.9290087402652\\
50.1083333333333	-38.9359158590724\\
50.1166666666667	-38.9495945492563\\
50.125	-38.9624200722703\\
50.1333333333333	-38.9490109006179\\
50.1416666666667	-38.9839482341815\\
50.15	-39.0059372773082\\
50.1583333333333	-38.9959151186454\\
50.1666666666667	-39.0248355964645\\
50.175	-39.0238364646905\\
50.1833333333333	-39.0333737533375\\
50.1916666666667	-39.034894495443\\
50.2	-39.050059406012\\
50.2083333333333	-39.0474428439155\\
50.2166666666667	-39.0476543036687\\
50.225	-39.0729114936727\\
50.2333333333333	-39.0866039951036\\
50.2416666666667	-39.1152385529085\\
50.25	-39.1231834802217\\
50.2583333333333	-39.1209609808817\\
50.2666666666667	-39.1285008021489\\
50.275	-39.1352120999576\\
50.2833333333333	-39.1417182351055\\
50.2916666666667	-39.1482484044948\\
50.3	-39.1576770000559\\
50.3083333333333	-39.1656183926884\\
50.3166666666667	-39.182427447831\\
50.325	-39.1796220976237\\
50.3333333333333	-39.1932747633853\\
50.3416666666667	-39.2216587315444\\
50.35	-39.2358640251244\\
50.3583333333333	-39.2422155926122\\
50.3666666666667	-39.2542475576175\\
50.375	-39.2507121455636\\
50.3833333333333	-39.2474797847271\\
50.3916666666667	-39.278943264365\\
50.4	-39.2932579027193\\
50.4083333333333	-39.2807080928353\\
50.4166666666667	-39.2764788702853\\
50.425	-39.2927372685103\\
50.4333333333333	-39.2855911153331\\
50.4416666666667	-39.3109095749501\\
50.45	-39.31899903469\\
50.4583333333333	-39.324807085783\\
50.4666666666667	-39.3264662704191\\
50.475	-39.3524664683926\\
50.4833333333333	-39.3688958866764\\
50.4916666666667	-39.376345506303\\
50.5	-39.3725892511076\\
50.5083333333333	-39.3789654281796\\
50.5166666666667	-39.395936843833\\
50.525	-39.4087263292236\\
50.5333333333333	-39.4088281690586\\
50.5416666666667	-39.4129099462144\\
50.55	-39.4128417027127\\
50.5583333333333	-39.434189767419\\
50.5666666666667	-39.4295101353255\\
50.575	-39.4209649649638\\
50.5833333333333	-39.4348837834723\\
50.5916666666667	-39.4255810904507\\
50.6	-39.4181333392171\\
50.6083333333333	-39.4256540460676\\
50.6166666666667	-39.4400292052318\\
50.625	-39.4592724625513\\
50.6333333333333	-39.4669268258625\\
50.6416666666667	-39.4840258980707\\
50.65	-39.4941139271528\\
50.6583333333333	-39.5051658769846\\
50.6666666666667	-39.5165140314114\\
50.675	-39.5139410146184\\
50.6833333333333	-39.5411111426116\\
50.6916666666667	-39.5291352126912\\
50.7	-39.5187799478267\\
50.7083333333333	-39.5202951800883\\
50.7166666666667	-39.5173590465155\\
50.725	-39.5165642906834\\
50.7333333333333	-39.5420134688658\\
50.7416666666667	-39.5531914761332\\
50.75	-39.5756603534835\\
50.7583333333333	-39.5817819799266\\
50.7666666666667	-39.6062306690128\\
50.775	-39.6379851333016\\
50.7833333333333	-39.6443333592043\\
50.7916666666667	-39.6582060781472\\
50.8	-39.6726892761701\\
50.8083333333333	-39.6816831233413\\
50.8166666666667	-39.6973284407105\\
50.825	-39.7252339629583\\
50.8333333333333	-39.7493265027929\\
50.8416666666667	-39.7394277556427\\
50.85	-39.7667864373541\\
50.8583333333333	-39.750234207008\\
50.8666666666667	-39.7692847560622\\
50.875	-39.7701535022508\\
50.8833333333333	-39.7663015388397\\
50.8916666666667	-39.7725816351347\\
50.9	-39.7791328629173\\
50.9083333333333	-39.7804670300989\\
50.9166666666667	-39.7918359020992\\
50.925	-39.7889157696691\\
50.9333333333333	-39.796441730101\\
50.9416666666667	-39.8200065435112\\
50.95	-39.8245438055215\\
50.9583333333333	-39.8264269621603\\
50.9666666666667	-39.8154629933921\\
50.975	-39.8355897389511\\
50.9833333333333	-39.8416649139139\\
50.9916666666667	-39.8404376773248\\
51	-39.8552898402621\\
51.0083333333333	-39.8661345597953\\
51.0166666666667	-39.8567181826922\\
51.025	-39.8516591280091\\
51.0333333333333	-39.8468389498425\\
51.0416666666667	-39.8590457747418\\
51.05	-39.8676098942956\\
51.0583333333333	-39.8716579953189\\
51.0666666666667	-39.8466829527814\\
51.075	-39.8674684778535\\
51.0833333333333	-39.8837283495286\\
51.0916666666667	-39.8895852398445\\
51.1	-39.8961868427809\\
51.1083333333333	-39.923859165338\\
51.1166666666667	-39.9214563640521\\
51.125	-39.9188312305819\\
51.1333333333333	-39.9025301975312\\
51.1416666666667	-39.880228500467\\
51.15	-39.8914262619132\\
51.1583333333333	-39.8963506054366\\
51.1666666666667	-39.8925830382363\\
51.175	-39.9034973943533\\
51.1833333333333	-39.8999104020857\\
51.1916666666667	-39.9128966993489\\
51.2	-39.9143208216432\\
51.2083333333333	-39.9150478408059\\
51.2166666666667	-39.9285388146968\\
51.225	-39.9279335292632\\
51.2333333333333	-39.9359140361933\\
51.2416666666667	-39.9460544194646\\
51.25	-39.9635023951604\\
51.2583333333333	-39.9573432955086\\
51.2666666666667	-39.9607209701679\\
51.275	-39.9713952403223\\
51.2833333333333	-39.9963939512685\\
51.2916666666667	-40.0313417669793\\
51.3	-40.0412774910778\\
51.3083333333333	-40.0708580152254\\
51.3166666666667	-40.0560245864602\\
51.325	-40.068351777445\\
51.3333333333333	-40.0870914481982\\
51.3416666666667	-40.0949604080489\\
51.35	-40.0936711622172\\
51.3583333333333	-40.0865898967985\\
51.3666666666667	-40.1178304793394\\
51.375	-40.1251388846958\\
51.3833333333333	-40.1419739036498\\
51.3916666666667	-40.1399225744044\\
51.4	-40.136641415451\\
51.4083333333333	-40.1402601193539\\
51.4166666666667	-40.1677077789932\\
51.425	-40.1797483599303\\
51.4333333333333	-40.2016274403921\\
51.4416666666667	-40.2231955040681\\
51.45	-40.236833228368\\
51.4583333333333	-40.2470038949113\\
51.4666666666667	-40.269596108989\\
51.475	-40.2817128288686\\
51.4833333333333	-40.299186917066\\
51.4916666666667	-40.3147214793301\\
51.5	-40.3350499618793\\
51.5083333333333	-40.3447450571104\\
51.5166666666667	-40.378571001998\\
51.525	-40.3828677512384\\
51.5333333333333	-40.4130709543027\\
51.5416666666667	-40.4322239501677\\
51.55	-40.4549643365496\\
51.5583333333333	-40.45579451588\\
51.5666666666667	-40.4687311889604\\
51.575	-40.4597577740603\\
51.5833333333333	-40.4796151854407\\
51.5916666666667	-40.4985102825737\\
51.6	-40.5007340213368\\
51.6083333333333	-40.5333420200434\\
51.6166666666667	-40.5423929458863\\
51.625	-40.5224132185565\\
51.6333333333333	-40.5170055577776\\
51.6416666666667	-40.5463959197032\\
51.65	-40.559826897672\\
51.6583333333333	-40.5701302854201\\
51.6666666666667	-40.5906812971065\\
51.675	-40.6320192403615\\
51.6833333333333	-40.6433914589651\\
51.6916666666667	-40.63721823734\\
51.7	-40.6411588895718\\
51.7083333333333	-40.6457695839605\\
51.7166666666667	-40.6644958137677\\
51.725	-40.7093609620826\\
51.7333333333333	-40.7121106241633\\
51.7416666666667	-40.7157658216102\\
51.75	-40.7268941618465\\
51.7583333333333	-40.7362111265293\\
51.7666666666667	-40.7455675901171\\
51.775	-40.7911846247328\\
51.7833333333333	-40.8130510428433\\
51.7916666666667	-40.8178255854526\\
51.8	-40.8315957285766\\
51.8083333333333	-40.8150440720121\\
51.8166666666667	-40.8066602812721\\
51.825	-40.8337184090746\\
51.8333333333333	-40.8584500212263\\
51.8416666666667	-40.8582466965435\\
51.85	-40.8895993992277\\
51.8583333333333	-40.9248700720519\\
51.8666666666667	-40.9347538361309\\
51.875	-40.9413765036108\\
51.8833333333333	-40.9495466278641\\
51.8916666666667	-40.9675708504975\\
51.9	-40.9711777518411\\
51.9083333333333	-40.984613195292\\
51.9166666666667	-40.9743470067867\\
51.925	-40.9811774907532\\
51.9333333333333	-40.9754902643537\\
51.9416666666667	-40.9899546449896\\
51.95	-41.0159271503919\\
51.9583333333333	-41.0394821776577\\
51.9666666666667	-41.056468189387\\
51.975	-41.0617498058491\\
51.9833333333333	-41.0717826706249\\
51.9916666666667	-41.0921432153299\\
52	-41.0840496558057\\
52.0083333333333	-41.0965757065817\\
52.0166666666667	-41.1184592057534\\
52.025	-41.128337112924\\
52.0333333333333	-41.1338401610525\\
52.0416666666667	-41.1495139719574\\
52.05	-41.1659790580843\\
52.0583333333333	-41.1939695069928\\
52.0666666666667	-41.2025595613222\\
52.075	-41.234107096962\\
52.0833333333333	-41.24250985856\\
52.0916666666667	-41.265559702217\\
52.1	-41.243438904116\\
52.1083333333333	-41.2619243715703\\
52.1166666666667	-41.2513578295432\\
52.125	-41.2677048402125\\
52.1333333333333	-41.2979774216591\\
52.1416666666667	-41.3321083608651\\
52.15	-41.3455386142749\\
52.1583333333333	-41.3652081546644\\
52.1666666666667	-41.4045884282723\\
52.175	-41.3997858652161\\
52.1833333333333	-41.4262994999456\\
52.1916666666667	-41.4262676994699\\
52.2	-41.4381983505363\\
52.2083333333333	-41.4638106106764\\
52.2166666666667	-41.4744115517772\\
52.225	-41.502375906782\\
52.2333333333333	-41.5226456715783\\
52.2416666666667	-41.5247269803778\\
52.25	-41.5337905192061\\
52.2583333333333	-41.5219034236524\\
52.2666666666667	-41.5193111652369\\
52.275	-41.5112978820218\\
52.2833333333333	-41.5029402585314\\
52.2916666666667	-41.5102291451211\\
52.3	-41.5147817573422\\
52.3083333333333	-41.5234444322426\\
52.3166666666667	-41.5318424731458\\
52.325	-41.5489133319625\\
52.3333333333333	-41.5618373116576\\
52.3416666666667	-41.5832725663021\\
52.35	-41.5773387140934\\
52.3583333333333	-41.5980389157256\\
52.3666666666667	-41.5929633436143\\
52.375	-41.6036039239356\\
52.3833333333333	-41.6051331359094\\
52.3916666666667	-41.5944943545611\\
52.4	-41.6212070973303\\
52.4083333333333	-41.6260731473613\\
52.4166666666667	-41.6508799119003\\
52.425	-41.6553361550098\\
52.4333333333333	-41.6462128288581\\
52.4416666666667	-41.6776838590246\\
52.45	-41.7048391213546\\
52.4583333333333	-41.7188532899321\\
52.4666666666667	-41.7221152612438\\
52.475	-41.7190344629787\\
52.4833333333333	-41.7351290802604\\
52.4916666666667	-41.7385017258145\\
52.5	-41.7480978004509\\
52.5083333333333	-41.778680641717\\
52.5166666666667	-41.7667785846319\\
52.525	-41.7770056607299\\
52.5333333333333	-41.7992420427143\\
52.5416666666667	-41.8238006328087\\
52.55	-41.8207453789066\\
52.5583333333333	-41.8529681346049\\
52.5666666666667	-41.8802619748637\\
52.575	-41.8969223411007\\
52.5833333333333	-41.9042422250912\\
52.5916666666667	-41.9150300579935\\
52.6	-41.9038958953005\\
52.6083333333333	-41.9014899730113\\
52.6166666666667	-41.9142320775085\\
52.625	-41.9513564330663\\
52.6333333333333	-41.9723503148841\\
52.6416666666667	-42.0110592793962\\
52.65	-42.0014004717582\\
52.6583333333333	-42.0061415213797\\
52.6666666666667	-42.0267038774383\\
52.675	-42.0064726686972\\
52.6833333333333	-42.0216541974768\\
52.6916666666667	-42.0257288323244\\
52.7	-42.0488170334204\\
52.7083333333333	-42.0796148488239\\
52.7166666666667	-42.1117664053883\\
52.725	-42.1208954122035\\
52.7333333333333	-42.1032069288364\\
52.7416666666667	-42.1140664798978\\
52.75	-42.12509326902\\
52.7583333333333	-42.1683173511061\\
52.7666666666667	-42.1549740486397\\
52.775	-42.1606664099667\\
52.7833333333333	-42.1692109699804\\
52.7916666666667	-42.189924207573\\
52.8	-42.181062925827\\
52.8083333333333	-42.1954130122435\\
52.8166666666667	-42.2302859884376\\
52.825	-42.2348988483523\\
52.8333333333333	-42.2480922335951\\
52.8416666666667	-42.2919746597358\\
52.85	-42.2670114041948\\
52.8583333333333	-42.2884723466061\\
52.8666666666667	-42.3070595130296\\
52.875	-42.2931933941056\\
52.8833333333333	-42.3125500381237\\
52.8916666666667	-42.3501429740661\\
52.9	-42.3441372114497\\
52.9083333333333	-42.3423522971296\\
52.9166666666667	-42.3342220098678\\
52.925	-42.3359835857862\\
52.9333333333333	-42.3388187703193\\
52.9416666666667	-42.3519357663228\\
52.95	-42.3534534282735\\
52.9583333333333	-42.3477400301353\\
52.9666666666667	-42.3608666847959\\
52.975	-42.3628816221645\\
52.9833333333333	-42.363137366435\\
52.9916666666667	-42.3860016570178\\
53	-42.3922279361892\\
53.0083333333333	-42.4048651157103\\
53.0166666666667	-42.4311214573982\\
53.025	-42.4253088540715\\
53.0333333333333	-42.4283325077049\\
53.0416666666667	-42.4426197292968\\
53.05	-42.4666365906005\\
53.0583333333333	-42.4914915842329\\
53.0666666666667	-42.4917555940701\\
53.075	-42.5018378373799\\
53.0833333333333	-42.5199949703628\\
53.0916666666667	-42.5066815524808\\
53.1	-42.5335544061602\\
53.1083333333333	-42.5341665411279\\
53.1166666666667	-42.5560819639464\\
53.125	-42.5709482129317\\
53.1333333333333	-42.5722928571862\\
53.1416666666667	-42.5892929264612\\
53.15	-42.5993940234435\\
53.1583333333333	-42.6195291039983\\
53.1666666666667	-42.6265942853059\\
53.175	-42.6159830592356\\
53.1833333333333	-42.6153529248059\\
53.1916666666667	-42.6179728217785\\
53.2	-42.63633459124\\
53.2083333333333	-42.6397566866104\\
53.2166666666667	-42.6507194964627\\
53.225	-42.6728346877269\\
53.2333333333333	-42.6834827658978\\
53.2416666666667	-42.665723040459\\
53.25	-42.6731874709125\\
53.2583333333333	-42.6663544493919\\
53.2666666666667	-42.6816601631942\\
53.275	-42.701378599079\\
53.2833333333333	-42.719176830722\\
53.2916666666667	-42.7341601885329\\
53.3	-42.7544656638804\\
53.3083333333333	-42.755234558341\\
53.3166666666667	-42.7469337516788\\
53.325	-42.7401839617324\\
53.3333333333333	-42.7496837249846\\
53.3416666666667	-42.7425956209147\\
53.35	-42.764062105989\\
53.3583333333333	-42.7159642923869\\
53.3666666666667	-42.7516706285865\\
53.375	-42.770458737426\\
53.3833333333333	-42.7955297677144\\
53.3916666666667	-42.7791148761673\\
53.4	-42.7854893896946\\
53.4083333333333	-42.7925920315735\\
53.4166666666667	-42.797975402604\\
53.425	-42.7978112896242\\
53.4333333333333	-42.8022517464513\\
53.4416666666667	-42.8075002509039\\
53.45	-42.7921660849255\\
53.4583333333333	-42.7827753593313\\
53.4666666666667	-42.7984843936542\\
53.475	-42.8263584611553\\
53.4833333333333	-42.814398784099\\
53.4916666666667	-42.8057744008559\\
53.5	-42.8347010702022\\
53.5083333333333	-42.8475154559619\\
53.5166666666667	-42.8675802606935\\
53.525	-42.8768695648807\\
53.5333333333333	-42.9109297238395\\
53.5416666666667	-42.8976030089923\\
53.55	-42.8764294187959\\
53.5583333333333	-42.8873931297718\\
53.5666666666667	-42.896108555504\\
53.575	-42.9390546908488\\
53.5833333333333	-42.9645249568787\\
53.5916666666667	-42.9600556802815\\
53.6	-42.9735846281795\\
53.6083333333333	-42.9958300746583\\
53.6166666666667	-42.995725071374\\
53.625	-42.995352079163\\
53.6333333333333	-42.9911719160181\\
53.6416666666667	-43.0551372249461\\
53.65	-43.1064822585626\\
53.6583333333333	-43.136034067281\\
53.6666666666667	-43.1506655416089\\
53.675	-43.1696996637142\\
53.6833333333333	-43.1677793171689\\
53.6916666666667	-43.1990918702878\\
53.7	-43.1920593076549\\
53.7083333333333	-43.2103240852051\\
53.7166666666667	-43.2394969633295\\
53.725	-43.2385967817506\\
53.7333333333333	-43.2672337181383\\
53.7416666666667	-43.2672621132036\\
53.75	-43.2806339555312\\
53.7583333333333	-43.2838508330594\\
53.7666666666667	-43.332812888546\\
53.775	-43.3732514204938\\
53.7833333333333	-43.4067858971282\\
53.7916666666667	-43.4159027411097\\
53.8	-43.4036620724139\\
53.8083333333333	-43.4186866164456\\
53.8166666666667	-43.4315271122212\\
53.825	-43.4978065194005\\
53.8333333333333	-43.5093446728088\\
53.8416666666667	-43.4934376646259\\
53.85	-43.4898254284243\\
53.8583333333333	-43.5267272282699\\
53.8666666666667	-43.5484110269495\\
53.875	-43.5536589283362\\
53.8833333333333	-43.5687442220162\\
53.8916666666667	-43.6019315520735\\
53.9	-43.6381369615106\\
53.9083333333333	-43.6934577621486\\
53.9166666666667	-43.7111758649572\\
53.925	-43.7173285318884\\
53.9333333333333	-43.7266595531106\\
53.9416666666667	-43.7275944932673\\
53.95	-43.7665605051179\\
53.9583333333333	-43.7849084244552\\
53.9666666666667	-43.8066703987018\\
53.975	-43.8165794162986\\
53.9833333333333	-43.8586505546285\\
53.9916666666667	-43.8638386838234\\
54	-43.8908873720138\\
54.0083333333333	-43.9121425956179\\
54.0166666666667	-43.9362338411225\\
54.025	-43.9288524443159\\
54.0333333333333	-43.9056389755215\\
54.0416666666667	-43.8915818718327\\
54.05	-43.8478564741472\\
54.0583333333333	-43.8465774774266\\
54.0666666666667	-43.9084856487706\\
54.075	-43.9295232844453\\
54.0833333333333	-43.9654628885272\\
54.0916666666667	-43.9946783005054\\
54.1	-43.9970784716665\\
54.1083333333333	-44.0250919942159\\
54.1166666666667	-43.99904641096\\
54.125	-44.0278904373645\\
54.1333333333333	-44.0779220534876\\
54.1416666666667	-44.0889384253952\\
54.15	-44.0901032811362\\
54.1583333333333	-44.0826776996631\\
54.1666666666667	-44.1076717074252\\
54.175	-44.085689394619\\
54.1833333333333	-44.1189839475348\\
54.1916666666667	-44.1481141754959\\
54.2	-44.1517942556096\\
54.2083333333333	-44.1622722599382\\
54.2166666666667	-44.1764539679663\\
54.225	-44.219250128628\\
54.2333333333333	-44.2323639879628\\
54.2416666666667	-44.2714433511988\\
54.25	-44.3201405047446\\
54.2583333333333	-44.3432894049373\\
54.2666666666667	-44.3683825927632\\
54.275	-44.3591234628783\\
54.2833333333333	-44.3638438701737\\
54.2916666666667	-44.379559457048\\
54.3	-44.3841377959095\\
54.3083333333333	-44.3980264853659\\
54.3166666666667	-44.4245366057856\\
54.325	-44.4314847938793\\
54.3333333333333	-44.459285165564\\
54.3416666666667	-44.466620716088\\
54.35	-44.5317718424956\\
54.3583333333333	-44.4904760881209\\
54.3666666666667	-44.4864416676858\\
54.375	-44.4994265323835\\
54.3833333333333	-44.5165746018142\\
54.3916666666667	-44.5644659728427\\
54.4	-44.5875265486448\\
54.4083333333333	-44.5868165206544\\
54.4166666666667	-44.620431425325\\
54.425	-44.6506740636812\\
54.4333333333333	-44.6184414462549\\
54.4416666666667	-44.6514004662269\\
54.45	-44.6686058116792\\
54.4583333333333	-44.657957120186\\
54.4666666666667	-44.6498408376355\\
54.475	-44.6918675361475\\
54.4833333333333	-44.7213560338145\\
54.4916666666667	-44.7484316207911\\
54.5	-44.7781860957236\\
54.5083333333333	-44.8292252537604\\
54.5166666666667	-44.8062952081028\\
54.525	-44.8299374086404\\
54.5333333333333	-44.832949773385\\
54.5416666666667	-44.8506221340898\\
54.55	-44.8704353170597\\
54.5583333333333	-44.8639156617138\\
54.5666666666667	-44.8665591416557\\
54.575	-44.881529820832\\
54.5833333333333	-44.8944931042758\\
54.5916666666667	-44.8964586317977\\
54.6	-44.8498245276274\\
54.6083333333333	-44.8818541488494\\
54.6166666666667	-44.8949271579855\\
54.625	-44.8946651222147\\
54.6333333333333	-44.9043555245321\\
54.6416666666667	-44.934384356753\\
54.65	-44.9676276802324\\
54.6583333333333	-44.9444562141758\\
54.6666666666667	-44.9724979719999\\
54.675	-44.9856383018622\\
54.6833333333333	-45.0066303798333\\
54.6916666666667	-44.9851801417947\\
54.7	-45.0106427771224\\
54.7083333333333	-45.0014511562593\\
54.7166666666667	-45.0059117769566\\
54.725	-44.9998851540643\\
54.7333333333333	-44.9990185774132\\
54.7416666666667	-44.9809747714729\\
54.75	-45.0570223771354\\
54.7583333333333	-45.072977473844\\
54.7666666666667	-45.1213590921644\\
54.775	-45.1501825873792\\
54.7833333333333	-45.1871380315382\\
54.7916666666667	-45.1923091505387\\
54.8	-45.1923977473422\\
54.8083333333333	-45.1999414782971\\
54.8166666666667	-45.2280549057973\\
54.825	-45.2235126761645\\
54.8333333333333	-45.2140913905553\\
54.8416666666667	-45.2405187580235\\
54.85	-45.2700181746534\\
54.8583333333333	-45.2934624560414\\
54.8666666666667	-45.326253385003\\
54.875	-45.3187122699256\\
54.8833333333333	-45.3298146795681\\
54.8916666666667	-45.3699159518089\\
54.9	-45.3742357973322\\
54.9083333333333	-45.4126661665823\\
54.9166666666667	-45.4320261990844\\
54.925	-45.4602992442158\\
54.9333333333333	-45.4865434020719\\
54.9416666666667	-45.5044819793145\\
54.95	-45.5307107187078\\
54.9583333333333	-45.5459948881772\\
54.9666666666667	-45.5740263694855\\
54.975	-45.5912573695446\\
54.9833333333333	-45.6041912441304\\
54.9916666666667	-45.6154865921606\\
55	-45.6513296557522\\
55.0083333333333	-45.6230711379093\\
55.0166666666667	-45.6149568179509\\
55.025	-45.6768339991675\\
55.0333333333333	-45.7114956491616\\
55.0416666666667	-45.7213997674364\\
55.05	-45.7092621733821\\
55.0583333333333	-45.7178018753161\\
55.0666666666667	-45.7025279667935\\
55.075	-45.7238797501329\\
55.0833333333333	-45.7169901196296\\
55.0916666666667	-45.7108582448066\\
55.1	-45.7240501436124\\
55.1083333333333	-45.7203389772929\\
55.1166666666667	-45.7873130621528\\
55.125	-45.8176715631507\\
55.1333333333333	-45.8146135847448\\
55.1416666666667	-45.7949106003744\\
55.15	-45.8081994306489\\
55.1583333333333	-45.8059869283932\\
55.1666666666667	-45.8070815734468\\
55.175	-45.8229098631313\\
55.1833333333333	-45.8696057778655\\
55.1916666666667	-45.8459551633204\\
55.2	-45.8670291524986\\
55.2083333333333	-45.8818660590939\\
55.2166666666667	-45.8756411885855\\
55.225	-45.8863442869662\\
55.2333333333333	-45.9293108055819\\
55.2416666666667	-45.9537450677199\\
55.25	-45.9285585168882\\
55.2583333333333	-45.9206787925735\\
55.2666666666667	-45.936485835178\\
55.275	-45.9732831517634\\
55.2833333333333	-46.0086673778442\\
55.2916666666667	-45.990988592965\\
55.3	-46.0240354654547\\
55.3083333333333	-46.0843307288072\\
55.3166666666667	-46.0752181114871\\
55.325	-46.0842655460745\\
55.3333333333333	-46.0818553812128\\
55.3416666666667	-46.0980309397332\\
55.35	-46.0997315950171\\
55.3583333333333	-46.1337523884187\\
55.3666666666667	-46.1516402540501\\
55.375	-46.1507594847708\\
55.3833333333333	-46.1542802668777\\
55.3916666666667	-46.1464020490155\\
55.4	-46.1654078708028\\
55.4083333333333	-46.1390314311611\\
55.4166666666667	-46.113699593619\\
55.425	-46.0717128003318\\
55.4333333333333	-46.0782386436305\\
55.4416666666667	-46.0300592340249\\
55.45	-46.0515334268802\\
55.4583333333333	-46.0547157291711\\
55.4666666666667	-46.0555306264581\\
55.475	-46.0094954840403\\
55.4833333333333	-46.0329742194765\\
55.4916666666667	-46.0691301224606\\
55.5	-46.109521505322\\
55.5083333333333	-46.0792518564776\\
55.5166666666667	-46.0699523334607\\
55.525	-46.0340328847449\\
55.5333333333333	-46.0646867884131\\
55.5416666666667	-46.1002214010358\\
55.55	-46.0886532555659\\
55.5583333333333	-46.0837071614238\\
55.5666666666667	-46.0890179566013\\
55.575	-46.0934646441683\\
55.5833333333333	-46.1171172851517\\
55.5916666666667	-46.1029390162388\\
55.6	-46.0665336107798\\
55.6083333333333	-46.0729617242995\\
55.6166666666667	-46.0855573576236\\
55.625	-46.077260851446\\
55.6333333333333	-46.0964979428038\\
55.6416666666667	-46.129497047919\\
55.65	-46.1693392166196\\
55.6583333333333	-46.1848190900421\\
55.6666666666667	-46.2240803132363\\
55.675	-46.2594815325127\\
55.6833333333333	-46.290629235593\\
55.6916666666667	-46.3446195777232\\
55.7	-46.3440960948166\\
55.7083333333333	-46.3455702899415\\
55.7166666666667	-46.3468520749433\\
55.725	-46.3800222902934\\
55.7333333333333	-46.3846371972356\\
55.7416666666667	-46.3928775334658\\
55.75	-46.449402438025\\
55.7583333333333	-46.4369431486343\\
55.7666666666667	-46.4245966016674\\
55.775	-46.456817096715\\
55.7833333333333	-46.4804262639232\\
55.7916666666667	-46.5083318055573\\
55.8	-46.487911878059\\
55.8083333333333	-46.4678986576475\\
55.8166666666667	-46.4563972936409\\
55.825	-46.4974429613622\\
55.8333333333333	-46.5165353128936\\
55.8416666666667	-46.5113596664558\\
55.85	-46.5549738481786\\
55.8583333333333	-46.5148542285176\\
55.8666666666667	-46.5363566671888\\
55.875	-46.5293306272512\\
55.8833333333333	-46.4777406079019\\
55.8916666666667	-46.4828233930726\\
55.9	-46.5556188490764\\
55.9083333333333	-46.5500782723581\\
55.9166666666667	-46.5762042968651\\
55.925	-46.5873347323429\\
55.9333333333333	-46.6344629875955\\
55.9416666666667	-46.6636349685072\\
55.95	-46.6875412240979\\
55.9583333333333	-46.7176854744702\\
55.9666666666667	-46.7627297847055\\
55.975	-46.7603785605122\\
55.9833333333333	-46.7917431318154\\
55.9916666666667	-46.7938613257877\\
56	-46.8273877641296\\
56.0083333333333	-46.8214643584062\\
56.0166666666667	-46.8568467256867\\
56.025	-46.8709427814658\\
56.0333333333333	-46.841275735367\\
56.0416666666667	-46.8188666802587\\
56.05	-46.8578663757647\\
56.0583333333333	-46.8863345369608\\
56.0666666666667	-46.8917765773742\\
56.075	-46.9479413114527\\
56.0833333333333	-46.9384263210673\\
56.0916666666667	-46.9413061391047\\
56.1	-46.9738807192311\\
56.1083333333333	-47.0329550518839\\
56.1166666666667	-47.0330619037867\\
56.125	-47.0761868253901\\
56.1333333333333	-47.1000151024669\\
56.1416666666667	-47.1194411824541\\
56.15	-47.1103342806618\\
56.1583333333333	-47.084402798113\\
56.1666666666667	-47.0570582137042\\
56.175	-47.0660254045773\\
56.1833333333333	-47.07638349514\\
56.1916666666667	-47.1246570599598\\
56.2	-47.1633502387277\\
56.2083333333333	-47.2165848270414\\
56.2166666666667	-47.2275361466061\\
56.225	-47.2093738838196\\
56.2333333333333	-47.2177935295525\\
56.2416666666667	-47.2049712567625\\
56.25	-47.2232396543089\\
56.2583333333333	-47.3144389825998\\
56.2666666666667	-47.3368484853199\\
56.275	-47.3249216170497\\
56.2833333333333	-47.349046059373\\
56.2916666666667	-47.3835839640468\\
56.3	-47.4054181833256\\
56.3083333333333	-47.4030779768561\\
56.3166666666667	-47.4288505584132\\
56.325	-47.4432380410845\\
56.3333333333333	-47.4701140066431\\
56.3416666666667	-47.5539849927764\\
56.35	-47.6052437910376\\
56.3583333333333	-47.6789368096869\\
56.3666666666667	-47.6914194853586\\
56.375	-47.7414711067177\\
56.3833333333333	-47.7890791506924\\
56.3916666666667	-47.8377610967093\\
56.4	-47.7793385864014\\
56.4083333333333	-47.8217420835886\\
56.4166666666667	-47.848732133285\\
56.425	-47.8895014951872\\
56.4333333333333	-47.9486451535501\\
56.4416666666667	-47.9659443778625\\
56.45	-47.9864620716516\\
56.4583333333333	-47.9789160700144\\
56.4666666666667	-48.0248106382482\\
56.475	-48.0256658900633\\
56.4833333333333	-48.039277267815\\
56.4916666666667	-48.1093332697291\\
56.5	-48.1621188722519\\
56.5083333333333	-48.1516789046094\\
56.5166666666667	-48.160487890931\\
56.525	-48.1458623797357\\
56.5333333333333	-48.2011387247994\\
56.5416666666667	-48.2372330075493\\
56.55	-48.2472328817631\\
56.5583333333333	-48.2969421506322\\
56.5666666666667	-48.3934231732157\\
56.575	-48.3769993072146\\
56.5833333333333	-48.436140715193\\
56.5916666666667	-48.4423254345357\\
56.6	-48.4845330923599\\
56.6083333333333	-48.500213727994\\
56.6166666666667	-48.4753030717726\\
56.625	-48.4848541412099\\
56.6333333333333	-48.5428971348903\\
56.6416666666667	-48.5823508557383\\
56.65	-48.6142377791682\\
56.6583333333333	-48.6097918297012\\
56.6666666666667	-48.6265670243607\\
56.675	-48.6055620566348\\
56.6833333333333	-48.6600518869894\\
56.6916666666667	-48.6672037621102\\
56.7	-48.6665256643319\\
56.7083333333333	-48.7003848472476\\
56.7166666666667	-48.7433715144494\\
56.725	-48.7902656846541\\
56.7333333333333	-48.7943922125802\\
56.7416666666667	-48.7501166442709\\
56.75	-48.7614899905857\\
56.7583333333333	-48.7876480869377\\
56.7666666666667	-48.7830176075566\\
56.775	-48.7505618334665\\
56.7833333333333	-48.7948435483611\\
56.7916666666667	-48.8205210649962\\
56.8	-48.8022951094973\\
56.8083333333333	-48.838653123422\\
56.8166666666667	-48.8256101088163\\
56.825	-48.8751021050069\\
56.8333333333333	-48.942615687069\\
56.8416666666667	-48.9397856210018\\
56.85	-48.999896482299\\
56.8583333333333	-48.9687519710225\\
56.8666666666667	-49.0094932257757\\
56.875	-49.0216174677842\\
56.8833333333333	-49.0209059443156\\
56.8916666666667	-48.98927036466\\
56.9	-48.936861478672\\
56.9083333333333	-48.9284851826786\\
56.9166666666667	-48.978157214811\\
56.925	-48.9918336874624\\
56.9333333333333	-49.0123585203545\\
56.9416666666667	-49.0002156083607\\
56.95	-49.0558266509068\\
56.9583333333333	-49.0855782319574\\
56.9666666666667	-49.1584707537237\\
56.975	-49.1674952933309\\
56.9833333333333	-49.1904852722677\\
56.9916666666667	-49.1744147155546\\
57	-49.129054271488\\
57.0083333333333	-49.1190968644123\\
57.0166666666667	-49.0980637207002\\
57.025	-49.17128922457\\
57.0333333333333	-49.1999582333284\\
57.0416666666667	-49.2397703124851\\
57.05	-49.2610315221003\\
57.0583333333333	-49.2560084912261\\
57.0666666666667	-49.3031850664348\\
57.075	-49.2970180037463\\
57.0833333333333	-49.3056442844586\\
57.0916666666667	-49.393951481077\\
57.1	-49.4938753944976\\
57.1083333333333	-49.5455869582275\\
57.1166666666667	-49.5279420401616\\
57.125	-49.5137768930885\\
57.1333333333333	-49.5717194014475\\
57.1416666666667	-49.6044030159893\\
57.15	-49.5768566589993\\
57.1583333333333	-49.5657917124829\\
57.1666666666667	-49.5808753581028\\
57.175	-49.611848426703\\
57.1833333333333	-49.6443056322482\\
57.1916666666667	-49.6431053924799\\
57.2	-49.6940310992041\\
57.2083333333333	-49.7860572337408\\
57.2166666666667	-49.8111135249994\\
57.225	-49.840299627757\\
57.2333333333333	-49.8663722522304\\
57.2416666666667	-49.9149854836148\\
57.25	-49.9399089053547\\
57.2583333333333	-49.9681321685525\\
57.2666666666667	-50.0361851799898\\
57.275	-50.0031610810904\\
57.2833333333333	-50.0349634256114\\
57.2916666666667	-50.0175493801002\\
57.3	-50.0879428272497\\
57.3083333333333	-50.1583449608102\\
57.3166666666667	-50.1994455369608\\
57.325	-50.2210798103556\\
57.3333333333333	-50.2965182534478\\
57.3416666666667	-50.2947682585108\\
57.35	-50.3081139691152\\
57.3583333333333	-50.3196406080622\\
57.3666666666667	-50.2788849930458\\
57.375	-50.3269525828271\\
57.3833333333333	-50.386124482764\\
57.3916666666667	-50.384758421017\\
57.4	-50.3664245878011\\
57.4083333333333	-50.4606028692239\\
57.4166666666667	-50.4781370533347\\
57.425	-50.4045506751541\\
57.4333333333333	-50.3684623601805\\
57.4416666666667	-50.4084059254656\\
57.45	-50.4593399207115\\
57.4583333333333	-50.4121587389317\\
57.4666666666667	-50.4165788513258\\
57.475	-50.4649647385305\\
57.4833333333333	-50.4714981922601\\
57.4916666666667	-50.5692802317634\\
57.5	-50.6548393046046\\
57.5083333333333	-50.6060988036542\\
57.5166666666667	-50.6984307871603\\
57.525	-50.7797110400221\\
57.5333333333333	-50.7513625078963\\
57.5416666666667	-50.6882721369759\\
57.55	-50.6924223076232\\
57.5583333333333	-50.7392515929846\\
57.5666666666667	-50.76071691393\\
57.575	-50.9203088081313\\
57.5833333333333	-50.8727376017288\\
57.5916666666667	-50.8325608362268\\
57.6	-50.8728429237424\\
57.6083333333333	-50.8123298791782\\
57.6166666666667	-50.7938834144159\\
57.625	-50.7873361065294\\
57.6333333333333	-50.6939603963015\\
57.6416666666667	-50.6746668128595\\
57.65	-50.6502058493677\\
57.6583333333333	-50.6395299815554\\
57.6666666666667	-50.6744219285698\\
57.675	-50.675535617634\\
57.6833333333333	-50.6957086585854\\
57.6916666666667	-50.6847219257828\\
57.7	-50.7493775779676\\
57.7083333333333	-50.8134761323834\\
57.7166666666667	-50.8201001152146\\
57.725	-50.8801353443843\\
57.7333333333333	-50.9190633826019\\
57.7416666666667	-50.9170898008267\\
57.75	-50.8853085469173\\
57.7583333333333	-50.9090125506451\\
57.7666666666667	-50.9123035662307\\
57.775	-50.8487261871828\\
57.7833333333333	-50.925973077262\\
57.7916666666667	-50.9896318991431\\
57.8	-51.0152815442354\\
57.8083333333333	-51.0446584436041\\
57.8166666666667	-51.0204672149065\\
57.825	-51.0207368232677\\
57.8333333333333	-50.9710102241387\\
57.8416666666667	-51.0275828675563\\
57.85	-51.0360885151555\\
57.8583333333333	-51.0101558691289\\
57.8666666666667	-51.0514204386301\\
57.875	-51.0182588580314\\
57.8833333333333	-51.0172281690303\\
57.8916666666667	-51.024908729846\\
57.9	-51.0818137290273\\
57.9083333333333	-51.0411038146675\\
57.9166666666667	-51.0389850782712\\
57.925	-51.1033553480993\\
57.9333333333333	-51.1572947174105\\
57.9416666666667	-51.1943684624008\\
57.95	-51.272825266802\\
57.9583333333333	-51.2854347527782\\
57.9666666666667	-51.3162848883864\\
57.975	-51.3617432710141\\
57.9833333333333	-51.4312933992395\\
57.9916666666667	-51.4379603129958\\
58	-51.4538471048381\\
58.0083333333333	-51.4271141528435\\
58.0166666666667	-51.4875994305784\\
58.025	-51.5511974222856\\
58.0333333333333	-51.6467490257788\\
58.0416666666667	-51.6793054513093\\
58.05	-51.6551360326198\\
58.0583333333333	-51.6957146748522\\
58.0666666666667	-51.7198375702769\\
58.075	-51.7333939059899\\
58.0833333333333	-51.7851960266244\\
58.0916666666667	-51.7814539553613\\
58.1	-51.8851364576128\\
58.1083333333333	-52.0568774132875\\
58.1166666666667	-52.0807311170953\\
58.125	-52.1433603762751\\
58.1333333333333	-52.1525362469892\\
58.1416666666667	-52.1739927991434\\
58.15	-52.1400997713273\\
58.1583333333333	-52.0621216418431\\
58.1666666666667	-52.1474353207026\\
58.175	-52.1145664492922\\
58.1833333333333	-52.0963822782831\\
58.1916666666667	-52.1214571021848\\
58.2	-52.1053228702587\\
58.2083333333333	-52.0517317883827\\
58.2166666666667	-52.0729361957009\\
58.225	-52.0589276380732\\
58.2333333333333	-52.0650664458545\\
58.2416666666667	-52.1425920976112\\
58.25	-52.1272252440307\\
58.2583333333333	-52.1530170110773\\
58.2666666666667	-52.2285806159124\\
58.275	-52.3368669361466\\
58.2833333333333	-52.3149389520635\\
58.2916666666667	-52.3457983004248\\
58.3	-52.3375869651458\\
58.3083333333333	-52.2926963903565\\
58.3166666666667	-52.3255237580504\\
58.325	-52.3753338917791\\
58.3333333333333	-52.4027022991595\\
58.3416666666667	-52.3552385762779\\
58.35	-52.4299650484845\\
58.3583333333333	-52.3958181921413\\
58.3666666666667	-52.516987925414\\
58.375	-52.6222807002097\\
58.3833333333333	-52.6748780657152\\
58.3916666666667	-52.838605007508\\
58.4	-52.929297143966\\
58.4083333333333	-52.912029357949\\
58.4166666666667	-53.1041515001905\\
58.425	-53.0462770081935\\
58.4333333333333	-53.0822311747155\\
58.4416666666667	-53.0754861355802\\
58.45	-53.0878827771046\\
58.4583333333333	-53.1526867443136\\
58.4666666666667	-53.2179270269918\\
58.475	-53.1940823305353\\
58.4833333333333	-53.1960028839498\\
58.4916666666667	-53.2508264663857\\
58.5	-53.3270586660254\\
58.5083333333333	-53.3154420580218\\
58.5166666666667	-53.4348907365079\\
58.525	-53.4502230297752\\
58.5333333333333	-53.5172459271572\\
58.5416666666667	-53.5667664594126\\
58.55	-53.5932325218469\\
58.5583333333333	-53.5521959470652\\
58.5666666666667	-53.6267501600635\\
58.575	-53.6544321033469\\
58.5833333333333	-53.6588921027085\\
58.5916666666667	-53.7771969233615\\
58.6	-53.8187065266005\\
58.6083333333333	-53.8337935219465\\
58.6166666666667	-53.8602272125323\\
58.625	-53.9179229076284\\
58.6333333333333	-53.8441401638627\\
58.6416666666667	-53.8173793659273\\
58.65	-53.8768642347053\\
58.6583333333333	-53.9138773276219\\
58.6666666666667	-53.964013667005\\
58.675	-54.0528479574432\\
58.6833333333333	-53.9696675208916\\
58.6916666666667	-54.028008694989\\
58.7	-54.0135291114839\\
58.7083333333333	-54.0301909893131\\
58.7166666666667	-54.0306218293812\\
58.725	-54.0844339965379\\
58.7333333333333	-54.2075481500888\\
58.7416666666667	-54.2532736537223\\
58.75	-54.3543082946649\\
58.7583333333333	-54.3835285209684\\
58.7666666666667	-54.2275110799244\\
58.775	-54.2463813292917\\
58.7833333333333	-54.2517453520181\\
58.7916666666667	-54.2584320975427\\
58.8	-54.2793387526658\\
58.8083333333333	-54.2560902649405\\
58.8166666666667	-54.380044092435\\
58.825	-54.377602507548\\
58.8333333333333	-54.4064711242676\\
58.8416666666667	-54.3312540764509\\
58.85	-54.4320842077765\\
58.8583333333333	-54.5839512972139\\
58.8666666666667	-54.504638158107\\
58.875	-54.40477925905\\
58.8833333333333	-54.4510108221616\\
58.8916666666667	-54.6272016361087\\
58.9	-54.5946590130423\\
58.9083333333333	-54.7175528668998\\
58.9166666666667	-54.7185328966012\\
58.925	-54.781363443358\\
58.9333333333333	-54.766596977776\\
58.9416666666667	-54.8177649105842\\
58.95	-54.9094940289995\\
58.9583333333333	-54.8835057787533\\
58.9666666666667	-54.9581832131681\\
58.975	-54.9187109820513\\
58.9833333333333	-54.9537351421239\\
58.9916666666667	-54.9097674108189\\
59	-54.8212576305871\\
59.0083333333333	-54.7987655435751\\
59.0166666666667	-54.8660287864495\\
59.025	-54.911923754554\\
59.0333333333333	-54.892274145608\\
59.0416666666667	-54.9871077099967\\
59.05	-55.0808086529841\\
59.0583333333333	-55.1196236005421\\
59.0666666666667	-55.1153285546784\\
59.075	-55.1767119168484\\
59.0833333333333	-55.0515205056489\\
59.0916666666667	-54.993303141086\\
59.1	-55.014293770999\\
59.1083333333333	-55.0112091025993\\
59.1166666666667	-55.0105607280176\\
59.125	-54.9527684933739\\
59.1333333333333	-54.9917204861204\\
59.1416666666667	-54.950986299875\\
59.15	-54.9597921233768\\
59.1583333333333	-54.9981438506127\\
59.1666666666667	-55.1394601218688\\
59.175	-55.3472680950114\\
59.1833333333333	-55.3849410729446\\
59.1916666666667	-55.4950389178649\\
59.2	-55.514413256841\\
59.2083333333333	-55.4848004300492\\
59.2166666666667	-55.5068054413448\\
59.225	-55.4683899924028\\
59.2333333333333	-55.4214159156069\\
59.2416666666667	-55.5285718255927\\
59.25	-55.5871444738604\\
59.2583333333333	-55.7713217968087\\
59.2666666666667	-55.8220001608024\\
59.275	-55.9654454678531\\
59.2833333333333	-55.9890930746564\\
59.2916666666667	-55.9777415433409\\
59.3	-56.0790445101839\\
59.3083333333333	-56.1012092445684\\
59.3166666666667	-56.2015071361494\\
59.325	-56.274261647454\\
59.3333333333333	-56.2520432804269\\
59.3416666666667	-56.2216596939023\\
59.35	-56.2913530141883\\
59.3583333333333	-56.3032790525898\\
59.3666666666667	-56.4282773128783\\
59.375	-56.5027264444529\\
59.3833333333333	-56.4785023958203\\
59.3916666666667	-56.6016827943575\\
59.4	-56.749374828636\\
59.4083333333333	-56.8540196825821\\
59.4166666666667	-56.9905201119013\\
59.425	-56.8782469844169\\
59.4333333333333	-56.8783739720274\\
59.4416666666667	-56.9259248198679\\
59.45	-56.8907935664602\\
59.4583333333333	-56.8651950167115\\
59.4666666666667	-56.86630416716\\
59.475	-56.7742977702564\\
59.4833333333333	-56.7165928749478\\
59.4916666666667	-56.7355553546864\\
59.5	-56.8361752929877\\
59.5083333333333	-57.0264760621957\\
59.5166666666667	-57.1992427742358\\
59.525	-57.1873350876066\\
59.5333333333333	-57.3693775976762\\
59.5416666666667	-57.2816789176778\\
59.55	-57.3339517812372\\
59.5583333333333	-57.4528548616277\\
59.5666666666667	-57.4283235467371\\
59.575	-57.4651533121319\\
59.5833333333333	-57.6795993364768\\
59.5916666666667	-57.8014474649642\\
59.6	-57.7634105424519\\
59.6083333333333	-57.8230154283472\\
59.6166666666667	-57.8193633114377\\
59.625	-57.7609470113455\\
59.6333333333333	-57.7214753221182\\
59.6416666666667	-57.8913485568327\\
59.65	-57.750006310742\\
59.6583333333333	-57.7983286502596\\
59.6666666666667	-57.9408614779547\\
59.675	-58.0783746072929\\
59.6833333333333	-58.0531964487227\\
59.6916666666667	-57.956239310433\\
59.7	-58.1333749737553\\
59.7083333333333	-58.3621458071406\\
59.7166666666667	-58.3646905750905\\
59.725	-58.4260568320848\\
59.7333333333333	-58.5296306428007\\
59.7416666666667	-58.6196175021837\\
59.75	-58.7595627920505\\
59.7583333333333	-58.7950708441493\\
59.7666666666667	-58.7774946171642\\
59.775	-58.8279791992174\\
59.7833333333333	-58.9682014606257\\
59.7916666666667	-58.8935574465263\\
59.8	-58.886147010538\\
59.8083333333333	-58.8090892358618\\
59.8166666666667	-58.6595034801631\\
59.825	-58.729352643572\\
59.8333333333333	-58.8005761676508\\
59.8416666666667	-58.8108945375993\\
59.85	-58.6115146648414\\
59.8583333333333	-58.7404618733082\\
59.8666666666667	-58.8058780389984\\
59.875	-58.7956103015534\\
59.8833333333333	-58.9040859317871\\
59.8916666666667	-58.9611524198971\\
59.9	-58.8382068854059\\
59.9083333333333	-59.0100153903902\\
59.9166666666667	-58.9618684845698\\
59.925	-58.7670871878576\\
59.9333333333333	-58.7175466210692\\
59.9416666666667	-58.6131817888499\\
59.95	-58.4263460070333\\
59.9583333333333	-58.4109591579647\\
59.9666666666667	-58.3751684296285\\
59.975	-58.3295879810109\\
59.9833333333333	-58.4807148349273\\
59.9916666666667	-58.5874168353664\\
};
\addplot [color=yel, dotted, forget plot]
  table[row sep=crcr]{%
0	-51.8501766969709\\
0.00833333333333333	-52.024200794574\\
0.0166666666666667	-52.1990387809014\\
0.025	-52.3746967951086\\
0.0333333333333333	-52.551181000692\\
0.0416666666666667	-52.7284975835639\\
0.05	-52.9066527498804\\
0.0583333333333333	-53.0856527238244\\
0.0666666666666667	-53.2655037451842\\
0.075	-53.4462120666907\\
0.0833333333333333	-53.6277839513485\\
0.0916666666666667	-53.8102256693743\\
0.1	-53.9935434950769\\
0.108333333333333	-54.1777437034783\\
0.116666666666667	-54.3628325666955\\
0.125	-54.5488163501219\\
0.133333333333333	-54.7357013083016\\
0.141666666666667	-54.9234936806208\\
0.15	-55.1121996866571\\
0.158333333333333	-55.3018255212444\\
0.166666666666667	-55.4923773492594\\
0.175	-55.6838613000548\\
0.183333333333333	-55.876283461543\\
0.191666666666667	-56.0696498739694\\
0.2	-56.2639665231921\\
0.208333333333333	-56.4592393337065\\
0.216666666666667	-56.655474161102\\
0.225	-56.8526767841699\\
0.233333333333333	-57.0508528965014\\
0.241666666666667	-57.2500080975581\\
0.25	-57.4501478832941\\
0.258333333333333	-57.6512776361407\\
0.266666666666667	-57.8534026144742\\
0.275	-58.0565279414276\\
0.283333333333333	-58.2606585930974\\
0.291666666666667	-58.4657993860216\\
0.3	-58.6719549640057\\
0.308333333333333	-58.8791297841479\\
0.316666666666667	-59.0873281020977\\
0.325	-59.2965539564755\\
0.333333333333333	-59.5068111524516\\
0.341666666666667	-59.7181032443495\\
0.35	-59.9304335173632\\
0.358333333333333	-60.1438049681946\\
0.366666666666667	-60.358220284718\\
0.375	-60.5736818244175\\
0.383333333333333	-60.7901915917929\\
0.391666666666667	-61.0077512144598\\
0.4	-61.2263619180168\\
0.408333333333333	-61.4460244995498\\
0.416666666666667	-61.666739299776\\
0.425	-61.8885061737142\\
0.433333333333333	-62.1113244598444\\
0.441666666666667	-62.3351929476589\\
0.45	-62.5601098436009\\
0.458333333333333	-62.7860727352498\\
0.466666666666667	-63.013078553737\\
0.475	-63.2411235342845\\
0.483333333333333	-63.4702031748534\\
0.491666666666667	-63.7003121927345\\
0.5	-63.931444479124\\
0.508333333333333	-64.1635930515383\\
0.516666666666667	-64.3967500040197\\
0.525	-64.630906455104\\
0.533333333333333	-64.8660524933983\\
0.541666666666667	-65.1021771208264\\
0.55	-65.3392681934011\\
0.558333333333333	-65.5773123594996\\
0.566666666666667	-65.816294995611\\
0.575	-66.056200139527\\
0.583333333333333	-66.2970104209036\\
0.591666666666667	-66.5387069892581\\
0.6	-66.7812694393257\\
0.608333333333333	-67.0246757338488\\
0.616666666666667	-67.2689021237876\\
0.625	-67.5139230660363\\
0.633333333333333	-67.7597111386923\\
0.641666666666667	-68.0062369540017\\
0.65	-68.2534690690711\\
0.658333333333333	-68.5013738945454\\
0.666666666666667	-68.7499156014102\\
0.675	-68.9990560261541\\
0.683333333333333	-69.2487545745705\\
0.691666666666667	-69.4989681245038\\
0.7	-69.7496509279127\\
0.708333333333333	-70.0007545126617\\
0.716666666666667	-70.2522275845371\\
0.725	-70.5040159299987\\
0.733333333333333	-70.7560623203035\\
0.741666666666667	-71.0083064176697\\
0.75	-71.2606846842286\\
0.758333333333333	-71.5131302946192\\
0.766666666666667	-71.765573053111\\
0.775	-72.0179393162995\\
0.783333333333333	-72.2701519224202\\
0.791666666666667	-72.5221301284922\\
0.8	-72.7737895565473\\
0.808333333333333	-73.0250421502905\\
0.816666666666667	-73.2757961436449\\
0.825	-73.5259560426927\\
0.833333333333333	-73.7754226226014\\
0.841666666666667	-74.0240929411901\\
0.85	-74.2718603708559\\
0.858333333333333	-74.5186146505856\\
0.866666666666667	-74.7642419598347\\
0.875	-75.0086250160332\\
0.883333333333333	-75.2516431974613\\
0.891666666666667	-75.4931726931861\\
0.9	-75.7330866816653\\
0.908333333333333	-75.9712555395186\\
0.916666666666667	-76.2075470817961\\
0.925	-76.4418268348969\\
0.933333333333333	-76.6739583430574\\
0.941666666666667	-76.9038035090273\\
0.95	-77.1312229692637\\
0.958333333333333	-77.356076503578\\
0.966666666666667	-77.5782234787793\\
0.975	-77.7975233254007\\
0.983333333333333	-78.0138360461132\\
0.991666666666667	-78.2270227539164\\
1	-78.4369462376582\\
1.00833333333333	-78.6434715518792\\
1.01666666666667	-78.8464666274297\\
1.025	-79.0458028987433\\
1.03333333333333	-79.2413559431396\\
1.04166666666667	-79.43300612702\\
1.05	-79.6206392533785\\
1.05833333333333	-79.8041472046682\\
1.06666666666667	-79.9834285747511\\
1.075	-80.1583892834453\\
1.08333333333333	-80.3289431670633\\
1.09166666666667	-80.4950125383356\\
1.1	-80.6565287092181\\
1.10833333333333	-80.8134324703277\\
1.11666666666667	-80.9656745210999\\
1.125	-81.1132158452505\\
1.13333333333333	-81.2560280267123\\
1.14166666666667	-81.3940935019241\\
1.15	-81.5274057451351\\
1.15833333333333	-81.6559693842598\\
1.16666666666667	-81.7798002457404\\
1.175	-81.8989253278319\\
1.18333333333333	-82.0133827027009\\
1.19166666666667	-82.1232213486894\\
1.2	-82.228500915027\\
1.20833333333333	-82.329291422157\\
1.21666666666667	-82.4256729016441\\
1.225	-82.5177349803521\\
1.23333333333333	-82.6055764141943\\
1.24166666666667	-82.6893045772597\\
1.25	-82.7690349125\\
1.25833333333333	-108.65315512872\\
1.26666666666667	-108.815576171833\\
1.275	-108.925312665523\\
1.28333333333333	-109.002037710451\\
1.29166666666667	-109.036974436527\\
1.3	-109.17445942355\\
1.30833333333333	-109.262494131233\\
1.31666666666667	-109.390767377281\\
1.325	-109.502721198583\\
1.33333333333333	-109.480582642353\\
1.34166666666667	-109.479042288803\\
1.35	-109.629741587452\\
1.35833333333333	-109.73862292725\\
1.36666666666667	-109.751499967416\\
1.375	-109.859581676058\\
1.38333333333333	-110.062174276822\\
1.39166666666667	-110.167855673147\\
1.4	-110.064644799898\\
1.40833333333333	-110.177982223387\\
1.41666666666667	-110.294545001939\\
1.425	-110.43408450414\\
1.43333333333333	-110.526901499485\\
1.44166666666667	-110.605321910741\\
1.45	-110.681624376858\\
1.45833333333333	-110.740337628889\\
1.46666666666667	-110.777955961741\\
1.475	-110.867633886578\\
1.48333333333333	-110.95217353438\\
1.49166666666667	-110.953254057176\\
1.5	-111.056918519892\\
1.50833333333333	-111.110530636587\\
1.51666666666667	-111.228562257957\\
1.525	-111.349285046461\\
1.53333333333333	-111.38386546271\\
1.54166666666667	-111.434677369807\\
1.55	-111.524737317469\\
1.55833333333333	-111.565931181689\\
1.56666666666667	-111.684538860667\\
1.575	-111.742039294272\\
1.58333333333333	-111.777239175987\\
1.59166666666667	-111.850504719337\\
1.6	-111.95677330026\\
1.60833333333333	-112.040853920788\\
1.61666666666667	-112.053388827537\\
1.625	-112.052731877915\\
1.63333333333333	-112.17265691893\\
1.64166666666667	-112.263741138794\\
1.65	-112.337863297307\\
1.65833333333333	-112.39257556044\\
1.66666666666667	-112.507736064533\\
1.675	-112.614943956224\\
1.68333333333333	-112.711561314794\\
1.69166666666667	-112.776357919301\\
1.7	-112.914956152489\\
1.70833333333333	-112.970041917071\\
1.71666666666667	-113.058712547432\\
1.725	-113.094421968226\\
1.73333333333333	-113.185343709917\\
1.74166666666667	-113.040909622037\\
1.75	-113.132407772799\\
1.75833333333333	-113.170695681267\\
1.76666666666667	-113.341947990105\\
1.775	-113.387391129771\\
1.78333333333333	-113.486569831826\\
1.79166666666667	-113.526470130724\\
1.8	-113.603424834326\\
1.80833333333333	-113.655216640974\\
1.81666666666667	-113.751538108905\\
1.825	-113.738529506636\\
1.83333333333333	-113.874055181671\\
1.84166666666667	-113.939628509663\\
1.85	-113.944689043335\\
1.85833333333333	-113.921858302827\\
1.86666666666667	-114.031787244783\\
1.875	-114.140738627043\\
1.88333333333333	-114.188707231759\\
1.89166666666667	-114.153093443565\\
1.9	-114.233028107607\\
1.90833333333333	-114.33292546967\\
1.91666666666667	-114.456072151284\\
1.925	-114.499950145081\\
1.93333333333333	-114.551868603647\\
1.94166666666667	-114.605374836931\\
1.95	-114.68980093239\\
1.95833333333333	-114.649084816335\\
1.96666666666667	-114.723060520969\\
1.975	-114.817177691129\\
1.98333333333333	-114.8178615896\\
1.99166666666667	-114.841742315633\\
2	-114.923766654252\\
2.00833333333333	-114.884429762874\\
2.01666666666667	-114.943513992818\\
2.025	-114.985301270027\\
2.03333333333333	-114.979536834511\\
2.04166666666667	-114.960760450805\\
2.05	-115.013084871489\\
2.05833333333333	-115.078557538324\\
2.06666666666667	-115.133815460286\\
2.075	-115.146602856981\\
2.08333333333333	-115.229589298345\\
2.09166666666667	-115.212035171536\\
2.1	-115.321106201158\\
2.10833333333333	-115.364138254537\\
2.11666666666667	-115.449741201193\\
2.125	-115.456517601747\\
2.13333333333333	-115.478896605024\\
2.14166666666667	-115.5361892265\\
2.15	-115.510189086916\\
2.15833333333333	-115.598360460062\\
2.16666666666667	-115.645796770291\\
2.175	-115.67495951138\\
2.18333333333333	-115.718172345117\\
2.19166666666667	-115.780024550768\\
2.2	-115.805208773432\\
2.20833333333333	-115.838969569676\\
2.21666666666667	-115.898906841192\\
2.225	-115.87798071423\\
2.23333333333333	-115.913637210152\\
2.24166666666667	-115.829762132146\\
2.25	-115.861115154571\\
2.25833333333333	-115.870140102168\\
2.26666666666667	-115.864636603964\\
2.275	-115.844507386389\\
2.28333333333333	-115.882386534004\\
2.29166666666667	-115.936979873684\\
2.3	-115.967402886609\\
2.30833333333333	-116.019974276106\\
2.31666666666667	-116.015554013498\\
2.325	-115.975680533204\\
2.33333333333333	-116.040022278233\\
2.34166666666667	-116.03176732663\\
2.35	-116.007917211491\\
2.35833333333333	-116.038725891206\\
2.36666666666667	-115.983233036496\\
2.375	-116.089945253457\\
2.38333333333333	-116.03294347209\\
2.39166666666667	-116.046272906407\\
2.4	-115.951140989352\\
2.40833333333333	-116.008519402969\\
2.41666666666667	-116.095998294443\\
2.425	-116.179893819156\\
2.43333333333333	-116.34634896457\\
2.44166666666667	-116.321803103971\\
2.45	-116.355875448379\\
2.45833333333333	-116.391152857638\\
2.46666666666667	-116.406572044375\\
2.475	-116.507526636007\\
2.48333333333333	-116.535416416725\\
2.49166666666667	-116.610689849375\\
2.5	-116.346754317631\\
2.50833333333333	-116.330176966458\\
2.51666666666667	-116.332283998055\\
2.525	-116.314377122549\\
2.53333333333333	-116.308551691688\\
2.54166666666667	-116.356732938587\\
2.55	-116.374708207534\\
2.55833333333333	-116.349123031744\\
2.56666666666667	-116.376437367178\\
2.575	-116.373320898881\\
2.58333333333333	-116.363450448579\\
2.59166666666667	-116.373243861683\\
2.6	-116.386089597242\\
2.60833333333333	-116.398945606972\\
2.61666666666667	-116.420860394023\\
2.625	-116.352330112209\\
2.63333333333333	-116.28059048032\\
2.64166666666667	-116.275025865068\\
2.65	-116.230992963923\\
2.65833333333333	-116.288362400746\\
2.66666666666667	-116.251561663905\\
2.675	-116.256952852676\\
2.68333333333333	-116.293017138878\\
2.69166666666667	-116.316879625818\\
2.7	-116.368200567193\\
2.70833333333333	-116.410900908982\\
2.71666666666667	-116.393324771608\\
2.725	-116.438839427345\\
2.73333333333333	-116.237301154672\\
2.74166666666667	-116.254570655285\\
2.75	-116.162522230241\\
2.75833333333333	-116.181357925716\\
2.76666666666667	-116.155438574084\\
2.775	-115.980800712152\\
2.78333333333333	-116.030873997241\\
2.79166666666667	-116.036929123467\\
2.8	-116.059952052255\\
2.80833333333333	-116.023653493901\\
2.81666666666667	-116.028911234209\\
2.825	-115.997924376193\\
2.83333333333333	-115.895861254111\\
2.84166666666667	-115.780755017497\\
2.85	-115.580583777021\\
2.85833333333333	-115.578667351805\\
2.86666666666667	-115.535430167561\\
2.875	-115.525079523148\\
2.88333333333333	-115.483716235504\\
2.89166666666667	-115.44256613696\\
2.9	-115.371024074691\\
2.90833333333333	-115.220631690383\\
2.91666666666667	-115.192485159502\\
2.925	-115.085934570656\\
2.93333333333333	-115.067118246128\\
2.94166666666667	-115.060274055715\\
2.95	-115.02055874431\\
2.95833333333333	-114.994804157982\\
2.96666666666667	-114.966623840569\\
2.975	-114.79950649641\\
2.98333333333333	-114.714489535582\\
2.99166666666667	-114.717609783987\\
3	-114.716454870195\\
3.00833333333333	-114.729130972412\\
3.01666666666667	-114.717517826742\\
3.025	-114.652867347358\\
3.03333333333333	-114.55569404146\\
3.04166666666667	-114.495780619514\\
3.05	-114.530442355291\\
3.05833333333333	-114.501841085394\\
3.06666666666667	-114.499822699314\\
3.075	-114.488463670152\\
3.08333333333333	-114.452459678222\\
3.09166666666667	-114.449065255064\\
3.1	-114.489702444526\\
3.10833333333333	-114.465657984537\\
3.11666666666667	-114.463165041005\\
3.125	-114.361867047332\\
3.13333333333333	-114.349034086072\\
3.14166666666667	-114.332529269959\\
3.15	-114.086057223897\\
3.15833333333333	-113.95693898454\\
3.16666666666667	-113.824195878156\\
3.175	-113.799344719854\\
3.18333333333333	-113.784471026763\\
3.19166666666667	-113.796841332714\\
3.2	-113.817914262287\\
3.20833333333333	-113.794103312001\\
3.21666666666667	-113.814144152939\\
3.225	-113.458845118282\\
3.23333333333333	-113.45636722752\\
3.24166666666667	-113.419695780724\\
3.25	-113.157686745091\\
3.25833333333333	-113.147513460197\\
3.26666666666667	-113.164876490844\\
3.275	-113.187447167934\\
3.28333333333333	-113.076023656817\\
3.29166666666667	-113.057397130789\\
3.3	-113.002340971835\\
3.30833333333333	-113.060663469422\\
3.31666666666667	-113.05987064403\\
3.325	-113.012149333554\\
3.33333333333333	-113.001137272846\\
3.34166666666667	-112.969650489875\\
3.35	-112.908281441749\\
3.35833333333333	-112.844677686557\\
3.36666666666667	-112.827913300303\\
3.375	-112.637965024937\\
3.38333333333333	-112.603690891573\\
3.39166666666667	-112.570614598809\\
3.4	-112.552609436981\\
3.40833333333333	-112.583807795081\\
3.41666666666667	-112.568376670289\\
3.425	-112.591769482864\\
3.43333333333333	-112.512048461876\\
3.44166666666667	-112.496613632953\\
3.45	-112.506636254527\\
3.45833333333333	-112.421444801566\\
3.46666666666667	-112.42093489461\\
3.475	-112.412192203296\\
3.48333333333333	-112.362383890086\\
3.49166666666667	-112.314215168537\\
3.5	-112.306168985943\\
3.50833333333333	-112.342560387289\\
3.51666666666667	-112.219542770224\\
3.525	-112.237251274147\\
3.53333333333333	-112.12304697471\\
3.54166666666667	-112.107287312544\\
3.55	-112.021510298753\\
3.55833333333333	-111.942226766424\\
3.56666666666667	-111.671003098205\\
3.575	-111.673008013046\\
3.58333333333333	-111.514665619348\\
3.59166666666667	-111.422607227889\\
3.6	-111.389736351232\\
3.60833333333333	-111.36946041256\\
3.61666666666667	-111.340925557878\\
3.625	-111.278019852619\\
3.63333333333333	-111.266237403239\\
3.64166666666667	-111.246651925904\\
3.65	-111.241156830246\\
3.65833333333333	-111.193666930709\\
3.66666666666667	-111.173820652981\\
3.675	-111.190035023226\\
3.68333333333333	-111.203795399584\\
3.69166666666667	-111.155104957288\\
3.7	-111.16957710916\\
3.70833333333333	-111.144863474058\\
3.71666666666667	-111.099966854615\\
3.725	-111.087646537865\\
3.73333333333333	-111.025129613398\\
3.74166666666667	-110.842319399737\\
3.75	-110.809486324334\\
3.75833333333333	-110.72921038388\\
3.76666666666667	-110.539170327368\\
3.775	-110.556579624735\\
3.78333333333333	-110.467034490641\\
3.79166666666667	-110.456828296053\\
3.8	-110.481566340449\\
3.80833333333333	-110.496483355754\\
3.81666666666667	-110.485282558999\\
3.825	-110.430786386015\\
3.83333333333333	-110.45929231839\\
3.84166666666667	-110.500082426558\\
3.85	-110.457982852082\\
3.85833333333333	-110.407773958263\\
3.86666666666667	-110.350253407867\\
3.875	-110.279645937073\\
3.88333333333333	-110.192635180247\\
3.89166666666667	-110.15891266794\\
3.9	-110.118813722246\\
3.90833333333333	-110.130403058469\\
3.91666666666667	-110.136662722204\\
3.925	-110.093040977534\\
3.93333333333333	-110.021628513562\\
3.94166666666667	-109.917607446065\\
3.95	-109.914554894301\\
3.95833333333333	-109.845712618759\\
3.96666666666667	-109.797892472512\\
3.975	-109.763081724463\\
3.98333333333333	-109.705625368683\\
3.99166666666667	-109.710310085179\\
4	-109.649892506007\\
4.00833333333333	-109.628365623508\\
4.01666666666667	-109.497347994118\\
4.025	-109.501426948652\\
4.03333333333333	-109.455169654023\\
4.04166666666667	-109.468684992753\\
4.05	-109.499911599099\\
4.05833333333333	-109.445208823349\\
4.06666666666667	-109.431374285519\\
4.075	-109.421680530719\\
4.08333333333333	-109.441488654048\\
4.09166666666667	-109.441499823024\\
4.1	-109.435286747438\\
4.10833333333333	-109.407381407638\\
4.11666666666667	-109.387880669284\\
4.125	-109.37009245202\\
4.13333333333333	-109.34430898777\\
4.14166666666667	-109.328414152414\\
4.15	-109.318106561167\\
4.15833333333333	-109.265230912433\\
4.16666666666667	-109.222175681015\\
4.175	-109.210907437961\\
4.18333333333333	-109.080999279559\\
4.19166666666667	-108.940740369583\\
4.2	-108.946546323349\\
4.20833333333333	-108.915711394039\\
4.21666666666667	-108.872432812798\\
4.225	-108.624212034426\\
4.23333333333333	-108.59676792458\\
4.24166666666667	-108.573141252447\\
4.25	-108.524957633113\\
4.25833333333333	-108.491070127829\\
4.26666666666667	-108.470272950055\\
4.275	-108.493751679084\\
4.28333333333333	-108.417932203031\\
4.29166666666667	-108.429149414557\\
4.3	-108.403888325243\\
4.30833333333333	-108.382909288182\\
4.31666666666667	-108.386516523303\\
4.325	-108.373821338046\\
4.33333333333333	-108.205136930378\\
4.34166666666667	-108.08378142694\\
4.35	-108.086645057033\\
4.35833333333333	-108.01940231661\\
4.36666666666667	-107.998380283458\\
4.375	-107.950309050887\\
4.38333333333333	-107.95573092494\\
4.39166666666667	-107.930435127756\\
4.4	-107.887606707338\\
4.40833333333333	-107.900081751115\\
4.41666666666667	-107.955130089704\\
4.425	-107.973754453618\\
4.43333333333333	-107.945961898831\\
4.44166666666667	-107.920735364808\\
4.45	-107.910958633343\\
4.45833333333333	-107.922085302355\\
4.46666666666667	-107.908163165842\\
4.475	-107.780408136693\\
4.48333333333333	-107.6422517382\\
4.49166666666667	-107.487170275834\\
4.5	-107.426216694293\\
4.50833333333333	-107.361505100768\\
4.51666666666667	-107.375647877008\\
4.525	-107.379890765999\\
4.53333333333333	-107.365151536421\\
4.54166666666667	-107.254957342237\\
4.55	-107.145337169634\\
4.55833333333333	-107.106837182195\\
4.56666666666667	-106.801800837931\\
4.575	-106.768384592481\\
4.58333333333333	-106.687017020468\\
4.59166666666667	-106.622530950688\\
4.6	-106.635175104272\\
4.60833333333333	-106.580542649822\\
4.61666666666667	-106.503504274671\\
4.625	-106.444803685908\\
4.63333333333333	-106.416082198685\\
4.64166666666667	-106.400570027887\\
4.65	-106.352254224617\\
4.65833333333333	-106.330919650063\\
4.66666666666667	-106.329148910179\\
4.675	-106.235840408305\\
4.68333333333333	-106.236595652769\\
4.69166666666667	-106.22468561337\\
4.7	-106.199809814626\\
4.70833333333333	-106.209587079095\\
4.71666666666667	-106.190045009247\\
4.725	-106.161601552252\\
4.73333333333333	-106.078975707771\\
4.74166666666667	-106.017213457224\\
4.75	-105.94288976247\\
4.75833333333333	-105.867547344452\\
4.76666666666667	-105.526288542435\\
4.775	-105.413733717579\\
4.78333333333333	-105.233466533143\\
4.79166666666667	-105.146489495053\\
4.8	-105.087678200137\\
4.80833333333333	-105.104167352379\\
4.81666666666667	-105.112224347422\\
4.825	-105.065566751243\\
4.83333333333333	-105.086913006385\\
4.84166666666667	-105.055371652652\\
4.85	-105.041754540655\\
4.85833333333333	-105.011345619105\\
4.86666666666667	-104.994152911906\\
4.875	-104.953564924838\\
4.88333333333333	-104.916329172738\\
4.89166666666667	-104.812610401891\\
4.9	-104.796159066172\\
4.90833333333333	-104.784924790093\\
4.91666666666667	-104.78095352015\\
4.925	-104.748721316465\\
4.93333333333333	-104.709746008915\\
4.94166666666667	-104.579775205215\\
4.95	-104.494594065127\\
4.95833333333333	-104.508183703756\\
4.96666666666667	-104.470215883862\\
4.975	-104.377846319382\\
4.98333333333333	-104.350595356643\\
4.99166666666667	-104.354425022235\\
5	-104.358697663035\\
5.00833333333333	-104.404566566141\\
5.01666666666667	-104.376677632836\\
5.025	-104.347879125652\\
5.03333333333333	-104.280393027883\\
5.04166666666667	-104.28087483442\\
5.05	-104.227804002826\\
5.05833333333333	-104.123484375521\\
5.06666666666667	-104.087315069261\\
5.075	-104.006218084561\\
5.08333333333333	-103.969791630047\\
5.09166666666667	-103.821490091786\\
5.1	-103.820509596947\\
5.10833333333333	-103.83524893924\\
5.11666666666667	-103.792180453569\\
5.125	-103.722509116013\\
5.13333333333333	-103.626736898401\\
5.14166666666667	-103.575408315361\\
5.15	-103.546842849517\\
5.15833333333333	-103.474299692752\\
5.16666666666667	-103.390163875703\\
5.175	-103.410856835466\\
5.18333333333333	-103.288603238233\\
5.19166666666667	-102.971145385315\\
5.2	-102.910258441982\\
5.20833333333333	-102.947830314797\\
5.21666666666667	-102.920582045154\\
5.225	-102.854684600443\\
5.23333333333333	-102.836046158011\\
5.24166666666667	-102.86777254406\\
5.25	-102.851670277813\\
5.25833333333333	-102.772766828476\\
5.26666666666667	-102.76884228314\\
5.275	-102.603125496776\\
5.28333333333333	-102.59171049945\\
5.29166666666667	-102.58502623938\\
5.3	-102.506850022276\\
5.30833333333333	-102.466687205717\\
5.31666666666667	-102.43591881771\\
5.325	-102.368087018109\\
5.33333333333333	-102.301285909477\\
5.34166666666667	-102.185432225563\\
5.35	-102.136524846641\\
5.35833333333333	-102.216468700588\\
5.36666666666667	-102.225911411061\\
5.375	-102.230735855375\\
5.38333333333333	-102.263866376228\\
5.39166666666667	-102.211453409766\\
5.4	-102.149222234483\\
5.40833333333333	-102.112360643486\\
5.41666666666667	-102.143272555038\\
5.425	-102.00609405387\\
5.43333333333333	-102.019628757821\\
5.44166666666667	-102.027877109752\\
5.45	-101.978539090465\\
5.45833333333333	-101.937761104896\\
5.46666666666667	-101.910246283741\\
5.475	-101.879583406682\\
5.48333333333333	-101.928352511204\\
5.49166666666667	-101.953626823558\\
5.5	-101.964429397048\\
5.50833333333333	-101.859601989045\\
5.51666666666667	-101.845284994097\\
5.525	-101.822779582187\\
5.53333333333333	-101.788936392741\\
5.54166666666667	-101.810638487166\\
5.55	-101.845913080163\\
5.55833333333333	-101.674661985259\\
5.56666666666667	-101.662698304603\\
5.575	-101.66246961789\\
5.58333333333333	-101.641656586197\\
5.59166666666667	-101.629572401688\\
5.6	-101.583735435411\\
5.60833333333333	-101.44294595113\\
5.61666666666667	-101.423763669134\\
5.625	-101.38453136315\\
5.63333333333333	-101.324807653644\\
5.64166666666667	-101.307465751413\\
5.65	-101.24721425826\\
5.65833333333333	-101.322028711459\\
5.66666666666667	-101.231219567464\\
5.675	-101.251614382043\\
5.68333333333333	-101.010985104468\\
5.69166666666667	-100.958477329419\\
5.7	-100.863708510838\\
5.70833333333333	-100.783132425757\\
5.71666666666667	-100.809586844071\\
5.725	-100.815720654919\\
5.73333333333333	-100.915242284739\\
5.74166666666667	-100.825595197261\\
5.75	-100.813187086601\\
5.75833333333333	-100.876605568232\\
5.76666666666667	-100.875639651894\\
5.775	-100.855063693038\\
5.78333333333333	-100.813292332902\\
5.79166666666667	-100.851363583352\\
5.8	-100.79422363122\\
5.80833333333333	-100.670935191777\\
5.81666666666667	-100.630499147562\\
5.825	-100.658702972391\\
5.83333333333333	-100.600950907044\\
5.84166666666667	-100.518562337997\\
5.85	-100.537577402045\\
5.85833333333333	-100.524007613802\\
5.86666666666667	-100.461599734824\\
5.875	-100.432176448833\\
5.88333333333333	-100.469700665336\\
5.89166666666667	-100.45170524611\\
5.9	-100.348015337295\\
5.90833333333333	-100.356837277878\\
5.91666666666667	-100.239438562696\\
5.925	-100.159789266256\\
5.93333333333333	-100.117688613116\\
5.94166666666667	-100.124303798797\\
5.95	-100.156085004055\\
5.95833333333333	-100.083912604246\\
5.96666666666667	-100.016961028345\\
5.975	-100.007833954036\\
5.98333333333333	-100.023119715107\\
5.99166666666667	-99.9837169477915\\
6	-99.8657344191078\\
6.00833333333333	-99.7765189638155\\
6.01666666666667	-99.7480738834528\\
6.025	-99.6990220011306\\
6.03333333333333	-99.6247424270451\\
6.04166666666667	-99.6180417132117\\
6.05	-99.5651495403757\\
6.05833333333333	-99.5552297374871\\
6.06666666666667	-99.5389709126258\\
6.075	-99.6170278416584\\
6.08333333333333	-99.4642187301023\\
6.09166666666667	-99.4398004285727\\
6.1	-99.404709627554\\
6.10833333333333	-99.473429583977\\
6.11666666666667	-99.4483480949272\\
6.125	-99.4438130779181\\
6.13333333333333	-99.4481951465169\\
6.14166666666667	-99.402371965566\\
6.15	-99.4461514747566\\
6.15833333333333	-99.2322725091584\\
6.16666666666667	-99.2435655980702\\
6.175	-99.3003687978603\\
6.18333333333333	-99.3071258746408\\
6.19166666666667	-99.3124549373599\\
6.2	-99.2097376163907\\
6.20833333333333	-99.1795880988117\\
6.21666666666667	-99.016707857407\\
6.225	-98.9828604864446\\
6.23333333333333	-98.9340045010207\\
6.24166666666667	-98.9402368251479\\
6.25	-98.9391990264698\\
6.25833333333333	-98.9384491182885\\
6.26666666666667	-98.8071407224003\\
6.275	-98.7843988378008\\
6.28333333333333	-98.7546441665188\\
6.29166666666667	-98.7450385663619\\
6.3	-98.8004301245919\\
6.30833333333333	-98.7567692291713\\
6.31666666666667	-98.772160806106\\
6.325	-98.7427468603574\\
6.33333333333333	-98.7411105054071\\
6.34166666666667	-98.6866514711523\\
6.35	-98.660822371594\\
6.35833333333333	-98.6954882393037\\
6.36666666666667	-98.6498379486972\\
6.375	-98.604014960682\\
6.38333333333333	-98.6411172859324\\
6.39166666666667	-98.6079450139842\\
6.4	-98.5783751235995\\
6.40833333333333	-98.5441010220406\\
6.41666666666667	-98.5231432920267\\
6.425	-98.4859385717937\\
6.43333333333333	-98.441440911174\\
6.44166666666667	-98.4518864210534\\
6.45	-98.4205946081132\\
6.45833333333333	-98.4097868429484\\
6.46666666666667	-98.451410838209\\
6.475	-98.4531898891957\\
6.48333333333333	-98.4752676045869\\
6.49166666666667	-98.322031264385\\
6.5	-98.2882984191046\\
6.50833333333333	-98.2357088599021\\
6.51666666666667	-98.2456374380653\\
6.525	-98.301939375948\\
6.53333333333333	-98.2708838529729\\
6.54166666666667	-98.2789092969463\\
6.55	-98.2050373595946\\
6.55833333333333	-98.1612035539548\\
6.56666666666667	-98.1395708919812\\
6.575	-98.147986109603\\
6.58333333333333	-98.0632495338662\\
6.59166666666667	-98.0386063606423\\
6.6	-97.9634613638341\\
6.60833333333333	-97.9343655914472\\
6.61666666666667	-97.9763504245454\\
6.625	-97.9496041618807\\
6.63333333333333	-97.9189154273156\\
6.64166666666667	-97.902009506872\\
6.65	-97.9134082030532\\
6.65833333333333	-97.712672179105\\
6.66666666666667	-97.6530632954443\\
6.675	-97.5842439976278\\
6.68333333333333	-97.6275456818608\\
6.69166666666667	-97.5382948635309\\
6.7	-97.572334186259\\
6.70833333333333	-97.4852061393755\\
6.71666666666667	-97.4421187276401\\
6.725	-97.4356426633769\\
6.73333333333333	-97.4872228425728\\
6.74166666666667	-97.5206212084001\\
6.75	-97.5126800955716\\
6.75833333333333	-97.5223393954541\\
6.76666666666667	-97.5386130501585\\
6.775	-97.5046327827347\\
6.78333333333333	-97.4684709185252\\
6.79166666666667	-97.5123989055714\\
6.8	-97.4710335449142\\
6.80833333333333	-97.4583601979147\\
6.81666666666667	-97.474519529276\\
6.825	-97.4582082350703\\
6.83333333333333	-97.3945515844424\\
6.84166666666667	-97.4299140422175\\
6.85	-97.3579588642607\\
6.85833333333333	-97.2855784477529\\
6.86666666666667	-97.3168630240055\\
6.875	-97.3229028184119\\
6.88333333333333	-97.2712241233548\\
6.89166666666667	-97.246577893625\\
6.9	-97.2110827734942\\
6.90833333333333	-97.2420639583233\\
6.91666666666667	-97.2023421846391\\
6.925	-97.1743775827676\\
6.93333333333333	-97.1250463364788\\
6.94166666666667	-97.12169589361\\
6.95	-97.0734103761771\\
6.95833333333333	-97.0415096557839\\
6.96666666666667	-97.0423106551558\\
6.975	-97.060220550929\\
6.98333333333333	-97.0803550178958\\
6.99166666666667	-97.0870546586182\\
7	-97.1366929691188\\
7.00833333333333	-97.148782468669\\
7.01666666666667	-97.1656265790342\\
7.025	-97.1405357962855\\
7.03333333333333	-97.1507695525368\\
7.04166666666667	-97.0789373582495\\
7.05	-97.0529725842671\\
7.05833333333333	-97.0559146093648\\
7.06666666666667	-97.0587397411524\\
7.075	-97.0888841943548\\
7.08333333333333	-97.0792266628935\\
7.09166666666667	-97.0459431764351\\
7.1	-97.1170910142098\\
7.10833333333333	-97.0958483543641\\
7.11666666666667	-97.081333256188\\
7.125	-96.9992487033196\\
7.13333333333333	-96.9784700803709\\
7.14166666666667	-96.9446492546994\\
7.15	-96.9308655696086\\
7.15833333333333	-96.9331553932623\\
7.16666666666667	-96.898210294435\\
7.175	-96.8634895737818\\
7.18333333333333	-96.88672474746\\
7.19166666666667	-96.9062519757178\\
7.2	-96.9150591343084\\
7.20833333333333	-96.9009159901411\\
7.21666666666667	-96.8443939694672\\
7.225	-96.7887290408259\\
7.23333333333333	-96.7839414097224\\
7.24166666666667	-96.8194457768044\\
7.25	-96.8298267932993\\
7.25833333333333	-96.8825340765978\\
7.26666666666667	-96.8792409228179\\
7.275	-97.0598925023595\\
7.28333333333333	-97.0919833812657\\
7.29166666666667	-97.1567211708209\\
7.3	-97.1739030224778\\
7.30833333333333	-97.176626501989\\
7.31666666666667	-97.1181134359642\\
7.325	-97.1218302679753\\
7.33333333333333	-97.027533523305\\
7.34166666666667	-97.0242084152562\\
7.35	-97.0591557367261\\
7.35833333333333	-97.1147252186763\\
7.36666666666667	-97.122645063172\\
7.375	-97.127974626476\\
7.38333333333333	-97.0927724127133\\
7.39166666666667	-97.1662551383923\\
7.4	-97.1041197316279\\
7.40833333333333	-97.1237913684519\\
7.41666666666667	-97.1145179602209\\
7.425	-97.0640955471723\\
7.43333333333333	-97.0469161372821\\
7.44166666666667	-97.0158524655848\\
7.45	-97.1449225982063\\
7.45833333333333	-97.195420086279\\
7.46666666666667	-97.1821726125172\\
7.475	-97.2018802674145\\
7.48333333333333	-97.2367390521753\\
7.49166666666667	-97.2689266462345\\
7.5	-97.2569130569788\\
7.50833333333333	-97.2504422943312\\
7.51666666666667	-97.2038525841737\\
7.525	-97.2082775844367\\
7.53333333333333	-97.2091220339001\\
7.54166666666667	-97.1972061680551\\
7.55	-97.2652297883544\\
7.55833333333333	-97.2646064962948\\
7.56666666666667	-97.2727004579748\\
7.575	-97.266923513626\\
7.58333333333333	-97.2794525345001\\
7.59166666666667	-97.3010273105892\\
7.6	-97.3489184309389\\
7.60833333333333	-97.3402772192024\\
7.61666666666667	-97.3636444664415\\
7.625	-97.34687863448\\
7.63333333333333	-97.3468681873405\\
7.64166666666667	-97.4251822144077\\
7.65	-97.4547941675448\\
7.65833333333333	-97.4866970657814\\
7.66666666666667	-97.4731398627952\\
7.675	-97.4587758575439\\
7.68333333333333	-97.4628182201773\\
7.69166666666667	-97.5003913948637\\
7.7	-97.6829665192473\\
7.70833333333333	-97.7372803770566\\
7.71666666666667	-97.7519019725\\
7.725	-97.7756918991318\\
7.73333333333333	-97.8092510753958\\
7.74166666666667	-97.7925053047273\\
7.75	-97.7994882016987\\
7.75833333333333	-97.7838587912703\\
7.76666666666667	-97.7859000438207\\
7.775	-97.7573710998387\\
7.78333333333333	-97.8268829446727\\
7.79166666666667	-97.8460893071227\\
7.8	-97.8196211443368\\
7.80833333333333	-97.8906030500961\\
7.81666666666667	-97.878106077984\\
7.825	-97.9230463972037\\
7.83333333333333	-97.9456965707986\\
7.84166666666667	-97.9835198872443\\
7.85	-98.0839955110027\\
7.85833333333333	-98.1236543294898\\
7.86666666666667	-98.1346398268207\\
7.875	-98.13912225928\\
7.88333333333333	-98.1359136106603\\
7.89166666666667	-98.1321459316316\\
7.9	-98.1607519059288\\
7.90833333333333	-98.2115257235067\\
7.91666666666667	-98.2543073256698\\
7.925	-98.2365893411287\\
7.93333333333333	-98.2582157302648\\
7.94166666666667	-98.2411588322782\\
7.95	-98.2604166804029\\
7.95833333333333	-98.2930448783961\\
7.96666666666667	-98.2748149145219\\
7.975	-98.1958450902543\\
7.98333333333333	-98.1705603352526\\
7.99166666666667	-98.1868369460466\\
8	-98.169689458384\\
8.00833333333333	-98.1550296166082\\
8.01666666666667	-98.1959540115724\\
8.025	-98.1752514482201\\
8.03333333333333	-98.1646510501804\\
8.04166666666667	-98.1329269307361\\
8.05	-98.1628770243658\\
8.05833333333333	-98.1078245158446\\
8.06666666666666	-98.2371381838563\\
8.075	-98.2221669054387\\
8.08333333333333	-98.215114011097\\
8.09166666666667	-98.1903833649457\\
8.1	-98.1644706952622\\
8.10833333333333	-98.2333893843662\\
8.11666666666667	-98.2482259837684\\
8.125	-98.2540243356436\\
8.13333333333333	-98.2649855367881\\
8.14166666666667	-98.3216029780383\\
8.15	-98.3512682419853\\
8.15833333333333	-98.4387871914927\\
8.16666666666667	-98.4268490460642\\
8.175	-98.4279064854658\\
8.18333333333333	-98.4631735392451\\
8.19166666666667	-98.6938058329777\\
8.2	-98.7255881136867\\
8.20833333333333	-98.7583091525982\\
8.21666666666667	-98.7650502828941\\
8.225	-98.7662829781853\\
8.23333333333333	-98.8200995069875\\
8.24166666666667	-98.8424367487196\\
8.25	-98.9041793402914\\
8.25833333333333	-98.9036481345413\\
8.26666666666667	-98.9078893136472\\
8.275	-98.9151281655871\\
8.28333333333333	-98.8764549783391\\
8.29166666666667	-98.9398897937808\\
8.3	-98.9159050391923\\
8.30833333333333	-98.9574452660221\\
8.31666666666667	-99.0306614926156\\
8.325	-99.0310178938279\\
8.33333333333333	-99.0571861320147\\
8.34166666666667	-99.1084499519059\\
8.35	-99.1634734496132\\
8.35833333333333	-99.1636251384479\\
8.36666666666667	-99.2091682310847\\
8.375	-99.2971636061013\\
8.38333333333333	-99.3172871785771\\
8.39166666666667	-99.3055721580196\\
8.4	-99.3138279451597\\
8.40833333333333	-99.3670247748269\\
8.41666666666667	-99.3693667813719\\
8.425	-99.4521929104537\\
8.43333333333333	-99.603065689077\\
8.44166666666667	-99.6108330918456\\
8.45	-99.6218509348049\\
8.45833333333333	-99.5975835697339\\
8.46666666666667	-99.6364294439548\\
8.475	-99.6576045244347\\
8.48333333333333	-99.6680340423498\\
8.49166666666667	-99.6499800852575\\
8.5	-99.7689449163901\\
8.50833333333333	-99.7403697524957\\
8.51666666666667	-99.7699501550949\\
8.525	-99.7710221456699\\
8.53333333333333	-99.8541044114959\\
8.54166666666667	-99.8865147203078\\
8.55	-99.955837906786\\
8.55833333333333	-99.9587813070991\\
8.56666666666667	-99.943525616039\\
8.575	-99.9277741525633\\
8.58333333333333	-99.9403390939707\\
8.59166666666667	-100.066117186198\\
8.6	-100.097183939939\\
8.60833333333333	-100.13665824853\\
8.61666666666667	-100.1968895469\\
8.625	-100.272174735274\\
8.63333333333333	-100.237121751384\\
8.64166666666667	-100.241882784442\\
8.65	-100.27143251044\\
8.65833333333333	-100.272302792577\\
8.66666666666667	-100.49878334681\\
8.675	-100.479044135887\\
8.68333333333333	-100.478293207127\\
8.69166666666667	-100.498751106196\\
8.7	-100.521905811136\\
8.70833333333333	-100.578047730928\\
8.71666666666667	-100.575710924417\\
8.725	-100.780711935658\\
8.73333333333333	-100.799419084691\\
8.74166666666667	-100.90047347489\\
8.75	-100.913372168015\\
8.75833333333333	-100.965751451291\\
8.76666666666667	-100.913342509148\\
8.775	-101.002837824224\\
8.78333333333333	-101.016089370464\\
8.79166666666667	-101.067026389096\\
8.8	-101.041959264274\\
8.80833333333333	-101.061170128038\\
8.81666666666667	-101.035313441574\\
8.825	-101.03278042246\\
8.83333333333333	-101.067973020817\\
8.84166666666667	-101.073912149397\\
8.85	-101.077857199227\\
8.85833333333333	-101.107514547457\\
8.86666666666667	-101.106727895166\\
8.875	-101.182713008062\\
8.88333333333333	-101.195881060721\\
8.89166666666667	-101.216843274491\\
8.9	-101.239467627458\\
8.90833333333333	-101.293679011039\\
8.91666666666666	-101.270727878254\\
8.925	-101.299112019282\\
8.93333333333333	-101.357007881642\\
8.94166666666667	-101.45033733145\\
8.95	-101.507773196518\\
8.95833333333333	-101.566841710401\\
8.96666666666667	-101.545508326409\\
8.975	-101.514813433501\\
8.98333333333333	-101.588449863822\\
8.99166666666667	-101.626038644272\\
9	-101.85935815597\\
9.00833333333333	-101.886786361103\\
9.01666666666667	-101.912062830686\\
9.025	-101.939420007712\\
9.03333333333333	-101.962880568203\\
9.04166666666667	-101.974479480715\\
9.05	-101.988371012198\\
9.05833333333333	-102.07463820316\\
9.06666666666667	-102.086315911121\\
9.075	-102.080517385337\\
9.08333333333333	-102.141897115341\\
9.09166666666667	-102.202694673615\\
9.1	-102.268382719522\\
9.10833333333333	-102.40908046783\\
9.11666666666667	-102.456486049626\\
9.125	-102.425778170818\\
9.13333333333333	-102.43222550124\\
9.14166666666667	-102.427020215924\\
9.15	-102.50940318672\\
9.15833333333333	-102.505609119286\\
9.16666666666667	-102.656311609894\\
9.175	-102.658489864638\\
9.18333333333333	-102.739023511766\\
9.19166666666667	-102.677271232395\\
9.2	-102.754555349374\\
9.20833333333333	-102.808391048328\\
9.21666666666667	-102.830222589331\\
9.225	-102.950343879126\\
9.23333333333333	-102.961355215728\\
9.24166666666667	-102.957359329052\\
9.25	-102.98132576609\\
9.25833333333333	-102.984467234658\\
9.26666666666667	-103.021539472377\\
9.275	-103.070439548579\\
9.28333333333333	-103.035830397531\\
9.29166666666667	-103.153428761087\\
9.3	-103.172800699672\\
9.30833333333334	-103.205534398001\\
9.31666666666667	-103.292952963466\\
9.325	-103.307521029228\\
9.33333333333333	-103.386460814363\\
9.34166666666667	-103.437585009761\\
9.35	-103.431120000552\\
9.35833333333333	-103.47411325394\\
9.36666666666667	-103.674777192108\\
9.375	-103.731421571282\\
9.38333333333333	-103.701822932831\\
9.39166666666667	-103.716883837254\\
9.4	-103.791270528751\\
9.40833333333333	-103.7393843832\\
9.41666666666667	-103.856100024379\\
9.425	-103.949082368401\\
9.43333333333333	-103.976403657619\\
9.44166666666666	-103.994161755416\\
9.45	-104.000583558359\\
9.45833333333333	-104.007768062192\\
9.46666666666667	-104.0316199276\\
9.475	-104.145356140577\\
9.48333333333333	-104.168422741313\\
9.49166666666667	-104.144722271465\\
9.5	-104.169878555737\\
9.50833333333333	-104.20542919373\\
9.51666666666667	-104.240841848015\\
9.525	-104.23895740784\\
9.53333333333333	-104.243847172221\\
9.54166666666667	-104.235710316327\\
9.55	-104.271982475514\\
9.55833333333333	-104.305662813375\\
9.56666666666667	-104.344831118934\\
9.575	-104.522052559392\\
9.58333333333333	-104.635917577183\\
9.59166666666667	-104.644041220878\\
9.6	-104.656172090624\\
9.60833333333333	-104.601951524762\\
9.61666666666667	-104.621098245749\\
9.625	-104.720947316725\\
9.63333333333333	-104.912894028027\\
9.64166666666667	-104.962454850007\\
9.65	-104.994696361391\\
9.65833333333333	-104.955597676981\\
9.66666666666667	-104.978810648412\\
9.675	-105.083287336233\\
9.68333333333333	-105.03155652948\\
9.69166666666667	-105.010272363966\\
9.7	-104.999209470602\\
9.70833333333333	-105.07440843566\\
9.71666666666667	-105.160310763379\\
9.725	-105.267382352596\\
9.73333333333333	-105.302392230315\\
9.74166666666667	-105.281043998071\\
9.75	-105.281334110236\\
9.75833333333333	-105.31717290806\\
9.76666666666667	-105.329747840132\\
9.775	-105.288377748901\\
9.78333333333333	-105.224071623082\\
9.79166666666666	-105.182352300337\\
9.8	-105.122964733327\\
9.80833333333333	-105.17971172402\\
9.81666666666667	-105.206597671045\\
9.825	-105.39086214183\\
9.83333333333333	-105.428675382929\\
9.84166666666667	-105.534892219232\\
9.85	-105.631640007951\\
9.85833333333333	-105.631285573912\\
9.86666666666667	-105.6113649421\\
9.875	-105.570371195738\\
9.88333333333333	-105.683683725595\\
9.89166666666667	-105.711699114751\\
9.9	-105.677775005705\\
9.90833333333333	-105.85446258609\\
9.91666666666667	-105.926098320877\\
9.925	-105.982362505522\\
9.93333333333333	-106.092225046413\\
9.94166666666667	-106.093999181454\\
9.95	-106.162286165281\\
9.95833333333333	-106.174840593087\\
9.96666666666667	-106.178086497869\\
9.975	-106.178252818285\\
9.98333333333333	-106.185817507125\\
9.99166666666667	-106.242212867032\\
10	-106.249856129034\\
10.0083333333333	-106.307644593153\\
10.0166666666667	-106.268249151364\\
10.025	-106.354725833839\\
10.0333333333333	-106.39665716711\\
10.0416666666667	-106.392181271835\\
10.05	-106.406988823325\\
10.0583333333333	-106.474573266463\\
10.0666666666667	-106.535515090432\\
10.075	-106.487738836554\\
10.0833333333333	-106.535841974949\\
10.0916666666667	-106.552241283014\\
10.1	-106.600862663249\\
10.1083333333333	-106.611244140203\\
10.1166666666667	-106.68293940518\\
10.125	-106.705439983923\\
10.1333333333333	-106.681028189194\\
10.1416666666667	-106.687057325304\\
10.15	-106.690717244903\\
10.1583333333333	-106.660204460193\\
10.1666666666667	-106.734882808989\\
10.175	-106.77002974673\\
10.1833333333333	-106.933217520878\\
10.1916666666667	-106.923722563278\\
10.2	-106.918220434052\\
10.2083333333333	-106.919645378013\\
10.2166666666667	-106.940753426925\\
10.225	-106.937713234974\\
10.2333333333333	-106.915150038918\\
10.2416666666667	-106.916311267988\\
10.25	-106.91857822642\\
10.2583333333333	-106.964448483542\\
10.2666666666667	-106.979027290185\\
10.275	-107.073101764525\\
10.2833333333333	-107.157860185574\\
10.2916666666667	-107.242302202117\\
10.3	-107.217395215694\\
10.3083333333333	-107.328026150519\\
10.3166666666667	-107.307313190034\\
10.325	-107.351841314567\\
10.3333333333333	-107.379773634091\\
10.3416666666667	-107.361094878526\\
10.35	-107.3893835631\\
10.3583333333333	-107.349072494205\\
10.3666666666667	-107.401935179957\\
10.375	-107.411226209881\\
10.3833333333333	-107.407808262072\\
10.3916666666667	-107.473654553178\\
10.4	-107.519265544146\\
10.4083333333333	-107.577288328117\\
10.4166666666667	-107.612874958431\\
10.425	-107.689622218022\\
10.4333333333333	-107.744836054592\\
10.4416666666667	-107.765288923674\\
10.45	-107.875218666683\\
10.4583333333333	-107.909288194042\\
10.4666666666667	-107.99189948783\\
10.475	-108.066761756622\\
10.4833333333333	-108.314402107344\\
10.4916666666667	-108.320228246944\\
10.5	-108.330958386804\\
10.5083333333333	-108.329643497461\\
10.5166666666667	-108.345326421585\\
10.525	-108.366072961885\\
10.5333333333333	-108.441060433416\\
10.5416666666667	-108.531646563547\\
10.55	-108.70897402777\\
10.5583333333333	-108.725134328174\\
10.5666666666667	-108.854972607055\\
10.575	-108.88066767497\\
10.5833333333333	-108.947347109105\\
10.5916666666667	-109.038957793149\\
10.6	-109.09025032715\\
10.6083333333333	-109.161338498248\\
10.6166666666667	-109.146921612818\\
10.625	-109.217575194557\\
10.6333333333333	-109.250384426439\\
10.6416666666667	-109.233419204555\\
10.65	-109.270794883628\\
10.6583333333333	-109.274778013482\\
10.6666666666667	-109.28225797128\\
10.675	-109.291332537003\\
10.6833333333333	-109.301081629427\\
10.6916666666667	-109.352833224699\\
10.7	-109.344668748951\\
10.7083333333333	-109.36173406074\\
10.7166666666667	-109.35273006924\\
10.725	-109.338843157418\\
10.7333333333333	-109.455267359521\\
10.7416666666667	-109.498212942795\\
10.75	-109.569207472011\\
10.7583333333333	-109.581543144021\\
10.7666666666667	-109.630156668034\\
10.775	-109.65811580469\\
10.7833333333333	-109.692889147228\\
10.7916666666667	-109.728944748456\\
10.8	-109.787344430947\\
10.8083333333333	-109.769807279444\\
10.8166666666667	-109.788429295035\\
10.825	-109.789086537814\\
10.8333333333333	-109.798239745777\\
10.8416666666667	-109.747401720953\\
10.85	-109.767696753624\\
10.8583333333333	-109.79990542125\\
10.8666666666667	-109.917536587717\\
10.875	-109.872493111185\\
10.8833333333333	-109.818910168305\\
10.8916666666667	-109.816963813944\\
10.9	-109.818221534338\\
10.9083333333333	-109.83095240354\\
10.9166666666667	-109.916364767507\\
10.925	-109.929061087018\\
10.9333333333333	-109.972658798086\\
10.9416666666667	-109.954298531113\\
10.95	-109.992725426134\\
10.9583333333333	-109.989197529979\\
10.9666666666667	-110.027776728151\\
10.975	-110.040230447303\\
10.9833333333333	-110.077951861251\\
10.9916666666667	-110.129933608931\\
11	-110.128813045867\\
11.0083333333333	-110.218772571432\\
11.0166666666667	-110.414176087482\\
11.025	-110.409969898749\\
11.0333333333333	-110.302576335044\\
11.0416666666667	-110.315991578695\\
11.05	-110.319451147972\\
11.0583333333333	-110.327825925467\\
11.0666666666667	-110.300721468271\\
11.075	-110.344250845134\\
11.0833333333333	-110.340528326902\\
11.0916666666667	-110.329181795747\\
11.1	-110.369931589775\\
11.1083333333333	-110.389062628866\\
11.1166666666667	-110.403750580689\\
11.125	-110.412217231123\\
11.1333333333333	-110.427200526904\\
11.1416666666667	-110.452645367561\\
11.15	-110.472188439697\\
11.1583333333333	-110.530374516986\\
11.1666666666667	-110.571546902661\\
11.175	-110.586648438134\\
11.1833333333333	-110.575705926154\\
11.1916666666667	-110.580663735633\\
11.2	-110.588366760358\\
11.2083333333333	-110.569702790611\\
11.2166666666667	-110.659123457592\\
11.225	-110.665354269015\\
11.2333333333333	-110.757938201204\\
11.2416666666667	-110.778042104593\\
11.25	-110.764022326319\\
11.2583333333333	-110.774606753267\\
11.2666666666667	-110.877467818581\\
11.275	-111.023994825109\\
11.2833333333333	-111.037996096444\\
11.2916666666667	-111.018916066828\\
11.3	-111.001568298787\\
11.3083333333333	-111.089487286217\\
11.3166666666667	-111.061103847675\\
11.325	-111.075652726679\\
11.3333333333333	-111.057059587148\\
11.3416666666667	-111.104096545155\\
11.35	-111.159946459342\\
11.3583333333333	-111.262671635255\\
11.3666666666667	-111.346876967565\\
11.375	-111.343571743674\\
11.3833333333333	-111.310065794552\\
11.3916666666667	-111.287966186782\\
11.4	-111.330359812502\\
11.4083333333333	-111.341482828771\\
11.4166666666667	-111.307111271245\\
11.425	-111.318504252407\\
11.4333333333333	-111.368834552473\\
11.4416666666667	-111.440080229707\\
11.45	-111.454486129076\\
11.4583333333333	-111.485653714413\\
11.4666666666667	-111.535286676126\\
11.475	-111.546798951716\\
11.4833333333333	-111.557487345324\\
11.4916666666667	-111.534625845094\\
11.5	-111.476047944795\\
11.5083333333333	-111.492351674521\\
11.5166666666667	-111.515246895292\\
11.525	-111.538592529988\\
11.5333333333333	-111.624223714086\\
11.5416666666667	-111.65198190083\\
11.55	-111.731338744655\\
11.5583333333333	-111.77561109405\\
11.5666666666667	-111.734493354176\\
11.575	-111.806213101608\\
11.5833333333333	-111.814341971726\\
11.5916666666667	-111.846523929224\\
11.6	-111.832012743993\\
11.6083333333333	-111.88568294022\\
11.6166666666667	-111.854355419572\\
11.625	-111.885682477717\\
11.6333333333333	-111.982118827692\\
11.6416666666667	-112.124115339363\\
11.65	-112.06663603488\\
11.6583333333333	-112.102040256532\\
11.6666666666667	-112.115424844343\\
11.675	-112.111086456648\\
11.6833333333333	-112.167900618455\\
11.6916666666667	-112.117434727105\\
11.7	-112.230608634642\\
11.7083333333333	-112.268791526553\\
11.7166666666667	-112.235635330722\\
11.725	-112.303673861633\\
11.7333333333333	-112.334234102481\\
11.7416666666667	-112.388236196684\\
11.75	-112.36135722461\\
11.7583333333333	-112.336315770013\\
11.7666666666667	-112.335027186207\\
11.775	-112.288544851678\\
11.7833333333333	-112.282148861971\\
11.7916666666667	-112.282370457569\\
11.8	-112.432229808676\\
11.8083333333333	-112.499304971349\\
11.8166666666667	-112.581988249978\\
11.825	-112.6063021811\\
11.8333333333333	-112.646261621567\\
11.8416666666667	-112.706689336286\\
11.85	-112.688013709833\\
11.8583333333333	-112.730673388117\\
11.8666666666667	-112.891898423417\\
11.875	-112.887761166392\\
11.8833333333333	-112.895646073291\\
11.8916666666667	-112.879474334857\\
11.9	-112.893485038515\\
11.9083333333333	-112.902733106709\\
11.9166666666667	-112.91932689104\\
11.925	-112.914030124649\\
11.9333333333333	-112.910680406683\\
11.9416666666667	-112.96078914246\\
11.95	-112.943444214257\\
11.9583333333333	-112.897363492585\\
11.9666666666667	-112.975610552072\\
11.975	-112.928353758978\\
11.9833333333333	-112.982646264824\\
11.9916666666667	-112.9816503432\\
12	-113.046430280074\\
12.0083333333333	-113.074610375827\\
12.0166666666667	-113.063704617697\\
12.025	-113.152952846063\\
12.0333333333333	-113.114312523468\\
12.0416666666667	-113.101345020372\\
12.05	-113.117007581326\\
12.0583333333333	-113.113746707073\\
12.0666666666667	-113.136089706822\\
12.075	-113.100435541279\\
12.0833333333333	-113.109572798507\\
12.0916666666667	-113.099556116547\\
12.1	-113.122641297458\\
12.1083333333333	-113.17138964166\\
12.1166666666667	-113.282360554124\\
12.125	-113.340777244898\\
12.1333333333333	-113.325097038158\\
12.1416666666667	-113.333007623505\\
12.15	-113.331593566978\\
12.1583333333333	-113.347750506546\\
12.1666666666667	-113.433448792355\\
12.175	-113.459676357352\\
12.1833333333333	-113.44051659433\\
12.1916666666667	-113.593020494668\\
12.2	-113.668254809486\\
12.2083333333333	-113.730477674564\\
12.2166666666667	-113.754965856793\\
12.225	-113.613704291065\\
12.2333333333333	-113.604857150543\\
12.2416666666667	-113.616065420105\\
12.25	-113.623535293453\\
12.2583333333333	-113.60029173278\\
12.2666666666667	-113.59807197759\\
12.275	-113.596513740932\\
12.2833333333333	-113.643273231364\\
12.2916666666667	-113.737069764448\\
12.3	-113.873485968174\\
12.3083333333333	-113.930847920304\\
12.3166666666667	-114.026367195588\\
12.325	-114.167352656514\\
12.3333333333333	-114.18617209485\\
12.3416666666667	-114.180642007713\\
12.35	-114.166441839259\\
12.3583333333333	-114.179101988979\\
12.3666666666667	-114.191344869227\\
12.375	-114.188343180097\\
12.3833333333333	-114.257275563123\\
12.3916666666667	-114.294817362818\\
12.4	-114.281193218036\\
12.4083333333333	-114.441921692483\\
12.4166666666667	-114.390592806773\\
12.425	-114.441793132881\\
12.4333333333333	-114.474051225924\\
12.4416666666667	-114.436278690039\\
12.45	-114.437223005594\\
12.4583333333333	-114.442480181457\\
12.4666666666667	-114.421560020059\\
12.475	-114.408627930691\\
12.4833333333333	-114.496716432345\\
12.4916666666667	-114.513190888015\\
12.5	-114.568839332458\\
12.5083333333333	-114.541353522439\\
12.5166666666667	-114.505075081185\\
12.525	-114.490459939834\\
12.5333333333333	-114.501319933062\\
12.5416666666667	-114.504552766997\\
12.55	-114.561058468088\\
12.5583333333333	-114.494097182509\\
12.5666666666667	-114.531827094023\\
12.575	-114.59548504248\\
12.5833333333333	-114.66575178207\\
12.5916666666667	-114.604617877269\\
12.6	-114.670070702168\\
12.6083333333333	-114.654738704353\\
12.6166666666667	-114.589436854277\\
12.625	-114.595750683614\\
12.6333333333333	-114.602361599352\\
12.6416666666667	-114.591509427503\\
12.65	-114.665675880224\\
12.6583333333333	-114.690587208734\\
12.6666666666667	-114.695349549153\\
12.675	-114.656500823862\\
12.6833333333333	-114.666281820814\\
12.6916666666667	-114.718510932686\\
12.7	-114.759683511476\\
12.7083333333333	-114.83906910362\\
12.7166666666667	-114.826421682985\\
12.725	-114.822080392943\\
12.7333333333333	-114.810314961529\\
12.7416666666667	-114.76947590472\\
12.75	-114.812140665562\\
12.7583333333333	-114.837120225315\\
12.7666666666667	-114.823101068475\\
12.775	-114.873665038731\\
12.7833333333333	-114.905414955258\\
12.7916666666667	-114.927311984778\\
12.8	-114.925097279499\\
12.8083333333333	-115.030859494178\\
12.8166666666667	-115.01747762558\\
12.825	-114.999592710859\\
12.8333333333333	-114.977165667403\\
12.8416666666667	-114.97229988975\\
12.85	-114.990450235659\\
12.8583333333333	-114.975541998865\\
12.8666666666667	-115.023145995965\\
12.875	-115.054861841986\\
12.8833333333333	-115.105855669254\\
12.8916666666667	-115.092671477237\\
12.9	-115.109154273246\\
12.9083333333333	-115.11354252938\\
12.9166666666667	-115.085821791889\\
12.925	-115.029435672246\\
12.9333333333333	-115.157289627399\\
12.9416666666667	-115.194945043074\\
12.95	-115.257154810637\\
12.9583333333333	-115.174298198292\\
12.9666666666667	-115.173957636036\\
12.975	-115.212348257434\\
12.9833333333333	-115.237477325338\\
12.9916666666667	-115.266432747427\\
13	-115.347959263947\\
13.0083333333333	-115.386381552604\\
13.0166666666667	-115.473940407983\\
13.025	-115.450839603878\\
13.0333333333333	-115.422296999048\\
13.0416666666667	-115.483082980392\\
13.05	-115.472355051827\\
13.0583333333333	-115.435344732071\\
13.0666666666667	-115.408091629288\\
13.075	-115.432763802562\\
13.0833333333333	-115.442084439093\\
13.0916666666667	-115.378026625812\\
13.1	-115.346972970484\\
13.1083333333333	-115.503990863819\\
13.1166666666667	-115.534409187557\\
13.125	-115.582752921384\\
13.1333333333333	-115.562099936114\\
13.1416666666667	-115.585651240582\\
13.15	-115.632309063529\\
13.1583333333333	-115.662888302944\\
13.1666666666667	-115.792802279601\\
13.175	-115.780466259251\\
13.1833333333333	-115.862389389328\\
13.1916666666667	-115.86921469864\\
13.2	-115.839979080389\\
13.2083333333333	-115.853224582475\\
13.2166666666667	-115.861087244452\\
13.225	-115.836800548707\\
13.2333333333333	-115.812129009362\\
13.2416666666667	-115.800889677283\\
13.25	-115.847715067637\\
13.2583333333333	-115.877421824905\\
13.2666666666667	-115.921588342752\\
13.275	-115.938475051705\\
13.2833333333333	-115.975575838227\\
13.2916666666667	-115.933280284678\\
13.3	-115.947277961085\\
13.3083333333333	-115.958617514999\\
13.3166666666667	-115.924149446708\\
13.325	-115.960969507915\\
13.3333333333333	-116.009740037518\\
13.3416666666667	-116.016635933016\\
13.35	-116.021042698852\\
13.3583333333333	-116.05945472081\\
13.3666666666667	-116.098012707118\\
13.375	-116.09724311708\\
13.3833333333333	-116.149993921638\\
13.3916666666667	-116.201993957575\\
13.4	-116.136876083772\\
13.4083333333333	-116.1659681401\\
13.4166666666667	-116.137993418881\\
13.425	-116.142490748941\\
13.4333333333333	-116.170928001156\\
13.4416666666667	-116.241394636526\\
13.45	-116.243874304998\\
13.4583333333333	-116.250201036008\\
13.4666666666667	-116.266172339807\\
13.475	-116.230042700048\\
13.4833333333333	-116.246556426858\\
13.4916666666667	-116.27322644682\\
13.5	-116.24130496114\\
13.5083333333333	-116.218225612159\\
13.5166666666667	-116.191219564658\\
13.525	-116.112006232395\\
13.5333333333333	-116.123069179853\\
13.5416666666667	-116.312471992493\\
13.55	-116.28711843012\\
13.5583333333333	-116.284349859791\\
13.5666666666667	-116.212943697929\\
13.575	-116.288176182823\\
13.5833333333333	-116.317081510535\\
13.5916666666667	-116.314661807041\\
13.6	-116.296909788264\\
13.6083333333333	-116.250999917958\\
13.6166666666667	-116.277437194915\\
13.625	-116.280150260024\\
13.6333333333333	-116.270636444276\\
13.6416666666667	-116.207768581449\\
13.65	-116.268908607539\\
13.6583333333333	-116.255418391247\\
13.6666666666667	-116.25069844246\\
13.675	-116.359806488351\\
13.6833333333333	-116.433916196602\\
13.6916666666667	-116.481865656731\\
13.7	-116.456149383223\\
13.7083333333333	-116.490173096467\\
13.7166666666667	-116.527825852596\\
13.725	-116.502558704888\\
13.7333333333333	-116.489811747623\\
13.7416666666667	-116.450062796427\\
13.75	-116.439289484761\\
13.7583333333333	-116.513317827418\\
13.7666666666667	-116.559865994886\\
13.775	-116.535212123954\\
13.7833333333333	-116.525854170378\\
13.7916666666667	-116.522617213631\\
13.8	-116.556655779142\\
13.8083333333333	-116.588432625372\\
13.8166666666667	-116.604055077869\\
13.825	-116.713696142565\\
13.8333333333333	-116.706795423166\\
13.8416666666667	-116.759639616762\\
13.85	-116.771618094693\\
13.8583333333333	-116.732556822406\\
13.8666666666667	-116.763875491088\\
13.875	-116.766341461981\\
13.8833333333333	-116.745724964096\\
13.8916666666667	-116.698287149085\\
13.9	-116.712262026862\\
13.9083333333333	-116.702700369345\\
13.9166666666667	-116.720989093042\\
13.925	-116.717183748328\\
13.9333333333333	-116.652273182314\\
13.9416666666667	-116.701511381556\\
13.95	-116.660903155962\\
13.9583333333333	-116.654399255131\\
13.9666666666667	-116.686730669057\\
13.975	-116.578403128911\\
13.9833333333333	-116.583604500652\\
13.9916666666667	-116.522715269374\\
14	-116.585495800568\\
14.0083333333333	-116.749616419006\\
14.0166666666667	-116.765113642395\\
14.025	-116.746952689216\\
14.0333333333333	-116.693070266658\\
14.0416666666667	-116.684998637618\\
14.05	-116.621669647642\\
14.0583333333333	-116.63503565112\\
14.0666666666667	-116.659885467601\\
14.075	-116.705061692434\\
14.0833333333333	-116.699562454852\\
14.0916666666667	-116.72671772178\\
14.1	-116.693928927092\\
14.1083333333333	-116.699287052819\\
14.1166666666667	-116.692722209283\\
14.125	-116.710646136876\\
14.1333333333333	-116.709426354231\\
14.1416666666667	-116.757102418785\\
14.15	-116.739905818974\\
14.1583333333333	-116.903833435868\\
14.1666666666667	-116.892046187474\\
14.175	-116.93519223211\\
14.1833333333333	-116.962822256809\\
14.1916666666667	-116.935310092414\\
14.2	-116.935089395152\\
14.2083333333333	-116.894518314861\\
14.2166666666667	-116.900883121862\\
14.225	-116.878895893029\\
14.2333333333333	-116.890737478634\\
14.2416666666667	-116.899117378381\\
14.25	-116.914553766653\\
14.2583333333333	-116.897420468002\\
14.2666666666667	-116.947658520701\\
14.275	-116.922127584747\\
14.2833333333333	-116.965170421512\\
14.2916666666667	-116.953350078324\\
14.3	-116.885175931672\\
14.3083333333333	-116.951561364098\\
14.3166666666667	-116.940784058871\\
14.325	-116.924451092943\\
14.3333333333333	-116.912315217255\\
14.3416666666667	-116.89028873768\\
14.35	-116.919361142878\\
14.3583333333333	-116.91669990503\\
14.3666666666667	-116.917685196483\\
14.375	-116.912660847436\\
14.3833333333333	-116.916066473102\\
14.3916666666667	-116.907734025823\\
14.4	-116.858990483063\\
14.4083333333333	-116.882849110076\\
14.4166666666667	-116.947590918585\\
14.425	-116.962977615797\\
14.4333333333333	-116.967687004037\\
14.4416666666667	-116.981869898824\\
14.45	-116.925982921962\\
14.4583333333333	-116.972490219894\\
14.4666666666667	-117.072787684931\\
14.475	-117.120420067522\\
14.4833333333333	-117.166042074068\\
14.4916666666667	-117.138281570619\\
14.5	-117.145522445746\\
14.5083333333333	-117.176687742555\\
14.5166666666667	-117.144619385612\\
14.525	-117.181850487364\\
14.5333333333333	-117.211071437136\\
14.5416666666667	-117.16132274571\\
14.55	-117.179706977313\\
14.5583333333333	-117.155637380792\\
14.5666666666667	-117.190664411759\\
14.575	-117.107234607048\\
14.5833333333333	-117.115662813242\\
14.5916666666667	-117.137614451699\\
14.6	-117.194014210147\\
14.6083333333333	-117.190836160127\\
14.6166666666667	-117.174071735344\\
14.625	-117.142694440619\\
14.6333333333333	-117.114066366322\\
14.6416666666667	-117.149944541749\\
14.65	-117.159563468565\\
14.6583333333333	-117.107758205142\\
14.6666666666667	-117.107159352582\\
14.675	-116.980591346564\\
14.6833333333333	-117.006574802925\\
14.6916666666667	-117.067781177968\\
14.7	-117.066185496571\\
14.7083333333333	-117.100428159801\\
14.7166666666667	-117.133602774069\\
14.725	-117.15354926713\\
14.7333333333333	-117.373293778212\\
14.7416666666667	-117.380287785619\\
14.75	-117.360468371057\\
14.7583333333333	-117.344034611615\\
14.7666666666667	-117.445684513132\\
14.775	-117.399210353519\\
14.7833333333333	-117.378196307437\\
14.7916666666667	-117.390514374561\\
14.8	-117.453841894603\\
14.8083333333333	-117.477530295689\\
14.8166666666667	-117.532186471569\\
14.825	-117.540292463288\\
14.8333333333333	-117.594411651448\\
14.8416666666667	-117.67066039477\\
14.85	-117.635739513128\\
14.8583333333333	-117.587084271737\\
14.8666666666667	-117.637826603502\\
14.875	-117.60295596614\\
14.8833333333333	-117.623963255871\\
14.8916666666667	-117.69114200044\\
14.9	-117.711370193755\\
14.9083333333333	-117.60272565408\\
14.9166666666667	-117.563242485948\\
14.925	-117.595695162372\\
14.9333333333333	-117.559034473816\\
14.9416666666667	-117.533191404981\\
14.95	-117.58520016247\\
14.9583333333333	-117.595038644211\\
14.9666666666667	-117.626951054876\\
14.975	-117.646597705859\\
14.9833333333333	-117.730523650749\\
14.9916666666667	-117.792782046705\\
15	-117.808309946466\\
15.0083333333333	-117.801431281191\\
15.0166666666667	-117.74852362452\\
15.025	-117.677386757733\\
15.0333333333333	-117.65357151981\\
15.0416666666667	-117.62078648906\\
15.05	-117.596362475027\\
15.0583333333333	-117.542884292526\\
15.0666666666667	-117.57249685499\\
15.075	-117.594851759805\\
15.0833333333333	-117.561558270422\\
15.0916666666667	-117.597812001321\\
15.1	-117.713362384484\\
15.1083333333333	-117.714751122902\\
15.1166666666667	-117.661831309365\\
15.125	-117.660806582044\\
15.1333333333333	-117.707154613325\\
15.1416666666667	-117.676361636977\\
15.15	-117.735104899615\\
15.1583333333333	-117.778270559146\\
15.1666666666667	-117.718189706314\\
15.175	-117.67593362058\\
15.1833333333333	-117.735825694562\\
15.1916666666667	-117.685024119756\\
15.2	-117.646226185474\\
15.2083333333333	-117.573912940582\\
15.2166666666667	-117.559902422331\\
15.225	-117.595486635012\\
15.2333333333333	-117.63286899379\\
15.2416666666667	-117.551947506212\\
15.25	-117.564272616511\\
15.2583333333333	-117.576962226506\\
15.2666666666667	-117.539343605559\\
15.275	-117.278743048081\\
15.2833333333333	-117.246933915343\\
15.2916666666667	-117.210144539443\\
15.3	-117.189833763154\\
15.3083333333333	-117.18572537924\\
15.3166666666667	-117.090516076474\\
15.325	-117.056816692642\\
15.3333333333333	-117.214776703908\\
15.3416666666667	-117.21266431636\\
15.35	-117.274671057868\\
15.3583333333333	-117.256270509321\\
15.3666666666667	-117.217267019679\\
15.375	-117.270612551917\\
15.3833333333333	-117.3375779348\\
15.3916666666667	-117.361511406572\\
15.4	-117.364527697448\\
15.4083333333333	-117.28029639151\\
15.4166666666667	-117.26570193703\\
15.425	-117.282761624902\\
15.4333333333333	-117.348200486313\\
15.4416666666667	-117.299024123177\\
15.45	-117.324362224171\\
15.4583333333333	-117.296703704051\\
15.4666666666667	-117.357032073666\\
15.475	-117.334569132878\\
15.4833333333333	-117.294676106707\\
15.4916666666667	-117.305682986993\\
15.5	-117.260346347391\\
15.5083333333333	-117.275645279367\\
15.5166666666667	-117.29555362665\\
15.525	-117.232888697921\\
15.5333333333333	-117.195199311418\\
15.5416666666667	-117.114932706634\\
15.55	-117.096884008994\\
15.5583333333333	-117.142764354545\\
15.5666666666667	-117.143110798218\\
15.575	-117.137840496647\\
15.5833333333333	-117.129283833684\\
15.5916666666667	-117.050657152133\\
15.6	-117.048665948932\\
15.6083333333333	-117.090953257051\\
15.6166666666667	-117.146373030838\\
15.625	-117.141912427025\\
15.6333333333333	-117.131636866824\\
15.6416666666667	-117.140602556288\\
15.65	-117.137164116941\\
15.6583333333333	-117.099474641066\\
15.6666666666667	-117.117788733956\\
15.675	-117.139695052353\\
15.6833333333333	-117.156342104067\\
15.6916666666667	-117.181150255884\\
15.7	-117.118606442222\\
15.7083333333333	-117.166995719162\\
15.7166666666667	-117.150547309394\\
15.725	-117.091691990815\\
15.7333333333333	-117.132829548531\\
15.7416666666667	-117.113293431362\\
15.75	-117.114720898935\\
15.7583333333333	-117.083398796201\\
15.7666666666667	-117.076041825937\\
15.775	-117.071594023314\\
15.7833333333333	-117.0823925416\\
15.7916666666667	-117.067465392953\\
15.8	-117.118773203646\\
15.8083333333333	-117.125329012209\\
15.8166666666667	-117.165124799367\\
15.825	-117.142782235709\\
15.8333333333333	-117.121925005332\\
15.8416666666667	-117.112358542893\\
15.85	-116.949941391817\\
15.8583333333333	-116.972076678901\\
15.8666666666667	-116.948000985034\\
15.875	-116.936189394667\\
15.8833333333333	-116.938419229374\\
15.8916666666667	-116.935171431055\\
15.9	-116.898216540233\\
15.9083333333333	-116.913240762351\\
15.9166666666667	-116.85117067124\\
15.925	-116.848532703751\\
15.9333333333333	-116.81273044709\\
15.9416666666667	-116.797257603047\\
15.95	-116.789763323747\\
15.9583333333333	-116.842923239877\\
15.9666666666667	-116.836096959573\\
15.975	-116.884380192253\\
15.9833333333333	-116.858824139896\\
15.9916666666667	-116.837721726508\\
16	-116.718120724356\\
16.0083333333333	-116.677504566305\\
16.0166666666667	-116.709162305891\\
16.025	-116.701618401658\\
16.0333333333333	-116.810670744347\\
16.0416666666667	-116.780998182854\\
16.05	-116.749147315564\\
16.0583333333333	-116.767712744182\\
16.0666666666667	-116.709329168991\\
16.075	-116.763271230002\\
16.0833333333333	-116.754901725838\\
16.0916666666667	-116.76479772998\\
16.1	-116.791579475942\\
16.1083333333333	-116.794996995545\\
16.1166666666667	-116.845796421403\\
16.125	-116.859409095784\\
16.1333333333333	-116.860532235742\\
16.1416666666667	-116.830401805853\\
16.15	-116.875189270257\\
16.1583333333333	-116.844469150941\\
16.1666666666667	-116.809584318246\\
16.175	-116.767765266118\\
16.1833333333333	-116.679579320717\\
16.1916666666667	-116.652546164202\\
16.2	-116.653508280102\\
16.2083333333333	-116.641538085046\\
16.2166666666667	-116.649119723858\\
16.225	-116.641616676708\\
16.2333333333333	-116.64909986481\\
16.2416666666667	-116.618224972198\\
16.25	-116.561989908041\\
16.2583333333333	-116.57767765569\\
16.2666666666667	-116.604399254075\\
16.275	-116.614907008625\\
16.2833333333333	-116.62767045201\\
16.2916666666667	-116.588433459295\\
16.3	-116.574890024459\\
16.3083333333333	-116.609668117103\\
16.3166666666667	-116.542411554881\\
16.325	-116.491277449237\\
16.3333333333333	-116.410866416511\\
16.3416666666667	-116.415773060874\\
16.35	-116.419707854527\\
16.3583333333333	-116.354997865417\\
16.3666666666667	-116.416670225859\\
16.375	-116.402832589944\\
16.3833333333333	-116.401760073719\\
16.3916666666667	-116.392650019615\\
16.4	-116.462775083378\\
16.4083333333333	-116.47214296533\\
16.4166666666667	-116.454206980532\\
16.425	-116.408863430441\\
16.4333333333333	-116.328233525389\\
16.4416666666667	-116.391502926494\\
16.45	-116.412964658141\\
16.4583333333333	-116.423369854977\\
16.4666666666667	-116.225842755928\\
16.475	-116.20927701648\\
16.4833333333333	-116.284405215179\\
16.4916666666667	-116.297611327519\\
16.5	-116.307336380926\\
16.5083333333333	-116.321319717108\\
16.5166666666667	-116.284640355193\\
16.525	-116.264109867314\\
16.5333333333333	-116.316181871078\\
16.5416666666667	-116.299773708906\\
16.55	-116.283349315758\\
16.5583333333333	-116.281450458099\\
16.5666666666667	-116.196011755894\\
16.575	-116.18121725813\\
16.5833333333333	-116.194204356567\\
16.5916666666667	-116.214823040962\\
16.6	-116.224553953639\\
16.6083333333333	-116.289617247413\\
16.6166666666667	-116.259396296614\\
16.625	-116.219412464949\\
16.6333333333333	-116.223474555681\\
16.6416666666667	-116.193378457708\\
16.65	-116.157909804829\\
16.6583333333333	-116.145315180992\\
16.6666666666667	-116.144022727641\\
16.675	-116.12844513495\\
16.6833333333333	-116.098500684987\\
16.6916666666667	-116.103046095027\\
16.7	-116.106166370623\\
16.7083333333333	-116.090164822321\\
16.7166666666667	-116.106307013447\\
16.725	-116.070954417391\\
16.7333333333333	-116.07005264235\\
16.7416666666667	-115.999441592379\\
16.75	-115.951242926582\\
16.7583333333333	-115.893488788257\\
16.7666666666667	-115.880053874616\\
16.775	-115.880577781383\\
16.7833333333333	-115.892640526239\\
16.7916666666667	-115.886062118374\\
16.8	-115.879158514071\\
16.8083333333333	-115.894360655422\\
16.8166666666667	-115.869791933234\\
16.825	-115.79164548001\\
16.8333333333333	-115.790086708756\\
16.8416666666667	-115.673919892308\\
16.85	-115.666069572266\\
16.8583333333333	-115.620433503532\\
16.8666666666667	-115.581741917493\\
16.875	-115.586262781505\\
16.8833333333333	-115.563046882551\\
16.8916666666667	-115.552267401128\\
16.9	-115.41748470218\\
16.9083333333333	-115.444987204475\\
16.9166666666667	-115.492184673812\\
16.925	-115.457847306445\\
16.9333333333333	-115.445560770943\\
16.9416666666667	-115.461220172445\\
16.95	-115.493280566754\\
16.9583333333333	-115.500521939694\\
16.9666666666667	-115.435006870465\\
16.975	-115.448829193704\\
16.9833333333333	-115.439047406778\\
16.9916666666667	-115.348617926594\\
17	-115.329538155914\\
17.0083333333333	-115.236884754362\\
17.0166666666667	-115.203399466375\\
17.025	-115.167979320808\\
17.0333333333333	-115.153913022295\\
17.0416666666667	-115.148454811501\\
17.05	-115.228924615713\\
17.0583333333333	-115.188890785602\\
17.0666666666667	-115.139322149261\\
17.075	-115.02291734851\\
17.0833333333333	-115.071997564635\\
17.0916666666667	-115.067378817508\\
17.1	-115.065545716002\\
17.1083333333333	-115.029594756668\\
17.1166666666667	-115.031108127909\\
17.125	-114.957047408031\\
17.1333333333333	-114.908128517234\\
17.1416666666667	-114.901178154714\\
17.15	-114.939973042592\\
17.1583333333333	-114.925179891907\\
17.1666666666667	-114.946984757478\\
17.175	-114.976978062441\\
17.1833333333333	-114.940869537608\\
17.1916666666667	-114.957408569526\\
17.2	-114.831110710316\\
17.2083333333333	-114.854936918086\\
17.2166666666667	-114.841850814556\\
17.225	-114.805407809195\\
17.2333333333333	-114.759545356407\\
17.2416666666667	-114.778446370595\\
17.25	-114.760597241479\\
17.2583333333333	-114.755717342752\\
17.2666666666667	-114.766497031583\\
17.275	-114.800021661987\\
17.2833333333333	-114.801594033357\\
17.2916666666667	-114.819463307088\\
17.3	-114.768841738498\\
17.3083333333333	-114.742899607869\\
17.3166666666667	-114.701831535811\\
17.325	-114.68962808145\\
17.3333333333333	-114.707486936425\\
17.3416666666667	-114.692413453921\\
17.35	-114.672288797588\\
17.3583333333333	-114.582003005566\\
17.3666666666667	-114.587717458736\\
17.375	-114.582862029847\\
17.3833333333333	-114.584561557712\\
17.3916666666667	-114.647508473799\\
17.4	-114.666903983925\\
17.4083333333333	-114.611050773389\\
17.4166666666667	-114.674819370236\\
17.425	-114.577803449361\\
17.4333333333333	-114.525143675747\\
17.4416666666667	-114.486130560564\\
17.45	-114.528431047581\\
17.4583333333333	-114.477866899907\\
17.4666666666667	-114.493886791261\\
17.475	-114.481805253137\\
17.4833333333333	-114.477389002507\\
17.4916666666667	-114.535914856068\\
17.5	-114.551770169312\\
17.5083333333333	-114.493737555002\\
17.5166666666667	-114.466271317302\\
17.525	-114.40251077654\\
17.5333333333333	-114.414258846617\\
17.5416666666667	-114.426869767365\\
17.55	-114.417052985438\\
17.5583333333333	-114.424864938202\\
17.5666666666667	-114.469876781749\\
17.575	-114.420828882592\\
17.5833333333333	-114.370860961237\\
17.5916666666667	-114.428594824456\\
17.6	-114.281871663525\\
17.6083333333333	-114.313986412819\\
17.6166666666667	-114.275895255473\\
17.625	-114.209030542878\\
17.6333333333333	-114.161118694184\\
17.6416666666667	-114.134667391111\\
17.65	-114.113340252621\\
17.6583333333333	-114.120657796126\\
17.6666666666667	-114.118371372019\\
17.675	-114.13132220495\\
17.6833333333333	-113.983063241355\\
17.6916666666667	-113.885714102548\\
17.7	-113.847288248129\\
17.7083333333333	-113.691537463531\\
17.7166666666667	-113.612534050304\\
17.725	-113.564443797246\\
17.7333333333333	-113.566320210068\\
17.7416666666667	-113.593482439343\\
17.75	-113.607365563392\\
17.7583333333333	-113.603230722259\\
17.7666666666667	-113.58479481395\\
17.775	-113.613086160981\\
17.7833333333333	-113.77668753811\\
17.7916666666667	-113.705885124547\\
17.8	-113.623704011254\\
17.8083333333333	-113.576406872286\\
17.8166666666667	-113.449308216913\\
17.825	-113.434194640782\\
17.8333333333333	-113.427468363611\\
17.8416666666667	-113.35452024586\\
17.85	-113.316120465204\\
17.8583333333333	-113.314312370931\\
17.8666666666667	-113.258293255172\\
17.875	-113.294511091905\\
17.8833333333333	-113.256076034394\\
17.8916666666667	-113.128103917455\\
17.9	-113.097715146311\\
17.9083333333333	-113.080709952715\\
17.9166666666667	-113.107120475031\\
17.925	-113.099981155436\\
17.9333333333333	-113.117459541808\\
17.9416666666667	-113.108135360746\\
17.95	-113.106932849223\\
17.9583333333333	-113.076604856784\\
17.9666666666667	-113.081324286026\\
17.975	-113.08777715483\\
17.9833333333333	-112.979930976995\\
17.9916666666667	-113.007833256624\\
18	-113.007781869099\\
18.0083333333333	-112.962707901211\\
18.0166666666667	-112.954862618132\\
18.025	-112.919202030673\\
18.0333333333333	-112.955503659263\\
18.0416666666667	-112.890956980814\\
18.05	-112.952580075761\\
18.0583333333333	-112.970981157799\\
18.0666666666667	-112.928992169111\\
18.075	-112.922487514259\\
18.0833333333333	-112.958692449185\\
18.0916666666667	-112.93616366092\\
18.1	-112.942201427938\\
18.1083333333333	-112.907004746972\\
18.1166666666667	-112.905668705871\\
18.125	-112.881576801605\\
18.1333333333333	-112.851286018229\\
18.1416666666667	-112.685398226175\\
18.15	-112.66855161941\\
18.1583333333333	-112.653672071444\\
18.1666666666667	-112.60431708558\\
18.175	-112.587644373502\\
18.1833333333333	-112.576155932257\\
18.1916666666667	-112.48128109664\\
18.2	-112.417806963379\\
18.2083333333333	-112.250518438146\\
18.2166666666667	-112.247864542356\\
18.225	-112.252311625903\\
18.2333333333333	-112.286404338434\\
18.2416666666667	-112.304894806306\\
18.25	-112.323783960696\\
18.2583333333333	-112.318287799421\\
18.2666666666667	-112.289748384244\\
18.275	-112.271322669853\\
18.2833333333333	-112.230288041294\\
18.2916666666667	-112.2244968373\\
18.3	-112.169597273322\\
18.3083333333333	-112.080793513391\\
18.3166666666667	-112.092118194658\\
18.325	-112.054746035396\\
18.3333333333333	-112.064912567588\\
18.3416666666667	-112.052222811835\\
18.35	-112.05979716738\\
18.3583333333333	-112.072415274594\\
18.3666666666667	-111.955581902578\\
18.375	-111.860951045313\\
18.3833333333333	-111.856698818588\\
18.3916666666667	-111.868334126247\\
18.4	-111.815562804833\\
18.4083333333333	-111.821368046692\\
18.4166666666667	-111.811742895348\\
18.425	-111.830942194728\\
18.4333333333333	-111.761361961043\\
18.4416666666667	-111.800106727904\\
18.45	-111.714403376782\\
18.4583333333333	-111.662413509524\\
18.4666666666667	-111.625669088578\\
18.475	-111.529738299237\\
18.4833333333333	-111.512131169122\\
18.4916666666667	-111.494086239786\\
18.5	-111.490659884627\\
18.5083333333333	-111.51514382259\\
18.5166666666667	-111.52525286139\\
18.525	-111.525339825858\\
18.5333333333333	-111.522930899083\\
18.5416666666667	-111.486722552744\\
18.55	-111.443061840788\\
18.5583333333333	-111.424963798986\\
18.5666666666667	-111.378795567579\\
18.575	-111.350597180268\\
18.5833333333333	-111.332254065758\\
18.5916666666667	-111.374988012344\\
18.6	-111.323587834724\\
18.6083333333333	-111.267965191841\\
18.6166666666667	-111.302804947125\\
18.625	-111.320846962547\\
18.6333333333333	-111.287515595974\\
18.6416666666667	-111.191850671648\\
18.65	-111.077669750562\\
18.6583333333333	-111.048827799629\\
18.6666666666667	-110.997420272079\\
18.675	-111.006892057403\\
18.6833333333333	-110.997655979532\\
18.6916666666667	-111.042364988132\\
18.7	-110.970702426995\\
18.7083333333333	-111.002203319625\\
18.7166666666667	-111.010264974215\\
18.725	-110.986780581314\\
18.7333333333333	-110.869667840083\\
18.7416666666667	-110.752829487727\\
18.75	-110.773739612827\\
18.7583333333333	-110.783252598728\\
18.7666666666667	-110.740882357082\\
18.775	-110.677968029298\\
18.7833333333333	-110.68084867893\\
18.7916666666667	-110.600084467533\\
18.8	-110.562328344829\\
18.8083333333333	-110.558679530897\\
18.8166666666667	-110.539605629636\\
18.825	-110.578841177318\\
18.8333333333333	-110.553937534109\\
18.8416666666667	-110.530662299048\\
18.85	-110.462072420339\\
18.8583333333333	-110.444100985943\\
18.8666666666667	-110.42136652281\\
18.875	-110.422834656818\\
18.8833333333333	-110.417155099752\\
18.8916666666667	-110.412308602671\\
18.9	-110.365760914054\\
18.9083333333333	-110.336256078649\\
18.9166666666667	-110.334144820568\\
18.925	-110.307230190543\\
18.9333333333333	-110.269340363278\\
18.9416666666667	-110.309481232514\\
18.95	-110.291390118134\\
18.9583333333333	-110.295138791368\\
18.9666666666667	-110.273115917924\\
18.975	-110.42240999113\\
18.9833333333333	-110.397282223753\\
18.9916666666667	-110.217709873941\\
19	-110.19166241618\\
19.0083333333333	-110.178809007168\\
19.0166666666667	-110.114352826926\\
19.025	-110.090302241564\\
19.0333333333333	-110.101330010103\\
19.0416666666667	-110.068554002972\\
19.05	-110.075408974926\\
19.0583333333333	-110.036682633548\\
19.0666666666667	-110.042664393492\\
19.075	-109.976986905124\\
19.0833333333333	-109.959549420217\\
19.0916666666667	-109.86564906973\\
19.1	-109.854695732374\\
19.1083333333333	-109.853799177102\\
19.1166666666667	-109.827089664256\\
19.125	-109.873765085383\\
19.1333333333333	-109.90971759137\\
19.1416666666667	-109.781170431797\\
19.15	-109.750015109287\\
19.1583333333333	-109.707479103073\\
19.1666666666667	-109.761683941205\\
19.175	-109.748209158109\\
19.1833333333333	-109.76304563615\\
19.1916666666667	-109.763188518936\\
19.2	-109.775567258965\\
19.2083333333333	-109.731203758419\\
19.2166666666667	-109.7037036452\\
19.225	-109.672507914078\\
19.2333333333333	-109.642510765285\\
19.2416666666667	-109.590559522741\\
19.25	-109.559154020077\\
19.2583333333333	-109.471842589568\\
19.2666666666667	-109.450715247224\\
19.275	-109.336984097769\\
19.2833333333333	-109.353348746293\\
19.2916666666667	-109.36738648381\\
19.3	-109.373108872327\\
19.3083333333333	-109.373933562797\\
19.3166666666667	-109.35341767036\\
19.325	-109.336589765348\\
19.3333333333333	-109.330561526253\\
19.3416666666667	-109.304774204484\\
19.35	-109.296820008149\\
19.3583333333333	-109.282762508726\\
19.3666666666667	-109.305521021999\\
19.375	-109.280918684455\\
19.3833333333333	-109.200331347416\\
19.3916666666667	-109.222906362266\\
19.4	-109.144683021343\\
19.4083333333333	-109.094809662317\\
19.4166666666667	-109.008956306519\\
19.425	-108.947863182634\\
19.4333333333333	-108.9352888436\\
19.4416666666667	-108.827727312649\\
19.45	-108.803056837853\\
19.4583333333333	-108.634660677007\\
19.4666666666667	-108.552642517861\\
19.475	-108.497534339895\\
19.4833333333333	-108.491388010523\\
19.4916666666667	-108.476675215546\\
19.5	-108.481267331823\\
19.5083333333333	-108.482598522288\\
19.5166666666667	-108.465796397782\\
19.525	-108.216585763887\\
19.5333333333333	-108.135579700424\\
19.5416666666667	-108.067482661489\\
19.55	-108.026054121817\\
19.5583333333333	-107.955071159383\\
19.5666666666667	-107.92092696246\\
19.575	-107.85009778466\\
19.5833333333333	-107.774945371549\\
19.5916666666667	-107.71984988564\\
19.6	-107.681534456938\\
19.6083333333333	-107.626917198562\\
19.6166666666667	-107.545836584385\\
19.625	-107.556143983644\\
19.6333333333333	-107.556571049447\\
19.6416666666667	-107.539123673478\\
19.65	-107.554247929394\\
19.6583333333333	-107.508827047884\\
19.6666666666667	-107.534162611352\\
19.675	-107.487204505484\\
19.6833333333333	-107.462217553306\\
19.6916666666667	-107.510981196665\\
19.7	-107.413805857555\\
19.7083333333333	-107.441752255362\\
19.7166666666667	-107.390477989622\\
19.725	-107.297449540738\\
19.7333333333333	-107.204120319639\\
19.7416666666667	-107.178851201169\\
19.75	-107.128648751887\\
19.7583333333333	-107.108314120725\\
19.7666666666667	-107.111082147206\\
19.775	-107.119078394681\\
19.7833333333333	-107.129224680034\\
19.7916666666667	-107.114333712242\\
19.8	-107.107181920084\\
19.8083333333333	-107.096316043367\\
19.8166666666667	-107.102650586223\\
19.825	-106.92828293638\\
19.8333333333333	-106.856350497825\\
19.8416666666667	-106.782410488209\\
19.85	-106.818462270774\\
19.8583333333333	-106.82898067533\\
19.8666666666667	-106.816659652054\\
19.875	-106.848912354912\\
19.8833333333333	-106.851516666975\\
19.8916666666667	-106.800795473225\\
19.9	-106.789625330389\\
19.9083333333333	-106.738242244073\\
19.9166666666667	-106.717591632556\\
19.925	-106.637700253729\\
19.9333333333333	-106.668579713923\\
19.9416666666667	-106.600722566651\\
19.95	-106.54364190907\\
19.9583333333333	-106.511641896128\\
19.9666666666667	-106.508398390261\\
19.975	-106.464759522325\\
19.9833333333333	-106.383767031474\\
19.9916666666667	-106.377354977684\\
20	-106.32778140813\\
20.0083333333333	-106.340108134644\\
20.0166666666667	-106.28963562414\\
20.025	-106.249613748917\\
20.0333333333333	-106.258792468107\\
20.0416666666667	-106.263770775732\\
20.05	-106.292206168974\\
20.0583333333333	-106.230098646453\\
20.0666666666667	-106.227418112009\\
20.075	-106.10408606123\\
20.0833333333333	-106.031254949861\\
20.0916666666667	-105.966403855463\\
20.1	-105.767871965098\\
20.1083333333333	-105.817014826124\\
20.1166666666667	-105.777788796122\\
20.125	-105.663364656824\\
20.1333333333333	-105.678597637935\\
20.1416666666667	-105.722672779322\\
20.15	-105.705702347952\\
20.1583333333333	-105.632967594601\\
20.1666666666667	-105.540993260101\\
20.175	-105.512358625628\\
20.1833333333333	-105.349978796637\\
20.1916666666667	-105.298125820729\\
20.2	-105.225841461758\\
20.2083333333333	-105.245155065302\\
20.2166666666667	-105.290169778043\\
20.225	-105.326024857069\\
20.2333333333333	-105.381690092953\\
20.2416666666667	-105.3716760274\\
20.25	-105.361253525092\\
20.2583333333333	-105.32376801858\\
20.2666666666667	-105.347176975491\\
20.275	-105.277727830028\\
20.2833333333333	-105.170821000624\\
20.2916666666667	-105.091856352205\\
20.3	-105.016845455632\\
20.3083333333333	-105.009633969997\\
20.3166666666667	-105.019947355005\\
20.325	-105.093723422063\\
20.3333333333333	-105.012496133546\\
20.3416666666667	-104.957136252539\\
20.35	-105.004036849998\\
20.3583333333333	-104.975946005024\\
20.3666666666667	-104.932076571776\\
20.375	-104.712329823598\\
20.3833333333333	-104.628558490082\\
20.3916666666667	-104.604318117688\\
20.4	-104.669459072256\\
20.4083333333333	-104.676645458982\\
20.4166666666667	-104.672536374555\\
20.425	-104.556347043374\\
20.4333333333333	-104.400624825379\\
20.4416666666667	-104.33623990717\\
20.45	-104.283699206796\\
20.4583333333333	-104.255050676279\\
20.4666666666667	-104.238272131095\\
20.475	-104.211328414121\\
20.4833333333333	-104.225454576094\\
20.4916666666667	-104.164029796515\\
20.5	-104.129139710364\\
20.5083333333333	-104.072394515935\\
20.5166666666667	-104.061503760361\\
20.525	-104.01027563354\\
20.5333333333333	-103.880612675549\\
20.5416666666667	-103.866725616761\\
20.55	-103.83759309417\\
20.5583333333333	-103.863235425464\\
20.5666666666667	-103.848978852795\\
20.575	-103.847670566915\\
20.5833333333333	-103.707048177505\\
20.5916666666667	-103.615927994517\\
20.6	-103.690221118812\\
20.6083333333333	-103.585377028647\\
20.6166666666667	-103.567337465459\\
20.625	-103.572271456746\\
20.6333333333333	-103.518775225824\\
20.6416666666667	-103.318428416938\\
20.65	-103.270994404833\\
20.6583333333333	-103.261565955189\\
20.6666666666667	-103.228665054331\\
20.675	-103.197954048967\\
20.6833333333333	-103.200814781716\\
20.6916666666667	-103.142056917481\\
20.7	-103.105748074135\\
20.7083333333333	-103.092567126498\\
20.7166666666667	-102.979908832921\\
20.725	-103.003359516054\\
20.7333333333333	-102.972252172304\\
20.7416666666667	-102.953621589591\\
20.75	-102.95253835071\\
20.7583333333333	-102.940148569746\\
20.7666666666667	-102.939808769905\\
20.775	-102.934991366005\\
20.7833333333333	-102.808702200142\\
20.7916666666667	-102.779766759476\\
20.8	-102.706673615707\\
20.8083333333333	-102.627676822446\\
20.8166666666667	-102.700781475246\\
20.825	-102.612205009386\\
20.8333333333333	-102.624370062439\\
20.8416666666667	-102.469194879908\\
20.85	-102.461281770102\\
20.8583333333333	-102.406563925861\\
20.8666666666667	-102.401131929826\\
20.875	-102.420609227442\\
20.8833333333333	-102.412219048037\\
20.8916666666667	-102.349391926736\\
20.9	-102.22305452949\\
20.9083333333333	-102.178130773878\\
20.9166666666667	-102.119458127852\\
20.925	-102.040950067317\\
20.9333333333333	-102.006701581114\\
20.9416666666667	-102.004571929838\\
20.95	-101.932366317524\\
20.9583333333333	-101.923363609454\\
20.9666666666667	-101.874334651854\\
20.975	-101.869835646923\\
20.9833333333333	-101.83198154376\\
20.9916666666667	-101.794989070832\\
21	-101.775842000405\\
21.0083333333333	-101.560759339844\\
21.0166666666667	-101.499753009796\\
21.025	-101.421350934001\\
21.0333333333333	-101.426912541734\\
21.0416666666667	-101.446193332288\\
21.05	-101.369831838192\\
21.0583333333333	-101.350070975218\\
21.0666666666667	-101.27148822046\\
21.075	-101.222880746662\\
21.0833333333333	-101.207637035743\\
21.0916666666667	-101.217540483497\\
21.1	-101.158357467274\\
21.1083333333333	-101.137480555082\\
21.1166666666667	-101.128658449687\\
21.125	-101.147947232226\\
21.1333333333333	-101.098773108814\\
21.1416666666667	-101.098542776652\\
21.15	-101.054244232285\\
21.1583333333333	-101.026243460829\\
21.1666666666667	-101.012155374688\\
21.175	-101.011458679514\\
21.1833333333333	-100.999070774334\\
21.1916666666667	-101.008154288381\\
21.2	-101.006049570109\\
21.2083333333333	-101.046499795681\\
21.2166666666667	-100.979759076357\\
21.225	-100.961075624264\\
21.2333333333333	-100.855187375922\\
21.2416666666667	-100.894521969349\\
21.25	-100.873242708567\\
21.2583333333333	-100.868412752081\\
21.2666666666667	-100.756756778314\\
21.275	-100.750990590719\\
21.2833333333333	-100.538444682908\\
21.2916666666667	-100.5304503206\\
21.3	-100.464564248294\\
21.3083333333333	-100.422987256374\\
21.3166666666667	-100.419910502715\\
21.325	-100.436635720811\\
21.3333333333333	-100.41669263531\\
21.3416666666667	-100.184672048285\\
21.35	-100.211443788777\\
21.3583333333333	-100.185302064365\\
21.3666666666667	-100.175828262481\\
21.375	-100.216310501117\\
21.3833333333333	-100.1345353258\\
21.3916666666667	-100.083633002711\\
21.4	-100.041179950503\\
21.4083333333333	-100.034384842402\\
21.4166666666667	-99.8897849765552\\
21.425	-99.8737427283342\\
21.4333333333333	-99.8999413143679\\
21.4416666666667	-99.8995534744723\\
21.45	-99.8997816093922\\
21.4583333333333	-99.8383896463186\\
21.4666666666667	-99.8019411068989\\
21.475	-99.7188102605121\\
21.4833333333333	-99.7280743873974\\
21.4916666666667	-99.6977161518113\\
21.5	-99.7323399762585\\
21.5083333333333	-99.6324837369956\\
21.5166666666667	-99.6393998540904\\
21.525	-99.6061409582859\\
21.5333333333333	-99.5650511369345\\
21.5416666666667	-99.5395872017706\\
21.55	-99.5594983285098\\
21.5583333333333	-99.5474047371593\\
21.5666666666667	-99.5523559157917\\
21.575	-99.4139569492997\\
21.5833333333333	-99.3521930732846\\
21.5916666666667	-99.358485385081\\
21.6	-99.3016274342878\\
21.6083333333333	-99.3082840890955\\
21.6166666666667	-99.2866815294627\\
21.625	-99.2743526610762\\
21.6333333333333	-99.2059678823621\\
21.6416666666667	-99.172298358175\\
21.65	-99.1421108667498\\
21.6583333333333	-99.1059468094674\\
21.6666666666667	-99.0248849845605\\
21.675	-98.9822205157825\\
21.6833333333333	-98.9699015220378\\
21.6916666666667	-98.9128582331921\\
21.7	-98.877615027515\\
21.7083333333333	-98.8971212590387\\
21.7166666666667	-98.8437364228885\\
21.725	-98.8732457877834\\
21.7333333333333	-98.8794072707512\\
21.7416666666667	-98.9023855283042\\
21.75	-98.9058641429784\\
21.7583333333333	-98.8547072047339\\
21.7666666666667	-98.8429871535506\\
21.775	-98.798626724172\\
21.7833333333333	-98.8003697940586\\
21.7916666666667	-98.8123092215283\\
21.8	-98.7778917297283\\
21.8083333333333	-98.7532399918823\\
21.8166666666667	-98.518127309965\\
21.825	-98.5112132699759\\
21.8333333333333	-98.5233202326768\\
21.8416666666667	-98.5451971239949\\
21.85	-98.4778129258688\\
21.8583333333333	-98.4521096708509\\
21.8666666666667	-98.4136635199523\\
21.875	-98.407459811681\\
21.8833333333333	-98.3719994086491\\
21.8916666666667	-98.3721887113618\\
21.9	-98.3046839648515\\
21.9083333333333	-98.3482292804953\\
21.9166666666667	-98.3594862349702\\
21.925	-98.3715449548243\\
21.9333333333333	-98.381081415344\\
21.9416666666667	-98.2520863126172\\
21.95	-98.2931264794817\\
21.9583333333333	-98.2656069963767\\
21.9666666666667	-98.2659529959677\\
21.975	-98.250156652294\\
21.9833333333333	-98.2876150749207\\
21.9916666666667	-98.2592125781076\\
22	-98.2496137052634\\
22.0083333333333	-98.2671349345725\\
22.0166666666667	-98.2627498020683\\
22.025	-98.2806041301889\\
22.0333333333333	-98.319340256518\\
22.0416666666667	-98.3083138434921\\
22.05	-98.2753512360711\\
22.0583333333333	-98.2625875829434\\
22.0666666666667	-98.2715489125379\\
22.075	-98.2502374015229\\
22.0833333333333	-98.3158410362867\\
22.0916666666667	-98.2957719816169\\
22.1	-98.2536765408227\\
22.1083333333333	-98.23135217829\\
22.1166666666667	-98.2565260715714\\
22.125	-98.2827387305948\\
22.1333333333333	-98.2828029441465\\
22.1416666666667	-98.276252938433\\
22.15	-98.2089968929574\\
22.1583333333333	-98.111095799801\\
22.1666666666667	-98.0746123740272\\
22.175	-98.0662798767582\\
22.1833333333333	-98.0162558934619\\
22.1916666666667	-97.9998714963984\\
22.2	-97.9396149816983\\
22.2083333333333	-97.9506320107893\\
22.2166666666667	-97.9401461879019\\
22.225	-97.8697927238161\\
22.2333333333333	-97.9054736696117\\
22.2416666666667	-97.9036796354251\\
22.25	-97.9058767765714\\
22.2583333333333	-97.9085408308494\\
22.2666666666667	-97.9211756551435\\
22.275	-97.8888550915898\\
22.2833333333333	-97.8620773423967\\
22.2916666666667	-97.8534153076863\\
22.3	-97.8333089300897\\
22.3083333333333	-97.6610822134227\\
22.3166666666667	-97.6123258870324\\
22.325	-97.6047266079422\\
22.3333333333333	-97.5857814187468\\
22.3416666666667	-97.5852358459271\\
22.35	-97.5344579895441\\
22.3583333333333	-97.5260568574379\\
22.3666666666667	-97.476083389878\\
22.375	-97.4727904366195\\
22.3833333333333	-97.4679580699288\\
22.3916666666667	-97.4559559076149\\
22.4	-97.505521959714\\
22.4083333333333	-97.4478181268083\\
22.4166666666667	-97.4372727627288\\
22.425	-97.4119701107252\\
22.4333333333333	-97.3974282547307\\
22.4416666666667	-97.3910911797009\\
22.45	-97.3765037877775\\
22.4583333333333	-97.3452940888657\\
22.4666666666667	-97.347451354546\\
22.475	-97.3199275731816\\
22.4833333333333	-97.3180673708951\\
22.4916666666667	-97.3421907196351\\
22.5	-97.3443829154982\\
22.5083333333333	-97.3671550811711\\
22.5166666666667	-97.3570527731344\\
22.525	-97.3304030939476\\
22.5333333333333	-97.2880612833186\\
22.5416666666667	-97.3015313026894\\
22.55	-97.244615578229\\
22.5583333333333	-97.1193919854231\\
22.5666666666667	-97.1368574931486\\
22.575	-97.1612996706826\\
22.5833333333333	-97.2011206832247\\
22.5916666666667	-97.2120150455897\\
22.6	-97.2094100569459\\
22.6083333333333	-97.2734958817276\\
22.6166666666667	-97.2237958081252\\
22.625	-97.2701342052597\\
22.6333333333333	-97.2646232052447\\
22.6416666666667	-97.2830018461644\\
22.65	-97.2544300258186\\
22.6583333333333	-97.2302246185806\\
22.6666666666667	-97.2450127097489\\
22.675	-97.323239809928\\
22.6833333333333	-97.3295504325583\\
22.6916666666667	-97.400471976469\\
22.7	-97.3740590587156\\
22.7083333333333	-97.3337774689395\\
22.7166666666667	-97.2790950104664\\
22.725	-97.2230875811027\\
22.7333333333333	-97.0420353248159\\
22.7416666666667	-97.0362890427582\\
22.75	-97.0000792808719\\
22.7583333333333	-97.0133788930553\\
22.7666666666667	-97.026598595435\\
22.775	-97.0485565133727\\
22.7833333333333	-97.1048800375262\\
22.7916666666667	-97.168039952214\\
22.8	-97.2133108396987\\
22.8083333333333	-97.2019668869372\\
22.8166666666667	-97.2163980024409\\
22.825	-97.2065726904092\\
22.8333333333333	-97.2359516265207\\
22.8416666666667	-97.2324372906963\\
22.85	-97.2413681501623\\
22.8583333333333	-97.2615449830393\\
22.8666666666667	-97.2818287807838\\
22.875	-97.2915479798178\\
22.8833333333333	-97.3836075450263\\
22.8916666666667	-97.4132223743268\\
22.9	-97.4174050236628\\
22.9083333333333	-97.3307695972128\\
22.9166666666667	-97.3367129851701\\
22.925	-97.3426716438529\\
22.9333333333333	-97.2814877909533\\
22.9416666666667	-97.28669985011\\
22.95	-97.3021416173595\\
22.9583333333333	-97.3004701472519\\
22.9666666666667	-97.3721562429537\\
22.975	-97.3654821583114\\
22.9833333333333	-97.3828766642291\\
22.9916666666667	-97.3674585359895\\
23	-97.3465753141316\\
23.0083333333333	-97.3118186747344\\
23.0166666666667	-97.3081068472557\\
23.025	-97.2911398807586\\
23.0333333333333	-97.2776058297753\\
23.0416666666667	-97.2858164832693\\
23.05	-97.2768869064558\\
23.0583333333333	-97.3531923104086\\
23.0666666666667	-97.3439946125497\\
23.075	-97.3717676095062\\
23.0833333333333	-97.359332901419\\
23.0916666666667	-97.4022860902258\\
23.1	-97.3950026568796\\
23.1083333333333	-97.4217771390005\\
23.1166666666667	-97.4470878226795\\
23.125	-97.4743792898752\\
23.1333333333333	-97.5138384400992\\
23.1416666666667	-97.4924431192959\\
23.15	-97.5695749279486\\
23.1583333333333	-97.6550091516061\\
23.1666666666667	-97.6159809742494\\
23.175	-97.6560213648616\\
23.1833333333333	-97.6479068441555\\
23.1916666666667	-97.6566986758586\\
23.2	-97.7151470338207\\
23.2083333333333	-97.743075646034\\
23.2166666666667	-97.7299850549009\\
23.225	-97.7890909818565\\
23.2333333333333	-97.7838909456797\\
23.2416666666667	-97.7848129945829\\
23.25	-97.7979714007157\\
23.2583333333333	-97.8030484137774\\
23.2666666666667	-97.7803680131559\\
23.275	-97.696919304274\\
23.2833333333333	-97.7019392992698\\
23.2916666666667	-97.7679368989348\\
23.3	-97.8764971135527\\
23.3083333333333	-97.8141924439504\\
23.3166666666667	-97.8806961195699\\
23.325	-97.8471871649019\\
23.3333333333333	-97.8925388568593\\
23.3416666666667	-97.9625127705823\\
23.35	-98.1533205860885\\
23.3583333333333	-98.1280868889388\\
23.3666666666667	-98.1226174570302\\
23.375	-98.1493917798449\\
23.3833333333333	-98.1684427555455\\
23.3916666666667	-98.1421251130905\\
23.4	-98.120121010564\\
23.4083333333333	-98.1694686171427\\
23.4166666666667	-98.2196204014633\\
23.425	-98.3101620651559\\
23.4333333333333	-98.3079403634089\\
23.4416666666667	-98.347538592234\\
23.45	-98.3562413842822\\
23.4583333333333	-98.4169746117014\\
23.4666666666667	-98.3902712615808\\
23.475	-98.4017708141456\\
23.4833333333333	-98.3684731843405\\
23.4916666666667	-98.3753017067001\\
23.5	-98.4147951666067\\
23.5083333333333	-98.4559597040226\\
23.5166666666667	-98.5729923805486\\
23.525	-98.5565226143991\\
23.5333333333333	-98.5356389440251\\
23.5416666666667	-98.472470875326\\
23.55	-98.4783113664968\\
23.5583333333333	-98.4813411514507\\
23.5666666666667	-98.4911626507426\\
23.575	-98.5660015752831\\
23.5833333333333	-98.5810282480064\\
23.5916666666667	-98.5947145908535\\
23.6	-98.613670200796\\
23.6083333333333	-98.6090644701194\\
23.6166666666667	-98.5774542748144\\
23.625	-98.5668435484723\\
23.6333333333333	-98.6356595116104\\
23.6416666666667	-98.6642617643735\\
23.65	-98.6476600354057\\
23.6583333333333	-98.6604231603813\\
23.6666666666667	-98.6952881112545\\
23.675	-98.6874056050885\\
23.6833333333333	-98.7203531672836\\
23.6916666666667	-98.7210249462546\\
23.7	-98.7858977583336\\
23.7083333333333	-98.7705299858716\\
23.7166666666667	-98.7648471486431\\
23.725	-98.7756170507635\\
23.7333333333333	-98.8087195492146\\
23.7416666666667	-98.9159571236545\\
23.75	-98.9106648097852\\
23.7583333333333	-98.8969515868212\\
23.7666666666667	-98.8997148367563\\
23.775	-98.9470912687749\\
23.7833333333333	-98.9939700347259\\
23.7916666666667	-99.1258937995214\\
23.8	-99.1502705866869\\
23.8083333333333	-99.2627231028741\\
23.8166666666667	-99.2600877212556\\
23.825	-99.2647223028839\\
23.8333333333333	-99.2229530615044\\
23.8416666666667	-99.2021127819352\\
23.85	-99.396214963055\\
23.8583333333333	-99.3563897992141\\
23.8666666666667	-99.3818464160679\\
23.875	-99.3774134097217\\
23.8833333333333	-99.371258772154\\
23.8916666666667	-99.4118520000153\\
23.9	-99.3834168111607\\
23.9083333333333	-99.3921852671944\\
23.9166666666667	-99.421630407142\\
23.925	-99.5351124801531\\
23.9333333333333	-99.4556463716534\\
23.9416666666667	-99.4236747483867\\
23.95	-99.4158133901661\\
23.9583333333333	-99.4230608154867\\
23.9666666666667	-99.422590419646\\
23.975	-99.5090808045967\\
23.9833333333333	-99.5455412385107\\
23.9916666666667	-99.5829271871692\\
24	-99.6660240273336\\
24.0083333333333	-99.772904605152\\
24.0166666666667	-99.80760999566\\
24.025	-99.7854291633365\\
24.0333333333333	-99.8110306235704\\
24.0416666666667	-99.8948289951221\\
24.05	-99.9594289976426\\
24.0583333333333	-99.9280957795613\\
24.0666666666667	-99.931110305844\\
24.075	-99.9352650551708\\
24.0833333333333	-100.026391499767\\
24.0916666666667	-100.132476097014\\
24.1	-100.090089885515\\
24.1083333333333	-100.175662320882\\
24.1166666666667	-100.219561190021\\
24.125	-100.176954872214\\
24.1333333333333	-100.218325975938\\
24.1416666666667	-100.291165617829\\
24.15	-100.328906808577\\
24.1583333333333	-100.347648360287\\
24.1666666666667	-100.445876976553\\
24.175	-100.499221989576\\
24.1833333333333	-100.525359841522\\
24.1916666666667	-100.5843451652\\
24.2	-100.729056917533\\
24.2083333333333	-100.81530419483\\
24.2166666666667	-100.764557701747\\
24.225	-100.782628294142\\
24.2333333333333	-100.801168360446\\
24.2416666666667	-100.788436666148\\
24.25	-100.73296133342\\
24.2583333333333	-100.697634279208\\
24.2666666666667	-100.807330223983\\
24.275	-100.708703966386\\
24.2833333333333	-100.720983956432\\
24.2916666666667	-100.708740940661\\
24.3	-100.790703331164\\
24.3083333333333	-100.873841392966\\
24.3166666666667	-100.93570578686\\
24.325	-101.19940185973\\
24.3333333333333	-101.198328983398\\
24.3416666666667	-101.264721586968\\
24.35	-101.194719305376\\
24.3583333333333	-101.262690317456\\
24.3666666666667	-101.301189158861\\
24.375	-101.357276961711\\
24.3833333333333	-101.388646134168\\
24.3916666666667	-101.413454359768\\
24.4	-101.542390474849\\
24.4083333333333	-101.58363346984\\
24.4166666666667	-101.596325334531\\
24.425	-101.598176030612\\
24.4333333333333	-101.601769595609\\
24.4416666666667	-101.626564188002\\
24.45	-101.802923721706\\
24.4583333333333	-101.809614482478\\
24.4666666666667	-101.788416677515\\
24.475	-101.829659733377\\
24.4833333333333	-101.855716714439\\
24.4916666666667	-101.853579925837\\
24.5	-101.980725867551\\
24.5083333333333	-101.951727378515\\
24.5166666666667	-101.9101849902\\
24.525	-101.883169900645\\
24.5333333333333	-101.910435679449\\
24.5416666666667	-101.969479777298\\
24.55	-101.993137028745\\
24.5583333333333	-102.043117696509\\
24.5666666666667	-102.043111920879\\
24.575	-101.997863748173\\
24.5833333333333	-102.135755600149\\
24.5916666666667	-102.113085396394\\
24.6	-102.155176834305\\
24.6083333333333	-102.245444108426\\
24.6166666666667	-102.313600589038\\
24.625	-102.316637642926\\
24.6333333333333	-102.325797111589\\
24.6416666666667	-102.311724577368\\
24.65	-102.269757911625\\
24.6583333333333	-102.342017854688\\
24.6666666666667	-102.45704462592\\
24.675	-102.527177727679\\
24.6833333333333	-102.59584224502\\
24.6916666666667	-102.626964021923\\
24.7	-102.64816514781\\
24.7083333333333	-102.704752800316\\
24.7166666666667	-102.741458584452\\
24.725	-102.755602313919\\
24.7333333333333	-102.93118557412\\
24.7416666666667	-102.967036345155\\
24.75	-103.029680538144\\
24.7583333333333	-103.060443520735\\
24.7666666666667	-103.012278852564\\
24.775	-103.002829523673\\
24.7833333333333	-103.048669178631\\
24.7916666666667	-103.067604476815\\
24.8	-103.050748010981\\
24.8083333333333	-103.094479817677\\
24.8166666666667	-103.412934525754\\
24.825	-103.543138244823\\
24.8333333333333	-103.517482107084\\
24.8416666666667	-103.580651871258\\
24.85	-103.673014621444\\
24.8583333333333	-103.705822628297\\
24.8666666666667	-103.746308902126\\
24.875	-103.862985578729\\
24.8833333333333	-103.903386541542\\
24.8916666666667	-103.941684441006\\
24.9	-103.91157577225\\
24.9083333333333	-103.897201675168\\
24.9166666666667	-104.041008365197\\
24.925	-104.102312722864\\
24.9333333333333	-104.190008570749\\
24.9416666666667	-104.253185267672\\
24.95	-104.346795950005\\
24.9583333333333	-104.407711598514\\
24.9666666666667	-104.446225123023\\
24.975	-104.483702368393\\
24.9833333333333	-104.501259586815\\
24.9916666666667	-104.536714343083\\
25	-104.48467432933\\
25.0083333333333	-104.447948580719\\
25.0166666666667	-104.469449848027\\
25.025	-104.494644246531\\
25.0333333333333	-104.599533121595\\
25.0416666666667	-104.61854485425\\
25.05	-104.594154103019\\
25.0583333333333	-104.672080668257\\
25.0666666666667	-104.799001709866\\
25.075	-104.822331888813\\
25.0833333333333	-104.860676935935\\
25.0916666666667	-104.85578680414\\
25.1	-104.84882911144\\
25.1083333333333	-104.901577252832\\
25.1166666666667	-105.011361363484\\
25.125	-105.055007416109\\
25.1333333333333	-105.104034671875\\
25.1416666666667	-105.112460454716\\
25.15	-105.145689521932\\
25.1583333333333	-105.178791274926\\
25.1666666666667	-105.210284009868\\
25.175	-105.192655404417\\
25.1833333333333	-105.240405634596\\
25.1916666666667	-105.238037232591\\
25.2	-105.213548254742\\
25.2083333333333	-105.278742372446\\
25.2166666666667	-105.390933745641\\
25.225	-105.55642175655\\
25.2333333333333	-105.674156902114\\
25.2416666666667	-106.009043294234\\
25.25	-106.057236120171\\
25.2583333333333	-106.087601092244\\
25.2666666666667	-106.157697304616\\
25.275	-106.249195363654\\
25.2833333333333	-106.285206998835\\
25.2916666666667	-106.311684891687\\
25.3	-106.283164120843\\
25.3083333333333	-106.270705578459\\
25.3166666666667	-106.28729665795\\
25.325	-106.29407085213\\
25.3333333333333	-106.372720210846\\
25.3416666666667	-106.371915072253\\
25.35	-106.393897451064\\
25.3583333333333	-106.399732604977\\
25.3666666666667	-106.402088134333\\
25.375	-106.430153332228\\
25.3833333333333	-106.496884430224\\
25.3916666666667	-106.559727941084\\
25.4	-106.639602656378\\
25.4083333333333	-106.623447575807\\
25.4166666666667	-106.701994726201\\
25.425	-106.747514385694\\
25.4333333333333	-106.76946102382\\
25.4416666666667	-107.04187743531\\
25.45	-107.037366613936\\
25.4583333333333	-107.158945744752\\
25.4666666666667	-107.281322919857\\
25.475	-107.310179185695\\
25.4833333333333	-107.316320005439\\
25.4916666666667	-107.303334374688\\
25.5	-107.366332087198\\
25.5083333333333	-107.388331421061\\
25.5166666666667	-107.557436113659\\
25.525	-107.692913648007\\
25.5333333333333	-107.8168391293\\
25.5416666666667	-107.830750352514\\
25.55	-107.824879097577\\
25.5583333333333	-107.823537007485\\
25.5666666666667	-107.859662607432\\
25.575	-107.875862102925\\
25.5833333333333	-107.877354730526\\
25.5916666666667	-107.865680967478\\
25.6	-107.880095650508\\
25.6083333333333	-107.921752606018\\
25.6166666666667	-107.927579764141\\
25.625	-107.912334880307\\
25.6333333333333	-107.949392705642\\
25.6416666666667	-107.975405605883\\
25.65	-108.039700091942\\
25.6583333333333	-108.025123103013\\
25.6666666666667	-108.169767751029\\
25.675	-108.318656599383\\
25.6833333333333	-108.308141968751\\
25.6916666666667	-108.265123069444\\
25.7	-108.354986052722\\
25.7083333333333	-108.419875465431\\
25.7166666666667	-108.399651060277\\
25.725	-108.49260526277\\
25.7333333333333	-108.495754396783\\
25.7416666666667	-108.519668154512\\
25.75	-108.592071062421\\
25.7583333333333	-108.630712550472\\
25.7666666666667	-108.666379953755\\
25.775	-108.691070364603\\
25.7833333333333	-108.924083900207\\
25.7916666666667	-108.93212064572\\
25.8	-108.967045711429\\
25.8083333333333	-108.948345219573\\
25.8166666666667	-109.056866928745\\
25.825	-109.192850367692\\
25.8333333333333	-109.197769188924\\
25.8416666666667	-109.247585551263\\
25.85	-109.294931691052\\
25.8583333333333	-109.327740138627\\
25.8666666666667	-109.332103111201\\
25.875	-109.362942104359\\
25.8833333333333	-109.39944362114\\
25.8916666666667	-109.420291263936\\
25.9	-109.462852883833\\
25.9083333333333	-109.454054777943\\
25.9166666666667	-109.475917612627\\
25.925	-109.45654393111\\
25.9333333333333	-109.472632269016\\
25.9416666666667	-109.482175168341\\
25.95	-109.526147885118\\
25.9583333333333	-109.481685146178\\
25.9666666666667	-109.477999723319\\
25.975	-109.499282528171\\
25.9833333333333	-109.506702275889\\
25.9916666666667	-109.644865673235\\
26	-109.68105656734\\
26.0083333333333	-109.72788136293\\
26.0166666666667	-109.717808422412\\
26.025	-109.79836067259\\
26.0333333333333	-109.827224394133\\
26.0416666666667	-109.895244532035\\
26.05	-109.977388418851\\
26.0583333333333	-109.977655368288\\
26.0666666666667	-110.109748764128\\
26.075	-110.201192137052\\
26.0833333333333	-110.216867261979\\
26.0916666666667	-110.202718929479\\
26.1	-110.202841636033\\
26.1083333333333	-110.224200883175\\
26.1166666666667	-110.25190259003\\
26.125	-110.32494248105\\
26.1333333333333	-110.403056898394\\
26.1416666666667	-110.464073001913\\
26.15	-110.507541281096\\
26.1583333333333	-110.568332933165\\
26.1666666666667	-110.521757550864\\
26.175	-110.496167179656\\
26.1833333333333	-110.562800826344\\
26.1916666666667	-110.561719624793\\
26.2	-110.525142304931\\
26.2083333333333	-110.510390972548\\
26.2166666666667	-110.507449663569\\
26.225	-110.55329122544\\
26.2333333333333	-110.554238300794\\
26.2416666666667	-110.739583749172\\
26.25	-110.806547100516\\
26.2583333333333	-110.815722908455\\
26.2666666666667	-110.984241488003\\
26.275	-111.072102259615\\
26.2833333333333	-111.108242865414\\
26.2916666666667	-111.148072001777\\
26.3	-111.185548416048\\
26.3083333333333	-111.210870161464\\
26.3166666666667	-111.264787507083\\
26.325	-111.272952039876\\
26.3333333333333	-111.264537742607\\
26.3416666666667	-111.284753800463\\
26.35	-111.30947146654\\
26.3583333333333	-111.294416072553\\
26.3666666666667	-111.320818510405\\
26.375	-111.329933615796\\
26.3833333333333	-111.377748300088\\
26.3916666666667	-111.39946474039\\
26.4	-111.43395740608\\
26.4083333333333	-111.47822169044\\
26.4166666666667	-111.590654916204\\
26.425	-111.732675737615\\
26.4333333333333	-111.757484657881\\
26.4416666666667	-112.042860639893\\
26.45	-112.108547878237\\
26.4583333333333	-112.178284637302\\
26.4666666666667	-112.213604964373\\
26.475	-112.335890158941\\
26.4833333333333	-112.350743792458\\
26.4916666666667	-112.49018669266\\
26.5	-112.456890372952\\
26.5083333333333	-112.464467274329\\
26.5166666666667	-112.501854483237\\
26.525	-112.541694148724\\
26.5333333333333	-112.537273205645\\
26.5416666666667	-112.551100544293\\
26.55	-112.664395760739\\
26.5583333333333	-112.657288354158\\
26.5666666666667	-112.681868725988\\
26.575	-112.729266618809\\
26.5833333333333	-112.716792385797\\
26.5916666666667	-112.716970088812\\
26.6	-112.698369369686\\
26.6083333333333	-112.705584139064\\
26.6166666666667	-112.753456616897\\
26.625	-112.812794454456\\
26.6333333333333	-113.00915769829\\
26.6416666666667	-113.018989053299\\
26.65	-113.074284700707\\
26.6583333333333	-113.112351109998\\
26.6666666666667	-113.129874236175\\
26.675	-113.15643085071\\
26.6833333333333	-113.211426563486\\
26.6916666666667	-113.220123001631\\
26.7	-113.160356298119\\
26.7083333333333	-113.209896356135\\
26.7166666666667	-113.218909917618\\
26.725	-113.330477953443\\
26.7333333333333	-113.327862377842\\
26.7416666666667	-113.289377102898\\
26.75	-113.288340145983\\
26.7583333333333	-113.541098513276\\
26.7666666666667	-113.602398879018\\
26.775	-113.615211105121\\
26.7833333333333	-113.976811979859\\
26.7916666666667	-113.971965686989\\
26.8	-113.985403479831\\
26.8083333333333	-113.962118372604\\
26.8166666666667	-113.9665362156\\
26.825	-113.993446002742\\
26.8333333333333	-114.005752523926\\
26.8416666666667	-114.140434187094\\
26.85	-114.254936117807\\
26.8583333333333	-114.499317495197\\
26.8666666666667	-114.528033648929\\
26.875	-114.527898281243\\
26.8833333333333	-114.639245457808\\
26.8916666666667	-114.623464973537\\
26.9	-114.644895434163\\
26.9083333333333	-114.612319003285\\
26.9166666666667	-114.630547516751\\
26.925	-114.69645467283\\
26.9333333333333	-114.705955014758\\
26.9416666666667	-114.703338389106\\
26.95	-114.736441839677\\
26.9583333333333	-114.726401591842\\
26.9666666666667	-114.787478446942\\
26.975	-114.906977434067\\
26.9833333333333	-114.966405896958\\
26.9916666666667	-114.972999517707\\
27	-114.96106274685\\
27.0083333333333	-114.947241607367\\
27.0166666666667	-114.952481207458\\
27.025	-115.080260746463\\
27.0333333333333	-115.274343414608\\
27.0416666666667	-115.299191091043\\
27.05	-115.303475174796\\
27.0583333333333	-115.346122845727\\
27.0666666666667	-115.369998587269\\
27.075	-115.377173704976\\
27.0833333333333	-115.485532371377\\
27.0916666666667	-115.543965768926\\
27.1	-115.707480384731\\
27.1083333333333	-115.794950488449\\
27.1166666666667	-115.836327535366\\
27.125	-115.856928885809\\
27.1333333333333	-115.869156430909\\
27.1416666666667	-115.924194693234\\
27.15	-115.909936827369\\
27.1583333333333	-116.121010882671\\
27.1666666666667	-116.238106089763\\
27.175	-116.344820453709\\
27.1833333333333	-116.418396262556\\
27.1916666666667	-116.416802385393\\
27.2	-116.503685847074\\
27.2083333333333	-116.485841426951\\
27.2166666666667	-116.502119643793\\
27.225	-116.465081248338\\
27.2333333333333	-116.645502460327\\
27.2416666666667	-116.680864070427\\
27.25	-116.668474700926\\
27.2583333333333	-116.765222716953\\
27.2666666666667	-116.746435752299\\
27.275	-116.967282821384\\
27.2833333333333	-116.942037619284\\
27.2916666666667	-117.000391521585\\
27.3	-116.971843145507\\
27.3083333333333	-116.954264502086\\
27.3166666666667	-116.942016569567\\
27.325	-116.927801241301\\
27.3333333333333	-116.955546789858\\
27.3416666666667	-117.004498625263\\
27.35	-116.958489744669\\
27.3583333333333	-117.033246661773\\
27.3666666666667	-117.081001147509\\
27.375	-117.153429356177\\
27.3833333333333	-117.226523541868\\
27.3916666666667	-117.203292935699\\
27.4	-117.194074565018\\
27.4083333333333	-117.221160542329\\
27.4166666666667	-117.220949014493\\
27.425	-117.27989355528\\
27.4333333333333	-117.291320727535\\
27.4416666666667	-117.305438777271\\
27.45	-117.349023626126\\
27.4583333333333	-117.358751992793\\
27.4666666666667	-117.335683777398\\
27.475	-117.368725802174\\
27.4833333333333	-117.402427458487\\
27.4916666666667	-117.423737626074\\
27.5	-117.472228111035\\
27.5083333333333	-117.77692868652\\
27.5166666666667	-117.733576859654\\
27.525	-117.765520750359\\
27.5333333333333	-117.697473754258\\
27.5416666666667	-117.696303455713\\
27.55	-117.704022991325\\
27.5583333333333	-117.684084248414\\
27.5666666666667	-117.75323662726\\
27.575	-117.639907115703\\
27.5833333333333	-117.610537824655\\
27.5916666666667	-117.55687775968\\
27.6	-117.557376365492\\
27.6083333333333	-117.658273581037\\
27.6166666666667	-117.669619012346\\
27.625	-117.748764910371\\
27.6333333333333	-117.666781761368\\
27.6416666666667	-117.78970310484\\
27.65	-117.815312599583\\
27.6583333333333	-117.885484156103\\
27.6666666666667	-117.912668157332\\
27.675	-117.891508383069\\
27.6833333333333	-117.97173587074\\
27.6916666666667	-118.004356959634\\
27.7	-117.976186530604\\
27.7083333333333	-118.0016614264\\
27.7166666666667	-117.973601891945\\
27.725	-117.997469512376\\
27.7333333333333	-118.036721686827\\
27.7416666666667	-118.100479004536\\
27.75	-118.122739213606\\
27.7583333333333	-118.132650342335\\
27.7666666666667	-118.284583302499\\
27.775	-118.260348615431\\
27.7833333333333	-118.33266493178\\
27.7916666666667	-118.302410528881\\
27.8	-118.317413608855\\
27.8083333333333	-118.356188853173\\
27.8166666666667	-118.344135522388\\
27.825	-118.356702077641\\
27.8333333333333	-118.376847022954\\
27.8416666666667	-118.379179381202\\
27.85	-118.365989374084\\
27.8583333333333	-118.424492429121\\
27.8666666666667	-118.447949150181\\
27.875	-118.480039505278\\
27.8833333333333	-118.517131297784\\
27.8916666666667	-118.458354640006\\
27.9	-118.455164888144\\
27.9083333333333	-118.396316825659\\
27.9166666666667	-118.465757707702\\
27.925	-118.424770675755\\
27.9333333333333	-118.472889207694\\
27.9416666666667	-118.484552275945\\
27.95	-118.472403418915\\
27.9583333333333	-118.493832992897\\
27.9666666666667	-118.563961133486\\
27.975	-118.614719525795\\
27.9833333333333	-118.616977280957\\
27.9916666666667	-118.621075426668\\
28	-118.729836230554\\
28.0083333333333	-118.720068881259\\
28.0166666666667	-118.78063308047\\
28.025	-118.858076561748\\
28.0333333333333	-118.836776501996\\
28.0416666666667	-118.804584146123\\
28.05	-118.894938428532\\
28.0583333333333	-118.879044274358\\
28.0666666666667	-118.856968092892\\
28.075	-118.835252808708\\
28.0833333333333	-118.847963638839\\
28.0916666666667	-118.804400367668\\
28.1	-118.772669014843\\
28.1083333333333	-118.750087559664\\
28.1166666666667	-118.840879688659\\
28.125	-118.86953162199\\
28.1333333333333	-118.855867724392\\
28.1416666666667	-118.801793989584\\
28.15	-118.871687096706\\
28.1583333333333	-118.930265911028\\
28.1666666666667	-118.946133824029\\
28.175	-118.888825756401\\
28.1833333333333	-118.963691741811\\
28.1916666666667	-118.946698271229\\
28.2	-118.958905533401\\
28.2083333333333	-118.94827717671\\
28.2166666666667	-118.984874897134\\
28.225	-118.97728486735\\
28.2333333333333	-118.995032666411\\
28.2416666666667	-118.920811576911\\
28.25	-118.934997524094\\
28.2583333333333	-118.906324100326\\
28.2666666666667	-119.108012989347\\
28.275	-119.078865338442\\
28.2833333333333	-119.150900750203\\
28.2916666666667	-119.1409396452\\
28.3	-119.162796492164\\
28.3083333333333	-119.137583796377\\
28.3166666666667	-119.154477686648\\
28.325	-119.111542898739\\
28.3333333333333	-119.118079846688\\
28.3416666666667	-119.06341864727\\
28.35	-119.053881612168\\
28.3583333333333	-119.060637651463\\
28.3666666666667	-119.054511070311\\
28.375	-119.039337659973\\
28.3833333333333	-119.107229815192\\
28.3916666666667	-119.164164584044\\
28.4	-119.172075335618\\
28.4083333333333	-119.146681592229\\
28.4166666666667	-119.1341971536\\
28.425	-119.189837813886\\
28.4333333333333	-119.235483637181\\
28.4416666666667	-119.198359906155\\
28.45	-119.244565055472\\
28.4583333333333	-119.221856830419\\
28.4666666666667	-119.245550674903\\
28.475	-119.299044932554\\
28.4833333333333	-119.248888356765\\
28.4916666666667	-119.234696777232\\
28.5	-119.301839113208\\
28.5083333333333	-119.30003813314\\
28.5166666666667	-119.353238662643\\
28.525	-119.367078117093\\
28.5333333333333	-119.377638812586\\
28.5416666666667	-119.437069922654\\
28.55	-119.469114715541\\
28.5583333333333	-119.503492383679\\
28.5666666666667	-119.502374099692\\
28.575	-119.518818188146\\
28.5833333333333	-119.460380760554\\
28.5916666666667	-119.435221210574\\
28.6	-119.425311183611\\
28.6083333333333	-119.648415362355\\
28.6166666666667	-119.680931178368\\
28.625	-119.616633451554\\
28.6333333333333	-119.608922864923\\
28.6416666666667	-119.667901177487\\
28.65	-119.650640036348\\
28.6583333333333	-119.594861736841\\
28.6666666666667	-119.717674153475\\
28.675	-119.828417345357\\
28.6833333333333	-119.845709462821\\
28.6916666666667	-119.875080736172\\
28.7	-119.906414704678\\
28.7083333333333	-119.874200350493\\
28.7166666666667	-119.945911852407\\
28.725	-119.989817881027\\
28.7333333333333	-119.991902445167\\
28.7416666666667	-119.96127002803\\
28.75	-119.962014429245\\
28.7583333333333	-119.964334257023\\
28.7666666666667	-119.968228647271\\
28.775	-119.973695568231\\
28.7833333333333	-119.98073181226\\
28.7916666666667	-119.989332983641\\
28.8	-119.999493482411\\
28.8083333333333	-120.011206484175\\
28.8166666666667	-120.024463915879\\
28.825	-120.039256427503\\
28.8333333333333	-120.055573359647\\
28.8416666666667	-120.073402706951\\
28.85	-120.092731077329\\
28.8583333333333	-120.113543646946\\
28.8666666666667	-120.135824110915\\
28.875	-120.159554629648\\
28.8833333333333	-120.184715770838\\
28.8916666666667	-120.211286447013\\
28.9	-120.239243848638\\
28.9083333333333	-120.268563372735\\
28.9166666666667	-120.299218546996\\
28.925	-120.331180949389\\
28.9333333333333	-120.364420123256\\
28.9416666666667	-120.398903487933\\
28.95	-120.434596244926\\
28.9583333333333	-120.471461279723\\
28.9666666666667	-120.509459059328\\
28.975	-120.548547525644\\
28.9833333333333	-120.588681984878\\
28.9916666666667	-120.629814993163\\
29	-120.671896238665\\
29.0083333333333	-120.714872420465\\
29.0166666666667	-120.7586871246\\
29.025	-120.803280697688\\
29.0333333333333	-120.848590118639\\
29.0416666666667	-120.894548869057\\
29.05	-120.941086802985\\
29.0583333333333	-120.988130016786\\
29.0666666666667	-121.03560072002\\
29.075	-121.08341710832\\
29.0833333333333	-121.131493239344\\
29.0916666666667	-121.179738913071\\
29.1	-121.228059557768\\
29.1083333333333	-121.276356123151\\
29.1166666666667	-121.324524982367\\
29.125	-121.372457844595\\
29.1333333333333	-121.420041680178\\
29.1416666666667	-121.467158660374\\
29.15	-121.513686113929\\
29.1583333333333	-121.55949650281\\
29.1666666666667	-121.604457419565\\
29.175	-121.648431608876\\
29.1833333333333	-121.691277015931\\
29.1916666666667	-121.732846864352\\
29.2	-121.77298976637\\
29.2083333333333	-121.811549867993\\
29.2166666666667	-121.848367031815\\
29.225	-121.883277060022\\
29.2333333333333	-121.916111959993\\
29.2416666666667	-121.946700254661\\
29.25	-121.974867339526\\
29.2583333333333	-122.000435887819\\
29.2666666666667	-122.023226304917\\
29.275	-122.043057232564\\
29.2833333333333	-122.059746102869\\
29.2916666666667	-122.073109741406\\
29.3	-122.082965017974\\
29.3083333333333	-122.089129542801\\
29.3166666666667	-122.091422405126\\
29.325	-122.089664950193\\
29.3333333333333	-122.083681589795\\
29.3416666666667	-122.073300640586\\
29.35	-122.058355183518\\
29.3583333333333	-122.038683936867\\
29.3666666666667	-122.014132134589\\
29.375	-121.984552401054\\
29.3833333333333	-121.949805612633\\
29.3916666666667	-121.909761736256\\
29.4	-121.864300634788\\
29.4083333333333	-121.813312829053\\
29.4166666666667	-121.756700206494\\
29.425	-121.694376666828\\
29.4333333333333	-121.62626869567\\
29.4416666666667	-121.552315857862\\
29.45	-121.472471203301\\
29.4583333333333	-121.386701579182\\
29.4666666666667	-121.294987843945\\
29.475	-121.197324979667\\
29.4833333333333	-121.093722101146\\
29.4916666666667	-120.984202361565\\
29.5	-120.868802756161\\
29.5083333333333	-120.747573826906\\
29.5166666666667	-120.620579272676\\
29.525	-120.487895470731\\
29.5333333333333	-120.34961091655\\
29.5416666666667	-120.205825590096\\
29.55	-120.056650257423\\
29.5583333333333	-119.902205717173\\
29.5666666666667	-119.742622001934\\
29.575	-119.578037544603\\
29.5833333333333	-119.408598319933\\
29.5916666666667	-119.234456971225\\
29.6	-119.05577193175\\
29.6083333333333	-118.872706549959\\
29.6166666666667	-118.685428226917\\
29.625	-118.494107573587\\
29.6333333333333	-118.298917594802\\
29.6416666666667	-118.10003290586\\
29.65	-117.897628986775\\
29.6583333333333	-117.691881478306\\
29.6666666666667	-117.482965522996\\
29.675	-117.2710551536\\
29.6833333333333	-117.056322730456\\
29.6916666666667	-116.838938428646\\
29.7	-116.61906977506\\
29.7083333333333	-116.396881234929\\
29.7166666666667	-116.172533846812\\
29.725	-115.946184904624\\
29.7333333333333	-115.717987684869\\
29.7416666666667	-115.488091216967\\
29.75	-115.256640094326\\
29.7583333333333	-115.023774323621\\
29.7666666666667	-114.789629209661\\
29.775	-114.55433527312\\
29.7833333333333	-114.318018198418\\
29.7916666666667	-114.080798809059\\
29.8	-113.842793067751\\
29.8083333333333	-113.60411209877\\
29.8166666666667	-113.364862230061\\
29.825	-113.125145052757\\
29.8333333333333	-112.885057495855\\
29.8416666666667	-112.644691914\\
29.85	-112.4041361864\\
29.8583333333333	-112.163473825094\\
29.8666666666667	-111.922784090908\\
29.875	-111.682142115596\\
29.8833333333333	-111.441619028785\\
29.8916666666667	-111.201282088486\\
29.9	-110.961194814072\\
29.9083333333333	-110.721417120701\\
29.9166666666667	-110.482005454356\\
29.925	-110.243012926674\\
29.9333333333333	-110.004489448932\\
29.9416666666667	-109.766481864595\\
29.95	-109.52903407991\\
29.9583333333333	-109.292187192157\\
29.9666666666667	-109.055979615162\\
29.975	-108.820447201813\\
29.9833333333333	-108.585623363315\\
29.9916666666667	-108.351539185024\\
30	-82.0251635718163\\
30.0083333333333	-82.2556769756824\\
30.0166666666667	-82.4869633638571\\
30.025	-82.7189967483462\\
30.0333333333333	-82.9517491397033\\
30.0416666666667	-83.1851904459606\\
30.05	-83.4192883682385\\
30.0583333333333	-83.6540082931433\\
30.0666666666667	-83.8893131820965\\
30.075	-84.1251634577468\\
30.0833333333333	-84.3615168877341\\
30.0916666666667	-84.5983284660231\\
30.1	-84.835550292185\\
30.1083333333333	-85.0731314489765\\
30.1166666666667	-85.3110178787072\\
30.125	-85.5491522589037\\
30.1333333333333	-85.7874738778968\\
30.1416666666667	-86.0259185110229\\
30.15	-86.2644182982402\\
30.1583333333333	-86.5029016240451\\
30.1666666666667	-86.7412930006935\\
30.175	-86.9795129558453\\
30.1833333333333	-87.2174779258416\\
30.1916666666667	-87.455100155995\\
30.2	-87.6922876093418\\
30.2083333333333	-87.9289438854811\\
30.2166666666667	-88.1649681512204\\
30.225	-88.4002550848878\\
30.2333333333333	-88.6346948362943\\
30.2416666666667	-88.8681730044249\\
30.25	-89.1005706350729\\
30.2583333333333	-89.3317642406866\\
30.2666666666667	-89.5616258447999\\
30.275	-89.7900230534394\\
30.2833333333333	-90.0168191559513\\
30.2916666666667	-90.2418732576556\\
30.3	-90.4650404466997\\
30.3083333333333	-90.6861719973921\\
30.3166666666667	-90.9051156121507\\
30.325	-91.121715704014\\
30.3333333333333	-91.3358137214055\\
30.3416666666667	-91.5472485165349\\
30.35	-91.7558567584422\\
30.3583333333333	-91.9614733912381\\
30.3666666666667	-92.1639321375973\\
30.375	-92.3630660469773\\
30.3833333333333	-92.5587080874017\\
30.3916666666667	-92.7506917789591\\
30.4	-92.9388518664261\\
30.4083333333333	-93.1230250276571\\
30.4166666666667	-93.3030506135836\\
30.425	-93.478771414871\\
30.4333333333333	-93.6500344494875\\
30.4416666666667	-93.8166917646961\\
30.45	-93.978601246272\\
30.4583333333333	-94.135627427132\\
30.4666666666667	-94.2876422870427\\
30.475	-94.4345260346702\\
30.4833333333333	-94.57616786298\\
30.4916666666667	-94.7124666688962\\
30.5	-94.8433317282017\\
30.5083333333333	-94.9686833169194\\
30.5166666666667	-95.0884532708522\\
30.525	-95.2025854755886\\
30.5333333333333	-95.3110362800818\\
30.5416666666667	-95.4137748278759\\
30.55	-95.5107833011608\\
30.5583333333333	-95.6020570740677\\
30.5666666666667	-95.6876047729342\\
30.575	-95.7674482426418\\
30.5833333333333	-95.8416224195306\\
30.5916666666667	-95.910175112779\\
30.6	-95.973166697473\\
30.6083333333333	-96.0306697238496\\
30.6166666666667	-96.0827684483401\\
30.625	-96.1295582930494\\
30.6333333333333	-96.1711452411552\\
30.6416666666667	-96.2076451763903\\
30.65	-96.2391831752591\\
30.6583333333333	-96.2658927609534\\
30.6666666666667	-96.2879151280513\\
30.675	-96.3053983470343\\
30.6833333333333	-96.3184965574407\\
30.6916666666667	-96.3273691581131\\
30.7	-96.3321800025091\\
30.7083333333333	-96.333096606446\\
30.7166666666667	-96.3302893749745\\
30.725	-96.3239308543332\\
30.7333333333333	-96.3141950141581\\
30.7416666666667	-96.3012565643212\\
30.75	-96.2852903099762\\
30.7583333333333	-96.2664705476086\\
30.7666666666667	-96.2449705041388\\
30.775	-96.2209618204227\\
30.7833333333333	-96.1946140798409\\
30.7916666666667	-96.1660943820769\\
30.8	-96.1355669616545\\
30.8083333333333	-96.1031928503424\\
30.8166666666667	-96.069129582139\\
30.825	-96.0335309392172\\
30.8333333333333	-95.996546736943\\
30.8416666666667	-95.9583226458716\\
30.85	-95.9190000484693\\
30.8583333333333	-95.8787159282056\\
30.8666666666667	-95.8376027885999\\
30.875	-95.7957885997842\\
30.8833333333333	-95.7533967701585\\
30.8916666666667	-95.7105461407551\\
30.9	-95.6673509999942\\
30.9083333333333	-95.6239211165969\\
30.9166666666667	-95.5803617885242\\
30.925	-95.5367739059168\\
30.9333333333333	-95.4932540261345\\
30.9416666666667	-95.449894459114\\
30.95	-95.4067833613927\\
30.9583333333333	-95.3640048372721\\
30.9666666666667	-95.3216390457181\\
30.975	-95.2797623117203\\
30.9833333333333	-95.2384472409477\\
30.9916666666667	-95.1977628366535\\
31	-95.1577746178859\\
31.0083333333333	-95.1185447381669\\
31.0166666666667	-95.0801321038903\\
31.025	-95.0425924917834\\
31.0333333333333	-95.0059786648533\\
31.0416666666667	-94.9703404863166\\
31.05	-94.9357250310772\\
31.0583333333333	-94.9021766943798\\
31.0666666666667	-94.8697372973232\\
31.075	-94.8384461889652\\
31.0833333333333	-94.8083403447989\\
31.0916666666667	-94.7794544614183\\
31.1	-94.7518210472263\\
31.1083333333333	-94.7254705090695\\
31.1166666666667	-94.7004312347107\\
31.125	-94.6767296710739\\
31.1333333333333	-94.6543903982155\\
31.1416666666667	-94.6334361989918\\
31.15	-94.6138881244092\\
31.1583333333333	-94.595765554651\\
31.1666666666667	-94.5790862557878\\
31.175	-94.563866432183\\
31.1833333333333	-94.5501207746112\\
31.1916666666667	-94.5378625041101\\
31.2	-94.5271034115904\\
31.2083333333333	-94.5178538932269\\
31.2166666666667	-94.5101229816555\\
31.225	-94.503918372999\\
31.2333333333333	-94.499246449742\\
31.2416666666667	-94.4961122994744\\
31.25	-94.4945197295167\\
31.2583333333333	-120.252151706881\\
31.2666666666667	-120.273987927357\\
31.275	-120.279725813127\\
31.2833333333333	-120.243361150437\\
31.2916666666667	-120.162138726718\\
31.3	-120.169045019736\\
31.3083333333333	-120.150943166694\\
31.3166666666667	-120.168853807838\\
31.325	-120.162929183305\\
31.3333333333333	-120.053513633433\\
31.3416666666667	-119.934956717431\\
31.35	-119.989973847588\\
31.3583333333333	-119.99742583498\\
31.3666666666667	-119.923996550222\\
31.375	-119.925231113801\\
31.3833333333333	-120.010712432947\\
31.3916666666667	-119.985252201598\\
31.4	-119.785025563712\\
31.4083333333333	-119.816343894546\\
31.4166666666667	-119.813966288955\\
31.425	-119.863198043766\\
31.4333333333333	-119.851017731929\\
31.4416666666667	-119.839869144427\\
31.45	-119.821133050753\\
31.4583333333333	-119.787290876457\\
31.4666666666667	-119.73024286419\\
31.475	-119.736169673999\\
31.4833333333333	-119.757247025301\\
31.4916666666667	-119.666041615549\\
31.5	-119.650365895098\\
31.5083333333333	-119.595207000044\\
31.5166666666667	-119.619953163739\\
31.525	-119.641924403563\\
31.5333333333333	-119.594889247902\\
31.5416666666667	-119.549676743375\\
31.55	-119.56439520333\\
31.5583333333333	-119.532048790009\\
31.5666666666667	-119.554348597381\\
31.575	-119.509678168154\\
31.5833333333333	-119.454204869626\\
31.5916666666667	-119.44515242759\\
31.6	-119.448177227428\\
31.6083333333333	-119.467681811479\\
31.6166666666667	-119.401497319678\\
31.625	-119.341719641425\\
31.6333333333333	-119.365293112581\\
31.6416666666667	-119.371180496999\\
31.65	-119.371747507046\\
31.6583333333333	-119.374821445063\\
31.6666666666667	-119.419908134841\\
31.675	-119.436990820697\\
31.6833333333333	-119.478112526107\\
31.6916666666667	-119.459329379478\\
31.7	-119.491493316584\\
31.7083333333333	-119.473654756799\\
31.7166666666667	-119.496090865176\\
31.725	-119.409451806961\\
31.7333333333333	-119.40869682981\\
31.7416666666667	-119.218033127337\\
31.75	-119.246368788964\\
31.7583333333333	-119.224418603365\\
31.7666666666667	-119.294341437767\\
31.775	-119.273684772163\\
31.7833333333333	-119.2844443457\\
31.7916666666667	-119.284926648471\\
31.8	-119.289616065481\\
31.8083333333333	-119.237615957264\\
31.8166666666667	-119.258900453433\\
31.825	-119.171686482263\\
31.8333333333333	-119.214694986601\\
31.8416666666667	-119.217691387276\\
31.85	-119.180181690869\\
31.8583333333333	-119.086558157205\\
31.8666666666667	-119.138593153568\\
31.875	-119.1404504515\\
31.8833333333333	-119.107493047213\\
31.8916666666667	-118.998995799734\\
31.9	-119.027851136534\\
31.9083333333333	-119.072027658238\\
31.9166666666667	-119.084104732005\\
31.925	-119.066368344491\\
31.9333333333333	-119.06470384523\\
31.9416666666667	-119.072502390488\\
31.95	-119.06129222223\\
31.9583333333333	-118.967279762961\\
31.9666666666667	-118.978545325497\\
31.975	-119.018272184199\\
31.9833333333333	-118.944358989581\\
31.9916666666667	-118.895721083603\\
32	-118.882483864533\\
32.0083333333333	-118.803826733945\\
32.0166666666667	-118.790108941996\\
32.025	-118.762355114064\\
32.0333333333333	-118.698918211427\\
32.0416666666667	-118.624313908984\\
32.05	-118.624963644893\\
32.0583333333333	-118.611225094669\\
32.0666666666667	-118.589001068192\\
32.075	-118.549230138704\\
32.0833333333333	-118.581435757968\\
32.0916666666667	-118.525587858633\\
32.1	-118.586974186142\\
32.1083333333333	-118.578269853181\\
32.1166666666667	-118.641385480572\\
32.125	-118.601356463991\\
32.1333333333333	-118.588790360768\\
32.1416666666667	-118.571862468811\\
32.15	-118.517669528961\\
32.1583333333333	-118.520985661938\\
32.1666666666667	-118.501738419805\\
32.175	-118.485900379987\\
32.1833333333333	-118.449052850047\\
32.1916666666667	-118.473389187645\\
32.2	-118.437818732752\\
32.2083333333333	-118.419625354111\\
32.2166666666667	-118.401893301275\\
32.225	-118.340224034991\\
32.2333333333333	-118.347220456038\\
32.2416666666667	-118.212246049967\\
32.25	-118.199925446009\\
32.2583333333333	-118.195409795902\\
32.2666666666667	-118.157161627366\\
32.275	-118.101570876513\\
32.2833333333333	-118.096282882865\\
32.2916666666667	-118.103650840306\\
32.3	-118.098575428711\\
32.3083333333333	-118.120649338331\\
32.3166666666667	-118.084015226525\\
32.325	-118.022928714391\\
32.3333333333333	-118.0485086177\\
32.3416666666667	-118.012331914433\\
32.35	-117.950123886509\\
32.3583333333333	-117.9328928323\\
32.3666666666667	-117.81989383046\\
32.375	-117.879461884357\\
32.3833333333333	-117.79592403876\\
32.3916666666667	-117.801024830323\\
32.4	-117.672794642558\\
32.4083333333333	-117.672187962363\\
32.4166666666667	-117.728304599577\\
32.425	-117.792544524156\\
32.4333333333333	-117.89188470183\\
32.4416666666667	-117.826052745771\\
32.45	-117.807676570121\\
32.4583333333333	-117.817182661608\\
32.4666666666667	-117.799612867853\\
32.475	-117.856941840467\\
32.4833333333333	-117.84570821532\\
32.4916666666667	-117.877639943677\\
32.5	-117.588674441345\\
32.5083333333333	-117.535514851607\\
32.5166666666667	-117.527249509815\\
32.525	-117.48894345409\\
32.5333333333333	-117.461589607629\\
32.5416666666667	-117.503845890992\\
32.55	-117.508377460914\\
32.5583333333333	-117.45659564156\\
32.5666666666667	-117.442060573697\\
32.575	-117.415005836321\\
32.5833333333333	-117.367528004223\\
32.5916666666667	-117.349814912938\\
32.6	-117.353186984766\\
32.6083333333333	-117.364692688858\\
32.6166666666667	-117.365318852316\\
32.625	-117.27358693282\\
32.6333333333333	-117.175697696419\\
32.6416666666667	-117.140001245719\\
32.65	-117.066976237516\\
32.6583333333333	-117.117501932872\\
32.6666666666667	-117.055797556654\\
32.675	-117.045075485617\\
32.6833333333333	-117.05731997379\\
32.6916666666667	-117.067782022756\\
32.7	-117.092060143095\\
32.7083333333333	-117.125163729586\\
32.7166666666667	-117.088384817969\\
32.725	-117.107834985366\\
32.7333333333333	-116.886484199168\\
32.7416666666667	-116.889335517982\\
32.75	-116.771916659083\\
32.7583333333333	-116.785544836156\\
32.7666666666667	-116.744571946021\\
32.775	-116.546822365573\\
32.7833333333333	-116.563444003137\\
32.7916666666667	-116.539633565808\\
32.8	-116.559412143019\\
32.8083333333333	-116.507766757199\\
32.8166666666667	-116.492180884177\\
32.825	-116.453396533001\\
32.8333333333333	-116.336953713898\\
32.8416666666667	-116.214627717152\\
32.85	-116.008135004632\\
32.8583333333333	-116.00964981384\\
32.8666666666667	-115.943848575061\\
32.875	-115.96127954121\\
32.8833333333333	-115.913640308701\\
32.8916666666667	-115.883510363654\\
32.9	-115.818108426576\\
32.9083333333333	-115.644339999004\\
32.9166666666667	-115.591034836296\\
32.925	-115.496504686375\\
32.9333333333333	-115.491880057529\\
32.9416666666667	-115.448496425115\\
32.95	-115.397891721145\\
32.9583333333333	-115.371809881786\\
32.9666666666667	-115.32564646697\\
32.975	-115.138564974116\\
32.9833333333333	-115.019810241553\\
32.9916666666667	-115.031162566691\\
33	-115.026772821502\\
33.0083333333333	-115.029811087401\\
33.0166666666667	-115.021669339463\\
33.025	-114.972050016597\\
33.0333333333333	-114.870300199042\\
33.0416666666667	-114.765671928586\\
33.05	-114.762989752005\\
33.0583333333333	-114.710146182316\\
33.0666666666667	-114.702955860378\\
33.075	-114.691867036617\\
33.0833333333333	-114.645940909847\\
33.0916666666667	-114.654522558677\\
33.1	-114.67136890834\\
33.1083333333333	-114.638655594512\\
33.1166666666667	-114.642981985711\\
33.125	-114.51917604532\\
33.1333333333333	-114.505039228359\\
33.1416666666667	-114.452421749834\\
33.15	-114.213454869958\\
33.1583333333333	-114.091381002395\\
33.1666666666667	-113.9550728051\\
33.175	-113.910920184667\\
33.1833333333333	-113.866334739464\\
33.1916666666667	-113.866192729682\\
33.2	-113.861500528367\\
33.2083333333333	-113.869605959974\\
33.2166666666667	-113.8849048976\\
33.225	-113.554641459523\\
33.2333333333333	-113.563959109355\\
33.2416666666667	-113.531850637772\\
33.25	-113.284074405536\\
33.2583333333333	-113.283546154735\\
33.2666666666667	-113.305547175309\\
33.275	-113.298391519847\\
33.2833333333333	-113.188526976271\\
33.2916666666667	-113.179818832272\\
33.3	-113.14948057904\\
33.3083333333333	-113.209062472617\\
33.3166666666667	-113.195252535466\\
33.325	-113.142628256574\\
33.3333333333333	-113.11439335118\\
};
\addplot [color=yel, dotted, forget plot]
  table[row sep=crcr]{%
33.3333333333333	-113.11439335118\\
33.3416666666667	-113.090695822157\\
33.35	-113.030725885725\\
33.3583333333333	-112.996418898491\\
33.3666666666667	-112.981207869249\\
33.375	-112.80254274468\\
33.3833333333333	-112.728712468072\\
33.3916666666667	-112.672519658287\\
33.4	-112.699407096708\\
33.4083333333333	-112.692408244601\\
33.4166666666667	-112.664287181761\\
33.425	-112.691388534521\\
33.4333333333333	-112.608847878686\\
33.4416666666667	-112.578717861728\\
33.45	-112.611767849415\\
33.4583333333333	-112.496948359227\\
33.4666666666667	-112.443787712696\\
33.475	-112.459340507603\\
33.4833333333333	-112.41858225919\\
33.4916666666667	-112.378057847233\\
33.5	-112.353494254641\\
33.5083333333333	-112.389446597357\\
33.5166666666667	-112.255843014486\\
33.525	-112.246717438776\\
33.5333333333333	-112.129411240153\\
33.5416666666667	-112.109482717261\\
33.55	-112.014175488475\\
33.5583333333333	-111.911947508396\\
33.5666666666667	-111.604681345614\\
33.575	-111.628072122998\\
33.5833333333333	-111.492702182563\\
33.5916666666667	-111.396139948738\\
33.6	-111.369050068194\\
33.6083333333333	-111.353673039886\\
33.6166666666667	-111.316432911727\\
33.625	-111.292637437795\\
33.6333333333333	-111.281768106519\\
33.6416666666667	-111.263903504973\\
33.65	-111.281856656895\\
33.6583333333333	-111.234184398823\\
33.6666666666667	-111.220407212496\\
33.675	-111.218179344898\\
33.6833333333333	-111.218910365111\\
33.6916666666667	-111.177210989483\\
33.7	-111.178938444678\\
33.7083333333333	-111.130827181145\\
33.7166666666667	-111.082772741959\\
33.725	-111.083868144329\\
33.7333333333333	-111.022451880634\\
33.7416666666667	-110.862632139519\\
33.75	-110.863958152026\\
33.7583333333333	-110.840998769585\\
33.7666666666667	-110.656867778423\\
33.775	-110.682246261128\\
33.7833333333333	-110.61536693246\\
33.7916666666667	-110.622585534827\\
33.8	-110.633911714671\\
33.8083333333333	-110.639959081511\\
33.8166666666667	-110.616510450842\\
33.825	-110.592014346776\\
33.8333333333333	-110.624718621718\\
33.8416666666667	-110.68285769333\\
33.85	-110.655890070302\\
33.8583333333333	-110.609460583054\\
33.8666666666667	-110.564988731415\\
33.875	-110.496114230588\\
33.8833333333333	-110.400149821062\\
33.8916666666667	-110.355957112555\\
33.9	-110.333497450053\\
33.9083333333333	-110.331011679969\\
33.9166666666667	-110.313941543164\\
33.925	-110.290850279915\\
33.9333333333333	-110.19488760639\\
33.9416666666667	-110.066540448534\\
33.95	-110.058931652076\\
33.9583333333333	-109.980223289931\\
33.9666666666667	-109.912886559911\\
33.975	-109.884786627073\\
33.9833333333333	-109.795865573931\\
33.9916666666667	-109.82923225642\\
34	-109.792570069208\\
34.0083333333333	-109.786373941689\\
34.0166666666667	-109.670640366762\\
34.025	-109.670515215726\\
34.0333333333333	-109.617846559642\\
34.0416666666667	-109.633791200068\\
34.05	-109.634391846051\\
34.0583333333333	-109.574093535632\\
34.0666666666667	-109.562123976723\\
34.075	-109.55129099814\\
34.0833333333333	-109.543472916615\\
34.0916666666667	-109.557650959299\\
34.1	-109.571973376105\\
34.1083333333333	-109.534741990205\\
34.1166666666667	-109.529160784538\\
34.125	-109.53076997525\\
34.1333333333333	-109.522835708765\\
34.1416666666667	-109.504269466383\\
34.15	-109.48285611616\\
34.1583333333333	-109.410451527964\\
34.1666666666667	-109.365504295141\\
34.175	-109.346218401447\\
34.1833333333333	-109.223187743129\\
34.1916666666667	-109.128005690097\\
34.2	-109.141522779213\\
34.2083333333333	-109.12655298591\\
34.2166666666667	-109.115867558632\\
34.225	-108.886070199805\\
34.2333333333333	-108.857506969448\\
34.2416666666667	-108.831503799771\\
34.25	-108.803680087919\\
34.2583333333333	-108.763912170732\\
34.2666666666667	-108.749747924882\\
34.275	-108.781051856983\\
34.2833333333333	-108.661368138443\\
34.2916666666667	-108.654256974247\\
34.3	-108.622210455552\\
34.3083333333333	-108.631311399223\\
34.3166666666667	-108.656824133088\\
34.325	-108.637436008275\\
34.3333333333333	-108.488016517832\\
34.3416666666667	-108.393701340794\\
34.35	-108.372361431776\\
34.3583333333333	-108.326761612528\\
34.3666666666667	-108.308648255604\\
34.375	-108.268515250691\\
34.3833333333333	-108.23149979974\\
34.3916666666667	-108.228814752673\\
34.4	-108.205725967631\\
34.4083333333333	-108.190334423619\\
34.4166666666667	-108.198004068882\\
34.425	-108.15385914347\\
34.4333333333333	-108.126615325857\\
34.4416666666667	-108.086797025558\\
34.45	-108.061490012926\\
34.4583333333333	-108.036303148038\\
34.4666666666667	-108.029293062893\\
34.475	-107.869532765537\\
34.4833333333333	-107.728736632563\\
34.4916666666667	-107.546210386336\\
34.5	-107.490354122251\\
34.5083333333333	-107.439446170374\\
34.5166666666667	-107.475379456916\\
34.525	-107.481436619905\\
34.5333333333333	-107.452178907452\\
34.5416666666667	-107.345280710704\\
34.55	-107.230414406223\\
34.5583333333333	-107.212968924658\\
34.5666666666667	-106.929996008884\\
34.575	-106.891108171617\\
34.5833333333333	-106.832309031049\\
34.5916666666667	-106.756260950737\\
34.6	-106.770876512224\\
34.6083333333333	-106.695021074461\\
34.6166666666667	-106.616123135092\\
34.625	-106.560726890151\\
34.6333333333333	-106.54629969903\\
34.6416666666667	-106.530580437873\\
34.65	-106.515848743486\\
34.6583333333333	-106.497797793399\\
34.6666666666667	-106.491560824056\\
34.675	-106.401401776735\\
34.6833333333333	-106.405235263356\\
34.6916666666667	-106.38186818333\\
34.7	-106.393736304598\\
34.7083333333333	-106.428455886755\\
34.7166666666667	-106.418378456926\\
34.725	-106.39902540444\\
34.7333333333333	-106.334419388625\\
34.7416666666667	-106.250375612426\\
34.75	-106.207296312601\\
34.7583333333333	-106.156694530798\\
34.7666666666667	-105.798047300898\\
34.775	-105.693416965258\\
34.7833333333333	-105.522470349597\\
34.7916666666667	-105.426121578662\\
34.8	-105.36650392717\\
34.8083333333333	-105.381644193414\\
34.8166666666667	-105.386134970927\\
34.825	-105.345862173891\\
34.8333333333333	-105.349801103979\\
34.8416666666667	-105.312570236069\\
34.85	-105.280534587795\\
34.8583333333333	-105.255907867104\\
34.8666666666667	-105.272141557159\\
34.875	-105.232529043074\\
34.8833333333333	-105.176753358244\\
34.8916666666667	-105.068892766398\\
34.9	-105.026828604149\\
34.9083333333333	-105.012853332634\\
34.9166666666667	-105.005239717454\\
34.925	-104.964806790381\\
34.9333333333333	-104.962522360843\\
34.9416666666667	-104.824349046597\\
34.95	-104.757045904275\\
34.9583333333333	-104.790269308122\\
34.9666666666667	-104.773003022852\\
34.975	-104.674336327225\\
34.9833333333333	-104.650582795018\\
34.9916666666667	-104.635706948021\\
35	-104.664505696424\\
35.0083333333333	-104.713392550265\\
35.0166666666667	-104.706435634529\\
35.025	-104.680869739586\\
35.0333333333333	-104.641138386331\\
35.0416666666667	-104.623351056767\\
35.05	-104.563202924901\\
35.0583333333333	-104.458245121954\\
35.0666666666667	-104.42071186944\\
35.075	-104.31508101887\\
35.0833333333333	-104.256317901922\\
35.0916666666667	-104.107434044679\\
35.1	-104.099362628433\\
35.1083333333333	-104.114935638099\\
35.1166666666667	-104.055227388838\\
35.125	-104.010837311351\\
35.1333333333333	-103.930309787314\\
35.1416666666667	-103.865480906226\\
35.15	-103.815708590289\\
35.1583333333333	-103.747369606146\\
35.1666666666667	-103.711045260875\\
35.175	-103.754339284527\\
35.1833333333333	-103.610981496056\\
35.1916666666667	-103.286141697613\\
35.2	-103.214106479013\\
35.2083333333333	-103.227977148106\\
35.2166666666667	-103.195486055315\\
35.225	-103.15458895499\\
35.2333333333333	-103.164273793457\\
35.2416666666667	-103.192825453048\\
35.25	-103.169696861306\\
35.2583333333333	-103.095373930679\\
35.2666666666667	-103.081980560672\\
35.275	-102.89211307869\\
35.2833333333333	-102.900310097249\\
35.2916666666667	-102.898848136143\\
35.3	-102.827258130618\\
35.3083333333333	-102.788598926827\\
35.3166666666667	-102.750523962025\\
35.325	-102.707817604369\\
35.3333333333333	-102.624241412221\\
35.3416666666667	-102.505909005911\\
35.35	-102.442157637631\\
35.3583333333333	-102.490008082085\\
35.3666666666667	-102.496546837084\\
35.375	-102.49080470509\\
35.3833333333333	-102.495568325766\\
35.3916666666667	-102.453726833985\\
35.4	-102.360975324245\\
35.4083333333333	-102.280975245995\\
35.4166666666667	-102.292095749722\\
35.425	-102.139844405638\\
35.4333333333333	-102.154217200259\\
35.4416666666667	-102.17643938114\\
35.45	-102.153480317846\\
35.4583333333333	-102.144573303964\\
35.4666666666667	-102.143062756829\\
35.475	-102.10479470541\\
35.4833333333333	-102.133351973154\\
35.4916666666667	-102.160822672837\\
35.5	-102.173054596564\\
35.5083333333333	-102.039185315527\\
35.5166666666667	-102.037083671937\\
35.525	-101.979975668263\\
35.5333333333333	-101.925387682516\\
35.5416666666667	-101.969453592597\\
35.55	-101.94295081475\\
35.5583333333333	-101.789257221309\\
35.5666666666667	-101.734999799815\\
35.575	-101.715385511057\\
35.5833333333333	-101.707873673601\\
35.5916666666667	-101.689925785504\\
35.6	-101.662027163607\\
35.6083333333333	-101.546661355322\\
35.6166666666667	-101.527767093396\\
35.625	-101.492114832128\\
35.6333333333333	-101.429474112453\\
35.6416666666667	-101.4098811944\\
35.65	-101.357086883258\\
35.6583333333333	-101.390578927616\\
35.6666666666667	-101.317780346641\\
35.675	-101.321147417411\\
35.6833333333333	-101.105879941882\\
35.6916666666667	-101.042320408511\\
35.7	-100.932555747667\\
35.7083333333333	-100.876284543316\\
35.7166666666667	-100.890972277081\\
35.725	-100.867050528376\\
35.7333333333333	-100.961174980374\\
35.7416666666667	-100.860388618211\\
35.75	-100.866297940013\\
35.7583333333333	-100.921167126317\\
35.7666666666667	-100.914679937909\\
35.775	-100.903243123879\\
35.7833333333333	-100.88135457857\\
35.7916666666667	-100.920314309063\\
35.8	-100.853806606309\\
35.8083333333333	-100.695659733349\\
35.8166666666667	-100.655852417947\\
35.825	-100.657890514764\\
35.8333333333333	-100.608820438739\\
35.8416666666667	-100.520059423121\\
35.85	-100.52500502368\\
35.8583333333333	-100.480523552673\\
35.8666666666667	-100.397070277474\\
35.875	-100.367883389056\\
35.8833333333333	-100.402156475172\\
35.8916666666667	-100.376308756614\\
35.9	-100.271960097055\\
35.9083333333333	-100.287367497056\\
35.9166666666667	-100.1603566443\\
35.925	-100.068805595733\\
35.9333333333333	-100.024436941178\\
35.9416666666667	-100.002721815859\\
35.95	-100.02859057249\\
35.9583333333333	-99.9666457906244\\
35.9666666666667	-99.8656313112417\\
35.975	-99.8926366362826\\
35.9833333333333	-99.9256069249648\\
35.9916666666667	-99.8543152009189\\
36	-99.7725288969708\\
36.0083333333333	-99.680958035913\\
36.0166666666667	-99.6321304051819\\
36.025	-99.6007020070485\\
36.0333333333333	-99.5055880297322\\
36.0416666666667	-99.5385856864704\\
36.05	-99.5375918514013\\
36.0583333333333	-99.5112518157009\\
36.0666666666667	-99.5495053863973\\
36.075	-99.6121360268538\\
36.0833333333333	-99.4992665995574\\
36.0916666666667	-99.4582452413336\\
36.1	-99.4660256085493\\
36.1083333333333	-99.4963513227011\\
36.1166666666667	-99.4561378614514\\
36.125	-99.4286446329106\\
36.1333333333333	-99.4150823223342\\
36.1416666666667	-99.4142048625861\\
36.15	-99.4653979251123\\
36.1583333333333	-99.2656562735576\\
36.1666666666667	-99.2614581564328\\
36.175	-99.3104743424203\\
36.1833333333333	-99.3192319247823\\
36.1916666666667	-99.3164677900656\\
36.2	-99.2184498815514\\
36.2083333333333	-99.1877607447503\\
36.2166666666667	-99.0448161435887\\
36.225	-99.0073364578945\\
36.2333333333333	-98.961976530596\\
36.2416666666667	-98.9893875702475\\
36.25	-98.9818600961603\\
36.2583333333333	-98.9813706780839\\
36.2666666666667	-98.8719594792571\\
36.275	-98.8446802995679\\
36.2833333333333	-98.8352678997736\\
36.2916666666667	-98.8459949759142\\
36.3	-98.8519298026203\\
36.3083333333333	-98.8069252791365\\
36.3166666666667	-98.8268716471536\\
36.325	-98.7965058201687\\
36.3333333333333	-98.7908061026021\\
36.3416666666667	-98.7484343732936\\
36.35	-98.6919534979489\\
36.3583333333333	-98.7160452690744\\
36.3666666666667	-98.7003225674923\\
36.375	-98.6320249958924\\
36.3833333333333	-98.6468944243422\\
36.3916666666667	-98.67200270388\\
36.4	-98.6684588589331\\
36.4083333333333	-98.6324152964375\\
36.4166666666667	-98.6281275343727\\
36.425	-98.5965639398381\\
36.4333333333333	-98.541566272175\\
36.4416666666667	-98.5370409074272\\
36.45	-98.5226443007845\\
36.4583333333333	-98.5142389968476\\
36.4666666666667	-98.5702074962504\\
36.475	-98.5908509246966\\
36.4833333333333	-98.5946337044542\\
36.4916666666667	-98.4753743415136\\
36.5	-98.4548918561196\\
36.5083333333333	-98.4285376871915\\
36.5166666666667	-98.4350679578671\\
36.525	-98.4831365345913\\
36.5333333333333	-98.4559772630103\\
36.5416666666667	-98.5067062228491\\
36.55	-98.4514361166125\\
36.5583333333333	-98.4485214579914\\
36.5666666666667	-98.4331301495033\\
36.575	-98.4189276894228\\
36.5833333333333	-98.331082796633\\
36.5916666666667	-98.2942105992954\\
36.6	-98.2139974372585\\
36.6083333333333	-98.2335486809441\\
36.6166666666667	-98.2518591676916\\
36.625	-98.2610735268434\\
36.6333333333333	-98.2670323118957\\
36.6416666666667	-98.2606544664305\\
36.65	-98.2793987330162\\
36.6583333333333	-98.1165763833448\\
36.6666666666667	-98.0929964711165\\
36.675	-98.044533114267\\
36.6833333333333	-98.0411463764427\\
36.6916666666667	-97.9464738315229\\
36.7	-97.9771940995848\\
36.7083333333333	-97.8767131290624\\
36.7166666666667	-97.815573667349\\
36.725	-97.7933351728418\\
36.7333333333333	-97.8789538449734\\
36.7416666666667	-97.9143112159192\\
36.75	-97.8954058910468\\
36.7583333333333	-97.8527003188006\\
36.7666666666667	-97.8591806555171\\
36.775	-97.8584422135214\\
36.7833333333333	-97.8068631168835\\
36.7916666666667	-97.8574929447981\\
36.8	-97.8424771968616\\
36.8083333333333	-97.8057890138885\\
36.8166666666667	-97.8147843724247\\
36.825	-97.8167149150137\\
36.8333333333333	-97.7509142584216\\
36.8416666666667	-97.7901425880601\\
36.85	-97.7117659120037\\
36.8583333333333	-97.6217417245373\\
36.8666666666667	-97.6309284065018\\
36.875	-97.6162772274912\\
36.8833333333333	-97.5640170543068\\
36.8916666666667	-97.5312427067873\\
36.9	-97.5282705649119\\
36.9083333333333	-97.5518786646877\\
36.9166666666667	-97.514024073795\\
36.925	-97.5020253481671\\
36.9333333333333	-97.461280253758\\
36.9416666666667	-97.4642771408893\\
36.95	-97.3949479636607\\
36.9583333333333	-97.4037964143405\\
36.9666666666667	-97.3789043588179\\
36.975	-97.397463674\\
36.9833333333333	-97.4129086830027\\
36.9916666666667	-97.4113932431003\\
37	-97.4546067270226\\
37.0083333333333	-97.478918094037\\
37.0166666666667	-97.5038451808661\\
37.025	-97.4806473094527\\
37.0333333333333	-97.4927603323296\\
37.0416666666667	-97.4335503714716\\
37.05	-97.4230131786029\\
37.0583333333333	-97.4139319740047\\
37.0666666666667	-97.4267888071769\\
37.075	-97.4860140416397\\
37.0833333333333	-97.476706532682\\
37.0916666666667	-97.4677442435356\\
37.1	-97.5430752608479\\
37.1083333333333	-97.5081859771535\\
37.1166666666667	-97.4738693098107\\
37.125	-97.3647700155405\\
37.1333333333333	-97.371846709485\\
37.1416666666667	-97.3461442393095\\
37.15	-97.347944870008\\
37.1583333333333	-97.3344614264861\\
37.1666666666667	-97.320532890432\\
37.175	-97.2855122710082\\
37.1833333333333	-97.2757575803345\\
37.1916666666667	-97.2593610436449\\
37.2	-97.270089794457\\
37.2083333333333	-97.2177133810273\\
37.2166666666667	-97.166922710225\\
37.225	-97.1146360650715\\
37.2333333333333	-97.0970876472497\\
37.2416666666667	-97.1189768759768\\
37.25	-97.1444803740006\\
37.2583333333333	-97.165892413633\\
37.2666666666667	-97.1707816439098\\
37.275	-97.3556052230867\\
37.2833333333333	-97.388980312852\\
37.2916666666667	-97.4180532785294\\
37.3	-97.4377711729562\\
37.3083333333333	-97.460347073117\\
37.3166666666667	-97.4017806781529\\
37.325	-97.4034791092961\\
37.3333333333333	-97.319262330611\\
37.3416666666667	-97.3121059307853\\
37.35	-97.3326966390147\\
37.3583333333333	-97.3737968161125\\
37.3666666666667	-97.3756908585918\\
37.375	-97.3903272686386\\
37.3833333333333	-97.3636614646156\\
37.3916666666667	-97.4245042521999\\
37.4	-97.3384366251389\\
37.4083333333333	-97.3797857881649\\
37.4166666666667	-97.3567721505716\\
37.425	-97.3077791249294\\
37.4333333333333	-97.2734812986345\\
37.4416666666667	-97.2383090493796\\
37.45	-97.3797832601101\\
37.4583333333333	-97.4435902778666\\
37.4666666666667	-97.3952718710438\\
37.475	-97.4100761445757\\
37.4833333333333	-97.4573085250955\\
37.4916666666667	-97.4907947497911\\
37.5	-97.4709629367286\\
37.5083333333333	-97.4651755635915\\
37.5166666666667	-97.4421246313074\\
37.525	-97.3912204425359\\
37.5333333333333	-97.423215275236\\
37.5416666666667	-97.4300995417178\\
37.55	-97.4753446413179\\
37.5583333333333	-97.4967908135508\\
37.5666666666667	-97.5117277424998\\
37.575	-97.5529811964516\\
37.5833333333333	-97.5879429499024\\
37.5916666666667	-97.6033337823467\\
37.6	-97.6487680147679\\
37.6083333333333	-97.58693008471\\
37.6166666666667	-97.5878946979603\\
37.625	-97.6026258948075\\
37.6333333333333	-97.6043114377691\\
37.6416666666667	-97.6637598906881\\
37.65	-97.6797686003153\\
37.6583333333333	-97.7275680216107\\
37.6666666666667	-97.7239509323388\\
37.675	-97.7298450396415\\
37.6833333333333	-97.7182236486196\\
37.6916666666667	-97.7441796693144\\
37.7	-97.9251406616384\\
37.7083333333333	-97.9803354414095\\
37.7166666666667	-97.9933743356713\\
37.725	-98.0060907867234\\
37.7333333333333	-98.0689163946302\\
37.7416666666667	-98.0457592575117\\
37.75	-98.0450276715658\\
37.7583333333333	-98.0329439887409\\
37.7666666666667	-98.0448292765907\\
37.775	-98.0146216438605\\
37.7833333333333	-98.083582060501\\
37.7916666666667	-98.11074655091\\
37.8	-98.0597625039929\\
37.8083333333333	-98.1460892422905\\
37.8166666666667	-98.1521990249419\\
37.825	-98.2023492452291\\
37.8333333333333	-98.2212190996297\\
37.8416666666667	-98.2501318556793\\
37.85	-98.3445561188819\\
37.8583333333333	-98.403022709108\\
37.8666666666667	-98.4094324937262\\
37.875	-98.3970390951836\\
37.8833333333333	-98.3539737194433\\
37.8916666666667	-98.3769796925101\\
37.9	-98.3977435899776\\
37.9083333333333	-98.4695223058106\\
37.9166666666667	-98.4832126399752\\
37.925	-98.4480922748104\\
37.9333333333333	-98.4545604278438\\
37.9416666666667	-98.4396134441077\\
37.95	-98.4500359205555\\
37.9583333333333	-98.4701182679596\\
37.9666666666667	-98.4639751120932\\
37.975	-98.4086559275727\\
37.9833333333333	-98.3680355005652\\
37.9916666666667	-98.3872650213515\\
38	-98.3928617244637\\
38.0083333333333	-98.3936972002011\\
38.0166666666667	-98.4031681904302\\
38.025	-98.3622702313954\\
38.0333333333333	-98.396891991491\\
38.0416666666667	-98.3655780238958\\
38.05	-98.4062149161019\\
38.0583333333333	-98.3822717555222\\
38.0666666666667	-98.5025931952836\\
38.075	-98.4970056028013\\
38.0833333333333	-98.499283564072\\
38.0916666666667	-98.4815182434166\\
38.1	-98.4507309781203\\
38.1083333333333	-98.5139460457304\\
38.1166666666667	-98.5151106139827\\
38.125	-98.5229559979435\\
38.1333333333333	-98.5493602832761\\
38.1416666666667	-98.5783431449974\\
38.15	-98.5765706829933\\
38.1583333333333	-98.6376989871082\\
38.1666666666667	-98.6130250903116\\
38.175	-98.6252979535623\\
38.1833333333333	-98.6389004483896\\
38.1916666666667	-98.8897020211175\\
38.2	-98.915990513535\\
38.2083333333333	-98.9538454652602\\
38.2166666666667	-98.9571131057252\\
38.225	-98.952402295061\\
38.2333333333333	-99.0069439348498\\
38.2416666666667	-99.0107925769363\\
38.25	-99.0462109306143\\
38.2583333333333	-99.0430713827271\\
38.2666666666667	-99.0214874977497\\
38.275	-99.0055153329014\\
38.2833333333333	-98.969528400096\\
38.2916666666667	-98.9995853875556\\
38.3	-98.9787654769189\\
38.3083333333333	-99.0149574354431\\
38.3166666666667	-99.0875059405059\\
38.325	-99.0938371426606\\
38.3333333333333	-99.1519973798963\\
38.3416666666667	-99.2228753572094\\
38.35	-99.2767662546821\\
38.3583333333333	-99.276096280262\\
38.3666666666667	-99.2908607491961\\
38.375	-99.3638143700016\\
38.3833333333333	-99.3706667251228\\
38.3916666666667	-99.3890463799453\\
38.4	-99.3886306606029\\
38.4083333333333	-99.4383610054044\\
38.4166666666667	-99.4320249102082\\
38.425	-99.506799971969\\
38.4333333333333	-99.6401582161103\\
38.4416666666667	-99.6349061089364\\
38.45	-99.6528645161564\\
38.4583333333333	-99.6216722506401\\
38.4666666666667	-99.68054730735\\
38.475	-99.6875509666194\\
38.4833333333333	-99.7043251653497\\
38.4916666666667	-99.7011301725803\\
38.5	-99.8078077423989\\
38.5083333333333	-99.7805846082319\\
38.5166666666667	-99.8085457225896\\
38.525	-99.7727306934809\\
38.5333333333333	-99.818718399139\\
38.5416666666667	-99.8574019335921\\
38.55	-99.9107357246189\\
38.5583333333333	-99.9086294366922\\
38.5666666666667	-99.9015264431905\\
38.575	-99.888124353368\\
38.5833333333333	-99.8960694867101\\
38.5916666666667	-100.019567695349\\
38.6	-100.044443522412\\
38.6083333333333	-100.05650974554\\
38.6166666666667	-100.111537504267\\
38.625	-100.18295020889\\
38.6333333333333	-100.164777426888\\
38.6416666666667	-100.153549479899\\
38.65	-100.178057783194\\
38.6583333333333	-100.162496939073\\
38.6666666666667	-100.387323095218\\
38.675	-100.37924491197\\
38.6833333333333	-100.364890557814\\
38.6916666666667	-100.393581715059\\
38.7	-100.429078429451\\
38.7083333333333	-100.499776931462\\
38.7166666666667	-100.497749467171\\
38.725	-100.694733405777\\
38.7333333333333	-100.691351641668\\
38.7416666666667	-100.814161074444\\
38.75	-100.832291321952\\
38.7583333333333	-100.870934877287\\
38.7666666666667	-100.820840474057\\
38.775	-100.911829870245\\
38.7833333333333	-100.913058205849\\
38.7916666666667	-100.977599926111\\
38.8	-100.951485878926\\
38.8083333333333	-100.916157434197\\
38.8166666666667	-100.921615013122\\
38.825	-100.92856668418\\
38.8333333333333	-100.944119764448\\
38.8416666666667	-100.958373367829\\
38.85	-100.985987732889\\
38.8583333333333	-100.984786087916\\
38.8666666666667	-100.984534552274\\
38.875	-101.065930225946\\
38.8833333333333	-101.088607317516\\
38.8916666666667	-101.076026492432\\
38.9	-101.097683519058\\
38.9083333333333	-101.153559700903\\
38.9166666666667	-101.146324497704\\
38.925	-101.156383956575\\
38.9333333333333	-101.22771452706\\
38.9416666666667	-101.301564504601\\
38.95	-101.365022184359\\
38.9583333333333	-101.414532269577\\
38.9666666666667	-101.406292178293\\
38.975	-101.377590352601\\
38.9833333333333	-101.464745095791\\
38.9916666666667	-101.538858590078\\
39	-101.763412325771\\
39.0083333333333	-101.785102115494\\
39.0166666666667	-101.804502907259\\
39.025	-101.81863305907\\
39.0333333333333	-101.835974715746\\
39.0416666666667	-101.871068740642\\
39.05	-101.891018731906\\
39.0583333333333	-101.96241405079\\
39.0666666666667	-101.983633802779\\
39.075	-102.003784302844\\
39.0833333333333	-102.041529079662\\
39.0916666666667	-102.147024140896\\
39.1	-102.207459392459\\
39.1083333333333	-102.337561394654\\
39.1166666666667	-102.371259820814\\
39.125	-102.32638061048\\
39.1333333333333	-102.305850977143\\
39.1416666666667	-102.302976391481\\
39.15	-102.363370970237\\
39.1583333333333	-102.361620471393\\
39.1666666666667	-102.515395751741\\
39.175	-102.525179487411\\
39.1833333333333	-102.62212121434\\
39.1916666666667	-102.576489528817\\
39.2	-102.65409085934\\
39.2083333333333	-102.692458788165\\
39.2166666666667	-102.718200560291\\
39.225	-102.843544622705\\
39.2333333333333	-102.838280204086\\
39.2416666666667	-102.869308492191\\
39.25	-102.906285531562\\
39.2583333333333	-102.907072880618\\
39.2666666666667	-102.923471300186\\
39.275	-102.947311590499\\
39.2833333333333	-102.952239311862\\
39.2916666666667	-103.047776032529\\
39.3	-103.080065639506\\
39.3083333333333	-103.123540561253\\
39.3166666666667	-103.200450682851\\
39.325	-103.222344196367\\
39.3333333333333	-103.276236439094\\
39.3416666666667	-103.316594926439\\
39.35	-103.333310010218\\
39.3583333333333	-103.361615314232\\
39.3666666666667	-103.588721084865\\
39.375	-103.621891755484\\
39.3833333333333	-103.630983293537\\
39.3916666666667	-103.638322744956\\
39.4	-103.721190071957\\
39.4083333333333	-103.675787373015\\
39.4166666666667	-103.799339715099\\
39.425	-103.89905138176\\
39.4333333333333	-103.922697919643\\
39.4416666666667	-103.974512207263\\
39.45	-103.967818748917\\
39.4583333333333	-103.994527214461\\
39.4666666666667	-104.030603405244\\
39.475	-104.158043210017\\
39.4833333333333	-104.199130337238\\
39.4916666666667	-104.197398645354\\
39.5	-104.230962223484\\
39.5083333333333	-104.279201819077\\
39.5166666666667	-104.292872794325\\
39.525	-104.292386565629\\
39.5333333333333	-104.334931883965\\
39.5416666666667	-104.34253728168\\
39.55	-104.359150262109\\
39.5583333333333	-104.39263868144\\
39.5666666666667	-104.427392255675\\
39.575	-104.567720984451\\
39.5833333333333	-104.67922730665\\
39.5916666666667	-104.685054754629\\
39.6	-104.679529682024\\
39.6083333333333	-104.618842913158\\
39.6166666666667	-104.663957830476\\
39.625	-104.766046286894\\
39.6333333333333	-104.958726839019\\
39.6416666666667	-105.008445162727\\
39.65	-105.037451282178\\
39.6583333333333	-104.990452249944\\
39.6666666666667	-105.029685689185\\
39.675	-105.118781124578\\
39.6833333333333	-105.049778883093\\
39.6916666666667	-105.02598253578\\
39.7	-105.039835507739\\
39.7083333333333	-105.103160996752\\
39.7166666666667	-105.209463193987\\
39.725	-105.294627701295\\
39.7333333333333	-105.324597277005\\
39.7416666666667	-105.318101081005\\
39.75	-105.303126008476\\
39.7583333333333	-105.332838102639\\
39.7666666666667	-105.343930578254\\
39.775	-105.309712161123\\
39.7833333333333	-105.251622001255\\
39.7916666666667	-105.216419812904\\
39.8	-105.183422517513\\
39.8083333333333	-105.22160067032\\
39.8166666666667	-105.236791664185\\
39.825	-105.40860654068\\
39.8333333333333	-105.443444091212\\
39.8416666666667	-105.556283150455\\
39.85	-105.649772336123\\
39.8583333333333	-105.642219680469\\
39.8666666666667	-105.613256747444\\
39.875	-105.55514604594\\
39.8833333333333	-105.702469654565\\
39.8916666666667	-105.727479310767\\
39.9	-105.704446123211\\
39.9083333333333	-105.89861511849\\
39.9166666666667	-105.940205572587\\
39.925	-106.022298162517\\
39.9333333333333	-106.148976562026\\
39.9416666666667	-106.160428851498\\
39.95	-106.223126858588\\
39.9583333333333	-106.217323744393\\
39.9666666666667	-106.195258489215\\
39.975	-106.213570815456\\
39.9833333333333	-106.227333795478\\
39.9916666666667	-106.276267299276\\
40	-106.289993966874\\
40.0083333333333	-106.3707961516\\
40.0166666666667	-106.332856286471\\
40.025	-106.412486079888\\
40.0333333333333	-106.449248257882\\
40.0416666666667	-106.437733352969\\
40.05	-106.4518427059\\
40.0583333333333	-106.49024598732\\
40.0666666666667	-106.57197711644\\
40.075	-106.50126630559\\
40.0833333333333	-106.555978070512\\
40.0916666666667	-106.586381780354\\
40.1	-106.666701778334\\
40.1083333333333	-106.652052096967\\
40.1166666666667	-106.690891805431\\
40.125	-106.699378136646\\
40.1333333333333	-106.664389084684\\
40.1416666666667	-106.692633162654\\
40.15	-106.693015363834\\
40.1583333333333	-106.633894033782\\
40.1666666666667	-106.743804102681\\
40.175	-106.790805561387\\
40.1833333333333	-106.965187160208\\
40.1916666666667	-106.964198610733\\
40.2	-106.963474752759\\
40.2083333333333	-106.975478505032\\
40.2166666666667	-106.992852676889\\
40.225	-106.972324699772\\
40.2333333333333	-106.972194399967\\
40.2416666666667	-106.958591450698\\
40.25	-106.968023579279\\
40.2583333333333	-107.041179505675\\
40.2666666666667	-107.060125617454\\
40.275	-107.16555647024\\
40.2833333333333	-107.235074609741\\
40.2916666666667	-107.284228786917\\
40.3	-107.236193240213\\
40.3083333333333	-107.357369053764\\
40.3166666666667	-107.341646890969\\
40.325	-107.403590077358\\
40.3333333333333	-107.435944309294\\
40.3416666666667	-107.411461868867\\
40.35	-107.409314167496\\
40.3583333333333	-107.393928573489\\
40.3666666666667	-107.406515995589\\
40.375	-107.371105089642\\
40.3833333333333	-107.353777518726\\
40.3916666666667	-107.425269508054\\
40.4	-107.474523551201\\
40.4083333333333	-107.540222992379\\
40.4166666666667	-107.603609770585\\
40.425	-107.656717944737\\
40.4333333333333	-107.744033077722\\
40.4416666666667	-107.750814346227\\
40.45	-107.848225779047\\
40.4583333333333	-107.892337599125\\
40.4666666666667	-107.985198696124\\
40.475	-108.060946037704\\
40.4833333333333	-108.333956583308\\
40.4916666666667	-108.336326746447\\
40.5	-108.34229954411\\
40.5083333333333	-108.312470688395\\
40.5166666666667	-108.33078536096\\
40.525	-108.347206049179\\
40.5333333333333	-108.407600303327\\
40.5416666666667	-108.486547595601\\
40.55	-108.644979806665\\
40.5583333333333	-108.670275372848\\
40.5666666666667	-108.793952381173\\
40.575	-108.82842987744\\
40.5833333333333	-108.903392187805\\
40.5916666666667	-108.984765257895\\
40.6	-109.030214558878\\
40.6083333333333	-109.092087548099\\
40.6166666666667	-109.084982084295\\
40.625	-109.151357430737\\
40.6333333333333	-109.192466352492\\
40.6416666666667	-109.185167994615\\
40.65	-109.206612691175\\
40.6583333333333	-109.207051356892\\
40.6666666666667	-109.205233663421\\
40.675	-109.229378615805\\
40.6833333333333	-109.244391492033\\
40.6916666666667	-109.269515265449\\
40.7	-109.264387922438\\
40.7083333333333	-109.287257612981\\
40.7166666666667	-109.265327519514\\
40.725	-109.264854871672\\
40.7333333333333	-109.373908831451\\
40.7416666666667	-109.421555388532\\
40.75	-109.486664356004\\
40.7583333333333	-109.516156522544\\
40.7666666666667	-109.551147356919\\
40.775	-109.598478720119\\
40.7833333333333	-109.635276191456\\
40.7916666666667	-109.658620468734\\
40.8	-109.725896043754\\
40.8083333333333	-109.693751566447\\
40.8166666666667	-109.678143242787\\
40.825	-109.670763574525\\
40.8333333333333	-109.673349469163\\
40.8416666666667	-109.633818748937\\
40.85	-109.64407216023\\
40.8583333333333	-109.682054904216\\
40.8666666666667	-109.815216601047\\
40.875	-109.789130622394\\
40.8833333333333	-109.732584182008\\
40.8916666666667	-109.739482043284\\
40.9	-109.765999601159\\
40.9083333333333	-109.771391272762\\
40.9166666666667	-109.870130918319\\
40.925	-109.892996567291\\
40.9333333333333	-109.949334604291\\
40.9416666666667	-109.935689093053\\
40.95	-109.98287889741\\
40.9583333333333	-109.979104574176\\
40.9666666666667	-110.015122661257\\
40.975	-110.053375854881\\
40.9833333333333	-110.080406569002\\
40.9916666666667	-110.113947196466\\
41	-110.133469504702\\
41.0083333333333	-110.188321691669\\
41.0166666666667	-110.359496874243\\
41.025	-110.372193820714\\
41.0333333333333	-110.241088660156\\
41.0416666666667	-110.258381903896\\
41.05	-110.269875470986\\
41.0583333333333	-110.296037942359\\
41.0666666666667	-110.269240494995\\
41.075	-110.301978332888\\
41.0833333333333	-110.321940893362\\
41.0916666666667	-110.318125934929\\
41.1	-110.370754514677\\
41.1083333333333	-110.411988539903\\
41.1166666666667	-110.437858690657\\
41.125	-110.443636473459\\
41.1333333333333	-110.445556114752\\
41.1416666666667	-110.473856516617\\
41.15	-110.492171832007\\
41.1583333333333	-110.556803672805\\
41.1666666666667	-110.571181407172\\
41.175	-110.593905415428\\
41.1833333333333	-110.562735502481\\
41.1916666666667	-110.571300381672\\
41.2	-110.558341679311\\
41.2083333333333	-110.58056619784\\
41.2166666666667	-110.669613234221\\
41.225	-110.659956209051\\
41.2333333333333	-110.752806195687\\
41.2416666666667	-110.778405486706\\
41.25	-110.754130166894\\
41.2583333333333	-110.748259769601\\
41.2666666666667	-110.881018048851\\
41.275	-110.994659288543\\
41.2833333333333	-111.006434848287\\
41.2916666666667	-110.996763999091\\
41.3	-110.952859312455\\
41.3083333333333	-111.03456917686\\
41.3166666666667	-110.997150607392\\
41.325	-110.982978309268\\
41.3333333333333	-110.984424925153\\
41.3416666666667	-111.016689667182\\
41.35	-111.047518491898\\
41.3583333333333	-111.164716049964\\
41.3666666666667	-111.259612461085\\
41.375	-111.276098914742\\
41.3833333333333	-111.269644606458\\
41.3916666666667	-111.251702794039\\
41.4	-111.331349063771\\
41.4083333333333	-111.373355736947\\
41.4166666666667	-111.312081800823\\
41.425	-111.343115794871\\
41.4333333333333	-111.385164443057\\
41.4416666666667	-111.44493569445\\
41.45	-111.469165055339\\
41.4583333333333	-111.502993732181\\
41.4666666666667	-111.548723634312\\
41.475	-111.53472073177\\
41.4833333333333	-111.556998144191\\
41.4916666666667	-111.539787081502\\
41.5	-111.497402822828\\
41.5083333333333	-111.521606045062\\
41.5166666666667	-111.557408911126\\
41.525	-111.575652964118\\
41.5333333333333	-111.669706666623\\
41.5416666666667	-111.685979203872\\
41.55	-111.752605130522\\
41.5583333333333	-111.796304313055\\
41.5666666666667	-111.771724536566\\
41.575	-111.838308621416\\
41.5833333333333	-111.86905116116\\
41.5916666666667	-111.888541386635\\
41.6	-111.881608421019\\
41.6083333333333	-111.93718213733\\
41.6166666666667	-111.926330942758\\
41.625	-111.938698423694\\
41.6333333333333	-112.027787938424\\
41.6416666666667	-112.137215236623\\
41.65	-112.105609809499\\
41.6583333333333	-112.10769736176\\
41.6666666666667	-112.129079959355\\
41.675	-112.151252606263\\
41.6833333333333	-112.170789563992\\
41.6916666666667	-112.138040222616\\
41.7	-112.240310067525\\
41.7083333333333	-112.282327573459\\
41.7166666666667	-112.273062334882\\
41.725	-112.335372258684\\
41.7333333333333	-112.33245023012\\
41.7416666666667	-112.365568731381\\
41.75	-112.33546149461\\
41.7583333333333	-112.340789827424\\
41.7666666666667	-112.319721309761\\
41.775	-112.259283605555\\
41.7833333333333	-112.236073130193\\
41.7916666666667	-112.267266484646\\
41.8	-112.426693712874\\
41.8083333333333	-112.496159813881\\
41.8166666666667	-112.575698368614\\
41.825	-112.613131822139\\
41.8333333333333	-112.649364403668\\
41.8416666666667	-112.702338619244\\
41.85	-112.694837678679\\
41.8583333333333	-112.736869437791\\
41.8666666666667	-112.919766633049\\
41.875	-112.915697442561\\
41.8833333333333	-112.940681075247\\
41.8916666666667	-112.92871869637\\
41.9	-112.975567363196\\
41.9083333333333	-112.971456604298\\
41.9166666666667	-112.992521712753\\
41.925	-112.959885870983\\
41.9333333333333	-112.93039519846\\
41.9416666666667	-112.976013256504\\
41.95	-112.952084813062\\
41.9583333333333	-112.891663285841\\
41.9666666666667	-112.9726004615\\
41.975	-112.928786553575\\
41.9833333333333	-112.949506957233\\
41.9916666666667	-112.932410828237\\
42	-113.00337907639\\
42.0083333333333	-113.002166299538\\
42.0166666666667	-112.999414368632\\
42.025	-113.087358391038\\
42.0333333333333	-113.066073418828\\
42.0416666666667	-113.053999045536\\
42.05	-113.089556072472\\
42.0583333333333	-113.103892299626\\
42.0666666666667	-113.122781548526\\
42.075	-113.081278310498\\
42.0833333333333	-113.089553846954\\
42.0916666666667	-113.064152472492\\
42.1	-113.100656168017\\
42.1083333333333	-113.15851098152\\
42.1166666666667	-113.272123850815\\
42.125	-113.309921392561\\
42.1333333333333	-113.29693991334\\
42.1416666666667	-113.324382658022\\
42.15	-113.327353472475\\
42.1583333333333	-113.34591884144\\
42.1666666666667	-113.413435885088\\
42.175	-113.440423708316\\
42.1833333333333	-113.417555990087\\
42.1916666666667	-113.568739538473\\
42.2	-113.65815786358\\
42.2083333333333	-113.71786752575\\
42.2166666666667	-113.756128732998\\
42.225	-113.589351226084\\
42.2333333333333	-113.56549084459\\
42.2416666666667	-113.59819403485\\
42.25	-113.592837549447\\
42.2583333333333	-113.560095711453\\
42.2666666666667	-113.544928245934\\
42.275	-113.522236249866\\
42.2833333333333	-113.568279661087\\
42.2916666666667	-113.641143954152\\
42.3	-113.76893215286\\
42.3083333333333	-113.828498280569\\
42.3166666666667	-113.903683626576\\
42.325	-114.046630814426\\
42.3333333333333	-114.025967584326\\
42.3416666666667	-114.026773179263\\
42.35	-114.001201561353\\
42.3583333333333	-114.019598359585\\
42.3666666666667	-114.049643744457\\
42.375	-114.064581396104\\
42.3833333333333	-114.117004061769\\
42.3916666666667	-114.157327049986\\
42.4	-114.119988788088\\
42.4083333333333	-114.256862969772\\
42.4166666666667	-114.19829206757\\
42.425	-114.253314140413\\
42.4333333333333	-114.284234457754\\
42.4416666666667	-114.274499951614\\
42.45	-114.265233510429\\
42.4583333333333	-114.264163504294\\
42.4666666666667	-114.26193037269\\
42.475	-114.257822626853\\
42.4833333333333	-114.324210376924\\
42.4916666666667	-114.36804761363\\
42.5	-114.392669453961\\
42.5083333333333	-114.35916658149\\
42.5166666666667	-114.320985529984\\
42.525	-114.294573117216\\
42.5333333333333	-114.319662148101\\
42.5416666666667	-114.296999545508\\
42.55	-114.359676122306\\
42.5583333333333	-114.320438410801\\
42.5666666666667	-114.368834808811\\
42.575	-114.447578330591\\
42.5833333333333	-114.516320452636\\
42.5916666666667	-114.445061580544\\
42.6	-114.505994391681\\
42.6083333333333	-114.50808686834\\
42.6166666666667	-114.443164419754\\
42.625	-114.42202765276\\
42.6333333333333	-114.422568072696\\
42.6416666666667	-114.411656232749\\
42.65	-114.482033444634\\
42.6583333333333	-114.527702279314\\
42.6666666666667	-114.547640617195\\
42.675	-114.529765249605\\
42.6833333333333	-114.536414925899\\
42.6916666666667	-114.571974849959\\
42.7	-114.598447748207\\
42.7083333333333	-114.628127381698\\
42.7166666666667	-114.61511146463\\
42.725	-114.633742633388\\
42.7333333333333	-114.583291871699\\
42.7416666666667	-114.588001174561\\
42.75	-114.5908234926\\
42.7583333333333	-114.611341155349\\
42.7666666666667	-114.563922839982\\
42.775	-114.612717308446\\
42.7833333333333	-114.64094353781\\
42.7916666666667	-114.657298375853\\
42.8	-114.64121845106\\
42.8083333333333	-114.752729908838\\
42.8166666666667	-114.721391141808\\
42.825	-114.761617688389\\
42.8333333333333	-114.750513124118\\
42.8416666666667	-114.746360101099\\
42.85	-114.73390904392\\
42.8583333333333	-114.695353392996\\
42.8666666666667	-114.688343068414\\
42.875	-114.714290802185\\
42.8833333333333	-114.789699456058\\
42.8916666666667	-114.825017067044\\
42.9	-114.845745801479\\
42.9083333333333	-114.857331223936\\
42.9166666666667	-114.871406931909\\
42.925	-114.816592846966\\
42.9333333333333	-114.950809520305\\
42.9416666666667	-115.006587575238\\
42.95	-115.068579106779\\
42.9583333333333	-115.009119498841\\
42.9666666666667	-115.022348117732\\
42.975	-115.014992207276\\
42.9833333333333	-115.032745967804\\
42.9916666666667	-115.061570540796\\
43	-115.147778861656\\
43.0083333333333	-115.160884188792\\
43.0166666666667	-115.265805568582\\
43.025	-115.246301349044\\
43.0333333333333	-115.189209635319\\
43.0416666666667	-115.223033286795\\
43.05	-115.213262611508\\
43.0583333333333	-115.225537605828\\
43.0666666666667	-115.221498379353\\
43.075	-115.248093391378\\
43.0833333333333	-115.265476445395\\
43.0916666666667	-115.236104785542\\
43.1	-115.156585813382\\
43.1083333333333	-115.313591555743\\
43.1166666666667	-115.323955760753\\
43.125	-115.371283331095\\
43.1333333333333	-115.350590263057\\
43.1416666666667	-115.368428481466\\
43.15	-115.428134229003\\
43.1583333333333	-115.417487362056\\
43.1666666666667	-115.552010875433\\
43.175	-115.57282167473\\
43.1833333333333	-115.677857331204\\
43.1916666666667	-115.678174052313\\
43.2	-115.647950137\\
43.2083333333333	-115.646962126713\\
43.2166666666667	-115.668726336226\\
43.225	-115.650727482202\\
43.2333333333333	-115.651964533507\\
43.2416666666667	-115.64881606575\\
43.25	-115.691857992852\\
43.2583333333333	-115.705084155942\\
43.2666666666667	-115.789165647359\\
43.275	-115.800404644659\\
43.2833333333333	-115.829983692054\\
43.2916666666667	-115.777927564974\\
43.3	-115.814237137348\\
43.3083333333333	-115.817109014816\\
43.3166666666667	-115.802769725663\\
43.325	-115.826700259346\\
43.3333333333333	-115.858655062129\\
43.3416666666667	-115.854294297707\\
43.35	-115.882151591382\\
43.3583333333333	-115.920047793021\\
43.3666666666667	-115.955909850673\\
43.375	-115.980416282873\\
43.3833333333333	-116.042047192941\\
43.3916666666667	-116.086785300128\\
43.4	-116.047297096255\\
43.4083333333333	-116.067058678804\\
43.4166666666667	-116.056281123441\\
43.425	-116.066385005701\\
43.4333333333333	-116.090451906063\\
43.4416666666667	-116.170210834512\\
43.45	-116.16429852082\\
43.4583333333333	-116.191571117131\\
43.4666666666667	-116.234876224181\\
43.475	-116.203079275525\\
43.4833333333333	-116.235532163372\\
43.4916666666667	-116.228976379426\\
43.5	-116.212980223947\\
43.5083333333333	-116.197262035089\\
43.5166666666667	-116.200715689561\\
43.525	-116.119659052343\\
43.5333333333333	-116.137539051663\\
43.5416666666667	-116.350793070086\\
43.55	-116.335779176275\\
43.5583333333333	-116.328186739141\\
43.5666666666667	-116.250562000583\\
43.575	-116.322049952365\\
43.5833333333333	-116.364373511034\\
43.5916666666667	-116.37563119776\\
43.6	-116.343791297106\\
43.6083333333333	-116.28939120133\\
43.6166666666667	-116.305215116505\\
43.625	-116.312460017\\
43.6333333333333	-116.326569800253\\
43.6416666666667	-116.257159510055\\
43.65	-116.328270308138\\
43.6583333333333	-116.310813427068\\
43.6666666666667	-116.319976336941\\
43.675	-116.37999357847\\
43.6833333333333	-116.426189752405\\
43.6916666666667	-116.485808349584\\
43.7	-116.437442278934\\
43.7083333333333	-116.466693356074\\
43.7166666666667	-116.50604823274\\
43.725	-116.476989176615\\
43.7333333333333	-116.468796401421\\
43.7416666666667	-116.461347608405\\
43.75	-116.446671958579\\
43.7583333333333	-116.514853482022\\
43.7666666666667	-116.551642415875\\
43.775	-116.535991458207\\
43.7833333333333	-116.520515750047\\
43.7916666666667	-116.50205293364\\
43.8	-116.537164028004\\
43.8083333333333	-116.556997501079\\
43.8166666666667	-116.577382190264\\
43.825	-116.664066274456\\
43.8333333333333	-116.673798545611\\
43.8416666666667	-116.71701467541\\
43.85	-116.755015079519\\
43.8583333333333	-116.711266972783\\
43.8666666666667	-116.752699114761\\
43.875	-116.744953542749\\
43.8833333333333	-116.739173775763\\
43.8916666666667	-116.6901987876\\
43.9	-116.718237654426\\
43.9083333333333	-116.698990269453\\
43.9166666666667	-116.684963803327\\
43.925	-116.700484609445\\
43.9333333333333	-116.646154605818\\
43.9416666666667	-116.670266747735\\
43.95	-116.621820171223\\
43.9583333333333	-116.635850331095\\
43.9666666666667	-116.675617300388\\
43.975	-116.584231341666\\
43.9833333333333	-116.584171480468\\
43.9916666666667	-116.549771031051\\
44	-116.576408578582\\
44.0083333333333	-116.728204173835\\
44.0166666666667	-116.740674337401\\
44.025	-116.746852294291\\
44.0333333333333	-116.682644681819\\
44.0416666666667	-116.651350416381\\
44.05	-116.6023600359\\
44.0583333333333	-116.609065986553\\
44.0666666666667	-116.635776492647\\
44.075	-116.682777346903\\
44.0833333333333	-116.658919917288\\
44.0916666666667	-116.69956527089\\
44.1	-116.673334979803\\
44.1083333333333	-116.702995544041\\
44.1166666666667	-116.74572290544\\
44.125	-116.752228566262\\
44.1333333333333	-116.719959896385\\
44.1416666666667	-116.766820580005\\
44.15	-116.754226182853\\
44.1583333333333	-116.91684125989\\
44.1666666666667	-116.901074964204\\
44.175	-116.942029198887\\
44.1833333333333	-116.997922485173\\
44.1916666666667	-116.952355784301\\
44.2	-116.94256557859\\
44.2083333333333	-116.8929183108\\
44.2166666666667	-116.89673650666\\
44.225	-116.890767602543\\
44.2333333333333	-116.895041031849\\
44.2416666666667	-116.918453529055\\
44.25	-116.903699388332\\
44.2583333333333	-116.889670275495\\
44.2666666666667	-116.941338996274\\
44.275	-116.917632962556\\
44.2833333333333	-116.962012985009\\
44.2916666666667	-116.969294981147\\
44.3	-116.954787033674\\
44.3083333333333	-117.042669447811\\
44.3166666666667	-117.05314278813\\
44.325	-117.073600763018\\
44.3333333333333	-117.036477852005\\
44.3416666666667	-117.012337444725\\
44.35	-117.026924314294\\
44.3583333333333	-117.029788734365\\
44.3666666666667	-117.030401360179\\
44.375	-117.062231026028\\
44.3833333333333	-117.062126533532\\
44.3916666666667	-117.05425659962\\
44.4	-117.029560244282\\
44.4083333333333	-117.006636258675\\
44.4166666666667	-117.036237728862\\
44.425	-117.036178784542\\
44.4333333333333	-117.048119397384\\
44.4416666666667	-117.01864192259\\
44.45	-116.969885744284\\
44.4583333333333	-116.968595344081\\
44.4666666666667	-117.052050309837\\
44.475	-117.096272072072\\
44.4833333333333	-117.139630633791\\
44.4916666666667	-117.108046887882\\
44.5	-117.102565071261\\
44.5083333333333	-117.126186214278\\
44.5166666666667	-117.083862773719\\
44.525	-117.139976279387\\
44.5333333333333	-117.190082018773\\
44.5416666666667	-117.174950256781\\
44.55	-117.208296961683\\
44.5583333333333	-117.193715955297\\
44.5666666666667	-117.266238763007\\
44.575	-117.202681158234\\
44.5833333333333	-117.20364494416\\
44.5916666666667	-117.22150599237\\
44.6	-117.278757968796\\
44.6083333333333	-117.289959866711\\
44.6166666666667	-117.268226616765\\
44.625	-117.227243022532\\
44.6333333333333	-117.17238480867\\
44.6416666666667	-117.22537158374\\
44.65	-117.234097222936\\
44.6583333333333	-117.210423119982\\
44.6666666666667	-117.223528210503\\
44.675	-117.079103004852\\
44.6833333333333	-117.111304639325\\
44.6916666666667	-117.202240423989\\
44.7	-117.2322381701\\
44.7083333333333	-117.254094836089\\
44.7166666666667	-117.264819167544\\
44.725	-117.304020699799\\
44.7333333333333	-117.593968086506\\
44.7416666666667	-117.652428746589\\
44.75	-117.623301541302\\
44.7583333333333	-117.600230957783\\
44.7666666666667	-117.677429514006\\
44.775	-117.637229711793\\
44.7833333333333	-117.619479896498\\
44.7916666666667	-117.618772152065\\
44.8	-117.714559227867\\
44.8083333333333	-117.728176247304\\
44.8166666666667	-117.783176796895\\
44.825	-117.727888651084\\
44.8333333333333	-117.770468183788\\
44.8416666666667	-117.850027310611\\
44.85	-117.814896866756\\
44.8583333333333	-117.740002214683\\
44.8666666666667	-117.752650137816\\
44.875	-117.72439320288\\
44.8833333333333	-117.731002035545\\
44.8916666666667	-117.79335305113\\
44.9	-117.839736206143\\
44.9083333333333	-117.711208879727\\
44.9166666666667	-117.656152249976\\
44.925	-117.693067013125\\
44.9333333333333	-117.674723664627\\
44.9416666666667	-117.663816523476\\
44.95	-117.727317472029\\
44.9583333333333	-117.764178433486\\
44.9666666666667	-117.79618888702\\
44.975	-117.81787169665\\
44.9833333333333	-117.890105936412\\
44.9916666666667	-117.951610950673\\
45	-117.962588798523\\
45.0083333333333	-117.952105812712\\
45.0166666666667	-117.875184798248\\
45.025	-117.807471905774\\
45.0333333333333	-117.789069854251\\
45.0416666666667	-117.748903728259\\
45.05	-117.723820572395\\
45.0583333333333	-117.659213337996\\
45.0666666666667	-117.689663636285\\
45.075	-117.700075858989\\
45.0833333333333	-117.664113701005\\
45.0916666666667	-117.721928956692\\
45.1	-117.845575337048\\
45.1083333333333	-117.821837803601\\
45.1166666666667	-117.766461423704\\
45.125	-117.778248460394\\
45.1333333333333	-117.807015757737\\
45.1416666666667	-117.788474653194\\
45.15	-117.84629453702\\
45.1583333333333	-117.890035048021\\
45.1666666666667	-117.797963184839\\
45.175	-117.738838938529\\
45.1833333333333	-117.803201353917\\
45.1916666666667	-117.74715403246\\
45.2	-117.718763659948\\
45.2083333333333	-117.64806939486\\
45.2166666666667	-117.654765601433\\
45.225	-117.676907521952\\
45.2333333333333	-117.726158210559\\
45.2416666666667	-117.638131721416\\
45.25	-117.653294912855\\
45.2583333333333	-117.670762699755\\
45.2666666666667	-117.659520754533\\
45.275	-117.396271605861\\
45.2833333333333	-117.358117828321\\
45.2916666666667	-117.328711806791\\
45.3	-117.304296540649\\
45.3083333333333	-117.298580358314\\
45.3166666666667	-117.220823959364\\
45.325	-117.185227020242\\
45.3333333333333	-117.303478056834\\
45.3416666666667	-117.275658193941\\
45.35	-117.323596002839\\
45.3583333333333	-117.305118897337\\
45.3666666666667	-117.264831161145\\
45.375	-117.305204409362\\
45.3833333333333	-117.342246605437\\
45.3916666666667	-117.367180972951\\
45.4	-117.348155448041\\
45.4083333333333	-117.289290742078\\
45.4166666666667	-117.253364384979\\
45.425	-117.263256266032\\
45.4333333333333	-117.308543819554\\
45.4416666666667	-117.241611824552\\
45.45	-117.23964076343\\
45.4583333333333	-117.212909221416\\
45.4666666666667	-117.250031620257\\
45.475	-117.242165163872\\
45.4833333333333	-117.218443795035\\
45.4916666666667	-117.265503647155\\
45.5	-117.228587283446\\
45.5083333333333	-117.226116994299\\
45.5166666666667	-117.24454797272\\
45.525	-117.19452770448\\
45.5333333333333	-117.157791094086\\
45.5416666666667	-117.084268668107\\
45.55	-117.064441074806\\
45.5583333333333	-117.114051593754\\
45.5666666666667	-117.096918395771\\
45.575	-117.099625599038\\
45.5833333333333	-117.07651140573\\
45.5916666666667	-117.016529477676\\
45.6	-117.032343983411\\
45.6083333333333	-117.067752515632\\
45.6166666666667	-117.089277123175\\
45.625	-117.082539296314\\
45.6333333333333	-117.037907253\\
45.6416666666667	-117.037375210336\\
45.65	-117.030213906113\\
45.6583333333333	-117.008345751618\\
45.6666666666667	-117.024478101768\\
45.675	-117.052133664974\\
45.6833333333333	-117.006222932079\\
45.6916666666667	-116.963667431826\\
45.7	-116.882204165513\\
45.7083333333333	-116.89314719272\\
45.7166666666667	-116.911008568325\\
45.725	-116.881801411693\\
45.7333333333333	-116.933488419969\\
45.7416666666667	-116.903604253661\\
45.75	-116.913330137726\\
45.7583333333333	-116.908848183657\\
45.7666666666667	-116.916633278412\\
45.775	-116.901731480411\\
45.7833333333333	-116.92009305541\\
45.7916666666667	-116.912970433454\\
45.8	-116.977919304854\\
45.8083333333333	-116.979641104236\\
45.8166666666667	-117.006994683702\\
45.825	-116.968344497393\\
45.8333333333333	-116.938435815361\\
45.8416666666667	-116.947914746063\\
45.85	-116.809773195332\\
45.8583333333333	-116.833520130163\\
45.8666666666667	-116.772976152512\\
45.875	-116.781353010512\\
45.8833333333333	-116.77378820255\\
45.8916666666667	-116.745100021058\\
45.9	-116.719604374723\\
45.9083333333333	-116.752835475839\\
45.9166666666667	-116.706941537293\\
45.925	-116.720902576745\\
45.9333333333333	-116.684373594087\\
45.9416666666667	-116.65159819936\\
45.95	-116.640285990133\\
45.9583333333333	-116.70387848931\\
45.9666666666667	-116.690697461368\\
45.975	-116.738686019201\\
45.9833333333333	-116.731135893702\\
45.9916666666667	-116.708194606904\\
46	-116.54418526117\\
46.0083333333333	-116.481482586904\\
46.0166666666667	-116.48952451983\\
46.025	-116.515445943981\\
46.0333333333333	-116.61515108672\\
46.0416666666667	-116.577392735299\\
46.05	-116.58593460801\\
46.0583333333333	-116.631356152777\\
46.0666666666667	-116.590933734189\\
46.075	-116.653374453638\\
46.0833333333333	-116.649954541409\\
46.0916666666667	-116.665960489282\\
46.1	-116.705887198432\\
46.1083333333333	-116.676147424252\\
46.1166666666667	-116.727147674864\\
46.125	-116.736593283589\\
46.1333333333333	-116.735222047615\\
46.1416666666667	-116.700909439168\\
46.15	-116.757322323288\\
46.1583333333333	-116.742008326524\\
46.1666666666667	-116.694318135734\\
46.175	-116.710595910044\\
46.1833333333333	-116.604276024142\\
46.1916666666667	-116.580349809866\\
46.2	-116.536998938543\\
46.2083333333333	-116.500283557445\\
46.2166666666667	-116.462280893394\\
46.225	-116.455353407474\\
46.2333333333333	-116.489209054467\\
46.2416666666667	-116.429715995667\\
46.25	-116.38463979523\\
46.2583333333333	-116.367235302355\\
46.2666666666667	-116.387374719102\\
46.275	-116.395126913529\\
46.2833333333333	-116.436702091366\\
46.2916666666667	-116.399065638499\\
46.3	-116.382952842445\\
46.3083333333333	-116.421412828409\\
46.3166666666667	-116.377401452269\\
46.325	-116.302202642628\\
46.3333333333333	-116.219978225035\\
46.3416666666667	-116.238679685629\\
46.35	-116.237600965041\\
46.3583333333333	-116.17556923282\\
46.3666666666667	-116.243249767271\\
46.375	-116.228416415143\\
46.3833333333333	-116.225042795308\\
46.3916666666667	-116.209569898631\\
46.4	-116.27562517154\\
46.4083333333333	-116.305454589799\\
46.4166666666667	-116.297327531292\\
46.425	-116.266843959289\\
46.4333333333333	-116.185571536128\\
46.4416666666667	-116.268303056444\\
46.45	-116.261848357423\\
46.4583333333333	-116.279387847776\\
46.4666666666667	-116.058825989732\\
46.475	-116.042708741548\\
46.4833333333333	-116.126517949236\\
46.4916666666667	-116.157307626492\\
46.5	-116.16262954556\\
46.5083333333333	-116.173935423651\\
46.5166666666667	-116.149983789695\\
46.525	-116.124524792841\\
46.5333333333333	-116.157227965134\\
46.5416666666667	-116.135138384386\\
46.55	-116.091939727294\\
46.5583333333333	-116.092042870419\\
46.5666666666667	-115.999089734348\\
46.575	-116.01342333706\\
46.5833333333333	-116.004756614236\\
46.5916666666667	-116.031211850719\\
46.6	-115.988051728072\\
46.6083333333333	-116.015776255263\\
46.6166666666667	-115.990139939767\\
46.625	-115.947393226559\\
46.6333333333333	-115.89583826521\\
46.6416666666667	-115.873679621393\\
46.65	-115.850754717016\\
46.6583333333333	-115.834515464737\\
46.6666666666667	-115.834655105312\\
46.675	-115.807699554549\\
46.6833333333333	-115.803624148557\\
46.6916666666667	-115.8243501394\\
46.7	-115.829966998386\\
46.7083333333333	-115.813757805235\\
46.7166666666667	-115.836070623939\\
46.725	-115.80570367259\\
46.7333333333333	-115.801358590528\\
46.7416666666667	-115.754213163522\\
46.75	-115.694711143728\\
46.7583333333333	-115.665046872261\\
46.7666666666667	-115.663023598861\\
46.775	-115.688638730206\\
46.7833333333333	-115.693113946717\\
46.7916666666667	-115.689343418164\\
46.8	-115.664886173113\\
46.8083333333333	-115.68857174377\\
46.8166666666667	-115.660936719332\\
46.825	-115.559043369574\\
46.8333333333333	-115.554842553466\\
46.8416666666667	-115.436286998296\\
46.85	-115.434021235842\\
46.8583333333333	-115.392225247131\\
46.8666666666667	-115.374569317621\\
46.875	-115.385094312359\\
46.8833333333333	-115.327243859255\\
46.8916666666667	-115.321332465342\\
46.9	-115.174849359645\\
46.9083333333333	-115.225497753518\\
46.9166666666667	-115.272967692724\\
46.925	-115.257492797072\\
46.9333333333333	-115.250423686466\\
46.9416666666667	-115.247986727565\\
46.95	-115.288062987131\\
46.9583333333333	-115.285611221603\\
46.9666666666667	-115.237988074075\\
46.975	-115.272156223067\\
46.9833333333333	-115.271624130271\\
46.9916666666667	-115.151707978603\\
47	-115.133944350358\\
47.0083333333333	-115.0567073497\\
47.0166666666667	-115.046252229284\\
47.025	-115.017814654502\\
47.0333333333333	-115.030240660333\\
47.0416666666667	-115.034073829571\\
47.05	-115.108192985441\\
47.0583333333333	-115.065482352721\\
47.0666666666667	-115.02914859758\\
47.075	-114.911264430495\\
47.0833333333333	-114.973651043203\\
47.0916666666667	-114.966570364722\\
47.1	-114.953612378504\\
47.1083333333333	-114.923122787169\\
47.1166666666667	-114.920201609921\\
47.125	-114.870760269084\\
47.1333333333333	-114.882963932015\\
47.1416666666667	-114.876956475592\\
47.15	-114.912605106106\\
47.1583333333333	-114.915218746841\\
47.1666666666667	-114.923453388544\\
47.175	-114.942560613136\\
47.1833333333333	-114.91066562587\\
47.1916666666667	-114.905197661876\\
47.2	-114.78651074984\\
47.2083333333333	-114.788677012591\\
47.2166666666667	-114.783101509467\\
47.225	-114.751576334553\\
47.2333333333333	-114.684624933364\\
47.2416666666667	-114.71065774216\\
47.25	-114.657642138067\\
47.2583333333333	-114.656734280746\\
47.2666666666667	-114.654319495205\\
47.275	-114.710816534229\\
47.2833333333333	-114.688379274327\\
47.2916666666667	-114.687734655423\\
47.3	-114.618814355459\\
47.3083333333333	-114.603619079515\\
47.3166666666667	-114.58610785837\\
47.325	-114.594806281531\\
47.3333333333333	-114.636613152159\\
47.3416666666667	-114.609014473962\\
47.35	-114.591686965852\\
47.3583333333333	-114.506958602333\\
47.3666666666667	-114.520098866238\\
47.375	-114.518239941789\\
47.3833333333333	-114.536111385399\\
47.3916666666667	-114.61110075054\\
47.4	-114.610733429716\\
47.4083333333333	-114.556724781363\\
47.4166666666667	-114.620550463459\\
47.425	-114.576061840087\\
47.4333333333333	-114.497912143583\\
47.4416666666667	-114.464179586502\\
47.45	-114.499872808428\\
47.4583333333333	-114.414223184074\\
47.4666666666667	-114.44906079456\\
47.475	-114.427669065874\\
47.4833333333333	-114.463313156367\\
47.4916666666667	-114.508112755925\\
47.5	-114.524102035186\\
47.5083333333333	-114.495927315213\\
47.5166666666667	-114.447213025946\\
47.525	-114.386571383982\\
47.5333333333333	-114.380138801718\\
47.5416666666667	-114.40141475919\\
47.55	-114.40915195774\\
47.5583333333333	-114.418614283981\\
47.5666666666667	-114.45584110253\\
47.575	-114.40281778676\\
47.5833333333333	-114.360166698519\\
47.5916666666667	-114.431512315572\\
47.6	-114.26852000672\\
47.6083333333333	-114.308717577533\\
47.6166666666667	-114.251090814589\\
47.625	-114.187032820168\\
47.6333333333333	-114.17306669972\\
47.6416666666667	-114.159108400262\\
47.65	-114.154258977086\\
47.6583333333333	-114.13980968237\\
47.6666666666667	-114.148556529017\\
47.675	-114.140658662674\\
47.6833333333333	-114.006207703183\\
47.6916666666667	-113.893766563187\\
47.7	-113.852783712286\\
47.7083333333333	-113.697276529521\\
47.7166666666667	-113.616528394204\\
47.725	-113.570458616402\\
47.7333333333333	-113.582373812538\\
47.7416666666667	-113.594864999165\\
47.75	-113.628417338859\\
47.7583333333333	-113.629524252964\\
47.7666666666667	-113.652199494648\\
47.775	-113.646247785758\\
47.7833333333333	-113.803207758009\\
47.7916666666667	-113.755773766527\\
47.8	-113.67750127383\\
47.8083333333333	-113.606358171652\\
47.8166666666667	-113.456934125795\\
47.825	-113.454108859483\\
47.8333333333333	-113.449260714409\\
47.8416666666667	-113.384381207249\\
47.85	-113.350055619391\\
47.8583333333333	-113.366725942854\\
47.8666666666667	-113.340711971331\\
47.875	-113.345456831426\\
47.8833333333333	-113.295565446588\\
47.8916666666667	-113.178462168721\\
47.9	-113.133173910382\\
47.9083333333333	-113.122686857614\\
47.9166666666667	-113.147931701033\\
47.925	-113.142718561416\\
47.9333333333333	-113.169214184215\\
47.9416666666667	-113.145431475509\\
47.95	-113.133425999878\\
47.9583333333333	-113.082976041826\\
47.9666666666667	-113.074546090482\\
47.975	-113.089243176947\\
47.9833333333333	-112.992856308883\\
47.9916666666667	-112.989345122596\\
48	-112.964665183582\\
48.0083333333333	-112.906609212365\\
48.0166666666667	-112.894030273437\\
48.025	-112.856992747496\\
48.0333333333333	-112.891650775321\\
48.0416666666667	-112.827759058545\\
48.05	-112.884443857648\\
48.0583333333333	-112.924674128415\\
48.0666666666667	-112.876058468185\\
48.075	-112.876298980831\\
48.0833333333333	-112.89640815051\\
48.0916666666667	-112.886790350527\\
48.1	-112.894175266429\\
48.1083333333333	-112.853230121567\\
48.1166666666667	-112.856971132104\\
48.125	-112.844529790632\\
48.1333333333333	-112.836910323452\\
48.1416666666667	-112.681863069397\\
48.15	-112.660100019795\\
48.1583333333333	-112.653750095853\\
48.1666666666667	-112.60167455789\\
48.175	-112.567467040571\\
48.1833333333333	-112.541166104079\\
48.1916666666667	-112.445650258751\\
48.2	-112.405589906849\\
48.2083333333333	-112.23181537773\\
48.2166666666667	-112.252129617151\\
48.225	-112.256066690351\\
48.2333333333333	-112.314759307642\\
48.2416666666667	-112.316382675641\\
48.25	-112.320637076131\\
48.2583333333333	-112.363804064681\\
48.2666666666667	-112.33732774148\\
48.275	-112.297051055388\\
48.2833333333333	-112.230202855932\\
48.2916666666667	-112.249963169203\\
48.3	-112.239554953999\\
48.3083333333333	-112.115903565663\\
48.3166666666667	-112.144525172322\\
48.325	-112.097991138142\\
48.3333333333333	-112.09160399984\\
48.3416666666667	-112.072977909407\\
48.35	-112.065987473143\\
48.3583333333333	-112.095202743287\\
48.3666666666667	-111.957482679375\\
48.375	-111.873870764114\\
48.3833333333333	-111.873977939645\\
48.3916666666667	-111.879423063386\\
48.4	-111.809986417068\\
48.4083333333333	-111.814194971353\\
48.4166666666667	-111.807149757627\\
48.425	-111.798143828779\\
48.4333333333333	-111.734633979968\\
48.4416666666667	-111.752815971231\\
48.45	-111.672229497792\\
48.4583333333333	-111.616416419218\\
48.4666666666667	-111.579553027083\\
48.475	-111.494883724517\\
48.4833333333333	-111.458073478645\\
48.4916666666667	-111.419093305423\\
48.5	-111.413843568838\\
48.5083333333333	-111.461344278869\\
48.5166666666667	-111.512923031841\\
48.525	-111.531291720992\\
48.5333333333333	-111.515591642509\\
48.5416666666667	-111.472120087684\\
48.55	-111.442793723931\\
48.5583333333333	-111.415442727379\\
48.5666666666667	-111.356539567835\\
48.575	-111.351861433608\\
48.5833333333333	-111.334305469977\\
48.5916666666667	-111.337645042853\\
48.6	-111.300404982039\\
48.6083333333333	-111.234326804232\\
48.6166666666667	-111.247850335937\\
48.625	-111.257061523839\\
48.6333333333333	-111.251155058487\\
48.6416666666667	-111.163766539274\\
48.65	-111.053633495508\\
48.6583333333333	-111.029223307105\\
48.6666666666667	-110.976270514499\\
48.675	-110.975678074692\\
48.6833333333333	-110.993506726628\\
48.6916666666667	-111.029582357023\\
48.7	-110.971217438149\\
48.7083333333333	-111.012915984147\\
48.7166666666667	-111.024102706648\\
48.725	-111.022177614661\\
48.7333333333333	-110.89148724095\\
48.7416666666667	-110.780766567977\\
48.75	-110.788685653091\\
48.7583333333333	-110.811927104264\\
48.7666666666667	-110.810550762097\\
48.775	-110.727326831678\\
48.7833333333333	-110.719070052789\\
48.7916666666667	-110.617337183802\\
48.8	-110.592759549269\\
48.8083333333333	-110.587895189949\\
48.8166666666667	-110.592364084829\\
48.825	-110.617613983688\\
48.8333333333333	-110.607778661553\\
48.8416666666667	-110.596780435769\\
48.85	-110.529478621714\\
48.8583333333333	-110.516857702878\\
48.8666666666667	-110.489511450931\\
48.875	-110.496399405703\\
48.8833333333333	-110.498253838129\\
48.8916666666667	-110.486420917092\\
48.9	-110.430775954842\\
48.9083333333333	-110.384352644805\\
48.9166666666667	-110.383182037107\\
48.925	-110.383817686887\\
48.9333333333333	-110.340265644444\\
48.9416666666667	-110.38290860319\\
48.95	-110.415879795694\\
48.9583333333333	-110.418650058358\\
48.9666666666667	-110.381197405192\\
48.975	-110.523535530215\\
48.9833333333333	-110.497599601961\\
48.9916666666667	-110.309139105855\\
49	-110.267603353716\\
49.0083333333333	-110.272435847603\\
49.0166666666667	-110.232529863456\\
49.025	-110.206911033607\\
49.0333333333333	-110.186200550671\\
49.0416666666667	-110.127469146802\\
49.05	-110.11906601738\\
49.0583333333333	-110.108524583889\\
49.0666666666667	-110.098519574971\\
49.075	-110.052818287772\\
49.0833333333333	-110.037610265736\\
49.0916666666667	-109.939077868301\\
49.1	-109.933325424535\\
49.1083333333333	-109.941777506995\\
49.1166666666667	-109.934879246924\\
49.125	-109.961235189087\\
49.1333333333333	-109.970427638041\\
49.1416666666667	-109.830669150238\\
49.15	-109.792400140972\\
49.1583333333333	-109.781856322136\\
49.1666666666667	-109.802890524214\\
49.175	-109.808752155112\\
49.1833333333333	-109.823251161721\\
49.1916666666667	-109.811719247378\\
49.2	-109.834144606865\\
49.2083333333333	-109.749392023072\\
49.2166666666667	-109.722312336257\\
49.225	-109.675583104541\\
49.2333333333333	-109.65355590398\\
49.2416666666667	-109.624737311559\\
49.25	-109.590962988615\\
49.2583333333333	-109.544280386906\\
49.2666666666667	-109.506232018626\\
49.275	-109.402658389331\\
49.2833333333333	-109.401277502057\\
49.2916666666667	-109.395080417383\\
49.3	-109.398498792214\\
49.3083333333333	-109.397648295287\\
49.3166666666667	-109.388043135817\\
49.325	-109.371847915417\\
49.3333333333333	-109.363783390537\\
49.3416666666667	-109.348939642644\\
49.35	-109.34361525874\\
49.3583333333333	-109.325691878299\\
49.3666666666667	-109.3258144469\\
49.375	-109.302031643054\\
49.3833333333333	-109.220561567907\\
49.3916666666667	-109.243929418865\\
49.4	-109.169208511196\\
49.4083333333333	-109.112043902175\\
49.4166666666667	-109.005457130101\\
49.425	-108.938860467984\\
49.4333333333333	-108.916989706561\\
49.4416666666667	-108.793536244967\\
49.45	-108.772904139637\\
49.4583333333333	-108.606234955859\\
49.4666666666667	-108.523542682774\\
49.475	-108.475750281854\\
49.4833333333333	-108.451254901668\\
49.4916666666667	-108.427953627928\\
49.5	-108.43859019356\\
49.5083333333333	-108.434332432459\\
49.5166666666667	-108.418173687985\\
49.525	-108.14006440472\\
49.5333333333333	-108.071838906477\\
49.5416666666667	-107.993062197169\\
49.55	-107.968614824913\\
49.5583333333333	-107.874628050487\\
49.5666666666667	-107.855778835502\\
49.575	-107.773522315037\\
49.5833333333333	-107.692927733488\\
49.5916666666667	-107.65638897099\\
49.6	-107.617720512592\\
49.6083333333333	-107.582385140265\\
49.6166666666667	-107.488550104577\\
49.625	-107.503029799633\\
49.6333333333333	-107.51039179598\\
49.6416666666667	-107.47502570598\\
49.65	-107.488551583015\\
49.6583333333333	-107.463699132124\\
49.6666666666667	-107.483934863648\\
49.675	-107.443255465754\\
49.6833333333333	-107.395246187534\\
49.6916666666667	-107.414508473827\\
49.7	-107.313063067158\\
49.7083333333333	-107.334711297024\\
49.7166666666667	-107.2993228527\\
49.725	-107.216858144866\\
49.7333333333333	-107.131589887298\\
49.7416666666667	-107.124594101244\\
49.75	-107.066201783228\\
49.7583333333333	-107.038828962795\\
49.7666666666667	-107.047859026207\\
49.775	-107.057820275559\\
49.7833333333333	-107.069309475696\\
49.7916666666667	-107.035539166187\\
49.8	-107.069720547165\\
49.8083333333333	-107.072335401847\\
49.8166666666667	-107.071769461101\\
49.825	-106.905456821632\\
49.8333333333333	-106.842799170936\\
49.8416666666667	-106.733965288118\\
49.85	-106.77694638146\\
49.8583333333333	-106.76751727694\\
49.8666666666667	-106.754561917063\\
49.875	-106.765910651709\\
49.8833333333333	-106.745391914453\\
49.8916666666667	-106.697906848638\\
49.9	-106.692882668021\\
49.9083333333333	-106.648292611281\\
49.9166666666667	-106.60284202595\\
49.925	-106.559135998457\\
49.9333333333333	-106.622716752253\\
49.9416666666667	-106.547326023701\\
49.95	-106.487142536904\\
49.9583333333333	-106.443175215897\\
49.9666666666667	-106.423530939077\\
49.975	-106.415229940341\\
49.9833333333333	-106.36771115808\\
49.9916666666667	-106.390478960084\\
50	-106.34698073992\\
50.0083333333333	-106.3481750748\\
50.0166666666667	-106.306405497757\\
50.025	-106.291793971523\\
50.0333333333333	-106.262387774154\\
50.0416666666667	-106.280122114354\\
50.05	-106.299814736964\\
50.0583333333333	-106.236703201522\\
50.0666666666667	-106.219001707635\\
50.075	-106.098653528149\\
50.0833333333333	-106.021572527258\\
50.0916666666667	-105.950568221114\\
50.1	-105.748038232134\\
50.1083333333333	-105.774427711841\\
50.1166666666667	-105.741880587357\\
50.125	-105.621448886254\\
50.1333333333333	-105.656221179136\\
50.1416666666667	-105.684616506234\\
50.15	-105.671314588622\\
50.1583333333333	-105.591826728276\\
50.1666666666667	-105.479428097745\\
50.175	-105.465591395327\\
50.1833333333333	-105.295934223078\\
50.1916666666667	-105.26075345589\\
50.2	-105.19316567022\\
50.2083333333333	-105.243407180813\\
50.2166666666667	-105.261001421706\\
50.225	-105.297176066087\\
50.2333333333333	-105.319014370672\\
50.2416666666667	-105.311472346947\\
50.25	-105.281578523268\\
50.2583333333333	-105.277398316955\\
50.2666666666667	-105.273112350799\\
50.275	-105.248678509543\\
50.2833333333333	-105.160344696767\\
50.2916666666667	-105.089907101381\\
50.3	-105.019143757405\\
50.3083333333333	-105.022913490211\\
50.3166666666667	-105.066604360431\\
50.325	-105.12826640879\\
50.3333333333333	-105.03196596595\\
50.3416666666667	-105.002630561954\\
50.35	-105.061046537367\\
50.3583333333333	-105.032160925541\\
50.3666666666667	-104.972324837397\\
50.375	-104.775203778887\\
50.3833333333333	-104.671383870105\\
50.3916666666667	-104.637406923919\\
50.4	-104.696580099514\\
50.4083333333333	-104.677182728721\\
50.4166666666667	-104.669250964069\\
50.425	-104.563014105079\\
50.4333333333333	-104.405886354376\\
50.4416666666667	-104.363073584006\\
50.45	-104.323383336995\\
50.4583333333333	-104.289978965742\\
50.4666666666667	-104.283061960822\\
50.475	-104.244687061413\\
50.4833333333333	-104.261632892264\\
50.4916666666667	-104.236340963843\\
50.5	-104.20117394614\\
50.5083333333333	-104.171788524079\\
50.5166666666667	-104.163854415354\\
50.525	-104.136315540828\\
50.5333333333333	-104.018978060147\\
50.5416666666667	-103.994979693434\\
50.55	-103.95509372041\\
50.5583333333333	-103.953706603824\\
50.5666666666667	-103.928064265613\\
50.575	-103.929065076262\\
50.5833333333333	-103.858573685263\\
50.5916666666667	-103.722156344484\\
50.6	-103.741730559416\\
50.6083333333333	-103.669226018577\\
50.6166666666667	-103.618764698973\\
50.625	-103.629268987038\\
50.6333333333333	-103.611778044635\\
50.6416666666667	-103.384028181209\\
50.65	-103.339504528138\\
50.6583333333333	-103.368781478811\\
50.6666666666667	-103.303292139865\\
50.675	-103.263025296751\\
50.6833333333333	-103.245093867174\\
50.6916666666667	-103.162261510105\\
50.7	-103.086633000623\\
50.7083333333333	-103.078475319663\\
50.7166666666667	-102.972043809624\\
50.725	-102.992015907847\\
50.7333333333333	-102.964516424879\\
50.7416666666667	-102.932955897143\\
50.75	-102.929933163093\\
50.7583333333333	-102.901612680694\\
50.7666666666667	-102.899166613198\\
50.775	-102.876318170996\\
50.7833333333333	-102.780809365197\\
50.7916666666667	-102.747490475016\\
50.8	-102.687031556564\\
50.8083333333333	-102.608101824613\\
50.8166666666667	-102.668762353854\\
50.825	-102.593018503023\\
50.8333333333333	-102.588676674832\\
50.8416666666667	-102.427902904127\\
50.85	-102.435883280466\\
50.8583333333333	-102.367655010134\\
50.8666666666667	-102.370570363762\\
50.875	-102.392098483873\\
50.8833333333333	-102.434401024144\\
50.8916666666667	-102.401363267554\\
50.9	-102.264018015274\\
50.9083333333333	-102.197436045794\\
50.9166666666667	-102.107895582915\\
50.925	-102.045093676575\\
50.9333333333333	-102.030667994329\\
50.9416666666667	-102.029333296531\\
50.95	-101.930093755167\\
50.9583333333333	-101.923821299479\\
50.9666666666667	-101.875145994625\\
50.975	-101.899598209514\\
50.9833333333333	-101.889147848209\\
50.9916666666667	-101.894759588533\\
51	-101.889684756396\\
51.0083333333333	-101.680460317015\\
51.0166666666667	-101.604943296348\\
51.025	-101.546045603569\\
51.0333333333333	-101.551390833218\\
51.0416666666667	-101.553184242113\\
51.05	-101.476364677679\\
51.0583333333333	-101.410224335372\\
51.0666666666667	-101.342765367737\\
51.075	-101.259682214717\\
51.0833333333333	-101.252352062477\\
51.0916666666667	-101.261977580178\\
51.1	-101.214646181181\\
51.1083333333333	-101.197868076028\\
51.1166666666667	-101.205045050777\\
51.125	-101.169598124794\\
51.1333333333333	-101.084734491872\\
51.1416666666667	-101.084193576786\\
51.15	-101.060010089742\\
51.1583333333333	-101.026987126811\\
51.1666666666667	-101.024174529966\\
51.175	-101.024272733905\\
51.1833333333333	-101.010719362044\\
51.1916666666667	-100.990383687006\\
51.2	-101.000497640901\\
51.2083333333333	-101.022050937001\\
51.2166666666667	-100.968390263199\\
51.225	-100.96472312403\\
51.2333333333333	-100.870508412974\\
51.2416666666667	-100.915881345549\\
51.25	-100.869084600925\\
51.2583333333333	-100.887173468213\\
51.2666666666667	-100.794404751493\\
51.275	-100.800533392759\\
51.2833333333333	-100.610035201532\\
51.2916666666667	-100.599728354692\\
51.3	-100.520757596546\\
51.3083333333333	-100.500579374038\\
51.3166666666667	-100.495965062775\\
51.325	-100.504808405824\\
51.3333333333333	-100.511476982161\\
51.3416666666667	-100.266537812667\\
51.35	-100.264395891771\\
51.3583333333333	-100.234892530505\\
51.3666666666667	-100.235633878282\\
51.375	-100.274973007328\\
51.3833333333333	-100.194106653115\\
51.3916666666667	-100.11667214058\\
51.4	-100.088358751269\\
51.4083333333333	-100.082577598469\\
51.4166666666667	-99.9605123280901\\
51.425	-99.943025570865\\
51.4333333333333	-99.9591010569452\\
51.4416666666667	-99.9622141593707\\
51.45	-99.9367348389744\\
51.4583333333333	-99.8897376920565\\
51.4666666666667	-99.8478800428879\\
51.475	-99.7596401095418\\
51.4833333333333	-99.784108466074\\
51.4916666666667	-99.7328586223425\\
51.5	-99.754427872676\\
51.5083333333333	-99.644155759044\\
51.5166666666667	-99.6633379845439\\
51.525	-99.6154618548186\\
51.5333333333333	-99.5657053022403\\
51.5416666666667	-99.5233790241965\\
51.55	-99.5785397899587\\
51.5583333333333	-99.5814203169007\\
51.5666666666667	-99.613725694759\\
51.575	-99.4642628703081\\
51.5833333333333	-99.3927710439993\\
51.5916666666667	-99.399511492136\\
51.6	-99.3337906816001\\
51.6083333333333	-99.3335449818941\\
51.6166666666667	-99.3236842273882\\
51.625	-99.3112133473289\\
51.6333333333333	-99.2312114237956\\
51.6416666666667	-99.2145500601201\\
51.65	-99.2241997793246\\
51.6583333333333	-99.178803874823\\
51.6666666666667	-99.1122589930056\\
51.675	-99.0603177380565\\
51.6833333333333	-99.0267604732351\\
51.6916666666667	-98.95807895689\\
51.7	-98.9166866832467\\
51.7083333333333	-98.95014369788\\
51.7166666666667	-98.9224874026569\\
51.725	-98.9547226415772\\
51.7333333333333	-98.9400703534356\\
51.7416666666667	-98.9392459737575\\
51.75	-98.9226253199748\\
51.7583333333333	-98.8668608974654\\
51.7666666666667	-98.8688689615355\\
51.775	-98.8235670632669\\
51.7833333333333	-98.8155145268609\\
51.7916666666667	-98.81294767805\\
51.8	-98.7760051658048\\
51.8083333333333	-98.7280764210986\\
51.8166666666667	-98.4948563275405\\
51.825	-98.466145259497\\
51.8333333333333	-98.4589425037608\\
51.8416666666667	-98.4795859277544\\
51.85	-98.4029942063576\\
51.8583333333333	-98.4016887043862\\
51.8666666666667	-98.3135814482459\\
51.875	-98.2888876041416\\
51.8833333333333	-98.3193268581205\\
51.8916666666667	-98.3197707972222\\
51.9	-98.2422025517236\\
51.9083333333333	-98.2765041209483\\
51.9166666666667	-98.3210948975463\\
51.925	-98.2987786990073\\
51.9333333333333	-98.307522980146\\
51.9416666666667	-98.1859273930475\\
51.95	-98.2044669922861\\
51.9583333333333	-98.1945540688575\\
51.9666666666667	-98.2212631648564\\
51.975	-98.2073352904116\\
51.9833333333333	-98.240233756083\\
51.9916666666667	-98.2107396245108\\
52	-98.2350017126853\\
52.0083333333333	-98.2794800278675\\
52.0166666666667	-98.2680692512666\\
52.025	-98.3071268481712\\
52.0333333333333	-98.3619126770185\\
52.0416666666667	-98.3695718422029\\
52.05	-98.3661800616246\\
52.0583333333333	-98.3752718435453\\
52.0666666666667	-98.4030420572821\\
52.075	-98.4057441367482\\
52.0833333333333	-98.4188492035762\\
52.0916666666667	-98.3867169547159\\
52.1	-98.3213851347327\\
52.1083333333333	-98.2703791154054\\
52.1166666666667	-98.2816192426174\\
52.125	-98.3190897351019\\
52.1333333333333	-98.311778194934\\
52.1416666666667	-98.2871501523434\\
52.15	-98.2334638169513\\
52.1583333333333	-98.1576163241162\\
52.1666666666667	-98.1564765667457\\
52.175	-98.1041450132995\\
52.1833333333333	-98.0735037708946\\
52.1916666666667	-98.0642225374548\\
52.2	-97.9687175788595\\
52.2083333333333	-97.9984026354756\\
52.2166666666667	-97.9694692575649\\
52.225	-97.9218145826732\\
52.2333333333333	-97.9854897944071\\
52.2416666666667	-97.978086342065\\
52.25	-98.0062574809092\\
52.2583333333333	-98.0079500000342\\
52.2666666666667	-98.0278005034056\\
52.275	-97.9696594771227\\
52.2833333333333	-97.9550713334948\\
52.2916666666667	-97.9400493069857\\
52.3	-97.9024153909522\\
52.3083333333333	-97.7590335753598\\
52.3166666666667	-97.7259574047457\\
52.325	-97.7603769281576\\
52.3333333333333	-97.7694630024207\\
52.3416666666667	-97.7586738931928\\
52.35	-97.7161170561593\\
52.3583333333333	-97.6849149450128\\
52.3666666666667	-97.6266321080794\\
52.375	-97.6136571942372\\
52.3833333333333	-97.6140908876015\\
52.3916666666667	-97.6008377043634\\
52.4	-97.6375630741892\\
52.4083333333333	-97.5907343791644\\
52.4166666666667	-97.5862641632514\\
52.425	-97.5450641341504\\
52.4333333333333	-97.5050046932557\\
52.4416666666667	-97.4952038229886\\
52.45	-97.4985682556701\\
52.4583333333333	-97.4302700379248\\
52.4666666666667	-97.4062477206471\\
52.475	-97.3888897663469\\
52.4833333333333	-97.4059389281743\\
52.4916666666667	-97.4408489130101\\
52.5	-97.4276997220875\\
52.5083333333333	-97.4618987173455\\
52.5166666666667	-97.4579162337756\\
52.525	-97.4085756084679\\
52.5333333333333	-97.3982676578503\\
52.5416666666667	-97.4221506482101\\
52.55	-97.3596911739623\\
52.5583333333333	-97.2267789058953\\
52.5666666666667	-97.2511967528714\\
52.575	-97.2647731487231\\
52.5833333333333	-97.3086051067992\\
52.5916666666667	-97.3513132851457\\
52.6	-97.3204710969567\\
52.6083333333333	-97.4036602700048\\
52.6166666666667	-97.3459817595243\\
52.625	-97.3773019496761\\
52.6333333333333	-97.3620656991997\\
52.6416666666667	-97.3555476246971\\
52.65	-97.3215762571982\\
52.6583333333333	-97.2815042100289\\
52.6666666666667	-97.2810477408569\\
52.675	-97.3812265465912\\
52.6833333333333	-97.3901371532224\\
52.6916666666667	-97.4580653542259\\
52.7	-97.4301988592387\\
52.7083333333333	-97.4057417880022\\
52.7166666666667	-97.3596446163035\\
52.725	-97.3194685340451\\
52.7333333333333	-97.1190991347415\\
52.7416666666667	-97.1353943149955\\
52.75	-97.1123019753857\\
52.7583333333333	-97.1038349803125\\
52.7666666666667	-97.0765600486901\\
52.775	-97.0817938295127\\
52.7833333333333	-97.1424083084944\\
52.7916666666667	-97.2024872665134\\
52.8	-97.2276963384314\\
52.8083333333333	-97.2102752619027\\
52.8166666666667	-97.2142442959013\\
52.825	-97.2108572649032\\
52.8333333333333	-97.1868523410956\\
52.8416666666667	-97.1674547825705\\
52.85	-97.1934607300704\\
52.8583333333333	-97.2026787833018\\
52.8666666666667	-97.2440398984083\\
52.875	-97.236753716089\\
52.8833333333333	-97.3153109957082\\
52.8916666666667	-97.3025807146452\\
52.9	-97.3297190472195\\
52.9083333333333	-97.2744359198511\\
52.9166666666667	-97.2893214593675\\
52.925	-97.2810591924731\\
52.9333333333333	-97.2327836472618\\
52.9416666666667	-97.2478486445183\\
52.95	-97.2186306469221\\
52.9583333333333	-97.211356860878\\
52.9666666666667	-97.2783962274734\\
52.975	-97.2869483119266\\
52.9833333333333	-97.3016881404235\\
52.9916666666667	-97.2516225571239\\
53	-97.2530091298492\\
53.0083333333333	-97.1944537489286\\
53.0166666666667	-97.1871762373734\\
53.025	-97.1397132216252\\
53.0333333333333	-97.136884520754\\
53.0416666666667	-97.1384490243972\\
53.05	-97.1626371987718\\
53.0583333333333	-97.1830836635654\\
53.0666666666667	-97.1896398598699\\
53.075	-97.2511516950646\\
53.0833333333333	-97.2276333970634\\
53.0916666666667	-97.2411502404832\\
53.1	-97.2068529512744\\
53.1083333333333	-97.2436412912663\\
53.1166666666667	-97.2718687562002\\
53.125	-97.306147063929\\
53.1333333333333	-97.2939514056129\\
53.1416666666667	-97.2725098208606\\
53.15	-97.3695237625152\\
53.1583333333333	-97.4441615670072\\
53.1666666666667	-97.4200019924546\\
53.175	-97.4840731688849\\
53.1833333333333	-97.5069630680588\\
53.1916666666667	-97.4778458828613\\
53.2	-97.4932899909633\\
53.2083333333333	-97.5038887945022\\
53.2166666666667	-97.4563332414897\\
53.225	-97.5226540204039\\
53.2333333333333	-97.5501561576047\\
53.2416666666667	-97.5636046260759\\
53.25	-97.5292671194446\\
53.2583333333333	-97.5659754140001\\
53.2666666666667	-97.5388695828098\\
53.275	-97.4823765316339\\
53.2833333333333	-97.5174095558597\\
53.2916666666667	-97.6175702594071\\
53.3	-97.6865424814281\\
53.3083333333333	-97.6667217794304\\
53.3166666666667	-97.7525932772666\\
53.325	-97.7519058106903\\
53.3333333333333	-97.8175439688348\\
53.3416666666667	-97.8443564982499\\
53.35	-98.0490047115425\\
53.3583333333333	-98.0410213220512\\
53.3666666666667	-98.049103245642\\
53.375	-98.064089500705\\
53.3833333333333	-98.0474590168411\\
53.3916666666667	-98.0172164709704\\
53.4	-98.0073106195282\\
53.4083333333333	-98.05638577776\\
53.4166666666667	-98.0964624249836\\
53.425	-98.1853677179541\\
53.4333333333333	-98.1727816838642\\
53.4416666666667	-98.1782258385263\\
53.45	-98.1942848436344\\
53.4583333333333	-98.2368735905567\\
53.4666666666667	-98.2096976114082\\
53.475	-98.2309628938806\\
53.4833333333333	-98.1898275392778\\
53.4916666666667	-98.2010239757075\\
53.5	-98.236494513422\\
53.5083333333333	-98.2563331346905\\
53.5166666666667	-98.3839023341274\\
53.525	-98.3611543680522\\
53.5333333333333	-98.3358242078216\\
53.5416666666667	-98.2886573354637\\
53.55	-98.3021289749503\\
53.5583333333333	-98.3122550389908\\
53.5666666666667	-98.3236749953584\\
53.575	-98.3919097316058\\
53.5833333333333	-98.4093122785878\\
53.5916666666667	-98.4440109687522\\
53.6	-98.4729523608759\\
53.6083333333333	-98.5092477597157\\
53.6166666666667	-98.5318827135131\\
53.625	-98.4984462603285\\
53.6333333333333	-98.5373243156484\\
53.6416666666667	-98.5718749607437\\
53.65	-98.5331223857571\\
53.6583333333333	-98.5775531029058\\
53.6666666666667	-98.6119805405372\\
53.675	-98.6055358368728\\
53.6833333333333	-98.6566998272086\\
53.6916666666667	-98.6339978668192\\
53.7	-98.6710659855234\\
53.7083333333333	-98.6757594979247\\
53.7166666666667	-98.6831477092116\\
53.725	-98.708149568252\\
53.7333333333333	-98.7383930863601\\
53.7416666666667	-98.8504340915788\\
53.75	-98.8436894856222\\
53.7583333333333	-98.8496483969168\\
53.7666666666667	-98.843596685661\\
53.775	-98.9045337708981\\
53.7833333333333	-98.9282343611291\\
53.7916666666667	-99.0748024455548\\
53.8	-99.0945158575155\\
53.8083333333333	-99.1915176339014\\
53.8166666666667	-99.1882901296583\\
53.825	-99.1859918772492\\
53.8333333333333	-99.1327335612921\\
53.8416666666667	-99.1435516902718\\
53.85	-99.3324685505735\\
53.8583333333333	-99.2964412841669\\
53.8666666666667	-99.3140890275033\\
53.875	-99.3022177890607\\
53.8833333333333	-99.3354792962061\\
53.8916666666667	-99.3557685848003\\
53.9	-99.3294525269493\\
53.9083333333333	-99.3507853136871\\
53.9166666666667	-99.3842619237569\\
53.925	-99.5241692359086\\
53.9333333333333	-99.455070116422\\
53.9416666666667	-99.4479580874652\\
53.95	-99.469841164475\\
53.9583333333333	-99.4896326323931\\
53.9666666666667	-99.5038941470081\\
53.975	-99.6049416702658\\
53.9833333333333	-99.646222057416\\
53.9916666666667	-99.6655101499219\\
54	-99.7460164837671\\
54.0083333333333	-99.8370568617177\\
54.0166666666667	-99.8697139022844\\
54.025	-99.8308505472617\\
54.0333333333333	-99.8541845973028\\
54.0416666666667	-99.9000936178996\\
54.05	-99.93847368602\\
54.0583333333333	-99.8876120696194\\
54.0666666666667	-99.9122874143339\\
54.075	-99.9430170522008\\
54.0833333333333	-100.005236678351\\
54.0916666666667	-100.153028787556\\
54.1	-100.168591534355\\
54.1083333333333	-100.267527713009\\
54.1166666666667	-100.295290607614\\
54.125	-100.252324821849\\
54.1333333333333	-100.270353617451\\
54.1416666666667	-100.346549110892\\
54.15	-100.375946146035\\
54.1583333333333	-100.365177755803\\
54.1666666666667	-100.45522175671\\
54.175	-100.481495222685\\
54.1833333333333	-100.490166580683\\
54.1916666666667	-100.55723420278\\
54.2	-100.685820769905\\
54.2083333333333	-100.732300914332\\
54.2166666666667	-100.676436084879\\
54.225	-100.712792146478\\
54.2333333333333	-100.722809160502\\
54.2416666666667	-100.717403838606\\
54.25	-100.652923029359\\
54.2583333333333	-100.636374868125\\
54.2666666666667	-100.745971385711\\
54.275	-100.635669075337\\
54.2833333333333	-100.62776514689\\
54.2916666666667	-100.635766514192\\
54.3	-100.699662685082\\
54.3083333333333	-100.851361980475\\
54.3166666666667	-100.952964711822\\
54.325	-101.205901970577\\
54.3333333333333	-101.218374964835\\
54.3416666666667	-101.31300589078\\
54.35	-101.257620235622\\
54.3583333333333	-101.314975331311\\
54.3666666666667	-101.342257272245\\
54.375	-101.405902876239\\
54.3833333333333	-101.441686628996\\
54.3916666666667	-101.452734478404\\
54.4	-101.608894719453\\
54.4083333333333	-101.655509130753\\
54.4166666666667	-101.680046464733\\
54.425	-101.690209934134\\
54.4333333333333	-101.73690088244\\
54.4416666666667	-101.781746292056\\
54.45	-101.950763626671\\
54.4583333333333	-101.967944254033\\
54.4666666666667	-101.941846466657\\
54.475	-101.968605049034\\
54.4833333333333	-102.025174390697\\
54.4916666666667	-102.025330868256\\
54.5	-102.131996755514\\
54.5083333333333	-102.128909281307\\
54.5166666666667	-102.11194733304\\
54.525	-102.09693986271\\
54.5333333333333	-102.116002895094\\
54.5416666666667	-102.14782313393\\
54.55	-102.179455136862\\
54.5583333333333	-102.213298106227\\
54.5666666666667	-102.219650336249\\
54.575	-102.20146402682\\
54.5833333333333	-102.348334665642\\
54.5916666666667	-102.345449648485\\
54.6	-102.414659171757\\
54.6083333333333	-102.533197243325\\
54.6166666666667	-102.563729523572\\
54.625	-102.549045474874\\
54.6333333333333	-102.525695763845\\
54.6416666666667	-102.516753369494\\
54.65	-102.470379449673\\
54.6583333333333	-102.542818243227\\
54.6666666666667	-102.657863156022\\
54.675	-102.697509013644\\
54.6833333333333	-102.751330583345\\
54.6916666666667	-102.77688055857\\
54.7	-102.814224763558\\
54.7083333333333	-102.88545422624\\
54.7166666666667	-102.881822830147\\
54.725	-102.87664520473\\
54.7333333333333	-103.048889037745\\
54.7416666666667	-103.073494423187\\
54.75	-103.132783398377\\
54.7583333333333	-103.154101904416\\
54.7666666666667	-103.102886329993\\
54.775	-103.089305723735\\
54.7833333333333	-103.110712759554\\
54.7916666666667	-103.158209423234\\
54.8	-103.143661936963\\
54.8083333333333	-103.193883119085\\
54.8166666666667	-103.519657216474\\
54.825	-103.64602667453\\
54.8333333333333	-103.597939364885\\
54.8416666666667	-103.640378997906\\
54.85	-103.726849177006\\
54.8583333333333	-103.773528621516\\
54.8666666666667	-103.824065707799\\
54.875	-103.879744399223\\
54.8833333333333	-103.941209762925\\
54.8916666666667	-103.981310355409\\
54.9	-103.970340984563\\
54.9083333333333	-103.989328661028\\
54.9166666666667	-104.163843686198\\
54.925	-104.23773527009\\
54.9333333333333	-104.327891964123\\
54.9416666666667	-104.345178925457\\
54.95	-104.45050143791\\
54.9583333333333	-104.506048833484\\
54.9666666666667	-104.518738583833\\
54.975	-104.560112338538\\
54.9833333333333	-104.578791416789\\
54.9916666666667	-104.605811643128\\
55	-104.558846563286\\
55.0083333333333	-104.559677448231\\
55.0166666666667	-104.578387826999\\
55.025	-104.608494147124\\
55.0333333333333	-104.698820252593\\
55.0416666666667	-104.706320017312\\
55.05	-104.697635131156\\
55.0583333333333	-104.749298991953\\
55.0666666666667	-104.886520602489\\
55.075	-104.894788797048\\
55.0833333333333	-104.924753907388\\
55.0916666666667	-104.920038802529\\
55.1	-104.924729822969\\
55.1083333333333	-104.933353124299\\
55.1166666666667	-105.039701010033\\
55.125	-105.060784803655\\
55.1333333333333	-105.108583734452\\
55.1416666666667	-105.118062757617\\
55.15	-105.146461567585\\
55.1583333333333	-105.175083760155\\
55.1666666666667	-105.203250925851\\
55.175	-105.206596072636\\
55.1833333333333	-105.241262842381\\
55.1916666666667	-105.244663607888\\
55.2	-105.202203309983\\
55.2083333333333	-105.247333521327\\
55.2166666666667	-105.345963987584\\
55.225	-105.523327470453\\
55.2333333333333	-105.646419188212\\
55.2416666666667	-106.004068575572\\
55.25	-106.066929818835\\
55.2583333333333	-106.092602674955\\
55.2666666666667	-106.162025316004\\
55.275	-106.223821530364\\
55.2833333333333	-106.23821225498\\
55.2916666666667	-106.235251445207\\
55.3	-106.220599948809\\
55.3083333333333	-106.225490891098\\
55.3166666666667	-106.236147604526\\
55.325	-106.237948722938\\
55.3333333333333	-106.318586643774\\
55.3416666666667	-106.30217494844\\
55.35	-106.329386624029\\
55.3583333333333	-106.358830038905\\
55.3666666666667	-106.386726920276\\
55.375	-106.391851710658\\
55.3833333333333	-106.45598970605\\
55.3916666666667	-106.515149690883\\
55.4	-106.585268715645\\
55.4083333333333	-106.573460048289\\
55.4166666666667	-106.6200671931\\
55.425	-106.682331291869\\
55.4333333333333	-106.691686281704\\
55.4416666666667	-106.942494858666\\
55.45	-106.942150801945\\
55.4583333333333	-107.058078159012\\
55.4666666666667	-107.180199821494\\
55.475	-107.196441419366\\
55.4833333333333	-107.184519101263\\
55.4916666666667	-107.16121197513\\
55.5	-107.211305926948\\
55.5083333333333	-107.315141221221\\
55.5166666666667	-107.48973768811\\
55.525	-107.610783790383\\
55.5333333333333	-107.747588486125\\
55.5416666666667	-107.790037754265\\
55.55	-107.808159097584\\
55.5583333333333	-107.815894412772\\
55.5666666666667	-107.833305991676\\
55.575	-107.837219437961\\
55.5833333333333	-107.870176246699\\
55.5916666666667	-107.902179606618\\
55.6	-107.940565859495\\
55.6083333333333	-107.9951010458\\
55.6166666666667	-107.990594100261\\
55.625	-108.009240147888\\
55.6333333333333	-108.033085407985\\
55.6416666666667	-108.064783462342\\
55.65	-108.121743088106\\
55.6583333333333	-108.138722199875\\
55.6666666666667	-108.222446740106\\
55.675	-108.405706283569\\
55.6833333333333	-108.403544149845\\
55.6916666666667	-108.369877917078\\
55.7	-108.411607485734\\
55.7083333333333	-108.477544988742\\
55.7166666666667	-108.485440365781\\
55.725	-108.604238798095\\
55.7333333333333	-108.573805190203\\
55.7416666666667	-108.596732892024\\
55.75	-108.656447729912\\
55.7583333333333	-108.670482424132\\
55.7666666666667	-108.716384789629\\
55.775	-108.750571288102\\
55.7833333333333	-108.984446787752\\
55.7916666666667	-109.001180465909\\
55.8	-109.036147537112\\
55.8083333333333	-109.015401300603\\
55.8166666666667	-109.12761412125\\
55.825	-109.23779986174\\
55.8333333333333	-109.251344207262\\
55.8416666666667	-109.291583893704\\
55.85	-109.342967448692\\
55.8583333333333	-109.353182948505\\
55.8666666666667	-109.371891849615\\
55.875	-109.364048034884\\
55.8833333333333	-109.388177793437\\
55.8916666666667	-109.420581702098\\
55.9	-109.462104818605\\
55.9083333333333	-109.450852888051\\
55.9166666666667	-109.439564821292\\
55.925	-109.442225524061\\
55.9333333333333	-109.454027863943\\
55.9416666666667	-109.43852270332\\
55.95	-109.463658435499\\
55.9583333333333	-109.438230084624\\
55.9666666666667	-109.39692066216\\
55.975	-109.437007810896\\
55.9833333333333	-109.452124226253\\
55.9916666666667	-109.544986568976\\
56	-109.564103217399\\
56.0083333333333	-109.615808278986\\
56.0166666666667	-109.620821469162\\
56.025	-109.699659971046\\
56.0333333333333	-109.737110281123\\
56.0416666666667	-109.804234208401\\
56.05	-109.856809010636\\
56.0583333333333	-109.856955399369\\
56.0666666666667	-109.993855261168\\
56.075	-110.082246248621\\
56.0833333333333	-110.122957949257\\
56.0916666666667	-110.131852945902\\
56.1	-110.137867478706\\
56.1083333333333	-110.152065418776\\
56.1166666666667	-110.204270085247\\
56.125	-110.302892727071\\
56.1333333333333	-110.39604163259\\
56.1416666666667	-110.450815569996\\
56.15	-110.51811183336\\
56.1583333333333	-110.548212959559\\
56.1666666666667	-110.46934446763\\
56.175	-110.446961844455\\
56.1833333333333	-110.49062728313\\
56.1916666666667	-110.489564673846\\
56.2	-110.48556522301\\
56.2083333333333	-110.47130124109\\
56.2166666666667	-110.465698678867\\
56.225	-110.504567022696\\
56.2333333333333	-110.510660702804\\
56.2416666666667	-110.69232866632\\
56.25	-110.747041983505\\
56.2583333333333	-110.770138421606\\
56.2666666666667	-110.953493100406\\
56.275	-110.995369296618\\
56.2833333333333	-110.991586439668\\
56.2916666666667	-111.038309805303\\
56.3	-111.064197668162\\
56.3083333333333	-111.063146207371\\
56.3166666666667	-111.116309640062\\
56.325	-111.128429172422\\
56.3333333333333	-111.123796561261\\
56.3416666666667	-111.146641194367\\
56.35	-111.167588569563\\
56.3583333333333	-111.149381378458\\
56.3666666666667	-111.140123066406\\
56.375	-111.166738140169\\
56.3833333333333	-111.209689415305\\
56.3916666666667	-111.218294857586\\
56.4	-111.237720329648\\
56.4083333333333	-111.268627822796\\
56.4166666666667	-111.36103172503\\
56.425	-111.508483603982\\
56.4333333333333	-111.49155885388\\
56.4416666666667	-111.788630845548\\
56.45	-111.882954550459\\
56.4583333333333	-111.96044147272\\
56.4666666666667	-111.966367260249\\
56.475	-112.058252731398\\
56.4833333333333	-112.052099981318\\
56.4916666666667	-112.185640299658\\
56.5	-112.116838832087\\
56.5083333333333	-112.133918003507\\
56.5166666666667	-112.176766941273\\
56.525	-112.232566061279\\
56.5333333333333	-112.243434521842\\
56.5416666666667	-112.296591584016\\
56.55	-112.402082039952\\
56.5583333333333	-112.37110766006\\
56.5666666666667	-112.406643819173\\
56.575	-112.487807247914\\
56.5833333333333	-112.48364825192\\
56.5916666666667	-112.513484424531\\
56.6	-112.484823192547\\
56.6083333333333	-112.471009591003\\
56.6166666666667	-112.514728625454\\
56.625	-112.583786317436\\
56.6333333333333	-112.781598818265\\
56.6416666666667	-112.802526053123\\
56.65	-112.85522754915\\
56.6583333333333	-112.909164480563\\
56.6666666666667	-112.936950944752\\
56.675	-112.949877894445\\
56.6833333333333	-112.999424550796\\
56.6916666666667	-112.997150297708\\
56.7	-112.959821928269\\
56.7083333333333	-113.011023987631\\
56.7166666666667	-113.016792794098\\
56.725	-113.139365227701\\
56.7333333333333	-113.138682382375\\
56.7416666666667	-113.11920715694\\
56.75	-113.101661570114\\
56.7583333333333	-113.363910536393\\
56.7666666666667	-113.409779376605\\
56.775	-113.423565042369\\
56.7833333333333	-113.790325339747\\
56.7916666666667	-113.775771605881\\
56.8	-113.774513028395\\
56.8083333333333	-113.726043391095\\
56.8166666666667	-113.734093194976\\
56.825	-113.764092979976\\
56.8333333333333	-113.801441472911\\
56.8416666666667	-113.961792961956\\
56.85	-114.101545344101\\
56.8583333333333	-114.365951839086\\
56.8666666666667	-114.402119338795\\
56.875	-114.448748951142\\
56.8833333333333	-114.564365878917\\
56.8916666666667	-114.558027960258\\
56.9	-114.602785289846\\
56.9083333333333	-114.57775970157\\
56.9166666666667	-114.589918402407\\
56.925	-114.648123281981\\
56.9333333333333	-114.684459360084\\
56.9416666666667	-114.706651654857\\
56.95	-114.720059805376\\
56.9583333333333	-114.711478191871\\
56.9666666666667	-114.7853686833\\
56.975	-114.902742567176\\
56.9833333333333	-114.96435211778\\
56.9916666666667	-114.9797695149\\
57	-114.991544744109\\
57.0083333333333	-114.99349990357\\
57.0166666666667	-114.984344787164\\
57.025	-115.082046507818\\
57.0333333333333	-115.248076380062\\
57.0416666666667	-115.27869527987\\
57.05	-115.302213323185\\
57.0583333333333	-115.352130602281\\
57.0666666666667	-115.385753302468\\
57.075	-115.403984128418\\
57.0833333333333	-115.497893822938\\
57.0916666666667	-115.543532271706\\
57.1	-115.700784059328\\
57.1083333333333	-115.795618570627\\
57.1166666666667	-115.840811743341\\
57.125	-115.885280751134\\
57.1333333333333	-115.897253611835\\
57.1416666666667	-115.988419011172\\
57.15	-115.976550751404\\
57.1583333333333	-116.198286271103\\
57.1666666666667	-116.291561784253\\
57.175	-116.429544647062\\
57.1833333333333	-116.453325104222\\
57.1916666666667	-116.473795777172\\
57.2	-116.537459761725\\
57.2083333333333	-116.521366380988\\
57.2166666666667	-116.538618639282\\
57.225	-116.502478800089\\
57.2333333333333	-116.70726820464\\
57.2416666666667	-116.742324279892\\
57.25	-116.726865565911\\
57.2583333333333	-116.826069990862\\
57.2666666666667	-116.808368134977\\
57.275	-117.023663388588\\
57.2833333333333	-116.999927839924\\
57.2916666666667	-117.050909925514\\
57.3	-117.037123548703\\
57.3083333333333	-117.015023785785\\
57.3166666666667	-116.982860317782\\
57.325	-116.978958186806\\
57.3333333333333	-116.984053180654\\
57.3416666666667	-117.02939406693\\
57.35	-116.989944307652\\
57.3583333333333	-117.048941270269\\
57.3666666666667	-117.080215583687\\
57.375	-117.19008580596\\
57.3833333333333	-117.265416565106\\
57.3916666666667	-117.245340471065\\
57.4	-117.21491683485\\
57.4083333333333	-117.220097068752\\
57.4166666666667	-117.264356452406\\
57.425	-117.293993538799\\
57.4333333333333	-117.302073590172\\
57.4416666666667	-117.315551695653\\
57.45	-117.368584324723\\
57.4583333333333	-117.355553687961\\
57.4666666666667	-117.328519285473\\
57.475	-117.341069601664\\
57.4833333333333	-117.361388879691\\
57.4916666666667	-117.363928634161\\
57.5	-117.428559854147\\
57.5083333333333	-117.709398622258\\
57.5166666666667	-117.664583184963\\
57.525	-117.698538900733\\
57.5333333333333	-117.629403593003\\
57.5416666666667	-117.629513352961\\
57.55	-117.637011640155\\
57.5583333333333	-117.649655040526\\
57.5666666666667	-117.728900959961\\
57.575	-117.61257907132\\
57.5833333333333	-117.570195825307\\
57.5916666666667	-117.50627648135\\
57.6	-117.506054599943\\
57.6083333333333	-117.632221568794\\
57.6166666666667	-117.627777287789\\
57.625	-117.717949574242\\
57.6333333333333	-117.670435667429\\
57.6416666666667	-117.784341532172\\
57.65	-117.811166438274\\
57.6583333333333	-117.876492331992\\
57.6666666666667	-117.888226348185\\
57.675	-117.884351069686\\
57.6833333333333	-117.952454402695\\
57.6916666666667	-117.991121722425\\
57.7	-117.96008087158\\
57.7083333333333	-117.960573795504\\
57.7166666666667	-117.953754290261\\
57.725	-117.96433556469\\
57.7333333333333	-117.993477575892\\
57.7416666666667	-118.011332049451\\
57.75	-118.048674838104\\
57.7583333333333	-118.077962438425\\
57.7666666666667	-118.206359442374\\
57.775	-118.201867139731\\
57.7833333333333	-118.25449884853\\
57.7916666666667	-118.232840356449\\
57.8	-118.244162699243\\
57.8083333333333	-118.284500383263\\
57.8166666666667	-118.26389365857\\
57.825	-118.264394613636\\
57.8333333333333	-118.262952365884\\
57.8416666666667	-118.275307682186\\
57.85	-118.253974377149\\
57.8583333333333	-118.318477411395\\
57.8666666666667	-118.360145161264\\
57.875	-118.384676873245\\
57.8833333333333	-118.426940779954\\
57.8916666666667	-118.388836439538\\
57.9	-118.377376166848\\
57.9083333333333	-118.32811325295\\
57.9166666666667	-118.386976448453\\
57.925	-118.348568695544\\
57.9333333333333	-118.375894202003\\
57.9416666666667	-118.391754453911\\
57.95	-118.385044012096\\
57.9583333333333	-118.390508826257\\
57.9666666666667	-118.471236514341\\
57.975	-118.545817440281\\
57.9833333333333	-118.544158515566\\
57.9916666666667	-118.566711774493\\
58	-118.664080190509\\
58.0083333333333	-118.667845229515\\
58.0166666666667	-118.725483679153\\
58.025	-118.806012837953\\
58.0333333333333	-118.772895072763\\
58.0416666666667	-118.757733782322\\
58.05	-118.856854286767\\
58.0583333333333	-118.852584510755\\
58.0666666666667	-118.836826617276\\
58.075	-118.805429196082\\
58.0833333333333	-118.820776420285\\
58.0916666666667	-118.790657979305\\
58.1	-118.761423331454\\
58.1083333333333	-118.706020546974\\
58.1166666666667	-118.825202055516\\
58.125	-118.856762015495\\
58.1333333333333	-118.860543524111\\
58.1416666666667	-118.811841556574\\
58.15	-118.895261319574\\
58.1583333333333	-118.961768734027\\
58.1666666666667	-118.96587944613\\
58.175	-118.915685435989\\
58.1833333333333	-119.007407649725\\
58.1916666666667	-118.987784517874\\
58.2	-119.011907204876\\
58.2083333333333	-119.019640099737\\
58.2166666666667	-119.049877662691\\
58.225	-119.043269846993\\
58.2333333333333	-119.052103503466\\
58.2416666666667	-118.988250015677\\
58.25	-119.001822571261\\
58.2583333333333	-118.960364406925\\
58.2666666666667	-119.161728739158\\
58.275	-119.146171806758\\
58.2833333333333	-119.228107376356\\
58.2916666666667	-119.22619401299\\
58.3	-119.244450025\\
58.3083333333333	-119.231736288839\\
58.3166666666667	-119.237909783653\\
58.325	-119.176703058675\\
58.3333333333333	-119.141787150391\\
58.3416666666667	-119.112754275069\\
58.35	-119.140058838441\\
58.3583333333333	-119.140680737419\\
58.3666666666667	-119.146469802351\\
58.375	-119.136711457129\\
58.3833333333333	-119.210947479957\\
58.3916666666667	-119.293663489747\\
58.4	-119.299781675709\\
58.4083333333333	-119.291332788532\\
58.4166666666667	-119.281740797077\\
58.425	-119.332386533498\\
58.4333333333333	-119.350783652277\\
58.4416666666667	-119.345590001752\\
58.45	-119.388362565302\\
58.4583333333333	-119.381502339752\\
58.4666666666667	-119.398088494478\\
58.475	-119.471897238742\\
58.4833333333333	-119.41935776439\\
58.4916666666667	-119.386953888257\\
58.5	-119.450484248664\\
58.5083333333333	-119.464913160013\\
58.5166666666667	-119.527634724292\\
58.525	-119.535205863486\\
58.5333333333333	-119.530187925594\\
58.5416666666667	-119.602739830695\\
58.55	-119.643297503079\\
58.5583333333333	-119.662534098928\\
58.5666666666667	-119.635507564598\\
58.575	-119.631466142468\\
58.5833333333333	-119.587492930547\\
58.5916666666667	-119.577438880631\\
58.6	-119.578871219581\\
58.6083333333333	-119.793366663118\\
58.6166666666667	-119.806968580184\\
58.625	-119.727390975005\\
58.6333333333333	-119.747550955193\\
58.6416666666667	-119.854745911463\\
58.65	-119.804984832165\\
58.6583333333333	-119.750486120538\\
58.6666666666667	-119.869322086531\\
58.675	-119.998601324554\\
58.6833333333333	-120.033320983096\\
58.6916666666667	-120.046309252049\\
58.7	-120.069220216329\\
58.7083333333333	-120.076980351961\\
58.7166666666667	-120.161848721264\\
58.725	-120.19799068599\\
58.7333333333333	-120.200261752718\\
58.7416666666667	-120.154012282387\\
58.75	-120.156724097595\\
58.7583333333333	-120.160988003536\\
58.7666666666667	-120.166801744553\\
58.775	-120.174161812955\\
58.7833333333333	-120.183063435803\\
58.7916666666667	-120.193500557592\\
58.8	-120.205465818783\\
58.8083333333333	-120.218950530181\\
58.8166666666667	-120.233944643113\\
58.825	-120.250436715376\\
58.8333333333333	-120.268413872915\\
58.8416666666667	-120.287861767198\\
58.85	-120.308764528245\\
58.8583333333333	-120.331104713269\\
58.8666666666667	-120.354863250911\\
58.875	-120.380019381005\\
58.8833333333333	-120.406550589882\\
58.8916666666667	-120.434432541163\\
58.9	-120.463639002049\\
58.9083333333333	-120.494141765099\\
58.9166666666667	-120.525910565514\\
58.925	-120.558912993961\\
58.9333333333333	-120.593114404982\\
58.9416666666667	-120.628477821079\\
58.95	-120.664963832562\\
58.9583333333333	-120.702530493307\\
58.9666666666667	-120.741133212601\\
58.975	-120.780724643278\\
58.9833333333333	-120.821254566417\\
58.9916666666667	-120.862669772915\\
59	-120.904913942312\\
59.0083333333333	-120.947927519306\\
59.0166666666667	-120.991647588476\\
59.025	-121.036007747796\\
59.0333333333333	-121.08093798164\\
59.0416666666667	-121.126364534028\\
59.05	-121.172209783008\\
59.0583333333333	-121.218392117156\\
59.0666666666667	-121.26482581529\\
59.075	-121.31142093063\\
59.0833333333333	-121.358083180757\\
59.0916666666667	-121.40471384485\\
59.1	-121.45120966985\\
59.1083333333333	-121.497462787283\\
59.1166666666667	-121.543360642675\\
59.125	-121.588785939592\\
59.1333333333333	-121.633616600476\\
59.1416666666667	-121.677725746592\\
59.15	-121.720981699484\\
59.1583333333333	-121.763248006468\\
59.1666666666667	-121.804383492735\\
59.175	-121.844242342716\\
59.1833333333333	-121.882674213361\\
59.1916666666667	-121.919524381974\\
59.2	-121.954633931182\\
59.2083333333333	-121.987839973514\\
59.2166666666667	-122.018975917899\\
59.225	-122.047871780149\\
59.2333333333333	-122.074354539236\\
59.2416666666667	-122.098248540784\\
59.25	-122.119375948768\\
59.2583333333333	-122.137557245922\\
59.2666666666667	-122.152611782747\\
59.275	-122.164358374385\\
59.2833333333333	-122.17261594389\\
59.2916666666667	-122.177204209645\\
59.3	-122.177944413858\\
59.3083333333333	-122.174660088206\\
59.3166666666667	-122.167177851794\\
59.325	-122.155328235752\\
59.3333333333333	-122.138946527895\\
59.3416666666667	-122.117873630082\\
59.35	-122.091956920164\\
59.3583333333333	-122.061051109754\\
59.3666666666667	-122.025019088535\\
59.375	-121.983732745445\\
59.3833333333333	-121.937073756856\\
59.3916666666667	-121.884934331843\\
59.4	-121.827217904812\\
59.4083333333333	-121.76383976612\\
59.4166666666667	-121.694727621925\\
59.425	-121.619822075263\\
59.4333333333333	-121.539077021368\\
59.4416666666667	-121.45245995135\\
59.45	-121.359952159694\\
59.4583333333333	-121.261548852424\\
59.4666666666667	-121.15725915428\\
59.475	-121.047106014815\\
59.4833333333333	-120.931126014808\\
59.4916666666667	-120.809369075971\\
59.5	-120.681898078278\\
59.5083333333333	-120.548788390614\\
59.5166666666667	-120.410127321591\\
59.525	-120.266013498399\\
59.5333333333333	-120.116556182346\\
59.5416666666667	-119.961874530403\\
59.55	-119.802096812428\\
59.5583333333333	-119.637359593974\\
59.5666666666667	-119.467806894579\\
59.575	-119.29358933124\\
59.5833333333333	-119.114863256434\\
59.5916666666667	-118.931789899524\\
59.6	-118.744534519774\\
59.6083333333333	-118.553265578453\\
59.6166666666667	-118.358153936719\\
59.625	-118.159372085099\\
59.6333333333333	-117.957093409527\\
59.6416666666667	-117.751491497993\\
59.65	-117.542739491016\\
59.6583333333333	-117.331009478294\\
59.6666666666667	-117.116471943118\\
59.675	-116.899295255406\\
59.6833333333333	-116.679645213533\\
59.6916666666667	-116.457684634559\\
59.7	-116.233572991939\\
59.7083333333333	-116.007466099334\\
59.7166666666667	-115.7795158388\\
59.725	-115.549869931315\\
59.7333333333333	-115.31867174736\\
59.7416666666667	-115.086060155131\\
59.75	-114.852169403807\\
59.7583333333333	-114.617129039243\\
59.7666666666667	-114.381063849455\\
59.775	-114.144093837244\\
59.7833333333333	-113.906334217377\\
59.7916666666667	-113.667895435812\\
59.8	-113.428883208542\\
59.8083333333333	-113.189398577757\\
59.8166666666667	-112.949537983134\\
59.825	-112.709393346205\\
59.8333333333333	-112.469052165884\\
59.8416666666667	-112.2285976234\\
59.85	-111.988108694973\\
59.8583333333333	-111.747660270772\\
59.8666666666667	-111.507323278768\\
59.875	-111.267164812276\\
59.8833333333333	-111.02724826007\\
59.8916666666667	-110.787633438094\\
59.9	-110.548376721894\\
59.9083333333333	-110.309531178988\\
59.9166666666667	-110.071146700537\\
59.925	-109.833270131681\\
59.9333333333333	-109.595945400094\\
59.9416666666667	-109.359213642283\\
59.95	-109.123113327312\\
59.9583333333333	-108.887680377624\\
59.9666666666667	-108.652948286739\\
59.975	-108.418948233624\\
59.9833333333333	-108.185709193597\\
59.9916666666667	-107.953258045652\\
};
\end{axis}

\begin{axis}[%
	axis y line*=right,
	axis x line=none,
	scale only axis,
	width=0.45\FigureWidth,
	height=0.43\FigureHeight,
	at={(0\FigureWidth,0\FigureHeight)},
	ymin=-135,
	ymax=-60,
	xmin=0,
	xmax=60,
	ytick = {\empty},
	]
\addplot [color=yel, dotted, forget plot]
table[row sep=crcr]{%
	0	-69.6377120661448\\
	0.0333333333333333	-70.5520802726797\\
	0.0666666666666667	-71.4774694923966\\
	0.1	-72.4117312706494\\
	0.133333333333333	-73.3520795553373\\
	0.166666666666667	-74.2949741289382\\
	0.2	-75.2360009515451\\
	0.233333333333333	-76.1697602756335\\
	0.266666666666667	-77.0897794910245\\
	0.3	-77.9884747679176\\
	0.333333333333333	-78.8571924125269\\
	0.366666666666667	-79.6863649540617\\
	0.4	-80.46581459254\\
	0.433333333333333	-81.1852234295057\\
	0.466666666666667	-81.8347628890584\\
	0.5	-82.4058352720637\\
	0.533333333333333	-82.8918369350955\\
	0.566666666666667	-83.2888205934118\\
	0.6	-83.5959308374999\\
	0.633333333333333	-83.8155214147968\\
	0.666666666666667	-83.9529285752341\\
	0.7	-84.01594978993\\
	0.733333333333333	-84.0141345468805\\
	0.766666666666667	-83.9580159595903\\
	0.8	-83.8583976310347\\
	0.833333333333333	-83.7257725347935\\
	0.866666666666667	-83.5699070987877\\
	0.9	-83.3995876917682\\
	0.933333333333333	-83.2225042891197\\
	0.966666666666667	-83.0452368206969\\
	1	-82.8733098660999\\
	1.03333333333333	-82.7112866776528\\
	1.06666666666667	-82.5628806096943\\
	1.1	-82.4310688537237\\
	1.13333333333333	-82.3181989640665\\
	1.16666666666667	-82.226082766821\\
	1.2	-82.156075008652\\
	1.23333333333333	-82.1091357964265\\
	1.26666666666667	-82.0858767930567\\
	1.3	-122.175384590294\\
	1.33333333333333	-122.141789866723\\
	1.36666666666667	-122.036381261683\\
	1.4	-121.914213078439\\
	1.43333333333333	-122.025112956788\\
	1.46666666666667	-122.260690105503\\
	1.5	-122.249897593571\\
	1.53333333333333	-122.705762599824\\
	1.56666666666667	-122.78650634133\\
	1.6	-122.497884753385\\
	1.63333333333333	-122.542951781552\\
	1.66666666666667	-123.141113384093\\
	1.7	-123.134365834077\\
	1.73333333333333	-123.123712093531\\
	1.76666666666667	-123.150786952573\\
	1.8	-123.062902228015\\
	1.83333333333333	-123.086115942553\\
	1.86666666666667	-123.344202703122\\
	1.9	-123.256002773436\\
	1.93333333333333	-123.543035410145\\
	1.96666666666667	-123.621099056535\\
	2	-123.554760121033\\
	2.03333333333333	-123.691260396704\\
	2.06666666666667	-123.737958853647\\
	2.1	-123.790542621761\\
	2.13333333333333	-123.65605787164\\
	2.16666666666667	-123.392540610311\\
	2.2	-123.318825922761\\
	2.23333333333333	-123.304294923119\\
	2.26666666666667	-123.456518875329\\
	2.3	-123.306428023252\\
	2.33333333333333	-123.813847395745\\
	2.36666666666667	-123.840265159157\\
	2.4	-123.921407237047\\
	2.43333333333333	-123.997579905817\\
	2.46666666666667	-123.998246878959\\
	2.5	-124.068277197754\\
	2.53333333333333	-124.282562659477\\
	2.56666666666667	-124.263366944679\\
	2.6	-124.237672969993\\
	2.63333333333333	-123.842006296738\\
	2.66666666666667	-123.849171985625\\
	2.7	-124.217095844776\\
	2.73333333333333	-124.158193870557\\
	2.76666666666667	-124.008995880896\\
	2.8	-124.179371410974\\
	2.83333333333333	-124.436992566892\\
	2.86666666666667	-124.487452027527\\
	2.9	-124.516677371588\\
	2.93333333333333	-124.718660376257\\
	2.96666666666667	-124.740378502962\\
	3	-124.693102370122\\
	3.03333333333333	-124.669902326939\\
	3.06666666666667	-124.58432696074\\
	3.1	-124.54820251998\\
	3.13333333333333	-124.611551541332\\
	3.16666666666667	-124.607659779934\\
	3.2	-124.766907555352\\
	3.23333333333333	-124.372201127388\\
	3.26666666666667	-124.314357602934\\
	3.3	-124.256266101229\\
	3.33333333333333	-124.039141027931\\
	3.36666666666667	-124.166241030225\\
	3.4	-124.225141488883\\
	3.43333333333333	-124.260322540764\\
	3.46666666666667	-124.12453607242\\
	3.5	-123.981886080944\\
	3.53333333333333	-124.039202213993\\
	3.56666666666667	-124.012910905667\\
	3.6	-124.524995287805\\
	3.63333333333333	-124.244872986691\\
	3.66666666666667	-124.378099895735\\
	3.7	-124.338203801682\\
	3.73333333333333	-124.446711924666\\
	3.76666666666667	-124.380119022177\\
	3.8	-124.463125349608\\
	3.83333333333333	-124.08276822019\\
	3.86666666666667	-123.940962587115\\
	3.9	-123.79175204776\\
	3.93333333333333	-123.725015514769\\
	3.96666666666667	-123.745597598849\\
	4	-123.760999301608\\
	4.03333333333333	-123.681362530272\\
	4.06666666666667	-123.674744923943\\
	4.1	-123.680041726735\\
	4.13333333333333	-123.351675034261\\
	4.16666666666667	-123.416558148952\\
	4.2	-123.251573035966\\
	4.23333333333333	-123.11430637126\\
	4.26666666666667	-123.106613105513\\
	4.3	-123.027350154712\\
	4.33333333333333	-123.012597973688\\
	4.36666666666667	-123.081435148994\\
	4.4	-122.883327069201\\
	4.43333333333333	-122.636079296649\\
	4.46666666666667	-122.74875157812\\
	4.5	-122.712325012745\\
	4.53333333333333	-122.696291350846\\
	4.56666666666667	-122.601826547946\\
	4.6	-122.572821321386\\
	4.63333333333333	-122.442373561012\\
	4.66666666666667	-122.414349267742\\
	4.7	-122.520612285726\\
	4.73333333333333	-122.538034390717\\
	4.76666666666667	-122.187437347616\\
	4.8	-122.014411558017\\
	4.83333333333333	-121.969929433947\\
	4.86666666666667	-121.994315380697\\
	4.9	-121.880998181584\\
	4.93333333333333	-121.875951559406\\
	4.96666666666667	-121.58182167019\\
	5	-121.511928955082\\
	5.03333333333333	-121.075088862328\\
	5.06666666666667	-121.181577411518\\
	5.1	-121.039348463599\\
	5.13333333333333	-121.136450133689\\
	5.16666666666667	-121.074571326407\\
	5.2	-121.135071142696\\
	5.23333333333333	-121.041853790235\\
	5.26666666666667	-120.961885145341\\
	5.3	-121.12817816515\\
	5.33333333333333	-121.264772456127\\
	5.36666666666667	-120.749995017168\\
	5.4	-120.834407661555\\
	5.43333333333333	-120.815481197724\\
	5.46666666666667	-120.62857334842\\
	5.5	-120.388047135415\\
	5.53333333333333	-119.857141273156\\
	5.56666666666667	-119.604678535778\\
	5.6	-119.631990816922\\
	5.63333333333333	-119.207585629012\\
	5.66666666666667	-118.984344752011\\
	5.7	-118.978982825517\\
	5.73333333333333	-118.909973903767\\
	5.76666666666667	-118.835469229381\\
	5.8	-118.848242969398\\
	5.83333333333333	-118.784969964519\\
	5.86666666666667	-118.811433286834\\
	5.9	-118.991587283955\\
	5.93333333333333	-118.853183980295\\
	5.96666666666667	-118.663258733974\\
	6	-118.718414455364\\
	6.03333333333333	-118.230235721227\\
	6.06666666666667	-118.331133563245\\
	6.1	-118.5400234347\\
	6.13333333333333	-117.88638742793\\
	6.16666666666667	-117.881542076714\\
	6.2	-117.588783462244\\
	6.23333333333333	-117.36620840986\\
	6.26666666666667	-117.350890617052\\
	6.3	-117.33323342839\\
	6.33333333333333	-117.193115396703\\
	6.36666666666667	-117.233318867961\\
	6.4	-117.223926066631\\
	6.43333333333333	-117.31545447241\\
	6.46666666666667	-117.259696865432\\
	6.5	-116.961614015825\\
	6.53333333333333	-116.920092943206\\
	6.56666666666667	-116.537428227386\\
	6.6	-116.307379797098\\
	6.63333333333333	-116.241976589254\\
	6.66666666666667	-116.257774249677\\
	6.7	-116.322708749633\\
	6.73333333333333	-116.439536740626\\
	6.76666666666667	-116.357623667218\\
	6.8	-116.40028376666\\
	6.83333333333333	-116.382041814689\\
	6.86666666666667	-116.341200475898\\
	6.9	-116.283071634922\\
	6.93333333333333	-116.295959758259\\
	6.96666666666667	-116.340972852508\\
	7	-116.460993947786\\
	7.03333333333333	-116.286475115838\\
	7.06666666666667	-116.152664792548\\
	7.1	-116.04578188934\\
	7.13333333333333	-116.054744297241\\
	7.16666666666667	-116.123833072335\\
	7.2	-115.805220772675\\
	7.23333333333333	-115.776203155478\\
	7.26666666666667	-115.688690991107\\
	7.3	-115.700317154782\\
	7.33333333333333	-115.759698258489\\
	7.36666666666667	-115.370789241796\\
	7.4	-115.487908791907\\
	7.43333333333333	-115.339864737757\\
	7.46666666666667	-115.375943378502\\
	7.5	-115.330012864594\\
	7.53333333333333	-115.387502491379\\
	7.56666666666667	-115.527112995889\\
	7.6	-115.671586598933\\
	7.63333333333333	-115.570648979721\\
	7.66666666666667	-115.434665567948\\
	7.7	-115.225588089054\\
	7.73333333333333	-115.076921713253\\
	7.76666666666667	-114.710445898942\\
	7.8	-114.795667404053\\
	7.83333333333333	-114.827793437062\\
	7.86666666666667	-114.749411860059\\
	7.9	-114.43212660128\\
	7.93333333333333	-114.409284295987\\
	7.96666666666667	-114.286244451559\\
	8	-114.200555353592\\
	8.03333333333333	-114.148493962362\\
	8.06666666666667	-114.298838833392\\
	8.1	-114.43845819758\\
	8.13333333333333	-114.555108979449\\
	8.16666666666667	-114.619623355424\\
	8.2	-114.890730085749\\
	8.23333333333333	-114.80341523533\\
	8.26666666666667	-114.894051769119\\
	8.3	-114.884589210226\\
	8.33333333333333	-114.824628027265\\
	8.36666666666667	-114.784075752544\\
	8.4	-114.681660619178\\
	8.43333333333333	-114.463196526967\\
	8.46666666666667	-114.450732533906\\
	8.5	-114.384936328821\\
	8.53333333333333	-114.088524200008\\
	8.56666666666667	-114.083870918159\\
	8.6	-114.21169971695\\
	8.63333333333333	-114.201121742006\\
	8.66666666666667	-114.140822572413\\
	8.7	-114.527255685937\\
	8.73333333333333	-114.535124885873\\
	8.76666666666667	-114.770497748336\\
	8.8	-114.786079649825\\
	8.83333333333333	-114.807360193672\\
	8.86666666666667	-114.760128121175\\
	8.9	-114.655780681015\\
	8.93333333333333	-114.562593543178\\
	8.96666666666667	-114.75237279001\\
	9	-114.823011291126\\
	9.03333333333333	-114.817801710126\\
	9.06666666666667	-114.886308288414\\
	9.1	-114.893982523909\\
	9.13333333333333	-115.165952223867\\
	9.16666666666667	-115.334317028249\\
	9.2	-115.376489071577\\
	9.23333333333333	-115.400030838791\\
	9.26666666666667	-115.324427953362\\
	9.3	-115.24894849368\\
	9.33333333333333	-115.315572798361\\
	9.36666666666667	-115.354767474032\\
	9.4	-115.383414245534\\
	9.43333333333333	-115.232853699999\\
	9.46666666666667	-115.102670520313\\
	9.5	-115.082485267134\\
	9.53333333333333	-115.057460382819\\
	9.56666666666667	-114.751341350558\\
	9.6	-114.473909559945\\
	9.63333333333333	-114.493829696513\\
	9.66666666666667	-114.661514751517\\
	9.7	-114.599900819281\\
	9.73333333333333	-114.622852535035\\
	9.76666666666667	-114.932661727345\\
	9.8	-115.066708514092\\
	9.83333333333333	-115.052080008672\\
	9.86666666666667	-115.096281247954\\
	9.9	-115.338850540213\\
	9.93333333333333	-115.730013478567\\
	9.96666666666667	-115.752420064927\\
	10	-115.832616906842\\
	10.0333333333333	-115.844919755554\\
	10.0666666666667	-115.928887129499\\
	10.1	-115.940170820476\\
	10.1333333333333	-115.903394948116\\
	10.1666666666667	-115.917288770783\\
	10.2	-116.058298990319\\
	10.2333333333333	-116.358602350898\\
	10.2666666666667	-116.597359149171\\
	10.3	-117.052175059069\\
	10.3333333333333	-117.166009683214\\
	10.3666666666667	-117.252418100131\\
	10.4	-116.986968429378\\
	10.4333333333333	-116.913837789247\\
	10.4666666666667	-116.934393744949\\
	10.5	-117.082098528584\\
	10.5333333333333	-117.073693617746\\
	10.5666666666667	-117.078205216406\\
	10.6	-117.152807655268\\
	10.6333333333333	-117.141616802319\\
	10.6666666666667	-117.261764440698\\
	10.7	-117.521102777208\\
	10.7333333333333	-117.491377076934\\
	10.7666666666667	-117.733331426307\\
	10.8	-117.296343372804\\
	10.8333333333333	-117.306973072308\\
	10.8666666666667	-117.379823275024\\
	10.9	-117.416991116896\\
	10.9333333333333	-117.490251946216\\
	10.9666666666667	-117.430523802769\\
	11	-117.543549530714\\
	11.0333333333333	-117.543184155584\\
	11.0666666666667	-117.79257642479\\
	11.1	-118.439988461653\\
	11.1333333333333	-118.471368510372\\
	11.1666666666667	-118.494020839589\\
	11.2	-118.509074983986\\
	11.2333333333333	-118.530053037332\\
	11.2666666666667	-118.616535468344\\
	11.3	-118.69270394136\\
	11.3333333333333	-118.543324249414\\
	11.3666666666667	-118.947468151325\\
	11.4	-119.090044912664\\
	11.4333333333333	-118.631188290326\\
	11.4666666666667	-118.541216755885\\
	11.5	-118.338128490005\\
	11.5333333333333	-118.355889334086\\
	11.5666666666667	-118.491435999006\\
	11.6	-118.476446781321\\
	11.6333333333333	-118.333616648258\\
	11.6666666666667	-118.350898909987\\
	11.7	-118.362699186591\\
	11.7333333333333	-118.249511314412\\
	11.7666666666667	-118.431514674272\\
	11.8	-118.499284203263\\
	11.8333333333333	-118.520362822854\\
	11.8666666666667	-118.402278582309\\
	11.9	-118.442654946529\\
	11.9333333333333	-118.349153708675\\
	11.9666666666667	-118.311910836103\\
	12	-118.449321664922\\
	12.0333333333333	-118.653305017282\\
	12.0666666666667	-118.7465051726\\
	12.1	-118.872799460527\\
	12.1333333333333	-119.409316090221\\
	12.1666666666667	-120.124756969218\\
	12.2	-120.122265381851\\
	12.2333333333333	-120.150037923445\\
	12.2666666666667	-120.207613194868\\
	12.3	-119.906546912626\\
	12.3333333333333	-119.788010166108\\
	12.3666666666667	-119.782361187735\\
	12.4	-119.849478754799\\
	12.4333333333333	-119.8095514867\\
	12.4666666666667	-119.598656480262\\
	12.5	-119.557427803562\\
	12.5333333333333	-119.585093055249\\
	12.5666666666667	-119.60845120863\\
	12.6	-119.518894314366\\
	12.6333333333333	-119.307761340578\\
	12.6666666666667	-119.32484108013\\
	12.7	-119.303115046749\\
	12.7333333333333	-119.121182330498\\
	12.7666666666667	-119.037611217246\\
	12.8	-119.122460969389\\
	12.8333333333333	-119.401089907766\\
	12.8666666666667	-119.68820430537\\
	12.9	-119.631045418701\\
	12.9333333333333	-119.590765595715\\
	12.9666666666667	-119.701814588267\\
	13	-119.895721386531\\
	13.0333333333333	-120.201877652231\\
	13.0666666666667	-120.305454451853\\
	13.1	-120.12392778404\\
	13.1333333333333	-120.323600633399\\
	13.1666666666667	-120.307530799388\\
	13.2	-119.888064713577\\
	13.2333333333333	-119.889902600395\\
	13.2666666666667	-119.851842084949\\
	13.3	-119.607210440153\\
	13.3333333333333	-119.58966088609\\
	13.3666666666667	-120.01226654992\\
	13.4	-120.332243239372\\
	13.4333333333333	-120.360827264789\\
	13.4666666666667	-120.170329968749\\
	13.5	-120.292130055584\\
	13.5333333333333	-120.270119434986\\
	13.5666666666667	-120.124459953229\\
	13.6	-120.03222348243\\
	13.6333333333333	-119.717915597897\\
	13.6666666666667	-119.770337466675\\
	13.7	-119.595981950267\\
	13.7333333333333	-119.523193390923\\
	13.7666666666667	-119.632359873106\\
	13.8	-119.587720183432\\
	13.8333333333333	-119.667261426629\\
	13.8666666666667	-119.716035952952\\
	13.9	-119.415521259401\\
	13.9333333333333	-119.389096258033\\
	13.9666666666667	-119.310409618523\\
	14	-119.429665972925\\
	14.0333333333333	-119.61412088629\\
	14.0666666666667	-119.974293081346\\
	14.1	-119.86956454623\\
	14.1333333333333	-119.676358511849\\
	14.1666666666667	-119.668052419157\\
	14.2	-119.64379792985\\
	14.2333333333333	-119.745837770697\\
	14.2666666666667	-119.816865786677\\
	14.3	-119.804414143929\\
	14.3333333333333	-119.487205108502\\
	14.3666666666667	-119.327528911455\\
	14.4	-119.063406871208\\
	14.4333333333333	-119.036739716394\\
	14.4666666666667	-118.925291460859\\
	14.5	-118.653940591775\\
	14.5333333333333	-118.426582487571\\
	14.5666666666667	-118.122339588194\\
	14.6	-118.149454486616\\
	14.6333333333333	-117.403144551764\\
	14.6666666666667	-116.924689070689\\
	14.7	-116.895358842325\\
	14.7333333333333	-116.909683825976\\
	14.7666666666667	-116.927655565726\\
	14.8	-116.856350007998\\
	14.8333333333333	-116.939395306661\\
	14.8666666666667	-116.704359194067\\
	14.9	-116.560558659238\\
	14.9333333333333	-116.140648211283\\
	14.9666666666667	-116.137514867618\\
	15.0083333333333	-116.241230966821\\
	15.0416666666667	-115.785324755665\\
	15.075	-115.837661889092\\
	15.1083333333333	-114.905345171815\\
	15.1416666666667	-114.734679793798\\
	15.175	-114.581749552899\\
	15.2083333333333	-114.688118347543\\
	15.2416666666667	-114.700219692455\\
	15.275	-114.454543713839\\
	15.3083333333333	-114.428384977899\\
	15.3416666666667	-114.025865613733\\
	15.375	-114.028615791118\\
	15.4083333333333	-113.681471327277\\
	15.4416666666667	-113.691277121742\\
	15.475	-113.187226014245\\
	15.5083333333333	-112.940740726195\\
	15.5416666666667	-112.511965604832\\
	15.575	-112.355493920607\\
	15.6083333333333	-112.382628542768\\
	15.6416666666667	-112.399233291299\\
	15.675	-112.30650636497\\
	15.7083333333333	-112.204394148086\\
	15.7416666666667	-112.004490880176\\
	15.775	-112.185619462323\\
	15.8083333333333	-112.150112523242\\
	15.8416666666667	-112.265143721329\\
	15.875	-112.203086930863\\
	15.9083333333333	-112.035804736168\\
	15.9416666666667	-111.322291125258\\
	15.975	-111.422167056323\\
	16.0083333333333	-111.35273776983\\
	16.0416666666667	-111.245708539902\\
	16.075	-111.193814536921\\
	16.1083333333333	-111.149531331565\\
	16.1416666666667	-110.995353826264\\
	16.175	-110.880288834215\\
	16.2083333333333	-110.465097148647\\
	16.2416666666667	-110.424095745701\\
	16.275	-110.389990028096\\
	16.3083333333333	-110.301672067106\\
	16.3416666666667	-110.067578762503\\
	16.375	-109.423779556168\\
	16.4083333333333	-109.171474664148\\
	16.4416666666667	-109.093830422454\\
	16.475	-109.112669991152\\
	16.5083333333333	-109.115943865525\\
	16.5416666666667	-109.131767446266\\
	16.575	-108.793473219225\\
	16.6083333333333	-108.785776759989\\
	16.6416666666667	-108.760562301268\\
	16.675	-108.74537693567\\
	16.7083333333333	-108.472223821985\\
	16.7416666666667	-108.403616307251\\
	16.775	-108.379535839571\\
	16.8083333333333	-108.440580263601\\
	16.8416666666667	-108.262162368842\\
	16.875	-108.245669653297\\
	16.9083333333333	-108.110004719747\\
	16.9416666666667	-108.104217549862\\
	16.975	-108.028525117009\\
	17.0083333333333	-107.696840883438\\
	17.0416666666667	-107.696798072748\\
	17.075	-107.609889750938\\
	17.1083333333333	-107.609819393705\\
	17.1416666666667	-107.313076979579\\
	17.175	-107.258933627249\\
	17.2083333333333	-107.292253204591\\
	17.2416666666667	-107.211756589356\\
	17.275	-106.799742426778\\
	17.3083333333333	-106.517139555591\\
	17.3416666666667	-106.315464383821\\
	17.375	-106.227196090518\\
	17.4083333333333	-106.233771017189\\
	17.4416666666667	-106.30110489944\\
	17.475	-106.397020937192\\
	17.5083333333333	-106.458325580899\\
	17.5416666666667	-106.194200128765\\
	17.575	-105.807675901491\\
	17.6083333333333	-105.917120969899\\
	17.6416666666667	-105.640007482671\\
	17.675	-105.74138968855\\
	17.7083333333333	-105.76835944796\\
	17.7416666666667	-105.820374707905\\
	17.775	-105.637290921106\\
	17.8083333333333	-105.044093068908\\
	17.8416666666667	-105.064802132979\\
	17.875	-105.062007020587\\
	17.9083333333333	-105.196611663355\\
	17.9416666666667	-105.122260423243\\
	17.975	-105.054278984435\\
	18.0083333333333	-104.776684816174\\
	18.0416666666667	-104.547844317015\\
	18.075	-104.611305281222\\
	18.1083333333333	-104.480713430463\\
	18.1416666666667	-104.488242530227\\
	18.175	-104.358419327453\\
	18.2083333333333	-104.296003694364\\
	18.2416666666667	-103.563516806435\\
	18.275	-103.232214283961\\
	18.3083333333333	-102.541361560454\\
	18.3416666666667	-102.492638321168\\
	18.375	-102.473535512265\\
	18.4083333333333	-101.861637119939\\
	18.4416666666667	-101.7959207598\\
	18.475	-101.839309722548\\
	18.5083333333333	-101.629587660476\\
	18.5416666666667	-101.080513719723\\
	18.575	-100.796023882575\\
	18.6083333333333	-100.721280272003\\
	18.6416666666667	-100.719036220183\\
	18.675	-100.434955267279\\
	18.7083333333333	-100.552594734952\\
	18.7416666666667	-100.441637738055\\
	18.775	-100.270905246052\\
	18.8083333333333	-100.003091481702\\
	18.8416666666667	-99.8036400691052\\
	18.875	-99.6976797594271\\
	18.9083333333333	-99.4958547497584\\
	18.9416666666667	-99.5674098001702\\
	18.975	-99.0904239540578\\
	19.0083333333333	-98.915486510737\\
	19.0416666666667	-98.8634293474798\\
	19.075	-98.3676032742178\\
	19.1083333333333	-98.2764547069502\\
	19.1416666666667	-98.2122653512698\\
	19.175	-98.0628901418777\\
	19.2083333333333	-97.9390751096409\\
	19.2416666666667	-97.7456172586866\\
	19.275	-97.6163546184575\\
	19.3083333333333	-97.6410190280366\\
	19.3416666666667	-97.5972929524046\\
	19.375	-97.1137976790699\\
	19.4083333333333	-97.1733186975506\\
	19.4416666666667	-97.0416304609801\\
	19.475	-96.9625340674004\\
	19.5083333333333	-96.7177316954026\\
	19.5416666666667	-96.7501236529938\\
	19.575	-96.4672450045018\\
	19.6083333333333	-96.4174608205846\\
	19.6416666666667	-96.3665123260201\\
	19.675	-96.1764727837714\\
	19.7083333333333	-96.0803380101341\\
	19.7416666666667	-95.9595861778911\\
	19.775	-95.385342827282\\
	19.8083333333333	-95.3000651402757\\
	19.8416666666667	-95.081832753396\\
	19.875	-94.8449892852462\\
	19.9083333333333	-94.6073881267556\\
	19.9416666666667	-94.5338633836964\\
	19.975	-94.4741863398402\\
	20.0083333333333	-94.5078845976022\\
	20.0416666666667	-94.4861036744473\\
	20.075	-94.4943583846924\\
	20.1083333333333	-94.5585962565859\\
	20.1416666666667	-94.3284004705773\\
	20.175	-94.3435481771438\\
	20.2083333333333	-94.2065438660683\\
	20.2416666666667	-94.1689788488427\\
	20.275	-94.1658372680165\\
	20.3083333333333	-93.9030228945366\\
	20.3416666666667	-93.7411888282439\\
	20.375	-92.9078893507061\\
	20.4083333333333	-92.5674294834795\\
	20.4416666666667	-92.5579560137399\\
	20.475	-92.4587607305482\\
	20.5083333333333	-92.4293874474622\\
	20.5416666666667	-92.4661570790789\\
	20.575	-92.3523250231912\\
	20.6083333333333	-92.2759958370922\\
	20.6416666666667	-92.2496809905582\\
	20.675	-92.2695855516164\\
	20.7083333333333	-92.2352316418468\\
	20.7416666666667	-92.1524003067616\\
	20.775	-92.0489001115962\\
	20.8083333333333	-92.1786672319919\\
	20.8416666666667	-92.1883421079063\\
	20.875	-92.3440251986723\\
	20.9083333333333	-92.3279207266472\\
	20.9416666666667	-92.1539072588497\\
	20.975	-91.9219980199757\\
	21.0083333333333	-91.7619985578895\\
	21.0416666666667	-91.5349874008436\\
	21.075	-91.6264492181329\\
	21.1083333333333	-91.2821230524416\\
	21.1416666666667	-91.33560546645\\
	21.175	-91.2630468438145\\
	21.2083333333333	-91.2279644794204\\
	21.2416666666667	-91.2814969671113\\
	21.275	-91.1927905723671\\
	21.3083333333333	-91.0483958726915\\
	21.3416666666667	-91.0037960735875\\
	21.375	-90.6338113773954\\
	21.4083333333333	-90.6867095500146\\
	21.4416666666667	-90.6596390917408\\
	21.475	-90.175198858802\\
	21.5083333333333	-90.0948862818748\\
	21.5416666666667	-90.0957060668729\\
	21.575	-90.140035156365\\
	21.6083333333333	-90.0862369403165\\
	21.6416666666667	-90.1136882414969\\
	21.675	-89.8189527418834\\
	21.7083333333333	-89.8334713291655\\
	21.7416666666667	-89.8471171136489\\
	21.775	-89.7951384087279\\
	21.8083333333333	-89.5516801398131\\
	21.8416666666667	-89.3401276216454\\
	21.875	-89.2966122258948\\
	21.9083333333333	-88.9622103403618\\
	21.9416666666667	-89.1897340859408\\
	21.975	-89.0538466519409\\
	22.0083333333333	-89.063723703199\\
	22.0416666666667	-89.1626148181557\\
	22.075	-89.1054026389038\\
	22.1083333333333	-88.810342868195\\
	22.1416666666667	-89.1021613552103\\
	22.175	-89.2295334228208\\
	22.2083333333333	-89.2873528396033\\
	22.2416666666667	-89.0841370196754\\
	22.275	-88.8935140801068\\
	22.3083333333333	-88.6825592628457\\
	22.3416666666667	-88.5868507034924\\
	22.375	-88.6709373883741\\
	22.4083333333333	-88.9107911439202\\
	22.4416666666667	-88.7717344173327\\
	22.475	-88.8895887748608\\
	22.5083333333333	-88.7022712364869\\
	22.5416666666667	-88.5923878736721\\
	22.575	-88.3972066773093\\
	22.6083333333333	-88.3831723382089\\
	22.6416666666667	-88.4247836511223\\
	22.675	-87.98826842488\\
	22.7083333333333	-88.1362822584676\\
	22.7416666666667	-88.2312385542313\\
	22.775	-88.1271753980791\\
	22.8083333333333	-88.0977653536188\\
	22.8416666666667	-88.0940892990205\\
	22.875	-88.4528408734039\\
	22.9083333333333	-88.4624117934192\\
	22.9416666666667	-88.9050683467515\\
	22.975	-88.5536302924225\\
	23.0083333333333	-88.5219238126715\\
	23.0416666666667	-88.3440958577916\\
	23.075	-88.4286024403575\\
	23.1083333333333	-88.3539945447311\\
	23.1416666666667	-88.3092627271326\\
	23.175	-88.4989312808388\\
	23.2083333333333	-88.4494489037827\\
	23.2416666666667	-88.435534895577\\
	23.275	-88.5069077731188\\
	23.3083333333333	-88.616344613627\\
	23.3416666666667	-88.8350900781401\\
	23.375	-88.7281205749399\\
	23.4083333333333	-88.7741614188276\\
	23.4416666666667	-88.8539962642312\\
	23.475	-89.0416177124782\\
	23.5083333333333	-88.980283821235\\
	23.5416666666667	-89.0414491548355\\
	23.575	-89.3071496656897\\
	23.6083333333333	-89.4747058974851\\
	23.6416666666667	-89.4949879328892\\
	23.675	-89.7890128321571\\
	23.7083333333333	-89.7766826523275\\
	23.7416666666667	-89.874834612738\\
	23.775	-89.8770293318935\\
	23.8083333333333	-89.8546677855634\\
	23.8416666666667	-89.8802975399181\\
	23.875	-89.8411304075479\\
	23.9083333333333	-89.843432383777\\
	23.9416666666667	-89.9792545127706\\
	23.975	-90.0925422926929\\
	24.0083333333333	-90.0640689536444\\
	24.0416666666667	-90.6563679282076\\
	24.075	-90.7758103626617\\
	24.1083333333333	-90.9708867405166\\
	24.1416666666667	-90.9877536484012\\
	24.175	-91.0619059816665\\
	24.2083333333333	-91.3289137492461\\
	24.2416666666667	-91.6984296986999\\
	24.275	-91.7035808739723\\
	24.3083333333333	-91.6792480080862\\
	24.3416666666667	-91.6673207467754\\
	24.375	-91.8989796276471\\
	24.4083333333333	-92.3035935853186\\
	24.4416666666667	-92.4361514329466\\
	24.475	-92.8348595345239\\
	24.5083333333333	-92.9488181509352\\
	24.5416666666667	-93.1635113948635\\
	24.575	-93.1414808517815\\
	24.6083333333333	-93.4308948082957\\
	24.6416666666667	-93.3161455221394\\
	24.675	-93.3437604853201\\
	24.7083333333333	-93.3471015519228\\
	24.7416666666667	-93.3278475100161\\
	24.775	-93.4346003026162\\
	24.8083333333333	-93.6339051259021\\
	24.8416666666667	-93.745476207832\\
	24.875	-93.8899466358499\\
	24.9083333333333	-93.9712934074045\\
	24.9416666666667	-93.9663564071735\\
	24.975	-93.9944219268501\\
	25.0083333333333	-94.1696908650679\\
	25.0416666666667	-94.3538984934916\\
	25.075	-94.6782217543458\\
	25.1083333333333	-95.2543083536494\\
	25.1416666666667	-95.3291195884751\\
	25.175	-95.3783470681739\\
	25.2083333333333	-95.437068602481\\
	25.2416666666667	-95.9114691816922\\
	25.275	-95.9348490924843\\
	25.3083333333333	-96.1525587528934\\
	25.3416666666667	-96.4385207952824\\
	25.375	-96.8437816713493\\
	25.4083333333333	-96.8818016453071\\
	25.4416666666667	-97.0663270663013\\
	25.475	-97.1938773934396\\
	25.5083333333333	-97.2705537911971\\
	25.5416666666667	-97.9473292913295\\
	25.575	-97.9733448742367\\
	25.6083333333333	-98.4915508567034\\
	25.6416666666667	-98.5652836510718\\
	25.675	-98.7074935800109\\
	25.7083333333333	-98.7321636358247\\
	25.7416666666667	-98.8315575605944\\
	25.775	-98.9366769358716\\
	25.8083333333333	-99.0292910173199\\
	25.8416666666667	-99.4318208106674\\
	25.875	-99.4637179003156\\
	25.9083333333333	-99.4426278643002\\
	25.9416666666667	-99.6328395530275\\
	25.975	-100.096679179097\\
	26.0083333333333	-100.435009876118\\
	26.0416666666667	-100.845070455211\\
	26.075	-101.055383619693\\
	26.1083333333333	-101.385352445219\\
	26.1416666666667	-101.393070820768\\
	26.175	-101.64122422849\\
	26.2083333333333	-101.717847387821\\
	26.2416666666667	-101.839754329123\\
	26.275	-102.023951665988\\
	26.3083333333333	-102.260200544016\\
	26.3416666666667	-102.25270175167\\
	26.375	-102.555618948662\\
	26.4083333333333	-102.540747822958\\
	26.4416666666667	-103.248520807081\\
	26.475	-103.414585936071\\
	26.5083333333333	-103.40571616064\\
	26.5416666666667	-103.646640506217\\
	26.575	-104.034762623351\\
	26.6083333333333	-103.92307882927\\
	26.6416666666667	-104.292096942199\\
	26.675	-104.401348819142\\
	26.7083333333333	-104.755190181341\\
	26.7416666666667	-104.846881586529\\
	26.775	-105.452428918449\\
	26.8083333333333	-105.35664806104\\
	26.8416666666667	-105.453384917066\\
	26.875	-105.367387550097\\
	26.9083333333333	-105.355976585312\\
	26.9416666666667	-105.334717518815\\
	26.975	-105.394459839538\\
	27.0083333333333	-105.56421897423\\
	27.0416666666667	-105.689710417731\\
	27.075	-106.010314049557\\
	27.1083333333333	-106.566814909989\\
	27.1416666666667	-106.599724627174\\
	27.175	-106.920847890444\\
	27.2083333333333	-107.109755664549\\
	27.2416666666667	-107.711409348165\\
	27.275	-109.226287650391\\
	27.3083333333333	-109.191471189157\\
	27.3416666666667	-109.419241675555\\
	27.375	-109.435848375818\\
	27.4083333333333	-109.440672285419\\
	27.4416666666667	-109.525427104783\\
	27.475	-109.926800273985\\
	27.5083333333333	-110.076282952531\\
	27.5416666666667	-109.979653980354\\
	27.575	-110.35889955407\\
	27.6083333333333	-110.395220609078\\
	27.6416666666667	-110.503418342857\\
	27.675	-110.431469559214\\
	27.7083333333333	-110.966219535035\\
	27.7416666666667	-111.033822156416\\
	27.775	-111.527772487397\\
	27.8083333333333	-111.521453177909\\
	27.8416666666667	-111.487737292761\\
	27.875	-111.507532925068\\
	27.9083333333333	-111.6115363195\\
	27.9416666666667	-111.892784396804\\
	27.975	-111.832294388721\\
	28.0083333333333	-112.005500235739\\
	28.0416666666667	-111.974289492927\\
	28.075	-112.447232353545\\
	28.1083333333333	-112.926746729471\\
	28.1416666666667	-112.761944863185\\
	28.175	-112.842288981198\\
	28.2083333333333	-112.819325028177\\
	28.2416666666667	-112.893369956515\\
	28.275	-113.02431881515\\
	28.3083333333333	-113.104583345559\\
	28.3416666666667	-113.020985537061\\
	28.375	-113.239416516343\\
	28.4083333333333	-113.841931836143\\
	28.4416666666667	-113.733083420947\\
	28.475	-113.788992549387\\
	28.5083333333333	-113.929481820308\\
	28.5416666666667	-113.910333478952\\
	28.575	-113.807722830685\\
	28.6083333333333	-114.328495157652\\
	28.6416666666667	-114.420128539119\\
	28.675	-114.508847394102\\
	28.7083333333333	-114.347618392498\\
	28.7416666666667	-114.440413736096\\
	28.775	-114.575957789012\\
	28.8083333333333	-114.67687050933\\
	28.8416666666667	-114.614332210665\\
	28.875	-114.682364217532\\
	28.9083333333333	-115.012521276983\\
	28.9416666666667	-115.075863816838\\
	28.975	-115.460501373474\\
	29.0083333333333	-115.613538761101\\
	29.0416666666667	-115.684565811889\\
	29.075	-116.019997829469\\
	29.1083333333333	-116.069332402387\\
	29.1416666666667	-115.723020895231\\
	29.175	-116.031520072804\\
	29.2083333333333	-116.025349876574\\
	29.2416666666667	-116.151260968156\\
	29.275	-116.046114126506\\
	29.3083333333333	-116.017737669514\\
	29.3416666666667	-116.498687791556\\
	29.375	-116.841376807844\\
	29.4083333333333	-116.772963971326\\
	29.4416666666667	-117.253442272324\\
	29.475	-117.331629259704\\
	29.5083333333333	-117.487843748598\\
	29.5416666666667	-117.850993496097\\
	29.575	-117.873506305367\\
	29.6083333333333	-117.763684430488\\
	29.6416666666667	-117.849347524875\\
	29.675	-117.918115957539\\
	29.7083333333333	-118.011589077168\\
	29.7416666666667	-118.002178538972\\
	29.775	-118.074518515666\\
	29.8083333333333	-117.880456708226\\
	29.8416666666667	-118.314358015867\\
	29.875	-118.326701397878\\
	29.9083333333333	-118.20105065632\\
	29.9416666666667	-118.104583685543\\
	29.975	-118.062731096618\\
	30.0083333333333	-118.11674337284\\
	30.0416666666667	-118.170010233603\\
	30.075	-118.164283819279\\
	30.1083333333333	-118.297456328031\\
	30.1416666666667	-118.274796804554\\
	30.175	-118.390613166327\\
	30.2083333333333	-118.380565121181\\
	30.2416666666667	-118.591561372702\\
	30.275	-118.473645878851\\
	30.3083333333333	-118.568104324814\\
	30.3416666666667	-118.35346733519\\
	30.375	-118.548719431286\\
	30.4083333333333	-118.912622393371\\
	30.4416666666667	-118.925749783635\\
	30.475	-119.023054059447\\
	30.5083333333333	-119.422027961276\\
	30.5416666666667	-119.523308039076\\
	30.575	-119.581627061091\\
	30.6083333333333	-119.456195689743\\
	30.6416666666667	-119.37969589822\\
	30.675	-119.477254732656\\
	30.7083333333333	-119.794262842476\\
	30.7416666666667	-119.792681147901\\
	30.775	-119.802964625367\\
	30.8083333333333	-119.553812861155\\
	30.8416666666667	-119.850089424153\\
	30.875	-119.785843610885\\
	30.9083333333333	-119.773773227924\\
	30.9416666666667	-119.701812105569\\
	30.975	-119.683566175361\\
	31.0083333333333	-119.583379162962\\
	31.0416666666667	-119.511426215658\\
	31.075	-119.564457941998\\
	31.1083333333333	-119.474417459175\\
	31.1416666666667	-119.85156230987\\
	31.175	-119.906517246207\\
	31.2083333333333	-119.897080128815\\
	31.2416666666667	-119.845806732571\\
	31.275	-120.375084088484\\
	31.3083333333333	-120.380076591067\\
	31.3416666666667	-120.633976673423\\
	31.375	-120.431233890974\\
	31.4083333333333	-120.634709004243\\
	31.4416666666667	-120.577466999877\\
	31.475	-120.556354963522\\
	31.5083333333333	-120.521989152048\\
	31.5416666666667	-120.373738429454\\
	31.575	-120.40686295552\\
	31.6083333333333	-120.846633163018\\
	31.6416666666667	-120.803026235924\\
	31.675	-120.771021097785\\
	31.7083333333333	-121.402638794282\\
	31.7416666666667	-121.477279647558\\
	31.775	-121.542866889605\\
	31.8083333333333	-121.425422761556\\
	31.8416666666667	-121.92488764357\\
	31.875	-121.839480506075\\
	31.9083333333333	-121.924126595763\\
	31.9416666666667	-122.107337295381\\
	31.975	-122.03992168486\\
	32.0083333333333	-121.869378457331\\
	32.0416666666667	-121.918702036251\\
	32.075	-121.802702549413\\
	32.1083333333333	-121.682368963237\\
	32.1416666666667	-121.788038474423\\
	32.175	-121.86019600536\\
	32.2083333333333	-121.825219683907\\
	32.2416666666667	-121.715013148729\\
	32.275	-121.742320593316\\
	32.3083333333333	-121.734346796495\\
	32.3416666666667	-121.764585496541\\
	32.375	-122.048259247814\\
	32.4083333333333	-122.130852859076\\
	32.4416666666667	-122.330598407299\\
	32.475	-122.369306540713\\
	32.5083333333333	-122.570443604361\\
	32.5416666666667	-122.602525698889\\
	32.575	-122.654703240823\\
	32.6083333333333	-122.678174243423\\
	32.6416666666667	-122.656531256887\\
	32.675	-122.738331094416\\
	32.7083333333333	-122.943460902837\\
	32.7416666666667	-122.948152154012\\
	32.775	-123.016949115257\\
	32.8083333333333	-123.122659877036\\
	32.8416666666667	-123.051482579998\\
	32.875	-123.157233528724\\
	32.9083333333333	-123.134007069441\\
	32.9416666666667	-123.135283900948\\
	32.975	-123.118566613739\\
	33.0083333333333	-123.173655144048\\
	33.0416666666667	-123.111991414041\\
	33.075	-122.952051296228\\
	33.1083333333333	-122.975091654555\\
	33.1416666666667	-123.027486114986\\
	33.175	-123.209852242486\\
	33.2083333333333	-123.30783314428\\
	33.2416666666667	-123.229870768141\\
	33.275	-123.348985664776\\
	33.3083333333333	-123.270366161256\\
	33.3416666666667	-123.150786427951\\
	33.375	-123.398829418265\\
	33.4083333333333	-123.370666939706\\
	33.4416666666667	-123.70310380482\\
	33.475	-123.708493982191\\
	33.5083333333333	-123.729112540117\\
	33.5416666666667	-123.749229091424\\
	33.575	-124.040115684335\\
	33.6083333333333	-124.232595634723\\
	33.6416666666667	-124.44696550987\\
	33.675	-124.544090822167\\
	33.7083333333333	-124.477314470113\\
	33.7416666666667	-124.463443969079\\
	33.775	-124.670030475736\\
	33.8083333333333	-124.946348270205\\
	33.8416666666667	-124.787204618655\\
	33.875	-124.858881393734\\
	33.9083333333333	-124.79931700471\\
	33.9416666666667	-124.473510676315\\
	33.975	-124.629236989096\\
	34.0083333333333	-124.639457013708\\
	34.0416666666667	-124.691358422922\\
	34.075	-124.904558397587\\
	34.1083333333333	-124.545369023676\\
	34.1416666666667	-124.473987648383\\
	34.175	-124.559234810612\\
	34.2083333333333	-124.536622859427\\
	34.2416666666667	-124.532680647312\\
	34.275	-124.895183111832\\
	34.3083333333333	-124.697464765294\\
	34.3416666666667	-124.872092722402\\
	34.375	-125.075319142969\\
	34.4083333333333	-125.118595573713\\
	34.4416666666667	-125.153723494599\\
	34.475	-124.955341561224\\
	34.5083333333333	-124.817085316778\\
	34.5416666666667	-124.978178495555\\
	34.575	-125.322615635441\\
	34.6083333333333	-125.188877172639\\
	34.6416666666667	-125.235515321367\\
	34.675	-125.361298913331\\
	34.7083333333333	-125.358707330031\\
	34.7416666666667	-125.605734726035\\
	34.775	-125.561362378148\\
	34.8083333333333	-125.27598637108\\
	34.8416666666667	-125.276901810564\\
	34.875	-125.222401340621\\
	34.9083333333333	-125.033853735692\\
	34.9416666666667	-125.065102422843\\
	34.975	-125.016503910586\\
	35.0083333333333	-124.959469028856\\
	35.0416666666667	-124.844419189616\\
	35.075	-124.721647515603\\
	35.1083333333333	-124.538172027039\\
	35.1416666666667	-124.506316316026\\
	35.175	-124.475949573069\\
	35.2083333333333	-124.607443055308\\
	35.2416666666667	-124.36279823889\\
	35.275	-124.297305011595\\
	35.3083333333333	-124.434551620098\\
	35.3416666666667	-123.939677362478\\
	35.375	-123.74964997628\\
	35.4083333333333	-123.782509606093\\
	35.4416666666667	-123.778724485926\\
	35.475	-123.640669208444\\
	35.5083333333333	-123.610749133683\\
	35.5416666666667	-123.489610519805\\
	35.575	-123.573120038899\\
	35.6083333333333	-123.76056303551\\
	35.6416666666667	-123.609955262072\\
	35.675	-123.433360520371\\
	35.7083333333333	-123.486253328027\\
	35.7416666666667	-123.575874693296\\
	35.775	-123.601369633935\\
	35.8083333333333	-123.6058696224\\
	35.8416666666667	-123.367426940075\\
	35.875	-123.19652348005\\
	35.9083333333333	-123.226354314584\\
	35.9416666666667	-123.012285759523\\
	35.975	-122.88873346091\\
	36.0083333333333	-122.661518902903\\
	36.0416666666667	-122.859741317777\\
	36.075	-122.779884675796\\
	36.1083333333333	-122.732074343925\\
	36.1416666666667	-122.30059615695\\
	36.175	-122.363315810227\\
	36.2083333333333	-122.280366575212\\
	36.2416666666667	-122.044318764349\\
	36.275	-122.094357251\\
	36.3083333333333	-122.040434550526\\
	36.3416666666667	-122.033132234418\\
	36.375	-121.847644935085\\
	36.4083333333333	-121.359344253418\\
	36.4416666666667	-120.845397926134\\
	36.475	-120.723250114311\\
	36.5083333333333	-120.669791827387\\
	36.5416666666667	-120.604285608101\\
	36.575	-120.555604129436\\
	36.6083333333333	-120.506448561989\\
	36.6416666666667	-120.385515714576\\
	36.675	-120.326648142347\\
	36.7083333333333	-120.25291990217\\
	36.7416666666667	-120.089339199413\\
	36.775	-120.058392589202\\
	36.8083333333333	-120.060787462346\\
	36.8416666666667	-120.063255251102\\
	36.875	-120.073170229962\\
	36.9083333333333	-119.965768124857\\
	36.9416666666667	-119.775636499552\\
	36.975	-119.721235440361\\
	37.0083333333333	-119.673476292018\\
	37.0416666666667	-119.751726894501\\
	37.075	-119.734809804302\\
	37.1083333333333	-119.600991226784\\
	37.1416666666667	-119.457804698152\\
	37.175	-119.477664401221\\
	37.2083333333333	-119.254259021716\\
	37.2416666666667	-118.802367630862\\
	37.275	-118.697849601654\\
	37.3083333333333	-118.691060305484\\
	37.3416666666667	-118.641644087523\\
	37.375	-118.677048415298\\
	37.4083333333333	-118.573897275541\\
	37.4416666666667	-118.617204004594\\
	37.475	-118.417057501185\\
	37.5083333333333	-118.38132814346\\
	37.5416666666667	-118.214479149094\\
	37.575	-118.173740551561\\
	37.6083333333333	-118.203229656181\\
	37.6416666666667	-118.300265826863\\
	37.675	-118.227065467747\\
	37.7083333333333	-118.035598180304\\
	37.7416666666667	-117.807533510485\\
	37.775	-117.521362906608\\
	37.8083333333333	-117.6596511883\\
	37.8416666666667	-117.649782480844\\
	37.875	-117.695740408239\\
	37.9083333333333	-117.433261266601\\
	37.9416666666667	-117.412406352629\\
	37.975	-117.331785381024\\
	38.0083333333333	-117.094815677883\\
	38.0416666666667	-117.157064685751\\
	38.075	-117.165820643025\\
	38.1083333333333	-117.224756157084\\
	38.1416666666667	-117.252368770689\\
	38.175	-117.1935704913\\
	38.2083333333333	-117.221988426744\\
	38.2416666666667	-117.224336654003\\
	38.275	-117.242241180543\\
	38.3083333333333	-117.306370501496\\
	38.3416666666667	-117.26087544053\\
	38.375	-117.135232050429\\
	38.4083333333333	-117.174099305575\\
	38.4416666666667	-117.123670175195\\
	38.475	-116.876342660316\\
	38.5083333333333	-117.008566671514\\
	38.5416666666667	-117.029270002009\\
	38.575	-117.075962206522\\
	38.6083333333333	-117.13906199798\\
	38.6416666666667	-117.166527794778\\
	38.675	-117.112706479114\\
	38.7083333333333	-117.140716569854\\
	38.7416666666667	-117.05967343092\\
	38.775	-116.976482641112\\
	38.8083333333333	-117.045408752007\\
	38.8416666666667	-116.721969550077\\
	38.875	-116.503318784786\\
	38.9083333333333	-116.463813305481\\
	38.9416666666667	-116.557856373143\\
	38.975	-116.681574755411\\
	39.0083333333333	-117.118328680727\\
	39.0416666666667	-117.238822107125\\
	39.075	-117.421179784111\\
	39.1083333333333	-117.395772263246\\
	39.1416666666667	-117.24950350433\\
	39.175	-117.254454826783\\
	39.2083333333333	-117.237781020067\\
	39.2416666666667	-117.320455131117\\
	39.275	-117.374538970327\\
	39.3083333333333	-117.345913415056\\
	39.3416666666667	-117.356063730181\\
	39.375	-117.357444815408\\
	39.4083333333333	-117.204542579151\\
	39.4416666666667	-117.258722163296\\
	39.475	-117.280372807279\\
	39.5083333333333	-117.366900760775\\
	39.5416666666667	-117.221513397844\\
	39.575	-117.329153600672\\
	39.6083333333333	-117.144035886089\\
	39.6416666666667	-117.190686584506\\
	39.675	-117.342742963055\\
	39.7083333333333	-117.429264577586\\
	39.7416666666667	-117.393103390989\\
	39.775	-117.583724962542\\
	39.8083333333333	-117.825675386597\\
	39.8416666666667	-117.830719125822\\
	39.875	-117.850801341711\\
	39.9083333333333	-117.840809173715\\
	39.9416666666667	-117.844916408378\\
	39.975	-117.860816848307\\
	40.0083333333333	-117.851624037539\\
	40.0416666666667	-117.993651851422\\
	40.075	-118.059674169541\\
	40.1083333333333	-118.10659006037\\
	40.1416666666667	-117.988169628035\\
	40.175	-117.970727184488\\
	40.2083333333333	-117.86041618493\\
	40.2416666666667	-117.99872906434\\
	40.275	-118.285467835292\\
	40.3083333333333	-118.308195303633\\
	40.3416666666667	-118.197102513974\\
	40.375	-118.210397816171\\
	40.4083333333333	-118.286540293677\\
	40.4416666666667	-118.441765097154\\
	40.475	-118.925741214347\\
	40.5083333333333	-119.020085757377\\
	40.5416666666667	-119.101951205927\\
	40.575	-119.198199757395\\
	40.6083333333333	-119.132752055702\\
	40.6416666666667	-119.049914897144\\
	40.675	-119.12509355085\\
	40.7083333333333	-119.042665594008\\
	40.7416666666667	-119.079544493038\\
	40.775	-119.066086895508\\
	40.8083333333333	-119.013764793285\\
	40.8416666666667	-118.991857831525\\
	40.875	-119.176077239998\\
	40.9083333333333	-119.269266868264\\
	40.9416666666667	-119.234301292729\\
	40.975	-119.213447844755\\
	41.0083333333333	-119.237840642769\\
	41.0416666666667	-119.47589169133\\
	41.075	-119.413871476786\\
	41.1083333333333	-119.471578218931\\
	41.1416666666667	-119.520935536991\\
	41.175	-119.489709973214\\
	41.2083333333333	-119.524368803161\\
	41.2416666666667	-119.15733180372\\
	41.275	-119.189396555015\\
	41.3083333333333	-119.238980414882\\
	41.3416666666667	-119.286204314416\\
	41.375	-119.111500733509\\
	41.4083333333333	-119.579225203313\\
	41.4416666666667	-119.941886954191\\
	41.475	-120.00122020904\\
	41.5083333333333	-119.984538665557\\
	41.5416666666667	-120.126174968865\\
	41.575	-120.103338298388\\
	41.6083333333333	-120.119836416886\\
	41.6416666666667	-119.936224859456\\
	41.675	-119.779007136361\\
	41.7083333333333	-119.901596610704\\
	41.7416666666667	-119.966129946893\\
	41.775	-120.024162472196\\
	41.8083333333333	-119.993066532152\\
	41.8416666666667	-119.910033226603\\
	41.875	-119.931468763733\\
	41.9083333333333	-119.562848361361\\
	41.9416666666667	-119.332708911755\\
	41.975	-119.38017783649\\
	42.0083333333333	-119.030327840357\\
	42.0416666666667	-118.939731416147\\
	42.075	-118.903491070162\\
	42.1083333333333	-119.147537988459\\
	42.1416666666667	-119.140457402339\\
	42.175	-119.350534061987\\
	42.2083333333333	-119.404371784392\\
	42.2416666666667	-119.238970373543\\
	42.275	-119.146390913188\\
	42.3083333333333	-119.098687919133\\
	42.3416666666667	-118.991235718442\\
	42.375	-119.115439173219\\
	42.4083333333333	-119.365653066368\\
	42.4416666666667	-119.327736035966\\
	42.475	-119.24431425826\\
	42.5083333333333	-119.1800993352\\
	42.5416666666667	-119.158501021514\\
	42.575	-119.10488970054\\
	42.6083333333333	-119.303304232975\\
	42.6416666666667	-119.323584298503\\
	42.675	-119.333285577845\\
	42.7083333333333	-119.494282289461\\
	42.7416666666667	-119.499042763779\\
	42.775	-119.507580058816\\
	42.8083333333333	-119.597757500183\\
	42.8416666666667	-119.60011990382\\
	42.875	-119.627146507009\\
	42.9083333333333	-119.904189552234\\
	42.9416666666667	-119.804839803229\\
	42.975	-119.843692887591\\
	43.0083333333333	-119.861252247427\\
	43.0416666666667	-119.750532687214\\
	43.075	-119.783180789897\\
	43.1083333333333	-119.617683100864\\
	43.1416666666667	-119.185965555471\\
	43.175	-119.01483943023\\
	43.2083333333333	-119.082587455824\\
	43.2416666666667	-118.971878806047\\
	43.275	-118.91724365848\\
	43.3083333333333	-118.862570577424\\
	43.3416666666667	-118.874642479342\\
	43.375	-119.012819321502\\
	43.4083333333333	-118.932955706894\\
	43.4416666666667	-118.921572098591\\
	43.475	-119.17070305733\\
	43.5083333333333	-119.065862013637\\
	43.5416666666667	-119.034369851432\\
	43.575	-118.72505491144\\
	43.6083333333333	-118.780165016144\\
	43.6416666666667	-118.757062613454\\
	43.675	-118.761393418974\\
	43.7083333333333	-118.758038197258\\
	43.7416666666667	-118.8471485493\\
	43.775	-118.742770948023\\
	43.8083333333333	-119.454699969704\\
	43.8416666666667	-119.480086012748\\
	43.875	-119.443700066968\\
	43.9083333333333	-119.467610018003\\
	43.9416666666667	-119.658128485734\\
	43.975	-119.606259833408\\
	44.0083333333333	-119.731131860428\\
	44.0416666666667	-119.726656842188\\
	44.075	-119.829560567058\\
	44.1083333333333	-119.834408897138\\
	44.1416666666667	-119.730286198709\\
	44.175	-119.764446117898\\
	44.2083333333333	-119.86225479451\\
	44.2416666666667	-120.13933139756\\
	44.275	-120.127092690924\\
	44.3083333333333	-120.127494286957\\
	44.3416666666667	-120.20156876298\\
	44.375	-120.370527679679\\
	44.4083333333333	-120.409729848607\\
	44.4416666666667	-120.462737265378\\
	44.475	-120.855581224365\\
	44.5083333333333	-121.121788701827\\
	44.5416666666667	-121.295106663052\\
	44.575	-121.643777108235\\
	44.6083333333333	-121.762900577414\\
	44.6416666666667	-121.949802230458\\
	44.675	-121.928222916563\\
	44.7083333333333	-121.976541927979\\
	44.7416666666667	-121.978322065454\\
	44.775	-121.925492100387\\
	44.8083333333333	-122.04944388098\\
	44.8416666666667	-122.125505791827\\
	44.875	-122.309581715834\\
	44.9083333333333	-122.542001280772\\
	44.9416666666667	-122.612514947402\\
	44.975	-122.597803037094\\
	45.0166666666667	-123.025369395633\\
	45.05	-122.977306892636\\
	45.0833333333333	-123.189318452977\\
	45.1166666666667	-123.16390228575\\
	45.15	-123.20693748604\\
	45.1833333333333	-123.21893795176\\
	45.2166666666667	-123.208612996276\\
	45.25	-123.267735401961\\
	45.2833333333333	-123.338064959488\\
	45.3166666666667	-123.648490177208\\
	45.35	-123.644151685262\\
	45.3833333333333	-123.718125785855\\
	45.4166666666667	-123.857003671813\\
	45.45	-123.989601345629\\
	45.4833333333333	-124.007456442843\\
	45.5166666666667	-124.255138303179\\
	45.55	-124.235655842704\\
	45.5833333333333	-124.204209245277\\
	45.6166666666667	-124.39381157929\\
	45.65	-124.396729086081\\
	45.6833333333333	-124.669367155723\\
	45.7166666666667	-125.850289712824\\
	45.75	-126.367174008022\\
	45.7833333333333	-127.20259064923\\
	45.8166666666667	-127.077684376112\\
	45.85	-127.031222578656\\
	45.8833333333333	-127.096434984569\\
	45.9166666666667	-127.116978742921\\
	45.95	-127.146087705827\\
	45.9833333333333	-127.36247261086\\
	46.0166666666667	-127.341846995204\\
	46.05	-127.360576611018\\
	46.0833333333333	-127.673645405932\\
	46.1166666666667	-128.108849761293\\
	46.15	-128.892900481972\\
	46.1833333333333	-129.612785956829\\
	46.2166666666667	-129.892837281172\\
	46.25	-129.860056837815\\
	46.2833333333333	-129.865688066724\\
	46.3166666666667	-129.985567299468\\
	46.35	-130.182848086654\\
	46.3833333333333	-130.133419248976\\
	46.4166666666667	-130.297861646335\\
	46.45	-130.369889621225\\
	46.4833333333333	-130.683396022785\\
	46.5166666666667	-131.189476402033\\
	46.55	-131.155102550319\\
	46.5833333333333	-130.983340760358\\
	46.6166666666667	-130.970148961202\\
	46.65	-131.03085472613\\
	46.6833333333333	-131.018899661374\\
	46.7166666666667	-131.082731994915\\
	46.75	-131.097144369936\\
	46.7833333333333	-131.153157013532\\
	46.8166666666667	-131.103247679242\\
	46.85	-131.280360674424\\
	46.8833333333333	-131.180642080729\\
	46.9166666666667	-131.698454587589\\
	46.95	-131.997029628444\\
	46.9833333333333	-131.872268743383\\
	47.0166666666667	-131.723791504221\\
	47.05	-131.446953577462\\
	47.0833333333333	-131.433764211011\\
	47.1166666666667	-131.460651959882\\
	47.15	-131.510415633775\\
	47.1833333333333	-131.501226137453\\
	47.2166666666667	-131.36637043665\\
	47.25	-131.450547047828\\
	47.2833333333333	-131.432311377682\\
	47.3166666666667	-131.635549375022\\
	47.35	-131.627185913992\\
	47.3833333333333	-131.749092649938\\
	47.4166666666667	-131.841084666888\\
	47.45	-131.613886330613\\
	47.4833333333333	-131.195150716387\\
	47.5166666666667	-131.042187676297\\
	47.55	-130.989398804761\\
	47.5833333333333	-130.880353437968\\
	47.6166666666667	-130.955489017771\\
	47.65	-131.064140308014\\
	47.6833333333333	-131.008484899528\\
	47.7166666666667	-131.332293329442\\
	47.75	-131.341907030842\\
	47.7833333333333	-131.388546103244\\
	47.8166666666667	-131.431087081076\\
	47.85	-131.390253151676\\
	47.8833333333333	-131.414216044885\\
	47.9166666666667	-130.987447016179\\
	47.95	-130.893368277498\\
	47.9833333333333	-130.941007217296\\
	48.0166666666667	-130.941297140707\\
	48.05	-130.626672015357\\
	48.0833333333333	-130.280858926977\\
	48.1166666666667	-129.898884959144\\
	48.15	-129.822114058422\\
	48.1833333333333	-129.702868209181\\
	48.2166666666667	-129.098446606004\\
	48.25	-128.918304434835\\
	48.2833333333333	-128.933398215106\\
	48.3166666666667	-128.86856201007\\
	48.35	-128.887116773595\\
	48.3833333333333	-129.047286740623\\
	48.4166666666667	-129.009901649653\\
	48.45	-129.047960042515\\
	48.4833333333333	-128.978356432809\\
	48.5166666666667	-128.659100452843\\
	48.55	-128.427948322128\\
	48.5833333333333	-128.477566829771\\
	48.6166666666667	-128.329496636576\\
	48.65	-127.452926323712\\
	48.6833333333333	-127.196429262962\\
	48.7166666666667	-127.065599515373\\
	48.75	-126.918566590479\\
	48.7833333333333	-126.60804419827\\
	48.8166666666667	-126.706564164479\\
	48.85	-126.582796267676\\
	48.8833333333333	-126.281651984026\\
	48.9166666666667	-126.248082414297\\
	48.95	-126.114721999426\\
	48.9833333333333	-125.939249796195\\
	49.0166666666667	-125.698624475271\\
	49.05	-125.452014034173\\
	49.0833333333333	-125.288526785767\\
	49.1166666666667	-125.271056685586\\
	49.15	-125.123710684069\\
	49.1833333333333	-124.93731177148\\
	49.2166666666667	-124.663372548814\\
	49.25	-124.613334848891\\
	49.2833333333333	-124.491662890149\\
	49.3166666666667	-124.402592919731\\
	49.35	-124.331390278842\\
	49.3833333333333	-124.209910360407\\
	49.4166666666667	-124.217015394179\\
	49.45	-124.183013494595\\
	49.4833333333333	-124.07176030294\\
	49.5166666666667	-124.022310773424\\
	49.55	-123.908335503905\\
	49.5833333333333	-123.720042173785\\
	49.6166666666667	-123.670765525377\\
	49.65	-123.542964327096\\
	49.6833333333333	-123.502568154904\\
	49.7166666666667	-123.351513479889\\
	49.75	-122.809870178465\\
	49.7833333333333	-122.746245809072\\
	49.8166666666667	-122.712223293826\\
	49.85	-122.567443934853\\
	49.8833333333333	-122.474759142315\\
	49.9166666666667	-122.456613755137\\
	49.95	-122.318208870155\\
	49.9833333333333	-122.358808181898\\
	50.0166666666667	-121.975437054952\\
	50.05	-121.953547307667\\
	50.0833333333333	-121.989104645902\\
	50.1166666666667	-122.020047901152\\
	50.15	-121.924628585519\\
	50.1833333333333	-121.993345921144\\
	50.2166666666667	-121.935778596146\\
	50.25	-121.845197999735\\
	50.2833333333333	-121.858525727333\\
	50.3166666666667	-121.806040794613\\
	50.35	-121.624608177625\\
	50.3833333333333	-121.588649601489\\
	50.4166666666667	-121.457561985442\\
	50.45	-121.000053870826\\
	50.4833333333333	-120.596539858983\\
	50.5166666666667	-120.536530602116\\
	50.55	-120.546571154801\\
	50.5833333333333	-120.091659705121\\
	50.6166666666667	-119.713254481211\\
	50.65	-119.862228209373\\
	50.6833333333333	-119.875888534504\\
	50.7166666666667	-119.905929277787\\
	50.75	-119.995519211554\\
	50.7833333333333	-119.966970981884\\
	50.8166666666667	-119.819645028158\\
	50.85	-119.805614546259\\
	50.8833333333333	-119.787296950706\\
	50.9166666666667	-119.422281338717\\
	50.95	-119.44280990241\\
	50.9833333333333	-119.101011340426\\
	51.0166666666667	-118.978017000076\\
	51.05	-118.752077432245\\
	51.0833333333333	-118.791168311408\\
	51.1166666666667	-118.760424345527\\
	51.15	-118.753246978975\\
	51.1833333333333	-118.841143093049\\
	51.2166666666667	-119.004300142437\\
	51.25	-118.902456853774\\
	51.2833333333333	-118.613220640303\\
	51.3166666666667	-118.59599641903\\
	51.35	-118.498625166886\\
	51.3833333333333	-118.481795079984\\
	51.4166666666667	-118.497614736939\\
	51.45	-118.706735731186\\
	51.4833333333333	-118.613599632756\\
	51.5166666666667	-118.618021394685\\
	51.55	-118.567607197553\\
	51.5833333333333	-118.277467286885\\
	51.6166666666667	-118.024097330781\\
	51.65	-117.800868584521\\
	51.6833333333333	-117.643009803276\\
	51.7166666666667	-117.360744799781\\
	51.75	-117.419830999345\\
	51.7833333333333	-117.395449553725\\
	51.8166666666667	-117.409789924795\\
	51.85	-117.257961807322\\
	51.8833333333333	-117.312024384751\\
	51.9166666666667	-116.715831327594\\
	51.95	-116.567980084457\\
	51.9833333333333	-116.548086426359\\
	52.0166666666667	-116.455900283818\\
	52.05	-116.382909605985\\
	52.0833333333333	-116.376637031461\\
	52.1166666666667	-116.560290440758\\
	52.15	-116.749709395202\\
	52.1833333333333	-116.774832781365\\
	52.2166666666667	-116.728858893933\\
	52.25	-117.015057685878\\
	52.2833333333333	-116.985600649278\\
	52.3166666666667	-117.052629128301\\
	52.35	-117.109000750267\\
	52.3833333333333	-117.033448645272\\
	52.4166666666667	-117.022164334879\\
	52.45	-117.103555650966\\
	52.4833333333333	-117.001990537769\\
	52.5166666666667	-117.067585935075\\
	52.55	-116.998702830707\\
	52.5833333333333	-117.407134416548\\
	52.6166666666667	-117.246299680295\\
	52.65	-117.210433445339\\
	52.6833333333333	-117.017703526256\\
	52.7166666666667	-117.10749640447\\
	52.75	-117.107217912125\\
	52.7833333333333	-117.088704979332\\
	52.8166666666667	-117.071658634437\\
	52.85	-117.154182088258\\
	52.8833333333333	-117.16760872044\\
	52.9166666666667	-117.240273709227\\
	52.95	-117.231502488663\\
	52.9833333333333	-117.260585306833\\
	53.0166666666667	-117.774158751676\\
	53.05	-117.941528850989\\
	53.0833333333333	-118.161422228536\\
	53.1166666666667	-118.212977007862\\
	53.15	-118.069334691928\\
	53.1833333333333	-118.209330257186\\
	53.2166666666667	-118.278653685996\\
	53.25	-118.248541252709\\
	53.2833333333333	-118.296772529207\\
	53.3166666666667	-118.375282268237\\
	53.35	-118.50243056278\\
	53.3833333333333	-118.470895436268\\
	53.4166666666667	-118.514773869396\\
	53.45	-118.504659601504\\
	53.4833333333333	-118.683017552873\\
	53.5166666666667	-118.680988780454\\
	53.55	-119.077301822126\\
	53.5833333333333	-119.211056194915\\
	53.6166666666667	-119.336166492167\\
	53.65	-119.37023749913\\
	53.6833333333333	-119.499494641617\\
	53.7166666666667	-119.664864002829\\
	53.75	-119.771434438534\\
	53.7833333333333	-119.8741896651\\
	53.8166666666667	-119.886955519055\\
	53.85	-120.040823853091\\
	53.8833333333333	-120.155349793526\\
	53.9166666666667	-120.206447720555\\
	53.95	-120.225039223294\\
	53.9833333333333	-120.428441055124\\
	54.0166666666667	-120.59353371584\\
	54.05	-121.110722656231\\
	54.0833333333333	-121.291428993521\\
	54.1166666666667	-121.322494320413\\
	54.15	-121.691549148745\\
	54.1833333333333	-121.79029111032\\
	54.2166666666667	-121.847376554397\\
	54.25	-122.011572634402\\
	54.2833333333333	-122.350562128289\\
	54.3166666666667	-122.320369996402\\
	54.35	-122.491818137696\\
	54.3833333333333	-122.496546423076\\
	54.4166666666667	-122.55493723856\\
	54.45	-122.481216180849\\
	54.4833333333333	-123.2639171334\\
	54.5166666666667	-123.780220562006\\
	54.55	-123.709079871171\\
	54.5833333333333	-123.917181206086\\
	54.6166666666667	-123.989922803629\\
	54.65	-123.909106523491\\
	54.6833333333333	-123.78512808647\\
	54.7166666666667	-123.791860414887\\
	54.75	-123.870656654569\\
	54.7833333333333	-123.947264004563\\
	54.8166666666667	-123.904240305401\\
	54.85	-123.943711713227\\
	54.8833333333333	-123.98621653367\\
	54.9166666666667	-124.09564987847\\
	54.95	-124.129953091291\\
	54.9833333333333	-124.193054497534\\
	55.0166666666667	-124.264958750472\\
	55.05	-124.54352719145\\
	55.0833333333333	-124.488382029181\\
	55.1166666666667	-124.693176470532\\
	55.15	-125.010906865191\\
	55.1833333333333	-124.799968748574\\
	55.2166666666667	-125.000151749045\\
	55.25	-125.343206890628\\
	55.2833333333333	-124.998430880904\\
	55.3166666666667	-124.964453362504\\
	55.35	-125.150732275865\\
	55.3833333333333	-125.287420287091\\
	55.4166666666667	-125.222927544629\\
	55.45	-125.443056746732\\
	55.4833333333333	-125.466808508395\\
	55.5166666666667	-125.319980491303\\
	55.55	-125.31521210256\\
	55.5833333333333	-125.283350390707\\
	55.6166666666667	-125.380523792811\\
	55.65	-125.314571334629\\
	55.6833333333333	-125.337530846401\\
	55.7166666666667	-126.035758033598\\
	55.75	-125.939437669083\\
	55.7833333333333	-125.919508812301\\
	55.8166666666667	-125.934964568494\\
	55.85	-126.010555884235\\
	55.8833333333333	-126.118768728136\\
	55.9166666666667	-126.09496416792\\
	55.95	-126.028860881083\\
	55.9833333333333	-126.027331787501\\
	56.0166666666667	-126.226099974033\\
	56.05	-126.253512614688\\
	56.0833333333333	-126.09939644516\\
	56.1166666666667	-126.058386134668\\
	56.15	-126.108880298289\\
	56.1833333333333	-126.067711815816\\
	56.2166666666667	-126.065892240432\\
	56.25	-126.183567934477\\
	56.2833333333333	-126.188759853413\\
	56.3166666666667	-126.451540194869\\
	56.35	-126.415169914445\\
	56.3833333333333	-126.397352395177\\
	56.4166666666667	-126.445061133409\\
	56.45	-126.735600813646\\
	56.4833333333333	-126.769605230623\\
	56.5166666666667	-126.908189688993\\
	56.55	-126.900114120656\\
	56.5833333333333	-126.89631746398\\
	56.6166666666667	-126.866262687189\\
	56.65	-127.049202211086\\
	56.6833333333333	-127.046694563611\\
	56.7166666666667	-126.994823901684\\
	56.75	-126.862966857795\\
	56.7833333333333	-126.761831183997\\
	56.8166666666667	-126.627278168739\\
	56.85	-126.686174518209\\
	56.8833333333333	-126.86343271843\\
	56.9166666666667	-126.836349634341\\
	56.95	-126.371530611125\\
	56.9833333333333	-126.252332635885\\
	57.0166666666667	-126.207355756741\\
	57.05	-126.468004800335\\
	57.0833333333333	-126.462944937913\\
	57.1166666666667	-125.855480623596\\
	57.15	-125.699541395329\\
	57.1833333333333	-125.662700940148\\
	57.2166666666667	-125.848308465982\\
	57.25	-126.016127846768\\
	57.2833333333333	-125.982186197384\\
	57.3166666666667	-126.136559875362\\
	57.35	-125.90774071748\\
	57.3833333333333	-125.697036851536\\
	57.4166666666667	-125.608820675056\\
	57.45	-125.466924361532\\
	57.4833333333333	-125.196402028598\\
	57.5166666666667	-124.939345892883\\
	57.55	-124.803654068306\\
	57.5833333333333	-124.627696584047\\
	57.6166666666667	-124.648814427715\\
	57.65	-124.517396765204\\
	57.6833333333333	-124.502870025951\\
	57.7166666666667	-124.240855510913\\
	57.75	-124.207566545835\\
	57.7833333333333	-124.215901328997\\
	57.8166666666667	-124.160894482956\\
	57.85	-124.267383406689\\
	57.8833333333333	-124.189673463881\\
	57.9166666666667	-123.937315376723\\
	57.95	-124.03410999131\\
	57.9833333333333	-124.062460887598\\
	58.0166666666667	-124.066355167664\\
	58.05	-124.046212805852\\
	58.0833333333333	-124.157200890243\\
	58.1166666666667	-123.9967530772\\
	58.15	-123.889212012759\\
	58.1833333333333	-123.821259201229\\
	58.2166666666667	-123.842871137196\\
	58.25	-123.821333068956\\
	58.2833333333333	-123.629400897914\\
	58.3166666666667	-123.614244913042\\
	58.35	-123.576856165323\\
	58.3833333333333	-123.338930568019\\
	58.4166666666667	-123.318929215761\\
	58.45	-123.286914352385\\
	58.4833333333333	-123.099225793737\\
	58.5166666666667	-122.98710147553\\
	58.55	-122.958480888841\\
	58.5833333333333	-122.913134175674\\
	58.6166666666667	-122.880156257733\\
	58.65	-123.065685391014\\
	58.6833333333333	-123.097885942567\\
	58.7166666666667	-122.942452638485\\
	58.75	-122.662086786319\\
	58.7833333333333	-122.463777491937\\
	58.8166666666667	-122.405519744297\\
	58.85	-122.418285850847\\
	58.8833333333333	-122.38516236534\\
	58.9166666666667	-122.57826941101\\
	58.95	-122.487992663489\\
	58.9833333333333	-122.429378745967\\
	59.0166666666667	-122.282468504992\\
	59.05	-122.291331156704\\
	59.0833333333333	-122.121333927826\\
	59.1166666666667	-122.074701626328\\
	59.15	-121.892715015064\\
	59.1833333333333	-121.87005656097\\
	59.2166666666667	-121.860097744527\\
	59.25	-121.77980997648\\
	59.2833333333333	-121.768056094943\\
	59.3166666666667	-121.784419517385\\
	59.35	-121.668364342372\\
	59.3833333333333	-121.755294519991\\
	59.4166666666667	-121.713436040434\\
	59.45	-121.733506519128\\
	59.4833333333333	-121.811662344262\\
	59.5166666666667	-121.878993919717\\
	59.55	-121.824261349025\\
	59.5833333333333	-121.905496050936\\
	59.6166666666667	-121.823070870641\\
	59.65	-121.827386106518\\
	59.6833333333333	-122.055857273228\\
	59.7166666666667	-122.008873635306\\
	59.75	-121.893758882665\\
	59.7833333333333	-121.909985190679\\
	59.8166666666667	-121.904414253841\\
	59.85	-122.038089573872\\
	59.8833333333333	-121.983819106147\\
	59.9166666666667	-121.827901928347\\
	59.95	-121.725220615806\\
	59.9833333333333	-121.54039497851\\
	60.0166666666667	-121.54039497851\\
	60.05	-121.725220615806\\
	60.0833333333333	-121.827901928347\\
	60.1166666666667	-121.983819106147\\
	60.15	-122.038089573872\\
	60.1833333333333	-121.904414253841\\
	60.2166666666667	-121.909985190679\\
	60.25	-121.893758882665\\
	60.2833333333333	-122.008873635306\\
	60.3166666666667	-122.055857273228\\
	60.35	-121.827386106518\\
	60.3833333333333	-121.823070870641\\
	60.4166666666667	-121.905496050936\\
	60.45	-121.824261349025\\
	60.4833333333333	-121.878993919717\\
	60.5166666666667	-121.811662344262\\
	60.55	-121.733506519128\\
	60.5833333333333	-121.713436040434\\
	60.6166666666667	-121.755294519991\\
	60.65	-121.668364342372\\
	60.6833333333333	-121.784419517385\\
	60.7166666666667	-121.768056094943\\
	60.75	-121.77980997648\\
	60.7833333333333	-121.860097744527\\
	60.8166666666667	-121.87005656097\\
	60.85	-121.892715015064\\
	60.8833333333333	-122.074701626328\\
	60.9166666666667	-122.121333927826\\
	60.95	-122.291331156704\\
	60.9833333333333	-122.282468504992\\
	61.0166666666667	-122.429378745967\\
	61.05	-122.487992663489\\
	61.0833333333333	-122.57826941101\\
	61.1166666666667	-122.38516236534\\
	61.15	-122.418285850847\\
	61.1833333333333	-122.405519744297\\
	61.2166666666667	-122.463777491937\\
	61.25	-122.662086786319\\
	61.2833333333333	-122.942452638485\\
	61.3166666666667	-123.097885942567\\
	61.35	-123.065685391014\\
	61.3833333333333	-122.880156257733\\
	61.4166666666667	-122.913134175674\\
	61.45	-122.958480888841\\
	61.4833333333333	-122.98710147553\\
	61.5166666666667	-123.099225793737\\
	61.55	-123.286914352385\\
	61.5833333333333	-123.318929215761\\
	61.6166666666667	-123.338930568019\\
	61.65	-123.576856165323\\
	61.6833333333333	-123.614244913042\\
	61.7166666666667	-123.629400897914\\
	61.75	-123.821333068956\\
	61.7833333333333	-123.842871137196\\
	61.8166666666667	-123.821259201229\\
	61.85	-123.889212012759\\
	61.8833333333333	-123.9967530772\\
	61.9166666666667	-124.157200890243\\
	61.95	-124.046212805852\\
	61.9833333333333	-124.066355167664\\
	62.0166666666667	-124.062460887598\\
	62.05	-124.03410999131\\
	62.0833333333333	-123.937315376723\\
	62.1166666666667	-124.189673463881\\
	62.15	-124.267383406689\\
	62.1833333333333	-124.160894482956\\
	62.2166666666667	-124.215901328997\\
	62.25	-124.207566545835\\
	62.2833333333333	-124.240855510913\\
	62.3166666666667	-124.502870025951\\
	62.35	-124.517396765204\\
	62.3833333333333	-124.648814427715\\
	62.4166666666667	-124.627696584047\\
	62.45	-124.803654068306\\
	62.4833333333333	-124.939345892883\\
	62.5166666666667	-125.196402028598\\
	62.55	-125.466924361532\\
	62.5833333333333	-125.608820675056\\
	62.6166666666667	-125.697036851536\\
	62.65	-125.90774071748\\
	62.6833333333333	-126.136559875362\\
	62.7166666666667	-125.982186197384\\
	62.75	-126.016127846768\\
	62.7833333333333	-125.848308465982\\
	62.8166666666667	-125.662700940148\\
	62.85	-125.699541395329\\
	62.8833333333333	-125.855480623596\\
	62.9166666666667	-126.462944937913\\
	62.95	-126.468004800335\\
	62.9833333333333	-126.207355756741\\
	63.0166666666667	-126.252332635885\\
	63.05	-126.371530611125\\
	63.0833333333333	-126.836349634341\\
	63.1166666666667	-126.86343271843\\
	63.15	-126.686174518209\\
	63.1833333333333	-126.627278168739\\
	63.2166666666667	-126.761831183997\\
	63.25	-126.862966857795\\
	63.2833333333333	-126.994823901684\\
	63.3166666666667	-127.046694563611\\
	63.35	-127.049202211086\\
	63.3833333333333	-126.866262687189\\
	63.4166666666667	-126.89631746398\\
	63.45	-126.900114120656\\
	63.4833333333333	-126.908189688993\\
	63.5166666666667	-126.769605230623\\
	63.55	-126.735600813646\\
	63.5833333333333	-126.445061133409\\
	63.6166666666667	-126.397352395177\\
	63.65	-126.415169914445\\
	63.6833333333333	-126.451540194869\\
	63.7166666666667	-126.188759853413\\
	63.75	-126.183567934477\\
	63.7833333333333	-126.065892240432\\
	63.8166666666667	-126.067711815816\\
	63.85	-126.108880298289\\
	63.8833333333333	-126.058386134668\\
	63.9166666666667	-126.09939644516\\
	63.95	-126.253512614688\\
	63.9833333333333	-126.226099974033\\
	64.0166666666667	-126.027331787501\\
	64.05	-126.028860881083\\
	64.0833333333333	-126.09496416792\\
	64.1166666666667	-126.118768728136\\
	64.15	-126.010555884235\\
	64.1833333333333	-125.934964568494\\
	64.2166666666667	-125.919508812301\\
	64.25	-125.939437669083\\
	64.2833333333333	-126.035758033598\\
	64.3166666666667	-125.337530846401\\
	64.35	-125.314571334629\\
	64.3833333333333	-125.380523792811\\
	64.4166666666667	-125.283350390707\\
	64.45	-125.31521210256\\
	64.4833333333333	-125.319980491303\\
	64.5166666666667	-125.466808508395\\
	64.55	-125.443056746732\\
	64.5833333333333	-125.222927544629\\
	64.6166666666667	-125.287420287091\\
	64.65	-125.150732275865\\
	64.6833333333333	-124.964453362504\\
	64.7166666666667	-124.998430880904\\
	64.75	-125.343206890628\\
	64.7833333333333	-125.000151749045\\
	64.8166666666667	-124.799968748574\\
	64.85	-125.010906865191\\
	64.8833333333333	-124.693176470532\\
	64.9166666666667	-124.488382029181\\
	64.95	-124.54352719145\\
	64.9833333333333	-124.264958750472\\
	65.0166666666667	-124.193054497534\\
	65.05	-124.129953091291\\
	65.0833333333333	-124.09564987847\\
	65.1166666666667	-123.98621653367\\
	65.15	-123.943711713227\\
	65.1833333333333	-123.904240305401\\
	65.2166666666667	-123.947264004563\\
	65.25	-123.870656654569\\
	65.2833333333333	-123.791860414887\\
	65.3166666666667	-123.78512808647\\
	65.35	-123.909106523491\\
	65.3833333333333	-123.989922803629\\
	65.4166666666667	-123.917181206086\\
	65.45	-123.709079871171\\
	65.4833333333333	-123.780220562006\\
	65.5166666666667	-123.2639171334\\
	65.55	-122.481216180849\\
	65.5833333333333	-122.55493723856\\
	65.6166666666667	-122.496546423076\\
	65.65	-122.491818137696\\
	65.6833333333333	-122.320369996402\\
	65.7166666666667	-122.350562128289\\
	65.75	-122.011572634402\\
	65.7833333333333	-121.847376554397\\
	65.8166666666667	-121.79029111032\\
	65.85	-121.691549148745\\
	65.8833333333333	-121.322494320413\\
	65.9166666666667	-121.291428993521\\
	65.95	-121.110722656231\\
	65.9833333333333	-120.59353371584\\
	66.0166666666667	-120.428441055124\\
	66.05	-120.225039223294\\
	66.0833333333333	-120.206447720555\\
	66.1166666666667	-120.155349793526\\
	66.15	-120.040823853091\\
	66.1833333333333	-119.886955519055\\
	66.2166666666667	-119.8741896651\\
	66.25	-119.771434438534\\
	66.2833333333333	-119.664864002829\\
	66.3166666666667	-119.499494641617\\
	66.35	-119.37023749913\\
	66.3833333333333	-119.336166492167\\
	66.4166666666667	-119.211056194915\\
	66.45	-119.077301822126\\
	66.4833333333333	-118.680988780454\\
	66.5166666666667	-118.683017552873\\
	66.55	-118.504659601504\\
	66.5833333333333	-118.514773869396\\
	66.6166666666667	-118.470895436268\\
	66.65	-118.50243056278\\
	66.6833333333333	-118.375282268237\\
	66.7166666666667	-118.296772529207\\
	66.75	-118.248541252709\\
	66.7833333333333	-118.278653685996\\
	66.8166666666667	-118.209330257186\\
	66.85	-118.069334691928\\
	66.8833333333333	-118.212977007862\\
	66.9166666666667	-118.161422228536\\
	66.95	-117.941528850989\\
	66.9833333333333	-117.774158751676\\
	67.0166666666667	-117.260585306833\\
	67.05	-117.231502488663\\
	67.0833333333333	-117.240273709227\\
	67.1166666666667	-117.16760872044\\
	67.15	-117.154182088258\\
	67.1833333333333	-117.071658634437\\
	67.2166666666667	-117.088704979332\\
	67.25	-117.107217912125\\
	67.2833333333333	-117.10749640447\\
	67.3166666666667	-117.017703526256\\
	67.35	-117.210433445339\\
	67.3833333333333	-117.246299680295\\
	67.4166666666667	-117.407134416548\\
	67.45	-116.998702830707\\
	67.4833333333333	-117.067585935075\\
	67.5166666666667	-117.001990537769\\
	67.55	-117.103555650966\\
	67.5833333333333	-117.022164334879\\
	67.6166666666667	-117.033448645272\\
	67.65	-117.109000750267\\
	67.6833333333333	-117.052629128301\\
	67.7166666666667	-116.985600649278\\
	67.75	-117.015057685878\\
	67.7833333333333	-116.728858893933\\
	67.8166666666667	-116.774832781365\\
	67.85	-116.749709395202\\
	67.8833333333333	-116.560290440758\\
	67.9166666666667	-116.376637031461\\
	67.95	-116.382909605985\\
	67.9833333333333	-116.455900283818\\
	68.0166666666667	-116.548086426359\\
	68.05	-116.567980084457\\
	68.0833333333333	-116.715831327594\\
	68.1166666666667	-117.312024384751\\
	68.15	-117.257961807322\\
	68.1833333333333	-117.409789924795\\
	68.2166666666667	-117.395449553725\\
	68.25	-117.419830999345\\
	68.2833333333333	-117.360744799781\\
	68.3166666666667	-117.643009803276\\
	68.35	-117.800868584521\\
	68.3833333333333	-118.024097330781\\
	68.4166666666667	-118.277467286885\\
	68.45	-118.567607197553\\
	68.4833333333333	-118.618021394685\\
	68.5166666666667	-118.613599632756\\
	68.55	-118.706735731186\\
	68.5833333333333	-118.497614736939\\
	68.6166666666667	-118.481795079984\\
	68.65	-118.498625166886\\
	68.6833333333333	-118.59599641903\\
	68.7166666666667	-118.613220640303\\
	68.75	-118.902456853774\\
	68.7833333333333	-119.004300142437\\
	68.8166666666667	-118.841143093049\\
	68.85	-118.753246978975\\
	68.8833333333333	-118.760424345527\\
	68.9166666666667	-118.791168311408\\
	68.95	-118.752077432245\\
	68.9833333333333	-118.978017000076\\
	69.0166666666667	-119.101011340426\\
	69.05	-119.44280990241\\
	69.0833333333333	-119.422281338716\\
	69.1166666666667	-119.787296950706\\
	69.15	-119.805614546259\\
	69.1833333333333	-119.819645028158\\
	69.2166666666667	-119.966970981884\\
	69.25	-119.995519211554\\
	69.2833333333333	-119.905929277787\\
	69.3166666666667	-119.875888534504\\
	69.35	-119.862228209373\\
	69.3833333333333	-119.713254481211\\
	69.4166666666667	-120.091659705121\\
	69.45	-120.546571154801\\
	69.4833333333333	-120.536530602116\\
	69.5166666666667	-120.596539858983\\
	69.55	-121.000053870826\\
	69.5833333333333	-121.457561985442\\
	69.6166666666667	-121.588649601489\\
	69.65	-121.624608177625\\
	69.6833333333333	-121.806040794613\\
	69.7166666666667	-121.858525727333\\
	69.75	-121.845197999735\\
	69.7833333333333	-121.935778596146\\
	69.8166666666667	-121.993345921144\\
	69.85	-121.924628585519\\
	69.8833333333333	-122.020047901152\\
	69.9166666666667	-121.989104645902\\
	69.95	-121.953547307667\\
	69.9833333333333	-121.975437054952\\
	70.0166666666667	-122.358808181898\\
	70.05	-122.318208870155\\
	70.0833333333333	-122.456613755137\\
	70.1166666666667	-122.474759142315\\
	70.15	-122.567443934853\\
	70.1833333333333	-122.712223293826\\
	70.2166666666667	-122.746245809072\\
	70.25	-122.809870178465\\
	70.2833333333333	-123.351513479889\\
	70.3166666666667	-123.502568154904\\
	70.35	-123.542964327096\\
	70.3833333333333	-123.670765525377\\
	70.4166666666667	-123.720042173785\\
	70.45	-123.908335503905\\
	70.4833333333333	-124.022310773423\\
	70.5166666666667	-124.07176030294\\
	70.55	-124.183013494595\\
	70.5833333333333	-124.217015394179\\
	70.6166666666667	-124.209910360407\\
	70.65	-124.331390278842\\
	70.6833333333333	-124.402592919731\\
	70.7166666666667	-124.491662890149\\
	70.75	-124.613334848891\\
	70.7833333333333	-124.663372548814\\
	70.8166666666667	-124.93731177148\\
	70.85	-125.123710684069\\
	70.8833333333333	-125.271056685586\\
	70.9166666666667	-125.288526785767\\
	70.95	-125.452014034173\\
	70.9833333333333	-125.698624475271\\
	71.0166666666667	-125.939249796195\\
	71.05	-126.114721999426\\
	71.0833333333333	-126.248082414297\\
	71.1166666666667	-126.281651984026\\
	71.15	-126.582796267676\\
	71.1833333333333	-126.706564164479\\
	71.2166666666667	-126.60804419827\\
	71.25	-126.918566590479\\
	71.2833333333333	-127.065599515373\\
	71.3166666666667	-127.196429262962\\
	71.35	-127.452926323712\\
	71.3833333333333	-128.329496636576\\
	71.4166666666667	-128.477566829771\\
	71.45	-128.427948322128\\
	71.4833333333333	-128.659100452843\\
	71.5166666666667	-128.978356432809\\
	71.55	-129.047960042515\\
	71.5833333333333	-129.009901649653\\
	71.6166666666667	-129.047286740623\\
	71.65	-128.887116773595\\
	71.6833333333333	-128.86856201007\\
	71.7166666666667	-128.933398215106\\
	71.75	-128.918304434835\\
	71.7833333333333	-129.098446606004\\
	71.8166666666667	-129.702868209181\\
	71.85	-129.822114058422\\
	71.8833333333333	-129.898884959144\\
	71.9166666666667	-130.280858926977\\
	71.95	-130.626672015357\\
	71.9833333333333	-130.941297140707\\
	72.0166666666667	-130.941007217296\\
	72.05	-130.893368277498\\
	72.0833333333333	-130.987447016179\\
	72.1166666666667	-131.414216044885\\
	72.15	-131.390253151676\\
	72.1833333333333	-131.431087081076\\
	72.2166666666667	-131.388546103244\\
	72.25	-131.341907030842\\
	72.2833333333333	-131.332293329442\\
	72.3166666666667	-131.008484899528\\
	72.35	-131.064140308014\\
	72.3833333333333	-130.955489017771\\
	72.4166666666667	-130.880353437968\\
	72.45	-130.989398804761\\
	72.4833333333333	-131.042187676297\\
	72.5166666666667	-131.195150716387\\
	72.55	-131.613886330613\\
	72.5833333333333	-131.841084666888\\
	72.6166666666667	-131.749092649938\\
	72.65	-131.627185913992\\
	72.6833333333333	-131.635549375022\\
	72.7166666666667	-131.432311377682\\
	72.75	-131.450547047828\\
	72.7833333333333	-131.36637043665\\
	72.8166666666667	-131.501226137453\\
	72.85	-131.510415633775\\
	72.8833333333333	-131.460651959882\\
	72.9166666666667	-131.433764211011\\
	72.95	-131.446953577462\\
	72.9833333333333	-131.723791504221\\
	73.0166666666667	-131.872268743383\\
	73.05	-131.997029628444\\
	73.0833333333333	-131.698454587589\\
	73.1166666666667	-131.180642080729\\
	73.15	-131.280360674424\\
	73.1833333333333	-131.103247679242\\
	73.2166666666667	-131.153157013532\\
	73.25	-131.097144369936\\
	73.2833333333333	-131.082731994914\\
	73.3166666666667	-131.018899661374\\
	73.35	-131.03085472613\\
	73.3833333333333	-130.970148961202\\
	73.4166666666667	-130.983340760358\\
	73.45	-131.155102550319\\
	73.4833333333333	-131.189476402033\\
	73.5166666666667	-130.683396022785\\
	73.55	-130.369889621225\\
	73.5833333333333	-130.297861646335\\
	73.6166666666667	-130.133419248976\\
	73.65	-130.182848086654\\
	73.6833333333333	-129.985567299468\\
	73.7166666666667	-129.865688066724\\
	73.75	-129.860056837815\\
	73.7833333333333	-129.892837281172\\
	73.8166666666667	-129.612785956829\\
	73.85	-128.892900481972\\
	73.8833333333333	-128.108849761293\\
	73.9166666666667	-127.673645405932\\
	73.95	-127.360576611018\\
	73.9833333333333	-127.341846995204\\
	74.0166666666667	-127.36247261086\\
	74.05	-127.146087705827\\
	74.0833333333333	-127.116978742921\\
	74.1166666666667	-127.096434984569\\
	74.15	-127.031222578656\\
	74.1833333333333	-127.077684376112\\
	74.2166666666667	-127.20259064923\\
	74.25	-126.367174008022\\
	74.2833333333333	-125.850289712824\\
	74.3166666666667	-124.669367155723\\
	74.35	-124.396729086081\\
	74.3833333333333	-124.39381157929\\
	74.4166666666667	-124.204209245277\\
	74.45	-124.235655842704\\
	74.4833333333333	-124.255138303179\\
	74.5166666666667	-124.007456442843\\
	74.55	-123.989601345629\\
	74.5833333333333	-123.857003671813\\
	74.6166666666667	-123.718125785855\\
	74.65	-123.644151685262\\
	74.6833333333333	-123.648490177208\\
	74.7166666666667	-123.338064959488\\
	74.75	-123.267735401961\\
	74.7833333333333	-123.208612996276\\
	74.8166666666667	-123.21893795176\\
	74.85	-123.20693748604\\
	74.8833333333333	-123.16390228575\\
	74.9166666666667	-123.189318452977\\
	74.95	-122.977306892636\\
	74.9833333333333	-123.025369395633\\
	75.025	-122.597803037094\\
	75.0583333333333	-122.612514947402\\
	75.0916666666667	-122.542001280772\\
	75.125	-122.309581715834\\
	75.1583333333333	-122.125505791827\\
	75.1916666666667	-122.04944388098\\
	75.225	-121.925492100387\\
	75.2583333333333	-121.978322065454\\
	75.2916666666667	-121.976541927979\\
	75.325	-121.928222916563\\
	75.3583333333333	-121.949802230459\\
	75.3916666666667	-121.762900577414\\
	75.425	-121.643777108235\\
	75.4583333333333	-121.295106663052\\
	75.4916666666667	-121.121788701827\\
	75.525	-120.855581224365\\
	75.5583333333333	-120.462737265378\\
	75.5916666666667	-120.409729848607\\
	75.625	-120.370527679679\\
	75.6583333333333	-120.20156876298\\
	75.6916666666667	-120.127494286957\\
	75.725	-120.127092690924\\
	75.7583333333333	-120.13933139756\\
	75.7916666666667	-119.86225479451\\
	75.825	-119.764446117898\\
	75.8583333333333	-119.730286198709\\
	75.8916666666667	-119.834408897138\\
	75.925	-119.829560567058\\
	75.9583333333333	-119.726656842188\\
	75.9916666666667	-119.731131860428\\
	76.025	-119.606259833408\\
	76.0583333333333	-119.658128485734\\
	76.0916666666667	-119.467610018003\\
	76.125	-119.443700066968\\
	76.1583333333333	-119.480086012749\\
	76.1916666666667	-119.454699969704\\
	76.225	-118.742770948023\\
	76.2583333333333	-118.8471485493\\
	76.2916666666667	-118.758038197258\\
	76.325	-118.761393418974\\
	76.3583333333333	-118.757062613454\\
	76.3916666666667	-118.780165016144\\
	76.425	-118.72505491144\\
	76.4583333333333	-119.034369851432\\
	76.4916666666667	-119.065862013637\\
	76.525	-119.17070305733\\
	76.5583333333333	-118.921572098591\\
	76.5916666666667	-118.932955706895\\
	76.625	-119.012819321502\\
	76.6583333333333	-118.874642479342\\
	76.6916666666667	-118.862570577424\\
	76.725	-118.91724365848\\
	76.7583333333333	-118.971878806047\\
	76.7916666666667	-119.082587455824\\
	76.825	-119.01483943023\\
	76.8583333333333	-119.185965555471\\
	76.8916666666667	-119.617683100864\\
	76.925	-119.783180789897\\
	76.9583333333333	-119.750532687214\\
	76.9916666666667	-119.861252247427\\
	77.025	-119.843692887591\\
	77.0583333333333	-119.804839803229\\
	77.0916666666667	-119.904189552234\\
	77.125	-119.627146507009\\
	77.1583333333333	-119.60011990382\\
	77.1916666666667	-119.597757500183\\
	77.225	-119.507580058816\\
	77.2583333333333	-119.499042763779\\
	77.2916666666667	-119.494282289461\\
	77.325	-119.333285577845\\
	77.3583333333333	-119.323584298503\\
	77.3916666666667	-119.303304232975\\
	77.425	-119.10488970054\\
	77.4583333333333	-119.158501021514\\
	77.4916666666667	-119.1800993352\\
	77.525	-119.24431425826\\
	77.5583333333333	-119.327736035966\\
	77.5916666666667	-119.365653066368\\
	77.625	-119.115439173219\\
	77.6583333333333	-118.991235718442\\
	77.6916666666667	-119.098687919133\\
	77.725	-119.146390913188\\
	77.7583333333333	-119.238970373543\\
	77.7916666666667	-119.404371784392\\
	77.825	-119.350534061987\\
	77.8583333333333	-119.140457402338\\
	77.8916666666667	-119.147537988459\\
	77.925	-118.903491070162\\
	77.9583333333333	-118.939731416147\\
	77.9916666666667	-119.030327840357\\
	78.025	-119.38017783649\\
	78.0583333333333	-119.332708911755\\
	78.0916666666667	-119.562848361361\\
	78.125	-119.931468763733\\
	78.1583333333333	-119.910033226603\\
	78.1916666666667	-119.993066532152\\
	78.225	-120.024162472196\\
	78.2583333333333	-119.966129946893\\
	78.2916666666667	-119.901596610704\\
	78.325	-119.779007136361\\
	78.3583333333333	-119.936224859456\\
	78.3916666666667	-120.119836416886\\
	78.425	-120.103338298388\\
	78.4583333333333	-120.126174968865\\
	78.4916666666667	-119.984538665557\\
	78.525	-120.00122020904\\
	78.5583333333333	-119.941886954191\\
	78.5916666666667	-119.579225203313\\
	78.625	-119.111500733509\\
	78.6583333333333	-119.286204314416\\
	78.6916666666667	-119.238980414882\\
	78.725	-119.189396555015\\
	78.7583333333333	-119.15733180372\\
	78.7916666666667	-119.524368803161\\
	78.825	-119.489709973214\\
	78.8583333333333	-119.520935536991\\
	78.8916666666667	-119.471578218931\\
	78.925	-119.413871476786\\
	78.9583333333333	-119.47589169133\\
	78.9916666666667	-119.237840642769\\
	79.025	-119.213447844755\\
	79.0583333333333	-119.234301292729\\
	79.0916666666667	-119.269266868264\\
	79.125	-119.176077239998\\
	79.1583333333333	-118.991857831526\\
	79.1916666666667	-119.013764793285\\
	79.225	-119.066086895508\\
	79.2583333333333	-119.079544493038\\
	79.2916666666667	-119.042665594008\\
	79.325	-119.12509355085\\
	79.3583333333333	-119.049914897144\\
	79.3916666666667	-119.132752055702\\
	79.425	-119.198199757395\\
	79.4583333333333	-119.101951205927\\
	79.4916666666667	-119.020085757377\\
	79.525	-118.925741214347\\
	79.5583333333333	-118.441765097154\\
	79.5916666666667	-118.286540293677\\
	79.625	-118.210397816171\\
	79.6583333333333	-118.197102513974\\
	79.6916666666667	-118.308195303633\\
	79.725	-118.285467835292\\
	79.7583333333333	-117.99872906434\\
	79.7916666666667	-117.86041618493\\
	79.825	-117.970727184488\\
	79.8583333333333	-117.988169628035\\
	79.8916666666667	-118.10659006037\\
	79.925	-118.059674169541\\
	79.9583333333333	-117.993651851422\\
	79.9916666666667	-117.851624037539\\
	80.025	-117.860816848307\\
	80.0583333333333	-117.844916408378\\
	80.0916666666667	-117.840809173715\\
	80.125	-117.850801341711\\
	80.1583333333333	-117.830719125822\\
	80.1916666666667	-117.825675386597\\
	80.225	-117.583724962542\\
	80.2583333333333	-117.393103390989\\
	80.2916666666667	-117.429264577586\\
	80.325	-117.342742963055\\
	80.3583333333333	-117.190686584506\\
	80.3916666666667	-117.144035886089\\
	80.425	-117.329153600672\\
	80.4583333333333	-117.221513397844\\
	80.4916666666667	-117.366900760775\\
	80.525	-117.280372807279\\
	80.5583333333333	-117.258722163296\\
	80.5916666666667	-117.204542579151\\
	80.625	-117.357444815408\\
	80.6583333333333	-117.356063730181\\
	80.6916666666667	-117.345913415056\\
	80.725	-117.374538970327\\
	80.7583333333333	-117.320455131117\\
	80.7916666666667	-117.237781020067\\
	80.825	-117.254454826783\\
	80.8583333333333	-117.24950350433\\
	80.8916666666667	-117.395772263246\\
	80.925	-117.421179784111\\
	80.9583333333333	-117.238822107125\\
	80.9916666666667	-117.118328680727\\
	81.025	-116.681574755411\\
	81.0583333333333	-116.557856373143\\
	81.0916666666667	-116.463813305481\\
	81.125	-116.503318784786\\
	81.1583333333333	-116.721969550077\\
	81.1916666666667	-117.045408752007\\
	81.225	-116.976482641112\\
	81.2583333333333	-117.05967343092\\
	81.2916666666667	-117.140716569854\\
	81.325	-117.112706479114\\
	81.3583333333333	-117.166527794778\\
	81.3916666666667	-117.13906199798\\
	81.425	-117.075962206522\\
	81.4583333333333	-117.029270002009\\
	81.4916666666667	-117.008566671514\\
	81.525	-116.876342660316\\
	81.5583333333333	-117.123670175195\\
	81.5916666666667	-117.174099305575\\
	81.625	-117.135232050429\\
	81.6583333333333	-117.26087544053\\
	81.6916666666667	-117.306370501496\\
	81.725	-117.242241180543\\
	81.7583333333333	-117.224336654003\\
	81.7916666666667	-117.221988426744\\
	81.825	-117.1935704913\\
	81.8583333333333	-117.252368770689\\
	81.8916666666667	-117.224756157084\\
	81.925	-117.165820643025\\
	81.9583333333333	-117.157064685751\\
	81.9916666666667	-117.094815677883\\
	82.025	-117.331785381024\\
	82.0583333333333	-117.412406352629\\
	82.0916666666667	-117.433261266601\\
	82.125	-117.695740408239\\
	82.1583333333333	-117.649782480844\\
	82.1916666666667	-117.6596511883\\
	82.225	-117.521362906608\\
	82.2583333333333	-117.807533510485\\
	82.2916666666667	-118.035598180304\\
	82.325	-118.227065467747\\
	82.3583333333333	-118.300265826863\\
	82.3916666666667	-118.203229656181\\
	82.425	-118.173740551561\\
	82.4583333333333	-118.214479149094\\
	82.4916666666667	-118.38132814346\\
	82.525	-118.417057501185\\
	82.5583333333333	-118.617204004594\\
	82.5916666666667	-118.573897275541\\
	82.625	-118.677048415298\\
	82.6583333333333	-118.641644087523\\
	82.6916666666667	-118.691060305484\\
	82.725	-118.697849601654\\
	82.7583333333333	-118.802367630862\\
	82.7916666666667	-119.254259021716\\
	82.825	-119.477664401221\\
	82.8583333333333	-119.457804698152\\
	82.8916666666667	-119.600991226784\\
	82.925	-119.734809804302\\
	82.9583333333333	-119.751726894501\\
	82.9916666666667	-119.673476292018\\
	83.025	-119.721235440361\\
	83.0583333333333	-119.775636499552\\
	83.0916666666667	-119.965768124857\\
	83.125	-120.073170229962\\
	83.1583333333333	-120.063255251102\\
	83.1916666666667	-120.060787462346\\
	83.225	-120.058392589202\\
	83.2583333333333	-120.089339199413\\
	83.2916666666667	-120.25291990217\\
	83.325	-120.326648142347\\
	83.3583333333333	-120.385515714576\\
	83.3916666666667	-120.506448561989\\
	83.425	-120.555604129436\\
	83.4583333333333	-120.604285608101\\
	83.4916666666667	-120.669791827387\\
	83.525	-120.723250114311\\
	83.5583333333333	-120.845397926134\\
	83.5916666666667	-121.359344253418\\
	83.625	-121.847644935085\\
	83.6583333333333	-122.033132234418\\
	83.6916666666667	-122.040434550526\\
	83.725	-122.094357251\\
	83.7583333333333	-122.044318764349\\
	83.7916666666667	-122.280366575212\\
	83.825	-122.363315810227\\
	83.8583333333333	-122.30059615695\\
	83.8916666666667	-122.732074343925\\
	83.925	-122.779884675796\\
	83.9583333333333	-122.859741317777\\
	83.9916666666667	-122.661518902903\\
	84.025	-122.88873346091\\
	84.0583333333333	-123.012285759523\\
	84.0916666666667	-123.226354314584\\
	84.125	-123.19652348005\\
	84.1583333333333	-123.367426940075\\
	84.1916666666667	-123.6058696224\\
	84.225	-123.601369633935\\
	84.2583333333333	-123.575874693296\\
	84.2916666666667	-123.486253328027\\
	84.325	-123.433360520371\\
	84.3583333333333	-123.609955262072\\
	84.3916666666667	-123.76056303551\\
	84.425	-123.573120038899\\
	84.4583333333333	-123.489610519805\\
	84.4916666666667	-123.610749133683\\
	84.525	-123.640669208444\\
	84.5583333333333	-123.778724485926\\
	84.5916666666667	-123.782509606093\\
	84.625	-123.74964997628\\
	84.6583333333333	-123.939677362478\\
	84.6916666666667	-124.434551620098\\
	84.725	-124.297305011595\\
	84.7583333333333	-124.36279823889\\
	84.7916666666667	-124.607443055308\\
	84.825	-124.475949573069\\
	84.8583333333333	-124.506316316026\\
	84.8916666666667	-124.538172027039\\
	84.925	-124.721647515603\\
	84.9583333333333	-124.844419189616\\
	84.9916666666667	-124.959469028856\\
	85.025	-125.016503910586\\
	85.0583333333333	-125.065102422843\\
	85.0916666666667	-125.033853735692\\
	85.125	-125.222401340621\\
	85.1583333333333	-125.276901810564\\
	85.1916666666667	-125.275986371081\\
	85.225	-125.561362378148\\
	85.2583333333333	-125.605734726035\\
	85.2916666666667	-125.358707330031\\
	85.325	-125.361298913331\\
	85.3583333333333	-125.235515321367\\
	85.3916666666667	-125.188877172639\\
	85.425	-125.322615635441\\
	85.4583333333333	-124.978178495555\\
	85.4916666666667	-124.817085316778\\
	85.525	-124.955341561224\\
	85.5583333333333	-125.153723494599\\
	85.5916666666667	-125.118595573713\\
	85.625	-125.075319142969\\
	85.6583333333333	-124.872092722402\\
	85.6916666666667	-124.697464765294\\
	85.725	-124.895183111832\\
	85.7583333333333	-124.532680647312\\
	85.7916666666667	-124.536622859427\\
	85.825	-124.559234810612\\
	85.8583333333333	-124.473987648383\\
	85.8916666666667	-124.545369023676\\
	85.925	-124.904558397587\\
	85.9583333333333	-124.691358422922\\
	85.9916666666667	-124.639457013708\\
	86.025	-124.629236989096\\
	86.0583333333333	-124.473510676315\\
	86.0916666666667	-124.79931700471\\
	86.125	-124.858881393734\\
	86.1583333333333	-124.787204618655\\
	86.1916666666667	-124.946348270205\\
	86.225	-124.670030475736\\
	86.2583333333333	-124.463443969079\\
	86.2916666666667	-124.477314470113\\
	86.325	-124.544090822167\\
	86.3583333333333	-124.44696550987\\
	86.3916666666667	-124.232595634723\\
	86.425	-124.040115684335\\
	86.4583333333333	-123.749229091424\\
	86.4916666666667	-123.729112540117\\
	86.525	-123.708493982191\\
	86.5583333333333	-123.70310380482\\
	86.5916666666667	-123.370666939706\\
	86.625	-123.398829418265\\
	86.6583333333333	-123.150786427951\\
	86.6916666666667	-123.270366161256\\
	86.725	-123.348985664776\\
	86.7583333333333	-123.229870768141\\
	86.7916666666667	-123.30783314428\\
	86.825	-123.209852242486\\
	86.8583333333333	-123.027486114986\\
	86.8916666666667	-122.975091654555\\
	86.925	-122.952051296228\\
	86.9583333333333	-123.111991414041\\
	86.9916666666667	-123.173655144048\\
	87.025	-123.118566613739\\
	87.0583333333333	-123.135283900948\\
	87.0916666666667	-123.134007069441\\
	87.125	-123.157233528724\\
	87.1583333333333	-123.051482579998\\
	87.1916666666667	-123.122659877037\\
	87.225	-123.016949115257\\
	87.2583333333333	-122.948152154012\\
	87.2916666666667	-122.943460902837\\
	87.325	-122.738331094416\\
	87.3583333333333	-122.656531256887\\
	87.3916666666667	-122.678174243423\\
	87.425	-122.654703240823\\
	87.4583333333333	-122.602525698889\\
	87.4916666666667	-122.570443604361\\
	87.525	-122.369306540713\\
	87.5583333333333	-122.330598407299\\
	87.5916666666667	-122.130852859076\\
	87.625	-122.048259247814\\
	87.6583333333333	-121.764585496541\\
	87.6916666666667	-121.734346796495\\
	87.725	-121.742320593316\\
	87.7583333333333	-121.715013148729\\
	87.7916666666667	-121.825219683907\\
	87.825	-121.86019600536\\
	87.8583333333333	-121.788038474423\\
	87.8916666666667	-121.682368963237\\
	87.925	-121.802702549413\\
	87.9583333333333	-121.918702036251\\
	87.9916666666667	-121.869378457331\\
	88.025	-122.03992168486\\
	88.0583333333333	-122.107337295381\\
	88.0916666666667	-121.924126595763\\
	88.125	-121.839480506075\\
	88.1583333333333	-121.92488764357\\
	88.1916666666667	-121.425422761556\\
	88.225	-121.542866889605\\
	88.2583333333333	-121.477279647558\\
	88.2916666666667	-121.402638794282\\
	88.325	-120.771021097785\\
	88.3583333333333	-120.803026235924\\
	88.3916666666667	-120.846633163018\\
	88.425	-120.40686295552\\
	88.4583333333333	-120.373738429454\\
	88.4916666666667	-120.521989152048\\
	88.525	-120.556354963522\\
	88.5583333333333	-120.577466999877\\
	88.5916666666667	-120.634709004243\\
	88.625	-120.431233890974\\
	88.6583333333333	-120.633976673423\\
	88.6916666666667	-120.380076591067\\
	88.725	-120.375084088484\\
	88.7583333333333	-119.845806732571\\
	88.7916666666667	-119.897080128815\\
	88.825	-119.906517246207\\
	88.8583333333333	-119.85156230987\\
	88.8916666666667	-119.474417459175\\
	88.925	-119.564457941998\\
	88.9583333333333	-119.511426215658\\
	88.9916666666667	-119.583379162962\\
	89.025	-119.683566175361\\
	89.0583333333333	-119.701812105569\\
	89.0916666666667	-119.773773227924\\
	89.125	-119.785843610885\\
	89.1583333333333	-119.850089424153\\
	89.1916666666667	-119.553812861155\\
	89.225	-119.802964625367\\
	89.2583333333333	-119.792681147901\\
	89.2916666666667	-119.794262842476\\
	89.325	-119.477254732656\\
	89.3583333333333	-119.37969589822\\
	89.3916666666667	-119.456195689743\\
	89.425	-119.581627061091\\
	89.4583333333333	-119.523308039076\\
	89.4916666666667	-119.422027961276\\
	89.525	-119.023054059447\\
	89.5583333333333	-118.925749783635\\
	89.5916666666667	-118.912622393371\\
	89.625	-118.548719431286\\
	89.6583333333333	-118.35346733519\\
	89.6916666666667	-118.568104324814\\
	89.725	-118.473645878851\\
	89.7583333333333	-118.591561372702\\
	89.7916666666667	-118.380565121181\\
	89.825	-118.390613166327\\
	89.8583333333333	-118.274796804554\\
	89.8916666666667	-118.297456328031\\
	89.925	-118.164283819279\\
	89.9583333333333	-118.170010233603\\
	89.9916666666667	-118.11674337284\\
	90.025	-118.062731096618\\
	90.0583333333333	-118.104583685543\\
	90.0916666666667	-118.20105065632\\
	90.125	-118.326701397878\\
	90.1583333333333	-118.314358015867\\
	90.1916666666667	-117.880456708226\\
	90.225	-118.074518515666\\
	90.2583333333333	-118.002178538972\\
	90.2916666666667	-118.011589077168\\
	90.325	-117.918115957539\\
	90.3583333333333	-117.849347524875\\
	90.3916666666667	-117.763684430488\\
	90.425	-117.873506305367\\
	90.4583333333333	-117.850993496097\\
	90.4916666666667	-117.487843748598\\
	90.525	-117.331629259704\\
	90.5583333333333	-117.253442272324\\
	90.5916666666667	-116.772963971326\\
	90.625	-116.841376807844\\
	90.6583333333333	-116.498687791556\\
	90.6916666666667	-116.017737669514\\
	90.725	-116.046114126506\\
	90.7583333333333	-116.151260968156\\
	90.7916666666667	-116.025349876574\\
	90.825	-116.031520072804\\
	90.8583333333333	-115.723020895231\\
	90.8916666666667	-116.069332402387\\
	90.925	-116.019997829469\\
	90.9583333333333	-115.684565811889\\
	90.9916666666667	-115.613538761101\\
	91.025	-115.460501373474\\
	91.0583333333333	-115.075863816838\\
	91.0916666666667	-115.012521276983\\
	91.125	-114.682364217532\\
	91.1583333333333	-114.614332210665\\
	91.1916666666667	-114.67687050933\\
	91.225	-114.575957789012\\
	91.2583333333333	-114.440413736096\\
	91.2916666666667	-114.347618392498\\
	91.325	-114.508847394102\\
	91.3583333333333	-114.420128539119\\
	91.3916666666667	-114.328495157652\\
	91.425	-113.807722830685\\
	91.4583333333333	-113.910333478952\\
	91.4916666666667	-113.929481820308\\
	91.525	-113.788992549387\\
	91.5583333333333	-113.733083420947\\
	91.5916666666667	-113.841931836143\\
	91.625	-113.239416516343\\
	91.6583333333333	-113.020985537061\\
	91.6916666666667	-113.104583345559\\
	91.725	-113.02431881515\\
	91.7583333333333	-112.893369956515\\
	91.7916666666667	-112.819325028177\\
	91.825	-112.842288981198\\
	91.8583333333333	-112.761944863185\\
	91.8916666666667	-112.926746729471\\
	91.925	-112.447232353545\\
	91.9583333333333	-111.974289492927\\
	91.9916666666667	-112.005500235739\\
	92.025	-111.832294388721\\
	92.0583333333333	-111.892784396804\\
	92.0916666666667	-111.6115363195\\
	92.125	-111.507532925068\\
	92.1583333333333	-111.487737292761\\
	92.1916666666667	-111.521453177909\\
	92.225	-111.527772487397\\
	92.2583333333333	-111.033822156416\\
	92.2916666666667	-110.966219535035\\
	92.325	-110.431469559214\\
	92.3583333333333	-110.503418342857\\
	92.3916666666667	-110.395220609078\\
	92.425	-110.35889955407\\
	92.4583333333333	-109.979653980354\\
	92.4916666666667	-110.076282952531\\
	92.525	-109.926800273985\\
	92.5583333333333	-109.525427104783\\
	92.5916666666667	-109.440672285419\\
	92.625	-109.435848375818\\
	92.6583333333333	-109.419241675555\\
	92.6916666666667	-109.191471189157\\
	92.725	-109.226287650391\\
	92.7583333333333	-107.711409348165\\
	92.7916666666667	-107.109755664549\\
	92.825	-106.920847890444\\
	92.8583333333333	-106.599724627174\\
	92.8916666666667	-106.566814909989\\
	92.925	-106.010314049557\\
	92.9583333333333	-105.689710417731\\
	92.9916666666667	-105.56421897423\\
	93.025	-105.394459839538\\
	93.0583333333333	-105.334717518815\\
	93.0916666666667	-105.355976585312\\
	93.125	-105.367387550097\\
	93.1583333333333	-105.453384917066\\
	93.1916666666667	-105.35664806104\\
	93.225	-105.452428918449\\
	93.2583333333333	-104.846881586529\\
	93.2916666666667	-104.755190181341\\
	93.325	-104.401348819142\\
	93.3583333333333	-104.292096942199\\
	93.3916666666667	-103.92307882927\\
	93.425	-104.034762623351\\
	93.4583333333333	-103.646640506217\\
	93.4916666666667	-103.40571616064\\
	93.525	-103.414585936071\\
	93.5583333333333	-103.248520807081\\
	93.5916666666667	-102.540747822958\\
	93.625	-102.555618948662\\
	93.6583333333333	-102.25270175167\\
	93.6916666666667	-102.260200544016\\
	93.725	-102.023951665988\\
	93.7583333333333	-101.839754329123\\
	93.7916666666667	-101.717847387821\\
	93.825	-101.64122422849\\
	93.8583333333333	-101.393070820768\\
	93.8916666666667	-101.385352445219\\
	93.925	-101.055383619693\\
	93.9583333333333	-100.845070455211\\
	93.9916666666667	-100.435009876118\\
	94.025	-100.096679179097\\
	94.0583333333333	-99.6328395530275\\
	94.0916666666667	-99.4426278643002\\
	94.125	-99.4637179003156\\
	94.1583333333333	-99.4318208106674\\
	94.1916666666667	-99.0292910173199\\
	94.225	-98.9366769358716\\
	94.2583333333333	-98.8315575605944\\
	94.2916666666667	-98.7321636358247\\
	94.325	-98.7074935800109\\
	94.3583333333333	-98.5652836510718\\
	94.3916666666667	-98.4915508567034\\
	94.425	-97.9733448742367\\
	94.4583333333333	-97.9473292913295\\
	94.4916666666667	-97.2705537911972\\
	94.525	-97.1938773934396\\
	94.5583333333333	-97.0663270663013\\
	94.5916666666667	-96.8818016453071\\
	94.625	-96.8437816713493\\
	94.6583333333333	-96.4385207952824\\
	94.6916666666667	-96.1525587528935\\
	94.725	-95.9348490924843\\
	94.7583333333333	-95.9114691816922\\
	94.7916666666667	-95.437068602481\\
	94.825	-95.3783470681739\\
	94.8583333333333	-95.3291195884751\\
	94.8916666666667	-95.2543083536494\\
	94.925	-94.6782217543458\\
	94.9583333333333	-94.3538984934916\\
	94.9916666666667	-94.1696908650679\\
	95.025	-93.9944219268501\\
	95.0583333333333	-93.9663564071735\\
	95.0916666666667	-93.9712934074045\\
	95.125	-93.8899466358499\\
	95.1583333333333	-93.745476207832\\
	95.1916666666667	-93.6339051259021\\
	95.225	-93.4346003026162\\
	95.2583333333333	-93.3278475100161\\
	95.2916666666667	-93.3471015519228\\
	95.325	-93.3437604853201\\
	95.3583333333333	-93.3161455221394\\
	95.3916666666667	-93.4308948082957\\
	95.425	-93.1414808517816\\
	95.4583333333333	-93.1635113948635\\
	95.4916666666667	-92.9488181509352\\
	95.525	-92.8348595345239\\
	95.5583333333333	-92.4361514329466\\
	95.5916666666667	-92.3035935853186\\
	95.625	-91.8989796276471\\
	95.6583333333333	-91.6673207467754\\
	95.6916666666667	-91.6792480080862\\
	95.725	-91.7035808739724\\
	95.7583333333333	-91.6984296986999\\
	95.7916666666667	-91.3289137492461\\
	95.825	-91.0619059816665\\
	95.8583333333333	-90.9877536484012\\
	95.8916666666667	-90.9708867405166\\
	95.925	-90.7758103626618\\
	95.9583333333333	-90.6563679282076\\
	95.9916666666667	-90.0640689536444\\
	96.025	-90.0925422926929\\
	96.0583333333333	-89.9792545127706\\
	96.0916666666667	-89.8434323837771\\
	96.125	-89.8411304075479\\
	96.1583333333333	-89.8802975399181\\
	96.1916666666667	-89.8546677855634\\
	96.225	-89.8770293318935\\
	96.2583333333333	-89.874834612738\\
	96.2916666666667	-89.7766826523275\\
	96.325	-89.7890128321571\\
	96.3583333333333	-89.4949879328892\\
	96.3916666666667	-89.4747058974851\\
	96.425	-89.3071496656897\\
	96.4583333333333	-89.0414491548355\\
	96.4916666666667	-88.980283821235\\
	96.525	-89.0416177124782\\
	96.5583333333333	-88.8539962642312\\
	96.5916666666667	-88.7741614188276\\
	96.625	-88.7281205749399\\
	96.6583333333333	-88.8350900781401\\
	96.6916666666667	-88.616344613627\\
	96.725	-88.5069077731188\\
	96.7583333333333	-88.435534895577\\
	96.7916666666667	-88.4494489037827\\
	96.825	-88.4989312808388\\
	96.8583333333333	-88.3092627271326\\
	96.8916666666667	-88.3539945447311\\
	96.925	-88.4286024403575\\
	96.9583333333333	-88.3440958577916\\
	96.9916666666667	-88.5219238126715\\
	97.025	-88.5536302924225\\
	97.0583333333333	-88.9050683467515\\
	97.0916666666667	-88.4624117934192\\
	97.125	-88.4528408734039\\
	97.1583333333333	-88.0940892990205\\
	97.1916666666667	-88.0977653536188\\
	97.225	-88.1271753980791\\
	97.2583333333333	-88.2312385542313\\
	97.2916666666667	-88.1362822584677\\
	97.325	-87.98826842488\\
	97.3583333333333	-88.4247836511223\\
	97.3916666666667	-88.3831723382089\\
	97.425	-88.3972066773093\\
	97.4583333333333	-88.5923878736721\\
	97.4916666666667	-88.7022712364869\\
	97.525	-88.8895887748609\\
	97.5583333333333	-88.7717344173327\\
	97.5916666666667	-88.9107911439201\\
	97.625	-88.6709373883741\\
	97.6583333333333	-88.5868507034925\\
	97.6916666666667	-88.6825592628457\\
	97.725	-88.8935140801068\\
	97.7583333333333	-89.0841370196754\\
	97.7916666666667	-89.2873528396033\\
	97.825	-89.2295334228208\\
	97.8583333333333	-89.1021613552103\\
	97.8916666666667	-88.8103428681949\\
	97.925	-89.1054026389038\\
	97.9583333333333	-89.1626148181557\\
	97.9916666666667	-89.0637237031989\\
	98.025	-89.0538466519409\\
	98.0583333333333	-89.1897340859408\\
	98.0916666666667	-88.9622103403618\\
	98.125	-89.2966122258948\\
	98.1583333333333	-89.3401276216454\\
	98.1916666666667	-89.5516801398131\\
	98.225	-89.795138408728\\
	98.2583333333333	-89.8471171136489\\
	98.2916666666667	-89.8334713291655\\
	98.325	-89.8189527418834\\
	98.3583333333333	-90.1136882414969\\
	98.3916666666667	-90.0862369403165\\
	98.425	-90.140035156365\\
	98.4583333333333	-90.0957060668729\\
	98.4916666666667	-90.0948862818747\\
	98.525	-90.175198858802\\
	98.5583333333333	-90.6596390917408\\
	98.5916666666667	-90.6867095500147\\
	98.625	-90.6338113773954\\
	98.6583333333333	-91.0037960735875\\
	98.6916666666667	-91.0483958726915\\
	98.725	-91.1927905723671\\
	98.7583333333333	-91.2814969671113\\
	98.7916666666667	-91.2279644794204\\
	98.825	-91.2630468438145\\
	98.8583333333333	-91.33560546645\\
	98.8916666666667	-91.2821230524416\\
	98.925	-91.6264492181329\\
	98.9583333333333	-91.5349874008436\\
	98.9916666666667	-91.7619985578895\\
	99.025	-91.9219980199757\\
	99.0583333333333	-92.1539072588497\\
	99.0916666666667	-92.3279207266472\\
	99.125	-92.3440251986723\\
	99.1583333333333	-92.1883421079063\\
	99.1916666666667	-92.1786672319919\\
	99.225	-92.0489001115962\\
	99.2583333333333	-92.1524003067616\\
	99.2916666666667	-92.2352316418468\\
	99.325	-92.2695855516164\\
	99.3583333333333	-92.2496809905582\\
	99.3916666666667	-92.2759958370922\\
	99.425	-92.3523250231912\\
	99.4583333333333	-92.4661570790789\\
	99.4916666666667	-92.4293874474622\\
	99.525	-92.4587607305482\\
	99.5583333333333	-92.5579560137399\\
	99.5916666666667	-92.5674294834795\\
	99.625	-92.9078893507061\\
	99.6583333333333	-93.7411888282439\\
	99.6916666666667	-93.9030228945367\\
	99.725	-94.1658372680165\\
	99.7583333333333	-94.1689788488427\\
	99.7916666666667	-94.2065438660683\\
	99.825	-94.3435481771438\\
	99.8583333333333	-94.3284004705772\\
	99.8916666666667	-94.5585962565859\\
	99.925	-94.4943583846924\\
	99.9583333333333	-94.4861036744473\\
	99.9916666666667	-94.5078845976022\\
	100.025	-94.4741863398402\\
	100.058333333333	-94.5338633836964\\
	100.091666666667	-94.6073881267557\\
	100.125	-94.8449892852462\\
	100.158333333333	-95.081832753396\\
	100.191666666667	-95.3000651402757\\
	100.225	-95.385342827282\\
	100.258333333333	-95.9595861778911\\
	100.291666666667	-96.0803380101341\\
	100.325	-96.1764727837713\\
	100.358333333333	-96.3665123260201\\
	100.391666666667	-96.4174608205846\\
	100.425	-96.4672450045018\\
	100.458333333333	-96.7501236529938\\
	100.491666666667	-96.7177316954026\\
	100.525	-96.9625340674004\\
	100.558333333333	-97.04163046098\\
	100.591666666667	-97.1733186975506\\
	100.625	-97.1137976790699\\
	100.658333333333	-97.5972929524046\\
	100.691666666667	-97.6410190280366\\
	100.725	-97.6163546184575\\
	100.758333333333	-97.7456172586866\\
	100.791666666667	-97.9390751096409\\
	100.825	-98.0628901418777\\
	100.858333333333	-98.2122653512699\\
	100.891666666667	-98.2764547069502\\
	100.925	-98.3676032742178\\
	100.958333333333	-98.8634293474798\\
	100.991666666667	-98.915486510737\\
	101.025	-99.0904239540578\\
	101.058333333333	-99.5674098001702\\
	101.091666666667	-99.4958547497584\\
	101.125	-99.6976797594272\\
	101.158333333333	-99.8036400691052\\
	101.191666666667	-100.003091481702\\
	101.225	-100.270905246052\\
	101.258333333333	-100.441637738055\\
	101.291666666667	-100.552594734952\\
	101.325	-100.434955267279\\
	101.358333333333	-100.719036220183\\
	101.391666666667	-100.721280272002\\
	101.425	-100.796023882575\\
	101.458333333333	-101.080513719723\\
	101.491666666667	-101.629587660476\\
	101.525	-101.839309722548\\
	101.558333333333	-101.7959207598\\
	101.591666666667	-101.861637119939\\
	101.625	-102.473535512265\\
	101.658333333333	-102.492638321168\\
	101.691666666667	-102.541361560454\\
	101.725	-103.232214283961\\
	101.758333333333	-103.563516806435\\
	101.791666666667	-104.296003694364\\
	101.825	-104.358419327453\\
	101.858333333333	-104.488242530227\\
	101.891666666667	-104.480713430463\\
	101.925	-104.611305281222\\
	101.958333333333	-104.547844317015\\
	101.991666666667	-104.776684816174\\
	102.025	-105.054278984435\\
	102.058333333333	-105.122260423243\\
	102.091666666667	-105.196611663355\\
	102.125	-105.062007020587\\
	102.158333333333	-105.064802132979\\
	102.191666666667	-105.044093068908\\
	102.225	-105.637290921106\\
	102.258333333333	-105.820374707905\\
	102.291666666667	-105.76835944796\\
	102.325	-105.74138968855\\
	102.358333333333	-105.640007482671\\
	102.391666666667	-105.917120969899\\
	102.425	-105.807675901491\\
	102.458333333333	-106.194200128765\\
	102.491666666667	-106.458325580899\\
	102.525	-106.397020937192\\
	102.558333333333	-106.30110489944\\
	102.591666666667	-106.233771017189\\
	102.625	-106.227196090518\\
	102.658333333333	-106.315464383821\\
	102.691666666667	-106.517139555591\\
	102.725	-106.799742426778\\
	102.758333333333	-107.211756589356\\
	102.791666666667	-107.292253204591\\
	102.825	-107.258933627249\\
	102.858333333333	-107.313076979579\\
	102.891666666667	-107.609819393705\\
	102.925	-107.609889750938\\
	102.958333333333	-107.696798072748\\
	102.991666666667	-107.696840883438\\
	103.025	-108.028525117009\\
	103.058333333333	-108.104217549862\\
	103.091666666667	-108.110004719747\\
	103.125	-108.245669653297\\
	103.158333333333	-108.262162368842\\
	103.191666666667	-108.440580263601\\
	103.225	-108.379535839571\\
	103.258333333333	-108.403616307251\\
	103.291666666667	-108.472223821985\\
	103.325	-108.74537693567\\
	103.358333333333	-108.760562301268\\
	103.391666666667	-108.785776759989\\
	103.425	-108.793473219225\\
	103.458333333333	-109.131767446266\\
	103.491666666667	-109.115943865525\\
	103.525	-109.112669991152\\
	103.558333333333	-109.093830422454\\
	103.591666666667	-109.171474664148\\
	103.625	-109.423779556168\\
	103.658333333333	-110.067578762503\\
	103.691666666667	-110.301672067106\\
	103.725	-110.389990028096\\
	103.758333333333	-110.424095745701\\
	103.791666666667	-110.465097148647\\
	103.825	-110.880288834215\\
	103.858333333333	-110.995353826264\\
	103.891666666667	-111.149531331565\\
	103.925	-111.193814536921\\
	103.958333333333	-111.245708539902\\
	103.991666666667	-111.35273776983\\
	104.025	-111.422167056323\\
	104.058333333333	-111.322291125258\\
	104.091666666667	-112.035804736168\\
	104.125	-112.203086930863\\
	104.158333333333	-112.265143721329\\
	104.191666666667	-112.150112523242\\
	104.225	-112.185619462323\\
	104.258333333333	-112.004490880176\\
	104.291666666667	-112.204394148086\\
	104.325	-112.30650636497\\
	104.358333333333	-112.399233291299\\
	104.391666666667	-112.382628542768\\
	104.425	-112.355493920607\\
	104.458333333333	-112.511965604832\\
	104.491666666667	-112.940740726195\\
	104.525	-113.187226014245\\
	104.558333333333	-113.691277121742\\
	104.591666666667	-113.681471327277\\
	104.625	-114.028615791118\\
	104.658333333333	-114.025865613733\\
	104.691666666667	-114.428384977899\\
	104.725	-114.454543713839\\
	104.758333333333	-114.700219692455\\
	104.791666666667	-114.688118347543\\
	104.825	-114.581749552899\\
	104.858333333333	-114.734679793798\\
	104.891666666667	-114.905345171815\\
	104.925	-115.837661889092\\
	104.958333333333	-115.785324755665\\
	104.991666666667	-116.241230966821\\
	105.033333333333	-116.137514867618\\
	105.066666666667	-116.140648211283\\
	105.1	-116.560558659238\\
	105.133333333333	-116.704359194067\\
	105.166666666667	-116.939395306661\\
	105.2	-116.856350007998\\
	105.233333333333	-116.927655565726\\
	105.266666666667	-116.909683825976\\
	105.3	-116.895358842325\\
	105.333333333333	-116.924689070689\\
	105.366666666667	-117.403144551764\\
	105.4	-118.149454486616\\
	105.433333333333	-118.122339588194\\
	105.466666666667	-118.426582487571\\
	105.5	-118.653940591775\\
	105.533333333333	-118.925291460859\\
	105.566666666667	-119.036739716394\\
	105.6	-119.063406871208\\
	105.633333333333	-119.327528911455\\
	105.666666666667	-119.487205108502\\
	105.7	-119.804414143929\\
	105.733333333333	-119.816865786677\\
	105.766666666667	-119.745837770697\\
	105.8	-119.64379792985\\
	105.833333333333	-119.668052419157\\
	105.866666666667	-119.676358511849\\
	105.9	-119.86956454623\\
	105.933333333333	-119.974293081346\\
	105.966666666667	-119.61412088629\\
	106	-119.429665972925\\
	106.033333333333	-119.310409618523\\
	106.066666666667	-119.389096258033\\
	106.1	-119.415521259401\\
	106.133333333333	-119.716035952952\\
	106.166666666667	-119.667261426629\\
	106.2	-119.587720183432\\
	106.233333333333	-119.632359873106\\
	106.266666666667	-119.523193390923\\
	106.3	-119.595981950267\\
	106.333333333333	-119.770337466675\\
	106.366666666667	-119.717915597897\\
	106.4	-120.03222348243\\
	106.433333333333	-120.124459953229\\
	106.466666666667	-120.270119434986\\
	106.5	-120.292130055584\\
	106.533333333333	-120.170329968749\\
	106.566666666667	-120.360827264789\\
	106.6	-120.332243239372\\
	106.633333333333	-120.01226654992\\
	106.666666666667	-119.58966088609\\
	106.7	-119.607210440153\\
	106.733333333333	-119.851842084949\\
	106.766666666667	-119.889902600395\\
	106.8	-119.888064713577\\
	106.833333333333	-120.307530799388\\
	106.866666666667	-120.323600633399\\
	106.9	-120.12392778404\\
	106.933333333333	-120.305454451853\\
	106.966666666667	-120.201877652231\\
	107	-119.895721386531\\
	107.033333333333	-119.701814588267\\
	107.066666666667	-119.590765595715\\
	107.1	-119.631045418701\\
	107.133333333333	-119.68820430537\\
	107.166666666667	-119.401089907766\\
	107.2	-119.122460969389\\
	107.233333333333	-119.037611217246\\
	107.266666666667	-119.121182330498\\
	107.3	-119.303115046749\\
	107.333333333333	-119.32484108013\\
	107.366666666667	-119.307761340578\\
	107.4	-119.518894314366\\
	107.433333333333	-119.60845120863\\
	107.466666666667	-119.585093055249\\
	107.5	-119.557427803562\\
	107.533333333333	-119.598656480262\\
	107.566666666667	-119.8095514867\\
	107.6	-119.849478754799\\
	107.633333333333	-119.782361187735\\
	107.666666666667	-119.788010166108\\
	107.7	-119.906546912626\\
	107.733333333333	-120.207613194868\\
	107.766666666667	-120.150037923445\\
	107.8	-120.122265381851\\
	107.833333333333	-120.124756969218\\
	107.866666666667	-119.409316090221\\
	107.9	-118.872799460527\\
	107.933333333333	-118.7465051726\\
	107.966666666667	-118.653305017282\\
	108	-118.449321664922\\
	108.033333333333	-118.311910836103\\
	108.066666666667	-118.349153708675\\
	108.1	-118.442654946529\\
	108.133333333333	-118.402278582309\\
	108.166666666667	-118.520362822854\\
	108.2	-118.499284203263\\
	108.233333333333	-118.431514674272\\
	108.266666666667	-118.249511314412\\
	108.3	-118.362699186591\\
	108.333333333333	-118.350898909987\\
	108.366666666667	-118.333616648258\\
	108.4	-118.476446781321\\
	108.433333333333	-118.491435999006\\
	108.466666666667	-118.355889334086\\
	108.5	-118.338128490005\\
	108.533333333333	-118.541216755885\\
	108.566666666667	-118.631188290326\\
	108.6	-119.090044912664\\
	108.633333333333	-118.947468151325\\
	108.666666666667	-118.543324249414\\
	108.7	-118.69270394136\\
	108.733333333333	-118.616535468344\\
	108.766666666667	-118.530053037332\\
	108.8	-118.509074983986\\
	108.833333333333	-118.494020839589\\
	108.866666666667	-118.471368510372\\
	108.9	-118.439988461653\\
	108.933333333333	-117.79257642479\\
	108.966666666667	-117.543184155584\\
	109	-117.543549530714\\
	109.033333333333	-117.430523802769\\
	109.066666666667	-117.490251946216\\
	109.1	-117.416991116896\\
	109.133333333333	-117.379823275024\\
	109.166666666667	-117.306973072308\\
	109.2	-117.296343372804\\
	109.233333333333	-117.733331426307\\
	109.266666666667	-117.491377076934\\
	109.3	-117.521102777208\\
	109.333333333333	-117.261764440698\\
	109.366666666667	-117.141616802319\\
	109.4	-117.152807655268\\
	109.433333333333	-117.078205216406\\
	109.466666666667	-117.073693617746\\
	109.5	-117.082098528584\\
	109.533333333333	-116.934393744949\\
	109.566666666667	-116.913837789247\\
	109.6	-116.986968429378\\
	109.633333333333	-117.252418100131\\
	109.666666666667	-117.166009683214\\
	109.7	-117.052175059069\\
	109.733333333333	-116.597359149171\\
	109.766666666667	-116.358602350898\\
	109.8	-116.058298990319\\
	109.833333333333	-115.917288770783\\
	109.866666666667	-115.903394948116\\
	109.9	-115.940170820476\\
	109.933333333333	-115.928887129499\\
	109.966666666667	-115.844919755554\\
	110	-115.832616906842\\
	110.033333333333	-115.752420064927\\
	110.066666666667	-115.730013478567\\
	110.1	-115.338850540213\\
	110.133333333333	-115.096281247954\\
	110.166666666667	-115.052080008672\\
	110.2	-115.066708514092\\
	110.233333333333	-114.932661727345\\
	110.266666666667	-114.622852535035\\
	110.3	-114.599900819281\\
	110.333333333333	-114.661514751517\\
	110.366666666667	-114.493829696513\\
	110.4	-114.473909559945\\
	110.433333333333	-114.751341350558\\
	110.466666666667	-115.057460382819\\
	110.5	-115.082485267134\\
	110.533333333333	-115.102670520313\\
	110.566666666667	-115.232853699999\\
	110.6	-115.383414245534\\
	110.633333333333	-115.354767474032\\
	110.666666666667	-115.315572798361\\
	110.7	-115.24894849368\\
	110.733333333333	-115.324427953362\\
	110.766666666667	-115.400030838791\\
	110.8	-115.376489071577\\
	110.833333333333	-115.334317028249\\
	110.866666666667	-115.165952223867\\
	110.9	-114.893982523909\\
	110.933333333333	-114.886308288414\\
	110.966666666667	-114.817801710126\\
	111	-114.823011291126\\
	111.033333333333	-114.75237279001\\
	111.066666666667	-114.562593543178\\
	111.1	-114.655780681015\\
	111.133333333333	-114.760128121175\\
	111.166666666667	-114.807360193672\\
	111.2	-114.786079649825\\
	111.233333333333	-114.770497748336\\
	111.266666666667	-114.535124885873\\
	111.3	-114.527255685937\\
	111.333333333333	-114.140822572413\\
	111.366666666667	-114.201121742006\\
	111.4	-114.21169971695\\
	111.433333333333	-114.083870918159\\
	111.466666666667	-114.088524200008\\
	111.5	-114.384936328821\\
	111.533333333333	-114.450732533906\\
	111.566666666667	-114.463196526967\\
	111.6	-114.681660619178\\
	111.633333333333	-114.784075752544\\
	111.666666666667	-114.824628027265\\
	111.7	-114.884589210226\\
	111.733333333333	-114.894051769119\\
	111.766666666667	-114.80341523533\\
	111.8	-114.890730085749\\
	111.833333333333	-114.619623355424\\
	111.866666666667	-114.555108979449\\
	111.9	-114.43845819758\\
	111.933333333333	-114.298838833392\\
	111.966666666667	-114.148493962362\\
	112	-114.200555353592\\
	112.033333333333	-114.286244451559\\
	112.066666666667	-114.409284295987\\
	112.1	-114.43212660128\\
	112.133333333333	-114.749411860059\\
	112.166666666667	-114.827793437062\\
	112.2	-114.795667404053\\
	112.233333333333	-114.710445898942\\
	112.266666666667	-115.076921713253\\
	112.3	-115.225588089054\\
	112.333333333333	-115.434665567948\\
	112.366666666667	-115.570648979721\\
	112.4	-115.671586598933\\
	112.433333333333	-115.527112995889\\
	112.466666666667	-115.387502491379\\
	112.5	-115.330012864594\\
	112.533333333333	-115.375943378502\\
	112.566666666667	-115.339864737757\\
	112.6	-115.487908791907\\
	112.633333333333	-115.370789241796\\
	112.666666666667	-115.759698258489\\
	112.7	-115.700317154782\\
	112.733333333333	-115.688690991107\\
	112.766666666667	-115.776203155478\\
	112.8	-115.805220772675\\
	112.833333333333	-116.123833072335\\
	112.866666666667	-116.054744297241\\
	112.9	-116.04578188934\\
	112.933333333333	-116.152664792548\\
	112.966666666667	-116.286475115838\\
	113	-116.460993947786\\
	113.033333333333	-116.340972852508\\
	113.066666666667	-116.295959758259\\
	113.1	-116.283071634922\\
	113.133333333333	-116.341200475898\\
	113.166666666667	-116.382041814689\\
	113.2	-116.40028376666\\
	113.233333333333	-116.357623667218\\
	113.266666666667	-116.439536740626\\
	113.3	-116.322708749633\\
	113.333333333333	-116.257774249677\\
	113.366666666667	-116.241976589254\\
	113.4	-116.307379797098\\
	113.433333333333	-116.537428227386\\
	113.466666666667	-116.920092943206\\
	113.5	-116.961614015825\\
	113.533333333333	-117.259696865432\\
	113.566666666667	-117.31545447241\\
	113.6	-117.223926066631\\
	113.633333333333	-117.233318867961\\
	113.666666666667	-117.193115396703\\
	113.7	-117.33323342839\\
	113.733333333333	-117.350890617052\\
	113.766666666667	-117.36620840986\\
	113.8	-117.588783462244\\
	113.833333333333	-117.881542076715\\
	113.866666666667	-117.88638742793\\
	113.9	-118.5400234347\\
	113.933333333333	-118.331133563245\\
	113.966666666667	-118.230235721227\\
	114	-118.718414455364\\
	114.033333333333	-118.663258733974\\
	114.066666666667	-118.853183980295\\
	114.1	-118.991587283955\\
	114.133333333333	-118.811433286834\\
	114.166666666667	-118.784969964519\\
	114.2	-118.848242969398\\
	114.233333333333	-118.835469229381\\
	114.266666666667	-118.909973903767\\
	114.3	-118.978982825517\\
	114.333333333333	-118.984344752011\\
	114.366666666667	-119.207585629012\\
	114.4	-119.631990816922\\
	114.433333333333	-119.604678535778\\
	114.466666666667	-119.857141273156\\
	114.5	-120.388047135415\\
	114.533333333333	-120.62857334842\\
	114.566666666667	-120.815481197724\\
	114.6	-120.834407661555\\
	114.633333333333	-120.749995017168\\
	114.666666666667	-121.264772456127\\
	114.7	-121.12817816515\\
	114.733333333333	-120.961885145341\\
	114.766666666667	-121.041853790235\\
	114.8	-121.135071142696\\
	114.833333333333	-121.074571326407\\
	114.866666666667	-121.136450133689\\
	114.9	-121.039348463599\\
	114.933333333333	-121.181577411518\\
	114.966666666667	-121.075088862328\\
	115	-121.511928955082\\
	115.033333333333	-121.58182167019\\
	115.066666666667	-121.875951559406\\
	115.1	-121.880998181584\\
	115.133333333333	-121.994315380697\\
	115.166666666667	-121.969929433947\\
	115.2	-122.014411558017\\
	115.233333333333	-122.187437347616\\
	115.266666666667	-122.538034390717\\
	115.3	-122.520612285726\\
	115.333333333333	-122.414349267742\\
	115.366666666667	-122.442373561012\\
	115.4	-122.572821321386\\
	115.433333333333	-122.601826547946\\
	115.466666666667	-122.696291350846\\
	115.5	-122.712325012745\\
	115.533333333333	-122.74875157812\\
	115.566666666667	-122.636079296649\\
	115.6	-122.883327069201\\
	115.633333333333	-123.081435148994\\
	115.666666666667	-123.012597973688\\
	115.7	-123.027350154712\\
	115.733333333333	-123.106613105513\\
	115.766666666667	-123.11430637126\\
	115.8	-123.251573035966\\
	115.833333333333	-123.416558148952\\
	115.866666666667	-123.351675034261\\
	115.9	-123.680041726735\\
	115.933333333333	-123.674744923943\\
	115.966666666667	-123.681362530272\\
	116	-123.760999301608\\
	116.033333333333	-123.745597598849\\
	116.066666666667	-123.725015514769\\
	116.1	-123.79175204776\\
	116.133333333333	-123.940962587115\\
	116.166666666667	-124.08276822019\\
	116.2	-124.463125349608\\
	116.233333333333	-124.380119022177\\
	116.266666666667	-124.446711924666\\
	116.3	-124.338203801682\\
	116.333333333333	-124.378099895735\\
	116.366666666667	-124.244872986691\\
	116.4	-124.524995287805\\
	116.433333333333	-124.012910905667\\
	116.466666666667	-124.039202213993\\
	116.5	-123.981886080944\\
	116.533333333333	-124.12453607242\\
	116.566666666667	-124.260322540764\\
	116.6	-124.225141488883\\
	116.633333333333	-124.166241030225\\
	116.666666666667	-124.039141027931\\
	116.7	-124.256266101229\\
	116.733333333333	-124.314357602934\\
	116.766666666667	-124.372201127388\\
	116.8	-124.766907555352\\
	116.833333333333	-124.607659779934\\
	116.866666666667	-124.611551541332\\
	116.9	-124.54820251998\\
	116.933333333333	-124.58432696074\\
	116.966666666667	-124.669902326939\\
	117	-124.693102370122\\
	117.033333333333	-124.740378502962\\
	117.066666666667	-124.718660376257\\
	117.1	-124.516677371588\\
	117.133333333333	-124.487452027527\\
	117.166666666667	-124.436992566892\\
	117.2	-124.179371410974\\
	117.233333333333	-124.008995880896\\
	117.266666666667	-124.158193870557\\
	117.3	-124.217095844776\\
	117.333333333333	-123.849171985625\\
	117.366666666667	-123.842006296738\\
	117.4	-124.237672969993\\
	117.433333333333	-124.263366944679\\
	117.466666666667	-124.282562659477\\
	117.5	-124.068277197754\\
	117.533333333333	-123.998246878959\\
	117.566666666667	-123.997579905817\\
	117.6	-123.921407237047\\
	117.633333333333	-123.840265159157\\
	117.666666666667	-123.813847395745\\
	117.7	-123.306428023252\\
	117.733333333333	-123.456518875329\\
	117.766666666667	-123.304294923119\\
	117.8	-123.318825922761\\
	117.833333333333	-123.392540610311\\
	117.866666666667	-123.65605787164\\
	117.9	-123.790542621761\\
	117.933333333333	-123.737958853647\\
	117.966666666667	-123.691260396704\\
	118	-123.554760121033\\
	118.033333333333	-123.621099056535\\
	118.066666666667	-123.543035410145\\
	118.1	-123.256002773436\\
	118.133333333333	-123.344202703122\\
	118.166666666667	-123.086115942553\\
	118.2	-123.062902228015\\
	118.233333333333	-123.150786952573\\
	118.266666666667	-123.123712093531\\
	118.3	-123.134365834077\\
	118.333333333333	-123.141113384093\\
	118.366666666667	-122.542951781552\\
	118.4	-122.497884753385\\
	118.433333333333	-122.78650634133\\
	118.466666666667	-122.705762599824\\
	118.5	-122.249897593571\\
	118.533333333333	-122.260690105502\\
	118.566666666667	-122.025112956788\\
	118.6	-121.914213078439\\
	118.633333333333	-122.036381261683\\
	118.666666666667	-122.141789866723\\
	118.7	-122.175384590294\\
	118.733333333333	-122.187141615097\\
	118.766666666667	-122.22218512945\\
	118.8	-122.280078092997\\
	118.833333333333	-122.360067923424\\
	118.866666666667	-122.461050565551\\
	118.9	-122.581519606938\\
	118.933333333333	-122.719500239098\\
	118.966666666667	-122.872468415458\\
	119	-123.037256684982\\
	119.033333333333	-123.209950124029\\
	119.066666666667	-123.3857788089\\
	119.1	-123.559017575596\\
	119.133333333333	-123.722909409964\\
	119.166666666667	-123.869635265986\\
	119.2	-123.990359218139\\
	119.233333333333	-124.075381336226\\
	119.266666666667	-124.114428143361\\
	119.3	-124.097098140436\\
	119.333333333333	-124.013455062502\\
	119.366666666667	-123.854725566879\\
	119.4	-123.614018502259\\
	119.433333333333	-123.28695348752\\
	119.466666666667	-122.872082522163\\
	119.5	-122.371018353416\\
	119.533333333333	-121.788242097908\\
	119.566666666667	-121.130631087532\\
	119.6	-120.406802035044\\
	119.633333333333	-119.626387657329\\
	119.666666666667	-118.799354711708\\
	119.7	-117.935438649981\\
	119.733333333333	-117.043730335842\\
	119.766666666667	-116.132416186609\\
	119.8	-115.208650876386\\
	119.833333333333	-114.278531654671\\
	119.866666666667	-113.347142357873\\
	119.9	-112.418639474691\\
	119.933333333333	-111.496358986232\\
	119.966666666667	-110.582929094101\\
};
\end{axis}

\begin{axis}[%
	axis y line*=right,
	axis x line=none,
	scale only axis,
	width=0.45\FigureWidth,
	height=0.43\FigureHeight,
	at={(0.5\FigureWidth,0\FigureHeight)},
	every axis label/.append style ={yel},
	tick style = yel,
	tick label style = yel,
	axis line style=yel,
	ymin=-135,
	ymax=-60,
	xmin=0,
	xmax=60,
	ytick = {-120,-100,-80,-60},
	ylabel={Variance [dB]},
	ylabel shift = -10pt,
	]
	\addplot [color=yel, dotted, forget plot]
	table[row sep=crcr]{%
		0	-51.8501766969709\\
		0.00833333333333333	-52.024200794574\\
		0.0166666666666667	-52.1990387809014\\
		0.025	-52.3746967951086\\
		0.0333333333333333	-52.551181000692\\
		0.0416666666666667	-52.7284975835639\\
		0.05	-52.9066527498804\\
		0.0583333333333333	-53.0856527238244\\
		0.0666666666666667	-53.2655037451842\\
		0.075	-53.4462120666907\\
		0.0833333333333333	-53.6277839513485\\
		0.0916666666666667	-53.8102256693743\\
		0.1	-53.9935434950769\\
		0.108333333333333	-54.1777437034783\\
		0.116666666666667	-54.3628325666955\\
		0.125	-54.5488163501219\\
		0.133333333333333	-54.7357013083016\\
		0.141666666666667	-54.9234936806208\\
		0.15	-55.1121996866571\\
		0.158333333333333	-55.3018255212444\\
		0.166666666666667	-55.4923773492594\\
		0.175	-55.6838613000548\\
		0.183333333333333	-55.876283461543\\
		0.191666666666667	-56.0696498739694\\
		0.2	-56.2639665231921\\
		0.208333333333333	-56.4592393337065\\
		0.216666666666667	-56.655474161102\\
		0.225	-56.8526767841699\\
		0.233333333333333	-57.0508528965014\\
		0.241666666666667	-57.2500080975581\\
		0.25	-57.4501478832941\\
		0.258333333333333	-57.6512776361407\\
		0.266666666666667	-57.8534026144742\\
		0.275	-58.0565279414276\\
		0.283333333333333	-58.2606585930974\\
		0.291666666666667	-58.4657993860216\\
		0.3	-58.6719549640057\\
		0.308333333333333	-58.8791297841479\\
		0.316666666666667	-59.0873281020977\\
		0.325	-59.2965539564755\\
		0.333333333333333	-59.5068111524516\\
		0.341666666666667	-59.7181032443495\\
		0.35	-59.9304335173632\\
		0.358333333333333	-60.1438049681946\\
		0.366666666666667	-60.358220284718\\
		0.375	-60.5736818244175\\
		0.383333333333333	-60.7901915917929\\
		0.391666666666667	-61.0077512144598\\
		0.4	-61.2263619180168\\
		0.408333333333333	-61.4460244995498\\
		0.416666666666667	-61.666739299776\\
		0.425	-61.8885061737142\\
		0.433333333333333	-62.1113244598444\\
		0.441666666666667	-62.3351929476589\\
		0.45	-62.5601098436009\\
		0.458333333333333	-62.7860727352498\\
		0.466666666666667	-63.013078553737\\
		0.475	-63.2411235342845\\
		0.483333333333333	-63.4702031748534\\
		0.491666666666667	-63.7003121927345\\
		0.5	-63.931444479124\\
		0.508333333333333	-64.1635930515383\\
		0.516666666666667	-64.3967500040197\\
		0.525	-64.630906455104\\
		0.533333333333333	-64.8660524933983\\
		0.541666666666667	-65.1021771208264\\
		0.55	-65.3392681934011\\
		0.558333333333333	-65.5773123594996\\
		0.566666666666667	-65.816294995611\\
		0.575	-66.056200139527\\
		0.583333333333333	-66.2970104209036\\
		0.591666666666667	-66.5387069892581\\
		0.6	-66.7812694393257\\
		0.608333333333333	-67.0246757338488\\
		0.616666666666667	-67.2689021237876\\
		0.625	-67.5139230660363\\
		0.633333333333333	-67.7597111386923\\
		0.641666666666667	-68.0062369540017\\
		0.65	-68.2534690690711\\
		0.658333333333333	-68.5013738945454\\
		0.666666666666667	-68.7499156014102\\
		0.675	-68.9990560261541\\
		0.683333333333333	-69.2487545745705\\
		0.691666666666667	-69.4989681245038\\
		0.7	-69.7496509279127\\
		0.708333333333333	-70.0007545126617\\
		0.716666666666667	-70.2522275845371\\
		0.725	-70.5040159299987\\
		0.733333333333333	-70.7560623203035\\
		0.741666666666667	-71.0083064176697\\
		0.75	-71.2606846842286\\
		0.758333333333333	-71.5131302946192\\
		0.766666666666667	-71.765573053111\\
		0.775	-72.0179393162995\\
		0.783333333333333	-72.2701519224202\\
		0.791666666666667	-72.5221301284922\\
		0.8	-72.7737895565473\\
		0.808333333333333	-73.0250421502905\\
		0.816666666666667	-73.2757961436449\\
		0.825	-73.5259560426927\\
		0.833333333333333	-73.7754226226014\\
		0.841666666666667	-74.0240929411901\\
		0.85	-74.2718603708559\\
		0.858333333333333	-74.5186146505856\\
		0.866666666666667	-74.7642419598347\\
		0.875	-75.0086250160332\\
		0.883333333333333	-75.2516431974613\\
		0.891666666666667	-75.4931726931861\\
		0.9	-75.7330866816653\\
		0.908333333333333	-75.9712555395186\\
		0.916666666666667	-76.2075470817961\\
		0.925	-76.4418268348969\\
		0.933333333333333	-76.6739583430574\\
		0.941666666666667	-76.9038035090273\\
		0.95	-77.1312229692637\\
		0.958333333333333	-77.356076503578\\
		0.966666666666667	-77.5782234787793\\
		0.975	-77.7975233254007\\
		0.983333333333333	-78.0138360461132\\
		0.991666666666667	-78.2270227539164\\
		1	-78.4369462376582\\
		1.00833333333333	-78.6434715518792\\
		1.01666666666667	-78.8464666274297\\
		1.025	-79.0458028987433\\
		1.03333333333333	-79.2413559431396\\
		1.04166666666667	-79.43300612702\\
		1.05	-79.6206392533785\\
		1.05833333333333	-79.8041472046682\\
		1.06666666666667	-79.9834285747511\\
		1.075	-80.1583892834453\\
		1.08333333333333	-80.3289431670633\\
		1.09166666666667	-80.4950125383356\\
		1.1	-80.6565287092181\\
		1.10833333333333	-80.8134324703277\\
		1.11666666666667	-80.9656745210999\\
		1.125	-81.1132158452505\\
		1.13333333333333	-81.2560280267123\\
		1.14166666666667	-81.3940935019241\\
		1.15	-81.5274057451351\\
		1.15833333333333	-81.6559693842598\\
		1.16666666666667	-81.7798002457404\\
		1.175	-81.8989253278319\\
		1.18333333333333	-82.0133827027009\\
		1.19166666666667	-82.1232213486894\\
		1.2	-82.228500915027\\
		1.20833333333333	-82.329291422157\\
		1.21666666666667	-82.4256729016441\\
		1.225	-82.5177349803521\\
		1.23333333333333	-82.6055764141943\\
		1.24166666666667	-82.6893045772597\\
		1.25	-82.7690349125\\
		1.25833333333333	-108.65315512872\\
		1.26666666666667	-108.815576171833\\
		1.275	-108.925312665523\\
		1.28333333333333	-109.002037710451\\
		1.29166666666667	-109.036974436527\\
		1.3	-109.17445942355\\
		1.30833333333333	-109.262494131233\\
		1.31666666666667	-109.390767377281\\
		1.325	-109.502721198583\\
		1.33333333333333	-109.480582642353\\
		1.34166666666667	-109.479042288803\\
		1.35	-109.629741587452\\
		1.35833333333333	-109.73862292725\\
		1.36666666666667	-109.751499967416\\
		1.375	-109.859581676058\\
		1.38333333333333	-110.062174276822\\
		1.39166666666667	-110.167855673147\\
		1.4	-110.064644799898\\
		1.40833333333333	-110.177982223387\\
		1.41666666666667	-110.294545001939\\
		1.425	-110.43408450414\\
		1.43333333333333	-110.526901499485\\
		1.44166666666667	-110.605321910741\\
		1.45	-110.681624376858\\
		1.45833333333333	-110.740337628889\\
		1.46666666666667	-110.777955961741\\
		1.475	-110.867633886578\\
		1.48333333333333	-110.95217353438\\
		1.49166666666667	-110.953254057176\\
		1.5	-111.056918519892\\
		1.50833333333333	-111.110530636587\\
		1.51666666666667	-111.228562257957\\
		1.525	-111.349285046461\\
		1.53333333333333	-111.38386546271\\
		1.54166666666667	-111.434677369807\\
		1.55	-111.524737317469\\
		1.55833333333333	-111.565931181689\\
		1.56666666666667	-111.684538860667\\
		1.575	-111.742039294272\\
		1.58333333333333	-111.777239175987\\
		1.59166666666667	-111.850504719337\\
		1.6	-111.95677330026\\
		1.60833333333333	-112.040853920788\\
		1.61666666666667	-112.053388827537\\
		1.625	-112.052731877915\\
		1.63333333333333	-112.17265691893\\
		1.64166666666667	-112.263741138794\\
		1.65	-112.337863297307\\
		1.65833333333333	-112.39257556044\\
		1.66666666666667	-112.507736064533\\
		1.675	-112.614943956224\\
		1.68333333333333	-112.711561314794\\
		1.69166666666667	-112.776357919301\\
		1.7	-112.914956152489\\
		1.70833333333333	-112.970041917071\\
		1.71666666666667	-113.058712547432\\
		1.725	-113.094421968226\\
		1.73333333333333	-113.185343709917\\
		1.74166666666667	-113.040909622037\\
		1.75	-113.132407772799\\
		1.75833333333333	-113.170695681267\\
		1.76666666666667	-113.341947990105\\
		1.775	-113.387391129771\\
		1.78333333333333	-113.486569831826\\
		1.79166666666667	-113.526470130724\\
		1.8	-113.603424834326\\
		1.80833333333333	-113.655216640974\\
		1.81666666666667	-113.751538108905\\
		1.825	-113.738529506636\\
		1.83333333333333	-113.874055181671\\
		1.84166666666667	-113.939628509663\\
		1.85	-113.944689043335\\
		1.85833333333333	-113.921858302827\\
		1.86666666666667	-114.031787244783\\
		1.875	-114.140738627043\\
		1.88333333333333	-114.188707231759\\
		1.89166666666667	-114.153093443565\\
		1.9	-114.233028107607\\
		1.90833333333333	-114.33292546967\\
		1.91666666666667	-114.456072151284\\
		1.925	-114.499950145081\\
		1.93333333333333	-114.551868603647\\
		1.94166666666667	-114.605374836931\\
		1.95	-114.68980093239\\
		1.95833333333333	-114.649084816335\\
		1.96666666666667	-114.723060520969\\
		1.975	-114.817177691129\\
		1.98333333333333	-114.8178615896\\
		1.99166666666667	-114.841742315633\\
		2	-114.923766654252\\
		2.00833333333333	-114.884429762874\\
		2.01666666666667	-114.943513992818\\
		2.025	-114.985301270027\\
		2.03333333333333	-114.979536834511\\
		2.04166666666667	-114.960760450805\\
		2.05	-115.013084871489\\
		2.05833333333333	-115.078557538324\\
		2.06666666666667	-115.133815460286\\
		2.075	-115.146602856981\\
		2.08333333333333	-115.229589298345\\
		2.09166666666667	-115.212035171536\\
		2.1	-115.321106201158\\
		2.10833333333333	-115.364138254537\\
		2.11666666666667	-115.449741201193\\
		2.125	-115.456517601747\\
		2.13333333333333	-115.478896605024\\
		2.14166666666667	-115.5361892265\\
		2.15	-115.510189086916\\
		2.15833333333333	-115.598360460062\\
		2.16666666666667	-115.645796770291\\
		2.175	-115.67495951138\\
		2.18333333333333	-115.718172345117\\
		2.19166666666667	-115.780024550768\\
		2.2	-115.805208773432\\
		2.20833333333333	-115.838969569676\\
		2.21666666666667	-115.898906841192\\
		2.225	-115.87798071423\\
		2.23333333333333	-115.913637210152\\
		2.24166666666667	-115.829762132146\\
		2.25	-115.861115154571\\
		2.25833333333333	-115.870140102168\\
		2.26666666666667	-115.864636603964\\
		2.275	-115.844507386389\\
		2.28333333333333	-115.882386534004\\
		2.29166666666667	-115.936979873684\\
		2.3	-115.967402886609\\
		2.30833333333333	-116.019974276106\\
		2.31666666666667	-116.015554013498\\
		2.325	-115.975680533204\\
		2.33333333333333	-116.040022278233\\
		2.34166666666667	-116.03176732663\\
		2.35	-116.007917211491\\
		2.35833333333333	-116.038725891206\\
		2.36666666666667	-115.983233036496\\
		2.375	-116.089945253457\\
		2.38333333333333	-116.03294347209\\
		2.39166666666667	-116.046272906407\\
		2.4	-115.951140989352\\
		2.40833333333333	-116.008519402969\\
		2.41666666666667	-116.095998294443\\
		2.425	-116.179893819156\\
		2.43333333333333	-116.34634896457\\
		2.44166666666667	-116.321803103971\\
		2.45	-116.355875448379\\
		2.45833333333333	-116.391152857638\\
		2.46666666666667	-116.406572044375\\
		2.475	-116.507526636007\\
		2.48333333333333	-116.535416416725\\
		2.49166666666667	-116.610689849375\\
		2.5	-116.346754317631\\
		2.50833333333333	-116.330176966458\\
		2.51666666666667	-116.332283998055\\
		2.525	-116.314377122549\\
		2.53333333333333	-116.308551691688\\
		2.54166666666667	-116.356732938587\\
		2.55	-116.374708207534\\
		2.55833333333333	-116.349123031744\\
		2.56666666666667	-116.376437367178\\
		2.575	-116.373320898881\\
		2.58333333333333	-116.363450448579\\
		2.59166666666667	-116.373243861683\\
		2.6	-116.386089597242\\
		2.60833333333333	-116.398945606972\\
		2.61666666666667	-116.420860394023\\
		2.625	-116.352330112209\\
		2.63333333333333	-116.28059048032\\
		2.64166666666667	-116.275025865068\\
		2.65	-116.230992963923\\
		2.65833333333333	-116.288362400746\\
		2.66666666666667	-116.251561663905\\
		2.675	-116.256952852676\\
		2.68333333333333	-116.293017138878\\
		2.69166666666667	-116.316879625818\\
		2.7	-116.368200567193\\
		2.70833333333333	-116.410900908982\\
		2.71666666666667	-116.393324771608\\
		2.725	-116.438839427345\\
		2.73333333333333	-116.237301154672\\
		2.74166666666667	-116.254570655285\\
		2.75	-116.162522230241\\
		2.75833333333333	-116.181357925716\\
		2.76666666666667	-116.155438574084\\
		2.775	-115.980800712152\\
		2.78333333333333	-116.030873997241\\
		2.79166666666667	-116.036929123467\\
		2.8	-116.059952052255\\
		2.80833333333333	-116.023653493901\\
		2.81666666666667	-116.028911234209\\
		2.825	-115.997924376193\\
		2.83333333333333	-115.895861254111\\
		2.84166666666667	-115.780755017497\\
		2.85	-115.580583777021\\
		2.85833333333333	-115.578667351805\\
		2.86666666666667	-115.535430167561\\
		2.875	-115.525079523148\\
		2.88333333333333	-115.483716235504\\
		2.89166666666667	-115.44256613696\\
		2.9	-115.371024074691\\
		2.90833333333333	-115.220631690383\\
		2.91666666666667	-115.192485159502\\
		2.925	-115.085934570656\\
		2.93333333333333	-115.067118246128\\
		2.94166666666667	-115.060274055715\\
		2.95	-115.02055874431\\
		2.95833333333333	-114.994804157982\\
		2.96666666666667	-114.966623840569\\
		2.975	-114.79950649641\\
		2.98333333333333	-114.714489535582\\
		2.99166666666667	-114.717609783987\\
		3	-114.716454870195\\
		3.00833333333333	-114.729130972412\\
		3.01666666666667	-114.717517826742\\
		3.025	-114.652867347358\\
		3.03333333333333	-114.55569404146\\
		3.04166666666667	-114.495780619514\\
		3.05	-114.530442355291\\
		3.05833333333333	-114.501841085394\\
		3.06666666666667	-114.499822699314\\
		3.075	-114.488463670152\\
		3.08333333333333	-114.452459678222\\
		3.09166666666667	-114.449065255064\\
		3.1	-114.489702444526\\
		3.10833333333333	-114.465657984537\\
		3.11666666666667	-114.463165041005\\
		3.125	-114.361867047332\\
		3.13333333333333	-114.349034086072\\
		3.14166666666667	-114.332529269959\\
		3.15	-114.086057223897\\
		3.15833333333333	-113.95693898454\\
		3.16666666666667	-113.824195878156\\
		3.175	-113.799344719854\\
		3.18333333333333	-113.784471026763\\
		3.19166666666667	-113.796841332714\\
		3.2	-113.817914262287\\
		3.20833333333333	-113.794103312001\\
		3.21666666666667	-113.814144152939\\
		3.225	-113.458845118282\\
		3.23333333333333	-113.45636722752\\
		3.24166666666667	-113.419695780724\\
		3.25	-113.157686745091\\
		3.25833333333333	-113.147513460197\\
		3.26666666666667	-113.164876490844\\
		3.275	-113.187447167934\\
		3.28333333333333	-113.076023656817\\
		3.29166666666667	-113.057397130789\\
		3.3	-113.002340971835\\
		3.30833333333333	-113.060663469422\\
		3.31666666666667	-113.05987064403\\
		3.325	-113.012149333554\\
		3.33333333333333	-113.001137272846\\
		3.34166666666667	-112.969650489875\\
		3.35	-112.908281441749\\
		3.35833333333333	-112.844677686557\\
		3.36666666666667	-112.827913300303\\
		3.375	-112.637965024937\\
		3.38333333333333	-112.603690891573\\
		3.39166666666667	-112.570614598809\\
		3.4	-112.552609436981\\
		3.40833333333333	-112.583807795081\\
		3.41666666666667	-112.568376670289\\
		3.425	-112.591769482864\\
		3.43333333333333	-112.512048461876\\
		3.44166666666667	-112.496613632953\\
		3.45	-112.506636254527\\
		3.45833333333333	-112.421444801566\\
		3.46666666666667	-112.42093489461\\
		3.475	-112.412192203296\\
		3.48333333333333	-112.362383890086\\
		3.49166666666667	-112.314215168537\\
		3.5	-112.306168985943\\
		3.50833333333333	-112.342560387289\\
		3.51666666666667	-112.219542770224\\
		3.525	-112.237251274147\\
		3.53333333333333	-112.12304697471\\
		3.54166666666667	-112.107287312544\\
		3.55	-112.021510298753\\
		3.55833333333333	-111.942226766424\\
		3.56666666666667	-111.671003098205\\
		3.575	-111.673008013046\\
		3.58333333333333	-111.514665619348\\
		3.59166666666667	-111.422607227889\\
		3.6	-111.389736351232\\
		3.60833333333333	-111.36946041256\\
		3.61666666666667	-111.340925557878\\
		3.625	-111.278019852619\\
		3.63333333333333	-111.266237403239\\
		3.64166666666667	-111.246651925904\\
		3.65	-111.241156830246\\
		3.65833333333333	-111.193666930709\\
		3.66666666666667	-111.173820652981\\
		3.675	-111.190035023226\\
		3.68333333333333	-111.203795399584\\
		3.69166666666667	-111.155104957288\\
		3.7	-111.16957710916\\
		3.70833333333333	-111.144863474058\\
		3.71666666666667	-111.099966854615\\
		3.725	-111.087646537865\\
		3.73333333333333	-111.025129613398\\
		3.74166666666667	-110.842319399737\\
		3.75	-110.809486324334\\
		3.75833333333333	-110.72921038388\\
		3.76666666666667	-110.539170327368\\
		3.775	-110.556579624735\\
		3.78333333333333	-110.467034490641\\
		3.79166666666667	-110.456828296053\\
		3.8	-110.481566340449\\
		3.80833333333333	-110.496483355754\\
		3.81666666666667	-110.485282558999\\
		3.825	-110.430786386015\\
		3.83333333333333	-110.45929231839\\
		3.84166666666667	-110.500082426558\\
		3.85	-110.457982852082\\
		3.85833333333333	-110.407773958263\\
		3.86666666666667	-110.350253407867\\
		3.875	-110.279645937073\\
		3.88333333333333	-110.192635180247\\
		3.89166666666667	-110.15891266794\\
		3.9	-110.118813722246\\
		3.90833333333333	-110.130403058469\\
		3.91666666666667	-110.136662722204\\
		3.925	-110.093040977534\\
		3.93333333333333	-110.021628513562\\
		3.94166666666667	-109.917607446065\\
		3.95	-109.914554894301\\
		3.95833333333333	-109.845712618759\\
		3.96666666666667	-109.797892472512\\
		3.975	-109.763081724463\\
		3.98333333333333	-109.705625368683\\
		3.99166666666667	-109.710310085179\\
		4	-109.649892506007\\
		4.00833333333333	-109.628365623508\\
		4.01666666666667	-109.497347994118\\
		4.025	-109.501426948652\\
		4.03333333333333	-109.455169654023\\
		4.04166666666667	-109.468684992753\\
		4.05	-109.499911599099\\
		4.05833333333333	-109.445208823349\\
		4.06666666666667	-109.431374285519\\
		4.075	-109.421680530719\\
		4.08333333333333	-109.441488654048\\
		4.09166666666667	-109.441499823024\\
		4.1	-109.435286747438\\
		4.10833333333333	-109.407381407638\\
		4.11666666666667	-109.387880669284\\
		4.125	-109.37009245202\\
		4.13333333333333	-109.34430898777\\
		4.14166666666667	-109.328414152414\\
		4.15	-109.318106561167\\
		4.15833333333333	-109.265230912433\\
		4.16666666666667	-109.222175681015\\
		4.175	-109.210907437961\\
		4.18333333333333	-109.080999279559\\
		4.19166666666667	-108.940740369583\\
		4.2	-108.946546323349\\
		4.20833333333333	-108.915711394039\\
		4.21666666666667	-108.872432812798\\
		4.225	-108.624212034426\\
		4.23333333333333	-108.59676792458\\
		4.24166666666667	-108.573141252447\\
		4.25	-108.524957633113\\
		4.25833333333333	-108.491070127829\\
		4.26666666666667	-108.470272950055\\
		4.275	-108.493751679084\\
		4.28333333333333	-108.417932203031\\
		4.29166666666667	-108.429149414557\\
		4.3	-108.403888325243\\
		4.30833333333333	-108.382909288182\\
		4.31666666666667	-108.386516523303\\
		4.325	-108.373821338046\\
		4.33333333333333	-108.205136930378\\
		4.34166666666667	-108.08378142694\\
		4.35	-108.086645057033\\
		4.35833333333333	-108.01940231661\\
		4.36666666666667	-107.998380283458\\
		4.375	-107.950309050887\\
		4.38333333333333	-107.95573092494\\
		4.39166666666667	-107.930435127756\\
		4.4	-107.887606707338\\
		4.40833333333333	-107.900081751115\\
		4.41666666666667	-107.955130089704\\
		4.425	-107.973754453618\\
		4.43333333333333	-107.945961898831\\
		4.44166666666667	-107.920735364808\\
		4.45	-107.910958633343\\
		4.45833333333333	-107.922085302355\\
		4.46666666666667	-107.908163165842\\
		4.475	-107.780408136693\\
		4.48333333333333	-107.6422517382\\
		4.49166666666667	-107.487170275834\\
		4.5	-107.426216694293\\
		4.50833333333333	-107.361505100768\\
		4.51666666666667	-107.375647877008\\
		4.525	-107.379890765999\\
		4.53333333333333	-107.365151536421\\
		4.54166666666667	-107.254957342237\\
		4.55	-107.145337169634\\
		4.55833333333333	-107.106837182195\\
		4.56666666666667	-106.801800837931\\
		4.575	-106.768384592481\\
		4.58333333333333	-106.687017020468\\
		4.59166666666667	-106.622530950688\\
		4.6	-106.635175104272\\
		4.60833333333333	-106.580542649822\\
		4.61666666666667	-106.503504274671\\
		4.625	-106.444803685908\\
		4.63333333333333	-106.416082198685\\
		4.64166666666667	-106.400570027887\\
		4.65	-106.352254224617\\
		4.65833333333333	-106.330919650063\\
		4.66666666666667	-106.329148910179\\
		4.675	-106.235840408305\\
		4.68333333333333	-106.236595652769\\
		4.69166666666667	-106.22468561337\\
		4.7	-106.199809814626\\
		4.70833333333333	-106.209587079095\\
		4.71666666666667	-106.190045009247\\
		4.725	-106.161601552252\\
		4.73333333333333	-106.078975707771\\
		4.74166666666667	-106.017213457224\\
		4.75	-105.94288976247\\
		4.75833333333333	-105.867547344452\\
		4.76666666666667	-105.526288542435\\
		4.775	-105.413733717579\\
		4.78333333333333	-105.233466533143\\
		4.79166666666667	-105.146489495053\\
		4.8	-105.087678200137\\
		4.80833333333333	-105.104167352379\\
		4.81666666666667	-105.112224347422\\
		4.825	-105.065566751243\\
		4.83333333333333	-105.086913006385\\
		4.84166666666667	-105.055371652652\\
		4.85	-105.041754540655\\
		4.85833333333333	-105.011345619105\\
		4.86666666666667	-104.994152911906\\
		4.875	-104.953564924838\\
		4.88333333333333	-104.916329172738\\
		4.89166666666667	-104.812610401891\\
		4.9	-104.796159066172\\
		4.90833333333333	-104.784924790093\\
		4.91666666666667	-104.78095352015\\
		4.925	-104.748721316465\\
		4.93333333333333	-104.709746008915\\
		4.94166666666667	-104.579775205215\\
		4.95	-104.494594065127\\
		4.95833333333333	-104.508183703756\\
		4.96666666666667	-104.470215883862\\
		4.975	-104.377846319382\\
		4.98333333333333	-104.350595356643\\
		4.99166666666667	-104.354425022235\\
		5	-104.358697663035\\
		5.00833333333333	-104.404566566141\\
		5.01666666666667	-104.376677632836\\
		5.025	-104.347879125652\\
		5.03333333333333	-104.280393027883\\
		5.04166666666667	-104.28087483442\\
		5.05	-104.227804002826\\
		5.05833333333333	-104.123484375521\\
		5.06666666666667	-104.087315069261\\
		5.075	-104.006218084561\\
		5.08333333333333	-103.969791630047\\
		5.09166666666667	-103.821490091786\\
		5.1	-103.820509596947\\
		5.10833333333333	-103.83524893924\\
		5.11666666666667	-103.792180453569\\
		5.125	-103.722509116013\\
		5.13333333333333	-103.626736898401\\
		5.14166666666667	-103.575408315361\\
		5.15	-103.546842849517\\
		5.15833333333333	-103.474299692752\\
		5.16666666666667	-103.390163875703\\
		5.175	-103.410856835466\\
		5.18333333333333	-103.288603238233\\
		5.19166666666667	-102.971145385315\\
		5.2	-102.910258441982\\
		5.20833333333333	-102.947830314797\\
		5.21666666666667	-102.920582045154\\
		5.225	-102.854684600443\\
		5.23333333333333	-102.836046158011\\
		5.24166666666667	-102.86777254406\\
		5.25	-102.851670277813\\
		5.25833333333333	-102.772766828476\\
		5.26666666666667	-102.76884228314\\
		5.275	-102.603125496776\\
		5.28333333333333	-102.59171049945\\
		5.29166666666667	-102.58502623938\\
		5.3	-102.506850022276\\
		5.30833333333333	-102.466687205717\\
		5.31666666666667	-102.43591881771\\
		5.325	-102.368087018109\\
		5.33333333333333	-102.301285909477\\
		5.34166666666667	-102.185432225563\\
		5.35	-102.136524846641\\
		5.35833333333333	-102.216468700588\\
		5.36666666666667	-102.225911411061\\
		5.375	-102.230735855375\\
		5.38333333333333	-102.263866376228\\
		5.39166666666667	-102.211453409766\\
		5.4	-102.149222234483\\
		5.40833333333333	-102.112360643486\\
		5.41666666666667	-102.143272555038\\
		5.425	-102.00609405387\\
		5.43333333333333	-102.019628757821\\
		5.44166666666667	-102.027877109752\\
		5.45	-101.978539090465\\
		5.45833333333333	-101.937761104896\\
		5.46666666666667	-101.910246283741\\
		5.475	-101.879583406682\\
		5.48333333333333	-101.928352511204\\
		5.49166666666667	-101.953626823558\\
		5.5	-101.964429397048\\
		5.50833333333333	-101.859601989045\\
		5.51666666666667	-101.845284994097\\
		5.525	-101.822779582187\\
		5.53333333333333	-101.788936392741\\
		5.54166666666667	-101.810638487166\\
		5.55	-101.845913080163\\
		5.55833333333333	-101.674661985259\\
		5.56666666666667	-101.662698304603\\
		5.575	-101.66246961789\\
		5.58333333333333	-101.641656586197\\
		5.59166666666667	-101.629572401688\\
		5.6	-101.583735435411\\
		5.60833333333333	-101.44294595113\\
		5.61666666666667	-101.423763669134\\
		5.625	-101.38453136315\\
		5.63333333333333	-101.324807653644\\
		5.64166666666667	-101.307465751413\\
		5.65	-101.24721425826\\
		5.65833333333333	-101.322028711459\\
		5.66666666666667	-101.231219567464\\
		5.675	-101.251614382043\\
		5.68333333333333	-101.010985104468\\
		5.69166666666667	-100.958477329419\\
		5.7	-100.863708510838\\
		5.70833333333333	-100.783132425757\\
		5.71666666666667	-100.809586844071\\
		5.725	-100.815720654919\\
		5.73333333333333	-100.915242284739\\
		5.74166666666667	-100.825595197261\\
		5.75	-100.813187086601\\
		5.75833333333333	-100.876605568232\\
		5.76666666666667	-100.875639651894\\
		5.775	-100.855063693038\\
		5.78333333333333	-100.813292332902\\
		5.79166666666667	-100.851363583352\\
		5.8	-100.79422363122\\
		5.80833333333333	-100.670935191777\\
		5.81666666666667	-100.630499147562\\
		5.825	-100.658702972391\\
		5.83333333333333	-100.600950907044\\
		5.84166666666667	-100.518562337997\\
		5.85	-100.537577402045\\
		5.85833333333333	-100.524007613802\\
		5.86666666666667	-100.461599734824\\
		5.875	-100.432176448833\\
		5.88333333333333	-100.469700665336\\
		5.89166666666667	-100.45170524611\\
		5.9	-100.348015337295\\
		5.90833333333333	-100.356837277878\\
		5.91666666666667	-100.239438562696\\
		5.925	-100.159789266256\\
		5.93333333333333	-100.117688613116\\
		5.94166666666667	-100.124303798797\\
		5.95	-100.156085004055\\
		5.95833333333333	-100.083912604246\\
		5.96666666666667	-100.016961028345\\
		5.975	-100.007833954036\\
		5.98333333333333	-100.023119715107\\
		5.99166666666667	-99.9837169477915\\
		6	-99.8657344191078\\
		6.00833333333333	-99.7765189638155\\
		6.01666666666667	-99.7480738834528\\
		6.025	-99.6990220011306\\
		6.03333333333333	-99.6247424270451\\
		6.04166666666667	-99.6180417132117\\
		6.05	-99.5651495403757\\
		6.05833333333333	-99.5552297374871\\
		6.06666666666667	-99.5389709126258\\
		6.075	-99.6170278416584\\
		6.08333333333333	-99.4642187301023\\
		6.09166666666667	-99.4398004285727\\
		6.1	-99.404709627554\\
		6.10833333333333	-99.473429583977\\
		6.11666666666667	-99.4483480949272\\
		6.125	-99.4438130779181\\
		6.13333333333333	-99.4481951465169\\
		6.14166666666667	-99.402371965566\\
		6.15	-99.4461514747566\\
		6.15833333333333	-99.2322725091584\\
		6.16666666666667	-99.2435655980702\\
		6.175	-99.3003687978603\\
		6.18333333333333	-99.3071258746408\\
		6.19166666666667	-99.3124549373599\\
		6.2	-99.2097376163907\\
		6.20833333333333	-99.1795880988117\\
		6.21666666666667	-99.016707857407\\
		6.225	-98.9828604864446\\
		6.23333333333333	-98.9340045010207\\
		6.24166666666667	-98.9402368251479\\
		6.25	-98.9391990264698\\
		6.25833333333333	-98.9384491182885\\
		6.26666666666667	-98.8071407224003\\
		6.275	-98.7843988378008\\
		6.28333333333333	-98.7546441665188\\
		6.29166666666667	-98.7450385663619\\
		6.3	-98.8004301245919\\
		6.30833333333333	-98.7567692291713\\
		6.31666666666667	-98.772160806106\\
		6.325	-98.7427468603574\\
		6.33333333333333	-98.7411105054071\\
		6.34166666666667	-98.6866514711523\\
		6.35	-98.660822371594\\
		6.35833333333333	-98.6954882393037\\
		6.36666666666667	-98.6498379486972\\
		6.375	-98.604014960682\\
		6.38333333333333	-98.6411172859324\\
		6.39166666666667	-98.6079450139842\\
		6.4	-98.5783751235995\\
		6.40833333333333	-98.5441010220406\\
		6.41666666666667	-98.5231432920267\\
		6.425	-98.4859385717937\\
		6.43333333333333	-98.441440911174\\
		6.44166666666667	-98.4518864210534\\
		6.45	-98.4205946081132\\
		6.45833333333333	-98.4097868429484\\
		6.46666666666667	-98.451410838209\\
		6.475	-98.4531898891957\\
		6.48333333333333	-98.4752676045869\\
		6.49166666666667	-98.322031264385\\
		6.5	-98.2882984191046\\
		6.50833333333333	-98.2357088599021\\
		6.51666666666667	-98.2456374380653\\
		6.525	-98.301939375948\\
		6.53333333333333	-98.2708838529729\\
		6.54166666666667	-98.2789092969463\\
		6.55	-98.2050373595946\\
		6.55833333333333	-98.1612035539548\\
		6.56666666666667	-98.1395708919812\\
		6.575	-98.147986109603\\
		6.58333333333333	-98.0632495338662\\
		6.59166666666667	-98.0386063606423\\
		6.6	-97.9634613638341\\
		6.60833333333333	-97.9343655914472\\
		6.61666666666667	-97.9763504245454\\
		6.625	-97.9496041618807\\
		6.63333333333333	-97.9189154273156\\
		6.64166666666667	-97.902009506872\\
		6.65	-97.9134082030532\\
		6.65833333333333	-97.712672179105\\
		6.66666666666667	-97.6530632954443\\
		6.675	-97.5842439976278\\
		6.68333333333333	-97.6275456818608\\
		6.69166666666667	-97.5382948635309\\
		6.7	-97.572334186259\\
		6.70833333333333	-97.4852061393755\\
		6.71666666666667	-97.4421187276401\\
		6.725	-97.4356426633769\\
		6.73333333333333	-97.4872228425728\\
		6.74166666666667	-97.5206212084001\\
		6.75	-97.5126800955716\\
		6.75833333333333	-97.5223393954541\\
		6.76666666666667	-97.5386130501585\\
		6.775	-97.5046327827347\\
		6.78333333333333	-97.4684709185252\\
		6.79166666666667	-97.5123989055714\\
		6.8	-97.4710335449142\\
		6.80833333333333	-97.4583601979147\\
		6.81666666666667	-97.474519529276\\
		6.825	-97.4582082350703\\
		6.83333333333333	-97.3945515844424\\
		6.84166666666667	-97.4299140422175\\
		6.85	-97.3579588642607\\
		6.85833333333333	-97.2855784477529\\
		6.86666666666667	-97.3168630240055\\
		6.875	-97.3229028184119\\
		6.88333333333333	-97.2712241233548\\
		6.89166666666667	-97.246577893625\\
		6.9	-97.2110827734942\\
		6.90833333333333	-97.2420639583233\\
		6.91666666666667	-97.2023421846391\\
		6.925	-97.1743775827676\\
		6.93333333333333	-97.1250463364788\\
		6.94166666666667	-97.12169589361\\
		6.95	-97.0734103761771\\
		6.95833333333333	-97.0415096557839\\
		6.96666666666667	-97.0423106551558\\
		6.975	-97.060220550929\\
		6.98333333333333	-97.0803550178958\\
		6.99166666666667	-97.0870546586182\\
		7	-97.1366929691188\\
		7.00833333333333	-97.148782468669\\
		7.01666666666667	-97.1656265790342\\
		7.025	-97.1405357962855\\
		7.03333333333333	-97.1507695525368\\
		7.04166666666667	-97.0789373582495\\
		7.05	-97.0529725842671\\
		7.05833333333333	-97.0559146093648\\
		7.06666666666667	-97.0587397411524\\
		7.075	-97.0888841943548\\
		7.08333333333333	-97.0792266628935\\
		7.09166666666667	-97.0459431764351\\
		7.1	-97.1170910142098\\
		7.10833333333333	-97.0958483543641\\
		7.11666666666667	-97.081333256188\\
		7.125	-96.9992487033196\\
		7.13333333333333	-96.9784700803709\\
		7.14166666666667	-96.9446492546994\\
		7.15	-96.9308655696086\\
		7.15833333333333	-96.9331553932623\\
		7.16666666666667	-96.898210294435\\
		7.175	-96.8634895737818\\
		7.18333333333333	-96.88672474746\\
		7.19166666666667	-96.9062519757178\\
		7.2	-96.9150591343084\\
		7.20833333333333	-96.9009159901411\\
		7.21666666666667	-96.8443939694672\\
		7.225	-96.7887290408259\\
		7.23333333333333	-96.7839414097224\\
		7.24166666666667	-96.8194457768044\\
		7.25	-96.8298267932993\\
		7.25833333333333	-96.8825340765978\\
		7.26666666666667	-96.8792409228179\\
		7.275	-97.0598925023595\\
		7.28333333333333	-97.0919833812657\\
		7.29166666666667	-97.1567211708209\\
		7.3	-97.1739030224778\\
		7.30833333333333	-97.176626501989\\
		7.31666666666667	-97.1181134359642\\
		7.325	-97.1218302679753\\
		7.33333333333333	-97.027533523305\\
		7.34166666666667	-97.0242084152562\\
		7.35	-97.0591557367261\\
		7.35833333333333	-97.1147252186763\\
		7.36666666666667	-97.122645063172\\
		7.375	-97.127974626476\\
		7.38333333333333	-97.0927724127133\\
		7.39166666666667	-97.1662551383923\\
		7.4	-97.1041197316279\\
		7.40833333333333	-97.1237913684519\\
		7.41666666666667	-97.1145179602209\\
		7.425	-97.0640955471723\\
		7.43333333333333	-97.0469161372821\\
		7.44166666666667	-97.0158524655848\\
		7.45	-97.1449225982063\\
		7.45833333333333	-97.195420086279\\
		7.46666666666667	-97.1821726125172\\
		7.475	-97.2018802674145\\
		7.48333333333333	-97.2367390521753\\
		7.49166666666667	-97.2689266462345\\
		7.5	-97.2569130569788\\
		7.50833333333333	-97.2504422943312\\
		7.51666666666667	-97.2038525841737\\
		7.525	-97.2082775844367\\
		7.53333333333333	-97.2091220339001\\
		7.54166666666667	-97.1972061680551\\
		7.55	-97.2652297883544\\
		7.55833333333333	-97.2646064962948\\
		7.56666666666667	-97.2727004579748\\
		7.575	-97.266923513626\\
		7.58333333333333	-97.2794525345001\\
		7.59166666666667	-97.3010273105892\\
		7.6	-97.3489184309389\\
		7.60833333333333	-97.3402772192024\\
		7.61666666666667	-97.3636444664415\\
		7.625	-97.34687863448\\
		7.63333333333333	-97.3468681873405\\
		7.64166666666667	-97.4251822144077\\
		7.65	-97.4547941675448\\
		7.65833333333333	-97.4866970657814\\
		7.66666666666667	-97.4731398627952\\
		7.675	-97.4587758575439\\
		7.68333333333333	-97.4628182201773\\
		7.69166666666667	-97.5003913948637\\
		7.7	-97.6829665192473\\
		7.70833333333333	-97.7372803770566\\
		7.71666666666667	-97.7519019725\\
		7.725	-97.7756918991318\\
		7.73333333333333	-97.8092510753958\\
		7.74166666666667	-97.7925053047273\\
		7.75	-97.7994882016987\\
		7.75833333333333	-97.7838587912703\\
		7.76666666666667	-97.7859000438207\\
		7.775	-97.7573710998387\\
		7.78333333333333	-97.8268829446727\\
		7.79166666666667	-97.8460893071227\\
		7.8	-97.8196211443368\\
		7.80833333333333	-97.8906030500961\\
		7.81666666666667	-97.878106077984\\
		7.825	-97.9230463972037\\
		7.83333333333333	-97.9456965707986\\
		7.84166666666667	-97.9835198872443\\
		7.85	-98.0839955110027\\
		7.85833333333333	-98.1236543294898\\
		7.86666666666667	-98.1346398268207\\
		7.875	-98.13912225928\\
		7.88333333333333	-98.1359136106603\\
		7.89166666666667	-98.1321459316316\\
		7.9	-98.1607519059288\\
		7.90833333333333	-98.2115257235067\\
		7.91666666666667	-98.2543073256698\\
		7.925	-98.2365893411287\\
		7.93333333333333	-98.2582157302648\\
		7.94166666666667	-98.2411588322782\\
		7.95	-98.2604166804029\\
		7.95833333333333	-98.2930448783961\\
		7.96666666666667	-98.2748149145219\\
		7.975	-98.1958450902543\\
		7.98333333333333	-98.1705603352526\\
		7.99166666666667	-98.1868369460466\\
		8	-98.169689458384\\
		8.00833333333333	-98.1550296166082\\
		8.01666666666667	-98.1959540115724\\
		8.025	-98.1752514482201\\
		8.03333333333333	-98.1646510501804\\
		8.04166666666667	-98.1329269307361\\
		8.05	-98.1628770243658\\
		8.05833333333333	-98.1078245158446\\
		8.06666666666666	-98.2371381838563\\
		8.075	-98.2221669054387\\
		8.08333333333333	-98.215114011097\\
		8.09166666666667	-98.1903833649457\\
		8.1	-98.1644706952622\\
		8.10833333333333	-98.2333893843662\\
		8.11666666666667	-98.2482259837684\\
		8.125	-98.2540243356436\\
		8.13333333333333	-98.2649855367881\\
		8.14166666666667	-98.3216029780383\\
		8.15	-98.3512682419853\\
		8.15833333333333	-98.4387871914927\\
		8.16666666666667	-98.4268490460642\\
		8.175	-98.4279064854658\\
		8.18333333333333	-98.4631735392451\\
		8.19166666666667	-98.6938058329777\\
		8.2	-98.7255881136867\\
		8.20833333333333	-98.7583091525982\\
		8.21666666666667	-98.7650502828941\\
		8.225	-98.7662829781853\\
		8.23333333333333	-98.8200995069875\\
		8.24166666666667	-98.8424367487196\\
		8.25	-98.9041793402914\\
		8.25833333333333	-98.9036481345413\\
		8.26666666666667	-98.9078893136472\\
		8.275	-98.9151281655871\\
		8.28333333333333	-98.8764549783391\\
		8.29166666666667	-98.9398897937808\\
		8.3	-98.9159050391923\\
		8.30833333333333	-98.9574452660221\\
		8.31666666666667	-99.0306614926156\\
		8.325	-99.0310178938279\\
		8.33333333333333	-99.0571861320147\\
		8.34166666666667	-99.1084499519059\\
		8.35	-99.1634734496132\\
		8.35833333333333	-99.1636251384479\\
		8.36666666666667	-99.2091682310847\\
		8.375	-99.2971636061013\\
		8.38333333333333	-99.3172871785771\\
		8.39166666666667	-99.3055721580196\\
		8.4	-99.3138279451597\\
		8.40833333333333	-99.3670247748269\\
		8.41666666666667	-99.3693667813719\\
		8.425	-99.4521929104537\\
		8.43333333333333	-99.603065689077\\
		8.44166666666667	-99.6108330918456\\
		8.45	-99.6218509348049\\
		8.45833333333333	-99.5975835697339\\
		8.46666666666667	-99.6364294439548\\
		8.475	-99.6576045244347\\
		8.48333333333333	-99.6680340423498\\
		8.49166666666667	-99.6499800852575\\
		8.5	-99.7689449163901\\
		8.50833333333333	-99.7403697524957\\
		8.51666666666667	-99.7699501550949\\
		8.525	-99.7710221456699\\
		8.53333333333333	-99.8541044114959\\
		8.54166666666667	-99.8865147203078\\
		8.55	-99.955837906786\\
		8.55833333333333	-99.9587813070991\\
		8.56666666666667	-99.943525616039\\
		8.575	-99.9277741525633\\
		8.58333333333333	-99.9403390939707\\
		8.59166666666667	-100.066117186198\\
		8.6	-100.097183939939\\
		8.60833333333333	-100.13665824853\\
		8.61666666666667	-100.1968895469\\
		8.625	-100.272174735274\\
		8.63333333333333	-100.237121751384\\
		8.64166666666667	-100.241882784442\\
		8.65	-100.27143251044\\
		8.65833333333333	-100.272302792577\\
		8.66666666666667	-100.49878334681\\
		8.675	-100.479044135887\\
		8.68333333333333	-100.478293207127\\
		8.69166666666667	-100.498751106196\\
		8.7	-100.521905811136\\
		8.70833333333333	-100.578047730928\\
		8.71666666666667	-100.575710924417\\
		8.725	-100.780711935658\\
		8.73333333333333	-100.799419084691\\
		8.74166666666667	-100.90047347489\\
		8.75	-100.913372168015\\
		8.75833333333333	-100.965751451291\\
		8.76666666666667	-100.913342509148\\
		8.775	-101.002837824224\\
		8.78333333333333	-101.016089370464\\
		8.79166666666667	-101.067026389096\\
		8.8	-101.041959264274\\
		8.80833333333333	-101.061170128038\\
		8.81666666666667	-101.035313441574\\
		8.825	-101.03278042246\\
		8.83333333333333	-101.067973020817\\
		8.84166666666667	-101.073912149397\\
		8.85	-101.077857199227\\
		8.85833333333333	-101.107514547457\\
		8.86666666666667	-101.106727895166\\
		8.875	-101.182713008062\\
		8.88333333333333	-101.195881060721\\
		8.89166666666667	-101.216843274491\\
		8.9	-101.239467627458\\
		8.90833333333333	-101.293679011039\\
		8.91666666666666	-101.270727878254\\
		8.925	-101.299112019282\\
		8.93333333333333	-101.357007881642\\
		8.94166666666667	-101.45033733145\\
		8.95	-101.507773196518\\
		8.95833333333333	-101.566841710401\\
		8.96666666666667	-101.545508326409\\
		8.975	-101.514813433501\\
		8.98333333333333	-101.588449863822\\
		8.99166666666667	-101.626038644272\\
		9	-101.85935815597\\
		9.00833333333333	-101.886786361103\\
		9.01666666666667	-101.912062830686\\
		9.025	-101.939420007712\\
		9.03333333333333	-101.962880568203\\
		9.04166666666667	-101.974479480715\\
		9.05	-101.988371012198\\
		9.05833333333333	-102.07463820316\\
		9.06666666666667	-102.086315911121\\
		9.075	-102.080517385337\\
		9.08333333333333	-102.141897115341\\
		9.09166666666667	-102.202694673615\\
		9.1	-102.268382719522\\
		9.10833333333333	-102.40908046783\\
		9.11666666666667	-102.456486049626\\
		9.125	-102.425778170818\\
		9.13333333333333	-102.43222550124\\
		9.14166666666667	-102.427020215924\\
		9.15	-102.50940318672\\
		9.15833333333333	-102.505609119286\\
		9.16666666666667	-102.656311609894\\
		9.175	-102.658489864638\\
		9.18333333333333	-102.739023511766\\
		9.19166666666667	-102.677271232395\\
		9.2	-102.754555349374\\
		9.20833333333333	-102.808391048328\\
		9.21666666666667	-102.830222589331\\
		9.225	-102.950343879126\\
		9.23333333333333	-102.961355215728\\
		9.24166666666667	-102.957359329052\\
		9.25	-102.98132576609\\
		9.25833333333333	-102.984467234658\\
		9.26666666666667	-103.021539472377\\
		9.275	-103.070439548579\\
		9.28333333333333	-103.035830397531\\
		9.29166666666667	-103.153428761087\\
		9.3	-103.172800699672\\
		9.30833333333334	-103.205534398001\\
		9.31666666666667	-103.292952963466\\
		9.325	-103.307521029228\\
		9.33333333333333	-103.386460814363\\
		9.34166666666667	-103.437585009761\\
		9.35	-103.431120000552\\
		9.35833333333333	-103.47411325394\\
		9.36666666666667	-103.674777192108\\
		9.375	-103.731421571282\\
		9.38333333333333	-103.701822932831\\
		9.39166666666667	-103.716883837254\\
		9.4	-103.791270528751\\
		9.40833333333333	-103.7393843832\\
		9.41666666666667	-103.856100024379\\
		9.425	-103.949082368401\\
		9.43333333333333	-103.976403657619\\
		9.44166666666666	-103.994161755416\\
		9.45	-104.000583558359\\
		9.45833333333333	-104.007768062192\\
		9.46666666666667	-104.0316199276\\
		9.475	-104.145356140577\\
		9.48333333333333	-104.168422741313\\
		9.49166666666667	-104.144722271465\\
		9.5	-104.169878555737\\
		9.50833333333333	-104.20542919373\\
		9.51666666666667	-104.240841848015\\
		9.525	-104.23895740784\\
		9.53333333333333	-104.243847172221\\
		9.54166666666667	-104.235710316327\\
		9.55	-104.271982475514\\
		9.55833333333333	-104.305662813375\\
		9.56666666666667	-104.344831118934\\
		9.575	-104.522052559392\\
		9.58333333333333	-104.635917577183\\
		9.59166666666667	-104.644041220878\\
		9.6	-104.656172090624\\
		9.60833333333333	-104.601951524762\\
		9.61666666666667	-104.621098245749\\
		9.625	-104.720947316725\\
		9.63333333333333	-104.912894028027\\
		9.64166666666667	-104.962454850007\\
		9.65	-104.994696361391\\
		9.65833333333333	-104.955597676981\\
		9.66666666666667	-104.978810648412\\
		9.675	-105.083287336233\\
		9.68333333333333	-105.03155652948\\
		9.69166666666667	-105.010272363966\\
		9.7	-104.999209470602\\
		9.70833333333333	-105.07440843566\\
		9.71666666666667	-105.160310763379\\
		9.725	-105.267382352596\\
		9.73333333333333	-105.302392230315\\
		9.74166666666667	-105.281043998071\\
		9.75	-105.281334110236\\
		9.75833333333333	-105.31717290806\\
		9.76666666666667	-105.329747840132\\
		9.775	-105.288377748901\\
		9.78333333333333	-105.224071623082\\
		9.79166666666666	-105.182352300337\\
		9.8	-105.122964733327\\
		9.80833333333333	-105.17971172402\\
		9.81666666666667	-105.206597671045\\
		9.825	-105.39086214183\\
		9.83333333333333	-105.428675382929\\
		9.84166666666667	-105.534892219232\\
		9.85	-105.631640007951\\
		9.85833333333333	-105.631285573912\\
		9.86666666666667	-105.6113649421\\
		9.875	-105.570371195738\\
		9.88333333333333	-105.683683725595\\
		9.89166666666667	-105.711699114751\\
		9.9	-105.677775005705\\
		9.90833333333333	-105.85446258609\\
		9.91666666666667	-105.926098320877\\
		9.925	-105.982362505522\\
		9.93333333333333	-106.092225046413\\
		9.94166666666667	-106.093999181454\\
		9.95	-106.162286165281\\
		9.95833333333333	-106.174840593087\\
		9.96666666666667	-106.178086497869\\
		9.975	-106.178252818285\\
		9.98333333333333	-106.185817507125\\
		9.99166666666667	-106.242212867032\\
		10	-106.249856129034\\
		10.0083333333333	-106.307644593153\\
		10.0166666666667	-106.268249151364\\
		10.025	-106.354725833839\\
		10.0333333333333	-106.39665716711\\
		10.0416666666667	-106.392181271835\\
		10.05	-106.406988823325\\
		10.0583333333333	-106.474573266463\\
		10.0666666666667	-106.535515090432\\
		10.075	-106.487738836554\\
		10.0833333333333	-106.535841974949\\
		10.0916666666667	-106.552241283014\\
		10.1	-106.600862663249\\
		10.1083333333333	-106.611244140203\\
		10.1166666666667	-106.68293940518\\
		10.125	-106.705439983923\\
		10.1333333333333	-106.681028189194\\
		10.1416666666667	-106.687057325304\\
		10.15	-106.690717244903\\
		10.1583333333333	-106.660204460193\\
		10.1666666666667	-106.734882808989\\
		10.175	-106.77002974673\\
		10.1833333333333	-106.933217520878\\
		10.1916666666667	-106.923722563278\\
		10.2	-106.918220434052\\
		10.2083333333333	-106.919645378013\\
		10.2166666666667	-106.940753426925\\
		10.225	-106.937713234974\\
		10.2333333333333	-106.915150038918\\
		10.2416666666667	-106.916311267988\\
		10.25	-106.91857822642\\
		10.2583333333333	-106.964448483542\\
		10.2666666666667	-106.979027290185\\
		10.275	-107.073101764525\\
		10.2833333333333	-107.157860185574\\
		10.2916666666667	-107.242302202117\\
		10.3	-107.217395215694\\
		10.3083333333333	-107.328026150519\\
		10.3166666666667	-107.307313190034\\
		10.325	-107.351841314567\\
		10.3333333333333	-107.379773634091\\
		10.3416666666667	-107.361094878526\\
		10.35	-107.3893835631\\
		10.3583333333333	-107.349072494205\\
		10.3666666666667	-107.401935179957\\
		10.375	-107.411226209881\\
		10.3833333333333	-107.407808262072\\
		10.3916666666667	-107.473654553178\\
		10.4	-107.519265544146\\
		10.4083333333333	-107.577288328117\\
		10.4166666666667	-107.612874958431\\
		10.425	-107.689622218022\\
		10.4333333333333	-107.744836054592\\
		10.4416666666667	-107.765288923674\\
		10.45	-107.875218666683\\
		10.4583333333333	-107.909288194042\\
		10.4666666666667	-107.99189948783\\
		10.475	-108.066761756622\\
		10.4833333333333	-108.314402107344\\
		10.4916666666667	-108.320228246944\\
		10.5	-108.330958386804\\
		10.5083333333333	-108.329643497461\\
		10.5166666666667	-108.345326421585\\
		10.525	-108.366072961885\\
		10.5333333333333	-108.441060433416\\
		10.5416666666667	-108.531646563547\\
		10.55	-108.70897402777\\
		10.5583333333333	-108.725134328174\\
		10.5666666666667	-108.854972607055\\
		10.575	-108.88066767497\\
		10.5833333333333	-108.947347109105\\
		10.5916666666667	-109.038957793149\\
		10.6	-109.09025032715\\
		10.6083333333333	-109.161338498248\\
		10.6166666666667	-109.146921612818\\
		10.625	-109.217575194557\\
		10.6333333333333	-109.250384426439\\
		10.6416666666667	-109.233419204555\\
		10.65	-109.270794883628\\
		10.6583333333333	-109.274778013482\\
		10.6666666666667	-109.28225797128\\
		10.675	-109.291332537003\\
		10.6833333333333	-109.301081629427\\
		10.6916666666667	-109.352833224699\\
		10.7	-109.344668748951\\
		10.7083333333333	-109.36173406074\\
		10.7166666666667	-109.35273006924\\
		10.725	-109.338843157418\\
		10.7333333333333	-109.455267359521\\
		10.7416666666667	-109.498212942795\\
		10.75	-109.569207472011\\
		10.7583333333333	-109.581543144021\\
		10.7666666666667	-109.630156668034\\
		10.775	-109.65811580469\\
		10.7833333333333	-109.692889147228\\
		10.7916666666667	-109.728944748456\\
		10.8	-109.787344430947\\
		10.8083333333333	-109.769807279444\\
		10.8166666666667	-109.788429295035\\
		10.825	-109.789086537814\\
		10.8333333333333	-109.798239745777\\
		10.8416666666667	-109.747401720953\\
		10.85	-109.767696753624\\
		10.8583333333333	-109.79990542125\\
		10.8666666666667	-109.917536587717\\
		10.875	-109.872493111185\\
		10.8833333333333	-109.818910168305\\
		10.8916666666667	-109.816963813944\\
		10.9	-109.818221534338\\
		10.9083333333333	-109.83095240354\\
		10.9166666666667	-109.916364767507\\
		10.925	-109.929061087018\\
		10.9333333333333	-109.972658798086\\
		10.9416666666667	-109.954298531113\\
		10.95	-109.992725426134\\
		10.9583333333333	-109.989197529979\\
		10.9666666666667	-110.027776728151\\
		10.975	-110.040230447303\\
		10.9833333333333	-110.077951861251\\
		10.9916666666667	-110.129933608931\\
		11	-110.128813045867\\
		11.0083333333333	-110.218772571432\\
		11.0166666666667	-110.414176087482\\
		11.025	-110.409969898749\\
		11.0333333333333	-110.302576335044\\
		11.0416666666667	-110.315991578695\\
		11.05	-110.319451147972\\
		11.0583333333333	-110.327825925467\\
		11.0666666666667	-110.300721468271\\
		11.075	-110.344250845134\\
		11.0833333333333	-110.340528326902\\
		11.0916666666667	-110.329181795747\\
		11.1	-110.369931589775\\
		11.1083333333333	-110.389062628866\\
		11.1166666666667	-110.403750580689\\
		11.125	-110.412217231123\\
		11.1333333333333	-110.427200526904\\
		11.1416666666667	-110.452645367561\\
		11.15	-110.472188439697\\
		11.1583333333333	-110.530374516986\\
		11.1666666666667	-110.571546902661\\
		11.175	-110.586648438134\\
		11.1833333333333	-110.575705926154\\
		11.1916666666667	-110.580663735633\\
		11.2	-110.588366760358\\
		11.2083333333333	-110.569702790611\\
		11.2166666666667	-110.659123457592\\
		11.225	-110.665354269015\\
		11.2333333333333	-110.757938201204\\
		11.2416666666667	-110.778042104593\\
		11.25	-110.764022326319\\
		11.2583333333333	-110.774606753267\\
		11.2666666666667	-110.877467818581\\
		11.275	-111.023994825109\\
		11.2833333333333	-111.037996096444\\
		11.2916666666667	-111.018916066828\\
		11.3	-111.001568298787\\
		11.3083333333333	-111.089487286217\\
		11.3166666666667	-111.061103847675\\
		11.325	-111.075652726679\\
		11.3333333333333	-111.057059587148\\
		11.3416666666667	-111.104096545155\\
		11.35	-111.159946459342\\
		11.3583333333333	-111.262671635255\\
		11.3666666666667	-111.346876967565\\
		11.375	-111.343571743674\\
		11.3833333333333	-111.310065794552\\
		11.3916666666667	-111.287966186782\\
		11.4	-111.330359812502\\
		11.4083333333333	-111.341482828771\\
		11.4166666666667	-111.307111271245\\
		11.425	-111.318504252407\\
		11.4333333333333	-111.368834552473\\
		11.4416666666667	-111.440080229707\\
		11.45	-111.454486129076\\
		11.4583333333333	-111.485653714413\\
		11.4666666666667	-111.535286676126\\
		11.475	-111.546798951716\\
		11.4833333333333	-111.557487345324\\
		11.4916666666667	-111.534625845094\\
		11.5	-111.476047944795\\
		11.5083333333333	-111.492351674521\\
		11.5166666666667	-111.515246895292\\
		11.525	-111.538592529988\\
		11.5333333333333	-111.624223714086\\
		11.5416666666667	-111.65198190083\\
		11.55	-111.731338744655\\
		11.5583333333333	-111.77561109405\\
		11.5666666666667	-111.734493354176\\
		11.575	-111.806213101608\\
		11.5833333333333	-111.814341971726\\
		11.5916666666667	-111.846523929224\\
		11.6	-111.832012743993\\
		11.6083333333333	-111.88568294022\\
		11.6166666666667	-111.854355419572\\
		11.625	-111.885682477717\\
		11.6333333333333	-111.982118827692\\
		11.6416666666667	-112.124115339363\\
		11.65	-112.06663603488\\
		11.6583333333333	-112.102040256532\\
		11.6666666666667	-112.115424844343\\
		11.675	-112.111086456648\\
		11.6833333333333	-112.167900618455\\
		11.6916666666667	-112.117434727105\\
		11.7	-112.230608634642\\
		11.7083333333333	-112.268791526553\\
		11.7166666666667	-112.235635330722\\
		11.725	-112.303673861633\\
		11.7333333333333	-112.334234102481\\
		11.7416666666667	-112.388236196684\\
		11.75	-112.36135722461\\
		11.7583333333333	-112.336315770013\\
		11.7666666666667	-112.335027186207\\
		11.775	-112.288544851678\\
		11.7833333333333	-112.282148861971\\
		11.7916666666667	-112.282370457569\\
		11.8	-112.432229808676\\
		11.8083333333333	-112.499304971349\\
		11.8166666666667	-112.581988249978\\
		11.825	-112.6063021811\\
		11.8333333333333	-112.646261621567\\
		11.8416666666667	-112.706689336286\\
		11.85	-112.688013709833\\
		11.8583333333333	-112.730673388117\\
		11.8666666666667	-112.891898423417\\
		11.875	-112.887761166392\\
		11.8833333333333	-112.895646073291\\
		11.8916666666667	-112.879474334857\\
		11.9	-112.893485038515\\
		11.9083333333333	-112.902733106709\\
		11.9166666666667	-112.91932689104\\
		11.925	-112.914030124649\\
		11.9333333333333	-112.910680406683\\
		11.9416666666667	-112.96078914246\\
		11.95	-112.943444214257\\
		11.9583333333333	-112.897363492585\\
		11.9666666666667	-112.975610552072\\
		11.975	-112.928353758978\\
		11.9833333333333	-112.982646264824\\
		11.9916666666667	-112.9816503432\\
		12	-113.046430280074\\
		12.0083333333333	-113.074610375827\\
		12.0166666666667	-113.063704617697\\
		12.025	-113.152952846063\\
		12.0333333333333	-113.114312523468\\
		12.0416666666667	-113.101345020372\\
		12.05	-113.117007581326\\
		12.0583333333333	-113.113746707073\\
		12.0666666666667	-113.136089706822\\
		12.075	-113.100435541279\\
		12.0833333333333	-113.109572798507\\
		12.0916666666667	-113.099556116547\\
		12.1	-113.122641297458\\
		12.1083333333333	-113.17138964166\\
		12.1166666666667	-113.282360554124\\
		12.125	-113.340777244898\\
		12.1333333333333	-113.325097038158\\
		12.1416666666667	-113.333007623505\\
		12.15	-113.331593566978\\
		12.1583333333333	-113.347750506546\\
		12.1666666666667	-113.433448792355\\
		12.175	-113.459676357352\\
		12.1833333333333	-113.44051659433\\
		12.1916666666667	-113.593020494668\\
		12.2	-113.668254809486\\
		12.2083333333333	-113.730477674564\\
		12.2166666666667	-113.754965856793\\
		12.225	-113.613704291065\\
		12.2333333333333	-113.604857150543\\
		12.2416666666667	-113.616065420105\\
		12.25	-113.623535293453\\
		12.2583333333333	-113.60029173278\\
		12.2666666666667	-113.59807197759\\
		12.275	-113.596513740932\\
		12.2833333333333	-113.643273231364\\
		12.2916666666667	-113.737069764448\\
		12.3	-113.873485968174\\
		12.3083333333333	-113.930847920304\\
		12.3166666666667	-114.026367195588\\
		12.325	-114.167352656514\\
		12.3333333333333	-114.18617209485\\
		12.3416666666667	-114.180642007713\\
		12.35	-114.166441839259\\
		12.3583333333333	-114.179101988979\\
		12.3666666666667	-114.191344869227\\
		12.375	-114.188343180097\\
		12.3833333333333	-114.257275563123\\
		12.3916666666667	-114.294817362818\\
		12.4	-114.281193218036\\
		12.4083333333333	-114.441921692483\\
		12.4166666666667	-114.390592806773\\
		12.425	-114.441793132881\\
		12.4333333333333	-114.474051225924\\
		12.4416666666667	-114.436278690039\\
		12.45	-114.437223005594\\
		12.4583333333333	-114.442480181457\\
		12.4666666666667	-114.421560020059\\
		12.475	-114.408627930691\\
		12.4833333333333	-114.496716432345\\
		12.4916666666667	-114.513190888015\\
		12.5	-114.568839332458\\
		12.5083333333333	-114.541353522439\\
		12.5166666666667	-114.505075081185\\
		12.525	-114.490459939834\\
		12.5333333333333	-114.501319933062\\
		12.5416666666667	-114.504552766997\\
		12.55	-114.561058468088\\
		12.5583333333333	-114.494097182509\\
		12.5666666666667	-114.531827094023\\
		12.575	-114.59548504248\\
		12.5833333333333	-114.66575178207\\
		12.5916666666667	-114.604617877269\\
		12.6	-114.670070702168\\
		12.6083333333333	-114.654738704353\\
		12.6166666666667	-114.589436854277\\
		12.625	-114.595750683614\\
		12.6333333333333	-114.602361599352\\
		12.6416666666667	-114.591509427503\\
		12.65	-114.665675880224\\
		12.6583333333333	-114.690587208734\\
		12.6666666666667	-114.695349549153\\
		12.675	-114.656500823862\\
		12.6833333333333	-114.666281820814\\
		12.6916666666667	-114.718510932686\\
		12.7	-114.759683511476\\
		12.7083333333333	-114.83906910362\\
		12.7166666666667	-114.826421682985\\
		12.725	-114.822080392943\\
		12.7333333333333	-114.810314961529\\
		12.7416666666667	-114.76947590472\\
		12.75	-114.812140665562\\
		12.7583333333333	-114.837120225315\\
		12.7666666666667	-114.823101068475\\
		12.775	-114.873665038731\\
		12.7833333333333	-114.905414955258\\
		12.7916666666667	-114.927311984778\\
		12.8	-114.925097279499\\
		12.8083333333333	-115.030859494178\\
		12.8166666666667	-115.01747762558\\
		12.825	-114.999592710859\\
		12.8333333333333	-114.977165667403\\
		12.8416666666667	-114.97229988975\\
		12.85	-114.990450235659\\
		12.8583333333333	-114.975541998865\\
		12.8666666666667	-115.023145995965\\
		12.875	-115.054861841986\\
		12.8833333333333	-115.105855669254\\
		12.8916666666667	-115.092671477237\\
		12.9	-115.109154273246\\
		12.9083333333333	-115.11354252938\\
		12.9166666666667	-115.085821791889\\
		12.925	-115.029435672246\\
		12.9333333333333	-115.157289627399\\
		12.9416666666667	-115.194945043074\\
		12.95	-115.257154810637\\
		12.9583333333333	-115.174298198292\\
		12.9666666666667	-115.173957636036\\
		12.975	-115.212348257434\\
		12.9833333333333	-115.237477325338\\
		12.9916666666667	-115.266432747427\\
		13	-115.347959263947\\
		13.0083333333333	-115.386381552604\\
		13.0166666666667	-115.473940407983\\
		13.025	-115.450839603878\\
		13.0333333333333	-115.422296999048\\
		13.0416666666667	-115.483082980392\\
		13.05	-115.472355051827\\
		13.0583333333333	-115.435344732071\\
		13.0666666666667	-115.408091629288\\
		13.075	-115.432763802562\\
		13.0833333333333	-115.442084439093\\
		13.0916666666667	-115.378026625812\\
		13.1	-115.346972970484\\
		13.1083333333333	-115.503990863819\\
		13.1166666666667	-115.534409187557\\
		13.125	-115.582752921384\\
		13.1333333333333	-115.562099936114\\
		13.1416666666667	-115.585651240582\\
		13.15	-115.632309063529\\
		13.1583333333333	-115.662888302944\\
		13.1666666666667	-115.792802279601\\
		13.175	-115.780466259251\\
		13.1833333333333	-115.862389389328\\
		13.1916666666667	-115.86921469864\\
		13.2	-115.839979080389\\
		13.2083333333333	-115.853224582475\\
		13.2166666666667	-115.861087244452\\
		13.225	-115.836800548707\\
		13.2333333333333	-115.812129009362\\
		13.2416666666667	-115.800889677283\\
		13.25	-115.847715067637\\
		13.2583333333333	-115.877421824905\\
		13.2666666666667	-115.921588342752\\
		13.275	-115.938475051705\\
		13.2833333333333	-115.975575838227\\
		13.2916666666667	-115.933280284678\\
		13.3	-115.947277961085\\
		13.3083333333333	-115.958617514999\\
		13.3166666666667	-115.924149446708\\
		13.325	-115.960969507915\\
		13.3333333333333	-116.009740037518\\
		13.3416666666667	-116.016635933016\\
		13.35	-116.021042698852\\
		13.3583333333333	-116.05945472081\\
		13.3666666666667	-116.098012707118\\
		13.375	-116.09724311708\\
		13.3833333333333	-116.149993921638\\
		13.3916666666667	-116.201993957575\\
		13.4	-116.136876083772\\
		13.4083333333333	-116.1659681401\\
		13.4166666666667	-116.137993418881\\
		13.425	-116.142490748941\\
		13.4333333333333	-116.170928001156\\
		13.4416666666667	-116.241394636526\\
		13.45	-116.243874304998\\
		13.4583333333333	-116.250201036008\\
		13.4666666666667	-116.266172339807\\
		13.475	-116.230042700048\\
		13.4833333333333	-116.246556426858\\
		13.4916666666667	-116.27322644682\\
		13.5	-116.24130496114\\
		13.5083333333333	-116.218225612159\\
		13.5166666666667	-116.191219564658\\
		13.525	-116.112006232395\\
		13.5333333333333	-116.123069179853\\
		13.5416666666667	-116.312471992493\\
		13.55	-116.28711843012\\
		13.5583333333333	-116.284349859791\\
		13.5666666666667	-116.212943697929\\
		13.575	-116.288176182823\\
		13.5833333333333	-116.317081510535\\
		13.5916666666667	-116.314661807041\\
		13.6	-116.296909788264\\
		13.6083333333333	-116.250999917958\\
		13.6166666666667	-116.277437194915\\
		13.625	-116.280150260024\\
		13.6333333333333	-116.270636444276\\
		13.6416666666667	-116.207768581449\\
		13.65	-116.268908607539\\
		13.6583333333333	-116.255418391247\\
		13.6666666666667	-116.25069844246\\
		13.675	-116.359806488351\\
		13.6833333333333	-116.433916196602\\
		13.6916666666667	-116.481865656731\\
		13.7	-116.456149383223\\
		13.7083333333333	-116.490173096467\\
		13.7166666666667	-116.527825852596\\
		13.725	-116.502558704888\\
		13.7333333333333	-116.489811747623\\
		13.7416666666667	-116.450062796427\\
		13.75	-116.439289484761\\
		13.7583333333333	-116.513317827418\\
		13.7666666666667	-116.559865994886\\
		13.775	-116.535212123954\\
		13.7833333333333	-116.525854170378\\
		13.7916666666667	-116.522617213631\\
		13.8	-116.556655779142\\
		13.8083333333333	-116.588432625372\\
		13.8166666666667	-116.604055077869\\
		13.825	-116.713696142565\\
		13.8333333333333	-116.706795423166\\
		13.8416666666667	-116.759639616762\\
		13.85	-116.771618094693\\
		13.8583333333333	-116.732556822406\\
		13.8666666666667	-116.763875491088\\
		13.875	-116.766341461981\\
		13.8833333333333	-116.745724964096\\
		13.8916666666667	-116.698287149085\\
		13.9	-116.712262026862\\
		13.9083333333333	-116.702700369345\\
		13.9166666666667	-116.720989093042\\
		13.925	-116.717183748328\\
		13.9333333333333	-116.652273182314\\
		13.9416666666667	-116.701511381556\\
		13.95	-116.660903155962\\
		13.9583333333333	-116.654399255131\\
		13.9666666666667	-116.686730669057\\
		13.975	-116.578403128911\\
		13.9833333333333	-116.583604500652\\
		13.9916666666667	-116.522715269374\\
		14	-116.585495800568\\
		14.0083333333333	-116.749616419006\\
		14.0166666666667	-116.765113642395\\
		14.025	-116.746952689216\\
		14.0333333333333	-116.693070266658\\
		14.0416666666667	-116.684998637618\\
		14.05	-116.621669647642\\
		14.0583333333333	-116.63503565112\\
		14.0666666666667	-116.659885467601\\
		14.075	-116.705061692434\\
		14.0833333333333	-116.699562454852\\
		14.0916666666667	-116.72671772178\\
		14.1	-116.693928927092\\
		14.1083333333333	-116.699287052819\\
		14.1166666666667	-116.692722209283\\
		14.125	-116.710646136876\\
		14.1333333333333	-116.709426354231\\
		14.1416666666667	-116.757102418785\\
		14.15	-116.739905818974\\
		14.1583333333333	-116.903833435868\\
		14.1666666666667	-116.892046187474\\
		14.175	-116.93519223211\\
		14.1833333333333	-116.962822256809\\
		14.1916666666667	-116.935310092414\\
		14.2	-116.935089395152\\
		14.2083333333333	-116.894518314861\\
		14.2166666666667	-116.900883121862\\
		14.225	-116.878895893029\\
		14.2333333333333	-116.890737478634\\
		14.2416666666667	-116.899117378381\\
		14.25	-116.914553766653\\
		14.2583333333333	-116.897420468002\\
		14.2666666666667	-116.947658520701\\
		14.275	-116.922127584747\\
		14.2833333333333	-116.965170421512\\
		14.2916666666667	-116.953350078324\\
		14.3	-116.885175931672\\
		14.3083333333333	-116.951561364098\\
		14.3166666666667	-116.940784058871\\
		14.325	-116.924451092943\\
		14.3333333333333	-116.912315217255\\
		14.3416666666667	-116.89028873768\\
		14.35	-116.919361142878\\
		14.3583333333333	-116.91669990503\\
		14.3666666666667	-116.917685196483\\
		14.375	-116.912660847436\\
		14.3833333333333	-116.916066473102\\
		14.3916666666667	-116.907734025823\\
		14.4	-116.858990483063\\
		14.4083333333333	-116.882849110076\\
		14.4166666666667	-116.947590918585\\
		14.425	-116.962977615797\\
		14.4333333333333	-116.967687004037\\
		14.4416666666667	-116.981869898824\\
		14.45	-116.925982921962\\
		14.4583333333333	-116.972490219894\\
		14.4666666666667	-117.072787684931\\
		14.475	-117.120420067522\\
		14.4833333333333	-117.166042074068\\
		14.4916666666667	-117.138281570619\\
		14.5	-117.145522445746\\
		14.5083333333333	-117.176687742555\\
		14.5166666666667	-117.144619385612\\
		14.525	-117.181850487364\\
		14.5333333333333	-117.211071437136\\
		14.5416666666667	-117.16132274571\\
		14.55	-117.179706977313\\
		14.5583333333333	-117.155637380792\\
		14.5666666666667	-117.190664411759\\
		14.575	-117.107234607048\\
		14.5833333333333	-117.115662813242\\
		14.5916666666667	-117.137614451699\\
		14.6	-117.194014210147\\
		14.6083333333333	-117.190836160127\\
		14.6166666666667	-117.174071735344\\
		14.625	-117.142694440619\\
		14.6333333333333	-117.114066366322\\
		14.6416666666667	-117.149944541749\\
		14.65	-117.159563468565\\
		14.6583333333333	-117.107758205142\\
		14.6666666666667	-117.107159352582\\
		14.675	-116.980591346564\\
		14.6833333333333	-117.006574802925\\
		14.6916666666667	-117.067781177968\\
		14.7	-117.066185496571\\
		14.7083333333333	-117.100428159801\\
		14.7166666666667	-117.133602774069\\
		14.725	-117.15354926713\\
		14.7333333333333	-117.373293778212\\
		14.7416666666667	-117.380287785619\\
		14.75	-117.360468371057\\
		14.7583333333333	-117.344034611615\\
		14.7666666666667	-117.445684513132\\
		14.775	-117.399210353519\\
		14.7833333333333	-117.378196307437\\
		14.7916666666667	-117.390514374561\\
		14.8	-117.453841894603\\
		14.8083333333333	-117.477530295689\\
		14.8166666666667	-117.532186471569\\
		14.825	-117.540292463288\\
		14.8333333333333	-117.594411651448\\
		14.8416666666667	-117.67066039477\\
		14.85	-117.635739513128\\
		14.8583333333333	-117.587084271737\\
		14.8666666666667	-117.637826603502\\
		14.875	-117.60295596614\\
		14.8833333333333	-117.623963255871\\
		14.8916666666667	-117.69114200044\\
		14.9	-117.711370193755\\
		14.9083333333333	-117.60272565408\\
		14.9166666666667	-117.563242485948\\
		14.925	-117.595695162372\\
		14.9333333333333	-117.559034473816\\
		14.9416666666667	-117.533191404981\\
		14.95	-117.58520016247\\
		14.9583333333333	-117.595038644211\\
		14.9666666666667	-117.626951054876\\
		14.975	-117.646597705859\\
		14.9833333333333	-117.730523650749\\
		14.9916666666667	-117.792782046705\\
		15	-117.808309946466\\
		15.0083333333333	-117.801431281191\\
		15.0166666666667	-117.74852362452\\
		15.025	-117.677386757733\\
		15.0333333333333	-117.65357151981\\
		15.0416666666667	-117.62078648906\\
		15.05	-117.596362475027\\
		15.0583333333333	-117.542884292526\\
		15.0666666666667	-117.57249685499\\
		15.075	-117.594851759805\\
		15.0833333333333	-117.561558270422\\
		15.0916666666667	-117.597812001321\\
		15.1	-117.713362384484\\
		15.1083333333333	-117.714751122902\\
		15.1166666666667	-117.661831309365\\
		15.125	-117.660806582044\\
		15.1333333333333	-117.707154613325\\
		15.1416666666667	-117.676361636977\\
		15.15	-117.735104899615\\
		15.1583333333333	-117.778270559146\\
		15.1666666666667	-117.718189706314\\
		15.175	-117.67593362058\\
		15.1833333333333	-117.735825694562\\
		15.1916666666667	-117.685024119756\\
		15.2	-117.646226185474\\
		15.2083333333333	-117.573912940582\\
		15.2166666666667	-117.559902422331\\
		15.225	-117.595486635012\\
		15.2333333333333	-117.63286899379\\
		15.2416666666667	-117.551947506212\\
		15.25	-117.564272616511\\
		15.2583333333333	-117.576962226506\\
		15.2666666666667	-117.539343605559\\
		15.275	-117.278743048081\\
		15.2833333333333	-117.246933915343\\
		15.2916666666667	-117.210144539443\\
		15.3	-117.189833763154\\
		15.3083333333333	-117.18572537924\\
		15.3166666666667	-117.090516076474\\
		15.325	-117.056816692642\\
		15.3333333333333	-117.214776703908\\
		15.3416666666667	-117.21266431636\\
		15.35	-117.274671057868\\
		15.3583333333333	-117.256270509321\\
		15.3666666666667	-117.217267019679\\
		15.375	-117.270612551917\\
		15.3833333333333	-117.3375779348\\
		15.3916666666667	-117.361511406572\\
		15.4	-117.364527697448\\
		15.4083333333333	-117.28029639151\\
		15.4166666666667	-117.26570193703\\
		15.425	-117.282761624902\\
		15.4333333333333	-117.348200486313\\
		15.4416666666667	-117.299024123177\\
		15.45	-117.324362224171\\
		15.4583333333333	-117.296703704051\\
		15.4666666666667	-117.357032073666\\
		15.475	-117.334569132878\\
		15.4833333333333	-117.294676106707\\
		15.4916666666667	-117.305682986993\\
		15.5	-117.260346347391\\
		15.5083333333333	-117.275645279367\\
		15.5166666666667	-117.29555362665\\
		15.525	-117.232888697921\\
		15.5333333333333	-117.195199311418\\
		15.5416666666667	-117.114932706634\\
		15.55	-117.096884008994\\
		15.5583333333333	-117.142764354545\\
		15.5666666666667	-117.143110798218\\
		15.575	-117.137840496647\\
		15.5833333333333	-117.129283833684\\
		15.5916666666667	-117.050657152133\\
		15.6	-117.048665948932\\
		15.6083333333333	-117.090953257051\\
		15.6166666666667	-117.146373030838\\
		15.625	-117.141912427025\\
		15.6333333333333	-117.131636866824\\
		15.6416666666667	-117.140602556288\\
		15.65	-117.137164116941\\
		15.6583333333333	-117.099474641066\\
		15.6666666666667	-117.117788733956\\
		15.675	-117.139695052353\\
		15.6833333333333	-117.156342104067\\
		15.6916666666667	-117.181150255884\\
		15.7	-117.118606442222\\
		15.7083333333333	-117.166995719162\\
		15.7166666666667	-117.150547309394\\
		15.725	-117.091691990815\\
		15.7333333333333	-117.132829548531\\
		15.7416666666667	-117.113293431362\\
		15.75	-117.114720898935\\
		15.7583333333333	-117.083398796201\\
		15.7666666666667	-117.076041825937\\
		15.775	-117.071594023314\\
		15.7833333333333	-117.0823925416\\
		15.7916666666667	-117.067465392953\\
		15.8	-117.118773203646\\
		15.8083333333333	-117.125329012209\\
		15.8166666666667	-117.165124799367\\
		15.825	-117.142782235709\\
		15.8333333333333	-117.121925005332\\
		15.8416666666667	-117.112358542893\\
		15.85	-116.949941391817\\
		15.8583333333333	-116.972076678901\\
		15.8666666666667	-116.948000985034\\
		15.875	-116.936189394667\\
		15.8833333333333	-116.938419229374\\
		15.8916666666667	-116.935171431055\\
		15.9	-116.898216540233\\
		15.9083333333333	-116.913240762351\\
		15.9166666666667	-116.85117067124\\
		15.925	-116.848532703751\\
		15.9333333333333	-116.81273044709\\
		15.9416666666667	-116.797257603047\\
		15.95	-116.789763323747\\
		15.9583333333333	-116.842923239877\\
		15.9666666666667	-116.836096959573\\
		15.975	-116.884380192253\\
		15.9833333333333	-116.858824139896\\
		15.9916666666667	-116.837721726508\\
		16	-116.718120724356\\
		16.0083333333333	-116.677504566305\\
		16.0166666666667	-116.709162305891\\
		16.025	-116.701618401658\\
		16.0333333333333	-116.810670744347\\
		16.0416666666667	-116.780998182854\\
		16.05	-116.749147315564\\
		16.0583333333333	-116.767712744182\\
		16.0666666666667	-116.709329168991\\
		16.075	-116.763271230002\\
		16.0833333333333	-116.754901725838\\
		16.0916666666667	-116.76479772998\\
		16.1	-116.791579475942\\
		16.1083333333333	-116.794996995545\\
		16.1166666666667	-116.845796421403\\
		16.125	-116.859409095784\\
		16.1333333333333	-116.860532235742\\
		16.1416666666667	-116.830401805853\\
		16.15	-116.875189270257\\
		16.1583333333333	-116.844469150941\\
		16.1666666666667	-116.809584318246\\
		16.175	-116.767765266118\\
		16.1833333333333	-116.679579320717\\
		16.1916666666667	-116.652546164202\\
		16.2	-116.653508280102\\
		16.2083333333333	-116.641538085046\\
		16.2166666666667	-116.649119723858\\
		16.225	-116.641616676708\\
		16.2333333333333	-116.64909986481\\
		16.2416666666667	-116.618224972198\\
		16.25	-116.561989908041\\
		16.2583333333333	-116.57767765569\\
		16.2666666666667	-116.604399254075\\
		16.275	-116.614907008625\\
		16.2833333333333	-116.62767045201\\
		16.2916666666667	-116.588433459295\\
		16.3	-116.574890024459\\
		16.3083333333333	-116.609668117103\\
		16.3166666666667	-116.542411554881\\
		16.325	-116.491277449237\\
		16.3333333333333	-116.410866416511\\
		16.3416666666667	-116.415773060874\\
		16.35	-116.419707854527\\
		16.3583333333333	-116.354997865417\\
		16.3666666666667	-116.416670225859\\
		16.375	-116.402832589944\\
		16.3833333333333	-116.401760073719\\
		16.3916666666667	-116.392650019615\\
		16.4	-116.462775083378\\
		16.4083333333333	-116.47214296533\\
		16.4166666666667	-116.454206980532\\
		16.425	-116.408863430441\\
		16.4333333333333	-116.328233525389\\
		16.4416666666667	-116.391502926494\\
		16.45	-116.412964658141\\
		16.4583333333333	-116.423369854977\\
		16.4666666666667	-116.225842755928\\
		16.475	-116.20927701648\\
		16.4833333333333	-116.284405215179\\
		16.4916666666667	-116.297611327519\\
		16.5	-116.307336380926\\
		16.5083333333333	-116.321319717108\\
		16.5166666666667	-116.284640355193\\
		16.525	-116.264109867314\\
		16.5333333333333	-116.316181871078\\
		16.5416666666667	-116.299773708906\\
		16.55	-116.283349315758\\
		16.5583333333333	-116.281450458099\\
		16.5666666666667	-116.196011755894\\
		16.575	-116.18121725813\\
		16.5833333333333	-116.194204356567\\
		16.5916666666667	-116.214823040962\\
		16.6	-116.224553953639\\
		16.6083333333333	-116.289617247413\\
		16.6166666666667	-116.259396296614\\
		16.625	-116.219412464949\\
		16.6333333333333	-116.223474555681\\
		16.6416666666667	-116.193378457708\\
		16.65	-116.157909804829\\
		16.6583333333333	-116.145315180992\\
		16.6666666666667	-116.144022727641\\
		16.675	-116.12844513495\\
		16.6833333333333	-116.098500684987\\
		16.6916666666667	-116.103046095027\\
		16.7	-116.106166370623\\
		16.7083333333333	-116.090164822321\\
		16.7166666666667	-116.106307013447\\
		16.725	-116.070954417391\\
		16.7333333333333	-116.07005264235\\
		16.7416666666667	-115.999441592379\\
		16.75	-115.951242926582\\
		16.7583333333333	-115.893488788257\\
		16.7666666666667	-115.880053874616\\
		16.775	-115.880577781383\\
		16.7833333333333	-115.892640526239\\
		16.7916666666667	-115.886062118374\\
		16.8	-115.879158514071\\
		16.8083333333333	-115.894360655422\\
		16.8166666666667	-115.869791933234\\
		16.825	-115.79164548001\\
		16.8333333333333	-115.790086708756\\
		16.8416666666667	-115.673919892308\\
		16.85	-115.666069572266\\
		16.8583333333333	-115.620433503532\\
		16.8666666666667	-115.581741917493\\
		16.875	-115.586262781505\\
		16.8833333333333	-115.563046882551\\
		16.8916666666667	-115.552267401128\\
		16.9	-115.41748470218\\
		16.9083333333333	-115.444987204475\\
		16.9166666666667	-115.492184673812\\
		16.925	-115.457847306445\\
		16.9333333333333	-115.445560770943\\
		16.9416666666667	-115.461220172445\\
		16.95	-115.493280566754\\
		16.9583333333333	-115.500521939694\\
		16.9666666666667	-115.435006870465\\
		16.975	-115.448829193704\\
		16.9833333333333	-115.439047406778\\
		16.9916666666667	-115.348617926594\\
		17	-115.329538155914\\
		17.0083333333333	-115.236884754362\\
		17.0166666666667	-115.203399466375\\
		17.025	-115.167979320808\\
		17.0333333333333	-115.153913022295\\
		17.0416666666667	-115.148454811501\\
		17.05	-115.228924615713\\
		17.0583333333333	-115.188890785602\\
		17.0666666666667	-115.139322149261\\
		17.075	-115.02291734851\\
		17.0833333333333	-115.071997564635\\
		17.0916666666667	-115.067378817508\\
		17.1	-115.065545716002\\
		17.1083333333333	-115.029594756668\\
		17.1166666666667	-115.031108127909\\
		17.125	-114.957047408031\\
		17.1333333333333	-114.908128517234\\
		17.1416666666667	-114.901178154714\\
		17.15	-114.939973042592\\
		17.1583333333333	-114.925179891907\\
		17.1666666666667	-114.946984757478\\
		17.175	-114.976978062441\\
		17.1833333333333	-114.940869537608\\
		17.1916666666667	-114.957408569526\\
		17.2	-114.831110710316\\
		17.2083333333333	-114.854936918086\\
		17.2166666666667	-114.841850814556\\
		17.225	-114.805407809195\\
		17.2333333333333	-114.759545356407\\
		17.2416666666667	-114.778446370595\\
		17.25	-114.760597241479\\
		17.2583333333333	-114.755717342752\\
		17.2666666666667	-114.766497031583\\
		17.275	-114.800021661987\\
		17.2833333333333	-114.801594033357\\
		17.2916666666667	-114.819463307088\\
		17.3	-114.768841738498\\
		17.3083333333333	-114.742899607869\\
		17.3166666666667	-114.701831535811\\
		17.325	-114.68962808145\\
		17.3333333333333	-114.707486936425\\
		17.3416666666667	-114.692413453921\\
		17.35	-114.672288797588\\
		17.3583333333333	-114.582003005566\\
		17.3666666666667	-114.587717458736\\
		17.375	-114.582862029847\\
		17.3833333333333	-114.584561557712\\
		17.3916666666667	-114.647508473799\\
		17.4	-114.666903983925\\
		17.4083333333333	-114.611050773389\\
		17.4166666666667	-114.674819370236\\
		17.425	-114.577803449361\\
		17.4333333333333	-114.525143675747\\
		17.4416666666667	-114.486130560564\\
		17.45	-114.528431047581\\
		17.4583333333333	-114.477866899907\\
		17.4666666666667	-114.493886791261\\
		17.475	-114.481805253137\\
		17.4833333333333	-114.477389002507\\
		17.4916666666667	-114.535914856068\\
		17.5	-114.551770169312\\
		17.5083333333333	-114.493737555002\\
		17.5166666666667	-114.466271317302\\
		17.525	-114.40251077654\\
		17.5333333333333	-114.414258846617\\
		17.5416666666667	-114.426869767365\\
		17.55	-114.417052985438\\
		17.5583333333333	-114.424864938202\\
		17.5666666666667	-114.469876781749\\
		17.575	-114.420828882592\\
		17.5833333333333	-114.370860961237\\
		17.5916666666667	-114.428594824456\\
		17.6	-114.281871663525\\
		17.6083333333333	-114.313986412819\\
		17.6166666666667	-114.275895255473\\
		17.625	-114.209030542878\\
		17.6333333333333	-114.161118694184\\
		17.6416666666667	-114.134667391111\\
		17.65	-114.113340252621\\
		17.6583333333333	-114.120657796126\\
		17.6666666666667	-114.118371372019\\
		17.675	-114.13132220495\\
		17.6833333333333	-113.983063241355\\
		17.6916666666667	-113.885714102548\\
		17.7	-113.847288248129\\
		17.7083333333333	-113.691537463531\\
		17.7166666666667	-113.612534050304\\
		17.725	-113.564443797246\\
		17.7333333333333	-113.566320210068\\
		17.7416666666667	-113.593482439343\\
		17.75	-113.607365563392\\
		17.7583333333333	-113.603230722259\\
		17.7666666666667	-113.58479481395\\
		17.775	-113.613086160981\\
		17.7833333333333	-113.77668753811\\
		17.7916666666667	-113.705885124547\\
		17.8	-113.623704011254\\
		17.8083333333333	-113.576406872286\\
		17.8166666666667	-113.449308216913\\
		17.825	-113.434194640782\\
		17.8333333333333	-113.427468363611\\
		17.8416666666667	-113.35452024586\\
		17.85	-113.316120465204\\
		17.8583333333333	-113.314312370931\\
		17.8666666666667	-113.258293255172\\
		17.875	-113.294511091905\\
		17.8833333333333	-113.256076034394\\
		17.8916666666667	-113.128103917455\\
		17.9	-113.097715146311\\
		17.9083333333333	-113.080709952715\\
		17.9166666666667	-113.107120475031\\
		17.925	-113.099981155436\\
		17.9333333333333	-113.117459541808\\
		17.9416666666667	-113.108135360746\\
		17.95	-113.106932849223\\
		17.9583333333333	-113.076604856784\\
		17.9666666666667	-113.081324286026\\
		17.975	-113.08777715483\\
		17.9833333333333	-112.979930976995\\
		17.9916666666667	-113.007833256624\\
		18	-113.007781869099\\
		18.0083333333333	-112.962707901211\\
		18.0166666666667	-112.954862618132\\
		18.025	-112.919202030673\\
		18.0333333333333	-112.955503659263\\
		18.0416666666667	-112.890956980814\\
		18.05	-112.952580075761\\
		18.0583333333333	-112.970981157799\\
		18.0666666666667	-112.928992169111\\
		18.075	-112.922487514259\\
		18.0833333333333	-112.958692449185\\
		18.0916666666667	-112.93616366092\\
		18.1	-112.942201427938\\
		18.1083333333333	-112.907004746972\\
		18.1166666666667	-112.905668705871\\
		18.125	-112.881576801605\\
		18.1333333333333	-112.851286018229\\
		18.1416666666667	-112.685398226175\\
		18.15	-112.66855161941\\
		18.1583333333333	-112.653672071444\\
		18.1666666666667	-112.60431708558\\
		18.175	-112.587644373502\\
		18.1833333333333	-112.576155932257\\
		18.1916666666667	-112.48128109664\\
		18.2	-112.417806963379\\
		18.2083333333333	-112.250518438146\\
		18.2166666666667	-112.247864542356\\
		18.225	-112.252311625903\\
		18.2333333333333	-112.286404338434\\
		18.2416666666667	-112.304894806306\\
		18.25	-112.323783960696\\
		18.2583333333333	-112.318287799421\\
		18.2666666666667	-112.289748384244\\
		18.275	-112.271322669853\\
		18.2833333333333	-112.230288041294\\
		18.2916666666667	-112.2244968373\\
		18.3	-112.169597273322\\
		18.3083333333333	-112.080793513391\\
		18.3166666666667	-112.092118194658\\
		18.325	-112.054746035396\\
		18.3333333333333	-112.064912567588\\
		18.3416666666667	-112.052222811835\\
		18.35	-112.05979716738\\
		18.3583333333333	-112.072415274594\\
		18.3666666666667	-111.955581902578\\
		18.375	-111.860951045313\\
		18.3833333333333	-111.856698818588\\
		18.3916666666667	-111.868334126247\\
		18.4	-111.815562804833\\
		18.4083333333333	-111.821368046692\\
		18.4166666666667	-111.811742895348\\
		18.425	-111.830942194728\\
		18.4333333333333	-111.761361961043\\
		18.4416666666667	-111.800106727904\\
		18.45	-111.714403376782\\
		18.4583333333333	-111.662413509524\\
		18.4666666666667	-111.625669088578\\
		18.475	-111.529738299237\\
		18.4833333333333	-111.512131169122\\
		18.4916666666667	-111.494086239786\\
		18.5	-111.490659884627\\
		18.5083333333333	-111.51514382259\\
		18.5166666666667	-111.52525286139\\
		18.525	-111.525339825858\\
		18.5333333333333	-111.522930899083\\
		18.5416666666667	-111.486722552744\\
		18.55	-111.443061840788\\
		18.5583333333333	-111.424963798986\\
		18.5666666666667	-111.378795567579\\
		18.575	-111.350597180268\\
		18.5833333333333	-111.332254065758\\
		18.5916666666667	-111.374988012344\\
		18.6	-111.323587834724\\
		18.6083333333333	-111.267965191841\\
		18.6166666666667	-111.302804947125\\
		18.625	-111.320846962547\\
		18.6333333333333	-111.287515595974\\
		18.6416666666667	-111.191850671648\\
		18.65	-111.077669750562\\
		18.6583333333333	-111.048827799629\\
		18.6666666666667	-110.997420272079\\
		18.675	-111.006892057403\\
		18.6833333333333	-110.997655979532\\
		18.6916666666667	-111.042364988132\\
		18.7	-110.970702426995\\
		18.7083333333333	-111.002203319625\\
		18.7166666666667	-111.010264974215\\
		18.725	-110.986780581314\\
		18.7333333333333	-110.869667840083\\
		18.7416666666667	-110.752829487727\\
		18.75	-110.773739612827\\
		18.7583333333333	-110.783252598728\\
		18.7666666666667	-110.740882357082\\
		18.775	-110.677968029298\\
		18.7833333333333	-110.68084867893\\
		18.7916666666667	-110.600084467533\\
		18.8	-110.562328344829\\
		18.8083333333333	-110.558679530897\\
		18.8166666666667	-110.539605629636\\
		18.825	-110.578841177318\\
		18.8333333333333	-110.553937534109\\
		18.8416666666667	-110.530662299048\\
		18.85	-110.462072420339\\
		18.8583333333333	-110.444100985943\\
		18.8666666666667	-110.42136652281\\
		18.875	-110.422834656818\\
		18.8833333333333	-110.417155099752\\
		18.8916666666667	-110.412308602671\\
		18.9	-110.365760914054\\
		18.9083333333333	-110.336256078649\\
		18.9166666666667	-110.334144820568\\
		18.925	-110.307230190543\\
		18.9333333333333	-110.269340363278\\
		18.9416666666667	-110.309481232514\\
		18.95	-110.291390118134\\
		18.9583333333333	-110.295138791368\\
		18.9666666666667	-110.273115917924\\
		18.975	-110.42240999113\\
		18.9833333333333	-110.397282223753\\
		18.9916666666667	-110.217709873941\\
		19	-110.19166241618\\
		19.0083333333333	-110.178809007168\\
		19.0166666666667	-110.114352826926\\
		19.025	-110.090302241564\\
		19.0333333333333	-110.101330010103\\
		19.0416666666667	-110.068554002972\\
		19.05	-110.075408974926\\
		19.0583333333333	-110.036682633548\\
		19.0666666666667	-110.042664393492\\
		19.075	-109.976986905124\\
		19.0833333333333	-109.959549420217\\
		19.0916666666667	-109.86564906973\\
		19.1	-109.854695732374\\
		19.1083333333333	-109.853799177102\\
		19.1166666666667	-109.827089664256\\
		19.125	-109.873765085383\\
		19.1333333333333	-109.90971759137\\
		19.1416666666667	-109.781170431797\\
		19.15	-109.750015109287\\
		19.1583333333333	-109.707479103073\\
		19.1666666666667	-109.761683941205\\
		19.175	-109.748209158109\\
		19.1833333333333	-109.76304563615\\
		19.1916666666667	-109.763188518936\\
		19.2	-109.775567258965\\
		19.2083333333333	-109.731203758419\\
		19.2166666666667	-109.7037036452\\
		19.225	-109.672507914078\\
		19.2333333333333	-109.642510765285\\
		19.2416666666667	-109.590559522741\\
		19.25	-109.559154020077\\
		19.2583333333333	-109.471842589568\\
		19.2666666666667	-109.450715247224\\
		19.275	-109.336984097769\\
		19.2833333333333	-109.353348746293\\
		19.2916666666667	-109.36738648381\\
		19.3	-109.373108872327\\
		19.3083333333333	-109.373933562797\\
		19.3166666666667	-109.35341767036\\
		19.325	-109.336589765348\\
		19.3333333333333	-109.330561526253\\
		19.3416666666667	-109.304774204484\\
		19.35	-109.296820008149\\
		19.3583333333333	-109.282762508726\\
		19.3666666666667	-109.305521021999\\
		19.375	-109.280918684455\\
		19.3833333333333	-109.200331347416\\
		19.3916666666667	-109.222906362266\\
		19.4	-109.144683021343\\
		19.4083333333333	-109.094809662317\\
		19.4166666666667	-109.008956306519\\
		19.425	-108.947863182634\\
		19.4333333333333	-108.9352888436\\
		19.4416666666667	-108.827727312649\\
		19.45	-108.803056837853\\
		19.4583333333333	-108.634660677007\\
		19.4666666666667	-108.552642517861\\
		19.475	-108.497534339895\\
		19.4833333333333	-108.491388010523\\
		19.4916666666667	-108.476675215546\\
		19.5	-108.481267331823\\
		19.5083333333333	-108.482598522288\\
		19.5166666666667	-108.465796397782\\
		19.525	-108.216585763887\\
		19.5333333333333	-108.135579700424\\
		19.5416666666667	-108.067482661489\\
		19.55	-108.026054121817\\
		19.5583333333333	-107.955071159383\\
		19.5666666666667	-107.92092696246\\
		19.575	-107.85009778466\\
		19.5833333333333	-107.774945371549\\
		19.5916666666667	-107.71984988564\\
		19.6	-107.681534456938\\
		19.6083333333333	-107.626917198562\\
		19.6166666666667	-107.545836584385\\
		19.625	-107.556143983644\\
		19.6333333333333	-107.556571049447\\
		19.6416666666667	-107.539123673478\\
		19.65	-107.554247929394\\
		19.6583333333333	-107.508827047884\\
		19.6666666666667	-107.534162611352\\
		19.675	-107.487204505484\\
		19.6833333333333	-107.462217553306\\
		19.6916666666667	-107.510981196665\\
		19.7	-107.413805857555\\
		19.7083333333333	-107.441752255362\\
		19.7166666666667	-107.390477989622\\
		19.725	-107.297449540738\\
		19.7333333333333	-107.204120319639\\
		19.7416666666667	-107.178851201169\\
		19.75	-107.128648751887\\
		19.7583333333333	-107.108314120725\\
		19.7666666666667	-107.111082147206\\
		19.775	-107.119078394681\\
		19.7833333333333	-107.129224680034\\
		19.7916666666667	-107.114333712242\\
		19.8	-107.107181920084\\
		19.8083333333333	-107.096316043367\\
		19.8166666666667	-107.102650586223\\
		19.825	-106.92828293638\\
		19.8333333333333	-106.856350497825\\
		19.8416666666667	-106.782410488209\\
		19.85	-106.818462270774\\
		19.8583333333333	-106.82898067533\\
		19.8666666666667	-106.816659652054\\
		19.875	-106.848912354912\\
		19.8833333333333	-106.851516666975\\
		19.8916666666667	-106.800795473225\\
		19.9	-106.789625330389\\
		19.9083333333333	-106.738242244073\\
		19.9166666666667	-106.717591632556\\
		19.925	-106.637700253729\\
		19.9333333333333	-106.668579713923\\
		19.9416666666667	-106.600722566651\\
		19.95	-106.54364190907\\
		19.9583333333333	-106.511641896128\\
		19.9666666666667	-106.508398390261\\
		19.975	-106.464759522325\\
		19.9833333333333	-106.383767031474\\
		19.9916666666667	-106.377354977684\\
		20	-106.32778140813\\
		20.0083333333333	-106.340108134644\\
		20.0166666666667	-106.28963562414\\
		20.025	-106.249613748917\\
		20.0333333333333	-106.258792468107\\
		20.0416666666667	-106.263770775732\\
		20.05	-106.292206168974\\
		20.0583333333333	-106.230098646453\\
		20.0666666666667	-106.227418112009\\
		20.075	-106.10408606123\\
		20.0833333333333	-106.031254949861\\
		20.0916666666667	-105.966403855463\\
		20.1	-105.767871965098\\
		20.1083333333333	-105.817014826124\\
		20.1166666666667	-105.777788796122\\
		20.125	-105.663364656824\\
		20.1333333333333	-105.678597637935\\
		20.1416666666667	-105.722672779322\\
		20.15	-105.705702347952\\
		20.1583333333333	-105.632967594601\\
		20.1666666666667	-105.540993260101\\
		20.175	-105.512358625628\\
		20.1833333333333	-105.349978796637\\
		20.1916666666667	-105.298125820729\\
		20.2	-105.225841461758\\
		20.2083333333333	-105.245155065302\\
		20.2166666666667	-105.290169778043\\
		20.225	-105.326024857069\\
		20.2333333333333	-105.381690092953\\
		20.2416666666667	-105.3716760274\\
		20.25	-105.361253525092\\
		20.2583333333333	-105.32376801858\\
		20.2666666666667	-105.347176975491\\
		20.275	-105.277727830028\\
		20.2833333333333	-105.170821000624\\
		20.2916666666667	-105.091856352205\\
		20.3	-105.016845455632\\
		20.3083333333333	-105.009633969997\\
		20.3166666666667	-105.019947355005\\
		20.325	-105.093723422063\\
		20.3333333333333	-105.012496133546\\
		20.3416666666667	-104.957136252539\\
		20.35	-105.004036849998\\
		20.3583333333333	-104.975946005024\\
		20.3666666666667	-104.932076571776\\
		20.375	-104.712329823598\\
		20.3833333333333	-104.628558490082\\
		20.3916666666667	-104.604318117688\\
		20.4	-104.669459072256\\
		20.4083333333333	-104.676645458982\\
		20.4166666666667	-104.672536374555\\
		20.425	-104.556347043374\\
		20.4333333333333	-104.400624825379\\
		20.4416666666667	-104.33623990717\\
		20.45	-104.283699206796\\
		20.4583333333333	-104.255050676279\\
		20.4666666666667	-104.238272131095\\
		20.475	-104.211328414121\\
		20.4833333333333	-104.225454576094\\
		20.4916666666667	-104.164029796515\\
		20.5	-104.129139710364\\
		20.5083333333333	-104.072394515935\\
		20.5166666666667	-104.061503760361\\
		20.525	-104.01027563354\\
		20.5333333333333	-103.880612675549\\
		20.5416666666667	-103.866725616761\\
		20.55	-103.83759309417\\
		20.5583333333333	-103.863235425464\\
		20.5666666666667	-103.848978852795\\
		20.575	-103.847670566915\\
		20.5833333333333	-103.707048177505\\
		20.5916666666667	-103.615927994517\\
		20.6	-103.690221118812\\
		20.6083333333333	-103.585377028647\\
		20.6166666666667	-103.567337465459\\
		20.625	-103.572271456746\\
		20.6333333333333	-103.518775225824\\
		20.6416666666667	-103.318428416938\\
		20.65	-103.270994404833\\
		20.6583333333333	-103.261565955189\\
		20.6666666666667	-103.228665054331\\
		20.675	-103.197954048967\\
		20.6833333333333	-103.200814781716\\
		20.6916666666667	-103.142056917481\\
		20.7	-103.105748074135\\
		20.7083333333333	-103.092567126498\\
		20.7166666666667	-102.979908832921\\
		20.725	-103.003359516054\\
		20.7333333333333	-102.972252172304\\
		20.7416666666667	-102.953621589591\\
		20.75	-102.95253835071\\
		20.7583333333333	-102.940148569746\\
		20.7666666666667	-102.939808769905\\
		20.775	-102.934991366005\\
		20.7833333333333	-102.808702200142\\
		20.7916666666667	-102.779766759476\\
		20.8	-102.706673615707\\
		20.8083333333333	-102.627676822446\\
		20.8166666666667	-102.700781475246\\
		20.825	-102.612205009386\\
		20.8333333333333	-102.624370062439\\
		20.8416666666667	-102.469194879908\\
		20.85	-102.461281770102\\
		20.8583333333333	-102.406563925861\\
		20.8666666666667	-102.401131929826\\
		20.875	-102.420609227442\\
		20.8833333333333	-102.412219048037\\
		20.8916666666667	-102.349391926736\\
		20.9	-102.22305452949\\
		20.9083333333333	-102.178130773878\\
		20.9166666666667	-102.119458127852\\
		20.925	-102.040950067317\\
		20.9333333333333	-102.006701581114\\
		20.9416666666667	-102.004571929838\\
		20.95	-101.932366317524\\
		20.9583333333333	-101.923363609454\\
		20.9666666666667	-101.874334651854\\
		20.975	-101.869835646923\\
		20.9833333333333	-101.83198154376\\
		20.9916666666667	-101.794989070832\\
		21	-101.775842000405\\
		21.0083333333333	-101.560759339844\\
		21.0166666666667	-101.499753009796\\
		21.025	-101.421350934001\\
		21.0333333333333	-101.426912541734\\
		21.0416666666667	-101.446193332288\\
		21.05	-101.369831838192\\
		21.0583333333333	-101.350070975218\\
		21.0666666666667	-101.27148822046\\
		21.075	-101.222880746662\\
		21.0833333333333	-101.207637035743\\
		21.0916666666667	-101.217540483497\\
		21.1	-101.158357467274\\
		21.1083333333333	-101.137480555082\\
		21.1166666666667	-101.128658449687\\
		21.125	-101.147947232226\\
		21.1333333333333	-101.098773108814\\
		21.1416666666667	-101.098542776652\\
		21.15	-101.054244232285\\
		21.1583333333333	-101.026243460829\\
		21.1666666666667	-101.012155374688\\
		21.175	-101.011458679514\\
		21.1833333333333	-100.999070774334\\
		21.1916666666667	-101.008154288381\\
		21.2	-101.006049570109\\
		21.2083333333333	-101.046499795681\\
		21.2166666666667	-100.979759076357\\
		21.225	-100.961075624264\\
		21.2333333333333	-100.855187375922\\
		21.2416666666667	-100.894521969349\\
		21.25	-100.873242708567\\
		21.2583333333333	-100.868412752081\\
		21.2666666666667	-100.756756778314\\
		21.275	-100.750990590719\\
		21.2833333333333	-100.538444682908\\
		21.2916666666667	-100.5304503206\\
		21.3	-100.464564248294\\
		21.3083333333333	-100.422987256374\\
		21.3166666666667	-100.419910502715\\
		21.325	-100.436635720811\\
		21.3333333333333	-100.41669263531\\
		21.3416666666667	-100.184672048285\\
		21.35	-100.211443788777\\
		21.3583333333333	-100.185302064365\\
		21.3666666666667	-100.175828262481\\
		21.375	-100.216310501117\\
		21.3833333333333	-100.1345353258\\
		21.3916666666667	-100.083633002711\\
		21.4	-100.041179950503\\
		21.4083333333333	-100.034384842402\\
		21.4166666666667	-99.8897849765552\\
		21.425	-99.8737427283342\\
		21.4333333333333	-99.8999413143679\\
		21.4416666666667	-99.8995534744723\\
		21.45	-99.8997816093922\\
		21.4583333333333	-99.8383896463186\\
		21.4666666666667	-99.8019411068989\\
		21.475	-99.7188102605121\\
		21.4833333333333	-99.7280743873974\\
		21.4916666666667	-99.6977161518113\\
		21.5	-99.7323399762585\\
		21.5083333333333	-99.6324837369956\\
		21.5166666666667	-99.6393998540904\\
		21.525	-99.6061409582859\\
		21.5333333333333	-99.5650511369345\\
		21.5416666666667	-99.5395872017706\\
		21.55	-99.5594983285098\\
		21.5583333333333	-99.5474047371593\\
		21.5666666666667	-99.5523559157917\\
		21.575	-99.4139569492997\\
		21.5833333333333	-99.3521930732846\\
		21.5916666666667	-99.358485385081\\
		21.6	-99.3016274342878\\
		21.6083333333333	-99.3082840890955\\
		21.6166666666667	-99.2866815294627\\
		21.625	-99.2743526610762\\
		21.6333333333333	-99.2059678823621\\
		21.6416666666667	-99.172298358175\\
		21.65	-99.1421108667498\\
		21.6583333333333	-99.1059468094674\\
		21.6666666666667	-99.0248849845605\\
		21.675	-98.9822205157825\\
		21.6833333333333	-98.9699015220378\\
		21.6916666666667	-98.9128582331921\\
		21.7	-98.877615027515\\
		21.7083333333333	-98.8971212590387\\
		21.7166666666667	-98.8437364228885\\
		21.725	-98.8732457877834\\
		21.7333333333333	-98.8794072707512\\
		21.7416666666667	-98.9023855283042\\
		21.75	-98.9058641429784\\
		21.7583333333333	-98.8547072047339\\
		21.7666666666667	-98.8429871535506\\
		21.775	-98.798626724172\\
		21.7833333333333	-98.8003697940586\\
		21.7916666666667	-98.8123092215283\\
		21.8	-98.7778917297283\\
		21.8083333333333	-98.7532399918823\\
		21.8166666666667	-98.518127309965\\
		21.825	-98.5112132699759\\
		21.8333333333333	-98.5233202326768\\
		21.8416666666667	-98.5451971239949\\
		21.85	-98.4778129258688\\
		21.8583333333333	-98.4521096708509\\
		21.8666666666667	-98.4136635199523\\
		21.875	-98.407459811681\\
		21.8833333333333	-98.3719994086491\\
		21.8916666666667	-98.3721887113618\\
		21.9	-98.3046839648515\\
		21.9083333333333	-98.3482292804953\\
		21.9166666666667	-98.3594862349702\\
		21.925	-98.3715449548243\\
		21.9333333333333	-98.381081415344\\
		21.9416666666667	-98.2520863126172\\
		21.95	-98.2931264794817\\
		21.9583333333333	-98.2656069963767\\
		21.9666666666667	-98.2659529959677\\
		21.975	-98.250156652294\\
		21.9833333333333	-98.2876150749207\\
		21.9916666666667	-98.2592125781076\\
		22	-98.2496137052634\\
		22.0083333333333	-98.2671349345725\\
		22.0166666666667	-98.2627498020683\\
		22.025	-98.2806041301889\\
		22.0333333333333	-98.319340256518\\
		22.0416666666667	-98.3083138434921\\
		22.05	-98.2753512360711\\
		22.0583333333333	-98.2625875829434\\
		22.0666666666667	-98.2715489125379\\
		22.075	-98.2502374015229\\
		22.0833333333333	-98.3158410362867\\
		22.0916666666667	-98.2957719816169\\
		22.1	-98.2536765408227\\
		22.1083333333333	-98.23135217829\\
		22.1166666666667	-98.2565260715714\\
		22.125	-98.2827387305948\\
		22.1333333333333	-98.2828029441465\\
		22.1416666666667	-98.276252938433\\
		22.15	-98.2089968929574\\
		22.1583333333333	-98.111095799801\\
		22.1666666666667	-98.0746123740272\\
		22.175	-98.0662798767582\\
		22.1833333333333	-98.0162558934619\\
		22.1916666666667	-97.9998714963984\\
		22.2	-97.9396149816983\\
		22.2083333333333	-97.9506320107893\\
		22.2166666666667	-97.9401461879019\\
		22.225	-97.8697927238161\\
		22.2333333333333	-97.9054736696117\\
		22.2416666666667	-97.9036796354251\\
		22.25	-97.9058767765714\\
		22.2583333333333	-97.9085408308494\\
		22.2666666666667	-97.9211756551435\\
		22.275	-97.8888550915898\\
		22.2833333333333	-97.8620773423967\\
		22.2916666666667	-97.8534153076863\\
		22.3	-97.8333089300897\\
		22.3083333333333	-97.6610822134227\\
		22.3166666666667	-97.6123258870324\\
		22.325	-97.6047266079422\\
		22.3333333333333	-97.5857814187468\\
		22.3416666666667	-97.5852358459271\\
		22.35	-97.5344579895441\\
		22.3583333333333	-97.5260568574379\\
		22.3666666666667	-97.476083389878\\
		22.375	-97.4727904366195\\
		22.3833333333333	-97.4679580699288\\
		22.3916666666667	-97.4559559076149\\
		22.4	-97.505521959714\\
		22.4083333333333	-97.4478181268083\\
		22.4166666666667	-97.4372727627288\\
		22.425	-97.4119701107252\\
		22.4333333333333	-97.3974282547307\\
		22.4416666666667	-97.3910911797009\\
		22.45	-97.3765037877775\\
		22.4583333333333	-97.3452940888657\\
		22.4666666666667	-97.347451354546\\
		22.475	-97.3199275731816\\
		22.4833333333333	-97.3180673708951\\
		22.4916666666667	-97.3421907196351\\
		22.5	-97.3443829154982\\
		22.5083333333333	-97.3671550811711\\
		22.5166666666667	-97.3570527731344\\
		22.525	-97.3304030939476\\
		22.5333333333333	-97.2880612833186\\
		22.5416666666667	-97.3015313026894\\
		22.55	-97.244615578229\\
		22.5583333333333	-97.1193919854231\\
		22.5666666666667	-97.1368574931486\\
		22.575	-97.1612996706826\\
		22.5833333333333	-97.2011206832247\\
		22.5916666666667	-97.2120150455897\\
		22.6	-97.2094100569459\\
		22.6083333333333	-97.2734958817276\\
		22.6166666666667	-97.2237958081252\\
		22.625	-97.2701342052597\\
		22.6333333333333	-97.2646232052447\\
		22.6416666666667	-97.2830018461644\\
		22.65	-97.2544300258186\\
		22.6583333333333	-97.2302246185806\\
		22.6666666666667	-97.2450127097489\\
		22.675	-97.323239809928\\
		22.6833333333333	-97.3295504325583\\
		22.6916666666667	-97.400471976469\\
		22.7	-97.3740590587156\\
		22.7083333333333	-97.3337774689395\\
		22.7166666666667	-97.2790950104664\\
		22.725	-97.2230875811027\\
		22.7333333333333	-97.0420353248159\\
		22.7416666666667	-97.0362890427582\\
		22.75	-97.0000792808719\\
		22.7583333333333	-97.0133788930553\\
		22.7666666666667	-97.026598595435\\
		22.775	-97.0485565133727\\
		22.7833333333333	-97.1048800375262\\
		22.7916666666667	-97.168039952214\\
		22.8	-97.2133108396987\\
		22.8083333333333	-97.2019668869372\\
		22.8166666666667	-97.2163980024409\\
		22.825	-97.2065726904092\\
		22.8333333333333	-97.2359516265207\\
		22.8416666666667	-97.2324372906963\\
		22.85	-97.2413681501623\\
		22.8583333333333	-97.2615449830393\\
		22.8666666666667	-97.2818287807838\\
		22.875	-97.2915479798178\\
		22.8833333333333	-97.3836075450263\\
		22.8916666666667	-97.4132223743268\\
		22.9	-97.4174050236628\\
		22.9083333333333	-97.3307695972128\\
		22.9166666666667	-97.3367129851701\\
		22.925	-97.3426716438529\\
		22.9333333333333	-97.2814877909533\\
		22.9416666666667	-97.28669985011\\
		22.95	-97.3021416173595\\
		22.9583333333333	-97.3004701472519\\
		22.9666666666667	-97.3721562429537\\
		22.975	-97.3654821583114\\
		22.9833333333333	-97.3828766642291\\
		22.9916666666667	-97.3674585359895\\
		23	-97.3465753141316\\
		23.0083333333333	-97.3118186747344\\
		23.0166666666667	-97.3081068472557\\
		23.025	-97.2911398807586\\
		23.0333333333333	-97.2776058297753\\
		23.0416666666667	-97.2858164832693\\
		23.05	-97.2768869064558\\
		23.0583333333333	-97.3531923104086\\
		23.0666666666667	-97.3439946125497\\
		23.075	-97.3717676095062\\
		23.0833333333333	-97.359332901419\\
		23.0916666666667	-97.4022860902258\\
		23.1	-97.3950026568796\\
		23.1083333333333	-97.4217771390005\\
		23.1166666666667	-97.4470878226795\\
		23.125	-97.4743792898752\\
		23.1333333333333	-97.5138384400992\\
		23.1416666666667	-97.4924431192959\\
		23.15	-97.5695749279486\\
		23.1583333333333	-97.6550091516061\\
		23.1666666666667	-97.6159809742494\\
		23.175	-97.6560213648616\\
		23.1833333333333	-97.6479068441555\\
		23.1916666666667	-97.6566986758586\\
		23.2	-97.7151470338207\\
		23.2083333333333	-97.743075646034\\
		23.2166666666667	-97.7299850549009\\
		23.225	-97.7890909818565\\
		23.2333333333333	-97.7838909456797\\
		23.2416666666667	-97.7848129945829\\
		23.25	-97.7979714007157\\
		23.2583333333333	-97.8030484137774\\
		23.2666666666667	-97.7803680131559\\
		23.275	-97.696919304274\\
		23.2833333333333	-97.7019392992698\\
		23.2916666666667	-97.7679368989348\\
		23.3	-97.8764971135527\\
		23.3083333333333	-97.8141924439504\\
		23.3166666666667	-97.8806961195699\\
		23.325	-97.8471871649019\\
		23.3333333333333	-97.8925388568593\\
		23.3416666666667	-97.9625127705823\\
		23.35	-98.1533205860885\\
		23.3583333333333	-98.1280868889388\\
		23.3666666666667	-98.1226174570302\\
		23.375	-98.1493917798449\\
		23.3833333333333	-98.1684427555455\\
		23.3916666666667	-98.1421251130905\\
		23.4	-98.120121010564\\
		23.4083333333333	-98.1694686171427\\
		23.4166666666667	-98.2196204014633\\
		23.425	-98.3101620651559\\
		23.4333333333333	-98.3079403634089\\
		23.4416666666667	-98.347538592234\\
		23.45	-98.3562413842822\\
		23.4583333333333	-98.4169746117014\\
		23.4666666666667	-98.3902712615808\\
		23.475	-98.4017708141456\\
		23.4833333333333	-98.3684731843405\\
		23.4916666666667	-98.3753017067001\\
		23.5	-98.4147951666067\\
		23.5083333333333	-98.4559597040226\\
		23.5166666666667	-98.5729923805486\\
		23.525	-98.5565226143991\\
		23.5333333333333	-98.5356389440251\\
		23.5416666666667	-98.472470875326\\
		23.55	-98.4783113664968\\
		23.5583333333333	-98.4813411514507\\
		23.5666666666667	-98.4911626507426\\
		23.575	-98.5660015752831\\
		23.5833333333333	-98.5810282480064\\
		23.5916666666667	-98.5947145908535\\
		23.6	-98.613670200796\\
		23.6083333333333	-98.6090644701194\\
		23.6166666666667	-98.5774542748144\\
		23.625	-98.5668435484723\\
		23.6333333333333	-98.6356595116104\\
		23.6416666666667	-98.6642617643735\\
		23.65	-98.6476600354057\\
		23.6583333333333	-98.6604231603813\\
		23.6666666666667	-98.6952881112545\\
		23.675	-98.6874056050885\\
		23.6833333333333	-98.7203531672836\\
		23.6916666666667	-98.7210249462546\\
		23.7	-98.7858977583336\\
		23.7083333333333	-98.7705299858716\\
		23.7166666666667	-98.7648471486431\\
		23.725	-98.7756170507635\\
		23.7333333333333	-98.8087195492146\\
		23.7416666666667	-98.9159571236545\\
		23.75	-98.9106648097852\\
		23.7583333333333	-98.8969515868212\\
		23.7666666666667	-98.8997148367563\\
		23.775	-98.9470912687749\\
		23.7833333333333	-98.9939700347259\\
		23.7916666666667	-99.1258937995214\\
		23.8	-99.1502705866869\\
		23.8083333333333	-99.2627231028741\\
		23.8166666666667	-99.2600877212556\\
		23.825	-99.2647223028839\\
		23.8333333333333	-99.2229530615044\\
		23.8416666666667	-99.2021127819352\\
		23.85	-99.396214963055\\
		23.8583333333333	-99.3563897992141\\
		23.8666666666667	-99.3818464160679\\
		23.875	-99.3774134097217\\
		23.8833333333333	-99.371258772154\\
		23.8916666666667	-99.4118520000153\\
		23.9	-99.3834168111607\\
		23.9083333333333	-99.3921852671944\\
		23.9166666666667	-99.421630407142\\
		23.925	-99.5351124801531\\
		23.9333333333333	-99.4556463716534\\
		23.9416666666667	-99.4236747483867\\
		23.95	-99.4158133901661\\
		23.9583333333333	-99.4230608154867\\
		23.9666666666667	-99.422590419646\\
		23.975	-99.5090808045967\\
		23.9833333333333	-99.5455412385107\\
		23.9916666666667	-99.5829271871692\\
		24	-99.6660240273336\\
		24.0083333333333	-99.772904605152\\
		24.0166666666667	-99.80760999566\\
		24.025	-99.7854291633365\\
		24.0333333333333	-99.8110306235704\\
		24.0416666666667	-99.8948289951221\\
		24.05	-99.9594289976426\\
		24.0583333333333	-99.9280957795613\\
		24.0666666666667	-99.931110305844\\
		24.075	-99.9352650551708\\
		24.0833333333333	-100.026391499767\\
		24.0916666666667	-100.132476097014\\
		24.1	-100.090089885515\\
		24.1083333333333	-100.175662320882\\
		24.1166666666667	-100.219561190021\\
		24.125	-100.176954872214\\
		24.1333333333333	-100.218325975938\\
		24.1416666666667	-100.291165617829\\
		24.15	-100.328906808577\\
		24.1583333333333	-100.347648360287\\
		24.1666666666667	-100.445876976553\\
		24.175	-100.499221989576\\
		24.1833333333333	-100.525359841522\\
		24.1916666666667	-100.5843451652\\
		24.2	-100.729056917533\\
		24.2083333333333	-100.81530419483\\
		24.2166666666667	-100.764557701747\\
		24.225	-100.782628294142\\
		24.2333333333333	-100.801168360446\\
		24.2416666666667	-100.788436666148\\
		24.25	-100.73296133342\\
		24.2583333333333	-100.697634279208\\
		24.2666666666667	-100.807330223983\\
		24.275	-100.708703966386\\
		24.2833333333333	-100.720983956432\\
		24.2916666666667	-100.708740940661\\
		24.3	-100.790703331164\\
		24.3083333333333	-100.873841392966\\
		24.3166666666667	-100.93570578686\\
		24.325	-101.19940185973\\
		24.3333333333333	-101.198328983398\\
		24.3416666666667	-101.264721586968\\
		24.35	-101.194719305376\\
		24.3583333333333	-101.262690317456\\
		24.3666666666667	-101.301189158861\\
		24.375	-101.357276961711\\
		24.3833333333333	-101.388646134168\\
		24.3916666666667	-101.413454359768\\
		24.4	-101.542390474849\\
		24.4083333333333	-101.58363346984\\
		24.4166666666667	-101.596325334531\\
		24.425	-101.598176030612\\
		24.4333333333333	-101.601769595609\\
		24.4416666666667	-101.626564188002\\
		24.45	-101.802923721706\\
		24.4583333333333	-101.809614482478\\
		24.4666666666667	-101.788416677515\\
		24.475	-101.829659733377\\
		24.4833333333333	-101.855716714439\\
		24.4916666666667	-101.853579925837\\
		24.5	-101.980725867551\\
		24.5083333333333	-101.951727378515\\
		24.5166666666667	-101.9101849902\\
		24.525	-101.883169900645\\
		24.5333333333333	-101.910435679449\\
		24.5416666666667	-101.969479777298\\
		24.55	-101.993137028745\\
		24.5583333333333	-102.043117696509\\
		24.5666666666667	-102.043111920879\\
		24.575	-101.997863748173\\
		24.5833333333333	-102.135755600149\\
		24.5916666666667	-102.113085396394\\
		24.6	-102.155176834305\\
		24.6083333333333	-102.245444108426\\
		24.6166666666667	-102.313600589038\\
		24.625	-102.316637642926\\
		24.6333333333333	-102.325797111589\\
		24.6416666666667	-102.311724577368\\
		24.65	-102.269757911625\\
		24.6583333333333	-102.342017854688\\
		24.6666666666667	-102.45704462592\\
		24.675	-102.527177727679\\
		24.6833333333333	-102.59584224502\\
		24.6916666666667	-102.626964021923\\
		24.7	-102.64816514781\\
		24.7083333333333	-102.704752800316\\
		24.7166666666667	-102.741458584452\\
		24.725	-102.755602313919\\
		24.7333333333333	-102.93118557412\\
		24.7416666666667	-102.967036345155\\
		24.75	-103.029680538144\\
		24.7583333333333	-103.060443520735\\
		24.7666666666667	-103.012278852564\\
		24.775	-103.002829523673\\
		24.7833333333333	-103.048669178631\\
		24.7916666666667	-103.067604476815\\
		24.8	-103.050748010981\\
		24.8083333333333	-103.094479817677\\
		24.8166666666667	-103.412934525754\\
		24.825	-103.543138244823\\
		24.8333333333333	-103.517482107084\\
		24.8416666666667	-103.580651871258\\
		24.85	-103.673014621444\\
		24.8583333333333	-103.705822628297\\
		24.8666666666667	-103.746308902126\\
		24.875	-103.862985578729\\
		24.8833333333333	-103.903386541542\\
		24.8916666666667	-103.941684441006\\
		24.9	-103.91157577225\\
		24.9083333333333	-103.897201675168\\
		24.9166666666667	-104.041008365197\\
		24.925	-104.102312722864\\
		24.9333333333333	-104.190008570749\\
		24.9416666666667	-104.253185267672\\
		24.95	-104.346795950005\\
		24.9583333333333	-104.407711598514\\
		24.9666666666667	-104.446225123023\\
		24.975	-104.483702368393\\
		24.9833333333333	-104.501259586815\\
		24.9916666666667	-104.536714343083\\
		25	-104.48467432933\\
		25.0083333333333	-104.447948580719\\
		25.0166666666667	-104.469449848027\\
		25.025	-104.494644246531\\
		25.0333333333333	-104.599533121595\\
		25.0416666666667	-104.61854485425\\
		25.05	-104.594154103019\\
		25.0583333333333	-104.672080668257\\
		25.0666666666667	-104.799001709866\\
		25.075	-104.822331888813\\
		25.0833333333333	-104.860676935935\\
		25.0916666666667	-104.85578680414\\
		25.1	-104.84882911144\\
		25.1083333333333	-104.901577252832\\
		25.1166666666667	-105.011361363484\\
		25.125	-105.055007416109\\
		25.1333333333333	-105.104034671875\\
		25.1416666666667	-105.112460454716\\
		25.15	-105.145689521932\\
		25.1583333333333	-105.178791274926\\
		25.1666666666667	-105.210284009868\\
		25.175	-105.192655404417\\
		25.1833333333333	-105.240405634596\\
		25.1916666666667	-105.238037232591\\
		25.2	-105.213548254742\\
		25.2083333333333	-105.278742372446\\
		25.2166666666667	-105.390933745641\\
		25.225	-105.55642175655\\
		25.2333333333333	-105.674156902114\\
		25.2416666666667	-106.009043294234\\
		25.25	-106.057236120171\\
		25.2583333333333	-106.087601092244\\
		25.2666666666667	-106.157697304616\\
		25.275	-106.249195363654\\
		25.2833333333333	-106.285206998835\\
		25.2916666666667	-106.311684891687\\
		25.3	-106.283164120843\\
		25.3083333333333	-106.270705578459\\
		25.3166666666667	-106.28729665795\\
		25.325	-106.29407085213\\
		25.3333333333333	-106.372720210846\\
		25.3416666666667	-106.371915072253\\
		25.35	-106.393897451064\\
		25.3583333333333	-106.399732604977\\
		25.3666666666667	-106.402088134333\\
		25.375	-106.430153332228\\
		25.3833333333333	-106.496884430224\\
		25.3916666666667	-106.559727941084\\
		25.4	-106.639602656378\\
		25.4083333333333	-106.623447575807\\
		25.4166666666667	-106.701994726201\\
		25.425	-106.747514385694\\
		25.4333333333333	-106.76946102382\\
		25.4416666666667	-107.04187743531\\
		25.45	-107.037366613936\\
		25.4583333333333	-107.158945744752\\
		25.4666666666667	-107.281322919857\\
		25.475	-107.310179185695\\
		25.4833333333333	-107.316320005439\\
		25.4916666666667	-107.303334374688\\
		25.5	-107.366332087198\\
		25.5083333333333	-107.388331421061\\
		25.5166666666667	-107.557436113659\\
		25.525	-107.692913648007\\
		25.5333333333333	-107.8168391293\\
		25.5416666666667	-107.830750352514\\
		25.55	-107.824879097577\\
		25.5583333333333	-107.823537007485\\
		25.5666666666667	-107.859662607432\\
		25.575	-107.875862102925\\
		25.5833333333333	-107.877354730526\\
		25.5916666666667	-107.865680967478\\
		25.6	-107.880095650508\\
		25.6083333333333	-107.921752606018\\
		25.6166666666667	-107.927579764141\\
		25.625	-107.912334880307\\
		25.6333333333333	-107.949392705642\\
		25.6416666666667	-107.975405605883\\
		25.65	-108.039700091942\\
		25.6583333333333	-108.025123103013\\
		25.6666666666667	-108.169767751029\\
		25.675	-108.318656599383\\
		25.6833333333333	-108.308141968751\\
		25.6916666666667	-108.265123069444\\
		25.7	-108.354986052722\\
		25.7083333333333	-108.419875465431\\
		25.7166666666667	-108.399651060277\\
		25.725	-108.49260526277\\
		25.7333333333333	-108.495754396783\\
		25.7416666666667	-108.519668154512\\
		25.75	-108.592071062421\\
		25.7583333333333	-108.630712550472\\
		25.7666666666667	-108.666379953755\\
		25.775	-108.691070364603\\
		25.7833333333333	-108.924083900207\\
		25.7916666666667	-108.93212064572\\
		25.8	-108.967045711429\\
		25.8083333333333	-108.948345219573\\
		25.8166666666667	-109.056866928745\\
		25.825	-109.192850367692\\
		25.8333333333333	-109.197769188924\\
		25.8416666666667	-109.247585551263\\
		25.85	-109.294931691052\\
		25.8583333333333	-109.327740138627\\
		25.8666666666667	-109.332103111201\\
		25.875	-109.362942104359\\
		25.8833333333333	-109.39944362114\\
		25.8916666666667	-109.420291263936\\
		25.9	-109.462852883833\\
		25.9083333333333	-109.454054777943\\
		25.9166666666667	-109.475917612627\\
		25.925	-109.45654393111\\
		25.9333333333333	-109.472632269016\\
		25.9416666666667	-109.482175168341\\
		25.95	-109.526147885118\\
		25.9583333333333	-109.481685146178\\
		25.9666666666667	-109.477999723319\\
		25.975	-109.499282528171\\
		25.9833333333333	-109.506702275889\\
		25.9916666666667	-109.644865673235\\
		26	-109.68105656734\\
		26.0083333333333	-109.72788136293\\
		26.0166666666667	-109.717808422412\\
		26.025	-109.79836067259\\
		26.0333333333333	-109.827224394133\\
		26.0416666666667	-109.895244532035\\
		26.05	-109.977388418851\\
		26.0583333333333	-109.977655368288\\
		26.0666666666667	-110.109748764128\\
		26.075	-110.201192137052\\
		26.0833333333333	-110.216867261979\\
		26.0916666666667	-110.202718929479\\
		26.1	-110.202841636033\\
		26.1083333333333	-110.224200883175\\
		26.1166666666667	-110.25190259003\\
		26.125	-110.32494248105\\
		26.1333333333333	-110.403056898394\\
		26.1416666666667	-110.464073001913\\
		26.15	-110.507541281096\\
		26.1583333333333	-110.568332933165\\
		26.1666666666667	-110.521757550864\\
		26.175	-110.496167179656\\
		26.1833333333333	-110.562800826344\\
		26.1916666666667	-110.561719624793\\
		26.2	-110.525142304931\\
		26.2083333333333	-110.510390972548\\
		26.2166666666667	-110.507449663569\\
		26.225	-110.55329122544\\
		26.2333333333333	-110.554238300794\\
		26.2416666666667	-110.739583749172\\
		26.25	-110.806547100516\\
		26.2583333333333	-110.815722908455\\
		26.2666666666667	-110.984241488003\\
		26.275	-111.072102259615\\
		26.2833333333333	-111.108242865414\\
		26.2916666666667	-111.148072001777\\
		26.3	-111.185548416048\\
		26.3083333333333	-111.210870161464\\
		26.3166666666667	-111.264787507083\\
		26.325	-111.272952039876\\
		26.3333333333333	-111.264537742607\\
		26.3416666666667	-111.284753800463\\
		26.35	-111.30947146654\\
		26.3583333333333	-111.294416072553\\
		26.3666666666667	-111.320818510405\\
		26.375	-111.329933615796\\
		26.3833333333333	-111.377748300088\\
		26.3916666666667	-111.39946474039\\
		26.4	-111.43395740608\\
		26.4083333333333	-111.47822169044\\
		26.4166666666667	-111.590654916204\\
		26.425	-111.732675737615\\
		26.4333333333333	-111.757484657881\\
		26.4416666666667	-112.042860639893\\
		26.45	-112.108547878237\\
		26.4583333333333	-112.178284637302\\
		26.4666666666667	-112.213604964373\\
		26.475	-112.335890158941\\
		26.4833333333333	-112.350743792458\\
		26.4916666666667	-112.49018669266\\
		26.5	-112.456890372952\\
		26.5083333333333	-112.464467274329\\
		26.5166666666667	-112.501854483237\\
		26.525	-112.541694148724\\
		26.5333333333333	-112.537273205645\\
		26.5416666666667	-112.551100544293\\
		26.55	-112.664395760739\\
		26.5583333333333	-112.657288354158\\
		26.5666666666667	-112.681868725988\\
		26.575	-112.729266618809\\
		26.5833333333333	-112.716792385797\\
		26.5916666666667	-112.716970088812\\
		26.6	-112.698369369686\\
		26.6083333333333	-112.705584139064\\
		26.6166666666667	-112.753456616897\\
		26.625	-112.812794454456\\
		26.6333333333333	-113.00915769829\\
		26.6416666666667	-113.018989053299\\
		26.65	-113.074284700707\\
		26.6583333333333	-113.112351109998\\
		26.6666666666667	-113.129874236175\\
		26.675	-113.15643085071\\
		26.6833333333333	-113.211426563486\\
		26.6916666666667	-113.220123001631\\
		26.7	-113.160356298119\\
		26.7083333333333	-113.209896356135\\
		26.7166666666667	-113.218909917618\\
		26.725	-113.330477953443\\
		26.7333333333333	-113.327862377842\\
		26.7416666666667	-113.289377102898\\
		26.75	-113.288340145983\\
		26.7583333333333	-113.541098513276\\
		26.7666666666667	-113.602398879018\\
		26.775	-113.615211105121\\
		26.7833333333333	-113.976811979859\\
		26.7916666666667	-113.971965686989\\
		26.8	-113.985403479831\\
		26.8083333333333	-113.962118372604\\
		26.8166666666667	-113.9665362156\\
		26.825	-113.993446002742\\
		26.8333333333333	-114.005752523926\\
		26.8416666666667	-114.140434187094\\
		26.85	-114.254936117807\\
		26.8583333333333	-114.499317495197\\
		26.8666666666667	-114.528033648929\\
		26.875	-114.527898281243\\
		26.8833333333333	-114.639245457808\\
		26.8916666666667	-114.623464973537\\
		26.9	-114.644895434163\\
		26.9083333333333	-114.612319003285\\
		26.9166666666667	-114.630547516751\\
		26.925	-114.69645467283\\
		26.9333333333333	-114.705955014758\\
		26.9416666666667	-114.703338389106\\
		26.95	-114.736441839677\\
		26.9583333333333	-114.726401591842\\
		26.9666666666667	-114.787478446942\\
		26.975	-114.906977434067\\
		26.9833333333333	-114.966405896958\\
		26.9916666666667	-114.972999517707\\
		27	-114.96106274685\\
		27.0083333333333	-114.947241607367\\
		27.0166666666667	-114.952481207458\\
		27.025	-115.080260746463\\
		27.0333333333333	-115.274343414608\\
		27.0416666666667	-115.299191091043\\
		27.05	-115.303475174796\\
		27.0583333333333	-115.346122845727\\
		27.0666666666667	-115.369998587269\\
		27.075	-115.377173704976\\
		27.0833333333333	-115.485532371377\\
		27.0916666666667	-115.543965768926\\
		27.1	-115.707480384731\\
		27.1083333333333	-115.794950488449\\
		27.1166666666667	-115.836327535366\\
		27.125	-115.856928885809\\
		27.1333333333333	-115.869156430909\\
		27.1416666666667	-115.924194693234\\
		27.15	-115.909936827369\\
		27.1583333333333	-116.121010882671\\
		27.1666666666667	-116.238106089763\\
		27.175	-116.344820453709\\
		27.1833333333333	-116.418396262556\\
		27.1916666666667	-116.416802385393\\
		27.2	-116.503685847074\\
		27.2083333333333	-116.485841426951\\
		27.2166666666667	-116.502119643793\\
		27.225	-116.465081248338\\
		27.2333333333333	-116.645502460327\\
		27.2416666666667	-116.680864070427\\
		27.25	-116.668474700926\\
		27.2583333333333	-116.765222716953\\
		27.2666666666667	-116.746435752299\\
		27.275	-116.967282821384\\
		27.2833333333333	-116.942037619284\\
		27.2916666666667	-117.000391521585\\
		27.3	-116.971843145507\\
		27.3083333333333	-116.954264502086\\
		27.3166666666667	-116.942016569567\\
		27.325	-116.927801241301\\
		27.3333333333333	-116.955546789858\\
		27.3416666666667	-117.004498625263\\
		27.35	-116.958489744669\\
		27.3583333333333	-117.033246661773\\
		27.3666666666667	-117.081001147509\\
		27.375	-117.153429356177\\
		27.3833333333333	-117.226523541868\\
		27.3916666666667	-117.203292935699\\
		27.4	-117.194074565018\\
		27.4083333333333	-117.221160542329\\
		27.4166666666667	-117.220949014493\\
		27.425	-117.27989355528\\
		27.4333333333333	-117.291320727535\\
		27.4416666666667	-117.305438777271\\
		27.45	-117.349023626126\\
		27.4583333333333	-117.358751992793\\
		27.4666666666667	-117.335683777398\\
		27.475	-117.368725802174\\
		27.4833333333333	-117.402427458487\\
		27.4916666666667	-117.423737626074\\
		27.5	-117.472228111035\\
		27.5083333333333	-117.77692868652\\
		27.5166666666667	-117.733576859654\\
		27.525	-117.765520750359\\
		27.5333333333333	-117.697473754258\\
		27.5416666666667	-117.696303455713\\
		27.55	-117.704022991325\\
		27.5583333333333	-117.684084248414\\
		27.5666666666667	-117.75323662726\\
		27.575	-117.639907115703\\
		27.5833333333333	-117.610537824655\\
		27.5916666666667	-117.55687775968\\
		27.6	-117.557376365492\\
		27.6083333333333	-117.658273581037\\
		27.6166666666667	-117.669619012346\\
		27.625	-117.748764910371\\
		27.6333333333333	-117.666781761368\\
		27.6416666666667	-117.78970310484\\
		27.65	-117.815312599583\\
		27.6583333333333	-117.885484156103\\
		27.6666666666667	-117.912668157332\\
		27.675	-117.891508383069\\
		27.6833333333333	-117.97173587074\\
		27.6916666666667	-118.004356959634\\
		27.7	-117.976186530604\\
		27.7083333333333	-118.0016614264\\
		27.7166666666667	-117.973601891945\\
		27.725	-117.997469512376\\
		27.7333333333333	-118.036721686827\\
		27.7416666666667	-118.100479004536\\
		27.75	-118.122739213606\\
		27.7583333333333	-118.132650342335\\
		27.7666666666667	-118.284583302499\\
		27.775	-118.260348615431\\
		27.7833333333333	-118.33266493178\\
		27.7916666666667	-118.302410528881\\
		27.8	-118.317413608855\\
		27.8083333333333	-118.356188853173\\
		27.8166666666667	-118.344135522388\\
		27.825	-118.356702077641\\
		27.8333333333333	-118.376847022954\\
		27.8416666666667	-118.379179381202\\
		27.85	-118.365989374084\\
		27.8583333333333	-118.424492429121\\
		27.8666666666667	-118.447949150181\\
		27.875	-118.480039505278\\
		27.8833333333333	-118.517131297784\\
		27.8916666666667	-118.458354640006\\
		27.9	-118.455164888144\\
		27.9083333333333	-118.396316825659\\
		27.9166666666667	-118.465757707702\\
		27.925	-118.424770675755\\
		27.9333333333333	-118.472889207694\\
		27.9416666666667	-118.484552275945\\
		27.95	-118.472403418915\\
		27.9583333333333	-118.493832992897\\
		27.9666666666667	-118.563961133486\\
		27.975	-118.614719525795\\
		27.9833333333333	-118.616977280957\\
		27.9916666666667	-118.621075426668\\
		28	-118.729836230554\\
		28.0083333333333	-118.720068881259\\
		28.0166666666667	-118.78063308047\\
		28.025	-118.858076561748\\
		28.0333333333333	-118.836776501996\\
		28.0416666666667	-118.804584146123\\
		28.05	-118.894938428532\\
		28.0583333333333	-118.879044274358\\
		28.0666666666667	-118.856968092892\\
		28.075	-118.835252808708\\
		28.0833333333333	-118.847963638839\\
		28.0916666666667	-118.804400367668\\
		28.1	-118.772669014843\\
		28.1083333333333	-118.750087559664\\
		28.1166666666667	-118.840879688659\\
		28.125	-118.86953162199\\
		28.1333333333333	-118.855867724392\\
		28.1416666666667	-118.801793989584\\
		28.15	-118.871687096706\\
		28.1583333333333	-118.930265911028\\
		28.1666666666667	-118.946133824029\\
		28.175	-118.888825756401\\
		28.1833333333333	-118.963691741811\\
		28.1916666666667	-118.946698271229\\
		28.2	-118.958905533401\\
		28.2083333333333	-118.94827717671\\
		28.2166666666667	-118.984874897134\\
		28.225	-118.97728486735\\
		28.2333333333333	-118.995032666411\\
		28.2416666666667	-118.920811576911\\
		28.25	-118.934997524094\\
		28.2583333333333	-118.906324100326\\
		28.2666666666667	-119.108012989347\\
		28.275	-119.078865338442\\
		28.2833333333333	-119.150900750203\\
		28.2916666666667	-119.1409396452\\
		28.3	-119.162796492164\\
		28.3083333333333	-119.137583796377\\
		28.3166666666667	-119.154477686648\\
		28.325	-119.111542898739\\
		28.3333333333333	-119.118079846688\\
		28.3416666666667	-119.06341864727\\
		28.35	-119.053881612168\\
		28.3583333333333	-119.060637651463\\
		28.3666666666667	-119.054511070311\\
		28.375	-119.039337659973\\
		28.3833333333333	-119.107229815192\\
		28.3916666666667	-119.164164584044\\
		28.4	-119.172075335618\\
		28.4083333333333	-119.146681592229\\
		28.4166666666667	-119.1341971536\\
		28.425	-119.189837813886\\
		28.4333333333333	-119.235483637181\\
		28.4416666666667	-119.198359906155\\
		28.45	-119.244565055472\\
		28.4583333333333	-119.221856830419\\
		28.4666666666667	-119.245550674903\\
		28.475	-119.299044932554\\
		28.4833333333333	-119.248888356765\\
		28.4916666666667	-119.234696777232\\
		28.5	-119.301839113208\\
		28.5083333333333	-119.30003813314\\
		28.5166666666667	-119.353238662643\\
		28.525	-119.367078117093\\
		28.5333333333333	-119.377638812586\\
		28.5416666666667	-119.437069922654\\
		28.55	-119.469114715541\\
		28.5583333333333	-119.503492383679\\
		28.5666666666667	-119.502374099692\\
		28.575	-119.518818188146\\
		28.5833333333333	-119.460380760554\\
		28.5916666666667	-119.435221210574\\
		28.6	-119.425311183611\\
		28.6083333333333	-119.648415362355\\
		28.6166666666667	-119.680931178368\\
		28.625	-119.616633451554\\
		28.6333333333333	-119.608922864923\\
		28.6416666666667	-119.667901177487\\
		28.65	-119.650640036348\\
		28.6583333333333	-119.594861736841\\
		28.6666666666667	-119.717674153475\\
		28.675	-119.828417345357\\
		28.6833333333333	-119.845709462821\\
		28.6916666666667	-119.875080736172\\
		28.7	-119.906414704678\\
		28.7083333333333	-119.874200350493\\
		28.7166666666667	-119.945911852407\\
		28.725	-119.989817881027\\
		28.7333333333333	-119.991902445167\\
		28.7416666666667	-119.96127002803\\
		28.75	-119.962014429245\\
		28.7583333333333	-119.964334257023\\
		28.7666666666667	-119.968228647271\\
		28.775	-119.973695568231\\
		28.7833333333333	-119.98073181226\\
		28.7916666666667	-119.989332983641\\
		28.8	-119.999493482411\\
		28.8083333333333	-120.011206484175\\
		28.8166666666667	-120.024463915879\\
		28.825	-120.039256427503\\
		28.8333333333333	-120.055573359647\\
		28.8416666666667	-120.073402706951\\
		28.85	-120.092731077329\\
		28.8583333333333	-120.113543646946\\
		28.8666666666667	-120.135824110915\\
		28.875	-120.159554629648\\
		28.8833333333333	-120.184715770838\\
		28.8916666666667	-120.211286447013\\
		28.9	-120.239243848638\\
		28.9083333333333	-120.268563372735\\
		28.9166666666667	-120.299218546996\\
		28.925	-120.331180949389\\
		28.9333333333333	-120.364420123256\\
		28.9416666666667	-120.398903487933\\
		28.95	-120.434596244926\\
		28.9583333333333	-120.471461279723\\
		28.9666666666667	-120.509459059328\\
		28.975	-120.548547525644\\
		28.9833333333333	-120.588681984878\\
		28.9916666666667	-120.629814993163\\
		29	-120.671896238665\\
		29.0083333333333	-120.714872420465\\
		29.0166666666667	-120.7586871246\\
		29.025	-120.803280697688\\
		29.0333333333333	-120.848590118639\\
		29.0416666666667	-120.894548869057\\
		29.05	-120.941086802985\\
		29.0583333333333	-120.988130016786\\
		29.0666666666667	-121.03560072002\\
		29.075	-121.08341710832\\
		29.0833333333333	-121.131493239344\\
		29.0916666666667	-121.179738913071\\
		29.1	-121.228059557768\\
		29.1083333333333	-121.276356123151\\
		29.1166666666667	-121.324524982367\\
		29.125	-121.372457844595\\
		29.1333333333333	-121.420041680178\\
		29.1416666666667	-121.467158660374\\
		29.15	-121.513686113929\\
		29.1583333333333	-121.55949650281\\
		29.1666666666667	-121.604457419565\\
		29.175	-121.648431608876\\
		29.1833333333333	-121.691277015931\\
		29.1916666666667	-121.732846864352\\
		29.2	-121.77298976637\\
		29.2083333333333	-121.811549867993\\
		29.2166666666667	-121.848367031815\\
		29.225	-121.883277060022\\
		29.2333333333333	-121.916111959993\\
		29.2416666666667	-121.946700254661\\
		29.25	-121.974867339526\\
		29.2583333333333	-122.000435887819\\
		29.2666666666667	-122.023226304917\\
		29.275	-122.043057232564\\
		29.2833333333333	-122.059746102869\\
		29.2916666666667	-122.073109741406\\
		29.3	-122.082965017974\\
		29.3083333333333	-122.089129542801\\
		29.3166666666667	-122.091422405126\\
		29.325	-122.089664950193\\
		29.3333333333333	-122.083681589795\\
		29.3416666666667	-122.073300640586\\
		29.35	-122.058355183518\\
		29.3583333333333	-122.038683936867\\
		29.3666666666667	-122.014132134589\\
		29.375	-121.984552401054\\
		29.3833333333333	-121.949805612633\\
		29.3916666666667	-121.909761736256\\
		29.4	-121.864300634788\\
		29.4083333333333	-121.813312829053\\
		29.4166666666667	-121.756700206494\\
		29.425	-121.694376666828\\
		29.4333333333333	-121.62626869567\\
		29.4416666666667	-121.552315857862\\
		29.45	-121.472471203301\\
		29.4583333333333	-121.386701579182\\
		29.4666666666667	-121.294987843945\\
		29.475	-121.197324979667\\
		29.4833333333333	-121.093722101146\\
		29.4916666666667	-120.984202361565\\
		29.5	-120.868802756161\\
		29.5083333333333	-120.747573826906\\
		29.5166666666667	-120.620579272676\\
		29.525	-120.487895470731\\
		29.5333333333333	-120.34961091655\\
		29.5416666666667	-120.205825590096\\
		29.55	-120.056650257423\\
		29.5583333333333	-119.902205717173\\
		29.5666666666667	-119.742622001934\\
		29.575	-119.578037544603\\
		29.5833333333333	-119.408598319933\\
		29.5916666666667	-119.234456971225\\
		29.6	-119.05577193175\\
		29.6083333333333	-118.872706549959\\
		29.6166666666667	-118.685428226917\\
		29.625	-118.494107573587\\
		29.6333333333333	-118.298917594802\\
		29.6416666666667	-118.10003290586\\
		29.65	-117.897628986775\\
		29.6583333333333	-117.691881478306\\
		29.6666666666667	-117.482965522996\\
		29.675	-117.2710551536\\
		29.6833333333333	-117.056322730456\\
		29.6916666666667	-116.838938428646\\
		29.7	-116.61906977506\\
		29.7083333333333	-116.396881234929\\
		29.7166666666667	-116.172533846812\\
		29.725	-115.946184904624\\
		29.7333333333333	-115.717987684869\\
		29.7416666666667	-115.488091216967\\
		29.75	-115.256640094326\\
		29.7583333333333	-115.023774323621\\
		29.7666666666667	-114.789629209661\\
		29.775	-114.55433527312\\
		29.7833333333333	-114.318018198418\\
		29.7916666666667	-114.080798809059\\
		29.8	-113.842793067751\\
		29.8083333333333	-113.60411209877\\
		29.8166666666667	-113.364862230061\\
		29.825	-113.125145052757\\
		29.8333333333333	-112.885057495855\\
		29.8416666666667	-112.644691914\\
		29.85	-112.4041361864\\
		29.8583333333333	-112.163473825094\\
		29.8666666666667	-111.922784090908\\
		29.875	-111.682142115596\\
		29.8833333333333	-111.441619028785\\
		29.8916666666667	-111.201282088486\\
		29.9	-110.961194814072\\
		29.9083333333333	-110.721417120701\\
		29.9166666666667	-110.482005454356\\
		29.925	-110.243012926674\\
		29.9333333333333	-110.004489448932\\
		29.9416666666667	-109.766481864595\\
		29.95	-109.52903407991\\
		29.9583333333333	-109.292187192157\\
		29.9666666666667	-109.055979615162\\
		29.975	-108.820447201813\\
		29.9833333333333	-108.585623363315\\
		29.9916666666667	-108.351539185024\\
		30	-82.0251635718163\\
		30.0083333333333	-82.2556769756824\\
		30.0166666666667	-82.4869633638571\\
		30.025	-82.7189967483462\\
		30.0333333333333	-82.9517491397033\\
		30.0416666666667	-83.1851904459606\\
		30.05	-83.4192883682385\\
		30.0583333333333	-83.6540082931433\\
		30.0666666666667	-83.8893131820965\\
		30.075	-84.1251634577468\\
		30.0833333333333	-84.3615168877341\\
		30.0916666666667	-84.5983284660231\\
		30.1	-84.835550292185\\
		30.1083333333333	-85.0731314489765\\
		30.1166666666667	-85.3110178787072\\
		30.125	-85.5491522589037\\
		30.1333333333333	-85.7874738778968\\
		30.1416666666667	-86.0259185110229\\
		30.15	-86.2644182982402\\
		30.1583333333333	-86.5029016240451\\
		30.1666666666667	-86.7412930006935\\
		30.175	-86.9795129558453\\
		30.1833333333333	-87.2174779258416\\
		30.1916666666667	-87.455100155995\\
		30.2	-87.6922876093418\\
		30.2083333333333	-87.9289438854811\\
		30.2166666666667	-88.1649681512204\\
		30.225	-88.4002550848878\\
		30.2333333333333	-88.6346948362943\\
		30.2416666666667	-88.8681730044249\\
		30.25	-89.1005706350729\\
		30.2583333333333	-89.3317642406866\\
		30.2666666666667	-89.5616258447999\\
		30.275	-89.7900230534394\\
		30.2833333333333	-90.0168191559513\\
		30.2916666666667	-90.2418732576556\\
		30.3	-90.4650404466997\\
		30.3083333333333	-90.6861719973921\\
		30.3166666666667	-90.9051156121507\\
		30.325	-91.121715704014\\
		30.3333333333333	-91.3358137214055\\
		30.3416666666667	-91.5472485165349\\
		30.35	-91.7558567584422\\
		30.3583333333333	-91.9614733912381\\
		30.3666666666667	-92.1639321375973\\
		30.375	-92.3630660469773\\
		30.3833333333333	-92.5587080874017\\
		30.3916666666667	-92.7506917789591\\
		30.4	-92.9388518664261\\
		30.4083333333333	-93.1230250276571\\
		30.4166666666667	-93.3030506135836\\
		30.425	-93.478771414871\\
		30.4333333333333	-93.6500344494875\\
		30.4416666666667	-93.8166917646961\\
		30.45	-93.978601246272\\
		30.4583333333333	-94.135627427132\\
		30.4666666666667	-94.2876422870427\\
		30.475	-94.4345260346702\\
		30.4833333333333	-94.57616786298\\
		30.4916666666667	-94.7124666688962\\
		30.5	-94.8433317282017\\
		30.5083333333333	-94.9686833169194\\
		30.5166666666667	-95.0884532708522\\
		30.525	-95.2025854755886\\
		30.5333333333333	-95.3110362800818\\
		30.5416666666667	-95.4137748278759\\
		30.55	-95.5107833011608\\
		30.5583333333333	-95.6020570740677\\
		30.5666666666667	-95.6876047729342\\
		30.575	-95.7674482426418\\
		30.5833333333333	-95.8416224195306\\
		30.5916666666667	-95.910175112779\\
		30.6	-95.973166697473\\
		30.6083333333333	-96.0306697238496\\
		30.6166666666667	-96.0827684483401\\
		30.625	-96.1295582930494\\
		30.6333333333333	-96.1711452411552\\
		30.6416666666667	-96.2076451763903\\
		30.65	-96.2391831752591\\
		30.6583333333333	-96.2658927609534\\
		30.6666666666667	-96.2879151280513\\
		30.675	-96.3053983470343\\
		30.6833333333333	-96.3184965574407\\
		30.6916666666667	-96.3273691581131\\
		30.7	-96.3321800025091\\
		30.7083333333333	-96.333096606446\\
		30.7166666666667	-96.3302893749745\\
		30.725	-96.3239308543332\\
		30.7333333333333	-96.3141950141581\\
		30.7416666666667	-96.3012565643212\\
		30.75	-96.2852903099762\\
		30.7583333333333	-96.2664705476086\\
		30.7666666666667	-96.2449705041388\\
		30.775	-96.2209618204227\\
		30.7833333333333	-96.1946140798409\\
		30.7916666666667	-96.1660943820769\\
		30.8	-96.1355669616545\\
		30.8083333333333	-96.1031928503424\\
		30.8166666666667	-96.069129582139\\
		30.825	-96.0335309392172\\
		30.8333333333333	-95.996546736943\\
		30.8416666666667	-95.9583226458716\\
		30.85	-95.9190000484693\\
		30.8583333333333	-95.8787159282056\\
		30.8666666666667	-95.8376027885999\\
		30.875	-95.7957885997842\\
		30.8833333333333	-95.7533967701585\\
		30.8916666666667	-95.7105461407551\\
		30.9	-95.6673509999942\\
		30.9083333333333	-95.6239211165969\\
		30.9166666666667	-95.5803617885242\\
		30.925	-95.5367739059168\\
		30.9333333333333	-95.4932540261345\\
		30.9416666666667	-95.449894459114\\
		30.95	-95.4067833613927\\
		30.9583333333333	-95.3640048372721\\
		30.9666666666667	-95.3216390457181\\
		30.975	-95.2797623117203\\
		30.9833333333333	-95.2384472409477\\
		30.9916666666667	-95.1977628366535\\
		31	-95.1577746178859\\
		31.0083333333333	-95.1185447381669\\
		31.0166666666667	-95.0801321038903\\
		31.025	-95.0425924917834\\
		31.0333333333333	-95.0059786648533\\
		31.0416666666667	-94.9703404863166\\
		31.05	-94.9357250310772\\
		31.0583333333333	-94.9021766943798\\
		31.0666666666667	-94.8697372973232\\
		31.075	-94.8384461889652\\
		31.0833333333333	-94.8083403447989\\
		31.0916666666667	-94.7794544614183\\
		31.1	-94.7518210472263\\
		31.1083333333333	-94.7254705090695\\
		31.1166666666667	-94.7004312347107\\
		31.125	-94.6767296710739\\
		31.1333333333333	-94.6543903982155\\
		31.1416666666667	-94.6334361989918\\
		31.15	-94.6138881244092\\
		31.1583333333333	-94.595765554651\\
		31.1666666666667	-94.5790862557878\\
		31.175	-94.563866432183\\
		31.1833333333333	-94.5501207746112\\
		31.1916666666667	-94.5378625041101\\
		31.2	-94.5271034115904\\
		31.2083333333333	-94.5178538932269\\
		31.2166666666667	-94.5101229816555\\
		31.225	-94.503918372999\\
		31.2333333333333	-94.499246449742\\
		31.2416666666667	-94.4961122994744\\
		31.25	-94.4945197295167\\
		31.2583333333333	-120.252151706881\\
		31.2666666666667	-120.273987927357\\
		31.275	-120.279725813127\\
		31.2833333333333	-120.243361150437\\
		31.2916666666667	-120.162138726718\\
		31.3	-120.169045019736\\
		31.3083333333333	-120.150943166694\\
		31.3166666666667	-120.168853807838\\
		31.325	-120.162929183305\\
		31.3333333333333	-120.053513633433\\
		31.3416666666667	-119.934956717431\\
		31.35	-119.989973847588\\
		31.3583333333333	-119.99742583498\\
		31.3666666666667	-119.923996550222\\
		31.375	-119.925231113801\\
		31.3833333333333	-120.010712432947\\
		31.3916666666667	-119.985252201598\\
		31.4	-119.785025563712\\
		31.4083333333333	-119.816343894546\\
		31.4166666666667	-119.813966288955\\
		31.425	-119.863198043766\\
		31.4333333333333	-119.851017731929\\
		31.4416666666667	-119.839869144427\\
		31.45	-119.821133050753\\
		31.4583333333333	-119.787290876457\\
		31.4666666666667	-119.73024286419\\
		31.475	-119.736169673999\\
		31.4833333333333	-119.757247025301\\
		31.4916666666667	-119.666041615549\\
		31.5	-119.650365895098\\
		31.5083333333333	-119.595207000044\\
		31.5166666666667	-119.619953163739\\
		31.525	-119.641924403563\\
		31.5333333333333	-119.594889247902\\
		31.5416666666667	-119.549676743375\\
		31.55	-119.56439520333\\
		31.5583333333333	-119.532048790009\\
		31.5666666666667	-119.554348597381\\
		31.575	-119.509678168154\\
		31.5833333333333	-119.454204869626\\
		31.5916666666667	-119.44515242759\\
		31.6	-119.448177227428\\
		31.6083333333333	-119.467681811479\\
		31.6166666666667	-119.401497319678\\
		31.625	-119.341719641425\\
		31.6333333333333	-119.365293112581\\
		31.6416666666667	-119.371180496999\\
		31.65	-119.371747507046\\
		31.6583333333333	-119.374821445063\\
		31.6666666666667	-119.419908134841\\
		31.675	-119.436990820697\\
		31.6833333333333	-119.478112526107\\
		31.6916666666667	-119.459329379478\\
		31.7	-119.491493316584\\
		31.7083333333333	-119.473654756799\\
		31.7166666666667	-119.496090865176\\
		31.725	-119.409451806961\\
		31.7333333333333	-119.40869682981\\
		31.7416666666667	-119.218033127337\\
		31.75	-119.246368788964\\
		31.7583333333333	-119.224418603365\\
		31.7666666666667	-119.294341437767\\
		31.775	-119.273684772163\\
		31.7833333333333	-119.2844443457\\
		31.7916666666667	-119.284926648471\\
		31.8	-119.289616065481\\
		31.8083333333333	-119.237615957264\\
		31.8166666666667	-119.258900453433\\
		31.825	-119.171686482263\\
		31.8333333333333	-119.214694986601\\
		31.8416666666667	-119.217691387276\\
		31.85	-119.180181690869\\
		31.8583333333333	-119.086558157205\\
		31.8666666666667	-119.138593153568\\
		31.875	-119.1404504515\\
		31.8833333333333	-119.107493047213\\
		31.8916666666667	-118.998995799734\\
		31.9	-119.027851136534\\
		31.9083333333333	-119.072027658238\\
		31.9166666666667	-119.084104732005\\
		31.925	-119.066368344491\\
		31.9333333333333	-119.06470384523\\
		31.9416666666667	-119.072502390488\\
		31.95	-119.06129222223\\
		31.9583333333333	-118.967279762961\\
		31.9666666666667	-118.978545325497\\
		31.975	-119.018272184199\\
		31.9833333333333	-118.944358989581\\
		31.9916666666667	-118.895721083603\\
		32	-118.882483864533\\
		32.0083333333333	-118.803826733945\\
		32.0166666666667	-118.790108941996\\
		32.025	-118.762355114064\\
		32.0333333333333	-118.698918211427\\
		32.0416666666667	-118.624313908984\\
		32.05	-118.624963644893\\
		32.0583333333333	-118.611225094669\\
		32.0666666666667	-118.589001068192\\
		32.075	-118.549230138704\\
		32.0833333333333	-118.581435757968\\
		32.0916666666667	-118.525587858633\\
		32.1	-118.586974186142\\
		32.1083333333333	-118.578269853181\\
		32.1166666666667	-118.641385480572\\
		32.125	-118.601356463991\\
		32.1333333333333	-118.588790360768\\
		32.1416666666667	-118.571862468811\\
		32.15	-118.517669528961\\
		32.1583333333333	-118.520985661938\\
		32.1666666666667	-118.501738419805\\
		32.175	-118.485900379987\\
		32.1833333333333	-118.449052850047\\
		32.1916666666667	-118.473389187645\\
		32.2	-118.437818732752\\
		32.2083333333333	-118.419625354111\\
		32.2166666666667	-118.401893301275\\
		32.225	-118.340224034991\\
		32.2333333333333	-118.347220456038\\
		32.2416666666667	-118.212246049967\\
		32.25	-118.199925446009\\
		32.2583333333333	-118.195409795902\\
		32.2666666666667	-118.157161627366\\
		32.275	-118.101570876513\\
		32.2833333333333	-118.096282882865\\
		32.2916666666667	-118.103650840306\\
		32.3	-118.098575428711\\
		32.3083333333333	-118.120649338331\\
		32.3166666666667	-118.084015226525\\
		32.325	-118.022928714391\\
		32.3333333333333	-118.0485086177\\
		32.3416666666667	-118.012331914433\\
		32.35	-117.950123886509\\
		32.3583333333333	-117.9328928323\\
		32.3666666666667	-117.81989383046\\
		32.375	-117.879461884357\\
		32.3833333333333	-117.79592403876\\
		32.3916666666667	-117.801024830323\\
		32.4	-117.672794642558\\
		32.4083333333333	-117.672187962363\\
		32.4166666666667	-117.728304599577\\
		32.425	-117.792544524156\\
		32.4333333333333	-117.89188470183\\
		32.4416666666667	-117.826052745771\\
		32.45	-117.807676570121\\
		32.4583333333333	-117.817182661608\\
		32.4666666666667	-117.799612867853\\
		32.475	-117.856941840467\\
		32.4833333333333	-117.84570821532\\
		32.4916666666667	-117.877639943677\\
		32.5	-117.588674441345\\
		32.5083333333333	-117.535514851607\\
		32.5166666666667	-117.527249509815\\
		32.525	-117.48894345409\\
		32.5333333333333	-117.461589607629\\
		32.5416666666667	-117.503845890992\\
		32.55	-117.508377460914\\
		32.5583333333333	-117.45659564156\\
		32.5666666666667	-117.442060573697\\
		32.575	-117.415005836321\\
		32.5833333333333	-117.367528004223\\
		32.5916666666667	-117.349814912938\\
		32.6	-117.353186984766\\
		32.6083333333333	-117.364692688858\\
		32.6166666666667	-117.365318852316\\
		32.625	-117.27358693282\\
		32.6333333333333	-117.175697696419\\
		32.6416666666667	-117.140001245719\\
		32.65	-117.066976237516\\
		32.6583333333333	-117.117501932872\\
		32.6666666666667	-117.055797556654\\
		32.675	-117.045075485617\\
		32.6833333333333	-117.05731997379\\
		32.6916666666667	-117.067782022756\\
		32.7	-117.092060143095\\
		32.7083333333333	-117.125163729586\\
		32.7166666666667	-117.088384817969\\
		32.725	-117.107834985366\\
		32.7333333333333	-116.886484199168\\
		32.7416666666667	-116.889335517982\\
		32.75	-116.771916659083\\
		32.7583333333333	-116.785544836156\\
		32.7666666666667	-116.744571946021\\
		32.775	-116.546822365573\\
		32.7833333333333	-116.563444003137\\
		32.7916666666667	-116.539633565808\\
		32.8	-116.559412143019\\
		32.8083333333333	-116.507766757199\\
		32.8166666666667	-116.492180884177\\
		32.825	-116.453396533001\\
		32.8333333333333	-116.336953713898\\
		32.8416666666667	-116.214627717152\\
		32.85	-116.008135004632\\
		32.8583333333333	-116.00964981384\\
		32.8666666666667	-115.943848575061\\
		32.875	-115.96127954121\\
		32.8833333333333	-115.913640308701\\
		32.8916666666667	-115.883510363654\\
		32.9	-115.818108426576\\
		32.9083333333333	-115.644339999004\\
		32.9166666666667	-115.591034836296\\
		32.925	-115.496504686375\\
		32.9333333333333	-115.491880057529\\
		32.9416666666667	-115.448496425115\\
		32.95	-115.397891721145\\
		32.9583333333333	-115.371809881786\\
		32.9666666666667	-115.32564646697\\
		32.975	-115.138564974116\\
		32.9833333333333	-115.019810241553\\
		32.9916666666667	-115.031162566691\\
		33	-115.026772821502\\
		33.0083333333333	-115.029811087401\\
		33.0166666666667	-115.021669339463\\
		33.025	-114.972050016597\\
		33.0333333333333	-114.870300199042\\
		33.0416666666667	-114.765671928586\\
		33.05	-114.762989752005\\
		33.0583333333333	-114.710146182316\\
		33.0666666666667	-114.702955860378\\
		33.075	-114.691867036617\\
		33.0833333333333	-114.645940909847\\
		33.0916666666667	-114.654522558677\\
		33.1	-114.67136890834\\
		33.1083333333333	-114.638655594512\\
		33.1166666666667	-114.642981985711\\
		33.125	-114.51917604532\\
		33.1333333333333	-114.505039228359\\
		33.1416666666667	-114.452421749834\\
		33.15	-114.213454869958\\
		33.1583333333333	-114.091381002395\\
		33.1666666666667	-113.9550728051\\
		33.175	-113.910920184667\\
		33.1833333333333	-113.866334739464\\
		33.1916666666667	-113.866192729682\\
		33.2	-113.861500528367\\
		33.2083333333333	-113.869605959974\\
		33.2166666666667	-113.8849048976\\
		33.225	-113.554641459523\\
		33.2333333333333	-113.563959109355\\
		33.2416666666667	-113.531850637772\\
		33.25	-113.284074405536\\
		33.2583333333333	-113.283546154735\\
		33.2666666666667	-113.305547175309\\
		33.275	-113.298391519847\\
		33.2833333333333	-113.188526976271\\
		33.2916666666667	-113.179818832272\\
		33.3	-113.14948057904\\
		33.3083333333333	-113.209062472617\\
		33.3166666666667	-113.195252535466\\
		33.325	-113.142628256574\\
		33.3333333333333	-113.11439335118\\
	};
	\addplot [color=yel, dotted, forget plot]
	table[row sep=crcr]{%
		33.3333333333333	-113.11439335118\\
		33.3416666666667	-113.090695822157\\
		33.35	-113.030725885725\\
		33.3583333333333	-112.996418898491\\
		33.3666666666667	-112.981207869249\\
		33.375	-112.80254274468\\
		33.3833333333333	-112.728712468072\\
		33.3916666666667	-112.672519658287\\
		33.4	-112.699407096708\\
		33.4083333333333	-112.692408244601\\
		33.4166666666667	-112.664287181761\\
		33.425	-112.691388534521\\
		33.4333333333333	-112.608847878686\\
		33.4416666666667	-112.578717861728\\
		33.45	-112.611767849415\\
		33.4583333333333	-112.496948359227\\
		33.4666666666667	-112.443787712696\\
		33.475	-112.459340507603\\
		33.4833333333333	-112.41858225919\\
		33.4916666666667	-112.378057847233\\
		33.5	-112.353494254641\\
		33.5083333333333	-112.389446597357\\
		33.5166666666667	-112.255843014486\\
		33.525	-112.246717438776\\
		33.5333333333333	-112.129411240153\\
		33.5416666666667	-112.109482717261\\
		33.55	-112.014175488475\\
		33.5583333333333	-111.911947508396\\
		33.5666666666667	-111.604681345614\\
		33.575	-111.628072122998\\
		33.5833333333333	-111.492702182563\\
		33.5916666666667	-111.396139948738\\
		33.6	-111.369050068194\\
		33.6083333333333	-111.353673039886\\
		33.6166666666667	-111.316432911727\\
		33.625	-111.292637437795\\
		33.6333333333333	-111.281768106519\\
		33.6416666666667	-111.263903504973\\
		33.65	-111.281856656895\\
		33.6583333333333	-111.234184398823\\
		33.6666666666667	-111.220407212496\\
		33.675	-111.218179344898\\
		33.6833333333333	-111.218910365111\\
		33.6916666666667	-111.177210989483\\
		33.7	-111.178938444678\\
		33.7083333333333	-111.130827181145\\
		33.7166666666667	-111.082772741959\\
		33.725	-111.083868144329\\
		33.7333333333333	-111.022451880634\\
		33.7416666666667	-110.862632139519\\
		33.75	-110.863958152026\\
		33.7583333333333	-110.840998769585\\
		33.7666666666667	-110.656867778423\\
		33.775	-110.682246261128\\
		33.7833333333333	-110.61536693246\\
		33.7916666666667	-110.622585534827\\
		33.8	-110.633911714671\\
		33.8083333333333	-110.639959081511\\
		33.8166666666667	-110.616510450842\\
		33.825	-110.592014346776\\
		33.8333333333333	-110.624718621718\\
		33.8416666666667	-110.68285769333\\
		33.85	-110.655890070302\\
		33.8583333333333	-110.609460583054\\
		33.8666666666667	-110.564988731415\\
		33.875	-110.496114230588\\
		33.8833333333333	-110.400149821062\\
		33.8916666666667	-110.355957112555\\
		33.9	-110.333497450053\\
		33.9083333333333	-110.331011679969\\
		33.9166666666667	-110.313941543164\\
		33.925	-110.290850279915\\
		33.9333333333333	-110.19488760639\\
		33.9416666666667	-110.066540448534\\
		33.95	-110.058931652076\\
		33.9583333333333	-109.980223289931\\
		33.9666666666667	-109.912886559911\\
		33.975	-109.884786627073\\
		33.9833333333333	-109.795865573931\\
		33.9916666666667	-109.82923225642\\
		34	-109.792570069208\\
		34.0083333333333	-109.786373941689\\
		34.0166666666667	-109.670640366762\\
		34.025	-109.670515215726\\
		34.0333333333333	-109.617846559642\\
		34.0416666666667	-109.633791200068\\
		34.05	-109.634391846051\\
		34.0583333333333	-109.574093535632\\
		34.0666666666667	-109.562123976723\\
		34.075	-109.55129099814\\
		34.0833333333333	-109.543472916615\\
		34.0916666666667	-109.557650959299\\
		34.1	-109.571973376105\\
		34.1083333333333	-109.534741990205\\
		34.1166666666667	-109.529160784538\\
		34.125	-109.53076997525\\
		34.1333333333333	-109.522835708765\\
		34.1416666666667	-109.504269466383\\
		34.15	-109.48285611616\\
		34.1583333333333	-109.410451527964\\
		34.1666666666667	-109.365504295141\\
		34.175	-109.346218401447\\
		34.1833333333333	-109.223187743129\\
		34.1916666666667	-109.128005690097\\
		34.2	-109.141522779213\\
		34.2083333333333	-109.12655298591\\
		34.2166666666667	-109.115867558632\\
		34.225	-108.886070199805\\
		34.2333333333333	-108.857506969448\\
		34.2416666666667	-108.831503799771\\
		34.25	-108.803680087919\\
		34.2583333333333	-108.763912170732\\
		34.2666666666667	-108.749747924882\\
		34.275	-108.781051856983\\
		34.2833333333333	-108.661368138443\\
		34.2916666666667	-108.654256974247\\
		34.3	-108.622210455552\\
		34.3083333333333	-108.631311399223\\
		34.3166666666667	-108.656824133088\\
		34.325	-108.637436008275\\
		34.3333333333333	-108.488016517832\\
		34.3416666666667	-108.393701340794\\
		34.35	-108.372361431776\\
		34.3583333333333	-108.326761612528\\
		34.3666666666667	-108.308648255604\\
		34.375	-108.268515250691\\
		34.3833333333333	-108.23149979974\\
		34.3916666666667	-108.228814752673\\
		34.4	-108.205725967631\\
		34.4083333333333	-108.190334423619\\
		34.4166666666667	-108.198004068882\\
		34.425	-108.15385914347\\
		34.4333333333333	-108.126615325857\\
		34.4416666666667	-108.086797025558\\
		34.45	-108.061490012926\\
		34.4583333333333	-108.036303148038\\
		34.4666666666667	-108.029293062893\\
		34.475	-107.869532765537\\
		34.4833333333333	-107.728736632563\\
		34.4916666666667	-107.546210386336\\
		34.5	-107.490354122251\\
		34.5083333333333	-107.439446170374\\
		34.5166666666667	-107.475379456916\\
		34.525	-107.481436619905\\
		34.5333333333333	-107.452178907452\\
		34.5416666666667	-107.345280710704\\
		34.55	-107.230414406223\\
		34.5583333333333	-107.212968924658\\
		34.5666666666667	-106.929996008884\\
		34.575	-106.891108171617\\
		34.5833333333333	-106.832309031049\\
		34.5916666666667	-106.756260950737\\
		34.6	-106.770876512224\\
		34.6083333333333	-106.695021074461\\
		34.6166666666667	-106.616123135092\\
		34.625	-106.560726890151\\
		34.6333333333333	-106.54629969903\\
		34.6416666666667	-106.530580437873\\
		34.65	-106.515848743486\\
		34.6583333333333	-106.497797793399\\
		34.6666666666667	-106.491560824056\\
		34.675	-106.401401776735\\
		34.6833333333333	-106.405235263356\\
		34.6916666666667	-106.38186818333\\
		34.7	-106.393736304598\\
		34.7083333333333	-106.428455886755\\
		34.7166666666667	-106.418378456926\\
		34.725	-106.39902540444\\
		34.7333333333333	-106.334419388625\\
		34.7416666666667	-106.250375612426\\
		34.75	-106.207296312601\\
		34.7583333333333	-106.156694530798\\
		34.7666666666667	-105.798047300898\\
		34.775	-105.693416965258\\
		34.7833333333333	-105.522470349597\\
		34.7916666666667	-105.426121578662\\
		34.8	-105.36650392717\\
		34.8083333333333	-105.381644193414\\
		34.8166666666667	-105.386134970927\\
		34.825	-105.345862173891\\
		34.8333333333333	-105.349801103979\\
		34.8416666666667	-105.312570236069\\
		34.85	-105.280534587795\\
		34.8583333333333	-105.255907867104\\
		34.8666666666667	-105.272141557159\\
		34.875	-105.232529043074\\
		34.8833333333333	-105.176753358244\\
		34.8916666666667	-105.068892766398\\
		34.9	-105.026828604149\\
		34.9083333333333	-105.012853332634\\
		34.9166666666667	-105.005239717454\\
		34.925	-104.964806790381\\
		34.9333333333333	-104.962522360843\\
		34.9416666666667	-104.824349046597\\
		34.95	-104.757045904275\\
		34.9583333333333	-104.790269308122\\
		34.9666666666667	-104.773003022852\\
		34.975	-104.674336327225\\
		34.9833333333333	-104.650582795018\\
		34.9916666666667	-104.635706948021\\
		35	-104.664505696424\\
		35.0083333333333	-104.713392550265\\
		35.0166666666667	-104.706435634529\\
		35.025	-104.680869739586\\
		35.0333333333333	-104.641138386331\\
		35.0416666666667	-104.623351056767\\
		35.05	-104.563202924901\\
		35.0583333333333	-104.458245121954\\
		35.0666666666667	-104.42071186944\\
		35.075	-104.31508101887\\
		35.0833333333333	-104.256317901922\\
		35.0916666666667	-104.107434044679\\
		35.1	-104.099362628433\\
		35.1083333333333	-104.114935638099\\
		35.1166666666667	-104.055227388838\\
		35.125	-104.010837311351\\
		35.1333333333333	-103.930309787314\\
		35.1416666666667	-103.865480906226\\
		35.15	-103.815708590289\\
		35.1583333333333	-103.747369606146\\
		35.1666666666667	-103.711045260875\\
		35.175	-103.754339284527\\
		35.1833333333333	-103.610981496056\\
		35.1916666666667	-103.286141697613\\
		35.2	-103.214106479013\\
		35.2083333333333	-103.227977148106\\
		35.2166666666667	-103.195486055315\\
		35.225	-103.15458895499\\
		35.2333333333333	-103.164273793457\\
		35.2416666666667	-103.192825453048\\
		35.25	-103.169696861306\\
		35.2583333333333	-103.095373930679\\
		35.2666666666667	-103.081980560672\\
		35.275	-102.89211307869\\
		35.2833333333333	-102.900310097249\\
		35.2916666666667	-102.898848136143\\
		35.3	-102.827258130618\\
		35.3083333333333	-102.788598926827\\
		35.3166666666667	-102.750523962025\\
		35.325	-102.707817604369\\
		35.3333333333333	-102.624241412221\\
		35.3416666666667	-102.505909005911\\
		35.35	-102.442157637631\\
		35.3583333333333	-102.490008082085\\
		35.3666666666667	-102.496546837084\\
		35.375	-102.49080470509\\
		35.3833333333333	-102.495568325766\\
		35.3916666666667	-102.453726833985\\
		35.4	-102.360975324245\\
		35.4083333333333	-102.280975245995\\
		35.4166666666667	-102.292095749722\\
		35.425	-102.139844405638\\
		35.4333333333333	-102.154217200259\\
		35.4416666666667	-102.17643938114\\
		35.45	-102.153480317846\\
		35.4583333333333	-102.144573303964\\
		35.4666666666667	-102.143062756829\\
		35.475	-102.10479470541\\
		35.4833333333333	-102.133351973154\\
		35.4916666666667	-102.160822672837\\
		35.5	-102.173054596564\\
		35.5083333333333	-102.039185315527\\
		35.5166666666667	-102.037083671937\\
		35.525	-101.979975668263\\
		35.5333333333333	-101.925387682516\\
		35.5416666666667	-101.969453592597\\
		35.55	-101.94295081475\\
		35.5583333333333	-101.789257221309\\
		35.5666666666667	-101.734999799815\\
		35.575	-101.715385511057\\
		35.5833333333333	-101.707873673601\\
		35.5916666666667	-101.689925785504\\
		35.6	-101.662027163607\\
		35.6083333333333	-101.546661355322\\
		35.6166666666667	-101.527767093396\\
		35.625	-101.492114832128\\
		35.6333333333333	-101.429474112453\\
		35.6416666666667	-101.4098811944\\
		35.65	-101.357086883258\\
		35.6583333333333	-101.390578927616\\
		35.6666666666667	-101.317780346641\\
		35.675	-101.321147417411\\
		35.6833333333333	-101.105879941882\\
		35.6916666666667	-101.042320408511\\
		35.7	-100.932555747667\\
		35.7083333333333	-100.876284543316\\
		35.7166666666667	-100.890972277081\\
		35.725	-100.867050528376\\
		35.7333333333333	-100.961174980374\\
		35.7416666666667	-100.860388618211\\
		35.75	-100.866297940013\\
		35.7583333333333	-100.921167126317\\
		35.7666666666667	-100.914679937909\\
		35.775	-100.903243123879\\
		35.7833333333333	-100.88135457857\\
		35.7916666666667	-100.920314309063\\
		35.8	-100.853806606309\\
		35.8083333333333	-100.695659733349\\
		35.8166666666667	-100.655852417947\\
		35.825	-100.657890514764\\
		35.8333333333333	-100.608820438739\\
		35.8416666666667	-100.520059423121\\
		35.85	-100.52500502368\\
		35.8583333333333	-100.480523552673\\
		35.8666666666667	-100.397070277474\\
		35.875	-100.367883389056\\
		35.8833333333333	-100.402156475172\\
		35.8916666666667	-100.376308756614\\
		35.9	-100.271960097055\\
		35.9083333333333	-100.287367497056\\
		35.9166666666667	-100.1603566443\\
		35.925	-100.068805595733\\
		35.9333333333333	-100.024436941178\\
		35.9416666666667	-100.002721815859\\
		35.95	-100.02859057249\\
		35.9583333333333	-99.9666457906244\\
		35.9666666666667	-99.8656313112417\\
		35.975	-99.8926366362826\\
		35.9833333333333	-99.9256069249648\\
		35.9916666666667	-99.8543152009189\\
		36	-99.7725288969708\\
		36.0083333333333	-99.680958035913\\
		36.0166666666667	-99.6321304051819\\
		36.025	-99.6007020070485\\
		36.0333333333333	-99.5055880297322\\
		36.0416666666667	-99.5385856864704\\
		36.05	-99.5375918514013\\
		36.0583333333333	-99.5112518157009\\
		36.0666666666667	-99.5495053863973\\
		36.075	-99.6121360268538\\
		36.0833333333333	-99.4992665995574\\
		36.0916666666667	-99.4582452413336\\
		36.1	-99.4660256085493\\
		36.1083333333333	-99.4963513227011\\
		36.1166666666667	-99.4561378614514\\
		36.125	-99.4286446329106\\
		36.1333333333333	-99.4150823223342\\
		36.1416666666667	-99.4142048625861\\
		36.15	-99.4653979251123\\
		36.1583333333333	-99.2656562735576\\
		36.1666666666667	-99.2614581564328\\
		36.175	-99.3104743424203\\
		36.1833333333333	-99.3192319247823\\
		36.1916666666667	-99.3164677900656\\
		36.2	-99.2184498815514\\
		36.2083333333333	-99.1877607447503\\
		36.2166666666667	-99.0448161435887\\
		36.225	-99.0073364578945\\
		36.2333333333333	-98.961976530596\\
		36.2416666666667	-98.9893875702475\\
		36.25	-98.9818600961603\\
		36.2583333333333	-98.9813706780839\\
		36.2666666666667	-98.8719594792571\\
		36.275	-98.8446802995679\\
		36.2833333333333	-98.8352678997736\\
		36.2916666666667	-98.8459949759142\\
		36.3	-98.8519298026203\\
		36.3083333333333	-98.8069252791365\\
		36.3166666666667	-98.8268716471536\\
		36.325	-98.7965058201687\\
		36.3333333333333	-98.7908061026021\\
		36.3416666666667	-98.7484343732936\\
		36.35	-98.6919534979489\\
		36.3583333333333	-98.7160452690744\\
		36.3666666666667	-98.7003225674923\\
		36.375	-98.6320249958924\\
		36.3833333333333	-98.6468944243422\\
		36.3916666666667	-98.67200270388\\
		36.4	-98.6684588589331\\
		36.4083333333333	-98.6324152964375\\
		36.4166666666667	-98.6281275343727\\
		36.425	-98.5965639398381\\
		36.4333333333333	-98.541566272175\\
		36.4416666666667	-98.5370409074272\\
		36.45	-98.5226443007845\\
		36.4583333333333	-98.5142389968476\\
		36.4666666666667	-98.5702074962504\\
		36.475	-98.5908509246966\\
		36.4833333333333	-98.5946337044542\\
		36.4916666666667	-98.4753743415136\\
		36.5	-98.4548918561196\\
		36.5083333333333	-98.4285376871915\\
		36.5166666666667	-98.4350679578671\\
		36.525	-98.4831365345913\\
		36.5333333333333	-98.4559772630103\\
		36.5416666666667	-98.5067062228491\\
		36.55	-98.4514361166125\\
		36.5583333333333	-98.4485214579914\\
		36.5666666666667	-98.4331301495033\\
		36.575	-98.4189276894228\\
		36.5833333333333	-98.331082796633\\
		36.5916666666667	-98.2942105992954\\
		36.6	-98.2139974372585\\
		36.6083333333333	-98.2335486809441\\
		36.6166666666667	-98.2518591676916\\
		36.625	-98.2610735268434\\
		36.6333333333333	-98.2670323118957\\
		36.6416666666667	-98.2606544664305\\
		36.65	-98.2793987330162\\
		36.6583333333333	-98.1165763833448\\
		36.6666666666667	-98.0929964711165\\
		36.675	-98.044533114267\\
		36.6833333333333	-98.0411463764427\\
		36.6916666666667	-97.9464738315229\\
		36.7	-97.9771940995848\\
		36.7083333333333	-97.8767131290624\\
		36.7166666666667	-97.815573667349\\
		36.725	-97.7933351728418\\
		36.7333333333333	-97.8789538449734\\
		36.7416666666667	-97.9143112159192\\
		36.75	-97.8954058910468\\
		36.7583333333333	-97.8527003188006\\
		36.7666666666667	-97.8591806555171\\
		36.775	-97.8584422135214\\
		36.7833333333333	-97.8068631168835\\
		36.7916666666667	-97.8574929447981\\
		36.8	-97.8424771968616\\
		36.8083333333333	-97.8057890138885\\
		36.8166666666667	-97.8147843724247\\
		36.825	-97.8167149150137\\
		36.8333333333333	-97.7509142584216\\
		36.8416666666667	-97.7901425880601\\
		36.85	-97.7117659120037\\
		36.8583333333333	-97.6217417245373\\
		36.8666666666667	-97.6309284065018\\
		36.875	-97.6162772274912\\
		36.8833333333333	-97.5640170543068\\
		36.8916666666667	-97.5312427067873\\
		36.9	-97.5282705649119\\
		36.9083333333333	-97.5518786646877\\
		36.9166666666667	-97.514024073795\\
		36.925	-97.5020253481671\\
		36.9333333333333	-97.461280253758\\
		36.9416666666667	-97.4642771408893\\
		36.95	-97.3949479636607\\
		36.9583333333333	-97.4037964143405\\
		36.9666666666667	-97.3789043588179\\
		36.975	-97.397463674\\
		36.9833333333333	-97.4129086830027\\
		36.9916666666667	-97.4113932431003\\
		37	-97.4546067270226\\
		37.0083333333333	-97.478918094037\\
		37.0166666666667	-97.5038451808661\\
		37.025	-97.4806473094527\\
		37.0333333333333	-97.4927603323296\\
		37.0416666666667	-97.4335503714716\\
		37.05	-97.4230131786029\\
		37.0583333333333	-97.4139319740047\\
		37.0666666666667	-97.4267888071769\\
		37.075	-97.4860140416397\\
		37.0833333333333	-97.476706532682\\
		37.0916666666667	-97.4677442435356\\
		37.1	-97.5430752608479\\
		37.1083333333333	-97.5081859771535\\
		37.1166666666667	-97.4738693098107\\
		37.125	-97.3647700155405\\
		37.1333333333333	-97.371846709485\\
		37.1416666666667	-97.3461442393095\\
		37.15	-97.347944870008\\
		37.1583333333333	-97.3344614264861\\
		37.1666666666667	-97.320532890432\\
		37.175	-97.2855122710082\\
		37.1833333333333	-97.2757575803345\\
		37.1916666666667	-97.2593610436449\\
		37.2	-97.270089794457\\
		37.2083333333333	-97.2177133810273\\
		37.2166666666667	-97.166922710225\\
		37.225	-97.1146360650715\\
		37.2333333333333	-97.0970876472497\\
		37.2416666666667	-97.1189768759768\\
		37.25	-97.1444803740006\\
		37.2583333333333	-97.165892413633\\
		37.2666666666667	-97.1707816439098\\
		37.275	-97.3556052230867\\
		37.2833333333333	-97.388980312852\\
		37.2916666666667	-97.4180532785294\\
		37.3	-97.4377711729562\\
		37.3083333333333	-97.460347073117\\
		37.3166666666667	-97.4017806781529\\
		37.325	-97.4034791092961\\
		37.3333333333333	-97.319262330611\\
		37.3416666666667	-97.3121059307853\\
		37.35	-97.3326966390147\\
		37.3583333333333	-97.3737968161125\\
		37.3666666666667	-97.3756908585918\\
		37.375	-97.3903272686386\\
		37.3833333333333	-97.3636614646156\\
		37.3916666666667	-97.4245042521999\\
		37.4	-97.3384366251389\\
		37.4083333333333	-97.3797857881649\\
		37.4166666666667	-97.3567721505716\\
		37.425	-97.3077791249294\\
		37.4333333333333	-97.2734812986345\\
		37.4416666666667	-97.2383090493796\\
		37.45	-97.3797832601101\\
		37.4583333333333	-97.4435902778666\\
		37.4666666666667	-97.3952718710438\\
		37.475	-97.4100761445757\\
		37.4833333333333	-97.4573085250955\\
		37.4916666666667	-97.4907947497911\\
		37.5	-97.4709629367286\\
		37.5083333333333	-97.4651755635915\\
		37.5166666666667	-97.4421246313074\\
		37.525	-97.3912204425359\\
		37.5333333333333	-97.423215275236\\
		37.5416666666667	-97.4300995417178\\
		37.55	-97.4753446413179\\
		37.5583333333333	-97.4967908135508\\
		37.5666666666667	-97.5117277424998\\
		37.575	-97.5529811964516\\
		37.5833333333333	-97.5879429499024\\
		37.5916666666667	-97.6033337823467\\
		37.6	-97.6487680147679\\
		37.6083333333333	-97.58693008471\\
		37.6166666666667	-97.5878946979603\\
		37.625	-97.6026258948075\\
		37.6333333333333	-97.6043114377691\\
		37.6416666666667	-97.6637598906881\\
		37.65	-97.6797686003153\\
		37.6583333333333	-97.7275680216107\\
		37.6666666666667	-97.7239509323388\\
		37.675	-97.7298450396415\\
		37.6833333333333	-97.7182236486196\\
		37.6916666666667	-97.7441796693144\\
		37.7	-97.9251406616384\\
		37.7083333333333	-97.9803354414095\\
		37.7166666666667	-97.9933743356713\\
		37.725	-98.0060907867234\\
		37.7333333333333	-98.0689163946302\\
		37.7416666666667	-98.0457592575117\\
		37.75	-98.0450276715658\\
		37.7583333333333	-98.0329439887409\\
		37.7666666666667	-98.0448292765907\\
		37.775	-98.0146216438605\\
		37.7833333333333	-98.083582060501\\
		37.7916666666667	-98.11074655091\\
		37.8	-98.0597625039929\\
		37.8083333333333	-98.1460892422905\\
		37.8166666666667	-98.1521990249419\\
		37.825	-98.2023492452291\\
		37.8333333333333	-98.2212190996297\\
		37.8416666666667	-98.2501318556793\\
		37.85	-98.3445561188819\\
		37.8583333333333	-98.403022709108\\
		37.8666666666667	-98.4094324937262\\
		37.875	-98.3970390951836\\
		37.8833333333333	-98.3539737194433\\
		37.8916666666667	-98.3769796925101\\
		37.9	-98.3977435899776\\
		37.9083333333333	-98.4695223058106\\
		37.9166666666667	-98.4832126399752\\
		37.925	-98.4480922748104\\
		37.9333333333333	-98.4545604278438\\
		37.9416666666667	-98.4396134441077\\
		37.95	-98.4500359205555\\
		37.9583333333333	-98.4701182679596\\
		37.9666666666667	-98.4639751120932\\
		37.975	-98.4086559275727\\
		37.9833333333333	-98.3680355005652\\
		37.9916666666667	-98.3872650213515\\
		38	-98.3928617244637\\
		38.0083333333333	-98.3936972002011\\
		38.0166666666667	-98.4031681904302\\
		38.025	-98.3622702313954\\
		38.0333333333333	-98.396891991491\\
		38.0416666666667	-98.3655780238958\\
		38.05	-98.4062149161019\\
		38.0583333333333	-98.3822717555222\\
		38.0666666666667	-98.5025931952836\\
		38.075	-98.4970056028013\\
		38.0833333333333	-98.499283564072\\
		38.0916666666667	-98.4815182434166\\
		38.1	-98.4507309781203\\
		38.1083333333333	-98.5139460457304\\
		38.1166666666667	-98.5151106139827\\
		38.125	-98.5229559979435\\
		38.1333333333333	-98.5493602832761\\
		38.1416666666667	-98.5783431449974\\
		38.15	-98.5765706829933\\
		38.1583333333333	-98.6376989871082\\
		38.1666666666667	-98.6130250903116\\
		38.175	-98.6252979535623\\
		38.1833333333333	-98.6389004483896\\
		38.1916666666667	-98.8897020211175\\
		38.2	-98.915990513535\\
		38.2083333333333	-98.9538454652602\\
		38.2166666666667	-98.9571131057252\\
		38.225	-98.952402295061\\
		38.2333333333333	-99.0069439348498\\
		38.2416666666667	-99.0107925769363\\
		38.25	-99.0462109306143\\
		38.2583333333333	-99.0430713827271\\
		38.2666666666667	-99.0214874977497\\
		38.275	-99.0055153329014\\
		38.2833333333333	-98.969528400096\\
		38.2916666666667	-98.9995853875556\\
		38.3	-98.9787654769189\\
		38.3083333333333	-99.0149574354431\\
		38.3166666666667	-99.0875059405059\\
		38.325	-99.0938371426606\\
		38.3333333333333	-99.1519973798963\\
		38.3416666666667	-99.2228753572094\\
		38.35	-99.2767662546821\\
		38.3583333333333	-99.276096280262\\
		38.3666666666667	-99.2908607491961\\
		38.375	-99.3638143700016\\
		38.3833333333333	-99.3706667251228\\
		38.3916666666667	-99.3890463799453\\
		38.4	-99.3886306606029\\
		38.4083333333333	-99.4383610054044\\
		38.4166666666667	-99.4320249102082\\
		38.425	-99.506799971969\\
		38.4333333333333	-99.6401582161103\\
		38.4416666666667	-99.6349061089364\\
		38.45	-99.6528645161564\\
		38.4583333333333	-99.6216722506401\\
		38.4666666666667	-99.68054730735\\
		38.475	-99.6875509666194\\
		38.4833333333333	-99.7043251653497\\
		38.4916666666667	-99.7011301725803\\
		38.5	-99.8078077423989\\
		38.5083333333333	-99.7805846082319\\
		38.5166666666667	-99.8085457225896\\
		38.525	-99.7727306934809\\
		38.5333333333333	-99.818718399139\\
		38.5416666666667	-99.8574019335921\\
		38.55	-99.9107357246189\\
		38.5583333333333	-99.9086294366922\\
		38.5666666666667	-99.9015264431905\\
		38.575	-99.888124353368\\
		38.5833333333333	-99.8960694867101\\
		38.5916666666667	-100.019567695349\\
		38.6	-100.044443522412\\
		38.6083333333333	-100.05650974554\\
		38.6166666666667	-100.111537504267\\
		38.625	-100.18295020889\\
		38.6333333333333	-100.164777426888\\
		38.6416666666667	-100.153549479899\\
		38.65	-100.178057783194\\
		38.6583333333333	-100.162496939073\\
		38.6666666666667	-100.387323095218\\
		38.675	-100.37924491197\\
		38.6833333333333	-100.364890557814\\
		38.6916666666667	-100.393581715059\\
		38.7	-100.429078429451\\
		38.7083333333333	-100.499776931462\\
		38.7166666666667	-100.497749467171\\
		38.725	-100.694733405777\\
		38.7333333333333	-100.691351641668\\
		38.7416666666667	-100.814161074444\\
		38.75	-100.832291321952\\
		38.7583333333333	-100.870934877287\\
		38.7666666666667	-100.820840474057\\
		38.775	-100.911829870245\\
		38.7833333333333	-100.913058205849\\
		38.7916666666667	-100.977599926111\\
		38.8	-100.951485878926\\
		38.8083333333333	-100.916157434197\\
		38.8166666666667	-100.921615013122\\
		38.825	-100.92856668418\\
		38.8333333333333	-100.944119764448\\
		38.8416666666667	-100.958373367829\\
		38.85	-100.985987732889\\
		38.8583333333333	-100.984786087916\\
		38.8666666666667	-100.984534552274\\
		38.875	-101.065930225946\\
		38.8833333333333	-101.088607317516\\
		38.8916666666667	-101.076026492432\\
		38.9	-101.097683519058\\
		38.9083333333333	-101.153559700903\\
		38.9166666666667	-101.146324497704\\
		38.925	-101.156383956575\\
		38.9333333333333	-101.22771452706\\
		38.9416666666667	-101.301564504601\\
		38.95	-101.365022184359\\
		38.9583333333333	-101.414532269577\\
		38.9666666666667	-101.406292178293\\
		38.975	-101.377590352601\\
		38.9833333333333	-101.464745095791\\
		38.9916666666667	-101.538858590078\\
		39	-101.763412325771\\
		39.0083333333333	-101.785102115494\\
		39.0166666666667	-101.804502907259\\
		39.025	-101.81863305907\\
		39.0333333333333	-101.835974715746\\
		39.0416666666667	-101.871068740642\\
		39.05	-101.891018731906\\
		39.0583333333333	-101.96241405079\\
		39.0666666666667	-101.983633802779\\
		39.075	-102.003784302844\\
		39.0833333333333	-102.041529079662\\
		39.0916666666667	-102.147024140896\\
		39.1	-102.207459392459\\
		39.1083333333333	-102.337561394654\\
		39.1166666666667	-102.371259820814\\
		39.125	-102.32638061048\\
		39.1333333333333	-102.305850977143\\
		39.1416666666667	-102.302976391481\\
		39.15	-102.363370970237\\
		39.1583333333333	-102.361620471393\\
		39.1666666666667	-102.515395751741\\
		39.175	-102.525179487411\\
		39.1833333333333	-102.62212121434\\
		39.1916666666667	-102.576489528817\\
		39.2	-102.65409085934\\
		39.2083333333333	-102.692458788165\\
		39.2166666666667	-102.718200560291\\
		39.225	-102.843544622705\\
		39.2333333333333	-102.838280204086\\
		39.2416666666667	-102.869308492191\\
		39.25	-102.906285531562\\
		39.2583333333333	-102.907072880618\\
		39.2666666666667	-102.923471300186\\
		39.275	-102.947311590499\\
		39.2833333333333	-102.952239311862\\
		39.2916666666667	-103.047776032529\\
		39.3	-103.080065639506\\
		39.3083333333333	-103.123540561253\\
		39.3166666666667	-103.200450682851\\
		39.325	-103.222344196367\\
		39.3333333333333	-103.276236439094\\
		39.3416666666667	-103.316594926439\\
		39.35	-103.333310010218\\
		39.3583333333333	-103.361615314232\\
		39.3666666666667	-103.588721084865\\
		39.375	-103.621891755484\\
		39.3833333333333	-103.630983293537\\
		39.3916666666667	-103.638322744956\\
		39.4	-103.721190071957\\
		39.4083333333333	-103.675787373015\\
		39.4166666666667	-103.799339715099\\
		39.425	-103.89905138176\\
		39.4333333333333	-103.922697919643\\
		39.4416666666667	-103.974512207263\\
		39.45	-103.967818748917\\
		39.4583333333333	-103.994527214461\\
		39.4666666666667	-104.030603405244\\
		39.475	-104.158043210017\\
		39.4833333333333	-104.199130337238\\
		39.4916666666667	-104.197398645354\\
		39.5	-104.230962223484\\
		39.5083333333333	-104.279201819077\\
		39.5166666666667	-104.292872794325\\
		39.525	-104.292386565629\\
		39.5333333333333	-104.334931883965\\
		39.5416666666667	-104.34253728168\\
		39.55	-104.359150262109\\
		39.5583333333333	-104.39263868144\\
		39.5666666666667	-104.427392255675\\
		39.575	-104.567720984451\\
		39.5833333333333	-104.67922730665\\
		39.5916666666667	-104.685054754629\\
		39.6	-104.679529682024\\
		39.6083333333333	-104.618842913158\\
		39.6166666666667	-104.663957830476\\
		39.625	-104.766046286894\\
		39.6333333333333	-104.958726839019\\
		39.6416666666667	-105.008445162727\\
		39.65	-105.037451282178\\
		39.6583333333333	-104.990452249944\\
		39.6666666666667	-105.029685689185\\
		39.675	-105.118781124578\\
		39.6833333333333	-105.049778883093\\
		39.6916666666667	-105.02598253578\\
		39.7	-105.039835507739\\
		39.7083333333333	-105.103160996752\\
		39.7166666666667	-105.209463193987\\
		39.725	-105.294627701295\\
		39.7333333333333	-105.324597277005\\
		39.7416666666667	-105.318101081005\\
		39.75	-105.303126008476\\
		39.7583333333333	-105.332838102639\\
		39.7666666666667	-105.343930578254\\
		39.775	-105.309712161123\\
		39.7833333333333	-105.251622001255\\
		39.7916666666667	-105.216419812904\\
		39.8	-105.183422517513\\
		39.8083333333333	-105.22160067032\\
		39.8166666666667	-105.236791664185\\
		39.825	-105.40860654068\\
		39.8333333333333	-105.443444091212\\
		39.8416666666667	-105.556283150455\\
		39.85	-105.649772336123\\
		39.8583333333333	-105.642219680469\\
		39.8666666666667	-105.613256747444\\
		39.875	-105.55514604594\\
		39.8833333333333	-105.702469654565\\
		39.8916666666667	-105.727479310767\\
		39.9	-105.704446123211\\
		39.9083333333333	-105.89861511849\\
		39.9166666666667	-105.940205572587\\
		39.925	-106.022298162517\\
		39.9333333333333	-106.148976562026\\
		39.9416666666667	-106.160428851498\\
		39.95	-106.223126858588\\
		39.9583333333333	-106.217323744393\\
		39.9666666666667	-106.195258489215\\
		39.975	-106.213570815456\\
		39.9833333333333	-106.227333795478\\
		39.9916666666667	-106.276267299276\\
		40	-106.289993966874\\
		40.0083333333333	-106.3707961516\\
		40.0166666666667	-106.332856286471\\
		40.025	-106.412486079888\\
		40.0333333333333	-106.449248257882\\
		40.0416666666667	-106.437733352969\\
		40.05	-106.4518427059\\
		40.0583333333333	-106.49024598732\\
		40.0666666666667	-106.57197711644\\
		40.075	-106.50126630559\\
		40.0833333333333	-106.555978070512\\
		40.0916666666667	-106.586381780354\\
		40.1	-106.666701778334\\
		40.1083333333333	-106.652052096967\\
		40.1166666666667	-106.690891805431\\
		40.125	-106.699378136646\\
		40.1333333333333	-106.664389084684\\
		40.1416666666667	-106.692633162654\\
		40.15	-106.693015363834\\
		40.1583333333333	-106.633894033782\\
		40.1666666666667	-106.743804102681\\
		40.175	-106.790805561387\\
		40.1833333333333	-106.965187160208\\
		40.1916666666667	-106.964198610733\\
		40.2	-106.963474752759\\
		40.2083333333333	-106.975478505032\\
		40.2166666666667	-106.992852676889\\
		40.225	-106.972324699772\\
		40.2333333333333	-106.972194399967\\
		40.2416666666667	-106.958591450698\\
		40.25	-106.968023579279\\
		40.2583333333333	-107.041179505675\\
		40.2666666666667	-107.060125617454\\
		40.275	-107.16555647024\\
		40.2833333333333	-107.235074609741\\
		40.2916666666667	-107.284228786917\\
		40.3	-107.236193240213\\
		40.3083333333333	-107.357369053764\\
		40.3166666666667	-107.341646890969\\
		40.325	-107.403590077358\\
		40.3333333333333	-107.435944309294\\
		40.3416666666667	-107.411461868867\\
		40.35	-107.409314167496\\
		40.3583333333333	-107.393928573489\\
		40.3666666666667	-107.406515995589\\
		40.375	-107.371105089642\\
		40.3833333333333	-107.353777518726\\
		40.3916666666667	-107.425269508054\\
		40.4	-107.474523551201\\
		40.4083333333333	-107.540222992379\\
		40.4166666666667	-107.603609770585\\
		40.425	-107.656717944737\\
		40.4333333333333	-107.744033077722\\
		40.4416666666667	-107.750814346227\\
		40.45	-107.848225779047\\
		40.4583333333333	-107.892337599125\\
		40.4666666666667	-107.985198696124\\
		40.475	-108.060946037704\\
		40.4833333333333	-108.333956583308\\
		40.4916666666667	-108.336326746447\\
		40.5	-108.34229954411\\
		40.5083333333333	-108.312470688395\\
		40.5166666666667	-108.33078536096\\
		40.525	-108.347206049179\\
		40.5333333333333	-108.407600303327\\
		40.5416666666667	-108.486547595601\\
		40.55	-108.644979806665\\
		40.5583333333333	-108.670275372848\\
		40.5666666666667	-108.793952381173\\
		40.575	-108.82842987744\\
		40.5833333333333	-108.903392187805\\
		40.5916666666667	-108.984765257895\\
		40.6	-109.030214558878\\
		40.6083333333333	-109.092087548099\\
		40.6166666666667	-109.084982084295\\
		40.625	-109.151357430737\\
		40.6333333333333	-109.192466352492\\
		40.6416666666667	-109.185167994615\\
		40.65	-109.206612691175\\
		40.6583333333333	-109.207051356892\\
		40.6666666666667	-109.205233663421\\
		40.675	-109.229378615805\\
		40.6833333333333	-109.244391492033\\
		40.6916666666667	-109.269515265449\\
		40.7	-109.264387922438\\
		40.7083333333333	-109.287257612981\\
		40.7166666666667	-109.265327519514\\
		40.725	-109.264854871672\\
		40.7333333333333	-109.373908831451\\
		40.7416666666667	-109.421555388532\\
		40.75	-109.486664356004\\
		40.7583333333333	-109.516156522544\\
		40.7666666666667	-109.551147356919\\
		40.775	-109.598478720119\\
		40.7833333333333	-109.635276191456\\
		40.7916666666667	-109.658620468734\\
		40.8	-109.725896043754\\
		40.8083333333333	-109.693751566447\\
		40.8166666666667	-109.678143242787\\
		40.825	-109.670763574525\\
		40.8333333333333	-109.673349469163\\
		40.8416666666667	-109.633818748937\\
		40.85	-109.64407216023\\
		40.8583333333333	-109.682054904216\\
		40.8666666666667	-109.815216601047\\
		40.875	-109.789130622394\\
		40.8833333333333	-109.732584182008\\
		40.8916666666667	-109.739482043284\\
		40.9	-109.765999601159\\
		40.9083333333333	-109.771391272762\\
		40.9166666666667	-109.870130918319\\
		40.925	-109.892996567291\\
		40.9333333333333	-109.949334604291\\
		40.9416666666667	-109.935689093053\\
		40.95	-109.98287889741\\
		40.9583333333333	-109.979104574176\\
		40.9666666666667	-110.015122661257\\
		40.975	-110.053375854881\\
		40.9833333333333	-110.080406569002\\
		40.9916666666667	-110.113947196466\\
		41	-110.133469504702\\
		41.0083333333333	-110.188321691669\\
		41.0166666666667	-110.359496874243\\
		41.025	-110.372193820714\\
		41.0333333333333	-110.241088660156\\
		41.0416666666667	-110.258381903896\\
		41.05	-110.269875470986\\
		41.0583333333333	-110.296037942359\\
		41.0666666666667	-110.269240494995\\
		41.075	-110.301978332888\\
		41.0833333333333	-110.321940893362\\
		41.0916666666667	-110.318125934929\\
		41.1	-110.370754514677\\
		41.1083333333333	-110.411988539903\\
		41.1166666666667	-110.437858690657\\
		41.125	-110.443636473459\\
		41.1333333333333	-110.445556114752\\
		41.1416666666667	-110.473856516617\\
		41.15	-110.492171832007\\
		41.1583333333333	-110.556803672805\\
		41.1666666666667	-110.571181407172\\
		41.175	-110.593905415428\\
		41.1833333333333	-110.562735502481\\
		41.1916666666667	-110.571300381672\\
		41.2	-110.558341679311\\
		41.2083333333333	-110.58056619784\\
		41.2166666666667	-110.669613234221\\
		41.225	-110.659956209051\\
		41.2333333333333	-110.752806195687\\
		41.2416666666667	-110.778405486706\\
		41.25	-110.754130166894\\
		41.2583333333333	-110.748259769601\\
		41.2666666666667	-110.881018048851\\
		41.275	-110.994659288543\\
		41.2833333333333	-111.006434848287\\
		41.2916666666667	-110.996763999091\\
		41.3	-110.952859312455\\
		41.3083333333333	-111.03456917686\\
		41.3166666666667	-110.997150607392\\
		41.325	-110.982978309268\\
		41.3333333333333	-110.984424925153\\
		41.3416666666667	-111.016689667182\\
		41.35	-111.047518491898\\
		41.3583333333333	-111.164716049964\\
		41.3666666666667	-111.259612461085\\
		41.375	-111.276098914742\\
		41.3833333333333	-111.269644606458\\
		41.3916666666667	-111.251702794039\\
		41.4	-111.331349063771\\
		41.4083333333333	-111.373355736947\\
		41.4166666666667	-111.312081800823\\
		41.425	-111.343115794871\\
		41.4333333333333	-111.385164443057\\
		41.4416666666667	-111.44493569445\\
		41.45	-111.469165055339\\
		41.4583333333333	-111.502993732181\\
		41.4666666666667	-111.548723634312\\
		41.475	-111.53472073177\\
		41.4833333333333	-111.556998144191\\
		41.4916666666667	-111.539787081502\\
		41.5	-111.497402822828\\
		41.5083333333333	-111.521606045062\\
		41.5166666666667	-111.557408911126\\
		41.525	-111.575652964118\\
		41.5333333333333	-111.669706666623\\
		41.5416666666667	-111.685979203872\\
		41.55	-111.752605130522\\
		41.5583333333333	-111.796304313055\\
		41.5666666666667	-111.771724536566\\
		41.575	-111.838308621416\\
		41.5833333333333	-111.86905116116\\
		41.5916666666667	-111.888541386635\\
		41.6	-111.881608421019\\
		41.6083333333333	-111.93718213733\\
		41.6166666666667	-111.926330942758\\
		41.625	-111.938698423694\\
		41.6333333333333	-112.027787938424\\
		41.6416666666667	-112.137215236623\\
		41.65	-112.105609809499\\
		41.6583333333333	-112.10769736176\\
		41.6666666666667	-112.129079959355\\
		41.675	-112.151252606263\\
		41.6833333333333	-112.170789563992\\
		41.6916666666667	-112.138040222616\\
		41.7	-112.240310067525\\
		41.7083333333333	-112.282327573459\\
		41.7166666666667	-112.273062334882\\
		41.725	-112.335372258684\\
		41.7333333333333	-112.33245023012\\
		41.7416666666667	-112.365568731381\\
		41.75	-112.33546149461\\
		41.7583333333333	-112.340789827424\\
		41.7666666666667	-112.319721309761\\
		41.775	-112.259283605555\\
		41.7833333333333	-112.236073130193\\
		41.7916666666667	-112.267266484646\\
		41.8	-112.426693712874\\
		41.8083333333333	-112.496159813881\\
		41.8166666666667	-112.575698368614\\
		41.825	-112.613131822139\\
		41.8333333333333	-112.649364403668\\
		41.8416666666667	-112.702338619244\\
		41.85	-112.694837678679\\
		41.8583333333333	-112.736869437791\\
		41.8666666666667	-112.919766633049\\
		41.875	-112.915697442561\\
		41.8833333333333	-112.940681075247\\
		41.8916666666667	-112.92871869637\\
		41.9	-112.975567363196\\
		41.9083333333333	-112.971456604298\\
		41.9166666666667	-112.992521712753\\
		41.925	-112.959885870983\\
		41.9333333333333	-112.93039519846\\
		41.9416666666667	-112.976013256504\\
		41.95	-112.952084813062\\
		41.9583333333333	-112.891663285841\\
		41.9666666666667	-112.9726004615\\
		41.975	-112.928786553575\\
		41.9833333333333	-112.949506957233\\
		41.9916666666667	-112.932410828237\\
		42	-113.00337907639\\
		42.0083333333333	-113.002166299538\\
		42.0166666666667	-112.999414368632\\
		42.025	-113.087358391038\\
		42.0333333333333	-113.066073418828\\
		42.0416666666667	-113.053999045536\\
		42.05	-113.089556072472\\
		42.0583333333333	-113.103892299626\\
		42.0666666666667	-113.122781548526\\
		42.075	-113.081278310498\\
		42.0833333333333	-113.089553846954\\
		42.0916666666667	-113.064152472492\\
		42.1	-113.100656168017\\
		42.1083333333333	-113.15851098152\\
		42.1166666666667	-113.272123850815\\
		42.125	-113.309921392561\\
		42.1333333333333	-113.29693991334\\
		42.1416666666667	-113.324382658022\\
		42.15	-113.327353472475\\
		42.1583333333333	-113.34591884144\\
		42.1666666666667	-113.413435885088\\
		42.175	-113.440423708316\\
		42.1833333333333	-113.417555990087\\
		42.1916666666667	-113.568739538473\\
		42.2	-113.65815786358\\
		42.2083333333333	-113.71786752575\\
		42.2166666666667	-113.756128732998\\
		42.225	-113.589351226084\\
		42.2333333333333	-113.56549084459\\
		42.2416666666667	-113.59819403485\\
		42.25	-113.592837549447\\
		42.2583333333333	-113.560095711453\\
		42.2666666666667	-113.544928245934\\
		42.275	-113.522236249866\\
		42.2833333333333	-113.568279661087\\
		42.2916666666667	-113.641143954152\\
		42.3	-113.76893215286\\
		42.3083333333333	-113.828498280569\\
		42.3166666666667	-113.903683626576\\
		42.325	-114.046630814426\\
		42.3333333333333	-114.025967584326\\
		42.3416666666667	-114.026773179263\\
		42.35	-114.001201561353\\
		42.3583333333333	-114.019598359585\\
		42.3666666666667	-114.049643744457\\
		42.375	-114.064581396104\\
		42.3833333333333	-114.117004061769\\
		42.3916666666667	-114.157327049986\\
		42.4	-114.119988788088\\
		42.4083333333333	-114.256862969772\\
		42.4166666666667	-114.19829206757\\
		42.425	-114.253314140413\\
		42.4333333333333	-114.284234457754\\
		42.4416666666667	-114.274499951614\\
		42.45	-114.265233510429\\
		42.4583333333333	-114.264163504294\\
		42.4666666666667	-114.26193037269\\
		42.475	-114.257822626853\\
		42.4833333333333	-114.324210376924\\
		42.4916666666667	-114.36804761363\\
		42.5	-114.392669453961\\
		42.5083333333333	-114.35916658149\\
		42.5166666666667	-114.320985529984\\
		42.525	-114.294573117216\\
		42.5333333333333	-114.319662148101\\
		42.5416666666667	-114.296999545508\\
		42.55	-114.359676122306\\
		42.5583333333333	-114.320438410801\\
		42.5666666666667	-114.368834808811\\
		42.575	-114.447578330591\\
		42.5833333333333	-114.516320452636\\
		42.5916666666667	-114.445061580544\\
		42.6	-114.505994391681\\
		42.6083333333333	-114.50808686834\\
		42.6166666666667	-114.443164419754\\
		42.625	-114.42202765276\\
		42.6333333333333	-114.422568072696\\
		42.6416666666667	-114.411656232749\\
		42.65	-114.482033444634\\
		42.6583333333333	-114.527702279314\\
		42.6666666666667	-114.547640617195\\
		42.675	-114.529765249605\\
		42.6833333333333	-114.536414925899\\
		42.6916666666667	-114.571974849959\\
		42.7	-114.598447748207\\
		42.7083333333333	-114.628127381698\\
		42.7166666666667	-114.61511146463\\
		42.725	-114.633742633388\\
		42.7333333333333	-114.583291871699\\
		42.7416666666667	-114.588001174561\\
		42.75	-114.5908234926\\
		42.7583333333333	-114.611341155349\\
		42.7666666666667	-114.563922839982\\
		42.775	-114.612717308446\\
		42.7833333333333	-114.64094353781\\
		42.7916666666667	-114.657298375853\\
		42.8	-114.64121845106\\
		42.8083333333333	-114.752729908838\\
		42.8166666666667	-114.721391141808\\
		42.825	-114.761617688389\\
		42.8333333333333	-114.750513124118\\
		42.8416666666667	-114.746360101099\\
		42.85	-114.73390904392\\
		42.8583333333333	-114.695353392996\\
		42.8666666666667	-114.688343068414\\
		42.875	-114.714290802185\\
		42.8833333333333	-114.789699456058\\
		42.8916666666667	-114.825017067044\\
		42.9	-114.845745801479\\
		42.9083333333333	-114.857331223936\\
		42.9166666666667	-114.871406931909\\
		42.925	-114.816592846966\\
		42.9333333333333	-114.950809520305\\
		42.9416666666667	-115.006587575238\\
		42.95	-115.068579106779\\
		42.9583333333333	-115.009119498841\\
		42.9666666666667	-115.022348117732\\
		42.975	-115.014992207276\\
		42.9833333333333	-115.032745967804\\
		42.9916666666667	-115.061570540796\\
		43	-115.147778861656\\
		43.0083333333333	-115.160884188792\\
		43.0166666666667	-115.265805568582\\
		43.025	-115.246301349044\\
		43.0333333333333	-115.189209635319\\
		43.0416666666667	-115.223033286795\\
		43.05	-115.213262611508\\
		43.0583333333333	-115.225537605828\\
		43.0666666666667	-115.221498379353\\
		43.075	-115.248093391378\\
		43.0833333333333	-115.265476445395\\
		43.0916666666667	-115.236104785542\\
		43.1	-115.156585813382\\
		43.1083333333333	-115.313591555743\\
		43.1166666666667	-115.323955760753\\
		43.125	-115.371283331095\\
		43.1333333333333	-115.350590263057\\
		43.1416666666667	-115.368428481466\\
		43.15	-115.428134229003\\
		43.1583333333333	-115.417487362056\\
		43.1666666666667	-115.552010875433\\
		43.175	-115.57282167473\\
		43.1833333333333	-115.677857331204\\
		43.1916666666667	-115.678174052313\\
		43.2	-115.647950137\\
		43.2083333333333	-115.646962126713\\
		43.2166666666667	-115.668726336226\\
		43.225	-115.650727482202\\
		43.2333333333333	-115.651964533507\\
		43.2416666666667	-115.64881606575\\
		43.25	-115.691857992852\\
		43.2583333333333	-115.705084155942\\
		43.2666666666667	-115.789165647359\\
		43.275	-115.800404644659\\
		43.2833333333333	-115.829983692054\\
		43.2916666666667	-115.777927564974\\
		43.3	-115.814237137348\\
		43.3083333333333	-115.817109014816\\
		43.3166666666667	-115.802769725663\\
		43.325	-115.826700259346\\
		43.3333333333333	-115.858655062129\\
		43.3416666666667	-115.854294297707\\
		43.35	-115.882151591382\\
		43.3583333333333	-115.920047793021\\
		43.3666666666667	-115.955909850673\\
		43.375	-115.980416282873\\
		43.3833333333333	-116.042047192941\\
		43.3916666666667	-116.086785300128\\
		43.4	-116.047297096255\\
		43.4083333333333	-116.067058678804\\
		43.4166666666667	-116.056281123441\\
		43.425	-116.066385005701\\
		43.4333333333333	-116.090451906063\\
		43.4416666666667	-116.170210834512\\
		43.45	-116.16429852082\\
		43.4583333333333	-116.191571117131\\
		43.4666666666667	-116.234876224181\\
		43.475	-116.203079275525\\
		43.4833333333333	-116.235532163372\\
		43.4916666666667	-116.228976379426\\
		43.5	-116.212980223947\\
		43.5083333333333	-116.197262035089\\
		43.5166666666667	-116.200715689561\\
		43.525	-116.119659052343\\
		43.5333333333333	-116.137539051663\\
		43.5416666666667	-116.350793070086\\
		43.55	-116.335779176275\\
		43.5583333333333	-116.328186739141\\
		43.5666666666667	-116.250562000583\\
		43.575	-116.322049952365\\
		43.5833333333333	-116.364373511034\\
		43.5916666666667	-116.37563119776\\
		43.6	-116.343791297106\\
		43.6083333333333	-116.28939120133\\
		43.6166666666667	-116.305215116505\\
		43.625	-116.312460017\\
		43.6333333333333	-116.326569800253\\
		43.6416666666667	-116.257159510055\\
		43.65	-116.328270308138\\
		43.6583333333333	-116.310813427068\\
		43.6666666666667	-116.319976336941\\
		43.675	-116.37999357847\\
		43.6833333333333	-116.426189752405\\
		43.6916666666667	-116.485808349584\\
		43.7	-116.437442278934\\
		43.7083333333333	-116.466693356074\\
		43.7166666666667	-116.50604823274\\
		43.725	-116.476989176615\\
		43.7333333333333	-116.468796401421\\
		43.7416666666667	-116.461347608405\\
		43.75	-116.446671958579\\
		43.7583333333333	-116.514853482022\\
		43.7666666666667	-116.551642415875\\
		43.775	-116.535991458207\\
		43.7833333333333	-116.520515750047\\
		43.7916666666667	-116.50205293364\\
		43.8	-116.537164028004\\
		43.8083333333333	-116.556997501079\\
		43.8166666666667	-116.577382190264\\
		43.825	-116.664066274456\\
		43.8333333333333	-116.673798545611\\
		43.8416666666667	-116.71701467541\\
		43.85	-116.755015079519\\
		43.8583333333333	-116.711266972783\\
		43.8666666666667	-116.752699114761\\
		43.875	-116.744953542749\\
		43.8833333333333	-116.739173775763\\
		43.8916666666667	-116.6901987876\\
		43.9	-116.718237654426\\
		43.9083333333333	-116.698990269453\\
		43.9166666666667	-116.684963803327\\
		43.925	-116.700484609445\\
		43.9333333333333	-116.646154605818\\
		43.9416666666667	-116.670266747735\\
		43.95	-116.621820171223\\
		43.9583333333333	-116.635850331095\\
		43.9666666666667	-116.675617300388\\
		43.975	-116.584231341666\\
		43.9833333333333	-116.584171480468\\
		43.9916666666667	-116.549771031051\\
		44	-116.576408578582\\
		44.0083333333333	-116.728204173835\\
		44.0166666666667	-116.740674337401\\
		44.025	-116.746852294291\\
		44.0333333333333	-116.682644681819\\
		44.0416666666667	-116.651350416381\\
		44.05	-116.6023600359\\
		44.0583333333333	-116.609065986553\\
		44.0666666666667	-116.635776492647\\
		44.075	-116.682777346903\\
		44.0833333333333	-116.658919917288\\
		44.0916666666667	-116.69956527089\\
		44.1	-116.673334979803\\
		44.1083333333333	-116.702995544041\\
		44.1166666666667	-116.74572290544\\
		44.125	-116.752228566262\\
		44.1333333333333	-116.719959896385\\
		44.1416666666667	-116.766820580005\\
		44.15	-116.754226182853\\
		44.1583333333333	-116.91684125989\\
		44.1666666666667	-116.901074964204\\
		44.175	-116.942029198887\\
		44.1833333333333	-116.997922485173\\
		44.1916666666667	-116.952355784301\\
		44.2	-116.94256557859\\
		44.2083333333333	-116.8929183108\\
		44.2166666666667	-116.89673650666\\
		44.225	-116.890767602543\\
		44.2333333333333	-116.895041031849\\
		44.2416666666667	-116.918453529055\\
		44.25	-116.903699388332\\
		44.2583333333333	-116.889670275495\\
		44.2666666666667	-116.941338996274\\
		44.275	-116.917632962556\\
		44.2833333333333	-116.962012985009\\
		44.2916666666667	-116.969294981147\\
		44.3	-116.954787033674\\
		44.3083333333333	-117.042669447811\\
		44.3166666666667	-117.05314278813\\
		44.325	-117.073600763018\\
		44.3333333333333	-117.036477852005\\
		44.3416666666667	-117.012337444725\\
		44.35	-117.026924314294\\
		44.3583333333333	-117.029788734365\\
		44.3666666666667	-117.030401360179\\
		44.375	-117.062231026028\\
		44.3833333333333	-117.062126533532\\
		44.3916666666667	-117.05425659962\\
		44.4	-117.029560244282\\
		44.4083333333333	-117.006636258675\\
		44.4166666666667	-117.036237728862\\
		44.425	-117.036178784542\\
		44.4333333333333	-117.048119397384\\
		44.4416666666667	-117.01864192259\\
		44.45	-116.969885744284\\
		44.4583333333333	-116.968595344081\\
		44.4666666666667	-117.052050309837\\
		44.475	-117.096272072072\\
		44.4833333333333	-117.139630633791\\
		44.4916666666667	-117.108046887882\\
		44.5	-117.102565071261\\
		44.5083333333333	-117.126186214278\\
		44.5166666666667	-117.083862773719\\
		44.525	-117.139976279387\\
		44.5333333333333	-117.190082018773\\
		44.5416666666667	-117.174950256781\\
		44.55	-117.208296961683\\
		44.5583333333333	-117.193715955297\\
		44.5666666666667	-117.266238763007\\
		44.575	-117.202681158234\\
		44.5833333333333	-117.20364494416\\
		44.5916666666667	-117.22150599237\\
		44.6	-117.278757968796\\
		44.6083333333333	-117.289959866711\\
		44.6166666666667	-117.268226616765\\
		44.625	-117.227243022532\\
		44.6333333333333	-117.17238480867\\
		44.6416666666667	-117.22537158374\\
		44.65	-117.234097222936\\
		44.6583333333333	-117.210423119982\\
		44.6666666666667	-117.223528210503\\
		44.675	-117.079103004852\\
		44.6833333333333	-117.111304639325\\
		44.6916666666667	-117.202240423989\\
		44.7	-117.2322381701\\
		44.7083333333333	-117.254094836089\\
		44.7166666666667	-117.264819167544\\
		44.725	-117.304020699799\\
		44.7333333333333	-117.593968086506\\
		44.7416666666667	-117.652428746589\\
		44.75	-117.623301541302\\
		44.7583333333333	-117.600230957783\\
		44.7666666666667	-117.677429514006\\
		44.775	-117.637229711793\\
		44.7833333333333	-117.619479896498\\
		44.7916666666667	-117.618772152065\\
		44.8	-117.714559227867\\
		44.8083333333333	-117.728176247304\\
		44.8166666666667	-117.783176796895\\
		44.825	-117.727888651084\\
		44.8333333333333	-117.770468183788\\
		44.8416666666667	-117.850027310611\\
		44.85	-117.814896866756\\
		44.8583333333333	-117.740002214683\\
		44.8666666666667	-117.752650137816\\
		44.875	-117.72439320288\\
		44.8833333333333	-117.731002035545\\
		44.8916666666667	-117.79335305113\\
		44.9	-117.839736206143\\
		44.9083333333333	-117.711208879727\\
		44.9166666666667	-117.656152249976\\
		44.925	-117.693067013125\\
		44.9333333333333	-117.674723664627\\
		44.9416666666667	-117.663816523476\\
		44.95	-117.727317472029\\
		44.9583333333333	-117.764178433486\\
		44.9666666666667	-117.79618888702\\
		44.975	-117.81787169665\\
		44.9833333333333	-117.890105936412\\
		44.9916666666667	-117.951610950673\\
		45	-117.962588798523\\
		45.0083333333333	-117.952105812712\\
		45.0166666666667	-117.875184798248\\
		45.025	-117.807471905774\\
		45.0333333333333	-117.789069854251\\
		45.0416666666667	-117.748903728259\\
		45.05	-117.723820572395\\
		45.0583333333333	-117.659213337996\\
		45.0666666666667	-117.689663636285\\
		45.075	-117.700075858989\\
		45.0833333333333	-117.664113701005\\
		45.0916666666667	-117.721928956692\\
		45.1	-117.845575337048\\
		45.1083333333333	-117.821837803601\\
		45.1166666666667	-117.766461423704\\
		45.125	-117.778248460394\\
		45.1333333333333	-117.807015757737\\
		45.1416666666667	-117.788474653194\\
		45.15	-117.84629453702\\
		45.1583333333333	-117.890035048021\\
		45.1666666666667	-117.797963184839\\
		45.175	-117.738838938529\\
		45.1833333333333	-117.803201353917\\
		45.1916666666667	-117.74715403246\\
		45.2	-117.718763659948\\
		45.2083333333333	-117.64806939486\\
		45.2166666666667	-117.654765601433\\
		45.225	-117.676907521952\\
		45.2333333333333	-117.726158210559\\
		45.2416666666667	-117.638131721416\\
		45.25	-117.653294912855\\
		45.2583333333333	-117.670762699755\\
		45.2666666666667	-117.659520754533\\
		45.275	-117.396271605861\\
		45.2833333333333	-117.358117828321\\
		45.2916666666667	-117.328711806791\\
		45.3	-117.304296540649\\
		45.3083333333333	-117.298580358314\\
		45.3166666666667	-117.220823959364\\
		45.325	-117.185227020242\\
		45.3333333333333	-117.303478056834\\
		45.3416666666667	-117.275658193941\\
		45.35	-117.323596002839\\
		45.3583333333333	-117.305118897337\\
		45.3666666666667	-117.264831161145\\
		45.375	-117.305204409362\\
		45.3833333333333	-117.342246605437\\
		45.3916666666667	-117.367180972951\\
		45.4	-117.348155448041\\
		45.4083333333333	-117.289290742078\\
		45.4166666666667	-117.253364384979\\
		45.425	-117.263256266032\\
		45.4333333333333	-117.308543819554\\
		45.4416666666667	-117.241611824552\\
		45.45	-117.23964076343\\
		45.4583333333333	-117.212909221416\\
		45.4666666666667	-117.250031620257\\
		45.475	-117.242165163872\\
		45.4833333333333	-117.218443795035\\
		45.4916666666667	-117.265503647155\\
		45.5	-117.228587283446\\
		45.5083333333333	-117.226116994299\\
		45.5166666666667	-117.24454797272\\
		45.525	-117.19452770448\\
		45.5333333333333	-117.157791094086\\
		45.5416666666667	-117.084268668107\\
		45.55	-117.064441074806\\
		45.5583333333333	-117.114051593754\\
		45.5666666666667	-117.096918395771\\
		45.575	-117.099625599038\\
		45.5833333333333	-117.07651140573\\
		45.5916666666667	-117.016529477676\\
		45.6	-117.032343983411\\
		45.6083333333333	-117.067752515632\\
		45.6166666666667	-117.089277123175\\
		45.625	-117.082539296314\\
		45.6333333333333	-117.037907253\\
		45.6416666666667	-117.037375210336\\
		45.65	-117.030213906113\\
		45.6583333333333	-117.008345751618\\
		45.6666666666667	-117.024478101768\\
		45.675	-117.052133664974\\
		45.6833333333333	-117.006222932079\\
		45.6916666666667	-116.963667431826\\
		45.7	-116.882204165513\\
		45.7083333333333	-116.89314719272\\
		45.7166666666667	-116.911008568325\\
		45.725	-116.881801411693\\
		45.7333333333333	-116.933488419969\\
		45.7416666666667	-116.903604253661\\
		45.75	-116.913330137726\\
		45.7583333333333	-116.908848183657\\
		45.7666666666667	-116.916633278412\\
		45.775	-116.901731480411\\
		45.7833333333333	-116.92009305541\\
		45.7916666666667	-116.912970433454\\
		45.8	-116.977919304854\\
		45.8083333333333	-116.979641104236\\
		45.8166666666667	-117.006994683702\\
		45.825	-116.968344497393\\
		45.8333333333333	-116.938435815361\\
		45.8416666666667	-116.947914746063\\
		45.85	-116.809773195332\\
		45.8583333333333	-116.833520130163\\
		45.8666666666667	-116.772976152512\\
		45.875	-116.781353010512\\
		45.8833333333333	-116.77378820255\\
		45.8916666666667	-116.745100021058\\
		45.9	-116.719604374723\\
		45.9083333333333	-116.752835475839\\
		45.9166666666667	-116.706941537293\\
		45.925	-116.720902576745\\
		45.9333333333333	-116.684373594087\\
		45.9416666666667	-116.65159819936\\
		45.95	-116.640285990133\\
		45.9583333333333	-116.70387848931\\
		45.9666666666667	-116.690697461368\\
		45.975	-116.738686019201\\
		45.9833333333333	-116.731135893702\\
		45.9916666666667	-116.708194606904\\
		46	-116.54418526117\\
		46.0083333333333	-116.481482586904\\
		46.0166666666667	-116.48952451983\\
		46.025	-116.515445943981\\
		46.0333333333333	-116.61515108672\\
		46.0416666666667	-116.577392735299\\
		46.05	-116.58593460801\\
		46.0583333333333	-116.631356152777\\
		46.0666666666667	-116.590933734189\\
		46.075	-116.653374453638\\
		46.0833333333333	-116.649954541409\\
		46.0916666666667	-116.665960489282\\
		46.1	-116.705887198432\\
		46.1083333333333	-116.676147424252\\
		46.1166666666667	-116.727147674864\\
		46.125	-116.736593283589\\
		46.1333333333333	-116.735222047615\\
		46.1416666666667	-116.700909439168\\
		46.15	-116.757322323288\\
		46.1583333333333	-116.742008326524\\
		46.1666666666667	-116.694318135734\\
		46.175	-116.710595910044\\
		46.1833333333333	-116.604276024142\\
		46.1916666666667	-116.580349809866\\
		46.2	-116.536998938543\\
		46.2083333333333	-116.500283557445\\
		46.2166666666667	-116.462280893394\\
		46.225	-116.455353407474\\
		46.2333333333333	-116.489209054467\\
		46.2416666666667	-116.429715995667\\
		46.25	-116.38463979523\\
		46.2583333333333	-116.367235302355\\
		46.2666666666667	-116.387374719102\\
		46.275	-116.395126913529\\
		46.2833333333333	-116.436702091366\\
		46.2916666666667	-116.399065638499\\
		46.3	-116.382952842445\\
		46.3083333333333	-116.421412828409\\
		46.3166666666667	-116.377401452269\\
		46.325	-116.302202642628\\
		46.3333333333333	-116.219978225035\\
		46.3416666666667	-116.238679685629\\
		46.35	-116.237600965041\\
		46.3583333333333	-116.17556923282\\
		46.3666666666667	-116.243249767271\\
		46.375	-116.228416415143\\
		46.3833333333333	-116.225042795308\\
		46.3916666666667	-116.209569898631\\
		46.4	-116.27562517154\\
		46.4083333333333	-116.305454589799\\
		46.4166666666667	-116.297327531292\\
		46.425	-116.266843959289\\
		46.4333333333333	-116.185571536128\\
		46.4416666666667	-116.268303056444\\
		46.45	-116.261848357423\\
		46.4583333333333	-116.279387847776\\
		46.4666666666667	-116.058825989732\\
		46.475	-116.042708741548\\
		46.4833333333333	-116.126517949236\\
		46.4916666666667	-116.157307626492\\
		46.5	-116.16262954556\\
		46.5083333333333	-116.173935423651\\
		46.5166666666667	-116.149983789695\\
		46.525	-116.124524792841\\
		46.5333333333333	-116.157227965134\\
		46.5416666666667	-116.135138384386\\
		46.55	-116.091939727294\\
		46.5583333333333	-116.092042870419\\
		46.5666666666667	-115.999089734348\\
		46.575	-116.01342333706\\
		46.5833333333333	-116.004756614236\\
		46.5916666666667	-116.031211850719\\
		46.6	-115.988051728072\\
		46.6083333333333	-116.015776255263\\
		46.6166666666667	-115.990139939767\\
		46.625	-115.947393226559\\
		46.6333333333333	-115.89583826521\\
		46.6416666666667	-115.873679621393\\
		46.65	-115.850754717016\\
		46.6583333333333	-115.834515464737\\
		46.6666666666667	-115.834655105312\\
		46.675	-115.807699554549\\
		46.6833333333333	-115.803624148557\\
		46.6916666666667	-115.8243501394\\
		46.7	-115.829966998386\\
		46.7083333333333	-115.813757805235\\
		46.7166666666667	-115.836070623939\\
		46.725	-115.80570367259\\
		46.7333333333333	-115.801358590528\\
		46.7416666666667	-115.754213163522\\
		46.75	-115.694711143728\\
		46.7583333333333	-115.665046872261\\
		46.7666666666667	-115.663023598861\\
		46.775	-115.688638730206\\
		46.7833333333333	-115.693113946717\\
		46.7916666666667	-115.689343418164\\
		46.8	-115.664886173113\\
		46.8083333333333	-115.68857174377\\
		46.8166666666667	-115.660936719332\\
		46.825	-115.559043369574\\
		46.8333333333333	-115.554842553466\\
		46.8416666666667	-115.436286998296\\
		46.85	-115.434021235842\\
		46.8583333333333	-115.392225247131\\
		46.8666666666667	-115.374569317621\\
		46.875	-115.385094312359\\
		46.8833333333333	-115.327243859255\\
		46.8916666666667	-115.321332465342\\
		46.9	-115.174849359645\\
		46.9083333333333	-115.225497753518\\
		46.9166666666667	-115.272967692724\\
		46.925	-115.257492797072\\
		46.9333333333333	-115.250423686466\\
		46.9416666666667	-115.247986727565\\
		46.95	-115.288062987131\\
		46.9583333333333	-115.285611221603\\
		46.9666666666667	-115.237988074075\\
		46.975	-115.272156223067\\
		46.9833333333333	-115.271624130271\\
		46.9916666666667	-115.151707978603\\
		47	-115.133944350358\\
		47.0083333333333	-115.0567073497\\
		47.0166666666667	-115.046252229284\\
		47.025	-115.017814654502\\
		47.0333333333333	-115.030240660333\\
		47.0416666666667	-115.034073829571\\
		47.05	-115.108192985441\\
		47.0583333333333	-115.065482352721\\
		47.0666666666667	-115.02914859758\\
		47.075	-114.911264430495\\
		47.0833333333333	-114.973651043203\\
		47.0916666666667	-114.966570364722\\
		47.1	-114.953612378504\\
		47.1083333333333	-114.923122787169\\
		47.1166666666667	-114.920201609921\\
		47.125	-114.870760269084\\
		47.1333333333333	-114.882963932015\\
		47.1416666666667	-114.876956475592\\
		47.15	-114.912605106106\\
		47.1583333333333	-114.915218746841\\
		47.1666666666667	-114.923453388544\\
		47.175	-114.942560613136\\
		47.1833333333333	-114.91066562587\\
		47.1916666666667	-114.905197661876\\
		47.2	-114.78651074984\\
		47.2083333333333	-114.788677012591\\
		47.2166666666667	-114.783101509467\\
		47.225	-114.751576334553\\
		47.2333333333333	-114.684624933364\\
		47.2416666666667	-114.71065774216\\
		47.25	-114.657642138067\\
		47.2583333333333	-114.656734280746\\
		47.2666666666667	-114.654319495205\\
		47.275	-114.710816534229\\
		47.2833333333333	-114.688379274327\\
		47.2916666666667	-114.687734655423\\
		47.3	-114.618814355459\\
		47.3083333333333	-114.603619079515\\
		47.3166666666667	-114.58610785837\\
		47.325	-114.594806281531\\
		47.3333333333333	-114.636613152159\\
		47.3416666666667	-114.609014473962\\
		47.35	-114.591686965852\\
		47.3583333333333	-114.506958602333\\
		47.3666666666667	-114.520098866238\\
		47.375	-114.518239941789\\
		47.3833333333333	-114.536111385399\\
		47.3916666666667	-114.61110075054\\
		47.4	-114.610733429716\\
		47.4083333333333	-114.556724781363\\
		47.4166666666667	-114.620550463459\\
		47.425	-114.576061840087\\
		47.4333333333333	-114.497912143583\\
		47.4416666666667	-114.464179586502\\
		47.45	-114.499872808428\\
		47.4583333333333	-114.414223184074\\
		47.4666666666667	-114.44906079456\\
		47.475	-114.427669065874\\
		47.4833333333333	-114.463313156367\\
		47.4916666666667	-114.508112755925\\
		47.5	-114.524102035186\\
		47.5083333333333	-114.495927315213\\
		47.5166666666667	-114.447213025946\\
		47.525	-114.386571383982\\
		47.5333333333333	-114.380138801718\\
		47.5416666666667	-114.40141475919\\
		47.55	-114.40915195774\\
		47.5583333333333	-114.418614283981\\
		47.5666666666667	-114.45584110253\\
		47.575	-114.40281778676\\
		47.5833333333333	-114.360166698519\\
		47.5916666666667	-114.431512315572\\
		47.6	-114.26852000672\\
		47.6083333333333	-114.308717577533\\
		47.6166666666667	-114.251090814589\\
		47.625	-114.187032820168\\
		47.6333333333333	-114.17306669972\\
		47.6416666666667	-114.159108400262\\
		47.65	-114.154258977086\\
		47.6583333333333	-114.13980968237\\
		47.6666666666667	-114.148556529017\\
		47.675	-114.140658662674\\
		47.6833333333333	-114.006207703183\\
		47.6916666666667	-113.893766563187\\
		47.7	-113.852783712286\\
		47.7083333333333	-113.697276529521\\
		47.7166666666667	-113.616528394204\\
		47.725	-113.570458616402\\
		47.7333333333333	-113.582373812538\\
		47.7416666666667	-113.594864999165\\
		47.75	-113.628417338859\\
		47.7583333333333	-113.629524252964\\
		47.7666666666667	-113.652199494648\\
		47.775	-113.646247785758\\
		47.7833333333333	-113.803207758009\\
		47.7916666666667	-113.755773766527\\
		47.8	-113.67750127383\\
		47.8083333333333	-113.606358171652\\
		47.8166666666667	-113.456934125795\\
		47.825	-113.454108859483\\
		47.8333333333333	-113.449260714409\\
		47.8416666666667	-113.384381207249\\
		47.85	-113.350055619391\\
		47.8583333333333	-113.366725942854\\
		47.8666666666667	-113.340711971331\\
		47.875	-113.345456831426\\
		47.8833333333333	-113.295565446588\\
		47.8916666666667	-113.178462168721\\
		47.9	-113.133173910382\\
		47.9083333333333	-113.122686857614\\
		47.9166666666667	-113.147931701033\\
		47.925	-113.142718561416\\
		47.9333333333333	-113.169214184215\\
		47.9416666666667	-113.145431475509\\
		47.95	-113.133425999878\\
		47.9583333333333	-113.082976041826\\
		47.9666666666667	-113.074546090482\\
		47.975	-113.089243176947\\
		47.9833333333333	-112.992856308883\\
		47.9916666666667	-112.989345122596\\
		48	-112.964665183582\\
		48.0083333333333	-112.906609212365\\
		48.0166666666667	-112.894030273437\\
		48.025	-112.856992747496\\
		48.0333333333333	-112.891650775321\\
		48.0416666666667	-112.827759058545\\
		48.05	-112.884443857648\\
		48.0583333333333	-112.924674128415\\
		48.0666666666667	-112.876058468185\\
		48.075	-112.876298980831\\
		48.0833333333333	-112.89640815051\\
		48.0916666666667	-112.886790350527\\
		48.1	-112.894175266429\\
		48.1083333333333	-112.853230121567\\
		48.1166666666667	-112.856971132104\\
		48.125	-112.844529790632\\
		48.1333333333333	-112.836910323452\\
		48.1416666666667	-112.681863069397\\
		48.15	-112.660100019795\\
		48.1583333333333	-112.653750095853\\
		48.1666666666667	-112.60167455789\\
		48.175	-112.567467040571\\
		48.1833333333333	-112.541166104079\\
		48.1916666666667	-112.445650258751\\
		48.2	-112.405589906849\\
		48.2083333333333	-112.23181537773\\
		48.2166666666667	-112.252129617151\\
		48.225	-112.256066690351\\
		48.2333333333333	-112.314759307642\\
		48.2416666666667	-112.316382675641\\
		48.25	-112.320637076131\\
		48.2583333333333	-112.363804064681\\
		48.2666666666667	-112.33732774148\\
		48.275	-112.297051055388\\
		48.2833333333333	-112.230202855932\\
		48.2916666666667	-112.249963169203\\
		48.3	-112.239554953999\\
		48.3083333333333	-112.115903565663\\
		48.3166666666667	-112.144525172322\\
		48.325	-112.097991138142\\
		48.3333333333333	-112.09160399984\\
		48.3416666666667	-112.072977909407\\
		48.35	-112.065987473143\\
		48.3583333333333	-112.095202743287\\
		48.3666666666667	-111.957482679375\\
		48.375	-111.873870764114\\
		48.3833333333333	-111.873977939645\\
		48.3916666666667	-111.879423063386\\
		48.4	-111.809986417068\\
		48.4083333333333	-111.814194971353\\
		48.4166666666667	-111.807149757627\\
		48.425	-111.798143828779\\
		48.4333333333333	-111.734633979968\\
		48.4416666666667	-111.752815971231\\
		48.45	-111.672229497792\\
		48.4583333333333	-111.616416419218\\
		48.4666666666667	-111.579553027083\\
		48.475	-111.494883724517\\
		48.4833333333333	-111.458073478645\\
		48.4916666666667	-111.419093305423\\
		48.5	-111.413843568838\\
		48.5083333333333	-111.461344278869\\
		48.5166666666667	-111.512923031841\\
		48.525	-111.531291720992\\
		48.5333333333333	-111.515591642509\\
		48.5416666666667	-111.472120087684\\
		48.55	-111.442793723931\\
		48.5583333333333	-111.415442727379\\
		48.5666666666667	-111.356539567835\\
		48.575	-111.351861433608\\
		48.5833333333333	-111.334305469977\\
		48.5916666666667	-111.337645042853\\
		48.6	-111.300404982039\\
		48.6083333333333	-111.234326804232\\
		48.6166666666667	-111.247850335937\\
		48.625	-111.257061523839\\
		48.6333333333333	-111.251155058487\\
		48.6416666666667	-111.163766539274\\
		48.65	-111.053633495508\\
		48.6583333333333	-111.029223307105\\
		48.6666666666667	-110.976270514499\\
		48.675	-110.975678074692\\
		48.6833333333333	-110.993506726628\\
		48.6916666666667	-111.029582357023\\
		48.7	-110.971217438149\\
		48.7083333333333	-111.012915984147\\
		48.7166666666667	-111.024102706648\\
		48.725	-111.022177614661\\
		48.7333333333333	-110.89148724095\\
		48.7416666666667	-110.780766567977\\
		48.75	-110.788685653091\\
		48.7583333333333	-110.811927104264\\
		48.7666666666667	-110.810550762097\\
		48.775	-110.727326831678\\
		48.7833333333333	-110.719070052789\\
		48.7916666666667	-110.617337183802\\
		48.8	-110.592759549269\\
		48.8083333333333	-110.587895189949\\
		48.8166666666667	-110.592364084829\\
		48.825	-110.617613983688\\
		48.8333333333333	-110.607778661553\\
		48.8416666666667	-110.596780435769\\
		48.85	-110.529478621714\\
		48.8583333333333	-110.516857702878\\
		48.8666666666667	-110.489511450931\\
		48.875	-110.496399405703\\
		48.8833333333333	-110.498253838129\\
		48.8916666666667	-110.486420917092\\
		48.9	-110.430775954842\\
		48.9083333333333	-110.384352644805\\
		48.9166666666667	-110.383182037107\\
		48.925	-110.383817686887\\
		48.9333333333333	-110.340265644444\\
		48.9416666666667	-110.38290860319\\
		48.95	-110.415879795694\\
		48.9583333333333	-110.418650058358\\
		48.9666666666667	-110.381197405192\\
		48.975	-110.523535530215\\
		48.9833333333333	-110.497599601961\\
		48.9916666666667	-110.309139105855\\
		49	-110.267603353716\\
		49.0083333333333	-110.272435847603\\
		49.0166666666667	-110.232529863456\\
		49.025	-110.206911033607\\
		49.0333333333333	-110.186200550671\\
		49.0416666666667	-110.127469146802\\
		49.05	-110.11906601738\\
		49.0583333333333	-110.108524583889\\
		49.0666666666667	-110.098519574971\\
		49.075	-110.052818287772\\
		49.0833333333333	-110.037610265736\\
		49.0916666666667	-109.939077868301\\
		49.1	-109.933325424535\\
		49.1083333333333	-109.941777506995\\
		49.1166666666667	-109.934879246924\\
		49.125	-109.961235189087\\
		49.1333333333333	-109.970427638041\\
		49.1416666666667	-109.830669150238\\
		49.15	-109.792400140972\\
		49.1583333333333	-109.781856322136\\
		49.1666666666667	-109.802890524214\\
		49.175	-109.808752155112\\
		49.1833333333333	-109.823251161721\\
		49.1916666666667	-109.811719247378\\
		49.2	-109.834144606865\\
		49.2083333333333	-109.749392023072\\
		49.2166666666667	-109.722312336257\\
		49.225	-109.675583104541\\
		49.2333333333333	-109.65355590398\\
		49.2416666666667	-109.624737311559\\
		49.25	-109.590962988615\\
		49.2583333333333	-109.544280386906\\
		49.2666666666667	-109.506232018626\\
		49.275	-109.402658389331\\
		49.2833333333333	-109.401277502057\\
		49.2916666666667	-109.395080417383\\
		49.3	-109.398498792214\\
		49.3083333333333	-109.397648295287\\
		49.3166666666667	-109.388043135817\\
		49.325	-109.371847915417\\
		49.3333333333333	-109.363783390537\\
		49.3416666666667	-109.348939642644\\
		49.35	-109.34361525874\\
		49.3583333333333	-109.325691878299\\
		49.3666666666667	-109.3258144469\\
		49.375	-109.302031643054\\
		49.3833333333333	-109.220561567907\\
		49.3916666666667	-109.243929418865\\
		49.4	-109.169208511196\\
		49.4083333333333	-109.112043902175\\
		49.4166666666667	-109.005457130101\\
		49.425	-108.938860467984\\
		49.4333333333333	-108.916989706561\\
		49.4416666666667	-108.793536244967\\
		49.45	-108.772904139637\\
		49.4583333333333	-108.606234955859\\
		49.4666666666667	-108.523542682774\\
		49.475	-108.475750281854\\
		49.4833333333333	-108.451254901668\\
		49.4916666666667	-108.427953627928\\
		49.5	-108.43859019356\\
		49.5083333333333	-108.434332432459\\
		49.5166666666667	-108.418173687985\\
		49.525	-108.14006440472\\
		49.5333333333333	-108.071838906477\\
		49.5416666666667	-107.993062197169\\
		49.55	-107.968614824913\\
		49.5583333333333	-107.874628050487\\
		49.5666666666667	-107.855778835502\\
		49.575	-107.773522315037\\
		49.5833333333333	-107.692927733488\\
		49.5916666666667	-107.65638897099\\
		49.6	-107.617720512592\\
		49.6083333333333	-107.582385140265\\
		49.6166666666667	-107.488550104577\\
		49.625	-107.503029799633\\
		49.6333333333333	-107.51039179598\\
		49.6416666666667	-107.47502570598\\
		49.65	-107.488551583015\\
		49.6583333333333	-107.463699132124\\
		49.6666666666667	-107.483934863648\\
		49.675	-107.443255465754\\
		49.6833333333333	-107.395246187534\\
		49.6916666666667	-107.414508473827\\
		49.7	-107.313063067158\\
		49.7083333333333	-107.334711297024\\
		49.7166666666667	-107.2993228527\\
		49.725	-107.216858144866\\
		49.7333333333333	-107.131589887298\\
		49.7416666666667	-107.124594101244\\
		49.75	-107.066201783228\\
		49.7583333333333	-107.038828962795\\
		49.7666666666667	-107.047859026207\\
		49.775	-107.057820275559\\
		49.7833333333333	-107.069309475696\\
		49.7916666666667	-107.035539166187\\
		49.8	-107.069720547165\\
		49.8083333333333	-107.072335401847\\
		49.8166666666667	-107.071769461101\\
		49.825	-106.905456821632\\
		49.8333333333333	-106.842799170936\\
		49.8416666666667	-106.733965288118\\
		49.85	-106.77694638146\\
		49.8583333333333	-106.76751727694\\
		49.8666666666667	-106.754561917063\\
		49.875	-106.765910651709\\
		49.8833333333333	-106.745391914453\\
		49.8916666666667	-106.697906848638\\
		49.9	-106.692882668021\\
		49.9083333333333	-106.648292611281\\
		49.9166666666667	-106.60284202595\\
		49.925	-106.559135998457\\
		49.9333333333333	-106.622716752253\\
		49.9416666666667	-106.547326023701\\
		49.95	-106.487142536904\\
		49.9583333333333	-106.443175215897\\
		49.9666666666667	-106.423530939077\\
		49.975	-106.415229940341\\
		49.9833333333333	-106.36771115808\\
		49.9916666666667	-106.390478960084\\
		50	-106.34698073992\\
		50.0083333333333	-106.3481750748\\
		50.0166666666667	-106.306405497757\\
		50.025	-106.291793971523\\
		50.0333333333333	-106.262387774154\\
		50.0416666666667	-106.280122114354\\
		50.05	-106.299814736964\\
		50.0583333333333	-106.236703201522\\
		50.0666666666667	-106.219001707635\\
		50.075	-106.098653528149\\
		50.0833333333333	-106.021572527258\\
		50.0916666666667	-105.950568221114\\
		50.1	-105.748038232134\\
		50.1083333333333	-105.774427711841\\
		50.1166666666667	-105.741880587357\\
		50.125	-105.621448886254\\
		50.1333333333333	-105.656221179136\\
		50.1416666666667	-105.684616506234\\
		50.15	-105.671314588622\\
		50.1583333333333	-105.591826728276\\
		50.1666666666667	-105.479428097745\\
		50.175	-105.465591395327\\
		50.1833333333333	-105.295934223078\\
		50.1916666666667	-105.26075345589\\
		50.2	-105.19316567022\\
		50.2083333333333	-105.243407180813\\
		50.2166666666667	-105.261001421706\\
		50.225	-105.297176066087\\
		50.2333333333333	-105.319014370672\\
		50.2416666666667	-105.311472346947\\
		50.25	-105.281578523268\\
		50.2583333333333	-105.277398316955\\
		50.2666666666667	-105.273112350799\\
		50.275	-105.248678509543\\
		50.2833333333333	-105.160344696767\\
		50.2916666666667	-105.089907101381\\
		50.3	-105.019143757405\\
		50.3083333333333	-105.022913490211\\
		50.3166666666667	-105.066604360431\\
		50.325	-105.12826640879\\
		50.3333333333333	-105.03196596595\\
		50.3416666666667	-105.002630561954\\
		50.35	-105.061046537367\\
		50.3583333333333	-105.032160925541\\
		50.3666666666667	-104.972324837397\\
		50.375	-104.775203778887\\
		50.3833333333333	-104.671383870105\\
		50.3916666666667	-104.637406923919\\
		50.4	-104.696580099514\\
		50.4083333333333	-104.677182728721\\
		50.4166666666667	-104.669250964069\\
		50.425	-104.563014105079\\
		50.4333333333333	-104.405886354376\\
		50.4416666666667	-104.363073584006\\
		50.45	-104.323383336995\\
		50.4583333333333	-104.289978965742\\
		50.4666666666667	-104.283061960822\\
		50.475	-104.244687061413\\
		50.4833333333333	-104.261632892264\\
		50.4916666666667	-104.236340963843\\
		50.5	-104.20117394614\\
		50.5083333333333	-104.171788524079\\
		50.5166666666667	-104.163854415354\\
		50.525	-104.136315540828\\
		50.5333333333333	-104.018978060147\\
		50.5416666666667	-103.994979693434\\
		50.55	-103.95509372041\\
		50.5583333333333	-103.953706603824\\
		50.5666666666667	-103.928064265613\\
		50.575	-103.929065076262\\
		50.5833333333333	-103.858573685263\\
		50.5916666666667	-103.722156344484\\
		50.6	-103.741730559416\\
		50.6083333333333	-103.669226018577\\
		50.6166666666667	-103.618764698973\\
		50.625	-103.629268987038\\
		50.6333333333333	-103.611778044635\\
		50.6416666666667	-103.384028181209\\
		50.65	-103.339504528138\\
		50.6583333333333	-103.368781478811\\
		50.6666666666667	-103.303292139865\\
		50.675	-103.263025296751\\
		50.6833333333333	-103.245093867174\\
		50.6916666666667	-103.162261510105\\
		50.7	-103.086633000623\\
		50.7083333333333	-103.078475319663\\
		50.7166666666667	-102.972043809624\\
		50.725	-102.992015907847\\
		50.7333333333333	-102.964516424879\\
		50.7416666666667	-102.932955897143\\
		50.75	-102.929933163093\\
		50.7583333333333	-102.901612680694\\
		50.7666666666667	-102.899166613198\\
		50.775	-102.876318170996\\
		50.7833333333333	-102.780809365197\\
		50.7916666666667	-102.747490475016\\
		50.8	-102.687031556564\\
		50.8083333333333	-102.608101824613\\
		50.8166666666667	-102.668762353854\\
		50.825	-102.593018503023\\
		50.8333333333333	-102.588676674832\\
		50.8416666666667	-102.427902904127\\
		50.85	-102.435883280466\\
		50.8583333333333	-102.367655010134\\
		50.8666666666667	-102.370570363762\\
		50.875	-102.392098483873\\
		50.8833333333333	-102.434401024144\\
		50.8916666666667	-102.401363267554\\
		50.9	-102.264018015274\\
		50.9083333333333	-102.197436045794\\
		50.9166666666667	-102.107895582915\\
		50.925	-102.045093676575\\
		50.9333333333333	-102.030667994329\\
		50.9416666666667	-102.029333296531\\
		50.95	-101.930093755167\\
		50.9583333333333	-101.923821299479\\
		50.9666666666667	-101.875145994625\\
		50.975	-101.899598209514\\
		50.9833333333333	-101.889147848209\\
		50.9916666666667	-101.894759588533\\
		51	-101.889684756396\\
		51.0083333333333	-101.680460317015\\
		51.0166666666667	-101.604943296348\\
		51.025	-101.546045603569\\
		51.0333333333333	-101.551390833218\\
		51.0416666666667	-101.553184242113\\
		51.05	-101.476364677679\\
		51.0583333333333	-101.410224335372\\
		51.0666666666667	-101.342765367737\\
		51.075	-101.259682214717\\
		51.0833333333333	-101.252352062477\\
		51.0916666666667	-101.261977580178\\
		51.1	-101.214646181181\\
		51.1083333333333	-101.197868076028\\
		51.1166666666667	-101.205045050777\\
		51.125	-101.169598124794\\
		51.1333333333333	-101.084734491872\\
		51.1416666666667	-101.084193576786\\
		51.15	-101.060010089742\\
		51.1583333333333	-101.026987126811\\
		51.1666666666667	-101.024174529966\\
		51.175	-101.024272733905\\
		51.1833333333333	-101.010719362044\\
		51.1916666666667	-100.990383687006\\
		51.2	-101.000497640901\\
		51.2083333333333	-101.022050937001\\
		51.2166666666667	-100.968390263199\\
		51.225	-100.96472312403\\
		51.2333333333333	-100.870508412974\\
		51.2416666666667	-100.915881345549\\
		51.25	-100.869084600925\\
		51.2583333333333	-100.887173468213\\
		51.2666666666667	-100.794404751493\\
		51.275	-100.800533392759\\
		51.2833333333333	-100.610035201532\\
		51.2916666666667	-100.599728354692\\
		51.3	-100.520757596546\\
		51.3083333333333	-100.500579374038\\
		51.3166666666667	-100.495965062775\\
		51.325	-100.504808405824\\
		51.3333333333333	-100.511476982161\\
		51.3416666666667	-100.266537812667\\
		51.35	-100.264395891771\\
		51.3583333333333	-100.234892530505\\
		51.3666666666667	-100.235633878282\\
		51.375	-100.274973007328\\
		51.3833333333333	-100.194106653115\\
		51.3916666666667	-100.11667214058\\
		51.4	-100.088358751269\\
		51.4083333333333	-100.082577598469\\
		51.4166666666667	-99.9605123280901\\
		51.425	-99.943025570865\\
		51.4333333333333	-99.9591010569452\\
		51.4416666666667	-99.9622141593707\\
		51.45	-99.9367348389744\\
		51.4583333333333	-99.8897376920565\\
		51.4666666666667	-99.8478800428879\\
		51.475	-99.7596401095418\\
		51.4833333333333	-99.784108466074\\
		51.4916666666667	-99.7328586223425\\
		51.5	-99.754427872676\\
		51.5083333333333	-99.644155759044\\
		51.5166666666667	-99.6633379845439\\
		51.525	-99.6154618548186\\
		51.5333333333333	-99.5657053022403\\
		51.5416666666667	-99.5233790241965\\
		51.55	-99.5785397899587\\
		51.5583333333333	-99.5814203169007\\
		51.5666666666667	-99.613725694759\\
		51.575	-99.4642628703081\\
		51.5833333333333	-99.3927710439993\\
		51.5916666666667	-99.399511492136\\
		51.6	-99.3337906816001\\
		51.6083333333333	-99.3335449818941\\
		51.6166666666667	-99.3236842273882\\
		51.625	-99.3112133473289\\
		51.6333333333333	-99.2312114237956\\
		51.6416666666667	-99.2145500601201\\
		51.65	-99.2241997793246\\
		51.6583333333333	-99.178803874823\\
		51.6666666666667	-99.1122589930056\\
		51.675	-99.0603177380565\\
		51.6833333333333	-99.0267604732351\\
		51.6916666666667	-98.95807895689\\
		51.7	-98.9166866832467\\
		51.7083333333333	-98.95014369788\\
		51.7166666666667	-98.9224874026569\\
		51.725	-98.9547226415772\\
		51.7333333333333	-98.9400703534356\\
		51.7416666666667	-98.9392459737575\\
		51.75	-98.9226253199748\\
		51.7583333333333	-98.8668608974654\\
		51.7666666666667	-98.8688689615355\\
		51.775	-98.8235670632669\\
		51.7833333333333	-98.8155145268609\\
		51.7916666666667	-98.81294767805\\
		51.8	-98.7760051658048\\
		51.8083333333333	-98.7280764210986\\
		51.8166666666667	-98.4948563275405\\
		51.825	-98.466145259497\\
		51.8333333333333	-98.4589425037608\\
		51.8416666666667	-98.4795859277544\\
		51.85	-98.4029942063576\\
		51.8583333333333	-98.4016887043862\\
		51.8666666666667	-98.3135814482459\\
		51.875	-98.2888876041416\\
		51.8833333333333	-98.3193268581205\\
		51.8916666666667	-98.3197707972222\\
		51.9	-98.2422025517236\\
		51.9083333333333	-98.2765041209483\\
		51.9166666666667	-98.3210948975463\\
		51.925	-98.2987786990073\\
		51.9333333333333	-98.307522980146\\
		51.9416666666667	-98.1859273930475\\
		51.95	-98.2044669922861\\
		51.9583333333333	-98.1945540688575\\
		51.9666666666667	-98.2212631648564\\
		51.975	-98.2073352904116\\
		51.9833333333333	-98.240233756083\\
		51.9916666666667	-98.2107396245108\\
		52	-98.2350017126853\\
		52.0083333333333	-98.2794800278675\\
		52.0166666666667	-98.2680692512666\\
		52.025	-98.3071268481712\\
		52.0333333333333	-98.3619126770185\\
		52.0416666666667	-98.3695718422029\\
		52.05	-98.3661800616246\\
		52.0583333333333	-98.3752718435453\\
		52.0666666666667	-98.4030420572821\\
		52.075	-98.4057441367482\\
		52.0833333333333	-98.4188492035762\\
		52.0916666666667	-98.3867169547159\\
		52.1	-98.3213851347327\\
		52.1083333333333	-98.2703791154054\\
		52.1166666666667	-98.2816192426174\\
		52.125	-98.3190897351019\\
		52.1333333333333	-98.311778194934\\
		52.1416666666667	-98.2871501523434\\
		52.15	-98.2334638169513\\
		52.1583333333333	-98.1576163241162\\
		52.1666666666667	-98.1564765667457\\
		52.175	-98.1041450132995\\
		52.1833333333333	-98.0735037708946\\
		52.1916666666667	-98.0642225374548\\
		52.2	-97.9687175788595\\
		52.2083333333333	-97.9984026354756\\
		52.2166666666667	-97.9694692575649\\
		52.225	-97.9218145826732\\
		52.2333333333333	-97.9854897944071\\
		52.2416666666667	-97.978086342065\\
		52.25	-98.0062574809092\\
		52.2583333333333	-98.0079500000342\\
		52.2666666666667	-98.0278005034056\\
		52.275	-97.9696594771227\\
		52.2833333333333	-97.9550713334948\\
		52.2916666666667	-97.9400493069857\\
		52.3	-97.9024153909522\\
		52.3083333333333	-97.7590335753598\\
		52.3166666666667	-97.7259574047457\\
		52.325	-97.7603769281576\\
		52.3333333333333	-97.7694630024207\\
		52.3416666666667	-97.7586738931928\\
		52.35	-97.7161170561593\\
		52.3583333333333	-97.6849149450128\\
		52.3666666666667	-97.6266321080794\\
		52.375	-97.6136571942372\\
		52.3833333333333	-97.6140908876015\\
		52.3916666666667	-97.6008377043634\\
		52.4	-97.6375630741892\\
		52.4083333333333	-97.5907343791644\\
		52.4166666666667	-97.5862641632514\\
		52.425	-97.5450641341504\\
		52.4333333333333	-97.5050046932557\\
		52.4416666666667	-97.4952038229886\\
		52.45	-97.4985682556701\\
		52.4583333333333	-97.4302700379248\\
		52.4666666666667	-97.4062477206471\\
		52.475	-97.3888897663469\\
		52.4833333333333	-97.4059389281743\\
		52.4916666666667	-97.4408489130101\\
		52.5	-97.4276997220875\\
		52.5083333333333	-97.4618987173455\\
		52.5166666666667	-97.4579162337756\\
		52.525	-97.4085756084679\\
		52.5333333333333	-97.3982676578503\\
		52.5416666666667	-97.4221506482101\\
		52.55	-97.3596911739623\\
		52.5583333333333	-97.2267789058953\\
		52.5666666666667	-97.2511967528714\\
		52.575	-97.2647731487231\\
		52.5833333333333	-97.3086051067992\\
		52.5916666666667	-97.3513132851457\\
		52.6	-97.3204710969567\\
		52.6083333333333	-97.4036602700048\\
		52.6166666666667	-97.3459817595243\\
		52.625	-97.3773019496761\\
		52.6333333333333	-97.3620656991997\\
		52.6416666666667	-97.3555476246971\\
		52.65	-97.3215762571982\\
		52.6583333333333	-97.2815042100289\\
		52.6666666666667	-97.2810477408569\\
		52.675	-97.3812265465912\\
		52.6833333333333	-97.3901371532224\\
		52.6916666666667	-97.4580653542259\\
		52.7	-97.4301988592387\\
		52.7083333333333	-97.4057417880022\\
		52.7166666666667	-97.3596446163035\\
		52.725	-97.3194685340451\\
		52.7333333333333	-97.1190991347415\\
		52.7416666666667	-97.1353943149955\\
		52.75	-97.1123019753857\\
		52.7583333333333	-97.1038349803125\\
		52.7666666666667	-97.0765600486901\\
		52.775	-97.0817938295127\\
		52.7833333333333	-97.1424083084944\\
		52.7916666666667	-97.2024872665134\\
		52.8	-97.2276963384314\\
		52.8083333333333	-97.2102752619027\\
		52.8166666666667	-97.2142442959013\\
		52.825	-97.2108572649032\\
		52.8333333333333	-97.1868523410956\\
		52.8416666666667	-97.1674547825705\\
		52.85	-97.1934607300704\\
		52.8583333333333	-97.2026787833018\\
		52.8666666666667	-97.2440398984083\\
		52.875	-97.236753716089\\
		52.8833333333333	-97.3153109957082\\
		52.8916666666667	-97.3025807146452\\
		52.9	-97.3297190472195\\
		52.9083333333333	-97.2744359198511\\
		52.9166666666667	-97.2893214593675\\
		52.925	-97.2810591924731\\
		52.9333333333333	-97.2327836472618\\
		52.9416666666667	-97.2478486445183\\
		52.95	-97.2186306469221\\
		52.9583333333333	-97.211356860878\\
		52.9666666666667	-97.2783962274734\\
		52.975	-97.2869483119266\\
		52.9833333333333	-97.3016881404235\\
		52.9916666666667	-97.2516225571239\\
		53	-97.2530091298492\\
		53.0083333333333	-97.1944537489286\\
		53.0166666666667	-97.1871762373734\\
		53.025	-97.1397132216252\\
		53.0333333333333	-97.136884520754\\
		53.0416666666667	-97.1384490243972\\
		53.05	-97.1626371987718\\
		53.0583333333333	-97.1830836635654\\
		53.0666666666667	-97.1896398598699\\
		53.075	-97.2511516950646\\
		53.0833333333333	-97.2276333970634\\
		53.0916666666667	-97.2411502404832\\
		53.1	-97.2068529512744\\
		53.1083333333333	-97.2436412912663\\
		53.1166666666667	-97.2718687562002\\
		53.125	-97.306147063929\\
		53.1333333333333	-97.2939514056129\\
		53.1416666666667	-97.2725098208606\\
		53.15	-97.3695237625152\\
		53.1583333333333	-97.4441615670072\\
		53.1666666666667	-97.4200019924546\\
		53.175	-97.4840731688849\\
		53.1833333333333	-97.5069630680588\\
		53.1916666666667	-97.4778458828613\\
		53.2	-97.4932899909633\\
		53.2083333333333	-97.5038887945022\\
		53.2166666666667	-97.4563332414897\\
		53.225	-97.5226540204039\\
		53.2333333333333	-97.5501561576047\\
		53.2416666666667	-97.5636046260759\\
		53.25	-97.5292671194446\\
		53.2583333333333	-97.5659754140001\\
		53.2666666666667	-97.5388695828098\\
		53.275	-97.4823765316339\\
		53.2833333333333	-97.5174095558597\\
		53.2916666666667	-97.6175702594071\\
		53.3	-97.6865424814281\\
		53.3083333333333	-97.6667217794304\\
		53.3166666666667	-97.7525932772666\\
		53.325	-97.7519058106903\\
		53.3333333333333	-97.8175439688348\\
		53.3416666666667	-97.8443564982499\\
		53.35	-98.0490047115425\\
		53.3583333333333	-98.0410213220512\\
		53.3666666666667	-98.049103245642\\
		53.375	-98.064089500705\\
		53.3833333333333	-98.0474590168411\\
		53.3916666666667	-98.0172164709704\\
		53.4	-98.0073106195282\\
		53.4083333333333	-98.05638577776\\
		53.4166666666667	-98.0964624249836\\
		53.425	-98.1853677179541\\
		53.4333333333333	-98.1727816838642\\
		53.4416666666667	-98.1782258385263\\
		53.45	-98.1942848436344\\
		53.4583333333333	-98.2368735905567\\
		53.4666666666667	-98.2096976114082\\
		53.475	-98.2309628938806\\
		53.4833333333333	-98.1898275392778\\
		53.4916666666667	-98.2010239757075\\
		53.5	-98.236494513422\\
		53.5083333333333	-98.2563331346905\\
		53.5166666666667	-98.3839023341274\\
		53.525	-98.3611543680522\\
		53.5333333333333	-98.3358242078216\\
		53.5416666666667	-98.2886573354637\\
		53.55	-98.3021289749503\\
		53.5583333333333	-98.3122550389908\\
		53.5666666666667	-98.3236749953584\\
		53.575	-98.3919097316058\\
		53.5833333333333	-98.4093122785878\\
		53.5916666666667	-98.4440109687522\\
		53.6	-98.4729523608759\\
		53.6083333333333	-98.5092477597157\\
		53.6166666666667	-98.5318827135131\\
		53.625	-98.4984462603285\\
		53.6333333333333	-98.5373243156484\\
		53.6416666666667	-98.5718749607437\\
		53.65	-98.5331223857571\\
		53.6583333333333	-98.5775531029058\\
		53.6666666666667	-98.6119805405372\\
		53.675	-98.6055358368728\\
		53.6833333333333	-98.6566998272086\\
		53.6916666666667	-98.6339978668192\\
		53.7	-98.6710659855234\\
		53.7083333333333	-98.6757594979247\\
		53.7166666666667	-98.6831477092116\\
		53.725	-98.708149568252\\
		53.7333333333333	-98.7383930863601\\
		53.7416666666667	-98.8504340915788\\
		53.75	-98.8436894856222\\
		53.7583333333333	-98.8496483969168\\
		53.7666666666667	-98.843596685661\\
		53.775	-98.9045337708981\\
		53.7833333333333	-98.9282343611291\\
		53.7916666666667	-99.0748024455548\\
		53.8	-99.0945158575155\\
		53.8083333333333	-99.1915176339014\\
		53.8166666666667	-99.1882901296583\\
		53.825	-99.1859918772492\\
		53.8333333333333	-99.1327335612921\\
		53.8416666666667	-99.1435516902718\\
		53.85	-99.3324685505735\\
		53.8583333333333	-99.2964412841669\\
		53.8666666666667	-99.3140890275033\\
		53.875	-99.3022177890607\\
		53.8833333333333	-99.3354792962061\\
		53.8916666666667	-99.3557685848003\\
		53.9	-99.3294525269493\\
		53.9083333333333	-99.3507853136871\\
		53.9166666666667	-99.3842619237569\\
		53.925	-99.5241692359086\\
		53.9333333333333	-99.455070116422\\
		53.9416666666667	-99.4479580874652\\
		53.95	-99.469841164475\\
		53.9583333333333	-99.4896326323931\\
		53.9666666666667	-99.5038941470081\\
		53.975	-99.6049416702658\\
		53.9833333333333	-99.646222057416\\
		53.9916666666667	-99.6655101499219\\
		54	-99.7460164837671\\
		54.0083333333333	-99.8370568617177\\
		54.0166666666667	-99.8697139022844\\
		54.025	-99.8308505472617\\
		54.0333333333333	-99.8541845973028\\
		54.0416666666667	-99.9000936178996\\
		54.05	-99.93847368602\\
		54.0583333333333	-99.8876120696194\\
		54.0666666666667	-99.9122874143339\\
		54.075	-99.9430170522008\\
		54.0833333333333	-100.005236678351\\
		54.0916666666667	-100.153028787556\\
		54.1	-100.168591534355\\
		54.1083333333333	-100.267527713009\\
		54.1166666666667	-100.295290607614\\
		54.125	-100.252324821849\\
		54.1333333333333	-100.270353617451\\
		54.1416666666667	-100.346549110892\\
		54.15	-100.375946146035\\
		54.1583333333333	-100.365177755803\\
		54.1666666666667	-100.45522175671\\
		54.175	-100.481495222685\\
		54.1833333333333	-100.490166580683\\
		54.1916666666667	-100.55723420278\\
		54.2	-100.685820769905\\
		54.2083333333333	-100.732300914332\\
		54.2166666666667	-100.676436084879\\
		54.225	-100.712792146478\\
		54.2333333333333	-100.722809160502\\
		54.2416666666667	-100.717403838606\\
		54.25	-100.652923029359\\
		54.2583333333333	-100.636374868125\\
		54.2666666666667	-100.745971385711\\
		54.275	-100.635669075337\\
		54.2833333333333	-100.62776514689\\
		54.2916666666667	-100.635766514192\\
		54.3	-100.699662685082\\
		54.3083333333333	-100.851361980475\\
		54.3166666666667	-100.952964711822\\
		54.325	-101.205901970577\\
		54.3333333333333	-101.218374964835\\
		54.3416666666667	-101.31300589078\\
		54.35	-101.257620235622\\
		54.3583333333333	-101.314975331311\\
		54.3666666666667	-101.342257272245\\
		54.375	-101.405902876239\\
		54.3833333333333	-101.441686628996\\
		54.3916666666667	-101.452734478404\\
		54.4	-101.608894719453\\
		54.4083333333333	-101.655509130753\\
		54.4166666666667	-101.680046464733\\
		54.425	-101.690209934134\\
		54.4333333333333	-101.73690088244\\
		54.4416666666667	-101.781746292056\\
		54.45	-101.950763626671\\
		54.4583333333333	-101.967944254033\\
		54.4666666666667	-101.941846466657\\
		54.475	-101.968605049034\\
		54.4833333333333	-102.025174390697\\
		54.4916666666667	-102.025330868256\\
		54.5	-102.131996755514\\
		54.5083333333333	-102.128909281307\\
		54.5166666666667	-102.11194733304\\
		54.525	-102.09693986271\\
		54.5333333333333	-102.116002895094\\
		54.5416666666667	-102.14782313393\\
		54.55	-102.179455136862\\
		54.5583333333333	-102.213298106227\\
		54.5666666666667	-102.219650336249\\
		54.575	-102.20146402682\\
		54.5833333333333	-102.348334665642\\
		54.5916666666667	-102.345449648485\\
		54.6	-102.414659171757\\
		54.6083333333333	-102.533197243325\\
		54.6166666666667	-102.563729523572\\
		54.625	-102.549045474874\\
		54.6333333333333	-102.525695763845\\
		54.6416666666667	-102.516753369494\\
		54.65	-102.470379449673\\
		54.6583333333333	-102.542818243227\\
		54.6666666666667	-102.657863156022\\
		54.675	-102.697509013644\\
		54.6833333333333	-102.751330583345\\
		54.6916666666667	-102.77688055857\\
		54.7	-102.814224763558\\
		54.7083333333333	-102.88545422624\\
		54.7166666666667	-102.881822830147\\
		54.725	-102.87664520473\\
		54.7333333333333	-103.048889037745\\
		54.7416666666667	-103.073494423187\\
		54.75	-103.132783398377\\
		54.7583333333333	-103.154101904416\\
		54.7666666666667	-103.102886329993\\
		54.775	-103.089305723735\\
		54.7833333333333	-103.110712759554\\
		54.7916666666667	-103.158209423234\\
		54.8	-103.143661936963\\
		54.8083333333333	-103.193883119085\\
		54.8166666666667	-103.519657216474\\
		54.825	-103.64602667453\\
		54.8333333333333	-103.597939364885\\
		54.8416666666667	-103.640378997906\\
		54.85	-103.726849177006\\
		54.8583333333333	-103.773528621516\\
		54.8666666666667	-103.824065707799\\
		54.875	-103.879744399223\\
		54.8833333333333	-103.941209762925\\
		54.8916666666667	-103.981310355409\\
		54.9	-103.970340984563\\
		54.9083333333333	-103.989328661028\\
		54.9166666666667	-104.163843686198\\
		54.925	-104.23773527009\\
		54.9333333333333	-104.327891964123\\
		54.9416666666667	-104.345178925457\\
		54.95	-104.45050143791\\
		54.9583333333333	-104.506048833484\\
		54.9666666666667	-104.518738583833\\
		54.975	-104.560112338538\\
		54.9833333333333	-104.578791416789\\
		54.9916666666667	-104.605811643128\\
		55	-104.558846563286\\
		55.0083333333333	-104.559677448231\\
		55.0166666666667	-104.578387826999\\
		55.025	-104.608494147124\\
		55.0333333333333	-104.698820252593\\
		55.0416666666667	-104.706320017312\\
		55.05	-104.697635131156\\
		55.0583333333333	-104.749298991953\\
		55.0666666666667	-104.886520602489\\
		55.075	-104.894788797048\\
		55.0833333333333	-104.924753907388\\
		55.0916666666667	-104.920038802529\\
		55.1	-104.924729822969\\
		55.1083333333333	-104.933353124299\\
		55.1166666666667	-105.039701010033\\
		55.125	-105.060784803655\\
		55.1333333333333	-105.108583734452\\
		55.1416666666667	-105.118062757617\\
		55.15	-105.146461567585\\
		55.1583333333333	-105.175083760155\\
		55.1666666666667	-105.203250925851\\
		55.175	-105.206596072636\\
		55.1833333333333	-105.241262842381\\
		55.1916666666667	-105.244663607888\\
		55.2	-105.202203309983\\
		55.2083333333333	-105.247333521327\\
		55.2166666666667	-105.345963987584\\
		55.225	-105.523327470453\\
		55.2333333333333	-105.646419188212\\
		55.2416666666667	-106.004068575572\\
		55.25	-106.066929818835\\
		55.2583333333333	-106.092602674955\\
		55.2666666666667	-106.162025316004\\
		55.275	-106.223821530364\\
		55.2833333333333	-106.23821225498\\
		55.2916666666667	-106.235251445207\\
		55.3	-106.220599948809\\
		55.3083333333333	-106.225490891098\\
		55.3166666666667	-106.236147604526\\
		55.325	-106.237948722938\\
		55.3333333333333	-106.318586643774\\
		55.3416666666667	-106.30217494844\\
		55.35	-106.329386624029\\
		55.3583333333333	-106.358830038905\\
		55.3666666666667	-106.386726920276\\
		55.375	-106.391851710658\\
		55.3833333333333	-106.45598970605\\
		55.3916666666667	-106.515149690883\\
		55.4	-106.585268715645\\
		55.4083333333333	-106.573460048289\\
		55.4166666666667	-106.6200671931\\
		55.425	-106.682331291869\\
		55.4333333333333	-106.691686281704\\
		55.4416666666667	-106.942494858666\\
		55.45	-106.942150801945\\
		55.4583333333333	-107.058078159012\\
		55.4666666666667	-107.180199821494\\
		55.475	-107.196441419366\\
		55.4833333333333	-107.184519101263\\
		55.4916666666667	-107.16121197513\\
		55.5	-107.211305926948\\
		55.5083333333333	-107.315141221221\\
		55.5166666666667	-107.48973768811\\
		55.525	-107.610783790383\\
		55.5333333333333	-107.747588486125\\
		55.5416666666667	-107.790037754265\\
		55.55	-107.808159097584\\
		55.5583333333333	-107.815894412772\\
		55.5666666666667	-107.833305991676\\
		55.575	-107.837219437961\\
		55.5833333333333	-107.870176246699\\
		55.5916666666667	-107.902179606618\\
		55.6	-107.940565859495\\
		55.6083333333333	-107.9951010458\\
		55.6166666666667	-107.990594100261\\
		55.625	-108.009240147888\\
		55.6333333333333	-108.033085407985\\
		55.6416666666667	-108.064783462342\\
		55.65	-108.121743088106\\
		55.6583333333333	-108.138722199875\\
		55.6666666666667	-108.222446740106\\
		55.675	-108.405706283569\\
		55.6833333333333	-108.403544149845\\
		55.6916666666667	-108.369877917078\\
		55.7	-108.411607485734\\
		55.7083333333333	-108.477544988742\\
		55.7166666666667	-108.485440365781\\
		55.725	-108.604238798095\\
		55.7333333333333	-108.573805190203\\
		55.7416666666667	-108.596732892024\\
		55.75	-108.656447729912\\
		55.7583333333333	-108.670482424132\\
		55.7666666666667	-108.716384789629\\
		55.775	-108.750571288102\\
		55.7833333333333	-108.984446787752\\
		55.7916666666667	-109.001180465909\\
		55.8	-109.036147537112\\
		55.8083333333333	-109.015401300603\\
		55.8166666666667	-109.12761412125\\
		55.825	-109.23779986174\\
		55.8333333333333	-109.251344207262\\
		55.8416666666667	-109.291583893704\\
		55.85	-109.342967448692\\
		55.8583333333333	-109.353182948505\\
		55.8666666666667	-109.371891849615\\
		55.875	-109.364048034884\\
		55.8833333333333	-109.388177793437\\
		55.8916666666667	-109.420581702098\\
		55.9	-109.462104818605\\
		55.9083333333333	-109.450852888051\\
		55.9166666666667	-109.439564821292\\
		55.925	-109.442225524061\\
		55.9333333333333	-109.454027863943\\
		55.9416666666667	-109.43852270332\\
		55.95	-109.463658435499\\
		55.9583333333333	-109.438230084624\\
		55.9666666666667	-109.39692066216\\
		55.975	-109.437007810896\\
		55.9833333333333	-109.452124226253\\
		55.9916666666667	-109.544986568976\\
		56	-109.564103217399\\
		56.0083333333333	-109.615808278986\\
		56.0166666666667	-109.620821469162\\
		56.025	-109.699659971046\\
		56.0333333333333	-109.737110281123\\
		56.0416666666667	-109.804234208401\\
		56.05	-109.856809010636\\
		56.0583333333333	-109.856955399369\\
		56.0666666666667	-109.993855261168\\
		56.075	-110.082246248621\\
		56.0833333333333	-110.122957949257\\
		56.0916666666667	-110.131852945902\\
		56.1	-110.137867478706\\
		56.1083333333333	-110.152065418776\\
		56.1166666666667	-110.204270085247\\
		56.125	-110.302892727071\\
		56.1333333333333	-110.39604163259\\
		56.1416666666667	-110.450815569996\\
		56.15	-110.51811183336\\
		56.1583333333333	-110.548212959559\\
		56.1666666666667	-110.46934446763\\
		56.175	-110.446961844455\\
		56.1833333333333	-110.49062728313\\
		56.1916666666667	-110.489564673846\\
		56.2	-110.48556522301\\
		56.2083333333333	-110.47130124109\\
		56.2166666666667	-110.465698678867\\
		56.225	-110.504567022696\\
		56.2333333333333	-110.510660702804\\
		56.2416666666667	-110.69232866632\\
		56.25	-110.747041983505\\
		56.2583333333333	-110.770138421606\\
		56.2666666666667	-110.953493100406\\
		56.275	-110.995369296618\\
		56.2833333333333	-110.991586439668\\
		56.2916666666667	-111.038309805303\\
		56.3	-111.064197668162\\
		56.3083333333333	-111.063146207371\\
		56.3166666666667	-111.116309640062\\
		56.325	-111.128429172422\\
		56.3333333333333	-111.123796561261\\
		56.3416666666667	-111.146641194367\\
		56.35	-111.167588569563\\
		56.3583333333333	-111.149381378458\\
		56.3666666666667	-111.140123066406\\
		56.375	-111.166738140169\\
		56.3833333333333	-111.209689415305\\
		56.3916666666667	-111.218294857586\\
		56.4	-111.237720329648\\
		56.4083333333333	-111.268627822796\\
		56.4166666666667	-111.36103172503\\
		56.425	-111.508483603982\\
		56.4333333333333	-111.49155885388\\
		56.4416666666667	-111.788630845548\\
		56.45	-111.882954550459\\
		56.4583333333333	-111.96044147272\\
		56.4666666666667	-111.966367260249\\
		56.475	-112.058252731398\\
		56.4833333333333	-112.052099981318\\
		56.4916666666667	-112.185640299658\\
		56.5	-112.116838832087\\
		56.5083333333333	-112.133918003507\\
		56.5166666666667	-112.176766941273\\
		56.525	-112.232566061279\\
		56.5333333333333	-112.243434521842\\
		56.5416666666667	-112.296591584016\\
		56.55	-112.402082039952\\
		56.5583333333333	-112.37110766006\\
		56.5666666666667	-112.406643819173\\
		56.575	-112.487807247914\\
		56.5833333333333	-112.48364825192\\
		56.5916666666667	-112.513484424531\\
		56.6	-112.484823192547\\
		56.6083333333333	-112.471009591003\\
		56.6166666666667	-112.514728625454\\
		56.625	-112.583786317436\\
		56.6333333333333	-112.781598818265\\
		56.6416666666667	-112.802526053123\\
		56.65	-112.85522754915\\
		56.6583333333333	-112.909164480563\\
		56.6666666666667	-112.936950944752\\
		56.675	-112.949877894445\\
		56.6833333333333	-112.999424550796\\
		56.6916666666667	-112.997150297708\\
		56.7	-112.959821928269\\
		56.7083333333333	-113.011023987631\\
		56.7166666666667	-113.016792794098\\
		56.725	-113.139365227701\\
		56.7333333333333	-113.138682382375\\
		56.7416666666667	-113.11920715694\\
		56.75	-113.101661570114\\
		56.7583333333333	-113.363910536393\\
		56.7666666666667	-113.409779376605\\
		56.775	-113.423565042369\\
		56.7833333333333	-113.790325339747\\
		56.7916666666667	-113.775771605881\\
		56.8	-113.774513028395\\
		56.8083333333333	-113.726043391095\\
		56.8166666666667	-113.734093194976\\
		56.825	-113.764092979976\\
		56.8333333333333	-113.801441472911\\
		56.8416666666667	-113.961792961956\\
		56.85	-114.101545344101\\
		56.8583333333333	-114.365951839086\\
		56.8666666666667	-114.402119338795\\
		56.875	-114.448748951142\\
		56.8833333333333	-114.564365878917\\
		56.8916666666667	-114.558027960258\\
		56.9	-114.602785289846\\
		56.9083333333333	-114.57775970157\\
		56.9166666666667	-114.589918402407\\
		56.925	-114.648123281981\\
		56.9333333333333	-114.684459360084\\
		56.9416666666667	-114.706651654857\\
		56.95	-114.720059805376\\
		56.9583333333333	-114.711478191871\\
		56.9666666666667	-114.7853686833\\
		56.975	-114.902742567176\\
		56.9833333333333	-114.96435211778\\
		56.9916666666667	-114.9797695149\\
		57	-114.991544744109\\
		57.0083333333333	-114.99349990357\\
		57.0166666666667	-114.984344787164\\
		57.025	-115.082046507818\\
		57.0333333333333	-115.248076380062\\
		57.0416666666667	-115.27869527987\\
		57.05	-115.302213323185\\
		57.0583333333333	-115.352130602281\\
		57.0666666666667	-115.385753302468\\
		57.075	-115.403984128418\\
		57.0833333333333	-115.497893822938\\
		57.0916666666667	-115.543532271706\\
		57.1	-115.700784059328\\
		57.1083333333333	-115.795618570627\\
		57.1166666666667	-115.840811743341\\
		57.125	-115.885280751134\\
		57.1333333333333	-115.897253611835\\
		57.1416666666667	-115.988419011172\\
		57.15	-115.976550751404\\
		57.1583333333333	-116.198286271103\\
		57.1666666666667	-116.291561784253\\
		57.175	-116.429544647062\\
		57.1833333333333	-116.453325104222\\
		57.1916666666667	-116.473795777172\\
		57.2	-116.537459761725\\
		57.2083333333333	-116.521366380988\\
		57.2166666666667	-116.538618639282\\
		57.225	-116.502478800089\\
		57.2333333333333	-116.70726820464\\
		57.2416666666667	-116.742324279892\\
		57.25	-116.726865565911\\
		57.2583333333333	-116.826069990862\\
		57.2666666666667	-116.808368134977\\
		57.275	-117.023663388588\\
		57.2833333333333	-116.999927839924\\
		57.2916666666667	-117.050909925514\\
		57.3	-117.037123548703\\
		57.3083333333333	-117.015023785785\\
		57.3166666666667	-116.982860317782\\
		57.325	-116.978958186806\\
		57.3333333333333	-116.984053180654\\
		57.3416666666667	-117.02939406693\\
		57.35	-116.989944307652\\
		57.3583333333333	-117.048941270269\\
		57.3666666666667	-117.080215583687\\
		57.375	-117.19008580596\\
		57.3833333333333	-117.265416565106\\
		57.3916666666667	-117.245340471065\\
		57.4	-117.21491683485\\
		57.4083333333333	-117.220097068752\\
		57.4166666666667	-117.264356452406\\
		57.425	-117.293993538799\\
		57.4333333333333	-117.302073590172\\
		57.4416666666667	-117.315551695653\\
		57.45	-117.368584324723\\
		57.4583333333333	-117.355553687961\\
		57.4666666666667	-117.328519285473\\
		57.475	-117.341069601664\\
		57.4833333333333	-117.361388879691\\
		57.4916666666667	-117.363928634161\\
		57.5	-117.428559854147\\
		57.5083333333333	-117.709398622258\\
		57.5166666666667	-117.664583184963\\
		57.525	-117.698538900733\\
		57.5333333333333	-117.629403593003\\
		57.5416666666667	-117.629513352961\\
		57.55	-117.637011640155\\
		57.5583333333333	-117.649655040526\\
		57.5666666666667	-117.728900959961\\
		57.575	-117.61257907132\\
		57.5833333333333	-117.570195825307\\
		57.5916666666667	-117.50627648135\\
		57.6	-117.506054599943\\
		57.6083333333333	-117.632221568794\\
		57.6166666666667	-117.627777287789\\
		57.625	-117.717949574242\\
		57.6333333333333	-117.670435667429\\
		57.6416666666667	-117.784341532172\\
		57.65	-117.811166438274\\
		57.6583333333333	-117.876492331992\\
		57.6666666666667	-117.888226348185\\
		57.675	-117.884351069686\\
		57.6833333333333	-117.952454402695\\
		57.6916666666667	-117.991121722425\\
		57.7	-117.96008087158\\
		57.7083333333333	-117.960573795504\\
		57.7166666666667	-117.953754290261\\
		57.725	-117.96433556469\\
		57.7333333333333	-117.993477575892\\
		57.7416666666667	-118.011332049451\\
		57.75	-118.048674838104\\
		57.7583333333333	-118.077962438425\\
		57.7666666666667	-118.206359442374\\
		57.775	-118.201867139731\\
		57.7833333333333	-118.25449884853\\
		57.7916666666667	-118.232840356449\\
		57.8	-118.244162699243\\
		57.8083333333333	-118.284500383263\\
		57.8166666666667	-118.26389365857\\
		57.825	-118.264394613636\\
		57.8333333333333	-118.262952365884\\
		57.8416666666667	-118.275307682186\\
		57.85	-118.253974377149\\
		57.8583333333333	-118.318477411395\\
		57.8666666666667	-118.360145161264\\
		57.875	-118.384676873245\\
		57.8833333333333	-118.426940779954\\
		57.8916666666667	-118.388836439538\\
		57.9	-118.377376166848\\
		57.9083333333333	-118.32811325295\\
		57.9166666666667	-118.386976448453\\
		57.925	-118.348568695544\\
		57.9333333333333	-118.375894202003\\
		57.9416666666667	-118.391754453911\\
		57.95	-118.385044012096\\
		57.9583333333333	-118.390508826257\\
		57.9666666666667	-118.471236514341\\
		57.975	-118.545817440281\\
		57.9833333333333	-118.544158515566\\
		57.9916666666667	-118.566711774493\\
		58	-118.664080190509\\
		58.0083333333333	-118.667845229515\\
		58.0166666666667	-118.725483679153\\
		58.025	-118.806012837953\\
		58.0333333333333	-118.772895072763\\
		58.0416666666667	-118.757733782322\\
		58.05	-118.856854286767\\
		58.0583333333333	-118.852584510755\\
		58.0666666666667	-118.836826617276\\
		58.075	-118.805429196082\\
		58.0833333333333	-118.820776420285\\
		58.0916666666667	-118.790657979305\\
		58.1	-118.761423331454\\
		58.1083333333333	-118.706020546974\\
		58.1166666666667	-118.825202055516\\
		58.125	-118.856762015495\\
		58.1333333333333	-118.860543524111\\
		58.1416666666667	-118.811841556574\\
		58.15	-118.895261319574\\
		58.1583333333333	-118.961768734027\\
		58.1666666666667	-118.96587944613\\
		58.175	-118.915685435989\\
		58.1833333333333	-119.007407649725\\
		58.1916666666667	-118.987784517874\\
		58.2	-119.011907204876\\
		58.2083333333333	-119.019640099737\\
		58.2166666666667	-119.049877662691\\
		58.225	-119.043269846993\\
		58.2333333333333	-119.052103503466\\
		58.2416666666667	-118.988250015677\\
		58.25	-119.001822571261\\
		58.2583333333333	-118.960364406925\\
		58.2666666666667	-119.161728739158\\
		58.275	-119.146171806758\\
		58.2833333333333	-119.228107376356\\
		58.2916666666667	-119.22619401299\\
		58.3	-119.244450025\\
		58.3083333333333	-119.231736288839\\
		58.3166666666667	-119.237909783653\\
		58.325	-119.176703058675\\
		58.3333333333333	-119.141787150391\\
		58.3416666666667	-119.112754275069\\
		58.35	-119.140058838441\\
		58.3583333333333	-119.140680737419\\
		58.3666666666667	-119.146469802351\\
		58.375	-119.136711457129\\
		58.3833333333333	-119.210947479957\\
		58.3916666666667	-119.293663489747\\
		58.4	-119.299781675709\\
		58.4083333333333	-119.291332788532\\
		58.4166666666667	-119.281740797077\\
		58.425	-119.332386533498\\
		58.4333333333333	-119.350783652277\\
		58.4416666666667	-119.345590001752\\
		58.45	-119.388362565302\\
		58.4583333333333	-119.381502339752\\
		58.4666666666667	-119.398088494478\\
		58.475	-119.471897238742\\
		58.4833333333333	-119.41935776439\\
		58.4916666666667	-119.386953888257\\
		58.5	-119.450484248664\\
		58.5083333333333	-119.464913160013\\
		58.5166666666667	-119.527634724292\\
		58.525	-119.535205863486\\
		58.5333333333333	-119.530187925594\\
		58.5416666666667	-119.602739830695\\
		58.55	-119.643297503079\\
		58.5583333333333	-119.662534098928\\
		58.5666666666667	-119.635507564598\\
		58.575	-119.631466142468\\
		58.5833333333333	-119.587492930547\\
		58.5916666666667	-119.577438880631\\
		58.6	-119.578871219581\\
		58.6083333333333	-119.793366663118\\
		58.6166666666667	-119.806968580184\\
		58.625	-119.727390975005\\
		58.6333333333333	-119.747550955193\\
		58.6416666666667	-119.854745911463\\
		58.65	-119.804984832165\\
		58.6583333333333	-119.750486120538\\
		58.6666666666667	-119.869322086531\\
		58.675	-119.998601324554\\
		58.6833333333333	-120.033320983096\\
		58.6916666666667	-120.046309252049\\
		58.7	-120.069220216329\\
		58.7083333333333	-120.076980351961\\
		58.7166666666667	-120.161848721264\\
		58.725	-120.19799068599\\
		58.7333333333333	-120.200261752718\\
		58.7416666666667	-120.154012282387\\
		58.75	-120.156724097595\\
		58.7583333333333	-120.160988003536\\
		58.7666666666667	-120.166801744553\\
		58.775	-120.174161812955\\
		58.7833333333333	-120.183063435803\\
		58.7916666666667	-120.193500557592\\
		58.8	-120.205465818783\\
		58.8083333333333	-120.218950530181\\
		58.8166666666667	-120.233944643113\\
		58.825	-120.250436715376\\
		58.8333333333333	-120.268413872915\\
		58.8416666666667	-120.287861767198\\
		58.85	-120.308764528245\\
		58.8583333333333	-120.331104713269\\
		58.8666666666667	-120.354863250911\\
		58.875	-120.380019381005\\
		58.8833333333333	-120.406550589882\\
		58.8916666666667	-120.434432541163\\
		58.9	-120.463639002049\\
		58.9083333333333	-120.494141765099\\
		58.9166666666667	-120.525910565514\\
		58.925	-120.558912993961\\
		58.9333333333333	-120.593114404982\\
		58.9416666666667	-120.628477821079\\
		58.95	-120.664963832562\\
		58.9583333333333	-120.702530493307\\
		58.9666666666667	-120.741133212601\\
		58.975	-120.780724643278\\
		58.9833333333333	-120.821254566417\\
		58.9916666666667	-120.862669772915\\
		59	-120.904913942312\\
		59.0083333333333	-120.947927519306\\
		59.0166666666667	-120.991647588476\\
		59.025	-121.036007747796\\
		59.0333333333333	-121.08093798164\\
		59.0416666666667	-121.126364534028\\
		59.05	-121.172209783008\\
		59.0583333333333	-121.218392117156\\
		59.0666666666667	-121.26482581529\\
		59.075	-121.31142093063\\
		59.0833333333333	-121.358083180757\\
		59.0916666666667	-121.40471384485\\
		59.1	-121.45120966985\\
		59.1083333333333	-121.497462787283\\
		59.1166666666667	-121.543360642675\\
		59.125	-121.588785939592\\
		59.1333333333333	-121.633616600476\\
		59.1416666666667	-121.677725746592\\
		59.15	-121.720981699484\\
		59.1583333333333	-121.763248006468\\
		59.1666666666667	-121.804383492735\\
		59.175	-121.844242342716\\
		59.1833333333333	-121.882674213361\\
		59.1916666666667	-121.919524381974\\
		59.2	-121.954633931182\\
		59.2083333333333	-121.987839973514\\
		59.2166666666667	-122.018975917899\\
		59.225	-122.047871780149\\
		59.2333333333333	-122.074354539236\\
		59.2416666666667	-122.098248540784\\
		59.25	-122.119375948768\\
		59.2583333333333	-122.137557245922\\
		59.2666666666667	-122.152611782747\\
		59.275	-122.164358374385\\
		59.2833333333333	-122.17261594389\\
		59.2916666666667	-122.177204209645\\
		59.3	-122.177944413858\\
		59.3083333333333	-122.174660088206\\
		59.3166666666667	-122.167177851794\\
		59.325	-122.155328235752\\
		59.3333333333333	-122.138946527895\\
		59.3416666666667	-122.117873630082\\
		59.35	-122.091956920164\\
		59.3583333333333	-122.061051109754\\
		59.3666666666667	-122.025019088535\\
		59.375	-121.983732745445\\
		59.3833333333333	-121.937073756856\\
		59.3916666666667	-121.884934331843\\
		59.4	-121.827217904812\\
		59.4083333333333	-121.76383976612\\
		59.4166666666667	-121.694727621925\\
		59.425	-121.619822075263\\
		59.4333333333333	-121.539077021368\\
		59.4416666666667	-121.45245995135\\
		59.45	-121.359952159694\\
		59.4583333333333	-121.261548852424\\
		59.4666666666667	-121.15725915428\\
		59.475	-121.047106014815\\
		59.4833333333333	-120.931126014808\\
		59.4916666666667	-120.809369075971\\
		59.5	-120.681898078278\\
		59.5083333333333	-120.548788390614\\
		59.5166666666667	-120.410127321591\\
		59.525	-120.266013498399\\
		59.5333333333333	-120.116556182346\\
		59.5416666666667	-119.961874530403\\
		59.55	-119.802096812428\\
		59.5583333333333	-119.637359593974\\
		59.5666666666667	-119.467806894579\\
		59.575	-119.29358933124\\
		59.5833333333333	-119.114863256434\\
		59.5916666666667	-118.931789899524\\
		59.6	-118.744534519774\\
		59.6083333333333	-118.553265578453\\
		59.6166666666667	-118.358153936719\\
		59.625	-118.159372085099\\
		59.6333333333333	-117.957093409527\\
		59.6416666666667	-117.751491497993\\
		59.65	-117.542739491016\\
		59.6583333333333	-117.331009478294\\
		59.6666666666667	-117.116471943118\\
		59.675	-116.899295255406\\
		59.6833333333333	-116.679645213533\\
		59.6916666666667	-116.457684634559\\
		59.7	-116.233572991939\\
		59.7083333333333	-116.007466099334\\
		59.7166666666667	-115.7795158388\\
		59.725	-115.549869931315\\
		59.7333333333333	-115.31867174736\\
		59.7416666666667	-115.086060155131\\
		59.75	-114.852169403807\\
		59.7583333333333	-114.617129039243\\
		59.7666666666667	-114.381063849455\\
		59.775	-114.144093837244\\
		59.7833333333333	-113.906334217377\\
		59.7916666666667	-113.667895435812\\
		59.8	-113.428883208542\\
		59.8083333333333	-113.189398577757\\
		59.8166666666667	-112.949537983134\\
		59.825	-112.709393346205\\
		59.8333333333333	-112.469052165884\\
		59.8416666666667	-112.2285976234\\
		59.85	-111.988108694973\\
		59.8583333333333	-111.747660270772\\
		59.8666666666667	-111.507323278768\\
		59.875	-111.267164812276\\
		59.8833333333333	-111.02724826007\\
		59.8916666666667	-110.787633438094\\
		59.9	-110.548376721894\\
		59.9083333333333	-110.309531178988\\
		59.9166666666667	-110.071146700537\\
		59.925	-109.833270131681\\
		59.9333333333333	-109.595945400094\\
		59.9416666666667	-109.359213642283\\
		59.95	-109.123113327312\\
		59.9583333333333	-108.887680377624\\
		59.9666666666667	-108.652948286739\\
		59.975	-108.418948233624\\
		59.9833333333333	-108.185709193597\\
		59.9916666666667	-107.953258045652\\
	};
\end{axis}


\end{tikzpicture}%

==> figs/expResultSparseLPM.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz

%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=0.95\FigureWidth,
		height=\FigureHeight,
		at={(0\FigureWidth,0\FigureHeight)},
		scale only axis,
		xmin=0,
		xmax=60,
		xtick={ 0, 15, 30, 45, 60},
		xlabel style={font=\color{white!15!black}},
		xlabel={Frequency [Hz]},
		ylabel shift = -10pt,
		ymin=-60,
		ymax=0,
		ylabel = {$|G(\Omega_k)|$ [dB]},
		ylabel style={font=\color{white!15!black}},
		axis background/.style={fill=white}
		]
		\addplot [color=white!70!black, dashed, line width=0.2pt, forget plot]
		table[row sep=crcr]{%
			15	-60\\
			15	0\\
		};
		\addplot [color=white!70!black, dashed, line width=0.2pt, forget plot]
		table[row sep=crcr]{%
			30	-60\\
			30	0\\
		};
		\addplot [color=white!70!black, dashed, line width=0.2pt, forget plot]
		table[row sep=crcr]{%
			45	-60\\
			45	0\\
		};
		\addplot [color=red, forget plot]
		table[row sep=crcr]{%
			0	-23.1374339272471\\
			0.00833333333333333	-22.9768120651188\\
			0.0166666666666667	-22.8228889844261\\
			0.025	-22.6753762547106\\
			0.0333333333333333	-22.9768120651188\\
			0.0416666666666667	-22.8228889844261\\
			0.05	-22.6753762547106\\
			0.0583333333333333	-22.5340067082833\\
			0.0666666666666667	-22.8228889844262\\
			0.075	-22.6753762547107\\
			0.0833333333333333	-22.5340067082833\\
			0.0916666666666667	-22.3985325709555\\
			0.1	-22.6753762547107\\
			0.108333333333333	-22.5340067082833\\
			0.116666666666667	-22.3985325709555\\
			0.125	-22.2687237917291\\
			0.133333333333333	-22.5340067082833\\
			0.141666666666667	-22.3985325709555\\
			0.15	-22.2687237917291\\
			0.158333333333333	-22.144366547662\\
			0.166666666666667	-22.3985325709555\\
			0.175	-22.2687237917291\\
			0.183333333333333	-22.144366547662\\
			0.191666666666667	-22.0252619032198\\
			0.2	-22.2687237917291\\
			0.208333333333333	-22.144366547662\\
			0.216666666666667	-22.0252619032199\\
			0.225	-21.9112246061047\\
			0.233333333333333	-22.144366547662\\
			0.241666666666667	-22.0252619032198\\
			0.25	-21.9112246061047\\
			0.258333333333333	-21.8020820038641\\
			0.266666666666667	-22.0252619032198\\
			0.275	-21.9112246061047\\
			0.283333333333333	-21.8020820038641\\
			0.291666666666667	-21.6976730675838\\
			0.3	-21.9112246061047\\
			0.308333333333333	-21.8020820038641\\
			0.316666666666667	-21.6976730675838\\
			0.325	-21.5978475106934\\
			0.333333333333333	-21.8020820038642\\
			0.341666666666667	-21.6976730675838\\
			0.35	-21.5978475106934\\
			0.358333333333333	-21.5024649924097\\
			0.366666666666667	-21.6976730675838\\
			0.375	-21.5978475106934\\
			0.383333333333333	-21.5024649924097\\
			0.391666666666667	-21.4113943966339\\
			0.4	-21.5978475106934\\
			0.408333333333333	-21.5024649924097\\
			0.416666666666667	-21.4113943966339\\
			0.425	-21.3245131782386\\
			0.433333333333333	-21.5024649924097\\
			0.441666666666667	-21.4113943966338\\
			0.45	-21.3245131782386\\
			0.458333333333333	-21.241706769655\\
			0.466666666666667	-21.4113943966338\\
			0.475	-21.3245131782386\\
			0.483333333333333	-21.241706769655\\
			0.491666666666667	-21.1628680415109\\
			0.5	-21.3245131782386\\
			0.508333333333333	-21.241706769655\\
			0.516666666666667	-21.1628680415109\\
			0.525	-21.0878968118082\\
			0.533333333333333	-21.241706769655\\
			0.541666666666667	-21.1628680415109\\
			0.55	-21.0878968118082\\
			0.558333333333333	-21.0166993987672\\
			0.566666666666667	-21.1628680415109\\
			0.575	-21.0878968118082\\
			0.583333333333333	-21.0166993987672\\
			0.591666666666667	-20.9491882130226\\
			0.6	-21.0878968118082\\
			0.608333333333333	-21.0166993987672\\
			0.616666666666667	-20.9491882130226\\
			0.625	-20.885281385346\\
			0.633333333333333	-21.0166993987672\\
			0.641666666666667	-20.9491882130226\\
			0.65	-20.885281385346\\
			0.658333333333333	-20.8249024264959\\
			0.666666666666667	-20.9491882130226\\
			0.675	-20.885281385346\\
			0.683333333333333	-20.8249024264959\\
			0.691666666666667	-20.7679799161708\\
			0.7	-20.885281385346\\
			0.708333333333333	-20.8249024264959\\
			0.716666666666667	-20.7679799161708\\
			0.725	-20.7144472183709\\
			0.733333333333333	-20.8249024264959\\
			0.741666666666667	-20.7679799161708\\
			0.75	-20.7144472183709\\
			0.758333333333333	-20.6642422207623\\
			0.766666666666667	-20.7679799161708\\
			0.775	-20.7144472183709\\
			0.783333333333333	-20.6642422207623\\
			0.791666666666667	-20.6173070958914\\
			0.8	-20.7144472183709\\
			0.808333333333333	-20.6642422207623\\
			0.816666666666667	-20.6173070958914\\
			0.825	-20.5735880823244\\
			0.833333333333333	-20.6642422207623\\
			0.841666666666667	-20.6173070958914\\
			0.85	-20.5735880823244\\
			0.858333333333333	-20.5330352839818\\
			0.866666666666667	-20.6173070958914\\
			0.875	-20.5735880823244\\
			0.883333333333333	-20.5330352839818\\
			0.891666666666667	-20.4956024861148\\
			0.9	-20.5735880823244\\
			0.908333333333333	-20.5330352839818\\
			0.916666666666667	-20.4956024861148\\
			0.925	-20.4612469865247\\
			0.933333333333333	-20.5330352839818\\
			0.941666666666667	-20.4956024861148\\
			0.95	-20.4612469865247\\
			0.958333333333333	-20.4299294407626\\
			0.966666666666667	-20.4956024861148\\
			0.975	-20.4612469865247\\
			0.983333333333333	-20.4299294407626\\
			0.991666666666667	-20.4016137201689\\
			1	-20.4612469865247\\
			1.00833333333333	-20.4299294407626\\
			1.01666666666667	-20.4016137201688\\
			1.025	-20.3762667817173\\
			1.03333333333333	-20.4299294407626\\
			1.04166666666667	-20.4016137201689\\
			1.05	-20.3762667817173\\
			1.05833333333333	-20.3538585487254\\
			1.06666666666667	-20.4016137201688\\
			1.075	-20.3762667817173\\
			1.08333333333333	-20.3538585487254\\
			1.09166666666667	-20.3343618015734\\
			1.1	-20.3762667817173\\
			1.10833333333333	-20.3538585487254\\
			1.11666666666667	-20.3343618015734\\
			1.125	-20.3177520776488\\
			1.13333333333333	-20.3538585487254\\
			1.14166666666667	-20.3343618015734\\
			1.15	-20.3177520776488\\
			1.15833333333333	-20.3040075797984\\
			1.16666666666667	-20.3343618015734\\
			1.175	-20.3177520776488\\
			1.18333333333333	-20.3040075797984\\
			1.19166666666667	-20.2931090926228\\
			1.2	-20.3177520776488\\
			1.20833333333333	-20.3040075797984\\
			1.21666666666667	-20.2931090926228\\
			1.225	-20.2850399059999\\
			1.23333333333333	-20.3040075797984\\
			1.24166666666667	-20.2931090926228\\
			1.25	-20.2850399059999\\
			1.25833333333333	-20.2797857452613\\
			1.26666666666667	-20.2931090926228\\
			1.275	-20.2850399059999\\
			1.28333333333333	-20.2797857452613\\
			1.29166666666667	-20.2773347074823\\
			1.3	-20.7035590884888\\
			1.30833333333333	-20.71507865571\\
			1.31666666666667	-20.7266796697684\\
			1.325	-20.7383611376752\\
			1.33333333333333	-20.7197911598072\\
			1.34166666666667	-20.7298515006889\\
			1.35	-20.7399523194132\\
			1.35833333333333	-20.7500942086\\
			1.36666666666667	-20.7622824382168\\
			1.375	-20.7715850734044\\
			1.38333333333333	-20.7806973097436\\
			1.39166666666667	-20.7896194007943\\
			1.4	-20.8021301644966\\
			1.40833333333333	-20.8103491004535\\
			1.41666666666667	-20.8181681026653\\
			1.425	-20.8255886756458\\
			1.43333333333333	-20.8355381748225\\
			1.44166666666667	-20.8438300931816\\
			1.45	-20.8515555952217\\
			1.45833333333333	-20.8587173234761\\
			1.46666666666667	-20.833690441943\\
			1.475	-20.840159594036\\
			1.48333333333333	-20.8461244049766\\
			1.49166666666667	-20.8515912355066\\
			1.5	-20.8305882894524\\
			1.50833333333333	-20.8369035888398\\
			1.51666666666667	-20.8427867359419\\
			1.525	-20.848244859715\\
			1.53333333333333	-20.8013197120294\\
			1.54166666666667	-20.806323261246\\
			1.55	-20.8111525869356\\
			1.55833333333333	-20.8158133056009\\
			1.56666666666667	-20.7825321364004\\
			1.575	-20.787091264027\\
			1.58333333333333	-20.7916245979226\\
			1.59166666666667	-20.7961383273559\\
			1.6	-20.8017988305666\\
			1.60833333333333	-20.8055112393104\\
			1.61666666666667	-20.8090851776208\\
			1.625	-20.8125236861997\\
			1.63333333333333	-20.8161796999438\\
			1.64166666666667	-20.8201757778452\\
			1.65	-20.8239661371445\\
			1.65833333333333	-20.8275525157234\\
			1.66666666666667	-20.7872692655615\\
			1.675	-20.7885921253066\\
			1.68333333333333	-20.7899292357189\\
			1.69166666666667	-20.7912870502901\\
			1.7	-20.7888714436952\\
			1.70833333333333	-20.7919347923418\\
			1.71666666666667	-20.7950234591249\\
			1.725	-20.7981439330277\\
			1.73333333333333	-20.7968146062475\\
			1.74166666666667	-20.8000439636362\\
			1.75	-20.8032608119116\\
			1.75833333333333	-20.8064714834101\\
			1.76666666666667	-20.8074624133658\\
			1.775	-20.8109869931824\\
			1.78333333333333	-20.8144618690914\\
			1.79166666666667	-20.8178929191423\\
			1.8	-20.798904929257\\
			1.80833333333333	-20.8031168981543\\
			1.81666666666667	-20.8073752134607\\
			1.825	-20.8116872672683\\
			1.83333333333333	-20.8130049347205\\
			1.84166666666667	-20.8164978838824\\
			1.85	-20.8199816201473\\
			1.85833333333333	-20.8234622160439\\
			1.86666666666667	-20.8439423758857\\
			1.875	-20.8485929829095\\
			1.88333333333333	-20.8530553669931\\
			1.89166666666667	-20.8573321899092\\
			1.9	-20.8432851577871\\
			1.90833333333333	-20.8474022347469\\
			1.91666666666667	-20.8513547914456\\
			1.925	-20.8551444658189\\
			1.93333333333333	-20.8722271731302\\
			1.94166666666667	-20.8773425561342\\
			1.95	-20.8821322309174\\
			1.95833333333333	-20.8865996519824\\
			1.96666666666667	-20.8840183674703\\
			1.975	-20.8890230269\\
			1.98333333333333	-20.8936441293674\\
			1.99166666666667	-20.8978857278196\\
			2	-20.9020644533045\\
			2.00833333333333	-20.905577703372\\
			2.01666666666667	-20.9086148596236\\
			2.025	-20.9111810879026\\
			2.03333333333333	-20.9045946140054\\
			2.04166666666667	-20.9082354140022\\
			2.05	-20.9114159357538\\
			2.05833333333333	-20.9141383524553\\
			2.06666666666667	-20.9255149062028\\
			2.075	-20.9291976459361\\
			2.08333333333333	-20.9323130361713\\
			2.09166666666667	-20.9348655500442\\
			2.1	-20.9355752331318\\
			2.10833333333333	-20.939578252258\\
			2.11666666666667	-20.9429751903365\\
			2.125	-20.9457680577653\\
			2.13333333333333	-20.9602078987477\\
			2.14166666666667	-20.9626263017885\\
			2.15	-20.9642940543993\\
			2.15833333333333	-20.9652128212911\\
			2.16666666666667	-20.9421697235264\\
			2.175	-20.9439689526935\\
			2.18333333333333	-20.9451828092859\\
			2.19166666666667	-20.9458146174858\\
			2.2	-20.9270573927979\\
			2.20833333333333	-20.9290579070942\\
			2.21666666666667	-20.9305994975703\\
			2.225	-20.9316852981224\\
			2.23333333333333	-20.9390837836898\\
			2.24166666666667	-20.940118894702\\
			2.25	-20.9406236898624\\
			2.25833333333333	-20.9406019164207\\
			2.26666666666667	-20.951945498877\\
			2.275	-20.9537976499955\\
			2.28333333333333	-20.9550494790249\\
			2.29166666666667	-20.9557066906429\\
			2.3	-20.9724984407113\\
			2.30833333333333	-20.9734150248048\\
			2.31666666666667	-20.9735941462678\\
			2.325	-20.9730407777632\\
			2.33333333333333	-20.9416800351902\\
			2.34166666666667	-20.940684017955\\
			2.35	-20.9391746709346\\
			2.35833333333333	-20.9371551147079\\
			2.36666666666667	-20.9610670886281\\
			2.375	-20.9599127613512\\
			2.38333333333333	-20.9581180543777\\
			2.39166666666667	-20.9556870917506\\
			2.4	-20.954994788588\\
			2.40833333333333	-20.9549873193089\\
			2.41666666666667	-20.9543955659753\\
			2.425	-20.9532221612336\\
			2.43333333333333	-20.9484288111562\\
			2.44166666666667	-20.9476234766869\\
			2.45	-20.9462804519751\\
			2.45833333333333	-20.9444043651734\\
			2.46666666666667	-20.9518097372995\\
			2.475	-20.9512721377789\\
			2.48333333333333	-20.9501697698295\\
			2.49166666666667	-20.9485068475652\\
			2.5	-20.9521354465977\\
			2.50833333333333	-20.9522576740292\\
			2.51666666666667	-20.951816368456\\
			2.525	-20.9508171621278\\
			2.53333333333333	-20.9523888914272\\
			2.54166666666667	-20.9536671743081\\
			2.55	-20.9543928722597\\
			2.55833333333333	-20.9545682210743\\
			2.56666666666667	-20.9713895376737\\
			2.575	-20.9711529894303\\
			2.58333333333333	-20.9702376658859\\
			2.59166666666667	-20.9686474721625\\
			2.6	-20.9786739848027\\
			2.60833333333333	-20.9767606458844\\
			2.61666666666667	-20.9741201101004\\
			2.625	-20.9707559231865\\
			2.63333333333333	-20.9575802357881\\
			2.64166666666667	-20.954619256463\\
			2.65	-20.9510424459761\\
			2.65833333333333	-20.9468511425326\\
			2.66666666666667	-20.9566359175514\\
			2.675	-20.9534439125903\\
			2.68333333333333	-20.9496240208571\\
			2.69166666666667	-20.9451778532356\\
			2.7	-20.9302260997575\\
			2.70833333333333	-20.9252410279071\\
			2.71666666666667	-20.9197870568203\\
			2.725	-20.9138635813295\\
			2.73333333333333	-20.959032538443\\
			2.74166666666667	-20.954754367565\\
			2.75	-20.9497601959773\\
			2.75833333333333	-20.9440470336806\\
			2.76666666666667	-20.9430084919529\\
			2.775	-20.9384960719422\\
			2.78333333333333	-20.9333539038065\\
			2.79166666666667	-20.9275832298545\\
			2.8	-20.9038164846187\\
			2.80833333333333	-20.8984197401991\\
			2.81666666666667	-20.892628463347\\
			2.825	-20.8864418571187\\
			2.83333333333333	-20.8654083421102\\
			2.84166666666667	-20.858193123599\\
			2.85	-20.8507911392465\\
			2.85833333333333	-20.8431995153719\\
			2.86666666666667	-20.8677912508717\\
			2.875	-20.8597636664611\\
			2.88333333333333	-20.851488184426\\
			2.89166666666667	-20.8429611081246\\
			2.9	-20.8305333079538\\
			2.90833333333333	-20.8223407045502\\
			2.91666666666667	-20.8140949814456\\
			2.925	-20.8057921145501\\
			2.93333333333333	-20.7999959910745\\
			2.94166666666667	-20.7907883922012\\
			2.95	-20.7816695747924\\
			2.95833333333333	-20.7726351583708\\
			2.96666666666667	-20.7866022671705\\
			2.975	-20.7783241027294\\
			2.98333333333333	-20.7701694685904\\
			2.99166666666667	-20.7621334292206\\
			3	-20.7904454521816\\
			3.00833333333333	-20.7828488249169\\
			3.01666666666667	-20.7752827112462\\
			3.025	-20.7677402398393\\
			3.03333333333333	-20.7887173594723\\
			3.04166666666667	-20.7807772704231\\
			3.05	-20.7728343821504\\
			3.05833333333333	-20.7648821362772\\
			3.06666666666667	-20.7687500911553\\
			3.075	-20.7617370483001\\
			3.08333333333333	-20.7547971746359\\
			3.09166666666667	-20.7479235540316\\
			3.1	-20.7681730267435\\
			3.10833333333333	-20.7618123652846\\
			3.11666666666667	-20.7554861805365\\
			3.125	-20.7491884205879\\
			3.13333333333333	-20.747920593651\\
			3.14166666666667	-20.7420296145888\\
			3.15	-20.7362518135155\\
			3.15833333333333	-20.7305818068571\\
			3.16666666666667	-20.7390536080775\\
			3.175	-20.7334716946566\\
			3.18333333333333	-20.7280190326232\\
			3.19166666666667	-20.7226912184045\\
			3.2	-20.712226077561\\
			3.20833333333333	-20.7058905313859\\
			3.21666666666667	-20.6998234293945\\
			3.225	-20.6940216544915\\
			3.23333333333333	-20.7344703778646\\
			3.24166666666667	-20.7265507597011\\
			3.25	-20.71870297503\\
			3.25833333333333	-20.710924241428\\
			3.26666666666667	-20.7201700444555\\
			3.275	-20.7133747422911\\
			3.28333333333333	-20.7066941977389\\
			3.29166666666667	-20.7001256771309\\
			3.3	-20.7084249634497\\
			3.30833333333333	-20.7021359382143\\
			3.31666666666667	-20.6959878294088\\
			3.325	-20.6899755792927\\
			3.33333333333333	-20.6795859017303\\
			3.34166666666667	-20.6741838931432\\
			3.35	-20.6690610156901\\
			3.35833333333333	-20.6642098166063\\
			3.36666666666667	-20.6658912710143\\
			3.375	-20.6597290362377\\
			3.38333333333333	-20.6539048217017\\
			3.39166666666667	-20.6484106472206\\
			3.4	-20.6635732064754\\
			3.40833333333333	-20.6577903031713\\
			3.41666666666667	-20.6523088075853\\
			3.425	-20.647122135719\\
			3.43333333333333	-20.6848363904788\\
			3.44166666666667	-20.679169416549\\
			3.45	-20.6736026796906\\
			3.45833333333333	-20.6681299834427\\
			3.46666666666667	-20.6714272710868\\
			3.475	-20.6659434813416\\
			3.48333333333333	-20.6606175472666\\
			3.49166666666667	-20.6554449523305\\
			3.5	-20.6990871095971\\
			3.50833333333333	-20.6928188573706\\
			3.51666666666667	-20.6864805729388\\
			3.525	-20.6800662324455\\
			3.53333333333333	-20.6437766652599\\
			3.54166666666667	-20.6374536409564\\
			3.55	-20.6313764658723\\
			3.55833333333333	-20.6255351837462\\
			3.56666666666667	-20.6388990768033\\
			3.575	-20.6331463722122\\
			3.58333333333333	-20.6276246320224\\
			3.59166666666667	-20.6223266291593\\
			3.6	-20.6493867634885\\
			3.60833333333333	-20.6446191883602\\
			3.61666666666667	-20.6399822122148\\
			3.625	-20.635465761159\\
			3.63333333333333	-20.6401283363803\\
			3.64166666666667	-20.6360361278877\\
			3.65	-20.6321112102674\\
			3.65833333333333	-20.6283459924126\\
			3.66666666666667	-20.6324777237639\\
			3.675	-20.6282383528635\\
			3.68333333333333	-20.6241775583121\\
			3.69166666666667	-20.6202899040139\\
			3.7	-20.6294024868721\\
			3.70833333333333	-20.62371005944\\
			3.71666666666667	-20.6181757962709\\
			3.725	-20.6127936829445\\
			3.73333333333333	-20.6520410464558\\
			3.74166666666667	-20.6467520401624\\
			3.75	-20.641428525372\\
			3.75833333333333	-20.6360670548879\\
			3.76666666666667	-20.6461639090797\\
			3.775	-20.6419903617868\\
			3.78333333333333	-20.6377941744881\\
			3.79166666666667	-20.6335727072858\\
			3.8	-20.6525262058518\\
			3.80833333333333	-20.6497582532424\\
			3.81666666666667	-20.6468874726334\\
			3.825	-20.6439105861519\\
			3.83333333333333	-20.6420164074217\\
			3.84166666666667	-20.6393957478894\\
			3.85	-20.6367405082673\\
			3.85833333333333	-20.6340506845232\\
			3.86666666666667	-20.6517421158111\\
			3.875	-20.6484392786198\\
			3.88333333333333	-20.6450013726483\\
			3.89166666666667	-20.641427795637\\
			3.9	-20.648099971565\\
			3.90833333333333	-20.6440800580517\\
			3.91666666666667	-20.639940898554\\
			3.925	-20.6356834698763\\
			3.93333333333333	-20.6337349022722\\
			3.94166666666667	-20.6282562834216\\
			3.95	-20.622739005528\\
			3.95833333333333	-20.6171863994809\\
			3.96666666666667	-20.6277973569935\\
			3.975	-20.6206303359505\\
			3.98333333333333	-20.613434840805\\
			3.99166666666667	-20.6062138086627\\
			4	-20.6126436205448\\
			4.00833333333333	-20.6054837664251\\
			4.01666666666667	-20.5983541761448\\
			4.025	-20.5912570691558\\
			4.03333333333333	-20.5944322740322\\
			4.04166666666667	-20.5874150073903\\
			4.05	-20.5804967811067\\
			4.05833333333333	-20.5736773105614\\
			4.06666666666667	-20.5863758799283\\
			4.075	-20.5801274940699\\
			4.08333333333333	-20.5739866011031\\
			4.09166666666667	-20.5679528558549\\
			4.1	-20.5952819348183\\
			4.10833333333333	-20.5891002785509\\
			4.11666666666667	-20.5829306113585\\
			4.125	-20.5767728172033\\
			4.13333333333333	-20.6151071793949\\
			4.14166666666667	-20.6079089357718\\
			4.15	-20.6005227402345\\
			4.15833333333333	-20.5929481483203\\
			4.16666666666667	-20.6081412840093\\
			4.175	-20.5984633288335\\
			4.18333333333333	-20.5885773420816\\
			4.19166666666667	-20.5784840624512\\
			4.2	-20.575317625141\\
			4.20833333333333	-20.5665503774372\\
			4.21666666666667	-20.5577262898279\\
			4.225	-20.5488454741772\\
			4.23333333333333	-20.5433526232201\\
			4.24166666666667	-20.5357846698925\\
			4.25	-20.5283335240988\\
			4.25833333333333	-20.5209982856395\\
			4.26666666666667	-20.5408955714454\\
			4.275	-20.5349399435383\\
			4.28333333333333	-20.5290574999343\\
			4.29166666666667	-20.5232465349169\\
			4.3	-20.5475236475674\\
			4.30833333333333	-20.540512601244\\
			4.31666666666667	-20.5334894304944\\
			4.325	-20.5264551596064\\
			4.33333333333333	-20.5374927271302\\
			4.34166666666667	-20.5310897006367\\
			4.35	-20.5246959963541\\
			4.35833333333333	-20.5183120943006\\
			4.36666666666667	-20.5608674159639\\
			4.375	-20.5549717442194\\
			4.38333333333333	-20.548877453138\\
			4.39166666666667	-20.5425836041015\\
			4.4	-20.5481313869279\\
			4.40833333333333	-20.5420572627535\\
			4.41666666666667	-20.5358494065332\\
			4.425	-20.5295084217457\\
			4.43333333333333	-20.5252975467619\\
			4.44166666666667	-20.5199565258808\\
			4.45	-20.5145757074313\\
			4.45833333333333	-20.5091541848875\\
			4.46666666666667	-20.5175457047734\\
			4.475	-20.5117121622984\\
			4.48333333333333	-20.5058517271196\\
			4.49166666666667	-20.4999663041923\\
			4.5	-20.5308270845034\\
			4.50833333333333	-20.5246396485554\\
			4.51666666666667	-20.5182949023025\\
			4.525	-20.5117943124022\\
			4.53333333333333	-20.5270685337587\\
			4.54166666666667	-20.5201785215458\\
			4.55	-20.5131223701722\\
			4.55833333333333	-20.5059054244538\\
			4.56666666666667	-20.492132040751\\
			4.575	-20.4854347584003\\
			4.58333333333333	-20.4787560529222\\
			4.59166666666667	-20.4720992691631\\
			4.6	-20.4952461819275\\
			4.60833333333333	-20.4879549650246\\
			4.61666666666667	-20.4806242964093\\
			4.625	-20.4732606714539\\
			4.63333333333333	-20.4771539422453\\
			4.64166666666667	-20.4709326184762\\
			4.65	-20.4647446940948\\
			4.65833333333333	-20.4585940077736\\
			4.66666666666667	-20.4553192217818\\
			4.675	-20.4499740199442\\
			4.68333333333333	-20.4447604957822\\
			4.69166666666667	-20.4396829494349\\
			4.7	-20.4301981582579\\
			4.70833333333333	-20.4237004304608\\
			4.71666666666667	-20.4174785450388\\
			4.725	-20.4115381539606\\
			4.73333333333333	-20.42034146019\\
			4.74166666666667	-20.4160476000205\\
			4.75	-20.4120589560472\\
			4.75833333333333	-20.4083778231198\\
			4.76666666666667	-20.4476423512426\\
			4.775	-20.4430673592564\\
			4.78333333333333	-20.4386060101243\\
			4.79166666666667	-20.4342637685999\\
			4.8	-20.4572742970277\\
			4.80833333333333	-20.4509628752348\\
			4.81666666666667	-20.4446723463653\\
			4.825	-20.4384087228094\\
			4.83333333333333	-20.461365889959\\
			4.84166666666667	-20.4556869022776\\
			4.85	-20.4499793604094\\
			4.85833333333333	-20.4442501535919\\
			4.86666666666667	-20.4289105242467\\
			4.875	-20.4229668845214\\
			4.88333333333333	-20.4171664364886\\
			4.89166666666667	-20.4115153341106\\
			4.9	-20.4059843997437\\
			4.90833333333333	-20.4010109123617\\
			4.91666666666667	-20.3962952098013\\
			4.925	-20.391842282077\\
			4.93333333333333	-20.398970627229\\
			4.94166666666667	-20.3940944634768\\
			4.95	-20.3894887567274\\
			4.95833333333333	-20.3851556531421\\
			4.96666666666667	-20.39990566452\\
			4.975	-20.3970761675718\\
			4.98333333333333	-20.3944660577197\\
			4.99166666666667	-20.3920733883439\\
			5	-20.3819200580661\\
			5.00833333333333	-20.3805806206626\\
			5.01666666666667	-20.3795746432907\\
			5.025	-20.3788995896276\\
			5.03333333333333	-20.3937609671691\\
			5.04166666666667	-20.3923754227503\\
			5.05	-20.3912090507408\\
			5.05833333333333	-20.3902554036656\\
			5.06666666666667	-20.4081571394072\\
			5.075	-20.4076063047335\\
			5.08333333333333	-20.4071693077253\\
			5.09166666666667	-20.4068384864815\\
			5.1	-20.447794621832\\
			5.10833333333333	-20.4464541718096\\
			5.11666666666667	-20.4449455680088\\
			5.125	-20.4432616679911\\
			5.13333333333333	-20.4273412471633\\
			5.14166666666667	-20.4259569885879\\
			5.15	-20.4245318728585\\
			5.15833333333333	-20.4230564101893\\
			5.16666666666667	-20.3885140977293\\
			5.175	-20.3882015438808\\
			5.18333333333333	-20.3881016404209\\
			5.19166666666667	-20.3882025283887\\
			5.2	-20.3808887219089\\
			5.20833333333333	-20.3798950308228\\
			5.21666666666667	-20.3791503392332\\
			5.225	-20.378646535558\\
			5.23333333333333	-20.3880119324207\\
			5.24166666666667	-20.3868689724071\\
			5.25	-20.385903936103\\
			5.25833333333333	-20.3851055225435\\
			5.26666666666667	-20.3953949278856\\
			5.275	-20.3931121451377\\
			5.28333333333333	-20.3909324381023\\
			5.29166666666667	-20.3888429811013\\
			5.3	-20.3689296989242\\
			5.30833333333333	-20.3658637540381\\
			5.31666666666667	-20.3630493545911\\
			5.325	-20.3604771234595\\
			5.33333333333333	-20.3977819574126\\
			5.34166666666667	-20.3945109886051\\
			5.35	-20.391282759912\\
			5.35833333333333	-20.3880860541114\\
			5.36666666666667	-20.4027897255135\\
			5.375	-20.3992500907282\\
			5.38333333333333	-20.3957109332108\\
			5.39166666666667	-20.3921661601283\\
			5.4	-20.3935735235466\\
			5.40833333333333	-20.3891383287954\\
			5.41666666666667	-20.3847273033722\\
			5.425	-20.3803356841073\\
			5.43333333333333	-20.3751809803991\\
			5.44166666666667	-20.3701559848031\\
			5.45	-20.3652590346741\\
			5.45833333333333	-20.3604862681064\\
			5.46666666666667	-20.354276062298\\
			5.475	-20.3510269536968\\
			5.48333333333333	-20.3480195929834\\
			5.49166666666667	-20.345251157474\\
			5.5	-20.3659964991766\\
			5.50833333333333	-20.3616050893716\\
			5.51666666666667	-20.3573338201869\\
			5.525	-20.3531779336565\\
			5.53333333333333	-20.382578130546\\
			5.54166666666667	-20.377835557098\\
			5.55	-20.3730968604338\\
			5.55833333333333	-20.3683616283351\\
			5.56666666666667	-20.3780204113516\\
			5.575	-20.3724245020115\\
			5.58333333333333	-20.3667995862641\\
			5.59166666666667	-20.3611433485895\\
			5.6	-20.3775107819631\\
			5.60833333333333	-20.3712925323814\\
			5.61666666666667	-20.3650096911669\\
			5.625	-20.3586580083416\\
			5.63333333333333	-20.4062037533493\\
			5.64166666666667	-20.3987227666272\\
			5.65	-20.3909559861581\\
			5.65833333333333	-20.3829043065799\\
			5.66666666666667	-20.3760450353413\\
			5.675	-20.370522653081\\
			5.68333333333333	-20.3648819192218\\
			5.69166666666667	-20.3591228036293\\
			5.7	-20.3926747731132\\
			5.70833333333333	-20.3865473421629\\
			5.71666666666667	-20.3801448203712\\
			5.725	-20.3734683940023\\
			5.73333333333333	-20.3986494672053\\
			5.74166666666667	-20.3923220790814\\
			5.75	-20.3856518639469\\
			5.75833333333333	-20.3786419287535\\
			5.76666666666667	-20.3814489494648\\
			5.775	-20.376419233954\\
			5.78333333333333	-20.3711280064891\\
			5.79166666666667	-20.3655772585709\\
			5.8	-20.3253162439119\\
			5.80833333333333	-20.3205148746632\\
			5.81666666666667	-20.315808624745\\
			5.825	-20.3111980527516\\
			5.83333333333333	-20.3155785238007\\
			5.84166666666667	-20.3124235430235\\
			5.85	-20.3093942810507\\
			5.85833333333333	-20.3064903504513\\
			5.86666666666667	-20.3114791886403\\
			5.875	-20.3082826686454\\
			5.88333333333333	-20.3052190547146\\
			5.89166666666667	-20.3022903323118\\
			5.9	-20.3124831127361\\
			5.90833333333333	-20.3099309731691\\
			5.91666666666667	-20.3074731895115\\
			5.925	-20.3051138298155\\
			5.93333333333333	-20.2888561849249\\
			5.94166666666667	-20.2876380084124\\
			5.95	-20.2866565896196\\
			5.95833333333333	-20.2859141353379\\
			5.96666666666667	-20.3147639808988\\
			5.975	-20.3123017636931\\
			5.98333333333333	-20.3098984412545\\
			5.99166666666667	-20.3075578959299\\
			6	-20.3054875705407\\
			6.00833333333333	-20.3017601985739\\
			6.01666666666667	-20.2981400290017\\
			6.025	-20.2946329135997\\
			6.03333333333333	-20.2667716661677\\
			6.04166666666667	-20.2663996716498\\
			6.05	-20.2663824298721\\
			6.05833333333333	-20.2667241955896\\
			6.06666666666667	-20.2374458740525\\
			6.075	-20.2361624171936\\
			6.08333333333333	-20.2354392274311\\
			6.09166666666667	-20.235282098952\\
			6.1	-20.2509334613374\\
			6.10833333333333	-20.2496344023986\\
			6.11666666666667	-20.2487790974555\\
			6.125	-20.2483755140875\\
			6.13333333333333	-20.22174506478\\
			6.14166666666667	-20.2233225122534\\
			6.15	-20.2255176084071\\
			6.15833333333333	-20.2283348138375\\
			6.16666666666667	-20.2128179029421\\
			6.175	-20.2151333905192\\
			6.18333333333333	-20.2181310773071\\
			6.19166666666667	-20.2218155154906\\
			6.2	-20.2011772261122\\
			6.20833333333333	-20.2062928643988\\
			6.21666666666667	-20.2122202189136\\
			6.225	-20.2189663268251\\
			6.23333333333333	-20.2088119147904\\
			6.24166666666667	-20.2143671757052\\
			6.25	-20.2207436285531\\
			6.25833333333333	-20.2279517101382\\
			6.26666666666667	-20.2136433415879\\
			6.275	-20.217862928574\\
			6.28333333333333	-20.2229148332448\\
			6.29166666666667	-20.2288109708679\\
			6.3	-20.2202776754832\\
			6.30833333333333	-20.2244124028165\\
			6.31666666666667	-20.2293673359039\\
			6.325	-20.2351532623525\\
			6.33333333333333	-20.2303932133945\\
			6.34166666666667	-20.2362780575434\\
			6.35	-20.2429391436657\\
			6.35833333333333	-20.2503853685144\\
			6.36666666666667	-20.2539213927828\\
			6.375	-20.2596557348202\\
			6.38333333333333	-20.2660436910009\\
			6.39166666666667	-20.2730955648404\\
			6.4	-20.2742357027302\\
			6.40833333333333	-20.2816518519529\\
			6.41666666666667	-20.2896600342261\\
			6.425	-20.298270883514\\
			6.43333333333333	-20.2559494794785\\
			6.44166666666667	-20.2636813419894\\
			6.45	-20.2721775723875\\
			6.45833333333333	-20.281450357097\\
			6.46666666666667	-20.2864228548885\\
			6.475	-20.2939419449958\\
			6.48333333333333	-20.3020792345557\\
			6.49166666666667	-20.3108444427898\\
			6.5	-20.3342277190216\\
			6.50833333333333	-20.3404239574046\\
			6.51666666666667	-20.3469600981535\\
			6.525	-20.3538413291777\\
			6.53333333333333	-20.3367201928355\\
			6.54166666666667	-20.3425172737931\\
			6.55	-20.3486716326527\\
			6.55833333333333	-20.3551850910578\\
			6.56666666666667	-20.3869072297277\\
			6.575	-20.3909399953087\\
			6.58333333333333	-20.3950380856692\\
			6.59166666666667	-20.3992042655068\\
			6.6	-20.3809923830943\\
			6.60833333333333	-20.3859420026264\\
			6.61666666666667	-20.3910051014341\\
			6.625	-20.3961824350244\\
			6.63333333333333	-20.3956457864462\\
			6.64166666666667	-20.4013702108232\\
			6.65	-20.4071334656963\\
			6.65833333333333	-20.4129338338795\\
			6.66666666666667	-20.4076473710903\\
			6.675	-20.4131726309379\\
			6.68333333333333	-20.4187032401919\\
			6.69166666666667	-20.4242370452581\\
			6.7	-20.4065877826976\\
			6.70833333333333	-20.4094815933283\\
			6.71666666666667	-20.4124083174105\\
			6.725	-20.4153669317184\\
			6.73333333333333	-20.3856411212039\\
			6.74166666666667	-20.386978260378\\
			6.75	-20.3884950378549\\
			6.75833333333333	-20.3901891392269\\
			6.76666666666667	-20.4027793237897\\
			6.775	-20.4046020484433\\
			6.78333333333333	-20.4064768849273\\
			6.79166666666667	-20.4083996585703\\
			6.8	-20.4099327049643\\
			6.80833333333333	-20.4140615208207\\
			6.81666666666667	-20.4182128720121\\
			6.825	-20.4223812828587\\
			6.83333333333333	-20.4401591089602\\
			6.84166666666667	-20.4435593286983\\
			6.85	-20.4467871396298\\
			6.85833333333333	-20.4498376396885\\
			6.86666666666667	-20.4446917201948\\
			6.875	-20.4469957271496\\
			6.88333333333333	-20.4491344615722\\
			6.89166666666667	-20.4511038615741\\
			6.9	-20.4630905236293\\
			6.90833333333333	-20.464960424691\\
			6.91666666666667	-20.466561616318\\
			6.925	-20.4678920091803\\
			6.93333333333333	-20.4627541873206\\
			6.94166666666667	-20.4631122799069\\
			6.95	-20.4632042991739\\
			6.95833333333333	-20.4630286716739\\
			6.96666666666667	-20.46872238041\\
			6.975	-20.4698097511526\\
			6.98333333333333	-20.4706167983478\\
			6.99166666666667	-20.4711415634158\\
			7	-20.4703515670226\\
			7.00833333333333	-20.4715981619481\\
			7.01666666666667	-20.472554246593\\
			7.025	-20.4732209206432\\
			7.03333333333333	-20.4982538754852\\
			7.04166666666667	-20.4981067287475\\
			7.05	-20.4974735547573\\
			7.05833333333333	-20.4963526710355\\
			7.06666666666667	-20.4614437049553\\
			7.075	-20.4616776966315\\
			7.08333333333333	-20.4616877242045\\
			7.09166666666667	-20.4614734642542\\
			7.1	-20.4946414017016\\
			7.10833333333333	-20.4930400055197\\
			7.11666666666667	-20.4909858435375\\
			7.125	-20.488475400878\\
			7.13333333333333	-20.4964874671212\\
			7.14166666666667	-20.4951015097042\\
			7.15	-20.4932409580193\\
			7.15833333333333	-20.4909048825539\\
			7.16666666666667	-20.5015726538448\\
			7.175	-20.4993002621145\\
			7.18333333333333	-20.4965206527891\\
			7.19166666666667	-20.4932317712757\\
			7.2	-20.4793925245711\\
			7.20833333333333	-20.4789399992357\\
			7.21666666666667	-20.4780939383894\\
			7.225	-20.4768493147263\\
			7.23333333333333	-20.4972714005085\\
			7.24166666666667	-20.4968998147255\\
			7.25	-20.4959883915039\\
			7.25833333333333	-20.4945306335206\\
			7.26666666666667	-20.5068702118136\\
			7.275	-20.5061718202162\\
			7.28333333333333	-20.5048889811038\\
			7.29166666666667	-20.5030168353479\\
			7.3	-20.5042315583118\\
			7.30833333333333	-20.5051904302239\\
			7.31666666666667	-20.5055758775795\\
			7.325	-20.505384265154\\
			7.33333333333333	-20.5433253268747\\
			7.34166666666667	-20.541933520985\\
			7.35	-20.5397136174874\\
			7.35833333333333	-20.5366585235786\\
			7.36666666666667	-20.5185026482829\\
			7.375	-20.5159485049861\\
			7.38333333333333	-20.5127609581481\\
			7.39166666666667	-20.5089368156206\\
			7.4	-20.5248888449049\\
			7.40833333333333	-20.5226354768714\\
			7.41666666666667	-20.5197084569881\\
			7.425	-20.5161037522935\\
			7.43333333333333	-20.5002843220136\\
			7.44166666666667	-20.4995762732493\\
			7.45	-20.4983447295015\\
			7.45833333333333	-20.4965847861208\\
			7.46666666666667	-20.5218536858593\\
			7.475	-20.5211593747567\\
			7.48333333333333	-20.5197906817581\\
			7.49166666666667	-20.517743744236\\
			7.5	-20.5246770438274\\
			7.50833333333333	-20.5231626756135\\
			7.51666666666667	-20.5209542697187\\
			7.525	-20.5180500218299\\
			7.53333333333333	-20.5113175810876\\
			7.54166666666667	-20.5105594210489\\
			7.55	-20.5091712602962\\
			7.55833333333333	-20.5071523515635\\
			7.56666666666667	-20.5369588345157\\
			7.575	-20.5372727262309\\
			7.58333333333333	-20.5367782907743\\
			7.59166666666667	-20.5354738656614\\
			7.6	-20.5163724416257\\
			7.60833333333333	-20.5155265802497\\
			7.61666666666667	-20.5139923432636\\
			7.625	-20.5117698858144\\
			7.63333333333333	-20.5449404281818\\
			7.64166666666667	-20.5421881044276\\
			7.65	-20.5385483844893\\
			7.65833333333333	-20.5340239129804\\
			7.66666666666667	-20.5242921610785\\
			7.675	-20.5195156610966\\
			7.68333333333333	-20.5139989473685\\
			7.69166666666667	-20.5077477382949\\
			7.7	-20.5589125294516\\
			7.70833333333333	-20.5518772385883\\
			7.71666666666667	-20.5438148844329\\
			7.725	-20.5347321808394\\
			7.73333333333333	-20.60254467578\\
			7.74166666666667	-20.5946089940993\\
			7.75	-20.5852662385599\\
			7.75833333333333	-20.5745232318242\\
			7.76666666666667	-20.5566711566321\\
			7.775	-20.5509606378494\\
			7.78333333333333	-20.5441204628561\\
			7.79166666666667	-20.5361551070867\\
			7.8	-20.5525474310298\\
			7.80833333333333	-20.5445679272651\\
			7.81666666666667	-20.5354472229807\\
			7.825	-20.5251944657462\\
			7.83333333333333	-20.5137267727616\\
			7.84166666666667	-20.5047099758768\\
			7.85	-20.4947594288794\\
			7.85833333333333	-20.483884696404\\
			7.86666666666667	-20.5252310942847\\
			7.875	-20.515212092228\\
			7.88333333333333	-20.5041090279186\\
			7.89166666666667	-20.4919307568897\\
			7.9	-20.4499814148892\\
			7.90833333333333	-20.4411202620597\\
			7.91666666666667	-20.4316313033896\\
			7.925	-20.4215213250912\\
			7.93333333333333	-20.4417505597768\\
			7.94166666666667	-20.4330606071875\\
			7.95	-20.4237768588509\\
			7.95833333333333	-20.4139058298777\\
			7.96666666666667	-20.4523533958316\\
			7.975	-20.4409639919034\\
			7.98333333333333	-20.4288431070936\\
			7.99166666666667	-20.4159982269029\\
			8	-20.4237745807684\\
			8.00833333333333	-20.4132223859607\\
			8.01666666666667	-20.4020560937334\\
			8.025	-20.3902799029824\\
			8.03333333333333	-20.4087289781348\\
			8.04166666666667	-20.4005176982305\\
			8.05	-20.3917224695028\\
			8.05833333333333	-20.3823463863565\\
			8.06666666666667	-20.3616878720619\\
			8.075	-20.3520542587006\\
			8.08333333333333	-20.3420901178061\\
			8.09166666666667	-20.3317990931511\\
			8.1	-20.3301403744248\\
			8.10833333333333	-20.3215093967606\\
			8.11666666666667	-20.3127249848033\\
			8.125	-20.3037872900129\\
			8.13333333333333	-20.3043305701505\\
			8.14166666666667	-20.2933274153155\\
			8.15	-20.2822536902831\\
			8.15833333333333	-20.2711096756298\\
			8.16666666666667	-20.2645712857743\\
			8.175	-20.2525809152813\\
			8.18333333333333	-20.2407202973121\\
			8.19166666666667	-20.2289911334039\\
			8.2	-20.2008240157929\\
			8.20833333333333	-20.1892823728325\\
			8.21666666666667	-20.1782315821319\\
			8.225	-20.1676678573269\\
			8.23333333333333	-20.2251939215055\\
			8.24166666666667	-20.2132800515893\\
			8.25	-20.2016205759833\\
			8.25833333333333	-20.1902142110359\\
			8.26666666666667	-20.1596462876875\\
			8.275	-20.1478978768656\\
			8.28333333333333	-20.1367600371327\\
			8.29166666666667	-20.126229355283\\
			8.3	-20.1576811685227\\
			8.30833333333333	-20.1441180463652\\
			8.31666666666667	-20.1310992691156\\
			8.325	-20.1186185935829\\
			8.33333333333333	-20.1603475012216\\
			8.34166666666667	-20.1460957198248\\
			8.35	-20.1322701210143\\
			8.35833333333333	-20.1188645445597\\
			8.36666666666667	-20.1385695120601\\
			8.375	-20.1261631856927\\
			8.38333333333333	-20.1142321401206\\
			8.39166666666667	-20.1027705597168\\
			8.4	-20.1454399974676\\
			8.40833333333333	-20.1320181199874\\
			8.41666666666667	-20.1189433250525\\
			8.425	-20.1062131969095\\
			8.43333333333333	-20.1616215845338\\
			8.44166666666667	-20.1459750112654\\
			8.45	-20.1304719698221\\
			8.45833333333333	-20.1151087872049\\
			8.46666666666667	-20.1492012267462\\
			8.475	-20.1325331780214\\
			8.48333333333333	-20.115980226799\\
			8.49166666666667	-20.0995388394483\\
			8.5	-20.1110743562049\\
			8.50833333333333	-20.096276510454\\
			8.51666666666667	-20.0817265500098\\
			8.525	-20.0674216314347\\
			8.53333333333333	-20.0519178439591\\
			8.54166666666667	-20.0367332254224\\
			8.55	-20.0221325366831\\
			8.55833333333333	-20.0081143109485\\
			8.56666666666667	-20.0336703847625\\
			8.575	-20.0172814419431\\
			8.58333333333333	-20.0014893123521\\
			8.59166666666667	-19.9862892021074\\
			8.6	-20.0630001985824\\
			8.60833333333333	-20.0473626250164\\
			8.61666666666667	-20.032011287256\\
			8.625	-20.0169455077031\\
			8.63333333333333	-20.0286770931936\\
			8.64166666666667	-20.0148101978336\\
			8.65	-20.0013596703018\\
			8.65833333333333	-19.9883224267926\\
			8.66666666666667	-20.0200184445518\\
			8.675	-20.0040219099813\\
			8.68333333333333	-19.988408678142\\
			8.69166666666667	-19.9731770854862\\
			8.7	-20.0079491225515\\
			8.70833333333333	-19.993321233042\\
			8.71666666666667	-19.9790283034915\\
			8.725	-19.965072795953\\
			8.73333333333333	-20.0017744427391\\
			8.74166666666667	-19.9869154607805\\
			8.75	-19.9723426355975\\
			8.75833333333333	-19.9580617247938\\
			8.76666666666667	-20.0186425098226\\
			8.775	-20.006449323187\\
			8.78333333333333	-19.9943307160803\\
			8.79166666666667	-19.9822917879429\\
			8.8	-20.0191644365747\\
			8.80833333333333	-20.0083841029877\\
			8.81666666666667	-19.997625555691\\
			8.825	-19.9868938459565\\
			8.83333333333333	-19.99181019738\\
			8.84166666666667	-19.9820872701696\\
			8.85	-19.9725061523505\\
			8.85833333333333	-19.9630692787764\\
			8.86666666666667	-19.9986657653697\\
			8.875	-19.9882361474351\\
			8.88333333333333	-19.9778353594242\\
			8.89166666666667	-19.967465527427\\
			8.9	-20.0261999754583\\
			8.90833333333333	-20.0145248246762\\
			8.91666666666667	-20.0026033857736\\
			8.925	-19.9904393009072\\
			8.93333333333333	-20.0244687693837\\
			8.94166666666667	-20.0119724604164\\
			8.95	-19.9991537290489\\
			8.95833333333333	-19.9860145723307\\
			8.96666666666667	-20.0402289933169\\
			8.975	-20.0288230384704\\
			8.98333333333333	-20.0169239163261\\
			8.99166666666667	-20.0045334743178\\
			9	-20.0697325571322\\
			9.00833333333333	-20.0584474306417\\
			9.01666666666667	-20.0463828999335\\
			9.025	-20.03354083928\\
			9.03333333333333	-20.0534548343086\\
			9.04166666666667	-20.0420852655087\\
			9.05	-20.0299783135493\\
			9.05833333333333	-20.0171355455802\\
			9.06666666666667	-20.0089713059974\\
			9.075	-19.996472721775\\
			9.08333333333333	-19.9834643221409\\
			9.09166666666667	-19.9699470145383\\
			9.1	-20.0038061858816\\
			9.10833333333333	-19.9903088753354\\
			9.11666666666667	-19.9762544552964\\
			9.125	-19.9616464829459\\
			9.13333333333333	-19.9796745612802\\
			9.14166666666667	-19.9647363366073\\
			9.15	-19.9493229337967\\
			9.15833333333333	-19.9334336803122\\
			9.16666666666667	-19.975876514569\\
			9.175	-19.9605482292048\\
			9.18333333333333	-19.9446577438385\\
			9.19166666666667	-19.9282073485984\\
			9.2	-19.966161049348\\
			9.20833333333333	-19.9501609815668\\
			9.21666666666667	-19.9335648658662\\
			9.225	-19.9163783669889\\
			9.23333333333333	-19.9606849460495\\
			9.24166666666667	-19.9444036349284\\
			9.25	-19.9274608607949\\
			9.25833333333333	-19.9098617612515\\
			9.26666666666667	-19.9085734535625\\
			9.275	-19.8926607194364\\
			9.28333333333333	-19.8763353970905\\
			9.29166666666667	-19.859600283931\\
			9.3	-19.872924018362\\
			9.30833333333333	-19.8574709761615\\
			9.31666666666667	-19.8417290089725\\
			9.325	-19.8256996382519\\
			9.33333333333333	-19.8300497871259\\
			9.34166666666667	-19.8149389533126\\
			9.35	-19.7997189860172\\
			9.35833333333333	-19.784392796135\\
			9.36666666666667	-19.8187754676773\\
			9.375	-19.8053478367977\\
			9.38333333333333	-19.7917742905789\\
			9.39166666666667	-19.7780581741088\\
			9.4	-19.7811796128445\\
			9.40833333333333	-19.767469731868\\
			9.41666666666667	-19.7537720912637\\
			9.425	-19.7400893281817\\
			9.43333333333333	-19.7585519057321\\
			9.44166666666667	-19.74560599811\\
			9.45	-19.7327204147218\\
			9.45833333333333	-19.719893032834\\
			9.46666666666667	-19.7218324359039\\
			9.475	-19.7103265439048\\
			9.48333333333333	-19.6990315455241\\
			9.49166666666667	-19.6879409621127\\
			9.5	-19.7030425705194\\
			9.50833333333333	-19.6908572074289\\
			9.51666666666667	-19.6789145949258\\
			9.525	-19.6672064605602\\
			9.53333333333333	-19.7217924884192\\
			9.54166666666667	-19.709256114914\\
			9.55	-19.6967461522058\\
			9.55833333333333	-19.684252229329\\
			9.56666666666667	-19.7538758263611\\
			9.575	-19.7394199868195\\
			9.58333333333333	-19.7246942704013\\
			9.59166666666667	-19.7096916042623\\
			9.6	-19.7025091517288\\
			9.60833333333333	-19.6868256761558\\
			9.61666666666667	-19.6711409149254\\
			9.625	-19.6554526357242\\
			9.63333333333333	-19.6917553947724\\
			9.64166666666667	-19.6786114162786\\
			9.65	-19.6654267612257\\
			9.65833333333333	-19.6521976076659\\
			9.66666666666667	-19.6371649907482\\
			9.675	-19.622991902568\\
			9.68333333333333	-19.6090457533873\\
			9.69166666666667	-19.595320560184\\
			9.7	-19.6291773833413\\
			9.70833333333333	-19.6152449634441\\
			9.71666666666667	-19.6015085915022\\
			9.725	-19.5879636591618\\
			9.73333333333333	-19.5973151705684\\
			9.74166666666667	-19.5837472410304\\
			9.75	-19.5704925235579\\
			9.75833333333333	-19.5575443752399\\
			9.76666666666667	-19.5916892473298\\
			9.775	-19.5787415980837\\
			9.78333333333333	-19.5660351390121\\
			9.79166666666667	-19.5535677773838\\
			9.8	-19.570848258914\\
			9.80833333333333	-19.5568910170222\\
			9.81666666666667	-19.5432105197621\\
			9.825	-19.5298061065576\\
			9.83333333333333	-19.5800955446618\\
			9.84166666666667	-19.5653683048694\\
			9.85	-19.5507662491273\\
			9.85833333333333	-19.5362871867622\\
			9.86666666666667	-19.5957810861359\\
			9.875	-19.5811495780112\\
			9.88333333333333	-19.5664272048967\\
			9.89166666666667	-19.5516133171592\\
			9.9	-19.5487694368141\\
			9.90833333333333	-19.5321883521587\\
			9.91666666666667	-19.5157308293502\\
			9.925	-19.4993942716293\\
			9.93333333333333	-19.541686290652\\
			9.94166666666667	-19.5266722080867\\
			9.95	-19.5117356188588\\
			9.95833333333333	-19.4968706143719\\
			9.96666666666667	-19.527012618738\\
			9.975	-19.5127783350254\\
			9.98333333333333	-19.4986114739616\\
			9.99166666666667	-19.4845026702259\\
			10	-19.53273495681\\
			10.0083333333333	-19.519763281997\\
			10.0166666666667	-19.5067017206291\\
			10.025	-19.4935406990256\\
			10.0333333333333	-19.5102442978202\\
			10.0416666666667	-19.4977654586529\\
			10.05	-19.4852602849298\\
			10.0583333333333	-19.4727180501531\\
			10.0666666666667	-19.500057538037\\
			10.075	-19.4878179947838\\
			10.0833333333333	-19.4755423146819\\
			10.0916666666667	-19.4632187223055\\
			10.1	-19.4920903400763\\
			10.1083333333333	-19.480859962007\\
			10.1166666666667	-19.4695560419729\\
			10.125	-19.4581692764634\\
			10.1333333333333	-19.4851838310028\\
			10.1416666666667	-19.4740528687223\\
			10.15	-19.4628183908451\\
			10.1583333333333	-19.4514727826488\\
			10.1666666666667	-19.4694046293784\\
			10.175	-19.4587356225448\\
			10.1833333333333	-19.4479812542967\\
			10.1916666666667	-19.437134603742\\
			10.2	-19.4398373060365\\
			10.2083333333333	-19.4286292358722\\
			10.2166666666667	-19.4174673551361\\
			10.225	-19.4063426645883\\
			10.2333333333333	-19.4218966410883\\
			10.2416666666667	-19.4121871585838\\
			10.25	-19.4025851361843\\
			10.2583333333333	-19.393078484916\\
			10.2666666666667	-19.3629173846481\\
			10.275	-19.3523575161913\\
			10.2833333333333	-19.3422135864504\\
			10.2916666666667	-19.3324699613603\\
			10.3	-19.2874533100525\\
			10.3083333333333	-19.2764490254511\\
			10.3166666666667	-19.2662711541976\\
			10.325	-19.2569047998838\\
			10.3333333333333	-19.3222807187923\\
			10.3416666666667	-19.3122535512175\\
			10.35	-19.3027362491423\\
			10.3583333333333	-19.2937163442113\\
			10.3666666666667	-19.3094254962893\\
			10.375	-19.2983574658658\\
			10.3833333333333	-19.2878088453843\\
			10.3916666666667	-19.277764470549\\
			10.4	-19.3056423887469\\
			10.4083333333333	-19.2941976203295\\
			10.4166666666667	-19.283225477005\\
			10.425	-19.2727148350322\\
			10.4333333333333	-19.2826208273751\\
			10.4416666666667	-19.2691861516551\\
			10.45	-19.2563035229615\\
			10.4583333333333	-19.2439655233239\\
			10.4666666666667	-19.2740710090171\\
			10.475	-19.2639269497918\\
			10.4833333333333	-19.2543030013275\\
			10.4916666666667	-19.2451951255965\\
			10.5	-19.2673450421496\\
			10.5083333333333	-19.258726005507\\
			10.5166666666667	-19.2506043298481\\
			10.525	-19.2429724116831\\
			10.5333333333333	-19.2545855161701\\
			10.5416666666667	-19.2429170079617\\
			10.55	-19.2317727488084\\
			10.5583333333333	-19.2211458233204\\
			10.5666666666667	-19.2453008454667\\
			10.575	-19.2343386476234\\
			10.5833333333333	-19.22386194387\\
			10.5916666666667	-19.2138638221624\\
			10.6	-19.2653429397448\\
			10.6083333333333	-19.2546155901589\\
			10.6166666666667	-19.2441534287686\\
			10.625	-19.2339519776425\\
			10.6333333333333	-19.2682386959266\\
			10.6416666666667	-19.2570100509468\\
			10.65	-19.2459494101935\\
			10.6583333333333	-19.2350545177314\\
			10.6666666666667	-19.2829590290689\\
			10.675	-19.2727255262245\\
			10.6833333333333	-19.2624810470781\\
			10.6916666666667	-19.2522232018204\\
			10.7	-19.2601763180531\\
			10.7083333333333	-19.2484437445495\\
			10.7166666666667	-19.2367708152566\\
			10.725	-19.2251577184029\\
			10.7333333333333	-19.2693548459452\\
			10.7416666666667	-19.2573736628848\\
			10.75	-19.2453186077872\\
			10.7583333333333	-19.2331910570258\\
			10.7666666666667	-19.2874166518507\\
			10.775	-19.2760511504739\\
			10.7833333333333	-19.2644021277887\\
			10.7916666666667	-19.2524735707978\\
			10.8	-19.3047469061357\\
			10.8083333333333	-19.2906121265415\\
			10.8166666666667	-19.2760226284139\\
			10.825	-19.2609849854103\\
			10.8333333333333	-19.3090478472473\\
			10.8416666666667	-19.2959367550563\\
			10.85	-19.2822697346305\\
			10.8583333333333	-19.2680589495067\\
			10.8666666666667	-19.28616355658\\
			10.875	-19.2712738873505\\
			10.8833333333333	-19.2559087659406\\
			10.8916666666667	-19.2400818647769\\
			10.9	-19.2545727047224\\
			10.9083333333333	-19.2390695085203\\
			10.9166666666667	-19.2232069736261\\
			10.925	-19.2069985540001\\
			10.9333333333333	-19.2762925575432\\
			10.9416666666667	-19.2606679566269\\
			10.95	-19.2444251525959\\
			10.9583333333333	-19.2275792265582\\
			10.9666666666667	-19.240760980882\\
			10.975	-19.2254838893098\\
			10.9833333333333	-19.2097375126461\\
			10.9916666666667	-19.1935343255914\\
			11	-19.1957629883512\\
			11.0083333333333	-19.1784447317147\\
			11.0166666666667	-19.1608500198303\\
			11.025	-19.1429889030047\\
			11.0333333333333	-19.1525686417683\\
			11.0416666666667	-19.1350716226105\\
			11.05	-19.1174704003154\\
			11.0583333333333	-19.0997737359355\\
			11.0666666666667	-19.1523795227341\\
			11.075	-19.1357587390406\\
			11.0833333333333	-19.1189154550961\\
			11.0916666666667	-19.1018611720397\\
			11.1	-19.1784686889225\\
			11.1083333333333	-19.1628767245054\\
			11.1166666666667	-19.1467988641829\\
			11.125	-19.1302448555028\\
			11.1333333333333	-19.128827102464\\
			11.1416666666667	-19.1132530714046\\
			11.15	-19.0974279706957\\
			11.1583333333333	-19.0813619090358\\
			11.1666666666667	-19.1056725069226\\
			11.175	-19.0895870272921\\
			11.1833333333333	-19.0733147089708\\
			11.1916666666667	-19.0568647661136\\
			11.2	-19.115275976829\\
			11.2083333333333	-19.0998083719799\\
			11.2166666666667	-19.0839664300581\\
			11.225	-19.0677596070057\\
			11.2333333333333	-19.0845414919382\\
			11.2416666666667	-19.0683651160378\\
			11.25	-19.0519192649799\\
			11.2583333333333	-19.0352098689552\\
			11.2666666666667	-19.081006508881\\
			11.275	-19.0648083881199\\
			11.2833333333333	-19.048253839837\\
			11.2916666666667	-19.0313504330128\\
			11.3	-19.0680529672248\\
			11.3083333333333	-19.0519104722557\\
			11.3166666666667	-19.0354025928035\\
			11.325	-19.0185354073927\\
			11.3333333333333	-19.0368237575581\\
			11.3416666666667	-19.0223105809831\\
			11.35	-19.0075357524453\\
			11.3583333333333	-18.9925056152336\\
			11.3666666666667	-19.0438456975302\\
			11.375	-19.0304717704102\\
			11.3833333333333	-19.0167059448928\\
			11.3916666666667	-19.0025524089833\\
			11.4	-19.0623693920911\\
			11.4083333333333	-19.0490766659889\\
			11.4166666666667	-19.0351844982218\\
			11.425	-19.0206994958346\\
			11.4333333333333	-19.011431962434\\
			11.4416666666667	-18.9995469774471\\
			11.45	-18.987316243243\\
			11.4583333333333	-18.9747430778008\\
			11.4666666666667	-18.94656950185\\
			11.475	-18.9349284828144\\
			11.4833333333333	-18.923292046896\\
			11.4916666666667	-18.9116612042345\\
			11.5	-18.9162236423818\\
			11.5083333333333	-18.9038015783747\\
			11.5166666666667	-18.8915284635897\\
			11.525	-18.8794088519953\\
			11.5333333333333	-18.8992915496328\\
			11.5416666666667	-18.8879567973991\\
			11.55	-18.8768034711158\\
			11.5583333333333	-18.8658332384021\\
			11.5666666666667	-18.8687074319911\\
			11.575	-18.8566040051302\\
			11.5833333333333	-18.844809661686\\
			11.5916666666667	-18.8333259267068\\
			11.6	-18.8501764601609\\
			11.6083333333333	-18.8390079453771\\
			11.6166666666667	-18.8281934329958\\
			11.625	-18.8177334168326\\
			11.6333333333333	-18.8572656985168\\
			11.6416666666667	-18.8455775085432\\
			11.65	-18.8341305709684\\
			11.6583333333333	-18.822926804622\\
			11.6666666666667	-18.8335862912039\\
			11.675	-18.8221374134327\\
			11.6833333333333	-18.8110269407126\\
			11.6916666666667	-18.8002561532491\\
			11.7	-18.8165752676725\\
			11.7083333333333	-18.8041125091136\\
			11.7166666666667	-18.7920315232857\\
			11.725	-18.7803340358304\\
			11.7333333333333	-18.7856305961619\\
			11.7416666666667	-18.7735478801006\\
			11.75	-18.76196101594\\
			11.7583333333333	-18.7508689336171\\
			11.7666666666667	-18.76951217655\\
			11.775	-18.7575076939936\\
			11.7833333333333	-18.7460322637857\\
			11.7916666666667	-18.7350828488284\\
			11.8	-18.7427287909202\\
			11.8083333333333	-18.7308037306092\\
			11.8166666666667	-18.7195003811727\\
			11.825	-18.7088133162502\\
			11.8333333333333	-18.7468656911271\\
			11.8416666666667	-18.735566898986\\
			11.85	-18.7247783429959\\
			11.8583333333333	-18.7144944311317\\
			11.8666666666667	-18.7390818905723\\
			11.875	-18.7281991878869\\
			11.8833333333333	-18.717785501121\\
			11.8916666666667	-18.7078339923842\\
			11.9	-18.748251901518\\
			11.9083333333333	-18.7378480464064\\
			11.9166666666667	-18.7277750192839\\
			11.925	-18.7180256019939\\
			11.9333333333333	-18.7616221772612\\
			11.9416666666667	-18.7508401719989\\
			11.95	-18.7402252485735\\
			11.9583333333333	-18.729771855531\\
			11.9666666666667	-18.7634762617914\\
			11.975	-18.7526199789644\\
			11.9833333333333	-18.7418458894516\\
			11.9916666666667	-18.7311494909976\\
			12	-18.7549294044793\\
			12.0083333333333	-18.7437387999831\\
			12.0166666666667	-18.7326066176434\\
			12.025	-18.7215310285842\\
			12.0333333333333	-18.7681010577582\\
			12.0416666666667	-18.7568514649229\\
			12.05	-18.7454801613864\\
			12.0583333333333	-18.7339874689509\\
			12.0666666666667	-18.7484107895153\\
			12.075	-18.7367356995577\\
			12.0833333333333	-18.724991552868\\
			12.0916666666667	-18.7131800177385\\
			12.1	-18.7265070416898\\
			12.1083333333333	-18.7131774062779\\
			12.1166666666667	-18.6998423086861\\
			12.125	-18.6865037132417\\
			12.1333333333333	-18.6790095641938\\
			12.1416666666667	-18.6647972337479\\
			12.15	-18.6508176283196\\
			12.1583333333333	-18.6370689458252\\
			12.1666666666667	-18.6826389208954\\
			12.175	-18.6695436877888\\
			12.1833333333333	-18.6565795490856\\
			12.1916666666667	-18.6437424795454\\
			12.2	-18.6930617655214\\
			12.2083333333333	-18.6800476571579\\
			12.2166666666667	-18.6669911432314\\
			12.225	-18.6538885765918\\
			12.2333333333333	-18.6830308404759\\
			12.2416666666667	-18.6700174170307\\
			12.25	-18.6569366974743\\
			12.2583333333333	-18.6437862073499\\
			12.2666666666667	-18.6798836726003\\
			12.275	-18.6671250270888\\
			12.2833333333333	-18.6542268101207\\
			12.2916666666667	-18.641182917162\\
			12.3	-18.6595443971103\\
			12.3083333333333	-18.6480991170351\\
			12.3166666666667	-18.6365459942019\\
			12.325	-18.6248761893905\\
			12.3333333333333	-18.653590116036\\
			12.3416666666667	-18.642412995643\\
			12.35	-18.6310981166153\\
			12.3583333333333	-18.6196380851747\\
			12.3666666666667	-18.6432581560975\\
			12.375	-18.6313269561295\\
			12.3833333333333	-18.6192453042816\\
			12.3916666666667	-18.607005821346\\
			12.4	-18.6282978278004\\
			12.4083333333333	-18.6146963431723\\
			12.4166666666667	-18.6009591000866\\
			12.425	-18.5870774041541\\
			12.4333333333333	-18.5874013493961\\
			12.4416666666667	-18.5738580038696\\
			12.45	-18.5603484771079\\
			12.4583333333333	-18.5468611339674\\
			12.4666666666667	-18.582017020854\\
			12.475	-18.5668198606551\\
			12.4833333333333	-18.5516011340703\\
			12.4916666666667	-18.5363510683357\\
			12.5	-18.5866782319353\\
			12.5083333333333	-18.5708734848564\\
			12.5166666666667	-18.5549089696998\\
			12.525	-18.5387751078793\\
			12.5333333333333	-18.5640967364666\\
			12.5416666666667	-18.5480019839561\\
			12.55	-18.5317837720636\\
			12.5583333333333	-18.5154342778626\\
			12.5666666666667	-18.5365648411155\\
			12.575	-18.5201484556225\\
			12.5833333333333	-18.503680523705\\
			12.5916666666667	-18.4871556756653\\
			12.6	-18.5203747984702\\
			12.6083333333333	-18.5041931111686\\
			12.6166666666667	-18.4879613665942\\
			12.625	-18.4716760639185\\
			12.6333333333333	-18.5233578636808\\
			12.6416666666667	-18.5058293256636\\
			12.65	-18.4881272691548\\
			12.6583333333333	-18.4702499820441\\
			12.6666666666667	-18.5190564735925\\
			12.675	-18.5015213104387\\
			12.6833333333333	-18.4837193087267\\
			12.6916666666667	-18.4656485599572\\
			12.7	-18.4931441148741\\
			12.7083333333333	-18.4762133232581\\
			12.7166666666667	-18.4590719422404\\
			12.725	-18.4417166066433\\
			12.7333333333333	-18.4584022761379\\
			12.7416666666667	-18.4427137942431\\
			12.75	-18.4269315267238\\
			12.7583333333333	-18.4110524582907\\
			12.7666666666667	-18.4523001122443\\
			12.775	-18.4361563325985\\
			12.7833333333333	-18.4198425290033\\
			12.7916666666667	-18.4033549705357\\
			12.8	-18.4508861468422\\
			12.8083333333333	-18.4353971619614\\
			12.8166666666667	-18.4196295362138\\
			12.825	-18.4035795581\\
			12.8333333333333	-18.4459959354958\\
			12.8416666666667	-18.4299936591031\\
			12.85	-18.4136231777099\\
			12.8583333333333	-18.3968836990042\\
			12.8666666666667	-18.4602237910717\\
			12.875	-18.4446736979818\\
			12.8833333333333	-18.4285325403767\\
			12.8916666666667	-18.4118009830255\\
			12.9	-18.4311838964578\\
			12.9083333333333	-18.4156661585797\\
			12.9166666666667	-18.3996473882977\\
			12.925	-18.3831274046191\\
			12.9333333333333	-18.3927166535215\\
			12.9416666666667	-18.3770269427751\\
			12.95	-18.3609954877374\\
			12.9583333333333	-18.3446242578827\\
			12.9666666666667	-18.3866873358458\\
			12.975	-18.3708769363801\\
			12.9833333333333	-18.3546708051677\\
			12.9916666666667	-18.3380700473371\\
			13	-18.3687458690099\\
			13.0083333333333	-18.3529021670583\\
			13.0166666666667	-18.3366893002553\\
			13.025	-18.3201062722155\\
			13.0333333333333	-18.3659758848351\\
			13.0416666666667	-18.3528438527564\\
			13.05	-18.3392532502409\\
			13.0583333333333	-18.3252031096877\\
			13.0666666666667	-18.3753068154116\\
			13.075	-18.3618088455333\\
			13.0833333333333	-18.3476793690731\\
			13.0916666666667	-18.3329186677496\\
			13.1	-18.3630714250314\\
			13.1083333333333	-18.3476943627421\\
			13.1166666666667	-18.3317017543809\\
			13.125	-18.315095464691\\
			13.1333333333333	-18.348521092334\\
			13.1416666666667	-18.3329970678012\\
			13.15	-18.3168485962993\\
			13.1583333333333	-18.3000805093823\\
			13.1666666666667	-18.3231038808261\\
			13.175	-18.307286703966\\
			13.1833333333333	-18.2909148273462\\
			13.1916666666667	-18.2739930849903\\
			13.2	-18.3079535695436\\
			13.2083333333333	-18.2913069308778\\
			13.2166666666667	-18.2741283697104\\
			13.225	-18.2564258686574\\
			13.2333333333333	-18.2843878294363\\
			13.2416666666667	-18.2677105121364\\
			13.25	-18.2505585842743\\
			13.2583333333333	-18.2329418955606\\
			13.2666666666667	-18.2533911143387\\
			13.275	-18.2368628345425\\
			13.2833333333333	-18.2199656290189\\
			13.2916666666667	-18.2027096745669\\
			13.3	-18.2432183030867\\
			13.3083333333333	-18.2257165839345\\
			13.3166666666667	-18.2077979571106\\
			13.325	-18.1894708786862\\
			13.3333333333333	-18.2320070948674\\
			13.3416666666667	-18.2133721824029\\
			13.35	-18.1942882724362\\
			13.3583333333333	-18.1747655754672\\
			13.3666666666667	-18.1931435045245\\
			13.375	-18.1730326916908\\
			13.3833333333333	-18.152618421245\\
			13.3916666666667	-18.1319059679253\\
			13.4	-18.1741174830338\\
			13.4083333333333	-18.155422013406\\
			13.4166666666667	-18.1364300360305\\
			13.425	-18.1171441643317\\
			13.4333333333333	-18.160507344923\\
			13.4416666666667	-18.1407417354342\\
			13.45	-18.1206478431376\\
			13.4583333333333	-18.1002262491411\\
			13.4666666666667	-18.1602793045631\\
			13.475	-18.1390533429049\\
			13.4833333333333	-18.1173658800434\\
			13.4916666666667	-18.0952182993675\\
			13.5	-18.1116404931087\\
			13.5083333333333	-18.089471283361\\
			13.5166666666667	-18.0670338516398\\
			13.525	-18.0443295207951\\
			13.5333333333333	-18.1081446419551\\
			13.5416666666667	-18.0854085276923\\
			13.55	-18.0622796037177\\
			13.5583333333333	-18.0387603080443\\
			13.5666666666667	-18.047530573169\\
			13.575	-18.0250518542203\\
			13.5833333333333	-18.0024218965329\\
			13.5916666666667	-17.9796408839223\\
			13.6	-18.040016720493\\
			13.6083333333333	-18.0164628381412\\
			13.6166666666667	-17.9926501086404\\
			13.625	-17.9685799612788\\
			13.6333333333333	-18.0029760050922\\
			13.6416666666667	-17.9798015977207\\
			13.65	-17.956443279561\\
			13.6583333333333	-17.932899296661\\
			13.6666666666667	-17.9611966860712\\
			13.675	-17.9379195619147\\
			13.6833333333333	-17.9145948423728\\
			13.6916666666667	-17.8912194431077\\
			13.7	-17.9663839931318\\
			13.7083333333333	-17.9422665684142\\
			13.7166666666667	-17.9179154852213\\
			13.725	-17.8933303729713\\
			13.7333333333333	-17.949139448651\\
			13.7416666666667	-17.9241067201161\\
			13.75	-17.8987908916709\\
			13.7583333333333	-17.8731901311869\\
			13.7666666666667	-17.9068627257781\\
			13.775	-17.8807761086374\\
			13.7833333333333	-17.8545273239211\\
			13.7916666666667	-17.8281164167064\\
			13.8	-17.864678450781\\
			13.8083333333333	-17.8381611903546\\
			13.8166666666667	-17.8115744889269\\
			13.825	-17.7849167611767\\
			13.8333333333333	-17.8227790471205\\
			13.8416666666667	-17.7957586976295\\
			13.85	-17.7687710477529\\
			13.8583333333333	-17.7418133985312\\
			13.8666666666667	-17.7824083010209\\
			13.875	-17.7552370635701\\
			13.8833333333333	-17.7281870408323\\
			13.8916666666667	-17.7012542851553\\
			13.9	-17.7425981689006\\
			13.9083333333333	-17.7173573525109\\
			13.9166666666667	-17.692321042389\\
			13.925	-17.6674864087926\\
			13.9333333333333	-17.7169506020214\\
			13.9416666666667	-17.6912611717466\\
			13.95	-17.6657731520523\\
			13.9583333333333	-17.6404827105214\\
			13.9666666666667	-17.6512815958627\\
			13.975	-17.6266829668071\\
			13.9833333333333	-17.6025550379525\\
			13.9916666666667	-17.5788906966656\\
			14	-17.6413044476965\\
			14.0083333333333	-17.6174243741932\\
			14.0166666666667	-17.5938924804178\\
			14.025	-17.5707029872095\\
			14.0333333333333	-17.6386090305252\\
			14.0416666666667	-17.6148203690637\\
			14.05	-17.5912204569446\\
			14.0583333333333	-17.5678062444573\\
			14.0666666666667	-17.6214598485844\\
			14.075	-17.5985334690491\\
			14.0833333333333	-17.5757591769741\\
			14.0916666666667	-17.5531317871503\\
			14.1	-17.6007527385965\\
			14.1083333333333	-17.5782587419768\\
			14.1166666666667	-17.5558792579527\\
			14.125	-17.533608450469\\
			14.1333333333333	-17.5953581824959\\
			14.1416666666667	-17.5718336833696\\
			14.15	-17.5483106897817\\
			14.1583333333333	-17.5247851766373\\
			14.1666666666667	-17.5916489602217\\
			14.175	-17.5677854013038\\
			14.1833333333333	-17.5437845450959\\
			14.1916666666667	-17.5196441418572\\
			14.2	-17.5511557504314\\
			14.2083333333333	-17.5277067905944\\
			14.2166666666667	-17.504246602579\\
			14.225	-17.4807716399256\\
			14.2333333333333	-17.5491805809086\\
			14.2416666666667	-17.5259182332964\\
			14.25	-17.5024944087523\\
			14.2583333333333	-17.4789038188118\\
			14.2666666666667	-17.5141298838487\\
			14.275	-17.4916036712884\\
			14.2833333333333	-17.4689918802964\\
			14.2916666666667	-17.4462858407496\\
			14.3	-17.482059193129\\
			14.3083333333333	-17.4604525220347\\
			14.3166666666667	-17.4388070012755\\
			14.325	-17.4171145719592\\
			14.3333333333333	-17.4753004671186\\
			14.3416666666667	-17.4531231833073\\
			14.35	-17.430818846116\\
			14.3583333333333	-17.4083822142139\\
			14.3666666666667	-17.4393793783114\\
			14.375	-17.4183139293612\\
			14.3833333333333	-17.3972080608447\\
			14.3916666666667	-17.3760572880063\\
			14.4	-17.4159367104174\\
			14.4083333333333	-17.3952146189238\\
			14.4166666666667	-17.3744479219397\\
			14.425	-17.3536292867804\\
			14.4333333333333	-17.3772679400227\\
			14.4416666666667	-17.3573067931746\\
			14.45	-17.3374032258671\\
			14.4583333333333	-17.3175500767852\\
			14.4666666666667	-17.35841200526\\
			14.475	-17.338110386914\\
			14.4833333333333	-17.3178628067625\\
			14.4916666666667	-17.2976639221944\\
			14.5	-17.3053740440623\\
			14.5083333333333	-17.2865076293802\\
			14.5166666666667	-17.2679074208238\\
			14.525	-17.2495645361636\\
			14.5333333333333	-17.3086844368969\\
			14.5416666666667	-17.2886375697323\\
			14.55	-17.2687097358919\\
			14.5583333333333	-17.2488925752723\\
			14.5666666666667	-17.2720656383856\\
			14.575	-17.2532960378056\\
			14.5833333333333	-17.2347650518558\\
			14.5916666666667	-17.2164648060011\\
			14.6	-17.2366985847723\\
			14.6083333333333	-17.2181249831676\\
			14.6166666666667	-17.1998917058514\\
			14.625	-17.1819900106911\\
			14.6333333333333	-17.251099834179\\
			14.6416666666667	-17.230948704041\\
			14.65	-17.2109304760257\\
			14.6583333333333	-17.1910403765269\\
			14.6666666666667	-17.2514250972581\\
			14.675	-17.2291951681146\\
			14.6833333333333	-17.2069738087568\\
			14.6916666666667	-17.1847590749347\\
			14.7	-17.2250350540074\\
			14.7083333333333	-17.2036458893255\\
			14.7166666666667	-17.1822909035806\\
			14.725	-17.1609682145773\\
			14.7333333333333	-17.2090840359883\\
			14.7416666666667	-17.1881250016368\\
			14.75	-17.167171243786\\
			14.7583333333333	-17.1462210966742\\
			14.7666666666667	-17.1860320230425\\
			14.775	-17.1641350458829\\
			14.7833333333333	-17.1422579581867\\
			14.7916666666667	-17.1204000154314\\
			14.8	-17.1603200812476\\
			14.8083333333333	-17.1389131800735\\
			14.8166666666667	-17.1175596318142\\
			14.825	-17.0962592289248\\
			14.8333333333333	-17.1221757840246\\
			14.8416666666667	-17.1009387072594\\
			14.85	-17.0798610997187\\
			14.8583333333333	-17.0589432982652\\
			14.8666666666667	-17.0881734922201\\
			14.875	-17.0683687617364\\
			14.8833333333333	-17.0487749133899\\
			14.8916666666667	-17.0293915403864\\
			14.9	-17.0707916358472\\
			14.9083333333333	-17.0520930414868\\
			14.9166666666667	-17.0335755125787\\
			14.925	-17.0152354283619\\
			14.9333333333333	-17.0345054939616\\
			14.9416666666667	-17.0164400820243\\
			14.95	-16.9986903313744\\
			14.9583333333333	-16.9812551182349\\
			14.9666666666667	-17.0044936984885\\
			14.975	-16.9860501864257\\
			14.9833333333333	-16.9679901818802\\
			14.9916666666667	-16.9503109662836\\
			15	-16.9330098057786\\
			15.0083333333333	-17.0035571704839\\
			15.0166666666667	-16.9846274003326\\
			15.025	-16.9659507205185\\
			15.0333333333333	-16.9475271511915\\
			15.0416666666667	-16.9854962400324\\
			15.05	-16.9654740986369\\
			15.0583333333333	-16.9457300633316\\
			15.0666666666667	-16.9262663564794\\
			15.075	-16.9579814009139\\
			15.0833333333333	-16.9372300950394\\
			15.0916666666667	-16.9168086919745\\
			15.1	-16.8967188737321\\
			15.1083333333333	-16.9646294198758\\
			15.1166666666667	-16.9427456383752\\
			15.125	-16.9209810635285\\
			15.1333333333333	-16.8993347749631\\
			15.1416666666667	-16.9482014810861\\
			15.15	-16.9265863512147\\
			15.1583333333333	-16.9050708624159\\
			15.1666666666667	-16.883656136406\\
			15.175	-16.9371613757806\\
			15.1833333333333	-16.9157093113734\\
			15.1916666666667	-16.8943056149206\\
			15.2	-16.8729532770519\\
			15.2083333333333	-16.9057467723648\\
			15.2166666666667	-16.8837298193506\\
			15.225	-16.8618331884299\\
			15.2333333333333	-16.8400573761019\\
			15.2416666666667	-16.8802139326993\\
			15.25	-16.8576993497854\\
			15.2583333333333	-16.8353312748272\\
			15.2666666666667	-16.8131103999443\\
			15.275	-16.8490447508911\\
			15.2833333333333	-16.8278396383552\\
			15.2916666666667	-16.8068198301467\\
			15.3	-16.7859838398997\\
			15.3083333333333	-16.8567170015856\\
			15.3166666666667	-16.8359078263583\\
			15.325	-16.8150748836153\\
			15.3333333333333	-16.7942167174814\\
			15.3416666666667	-16.8103192733204\\
			15.35	-16.7901668080255\\
			15.3583333333333	-16.7701338771098\\
			15.3666666666667	-16.7502150137717\\
			15.375	-16.7937006791583\\
			15.3833333333333	-16.773212521821\\
			15.3916666666667	-16.7528114744174\\
			15.4	-16.7324927715273\\
			15.4083333333333	-16.7958138770668\\
			15.4166666666667	-16.7731207365959\\
			15.425	-16.7503710695689\\
			15.4333333333333	-16.7275634313404\\
			15.4416666666667	-16.7498496250298\\
			15.45	-16.7272736723481\\
			15.4583333333333	-16.7047977963648\\
			15.4666666666667	-16.6824214961473\\
			15.475	-16.7697707288149\\
			15.4833333333333	-16.7450829719593\\
			15.4916666666667	-16.7201976499289\\
			15.5	-16.6951164141015\\
			15.5083333333333	-16.7385346897021\\
			15.5166666666667	-16.7156946660517\\
			15.525	-16.6926805517145\\
			15.5333333333333	-16.6694905531493\\
			15.5416666666667	-16.754342766109\\
			15.55	-16.7289326673948\\
			15.5583333333333	-16.7030954638047\\
			15.5666666666667	-16.6768325026436\\
			15.575	-16.7571198036299\\
			15.5833333333333	-16.7301531266255\\
			15.5916666666667	-16.7025649314672\\
			15.6	-16.6743579102177\\
			15.6083333333333	-16.7569659616662\\
			15.6166666666667	-16.7302955802743\\
			15.625	-16.7027979066813\\
			15.6333333333333	-16.6744758993683\\
			15.6416666666667	-16.7104610558798\\
			15.65	-16.6833930276302\\
			15.6583333333333	-16.6556270779085\\
			15.6666666666667	-16.6271666123421\\
			15.675	-16.6854022402999\\
			15.6833333333333	-16.6578743294439\\
			15.6916666666667	-16.6296248466827\\
			15.7	-16.600651622109\\
			15.7083333333333	-16.6454266770998\\
			15.7166666666667	-16.6188279391959\\
			15.725	-16.5915873737331\\
			15.7333333333333	-16.5637016003851\\
			15.7416666666667	-16.5990538215035\\
			15.75	-16.5738685264321\\
			15.7583333333333	-16.5481679564582\\
			15.7666666666667	-16.5219477430521\\
			15.775	-16.5973092713341\\
			15.7833333333333	-16.571546137589\\
			15.7916666666667	-16.5451250562532\\
			15.8	-16.5180411300466\\
			15.8083333333333	-16.6088825643526\\
			15.8166666666667	-16.5819811695375\\
			15.825	-16.5541619575421\\
			15.8333333333333	-16.5254201133332\\
			15.8416666666667	-16.5972409151865\\
			15.85	-16.5706676163114\\
			15.8583333333333	-16.5430690763568\\
			15.8666666666667	-16.5144407753771\\
			15.875	-16.5515684310613\\
			15.8833333333333	-16.5246400103091\\
			15.8916666666667	-16.4968126402827\\
			15.9	-16.4680822428034\\
			15.9083333333333	-16.5050579462052\\
			15.9166666666667	-16.4789148514677\\
			15.925	-16.451990775436\\
			15.9333333333333	-16.4242754377138\\
			15.9416666666667	-16.4831547884152\\
			15.95	-16.4554827007726\\
			15.9583333333333	-16.4270326940244\\
			15.9666666666667	-16.3978026018403\\
			15.975	-16.4730514176265\\
			15.9833333333333	-16.4456074089591\\
			15.9916666666667	-16.4172625528959\\
			16	-16.3880154181182\\
			16.0083333333333	-16.4238091627745\\
			16.0166666666667	-16.39631064914\\
			16.025	-16.3680586601835\\
			16.0333333333333	-16.3390505273374\\
			16.0416666666667	-16.4077447384228\\
			16.05	-16.3774333979562\\
			16.0583333333333	-16.3463002093382\\
			16.0666666666667	-16.3143436361909\\
			16.075	-16.4111921119176\\
			16.0833333333333	-16.3792893631157\\
			16.0916666666667	-16.3463389979591\\
			16.1	-16.3123407907687\\
			16.1083333333333	-16.3851308748721\\
			16.1166666666667	-16.3515428176049\\
			16.125	-16.3168642048247\\
			16.1333333333333	-16.2810926158645\\
			16.1416666666667	-16.3980371038805\\
			16.15	-16.3621015359953\\
			16.1583333333333	-16.3247474736365\\
			16.1666666666667	-16.2859782089885\\
			16.175	-16.3297764038637\\
			16.1833333333333	-16.2935955125426\\
			16.1916666666667	-16.256220902303\\
			16.2	-16.2176528590431\\
			16.2083333333333	-16.265328667894\\
			16.2166666666667	-16.2297395167756\\
			16.225	-16.1931580160835\\
			16.2333333333333	-16.1555882512133\\
			16.2416666666667	-16.2435572240718\\
			16.25	-16.207583641784\\
			16.2583333333333	-16.1705116348238\\
			16.2666666666667	-16.1323432437427\\
			16.275	-16.2048891895073\\
			16.2833333333333	-16.1670766520972\\
			16.2916666666667	-16.128218377285\\
			16.3	-16.0883176899363\\
			16.3083333333333	-16.1336502045182\\
			16.3166666666667	-16.0956287863316\\
			16.325	-16.0567799151453\\
			16.3333333333333	-16.0171027454827\\
			16.3416666666667	-16.0912894047934\\
			16.35	-16.0528437485882\\
			16.3583333333333	-16.0136328679912\\
			16.3666666666667	-15.9736580952772\\
			16.375	-15.992350940732\\
			16.3833333333333	-15.9561733568144\\
			16.3916666666667	-15.9196172437693\\
			16.4	-15.8826786932875\\
			16.4083333333333	-15.929796406278\\
			16.4166666666667	-15.8942088154545\\
			16.425	-15.85843390662\\
			16.4333333333333	-15.8224685341342\\
			16.4416666666667	-15.9078478035756\\
			16.45	-15.8707879882991\\
			16.4583333333333	-15.8334488771785\\
			16.4666666666667	-15.7958281699937\\
			16.475	-15.8743802454832\\
			16.4833333333333	-15.8388044729874\\
			16.4916666666667	-15.8029114802278\\
			16.5	-15.7666977499263\\
			16.5083333333333	-15.8199885718083\\
			16.5166666666667	-15.7841270750913\\
			16.525	-15.7480761319506\\
			16.5333333333333	-15.7118315902948\\
			16.5416666666667	-15.8156769486575\\
			16.55	-15.7794245743399\\
			16.5583333333333	-15.7427717583768\\
			16.5666666666667	-15.7057186670284\\
			16.575	-15.7377306114149\\
			16.5833333333333	-15.7029928123021\\
			16.5916666666667	-15.668104707214\\
			16.6	-15.6330615272171\\
			16.6083333333333	-15.6896690235429\\
			16.6166666666667	-15.6541964329929\\
			16.625	-15.6186720265003\\
			16.6333333333333	-15.5830920584158\\
			16.6416666666667	-15.6603160621525\\
			16.65	-15.6243181578068\\
			16.6583333333333	-15.5882198218239\\
			16.6666666666667	-15.5520170444998\\
			16.675	-15.6081369136047\\
			16.6833333333333	-15.5718162491167\\
			16.6916666666667	-15.5355100662816\\
			16.7	-15.4992175091318\\
			16.7083333333333	-15.5328721892821\\
			16.7166666666667	-15.4974105920711\\
			16.725	-15.4621949977038\\
			16.7333333333333	-15.427216338035\\
			16.7416666666667	-15.4582872082574\\
			16.75	-15.4236581437265\\
			16.7583333333333	-15.389512220503\\
			16.7666666666667	-15.3558349220789\\
			16.775	-15.4378715568992\\
			16.7833333333333	-15.4030615331937\\
			16.7916666666667	-15.3686321775868\\
			16.8	-15.3345692366161\\
			16.8083333333333	-15.3658099665322\\
			16.8166666666667	-15.3314153063361\\
			16.825	-15.2976295394695\\
			16.8333333333333	-15.2644359025119\\
			16.8416666666667	-15.3050138776528\\
			16.85	-15.2721257255141\\
			16.8583333333333	-15.2399755248876\\
			16.8666666666667	-15.2085429659785\\
			16.875	-15.2756859724537\\
			16.8833333333333	-15.2428354703159\\
			16.8916666666667	-15.2106681365527\\
			16.9	-15.179163862548\\
			16.9083333333333	-15.262040064481\\
			16.9166666666667	-15.2274602437913\\
			16.925	-15.1934341410038\\
			16.9333333333333	-15.1599401274592\\
			16.9416666666667	-15.2339030023221\\
			16.95	-15.1999352633669\\
			16.9583333333333	-15.1664505354018\\
			16.9666666666667	-15.1334270171421\\
			16.975	-15.1980738676036\\
			16.9833333333333	-15.1627527050364\\
			16.9916666666667	-15.1279270067268\\
			17	-15.0935814152222\\
			17.0083333333333	-15.1326630099695\\
			17.0166666666667	-15.0993551153911\\
			17.025	-15.0667393549736\\
			17.0333333333333	-15.0348041860632\\
			17.0416666666667	-15.0939884813896\\
			17.05	-15.0608973860864\\
			17.0583333333333	-15.0285337916123\\
			17.0666666666667	-14.9968862804354\\
			17.075	-15.1002150785715\\
			17.0833333333333	-15.0660511549968\\
			17.0916666666667	-15.0323376508808\\
			17.1	-14.9990693302339\\
			17.1083333333333	-15.0329487484933\\
			17.1166666666667	-14.9991906759462\\
			17.125	-14.9660825286754\\
			17.1333333333333	-14.933614051289\\
			17.1416666666667	-15.0430086216372\\
			17.15	-15.0083865182382\\
			17.1583333333333	-14.974139450613\\
			17.1666666666667	-14.9402637641314\\
			17.175	-15.0022910247103\\
			17.1833333333333	-14.9685683862133\\
			17.1916666666667	-14.9352300813921\\
			17.2	-14.9022715395602\\
			17.2083333333333	-14.9620037747597\\
			17.2166666666667	-14.9276971491047\\
			17.225	-14.8938089045015\\
			17.2333333333333	-14.8603280645567\\
			17.2416666666667	-14.9210944661105\\
			17.25	-14.885928315515\\
			17.2583333333333	-14.8512022696325\\
			17.2666666666667	-14.816897397291\\
			17.275	-14.9306125113574\\
			17.2833333333333	-14.8932476059024\\
			17.2916666666667	-14.8560226031434\\
			17.3	-14.8189233038344\\
			17.3083333333333	-14.8835968313587\\
			17.3166666666667	-14.8469541080891\\
			17.325	-14.8105358097915\\
			17.3333333333333	-14.7743307342292\\
			17.3416666666667	-14.8522573148843\\
			17.35	-14.8146097454811\\
			17.3583333333333	-14.7771769415993\\
			17.3666666666667	-14.739951146739\\
			17.375	-14.7990930953216\\
			17.3833333333333	-14.7633791741072\\
			17.3916666666667	-14.7279769757273\\
			17.4	-14.6928769279037\\
			17.4083333333333	-14.769612842978\\
			17.4166666666667	-14.7343709809421\\
			17.425	-14.6993891438285\\
			17.4333333333333	-14.6646584074248\\
			17.4416666666667	-14.7391093178615\\
			17.45	-14.7037801336838\\
			17.4583333333333	-14.6686776616669\\
			17.4666666666667	-14.6337998247415\\
			17.475	-14.6975755390923\\
			17.4833333333333	-14.6625603956296\\
			17.4916666666667	-14.6278043155828\\
			17.5	-14.5933081319718\\
			17.5083333333333	-14.7081582930429\\
			17.5166666666667	-14.6731703488574\\
			17.525	-14.6381439817412\\
			17.5333333333333	-14.6030824944041\\
			17.5416666666667	-14.6755850909556\\
			17.55	-14.6407614732908\\
			17.5583333333333	-14.6058447088024\\
			17.5666666666667	-14.57083575225\\
			17.575	-14.5980620787253\\
			17.5833333333333	-14.5655578900104\\
			17.5916666666667	-14.5332210629194\\
			17.6	-14.5010470021519\\
			17.6083333333333	-14.5967565856938\\
			17.6166666666667	-14.5638942802057\\
			17.625	-14.5309989809264\\
			17.6333333333333	-14.4980641425863\\
			17.6416666666667	-14.5356520518068\\
			17.65	-14.5049104669008\\
			17.6583333333333	-14.4743276591055\\
			17.6666666666667	-14.4438964092651\\
			17.675	-14.4537948000899\\
			17.6833333333333	-14.423290713391\\
			17.6916666666667	-14.3932803365744\\
			17.7	-14.3637567595726\\
			17.7083333333333	-14.45074390041\\
			17.7166666666667	-14.4203468083318\\
			17.725	-14.3902595363878\\
			17.7333333333333	-14.3604744798997\\
			17.7416666666667	-14.4351392973449\\
			17.75	-14.4057116772596\\
			17.7583333333333	-14.3764789989018\\
			17.7666666666667	-14.3474291016343\\
			17.775	-14.4274585480378\\
			17.7833333333333	-14.3972158074943\\
			17.7916666666667	-14.367037149826\\
			17.8	-14.3369145981991\\
			17.8083333333333	-14.4216441697979\\
			17.8166666666667	-14.3911544170666\\
			17.825	-14.3605179766198\\
			17.8333333333333	-14.3297198064785\\
			17.8416666666667	-14.3928560629182\\
			17.85	-14.3634421335585\\
			17.8583333333333	-14.3338362687787\\
			17.8666666666667	-14.3040239676427\\
			17.875	-14.3656354081614\\
			17.8833333333333	-14.335692106335\\
			17.8916666666667	-14.3055281560913\\
			17.9	-14.2751297495374\\
			17.9083333333333	-14.3531767978957\\
			17.9166666666667	-14.3227747416443\\
			17.925	-14.2920103658282\\
			17.9333333333333	-14.2608758455437\\
			17.9416666666667	-14.3130179480472\\
			17.95	-14.283782434659\\
			17.9583333333333	-14.2542282225136\\
			17.9666666666667	-14.2243450695301\\
			17.975	-14.2720497449197\\
			17.9833333333333	-14.2431659987804\\
			17.9916666666667	-14.2140173312969\\
			18	-14.1845845662409\\
			18.0083333333333	-14.2528215166487\\
			18.0166666666667	-14.2253007358314\\
			18.025	-14.1974689469822\\
			18.0333333333333	-14.1693128593188\\
			18.0416666666667	-14.2244679312055\\
			18.05	-14.1943438029173\\
			18.0583333333333	-14.163946263714\\
			18.0666666666667	-14.1332666815333\\
			18.075	-14.225216559373\\
			18.0833333333333	-14.1944145327746\\
			18.0916666666667	-14.163101688754\\
			18.1	-14.1312735931842\\
			18.1083333333333	-14.2092966282773\\
			18.1166666666667	-14.175508741391\\
			18.125	-14.1411434448434\\
			18.1333333333333	-14.1061982198467\\
			18.1416666666667	-14.1581045851841\\
			18.15	-14.1234255837904\\
			18.1583333333333	-14.0883017085187\\
			18.1666666666667	-14.0527302290828\\
			18.175	-14.0943099364379\\
			18.1833333333333	-14.0601793088345\\
			18.1916666666667	-14.0257685413633\\
			18.2	-13.9910711811529\\
			18.2083333333333	-14.0845623602126\\
			18.2166666666667	-14.0495534459716\\
			18.225	-14.0140834431165\\
			18.2333333333333	-13.9781469596028\\
			18.2416666666667	-14.0918533468382\\
			18.25	-14.0528034277839\\
			18.2583333333333	-14.0129723315693\\
			18.2666666666667	-13.972356943119\\
			18.275	-14.0716719487543\\
			18.2833333333333	-14.03196741161\\
			18.2916666666667	-13.9913918284848\\
			18.3	-13.9499524784949\\
			18.3083333333333	-13.9917084108065\\
			18.3166666666667	-13.9563040121791\\
			18.325	-13.9202529729463\\
			18.3333333333333	-13.8835561802297\\
			18.3416666666667	-13.969343913652\\
			18.35	-13.932467788838\\
			18.3583333333333	-13.8948785806397\\
			18.3666666666667	-13.8565798981519\\
			18.375	-13.9335486133815\\
			18.3833333333333	-13.8941338692261\\
			18.3916666666667	-13.8540198090169\\
			18.4	-13.8132127181384\\
			18.4083333333333	-13.960161871974\\
			18.4166666666667	-13.9162001520729\\
			18.425	-13.871123724178\\
			18.4333333333333	-13.8249493933768\\
			18.4416666666667	-13.927331399754\\
			18.45	-13.8831603030164\\
			18.4583333333333	-13.8377787260304\\
			18.4666666666667	-13.7912023311729\\
			18.475	-13.8706240139856\\
			18.4833333333333	-13.8269130294948\\
			18.4916666666667	-13.7820638600426\\
			18.5	-13.7360948950482\\
			18.5083333333333	-13.8182301530144\\
			18.5166666666667	-13.7765627468232\\
			18.525	-13.7337845654087\\
			18.5333333333333	-13.6899005675521\\
			18.5416666666667	-13.8044155129256\\
			18.55	-13.7601214282742\\
			18.5583333333333	-13.7146002414568\\
			18.5666666666667	-13.6678699999386\\
			18.575	-13.773177363318\\
			18.5833333333333	-13.7290189704442\\
			18.5916666666667	-13.6834970605933\\
			18.6	-13.6366254369352\\
			18.6083333333333	-13.6999191820207\\
			18.6166666666667	-13.6550641338645\\
			18.625	-13.6090809404362\\
			18.6333333333333	-13.5619819985581\\
			18.6416666666667	-13.6287497188116\\
			18.65	-13.5829730427661\\
			18.6583333333333	-13.5362484383592\\
			18.6666666666667	-13.4885828791646\\
			18.675	-13.5640531145785\\
			18.6833333333333	-13.5170353774524\\
			18.6916666666667	-13.4691553945017\\
			18.7	-13.4204122527058\\
			18.7083333333333	-13.4979894884095\\
			18.7166666666667	-13.4478341800498\\
			18.725	-13.396982479359\\
			18.7333333333333	-13.3454331244121\\
			18.7416666666667	-13.4275613494288\\
			18.75	-13.3783102380385\\
			18.7583333333333	-13.3284663638408\\
			18.7666666666667	-13.2780240466145\\
			18.775	-13.42111860956\\
			18.7833333333333	-13.3710170305516\\
			18.7916666666667	-13.3199976140387\\
			18.8	-13.2680523002215\\
			18.8083333333333	-13.3188063158865\\
			18.8166666666667	-13.2689673697262\\
			18.825	-13.2185803405237\\
			18.8333333333333	-13.1676377375522\\
			18.8416666666667	-13.2627665256041\\
			18.85	-13.212359946723\\
			18.8583333333333	-13.1614079681687\\
			18.8666666666667	-13.1098914834748\\
			18.875	-13.2320155318296\\
			18.8833333333333	-13.1793783395732\\
			18.8916666666667	-13.1260385447803\\
			18.9	-13.0719793103211\\
			18.9083333333333	-13.1415822657175\\
			18.9166666666667	-13.0912270107205\\
			18.925	-13.0404269657707\\
			18.9333333333333	-12.9891589540545\\
			18.9416666666667	-13.1027447848222\\
			18.95	-13.0533986809063\\
			18.9583333333333	-13.0034881036553\\
			18.9666666666667	-12.9529942629192\\
			18.975	-13.1299078442439\\
			18.9833333333333	-13.0770014170839\\
			18.9916666666667	-13.0230586217985\\
			19	-12.9680740213155\\
			19.0083333333333	-13.0903071875693\\
			19.0166666666667	-13.0338672558937\\
			19.025	-12.9763593445214\\
			19.0333333333333	-12.917784781927\\
			19.0416666666667	-13.0194110054884\\
			19.05	-12.9633730247138\\
			19.0583333333333	-12.9063566359632\\
			19.0666666666667	-12.8483624437655\\
			19.075	-12.9971500545378\\
			19.0833333333333	-12.9381833694615\\
			19.0916666666667	-12.8780922415251\\
			19.1	-12.8168909587458\\
			19.1083333333333	-12.9136607302786\\
			19.1166666666667	-12.8544639232748\\
			19.125	-12.7943535617837\\
			19.1333333333333	-12.7333414943284\\
			19.1416666666667	-12.8612769599301\\
			19.15	-12.8015648006992\\
			19.1583333333333	-12.7409226268516\\
			19.1666666666667	-12.6793713236765\\
			19.175	-12.7748654725073\\
			19.1833333333333	-12.7167898849641\\
			19.1916666666667	-12.6579500300143\\
			19.2	-12.5983584075362\\
			19.2083333333333	-12.6763634039838\\
			19.2166666666667	-12.6193178651154\\
			19.225	-12.5617710077735\\
			19.2333333333333	-12.5037279778242\\
			19.2416666666667	-12.5888736951318\\
			19.25	-12.5344857402062\\
			19.2583333333333	-12.4797706647137\\
			19.2666666666667	-12.4247242830298\\
			19.275	-12.5160302621624\\
			19.2833333333333	-12.4623779873393\\
			19.2916666666667	-12.4084620319306\\
			19.3	-12.3542747178083\\
			19.3083333333333	-12.4732567890756\\
			19.3166666666667	-12.4189780488104\\
			19.325	-12.3643448152973\\
			19.3333333333333	-12.3093534344927\\
			19.3416666666667	-12.39395395972\\
			19.35	-12.3399560938272\\
			19.3583333333333	-12.2857802917383\\
			19.3666666666667	-12.2314209778423\\
			19.375	-12.3172511390045\\
			19.3833333333333	-12.2655124741501\\
			19.3916666666667	-12.2136591304748\\
			19.4	-12.1616758676519\\
			19.4083333333333	-12.2779995556056\\
			19.4166666666667	-12.2252304482681\\
			19.425	-12.1722429787629\\
			19.4333333333333	-12.1190289150582\\
			19.4416666666667	-12.2252696127155\\
			19.45	-12.1715118816974\\
			19.4583333333333	-12.1174909415203\\
			19.4666666666667	-12.06319561178\\
			19.475	-12.1480390140953\\
			19.4833333333333	-12.0934168437913\\
			19.4916666666667	-12.0386489232714\\
			19.5	-11.9837150151658\\
			19.5083333333333	-12.1250739044697\\
			19.5166666666667	-12.0670470901443\\
			19.525	-12.0086872615515\\
			19.5333333333333	-11.9499843751967\\
			19.5416666666667	-12.0709829052697\\
			19.55	-12.0122751214052\\
			19.5583333333333	-11.9532110847926\\
			19.5666666666667	-11.8937785674472\\
			19.575	-12.0968161315411\\
			19.5833333333333	-12.0352968630311\\
			19.5916666666667	-11.9728580535358\\
			19.6	-11.9094999167382\\
			19.6083333333333	-12.0659877729452\\
			19.6166666666667	-12.0024661960469\\
			19.625	-11.9378291332736\\
			19.6333333333333	-11.8720819608484\\
			19.6416666666667	-12.0057998730275\\
			19.65	-11.9396094987558\\
			19.6583333333333	-11.8723374573111\\
			19.6666666666667	-11.8039925576905\\
			19.675	-11.9114519298378\\
			19.6833333333333	-11.8462902163837\\
			19.6916666666667	-11.7802408532689\\
			19.7	-11.7133150128196\\
			19.7083333333333	-11.8080261926828\\
			19.7166666666667	-11.7443559403984\\
			19.725	-11.6800385643235\\
			19.7333333333333	-11.6150717004562\\
			19.7416666666667	-11.7296182262238\\
			19.75	-11.6657904283701\\
			19.7583333333333	-11.6014343015994\\
			19.7666666666667	-11.5365529647945\\
			19.775	-11.582117712941\\
			19.7833333333333	-11.5217076864952\\
			19.7916666666667	-11.461283144921\\
			19.8	-11.4008360511265\\
			19.8083333333333	-11.4659990799172\\
			19.8166666666667	-11.4065571251631\\
			19.825	-11.3474108707795\\
			19.8333333333333	-11.2885438860458\\
			19.8416666666667	-11.4219417866813\\
			19.85	-11.35850946233\\
			19.8583333333333	-11.2952846241238\\
			19.8666666666667	-11.2322479262823\\
			19.875	-11.3244151721447\\
			19.8833333333333	-11.2642122801383\\
			19.8916666666667	-11.2044234123242\\
			19.9	-11.145024963674\\
			19.9083333333333	-11.2103216405632\\
			19.9166666666667	-11.1536464790953\\
			19.925	-11.0976850186831\\
			19.9333333333333	-11.0423999464997\\
			19.9416666666667	-11.169432792728\\
			19.95	-11.1130497480636\\
			19.9583333333333	-11.0572168805972\\
			19.9666666666667	-11.001895753956\\
			19.975	-11.0801881983451\\
			19.9833333333333	-11.0256077972749\\
			19.9916666666667	-10.9717466969741\\
			20	-10.9185614628319\\
			20.0083333333333	-11.0198813228165\\
			20.0166666666667	-10.9664499784798\\
			20.025	-10.9137320608866\\
			20.0333333333333	-10.8616785887509\\
			20.0416666666667	-10.9782872022369\\
			20.05	-10.9246983528731\\
			20.0583333333333	-10.8717017196963\\
			20.0666666666667	-10.8192468525197\\
			20.075	-10.8820863458451\\
			20.0833333333333	-10.8302881604114\\
			20.0916666666667	-10.779317705564\\
			20.1	-10.7291155707911\\
			20.1083333333333	-10.8116375039222\\
			20.1166666666667	-10.759274437805\\
			20.125	-10.7078198692507\\
			20.1333333333333	-10.6572162003517\\
			20.1416666666667	-10.7840559858464\\
			20.15	-10.7318994025741\\
			20.1583333333333	-10.6803740519176\\
			20.1666666666667	-10.6294203754023\\
			20.175	-10.6991027391243\\
			20.1833333333333	-10.6479450840822\\
			20.1916666666667	-10.5975669867112\\
			20.2	-10.5478998613937\\
			20.2083333333333	-10.670671543175\\
			20.2166666666667	-10.6210194331918\\
			20.225	-10.5718811080144\\
			20.2333333333333	-10.5231814511682\\
			20.2416666666667	-10.6273010786723\\
			20.25	-10.5796651338412\\
			20.2583333333333	-10.5323933104404\\
			20.2666666666667	-10.4854046370467\\
			20.275	-10.5876056878803\\
			20.2833333333333	-10.5391317000486\\
			20.2916666666667	-10.4909096072769\\
			20.3	-10.4428565127075\\
			20.3083333333333	-10.4898772481745\\
			20.3166666666667	-10.4441578984737\\
			20.325	-10.3988999636586\\
			20.3333333333333	-10.3540116791898\\
			20.3416666666667	-10.4715689332609\\
			20.35	-10.4244138342164\\
			20.3583333333333	-10.3775330191069\\
			20.3666666666667	-10.3308401447821\\
			20.375	-10.3521962144143\\
			20.3833333333333	-10.3057813540657\\
			20.3916666666667	-10.2601220904518\\
			20.4	-10.2151467985254\\
			20.4083333333333	-10.3360505646343\\
			20.4166666666667	-10.2884935286856\\
			20.425	-10.2413704418608\\
			20.4333333333333	-10.1946047187803\\
			20.4416666666667	-10.2723476308959\\
			20.45	-10.2257138633192\\
			20.4583333333333	-10.1795357531814\\
			20.4666666666667	-10.1337324817543\\
			20.475	-10.2196114643375\\
			20.4833333333333	-10.1729148885384\\
			20.4916666666667	-10.126687336717\\
			20.5	-10.0808534168676\\
			20.5083333333333	-10.1577863923043\\
			20.5166666666667	-10.1125046205733\\
			20.525	-10.0677122949013\\
			20.5333333333333	-10.0233371157393\\
			20.5416666666667	-10.0895809604503\\
			20.55	-10.0449375336145\\
			20.5583333333333	-10.0008264640732\\
			20.5666666666667	-9.95717544786531\\
			20.575	-10.0769771670606\\
			20.5833333333333	-10.0326816053055\\
			20.5916666666667	-9.98869277344371\\
			20.6	-9.94494793385796\\
			20.6083333333333	-10.0099860640528\\
			20.6166666666667	-9.96836005419074\\
			20.625	-9.92710970192982\\
			20.6333333333333	-9.88615943364888\\
			20.6416666666667	-9.95478095344151\\
			20.65	-9.91308095535973\\
			20.6583333333333	-9.87180342770847\\
			20.6666666666667	-9.83087618359706\\
			20.675	-9.9078175039512\\
			20.6833333333333	-9.86597709426189\\
			20.6916666666667	-9.82457699576838\\
			20.7	-9.78354455367813\\
			20.7083333333333	-9.86813703563033\\
			20.7166666666667	-9.82763329554244\\
			20.725	-9.78745776465334\\
			20.7333333333333	-9.74753072671879\\
			20.7416666666667	-9.83124161230107\\
			20.75	-9.79147010138812\\
			20.7583333333333	-9.75185986776224\\
			20.7666666666667	-9.71232696236326\\
			20.775	-9.75747499679322\\
			20.7833333333333	-9.71920644594768\\
			20.7916666666667	-9.68121286199921\\
			20.8	-9.64340119851336\\
			20.8083333333333	-9.697260302434\\
			20.8166666666667	-9.65592256776664\\
			20.825	-9.61496966900898\\
			20.8333333333333	-9.57431214950327\\
			20.8416666666667	-9.66420456238852\\
			20.85	-9.62395609494015\\
			20.8583333333333	-9.58401674803021\\
			20.8666666666667	-9.5442981585834\\
			20.875	-9.63880039385784\\
			20.8833333333333	-9.60013834610955\\
			20.8916666666667	-9.56152350536479\\
			20.9	-9.52287109284535\\
			20.9083333333333	-9.59113860301932\\
			20.9166666666667	-9.55327132991246\\
			20.925	-9.51545729717807\\
			20.9333333333333	-9.47761092897325\\
			20.9416666666667	-9.58679408237824\\
			20.95	-9.54693714577025\\
			20.9583333333333	-9.50682724406954\\
			20.9666666666667	-9.46637592796966\\
			20.975	-9.577358342174\\
			20.9833333333333	-9.53292248558901\\
			20.9916666666667	-9.48803192851554\\
			21	-9.44259970364287\\
			21.0083333333333	-9.5381103688046\\
			21.0166666666667	-9.49154418888856\\
			21.025	-9.44446336598333\\
			21.0333333333333	-9.39679402761348\\
			21.0416666666667	-9.46373925971526\\
			21.05	-9.41975849296475\\
			21.0583333333333	-9.37532336554549\\
			21.0666666666667	-9.33035144380976\\
			21.075	-9.42179329923144\\
			21.0833333333333	-9.37656062722148\\
			21.0916666666667	-9.33074269189203\\
			21.1	-9.28426513344291\\
			21.1083333333333	-9.37555057407041\\
			21.1166666666667	-9.33274730844688\\
			21.125	-9.28920629204687\\
			21.1333333333333	-9.24482022355375\\
			21.1416666666667	-9.31371985852813\\
			21.15	-9.26941221014912\\
			21.1583333333333	-9.22438990439827\\
			21.1666666666667	-9.17855206012813\\
			21.175	-9.26520393181761\\
			21.1833333333333	-9.22266829752244\\
			21.1916666666667	-9.17930260182511\\
			21.2	-9.13499466421052\\
			21.2083333333333	-9.24059776494434\\
			21.2166666666667	-9.19623097448347\\
			21.225	-9.15079502986348\\
			21.2333333333333	-9.10418199528952\\
			21.2416666666667	-9.19214526930847\\
			21.25	-9.1448724569689\\
			21.2583333333333	-9.09643297262282\\
			21.2666666666667	-9.04672688824799\\
			21.275	-9.129251424663\\
			21.2833333333333	-9.0814353808127\\
			21.2916666666667	-9.03252506866187\\
			21.3	-8.98242462110319\\
			21.3083333333333	-9.05547114607892\\
			21.3166666666667	-9.0078974370633\\
			21.325	-8.95932715500605\\
			21.3333333333333	-8.90967503330092\\
			21.3416666666667	-8.94331696728414\\
			21.35	-8.89577024807654\\
			21.3583333333333	-8.8475579122996\\
			21.3666666666667	-8.79858892983341\\
			21.375	-8.86364591303164\\
			21.3833333333333	-8.81966268478932\\
			21.3916666666667	-8.77512339502448\\
			21.4	-8.72993478775918\\
			21.4083333333333	-8.77219193447274\\
			21.4166666666667	-8.72693126875253\\
			21.425	-8.68137730311881\\
			21.4333333333333	-8.63544984978433\\
			21.4416666666667	-8.67004122422327\\
			21.45	-8.62520244232706\\
			21.4583333333333	-8.58033342663195\\
			21.4666666666667	-8.53534377799012\\
			21.475	-8.61542472763846\\
			21.4833333333333	-8.57121196893674\\
			21.4916666666667	-8.52703532178239\\
			21.5	-8.48282831820093\\
			21.5083333333333	-8.54598480279083\\
			21.5166666666667	-8.50200143073581\\
			21.525	-8.45819071487893\\
			21.5333333333333	-8.41449733171553\\
			21.5416666666667	-8.4418099031024\\
			21.55	-8.39962861206502\\
			21.5583333333333	-8.35798701819031\\
			21.5666666666667	-8.31681360095405\\
			21.575	-8.39819477471648\\
			21.5833333333333	-8.3551803104409\\
			21.5916666666667	-8.31267475152879\\
			21.6	-8.27060077780062\\
			21.6083333333333	-8.3234499502263\\
			21.6166666666667	-8.2819098606233\\
			21.625	-8.24099970490192\\
			21.6333333333333	-8.2006414873774\\
			21.6416666666667	-8.25344610557128\\
			21.65	-8.21428259129041\\
			21.6583333333333	-8.17593288833198\\
			21.6666666666667	-8.13830956081074\\
			21.675	-8.26294861820344\\
			21.6833333333333	-8.22190688803435\\
			21.6916666666667	-8.1813089515957\\
			21.7	-8.14107343166278\\
			21.7083333333333	-8.22362847034499\\
			21.7166666666667	-8.18421807100504\\
			21.725	-8.14514359120457\\
			21.7333333333333	-8.10631185131334\\
			21.7416666666667	-8.18550416396113\\
			21.75	-8.14614152305363\\
			21.7583333333333	-8.10699179916091\\
			21.7666666666667	-8.06796363651352\\
			21.775	-8.12924626774149\\
			21.7833333333333	-8.09138955820195\\
			21.7916666666667	-8.05375535438669\\
			21.8	-8.01625344627519\\
			21.8083333333333	-8.05283064087358\\
			21.8166666666667	-8.01801586983177\\
			21.825	-7.98352657891909\\
			21.8333333333333	-7.9492684879109\\
			21.8416666666667	-8.00113284805821\\
			21.85	-7.96521950723878\\
			21.8583333333333	-7.92972861261556\\
			21.8666666666667	-7.89458593054078\\
			21.875	-7.95366399354968\\
			21.8833333333333	-7.91772461506344\\
			21.8916666666667	-7.88225383003535\\
			21.9	-7.84718192599447\\
			21.9083333333333	-7.88462173648773\\
			21.9166666666667	-7.85172812993596\\
			21.925	-7.81949399129955\\
			21.9333333333333	-7.7878540182491\\
			21.9416666666667	-7.84123922636766\\
			21.95	-7.80718370449079\\
			21.9583333333333	-7.77371416766968\\
			21.9666666666667	-7.74077145951433\\
			21.975	-7.81040155530712\\
			21.9833333333333	-7.77647038238096\\
			21.9916666666667	-7.74297813033573\\
			22	-7.70985576288085\\
			22.0083333333333	-7.72420314487306\\
			22.0166666666667	-7.69121784217127\\
			22.025	-7.65892576465972\\
			22.0333333333333	-7.6272544487626\\
			22.0416666666667	-7.68056397115912\\
			22.05	-7.64549117380197\\
			22.0583333333333	-7.61112776065553\\
			22.0666666666667	-7.5774114878059\\
			22.075	-7.60567900707621\\
			22.0833333333333	-7.57207217536925\\
			22.0916666666667	-7.53945166208164\\
			22.1	-7.5077502587871\\
			22.1083333333333	-7.51593274385827\\
			22.1166666666667	-7.48465610761713\\
			22.125	-7.45472826711523\\
			22.1333333333333	-7.42608395737036\\
			22.1416666666667	-7.45571851538103\\
			22.15	-7.42415686532536\\
			22.1583333333333	-7.39410749094719\\
			22.1666666666667	-7.36549205685006\\
			22.175	-7.37835447351736\\
			22.1833333333333	-7.34824148405571\\
			22.1916666666667	-7.31991013850721\\
			22.2	-7.29327409815602\\
			22.2083333333333	-7.30574102579889\\
			22.2166666666667	-7.27866106273774\\
			22.225	-7.25358211938414\\
			22.2333333333333	-7.2304033922235\\
			22.2416666666667	-7.28532957211361\\
			22.25	-7.25957950373807\\
			22.2583333333333	-7.23576434872154\\
			22.2666666666667	-7.21379063236607\\
			22.275	-7.22650151342354\\
			22.2833333333333	-7.20227886152323\\
			22.2916666666667	-7.18018128400947\\
			22.3	-7.16012536300264\\
			22.3083333333333	-7.19116577133823\\
			22.3166666666667	-7.16983428139424\\
			22.325	-7.15070787579537\\
			22.3333333333333	-7.13370694224221\\
			22.3416666666667	-7.14831559338802\\
			22.35	-7.13053826665804\\
			22.3583333333333	-7.11503917781193\\
			22.3666666666667	-7.10175035400443\\
			22.375	-7.11293326971589\\
			22.3833333333333	-7.09632871507987\\
			22.3916666666667	-7.08204963150971\\
			22.4	-7.07003413350349\\
			22.4083333333333	-7.04123830613571\\
			22.4166666666667	-7.02656093041803\\
			22.425	-7.01457850499821\\
			22.4333333333333	-7.00522264720824\\
			22.4416666666667	-7.03927757552199\\
			22.45	-7.02699909379733\\
			22.4583333333333	-7.01731317578828\\
			22.4666666666667	-7.01016236464956\\
			22.475	-7.02361618985787\\
			22.4833333333333	-7.01341083724683\\
			22.4916666666667	-7.00569505196207\\
			22.5	-7.00041216445179\\
			22.5083333333333	-6.95441542516782\\
			22.5166666666667	-6.9474546984747\\
			22.525	-6.94336052186271\\
			22.5333333333333	-6.9420793702629\\
			22.5416666666667	-6.91296833958175\\
			22.55	-6.91028715374427\\
			22.5583333333333	-6.91061489073968\\
			22.5666666666667	-6.91389720782558\\
			22.575	-6.91025233132664\\
			22.5833333333333	-6.90845526005698\\
			22.5916666666667	-6.90966649234439\\
			22.6	-6.91384161122916\\
			22.6083333333333	-6.89022784927635\\
			22.6166666666667	-6.89038366198309\\
			22.625	-6.89366344484229\\
			22.6333333333333	-6.90002523682058\\
			22.6416666666667	-6.89775383982506\\
			22.65	-6.89986679940078\\
			22.6583333333333	-6.90496448542852\\
			22.6666666666667	-6.91300411390432\\
			22.675	-6.91864953003423\\
			22.6833333333333	-6.92172577010122\\
			22.6916666666667	-6.92770708253235\\
			22.7	-6.93656228127188\\
			22.7083333333333	-6.89055027583231\\
			22.7166666666667	-6.89423456795662\\
			22.725	-6.90101812551833\\
			22.7333333333333	-6.91087382459166\\
			22.7416666666667	-6.8777740719203\\
			22.75	-6.88356575990999\\
			22.7583333333333	-6.89249291158574\\
			22.7666666666667	-6.904527981818\\
			22.775	-6.8684725296821\\
			22.7833333333333	-6.87358612548047\\
			22.7916666666667	-6.88195315120887\\
			22.8	-6.89355913109809\\
			22.8083333333333	-6.85106253082001\\
			22.8166666666667	-6.85688253636075\\
			22.825	-6.8661273321536\\
			22.8333333333333	-6.87879722889594\\
			22.8416666666667	-6.85644696230207\\
			22.85	-6.86321365354166\\
			22.8583333333333	-6.87338960985618\\
			22.8666666666667	-6.88697170615172\\
			22.875	-6.83979153903702\\
			22.8833333333333	-6.84830211398427\\
			22.8916666666667	-6.86033356279699\\
			22.9	-6.8758955425093\\
			22.9083333333333	-6.85196640146925\\
			22.9166666666667	-6.86360025643241\\
			22.925	-6.87874441959894\\
			22.9333333333333	-6.89740145368472\\
			22.9416666666667	-6.92126643316722\\
			22.95	-6.93764437662997\\
			22.9583333333333	-6.95713945267915\\
			22.9666666666667	-6.97975658249392\\
			22.975	-6.95447202038878\\
			22.9833333333333	-6.96845598202436\\
			22.9916666666667	-6.98543799055137\\
			23	-7.00542179437515\\
			23.0083333333333	-6.97837051981021\\
			23.0166666666667	-6.9929104242954\\
			23.025	-7.01037576646224\\
			23.0333333333333	-7.03077681307548\\
			23.0416666666667	-7.00068853363198\\
			23.05	-7.01848215032334\\
			23.0583333333333	-7.03923068638491\\
			23.0666666666667	-7.06295447448205\\
			23.075	-7.0322320440481\\
			23.0833333333333	-7.05239821512493\\
			23.0916666666667	-7.07542470656229\\
			23.1	-7.10133637811545\\
			23.1083333333333	-7.08018688933546\\
			23.1166666666667	-7.10043792896814\\
			23.125	-7.12333733670091\\
			23.1333333333333	-7.1489132473296\\
			23.1416666666667	-7.15353608345842\\
			23.15	-7.17591870679545\\
			23.1583333333333	-7.20064577024534\\
			23.1666666666667	-7.22774412493034\\
			23.175	-7.18991088610739\\
			23.1833333333333	-7.21288212472738\\
			23.1916666666667	-7.23806811511068\\
			23.2	-7.26550329097242\\
			23.2083333333333	-7.25593047780129\\
			23.2166666666667	-7.28028186835931\\
			23.225	-7.30661717378972\\
			23.2333333333333	-7.33497910151809\\
			23.2416666666667	-7.32536074991878\\
			23.25	-7.35131685681538\\
			23.2583333333333	-7.37902861554796\\
			23.2666666666667	-7.40854539836768\\
			23.275	-7.35323583241361\\
			23.2833333333333	-7.38073409872652\\
			23.2916666666667	-7.40995364289847\\
			23.3	-7.44094352406329\\
			23.3083333333333	-7.37651894181557\\
			23.3166666666667	-7.40431911592266\\
			23.325	-7.43388610715521\\
			23.3333333333333	-7.46527655356607\\
			23.3416666666667	-7.40932208316053\\
			23.35	-7.43725864235053\\
			23.3583333333333	-7.46696924987278\\
			23.3666666666667	-7.49852974266819\\
			23.375	-7.48802641801454\\
			23.3833333333333	-7.51664207088507\\
			23.3916666666667	-7.54676807912142\\
			23.4	-7.57848064549489\\
			23.4083333333333	-7.57115749981357\\
			23.4166666666667	-7.60109399051218\\
			23.425	-7.63229522836647\\
			23.4333333333333	-7.66485119161401\\
			23.4416666666667	-7.61638610818355\\
			23.45	-7.64607715680479\\
			23.4583333333333	-7.67702373775954\\
			23.4666666666667	-7.70933355094284\\
			23.475	-7.6493865830547\\
			23.4833333333333	-7.68229195022791\\
			23.4916666666667	-7.71654444800135\\
			23.5	-7.75226361977485\\
			23.5083333333333	-7.68493414238218\\
			23.5166666666667	-7.71947616442747\\
			23.525	-7.75542028190421\\
			23.5333333333333	-7.79287632095493\\
			23.5416666666667	-7.76010452364989\\
			23.55	-7.79597562929299\\
			23.5583333333333	-7.83315466733754\\
			23.5666666666667	-7.87174291074724\\
			23.575	-7.84497966908436\\
			23.5833333333333	-7.88407907962617\\
			23.5916666666667	-7.92428415716664\\
			23.6	-7.96568884751284\\
			23.6083333333333	-7.91826462262732\\
			23.6166666666667	-7.95721930681635\\
			23.625	-7.99703900705588\\
			23.6333333333333	-8.03782268715385\\
			23.6416666666667	-7.972813066831\\
			23.65	-8.01323830740892\\
			23.6583333333333	-8.05454718797678\\
			23.6666666666667	-8.09684088750958\\
			23.675	-7.98797098664897\\
			23.6833333333333	-8.02607464592225\\
			23.6916666666667	-8.06524216287598\\
			23.7	-8.10558146481134\\
			23.7083333333333	-8.04184624265752\\
			23.7166666666667	-8.08157058949859\\
			23.725	-8.12231522163958\\
			23.7333333333333	-8.16418198302852\\
			23.7416666666667	-8.05619330589198\\
			23.75	-8.09646460025023\\
			23.7583333333333	-8.13801146212522\\
			23.7666666666667	-8.1809460876528\\
			23.775	-8.10230439453127\\
			23.7833333333333	-8.14304010430624\\
			23.7916666666667	-8.18513408105223\\
			23.8	-8.22869376479273\\
			23.8083333333333	-8.13632741072425\\
			23.8166666666667	-8.17753512303376\\
			23.825	-8.22031546460059\\
			23.8333333333333	-8.264777195083\\
			23.8416666666667	-8.20935525054199\\
			23.85	-8.25241089741415\\
			23.8583333333333	-8.29692727874284\\
			23.8666666666667	-8.34300812403285\\
			23.875	-8.27624981564093\\
			23.8833333333333	-8.32201160305853\\
			23.8916666666667	-8.36911186561892\\
			23.9	-8.41764456294877\\
			23.9083333333333	-8.32608356126708\\
			23.9166666666667	-8.37164135369924\\
			23.925	-8.4186037586738\\
			23.9333333333333	-8.46707676890111\\
			23.9416666666667	-8.41436486544792\\
			23.95	-8.45965291454835\\
			23.9583333333333	-8.50604966240858\\
			23.9666666666667	-8.55366584562016\\
			23.975	-8.48403667522147\\
			23.9833333333333	-8.53185872560865\\
			23.9916666666667	-8.58073043168608\\
			24	-8.63076158030951\\
			24.0083333333333	-8.53983032992051\\
			24.0166666666667	-8.58565143825737\\
			24.025	-8.63256198690371\\
			24.0333333333333	-8.68068774893336\\
			24.0416666666667	-8.66772316689848\\
			24.05	-8.71685288565787\\
			24.0583333333333	-8.76665619917072\\
			24.0666666666667	-8.81725786571057\\
			24.075	-8.78369454638899\\
			24.0833333333333	-8.83464088242461\\
			24.0916666666667	-8.88585174971972\\
			24.1	-8.93744138840893\\
			24.1083333333333	-8.86955158401706\\
			24.1166666666667	-8.91980999890748\\
			24.125	-8.97017490258372\\
			24.1333333333333	-9.02077560903032\\
			24.1416666666667	-8.92483014007565\\
			24.15	-8.97620419376534\\
			24.1583333333333	-9.027831817669\\
			24.1666666666667	-9.07984103012051\\
			24.175	-9.0146639976101\\
			24.1833333333333	-9.06557113306801\\
			24.1916666666667	-9.1165336562661\\
			24.2	-9.16768400806122\\
			24.2083333333333	-9.0977508403755\\
			24.2166666666667	-9.15004205388366\\
			24.225	-9.20232384770552\\
			24.2333333333333	-9.25474164065122\\
			24.2416666666667	-9.17161521098664\\
			24.25	-9.22609117536658\\
			24.2583333333333	-9.28059084304758\\
			24.2666666666667	-9.33523513401803\\
			24.275	-9.21862320436355\\
			24.2833333333333	-9.27278496737517\\
			24.2916666666667	-9.32712806709216\\
			24.3	-9.38177343200579\\
			24.3083333333333	-9.28760126006883\\
			24.3166666666667	-9.34135636598073\\
			24.325	-9.39528790151652\\
			24.3333333333333	-9.44950787330202\\
			24.3416666666667	-9.35671374519311\\
			24.35	-9.41055565924807\\
			24.3583333333333	-9.46454341061425\\
			24.3666666666667	-9.51878699619647\\
			24.375	-9.4010801179678\\
			24.3833333333333	-9.45353037778724\\
			24.3916666666667	-9.50622628200458\\
			24.4	-9.55929028632783\\
			24.4083333333333	-9.50934746957061\\
			24.4166666666667	-9.56492661673152\\
			24.425	-9.62052809712948\\
			24.4333333333333	-9.67626193316033\\
			24.4416666666667	-9.58970954339022\\
			24.45	-9.64700796898378\\
			24.4583333333333	-9.70431457847328\\
			24.4666666666667	-9.7617333275749\\
			24.475	-9.70895062267823\\
			24.4833333333333	-9.7672969027063\\
			24.4916666666667	-9.82531466178789\\
			24.5	-9.88311348096479\\
			24.5083333333333	-9.74316481175943\\
			24.5166666666667	-9.80096383798315\\
			24.525	-9.85874196430435\\
			24.5333333333333	-9.91660668823295\\
			24.5416666666667	-9.75545095572124\\
			24.55	-9.81188012526804\\
			24.5583333333333	-9.8686483135772\\
			24.5666666666667	-9.9258505657154\\
			24.575	-9.81749282026896\\
			24.5833333333333	-9.87193298646749\\
			24.5916666666667	-9.92671813182808\\
			24.6	-9.98194701351375\\
			24.6083333333333	-9.88606594124996\\
			24.6166666666667	-9.94026796659379\\
			24.625	-9.99488468707825\\
			24.6333333333333	-10.0500044012014\\
			24.6416666666667	-9.98340986420566\\
			24.65	-10.0377130154644\\
			24.6583333333333	-10.0921787430581\\
			24.6666666666667	-10.1468844756916\\
			24.675	-10.1015676415874\\
			24.6833333333333	-10.1554914257077\\
			24.6916666666667	-10.2091933738174\\
			24.7	-10.2627529287956\\
			24.7083333333333	-10.1729296761218\\
			24.7166666666667	-10.2237718224936\\
			24.725	-10.2743610083866\\
			24.7333333333333	-10.3247702116752\\
			24.7416666666667	-10.2069294577066\\
			24.75	-10.2580502097741\\
			24.7583333333333	-10.3091047261124\\
			24.7666666666667	-10.3601641591914\\
			24.775	-10.2408945761141\\
			24.7833333333333	-10.2897894038221\\
			24.7916666666667	-10.3387593396955\\
			24.8	-10.3878813830728\\
			24.8083333333333	-10.2953103166472\\
			24.8166666666667	-10.3464153705802\\
			24.825	-10.3976884532611\\
			24.8333333333333	-10.449195040674\\
			24.8416666666667	-10.3667123961926\\
			24.85	-10.4201490220016\\
			24.8583333333333	-10.4737120951454\\
			24.8666666666667	-10.5274611906458\\
			24.875	-10.4459051333997\\
			24.8833333333333	-10.5020303818593\\
			24.8916666666667	-10.5581903203374\\
			24.9	-10.6144352826056\\
			24.9083333333333	-10.5418161295879\\
			24.9166666666667	-10.5985755592018\\
			24.925	-10.6551094417165\\
			24.9333333333333	-10.7114644029284\\
			24.9416666666667	-10.5858530811978\\
			24.95	-10.6434620294094\\
			24.9583333333333	-10.7010345515594\\
			24.9666666666667	-10.7586179167536\\
			24.975	-10.656884123261\\
			24.9833333333333	-10.7150699444449\\
			24.9916666666667	-10.7731794119735\\
			25	-10.8312612036213\\
			25.0083333333333	-10.7320294285484\\
			25.0166666666667	-10.7932923267331\\
			25.025	-10.8544980606105\\
			25.0333333333333	-10.9156897593044\\
			25.0416666666667	-10.7510731368772\\
			25.05	-10.8105371865426\\
			25.0583333333333	-10.870267706655\\
			25.0666666666667	-10.9303143304032\\
			25.075	-10.8440425296954\\
			25.0833333333333	-10.9040801044949\\
			25.0916666666667	-10.9641849841906\\
			25.1	-11.0244167855063\\
			25.1083333333333	-10.886514558795\\
			25.1166666666667	-10.9447614467889\\
			25.125	-11.003174141072\\
			25.1333333333333	-11.0618311703177\\
			25.1416666666667	-10.969681533221\\
			25.15	-11.0305749728698\\
			25.1583333333333	-11.0915460680659\\
			25.1666666666667	-11.1526596275704\\
			25.175	-11.0471055618022\\
			25.1833333333333	-11.1088094580636\\
			25.1916666666667	-11.1705319452109\\
			25.2	-11.2323381117566\\
			25.2083333333333	-11.1015049711479\\
			25.2166666666667	-11.1595816916702\\
			25.225	-11.2177327425941\\
			25.2333333333333	-11.2760288625315\\
			25.2416666666667	-11.217997296046\\
			25.25	-11.2788203455619\\
			25.2583333333333	-11.3394343359282\\
			25.2666666666667	-11.3998927732637\\
			25.275	-11.2954397709874\\
			25.2833333333333	-11.356653432633\\
			25.2916666666667	-11.4175941035517\\
			25.3	-11.4783137978807\\
			25.3083333333333	-11.3273382694876\\
			25.3166666666667	-11.3865379997189\\
			25.325	-11.4456676850296\\
			25.3333333333333	-11.5047914957358\\
			25.3416666666667	-11.4329398710135\\
			25.35	-11.4941033778052\\
			25.3583333333333	-11.5550253701003\\
			25.3666666666667	-11.61576326791\\
			25.375	-11.5596735110565\\
			25.3833333333333	-11.622883718572\\
			25.3916666666667	-11.6855075803751\\
			25.4	-11.7475978770179\\
			25.4083333333333	-11.6072269464024\\
			25.4166666666667	-11.6692379034331\\
			25.425	-11.7308135036043\\
			25.4333333333333	-11.7920070991832\\
			25.4416666666667	-11.6935623288142\\
			25.45	-11.7555431825749\\
			25.4583333333333	-11.816930488387\\
			25.4666666666667	-11.8777810031288\\
			25.475	-11.7351912539029\\
			25.4833333333333	-11.7960858991431\\
			25.4916666666667	-11.8565338595981\\
			25.5	-11.9166008418659\\
			25.5083333333333	-11.8057244599106\\
			25.5166666666667	-11.864603017041\\
			25.525	-11.922973205504\\
			25.5333333333333	-11.9809072421831\\
			25.5416666666667	-11.8461885223031\\
			25.55	-11.9039396189578\\
			25.5583333333333	-11.9613922580053\\
			25.5666666666667	-12.0186020376641\\
			25.575	-11.8978641482082\\
			25.5833333333333	-11.9554957713933\\
			25.5916666666667	-12.012934632816\\
			25.6	-12.07023416859\\
			25.6083333333333	-12.0108519085541\\
			25.6166666666667	-12.0707216221768\\
			25.625	-12.130092766709\\
			25.6333333333333	-12.1890189191775\\
			25.6416666666667	-12.0574831782666\\
			25.65	-12.1171359849791\\
			25.6583333333333	-12.1764241168298\\
			25.6666666666667	-12.2354099655191\\
			25.675	-12.0746737572498\\
			25.6833333333333	-12.1336011521193\\
			25.6916666666667	-12.1925187322107\\
			25.7	-12.2514885655621\\
			25.7083333333333	-12.1132136783916\\
			25.7166666666667	-12.1723907764542\\
			25.725	-12.2318043313542\\
			25.7333333333333	-12.2915184668969\\
			25.7416666666667	-12.138268268021\\
			25.75	-12.1965946183692\\
			25.7583333333333	-12.2554215185613\\
			25.7666666666667	-12.3148164526437\\
			25.775	-12.2075481386681\\
			25.7833333333333	-12.2669254754038\\
			25.7916666666667	-12.3268239961267\\
			25.8	-12.3873059558868\\
			25.8083333333333	-12.2757821461703\\
			25.8166666666667	-12.3365774453945\\
			25.825	-12.3979493099624\\
			25.8333333333333	-12.459957461281\\
			25.8416666666667	-12.2718479597017\\
			25.85	-12.3315810274646\\
			25.8583333333333	-12.392357288922\\
			25.8666666666667	-12.4542533389898\\
			25.875	-12.3266111461526\\
			25.8833333333333	-12.3857677186748\\
			25.8916666666667	-12.4460289524552\\
			25.9	-12.5074732481347\\
			25.9083333333333	-12.4122030451883\\
			25.9166666666667	-12.4728281534565\\
			25.925	-12.534438380056\\
			25.9333333333333	-12.5971065143588\\
			25.9416666666667	-12.4627987215549\\
			25.95	-12.5232581891704\\
			25.9583333333333	-12.5848129690881\\
			25.9666666666667	-12.647525427888\\
			25.975	-12.558133054158\\
			25.9833333333333	-12.6213612503077\\
			25.9916666666667	-12.6855738901594\\
			26	-12.7508227374262\\
			26.0083333333333	-12.6595384517328\\
			26.0166666666667	-12.7252677262569\\
			26.025	-12.7918050761847\\
			26.0333333333333	-12.8591883657034\\
			26.0416666666667	-12.7963344480338\\
			26.05	-12.8637148205121\\
			26.0583333333333	-12.9314696899987\\
			26.0666666666667	-12.9996374889195\\
			26.075	-12.8365628787787\\
			26.0833333333333	-12.903027368204\\
			26.0916666666667	-12.9700555257205\\
			26.1	-13.0376961146366\\
			26.1083333333333	-12.9260961710945\\
			26.1166666666667	-12.9941781049512\\
			26.125	-13.0627705696835\\
			26.1333333333333	-13.1319146539702\\
			26.1416666666667	-13.0006977129987\\
			26.15	-13.0699523926159\\
			26.1583333333333	-13.1397200774879\\
			26.1666666666667	-13.2100401025128\\
			26.175	-13.0383911924084\\
			26.1833333333333	-13.1060040991449\\
			26.1916666666667	-13.1743354439711\\
			26.2	-13.2434232803956\\
			26.2083333333333	-13.1279836100278\\
			26.2166666666667	-13.1978165047153\\
			26.225	-13.2682717060801\\
			26.2333333333333	-13.3393813530533\\
			26.2416666666667	-13.1769566751263\\
			26.25	-13.2456402580323\\
			26.2583333333333	-13.3151044477827\\
			26.2666666666667	-13.3853850326167\\
			26.275	-13.2234188994863\\
			26.2833333333333	-13.2910384192521\\
			26.2916666666667	-13.3595785313296\\
			26.3	-13.4290816393218\\
			26.3083333333333	-13.3275551485213\\
			26.3166666666667	-13.3965260248641\\
			26.325	-13.4662017353336\\
			26.3333333333333	-13.5366257295858\\
			26.3416666666667	-13.3999746273868\\
			26.35	-13.469558069499\\
			26.3583333333333	-13.5398748388337\\
			26.3666666666667	-13.6109696656597\\
			26.375	-13.5279489559905\\
			26.3833333333333	-13.6002098339973\\
			26.3916666666667	-13.6728705329092\\
			26.4	-13.7459627467387\\
			26.4083333333333	-13.6023570707308\\
			26.4166666666667	-13.6748636262184\\
			26.425	-13.7477934258489\\
			26.4333333333333	-13.8211810316771\\
			26.4416666666667	-13.6469611728295\\
			26.45	-13.7173190065935\\
			26.4583333333333	-13.7882304020595\\
			26.4666666666667	-13.8597423208411\\
			26.475	-13.7619511923974\\
			26.4833333333333	-13.8340674947741\\
			26.4916666666667	-13.9065152991708\\
			26.5	-13.9793368107614\\
			26.5083333333333	-13.8302929769409\\
			26.5166666666667	-13.8985731905365\\
			26.525	-13.9671558510331\\
			26.5333333333333	-14.0360807158081\\
			26.5416666666667	-13.9199657006986\\
			26.55	-13.9884755543788\\
			26.5583333333333	-14.0571377924555\\
			26.5666666666667	-14.1259942424527\\
			26.575	-14.0247323218044\\
			26.5833333333333	-14.0946681921254\\
			26.5916666666667	-14.1645914055394\\
			26.6	-14.2345321176133\\
			26.6083333333333	-14.1442675904509\\
			26.6166666666667	-14.2135488585237\\
			26.625	-14.2824980283672\\
			26.6333333333333	-14.3511371165947\\
			26.6416666666667	-14.1787349392496\\
			26.65	-14.2444220773655\\
			26.6583333333333	-14.3099572983555\\
			26.6666666666667	-14.3753684869883\\
			26.675	-14.2756671179714\\
			26.6833333333333	-14.3412249222103\\
			26.6916666666667	-14.4064456115628\\
			26.7	-14.4713461745984\\
			26.7083333333333	-14.3941903184241\\
			26.7166666666667	-14.4614908864826\\
			26.725	-14.5281240545293\\
			26.7333333333333	-14.5940981438558\\
			26.7416666666667	-14.4503792150135\\
			26.75	-14.5164917582423\\
			26.7583333333333	-14.5820159566427\\
			26.7666666666667	-14.6469576197894\\
			26.775	-14.5740165290986\\
			26.7833333333333	-14.6428029966764\\
			26.7916666666667	-14.7106980659635\\
			26.8	-14.7777005555129\\
			26.8083333333333	-14.6488861897499\\
			26.8166666666667	-14.717331221969\\
			26.825	-14.7848038646436\\
			26.8333333333333	-14.8513001156499\\
			26.8416666666667	-14.7425998057366\\
			26.85	-14.8110921894017\\
			26.8583333333333	-14.8784546788981\\
			26.8666666666667	-14.9446836612127\\
			26.875	-14.8150272512601\\
			26.8833333333333	-14.8815841564556\\
			26.8916666666667	-14.9469431204353\\
			26.9	-15.0110966539916\\
			26.9083333333333	-14.8771398580909\\
			26.9166666666667	-14.9427255373021\\
			26.925	-15.0071257180665\\
			26.9333333333333	-15.0703340996443\\
			26.9416666666667	-14.9499186504216\\
			26.95	-15.0148973839837\\
			26.9583333333333	-15.0786591114262\\
			26.9666666666667	-15.141202659875\\
			26.975	-15.0418830713644\\
			26.9833333333333	-15.1060793187431\\
			26.9916666666667	-15.1688770160316\\
			27	-15.230275725534\\
			27.0083333333333	-15.1282789342054\\
			27.0166666666667	-15.1940937589098\\
			27.025	-15.2583830984147\\
			27.0333333333333	-15.3211418400502\\
			27.0416666666667	-15.198584689419\\
			27.05	-15.2649787737458\\
			27.0583333333333	-15.3298606143576\\
			27.0666666666667	-15.3932205900481\\
			27.075	-15.2933367828842\\
			27.0833333333333	-15.3618695439089\\
			27.0916666666667	-15.4287478144285\\
			27.1	-15.4939595361898\\
			27.1083333333333	-15.3287384443921\\
			27.1166666666667	-15.3955501589605\\
			27.125	-15.4609000652111\\
			27.1333333333333	-15.5247936031126\\
			27.1416666666667	-15.3937032776269\\
			27.15	-15.4589402863113\\
			27.1583333333333	-15.5227366088326\\
			27.1666666666667	-15.5850970124341\\
			27.175	-15.4756579510755\\
			27.1833333333333	-15.5418308801401\\
			27.1916666666667	-15.6065018924793\\
			27.2	-15.6696669155174\\
			27.2083333333333	-15.4887220925228\\
			27.2166666666667	-15.5522304642201\\
			27.225	-15.6145718832262\\
			27.2333333333333	-15.6757483351421\\
			27.2416666666667	-15.5182994118703\\
			27.25	-15.5806560476326\\
			27.2583333333333	-15.6421157101321\\
			27.2666666666667	-15.702677513464\\
			27.275	-15.5216619994286\\
			27.2833333333333	-15.5830854344386\\
			27.2916666666667	-15.6440830450379\\
			27.3	-15.7046536018212\\
			27.3083333333333	-15.5897195680845\\
			27.3166666666667	-15.6508559237588\\
			27.325	-15.7114993556694\\
			27.3333333333333	-15.7716467100125\\
			27.3416666666667	-15.6251543032512\\
			27.35	-15.6851893896161\\
			27.3583333333333	-15.744911495948\\
			27.3666666666667	-15.8043182901657\\
			27.375	-15.6914938208085\\
			27.3833333333333	-15.7520326231803\\
			27.3916666666667	-15.8122314070506\\
			27.4	-15.8720899323705\\
			27.4083333333333	-15.7507583932578\\
			27.4166666666667	-15.8118435417565\\
			27.425	-15.8726114717235\\
			27.4333333333333	-15.9330639780904\\
			27.4416666666667	-15.8029394902092\\
			27.45	-15.863777016946\\
			27.4583333333333	-15.9243383412399\\
			27.4666666666667	-15.9846281617244\\
			27.475	-15.8176400060282\\
			27.4833333333333	-15.8762035740831\\
			27.4916666666667	-15.934775054674\\
			27.5	-15.9933645731117\\
			27.5083333333333	-15.8959815660307\\
			27.5166666666667	-15.9562246616498\\
			27.525	-16.0163799410218\\
			27.5333333333333	-16.0764566191401\\
			27.5416666666667	-15.9730582256129\\
			27.55	-16.032081636934\\
			27.5583333333333	-16.090898177873\\
			27.5666666666667	-16.1495160844519\\
			27.575	-16.0754047376704\\
			27.5833333333333	-16.1358051213987\\
			27.5916666666667	-16.1957296808036\\
			27.6	-16.2551840898423\\
			27.6083333333333	-16.161587624258\\
			27.6166666666667	-16.2217407044612\\
			27.625	-16.2812428250145\\
			27.6333333333333	-16.3400971443289\\
			27.6416666666667	-16.2285242853169\\
			27.65	-16.2890840054287\\
			27.6583333333333	-16.3489746224235\\
			27.6666666666667	-16.4081958671405\\
			27.675	-16.2803086872\\
			27.6833333333333	-16.3415007254713\\
			27.6916666666667	-16.4021150943235\\
			27.7	-16.462154546081\\
			27.7083333333333	-16.3374234431058\\
			27.7166666666667	-16.397073925494\\
			27.725	-16.4561263645721\\
			27.7333333333333	-16.5145900755765\\
			27.7416666666667	-16.4081219733317\\
			27.75	-16.4668059911955\\
			27.7583333333333	-16.5248079077519\\
			27.7666666666667	-16.582138975459\\
			27.775	-16.4268063774763\\
			27.7833333333333	-16.4838356346447\\
			27.7916666666667	-16.5404645152353\\
			27.8	-16.5967038255513\\
			27.8083333333333	-16.4687946768473\\
			27.8166666666667	-16.5242369520611\\
			27.825	-16.5793522813189\\
			27.8333333333333	-16.6341515353537\\
			27.8416666666667	-16.5293494123505\\
			27.85	-16.582834842874\\
			27.8583333333333	-16.6359367073765\\
			27.8666666666667	-16.6886665358576\\
			27.875	-16.577712411676\\
			27.8833333333333	-16.6306875700008\\
			27.8916666666667	-16.6833159854468\\
			27.9	-16.7356110452914\\
			27.9083333333333	-16.6216117286871\\
			27.9166666666667	-16.676699180269\\
			27.925	-16.7315531818953\\
			27.9333333333333	-16.7861807941579\\
			27.9416666666667	-16.6869371447493\\
			27.95	-16.7414538748112\\
			27.9583333333333	-16.7956758359368\\
			27.9666666666667	-16.8496021025946\\
			27.975	-16.7157558127275\\
			27.9833333333333	-16.7705690908619\\
			27.9916666666667	-16.8252719665647\\
			28	-16.8798650588852\\
			28.0083333333333	-16.7417736316531\\
			28.0166666666667	-16.7951962586556\\
			28.025	-16.8486854366799\\
			28.0333333333333	-16.9022444619931\\
			28.0416666666667	-16.7670723758905\\
			28.05	-16.820888242195\\
			28.0583333333333	-16.8749738249121\\
			28.0666666666667	-16.9293393543915\\
			28.075	-16.7802386827092\\
			28.0833333333333	-16.8320739575173\\
			28.0916666666667	-16.8844622605384\\
			28.1	-16.9374188471626\\
			28.1083333333333	-16.77944589178\\
			28.1166666666667	-16.8300303912725\\
			28.125	-16.8815148093812\\
			28.1333333333333	-16.9339213141243\\
			28.1416666666667	-16.8236988567907\\
			28.15	-16.8732465207675\\
			28.1583333333333	-16.9237559289486\\
			28.1666666666667	-16.9752538964554\\
			28.175	-16.8701078190311\\
			28.1833333333333	-16.9189555912262\\
			28.1916666666667	-16.9688018010113\\
			28.2	-17.0196724704299\\
			28.2083333333333	-16.9252728018674\\
			28.2166666666667	-16.9744863445222\\
			28.225	-17.0246741227548\\
			28.2333333333333	-17.0758621424687\\
			28.2416666666667	-16.973917389388\\
			28.25	-17.0237272826406\\
			28.2583333333333	-17.074528777759\\
			28.2666666666667	-17.1263505916957\\
			28.275	-17.0314248697807\\
			28.2833333333333	-17.0843153365821\\
			28.2916666666667	-17.1382158310363\\
			28.3	-17.1931540202204\\
			28.3083333333333	-17.0739363003739\\
			28.3166666666667	-17.1275898191709\\
			28.325	-17.1823419253759\\
			28.3333333333333	-17.2382244618669\\
			28.3416666666667	-17.144321634303\\
			28.35	-17.1979232689371\\
			28.3583333333333	-17.2525261419411\\
			28.3666666666667	-17.3081590312649\\
			28.375	-17.2305973453202\\
			28.3833333333333	-17.2858302088564\\
			28.3916666666667	-17.3418901107226\\
			28.4	-17.3987995813172\\
			28.4083333333333	-17.3441824819484\\
			28.4166666666667	-17.4023336738724\\
			28.425	-17.4609592149628\\
			28.4333333333333	-17.5200745236881\\
			28.4416666666667	-17.4086739368094\\
			28.45	-17.4661624483564\\
			28.4583333333333	-17.5240928600027\\
			28.4666666666667	-17.5824818282792\\
			28.475	-17.4558371643196\\
			28.4833333333333	-17.5130872066844\\
			28.4916666666667	-17.5708520703866\\
			28.5	-17.6291514383517\\
			28.5083333333333	-17.5046252220233\\
			28.5166666666667	-17.560168223543\\
			28.525	-17.6162351579317\\
			28.5333333333333	-17.6728468051752\\
			28.5416666666667	-17.5892704893384\\
			28.55	-17.6452866408153\\
			28.5583333333333	-17.7016434023786\\
			28.5666666666667	-17.7583564415708\\
			28.575	-17.6625483864411\\
			28.5833333333333	-17.7163089376687\\
			28.5916666666667	-17.7702599365521\\
			28.6	-17.8244181922456\\
			28.6083333333333	-17.7193556234928\\
			28.6166666666667	-17.7730784965849\\
			28.625	-17.8270100168002\\
			28.6333333333333	-17.8811620842991\\
			28.6416666666667	-17.7861485359608\\
			28.65	-17.8416570840577\\
			28.6583333333333	-17.8973236840613\\
			28.6666666666667	-17.9531594154055\\
			28.675	-17.8566017104824\\
			28.6833333333333	-17.9139255701029\\
			28.6916666666667	-17.9713332363445\\
			28.7	-18.0288284101915\\
			28.7083333333333	-17.9593119788865\\
			28.7166666666667	-18.0162425219522\\
			28.725	-18.0729208276137\\
			28.7333333333333	-18.1293431853914\\
			28.7416666666667	-18.0009507320658\\
			28.75	-18.0575703683982\\
			28.7583333333333	-18.1140309167801\\
			28.7666666666667	-18.1703335358316\\
			28.775	-18.0505405389693\\
			28.7833333333333	-18.108442963321\\
			28.7916666666667	-18.1662412170396\\
			28.8	-18.2239403198221\\
			28.8083333333333	-18.1254795251215\\
			28.8166666666667	-18.1845050676821\\
			28.825	-18.243333959121\\
			28.8333333333333	-18.3019677321849\\
			28.8416666666667	-18.2248957780836\\
			28.85	-18.2833583339947\\
			28.8583333333333	-18.3413463436193\\
			28.8666666666667	-18.3988595426484\\
			28.875	-18.3031835424739\\
			28.8833333333333	-18.3619461185377\\
			28.8916666666667	-18.4201096812006\\
			28.9	-18.4776710369969\\
			28.9083333333333	-18.3970174704236\\
			28.9166666666667	-18.4572986073517\\
			28.925	-18.5167673028349\\
			28.9333333333333	-18.5754148461364\\
			28.9416666666667	-18.4478220140012\\
			28.95	-18.5076835156115\\
			28.9583333333333	-18.5667915097768\\
			28.9666666666667	-18.6251420819128\\
			28.975	-18.554404107588\\
			28.9833333333333	-18.615303292047\\
			28.9916666666667	-18.675152187713\\
			29	-18.7339405137805\\
			29.0083333333333	-18.6257295250733\\
			29.0166666666667	-18.686876600557\\
			29.025	-18.7469134335707\\
			29.0333333333333	-18.8058334039368\\
			29.0416666666667	-18.6940820779904\\
			29.05	-18.7578306653358\\
			29.0583333333333	-18.8204649809954\\
			29.0666666666667	-18.8819718116766\\
			29.075	-18.7202363341009\\
			29.0833333333333	-18.781162588982\\
			29.0916666666667	-18.8412003071152\\
			29.1	-18.90034119075\\
			29.1083333333333	-18.7969798442033\\
			29.1166666666667	-18.8568432853062\\
			29.125	-18.9156849076911\\
			29.1333333333333	-18.9734963195128\\
			29.1416666666667	-18.8346413104746\\
			29.15	-18.8964936600478\\
			29.1583333333333	-18.9575149340193\\
			29.1666666666667	-19.0176973727015\\
			29.175	-18.8897380459211\\
			29.1833333333333	-18.9491971254682\\
			29.1916666666667	-19.0078431434649\\
			29.2	-19.0656637042523\\
			29.2083333333333	-18.9357554242185\\
			29.2166666666667	-18.9936501637026\\
			29.225	-19.0507861016205\\
			29.2333333333333	-19.1071513849552\\
			29.2416666666667	-18.9628016854669\\
			29.25	-19.0191467934237\\
			29.2583333333333	-19.0749300939088\\
			29.2666666666667	-19.1301438025888\\
			29.275	-18.98782010595\\
			29.2833333333333	-19.0438714821268\\
			29.2916666666667	-19.099587313324\\
			29.3	-19.1549665375614\\
			29.3083333333333	-19.0470255301907\\
			29.3166666666667	-19.1015997259477\\
			29.325	-19.1557846326491\\
			29.3333333333333	-19.2095785851655\\
			29.3416666666667	-19.1264297117646\\
			29.35	-19.1821600434137\\
			29.3583333333333	-19.2373660919549\\
			29.3666666666667	-19.2920380354703\\
			29.375	-19.1705547350774\\
			29.3833333333333	-19.2234303724839\\
			29.3916666666667	-19.275817898145\\
			29.4	-19.3277174261072\\
			29.4083333333333	-19.2520775434362\\
			29.4166666666667	-19.3033534413278\\
			29.425	-19.3539291384354\\
			29.4333333333333	-19.4037983802756\\
			29.4416666666667	-19.2609876678011\\
			29.45	-19.3092654466437\\
			29.4583333333333	-19.3570882478926\\
			29.4666666666667	-19.4044561620286\\
			29.475	-19.2987168537429\\
			29.4833333333333	-19.3452852738092\\
			29.4916666666667	-19.3914576316303\\
			29.5	-19.4372387034721\\
			29.5083333333333	-19.3608414837614\\
			29.5166666666667	-19.4070312525558\\
			29.525	-19.4527244344469\\
			29.5333333333333	-19.4979195039666\\
			29.5416666666667	-19.3880820122239\\
			29.55	-19.4327740447517\\
			29.5583333333333	-19.4771056175269\\
			29.5666666666667	-19.5210747028097\\
			29.575	-19.4342543988195\\
			29.5833333333333	-19.4779147559233\\
			29.5916666666667	-19.5211984509603\\
			29.6	-19.5641077667471\\
			29.6083333333333	-19.5026733148748\\
			29.6166666666667	-19.5450183012795\\
			29.625	-19.5868083779005\\
			29.6333333333333	-19.6280443638733\\
			29.6416666666667	-19.5567189441266\\
			29.65	-19.6000781999639\\
			29.6583333333333	-19.6428199443748\\
			29.6666666666667	-19.6849426006814\\
			29.675	-19.6102048791069\\
			29.6833333333333	-19.6544421796371\\
			29.6916666666667	-19.6980088326565\\
			29.7	-19.7409022027388\\
			29.7083333333333	-19.6462663565223\\
			29.7166666666667	-19.6890723550704\\
			29.725	-19.7312512123431\\
			29.7333333333333	-19.7727981637926\\
			29.7416666666667	-19.6935783726346\\
			29.75	-19.7357040500919\\
			29.7583333333333	-19.7771623913215\\
			29.7666666666667	-19.817946977235\\
			29.775	-19.7374405329108\\
			29.7833333333333	-19.7782774162805\\
			29.7916666666667	-19.8184093581793\\
			29.8	-19.8578317191164\\
			29.8083333333333	-19.7616577716871\\
			29.8166666666667	-19.8035720561694\\
			29.825	-19.8449255524588\\
			29.8333333333333	-19.8857166040935\\
			29.8416666666667	-19.8563399803095\\
			29.85	-19.8993402062583\\
			29.8583333333333	-19.9414310615414\\
			29.8666666666667	-19.9826036734254\\
			29.875	-19.8596056807942\\
			29.8833333333333	-19.9017941621575\\
			29.8916666666667	-19.9433433407386\\
			29.9	-19.9842519147433\\
			29.9083333333333	-19.8967349378968\\
			29.9166666666667	-19.939064905067\\
			29.925	-19.9807814246398\\
			29.9333333333333	-20.0218813929164\\
			29.9416666666667	-19.9267676556838\\
			29.95	-19.9706963967664\\
			29.9583333333333	-20.0141273601599\\
			29.9666666666667	-20.0570572115307\\
			29.975	-19.9802500498797\\
			29.9833333333333	-20.0250208720066\\
			29.9916666666667	-20.0692265995959\\
			30	-20.112860233649\\
			30.0083333333333	-20.0357927349375\\
			30.0166666666667	-20.079490853957\\
			30.025	-20.1225205773165\\
			30.0333333333333	-20.1648753846472\\
			30.0416666666667	-20.0855875611851\\
			30.05	-20.1283859739667\\
			30.0583333333333	-20.1704585139669\\
			30.0666666666667	-20.2118005229029\\
			30.075	-20.1494915722644\\
			30.0833333333333	-20.1926959431039\\
			30.0916666666667	-20.2350186919741\\
			30.1	-20.2764503082337\\
			30.1083333333333	-20.1631730808946\\
			30.1166666666667	-20.2053729286413\\
			30.125	-20.2469089316674\\
			30.1333333333333	-20.2877737520936\\
			30.1416666666667	-20.2012452640497\\
			30.15	-20.2428796581672\\
			30.1583333333333	-20.2838959979586\\
			30.1666666666667	-20.3242882317516\\
			30.175	-20.2287661698099\\
			30.1833333333333	-20.2687484190037\\
			30.1916666666667	-20.3081940545293\\
			30.2	-20.347096336946\\
			30.2083333333333	-20.2714501660752\\
			30.2166666666667	-20.3109822759246\\
			30.225	-20.3499627915955\\
			30.2333333333333	-20.3883854549239\\
			30.2416666666667	-20.3470011748908\\
			30.25	-20.3871557494504\\
			30.2583333333333	-20.426523763366\\
			30.2666666666667	-20.4650949996435\\
			30.275	-20.3586305051142\\
			30.2833333333333	-20.3981539451308\\
			30.2916666666667	-20.4370625786752\\
			30.3	-20.475345987422\\
			30.3083333333333	-20.3798898077692\\
			30.3166666666667	-20.418355907758\\
			30.325	-20.4563367709866\\
			30.3333333333333	-20.4938233969561\\
			30.3416666666667	-20.389197778818\\
			30.35	-20.4289051117447\\
			30.3583333333333	-20.4683379474832\\
			30.3666666666667	-20.5074896317832\\
			30.375	-20.4017863300506\\
			30.3833333333333	-20.439829856951\\
			30.3916666666667	-20.4777511408196\\
			30.4	-20.5155467658134\\
			30.4083333333333	-20.3926568968236\\
			30.4166666666667	-20.4293535297322\\
			30.425	-20.4662323860933\\
			30.4333333333333	-20.5032900879973\\
			30.4416666666667	-20.4121307573552\\
			30.45	-20.4485325651499\\
			30.4583333333333	-20.4852180563714\\
			30.4666666666667	-20.5221824397669\\
			30.475	-20.4311597222874\\
			30.4833333333333	-20.4695879647201\\
			30.4916666666667	-20.508414181494\\
			30.5	-20.5476380671648\\
			30.5083333333333	-20.4335296655112\\
			30.5166666666667	-20.4698907967007\\
			30.525	-20.5068695507473\\
			30.5333333333333	-20.5444703506935\\
			30.5416666666667	-20.4558819827409\\
			30.55	-20.4935187344371\\
			30.5583333333333	-20.531866922973\\
			30.5666666666667	-20.5709350850674\\
			30.575	-20.4621440821802\\
			30.5833333333333	-20.4999147441501\\
			30.5916666666667	-20.5386172836537\\
			30.6	-20.5782674541866\\
			30.6083333333333	-20.5473206100485\\
			30.6166666666667	-20.5851865546027\\
			30.625	-20.6236547525252\\
			30.6333333333333	-20.6627372157146\\
			30.6416666666667	-20.5744556121642\\
			30.65	-20.6137293796209\\
			30.6583333333333	-20.6537246013814\\
			30.6666666666667	-20.694455442424\\
			30.675	-20.6262710487323\\
			30.6833333333333	-20.666575097811\\
			30.6916666666667	-20.7075268791892\\
			30.7	-20.7491419362183\\
			30.7083333333333	-20.656678340394\\
			30.7166666666667	-20.6987237098804\\
			30.725	-20.7415270331248\\
			30.7333333333333	-20.7850997914209\\
			30.7416666666667	-20.6987279613012\\
			30.75	-20.7401311607591\\
			30.7583333333333	-20.7823048819038\\
			30.7666666666667	-20.8252606717163\\
			30.775	-20.7361064917944\\
			30.7833333333333	-20.7777000142201\\
			30.7916666666667	-20.8201037719215\\
			30.8	-20.8633298889495\\
			30.8083333333333	-20.8120695947006\\
			30.8166666666667	-20.8528271209689\\
			30.825	-20.8941537692097\\
			30.8333333333333	-20.9360583354909\\
			30.8416666666667	-20.8817151824023\\
			30.85	-20.9250354215272\\
			30.8583333333333	-20.9687612366698\\
			30.8666666666667	-21.0129008604915\\
			30.875	-20.9792456096349\\
			30.8833333333333	-21.0225174397885\\
			30.8916666666667	-21.0658255357986\\
			30.9	-21.109173886329\\
			30.9083333333333	-21.0189231059584\\
			30.9166666666667	-21.06167401107\\
			30.925	-21.104475902706\\
			30.9333333333333	-21.1473304577326\\
			30.9416666666667	-21.0490338266143\\
			30.95	-21.0925817020986\\
			30.9583333333333	-21.1362892741553\\
			30.9666666666667	-21.1801608186007\\
			30.975	-21.0752180795306\\
			30.9833333333333	-21.1193620623122\\
			30.9916666666667	-21.1637949791287\\
			31	-21.2085251777378\\
			31.0083333333333	-21.1217188072049\\
			31.0166666666667	-21.1665730695462\\
			31.025	-21.2117560174951\\
			31.0333333333333	-21.2572774061972\\
			31.0416666666667	-21.2039558439254\\
			31.05	-21.248668298556\\
			31.0583333333333	-21.2934637064385\\
			31.0666666666667	-21.338348795869\\
			31.075	-21.2265038644553\\
			31.0833333333333	-21.2700549013083\\
			31.0916666666667	-21.3138002735697\\
			31.1	-21.357747933198\\
			31.1083333333333	-21.270647912984\\
			31.1166666666667	-21.3127249342542\\
			31.125	-21.3549933904027\\
			31.1333333333333	-21.3974638757504\\
			31.1416666666667	-21.2668847708972\\
			31.15	-21.3082735998317\\
			31.1583333333333	-21.3501706661854\\
			31.1666666666667	-21.3925866106434\\
			31.175	-21.296869333504\\
			31.1833333333333	-21.3393749722608\\
			31.1916666666667	-21.3824930571249\\
			31.2	-21.42623357026\\
			31.2083333333333	-21.3617445543249\\
			31.2166666666667	-21.4056693555621\\
			31.225	-21.4500619850286\\
			31.2333333333333	-21.4949274545389\\
			31.2416666666667	-21.4049225972121\\
			31.25	-21.4486900668749\\
			31.2583333333333	-21.4929406349018\\
			31.2666666666667	-21.5376877790926\\
			31.275	-21.4046166023423\\
			31.2833333333333	-21.4459468326898\\
			31.2916666666667	-21.4880337834589\\
			31.3	-21.5308958190874\\
			31.3083333333333	-21.446393659845\\
			31.3166666666667	-21.4891268902572\\
			31.325	-21.5326425496313\\
			31.3333333333333	-21.5769609905476\\
			31.3416666666667	-21.5146446018809\\
			31.35	-21.5588013431225\\
			31.3583333333333	-21.6035858761511\\
			31.3666666666667	-21.6490195283156\\
			31.375	-21.594899344445\\
			31.3833333333333	-21.6379559267244\\
			31.3916666666667	-21.681394671245\\
			31.4	-21.7252362292601\\
			31.4083333333333	-21.6073928462554\\
			31.4166666666667	-21.6505939374619\\
			31.425	-21.6944185309007\\
			31.4333333333333	-21.738888107688\\
			31.4416666666667	-21.6567041429045\\
			31.45	-21.6995727681637\\
			31.4583333333333	-21.7430224849879\\
			31.4666666666667	-21.787072866357\\
			31.475	-21.6867133532052\\
			31.4833333333333	-21.7306268067727\\
			31.4916666666667	-21.7752343729484\\
			31.5	-21.8205580389466\\
			31.5083333333333	-21.7454175535536\\
			31.5166666666667	-21.7904143217811\\
			31.525	-21.8360449724934\\
			31.5333333333333	-21.8823324343121\\
			31.5416666666667	-21.8035058104925\\
			31.55	-21.8476629672205\\
			31.5583333333333	-21.8923550695523\\
			31.5666666666667	-21.9376000602644\\
			31.575	-21.8874575199988\\
			31.5833333333333	-21.9320408133737\\
			31.5916666666667	-21.9769046001275\\
			31.6	-22.0220601847796\\
			31.6083333333333	-21.9541124675584\\
			31.6166666666667	-22.0007247540886\\
			31.625	-22.047485979318\\
			31.6333333333333	-22.0944090823895\\
			31.6416666666667	-22.0152806107695\\
			31.65	-22.0619833200169\\
			31.6583333333333	-22.1087369575278\\
			31.6666666666667	-22.1555514256363\\
			31.675	-22.0676581043983\\
			31.6833333333333	-22.1131570194734\\
			31.6916666666667	-22.1586577626214\\
			31.7	-22.2041685588769\\
			31.7083333333333	-22.1772712790377\\
			31.7166666666667	-22.2249518038361\\
			31.725	-22.2721888634043\\
			31.7333333333333	-22.3189841185145\\
			31.7416666666667	-22.2088869036816\\
			31.75	-22.2551490079493\\
			31.7583333333333	-22.3010636922296\\
			31.7666666666667	-22.3466359404119\\
			31.775	-22.2320401385255\\
			31.7833333333333	-22.2786021244044\\
			31.7916666666667	-22.3249789387286\\
			31.8	-22.3711810975685\\
			31.8083333333333	-22.3244164107679\\
			31.8166666666667	-22.3702083238934\\
			31.825	-22.4155132168956\\
			31.8333333333333	-22.4603409331747\\
			31.8416666666667	-22.4153010276094\\
			31.85	-22.463598757143\\
			31.8583333333333	-22.5111350656264\\
			31.8666666666667	-22.5579138945665\\
			31.875	-22.4392788753099\\
			31.8833333333333	-22.4874057593999\\
			31.8916666666667	-22.5349630523455\\
			31.9	-22.5819617901177\\
			31.9083333333333	-22.4960103217264\\
			31.9166666666667	-22.544465036888\\
			31.925	-22.5922993157911\\
			31.9333333333333	-22.6395246751079\\
			31.9416666666667	-22.5597600747309\\
			31.95	-22.6084194369802\\
			31.9583333333333	-22.6563753378202\\
			31.9666666666667	-22.7036331124446\\
			31.975	-22.6126748150356\\
			31.9833333333333	-22.6576848724257\\
			31.9916666666667	-22.7019237626654\\
			32	-22.7453962134419\\
			32.0083333333333	-22.6936598325697\\
			32.0166666666667	-22.7364314532803\\
			32.025	-22.7781613996123\\
			32.0333333333333	-22.8188528442206\\
			32.0416666666667	-22.7579241066744\\
			32.05	-22.7998948282114\\
			32.0583333333333	-22.8406802293314\\
			32.0666666666667	-22.8802796451322\\
			32.075	-22.7679919413912\\
			32.0833333333333	-22.8095834318067\\
			32.0916666666667	-22.8502063047032\\
			32.1	-22.8898625449365\\
			32.1083333333333	-22.8028952998916\\
			32.1166666666667	-22.8450554067342\\
			32.125	-22.886299128786\\
			32.1333333333333	-22.9266253516227\\
			32.1416666666667	-22.8382505830323\\
			32.15	-22.8812139365674\\
			32.1583333333333	-22.9233388379018\\
			32.1666666666667	-22.9646216795583\\
			32.175	-22.8422766442948\\
			32.1833333333333	-22.8846485436811\\
			32.1916666666667	-22.9264453377933\\
			32.2	-22.9676616839334\\
			32.2083333333333	-22.8920345857712\\
			32.2166666666667	-22.9344067890137\\
			32.225	-22.9761665975019\\
			32.2333333333333	-23.017309861819\\
			32.2416666666667	-22.951041703712\\
			32.25	-22.9932989012326\\
			32.2583333333333	-23.0348523508829\\
			32.2666666666667	-23.0756989655225\\
			32.275	-22.9764550461164\\
			32.2833333333333	-23.0175664495456\\
			32.2916666666667	-23.0580834320675\\
			32.3	-23.0980048538191\\
			32.3083333333333	-23.00561908933\\
			32.3166666666667	-23.0455546704671\\
			32.325	-23.0849613696633\\
			32.3333333333333	-23.1238376670329\\
			32.3416666666667	-23.0271595041851\\
			32.35	-23.0658025937958\\
			32.3583333333333	-23.1040255137753\\
			32.3666666666667	-23.1418260428675\\
			32.375	-23.1129434376523\\
			32.3833333333333	-23.1527220456342\\
			32.3916666666667	-23.1917708838434\\
			32.4	-23.2300808792076\\
			32.4083333333333	-23.1402818231389\\
			32.4166666666667	-23.1776729724512\\
			32.425	-23.2144045051534\\
			32.4333333333333	-23.2504688993628\\
			32.4416666666667	-23.1938197503526\\
			32.45	-23.2330370609221\\
			32.4583333333333	-23.2715099333014\\
			32.4666666666667	-23.3092269440746\\
			32.475	-23.233579911095\\
			32.4833333333333	-23.2716971136629\\
			32.4916666666667	-23.3090423913617\\
			32.5	-23.3456054724154\\
			32.5083333333333	-23.2939934135754\\
			32.5166666666667	-23.334002414676\\
			32.525	-23.3731056995651\\
			32.5333333333333	-23.4112907080667\\
			32.5416666666667	-23.3469727183461\\
			32.55	-23.3852542849637\\
			32.5583333333333	-23.4225156161243\\
			32.5666666666667	-23.458746484635\\
			32.575	-23.3690828092121\\
			32.5833333333333	-23.4053610022122\\
			32.5916666666667	-23.4407156624923\\
			32.6	-23.4751390125032\\
			32.6083333333333	-23.4080901163807\\
			32.6166666666667	-23.4424471099032\\
			32.625	-23.4758504174608\\
			32.6333333333333	-23.5082918106282\\
			32.6416666666667	-23.3904723528054\\
			32.65	-23.4243843199822\\
			32.6583333333333	-23.4576904976393\\
			32.6666666666667	-23.4903882159043\\
			32.675	-23.4366212904162\\
			32.6833333333333	-23.4708810369983\\
			32.6916666666667	-23.5044580595928\\
			32.7	-23.5373460613387\\
			32.7083333333333	-23.4930504546939\\
			32.7166666666667	-23.5263925359209\\
			32.725	-23.5589030578935\\
			32.7333333333333	-23.5905712971851\\
			32.7416666666667	-23.5264928580927\\
			32.75	-23.5571810452418\\
			32.7583333333333	-23.5870079693145\\
			32.7666666666667	-23.6159623893506\\
			32.775	-23.5337556747279\\
			32.7833333333333	-23.5644934269816\\
			32.7916666666667	-23.5945342399544\\
			32.8	-23.623864957104\\
			32.8083333333333	-23.5525634786512\\
			32.8166666666667	-23.5813457442022\\
			32.825	-23.6094865779787\\
			32.8333333333333	-23.6369688894671\\
			32.8416666666667	-23.5382747525635\\
			32.85	-23.5673998308614\\
			32.8583333333333	-23.5961600688207\\
			32.8666666666667	-23.6245417976711\\
			32.875	-23.5399603687887\\
			32.8833333333333	-23.5696736433112\\
			32.8916666666667	-23.5992191406644\\
			32.9	-23.6285819639217\\
			32.9083333333333	-23.5889095635332\\
			32.9166666666667	-23.6196923962516\\
			32.925	-23.6501845374531\\
			32.9333333333333	-23.6803726743067\\
			32.9416666666667	-23.5987485139001\\
			32.95	-23.6285566204568\\
			32.9583333333333	-23.658208265029\\
			32.9666666666667	-23.68769309048\\
			32.975	-23.5962069172287\\
			32.9833333333333	-23.6264056321378\\
			32.9916666666667	-23.6566595657128\\
			33	-23.6869623641104\\
			33.0083333333333	-23.6273675257734\\
			33.0166666666667	-23.6553223906612\\
			33.025	-23.6832834215293\\
			33.0333333333333	-23.7112449717836\\
			33.0416666666667	-23.6440730847491\\
			33.05	-23.6746958433764\\
			33.0583333333333	-23.705423743417\\
			33.0666666666667	-23.7362567439286\\
			33.075	-23.6321523883748\\
			33.0833333333333	-23.6639092753225\\
			33.0916666666667	-23.6960816418624\\
			33.1	-23.7286734225818\\
			33.1083333333333	-23.6968078285311\\
			33.1166666666667	-23.7282814245462\\
			33.125	-23.759933302991\\
			33.1333333333333	-23.7917665931754\\
			33.1416666666667	-23.7694953942661\\
			33.15	-23.8015032192902\\
			33.1583333333333	-23.8334247140827\\
			33.1666666666667	-23.8652609449209\\
			33.175	-23.7298537461301\\
			33.1833333333333	-23.760761768405\\
			33.1916666666667	-23.792076450757\\
			33.2	-23.8238069660789\\
			33.2083333333333	-23.7957733495934\\
			33.2166666666667	-23.8278317412736\\
			33.225	-23.8600851726787\\
			33.2333333333333	-23.8925407291609\\
			33.2416666666667	-23.8363311578336\\
			33.25	-23.86811610036\\
			33.2583333333333	-23.900024763909\\
			33.2666666666667	-23.9320622825081\\
			33.275	-23.8928504722859\\
			33.2833333333333	-23.9250765855581\\
			33.2916666666667	-23.9572432661378\\
			33.3	-23.989354709785\\
			33.3083333333333	-23.9119994926318\\
			33.3166666666667	-23.9445435425229\\
			33.325	-23.9771139513887\\
			33.3333333333333	-24.0097118804023\\
		};
		\addplot [color=red, forget plot]
		table[row sep=crcr]{%
			33.3333333333333	-24.0097118804023\\
			33.3416666666667	-23.9737089155927\\
			33.35	-24.0051401027855\\
			33.3583333333333	-24.0363802024215\\
			33.3666666666667	-24.0674273970256\\
			33.375	-23.957562930111\\
			33.3833333333333	-23.987289194756\\
			33.3916666666667	-24.017145094455\\
			33.4	-24.0471326263916\\
			33.4083333333333	-24.0127806842977\\
			33.4166666666667	-24.0421957666045\\
			33.425	-24.0715676236336\\
			33.4333333333333	-24.1008983774294\\
			33.4416666666667	-23.9959755273957\\
			33.45	-24.0235068473561\\
			33.4583333333333	-24.0513041155222\\
			33.4666666666667	-24.0793719319685\\
			33.475	-23.9651369027113\\
			33.4833333333333	-23.9933919291029\\
			33.4916666666667	-24.0223117098794\\
			33.5	-24.0519073674361\\
			33.5083333333333	-23.9989709532819\\
			33.5166666666667	-24.0288473204001\\
			33.525	-24.0593675638802\\
			33.5333333333333	-24.0905428360709\\
			33.5416666666667	-24.0485982947849\\
			33.55	-24.0795227050591\\
			33.5583333333333	-24.1109593583996\\
			33.5666666666667	-24.1429178656531\\
			33.575	-24.1167542261531\\
			33.5833333333333	-24.1487361453941\\
			33.5916666666667	-24.1809999558866\\
			33.6	-24.2135476169833\\
			33.6083333333333	-24.1099837861026\\
			33.6166666666667	-24.1417549260877\\
			33.625	-24.1740765285216\\
			33.6333333333333	-24.206951275981\\
			33.6416666666667	-24.1257502989494\\
			33.65	-24.1565625269144\\
			33.6583333333333	-24.1879886515097\\
			33.6666666666667	-24.2200327800015\\
			33.675	-24.1671842534572\\
			33.6833333333333	-24.1964511397299\\
			33.6916666666667	-24.2262568682834\\
			33.7	-24.2566014545673\\
			33.7083333333333	-24.216315109573\\
			33.7166666666667	-24.2455805596287\\
			33.725	-24.2752198899742\\
			33.7333333333333	-24.3052303869144\\
			33.7416666666667	-24.2608552704077\\
			33.75	-24.2910902924844\\
			33.7583333333333	-24.3215791306845\\
			33.7666666666667	-24.3523163294663\\
			33.775	-24.2849556762924\\
			33.7833333333333	-24.3138576645585\\
			33.7916666666667	-24.3430266826578\\
			33.8	-24.3724629947293\\
			33.8083333333333	-24.3554380837128\\
			33.8166666666667	-24.3845932839488\\
			33.825	-24.4137484559377\\
			33.8333333333333	-24.4428959525121\\
			33.8416666666667	-24.3549194045903\\
			33.85	-24.3856397199111\\
			33.8583333333333	-24.4165728064719\\
			33.8666666666667	-24.447712688783\\
			33.875	-24.4125757512911\\
			33.8833333333333	-24.4443710175601\\
			33.8916666666667	-24.4761921412908\\
			33.9	-24.508029474666\\
			33.9083333333333	-24.4396479887128\\
			33.9166666666667	-24.4725487657698\\
			33.925	-24.5054983276281\\
			33.9333333333333	-24.5384846357829\\
			33.9416666666667	-24.4751675605028\\
			33.95	-24.5049820647779\\
			33.9583333333333	-24.5348378119713\\
			33.9666666666667	-24.5647263864697\\
			33.975	-24.5277949560291\\
			33.9833333333333	-24.5595442005648\\
			33.9916666666667	-24.591199223493\\
			34	-24.6227495553876\\
			34.0083333333333	-24.5539504635662\\
			34.0166666666667	-24.5849090450568\\
			34.025	-24.6157951660251\\
			34.0333333333333	-24.6465998045847\\
			34.0416666666667	-24.6335298128282\\
			34.05	-24.6649328496323\\
			34.0583333333333	-24.6959402271856\\
			34.0666666666667	-24.7265422253573\\
			34.075	-24.6799587441\\
			34.0833333333333	-24.713327565151\\
			34.0916666666667	-24.7462165273405\\
			34.1	-24.778609237205\\
			34.1083333333333	-24.6501292591062\\
			34.1166666666667	-24.6843566585051\\
			34.125	-24.7185479832337\\
			34.1333333333333	-24.75269561683\\
			34.1416666666667	-24.6890632341908\\
			34.15	-24.7210641116114\\
			34.1583333333333	-24.7529780308778\\
			34.1666666666667	-24.7847983172711\\
			34.175	-24.7422539820351\\
			34.1833333333333	-24.7752327523467\\
			34.1916666666667	-24.8079789848807\\
			34.2	-24.8404845459827\\
			34.2083333333333	-24.7553408043785\\
			34.2166666666667	-24.7886782555043\\
			34.225	-24.8219142143991\\
			34.2333333333333	-24.8550433623366\\
			34.2416666666667	-24.7652600251417\\
			34.25	-24.7985254872814\\
			34.2583333333333	-24.8318400283539\\
			34.2666666666667	-24.865198696753\\
			34.275	-24.7657685765456\\
			34.2833333333333	-24.7979379493834\\
			34.2916666666667	-24.8303465588388\\
			34.3	-24.8629970079945\\
			34.3083333333333	-24.8033147128632\\
			34.3166666666667	-24.8351505063572\\
			34.325	-24.8672112357939\\
			34.3333333333333	-24.8995041279707\\
			34.3416666666667	-24.8616553924182\\
			34.35	-24.8949536047397\\
			34.3583333333333	-24.9283174637804\\
			34.3666666666667	-24.9617562060292\\
			34.375	-24.8625401758607\\
			34.3833333333333	-24.8960765672505\\
			34.3916666666667	-24.9299314896289\\
			34.4	-24.9641136019211\\
			34.4083333333333	-24.8905458573891\\
			34.4166666666667	-24.925042889188\\
			34.425	-24.9599002113347\\
			34.4333333333333	-24.9951286085244\\
			34.4416666666667	-24.9329762545486\\
			34.45	-24.9714295917593\\
			34.4583333333333	-25.0102644951123\\
			34.4666666666667	-25.0494926287917\\
			34.475	-24.9783520435641\\
			34.4833333333333	-25.0176824778926\\
			34.4916666666667	-25.0573907358368\\
			34.5	-25.0974939754566\\
			34.5083333333333	-25.0306527580205\\
			34.5166666666667	-25.0697114513743\\
			34.525	-25.1090887132323\\
			34.5333333333333	-25.1488049813293\\
			34.5416666666667	-25.0252116126594\\
			34.55	-25.0634261298157\\
			34.5583333333333	-25.1022573065085\\
			34.5666666666667	-25.1417263637076\\
			34.575	-25.0180968164395\\
			34.5833333333333	-25.0549879440978\\
			34.5916666666667	-25.0928138984971\\
			34.6	-25.1315986407159\\
			34.6083333333333	-25.0540603337324\\
			34.6166666666667	-25.0896127872033\\
			34.625	-25.1260839480556\\
			34.6333333333333	-25.1634936199306\\
			34.6416666666667	-25.1007054983661\\
			34.65	-25.1375227394749\\
			34.6583333333333	-25.175188785169\\
			34.6666666666667	-25.2137234620509\\
			34.675	-25.1537834786588\\
			34.6833333333333	-25.1903521877604\\
			34.6916666666667	-25.2276603488087\\
			34.7	-25.2657305994943\\
			34.7083333333333	-25.228094642496\\
			34.7166666666667	-25.265109384944\\
			34.725	-25.3026227642334\\
			34.7333333333333	-25.3406553837515\\
			34.7416666666667	-25.2890160488103\\
			34.75	-25.3257263141146\\
			34.7583333333333	-25.3627872015014\\
			34.7666666666667	-25.4002246498968\\
			34.775	-25.345748269429\\
			34.7833333333333	-25.3832980078824\\
			34.7916666666667	-25.4210774424907\\
			34.8	-25.4591077740986\\
			34.8083333333333	-25.4149392929762\\
			34.8166666666667	-25.4531925589309\\
			34.825	-25.4914529516551\\
			34.8333333333333	-25.529729305583\\
			34.8416666666667	-25.4598977356158\\
			34.85	-25.4991458740475\\
			34.8583333333333	-25.5383690698964\\
			34.8666666666667	-25.5775739219497\\
			34.875	-25.4851081688763\\
			34.8833333333333	-25.5249639889128\\
			34.8916666666667	-25.5648859686639\\
			34.9	-25.6048812818023\\
			34.9083333333333	-25.5384568546776\\
			34.9166666666667	-25.5770576386674\\
			34.925	-25.6156447697202\\
			34.9333333333333	-25.6542307562861\\
			34.9416666666667	-25.5590511837524\\
			34.95	-25.5972328772974\\
			34.9583333333333	-25.6355256914004\\
			34.9666666666667	-25.6739446103183\\
			34.975	-25.565784388535\\
			34.9833333333333	-25.6051565198425\\
			34.9916666666667	-25.6448788400431\\
			35	-25.6849658223221\\
			35.0083333333333	-25.6228614743803\\
			35.0166666666667	-25.6629580228971\\
			35.025	-25.7033209742911\\
			35.0333333333333	-25.7439679914745\\
			35.0416666666667	-25.6433118190776\\
			35.05	-25.6839601497652\\
			35.0583333333333	-25.7250069493492\\
			35.0666666666667	-25.7664695645128\\
			35.075	-25.7144737518806\\
			35.0833333333333	-25.7556468605376\\
			35.0916666666667	-25.7970005041632\\
			35.1	-25.8385468477855\\
			35.1083333333333	-25.7817620807044\\
			35.1166666666667	-25.8202624142485\\
			35.125	-25.858759855253\\
			35.1333333333333	-25.897263797073\\
			35.1416666666667	-25.8338892183899\\
			35.15	-25.8714614900336\\
			35.1583333333333	-25.9089521945785\\
			35.1666666666667	-25.9463696077014\\
			35.175	-25.8594787101268\\
			35.1833333333333	-25.8958410391374\\
			35.1916666666667	-25.9322260288455\\
			35.2	-25.9686438047618\\
			35.2083333333333	-25.9181209502935\\
			35.2166666666667	-25.9566357718564\\
			35.225	-25.9950466475503\\
			35.2333333333333	-26.0333624455485\\
			35.2416666666667	-25.9884350495151\\
			35.25	-26.0249622056014\\
			35.2583333333333	-26.061131272826\\
			35.2666666666667	-26.0969464246616\\
			35.275	-26.0293428609046\\
			35.2833333333333	-26.0631684005357\\
			35.2916666666667	-26.0966055430642\\
			35.3	-26.1296591053536\\
			35.3083333333333	-26.04226138473\\
			35.3166666666667	-26.0733502879561\\
			35.325	-26.104174838133\\
			35.3333333333333	-26.1347399385299\\
			35.3416666666667	-26.0209187029701\\
			35.35	-26.0551300811156\\
			35.3583333333333	-26.0894513553692\\
			35.3666666666667	-26.1238897551653\\
			35.375	-25.9553475932499\\
			35.3833333333333	-25.9904406364016\\
			35.3916666666667	-26.0263488863079\\
			35.4	-26.0630925649064\\
			35.4083333333333	-25.9932550324466\\
			35.4166666666667	-26.0300437824567\\
			35.425	-26.0676697744886\\
			35.4333333333333	-26.1061586138618\\
			35.4416666666667	-26.0542418710569\\
			35.45	-26.090991497572\\
			35.4583333333333	-26.1284397684641\\
			35.4666666666667	-26.1666144519494\\
			35.475	-26.0595055340756\\
			35.4833333333333	-26.0993889157724\\
			35.4916666666667	-26.1402399188648\\
			35.5	-26.1820879259818\\
			35.5083333333333	-26.1168398532752\\
			35.5166666666667	-26.1567983287388\\
			35.525	-26.1976325344154\\
			35.5333333333333	-26.2393697476087\\
			35.5416666666667	-26.1956479382656\\
			35.55	-26.2363105763302\\
			35.5583333333333	-26.2776345834827\\
			35.5666666666667	-26.3196472252978\\
			35.575	-26.2228321582698\\
			35.5833333333333	-26.2606926086134\\
			35.5916666666667	-26.2992857821446\\
			35.6	-26.3386390414699\\
			35.6083333333333	-26.290809938216\\
			35.6166666666667	-26.3328357675555\\
			35.625	-26.3754535670691\\
			35.6333333333333	-26.4186883499199\\
			35.6416666666667	-26.3864364862641\\
			35.65	-26.4315899231646\\
			35.6583333333333	-26.4769891897547\\
			35.6666666666667	-26.5226515499106\\
			35.675	-26.4127982569404\\
			35.6833333333333	-26.4573553365413\\
			35.6916666666667	-26.5022642469319\\
			35.7	-26.5475402061197\\
			35.7083333333333	-26.4606720935028\\
			35.7166666666667	-26.5045683575458\\
			35.725	-26.5488071315701\\
			35.7333333333333	-26.5934016766527\\
			35.7416666666667	-26.6012779834489\\
			35.75	-26.6460220752814\\
			35.7583333333333	-26.6904849637732\\
			35.7666666666667	-26.7346700743502\\
			35.775	-26.6305748952139\\
			35.7833333333333	-26.6772075309746\\
			35.7916666666667	-26.7237038109284\\
			35.8	-26.7700666261966\\
			35.8083333333333	-26.666062018572\\
			35.8166666666667	-26.7122318628062\\
			35.825	-26.7583422539418\\
			35.8333333333333	-26.804398035471\\
			35.8416666666667	-26.6680889771843\\
			35.85	-26.7155813233704\\
			35.8583333333333	-26.7633225195494\\
			35.8666666666667	-26.8113206469785\\
			35.875	-26.7228108727244\\
			35.8833333333333	-26.7706271424005\\
			35.8916666666667	-26.8186218812205\\
			35.9	-26.8668006728959\\
			35.9083333333333	-26.7235897963475\\
			35.9166666666667	-26.7705779564106\\
			35.925	-26.8180451376944\\
			35.9333333333333	-26.8659989289188\\
			35.9416666666667	-26.7756332096118\\
			35.95	-26.8247942937594\\
			35.9583333333333	-26.8744134479371\\
			35.9666666666667	-26.9244914363701\\
			35.975	-26.8320582532892\\
			35.9833333333333	-26.8797221278307\\
			35.9916666666667	-26.9278011972367\\
			36	-26.9762972016202\\
			36.0083333333333	-26.9395498018262\\
			36.0166666666667	-26.9853684513476\\
			36.025	-27.0311824212734\\
			36.0333333333333	-27.0769872530932\\
			36.0416666666667	-27.0497341575669\\
			36.05	-27.0980442809051\\
			36.0583333333333	-27.1459502980779\\
			36.0666666666667	-27.1934425133988\\
			36.075	-27.0871598722213\\
			36.0833333333333	-27.1386540168765\\
			36.0916666666667	-27.1898602427619\\
			36.1	-27.2407683859804\\
			36.1083333333333	-27.1204797564989\\
			36.1166666666667	-27.1732788646149\\
			36.125	-27.225932023913\\
			36.1333333333333	-27.278431366134\\
			36.1416666666667	-27.226303206759\\
			36.15	-27.2752272594072\\
			36.1583333333333	-27.3235605892292\\
			36.1666666666667	-27.3712843585588\\
			36.175	-27.3050723428127\\
			36.1833333333333	-27.3553750654827\\
			36.1916666666667	-27.4048985790541\\
			36.2	-27.4536211423363\\
			36.2083333333333	-27.3742176723422\\
			36.2166666666667	-27.4226219302445\\
			36.225	-27.4700559650339\\
			36.2333333333333	-27.51649347898\\
			36.2416666666667	-27.3397637634741\\
			36.25	-27.3896402287557\\
			36.2583333333333	-27.4391327714718\\
			36.2666666666667	-27.4882197804246\\
			36.275	-27.3532405565706\\
			36.2833333333333	-27.4019852788794\\
			36.2916666666667	-27.4505563877186\\
			36.3	-27.4989365150455\\
			36.3083333333333	-27.4095963037766\\
			36.3166666666667	-27.4563531630209\\
			36.325	-27.5028454496306\\
			36.3333333333333	-27.5490598735842\\
			36.3416666666667	-27.4704584844074\\
			36.35	-27.5155771370068\\
			36.3583333333333	-27.5603168774225\\
			36.3666666666667	-27.6046625317807\\
			36.375	-27.5293534899328\\
			36.3833333333333	-27.5693510916191\\
			36.3916666666667	-27.6088175640482\\
			36.4	-27.6477401846632\\
			36.4083333333333	-27.6839084208785\\
			36.4166666666667	-27.7211149020602\\
			36.425	-27.7569153931972\\
			36.4333333333333	-27.7912823359928\\
			36.4416666666667	-27.6757224973206\\
			36.45	-27.7124359623815\\
			36.4583333333333	-27.7480859043166\\
			36.4666666666667	-27.7826598719239\\
			36.475	-27.6558633761031\\
			36.4833333333333	-27.694934415561\\
			36.4916666666667	-27.7333352854142\\
			36.5	-27.7710596245588\\
			36.5083333333333	-27.6437214748045\\
			36.5166666666667	-27.6830937489073\\
			36.525	-27.7221387410767\\
			36.5333333333333	-27.7608400544551\\
			36.5416666666667	-27.712806872848\\
			36.55	-27.7505432617862\\
			36.5583333333333	-27.7877040951839\\
			36.5666666666667	-27.8242672931912\\
			36.575	-27.7454474920907\\
			36.5833333333333	-27.7815628025433\\
			36.5916666666667	-27.8170877869136\\
			36.6	-27.8519955793354\\
			36.6083333333333	-27.8035445788118\\
			36.6166666666667	-27.8351670743576\\
			36.625	-27.8659888515467\\
			36.6333333333333	-27.8959757455886\\
			36.6416666666667	-27.8800820149073\\
			36.65	-27.9075244592668\\
			36.6583333333333	-27.9337633617474\\
			36.6666666666667	-27.9587619707644\\
			36.675	-27.9786889593655\\
			36.6833333333333	-28.0070918475755\\
			36.6916666666667	-28.0338224502538\\
			36.7	-28.0588485447172\\
			36.7083333333333	-27.9184263796507\\
			36.7166666666667	-27.9469211095278\\
			36.725	-27.974361293685\\
			36.7333333333333	-28.0007174586398\\
			36.7416666666667	-27.9914579017535\\
			36.75	-28.0149583393128\\
			36.7583333333333	-28.0370218780971\\
			36.7666666666667	-28.0576178735023\\
			36.775	-28.0066857861545\\
			36.7833333333333	-28.0304429894215\\
			36.7916666666667	-28.0527833887863\\
			36.8	-28.0736736174951\\
			36.8083333333333	-28.0075343455584\\
			36.8166666666667	-28.0311167279665\\
			36.825	-28.0533980363604\\
			36.8333333333333	-28.0743471140021\\
			36.8416666666667	-28.0278609782267\\
			36.85	-28.0505761742925\\
			36.8583333333333	-28.0719755409278\\
			36.8666666666667	-28.0920284890098\\
			36.875	-28.0893850617107\\
			36.8833333333333	-28.108992034055\\
			36.8916666666667	-28.1269950369322\\
			36.9	-28.1433584737696\\
			36.9083333333333	-28.0885179263323\\
			36.9166666666667	-28.1077271606533\\
			36.925	-28.1254886046472\\
			36.9333333333333	-28.1417730460572\\
			36.9416666666667	-28.0724204597516\\
			36.95	-28.0941134011807\\
			36.9583333333333	-28.1146306981603\\
			36.9666666666667	-28.1339486864891\\
			36.975	-28.0649763093106\\
			36.9833333333333	-28.0879856085252\\
			36.9916666666667	-28.1099971272023\\
			37	-28.1309877912397\\
			37.0083333333333	-28.1140707735059\\
			37.0166666666667	-28.1401692578168\\
			37.025	-28.1651467320101\\
			37.0333333333333	-28.1889853256873\\
			37.0416666666667	-28.2130083144184\\
			37.05	-28.2378841076548\\
			37.0583333333333	-28.2611315075067\\
			37.0666666666667	-28.2827227199083\\
			37.075	-28.2707158804094\\
			37.0833333333333	-28.2937547488786\\
			37.0916666666667	-28.3149734396039\\
			37.1	-28.3343460377538\\
			37.1083333333333	-28.3083751029377\\
			37.1166666666667	-28.3307244256555\\
			37.125	-28.3511672704956\\
			37.1333333333333	-28.3696878467029\\
			37.1416666666667	-28.3233601785337\\
			37.15	-28.3481731760285\\
			37.1583333333333	-28.3711206383028\\
			37.1666666666667	-28.392175799468\\
			37.175	-28.2972878593266\\
			37.1833333333333	-28.3204745856373\\
			37.1916666666667	-28.342115836258\\
			37.2	-28.3621913855485\\
			37.2083333333333	-28.3508338982383\\
			37.2166666666667	-28.3720504203149\\
			37.225	-28.3914152890796\\
			37.2333333333333	-28.4088992798203\\
			37.2416666666667	-28.3077173251974\\
			37.25	-28.3302384766216\\
			37.2583333333333	-28.3514288140021\\
			37.2666666666667	-28.3712724468162\\
			37.275	-28.284454259711\\
			37.2833333333333	-28.3064702538742\\
			37.2916666666667	-28.3275024394315\\
			37.3	-28.3475424458144\\
			37.3083333333333	-28.2969384719011\\
			37.3166666666667	-28.3187095668426\\
			37.325	-28.339548734728\\
			37.3333333333333	-28.3594378627973\\
			37.3416666666667	-28.3436944387142\\
			37.35	-28.3618804724502\\
			37.3583333333333	-28.3789055945945\\
			37.3666666666667	-28.3947514017283\\
			37.375	-28.3284400532925\\
			37.3833333333333	-28.3425892438963\\
			37.3916666666667	-28.3556818700308\\
			37.4	-28.367699330554\\
			37.4083333333333	-28.3398669003157\\
			37.4166666666667	-28.3522110218664\\
			37.425	-28.3635303567134\\
			37.4333333333333	-28.3738191073318\\
			37.4416666666667	-28.3342998622156\\
			37.45	-28.3463610911612\\
			37.4583333333333	-28.357518770184\\
			37.4666666666667	-28.3677773116395\\
			37.475	-28.3446010407222\\
			37.4833333333333	-28.3546917888071\\
			37.4916666666667	-28.3639825461304\\
			37.5	-28.3724833184466\\
			37.5083333333333	-28.3749847192992\\
			37.5166666666667	-28.3828158320189\\
			37.525	-28.3897299554451\\
			37.5333333333333	-28.3957429520219\\
			37.5416666666667	-28.3305600470429\\
			37.55	-28.3428641306407\\
			37.5583333333333	-28.3546078489102\\
			37.5666666666667	-28.3658083679545\\
			37.575	-28.3971522708983\\
			37.5833333333333	-28.4072440795647\\
			37.5916666666667	-28.4164115754224\\
			37.6	-28.4246676851162\\
			37.6083333333333	-28.4298789181151\\
			37.6166666666667	-28.43823051967\\
			37.625	-28.4454510073194\\
			37.6333333333333	-28.4515565152363\\
			37.6416666666667	-28.3715969946011\\
			37.65	-28.379027194338\\
			37.6583333333333	-28.3857664626061\\
			37.6666666666667	-28.3918378220946\\
			37.675	-28.3693062634805\\
			37.6833333333333	-28.3710644645564\\
			37.6916666666667	-28.372260329687\\
			37.7	-28.3729210695952\\
			37.7083333333333	-28.3260635165448\\
			37.7166666666667	-28.3268997000346\\
			37.725	-28.3275774544954\\
			37.7333333333333	-28.328127579413\\
			37.7416666666667	-28.2542446234225\\
			37.75	-28.2588259082473\\
			37.7583333333333	-28.2637426477908\\
			37.7666666666667	-28.2690176286808\\
			37.775	-28.2176331639492\\
			37.7833333333333	-28.2243644436007\\
			37.7916666666667	-28.2316563772518\\
			37.8	-28.2395270145285\\
			37.8083333333333	-28.1002317373736\\
			37.8166666666667	-28.105843724492\\
			37.825	-28.1128797372503\\
			37.8333333333333	-28.1213655636984\\
			37.8416666666667	-28.0354514814564\\
			37.85	-28.041328539157\\
			37.8583333333333	-28.0490682049559\\
			37.8666666666667	-28.0586870084765\\
			37.875	-27.9493586753709\\
			37.8833333333333	-27.955741593515\\
			37.8916666666667	-27.9646301204396\\
			37.9	-27.97604637873\\
			37.9083333333333	-28.0719986229952\\
			37.9166666666667	-28.074487679361\\
			37.925	-28.0787239961241\\
			37.9333333333333	-28.0847361104876\\
			37.9416666666667	-28.1280829380572\\
			37.95	-28.1354009628541\\
			37.9583333333333	-28.1440988339598\\
			37.9666666666667	-28.1542026070511\\
			37.975	-28.2020687070478\\
			37.9833333333333	-28.2084597759453\\
			37.9916666666667	-28.2158033637384\\
			38	-28.2241216463122\\
			38.0083333333333	-28.1007621519317\\
			38.0166666666667	-28.1128110066639\\
			38.025	-28.1265711096145\\
			38.0333333333333	-28.1420637620258\\
			38.0416666666667	-28.160988063628\\
			38.05	-28.1760409152575\\
			38.0583333333333	-28.1924987613384\\
			38.0666666666667	-28.2103837805646\\
			38.075	-28.1639450000667\\
			38.0833333333333	-28.1797901154824\\
			38.0916666666667	-28.1971586986035\\
			38.1	-28.2160727374646\\
			38.1083333333333	-28.1952100568958\\
			38.1166666666667	-28.211777956507\\
			38.125	-28.2298325733379\\
			38.1333333333333	-28.2493926909538\\
			38.1416666666667	-28.2036119319998\\
			38.15	-28.2191707710892\\
			38.1583333333333	-28.2362652425553\\
			38.1666666666667	-28.2549094677033\\
			38.175	-28.2073063473091\\
			38.1833333333333	-28.2274923435103\\
			38.1916666666667	-28.2493115911063\\
			38.2	-28.2727780006126\\
			38.2083333333333	-28.2448171066877\\
			38.2166666666667	-28.2625529644489\\
			38.225	-28.2817625036542\\
			38.2333333333333	-28.3024605566604\\
			38.2416666666667	-28.2582655035965\\
			38.25	-28.2750694226243\\
			38.2583333333333	-28.2933891860543\\
			38.2666666666667	-28.3132470686964\\
			38.275	-28.2636495902926\\
			38.2833333333333	-28.2819614712719\\
			38.2916666666667	-28.3018871306924\\
			38.3	-28.3234467596063\\
			38.3083333333333	-28.195249031314\\
			38.3166666666667	-28.2165202457697\\
			38.325	-28.2400006088432\\
			38.3333333333333	-28.2657067972603\\
			38.3416666666667	-28.2201060347449\\
			38.35	-28.2461722349553\\
			38.3583333333333	-28.2744471984712\\
			38.3666666666667	-28.3049454967523\\
			38.375	-28.2578105557984\\
			38.3833333333333	-28.2856969027808\\
			38.3916666666667	-28.3157758706493\\
			38.4	-28.3480669545783\\
			38.4083333333333	-28.3278509836053\\
			38.4166666666667	-28.3582256110954\\
			38.425	-28.3905156305886\\
			38.4333333333333	-28.4247395835613\\
			38.4416666666667	-28.3337158299808\\
			38.45	-28.3649316479247\\
			38.4583333333333	-28.39825228682\\
			38.4666666666667	-28.4337072980373\\
			38.475	-28.4623616893989\\
			38.4833333333333	-28.4910918132731\\
			38.4916666666667	-28.5212305068655\\
			38.5	-28.5527986314984\\
			38.5083333333333	-28.4807092386615\\
			38.5166666666667	-28.5107372859064\\
			38.525	-28.5422688559294\\
			38.5333333333333	-28.5753369365457\\
			38.5416666666667	-28.5424996226487\\
			38.55	-28.5740760269436\\
			38.5583333333333	-28.6069591198171\\
			38.5666666666667	-28.6411710031668\\
			38.575	-28.4880014413757\\
			38.5833333333333	-28.5225476133714\\
			38.5916666666667	-28.5590310319336\\
			38.6	-28.5974774519909\\
			38.6083333333333	-28.5474660916314\\
			38.6166666666667	-28.5840503188318\\
			38.625	-28.6224462282123\\
			38.6333333333333	-28.6626748591902\\
			38.6416666666667	-28.5924259407127\\
			38.65	-28.6353508401932\\
			38.6583333333333	-28.68010406771\\
			38.6666666666667	-28.7267112335156\\
			38.675	-28.7468598285724\\
			38.6833333333333	-28.7906354194516\\
			38.6916666666667	-28.8355111233223\\
			38.7	-28.881501859718\\
			38.7083333333333	-28.719955688271\\
			38.7166666666667	-28.7606442899433\\
			38.725	-28.8028983370609\\
			38.7333333333333	-28.8467447929828\\
			38.7416666666667	-28.7680986246985\\
			38.75	-28.8126560364286\\
			38.7583333333333	-28.858762559082\\
			38.7666666666667	-28.9064399315163\\
			38.775	-28.7154850027451\\
			38.7833333333333	-28.7633408074463\\
			38.7916666666667	-28.8134355848064\\
			38.8	-28.8658063856732\\
			38.8083333333333	-28.8934269487099\\
			38.8166666666667	-28.9429923020257\\
			38.825	-28.9939534353393\\
			38.8333333333333	-29.0463400569037\\
			38.8416666666667	-29.0907818456624\\
			38.85	-29.1373006249236\\
			38.8583333333333	-29.1841607335458\\
			38.8666666666667	-29.2313740021422\\
			38.875	-29.2081221084296\\
			38.8833333333333	-29.2538145750644\\
			38.8916666666667	-29.2994277733311\\
			38.9	-29.3449706272779\\
			38.9083333333333	-29.2684565850458\\
			38.9166666666667	-29.3153177520451\\
			38.925	-29.3620010362374\\
			38.9333333333333	-29.4085083548951\\
			38.9416666666667	-29.2713780952679\\
			38.95	-29.3196670822177\\
			38.9583333333333	-29.3681333718233\\
			38.9666666666667	-29.4167801861989\\
			38.975	-29.1415933017911\\
			38.9833333333333	-29.1887234708906\\
			38.9916666666667	-29.2372073157345\\
			39	-29.2870674262731\\
			39.0083333333333	-29.2504456949022\\
			39.0166666666667	-29.3050548898597\\
			39.025	-29.3607507786335\\
			39.0333333333333	-29.4175471420187\\
			39.0416666666667	-29.3591378195622\\
			39.05	-29.4204071912556\\
			39.0583333333333	-29.4825114445363\\
			39.0666666666667	-29.5454640314261\\
			39.075	-29.4785499407815\\
			39.0833333333333	-29.5398373599745\\
			39.0916666666667	-29.6015395605653\\
			39.1	-29.6636669807534\\
			39.1083333333333	-29.5292546945571\\
			39.1166666666667	-29.5901995896815\\
			39.125	-29.6516071450458\\
			39.1333333333333	-29.7134871626904\\
			39.1416666666667	-29.6720233703904\\
			39.15	-29.7285581196697\\
			39.1583333333333	-29.7849059634956\\
			39.1666666666667	-29.8410674072516\\
			39.175	-29.6369332539294\\
			39.1833333333333	-29.692685071329\\
			39.1916666666667	-29.7488480768192\\
			39.2	-29.8054323475115\\
			39.2083333333333	-29.6913701192951\\
			39.2166666666667	-29.7403376504625\\
			39.225	-29.7896329049711\\
			39.2333333333333	-29.8392664351309\\
			39.2416666666667	-29.786026456356\\
			39.25	-29.8353710304782\\
			39.2583333333333	-29.8847407013874\\
			39.2666666666667	-29.9341304978967\\
			39.275	-29.8573367921993\\
			39.2833333333333	-29.9124791756166\\
			39.2916666666667	-29.967556216827\\
			39.3	-30.0225599548915\\
			39.3083333333333	-29.8833745036827\\
			39.3166666666667	-29.9320162850172\\
			39.325	-29.9807305068674\\
			39.3333333333333	-30.0295176301616\\
			39.3416666666667	-29.906637165509\\
			39.35	-29.9566637371627\\
			39.3583333333333	-30.0069293462205\\
			39.3666666666667	-30.057438403897\\
			39.375	-30.0016349364357\\
			39.3833333333333	-30.0506085687176\\
			39.3916666666667	-30.099492009206\\
			39.4	-30.1482881271179\\
			39.4083333333333	-30.1321700584135\\
			39.4166666666667	-30.1760273629659\\
			39.425	-30.2191520952063\\
			39.4333333333333	-30.2615409685538\\
			39.4416666666667	-30.0858882661175\\
			39.45	-30.1276123577708\\
			39.4583333333333	-30.1691922581181\\
			39.4666666666667	-30.2106319132776\\
			39.475	-30.1488202167057\\
			39.4833333333333	-30.1921841181842\\
			39.4916666666667	-30.2352859767733\\
			39.5	-30.2781247271297\\
			39.5083333333333	-30.2767275876929\\
			39.5166666666667	-30.3231284106028\\
			39.525	-30.3687040578544\\
			39.5333333333333	-30.4134406210939\\
			39.5416666666667	-30.2833537664227\\
			39.55	-30.3344023004964\\
			39.5583333333333	-30.3849970423959\\
			39.5666666666667	-30.4351405003875\\
			39.575	-30.4177754705198\\
			39.5833333333333	-30.4714656072516\\
			39.5916666666667	-30.5241929357165\\
			39.6	-30.5759484631579\\
			39.6083333333333	-30.4959434213733\\
			39.6166666666667	-30.5426072719926\\
			39.625	-30.5879879967149\\
			39.6333333333333	-30.6320686274382\\
			39.6416666666667	-30.5030249004997\\
			39.65	-30.5507919411852\\
			39.6583333333333	-30.5976126859415\\
			39.6666666666667	-30.6434713542513\\
			39.675	-30.5724553969726\\
			39.6833333333333	-30.6220182942666\\
			39.6916666666667	-30.6705295872726\\
			39.7	-30.7179633968181\\
			39.7083333333333	-30.667828415253\\
			39.7166666666667	-30.7153144114909\\
			39.725	-30.7613758561829\\
			39.7333333333333	-30.8059911756871\\
			39.7416666666667	-30.6944475106008\\
			39.75	-30.7448896626701\\
			39.7583333333333	-30.7940949608956\\
			39.7666666666667	-30.842044936891\\
			39.775	-30.6956167926736\\
			39.7833333333333	-30.7393836650746\\
			39.7916666666667	-30.7821006927262\\
			39.8	-30.82376005532\\
			39.8083333333333	-30.7914207493761\\
			39.8166666666667	-30.8437051426124\\
			39.825	-30.8947244654597\\
			39.8333333333333	-30.9444570211931\\
			39.8416666666667	-30.8558419645626\\
			39.85	-30.9139092520385\\
			39.8583333333333	-30.9706997406873\\
			39.8666666666667	-31.0261783265135\\
			39.875	-30.8907698884158\\
			39.8833333333333	-30.9482970967397\\
			39.8916666666667	-31.0046304927678\\
			39.9	-31.059736836215\\
			39.9083333333333	-30.9502037152505\\
			39.9166666666667	-31.0004615150154\\
			39.925	-31.0493811488818\\
			39.9333333333333	-31.0969325176478\\
			39.9416666666667	-31.0476310433353\\
			39.95	-31.0866107165062\\
			39.9583333333333	-31.1236942228696\\
			39.9666666666667	-31.1588618418474\\
			39.975	-31.1449713447999\\
			39.9833333333333	-31.1806413190947\\
			39.9916666666667	-31.2139839254083\\
			40	-31.2449700738734\\
			40.0083333333333	-31.1823166344717\\
			40.0166666666667	-31.2187281549184\\
			40.025	-31.2527890387476\\
			40.0333333333333	-31.2844644990535\\
			40.0416666666667	-31.2165348933851\\
			40.05	-31.2535923113142\\
			40.0583333333333	-31.2884284801636\\
			40.0666666666667	-31.3210065686435\\
			40.075	-31.255219827352\\
			40.0833333333333	-31.2881566602087\\
			40.0916666666667	-31.3188196027571\\
			40.1	-31.3471629645449\\
			40.1083333333333	-31.4600429860049\\
			40.1166666666667	-31.4896449476285\\
			40.125	-31.5156508010724\\
			40.1333333333333	-31.5380124392332\\
			40.1416666666667	-31.5217113740722\\
			40.15	-31.5399232656974\\
			40.1583333333333	-31.5541870425586\\
			40.1666666666667	-31.5644581866778\\
			40.175	-31.5333671997048\\
			40.1833333333333	-31.5415475722395\\
			40.1916666666667	-31.5457708493411\\
			40.2	-31.5460193488569\\
			40.2083333333333	-31.4799972148529\\
			40.2166666666667	-31.4898900674317\\
			40.225	-31.4962753670833\\
			40.2333333333333	-31.499139631561\\
			40.2416666666667	-31.3708333783353\\
			40.25	-31.3795461326587\\
			40.2583333333333	-31.385618466836\\
			40.2666666666667	-31.3890171455501\\
			40.275	-31.4097057864117\\
			40.2833333333333	-31.4182264743434\\
			40.2916666666667	-31.4239950795342\\
			40.3	-31.4269751139177\\
			40.3083333333333	-31.4922313279525\\
			40.3166666666667	-31.4997150276565\\
			40.325	-31.503818485524\\
			40.3333333333333	-31.5044980283698\\
			40.3416666666667	-31.4552692702563\\
			40.35	-31.4605609287001\\
			40.3583333333333	-31.4627717564553\\
			40.3666666666667	-31.4618933447055\\
			40.375	-31.4628340627112\\
			40.3833333333333	-31.4736159690121\\
			40.3916666666667	-31.481367935309\\
			40.4	-31.4860739614566\\
			40.4083333333333	-31.4325551060788\\
			40.4166666666667	-31.4426114847587\\
			40.425	-31.4498414989235\\
			40.4333333333333	-31.4542353615633\\
			40.4416666666667	-31.541398591475\\
			40.45	-31.5522088906177\\
			40.4583333333333	-31.5595140863508\\
			40.4666666666667	-31.5632981883389\\
			40.475	-31.4418280148181\\
			40.4833333333333	-31.4438175884391\\
			40.4916666666667	-31.4431146379704\\
			40.5	-31.4397010714147\\
			40.5083333333333	-31.4338663515628\\
			40.5166666666667	-31.4310425020216\\
			40.525	-31.4255494726054\\
			40.5333333333333	-31.4173847068091\\
			40.5416666666667	-31.2790853794582\\
			40.55	-31.2739772423833\\
			40.5583333333333	-31.2672733340002\\
			40.5666666666667	-31.25896501867\\
			40.575	-31.3057198828321\\
			40.5833333333333	-31.3077606151925\\
			40.5916666666667	-31.3080129528699\\
			40.6	-31.3064778461578\\
			40.6083333333333	-31.3107015464279\\
			40.6166666666667	-31.3089615833122\\
			40.625	-31.3053539195632\\
			40.6333333333333	-31.2998774806038\\
			40.6416666666667	-31.3625918084446\\
			40.65	-31.3569575691513\\
			40.6583333333333	-31.3490476189803\\
			40.6666666666667	-31.338854889286\\
			40.675	-31.3270921038352\\
			40.6833333333333	-31.3214403189412\\
			40.6916666666667	-31.3137954455603\\
			40.7	-31.3041459345103\\
			40.7083333333333	-31.2288797966782\\
			40.7166666666667	-31.2217169756985\\
			40.725	-31.2132344400421\\
			40.7333333333333	-31.2034284142217\\
			40.7416666666667	-31.2015407097002\\
			40.75	-31.1961445690846\\
			40.7583333333333	-31.1895561988118\\
			40.7666666666667	-31.1817798190696\\
			40.775	-31.042134747013\\
			40.7833333333333	-31.0361223920113\\
			40.7916666666667	-31.0300071917369\\
			40.8	-31.0237957210954\\
			40.8083333333333	-30.9642492241135\\
			40.8166666666667	-30.9600499262758\\
			40.825	-30.9563085738726\\
			40.8333333333333	-30.9530299911878\\
			40.8416666666667	-30.9493155520126\\
			40.85	-30.9438237290046\\
			40.8583333333333	-30.9388844908303\\
			40.8666666666667	-30.9345057884245\\
			40.875	-30.9599918864952\\
			40.8833333333333	-30.9560763361149\\
			40.8916666666667	-30.9525899938766\\
			40.9	-30.9495492270292\\
			40.9083333333333	-30.9303320849037\\
			40.9166666666667	-30.9269975710533\\
			40.925	-30.9243248228182\\
			40.9333333333333	-30.9223431080972\\
			40.9416666666667	-30.9388130695592\\
			40.95	-30.9381195669886\\
			40.9583333333333	-30.9379919506441\\
			40.9666666666667	-30.9384487960798\\
			40.975	-30.8584391003806\\
			40.9833333333333	-30.859153304688\\
			40.9916666666667	-30.8609442080178\\
			41	-30.8638316252459\\
			41.0083333333333	-30.8826375378555\\
			41.0166666666667	-30.8867841353097\\
			41.025	-30.8918563094999\\
			41.0333333333333	-30.8978652104654\\
			41.0416666666667	-30.6711680664099\\
			41.05	-30.6745905670485\\
			41.0583333333333	-30.680318565964\\
			41.0666666666667	-30.6883609261374\\
			41.075	-30.7208501085132\\
			41.0833333333333	-30.7247079592865\\
			41.0916666666667	-30.730551253387\\
			41.1	-30.7383790043923\\
			41.1083333333333	-30.7151643422787\\
			41.1166666666667	-30.7144047462653\\
			41.125	-30.7156480906861\\
			41.1333333333333	-30.7188950592222\\
			41.1416666666667	-30.7658687192893\\
			41.15	-30.7687164933612\\
			41.1583333333333	-30.7732516804799\\
			41.1666666666667	-30.7794837186714\\
			41.175	-30.7125830765191\\
			41.1833333333333	-30.717131068165\\
			41.1916666666667	-30.7237684822588\\
			41.2	-30.7325116391311\\
			41.2083333333333	-30.7951128805251\\
			41.2166666666667	-30.8013776381351\\
			41.225	-30.8091982479094\\
			41.2333333333333	-30.8185929987358\\
			41.2416666666667	-30.6591962400373\\
			41.25	-30.6666169199129\\
			41.2583333333333	-30.6766431063422\\
			41.2666666666667	-30.6893033155745\\
			41.275	-30.7331903610214\\
			41.2833333333333	-30.741107926716\\
			41.2916666666667	-30.7512239205324\\
			41.3	-30.7635592466644\\
			41.3083333333333	-30.7869337156122\\
			41.3166666666667	-30.7926230609057\\
			41.325	-30.8001591519431\\
			41.3333333333333	-30.8095659933011\\
			41.3416666666667	-30.9230834525148\\
			41.35	-30.9325818884027\\
			41.3583333333333	-30.9430243343945\\
			41.3666666666667	-30.9544339286425\\
			41.375	-30.9678610137013\\
			41.3833333333333	-30.9716381201677\\
			41.3916666666667	-30.9760712106436\\
			41.4	-30.981171649742\\
			41.4083333333333	-30.8026257871833\\
			41.4166666666667	-30.8020699336707\\
			41.425	-30.8032833161399\\
			41.4333333333333	-30.806273799283\\
			41.4416666666667	-30.8065477981288\\
			41.45	-30.8054210600361\\
			41.4583333333333	-30.8060469708493\\
			41.4666666666667	-30.8084144346021\\
			41.475	-30.747547262841\\
			41.4833333333333	-30.7471519067957\\
			41.4916666666667	-30.7488641136889\\
			41.5	-30.7526777903601\\
			41.5083333333333	-30.7988346580272\\
			41.5166666666667	-30.8006294801737\\
			41.525	-30.8041762147457\\
			41.5333333333333	-30.8094627694118\\
			41.5416666666667	-30.8383078750121\\
			41.55	-30.8469395770782\\
			41.5583333333333	-30.8570663584368\\
			41.5666666666667	-30.868682191224\\
			41.575	-30.8674523126471\\
			41.5833333333333	-30.8805540620398\\
			41.5916666666667	-30.8950551234492\\
			41.6	-30.9109571497772\\
			41.6083333333333	-30.8918000970503\\
			41.6166666666667	-30.912937540293\\
			41.625	-30.9354858275539\\
			41.6333333333333	-30.9594507192628\\
			41.6416666666667	-30.9643247697818\\
			41.65	-30.9823673348666\\
			41.6583333333333	-31.0014926436697\\
			41.6666666666667	-31.0217069166526\\
			41.675	-30.9816201339451\\
			41.6833333333333	-31.0016098347023\\
			41.6916666666667	-31.0226319444646\\
			41.7	-31.0446865842448\\
			41.7083333333333	-30.8740558892841\\
			41.7166666666667	-30.8938453497172\\
			41.725	-30.9155422934357\\
			41.7333333333333	-30.9391535755512\\
			41.7416666666667	-30.9011907915099\\
			41.75	-30.9261599789849\\
			41.7583333333333	-30.9530072795582\\
			41.7666666666667	-30.9817469602097\\
			41.775	-30.8883621144692\\
			41.7833333333333	-30.9120105642724\\
			41.7916666666667	-30.9377584712504\\
			41.8	-30.9656096177051\\
			41.8083333333333	-30.923755816588\\
			41.8166666666667	-30.9439753258752\\
			41.825	-30.9661363509926\\
			41.8333333333333	-30.9902381235817\\
			41.8416666666667	-31.0105681682089\\
			41.85	-31.0326179292268\\
			41.8583333333333	-31.0562015726139\\
			41.8666666666667	-31.0813310827485\\
			41.875	-31.0309471957487\\
			41.8833333333333	-31.0536802076935\\
			41.8916666666667	-31.0780544677333\\
			41.9	-31.1040829724089\\
			41.9083333333333	-31.0951874528375\\
			41.9166666666667	-31.1196854189046\\
			41.925	-31.14563840412\\
			41.9333333333333	-31.1730724595448\\
			41.9416666666667	-31.0112309505085\\
			41.95	-31.0415436189594\\
			41.9583333333333	-31.0741283906217\\
			41.9666666666667	-31.1090234232747\\
			41.975	-30.9034188049232\\
			41.9833333333333	-30.934363940601\\
			41.9916666666667	-30.9684630139515\\
			42	-31.0057586268747\\
			42.0083333333333	-31.0766827709944\\
			42.0166666666667	-31.1046092021512\\
			42.025	-31.1347158165115\\
			42.0333333333333	-31.1670310927776\\
			42.0416666666667	-31.0768865348852\\
			42.05	-31.1089057785907\\
			42.0583333333333	-31.1433658507653\\
			42.0666666666667	-31.1803052333738\\
			42.075	-31.0426128270691\\
			42.0833333333333	-31.0777860298588\\
			42.0916666666667	-31.1158993715754\\
			42.1	-31.1570046614307\\
			42.1083333333333	-31.2601613443265\\
			42.1166666666667	-31.3010741290291\\
			42.125	-31.3438258005086\\
			42.1333333333333	-31.3884535971589\\
			42.1416666666667	-31.2892369129507\\
			42.15	-31.3350813874222\\
			42.1583333333333	-31.3829122252565\\
			42.1666666666667	-31.4327679953362\\
			42.175	-31.2131456887019\\
			42.1833333333333	-31.2573090499064\\
			42.1916666666667	-31.3042364725011\\
			42.2	-31.3539804159408\\
			42.2083333333333	-31.3430318029807\\
			42.2166666666667	-31.3921858957802\\
			42.225	-31.4436125548381\\
			42.2333333333333	-31.4973560794824\\
			42.2416666666667	-31.431045586338\\
			42.25	-31.4831609569583\\
			42.2583333333333	-31.5373025356309\\
			42.2666666666667	-31.5935067435688\\
			42.275	-31.5386923542191\\
			42.2833333333333	-31.5900273820383\\
			42.2916666666667	-31.6430544961621\\
			42.3	-31.6978044502593\\
			42.3083333333333	-31.7777908680586\\
			42.3166666666667	-31.8300759564161\\
			42.325	-31.8827974828446\\
			42.3333333333333	-31.9359614843201\\
			42.3416666666667	-31.8946201568348\\
			42.35	-31.9421609168365\\
			42.3583333333333	-31.9896290637183\\
			42.3666666666667	-32.0370257651967\\
			42.375	-31.9928721957577\\
			42.3833333333333	-32.0502254949922\\
			42.3916666666667	-32.1072920720176\\
			42.4	-32.1640659825487\\
			42.4083333333333	-32.1204256746743\\
			42.4166666666667	-32.1838144744374\\
			42.425	-32.2465032973641\\
			42.4333333333333	-32.3084811592349\\
			42.4416666666667	-32.1659320885093\\
			42.45	-32.2358516624495\\
			42.4583333333333	-32.3053467810438\\
			42.4666666666667	-32.3744212912497\\
			42.475	-32.2381254469883\\
			42.4833333333333	-32.3073231286188\\
			42.4916666666667	-32.3760324718373\\
			42.5	-32.4442510226906\\
			42.5083333333333	-32.3256433021387\\
			42.5166666666667	-32.3841951153732\\
			42.525	-32.4419519708591\\
			42.5333333333333	-32.4989081825431\\
			42.5416666666667	-32.3515727633228\\
			42.55	-32.4090168265868\\
			42.5583333333333	-32.4658583064518\\
			42.5666666666667	-32.5220925617502\\
			42.575	-32.5374846712521\\
			42.5833333333333	-32.5922231906271\\
			42.5916666666667	-32.645385628074\\
			42.6	-32.6969538501026\\
			42.6083333333333	-32.7143707573908\\
			42.6166666666667	-32.7722568990101\\
			42.625	-32.8277584942203\\
			42.6333333333333	-32.8808330764639\\
			42.6416666666667	-32.7574323974225\\
			42.65	-32.8130118116584\\
			42.6583333333333	-32.8662526018797\\
			42.6666666666667	-32.9171186175418\\
			42.675	-32.6899271726381\\
			42.6833333333333	-32.7422039216558\\
			42.6916666666667	-32.7929368821687\\
			42.7	-32.8420969817495\\
			42.7083333333333	-32.5192737105865\\
			42.7166666666667	-32.567711990892\\
			42.725	-32.6160992167056\\
			42.7333333333333	-32.6644348845063\\
			42.7416666666667	-32.3946494910242\\
			42.75	-32.4452563009973\\
			42.7583333333333	-32.4970404909775\\
			42.7666666666667	-32.5500140455341\\
			42.775	-32.5563053058185\\
			42.7833333333333	-32.6081144024379\\
			42.7916666666667	-32.6603636855921\\
			42.8	-32.7130527455087\\
			42.8083333333333	-32.6774006831612\\
			42.8166666666667	-32.7268734177034\\
			42.825	-32.7762236538679\\
			42.8333333333333	-32.8254485851383\\
			42.8416666666667	-32.6874212486045\\
			42.85	-32.7401077703787\\
			42.8583333333333	-32.7929946587291\\
			42.8666666666667	-32.8460742735376\\
			42.875	-32.7528578792777\\
			42.8833333333333	-32.7951210418787\\
			42.8916666666667	-32.8373209841953\\
			42.9	-32.8794574206092\\
			42.9083333333333	-32.8407781838548\\
			42.9166666666667	-32.8880772588147\\
			42.925	-32.9351196109156\\
			42.9333333333333	-32.9818893843191\\
			42.9416666666667	-32.8872728869059\\
			42.95	-32.9420856100889\\
			42.9583333333333	-32.996792006982\\
			42.9666666666667	-33.0513843697584\\
			42.975	-32.993511296483\\
			42.9833333333333	-33.0457919675056\\
			42.9916666666667	-33.0975343922748\\
			43	-33.1487291100587\\
			43.0083333333333	-33.0181521759829\\
			43.0166666666667	-33.0673950872514\\
			43.025	-33.1162400772339\\
			43.0333333333333	-33.1646788231566\\
			43.0416666666667	-33.1148699479222\\
			43.05	-33.1561330190998\\
			43.0583333333333	-33.1965455274694\\
			43.0666666666667	-33.2360921216999\\
			43.075	-33.0862820406992\\
			43.0833333333333	-33.1256161659195\\
			43.0916666666667	-33.1645784836298\\
			43.1	-33.2031602062326\\
			43.1083333333333	-33.207243857535\\
			43.1166666666667	-33.2443509907362\\
			43.125	-33.2805443154073\\
			43.1333333333333	-33.3158225632691\\
			43.1416666666667	-33.2486590703797\\
			43.15	-33.2940124384264\\
			43.1583333333333	-33.3386484451743\\
			43.1666666666667	-33.3825712459719\\
			43.175	-33.1258214951766\\
			43.1833333333333	-33.1709281560048\\
			43.1916666666667	-33.2164034751559\\
			43.2	-33.2622683832437\\
			43.2083333333333	-32.9214012330831\\
			43.2166666666667	-32.9664046123484\\
			43.225	-33.0134371884896\\
			43.2333333333333	-33.0625484079392\\
			43.2416666666667	-33.0435474536319\\
			43.25	-33.0849337744134\\
			43.2583333333333	-33.1278059062991\\
			43.2666666666667	-33.1722007798866\\
			43.275	-33.1854339406625\\
			43.2833333333333	-33.2253833320966\\
			43.2916666666667	-33.2661547824094\\
			43.3	-33.3077719945804\\
			43.3083333333333	-33.3029181719333\\
			43.3166666666667	-33.3406090166536\\
			43.325	-33.3785908861619\\
			43.3333333333333	-33.4168807173614\\
			43.3416666666667	-33.4768871542751\\
			43.35	-33.515864140149\\
			43.3583333333333	-33.5542029873575\\
			43.3666666666667	-33.5919045398368\\
			43.375	-33.582232755458\\
			43.3833333333333	-33.6261473399427\\
			43.3916666666667	-33.6690481084549\\
			43.4	-33.7109238094647\\
			43.4083333333333	-33.7279148506328\\
			43.4166666666667	-33.7661350728583\\
			43.425	-33.8025521284781\\
			43.4333333333333	-33.8371391493758\\
			43.4416666666667	-33.8117079226981\\
			43.45	-33.8466217893115\\
			43.4583333333333	-33.8793696376512\\
			43.4666666666667	-33.9099215195809\\
			43.475	-33.8980009123471\\
			43.4833333333333	-33.9353123349055\\
			43.4916666666667	-33.9701618512371\\
			43.5	-34.002510333213\\
			43.5083333333333	-33.844277883838\\
			43.5166666666667	-33.8838422401911\\
			43.525	-33.9216017878796\\
			43.5333333333333	-33.9575281261692\\
			43.5416666666667	-33.962869315953\\
			43.55	-34.0020485583393\\
			43.5583333333333	-34.0388650873868\\
			43.5666666666667	-34.0732895211892\\
			43.575	-34.0646989487141\\
			43.5833333333333	-34.0997196857775\\
			43.5916666666667	-34.1318182803846\\
			43.6	-34.160955300858\\
			43.6083333333333	-34.1201822674186\\
			43.6166666666667	-34.1628124275251\\
			43.625	-34.2024700656334\\
			43.6333333333333	-34.2391213976712\\
			43.6416666666667	-34.1800487631465\\
			43.65	-34.2139528958954\\
			43.6583333333333	-34.2446128178332\\
			43.6666666666667	-34.2720038141196\\
			43.675	-34.1103132742512\\
			43.6833333333333	-34.1412845930358\\
			43.6916666666667	-34.1697251666083\\
			43.7	-34.1956174651073\\
			43.7083333333333	-34.1656062853198\\
			43.7166666666667	-34.1967433067981\\
			43.725	-34.2251656143862\\
			43.7333333333333	-34.2508459272343\\
			43.7416666666667	-34.3185318814743\\
			43.75	-34.3498488765403\\
			43.7583333333333	-34.3775959453247\\
			43.7666666666667	-34.401735287337\\
			43.775	-34.2275597444018\\
			43.7833333333333	-34.2589337366509\\
			43.7916666666667	-34.2875739673225\\
			43.8	-34.3134450519222\\
			43.8083333333333	-34.3863174144312\\
			43.8166666666667	-34.4291937452672\\
			43.825	-34.4686292442999\\
			43.8333333333333	-34.5045526707896\\
			43.8416666666667	-34.3678235788963\\
			43.85	-34.4091729816748\\
			43.8583333333333	-34.4475156587256\\
			43.8666666666667	-34.4827762870196\\
			43.875	-34.253501250621\\
			43.8833333333333	-34.2928132309182\\
			43.8916666666667	-34.3301713885121\\
			43.9	-34.3655182278434\\
			43.9083333333333	-34.2929809450294\\
			43.9166666666667	-34.3227222235867\\
			43.925	-34.3503196733587\\
			43.9333333333333	-34.3757176564297\\
			43.9416666666667	-34.2408663213494\\
			43.95	-34.2568179394811\\
			43.9583333333333	-34.2710249641772\\
			43.9666666666667	-34.2834417596966\\
			43.975	-34.2183913639908\\
			43.9833333333333	-34.2362299444661\\
			43.9916666666667	-34.2525938372135\\
			44	-34.2674423593829\\
			44.0083333333333	-34.1663768178341\\
			44.0166666666667	-34.1763691408537\\
			44.025	-34.1852647925649\\
			44.0333333333333	-34.1930374433581\\
			44.0416666666667	-34.1926498782373\\
			44.05	-34.201023952333\\
			44.0583333333333	-34.2081691641668\\
			44.0666666666667	-34.2140614756509\\
			44.075	-34.0891419143588\\
			44.0833333333333	-34.0939644532233\\
			44.0916666666667	-34.0982527461839\\
			44.1	-34.1019900083725\\
			44.1083333333333	-34.0658342818348\\
			44.1166666666667	-34.0727874496454\\
			44.125	-34.079380518494\\
			44.1333333333333	-34.0856035069925\\
			44.1416666666667	-34.0176405107618\\
			44.15	-34.0293862656027\\
			44.1583333333333	-34.0412257726112\\
			44.1666666666667	-34.0531550420715\\
			44.175	-34.062372648292\\
			44.1833333333333	-34.0802604207506\\
			44.1916666666667	-34.0980362957944\\
			44.2	-34.1156925829825\\
			44.2083333333333	-34.0172149355513\\
			44.2166666666667	-34.0295054981423\\
			44.225	-34.0421666227423\\
			44.2333333333333	-34.0551940185735\\
			44.2416666666667	-33.9378937445783\\
			44.25	-33.9484640216114\\
			44.2583333333333	-33.959944570912\\
			44.2666666666667	-33.9723464389872\\
			44.275	-34.0241461188286\\
			44.2833333333333	-34.036389636137\\
			44.2916666666667	-34.049009308592\\
			44.3	-34.0620100679878\\
			44.3083333333333	-34.0646493208126\\
			44.3166666666667	-34.0783691983288\\
			44.325	-34.0923136638813\\
			44.3333333333333	-34.1064982727459\\
			44.3416666666667	-34.1029727199953\\
			44.35	-34.1071757285993\\
			44.3583333333333	-34.1114255749566\\
			44.3666666666667	-34.1157587620624\\
			44.375	-33.9048372946166\\
			44.3833333333333	-33.9079301272058\\
			44.3916666666667	-33.9124147457607\\
			44.4	-33.9183355172095\\
			44.4083333333333	-33.8997671115129\\
			44.4166666666667	-33.9017479455752\\
			44.425	-33.9052402074712\\
			44.4333333333333	-33.9102793646193\\
			44.4416666666667	-33.9027928305824\\
			44.45	-33.9058284125489\\
			44.4583333333333	-33.9103846364355\\
			44.4666666666667	-33.9164856011742\\
			44.475	-33.9129585695528\\
			44.4833333333333	-33.9195485685855\\
			44.4916666666667	-33.9276770660863\\
			44.5	-33.9373521460285\\
			44.5083333333333	-34.0934072813708\\
			44.5166666666667	-34.106371338814\\
			44.525	-34.1197618618921\\
			44.5333333333333	-34.133580668834\\
			44.5416666666667	-34.1354871123419\\
			44.55	-34.1518950875695\\
			44.5583333333333	-34.1685642782514\\
			44.5666666666667	-34.1855103505008\\
			44.575	-34.0102444151915\\
			44.5833333333333	-34.01677223677\\
			44.5916666666667	-34.0244242002491\\
			44.6	-34.0332131619158\\
			44.6083333333333	-34.1131614086898\\
			44.6166666666667	-34.1232285935332\\
			44.625	-34.1338064305553\\
			44.6333333333333	-34.1448999258858\\
			44.6416666666667	-34.2228729827408\\
			44.65	-34.2385157152833\\
			44.6583333333333	-34.2540442344141\\
			44.6666666666667	-34.2694556560737\\
			44.675	-34.2534571677501\\
			44.6833333333333	-34.2633939087273\\
			44.6916666666667	-34.2730733491134\\
			44.7	-34.2824828893502\\
			44.7083333333333	-34.3101354744951\\
			44.7166666666667	-34.3236461639209\\
			44.725	-34.3365937728461\\
			44.7333333333333	-34.3489684714892\\
			44.7416666666667	-34.3339023456729\\
			44.75	-34.3541172198399\\
			44.7583333333333	-34.3737233239575\\
			44.7666666666667	-34.3927060482149\\
			44.775	-34.3571026519543\\
			44.7833333333333	-34.3768053770019\\
			44.7916666666667	-34.3958900921578\\
			44.8	-34.4143513089314\\
			44.8083333333333	-34.3177341296833\\
			44.8166666666667	-34.3381986652621\\
			44.825	-34.3583702137261\\
			44.8333333333333	-34.3782502021443\\
			44.8416666666667	-34.3951993172835\\
			44.85	-34.4120411838734\\
			44.8583333333333	-34.4282467273587\\
			44.8666666666667	-34.4438107255422\\
			44.875	-34.2813263971619\\
			44.8833333333333	-34.2928008479717\\
			44.8916666666667	-34.3044834080659\\
			44.9	-34.3163687174911\\
			44.9083333333333	-34.211513483796\\
			44.9166666666667	-34.2181778326613\\
			44.925	-34.2255868548328\\
			44.9333333333333	-34.2337278275342\\
			44.9416666666667	-34.3318385212667\\
			44.95	-34.339601669716\\
			44.9583333333333	-34.3473046574142\\
			44.9666666666667	-34.3549337913523\\
			44.975	-34.3987015910595\\
			44.9833333333333	-34.4062299038742\\
			44.9916666666667	-34.4132962643629\\
			45	-34.4198908595197\\
			45.0083333333333	-34.4260038237517\\
			45.0166666666667	-34.5641111912325\\
			45.025	-34.5785808190566\\
			45.0333333333333	-34.5915568598714\\
			45.0416666666667	-34.6030137698112\\
			45.05	-34.6139988434907\\
			45.0583333333333	-34.6243531066889\\
			45.0666666666667	-34.6329371429462\\
			45.075	-34.6397402689015\\
			45.0833333333333	-34.5044001639387\\
			45.0916666666667	-34.5086651598399\\
			45.1	-34.5119636742358\\
			45.1083333333333	-34.5142781667318\\
			45.1166666666667	-34.4936194521553\\
			45.125	-34.4984101747032\\
			45.1333333333333	-34.5023356753028\\
			45.1416666666667	-34.505385477052\\
			45.15	-34.3037420890525\\
			45.1583333333333	-34.306566108258\\
			45.1666666666667	-34.3098734812652\\
			45.175	-34.3136619604776\\
			45.1833333333333	-34.205979331417\\
			45.1916666666667	-34.2094298513298\\
			45.2	-34.2140432366743\\
			45.2083333333333	-34.2198193053372\\
			45.2166666666667	-34.2148191627209\\
			45.225	-34.2158696764723\\
			45.2333333333333	-34.2180279915628\\
			45.2416666666667	-34.2212922937323\\
			45.25	-34.1560700057684\\
			45.2583333333333	-34.1606554898831\\
			45.2666666666667	-34.1667404835861\\
			45.275	-34.1743330472489\\
			45.2833333333333	-34.2246428014378\\
			45.2916666666667	-34.2358681775457\\
			45.3	-34.2481625526281\\
			45.3083333333333	-34.2615332325458\\
			45.3166666666667	-34.2987302847892\\
			45.325	-34.3192089369384\\
			45.3333333333333	-34.3403879430761\\
			45.3416666666667	-34.3622851393788\\
			45.35	-34.3076444364815\\
			45.3583333333333	-34.3251914790609\\
			45.3666666666667	-34.3434862256218\\
			45.375	-34.3625434046673\\
			45.3833333333333	-34.2645260814032\\
			45.3916666666667	-34.2792797699811\\
			45.4	-34.2951695416097\\
			45.4083333333333	-34.3122129410898\\
			45.4166666666667	-34.3166610004333\\
			45.425	-34.3343161392048\\
			45.4333333333333	-34.3528232505654\\
			45.4416666666667	-34.3722057410823\\
			45.45	-34.2012456957894\\
			45.4583333333333	-34.2161143072427\\
			45.4666666666667	-34.2326664413942\\
			45.475	-34.2509169812757\\
			45.4833333333333	-34.2180421102953\\
			45.4916666666667	-34.2354372826765\\
			45.5	-34.254491444131\\
			45.5083333333333	-34.2752224256425\\
			45.5166666666667	-34.338045633553\\
			45.525	-34.3637400991847\\
			45.5333333333333	-34.3905106556663\\
			45.5416666666667	-34.4183720072295\\
			45.55	-34.3685325742683\\
			45.5583333333333	-34.3897347268219\\
			45.5666666666667	-34.4119596817475\\
			45.575	-34.4352248854225\\
			45.5833333333333	-34.4184828351751\\
			45.5916666666667	-34.436915524521\\
			45.6	-34.4561790456607\\
			45.6083333333333	-34.4762966473456\\
			45.6166666666667	-34.3305101817211\\
			45.625	-34.3426736416555\\
			45.6333333333333	-34.3562829868265\\
			45.6416666666667	-34.3713575095193\\
			45.65	-34.3514786103435\\
			45.6583333333333	-34.3658215616418\\
			45.6666666666667	-34.3815836727395\\
			45.675	-34.3987883626019\\
			45.6833333333333	-34.3679642481406\\
			45.6916666666667	-34.3811023437604\\
			45.7	-34.3957098234736\\
			45.7083333333333	-34.4117969537309\\
			45.7166666666667	-34.5507950938278\\
			45.725	-34.5739758332291\\
			45.7333333333333	-34.5976807164145\\
			45.7416666666667	-34.6219053116825\\
			45.75	-34.6676729336377\\
			45.7583333333333	-34.6936744149956\\
			45.7666666666667	-34.7194892608288\\
			45.775	-34.7451138616622\\
			45.7833333333333	-34.8660023002643\\
			45.7916666666667	-34.9006813538007\\
			45.8	-34.9340717341599\\
			45.8083333333333	-34.9661718099915\\
			45.8166666666667	-34.8798614683952\\
			45.825	-34.9111099552787\\
			45.8333333333333	-34.941133765841\\
			45.8416666666667	-34.9699211385049\\
			45.85	-34.8750582644725\\
			45.8583333333333	-34.9043363560885\\
			45.8666666666667	-34.9326945183989\\
			45.875	-34.9601275419938\\
			45.8833333333333	-34.8634499666901\\
			45.8916666666667	-34.8921837879746\\
			45.9	-34.92028592416\\
			45.9083333333333	-34.9477455749308\\
			45.9166666666667	-34.8794836951566\\
			45.925	-34.9029925609283\\
			45.9333333333333	-34.9259037965842\\
			45.9416666666667	-34.9482099890772\\
			45.95	-34.9501104151792\\
			45.9583333333333	-34.9756946715481\\
			45.9666666666667	-35.000406056372\\
			45.975	-35.0242369507252\\
			45.9833333333333	-34.9030290508755\\
			45.9916666666667	-34.9193158664446\\
			46	-34.9351236115053\\
			46.0083333333333	-34.9504473985038\\
			46.0166666666667	-34.8980524303336\\
			46.025	-34.9095585484224\\
			46.0333333333333	-34.9207406120237\\
			46.0416666666667	-34.9315991329448\\
			46.05	-34.904118329932\\
			46.0583333333333	-34.9171329779232\\
			46.0666666666667	-34.9298815864952\\
			46.075	-34.9423617521981\\
			46.0833333333333	-35.0055712577876\\
			46.0916666666667	-35.0256489622013\\
			46.1	-35.0449201637467\\
			46.1083333333333	-35.0633746493354\\
			46.1166666666667	-35.0401034615656\\
			46.125	-35.0609740970755\\
			46.1333333333333	-35.081000534659\\
			46.1416666666667	-35.1001638591083\\
			46.15	-34.9521527679225\\
			46.1583333333333	-34.9644465575736\\
			46.1666666666667	-34.9765229174992\\
			46.175	-34.9883774018949\\
			46.1833333333333	-35.1132049872501\\
			46.1916666666667	-35.1312327629048\\
			46.2	-35.1481107176914\\
			46.2083333333333	-35.1638243811054\\
			46.2166666666667	-35.0317611554808\\
			46.225	-35.0439617812272\\
			46.2333333333333	-35.0556483087947\\
			46.2416666666667	-35.0668109978165\\
			46.25	-35.0927724350563\\
			46.2583333333333	-35.1055397980919\\
			46.2666666666667	-35.1174381310099\\
			46.275	-35.128450695262\\
			46.2833333333333	-35.0677126824608\\
			46.2916666666667	-35.0794897456888\\
			46.3	-35.0906409397392\\
			46.3083333333333	-35.1011555219455\\
			46.3166666666667	-34.9943391336089\\
			46.325	-35.0052218442781\\
			46.3333333333333	-35.0160709612676\\
			46.3416666666667	-35.0268755124831\\
			46.35	-35.0173386727932\\
			46.3583333333333	-35.0315099411751\\
			46.3666666666667	-35.0455479759028\\
			46.375	-35.05944710839\\
			46.3833333333333	-35.0106467639657\\
			46.3916666666667	-35.0303894482104\\
			46.4	-35.0501648973808\\
			46.4083333333333	-35.0699710753942\\
			46.4166666666667	-35.0187744584967\\
			46.425	-35.0387127795175\\
			46.4333333333333	-35.0587396818726\\
			46.4416666666667	-35.0788609865259\\
			46.45	-35.0561898026695\\
			46.4583333333333	-35.0842378628818\\
			46.4666666666667	-35.1123106406978\\
			46.475	-35.1404137622641\\
			46.4833333333333	-34.9546838989449\\
			46.4916666666667	-34.9791376857671\\
			46.5	-35.0044376310561\\
			46.5083333333333	-35.0305961736847\\
			46.5166666666667	-34.8684393674954\\
			46.525	-34.8868132355803\\
			46.5333333333333	-34.9067330449369\\
			46.5416666666667	-34.9282180911987\\
			46.55	-34.8890531166108\\
			46.5583333333333	-34.9124044188707\\
			46.5666666666667	-34.9373074711845\\
			46.575	-34.9637811853597\\
			46.5833333333333	-34.7759726226002\\
			46.5916666666667	-34.8027511872314\\
			46.6	-34.8320483290451\\
			46.6083333333333	-34.8638962454803\\
			46.6166666666667	-34.8042769804697\\
			46.625	-34.8282623481744\\
			46.6333333333333	-34.8547288573596\\
			46.6416666666667	-34.8837046741704\\
			46.65	-34.8074493432502\\
			46.6583333333333	-34.8328599768242\\
			46.6666666666667	-34.8608732102911\\
			46.675	-34.8915214086698\\
			46.6833333333333	-34.8550032626932\\
			46.6916666666667	-34.8828133103623\\
			46.7	-34.913077347913\\
			46.7083333333333	-34.9458273706723\\
			46.7166666666667	-34.9627661650022\\
			46.725	-34.997003157882\\
			46.7333333333333	-35.033301110591\\
			46.7416666666667	-35.0716969287722\\
			46.75	-35.0489664646672\\
			46.7583333333333	-35.085039904347\\
			46.7666666666667	-35.1227908419483\\
			46.775	-35.1622535930744\\
			46.7833333333333	-35.1479933991967\\
			46.7916666666667	-35.1835013639815\\
			46.8	-35.220274660485\\
			46.8083333333333	-35.2583277325727\\
			46.8166666666667	-35.2152210075191\\
			46.825	-35.2531722290856\\
			46.8333333333333	-35.2922351262108\\
			46.8416666666667	-35.3324330083784\\
			46.85	-35.2032218498682\\
			46.8583333333333	-35.2398906192793\\
			46.8666666666667	-35.2779627623676\\
			46.875	-35.3174701515479\\
			46.8833333333333	-35.26264213551\\
			46.8916666666667	-35.3024967342551\\
			46.9	-35.3437265896322\\
			46.9083333333333	-35.3863665302717\\
			46.9166666666667	-35.243923261069\\
			46.925	-35.2806751908526\\
			46.9333333333333	-35.3191783656269\\
			46.9416666666667	-35.3594567731433\\
			46.95	-35.34377688366\\
			46.9583333333333	-35.3876714891761\\
			46.9666666666667	-35.4329725699558\\
			46.975	-35.479706531389\\
			46.9833333333333	-35.3805460819033\\
			46.9916666666667	-35.427393367811\\
			47	-35.475713183607\\
			47.0083333333333	-35.5255197981053\\
			47.0166666666667	-35.4878681687182\\
			47.025	-35.5325857365389\\
			47.0333333333333	-35.5783083678088\\
			47.0416666666667	-35.6250400654957\\
			47.05	-35.6598985230604\\
			47.0583333333333	-35.701905332499\\
			47.0666666666667	-35.7440147322256\\
			47.075	-35.7862192487111\\
			47.0833333333333	-35.6863599563415\\
			47.0916666666667	-35.727391361429\\
			47.1	-35.7686355362896\\
			47.1083333333333	-35.810088978618\\
			47.1166666666667	-35.783920674815\\
			47.125	-35.830049866421\\
			47.1333333333333	-35.8761596499104\\
			47.1416666666667	-35.9222463956668\\
			47.15	-35.8190938909024\\
			47.1583333333333	-35.8609400251818\\
			47.1666666666667	-35.9027768499928\\
			47.175	-35.9446061896021\\
			47.1833333333333	-35.8367926609305\\
			47.1916666666667	-35.8786433056133\\
			47.2	-35.9206388258656\\
			47.2083333333333	-35.9627815129533\\
			47.2166666666667	-35.9088631410193\\
			47.225	-35.9501236775741\\
			47.2333333333333	-35.9913553131098\\
			47.2416666666667	-36.0325648288511\\
			47.25	-35.9025339491543\\
			47.2583333333333	-35.9358844420772\\
			47.2666666666667	-35.9693853292952\\
			47.275	-36.0030434516503\\
			47.2833333333333	-35.9211403689412\\
			47.2916666666667	-35.9585170556235\\
			47.3	-35.9962077092783\\
			47.3083333333333	-36.0342191208431\\
			47.3166666666667	-36.0444889937531\\
			47.325	-36.0832263072363\\
			47.3333333333333	-36.1216776786673\\
			47.3416666666667	-36.159848448836\\
			47.35	-36.1492899631968\\
			47.3583333333333	-36.1889202136067\\
			47.3666666666667	-36.2279082600056\\
			47.375	-36.2662542396058\\
			47.3833333333333	-36.176544833744\\
			47.3916666666667	-36.2194729715923\\
			47.4	-36.2618150983788\\
			47.4083333333333	-36.3035760669005\\
			47.4166666666667	-36.1796937672792\\
			47.425	-36.2213567702566\\
			47.4333333333333	-36.262683018966\\
			47.4416666666667	-36.303663757325\\
			47.45	-36.1855337745953\\
			47.4583333333333	-36.2284506413673\\
			47.4666666666667	-36.2713365773559\\
			47.475	-36.3142007217919\\
			47.4833333333333	-36.3320011298886\\
			47.4916666666667	-36.3661875547575\\
			47.5	-36.3995307571713\\
			47.5083333333333	-36.4320365698377\\
			47.5166666666667	-36.4024197433884\\
			47.525	-36.4273600401514\\
			47.5333333333333	-36.4511192039323\\
			47.5416666666667	-36.4737045500712\\
			47.55	-36.4698552555641\\
			47.5583333333333	-36.4892664798113\\
			47.5666666666667	-36.5072029551573\\
			47.575	-36.5236697468495\\
			47.5833333333333	-36.458555011882\\
			47.5916666666667	-36.4749767477851\\
			47.6	-36.4900635008671\\
			47.6083333333333	-36.5038194474402\\
			47.6166666666667	-36.5123298229641\\
			47.625	-36.5220511178019\\
			47.6333333333333	-36.5302206268973\\
			47.6416666666667	-36.5368398361769\\
			47.65	-36.441010748757\\
			47.6583333333333	-36.4478775811366\\
			47.6666666666667	-36.4537548174697\\
			47.675	-36.4586535778171\\
			47.6833333333333	-36.4698416120432\\
			47.6916666666667	-36.476011802291\\
			47.7	-36.4810968918176\\
			47.7083333333333	-36.4851074017037\\
			47.7166666666667	-36.635788359201\\
			47.725	-36.6436079906141\\
			47.7333333333333	-36.6492564438349\\
			47.7416666666667	-36.6527366159959\\
			47.75	-36.6709956730707\\
			47.7583333333333	-36.6830142719707\\
			47.7666666666667	-36.6926806046954\\
			47.775	-36.6999900268603\\
			47.7833333333333	-36.640641722101\\
			47.7916666666667	-36.6488058085362\\
			47.8	-36.6548985670688\\
			47.8083333333333	-36.6589155991705\\
			47.8166666666667	-36.6644247308862\\
			47.825	-36.6794571453947\\
			47.8333333333333	-36.6923458680046\\
			47.8416666666667	-36.7030779483557\\
			47.85	-36.6590085682848\\
			47.8583333333333	-36.6748392865457\\
			47.8666666666667	-36.6886891265965\\
			47.875	-36.700554265552\\
			47.8833333333333	-36.6903307905348\\
			47.8916666666667	-36.7146225996097\\
			47.9	-36.7368785097344\\
			47.9083333333333	-36.7570856239909\\
			47.9166666666667	-36.678613853106\\
			47.925	-36.7010517895307\\
			47.9333333333333	-36.7216265545147\\
			47.9416666666667	-36.7403158983549\\
			47.95	-36.6669677145639\\
			47.9583333333333	-36.6913629228853\\
			47.9666666666667	-36.714171113024\\
			47.975	-36.7353735912162\\
			47.9833333333333	-36.6943488530456\\
			47.9916666666667	-36.7179064325921\\
			48	-36.7398273630005\\
			48.0083333333333	-36.7600968580092\\
			48.0166666666667	-36.6281210584421\\
			48.025	-36.6562149877148\\
			48.0333333333333	-36.6832997326734\\
			48.0416666666667	-36.7093730478825\\
			48.05	-36.5795420294101\\
			48.0583333333333	-36.6133108442603\\
			48.0666666666667	-36.6467051289966\\
			48.075	-36.6797386908477\\
			48.0833333333333	-36.5386144799508\\
			48.0916666666667	-36.5821336622703\\
			48.1	-36.6258976732464\\
			48.1083333333333	-36.6699263269966\\
			48.1166666666667	-36.6562883466316\\
			48.125	-36.6933638957823\\
			48.1333333333333	-36.7300540559333\\
			48.1416666666667	-36.7663590555262\\
			48.15	-36.6618860216489\\
			48.1583333333333	-36.6987173976329\\
			48.1666666666667	-36.7353473737466\\
			48.175	-36.7717630970007\\
			48.1833333333333	-36.6263365354261\\
			48.1916666666667	-36.6623596356167\\
			48.2	-36.6985339873236\\
			48.2083333333333	-36.7348426799687\\
			48.2166666666667	-36.6032996041918\\
			48.225	-36.6446869708817\\
			48.2333333333333	-36.6867935974489\\
			48.2416666666667	-36.7296306798684\\
			48.25	-36.7200064673658\\
			48.2583333333333	-36.7557425714793\\
			48.2666666666667	-36.7916548030055\\
			48.275	-36.8277483817552\\
			48.2833333333333	-36.8036634694499\\
			48.2916666666667	-36.8411421805189\\
			48.3	-36.8785576520909\\
			48.3083333333333	-36.9159121981565\\
			48.3166666666667	-36.8960720418445\\
			48.325	-36.9257427844368\\
			48.3333333333333	-36.9548854319968\\
			48.3416666666667	-36.9835074771634\\
			48.35	-36.9187538813331\\
			48.3583333333333	-36.9529152690662\\
			48.3666666666667	-36.9866657128837\\
			48.375	-37.0200076704277\\
			48.3833333333333	-36.8384859502119\\
			48.3916666666667	-36.8709791494825\\
			48.4	-36.9038482866801\\
			48.4083333333333	-36.9371185255724\\
			48.4166666666667	-36.8201005509862\\
			48.425	-36.859728726351\\
			48.4333333333333	-36.9001828103567\\
			48.4416666666667	-36.9414861093592\\
			48.45	-36.8632705169917\\
			48.4583333333333	-36.9035206202631\\
			48.4666666666667	-36.9445848175712\\
			48.475	-36.9864905306744\\
			48.4833333333333	-36.8735129944557\\
			48.4916666666667	-36.9106974794738\\
			48.5	-36.9488254469932\\
			48.5083333333333	-36.9879182549606\\
			48.5166666666667	-36.9933384952795\\
			48.525	-37.0276615654991\\
			48.5333333333333	-37.0624310687238\\
			48.5416666666667	-37.0976654900722\\
			48.55	-37.075293297433\\
			48.5583333333333	-37.0968983241613\\
			48.5666666666667	-37.1184832327031\\
			48.575	-37.1400619288416\\
			48.5833333333333	-36.9928031275864\\
			48.5916666666667	-37.0165759306592\\
			48.6	-37.0410841626728\\
			48.6083333333333	-37.0663412808544\\
			48.6166666666667	-36.9490418372852\\
			48.625	-36.9767742623635\\
			48.6333333333333	-37.0057001384772\\
			48.6416666666667	-37.0358336686838\\
			48.65	-37.2259505723843\\
			48.6583333333333	-37.2414685417817\\
			48.6666666666667	-37.2563992500299\\
			48.675	-37.2707439280145\\
			48.6833333333333	-37.0939645119342\\
			48.6916666666667	-37.1155667506327\\
			48.7	-37.1376648413842\\
			48.7083333333333	-37.1602676984852\\
			48.7166666666667	-37.1715811126698\\
			48.725	-37.1846790916303\\
			48.7333333333333	-37.1978324101331\\
			48.7416666666667	-37.2110441007016\\
			48.75	-37.2611309420863\\
			48.7583333333333	-37.2664296658596\\
			48.7666666666667	-37.2712600421141\\
			48.775	-37.2756235834599\\
			48.7833333333333	-37.1403667684844\\
			48.7916666666667	-37.1482594588425\\
			48.8	-37.1565115052532\\
			48.8083333333333	-37.1651168437111\\
			48.8166666666667	-37.0301735124842\\
			48.825	-37.0359434623545\\
			48.8333333333333	-37.0428301844861\\
			48.8416666666667	-37.0508298957792\\
			48.85	-36.9037976315714\\
			48.8583333333333	-36.9154788661489\\
			48.8666666666667	-36.9291983254273\\
			48.875	-36.94495914977\\
			48.8833333333333	-36.8947541051578\\
			48.8916666666667	-36.9086132253419\\
			48.9	-36.9246096302294\\
			48.9083333333333	-36.9427315320183\\
			48.9166666666667	-36.9393642652587\\
			48.925	-36.9520893280887\\
			48.9333333333333	-36.9667175104025\\
			48.9416666666667	-36.9832277363938\\
			48.95	-37.0219257800551\\
			48.9583333333333	-37.0361072297842\\
			48.9666666666667	-37.0517459307927\\
			48.975	-37.0688300000999\\
			48.9833333333333	-37.0682695108452\\
			48.9916666666667	-37.08044170108\\
			49	-37.0937997079187\\
			49.0083333333333	-37.108310307404\\
			49.0166666666667	-37.2314841582454\\
			49.025	-37.241169092368\\
			49.0333333333333	-37.2510048950791\\
			49.0416666666667	-37.2609691415978\\
			49.05	-37.2433351802421\\
			49.0583333333333	-37.2530852065107\\
			49.0666666666667	-37.2630010782569\\
			49.075	-37.2730780214486\\
			49.0833333333333	-37.3642921973359\\
			49.0916666666667	-37.3660843481318\\
			49.1	-37.3672618679669\\
			49.1083333333333	-37.3678181325756\\
			49.1166666666667	-37.4548561747273\\
			49.125	-37.4537511093612\\
			49.1333333333333	-37.4514123987686\\
			49.1416666666667	-37.4478414878236\\
			49.15	-37.5949669300827\\
			49.1583333333333	-37.5997115789868\\
			49.1666666666667	-37.6023548742983\\
			49.175	-37.6029032210687\\
			49.1833333333333	-37.6089341066626\\
			49.1916666666667	-37.6080108370982\\
			49.2	-37.6048581202459\\
			49.2083333333333	-37.5994820817708\\
			49.2166666666667	-37.479763254322\\
			49.225	-37.4875659172919\\
			49.2333333333333	-37.4940325887378\\
			49.2416666666667	-37.4991614629335\\
			49.25	-37.438950423286\\
			49.2583333333333	-37.4487317884587\\
			49.2666666666667	-37.4575525545618\\
			49.275	-37.4654188767924\\
			49.2833333333333	-37.3716817343904\\
			49.2916666666667	-37.3930689947626\\
			49.3	-37.4141267325624\\
			49.3083333333333	-37.4348555028386\\
			49.3166666666667	-37.2828656627759\\
			49.325	-37.3071843763485\\
			49.3333333333333	-37.3319857489619\\
			49.3416666666667	-37.3572849525413\\
			49.35	-37.2120747462571\\
			49.3583333333333	-37.2349682254027\\
			49.3666666666667	-37.2589146229043\\
			49.375	-37.2839324481812\\
			49.3833333333333	-37.2010378357052\\
			49.3916666666667	-37.2314674039392\\
			49.4	-37.2632153771119\\
			49.4083333333333	-37.2962939670402\\
			49.4166666666667	-37.2359204058315\\
			49.425	-37.2687309683884\\
			49.4333333333333	-37.3028477052153\\
			49.4416666666667	-37.3382867549578\\
			49.45	-37.3603988142517\\
			49.4583333333333	-37.39611211826\\
			49.4666666666667	-37.43262448694\\
			49.475	-37.4699486922608\\
			49.4833333333333	-37.2673641130312\\
			49.4916666666667	-37.3097118582007\\
			49.5	-37.3537900699861\\
			49.5083333333333	-37.3996287489109\\
			49.5166666666667	-37.4317784092105\\
			49.525	-37.4760046790045\\
			49.5333333333333	-37.5211299661143\\
			49.5416666666667	-37.5671680702579\\
			49.55	-37.6552521786276\\
			49.5583333333333	-37.6921845985548\\
			49.5666666666667	-37.72872021116\\
			49.575	-37.7648726217833\\
			49.5833333333333	-37.7672259957548\\
			49.5916666666667	-37.7947054736997\\
			49.6	-37.8210949172001\\
			49.6083333333333	-37.8464018156367\\
			49.6166666666667	-37.8085015716461\\
			49.625	-37.8257039506337\\
			49.6333333333333	-37.8416144010762\\
			49.6416666666667	-37.8562366804931\\
			49.65	-37.8078651262273\\
			49.6583333333333	-37.8284715274934\\
			49.6666666666667	-37.8478544675322\\
			49.675	-37.8660021657968\\
			49.6833333333333	-38.0312457684138\\
			49.6916666666667	-38.0500414260053\\
			49.7	-38.0661499269961\\
			49.7083333333333	-38.0795256776256\\
			49.7166666666667	-37.9028324295237\\
			49.725	-37.9275828340946\\
			49.7333333333333	-37.9507167857982\\
			49.7416666666667	-37.9721832359029\\
			49.75	-37.6985614975336\\
			49.7583333333333	-37.737711584602\\
			49.7666666666667	-37.776982005262\\
			49.775	-37.8163497693479\\
			49.7833333333333	-37.7018560766617\\
			49.7916666666667	-37.7471170957546\\
			49.8	-37.7927942027045\\
			49.8083333333333	-37.8388363102487\\
			49.8166666666667	-37.6817987892014\\
			49.825	-37.7222307683129\\
			49.8333333333333	-37.7634292748564\\
			49.8416666666667	-37.8053734539852\\
			49.85	-37.714601816864\\
			49.8583333333333	-37.7628496210774\\
			49.8666666666667	-37.8120819387708\\
			49.875	-37.8623046509755\\
			49.8833333333333	-37.8425220001059\\
			49.8916666666667	-37.8851734021196\\
			49.9	-37.9282191401739\\
			49.9083333333333	-37.9716647560217\\
			49.9166666666667	-37.8246927966911\\
			49.925	-37.8739056168015\\
			49.9333333333333	-37.9241113760344\\
			49.9416666666667	-37.9753244941163\\
			49.95	-37.7696200955346\\
			49.9583333333333	-37.8292376743548\\
			49.9666666666667	-37.8907559865861\\
			49.975	-37.9542293320672\\
			49.9833333333333	-37.7625551623847\\
			49.9916666666667	-37.8261856746037\\
			50	-37.8921814489553\\
			50.0083333333333	-37.9606174299174\\
			50.0166666666667	-38.2130374609817\\
			50.025	-38.2706443897244\\
			50.0333333333333	-38.3279361149624\\
			50.0416666666667	-38.3849246967406\\
			50.05	-38.0106923452766\\
			50.0583333333333	-38.069332131811\\
			50.0666666666667	-38.1294456426918\\
			50.075	-38.1910705958749\\
			50.0833333333333	-37.8708877560457\\
			50.0916666666667	-37.9291484861783\\
			50.1	-37.9901836422916\\
			50.1083333333333	-38.0540509478152\\
			50.1166666666667	-37.7674202774162\\
			50.125	-37.8277997006811\\
			50.1333333333333	-37.8920931911647\\
			50.1416666666667	-37.9603836367053\\
			50.15	-37.5940161432817\\
			50.1583333333333	-37.6622825455465\\
			50.1666666666667	-37.7360600158681\\
			50.175	-37.8154855065258\\
			50.1833333333333	-37.5404135417205\\
			50.1916666666667	-37.6090655919127\\
			50.2	-37.6840061074535\\
			50.2083333333333	-37.7653726197679\\
			50.2166666666667	-37.6350882464623\\
			50.225	-37.705821262185\\
			50.2333333333333	-37.7828002894746\\
			50.2416666666667	-37.8661724854679\\
			50.25	-37.786172112989\\
			50.2583333333333	-37.8549642828481\\
			50.2666666666667	-37.9294950624346\\
			50.275	-38.0098715914618\\
			50.2833333333333	-37.6917113584443\\
			50.2916666666667	-37.7619751390633\\
			50.3	-37.839013745525\\
			50.3083333333333	-37.922940263723\\
			50.3166666666667	-37.7736658074623\\
			50.325	-37.8452865305968\\
			50.3333333333333	-37.9235597403603\\
			50.3416666666667	-38.008573157739\\
			50.35	-37.8177861456022\\
			50.3583333333333	-37.8864523777833\\
			50.3666666666667	-37.9619171891106\\
			50.375	-38.0442955998424\\
			50.3833333333333	-37.9388566577811\\
			50.3916666666667	-38.0107804729762\\
			50.4	-38.0891843722667\\
			50.4083333333333	-38.1741648168934\\
			50.4166666666667	-38.1795424971052\\
			50.425	-38.2487600894724\\
			50.4333333333333	-38.3234274733324\\
			50.4416666666667	-38.4036026743448\\
			50.45	-38.0659787293829\\
			50.4583333333333	-38.1515847340426\\
			50.4666666666667	-38.2441619817323\\
			50.475	-38.3438808031189\\
			50.4833333333333	-38.3197382084286\\
			50.4916666666667	-38.3926240254072\\
			50.5	-38.4709038455355\\
			50.5083333333333	-38.5546433449037\\
			50.5166666666667	-38.2838980826143\\
			50.525	-38.3694902178748\\
			50.5333333333333	-38.4614417231769\\
			50.5416666666667	-38.5598533622719\\
			50.55	-38.2776208923393\\
			50.5583333333333	-38.3683146293306\\
			50.5666666666667	-38.4660242445579\\
			50.575	-38.5708667158753\\
			50.5833333333333	-38.7101432326886\\
			50.5916666666667	-38.7970970208738\\
			50.6	-38.8888164221762\\
			50.6083333333333	-38.9853663377928\\
			50.6166666666667	-39.2515492249898\\
			50.625	-39.3362301535657\\
			50.6333333333333	-39.4227566883772\\
			50.6416666666667	-39.5111261684686\\
			50.65	-39.4986916769341\\
			50.6583333333333	-39.5974496267743\\
			50.6666666666667	-39.6971653638185\\
			50.675	-39.7978164975518\\
			50.6833333333333	-39.5739696013355\\
			50.6916666666667	-39.6586502542419\\
			50.7	-39.7439115101147\\
			50.7083333333333	-39.8297148917439\\
			50.7166666666667	-39.5405036482431\\
			50.725	-39.6278952678299\\
			50.7333333333333	-39.7166167619731\\
			50.7416666666667	-39.806688039927\\
			50.75	-39.5074511695581\\
			50.7583333333333	-39.5981666890271\\
			50.7666666666667	-39.6906919860898\\
			50.775	-39.7850752084131\\
			50.7833333333333	-39.9553995588179\\
			50.7916666666667	-40.0538284599703\\
			50.8	-40.1521758446649\\
			50.8083333333333	-40.2504691733947\\
			50.8166666666667	-40.1918185627267\\
			50.825	-40.2783853857871\\
			50.8333333333333	-40.3634776507261\\
			50.8416666666667	-40.447053654284\\
			50.85	-40.2755659967069\\
			50.8583333333333	-40.3685526060286\\
			50.8666666666667	-40.4604014874157\\
			50.875	-40.5510848477021\\
			50.8833333333333	-40.3680545230552\\
			50.8916666666667	-40.4506302334547\\
			50.9	-40.5320235005444\\
			50.9083333333333	-40.6122272863147\\
			50.9166666666667	-40.9492980479111\\
			50.925	-41.0171386452186\\
			50.9333333333333	-41.0796177365792\\
			50.9416666666667	-41.136655233146\\
			50.95	-41.3345267855863\\
			50.9583333333333	-41.4021484131792\\
			50.9666666666667	-41.4617710746846\\
			50.975	-41.5132366512273\\
			50.9833333333333	-42.1503013235763\\
			50.9916666666667	-42.1992962228702\\
			51	-42.2332543477599\\
			51.0083333333333	-42.2520077790093\\
			51.0166666666667	-42.0520956781036\\
			51.025	-42.1121145773023\\
			51.0333333333333	-42.1583866508566\\
			51.0416666666667	-42.1907001028262\\
			51.05	-41.9674843556718\\
			51.0583333333333	-42.0192199233956\\
			51.0666666666667	-42.058949577769\\
			51.075	-42.0867094275232\\
			51.0833333333333	-42.0035061873224\\
			51.0916666666667	-42.0602883673994\\
			51.1	-42.1057213178642\\
			51.1083333333333	-42.1397728526858\\
			51.1166666666667	-41.7458233892755\\
			51.125	-41.7937674599711\\
			51.1333333333333	-41.8326610794331\\
			51.1416666666667	-41.8624837501799\\
			51.15	-42.2235480038294\\
			51.1583333333333	-42.263203069279\\
			51.1666666666667	-42.2899652138221\\
			51.175	-42.3038247683619\\
			51.1833333333333	-42.4282404999489\\
			51.1916666666667	-42.4623805672947\\
			51.2	-42.4817466971734\\
			51.2083333333333	-42.4864161712595\\
			51.2166666666667	-42.2866971030994\\
			51.225	-42.2914201138597\\
			51.2333333333333	-42.2829959962741\\
			51.2416666666667	-42.2615600437478\\
			51.25	-42.4716759623068\\
			51.2583333333333	-42.4843985782704\\
			51.2666666666667	-42.483442467443\\
			51.275	-42.4690265553207\\
			51.2833333333333	-42.3434953496366\\
			51.2916666666667	-42.3377160835399\\
			51.3	-42.3205747238122\\
			51.3083333333333	-42.2923339773648\\
			51.3166666666667	-42.1608858063153\\
			51.325	-42.1541365036258\\
			51.3333333333333	-42.137269777719\\
			51.3416666666667	-42.1104640712629\\
			51.35	-41.8573125510377\\
			51.3583333333333	-41.8558438605209\\
			51.3666666666667	-41.8473286246293\\
			51.375	-41.8319341872441\\
			51.3833333333333	-41.9774044306495\\
			51.3916666666667	-41.9663550460861\\
			51.4	-41.947915178706\\
			51.4083333333333	-41.9222400732409\\
			51.4166666666667	-42.4846053946913\\
			51.425	-42.4591657373697\\
			51.4333333333333	-42.4230043115427\\
			51.4416666666667	-42.3763192443799\\
			51.45	-42.4077538333894\\
			51.4583333333333	-42.3595932558267\\
			51.4666666666667	-42.3023974062817\\
			51.475	-42.2363553524096\\
			51.4833333333333	-42.3212008788814\\
			51.4916666666667	-42.2578625244585\\
			51.5	-42.1871181404087\\
			51.5083333333333	-42.1088872147244\\
			51.5166666666667	-42.4556018441714\\
			51.525	-42.3841915129379\\
			51.5333333333333	-42.3037299054947\\
			51.5416666666667	-42.2140882860831\\
			51.55	-41.82027775843\\
			51.5583333333333	-41.753795639188\\
			51.5666666666667	-41.6826205699548\\
			51.575	-41.6065236533278\\
			51.5833333333333	-41.900690819441\\
			51.5916666666667	-41.8173695460752\\
			51.6	-41.7274273481823\\
			51.6083333333333	-41.6308231168844\\
			51.6166666666667	-41.7793980240136\\
			51.625	-41.7078400542761\\
			51.6333333333333	-41.6290033320746\\
			51.6416666666667	-41.5429352061579\\
			51.65	-41.1352714743663\\
			51.6583333333333	-41.0756147863249\\
			51.6666666666667	-41.0123529840338\\
			51.675	-40.9454282010378\\
			51.6833333333333	-40.882965001\\
			51.6916666666667	-40.8209304825775\\
			51.7	-40.7562906747809\\
			51.7083333333333	-40.6890343317133\\
			51.7166666666667	-40.4452075714624\\
			51.725	-40.4141505371402\\
			51.7333333333333	-40.3824880256695\\
			51.7416666666667	-40.3501377757227\\
			51.75	-40.1772597621822\\
			51.7583333333333	-40.1345076300909\\
			51.7666666666667	-40.092776985445\\
			51.775	-40.0519972020595\\
			51.7833333333333	-40.0993820228866\\
			51.7916666666667	-40.0632739636976\\
			51.8	-40.028457038974\\
			51.8083333333333	-39.9948088401584\\
			51.8166666666667	-40.1134858175379\\
			51.825	-40.0776037920599\\
			51.8333333333333	-40.0424679572155\\
			51.8416666666667	-40.0079557854829\\
			51.85	-40.1542634409964\\
			51.8583333333333	-40.1252631302114\\
			51.8666666666667	-40.0964680986445\\
			51.875	-40.067813356249\\
			51.8833333333333	-40.3005871221052\\
			51.8916666666667	-40.2740008632105\\
			51.9	-40.2462798909831\\
			51.9083333333333	-40.2173835737402\\
			51.9166666666667	-39.7954183209653\\
			51.925	-39.7890106056931\\
			51.9333333333333	-39.7847493816094\\
			51.9416666666667	-39.7826202783486\\
			51.95	-39.8287552247209\\
			51.9583333333333	-39.820685845765\\
			51.9666666666667	-39.8145164597911\\
			51.975	-39.8102434709851\\
			51.9833333333333	-39.8934260975451\\
			51.9916666666667	-39.8811993442617\\
			52	-39.8703784533752\\
			52.0083333333333	-39.8609581144905\\
			52.0166666666667	-39.704293208873\\
			52.025	-39.7040068455959\\
			52.0333333333333	-39.7062581087951\\
			52.0416666666667	-39.7110479705529\\
			52.05	-39.6961577201014\\
			52.0583333333333	-39.711280731425\\
			52.0666666666667	-39.7290322528367\\
			52.075	-39.7494120473376\\
			52.0833333333333	-39.4341931761358\\
			52.0916666666667	-39.4539032038645\\
			52.1	-39.4780345368572\\
			52.1083333333333	-39.5066062003699\\
			52.1166666666667	-39.2859280733293\\
			52.125	-39.2979534205326\\
			52.1333333333333	-39.3153196365619\\
			52.1416666666667	-39.3380629763528\\
			52.15	-39.0305661651879\\
			52.1583333333333	-39.0339112373829\\
			52.1666666666667	-39.0441607534114\\
			52.175	-39.0613454291789\\
			52.1833333333333	-39.0064950216401\\
			52.1916666666667	-38.9905576322345\\
			52.2	-38.9816146549344\\
			52.2083333333333	-38.9796570964721\\
			52.2166666666667	-39.0387549852694\\
			52.225	-39.0122340069129\\
			52.2333333333333	-38.9923695425074\\
			52.2416666666667	-38.9791188339835\\
			52.25	-38.6359235649146\\
			52.2583333333333	-38.6050455585985\\
			52.2666666666667	-38.5829964560057\\
			52.275	-38.5697121097205\\
			52.2833333333333	-38.6028989299763\\
			52.2916666666667	-38.5758960560331\\
			52.3	-38.557720531412\\
			52.3083333333333	-38.5483209554728\\
			52.3166666666667	-38.7439065192701\\
			52.325	-38.7322968276354\\
			52.3333333333333	-38.7284940329851\\
			52.3416666666667	-38.7324899388476\\
			52.35	-38.5014450657214\\
			52.3583333333333	-38.5004315268802\\
			52.3666666666667	-38.5085832486106\\
			52.375	-38.5259230607646\\
			52.3833333333333	-38.6175007862068\\
			52.3916666666667	-38.6092953818775\\
			52.4	-38.6094892902899\\
			52.4083333333333	-38.6180814499331\\
			52.4166666666667	-38.6875269211049\\
			52.425	-38.6857307429498\\
			52.4333333333333	-38.6919075772655\\
			52.4416666666667	-38.7060829298578\\
			52.45	-38.584877419184\\
			52.4583333333333	-38.576737831104\\
			52.4666666666667	-38.5771927316917\\
			52.475	-38.5862566368603\\
			52.4833333333333	-38.7035909694929\\
			52.4916666666667	-38.6972322538263\\
			52.5	-38.6988756519137\\
			52.5083333333333	-38.7085301727087\\
			52.5166666666667	-38.9449346006416\\
			52.525	-38.9445408409681\\
			52.5333333333333	-38.9507430260755\\
			52.5416666666667	-38.9635732390583\\
			52.55	-38.8742960719284\\
			52.5583333333333	-38.8864576708947\\
			52.5666666666667	-38.9056243047049\\
			52.575	-38.9318640961976\\
			52.5833333333333	-38.4645473654226\\
			52.5916666666667	-38.4698157914272\\
			52.6	-38.4844676156572\\
			52.6083333333333	-38.5085866879125\\
			52.6166666666667	-38.7410057214694\\
			52.625	-38.7452279179017\\
			52.6333333333333	-38.7572208117892\\
			52.6416666666667	-38.7770540909066\\
			52.65	-38.7598034431095\\
			52.6583333333333	-38.773751559453\\
			52.6666666666667	-38.795378271643\\
			52.675	-38.8247773669509\\
			52.6833333333333	-39.1231955408969\\
			52.6916666666667	-39.1314553380403\\
			52.7	-39.1452877955674\\
			52.7083333333333	-39.164764539883\\
			52.7166666666667	-39.4127613895784\\
			52.725	-39.4328761920518\\
			52.7333333333333	-39.45700272533\\
			52.7416666666667	-39.485210169575\\
			52.75	-39.5806952326037\\
			52.7583333333333	-39.6025777329752\\
			52.7666666666667	-39.6275079105224\\
			52.775	-39.6555333173282\\
			52.7833333333333	-39.82984365407\\
			52.7916666666667	-39.8461571446885\\
			52.8	-39.8641684110451\\
			52.8083333333333	-39.8839142044466\\
			52.8166666666667	-39.6306804477756\\
			52.825	-39.6513088240563\\
			52.8333333333333	-39.6749919457325\\
			52.8416666666667	-39.7017689737205\\
			52.85	-39.7955430834044\\
			52.8583333333333	-39.8220172739626\\
			52.8666666666667	-39.8505971714158\\
			52.875	-39.8812940133095\\
			52.8833333333333	-39.7861764887385\\
			52.8916666666667	-39.8168503664867\\
			52.9	-39.8498032399082\\
			52.9083333333333	-39.8850513683332\\
			52.9166666666667	-39.8183225416486\\
			52.925	-39.8588412095622\\
			52.9333333333333	-39.9018711698733\\
			52.9416666666667	-39.9474339365954\\
			52.95	-39.9621154078894\\
			52.9583333333333	-40.0022788445658\\
			52.9666666666667	-40.0441855400314\\
			52.975	-40.087843402729\\
			52.9833333333333	-39.9466771886499\\
			52.9916666666667	-39.9807443408802\\
			53	-40.0168766120975\\
			53.0083333333333	-40.0550768370033\\
			53.0166666666667	-40.4192972026849\\
			53.025	-40.4801832720243\\
			53.0333333333333	-40.540702467288\\
			53.0416666666667	-40.6008136240191\\
			53.05	-40.1528324971216\\
			53.0583333333333	-40.2062087643977\\
			53.0666666666667	-40.2611220518682\\
			53.075	-40.3175585703709\\
			53.0833333333333	-40.4716248948971\\
			53.0916666666667	-40.5444451084271\\
			53.1	-40.6172000106169\\
			53.1083333333333	-40.689838496229\\
			53.1166666666667	-40.8406035915167\\
			53.125	-40.9252981104797\\
			53.1333333333333	-41.0078293975686\\
			53.1416666666667	-41.088026767428\\
			53.15	-41.0821917126623\\
			53.1583333333333	-41.1482712117834\\
			53.1666666666667	-41.2107961180568\\
			53.175	-41.269485212908\\
			53.1833333333333	-40.7566188223901\\
			53.1916666666667	-40.8208338332661\\
			53.2	-40.8845396022106\\
			53.2083333333333	-40.9475168899138\\
			53.2166666666667	-40.9790303077851\\
			53.225	-41.054388152385\\
			53.2333333333333	-41.1281998639679\\
			53.2416666666667	-41.200158795901\\
			53.25	-40.8973753453393\\
			53.2583333333333	-40.975157768864\\
			53.2666666666667	-41.0521571824196\\
			53.275	-41.1280811614288\\
			53.2833333333333	-41.0570009548396\\
			53.2916666666667	-41.1601748085768\\
			53.3	-41.2624141048083\\
			53.3083333333333	-41.3632982805705\\
			53.3166666666667	-41.5274590349338\\
			53.325	-41.640815276064\\
			53.3333333333333	-41.7500513095108\\
			53.3416666666667	-41.8546799299085\\
			53.35	-41.6474732905533\\
			53.3583333333333	-41.7667820996387\\
			53.3666666666667	-41.8823575410805\\
			53.375	-41.993680171194\\
			53.3833333333333	-41.4909331449494\\
			53.3916666666667	-41.6098162840084\\
			53.4	-41.7263546692499\\
			53.4083333333333	-41.8400912145393\\
			53.4166666666667	-42.0489020113583\\
			53.425	-42.174267882631\\
			53.4333333333333	-42.2939259197115\\
			53.4416666666667	-42.407281402538\\
			53.45	-42.2036837595631\\
			53.4583333333333	-42.3368177265563\\
			53.4666666666667	-42.4639783418279\\
			53.475	-42.5844025756961\\
			53.4833333333333	-42.0565080986782\\
			53.4916666666667	-42.1601653370281\\
			53.5	-42.2583796772125\\
			53.5083333333333	-42.3505268101052\\
			53.5166666666667	-42.1296724464092\\
			53.525	-42.2161672145893\\
			53.5333333333333	-42.2964079739464\\
			53.5416666666667	-42.3699206310728\\
			53.55	-41.5808041404227\\
			53.5583333333333	-41.6294420921339\\
			53.5666666666667	-41.6758638499105\\
			53.575	-41.7199849079037\\
			53.5833333333333	-41.7247635987898\\
			53.5916666666667	-41.7844760631125\\
			53.6	-41.8412627272206\\
			53.6083333333333	-41.8951148778048\\
			53.6166666666667	-42.0867537292669\\
			53.625	-42.1535105193944\\
			53.6333333333333	-42.2154170830072\\
			53.6416666666667	-42.2723550691032\\
			53.65	-42.237615776332\\
			53.6583333333333	-42.3126871200986\\
			53.6666666666667	-42.3822858301481\\
			53.675	-42.4462608411852\\
			53.6833333333333	-42.5589430867367\\
			53.6916666666667	-42.6232797814387\\
			53.7	-42.6799610584537\\
			53.7083333333333	-42.7290274805402\\
			53.7166666666667	-42.2881998308652\\
			53.725	-42.3331534705103\\
			53.7333333333333	-42.3723143381585\\
			53.7416666666667	-42.405855877939\\
			53.75	-42.1779156612855\\
			53.7583333333333	-42.2119817236728\\
			53.7666666666667	-42.2405251157437\\
			53.775	-42.2638244692996\\
			53.7833333333333	-42.1546920756343\\
			53.7916666666667	-42.155920850073\\
			53.8	-42.1523578496032\\
			53.8083333333333	-42.1445030312633\\
			53.8166666666667	-42.2738185309017\\
			53.825	-42.2797939079155\\
			53.8333333333333	-42.2813116670556\\
			53.8416666666667	-42.2788246540561\\
			53.85	-42.315251546676\\
			53.8583333333333	-42.3275033600463\\
			53.8666666666667	-42.3353011027797\\
			53.875	-42.3388943270796\\
			53.8833333333333	-42.3199241198916\\
			53.8916666666667	-42.3255380835328\\
			53.9	-42.3264713888535\\
			53.9083333333333	-42.3230803256783\\
			53.9166666666667	-42.3704141571347\\
			53.925	-42.4045312093067\\
			53.9333333333333	-42.4341919901359\\
			53.9416666666667	-42.4596221351754\\
			53.95	-42.1800787787627\\
			53.9583333333333	-42.2174931441498\\
			53.9666666666667	-42.2524095545494\\
			53.975	-42.2849640445313\\
			53.9833333333333	-41.7196587294447\\
			53.9916666666667	-41.7460310677299\\
			54	-41.7740589889198\\
			54.0083333333333	-41.80388619639\\
			54.0166666666667	-41.4110481263847\\
			54.025	-41.4351777602693\\
			54.0333333333333	-41.4635651685953\\
			54.0416666666667	-41.4963300459685\\
			54.05	-41.217362160792\\
			54.0583333333333	-41.2370261180207\\
			54.0666666666667	-41.2628214472032\\
			54.075	-41.2948231005431\\
			54.0833333333333	-41.1132069091949\\
			54.0916666666667	-41.1162149983165\\
			54.1	-41.1261141992867\\
			54.1083333333333	-41.1429379876347\\
			54.1166666666667	-41.131581257748\\
			54.125	-41.1500447531421\\
			54.1333333333333	-41.1754378157532\\
			54.1416666666667	-41.2078227018102\\
			54.15	-40.7979875841963\\
			54.1583333333333	-40.8045588633743\\
			54.1666666666667	-40.8200700894088\\
			54.175	-40.8445848108744\\
			54.1833333333333	-40.6411509641774\\
			54.1916666666667	-40.6559475576112\\
			54.2	-40.6806740273637\\
			54.2083333333333	-40.715443926448\\
			54.2166666666667	-40.7557765853957\\
			54.225	-40.7900704134074\\
			54.2333333333333	-40.8339668716415\\
			54.2416666666667	-40.8876410056265\\
			54.25	-40.547749123879\\
			54.2583333333333	-40.5880471783142\\
			54.2666666666667	-40.6394398043401\\
			54.275	-40.7021698931257\\
			54.2833333333333	-41.1160604107565\\
			54.2916666666667	-41.1783412105737\\
			54.3	-41.2491516423157\\
			54.3083333333333	-41.3287464383648\\
			54.3166666666667	-41.2259557650332\\
			54.325	-41.2776313378939\\
			54.3333333333333	-41.3374339566352\\
			54.3416666666667	-41.4055888133378\\
			54.35	-41.2309607504721\\
			54.3583333333333	-41.3008961421573\\
			54.3666666666667	-41.3796524904375\\
			54.375	-41.4674875173825\\
			54.3833333333333	-41.3418985040623\\
			54.3916666666667	-41.4096230960075\\
			54.4	-41.4859378467016\\
			54.4083333333333	-41.571071073799\\
			54.4166666666667	-41.1308301319211\\
			54.425	-41.2072197064695\\
			54.4333333333333	-41.294216006987\\
			54.4416666666667	-41.3921401322573\\
			54.45	-41.2482731554574\\
			54.4583333333333	-41.3163895071631\\
			54.4666666666667	-41.3946812640548\\
			54.475	-41.4834221544341\\
			54.4833333333333	-41.49633829519\\
			54.4916666666667	-41.5856746407476\\
			54.5	-41.6853280144666\\
			54.5083333333333	-41.7956746239056\\
			54.5166666666667	-41.4140435243839\\
			54.525	-41.4908228085492\\
			54.5333333333333	-41.5789797243873\\
			54.5416666666667	-41.6789177375065\\
			54.55	-41.266221743166\\
			54.5583333333333	-41.3422301454969\\
			54.5666666666667	-41.4306691366911\\
			54.575	-41.5319950833813\\
			54.5833333333333	-41.7116329746144\\
			54.5916666666667	-41.8111532936909\\
			54.6	-41.9216291950958\\
			54.6083333333333	-42.0435217365986\\
			54.6166666666667	-42.1216324194177\\
			54.625	-42.2460724624356\\
			54.6333333333333	-42.3802297308666\\
			54.6416666666667	-42.5245725952179\\
			54.65	-42.68635097228\\
			54.6583333333333	-42.8284252624251\\
			54.6666666666667	-42.9780238606659\\
			54.675	-43.1355652334175\\
			54.6833333333333	-42.976232339659\\
			54.6916666666667	-43.1174124424333\\
			54.7	-43.2656382227874\\
			54.7083333333333	-43.42130120136\\
			54.7166666666667	-43.1330810561224\\
			54.725	-43.2902946250016\\
			54.7333333333333	-43.4551843098562\\
			54.7416666666667	-43.6282069172305\\
			54.75	-43.0098205754806\\
			54.7583333333333	-43.1611607989845\\
			54.7666666666667	-43.3215458853309\\
			54.775	-43.4914714474851\\
			54.7833333333333	-43.2084426658805\\
			54.7916666666667	-43.3534287695762\\
			54.8	-43.5068813332639\\
			54.8083333333333	-43.6691710942033\\
			54.8166666666667	-43.6018577587716\\
			54.825	-43.75999812844\\
			54.8333333333333	-43.9255450484973\\
			54.8416666666667	-44.0988493157606\\
			54.85	-43.785046556026\\
			54.8583333333333	-43.9451136141001\\
			54.8666666666667	-44.1126781965571\\
			54.875	-44.2881036473798\\
			54.8833333333333	-44.0971359127625\\
			54.8916666666667	-44.2773867874483\\
			54.9	-44.4649550184248\\
			54.9083333333333	-44.6602048425484\\
			54.9166666666667	-44.9633012062615\\
			54.925	-45.1722918970783\\
			54.9333333333333	-45.3851993684092\\
			54.9416666666667	-45.6021916886057\\
			54.95	-45.3188479821497\\
			54.9583333333333	-45.5168543181213\\
			54.9666666666667	-45.716786997918\\
			54.975	-45.9186358518673\\
			54.9833333333333	-45.5585282742565\\
			54.9916666666667	-45.75867627564\\
			55	-45.9606604702399\\
			55.0083333333333	-46.164464341311\\
			55.0166666666667	-45.7228997860711\\
			55.025	-45.9136833004241\\
			55.0333333333333	-46.1062888748438\\
			55.0416666666667	-46.3007133240204\\
			55.05	-45.6601866909057\\
			55.0583333333333	-45.8280512607807\\
			55.0666666666667	-45.9988452096847\\
			55.075	-46.1726923563516\\
			55.0833333333333	-46.0476052260257\\
			55.0916666666667	-46.2065984240035\\
			55.1	-46.3663635934052\\
			55.1083333333333	-46.526834580345\\
			55.1166666666667	-46.9739429289034\\
			55.125	-47.1576113892179\\
			55.1333333333333	-47.3370468045997\\
			55.1416666666667	-47.5118280803624\\
			55.15	-48.0556920374246\\
			55.1583333333333	-48.2707589614021\\
			55.1666666666667	-48.4751616481149\\
			55.175	-48.6678496120411\\
			55.1833333333333	-48.2778945088585\\
			55.1916666666667	-48.4705520070249\\
			55.2	-48.6500321980393\\
			55.2083333333333	-48.8153759107854\\
			55.2166666666667	-48.9661835515875\\
			55.225	-49.1882974248444\\
			55.2333333333333	-49.3937033411625\\
			55.2416666666667	-49.5811382634845\\
			55.25	-48.6523421114899\\
			55.2583333333333	-48.8237209298524\\
			55.2666666666667	-48.9810009067022\\
			55.275	-49.1236031159126\\
			55.2833333333333	-49.0828699661567\\
			55.2916666666667	-49.2330392423227\\
			55.3	-49.364523113654\\
			55.3083333333333	-49.4766022648566\\
			55.3166666666667	-48.7636783675172\\
			55.325	-48.9072966184382\\
			55.3333333333333	-49.036394927364\\
			55.3416666666667	-49.1506383018874\\
			55.35	-48.3506098416296\\
			55.3583333333333	-48.4502856982223\\
			55.3666666666667	-48.5394859162592\\
			55.375	-48.6182632981172\\
			55.3833333333333	-48.8679300321906\\
			55.3916666666667	-48.9831443150486\\
			55.4	-49.0841075588432\\
			55.4083333333333	-49.1708296226545\\
			55.4166666666667	-48.5738117789047\\
			55.425	-48.6848128665522\\
			55.4333333333333	-48.7853799523474\\
			55.4416666666667	-48.8756702163822\\
			55.45	-48.9327259554688\\
			55.4583333333333	-49.0317425058928\\
			55.4666666666667	-49.1193926876022\\
			55.475	-49.1962007485343\\
			55.4833333333333	-49.137460954121\\
			55.4916666666667	-49.2457440223237\\
			55.5	-49.3425407563794\\
			55.5083333333333	-49.4282589105735\\
			55.5166666666667	-48.5954431925218\\
			55.525	-48.7064947873431\\
			55.5333333333333	-48.8108596970763\\
			55.5416666666667	-48.9092116123457\\
			55.55	-48.320524054904\\
			55.5583333333333	-48.4250613565242\\
			55.5666666666667	-48.5260774013883\\
			55.575	-48.6243514525711\\
			55.5833333333333	-48.1834966614502\\
			55.5916666666667	-48.2922357248906\\
			55.6	-48.4003999073005\\
			55.6083333333333	-48.5088146108656\\
			55.6166666666667	-48.584147724731\\
			55.625	-48.6942511013143\\
			55.6333333333333	-48.8024924778071\\
			55.6416666666667	-48.909836278877\\
			55.65	-49.2491475136195\\
			55.6583333333333	-49.3259324219493\\
			55.6666666666667	-49.3987183344643\\
			55.675	-49.4687538409356\\
			55.6833333333333	-48.8780322151623\\
			55.6916666666667	-48.9662267122848\\
			55.7	-49.0543903781137\\
			55.7083333333333	-49.1432731407707\\
			55.7166666666667	-48.2963214829019\\
			55.725	-48.3373066085166\\
			55.7333333333333	-48.3818496231889\\
			55.7416666666667	-48.4301738574136\\
			55.75	-48.2060226633471\\
			55.7583333333333	-48.2857320244348\\
			55.7666666666667	-48.3710826260321\\
			55.775	-48.4622150107545\\
			55.7833333333333	-48.3147191281896\\
			55.7916666666667	-48.3884313387852\\
			55.8	-48.4667930783854\\
			55.8083333333333	-48.5497581638399\\
			55.8166666666667	-48.446077284364\\
			55.825	-48.5408104952964\\
			55.8333333333333	-48.6403266941683\\
			55.8416666666667	-48.7444696577049\\
			55.85	-49.2373807439255\\
			55.8583333333333	-49.3406893408133\\
			55.8666666666667	-49.4418486038498\\
			55.875	-49.5403210041774\\
			55.8833333333333	-48.9504305033232\\
			55.8916666666667	-49.0571736171877\\
			55.9	-49.1653902511231\\
			55.9083333333333	-49.2748387860788\\
			55.9166666666667	-49.296688426049\\
			55.925	-49.4005069089629\\
			55.9333333333333	-49.5037390906051\\
			55.9416666666667	-49.6058561205607\\
			55.95	-49.3343732227884\\
			55.9583333333333	-49.4916862810079\\
			55.9666666666667	-49.6498815750131\\
			55.975	-49.8082306273864\\
			55.9833333333333	-49.3401210547023\\
			55.9916666666667	-49.459679020144\\
			56	-49.5797046815468\\
			56.0083333333333	-49.6996421378759\\
			56.0166666666667	-49.325313662383\\
			56.025	-49.4500928765801\\
			56.0333333333333	-49.5740024960257\\
			56.0416666666667	-49.6962357125944\\
			56.05	-49.116206391996\\
			56.0583333333333	-49.2230529036364\\
			56.0666666666667	-49.3296187698645\\
			56.075	-49.4352596492653\\
			56.0833333333333	-49.4379789251202\\
			56.0916666666667	-49.5173557922444\\
			56.1	-49.5938411555475\\
			56.1083333333333	-49.6664462554088\\
			56.1166666666667	-49.9934094231666\\
			56.125	-50.0606159458268\\
			56.1333333333333	-50.1222727527897\\
			56.1416666666667	-50.1774999634204\\
			56.15	-50.308091839768\\
			56.1583333333333	-50.388715596376\\
			56.1666666666667	-50.4618101768141\\
			56.175	-50.5263315838943\\
			56.1833333333333	-49.7179365365971\\
			56.1916666666667	-49.7878195172221\\
			56.2	-49.8540666312819\\
			56.2083333333333	-49.9159174803873\\
			56.2166666666667	-49.9107389377587\\
			56.225	-49.9711259390228\\
			56.2333333333333	-50.0256560848973\\
			56.2416666666667	-50.0736371542097\\
			56.25	-49.4333803597961\\
			56.2583333333333	-49.477052431306\\
			56.2666666666667	-49.5190286122352\\
			56.275	-49.5587957182033\\
			56.2833333333333	-49.1969884241968\\
			56.2916666666667	-49.2341581366753\\
			56.3	-49.2705863744378\\
			56.3083333333333	-49.3060505008389\\
			56.3166666666667	-48.6639135144829\\
			56.325	-48.7029842653866\\
			56.3333333333333	-48.744050834296\\
			56.3416666666667	-48.7871289844839\\
			56.35	-47.4793098431897\\
			56.3583333333333	-47.5217924914697\\
			56.3666666666667	-47.5745217327006\\
			56.375	-47.6376923223581\\
			56.3833333333333	-47.4704487317086\\
			56.3916666666667	-47.5114902329861\\
			56.4	-47.56288385904\\
			56.4083333333333	-47.6246831306153\\
			56.4166666666667	-47.5832269120998\\
			56.425	-47.5881660275304\\
			56.4333333333333	-47.6021645352223\\
			56.4416666666667	-47.6252524070806\\
			56.45	-47.2229588783804\\
			56.4583333333333	-47.2152344226772\\
			56.4666666666667	-47.2179303491117\\
			56.475	-47.2311124148753\\
			56.4833333333333	-47.5991508771844\\
			56.4916666666667	-47.5848346053522\\
			56.5	-47.5785586445207\\
			56.5083333333333	-47.5804920579335\\
			56.5166666666667	-47.6075382156181\\
			56.525	-47.5847363389009\\
			56.5333333333333	-47.5691321652982\\
			56.5416666666667	-47.5609771130814\\
			56.55	-47.8178629312076\\
			56.5583333333333	-47.7999851801569\\
			56.5666666666667	-47.7880677481614\\
			56.575	-47.7823331089202\\
			56.5833333333333	-47.9584608881039\\
			56.5916666666667	-47.9425846216406\\
			56.6	-47.9315242821929\\
			56.6083333333333	-47.9255122443122\\
			56.6166666666667	-48.0312729622697\\
			56.625	-48.025759566835\\
			56.6333333333333	-48.0241139765708\\
			56.6416666666667	-48.0263264961992\\
			56.65	-47.4533762208606\\
			56.6583333333333	-47.4402928280103\\
			56.6666666666667	-47.4356279785009\\
			56.675	-47.4393638019606\\
			56.6833333333333	-47.2597390089482\\
			56.6916666666667	-47.2590822628919\\
			56.7	-47.2679155731362\\
			56.7083333333333	-47.2863172320587\\
			56.7166666666667	-47.1507284943754\\
			56.725	-47.1575098008865\\
			56.7333333333333	-47.1752967518057\\
			56.7416666666667	-47.2042134844145\\
			56.75	-47.3859691253532\\
			56.7583333333333	-47.4025638848116\\
			56.7666666666667	-47.427842410004\\
			56.775	-47.4618554277122\\
			56.7833333333333	-47.4866976432765\\
			56.7916666666667	-47.5208067007948\\
			56.8	-47.5620319571244\\
			56.8083333333333	-47.6103073082735\\
			56.8166666666667	-47.3128989289238\\
			56.825	-47.3850491701031\\
			56.8333333333333	-47.4655123433221\\
			56.8416666666667	-47.5542854749858\\
			56.85	-47.0246991263636\\
			56.8583333333333	-47.0971319217222\\
			56.8666666666667	-47.1804089261968\\
			56.875	-47.2746031050582\\
			56.8833333333333	-46.6180042567995\\
			56.8916666666667	-46.6792652431493\\
			56.9	-46.7544509285714\\
			56.9083333333333	-46.8437567317346\\
			56.9166666666667	-46.6939268587755\\
			56.925	-46.7847743631251\\
			56.9333333333333	-46.8902865340934\\
			56.9416666666667	-47.0108350891101\\
			56.95	-47.0555385734691\\
			56.9583333333333	-47.1255390195832\\
			56.9666666666667	-47.2095634756584\\
			56.975	-47.3079979627234\\
			56.9833333333333	-47.8771135783612\\
			56.9916666666667	-47.9656795535747\\
			57	-48.065628968019\\
			57.0083333333333	-48.1774729618874\\
			57.0166666666667	-47.4138310628851\\
			57.025	-47.5001721423654\\
			57.0333333333333	-47.6020184529062\\
			57.0416666666667	-47.7200826481653\\
			57.05	-47.7658307528273\\
			57.0583333333333	-47.9093694608981\\
			57.0666666666667	-48.0700526245365\\
			57.075	-48.2489105217673\\
			57.0833333333333	-48.003589949138\\
			57.0916666666667	-48.1585946049418\\
			57.1	-48.3312197600263\\
			57.1083333333333	-48.5225686096697\\
			57.1166666666667	-49.084345884413\\
			57.125	-49.208052104993\\
			57.1333333333333	-49.3423617648679\\
			57.1416666666667	-49.4879813738377\\
			57.15	-49.7524720198492\\
			57.1583333333333	-49.8663824897238\\
			57.1666666666667	-49.9875559872787\\
			57.175	-50.1165919429996\\
			57.1833333333333	-50.3113535985671\\
			57.1916666666667	-50.3890736185164\\
			57.2	-50.4708865031008\\
			57.2083333333333	-50.5575337279394\\
			57.2166666666667	-50.0717045757138\\
			57.225	-50.1079733772762\\
			57.2333333333333	-50.1507320815103\\
			57.2416666666667	-50.2008217617059\\
			57.25	-50.3029794637644\\
			57.2583333333333	-50.3821042716516\\
			57.2666666666667	-50.4678527908808\\
			57.275	-50.5609018433031\\
			57.2833333333333	-50.1534921594402\\
			57.2916666666667	-50.2769926816251\\
			57.3	-50.4104659866752\\
			57.3083333333333	-50.5549335719881\\
			57.3166666666667	-50.5375202471448\\
			57.325	-50.6506617918116\\
			57.3333333333333	-50.773228796079\\
			57.3416666666667	-50.9065052671264\\
			57.35	-51.0960159924315\\
			57.3583333333333	-51.2549552829772\\
			57.3666666666667	-51.4200221383393\\
			57.375	-51.5921790323093\\
			57.3833333333333	-51.5693010444281\\
			57.3916666666667	-51.7135697335963\\
			57.4	-51.8590888985709\\
			57.4083333333333	-52.0065936826453\\
			57.4166666666667	-51.9627281943874\\
			57.425	-52.1418317549733\\
			57.4333333333333	-52.3197120912228\\
			57.4416666666667	-52.4966801432985\\
			57.45	-53.228147775203\\
			57.4583333333333	-53.4077383823625\\
			57.4666666666667	-53.5720139524462\\
			57.475	-53.7205972326787\\
			57.4833333333333	-52.0427466369529\\
			57.4916666666667	-52.1798323654568\\
			57.5	-52.316465862998\\
			57.5083333333333	-52.4536556874595\\
			57.5166666666667	-51.7405886928574\\
			57.525	-51.9082271070624\\
			57.5333333333333	-52.0773818724574\\
			57.5416666666667	-52.248382723754\\
			57.55	-51.5587927950233\\
			57.5583333333333	-51.7622530149336\\
			57.5666666666667	-51.9726903725874\\
			57.575	-52.1908059618618\\
			57.5833333333333	-52.3473994844381\\
			57.5916666666667	-52.547640451744\\
			57.6	-52.7537059454489\\
			57.6083333333333	-52.9667246349557\\
			57.6166666666667	-52.7819521111138\\
			57.625	-53.0042003503207\\
			57.6333333333333	-53.2323547911764\\
			57.6416666666667	-53.4676136976113\\
			57.65	-53.9877404698564\\
			57.6583333333333	-54.2209208424889\\
			57.6666666666667	-54.4529576250936\\
			57.675	-54.6843029629877\\
			57.6833333333333	-54.1971132391653\\
			57.6916666666667	-54.4209663867988\\
			57.7	-54.6468173863352\\
			57.7083333333333	-54.8754864933261\\
			57.7166666666667	-54.4478745163277\\
			57.725	-54.7501498526331\\
			57.7333333333333	-55.057276420368\\
			57.7416666666667	-55.3687075777719\\
			57.75	-54.7171002461609\\
			57.7583333333333	-54.8866562288161\\
			57.7666666666667	-55.0536161316603\\
			57.775	-55.2179576585771\\
			57.7833333333333	-53.9187512853373\\
			57.7916666666667	-54.0391578080567\\
			57.8	-54.1647609067453\\
			57.8083333333333	-54.2963683331603\\
			57.8166666666667	-54.1286924699928\\
			57.825	-54.2392795301697\\
			57.8333333333333	-54.3528979380115\\
			57.8416666666667	-54.4700501809243\\
			57.85	-54.0973072561071\\
			57.8583333333333	-54.3553557894852\\
			57.8666666666667	-54.6275158698632\\
			57.875	-54.9147234124376\\
			57.8833333333333	-55.1250962237727\\
			57.8916666666667	-55.3774238038067\\
			57.9	-55.6346384589058\\
			57.9083333333333	-55.8965281645037\\
			57.9166666666667	-56.6550612990024\\
			57.925	-56.8597942155968\\
			57.9333333333333	-57.0550029837297\\
			57.9416666666667	-57.2394369910551\\
			57.95	-58.4270081829092\\
			57.9583333333333	-58.7051865988418\\
			57.9666666666667	-58.961662901539\\
			57.975	-59.1928725958794\\
			57.9833333333333	-59.4578310213467\\
			57.9916666666667	-59.7103997001727\\
			58	-59.9226150097586\\
			58.0083333333333	-60.0905648900052\\
			58.0166666666667	-58.6770314190188\\
			58.025	-58.9147283842705\\
			58.0333333333333	-59.1279946761052\\
			58.0416666666667	-59.3139005346609\\
			58.05	-59.2400533805419\\
			58.0583333333333	-59.5000443627973\\
			58.0666666666667	-59.7285678060156\\
			58.075	-59.9206114384386\\
			58.0833333333333	-59.3300139815776\\
			58.0916666666667	-59.6147275024808\\
			58.1	-59.8554044934701\\
			58.1083333333333	-60.0475312385286\\
			58.1166666666667	-58.5965441760198\\
			58.125	-58.9320428359572\\
			58.1333333333333	-59.2262270026515\\
			58.1416666666667	-59.4717774249733\\
			58.15	-60.2654821925903\\
			58.1583333333333	-60.3833777989138\\
			58.1666666666667	-60.4144681528877\\
			58.175	-60.3634730325862\\
			58.1833333333333	-59.8333270505181\\
			58.1916666666667	-59.8979146672628\\
			58.2	-59.8995113768868\\
			58.2083333333333	-59.844984770231\\
			58.2166666666667	-61.5766510080776\\
			58.225	-61.6246282039513\\
			58.2333333333333	-61.616033840002\\
			58.2416666666667	-61.5591530247175\\
			58.25	-59.8713974558232\\
			58.2583333333333	-59.8155820606102\\
			58.2666666666667	-59.7461615039974\\
			58.275	-59.6691562178842\\
			58.2833333333333	-58.371468964833\\
			58.2916666666667	-58.4405792439297\\
			58.3	-58.518546374052\\
			58.3083333333333	-58.6081152911797\\
			58.3166666666667	-56.0264851697447\\
			58.325	-56.0809070056564\\
			58.3333333333333	-56.1625803558214\\
			58.3416666666667	-56.2732122492169\\
			58.35	-56.6745276153549\\
			58.3583333333333	-56.7399306650747\\
			58.3666666666667	-56.8339244434482\\
			58.375	-56.9580730971821\\
			58.3833333333333	-57.9440936787011\\
			58.3916666666667	-57.9165057417032\\
			58.4	-57.9115239930275\\
			58.4083333333333	-57.9293981521073\\
			58.4166666666667	-58.7319172242679\\
			58.425	-58.8025821280457\\
			58.4333333333333	-58.8895652144735\\
			58.4416666666667	-58.9946134350937\\
			58.45	-59.1178320037619\\
			58.4583333333333	-59.11033496535\\
			58.4666666666667	-59.1253794604057\\
			58.475	-59.1640246402412\\
			58.4833333333333	-61.2116483759435\\
			58.4916666666667	-61.1996807927931\\
			58.5	-61.1861975938797\\
			58.5083333333333	-61.1728803696208\\
			58.5166666666667	-58.2100983414913\\
			58.525	-58.2154620101361\\
			58.5333333333333	-58.2296231027238\\
			58.5416666666667	-58.2537896858148\\
			58.55	-58.2535230310339\\
			58.5583333333333	-58.385667182841\\
			58.5666666666667	-58.5269143581915\\
			58.575	-58.6785642698593\\
			58.5833333333333	-57.4793924276069\\
			58.5916666666667	-57.5777995569479\\
			58.6	-57.6946144935127\\
			58.6083333333333	-57.8313521629471\\
			58.6166666666667	-58.2484503891912\\
			58.625	-58.3169185055262\\
			58.6333333333333	-58.400703294259\\
			58.6416666666667	-58.5012925954232\\
			58.65	-58.7744714902496\\
			58.6583333333333	-58.8883414050007\\
			58.6666666666667	-59.0170771894936\\
			58.675	-59.1612996064926\\
			58.6833333333333	-61.4681888413975\\
			58.6916666666667	-61.7157748173984\\
			58.7	-61.9718852281019\\
			58.7083333333333	-62.235350996854\\
			58.7166666666667	-60.236796626405\\
			58.725	-60.5870346300513\\
			58.7333333333333	-60.9626573266139\\
			58.7416666666667	-61.3629864964746\\
			58.75	-59.1590766285127\\
			58.7583333333333	-59.4872009879671\\
			58.7666666666667	-59.8433493127745\\
			58.775	-60.2293727752709\\
			58.7833333333333	-60.6368616012626\\
			58.7916666666667	-60.993258615763\\
			58.8	-61.36758178464\\
			58.8083333333333	-61.7607365443153\\
			58.8166666666667	-60.8806336614601\\
			58.825	-61.253170304574\\
			58.8333333333333	-61.6454119473885\\
			58.8416666666667	-62.0590637783704\\
			58.85	-63.5785243124262\\
			58.8583333333333	-64.0977291593864\\
			58.8666666666667	-64.6348000218433\\
			58.875	-65.1908525709424\\
			58.8833333333333	-62.5351890897521\\
			58.8916666666667	-63.0766875180371\\
			58.9	-63.6550878744785\\
			58.9083333333333	-64.2756998810741\\
			58.9166666666667	-62.0075682563542\\
			58.925	-62.4555753588825\\
			58.9333333333333	-62.9262718786055\\
			58.9416666666667	-63.4227605255255\\
			58.95	-60.3032049980923\\
			58.9583333333333	-60.6796113741781\\
			58.9666666666667	-61.0990935394483\\
			58.975	-61.5683352689227\\
			58.9833333333333	-63.4039132861869\\
			58.9916666666667	-63.9546258357658\\
			59	-64.5656913013618\\
			59.0083333333333	-65.2486529983159\\
			59.0166666666667	-65.828720543327\\
			59.025	-66.3566603395981\\
			59.0333333333333	-66.921082287631\\
			59.0416666666667	-67.5269265943854\\
			59.05	-66.6341459832707\\
			59.0583333333333	-67.3759512077277\\
			59.0666666666667	-68.1778551504847\\
			59.075	-69.0429065833352\\
			59.0833333333333	-72.1953731356734\\
			59.0916666666667	-72.5903458476146\\
			59.1	-72.8342838531871\\
			59.1083333333333	-72.9038652565652\\
			59.1166666666667	-68.1839868305532\\
			59.125	-68.0665068718559\\
			59.1333333333333	-67.9258172430809\\
			59.1416666666667	-67.7696484234464\\
			59.15	-62.4914529990532\\
			59.1583333333333	-62.5716807781153\\
			59.1666666666667	-62.6678898742682\\
			59.175	-62.7819870332556\\
			59.1833333333333	-58.6599494221679\\
			59.1916666666667	-58.7760344191684\\
			59.2	-58.9254062929852\\
			59.2083333333333	-59.1099479976754\\
			59.2166666666667	-58.4149128568164\\
			59.225	-58.589210025504\\
			59.2333333333333	-58.8011818590485\\
			59.2416666666667	-59.0535875531515\\
			59.25	-57.8597641793725\\
			59.2583333333333	-58.0998454966564\\
			59.2666666666667	-58.3871196512046\\
			59.275	-58.7262550157924\\
			59.2833333333333	-58.5079550941098\\
			59.2916666666667	-58.8164407647705\\
			59.3	-59.174524943591\\
			59.3083333333333	-59.5877394264368\\
			59.3166666666667	-57.7753045385319\\
			59.325	-57.9890762719211\\
			59.3333333333333	-58.2537600716489\\
			59.3416666666667	-58.5740743711271\\
			59.35	-58.6505359393832\\
			59.3583333333333	-58.7646512128797\\
			59.3666666666667	-58.9236180471444\\
			59.375	-59.129927953619\\
			59.3833333333333	-59.4133660539506\\
			59.3916666666667	-59.5440536423008\\
			59.4	-59.7203513966562\\
			59.4083333333333	-59.9450925841893\\
			59.4166666666667	-60.6142924686488\\
			59.425	-60.6838807237846\\
			59.4333333333333	-60.7949037279139\\
			59.4416666666667	-60.9491586602461\\
			59.45	-60.9754593371406\\
			59.4583333333333	-61.0399447104614\\
			59.4666666666667	-61.146308849257\\
			59.475	-61.2964561117363\\
			59.4833333333333	-62.0675429700822\\
			59.4916666666667	-62.0531958805372\\
			59.5	-62.0736489957528\\
			59.5083333333333	-62.1301988364836\\
			59.5166666666667	-64.9572987628503\\
			59.525	-65.0958832333986\\
			59.5333333333333	-65.2603749677712\\
			59.5416666666667	-65.452510895985\\
			59.55	-67.5593301470754\\
			59.5583333333333	-68.1381694385466\\
			59.5666666666667	-68.789182332557\\
			59.575	-69.523540970807\\
			59.5833333333333	-70.6474508736259\\
			59.5916666666667	-71.3993441534508\\
			59.6	-72.2120418033157\\
			59.6083333333333	-73.0776308665594\\
			59.6166666666667	-69.4779235943875\\
			59.625	-68.5727746688735\\
			59.6333333333333	-67.8259115306574\\
			59.6416666666667	-67.2058215346927\\
			59.65	-64.862180113945\\
			59.6583333333333	-64.385702147094\\
			59.6666666666667	-63.9978242719913\\
			59.675	-63.6880162160582\\
			59.6833333333333	-73.7205380433166\\
			59.6916666666667	-72.8572814072988\\
			59.7	-72.150140472271\\
			59.7083333333333	-71.5694261928078\\
			59.7166666666667	-68.4017688987736\\
			59.725	-68.4541462472479\\
			59.7333333333333	-68.5470310427994\\
			59.7416666666667	-68.6822851763849\\
			59.75	-64.2088103314003\\
			59.7583333333333	-64.1459426580962\\
			59.7666666666667	-64.1516393000399\\
			59.775	-64.2259813970749\\
			59.7833333333333	-63.3413243238725\\
			59.7916666666667	-63.2033747958431\\
			59.8	-63.1314287697916\\
			59.8083333333333	-63.1239177228817\\
			59.8166666666667	-60.8740391421957\\
			59.825	-60.847671867988\\
			59.8333333333333	-60.8847531275356\\
			59.8416666666667	-60.9861582992364\\
			59.85	-60.833756344886\\
			59.8583333333333	-60.7348944421016\\
			59.8666666666667	-60.6981314901299\\
			59.875	-60.7227319903761\\
			59.8833333333333	-60.2825210212234\\
			59.8916666666667	-60.1375666380109\\
			59.9	-60.050283556514\\
			59.9083333333333	-60.0190746649441\\
			59.9166666666667	-64.6012690551822\\
			59.925	-64.2922799649864\\
			59.9333333333333	-64.0476013466703\\
			59.9416666666667	-63.862432720431\\
			59.95	-65.013065532858\\
			59.9583333333333	-64.9346748297052\\
			59.9666666666667	-64.9157911785349\\
			59.975	-64.9560372779777\\
			59.9833333333333	-73.34255032424\\
			59.9916666666667	-73.1758576623197\\
			60	-73.0342090243133\\
			60.0083333333333	-72.9175624634667\\
			60.0166666666667	-73.3425503242399\\
			60.025	-73.533295832436\\
			60.0333333333333	-73.7457329106194\\
			60.0416666666667	-73.9756405033565\\
			60.05	-65.013065532858\\
			60.0583333333333	-65.1525332505574\\
			60.0666666666667	-65.3559425140891\\
			60.075	-65.6276452702864\\
			60.0833333333333	-64.6012690551822\\
			60.0916666666667	-64.9808804903656\\
			60.1	-65.4393145728702\\
			60.1083333333333	-65.9871599742418\\
			60.1166666666667	-60.2825210212234\\
			60.125	-60.487723727746\\
			60.1333333333333	-60.7568453452014\\
			60.1416666666667	-61.0948014920907\\
			60.15	-60.8337563448861\\
			60.1583333333333	-60.9967322953599\\
			60.1666666666667	-61.2272462508666\\
			60.175	-61.5303592617061\\
			60.1833333333333	-60.8740391421957\\
			60.1916666666667	-60.964365234923\\
			60.2	-61.1205781758335\\
			60.2083333333333	-61.3461611162716\\
			60.2166666666667	-63.3413243238725\\
			60.225	-63.5483991162252\\
			60.2333333333333	-63.8295147115282\\
			60.2416666666667	-64.1917866076316\\
			60.25	-64.2088103314003\\
			60.2583333333333	-64.3417925893701\\
			60.2666666666667	-64.5482003200784\\
			60.275	-64.8333885908603\\
			60.2833333333333	-68.4017688987736\\
			60.2916666666667	-68.3873474585659\\
			60.3	-68.4075238712148\\
			60.3083333333333	-68.4578856104088\\
			60.3166666666667	-73.7205380433166\\
			60.325	-74.7837651318374\\
			60.3333333333333	-76.1149229171919\\
			60.3416666666667	-77.8261175961023\\
			60.35	-64.862180113945\\
			60.3583333333333	-65.441544794301\\
			60.3666666666667	-66.1434678939214\\
			60.375	-66.9956484863979\\
			60.3833333333333	-69.4779235943875\\
			60.3916666666667	-70.5886410767214\\
			60.4	-71.9801947094598\\
			60.4083333333333	-73.7828775916356\\
			60.4166666666667	-70.6474508736259\\
			60.425	-69.9548867440119\\
			60.4333333333333	-69.3162025196747\\
			60.4416666666667	-68.7245764352873\\
			60.45	-67.5593301470754\\
			60.4583333333333	-67.0433870741898\\
			60.4666666666667	-66.5826837733864\\
			60.475	-66.1708978331809\\
			60.4833333333333	-64.9572987628502\\
			60.4916666666667	-64.8429662988421\\
			60.5	-64.7512842468846\\
			60.5083333333333	-64.680670386166\\
			60.5166666666667	-62.0675429700822\\
			60.525	-62.1155187355977\\
			60.5333333333333	-62.1959713043263\\
			60.5416666666667	-62.3076372762588\\
			60.55	-60.9754593371406\\
			60.5583333333333	-60.9515217849846\\
			60.5666666666667	-60.9672966802478\\
			60.575	-61.022384360402\\
			60.5833333333333	-60.6142924686488\\
			60.5916666666667	-60.5849320107574\\
			60.6	-60.5951178230544\\
			60.6083333333333	-60.644651114755\\
			60.6166666666667	-59.4133660539506\\
			60.625	-59.3262571788643\\
			60.6333333333333	-59.2813892530362\\
			60.6416666666667	-59.2780492702885\\
			60.65	-58.6505359393832\\
			60.6583333333333	-58.5795395803495\\
			60.6666666666667	-58.5505986292961\\
			60.675	-58.5632652249002\\
			60.6833333333333	-57.7753045385319\\
			60.6916666666667	-57.6088343597891\\
			60.7	-57.4869491260371\\
			60.7083333333333	-57.407675688631\\
			60.7166666666667	-58.5079550941098\\
			60.725	-58.2445519033112\\
			60.7333333333333	-58.0225313557596\\
			60.7416666666667	-57.8388535955545\\
			60.75	-57.8597641793725\\
			60.7583333333333	-57.6631721689523\\
			60.7666666666667	-57.5071364138518\\
			60.775	-57.3893507036037\\
			60.7833333333333	-58.4149128568164\\
			60.7916666666667	-58.2760204792766\\
			60.8	-58.1706701376243\\
			60.8083333333333	-58.0973379181585\\
			60.8166666666667	-58.659949422168\\
			60.825	-58.5756033078755\\
			60.8333333333333	-58.5217285005378\\
			60.8416666666667	-58.4972894368411\\
			60.85	-62.4914529990532\\
			60.8583333333333	-62.4252808797936\\
			60.8666666666667	-62.3711771848647\\
			60.875	-62.3270529476552\\
			60.8833333333333	-68.1839868305532\\
			60.8916666666667	-68.2694357960319\\
			60.9	-68.3133709720516\\
			60.9083333333333	-68.3063548495349\\
			60.9166666666667	-72.1953731356734\\
			60.925	-71.682839467372\\
			60.9333333333333	-71.087866216011\\
			60.9416666666667	-70.4413050074061\\
			60.95	-66.6341459832707\\
			60.9583333333333	-65.9473167273697\\
			60.9666666666667	-65.309819356248\\
			60.975	-64.7161794208463\\
			60.9833333333333	-65.828720543327\\
			60.9916666666667	-65.3328003028378\\
			61	-64.8649219339252\\
			61.0083333333333	-64.421561825147\\
			61.0166666666667	-63.4039132861869\\
			61.025	-62.9043005228825\\
			61.0333333333333	-62.4482402751026\\
			61.0416666666667	-62.0294729792568\\
			61.05	-60.3032049980923\\
			61.0583333333333	-59.9643593188729\\
			61.0666666666667	-59.658435910173\\
			61.075	-59.3814604427353\\
			61.0833333333333	-62.0075682563542\\
			61.0916666666667	-61.5794609726709\\
			61.1	-61.1687591422391\\
			61.1083333333333	-60.7732398982461\\
			61.1166666666667	-62.5351890897521\\
			61.125	-62.026219115217\\
			61.1333333333333	-61.5461332221249\\
			61.1416666666667	-61.0918630924537\\
			61.15	-63.5785243124261\\
			61.1583333333333	-63.0761267402726\\
			61.1666666666667	-62.5895413028613\\
			61.175	-62.1178384971403\\
			61.1833333333333	-60.8806336614601\\
			61.1916666666667	-60.5262655842386\\
			61.2	-60.1886825106504\\
			61.2083333333333	-59.8666380118669\\
			61.2166666666667	-60.6368616012626\\
			61.225	-60.2974484969343\\
			61.2333333333333	-59.9740786274325\\
			61.2416666666667	-59.665836513767\\
			61.25	-59.1590766285127\\
			61.2583333333333	-58.857137738309\\
			61.2666666666667	-58.5796179539966\\
			61.275	-58.3248513273996\\
			61.2833333333333	-60.236796626405\\
			61.2916666666667	-59.9116738475463\\
			61.3	-59.610814974423\\
			61.3083333333333	-59.3330221235749\\
			61.3166666666667	-61.4681888413975\\
			61.325	-61.2296272745516\\
			61.3333333333333	-61.0000826938316\\
			61.3416666666667	-60.7791645313047\\
			61.35	-58.7744714902496\\
			61.3583333333333	-58.6748472908214\\
			61.3666666666667	-58.5888493188295\\
			61.375	-58.5158559850369\\
			61.3833333333333	-58.2484503891912\\
			61.3916666666667	-58.1937921328615\\
			61.4	-58.1513850271086\\
			61.4083333333333	-58.1195857121244\\
			61.4166666666667	-57.4793924276069\\
			61.425	-57.3979523002351\\
			61.4333333333333	-57.3320772565356\\
			61.4416666666667	-57.2803706950172\\
			61.45	-58.2535230310338\\
			61.4583333333333	-58.1292174879734\\
			61.4666666666667	-58.011509391728\\
			61.475	-57.8991713643909\\
			61.4833333333333	-58.2100983414913\\
			61.4916666666667	-58.2122131563821\\
			61.5	-58.2203531344535\\
			61.5083333333333	-58.2329077598538\\
			61.5166666666667	-61.2116483759435\\
			61.525	-61.2198691402659\\
			61.5333333333333	-61.2215697219577\\
			61.5416666666667	-61.2134639143956\\
			61.55	-59.1178320037619\\
			61.5583333333333	-59.1463436417445\\
			61.5666666666667	-59.1937918998617\\
			61.575	-59.2574248670312\\
			61.5833333333333	-58.7319172242679\\
			61.5916666666667	-58.6755960980401\\
			61.6	-58.6313853611208\\
			61.6083333333333	-58.5967547186499\\
			61.6166666666667	-57.9440936787011\\
			61.625	-57.9937887291406\\
			61.6333333333333	-58.0647973582853\\
			61.6416666666667	-58.1559555715801\\
			61.65	-56.6745276153549\\
			61.6583333333333	-56.6361559371773\\
			61.6666666666667	-56.6232057085891\\
			61.675	-56.6339449682386\\
			61.6833333333333	-56.0264851697446\\
			61.6916666666667	-55.9976552951701\\
			61.7	-55.9927356434076\\
			61.7083333333333	-56.0099429873171\\
			61.7166666666667	-58.371468964833\\
			61.725	-58.308249079053\\
			61.7333333333333	-58.2477110678137\\
			61.7416666666667	-58.1863994352545\\
			61.75	-59.8713974558232\\
			61.7583333333333	-59.906826832513\\
			61.7666666666667	-59.914552856358\\
			61.775	-59.8871006410905\\
			61.7833333333333	-61.5766510080776\\
			61.7916666666667	-61.4655618773638\\
			61.8	-61.2874605030979\\
			61.8083333333333	-61.0416755232371\\
			61.8166666666667	-59.833327050518\\
			61.825	-59.701488282226\\
			61.8333333333333	-59.5013684163243\\
			61.8416666666667	-59.2353175334233\\
			61.85	-60.2654821925903\\
			61.8583333333333	-60.0612031472159\\
			61.8666666666667	-59.7760255583828\\
			61.875	-59.4194891427298\\
			61.8833333333333	-58.5965441760199\\
			61.8916666666667	-58.227405311554\\
			61.9	-57.8320855540805\\
			61.9083333333333	-57.4174319785636\\
			61.9166666666667	-59.3300139815776\\
			61.925	-59.0067678504289\\
			61.9333333333333	-58.6509970056213\\
			61.9416666666667	-58.268775324887\\
			61.95	-59.2400533805419\\
			61.9583333333333	-58.953669077772\\
			61.9666666666667	-58.6457714913021\\
			61.975	-58.3208675707134\\
			61.9833333333333	-58.6770314190187\\
			61.9916666666667	-58.4179670814472\\
			62	-58.1406011962628\\
			62.0083333333333	-57.8478962993226\\
			62.0166666666667	-59.4578310213467\\
			62.025	-59.169537084048\\
			62.0333333333333	-58.850517085228\\
			62.0416666666667	-58.5058297992779\\
			62.05	-58.4270081829092\\
			62.0583333333333	-58.1306071778772\\
			62.0666666666667	-57.8192678095108\\
			62.075	-57.4960054266949\\
			62.0833333333333	-56.6550612990024\\
			62.0916666666667	-56.4420235266093\\
			62.1	-56.2218498635029\\
			62.1083333333333	-55.9956447366926\\
			62.1166666666667	-55.1250962237727\\
			62.125	-54.8777831484701\\
			62.1333333333333	-54.6355446068267\\
			62.1416666666667	-54.3983873550896\\
			62.15	-54.0973072561071\\
			62.1583333333333	-53.8525033807334\\
			62.1666666666667	-53.620142595646\\
			62.175	-53.3994842443753\\
			62.1833333333333	-54.1286924699928\\
			62.1916666666667	-54.0206361032847\\
			62.2	-53.914611694369\\
			62.2083333333333	-53.8101227858555\\
			62.2166666666667	-53.9187512853373\\
			62.225	-53.8027496677701\\
			62.2333333333333	-53.6903739964029\\
			62.2416666666667	-53.5808556582858\\
			62.25	-54.7171002461609\\
			62.2583333333333	-54.5449846217533\\
			62.2666666666667	-54.3703592879732\\
			62.275	-54.1932868802098\\
			62.2833333333333	-54.4478745163277\\
			62.2916666666667	-54.1508421861331\\
			62.3	-53.8593199086013\\
			62.3083333333333	-53.5734750799172\\
			62.3166666666667	-54.1971132391653\\
			62.325	-53.9745145862719\\
			62.3333333333333	-53.7525013055734\\
			62.3416666666667	-53.5304763773018\\
			62.35	-53.9877404698564\\
			62.3583333333333	-53.7530339595954\\
			62.3666666666667	-53.5164864555212\\
			62.375	-53.2778484116553\\
			62.3833333333333	-52.7819521111138\\
			62.3916666666667	-52.5644929359086\\
			62.4	-52.3507817069454\\
			62.4083333333333	-52.1398498298536\\
			62.4166666666667	-52.3473994844381\\
			62.425	-52.1519184920091\\
			62.4333333333333	-51.9601926756412\\
			62.4416666666667	-51.7712741680311\\
			62.45	-51.5587927950233\\
			62.4583333333333	-51.3616231908159\\
			62.4666666666667	-51.1700744631056\\
			62.475	-50.983495146518\\
			62.4833333333333	-51.7405886928574\\
			62.4916666666667	-51.5741359224369\\
			62.5	-51.4085406943983\\
			62.5083333333333	-51.2434806797901\\
			62.5166666666667	-52.0427466369529\\
			62.525	-51.9042378651939\\
			62.5333333333333	-51.7633788882352\\
			62.5416666666667	-51.6192932889832\\
			62.55	-53.2281477752029\\
			62.5583333333333	-53.0338101874388\\
			62.5666666666667	-52.8254614724304\\
			62.575	-52.6039774704367\\
			62.5833333333333	-51.9627281943874\\
			62.5916666666667	-51.7821255021296\\
			62.6	-51.5997828606512\\
			62.6083333333333	-51.4154943971967\\
			62.6166666666667	-51.5693010444281\\
			62.625	-51.4255782493837\\
			62.6333333333333	-51.2817284381918\\
			62.6416666666667	-51.1371121464718\\
			62.65	-51.0960159924315\\
			62.6583333333333	-50.9422810913676\\
			62.6666666666667	-50.7928618917817\\
			62.675	-50.6469007396402\\
			62.6833333333333	-50.5375202471448\\
			62.6916666666667	-50.4325147717997\\
			62.7	-50.3343402168833\\
			62.7083333333333	-50.2416670374186\\
			62.7166666666667	-50.1534921594402\\
			62.725	-50.0389717913276\\
			62.7333333333333	-49.932457579779\\
			62.7416666666667	-49.8329851409568\\
			62.75	-50.3029794637644\\
			62.7583333333333	-50.2297943084778\\
			62.7666666666667	-50.1618528955852\\
			62.775	-50.0984432448392\\
			62.7833333333333	-50.0717045757138\\
			62.7916666666667	-50.041035775254\\
			62.8	-50.0150197767161\\
			62.8083333333333	-49.9926442356153\\
			62.8166666666667	-50.3113535985671\\
			62.825	-50.2369718855452\\
			62.8333333333333	-50.1651587537659\\
			62.8416666666667	-50.0951281010124\\
			62.85	-49.7524720198492\\
			62.8583333333333	-49.6452496580151\\
			62.8666666666667	-49.5441600413034\\
			62.875	-49.4486629968619\\
			62.8833333333333	-49.084345884413\\
			62.8916666666667	-48.9705849297249\\
			62.9	-48.8661509899165\\
			62.9083333333333	-48.7704582516976\\
			62.9166666666667	-48.003589949138\\
			62.925	-47.8652422603864\\
			62.9333333333333	-47.7427074912858\\
			62.9416666666667	-47.6352443035033\\
			62.95	-47.7658307528273\\
			62.9583333333333	-47.6385328967443\\
			62.9666666666667	-47.5266806523806\\
			62.975	-47.4295717337258\\
			62.9833333333333	-47.4138310628851\\
			62.9916666666667	-47.3423604659663\\
			63	-47.2851913264182\\
			63.0083333333333	-47.2418092500854\\
			63.0166666666667	-47.8771135783612\\
			63.025	-47.7994540119371\\
			63.0333333333333	-47.73225230564\\
			63.0416666666667	-47.6750829356839\\
			63.05	-47.0555385734691\\
			63.0583333333333	-46.9992151141812\\
			63.0666666666667	-46.9562575455686\\
			63.075	-46.9263872182073\\
			63.0833333333333	-46.6939268587755\\
			63.0916666666667	-46.6173988860158\\
			63.1	-46.5548729460039\\
			63.1083333333333	-46.5060588479842\\
			63.1166666666667	-46.6180042567996\\
			63.125	-46.5704898066897\\
			63.1333333333333	-46.5365633300978\\
			63.1416666666667	-46.5160868618461\\
			63.15	-47.0246991263636\\
			63.1583333333333	-46.9630229283394\\
			63.1666666666667	-46.9120063763594\\
			63.175	-46.8715468526226\\
			63.1833333333333	-47.3128989289238\\
			63.1916666666667	-47.2490362125076\\
			63.2	-47.1934125399897\\
			63.2083333333333	-47.1459603063282\\
			63.2166666666667	-47.4866976432765\\
			63.225	-47.4597501110439\\
			63.2333333333333	-47.4399914820877\\
			63.2416666666667	-47.4274332419265\\
			63.25	-47.3859691253532\\
			63.2583333333333	-47.378005660939\\
			63.2666666666667	-47.3786192578326\\
			63.275	-47.3877533333507\\
			63.2833333333333	-47.1507284943754\\
			63.2916666666667	-47.1548479542997\\
			63.3	-47.1697804179709\\
			63.3083333333333	-47.1954527252086\\
			63.3166666666667	-47.2597390089482\\
			63.325	-47.2698108218662\\
			63.3333333333333	-47.289224334243\\
			63.3416666666667	-47.3179055165337\\
			63.35	-47.4533762208606\\
			63.3583333333333	-47.4748951779651\\
			63.3666666666667	-47.5048654451385\\
			63.375	-47.5433005388405\\
			63.3833333333333	-48.0312729622697\\
			63.3916666666667	-48.0406468868198\\
			63.4	-48.0538568545889\\
			63.4083333333333	-48.0708606556301\\
			63.4166666666667	-47.9584608881039\\
			63.425	-47.9788977782406\\
			63.4333333333333	-48.0036136153162\\
			63.4416666666667	-48.0322965718257\\
			63.45	-47.8178629312076\\
			63.4583333333333	-47.8414579823556\\
			63.4666666666667	-47.8705025971301\\
			63.475	-47.9046996492587\\
			63.4833333333333	-47.6075382156181\\
			63.4916666666667	-47.6372641019479\\
			63.5	-47.6736120957224\\
			63.5083333333333	-47.7162453757362\\
			63.5166666666667	-47.5991508771844\\
			63.525	-47.6213312521357\\
			63.5333333333333	-47.6511882953411\\
			63.5416666666667	-47.6885186321441\\
			63.55	-47.2229588783804\\
			63.5583333333333	-47.2410490960317\\
			63.5666666666667	-47.2694597083191\\
			63.575	-47.3081521548108\\
			63.5833333333333	-47.5832269120998\\
			63.5916666666667	-47.5873272321049\\
			63.6	-47.6004568952572\\
			63.6083333333333	-47.6226152419442\\
			63.6166666666667	-47.4704487317086\\
			63.625	-47.4397224374088\\
			63.6333333333333	-47.4192927729733\\
			63.6416666666667	-47.4091609632558\\
			63.65	-47.4793098431897\\
			63.6583333333333	-47.4469028049056\\
			63.6666666666667	-47.424422598911\\
			63.675	-47.4117410461871\\
			63.6833333333333	-48.6639135144829\\
			63.6916666666667	-48.6268173976523\\
			63.7	-48.5916695768402\\
			63.7083333333333	-48.558438777248\\
			63.7166666666667	-49.1969884241968\\
			63.725	-49.1592874514395\\
			63.7333333333333	-49.1212530928403\\
			63.7416666666667	-49.0830710751077\\
			63.75	-49.4333803597961\\
			63.7583333333333	-49.388475610927\\
			63.7666666666667	-49.3427519660017\\
			63.775	-49.2965749125382\\
			63.7833333333333	-49.9107389377587\\
			63.7916666666667	-49.8451437697763\\
			63.8	-49.7749408776451\\
			63.8083333333333	-49.7006794766598\\
			63.8166666666667	-49.7179365365971\\
			63.825	-49.6450916451847\\
			63.8333333333333	-49.5698731215058\\
			63.8416666666667	-49.4927858913738\\
			63.85	-50.308091839768\\
			63.8583333333333	-50.2208646553099\\
			63.8666666666667	-50.1278380303597\\
			63.875	-50.0296947862026\\
			63.8833333333333	-49.9934094231666\\
			63.8916666666667	-49.921425080798\\
			63.9	-49.8453257613869\\
			63.9083333333333	-49.7656669001981\\
			63.9166666666667	-49.4379789251202\\
			63.925	-49.3565754637832\\
			63.9333333333333	-49.2738902870791\\
			63.9416666666667	-49.1905539940254\\
			63.95	-49.116206391996\\
			63.9583333333333	-49.0096277049907\\
			63.9666666666667	-48.9037774125693\\
			63.975	-48.7990361826771\\
			63.9833333333333	-49.325313662383\\
			63.9916666666667	-49.2003246633829\\
			64	-49.0756526891009\\
			64.0083333333333	-48.9517053921635\\
			64.0166666666667	-49.3401210547024\\
			64.025	-49.2214186502308\\
			64.0333333333333	-49.103810970825\\
			64.0416666666667	-48.9874062346174\\
			64.05	-49.3343732227884\\
			64.0583333333333	-49.1784526115636\\
			64.0666666666667	-49.0242474719001\\
			64.075	-48.8719214538999\\
			64.0833333333333	-49.296688426049\\
			64.0916666666667	-49.1926391219488\\
			64.1	-49.0885584513712\\
			64.1083333333333	-48.9845063438438\\
			64.1166666666667	-48.9504305033232\\
			64.125	-48.845262345916\\
			64.1333333333333	-48.7416463635677\\
			64.1416666666667	-48.6394497912401\\
			64.15	-49.2373807439255\\
			64.1583333333333	-49.1323175123765\\
			64.1666666666667	-49.0257642809891\\
			64.175	-48.9178684754917\\
			64.1833333333333	-48.4460772843639\\
			64.1916666666667	-48.3561117802066\\
			64.2	-48.2707460106924\\
			64.2083333333333	-48.1896744394413\\
			64.2166666666667	-48.3147191281896\\
			64.225	-48.2455523452401\\
			64.2333333333333	-48.1806890582515\\
			64.2416666666667	-48.1197591805474\\
			64.25	-48.2060226633471\\
			64.2583333333333	-48.1316572059269\\
			64.2666666666667	-48.0621941969132\\
			64.275	-47.997057458976\\
			64.2833333333333	-48.2963214829019\\
			64.2916666666667	-48.2585210123926\\
			64.3	-48.2233868619256\\
			64.3083333333333	-48.1902590641507\\
			64.3166666666667	-48.8780322151623\\
			64.325	-48.7888928954327\\
			64.3333333333333	-48.6977513724763\\
			64.3416666666667	-48.6034290070839\\
			64.35	-49.2491475136195\\
			64.3583333333333	-49.1669223911479\\
			64.3666666666667	-49.0776607321209\\
			64.375	-48.9796556377991\\
			64.3833333333333	-48.584147724731\\
			64.3916666666667	-48.4711461662152\\
			64.4	-48.3541596350536\\
			64.4083333333333	-48.2320736216991\\
			64.4166666666667	-48.1834966614502\\
			64.425	-48.0733027209503\\
			64.4333333333333	-47.9607332306713\\
			64.4416666666667	-47.8448417994064\\
			64.45	-48.320524054904\\
			64.4583333333333	-48.2116473492353\\
			64.4666666666667	-48.0975918830042\\
			64.475	-47.9775158274442\\
			64.4833333333333	-48.5954431925218\\
			64.4916666666667	-48.477008260357\\
			64.5	-48.3504932650626\\
			64.5083333333333	-48.2152246321832\\
			64.5166666666667	-49.137460954121\\
			64.525	-49.0172630012233\\
			64.5333333333333	-48.8847293680342\\
			64.5416666666667	-48.739475479453\\
			64.55	-48.9327259554688\\
			64.5583333333333	-48.8218042480527\\
			64.5666666666667	-48.6984532452086\\
			64.575	-48.5621927983584\\
			64.5833333333333	-48.5738117789047\\
			64.5916666666667	-48.4522461783852\\
			64.6	-48.3200235530294\\
			64.6083333333333	-48.1770995468111\\
			64.6166666666667	-48.8679300321906\\
			64.625	-48.7385242185463\\
			64.6333333333333	-48.5950647053657\\
			64.6416666666667	-48.4377740342056\\
			64.65	-48.3506098416296\\
			64.6583333333333	-48.2404275698107\\
			64.6666666666667	-48.1197380231085\\
			64.675	-47.9885774114238\\
			64.6833333333333	-48.7636783675172\\
			64.6916666666667	-48.6059462914407\\
			64.7	-48.4345767930183\\
			64.7083333333333	-48.2501135699061\\
			64.7166666666667	-49.0828699661567\\
			64.725	-48.9148492726558\\
			64.7333333333333	-48.7299099399101\\
			64.7416666666667	-48.5290657063466\\
			64.75	-48.6523421114899\\
			64.7583333333333	-48.4674829571728\\
			64.7666666666667	-48.2697994195817\\
			64.775	-48.0599816459074\\
			64.7833333333333	-48.9661835515875\\
			64.7916666666667	-48.7286610469195\\
			64.8	-48.4770454232425\\
			64.8083333333333	-48.2126499031387\\
			64.8166666666667	-48.2778945088585\\
			64.825	-48.0730326534518\\
			64.8333333333333	-47.8569405033844\\
			64.8416666666667	-47.6305820744982\\
			64.85	-48.0556920374246\\
			64.8583333333333	-47.8309374318448\\
			64.8666666666667	-47.5974002528184\\
			64.875	-47.3559182318546\\
			64.8833333333333	-46.9739429289034\\
			64.8916666666667	-46.7864083166133\\
			64.9	-46.5953270132764\\
			64.9083333333333	-46.4009775514058\\
			64.9166666666667	-46.0476052260257\\
			64.925	-45.8894099900266\\
			64.9333333333333	-45.7320049654449\\
			64.9416666666667	-45.5753543362384\\
			64.95	-45.6601866909057\\
			64.9583333333333	-45.4951003084063\\
			64.9666666666667	-45.3326193453147\\
			64.975	-45.1725543292195\\
			64.9833333333333	-45.7228997860711\\
			64.9916666666667	-45.5339145208995\\
			65	-45.3466820520023\\
			65.0083333333333	-45.1611398435255\\
			65.0166666666667	-45.5585282742565\\
			65.025	-45.3602139670627\\
			65.0333333333333	-45.1637154720588\\
			65.0416666666667	-44.9690026179474\\
			65.05	-45.3188479821497\\
			65.0583333333333	-45.1227659587482\\
			65.0666666666667	-44.9285961882903\\
			65.075	-44.7363184446186\\
			65.0833333333333	-44.9633012062615\\
			65.0916666666667	-44.7580550618973\\
			65.1	-44.5563795207417\\
			65.1083333333333	-44.3581008647674\\
			65.1166666666667	-44.0971359127625\\
			65.125	-43.9238496115551\\
			65.1333333333333	-43.7571871355362\\
			65.1416666666667	-43.5968199354538\\
			65.15	-43.785046556026\\
			65.1583333333333	-43.6321240591161\\
			65.1666666666667	-43.4860038969876\\
			65.175	-43.3463545498045\\
			65.1833333333333	-43.6018577587716\\
			65.1916666666667	-43.4507865284349\\
			65.2	-43.3064602193671\\
			65.2083333333333	-43.1685673667367\\
			65.2166666666667	-43.2084426658805\\
			65.225	-43.0715682300688\\
			65.2333333333333	-42.9424661958622\\
			65.2416666666667	-42.8208121180327\\
			65.25	-43.0098205754806\\
			65.2583333333333	-42.8670583169583\\
			65.2666666666667	-42.7324331208489\\
			65.275	-42.6055274409133\\
			65.2833333333333	-43.1330810561224\\
			65.2916666666667	-42.9830991769687\\
			65.3	-42.8399166165028\\
			65.3083333333333	-42.7031124092449\\
			65.3166666666667	-42.976232339659\\
			65.325	-42.841712315688\\
			65.3333333333333	-42.7134727969173\\
			65.3416666666667	-42.5911399943855\\
			65.35	-42.68635097228\\
			65.3583333333333	-42.5514054312686\\
			65.3666666666667	-42.4232136609333\\
			65.375	-42.3014190824778\\
			65.3833333333333	-42.1216324194177\\
			65.3916666666667	-42.0064720859387\\
			65.4	-41.9001814308455\\
			65.4083333333333	-41.8023747044672\\
			65.4166666666667	-41.7116329746144\\
			65.425	-41.6226366120734\\
			65.4333333333333	-41.5437583155822\\
			65.4416666666667	-41.474614213217\\
			65.45	-41.266221743166\\
			65.4583333333333	-41.2022246156065\\
			65.4666666666667	-41.1498513500026\\
			65.475	-41.1087413026183\\
			65.4833333333333	-41.4140435243839\\
			65.4916666666667	-41.3482564517584\\
			65.5	-41.2930910727682\\
			65.5083333333333	-41.2481881513014\\
			65.5166666666667	-41.49633829519\\
			65.525	-41.4169615710401\\
			65.5333333333333	-41.3472036539873\\
			65.5416666666667	-41.2867378405222\\
			65.55	-41.2482731554574\\
			65.5583333333333	-41.1900924234293\\
			65.5666666666667	-41.1416390345906\\
			65.575	-41.1027340795601\\
			65.5833333333333	-41.1308301319211\\
			65.5916666666667	-41.0647628508251\\
			65.6	-41.0087671216467\\
			65.6083333333333	-40.962623233531\\
			65.6166666666667	-41.3418985040623\\
			65.625	-41.2825617706806\\
			65.6333333333333	-41.2314347583681\\
			65.6416666666667	-41.1883618661554\\
			65.65	-41.2309607504721\\
			65.6583333333333	-41.1696165730052\\
			65.6666666666667	-41.1166595342282\\
			65.675	-41.0719091814011\\
			65.6833333333333	-41.2259557650332\\
			65.6916666666667	-41.1822015265723\\
			65.7	-41.1461802957421\\
			65.7083333333333	-41.1177191517146\\
			65.7166666666667	-41.1160604107565\\
			65.725	-41.0620788475538\\
			65.7333333333333	-41.0161880733742\\
			65.7416666666667	-40.9781994061723\\
			65.75	-40.547749123879\\
			65.7583333333333	-40.518343089396\\
			65.7666666666667	-40.4996638884735\\
			65.775	-40.4915811365401\\
			65.7833333333333	-40.7557765853956\\
			65.7916666666667	-40.7309409385135\\
			65.8	-40.7154477963529\\
			65.8083333333333	-40.7092087137316\\
			65.8166666666667	-40.6411509641774\\
			65.825	-40.6362023932531\\
			65.8333333333333	-40.6410504505875\\
			65.8416666666667	-40.6556732455515\\
			65.85	-40.7979875841963\\
			65.8583333333333	-40.8003190519114\\
			65.8666666666667	-40.8115418689546\\
			65.875	-40.8316701274602\\
			65.8833333333333	-41.131581257748\\
			65.8916666666667	-41.1200013494969\\
			65.9	-41.1152749545\\
			65.9083333333333	-41.1173876541931\\
			65.9166666666667	-41.1132069091949\\
			65.925	-41.1170719245471\\
			65.9333333333333	-41.1278072795163\\
			65.9416666666667	-41.1454253299947\\
			65.95	-41.217362160792\\
			65.9583333333333	-41.2037663301013\\
			65.9666666666667	-41.1961865288308\\
			65.975	-41.194581310029\\
			65.9833333333333	-41.4110481263847\\
			65.9916666666667	-41.3910591673444\\
			66	-41.3750955524847\\
			66.0083333333333	-41.3630428895574\\
			66.0166666666667	-41.7196587294447\\
			66.025	-41.6947955630077\\
			66.0333333333333	-41.6712921073859\\
			66.0416666666667	-41.6489955375529\\
			66.05	-42.1800787787627\\
			66.0583333333333	-42.1400349355966\\
			66.0666666666667	-42.0972354756114\\
			66.075	-42.05156051548\\
			66.0833333333333	-42.3704141571347\\
			66.0916666666667	-42.3316251350846\\
			66.1	-42.2879609234499\\
			66.1083333333333	-42.2392332946921\\
			66.1166666666667	-42.3199241198916\\
			66.125	-42.3092745516324\\
			66.1333333333333	-42.2932398306312\\
			66.1416666666667	-42.2714801518542\\
			66.15	-42.315251546676\\
			66.1583333333333	-42.2983017596675\\
			66.1666666666667	-42.2764184364199\\
			66.175	-42.2493771229049\\
			66.1833333333333	-42.2738185309017\\
			66.1916666666667	-42.2629241226283\\
			66.2	-42.2466458362774\\
			66.2083333333333	-42.2245211672483\\
			66.2166666666667	-42.1546920756343\\
			66.225	-42.1481661128494\\
			66.2333333333333	-42.1358379861123\\
			66.2416666666667	-42.1172097444018\\
			66.25	-42.1779156612855\\
			66.2583333333333	-42.1380668348933\\
			66.2666666666667	-42.0921973179391\\
			66.275	-42.0400948250423\\
			66.2833333333333	-42.2881998308652\\
			66.2916666666667	-42.2373011823513\\
			66.3	-42.1803288449228\\
			66.3083333333333	-42.1171797614244\\
			66.3166666666667	-42.5589430867367\\
			66.325	-42.4869444684921\\
			66.3333333333333	-42.4073122963085\\
			66.3416666666667	-42.3201100312688\\
			66.35	-42.237615776332\\
			66.3583333333333	-42.157237482218\\
			66.3666666666667	-42.071730821403\\
			66.375	-41.9812854934262\\
			66.3833333333333	-42.0867537292669\\
			66.3916666666667	-42.0152769959068\\
			66.4	-41.9392213164094\\
			66.4083333333333	-41.858737124726\\
			66.4166666666667	-41.7247635987898\\
			66.425	-41.662140952137\\
			66.4333333333333	-41.5966305226995\\
			66.4416666666667	-41.5282613207276\\
			66.45	-41.5808041404227\\
			66.4583333333333	-41.5300357237624\\
			66.4666666666667	-41.4772234143636\\
			66.475	-41.4224542652448\\
			66.4833333333333	-42.1296724464092\\
			66.4916666666667	-42.0373890186905\\
			66.5	-41.9397693157171\\
			66.5083333333333	-41.837249313709\\
			66.5166666666667	-42.0565080986782\\
			66.525	-41.947991177696\\
			66.5333333333333	-41.8351544191374\\
			66.5416666666667	-41.718493278295\\
			66.55	-42.2036837595631\\
			66.5583333333333	-42.0652738943272\\
			66.5666666666667	-41.9222195863644\\
			66.575	-41.7750875308447\\
			66.5833333333333	-42.0489020113583\\
			66.5916666666667	-41.9183829631567\\
			66.6	-41.7832239904471\\
			66.6083333333333	-41.6438966826573\\
			66.6166666666667	-41.4909331449494\\
			66.625	-41.3701121663081\\
			66.6333333333333	-41.2477126538751\\
			66.6416666666667	-41.124049224665\\
			66.65	-41.6474732905533\\
			66.6583333333333	-41.5248932474805\\
			66.6666666666667	-41.3994492273846\\
		};
		\addplot [color=red, forget plot]
		table[row sep=crcr]{%
			66.6666666666667	-41.3994492273846\\
			66.675	-41.2714966864259\\
			66.6833333333333	-41.5274590349338\\
			66.6916666666667	-41.4104282520765\\
			66.7	-41.2901275187538\\
			66.7083333333333	-41.1669214926063\\
			66.7166666666667	-41.0570009548396\\
			66.725	-40.9532469552219\\
			66.7333333333333	-40.8492061660571\\
			66.7416666666667	-40.7451159985487\\
			66.75	-40.8973753453393\\
			66.7583333333333	-40.8190594646797\\
			66.7666666666667	-40.7404194142967\\
			66.775	-40.661626875835\\
			66.7833333333333	-40.9790303077851\\
			66.7916666666667	-40.9023845443355\\
			66.8	-40.8246632998907\\
			66.8083333333333	-40.7460360585875\\
			66.8166666666667	-40.7566188223901\\
			66.825	-40.6920746314911\\
			66.8333333333333	-40.627344408555\\
			66.8416666666667	-40.5625366544366\\
			66.85	-41.0821917126623\\
			66.8583333333333	-41.0128119178486\\
			66.8666666666667	-40.9403593859003\\
			66.875	-40.8650354904197\\
			66.8833333333333	-40.8406035915167\\
			66.8916666666667	-40.7539040414294\\
			66.9	-40.6653454766209\\
			66.9083333333333	-40.5750621182169\\
			66.9166666666667	-40.4716248948971\\
			66.925	-40.3987835674225\\
			66.9333333333333	-40.325958855029\\
			66.9416666666667	-40.2531824421543\\
			66.95	-40.1528324971216\\
			66.9583333333333	-40.1009994897801\\
			66.9666666666667	-40.0507089660738\\
			66.975	-40.0019536093511\\
			66.9833333333333	-40.4192972026849\\
			66.9916666666667	-40.3580710011872\\
			67	-40.2965179086295\\
			67.0083333333333	-40.2346385653588\\
			67.0166666666667	-39.9466771886499\\
			67.025	-39.9146671554578\\
			67.0333333333333	-39.8847013457155\\
			67.0416666666667	-39.8567621896799\\
			67.05	-39.9621154078894\\
			67.0583333333333	-39.9236833553112\\
			67.0666666666667	-39.8869670697771\\
			67.075	-39.8519473826418\\
			67.0833333333333	-39.8183225416486\\
			67.0916666666667	-39.7802883079153\\
			67.1	-39.7447065985989\\
			67.1083333333333	-39.711540679888\\
			67.1166666666667	-39.7861764887385\\
			67.125	-39.7577644980575\\
			67.1333333333333	-39.7315965023794\\
			67.1416666666667	-39.7076538743567\\
			67.15	-39.7955430834044\\
			67.1583333333333	-39.7711585248598\\
			67.1666666666667	-39.7488428474637\\
			67.175	-39.7285707414988\\
			67.1833333333333	-39.6306804477756\\
			67.1916666666667	-39.6130625094707\\
			67.2	-39.5984055262773\\
			67.2083333333333	-39.5866547370145\\
			67.2166666666667	-39.82984365407\\
			67.225	-39.8151796159149\\
			67.2333333333333	-39.8021052083031\\
			67.2416666666667	-39.7905491191932\\
			67.25	-39.5806952326037\\
			67.2583333333333	-39.561810096988\\
			67.2666666666667	-39.5458691422078\\
			67.275	-39.5328161534994\\
			67.2833333333333	-39.4127613895784\\
			67.2916666666667	-39.3965864660476\\
			67.3	-39.3842765702211\\
			67.3083333333333	-39.3757534428616\\
			67.3166666666667	-39.1231955408969\\
			67.325	-39.1204405544888\\
			67.3333333333333	-39.1231256106794\\
			67.3416666666667	-39.131188262927\\
			67.35	-38.7598034431095\\
			67.3583333333333	-38.7534554574152\\
			67.3666666666667	-38.7546434918741\\
			67.375	-38.7633168601573\\
			67.3833333333333	-38.7410057214694\\
			67.3916666666667	-38.7444981044498\\
			67.4	-38.7556616539253\\
			67.4083333333333	-38.7744647758931\\
			67.4166666666667	-38.4645473654226\\
			67.425	-38.4686010904687\\
			67.4333333333333	-38.4819372334011\\
			67.4416666666667	-38.5045365396611\\
			67.45	-38.8742960719284\\
			67.4583333333333	-38.8690805496864\\
			67.4666666666667	-38.8707607125449\\
			67.475	-38.8792940809265\\
			67.4833333333333	-38.9449346006416\\
			67.4916666666667	-38.9518964700929\\
			67.5	-38.9654024280103\\
			67.5083333333333	-38.9854316940842\\
			67.5166666666667	-38.7035909694929\\
			67.525	-38.7179567152121\\
			67.5333333333333	-38.7403481999836\\
			67.5416666666667	-38.7707977629701\\
			67.55	-38.584877419184\\
			67.5583333333333	-38.6016193177084\\
			67.5666666666667	-38.6269935704217\\
			67.575	-38.6610524782711\\
			67.5833333333333	-38.6875269211049\\
			67.5916666666667	-38.6972917290882\\
			67.6	-38.7150417792561\\
			67.6083333333333	-38.7408147257502\\
			67.6166666666667	-38.6175007862068\\
			67.625	-38.6341306529315\\
			67.6333333333333	-38.6592344737965\\
			67.6416666666667	-38.6928865697331\\
			67.65	-38.5014450657214\\
			67.6583333333333	-38.5116298214372\\
			67.6666666666667	-38.5310206283399\\
			67.675	-38.5596815923848\\
			67.6833333333333	-38.7439065192701\\
			67.6916666666667	-38.76335210301\\
			67.7	-38.7906836089255\\
			67.7083333333333	-38.8259725246011\\
			67.7166666666667	-38.6028989299763\\
			67.725	-38.6388074182387\\
			67.7333333333333	-38.6837273974705\\
			67.7416666666667	-38.7377933888994\\
			67.75	-38.6359235649146\\
			67.7583333333333	-38.6757214429997\\
			67.7666666666667	-38.7245578612938\\
			67.775	-38.7825803552689\\
			67.7833333333333	-39.0387549852694\\
			67.7916666666667	-39.0719902216244\\
			67.8	-39.1120128495239\\
			67.8083333333333	-39.1589119102212\\
			67.8166666666667	-39.0064950216401\\
			67.825	-39.0294516404992\\
			67.8333333333333	-39.0594681988901\\
			67.8416666666667	-39.0966014755068\\
			67.85	-39.0305661651879\\
			67.8583333333333	-39.0341106709869\\
			67.8666666666667	-39.0445455685037\\
			67.875	-39.0618872936967\\
			67.8833333333333	-39.2859280733293\\
			67.8916666666667	-39.2792167982169\\
			67.9	-39.2778020705148\\
			67.9083333333333	-39.2816755027063\\
			67.9166666666667	-39.4341931761358\\
			67.925	-39.4188907860106\\
			67.9333333333333	-39.4079877668768\\
			67.9416666666667	-39.4014813090481\\
			67.95	-39.6961577201014\\
			67.9583333333333	-39.68366467319\\
			67.9666666666667	-39.6738043312957\\
			67.975	-39.6665807869581\\
			67.9833333333333	-39.704293208873\\
			67.9916666666667	-39.7071183701456\\
			68	-39.7124856506268\\
			68.0083333333333	-39.7204005331607\\
			68.0166666666667	-39.8934260975451\\
			68.025	-39.907064718735\\
			68.0333333333333	-39.9221219183288\\
			68.0416666666667	-39.9386051228873\\
			68.05	-39.8287552247209\\
			68.0583333333333	-39.8387293058593\\
			68.0666666666667	-39.8506139195073\\
			68.075	-39.8644160267129\\
			68.0833333333333	-39.7954183209653\\
			68.0916666666667	-39.803987564714\\
			68.1	-39.8147340969835\\
			68.1083333333333	-39.8276744541984\\
			68.1166666666667	-40.3005871221053\\
			68.125	-40.3260769192256\\
			68.1333333333333	-40.3505059082339\\
			68.1416666666667	-40.3739069389199\\
			68.15	-40.1542634409964\\
			68.1583333333333	-40.1835280406584\\
			68.1666666666667	-40.2131097599754\\
			68.175	-40.243055049084\\
			68.1833333333333	-40.1134858175379\\
			68.1916666666667	-40.1502269648734\\
			68.2	-40.1879302827306\\
			68.2083333333333	-40.226688634819\\
			68.2166666666667	-40.0993820228866\\
			68.225	-40.1368913358614\\
			68.2333333333333	-40.1758994346118\\
			68.2416666666667	-40.2164909103363\\
			68.25	-40.1772597621822\\
			68.2583333333333	-40.221098699198\\
			68.2666666666667	-40.2660842503568\\
			68.275	-40.3122704929382\\
			68.2833333333333	-40.4452075714624\\
			68.2916666666667	-40.4757323271131\\
			68.3	-40.5057884628366\\
			68.3083333333333	-40.5354296409215\\
			68.3166666666667	-40.882965001\\
			68.325	-40.9423897778671\\
			68.3333333333333	-40.9991831092826\\
			68.3416666666667	-41.0533045889111\\
			68.35	-41.1352714743663\\
			68.3583333333333	-41.1913486153011\\
			68.3666666666667	-41.2438361796296\\
			68.375	-41.292685598136\\
			68.3833333333333	-41.7793980240136\\
			68.3916666666667	-41.8435871010383\\
			68.4	-41.9002690020741\\
			68.4083333333333	-41.949253208869\\
			68.4166666666667	-41.900690819441\\
			68.425	-41.9773503042207\\
			68.4333333333333	-42.0472141657881\\
			68.4416666666667	-42.1100463644431\\
			68.45	-41.82027775843\\
			68.4583333333333	-41.8821585384583\\
			68.4666666666667	-41.93937876506\\
			68.475	-41.9917168182219\\
			68.4833333333333	-42.4556018441714\\
			68.4916666666667	-42.5179578794144\\
			68.5	-42.5711083715798\\
			68.5083333333333	-42.6147419015225\\
			68.5166666666667	-42.3212008788814\\
			68.525	-42.3770605765266\\
			68.5333333333333	-42.4252026023891\\
			68.5416666666667	-42.4652124586691\\
			68.55	-42.4077538333894\\
			68.5583333333333	-42.4465828783326\\
			68.5666666666667	-42.4756742246267\\
			68.575	-42.4945133250087\\
			68.5833333333333	-42.4846053946913\\
			68.5916666666667	-42.4990750244328\\
			68.6	-42.5022786938802\\
			68.6083333333333	-42.4938782309224\\
			68.6166666666667	-41.9774044306495\\
			68.625	-41.9808701184054\\
			68.6333333333333	-41.9765233114045\\
			68.6416666666667	-41.9641033889258\\
			68.65	-41.8573125510377\\
			68.6583333333333	-41.8515474045848\\
			68.6666666666667	-41.8383441695913\\
			68.675	-41.8174854323186\\
			68.6833333333333	-42.1608858063153\\
			68.6916666666667	-42.1573618540967\\
			68.7	-42.1434347075336\\
			68.7083333333333	-42.1190035887744\\
			68.7166666666667	-42.3434953496366\\
			68.725	-42.3376652489842\\
			68.7333333333333	-42.3199999823182\\
			68.7416666666667	-42.2903017687827\\
			68.75	-42.4716759623068\\
			68.7583333333333	-42.4451191986685\\
			68.7666666666667	-42.4046422153221\\
			68.775	-42.3502329413034\\
			68.7833333333333	-42.2866971030994\\
			68.7916666666667	-42.268764647274\\
			68.8	-42.2376355336415\\
			68.8083333333333	-42.1933981914171\\
			68.8166666666667	-42.4282404999489\\
			68.825	-42.3793430198769\\
			68.8333333333333	-42.3158001273156\\
			68.8416666666667	-42.2378186015202\\
			68.85	-42.2235480038294\\
			68.8583333333333	-42.1710795106869\\
			68.8666666666667	-42.1059466028084\\
			68.875	-42.0283660662938\\
			68.8833333333333	-41.7458233892755\\
			68.8916666666667	-41.6888841611888\\
			68.9	-41.6230399464138\\
			68.9083333333333	-41.5484153331255\\
			68.9166666666667	-42.0035061873224\\
			68.925	-41.9354582525088\\
			68.9333333333333	-41.8562796591773\\
			68.9416666666667	-41.7661564975663\\
			68.95	-41.9674843556718\\
			68.9583333333333	-41.9037671353557\\
			68.9666666666667	-41.8281546375126\\
			68.975	-41.7407957978033\\
			68.9833333333333	-42.0520956781036\\
			68.9916666666667	-41.9786232471707\\
			69	-41.8920661085645\\
			69.0083333333333	-41.7928611734408\\
			69.0166666666667	-42.1503013235763\\
			69.025	-42.0865342122643\\
			69.0333333333333	-42.0083502739598\\
			69.0416666666667	-41.9161879133602\\
			69.05	-41.3345267855863\\
			69.0583333333333	-41.2590913137938\\
			69.0666666666667	-41.1760519529106\\
			69.075	-41.0856410597191\\
			69.0833333333333	-40.9492980479111\\
			69.0916666666667	-40.8761894802054\\
			69.1	-40.7979192576471\\
			69.1083333333333	-40.7146056911568\\
			69.1166666666667	-40.3680545230552\\
			69.125	-40.2843052056355\\
			69.1333333333333	-40.1993928737309\\
			69.1416666666667	-40.1133298274684\\
			69.15	-40.2755659967069\\
			69.1583333333333	-40.1814706689861\\
			69.1666666666667	-40.086296739545\\
			69.175	-39.9900753225453\\
			69.1833333333333	-40.1918185627267\\
			69.1916666666667	-40.1038201579916\\
			69.2	-40.0144342619709\\
			69.2083333333333	-39.9237059213045\\
			69.2166666666667	-39.9553995588179\\
			69.225	-39.8568635749579\\
			69.2333333333333	-39.7581967983921\\
			69.2416666666667	-39.6593773366427\\
			69.25	-39.5074511695581\\
			69.2583333333333	-39.4184974741449\\
			69.2666666666667	-39.3312579159529\\
			69.275	-39.2456851337583\\
			69.2833333333333	-39.5405036482431\\
			69.2916666666667	-39.4544215692575\\
			69.3	-39.36962835892\\
			69.3083333333333	-39.2861030839756\\
			69.3166666666667	-39.5739696013355\\
			69.325	-39.4899043857513\\
			69.3333333333333	-39.4064860492276\\
			69.3416666666667	-39.3237428780847\\
			69.35	-39.4986916769341\\
			69.3583333333333	-39.4009105514525\\
			69.3666666666667	-39.3041222284521\\
			69.375	-39.2083398991642\\
			69.3833333333333	-39.2515492249898\\
			69.3916666666667	-39.1687136557552\\
			69.4	-39.0877206610338\\
			69.4083333333333	-39.0085652494287\\
			69.4166666666667	-38.7101432326886\\
			69.425	-38.6278913165902\\
			69.4333333333333	-38.5502792907267\\
			69.4416666666667	-38.4772474196509\\
			69.45	-38.2776208923393\\
			69.4583333333333	-38.1938322286986\\
			69.4666666666667	-38.1168449034652\\
			69.475	-38.0465629378386\\
			69.4833333333333	-38.2838980826143\\
			69.4916666666667	-38.2045698320127\\
			69.5	-38.1314159326361\\
			69.5083333333333	-38.0643533242628\\
			69.5166666666667	-38.3197382084286\\
			69.525	-38.252184185124\\
			69.5333333333333	-38.1899037279037\\
			69.5416666666667	-38.1328430112938\\
			69.55	-38.0659787293829\\
			69.5583333333333	-37.9871883954921\\
			69.5666666666667	-37.915072349241\\
			69.575	-37.8495028615134\\
			69.5833333333333	-38.1795424971052\\
			69.5916666666667	-38.1157186321478\\
			69.6	-38.0572350564224\\
			69.6083333333333	-38.0040414960527\\
			69.6166666666667	-37.9388566577811\\
			69.625	-37.8733240218132\\
			69.6333333333333	-37.8141015863637\\
			69.6416666666667	-37.7611165797004\\
			69.65	-37.8177861456022\\
			69.6583333333333	-37.7558145053931\\
			69.6666666666667	-37.700444500857\\
			69.675	-37.6515941764821\\
			69.6833333333333	-37.7736658074623\\
			69.6916666666667	-37.70861586802\\
			69.7	-37.6500616838141\\
			69.7083333333333	-37.5979354157188\\
			69.7166666666667	-37.6917113584443\\
			69.725	-37.6281191605201\\
			69.7333333333333	-37.5711052640109\\
			69.7416666666667	-37.5205864115396\\
			69.75	-37.786172112989\\
			69.7583333333333	-37.7230204366191\\
			69.7666666666667	-37.6654199650939\\
			69.775	-37.613290045192\\
			69.7833333333333	-37.6350882464623\\
			69.7916666666667	-37.5704683346986\\
			69.8	-37.5118420884032\\
			69.8083333333333	-37.4591028488821\\
			69.8166666666667	-37.5404135417205\\
			69.825	-37.4779259774358\\
			69.8333333333333	-37.4214918338665\\
			69.8416666666667	-37.3710123949745\\
			69.85	-37.5940161432817\\
			69.8583333333333	-37.531135688626\\
			69.8666666666667	-37.4735271367009\\
			69.875	-37.4210868418653\\
			69.8833333333333	-37.7674202774162\\
			69.8916666666667	-37.7108780001716\\
			69.9	-37.6581015925188\\
			69.9083333333333	-37.6090251294554\\
			69.9166666666667	-37.8708877560457\\
			69.925	-37.8153468058417\\
			69.9333333333333	-37.762473903897\\
			69.9416666666667	-37.7122200808784\\
			69.95	-38.0106923452766\\
			69.9583333333333	-37.9534897230317\\
			69.9666666666667	-37.8976887960627\\
			69.975	-37.8432551231973\\
			69.9833333333333	-38.2130374609817\\
			69.9916666666667	-38.1551034063637\\
			70	-38.0968304747153\\
			70.0083333333333	-38.0382071183574\\
			70.0166666666667	-37.7625551623847\\
			70.025	-37.7012175267991\\
			70.0333333333333	-37.6421027329394\\
			70.0416666666667	-37.5851429005808\\
			70.05	-37.7696200955346\\
			70.0583333333333	-37.7118506446989\\
			70.0666666666667	-37.6558782909808\\
			70.075	-37.601653464811\\
			70.0833333333333	-37.8246927966911\\
			70.0916666666667	-37.776458843243\\
			70.1	-37.7291900224716\\
			70.1083333333333	-37.6828729301772\\
			70.1166666666667	-37.8425220001059\\
			70.125	-37.800259427599\\
			70.1333333333333	-37.7583802137776\\
			70.1416666666667	-37.7168789239339\\
			70.15	-37.714601816864\\
			70.1583333333333	-37.6673325360326\\
			70.1666666666667	-37.6210357029222\\
			70.175	-37.57570517779\\
			70.1833333333333	-37.6817987892014\\
			70.1916666666667	-37.6421526028017\\
			70.2	-37.6033099875428\\
			70.2083333333333	-37.5652873324738\\
			70.2166666666667	-37.7018560766617\\
			70.225	-37.6570579351072\\
			70.2333333333333	-37.6127653803206\\
			70.2416666666667	-37.5690172516505\\
			70.25	-37.6985614975336\\
			70.2583333333333	-37.6595535245123\\
			70.2666666666667	-37.6207082785487\\
			70.275	-37.58204524715\\
			70.2833333333333	-37.9028324295237\\
			70.2916666666667	-37.876515915688\\
			70.3	-37.8486828049943\\
			70.3083333333333	-37.8193816648785\\
			70.3166666666667	-38.0312457684138\\
			70.325	-38.0098103572869\\
			70.3333333333333	-37.9857841771181\\
			70.3416666666667	-37.9592175705863\\
			70.35	-37.8078651262273\\
			70.3583333333333	-37.7860476903209\\
			70.3666666666667	-37.7630322653703\\
			70.375	-37.7388324880349\\
			70.3833333333333	-37.8085015716461\\
			70.3916666666667	-37.7900041992892\\
			70.4	-37.7702094808113\\
			70.4083333333333	-37.749115793333\\
			70.4166666666667	-37.7672259957548\\
			70.425	-37.7386493428724\\
			70.4333333333333	-37.7089687615747\\
			70.4416666666667	-37.6781779227809\\
			70.45	-37.6552521786276\\
			70.4583333333333	-37.6179090357184\\
			70.4666666666667	-37.5801409866\\
			70.475	-37.5419336232378\\
			70.4833333333333	-37.4317784092105\\
			70.4916666666667	-37.3884377109972\\
			70.5	-37.3459694802796\\
			70.5083333333333	-37.3043609427279\\
			70.5166666666667	-37.2673641130312\\
			70.525	-37.2267180652328\\
			70.5333333333333	-37.1877461156307\\
			70.5416666666667	-37.1504217772016\\
			70.55	-37.3603988142517\\
			70.5583333333333	-37.3254720925862\\
			70.5666666666667	-37.2913197481831\\
			70.575	-37.2579298412692\\
			70.5833333333333	-37.2359204058315\\
			70.5916666666667	-37.204400478334\\
			70.6	-37.1741562247912\\
			70.6083333333333	-37.1451732417306\\
			70.6166666666667	-37.2010378357052\\
			70.625	-37.1719149939951\\
			70.6333333333333	-37.1440877229914\\
			70.6416666666667	-37.1175453790699\\
			70.65	-37.2120747462571\\
			70.6583333333333	-37.1902158640113\\
			70.6666666666667	-37.1693734199324\\
			70.675	-37.1495293929414\\
			70.6833333333333	-37.2828656627759\\
			70.6916666666667	-37.2590139527666\\
			70.7	-37.2356131121161\\
			70.7083333333333	-37.2126465320667\\
			70.7166666666667	-37.3716817343904\\
			70.725	-37.3499644383496\\
			70.7333333333333	-37.3279166372127\\
			70.7416666666667	-37.3055379068921\\
			70.75	-37.438950423286\\
			70.7583333333333	-37.4282024485921\\
			70.7666666666667	-37.4164820179008\\
			70.775	-37.4037834681462\\
			70.7833333333333	-37.479763254322\\
			70.7916666666667	-37.4706271177037\\
			70.8	-37.4601607343903\\
			70.8083333333333	-37.4483680359506\\
			70.8166666666667	-37.6089341066626\\
			70.825	-37.607623563892\\
			70.8333333333333	-37.604076624997\\
			70.8416666666667	-37.598292503237\\
			70.85	-37.5949669300827\\
			70.8583333333333	-37.5881154616006\\
			70.8666666666667	-37.5791526846346\\
			70.875	-37.5680751256964\\
			70.8833333333333	-37.4548561747273\\
			70.8916666666667	-37.4547267581364\\
			70.9	-37.4533626328155\\
			70.9083333333333	-37.4507641826594\\
			70.9166666666667	-37.3642921973359\\
			70.925	-37.3618920700153\\
			70.9333333333333	-37.3588906418796\\
			70.9416666666667	-37.355294601251\\
			70.95	-37.2433351802421\\
			70.9583333333333	-37.2337556492399\\
			70.9666666666667	-37.2243511421928\\
			70.975	-37.2151260697973\\
			70.9833333333333	-37.2314841582454\\
			70.9916666666667	-37.2219713271323\\
			71	-37.2126506632473\\
			71.0083333333333	-37.2035410809715\\
			71.0166666666667	-37.0682695108452\\
			71.025	-37.057313952458\\
			71.0333333333333	-37.0476035617665\\
			71.0416666666667	-37.0391647152431\\
			71.05	-37.0219257800551\\
			71.0583333333333	-37.0092129436887\\
			71.0666666666667	-36.9979796305265\\
			71.075	-36.988236362034\\
			71.0833333333333	-36.9393642652587\\
			71.0916666666667	-36.9285623640002\\
			71.1	-36.919702769994\\
			71.1083333333333	-36.9128038587333\\
			71.1166666666667	-36.8947541051578\\
			71.125	-36.8830439630788\\
			71.1333333333333	-36.8734945052673\\
			71.1416666666667	-36.8661175499226\\
			71.15	-36.9037976315714\\
			71.1583333333333	-36.8941525986617\\
			71.1666666666667	-36.8865428754378\\
			71.175	-36.8809687157765\\
			71.1833333333333	-37.0301735124841\\
			71.1916666666667	-37.0255243080232\\
			71.2	-37.0220000267453\\
			71.2083333333333	-37.0196050653235\\
			71.2166666666667	-37.1403667684844\\
			71.225	-37.1328392808297\\
			71.2333333333333	-37.1256826326014\\
			71.2416666666667	-37.118902257781\\
			71.25	-37.2611309420863\\
			71.2583333333333	-37.2553624096663\\
			71.2666666666667	-37.2491226611684\\
			71.275	-37.2424103450705\\
			71.2833333333333	-37.1715811126698\\
			71.2916666666667	-37.1585354291885\\
			71.3	-37.1455389856734\\
			71.3083333333333	-37.1325887152654\\
			71.3166666666667	-37.0939645119342\\
			71.325	-37.0728492486528\\
			71.3333333333333	-37.0522121166508\\
			71.3416666666667	-37.0320442991917\\
			71.35	-37.2259505723843\\
			71.3583333333333	-37.2098442505367\\
			71.3666666666667	-37.1931486281457\\
			71.375	-37.1758629037976\\
			71.3833333333333	-36.9490418372852\\
			71.3916666666667	-36.9224891632241\\
			71.4	-36.8971030236173\\
			71.4083333333333	-36.8728706665229\\
			71.4166666666667	-36.9928031275864\\
			71.425	-36.9697523798772\\
			71.4333333333333	-36.9474103859086\\
			71.4416666666667	-36.9257639044243\\
			71.45	-37.075293297433\\
			71.4583333333333	-37.0536539195608\\
			71.4666666666667	-37.0319656428788\\
			71.475	-37.0102136178019\\
			71.4833333333333	-36.9933384952795\\
			71.4916666666667	-36.9594431712413\\
			71.5	-36.9259567088138\\
			71.5083333333333	-36.892860029501\\
			71.5166666666667	-36.8735129944557\\
			71.525	-36.8372509993381\\
			71.5333333333333	-36.8018908421349\\
			71.5416666666667	-36.7674121876388\\
			71.55	-36.8632705169916\\
			71.5583333333333	-36.8238071862684\\
			71.5666666666667	-36.7851033901767\\
			71.575	-36.7471319581868\\
			71.5833333333333	-36.8201005509862\\
			71.5916666666667	-36.7812752064432\\
			71.6	-36.7432298243851\\
			71.6083333333333	-36.7059417275493\\
			71.6166666666667	-36.8384859502119\\
			71.625	-36.8063431613532\\
			71.6333333333333	-36.7745249000493\\
			71.6416666666667	-36.7430049368181\\
			71.65	-36.9187538813331\\
			71.6583333333333	-36.8841792183834\\
			71.6666666666667	-36.8491890805863\\
			71.675	-36.8137814050797\\
			71.6833333333333	-36.8960720418445\\
			71.6916666666667	-36.8658658073657\\
			71.7	-36.8351167973013\\
			71.7083333333333	-36.8038178583014\\
			71.7166666666667	-36.8036634694499\\
			71.725	-36.7661192681164\\
			71.7333333333333	-36.7285073890003\\
			71.7416666666667	-36.6908257078411\\
			71.75	-36.7200064673658\\
			71.7583333333333	-36.6844413264859\\
			71.7666666666667	-36.6490420395057\\
			71.775	-36.6138035511888\\
			71.7833333333333	-36.6032996041918\\
			71.7916666666667	-36.5626204707681\\
			71.8	-36.5226387082413\\
			71.8083333333333	-36.483343613382\\
			71.8166666666667	-36.6263365354261\\
			71.825	-36.5904808187376\\
			71.8333333333333	-36.5548078654822\\
			71.8416666666667	-36.5193323298004\\
			71.85	-36.6618860216489\\
			71.8583333333333	-36.6248657472777\\
			71.8666666666667	-36.5876687272295\\
			71.875	-36.5503067686036\\
			71.8833333333333	-36.6562883466316\\
			71.8916666666667	-36.6188273321764\\
			71.9	-36.580980928839\\
			71.9083333333333	-36.5427493661549\\
			71.9166666666667	-36.5386144799508\\
			71.925	-36.4953203270155\\
			71.9333333333333	-36.4522314272528\\
			71.9416666666667	-36.4093280359079\\
			71.95	-36.5795420294101\\
			71.9583333333333	-36.545384714036\\
			71.9666666666667	-36.5108247968086\\
			71.975	-36.4758480778632\\
			71.9833333333333	-36.6281210584421\\
			71.9916666666667	-36.59902066503\\
			72	-36.5689170050074\\
			72.0083333333333	-36.5378137548475\\
			72.0166666666667	-36.6943488530456\\
			72.025	-36.6691703982241\\
			72.0333333333333	-36.642387791854\\
			72.0416666666667	-36.6140186680966\\
			72.05	-36.6669677145639\\
			72.0583333333333	-36.6410049482253\\
			72.0666666666667	-36.613494803856\\
			72.075	-36.5844581343337\\
			72.0833333333333	-36.678613853106\\
			72.0916666666667	-36.6543360412327\\
			72.1	-36.6282426282838\\
			72.1083333333333	-36.6003587986288\\
			72.1166666666667	-36.6903307905348\\
			72.125	-36.664017483196\\
			72.1333333333333	-36.6356985517203\\
			72.1416666666667	-36.6053913094864\\
			72.15	-36.6590085682848\\
			72.1583333333333	-36.6412021773992\\
			72.1666666666667	-36.6214267027783\\
			72.175	-36.5996901136915\\
			72.1833333333333	-36.6644247308862\\
			72.1916666666667	-36.6472631962753\\
			72.2	-36.6279886891729\\
			72.2083333333333	-36.6066188837065\\
			72.2166666666667	-36.640641722101\\
			72.225	-36.6304123069909\\
			72.2333333333333	-36.6181251472944\\
			72.2416666666667	-36.6037893918412\\
			72.25	-36.6709956730707\\
			72.2583333333333	-36.656631477186\\
			72.2666666666667	-36.6399303670152\\
			72.275	-36.6209030213099\\
			72.2833333333333	-36.635788359201\\
			72.2916666666667	-36.625796212142\\
			72.3	-36.6136317936837\\
			72.3083333333333	-36.5992969479741\\
			72.3166666666667	-36.4698416120432\\
			72.325	-36.4625757659131\\
			72.3333333333333	-36.4542037073563\\
			72.3416666666667	-36.4447149124159\\
			72.35	-36.441010748757\\
			72.3583333333333	-36.4331432766519\\
			72.3666666666667	-36.4242642278209\\
			72.375	-36.4143628029149\\
			72.3833333333333	-36.5123298229641\\
			72.3916666666667	-36.5010561859013\\
			72.4	-36.488230589917\\
			72.4083333333333	-36.4738543663128\\
			72.4166666666667	-36.458555011882\\
			72.425	-36.4407948385956\\
			72.4333333333333	-36.4216935164355\\
			72.4416666666667	-36.4012490966626\\
			72.45	-36.4698552555641\\
			72.4583333333333	-36.4489648947989\\
			72.4666666666667	-36.4265917227611\\
			72.475	-36.4027328114541\\
			72.4833333333333	-36.4024197433884\\
			72.4916666666667	-36.3762914266284\\
			72.5	-36.3489686694673\\
			72.5083333333333	-36.3204455555368\\
			72.5166666666667	-36.3320011298886\\
			72.525	-36.2969659090106\\
			72.5333333333333	-36.2610766049993\\
			72.5416666666667	-36.2243282436802\\
			72.55	-36.1855337745953\\
			72.5583333333333	-36.1425769561539\\
			72.5666666666667	-36.0995712878853\\
			72.575	-36.0565079987067\\
			72.5833333333333	-36.1796937672792\\
			72.5916666666667	-36.1377027008884\\
			72.6	-36.0953921922463\\
			72.6083333333333	-36.0527707886034\\
			72.6166666666667	-36.176544833744\\
			72.625	-36.1330260889997\\
			72.6333333333333	-36.0889124140179\\
			72.6416666666667	-36.0441997727229\\
			72.65	-36.1492899631968\\
			72.6583333333333	-36.1090175712532\\
			72.6666666666667	-36.0681033086341\\
			72.675	-36.0265476627062\\
			72.6833333333333	-36.0444889937531\\
			72.6916666666667	-36.0054605541649\\
			72.7	-35.9661359664717\\
			72.7083333333333	-35.9265103758403\\
			72.7166666666667	-35.9211403689412\\
			72.725	-35.8840709405659\\
			72.7333333333333	-35.8473021418758\\
			72.7416666666667	-35.810827422144\\
			72.75	-35.9025339491543\\
			72.7583333333333	-35.8693270769222\\
			72.7666666666667	-35.8362571181745\\
			72.775	-35.8033174313403\\
			72.7833333333333	-35.9088631410193\\
			72.7916666666667	-35.8675670126093\\
			72.8	-35.8262286947191\\
			72.8083333333333	-35.7848416857145\\
			72.8166666666667	-35.8367926609305\\
			72.825	-35.7950846252775\\
			72.8333333333333	-35.7535169567683\\
			72.8416666666667	-35.7120874380917\\
			72.85	-35.8190938909024\\
			72.8583333333333	-35.7772366786633\\
			72.8666666666667	-35.7353666752128\\
			72.875	-35.6934822220016\\
			72.8833333333333	-35.783920674815\\
			72.8916666666667	-35.737775617099\\
			72.9	-35.6916181489577\\
			72.9083333333333	-35.6454516410571\\
			72.9166666666667	-35.6863599563415\\
			72.925	-35.6455446151883\\
			72.9333333333333	-35.6049484323252\\
			72.9416666666667	-35.5645743103672\\
			72.95	-35.6598985230604\\
			72.9583333333333	-35.6180014541926\\
			72.9666666666667	-35.5762209631567\\
			72.975	-35.5345635842382\\
			72.9833333333333	-35.4878681687182\\
			72.9916666666667	-35.4441515048915\\
			73	-35.4014314565999\\
			73.0083333333333	-35.3597036316647\\
			73.0166666666667	-35.3805460819033\\
			73.025	-35.3351574148421\\
			73.0333333333333	-35.291213825259\\
			73.0416666666667	-35.248702151469\\
			73.05	-35.34377688366\\
			73.0583333333333	-35.3012631458835\\
			73.0666666666667	-35.260105424775\\
			73.075	-35.2202795860432\\
			73.0833333333333	-35.243923261069\\
			73.0916666666667	-35.2088996321075\\
			73.1	-35.1755823627225\\
			73.1083333333333	-35.1439504757323\\
			73.1166666666667	-35.26264213551\\
			73.125	-35.2241286403297\\
			73.1333333333333	-35.1869227117905\\
			73.1416666666667	-35.1509913718962\\
			73.15	-35.2032218498682\\
			73.1583333333333	-35.1679252460068\\
			73.1666666666667	-35.1339702075231\\
			73.175	-35.1013266877623\\
			73.1833333333333	-35.2152210075191\\
			73.1916666666667	-35.1783586261052\\
			73.2	-35.1425626924852\\
			73.2083333333333	-35.1078112273987\\
			73.2166666666667	-35.1479933991967\\
			73.225	-35.1137367174494\\
			73.2333333333333	-35.0807176559613\\
			73.2416666666667	-35.0489229283967\\
			73.25	-35.0489664646672\\
			73.2583333333333	-35.0145371339056\\
			73.2666666666667	-34.9817193778028\\
			73.275	-34.9504814474176\\
			73.2833333333333	-34.9627661650022\\
			73.2916666666667	-34.9305546443039\\
			73.3	-34.900334430992\\
			73.3083333333333	-34.8720725917772\\
			73.3166666666667	-34.8550032626932\\
			73.325	-34.8296170463947\\
			73.3333333333333	-34.8066262505739\\
			73.3416666666667	-34.7860041266208\\
			73.35	-34.8074493432502\\
			73.3583333333333	-34.7846110377038\\
			73.3666666666667	-34.7643167818181\\
			73.375	-34.7465401959327\\
			73.3833333333333	-34.8042769804697\\
			73.3916666666667	-34.7827465106464\\
			73.4	-34.7636465365812\\
			73.4083333333333	-34.746954420861\\
			73.4166666666667	-34.7759726226002\\
			73.425	-34.7516824648839\\
			73.4333333333333	-34.7298524751417\\
			73.4416666666667	-34.710456254901\\
			73.45	-34.8890531166108\\
			73.4583333333333	-34.8672353235319\\
			73.4666666666667	-34.8469334344236\\
			73.475	-34.8281304452519\\
			73.4833333333333	-34.8684393674954\\
			73.4916666666667	-34.8515927590113\\
			73.5	-34.8362553004549\\
			73.5083333333333	-34.8224094128616\\
			73.5166666666667	-34.9546838989449\\
			73.525	-34.9310640165374\\
			73.5333333333333	-34.9082659567188\\
			73.5416666666667	-34.8862777974802\\
			73.55	-35.0561898026695\\
			73.5583333333333	-35.0281608805865\\
			73.5666666666667	-35.0001455643607\\
			73.575	-34.9721383694971\\
			73.5833333333333	-35.0187744584967\\
			73.5916666666667	-34.9989189061536\\
			73.6	-34.9791403180697\\
			73.6083333333333	-34.9594328980562\\
			73.6166666666667	-35.0106467639657\\
			73.625	-34.9909388320389\\
			73.6333333333333	-34.9712675919676\\
			73.6416666666667	-34.951634936266\\
			73.65	-35.0173386727932\\
			73.6583333333333	-35.0030397507388\\
			73.6666666666667	-34.9886186658084\\
			73.675	-34.9740808191343\\
			73.6833333333333	-34.9943391336089\\
			73.6916666666667	-34.9834334201766\\
			73.7	-34.9725149171282\\
			73.7083333333333	-34.9615934634981\\
			73.7166666666667	-35.0677126824608\\
			73.725	-35.0553204573301\\
			73.7333333333333	-35.0423237303871\\
			73.7416666666667	-35.028733103264\\
			73.75	-35.0927724350563\\
			73.7583333333333	-35.0791526065429\\
			73.7666666666667	-35.0646966794983\\
			73.775	-35.0494208010075\\
			73.7833333333333	-35.0317611554808\\
			73.7916666666667	-35.0190560666223\\
			73.8	-35.0058560365257\\
			73.8083333333333	-34.9921704664601\\
			73.8166666666667	-35.1132049872501\\
			73.825	-35.0940421055629\\
			73.8333333333333	-35.0737590505145\\
			73.8416666666667	-35.0523709467736\\
			73.85	-34.9521527679225\\
			73.8583333333333	-34.9396459677135\\
			73.8666666666667	-34.926930547824\\
			73.875	-34.9140108692578\\
			73.8833333333333	-35.0401034615656\\
			73.8916666666667	-35.0184071467966\\
			73.9	-34.9959032572646\\
			73.9083333333333	-34.9726094678098\\
			73.9166666666667	-35.0055712577876\\
			73.925	-34.984697432463\\
			73.9333333333333	-34.9630380229961\\
			73.9416666666667	-34.9406037070676\\
			73.95	-34.904118329932\\
			73.9583333333333	-34.8908400754316\\
			73.9666666666667	-34.8773006754575\\
			73.975	-34.8635026178368\\
			73.9833333333333	-34.8980524303335\\
			73.9916666666667	-34.8862218169882\\
			74	-34.8740663390947\\
			74.0083333333333	-34.861585699224\\
			74.0166666666667	-34.9030290508755\\
			74.025	-34.8862681476184\\
			74.0333333333333	-34.8690382300462\\
			74.0416666666667	-34.8513444573585\\
			74.05	-34.9501104151792\\
			74.0583333333333	-34.9236612320294\\
			74.0666666666667	-34.8963553817831\\
			74.075	-34.8682014277617\\
			74.0833333333333	-34.8794836951566\\
			74.0916666666667	-34.8553847373363\\
			74.1	-34.830703342323\\
			74.1083333333333	-34.8054472735585\\
			74.1166666666667	-34.8634499666901\\
			74.125	-34.8340953255696\\
			74.1333333333333	-34.8041307832774\\
			74.1416666666667	-34.77356730061\\
			74.15	-34.8750582644725\\
			74.1583333333333	-34.8448658745628\\
			74.1666666666667	-34.813765232867\\
			74.175	-34.7817627945261\\
			74.1833333333333	-34.8798614683952\\
			74.1916666666667	-34.8474007505252\\
			74.2	-34.8137409067564\\
			74.2083333333333	-34.7788956767104\\
			74.2166666666667	-34.8660023002643\\
			74.225	-34.8300369723416\\
			74.2333333333333	-34.792788549114\\
			74.2416666666667	-34.7542610004877\\
			74.25	-34.6676729336377\\
			74.2583333333333	-34.6414884092522\\
			74.2666666666667	-34.6151244162044\\
			74.275	-34.5885845096158\\
			74.2833333333333	-34.5507950938278\\
			74.2916666666667	-34.5281426876687\\
			74.3	-34.5060225764445\\
			74.3083333333333	-34.4844385079324\\
			74.3166666666667	-34.3679642481406\\
			74.325	-34.3562857895865\\
			74.3333333333333	-34.3460577227965\\
			74.3416666666667	-34.3372712866376\\
			74.35	-34.3514786103435\\
			74.3583333333333	-34.3385316734096\\
			74.3666666666667	-34.3269578244591\\
			74.375	-34.3167343016134\\
			74.3833333333333	-34.3305101817211\\
			74.3916666666667	-34.3197736370783\\
			74.4	-34.3104453143065\\
			74.4083333333333	-34.3025067504338\\
			74.4166666666667	-34.4184828351751\\
			74.425	-34.4008576652051\\
			74.4333333333333	-34.3840166096331\\
			74.4416666666667	-34.3679361424113\\
			74.45	-34.3685325742683\\
			74.4583333333333	-34.3483359774389\\
			74.4666666666667	-34.3291278648493\\
			74.475	-34.3108913158613\\
			74.4833333333333	-34.338045633553\\
			74.4916666666667	-34.313412815537\\
			74.5	-34.2898274461001\\
			74.5083333333333	-34.2672755536925\\
			74.5166666666667	-34.2180421102953\\
			74.525	-34.2022887110029\\
			74.5333333333333	-34.1881604458322\\
			74.5416666666667	-34.1756412149603\\
			74.55	-34.2012456957894\\
			74.5583333333333	-34.1880463827193\\
			74.5666666666667	-34.1765027707428\\
			74.575	-34.1666018580504\\
			74.5833333333333	-34.3166610004333\\
			74.5916666666667	-34.2998343497576\\
			74.6	-34.2838125944536\\
			74.6083333333333	-34.2685720035882\\
			74.6166666666667	-34.2645260814032\\
			74.625	-34.2508911325067\\
			74.6333333333333	-34.2383577496496\\
			74.6416666666667	-34.2269088973103\\
			74.65	-34.3076444364815\\
			74.6583333333333	-34.2908304231673\\
			74.6666666666667	-34.2747348018119\\
			74.675	-34.2593429563122\\
			74.6833333333333	-34.2987302847892\\
			74.6916666666667	-34.2789341534074\\
			74.7	-34.2598026953071\\
			74.7083333333333	-34.2413180318\\
			74.7166666666667	-34.2246428014378\\
			74.725	-34.2144793883727\\
			74.7333333333333	-34.2053711620828\\
			74.7416666666667	-34.1973115957613\\
			74.75	-34.1560700057684\\
			74.7583333333333	-34.1529765584133\\
			74.7666666666667	-34.1513682419627\\
			74.775	-34.151238697353\\
			74.7833333333333	-34.2148191627209\\
			74.7916666666667	-34.2148785697721\\
			74.8	-34.21605032836\\
			74.8083333333333	-34.2183371866735\\
			74.8166666666667	-34.205979331417\\
			74.825	-34.2036922127787\\
			74.8333333333333	-34.2025693887156\\
			74.8416666666667	-34.2026121138956\\
			74.85	-34.3037420890525\\
			74.8583333333333	-34.3014036783198\\
			74.8666666666667	-34.2995531408096\\
			74.875	-34.2981927542909\\
			74.8833333333333	-34.4936194521553\\
			74.8916666666667	-34.4879741391193\\
			74.9	-34.481485002468\\
			74.9083333333333	-34.4741629256944\\
			74.9166666666667	-34.5044001639387\\
			74.925	-34.4991861070286\\
			74.9333333333333	-34.4930402549221\\
			74.9416666666667	-34.4859796858261\\
			74.95	-34.6139988434907\\
			74.9583333333333	-34.6018862135822\\
			74.9666666666667	-34.5880282172881\\
			74.975	-34.5724389559139\\
			74.9833333333333	-34.5641111912325\\
			74.9916666666667	-34.5481736172386\\
			75	-34.5307937693544\\
			75.0083333333333	-34.5119972893995\\
			75.0166666666667	-34.4918097306034\\
			75.025	-34.3987015910595\\
			75.0333333333333	-34.3907210772401\\
			75.0416666666667	-34.3822980433445\\
			75.05	-34.3734420915929\\
			75.0583333333333	-34.3318385212667\\
			75.0666666666667	-34.3240285125649\\
			75.075	-34.3161845530528\\
			75.0833333333333	-34.3083191630127\\
			75.0916666666667	-34.211513483796\\
			75.1	-34.2056061068153\\
			75.1083333333333	-34.2004676031828\\
			75.1166666666667	-34.1961095032622\\
			75.125	-34.2813263971619\\
			75.1333333333333	-34.27006527612\\
			75.1416666666667	-34.259022570208\\
			75.15	-34.2482032339564\\
			75.1583333333333	-34.3951993172835\\
			75.1666666666667	-34.3777265140763\\
			75.175	-34.3596283189856\\
			75.1833333333333	-34.340910428851\\
			75.1916666666667	-34.3177341296833\\
			75.2	-34.2969752631037\\
			75.2083333333333	-34.2759208057776\\
			75.2166666666667	-34.2545695829897\\
			75.225	-34.3571026519543\\
			75.2333333333333	-34.3367875528851\\
			75.2416666666667	-34.3158658571378\\
			75.25	-34.294343477555\\
			75.2583333333333	-34.3339023456729\\
			75.2666666666667	-34.3130931237243\\
			75.275	-34.2917037765582\\
			75.2833333333333	-34.2697483158235\\
			75.2916666666667	-34.3101354744951\\
			75.3	-34.2960714921485\\
			75.3083333333333	-34.2814639529799\\
			75.3166666666667	-34.2663225327496\\
			75.325	-34.2534571677501\\
			75.3333333333333	-34.2432753542446\\
			75.3416666666667	-34.2328603218575\\
			75.35	-34.2222235475336\\
			75.3583333333333	-34.2228729827408\\
			75.3666666666667	-34.2071188918591\\
			75.375	-34.1912562683504\\
			75.3833333333333	-34.1752879082224\\
			75.3916666666667	-34.1131614086898\\
			75.4	-34.1035999079954\\
			75.4083333333333	-34.09453915756\\
			75.4166666666667	-34.0859742536729\\
			75.425	-34.0102444151915\\
			75.4333333333333	-34.0048280230312\\
			75.4416666666667	-34.0005104646416\\
			75.45	-33.9972792339438\\
			75.4583333333333	-34.1354871123419\\
			75.4666666666667	-34.1193243492867\\
			75.475	-34.1033904579888\\
			75.4833333333333	-34.0876687611272\\
			75.4916666666667	-34.0934072813708\\
			75.5	-34.0808678980492\\
			75.5083333333333	-34.0687514238131\\
			75.5166666666667	-34.0570561198385\\
			75.525	-33.9129585695528\\
			75.5333333333333	-33.9078996460932\\
			75.5416666666667	-33.904365017668\\
			75.55	-33.9023485280054\\
			75.5583333333333	-33.9027928305824\\
			75.5666666666667	-33.90125361902\\
			75.575	-33.9011862557837\\
			75.5833333333333	-33.9025658876572\\
			75.5916666666667	-33.8997671115129\\
			75.6	-33.8992611465083\\
			75.6083333333333	-33.9001922809561\\
			75.6166666666667	-33.9025214094119\\
			75.625	-33.9048372946166\\
			75.6333333333333	-33.9030903187032\\
			75.6416666666667	-33.9026415737386\\
			75.65	-33.903441598694\\
			75.6583333333333	-34.1029727199953\\
			75.6666666666667	-34.0987785308599\\
			75.675	-34.0945536329313\\
			75.6833333333333	-34.0902569966793\\
			75.6916666666667	-34.0646493208126\\
			75.7	-34.0511383147102\\
			75.7083333333333	-34.0378202988027\\
			75.7166666666667	-34.024679224426\\
			75.725	-34.0241461188286\\
			75.7333333333333	-34.0122737894682\\
			75.7416666666667	-34.0007676433639\\
			75.75	-33.9896226361921\\
			75.7583333333333	-33.9378937445783\\
			75.7666666666667	-33.928222789055\\
			75.775	-33.9194402835526\\
			75.7833333333333	-33.9115354192673\\
			75.7916666666667	-34.0172149355513\\
			75.8	-34.0052991085958\\
			75.8083333333333	-33.9937620798854\\
			75.8166666666667	-33.9826078069818\\
			75.825	-34.062372648292\\
			75.8333333333333	-34.0443805283885\\
			75.8416666666667	-34.0262914705182\\
			75.85	-34.0081127438089\\
			75.8583333333333	-34.0176405107618\\
			75.8666666666667	-34.0059924035526\\
			75.875	-33.9944457470895\\
			75.8833333333333	-33.9830042540344\\
			75.8916666666667	-34.0658342818348\\
			75.9	-34.0585309558354\\
			75.9083333333333	-34.0508873644889\\
			75.9166666666667	-34.0429133457039\\
			75.925	-34.0891419143588\\
			75.9333333333333	-34.0838017617275\\
			75.9416666666667	-34.0779604563554\\
			75.95	-34.0716342708182\\
			75.9583333333333	-34.1926498782373\\
			75.9666666666667	-34.1830710170669\\
			75.975	-34.1723114226487\\
			75.9833333333333	-34.1603950717424\\
			75.9916666666667	-34.1663768178341\\
			76	-34.1553138986365\\
			76.0083333333333	-34.1432061501797\\
			76.0166666666667	-34.1300789810151\\
			76.025	-34.2183913639908\\
			76.0333333333333	-34.1991178206556\\
			76.0416666666667	-34.1784479931963\\
			76.05	-34.1564194365568\\
			76.0583333333333	-34.2408663213494\\
			76.0666666666667	-34.2232147155547\\
			76.075	-34.2039065735485\\
			76.0833333333333	-34.1829840826222\\
			76.0916666666667	-34.2929809450294\\
			76.1	-34.2611504025938\\
			76.1083333333333	-34.2272839486574\\
			76.1166666666667	-34.1914336035785\\
			76.125	-34.253501250621\\
			76.1333333333333	-34.2122908439381\\
			76.1416666666667	-34.1692352438374\\
			76.15	-34.1243854773357\\
			76.1583333333333	-34.3678235788963\\
			76.1666666666667	-34.3235416928298\\
			76.175	-34.2764002826738\\
			76.1833333333333	-34.2264708582446\\
			76.1916666666667	-34.3863174144312\\
			76.2	-34.3400731504255\\
			76.2083333333333	-34.2905352211453\\
			76.2166666666667	-34.237778993258\\
			76.225	-34.2275597444018\\
			76.2333333333333	-34.1934897607258\\
			76.2416666666667	-34.1567637963704\\
			76.25	-34.1174239537227\\
			76.2583333333333	-34.3185318814743\\
			76.2666666666667	-34.2836871143951\\
			76.275	-34.2453608906216\\
			76.2833333333333	-34.2036034789074\\
			76.2916666666667	-34.1656062853198\\
			76.3	-34.1317844304423\\
			76.3083333333333	-34.0953101203761\\
			76.3166666666667	-34.0562181216528\\
			76.325	-34.1103132742512\\
			76.3333333333333	-34.0768310065167\\
			76.3416666666667	-34.04085981312\\
			76.35	-34.0024238975261\\
			76.3583333333333	-34.1800487631465\\
			76.3666666666667	-34.1429287795755\\
			76.375	-34.1026248779713\\
			76.3833333333333	-34.0591724768712\\
			76.3916666666667	-34.1201822674186\\
			76.4	-34.0746161905206\\
			76.4083333333333	-34.0261535269844\\
			76.4166666666667	-33.9748362267143\\
			76.425	-34.0646989487141\\
			76.4333333333333	-34.0267980672867\\
			76.4416666666667	-33.9860614477183\\
			76.45	-33.9425357422751\\
			76.4583333333333	-33.962869315953\\
			76.4666666666667	-33.9213584516203\\
			76.475	-33.8775486867274\\
			76.4833333333333	-33.8314742899404\\
			76.4916666666667	-33.844277883838\\
			76.5	-33.8029378299592\\
			76.5083333333333	-33.7598518396304\\
			76.5166666666667	-33.7150502642034\\
			76.525	-33.8980009123471\\
			76.5333333333333	-33.8582677827907\\
			76.5416666666667	-33.816154109814\\
			76.55	-33.7717019184319\\
			76.5583333333333	-33.8117079226981\\
			76.5666666666667	-33.7746592964402\\
			76.575	-33.7355083934901\\
			76.5833333333333	-33.6942888342857\\
			76.5916666666667	-33.7279148506328\\
			76.6	-33.6879191951936\\
			76.6083333333333	-33.6461766425363\\
			76.6166666666667	-33.6027164685528\\
			76.625	-33.582232755458\\
			76.6333333333333	-33.5373158860769\\
			76.6416666666667	-33.491408536255\\
			76.65	-33.4445227771486\\
			76.6583333333333	-33.4768871542751\\
			76.6666666666667	-33.4372712208251\\
			76.675	-33.3970155832935\\
			76.6833333333333	-33.3561195545414\\
			76.6916666666667	-33.3029181719333\\
			76.7	-33.2655011339318\\
			76.7083333333333	-33.2283404178424\\
			76.7166666666667	-33.1914182862266\\
			76.725	-33.1854339406625\\
			76.7333333333333	-33.1462830087748\\
			76.7416666666667	-33.1079070270839\\
			76.75	-33.070282562766\\
			76.7583333333333	-33.0435474536319\\
			76.7666666666667	-33.0036106625461\\
			76.775	-32.965087708336\\
			76.7833333333333	-32.927943427846\\
			76.7916666666667	-32.9214012330831\\
			76.8	-32.8783789874927\\
			76.8083333333333	-32.8372910787847\\
			76.8166666666667	-32.7980918641294\\
			76.825	-33.1258214951766\\
			76.8333333333333	-33.0810624164204\\
			76.8416666666667	-33.0366297115379\\
			76.85	-32.9925020537793\\
			76.8583333333333	-33.2486590703798\\
			76.8666666666667	-33.2025834479399\\
			76.875	-33.1557800176166\\
			76.8833333333333	-33.1082426425144\\
			76.8916666666667	-33.207243857535\\
			76.9	-33.1692244934718\\
			76.9083333333333	-33.130294798131\\
			76.9166666666667	-33.0904570046593\\
			76.925	-33.0862820406992\\
			76.9333333333333	-33.046584840664\\
			76.9416666666667	-33.0065332388674\\
			76.95	-32.966135844221\\
			76.9583333333333	-33.1148699479222\\
			76.9666666666667	-33.0727718319232\\
			76.975	-33.0298543350788\\
			76.9833333333333	-32.9861332470412\\
			76.9916666666667	-33.0181521759829\\
			77	-32.9685196776001\\
			77.0083333333333	-32.9185059315574\\
			77.0166666666667	-32.868119276632\\
			77.025	-32.9935112964829\\
			77.0333333333333	-32.9407019373625\\
			77.0416666666667	-32.8873735367767\\
			77.05	-32.8335358209284\\
			77.0583333333333	-32.8872728869059\\
			77.0666666666667	-32.8323613499307\\
			77.075	-32.7773583187521\\
			77.0833333333333	-32.722270922582\\
			77.0916666666667	-32.8407781838548\\
			77.1	-32.7932377319179\\
			77.1083333333333	-32.745470745725\\
			77.1166666666667	-32.6974915722104\\
			77.125	-32.7528578792777\\
			77.1333333333333	-32.7105318109567\\
			77.1416666666667	-32.668143179785\\
			77.15	-32.6256923562919\\
			77.1583333333333	-32.6874212486045\\
			77.1666666666667	-32.634942272478\\
			77.175	-32.5826775794419\\
			77.1833333333333	-32.5306334841076\\
			77.1916666666667	-32.6774006831612\\
			77.2	-32.6278082630124\\
			77.2083333333333	-32.5780989747362\\
			77.2166666666667	-32.5282756390101\\
			77.225	-32.5563053058185\\
			77.2333333333333	-32.5049365824035\\
			77.2416666666667	-32.4540082101204\\
			77.25	-32.4035199717432\\
			77.2583333333333	-32.3946494910242\\
			77.2666666666667	-32.3452082872222\\
			77.275	-32.2969211358036\\
			77.2833333333333	-32.2497767110104\\
			77.2916666666667	-32.5192737105865\\
			77.3	-32.4707849128187\\
			77.3083333333333	-32.4222461671092\\
			77.3166666666667	-32.3736580744581\\
			77.325	-32.6899271726381\\
			77.3333333333333	-32.6361363780941\\
			77.3416666666667	-32.5808618902134\\
			77.35	-32.5241346091316\\
			77.3583333333333	-32.7574323974225\\
			77.3666666666667	-32.6995522965078\\
			77.375	-32.6394111447082\\
			77.3833333333333	-32.5770501829294\\
			77.3916666666667	-32.7143707573908\\
			77.4	-32.6541442721854\\
			77.4083333333333	-32.5916232663854\\
			77.4166666666667	-32.5268550636118\\
			77.425	-32.5374846712521\\
			77.4333333333333	-32.4811890329578\\
			77.4416666666667	-32.4233560573631\\
			77.45	-32.3640063308113\\
			77.4583333333333	-32.3515727633228\\
			77.4666666666667	-32.2935309103361\\
			77.475	-32.2348962205839\\
			77.4833333333333	-32.1756738122373\\
			77.4916666666667	-32.3256433021387\\
			77.5	-32.2663023549266\\
			77.5083333333333	-32.2061782546137\\
			77.5166666666667	-32.1452771571107\\
			77.525	-32.2381254469883\\
			77.5333333333333	-32.1684419727635\\
			77.5416666666667	-32.0982753633971\\
			77.55	-32.0276284061033\\
			77.5583333333333	-32.1659320885093\\
			77.5666666666667	-32.0955840465223\\
			77.575	-32.0248034159606\\
			77.5833333333333	-31.9535860233454\\
			77.5916666666667	-32.1204256746743\\
			77.6	-32.0563480174977\\
			77.6083333333333	-31.9915927550613\\
			77.6166666666667	-31.9261712691385\\
			77.625	-31.9928721957577\\
			77.6333333333333	-31.9352381208094\\
			77.6416666666667	-31.8773292164822\\
			77.65	-31.8191514265812\\
			77.6583333333333	-31.8946201568349\\
			77.6666666666667	-31.8470056539769\\
			77.675	-31.7993163177816\\
			77.6833333333333	-31.7515510982108\\
			77.6916666666667	-31.7777908680586\\
			77.7	-31.7259362901736\\
			77.7083333333333	-31.6745064020543\\
			77.7166666666667	-31.6234954874599\\
			77.725	-31.5386923542191\\
			77.7333333333333	-31.4890199491107\\
			77.7416666666667	-31.440981934237\\
			77.75	-31.394551252737\\
			77.7583333333333	-31.431045586338\\
			77.7666666666667	-31.3809217066142\\
			77.775	-31.3327562277995\\
			77.7833333333333	-31.286517614882\\
			77.7916666666667	-31.3430318029807\\
			77.8	-31.2961081353053\\
			77.8083333333333	-31.2513747928362\\
			77.8166666666667	-31.2087936073677\\
			77.825	-31.2131456887019\\
			77.8333333333333	-31.1716967939154\\
			77.8416666666667	-31.1329154673466\\
			77.85	-31.0967573503936\\
			77.8583333333333	-31.2892369129507\\
			77.8666666666667	-31.2453418085113\\
			77.875	-31.2033605677192\\
			77.8833333333333	-31.1632590872281\\
			77.8916666666667	-31.2601613443265\\
			77.9	-31.2210512669105\\
			77.9083333333333	-31.1837087014767\\
			77.9166666666667	-31.1480993644387\\
			77.925	-31.0426128270691\\
			77.9333333333333	-31.0103306919841\\
			77.9416666666667	-30.9808931093394\\
			77.95	-30.9542559460218\\
			77.9583333333333	-31.0768865348852\\
			77.9666666666667	-31.0472716384374\\
			77.975	-31.0200264933024\\
			77.9833333333333	-30.9951182789957\\
			77.9916666666667	-31.0766827709944\\
			78	-31.0509096622233\\
			78.0083333333333	-31.0272645577305\\
			78.0166666666667	-31.0057236109881\\
			78.025	-30.9034188049232\\
			78.0333333333333	-30.8755884983849\\
			78.0416666666667	-30.8508372521842\\
			78.05	-30.8291324962578\\
			78.0583333333333	-31.0112309505085\\
			78.0666666666667	-30.9831537215469\\
			78.075	-30.9572766545828\\
			78.0833333333333	-30.9335657536899\\
			78.0916666666667	-31.0951874528375\\
			78.1	-31.072118906092\\
			78.1083333333333	-31.0504545791546\\
			78.1166666666667	-31.030169622479\\
			78.125	-31.0309471957487\\
			78.1333333333333	-31.0098432112407\\
			78.1416666666667	-30.9903567926566\\
			78.15	-30.9724772216225\\
			78.1583333333333	-31.0105681682089\\
			78.1666666666667	-30.9900408652482\\
			78.175	-30.9710251437534\\
			78.1833333333333	-30.953510662474\\
			78.1916666666667	-30.923755816588\\
			78.2	-30.9054790666883\\
			78.2083333333333	-30.8891468472993\\
			78.2166666666667	-30.8747615066107\\
			78.225	-30.8883621144692\\
			78.2333333333333	-30.8668100703341\\
			78.2416666666667	-30.8473521562684\\
			78.25	-30.8299869151311\\
			78.2583333333333	-30.9011907915099\\
			78.2666666666667	-30.8780863900722\\
			78.275	-30.8568343737149\\
			78.2833333333333	-30.8374232542693\\
			78.2916666666667	-30.8740558892841\\
			78.3	-30.8561679097042\\
			78.3083333333333	-30.840176271913\\
			78.3166666666667	-30.8260767107228\\
			78.325	-30.9816201339451\\
			78.3333333333333	-30.9626627609765\\
			78.3416666666667	-30.9447376890662\\
			78.35	-30.927844959792\\
			78.3583333333333	-30.9643247697818\\
			78.3666666666667	-30.947359007761\\
			78.375	-30.9314643843987\\
			78.3833333333333	-30.9166355079621\\
			78.3916666666667	-30.8918000970503\\
			78.4	-30.8720681409905\\
			78.4083333333333	-30.8537367246123\\
			78.4166666666667	-30.8368013150177\\
			78.425	-30.867452312647\\
			78.4333333333333	-30.8557485794042\\
			78.4416666666667	-30.8454419339689\\
			78.45	-30.8365318254984\\
			78.4583333333333	-30.8383078750121\\
			78.4666666666667	-30.8311775448965\\
			78.475	-30.8255551781528\\
			78.4833333333333	-30.8214476978267\\
			78.4916666666667	-30.7988346580272\\
			78.5	-30.7988042985374\\
			78.5083333333333	-30.8005514640614\\
			78.5166666666667	-30.8040897824359\\
			78.525	-30.747547262841\\
			78.5333333333333	-30.7500574087387\\
			78.5416666666667	-30.7546907394342\\
			78.55	-30.7614568533283\\
			78.5583333333333	-30.8065477981288\\
			78.5666666666667	-30.8094388790722\\
			78.575	-30.8141066401911\\
			78.5833333333333	-30.8205641074711\\
			78.5916666666667	-30.8026257871833\\
			78.6	-30.8049437292132\\
			78.6083333333333	-30.8090172995181\\
			78.6166666666667	-30.8148406950073\\
			78.625	-30.9678610137013\\
			78.6333333333333	-30.96472842473\\
			78.6416666666667	-30.9622287694987\\
			78.65	-30.9603503314995\\
			78.6583333333333	-30.9230834525148\\
			78.6666666666667	-30.9145055917694\\
			78.675	-30.9068245351431\\
			78.6833333333333	-30.9000161358232\\
			78.6916666666667	-30.7869337156122\\
			78.7	-30.7830673870611\\
			78.7083333333333	-30.7810005356134\\
			78.7166666666667	-30.7807097223984\\
			78.725	-30.7331903610214\\
			78.7333333333333	-30.7274513771488\\
			78.7416666666667	-30.7238721080375\\
			78.75	-30.7224345871281\\
			78.7583333333333	-30.6591962400373\\
			78.7666666666667	-30.6543538568818\\
			78.775	-30.6520637342648\\
			78.7833333333333	-30.6523008752316\\
			78.7916666666667	-30.7951128805251\\
			78.8	-30.7903860349818\\
			78.8083333333333	-30.7871794562056\\
			78.8166666666667	-30.7854757390701\\
			78.825	-30.7125830765191\\
			78.8333333333333	-30.7101092069673\\
			78.8416666666667	-30.709695116395\\
			78.85	-30.7113273564328\\
			78.8583333333333	-30.7658687192893\\
			78.8666666666667	-30.764699560265\\
			78.875	-30.7652008286039\\
			78.8833333333333	-30.767364917163\\
			78.8916666666667	-30.7151643422787\\
			78.9	-30.7179272263341\\
			78.9083333333333	-30.7226947774094\\
			78.9166666666667	-30.7294694066705\\
			78.925	-30.7208501085132\\
			78.9333333333333	-30.7189796793466\\
			78.9416666666667	-30.7190996586219\\
			78.95	-30.7212140591095\\
			78.9583333333333	-30.6711680664099\\
			78.9666666666667	-30.6700436729245\\
			78.975	-30.6712114368485\\
			78.9833333333333	-30.6746668212197\\
			78.9916666666667	-30.8826375378555\\
			79	-30.8794053978689\\
			79.0083333333333	-30.8770766060813\\
			79.0166666666667	-30.8756400421533\\
			79.025	-30.8584391003806\\
			79.0333333333333	-30.858781384003\\
			79.0416666666667	-30.8601594996042\\
			79.05	-30.8625522961345\\
			79.0583333333333	-30.9388130695592\\
			79.0666666666667	-30.9400531962335\\
			79.075	-30.9418199729371\\
			79.0833333333333	-30.9440926876731\\
			79.0916666666667	-30.9303320849037\\
			79.1	-30.9342972120044\\
			79.1083333333333	-30.9388598609712\\
			79.1166666666667	-30.9439849447869\\
			79.125	-30.9599918864952\\
			79.1333333333333	-30.964319693788\\
			79.1416666666667	-30.9690422032829\\
			79.15	-30.9741412370514\\
			79.1583333333333	-30.9493155520126\\
			79.1666666666667	-30.9553518366986\\
			79.175	-30.9619242751244\\
			79.1833333333333	-30.9690243616782\\
			79.1916666666667	-30.9642492241135\\
			79.2	-30.9689015783249\\
			79.2083333333333	-30.9740020289729\\
			79.2166666666667	-30.9795455390132\\
			79.225	-31.042134747013\\
			79.2333333333333	-31.0480375998602\\
			79.2416666666667	-31.0538242128295\\
			79.25	-31.0594877686246\\
			79.2583333333333	-31.2015407097002\\
			79.2666666666667	-31.205741087257\\
			79.275	-31.2087428630556\\
			79.2833333333333	-31.2105438995252\\
			79.2916666666667	-31.2288797966782\\
			79.3	-31.2347274598131\\
			79.3083333333333	-31.2392652857702\\
			79.3166666666667	-31.2424993399244\\
			79.325	-31.3270921038352\\
			79.3333333333333	-31.3307638686448\\
			79.3416666666667	-31.3324701329381\\
			79.35	-31.3322267960596\\
			79.3583333333333	-31.3625918084446\\
			79.3666666666667	-31.3659596269641\\
			79.375	-31.3670724786659\\
			79.3833333333333	-31.3659439163023\\
			79.3916666666667	-31.3107015464279\\
			79.4	-31.3105764817114\\
			79.4083333333333	-31.3085906470777\\
			79.4166666666667	-31.3047498674251\\
			79.425	-31.3057198828321\\
			79.4333333333333	-31.3018912392047\\
			79.4416666666667	-31.2962766012648\\
			79.45	-31.2888793150291\\
			79.4583333333333	-31.2790853794582\\
			79.4666666666667	-31.2826074246803\\
			79.475	-31.2845540614733\\
			79.4833333333333	-31.2849369352822\\
			79.4916666666667	-31.4338663515628\\
			79.5	-31.4340265259549\\
			79.5083333333333	-31.4315314379259\\
			79.5166666666667	-31.4263923563792\\
			79.525	-31.4418280148181\\
			79.5333333333333	-31.437166564969\\
			79.5416666666667	-31.4298563208511\\
			79.55	-31.4199226705389\\
			79.5583333333333	-31.541398591475\\
			79.5666666666667	-31.5271040713389\\
			79.575	-31.5093509809112\\
			79.5833333333333	-31.4881695924645\\
			79.5916666666667	-31.4325551060788\\
			79.6	-31.4196855038688\\
			79.6083333333333	-31.4040191125601\\
			79.6166666666667	-31.3855755855027\\
			79.625	-31.4628340627112\\
			79.6333333333333	-31.4490417529048\\
			79.6416666666667	-31.4322620108749\\
			79.65	-31.4125211278197\\
			79.6583333333333	-31.4552692702563\\
			79.6666666666667	-31.4469090005941\\
			79.675	-31.4354960800515\\
			79.6833333333333	-31.4210501237486\\
			79.6916666666667	-31.4922313279525\\
			79.7	-31.4814139624888\\
			79.7083333333333	-31.4673120927836\\
			79.7166666666667	-31.4499771529506\\
			79.725	-31.4097057864117\\
			79.7333333333333	-31.398470919759\\
			79.7416666666667	-31.3845609924507\\
			79.75	-31.3680161423128\\
			79.7583333333333	-31.3708333783353\\
			79.7666666666667	-31.3595153982228\\
			79.775	-31.3456291610717\\
			79.7833333333333	-31.329213226241\\
			79.7916666666667	-31.4799972148529\\
			79.8	-31.4666151938001\\
			79.8083333333333	-31.4497671834633\\
			79.8166666666667	-31.4294810269326\\
			79.825	-31.5333671997048\\
			79.8333333333333	-31.5212534313632\\
			79.8416666666667	-31.5052358140432\\
			79.85	-31.4853495417306\\
			79.8583333333333	-31.5217113740722\\
			79.8666666666667	-31.4996011080734\\
			79.875	-31.4736470926891\\
			79.8833333333333	-31.4439084856039\\
			79.8916666666667	-31.4600429860049\\
			79.9	-31.4268973984903\\
			79.9083333333333	-31.3902647542278\\
			79.9166666666667	-31.3502054098845\\
			79.925	-31.255219827352\\
			79.9333333333333	-31.2200556957569\\
			79.9416666666667	-31.1827116013833\\
			79.95	-31.1432354740286\\
			79.9583333333333	-31.2165348933851\\
			79.9666666666667	-31.1772945328036\\
			79.975	-31.1359108856225\\
			79.9833333333333	-31.0924248318141\\
			79.9916666666667	-31.1823166344717\\
			80	-31.1435912738302\\
			80.0083333333333	-31.1025907455381\\
			80.0166666666667	-31.0593554613436\\
			80.025	-31.1449713447999\\
			80.0333333333333	-31.1070052006033\\
			80.0416666666667	-31.0667760859249\\
			80.05	-31.0243190892746\\
			80.0583333333333	-31.0476310433353\\
			80.0666666666667	-31.0067764888386\\
			80.075	-30.9640698489364\\
			80.0833333333333	-30.9195353710125\\
			80.0916666666667	-30.9502037152505\\
			80.1	-30.8986381943442\\
			80.1083333333333	-30.8457956822429\\
			80.1166666666667	-30.7917071353164\\
			80.125	-30.8907698884158\\
			80.1333333333333	-30.8320821121532\\
			80.1416666666667	-30.7722669620393\\
			80.15	-30.7113575302856\\
			80.1583333333333	-30.8558419645626\\
			80.1666666666667	-30.7965329685226\\
			80.175	-30.7360172840022\\
			80.1833333333333	-30.674329807464\\
			80.1916666666667	-30.7914207493761\\
			80.2	-30.7378934812185\\
			80.2083333333333	-30.6831459955541\\
			80.2166666666667	-30.6272013746221\\
			80.225	-30.6956167926736\\
			80.2333333333333	-30.6508084060661\\
			80.2416666666667	-30.6049673411284\\
			80.25	-30.5581029328729\\
			80.2583333333333	-30.6944475106008\\
			80.2666666666667	-30.6427874709334\\
			80.275	-30.5899289810339\\
			80.2833333333333	-30.5358919219508\\
			80.2916666666667	-30.667828415253\\
			80.3	-30.6189400917225\\
			80.3083333333333	-30.5686722769666\\
			80.3166666666667	-30.5170483793235\\
			80.325	-30.5724553969725\\
			80.3333333333333	-30.5218666996828\\
			80.3416666666667	-30.4702779004761\\
			80.35	-30.4177145616951\\
			80.3583333333333	-30.5030249004997\\
			80.3666666666667	-30.4543275964074\\
			80.375	-30.4047162927475\\
			80.3833333333333	-30.3542074640128\\
			80.3916666666667	-30.4959434213733\\
			80.4	-30.448014034616\\
			80.4083333333333	-30.3988372952649\\
			80.4166666666667	-30.3484319517062\\
			80.425	-30.4177754705198\\
			80.4333333333333	-30.363131865753\\
			80.4416666666667	-30.3075444827739\\
			80.45	-30.2510233618273\\
			80.4583333333333	-30.2833537664227\\
			80.4666666666667	-30.2318491167951\\
			80.475	-30.1798862243267\\
			80.4833333333333	-30.1274631683136\\
			80.4916666666667	-30.2767275876929\\
			80.5	-30.2295157056062\\
			80.5083333333333	-30.1815070708965\\
			80.5166666666667	-30.1327161622165\\
			80.525	-30.1488202167057\\
			80.5333333333333	-30.1051954306473\\
			80.5416666666667	-30.0613110102092\\
			80.55	-30.0171682963169\\
			80.5583333333333	-30.0858882661175\\
			80.5666666666667	-30.0440161461259\\
			80.575	-30.0019922717541\\
			80.5833333333333	-29.9598130297595\\
			80.5916666666667	-30.1321700584135\\
			80.6	-30.0875837528803\\
			80.6083333333333	-30.0422723049573\\
			80.6166666666667	-29.9962398622778\\
			80.625	-30.0016349364357\\
			80.6333333333333	-29.9525683521192\\
			80.6416666666667	-29.9034061648706\\
			80.65	-29.8541458334162\\
			80.6583333333333	-29.906637165509\\
			80.6666666666667	-29.856845297561\\
			80.675	-29.8072838755959\\
			80.6833333333333	-29.7579487163679\\
			80.6916666666667	-29.8833745036827\\
			80.7	-29.834804715722\\
			80.7083333333333	-29.7863064874564\\
			80.7166666666667	-29.7378793983514\\
			80.725	-29.8573367921993\\
			80.7333333333333	-29.8021367850948\\
			80.7416666666667	-29.7468866349684\\
			80.75	-29.6915935892605\\
			80.7583333333333	-29.786026456356\\
			80.7666666666667	-29.7367117733209\\
			80.775	-29.6874316032697\\
			80.7833333333333	-29.6381904001299\\
			80.7916666666667	-29.6913701192951\\
			80.8	-29.6427199324394\\
			80.8083333333333	-29.5943768801965\\
			80.8166666666667	-29.5463309184416\\
			80.825	-29.6369332539294\\
			80.8333333333333	-29.5815827577226\\
			80.8416666666667	-29.5266239199943\\
			80.85	-29.4720472764348\\
			80.8583333333333	-29.6720233703904\\
			80.8666666666667	-29.6153013147557\\
			80.875	-29.5583916576758\\
			80.8833333333333	-29.5012942109691\\
			80.8916666666667	-29.5292546945571\\
			80.9	-29.4687628797859\\
			80.9083333333333	-29.4087147809226\\
			80.9166666666667	-29.3491012425176\\
			80.925	-29.4785499407815\\
			80.9333333333333	-29.4176670949253\\
			80.9416666666667	-29.3571788382639\\
			80.95	-29.2970754046\\
			80.9583333333333	-29.3591378195622\\
			80.9666666666667	-29.2986902023317\\
			80.975	-29.2390515284266\\
			80.9833333333333	-29.1802092940203\\
			80.9916666666667	-29.2504456949022\\
			81	-29.1969097045968\\
			81.0083333333333	-29.1444337214097\\
			81.0166666666667	-29.0930048388204\\
			81.025	-29.1415933017911\\
			81.0333333333333	-29.095795015736\\
			81.0416666666667	-29.0513075842763\\
			81.05	-29.0081107118195\\
			81.0583333333333	-29.2713780952679\\
			81.0666666666667	-29.2232632490836\\
			81.075	-29.1753194408211\\
			81.0833333333333	-29.1275436255377\\
			81.0916666666667	-29.2684565850458\\
			81.1	-29.2214157046203\\
			81.1083333333333	-29.1741933690243\\
			81.1166666666667	-29.1267879274479\\
			81.125	-29.2081221084296\\
			81.1333333333333	-29.1623414511525\\
			81.1416666666667	-29.1164636956845\\
			81.15	-29.0704799618528\\
			81.1583333333333	-29.0907818456624\\
			81.1666666666667	-29.0445927456802\\
			81.175	-28.9987218509013\\
			81.1833333333333	-28.9531578589811\\
			81.1916666666667	-28.8934269487099\\
			81.2	-28.8452285797487\\
			81.2083333333333	-28.7983692628834\\
			81.2166666666667	-28.7528218824272\\
			81.225	-28.7154850027451\\
			81.2333333333333	-28.6698330198043\\
			81.2416666666667	-28.626351526914\\
			81.25	-28.5850089357441\\
			81.2583333333333	-28.7680986246985\\
			81.2666666666667	-28.7250694370197\\
			81.275	-28.683548411264\\
			81.2833333333333	-28.6435162839296\\
			81.2916666666667	-28.719955688271\\
			81.3	-28.6808065589653\\
			81.3083333333333	-28.6431718694942\\
			81.3166666666667	-28.607027480543\\
			81.325	-28.7468598285724\\
			81.3333333333333	-28.704169856995\\
			81.3416666666667	-28.6625514248125\\
			81.35	-28.6219908541435\\
			81.3583333333333	-28.5924259407127\\
			81.3666666666667	-28.5513049322413\\
			81.375	-28.5119645111448\\
			81.3833333333333	-28.4743824693168\\
			81.3916666666667	-28.5474660916314\\
			81.4	-28.5126735868584\\
			81.4083333333333	-28.4796538948029\\
			81.4166666666667	-28.4483891277156\\
			81.425	-28.4880014413757\\
			81.4333333333333	-28.4553680735776\\
			81.4416666666667	-28.4246243283809\\
			81.45	-28.3957482359681\\
			81.4583333333333	-28.5424996226487\\
			81.4666666666667	-28.5122083907094\\
			81.475	-28.483181364393\\
			81.4833333333333	-28.4553980914528\\
			81.4916666666667	-28.4807092386615\\
			81.5	-28.4521522689321\\
			81.5083333333333	-28.4250344087543\\
			81.5166666666667	-28.3993241035346\\
			81.525	-28.4623616893989\\
			81.5333333333333	-28.4350199239608\\
			81.5416666666667	-28.409046919269\\
			81.55	-28.3844236559502\\
			81.5583333333333	-28.3337158299808\\
			81.5666666666667	-28.3045768132539\\
			81.575	-28.2774880363334\\
			81.5833333333333	-28.2524243266187\\
			81.5916666666667	-28.3278509836053\\
			81.6	-28.2993743359876\\
			81.6083333333333	-28.2727793598635\\
			81.6166666666667	-28.2480508264779\\
			81.625	-28.2578105557984\\
			81.6333333333333	-28.2320988492143\\
			81.6416666666667	-28.2085452861337\\
			81.65	-28.1871348247661\\
			81.6583333333333	-28.2201060347449\\
			81.6666666666667	-28.196235354345\\
			81.675	-28.1745482719162\\
			81.6833333333333	-28.1550341819466\\
			81.6916666666667	-28.195249031314\\
			81.7	-28.17617179036\\
			81.7083333333333	-28.1592748191366\\
			81.7166666666667	-28.144545857569\\
			81.725	-28.2636495902926\\
			81.7333333333333	-28.2469319986908\\
			81.7416666666667	-28.2317898628258\\
			81.75	-28.218204958847\\
			81.7583333333333	-28.2582655035965\\
			81.7666666666667	-28.2429556388318\\
			81.775	-28.2291184711251\\
			81.7833333333333	-28.2167330248631\\
			81.7916666666667	-28.2448171066877\\
			81.8	-28.2285406975826\\
			81.8083333333333	-28.2137100756086\\
			81.8166666666667	-28.200312122829\\
			81.825	-28.2073063473091\\
			81.8333333333333	-28.188740493398\\
			81.8416666666667	-28.1717824503195\\
			81.85	-28.1564206415154\\
			81.8583333333333	-28.2036119319998\\
			81.8666666666667	-28.1895752811313\\
			81.875	-28.1770480222218\\
			81.8833333333333	-28.1660179784684\\
			81.8916666666667	-28.1952100568958\\
			81.9	-28.1801106387977\\
			81.9083333333333	-28.1664619728597\\
			81.9166666666667	-28.1542467951537\\
			81.925	-28.1639450000667\\
			81.9333333333333	-28.1496018445701\\
			81.9416666666667	-28.1367395692076\\
			81.95	-28.1253374702876\\
			81.9583333333333	-28.160988063628\\
			81.9666666666667	-28.1473183551085\\
			81.975	-28.135010215629\\
			81.9833333333333	-28.1240422984213\\
			81.9916666666667	-28.1007621519317\\
			82	-28.0904038471625\\
			82.0083333333333	-28.0817159370057\\
			82.0166666666667	-28.0746787490677\\
			82.025	-28.2020687070478\\
			82.0333333333333	-28.1966076831174\\
			82.0416666666667	-28.1920538907794\\
			82.05	-28.1883841352335\\
			82.0583333333333	-28.1280829380572\\
			82.0666666666667	-28.1221186027678\\
			82.075	-28.1174816294248\\
			82.0833333333333	-28.1141454488328\\
			82.0916666666667	-28.0719986229952\\
			82.1	-28.0712281231182\\
			82.1083333333333	-28.0721472012172\\
			82.1166666666667	-28.07472649252\\
			82.125	-27.9493586753709\\
			82.1333333333333	-27.9454607684725\\
			82.1416666666667	-27.9440287030425\\
			82.15	-27.9450446406635\\
			82.1583333333333	-28.0354514814564\\
			82.1666666666667	-28.0314212160946\\
			82.175	-28.0292225852847\\
			82.1833333333333	-28.028841033026\\
			82.1916666666667	-28.1002317373736\\
			82.2	-28.0960178564691\\
			82.2083333333333	-28.093175957123\\
			82.2166666666667	-28.0916796339617\\
			82.225	-28.2176331639491\\
			82.2333333333333	-28.2114442177728\\
			82.2416666666667	-28.2057789946102\\
			82.25	-28.2006185751217\\
			82.2583333333333	-28.2542446234225\\
			82.2666666666667	-28.2499753412672\\
			82.275	-28.2459939310316\\
			82.2833333333333	-28.2422755705231\\
			82.2916666666667	-28.3260635165448\\
			82.3	-28.3250367679346\\
			82.3083333333333	-28.3237859957805\\
			82.3166666666667	-28.3222764369541\\
			82.325	-28.3693062634805\\
			82.3333333333333	-28.3669579326157\\
			82.3416666666667	-28.3639911335402\\
			82.35	-28.3603770248804\\
			82.3583333333333	-28.3715969946011\\
			82.3666666666667	-28.3634527283129\\
			82.375	-28.3545711898288\\
			82.3833333333333	-28.3449291464464\\
			82.3916666666667	-28.4298789181151\\
			82.4	-28.4203805102757\\
			82.4083333333333	-28.4097200915074\\
			82.4166666666667	-28.3978829906253\\
			82.425	-28.3971522708983\\
			82.4333333333333	-28.3861235055134\\
			82.4416666666667	-28.3741454536013\\
			82.45	-28.3612061307819\\
			82.4583333333333	-28.3305600470429\\
			82.4666666666667	-28.3176783900273\\
			82.475	-28.3042019371395\\
			82.4833333333333	-28.2901134799962\\
			82.4916666666667	-28.3749847192992\\
			82.5	-28.3662209054677\\
			82.5083333333333	-28.3565088671437\\
			82.5166666666667	-28.3458333077669\\
			82.525	-28.3446010407222\\
			82.5333333333333	-28.3337005606557\\
			82.5416666666667	-28.3219808925998\\
			82.55	-28.3094328862523\\
			82.5583333333333	-28.3342998622157\\
			82.5666666666667	-28.321331150291\\
			82.575	-28.3074515114635\\
			82.5833333333333	-28.2926579998515\\
			82.5916666666667	-28.3398669003157\\
			82.6	-28.3265043479405\\
			82.6083333333333	-28.3121302661507\\
			82.6166666666667	-28.2967520880669\\
			82.625	-28.3284400532926\\
			82.6333333333333	-28.3132532317336\\
			82.6416666666667	-28.2970480050763\\
			82.65	-28.279843852116\\
			82.6583333333333	-28.3436944387142\\
			82.6666666666667	-28.3243662784719\\
			82.675	-28.3039151178539\\
			82.6833333333333	-28.2823603839681\\
			82.6916666666667	-28.2969384719011\\
			82.7	-28.274253680719\\
			82.7083333333333	-28.2506735121965\\
			82.7166666666667	-28.2262163443221\\
			82.725	-28.284454259711\\
			82.7333333333333	-28.2614632730828\\
			82.7416666666667	-28.2375065405428\\
			82.75	-28.2125937233005\\
			82.7583333333333	-28.3077173251974\\
			82.7666666666667	-28.2838819385692\\
			82.775	-28.2587495448135\\
			82.7833333333333	-28.2323379815018\\
			82.7916666666667	-28.3508338982383\\
			82.8	-28.327796031174\\
			82.8083333333333	-28.3029681095594\\
			82.8166666666667	-28.2763823048515\\
			82.825	-28.2972878593266\\
			82.8333333333333	-28.272576726197\\
			82.8416666666667	-28.2463630419528\\
			82.85	-28.2186693921749\\
			82.8583333333333	-28.3233601785337\\
			82.8666666666667	-28.296709511581\\
			82.875	-28.2682500539134\\
			82.8833333333333	-28.2380116101559\\
			82.8916666666667	-28.3083751029377\\
			82.9	-28.2841365498771\\
			82.9083333333333	-28.2580274206514\\
			82.9166666666667	-28.2300677224557\\
			82.925	-28.2707158804094\\
			82.9333333333333	-28.2458837662495\\
			82.9416666666667	-28.2192862727466\\
			82.95	-28.1909521176617\\
			82.9583333333333	-28.2130083144184\\
			82.9666666666667	-28.1865326449111\\
			82.975	-28.1584862590428\\
			82.9833333333333	-28.1288988804426\\
			82.9916666666667	-28.1140707735059\\
			83	-28.0868695477852\\
			83.0083333333333	-28.0585842110084\\
			83.0166666666667	-28.0292337188139\\
			83.025	-28.0649763093106\\
			83.0333333333333	-28.040992370508\\
			83.0416666666667	-28.0160569589399\\
			83.05	-27.9901932280431\\
			83.0583333333333	-28.0724204597516\\
			83.0666666666667	-28.0495757642669\\
			83.075	-28.0256033811639\\
			83.0833333333333	-28.0005275044118\\
			83.0916666666667	-28.0885179263323\\
			83.1	-28.0678904675379\\
			83.1083333333333	-28.0458746260774\\
			83.1166666666667	-28.0225004447477\\
			83.125	-28.0893850617107\\
			83.1333333333333	-28.0682100308927\\
			83.1416666666667	-28.045503063371\\
			83.15	-28.0213003925746\\
			83.1583333333333	-28.0278609782267\\
			83.1666666666667	-28.0038607070036\\
			83.175	-27.9786062086221\\
			83.1833333333333	-27.9521283565223\\
			83.1916666666667	-28.0075343455584\\
			83.2	-27.982682123157\\
			83.2083333333333	-27.9565913023576\\
			83.2166666666667	-27.9292930661045\\
			83.225	-28.0066857861545\\
			83.2333333333333	-27.9815452082484\\
			83.2416666666667	-27.9550546684603\\
			83.25	-27.9272474883166\\
			83.2583333333333	-27.9914579017535\\
			83.2666666666667	-27.9665513825371\\
			83.275	-27.940269697804\\
			83.2833333333333	-27.9126437927071\\
			83.2916666666667	-27.9184263796507\\
			83.3	-27.8889062470967\\
			83.3083333333333	-27.8583894812009\\
			83.3166666666667	-27.8269044379475\\
			83.325	-27.9786889593655\\
			83.3333333333333	-27.9486465169508\\
			83.3416666666667	-27.9169976729705\\
			83.35	-27.8837759169303\\
			83.3583333333333	-27.8800820149073\\
			83.3666666666667	-27.851472242944\\
			83.375	-27.8217307587047\\
			83.3833333333333	-27.7908925229109\\
			83.3916666666667	-27.8035445788118\\
			83.4	-27.7711544645059\\
			83.4083333333333	-27.7380287462378\\
			83.4166666666667	-27.7041983392795\\
			83.425	-27.7454474920907\\
			83.4333333333333	-27.7087679237094\\
			83.4416666666667	-27.6715493615233\\
			83.45	-27.6338162619277\\
			83.4583333333333	-27.712806872848\\
			83.4666666666667	-27.6745164799476\\
			83.475	-27.6356930987059\\
			83.4833333333333	-27.5963572028595\\
			83.4916666666667	-27.6437214748045\\
			83.5	-27.6040378370909\\
			83.5083333333333	-27.5640582782337\\
			83.5166666666667	-27.5237977683168\\
			83.525	-27.6558633761031\\
			83.5333333333333	-27.6161287438952\\
			83.5416666666667	-27.5757373054822\\
			83.55	-27.5346960507623\\
			83.5583333333333	-27.6757224973206\\
			83.5666666666667	-27.6379583725891\\
			83.575	-27.5991568455577\\
			83.5833333333333	-27.559331548721\\
			83.5916666666667	-27.6839084208785\\
			83.6	-27.645323819663\\
			83.6083333333333	-27.6053892245119\\
			83.6166666666667	-27.5641329638185\\
			83.625	-27.5293534899328\\
			83.6333333333333	-27.488837379741\\
			83.6416666666667	-27.4478152720557\\
			83.65	-27.4062995607211\\
			83.6583333333333	-27.4704584844074\\
			83.6666666666667	-27.424975725744\\
			83.675	-27.37914329948\\
			83.6833333333333	-27.3329752772077\\
			83.6916666666667	-27.4095963037766\\
			83.7	-27.3625877946692\\
			83.7083333333333	-27.315340194566\\
			83.7166666666667	-27.2678657022198\\
			83.725	-27.3532405565706\\
			83.7333333333333	-27.3043388101884\\
			83.7416666666667	-27.2552958705637\\
			83.75	-27.2061268303582\\
			83.7583333333333	-27.3397637634741\\
			83.7666666666667	-27.2895241321587\\
			83.775	-27.2389412521301\\
			83.7833333333333	-27.1880342180509\\
			83.7916666666667	-27.3742176723422\\
			83.8	-27.3248692352148\\
			83.8083333333333	-27.2746023832978\\
			83.8166666666667	-27.2234425781397\\
			83.825	-27.3050723428127\\
			83.8333333333333	-27.2540118840489\\
			83.8416666666667	-27.2022148796339\\
			83.85	-27.1497022244868\\
			83.8583333333333	-27.226303206759\\
			83.8666666666667	-27.1768069006882\\
			83.875	-27.1267564373121\\
			83.8833333333333	-27.0761695355339\\
			83.8916666666667	-27.1204797564989\\
			83.9	-27.0675423712854\\
			83.9083333333333	-27.0144741867298\\
			83.9166666666667	-26.9612824893024\\
			83.925	-27.0871598722213\\
			83.9333333333333	-27.0353877836575\\
			83.9416666666667	-26.9833475367177\\
			83.95	-26.9310487275749\\
			83.9583333333333	-27.0497341575669\\
			83.9666666666667	-27.0010295530472\\
			83.975	-26.951940017285\\
			83.9833333333333	-26.9024750210682\\
			83.9916666666667	-26.9395498018262\\
			84	-26.8937307860942\\
			84.0083333333333	-26.8479155757495\\
			84.0166666666667	-26.8021082039151\\
			84.025	-26.8320582532892\\
			84.0333333333333	-26.7848077586214\\
			84.0416666666667	-26.7379687600743\\
			84.05	-26.6915393108985\\
			84.0583333333333	-26.7756332096118\\
			84.0666666666667	-26.7269292752009\\
			84.075	-26.678681425248\\
			84.0833333333333	-26.630888459949\\
			84.0916666666667	-26.7235897963475\\
			84.1	-26.6770732086563\\
			84.1083333333333	-26.6310208805301\\
			84.1166666666667	-26.5854256314919\\
			84.125	-26.7228108727244\\
			84.1333333333333	-26.6751675859462\\
			84.1416666666667	-26.6276918919199\\
			84.15	-26.5803784952793\\
			84.1583333333333	-26.6680889771843\\
			84.1666666666667	-26.6208375014276\\
			84.175	-26.573819017477\\
			84.1833333333333	-26.5270257469266\\
			84.1916666666667	-26.666062018572\\
			84.2	-26.619827868589\\
			84.2083333333333	-26.573524558973\\
			84.2166666666667	-26.5271472422756\\
			84.225	-26.6305748952139\\
			84.2333333333333	-26.5838030267057\\
			84.2416666666667	-26.5368890690172\\
			84.25	-26.4898301923132\\
			84.2583333333333	-26.6012779834489\\
			84.2666666666667	-26.5562492516334\\
			84.275	-26.5109324445595\\
			84.2833333333333	-26.4653241405341\\
			84.2916666666667	-26.4606720935028\\
			84.3	-26.4171051745495\\
			84.3083333333333	-26.3738545313337\\
			84.3166666666667	-26.3309071894972\\
			84.325	-26.4127982569404\\
			84.3333333333333	-26.3685778934964\\
			84.3416666666667	-26.3246792345659\\
			84.35	-26.2810873712578\\
			84.3583333333333	-26.3864364862641\\
			84.3666666666667	-26.3415115453331\\
			84.375	-26.2967977092754\\
			84.3833333333333	-26.2522775418909\\
			84.3916666666667	-26.290809938216\\
			84.4	-26.2493507940698\\
			84.4083333333333	-26.2084327875519\\
			84.4166666666667	-26.1680301172012\\
			84.425	-26.2228321582698\\
			84.4333333333333	-26.185676750504\\
			84.4416666666667	-26.1491983868209\\
			84.45	-26.1133687503982\\
			84.4583333333333	-26.1956479382656\\
			84.4666666666667	-26.1556191324077\\
			84.475	-26.116196354832\\
			84.4833333333333	-26.0773515384153\\
			84.4916666666667	-26.1168398532752\\
			84.5	-26.0777299637221\\
			84.5083333333333	-26.0394416294037\\
			84.5166666666667	-26.0019479143891\\
			84.525	-26.0595055340757\\
			84.5333333333333	-26.0205606059946\\
			84.5416666666667	-25.9825251516696\\
			84.55	-25.9453703530157\\
			84.5583333333333	-26.0542418710569\\
			84.5666666666667	-26.0181630431363\\
			84.575	-25.9827270797674\\
			84.5833333333333	-25.947905948362\\
			84.5916666666667	-25.9932550324466\\
			84.6	-25.957278098085\\
			84.6083333333333	-25.9220877098828\\
			84.6166666666667	-25.8876587339293\\
			84.625	-25.9553475932499\\
			84.6333333333333	-25.9210497898032\\
			84.6416666666667	-25.8875274940205\\
			84.65	-25.8547611896856\\
			84.6583333333333	-26.0209187029701\\
			84.6666666666667	-25.9868100632271\\
			84.675	-25.9527970756985\\
			84.6833333333333	-25.9188727255768\\
			84.6916666666667	-26.04226138473\\
			84.7	-26.0109033065588\\
			84.7083333333333	-25.9792713181648\\
			84.7166666666667	-25.9473607760427\\
			84.725	-26.0293428609046\\
			84.7333333333333	-25.9951242262251\\
			84.7416666666667	-25.9605079258269\\
			84.75	-25.9254895244571\\
			84.7583333333333	-25.9884350495151\\
			84.7666666666667	-25.9515457793812\\
			84.775	-25.9142905242152\\
			84.7833333333333	-25.8766655729104\\
			84.7916666666667	-25.9181209502935\\
			84.8	-25.879493401905\\
			84.8083333333333	-25.8407444393899\\
			84.8166666666667	-25.8018654754971\\
			84.825	-25.8594787101268\\
			84.8333333333333	-25.8231289819245\\
			84.8416666666667	-25.7867818641634\\
			84.85	-25.7504274399664\\
			84.8583333333333	-25.8338892183899\\
			84.8666666666667	-25.7962272087132\\
			84.875	-25.7584673989043\\
			84.8833333333333	-25.7206018397827\\
			84.8916666666667	-25.7817620807044\\
			84.9	-25.7432495764589\\
			84.9083333333333	-25.7047157411249\\
			84.9166666666667	-25.6661515347307\\
			84.925	-25.7144737518807\\
			84.9333333333333	-25.6734691585019\\
			84.9416666666667	-25.6326212050012\\
			84.95	-25.5919181594395\\
			84.9583333333333	-25.6433118190776\\
			84.9666666666667	-25.6030447762655\\
			84.975	-25.5631420000178\\
			84.9833333333333	-25.5235866232603\\
			84.9916666666667	-25.6228614743803\\
			85	-25.5830137712872\\
			85.0083333333333	-25.5433974616904\\
			85.0166666666667	-25.5039951996399\\
			85.025	-25.565784388535\\
			85.0333333333333	-25.5267481219482\\
			85.0416666666667	-25.4880335401336\\
			85.05	-25.4496266029317\\
			85.0583333333333	-25.5590511837524\\
			85.0666666666667	-25.5209657254953\\
			85.075	-25.4829617196214\\
			85.0833333333333	-25.4450244892367\\
			85.0916666666667	-25.5384568546776\\
			85.1	-25.4998300225028\\
			85.1083333333333	-25.4611648656941\\
			85.1166666666667	-25.4224492323144\\
			85.125	-25.4851081688763\\
			85.1333333333333	-25.445311446061\\
			85.1416666666667	-25.4055668689096\\
			85.15	-25.3658675966202\\
			85.1583333333333	-25.4598977356158\\
			85.1666666666667	-25.4206181724107\\
			85.175	-25.3813008197588\\
			85.1833333333333	-25.3419394314376\\
			85.1916666666667	-25.4149392929762\\
			85.2	-25.3766844368601\\
			85.2083333333333	-25.3384193928618\\
			85.2166666666667	-25.3001356842409\\
			85.225	-25.345748269429\\
			85.2333333333333	-25.3084070350423\\
			85.2416666666667	-25.2712531262946\\
			85.25	-25.2342653838399\\
			85.2583333333333	-25.2890160488103\\
			85.2666666666667	-25.2526303912049\\
			85.275	-25.2165432544416\\
			85.2833333333333	-25.1807284829187\\
			85.2916666666667	-25.228094642496\\
			85.3	-25.1915580616047\\
			85.3083333333333	-25.1554792858733\\
			85.3166666666667	-25.1198380692119\\
			85.325	-25.1537834786588\\
			85.3333333333333	-25.1179318076635\\
			85.3416666666667	-25.0827749653427\\
			85.35	-25.048290928065\\
			85.3583333333333	-25.1007054983661\\
			85.3666666666667	-25.0647175404079\\
			85.375	-25.0295396288421\\
			85.3833333333333	-24.9951527918414\\
			85.3916666666667	-25.0540603337324\\
			85.4	-25.0194071181546\\
			85.4083333333333	-24.9856339827505\\
			85.4166666666667	-24.952722059951\\
			85.425	-25.0180968164395\\
			85.4333333333333	-24.9821168908522\\
			85.4416666666667	-24.9470248517386\\
			85.45	-24.9127976662404\\
			85.4583333333333	-25.0252116126594\\
			85.4666666666667	-24.9875927260728\\
			85.475	-24.9505486191547\\
			85.4833333333333	-24.9140586058538\\
			85.4916666666667	-25.0306527580205\\
			85.5	-24.9918922739915\\
			85.5083333333333	-24.9534097181289\\
			85.5166666666667	-24.9151848872803\\
			85.525	-24.9783520435642\\
			85.5333333333333	-24.9393824275435\\
			85.5416666666667	-24.9007567717612\\
			85.55	-24.8624583603482\\
			85.5583333333333	-24.9329762545486\\
			85.5666666666667	-24.8948929502558\\
			85.575	-24.8571682719321\\
			85.5833333333333	-24.8197909344581\\
			85.5916666666667	-24.8905458573891\\
			85.6	-24.8563984232231\\
			85.6083333333333	-24.8225899822008\\
			85.6166666666667	-24.789110014487\\
			85.625	-24.8625401758607\\
			85.6333333333333	-24.8293137250469\\
			85.6416666666667	-24.7963886905237\\
			85.65	-24.7637566118515\\
			85.6583333333333	-24.8616553924182\\
			85.6666666666667	-24.8284136789836\\
			85.675	-24.7952194058799\\
			85.6833333333333	-24.7620636045729\\
			85.6916666666667	-24.8033147128632\\
			85.7	-24.7716966725415\\
			85.7083333333333	-24.7402892457118\\
			85.7166666666667	-24.7090853349114\\
			85.725	-24.7657685765456\\
			85.7333333333333	-24.7338357975216\\
			85.7416666666667	-24.7021369318014\\
			85.75	-24.6706692630801\\
			85.7583333333333	-24.7652600251417\\
			85.7666666666667	-24.7320484218659\\
			85.775	-24.6988952899191\\
			85.7833333333333	-24.6658050784677\\
			85.7916666666667	-24.7553408043785\\
			85.8	-24.7219070737666\\
			85.8083333333333	-24.6883821710511\\
			85.8166666666667	-24.654771098944\\
			85.825	-24.7422539820351\\
			85.8333333333333	-24.7090506911939\\
			85.8416666666667	-24.6756307787596\\
			85.85	-24.6420020236677\\
			85.8583333333333	-24.6890632341908\\
			85.8666666666667	-24.6569819182567\\
			85.875	-24.624826529869\\
			85.8833333333333	-24.5926032831019\\
			85.8916666666667	-24.6501292591062\\
			85.9	-24.6158731802315\\
			85.9083333333333	-24.5815955996252\\
			85.9166666666667	-24.547303481472\\
			85.925	-24.6799587441\\
			85.9333333333333	-24.6461262188429\\
			85.9416666666667	-24.6118458956643\\
			85.95	-24.5771334238471\\
			85.9583333333333	-24.6335298128282\\
			85.9666666666667	-24.6017407822702\\
			85.975	-24.5695753625385\\
			85.9833333333333	-24.537043091321\\
			85.9916666666667	-24.5539504635662\\
			86	-24.5229281996037\\
			86.0083333333333	-24.4918507906196\\
			86.0166666666667	-24.4607265368565\\
			86.025	-24.5277949560291\\
			86.0333333333333	-24.4959616683936\\
			86.0416666666667	-24.4640542289241\\
			86.05	-24.4320822455442\\
			86.0583333333333	-24.4751675605028\\
			86.0666666666667	-24.4454024359347\\
			86.075	-24.4156945554782\\
			86.0833333333333	-24.3860515176084\\
			86.0916666666667	-24.4396479887128\\
			86.1	-24.4068075887804\\
			86.1083333333333	-24.3740387235467\\
			86.1166666666667	-24.3413521273046\\
			86.125	-24.4125757512911\\
			86.1333333333333	-24.3808156637179\\
			86.1416666666667	-24.3490997569608\\
			86.15	-24.3174367215393\\
			86.1583333333333	-24.3549194045903\\
			86.1666666666667	-24.3244175685862\\
			86.175	-24.2941396622749\\
			86.1833333333333	-24.2640908877955\\
			86.1916666666667	-24.3554380837128\\
			86.2	-24.3262902754487\\
			86.2083333333333	-24.2971570567386\\
			86.2166666666667	-24.2680454068929\\
			86.225	-24.2849556762924\\
			86.2333333333333	-24.2563203656742\\
			86.2416666666667	-24.2279512961868\\
			86.25	-24.1998479505316\\
			86.2583333333333	-24.2608552704077\\
			86.2666666666667	-24.2308792602185\\
			86.275	-24.2011672081026\\
			86.2833333333333	-24.1717238205683\\
			86.2916666666667	-24.216315109573\\
			86.3	-24.1874260682935\\
			86.3083333333333	-24.1589157883747\\
			86.3166666666667	-24.1307864554252\\
			86.325	-24.1671842534572\\
			86.3333333333333	-24.1384560868184\\
			86.3416666666667	-24.1102664185087\\
			86.35	-24.0826149366417\\
			86.3583333333333	-24.1257502989494\\
			86.3666666666667	-24.0955478619431\\
			86.375	-24.0659511150546\\
			86.3833333333333	-24.0369559651975\\
			86.3916666666667	-24.1099837861026\\
			86.4	-24.0787604003635\\
			86.4083333333333	-24.0480820394833\\
			86.4166666666667	-24.0179459570209\\
			86.425	-24.1167542261531\\
			86.4333333333333	-24.0850522141661\\
			86.4416666666667	-24.0536281024391\\
			86.45	-24.02247986254\\
			86.4583333333333	-24.0485982947849\\
			86.4666666666667	-24.0181766151421\\
			86.475	-23.9882482469843\\
			86.4833333333333	-23.9588038594578\\
			86.4916666666667	-23.9989709532818\\
			86.5	-23.969727451122\\
			86.5083333333333	-23.9411059354493\\
			86.5166666666667	-23.9130956528983\\
			86.525	-23.9651369027113\\
			86.5333333333333	-23.9375356481739\\
			86.5416666666667	-23.9105773143912\\
			86.55	-23.8842511734413\\
			86.5583333333333	-23.9959755273957\\
			86.5666666666667	-23.9687055793426\\
			86.575	-23.9416924498888\\
			86.5833333333333	-23.914931607943\\
			86.5916666666667	-24.0127806842977\\
			86.6	-23.983320291712\\
			86.6083333333333	-23.9538125410465\\
			86.6166666666667	-23.9242554218547\\
			86.625	-23.957562930111\\
			86.6333333333333	-23.9279643025917\\
			86.6416666666667	-23.8984913139314\\
			86.65	-23.8691419659161\\
			86.6583333333333	-23.9737089155927\\
			86.6666666666667	-23.9420884861586\\
			86.675	-23.9102806865869\\
			86.6833333333333	-23.8782874147172\\
			86.6916666666667	-23.9119994926318\\
			86.7	-23.8794806510809\\
			86.7083333333333	-23.8469858779651\\
			86.7166666666667	-23.8145140442922\\
			86.725	-23.8928504722859\\
			86.7333333333333	-23.8605607998062\\
			86.7416666666667	-23.8282035115693\\
			86.75	-23.7957746217095\\
			86.7583333333333	-23.8363311578336\\
			86.7666666666667	-23.8046648523949\\
			86.775	-23.7731121496713\\
			86.7833333333333	-23.7416680643637\\
			86.7916666666667	-23.7957733495934\\
			86.8	-23.7639029750421\\
			86.8083333333333	-23.7322136564787\\
			86.8166666666667	-23.7006984930013\\
			86.825	-23.7298537461301\\
			86.8333333333333	-23.6993432983894\\
			86.8416666666667	-23.6692214227525\\
			86.85	-23.63947919581\\
			86.8583333333333	-23.7694953942661\\
			86.8666666666667	-23.7374002135749\\
			86.875	-23.7052166925166\\
			86.8833333333333	-23.6729438870075\\
			86.8916666666667	-23.6968078285311\\
			86.9	-23.6655094003024\\
			86.9083333333333	-23.6343830399158\\
			86.9166666666667	-23.6034256621511\\
			86.925	-23.6321523883748\\
			86.9333333333333	-23.6008070617208\\
			86.9416666666667	-23.5698693919385\\
			86.95	-23.5393354919794\\
			86.9583333333333	-23.6440730847491\\
			86.9666666666667	-23.6135554742697\\
			86.975	-23.5831429856249\\
			86.9833333333333	-23.5528355605801\\
			86.9916666666667	-23.6273675257734\\
			87	-23.5994243138406\\
			87.0083333333333	-23.5714980851724\\
			87.0166666666667	-23.5435940163887\\
			87.025	-23.5962069172287\\
			87.0333333333333	-23.5660695573019\\
			87.0416666666667	-23.535999476429\\
			87.05	-23.5060023916881\\
			87.0583333333333	-23.5987485139001\\
			87.0666666666667	-23.5687940205468\\
			87.075	-23.5387029361084\\
			87.0833333333333	-23.5084847795667\\
			87.0916666666667	-23.5889095635332\\
			87.1	-23.5578490206879\\
			87.1083333333333	-23.5265234174645\\
			87.1166666666667	-23.49494507234\\
			87.125	-23.5399603687887\\
			87.1333333333333	-23.5100936947555\\
			87.1416666666667	-23.4800874863868\\
			87.15	-23.4499551036859\\
			87.1583333333333	-23.5382747525635\\
			87.1666666666667	-23.508798219972\\
			87.175	-23.4789833329952\\
			87.1833333333333	-23.4488429026527\\
			87.1916666666667	-23.5525634786512\\
			87.2	-23.5231566422022\\
			87.2083333333333	-23.4931418530133\\
			87.2166666666667	-23.462535474602\\
			87.225	-23.5337556747279\\
			87.2333333333333	-23.5023341601289\\
			87.2416666666667	-23.47024206667\\
			87.25	-23.4374925710469\\
			87.2583333333333	-23.5264928580927\\
			87.2666666666667	-23.4949548911355\\
			87.275	-23.4625788542706\\
			87.2833333333333	-23.4293766683444\\
			87.2916666666667	-23.4930504546939\\
			87.3	-23.458887776123\\
			87.3083333333333	-23.4239156863615\\
			87.3166666666667	-23.3881455815022\\
			87.325	-23.4366212904162\\
			87.3333333333333	-23.401685337859\\
			87.3416666666667	-23.3660799116956\\
			87.35	-23.3298119516123\\
			87.3583333333333	-23.3904723528054\\
			87.3666666666667	-23.3559574822851\\
			87.375	-23.3208428095584\\
			87.3833333333333	-23.2851316490431\\
			87.3916666666667	-23.4080901163807\\
			87.4	-23.3727880644316\\
			87.4083333333333	-23.3365499703275\\
			87.4166666666667	-23.2993852280561\\
			87.425	-23.3690828092121\\
			87.4333333333333	-23.3318892498855\\
			87.4416666666667	-23.2937888703573\\
			87.45	-23.2547905867114\\
			87.4583333333333	-23.3469727183461\\
			87.4666666666667	-23.3076815923873\\
			87.475	-23.2673920179489\\
			87.4833333333333	-23.2261155257264\\
			87.4916666666667	-23.2939934135754\\
			87.5	-23.2530915520864\\
			87.5083333333333	-23.2113099639927\\
			87.5166666666667	-23.1686620431999\\
			87.525	-23.233579911095\\
			87.5333333333333	-23.1947012767046\\
			87.5416666666667	-23.1550719120038\\
			87.55	-23.1147027140738\\
			87.5583333333333	-23.1938197503526\\
			87.5666666666667	-23.153869590148\\
			87.575	-23.1131983204142\\
			87.5833333333333	-23.0718178193019\\
			87.5916666666667	-23.1402818231389\\
			87.6	-23.1022387676732\\
			87.6083333333333	-23.0635516969635\\
			87.6166666666667	-23.0242286741039\\
			87.625	-23.1129434376523\\
			87.6333333333333	-23.0724443549448\\
			87.6416666666667	-23.0312343037847\\
			87.65	-22.9893229907549\\
			87.6583333333333	-23.0271595041851\\
			87.6666666666667	-22.9880986051514\\
			87.675	-22.9486223941526\\
			87.6833333333333	-22.9087335040275\\
			87.6916666666667	-23.00561908933\\
			87.7	-22.9651563461468\\
			87.7083333333333	-22.9241683613128\\
			87.7166666666667	-22.8826572558543\\
			87.725	-22.9764550461164\\
			87.7333333333333	-22.9347505930606\\
			87.7416666666667	-22.8924546958419\\
			87.75	-22.8495691963669\\
			87.7583333333333	-22.951041703712\\
			87.7666666666667	-22.9080841316997\\
			87.775	-22.8644298456253\\
			87.7833333333333	-22.820082793136\\
			87.7916666666667	-22.8920345857712\\
			87.8	-22.8490543765065\\
			87.8083333333333	-22.8054707859266\\
			87.8166666666667	-22.7612886709709\\
			87.825	-22.8422766442948\\
			87.8333333333333	-22.7993351841342\\
			87.8416666666667	-22.7558299039444\\
			87.85	-22.7117667349098\\
			87.8583333333333	-22.8382505830323\\
			87.8666666666667	-22.794452784165\\
			87.875	-22.7498249472139\\
			87.8833333333333	-22.7043718797966\\
			87.8916666666667	-22.8028952998916\\
			87.9	-22.7598203931052\\
			87.9083333333333	-22.7158327506035\\
			87.9166666666667	-22.6709349235811\\
			87.925	-22.7679919413912\\
			87.9333333333333	-22.725430320376\\
			87.9416666666667	-22.6818975490369\\
			87.95	-22.6373931209961\\
			87.9583333333333	-22.7579241066744\\
			87.9666666666667	-22.7147693582967\\
			87.975	-22.6704325275495\\
			87.9833333333333	-22.624916229779\\
			87.9916666666667	-22.6936598325697\\
			88	-22.6498438736013\\
			88.0083333333333	-22.6049814517881\\
			88.0166666666667	-22.5590710104263\\
			88.025	-22.6126748150356\\
			88.0333333333333	-22.5668892292853\\
			88.0416666666667	-22.5203241438148\\
			88.05	-22.4729759991748\\
			88.0583333333333	-22.5597600747309\\
			88.0666666666667	-22.5103922768401\\
			88.075	-22.4603114534521\\
			88.0833333333333	-22.4095134211333\\
			88.0916666666667	-22.4960103217264\\
			88.1	-22.4469239463958\\
			88.1083333333333	-22.3971950170546\\
			88.1166666666667	-22.3468130059817\\
			88.125	-22.4392788753099\\
			88.1333333333333	-22.3905716416104\\
			88.1416666666667	-22.3412736097108\\
			88.15	-22.2913746721689\\
			88.1583333333333	-22.4153010276094\\
			88.1666666666667	-22.3662383728564\\
			88.175	-22.3164077452793\\
			88.1833333333333	-22.2658065715659\\
			88.1916666666667	-22.3244164107679\\
			88.2	-22.2781279122436\\
			88.2083333333333	-22.2313335625383\\
			88.2166666666667	-22.1840244159762\\
			88.225	-22.2320401385255\\
			88.2333333333333	-22.1852826970217\\
			88.2416666666667	-22.1383197557994\\
			88.25	-22.0911415185151\\
			88.2583333333333	-22.2088869036816\\
			88.2666666666667	-22.1622726451037\\
			88.275	-22.1153017525385\\
			88.2833333333333	-22.0679700056318\\
			88.2916666666667	-22.1772712790377\\
			88.3	-22.1291459005456\\
			88.3083333333333	-22.0805745543381\\
			88.3166666666667	-22.0315564024699\\
			88.325	-22.0676581043983\\
			88.3333333333333	-22.0221529520258\\
			88.3416666666667	-21.9766336577258\\
			88.35	-21.9310924786911\\
			88.3583333333333	-22.0152806107695\\
			88.3666666666667	-21.9686191026649\\
			88.375	-21.9219892446979\\
			88.3833333333333	-21.8753816629362\\
			88.3916666666667	-21.9541124675584\\
			88.4	-21.9076363656687\\
			88.4083333333333	-21.8612838796252\\
			88.4166666666667	-21.8150426262525\\
			88.425	-21.8874575199988\\
			88.4333333333333	-21.8431435803689\\
			88.4416666666667	-21.7990880162523\\
			88.45	-21.7552800075601\\
			88.4583333333333	-21.8035058104925\\
			88.4666666666667	-21.7598659023348\\
			88.475	-21.71672578076\\
			88.4833333333333	-21.6740682087213\\
			88.4916666666667	-21.7454175535536\\
			88.5	-21.7010320250773\\
			88.5083333333333	-21.6572353644073\\
			88.5166666666667	-21.6140054561682\\
			88.525	-21.6867133532052\\
			88.5333333333333	-21.6434723362678\\
			88.5416666666667	-21.600882373691\\
			88.55	-21.558922360283\\
			88.5583333333333	-21.6567041429045\\
			88.5666666666667	-21.6143972886049\\
			88.575	-21.5726331243441\\
			88.5833333333333	-21.5313927968907\\
			88.5916666666667	-21.6073928462554\\
			88.6	-21.5647940467663\\
			88.6083333333333	-21.5227765843464\\
			88.6166666666667	-21.4813197462945\\
			88.625	-21.594899344445\\
			88.6333333333333	-21.5522044654792\\
			88.6416666666667	-21.5098510179459\\
			88.65	-21.4678189123751\\
			88.6583333333333	-21.5146446018809\\
			88.6666666666667	-21.4710946150673\\
			88.675	-21.4281306201739\\
			88.6833333333333	-21.3857321152401\\
			88.6916666666667	-21.446393659845\\
			88.7	-21.4044228358133\\
			88.7083333333333	-21.3631947069018\\
			88.7166666666667	-21.3226898552956\\
			88.725	-21.4046166023423\\
			88.7333333333333	-21.3640250186886\\
			88.7416666666667	-21.3241542827836\\
			88.75	-21.2849868551687\\
			88.7583333333333	-21.4049225972121\\
			88.7666666666667	-21.3616249425323\\
			88.775	-21.3187840066551\\
			88.7833333333333	-21.2763868737181\\
			88.7916666666667	-21.3617445543249\\
			88.8	-21.3182825699235\\
			88.8083333333333	-21.2752783942574\\
			88.8166666666667	-21.2327270251424\\
			88.825	-21.296869333504\\
			88.8333333333333	-21.2549662921747\\
			88.8416666666667	-21.2136561294629\\
			88.85	-21.1729292528227\\
			88.8583333333333	-21.2668847708972\\
			88.8666666666667	-21.2259936765692\\
			88.875	-21.185589947143\\
			88.8833333333333	-21.1456633413978\\
			88.8916666666667	-21.270647912984\\
			88.9	-21.2287518776132\\
			88.9083333333333	-21.1870265226761\\
			88.9166666666667	-21.145461684571\\
			88.925	-21.2265038644553\\
			88.9333333333333	-21.1831393284477\\
			88.9416666666667	-21.1399535744929\\
			88.95	-21.0969389980405\\
			88.9583333333333	-21.2039558439254\\
			88.9666666666667	-21.1593197424201\\
			88.975	-21.1147535211542\\
			88.9833333333333	-21.0702508336079\\
			88.9916666666667	-21.1217188072049\\
			89	-21.0771836164278\\
			89.0083333333333	-21.0329580208468\\
			89.0166666666667	-20.9890326785038\\
			89.025	-21.0752180795306\\
			89.0333333333333	-21.0313547892584\\
			89.0416666666667	-20.9877640542911\\
			89.05	-20.9444378399173\\
			89.0583333333333	-21.0490338266142\\
			89.0666666666667	-21.0056414192864\\
			89.075	-20.9624002991512\\
			89.0833333333333	-20.9193063327367\\
			89.0916666666667	-21.0189231059584\\
			89.1	-20.9762215305909\\
			89.1083333333333	-20.9335676486961\\
			89.1166666666667	-20.8909598449109\\
			89.125	-20.9792456096349\\
			89.1333333333333	-20.9360061384169\\
			89.1416666666667	-20.8927952005911\\
			89.15	-20.84960905163\\
			89.1583333333333	-20.8817151824023\\
			89.1666666666667	-20.8387923693529\\
			89.175	-20.7962589136409\\
			89.1833333333333	-20.7541068262253\\
			89.1916666666667	-20.8120695947006\\
			89.2	-20.7718724723745\\
			89.2083333333333	-20.732227112696\\
			89.2166666666667	-20.6931249496976\\
			89.225	-20.7361064917944\\
			89.2333333333333	-20.6953112517111\\
			89.2416666666667	-20.6553025075822\\
			89.25	-20.6160686348706\\
			89.2583333333333	-20.6987279613012\\
			89.2666666666667	-20.6580838848687\\
			89.275	-20.6181876774029\\
			89.2833333333333	-20.579028225592\\
			89.2916666666667	-20.656678340394\\
			89.3	-20.615379578122\\
			89.3083333333333	-20.5748162082699\\
			89.3166666666667	-20.5349771446113\\
			89.325	-20.6262710487324\\
			89.3333333333333	-20.5865993778091\\
			89.3416666666667	-20.5475449104607\\
			89.35	-20.5090926423468\\
			89.3583333333333	-20.5744556121642\\
			89.3666666666667	-20.5358893102953\\
			89.375	-20.4980166531335\\
			89.3833333333333	-20.4608239793588\\
			89.3916666666667	-20.5473206100485\\
			89.4	-20.5100450140579\\
			89.4083333333333	-20.4733479640392\\
			89.4166666666667	-20.4372177547767\\
			89.425	-20.4621440821802\\
			89.4333333333333	-20.4252897813854\\
			89.4416666666667	-20.3893365509965\\
			89.45	-20.3542693143653\\
			89.4583333333333	-20.4558819827409\\
			89.4666666666667	-20.4189481748894\\
			89.475	-20.3827088628202\\
			89.4833333333333	-20.3471556442299\\
			89.4916666666667	-20.4335296655112\\
			89.5	-20.3977816805842\\
			89.5083333333333	-20.3626423181934\\
			89.5166666666667	-20.3281070133684\\
			89.525	-20.4311597222874\\
			89.5333333333333	-20.3931295887194\\
			89.5416666666667	-20.3554975373031\\
			89.55	-20.318263389286\\
			89.5583333333333	-20.4121307573552\\
			89.5666666666667	-20.3760171429948\\
			89.575	-20.3401959630233\\
			89.5833333333333	-20.3046712011089\\
			89.5916666666667	-20.3926568968236\\
			89.6	-20.3561456824439\\
			89.6083333333333	-20.3198229055531\\
			89.6166666666667	-20.2836914155113\\
			89.625	-20.4017863300506\\
			89.6333333333333	-20.3636239396416\\
			89.6416666666667	-20.3253460284707\\
			89.65	-20.2869559020899\\
			89.6583333333333	-20.389197778818\\
			89.6666666666667	-20.3492225661468\\
			89.675	-20.3089860511349\\
			89.6833333333333	-20.268494768057\\
			89.6916666666667	-20.3798898077692\\
			89.7	-20.3409475167039\\
			89.7083333333333	-20.3015381171525\\
			89.7166666666667	-20.2616707205173\\
			89.725	-20.3586305051142\\
			89.7333333333333	-20.3185027975789\\
			89.7416666666667	-20.2777814699225\\
			89.75	-20.2364772659503\\
			89.7583333333333	-20.3470011748908\\
			89.7666666666667	-20.306070537603\\
			89.775	-20.2643746018798\\
			89.7833333333333	-20.2219243836358\\
			89.7916666666667	-20.2714501660752\\
			89.8	-20.2313728937784\\
			89.8083333333333	-20.190757057012\\
			89.8166666666667	-20.1496094125591\\
			89.825	-20.2287661698099\\
			89.8333333333333	-20.1882542006083\\
			89.8416666666667	-20.1472195515399\\
			89.85	-20.1056694014211\\
			89.8583333333333	-20.2012452640497\\
			89.8666666666667	-20.1589991075572\\
			89.875	-20.1161477131859\\
			89.8833333333333	-20.072697829967\\
			89.8916666666667	-20.1631730808946\\
			89.9	-20.1203169863139\\
			89.9083333333333	-20.076812492739\\
			89.9166666666667	-20.0326676876338\\
			89.925	-20.1494915722644\\
			89.9333333333333	-20.105415521036\\
			89.9416666666667	-20.0604781464431\\
			89.95	-20.0146902047967\\
			89.9583333333333	-20.0855875611851\\
			89.9666666666667	-20.0420683028256\\
			89.975	-19.9978335888636\\
			89.9833333333333	-19.9528891652283\\
			89.9916666666667	-20.0357927349375\\
			90	-19.9914330290491\\
			90.0083333333333	-19.9464188244935\\
			90.0166666666667	-19.9007574794894\\
			90.025	-19.9802500498797\\
			90.0333333333333	-19.9349213233971\\
			90.0416666666667	-19.8890420652409\\
			90.05	-19.8426198217729\\
			90.0583333333333	-19.9267676556838\\
			90.0666666666667	-19.8823446837224\\
			90.075	-19.8374312360347\\
			90.0833333333333	-19.7920312717059\\
			90.0916666666667	-19.8967349378968\\
			90.1	-19.8537949180266\\
			90.1083333333333	-19.8102485280805\\
			90.1166666666667	-19.7660997344452\\
			90.125	-19.8596056807942\\
			90.1333333333333	-19.8167795206544\\
			90.1416666666667	-19.7733176282791\\
			90.15	-19.7292222724156\\
			90.1583333333333	-19.8563399803095\\
			90.1666666666667	-19.8124396936905\\
			90.175	-19.7676490809883\\
			90.1833333333333	-19.7219782879324\\
			90.1916666666667	-19.7616577716871\\
			90.2	-19.7191846243567\\
			90.2083333333333	-19.6761548070292\\
			90.2166666666667	-19.6325707782237\\
			90.225	-19.7374405329108\\
			90.2333333333333	-19.6959036774166\\
			90.2416666666667	-19.6536721433762\\
			90.25	-19.6107515424097\\
			90.2583333333333	-19.6935783726346\\
			90.2666666666667	-19.6507920476083\\
			90.275	-19.6073520250503\\
			90.2833333333333	-19.5632655078324\\
			90.2916666666667	-19.6462663565223\\
			90.3	-19.6028382521713\\
			90.3083333333333	-19.5587933427348\\
			90.3166666666667	-19.5141371880847\\
			90.325	-19.6102048791069\\
			90.3333333333333	-19.5652999066592\\
			90.3416666666667	-19.5197305763965\\
			90.35	-19.4735005385771\\
			90.3583333333333	-19.5567189441266\\
			90.3666666666667	-19.5127440674707\\
			90.375	-19.4681557739786\\
			90.3833333333333	-19.4229565798381\\
			90.3916666666667	-19.5026733148748\\
			90.4	-19.4597728943519\\
			90.4083333333333	-19.4163168128123\\
			90.4166666666667	-19.3723051428528\\
			90.425	-19.4342543988195\\
			90.4333333333333	-19.3902153222946\\
			90.4416666666667	-19.345795696183\\
			90.45	-19.3009939189037\\
			90.4583333333333	-19.3880820122239\\
			90.4666666666667	-19.3430317033729\\
			90.475	-19.297625454273\\
			90.4833333333333	-19.2518657504514\\
			90.4916666666667	-19.3608414837614\\
			90.5	-19.3141569187658\\
			90.5083333333333	-19.2669796109762\\
			90.5166666666667	-19.2193118735632\\
			90.525	-19.2987168537429\\
			90.5333333333333	-19.2517478882347\\
			90.5416666666667	-19.2043741919782\\
			90.55	-19.1565918818931\\
			90.5583333333333	-19.2609876678012\\
			90.5666666666667	-19.2122551024456\\
			90.575	-19.1630682220913\\
			90.5833333333333	-19.113427777109\\
			90.5916666666667	-19.2520775434362\\
			90.6	-19.2001080621447\\
			90.6083333333333	-19.1474519689982\\
			90.6166666666667	-19.0941165803043\\
			90.625	-19.1705547350774\\
			90.6333333333333	-19.1171912042508\\
			90.6416666666667	-19.0633403299009\\
			90.65	-19.0090029920699\\
			90.6583333333333	-19.1264297117646\\
			90.6666666666667	-19.0701850530153\\
			90.675	-19.013436145189\\
			90.6833333333333	-18.9561931763412\\
			90.6916666666667	-19.0470255301907\\
			90.7	-18.9920639577707\\
			90.7083333333333	-18.9367171638299\\
			90.7166666666667	-18.8809875414446\\
			90.725	-18.98782010595\\
			90.7333333333333	-18.9314344770652\\
			90.7416666666667	-18.8747161139107\\
			90.75	-18.8176667567135\\
			90.7583333333333	-18.9628016854669\\
			90.7666666666667	-18.905902795417\\
			90.775	-18.8484583783359\\
			90.7833333333333	-18.7904769073945\\
			90.7916666666667	-18.9357554242185\\
			90.8	-18.8771140707169\\
			90.8083333333333	-18.8177386065727\\
			90.8166666666667	-18.7576418319394\\
			90.825	-18.8897380459211\\
			90.8333333333333	-18.8294786818695\\
			90.8416666666667	-18.7684321721897\\
			90.85	-18.7066119975051\\
			90.8583333333333	-18.8346413104746\\
			90.8666666666667	-18.7719661807223\\
			90.875	-18.7084770916047\\
			90.8833333333333	-18.6441833775381\\
			90.8916666666667	-18.7969798442033\\
			90.9	-18.7361036703793\\
			90.9083333333333	-18.674224535924\\
			90.9166666666667	-18.6113528886854\\
			90.925	-18.7202363341009\\
			90.9333333333333	-18.6584304054346\\
			90.9416666666667	-18.595754221013\\
			90.95	-18.5322177421795\\
			90.9583333333333	-18.6940820779904\\
			90.9666666666667	-18.6292331686582\\
			90.975	-18.5632986045916\\
			90.9833333333333	-18.4962937494081\\
			90.9916666666667	-18.6257295250733\\
			91	-18.5634796372827\\
			91.0083333333333	-18.5001351793714\\
			91.0166666666667	-18.4357052043203\\
			91.025	-18.554404107588\\
			91.0333333333333	-18.4924656195547\\
			91.0416666666667	-18.4294995046311\\
			91.05	-18.3655181157999\\
			91.0583333333333	-18.4478220140012\\
			91.0666666666667	-18.3872114516299\\
			91.075	-18.3258568032994\\
			91.0833333333333	-18.2637635664739\\
			91.0916666666667	-18.3970174704236\\
			91.1	-18.3359330940233\\
			91.1083333333333	-18.2740551580069\\
			91.1166666666667	-18.2113938056388\\
			91.125	-18.3031835424739\\
			91.1333333333333	-18.2438255538273\\
			91.1416666666667	-18.1838761552764\\
			91.15	-18.1233397450083\\
			91.1583333333333	-18.2248957780836\\
			91.1666666666667	-18.1659593116782\\
			91.175	-18.1065499392366\\
			91.1833333333333	-18.0466690303721\\
			91.1916666666667	-18.1254795251215\\
			91.2	-18.066256029174\\
			91.2083333333333	-18.0068335043113\\
			91.2166666666667	-17.9472110978435\\
			91.225	-18.0505405389693\\
			91.2333333333333	-17.9925291781914\\
			91.2416666666667	-17.9344043667667\\
			91.25	-17.8761618396037\\
			91.2583333333333	-18.0009507320658\\
			91.2666666666667	-17.9441710274612\\
			91.275	-17.8872304493864\\
			91.2833333333333	-17.8301283645071\\
			91.2916666666667	-17.9593119788865\\
			91.3	-17.9021330108405\\
			91.3083333333333	-17.8447095270777\\
			91.3166666666667	-17.787045528605\\
			91.325	-17.8566017104824\\
			91.3333333333333	-17.7993580757567\\
			91.3416666666667	-17.7421912013804\\
			91.35	-17.685097737938\\
			91.3583333333333	-17.7861485359608\\
			91.3666666666667	-17.7307872164486\\
			91.375	-17.6755625552436\\
			91.3833333333333	-17.6204642322084\\
			91.3916666666667	-17.7193556234928\\
			91.4	-17.6658297448102\\
			91.4083333333333	-17.6124894516447\\
			91.4166666666667	-17.5593235755231\\
			91.425	-17.6625483864411\\
			91.4333333333333	-17.6089617934876\\
			91.4416666666667	-17.5555329870527\\
			91.45	-17.5022461112127\\
			91.4583333333333	-17.5892704893384\\
			91.4666666666667	-17.5335795957112\\
			91.475	-17.4781989160142\\
			91.4833333333333	-17.4231137080994\\
			91.4916666666667	-17.5046252220233\\
			91.5	-17.4495857649417\\
			91.5083333333333	-17.3950298424349\\
			91.5166666666667	-17.3409378110459\\
			91.525	-17.4558371643196\\
			91.5333333333333	-17.3990826535815\\
			91.5416666666667	-17.3428047653392\\
			91.55	-17.2869849591683\\
			91.5583333333333	-17.4086739368094\\
			91.5666666666667	-17.351611010255\\
			91.575	-17.294957685338\\
			91.5833333333333	-17.238698301331\\
			91.5916666666667	-17.3441824819484\\
			91.6	-17.286490536811\\
			91.6083333333333	-17.2292430429062\\
			91.6166666666667	-17.1724255027097\\
			91.625	-17.2305973453202\\
			91.6333333333333	-17.1761694597662\\
			91.6416666666667	-17.1225249408245\\
			91.65	-17.0696426060411\\
			91.6583333333333	-17.144321634303\\
			91.6666666666667	-17.0916930700092\\
			91.675	-17.0400099844603\\
			91.6833333333333	-16.9892453306965\\
			91.6916666666667	-17.0739363003739\\
			91.7	-17.0213502202086\\
			91.7083333333333	-16.9698010831435\\
			91.7166666666667	-16.9192590081096\\
			91.725	-17.0314248697807\\
			91.7333333333333	-16.9795173511565\\
			91.7416666666667	-16.9285662569968\\
			91.75	-16.8785455890433\\
			91.7583333333333	-16.973917389388\\
			91.7666666666667	-16.9250709307984\\
			91.775	-16.8771602564679\\
			91.7833333333333	-16.830158201441\\
			91.7916666666667	-16.9252728018674\\
			91.8	-16.8770079937781\\
			91.8083333333333	-16.8296668956346\\
			91.8166666666667	-16.7832249319944\\
			91.825	-16.8701078190311\\
			91.8333333333333	-16.8222329708513\\
			91.8416666666667	-16.7753060126776\\
			91.85	-16.7293023624249\\
			91.8583333333333	-16.8236988567907\\
			91.8666666666667	-16.7750866253521\\
			91.875	-16.7273839893435\\
			91.8833333333333	-16.6805655586521\\
			91.8916666666667	-16.77944589178\\
			91.9	-16.7297395428352\\
			91.9083333333333	-16.6808899572404\\
			91.9166666666667	-16.6328761102961\\
			91.925	-16.7802386827092\\
			91.9333333333333	-16.7289414192336\\
			91.9416666666667	-16.678167381285\\
			91.95	-16.6279020070046\\
			91.9583333333333	-16.7670723758905\\
			91.9666666666667	-16.7135161771687\\
			91.975	-16.6602097760924\\
			91.9833333333333	-16.6071434791117\\
			91.9916666666667	-16.7417736316531\\
			92	-16.6884143406229\\
			92.0083333333333	-16.6351152513276\\
			92.0166666666667	-16.5818733099087\\
			92.025	-16.7157558127275\\
			92.0333333333333	-16.6608316344434\\
			92.0416666666667	-16.6057961771142\\
			92.05	-16.5506491781278\\
			92.0583333333333	-16.6869371447493\\
			92.0666666666667	-16.6321267812395\\
			92.075	-16.5770241250628\\
			92.0833333333333	-16.5216307174711\\
			92.0916666666667	-16.6216117286871\\
			92.1	-16.5662841218568\\
			92.1083333333333	-16.5107100103879\\
			92.1166666666667	-16.4548834010661\\
			92.125	-16.577712411676\\
			92.1333333333333	-16.5243775947029\\
			92.1416666666667	-16.4706706882053\\
			92.15	-16.4165797589139\\
			92.1583333333333	-16.5293494123504\\
			92.1666666666667	-16.4754693672498\\
			92.175	-16.4211841520401\\
			92.1833333333333	-16.3664837150155\\
			92.1916666666667	-16.4687946768473\\
			92.2	-16.4130150548606\\
			92.2083333333333	-16.3568881630967\\
			92.2166666666667	-16.3004045635972\\
			92.225	-16.4268063774763\\
			92.2333333333333	-16.3693664552304\\
			92.2416666666667	-16.3115061085142\\
			92.25	-16.253216117367\\
			92.2583333333333	-16.4081219733317\\
			92.2666666666667	-16.3487453300699\\
			92.275	-16.2886662923798\\
			92.2833333333333	-16.2278758706335\\
			92.2916666666667	-16.3374234431058\\
			92.3	-16.2771662741408\\
			92.3083333333333	-16.2162944638005\\
			92.3166666666667	-16.154800760374\\
			92.325	-16.2803086872\\
			92.3333333333333	-16.2185367921371\\
			92.3416666666667	-16.1561834201268\\
			92.35	-16.0932475190907\\
			92.3583333333333	-16.2285242853169\\
			92.3666666666667	-16.1672963201739\\
			92.375	-16.1054015549714\\
			92.3833333333333	-16.0428420180358\\
			92.3916666666667	-16.161587624258\\
			92.4	-16.100781064763\\
			92.4083333333333	-16.0393191492174\\
			92.4166666666667	-15.977200646153\\
			92.425	-16.0754047376704\\
			92.4333333333333	-16.0145234054034\\
			92.4416666666667	-15.9531565534461\\
			92.45	-15.8913001658948\\
			92.4583333333333	-15.9730582256129\\
			92.4666666666667	-15.9138201149324\\
			92.475	-15.854359882947\\
			92.4833333333333	-15.7946705143736\\
			92.4916666666667	-15.8959815660307\\
			92.5	-15.8356418145905\\
			92.5083333333333	-15.7751969411911\\
			92.5166666666667	-15.7146388510115\\
			92.525	-15.8176400060282\\
			92.5333333333333	-15.7590745530225\\
			92.5416666666667	-15.7004977429916\\
			92.55	-15.6419004268839\\
			92.5583333333333	-15.8029394902092\\
			92.5666666666667	-15.7418214607441\\
			92.575	-15.680419023746\\
			92.5833333333333	-15.6187286665963\\
			92.5916666666667	-15.7507583932578\\
			92.6	-15.689354585652\\
			92.6083333333333	-15.6276310280147\\
			92.6166666666667	-15.5655869739664\\
			92.625	-15.6914938208085\\
			92.6333333333333	-15.6306155536066\\
			92.6416666666667	-15.5693986827577\\
			92.65	-15.507844370517\\
			92.6583333333333	-15.6251543032512\\
			92.6666666666667	-15.5648087953382\\
			92.675	-15.5041556437017\\
			92.6833333333333	-15.4431978383014\\
			92.6916666666667	-15.5897195680845\\
			92.7	-15.5280938211652\\
			92.7083333333333	-15.4659825847467\\
			92.7166666666667	-15.403390119793\\
			92.725	-15.5216619994286\\
			92.7333333333333	-15.4598143358357\\
			92.7416666666667	-15.3975443987992\\
			92.75	-15.3348544951624\\
			92.7583333333333	-15.5182994118703\\
			92.7666666666667	-15.4550475630524\\
			92.775	-15.3909031346643\\
			92.7833333333333	-15.3258696296371\\
			92.7916666666667	-15.4887220925228\\
			92.8	-15.4240460608854\\
			92.8083333333333	-15.3582029578728\\
			92.8166666666667	-15.2911946798046\\
			92.825	-15.4756579510755\\
			92.8333333333333	-15.40798884534\\
			92.8416666666667	-15.3388309844983\\
			92.85	-15.268193477101\\
			92.8583333333333	-15.3937032776269\\
			92.8666666666667	-15.3270225207446\\
			92.875	-15.2588967060467\\
			92.8833333333333	-15.1893263142707\\
			92.8916666666667	-15.3287384443921\\
			92.9	-15.2604612920456\\
			92.9083333333333	-15.1907169332887\\
			92.9166666666667	-15.1195055005495\\
			92.925	-15.2933367828842\\
			92.9333333333333	-15.2231634574609\\
			92.9416666666667	-15.1513653442305\\
			92.95	-15.0779600436741\\
			92.9583333333333	-15.198584689419\\
			92.9666666666667	-15.1306896538807\\
			92.975	-15.0613066154372\\
			92.9833333333333	-14.9904501551502\\
			92.9916666666667	-15.1282789342054\\
			93	-15.0609455307935\\
			93.0083333333333	-14.9921022505334\\
			93.0166666666667	-14.9217595835031\\
			93.025	-15.0418830713644\\
			93.0333333333333	-14.976290346749\\
			93.0416666666667	-14.9093048681075\\
			93.05	-14.8409320164713\\
			93.0583333333333	-14.9499186504216\\
			93.0666666666667	-14.8837254901083\\
			93.075	-14.8163218909021\\
			93.0833333333333	-14.747713245382\\
			93.0916666666667	-14.8771398580909\\
			93.1	-14.8103762725305\\
			93.1083333333333	-14.7424436461772\\
			93.1166666666667	-14.6733520955604\\
			93.125	-14.8150272512601\\
			93.1333333333333	-14.7472811828808\\
			93.1416666666667	-14.6783559974662\\
			93.15	-14.6082629839928\\
			93.1583333333333	-14.7425998057366\\
			93.1666666666667	-14.6729824393938\\
			93.175	-14.6022462910015\\
			93.1833333333333	-14.5303988360663\\
			93.1916666666667	-14.6488861897499\\
			93.2	-14.5794738554416\\
			93.2083333333333	-14.5091003762786\\
			93.2166666666667	-14.4377729603343\\
			93.225	-14.5740165290986\\
			93.2333333333333	-14.504340867707\\
			93.2416666666667	-14.4337792322785\\
			93.25	-14.3623358469084\\
			93.2583333333333	-14.4503792150135\\
			93.2666666666667	-14.3836733451653\\
			93.275	-14.3163699928051\\
			93.2833333333333	-14.2484658242302\\
			93.2916666666667	-14.3941903184241\\
			93.3	-14.3262150197584\\
			93.3083333333333	-14.2575586554892\\
			93.3166666666667	-14.188215888507\\
			93.325	-14.2756671179714\\
			93.3333333333333	-14.2097560355381\\
			93.3416666666667	-14.1434763454058\\
			93.35	-14.0768135592941\\
			93.3583333333333	-14.1787349392496\\
			93.3666666666667	-14.1128688861837\\
			93.375	-14.0467978222738\\
			93.3833333333333	-13.9804965682656\\
			93.3916666666667	-14.1442675904509\\
			93.4	-14.0746331962926\\
			93.4083333333333	-14.0046256524085\\
			93.4166666666667	-13.934225953376\\
			93.425	-14.0247323218044\\
			93.4333333333333	-13.9547545980773\\
			93.4416666666667	-13.8847067894775\\
			93.45	-13.8145616357409\\
			93.4583333333333	-13.9199657006986\\
			93.4666666666667	-13.8515674383303\\
			93.475	-13.7832410158979\\
			93.4833333333333	-13.7149477326573\\
			93.4916666666667	-13.8302929769409\\
			93.5	-13.7622764043715\\
			93.5083333333333	-13.6944856120877\\
			93.5166666666667	-13.6268836801287\\
			93.525	-13.7619511923973\\
			93.5333333333333	-13.6901252751184\\
			93.5416666666667	-13.6185497050537\\
			93.55	-13.547185516352\\
			93.5583333333333	-13.6469611728295\\
			93.5666666666667	-13.5771110225174\\
			93.575	-13.5077237364424\\
			93.5833333333333	-13.4387555335667\\
			93.5916666666667	-13.6023570707308\\
			93.6	-13.5302401288111\\
			93.6083333333333	-13.458480082912\\
			93.6166666666667	-13.3870451118985\\
			93.625	-13.5279489559905\\
			93.6333333333333	-13.4560570715527\\
			93.6416666666667	-13.3845042030294\\
			93.65	-13.313261206994\\
			93.6583333333333	-13.3999746273868\\
			93.6666666666667	-13.331080798047\\
			93.675	-13.2628338468946\\
			93.6833333333333	-13.1951919867576\\
			93.6916666666667	-13.3275551485213\\
			93.7	-13.2592466312428\\
			93.7083333333333	-13.1915589394367\\
			93.7166666666667	-13.1244514511241\\
			93.725	-13.2234188994863\\
			93.7333333333333	-13.1566784882062\\
			93.7416666666667	-13.0907765795905\\
			93.75	-13.0256734071806\\
			93.7583333333333	-13.1769566751263\\
			93.7666666666667	-13.1090187063385\\
			93.775	-13.0417921247101\\
			93.7833333333333	-12.975243441459\\
			93.7916666666667	-13.1279836100278\\
			93.8	-13.0587416307097\\
			93.8083333333333	-12.9900599010772\\
			93.8166666666667	-12.9219084607562\\
			93.825	-13.0383911924084\\
			93.8333333333333	-12.9714595025562\\
			93.8416666666667	-12.9051726112128\\
			93.85	-12.8394948758452\\
			93.8583333333333	-13.0006977129987\\
			93.8666666666667	-12.9319176332044\\
			93.875	-12.86357465592\\
			93.8833333333333	-12.7956321730935\\
			93.8916666666667	-12.9260961710945\\
			93.9	-12.8584846104185\\
			93.9083333333333	-12.7913041756582\\
			93.9166666666667	-12.7245165121135\\
			93.925	-12.8365628787787\\
			93.9333333333333	-12.7706142878557\\
			93.9416666666667	-12.7051347966631\\
			93.95	-12.6400785581342\\
			93.9583333333333	-12.7963344480338\\
			93.9666666666667	-12.7292910398564\\
			93.975	-12.6625479507022\\
			93.9833333333333	-12.5960694125827\\
			93.9916666666667	-12.6595384517328\\
			94	-12.5945801377526\\
			94.0083333333333	-12.5303563894262\\
			94.0166666666667	-12.4668315047081\\
			94.025	-12.558133054158\\
			94.0333333333333	-12.4958384912785\\
			94.0416666666667	-12.4344276520832\\
			94.05	-12.3738514799852\\
			94.0583333333333	-12.4627987215549\\
			94.0666666666667	-12.4033731910219\\
			94.075	-12.344921143768\\
			94.0833333333333	-12.2873829840719\\
			94.0916666666667	-12.4122030451883\\
			94.1	-12.3524912695189\\
			94.1083333333333	-12.293621979607\\
			94.1166666666667	-12.2355252116388\\
			94.125	-12.3266111461526\\
			94.1333333333333	-12.2684818146219\\
			94.1416666666667	-12.2113032025338\\
			94.15	-12.1549996156571\\
			94.1583333333333	-12.2718479597017\\
			94.1666666666667	-12.2130824751389\\
			94.175	-12.155209874661\\
			94.1833333333333	-12.0981563072928\\
			94.1916666666667	-12.2757821461703\\
			94.2	-12.2155045912366\\
			94.2083333333333	-12.155686840594\\
			94.2166666666667	-12.0962718217319\\
			94.225	-12.2075481386681\\
			94.2333333333333	-12.1486305970694\\
			94.2416666666667	-12.0901123155781\\
			94.25	-12.0319336068223\\
			94.2583333333333	-12.138268268021\\
			94.2666666666667	-12.0803758276429\\
			94.275	-12.0228514944071\\
			94.2833333333333	-11.9656303027427\\
			94.2916666666667	-12.1132136783916\\
			94.3	-12.0542098444444\\
			94.3083333333333	-11.9953170352196\\
			94.3166666666667	-11.936473992918\\
			94.325	-12.0746737572498\\
			94.3333333333333	-12.0156755267802\\
			94.3416666666667	-11.956546535563\\
			94.35	-11.8972280074516\\
			94.3583333333333	-12.0574831782666\\
			94.3666666666667	-11.9974046439379\\
			94.375	-11.9368407634835\\
			94.3833333333333	-11.8757334508338\\
			94.3916666666667	-12.0108519085541\\
			94.4	-11.950431497606\\
			94.4083333333333	-11.8894097980105\\
			94.4166666666667	-11.8277378440566\\
			94.425	-11.8978641482082\\
			94.4333333333333	-11.8399874223651\\
			94.4416666666667	-11.7818144014281\\
			94.45	-11.7232950974699\\
			94.4583333333333	-11.8461885223031\\
			94.4666666666667	-11.788084579206\\
			94.475	-11.7295746788249\\
			94.4833333333333	-11.6706070595018\\
			94.4916666666667	-11.8057244599106\\
			94.5	-11.7462668388328\\
			94.5083333333333	-11.6861611200737\\
			94.5166666666667	-11.6253400753228\\
			94.525	-11.7351912539029\\
			94.5333333333333	-11.673785787218\\
			94.5416666666667	-11.6118070419056\\
			94.55	-11.5491943524763\\
			94.5583333333333	-11.6935623288142\\
			94.5666666666667	-11.6309328946002\\
			94.575	-11.5676016754313\\
			94.5833333333333	-11.5035173982302\\
			94.5916666666667	-11.6072269464024\\
			94.6	-11.5447288034031\\
			94.6083333333333	-11.4816932442282\\
			94.6166666666667	-11.4180717140082\\
			94.625	-11.5596735110565\\
			94.6333333333333	-11.4958259266728\\
			94.6416666666667	-11.4312917735453\\
			94.65	-11.3660237881039\\
			94.6583333333333	-11.4329398710135\\
			94.6666666666667	-11.3714787906011\\
			94.675	-11.3096654998013\\
			94.6833333333333	-11.2474468484201\\
			94.6916666666667	-11.3273382694876\\
			94.7	-11.2680055100465\\
			94.7083333333333	-11.2084779773624\\
			94.7166666666667	-11.1486952270114\\
			94.725	-11.2954397709874\\
			94.7333333333333	-11.2339024546759\\
			94.7416666666667	-11.1719922234739\\
			94.75	-11.1096612761845\\
			94.7583333333333	-11.217997296046\\
			94.7666666666667	-11.1569129668826\\
			94.775	-11.0955164735936\\
			94.7833333333333	-11.0337583205295\\
			94.7916666666667	-11.1015049711479\\
			94.8	-11.0434329040705\\
			94.8083333333333	-10.9852969219301\\
			94.8166666666667	-10.9270296187181\\
			94.825	-11.0471055618022\\
			94.8333333333333	-10.9853564132721\\
			94.8416666666667	-10.9234994584556\\
			94.85	-10.8614734816225\\
			94.8583333333333	-10.969681533221\\
			94.8666666666667	-10.9088020925033\\
			94.875	-10.8478741838455\\
			94.8833333333333	-10.7868365733465\\
			94.8916666666667	-10.886514558795\\
			94.9	-10.8283559957387\\
			94.9083333333333	-10.770209368262\\
			94.9166666666667	-10.711999433147\\
			94.925	-10.8440425296954\\
			94.9333333333333	-10.7840137108975\\
			94.9416666666667	-10.7239362001592\\
			94.95	-10.6637536882805\\
			94.9583333333333	-10.7510731368772\\
			94.9666666666667	-10.6918266733119\\
			94.975	-10.6327496717832\\
			94.9833333333333	-10.5737947832156\\
			94.9916666666667	-10.7320294285484\\
			95	-10.6706672160056\\
			95.0083333333333	-10.6091645445408\\
			95.0166666666667	-10.5474813030874\\
			95.025	-10.656884123261\\
			95.0333333333333	-10.5985742284573\\
			95.0416666666667	-10.5400935339503\\
			95.05	-10.4813963461049\\
			95.0583333333333	-10.5858530811978\\
			95.0666666666667	-10.5281613069773\\
			95.075	-10.4703412086094\\
			95.0833333333333	-10.4123482248528\\
			95.0916666666667	-10.5418161295879\\
			95.1	-10.4847855426022\\
			95.1083333333333	-10.4274392496077\\
			95.1166666666667	-10.3697338114927\\
			95.125	-10.4459051333997\\
			95.1333333333333	-10.3897650181046\\
			95.1416666666667	-10.3335612878391\\
			95.15	-10.2772460381669\\
			95.1583333333333	-10.3667123961926\\
			95.1666666666667	-10.3133433298529\\
			95.175	-10.2599836548845\\
			95.1833333333333	-10.2065759608859\\
			95.1916666666667	-10.2953103166472\\
			95.2	-10.2443083958462\\
			95.2083333333333	-10.1933453269975\\
			95.2166666666667	-10.1423574843352\\
			95.225	-10.2408945761141\\
			95.2333333333333	-10.1919984128577\\
			95.2416666666667	-10.1430250839069\\
			95.25	-10.0938994407354\\
			95.2583333333333	-10.2069294577066\\
			95.2666666666667	-10.1556721066978\\
			95.275	-10.1042086513933\\
			95.2833333333333	-10.0524705207484\\
			95.2916666666667	-10.1729296761218\\
			95.3	-10.1217625580042\\
			95.3083333333333	-10.0701995197297\\
			95.3166666666667	-10.0181707796596\\
			95.325	-10.1015676415874\\
			95.3333333333333	-10.0473437085754\\
			95.3416666666667	-9.99274254750176\\
			95.35	-9.9376884255689\\
			95.3583333333333	-9.98340986420566\\
			95.3666666666667	-9.92919260891098\\
			95.375	-9.87498536687273\\
			95.3833333333333	-9.8207131119163\\
			95.3916666666667	-9.88606594124996\\
			95.4	-9.83219091960997\\
			95.4083333333333	-9.77855584065073\\
			95.4166666666667	-9.72507431019845\\
			95.425	-9.81749282026896\\
			95.4333333333333	-9.76329952812302\\
			95.4416666666667	-9.70925570159955\\
			95.45	-9.65526469021706\\
			95.4583333333333	-9.75545095572124\\
			95.4666666666667	-9.69926653255963\\
			95.475	-9.64323339956097\\
			95.4833333333333	-9.58725897505111\\
			95.4916666666667	-9.74316481175943\\
			95.5	-9.68523863507815\\
			95.5083333333333	-9.627080427632\\
			95.5166666666667	-9.56858682101576\\
			95.525	-9.70895062267824\\
			95.5333333333333	-9.65016790071115\\
			95.5416666666667	-9.59084266594607\\
			95.55	-9.53087090475663\\
			95.5583333333333	-9.58970954339022\\
			95.5666666666667	-9.53231650008719\\
			95.575	-9.47472730397354\\
			95.5833333333333	-9.41684181608445\\
			95.5916666666667	-9.50934746957061\\
			95.6	-9.45368163019975\\
			95.6083333333333	-9.39782119158831\\
			95.6166666666667	-9.34165950673752\\
			95.625	-9.4010801179678\\
			95.6333333333333	-9.34875352196955\\
			95.6416666666667	-9.29642917860435\\
			95.65	-9.24398636736441\\
			95.6583333333333	-9.35671374519311\\
			95.6666666666667	-9.30290837846516\\
			95.675	-9.24903107438384\\
			95.6833333333333	-9.19497427285166\\
			95.6916666666667	-9.28760126006883\\
			95.7	-9.23391124303175\\
			95.7083333333333	-9.18017573540407\\
			95.7166666666667	-9.12628503623243\\
			95.725	-9.21862320436355\\
			95.7333333333333	-9.16452253076631\\
			95.7416666666667	-9.11036348813542\\
			95.75	-9.05602754024923\\
			95.7583333333333	-9.17161521098664\\
			95.7666666666667	-9.11704289885027\\
			95.775	-9.0622551993038\\
			95.7833333333333	-9.00713425182164\\
			95.7916666666667	-9.0977508403755\\
			95.8	-9.04530537237725\\
			95.8083333333333	-8.99256159861249\\
			95.8166666666667	-8.93937648974291\\
			95.825	-9.0146639976101\\
			95.8333333333333	-8.96368023217271\\
			95.8416666666667	-8.91248839905252\\
			95.85	-8.86095782975535\\
			95.8583333333333	-8.92483014007565\\
			95.8666666666667	-8.87358189263853\\
			95.875	-8.82233204656394\\
			95.8833333333333	-8.77095369069174\\
			95.8916666666667	-8.86955158401706\\
			95.9	-8.81927060685912\\
			95.9083333333333	-8.76883842118503\\
			95.9166666666667	-8.71812695832423\\
			95.925	-8.78369454638899\\
			95.9333333333333	-8.73289861619973\\
			95.9416666666667	-8.68213917402956\\
			95.95	-8.63130262564718\\
			95.9583333333333	-8.66772316689848\\
			95.9666666666667	-8.61914188388373\\
			95.975	-8.57098349036538\\
			95.9833333333333	-8.523122093728\\
			95.9916666666667	-8.53983032992051\\
			96	-8.49497188032328\\
			96.0083333333333	-8.45094822371718\\
			96.0166666666667	-8.40763035936952\\
			96.025	-8.48403667522147\\
			96.0333333333333	-8.43715357070952\\
			96.0416666666667	-8.39109773756274\\
			96.05	-8.34575651149829\\
			96.0583333333333	-8.4143648654479\\
			96.0666666666667	-8.37007361839497\\
			96.075	-8.32666605803906\\
			96.0833333333333	-8.28402780853272\\
			96.0916666666667	-8.32608356126708\\
			96.1	-8.28182320568292\\
			96.1083333333333	-8.23875182900735\\
			96.1166666666667	-8.19675960302304\\
			96.125	-8.27624981564093\\
			96.1333333333333	-8.23173125668132\\
			96.1416666666667	-8.18835933101038\\
			96.15	-8.1460360398075\\
			96.1583333333333	-8.20935525054199\\
			96.1666666666667	-8.16765525621691\\
			96.175	-8.12720436755365\\
			96.1833333333333	-8.08789446975441\\
			96.1916666666667	-8.13632741072424\\
			96.2	-8.09658202623515\\
			96.2083333333333	-8.05818698018907\\
			96.2166666666667	-8.02102845929988\\
			96.225	-8.10230439453127\\
			96.2333333333333	-8.0628178017659\\
			96.2416666666667	-8.02446936224682\\
			96.25	-7.98714620628678\\
			96.2583333333333	-8.05619330589199\\
			96.2666666666667	-8.01708357302404\\
			96.275	-7.97901948873973\\
			96.2833333333333	-7.94188315108177\\
			96.2916666666667	-8.04184624265753\\
			96.3	-8.00303861468738\\
			96.3083333333333	-7.96504237507373\\
			96.3166666666667	-7.92775040083054\\
			96.325	-7.98797098664896\\
			96.3333333333333	-7.95082141123301\\
			96.3416666666667	-7.91451423598209\\
			96.35	-7.87893581972812\\
			96.3583333333333	-7.97281306683099\\
			96.3666666666667	-7.93316878398773\\
			96.375	-7.89420125229948\\
			96.3833333333333	-7.85580473447862\\
			96.3916666666667	-7.91826462262731\\
			96.4	-7.88007431827825\\
			96.4083333333333	-7.84254606811057\\
			96.4166666666667	-7.80557585374611\\
			96.425	-7.84497966908436\\
			96.4333333333333	-7.80689023914291\\
			96.4416666666667	-7.76971331448969\\
			96.45	-7.73334959159944\\
			96.4583333333333	-7.76010452364989\\
			96.4666666666667	-7.72543794314827\\
			96.475	-7.69187024645714\\
			96.4833333333333	-7.65929346766627\\
			96.4916666666667	-7.68493414238218\\
			96.5	-7.65168187931864\\
			96.5083333333333	-7.61960439754238\\
			96.5166666666667	-7.58858395804609\\
			96.525	-7.64938658305469\\
			96.5333333333333	-7.61770614293497\\
			96.5416666666667	-7.58712561653529\\
			96.55	-7.55751704788849\\
			96.5583333333333	-7.61638610818355\\
			96.5666666666667	-7.58784006590864\\
			96.575	-7.56032555364366\\
			96.5833333333333	-7.53372603263866\\
			96.5916666666667	-7.57115749981357\\
			96.6	-7.54239295659522\\
			96.6083333333333	-7.51470465408044\\
			96.6166666666667	-7.48799389645009\\
			96.625	-7.48802641801453\\
			96.6333333333333	-7.46084174886569\\
			96.6416666666667	-7.43500543980197\\
			96.65	-7.41043152514882\\
			96.6583333333333	-7.40932208316052\\
			96.6666666666667	-7.38308035792256\\
			96.675	-7.35845076427428\\
			96.6833333333333	-7.33534698827543\\
			96.6916666666667	-7.37651894181557\\
			96.7	-7.35042548474311\\
			96.7083333333333	-7.32597514077564\\
			96.7166666666667	-7.3031007408835\\
			96.725	-7.35323583241361\\
			96.7333333333333	-7.32740632430763\\
			96.7416666666667	-7.30318957890634\\
			96.75	-7.2805260891265\\
			96.7583333333333	-7.32536074991878\\
			96.7666666666667	-7.30110758810248\\
			96.775	-7.27850129747864\\
			96.7833333333333	-7.25748238445401\\
			96.7916666666667	-7.25593047780129\\
			96.8	-7.2335167344377\\
			96.8083333333333	-7.21299078733979\\
			96.8166666666667	-7.19429915196604\\
			96.825	-7.1899108861074\\
			96.8333333333333	-7.16911623106302\\
			96.8416666666667	-7.15045625839166\\
			96.85	-7.13388529993904\\
			96.8583333333333	-7.15353608345842\\
			96.8666666666667	-7.13346741947022\\
			96.875	-7.11567863570896\\
			96.8833333333333	-7.10013204704159\\
			96.8916666666667	-7.08018688933546\\
			96.9	-7.06255248348978\\
			96.9083333333333	-7.04749938506595\\
			96.9166666666667	-7.03498863651419\\
			96.925	-7.03223204404811\\
			96.9333333333333	-7.01489793563998\\
			96.9416666666667	-7.00036426097142\\
			96.95	-6.98859599500794\\
			96.9583333333333	-7.00068853363198\\
			96.9666666666667	-6.98582622514348\\
			96.975	-6.97386836666128\\
			96.9833333333333	-6.96478483096624\\
			96.9916666666667	-6.97837051981022\\
			97	-6.96674222677349\\
			97.0083333333333	-6.95800822466131\\
			97.0166666666667	-6.952147708297\\
			97.025	-6.95447202038878\\
			97.0333333333333	-6.94347881984482\\
			97.0416666666667	-6.93546566264636\\
			97.05	-6.93041844676383\\
			97.0583333333333	-6.92126643316722\\
			97.0666666666667	-6.90799719896131\\
			97.075	-6.89782487884655\\
			97.0833333333333	-6.8907343744557\\
			97.0916666666667	-6.85196640146924\\
			97.1	-6.84383736298775\\
			97.1083333333333	-6.83920482809895\\
			97.1166666666667	-6.83805770132807\\
			97.125	-6.83979153903702\\
			97.1333333333333	-6.8347893677833\\
			97.1416666666667	-6.83328032740084\\
			97.15	-6.8352462845325\\
			97.1583333333333	-6.85644696230207\\
			97.1666666666667	-6.85308982100347\\
			97.175	-6.85313976081042\\
			97.1833333333333	-6.85659158145801\\
			97.1916666666667	-6.85106253082001\\
			97.2	-6.84866427356882\\
			97.2083333333333	-6.84968203981509\\
			97.2166666666667	-6.85410740661601\\
			97.225	-6.86847252968211\\
			97.2333333333333	-6.86662372089475\\
			97.2416666666667	-6.86804808373269\\
			97.25	-6.87275111542535\\
			97.2583333333333	-6.87777407192029\\
			97.2666666666667	-6.87514186473892\\
			97.275	-6.87568986947516\\
			97.2833333333333	-6.87943571323168\\
			97.2916666666667	-6.89055027583231\\
			97.3	-6.88998911275842\\
			97.3083333333333	-6.89257189460956\\
			97.3166666666667	-6.89831654605285\\
			97.325	-6.91864953003423\\
			97.3333333333333	-6.91850609779977\\
			97.3416666666667	-6.92131997726339\\
			97.35	-6.92711260838848\\
			97.3583333333333	-6.89775383982506\\
			97.3666666666667	-6.89866467091475\\
			97.375	-6.90263493112953\\
			97.3833333333333	-6.90969707261833\\
			97.3916666666667	-6.89022784927634\\
			97.4	-6.89323469565719\\
			97.4083333333333	-6.89943989983359\\
			97.4166666666667	-6.90887639745427\\
			97.425	-6.91025233132664\\
			97.4333333333333	-6.91509876216749\\
			97.4416666666667	-6.92303251415087\\
			97.45	-6.93408866923491\\
			97.4583333333333	-6.91296833958176\\
			97.4666666666667	-6.91870925619761\\
			97.475	-6.92755750151854\\
			97.4833333333333	-6.93955773692735\\
			97.4916666666667	-6.95441542516783\\
			97.5	-6.96429301230862\\
			97.5083333333333	-6.97713481835427\\
			97.5166666666667	-6.99298546811999\\
			97.525	-7.02361618985787\\
			97.5333333333333	-7.03636443181783\\
			97.5416666666667	-7.0517057544036\\
			97.55	-7.0696873996833\\
			97.5583333333333	-7.03927757552199\\
			97.5666666666667	-7.05420313214356\\
			97.575	-7.07182754704674\\
			97.5833333333333	-7.09220005931367\\
			97.5916666666667	-7.04123830613571\\
			97.6	-7.05867610666554\\
			97.6083333333333	-7.07893716937639\\
			97.6166666666667	-7.10208193135946\\
			97.625	-7.1129332697159\\
			97.6333333333333	-7.13192211059234\\
			97.6416666666667	-7.15335116385377\\
			97.65	-7.17727361906532\\
			97.6583333333333	-7.14831559338802\\
			97.6666666666667	-7.16843615015031\\
			97.675	-7.19096215030041\\
			97.6833333333333	-7.21595320484205\\
			97.6916666666667	-7.19116577133823\\
			97.7	-7.21477913844281\\
			97.7083333333333	-7.24074858482867\\
			97.7166666666667	-7.26914593113715\\
			97.725	-7.22650151342354\\
			97.7333333333333	-7.25292982099105\\
			97.7416666666667	-7.28164174264612\\
			97.75	-7.31271281007453\\
			97.7583333333333	-7.28532957211361\\
			97.7666666666667	-7.31310515697478\\
			97.775	-7.34299421278287\\
			97.7833333333333	-7.3750822576353\\
			97.7916666666667	-7.30574102579889\\
			97.8	-7.33491989898114\\
			97.8083333333333	-7.36629291075076\\
			97.8166666666667	-7.3999528691341\\
			97.825	-7.37835447351736\\
			97.8333333333333	-7.41033279047415\\
			97.8416666666667	-7.44425761107684\\
			97.85	-7.48020774132467\\
			97.8583333333333	-7.45571851538104\\
			97.8666666666667	-7.48886821751708\\
			97.875	-7.52367927339398\\
			97.8833333333333	-7.56022258568724\\
			97.8916666666667	-7.51593274385827\\
			97.9	-7.54862084571079\\
			97.9083333333333	-7.58278051916233\\
			97.9166666666667	-7.61846932747941\\
			97.925	-7.6056790070762\\
			97.9333333333333	-7.64033706411206\\
			97.9416666666667	-7.6761089528463\\
			97.95	-7.71305497626542\\
			97.9583333333333	-7.68056397115913\\
			97.9666666666667	-7.71640628269565\\
			97.975	-7.75307608981555\\
			97.9833333333333	-7.79062918899861\\
			97.9916666666667	-7.72420314487306\\
			98	-7.7579520449855\\
			98.0083333333333	-7.79253281002856\\
			98.0166666666667	-7.82801159127274\\
			98.025	-7.81040155530712\\
			98.0333333333333	-7.84483901385813\\
			98.0416666666667	-7.87984841324724\\
			98.05	-7.91549366529405\\
			98.0583333333333	-7.84123922636765\\
			98.0666666666667	-7.87593811109977\\
			98.075	-7.91133592587797\\
			98.0833333333333	-7.94748639538977\\
			98.0916666666667	-7.88462173648773\\
			98.1	-7.91823842421656\\
			98.1083333333333	-7.95264010812877\\
			98.1166666666667	-7.98788699748384\\
			98.125	-7.95366399354968\\
			98.1333333333333	-7.99014033021781\\
			98.1416666666667	-8.0272206132509\\
			98.15	-8.06497043026098\\
			98.1583333333333	-8.00113284805821\\
			98.1666666666667	-8.03754157479553\\
			98.175	-8.07451730248413\\
			98.1833333333333	-8.11213029724402\\
			98.1916666666667	-8.05283064087359\\
			98.2	-8.08806390952355\\
			98.2083333333333	-8.12380739671906\\
			98.2166666666667	-8.16015150751842\\
			98.225	-8.12924626774149\\
			98.2333333333333	-8.16741487679065\\
			98.2416666666667	-8.2059839124081\\
			98.25	-8.2450409983014\\
			98.2583333333333	-8.18550416396114\\
			98.2666666666667	-8.2251704214706\\
			98.275	-8.26523028677231\\
			98.2833333333333	-8.30577300486281\\
			98.2916666666667	-8.22362847034499\\
			98.3	-8.26346723187425\\
			98.3083333333333	-8.30382603003209\\
			98.3166666666667	-8.34479575432858\\
			98.325	-8.26294861820344\\
			98.3333333333333	-8.30451479067113\\
			98.3416666666667	-8.34668530415649\\
			98.35	-8.3895392958331\\
			98.3583333333333	-8.25344610557128\\
			98.3666666666667	-8.29350970673494\\
			98.375	-8.33455854133807\\
			98.3833333333333	-8.37667666663572\\
			98.3916666666667	-8.3234499502263\\
			98.4	-8.36569698561926\\
			98.4083333333333	-8.40872698624695\\
			98.4166666666667	-8.45261497681617\\
			98.425	-8.39819477471647\\
			98.4333333333333	-8.44179472793425\\
			98.4416666666667	-8.48605599586334\\
			98.45	-8.53105363265849\\
			98.4583333333333	-8.4418099031024\\
			98.4666666666667	-8.48460154670107\\
			98.475	-8.52807331107829\\
			98.4833333333333	-8.57229406046673\\
			98.4916666666667	-8.54598480279084\\
			98.5	-8.59019562368219\\
			98.5083333333333	-8.63468809593986\\
			98.5166666666667	-8.67951577593706\\
			98.525	-8.61542472763847\\
			98.5333333333333	-8.65973985918947\\
			98.5416666666667	-8.70422334774161\\
			98.55	-8.74894083655915\\
			98.5583333333333	-8.67004122422327\\
			98.5666666666667	-8.71494020423313\\
			98.575	-8.75998975240932\\
			98.5833333333333	-8.80528009701953\\
			98.5916666666667	-8.77219193447275\\
			98.6	-8.81723997046148\\
			98.6083333333333	-8.86215641090004\\
			98.6166666666667	-8.90702254711357\\
			98.625	-8.86364591303164\\
			98.6333333333333	-8.90716721809023\\
			98.6416666666667	-8.9503214389067\\
			98.65	-8.99320394949811\\
			98.6583333333333	-8.94331696728414\\
			98.6666666666667	-8.99029044993896\\
			98.675	-9.03678422855462\\
			98.6833333333333	-9.08289280493255\\
			98.6916666666667	-9.05547114607891\\
			98.7	-9.10213554352362\\
			98.7083333333333	-9.14797964469211\\
			98.7166666666667	-9.19309398759501\\
			98.725	-9.129251424663\\
			98.7333333333333	-9.17607126812264\\
			98.7416666666667	-9.22199488180991\\
			98.75	-9.26712385411017\\
			98.7583333333333	-9.19214526930847\\
			98.7666666666667	-9.23835363864374\\
			98.775	-9.28360176574933\\
			98.7833333333333	-9.32799550840219\\
			98.7916666666667	-9.24059776494433\\
			98.8	-9.28400510903828\\
			98.8083333333333	-9.32656415012796\\
			98.8166666666667	-9.36838715088079\\
			98.825	-9.26520393181761\\
			98.8333333333333	-9.30702278989246\\
			98.8416666666667	-9.34823897007887\\
			98.85	-9.38896711650971\\
			98.8583333333333	-9.31371985852812\\
			98.8666666666667	-9.35741486384571\\
			98.875	-9.40060014017573\\
			98.8833333333333	-9.44337928678078\\
			98.8916666666667	-9.37555057407041\\
			98.9	-9.41772434168542\\
			98.9083333333333	-9.45937755745258\\
			98.9166666666667	-9.50061962492489\\
			98.925	-9.42179329923144\\
			98.9333333333333	-9.46651615952803\\
			98.9416666666667	-9.51080561017573\\
			98.95	-9.55473887161513\\
			98.9583333333333	-9.46373925971526\\
			98.9666666666667	-9.50734889625483\\
			98.975	-9.55067129141655\\
			98.9833333333333	-9.59379086646436\\
			98.9916666666667	-9.5381103688046\\
			99	-9.58423682499695\\
			99.0083333333333	-9.62999939269423\\
			99.0166666666667	-9.67547470138823\\
			99.025	-9.57735834217399\\
			99.0333333333333	-9.62142723495016\\
			99.0416666666667	-9.66521751964818\\
			99.05	-9.7088180347047\\
			99.0583333333333	-9.58679408237824\\
			99.0666666666667	-9.62648674721082\\
			99.075	-9.66610396545328\\
			99.0833333333333	-9.70573459741708\\
			99.0916666666667	-9.59113860301932\\
			99.1	-9.62914455558117\\
			99.1083333333333	-9.66737443665241\\
			99.1166666666667	-9.70591326617768\\
			99.125	-9.63880039385784\\
			99.1333333333333	-9.67759435317308\\
			99.1416666666667	-9.71660480017394\\
			99.15	-9.75591614218742\\
			99.1583333333333	-9.66420456238852\\
			99.1666666666667	-9.70485032669109\\
			99.175	-9.74598136267365\\
			99.1833333333333	-9.78768544334046\\
			99.1916666666667	-9.697260302434\\
			99.2	-9.73907216390824\\
			99.2083333333333	-9.78144727381284\\
			99.2166666666667	-9.82447459552549\\
			99.225	-9.75747499679322\\
			99.2333333333333	-9.79611120085217\\
			99.2416666666667	-9.83520736315386\\
			99.25	-9.87485540240495\\
			99.2583333333333	-9.83124161230108\\
			99.2666666666667	-9.87125826148761\\
			99.275	-9.91160378568005\\
			99.2833333333333	-9.95236177447723\\
			99.2916666666667	-9.86813703563034\\
			99.3	-9.90904861046215\\
			99.3083333333333	-9.95044754681209\\
			99.3166666666667	-9.99241327621808\\
			99.325	-9.90781750395121\\
			99.3333333333333	-9.95017089079104\\
			99.3416666666667	-9.99310994115648\\
			99.35	-10.0367073804993\\
			99.3583333333333	-9.95478095344151\\
			99.3666666666667	-9.99697562052975\\
			99.375	-10.0397371738682\\
			99.3833333333333	-10.0831378656523\\
			99.3916666666667	-10.0099860640528\\
			99.4	-10.0520633003237\\
			99.4083333333333	-10.094667326744\\
			99.4166666666667	-10.1378737120468\\
			99.425	-10.0769771670606\\
			99.4333333333333	-10.1216424319318\\
			99.4416666666667	-10.1667406031272\\
			99.45	-10.2123351152939\\
			99.4583333333333	-10.0895809604503\\
			99.4666666666667	-10.1348291806346\\
			99.475	-10.1807547819502\\
			99.4833333333333	-10.2274305326984\\
			99.4916666666667	-10.1577863923043\\
			99.5	-10.2036300917772\\
			99.5083333333333	-10.2501083969337\\
			99.5166666666667	-10.2972942053563\\
			99.525	-10.2196114643375\\
			99.5333333333333	-10.2668526915829\\
			99.5416666666667	-10.3147144429257\\
			99.55	-10.3632728559992\\
			99.5583333333333	-10.2723476308959\\
			99.5666666666667	-10.3195180608003\\
			99.575	-10.3673063495692\\
			99.5833333333333	-10.4157939024417\\
			99.5916666666667	-10.3360505646343\\
			99.6	-10.3841184058118\\
			99.6083333333333	-10.432774182308\\
			99.6166666666667	-10.4820953118382\\
			99.625	-10.3521962144143\\
			99.6333333333333	-10.3994385189383\\
			99.6416666666667	-10.4475803853045\\
			99.65	-10.4966942579945\\
			99.6583333333333	-10.4715689332609\\
			99.6666666666667	-10.5190847715338\\
			99.675	-10.5670478823135\\
			99.6833333333333	-10.6155448556713\\
			99.6916666666667	-10.4898772481744\\
			99.7	-10.5361497084282\\
			99.7083333333333	-10.583066903552\\
			99.7166666666667	-10.6307203985508\\
			99.725	-10.5876056878803\\
			99.7333333333333	-10.6364146884967\\
			99.7416666666667	-10.6856420042197\\
			99.75	-10.7353710975335\\
			99.7583333333333	-10.6273010786723\\
			99.7666666666667	-10.6753822799867\\
			99.775	-10.7239900212623\\
			99.7833333333333	-10.7732057304631\\
			99.7916666666667	-10.670671543175\\
			99.8	-10.7209128676566\\
			99.8083333333333	-10.7718191601663\\
			99.8166666666667	-10.8234665183195\\
			99.825	-10.6991027391243\\
			99.8333333333333	-10.751108996483\\
			99.8416666666667	-10.8040334071107\\
			99.85	-10.8579460836729\\
			99.8583333333333	-10.7840559858464\\
			99.8666666666667	-10.8369038803976\\
			99.875	-10.8905037141557\\
			99.8833333333333	-10.9449166996353\\
			99.8916666666667	-10.8116375039222\\
			99.9	-10.864967247735\\
			99.9083333333333	-10.9193224880683\\
			99.9166666666667	-10.9747627448539\\
			99.925	-10.8820863458451\\
			99.9333333333333	-10.934772195751\\
			99.9416666666667	-10.9884062162767\\
			99.95	-11.0430495409057\\
			99.9583333333333	-10.9782872022369\\
			99.9666666666667	-11.0325192819854\\
			99.975	-11.0874461948061\\
			99.9833333333333	-11.1431201608936\\
			99.9916666666667	-11.0198813228165\\
			100	-11.0740756469041\\
		};
		\addplot [color=red, forget plot]
		table[row sep=crcr]{%
			100	-11.0740756469041\\
			100.008333333333	-11.129083110244\\
			100.016666666667	-11.1849545179801\\
			100.025	-11.0801881983451\\
			100.033333333333	-11.135531918025\\
			100.041666666667	-11.1916835901304\\
			100.05	-11.248688500704\\
			100.058333333333	-11.169432792728\\
			100.066666666667	-11.226405037752\\
			100.075	-11.2840061135355\\
			100.083333333333	-11.342276280902\\
			100.091666666667	-11.2103216405632\\
			100.1	-11.2677484014146\\
			100.108333333333	-11.3259652744341\\
			100.116666666667	-11.3850114184483\\
			100.125	-11.3244151721447\\
			100.133333333333	-11.3850561497106\\
			100.141666666667	-11.4461597403015\\
			100.15	-11.5077509481711\\
			100.158333333333	-11.4219417866813\\
			100.166666666667	-11.4856014367531\\
			100.175	-11.5495087512783\\
			100.183333333333	-11.6136845740486\\
			100.191666666667	-11.4659990799172\\
			100.2	-11.5257534752959\\
			100.208333333333	-11.5858373640667\\
			100.216666666667	-11.6462681147609\\
			100.225	-11.582117712941\\
			100.233333333333	-11.6425215614105\\
			100.241666666667	-11.7029278711827\\
			100.25	-11.7633455856845\\
			100.258333333333	-11.7296182262238\\
			100.266666666667	-11.7929150873073\\
			100.275	-11.855678927606\\
			100.283333333333	-11.9179081989692\\
			100.291666666667	-11.8080261926828\\
			100.3	-11.8710524959768\\
			100.308333333333	-11.9334388395405\\
			100.316666666667	-11.9951900289068\\
			100.325	-11.9114519298378\\
			100.333333333333	-11.9757155846855\\
			100.341666666667	-12.039071563759\\
			100.35	-12.1015110682943\\
			100.358333333333	-12.0057998730275\\
			100.366666666667	-12.0709009248428\\
			100.375	-12.1349061742945\\
			100.383333333333	-12.1978103346178\\
			100.391666666667	-12.0659877729452\\
			100.4	-12.128389756083\\
			100.408333333333	-12.1896693175271\\
			100.416666666667	-12.2498249164115\\
			100.425	-12.0968161315411\\
			100.433333333333	-12.1574167185211\\
			100.441666666667	-12.2171005592244\\
			100.45	-12.2758706640961\\
			100.458333333333	-12.0709829052697\\
			100.466666666667	-12.1293473282708\\
			100.475	-12.1873819406334\\
			100.483333333333	-12.2451009446539\\
			100.491666666667	-12.1250739044697\\
			100.5	-12.1827783363875\\
			100.508333333333	-12.2401716037331\\
			100.516666666667	-12.297265507336\\
			100.525	-12.1480390140953\\
			100.533333333333	-12.2025362421592\\
			100.541666666667	-12.2569298979234\\
			100.55	-12.3112419048406\\
			100.558333333333	-12.2252696127155\\
			100.566666666667	-12.2787758000275\\
			100.575	-12.3320425902797\\
			100.583333333333	-12.3850826071396\\
			100.591666666667	-12.2779995556056\\
			100.6	-12.3305589084486\\
			100.608333333333	-12.3829174890413\\
			100.616666666667	-12.4350846528991\\
			100.625	-12.3172511390045\\
			100.633333333333	-12.36889078457\\
			100.641666666667	-12.4204474850239\\
			100.65	-12.4719377247127\\
			100.658333333333	-12.39395395972\\
			100.666666666667	-12.4477797636052\\
			100.675	-12.5014396794326\\
			100.683333333333	-12.5549401819269\\
			100.691666666667	-12.4732567890756\\
			100.7	-12.52718508557\\
			100.708333333333	-12.580767384789\\
			100.716666666667	-12.6340085313639\\
			100.725	-12.5160302621624\\
			100.733333333333	-12.5694269355815\\
			100.741666666667	-12.6225764863819\\
			100.75	-12.6754877911681\\
			100.758333333333	-12.5888736951318\\
			100.766666666667	-12.642939090097\\
			100.775	-12.6966868613501\\
			100.783333333333	-12.750122321006\\
			100.791666666667	-12.6763634039838\\
			100.8	-12.7329027930879\\
			100.808333333333	-12.7889315260247\\
			100.816666666667	-12.8444454311988\\
			100.825	-12.7748654725073\\
			100.833333333333	-12.8321646881566\\
			100.841666666667	-12.8886758454345\\
			100.85	-12.9443876979815\\
			100.858333333333	-12.8612769599301\\
			100.866666666667	-12.920038555067\\
			100.875	-12.9778294116351\\
			100.883333333333	-13.0346297695107\\
			100.891666666667	-12.9136607302786\\
			100.9	-12.9719327632122\\
			100.908333333333	-13.0292694545838\\
			100.916666666667	-13.0856609106844\\
			100.925	-12.9971500545378\\
			100.933333333333	-13.0549788843382\\
			100.941666666667	-13.1116573518499\\
			100.95	-13.1671738827539\\
			100.958333333333	-13.0194110054884\\
			100.966666666667	-13.0744709589177\\
			100.975	-13.1285542475741\\
			100.983333333333	-13.1816632096295\\
			100.991666666667	-13.0903071875693\\
			101	-13.1456788962665\\
			101.008333333333	-13.199983219043\\
			101.016666666667	-13.2532220647109\\
			101.025	-13.1299078442439\\
			101.033333333333	-13.1817844504514\\
			101.041666666667	-13.232638869903\\
			101.05	-13.2824797970924\\
			101.058333333333	-13.1027447848222\\
			101.066666666667	-13.1515459287368\\
			101.075	-13.1998223182445\\
			101.083333333333	-13.247594819351\\
			101.091666666667	-13.1415822657175\\
			101.1	-13.1915165662071\\
			101.108333333333	-13.2410543725227\\
			101.116666666667	-13.2902207357642\\
			101.125	-13.2320155318296\\
			101.133333333333	-13.2839678526064\\
			101.141666666667	-13.3352538920345\\
			101.15	-13.3858930626303\\
			101.158333333333	-13.2627665256041\\
			101.166666666667	-13.3126475254462\\
			101.175	-13.3620234496848\\
			101.183333333333	-13.410915452272\\
			101.191666666667	-13.3188063158865\\
			101.2	-13.3681052554424\\
			101.208333333333	-13.4168728423575\\
			101.216666666667	-13.4651182989213\\
			101.225	-13.42111860956\\
			101.233333333333	-13.4703113679669\\
			101.241666666667	-13.518605255205\\
			101.25	-13.566011125939\\
			101.258333333333	-13.4275613494288\\
			101.266666666667	-13.4762259649304\\
			101.275	-13.5243109316558\\
			101.283333333333	-13.5718236692982\\
			101.291666666667	-13.4979894884095\\
			101.3	-13.5474502815724\\
			101.308333333333	-13.5962190509885\\
			101.316666666667	-13.644298900167\\
			101.325	-13.5640531145785\\
			101.333333333333	-13.610210271713\\
			101.341666666667	-13.6555092635854\\
			101.35	-13.6999532479609\\
			101.358333333333	-13.6287497188116\\
			101.366666666667	-13.6735721711741\\
			101.375	-13.7174347950058\\
			101.383333333333	-13.7603326864878\\
			101.391666666667	-13.6999191820207\\
			101.4	-13.7436344683113\\
			101.408333333333	-13.7861991811546\\
			101.416666666667	-13.8276033368154\\
			101.425	-13.773177363318\\
			101.433333333333	-13.815959535227\\
			101.441666666667	-13.857353910425\\
			101.45	-13.8973500670924\\
			101.458333333333	-13.8044155129256\\
			101.466666666667	-13.8474652082756\\
			101.475	-13.8892540270772\\
			101.483333333333	-13.929766319966\\
			101.491666666667	-13.8182301530144\\
			101.5	-13.8587827133786\\
			101.508333333333	-13.8982172512105\\
			101.516666666667	-13.9365314868692\\
			101.525	-13.8706240139856\\
			101.533333333333	-13.9131790552163\\
			101.541666666667	-13.9545610657647\\
			101.55	-13.9947536678719\\
			101.558333333333	-13.927331399754\\
			101.566666666667	-13.9702771626622\\
			101.575	-14.011983580562\\
			101.583333333333	-14.0524375163701\\
			101.591666666667	-13.960161871974\\
			101.6	-14.002992703751\\
			101.608333333333	-14.0446771269562\\
			101.616666666667	-14.0852003144709\\
			101.625	-13.9335486133815\\
			101.633333333333	-13.97225811741\\
			101.641666666667	-14.0102568286569\\
			101.65	-14.047539575425\\
			101.658333333333	-13.969343913652\\
			101.666666666667	-14.0055037602078\\
			101.675	-14.0409445535781\\
			101.683333333333	-14.0756639437523\\
			101.691666666667	-13.9917084108065\\
			101.7	-14.0264656722844\\
			101.708333333333	-14.0605756922287\\
			101.716666666667	-14.0940387593139\\
			101.725	-14.0716719487543\\
			101.733333333333	-14.11049868385\\
			101.741666666667	-14.1484413962171\\
			101.75	-14.1854944118355\\
			101.758333333333	-14.0918533468382\\
			101.766666666667	-14.1301257940595\\
			101.775	-14.1676250569688\\
			101.783333333333	-14.2043559959226\\
			101.791666666667	-14.0845623602126\\
			101.8	-14.1191158843156\\
			101.808333333333	-14.1532200173151\\
			101.816666666667	-14.1868810525535\\
			101.825	-14.0943099364379\\
			101.833333333333	-14.1281670765336\\
			101.841666666667	-14.1617575768272\\
			101.85	-14.1950884761144\\
			101.858333333333	-14.1581045851841\\
			101.866666666667	-14.1923417028173\\
			101.875	-14.226140184188\\
			101.883333333333	-14.25950353139\\
			101.891666666667	-14.2092966282773\\
			101.9	-14.2425099703449\\
			101.908333333333	-14.2751519745983\\
			101.916666666667	-14.3072261857534\\
			101.925	-14.225216559373\\
			101.933333333333	-14.2555125035122\\
			101.941666666667	-14.285307395415\\
			101.95	-14.3146065545911\\
			101.958333333333	-14.2244679312055\\
			101.966666666667	-14.2543274566137\\
			101.975	-14.2839313567488\\
			101.983333333333	-14.3132887723695\\
			101.991666666667	-14.2528215166487\\
			102	-14.2800447529795\\
			102.008333333333	-14.3069840687265\\
			102.016666666667	-14.3336532359233\\
			102.025	-14.2720497449197\\
			102.033333333333	-14.3006878888991\\
			102.041666666667	-14.3290998751106\\
			102.05	-14.3573052559827\\
			102.058333333333	-14.3130179480472\\
			102.066666666667	-14.341945205817\\
			102.075	-14.3705748432121\\
			102.083333333333	-14.3989176786307\\
			102.091666666667	-14.3531767978957\\
			102.1	-14.3832245846396\\
			102.108333333333	-14.4129263698515\\
			102.116666666667	-14.4422906320569\\
			102.125	-14.3656354081614\\
			102.133333333333	-14.3953720225521\\
			102.141666666667	-14.4249160533174\\
			102.15	-14.4542817370697\\
			102.158333333333	-14.3928560629182\\
			102.166666666667	-14.4220926894908\\
			102.175	-14.451166767529\\
			102.183333333333	-14.4800931631241\\
			102.191666666667	-14.4216441697979\\
			102.2	-14.4520023956755\\
			102.208333333333	-14.4822443650979\\
			102.216666666667	-14.5123854489856\\
			102.225	-14.4274585480378\\
			102.233333333333	-14.4577734071657\\
			102.241666666667	-14.4881684789129\\
			102.25	-14.51865191519\\
			102.258333333333	-14.4351392973449\\
			102.266666666667	-14.4647740696014\\
			102.275	-14.4946282556515\\
			102.283333333333	-14.5247141699214\\
			102.291666666667	-14.45074390041\\
			102.3	-14.4814584296401\\
			102.308333333333	-14.5124980262183\\
			102.316666666667	-14.5438703343659\\
			102.325	-14.4537948000899\\
			102.333333333333	-14.4847994929546\\
			102.341666666667	-14.5163116741392\\
			102.35	-14.5483382111215\\
			102.358333333333	-14.5356520518068\\
			102.366666666667	-14.5665596640697\\
			102.375	-14.5976405850594\\
			102.383333333333	-14.6289021273587\\
			102.391666666667	-14.5967565856938\\
			102.4	-14.6295925278278\\
			102.408333333333	-14.662408820901\\
			102.416666666667	-14.6952122617941\\
			102.425	-14.5980620787253\\
			102.433333333333	-14.6307382143843\\
			102.441666666667	-14.6635908710171\\
			102.45	-14.6966246100061\\
			102.458333333333	-14.6755850909556\\
			102.466666666667	-14.7103145996398\\
			102.475	-14.7449490294422\\
			102.483333333333	-14.7794874023597\\
			102.491666666667	-14.7081582930429\\
			102.5	-14.7431044206942\\
			102.508333333333	-14.7780052457361\\
			102.516666666667	-14.8128571880503\\
			102.525	-14.6975755390923\\
			102.533333333333	-14.7328487601131\\
			102.541666666667	-14.7683789130963\\
			102.55	-14.8041646855193\\
			102.558333333333	-14.7391093178615\\
			102.566666666667	-14.7746672314095\\
			102.575	-14.8104558285165\\
			102.583333333333	-14.8464769970347\\
			102.591666666667	-14.769612842978\\
			102.6	-14.8051237153512\\
			102.608333333333	-14.8409126460453\\
			102.616666666667	-14.8769887470716\\
			102.625	-14.7990930953216\\
			102.633333333333	-14.8351283778294\\
			102.641666666667	-14.8714947282898\\
			102.65	-14.9082019236852\\
			102.658333333333	-14.8522573148843\\
			102.666666666667	-14.8901274689992\\
			102.675	-14.9282280902762\\
			102.683333333333	-14.9665671250527\\
			102.691666666667	-14.8835968313587\\
			102.7	-14.920475275334\\
			102.708333333333	-14.957600830818\\
			102.716666666667	-14.9949849854506\\
			102.725	-14.9306125113574\\
			102.733333333333	-14.9681316542889\\
			102.741666666667	-15.0058195051761\\
			102.75	-15.0436906707001\\
			102.758333333333	-14.9210944661105\\
			102.766666666667	-14.9567197650712\\
			102.775	-14.9928233770617\\
			102.783333333333	-15.0294245968933\\
			102.791666666667	-14.9620037747597\\
			102.8	-14.9967398052987\\
			102.808333333333	-15.0319163148556\\
			102.816666666667	-15.0675444307976\\
			102.825	-15.0022910247103\\
			102.833333333333	-15.0364025054658\\
			102.841666666667	-15.0709072714539\\
			102.85	-15.1058096962643\\
			102.858333333333	-15.0430086216372\\
			102.866666666667	-15.0780093451389\\
			102.875	-15.1133921985766\\
			102.883333333333	-15.1491606128062\\
			102.891666666667	-15.0329487484933\\
			102.9	-15.0673670366553\\
			102.908333333333	-15.1024558678516\\
			102.916666666667	-15.1382256084817\\
			102.925	-15.1002150785715\\
			102.933333333333	-15.1348346069667\\
			102.941666666667	-15.1699148715573\\
			102.95	-15.2054609460603\\
			102.958333333333	-15.0939884813896\\
			102.966666666667	-15.1278185717122\\
			102.975	-15.1623992326276\\
			102.983333333333	-15.1977421256475\\
			102.991666666667	-15.1326630099695\\
			103	-15.1666746497952\\
			103.008333333333	-15.2014017190585\\
			103.016666666667	-15.2368559795884\\
			103.025	-15.1980738676036\\
			103.033333333333	-15.2339059563458\\
			103.041666666667	-15.2702645451704\\
			103.05	-15.307165327832\\
			103.058333333333	-15.2339030023221\\
			103.066666666667	-15.2683756569829\\
			103.075	-15.3033752469143\\
			103.083333333333	-15.3389239187544\\
			103.091666666667	-15.262040064481\\
			103.1	-15.2971953585036\\
			103.108333333333	-15.3329480218093\\
			103.116666666667	-15.3693201054047\\
			103.125	-15.2756859724537\\
			103.133333333333	-15.3092398832927\\
			103.141666666667	-15.3435175912212\\
			103.15	-15.3785396496447\\
			103.158333333333	-15.3050138776528\\
			103.166666666667	-15.3386604461997\\
			103.175	-15.3730860693853\\
			103.183333333333	-15.4083115776332\\
			103.191666666667	-15.3658099665322\\
			103.2	-15.4008304230438\\
			103.208333333333	-15.4364937301085\\
			103.216666666667	-15.4728171053462\\
			103.225	-15.4378715568992\\
			103.233333333333	-15.4730766075436\\
			103.241666666667	-15.5086911549654\\
			103.25	-15.5447297859725\\
			103.258333333333	-15.4582872082574\\
			103.266666666667	-15.4934140434549\\
			103.275	-15.5290533991176\\
			103.283333333333	-15.5652201534135\\
			103.291666666667	-15.5328721892821\\
			103.3	-15.5685889320892\\
			103.308333333333	-15.6045700395463\\
			103.316666666667	-15.6408248088258\\
			103.325	-15.6081369136047\\
			103.333333333333	-15.6444729168258\\
			103.341666666667	-15.6808251163396\\
			103.35	-15.7171943695289\\
			103.358333333333	-15.6603160621525\\
			103.366666666667	-15.6962176443822\\
			103.375	-15.7320271131965\\
			103.383333333333	-15.7677487758192\\
			103.391666666667	-15.6896690235429\\
			103.4	-15.7250936204153\\
			103.408333333333	-15.7604741221225\\
			103.416666666667	-15.7958145030531\\
			103.425	-15.7377306114149\\
			103.433333333333	-15.7723229942161\\
			103.441666666667	-15.806774969602\\
			103.45	-15.8410916641709\\
			103.458333333333	-15.8156769486575\\
			103.466666666667	-15.8515288988884\\
			103.475	-15.8869806269389\\
			103.483333333333	-15.9220325193677\\
			103.491666666667	-15.8199885718083\\
			103.5	-15.8556649074195\\
			103.508333333333	-15.891160498947\\
			103.516666666667	-15.9264798935274\\
			103.525	-15.8743802454832\\
			103.533333333333	-15.9096424943202\\
			103.541666666667	-15.9445950928519\\
			103.55	-15.979242088425\\
			103.558333333333	-15.9078478035756\\
			103.566666666667	-15.9446307796278\\
			103.575	-15.9811395285656\\
			103.583333333333	-16.0173768169373\\
			103.591666666667	-15.929796406278\\
			103.6	-15.9651999440838\\
			103.608333333333	-16.0004228123451\\
			103.616666666667	-16.0354685120755\\
			103.625	-15.992350940732\\
			103.633333333333	-16.0281541205611\\
			103.641666666667	-16.0635872341525\\
			103.65	-16.0986548279949\\
			103.658333333333	-16.0912894047934\\
			103.666666666667	-16.1289689267135\\
			103.675	-16.1658818243285\\
			103.683333333333	-16.2020280240542\\
			103.691666666667	-16.1336502045182\\
			103.7	-16.170845514757\\
			103.708333333333	-16.2072165533408\\
			103.716666666667	-16.2427656382853\\
			103.725	-16.2048891895073\\
			103.733333333333	-16.2416533195677\\
			103.741666666667	-16.2773670240687\\
			103.75	-16.3120289316039\\
			103.758333333333	-16.2435572240718\\
			103.766666666667	-16.2784310639814\\
			103.775	-16.3122045597288\\
			103.783333333333	-16.3448778165452\\
			103.791666666667	-16.265328667894\\
			103.8	-16.2999219817603\\
			103.808333333333	-16.3335165696628\\
			103.816666666667	-16.3661101416424\\
			103.825	-16.3297764038637\\
			103.833333333333	-16.3647640977334\\
			103.841666666667	-16.3985599064431\\
			103.85	-16.4311659142013\\
			103.858333333333	-16.3980371038805\\
			103.866666666667	-16.43255192947\\
			103.875	-16.4656447953375\\
			103.883333333333	-16.4973154971166\\
			103.891666666667	-16.3851308748721\\
			103.9	-16.4176314650002\\
			103.908333333333	-16.4490483230786\\
			103.916666666667	-16.479385808167\\
			103.925	-16.4111921119176\\
			103.933333333333	-16.4420480951801\\
			103.941666666667	-16.4718587770366\\
			103.95	-16.500626221559\\
			103.958333333333	-16.4077447384228\\
			103.966666666667	-16.437236206256\\
			103.975	-16.4659102074955\\
			103.983333333333	-16.4937695691764\\
			103.991666666667	-16.4238091627745\\
			104	-16.4505572496582\\
			104.008333333333	-16.4765583294443\\
			104.016666666667	-16.5018161832484\\
			104.025	-16.4730514176265\\
			104.033333333333	-16.4995964977381\\
			104.041666666667	-16.5252450461889\\
			104.05	-16.5499999274371\\
			104.058333333333	-16.4831547884152\\
			104.066666666667	-16.5100515184903\\
			104.075	-16.5361758392583\\
			104.083333333333	-16.5615310764677\\
			104.091666666667	-16.5050579462052\\
			104.1	-16.5304306900315\\
			104.108333333333	-16.555044036383\\
			104.116666666667	-16.5789092344086\\
			104.125	-16.5515684310613\\
			104.133333333333	-16.5776024657346\\
			104.141666666667	-16.6027471467741\\
			104.15	-16.6270079591342\\
			104.158333333333	-16.5972409151865\\
			104.166666666667	-16.6227940656167\\
			104.175	-16.6473327117577\\
			104.183333333333	-16.6708630268888\\
			104.191666666667	-16.6088825643526\\
			104.2	-16.6348714438033\\
			104.208333333333	-16.6599535779512\\
			104.216666666667	-16.6841351856003\\
			104.225	-16.5973092713341\\
			104.233333333333	-16.6224196592313\\
			104.241666666667	-16.6468827964798\\
			104.25	-16.6707044602756\\
			104.258333333333	-16.5990538215035\\
			104.266666666667	-16.6237284415795\\
			104.275	-16.6478972112806\\
			104.283333333333	-16.6715651729983\\
			104.291666666667	-16.6454266770998\\
			104.3	-16.6713872779467\\
			104.308333333333	-16.6967137348068\\
			104.316666666667	-16.7214103352231\\
			104.325	-16.6854022402999\\
			104.333333333333	-16.7122111140675\\
			104.341666666667	-16.7383038434734\\
			104.35	-16.7636836715013\\
			104.358333333333	-16.7104610558798\\
			104.366666666667	-16.7368280654992\\
			104.375	-16.7624912713946\\
			104.383333333333	-16.7874482036352\\
			104.391666666667	-16.7569659616662\\
			104.4	-16.7828065022254\\
			104.408333333333	-16.8078150650923\\
			104.416666666667	-16.8319899263242\\
			104.425	-16.7571198036299\\
			104.433333333333	-16.7834625211381\\
			104.441666666667	-16.8091790909447\\
			104.45	-16.8342675800298\\
			104.458333333333	-16.754342766109\\
			104.466666666667	-16.7793245537669\\
			104.475	-16.803876966476\\
			104.483333333333	-16.8279990836445\\
			104.491666666667	-16.7385346897021\\
			104.5	-16.761202470327\\
			104.508333333333	-16.7836999090612\\
			104.516666666667	-16.8060289598424\\
			104.525	-16.7697707288149\\
			104.533333333333	-16.7942592938223\\
			104.541666666667	-16.8185470658323\\
			104.55	-16.8426324700347\\
			104.558333333333	-16.7498496250298\\
			104.566666666667	-16.7725261254703\\
			104.575	-16.7953036139956\\
			104.583333333333	-16.8181824993092\\
			104.591666666667	-16.7958138770668\\
			104.6	-16.8184519528083\\
			104.608333333333	-16.8410364425339\\
			104.616666666667	-16.8635688415465\\
			104.625	-16.7937006791583\\
			104.633333333333	-16.8142807189004\\
			104.641666666667	-16.8349574206108\\
			104.65	-16.8557355710227\\
			104.658333333333	-16.8103192733204\\
			104.666666666667	-16.8305967450471\\
			104.675	-16.8510047008708\\
			104.683333333333	-16.8715486244788\\
			104.691666666667	-16.8567170015856\\
			104.7	-16.8775038740324\\
			104.708333333333	-16.898269917044\\
			104.716666666667	-16.919016612326\\
			104.725	-16.8490447508911\\
			104.733333333333	-16.8704366354477\\
			104.741666666667	-16.8920167404827\\
			104.75	-16.9137864946241\\
			104.758333333333	-16.8802139326993\\
			104.766666666667	-16.9028742821881\\
			104.775	-16.9256796060684\\
			104.783333333333	-16.948629059767\\
			104.791666666667	-16.9057467723648\\
			104.8	-16.9278835099496\\
			104.808333333333	-16.9501394523824\\
			104.816666666667	-16.972513976533\\
			104.825	-16.9371613757805\\
			104.833333333333	-16.9586587356761\\
			104.841666666667	-16.9801982351422\\
			104.85	-17.0017766331863\\
			104.858333333333	-16.9482014810861\\
			104.866666666667	-16.9699150761429\\
			104.875	-16.9917259049247\\
			104.883333333333	-17.0136326789649\\
			104.891666666667	-16.9646294198758\\
			104.9	-16.9866333022135\\
			104.908333333333	-17.0087581526214\\
			104.916666666667	-17.0310048105962\\
			104.925	-16.9579814009139\\
			104.933333333333	-16.9790608321455\\
			104.941666666667	-17.0004665111266\\
			104.95	-17.0221964552\\
			104.958333333333	-16.9854962400324\\
			104.966666666667	-17.0057941625435\\
			104.975	-17.026365434221\\
			104.983333333333	-17.0472075116364\\
			104.991666666667	-17.0035571704838\\
			105	-17.0227399525326\\
			105.008333333333	-17.0421756076642\\
			105.016666666667	-17.0618639345122\\
			105.025	-17.0818046668881\\
			105.033333333333	-17.0044936984885\\
			105.041666666667	-17.0233234211213\\
			105.05	-17.0425420415526\\
			105.058333333333	-17.0621522307916\\
			105.066666666667	-17.0345054939616\\
			105.075	-17.0528876565489\\
			105.083333333333	-17.0715876233947\\
			105.091666666667	-17.0906064109252\\
			105.1	-17.0707916358472\\
			105.108333333333	-17.0896749064456\\
			105.116666666667	-17.108746454373\\
			105.125	-17.1280098713086\\
			105.133333333333	-17.0881734922201\\
			105.141666666667	-17.108189466957\\
			105.15	-17.1284170019403\\
			105.158333333333	-17.1488563655336\\
			105.166666666667	-17.1221757840246\\
			105.175	-17.1435719481287\\
			105.183333333333	-17.1651267712424\\
			105.191666666667	-17.186839777126\\
			105.2	-17.1603200812476\\
			105.208333333333	-17.1817805251767\\
			105.216666666667	-17.2032946835341\\
			105.225	-17.2248627093537\\
			105.233333333333	-17.1860320230425\\
			105.241666666667	-17.2079496291423\\
			105.25	-17.2298885983343\\
			105.258333333333	-17.2518496591611\\
			105.266666666667	-17.2090840359883\\
			105.275	-17.2300500192507\\
			105.283333333333	-17.2510246302701\\
			105.291666666667	-17.2720095541164\\
			105.3	-17.2250350540074\\
			105.308333333333	-17.2464602828855\\
			105.316666666667	-17.2679234640592\\
			105.325	-17.2894264882451\\
			105.333333333333	-17.2514250972581\\
			105.341666666667	-17.273665549965\\
			105.35	-17.295918489308\\
			105.358333333333	-17.3181858874253\\
			105.366666666667	-17.251099834179\\
			105.375	-17.2713886447734\\
			105.383333333333	-17.2918199192917\\
			105.391666666667	-17.3123984467754\\
			105.4	-17.2366985847723\\
			105.408333333333	-17.2556212492032\\
			105.416666666667	-17.2749017152123\\
			105.425	-17.2945487256706\\
			105.433333333333	-17.2720656383857\\
			105.441666666667	-17.2910817221696\\
			105.45	-17.3103521538989\\
			105.458333333333	-17.3298847967043\\
			105.466666666667	-17.3086844368969\\
			105.475	-17.3288586956848\\
			105.483333333333	-17.3491687030136\\
			105.491666666667	-17.3696228149658\\
			105.5	-17.3053740440623\\
			105.508333333333	-17.3245155363752\\
			105.516666666667	-17.3439409698667\\
			105.525	-17.3636592030075\\
			105.533333333333	-17.35841200526\\
			105.541666666667	-17.3787730149375\\
			105.55	-17.3991987793783\\
			105.558333333333	-17.419694672127\\
			105.566666666667	-17.3772679400227\\
			105.575	-17.3972938346284\\
			105.583333333333	-17.4173916517519\\
			105.591666666667	-17.4375685724294\\
			105.6	-17.4159367104174\\
			105.608333333333	-17.4366215509589\\
			105.616666666667	-17.4572765149871\\
			105.625	-17.4779089949849\\
			105.633333333333	-17.4393793783114\\
			105.641666666667	-17.4604089198607\\
			105.65	-17.4814070927006\\
			105.658333333333	-17.5023784611963\\
			105.666666666667	-17.4753004671186\\
			105.675	-17.4973559866168\\
			105.683333333333	-17.5192950764484\\
			105.691666666667	-17.5411231147113\\
			105.7	-17.482059193129\\
			105.708333333333	-17.5036350942244\\
			105.716666666667	-17.5251883235245\\
			105.725	-17.5467269956489\\
			105.733333333333	-17.5141298838487\\
			105.741666666667	-17.5365792111816\\
			105.75	-17.55896036591\\
			105.758333333333	-17.5812820765379\\
			105.766666666667	-17.5491805809086\\
			105.775	-17.5722868001078\\
			105.783333333333	-17.5952422968208\\
			105.791666666667	-17.6180525317523\\
			105.8	-17.5511557504314\\
			105.808333333333	-17.5745970553352\\
			105.816666666667	-17.5980343048978\\
			105.825	-17.6214711246362\\
			105.833333333333	-17.5916489602217\\
			105.841666666667	-17.6153775204086\\
			105.85	-17.6389734285597\\
			105.858333333333	-17.6624390788111\\
			105.866666666667	-17.5953581824959\\
			105.875	-17.6188882388515\\
			105.883333333333	-17.6424279302668\\
			105.891666666667	-17.6659813602785\\
			105.9	-17.6007527385965\\
			105.908333333333	-17.6233670988751\\
			105.916666666667	-17.646107689189\\
			105.925	-17.6689803915895\\
			105.933333333333	-17.6214598485844\\
			105.941666666667	-17.6445435151583\\
			105.95	-17.6677896832804\\
			105.958333333333	-17.6912035829958\\
			105.966666666667	-17.6386090305252\\
			105.975	-17.6625894845081\\
			105.983333333333	-17.6867647675053\\
			105.991666666667	-17.7111379091528\\
			106	-17.6413044476965\\
			106.008333333333	-17.6655385017498\\
			106.016666666667	-17.6901323606122\\
			106.025	-17.7150918737729\\
			106.033333333333	-17.6512815958627\\
			106.041666666667	-17.676358091476\\
			106.05	-17.7019196772607\\
			106.058333333333	-17.7279736376683\\
			106.066666666667	-17.7169506020214\\
			106.075	-17.7428452863884\\
			106.083333333333	-17.7689490797866\\
			106.091666666667	-17.7952658489186\\
			106.1	-17.7425981689006\\
			106.108333333333	-17.7680463199365\\
			106.116666666667	-17.7937046325019\\
			106.125	-17.8195759318343\\
			106.133333333333	-17.7824083010209\\
			106.141666666667	-17.8097047233086\\
			106.15	-17.8371303232396\\
			106.158333333333	-17.8646891165326\\
			106.166666666667	-17.8227790471205\\
			106.175	-17.8498348171777\\
			106.183333333333	-17.8769287506039\\
			106.191666666667	-17.9040636119187\\
			106.2	-17.864678450781\\
			106.208333333333	-17.891127886683\\
			106.216666666667	-17.9175111454905\\
			106.225	-17.9438299053783\\
			106.233333333333	-17.9068627257781\\
			106.241666666667	-17.9327871683331\\
			106.25	-17.9585494675805\\
			106.258333333333	-17.9841496932894\\
			106.266666666667	-17.949139448651\\
			106.275	-17.9738910010455\\
			106.283333333333	-17.9983633912896\\
			106.291666666667	-18.022558722101\\
			106.3	-17.9663839931318\\
			106.308333333333	-17.9902681928397\\
			106.316666666667	-18.0139196637979\\
			106.325	-18.0373389649297\\
			106.333333333333	-17.9611966860712\\
			106.341666666667	-17.98442933038\\
			106.35	-18.0076206410534\\
			106.358333333333	-18.030773794462\\
			106.366666666667	-18.0029760050922\\
			106.375	-18.0259683122832\\
			106.383333333333	-18.0487803858678\\
			106.391666666667	-18.0714141476691\\
			106.4	-18.040016720493\\
			106.408333333333	-18.0633103774519\\
			106.416666666667	-18.0863424827477\\
			106.425	-18.1091117629857\\
			106.433333333333	-18.047530573169\\
			106.441666666667	-18.0698578970411\\
			106.45	-18.0920336971505\\
			106.458333333333	-18.1140578726263\\
			106.466666666667	-18.1081446419551\\
			106.475	-18.1304856010395\\
			106.483333333333	-18.1524291538524\\
			106.491666666667	-18.1739731454291\\
			106.5	-18.1116404931087\\
			106.508333333333	-18.1335402108535\\
			106.516666666667	-18.1551692202158\\
			106.525	-18.1765263592623\\
			106.533333333333	-18.1602793045631\\
			106.541666666667	-18.1810425165518\\
			106.55	-18.2013418661051\\
			106.558333333333	-18.2211763767887\\
			106.566666666667	-18.160507344923\\
			106.575	-18.1799441707803\\
			106.583333333333	-18.1990517927652\\
			106.591666666667	-18.217829871452\\
			106.6	-18.1741174830338\\
			106.608333333333	-18.1925138748815\\
			106.616666666667	-18.2106086639358\\
			106.625	-18.2283993718185\\
			106.633333333333	-18.1931435045245\\
			106.641666666667	-18.2129455818824\\
			106.65	-18.2324336457771\\
			106.658333333333	-18.2516024211804\\
			106.666666666667	-18.2320070948674\\
			106.675	-18.2501827384122\\
			106.683333333333	-18.2678887886897\\
			106.691666666667	-18.2851148767855\\
			106.7	-18.2432183030867\\
			106.708333333333	-18.2602946366084\\
			106.716666666667	-18.2769370911244\\
			106.725	-18.2931371645483\\
			106.733333333333	-18.2533911143387\\
			106.741666666667	-18.2695401809822\\
			106.75	-18.2852996426782\\
			106.758333333333	-18.3006590099186\\
			106.766666666667	-18.2843878294363\\
			106.775	-18.3005806561837\\
			106.783333333333	-18.3162790906492\\
			106.791666666667	-18.3314732182335\\
			106.8	-18.3079535695436\\
			106.808333333333	-18.3240603679993\\
			106.816666666667	-18.33961948159\\
			106.825	-18.3546231469765\\
			106.833333333333	-18.3231038808261\\
			106.841666666667	-18.3383616740898\\
			106.85	-18.3530555553435\\
			106.858333333333	-18.3671811567114\\
			106.866666666667	-18.348521092334\\
			106.875	-18.3634160334773\\
			106.883333333333	-18.3776774556259\\
			106.891666666667	-18.3913011294712\\
			106.9	-18.3630714250314\\
			106.908333333333	-18.3778312950159\\
			106.916666666667	-18.3919725464758\\
			106.925	-18.4054939744218\\
			106.933333333333	-18.3753068154116\\
			106.941666666667	-18.3881732363077\\
			106.95	-18.4004083044483\\
			106.958333333333	-18.4120124536677\\
			106.966666666667	-18.3659758848351\\
			106.975	-18.3786504545034\\
			106.983333333333	-18.3908688087373\\
			106.991666666667	-18.4026323318424\\
			107	-18.3687458690099\\
			107.008333333333	-18.3842215072855\\
			107.016666666667	-18.3993302867784\\
			107.025	-18.4140735149337\\
			107.033333333333	-18.3866873358458\\
			107.041666666667	-18.4021010055035\\
			107.05	-18.4171170551908\\
			107.058333333333	-18.4317347033782\\
			107.066666666667	-18.3927166535215\\
			107.075	-18.4080627247139\\
			107.083333333333	-18.4230633367682\\
			107.091666666667	-18.437716747196\\
			107.1	-18.4311838964578\\
			107.108333333333	-18.4462009521935\\
			107.116666666667	-18.4607178445595\\
			107.125	-18.4747352598861\\
			107.133333333333	-18.4602237910717\\
			107.141666666667	-18.4751823714714\\
			107.15	-18.4895492075478\\
			107.158333333333	-18.5033242838722\\
			107.166666666667	-18.4459959354958\\
			107.175	-18.4616309039221\\
			107.183333333333	-18.4768995652703\\
			107.191666666667	-18.4918030233228\\
			107.2	-18.4508861468422\\
			107.208333333333	-18.466100268526\\
			107.216666666667	-18.4810433680497\\
			107.225	-18.4957193469961\\
			107.233333333333	-18.4523001122443\\
			107.241666666667	-18.4682776358385\\
			107.25	-18.4840927064924\\
			107.258333333333	-18.4997491607809\\
			107.266666666667	-18.4584022761379\\
			107.275	-18.4740000076793\\
			107.283333333333	-18.4895100432795\\
			107.291666666667	-18.5049354556641\\
			107.3	-18.4931441148741\\
			107.308333333333	-18.5098677306225\\
			107.316666666667	-18.5263876304421\\
			107.325	-18.5427073187188\\
			107.333333333333	-18.5190564735925\\
			107.341666666667	-18.536326774083\\
			107.35	-18.5533342538512\\
			107.358333333333	-18.5700810194943\\
			107.366666666667	-18.5233578636808\\
			107.375	-18.5407146352857\\
			107.383333333333	-18.55790143181\\
			107.391666666667	-18.5749200831084\\
			107.4	-18.5203747984702\\
			107.408333333333	-18.536509942672\\
			107.416666666667	-18.5526020705966\\
			107.425	-18.5686547210426\\
			107.433333333333	-18.5365648411155\\
			107.441666666667	-18.5529350582101\\
			107.45	-18.5692644919714\\
			107.458333333333	-18.5855585332686\\
			107.466666666667	-18.5640967364666\\
			107.475	-18.5800758430986\\
			107.483333333333	-18.5959471042526\\
			107.491666666667	-18.6117183036708\\
			107.5	-18.5866782319353\\
			107.508333333333	-18.6023327481496\\
			107.516666666667	-18.6178465234851\\
			107.525	-18.633228995051\\
			107.533333333333	-18.582017020854\\
			107.541666666667	-18.5972023262491\\
			107.55	-18.6123854245697\\
			107.558333333333	-18.6275758972104\\
			107.566666666667	-18.5874013493961\\
			107.575	-18.6009900347225\\
			107.583333333333	-18.6146354649013\\
			107.591666666667	-18.628348927383\\
			107.6	-18.6282978278004\\
			107.608333333333	-18.641772205245\\
			107.616666666667	-18.6551280792591\\
			107.625	-18.6683740018428\\
			107.633333333333	-18.6432581560975\\
			107.641666666667	-18.655046258267\\
			107.65	-18.666698587946\\
			107.658333333333	-18.6782224381521\\
			107.666666666667	-18.653590116036\\
			107.675	-18.6646368390012\\
			107.683333333333	-18.6755604897895\\
			107.691666666667	-18.6863683544429\\
			107.7	-18.6595443971103\\
			107.708333333333	-18.6708906146607\\
			107.716666666667	-18.682146487312\\
			107.725	-18.6933206666463\\
			107.733333333333	-18.6798836726003\\
			107.741666666667	-18.6925088431701\\
			107.75	-18.7050066244871\\
			107.758333333333	-18.7173830886919\\
			107.766666666667	-18.6830308404759\\
			107.775	-18.695979451916\\
			107.783333333333	-18.7088657445824\\
			107.791666666667	-18.721692220318\\
			107.8	-18.6930617655214\\
			107.808333333333	-18.7060371179306\\
			107.816666666667	-18.7189773657868\\
			107.825	-18.7318861616443\\
			107.833333333333	-18.6826389208954\\
			107.841666666667	-18.6958692647824\\
			107.85	-18.7092387275508\\
			107.858333333333	-18.7227513096373\\
			107.866666666667	-18.6790095641938\\
			107.875	-18.6934564090414\\
			107.883333333333	-18.7081395450021\\
			107.891666666667	-18.7230607361183\\
			107.9	-18.7265070416898\\
			107.908333333333	-18.739829214906\\
			107.916666666667	-18.7531418898862\\
			107.925	-18.766442994238\\
			107.933333333333	-18.7484107895153\\
			107.941666666667	-18.7600151381519\\
			107.95	-18.7715470446975\\
			107.958333333333	-18.7830047923263\\
			107.966666666667	-18.7681010577582\\
			107.975	-18.7792286276907\\
			107.983333333333	-18.7902338721988\\
			107.991666666667	-18.8011164985173\\
			108	-18.7549294044793\\
			108.008333333333	-18.7661802525431\\
			108.016666666667	-18.7774931581313\\
			108.025	-18.7888699277599\\
			108.033333333333	-18.7634762617914\\
			108.041666666667	-18.774419221065\\
			108.05	-18.7854533211003\\
			108.058333333333	-18.7965830077349\\
			108.066666666667	-18.7616221772612\\
			108.075	-18.77257678681\\
			108.083333333333	-18.7837094953352\\
			108.091666666667	-18.7950257710534\\
			108.1	-18.748251901518\\
			108.108333333333	-18.7589937662335\\
			108.116666666667	-18.7700807894491\\
			108.125	-18.7815200912005\\
			108.133333333333	-18.7390818905723\\
			108.141666666667	-18.7504404493049\\
			108.15	-18.7622817116637\\
			108.158333333333	-18.7746125379097\\
			108.166666666667	-18.7468656911271\\
			108.175	-18.7586803433188\\
			108.183333333333	-18.7710165157669\\
			108.191666666667	-18.7838799094242\\
			108.2	-18.7427287909202\\
			108.208333333333	-18.7552810601876\\
			108.216666666667	-18.7684661131553\\
			108.225	-18.7822896061829\\
			108.233333333333	-18.76951217655\\
			108.241666666667	-18.782048794323\\
			108.25	-18.7951206775487\\
			108.258333333333	-18.8087310053999\\
			108.266666666667	-18.7856305961619\\
			108.275	-18.7982102521033\\
			108.283333333333	-18.8112879529618\\
			108.291666666667	-18.8248648198885\\
			108.3	-18.8165752676725\\
			108.308333333333	-18.8294180276445\\
			108.316666666667	-18.8426389685989\\
			108.325	-18.8562362174386\\
			108.333333333333	-18.8335862912039\\
			108.341666666667	-18.8453722564357\\
			108.35	-18.8574939517334\\
			108.358333333333	-18.8699499773949\\
			108.366666666667	-18.8572656985168\\
			108.375	-18.8691931658449\\
			108.383333333333	-18.8813578770575\\
			108.391666666667	-18.8937577379892\\
			108.4	-18.8501764601609\\
			108.408333333333	-18.861698452231\\
			108.416666666667	-18.8735733633116\\
			108.425	-18.8858006000219\\
			108.433333333333	-18.8687074319911\\
			108.441666666667	-18.8811183638806\\
			108.45	-18.8938351664628\\
			108.458333333333	-18.9068561467569\\
			108.466666666667	-18.8992915496328\\
			108.475	-18.9108060089011\\
			108.483333333333	-18.9224984034524\\
			108.491666666667	-18.9343669071235\\
			108.5	-18.9162236423818\\
			108.508333333333	-18.9287899878781\\
			108.516666666667	-18.9414958303442\\
			108.525	-18.9543362654336\\
			108.533333333333	-18.94656950185\\
			108.541666666667	-18.9582140686924\\
			108.55	-18.9698611225856\\
			108.558333333333	-18.9815095770541\\
			108.566666666667	-19.011431962434\\
			108.575	-19.0229679326714\\
			108.583333333333	-19.0341516774514\\
			108.591666666667	-19.0449800432581\\
			108.6	-19.0623693920911\\
			108.608333333333	-19.0750561992655\\
			108.616666666667	-19.0871307476552\\
			108.625	-19.098586842407\\
			108.633333333333	-19.0438456975302\\
			108.641666666667	-19.0568235985688\\
			108.65	-19.0694014094861\\
			108.658333333333	-19.0815751332068\\
			108.666666666667	-19.0368237575581\\
			108.675	-19.051068894864\\
			108.683333333333	-19.0650395645644\\
			108.691666666667	-19.0787293004214\\
			108.7	-19.0680529672248\\
			108.708333333333	-19.0838240105047\\
			108.716666666667	-19.0992175505071\\
			108.725	-19.11422755566\\
			108.733333333333	-19.081006508881\\
			108.741666666667	-19.096840604488\\
			108.75	-19.1123030536652\\
			108.758333333333	-19.1273862166923\\
			108.766666666667	-19.0845414919382\\
			108.775	-19.1004424313093\\
			108.783333333333	-19.1160619445126\\
			108.791666666667	-19.1313940166755\\
			108.8	-19.115275976829\\
			108.808333333333	-19.1303597125439\\
			108.816666666667	-19.1450499772316\\
			108.825	-19.1593371057858\\
			108.833333333333	-19.1056725069226\\
			108.841666666667	-19.1215617582982\\
			108.85	-19.1372452180719\\
			108.858333333333	-19.1527131510478\\
			108.866666666667	-19.128827102464\\
			108.875	-19.1441397846472\\
			108.883333333333	-19.1591806716244\\
			108.891666666667	-19.173939153777\\
			108.9	-19.1784686889225\\
			108.908333333333	-19.193564989695\\
			108.916666666667	-19.2081558476875\\
			108.925	-19.2222314814796\\
			108.933333333333	-19.1523795227341\\
			108.941666666667	-19.1687660747892\\
			108.95	-19.1849064362573\\
			108.958333333333	-19.2007884237992\\
			108.966666666667	-19.1525686417683\\
			108.975	-19.1699525064603\\
			108.983333333333	-19.1872140746985\\
			108.991666666667	-19.2043440136907\\
			109	-19.1957629883512\\
			109.008333333333	-19.2127945862783\\
			109.016666666667	-19.2295291728282\\
			109.025	-19.2459562504587\\
			109.033333333333	-19.240760980882\\
			109.041666666667	-19.2555561817169\\
			109.05	-19.2698567654161\\
			109.058333333333	-19.2836498956463\\
			109.066666666667	-19.2762925575432\\
			109.075	-19.2912837536863\\
			109.083333333333	-19.3056262395378\\
			109.091666666667	-19.3193046233258\\
			109.1	-19.2545727047224\\
			109.108333333333	-19.2697028580414\\
			109.116666666667	-19.2844460211326\\
			109.125	-19.2987880113276\\
			109.133333333333	-19.28616355658\\
			109.141666666667	-19.3005639180062\\
			109.15	-19.3144609438295\\
			109.158333333333	-19.3278404458861\\
			109.166666666667	-19.3090478472473\\
			109.175	-19.3215907929443\\
			109.183333333333	-19.333553331909\\
			109.191666666667	-19.3449231752176\\
			109.2	-19.3047469061357\\
			109.208333333333	-19.3184204477659\\
			109.216666666667	-19.3316262922073\\
			109.225	-19.3443580464908\\
			109.233333333333	-19.2874166518507\\
			109.241666666667	-19.2984946658965\\
			109.25	-19.3092812499489\\
			109.258333333333	-19.3197724871162\\
			109.266666666667	-19.2693548459452\\
			109.275	-19.2812607636804\\
			109.283333333333	-19.2930900059309\\
			109.291666666667	-19.3048411457161\\
			109.3	-19.2601763180531\\
			109.308333333333	-19.2719683132421\\
			109.316666666667	-19.2838194727922\\
			109.325	-19.2957295040657\\
			109.333333333333	-19.2829590290689\\
			109.341666666667	-19.2931839363383\\
			109.35	-19.3034026193802\\
			109.358333333333	-19.3136174398774\\
			109.366666666667	-19.2682386959266\\
			109.375	-19.27963757391\\
			109.383333333333	-19.2912088866577\\
			109.391666666667	-19.3029548090413\\
			109.4	-19.2653429397448\\
			109.408333333333	-19.2763399280328\\
			109.416666666667	-19.2876109796738\\
			109.425	-19.2991604950289\\
			109.433333333333	-19.2453008454667\\
			109.441666666667	-19.256755441036\\
			109.45	-19.2687093348131\\
			109.458333333333	-19.2811694293674\\
			109.466666666667	-19.2545855161701\\
			109.475	-19.2667851995268\\
			109.483333333333	-19.2795230004434\\
			109.491666666667	-19.292805883262\\
			109.5	-19.2673450421496\\
			109.508333333333	-19.2764690183853\\
			109.516666666667	-19.2861054944936\\
			109.525	-19.2962620189565\\
			109.533333333333	-19.2740710090171\\
			109.541666666667	-19.2847392273483\\
			109.55	-19.295935666097\\
			109.558333333333	-19.3076644021203\\
			109.566666666667	-19.2826208273751\\
			109.575	-19.2966149888487\\
			109.583333333333	-19.3111761015986\\
			109.591666666667	-19.3263116639865\\
			109.6	-19.3056423887469\\
			109.608333333333	-19.3175708427664\\
			109.616666666667	-19.329993988304\\
			109.625	-19.3429227853887\\
			109.633333333333	-19.3094254962893\\
			109.641666666667	-19.3210279528065\\
			109.65	-19.3331797165046\\
			109.658333333333	-19.3458955465865\\
			109.666666666667	-19.3222807187923\\
			109.675	-19.3328301233324\\
			109.683333333333	-19.343914050338\\
			109.691666666667	-19.35554471032\\
			109.7	-19.2874533100525\\
			109.708333333333	-19.2992988822073\\
			109.716666666667	-19.3120006154282\\
			109.725	-19.3255734040199\\
			109.733333333333	-19.3629173846481\\
			109.741666666667	-19.3739086150432\\
			109.75	-19.3853464299363\\
			109.758333333333	-19.3972458615452\\
			109.766666666667	-19.4218966410883\\
			109.775	-19.4317255086508\\
			109.783333333333	-19.4416855228011\\
			109.791666666667	-19.4517882824803\\
			109.8	-19.4398373060365\\
			109.808333333333	-19.4511004960899\\
			109.816666666667	-19.4624276672552\\
			109.825	-19.4738276112126\\
			109.833333333333	-19.4694046293784\\
			109.841666666667	-19.4799951722694\\
			109.85	-19.4905141231817\\
			109.858333333333	-19.5009683265933\\
			109.866666666667	-19.4851838310028\\
			109.875	-19.4962188610194\\
			109.883333333333	-19.5071655079488\\
			109.891666666667	-19.5180312841817\\
			109.9	-19.4920903400763\\
			109.908333333333	-19.503256415192\\
			109.916666666667	-19.5143673588721\\
			109.925	-19.525432272345\\
			109.933333333333	-19.500057538037\\
			109.941666666667	-19.5122725981375\\
			109.95	-19.5244747035529\\
			109.958333333333	-19.5366752543191\\
			109.966666666667	-19.5102442978202\\
			109.975	-19.5227074403747\\
			109.983333333333	-19.5351654330073\\
			109.991666666667	-19.5476287287017\\
			110	-19.53273495681\\
			110.008333333333	-19.545626265208\\
			110.016666666667	-19.5584466701482\\
			110.025	-19.5712055739685\\
			110.033333333333	-19.527012618738\\
			110.041666666667	-19.5413236300596\\
			110.05	-19.5557206131051\\
			110.058333333333	-19.5702127508164\\
			110.066666666667	-19.541686290652\\
			110.075	-19.556783762257\\
			110.083333333333	-19.5719705058282\\
			110.091666666667	-19.587252391699\\
			110.1	-19.5487694368141\\
			110.108333333333	-19.5654766693186\\
			110.116666666667	-19.582312624939\\
			110.125	-19.5992798682279\\
			110.133333333333	-19.5957810861359\\
			110.141666666667	-19.6103223881323\\
			110.15	-19.624774151901\\
			110.158333333333	-19.6391370541881\\
			110.166666666667	-19.5800955446618\\
			110.175	-19.59495014579\\
			110.183333333333	-19.6099342721683\\
			110.191666666667	-19.6250500743522\\
			110.2	-19.570848258914\\
			110.208333333333	-19.5850828720391\\
			110.216666666667	-19.5995954480438\\
			110.225	-19.6143865425762\\
			110.233333333333	-19.5916892473298\\
			110.241666666667	-19.6048801622943\\
			110.25	-19.6183164015111\\
			110.258333333333	-19.6320000066558\\
			110.266666666667	-19.5973151705684\\
			110.275	-19.6112029416408\\
			110.283333333333	-19.6254171732865\\
			110.291666666667	-19.6399644771706\\
			110.3	-19.6291773833413\\
			110.308333333333	-19.6433104501154\\
			110.316666666667	-19.6576487543687\\
			110.325	-19.672196879522\\
			110.333333333333	-19.6371649907482\\
			110.341666666667	-19.6515709856404\\
			110.35	-19.6662158414176\\
			110.358333333333	-19.6811055005292\\
			110.366666666667	-19.6917553947724\\
			110.375	-19.7048625211605\\
			110.383333333333	-19.7179366217149\\
			110.391666666667	-19.7309815238693\\
			110.4	-19.7025091517289\\
			110.408333333333	-19.7181935786581\\
			110.416666666667	-19.7338811984446\\
			110.425	-19.7495742568724\\
			110.433333333333	-19.7538758263611\\
			110.441666666667	-19.7680688824711\\
			110.45	-19.782006263439\\
			110.458333333333	-19.7956950867425\\
			110.466666666667	-19.7217924884192\\
			110.475	-19.7343655563121\\
			110.483333333333	-19.7469855134229\\
			110.491666666667	-19.759662464644\\
			110.5	-19.7030425705194\\
			110.508333333333	-19.7154789078739\\
			110.516666666667	-19.7281743972202\\
			110.525	-19.7411371732474\\
			110.533333333333	-19.7218324359039\\
			110.541666666667	-19.7335556669214\\
			110.55	-19.7455026510241\\
			110.558333333333	-19.7576797729158\\
			110.566666666667	-19.7585519057321\\
			110.575	-19.7715602527189\\
			110.583333333333	-19.7846331465726\\
			110.591666666667	-19.7977726871459\\
			110.6	-19.7811796128445\\
			110.608333333333	-19.7948990465605\\
			110.616666666667	-19.8086252943001\\
			110.625	-19.822355565675\\
			110.633333333333	-19.8187754676773\\
			110.641666666667	-19.8320538139941\\
			110.65	-19.8451794832121\\
			110.658333333333	-19.8581490603439\\
			110.666666666667	-19.8300497871259\\
			110.675	-19.8450485482225\\
			110.683333333333	-19.859932269448\\
			110.691666666667	-19.8746979561765\\
			110.7	-19.872924018362\\
			110.708333333333	-19.8880866632382\\
			110.716666666667	-19.9029574884612\\
			110.725	-19.9175351225683\\
			110.733333333333	-19.9085734535625\\
			110.741666666667	-19.9240708842683\\
			110.75	-19.9391503806612\\
			110.758333333333	-19.9538093982069\\
			110.766666666667	-19.9606849460495\\
			110.775	-19.97629984114\\
			110.783333333333	-19.9912435574864\\
			110.791666666667	-20.0055115282312\\
			110.8	-19.966161049348\\
			110.808333333333	-19.9815595384538\\
			110.816666666667	-19.9963510581496\\
			110.825	-20.0105303636901\\
			110.833333333333	-19.975876514569\\
			110.841666666667	-19.9906404705813\\
			110.85	-20.0048381304327\\
			110.858333333333	-20.0184676914419\\
			110.866666666667	-19.9796745612802\\
			110.875	-19.9941384016521\\
			110.883333333333	-20.0081287710966\\
			110.891666666667	-20.0216467006414\\
			110.9	-20.0038061858816\\
			110.908333333333	-20.0167429721642\\
			110.916666666667	-20.0291159652647\\
			110.925	-20.0409220454342\\
			110.933333333333	-20.0089713059974\\
			110.941666666667	-20.02095930621\\
			110.95	-20.0324360929164\\
			110.958333333333	-20.0434011758349\\
			110.966666666667	-20.0534548343086\\
			110.975	-20.064085712443\\
			110.983333333333	-20.0739768527075\\
			110.991666666667	-20.0831274685039\\
			111	-20.0697325571322\\
			111.008333333333	-20.0802366932177\\
			111.016666666667	-20.0899585419026\\
			111.025	-20.0988970960812\\
			111.033333333333	-20.0402289933169\\
			111.041666666667	-20.0511400583701\\
			111.05	-20.0615546374977\\
			111.058333333333	-20.0714712622373\\
			111.066666666667	-20.0244687693837\\
			111.075	-20.0366407143921\\
			111.083333333333	-20.0484864106699\\
			111.091666666667	-20.0600040315005\\
			111.1	-20.0261999754583\\
			111.108333333333	-20.037625198001\\
			111.116666666667	-20.0487968559852\\
			111.125	-20.0597113186897\\
			111.133333333333	-19.9986657653697\\
			111.141666666667	-20.0091220506875\\
			111.15	-20.0196028039406\\
			111.158333333333	-20.0301057883228\\
			111.166666666667	-19.99181019738\\
			111.175	-20.0016724472911\\
			111.183333333333	-20.0116714799705\\
			111.191666666667	-20.0218047008213\\
			111.2	-20.0191644365747\\
			111.208333333333	-20.0299613981336\\
			111.216666666667	-20.0407697210525\\
			111.225	-20.0515840292287\\
			111.233333333333	-20.0186425098226\\
			111.241666666667	-20.0309050590978\\
			111.25	-20.0432316345231\\
			111.258333333333	-20.0556167778824\\
			111.266666666667	-20.0017744427391\\
			111.275	-20.0169136402303\\
			111.283333333333	-20.0323269211542\\
			111.291666666667	-20.0480079551868\\
			111.3	-20.0079491225515\\
			111.308333333333	-20.0229094288044\\
			111.316666666667	-20.0381995231846\\
			111.325	-20.0538166873037\\
			111.333333333333	-20.0200184445518\\
			111.341666666667	-20.0363999482691\\
			111.35	-20.0531680900253\\
			111.358333333333	-20.0703245407413\\
			111.366666666667	-20.0286770931936\\
			111.375	-20.0429634578538\\
			111.383333333333	-20.0576724121207\\
			111.391666666667	-20.0728070962757\\
			111.4	-20.0630001985824\\
			111.408333333333	-20.0789246653753\\
			111.416666666667	-20.0951366617263\\
			111.425	-20.1116368019108\\
			111.433333333333	-20.0336703847625\\
			111.441666666667	-20.0506610030718\\
			111.45	-20.0682582304848\\
			111.458333333333	-20.0864670749262\\
			111.466666666667	-20.0519178439591\\
			111.475	-20.0676878911149\\
			111.483333333333	-20.0840448962409\\
			111.491666666667	-20.1009904175875\\
			111.5	-20.1110743562049\\
			111.508333333333	-20.1261229184429\\
			111.516666666667	-20.1414250165485\\
			111.525	-20.1569834585414\\
			111.533333333333	-20.1492012267462\\
			111.541666666667	-20.1659879046622\\
			111.55	-20.1828967417924\\
			111.558333333333	-20.1999312667885\\
			111.566666666667	-20.1616215845338\\
			111.575	-20.177415357963\\
			111.583333333333	-20.1933599956994\\
			111.591666666667	-20.2094591581913\\
			111.6	-20.1454399974676\\
			111.608333333333	-20.1592113674334\\
			111.616666666667	-20.1733346344347\\
			111.625	-20.1878121980114\\
			111.633333333333	-20.1385695120601\\
			111.641666666667	-20.1514569480055\\
			111.65	-20.1648313394807\\
			111.658333333333	-20.1786985536157\\
			111.666666666667	-20.1603475012216\\
			111.675	-20.1750316346675\\
			111.683333333333	-20.1901543025341\\
			111.691666666667	-20.2057217037954\\
			111.7	-20.1576811685227\\
			111.708333333333	-20.1717949134406\\
			111.716666666667	-20.186465598446\\
			111.725	-20.2016995851553\\
			111.733333333333	-20.1596462876875\\
			111.741666666667	-20.1720087272156\\
			111.75	-20.184988699331\\
			111.758333333333	-20.1985897559473\\
			111.766666666667	-20.2251939215055\\
			111.775	-20.2373634480368\\
			111.783333333333	-20.2497898719291\\
			111.791666666667	-20.2624744121204\\
			111.8	-20.2008240157929\\
			111.808333333333	-20.212860310452\\
			111.816666666667	-20.2253950714172\\
			111.825	-20.2384321305014\\
			111.833333333333	-20.2645712857743\\
			111.841666666667	-20.2766896519659\\
			111.85	-20.288934200452\\
			111.858333333333	-20.3013030599323\\
			111.866666666667	-20.3043305701505\\
			111.875	-20.3152628688507\\
			111.883333333333	-20.3261240200591\\
			111.891666666667	-20.3369137269412\\
			111.9	-20.3301403744248\\
			111.908333333333	-20.3386177831774\\
			111.916666666667	-20.3469415052884\\
			111.925	-20.3551114399566\\
			111.933333333333	-20.3616878720619\\
			111.941666666667	-20.3709873587865\\
			111.95	-20.3799491669976\\
			111.958333333333	-20.3885697946065\\
			111.966666666667	-20.4087289781348\\
			111.975	-20.4163533923773\\
			111.983333333333	-20.4233882051387\\
			111.991666666667	-20.4298308648813\\
			112	-20.4237745807685\\
			112.008333333333	-20.4337086620743\\
			112.016666666667	-20.4430208015188\\
			112.025	-20.4517073631931\\
			112.033333333333	-20.4523533958316\\
			112.041666666667	-20.46300403811\\
			112.05	-20.4729088532497\\
			112.058333333333	-20.4820610014668\\
			112.066666666667	-20.4417505597768\\
			112.075	-20.4498403273826\\
			112.083333333333	-20.4573236544688\\
			112.091666666667	-20.464194427004\\
			112.1	-20.4499814148892\\
			112.108333333333	-20.458208132228\\
			112.116666666667	-20.4657939496762\\
			112.125	-20.4727325767084\\
			112.133333333333	-20.5252310942847\\
			112.141666666667	-20.5341576769926\\
			112.15	-20.5419839993541\\
			112.158333333333	-20.5487027533498\\
			112.166666666667	-20.5137267727616\\
			112.175	-20.5218005830346\\
			112.183333333333	-20.52892251578\\
			112.191666666667	-20.5350840428291\\
			112.2	-20.5525474310298\\
			112.208333333333	-20.5593771128688\\
			112.216666666667	-20.5650488970883\\
			112.225	-20.5695552724425\\
			112.233333333333	-20.5566711566321\\
			112.241666666667	-20.5612481243963\\
			112.25	-20.5646882351769\\
			112.258333333333	-20.5669887789451\\
			112.266666666667	-20.6025446757799\\
			112.275	-20.6090673212876\\
			112.283333333333	-20.6141718435014\\
			112.291666666667	-20.6178540433635\\
			112.3	-20.5589125294516\\
			112.308333333333	-20.5649144818891\\
			112.316666666667	-20.569877272156\\
			112.325	-20.5737955399062\\
			112.333333333333	-20.5242921610785\\
			112.341666666667	-20.5283229447533\\
			112.35	-20.5316027339816\\
			112.358333333333	-20.5341264834429\\
			112.366666666667	-20.5449404281818\\
			112.375	-20.5468030836884\\
			112.383333333333	-20.5477741755463\\
			112.391666666667	-20.547852188542\\
			112.4	-20.5163724416257\\
			112.408333333333	-20.5165300178359\\
			112.416666666667	-20.5159996446928\\
			112.425	-20.5147819028302\\
			112.433333333333	-20.5369588345157\\
			112.441666666667	-20.5358385872276\\
			112.45	-20.5339142614675\\
			112.458333333333	-20.5311884358025\\
			112.466666666667	-20.5113175810876\\
			112.475	-20.511446689449\\
			112.483333333333	-20.5109478955012\\
			112.491666666667	-20.5098225472701\\
			112.5	-20.5246770438274\\
			112.508333333333	-20.5254994024375\\
			112.516666666667	-20.5256319998555\\
			112.525	-20.5250773011463\\
			112.533333333333	-20.5218536858593\\
			112.541666666667	-20.5218776676594\\
			112.55	-20.5212355563433\\
			112.558333333333	-20.5199317651706\\
			112.566666666667	-20.5002843220136\\
			112.575	-20.5004738737826\\
			112.583333333333	-20.5001500138083\\
			112.591666666667	-20.4993179085441\\
			112.6	-20.5248888449049\\
			112.608333333333	-20.5264727747807\\
			112.616666666667	-20.5273916540469\\
			112.625	-20.5276500371126\\
			112.633333333333	-20.5185026482829\\
			112.641666666667	-20.5204267623968\\
			112.65	-20.5217243986938\\
			112.658333333333	-20.5223992801866\\
			112.666666666667	-20.5433253268747\\
			112.675	-20.543896385916\\
			112.683333333333	-20.5436542925175\\
			112.691666666667	-20.5426068703073\\
			112.7	-20.5042315583118\\
			112.708333333333	-20.5027030609967\\
			112.716666666667	-20.5006088964313\\
			112.725	-20.4979531767077\\
			112.733333333333	-20.5068702118136\\
			112.741666666667	-20.5069891665085\\
			112.75	-20.5065338396151\\
			112.758333333333	-20.5055095242909\\
			112.766666666667	-20.4972714005085\\
			112.775	-20.4971097572284\\
			112.783333333333	-20.4964215961109\\
			112.791666666667	-20.4952137230634\\
			112.8	-20.4793925245712\\
			112.808333333333	-20.4794565996474\\
			112.816666666667	-20.4791373630582\\
			112.825	-20.47844000217\\
			112.833333333333	-20.5015726538448\\
			112.841666666667	-20.5033400184054\\
			112.85	-20.5046046793844\\
			112.858333333333	-20.5053690907449\\
			112.866666666667	-20.4964874671212\\
			112.875	-20.4973998887214\\
			112.883333333333	-20.4978399606953\\
			112.891666666667	-20.4978089956518\\
			112.9	-20.4946414017016\\
			112.908333333333	-20.4957936475488\\
			112.916666666667	-20.4965004552803\\
			112.925	-20.4967656299853\\
			112.933333333333	-20.4614437049553\\
			112.941666666667	-20.4609861068892\\
			112.95	-20.4603052942555\\
			112.958333333333	-20.4594016927842\\
			112.966666666667	-20.4982538754852\\
			112.975	-20.497916810636\\
			112.983333333333	-20.4970974810191\\
			112.991666666667	-20.4957979624533\\
			113	-20.4703515670226\\
			113.008333333333	-20.4688134164684\\
			113.016666666667	-20.4669827199822\\
			113.025	-20.4648585429788\\
			113.033333333333	-20.46872238041\\
			113.041666666667	-20.467356689164\\
			113.05	-20.465714723646\\
			113.058333333333	-20.4637985719837\\
			113.066666666667	-20.4627541873206\\
			113.075	-20.462131638842\\
			113.083333333333	-20.461246294892\\
			113.091666666667	-20.460099857881\\
			113.1	-20.4630905236293\\
			113.108333333333	-20.4609540426863\\
			113.116666666667	-20.4585531503441\\
			113.125	-20.4558900527084\\
			113.133333333333	-20.4446917201948\\
			113.141666666667	-20.4422264906984\\
			113.15	-20.4396040753018\\
			113.158333333333	-20.4368284958941\\
			113.166666666667	-20.4401591089602\\
			113.175	-20.4365913597081\\
			113.183333333333	-20.432860935693\\
			113.191666666667	-20.4289726654284\\
			113.2	-20.4099327049643\\
			113.208333333333	-20.4058318194682\\
			113.216666666667	-20.4017641793517\\
			113.225	-20.3977350203331\\
			113.233333333333	-20.4027793237897\\
			113.241666666667	-20.401012830219\\
			113.25	-20.3993066321908\\
			113.258333333333	-20.3976647400259\\
			113.266666666667	-20.3856411212039\\
			113.275	-20.3844858960063\\
			113.283333333333	-20.3835148227633\\
			113.291666666667	-20.3827301027793\\
			113.3	-20.4065877826976\\
			113.308333333333	-20.4037278881874\\
			113.316666666667	-20.4009028920533\\
			113.325	-20.3981137562807\\
			113.333333333333	-20.4076473710903\\
			113.341666666667	-20.4021295853518\\
			113.35	-20.3966213697135\\
			113.358333333333	-20.3911247916448\\
			113.366666666667	-20.3956457864462\\
			113.375	-20.3899618795897\\
			113.383333333333	-20.3843201474455\\
			113.391666666667	-20.3787222177027\\
			113.4	-20.3809923830943\\
			113.408333333333	-20.3761554673378\\
			113.416666666667	-20.3714304598347\\
			113.425	-20.366816545003\\
			113.433333333333	-20.3869072297277\\
			113.441666666667	-20.3829370022053\\
			113.45	-20.3790265037266\\
			113.458333333333	-20.3751729027249\\
			113.466666666667	-20.3367201928355\\
			113.475	-20.3312785618676\\
			113.483333333333	-20.3261905458623\\
			113.491666666667	-20.3214543017934\\
			113.5	-20.3342277190216\\
			113.508333333333	-20.3283661668968\\
			113.516666666667	-20.3228340535428\\
			113.525	-20.3176260969038\\
			113.533333333333	-20.2864228548885\\
			113.541666666667	-20.2795122141975\\
			113.55	-20.273200231127\\
			113.558333333333	-20.2674770611143\\
			113.566666666667	-20.2559494794785\\
			113.575	-20.2489697668207\\
			113.583333333333	-20.2427299372762\\
			113.591666666667	-20.2372176581625\\
			113.6	-20.2742357027302\\
			113.608333333333	-20.2674008856838\\
			113.616666666667	-20.2611366215071\\
			113.625	-20.255432040877\\
			113.633333333333	-20.2539213927828\\
			113.641666666667	-20.2488303106558\\
			113.65	-20.2443720704901\\
			113.658333333333	-20.2405361775067\\
			113.666666666667	-20.2303932133945\\
			113.675	-20.225275750776\\
			113.683333333333	-20.2209168325358\\
			113.691666666667	-20.217307631667\\
			113.7	-20.2202776754832\\
			113.708333333333	-20.2169523498079\\
			113.716666666667	-20.2144255873292\\
			113.725	-20.2126864970881\\
			113.733333333333	-20.2136433415879\\
			113.741666666667	-20.2102441114087\\
			113.75	-20.2076532114544\\
			113.758333333333	-20.2058585290458\\
			113.766666666667	-20.2088119147904\\
			113.775	-20.2040674262907\\
			113.783333333333	-20.2001232914316\\
			113.791666666667	-20.1969690754591\\
			113.8	-20.2011772261122\\
			113.808333333333	-20.1968663346857\\
			113.816666666667	-20.1933532779522\\
			113.825	-20.1906311901948\\
			113.833333333333	-20.2128179029421\\
			113.841666666667	-20.2111800771114\\
			113.85	-20.2102153840106\\
			113.858333333333	-20.2099192966172\\
			113.866666666667	-20.22174506478\\
			113.875	-20.2207808017904\\
			113.883333333333	-20.2204252496539\\
			113.891666666667	-20.2206739193138\\
			113.9	-20.2509334613374\\
			113.908333333333	-20.252668182588\\
			113.916666666667	-20.2548303417861\\
			113.925	-20.2574115731971\\
			113.933333333333	-20.2374458740525\\
			113.941666666667	-20.2392837584554\\
			113.95	-20.2416701776052\\
			113.958333333333	-20.2445991774215\\
			113.966666666667	-20.2667716661677\\
			113.975	-20.2674941065793\\
			113.983333333333	-20.2685626303904\\
			113.991666666667	-20.2699728158445\\
			114	-20.3054875705407\\
			114.008333333333	-20.30931619332\\
			114.016666666667	-20.3132400136756\\
			114.025	-20.3172528749146\\
			114.033333333333	-20.3147639808988\\
			114.041666666667	-20.3172811563407\\
			114.05	-20.3198492986395\\
			114.058333333333	-20.322464360929\\
			114.066666666667	-20.2888561849249\\
			114.075	-20.2903088695247\\
			114.083333333333	-20.291993768405\\
			114.091666666667	-20.2939085422167\\
			114.1	-20.3124831127361\\
			114.108333333333	-20.3151254789088\\
			114.116666666667	-20.3178538800705\\
			114.125	-20.3206640612492\\
			114.133333333333	-20.3114791886402\\
			114.141666666667	-20.3148065905045\\
			114.15	-20.3182628105214\\
			114.158333333333	-20.3218457446507\\
			114.166666666667	-20.3155785238007\\
			114.175	-20.3188595850179\\
			114.183333333333	-20.3222670624846\\
			114.191666666667	-20.3258012661416\\
			114.2	-20.3253162439119\\
			114.208333333333	-20.33021214772\\
			114.216666666667	-20.3352019748407\\
			114.225	-20.3402850872437\\
			114.233333333333	-20.3814489494648\\
			114.241666666667	-20.3862151985129\\
			114.25	-20.3907160647269\\
			114.258333333333	-20.3949496710064\\
			114.266666666667	-20.3986494672053\\
			114.275	-20.4046309773048\\
			114.283333333333	-20.4102636165955\\
			114.291666666667	-20.4155444527987\\
			114.3	-20.3926747731132\\
			114.308333333333	-20.3985259749589\\
			114.316666666667	-20.4040998581456\\
			114.325	-20.4093953825093\\
			114.333333333333	-20.3760450353413\\
			114.341666666667	-20.3814491032373\\
			114.35	-20.386734901074\\
			114.358333333333	-20.3919024801952\\
			114.366666666667	-20.4062037533493\\
			114.375	-20.4133981055929\\
			114.383333333333	-20.4203050370774\\
			114.391666666667	-20.4269238164823\\
			114.4	-20.3775107819631\\
			114.408333333333	-20.3836686744826\\
			114.416666666667	-20.3897704282733\\
			114.425	-20.3958202446437\\
			114.433333333333	-20.3780204113516\\
			114.441666666667	-20.3835896159301\\
			114.45	-20.389134403238\\
			114.458333333333	-20.3946570463445\\
			114.466666666667	-20.382578130546\\
			114.475	-20.38732497736\\
			114.483333333333	-20.3920764783996\\
			114.491666666667	-20.3968329987151\\
			114.5	-20.3659964991766\\
			114.508333333333	-20.3705127574825\\
			114.516666666667	-20.3751585230612\\
			114.525	-20.3799384065809\\
			114.533333333333	-20.354276062298\\
			114.541666666667	-20.3577697022031\\
			114.55	-20.3615106188063\\
			114.558333333333	-20.3655015206997\\
			114.566666666667	-20.3751809803991\\
			114.575	-20.3803378439523\\
			114.583333333333	-20.3856303593389\\
			114.591666666667	-20.391062272635\\
			114.6	-20.3935735235466\\
			114.608333333333	-20.3980376106084\\
			114.616666666667	-20.4025352728079\\
			114.625	-20.4070711528939\\
			114.633333333333	-20.4027897255135\\
			114.641666666667	-20.4063358740602\\
			114.65	-20.4098945163\\
			114.658333333333	-20.4134715754621\\
			114.666666666667	-20.3977819574126\\
			114.675	-20.4011067180485\\
			114.683333333333	-20.4044961572542\\
			114.691666666667	-20.407960997578\\
			114.7	-20.3689296989242\\
			114.708333333333	-20.3722564333646\\
			114.716666666667	-20.3758530732502\\
			114.725	-20.3797286110966\\
			114.733333333333	-20.3953949278856\\
			114.741666666667	-20.3977933872355\\
			114.75	-20.4003199018144\\
			114.758333333333	-20.4029866307813\\
			114.766666666667	-20.3880119324207\\
			114.775	-20.3893439173527\\
			114.783333333333	-20.3908758330458\\
			114.791666666667	-20.3926183945107\\
			114.8	-20.3808887219089\\
			114.808333333333	-20.3821394005369\\
			114.816666666667	-20.3836549356737\\
			114.825	-20.3854430816927\\
			114.833333333333	-20.3885140977293\\
			114.841666666667	-20.389050926262\\
			114.85	-20.3898234248582\\
			114.858333333333	-20.390842765848\\
			114.866666666667	-20.4273412471633\\
			114.875	-20.4286940073569\\
			114.883333333333	-20.4300244959255\\
			114.891666666667	-20.4313418068224\\
			114.9	-20.447794621832\\
			114.908333333333	-20.4489740110302\\
			114.916666666667	-20.4499993800707\\
			114.925	-20.450877714677\\
			114.933333333333	-20.4081571394072\\
			114.941666666667	-20.4088293602159\\
			114.95	-20.4096304041623\\
			114.958333333333	-20.4105675988285\\
			114.966666666667	-20.3937609671691\\
			114.975	-20.3953720432069\\
			114.983333333333	-20.397214924864\\
			114.991666666667	-20.399295804004\\
			115	-20.3819200580661\\
			115.008333333333	-20.3835954624015\\
			115.016666666667	-20.3856093129131\\
			115.025	-20.3879640629073\\
			115.033333333333	-20.39990566452\\
			115.041666666667	-20.4029564630351\\
			115.05	-20.4062304461894\\
			115.058333333333	-20.4097294663837\\
			115.066666666667	-20.398970627229\\
			115.075	-20.4041150575772\\
			115.083333333333	-20.4095255180063\\
			115.091666666667	-20.415199723983\\
			115.1	-20.4059843997437\\
			115.108333333333	-20.4112105882055\\
			115.116666666667	-20.4166842965555\\
			115.125	-20.422400242391\\
			115.133333333333	-20.4289105242467\\
			115.141666666667	-20.434991078462\\
			115.15	-20.441202143876\\
			115.158333333333	-20.4475371882879\\
			115.166666666667	-20.461365889959\\
			115.175	-20.467009314584\\
			115.183333333333	-20.472610047501\\
			115.191666666667	-20.4781608402539\\
			115.2	-20.4572742970277\\
			115.208333333333	-20.4636004949784\\
			115.216666666667	-20.4699352470613\\
			115.225	-20.4762722251867\\
			115.233333333333	-20.4476423512426\\
			115.241666666667	-20.4523254252566\\
			115.25	-20.4571109224881\\
			115.258333333333	-20.4619930842634\\
			115.266666666667	-20.42034146019\\
			115.275	-20.4249381900691\\
			115.283333333333	-20.4298353893415\\
			115.291666666667	-20.4350306016005\\
			115.3	-20.4301981582579\\
			115.308333333333	-20.4369659563667\\
			115.316666666667	-20.4439979278385\\
			115.325	-20.4512880459897\\
			115.333333333333	-20.4553192217818\\
			115.341666666667	-20.4607917198098\\
			115.35	-20.4663870493817\\
			115.358333333333	-20.47210066088\\
			115.366666666667	-20.4771539422453\\
			115.375	-20.4834047643586\\
			115.383333333333	-20.4896811207459\\
			115.391666666667	-20.4959789836831\\
			115.4	-20.4952461819275\\
			115.408333333333	-20.5024913481505\\
			115.416666666667	-20.5096837610855\\
			115.425	-20.5168166145518\\
			115.433333333333	-20.492132040751\\
			115.441666666667	-20.4988445011262\\
			115.45	-20.5055686862056\\
			115.458333333333	-20.5123010877492\\
			115.466666666667	-20.5270685337587\\
			115.475	-20.5337870202063\\
			115.483333333333	-20.5403285542373\\
			115.491666666667	-20.5466876709899\\
			115.5	-20.5308270845034\\
			115.508333333333	-20.5368557515882\\
			115.516666666667	-20.5427241998431\\
			115.525	-20.5484309883888\\
			115.533333333333	-20.5175457047734\\
			115.541666666667	-20.5233504226994\\
			115.55	-20.529124357315\\
			115.558333333333	-20.5348655229271\\
			115.566666666667	-20.5252975467619\\
			115.575	-20.5305996671255\\
			115.583333333333	-20.535863774387\\
			115.591666666667	-20.5410907461676\\
			115.6	-20.5481313869279\\
			115.608333333333	-20.5540711841443\\
			115.616666666667	-20.5598760682231\\
			115.625	-20.5655454618804\\
			115.633333333333	-20.5608674159639\\
			115.641666666667	-20.5665654365834\\
			115.65	-20.5720668034334\\
			115.658333333333	-20.5773725425528\\
			115.666666666667	-20.5374927271302\\
			115.675	-20.5439045747905\\
			115.683333333333	-20.5503247213922\\
			115.691666666667	-20.5567526233729\\
			115.7	-20.5475236475674\\
			115.708333333333	-20.5545215237344\\
			115.716666666667	-20.5615051624544\\
			115.725	-20.5684734747622\\
			115.733333333333	-20.5408955714454\\
			115.741666666667	-20.5469260655538\\
			115.75	-20.5530330840113\\
			115.758333333333	-20.559218261282\\
			115.766666666667	-20.5433526232201\\
			115.775	-20.5510382593321\\
			115.783333333333	-20.558842428445\\
			115.791666666667	-20.5667659556456\\
			115.8	-20.575317625141\\
			115.808333333333	-20.5840279135104\\
			115.816666666667	-20.5926811154686\\
			115.825	-20.6012770962077\\
			115.833333333333	-20.6081412840093\\
			115.841666666667	-20.6176104978688\\
			115.85	-20.6268702899724\\
			115.858333333333	-20.6359200095107\\
			115.866666666667	-20.6151071793949\\
			115.875	-20.622117942759\\
			115.883333333333	-20.6289417245096\\
			115.891666666667	-20.635579050068\\
			115.9	-20.5952819348183\\
			115.908333333333	-20.6014756832333\\
			115.916666666667	-20.6076816138106\\
			115.925	-20.6138998034142\\
			115.933333333333	-20.5863758799283\\
			115.941666666667	-20.5927320814909\\
			115.95	-20.5991963990677\\
			115.958333333333	-20.6057691103133\\
			115.966666666667	-20.5944322740322\\
			115.975	-20.6015488435459\\
			115.983333333333	-20.6087649561615\\
			115.991666666667	-20.616080829639\\
			116	-20.6126436205448\\
			116.008333333333	-20.619831482667\\
			116.016666666667	-20.6270450601746\\
			116.025	-20.6342820232825\\
			116.033333333333	-20.6277973569935\\
			116.041666666667	-20.6349329296116\\
			116.05	-20.642034042238\\
			116.058333333333	-20.6490976460579\\
			116.066666666667	-20.6337349022722\\
			116.075	-20.6391714929522\\
			116.083333333333	-20.6445626482145\\
			116.091666666667	-20.6499049228414\\
			116.1	-20.648099971565\\
			116.108333333333	-20.6519996655026\\
			116.116666666667	-20.6557781697316\\
			116.125	-20.6594345178254\\
			116.133333333333	-20.6517421158111\\
			116.141666666667	-20.6549104967643\\
			116.15	-20.6579450441007\\
			116.158333333333	-20.6608463903156\\
			116.166666666667	-20.6420164074217\\
			116.175	-20.6446024803824\\
			116.183333333333	-20.647153949742\\
			116.191666666667	-20.6496707878903\\
			116.2	-20.6525262058518\\
			116.208333333333	-20.6551946000967\\
			116.216666666667	-20.6577666965491\\
			116.225	-20.6602457459206\\
			116.233333333333	-20.6461639090797\\
			116.241666666667	-20.6503174402154\\
			116.25	-20.6544535627607\\
			116.258333333333	-20.6585748677847\\
			116.266666666667	-20.6520410464558\\
			116.275	-20.6572989744865\\
			116.283333333333	-20.6625292371066\\
			116.291666666667	-20.6677352293943\\
			116.3	-20.6294024868722\\
			116.308333333333	-20.635259034451\\
			116.316666666667	-20.6412856011385\\
			116.325	-20.6474880306322\\
			116.333333333333	-20.6324777237639\\
			116.341666666667	-20.6369010493522\\
			116.35	-20.641513652017\\
			116.358333333333	-20.6463208000274\\
			116.366666666667	-20.6401283363803\\
			116.375	-20.6443953326937\\
			116.383333333333	-20.6488445219712\\
			116.391666666667	-20.653483219971\\
			116.4	-20.6493867634885\\
			116.408333333333	-20.6542948674418\\
			116.416666666667	-20.6593532881352\\
			116.425	-20.6645716738325\\
			116.433333333333	-20.6388990768033\\
			116.441666666667	-20.6448898976413\\
			116.45	-20.651125914345\\
			116.458333333333	-20.6576141373505\\
			116.466666666667	-20.6437766652599\\
			116.475	-20.6503553717062\\
			116.483333333333	-20.6571994741584\\
			116.491666666667	-20.6643185717903\\
			116.5	-20.6990871095971\\
			116.508333333333	-20.7052913178722\\
			116.516666666667	-20.711437433512\\
			116.525	-20.7175313696478\\
			116.533333333333	-20.6714272710868\\
			116.541666666667	-20.6770733912619\\
			116.55	-20.6828862760641\\
			116.558333333333	-20.6888703203562\\
			116.566666666667	-20.6848363904788\\
			116.575	-20.6906097391325\\
			116.583333333333	-20.6964955422831\\
			116.591666666667	-20.7024998228135\\
			116.6	-20.6635732064754\\
			116.608333333333	-20.6696640419814\\
			116.616666666667	-20.6760692783161\\
			116.625	-20.6827953319173\\
			116.633333333333	-20.6658912710143\\
			116.641666666667	-20.672399428745\\
			116.65	-20.6792613396392\\
			116.658333333333	-20.6864847663865\\
			116.666666666667	-20.6795859017303\\
			116.675	-20.6852744154971\\
			116.683333333333	-20.6912567336419\\
			116.691666666667	-20.6975400844145\\
			116.7	-20.7084249634497\\
			116.708333333333	-20.7148599203464\\
			116.716666666667	-20.7214457827757\\
			116.725	-20.7281874844287\\
			116.733333333333	-20.7201700444555\\
			116.741666666667	-20.7270828167632\\
			116.75	-20.7341157510344\\
			116.758333333333	-20.741271518811\\
			116.766666666667	-20.7344703778646\\
			116.775	-20.7424645952159\\
			116.783333333333	-20.7505361609163\\
			116.791666666667	-20.7586878077972\\
			116.8	-20.712226077561\\
			116.808333333333	-20.718833163548\\
			116.816666666667	-20.7257148648557\\
			116.825	-20.7328742382065\\
			116.833333333333	-20.7390536080775\\
			116.841666666667	-20.7447691391516\\
			116.85	-20.7506226177761\\
			116.858333333333	-20.7566183384414\\
			116.866666666667	-20.747920593651\\
			116.875	-20.7539300862209\\
			116.883333333333	-20.7600633807037\\
			116.891666666667	-20.7663257193753\\
			116.9	-20.7681730267435\\
			116.908333333333	-20.7745741610446\\
			116.916666666667	-20.7810217085133\\
			116.925	-20.787521553714\\
			116.933333333333	-20.7687500911553\\
			116.941666666667	-20.7758431502828\\
			116.95	-20.7830230041574\\
			116.958333333333	-20.7902963631732\\
			116.966666666667	-20.7887173594723\\
			116.975	-20.7966611524029\\
			116.983333333333	-20.8046150963272\\
			116.991666666667	-20.8125855817368\\
			117	-20.7904454521816\\
			117.008333333333	-20.7980794024301\\
			117.016666666667	-20.8057574228865\\
			117.025	-20.8134861984776\\
			117.033333333333	-20.7866022671705\\
			117.041666666667	-20.7950088643923\\
			117.05	-20.8035487646556\\
			117.058333333333	-20.8122268068758\\
			117.066666666667	-20.7999959910745\\
			117.075	-20.809296728367\\
			117.083333333333	-20.8186949379279\\
			117.091666666667	-20.8281949309494\\
			117.1	-20.8305333079537\\
			117.108333333333	-20.8386768034264\\
			117.116666666667	-20.8467751896628\\
			117.125	-20.8548324515645\\
			117.133333333333	-20.8677912508717\\
			117.141666666667	-20.875574662116\\
			117.15	-20.8831176500756\\
			117.158333333333	-20.8904239876826\\
			117.166666666667	-20.8654083421102\\
			117.175	-20.8724396883787\\
			117.183333333333	-20.87929007456\\
			117.191666666667	-20.8859624300186\\
			117.2	-20.9038164846187\\
			117.208333333333	-20.9088195840298\\
			117.216666666667	-20.9134300154029\\
			117.225	-20.9176488442497\\
			117.233333333333	-20.9430084919529\\
			117.241666666667	-20.9468901214143\\
			117.25	-20.950140118919\\
			117.258333333333	-20.9527578449719\\
			117.266666666667	-20.959032538443\\
			117.275	-20.9625979300998\\
			117.283333333333	-20.9654539895663\\
			117.291666666667	-20.9676043832273\\
			117.3	-20.9302260997575\\
			117.308333333333	-20.9347429951511\\
			117.316666666667	-20.9387925534858\\
			117.325	-20.9423757296764\\
			117.333333333333	-20.9566359175514\\
			117.341666666667	-20.959198617946\\
			117.35	-20.9611307908361\\
			117.358333333333	-20.9624314096844\\
			117.366666666667	-20.9575802357881\\
			117.375	-20.9599242334779\\
			117.383333333333	-20.9616502881737\\
			117.391666666667	-20.9627576288014\\
			117.4	-20.9786739848027\\
			117.408333333333	-20.9798568038745\\
			117.416666666667	-20.9803060081433\\
			117.425	-20.9800187357044\\
			117.433333333333	-20.9713895376737\\
			117.441666666667	-20.9709435936375\\
			117.45	-20.9698116342748\\
			117.458333333333	-20.9679903360851\\
			117.466666666667	-20.9523888914272\\
			117.475	-20.9505559290731\\
			117.483333333333	-20.9481663367229\\
			117.491666666667	-20.9452183105173\\
			117.5	-20.9521354465977\\
			117.508333333333	-20.9514441443472\\
			117.516666666667	-20.9501783231423\\
			117.525	-20.9483326437925\\
			117.533333333333	-20.9518097372995\\
			117.541666666667	-20.9517784770806\\
			117.55	-20.9511743938945\\
			117.558333333333	-20.9499936578072\\
			117.566666666667	-20.9484288111562\\
			117.575	-20.9486919273495\\
			117.583333333333	-20.9484084028908\\
			117.591666666667	-20.9475739265758\\
			117.6	-20.954994788588\\
			117.608333333333	-20.9544154963267\\
			117.616666666667	-20.9532471235372\\
			117.625	-20.951487512922\\
			117.633333333333	-20.9610670886281\\
			117.641666666667	-20.9615770850591\\
			117.65	-20.9614389780874\\
			117.658333333333	-20.9606491792994\\
			117.666666666667	-20.9416800351902\\
			117.675	-20.9421597257214\\
			117.683333333333	-20.9421202197774\\
			117.691666666667	-20.9415587781242\\
			117.7	-20.9724984407113\\
			117.708333333333	-20.9708396482907\\
			117.716666666667	-20.968434137051\\
			117.725	-20.9652776397154\\
			117.733333333333	-20.951945498877\\
			117.741666666667	-20.9494874460644\\
			117.75	-20.9464180450432\\
			117.758333333333	-20.9427319903746\\
			117.766666666667	-20.9390837836898\\
			117.775	-20.9375147352632\\
			117.783333333333	-20.9354082580664\\
			117.791666666667	-20.9327609953789\\
			117.8	-20.9270573927979\\
			117.808333333333	-20.9245949206375\\
			117.816666666667	-20.9216675597475\\
			117.825	-20.9182724857014\\
			117.833333333333	-20.9421697235264\\
			117.841666666667	-20.9397819588001\\
			117.85	-20.9368026611619\\
			117.858333333333	-20.9332290031718\\
			117.866666666667	-20.9602078987477\\
			117.875	-20.957037463546\\
			117.883333333333	-20.9531139001213\\
			117.891666666667	-20.9484364003689\\
			117.9	-20.9355752331318\\
			117.908333333333	-20.9309643157818\\
			117.916666666667	-20.925743879089\\
			117.925	-20.9199125005988\\
			117.933333333333	-20.9255149062028\\
			117.941666666667	-20.9212604919519\\
			117.95	-20.9164302322943\\
			117.958333333333	-20.9110201163693\\
			117.966666666667	-20.9045946140054\\
			117.975	-20.9004914827868\\
			117.983333333333	-20.8959240898927\\
			117.991666666667	-20.890890629589\\
			118	-20.9020644533045\\
			118.008333333333	-20.898070041962\\
			118.016666666667	-20.8935895061187\\
			118.025	-20.8886179926045\\
			118.033333333333	-20.8840183674703\\
			118.041666666667	-20.878626172533\\
			118.05	-20.8728425416858\\
			118.058333333333	-20.8666636563887\\
			118.066666666667	-20.8722271731302\\
			118.075	-20.8667826828659\\
			118.083333333333	-20.8610057444806\\
			118.091666666667	-20.8548930779961\\
			118.1	-20.8432851577871\\
			118.108333333333	-20.8390019402393\\
			118.116666666667	-20.834550980022\\
			118.125	-20.8299306939364\\
			118.133333333333	-20.8439423758857\\
			118.141666666667	-20.8391009026807\\
			118.15	-20.8340659398019\\
			118.158333333333	-20.8288348847297\\
			118.166666666667	-20.8130049347205\\
			118.175	-20.8094966389428\\
			118.183333333333	-20.8059668020991\\
			118.191666666667	-20.8024091695578\\
			118.2	-20.798904929257\\
			118.208333333333	-20.7947318282243\\
			118.216666666667	-20.7905900298217\\
			118.225	-20.7864718820055\\
			118.233333333333	-20.8074624133658\\
			118.241666666667	-20.8038822031443\\
			118.25	-20.8002403885344\\
			118.258333333333	-20.7965309491166\\
			118.266666666667	-20.7968146062475\\
			118.275	-20.7935663458239\\
			118.283333333333	-20.7902927273543\\
			118.291666666667	-20.7869872353324\\
			118.3	-20.7888714436952\\
			118.308333333333	-20.7858268532929\\
			118.316666666667	-20.7827943902858\\
			118.325	-20.7797673529141\\
			118.333333333333	-20.7872692655615\\
			118.341666666667	-20.7859541264085\\
			118.35	-20.7846401011469\\
			118.358333333333	-20.7833205065067\\
			118.366666666667	-20.8161796999438\\
			118.375	-20.8119761939849\\
			118.383333333333	-20.8075635797712\\
			118.391666666667	-20.8029402071889\\
			118.4	-20.8017988305666\\
			118.408333333333	-20.7979449141178\\
			118.416666666667	-20.7939464571656\\
			118.425	-20.7898004324488\\
			118.433333333333	-20.7825321364004\\
			118.441666666667	-20.777940973241\\
			118.45	-20.7733114809757\\
			118.458333333333	-20.7686373151168\\
			118.466666666667	-20.8013197120294\\
			118.475	-20.7961363061531\\
			118.483333333333	-20.7907673964421\\
			118.491666666667	-20.7852073243508\\
			118.5	-20.8305882894524\\
			118.508333333333	-20.8238337610561\\
			118.516666666667	-20.8166329869662\\
			118.525	-20.808979018431\\
			118.533333333333	-20.833690441943\\
			118.541666666667	-20.8267106883799\\
			118.55	-20.8192141814691\\
			118.558333333333	-20.8111948857891\\
			118.566666666667	-20.8355381748225\\
			118.575	-20.8266773742815\\
			118.583333333333	-20.8172454061379\\
			118.591666666667	-20.8072401689862\\
			118.6	-20.8021301644966\\
			118.608333333333	-20.7935098932729\\
			118.616666666667	-20.7844869896897\\
			118.625	-20.7750602624317\\
			118.633333333333	-20.7622824382168\\
			118.641666666667	-20.7527891790257\\
			118.65	-20.7431050991725\\
			118.658333333333	-20.733230030574\\
			118.666666666667	-20.7197911598072\\
			118.675	-20.7097706864326\\
			118.683333333333	-20.6997894527029\\
			118.691666666667	-20.6898468134146\\
			118.7	-20.7035590884888\\
			118.708333333333	-20.6921219243289\\
			118.716666666667	-20.6807680833333\\
			118.725	-20.6694984501147\\
			118.733333333333	-20.6921219243289\\
			118.741666666667	-20.6807680833333\\
			118.75	-20.6694984501147\\
			118.758333333333	-20.6583138744144\\
			118.766666666667	-20.6807680833333\\
			118.775	-20.6694984501147\\
			118.783333333333	-20.6583138744144\\
			118.791666666667	-20.6472151717093\\
			118.8	-20.6694984501147\\
			118.808333333333	-20.6583138744144\\
			118.816666666667	-20.6472151717093\\
			118.825	-20.6362031238062\\
			118.833333333333	-20.6583138744144\\
			118.841666666667	-20.6472151717093\\
			118.85	-20.6362031238062\\
			118.858333333333	-20.6252784794243\\
			118.866666666667	-20.6472151717093\\
			118.875	-20.6362031238062\\
			118.883333333333	-20.6252784794243\\
			118.891666666667	-20.6144419547661\\
			118.9	-20.6362031238061\\
			118.908333333333	-20.6252784794243\\
			118.916666666667	-20.614441954766\\
			118.925	-20.6036942340746\\
			118.933333333333	-20.6252784794243\\
			118.941666666667	-20.6144419547661\\
			118.95	-20.6036942340746\\
			118.958333333333	-20.5930359701806\\
			118.966666666667	-20.6144419547661\\
			118.975	-20.6036942340746\\
			118.983333333333	-20.5930359701806\\
			118.991666666667	-20.5824677850361\\
			119	-20.6036942340746\\
			119.008333333333	-20.5930359701806\\
			119.016666666667	-20.5824677850361\\
			119.025	-20.5719902702367\\
			119.033333333333	-20.5930359701806\\
			119.041666666667	-20.5824677850361\\
			119.05	-20.5719902702367\\
			119.058333333333	-20.5616039875321\\
			119.066666666667	-20.5824677850361\\
			119.075	-20.5719902702367\\
			119.083333333333	-20.5616039875321\\
			119.091666666667	-20.5513094693243\\
			119.1	-20.5719902702367\\
			119.108333333333	-20.5616039875321\\
			119.116666666667	-20.5513094693243\\
			119.125	-20.5411072191543\\
			119.133333333333	-20.5616039875321\\
			119.141666666667	-20.5513094693243\\
			119.15	-20.5411072191543\\
			119.158333333333	-20.5309977121775\\
			119.166666666667	-20.5513094693243\\
			119.175	-20.5411072191543\\
			119.183333333333	-20.5309977121775\\
			119.191666666667	-20.5209813956265\\
			119.2	-20.5411072191543\\
			119.208333333333	-20.5309977121775\\
			119.216666666667	-20.5209813956265\\
			119.225	-20.5110586892636\\
			119.233333333333	-20.5309977121775\\
			119.241666666667	-20.5209813956265\\
			119.25	-20.5110586892636\\
			119.258333333333	-20.5012299858207\\
			119.266666666667	-20.5209813956265\\
			119.275	-20.5110586892636\\
			119.283333333333	-20.5012299858207\\
			119.291666666667	-20.4914956514291\\
			119.3	-20.5110586892636\\
			119.308333333333	-20.5012299858207\\
			119.316666666667	-20.4914956514291\\
			119.325	-20.481856026037\\
			119.333333333333	-20.5012299858207\\
			119.341666666667	-20.4914956514291\\
			119.35	-20.481856026037\\
			119.358333333333	-20.4723114238165\\
			119.366666666667	-20.4914956514291\\
			119.375	-20.481856026037\\
			119.383333333333	-20.4723114238165\\
			119.391666666667	-20.4628621335597\\
			119.4	-20.481856026037\\
			119.408333333333	-20.4723114238165\\
			119.416666666667	-20.4628621335597\\
			119.425	-20.4535084190632\\
			119.433333333333	-20.4723114238165\\
			119.441666666667	-20.4628621335597\\
			119.45	-20.4535084190632\\
			119.458333333333	-20.4442505195026\\
			119.466666666667	-20.4628621335597\\
			119.475	-20.4535084190632\\
			119.483333333333	-20.4442505195026\\
			119.491666666667	-20.4350886497962\\
			119.5	-20.4535084190632\\
			119.508333333333	-20.4442505195026\\
			119.516666666667	-20.4350886497962\\
			119.525	-20.4260230009575\\
			119.533333333333	-20.4442505195026\\
			119.541666666667	-20.4350886497962\\
			119.55	-20.4260230009575\\
			119.558333333333	-20.4170537404384\\
			119.566666666667	-20.4350886497962\\
			119.575	-20.4260230009575\\
			119.583333333333	-20.4170537404384\\
			119.591666666667	-20.4081810124609\\
			119.6	-20.4260230009575\\
			119.608333333333	-20.4170537404384\\
			119.616666666667	-20.4081810124609\\
			119.625	-20.3994049383399\\
			119.633333333333	-20.4170537404384\\
			119.641666666667	-20.4081810124609\\
			119.65	-20.3994049383399\\
			119.658333333333	-20.3907256167946\\
			119.666666666667	-20.4081810124609\\
			119.675	-20.3994049383399\\
			119.683333333333	-20.3907256167946\\
			119.691666666667	-20.382143124251\\
			119.7	-20.3994049383399\\
			119.708333333333	-20.3907256167946\\
			119.716666666667	-20.382143124251\\
			119.725	-20.3736575151344\\
			119.733333333333	-20.3907256167946\\
			119.741666666667	-20.382143124251\\
			119.75	-20.3736575151344\\
			119.758333333333	-20.3652688221517\\
			119.766666666667	-20.382143124251\\
			119.775	-20.3736575151344\\
			119.783333333333	-20.3652688221517\\
			119.791666666667	-20.356977056565\\
			119.8	-20.3736575151344\\
			119.808333333333	-20.3652688221517\\
			119.816666666667	-20.356977056565\\
			119.825	-20.3487822084547\\
			119.833333333333	-20.3652688221517\\
			119.841666666667	-20.356977056565\\
			119.85	-20.3487822084547\\
			119.858333333333	-20.3406842469749\\
			119.866666666667	-20.356977056565\\
			119.875	-20.3487822084547\\
			119.883333333333	-20.3406842469749\\
			119.891666666667	-20.3326831205976\\
			119.9	-20.3487822084547\\
			119.908333333333	-20.3406842469749\\
			119.916666666667	-20.3326831205976\\
			119.925	-20.3247787573499\\
			119.933333333333	-20.3406842469749\\
			119.941666666667	-20.3326831205976\\
			119.95	-20.3247787573499\\
			119.958333333333	-20.3169710650406\\
			119.966666666667	-20.3326831205976\\
			119.975	-20.3247787573499\\
			119.983333333333	-20.3169710650406\\
			119.991666666667	-20.3092599314793\\
		};
		\addplot [color=blue, dashed, forget plot]
		table[row sep=crcr]{%
			0	-20.3920433001671\\
			0.00833333333333333	-20.3904814856557\\
			0.0166666666666667	-20.3889425470725\\
			0.025	-20.3874264825474\\
			0.0333333333333333	-20.385933290153\\
			0.0416666666666667	-20.3844629678909\\
			0.05	-20.3830155136989\\
			0.0583333333333333	-20.3815909254514\\
			0.0666666666666667	-20.3801892009599\\
			0.075	-20.3788103379732\\
			0.0833333333333333	-20.3774543341727\\
			0.0916666666666667	-20.3761211871863\\
			0.1	-20.3748108945747\\
			0.108333333333333	-20.3735234538386\\
			0.116666666666667	-20.372258862421\\
			0.125	-20.3710171177011\\
			0.133333333333333	-20.3697982170027\\
			0.141666666666667	-20.3686021575891\\
			0.15	-20.3674289366628\\
			0.158333333333333	-20.3662785513732\\
			0.166666666666667	-20.3651509988077\\
			0.175	-20.3640462759996\\
			0.183333333333333	-20.3629643799231\\
			0.191666666666667	-20.3619053074964\\
			0.2	-20.3608690555833\\
			0.208333333333333	-20.35985562099\\
			0.216666666666667	-20.358865000468\\
			0.225	-20.3578971907136\\
			0.233333333333333	-20.3569521883681\\
			0.241666666666667	-20.3560299900185\\
			0.25	-20.355130592198\\
			0.258333333333333	-20.3542539913841\\
			0.266666666666667	-20.3534001840023\\
			0.275	-20.3525691664239\\
			0.283333333333333	-20.3517609349683\\
			0.291666666666667	-20.350975485898\\
			0.3	-20.3502128154266\\
			0.308333333333333	-20.3494729197127\\
			0.316666666666667	-20.3487557948634\\
			0.325	-20.3480614369323\\
			0.333333333333333	-20.347389841922\\
			0.341666666666667	-20.3467410057812\\
			0.35	-20.3461149244084\\
			0.358333333333333	-20.3455115936482\\
			0.366666666666667	-20.3449310092947\\
			0.375	-20.3443731670902\\
			0.383333333333333	-20.3438380627234\\
			0.391666666666667	-20.3433256918333\\
			0.4	-20.3428360500058\\
			0.408333333333333	-20.3423691327764\\
			0.416666666666667	-20.3419249356272\\
			0.425	-20.341503453989\\
			0.433333333333333	-20.3411046832419\\
			0.441666666666667	-20.3407286187132\\
			0.45	-20.3403752556785\\
			0.458333333333333	-20.3400445893611\\
			0.466666666666667	-20.3397366149335\\
			0.475	-20.3394513275143\\
			0.483333333333333	-20.3391887221706\\
			0.491666666666667	-20.338948793918\\
			0.5	-20.3387315377181\\
			0.508333333333333	-20.3385369484806\\
			0.516666666666667	-20.3383650210627\\
			0.525	-20.3382157502681\\
			0.533333333333333	-20.3380891308469\\
			0.541666666666667	-20.3379851574969\\
			0.55	-20.3379038248611\\
			0.558333333333333	-20.3378451275299\\
			0.566666666666667	-20.3378090600387\\
			0.575	-20.3377956168686\\
			0.583333333333333	-20.3378047924463\\
			0.591666666666667	-20.3378365811437\\
			0.6	-20.3378909772771\\
			0.608333333333333	-20.3379679751079\\
			0.616666666666667	-20.3380675688413\\
			0.625	-20.3381897526262\\
			0.633333333333333	-20.3383345205551\\
			0.641666666666667	-20.3385018666638\\
			0.65	-20.3386917849307\\
			0.658333333333333	-20.3389042692761\\
			0.666666666666667	-20.3391393135629\\
			0.675	-20.3393969115954\\
			0.683333333333333	-20.3396770571186\\
			0.691666666666667	-20.3399797438185\\
			0.7	-20.3403049653211\\
			0.708333333333333	-20.3406527151923\\
			0.716666666666667	-20.3410229869367\\
			0.725	-20.3414157739985\\
			0.733333333333333	-20.3418310697591\\
			0.741666666666667	-20.3422688675384\\
			0.75	-20.342729160593\\
			0.758333333333333	-20.3432119421161\\
			0.766666666666667	-20.3437172052369\\
			0.775	-20.3442449430203\\
			0.783333333333333	-20.3447951484656\\
			0.791666666666667	-20.3453678145066\\
			0.8	-20.3459629340106\\
			0.808333333333333	-20.3465804997777\\
			0.816666666666667	-20.3472205045406\\
			0.825	-20.3478829409632\\
			0.833333333333333	-20.3485678016408\\
			0.841666666666667	-20.3492750790985\\
			0.85	-20.3500047657911\\
			0.858333333333333	-20.3507568541024\\
			0.866666666666667	-20.3515313363438\\
			0.875	-20.3523282047546\\
			0.883333333333333	-20.3531474514999\\
			0.891666666666667	-20.3539890686712\\
			0.9	-20.3548530482845\\
			0.908333333333333	-20.3557393822802\\
			0.916666666666667	-20.3566480625219\\
			0.925	-20.3575790807956\\
			0.933333333333333	-20.358532428809\\
			0.941666666666667	-20.3595080981904\\
			0.95	-20.360506080488\\
			0.958333333333333	-20.361526367169\\
			0.966666666666667	-20.3625689496186\\
			0.975	-20.3636338191388\\
			0.983333333333333	-20.3647209669481\\
			0.991666666666667	-20.3658303841799\\
			1	-20.3669620618819\\
			1.00833333333333	-20.3681159910149\\
			1.01666666666667	-20.3692921624519\\
			1.025	-20.3704905669771\\
			1.03333333333333	-20.3717111952847\\
			1.04166666666667	-20.372954037978\\
			1.05	-20.3742190855681\\
			1.05833333333333	-20.3755063284732\\
			1.06666666666667	-20.3768157570172\\
			1.075	-20.3781473614283\\
			1.08333333333333	-20.3795011318387\\
			1.09166666666667	-20.3808770582826\\
			1.1	-20.3822751306955\\
			1.10833333333333	-20.3836953389127\\
			1.11666666666667	-20.3851376726685\\
			1.125	-20.3866021215944\\
			1.13333333333333	-20.3880886752187\\
			1.14166666666667	-20.3895973229642\\
			1.15	-20.3911280541477\\
			1.15833333333333	-20.3926808579786\\
			1.16666666666667	-20.3942557235573\\
			1.175	-20.3958526398739\\
			1.18333333333333	-20.3974715958074\\
			1.19166666666667	-20.3991125801234\\
			1.2	-20.4007755814737\\
			1.20833333333333	-20.4024605883942\\
			1.21666666666667	-20.4041675893038\\
			1.225	-20.4058965725029\\
			1.23333333333333	-20.4076475261719\\
			1.24166666666667	-20.4094204383699\\
			1.25	-20.411215297033\\
			1.25833333333333	-20.5193679309813\\
			1.26666666666667	-20.5149431133289\\
			1.275	-20.5125041658118\\
			1.28333333333333	-20.5131845775793\\
			1.29166666666667	-20.5160775168036\\
			1.3	-20.5191212888752\\
			1.30833333333333	-20.5330455998916\\
			1.31666666666667	-20.5366981662951\\
			1.325	-20.5375670307628\\
			1.33333333333333	-20.5364823129547\\
			1.34166666666667	-20.5428043917957\\
			1.35	-20.5468906665242\\
			1.35833333333333	-20.54643464807\\
			1.36666666666667	-20.5470413856143\\
			1.375	-20.5508520465813\\
			1.38333333333333	-20.5488406133017\\
			1.39166666666667	-20.5448490354591\\
			1.4	-20.5511640752278\\
			1.40833333333333	-20.5449527439621\\
			1.41666666666667	-20.5457061376574\\
			1.425	-20.5456935412529\\
			1.43333333333333	-20.5551844805145\\
			1.44166666666667	-20.5653235480604\\
			1.45	-20.5624955258924\\
			1.45833333333333	-20.5635994536822\\
			1.46666666666667	-20.5725091813575\\
			1.475	-20.5727790683166\\
			1.48333333333333	-20.5767542056548\\
			1.49166666666667	-20.5925153225313\\
			1.5	-20.6042495934722\\
			1.50833333333333	-20.5950323568529\\
			1.51666666666667	-20.5978875601809\\
			1.525	-20.5977660794767\\
			1.53333333333333	-20.6016393355509\\
			1.54166666666667	-20.5972535126512\\
			1.55	-20.6034966405074\\
			1.55833333333333	-20.6066988355589\\
			1.56666666666667	-20.6054203762979\\
			1.575	-20.6187741658677\\
			1.58333333333333	-20.6258136431244\\
			1.59166666666667	-20.6308982538912\\
			1.6	-20.6359754075734\\
			1.60833333333333	-20.6345124769456\\
			1.61666666666667	-20.6322793497124\\
			1.625	-20.6343202270401\\
			1.63333333333333	-20.6319064776859\\
			1.64166666666667	-20.6351254919058\\
			1.65	-20.6433107710902\\
			1.65833333333333	-20.640708774864\\
			1.66666666666667	-20.6390443518507\\
			1.675	-20.6415835743436\\
			1.68333333333333	-20.6446523221455\\
			1.69166666666667	-20.6410889525902\\
			1.7	-20.6527868699176\\
			1.70833333333333	-20.658948968021\\
			1.71666666666667	-20.649006049481\\
			1.725	-20.6614022229397\\
			1.73333333333333	-20.6676857448024\\
			1.74166666666667	-20.664722565625\\
			1.75	-20.6727499668138\\
			1.75833333333333	-20.6748621122661\\
			1.76666666666667	-20.675475213515\\
			1.775	-20.6756645216762\\
			1.78333333333333	-20.6930259098653\\
			1.79166666666667	-20.6992706692235\\
			1.8	-20.6988359882398\\
			1.80833333333333	-20.6922372649949\\
			1.81666666666667	-20.6890739472236\\
			1.825	-20.6832192609022\\
			1.83333333333333	-20.6814460692493\\
			1.84166666666667	-20.6790096319417\\
			1.85	-20.6793679804774\\
			1.85833333333333	-20.6846401523015\\
			1.86666666666667	-20.6920906062917\\
			1.875	-20.6903762588673\\
			1.88333333333333	-20.6979298090903\\
			1.89166666666667	-20.7054059127662\\
			1.9	-20.7070798165804\\
			1.90833333333333	-20.7168916791545\\
			1.91666666666667	-20.7275854302407\\
			1.925	-20.7256425503742\\
			1.93333333333333	-20.7294710910856\\
			1.94166666666667	-20.735305513866\\
			1.95	-20.7468241393771\\
			1.95833333333333	-20.7448640147216\\
			1.96666666666667	-20.7436821823459\\
			1.975	-20.7523013893013\\
			1.98333333333333	-20.7429540054397\\
			1.99166666666667	-20.7441784711655\\
			2	-20.7475998059765\\
			2.00833333333333	-20.7444529489844\\
			2.01666666666667	-20.7471581909355\\
			2.025	-20.7451850674438\\
			2.03333333333333	-20.7449437633198\\
			2.04166666666667	-20.7439453375174\\
			2.05	-20.7446498486236\\
			2.05833333333333	-20.7458606081245\\
			2.06666666666667	-20.7360118962361\\
			2.075	-20.7374131959387\\
			2.08333333333333	-20.7361765247212\\
			2.09166666666667	-20.7456057063228\\
			2.1	-20.7480434452071\\
			2.10833333333333	-20.7467650522573\\
			2.11666666666667	-20.7477890189322\\
			2.125	-20.753482641542\\
			2.13333333333333	-20.7441628068876\\
			2.14166666666667	-20.7445649971134\\
			2.15	-20.7382686646731\\
			2.15833333333333	-20.744974700378\\
			2.16666666666667	-20.7439689321364\\
			2.175	-20.7448468026289\\
			2.18333333333333	-20.7439628292786\\
			2.19166666666667	-20.7391789294596\\
			2.2	-20.7420452466256\\
			2.20833333333333	-20.7476974415076\\
			2.21666666666667	-20.7575258468088\\
			2.225	-20.752505883361\\
			2.23333333333333	-20.7445190708184\\
			2.24166666666667	-20.7383206925846\\
			2.25	-20.735882115565\\
			2.25833333333333	-20.7358114533498\\
			2.26666666666667	-20.7313222018491\\
			2.275	-20.737796225241\\
			2.28333333333333	-20.7448167324793\\
			2.29166666666667	-20.7411491711222\\
			2.3	-20.7397394415671\\
			2.30833333333333	-20.747745168584\\
			2.31666666666667	-20.7516490131984\\
			2.325	-20.7523495876712\\
			2.33333333333333	-20.7501852534657\\
			2.34166666666667	-20.7521087463803\\
			2.35	-20.7513168381113\\
			2.35833333333333	-20.7567882148551\\
			2.36666666666667	-20.7569686020339\\
			2.375	-20.7615733137851\\
			2.38333333333333	-20.7646560958497\\
			2.39166666666667	-20.7629429392313\\
			2.4	-20.7629699195201\\
			2.40833333333333	-20.756863248693\\
			2.41666666666667	-20.758526347538\\
			2.425	-20.7640559342911\\
			2.43333333333333	-20.769291386404\\
			2.44166666666667	-20.7757335757367\\
			2.45	-20.7751984984087\\
			2.45833333333333	-20.7749165467692\\
			2.46666666666667	-20.7751921533909\\
			2.475	-20.7730811710864\\
			2.48333333333333	-20.7712542439644\\
			2.49166666666667	-20.7823506785036\\
			2.5	-20.7775278889368\\
			2.50833333333333	-20.7806288725591\\
			2.51666666666667	-20.7759903967782\\
			2.525	-20.7772221419099\\
			2.53333333333333	-20.7748784653333\\
			2.54166666666667	-20.775405369544\\
			2.55	-20.7771570640901\\
			2.55833333333333	-20.7710233859555\\
			2.56666666666667	-20.7670631106417\\
			2.575	-20.7678743132497\\
			2.58333333333333	-20.7738035513498\\
			2.59166666666667	-20.7747790085949\\
			2.6	-20.7761126494162\\
			2.60833333333333	-20.7729368135117\\
			2.61666666666667	-20.7828533722205\\
			2.625	-20.7858695904431\\
			2.63333333333333	-20.7876485727283\\
			2.64166666666667	-20.7841445560709\\
			2.65	-20.7782409086415\\
			2.65833333333333	-20.7836008721264\\
			2.66666666666667	-20.7826113519958\\
			2.675	-20.7847002568746\\
			2.68333333333333	-20.7797326806559\\
			2.69166666666667	-20.7747563524234\\
			2.7	-20.7691977245161\\
			2.70833333333333	-20.7742594882646\\
			2.71666666666667	-20.7732363218062\\
			2.725	-20.7686453373482\\
			2.73333333333333	-20.7733412023572\\
			2.74166666666667	-20.7737632501954\\
			2.75	-20.7700261064142\\
			2.75833333333333	-20.7722801962967\\
			2.76666666666667	-20.7748069917319\\
			2.775	-20.7703319746619\\
			2.78333333333333	-20.7821330144895\\
			2.79166666666667	-20.786377531442\\
			2.8	-20.7898667793367\\
			2.80833333333333	-20.7881937855366\\
			2.81666666666667	-20.7789112370459\\
			2.825	-20.7853535071069\\
			2.83333333333333	-20.7910109417327\\
			2.84166666666667	-20.7866336334327\\
			2.85	-20.7932119960126\\
			2.85833333333333	-20.7911405030593\\
			2.86666666666667	-20.7909075874353\\
			2.875	-20.7987886179541\\
			2.88333333333333	-20.8005562158827\\
			2.89166666666667	-20.7996064538055\\
			2.9	-20.7970025474869\\
			2.90833333333333	-20.7972385622751\\
			2.91666666666667	-20.7965361818461\\
			2.925	-20.7988066755086\\
			2.93333333333333	-20.7883567790546\\
			2.94166666666667	-20.7863731954463\\
			2.95	-20.785081984672\\
			2.95833333333333	-20.7860539525486\\
			2.96666666666667	-20.7892732180491\\
			2.975	-20.7908060175439\\
			2.98333333333333	-20.79793144\\
			2.99166666666667	-20.7964981936641\\
			3	-20.797099878397\\
			3.00833333333333	-20.7951978480049\\
			3.01666666666667	-20.7954669365261\\
			3.025	-20.7942231364884\\
			3.03333333333333	-20.7914997750722\\
			3.04166666666667	-20.7927717934795\\
			3.05	-20.7864064174263\\
			3.05833333333333	-20.7895400955493\\
			3.06666666666667	-20.7873927388718\\
			3.075	-20.7896552203152\\
			3.08333333333333	-20.7897661610191\\
			3.09166666666667	-20.7921063013066\\
			3.1	-20.7968591636426\\
			3.10833333333333	-20.798345740218\\
			3.11666666666667	-20.7966601806888\\
			3.125	-20.7930071220275\\
			3.13333333333333	-20.7924341823638\\
			3.14166666666667	-20.7936267988453\\
			3.15	-20.7920320093539\\
			3.15833333333333	-20.7873032217741\\
			3.16666666666667	-20.7841010538092\\
			3.175	-20.7872467726541\\
			3.18333333333333	-20.7809477001663\\
			3.19166666666667	-20.7842396337057\\
			3.2	-20.786591437242\\
			3.20833333333333	-20.7916070085346\\
			3.21666666666667	-20.791104380091\\
			3.225	-20.7927890557018\\
			3.23333333333333	-20.7846773492418\\
			3.24166666666667	-20.7811956175048\\
			3.25	-20.780255016237\\
			3.25833333333333	-20.7769295123202\\
			3.26666666666667	-20.774710656639\\
			3.275	-20.775277333064\\
			3.28333333333333	-20.7745377196718\\
			3.29166666666667	-20.7671804440746\\
			3.3	-20.7655106859621\\
			3.30833333333333	-20.7618253669649\\
			3.31666666666667	-20.7605865222921\\
			3.325	-20.7650573519559\\
			3.33333333333333	-20.7633227202002\\
			3.34166666666667	-20.7663050054714\\
			3.35	-20.7713014398723\\
			3.35833333333333	-20.7675474243986\\
			3.36666666666667	-20.77178053665\\
			3.375	-20.7699767402539\\
			3.38333333333333	-20.768261492747\\
			3.39166666666667	-20.7687531433082\\
			3.4	-20.7732073188869\\
			3.40833333333333	-20.7648560835287\\
			3.41666666666667	-20.769085850625\\
			3.425	-20.7773084294353\\
			3.43333333333333	-20.773050428503\\
			3.44166666666667	-20.7695046411896\\
			3.45	-20.7682194927499\\
			3.45833333333333	-20.7714112947317\\
			3.46666666666667	-20.7745883318487\\
			3.475	-20.7733132496715\\
			3.48333333333333	-20.7773483063512\\
			3.49166666666667	-20.781218196314\\
			3.5	-20.7764252415924\\
			3.50833333333333	-20.7694800923054\\
			3.51666666666667	-20.7673251323733\\
			3.525	-20.7677408273956\\
			3.53333333333333	-20.7614200841157\\
			3.54166666666667	-20.7638750852719\\
			3.55	-20.7648791288582\\
			3.55833333333333	-20.765953283682\\
			3.56666666666667	-20.7680387204952\\
			3.575	-20.7626281526112\\
			3.58333333333333	-20.764545439172\\
			3.59166666666667	-20.7629387562127\\
			3.6	-20.7679794476422\\
			3.60833333333333	-20.7638955719493\\
			3.61666666666667	-20.7655984198628\\
			3.625	-20.7676789003566\\
			3.63333333333333	-20.771104055185\\
			3.64166666666667	-20.7761621555292\\
			3.65	-20.7737666504341\\
			3.65833333333333	-20.7783948204458\\
			3.66666666666667	-20.77351418703\\
			3.675	-20.777393242172\\
			3.68333333333333	-20.7757307011452\\
			3.69166666666667	-20.7772285893208\\
			3.7	-20.7839860085393\\
			3.70833333333333	-20.7853461993093\\
			3.71666666666667	-20.78529436616\\
			3.725	-20.7886414433337\\
			3.73333333333333	-20.7865832452308\\
			3.74166666666667	-20.7835636436106\\
			3.75	-20.7816224076445\\
			3.75833333333333	-20.7752559335519\\
			3.76666666666667	-20.7752744542436\\
			3.775	-20.7770631034593\\
			3.78333333333333	-20.7792015718341\\
			3.79166666666667	-20.780614815198\\
			3.8	-20.7777738469624\\
			3.80833333333333	-20.7739508757786\\
			3.81666666666667	-20.7716829273858\\
			3.825	-20.7684997449873\\
			3.83333333333333	-20.7682210330356\\
			3.84166666666667	-20.7705394339192\\
			3.85	-20.7732609911351\\
			3.85833333333333	-20.7722498599016\\
			3.86666666666667	-20.7746346395244\\
			3.875	-20.7741485728579\\
			3.88333333333333	-20.7709195880684\\
			3.89166666666667	-20.7702062065047\\
			3.9	-20.7741450759602\\
			3.90833333333333	-20.7709319443653\\
			3.91666666666667	-20.7727813876614\\
			3.925	-20.7731319036176\\
			3.93333333333333	-20.7742035343779\\
			3.94166666666667	-20.7588932846389\\
			3.95	-20.7566266541921\\
			3.95833333333333	-20.7598602259293\\
			3.96666666666667	-20.7625123789929\\
			3.975	-20.7676547248907\\
			3.98333333333333	-20.7672111074499\\
			3.99166666666667	-20.763851252735\\
			4	-20.7605499545536\\
			4.00833333333333	-20.7579476375598\\
			4.01666666666667	-20.7621954899368\\
			4.025	-20.7590826347114\\
			4.03333333333333	-20.7612393421455\\
			4.04166666666667	-20.7556139134696\\
			4.05	-20.7565713898952\\
			4.05833333333333	-20.7546185749059\\
			4.06666666666667	-20.7575146625383\\
			4.075	-20.7588830295559\\
			4.08333333333333	-20.7479673245233\\
			4.09166666666667	-20.7436812495861\\
			4.1	-20.7378984103935\\
			4.10833333333333	-20.7388892979998\\
			4.11666666666667	-20.7360799831246\\
			4.125	-20.7384483510115\\
			4.13333333333333	-20.7353588302058\\
			4.14166666666667	-20.7357421816005\\
			4.15	-20.7366842921021\\
			4.15833333333333	-20.735074190605\\
			4.16666666666667	-20.7423068993011\\
			4.175	-20.7437971484509\\
			4.18333333333333	-20.7366355927049\\
			4.19166666666667	-20.7356953308648\\
			4.2	-20.7334367328653\\
			4.20833333333333	-20.7343677874093\\
			4.21666666666667	-20.728783081446\\
			4.225	-20.7317321147793\\
			4.23333333333333	-20.7351714631775\\
			4.24166666666667	-20.7333150113996\\
			4.25	-20.7343111473256\\
			4.25833333333333	-20.7276813330485\\
			4.26666666666667	-20.7270534639204\\
			4.275	-20.7316763975259\\
			4.28333333333333	-20.7315499715484\\
			4.29166666666667	-20.7211527610547\\
			4.3	-20.7080872362554\\
			4.30833333333333	-20.7103897165749\\
			4.31666666666667	-20.7112181633945\\
			4.325	-20.7161310674592\\
			4.33333333333333	-20.7217644220996\\
			4.34166666666667	-20.7153184825316\\
			4.35	-20.7142819144815\\
			4.35833333333333	-20.7158024514313\\
			4.36666666666667	-20.7101093123385\\
			4.375	-20.7017942907281\\
			4.38333333333333	-20.7046690075616\\
			4.39166666666667	-20.7020904305453\\
			4.4	-20.6935216907683\\
			4.40833333333333	-20.6893285471288\\
			4.41666666666667	-20.6905091412817\\
			4.425	-20.6881887564673\\
			4.43333333333333	-20.6859437456084\\
			4.44166666666667	-20.6830859496432\\
			4.45	-20.679283636989\\
			4.45833333333333	-20.6689154939977\\
			4.46666666666667	-20.6716773455241\\
			4.475	-20.6725362581736\\
			4.48333333333333	-20.6649357139739\\
			4.49166666666667	-20.6664450315866\\
			4.5	-20.668008941721\\
			4.50833333333333	-20.6697553554038\\
			4.51666666666667	-20.6745432775918\\
			4.525	-20.6712459662111\\
			4.53333333333333	-20.6722900493745\\
			4.54166666666667	-20.6720542984605\\
			4.55	-20.672894804996\\
			4.55833333333333	-20.6722049436967\\
			4.56666666666667	-20.6749576865476\\
			4.575	-20.6759255239548\\
			4.58333333333333	-20.6753674615642\\
			4.59166666666667	-20.6736711611491\\
			4.6	-20.6718830197201\\
			4.60833333333333	-20.6701865688024\\
			4.61666666666667	-20.6727118793851\\
			4.625	-20.6808059473277\\
			4.63333333333333	-20.6738300707651\\
			4.64166666666667	-20.6788496061907\\
			4.65	-20.6763961127819\\
			4.65833333333333	-20.678953151649\\
			4.66666666666667	-20.6744019580053\\
			4.675	-20.6758304768798\\
			4.68333333333333	-20.6796551229195\\
			4.69166666666667	-20.6816436405862\\
			4.7	-20.6817995728373\\
			4.70833333333333	-20.6807405269931\\
			4.71666666666667	-20.6796019178161\\
			4.725	-20.6741129637635\\
			4.73333333333333	-20.6791164887675\\
			4.74166666666667	-20.6813011727122\\
			4.75	-20.6836917038009\\
			4.75833333333333	-20.6830440583921\\
			4.76666666666667	-20.6826703572858\\
			4.775	-20.6793465104226\\
			4.78333333333333	-20.6753556922151\\
			4.79166666666667	-20.6728639437267\\
			4.8	-20.6753539014629\\
			4.80833333333333	-20.6791806211756\\
			4.81666666666667	-20.6747157751383\\
			4.825	-20.6740350659906\\
			4.83333333333333	-20.6740454889242\\
			4.84166666666667	-20.6734568044067\\
			4.85	-20.6733825818462\\
			4.85833333333333	-20.6726935476317\\
			4.86666666666667	-20.661928851421\\
			4.875	-20.6561816964971\\
			4.88333333333333	-20.6473311544647\\
			4.89166666666667	-20.6486102978377\\
			4.9	-20.6464420674253\\
			4.90833333333333	-20.6500115023824\\
			4.91666666666667	-20.6523165722185\\
			4.925	-20.650416213413\\
			4.93333333333333	-20.647183728894\\
			4.94166666666667	-20.6499577054665\\
			4.95	-20.6503936774684\\
			4.95833333333333	-20.6446570357506\\
			4.96666666666667	-20.6440303679527\\
			4.975	-20.6466553123906\\
			4.98333333333333	-20.6496380801649\\
			4.99166666666667	-20.652684396599\\
			5	-20.6398289144422\\
			5.00833333333333	-20.6426493606332\\
			5.01666666666667	-20.6412365009575\\
			5.025	-20.6432161282395\\
			5.03333333333333	-20.6342579691509\\
			5.04166666666667	-20.6344863627913\\
			5.05	-20.6286227428186\\
			5.05833333333333	-20.6309937967345\\
			5.06666666666667	-20.6350466198762\\
			5.075	-20.633564296294\\
			5.08333333333333	-20.6364422120504\\
			5.09166666666667	-20.6309092126488\\
			5.1	-20.6279471396761\\
			5.10833333333333	-20.6146954571887\\
			5.11666666666667	-20.6112381286135\\
			5.125	-20.601503320836\\
			5.13333333333333	-20.5957304223912\\
			5.14166666666667	-20.591703248683\\
			5.15	-20.5893557754065\\
			5.15833333333333	-20.5896018213127\\
			5.16666666666667	-20.5881591108884\\
			5.175	-20.5824451104994\\
			5.18333333333333	-20.5821018671308\\
			5.19166666666667	-20.5859839201953\\
			5.2	-20.5887293974544\\
			5.20833333333333	-20.5859598535827\\
			5.21666666666667	-20.5849066759198\\
			5.225	-20.5835394615121\\
			5.23333333333333	-20.5850558967239\\
			5.24166666666667	-20.579416552918\\
			5.25	-20.5812962628984\\
			5.25833333333333	-20.5803964237241\\
			5.26666666666667	-20.5870107718816\\
			5.275	-20.5838314827803\\
			5.28333333333333	-20.579158826891\\
			5.29166666666667	-20.5754939352315\\
			5.3	-20.5736314272323\\
			5.30833333333333	-20.5784994922161\\
			5.31666666666667	-20.5706760529051\\
			5.325	-20.5709200204441\\
			5.33333333333333	-20.5593923590865\\
			5.34166666666667	-20.5551617929386\\
			5.35	-20.5560489140435\\
			5.35833333333333	-20.5481690365006\\
			5.36666666666667	-20.5443693195779\\
			5.375	-20.5415362354083\\
			5.38333333333333	-20.5396296517727\\
			5.39166666666667	-20.5364043070035\\
			5.4	-20.5371418805974\\
			5.40833333333333	-20.5403386188154\\
			5.41666666666667	-20.5439503147013\\
			5.425	-20.5442395232409\\
			5.43333333333333	-20.5463789152312\\
			5.44166666666667	-20.5509197675284\\
			5.45	-20.5455641640206\\
			5.45833333333333	-20.539122530363\\
			5.46666666666667	-20.5448021312552\\
			5.475	-20.5427582082459\\
			5.48333333333333	-20.536709056929\\
			5.49166666666667	-20.5278412378807\\
			5.5	-20.5276335223462\\
			5.50833333333333	-20.5276548345811\\
			5.51666666666667	-20.5249490764119\\
			5.525	-20.5247321739409\\
			5.53333333333333	-20.5204099111164\\
			5.54166666666667	-20.5257573878643\\
			5.55	-20.5174918053797\\
			5.55833333333333	-20.517929280292\\
			5.56666666666667	-20.5205787076633\\
			5.575	-20.5199867058642\\
			5.58333333333333	-20.5214351382214\\
			5.59166666666667	-20.5299464823174\\
			5.6	-20.5323165043667\\
			5.60833333333333	-20.5342907117819\\
			5.61666666666667	-20.529969031072\\
			5.625	-20.5304133192442\\
			5.63333333333333	-20.5297828044705\\
			5.64166666666667	-20.5187037402822\\
			5.65	-20.5159262773195\\
			5.65833333333333	-20.5238268328381\\
			5.66666666666667	-20.5266339265679\\
			5.675	-20.5262604823351\\
			5.68333333333333	-20.5296389749535\\
			5.69166666666667	-20.5362619256023\\
			5.7	-20.5289158691943\\
			5.70833333333333	-20.5301982138946\\
			5.71666666666667	-20.5280168269833\\
			5.725	-20.530114419224\\
			5.73333333333333	-20.5271877066651\\
			5.74166666666667	-20.5272584237317\\
			5.75	-20.5292274968031\\
			5.75833333333333	-20.5244281443509\\
			5.76666666666667	-20.5332191930127\\
			5.775	-20.5262600820348\\
			5.78333333333333	-20.5331289605347\\
			5.79166666666667	-20.5372138109018\\
			5.8	-20.5397958380726\\
			5.80833333333333	-20.5454371365911\\
			5.81666666666667	-20.5468397869269\\
			5.825	-20.5585281195136\\
			5.83333333333333	-20.5564919863145\\
			5.84166666666667	-20.5529269612386\\
			5.85	-20.5501243327431\\
			5.85833333333333	-20.5494916222109\\
			5.86666666666667	-20.5569875724517\\
			5.875	-20.5596792827649\\
			5.88333333333333	-20.5605438391724\\
			5.89166666666667	-20.5526688343334\\
			5.9	-20.5555063176203\\
			5.90833333333333	-20.5524661661945\\
			5.91666666666667	-20.5517847738368\\
			5.925	-20.542971555768\\
			5.93333333333333	-20.5363871464525\\
			5.94166666666667	-20.5371517869899\\
			5.95	-20.5358565603786\\
			5.95833333333333	-20.5369178632012\\
			5.96666666666667	-20.5338168893561\\
			5.975	-20.5351249672938\\
			5.98333333333333	-20.5326716367528\\
			5.99166666666667	-20.5271475505836\\
			6	-20.5225599153989\\
			6.00833333333333	-20.5215455140693\\
			6.01666666666667	-20.5217059980962\\
			6.025	-20.5268363892256\\
			6.03333333333333	-20.527227681888\\
			6.04166666666667	-20.5282001881916\\
			6.05	-20.5306363102305\\
			6.05833333333333	-20.53495598977\\
			6.06666666666667	-20.5366545128802\\
			6.075	-20.5422873532532\\
			6.08333333333333	-20.5477726043534\\
			6.09166666666667	-20.5488163662741\\
			6.1	-20.5501798922788\\
			6.10833333333333	-20.5453550257048\\
			6.11666666666667	-20.5499769139073\\
			6.125	-20.5533579714676\\
			6.13333333333333	-20.5477761123927\\
			6.14166666666667	-20.5505302818929\\
			6.15	-20.5456109554348\\
			6.15833333333333	-20.5516365331841\\
			6.16666666666667	-20.5507792957563\\
			6.175	-20.5556607059301\\
			6.18333333333333	-20.5603508890136\\
			6.19166666666667	-20.5601431801365\\
			6.2	-20.5574161126179\\
			6.20833333333333	-20.551492788242\\
			6.21666666666667	-20.5499401370977\\
			6.225	-20.5515565932577\\
			6.23333333333333	-20.5499273841754\\
			6.24166666666667	-20.5402794420279\\
			6.25	-20.5352814588622\\
			6.25833333333333	-20.5373328609625\\
			6.26666666666667	-20.5392366225694\\
			6.275	-20.537790076494\\
			6.28333333333333	-20.5321744615215\\
			6.29166666666667	-20.5277388460249\\
			6.3	-20.5302215740017\\
			6.30833333333333	-20.5335716623648\\
			6.31666666666667	-20.536285737415\\
			6.325	-20.5347909799869\\
			6.33333333333333	-20.5351930188706\\
			6.34166666666667	-20.5289945470188\\
			6.35	-20.5310105600071\\
			6.35833333333333	-20.5220661617752\\
			6.36666666666667	-20.528189808939\\
			6.375	-20.5271694375379\\
			6.38333333333333	-20.5262369418328\\
			6.39166666666667	-20.5241304722072\\
			6.4	-20.5301651634596\\
			6.40833333333333	-20.5227996356437\\
			6.41666666666667	-20.5290719139889\\
			6.425	-20.5253349554103\\
			6.43333333333333	-20.5229096312248\\
			6.44166666666667	-20.522341555172\\
			6.45	-20.5305853216233\\
			6.45833333333333	-20.5268605004231\\
			6.46666666666667	-20.5293807935691\\
			6.475	-20.5289674411751\\
			6.48333333333333	-20.5250277346363\\
			6.49166666666667	-20.5268882595923\\
			6.5	-20.5218673841948\\
			6.50833333333333	-20.5188132401056\\
			6.51666666666667	-20.5139932884156\\
			6.525	-20.5128600813089\\
			6.53333333333333	-20.51294793144\\
			6.54166666666667	-20.5106356153647\\
			6.55	-20.5136903876442\\
			6.55833333333333	-20.50980077592\\
			6.56666666666667	-20.515258863811\\
			6.575	-20.5133564946999\\
			6.58333333333333	-20.5191365711735\\
			6.59166666666667	-20.5258740471448\\
			6.6	-20.5255526236831\\
			6.60833333333333	-20.5294508997535\\
			6.61666666666667	-20.5298692339375\\
			6.625	-20.5288265844914\\
			6.63333333333333	-20.5298619069482\\
			6.64166666666667	-20.5263486326184\\
			6.65	-20.5237967626667\\
			6.65833333333333	-20.520203857791\\
			6.66666666666667	-20.5172226360804\\
			6.675	-20.5075027782819\\
			6.68333333333333	-20.5024957051061\\
			6.69166666666667	-20.5020365392809\\
			6.7	-20.4985891226214\\
			6.70833333333333	-20.5030491170986\\
			6.71666666666667	-20.4976760559811\\
			6.725	-20.5024596702459\\
			6.73333333333333	-20.5081855870293\\
			6.74166666666667	-20.4975113842469\\
			6.75	-20.4998081546272\\
			6.75833333333333	-20.5018160987545\\
			6.76666666666667	-20.5002834606404\\
			6.775	-20.4948627339119\\
			6.78333333333333	-20.4935002299914\\
			6.79166666666667	-20.4942468670743\\
			6.8	-20.49528415056\\
			6.80833333333333	-20.4996677728151\\
			6.81666666666667	-20.4977383800633\\
			6.825	-20.5035083408264\\
			6.83333333333333	-20.5045197915103\\
			6.84166666666667	-20.5042358087967\\
			6.85	-20.5117381235699\\
			6.85833333333333	-20.5136702113471\\
			6.86666666666667	-20.515353566638\\
			6.875	-20.5181406636272\\
			6.88333333333333	-20.5215447308119\\
			6.89166666666667	-20.5232883660049\\
			6.9	-20.5272336756915\\
			6.90833333333333	-20.5290755796717\\
			6.91666666666667	-20.530445318723\\
			6.925	-20.5276132114692\\
			6.93333333333333	-20.5265691209192\\
			6.94166666666667	-20.5265091091638\\
			6.95	-20.5256128548576\\
			6.95833333333333	-20.5213448074889\\
			6.96666666666667	-20.51931213115\\
			6.975	-20.5248481222561\\
			6.98333333333333	-20.5268313798258\\
			6.99166666666667	-20.5359575626447\\
			7	-20.539883683262\\
			7.00833333333333	-20.5437119196493\\
			7.01666666666667	-20.5386219880383\\
			7.025	-20.5314698928158\\
			7.03333333333333	-20.5293893716443\\
			7.04166666666667	-20.5250849471844\\
			7.05	-20.5254719150766\\
			7.05833333333333	-20.5232864895702\\
			7.06666666666667	-20.5240489657744\\
			7.075	-20.524718149325\\
			7.08333333333333	-20.5250889569412\\
			7.09166666666667	-20.5200568936086\\
			7.1	-20.5236547701702\\
			7.10833333333333	-20.5223936765952\\
			7.11666666666667	-20.5217694754279\\
			7.125	-20.5236328267349\\
			7.13333333333333	-20.509317364554\\
			7.14166666666667	-20.5137262076011\\
			7.15	-20.5132221522392\\
			7.15833333333333	-20.5132843116427\\
			7.16666666666667	-20.5072245040306\\
			7.175	-20.5063567689181\\
			7.18333333333333	-20.5026756790384\\
			7.19166666666667	-20.4952047651795\\
			7.2	-20.4904730778555\\
			7.20833333333333	-20.4873234585553\\
			7.21666666666667	-20.4838586467522\\
			7.225	-20.4810476325047\\
			7.23333333333333	-20.4820254265583\\
			7.24166666666667	-20.4787094342862\\
			7.25	-20.4720829573084\\
			7.25833333333333	-20.4641460345574\\
			7.26666666666667	-20.4607047172239\\
			7.275	-20.4651751985556\\
			7.28333333333333	-20.4657224245595\\
			7.29166666666667	-20.4643677320075\\
			7.3	-20.457752417229\\
			7.30833333333333	-20.450098265272\\
			7.31666666666667	-20.4437035743822\\
			7.325	-20.4371339263201\\
			7.33333333333333	-20.4313041611536\\
			7.34166666666667	-20.4314245718435\\
			7.35	-20.4227812076917\\
			7.35833333333333	-20.4217709577247\\
			7.36666666666667	-20.4155226293107\\
			7.375	-20.4217440469575\\
			7.38333333333333	-20.4212992365963\\
			7.39166666666667	-20.4243613378123\\
			7.4	-20.4214093235156\\
			7.40833333333333	-20.427572743094\\
			7.41666666666667	-20.4272687137946\\
			7.425	-20.4255624781428\\
			7.43333333333333	-20.4235728006189\\
			7.44166666666667	-20.4183142719642\\
			7.45	-20.4072578819613\\
			7.45833333333333	-20.3959339010378\\
			7.46666666666667	-20.3968591175166\\
			7.475	-20.3912403797796\\
			7.48333333333333	-20.3789902952813\\
			7.49166666666667	-20.3777202664694\\
			7.5	-20.3748702445107\\
			7.50833333333333	-20.3704076270388\\
			7.51666666666667	-20.365915441797\\
			7.525	-20.3604914764534\\
			7.53333333333333	-20.3561700216247\\
			7.54166666666667	-20.3555585486736\\
			7.55	-20.3534536446397\\
			7.55833333333333	-20.3491804793452\\
			7.56666666666667	-20.3517061374036\\
			7.575	-20.3409553800443\\
			7.58333333333333	-20.3336627384312\\
			7.59166666666667	-20.3248444841589\\
			7.6	-20.3267610493651\\
			7.60833333333333	-20.3206202355436\\
			7.61666666666667	-20.3273679193596\\
			7.625	-20.3235559428158\\
			7.63333333333333	-20.3257864689453\\
			7.64166666666667	-20.3206053610027\\
			7.65	-20.3154104441785\\
			7.65833333333333	-20.3148449130946\\
			7.66666666666667	-20.3080169637238\\
			7.675	-20.2983620797216\\
			7.68333333333333	-20.3019703908374\\
			7.69166666666667	-20.2939103922268\\
			7.7	-20.2909430745932\\
			7.70833333333333	-20.2923054221009\\
			7.71666666666667	-20.2912478559095\\
			7.725	-20.2902231416287\\
			7.73333333333333	-20.2852101022949\\
			7.74166666666667	-20.2842920541048\\
			7.75	-20.2812696412757\\
			7.75833333333333	-20.2709988096969\\
			7.76666666666667	-20.2652226135277\\
			7.775	-20.2644924043752\\
			7.78333333333333	-20.2601079284744\\
			7.79166666666667	-20.2576568625295\\
			7.8	-20.2558147669402\\
			7.80833333333333	-20.2566990013704\\
			7.81666666666667	-20.2542132212277\\
			7.825	-20.2566956243614\\
			7.83333333333333	-20.2618131117311\\
			7.84166666666667	-20.2552498703498\\
			7.85	-20.2557470695026\\
			7.85833333333333	-20.2517729757714\\
			7.86666666666667	-20.2509971907515\\
			7.875	-20.2544040657819\\
			7.88333333333333	-20.2564803693002\\
			7.89166666666667	-20.2528912332237\\
			7.9	-20.2494052306402\\
			7.90833333333333	-20.2513239829144\\
			7.91666666666667	-20.2487351420115\\
			7.925	-20.2409179009399\\
			7.93333333333333	-20.2452951760451\\
			7.94166666666667	-20.2415611019783\\
			7.95	-20.2354584231052\\
			7.95833333333333	-20.2329601391211\\
			7.96666666666667	-20.2285518167403\\
			7.975	-20.2221083988997\\
			7.98333333333333	-20.223964357624\\
			7.99166666666667	-20.2257491689095\\
			8	-20.2274744628868\\
			8.00833333333333	-20.2209687017753\\
			8.01666666666667	-20.2159023820997\\
			8.025	-20.2197591382939\\
			8.03333333333333	-20.2229725293939\\
			8.04166666666667	-20.2216465734115\\
			8.05	-20.2207197958782\\
			8.05833333333333	-20.2246932312389\\
			8.06666666666666	-20.2240489335175\\
			8.075	-20.2205601324593\\
			8.08333333333333	-20.2146963682939\\
			8.09166666666667	-20.2093871981522\\
			8.1	-20.2098741825501\\
			8.10833333333333	-20.2121512217789\\
			8.11666666666667	-20.2005616722156\\
			8.125	-20.1981132991967\\
			8.13333333333333	-20.1912577410784\\
			8.14166666666667	-20.1909637162871\\
			8.15	-20.1920108864602\\
			8.15833333333333	-20.1870909432228\\
			8.16666666666667	-20.1838274657946\\
			8.175	-20.1831872930444\\
			8.18333333333333	-20.1746398958376\\
			8.19166666666667	-20.1668706266313\\
			8.2	-20.1622784789811\\
			8.20833333333333	-20.1611050010293\\
			8.21666666666667	-20.1606010717704\\
			8.225	-20.1571774797911\\
			8.23333333333333	-20.1483776283938\\
			8.24166666666667	-20.1415521224093\\
			8.25	-20.1418142346956\\
			8.25833333333333	-20.1375776842104\\
			8.26666666666667	-20.1416899545342\\
			8.275	-20.1367538599204\\
			8.28333333333333	-20.1418814244969\\
			8.29166666666667	-20.1374473424987\\
			8.3	-20.1337288692786\\
			8.30833333333333	-20.1337689805093\\
			8.31666666666667	-20.1310666416971\\
			8.325	-20.1317897877042\\
			8.33333333333333	-20.1268573691721\\
			8.34166666666667	-20.1265430680761\\
			8.35	-20.1283873140162\\
			8.35833333333333	-20.1221448315582\\
			8.36666666666667	-20.1133379965307\\
			8.375	-20.1070398887967\\
			8.38333333333333	-20.1019151855342\\
			8.39166666666667	-20.1038253860342\\
			8.4	-20.1033924158667\\
			8.40833333333333	-20.1009843873432\\
			8.41666666666667	-20.1035091899245\\
			8.425	-20.1029093751432\\
			8.43333333333333	-20.105244878103\\
			8.44166666666667	-20.1078627337724\\
			8.45	-20.101105065711\\
			8.45833333333333	-20.1038408926143\\
			8.46666666666667	-20.1030159168343\\
			8.475	-20.0984422435148\\
			8.48333333333333	-20.094215183926\\
			8.49166666666667	-20.0952774929196\\
			8.5	-20.0999425396881\\
			8.50833333333333	-20.0963435682799\\
			8.51666666666667	-20.0996952516391\\
			8.525	-20.1044394357194\\
			8.53333333333333	-20.0960507181496\\
			8.54166666666667	-20.0929958819161\\
			8.55	-20.0936250034807\\
			8.55833333333333	-20.0937195105758\\
			8.56666666666667	-20.0918293334117\\
			8.575	-20.0863590644241\\
			8.58333333333333	-20.0799914266787\\
			8.59166666666667	-20.0768470950691\\
			8.6	-20.0696032603566\\
			8.60833333333333	-20.0668857605764\\
			8.61666666666667	-20.0672863155802\\
			8.625	-20.0597055436274\\
			8.63333333333333	-20.0524638392527\\
			8.64166666666667	-20.0483607041982\\
			8.65	-20.0415316317768\\
			8.65833333333333	-20.0460776667105\\
			8.66666666666667	-20.0417479000605\\
			8.675	-20.0367764241942\\
			8.68333333333333	-20.0295752790584\\
			8.69166666666667	-20.023039433934\\
			8.7	-20.0231198422414\\
			8.70833333333333	-20.0225431778556\\
			8.71666666666667	-20.0231893696549\\
			8.725	-20.0278318212965\\
			8.73333333333333	-20.0206967147442\\
			8.74166666666667	-20.0163848586677\\
			8.75	-20.0126444926276\\
			8.75833333333333	-20.0109601590258\\
			8.76666666666667	-19.9971885561823\\
			8.775	-19.9947470667491\\
			8.78333333333333	-19.9844609960187\\
			8.79166666666667	-19.9817399530938\\
			8.8	-19.9753840210666\\
			8.80833333333333	-19.9661365281626\\
			8.81666666666667	-19.9619708320403\\
			8.825	-19.9606516752073\\
			8.83333333333333	-19.9577872695474\\
			8.84166666666667	-19.9533132763444\\
			8.85	-19.9592754053963\\
			8.85833333333333	-19.9543281266994\\
			8.86666666666667	-19.9628508725661\\
			8.875	-19.9525749236545\\
			8.88333333333333	-19.9502342778044\\
			8.89166666666667	-19.9509766921024\\
			8.9	-19.9516324671999\\
			8.90833333333333	-19.9439873571345\\
			8.91666666666666	-19.9461619054159\\
			8.925	-19.9325909121129\\
			8.93333333333333	-19.9295853521152\\
			8.94166666666667	-19.9315835749054\\
			8.95	-19.9334144548301\\
			8.95833333333333	-19.9293473734265\\
			8.96666666666667	-19.9274398403869\\
			8.975	-19.9208724089741\\
			8.98333333333333	-19.9178759600419\\
			8.99166666666667	-19.9094971682629\\
			9	-19.9038312487702\\
			9.00833333333333	-19.9049952839627\\
			9.01666666666667	-19.9068743803983\\
			9.025	-19.9041228426902\\
			9.03333333333333	-19.9035735161216\\
			9.04166666666667	-19.9075154119995\\
			9.05	-19.9021667612428\\
			9.05833333333333	-19.9028386836778\\
			9.06666666666667	-19.9083897681308\\
			9.075	-19.9010253882703\\
			9.08333333333333	-19.8949080682941\\
			9.09166666666667	-19.8869839442683\\
			9.1	-19.8930015363295\\
			9.10833333333333	-19.8915775581504\\
			9.11666666666667	-19.8872990597386\\
			9.125	-19.8859124119294\\
			9.13333333333333	-19.8873792088925\\
			9.14166666666667	-19.8874628532068\\
			9.15	-19.8827842491126\\
			9.15833333333333	-19.8823994024307\\
			9.16666666666667	-19.8816848872567\\
			9.175	-19.8731971164456\\
			9.18333333333333	-19.8745657995078\\
			9.19166666666667	-19.8772414184718\\
			9.2	-19.8762498522838\\
			9.20833333333333	-19.8702520661333\\
			9.21666666666667	-19.8604864213686\\
			9.225	-19.8640943247058\\
			9.23333333333333	-19.8635588027638\\
			9.24166666666667	-19.8609849464745\\
			9.25	-19.8577786435986\\
			9.25833333333333	-19.8560050780609\\
			9.26666666666667	-19.8566293969339\\
			9.275	-19.8544317526931\\
			9.28333333333333	-19.8560991022509\\
			9.29166666666667	-19.8509712129484\\
			9.3	-19.8480513284751\\
			9.30833333333334	-19.8473570692796\\
			9.31666666666667	-19.8443546277044\\
			9.325	-19.8403861597025\\
			9.33333333333333	-19.8360162622642\\
			9.34166666666667	-19.8359878400378\\
			9.35	-19.8369338112654\\
			9.35833333333333	-19.8355773863287\\
			9.36666666666667	-19.8325857702691\\
			9.375	-19.8267733942585\\
			9.38333333333333	-19.8294227716548\\
			9.39166666666667	-19.8257517855134\\
			9.4	-19.819765189617\\
			9.40833333333333	-19.8107029930565\\
			9.41666666666667	-19.8093040663384\\
			9.425	-19.8046066405118\\
			9.43333333333333	-19.8036167427241\\
			9.44166666666666	-19.7947439456099\\
			9.45	-19.7957047851155\\
			9.45833333333333	-19.8012388292665\\
			9.46666666666667	-19.7988818469861\\
			9.475	-19.7986742661411\\
			9.48333333333333	-19.7896740173434\\
			9.49166666666667	-19.781473407793\\
			9.5	-19.7729233867005\\
			9.50833333333333	-19.7655742822014\\
			9.51666666666667	-19.7560234599118\\
			9.525	-19.7528646495186\\
			9.53333333333333	-19.7503910274673\\
			9.54166666666667	-19.7448687616078\\
			9.55	-19.7374239500553\\
			9.55833333333333	-19.7334435849279\\
			9.56666666666667	-19.7283829896699\\
			9.575	-19.7197473462413\\
			9.58333333333333	-19.7221152869788\\
			9.59166666666667	-19.7167681309527\\
			9.6	-19.7193502461836\\
			9.60833333333333	-19.7134944041804\\
			9.61666666666667	-19.7066292574261\\
			9.625	-19.7062879286128\\
			9.63333333333333	-19.692143709055\\
			9.64166666666667	-19.6889412219506\\
			9.65	-19.6832257937298\\
			9.65833333333333	-19.6774254986111\\
			9.66666666666667	-19.6795476061535\\
			9.675	-19.6751346074403\\
			9.68333333333333	-19.6740494163794\\
			9.69166666666667	-19.6691252173094\\
			9.7	-19.6680334820871\\
			9.70833333333333	-19.6667946947321\\
			9.71666666666667	-19.6674927959123\\
			9.725	-19.6599635008743\\
			9.73333333333333	-19.6537332322684\\
			9.74166666666667	-19.6493947127902\\
			9.75	-19.6423215035384\\
			9.75833333333333	-19.6407068523424\\
			9.76666666666667	-19.6404123132143\\
			9.775	-19.6325752825384\\
			9.78333333333333	-19.6281342359957\\
			9.79166666666666	-19.6288932054811\\
			9.8	-19.6223418103855\\
			9.80833333333333	-19.6200123187894\\
			9.81666666666667	-19.6222178931824\\
			9.825	-19.6215251108808\\
			9.83333333333333	-19.6121381326957\\
			9.84166666666667	-19.6105710209702\\
			9.85	-19.6030845129482\\
			9.85833333333333	-19.6058742733314\\
			9.86666666666667	-19.6020025887377\\
			9.875	-19.6061150573994\\
			9.88333333333333	-19.6001957324562\\
			9.89166666666667	-19.5958460219285\\
			9.9	-19.5916584877818\\
			9.90833333333333	-19.5855104977155\\
			9.91666666666667	-19.5799193768437\\
			9.925	-19.5803079138645\\
			9.93333333333333	-19.5800391552015\\
			9.94166666666667	-19.5741799509534\\
			9.95	-19.5694063260726\\
			9.95833333333333	-19.5641324160487\\
			9.96666666666667	-19.5726987089189\\
			9.975	-19.5697607240145\\
			9.98333333333333	-19.5702547403997\\
			9.99166666666667	-19.5722946821648\\
			10	-19.5681798102992\\
			10.0083333333333	-19.5598695976019\\
			10.0166666666667	-19.556796860414\\
			10.025	-19.5499974227644\\
			10.0333333333333	-19.5460328752876\\
			10.0416666666667	-19.5403383723254\\
			10.05	-19.5431650348678\\
			10.0583333333333	-19.5433790541235\\
			10.0666666666667	-19.5412784057407\\
			10.075	-19.5343741543833\\
			10.0833333333333	-19.5422881433578\\
			10.0916666666667	-19.5429785949369\\
			10.1	-19.5428011836189\\
			10.1083333333333	-19.5350840612481\\
			10.1166666666667	-19.5323978210401\\
			10.125	-19.5278186447438\\
			10.1333333333333	-19.523708762192\\
			10.1416666666667	-19.5185540630751\\
			10.15	-19.5210541176247\\
			10.1583333333333	-19.5246480221723\\
			10.1666666666667	-19.5273737542777\\
			10.175	-19.5282569124879\\
			10.1833333333333	-19.5273100167747\\
			10.1916666666667	-19.525281103792\\
			10.2	-19.536013930855\\
			10.2083333333333	-19.5296740045304\\
			10.2166666666667	-19.5281989789905\\
			10.225	-19.5325186658437\\
			10.2333333333333	-19.5343013391671\\
			10.2416666666667	-19.5341154723391\\
			10.25	-19.538443356368\\
			10.2583333333333	-19.5389376587594\\
			10.2666666666667	-19.5383737128632\\
			10.275	-19.5401864799579\\
			10.2833333333333	-19.5391798773097\\
			10.2916666666667	-19.5352100176093\\
			10.3	-19.5407780813409\\
			10.3083333333333	-19.5299623414976\\
			10.3166666666667	-19.5289908798081\\
			10.325	-19.5252373827797\\
			10.3333333333333	-19.5166435142556\\
			10.3416666666667	-19.5048452466775\\
			10.35	-19.5056247677793\\
			10.3583333333333	-19.5045482186628\\
			10.3666666666667	-19.505693089506\\
			10.375	-19.500713766036\\
			10.3833333333333	-19.4993915358513\\
			10.3916666666667	-19.4966114561083\\
			10.4	-19.4920660386292\\
			10.4083333333333	-19.4862864149966\\
			10.4166666666667	-19.4804208125252\\
			10.425	-19.47835827418\\
			10.4333333333333	-19.4771943694685\\
			10.4416666666667	-19.4711044772029\\
			10.45	-19.4656811012904\\
			10.4583333333333	-19.4612902849463\\
			10.4666666666667	-19.4667400395657\\
			10.475	-19.4616363355176\\
			10.4833333333333	-19.4553201100842\\
			10.4916666666667	-19.4464916623008\\
			10.5	-19.4477731761889\\
			10.5083333333333	-19.4445935645361\\
			10.5166666666667	-19.4458670979402\\
			10.525	-19.4449649303454\\
			10.5333333333333	-19.439479995437\\
			10.5416666666667	-19.4324660766903\\
			10.55	-19.4370550168608\\
			10.5583333333333	-19.4285229610428\\
			10.5666666666667	-19.431092295195\\
			10.575	-19.4312106704156\\
			10.5833333333333	-19.4284708182391\\
			10.5916666666667	-19.4284417909229\\
			10.6	-19.4328919510473\\
			10.6083333333333	-19.4227748167449\\
			10.6166666666667	-19.4165751003666\\
			10.625	-19.4171095082821\\
			10.6333333333333	-19.4114804980666\\
			10.6416666666667	-19.4108105785427\\
			10.65	-19.4072132677793\\
			10.6583333333333	-19.4046370728908\\
			10.6666666666667	-19.4088154402809\\
			10.675	-19.4038429486563\\
			10.6833333333333	-19.3985481336402\\
			10.6916666666667	-19.4028959246991\\
			10.7	-19.4104102039397\\
			10.7083333333333	-19.4013840833159\\
			10.7166666666667	-19.3993465773293\\
			10.725	-19.4001400400936\\
			10.7333333333333	-19.3989270387623\\
			10.7416666666667	-19.4039043988417\\
			10.75	-19.4016148206066\\
			10.7583333333333	-19.3960425701031\\
			10.7666666666667	-19.3939893653094\\
			10.775	-19.3934297872768\\
			10.7833333333333	-19.3889582965266\\
			10.7916666666667	-19.3864180547821\\
			10.8	-19.383014001549\\
			10.8083333333333	-19.381351976774\\
			10.8166666666667	-19.3791327518849\\
			10.825	-19.3770204072227\\
			10.8333333333333	-19.3740535909635\\
			10.8416666666667	-19.3685521445705\\
			10.85	-19.3615841983044\\
			10.8583333333333	-19.361643076699\\
			10.8666666666667	-19.3670751713641\\
			10.875	-19.3673016677943\\
			10.8833333333333	-19.3667880109969\\
			10.8916666666667	-19.3702633938471\\
			10.9	-19.3606533871123\\
			10.9083333333333	-19.3595608615914\\
			10.9166666666667	-19.3575431717691\\
			10.925	-19.3578281466184\\
			10.9333333333333	-19.3582211195205\\
			10.9416666666667	-19.3528959664395\\
			10.95	-19.3416082127136\\
			10.9583333333333	-19.342936078045\\
			10.9666666666667	-19.3336079213998\\
			10.975	-19.3272226688157\\
			10.9833333333333	-19.328360906014\\
			10.9916666666667	-19.3200821424782\\
			11	-19.3200682217848\\
			11.0083333333333	-19.3071773748068\\
			11.0166666666667	-19.3043409610908\\
			11.025	-19.2977858279485\\
			11.0333333333333	-19.2971346918593\\
			11.0416666666667	-19.298170723216\\
			11.05	-19.2939008781419\\
			11.0583333333333	-19.2962249410302\\
			11.0666666666667	-19.2929862961991\\
			11.075	-19.2867969550467\\
			11.0833333333333	-19.2786201573542\\
			11.0916666666667	-19.2682023277845\\
			11.1	-19.2587123660418\\
			11.1083333333333	-19.2526458648768\\
			11.1166666666667	-19.2436174040778\\
			11.125	-19.2412204760155\\
			11.1333333333333	-19.242828197652\\
			11.1416666666667	-19.2386166072353\\
			11.15	-19.2348591177951\\
			11.1583333333333	-19.2325576799888\\
			11.1666666666667	-19.2276969149074\\
			11.175	-19.223385637549\\
			11.1833333333333	-19.2249822428097\\
			11.1916666666667	-19.2191116701294\\
			11.2	-19.2211783407714\\
			11.2083333333333	-19.2131762101338\\
			11.2166666666667	-19.206815711223\\
			11.225	-19.2083972713123\\
			11.2333333333333	-19.1971176724874\\
			11.2416666666667	-19.1944914204559\\
			11.25	-19.1972277143743\\
			11.2583333333333	-19.2037968180376\\
			11.2666666666667	-19.2012836437407\\
			11.275	-19.1948701163372\\
			11.2833333333333	-19.1914103895984\\
			11.2916666666667	-19.1877187563527\\
			11.3	-19.1815334079347\\
			11.3083333333333	-19.1772583883096\\
			11.3166666666667	-19.1737102256931\\
			11.325	-19.1734043138383\\
			11.3333333333333	-19.1691082948543\\
			11.3416666666667	-19.1614732945645\\
			11.35	-19.1618016433284\\
			11.3583333333333	-19.1486896987822\\
			11.3666666666667	-19.1369445007517\\
			11.375	-19.1255145900907\\
			11.3833333333333	-19.129022102899\\
			11.3916666666667	-19.1277015495384\\
			11.4	-19.1277637644379\\
			11.4083333333333	-19.1247919269455\\
			11.4166666666667	-19.1162771959966\\
			11.425	-19.1170023322257\\
			11.4333333333333	-19.1178148513291\\
			11.4416666666667	-19.1168080124401\\
			11.45	-19.1128038552873\\
			11.4583333333333	-19.1068589894739\\
			11.4666666666667	-19.1015533623434\\
			11.475	-19.0960441830719\\
			11.4833333333333	-19.0990268947453\\
			11.4916666666667	-19.0950146709032\\
			11.5	-19.0902320448733\\
			11.5083333333333	-19.0936313595089\\
			11.5166666666667	-19.0860170171369\\
			11.525	-19.0773613451914\\
			11.5333333333333	-19.0734458474487\\
			11.5416666666667	-19.065929998814\\
			11.55	-19.0556122253009\\
			11.5583333333333	-19.0537269711014\\
			11.5666666666667	-19.0535125180811\\
			11.575	-19.0524026278676\\
			11.5833333333333	-19.0504312462017\\
			11.5916666666667	-19.0450791908025\\
			11.6	-19.0376517483342\\
			11.6083333333333	-19.0218357007943\\
			11.6166666666667	-19.0164591949106\\
			11.625	-19.0026383733472\\
			11.6333333333333	-18.9941916630779\\
			11.6416666666667	-18.9859171922479\\
			11.65	-18.9692038783912\\
			11.6583333333333	-18.9621364222694\\
			11.6666666666667	-18.9531954391113\\
			11.675	-18.9434215581588\\
			11.6833333333333	-18.9493786962509\\
			11.6916666666667	-18.9373363574218\\
			11.7	-18.9349483616054\\
			11.7083333333333	-18.9334809093892\\
			11.7166666666667	-18.9343891660437\\
			11.725	-18.9366603662374\\
			11.7333333333333	-18.9342155536277\\
			11.7416666666667	-18.9311712147404\\
			11.75	-18.9247490380462\\
			11.7583333333333	-18.92609599849\\
			11.7666666666667	-18.9138380855124\\
			11.775	-18.8968180722794\\
			11.7833333333333	-18.8932796933007\\
			11.7916666666667	-18.8937715012627\\
			11.8	-18.8767364739593\\
			11.8083333333333	-18.8699614917617\\
			11.8166666666667	-18.8583419331343\\
			11.825	-18.8544166806417\\
			11.8333333333333	-18.8463296080301\\
			11.8416666666667	-18.8425173070597\\
			11.85	-18.8364368862551\\
			11.8583333333333	-18.8294858906456\\
			11.8666666666667	-18.8157768165282\\
			11.875	-18.8190376643779\\
			11.8833333333333	-18.8091377005168\\
			11.8916666666667	-18.8013092488661\\
			11.9	-18.7964496424581\\
			11.9083333333333	-18.7908122575076\\
			11.9166666666667	-18.7887533090893\\
			11.925	-18.783136578123\\
			11.9333333333333	-18.7766262903164\\
			11.9416666666667	-18.7692192775163\\
			11.95	-18.7686625079697\\
			11.9583333333333	-18.7573820248458\\
			11.9666666666667	-18.7447849076627\\
			11.975	-18.7376388702071\\
			11.9833333333333	-18.7330271012943\\
			11.9916666666667	-18.7308757214132\\
			12	-18.7288542366745\\
			12.0083333333333	-18.7253381771372\\
			12.0166666666667	-18.7210878939745\\
			12.025	-18.7121025576435\\
			12.0333333333333	-18.7130596024554\\
			12.0416666666667	-18.7115633806093\\
			12.05	-18.7062024717818\\
			12.0583333333333	-18.708163580288\\
			12.0666666666667	-18.706084864594\\
			12.075	-18.6930659913775\\
			12.0833333333333	-18.6876566546225\\
			12.0916666666667	-18.6880962619804\\
			12.1	-18.6811884152225\\
			12.1083333333333	-18.6792784263881\\
			12.1166666666667	-18.6766512342901\\
			12.125	-18.6687674813117\\
			12.1333333333333	-18.6541439898376\\
			12.1416666666667	-18.6595465423093\\
			12.15	-18.6523573610723\\
			12.1583333333333	-18.6494919691479\\
			12.1666666666667	-18.6466340471461\\
			12.175	-18.6345482995964\\
			12.1833333333333	-18.6386774728701\\
			12.1916666666667	-18.6375972233827\\
			12.2	-18.636481141988\\
			12.2083333333333	-18.6266771509809\\
			12.2166666666667	-18.6214673802569\\
			12.225	-18.628869234342\\
			12.2333333333333	-18.6301073382431\\
			12.2416666666667	-18.624605680415\\
			12.25	-18.6222455339819\\
			12.2583333333333	-18.6295571429027\\
			12.2666666666667	-18.6224639558601\\
			12.275	-18.6176591969992\\
			12.2833333333333	-18.6137488657873\\
			12.2916666666667	-18.608146502407\\
			12.3	-18.6000678234721\\
			12.3083333333333	-18.588710473798\\
			12.3166666666667	-18.5833466309501\\
			12.325	-18.581164462119\\
			12.3333333333333	-18.5770296360583\\
			12.3416666666667	-18.5845793653208\\
			12.35	-18.5893250430035\\
			12.3583333333333	-18.5897377588004\\
			12.3666666666667	-18.5857752384286\\
			12.375	-18.5777572440431\\
			12.3833333333333	-18.5776816996817\\
			12.3916666666667	-18.5760553782603\\
			12.4	-18.5649495500608\\
			12.4083333333333	-18.5663236064694\\
			12.4166666666667	-18.5777099596204\\
			12.425	-18.5764516855443\\
			12.4333333333333	-18.5702642378318\\
			12.4416666666667	-18.5694981794348\\
			12.45	-18.5698909998534\\
			12.4583333333333	-18.5680650204254\\
			12.4666666666667	-18.5765082373856\\
			12.475	-18.5771853706047\\
			12.4833333333333	-18.5809197491091\\
			12.4916666666667	-18.5749041873636\\
			12.5	-18.5678961813015\\
			12.5083333333333	-18.5656869281933\\
			12.5166666666667	-18.5685358929027\\
			12.525	-18.5627701180568\\
			12.5333333333333	-18.5601399385835\\
			12.5416666666667	-18.5601527222673\\
			12.55	-18.5502585266864\\
			12.5583333333333	-18.5426893145432\\
			12.5666666666667	-18.5363126288868\\
			12.575	-18.5336716963624\\
			12.5833333333333	-18.5342970242201\\
			12.5916666666667	-18.525881823655\\
			12.6	-18.5232696991111\\
			12.6083333333333	-18.5153419984139\\
			12.6166666666667	-18.5143117879642\\
			12.625	-18.5023584171343\\
			12.6333333333333	-18.5066330660382\\
			12.6416666666667	-18.499163770597\\
			12.65	-18.4942878693303\\
			12.6583333333333	-18.482557863035\\
			12.6666666666667	-18.4842647751029\\
			12.675	-18.4833991920108\\
			12.6833333333333	-18.4844565869751\\
			12.6916666666667	-18.484001621857\\
			12.7	-18.4788563195642\\
			12.7083333333333	-18.4691038166138\\
			12.7166666666667	-18.4719630335664\\
			12.725	-18.4646030604666\\
			12.7333333333333	-18.4575418660684\\
			12.7416666666667	-18.4535472932683\\
			12.75	-18.4495832843405\\
			12.7583333333333	-18.4325653451591\\
			12.7666666666667	-18.4287006843386\\
			12.775	-18.4300277353144\\
			12.7833333333333	-18.4245483297114\\
			12.7916666666667	-18.4168444776815\\
			12.8	-18.4074282912845\\
			12.8083333333333	-18.3914817961498\\
			12.8166666666667	-18.3875558941877\\
			12.825	-18.373373866291\\
			12.8333333333333	-18.3720182154606\\
			12.8416666666667	-18.3791227482854\\
			12.85	-18.3838120514069\\
			12.8583333333333	-18.3850601709822\\
			12.8666666666667	-18.3739983365608\\
			12.875	-18.3753565444156\\
			12.8833333333333	-18.3706116782534\\
			12.8916666666667	-18.3732775943349\\
			12.9	-18.368166232869\\
			12.9083333333333	-18.3637388449193\\
			12.9166666666667	-18.3654020171798\\
			12.925	-18.3614983921795\\
			12.9333333333333	-18.3571759283169\\
			12.9416666666667	-18.3628309069808\\
			12.95	-18.3538441250874\\
			12.9583333333333	-18.3589598226484\\
			12.9666666666667	-18.3569909278687\\
			12.975	-18.3430470141616\\
			12.9833333333333	-18.341167505648\\
			12.9916666666667	-18.3459332451588\\
			13	-18.3444678990585\\
			13.0083333333333	-18.3483000734534\\
			13.0166666666667	-18.350079667178\\
			13.025	-18.3462289908514\\
			13.0333333333333	-18.3453029660746\\
			13.0416666666667	-18.3510124076418\\
			13.05	-18.3448284385303\\
			13.0583333333333	-18.3401724372836\\
			13.0666666666667	-18.3440408243442\\
			13.075	-18.3314022334818\\
			13.0833333333333	-18.3205962520764\\
			13.0916666666667	-18.3215426393478\\
			13.1	-18.3138889418755\\
			13.1083333333333	-18.2977653525372\\
			13.1166666666667	-18.2965831865139\\
			13.125	-18.2944145392143\\
			13.1333333333333	-18.2933539631776\\
			13.1416666666667	-18.2870901921109\\
			13.15	-18.2811378047988\\
			13.1583333333333	-18.2787859164856\\
			13.1666666666667	-18.2777893272297\\
			13.175	-18.2702415141732\\
			13.1833333333333	-18.2635724126965\\
			13.1916666666667	-18.2540586202939\\
			13.2	-18.2486512865559\\
			13.2083333333333	-18.2417293896819\\
			13.2166666666667	-18.2450847931511\\
			13.225	-18.2475262192821\\
			13.2333333333333	-18.2399422357223\\
			13.2416666666667	-18.230971069639\\
			13.25	-18.2314639520153\\
			13.2583333333333	-18.2201768809994\\
			13.2666666666667	-18.2176363538322\\
			13.275	-18.2206199763819\\
			13.2833333333333	-18.2185332362709\\
			13.2916666666667	-18.2149156192946\\
			13.3	-18.208393521391\\
			13.3083333333333	-18.2079894973588\\
			13.3166666666667	-18.2020451358885\\
			13.325	-18.1994939907265\\
			13.3333333333333	-18.193661994472\\
			13.3416666666667	-18.1867808060097\\
			13.35	-18.1823130538742\\
			13.3583333333333	-18.1821273172599\\
			13.3666666666667	-18.1821045272496\\
			13.375	-18.180969706359\\
			13.3833333333333	-18.178746840216\\
			13.3916666666667	-18.1716280237758\\
			13.4	-18.1591657711827\\
			13.4083333333333	-18.1560492263649\\
			13.4166666666667	-18.1517910868331\\
			13.425	-18.1385916349704\\
			13.4333333333333	-18.1311570051627\\
			13.4416666666667	-18.1179905756656\\
			13.45	-18.1106552150205\\
			13.4583333333333	-18.1092683862675\\
			13.4666666666667	-18.105556308039\\
			13.475	-18.0970543903977\\
			13.4833333333333	-18.1044562601963\\
			13.4916666666667	-18.0991129927615\\
			13.5	-18.0958782621213\\
			13.5083333333333	-18.0925633955594\\
			13.5166666666667	-18.0928781372373\\
			13.525	-18.096585552389\\
			13.5333333333333	-18.0903175062696\\
			13.5416666666667	-18.0768814184228\\
			13.55	-18.071671179852\\
			13.5583333333333	-18.0604146831341\\
			13.5666666666667	-18.0477525605907\\
			13.575	-18.0392571047022\\
			13.5833333333333	-18.0259075569012\\
			13.5916666666667	-18.0305830809459\\
			13.6	-18.0252872456863\\
			13.6083333333333	-18.0170422057392\\
			13.6166666666667	-18.0099571406035\\
			13.625	-17.9999434652593\\
			13.6333333333333	-17.9951634461742\\
			13.6416666666667	-17.9805957987548\\
			13.65	-17.9774063050312\\
			13.6583333333333	-17.9766843285434\\
			13.6666666666667	-17.9785420117573\\
			13.675	-17.9733604348323\\
			13.6833333333333	-17.968821151939\\
			13.6916666666667	-17.9575820373193\\
			13.7	-17.9480861439304\\
			13.7083333333333	-17.9413295601903\\
			13.7166666666667	-17.9319101399177\\
			13.725	-17.9215677034911\\
			13.7333333333333	-17.9147317645001\\
			13.7416666666667	-17.9081115640028\\
			13.75	-17.9086919163037\\
			13.7583333333333	-17.8986927732141\\
			13.7666666666667	-17.8801192715014\\
			13.775	-17.8708402972927\\
			13.7833333333333	-17.8617611024942\\
			13.7916666666667	-17.8524948629287\\
			13.8	-17.8511052561055\\
			13.8083333333333	-17.8431971111335\\
			13.8166666666667	-17.8354915510818\\
			13.825	-17.8287396914836\\
			13.8333333333333	-17.8197924279746\\
			13.8416666666667	-17.8055459484192\\
			13.85	-17.8070006686018\\
			13.8583333333333	-17.8032809971467\\
			13.8666666666667	-17.7907529146128\\
			13.875	-17.7910850744414\\
			13.8833333333333	-17.7793370403913\\
			13.8916666666667	-17.7688867472412\\
			13.9	-17.7530566347004\\
			13.9083333333333	-17.7404173795653\\
			13.9166666666667	-17.7312935473604\\
			13.925	-17.7367394068545\\
			13.9333333333333	-17.7172728558768\\
			13.9416666666667	-17.7113445693759\\
			13.95	-17.7063895064911\\
			13.9583333333333	-17.697595060869\\
			13.9666666666667	-17.6967205922814\\
			13.975	-17.6901793933067\\
			13.9833333333333	-17.6855810679642\\
			13.9916666666667	-17.676957932536\\
			14	-17.6739853570411\\
			14.0083333333333	-17.6713770727559\\
			14.0166666666667	-17.6611764193797\\
			14.025	-17.6490269561049\\
			14.0333333333333	-17.6440558990233\\
			14.0416666666667	-17.6378333184014\\
			14.05	-17.6358838080409\\
			14.0583333333333	-17.6407421383073\\
			14.0666666666667	-17.6359572160422\\
			14.075	-17.6230930275077\\
			14.0833333333333	-17.6174190106284\\
			14.0916666666667	-17.6154325426832\\
			14.1	-17.6139016404673\\
			14.1083333333333	-17.6090872484305\\
			14.1166666666667	-17.6064510920114\\
			14.125	-17.5971386090733\\
			14.1333333333333	-17.5884382167156\\
			14.1416666666667	-17.5789404764749\\
			14.15	-17.5712093025481\\
			14.1583333333333	-17.5723622335355\\
			14.1666666666667	-17.5679057766643\\
			14.175	-17.5698263284377\\
			14.1833333333333	-17.5651313123336\\
			14.1916666666667	-17.5595015704949\\
			14.2	-17.5529758389625\\
			14.2083333333333	-17.5526782736637\\
			14.2166666666667	-17.5409123496377\\
			14.225	-17.5338217676009\\
			14.2333333333333	-17.5216008032507\\
			14.2416666666667	-17.5116123819305\\
			14.25	-17.4970189653336\\
			14.2583333333333	-17.4884530873084\\
			14.2666666666667	-17.4878174340006\\
			14.275	-17.4785121651966\\
			14.2833333333333	-17.4757470445023\\
			14.2916666666667	-17.4682805404488\\
			14.3	-17.4565023640432\\
			14.3083333333333	-17.451231437641\\
			14.3166666666667	-17.4537618935121\\
			14.325	-17.4576421524923\\
			14.3333333333333	-17.4496847544417\\
			14.3416666666667	-17.4484491942614\\
			14.35	-17.4446189295908\\
			14.3583333333333	-17.4402612980501\\
			14.3666666666667	-17.4387423893366\\
			14.375	-17.4397212413404\\
			14.3833333333333	-17.4239709231556\\
			14.3916666666667	-17.4127534732026\\
			14.4	-17.4041506514915\\
			14.4083333333333	-17.4062240709986\\
			14.4166666666667	-17.4001361060828\\
			14.425	-17.3962704094702\\
			14.4333333333333	-17.3854774551823\\
			14.4416666666667	-17.3785936576789\\
			14.45	-17.3771310733398\\
			14.4583333333333	-17.3735422115923\\
			14.4666666666667	-17.3807279803787\\
			14.475	-17.3647510381267\\
			14.4833333333333	-17.3579234376794\\
			14.4916666666667	-17.3438299038597\\
			14.5	-17.3325728300165\\
			14.5083333333333	-17.320896102469\\
			14.5166666666667	-17.3171007823561\\
			14.525	-17.3119640267655\\
			14.5333333333333	-17.3099118642463\\
			14.5416666666667	-17.2973706667646\\
			14.55	-17.2888076856474\\
			14.5583333333333	-17.288525552484\\
			14.5666666666667	-17.2839688679254\\
			14.575	-17.2683472772191\\
			14.5833333333333	-17.2748505126769\\
			14.5916666666667	-17.2731902562516\\
			14.6	-17.2599252409661\\
			14.6083333333333	-17.2586115375811\\
			14.6166666666667	-17.2501814025729\\
			14.625	-17.243431474838\\
			14.6333333333333	-17.2446263585652\\
			14.6416666666667	-17.2479459476861\\
			14.65	-17.2429272463622\\
			14.6583333333333	-17.2409939058461\\
			14.6666666666667	-17.2357239446732\\
			14.675	-17.2396255309804\\
			14.6833333333333	-17.2308929765472\\
			14.6916666666667	-17.2189078297989\\
			14.7	-17.2115113067645\\
			14.7083333333333	-17.2170330494406\\
			14.7166666666667	-17.2049089599788\\
			14.725	-17.1967438465005\\
			14.7333333333333	-17.176918465073\\
			14.7416666666667	-17.1679442453711\\
			14.75	-17.1730455382338\\
			14.7583333333333	-17.1642902429716\\
			14.7666666666667	-17.1571531210935\\
			14.775	-17.1621168839873\\
			14.7833333333333	-17.160330001392\\
			14.7916666666667	-17.1566223771421\\
			14.8	-17.1532489616681\\
			14.8083333333333	-17.1463172116401\\
			14.8166666666667	-17.1465612703776\\
			14.825	-17.1389707600146\\
			14.8333333333333	-17.1321547277787\\
			14.8416666666667	-17.1295833559386\\
			14.85	-17.1206445064938\\
			14.8583333333333	-17.1061980036646\\
			14.8666666666667	-17.0911777364724\\
			14.875	-17.0865608998906\\
			14.8833333333333	-17.0887231059087\\
			14.8916666666667	-17.0645202984206\\
			14.9	-17.0608275172358\\
			14.9083333333333	-17.0462129644424\\
			14.9166666666667	-17.0407895113949\\
			14.925	-17.025951094225\\
			14.9333333333333	-17.0144208256757\\
			14.9416666666667	-17.0027690019407\\
			14.95	-16.9944996119201\\
			14.9583333333333	-16.9895116960562\\
			14.9666666666667	-16.9830643675456\\
			14.975	-16.9764664940166\\
			14.9833333333333	-16.9641063565188\\
			14.9916666666667	-16.959803521492\\
			15	-16.9557767259444\\
			15.0083333333333	-16.954630174448\\
			15.0166666666667	-16.9429816910153\\
			15.025	-16.9254952068237\\
			15.0333333333333	-16.9206363778938\\
			15.0416666666667	-16.9143922514239\\
			15.05	-16.9037603434587\\
			15.0583333333333	-16.9087861690874\\
			15.0666666666667	-16.9063423209664\\
			15.075	-16.8978346856998\\
			15.0833333333333	-16.8995264947364\\
			15.0916666666667	-16.892192630499\\
			15.1	-16.8879714984448\\
			15.1083333333333	-16.8736100400227\\
			15.1166666666667	-16.8642287740832\\
			15.125	-16.8465502078341\\
			15.1333333333333	-16.8445836455389\\
			15.1416666666667	-16.831283240376\\
			15.15	-16.8326525883101\\
			15.1583333333333	-16.8265894924632\\
			15.1666666666667	-16.8280638690395\\
			15.175	-16.8132007317091\\
			15.1833333333333	-16.8063032366061\\
			15.1916666666667	-16.7944891893669\\
			15.2	-16.7892976603263\\
			15.2083333333333	-16.7731212470068\\
			15.2166666666667	-16.772846610593\\
			15.225	-16.755040914348\\
			15.2333333333333	-16.7492063084609\\
			15.2416666666667	-16.7517175405586\\
			15.25	-16.7495601973499\\
			15.2583333333333	-16.7405226137452\\
			15.2666666666667	-16.7317533447806\\
			15.275	-16.7338506834598\\
			15.2833333333333	-16.7328346033437\\
			15.2916666666667	-16.7287447820809\\
			15.3	-16.7277144017758\\
			15.3083333333333	-16.7285760620949\\
			15.3166666666667	-16.7273128184713\\
			15.325	-16.7184575499552\\
			15.3333333333333	-16.718209335776\\
			15.3416666666667	-16.701777093124\\
			15.35	-16.6943144291057\\
			15.3583333333333	-16.6926551093445\\
			15.3666666666667	-16.6966267803807\\
			15.375	-16.6889592989969\\
			15.3833333333333	-16.6869178821411\\
			15.3916666666667	-16.6829147546465\\
			15.4	-16.6681298599859\\
			15.4083333333333	-16.6590894096554\\
			15.4166666666667	-16.6655717759418\\
			15.425	-16.6540890822285\\
			15.4333333333333	-16.64536034286\\
			15.4416666666667	-16.6474943422457\\
			15.45	-16.6369446080234\\
			15.4583333333333	-16.6421885473819\\
			15.4666666666667	-16.6284644472944\\
			15.475	-16.6272544627756\\
			15.4833333333333	-16.6272552878743\\
			15.4916666666667	-16.6217461135609\\
			15.5	-16.6075652684577\\
			15.5083333333333	-16.6048027502752\\
			15.5166666666667	-16.5931703233859\\
			15.525	-16.5711013027559\\
			15.5333333333333	-16.5759109962563\\
			15.5416666666667	-16.5612760830856\\
			15.55	-16.5591473608275\\
			15.5583333333333	-16.5429275301552\\
			15.5666666666667	-16.5353378138081\\
			15.575	-16.5323412989901\\
			15.5833333333333	-16.5364150238627\\
			15.5916666666667	-16.5275588596799\\
			15.6	-16.5212161568551\\
			15.6083333333333	-16.5185546054193\\
			15.6166666666667	-16.5175562542535\\
			15.625	-16.5135874968121\\
			15.6333333333333	-16.511278443239\\
			15.6416666666667	-16.4986070738176\\
			15.65	-16.4949200115008\\
			15.6583333333333	-16.482562602479\\
			15.6666666666667	-16.47601318915\\
			15.675	-16.469345092638\\
			15.6833333333333	-16.4686027267412\\
			15.6916666666667	-16.4660065236072\\
			15.7	-16.4539716253849\\
			15.7083333333333	-16.4516070777514\\
			15.7166666666667	-16.444859781269\\
			15.725	-16.4350431294541\\
			15.7333333333333	-16.4262462621716\\
			15.7416666666667	-16.4073481394455\\
			15.75	-16.4097291409685\\
			15.7583333333333	-16.4046223550419\\
			15.7666666666667	-16.397229732024\\
			15.775	-16.4001751246508\\
			15.7833333333333	-16.3882747477105\\
			15.7916666666667	-16.3810963942325\\
			15.8	-16.380515891391\\
			15.8083333333333	-16.3748592944404\\
			15.8166666666667	-16.3640750408663\\
			15.825	-16.3685888148134\\
			15.8333333333333	-16.3609638546347\\
			15.8416666666667	-16.3475938315876\\
			15.85	-16.3512087999736\\
			15.8583333333333	-16.3382490716875\\
			15.8666666666667	-16.3220254197752\\
			15.875	-16.306336063282\\
			15.8833333333333	-16.2955203432826\\
			15.8916666666667	-16.2900723965037\\
			15.9	-16.2883006844996\\
			15.9083333333333	-16.2821063886579\\
			15.9166666666667	-16.2785565424459\\
			15.925	-16.265805884227\\
			15.9333333333333	-16.2549912206577\\
			15.9416666666667	-16.2573999022501\\
			15.95	-16.2534741206573\\
			15.9583333333333	-16.2466054821987\\
			15.9666666666667	-16.2380397070583\\
			15.975	-16.2373038742794\\
			15.9833333333333	-16.2352677752962\\
			15.9916666666667	-16.2225531904456\\
			16	-16.1993274379913\\
			16.0083333333333	-16.1975079061654\\
			16.0166666666667	-16.1803474914054\\
			16.025	-16.1694895219456\\
			16.0333333333333	-16.1662266837931\\
			16.0416666666667	-16.1662525046367\\
			16.05	-16.1602562069528\\
			16.0583333333333	-16.1524857773079\\
			16.0666666666667	-16.1475142111772\\
			16.075	-16.139603250781\\
			16.0833333333333	-16.1269862443456\\
			16.0916666666667	-16.1213049256888\\
			16.1	-16.1040728370701\\
			16.1083333333333	-16.1023782738689\\
			16.1166666666667	-16.1017066306779\\
			16.125	-16.095725057096\\
			16.1333333333333	-16.082527436367\\
			16.1416666666667	-16.075391362437\\
			16.15	-16.0739819265321\\
			16.1583333333333	-16.0737554069633\\
			16.1666666666667	-16.0682693793317\\
			16.175	-16.0559378136839\\
			16.1833333333333	-16.0468221382118\\
			16.1916666666667	-16.0426981098387\\
			16.2	-16.031327935655\\
			16.2083333333333	-16.0309595118004\\
			16.2166666666667	-16.0231239624863\\
			16.225	-16.0121946990531\\
			16.2333333333333	-16.0110004942616\\
			16.2416666666667	-16.0050781822238\\
			16.25	-16.0129631333496\\
			16.2583333333333	-15.9961348472932\\
			16.2666666666667	-15.9850201354005\\
			16.275	-15.9778442574534\\
			16.2833333333333	-15.9748329555687\\
			16.2916666666667	-15.9708760178738\\
			16.3	-15.9595385585034\\
			16.3083333333333	-15.9524143906817\\
			16.3166666666667	-15.9412942566886\\
			16.325	-15.9363540708494\\
			16.3333333333333	-15.9237860140322\\
			16.3416666666667	-15.9233119221765\\
			16.35	-15.9208701676088\\
			16.3583333333333	-15.9178641327118\\
			16.3666666666667	-15.8995484179556\\
			16.375	-15.9067139057943\\
			16.3833333333333	-15.9013948978271\\
			16.3916666666667	-15.890452223709\\
			16.4	-15.8874207230641\\
			16.4083333333333	-15.88887212317\\
			16.4166666666667	-15.88007359518\\
			16.425	-15.8714336031269\\
			16.4333333333333	-15.8507401538882\\
			16.4416666666667	-15.8453235452751\\
			16.45	-15.8362102570486\\
			16.4583333333333	-15.8301254864909\\
			16.4666666666667	-15.8301625267178\\
			16.475	-15.8171743715562\\
			16.4833333333333	-15.8214170372275\\
			16.4916666666667	-15.81196340302\\
			16.5	-15.8023147972241\\
			16.5083333333333	-15.7932433282501\\
			16.5166666666667	-15.7815402085163\\
			16.525	-15.7777024173488\\
			16.5333333333333	-15.7816572439206\\
			16.5416666666667	-15.7684283021987\\
			16.55	-15.7603990929665\\
			16.5583333333333	-15.7519079340783\\
			16.5666666666667	-15.7339864990116\\
			16.575	-15.7234468553651\\
			16.5833333333333	-15.7228365734313\\
			16.5916666666667	-15.7117057658969\\
			16.6	-15.6961319142058\\
			16.6083333333333	-15.6864138216882\\
			16.6166666666667	-15.6799440085657\\
			16.625	-15.6661142571595\\
			16.6333333333333	-15.6647260051726\\
			16.6416666666667	-15.6557915666769\\
			16.65	-15.6437877463451\\
			16.6583333333333	-15.6362994656635\\
			16.6666666666667	-15.6310607958156\\
			16.675	-15.6224072826732\\
			16.6833333333333	-15.6133998419723\\
			16.6916666666667	-15.6100194629352\\
			16.7	-15.6001301753797\\
			16.7083333333333	-15.5908323688731\\
			16.7166666666667	-15.5802131799656\\
			16.725	-15.5850595960155\\
			16.7333333333333	-15.5847739904696\\
			16.7416666666667	-15.5710541954011\\
			16.75	-15.5729716008477\\
			16.7583333333333	-15.5753114021791\\
			16.7666666666667	-15.5646031779775\\
			16.775	-15.5488604411564\\
			16.7833333333333	-15.5417227084198\\
			16.7916666666667	-15.5343906133151\\
			16.8	-15.5192873244155\\
			16.8083333333333	-15.510812566149\\
			16.8166666666667	-15.505140415394\\
			16.825	-15.496139497486\\
			16.8333333333333	-15.4891072307057\\
			16.8416666666667	-15.4910442202014\\
			16.85	-15.4887321720259\\
			16.8583333333333	-15.4874292412352\\
			16.8666666666667	-15.4878008142198\\
			16.875	-15.4801858029238\\
			16.8833333333333	-15.4592377554714\\
			16.8916666666667	-15.4438346871833\\
			16.9	-15.4473775983167\\
			16.9083333333333	-15.4480795720783\\
			16.9166666666667	-15.435136657909\\
			16.925	-15.4254222589626\\
			16.9333333333333	-15.4190173091634\\
			16.9416666666667	-15.4126763758313\\
			16.95	-15.4004457823447\\
			16.9583333333333	-15.3925712389064\\
			16.9666666666667	-15.3821045141639\\
			16.975	-15.3766148775663\\
			16.9833333333333	-15.3750241744458\\
			16.9916666666667	-15.3739417721063\\
			17	-15.3838115475654\\
			17.0083333333333	-15.3897789312357\\
			17.0166666666667	-15.3824853193049\\
			17.025	-15.3722004138341\\
			17.0333333333333	-15.3646588159905\\
			17.0416666666667	-15.355168495743\\
			17.05	-15.3494771805792\\
			17.0583333333333	-15.3435917229139\\
			17.0666666666667	-15.3277116462984\\
			17.075	-15.3132490464048\\
			17.0833333333333	-15.315472405445\\
			17.0916666666667	-15.3036309778471\\
			17.1	-15.2964180500433\\
			17.1083333333333	-15.2819283720247\\
			17.1166666666667	-15.2728572286204\\
			17.125	-15.2678081096305\\
			17.1333333333333	-15.2599475922028\\
			17.1416666666667	-15.2498697392582\\
			17.15	-15.2362737855216\\
			17.1583333333333	-15.2357220582061\\
			17.1666666666667	-15.2195592437839\\
			17.175	-15.2110562108565\\
			17.1833333333333	-15.1869199983616\\
			17.1916666666667	-15.1878213079375\\
			17.2	-15.1894510476889\\
			17.2083333333333	-15.1815248103192\\
			17.2166666666667	-15.171403515213\\
			17.225	-15.162766668249\\
			17.2333333333333	-15.1509636125565\\
			17.2416666666667	-15.1459596513624\\
			17.25	-15.1415037370169\\
			17.2583333333333	-15.1226200075888\\
			17.2666666666667	-15.1108867974615\\
			17.275	-15.0964503209678\\
			17.2833333333333	-15.0889350409934\\
			17.2916666666667	-15.0715674564373\\
			17.3	-15.0635376070886\\
			17.3083333333333	-15.0620666854416\\
			17.3166666666667	-15.0524024036363\\
			17.325	-15.0353221542973\\
			17.3333333333333	-15.0251285421913\\
			17.3416666666667	-15.0200322745105\\
			17.35	-15.0067109947175\\
			17.3583333333333	-14.9769298313027\\
			17.3666666666667	-14.977126041066\\
			17.375	-14.9702183918702\\
			17.3833333333333	-14.9630113821646\\
			17.3916666666667	-14.9449844528049\\
			17.4	-14.94207207299\\
			17.4083333333333	-14.9231143170578\\
			17.4166666666667	-14.927420654396\\
			17.425	-14.9126086924346\\
			17.4333333333333	-14.898847807097\\
			17.4416666666667	-14.9050578526546\\
			17.45	-14.896920042715\\
			17.4583333333333	-14.8850350894357\\
			17.4666666666667	-14.8706461382553\\
			17.475	-14.8619495379965\\
			17.4833333333333	-14.8516570376097\\
			17.4916666666667	-14.8401908887266\\
			17.5	-14.8256532277471\\
			17.5083333333333	-14.8129527539568\\
			17.5166666666667	-14.8104012173138\\
			17.525	-14.816009723634\\
			17.5333333333333	-14.8091749215925\\
			17.5416666666667	-14.7985337155728\\
			17.55	-14.7836104142717\\
			17.5583333333333	-14.7720668589623\\
			17.5666666666667	-14.7571781214464\\
			17.575	-14.7474054147824\\
			17.5833333333333	-14.7350944668756\\
			17.5916666666667	-14.7177816522947\\
			17.6	-14.7238879851284\\
			17.6083333333333	-14.7142777467439\\
			17.6166666666667	-14.7039939573707\\
			17.625	-14.7091899554773\\
			17.6333333333333	-14.7086760542175\\
			17.6416666666667	-14.6968922188996\\
			17.65	-14.6874348377467\\
			17.6583333333333	-14.6787951583682\\
			17.6666666666667	-14.6738884488383\\
			17.675	-14.66454177384\\
			17.6833333333333	-14.6419467497131\\
			17.6916666666667	-14.627214857783\\
			17.7	-14.6073641342056\\
			17.7083333333333	-14.5825839646787\\
			17.7166666666667	-14.5798316015523\\
			17.725	-14.5720053175859\\
			17.7333333333333	-14.5718026359756\\
			17.7416666666667	-14.5609133220974\\
			17.75	-14.545184194912\\
			17.7583333333333	-14.532819405685\\
			17.7666666666667	-14.5280636441219\\
			17.775	-14.5252922803259\\
			17.7833333333333	-14.5087700478604\\
			17.7916666666667	-14.5039514595871\\
			17.8	-14.4922675607738\\
			17.8083333333333	-14.4679232390759\\
			17.8166666666667	-14.4716536116562\\
			17.825	-14.4674980441577\\
			17.8333333333333	-14.4500394540212\\
			17.8416666666667	-14.4335882664492\\
			17.85	-14.4204540676322\\
			17.8583333333333	-14.4079220098708\\
			17.8666666666667	-14.3899498432878\\
			17.875	-14.378802304058\\
			17.8833333333333	-14.3841024155945\\
			17.8916666666667	-14.3810993750645\\
			17.9	-14.362507374794\\
			17.9083333333333	-14.3566556298735\\
			17.9166666666667	-14.3452012169491\\
			17.925	-14.3279442304893\\
			17.9333333333333	-14.3210521751285\\
			17.9416666666667	-14.3134812593237\\
			17.95	-14.3145428304734\\
			17.9583333333333	-14.2986581386717\\
			17.9666666666667	-14.2795682200701\\
			17.975	-14.267370956863\\
			17.9833333333333	-14.2429275117185\\
			17.9916666666667	-14.2330790207702\\
			18	-14.2275757998172\\
			18.0083333333333	-14.2085995886104\\
			18.0166666666667	-14.1978773224173\\
			18.025	-14.1967982151553\\
			18.0333333333333	-14.1953128117594\\
			18.0416666666667	-14.1732498832967\\
			18.05	-14.1720369360998\\
			18.0583333333333	-14.1583777698855\\
			18.0666666666667	-14.1555731244758\\
			18.075	-14.1496410561688\\
			18.0833333333333	-14.1271225546368\\
			18.0916666666667	-14.1062982571224\\
			18.1	-14.1113787839076\\
			18.1083333333333	-14.0868644461265\\
			18.1166666666667	-14.0782783194942\\
			18.125	-14.0622024013369\\
			18.1333333333333	-14.0565374644907\\
			18.1416666666667	-14.0410188555504\\
			18.15	-14.0306878091314\\
			18.1583333333333	-14.0150216953566\\
			18.1666666666667	-13.9995524504533\\
			18.175	-13.9792859966788\\
			18.1833333333333	-13.95798436342\\
			18.1916666666667	-13.9493898068748\\
			18.2	-13.9425925386095\\
			18.2083333333333	-13.9449683010754\\
			18.2166666666667	-13.9332620176383\\
			18.225	-13.9220914728594\\
			18.2333333333333	-13.9097625927058\\
			18.2416666666667	-13.8981802883686\\
			18.25	-13.8926962908344\\
			18.2583333333333	-13.8858127146851\\
			18.2666666666667	-13.8763023205329\\
			18.275	-13.8651218886387\\
			18.2833333333333	-13.8445077179746\\
			18.2916666666667	-13.8393514567719\\
			18.3	-13.8329480866172\\
			18.3083333333333	-13.8324947569554\\
			18.3166666666667	-13.8243856733002\\
			18.325	-13.8178909338725\\
			18.3333333333333	-13.797869760063\\
			18.3416666666667	-13.7831594373778\\
			18.35	-13.7725871203381\\
			18.3583333333333	-13.753779204722\\
			18.3666666666667	-13.7424392592431\\
			18.375	-13.7494970699869\\
			18.3833333333333	-13.7438717244003\\
			18.3916666666667	-13.7429522282379\\
			18.4	-13.7334260221604\\
			18.4083333333333	-13.7140149521928\\
			18.4166666666667	-13.6924871814597\\
			18.425	-13.6837529645621\\
			18.4333333333333	-13.6753473762818\\
			18.4416666666667	-13.6648444968662\\
			18.45	-13.646578129973\\
			18.4583333333333	-13.6423924811223\\
			18.4666666666667	-13.6354813202844\\
			18.475	-13.631343482408\\
			18.4833333333333	-13.6222785292577\\
			18.4916666666667	-13.6164215789944\\
			18.5	-13.609769008698\\
			18.5083333333333	-13.6132061320645\\
			18.5166666666667	-13.6036481507315\\
			18.525	-13.6017324594603\\
			18.5333333333333	-13.5915152186712\\
			18.5416666666667	-13.5801423968363\\
			18.55	-13.5539816455057\\
			18.5583333333333	-13.5500435211279\\
			18.5666666666667	-13.5286614300115\\
			18.575	-13.5199838568715\\
			18.5833333333333	-13.5121744329812\\
			18.5916666666667	-13.4983584967561\\
			18.6	-13.4933237409031\\
			18.6083333333333	-13.491680053832\\
			18.6166666666667	-13.4729074025774\\
			18.625	-13.4638881213972\\
			18.6333333333333	-13.4552894235698\\
			18.6416666666667	-13.4574879229751\\
			18.65	-13.4322416830322\\
			18.6583333333333	-13.4179671676735\\
			18.6666666666667	-13.4112290446269\\
			18.675	-13.3914843117622\\
			18.6833333333333	-13.3745241674685\\
			18.6916666666667	-13.3666149372954\\
			18.7	-13.3631535609621\\
			18.7083333333333	-13.3597520460772\\
			18.7166666666667	-13.3405853417211\\
			18.725	-13.3235557749569\\
			18.7333333333333	-13.3193988288952\\
			18.7416666666667	-13.2836063560348\\
			18.75	-13.2654500204654\\
			18.7583333333333	-13.2429371006915\\
			18.7666666666667	-13.2309216335341\\
			18.775	-13.2110133232026\\
			18.7833333333333	-13.2040523473256\\
			18.7916666666667	-13.1980577270817\\
			18.8	-13.1939140939555\\
			18.8083333333333	-13.1908857912335\\
			18.8166666666667	-13.177923708355\\
			18.825	-13.1706670564755\\
			18.8333333333333	-13.1585701684876\\
			18.8416666666667	-13.1458051937329\\
			18.85	-13.1228860823462\\
			18.8583333333333	-13.1128261660019\\
			18.8666666666667	-13.0932118293583\\
			18.875	-13.0906760160564\\
			18.8833333333333	-13.0666155606581\\
			18.8916666666667	-13.0610313451303\\
			18.9	-13.0489884775307\\
			18.9083333333333	-13.0454280840264\\
			18.9166666666667	-13.0367414621673\\
			18.925	-13.0310563379566\\
			18.9333333333333	-13.0120399724172\\
			18.9416666666667	-13.0070850653797\\
			18.95	-13.0031909348126\\
			18.9583333333333	-12.9960514609367\\
			18.9666666666667	-12.9855753140421\\
			18.975	-12.966738479631\\
			18.9833333333333	-12.9464454743961\\
			18.9916666666667	-12.9491147918763\\
			19	-12.9463388776368\\
			19.0083333333333	-12.9379768812462\\
			19.0166666666667	-12.9189451188576\\
			19.025	-12.9034649599778\\
			19.0333333333333	-12.895530603482\\
			19.0416666666667	-12.8700511808575\\
			19.05	-12.8684165259718\\
			19.0583333333333	-12.8587269813972\\
			19.0666666666667	-12.8488528756241\\
			19.075	-12.8314324663472\\
			19.0833333333333	-12.808544631233\\
			19.0916666666667	-12.7852263852779\\
			19.1	-12.7742478259152\\
			19.1083333333333	-12.7591699672782\\
			19.1166666666667	-12.7521622852871\\
			19.125	-12.7383144015963\\
			19.1333333333333	-12.7199518583884\\
			19.1416666666667	-12.7051110335272\\
			19.15	-12.6894747022239\\
			19.1583333333333	-12.6755502650498\\
			19.1666666666667	-12.6675433643113\\
			19.175	-12.6534572745777\\
			19.1833333333333	-12.633954935086\\
			19.1916666666667	-12.6203796556076\\
			19.2	-12.6050180301321\\
			19.2083333333333	-12.5840843000457\\
			19.2166666666667	-12.5724964862337\\
			19.225	-12.5697014778792\\
			19.2333333333333	-12.5384332163195\\
			19.2416666666667	-12.5260468742256\\
			19.25	-12.5237889516288\\
			19.2583333333333	-12.4961025179612\\
			19.2666666666667	-12.4755091440348\\
			19.275	-12.4739599110169\\
			19.2833333333333	-12.470169018044\\
			19.2916666666667	-12.4628439038077\\
			19.3	-12.4416745045879\\
			19.3083333333333	-12.4298424423017\\
			19.3166666666667	-12.4048983954084\\
			19.325	-12.4004688762784\\
			19.3333333333333	-12.3774071876784\\
			19.3416666666667	-12.3620543324975\\
			19.35	-12.3382151333717\\
			19.3583333333333	-12.3227775840681\\
			19.3666666666667	-12.3038044088448\\
			19.375	-12.2901478897517\\
			19.3833333333333	-12.2656179594375\\
			19.3916666666667	-12.2530685428511\\
			19.4	-12.2287093836237\\
			19.4083333333333	-12.2293088148284\\
			19.4166666666667	-12.2063122946105\\
			19.425	-12.2034862835805\\
			19.4333333333333	-12.1959614674173\\
			19.4416666666667	-12.2015989549478\\
			19.45	-12.198047225983\\
			19.4583333333333	-12.1911930801339\\
			19.4666666666667	-12.1677211134344\\
			19.475	-12.1551453234707\\
			19.4833333333333	-12.1351610260957\\
			19.4916666666667	-12.1260992349358\\
			19.5	-12.1071855514855\\
			19.5083333333333	-12.0923707340315\\
			19.5166666666667	-12.0788465269137\\
			19.525	-12.0588708123868\\
			19.5333333333333	-12.0345455075672\\
			19.5416666666667	-12.0270908663629\\
			19.55	-12.0161048729028\\
			19.5583333333333	-12.0101893558661\\
			19.5666666666667	-11.9902695073662\\
			19.575	-11.9612945952078\\
			19.5833333333333	-11.9356256016119\\
			19.5916666666667	-11.9118182613241\\
			19.6	-11.88460105233\\
			19.6083333333333	-11.8556475084739\\
			19.6166666666667	-11.8460169911521\\
			19.625	-11.8357055811328\\
			19.6333333333333	-11.8174937237552\\
			19.6416666666667	-11.8053063370188\\
			19.65	-11.7900403620023\\
			19.6583333333333	-11.7784954578888\\
			19.6666666666667	-11.7508110873774\\
			19.675	-11.7303302754335\\
			19.6833333333333	-11.7085538151137\\
			19.6916666666667	-11.6998996922587\\
			19.7	-11.6705187554121\\
			19.7083333333333	-11.651066899782\\
			19.7166666666667	-11.6296498078529\\
			19.725	-11.6217297834394\\
			19.7333333333333	-11.6053447468177\\
			19.7416666666667	-11.6023018646968\\
			19.75	-11.5850197801282\\
			19.7583333333333	-11.5655952257483\\
			19.7666666666667	-11.5567493802742\\
			19.775	-11.5455912367686\\
			19.7833333333333	-11.5340172226838\\
			19.7916666666667	-11.5101115374287\\
			19.8	-11.4981308854934\\
			19.8083333333333	-11.4749170957402\\
			19.8166666666667	-11.4468004791017\\
			19.825	-11.4397399928937\\
			19.8333333333333	-11.417441371263\\
			19.8416666666667	-11.3950137775045\\
			19.85	-11.3771735973544\\
			19.8583333333333	-11.3655436527217\\
			19.8666666666667	-11.3600479830879\\
			19.875	-11.3433587228206\\
			19.8833333333333	-11.3257141381923\\
			19.8916666666667	-11.3216892776693\\
			19.9	-11.3013201619099\\
			19.9083333333333	-11.27940197923\\
			19.9166666666667	-11.2801061369359\\
			19.925	-11.2703274559246\\
			19.9333333333333	-11.2634905245344\\
			19.9416666666667	-11.2506667049252\\
			19.95	-11.2197661299901\\
			19.9583333333333	-11.2011821119712\\
			19.9666666666667	-11.1895548736818\\
			19.975	-11.1713206322445\\
			19.9833333333333	-11.1705025093627\\
			19.9916666666667	-11.1542637534308\\
			20	-11.1472408830286\\
			20.0083333333333	-11.1333622134576\\
			20.0166666666667	-11.1238627569979\\
			20.025	-11.1155906711936\\
			20.0333333333333	-11.1059852811295\\
			20.0416666666667	-11.090057700255\\
			20.05	-11.0779625972077\\
			20.0583333333333	-11.0534938020055\\
			20.0666666666667	-11.0410624757967\\
			20.075	-11.0093404802107\\
			20.0833333333333	-10.9826105076353\\
			20.0916666666667	-10.9744198558073\\
			20.1	-10.9445450122871\\
			20.1083333333333	-10.9217071572253\\
			20.1166666666667	-10.9003350208305\\
			20.125	-10.9012013763659\\
			20.1333333333333	-10.8768069176185\\
			20.1416666666667	-10.8652000926634\\
			20.15	-10.8520755894358\\
			20.1583333333333	-10.8454607192652\\
			20.1666666666667	-10.8236683483022\\
			20.175	-10.8054817836094\\
			20.1833333333333	-10.7798817057322\\
			20.1916666666667	-10.7655505505137\\
			20.2	-10.756572877892\\
			20.2083333333333	-10.7433699403656\\
			20.2166666666667	-10.7379929239492\\
			20.225	-10.7341294486995\\
			20.2333333333333	-10.7107616249834\\
			20.2416666666667	-10.6990736447657\\
			20.25	-10.6827296050839\\
			20.2583333333333	-10.6593069803461\\
			20.2666666666667	-10.6456858031138\\
			20.275	-10.6246509295175\\
			20.2833333333333	-10.6067204682206\\
			20.2916666666667	-10.601252897328\\
			20.3	-10.5908031843337\\
			20.3083333333333	-10.5875565683155\\
			20.3166666666667	-10.5830148507451\\
			20.325	-10.5669068558508\\
			20.3333333333333	-10.5680583951176\\
			20.3416666666667	-10.5677230592072\\
			20.35	-10.5595111531099\\
			20.3583333333333	-10.5544694675224\\
			20.3666666666667	-10.5393332666267\\
			20.375	-10.5428527173306\\
			20.3833333333333	-10.523977905722\\
			20.3916666666667	-10.5079502751604\\
			20.4	-10.4868542234441\\
			20.4083333333333	-10.4820459946338\\
			20.4166666666667	-10.4766234642328\\
			20.425	-10.476123081876\\
			20.4333333333333	-10.4745633517858\\
			20.4416666666667	-10.4667134475982\\
			20.45	-10.4449120968066\\
			20.4583333333333	-10.4172438497658\\
			20.4666666666667	-10.4098983545898\\
			20.475	-10.3963393194832\\
			20.4833333333333	-10.3828792132733\\
			20.4916666666667	-10.3755792292641\\
			20.5	-10.3521940749055\\
			20.5083333333333	-10.3305949610064\\
			20.5166666666667	-10.3201724857212\\
			20.525	-10.3087497031434\\
			20.5333333333333	-10.2737552230714\\
			20.5416666666667	-10.2651558505376\\
			20.55	-10.2487004775549\\
			20.5583333333333	-10.2394316902069\\
			20.5666666666667	-10.2213390628539\\
			20.575	-10.2000828577909\\
			20.5833333333333	-10.1732021438062\\
			20.5916666666667	-10.1732528386581\\
			20.6	-10.1610290205657\\
			20.6083333333333	-10.1273159105863\\
			20.6166666666667	-10.112144358947\\
			20.625	-10.1025086892677\\
			20.6333333333333	-10.1033638931923\\
			20.6416666666667	-10.0665212553615\\
			20.65	-10.0378068684969\\
			20.6583333333333	-10.0300322348187\\
			20.6666666666667	-10.0223903577644\\
			20.675	-10.016094404783\\
			20.6833333333333	-10.0172124710027\\
			20.6916666666667	-9.99480042513226\\
			20.7	-9.96697087044607\\
			20.7083333333333	-9.95039821936606\\
			20.7166666666667	-9.95611662041305\\
			20.725	-9.94245263733396\\
			20.7333333333333	-9.93210909713247\\
			20.7416666666667	-9.91836826416936\\
			20.75	-9.91246723979101\\
			20.7583333333333	-9.90618302050082\\
			20.7666666666667	-9.89653363733584\\
			20.775	-9.8800897864278\\
			20.7833333333333	-9.85473075299172\\
			20.7916666666667	-9.83352431732518\\
			20.8	-9.83311355704954\\
			20.8083333333333	-9.82584299402173\\
			20.8166666666667	-9.81178691064575\\
			20.825	-9.78953692859929\\
			20.8333333333333	-9.77316935932007\\
			20.8416666666667	-9.73787134598769\\
			20.85	-9.73337951013055\\
			20.8583333333333	-9.72214321384392\\
			20.8666666666667	-9.7191343724231\\
			20.875	-9.72106099436406\\
			20.8833333333333	-9.70458199579871\\
			20.8916666666667	-9.69701037290468\\
			20.9	-9.66835904025235\\
			20.9083333333333	-9.66584522810092\\
			20.9166666666667	-9.66125101548299\\
			20.925	-9.66514951727302\\
			20.9333333333333	-9.65564422029286\\
			20.9416666666667	-9.64714834472765\\
			20.95	-9.62049688361808\\
			20.9583333333333	-9.60427473811943\\
			20.9666666666667	-9.58558896645704\\
			20.975	-9.57336824264413\\
			20.9833333333333	-9.56320107964398\\
			20.9916666666667	-9.53763565484292\\
			21	-9.52807141373482\\
			21.0083333333333	-9.48933696656086\\
			21.0166666666667	-9.46685469577994\\
			21.025	-9.44492248015045\\
			21.0333333333333	-9.42931171244572\\
			21.0416666666667	-9.41518736113645\\
			21.05	-9.41272440910087\\
			21.0583333333333	-9.3910881728808\\
			21.0666666666667	-9.38715724529114\\
			21.075	-9.37536441402945\\
			21.0833333333333	-9.36380076109401\\
			21.0916666666667	-9.34260096597569\\
			21.1	-9.33954789208775\\
			21.1083333333333	-9.3320458853917\\
			21.1166666666667	-9.3044816014658\\
			21.125	-9.28235862219084\\
			21.1333333333333	-9.25459638328473\\
			21.1416666666667	-9.24858015332854\\
			21.15	-9.2201020906287\\
			21.1583333333333	-9.20270950818337\\
			21.1666666666667	-9.18580432763838\\
			21.175	-9.16281937692911\\
			21.1833333333333	-9.1441818249072\\
			21.1916666666667	-9.13152560912675\\
			21.2	-9.12428539609368\\
			21.2083333333333	-9.11131881138452\\
			21.2166666666667	-9.09115047558885\\
			21.225	-9.0809802829054\\
			21.2333333333333	-9.0792597555497\\
			21.2416666666667	-9.05142310178774\\
			21.25	-9.04455185674365\\
			21.2583333333333	-9.03725019690607\\
			21.2666666666667	-9.0064016620402\\
			21.275	-8.98093740213563\\
			21.2833333333333	-8.96710810161229\\
			21.2916666666667	-8.95327996960162\\
			21.3	-8.93115285804172\\
			21.3083333333333	-8.91814310512314\\
			21.3166666666667	-8.89606360438154\\
			21.325	-8.87633112331016\\
			21.3333333333333	-8.85902717545074\\
			21.3416666666667	-8.82298126942065\\
			21.35	-8.81270706010172\\
			21.3583333333333	-8.78930623914081\\
			21.3666666666667	-8.76825342999034\\
			21.375	-8.7549632608111\\
			21.3833333333333	-8.72310206171865\\
			21.3916666666667	-8.70827614673297\\
			21.4	-8.68329968547814\\
			21.4083333333333	-8.67226514792391\\
			21.4166666666667	-8.63420091156249\\
			21.425	-8.6186426875974\\
			21.4333333333333	-8.6022052503458\\
			21.4416666666667	-8.57752268303569\\
			21.45	-8.5687644306337\\
			21.4583333333333	-8.54916868456787\\
			21.4666666666667	-8.51978820024816\\
			21.475	-8.4922636500183\\
			21.4833333333333	-8.47567242475867\\
			21.4916666666667	-8.46358860759644\\
			21.5	-8.43818784535839\\
			21.5083333333333	-8.42393879394049\\
			21.5166666666667	-8.40532897779786\\
			21.525	-8.39215164928523\\
			21.5333333333333	-8.38582093636579\\
			21.5416666666667	-8.35980031137309\\
			21.55	-8.34944734312586\\
			21.5583333333333	-8.33552401481812\\
			21.5666666666667	-8.32462676498601\\
			21.575	-8.29698743764149\\
			21.5833333333333	-8.27590832835129\\
			21.5916666666667	-8.26841126976134\\
			21.6	-8.26716726190168\\
			21.6083333333333	-8.25201712300702\\
			21.6166666666667	-8.24419965771922\\
			21.625	-8.21882590928161\\
			21.6333333333333	-8.20003469271411\\
			21.6416666666667	-8.18383818979999\\
			21.65	-8.18376690064638\\
			21.6583333333333	-8.17827105285569\\
			21.6666666666667	-8.17579848934966\\
			21.675	-8.15927085026534\\
			21.6833333333333	-8.14736146911093\\
			21.6916666666667	-8.12866383452897\\
			21.7	-8.12693598368126\\
			21.7083333333333	-8.11501868317292\\
			21.7166666666667	-8.10866704874602\\
			21.725	-8.09003313542711\\
			21.7333333333333	-8.07740415436454\\
			21.7416666666667	-8.05965276539385\\
			21.75	-8.049962211879\\
			21.7583333333333	-8.0282316301188\\
			21.7666666666667	-8.01731487664181\\
			21.775	-8.00321414972159\\
			21.7833333333333	-7.99245364028831\\
			21.7916666666667	-7.97123982354658\\
			21.8	-7.9537332622727\\
			21.8083333333333	-7.95601751121534\\
			21.8166666666667	-7.94302093763443\\
			21.825	-7.93106024671939\\
			21.8333333333333	-7.92061340233252\\
			21.8416666666667	-7.90935656568442\\
			21.85	-7.90398809340966\\
			21.8583333333333	-7.90423295573538\\
			21.8666666666667	-7.8870644138067\\
			21.875	-7.86875160786815\\
			21.8833333333333	-7.86044727565904\\
			21.8916666666667	-7.85272057943393\\
			21.9	-7.83221384650353\\
			21.9083333333333	-7.82298220065023\\
			21.9166666666667	-7.8097672815131\\
			21.925	-7.81038387287036\\
			21.9333333333333	-7.79421636581974\\
			21.9416666666667	-7.79468492276157\\
			21.95	-7.76615122235255\\
			21.9583333333333	-7.74468083381694\\
			21.9666666666667	-7.72179344271076\\
			21.975	-7.70653119707756\\
			21.9833333333333	-7.69586404609324\\
			21.9916666666667	-7.68173107214047\\
			22	-7.67351972050047\\
			22.0083333333333	-7.66136418958077\\
			22.0166666666667	-7.64873247113463\\
			22.025	-7.62775848603185\\
			22.0333333333333	-7.60249474672071\\
			22.0416666666667	-7.59355518726306\\
			22.05	-7.58762269278765\\
			22.0583333333333	-7.57215538491851\\
			22.0666666666667	-7.56774610930095\\
			22.075	-7.55503518168014\\
			22.0833333333333	-7.54902451114561\\
			22.0916666666667	-7.54333857202047\\
			22.1	-7.54191269400602\\
			22.1083333333333	-7.52802810611064\\
			22.1166666666667	-7.52896989533893\\
			22.125	-7.52968454315865\\
			22.1333333333333	-7.52143313889866\\
			22.1416666666667	-7.51249394026756\\
			22.15	-7.50830410046493\\
			22.1583333333333	-7.51083548687364\\
			22.1666666666667	-7.49610790737813\\
			22.175	-7.49044589540793\\
			22.1833333333333	-7.48312920325086\\
			22.1916666666667	-7.46889459820957\\
			22.2	-7.45380950116425\\
			22.2083333333333	-7.44620595101325\\
			22.2166666666667	-7.43510466414699\\
			22.225	-7.41592409536896\\
			22.2333333333333	-7.39943556620572\\
			22.2416666666667	-7.39040483851423\\
			22.25	-7.38524334379728\\
			22.2583333333333	-7.38714882427348\\
			22.2666666666667	-7.38702451714091\\
			22.275	-7.37703033279347\\
			22.2833333333333	-7.36646918879097\\
			22.2916666666667	-7.36581182316601\\
			22.3	-7.37281965618381\\
			22.3083333333333	-7.38887611682368\\
			22.3166666666667	-7.39067014056335\\
			22.325	-7.39181057501621\\
			22.3333333333333	-7.37199481548891\\
			22.3416666666667	-7.35474666904371\\
			22.35	-7.34520659337234\\
			22.3583333333333	-7.34725582703091\\
			22.3666666666667	-7.34634056753541\\
			22.375	-7.33462607312727\\
			22.3833333333333	-7.32831968589549\\
			22.3916666666667	-7.32261907330063\\
			22.4	-7.312791332088\\
			22.4083333333333	-7.30294198108659\\
			22.4166666666667	-7.29219287976112\\
			22.425	-7.28821943750939\\
			22.4333333333333	-7.27264774067139\\
			22.4416666666667	-7.27374816578871\\
			22.45	-7.25513777272023\\
			22.4583333333333	-7.26007797739463\\
			22.4666666666667	-7.26654085815829\\
			22.475	-7.26472376948728\\
			22.4833333333333	-7.26926187289208\\
			22.4916666666667	-7.26865141502895\\
			22.5	-7.26490503363122\\
			22.5083333333333	-7.25010485358159\\
			22.5166666666667	-7.24603780063\\
			22.525	-7.2276568471742\\
			22.5333333333333	-7.21943961771523\\
			22.5416666666667	-7.21893273536613\\
			22.55	-7.20976430187354\\
			22.5583333333333	-7.20888677117718\\
			22.5666666666667	-7.20414387536263\\
			22.575	-7.19957444131026\\
			22.5833333333333	-7.19941587117946\\
			22.5916666666667	-7.20382429733351\\
			22.6	-7.19799929911514\\
			22.6083333333333	-7.19942283113966\\
			22.6166666666667	-7.2057194202907\\
			22.625	-7.21640147116897\\
			22.6333333333333	-7.20612363505254\\
			22.6416666666667	-7.21104540142053\\
			22.65	-7.21524588214165\\
			22.6583333333333	-7.22245952254145\\
			22.6666666666667	-7.22260845730558\\
			22.675	-7.21370729181161\\
			22.6833333333333	-7.20300465130521\\
			22.6916666666667	-7.1936153438993\\
			22.7	-7.18922195678925\\
			22.7083333333333	-7.18325243755845\\
			22.7166666666667	-7.19520973546425\\
			22.725	-7.20135471250083\\
			22.7333333333333	-7.21663418491791\\
			22.7416666666667	-7.21433700410501\\
			22.75	-7.20599330436213\\
			22.7583333333333	-7.20233519278457\\
			22.7666666666667	-7.20754742288723\\
			22.775	-7.20980139981766\\
			22.7833333333333	-7.21342671672301\\
			22.7916666666667	-7.20294328855453\\
			22.8	-7.19841191732275\\
			22.8083333333333	-7.18717168472702\\
			22.8166666666667	-7.18521681559538\\
			22.825	-7.1848433103629\\
			22.8333333333333	-7.18328916989308\\
			22.8416666666667	-7.17781407095964\\
			22.85	-7.16746996608884\\
			22.8583333333333	-7.16484547503101\\
			22.8666666666667	-7.15495855883793\\
			22.875	-7.16389661039684\\
			22.8833333333333	-7.16656323189932\\
			22.8916666666667	-7.18052031312322\\
			22.9	-7.17368945896184\\
			22.9083333333333	-7.17760513515227\\
			22.9166666666667	-7.1643277674783\\
			22.925	-7.16198713943342\\
			22.9333333333333	-7.15632200222838\\
			22.9416666666667	-7.16639371385097\\
			22.95	-7.1716513825758\\
			22.9583333333333	-7.16005294944112\\
			22.9666666666667	-7.15092335598507\\
			22.975	-7.15418179352128\\
			22.9833333333333	-7.14536500678165\\
			22.9916666666667	-7.14191577091282\\
			23	-7.14603486849173\\
			23.0083333333333	-7.1417672839593\\
			23.0166666666667	-7.14229750023542\\
			23.025	-7.13875257631865\\
			23.0333333333333	-7.15162832399668\\
			23.0416666666667	-7.15861071095446\\
			23.05	-7.15784401350319\\
			23.0583333333333	-7.15054710933647\\
			23.0666666666667	-7.14954041693593\\
			23.075	-7.15290410812062\\
			23.0833333333333	-7.15592262813957\\
			23.0916666666667	-7.16385392378148\\
			23.1	-7.16567072886404\\
			23.1083333333333	-7.16919397509572\\
			23.1166666666667	-7.17696451607627\\
			23.125	-7.18640881170838\\
			23.1333333333333	-7.18958543753546\\
			23.1416666666667	-7.18683355664249\\
			23.15	-7.19968016940212\\
			23.1583333333333	-7.21482252413337\\
			23.1666666666667	-7.21368922619866\\
			23.175	-7.20541650721596\\
			23.1833333333333	-7.20292091712454\\
			23.1916666666667	-7.20437882260244\\
			23.2	-7.21577026489621\\
			23.2083333333333	-7.213678666607\\
			23.2166666666667	-7.21341355484187\\
			23.225	-7.20993662810042\\
			23.2333333333333	-7.21417619543206\\
			23.2416666666667	-7.21912934261093\\
			23.25	-7.22090932683394\\
			23.2583333333333	-7.22314543595807\\
			23.2666666666667	-7.23458728518712\\
			23.275	-7.24495073414319\\
			23.2833333333333	-7.25249704880081\\
			23.2916666666667	-7.26931769363258\\
			23.3	-7.27419557313592\\
			23.3083333333333	-7.28296435793688\\
			23.3166666666667	-7.26765817221032\\
			23.325	-7.26905266075788\\
			23.3333333333333	-7.27425036772612\\
			23.3416666666667	-7.27428374096133\\
			23.35	-7.28855593859138\\
			23.3583333333333	-7.29423209848258\\
			23.3666666666667	-7.30651483508912\\
			23.375	-7.31632704194232\\
			23.3833333333333	-7.31883081429552\\
			23.3916666666667	-7.33474100746603\\
			23.4	-7.34599344726607\\
			23.4083333333333	-7.35525295928375\\
			23.4166666666667	-7.35253074375884\\
			23.425	-7.34798630453939\\
			23.4333333333333	-7.35835738432993\\
			23.4416666666667	-7.3624014883568\\
			23.45	-7.37193608537343\\
			23.4583333333333	-7.37821249722596\\
			23.4666666666667	-7.38798163369771\\
			23.475	-7.39703949389513\\
			23.4833333333333	-7.41910243892082\\
			23.4916666666667	-7.41804716285281\\
			23.5	-7.42291146700024\\
			23.5083333333333	-7.44151192124276\\
			23.5166666666667	-7.44111539884825\\
			23.525	-7.46029009958184\\
			23.5333333333333	-7.46799062027516\\
			23.5416666666667	-7.47993374680064\\
			23.55	-7.48714205547953\\
			23.5583333333333	-7.49170781073725\\
			23.5666666666667	-7.5104604929906\\
			23.575	-7.52579262325757\\
			23.5833333333333	-7.54077052926208\\
			23.5916666666667	-7.56131300242256\\
			23.6	-7.56182581427819\\
			23.6083333333333	-7.57465703992025\\
			23.6166666666667	-7.57814889688568\\
			23.625	-7.59095962405335\\
			23.6333333333333	-7.5992996330776\\
			23.6416666666667	-7.61420434780027\\
			23.65	-7.6281603485897\\
			23.6583333333333	-7.64794155407442\\
			23.6666666666667	-7.65391343412574\\
			23.675	-7.66480323976232\\
			23.6833333333333	-7.67775442594313\\
			23.6916666666667	-7.69414862015035\\
			23.7	-7.70426598271388\\
			23.7083333333333	-7.71576112526487\\
			23.7166666666667	-7.73315893819608\\
			23.725	-7.74838471841139\\
			23.7333333333333	-7.74898670293672\\
			23.7416666666667	-7.74314777979778\\
			23.75	-7.753855811232\\
			23.7583333333333	-7.77081367196752\\
			23.7666666666667	-7.78169894098738\\
			23.775	-7.8033777506702\\
			23.7833333333333	-7.8099501732125\\
			23.7916666666667	-7.83999313952603\\
			23.8	-7.86227385060679\\
			23.8083333333333	-7.88790293901038\\
			23.8166666666667	-7.89690043843877\\
			23.825	-7.92209280438825\\
			23.8333333333333	-7.95001803104562\\
			23.8416666666667	-7.96412599490479\\
			23.85	-7.97733834728225\\
			23.8583333333333	-7.99372373124881\\
			23.8666666666667	-8.01353416335158\\
			23.875	-8.02702293718913\\
			23.8833333333333	-8.04591774203208\\
			23.8916666666667	-8.0625189363093\\
			23.9	-8.0713520734876\\
			23.9083333333333	-8.08801369413696\\
			23.9166666666667	-8.10397741886304\\
			23.925	-8.12641121712411\\
			23.9333333333333	-8.14681303834698\\
			23.9416666666667	-8.17476977486338\\
			23.95	-8.18882568098077\\
			23.9583333333333	-8.2065782461082\\
			23.9666666666667	-8.21707195204168\\
			23.975	-8.22204396358354\\
			23.9833333333333	-8.24774806838863\\
			23.9916666666667	-8.27308168425627\\
			24	-8.29963761017455\\
			24.0083333333333	-8.32381856288502\\
			24.0166666666667	-8.32706298845657\\
			24.025	-8.35435452845962\\
			24.0333333333333	-8.37176176298338\\
			24.0416666666667	-8.39149487408467\\
			24.05	-8.41622523789109\\
			24.0583333333333	-8.43758620371388\\
			24.0666666666667	-8.45055871804779\\
			24.075	-8.47265393307264\\
			24.0833333333333	-8.489226557573\\
			24.0916666666667	-8.51783417926554\\
			24.1	-8.53241647248424\\
			24.1083333333333	-8.53505061673118\\
			24.1166666666667	-8.56411148793413\\
			24.125	-8.57415242085331\\
			24.1333333333333	-8.59721812819859\\
			24.1416666666667	-8.63704034371115\\
			24.15	-8.66072149431764\\
			24.1583333333333	-8.67520511337683\\
			24.1666666666667	-8.7006172289219\\
			24.175	-8.71371114604502\\
			24.1833333333333	-8.72940800917745\\
			24.1916666666667	-8.73792423446322\\
			24.2	-8.77346258800344\\
			24.2083333333333	-8.79429762803054\\
			24.2166666666667	-8.82474386772422\\
			24.225	-8.82996081324081\\
			24.2333333333333	-8.84570551965744\\
			24.2416666666667	-8.86599877022224\\
			24.25	-8.89394124656475\\
			24.2583333333333	-8.90747956573406\\
			24.2666666666667	-8.93258251445118\\
			24.275	-8.95666155558903\\
			24.2833333333333	-8.97349661892594\\
			24.2916666666667	-8.98899481517802\\
			24.3	-9.00621195772509\\
			24.3083333333333	-9.03257666240408\\
			24.3166666666667	-9.05034765213453\\
			24.325	-9.09155412356312\\
			24.3333333333333	-9.10756420061869\\
			24.3416666666667	-9.13570864963035\\
			24.35	-9.15295735587902\\
			24.3583333333333	-9.16349010608407\\
			24.3666666666667	-9.1894206721017\\
			24.375	-9.2211715158509\\
			24.3833333333333	-9.23896014876919\\
			24.3916666666667	-9.24662414347286\\
			24.4	-9.26681828149828\\
			24.4083333333333	-9.28499036589362\\
			24.4166666666667	-9.2995778924692\\
			24.425	-9.31692036477993\\
			24.4333333333333	-9.33124653481822\\
			24.4416666666667	-9.34956465521899\\
			24.45	-9.38467530128576\\
			24.4583333333333	-9.4038638824406\\
			24.4666666666667	-9.42639243695828\\
			24.475	-9.45367080533444\\
			24.4833333333333	-9.47309986287957\\
			24.4916666666667	-9.49179119118209\\
			24.5	-9.51962510955128\\
			24.5083333333333	-9.53498146458562\\
			24.5166666666667	-9.55711808962277\\
			24.525	-9.5748506158947\\
			24.5333333333333	-9.59887755363542\\
			24.5416666666667	-9.61891697492431\\
			24.55	-9.64055121305486\\
			24.5583333333333	-9.65290630130509\\
			24.5666666666667	-9.67173526389647\\
			24.575	-9.68988597723452\\
			24.5833333333333	-9.71232537836736\\
			24.5916666666667	-9.71312692178077\\
			24.6	-9.74830783601971\\
			24.6083333333333	-9.77461493455343\\
			24.6166666666667	-9.79344308911994\\
			24.625	-9.80618197519036\\
			24.6333333333333	-9.82656178026938\\
			24.6416666666667	-9.84147517275347\\
			24.65	-9.86267478353687\\
			24.6583333333333	-9.89344267495056\\
			24.6666666666667	-9.91555435028284\\
			24.675	-9.93104013481131\\
			24.6833333333333	-9.95631487851288\\
			24.6916666666667	-9.96625657018022\\
			24.7	-9.97939446848352\\
			24.7083333333333	-10.0046826305645\\
			24.7166666666667	-10.0232910365353\\
			24.725	-10.0443103355677\\
			24.7333333333333	-10.0729742445736\\
			24.7416666666667	-10.0957894419274\\
			24.75	-10.1199473952922\\
			24.7583333333333	-10.1387302421858\\
			24.7666666666667	-10.1437072426619\\
			24.775	-10.1705664442156\\
			24.7833333333333	-10.1911244899841\\
			24.7916666666667	-10.21210102279\\
			24.8	-10.2336914834497\\
			24.8083333333333	-10.2595342932657\\
			24.8166666666667	-10.2684228309763\\
			24.825	-10.2823122175688\\
			24.8333333333333	-10.3024427889483\\
			24.8416666666667	-10.3273265482446\\
			24.85	-10.332283412431\\
			24.8583333333333	-10.3411612393952\\
			24.8666666666667	-10.369181518285\\
			24.875	-10.3933630944886\\
			24.8833333333333	-10.4160237212229\\
			24.8916666666667	-10.4271250652857\\
			24.9	-10.4532689705179\\
			24.9083333333333	-10.4715628813401\\
			24.9166666666667	-10.4854417831097\\
			24.925	-10.4930045764093\\
			24.9333333333333	-10.5123579982082\\
			24.9416666666667	-10.5232272187212\\
			24.95	-10.5298026017881\\
			24.9583333333333	-10.5559307334061\\
			24.9666666666667	-10.5805281213577\\
			24.975	-10.5947796882617\\
			24.9833333333333	-10.6209427523607\\
			24.9916666666667	-10.6312144145482\\
			25	-10.6537586755552\\
			25.0083333333333	-10.6700494124694\\
			25.0166666666667	-10.6842316373592\\
			25.025	-10.7006333990822\\
			25.0333333333333	-10.7352701403658\\
			25.0416666666667	-10.7530156770752\\
			25.05	-10.7691390037549\\
			25.0583333333333	-10.7788010176546\\
			25.0666666666667	-10.8102258178076\\
			25.075	-10.8377003491819\\
			25.0833333333333	-10.8481586214626\\
			25.0916666666667	-10.864950654345\\
			25.1	-10.8729144213572\\
			25.1083333333333	-10.8946890439066\\
			25.1166666666667	-10.9050518628175\\
			25.125	-10.9180930961723\\
			25.1333333333333	-10.9244729650764\\
			25.1416666666667	-10.937812159717\\
			25.15	-10.9423570668359\\
			25.1583333333333	-10.9537077219086\\
			25.1666666666667	-10.9696057711288\\
			25.175	-10.9948677142534\\
			25.1833333333333	-11.0026532444999\\
			25.1916666666667	-11.0206121892979\\
			25.2	-11.0443882142956\\
			25.2083333333333	-11.0683075593926\\
			25.2166666666667	-11.0921984085559\\
			25.225	-11.1195565441054\\
			25.2333333333333	-11.1409920589137\\
			25.2416666666667	-11.1510365924411\\
			25.25	-11.1791284558931\\
			25.2583333333333	-11.2156280390622\\
			25.2666666666667	-11.2395369547115\\
			25.275	-11.2637216612199\\
			25.2833333333333	-11.2807213789785\\
			25.2916666666667	-11.3028744738158\\
			25.3	-11.3223764194192\\
			25.3083333333333	-11.3380752358989\\
			25.3166666666667	-11.3600128004336\\
			25.325	-11.3731653084721\\
			25.3333333333333	-11.3751842667384\\
			25.3416666666667	-11.3931804932801\\
			25.35	-11.4145668352208\\
			25.3583333333333	-11.4411107684759\\
			25.3666666666667	-11.4548581181671\\
			25.375	-11.4678134086412\\
			25.3833333333333	-11.4741353693584\\
			25.3916666666667	-11.4845080308779\\
			25.4	-11.4878618684888\\
			25.4083333333333	-11.4988884193841\\
			25.4166666666667	-11.5215712455342\\
			25.425	-11.5409777900619\\
			25.4333333333333	-11.5584349342702\\
			25.4416666666667	-11.5892799477324\\
			25.45	-11.5962792658351\\
			25.4583333333333	-11.5974144947353\\
			25.4666666666667	-11.6145611052298\\
			25.475	-11.6347529202594\\
			25.4833333333333	-11.6536272889294\\
			25.4916666666667	-11.6780300792181\\
			25.5	-11.6984322344904\\
			25.5083333333333	-11.7174570766993\\
			25.5166666666667	-11.7618320078695\\
			25.525	-11.7724534844593\\
			25.5333333333333	-11.8065101985338\\
			25.5416666666667	-11.8168066119014\\
			25.55	-11.8299167788005\\
			25.5583333333333	-11.8492952228385\\
			25.5666666666667	-11.8664227993644\\
			25.575	-11.88600371922\\
			25.5833333333333	-11.9020312203678\\
			25.5916666666667	-11.9188066656606\\
			25.6	-11.9442141986532\\
			25.6083333333333	-11.969678359023\\
			25.6166666666667	-11.9862027490201\\
			25.625	-11.9964016116789\\
			25.6333333333333	-12.017129505869\\
			25.6416666666667	-12.0371675847122\\
			25.65	-12.0689120153177\\
			25.6583333333333	-12.0844251794968\\
			25.6666666666667	-12.0969014421587\\
			25.675	-12.1297417114979\\
			25.6833333333333	-12.1573558715368\\
			25.6916666666667	-12.1741717936295\\
			25.7	-12.1966532140527\\
			25.7083333333333	-12.2027723933462\\
			25.7166666666667	-12.2225141036344\\
			25.725	-12.2581246364091\\
			25.7333333333333	-12.2715731958636\\
			25.7416666666667	-12.2873140530192\\
			25.75	-12.3059342090593\\
			25.7583333333333	-12.3442277378343\\
			25.7666666666667	-12.3782977730865\\
			25.775	-12.3939245086986\\
			25.7833333333333	-12.4217029492052\\
			25.7916666666667	-12.4380892782707\\
			25.8	-12.44805456429\\
			25.8083333333333	-12.4600333863443\\
			25.8166666666667	-12.4615180704933\\
			25.825	-12.4754281340196\\
			25.8333333333333	-12.4984160232717\\
			25.8416666666667	-12.5121822506709\\
			25.85	-12.5285893492296\\
			25.8583333333333	-12.5458146227063\\
			25.8666666666667	-12.5587846795524\\
			25.875	-12.5662472165558\\
			25.8833333333333	-12.5791263952038\\
			25.8916666666667	-12.5991608806742\\
			25.9	-12.6074238396808\\
			25.9083333333333	-12.6299931392603\\
			25.9166666666667	-12.6521505602583\\
			25.925	-12.6730559704222\\
			25.9333333333333	-12.6881304110989\\
			25.9416666666667	-12.7016750214654\\
			25.95	-12.7103705919991\\
			25.9583333333333	-12.7246526442363\\
			25.9666666666667	-12.7460164586073\\
			25.975	-12.7571259582378\\
			25.9833333333333	-12.7787158048086\\
			25.9916666666667	-12.787605408311\\
			26	-12.8069660508444\\
			26.0083333333333	-12.8222773906652\\
			26.0166666666667	-12.83500277179\\
			26.025	-12.8601707855551\\
			26.0333333333333	-12.8773930361128\\
			26.0416666666667	-12.8921795167894\\
			26.05	-12.9192923799033\\
			26.0583333333333	-12.9302419771319\\
			26.0666666666667	-12.9566838129328\\
			26.075	-12.9826656185443\\
			26.0833333333333	-12.9996729135615\\
			26.0916666666667	-13.0178138664498\\
			26.1	-13.0297624383497\\
			26.1083333333333	-13.0520114911551\\
			26.1166666666667	-13.0670596127218\\
			26.125	-13.0950168852644\\
			26.1333333333333	-13.1155989206902\\
			26.1416666666667	-13.1315633957473\\
			26.15	-13.1443424640684\\
			26.1583333333333	-13.1605794075343\\
			26.1666666666667	-13.1811697178757\\
			26.175	-13.1951341100207\\
			26.1833333333333	-13.2149333401179\\
			26.1916666666667	-13.2314428841893\\
			26.2	-13.252456115566\\
			26.2083333333333	-13.2683069225297\\
			26.2166666666667	-13.2970716449291\\
			26.225	-13.3096197087331\\
			26.2333333333333	-13.3297221052677\\
			26.2416666666667	-13.3356822134011\\
			26.25	-13.3591308339248\\
			26.2583333333333	-13.3812917581\\
			26.2666666666667	-13.4237277411386\\
			26.275	-13.433411085069\\
			26.2833333333333	-13.4458157514547\\
			26.2916666666667	-13.4671227562392\\
			26.3	-13.4879616418656\\
			26.3083333333333	-13.501276622585\\
			26.3166666666667	-13.5120592326778\\
			26.325	-13.530314168136\\
			26.3333333333333	-13.5409553710093\\
			26.3416666666667	-13.5442237415327\\
			26.35	-13.563678868219\\
			26.3583333333333	-13.5887861429559\\
			26.3666666666667	-13.6039471722464\\
			26.375	-13.6164338984122\\
			26.3833333333333	-13.6415343602831\\
			26.3916666666667	-13.6653362321785\\
			26.4	-13.6781403990654\\
			26.4083333333333	-13.6959459487882\\
			26.4166666666667	-13.7315204861491\\
			26.425	-13.7602135702911\\
			26.4333333333333	-13.772250070431\\
			26.4416666666667	-13.8035025275678\\
			26.45	-13.8255257593665\\
			26.4583333333333	-13.8497289310038\\
			26.4666666666667	-13.8733472548018\\
			26.475	-13.9054016863494\\
			26.4833333333333	-13.9320717703318\\
			26.4916666666667	-13.92900466107\\
			26.5	-13.9504002143918\\
			26.5083333333333	-13.9673400036738\\
			26.5166666666667	-13.9921879418639\\
			26.525	-13.999181058091\\
			26.5333333333333	-14.0176541278062\\
			26.5416666666667	-14.0447084836878\\
			26.55	-14.0723048882372\\
			26.5583333333333	-14.0885943768629\\
			26.5666666666667	-14.1078735837269\\
			26.575	-14.12715741931\\
			26.5833333333333	-14.1421556139021\\
			26.5916666666667	-14.1501407520576\\
			26.6	-14.179964223458\\
			26.6083333333333	-14.1994028787392\\
			26.6166666666667	-14.2220057528984\\
			26.625	-14.2378827126385\\
			26.6333333333333	-14.2469933305423\\
			26.6416666666667	-14.2677321861544\\
			26.65	-14.2834802766213\\
			26.6583333333333	-14.3028442642334\\
			26.6666666666667	-14.3355611219224\\
			26.675	-14.3597013368578\\
			26.6833333333333	-14.3633907156829\\
			26.6916666666667	-14.3818755891289\\
			26.7	-14.3999268196093\\
			26.7083333333333	-14.4123499218896\\
			26.7166666666667	-14.4325172045879\\
			26.725	-14.4387077056948\\
			26.7333333333333	-14.4583757036559\\
			26.7416666666667	-14.4672966822211\\
			26.75	-14.4883324686688\\
			26.7583333333333	-14.5165202403977\\
			26.7666666666667	-14.5233530335018\\
			26.775	-14.5458297571486\\
			26.7833333333333	-14.550250889595\\
			26.7916666666667	-14.569306606214\\
			26.8	-14.593625275151\\
			26.8083333333333	-14.6207927896789\\
			26.8166666666667	-14.6378337158912\\
			26.825	-14.6494001433978\\
			26.8333333333333	-14.6724300133518\\
			26.8416666666667	-14.6986943860823\\
			26.85	-14.695990037814\\
			26.8583333333333	-14.7004680262475\\
			26.8666666666667	-14.7116133748153\\
			26.875	-14.7288888695675\\
			26.8833333333333	-14.7496390179123\\
			26.8916666666667	-14.7639158070063\\
			26.9	-14.7778003204811\\
			26.9083333333333	-14.8039054218436\\
			26.9166666666667	-14.8198615979784\\
			26.925	-14.83790278436\\
			26.9333333333333	-14.845696352726\\
			26.9416666666667	-14.8596636455933\\
			26.95	-14.8781581214677\\
			26.9583333333333	-14.9024604205326\\
			26.9666666666667	-14.9066373521756\\
			26.975	-14.9193722005238\\
			26.9833333333333	-14.9422374231431\\
			26.9916666666667	-14.9656085610898\\
			27	-14.9910737948406\\
			27.0083333333333	-15.0101124407649\\
			27.0166666666667	-15.0277558961897\\
			27.025	-15.0387659818905\\
			27.0333333333333	-15.041250466497\\
			27.0416666666667	-15.0428319580991\\
			27.05	-15.0506614914913\\
			27.0583333333333	-15.0695026162384\\
			27.0666666666667	-15.0962521930557\\
			27.075	-15.1143207335716\\
			27.0833333333333	-15.1334163028947\\
			27.0916666666667	-15.1489152655136\\
			27.1	-15.1769031389766\\
			27.1083333333333	-15.1796923489399\\
			27.1166666666667	-15.2048815209814\\
			27.125	-15.2249821468725\\
			27.1333333333333	-15.2470270788247\\
			27.1416666666667	-15.2684023328531\\
			27.15	-15.2826214056371\\
			27.1583333333333	-15.2908445158118\\
			27.1666666666667	-15.3058807622856\\
			27.175	-15.3356665071158\\
			27.1833333333333	-15.3469507379384\\
			27.1916666666667	-15.3593844000406\\
			27.2	-15.3739551620658\\
			27.2083333333333	-15.3921346171857\\
			27.2166666666667	-15.4006281424838\\
			27.225	-15.411337203727\\
			27.2333333333333	-15.4332556553678\\
			27.2416666666667	-15.4468685798731\\
			27.25	-15.4575774116503\\
			27.2583333333333	-15.4864572180069\\
			27.2666666666667	-15.5027395934611\\
			27.275	-15.5242396987291\\
			27.2833333333333	-15.5424379439654\\
			27.2916666666667	-15.568403265943\\
			27.3	-15.5952198015418\\
			27.3083333333333	-15.6014195578078\\
			27.3166666666667	-15.6115837893193\\
			27.325	-15.630796833\\
			27.3333333333333	-15.649256592847\\
			27.3416666666667	-15.672478589654\\
			27.35	-15.6918043880291\\
			27.3583333333333	-15.7074185015581\\
			27.3666666666667	-15.7310228881022\\
			27.375	-15.7363273350769\\
			27.3833333333333	-15.7421102659574\\
			27.3916666666667	-15.7571281088618\\
			27.4	-15.7706341294825\\
			27.4083333333333	-15.7851016023915\\
			27.4166666666667	-15.7883687122173\\
			27.425	-15.7955658523923\\
			27.4333333333333	-15.7971157605776\\
			27.4416666666667	-15.8272593277644\\
			27.45	-15.8466150388929\\
			27.4583333333333	-15.8735366386315\\
			27.4666666666667	-15.8826870144211\\
			27.475	-15.9000790260772\\
			27.4833333333333	-15.9171912699698\\
			27.4916666666667	-15.9235293906304\\
			27.5	-15.9444155874324\\
			27.5083333333333	-15.948774310305\\
			27.5166666666667	-15.9673352629062\\
			27.525	-15.9848050553439\\
			27.5333333333333	-15.9973406912644\\
			27.5416666666667	-16.0150390920106\\
			27.55	-16.016785209351\\
			27.5583333333333	-16.0320210566628\\
			27.5666666666667	-16.0430487824662\\
			27.575	-16.0569007910713\\
			27.5833333333333	-16.0831902710997\\
			27.5916666666667	-16.1023480833898\\
			27.6	-16.1173781002752\\
			27.6083333333333	-16.1349239914113\\
			27.6166666666667	-16.1603478657228\\
			27.625	-16.1716476907855\\
			27.6333333333333	-16.1884721923359\\
			27.6416666666667	-16.2057926810391\\
			27.65	-16.2159993784665\\
			27.6583333333333	-16.2338606299933\\
			27.6666666666667	-16.257529032011\\
			27.675	-16.2691828114378\\
			27.6833333333333	-16.2816915231871\\
			27.6916666666667	-16.3052637301067\\
			27.7	-16.3181149763992\\
			27.7083333333333	-16.3269838645441\\
			27.7166666666667	-16.3454628816738\\
			27.725	-16.3617363372964\\
			27.7333333333333	-16.3816586326549\\
			27.7416666666667	-16.3986313610004\\
			27.75	-16.4246608007449\\
			27.7583333333333	-16.4334653793012\\
			27.7666666666667	-16.4339154793648\\
			27.775	-16.4532264210997\\
			27.7833333333333	-16.45772847538\\
			27.7916666666667	-16.4738605381178\\
			27.8	-16.4858166241222\\
			27.8083333333333	-16.4841853000609\\
			27.8166666666667	-16.4947140189491\\
			27.825	-16.5158970645501\\
			27.8333333333333	-16.5312132920072\\
			27.8416666666667	-16.5487727809942\\
			27.85	-16.5594696579743\\
			27.8583333333333	-16.5684548212816\\
			27.8666666666667	-16.5741601275251\\
			27.875	-16.5926119591607\\
			27.8833333333333	-16.612642044798\\
			27.8916666666667	-16.6210541511422\\
			27.9	-16.6388460302521\\
			27.9083333333333	-16.651121654471\\
			27.9166666666667	-16.6712049486427\\
			27.925	-16.6837398210881\\
			27.9333333333333	-16.6992526888202\\
			27.9416666666667	-16.7156468875897\\
			27.95	-16.7313204520462\\
			27.9583333333333	-16.7498600848968\\
			27.9666666666667	-16.7722019255155\\
			27.975	-16.8007008733756\\
			27.9833333333333	-16.8081796810564\\
			27.9916666666667	-16.8156011285435\\
			28	-16.8190815760434\\
			28.0083333333333	-16.8347005659052\\
			28.0166666666667	-16.8554982811973\\
			28.025	-16.8657791064052\\
			28.0333333333333	-16.8823581221309\\
			28.0416666666667	-16.9027241127574\\
			28.05	-16.9227867820851\\
			28.0583333333333	-16.9380017136129\\
			28.0666666666667	-16.9437716211028\\
			28.075	-16.95817189212\\
			28.0833333333333	-16.9800133246859\\
			28.0916666666667	-16.9988875897679\\
			28.1	-17.0121795156284\\
			28.1083333333333	-17.0344165628297\\
			28.1166666666667	-17.0517931000126\\
			28.125	-17.0644518087822\\
			28.1333333333333	-17.0769502658276\\
			28.1416666666667	-17.0910230785427\\
			28.15	-17.093752628006\\
			28.1583333333333	-17.114137839676\\
			28.1666666666667	-17.1331700680145\\
			28.175	-17.1508196232831\\
			28.1833333333333	-17.1782117164092\\
			28.1916666666667	-17.1855868303727\\
			28.2	-17.1934516024359\\
			28.2083333333333	-17.209154847723\\
			28.2166666666667	-17.2237935154358\\
			28.225	-17.2351441169919\\
			28.2333333333333	-17.2570069763301\\
			28.2416666666667	-17.2626252651262\\
			28.25	-17.2763506675346\\
			28.2583333333333	-17.3038710024978\\
			28.2666666666667	-17.3093983937905\\
			28.275	-17.3132108590933\\
			28.2833333333333	-17.329231215515\\
			28.2916666666667	-17.3457495282072\\
			28.3	-17.3593779502169\\
			28.3083333333333	-17.3701902600134\\
			28.3166666666667	-17.3916337383739\\
			28.325	-17.405879727776\\
			28.3333333333333	-17.4140230753325\\
			28.3416666666667	-17.4206281214252\\
			28.35	-17.4293618355849\\
			28.3583333333333	-17.4431913013078\\
			28.3666666666667	-17.4575213494265\\
			28.375	-17.4564229210669\\
			28.3833333333333	-17.4755945309997\\
			28.3916666666667	-17.4953812230271\\
			28.4	-17.5085860777719\\
			28.4083333333333	-17.5188824428668\\
			28.4166666666667	-17.5279579079162\\
			28.425	-17.5351975828369\\
			28.4333333333333	-17.5405489085602\\
			28.4416666666667	-17.552709132215\\
			28.45	-17.5619384931966\\
			28.4583333333333	-17.5769198535698\\
			28.4666666666667	-17.6010372514845\\
			28.475	-17.6113408336946\\
			28.4833333333333	-17.6202793242557\\
			28.4916666666667	-17.6379414112327\\
			28.5	-17.644534731296\\
			28.5083333333333	-17.6552836997559\\
			28.5166666666667	-17.6786722993849\\
			28.525	-17.6871690126922\\
			28.5333333333333	-17.6924856404914\\
			28.5416666666667	-17.7011211285015\\
			28.55	-17.7231859590892\\
			28.5583333333333	-17.7367999997879\\
			28.5666666666667	-17.7557621871361\\
			28.575	-17.7636535908663\\
			28.5833333333333	-17.7785768459775\\
			28.5916666666667	-17.7924240743923\\
			28.6	-17.8063543471348\\
			28.6083333333333	-17.8198566904123\\
			28.6166666666667	-17.8293166063786\\
			28.625	-17.839664524516\\
			28.6333333333333	-17.8432356570204\\
			28.6416666666667	-17.8696162614372\\
			28.65	-17.8829062618785\\
			28.6583333333333	-17.897557615934\\
			28.6666666666667	-17.9049534199436\\
			28.675	-17.9040851092634\\
			28.6833333333333	-17.9215525834374\\
			28.6916666666667	-17.9351159537723\\
			28.7	-17.9509280321048\\
			28.7083333333333	-17.961585350677\\
			28.7166666666667	-17.9787117045689\\
			28.725	-17.9844874893485\\
			28.7333333333333	-17.9972962565978\\
			28.7416666666667	-18.005247943195\\
			28.75	-18.0220975247578\\
			28.7583333333333	-18.043490998105\\
			28.7666666666667	-18.0575565270907\\
			28.775	-18.0630726610349\\
			28.7833333333333	-18.0733936989421\\
			28.7916666666667	-18.0947763464837\\
			28.8	-18.0973344671756\\
			28.8083333333333	-18.1019934881881\\
			28.8166666666667	-18.1188237187627\\
			28.825	-18.1274453485053\\
			28.8333333333333	-18.1362568558015\\
			28.8416666666667	-18.1439799231961\\
			28.85	-18.1528836826656\\
			28.8583333333333	-18.1704800452523\\
			28.8666666666667	-18.1871106554452\\
			28.875	-18.1977940627021\\
			28.8833333333333	-18.2147806219732\\
			28.8916666666667	-18.2176977494361\\
			28.9	-18.225494021953\\
			28.9083333333333	-18.2401144830608\\
			28.9166666666667	-18.2504272559043\\
			28.925	-18.2612126730279\\
			28.9333333333333	-18.2643843209738\\
			28.9416666666667	-18.2793474807512\\
			28.95	-18.2964376549746\\
			28.9583333333333	-18.3008415559833\\
			28.9666666666667	-18.3202661930818\\
			28.975	-18.3283079745687\\
			28.9833333333333	-18.3304993513869\\
			28.9916666666667	-18.3341041249838\\
			29	-18.3458446918089\\
			29.0083333333333	-18.3453963843734\\
			29.0166666666667	-18.3611853246054\\
			29.025	-18.3740026573976\\
			29.0333333333333	-18.3858061422248\\
			29.0416666666667	-18.3978424804093\\
			29.05	-18.4098203349544\\
			29.0583333333333	-18.4232123601862\\
			29.0666666666667	-18.4330115981115\\
			29.075	-18.4519330990857\\
			29.0833333333333	-18.4711911885945\\
			29.0916666666667	-18.4775238468041\\
			29.1	-18.4889606767175\\
			29.1083333333333	-18.4948681975892\\
			29.1166666666667	-18.4958418586707\\
			29.125	-18.5059727158493\\
			29.1333333333333	-18.5203532634916\\
			29.1416666666667	-18.5346787205625\\
			29.15	-18.5526199566077\\
			29.1583333333333	-18.5674580128304\\
			29.1666666666667	-18.574192452045\\
			29.175	-18.5683924917002\\
			29.1833333333333	-18.5828361247365\\
			29.1916666666667	-18.5927850889083\\
			29.2	-18.6072516405182\\
			29.2083333333333	-18.6050117155969\\
			29.2166666666667	-18.6207911037709\\
			29.225	-18.6414660954883\\
			29.2333333333333	-18.6460417741803\\
			29.2416666666667	-18.6556594013927\\
			29.25	-18.6760914386036\\
			29.2583333333333	-18.6825904656653\\
			29.2666666666667	-18.6886094080845\\
			29.275	-18.7072927197641\\
			29.2833333333333	-18.7258800231666\\
			29.2916666666667	-18.7428354026635\\
			29.3	-18.7480746164997\\
			29.3083333333333	-18.7534579000002\\
			29.3166666666667	-18.7622708673312\\
			29.325	-18.7681560567192\\
			29.3333333333333	-18.777880043532\\
			29.3416666666667	-18.7815678082304\\
			29.35	-18.8004248570419\\
			29.3583333333333	-18.8182175670326\\
			29.3666666666667	-18.8384879582407\\
			29.375	-18.8609205567334\\
			29.3833333333333	-18.8705463802646\\
			29.3916666666667	-18.8922826401421\\
			29.4	-18.8992648568218\\
			29.4083333333333	-18.9220998044199\\
			29.4166666666667	-18.9283508796931\\
			29.425	-18.9330326867712\\
			29.4333333333333	-18.9409043989168\\
			29.4416666666667	-18.9603190442573\\
			29.45	-18.9795943443954\\
			29.4583333333333	-18.9943734707423\\
			29.4666666666667	-18.9971721169635\\
			29.475	-19.0148146081527\\
			29.4833333333333	-19.0232938227945\\
			29.4916666666667	-19.0393545785186\\
			29.5	-19.0498382549032\\
			29.5083333333333	-19.0629777576267\\
			29.5166666666667	-19.0720650650406\\
			29.525	-19.0858179884282\\
			29.5333333333333	-19.1018554430029\\
			29.5416666666667	-19.1178295442663\\
			29.55	-19.1328905949891\\
			29.5583333333333	-19.1451503003805\\
			29.5666666666667	-19.1592331387714\\
			29.575	-19.1737911794219\\
			29.5833333333333	-19.1878106037121\\
			29.5916666666667	-19.2076226295937\\
			29.6	-19.2189298444627\\
			29.6083333333333	-19.2341712451391\\
			29.6166666666667	-19.2491433818538\\
			29.625	-19.2576693253529\\
			29.6333333333333	-19.2766557281339\\
			29.6416666666667	-19.2863333833938\\
			29.65	-19.2982247862325\\
			29.6583333333333	-19.3165466896777\\
			29.6666666666667	-19.3263577117714\\
			29.675	-19.3480277030925\\
			29.6833333333333	-19.3518917389869\\
			29.6916666666667	-19.3670855606593\\
			29.7	-19.3759079873964\\
			29.7083333333333	-19.3830116308449\\
			29.7166666666667	-19.3992381386874\\
			29.725	-19.4190278140733\\
			29.7333333333333	-19.4404520046314\\
			29.7416666666667	-19.4501961012109\\
			29.75	-19.4635604288597\\
			29.7583333333333	-19.47882333592\\
			29.7666666666667	-19.4939175452962\\
			29.775	-19.499077601769\\
			29.7833333333333	-19.5149184400658\\
			29.7916666666667	-19.5251142536103\\
			29.8	-19.531223662585\\
			29.8083333333333	-19.5437654455241\\
			29.8166666666667	-19.5536683728808\\
			29.825	-19.5708795134256\\
			29.8333333333333	-19.5845544925823\\
			29.8416666666667	-19.5962743687913\\
			29.85	-19.6111802178235\\
			29.8583333333333	-19.6159786060414\\
			29.8666666666667	-19.6197386562174\\
			29.875	-19.6328374322249\\
			29.8833333333333	-19.643886895847\\
			29.8916666666667	-19.6634720646825\\
			29.9	-19.6726651352808\\
			29.9083333333333	-19.6832009633494\\
			29.9166666666667	-19.6891970411356\\
			29.925	-19.7022375503318\\
			29.9333333333333	-19.7113151616822\\
			29.9416666666667	-19.7315303315843\\
			29.95	-19.7416658586825\\
			29.9583333333333	-19.7541497655335\\
			29.9666666666667	-19.7557594935119\\
			29.975	-19.7709922121163\\
			29.9833333333333	-19.7828850757761\\
			29.9916666666667	-19.7914757647083\\
			30	-19.8047387826676\\
			30.0083333333333	-19.8150063532406\\
			30.0166666666667	-19.835632961579\\
			30.025	-19.8358843121006\\
			30.0333333333333	-19.8472606954027\\
			30.0416666666667	-19.8621774680701\\
			30.05	-19.8685992406616\\
			30.0583333333333	-19.8861321026101\\
			30.0666666666667	-19.8981919548832\\
			30.075	-19.9160952096795\\
			30.0833333333333	-19.9355350052536\\
			30.0916666666667	-19.9371373902275\\
			30.1	-19.9334640647509\\
			30.1083333333333	-19.9438251320715\\
			30.1166666666667	-19.9531486422518\\
			30.125	-19.9573283706935\\
			30.1333333333333	-19.9632193268543\\
			30.1416666666667	-19.9807850728514\\
			30.15	-19.9809323764835\\
			30.1583333333333	-19.989536845537\\
			30.1666666666667	-19.9987578270393\\
			30.175	-20.0029086297128\\
			30.1833333333333	-20.0112483154447\\
			30.1916666666667	-20.0211100625984\\
			30.2	-20.0280501832347\\
			30.2083333333333	-20.0435683366415\\
			30.2166666666667	-20.0521769603123\\
			30.225	-20.0582846724891\\
			30.2333333333333	-20.0733232646483\\
			30.2416666666667	-20.0829819299137\\
			30.25	-20.0980453467276\\
			30.2583333333333	-20.0987574462633\\
			30.2666666666667	-20.1151828884432\\
			30.275	-20.132416789842\\
			30.2833333333333	-20.1445379230277\\
			30.2916666666667	-20.1589718513252\\
			30.3	-20.1736806198215\\
			30.3083333333333	-20.1903600939489\\
			30.3166666666667	-20.2048868445952\\
			30.325	-20.2095607717033\\
			30.3333333333333	-20.2121047590303\\
			30.3416666666667	-20.2277097381959\\
			30.35	-20.2384526405682\\
			30.3583333333333	-20.2471022980192\\
			30.3666666666667	-20.2638338686197\\
			30.375	-20.2768257656484\\
			30.3833333333333	-20.295584080052\\
			30.3916666666667	-20.311857311487\\
			30.4	-20.3320558777988\\
			30.4083333333333	-20.3314255849575\\
			30.4166666666667	-20.3379948495981\\
			30.425	-20.3503078292863\\
			30.4333333333333	-20.3635650747073\\
			30.4416666666667	-20.3780794809957\\
			30.45	-20.3841309165422\\
			30.4583333333333	-20.3901924346798\\
			30.4666666666667	-20.4141441180911\\
			30.475	-20.4236362977555\\
			30.4833333333333	-20.4255763878375\\
			30.4916666666667	-20.4428733304567\\
			30.5	-20.4546406861375\\
			30.5083333333333	-20.4594854467505\\
			30.5166666666667	-20.4759942433645\\
			30.525	-20.4956732779132\\
			30.5333333333333	-20.4983067398591\\
			30.5416666666667	-20.5167150592345\\
			30.55	-20.5264983030485\\
			30.5583333333333	-20.5430366577511\\
			30.5666666666667	-20.5522615588794\\
			30.575	-20.5659562099434\\
			30.5833333333333	-20.5750826627998\\
			30.5916666666667	-20.5847101733842\\
			30.6	-20.6066627845507\\
			30.6083333333333	-20.617969987635\\
			30.6166666666667	-20.6211070813482\\
			30.625	-20.631487867709\\
			30.6333333333333	-20.6493235362727\\
			30.6416666666667	-20.6580914429658\\
			30.65	-20.675522317248\\
			30.6583333333333	-20.6948168462538\\
			30.6666666666667	-20.7150172769311\\
			30.675	-20.7236350374155\\
			30.6833333333333	-20.7355965473517\\
			30.6916666666667	-20.7323375433623\\
			30.7	-20.747617464606\\
			30.7083333333333	-20.7597861128631\\
			30.7166666666667	-20.7707965487293\\
			30.725	-20.7857602787567\\
			30.7333333333333	-20.7979638440951\\
			30.7416666666667	-20.8028561423311\\
			30.75	-20.806654997298\\
			30.7583333333333	-20.8189648407957\\
			30.7666666666667	-20.8302275837307\\
			30.775	-20.8453351055782\\
			30.7833333333333	-20.8564800394232\\
			30.7916666666667	-20.8652119583812\\
			30.8	-20.867194358067\\
			30.8083333333333	-20.8731351394768\\
			30.8166666666667	-20.8923570210998\\
			30.825	-20.8958196425125\\
			30.8333333333333	-20.9036570746982\\
			30.8416666666667	-20.9159459135576\\
			30.85	-20.9312148419226\\
			30.8583333333333	-20.9406752154896\\
			30.8666666666667	-20.9488225276057\\
			30.875	-20.962161965629\\
			30.8833333333333	-20.9824564884254\\
			30.8916666666667	-21.0048980830663\\
			30.9	-21.0150846460449\\
			30.9083333333333	-21.0320260532252\\
			30.9166666666667	-21.0420645072893\\
			30.925	-21.049509760088\\
			30.9333333333333	-21.0588068844383\\
			30.9416666666667	-21.0684702042388\\
			30.95	-21.0783577084514\\
			30.9583333333333	-21.0997362749495\\
			30.9666666666667	-21.1039018664516\\
			30.975	-21.1128198222602\\
			30.9833333333333	-21.1217750203163\\
			30.9916666666667	-21.1310079881336\\
			31	-21.142984068232\\
			31.0083333333333	-21.1551381217526\\
			31.0166666666667	-21.1721861775967\\
			31.025	-21.174800664689\\
			31.0333333333333	-21.1930270258981\\
			31.0416666666667	-21.209514860682\\
			31.05	-21.2275143866623\\
			31.0583333333333	-21.242446092387\\
			31.0666666666667	-21.2530518242395\\
			31.075	-21.2584563811176\\
			31.0833333333333	-21.2683416685017\\
			31.0916666666667	-21.2758015232331\\
			31.1	-21.2875275151799\\
			31.1083333333333	-21.2913992242047\\
			31.1166666666667	-21.2970344952981\\
			31.125	-21.306251387597\\
			31.1333333333333	-21.3081518035291\\
			31.1416666666667	-21.3235567299108\\
			31.15	-21.3248864168877\\
			31.1583333333333	-21.3345764358854\\
			31.1666666666667	-21.3358655350991\\
			31.175	-21.3367994886146\\
			31.1833333333333	-21.3439665892886\\
			31.1916666666667	-21.3503298639053\\
			31.2	-21.3715435190567\\
			31.2083333333333	-21.3741723379016\\
			31.2166666666667	-21.3889673856085\\
			31.225	-21.4048511875985\\
			31.2333333333333	-21.4180217450074\\
			31.2416666666667	-21.4221468779855\\
			31.25	-21.4337881559794\\
			31.2583333333333	-21.4430522349802\\
			31.2666666666667	-21.4452819289953\\
			31.275	-21.4551296764857\\
			31.2833333333333	-21.4640098281982\\
			31.2916666666667	-21.4789022996385\\
			31.3	-21.4864750060205\\
			31.3083333333333	-21.4926857553212\\
			31.3166666666667	-21.5072842871463\\
			31.325	-21.517279951933\\
			31.3333333333333	-21.534224354493\\
			31.3416666666667	-21.546766020616\\
			31.35	-21.5609593939636\\
			31.3583333333333	-21.5773708175005\\
			31.3666666666667	-21.5801363609135\\
			31.375	-21.5891107713992\\
			31.3833333333333	-21.5990962043778\\
			31.3916666666667	-21.6090043998997\\
			31.4	-21.6157123644433\\
			31.4083333333333	-21.621629727798\\
			31.4166666666667	-21.6321772066666\\
			31.425	-21.6504290653015\\
			31.4333333333333	-21.6556667790998\\
			31.4416666666667	-21.6636914822991\\
			31.45	-21.6777179542892\\
			31.4583333333333	-21.6931096066753\\
			31.4666666666667	-21.7064446218271\\
			31.475	-21.706652504314\\
			31.4833333333333	-21.7210526670858\\
			31.4916666666667	-21.7336548096199\\
			31.5	-21.7508056181737\\
			31.5083333333333	-21.7642594552667\\
			31.5166666666667	-21.7734148711183\\
			31.525	-21.7911205109612\\
			31.5333333333333	-21.8111766046645\\
			31.5416666666667	-21.8201538859601\\
			31.55	-21.8271629858508\\
			31.5583333333333	-21.8309619125225\\
			31.5666666666667	-21.8445551859966\\
			31.575	-21.8615883076159\\
			31.5833333333333	-21.865665456287\\
			31.5916666666667	-21.8701858829736\\
			31.6	-21.8797312336206\\
			31.6083333333333	-21.8986176435077\\
			31.6166666666667	-21.9131156168221\\
			31.625	-21.9214265366269\\
			31.6333333333333	-21.9261315561183\\
			31.6416666666667	-21.9362321753012\\
			31.65	-21.9424000023871\\
			31.6583333333333	-21.9580263653218\\
			31.6666666666667	-21.9647320154823\\
			31.675	-21.9714158819279\\
			31.6833333333333	-21.9872412554328\\
			31.6916666666667	-22.0084207071146\\
			31.7	-22.0232096259656\\
			31.7083333333333	-22.0334044942815\\
			31.7166666666667	-22.0507083713665\\
			31.725	-22.0627299932855\\
			31.7333333333333	-22.065766686407\\
			31.7416666666667	-22.0745499066937\\
			31.75	-22.0843892458572\\
			31.7583333333333	-22.0927728108676\\
			31.7666666666667	-22.1152587267988\\
			31.775	-22.1265472435017\\
			31.7833333333333	-22.1435210260648\\
			31.7916666666667	-22.1500411517134\\
			31.8	-22.16150234507\\
			31.8083333333333	-22.1728324033301\\
			31.8166666666667	-22.1847350223879\\
			31.825	-22.1969928804963\\
			31.8333333333333	-22.2142627282822\\
			31.8416666666667	-22.2248170268775\\
			31.85	-22.2377470868511\\
			31.8583333333333	-22.2494514990808\\
			31.8666666666667	-22.2644404042838\\
			31.875	-22.2724027954911\\
			31.8833333333333	-22.2849462205654\\
			31.8916666666667	-22.3032714144044\\
			31.9	-22.2981480124581\\
			31.9083333333333	-22.3130669855676\\
			31.9166666666667	-22.3213789552938\\
			31.925	-22.3346927903759\\
			31.9333333333333	-22.3460988319012\\
			31.9416666666667	-22.3599899271222\\
			31.95	-22.3639422892659\\
			31.9583333333333	-22.3719043962858\\
			31.9666666666667	-22.3824643279521\\
			31.975	-22.3881986416448\\
			31.9833333333333	-22.3981567640976\\
			31.9916666666667	-22.4009978078929\\
			32	-22.4096351745094\\
			32.0083333333333	-22.4135681317233\\
			32.0166666666667	-22.4222915236896\\
			32.025	-22.4342772782775\\
			32.0333333333333	-22.4457016127208\\
			32.0416666666667	-22.4545897920343\\
			32.05	-22.4629687190435\\
			32.0583333333333	-22.4835236209674\\
			32.0666666666667	-22.4953046323505\\
			32.075	-22.5036333510903\\
			32.0833333333333	-22.504551161321\\
			32.0916666666667	-22.5178412841607\\
			32.1	-22.5311015320759\\
			32.1083333333333	-22.5473063483444\\
			32.1166666666667	-22.55594531882\\
			32.125	-22.5715721672225\\
			32.1333333333333	-22.5776052277775\\
			32.1416666666667	-22.5756902682354\\
			32.15	-22.5852703817207\\
			32.1583333333333	-22.5904524344447\\
			32.1666666666667	-22.5978293288799\\
			32.175	-22.6081835331556\\
			32.1833333333333	-22.6175847338051\\
			32.1916666666667	-22.6295235742423\\
			32.2	-22.6367985738423\\
			32.2083333333333	-22.6477165486982\\
			32.2166666666667	-22.6541290904477\\
			32.225	-22.663107792658\\
			32.2333333333333	-22.6714081741304\\
			32.2416666666667	-22.6879763583362\\
			32.25	-22.6931160268901\\
			32.2583333333333	-22.7068383202262\\
			32.2666666666667	-22.711836618362\\
			32.275	-22.7196389453017\\
			32.2833333333333	-22.7294608493945\\
			32.2916666666667	-22.741202959485\\
			32.3	-22.7501507073662\\
			32.3083333333333	-22.7603548287804\\
			32.3166666666667	-22.7620931766394\\
			32.325	-22.7776319519438\\
			32.3333333333333	-22.7835164809283\\
			32.3416666666667	-22.7919984358746\\
			32.35	-22.8025137998546\\
			32.3583333333333	-22.8183456726309\\
			32.3666666666667	-22.8273812001636\\
			32.375	-22.8426199196864\\
			32.3833333333333	-22.8502262502912\\
			32.3916666666667	-22.8570221896748\\
			32.4	-22.8700241403042\\
			32.4083333333333	-22.8848826004494\\
			32.4166666666667	-22.8888607127048\\
			32.425	-22.8974677118238\\
			32.4333333333333	-22.9145363505788\\
			32.4416666666667	-22.9251717061822\\
			32.45	-22.9355846100102\\
			32.4583333333333	-22.9416224500426\\
			32.4666666666667	-22.9455850812773\\
			32.475	-22.9527958132615\\
			32.4833333333333	-22.967881045266\\
			32.4916666666667	-22.9750188697571\\
			32.5	-22.9849693717189\\
			32.5083333333333	-22.9934023886655\\
			32.5166666666667	-23.0056344986781\\
			32.525	-23.010299198744\\
			32.5333333333333	-23.0137131338308\\
			32.5416666666667	-23.0194153777088\\
			32.55	-23.0280387873121\\
			32.5583333333333	-23.0417285209272\\
			32.5666666666667	-23.0496379978614\\
			32.575	-23.0548991526187\\
			32.5833333333333	-23.0616884331893\\
			32.5916666666667	-23.0634719278936\\
			32.6	-23.0723294804197\\
			32.6083333333333	-23.0798788169154\\
			32.6166666666667	-23.0881334810564\\
			32.625	-23.0913734488671\\
			32.6333333333333	-23.0988692493353\\
			32.6416666666667	-23.0995421319487\\
			32.65	-23.1140624921075\\
			32.6583333333333	-23.131297398811\\
			32.6666666666667	-23.1425020501396\\
			32.675	-23.1540436189631\\
			32.6833333333333	-23.1641844959534\\
			32.6916666666667	-23.1737933790295\\
			32.7	-23.1804510040841\\
			32.7083333333333	-23.185031883085\\
			32.7166666666667	-23.2016540980688\\
			32.725	-23.2157667262435\\
			32.7333333333333	-23.2305579297343\\
			32.7416666666667	-23.2407836400224\\
			32.75	-23.2472657495249\\
			32.7583333333333	-23.250377132164\\
			32.7666666666667	-23.2618177607665\\
			32.775	-23.2690408766402\\
			32.7833333333333	-23.2719067131183\\
			32.7916666666667	-23.2785281640318\\
			32.8	-23.2928239464492\\
			32.8083333333333	-23.2974362855068\\
			32.8166666666667	-23.2971710456116\\
			32.825	-23.308653734141\\
			32.8333333333333	-23.3124207886307\\
			32.8416666666667	-23.3274971937376\\
			32.85	-23.3271267028662\\
			32.8583333333333	-23.3304916952032\\
			32.8666666666667	-23.3422288654488\\
			32.875	-23.3497646518775\\
			32.8833333333333	-23.3635780659896\\
			32.8916666666667	-23.36824807351\\
			32.9	-23.3751148592542\\
			32.9083333333333	-23.3749986436721\\
			32.9166666666667	-23.3875935404992\\
			32.925	-23.399634382241\\
			32.9333333333333	-23.4109440587782\\
			32.9416666666667	-23.4226954614989\\
			32.95	-23.4332708842598\\
			32.9583333333333	-23.4477074405739\\
			32.9666666666667	-23.4615884804116\\
			32.975	-23.4689960287794\\
			32.9833333333333	-23.4814473157306\\
			32.9916666666667	-23.5031222511908\\
			33	-23.5062481006504\\
			33.0083333333333	-23.5181763278054\\
			33.0166666666667	-23.5339288213746\\
			33.025	-23.5460511439559\\
			33.0333333333333	-23.5602242651274\\
			33.0416666666667	-23.574301816313\\
			33.05	-23.578941181721\\
			33.0583333333333	-23.5875208722327\\
			33.0666666666667	-23.5978978555697\\
			33.075	-23.6060906340615\\
			33.0833333333333	-23.6159753694051\\
			33.0916666666667	-23.6267239007368\\
			33.1	-23.6395757072219\\
			33.1083333333333	-23.6460094707688\\
			33.1166666666667	-23.6506624596278\\
			33.125	-23.6629563199864\\
			33.1333333333333	-23.6719714003173\\
			33.1416666666667	-23.6803183199847\\
			33.15	-23.6953420707757\\
			33.1583333333333	-23.7030774990233\\
			33.1666666666667	-23.7136101447423\\
			33.175	-23.7177432102729\\
			33.1833333333333	-23.7214948167302\\
			33.1916666666667	-23.7279053663342\\
			33.2	-23.7345479882817\\
			33.2083333333333	-23.7438589863492\\
			33.2166666666667	-23.7505695875323\\
			33.225	-23.763174072031\\
			33.2333333333333	-23.7636260644123\\
			33.2416666666667	-23.7814905794011\\
			33.25	-23.7926943010125\\
			33.2583333333333	-23.7987984779766\\
			33.2666666666667	-23.8077248358179\\
			33.275	-23.8092150406885\\
			33.2833333333333	-23.8217053818275\\
			33.2916666666667	-23.8318106313775\\
			33.3	-23.8429971974935\\
			33.3083333333333	-23.853384521526\\
			33.3166666666667	-23.8584919369056\\
			33.325	-23.8600954484807\\
			33.3333333333333	-23.87014584135\\
		};
		\addplot [color=blue, dashed, forget plot]
		table[row sep=crcr]{%
			33.3333333333333	-23.87014584135\\
			33.3416666666667	-23.8803853216127\\
			33.35	-23.8945829033616\\
			33.3583333333333	-23.9070225901507\\
			33.3666666666667	-23.9193417163203\\
			33.375	-23.9344134690135\\
			33.3833333333333	-23.9477552698809\\
			33.3916666666667	-23.9551678460658\\
			33.4	-23.9525230619915\\
			33.4083333333333	-23.9571773367862\\
			33.4166666666667	-23.9608817974437\\
			33.425	-23.9643276487535\\
			33.4333333333333	-23.9737065383589\\
			33.4416666666667	-23.9852669964591\\
			33.45	-23.9975826448059\\
			33.4583333333333	-23.999662473824\\
			33.4666666666667	-24.006581044249\\
			33.475	-24.0216691038107\\
			33.4833333333333	-24.0241965130579\\
			33.4916666666667	-24.0349707164346\\
			33.5	-24.0511336128589\\
			33.5083333333333	-24.0591790191229\\
			33.5166666666667	-24.0613402978917\\
			33.525	-24.0694990990485\\
			33.5333333333333	-24.0857395423412\\
			33.5416666666667	-24.0938635103233\\
			33.55	-24.1058480754204\\
			33.5583333333333	-24.0999673399679\\
			33.5666666666667	-24.103164367348\\
			33.575	-24.1175742549347\\
			33.5833333333333	-24.127023720963\\
			33.5916666666667	-24.1375537303459\\
			33.6	-24.1534526675456\\
			33.6083333333333	-24.1654565019402\\
			33.6166666666667	-24.1682249351326\\
			33.625	-24.1720802561065\\
			33.6333333333333	-24.1815286784445\\
			33.6416666666667	-24.1889772986078\\
			33.65	-24.1997994906747\\
			33.6583333333333	-24.2120926606611\\
			33.6666666666667	-24.2177023573408\\
			33.675	-24.2340620969166\\
			33.6833333333333	-24.2490102040876\\
			33.6916666666667	-24.2592214898839\\
			33.7	-24.2733187669937\\
			33.7083333333333	-24.2817978416109\\
			33.7166666666667	-24.2922197284389\\
			33.725	-24.2962875418222\\
			33.7333333333333	-24.3097590030088\\
			33.7416666666667	-24.3248452480203\\
			33.75	-24.3348067515495\\
			33.7583333333333	-24.3397437321358\\
			33.7666666666667	-24.3584307441695\\
			33.775	-24.3711918882265\\
			33.7833333333333	-24.3784519656712\\
			33.7916666666667	-24.3896602356807\\
			33.8	-24.3967073015826\\
			33.8083333333333	-24.408637846384\\
			33.8166666666667	-24.4182503690214\\
			33.825	-24.4248902359185\\
			33.8333333333333	-24.4373623408906\\
			33.8416666666667	-24.4411299692886\\
			33.85	-24.4497031962164\\
			33.8583333333333	-24.457849921962\\
			33.8666666666667	-24.4673801911153\\
			33.875	-24.479563237702\\
			33.8833333333333	-24.4865921726226\\
			33.8916666666667	-24.4912758097207\\
			33.9	-24.501258135945\\
			33.9083333333333	-24.5087448582198\\
			33.9166666666667	-24.5223239607353\\
			33.925	-24.5314940007547\\
			33.9333333333333	-24.5395027565119\\
			33.9416666666667	-24.5533922280177\\
			33.95	-24.565406270743\\
			33.9583333333333	-24.5729323836295\\
			33.9666666666667	-24.5824388304254\\
			33.975	-24.5987120581904\\
			33.9833333333333	-24.6135620926672\\
			33.9916666666667	-24.6284827982313\\
			34	-24.6312568172621\\
			34.0083333333333	-24.6427699935237\\
			34.0166666666667	-24.6527084328215\\
			34.025	-24.6578928109905\\
			34.0333333333333	-24.6661828627178\\
			34.0416666666667	-24.6690132982108\\
			34.05	-24.6790146963386\\
			34.0583333333333	-24.6916341578729\\
			34.0666666666667	-24.7025293168807\\
			34.075	-24.7061966047084\\
			34.0833333333333	-24.7190573053269\\
			34.0916666666667	-24.7347970490257\\
			34.1	-24.7444320935278\\
			34.1083333333333	-24.750503654109\\
			34.1166666666667	-24.7636900752154\\
			34.125	-24.7689940866414\\
			34.1333333333333	-24.7735049520563\\
			34.1416666666667	-24.7796774337612\\
			34.15	-24.790623677197\\
			34.1583333333333	-24.8064837120077\\
			34.1666666666667	-24.8200741981043\\
			34.175	-24.836868633105\\
			34.1833333333333	-24.840259135189\\
			34.1916666666667	-24.8509959066179\\
			34.2	-24.8550823765786\\
			34.2083333333333	-24.8708112288135\\
			34.2166666666667	-24.8724607093193\\
			34.225	-24.8720509345425\\
			34.2333333333333	-24.8782378839388\\
			34.2416666666667	-24.8845934191242\\
			34.25	-24.8979495471851\\
			34.2583333333333	-24.9083117131634\\
			34.2666666666667	-24.9176798953392\\
			34.275	-24.9246208691267\\
			34.2833333333333	-24.9367997450136\\
			34.2916666666667	-24.9415742485101\\
			34.3	-24.9550256049187\\
			34.3083333333333	-24.9624102405412\\
			34.3166666666667	-24.9739569993345\\
			34.325	-24.9820397032198\\
			34.3333333333333	-24.9897744425363\\
			34.3416666666667	-25.0057863125726\\
			34.35	-25.0140011949283\\
			34.3583333333333	-25.0224628745205\\
			34.3666666666667	-25.0310210427687\\
			34.375	-25.0384796460556\\
			34.3833333333333	-25.0458245820802\\
			34.3916666666667	-25.0514432833585\\
			34.4	-25.0566085343001\\
			34.4083333333333	-25.0639974783256\\
			34.4166666666667	-25.0668594439012\\
			34.425	-25.0698557948486\\
			34.4333333333333	-25.0740502957714\\
			34.4416666666667	-25.089049113198\\
			34.45	-25.0883032776968\\
			34.4583333333333	-25.0988061894445\\
			34.4666666666667	-25.108884983715\\
			34.475	-25.1220817241933\\
			34.4833333333333	-25.1362800010775\\
			34.4916666666667	-25.1410829302769\\
			34.5	-25.150634819232\\
			34.5083333333333	-25.1631756229311\\
			34.5166666666667	-25.1690554769336\\
			34.525	-25.1736691536265\\
			34.5333333333333	-25.1835304061951\\
			34.5416666666667	-25.1989391502166\\
			34.55	-25.207086754444\\
			34.5583333333333	-25.2147578155065\\
			34.5666666666667	-25.2198917853205\\
			34.575	-25.2286862802106\\
			34.5833333333333	-25.2341791681657\\
			34.5916666666667	-25.2532115933408\\
			34.6	-25.2599349714788\\
			34.6083333333333	-25.2625468706027\\
			34.6166666666667	-25.263596878778\\
			34.625	-25.2749623460511\\
			34.6333333333333	-25.2879485068804\\
			34.6416666666667	-25.2976699698945\\
			34.65	-25.3111681744656\\
			34.6583333333333	-25.3265654605592\\
			34.6666666666667	-25.3293839079042\\
			34.675	-25.3282494511501\\
			34.6833333333333	-25.3363130065356\\
			34.6916666666667	-25.3408303423567\\
			34.7	-25.3473302668331\\
			34.7083333333333	-25.3519598912113\\
			34.7166666666667	-25.3587795036902\\
			34.725	-25.3628060042513\\
			34.7333333333333	-25.3708988057077\\
			34.7416666666667	-25.3815050259424\\
			34.75	-25.3846782550327\\
			34.7583333333333	-25.3971442103271\\
			34.7666666666667	-25.4036952041917\\
			34.775	-25.4063763375049\\
			34.7833333333333	-25.4082785911659\\
			34.7916666666667	-25.4168928360425\\
			34.8	-25.4157525443994\\
			34.8083333333333	-25.4227490922643\\
			34.8166666666667	-25.4269804707691\\
			34.825	-25.4302194359335\\
			34.8333333333333	-25.4288157433935\\
			34.8416666666667	-25.4377716969424\\
			34.85	-25.4435517453601\\
			34.8583333333333	-25.4430773769408\\
			34.8666666666667	-25.4434041646838\\
			34.875	-25.4506043431391\\
			34.8833333333333	-25.4604774086015\\
			34.8916666666667	-25.4659431252263\\
			34.9	-25.4689087121574\\
			34.9083333333333	-25.4808767933948\\
			34.9166666666667	-25.4913259870234\\
			34.925	-25.4963639545079\\
			34.9333333333333	-25.5008422589382\\
			34.9416666666667	-25.4992304912613\\
			34.95	-25.5088889731129\\
			34.9583333333333	-25.5113153435116\\
			34.9666666666667	-25.511703071848\\
			34.975	-25.5172834458805\\
			34.9833333333333	-25.5344854049893\\
			34.9916666666667	-25.5379410315401\\
			35	-25.5515868690783\\
			35.0083333333333	-25.5523767021647\\
			35.0166666666667	-25.5605319648959\\
			35.025	-25.5643190894289\\
			35.0333333333333	-25.5662232235989\\
			35.0416666666667	-25.5780716968907\\
			35.05	-25.5821745197498\\
			35.0583333333333	-25.5885648529209\\
			35.0666666666667	-25.5974596146264\\
			35.075	-25.6118855490895\\
			35.0833333333333	-25.6232018171441\\
			35.0916666666667	-25.6349709102007\\
			35.1	-25.6494856122434\\
			35.1083333333333	-25.6601237661776\\
			35.1166666666667	-25.6770435037395\\
			35.125	-25.6894980777093\\
			35.1333333333333	-25.6955448326754\\
			35.1416666666667	-25.7039760949844\\
			35.15	-25.7064378052036\\
			35.1583333333333	-25.705363504653\\
			35.1666666666667	-25.7079017790154\\
			35.175	-25.7165861116765\\
			35.1833333333333	-25.7208297924495\\
			35.1916666666667	-25.7313391616334\\
			35.2	-25.733805628922\\
			35.2083333333333	-25.7426692371406\\
			35.2166666666667	-25.7558163534137\\
			35.225	-25.7613907827076\\
			35.2333333333333	-25.7738724439701\\
			35.2416666666667	-25.7814159967553\\
			35.25	-25.7861585085717\\
			35.2583333333333	-25.7932134910998\\
			35.2666666666667	-25.7993773026365\\
			35.275	-25.8068706197076\\
			35.2833333333333	-25.8118032560675\\
			35.2916666666667	-25.8156846575231\\
			35.3	-25.8273770236007\\
			35.3083333333333	-25.8320397963144\\
			35.3166666666667	-25.8404643469199\\
			35.325	-25.8498547758785\\
			35.3333333333333	-25.8627425684205\\
			35.3416666666667	-25.8753191720529\\
			35.35	-25.885277408384\\
			35.3583333333333	-25.8925242486849\\
			35.3666666666667	-25.9081622518136\\
			35.375	-25.9113993453128\\
			35.3833333333333	-25.917486102245\\
			35.3916666666667	-25.9219900312108\\
			35.4	-25.9325114289962\\
			35.4083333333333	-25.9399017653502\\
			35.4166666666667	-25.9492141970753\\
			35.425	-25.9575259313044\\
			35.4333333333333	-25.9675019119036\\
			35.4416666666667	-25.9668482644629\\
			35.45	-25.9763108461385\\
			35.4583333333333	-25.9818522218982\\
			35.4666666666667	-25.9985009372256\\
			35.475	-26.0069109253024\\
			35.4833333333333	-26.015432301955\\
			35.4916666666667	-26.0209414088787\\
			35.5	-26.0197924596904\\
			35.5083333333333	-26.0312144976844\\
			35.5166666666667	-26.0299292604536\\
			35.525	-26.0403580488547\\
			35.5333333333333	-26.0547958405045\\
			35.5416666666667	-26.0625522287449\\
			35.55	-26.0719212371441\\
			35.5583333333333	-26.0799511848\\
			35.5666666666667	-26.0852110743813\\
			35.575	-26.0983470116336\\
			35.5833333333333	-26.1066140037896\\
			35.5916666666667	-26.114501078525\\
			35.6	-26.1224816821931\\
			35.6083333333333	-26.1318378504226\\
			35.6166666666667	-26.1385894888388\\
			35.625	-26.1498726989148\\
			35.6333333333333	-26.1536757920516\\
			35.6416666666667	-26.1632897637807\\
			35.65	-26.1665822485027\\
			35.6583333333333	-26.172287361068\\
			35.6666666666667	-26.1805149009539\\
			35.675	-26.1843212863787\\
			35.6833333333333	-26.1888759926502\\
			35.6916666666667	-26.1967079558535\\
			35.7	-26.2011423671971\\
			35.7083333333333	-26.2188280911475\\
			35.7166666666667	-26.2276282273646\\
			35.725	-26.2412351878745\\
			35.7333333333333	-26.241351047586\\
			35.7416666666667	-26.2545860932711\\
			35.75	-26.261825544654\\
			35.7583333333333	-26.2708387020399\\
			35.7666666666667	-26.2820598565591\\
			35.775	-26.2938379839185\\
			35.7833333333333	-26.3066482520508\\
			35.7916666666667	-26.305376982132\\
			35.8	-26.3170612777982\\
			35.8083333333333	-26.3194586748638\\
			35.8166666666667	-26.3258929123831\\
			35.825	-26.343532617849\\
			35.8333333333333	-26.3573152254751\\
			35.8416666666667	-26.3695695545886\\
			35.85	-26.383820383345\\
			35.8583333333333	-26.3910148926347\\
			35.8666666666667	-26.3942838048151\\
			35.875	-26.4003600970169\\
			35.8833333333333	-26.4077334698774\\
			35.8916666666667	-26.4136760885714\\
			35.9	-26.4308649519674\\
			35.9083333333333	-26.4380313950295\\
			35.9166666666667	-26.4480534959262\\
			35.925	-26.4513366044182\\
			35.9333333333333	-26.4655883183069\\
			35.9416666666667	-26.4725339472669\\
			35.95	-26.4771230962075\\
			35.9583333333333	-26.4814042708133\\
			35.9666666666667	-26.4934506611061\\
			35.975	-26.5047791199844\\
			35.9833333333333	-26.5151123284873\\
			35.9916666666667	-26.5259677491325\\
			36	-26.5412400164084\\
			36.0083333333333	-26.5480272857087\\
			36.0166666666667	-26.5582970058993\\
			36.025	-26.5701126941616\\
			36.0333333333333	-26.5794819250434\\
			36.0416666666667	-26.5834333635275\\
			36.05	-26.5996065635525\\
			36.0583333333333	-26.6025326713534\\
			36.0666666666667	-26.6103529864793\\
			36.075	-26.620593916659\\
			36.0833333333333	-26.6236046492657\\
			36.0916666666667	-26.6324348498993\\
			36.1	-26.643930041862\\
			36.1083333333333	-26.6502736609634\\
			36.1166666666667	-26.6545203260057\\
			36.125	-26.663410845749\\
			36.1333333333333	-26.6747368462433\\
			36.1416666666667	-26.6805913041956\\
			36.15	-26.6949745001665\\
			36.1583333333333	-26.7026734009454\\
			36.1666666666667	-26.7103664384604\\
			36.175	-26.7217851772829\\
			36.1833333333333	-26.7242949245947\\
			36.1916666666667	-26.734104272212\\
			36.2	-26.7473391464514\\
			36.2083333333333	-26.754414431851\\
			36.2166666666667	-26.7651341702718\\
			36.225	-26.7784758112107\\
			36.2333333333333	-26.7922902666956\\
			36.2416666666667	-26.7985897399478\\
			36.25	-26.803116939986\\
			36.2583333333333	-26.8014958982527\\
			36.2666666666667	-26.817337118805\\
			36.275	-26.8234725847072\\
			36.2833333333333	-26.8301835033042\\
			36.2916666666667	-26.8445992883569\\
			36.3	-26.8525431146487\\
			36.3083333333333	-26.8620157711276\\
			36.3166666666667	-26.8698597637436\\
			36.325	-26.8759498355067\\
			36.3333333333333	-26.886781973314\\
			36.3416666666667	-26.8925109900421\\
			36.35	-26.8995012124529\\
			36.3583333333333	-26.9092217520174\\
			36.3666666666667	-26.9238558743877\\
			36.375	-26.933314932226\\
			36.3833333333333	-26.9452691800973\\
			36.3916666666667	-26.9612481874734\\
			36.4	-26.9779594787693\\
			36.4083333333333	-26.9773458628732\\
			36.4166666666667	-26.9855493997522\\
			36.425	-26.9926313853251\\
			36.4333333333333	-26.9998631115538\\
			36.4416666666667	-27.0070814445987\\
			36.45	-27.0154378796442\\
			36.4583333333333	-27.0324285832368\\
			36.4666666666667	-27.0467821814363\\
			36.475	-27.0546169837966\\
			36.4833333333333	-27.0486132722675\\
			36.4916666666667	-27.0548933666752\\
			36.5	-27.0619433946355\\
			36.5083333333333	-27.0746631060495\\
			36.5166666666667	-27.0833296954024\\
			36.525	-27.0917951191494\\
			36.5333333333333	-27.1052598232883\\
			36.5416666666667	-27.1085635919219\\
			36.55	-27.1151324873125\\
			36.5583333333333	-27.1232597817115\\
			36.5666666666667	-27.129385162913\\
			36.575	-27.1324957745252\\
			36.5833333333333	-27.1417272837861\\
			36.5916666666667	-27.1492735811305\\
			36.6	-27.1537517127371\\
			36.6083333333333	-27.1611574214554\\
			36.6166666666667	-27.1729358080029\\
			36.625	-27.1744071567457\\
			36.6333333333333	-27.1777090192597\\
			36.6416666666667	-27.1851862519958\\
			36.65	-27.2011520002662\\
			36.6583333333333	-27.20531429408\\
			36.6666666666667	-27.216809971074\\
			36.675	-27.2212319679821\\
			36.6833333333333	-27.2207080948728\\
			36.6916666666667	-27.2372615408097\\
			36.7	-27.245512423235\\
			36.7083333333333	-27.255776128619\\
			36.7166666666667	-27.2601199225532\\
			36.725	-27.2729503025514\\
			36.7333333333333	-27.2882243731021\\
			36.7416666666667	-27.2983191560454\\
			36.75	-27.3204182830841\\
			36.7583333333333	-27.3253257513163\\
			36.7666666666667	-27.3318375763305\\
			36.775	-27.3432245898588\\
			36.7833333333333	-27.3471981274941\\
			36.7916666666667	-27.3515400701262\\
			36.8	-27.3591749572963\\
			36.8083333333333	-27.3663055929131\\
			36.8166666666667	-27.3753723180185\\
			36.825	-27.3770811105647\\
			36.8333333333333	-27.3989517646897\\
			36.8416666666667	-27.4099547482933\\
			36.85	-27.4133866926007\\
			36.8583333333333	-27.4148846754038\\
			36.8666666666667	-27.4224403817213\\
			36.875	-27.4325428781249\\
			36.8833333333333	-27.4439034203984\\
			36.8916666666667	-27.4513072830903\\
			36.9	-27.4563800430718\\
			36.9083333333333	-27.4602828870613\\
			36.9166666666667	-27.4630775781243\\
			36.925	-27.4790019165622\\
			36.9333333333333	-27.4896424330329\\
			36.9416666666667	-27.500923265901\\
			36.95	-27.509341040416\\
			36.9583333333333	-27.512262863054\\
			36.9666666666667	-27.5201564770371\\
			36.975	-27.5255304643403\\
			36.9833333333333	-27.5364349586578\\
			36.9916666666667	-27.5468918812048\\
			37	-27.5533151356272\\
			37.0083333333333	-27.5609876284242\\
			37.0166666666667	-27.5678784015765\\
			37.025	-27.5829145980089\\
			37.0333333333333	-27.5964707025331\\
			37.0416666666667	-27.6085925211274\\
			37.05	-27.6133854777334\\
			37.0583333333333	-27.6156036747894\\
			37.0666666666667	-27.6210207885234\\
			37.075	-27.6339505732438\\
			37.0833333333333	-27.6346819793149\\
			37.0916666666667	-27.6506929231388\\
			37.1	-27.6478785600941\\
			37.1083333333333	-27.6570743980896\\
			37.1166666666667	-27.6654650253418\\
			37.125	-27.6737246558949\\
			37.1333333333333	-27.6846978626278\\
			37.1416666666667	-27.6800753390714\\
			37.15	-27.6846964190615\\
			37.1583333333333	-27.6955527317874\\
			37.1666666666667	-27.7040302819326\\
			37.175	-27.7144328499938\\
			37.1833333333333	-27.7309017719472\\
			37.1916666666667	-27.7350121379349\\
			37.2	-27.7389081237594\\
			37.2083333333333	-27.7466237582458\\
			37.2166666666667	-27.7580921714161\\
			37.225	-27.7632303947093\\
			37.2333333333333	-27.7785212417626\\
			37.2416666666667	-27.780656270843\\
			37.25	-27.7859843800162\\
			37.2583333333333	-27.7926722754031\\
			37.2666666666667	-27.7956455573972\\
			37.275	-27.7989449008359\\
			37.2833333333333	-27.80456352147\\
			37.2916666666667	-27.8180650732094\\
			37.3	-27.8185577340147\\
			37.3083333333333	-27.8317630990582\\
			37.3166666666667	-27.834023700544\\
			37.325	-27.8454892084128\\
			37.3333333333333	-27.8611982876825\\
			37.3416666666667	-27.8736993933577\\
			37.35	-27.8849725504602\\
			37.3583333333333	-27.8947372655791\\
			37.3666666666667	-27.9070498309212\\
			37.375	-27.9147008163397\\
			37.3833333333333	-27.9264263528787\\
			37.3916666666667	-27.935540694984\\
			37.4	-27.9428491856948\\
			37.4083333333333	-27.9497893592572\\
			37.4166666666667	-27.9531356380513\\
			37.425	-27.9563526782339\\
			37.4333333333333	-27.9674957604717\\
			37.4416666666667	-27.9642347267724\\
			37.45	-27.9682378508226\\
			37.4583333333333	-27.9744569859516\\
			37.4666666666667	-27.988307930162\\
			37.475	-28.0071744151187\\
			37.4833333333333	-28.0191693658189\\
			37.4916666666667	-28.0285833470394\\
			37.5	-28.0380821713099\\
			37.5083333333333	-28.0426140606928\\
			37.5166666666667	-28.0622976724756\\
			37.525	-28.0682696393152\\
			37.5333333333333	-28.0759327666568\\
			37.5416666666667	-28.0830632257387\\
			37.55	-28.0882009338641\\
			37.5583333333333	-28.0967842552643\\
			37.5666666666667	-28.098598208996\\
			37.575	-28.1019185786441\\
			37.5833333333333	-28.1064782582041\\
			37.5916666666667	-28.1204151073752\\
			37.6	-28.1251015178143\\
			37.6083333333333	-28.1338580768661\\
			37.6166666666667	-28.1351681505345\\
			37.625	-28.1379910965001\\
			37.6333333333333	-28.1333586294993\\
			37.6416666666667	-28.1434998786458\\
			37.65	-28.1447801687703\\
			37.6583333333333	-28.1582994184817\\
			37.6666666666667	-28.161105912224\\
			37.675	-28.1735784762603\\
			37.6833333333333	-28.1736232201784\\
			37.6916666666667	-28.1898859465721\\
			37.7	-28.1886633807107\\
			37.7083333333333	-28.2014413893098\\
			37.7166666666667	-28.2120803221532\\
			37.725	-28.21249835665\\
			37.7333333333333	-28.2216611681135\\
			37.7416666666667	-28.223757768346\\
			37.75	-28.2308445819728\\
			37.7583333333333	-28.2424186705887\\
			37.7666666666667	-28.2586701931163\\
			37.775	-28.2681884309067\\
			37.7833333333333	-28.2751037942698\\
			37.7916666666667	-28.2833516620103\\
			37.8	-28.289915679509\\
			37.8083333333333	-28.2921352550427\\
			37.8166666666667	-28.2969038731461\\
			37.825	-28.2995726974633\\
			37.8333333333333	-28.3131836139689\\
			37.8416666666667	-28.3162382076054\\
			37.85	-28.3228222484905\\
			37.8583333333333	-28.329052120499\\
			37.8666666666667	-28.3368863766067\\
			37.875	-28.3378841680863\\
			37.8833333333333	-28.3502987489644\\
			37.8916666666667	-28.3575930221406\\
			37.9	-28.3590841782299\\
			37.9083333333333	-28.3654800304103\\
			37.9166666666667	-28.3689973977419\\
			37.925	-28.3778738418322\\
			37.9333333333333	-28.3896277662938\\
			37.9416666666667	-28.3903325960403\\
			37.95	-28.4014323802457\\
			37.9583333333333	-28.4063062427301\\
			37.9666666666667	-28.420559499408\\
			37.975	-28.42104568109\\
			37.9833333333333	-28.4284638974346\\
			37.9916666666667	-28.4332387927755\\
			38	-28.4385382034062\\
			38.0083333333333	-28.4526714811067\\
			38.0166666666667	-28.4598605113496\\
			38.025	-28.4641863856844\\
			38.0333333333333	-28.4716012236473\\
			38.0416666666667	-28.4742160077608\\
			38.05	-28.4805067544779\\
			38.0583333333333	-28.4888978485718\\
			38.0666666666667	-28.5064413215635\\
			38.075	-28.5137345257202\\
			38.0833333333333	-28.5230880715387\\
			38.0916666666667	-28.5329186212509\\
			38.1	-28.5407561196983\\
			38.1083333333333	-28.5505203073348\\
			38.1166666666667	-28.5545162778596\\
			38.125	-28.5604021728776\\
			38.1333333333333	-28.5682241775126\\
			38.1416666666667	-28.5770801828005\\
			38.15	-28.5872493322474\\
			38.1583333333333	-28.5926503071255\\
			38.1666666666667	-28.601597654491\\
			38.175	-28.6132624315605\\
			38.1833333333333	-28.6212946129034\\
			38.1916666666667	-28.6311055457635\\
			38.2	-28.6366718305845\\
			38.2083333333333	-28.6393551855811\\
			38.2166666666667	-28.6430134747058\\
			38.225	-28.6499498926172\\
			38.2333333333333	-28.6593762987385\\
			38.2416666666667	-28.6709416033288\\
			38.25	-28.6832564065803\\
			38.2583333333333	-28.6889271434502\\
			38.2666666666667	-28.6950438424132\\
			38.275	-28.7042142465303\\
			38.2833333333333	-28.7090394894758\\
			38.2916666666667	-28.7137733719431\\
			38.3	-28.7168347485205\\
			38.3083333333333	-28.7243347555475\\
			38.3166666666667	-28.7326575822077\\
			38.325	-28.7451756346728\\
			38.3333333333333	-28.7459595427123\\
			38.3416666666667	-28.7537213042648\\
			38.35	-28.7617456740851\\
			38.3583333333333	-28.7715304825405\\
			38.3666666666667	-28.7768884411002\\
			38.375	-28.7823881871715\\
			38.3833333333333	-28.7909501453657\\
			38.3916666666667	-28.7961710026391\\
			38.4	-28.7950210156415\\
			38.4083333333333	-28.8005400722681\\
			38.4166666666667	-28.807062722049\\
			38.425	-28.8119646044106\\
			38.4333333333333	-28.8275823419231\\
			38.4416666666667	-28.833791309813\\
			38.45	-28.8493944448848\\
			38.4583333333333	-28.8595994643173\\
			38.4666666666667	-28.8640922755199\\
			38.475	-28.8757962686602\\
			38.4833333333333	-28.8878588496689\\
			38.4916666666667	-28.8984082420447\\
			38.5	-28.9065950392613\\
			38.5083333333333	-28.9044115600979\\
			38.5166666666667	-28.9096608292262\\
			38.525	-28.9165060816989\\
			38.5333333333333	-28.9244217414455\\
			38.5416666666667	-28.9299184674116\\
			38.55	-28.9357327333151\\
			38.5583333333333	-28.9368938109814\\
			38.5666666666667	-28.9533956403857\\
			38.575	-28.9626089523578\\
			38.5833333333333	-28.9649815322214\\
			38.5916666666667	-28.9695309083614\\
			38.6	-28.9773194211543\\
			38.6083333333333	-28.9856094295158\\
			38.6166666666667	-28.9926434117189\\
			38.625	-28.9976829514626\\
			38.6333333333333	-28.9991171475047\\
			38.6416666666667	-29.0063592123983\\
			38.65	-29.01661802947\\
			38.6583333333333	-29.0262071862556\\
			38.6666666666667	-29.0337052666099\\
			38.675	-29.044938266571\\
			38.6833333333333	-29.0539759432537\\
			38.6916666666667	-29.0554046204052\\
			38.7	-29.0669992993981\\
			38.7083333333333	-29.0723031683679\\
			38.7166666666667	-29.0816421121968\\
			38.725	-29.086178173154\\
			38.7333333333333	-29.0918974357356\\
			38.7416666666667	-29.0977694180974\\
			38.75	-29.1079864676982\\
			38.7583333333333	-29.115579235634\\
			38.7666666666667	-29.1306972601573\\
			38.775	-29.1315255515823\\
			38.7833333333333	-29.1380012803156\\
			38.7916666666667	-29.1436206154385\\
			38.8	-29.1451404465541\\
			38.8083333333333	-29.1505974293853\\
			38.8166666666667	-29.1556117152962\\
			38.825	-29.1588748062382\\
			38.8333333333333	-29.1719621174882\\
			38.8416666666667	-29.1876744178268\\
			38.85	-29.2017701673546\\
			38.8583333333333	-29.2120298850912\\
			38.8666666666667	-29.2237235342266\\
			38.875	-29.2237196974212\\
			38.8833333333333	-29.2354841604585\\
			38.8916666666667	-29.2323886437245\\
			38.9	-29.2358837619818\\
			38.9083333333333	-29.2361088248628\\
			38.9166666666667	-29.2490534652562\\
			38.925	-29.2527883001684\\
			38.9333333333333	-29.2598196285968\\
			38.9416666666667	-29.2752702425379\\
			38.95	-29.2742613386936\\
			38.9583333333333	-29.2733245005608\\
			38.9666666666667	-29.2768204091123\\
			38.975	-29.2809503370751\\
			38.9833333333333	-29.289183042796\\
			38.9916666666667	-29.301588218778\\
			39	-29.3140751054795\\
			39.0083333333333	-29.3188645010071\\
			39.0166666666667	-29.3213718928402\\
			39.025	-29.32771907257\\
			39.0333333333333	-29.3329597038294\\
			39.0416666666667	-29.3409968868108\\
			39.05	-29.3489652627888\\
			39.0583333333333	-29.3547122856265\\
			39.0666666666667	-29.365235044927\\
			39.075	-29.3685763071668\\
			39.0833333333333	-29.3791072108515\\
			39.0916666666667	-29.38571872461\\
			39.1	-29.3915432313265\\
			39.1083333333333	-29.4017760624352\\
			39.1166666666667	-29.4094657009447\\
			39.125	-29.4126788448313\\
			39.1333333333333	-29.4242079832259\\
			39.1416666666667	-29.4369966049755\\
			39.15	-29.4496862279231\\
			39.1583333333333	-29.454872774121\\
			39.1666666666667	-29.4640725943431\\
			39.175	-29.4674816913606\\
			39.1833333333333	-29.4767153627644\\
			39.1916666666667	-29.4911663459057\\
			39.2	-29.4956977535788\\
			39.2083333333333	-29.5017999504401\\
			39.2166666666667	-29.4992701160444\\
			39.225	-29.5026455627785\\
			39.2333333333333	-29.510902557168\\
			39.2416666666667	-29.5162409092053\\
			39.25	-29.5277207205753\\
			39.2583333333333	-29.5287353769846\\
			39.2666666666667	-29.5414944022741\\
			39.275	-29.5465983545577\\
			39.2833333333333	-29.5572964594448\\
			39.2916666666667	-29.5651129920496\\
			39.3	-29.5747900285355\\
			39.3083333333333	-29.5807527181183\\
			39.3166666666667	-29.590284805407\\
			39.325	-29.5990187340206\\
			39.3333333333333	-29.6133222125869\\
			39.3416666666667	-29.6101707265169\\
			39.35	-29.6201396814541\\
			39.3583333333333	-29.6252782079326\\
			39.3666666666667	-29.6342243327177\\
			39.375	-29.6314401701383\\
			39.3833333333333	-29.6398501923191\\
			39.3916666666667	-29.6412553985767\\
			39.4	-29.6593313806035\\
			39.4083333333333	-29.6687789233425\\
			39.4166666666667	-29.6750969032929\\
			39.425	-29.6826046945114\\
			39.4333333333333	-29.6852949953172\\
			39.4416666666667	-29.6956458421926\\
			39.45	-29.7012569603325\\
			39.4583333333333	-29.7048124494849\\
			39.4666666666667	-29.7228539857614\\
			39.475	-29.7305230799346\\
			39.4833333333333	-29.7388903491754\\
			39.4916666666667	-29.7357891305178\\
			39.5	-29.7315879100778\\
			39.5083333333333	-29.7465769098837\\
			39.5166666666667	-29.7573581754631\\
			39.525	-29.7614575316067\\
			39.5333333333333	-29.7625423478581\\
			39.5416666666667	-29.7634878843779\\
			39.55	-29.7682499604922\\
			39.5583333333333	-29.7741962813846\\
			39.5666666666667	-29.7845503316186\\
			39.575	-29.7905937403433\\
			39.5833333333333	-29.7982038637916\\
			39.5916666666667	-29.8118864067506\\
			39.6	-29.8147860813943\\
			39.6083333333333	-29.8235713479555\\
			39.6166666666667	-29.8294061655589\\
			39.625	-29.8305955937859\\
			39.6333333333333	-29.8300269952198\\
			39.6416666666667	-29.8375302702487\\
			39.65	-29.8496343057364\\
			39.6583333333333	-29.8543648154738\\
			39.6666666666667	-29.8616446256046\\
			39.675	-29.8648640730639\\
			39.6833333333333	-29.8706639360358\\
			39.6916666666667	-29.8741118144436\\
			39.7	-29.8799624276822\\
			39.7083333333333	-29.8929441483259\\
			39.7166666666667	-29.9028498000125\\
			39.725	-29.9110028426866\\
			39.7333333333333	-29.9114226844291\\
			39.7416666666667	-29.9157818512053\\
			39.75	-29.9270103589868\\
			39.7583333333333	-29.9277677705705\\
			39.7666666666667	-29.9309803773569\\
			39.775	-29.9366819221911\\
			39.7833333333333	-29.9496211299468\\
			39.7916666666667	-29.9544298427122\\
			39.8	-29.9586932990725\\
			39.8083333333333	-29.971539812782\\
			39.8166666666667	-29.9751310076538\\
			39.825	-29.9872404885288\\
			39.8333333333333	-29.9880155582015\\
			39.8416666666667	-29.9886944058359\\
			39.85	-29.9879167789138\\
			39.8583333333333	-29.9955251942137\\
			39.8666666666667	-29.9998422166132\\
			39.875	-29.9990067508852\\
			39.8833333333333	-30.0017733977906\\
			39.8916666666667	-30.0082486903446\\
			39.9	-30.0124730054563\\
			39.9083333333333	-30.0158687641249\\
			39.9166666666667	-30.0226247817555\\
			39.925	-30.0244193875024\\
			39.9333333333333	-30.0365781877868\\
			39.9416666666667	-30.0399375194264\\
			39.95	-30.0529556032799\\
			39.9583333333333	-30.0600269527962\\
			39.9666666666667	-30.0623735401233\\
			39.975	-30.0745847889304\\
			39.9833333333333	-30.0783435026832\\
			39.9916666666667	-30.0837090786066\\
			40	-30.087692906338\\
			40.0083333333333	-30.0912322639635\\
			40.0166666666667	-30.0961434353866\\
			40.025	-30.1035152025639\\
			40.0333333333333	-30.1146656174984\\
			40.0416666666667	-30.1154703697264\\
			40.05	-30.1197771057957\\
			40.0583333333333	-30.1263056025934\\
			40.0666666666667	-30.1328732000237\\
			40.075	-30.1440081837319\\
			40.0833333333333	-30.1457860257463\\
			40.0916666666667	-30.1501481555338\\
			40.1	-30.1526961173406\\
			40.1083333333333	-30.1584151791131\\
			40.1166666666667	-30.1498356537935\\
			40.125	-30.1544231217476\\
			40.1333333333333	-30.1556720382174\\
			40.1416666666667	-30.1584086141077\\
			40.15	-30.1694588348819\\
			40.1583333333333	-30.1858584019625\\
			40.1666666666667	-30.18944203326\\
			40.175	-30.1988779373987\\
			40.1833333333333	-30.2116801086099\\
			40.1916666666667	-30.2177529248708\\
			40.2	-30.2167409719189\\
			40.2083333333333	-30.2224006967344\\
			40.2166666666667	-30.2254817440601\\
			40.225	-30.2321392678006\\
			40.2333333333333	-30.2438384122837\\
			40.2416666666667	-30.2418335163493\\
			40.25	-30.2513143926692\\
			40.2583333333333	-30.2594838586067\\
			40.2666666666667	-30.2615605502302\\
			40.275	-30.2590093520276\\
			40.2833333333333	-30.2619994321851\\
			40.2916666666667	-30.2717118872761\\
			40.3	-30.2770466457183\\
			40.3083333333333	-30.2858327481616\\
			40.3166666666667	-30.2902683979355\\
			40.325	-30.2979841855408\\
			40.3333333333333	-30.3066229992923\\
			40.3416666666667	-30.3100941324376\\
			40.35	-30.3199167885561\\
			40.3583333333333	-30.3280056843225\\
			40.3666666666667	-30.3297096301444\\
			40.375	-30.3314657551272\\
			40.3833333333333	-30.3421701440113\\
			40.3916666666667	-30.3485049773359\\
			40.4	-30.360713317956\\
			40.4083333333333	-30.3730701970516\\
			40.4166666666667	-30.3750804860087\\
			40.425	-30.3835695266377\\
			40.4333333333333	-30.3999344753191\\
			40.4416666666667	-30.4024587976794\\
			40.45	-30.4176348192073\\
			40.4583333333333	-30.4206502505872\\
			40.4666666666667	-30.432495428207\\
			40.475	-30.4295527243016\\
			40.4833333333333	-30.4429455532717\\
			40.4916666666667	-30.4486612715736\\
			40.5	-30.4631704511591\\
			40.5083333333333	-30.4688450386121\\
			40.5166666666667	-30.4690895897429\\
			40.525	-30.4777681807207\\
			40.5333333333333	-30.4848440280334\\
			40.5416666666667	-30.4980967435903\\
			40.55	-30.5009693694316\\
			40.5583333333333	-30.5177181510496\\
			40.5666666666667	-30.526808188491\\
			40.575	-30.5201547283955\\
			40.5833333333333	-30.5346644670095\\
			40.5916666666667	-30.5373792394426\\
			40.6	-30.5451557450917\\
			40.6083333333333	-30.5517735982074\\
			40.6166666666667	-30.555213679418\\
			40.625	-30.5684982573012\\
			40.6333333333333	-30.5676517922317\\
			40.6416666666667	-30.5712795433776\\
			40.65	-30.5784729306538\\
			40.6583333333333	-30.584229207022\\
			40.6666666666667	-30.5933580418179\\
			40.675	-30.595385899891\\
			40.6833333333333	-30.602803871497\\
			40.6916666666667	-30.618911591039\\
			40.7	-30.6299426527037\\
			40.7083333333333	-30.6353295281225\\
			40.7166666666667	-30.6450782309368\\
			40.725	-30.6534541940067\\
			40.7333333333333	-30.6651807971647\\
			40.7416666666667	-30.6720465037163\\
			40.75	-30.6827097251477\\
			40.7583333333333	-30.6857025941139\\
			40.7666666666667	-30.6944323021604\\
			40.775	-30.7066589910688\\
			40.7833333333333	-30.7113007555184\\
			40.7916666666667	-30.7148756665123\\
			40.8	-30.7284984948946\\
			40.8083333333333	-30.7445990561109\\
			40.8166666666667	-30.7471895284433\\
			40.825	-30.7608932075157\\
			40.8333333333333	-30.7744152332248\\
			40.8416666666667	-30.7815543417592\\
			40.85	-30.7915066094033\\
			40.8583333333333	-30.8065455586817\\
			40.8666666666667	-30.812883782344\\
			40.875	-30.8171605879443\\
			40.8833333333333	-30.8278658210271\\
			40.8916666666667	-30.8396596422077\\
			40.9	-30.8451243669536\\
			40.9083333333333	-30.85010927489\\
			40.9166666666667	-30.8560940333801\\
			40.925	-30.866370764067\\
			40.9333333333333	-30.8695525080712\\
			40.9416666666667	-30.8716956468582\\
			40.95	-30.8772508640701\\
			40.9583333333333	-30.8853442868469\\
			40.9666666666667	-30.8903609282982\\
			40.975	-30.9051725572719\\
			40.9833333333333	-30.9064956088323\\
			40.9916666666667	-30.903563477807\\
			41	-30.9125508605541\\
			41.0083333333333	-30.9126826658436\\
			41.0166666666667	-30.9213408229449\\
			41.025	-30.9257648558069\\
			41.0333333333333	-30.9311992579041\\
			41.0416666666667	-30.9290353690749\\
			41.05	-30.9298684300914\\
			41.0583333333333	-30.9372297809312\\
			41.0666666666667	-30.941609478422\\
			41.075	-30.9372021181022\\
			41.0833333333333	-30.9430953294519\\
			41.0916666666667	-30.9571191512707\\
			41.1	-30.9622458321075\\
			41.1083333333333	-30.966123897771\\
			41.1166666666667	-30.9741960318289\\
			41.125	-30.9826102503688\\
			41.1333333333333	-30.9930782929337\\
			41.1416666666667	-31.0068632601928\\
			41.15	-31.0214160334908\\
			41.1583333333333	-31.0259509693755\\
			41.1666666666667	-31.0283338287726\\
			41.175	-31.036039122943\\
			41.1833333333333	-31.0510356790268\\
			41.1916666666667	-31.0646958074724\\
			41.2	-31.0769314485433\\
			41.2083333333333	-31.0789736611669\\
			41.2166666666667	-31.0882338428832\\
			41.225	-31.0975504577982\\
			41.2333333333333	-31.1055874826003\\
			41.2416666666667	-31.1241709517026\\
			41.25	-31.1215139880583\\
			41.2583333333333	-31.1250843222958\\
			41.2666666666667	-31.1281278857575\\
			41.275	-31.1345993080031\\
			41.2833333333333	-31.1475411913184\\
			41.2916666666667	-31.1604942605021\\
			41.3	-31.174401657704\\
			41.3083333333333	-31.1885817263365\\
			41.3166666666667	-31.2014458021063\\
			41.325	-31.2144744651288\\
			41.3333333333333	-31.2284163949631\\
			41.3416666666667	-31.229594761625\\
			41.35	-31.2360412310447\\
			41.3583333333333	-31.2383049016055\\
			41.3666666666667	-31.2489562855737\\
			41.375	-31.2526504675771\\
			41.3833333333333	-31.260317907548\\
			41.3916666666667	-31.2738906814249\\
			41.4	-31.2900238776987\\
			41.4083333333333	-31.2916519232011\\
			41.4166666666667	-31.2944566387527\\
			41.425	-31.3002443682933\\
			41.4333333333333	-31.3048596706079\\
			41.4416666666667	-31.3125727542947\\
			41.45	-31.3184084032775\\
			41.4583333333333	-31.3294545001221\\
			41.4666666666667	-31.3366969669963\\
			41.475	-31.3423261410745\\
			41.4833333333333	-31.3558436078901\\
			41.4916666666667	-31.3589600262072\\
			41.5	-31.3660957058988\\
			41.5083333333333	-31.3833957401916\\
			41.5166666666667	-31.3902255862631\\
			41.525	-31.4021015599367\\
			41.5333333333333	-31.4096780802303\\
			41.5416666666667	-31.417962602159\\
			41.55	-31.4111403943895\\
			41.5583333333333	-31.4237766230272\\
			41.5666666666667	-31.4239345886947\\
			41.575	-31.4277633542209\\
			41.5833333333333	-31.432402108637\\
			41.5916666666667	-31.4368186308514\\
			41.6	-31.4388031296924\\
			41.6083333333333	-31.4480631703692\\
			41.6166666666667	-31.4538601278254\\
			41.625	-31.4644113421769\\
			41.6333333333333	-31.4804077414702\\
			41.6416666666667	-31.4869803042725\\
			41.65	-31.4886014189434\\
			41.6583333333333	-31.4951157622179\\
			41.6666666666667	-31.503190806597\\
			41.675	-31.5154061693467\\
			41.6833333333333	-31.5207788078177\\
			41.6916666666667	-31.5274080847161\\
			41.7	-31.5289526117052\\
			41.7083333333333	-31.5321499301598\\
			41.7166666666667	-31.5400952063211\\
			41.725	-31.5497230316788\\
			41.7333333333333	-31.5626056816204\\
			41.7416666666667	-31.5650717156034\\
			41.75	-31.5772021036281\\
			41.7583333333333	-31.5817914599613\\
			41.7666666666667	-31.6007398222644\\
			41.775	-31.6133580793002\\
			41.7833333333333	-31.627911415333\\
			41.7916666666667	-31.6329596996544\\
			41.8	-31.6403306748414\\
			41.8083333333333	-31.6470501445866\\
			41.8166666666667	-31.6552421132614\\
			41.825	-31.6570384495334\\
			41.8333333333333	-31.6609918028984\\
			41.8416666666667	-31.6641191113067\\
			41.85	-31.6792063147775\\
			41.8583333333333	-31.6792103333752\\
			41.8666666666667	-31.6908031384512\\
			41.875	-31.7043054232094\\
			41.8833333333333	-31.7111860545593\\
			41.8916666666667	-31.7098690363038\\
			41.9	-31.7218822200741\\
			41.9083333333333	-31.7230649217867\\
			41.9166666666667	-31.7279347751072\\
			41.925	-31.7401291366296\\
			41.9333333333333	-31.7376981506949\\
			41.9416666666667	-31.7410529115768\\
			41.95	-31.7365784311795\\
			41.9583333333333	-31.7435937204577\\
			41.9666666666667	-31.7549559595426\\
			41.975	-31.7600542735888\\
			41.9833333333333	-31.7704068870562\\
			41.9916666666667	-31.7702213143554\\
			42	-31.7789838863945\\
			42.0083333333333	-31.7934255222088\\
			42.0166666666667	-31.792103580149\\
			42.025	-31.795373968312\\
			42.0333333333333	-31.8065312197004\\
			42.0416666666667	-31.822698421488\\
			42.05	-31.8386492008564\\
			42.0583333333333	-31.8434532853809\\
			42.0666666666667	-31.8504304522542\\
			42.075	-31.8532257922242\\
			42.0833333333333	-31.8704015215078\\
			42.0916666666667	-31.8782671807517\\
			42.1	-31.8810221838109\\
			42.1083333333333	-31.8844480340491\\
			42.1166666666667	-31.9026952887625\\
			42.125	-31.8984665086447\\
			42.1333333333333	-31.914395145328\\
			42.1416666666667	-31.9296779528488\\
			42.15	-31.9391264137879\\
			42.1583333333333	-31.9433653162114\\
			42.1666666666667	-31.9563610389906\\
			42.175	-31.9667870886817\\
			42.1833333333333	-31.9787512822058\\
			42.1916666666667	-31.9914332135058\\
			42.2	-32.0002677834777\\
			42.2083333333333	-32.007370013286\\
			42.2166666666667	-32.0073960712953\\
			42.225	-32.014325220421\\
			42.2333333333333	-32.0108119266261\\
			42.2416666666667	-32.0190674202319\\
			42.25	-32.0185261606909\\
			42.2583333333333	-32.0266403674877\\
			42.2666666666667	-32.039627291998\\
			42.275	-32.0471967120041\\
			42.2833333333333	-32.0504342519239\\
			42.2916666666667	-32.0572862144114\\
			42.3	-32.0682100346124\\
			42.3083333333333	-32.0761474597674\\
			42.3166666666667	-32.0799233007363\\
			42.325	-32.0799936452202\\
			42.3333333333333	-32.0944194374341\\
			42.3416666666667	-32.1016072150632\\
			42.35	-32.1182598432545\\
			42.3583333333333	-32.1398178158958\\
			42.3666666666667	-32.1502338871398\\
			42.375	-32.1440144205225\\
			42.3833333333333	-32.1536955391512\\
			42.3916666666667	-32.1604693929724\\
			42.4	-32.16465122959\\
			42.4083333333333	-32.1725479903005\\
			42.4166666666667	-32.1800214186666\\
			42.425	-32.1797488407656\\
			42.4333333333333	-32.1818131353918\\
			42.4416666666667	-32.1873303645237\\
			42.45	-32.1940751700736\\
			42.4583333333333	-32.2069785172086\\
			42.4666666666667	-32.2152218150879\\
			42.475	-32.2207234857089\\
			42.4833333333333	-32.2225093550368\\
			42.4916666666667	-32.2223471240763\\
			42.5	-32.2302721141465\\
			42.5083333333333	-32.2325507352628\\
			42.5166666666667	-32.2382716192904\\
			42.525	-32.243639775249\\
			42.5333333333333	-32.2423491432909\\
			42.5416666666667	-32.2492951136584\\
			42.55	-32.2621141072588\\
			42.5583333333333	-32.2736480190035\\
			42.5666666666667	-32.2823711109932\\
			42.575	-32.2768824711528\\
			42.5833333333333	-32.2790764177825\\
			42.5916666666667	-32.2733218907601\\
			42.6	-32.2760749196059\\
			42.6083333333333	-32.2743550442859\\
			42.6166666666667	-32.2855483513892\\
			42.625	-32.3004808641782\\
			42.6333333333333	-32.3115693943982\\
			42.6416666666667	-32.320010472333\\
			42.65	-32.3326056400307\\
			42.6583333333333	-32.3335759156858\\
			42.6666666666667	-32.3443342820688\\
			42.675	-32.3424278371809\\
			42.6833333333333	-32.3465750475588\\
			42.6916666666667	-32.3515327193902\\
			42.7	-32.359612663792\\
			42.7083333333333	-32.3678289804225\\
			42.7166666666667	-32.3772526630766\\
			42.725	-32.3857633046067\\
			42.7333333333333	-32.3893922843049\\
			42.7416666666667	-32.3970066001744\\
			42.75	-32.4158577178507\\
			42.7583333333333	-32.4180069992238\\
			42.7666666666667	-32.4209890468575\\
			42.775	-32.4266648329211\\
			42.7833333333333	-32.4413007629003\\
			42.7916666666667	-32.4490294671478\\
			42.8	-32.4523483909571\\
			42.8083333333333	-32.4617116196771\\
			42.8166666666667	-32.4561376814652\\
			42.825	-32.4618613376469\\
			42.8333333333333	-32.4684939190435\\
			42.8416666666667	-32.4755113020139\\
			42.85	-32.4861338531724\\
			42.8583333333333	-32.485692472386\\
			42.8666666666667	-32.4913535114886\\
			42.875	-32.5021866967897\\
			42.8833333333333	-32.5107956789502\\
			42.8916666666667	-32.5108575076444\\
			42.9	-32.5244272422117\\
			42.9083333333333	-32.5311191337736\\
			42.9166666666667	-32.5445511758484\\
			42.925	-32.558228770951\\
			42.9333333333333	-32.5675647737151\\
			42.9416666666667	-32.5696584227111\\
			42.95	-32.5710846847619\\
			42.9583333333333	-32.5705200368768\\
			42.9666666666667	-32.576233066877\\
			42.975	-32.5879461776245\\
			42.9833333333333	-32.5933772235169\\
			42.9916666666667	-32.5931316010195\\
			43	-32.5971412547756\\
			43.0083333333333	-32.6027534972379\\
			43.0166666666667	-32.6204415731055\\
			43.025	-32.627848833502\\
			43.0333333333333	-32.6332943291536\\
			43.0416666666667	-32.6427875718468\\
			43.05	-32.6448483314912\\
			43.0583333333333	-32.6540719416419\\
			43.0666666666667	-32.6525128980785\\
			43.075	-32.6551192228905\\
			43.0833333333333	-32.6639308826742\\
			43.0916666666667	-32.6590112907334\\
			43.1	-32.6809489632816\\
			43.1083333333333	-32.6826407599291\\
			43.1166666666667	-32.6775999622364\\
			43.125	-32.6855509055823\\
			43.1333333333333	-32.6893623640159\\
			43.1416666666667	-32.7097616685524\\
			43.15	-32.7214920073211\\
			43.1583333333333	-32.7294959456137\\
			43.1666666666667	-32.7305603121594\\
			43.175	-32.7289284387521\\
			43.1833333333333	-32.7457501137131\\
			43.1916666666667	-32.7410297256428\\
			43.2	-32.7447600894714\\
			43.2083333333333	-32.753403560731\\
			43.2166666666667	-32.7615794803299\\
			43.225	-32.7637761757434\\
			43.2333333333333	-32.76588604863\\
			43.2416666666667	-32.7742339138593\\
			43.25	-32.7726241516294\\
			43.2583333333333	-32.7587639788195\\
			43.2666666666667	-32.7678992868169\\
			43.275	-32.759002148343\\
			43.2833333333333	-32.7596930307916\\
			43.2916666666667	-32.7702861821402\\
			43.3	-32.7747915661182\\
			43.3083333333333	-32.7733204223633\\
			43.3166666666667	-32.7755721536702\\
			43.325	-32.7739278350977\\
			43.3333333333333	-32.7812897585812\\
			43.3416666666667	-32.7820078741986\\
			43.35	-32.7852637465423\\
			43.3583333333333	-32.7802497259691\\
			43.3666666666667	-32.7775589759969\\
			43.375	-32.7776139213997\\
			43.3833333333333	-32.7891869383744\\
			43.3916666666667	-32.7924860054497\\
			43.4	-32.7865171564694\\
			43.4083333333333	-32.7981085104558\\
			43.4166666666667	-32.8046650436442\\
			43.425	-32.8140386951024\\
			43.4333333333333	-32.8145774793491\\
			43.4416666666667	-32.8224349115778\\
			43.45	-32.8262941340866\\
			43.4583333333333	-32.8374912479217\\
			43.4666666666667	-32.8333643707148\\
			43.475	-32.8364505072179\\
			43.4833333333333	-32.8346611114692\\
			43.4916666666667	-32.8452683273603\\
			43.5	-32.8600564186577\\
			43.5083333333333	-32.8680938804163\\
			43.5166666666667	-32.8839144672153\\
			43.525	-32.8811905682108\\
			43.5333333333333	-32.8846081812305\\
			43.5416666666667	-32.8880531482055\\
			43.55	-32.9039837423471\\
			43.5583333333333	-32.9216301011479\\
			43.5666666666667	-32.9248745099406\\
			43.575	-32.9322929607575\\
			43.5833333333333	-32.9412375115133\\
			43.5916666666667	-32.9449161204191\\
			43.6	-32.9513760032703\\
			43.6083333333333	-32.9630920671101\\
			43.6166666666667	-32.9802279533787\\
			43.625	-32.9817208729486\\
			43.6333333333333	-32.9920090613281\\
			43.6416666666667	-33.0001001644791\\
			43.65	-32.9999765676439\\
			43.6583333333333	-33.0001417071574\\
			43.6666666666667	-33.0121291840815\\
			43.675	-33.016913716109\\
			43.6833333333333	-33.0286287369942\\
			43.6916666666667	-33.0245429006148\\
			43.7	-33.0156796337114\\
			43.7083333333333	-33.0280085654743\\
			43.7166666666667	-33.0340363143651\\
			43.725	-33.0462013330797\\
			43.7333333333333	-33.052304326688\\
			43.7416666666667	-33.0631883854678\\
			43.75	-33.0682030113706\\
			43.7583333333333	-33.0877747982552\\
			43.7666666666667	-33.0879154203494\\
			43.775	-33.1071663068801\\
			43.7833333333333	-33.1150550440745\\
			43.7916666666667	-33.1237146621258\\
			43.8	-33.1348196448195\\
			43.8083333333333	-33.138893957644\\
			43.8166666666667	-33.14911174491\\
			43.825	-33.1493380355654\\
			43.8333333333333	-33.1559569417572\\
			43.8416666666667	-33.1703299941774\\
			43.85	-33.1833507335219\\
			43.8583333333333	-33.1869373166747\\
			43.8666666666667	-33.1965601329545\\
			43.875	-33.2109166899009\\
			43.8833333333333	-33.2208507350721\\
			43.8916666666667	-33.2327732521671\\
			43.9	-33.2265070022464\\
			43.9083333333333	-33.2337189200438\\
			43.9166666666667	-33.248499106852\\
			43.925	-33.2592918308607\\
			43.9333333333333	-33.2615872047146\\
			43.9416666666667	-33.2755779940575\\
			43.95	-33.2817676446928\\
			43.9583333333333	-33.2920591802562\\
			43.9666666666667	-33.2970823340596\\
			43.975	-33.308349326365\\
			43.9833333333333	-33.3154289302369\\
			43.9916666666667	-33.3225644548034\\
			44	-33.3255889426708\\
			44.0083333333333	-33.3313237853034\\
			44.0166666666667	-33.327762252792\\
			44.025	-33.3418441621673\\
			44.0333333333333	-33.3664558382707\\
			44.0416666666667	-33.37854440685\\
			44.05	-33.3835065535887\\
			44.0583333333333	-33.3979417155516\\
			44.0666666666667	-33.3965918191409\\
			44.075	-33.4150330894456\\
			44.0833333333333	-33.4241004806538\\
			44.0916666666667	-33.4311915403543\\
			44.1	-33.4432170544084\\
			44.1083333333333	-33.4620116590713\\
			44.1166666666667	-33.4732898286321\\
			44.125	-33.488706653772\\
			44.1333333333333	-33.4966597340974\\
			44.1416666666667	-33.4999426214042\\
			44.15	-33.5018532959695\\
			44.1583333333333	-33.5186315062985\\
			44.1666666666667	-33.5300257195477\\
			44.175	-33.5373380897627\\
			44.1833333333333	-33.5400927235755\\
			44.1916666666667	-33.5477676164053\\
			44.2	-33.5633319098238\\
			44.2083333333333	-33.5658380260444\\
			44.2166666666667	-33.5855988213087\\
			44.225	-33.5926968557471\\
			44.2333333333333	-33.6099287663983\\
			44.2416666666667	-33.6224130318528\\
			44.25	-33.631160568465\\
			44.2583333333333	-33.6378453284815\\
			44.2666666666667	-33.644835210142\\
			44.275	-33.6483196501715\\
			44.2833333333333	-33.6517797579882\\
			44.2916666666667	-33.6641751898266\\
			44.3	-33.6771559862568\\
			44.3083333333333	-33.6947015630926\\
			44.3166666666667	-33.7119505567641\\
			44.325	-33.715848558217\\
			44.3333333333333	-33.7300990385763\\
			44.3416666666667	-33.7378029236396\\
			44.35	-33.7488231488444\\
			44.3583333333333	-33.7541459346857\\
			44.3666666666667	-33.765347936857\\
			44.375	-33.7778468177937\\
			44.3833333333333	-33.7785474589474\\
			44.3916666666667	-33.7931698958631\\
			44.4	-33.7975609371763\\
			44.4083333333333	-33.8038520839314\\
			44.4166666666667	-33.8128125434786\\
			44.425	-33.8192766257828\\
			44.4333333333333	-33.8319609662273\\
			44.4416666666667	-33.8443691720772\\
			44.45	-33.8552071333725\\
			44.4583333333333	-33.8711873636873\\
			44.4666666666667	-33.8860406976141\\
			44.475	-33.8912287803681\\
			44.4833333333333	-33.9020222703744\\
			44.4916666666667	-33.900160280682\\
			44.5	-33.9226619967629\\
			44.5083333333333	-33.9406297737425\\
			44.5166666666667	-33.9613822135969\\
			44.525	-33.9725525906979\\
			44.5333333333333	-33.9865399457755\\
			44.5416666666667	-33.9996535184751\\
			44.55	-34.006109008729\\
			44.5583333333333	-34.0131324599651\\
			44.5666666666667	-34.026290585004\\
			44.575	-34.0339280204249\\
			44.5833333333333	-34.0382621800277\\
			44.5916666666667	-34.0440351481643\\
			44.6	-34.0538674819252\\
			44.6083333333333	-34.0712332586158\\
			44.6166666666667	-34.0900453010445\\
			44.625	-34.094757811099\\
			44.6333333333333	-34.1128414270207\\
			44.6416666666667	-34.1261459162178\\
			44.65	-34.1393565873422\\
			44.6583333333333	-34.1510348691142\\
			44.6666666666667	-34.1614001205294\\
			44.675	-34.1692818256749\\
			44.6833333333333	-34.1745633485377\\
			44.6916666666667	-34.1906433449126\\
			44.7	-34.186349376537\\
			44.7083333333333	-34.1915293096425\\
			44.7166666666667	-34.1986558981142\\
			44.725	-34.212856303569\\
			44.7333333333333	-34.2262623892181\\
			44.7416666666667	-34.2369162794541\\
			44.75	-34.2504472249054\\
			44.7583333333333	-34.2745365146101\\
			44.7666666666667	-34.274909489529\\
			44.775	-34.2901030359779\\
			44.7833333333333	-34.2938113557466\\
			44.7916666666667	-34.3069665633283\\
			44.8	-34.306454704929\\
			44.8083333333333	-34.3075944008708\\
			44.8166666666667	-34.3179302239438\\
			44.825	-34.3284893967264\\
			44.8333333333333	-34.3372767003887\\
			44.8416666666667	-34.3463460134476\\
			44.85	-34.3462158299173\\
			44.8583333333333	-34.3455169319295\\
			44.8666666666667	-34.3470727512572\\
			44.875	-34.353761552808\\
			44.8833333333333	-34.3751293015998\\
			44.8916666666667	-34.3835590364118\\
			44.9	-34.4036910021241\\
			44.9083333333333	-34.4042548060606\\
			44.9166666666667	-34.4112493111614\\
			44.925	-34.4091155860339\\
			44.9333333333333	-34.4242981368853\\
			44.9416666666667	-34.4380066214277\\
			44.95	-34.4404830734838\\
			44.9583333333333	-34.4497177168945\\
			44.9666666666667	-34.444738661001\\
			44.975	-34.4561552633856\\
			44.9833333333333	-34.4665477362852\\
			44.9916666666667	-34.4783142327984\\
			45	-34.4897443824831\\
			45.0083333333333	-34.4854194546868\\
			45.0166666666667	-34.4912700467682\\
			45.025	-34.4946692085577\\
			45.0333333333333	-34.5025165722503\\
			45.0416666666667	-34.5189418474225\\
			45.05	-34.5228997043584\\
			45.0583333333333	-34.5376629634576\\
			45.0666666666667	-34.5440809132692\\
			45.075	-34.5508095041216\\
			45.0833333333333	-34.5622673971789\\
			45.0916666666667	-34.5761981399114\\
			45.1	-34.5985819358072\\
			45.1083333333333	-34.6059084955431\\
			45.1166666666667	-34.6183777120221\\
			45.125	-34.6223450748601\\
			45.1333333333333	-34.6242044526912\\
			45.1416666666667	-34.6368106459254\\
			45.15	-34.6423832338933\\
			45.1583333333333	-34.6482074940084\\
			45.1666666666667	-34.6672164974199\\
			45.175	-34.6735189697853\\
			45.1833333333333	-34.6803987359815\\
			45.1916666666667	-34.6839324874947\\
			45.2	-34.6928676991754\\
			45.2083333333333	-34.6997979028337\\
			45.2166666666667	-34.7017112735524\\
			45.225	-34.7214333767644\\
			45.2333333333333	-34.73183867373\\
			45.2416666666667	-34.7399103549139\\
			45.25	-34.7438329401189\\
			45.2583333333333	-34.7420044797313\\
			45.2666666666667	-34.7494017420184\\
			45.275	-34.7522519623531\\
			45.2833333333333	-34.764303864133\\
			45.2916666666667	-34.7666601408119\\
			45.3	-34.7682564678834\\
			45.3083333333333	-34.7753952535827\\
			45.3166666666667	-34.7883280210558\\
			45.325	-34.8070531997\\
			45.3333333333333	-34.8082138502438\\
			45.3416666666667	-34.8093425142874\\
			45.35	-34.8240576246401\\
			45.3583333333333	-34.8248127557687\\
			45.3666666666667	-34.8340727224099\\
			45.375	-34.8350590250637\\
			45.3833333333333	-34.8367237484494\\
			45.3916666666667	-34.8500555944593\\
			45.4	-34.8481639277925\\
			45.4083333333333	-34.850008035309\\
			45.4166666666667	-34.852389405202\\
			45.425	-34.8523781633443\\
			45.4333333333333	-34.8567798590101\\
			45.4416666666667	-34.8605082960006\\
			45.45	-34.8512017905929\\
			45.4583333333333	-34.8505750485557\\
			45.4666666666667	-34.8574229332398\\
			45.475	-34.8744585557659\\
			45.4833333333333	-34.8658327909191\\
			45.4916666666667	-34.8667185650223\\
			45.5	-34.8711098603754\\
			45.5083333333333	-34.8823797007975\\
			45.5166666666667	-34.8931523498175\\
			45.525	-34.8995208397798\\
			45.5333333333333	-34.9094700152257\\
			45.5416666666667	-34.9045383155268\\
			45.55	-34.9078108884266\\
			45.5583333333333	-34.9111573478846\\
			45.5666666666667	-34.9136752495853\\
			45.575	-34.9090424750431\\
			45.5833333333333	-34.9083269250652\\
			45.5916666666667	-34.9093178898857\\
			45.6	-34.9165440409976\\
			45.6083333333333	-34.9072894270937\\
			45.6166666666667	-34.9056768298514\\
			45.625	-34.9167114073942\\
			45.6333333333333	-34.9131521822848\\
			45.6416666666667	-34.916940403908\\
			45.65	-34.8978577179999\\
			45.6583333333333	-34.8976637235791\\
			45.6666666666667	-34.9021212515337\\
			45.675	-34.9096977548839\\
			45.6833333333333	-34.91917445795\\
			45.6916666666667	-34.9167416539013\\
			45.7	-34.9392692216792\\
			45.7083333333333	-34.9446215415915\\
			45.7166666666667	-34.9462362846656\\
			45.725	-34.9510148645961\\
			45.7333333333333	-34.9466823398182\\
			45.7416666666667	-34.9484747971125\\
			45.75	-34.9509860407574\\
			45.7583333333333	-34.9652958121706\\
			45.7666666666667	-34.9790332929105\\
			45.775	-34.9845265893207\\
			45.7833333333333	-34.9826743025987\\
			45.7916666666667	-34.9902721109678\\
			45.8	-34.9813185210459\\
			45.8083333333333	-34.9898052990829\\
			45.8166666666667	-34.9928102876334\\
			45.825	-34.9889836957765\\
			45.8333333333333	-34.9915072020379\\
			45.8416666666667	-34.9980668256438\\
			45.85	-35.0084302571444\\
			45.8583333333333	-35.0214012196052\\
			45.8666666666667	-35.0277368707765\\
			45.875	-35.0237359454287\\
			45.8833333333333	-35.0311178446197\\
			45.8916666666667	-35.0256943115048\\
			45.9	-35.0325721819835\\
			45.9083333333333	-35.0397971664958\\
			45.9166666666667	-35.0481509844302\\
			45.925	-35.0549135155941\\
			45.9333333333333	-35.0444998538858\\
			45.9416666666667	-35.0553024585339\\
			45.95	-35.0673529227952\\
			45.9583333333333	-35.0803236944515\\
			45.9666666666667	-35.0848649864639\\
			45.975	-35.0933788196404\\
			45.9833333333333	-35.0974722447086\\
			45.9916666666667	-35.1061359433912\\
			46	-35.1088285166766\\
			46.0083333333333	-35.1158978880087\\
			46.0166666666667	-35.1082996613487\\
			46.025	-35.1110035834097\\
			46.0333333333333	-35.1299465350029\\
			46.0416666666667	-35.1313887263766\\
			46.05	-35.1459691386389\\
			46.0583333333333	-35.1535668089616\\
			46.0666666666667	-35.1623758675259\\
			46.075	-35.1800699196549\\
			46.0833333333333	-35.1833020786239\\
			46.0916666666667	-35.201091517785\\
			46.1	-35.2110277836467\\
			46.1083333333333	-35.2168307823489\\
			46.1166666666667	-35.2284335193583\\
			46.125	-35.2266282759442\\
			46.1333333333333	-35.2359879609099\\
			46.1416666666667	-35.2474830951239\\
			46.15	-35.2495621515148\\
			46.1583333333333	-35.2609757415017\\
			46.1666666666667	-35.2630694817327\\
			46.175	-35.2556195735445\\
			46.1833333333333	-35.2811763864726\\
			46.1916666666667	-35.2818488353087\\
			46.2	-35.2963156159294\\
			46.2083333333333	-35.3046893171835\\
			46.2166666666667	-35.314376181088\\
			46.225	-35.3190276714731\\
			46.2333333333333	-35.3359006099983\\
			46.2416666666667	-35.3424705515488\\
			46.25	-35.3505260783117\\
			46.2583333333333	-35.3646907293007\\
			46.2666666666667	-35.3682531734676\\
			46.275	-35.3866692836883\\
			46.2833333333333	-35.3977678207102\\
			46.2916666666667	-35.4087190137344\\
			46.3	-35.4093345036481\\
			46.3083333333333	-35.4132755627077\\
			46.3166666666667	-35.4223741670972\\
			46.325	-35.4305304853025\\
			46.3333333333333	-35.4342298073201\\
			46.3416666666667	-35.4413108944608\\
			46.35	-35.4317126502217\\
			46.3583333333333	-35.4452619617824\\
			46.3666666666667	-35.4463356937314\\
			46.375	-35.452406777405\\
			46.3833333333333	-35.4514942039504\\
			46.3916666666667	-35.4468730083896\\
			46.4	-35.4524945338788\\
			46.4083333333333	-35.4684649952845\\
			46.4166666666667	-35.4739800249337\\
			46.425	-35.480383254458\\
			46.4333333333333	-35.4911160453993\\
			46.4416666666667	-35.5017004463504\\
			46.45	-35.5045818274042\\
			46.4583333333333	-35.5078228849297\\
			46.4666666666667	-35.5020041101374\\
			46.475	-35.5248275100376\\
			46.4833333333333	-35.5275280669677\\
			46.4916666666667	-35.5419051388759\\
			46.5	-35.5408993289748\\
			46.5083333333333	-35.5329077566659\\
			46.5166666666667	-35.5497407082765\\
			46.525	-35.5572215179835\\
			46.5333333333333	-35.5656426269543\\
			46.5416666666667	-35.5617008133093\\
			46.55	-35.5622603672767\\
			46.5583333333333	-35.5730743650385\\
			46.5666666666667	-35.5863794853948\\
			46.575	-35.5982316508778\\
			46.5833333333333	-35.6000059967226\\
			46.5916666666667	-35.6009052127516\\
			46.6	-35.615999766279\\
			46.6083333333333	-35.6300107238601\\
			46.6166666666667	-35.6350032416204\\
			46.625	-35.6409753147219\\
			46.6333333333333	-35.6426710347453\\
			46.6416666666667	-35.6555817992949\\
			46.65	-35.6625454053915\\
			46.6583333333333	-35.6771383175723\\
			46.6666666666667	-35.6834561433198\\
			46.675	-35.6785302186886\\
			46.6833333333333	-35.6909608329719\\
			46.6916666666667	-35.7043707294701\\
			46.7	-35.7000046211751\\
			46.7083333333333	-35.7102520308485\\
			46.7166666666667	-35.7312969265816\\
			46.725	-35.7360910208662\\
			46.7333333333333	-35.7426315800037\\
			46.7416666666667	-35.7539773788511\\
			46.75	-35.7543596466757\\
			46.7583333333333	-35.7707189646278\\
			46.7666666666667	-35.7734261125225\\
			46.775	-35.7871094776303\\
			46.7833333333333	-35.7898873602407\\
			46.7916666666667	-35.792438533265\\
			46.8	-35.7980622837962\\
			46.8083333333333	-35.8064647626502\\
			46.8166666666667	-35.8168562347077\\
			46.825	-35.8138344428731\\
			46.8333333333333	-35.8312453573621\\
			46.8416666666667	-35.8514231657615\\
			46.85	-35.8549232922428\\
			46.8583333333333	-35.8713592321288\\
			46.8666666666667	-35.8834964179727\\
			46.875	-35.8882449208224\\
			46.8833333333333	-35.8897851018278\\
			46.8916666666667	-35.9051887657002\\
			46.9	-35.919070908431\\
			46.9083333333333	-35.9485656314618\\
			46.9166666666667	-35.956654427726\\
			46.925	-35.957950123279\\
			46.9333333333333	-35.9733345550296\\
			46.9416666666667	-35.9764674599997\\
			46.95	-35.9842124514791\\
			46.9583333333333	-35.9970219168588\\
			46.9666666666667	-36.0014270289437\\
			46.975	-36.0047887914457\\
			46.9833333333333	-36.0172539475539\\
			46.9916666666667	-36.0196407028018\\
			47	-36.0417911844638\\
			47.0083333333333	-36.0387904412628\\
			47.0166666666667	-36.0382092609185\\
			47.025	-36.0407100915479\\
			47.0333333333333	-36.0659239288899\\
			47.0416666666667	-36.0792277979189\\
			47.05	-36.087284905506\\
			47.0583333333333	-36.0835853695749\\
			47.0666666666667	-36.0786924597352\\
			47.075	-36.0913264470966\\
			47.0833333333333	-36.099782277641\\
			47.0916666666667	-36.1244608146752\\
			47.1	-36.1372954499164\\
			47.1083333333333	-36.1455761339882\\
			47.1166666666667	-36.1554437246801\\
			47.125	-36.1447161331668\\
			47.1333333333333	-36.1623374758253\\
			47.1416666666667	-36.1540748688838\\
			47.15	-36.1624421878779\\
			47.1583333333333	-36.1573076559739\\
			47.1666666666667	-36.1708113699779\\
			47.175	-36.1873455265807\\
			47.1833333333333	-36.1861213487808\\
			47.1916666666667	-36.1932261428689\\
			47.2	-36.1942805150599\\
			47.2083333333333	-36.2102781867284\\
			47.2166666666667	-36.221729617585\\
			47.225	-36.2293945246485\\
			47.2333333333333	-36.218583345126\\
			47.2416666666667	-36.221589162042\\
			47.25	-36.239319864785\\
			47.2583333333333	-36.2458312708452\\
			47.2666666666667	-36.2401217185476\\
			47.275	-36.2548140414722\\
			47.2833333333333	-36.2553710768548\\
			47.2916666666667	-36.2598339491216\\
			47.3	-36.2635459161035\\
			47.3083333333333	-36.2640541827638\\
			47.3166666666667	-36.2797744726599\\
			47.325	-36.2821112218047\\
			47.3333333333333	-36.2879595612252\\
			47.3416666666667	-36.3006445494562\\
			47.35	-36.2922894883445\\
			47.3583333333333	-36.3163180813127\\
			47.3666666666667	-36.3282516687438\\
			47.375	-36.3338617646216\\
			47.3833333333333	-36.3476316261141\\
			47.3916666666667	-36.3574428599534\\
			47.4	-36.3782639065038\\
			47.4083333333333	-36.3738676590808\\
			47.4166666666667	-36.3864481322221\\
			47.425	-36.3958553358486\\
			47.4333333333333	-36.4098863973215\\
			47.4416666666667	-36.4190133125918\\
			47.45	-36.4251822034533\\
			47.4583333333333	-36.4380062981449\\
			47.4666666666667	-36.4505016293034\\
			47.475	-36.4580869284908\\
			47.4833333333333	-36.4551253476699\\
			47.4916666666667	-36.4611053284649\\
			47.5	-36.4651303269418\\
			47.5083333333333	-36.4623443014464\\
			47.5166666666667	-36.4739120294924\\
			47.525	-36.4848834571369\\
			47.5333333333333	-36.5025772358361\\
			47.5416666666667	-36.5084898891351\\
			47.55	-36.5257732988958\\
			47.5583333333333	-36.5329147535998\\
			47.5666666666667	-36.5381220761222\\
			47.575	-36.537072519094\\
			47.5833333333333	-36.537035840225\\
			47.5916666666667	-36.5391357709944\\
			47.6	-36.5387913116027\\
			47.6083333333333	-36.5393788708783\\
			47.6166666666667	-36.539492707046\\
			47.625	-36.5443147656951\\
			47.6333333333333	-36.5436559771764\\
			47.6416666666667	-36.554107642646\\
			47.65	-36.5587492997624\\
			47.6583333333333	-36.5673299646711\\
			47.6666666666667	-36.5748551561451\\
			47.675	-36.5634415349606\\
			47.6833333333333	-36.562904146926\\
			47.6916666666667	-36.5641844471568\\
			47.7	-36.5741739057443\\
			47.7083333333333	-36.5815965886487\\
			47.7166666666667	-36.5906071377973\\
			47.725	-36.5999882841898\\
			47.7333333333333	-36.5885382597526\\
			47.7416666666667	-36.5881667841103\\
			47.75	-36.59715671088\\
			47.7583333333333	-36.5948046665937\\
			47.7666666666667	-36.5955469369058\\
			47.775	-36.5931922002109\\
			47.7833333333333	-36.6267725284048\\
			47.7916666666667	-36.6323919178484\\
			47.8	-36.6312604490119\\
			47.8083333333333	-36.6328252982179\\
			47.8166666666667	-36.6365198049904\\
			47.825	-36.6167616553604\\
			47.8333333333333	-36.5985690297899\\
			47.8416666666667	-36.60108385294\\
			47.85	-36.6130980077275\\
			47.8583333333333	-36.6222623063529\\
			47.8666666666667	-36.6367865003111\\
			47.875	-36.6414058963901\\
			47.8833333333333	-36.6495743980052\\
			47.8916666666667	-36.659894052047\\
			47.9	-36.6766703919712\\
			47.9083333333333	-36.7082827950363\\
			47.9166666666667	-36.7055514336785\\
			47.925	-36.709047661342\\
			47.9333333333333	-36.7003504454342\\
			47.9416666666667	-36.7105704311318\\
			47.95	-36.7216045080884\\
			47.9583333333333	-36.7347113706996\\
			47.9666666666667	-36.7458744167916\\
			47.975	-36.7562030441406\\
			47.9833333333333	-36.747696870399\\
			47.9916666666667	-36.7440434367634\\
			48	-36.7615801333487\\
			48.0083333333333	-36.7816211081163\\
			48.0166666666667	-36.7805623903352\\
			48.025	-36.7872300228364\\
			48.0333333333333	-36.7944034791063\\
			48.0416666666667	-36.8002973455699\\
			48.05	-36.8163121926941\\
			48.0583333333333	-36.8245411454145\\
			48.0666666666667	-36.8359302587127\\
			48.075	-36.8450844674448\\
			48.0833333333333	-36.8664894339712\\
			48.0916666666667	-36.8972627552382\\
			48.1	-36.9177046634401\\
			48.1083333333333	-36.9303895029319\\
			48.1166666666667	-36.9380596745737\\
			48.125	-36.9320782099195\\
			48.1333333333333	-36.9421169060652\\
			48.1416666666667	-36.9577924643745\\
			48.15	-36.9606247225169\\
			48.1583333333333	-36.990432511177\\
			48.1666666666667	-37.0064034558122\\
			48.175	-36.9985574111917\\
			48.1833333333333	-37.0164082397661\\
			48.1916666666667	-37.0393001954289\\
			48.2	-37.0453494032417\\
			48.2083333333333	-37.0502960258475\\
			48.2166666666667	-37.0607436605616\\
			48.225	-37.0586514700646\\
			48.2333333333333	-37.0600922359975\\
			48.2416666666667	-37.072393442383\\
			48.25	-37.082532581293\\
			48.2583333333333	-37.0885529241743\\
			48.2666666666667	-37.0807232517296\\
			48.275	-37.0945721415058\\
			48.2833333333333	-37.0947873757899\\
			48.2916666666667	-37.1135650878563\\
			48.3	-37.1164044695627\\
			48.3083333333333	-37.129613808954\\
			48.3166666666667	-37.1345435222558\\
			48.325	-37.1504516790383\\
			48.3333333333333	-37.157055405277\\
			48.3416666666667	-37.1679769861635\\
			48.35	-37.1746288034518\\
			48.3583333333333	-37.1788363593886\\
			48.3666666666667	-37.1930307681965\\
			48.375	-37.2128030967648\\
			48.3833333333333	-37.2254149618751\\
			48.3916666666667	-37.2216687847587\\
			48.4	-37.2448466932851\\
			48.4083333333333	-37.2447405134153\\
			48.4166666666667	-37.2548288829753\\
			48.425	-37.2738417799142\\
			48.4333333333333	-37.2820495108426\\
			48.4416666666667	-37.305774371799\\
			48.45	-37.3107852058081\\
			48.4583333333333	-37.3338114481025\\
			48.4666666666667	-37.3416027433215\\
			48.475	-37.343148277384\\
			48.4833333333333	-37.3497427463216\\
			48.4916666666667	-37.360385509847\\
			48.5	-37.3725041702776\\
			48.5083333333333	-37.392416225266\\
			48.5166666666667	-37.3866791381229\\
			48.525	-37.4167482846348\\
			48.5333333333333	-37.4218974984217\\
			48.5416666666667	-37.4326752932795\\
			48.55	-37.4453832326112\\
			48.5583333333333	-37.4657177709612\\
			48.5666666666667	-37.4674355164608\\
			48.575	-37.4679269080182\\
			48.5833333333333	-37.4736248891861\\
			48.5916666666667	-37.4765410935138\\
			48.6	-37.4744733777604\\
			48.6083333333333	-37.4924309950006\\
			48.6166666666667	-37.5101282246151\\
			48.625	-37.5349603784274\\
			48.6333333333333	-37.5583722378339\\
			48.6416666666667	-37.5819959306348\\
			48.65	-37.5764558887369\\
			48.6583333333333	-37.5877670527599\\
			48.6666666666667	-37.6003978790133\\
			48.675	-37.6144966309927\\
			48.6833333333333	-37.6252429730257\\
			48.6916666666667	-37.6277438446467\\
			48.7	-37.6395605737835\\
			48.7083333333333	-37.6404828581089\\
			48.7166666666667	-37.6656503630513\\
			48.725	-37.6786890801234\\
			48.7333333333333	-37.6819188007129\\
			48.7416666666667	-37.6813061923974\\
			48.75	-37.6977291288597\\
			48.7583333333333	-37.6977191613095\\
			48.7666666666667	-37.6989035186816\\
			48.775	-37.6932738770545\\
			48.7833333333333	-37.6949815796072\\
			48.7916666666667	-37.6992592925924\\
			48.8	-37.7008340746257\\
			48.8083333333333	-37.7161067232011\\
			48.8166666666667	-37.721754671572\\
			48.825	-37.730134040434\\
			48.8333333333333	-37.7400210834961\\
			48.8416666666667	-37.7573120560511\\
			48.85	-37.7759890165135\\
			48.8583333333333	-37.7699122883033\\
			48.8666666666667	-37.7716791072215\\
			48.875	-37.781400263683\\
			48.8833333333333	-37.7915072269118\\
			48.8916666666667	-37.7997192244701\\
			48.9	-37.8174062700124\\
			48.9083333333333	-37.8062634121435\\
			48.9166666666667	-37.8117165327333\\
			48.925	-37.8292653923682\\
			48.9333333333333	-37.8436904424327\\
			48.9416666666667	-37.8473195130546\\
			48.95	-37.8544456346781\\
			48.9583333333333	-37.873442635582\\
			48.9666666666667	-37.8680048130781\\
			48.975	-37.8956038135148\\
			48.9833333333333	-37.888949686908\\
			48.9916666666667	-37.9053343824476\\
			49	-37.9227385284657\\
			49.0083333333333	-37.9365778990901\\
			49.0166666666667	-37.9741548655851\\
			49.025	-37.9794936182899\\
			49.0333333333333	-37.9970217971946\\
			49.0416666666667	-37.9930133961036\\
			49.05	-38.015500454899\\
			49.0583333333333	-38.0270273428493\\
			49.0666666666667	-38.0409057801332\\
			49.075	-38.0257024464057\\
			49.0833333333333	-38.0419628292458\\
			49.0916666666667	-38.0494607850189\\
			49.1	-38.0704780166451\\
			49.1083333333333	-38.0801807582005\\
			49.1166666666667	-38.1066234429789\\
			49.125	-38.114586180204\\
			49.1333333333333	-38.1217259060362\\
			49.1416666666667	-38.1338874920483\\
			49.15	-38.1396123487211\\
			49.1583333333333	-38.140130954863\\
			49.1666666666667	-38.1420449102123\\
			49.175	-38.1439836595406\\
			49.1833333333333	-38.1569114569157\\
			49.1916666666667	-38.1684749785075\\
			49.2	-38.1749375441238\\
			49.2083333333333	-38.193754547445\\
			49.2166666666667	-38.1864127880966\\
			49.225	-38.1861305056912\\
			49.2333333333333	-38.1875685664763\\
			49.2416666666667	-38.2070593642234\\
			49.25	-38.2048086382048\\
			49.2583333333333	-38.2129153885755\\
			49.2666666666667	-38.2186639308727\\
			49.275	-38.2173712858814\\
			49.2833333333333	-38.2322006351392\\
			49.2916666666667	-38.248738504588\\
			49.3	-38.2740568064154\\
			49.3083333333333	-38.2873068158479\\
			49.3166666666667	-38.2966556035514\\
			49.325	-38.2942968029734\\
			49.3333333333333	-38.2919455088787\\
			49.3416666666667	-38.2987094212778\\
			49.35	-38.2979832786528\\
			49.3583333333333	-38.320353112274\\
			49.3666666666667	-38.3330214074049\\
			49.375	-38.3476420816305\\
			49.3833333333333	-38.3463024303431\\
			49.3916666666667	-38.366953186872\\
			49.4	-38.3727738923737\\
			49.4083333333333	-38.3841929237329\\
			49.4166666666667	-38.3830807734514\\
			49.425	-38.3934222880286\\
			49.4333333333333	-38.4084549535317\\
			49.4416666666667	-38.408618417913\\
			49.45	-38.4080254133747\\
			49.4583333333333	-38.4125912726746\\
			49.4666666666667	-38.4309335675788\\
			49.475	-38.4405052140616\\
			49.4833333333333	-38.4506545303083\\
			49.4916666666667	-38.4582472648382\\
			49.5	-38.4593692869476\\
			49.5083333333333	-38.4468893300822\\
			49.5166666666667	-38.4695031624665\\
			49.525	-38.4788144228317\\
			49.5333333333333	-38.4822906125176\\
			49.5416666666667	-38.4726992726138\\
			49.55	-38.4774819132366\\
			49.5583333333333	-38.504598090358\\
			49.5666666666667	-38.5088304003182\\
			49.575	-38.5298668407617\\
			49.5833333333333	-38.5294563012004\\
			49.5916666666667	-38.5423540423575\\
			49.6	-38.5256088432642\\
			49.6083333333333	-38.5421538947673\\
			49.6166666666667	-38.5507277303718\\
			49.625	-38.5491461386141\\
			49.6333333333333	-38.5539884165458\\
			49.6416666666667	-38.5651437272569\\
			49.65	-38.575732030771\\
			49.6583333333333	-38.5633457189852\\
			49.6666666666667	-38.5785184522615\\
			49.675	-38.5922733827573\\
			49.6833333333333	-38.586744984982\\
			49.6916666666667	-38.6108130655828\\
			49.7	-38.623488759971\\
			49.7083333333333	-38.63804996034\\
			49.7166666666667	-38.6524079131509\\
			49.725	-38.672668217247\\
			49.7333333333333	-38.6902098257272\\
			49.7416666666667	-38.7024412338467\\
			49.75	-38.7154006443355\\
			49.7583333333333	-38.7149116469926\\
			49.7666666666667	-38.7357539822597\\
			49.775	-38.7578787785056\\
			49.7833333333333	-38.7536860584914\\
			49.7916666666667	-38.7576134642112\\
			49.8	-38.7679280350908\\
			49.8083333333333	-38.7769891560389\\
			49.8166666666667	-38.8035927405447\\
			49.825	-38.8011516228458\\
			49.8333333333333	-38.79992634679\\
			49.8416666666667	-38.8191356128995\\
			49.85	-38.7996073839745\\
			49.8583333333333	-38.8299749745331\\
			49.8666666666667	-38.8366233936195\\
			49.875	-38.8472224702974\\
			49.8833333333333	-38.8566002165768\\
			49.8916666666667	-38.8460488604504\\
			49.9	-38.8510323167045\\
			49.9083333333333	-38.8384898972318\\
			49.9166666666667	-38.8362022293331\\
			49.925	-38.851299194207\\
			49.9333333333333	-38.8486481811002\\
			49.9416666666667	-38.8512484266686\\
			49.95	-38.8430099650738\\
			49.9583333333333	-38.8505543967778\\
			49.9666666666667	-38.855888796357\\
			49.975	-38.8505293847828\\
			49.9833333333333	-38.8583890117555\\
			49.9916666666667	-38.8681294846512\\
			50	-38.8728361434681\\
			50.0083333333333	-38.8801163758582\\
			50.0166666666667	-38.8966782736614\\
			50.025	-38.905569668652\\
			50.0333333333333	-38.9082394141306\\
			50.0416666666667	-38.907071567427\\
			50.05	-38.9082338214882\\
			50.0583333333333	-38.8929933424759\\
			50.0666666666667	-38.8964638839744\\
			50.075	-38.8923861428984\\
			50.0833333333333	-38.9087127483946\\
			50.0916666666667	-38.9125214563544\\
			50.1	-38.9290087402652\\
			50.1083333333333	-38.9359158590724\\
			50.1166666666667	-38.9495945492563\\
			50.125	-38.9624200722703\\
			50.1333333333333	-38.9490109006179\\
			50.1416666666667	-38.9839482341815\\
			50.15	-39.0059372773082\\
			50.1583333333333	-38.9959151186454\\
			50.1666666666667	-39.0248355964645\\
			50.175	-39.0238364646905\\
			50.1833333333333	-39.0333737533375\\
			50.1916666666667	-39.034894495443\\
			50.2	-39.050059406012\\
			50.2083333333333	-39.0474428439155\\
			50.2166666666667	-39.0476543036687\\
			50.225	-39.0729114936727\\
			50.2333333333333	-39.0866039951036\\
			50.2416666666667	-39.1152385529085\\
			50.25	-39.1231834802217\\
			50.2583333333333	-39.1209609808817\\
			50.2666666666667	-39.1285008021489\\
			50.275	-39.1352120999576\\
			50.2833333333333	-39.1417182351055\\
			50.2916666666667	-39.1482484044948\\
			50.3	-39.1576770000559\\
			50.3083333333333	-39.1656183926884\\
			50.3166666666667	-39.182427447831\\
			50.325	-39.1796220976237\\
			50.3333333333333	-39.1932747633853\\
			50.3416666666667	-39.2216587315444\\
			50.35	-39.2358640251244\\
			50.3583333333333	-39.2422155926122\\
			50.3666666666667	-39.2542475576175\\
			50.375	-39.2507121455636\\
			50.3833333333333	-39.2474797847271\\
			50.3916666666667	-39.278943264365\\
			50.4	-39.2932579027193\\
			50.4083333333333	-39.2807080928353\\
			50.4166666666667	-39.2764788702853\\
			50.425	-39.2927372685103\\
			50.4333333333333	-39.2855911153331\\
			50.4416666666667	-39.3109095749501\\
			50.45	-39.31899903469\\
			50.4583333333333	-39.324807085783\\
			50.4666666666667	-39.3264662704191\\
			50.475	-39.3524664683926\\
			50.4833333333333	-39.3688958866764\\
			50.4916666666667	-39.376345506303\\
			50.5	-39.3725892511076\\
			50.5083333333333	-39.3789654281796\\
			50.5166666666667	-39.395936843833\\
			50.525	-39.4087263292236\\
			50.5333333333333	-39.4088281690586\\
			50.5416666666667	-39.4129099462144\\
			50.55	-39.4128417027127\\
			50.5583333333333	-39.434189767419\\
			50.5666666666667	-39.4295101353255\\
			50.575	-39.4209649649638\\
			50.5833333333333	-39.4348837834723\\
			50.5916666666667	-39.4255810904507\\
			50.6	-39.4181333392171\\
			50.6083333333333	-39.4256540460676\\
			50.6166666666667	-39.4400292052318\\
			50.625	-39.4592724625513\\
			50.6333333333333	-39.4669268258625\\
			50.6416666666667	-39.4840258980707\\
			50.65	-39.4941139271528\\
			50.6583333333333	-39.5051658769846\\
			50.6666666666667	-39.5165140314114\\
			50.675	-39.5139410146184\\
			50.6833333333333	-39.5411111426116\\
			50.6916666666667	-39.5291352126912\\
			50.7	-39.5187799478267\\
			50.7083333333333	-39.5202951800883\\
			50.7166666666667	-39.5173590465155\\
			50.725	-39.5165642906834\\
			50.7333333333333	-39.5420134688658\\
			50.7416666666667	-39.5531914761332\\
			50.75	-39.5756603534835\\
			50.7583333333333	-39.5817819799266\\
			50.7666666666667	-39.6062306690128\\
			50.775	-39.6379851333016\\
			50.7833333333333	-39.6443333592043\\
			50.7916666666667	-39.6582060781472\\
			50.8	-39.6726892761701\\
			50.8083333333333	-39.6816831233413\\
			50.8166666666667	-39.6973284407105\\
			50.825	-39.7252339629583\\
			50.8333333333333	-39.7493265027929\\
			50.8416666666667	-39.7394277556427\\
			50.85	-39.7667864373541\\
			50.8583333333333	-39.750234207008\\
			50.8666666666667	-39.7692847560622\\
			50.875	-39.7701535022508\\
			50.8833333333333	-39.7663015388397\\
			50.8916666666667	-39.7725816351347\\
			50.9	-39.7791328629173\\
			50.9083333333333	-39.7804670300989\\
			50.9166666666667	-39.7918359020992\\
			50.925	-39.7889157696691\\
			50.9333333333333	-39.796441730101\\
			50.9416666666667	-39.8200065435112\\
			50.95	-39.8245438055215\\
			50.9583333333333	-39.8264269621603\\
			50.9666666666667	-39.8154629933921\\
			50.975	-39.8355897389511\\
			50.9833333333333	-39.8416649139139\\
			50.9916666666667	-39.8404376773248\\
			51	-39.8552898402621\\
			51.0083333333333	-39.8661345597953\\
			51.0166666666667	-39.8567181826922\\
			51.025	-39.8516591280091\\
			51.0333333333333	-39.8468389498425\\
			51.0416666666667	-39.8590457747418\\
			51.05	-39.8676098942956\\
			51.0583333333333	-39.8716579953189\\
			51.0666666666667	-39.8466829527814\\
			51.075	-39.8674684778535\\
			51.0833333333333	-39.8837283495286\\
			51.0916666666667	-39.8895852398445\\
			51.1	-39.8961868427809\\
			51.1083333333333	-39.923859165338\\
			51.1166666666667	-39.9214563640521\\
			51.125	-39.9188312305819\\
			51.1333333333333	-39.9025301975312\\
			51.1416666666667	-39.880228500467\\
			51.15	-39.8914262619132\\
			51.1583333333333	-39.8963506054366\\
			51.1666666666667	-39.8925830382363\\
			51.175	-39.9034973943533\\
			51.1833333333333	-39.8999104020857\\
			51.1916666666667	-39.9128966993489\\
			51.2	-39.9143208216432\\
			51.2083333333333	-39.9150478408059\\
			51.2166666666667	-39.9285388146968\\
			51.225	-39.9279335292632\\
			51.2333333333333	-39.9359140361933\\
			51.2416666666667	-39.9460544194646\\
			51.25	-39.9635023951604\\
			51.2583333333333	-39.9573432955086\\
			51.2666666666667	-39.9607209701679\\
			51.275	-39.9713952403223\\
			51.2833333333333	-39.9963939512685\\
			51.2916666666667	-40.0313417669793\\
			51.3	-40.0412774910778\\
			51.3083333333333	-40.0708580152254\\
			51.3166666666667	-40.0560245864602\\
			51.325	-40.068351777445\\
			51.3333333333333	-40.0870914481982\\
			51.3416666666667	-40.0949604080489\\
			51.35	-40.0936711622172\\
			51.3583333333333	-40.0865898967985\\
			51.3666666666667	-40.1178304793394\\
			51.375	-40.1251388846958\\
			51.3833333333333	-40.1419739036498\\
			51.3916666666667	-40.1399225744044\\
			51.4	-40.136641415451\\
			51.4083333333333	-40.1402601193539\\
			51.4166666666667	-40.1677077789932\\
			51.425	-40.1797483599303\\
			51.4333333333333	-40.2016274403921\\
			51.4416666666667	-40.2231955040681\\
			51.45	-40.236833228368\\
			51.4583333333333	-40.2470038949113\\
			51.4666666666667	-40.269596108989\\
			51.475	-40.2817128288686\\
			51.4833333333333	-40.299186917066\\
			51.4916666666667	-40.3147214793301\\
			51.5	-40.3350499618793\\
			51.5083333333333	-40.3447450571104\\
			51.5166666666667	-40.378571001998\\
			51.525	-40.3828677512384\\
			51.5333333333333	-40.4130709543027\\
			51.5416666666667	-40.4322239501677\\
			51.55	-40.4549643365496\\
			51.5583333333333	-40.45579451588\\
			51.5666666666667	-40.4687311889604\\
			51.575	-40.4597577740603\\
			51.5833333333333	-40.4796151854407\\
			51.5916666666667	-40.4985102825737\\
			51.6	-40.5007340213368\\
			51.6083333333333	-40.5333420200434\\
			51.6166666666667	-40.5423929458863\\
			51.625	-40.5224132185565\\
			51.6333333333333	-40.5170055577776\\
			51.6416666666667	-40.5463959197032\\
			51.65	-40.559826897672\\
			51.6583333333333	-40.5701302854201\\
			51.6666666666667	-40.5906812971065\\
			51.675	-40.6320192403615\\
			51.6833333333333	-40.6433914589651\\
			51.6916666666667	-40.63721823734\\
			51.7	-40.6411588895718\\
			51.7083333333333	-40.6457695839605\\
			51.7166666666667	-40.6644958137677\\
			51.725	-40.7093609620826\\
			51.7333333333333	-40.7121106241633\\
			51.7416666666667	-40.7157658216102\\
			51.75	-40.7268941618465\\
			51.7583333333333	-40.7362111265293\\
			51.7666666666667	-40.7455675901171\\
			51.775	-40.7911846247328\\
			51.7833333333333	-40.8130510428433\\
			51.7916666666667	-40.8178255854526\\
			51.8	-40.8315957285766\\
			51.8083333333333	-40.8150440720121\\
			51.8166666666667	-40.8066602812721\\
			51.825	-40.8337184090746\\
			51.8333333333333	-40.8584500212263\\
			51.8416666666667	-40.8582466965435\\
			51.85	-40.8895993992277\\
			51.8583333333333	-40.9248700720519\\
			51.8666666666667	-40.9347538361309\\
			51.875	-40.9413765036108\\
			51.8833333333333	-40.9495466278641\\
			51.8916666666667	-40.9675708504975\\
			51.9	-40.9711777518411\\
			51.9083333333333	-40.984613195292\\
			51.9166666666667	-40.9743470067867\\
			51.925	-40.9811774907532\\
			51.9333333333333	-40.9754902643537\\
			51.9416666666667	-40.9899546449896\\
			51.95	-41.0159271503919\\
			51.9583333333333	-41.0394821776577\\
			51.9666666666667	-41.056468189387\\
			51.975	-41.0617498058491\\
			51.9833333333333	-41.0717826706249\\
			51.9916666666667	-41.0921432153299\\
			52	-41.0840496558057\\
			52.0083333333333	-41.0965757065817\\
			52.0166666666667	-41.1184592057534\\
			52.025	-41.128337112924\\
			52.0333333333333	-41.1338401610525\\
			52.0416666666667	-41.1495139719574\\
			52.05	-41.1659790580843\\
			52.0583333333333	-41.1939695069928\\
			52.0666666666667	-41.2025595613222\\
			52.075	-41.234107096962\\
			52.0833333333333	-41.24250985856\\
			52.0916666666667	-41.265559702217\\
			52.1	-41.243438904116\\
			52.1083333333333	-41.2619243715703\\
			52.1166666666667	-41.2513578295432\\
			52.125	-41.2677048402125\\
			52.1333333333333	-41.2979774216591\\
			52.1416666666667	-41.3321083608651\\
			52.15	-41.3455386142749\\
			52.1583333333333	-41.3652081546644\\
			52.1666666666667	-41.4045884282723\\
			52.175	-41.3997858652161\\
			52.1833333333333	-41.4262994999456\\
			52.1916666666667	-41.4262676994699\\
			52.2	-41.4381983505363\\
			52.2083333333333	-41.4638106106764\\
			52.2166666666667	-41.4744115517772\\
			52.225	-41.502375906782\\
			52.2333333333333	-41.5226456715783\\
			52.2416666666667	-41.5247269803778\\
			52.25	-41.5337905192061\\
			52.2583333333333	-41.5219034236524\\
			52.2666666666667	-41.5193111652369\\
			52.275	-41.5112978820218\\
			52.2833333333333	-41.5029402585314\\
			52.2916666666667	-41.5102291451211\\
			52.3	-41.5147817573422\\
			52.3083333333333	-41.5234444322426\\
			52.3166666666667	-41.5318424731458\\
			52.325	-41.5489133319625\\
			52.3333333333333	-41.5618373116576\\
			52.3416666666667	-41.5832725663021\\
			52.35	-41.5773387140934\\
			52.3583333333333	-41.5980389157256\\
			52.3666666666667	-41.5929633436143\\
			52.375	-41.6036039239356\\
			52.3833333333333	-41.6051331359094\\
			52.3916666666667	-41.5944943545611\\
			52.4	-41.6212070973303\\
			52.4083333333333	-41.6260731473613\\
			52.4166666666667	-41.6508799119003\\
			52.425	-41.6553361550098\\
			52.4333333333333	-41.6462128288581\\
			52.4416666666667	-41.6776838590246\\
			52.45	-41.7048391213546\\
			52.4583333333333	-41.7188532899321\\
			52.4666666666667	-41.7221152612438\\
			52.475	-41.7190344629787\\
			52.4833333333333	-41.7351290802604\\
			52.4916666666667	-41.7385017258145\\
			52.5	-41.7480978004509\\
			52.5083333333333	-41.778680641717\\
			52.5166666666667	-41.7667785846319\\
			52.525	-41.7770056607299\\
			52.5333333333333	-41.7992420427143\\
			52.5416666666667	-41.8238006328087\\
			52.55	-41.8207453789066\\
			52.5583333333333	-41.8529681346049\\
			52.5666666666667	-41.8802619748637\\
			52.575	-41.8969223411007\\
			52.5833333333333	-41.9042422250912\\
			52.5916666666667	-41.9150300579935\\
			52.6	-41.9038958953005\\
			52.6083333333333	-41.9014899730113\\
			52.6166666666667	-41.9142320775085\\
			52.625	-41.9513564330663\\
			52.6333333333333	-41.9723503148841\\
			52.6416666666667	-42.0110592793962\\
			52.65	-42.0014004717582\\
			52.6583333333333	-42.0061415213797\\
			52.6666666666667	-42.0267038774383\\
			52.675	-42.0064726686972\\
			52.6833333333333	-42.0216541974768\\
			52.6916666666667	-42.0257288323244\\
			52.7	-42.0488170334204\\
			52.7083333333333	-42.0796148488239\\
			52.7166666666667	-42.1117664053883\\
			52.725	-42.1208954122035\\
			52.7333333333333	-42.1032069288364\\
			52.7416666666667	-42.1140664798978\\
			52.75	-42.12509326902\\
			52.7583333333333	-42.1683173511061\\
			52.7666666666667	-42.1549740486397\\
			52.775	-42.1606664099667\\
			52.7833333333333	-42.1692109699804\\
			52.7916666666667	-42.189924207573\\
			52.8	-42.181062925827\\
			52.8083333333333	-42.1954130122435\\
			52.8166666666667	-42.2302859884376\\
			52.825	-42.2348988483523\\
			52.8333333333333	-42.2480922335951\\
			52.8416666666667	-42.2919746597358\\
			52.85	-42.2670114041948\\
			52.8583333333333	-42.2884723466061\\
			52.8666666666667	-42.3070595130296\\
			52.875	-42.2931933941056\\
			52.8833333333333	-42.3125500381237\\
			52.8916666666667	-42.3501429740661\\
			52.9	-42.3441372114497\\
			52.9083333333333	-42.3423522971296\\
			52.9166666666667	-42.3342220098678\\
			52.925	-42.3359835857862\\
			52.9333333333333	-42.3388187703193\\
			52.9416666666667	-42.3519357663228\\
			52.95	-42.3534534282735\\
			52.9583333333333	-42.3477400301353\\
			52.9666666666667	-42.3608666847959\\
			52.975	-42.3628816221645\\
			52.9833333333333	-42.363137366435\\
			52.9916666666667	-42.3860016570178\\
			53	-42.3922279361892\\
			53.0083333333333	-42.4048651157103\\
			53.0166666666667	-42.4311214573982\\
			53.025	-42.4253088540715\\
			53.0333333333333	-42.4283325077049\\
			53.0416666666667	-42.4426197292968\\
			53.05	-42.4666365906005\\
			53.0583333333333	-42.4914915842329\\
			53.0666666666667	-42.4917555940701\\
			53.075	-42.5018378373799\\
			53.0833333333333	-42.5199949703628\\
			53.0916666666667	-42.5066815524808\\
			53.1	-42.5335544061602\\
			53.1083333333333	-42.5341665411279\\
			53.1166666666667	-42.5560819639464\\
			53.125	-42.5709482129317\\
			53.1333333333333	-42.5722928571862\\
			53.1416666666667	-42.5892929264612\\
			53.15	-42.5993940234435\\
			53.1583333333333	-42.6195291039983\\
			53.1666666666667	-42.6265942853059\\
			53.175	-42.6159830592356\\
			53.1833333333333	-42.6153529248059\\
			53.1916666666667	-42.6179728217785\\
			53.2	-42.63633459124\\
			53.2083333333333	-42.6397566866104\\
			53.2166666666667	-42.6507194964627\\
			53.225	-42.6728346877269\\
			53.2333333333333	-42.6834827658978\\
			53.2416666666667	-42.665723040459\\
			53.25	-42.6731874709125\\
			53.2583333333333	-42.6663544493919\\
			53.2666666666667	-42.6816601631942\\
			53.275	-42.701378599079\\
			53.2833333333333	-42.719176830722\\
			53.2916666666667	-42.7341601885329\\
			53.3	-42.7544656638804\\
			53.3083333333333	-42.755234558341\\
			53.3166666666667	-42.7469337516788\\
			53.325	-42.7401839617324\\
			53.3333333333333	-42.7496837249846\\
			53.3416666666667	-42.7425956209147\\
			53.35	-42.764062105989\\
			53.3583333333333	-42.7159642923869\\
			53.3666666666667	-42.7516706285865\\
			53.375	-42.770458737426\\
			53.3833333333333	-42.7955297677144\\
			53.3916666666667	-42.7791148761673\\
			53.4	-42.7854893896946\\
			53.4083333333333	-42.7925920315735\\
			53.4166666666667	-42.797975402604\\
			53.425	-42.7978112896242\\
			53.4333333333333	-42.8022517464513\\
			53.4416666666667	-42.8075002509039\\
			53.45	-42.7921660849255\\
			53.4583333333333	-42.7827753593313\\
			53.4666666666667	-42.7984843936542\\
			53.475	-42.8263584611553\\
			53.4833333333333	-42.814398784099\\
			53.4916666666667	-42.8057744008559\\
			53.5	-42.8347010702022\\
			53.5083333333333	-42.8475154559619\\
			53.5166666666667	-42.8675802606935\\
			53.525	-42.8768695648807\\
			53.5333333333333	-42.9109297238395\\
			53.5416666666667	-42.8976030089923\\
			53.55	-42.8764294187959\\
			53.5583333333333	-42.8873931297718\\
			53.5666666666667	-42.896108555504\\
			53.575	-42.9390546908488\\
			53.5833333333333	-42.9645249568787\\
			53.5916666666667	-42.9600556802815\\
			53.6	-42.9735846281795\\
			53.6083333333333	-42.9958300746583\\
			53.6166666666667	-42.995725071374\\
			53.625	-42.995352079163\\
			53.6333333333333	-42.9911719160181\\
			53.6416666666667	-43.0551372249461\\
			53.65	-43.1064822585626\\
			53.6583333333333	-43.136034067281\\
			53.6666666666667	-43.1506655416089\\
			53.675	-43.1696996637142\\
			53.6833333333333	-43.1677793171689\\
			53.6916666666667	-43.1990918702878\\
			53.7	-43.1920593076549\\
			53.7083333333333	-43.2103240852051\\
			53.7166666666667	-43.2394969633295\\
			53.725	-43.2385967817506\\
			53.7333333333333	-43.2672337181383\\
			53.7416666666667	-43.2672621132036\\
			53.75	-43.2806339555312\\
			53.7583333333333	-43.2838508330594\\
			53.7666666666667	-43.332812888546\\
			53.775	-43.3732514204938\\
			53.7833333333333	-43.4067858971282\\
			53.7916666666667	-43.4159027411097\\
			53.8	-43.4036620724139\\
			53.8083333333333	-43.4186866164456\\
			53.8166666666667	-43.4315271122212\\
			53.825	-43.4978065194005\\
			53.8333333333333	-43.5093446728088\\
			53.8416666666667	-43.4934376646259\\
			53.85	-43.4898254284243\\
			53.8583333333333	-43.5267272282699\\
			53.8666666666667	-43.5484110269495\\
			53.875	-43.5536589283362\\
			53.8833333333333	-43.5687442220162\\
			53.8916666666667	-43.6019315520735\\
			53.9	-43.6381369615106\\
			53.9083333333333	-43.6934577621486\\
			53.9166666666667	-43.7111758649572\\
			53.925	-43.7173285318884\\
			53.9333333333333	-43.7266595531106\\
			53.9416666666667	-43.7275944932673\\
			53.95	-43.7665605051179\\
			53.9583333333333	-43.7849084244552\\
			53.9666666666667	-43.8066703987018\\
			53.975	-43.8165794162986\\
			53.9833333333333	-43.8586505546285\\
			53.9916666666667	-43.8638386838234\\
			54	-43.8908873720138\\
			54.0083333333333	-43.9121425956179\\
			54.0166666666667	-43.9362338411225\\
			54.025	-43.9288524443159\\
			54.0333333333333	-43.9056389755215\\
			54.0416666666667	-43.8915818718327\\
			54.05	-43.8478564741472\\
			54.0583333333333	-43.8465774774266\\
			54.0666666666667	-43.9084856487706\\
			54.075	-43.9295232844453\\
			54.0833333333333	-43.9654628885272\\
			54.0916666666667	-43.9946783005054\\
			54.1	-43.9970784716665\\
			54.1083333333333	-44.0250919942159\\
			54.1166666666667	-43.99904641096\\
			54.125	-44.0278904373645\\
			54.1333333333333	-44.0779220534876\\
			54.1416666666667	-44.0889384253952\\
			54.15	-44.0901032811362\\
			54.1583333333333	-44.0826776996631\\
			54.1666666666667	-44.1076717074252\\
			54.175	-44.085689394619\\
			54.1833333333333	-44.1189839475348\\
			54.1916666666667	-44.1481141754959\\
			54.2	-44.1517942556096\\
			54.2083333333333	-44.1622722599382\\
			54.2166666666667	-44.1764539679663\\
			54.225	-44.219250128628\\
			54.2333333333333	-44.2323639879628\\
			54.2416666666667	-44.2714433511988\\
			54.25	-44.3201405047446\\
			54.2583333333333	-44.3432894049373\\
			54.2666666666667	-44.3683825927632\\
			54.275	-44.3591234628783\\
			54.2833333333333	-44.3638438701737\\
			54.2916666666667	-44.379559457048\\
			54.3	-44.3841377959095\\
			54.3083333333333	-44.3980264853659\\
			54.3166666666667	-44.4245366057856\\
			54.325	-44.4314847938793\\
			54.3333333333333	-44.459285165564\\
			54.3416666666667	-44.466620716088\\
			54.35	-44.5317718424956\\
			54.3583333333333	-44.4904760881209\\
			54.3666666666667	-44.4864416676858\\
			54.375	-44.4994265323835\\
			54.3833333333333	-44.5165746018142\\
			54.3916666666667	-44.5644659728427\\
			54.4	-44.5875265486448\\
			54.4083333333333	-44.5868165206544\\
			54.4166666666667	-44.620431425325\\
			54.425	-44.6506740636812\\
			54.4333333333333	-44.6184414462549\\
			54.4416666666667	-44.6514004662269\\
			54.45	-44.6686058116792\\
			54.4583333333333	-44.657957120186\\
			54.4666666666667	-44.6498408376355\\
			54.475	-44.6918675361475\\
			54.4833333333333	-44.7213560338145\\
			54.4916666666667	-44.7484316207911\\
			54.5	-44.7781860957236\\
			54.5083333333333	-44.8292252537604\\
			54.5166666666667	-44.8062952081028\\
			54.525	-44.8299374086404\\
			54.5333333333333	-44.832949773385\\
			54.5416666666667	-44.8506221340898\\
			54.55	-44.8704353170597\\
			54.5583333333333	-44.8639156617138\\
			54.5666666666667	-44.8665591416557\\
			54.575	-44.881529820832\\
			54.5833333333333	-44.8944931042758\\
			54.5916666666667	-44.8964586317977\\
			54.6	-44.8498245276274\\
			54.6083333333333	-44.8818541488494\\
			54.6166666666667	-44.8949271579855\\
			54.625	-44.8946651222147\\
			54.6333333333333	-44.9043555245321\\
			54.6416666666667	-44.934384356753\\
			54.65	-44.9676276802324\\
			54.6583333333333	-44.9444562141758\\
			54.6666666666667	-44.9724979719999\\
			54.675	-44.9856383018622\\
			54.6833333333333	-45.0066303798333\\
			54.6916666666667	-44.9851801417947\\
			54.7	-45.0106427771224\\
			54.7083333333333	-45.0014511562593\\
			54.7166666666667	-45.0059117769566\\
			54.725	-44.9998851540643\\
			54.7333333333333	-44.9990185774132\\
			54.7416666666667	-44.9809747714729\\
			54.75	-45.0570223771354\\
			54.7583333333333	-45.072977473844\\
			54.7666666666667	-45.1213590921644\\
			54.775	-45.1501825873792\\
			54.7833333333333	-45.1871380315382\\
			54.7916666666667	-45.1923091505387\\
			54.8	-45.1923977473422\\
			54.8083333333333	-45.1999414782971\\
			54.8166666666667	-45.2280549057973\\
			54.825	-45.2235126761645\\
			54.8333333333333	-45.2140913905553\\
			54.8416666666667	-45.2405187580235\\
			54.85	-45.2700181746534\\
			54.8583333333333	-45.2934624560414\\
			54.8666666666667	-45.326253385003\\
			54.875	-45.3187122699256\\
			54.8833333333333	-45.3298146795681\\
			54.8916666666667	-45.3699159518089\\
			54.9	-45.3742357973322\\
			54.9083333333333	-45.4126661665823\\
			54.9166666666667	-45.4320261990844\\
			54.925	-45.4602992442158\\
			54.9333333333333	-45.4865434020719\\
			54.9416666666667	-45.5044819793145\\
			54.95	-45.5307107187078\\
			54.9583333333333	-45.5459948881772\\
			54.9666666666667	-45.5740263694855\\
			54.975	-45.5912573695446\\
			54.9833333333333	-45.6041912441304\\
			54.9916666666667	-45.6154865921606\\
			55	-45.6513296557522\\
			55.0083333333333	-45.6230711379093\\
			55.0166666666667	-45.6149568179509\\
			55.025	-45.6768339991675\\
			55.0333333333333	-45.7114956491616\\
			55.0416666666667	-45.7213997674364\\
			55.05	-45.7092621733821\\
			55.0583333333333	-45.7178018753161\\
			55.0666666666667	-45.7025279667935\\
			55.075	-45.7238797501329\\
			55.0833333333333	-45.7169901196296\\
			55.0916666666667	-45.7108582448066\\
			55.1	-45.7240501436124\\
			55.1083333333333	-45.7203389772929\\
			55.1166666666667	-45.7873130621528\\
			55.125	-45.8176715631507\\
			55.1333333333333	-45.8146135847448\\
			55.1416666666667	-45.7949106003744\\
			55.15	-45.8081994306489\\
			55.1583333333333	-45.8059869283932\\
			55.1666666666667	-45.8070815734468\\
			55.175	-45.8229098631313\\
			55.1833333333333	-45.8696057778655\\
			55.1916666666667	-45.8459551633204\\
			55.2	-45.8670291524986\\
			55.2083333333333	-45.8818660590939\\
			55.2166666666667	-45.8756411885855\\
			55.225	-45.8863442869662\\
			55.2333333333333	-45.9293108055819\\
			55.2416666666667	-45.9537450677199\\
			55.25	-45.9285585168882\\
			55.2583333333333	-45.9206787925735\\
			55.2666666666667	-45.936485835178\\
			55.275	-45.9732831517634\\
			55.2833333333333	-46.0086673778442\\
			55.2916666666667	-45.990988592965\\
			55.3	-46.0240354654547\\
			55.3083333333333	-46.0843307288072\\
			55.3166666666667	-46.0752181114871\\
			55.325	-46.0842655460745\\
			55.3333333333333	-46.0818553812128\\
			55.3416666666667	-46.0980309397332\\
			55.35	-46.0997315950171\\
			55.3583333333333	-46.1337523884187\\
			55.3666666666667	-46.1516402540501\\
			55.375	-46.1507594847708\\
			55.3833333333333	-46.1542802668777\\
			55.3916666666667	-46.1464020490155\\
			55.4	-46.1654078708028\\
			55.4083333333333	-46.1390314311611\\
			55.4166666666667	-46.113699593619\\
			55.425	-46.0717128003318\\
			55.4333333333333	-46.0782386436305\\
			55.4416666666667	-46.0300592340249\\
			55.45	-46.0515334268802\\
			55.4583333333333	-46.0547157291711\\
			55.4666666666667	-46.0555306264581\\
			55.475	-46.0094954840403\\
			55.4833333333333	-46.0329742194765\\
			55.4916666666667	-46.0691301224606\\
			55.5	-46.109521505322\\
			55.5083333333333	-46.0792518564776\\
			55.5166666666667	-46.0699523334607\\
			55.525	-46.0340328847449\\
			55.5333333333333	-46.0646867884131\\
			55.5416666666667	-46.1002214010358\\
			55.55	-46.0886532555659\\
			55.5583333333333	-46.0837071614238\\
			55.5666666666667	-46.0890179566013\\
			55.575	-46.0934646441683\\
			55.5833333333333	-46.1171172851517\\
			55.5916666666667	-46.1029390162388\\
			55.6	-46.0665336107798\\
			55.6083333333333	-46.0729617242995\\
			55.6166666666667	-46.0855573576236\\
			55.625	-46.077260851446\\
			55.6333333333333	-46.0964979428038\\
			55.6416666666667	-46.129497047919\\
			55.65	-46.1693392166196\\
			55.6583333333333	-46.1848190900421\\
			55.6666666666667	-46.2240803132363\\
			55.675	-46.2594815325127\\
			55.6833333333333	-46.290629235593\\
			55.6916666666667	-46.3446195777232\\
			55.7	-46.3440960948166\\
			55.7083333333333	-46.3455702899415\\
			55.7166666666667	-46.3468520749433\\
			55.725	-46.3800222902934\\
			55.7333333333333	-46.3846371972356\\
			55.7416666666667	-46.3928775334658\\
			55.75	-46.449402438025\\
			55.7583333333333	-46.4369431486343\\
			55.7666666666667	-46.4245966016674\\
			55.775	-46.456817096715\\
			55.7833333333333	-46.4804262639232\\
			55.7916666666667	-46.5083318055573\\
			55.8	-46.487911878059\\
			55.8083333333333	-46.4678986576475\\
			55.8166666666667	-46.4563972936409\\
			55.825	-46.4974429613622\\
			55.8333333333333	-46.5165353128936\\
			55.8416666666667	-46.5113596664558\\
			55.85	-46.5549738481786\\
			55.8583333333333	-46.5148542285176\\
			55.8666666666667	-46.5363566671888\\
			55.875	-46.5293306272512\\
			55.8833333333333	-46.4777406079019\\
			55.8916666666667	-46.4828233930726\\
			55.9	-46.5556188490764\\
			55.9083333333333	-46.5500782723581\\
			55.9166666666667	-46.5762042968651\\
			55.925	-46.5873347323429\\
			55.9333333333333	-46.6344629875955\\
			55.9416666666667	-46.6636349685072\\
			55.95	-46.6875412240979\\
			55.9583333333333	-46.7176854744702\\
			55.9666666666667	-46.7627297847055\\
			55.975	-46.7603785605122\\
			55.9833333333333	-46.7917431318154\\
			55.9916666666667	-46.7938613257877\\
			56	-46.8273877641296\\
			56.0083333333333	-46.8214643584062\\
			56.0166666666667	-46.8568467256867\\
			56.025	-46.8709427814658\\
			56.0333333333333	-46.841275735367\\
			56.0416666666667	-46.8188666802587\\
			56.05	-46.8578663757647\\
			56.0583333333333	-46.8863345369608\\
			56.0666666666667	-46.8917765773742\\
			56.075	-46.9479413114527\\
			56.0833333333333	-46.9384263210673\\
			56.0916666666667	-46.9413061391047\\
			56.1	-46.9738807192311\\
			56.1083333333333	-47.0329550518839\\
			56.1166666666667	-47.0330619037867\\
			56.125	-47.0761868253901\\
			56.1333333333333	-47.1000151024669\\
			56.1416666666667	-47.1194411824541\\
			56.15	-47.1103342806618\\
			56.1583333333333	-47.084402798113\\
			56.1666666666667	-47.0570582137042\\
			56.175	-47.0660254045773\\
			56.1833333333333	-47.07638349514\\
			56.1916666666667	-47.1246570599598\\
			56.2	-47.1633502387277\\
			56.2083333333333	-47.2165848270414\\
			56.2166666666667	-47.2275361466061\\
			56.225	-47.2093738838196\\
			56.2333333333333	-47.2177935295525\\
			56.2416666666667	-47.2049712567625\\
			56.25	-47.2232396543089\\
			56.2583333333333	-47.3144389825998\\
			56.2666666666667	-47.3368484853199\\
			56.275	-47.3249216170497\\
			56.2833333333333	-47.349046059373\\
			56.2916666666667	-47.3835839640468\\
			56.3	-47.4054181833256\\
			56.3083333333333	-47.4030779768561\\
			56.3166666666667	-47.4288505584132\\
			56.325	-47.4432380410845\\
			56.3333333333333	-47.4701140066431\\
			56.3416666666667	-47.5539849927764\\
			56.35	-47.6052437910376\\
			56.3583333333333	-47.6789368096869\\
			56.3666666666667	-47.6914194853586\\
			56.375	-47.7414711067177\\
			56.3833333333333	-47.7890791506924\\
			56.3916666666667	-47.8377610967093\\
			56.4	-47.7793385864014\\
			56.4083333333333	-47.8217420835886\\
			56.4166666666667	-47.848732133285\\
			56.425	-47.8895014951872\\
			56.4333333333333	-47.9486451535501\\
			56.4416666666667	-47.9659443778625\\
			56.45	-47.9864620716516\\
			56.4583333333333	-47.9789160700144\\
			56.4666666666667	-48.0248106382482\\
			56.475	-48.0256658900633\\
			56.4833333333333	-48.039277267815\\
			56.4916666666667	-48.1093332697291\\
			56.5	-48.1621188722519\\
			56.5083333333333	-48.1516789046094\\
			56.5166666666667	-48.160487890931\\
			56.525	-48.1458623797357\\
			56.5333333333333	-48.2011387247994\\
			56.5416666666667	-48.2372330075493\\
			56.55	-48.2472328817631\\
			56.5583333333333	-48.2969421506322\\
			56.5666666666667	-48.3934231732157\\
			56.575	-48.3769993072146\\
			56.5833333333333	-48.436140715193\\
			56.5916666666667	-48.4423254345357\\
			56.6	-48.4845330923599\\
			56.6083333333333	-48.500213727994\\
			56.6166666666667	-48.4753030717726\\
			56.625	-48.4848541412099\\
			56.6333333333333	-48.5428971348903\\
			56.6416666666667	-48.5823508557383\\
			56.65	-48.6142377791682\\
			56.6583333333333	-48.6097918297012\\
			56.6666666666667	-48.6265670243607\\
			56.675	-48.6055620566348\\
			56.6833333333333	-48.6600518869894\\
			56.6916666666667	-48.6672037621102\\
			56.7	-48.6665256643319\\
			56.7083333333333	-48.7003848472476\\
			56.7166666666667	-48.7433715144494\\
			56.725	-48.7902656846541\\
			56.7333333333333	-48.7943922125802\\
			56.7416666666667	-48.7501166442709\\
			56.75	-48.7614899905857\\
			56.7583333333333	-48.7876480869377\\
			56.7666666666667	-48.7830176075566\\
			56.775	-48.7505618334665\\
			56.7833333333333	-48.7948435483611\\
			56.7916666666667	-48.8205210649962\\
			56.8	-48.8022951094973\\
			56.8083333333333	-48.838653123422\\
			56.8166666666667	-48.8256101088163\\
			56.825	-48.8751021050069\\
			56.8333333333333	-48.942615687069\\
			56.8416666666667	-48.9397856210018\\
			56.85	-48.999896482299\\
			56.8583333333333	-48.9687519710225\\
			56.8666666666667	-49.0094932257757\\
			56.875	-49.0216174677842\\
			56.8833333333333	-49.0209059443156\\
			56.8916666666667	-48.98927036466\\
			56.9	-48.936861478672\\
			56.9083333333333	-48.9284851826786\\
			56.9166666666667	-48.978157214811\\
			56.925	-48.9918336874624\\
			56.9333333333333	-49.0123585203545\\
			56.9416666666667	-49.0002156083607\\
			56.95	-49.0558266509068\\
			56.9583333333333	-49.0855782319574\\
			56.9666666666667	-49.1584707537237\\
			56.975	-49.1674952933309\\
			56.9833333333333	-49.1904852722677\\
			56.9916666666667	-49.1744147155546\\
			57	-49.129054271488\\
			57.0083333333333	-49.1190968644123\\
			57.0166666666667	-49.0980637207002\\
			57.025	-49.17128922457\\
			57.0333333333333	-49.1999582333284\\
			57.0416666666667	-49.2397703124851\\
			57.05	-49.2610315221003\\
			57.0583333333333	-49.2560084912261\\
			57.0666666666667	-49.3031850664348\\
			57.075	-49.2970180037463\\
			57.0833333333333	-49.3056442844586\\
			57.0916666666667	-49.393951481077\\
			57.1	-49.4938753944976\\
			57.1083333333333	-49.5455869582275\\
			57.1166666666667	-49.5279420401616\\
			57.125	-49.5137768930885\\
			57.1333333333333	-49.5717194014475\\
			57.1416666666667	-49.6044030159893\\
			57.15	-49.5768566589993\\
			57.1583333333333	-49.5657917124829\\
			57.1666666666667	-49.5808753581028\\
			57.175	-49.611848426703\\
			57.1833333333333	-49.6443056322482\\
			57.1916666666667	-49.6431053924799\\
			57.2	-49.6940310992041\\
			57.2083333333333	-49.7860572337408\\
			57.2166666666667	-49.8111135249994\\
			57.225	-49.840299627757\\
			57.2333333333333	-49.8663722522304\\
			57.2416666666667	-49.9149854836148\\
			57.25	-49.9399089053547\\
			57.2583333333333	-49.9681321685525\\
			57.2666666666667	-50.0361851799898\\
			57.275	-50.0031610810904\\
			57.2833333333333	-50.0349634256114\\
			57.2916666666667	-50.0175493801002\\
			57.3	-50.0879428272497\\
			57.3083333333333	-50.1583449608102\\
			57.3166666666667	-50.1994455369608\\
			57.325	-50.2210798103556\\
			57.3333333333333	-50.2965182534478\\
			57.3416666666667	-50.2947682585108\\
			57.35	-50.3081139691152\\
			57.3583333333333	-50.3196406080622\\
			57.3666666666667	-50.2788849930458\\
			57.375	-50.3269525828271\\
			57.3833333333333	-50.386124482764\\
			57.3916666666667	-50.384758421017\\
			57.4	-50.3664245878011\\
			57.4083333333333	-50.4606028692239\\
			57.4166666666667	-50.4781370533347\\
			57.425	-50.4045506751541\\
			57.4333333333333	-50.3684623601805\\
			57.4416666666667	-50.4084059254656\\
			57.45	-50.4593399207115\\
			57.4583333333333	-50.4121587389317\\
			57.4666666666667	-50.4165788513258\\
			57.475	-50.4649647385305\\
			57.4833333333333	-50.4714981922601\\
			57.4916666666667	-50.5692802317634\\
			57.5	-50.6548393046046\\
			57.5083333333333	-50.6060988036542\\
			57.5166666666667	-50.6984307871603\\
			57.525	-50.7797110400221\\
			57.5333333333333	-50.7513625078963\\
			57.5416666666667	-50.6882721369759\\
			57.55	-50.6924223076232\\
			57.5583333333333	-50.7392515929846\\
			57.5666666666667	-50.76071691393\\
			57.575	-50.9203088081313\\
			57.5833333333333	-50.8727376017288\\
			57.5916666666667	-50.8325608362268\\
			57.6	-50.8728429237424\\
			57.6083333333333	-50.8123298791782\\
			57.6166666666667	-50.7938834144159\\
			57.625	-50.7873361065294\\
			57.6333333333333	-50.6939603963015\\
			57.6416666666667	-50.6746668128595\\
			57.65	-50.6502058493677\\
			57.6583333333333	-50.6395299815554\\
			57.6666666666667	-50.6744219285698\\
			57.675	-50.675535617634\\
			57.6833333333333	-50.6957086585854\\
			57.6916666666667	-50.6847219257828\\
			57.7	-50.7493775779676\\
			57.7083333333333	-50.8134761323834\\
			57.7166666666667	-50.8201001152146\\
			57.725	-50.8801353443843\\
			57.7333333333333	-50.9190633826019\\
			57.7416666666667	-50.9170898008267\\
			57.75	-50.8853085469173\\
			57.7583333333333	-50.9090125506451\\
			57.7666666666667	-50.9123035662307\\
			57.775	-50.8487261871828\\
			57.7833333333333	-50.925973077262\\
			57.7916666666667	-50.9896318991431\\
			57.8	-51.0152815442354\\
			57.8083333333333	-51.0446584436041\\
			57.8166666666667	-51.0204672149065\\
			57.825	-51.0207368232677\\
			57.8333333333333	-50.9710102241387\\
			57.8416666666667	-51.0275828675563\\
			57.85	-51.0360885151555\\
			57.8583333333333	-51.0101558691289\\
			57.8666666666667	-51.0514204386301\\
			57.875	-51.0182588580314\\
			57.8833333333333	-51.0172281690303\\
			57.8916666666667	-51.024908729846\\
			57.9	-51.0818137290273\\
			57.9083333333333	-51.0411038146675\\
			57.9166666666667	-51.0389850782712\\
			57.925	-51.1033553480993\\
			57.9333333333333	-51.1572947174105\\
			57.9416666666667	-51.1943684624008\\
			57.95	-51.272825266802\\
			57.9583333333333	-51.2854347527782\\
			57.9666666666667	-51.3162848883864\\
			57.975	-51.3617432710141\\
			57.9833333333333	-51.4312933992395\\
			57.9916666666667	-51.4379603129958\\
			58	-51.4538471048381\\
			58.0083333333333	-51.4271141528435\\
			58.0166666666667	-51.4875994305784\\
			58.025	-51.5511974222856\\
			58.0333333333333	-51.6467490257788\\
			58.0416666666667	-51.6793054513093\\
			58.05	-51.6551360326198\\
			58.0583333333333	-51.6957146748522\\
			58.0666666666667	-51.7198375702769\\
			58.075	-51.7333939059899\\
			58.0833333333333	-51.7851960266244\\
			58.0916666666667	-51.7814539553613\\
			58.1	-51.8851364576128\\
			58.1083333333333	-52.0568774132875\\
			58.1166666666667	-52.0807311170953\\
			58.125	-52.1433603762751\\
			58.1333333333333	-52.1525362469892\\
			58.1416666666667	-52.1739927991434\\
			58.15	-52.1400997713273\\
			58.1583333333333	-52.0621216418431\\
			58.1666666666667	-52.1474353207026\\
			58.175	-52.1145664492922\\
			58.1833333333333	-52.0963822782831\\
			58.1916666666667	-52.1214571021848\\
			58.2	-52.1053228702587\\
			58.2083333333333	-52.0517317883827\\
			58.2166666666667	-52.0729361957009\\
			58.225	-52.0589276380732\\
			58.2333333333333	-52.0650664458545\\
			58.2416666666667	-52.1425920976112\\
			58.25	-52.1272252440307\\
			58.2583333333333	-52.1530170110773\\
			58.2666666666667	-52.2285806159124\\
			58.275	-52.3368669361466\\
			58.2833333333333	-52.3149389520635\\
			58.2916666666667	-52.3457983004248\\
			58.3	-52.3375869651458\\
			58.3083333333333	-52.2926963903565\\
			58.3166666666667	-52.3255237580504\\
			58.325	-52.3753338917791\\
			58.3333333333333	-52.4027022991595\\
			58.3416666666667	-52.3552385762779\\
			58.35	-52.4299650484845\\
			58.3583333333333	-52.3958181921413\\
			58.3666666666667	-52.516987925414\\
			58.375	-52.6222807002097\\
			58.3833333333333	-52.6748780657152\\
			58.3916666666667	-52.838605007508\\
			58.4	-52.929297143966\\
			58.4083333333333	-52.912029357949\\
			58.4166666666667	-53.1041515001905\\
			58.425	-53.0462770081935\\
			58.4333333333333	-53.0822311747155\\
			58.4416666666667	-53.0754861355802\\
			58.45	-53.0878827771046\\
			58.4583333333333	-53.1526867443136\\
			58.4666666666667	-53.2179270269918\\
			58.475	-53.1940823305353\\
			58.4833333333333	-53.1960028839498\\
			58.4916666666667	-53.2508264663857\\
			58.5	-53.3270586660254\\
			58.5083333333333	-53.3154420580218\\
			58.5166666666667	-53.4348907365079\\
			58.525	-53.4502230297752\\
			58.5333333333333	-53.5172459271572\\
			58.5416666666667	-53.5667664594126\\
			58.55	-53.5932325218469\\
			58.5583333333333	-53.5521959470652\\
			58.5666666666667	-53.6267501600635\\
			58.575	-53.6544321033469\\
			58.5833333333333	-53.6588921027085\\
			58.5916666666667	-53.7771969233615\\
			58.6	-53.8187065266005\\
			58.6083333333333	-53.8337935219465\\
			58.6166666666667	-53.8602272125323\\
			58.625	-53.9179229076284\\
			58.6333333333333	-53.8441401638627\\
			58.6416666666667	-53.8173793659273\\
			58.65	-53.8768642347053\\
			58.6583333333333	-53.9138773276219\\
			58.6666666666667	-53.964013667005\\
			58.675	-54.0528479574432\\
			58.6833333333333	-53.9696675208916\\
			58.6916666666667	-54.028008694989\\
			58.7	-54.0135291114839\\
			58.7083333333333	-54.0301909893131\\
			58.7166666666667	-54.0306218293812\\
			58.725	-54.0844339965379\\
			58.7333333333333	-54.2075481500888\\
			58.7416666666667	-54.2532736537223\\
			58.75	-54.3543082946649\\
			58.7583333333333	-54.3835285209684\\
			58.7666666666667	-54.2275110799244\\
			58.775	-54.2463813292917\\
			58.7833333333333	-54.2517453520181\\
			58.7916666666667	-54.2584320975427\\
			58.8	-54.2793387526658\\
			58.8083333333333	-54.2560902649405\\
			58.8166666666667	-54.380044092435\\
			58.825	-54.377602507548\\
			58.8333333333333	-54.4064711242676\\
			58.8416666666667	-54.3312540764509\\
			58.85	-54.4320842077765\\
			58.8583333333333	-54.5839512972139\\
			58.8666666666667	-54.504638158107\\
			58.875	-54.40477925905\\
			58.8833333333333	-54.4510108221616\\
			58.8916666666667	-54.6272016361087\\
			58.9	-54.5946590130423\\
			58.9083333333333	-54.7175528668998\\
			58.9166666666667	-54.7185328966012\\
			58.925	-54.781363443358\\
			58.9333333333333	-54.766596977776\\
			58.9416666666667	-54.8177649105842\\
			58.95	-54.9094940289995\\
			58.9583333333333	-54.8835057787533\\
			58.9666666666667	-54.9581832131681\\
			58.975	-54.9187109820513\\
			58.9833333333333	-54.9537351421239\\
			58.9916666666667	-54.9097674108189\\
			59	-54.8212576305871\\
			59.0083333333333	-54.7987655435751\\
			59.0166666666667	-54.8660287864495\\
			59.025	-54.911923754554\\
			59.0333333333333	-54.892274145608\\
			59.0416666666667	-54.9871077099967\\
			59.05	-55.0808086529841\\
			59.0583333333333	-55.1196236005421\\
			59.0666666666667	-55.1153285546784\\
			59.075	-55.1767119168484\\
			59.0833333333333	-55.0515205056489\\
			59.0916666666667	-54.993303141086\\
			59.1	-55.014293770999\\
			59.1083333333333	-55.0112091025993\\
			59.1166666666667	-55.0105607280176\\
			59.125	-54.9527684933739\\
			59.1333333333333	-54.9917204861204\\
			59.1416666666667	-54.950986299875\\
			59.15	-54.9597921233768\\
			59.1583333333333	-54.9981438506127\\
			59.1666666666667	-55.1394601218688\\
			59.175	-55.3472680950114\\
			59.1833333333333	-55.3849410729446\\
			59.1916666666667	-55.4950389178649\\
			59.2	-55.514413256841\\
			59.2083333333333	-55.4848004300492\\
			59.2166666666667	-55.5068054413448\\
			59.225	-55.4683899924028\\
			59.2333333333333	-55.4214159156069\\
			59.2416666666667	-55.5285718255927\\
			59.25	-55.5871444738604\\
			59.2583333333333	-55.7713217968087\\
			59.2666666666667	-55.8220001608024\\
			59.275	-55.9654454678531\\
			59.2833333333333	-55.9890930746564\\
			59.2916666666667	-55.9777415433409\\
			59.3	-56.0790445101839\\
			59.3083333333333	-56.1012092445684\\
			59.3166666666667	-56.2015071361494\\
			59.325	-56.274261647454\\
			59.3333333333333	-56.2520432804269\\
			59.3416666666667	-56.2216596939023\\
			59.35	-56.2913530141883\\
			59.3583333333333	-56.3032790525898\\
			59.3666666666667	-56.4282773128783\\
			59.375	-56.5027264444529\\
			59.3833333333333	-56.4785023958203\\
			59.3916666666667	-56.6016827943575\\
			59.4	-56.749374828636\\
			59.4083333333333	-56.8540196825821\\
			59.4166666666667	-56.9905201119013\\
			59.425	-56.8782469844169\\
			59.4333333333333	-56.8783739720274\\
			59.4416666666667	-56.9259248198679\\
			59.45	-56.8907935664602\\
			59.4583333333333	-56.8651950167115\\
			59.4666666666667	-56.86630416716\\
			59.475	-56.7742977702564\\
			59.4833333333333	-56.7165928749478\\
			59.4916666666667	-56.7355553546864\\
			59.5	-56.8361752929877\\
			59.5083333333333	-57.0264760621957\\
			59.5166666666667	-57.1992427742358\\
			59.525	-57.1873350876066\\
			59.5333333333333	-57.3693775976762\\
			59.5416666666667	-57.2816789176778\\
			59.55	-57.3339517812372\\
			59.5583333333333	-57.4528548616277\\
			59.5666666666667	-57.4283235467371\\
			59.575	-57.4651533121319\\
			59.5833333333333	-57.6795993364768\\
			59.5916666666667	-57.8014474649642\\
			59.6	-57.7634105424519\\
			59.6083333333333	-57.8230154283472\\
			59.6166666666667	-57.8193633114377\\
			59.625	-57.7609470113455\\
			59.6333333333333	-57.7214753221182\\
			59.6416666666667	-57.8913485568327\\
			59.65	-57.750006310742\\
			59.6583333333333	-57.7983286502596\\
			59.6666666666667	-57.9408614779547\\
			59.675	-58.0783746072929\\
			59.6833333333333	-58.0531964487227\\
			59.6916666666667	-57.956239310433\\
			59.7	-58.1333749737553\\
			59.7083333333333	-58.3621458071406\\
			59.7166666666667	-58.3646905750905\\
			59.725	-58.4260568320848\\
			59.7333333333333	-58.5296306428007\\
			59.7416666666667	-58.6196175021837\\
			59.75	-58.7595627920505\\
			59.7583333333333	-58.7950708441493\\
			59.7666666666667	-58.7774946171642\\
			59.775	-58.8279791992174\\
			59.7833333333333	-58.9682014606257\\
			59.7916666666667	-58.8935574465263\\
			59.8	-58.886147010538\\
			59.8083333333333	-58.8090892358618\\
			59.8166666666667	-58.6595034801631\\
			59.825	-58.729352643572\\
			59.8333333333333	-58.8005761676508\\
			59.8416666666667	-58.8108945375993\\
			59.85	-58.6115146648414\\
			59.8583333333333	-58.7404618733082\\
			59.8666666666667	-58.8058780389984\\
			59.875	-58.7956103015534\\
			59.8833333333333	-58.9040859317871\\
			59.8916666666667	-58.9611524198971\\
			59.9	-58.8382068854059\\
			59.9083333333333	-59.0100153903902\\
			59.9166666666667	-58.9618684845698\\
			59.925	-58.7670871878576\\
			59.9333333333333	-58.7175466210692\\
			59.9416666666667	-58.6131817888499\\
			59.95	-58.4263460070333\\
			59.9583333333333	-58.4109591579647\\
			59.9666666666667	-58.3751684296285\\
			59.975	-58.3295879810109\\
			59.9833333333333	-58.4807148349273\\
			59.9916666666667	-58.5874168353664\\
		};
		\addplot [color=yel, dotted, forget plot]
		table[row sep=crcr]{%
			0	-71.1113508756641\\
			0.00833333333333333	-71.3418297932685\\
			0.0166666666666667	-71.5730992547244\\
			0.025	-71.8051341023366\\
			0.0333333333333333	-72.0379072047528\\
			0.0416666666666667	-72.2713893559153\\
			0.05	-72.5055491705691\\
			0.0583333333333333	-72.7403529764139\\
			0.0666666666666667	-72.9757647030174\\
			0.075	-73.2117457676388\\
			0.0833333333333333	-73.4482549581836\\
			0.0916666666666667	-73.6852483135101\\
			0.1	-73.9226790014266\\
			0.108333333333333	-74.1604971947053\\
			0.116666666666667	-74.3986499455787\\
			0.125	-74.6370810591941\\
			0.133333333333333	-74.8757309666254\\
			0.141666666666667	-75.1145365980998\\
			0.15	-75.3534312572086\\
			0.158333333333333	-75.5923444969585\\
			0.166666666666667	-75.8312019986292\\
			0.175	-76.069925454524\\
			0.183333333333333	-76.3084324558062\\
			0.191666666666667	-76.5466363867444\\
			0.2	-76.784446326819\\
			0.208333333333333	-77.021766962268\\
			0.216666666666667	-77.2584985087854\\
			0.225	-77.494536647214\\
			0.233333333333333	-77.729772474203\\
			0.241666666666667	-77.9640924699272\\
			0.25	-78.1973784850663\\
			0.258333333333333	-78.4295077493578\\
			0.266666666666667	-78.6603529041128\\
			0.275	-78.8897820611414\\
			0.283333333333333	-79.117658890591\\
			0.291666666666667	-79.3438427401808\\
			0.3	-79.5681887883088\\
			0.308333333333333	-79.7905482334215\\
			0.316666666666667	-80.0107685219201\\
			0.325	-80.2286936167079\\
			0.333333333333333	-80.4441643082472\\
			0.341666666666667	-80.6570185697069\\
			0.35	-80.8670919574193\\
			0.358333333333333	-81.0742180574397\\
			0.366666666666667	-81.2782289785085\\
			0.375	-81.4789558911479\\
			0.383333333333333	-81.6762296120001\\
			0.391666666666667	-81.8698812318226\\
			0.4	-82.0597427848154\\
			0.408333333333333	-82.2456479561734\\
			0.416666666666667	-82.42743282394\\
			0.425	-82.6049366304198\\
			0.433333333333333	-82.7780025775796\\
			0.441666666666667	-82.9464786400791\\
			0.45	-83.110218388819\\
			0.458333333333333	-83.2690818172219\\
			0.466666666666667	-83.4229361618745\\
			0.475	-83.5716567086966\\
			0.483333333333333	-83.7151275754746\\
			0.491666666666667	-83.853242461428\\
			0.5	-83.9859053544835\\
			0.508333333333333	-84.1130311871198\\
			0.516666666666667	-84.2345464320322\\
			0.525	-84.3503896294353\\
			0.533333333333333	-84.4605118385893\\
			0.541666666666667	-84.5648770070671\\
			0.55	-84.663462252376\\
			0.558333333333333	-84.756258051774\\
			0.566666666666667	-84.8432683374506\\
			0.575	-84.9245104956482\\
			0.583333333333333	-85.0000152697375\\
			0.591666666666667	-85.069826568702\\
			0.6	-85.1340011838873\\
			0.608333333333333	-85.1926084182013\\
			0.616666666666667	-85.245729633176\\
			0.625	-85.2934577203901\\
			0.633333333333333	-85.3358965046876\\
			0.641666666666667	-85.3731600873821\\
			0.65	-85.4053721382078\\
			0.658333333333333	-85.4326651451574\\
			0.666666666666667	-85.4551796315321\\
			0.675	-85.4730633495302\\
			0.683333333333333	-85.4864704595278\\
			0.691666666666667	-85.4955607038774\\
			0.7	-85.5004985835779\\
			0.708333333333333	-85.5014525455869\\
			0.716666666666667	-85.4985941878664\\
			0.725	-85.4920974885039\\
			0.733333333333333	-85.4821380644539\\
			0.741666666666667	-85.4688924646258\\
			0.75	-85.4525375012165\\
			0.758333333333333	-85.4332496223752\\
			0.766666666666667	-85.4112043285054\\
			0.775	-85.3865756337666\\
			0.783333333333333	-85.3595355736535\\
			0.791666666666667	-85.3302537588993\\
			0.8	-85.2988969753895\\
			0.808333333333333	-85.2656288292769\\
			0.816666666666667	-85.2306094360649\\
			0.825	-85.1939951520659\\
			0.833333333333333	-85.1559383463542\\
			0.841666666666667	-85.1165872110985\\
			0.85	-85.0760856079911\\
			0.858333333333333	-85.0345729483704\\
			0.866666666666667	-84.9921841045615\\
			0.875	-84.9490493499293\\
			0.883333333333333	-84.9052943251474\\
			0.891666666666667	-84.8610400282204\\
			0.9	-84.8164028258614\\
			0.908333333333333	-84.7714944839113\\
			0.916666666666667	-84.7264222145859\\
			0.925	-84.681288738449\\
			0.933333333333333	-84.636192359133\\
			0.941666666666667	-84.5912270489547\\
			0.95	-84.5464825437035\\
			0.958333333333333	-84.5020444450132\\
			0.966666666666667	-84.457994328854\\
			0.975	-84.4144098588112\\
			0.983333333333333	-84.3713649029398\\
			0.991666666666667	-84.3289296530985\\
			1	-84.2871707457831\\
			1.00833333333333	-84.2461513835798\\
			1.01666666666667	-84.2059314564612\\
			1.025	-84.1665676622373\\
			1.03333333333333	-84.1281136255599\\
			1.04166666666667	-84.090620014956\\
			1.05	-84.0541346574369\\
			1.05833333333333	-84.018702650295\\
			1.06666666666667	-83.9843664697604\\
			1.075	-83.9511660762369\\
			1.08333333333333	-83.9191390158915\\
			1.09166666666667	-83.8883205184063\\
			1.1	-83.8587435907444\\
			1.10833333333333	-83.8304391068088\\
			1.11666666666667	-83.8034358929066\\
			1.125	-83.7777608089509\\
			1.13333333333333	-83.753438825356\\
			1.14166666666667	-83.7304930956\\
			1.15	-83.7089450244404\\
			1.15833333333333	-83.6888143317849\\
			1.16666666666667	-83.6701191122257\\
			1.175	-83.652875890255\\
			1.18333333333333	-83.6370996711856\\
			1.19166666666667	-83.6228039878036\\
			1.2	-83.6100009427831\\
			1.20833333333333	-83.5987012468941\\
			1.21666666666667	-83.5889142530359\\
			1.225	-83.5806479861249\\
			1.23333333333333	-83.5739091688677\\
			1.24166666666667	-83.5687032434435\\
			1.25	-83.5650343891204\\
			1.25833333333333	-86.6119946890178\\
			1.26666666666667	-86.6520275216274\\
			1.275	-86.5461386696733\\
			1.28333333333333	-86.7312129918073\\
			1.29166666666667	-86.5949428536998\\
			1.3	-86.6283032085495\\
			1.30833333333333	-86.4980622703295\\
			1.31666666666667	-86.6585205591774\\
			1.325	-86.5274426785084\\
			1.33333333333333	-86.5694402088318\\
			1.34166666666667	-86.4641909950255\\
			1.35	-86.6167026272444\\
			1.35833333333333	-86.4824972173163\\
			1.36666666666667	-86.5396864420816\\
			1.375	-86.4299496458371\\
			1.38333333333333	-86.5932485515988\\
			1.39166666666667	-86.4499790854498\\
			1.4	-86.4949606222456\\
			1.40833333333333	-86.3932569671457\\
			1.41666666666667	-86.576755982438\\
			1.425	-86.4477653929927\\
			1.43333333333333	-86.4909461828093\\
			1.44166666666667	-86.3418033608732\\
			1.45	-86.512652644364\\
			1.45833333333333	-86.3750893695195\\
			1.46666666666667	-86.4120792829078\\
			1.475	-86.2772419340658\\
			1.48333333333333	-86.4518732056585\\
			1.49166666666667	-86.3240469170743\\
			1.5	-86.3706130957905\\
			1.50833333333333	-86.25748720115\\
			1.51666666666667	-86.4149766916114\\
			1.525	-86.2835601445593\\
			1.53333333333333	-86.3193302560294\\
			1.54166666666667	-86.1714357101642\\
			1.55	-86.3373793260016\\
			1.55833333333333	-86.1974395944292\\
			1.56666666666667	-86.2259854627221\\
			1.575	-86.0879242586186\\
			1.58333333333333	-86.2524387644137\\
			1.59166666666667	-86.1134455409535\\
			1.6	-86.1536255242619\\
			1.60833333333333	-86.0176645957113\\
			1.61666666666667	-86.1811275297828\\
			1.625	-86.0531840036782\\
			1.63333333333333	-86.0982524194905\\
			1.64166666666667	-86.0252754152413\\
			1.65	-86.1964976879958\\
			1.65833333333333	-86.0615245188129\\
			1.66666666666667	-86.0830245841086\\
			1.675	-85.976532406148\\
			1.68333333333333	-86.1287886519266\\
			1.69166666666667	-85.9921294819381\\
			1.7	-86.0407807079349\\
			1.70833333333333	-85.9144292705503\\
			1.71666666666667	-86.0605120114679\\
			1.725	-85.9228436291566\\
			1.73333333333333	-85.9630450445893\\
			1.74166666666667	-85.8399279322409\\
			1.75	-86.0001394655563\\
			1.75833333333333	-85.8672005314233\\
			1.76666666666667	-85.8997448989134\\
			1.775	-85.7993026441959\\
			1.78333333333333	-85.9654263475127\\
			1.79166666666667	-85.8379669412509\\
			1.8	-85.8623201335965\\
			1.80833333333333	-85.7439990008742\\
			1.81666666666667	-85.9144072348126\\
			1.825	-85.7771244599312\\
			1.83333333333333	-85.8183647242538\\
			1.84166666666667	-85.6959516415124\\
			1.85	-85.8643666404484\\
			1.85833333333333	-85.7332325112567\\
			1.86666666666667	-85.7677917888883\\
			1.875	-85.6213504848773\\
			1.88333333333333	-85.7767201228868\\
			1.89166666666667	-85.6509015137714\\
			1.9	-85.6898243403865\\
			1.90833333333333	-85.5446015166309\\
			1.91666666666667	-85.7070563850849\\
			1.925	-85.5772519997824\\
			1.93333333333333	-85.6267027591296\\
			1.94166666666667	-85.4447089143002\\
			1.95	-85.5959494635175\\
			1.95833333333333	-85.464725589102\\
			1.96666666666667	-85.4994028824601\\
			1.975	-85.3041977697823\\
			1.98333333333333	-85.4721020321205\\
			1.99166666666667	-85.3332787516506\\
			2	-85.3682635805405\\
			2.00833333333333	-85.2254334796355\\
			2.01666666666667	-85.383272808545\\
			2.025	-85.24460080752\\
			2.03333333333333	-85.2830853617234\\
			2.04166666666667	-85.1079653346779\\
			2.05	-85.2890666033233\\
			2.05833333333333	-85.1552452474511\\
			2.06666666666667	-85.1878546217934\\
			2.075	-85.0334388511047\\
			2.08333333333333	-85.1880037903972\\
			2.09166666666667	-85.0605214799903\\
			2.1	-85.0932304618754\\
			2.10833333333333	-84.929391212299\\
			2.11666666666667	-85.0983295855788\\
			2.125	-84.9697919503965\\
			2.13333333333333	-85.0111366146318\\
			2.14166666666667	-84.8681689903868\\
			2.15	-85.0531785819726\\
			2.15833333333333	-84.9264948367718\\
			2.16666666666667	-84.9550971003268\\
			2.175	-84.8074371512582\\
			2.18333333333333	-84.984179100214\\
			2.19166666666667	-84.8563987827715\\
			2.2	-84.8823648464521\\
			2.20833333333333	-84.7199509543463\\
			2.21666666666667	-84.8849616197282\\
			2.225	-84.757287279728\\
			2.23333333333333	-84.7914765011124\\
			2.24166666666667	-84.6153756235479\\
			2.25	-84.7922126584927\\
			2.25833333333333	-84.6629367234946\\
			2.26666666666667	-84.6953671548848\\
			2.275	-84.4760340586178\\
			2.28333333333333	-84.6509081818074\\
			2.29166666666667	-84.5241748682574\\
			2.3	-84.556425276194\\
			2.30833333333333	-84.4051814304445\\
			2.31666666666667	-84.559842170682\\
			2.325	-84.4307265731427\\
			2.33333333333333	-84.4493191992436\\
			2.34166666666667	-84.2915398979726\\
			2.35	-84.4578661971928\\
			2.35833333333333	-84.3296700888934\\
			2.36666666666667	-84.3630176986173\\
			2.375	-84.2134886820447\\
			2.38333333333333	-84.3925278062059\\
			2.39166666666667	-84.2621772922845\\
			2.4	-84.2817830114057\\
			2.40833333333333	-84.1250803987377\\
			2.41666666666667	-84.2957397544527\\
			2.425	-84.1660850588538\\
			2.43333333333333	-84.1922234279293\\
			2.44166666666667	-84.052604387026\\
			2.45	-84.2354420448756\\
			2.45833333333333	-84.1104447771514\\
			2.46666666666667	-84.1280717278326\\
			2.475	-84.0220644508175\\
			2.48333333333333	-84.1821056697317\\
			2.49166666666667	-84.0543503343186\\
			2.5	-84.0796449768633\\
			2.50833333333333	-83.9220393537307\\
			2.51666666666667	-84.0894215735849\\
			2.525	-83.9647254405956\\
			2.53333333333333	-83.9940403245115\\
			2.54166666666667	-83.8741801450912\\
			2.55	-84.0413027730942\\
			2.55833333333333	-83.911394499254\\
			2.56666666666667	-83.9381012263127\\
			2.575	-83.7182896673802\\
			2.58333333333333	-83.8801998671259\\
			2.59166666666667	-83.7524344764002\\
			2.6	-83.7801163552757\\
			2.60833333333333	-83.6223396789697\\
			2.61666666666667	-83.785939808353\\
			2.625	-83.6565857133288\\
			2.63333333333333	-83.6764648938689\\
			2.64166666666667	-83.5285139282017\\
			2.65	-83.6940175438556\\
			2.65833333333333	-83.5720549739036\\
			2.66666666666667	-83.5938732821898\\
			2.675	-83.4530199487509\\
			2.68333333333333	-83.6317187300024\\
			2.69166666666667	-83.5059030716311\\
			2.7	-83.5309135916322\\
			2.70833333333333	-83.3299643338321\\
			2.71666666666667	-83.4819518249549\\
			2.725	-83.3536709147892\\
			2.73333333333333	-83.3762171600975\\
			2.74166666666667	-83.2198720444159\\
			2.75	-83.383216466251\\
			2.75833333333333	-83.2536772048571\\
			2.76666666666667	-83.2781740624667\\
			2.775	-83.0039944159111\\
			2.78333333333333	-83.1717420902986\\
			2.79166666666667	-83.0480937090115\\
			2.8	-83.0681592913603\\
			2.80833333333333	-82.8280302996755\\
			2.81666666666667	-82.9955296527758\\
			2.825	-82.8667760594966\\
			2.83333333333333	-82.8862524675844\\
			2.84166666666667	-82.6408809609487\\
			2.85	-82.8169513214472\\
			2.85833333333333	-82.6948282373667\\
			2.86666666666667	-82.7077455493866\\
			2.875	-82.5363999379841\\
			2.88333333333333	-82.6956013800917\\
			2.89166666666667	-82.5730352126367\\
			2.9	-82.5926299294089\\
			2.90833333333333	-82.3894986695655\\
			2.91666666666667	-82.5472783736481\\
			2.925	-82.4239887399822\\
			2.93333333333333	-82.4413600130639\\
			2.94166666666667	-82.2496928227464\\
			2.95	-82.4133418300736\\
			2.95833333333333	-82.290035836432\\
			2.96666666666667	-82.3083973842691\\
			2.975	-82.1800029952278\\
			2.98333333333333	-82.3448528289366\\
			2.99166666666667	-82.2237039213192\\
			3	-82.2341579027686\\
			3.00833333333333	-82.0575727133802\\
			3.01666666666667	-82.2391242882242\\
			3.025	-82.1121001113065\\
			3.03333333333333	-82.1288709238453\\
			3.04166666666667	-81.9910717454391\\
			3.05	-82.1591747112786\\
			3.05833333333333	-82.0400057322411\\
			3.06666666666667	-82.0518195656067\\
			3.075	-81.8958181771569\\
			3.08333333333333	-82.0690163109524\\
			3.09166666666667	-81.9497502600171\\
			3.1	-81.9605742325107\\
			3.10833333333333	-81.792317238596\\
			3.11666666666667	-81.9828040089524\\
			3.125	-81.8576002082241\\
			3.13333333333333	-81.8794210979953\\
			3.14166666666667	-81.6945004586502\\
			3.15	-81.8662959681817\\
			3.15833333333333	-81.7419147301595\\
			3.16666666666667	-81.7519210691015\\
			3.175	-81.5473891736253\\
			3.18333333333333	-81.7268968086285\\
			3.19166666666667	-81.6071983304678\\
			3.2	-81.6206657043777\\
			3.20833333333333	-81.4680211931245\\
			3.21666666666667	-81.6330842362644\\
			3.225	-81.5101616706888\\
			3.23333333333333	-81.5207762554169\\
			3.24166666666667	-81.3516620206214\\
			3.25	-81.5253174081239\\
			3.25833333333333	-81.401771494021\\
			3.26666666666667	-81.416300360405\\
			3.275	-81.2956003238772\\
			3.28333333333333	-81.4730311059325\\
			3.29166666666667	-81.3493600659046\\
			3.3	-81.3620106218679\\
			3.30833333333333	-81.1467000435395\\
			3.31666666666667	-81.3327384004178\\
			3.325	-81.2112973015866\\
			3.33333333333333	-81.2301324269933\\
			3.34166666666667	-81.106373635594\\
			3.35	-81.2879813112519\\
			3.35833333333333	-81.1629994863933\\
			3.36666666666667	-81.173822976953\\
			3.375	-80.9891432354279\\
			3.38333333333333	-81.1830082871501\\
			3.39166666666667	-81.0623913902271\\
			3.4	-81.0803774395139\\
			3.40833333333333	-80.8266642392759\\
			3.41666666666667	-80.9972113417833\\
			3.425	-80.8740922263723\\
			3.43333333333333	-80.8878092581634\\
			3.44166666666667	-80.7201017536541\\
			3.45	-80.8915925165446\\
			3.45833333333333	-80.7708527316339\\
			3.46666666666667	-80.7798505496941\\
			3.475	-80.6038249250439\\
			3.48333333333333	-80.8030166192679\\
			3.49166666666667	-80.6850684511051\\
			3.5	-80.6938015381779\\
			3.50833333333333	-80.5467533902343\\
			3.51666666666667	-80.7117805888671\\
			3.525	-80.5918351057929\\
			3.53333333333333	-80.6013583979952\\
			3.54166666666667	-80.3479259950187\\
			3.55	-80.513818205262\\
			3.55833333333333	-80.3936264656697\\
			3.56666666666667	-80.4076841255465\\
			3.575	-80.2637825018311\\
			3.58333333333333	-80.4222183986732\\
			3.59166666666667	-80.3003690369235\\
			3.6	-80.3122123307915\\
			3.60833333333333	-80.1000921673439\\
			3.61666666666667	-80.2728380507421\\
			3.625	-80.153730368819\\
			3.63333333333333	-80.1657319228296\\
			3.64166666666667	-79.9842503562591\\
			3.65	-80.1413974785553\\
			3.65833333333333	-80.0199858330496\\
			3.66666666666667	-80.0282421591816\\
			3.675	-79.8989701917435\\
			3.68333333333333	-80.0654479202179\\
			3.69166666666667	-79.9429784057436\\
			3.7	-79.9501674182387\\
			3.70833333333333	-79.7745260208803\\
			3.71666666666667	-79.9370731832598\\
			3.725	-79.8147462864345\\
			3.73333333333333	-79.82487070687\\
			3.74166666666667	-79.6981403557685\\
			3.75	-79.8609591949385\\
			3.75833333333333	-79.740419404905\\
			3.76666666666667	-79.7486399040149\\
			3.775	-79.5456578870337\\
			3.78333333333333	-79.7075815188515\\
			3.79166666666667	-79.5869595706311\\
			3.8	-79.5958554403012\\
			3.80833333333333	-79.3723556986195\\
			3.81666666666667	-79.5440924036615\\
			3.825	-79.4220908178168\\
			3.83333333333333	-79.4287884221813\\
			3.84166666666667	-79.2826440181945\\
			3.85	-79.4426924843147\\
			3.85833333333333	-79.324584205105\\
			3.86666666666667	-79.3324071155891\\
			3.875	-79.0821789576201\\
			3.88333333333333	-79.2434454529955\\
			3.89166666666667	-79.1231342032054\\
			3.9	-79.1351457446313\\
			3.90833333333333	-78.9661961716799\\
			3.91666666666667	-79.1242300014126\\
			3.925	-79.0047741937541\\
			3.93333333333333	-79.0105330469692\\
			3.94166666666667	-78.8257178808083\\
			3.95	-79.0028385542556\\
			3.95833333333333	-78.8811530887762\\
			3.96666666666667	-78.8899818612096\\
			3.975	-78.6880594439858\\
			3.98333333333333	-78.8589137319623\\
			3.99166666666667	-78.739820335511\\
			4	-78.7451333005348\\
			4.00833333333333	-78.6451664054984\\
			4.01666666666667	-78.8068043559344\\
			4.025	-78.687256126652\\
			4.03333333333333	-78.6934005114444\\
			4.04166666666667	-78.5338068246723\\
			4.05	-78.7095107572051\\
			4.05833333333333	-78.5890817394778\\
			4.06666666666667	-78.5985003135754\\
			4.075	-78.4295626324277\\
			4.08333333333333	-78.601315820008\\
			4.09166666666667	-78.4821967845082\\
			4.1	-78.4914653424713\\
			4.10833333333333	-78.2582178388666\\
			4.11666666666667	-78.4283117127509\\
			4.125	-78.3120434966493\\
			4.13333333333333	-78.3177094333483\\
			4.14166666666667	-78.1643468473595\\
			4.15	-78.3079288505791\\
			4.15833333333333	-78.1874374780144\\
			4.16666666666667	-78.1949066249853\\
			4.175	-78.0078112315424\\
			4.18333333333333	-78.1644067592407\\
			4.19166666666667	-78.0456525211734\\
			4.2	-78.0534043197776\\
			4.20833333333333	-77.8296224694877\\
			4.21666666666667	-77.9936851722377\\
			4.225	-77.8760513286215\\
			4.23333333333333	-77.8844639760307\\
			4.24166666666667	-77.6994214077986\\
			4.25	-77.8614371599152\\
			4.25833333333333	-77.7430220169367\\
			4.26666666666667	-77.7492011745109\\
			4.275	-77.5624935002155\\
			4.28333333333333	-77.7162194518587\\
			4.29166666666667	-77.5983802169892\\
			4.3	-77.602629850652\\
			4.30833333333333	-77.3816572385631\\
			4.31666666666667	-77.5409809910035\\
			4.325	-77.4231156166604\\
			4.33333333333333	-77.4300499770082\\
			4.34166666666667	-77.2164154717135\\
			4.35	-77.3770017711383\\
			4.35833333333333	-77.2588983388899\\
			4.36666666666667	-77.2638047109798\\
			4.375	-77.0131780000766\\
			4.38333333333333	-77.1822196149236\\
			4.39166666666667	-77.0649850415687\\
			4.4	-77.0688446387297\\
			4.40833333333333	-76.8886968650765\\
			4.41666666666667	-77.0565041945682\\
			4.425	-76.9393450562296\\
			4.43333333333333	-76.944484629354\\
			4.44166666666667	-76.8361620513999\\
			4.45	-77.017417867773\\
			4.45833333333333	-76.9011611978214\\
			4.46666666666667	-76.9066321592998\\
			4.475	-76.7031733998701\\
			4.48333333333333	-76.8898761300658\\
			4.49166666666667	-76.7726286861395\\
			4.5	-76.7808526293781\\
			4.50833333333333	-76.4805165426085\\
			4.51666666666667	-76.6467085943849\\
			4.525	-76.5288850156216\\
			4.53333333333333	-76.5370032462035\\
			4.54166666666667	-76.35016792754\\
			4.55	-76.5282193625556\\
			4.55833333333333	-76.4112184556162\\
			4.56666666666667	-76.4174665543854\\
			4.575	-76.2202239088536\\
			4.58333333333333	-76.3900896990782\\
			4.59166666666667	-76.2734319271427\\
			4.6	-76.2773882713558\\
			4.60833333333333	-76.1261365774918\\
			4.61666666666667	-76.2998455421781\\
			4.625	-76.1813912920838\\
			4.63333333333333	-76.1856452148764\\
			4.64166666666667	-75.955531738949\\
			4.65	-76.1213352003813\\
			4.65833333333333	-76.0041464356224\\
			4.66666666666667	-76.0078559103969\\
			4.675	-75.8797294747232\\
			4.68333333333333	-76.0466207516842\\
			4.69166666666667	-75.9294199287241\\
			4.7	-75.9328151550655\\
			4.70833333333333	-75.7684663308522\\
			4.71666666666667	-75.9405120423061\\
			4.725	-75.8227865880343\\
			4.73333333333333	-75.8268674043738\\
			4.74166666666667	-75.6130059068796\\
			4.75	-75.7893052619543\\
			4.75833333333333	-75.6716587622754\\
			4.76666666666667	-75.6759484673199\\
			4.775	-75.5038465720298\\
			4.78333333333333	-75.6960153769162\\
			4.79166666666667	-75.578775887629\\
			4.8	-75.5822094943774\\
			4.80833333333333	-75.4210533352402\\
			4.81666666666667	-75.5892268621319\\
			4.825	-75.4714321294997\\
			4.83333333333333	-75.4758951228441\\
			4.84166666666667	-75.2363631814523\\
			4.85	-75.405930815627\\
			4.85833333333333	-75.2889568632027\\
			4.86666666666667	-75.2928948537164\\
			4.875	-75.130597848446\\
			4.88333333333333	-75.2971601212538\\
			4.89166666666667	-75.1804606649008\\
			4.9	-75.1852956604174\\
			4.90833333333333	-75.018400907119\\
			4.91666666666667	-75.1874714823337\\
			4.925	-75.0702661223305\\
			4.93333333333333	-75.0749517329212\\
			4.94166666666667	-74.8985855263854\\
			4.95	-75.0617438552192\\
			4.95833333333333	-74.9449812804074\\
			4.96666666666667	-74.9479245894634\\
			4.975	-74.826827003196\\
			4.98333333333333	-74.9778294836967\\
			4.99166666666667	-74.8620841988191\\
			5	-74.8658526247456\\
			5.00833333333333	-74.619966971042\\
			5.01666666666667	-74.788388612619\\
			5.025	-74.6717689799101\\
			5.03333333333333	-74.6745089093505\\
			5.04166666666667	-74.5122539314526\\
			5.05	-74.6671190816604\\
			5.05833333333333	-74.5511855370305\\
			5.06666666666667	-74.5556115340532\\
			5.075	-74.3944184696626\\
			5.08333333333333	-74.5838622564602\\
			5.09166666666667	-74.4668801229048\\
			5.1	-74.4704188131786\\
			5.10833333333333	-74.273491497392\\
			5.11666666666667	-74.4419733919203\\
			5.125	-74.3243103171119\\
			5.13333333333333	-74.3287592080937\\
			5.14166666666667	-74.191506241073\\
			5.15	-74.3564755903176\\
			5.15833333333333	-74.2400953149917\\
			5.16666666666667	-74.2422070176189\\
			5.175	-74.0922745179014\\
			5.18333333333333	-74.2541854770391\\
			5.19166666666667	-74.1377094476518\\
			5.2	-74.141114504881\\
			5.20833333333333	-73.9865180300595\\
			5.21666666666667	-74.1695879277428\\
			5.225	-74.0533519056876\\
			5.23333333333333	-74.0576169472449\\
			5.24166666666667	-73.8616210696805\\
			5.25	-74.0291356729552\\
			5.25833333333333	-73.9117273320535\\
			5.26666666666667	-73.9158970910771\\
			5.275	-73.7057924260289\\
			5.28333333333333	-73.9131043272225\\
			5.29166666666667	-73.7962792231476\\
			5.3	-73.7985615487802\\
			5.30833333333333	-73.5982828791088\\
			5.31666666666667	-73.7955027936628\\
			5.325	-73.6789591000911\\
			5.33333333333333	-73.6832124416332\\
			5.34166666666667	-73.4200120649683\\
			5.35	-73.6183144260601\\
			5.35833333333333	-73.5033119760338\\
			5.36666666666667	-73.5052472887538\\
			5.375	-73.3703346216929\\
			5.38333333333333	-73.5437850338331\\
			5.39166666666667	-73.4287788224974\\
			5.4	-73.4309767763672\\
			5.40833333333333	-73.2585860778434\\
			5.41666666666667	-73.4434909192749\\
			5.425	-73.3277936255843\\
			5.43333333333333	-73.3301512068742\\
			5.44166666666667	-73.0764265785473\\
			5.45	-73.2575065250277\\
			5.45833333333333	-73.1409801738044\\
			5.46666666666667	-73.1432408897949\\
			5.475	-72.935713046021\\
			5.48333333333333	-73.094029035405\\
			5.49166666666667	-72.9792669957711\\
			5.5	-72.9807219495442\\
			5.50833333333333	-72.6827280145041\\
			5.51666666666667	-72.857165084089\\
			5.525	-72.7409539576061\\
			5.53333333333333	-72.7441761115892\\
			5.54166666666667	-72.4835454720771\\
			5.55	-72.6437456527258\\
			5.55833333333333	-72.5275568475082\\
			5.56666666666667	-72.5280492689888\\
			5.575	-72.4053321932811\\
			5.58333333333333	-72.571698377501\\
			5.59166666666667	-72.4556996822019\\
			5.6	-72.4564716168064\\
			5.60833333333333	-72.2696706404901\\
			5.61666666666667	-72.4403057489132\\
			5.625	-72.3250966069951\\
			5.63333333333333	-72.3278643129704\\
			5.64166666666667	-72.1684453796451\\
			5.65	-72.3438144830897\\
			5.65833333333333	-72.2281277125907\\
			5.66666666666667	-72.2305864977183\\
			5.675	-72.0500499058995\\
			5.68333333333333	-72.2322577403503\\
			5.69166666666667	-72.1166735205436\\
			5.7	-72.1174178987758\\
			5.70833333333333	-71.9367246191083\\
			5.71666666666667	-72.101574514382\\
			5.725	-71.9858541089337\\
			5.73333333333333	-71.9878385387406\\
			5.74166666666667	-71.7694681340323\\
			5.75	-71.9394027850093\\
			5.75833333333333	-71.822824906004\\
			5.76666666666667	-71.8248948909058\\
			5.775	-71.6125980216138\\
			5.78333333333333	-71.7661609648514\\
			5.79166666666667	-71.6513214419487\\
			5.8	-71.6534509495971\\
			5.80833333333333	-71.403719794723\\
			5.81666666666667	-71.5874117558317\\
			5.825	-71.4719148711315\\
			5.83333333333333	-71.4735926491194\\
			5.84166666666667	-71.342012018378\\
			5.85	-71.4963490912755\\
			5.85833333333333	-71.3817674405416\\
			5.86666666666667	-71.3844517398827\\
			5.875	-71.2331471828644\\
			5.88333333333333	-71.4072450261527\\
			5.89166666666667	-71.2913523162475\\
			5.9	-71.2923581865944\\
			5.90833333333333	-71.09201652308\\
			5.91666666666667	-71.2886372801853\\
			5.925	-71.1730398574145\\
			5.93333333333333	-71.1751405774598\\
			5.94166666666667	-71.0350357075075\\
			5.95	-71.2041469913365\\
			5.95833333333333	-71.088331949468\\
			5.96666666666667	-71.0894069734629\\
			5.975	-70.9580262436242\\
			5.98333333333333	-71.1299135344794\\
			5.99166666666667	-71.0144451559614\\
			6	-71.0141937486481\\
			6.00833333333333	-70.9095039170033\\
			6.01666666666667	-71.0725811974873\\
			6.025	-70.9562499418281\\
			6.03333333333333	-70.9569655370275\\
			6.04166666666667	-70.7845886100934\\
			6.05	-70.9818953184685\\
			6.05833333333333	-70.8663646363129\\
			6.06666666666667	-70.8672269678784\\
			6.075	-70.7304426477383\\
			6.08333333333333	-70.8928111922318\\
			6.09166666666667	-70.7775491837352\\
			6.1	-70.7790312176507\\
			6.10833333333333	-70.6625415572952\\
			6.11666666666667	-70.8482386882887\\
			6.125	-70.7330758810484\\
			6.13333333333333	-70.7338510364195\\
			6.14166666666667	-70.5792193031304\\
			6.15	-70.754203544156\\
			6.15833333333333	-70.637540848705\\
			6.16666666666667	-70.639077051918\\
			6.175	-70.5050137413916\\
			6.18333333333333	-70.6636805866391\\
			6.19166666666667	-70.5484130833445\\
			6.2	-70.5499414781642\\
			6.20833333333333	-70.4039378767365\\
			6.21666666666667	-70.5771985224765\\
			6.225	-70.4612693587481\\
			6.23333333333333	-70.4629147624291\\
			6.24166666666667	-70.2615033425085\\
			6.25	-70.4183477103717\\
			6.25833333333333	-70.303523616457\\
			6.26666666666667	-70.3047004708615\\
			6.275	-70.1135686705926\\
			6.28333333333333	-70.2963801638232\\
			6.29166666666667	-70.181248651116\\
			6.3	-70.1824148971067\\
			6.30833333333333	-70.0242853565519\\
			6.31666666666667	-70.2145692052097\\
			6.325	-70.0993872260638\\
			6.33333333333333	-70.1008419436349\\
			6.34166666666667	-69.9518866237431\\
			6.35	-70.1155653928432\\
			6.35833333333333	-70.0002686735127\\
			6.36666666666667	-70.0007248365382\\
			6.375	-69.8058676169727\\
			6.38333333333333	-70.0055382665716\\
			6.39166666666667	-69.8898630102726\\
			6.4	-69.891141011103\\
			6.40833333333333	-69.740389395714\\
			6.41666666666667	-69.912755271894\\
			6.425	-69.7955522761305\\
			6.43333333333333	-69.7963973705144\\
			6.44166666666667	-69.6798836092586\\
			6.45	-69.85833877152\\
			6.45833333333333	-69.7430891439013\\
			6.46666666666667	-69.7448474136551\\
			6.475	-69.614664966476\\
			6.48333333333333	-69.800167501701\\
			6.49166666666667	-69.6853289901099\\
			6.5	-69.6852283533196\\
			6.50833333333333	-69.5024563036689\\
			6.51666666666667	-69.6517230246107\\
			6.525	-69.5364087415326\\
			6.53333333333333	-69.5372682093968\\
			6.54166666666667	-69.3740803803966\\
			6.55	-69.5436457362006\\
			6.55833333333333	-69.4279205614486\\
			6.56666666666667	-69.4286352713378\\
			6.575	-69.3308130293723\\
			6.58333333333333	-69.5037730521701\\
			6.59166666666667	-69.3879242798619\\
			6.6	-69.3887112206025\\
			6.60833333333333	-69.2727234051549\\
			6.61666666666667	-69.4692660888104\\
			6.625	-69.3531865947833\\
			6.63333333333333	-69.3531956617719\\
			6.64166666666667	-69.2603866311026\\
			6.65	-69.4295298713332\\
			6.65833333333333	-69.3132098008423\\
			6.66666666666667	-69.3143046385152\\
			6.675	-69.1952856499425\\
			6.68333333333333	-69.3776688996029\\
			6.69166666666667	-69.2625985915311\\
			6.7	-69.2633440711855\\
			6.70833333333333	-69.1638541746331\\
			6.71666666666667	-69.3605420242956\\
			6.725	-69.2459024434459\\
			6.73333333333333	-69.2463607219275\\
			6.74166666666667	-69.1255199353159\\
			6.75	-69.3086491867836\\
			6.75833333333333	-69.1929266744405\\
			6.76666666666667	-69.1935934755517\\
			6.775	-69.0853651070859\\
			6.78333333333333	-69.269368420312\\
			6.79166666666667	-69.153883809449\\
			6.8	-69.1543382676283\\
			6.80833333333333	-69.0620409419834\\
			6.81666666666667	-69.2604128213416\\
			6.825	-69.1454639349574\\
			6.83333333333333	-69.1462320356672\\
			6.84166666666667	-69.0585984908652\\
			6.85	-69.2560311978098\\
			6.85833333333333	-69.1408237880529\\
			6.86666666666667	-69.1411073337226\\
			6.875	-69.0540981415194\\
			6.88333333333333	-69.2678237718215\\
			6.89166666666667	-69.1517259288211\\
			6.9	-69.1518160317309\\
			6.90833333333333	-69.0600671279823\\
			6.91666666666667	-69.2476728265619\\
			6.925	-69.1325804366794\\
			6.93333333333333	-69.1330422897503\\
			6.94166666666667	-69.0411412992409\\
			6.95	-69.1999883544932\\
			6.95833333333333	-69.0853249346872\\
			6.96666666666667	-69.0852615189372\\
			6.975	-69.0068013930244\\
			6.98333333333333	-69.2045526168424\\
			6.99166666666667	-69.0892453608731\\
			7	-69.0891665191554\\
			7.00833333333333	-69.0058766346519\\
			7.01666666666667	-69.2462302962548\\
			7.025	-69.1313759620412\\
			7.03333333333333	-69.1319289495581\\
			7.04166666666667	-69.0398158847229\\
			7.05	-69.2348354912906\\
			7.05833333333333	-69.1188002871051\\
			7.06666666666667	-69.1190292929208\\
			7.075	-68.9790202330807\\
			7.08333333333333	-69.1785048440195\\
			7.09166666666667	-69.0633179975391\\
			7.1	-69.0636110402079\\
			7.10833333333333	-69.0218687173186\\
			7.11666666666667	-69.2031719520225\\
			7.125	-69.0878876054639\\
			7.13333333333333	-69.0888223707955\\
			7.14166666666667	-68.98628659428\\
			7.15	-69.2031906309215\\
			7.15833333333333	-69.0877282007895\\
			7.16666666666667	-69.0881040078249\\
			7.175	-69.0163113497168\\
			7.18333333333333	-69.1889616314884\\
			7.19166666666667	-69.0739203123099\\
			7.2	-69.0744484969701\\
			7.20833333333333	-68.9705916144299\\
			7.21666666666667	-69.1602575276601\\
			7.225	-69.044284597656\\
			7.23333333333333	-69.0448553856233\\
			7.24166666666667	-68.9535951014085\\
			7.25	-69.1673183915452\\
			7.25833333333333	-69.0529487374996\\
			7.26666666666667	-69.0535901055611\\
			7.275	-68.9481758864952\\
			7.28333333333333	-69.1430297686599\\
			7.29166666666667	-69.0281152399537\\
			7.3	-69.0286342220647\\
			7.30833333333333	-68.9485377262617\\
			7.31666666666667	-69.1395398278663\\
			7.325	-69.0238562272945\\
			7.33333333333333	-69.0248469464411\\
			7.34166666666667	-68.9149913363342\\
			7.35	-69.1448665477235\\
			7.35833333333333	-69.0294846600474\\
			7.36666666666667	-69.0298867545582\\
			7.375	-68.9514957634484\\
			7.38333333333333	-69.1449837188633\\
			7.39166666666667	-69.0292256822005\\
			7.4	-69.0295138578318\\
			7.40833333333333	-68.9664222549465\\
			7.41666666666667	-69.163557483909\\
			7.425	-69.0485230895099\\
			7.43333333333333	-69.0491881095516\\
			7.44166666666667	-68.9583897532053\\
			7.45	-69.1618455750936\\
			7.45833333333333	-69.0468070736902\\
			7.46666666666667	-69.0466069494557\\
			7.475	-68.9706100560856\\
			7.48333333333333	-69.1468148264998\\
			7.49166666666667	-69.0317091204957\\
			7.5	-69.0317350511605\\
			7.50833333333333	-68.9709644449975\\
			7.51666666666667	-69.2129353690414\\
			7.525	-69.0977514533964\\
			7.53333333333333	-69.0980947577175\\
			7.54166666666667	-69.0080623173966\\
			7.55	-69.2084081745807\\
			7.55833333333333	-69.0942470516316\\
			7.56666666666667	-69.0945074564515\\
			7.575	-69.0415743936925\\
			7.58333333333333	-69.2434136595025\\
			7.59166666666667	-69.1277406262545\\
			7.6	-69.1282771624439\\
			7.60833333333333	-69.0806932791223\\
			7.61666666666667	-69.3031437712051\\
			7.625	-69.1872853372893\\
			7.63333333333333	-69.1883462580263\\
			7.64166666666667	-69.0688595232864\\
			7.65	-69.2592245750341\\
			7.65833333333333	-69.1443729701454\\
			7.66666666666667	-69.14496593548\\
			7.675	-69.080119768324\\
			7.68333333333333	-69.2788291340611\\
			7.69166666666667	-69.1636519835222\\
			7.7	-69.1639885463038\\
			7.70833333333333	-69.1238312230826\\
			7.71666666666667	-69.326656119588\\
			7.725	-69.21122307095\\
			7.73333333333333	-69.2114207882646\\
			7.74166666666667	-69.1445639620656\\
			7.75	-69.3727160398757\\
			7.75833333333333	-69.2580145526369\\
			7.76666666666667	-69.2591550964914\\
			7.775	-69.194340657422\\
			7.78333333333333	-69.4327846609418\\
			7.79166666666667	-69.3179290977036\\
			7.8	-69.3184495049658\\
			7.80833333333333	-69.2615235786571\\
			7.81666666666667	-69.4971803928132\\
			7.825	-69.3821400887729\\
			7.83333333333333	-69.3827492115012\\
			7.84166666666667	-69.2930641140286\\
			7.85	-69.5710930841392\\
			7.85833333333333	-69.4563176177786\\
			7.86666666666667	-69.4558719432986\\
			7.875	-69.3593221444445\\
			7.88333333333333	-69.5589786647075\\
			7.89166666666667	-69.4448224548686\\
			7.9	-69.4440735853463\\
			7.90833333333333	-69.328317584716\\
			7.91666666666667	-69.5518973561751\\
			7.925	-69.4358570512311\\
			7.93333333333333	-69.4355999028378\\
			7.94166666666667	-69.3594227368111\\
			7.95	-69.6384269380998\\
			7.95833333333333	-69.5231940547146\\
			7.96666666666667	-69.5235564938539\\
			7.975	-69.4300643909236\\
			7.98333333333333	-69.6831413438433\\
			7.99166666666667	-69.5680963497591\\
			8	-69.5678448083333\\
			8.00833333333333	-69.4905622593289\\
			8.01666666666667	-69.8112853022375\\
			8.025	-69.6969378003928\\
			8.03333333333333	-69.6972386316253\\
			8.04166666666667	-69.6165117340946\\
			8.05	-69.91783357413\\
			8.05833333333333	-69.80294615398\\
			8.06666666666666	-69.8034477761889\\
			8.075	-69.7322474117536\\
			8.08333333333333	-69.9370282657342\\
			8.09166666666667	-69.8223470636458\\
			8.1	-69.822928923276\\
			8.10833333333333	-69.7593174978046\\
			8.11666666666667	-70.0142212561858\\
			8.125	-69.898798085076\\
			8.13333333333333	-69.898615535274\\
			8.14166666666667	-69.8444514742432\\
			8.15	-70.0812953959793\\
			8.15833333333333	-69.9662288373336\\
			8.16666666666667	-69.9666467488396\\
			8.175	-69.8968984455301\\
			8.18333333333333	-70.1523097548787\\
			8.19166666666667	-70.0373316954726\\
			8.2	-70.0377043084472\\
			8.20833333333333	-69.9741950952279\\
			8.21666666666667	-70.2333926031268\\
			8.225	-70.118150961463\\
			8.23333333333333	-70.1184563101681\\
			8.24166666666667	-70.0704577953184\\
			8.25	-70.3640253447995\\
			8.25833333333333	-70.2491226827872\\
			8.26666666666667	-70.2500783865258\\
			8.275	-70.1974712074009\\
			8.28333333333333	-70.4925710905321\\
			8.29166666666667	-70.3777226312738\\
			8.3	-70.3772953540697\\
			8.30833333333333	-70.3229378310892\\
			8.31666666666667	-70.6583182637715\\
			8.325	-70.5437631502449\\
			8.33333333333333	-70.5437063289215\\
			8.34166666666667	-70.4791264520864\\
			8.35	-70.7133721857808\\
			8.35833333333333	-70.5986485822482\\
			8.36666666666667	-70.598292549346\\
			8.375	-70.5402849699829\\
			8.38333333333333	-70.7945907965838\\
			8.39166666666667	-70.6798909925155\\
			8.4	-70.6799653261367\\
			8.40833333333333	-70.5972674020295\\
			8.41666666666667	-70.9014940334225\\
			8.425	-70.7863777885579\\
			8.43333333333333	-70.7863557101284\\
			8.44166666666667	-70.7273228691705\\
			8.45	-70.9777251608886\\
			8.45833333333333	-70.8630020602864\\
			8.46666666666667	-70.86303596138\\
			8.475	-70.7800097599892\\
			8.48333333333333	-71.0241399935693\\
			8.49166666666667	-70.9085848276848\\
			8.5	-70.9087567908412\\
			8.50833333333333	-70.8106713487322\\
			8.51666666666667	-71.0293605464976\\
			8.525	-70.9144995397165\\
			8.53333333333333	-70.9154252252646\\
			8.54166666666667	-70.8583814260388\\
			8.55	-71.1459329309235\\
			8.55833333333333	-71.0312850881538\\
			8.56666666666667	-71.0314430085804\\
			8.575	-70.9916192014517\\
			8.58333333333333	-71.2479684438478\\
			8.59166666666667	-71.1337253560139\\
			8.6	-71.1332595159529\\
			8.60833333333333	-71.0496018128546\\
			8.61666666666667	-71.2865133034542\\
			8.625	-71.1716659321642\\
			8.63333333333333	-71.1715769656386\\
			8.64166666666667	-71.0948953476847\\
			8.65	-71.3736833728856\\
			8.65833333333333	-71.2601142112539\\
			8.66666666666667	-71.2617410259057\\
			8.675	-71.2192235851305\\
			8.68333333333333	-71.4795518477174\\
			8.69166666666667	-71.3637012866791\\
			8.7	-71.3638057867403\\
			8.70833333333333	-71.2781967825943\\
			8.71666666666667	-71.5556969253869\\
			8.725	-71.4415279311166\\
			8.73333333333333	-71.4420476343279\\
			8.74166666666667	-71.3876273586957\\
			8.75	-71.7322921811115\\
			8.75833333333333	-71.6178551314964\\
			8.76666666666667	-71.6172625367848\\
			8.775	-71.5465314128647\\
			8.78333333333333	-71.8881445797451\\
			8.79166666666667	-71.7736171355322\\
			8.8	-71.7738213965955\\
			8.80833333333333	-71.6996967836964\\
			8.81666666666667	-72.006873779446\\
			8.825	-71.891118491522\\
			8.83333333333333	-71.890790330199\\
			8.84166666666667	-71.8314582023653\\
			8.85	-72.131785745444\\
			8.85833333333333	-72.015742747392\\
			8.86666666666667	-72.0163508091869\\
			8.875	-71.9649447336152\\
			8.88333333333333	-72.3306426603366\\
			8.89166666666667	-72.2150199091776\\
			8.9	-72.2163867423296\\
			8.90833333333333	-72.1433978889921\\
			8.91666666666666	-72.457554363956\\
			8.925	-72.343255138894\\
			8.93333333333333	-72.3454051091089\\
			8.94166666666667	-72.2735378877736\\
			8.95	-72.546760788092\\
			8.95833333333333	-72.4327275911196\\
			8.96666666666667	-72.4326726735815\\
			8.975	-72.3747330186792\\
			8.98333333333333	-72.6690647380504\\
			8.99166666666667	-72.5543477857914\\
			9	-72.5539816858816\\
			9.00833333333333	-72.5030313621432\\
			9.01666666666667	-72.8775477389861\\
			9.025	-72.762759152478\\
			9.03333333333333	-72.7634087103723\\
			9.04166666666667	-72.6948013693752\\
			9.05	-73.0511583602113\\
			9.05833333333333	-72.9368317352067\\
			9.06666666666667	-72.9380416318108\\
			9.075	-72.8349973997807\\
			9.08333333333333	-73.0979084382939\\
			9.09166666666667	-72.9835191471046\\
			9.1	-72.9844953283997\\
			9.10833333333333	-72.9144265477814\\
			9.11666666666667	-73.2063279978967\\
			9.125	-73.0917052032299\\
			9.13333333333333	-73.0935421685135\\
			9.14166666666667	-73.0283887491752\\
			9.15	-73.2874660670486\\
			9.15833333333333	-73.1717744472303\\
			9.16666666666667	-73.173428511677\\
			9.175	-73.1405207047836\\
			9.18333333333333	-73.444390223206\\
			9.19166666666667	-73.3293777609912\\
			9.2	-73.3301927558791\\
			9.20833333333333	-73.2711603035651\\
			9.21666666666667	-73.5465563982835\\
			9.225	-73.4303027364584\\
			9.23333333333333	-73.429924703438\\
			9.24166666666667	-73.3256823128709\\
			9.25	-73.6378225096735\\
			9.25833333333333	-73.5221047469928\\
			9.26666666666667	-73.5242972824954\\
			9.275	-73.454610398013\\
			9.28333333333333	-73.7503080109659\\
			9.29166666666667	-73.6360411376026\\
			9.3	-73.6365552210952\\
			9.30833333333334	-73.5852486409158\\
			9.31666666666667	-73.8569614678641\\
			9.325	-73.7418217286514\\
			9.33333333333333	-73.742196539029\\
			9.34166666666667	-73.6864077970709\\
			9.35	-73.9528460094563\\
			9.35833333333333	-73.8383552502545\\
			9.36666666666667	-73.838664288778\\
			9.375	-73.7646309613153\\
			9.38333333333333	-74.030317784827\\
			9.39166666666667	-73.9153886525235\\
			9.4	-73.9173160670949\\
			9.40833333333333	-73.849774132059\\
			9.41666666666667	-74.1252513248023\\
			9.425	-74.0088818661997\\
			9.43333333333333	-74.0093828545152\\
			9.44166666666666	-73.9451164238539\\
			9.45	-74.222587803254\\
			9.45833333333333	-74.1076065831066\\
			9.46666666666667	-74.10753132572\\
			9.475	-74.0629022617186\\
			9.48333333333333	-74.3193812724734\\
			9.49166666666667	-74.2047949995271\\
			9.5	-74.2049527268979\\
			9.50833333333333	-74.1453644785869\\
			9.51666666666667	-74.4122540083864\\
			9.525	-74.2973216303864\\
			9.53333333333333	-74.2974701690387\\
			9.54166666666667	-74.2478224251493\\
			9.55	-74.5315780054134\\
			9.55833333333333	-74.4171334918659\\
			9.56666666666667	-74.4185616199759\\
			9.575	-74.3567964992861\\
			9.58333333333333	-74.7327664490323\\
			9.59166666666667	-74.6182829651073\\
			9.6	-74.6196113482999\\
			9.60833333333333	-74.5590591471715\\
			9.61666666666667	-74.7528488945166\\
			9.625	-74.6365958702342\\
			9.63333333333333	-74.637334606363\\
			9.64166666666667	-74.5838753192717\\
			9.65	-74.8954190157898\\
			9.65833333333333	-74.7810496702781\\
			9.66666666666667	-74.7818230765833\\
			9.675	-74.7009576880967\\
			9.68333333333333	-74.9554657343795\\
			9.69166666666667	-74.8407315352513\\
			9.7	-74.8410460473775\\
			9.70833333333333	-74.7775880797594\\
			9.71666666666667	-75.0968122901817\\
			9.725	-74.9818798168074\\
			9.73333333333333	-74.9842026742292\\
			9.74166666666667	-74.9241955393075\\
			9.75	-75.222695100074\\
			9.75833333333333	-75.1081231038656\\
			9.76666666666667	-75.1076768659501\\
			9.775	-75.0426376050781\\
			9.78333333333333	-75.3724306272066\\
			9.79166666666666	-75.2571060647355\\
			9.8	-75.2571853950431\\
			9.80833333333333	-75.2147025027232\\
			9.81666666666667	-75.4968368972\\
			9.825	-75.3823734054071\\
			9.83333333333333	-75.3834675847452\\
			9.84166666666667	-75.3446064907103\\
			9.85	-75.691916571951\\
			9.85833333333333	-75.5773133688542\\
			9.86666666666667	-75.5788858087418\\
			9.875	-75.5052454653493\\
			9.88333333333333	-75.789415351433\\
			9.89166666666667	-75.6751465758476\\
			9.9	-75.6771231769976\\
			9.90833333333333	-75.6350126222977\\
			9.91666666666667	-75.8876977246231\\
			9.925	-75.7721782280418\\
			9.93333333333333	-75.7727674343312\\
			9.94166666666667	-75.7026278489504\\
			9.95	-76.0163949846805\\
			9.95833333333333	-75.8990810844928\\
			9.96666666666667	-75.8991271427762\\
			9.975	-75.8256882848476\\
			9.98333333333333	-76.1101873975471\\
			9.99166666666667	-75.9940487702608\\
			10	-75.9947645189383\\
			10.0083333333333	-75.9373294403467\\
			10.0166666666667	-76.1901146821221\\
			10.025	-76.075327480594\\
			10.0333333333333	-76.0769825255373\\
			10.0416666666667	-76.0173499452221\\
			10.05	-76.3365180469548\\
			10.0583333333333	-76.2216165288888\\
			10.0666666666667	-76.2213364795117\\
			10.075	-76.1586326483553\\
			10.0833333333333	-76.3953319192558\\
			10.0916666666667	-76.2789715103712\\
			10.1	-76.2812272268737\\
			10.1083333333333	-76.2333508800236\\
			10.1166666666667	-76.4581160639855\\
			10.125	-76.341090258116\\
			10.1333333333333	-76.3428823563365\\
			10.1416666666667	-76.2751110732434\\
			10.15	-76.6670942934102\\
			10.1583333333333	-76.5498164303827\\
			10.1666666666667	-76.5502371850162\\
			10.175	-76.4969803571412\\
			10.1833333333333	-76.766004819093\\
			10.1916666666667	-76.6500714475276\\
			10.2	-76.6527205922578\\
			10.2083333333333	-76.5596514951481\\
			10.2166666666667	-76.7706789323504\\
			10.225	-76.6563919445866\\
			10.2333333333333	-76.6570367317218\\
			10.2416666666667	-76.5792802390932\\
			10.25	-76.8534737473033\\
			10.2583333333333	-76.7388145841491\\
			10.2666666666667	-76.7387598093892\\
			10.275	-76.6669020826172\\
			10.2833333333333	-76.9376798991841\\
			10.2916666666667	-76.8225627866199\\
			10.3	-76.8236901598181\\
			10.3083333333333	-76.7642802261349\\
			10.3166666666667	-77.0171037520441\\
			10.325	-76.9011205260668\\
			10.3333333333333	-76.9008922831313\\
			10.3416666666667	-76.8240132192371\\
			10.35	-77.155365994784\\
			10.3583333333333	-77.0395828325832\\
			10.3666666666667	-77.0405001186997\\
			10.375	-76.9842069738813\\
			10.3833333333333	-77.3338179667597\\
			10.3916666666667	-77.2194365469066\\
			10.4	-77.2193467100504\\
			10.4083333333333	-77.1376562467011\\
			10.4166666666667	-77.5402132888449\\
			10.425	-77.4254113950751\\
			10.4333333333333	-77.4291244493888\\
			10.4416666666667	-77.3692365184636\\
			10.45	-77.6778935741016\\
			10.4583333333333	-77.5626800576805\\
			10.4666666666667	-77.5634921088561\\
			10.475	-77.52229986419\\
			10.4833333333333	-77.8780223084243\\
			10.4916666666667	-77.7626721684754\\
			10.5	-77.7650434142238\\
			10.5083333333333	-77.6943094375421\\
			10.5166666666667	-78.0113896185685\\
			10.525	-77.8949489492926\\
			10.5333333333333	-77.8943624335145\\
			10.5416666666667	-77.8261840551326\\
			10.55	-78.1511474495689\\
			10.5583333333333	-78.0364698881489\\
			10.5666666666667	-78.0373038899741\\
			10.575	-77.9483949551659\\
			10.5833333333333	-78.2500047520406\\
			10.5916666666667	-78.1357555295126\\
			10.6	-78.136453310026\\
			10.6083333333333	-78.0650724656438\\
			10.6166666666667	-78.3476708308279\\
			10.625	-78.2309656632611\\
			10.6333333333333	-78.2321242573991\\
			10.6416666666667	-78.1738619306259\\
			10.65	-78.4321295892505\\
			10.6583333333333	-78.3151340187183\\
			10.6666666666667	-78.3165962315801\\
			10.675	-78.2596816540794\\
			10.6833333333333	-78.5599973368154\\
			10.6916666666667	-78.4447620198431\\
			10.7	-78.4445451753243\\
			10.7083333333333	-78.3686723585535\\
			10.7166666666667	-78.6534447108495\\
			10.725	-78.5384914800979\\
			10.7333333333333	-78.5403671073554\\
			10.7416666666667	-78.4816503587408\\
			10.75	-78.7249336390001\\
			10.7583333333333	-78.6102865166488\\
			10.7666666666667	-78.6115134471315\\
			10.775	-78.5482507863014\\
			10.7833333333333	-78.8034365947408\\
			10.7916666666667	-78.6895493655999\\
			10.8	-78.6900555615613\\
			10.8083333333333	-78.6269345873085\\
			10.8166666666667	-78.8840391376027\\
			10.825	-78.768998029239\\
			10.8333333333333	-78.7689501456776\\
			10.8416666666667	-78.6910702555124\\
			10.85	-78.973853722521\\
			10.8583333333333	-78.8580394882936\\
			10.8666666666667	-78.8581012457246\\
			10.875	-78.7898206819249\\
			10.8833333333333	-79.0560719908192\\
			10.8916666666667	-78.9415530168584\\
			10.9	-78.9425286140944\\
			10.9083333333333	-78.8888941517803\\
			10.9166666666667	-79.2226577001716\\
			10.925	-79.1072012162659\\
			10.9333333333333	-79.1082031786407\\
			10.9416666666667	-79.0254049226333\\
			10.95	-79.2950765334954\\
			10.9583333333333	-79.1798197461889\\
			10.9666666666667	-79.1799396160098\\
			10.975	-79.1135709421801\\
			10.9833333333333	-79.4486857543218\\
			10.9916666666667	-79.3333287739877\\
			11	-79.3370750091704\\
			11.0083333333333	-79.2725795198\\
			11.0166666666667	-79.652789538059\\
			11.025	-79.5374133846692\\
			11.0333333333333	-79.5379252912414\\
			11.0416666666667	-79.4478990786606\\
			11.05	-79.718732104683\\
			11.0583333333333	-79.6061199255893\\
			11.0666666666667	-79.6074344834221\\
			11.075	-79.5495116936653\\
			11.0833333333333	-79.775108811573\\
			11.0916666666667	-79.6582275343169\\
			11.1	-79.6577784194995\\
			11.1083333333333	-79.6135730431322\\
			11.1166666666667	-79.9565085340103\\
			11.125	-79.8394684798298\\
			11.1333333333333	-79.8401375757547\\
			11.1416666666667	-79.7659475108364\\
			11.15	-80.092385383216\\
			11.1583333333333	-79.9776844683649\\
			11.1666666666667	-79.9771685942639\\
			11.175	-79.9059082061469\\
			11.1833333333333	-80.1383840606454\\
			11.1916666666667	-80.0238713779307\\
			11.2	-80.0259828245943\\
			11.2083333333333	-79.9401933881402\\
			11.2166666666667	-80.2913965424586\\
			11.225	-80.1746061420866\\
			11.2333333333333	-80.1747381446987\\
			11.2416666666667	-80.0854668199511\\
			11.25	-80.3512641975607\\
			11.2583333333333	-80.2360775925696\\
			11.2666666666667	-80.2362867767529\\
			11.275	-80.1792569710142\\
			11.2833333333333	-80.48949754708\\
			11.2916666666667	-80.3725858577648\\
			11.3	-80.3712838757611\\
			11.3083333333333	-80.3014104941507\\
			11.3166666666667	-80.6191148524794\\
			11.325	-80.5029660449658\\
			11.3333333333333	-80.5045829150828\\
			11.3416666666667	-80.3927454516151\\
			11.35	-80.6693299254681\\
			11.3583333333333	-80.5528168179474\\
			11.3666666666667	-80.557370314899\\
			11.375	-80.4619206900427\\
			11.3833333333333	-80.7157773804786\\
			11.3916666666667	-80.5975027030736\\
			11.4	-80.6001572634106\\
			11.4083333333333	-80.500987757099\\
			11.4166666666667	-80.8105837323075\\
			11.425	-80.6959208495767\\
			11.4333333333333	-80.6967892401682\\
			11.4416666666667	-80.5997395332787\\
			11.45	-80.9042038271209\\
			11.4583333333333	-80.7869841191375\\
			11.4666666666667	-80.786190988209\\
			11.475	-80.7211305621941\\
			11.4833333333333	-80.9892567336364\\
			11.4916666666667	-80.8746085944683\\
			11.5	-80.8729401914229\\
			11.5083333333333	-80.7961889909853\\
			11.5166666666667	-81.0485433215025\\
			11.525	-80.9326187186337\\
			11.5333333333333	-80.9320725648515\\
			11.5416666666667	-80.8537589840358\\
			11.55	-81.1477437767531\\
			11.5583333333333	-81.0322004999582\\
			11.5666666666667	-81.031187066682\\
			11.575	-80.9632245298519\\
			11.5833333333333	-81.3464417786773\\
			11.5916666666667	-81.230657936764\\
			11.6	-81.231712878942\\
			11.6083333333333	-81.1627976802382\\
			11.6166666666667	-81.4613354730224\\
			11.625	-81.3474664452038\\
			11.6333333333333	-81.3478601055914\\
			11.6416666666667	-81.269755350377\\
			11.65	-81.5554318905929\\
			11.6583333333333	-81.4384942346962\\
			11.6666666666667	-81.4410400381246\\
			11.675	-81.3409387206435\\
			11.6833333333333	-81.5430839683645\\
			11.6916666666667	-81.4265159139425\\
			11.7	-81.4261503748314\\
			11.7083333333333	-81.3410525612407\\
			11.7166666666667	-81.6083419055749\\
			11.725	-81.4947173888872\\
			11.7333333333333	-81.4966568856765\\
			11.7416666666667	-81.4399660560883\\
			11.75	-81.8233291147748\\
			11.7583333333333	-81.7093045508331\\
			11.7666666666667	-81.7107779340045\\
			11.775	-81.6464493130612\\
			11.7833333333333	-81.9424647747151\\
			11.7916666666667	-81.8258545512401\\
			11.8	-81.8251393808531\\
			11.8083333333333	-81.7358004794454\\
			11.8166666666667	-81.9837246846089\\
			11.825	-81.8662860809974\\
			11.8333333333333	-81.8683201194968\\
			11.8416666666667	-81.7970739839348\\
			11.85	-82.0564212740725\\
			11.8583333333333	-81.9402648873957\\
			11.8666666666667	-81.9396283940402\\
			11.875	-81.8529600017851\\
			11.8833333333333	-82.1590455206645\\
			11.8916666666667	-82.0434684531566\\
			11.9	-82.0442529928952\\
			11.9083333333333	-81.9444508364793\\
			11.9166666666667	-82.234095670875\\
			11.925	-82.1170978169594\\
			11.9333333333333	-82.1201301082866\\
			11.9416666666667	-82.0115081040395\\
			11.95	-82.2909752457413\\
			11.9583333333333	-82.1769474665736\\
			11.9666666666667	-82.177126178333\\
			11.975	-82.1131186652348\\
			11.9833333333333	-82.3427564693536\\
			11.9916666666667	-82.2282278122892\\
			12	-82.2286223671673\\
			12.0083333333333	-82.1190118973217\\
			12.0166666666667	-82.3872736655462\\
			12.025	-82.2682488923858\\
			12.0333333333333	-82.2691654667597\\
			12.0416666666667	-82.2068467713132\\
			12.05	-82.4478313719718\\
			12.0583333333333	-82.3333467795975\\
			12.0666666666667	-82.332353690908\\
			12.075	-82.2378820198295\\
			12.0833333333333	-82.5090331207471\\
			12.0916666666667	-82.3966596601323\\
			12.1	-82.3971800347278\\
			12.1083333333333	-82.3215577202903\\
			12.1166666666667	-82.5869576436838\\
			12.125	-82.4728196480315\\
			12.1333333333333	-82.4762732842379\\
			12.1416666666667	-82.4083329512105\\
			12.15	-82.6567269168565\\
			12.1583333333333	-82.5424722176095\\
			12.1666666666667	-82.5425772659605\\
			12.175	-82.4601850069566\\
			12.1833333333333	-82.7763149824444\\
			12.1916666666667	-82.6612252247428\\
			12.2	-82.6614136393565\\
			12.2083333333333	-82.5957801757315\\
			12.2166666666667	-82.8697341794067\\
			12.225	-82.7553308884977\\
			12.2333333333333	-82.7571310922021\\
			12.2416666666667	-82.6818214748052\\
			12.25	-82.9463069852714\\
			12.2583333333333	-82.8299606584722\\
			12.2666666666667	-82.8286286104061\\
			12.275	-82.7535128168106\\
			12.2833333333333	-83.0279863763701\\
			12.2916666666667	-82.9117688655065\\
			12.3	-82.9139043830284\\
			12.3083333333333	-82.8408577223015\\
			12.3166666666667	-83.0585202563525\\
			12.325	-82.940530388084\\
			12.3333333333333	-82.9400340197533\\
			12.3416666666667	-82.8701241729942\\
			12.35	-83.0782175598169\\
			12.3583333333333	-82.9614779606235\\
			12.3666666666667	-82.9611252421766\\
			12.375	-82.858189379785\\
			12.3833333333333	-83.1464131046298\\
			12.3916666666667	-83.0314593670334\\
			12.4	-83.0312121886965\\
			12.4083333333333	-82.9561744109962\\
			12.4166666666667	-83.1704019861388\\
			12.425	-83.0548196628963\\
			12.4333333333333	-83.0561253729799\\
			12.4416666666667	-82.9791047451403\\
			12.45	-83.2572650315552\\
			12.4583333333333	-83.1430333893841\\
			12.4666666666667	-83.1476630505009\\
			12.475	-83.0674295740662\\
			12.4833333333333	-83.3557798020571\\
			12.4916666666667	-83.2395522889893\\
			12.5	-83.2414890626046\\
			12.5083333333333	-83.1686983309654\\
			12.5166666666667	-83.4176979136054\\
			12.525	-83.2992283748067\\
			12.5333333333333	-83.2987814858235\\
			12.5416666666667	-83.2411897640822\\
			12.55	-83.4944996539206\\
			12.5583333333333	-83.3785617521788\\
			12.5666666666667	-83.3782204813768\\
			12.575	-83.3061920022312\\
			12.5833333333333	-83.5660195423515\\
			12.5916666666667	-83.4477791436128\\
			12.6	-83.4498636177769\\
			12.6083333333333	-83.382752314774\\
			12.6166666666667	-83.6081235284765\\
			12.625	-83.4920585803595\\
			12.6333333333333	-83.4955920322967\\
			12.6416666666667	-83.4285637620172\\
			12.65	-83.6996842405213\\
			12.6583333333333	-83.5841277307569\\
			12.6666666666667	-83.5903343064345\\
			12.675	-83.5222488398788\\
			12.6833333333333	-83.758433622587\\
			12.6916666666667	-83.6431577030228\\
			12.7	-83.6467886713061\\
			12.7083333333333	-83.5639572925358\\
			12.7166666666667	-83.8903234457751\\
			12.725	-83.7760022872565\\
			12.7333333333333	-83.775949073422\\
			12.7416666666667	-83.7026869722632\\
			12.75	-83.9954285806675\\
			12.7583333333333	-83.8814418297862\\
			12.7666666666667	-83.8824520787502\\
			12.775	-83.8137583573593\\
			12.7833333333333	-84.0945203504239\\
			12.7916666666667	-83.9794087511069\\
			12.8	-83.979269171499\\
			12.8083333333333	-83.8777507844781\\
			12.8166666666667	-84.1307172178046\\
			12.825	-84.0150445740163\\
			12.8333333333333	-84.0188009853967\\
			12.8416666666667	-83.9202088800531\\
			12.85	-84.2121624371028\\
			12.8583333333333	-84.096416867314\\
			12.8666666666667	-84.0970375965675\\
			12.875	-84.0271275267923\\
			12.8833333333333	-84.2718327523462\\
			12.8916666666667	-84.1546928078875\\
			12.9	-84.1533361965665\\
			12.9083333333333	-84.0942525767922\\
			12.9166666666667	-84.3956011494217\\
			12.925	-84.2811042230694\\
			12.9333333333333	-84.2823640516265\\
			12.9416666666667	-84.1864195680004\\
			12.95	-84.4353558236128\\
			12.9583333333333	-84.3217564501201\\
			12.9666666666667	-84.3237059702246\\
			12.975	-84.2655114415341\\
			12.9833333333333	-84.4725225598704\\
			12.9916666666667	-84.3581926565746\\
			13	-84.3607506581195\\
			13.0083333333333	-84.2825089893859\\
			13.0166666666667	-84.5499508672081\\
			13.025	-84.4346913621067\\
			13.0333333333333	-84.4370525692429\\
			13.0416666666667	-84.3685010751077\\
			13.05	-84.6292737898628\\
			13.0583333333333	-84.5117642682331\\
			13.0666666666667	-84.5115834031742\\
			13.075	-84.4284328621432\\
			13.0833333333333	-84.733543098769\\
			13.0916666666667	-84.6188785310893\\
			13.1	-84.619001713516\\
			13.1083333333333	-84.5532868717564\\
			13.1166666666667	-84.8200259177751\\
			13.125	-84.7030045779658\\
			13.1333333333333	-84.7042568748173\\
			13.1416666666667	-84.6162909292699\\
			13.15	-84.8553132367113\\
			13.1583333333333	-84.7389134833577\\
			13.1666666666667	-84.7437831096841\\
			13.175	-84.6718880947419\\
			13.1833333333333	-84.9080797691942\\
			13.1916666666667	-84.7928610620198\\
			13.2	-84.7928081223772\\
			13.2083333333333	-84.7186008137498\\
			13.2166666666667	-84.9907847069055\\
			13.225	-84.8763524370507\\
			13.2333333333333	-84.8767690109345\\
			13.2416666666667	-84.7842582778717\\
			13.25	-85.0216588037772\\
			13.2583333333333	-84.9043550878666\\
			13.2666666666667	-84.9039425332506\\
			13.275	-84.8334177779318\\
			13.2833333333333	-85.0809597502172\\
			13.2916666666667	-84.9638168776566\\
			13.3	-84.963349082095\\
			13.3083333333333	-84.8692830011416\\
			13.3166666666667	-85.1163763815507\\
			13.325	-85.001977361115\\
			13.3333333333333	-85.0024244893833\\
			13.3416666666667	-84.9054363182612\\
			13.35	-85.182349500723\\
			13.3583333333333	-85.0667376872426\\
			13.3666666666667	-85.0683703054461\\
			13.375	-84.9843803266534\\
			13.3833333333333	-85.2407522051877\\
			13.3916666666667	-85.1264346323643\\
			13.4	-85.1271922332364\\
			13.4083333333333	-85.0476379742703\\
			13.4166666666667	-85.2743462695819\\
			13.425	-85.155089697435\\
			13.4333333333333	-85.155242634662\\
			13.4416666666667	-85.0650433317305\\
			13.45	-85.3480680483507\\
			13.4583333333333	-85.232199980027\\
			13.4666666666667	-85.2325439680931\\
			13.475	-85.1467302803685\\
			13.4833333333333	-85.3975281583337\\
			13.4916666666667	-85.2818717199719\\
			13.5	-85.2821889431062\\
			13.5083333333333	-85.2212625115798\\
			13.5166666666667	-85.4668958458941\\
			13.525	-85.3525907553636\\
			13.5333333333333	-85.3508389766337\\
			13.5416666666667	-85.261143965763\\
			13.55	-85.5541535926944\\
			13.5583333333333	-85.437830164714\\
			13.5666666666667	-85.4348426387735\\
			13.575	-85.3735648739454\\
			13.5833333333333	-85.6025193120224\\
			13.5916666666667	-85.4826596602217\\
			13.6	-85.4861852539422\\
			13.6083333333333	-85.4028061714651\\
			13.6166666666667	-85.6067608006505\\
			13.625	-85.492407844619\\
			13.6333333333333	-85.4948461670678\\
			13.6416666666667	-85.4108258780159\\
			13.65	-85.6684884034132\\
			13.6583333333333	-85.5503181136536\\
			13.6666666666667	-85.551029213122\\
			13.675	-85.4643282227522\\
			13.6833333333333	-85.7155820348844\\
			13.6916666666667	-85.6005384202179\\
			13.7	-85.6002308356718\\
			13.7083333333333	-85.5161921496577\\
			13.7166666666667	-85.7951900016329\\
			13.725	-85.6800829177413\\
			13.7333333333333	-85.6807614187666\\
			13.7416666666667	-85.5841656222997\\
			13.75	-85.7586348405712\\
			13.7583333333333	-85.7633657485905\\
			13.7666666666667	-85.7622345279329\\
			13.775	-85.7623770098866\\
			13.7833333333333	-85.7739652827921\\
			13.7916666666667	-85.7784396336145\\
			13.8	-85.780506307381\\
			13.8083333333333	-85.7812942774267\\
			13.8166666666667	-85.8392412941899\\
			13.825	-85.842872958879\\
			13.8333333333333	-85.8462258458867\\
			13.8416666666667	-85.8443071707067\\
			13.85	-85.977223513494\\
			13.8583333333333	-85.9804053262386\\
			13.8666666666667	-85.9827785844304\\
			13.875	-85.9836182721978\\
			13.8833333333333	-86.06323871967\\
			13.8916666666667	-86.0664728375002\\
			13.9	-86.0724019435091\\
			13.9083333333333	-86.0681458513476\\
			13.9166666666667	-86.186507467468\\
			13.925	-86.1859380381118\\
			13.9333333333333	-86.1828090846731\\
			13.9416666666667	-86.1813499212891\\
			13.95	-86.2727085547511\\
			13.9583333333333	-86.2745535843489\\
			13.9666666666667	-86.2741734422281\\
			13.975	-86.2757349499517\\
			13.9833333333333	-86.3217587571306\\
			13.9916666666667	-86.3222995723629\\
			14	-86.3218976834761\\
			14.0083333333333	-86.3228630640429\\
			14.0166666666667	-86.3617790260983\\
			14.025	-86.3625669909517\\
			14.0333333333333	-86.3628827036479\\
			14.0416666666667	-86.3612495615972\\
			14.05	-86.412744988282\\
			14.0583333333333	-86.4108983050477\\
			14.0666666666667	-86.4088251982211\\
			14.075	-86.4054922422346\\
			14.0833333333333	-86.4623889531228\\
			14.0916666666667	-86.4625176321675\\
			14.1	-86.461146869536\\
			14.1083333333333	-86.4609123040843\\
			14.1166666666667	-86.4973609490895\\
			14.125	-86.4963796809731\\
			14.1333333333333	-86.4943008526934\\
			14.1416666666667	-86.4922414868685\\
			14.15	-86.5435315257526\\
			14.1583333333333	-86.5409110884562\\
			14.1666666666667	-86.5439793071236\\
			14.175	-86.5428413167911\\
			14.1833333333333	-86.6293630688086\\
			14.1916666666667	-86.6285902547408\\
			14.2	-86.629963496762\\
			14.2083333333333	-86.6275840944793\\
			14.2166666666667	-86.7120283468421\\
			14.225	-86.708754358464\\
			14.2333333333333	-86.7055905952931\\
			14.2416666666667	-86.7037028534332\\
			14.25	-86.7336728288934\\
			14.2583333333333	-86.7310663257044\\
			14.2666666666667	-86.7293450342141\\
			14.275	-86.7301314397637\\
			14.2833333333333	-86.7623765558221\\
			14.2916666666667	-86.7600909572963\\
			14.3	-86.7597615856161\\
			14.3083333333333	-86.7595049139037\\
			14.3166666666667	-86.839865186533\\
			14.325	-86.8378220679696\\
			14.3333333333333	-86.8394788215226\\
			14.3416666666667	-86.8374364174218\\
			14.35	-86.8856896138139\\
			14.3583333333333	-86.880042463104\\
			14.3666666666667	-86.8771018762482\\
			14.375	-86.8749918294059\\
			14.3833333333333	-86.9370661001024\\
			14.3916666666667	-86.9343574816933\\
			14.4	-86.9348509605044\\
			14.4083333333333	-86.9351355987899\\
			14.4166666666667	-87.0151647144883\\
			14.425	-87.011193129348\\
			14.4333333333333	-87.0119463665041\\
			14.4416666666667	-87.008497099633\\
			14.45	-87.1382741876599\\
			14.4583333333333	-87.1358791739986\\
			14.4666666666667	-87.13264063252\\
			14.475	-87.1310196644672\\
			14.4833333333333	-87.1622052830722\\
			14.4916666666667	-87.1587676088212\\
			14.5	-87.1571781600333\\
			14.5083333333333	-87.1551173089659\\
			14.5166666666667	-87.2644489400159\\
			14.525	-87.2611669983813\\
			14.5333333333333	-87.2651832987605\\
			14.5416666666667	-87.2659817198024\\
			14.55	-87.3053687147936\\
			14.5583333333333	-87.3026691884072\\
			14.5666666666667	-87.3007151797263\\
			14.575	-87.3006847462197\\
			14.5833333333333	-87.3921202166051\\
			14.5916666666667	-87.3881501098388\\
			14.6	-87.3842161171932\\
			14.6083333333333	-87.3799024695449\\
			14.6166666666667	-87.4184538459794\\
			14.625	-87.4161730864206\\
			14.6333333333333	-87.4162865735525\\
			14.6416666666667	-87.4168840730388\\
			14.65	-87.4440033612439\\
			14.6583333333333	-87.4361149388957\\
			14.6666666666667	-87.43360741888\\
			14.675	-87.4300888574845\\
			14.6833333333333	-87.4908265705746\\
			14.6916666666667	-87.4851580831118\\
			14.7	-87.4802076895371\\
			14.7083333333333	-87.4782203725453\\
			14.7166666666667	-87.4987232626926\\
			14.725	-87.4964158365366\\
			14.7333333333333	-87.4955903947287\\
			14.7416666666667	-87.4957345115588\\
			14.75	-87.5632174540706\\
			14.7583333333333	-87.5616367753409\\
			14.7666666666667	-87.5624490284489\\
			14.775	-87.5644401782156\\
			14.7833333333333	-87.620271994385\\
			14.7916666666667	-87.6204256131422\\
			14.8	-87.6206600760866\\
			14.8083333333333	-87.6193278864125\\
			14.8166666666667	-87.6537725135012\\
			14.825	-87.6550118650084\\
			14.8333333333333	-87.6581300719967\\
			14.8416666666667	-87.6564517358726\\
			14.85	-87.6732401581449\\
			14.8583333333333	-87.6728074737321\\
			14.8666666666667	-87.6732342499532\\
			14.875	-87.6714835179071\\
			14.8833333333333	-87.7743587852455\\
			14.8916666666667	-87.7696096217836\\
			14.9	-87.7670805523234\\
			14.9083333333333	-87.7639298812135\\
			14.9166666666667	-87.8151366526332\\
			14.925	-87.8143564640119\\
			14.9333333333333	-87.8119259711295\\
			14.9416666666667	-87.8129106310957\\
			14.95	-87.8666937864604\\
			14.9583333333333	-87.8647683518706\\
			14.9666666666667	-87.8608760354764\\
			14.975	-87.8563492544071\\
			14.9833333333333	-87.8971254149286\\
			14.9916666666667	-87.89770783762\\
			15	-87.8964739150108\\
			15.0083333333333	-87.8960642695108\\
			15.0166666666667	-87.9228783471746\\
			15.025	-87.9221721153421\\
			15.0333333333333	-87.9251864861938\\
			15.0416666666667	-87.9276718122932\\
			15.05	-87.9499616787887\\
			15.0583333333333	-87.9456615907739\\
			15.0666666666667	-87.9431244707922\\
			15.075	-87.9442167928973\\
			15.0833333333333	-87.9684951870982\\
			15.0916666666667	-87.9689021678347\\
			15.1	-87.9707401225645\\
			15.1083333333333	-87.9719419423729\\
			15.1166666666667	-87.996943434273\\
			15.125	-87.9883802923676\\
			15.1333333333333	-87.9885949251954\\
			15.1416666666667	-87.9864080861437\\
			15.15	-88.0229991862382\\
			15.1583333333333	-88.0223470250343\\
			15.1666666666667	-88.022685368265\\
			15.175	-88.0177569714101\\
			15.1833333333333	-88.0572424636724\\
			15.1916666666667	-88.0566768959718\\
			15.2	-88.0565518720778\\
			15.2083333333333	-88.0545576123808\\
			15.2166666666667	-88.1015555195521\\
			15.225	-88.1039455326668\\
			15.2333333333333	-88.1002908787663\\
			15.2416666666667	-88.0979844090058\\
			15.25	-88.1376055524838\\
			15.2583333333333	-88.1406911237955\\
			15.2666666666667	-88.1391142820148\\
			15.275	-88.1382518459721\\
			15.2833333333333	-88.1560369725239\\
			15.2916666666667	-88.155340062427\\
			15.3	-88.1559236149376\\
			15.3083333333333	-88.1594447583007\\
			15.3166666666667	-88.2461751891136\\
			15.325	-88.2467461080283\\
			15.3333333333333	-88.2490590545536\\
			15.3416666666667	-88.2500440288062\\
			15.35	-88.3356925795643\\
			15.3583333333333	-88.3329907486318\\
			15.3666666666667	-88.3306320359904\\
			15.375	-88.3287406327169\\
			15.3833333333333	-88.3495118489443\\
			15.3916666666667	-88.3522075560736\\
			15.4	-88.3553408456845\\
			15.4083333333333	-88.3578309996527\\
			15.4166666666667	-88.3737961193485\\
			15.425	-88.3705636805645\\
			15.4333333333333	-88.3691191281385\\
			15.4416666666667	-88.3695671228318\\
			15.45	-88.4329302339026\\
			15.4583333333333	-88.4358606218859\\
			15.4666666666667	-88.4333656568211\\
			15.475	-88.4266797137013\\
			15.4833333333333	-88.4379784301603\\
			15.4916666666667	-88.4322380380638\\
			15.5	-88.4332910349736\\
			15.5083333333333	-88.4333055522468\\
			15.5166666666667	-88.4741586664045\\
			15.525	-88.4719182216149\\
			15.5333333333333	-88.4723626312795\\
			15.5416666666667	-88.4742216378354\\
			15.55	-88.4902815381605\\
			15.5583333333333	-88.489151035582\\
			15.5666666666667	-88.491538047028\\
			15.575	-88.4888110139056\\
			15.5833333333333	-88.5352797317469\\
			15.5916666666667	-88.5353015704695\\
			15.6	-88.5330953218506\\
			15.6083333333333	-88.5307067062018\\
			15.6166666666667	-88.5501157380856\\
			15.625	-88.551479787656\\
			15.6333333333333	-88.552209925454\\
			15.6416666666667	-88.5539078018009\\
			15.65	-88.6079316875757\\
			15.6583333333333	-88.6101505741602\\
			15.6666666666667	-88.6111261567092\\
			15.675	-88.607059508683\\
			15.6833333333333	-88.6420480782454\\
			15.6916666666667	-88.6413365805875\\
			15.7	-88.6399689147418\\
			15.7083333333333	-88.6382706942391\\
			15.7166666666667	-88.6748638326703\\
			15.725	-88.6786200765257\\
			15.7333333333333	-88.6759691455901\\
			15.7416666666667	-88.6760535308708\\
			15.75	-88.74432749225\\
			15.7583333333333	-88.7447642956589\\
			15.7666666666667	-88.7455752963903\\
			15.775	-88.7473673574024\\
			15.7833333333333	-88.7685154998522\\
			15.7916666666667	-88.7710753012883\\
			15.8	-88.7723610947694\\
			15.8083333333333	-88.7687254651085\\
			15.8166666666667	-88.8415907086891\\
			15.825	-88.8403389171573\\
			15.8333333333333	-88.8397663840553\\
			15.8416666666667	-88.8336292874313\\
			15.85	-88.8907917325882\\
			15.8583333333333	-88.8931119581495\\
			15.8666666666667	-88.8939237908956\\
			15.875	-88.8943776865678\\
			15.8833333333333	-88.9546923841298\\
			15.8916666666667	-88.9535200161498\\
			15.9	-88.9520663919952\\
			15.9083333333333	-88.9515198295937\\
			15.9166666666667	-88.9928880835769\\
			15.925	-88.990717839296\\
			15.9333333333333	-88.9932386711654\\
			15.9416666666667	-88.9937727964347\\
			15.95	-89.0592282395815\\
			15.9583333333333	-89.0464405535122\\
			15.9666666666667	-89.0471508747128\\
			15.975	-89.0441944319353\\
			15.9833333333333	-89.0987773221012\\
			15.9916666666667	-89.0993858611258\\
			16	-89.0962909350044\\
			16.0083333333333	-89.0945591647444\\
			16.0166666666667	-89.1239923222575\\
			16.025	-89.122972040396\\
			16.0333333333333	-89.1191110696542\\
			16.0416666666667	-89.1173146209404\\
			16.05	-89.1945130346469\\
			16.0583333333333	-89.1902227798852\\
			16.0666666666667	-89.1907542293572\\
			16.075	-89.193099454006\\
			16.0833333333333	-89.1886434866584\\
			16.0916666666667	-89.1856187865148\\
			16.1	-89.1900222081893\\
			16.1083333333333	-89.1796248814604\\
			16.1166666666667	-89.2211507019107\\
			16.125	-89.2168026874392\\
			16.1333333333333	-89.2143410669976\\
			16.1416666666667	-89.2087760956053\\
			16.15	-89.2727880747606\\
			16.1583333333333	-89.2644681719763\\
			16.1666666666667	-89.2655512346259\\
			16.175	-89.2585330410361\\
			16.1833333333333	-89.3024934042096\\
			16.1916666666667	-89.2972333839934\\
			16.2	-89.2943198564704\\
			16.2083333333333	-89.2888877429913\\
			16.2166666666667	-89.3221652189201\\
			16.225	-89.3087210810602\\
			16.2333333333333	-89.3071632554511\\
			16.2416666666667	-89.3066268159156\\
			16.25	-89.3614241888918\\
			16.2583333333333	-89.4754118476719\\
			16.2666666666667	-89.3595988654643\\
			16.275	-89.356888035193\\
			16.2833333333333	-89.2573647933353\\
			16.2916666666667	-89.5226265535646\\
			16.3	-89.4075286850247\\
			16.3083333333333	-89.4059273022284\\
			16.3166666666667	-89.3151979894932\\
			16.325	-89.5418869577554\\
			16.3333333333333	-89.4265279811715\\
			16.3416666666667	-89.4231108005923\\
			16.35	-89.3547725454879\\
			16.3583333333333	-89.589690174852\\
			16.3666666666667	-89.4745467462583\\
			16.375	-89.4688916655266\\
			16.3833333333333	-89.3690409405699\\
			16.3916666666667	-89.6206277187928\\
			16.4	-89.5052222016271\\
			16.4083333333333	-89.4976291849618\\
			16.4166666666667	-89.4145108069943\\
			16.425	-89.6305662469784\\
			16.4333333333333	-89.5174414222471\\
			16.4416666666667	-89.5203498397133\\
			16.45	-89.4405190806501\\
			16.4583333333333	-89.6966343745902\\
			16.4666666666667	-89.5825041257133\\
			16.475	-89.5834202827086\\
			16.4833333333333	-89.4801837337845\\
			16.4916666666667	-89.7115570125177\\
			16.5	-89.5976203549038\\
			16.5083333333333	-89.5949991630682\\
			16.5166666666667	-89.5167666303631\\
			16.525	-89.7904138513593\\
			16.5333333333333	-89.6749869923759\\
			16.5416666666667	-89.6723618532797\\
			16.55	-89.5645910813736\\
			16.5583333333333	-89.8221524286509\\
			16.5666666666667	-89.708306578292\\
			16.575	-89.7062946407381\\
			16.5833333333333	-89.6226413358902\\
			16.5916666666667	-89.8322725236285\\
			16.6	-89.7173635183755\\
			16.6083333333333	-89.7142209793753\\
			16.6166666666667	-89.6151190178787\\
			16.625	-89.8631049355063\\
			16.6333333333333	-89.7480975628459\\
			16.6416666666667	-89.742888422676\\
			16.65	-89.6636704273999\\
			16.6583333333333	-89.913681774448\\
			16.6666666666667	-89.8007765801481\\
			16.675	-89.7977437263016\\
			16.6833333333333	-89.6729621026629\\
			16.6916666666667	-89.9285893815416\\
			16.7	-89.8142706922206\\
			16.7083333333333	-89.8127073031814\\
			16.7166666666667	-89.7204999982186\\
			16.725	-89.9322197855388\\
			16.7333333333333	-89.817367990959\\
			16.7416666666667	-89.8163484086197\\
			16.75	-89.7233028824535\\
			16.7583333333333	-89.9452475720568\\
			16.7666666666667	-89.8329291694888\\
			16.775	-89.8299937781024\\
			16.7833333333333	-89.733133768688\\
			16.7916666666667	-89.968063936933\\
			16.8	-89.8518322282307\\
			16.8083333333333	-89.8497941150983\\
			16.8166666666667	-89.7615150022023\\
			16.825	-89.9912727838883\\
			16.8333333333333	-89.8761750946497\\
			16.8416666666667	-89.8658332054658\\
			16.85	-89.7715243147566\\
			16.8583333333333	-89.9953527895348\\
			16.8666666666667	-89.8837699807287\\
			16.875	-89.8791585180784\\
			16.8833333333333	-89.7848886784014\\
			16.8916666666667	-90.0348503397871\\
			16.9	-89.9196712597744\\
			16.9083333333333	-89.9174407377181\\
			16.9166666666667	-89.8333529794726\\
			16.925	-90.0794573776843\\
			16.9333333333333	-89.9682067045032\\
			16.9416666666667	-89.966384034785\\
			16.95	-89.8603380069645\\
			16.9583333333333	-90.0663296577253\\
			16.9666666666667	-89.9525686978446\\
			16.975	-89.9463227801918\\
			16.9833333333333	-89.870935007773\\
			16.9916666666667	-90.0962675899491\\
			17	-89.9814654347709\\
			17.0083333333333	-89.9744171060514\\
			17.0166666666667	-89.9207060342146\\
			17.025	-90.1477432566548\\
			17.0333333333333	-90.0345677333225\\
			17.0416666666667	-90.0284540424288\\
			17.05	-89.9295781413421\\
			17.0583333333333	-90.1461082159916\\
			17.0666666666667	-90.031782155139\\
			17.075	-90.027443403537\\
			17.0833333333333	-89.938560535403\\
			17.0916666666667	-90.1580254901469\\
			17.1	-90.0431828707901\\
			17.1083333333333	-90.0439425147688\\
			17.1166666666667	-89.9504784601775\\
			17.125	-90.1965650388456\\
			17.1333333333333	-90.0826838560018\\
			17.1416666666667	-90.0794352744529\\
			17.15	-89.9831277459584\\
			17.1583333333333	-90.2167581986728\\
			17.1666666666667	-90.1063568529918\\
			17.175	-90.0966994527049\\
			17.1833333333333	-90.0364595347996\\
			17.1916666666667	-90.2681415511616\\
			17.2	-90.1589895415409\\
			17.2083333333333	-90.1569202267256\\
			17.2166666666667	-90.0794556319808\\
			17.225	-90.3241588490904\\
			17.2333333333333	-90.2087013093446\\
			17.2416666666667	-90.2042198400569\\
			17.25	-90.1310574075426\\
			17.2583333333333	-90.3264994669608\\
			17.2666666666667	-90.2098895142774\\
			17.275	-90.2076188073873\\
			17.2833333333333	-90.1224512461413\\
			17.2916666666667	-90.3284753588444\\
			17.3	-90.2139264793012\\
			17.3083333333333	-90.2035160955168\\
			17.3166666666667	-90.1241551202194\\
			17.325	-90.3555709268817\\
			17.3333333333333	-90.2410249650878\\
			17.3416666666667	-90.2254805669575\\
			17.35	-90.1421126830359\\
			17.3583333333333	-90.3920783566744\\
			17.3666666666667	-90.2767783238336\\
			17.375	-90.2671528433263\\
			17.3833333333333	-90.1928660656424\\
			17.3916666666667	-90.4119167147912\\
			17.4	-90.3030263862184\\
			17.4083333333333	-90.2958685317964\\
			17.4166666666667	-90.2134190584449\\
			17.425	-90.4400825959021\\
			17.4333333333333	-90.3270692164326\\
			17.4416666666667	-90.3250780697517\\
			17.45	-90.2443964828412\\
			17.4583333333333	-90.4686270241836\\
			17.4666666666667	-90.3602614614188\\
			17.475	-90.3585486313701\\
			17.4833333333333	-90.2752002342488\\
			17.4916666666667	-90.5282539963771\\
			17.5	-90.4104355490326\\
			17.5083333333333	-90.403765993458\\
			17.5166666666667	-90.3173290699823\\
			17.525	-90.5678122069405\\
			17.5333333333333	-90.4500959874724\\
			17.5416666666667	-90.4371032447719\\
			17.55	-90.3559883171051\\
			17.5583333333333	-90.562993388075\\
			17.5666666666667	-90.4534599752466\\
			17.575	-90.4482156746689\\
			17.5833333333333	-90.3517237392074\\
			17.5916666666667	-90.5846482016671\\
			17.6	-90.4677555777867\\
			17.6083333333333	-90.4656641768711\\
			17.6166666666667	-90.3605063032752\\
			17.625	-90.5937910644642\\
			17.6333333333333	-90.4852891374234\\
			17.6416666666667	-90.4835575653627\\
			17.65	-90.3812097015893\\
			17.6583333333333	-90.5909530105477\\
			17.6666666666667	-90.4797474220416\\
			17.675	-90.4780898702053\\
			17.6833333333333	-90.3911697611366\\
			17.6916666666667	-90.6045006862703\\
			17.7	-90.4938938014296\\
			17.7083333333333	-90.4856456508631\\
			17.7166666666667	-90.4081544451555\\
			17.725	-90.6456651266633\\
			17.7333333333333	-90.5279858478402\\
			17.7416666666667	-90.5285730959675\\
			17.75	-90.4532089967537\\
			17.7583333333333	-90.6781721108185\\
			17.7666666666667	-90.564595157102\\
			17.775	-90.55780420934\\
			17.7833333333333	-90.4744185887598\\
			17.7916666666667	-90.7113203045326\\
			17.8	-90.5977899998423\\
			17.8083333333333	-90.5941708669116\\
			17.8166666666667	-90.5112215169301\\
			17.825	-90.704825026817\\
			17.8333333333333	-90.5898463598552\\
			17.8416666666667	-90.5865488776726\\
			17.85	-90.5147808678578\\
			17.8583333333333	-90.7327505087917\\
			17.8666666666667	-90.6233121684784\\
			17.875	-90.6121239811646\\
			17.8833333333333	-90.5354504963211\\
			17.8916666666667	-90.7757577312668\\
			17.9	-90.6612162841893\\
			17.9083333333333	-90.6570091813731\\
			17.9166666666667	-90.529796610448\\
			17.925	-90.7535410725431\\
			17.9333333333333	-90.6416223471751\\
			17.9416666666667	-90.641498729868\\
			17.95	-90.5323763944797\\
			17.9583333333333	-90.7685642574662\\
			17.9666666666667	-90.6584707264565\\
			17.975	-90.6535207658703\\
			17.9833333333333	-90.5691592869811\\
			17.9916666666667	-90.7880270522612\\
			18	-90.6773420549831\\
			18.0083333333333	-90.6735862188322\\
			18.0166666666667	-90.6026515286657\\
			18.025	-90.8131250391201\\
			18.0333333333333	-90.7046256987794\\
			18.0416666666667	-90.700974459038\\
			18.05	-90.6148308097377\\
			18.0583333333333	-90.8377726769323\\
			18.0666666666667	-90.7296392731094\\
			18.075	-90.719085415785\\
			18.0833333333333	-90.6447799231298\\
			18.0916666666667	-90.8726244317552\\
			18.1	-90.7612505826968\\
			18.1083333333333	-90.7568246217347\\
			18.1166666666667	-90.6823929306904\\
			18.125	-90.8961063924351\\
			18.1333333333333	-90.779424275947\\
			18.1416666666667	-90.7782177815351\\
			18.15	-90.7081229221892\\
			18.1583333333333	-90.9350872338747\\
			18.1666666666667	-90.819884093464\\
			18.175	-90.811300096138\\
			18.1833333333333	-90.7373351848418\\
			18.1916666666667	-90.9482637465762\\
			18.2	-90.8354802710743\\
			18.2083333333333	-90.8342661335157\\
			18.2166666666667	-90.7672812698065\\
			18.225	-90.9860062368363\\
			18.2333333333333	-90.8744609267727\\
			18.2416666666667	-90.8673546253164\\
			18.25	-90.7713882674837\\
			18.2583333333333	-90.9448821609721\\
			18.2666666666667	-90.8354127958004\\
			18.275	-90.8270888802777\\
			18.2833333333333	-90.7335111053089\\
			18.2916666666667	-90.9420128444616\\
			18.3	-90.8261336349371\\
			18.3083333333333	-90.8238680527045\\
			18.3166666666667	-90.7340892205289\\
			18.325	-90.893709152634\\
			18.3333333333333	-90.7787843530391\\
			18.3416666666667	-90.7689651477414\\
			18.35	-90.674877165979\\
			18.3583333333333	-90.9081880261916\\
			18.3666666666667	-90.7929647361133\\
			18.375	-90.7885788220428\\
			18.3833333333333	-90.692674616715\\
			18.3916666666667	-90.8975957293006\\
			18.4	-90.7850036727277\\
			18.4083333333333	-90.7789002647173\\
			18.4166666666667	-90.6997127081212\\
			18.425	-90.8776676457082\\
			18.4333333333333	-90.7736447404265\\
			18.4416666666667	-90.7736563448977\\
			18.45	-90.6935030567453\\
			18.4583333333333	-90.8977008319423\\
			18.4666666666667	-90.7968193985527\\
			18.475	-90.7949568171239\\
			18.4833333333333	-90.6980584246426\\
			18.4916666666667	-90.9071047167139\\
			18.5	-90.7911797081716\\
			18.5083333333333	-90.7932854996956\\
			18.5166666666667	-90.7115357408487\\
			18.525	-90.8796254510734\\
			18.5333333333333	-90.7661127253718\\
			18.5416666666667	-90.7656806504797\\
			18.55	-90.6719558119527\\
			18.5583333333333	-90.8226883306564\\
			18.5666666666667	-90.706539477685\\
			18.575	-90.7008951037056\\
			18.5833333333333	-90.5898936866857\\
			18.5916666666667	-90.800934819624\\
			18.6	-90.6901452105499\\
			18.6083333333333	-90.6792158033981\\
			18.6166666666667	-90.5972166685707\\
			18.625	-90.8088805285549\\
			18.6333333333333	-90.6976071241722\\
			18.6416666666667	-90.6803924950798\\
			18.65	-90.6219812930024\\
			18.6583333333333	-90.8144461599681\\
			18.6666666666667	-90.7072360551756\\
			18.675	-90.6994678081506\\
			18.6833333333333	-90.6346008748467\\
			18.6916666666667	-90.8322330538446\\
			18.7	-90.7177467235912\\
			18.7083333333333	-90.7187911521464\\
			18.7166666666667	-90.6523755798656\\
			18.725	-90.8805452835264\\
			18.7333333333333	-90.7703641905682\\
			18.7416666666667	-90.7663445699868\\
			18.75	-90.6857683765504\\
			18.7583333333333	-90.9053966616567\\
			18.7666666666667	-90.7917413220589\\
			18.775	-90.7880047536713\\
			18.7833333333333	-90.7209657540947\\
			18.7916666666667	-90.9358555483507\\
			18.8	-90.8280903116665\\
			18.8083333333333	-90.8179317535495\\
			18.8166666666667	-90.716085421964\\
			18.825	-90.9125176603082\\
			18.8333333333333	-90.7990016659808\\
			18.8416666666667	-90.7969541288268\\
			18.85	-90.7395577693331\\
			18.8583333333333	-90.9157388388241\\
			18.8666666666667	-90.8115682125775\\
			18.875	-90.805043515766\\
			18.8833333333333	-90.7169644545276\\
			18.8916666666667	-90.9402056453165\\
			18.9	-90.8334264851954\\
			18.9083333333333	-90.8311769090762\\
			18.9166666666667	-90.7403709838031\\
			18.925	-90.9303153906993\\
			18.9333333333333	-90.822380302823\\
			18.9416666666667	-90.8135212086818\\
			18.95	-90.7492614403228\\
			18.9583333333333	-90.9593635702299\\
			18.9666666666667	-90.8506672422894\\
			18.975	-90.8447855525852\\
			18.9833333333333	-90.7887803718245\\
			18.9916666666667	-90.9683533756222\\
			19	-90.8516360691001\\
			19.0083333333333	-90.8347318701008\\
			19.0166666666667	-90.7419061600834\\
			19.025	-90.927502091964\\
			19.0333333333333	-90.8118740658781\\
			19.0416666666667	-90.8083262564245\\
			19.05	-90.6945802311108\\
			19.0583333333333	-90.9317815768803\\
			19.0666666666667	-90.8219554748732\\
			19.075	-90.8140485503771\\
			19.0833333333333	-90.7261222841888\\
			19.0916666666667	-90.8901918035282\\
			19.1	-90.7797663891288\\
			19.1083333333333	-90.7726881467757\\
			19.1166666666667	-90.7175393054711\\
			19.125	-90.9332708134077\\
			19.1333333333333	-90.8194432711548\\
			19.1416666666667	-90.8151394282136\\
			19.15	-90.7280663030697\\
			19.1583333333333	-90.9226791654652\\
			19.1666666666667	-90.8059665260617\\
			19.175	-90.802339392304\\
			19.1833333333333	-90.7031900595955\\
			19.1916666666667	-90.9454298215775\\
			19.2	-90.8333956759516\\
			19.2083333333333	-90.8277013075457\\
			19.2166666666667	-90.7700887089167\\
			19.225	-90.979820262264\\
			19.2333333333333	-90.8728789260444\\
			19.2416666666667	-90.8642010922374\\
			19.25	-90.7733276130537\\
			19.2583333333333	-90.9709958762212\\
			19.2666666666667	-90.8596336781837\\
			19.275	-90.8486476297399\\
			19.2833333333333	-90.7947196128147\\
			19.2916666666667	-90.9960649006911\\
			19.3	-90.8836175624629\\
			19.3083333333333	-90.8800595125494\\
			19.3166666666667	-90.8106721355184\\
			19.325	-91.0266805097061\\
			19.3333333333333	-90.9138554684691\\
			19.3416666666667	-90.9040143516035\\
			19.35	-90.8177261452809\\
			19.3583333333333	-91.0366097259083\\
			19.3666666666667	-90.932313732893\\
			19.375	-90.923661396699\\
			19.3833333333333	-90.8745124628458\\
			19.3916666666667	-91.0397982296594\\
			19.4	-90.9279253550566\\
			19.4083333333333	-90.9212874845588\\
			19.4166666666667	-90.8473486221597\\
			19.425	-91.0567280554519\\
			19.4333333333333	-90.9517458313342\\
			19.4416666666667	-90.9432153381822\\
			19.45	-90.8868104730326\\
			19.4583333333333	-91.1109937027184\\
			19.4666666666667	-90.9985620067575\\
			19.475	-90.9967709485532\\
			19.4833333333333	-90.9367738069756\\
			19.4916666666667	-91.1212051722823\\
			19.5	-91.0131941423785\\
			19.5083333333333	-90.9983952355674\\
			19.5166666666667	-90.8955575561414\\
			19.525	-91.0405368919962\\
			19.5333333333333	-90.9376817786672\\
			19.5416666666667	-90.9301661822442\\
			19.55	-90.8664140918625\\
			19.5583333333333	-91.0922466207901\\
			19.5666666666667	-90.9754466283619\\
			19.575	-90.9541606028341\\
			19.5833333333333	-90.9127231611015\\
			19.5916666666667	-91.0779092157818\\
			19.6	-90.9650218503641\\
			19.6083333333333	-90.9609237905353\\
			19.6166666666667	-90.861315900112\\
			19.625	-91.0798015406352\\
			19.6333333333333	-90.9663385557\\
			19.6416666666667	-90.9562805230435\\
			19.65	-90.8859891417242\\
			19.6583333333333	-91.0970063366032\\
			19.6666666666667	-90.9938743219977\\
			19.675	-90.990311829609\\
			19.6833333333333	-90.9092185021505\\
			19.6916666666667	-91.0638806320853\\
			19.7	-90.9480247008556\\
			19.7083333333333	-90.9374247111222\\
			19.7166666666667	-90.8978581188556\\
			19.725	-91.0775683131631\\
			19.7333333333333	-90.9671350207351\\
			19.7416666666667	-90.9620832020855\\
			19.75	-90.8521598573803\\
			19.7583333333333	-91.0280568635798\\
			19.7666666666667	-90.9311973853117\\
			19.775	-90.9235164910973\\
			19.7833333333333	-90.8125658574146\\
			19.7916666666667	-90.9323189651917\\
			19.8	-90.8409398702684\\
			19.8083333333333	-90.823549318667\\
			19.8166666666667	-90.7595434561229\\
			19.825	-90.9322625651389\\
			19.8333333333333	-90.8214162895447\\
			19.8416666666667	-90.8142445357267\\
			19.85	-90.7365575804119\\
			19.8583333333333	-90.8842101734608\\
			19.8666666666667	-90.7810259470327\\
			19.875	-90.7674097732154\\
			19.8833333333333	-90.7067430705833\\
			19.8916666666667	-90.8615710769975\\
			19.9	-90.7463178029589\\
			19.9083333333333	-90.7291676543866\\
			19.9166666666667	-90.6683347308591\\
			19.925	-90.8280956830674\\
			19.9333333333333	-90.714961443385\\
			19.9416666666667	-90.7110086394536\\
			19.95	-90.6520963044569\\
			19.9583333333333	-90.8424851914571\\
			19.9666666666667	-90.7361278923584\\
			19.975	-90.7227966165661\\
			19.9833333333333	-90.6542656773939\\
			19.9916666666667	-90.8532873882594\\
			20	-90.7398726160347\\
			20.0083333333333	-90.730755890349\\
			20.0166666666667	-90.665693721979\\
			20.025	-90.8724827816205\\
			20.0333333333333	-90.7666886861306\\
			20.0416666666667	-90.7604476595164\\
			20.05	-90.7228271142708\\
			20.0583333333333	-90.9183516017105\\
			20.0666666666667	-90.8163422128463\\
			20.075	-90.8082998932514\\
			20.0833333333333	-90.7454628832014\\
			20.0916666666667	-90.9498556974291\\
			20.1	-90.8421420741249\\
			20.1083333333333	-90.8250467437479\\
			20.1166666666667	-90.7631565016227\\
			20.125	-90.9873254983669\\
			20.1333333333333	-90.8846744051201\\
			20.1416666666667	-90.8707556977363\\
			20.15	-90.7640515702322\\
			20.1583333333333	-90.9491912391037\\
			20.1666666666667	-90.8417396996823\\
			20.175	-90.82962851732\\
			20.1833333333333	-90.7740415093081\\
			20.1916666666667	-90.9804736331153\\
			20.2	-90.8703395845274\\
			20.2083333333333	-90.864110093364\\
			20.2166666666667	-90.8010060386097\\
			20.225	-90.9732142974291\\
			20.2333333333333	-90.863582351212\\
			20.2416666666667	-90.8609686430576\\
			20.25	-90.7825024752768\\
			20.2583333333333	-90.9689287270043\\
			20.2666666666667	-90.854640289932\\
			20.275	-90.8348562390426\\
			20.2833333333333	-90.7817075883164\\
			20.2916666666667	-90.9801510543341\\
			20.3	-90.8839557406091\\
			20.3083333333333	-90.8753879831708\\
			20.3166666666667	-90.801979787284\\
			20.325	-90.9560382281995\\
			20.3333333333333	-90.8682754633318\\
			20.3416666666667	-90.8572809925798\\
			20.35	-90.7914055055728\\
			20.3583333333333	-90.9307647523323\\
			20.3666666666667	-90.8159889832513\\
			20.375	-90.8061903028518\\
			20.3833333333333	-90.7151024405371\\
			20.3916666666667	-90.7292315111565\\
			20.4	-90.6165607862966\\
			20.4083333333333	-90.6031607369639\\
			20.4166666666667	-90.5580193163917\\
			20.425	-90.732048707873\\
			20.4333333333333	-90.6178427548691\\
			20.4416666666667	-90.6035201432225\\
			20.45	-90.5094503257709\\
			20.4583333333333	-90.7327051138389\\
			20.4666666666667	-90.6192160626932\\
			20.475	-90.611696816858\\
			20.4833333333333	-90.5549707128494\\
			20.4916666666667	-90.7438972273885\\
			20.5	-90.6381010393047\\
			20.5083333333333	-90.6307154968199\\
			20.5166666666667	-90.5742289499986\\
			20.525	-90.7542506317173\\
			20.5333333333333	-90.6523780301893\\
			20.5416666666667	-90.6466869688472\\
			20.55	-90.5698465530601\\
			20.5583333333333	-90.7635507587392\\
			20.5666666666667	-90.6645370046344\\
			20.575	-90.6546260727466\\
			20.5833333333333	-90.5966261075667\\
			20.5916666666667	-90.7538288007659\\
			20.6	-90.6388116601365\\
			20.6083333333333	-90.620210930287\\
			20.6166666666667	-90.5544018866384\\
			20.625	-90.7176618334383\\
			20.6333333333333	-90.6154893339234\\
			20.6416666666667	-90.6068934867542\\
			20.65	-90.5266737900784\\
			20.6583333333333	-90.7066537339285\\
			20.6666666666667	-90.5952072551471\\
			20.675	-90.58554332076\\
			20.6833333333333	-90.5419042133799\\
			20.6916666666667	-90.7250651583568\\
			20.7	-90.6162641446887\\
			20.7083333333333	-90.605423119385\\
			20.7166666666667	-90.5320188539059\\
			20.725	-90.7083745825341\\
			20.7333333333333	-90.5974039046468\\
			20.7416666666667	-90.5761048547512\\
			20.75	-90.510725103464\\
			20.7583333333333	-90.6960173358655\\
			20.7666666666667	-90.6312840890673\\
			20.775	-90.6268705447289\\
			20.7833333333333	-90.5554368107007\\
			20.7916666666667	-90.7406509827071\\
			20.8	-90.651583249115\\
			20.8083333333333	-90.6400204158814\\
			20.8166666666667	-90.5775856875285\\
			20.825	-90.7614443904836\\
			20.8333333333333	-90.6888723377411\\
			20.8416666666667	-90.6703847191936\\
			20.85	-90.6135574667985\\
			20.8583333333333	-90.808189506822\\
			20.8666666666667	-90.6983209359181\\
			20.875	-90.6792934970834\\
			20.8833333333333	-90.6205905693128\\
			20.8916666666667	-90.8206381561899\\
			20.9	-90.710343378025\\
			20.9083333333333	-90.6953573200935\\
			20.9166666666667	-90.6086241885262\\
			20.925	-90.7964437859164\\
			20.9333333333333	-90.7319497165882\\
			20.9416666666667	-90.7160788837484\\
			20.95	-90.6453868413544\\
			20.9583333333333	-90.7981509185031\\
			20.9666666666667	-90.6841676121766\\
			20.975	-90.6719018046718\\
			20.9833333333333	-90.5798361911898\\
			20.9916666666667	-90.6912550163999\\
			21	-90.5702315204345\\
			21.0083333333333	-90.5664937026175\\
			21.0166666666667	-90.4959798943879\\
			21.025	-90.656084756032\\
			21.0333333333333	-90.565156066783\\
			21.0416666666667	-90.5594762646084\\
			21.05	-90.5102819419537\\
			21.0583333333333	-90.67044422584\\
			21.0666666666667	-90.6087480088937\\
			21.075	-90.583763904609\\
			21.0833333333333	-90.5371334687727\\
			21.0916666666667	-90.7656908714666\\
			21.1	-90.6669202281125\\
			21.1083333333333	-90.6497489211054\\
			21.1166666666667	-90.5919683141667\\
			21.125	-90.6655472728374\\
			21.1333333333333	-90.5637576778518\\
			21.1416666666667	-90.5523384803804\\
			21.15	-90.5105691726854\\
			21.1583333333333	-90.6905518335851\\
			21.1666666666667	-90.5738540935884\\
			21.175	-90.5698398707752\\
			21.1833333333333	-90.5162355194943\\
			21.1916666666667	-90.6747833095143\\
			21.2	-90.5797021270081\\
			21.2083333333333	-90.5703274106591\\
			21.2166666666667	-90.4990898466129\\
			21.225	-90.6765954875066\\
			21.2333333333333	-90.5646929355117\\
			21.2416666666667	-90.5616022105937\\
			21.25	-90.511041520787\\
			21.2583333333333	-90.7019540636686\\
			21.2666666666667	-90.5931637051075\\
			21.275	-90.5802283371707\\
			21.2833333333333	-90.5484938271762\\
			21.2916666666667	-90.7086486357383\\
			21.3	-90.6167364596154\\
			21.3083333333333	-90.6079993609525\\
			21.3166666666667	-90.5615028010467\\
			21.325	-90.7382050845696\\
			21.3333333333333	-90.6423701389484\\
			21.3416666666667	-90.6196154959734\\
			21.35	-90.5710978206623\\
			21.3583333333333	-90.7026093264806\\
			21.3666666666667	-90.6293066206798\\
			21.375	-90.6228169722793\\
			21.3833333333333	-90.5518308118017\\
			21.3916666666667	-90.6548569020944\\
			21.4	-90.5667860002179\\
			21.4083333333333	-90.5621329724301\\
			21.4166666666667	-90.5038462687939\\
			21.425	-90.6836003527506\\
			21.4333333333333	-90.586292733041\\
			21.4416666666667	-90.5773473412905\\
			21.45	-90.5488259971242\\
			21.4583333333333	-90.6880789900412\\
			21.4666666666667	-90.5808037733633\\
			21.475	-90.5646708506763\\
			21.4833333333333	-90.4935740616188\\
			21.4916666666667	-90.5238186940058\\
			21.5	-90.4460946811377\\
			21.5083333333333	-90.4369688686649\\
			21.5166666666667	-90.3639302860874\\
			21.525	-90.5353153615128\\
			21.5333333333333	-90.4378018141518\\
			21.5416666666667	-90.4279429731635\\
			21.55	-90.3771822942551\\
			21.5583333333333	-90.5675762446722\\
			21.5666666666667	-90.4601219953993\\
			21.575	-90.4525281608723\\
			21.5833333333333	-90.3967014006996\\
			21.5916666666667	-90.5896742118345\\
			21.6	-90.5170800518056\\
			21.6083333333333	-90.5078876966665\\
			21.6166666666667	-90.4459167399668\\
			21.625	-90.5976700485394\\
			21.6333333333333	-90.4852926139355\\
			21.6416666666667	-90.4792651320469\\
			21.65	-90.4253318835355\\
			21.6583333333333	-90.5921941406157\\
			21.6666666666667	-90.4919665501903\\
			21.675	-90.4831997365504\\
			21.6833333333333	-90.4348847730833\\
			21.6916666666667	-90.5667803867797\\
			21.7	-90.4567133711389\\
			21.7083333333333	-90.4513196232629\\
			21.7166666666667	-90.3988722237784\\
			21.725	-90.5597789541406\\
			21.7333333333333	-90.447077394871\\
			21.7416666666667	-90.4295630469139\\
			21.75	-90.3617130897466\\
			21.7583333333333	-90.5657868650358\\
			21.7666666666667	-90.4688198483102\\
			21.775	-90.455733934243\\
			21.7833333333333	-90.3803859506543\\
			21.7916666666667	-90.5315282599172\\
			21.8	-90.439099092393\\
			21.8083333333333	-90.4259205615434\\
			21.8166666666667	-90.3847603210024\\
			21.825	-90.4856465790533\\
			21.8333333333333	-90.373189853484\\
			21.8416666666667	-90.3584307872477\\
			21.85	-90.2765171502827\\
			21.8583333333333	-90.4004935192853\\
			21.8666666666667	-90.2906511824862\\
			21.875	-90.2833482941058\\
			21.8833333333333	-90.2159536146764\\
			21.8916666666667	-90.3717793360723\\
			21.9	-90.3355623764744\\
			21.9083333333333	-90.3214177623288\\
			21.9166666666667	-90.2432342731702\\
			21.925	-90.3324226228565\\
			21.9333333333333	-90.2181635189634\\
			21.9416666666667	-90.2052384117149\\
			21.95	-90.1430692460668\\
			21.9583333333333	-90.2962782800275\\
			21.9666666666667	-90.2161782973783\\
			21.975	-90.2052280637008\\
			21.9833333333333	-90.1216210667233\\
			21.9916666666667	-90.2557762927437\\
			22	-90.1873534290219\\
			22.0083333333333	-90.1811918376576\\
			22.0166666666667	-90.1465446637793\\
			22.025	-90.3345382308118\\
			22.0333333333333	-90.2461584602351\\
			22.0416666666667	-90.234106553465\\
			22.05	-90.1779411932794\\
			22.0583333333333	-90.3360148059829\\
			22.0666666666667	-90.230327051054\\
			22.075	-90.223658547999\\
			22.0833333333333	-90.1710976709737\\
			22.0916666666667	-90.2879043878352\\
			22.1	-90.2619671838834\\
			22.1083333333333	-90.2603985382162\\
			22.1166666666667	-90.1959970510011\\
			22.125	-90.3083081545839\\
			22.1333333333333	-90.2444929188777\\
			22.1416666666667	-90.239165375426\\
			22.15	-90.1652823532363\\
			22.1583333333333	-90.3447384846468\\
			22.1666666666667	-90.2746785721979\\
			22.175	-90.2590690032535\\
			22.1833333333333	-90.2032642565863\\
			22.1916666666667	-90.39062848162\\
			22.2	-90.2755869428235\\
			22.2083333333333	-90.2614301945555\\
			22.2166666666667	-90.1875211635355\\
			22.225	-90.3171524301558\\
			22.2333333333333	-90.2159016724218\\
			22.2416666666667	-90.1931579473531\\
			22.25	-90.1246578461548\\
			22.2583333333333	-90.2867650826632\\
			22.2666666666667	-90.1846769429433\\
			22.275	-90.1740149331406\\
			22.2833333333333	-90.1216814977844\\
			22.2916666666667	-90.2669319149822\\
			22.3	-90.1883769088988\\
			22.3083333333333	-90.1750211118226\\
			22.3166666666667	-90.1410704456793\\
			22.325	-90.2569416836335\\
			22.3333333333333	-90.1707098115687\\
			22.3416666666667	-90.1535758316615\\
			22.35	-90.1000662887202\\
			22.3583333333333	-90.2376266925787\\
			22.3666666666667	-90.2233198977996\\
			22.375	-90.2032853693294\\
			22.3833333333333	-90.1325636733881\\
			22.3916666666667	-90.3093593937141\\
			22.4	-90.2060853406263\\
			22.4083333333333	-90.189656017053\\
			22.4166666666667	-90.1415920286694\\
			22.425	-90.2962174081137\\
			22.4333333333333	-90.2235392176482\\
			22.4416666666667	-90.2104800634927\\
			22.45	-90.1326789031005\\
			22.4583333333333	-90.2564622380114\\
			22.4666666666667	-90.1657565894545\\
			22.475	-90.1526686657864\\
			22.4833333333333	-90.1150451353149\\
			22.4916666666667	-90.2872895200183\\
			22.5	-90.1842246016607\\
			22.5083333333333	-90.173417968207\\
			22.5166666666667	-90.1225161846531\\
			22.525	-90.226990156117\\
			22.5333333333333	-90.1235760614757\\
			22.5416666666667	-90.1156333632019\\
			22.55	-90.0570455647232\\
			22.5583333333333	-90.1741221294755\\
			22.5666666666667	-90.0761037321709\\
			22.575	-90.0591532311724\\
			22.5833333333333	-90.0128660020658\\
			22.5916666666667	-90.1193105930624\\
			22.6	-90.0279343955887\\
			22.6083333333333	-90.0142984799126\\
			22.6166666666667	-89.9701290006365\\
			22.625	-90.128852399213\\
			22.6333333333333	-90.0126002125912\\
			22.6416666666667	-89.9981513706609\\
			22.65	-89.9498791025923\\
			22.6583333333333	-90.1531625816358\\
			22.6666666666667	-90.1058497972848\\
			22.675	-90.0838905469348\\
			22.6833333333333	-90.0145104833042\\
			22.6916666666667	-90.0418116726644\\
			22.7	-89.9554576442389\\
			22.7083333333333	-89.9392708754484\\
			22.7166666666667	-89.874321567313\\
			22.725	-90.0382527680141\\
			22.7333333333333	-89.9988568252049\\
			22.7416666666667	-89.9831946991085\\
			22.75	-89.9349311573866\\
			22.7583333333333	-90.1202388629462\\
			22.7666666666667	-90.0672329770085\\
			22.775	-90.0518987252253\\
			22.7833333333333	-90.0063748880044\\
			22.7916666666667	-90.0677184157628\\
			22.8	-89.9785411561992\\
			22.8083333333333	-89.9633806926142\\
			22.8166666666667	-89.9178013468668\\
			22.825	-90.0306787728811\\
			22.8333333333333	-90.0368375025621\\
			22.8416666666667	-90.0234382682619\\
			22.85	-89.9776907076052\\
			22.8583333333333	-90.124651731438\\
			22.8666666666667	-90.0160890930088\\
			22.875	-89.9962573201483\\
			22.8833333333333	-89.935749466306\\
			22.8916666666667	-90.1412409724351\\
			22.9	-90.1649344967591\\
			22.9083333333333	-90.1526439726374\\
			22.9166666666667	-90.1054139860289\\
			22.925	-90.2666703110241\\
			22.9333333333333	-90.2390767790348\\
			22.9416666666667	-90.2258657330173\\
			22.95	-90.174068348449\\
			22.9583333333333	-90.3745235980202\\
			22.9666666666667	-90.2888438596775\\
			22.975	-90.2722840745384\\
			22.9833333333333	-90.2020685734608\\
			22.9916666666667	-90.1834831002598\\
			23	-90.0776146216454\\
			23.0083333333333	-90.0694899300511\\
			23.0166666666667	-90.0134317775323\\
			23.025	-90.1493635189863\\
			23.0333333333333	-90.0605516699296\\
			23.0416666666667	-90.0511833314253\\
			23.05	-89.9972328756162\\
			23.0583333333333	-90.1250220926627\\
			23.0666666666667	-90.0464533215992\\
			23.075	-90.0315606031159\\
			23.0833333333333	-89.9806818188214\\
			23.0916666666667	-90.1595155267147\\
			23.1	-90.072427427643\\
			23.1083333333333	-90.0617999566467\\
			23.1166666666667	-90.0057917509345\\
			23.125	-90.1331712416397\\
			23.1333333333333	-90.0868773517143\\
			23.1416666666667	-90.0748257431715\\
			23.15	-90.0256582855246\\
			23.1583333333333	-90.1764547499905\\
			23.1666666666667	-90.0889388094033\\
			23.175	-90.0720305018057\\
			23.1833333333333	-90.0065211806072\\
			23.1916666666667	-90.1600998505006\\
			23.2	-90.0813027793014\\
			23.2083333333333	-90.0673799439103\\
			23.2166666666667	-90.0226391062368\\
			23.225	-90.1624267689754\\
			23.2333333333333	-90.0767157012031\\
			23.2416666666667	-90.0590317060604\\
			23.25	-90.0288783731884\\
			23.2583333333333	-90.1742456324244\\
			23.2666666666667	-90.0984514791901\\
			23.275	-90.082838304077\\
			23.2833333333333	-90.0344085546618\\
			23.2916666666667	-90.213953403645\\
			23.3	-90.1890282598465\\
			23.3083333333333	-90.1714304323335\\
			23.3166666666667	-90.0932172675255\\
			23.325	-90.2671513959583\\
			23.3333333333333	-90.168815687331\\
			23.3416666666667	-90.1475077538583\\
			23.35	-90.0806674467998\\
			23.3583333333333	-90.2370247726973\\
			23.3666666666667	-90.1974673395849\\
			23.375	-90.1874799073636\\
			23.3833333333333	-90.13638208732\\
			23.3916666666667	-90.2670790809165\\
			23.4	-90.2057875075934\\
			23.4083333333333	-90.1883097257262\\
			23.4166666666667	-90.1448760972982\\
			23.425	-90.2877040444882\\
			23.4333333333333	-90.2574615285717\\
			23.4416666666667	-90.2399894048875\\
			23.45	-90.1906048384285\\
			23.4583333333333	-90.3448052942479\\
			23.4666666666667	-90.2295933527879\\
			23.475	-90.210285566574\\
			23.4833333333333	-90.159666392828\\
			23.4916666666667	-90.3328321982631\\
			23.5	-90.2711984060343\\
			23.5083333333333	-90.263268587604\\
			23.5166666666667	-90.1908099235718\\
			23.525	-90.3598211498038\\
			23.5333333333333	-90.3222939792965\\
			23.5416666666667	-90.295498642961\\
			23.55	-90.2353610210797\\
			23.5583333333333	-90.3661804702703\\
			23.5666666666667	-90.3296560519833\\
			23.575	-90.3112042458458\\
			23.5833333333333	-90.2738664744025\\
			23.5916666666667	-90.439867568991\\
			23.6	-90.3351971574391\\
			23.6083333333333	-90.3125913547775\\
			23.6166666666667	-90.2510076618255\\
			23.625	-90.4031999827785\\
			23.6333333333333	-90.3853176140323\\
			23.6416666666667	-90.372075258863\\
			23.65	-90.3261318430013\\
			23.6583333333333	-90.4954110128004\\
			23.6666666666667	-90.3888687724593\\
			23.675	-90.3637969055884\\
			23.6833333333333	-90.3127301966971\\
			23.6916666666667	-90.4741128652854\\
			23.7	-90.3941438773358\\
			23.7083333333333	-90.3731457348478\\
			23.7166666666667	-90.3255067379818\\
			23.725	-90.4979975082777\\
			23.7333333333333	-90.3901564582\\
			23.7416666666667	-90.3691662733165\\
			23.75	-90.3037327619311\\
			23.7583333333333	-90.467602100895\\
			23.7666666666667	-90.3688255682013\\
			23.775	-90.3438782247645\\
			23.7833333333333	-90.2810690526979\\
			23.7916666666667	-90.4248745034927\\
			23.8	-90.3220335096523\\
			23.8083333333333	-90.2998826443792\\
			23.8166666666667	-90.2453534267806\\
			23.825	-90.3941144097864\\
			23.8333333333333	-90.2996305533784\\
			23.8416666666667	-90.2758614051585\\
			23.85	-90.2423560602831\\
			23.8583333333333	-90.4017628545095\\
			23.8666666666667	-90.3075738188822\\
			23.875	-90.2926034592733\\
			23.8833333333333	-90.2333446822918\\
			23.8916666666667	-90.3891475974223\\
			23.9	-90.3525739339224\\
			23.9083333333333	-90.3304202708562\\
			23.9166666666667	-90.2780814984941\\
			23.925	-90.4370408899734\\
			23.9333333333333	-90.3517998484062\\
			23.9416666666667	-90.3362910067099\\
			23.95	-90.2909257462785\\
			23.9583333333333	-90.4007445356145\\
			23.9666666666667	-90.3229574623834\\
			23.975	-90.308493141487\\
			23.9833333333333	-90.2409636282546\\
			23.9916666666667	-90.4290470407894\\
			24	-90.4707254850093\\
			24.0083333333333	-90.4639753397339\\
			24.0166666666667	-90.4152316397777\\
			24.025	-90.5805112518804\\
			24.0333333333333	-90.5349440269256\\
			24.0416666666667	-90.5163364272124\\
			24.05	-90.4530820693497\\
			24.0583333333333	-90.6173071733612\\
			24.0666666666667	-90.5658516367141\\
			24.075	-90.5390996303093\\
			24.0833333333333	-90.4848786232035\\
			24.0916666666667	-90.6209792283274\\
			24.1	-90.5158348607816\\
			24.1083333333333	-90.4978633731841\\
			24.1166666666667	-90.4439205104503\\
			24.125	-90.6142463866913\\
			24.1333333333333	-90.5346687327127\\
			24.1416666666667	-90.5039828014854\\
			24.15	-90.4540850742988\\
			24.1583333333333	-90.6241233083986\\
			24.1666666666667	-90.5823842542888\\
			24.175	-90.5590919019561\\
			24.1833333333333	-90.5062631586455\\
			24.1916666666667	-90.6592552205101\\
			24.2	-90.6405602759866\\
			24.2083333333333	-90.6133037229891\\
			24.2166666666667	-90.5637086624411\\
			24.225	-90.7262893869891\\
			24.2333333333333	-90.61445041509\\
			24.2416666666667	-90.5898376540907\\
			24.25	-90.5191031456227\\
			24.2583333333333	-90.7040314856619\\
			24.2666666666667	-90.5972219940276\\
			24.275	-90.5739693267114\\
			24.2833333333333	-90.5252783468159\\
			24.2916666666667	-90.7282523158287\\
			24.3	-90.6177995846277\\
			24.3083333333333	-90.6042519630852\\
			24.3166666666667	-90.55489697266\\
			24.325	-90.7061618839273\\
			24.3333333333333	-90.6465598195967\\
			24.3416666666667	-90.6192036675665\\
			24.35	-90.5743952226016\\
			24.3583333333333	-90.7765827219891\\
			24.3666666666667	-90.7516326726426\\
			24.375	-90.7212799781623\\
			24.3833333333333	-90.6672969930129\\
			24.3916666666667	-90.8613696329444\\
			24.4	-90.7764139444813\\
			24.4083333333333	-90.7632696236304\\
			24.4166666666667	-90.7197543937922\\
			24.425	-90.922971531508\\
			24.4333333333333	-90.8982226289838\\
			24.4416666666667	-90.8861041193373\\
			24.45	-90.8280789088084\\
			24.4583333333333	-91.0200287321063\\
			24.4666666666667	-90.9307118886884\\
			24.475	-90.8973279570023\\
			24.4833333333333	-90.8394157132566\\
			24.4916666666667	-91.0391303066979\\
			24.5	-90.9993220449743\\
			24.5083333333333	-90.9811514992573\\
			24.5166666666667	-90.9256164325978\\
			24.525	-91.0939788196016\\
			24.5333333333333	-90.9923861730357\\
			24.5416666666667	-90.9675781734077\\
			24.55	-90.9132334179015\\
			24.5583333333333	-91.0649369051049\\
			24.5666666666667	-91.0263613599571\\
			24.575	-91.0020432953293\\
			24.5833333333333	-90.9527678299992\\
			24.5916666666667	-91.1317568305353\\
			24.6	-91.0246236253943\\
			24.6083333333333	-91.0023177668087\\
			24.6166666666667	-90.9295338177256\\
			24.625	-91.1004800515065\\
			24.6333333333333	-91.020950174962\\
			24.6416666666667	-91.00002169099\\
			24.65	-90.933199506369\\
			24.6583333333333	-91.1104756412743\\
			24.6666666666667	-91.0458492806758\\
			24.675	-91.0092301219234\\
			24.6833333333333	-90.9626896100286\\
			24.6916666666667	-91.1108554017146\\
			24.7	-90.9970630269572\\
			24.7083333333333	-90.9737579328515\\
			24.7166666666667	-90.9324002362312\\
			24.725	-91.0902341244028\\
			24.7333333333333	-91.0011415532787\\
			24.7416666666667	-90.9655098169397\\
			24.75	-90.9094239749826\\
			24.7583333333333	-91.1013410022944\\
			24.7666666666667	-91.0292941032966\\
			24.775	-90.9930065818254\\
			24.7833333333333	-90.9323710725584\\
			24.7916666666667	-91.1112038682919\\
			24.8	-91.0193750610808\\
			24.8083333333333	-90.9900897593795\\
			24.8166666666667	-90.9381077958849\\
			24.825	-91.1019217307481\\
			24.8333333333333	-91.0198711213397\\
			24.8416666666667	-90.9987347791816\\
			24.85	-90.942473468674\\
			24.8583333333333	-91.123122206268\\
			24.8666666666667	-91.0330806052656\\
			24.875	-90.9974183968798\\
			24.8833333333333	-90.9397487746568\\
			24.8916666666667	-91.142140189272\\
			24.9	-91.0359441445927\\
			24.9083333333333	-91.0073902410244\\
			24.9166666666667	-90.9460836529796\\
			24.925	-91.1245896503787\\
			24.9333333333333	-91.0147356152204\\
			24.9416666666667	-90.9804746404342\\
			24.95	-90.9359118486743\\
			24.9583333333333	-91.1313992293017\\
			24.9666666666667	-91.0607553151814\\
			24.975	-91.0366539725764\\
			24.9833333333333	-90.9932538415526\\
			24.9916666666667	-91.1624853837103\\
			25	-91.0808143285668\\
			25.0083333333333	-91.0502660537534\\
			25.0166666666667	-90.9958753423269\\
			25.025	-91.1689253287587\\
			25.0333333333333	-91.1136591014291\\
			25.0416666666667	-91.0889242925641\\
			25.05	-91.0379996752227\\
			25.0583333333333	-91.2279709654523\\
			25.0666666666667	-91.2090847319278\\
			25.075	-91.173461976313\\
			25.0833333333333	-91.1375940304867\\
			25.0916666666667	-91.3153713191814\\
			25.1	-91.2279076931306\\
			25.1083333333333	-91.1922162409706\\
			25.1166666666667	-91.1353939033055\\
			25.125	-91.3195772965881\\
			25.1333333333333	-91.2131243695788\\
			25.1416666666667	-91.1828696402911\\
			25.15	-91.1308160834092\\
			25.1583333333333	-91.30181843203\\
			25.1666666666667	-91.2176889991745\\
			25.175	-91.1856600622495\\
			25.1833333333333	-91.1279966205409\\
			25.1916666666667	-91.3357924237759\\
			25.2	-91.2939382143244\\
			25.2083333333333	-91.2676173520976\\
			25.2166666666667	-91.2256519911693\\
			25.225	-91.405604710762\\
			25.2333333333333	-91.2945926276441\\
			25.2416666666667	-91.262817172624\\
			25.25	-91.2052383924783\\
			25.2583333333333	-91.3792693450222\\
			25.2666666666667	-91.2969942266767\\
			25.275	-91.2665373220254\\
			25.2833333333333	-91.2291123534322\\
			25.2916666666667	-91.4165312508788\\
			25.3	-91.351737393085\\
			25.3083333333333	-91.3265400833986\\
			25.3166666666667	-91.2845294208412\\
			25.325	-91.4619820525025\\
			25.3333333333333	-91.4099147800528\\
			25.3416666666667	-91.3830271720712\\
			25.35	-91.3142739102883\\
			25.3583333333333	-91.4846276223608\\
			25.3666666666667	-91.3752680562112\\
			25.375	-91.3461289036325\\
			25.3833333333333	-91.3041789389344\\
			25.3916666666667	-91.4973645752296\\
			25.4	-91.4111934761517\\
			25.4083333333333	-91.3832630853794\\
			25.4166666666667	-91.3283308359222\\
			25.425	-91.5122330240941\\
			25.4333333333333	-91.4195256377062\\
			25.4416666666667	-91.3785672370164\\
			25.45	-91.3293761418453\\
			25.4583333333333	-91.5177666154769\\
			25.4666666666667	-91.4210035001345\\
			25.475	-91.3706213186475\\
			25.4833333333333	-91.3106768528585\\
			25.4916666666667	-91.5073698216921\\
			25.5	-91.4836271345825\\
			25.5083333333333	-91.4349882123646\\
			25.5166666666667	-91.3813989462822\\
			25.525	-91.5636749867991\\
			25.5333333333333	-91.4523749679625\\
			25.5416666666667	-91.4176487912029\\
			25.55	-91.3648770789731\\
			25.5583333333333	-91.5447332561815\\
			25.5666666666667	-91.4928032529522\\
			25.575	-91.4606602877149\\
			25.5833333333333	-91.4071298170246\\
			25.5916666666667	-91.5905921084671\\
			25.6	-91.4860719547507\\
			25.6083333333333	-91.4603114453114\\
			25.6166666666667	-91.4067596072116\\
			25.625	-91.6062771510445\\
			25.6333333333333	-91.5113104383539\\
			25.6416666666667	-91.4801383035563\\
			25.65	-91.4257921127343\\
			25.6583333333333	-91.6109859172987\\
			25.6666666666667	-91.5043263499684\\
			25.675	-91.4647808874822\\
			25.6833333333333	-91.4292867276204\\
			25.6916666666667	-91.6305493221956\\
			25.7	-91.5288274049634\\
			25.7083333333333	-91.5022315429432\\
			25.7166666666667	-91.453356616836\\
			25.725	-91.6279238051442\\
			25.7333333333333	-91.5244798680461\\
			25.7416666666667	-91.489561365185\\
			25.75	-91.4423019394191\\
			25.7583333333333	-91.6138320284716\\
			25.7666666666667	-91.5120959224751\\
			25.775	-91.4679847332817\\
			25.7833333333333	-91.4323737120736\\
			25.7916666666667	-91.6113339828055\\
			25.8	-91.5452789262337\\
			25.8083333333333	-91.5046207646969\\
			25.8166666666667	-91.4537241388627\\
			25.825	-91.6694596769853\\
			25.8333333333333	-91.5625873074767\\
			25.8416666666667	-91.5236554628811\\
			25.85	-91.4818024353721\\
			25.8583333333333	-91.6911414450829\\
			25.8666666666667	-91.5788184197349\\
			25.875	-91.547861725217\\
			25.8833333333333	-91.4743950235744\\
			25.8916666666667	-91.6651640529171\\
			25.9	-91.5821414134118\\
			25.9083333333333	-91.5366488360199\\
			25.9166666666667	-91.4956679018139\\
			25.925	-91.6737387962538\\
			25.9333333333333	-91.6032102485932\\
			25.9416666666667	-91.5568960325225\\
			25.95	-91.5214086578845\\
			25.9583333333333	-91.7009258448846\\
			25.9666666666667	-91.6225048823679\\
			25.975	-91.5902889891572\\
			25.9833333333333	-91.5519010553666\\
			25.9916666666667	-91.7403641107603\\
			26	-91.6758995203695\\
			26.0083333333333	-91.6478179008541\\
			26.0166666666667	-91.5939892418285\\
			26.025	-91.7949198575058\\
			26.0333333333333	-91.6982930737975\\
			26.0416666666667	-91.6563410358994\\
			26.05	-91.6139173036286\\
			26.0583333333333	-91.7957224432231\\
			26.0666666666667	-91.7126729140778\\
			26.075	-91.6831655768187\\
			26.0833333333333	-91.6212868992807\\
			26.0916666666667	-91.8126945671505\\
			26.1	-91.6979405552164\\
			26.1083333333333	-91.6422369586314\\
			26.1166666666667	-91.5835986458216\\
			26.125	-91.7862548502127\\
			26.1333333333333	-91.696608938671\\
			26.1416666666667	-91.6599356799261\\
			26.15	-91.5986866903861\\
			26.1583333333333	-91.779870761099\\
			26.1666666666667	-91.6744369759049\\
			26.175	-91.6425981477497\\
			26.1833333333333	-91.6061446975596\\
			26.1916666666667	-91.7881819404182\\
			26.2	-91.6846529128139\\
			26.2083333333333	-91.6444402060287\\
			26.2166666666667	-91.5988841485495\\
			26.225	-91.7760889183891\\
			26.2333333333333	-91.6769645865077\\
			26.2416666666667	-91.6408211289478\\
			26.25	-91.61311667664\\
			26.2583333333333	-91.8080071687241\\
			26.2666666666667	-91.7128552619172\\
			26.275	-91.6697321661945\\
			26.2833333333333	-91.640216036324\\
			26.2916666666667	-91.8467786373106\\
			26.3	-91.7334638614726\\
			26.3083333333333	-91.7022023483865\\
			26.3166666666667	-91.6824341654633\\
			26.325	-91.8722976161664\\
			26.3333333333333	-91.7853645922725\\
			26.3416666666667	-91.7489972216198\\
			26.35	-91.698447007996\\
			26.3583333333333	-91.8774965325492\\
			26.3666666666667	-91.7609940910537\\
			26.375	-91.710920483774\\
			26.3833333333333	-91.6610223334596\\
			26.3916666666667	-91.8469021478499\\
			26.4	-91.7842810145192\\
			26.4083333333333	-91.7358278176361\\
			26.4166666666667	-91.6992559252541\\
			26.425	-91.8820747897372\\
			26.4333333333333	-91.7799464943847\\
			26.4416666666667	-91.7243415203482\\
			26.45	-91.6873108539626\\
			26.4583333333333	-91.865346456985\\
			26.4666666666667	-91.7727106964103\\
			26.475	-91.7340166291746\\
			26.4833333333333	-91.6952265269288\\
			26.4916666666667	-91.9068983180082\\
			26.5	-91.8116878613825\\
			26.5083333333333	-91.7763313116937\\
			26.5166666666667	-91.6985739405238\\
			26.525	-91.8611753484184\\
			26.5333333333333	-91.7723039259058\\
			26.5416666666667	-91.7365945307148\\
			26.55	-91.6983304485303\\
			26.5583333333333	-91.8972041653415\\
			26.5666666666667	-91.7882639434561\\
			26.575	-91.7370931050671\\
			26.5833333333333	-91.6979285842695\\
			26.5916666666667	-91.884691480472\\
			26.6	-91.8000466845878\\
			26.6083333333333	-91.7355864046739\\
			26.6166666666667	-91.7054341139634\\
			26.625	-91.8840314077903\\
			26.6333333333333	-91.7790250786347\\
			26.6416666666667	-91.7396122502231\\
			26.65	-91.714360134126\\
			26.6583333333333	-91.8923037575301\\
			26.6666666666667	-91.7996423249977\\
			26.675	-91.7336362731073\\
			26.6833333333333	-91.6803459857797\\
			26.6916666666667	-91.8642583476485\\
			26.7	-91.7556902214386\\
			26.7083333333333	-91.7111667663638\\
			26.7166666666667	-91.6719694640413\\
			26.725	-91.8513743947354\\
			26.7333333333333	-91.7761789305702\\
			26.7416666666667	-91.7242034397045\\
			26.75	-91.6868341160964\\
			26.7583333333333	-91.9013176477581\\
			26.7666666666667	-91.790395071025\\
			26.775	-91.7518154231439\\
			26.7833333333333	-91.7181267106087\\
			26.7916666666667	-91.8976929668044\\
			26.8	-91.7895519688746\\
			26.8083333333333	-91.7428316732943\\
			26.8166666666667	-91.693695329308\\
			26.825	-91.8691757676864\\
			26.8333333333333	-91.7533621082128\\
			26.8416666666667	-91.7180886243307\\
			26.85	-91.6698760127672\\
			26.8583333333333	-91.8516619043624\\
			26.8666666666667	-91.7377794826648\\
			26.875	-91.6673711495752\\
			26.8833333333333	-91.6371110924386\\
			26.8916666666667	-91.817502065222\\
			26.9	-91.7042788570082\\
			26.9083333333333	-91.6671788537462\\
			26.9166666666667	-91.6167898668773\\
			26.925	-91.7952879715587\\
			26.9333333333333	-91.6853749036647\\
			26.9416666666667	-91.6458689112699\\
			26.95	-91.6035628839684\\
			26.9583333333333	-91.7937763624191\\
			26.9666666666667	-91.6913321778167\\
			26.975	-91.6386049484347\\
			26.9833333333333	-91.6138719076146\\
			26.9916666666667	-91.8066961864996\\
			27	-91.7008413383332\\
			27.0083333333333	-91.6659429980788\\
			27.0166666666667	-91.6205993144757\\
			27.025	-91.7971377367283\\
			27.0333333333333	-91.7030097198612\\
			27.0416666666667	-91.6461984278964\\
			27.05	-91.6183384565468\\
			27.0583333333333	-91.8044895103935\\
			27.0666666666667	-91.718670762263\\
			27.075	-91.6651651191617\\
			27.0833333333333	-91.6302594218756\\
			27.0916666666667	-91.8053250887429\\
			27.1	-91.6921600369476\\
			27.1083333333333	-91.6334929725609\\
			27.1166666666667	-91.5768384029312\\
			27.125	-91.7727905574781\\
			27.1333333333333	-91.6719590197361\\
			27.1416666666667	-91.6328179754113\\
			27.15	-91.5779181420987\\
			27.1583333333333	-91.7750575288687\\
			27.1666666666667	-91.671637166724\\
			27.175	-91.6159538950398\\
			27.1833333333333	-91.5866243047557\\
			27.1916666666667	-91.7713029215386\\
			27.2	-91.6822599426873\\
			27.2083333333333	-91.6253084605897\\
			27.2166666666667	-91.558040253675\\
			27.225	-91.7355295135271\\
			27.2333333333333	-91.6837377670352\\
			27.2416666666667	-91.6160463681561\\
			27.25	-91.5663200910792\\
			27.2583333333333	-91.7662825785787\\
			27.2666666666667	-91.6519442777972\\
			27.275	-91.5901672481821\\
			27.2833333333333	-91.5575889104397\\
			27.2916666666667	-91.7430437422842\\
			27.3	-91.6362232194245\\
			27.3083333333333	-91.5704287765056\\
			27.3166666666667	-91.552849101975\\
			27.325	-91.739756510555\\
			27.3333333333333	-91.6279112428264\\
			27.3416666666667	-91.5704025984656\\
			27.35	-91.4977746541624\\
			27.3583333333333	-91.6922979537407\\
			27.3666666666667	-91.5771296483819\\
			27.375	-91.5245992082911\\
			27.3833333333333	-91.4939768140836\\
			27.3916666666667	-91.6921056883089\\
			27.4	-91.5801821816675\\
			27.4083333333333	-91.5098413998267\\
			27.4166666666667	-91.4589014775622\\
			27.425	-91.6602342298325\\
			27.4333333333333	-91.5574675310786\\
			27.4416666666667	-91.4913699753455\\
			27.45	-91.4490692064498\\
			27.4583333333333	-91.6247783632812\\
			27.4666666666667	-91.5146550876611\\
			27.475	-91.4418858721911\\
			27.4833333333333	-91.397311313362\\
			27.4916666666667	-91.5715496964894\\
			27.5	-91.456524777375\\
			27.5083333333333	-91.3954838550636\\
			27.5166666666667	-91.363430823118\\
			27.525	-91.5459541975381\\
			27.5333333333333	-91.4422560862034\\
			27.5416666666667	-91.3990204799016\\
			27.55	-91.3642843201749\\
			27.5583333333333	-91.5459595703455\\
			27.5666666666667	-91.4328947121588\\
			27.575	-91.3702539231955\\
			27.5833333333333	-91.3418012785206\\
			27.5916666666667	-91.5115729309228\\
			27.6	-91.3987327674841\\
			27.6083333333333	-91.3511369378314\\
			27.6166666666667	-91.3136214919242\\
			27.625	-91.5020828380107\\
			27.6333333333333	-91.3891505236442\\
			27.6416666666667	-91.3127373357578\\
			27.65	-91.2802408961932\\
			27.6583333333333	-91.4636308138064\\
			27.6666666666667	-91.3657453951779\\
			27.675	-91.3215493189911\\
			27.6833333333333	-91.2943963592304\\
			27.6916666666667	-91.4913206152465\\
			27.7	-91.3784806172024\\
			27.7083333333333	-91.305929358062\\
			27.7166666666667	-91.2337448974852\\
			27.725	-91.4086921803449\\
			27.7333333333333	-91.3054373523334\\
			27.7416666666667	-91.2343906040733\\
			27.75	-91.2006181644905\\
			27.7583333333333	-91.391416551072\\
			27.7666666666667	-91.2785109188989\\
			27.775	-91.2047976428967\\
			27.7833333333333	-91.1796743240031\\
			27.7916666666667	-91.3494593445769\\
			27.8	-91.2365031915336\\
			27.8083333333333	-91.1795160051192\\
			27.8166666666667	-91.1381481817395\\
			27.825	-91.3099372241441\\
			27.8333333333333	-91.1970832696207\\
			27.8416666666667	-91.1369258832363\\
			27.85	-91.0880304837016\\
			27.8583333333333	-91.2838301308559\\
			27.8666666666667	-91.1769513388009\\
			27.875	-91.0916641689707\\
			27.8833333333333	-91.0389770314471\\
			27.8916666666667	-91.2167430666324\\
			27.9	-91.1092208988294\\
			27.9083333333333	-91.0420116783087\\
			27.9166666666667	-90.997258063452\\
			27.925	-91.1728969126565\\
			27.9333333333333	-91.0575136498113\\
			27.9416666666667	-90.9914843131693\\
			27.95	-90.9648925495449\\
			27.9583333333333	-91.1404338358805\\
			27.9666666666667	-91.0289048079403\\
			27.975	-90.9521881305427\\
			27.9833333333333	-90.942235846121\\
			27.9916666666667	-91.1327956387609\\
			28	-91.0201445554153\\
			28.0083333333333	-90.9515948662209\\
			28.0166666666667	-90.9265429561454\\
			28.025	-91.1068132036823\\
			28.0333333333333	-91.0053421935322\\
			28.0416666666667	-90.937360159759\\
			28.05	-90.8981628487983\\
			28.0583333333333	-91.0702143626093\\
			28.0666666666667	-90.9651465153807\\
			28.075	-90.8718320333615\\
			28.0833333333333	-90.8377334527646\\
			28.0916666666667	-91.0160683235486\\
			28.1	-90.9036823732191\\
			28.1083333333333	-90.8308130193923\\
			28.1166666666667	-90.8053333023315\\
			28.125	-90.9837325979282\\
			28.1333333333333	-90.8726068956695\\
			28.1416666666667	-90.8077561312153\\
			28.15	-90.7666157086155\\
			28.1583333333333	-90.9442096908811\\
			28.1666666666667	-90.8278482673761\\
			28.175	-90.7527564732215\\
			28.1833333333333	-90.7418668806906\\
			28.1916666666667	-90.9062097287664\\
			28.2	-90.7917010015388\\
			28.2083333333333	-90.7461182206694\\
			28.2166666666667	-90.6997617621308\\
			28.225	-90.8758907752117\\
			28.2333333333333	-90.7651114427582\\
			28.2416666666667	-90.70572899288\\
			28.25	-90.6744870180714\\
			28.2583333333333	-90.8495306322229\\
			28.2666666666667	-90.7361907027027\\
			28.275	-90.6636588127517\\
			28.2833333333333	-90.6414910481204\\
			28.2916666666667	-90.8029448852655\\
			28.3	-90.6869509511667\\
			28.3083333333333	-90.6023481607064\\
			28.3166666666667	-90.5792454886169\\
			28.325	-90.7590725641059\\
			28.3333333333333	-90.6483112682878\\
			28.3416666666667	-90.6093351951383\\
			28.35	-90.5917498330006\\
			28.3583333333333	-90.7676976851459\\
			28.3666666666667	-90.6650966200255\\
			28.375	-90.5862601211139\\
			28.3833333333333	-90.5202066508275\\
			28.3916666666667	-90.7092928326817\\
			28.4	-90.5942129952303\\
			28.4083333333333	-90.5256074111249\\
			28.4166666666667	-90.505968512756\\
			28.425	-90.6744516467695\\
			28.4333333333333	-90.5596094600051\\
			28.4416666666667	-90.5101590804711\\
			28.45	-90.4856021196351\\
			28.4583333333333	-90.6528840172093\\
			28.4666666666667	-90.5448945589981\\
			28.475	-90.4846203420595\\
			28.4833333333333	-90.4389217436461\\
			28.4916666666667	-90.6087722977707\\
			28.5	-90.4930686155486\\
			28.5083333333333	-90.4165775721237\\
			28.5166666666667	-90.3454602002625\\
			28.525	-90.5215388592189\\
			28.5333333333333	-90.4096502126232\\
			28.5416666666667	-90.3493715309078\\
			28.55	-90.3163403054646\\
			28.5583333333333	-90.4937936808731\\
			28.5666666666667	-90.3869768815512\\
			28.575	-90.3178122782494\\
			28.5833333333333	-90.2636088480493\\
			28.5916666666667	-90.4459682050097\\
			28.6	-90.3316424350081\\
			28.6083333333333	-90.2600082107466\\
			28.6166666666667	-90.2516551437365\\
			28.625	-90.43870008623\\
			28.6333333333333	-90.3283088770616\\
			28.6416666666667	-90.2383596872156\\
			28.65	-90.209298829303\\
			28.6583333333333	-90.3874270114612\\
			28.6666666666667	-90.2732885249158\\
			28.675	-90.2063737151438\\
			28.6833333333333	-90.17526902274\\
			28.6916666666667	-90.3472676519038\\
			28.7	-90.2325004397797\\
			28.7083333333333	-90.1796383017214\\
			28.7166666666667	-90.140943923041\\
			28.725	-90.3123839094956\\
			28.7333333333333	-90.2007023806443\\
			28.7416666666667	-90.1380333808991\\
			28.75	-86.0280913466673\\
			28.7583333333333	-86.1701913074085\\
			28.7666666666667	-86.0565648892828\\
			28.775	-85.9889139197463\\
			28.7833333333333	-85.9668636487173\\
			28.7916666666667	-86.1108732736449\\
			28.8	-85.9964398967373\\
			28.8083333333333	-85.9521537131272\\
			28.8166666666667	-85.9342494315366\\
			28.825	-86.0754376652755\\
			28.8333333333333	-85.9598776317584\\
			28.8416666666667	-85.9225524191161\\
			28.85	-85.9048793180085\\
			28.8583333333333	-86.0593140368494\\
			28.8666666666667	-85.9484497355037\\
			28.875	-85.9019779115678\\
			28.8833333333333	-85.8948537349369\\
			28.8916666666667	-86.0458272403579\\
			28.9	-85.9328804764939\\
			28.9083333333333	-85.8670987875423\\
			28.9166666666667	-85.8448955155478\\
			28.925	-85.9930744759384\\
			28.9333333333333	-85.8827229513538\\
			28.9416666666667	-85.8287792378128\\
			28.95	-85.8156896916504\\
			28.9583333333333	-85.9612721097985\\
			28.9666666666667	-85.8479756959881\\
			28.975	-85.7897630541765\\
			28.9833333333333	-85.7530847933377\\
			28.9916666666667	-85.8981475709161\\
			29	-85.7866488235267\\
			29.0083333333333	-85.7445877691278\\
			29.0166666666667	-85.7191114902152\\
			29.025	-85.8787935726222\\
			29.0333333333333	-85.7660822529213\\
			29.0416666666667	-85.7164763005678\\
			29.05	-85.696107007466\\
			29.0583333333333	-85.8399224981056\\
			29.0666666666667	-85.7267256827023\\
			29.075	-85.6774345433187\\
			29.0833333333333	-85.6692030059804\\
			29.0916666666667	-85.8194344729527\\
			29.1	-85.704480074795\\
			29.1083333333333	-85.6551792224695\\
			29.1166666666667	-85.6343679331364\\
			29.125	-85.7746694072621\\
			29.1333333333333	-85.6624358280905\\
			29.1416666666667	-85.6077761185084\\
			29.15	-85.5975103213432\\
			29.1583333333333	-85.7390771317144\\
			29.1666666666667	-85.6234609255016\\
			29.175	-85.5856713140406\\
			29.1833333333333	-85.5846539276641\\
			29.1916666666667	-85.739244492037\\
			29.2	-85.6244445299336\\
			29.2083333333333	-85.5922233242618\\
			29.2166666666667	-85.57948369431\\
			29.225	-85.7282231396047\\
			29.2333333333333	-85.6130400574166\\
			29.2416666666667	-85.5674510836097\\
			29.25	-85.5573802268545\\
			29.2583333333333	-85.7058914629076\\
			29.2666666666667	-85.5909539233119\\
			29.275	-85.540383984966\\
			29.2833333333333	-85.5203430493279\\
			29.2916666666667	-85.6631583169134\\
			29.3	-85.5523837541334\\
			29.3083333333333	-85.4974195250838\\
			29.3166666666667	-85.4913458977577\\
			29.325	-85.6387834738782\\
			29.3333333333333	-85.5281677224996\\
			29.3416666666667	-85.4757085444842\\
			29.35	-85.4548721496958\\
			29.3583333333333	-85.6083741811518\\
			29.3666666666667	-85.4943288477646\\
			29.375	-85.4530308871229\\
			29.3833333333333	-85.4614582787555\\
			29.3916666666667	-85.6065555917969\\
			29.4	-85.4947330413667\\
			29.4083333333333	-85.4460214208634\\
			29.4166666666667	-85.4304580770871\\
			29.425	-85.5777855204749\\
			29.4333333333333	-85.4646757869808\\
			29.4416666666667	-85.4273939499417\\
			29.45	-85.4090666773013\\
			29.4583333333333	-85.5519320182034\\
			29.4666666666667	-85.4400611880401\\
			29.475	-85.3859565818535\\
			29.4833333333333	-85.3741719358046\\
			29.4916666666667	-85.52094170566\\
			29.5	-85.4079933104742\\
			29.5083333333333	-85.3635568475339\\
			29.5166666666667	-85.3508159098418\\
			29.525	-85.4987372870274\\
			29.5333333333333	-85.3859616257285\\
			29.5416666666667	-85.3166695400741\\
			29.55	-85.309903342325\\
			29.5583333333333	-85.4511755641114\\
			29.5666666666667	-85.3372109203681\\
			29.575	-85.2946791792478\\
			29.5833333333333	-85.2835987454363\\
			29.5916666666667	-85.4272412476204\\
			29.6	-85.3146710452964\\
			29.6083333333333	-85.2574049701021\\
			29.6166666666667	-85.2436189288975\\
			29.625	-85.3975197500967\\
			29.6333333333333	-85.2831400050555\\
			29.6416666666667	-85.2102337716766\\
			29.65	-85.1917171453816\\
			29.6583333333333	-85.3441348814808\\
			29.6666666666667	-85.2302840706817\\
			29.675	-85.1632162237092\\
			29.6833333333333	-85.1558439535123\\
			29.6916666666667	-85.3019999778894\\
			29.7	-85.1869078549553\\
			29.7083333333333	-85.133177666577\\
			29.7166666666667	-85.1335825760791\\
			29.725	-85.2945675900267\\
			29.7333333333333	-85.1799940826535\\
			29.7416666666667	-85.1128986123568\\
			29.75	-85.1120507847953\\
			29.7583333333333	-85.2700020648616\\
			29.7666666666667	-85.1556316321798\\
			29.775	-85.0892493266581\\
			29.7833333333333	-85.0680672738303\\
			29.7916666666667	-85.2158689990577\\
			29.8	-85.1056092262498\\
			29.8083333333333	-85.0612020217144\\
			29.8166666666667	-85.0639254332137\\
			29.825	-85.200051387696\\
			29.8333333333333	-85.0853999366989\\
			29.8416666666667	-85.0282552834406\\
			29.85	-85.0233026989953\\
			29.8583333333333	-85.1834169937656\\
			29.8666666666667	-85.069807550404\\
			29.875	-84.998366082957\\
			29.8833333333333	-84.9878666739087\\
			29.8916666666667	-85.1331097043803\\
			29.9	-85.0200333827952\\
			29.9083333333333	-84.9570918171179\\
			29.9166666666667	-84.9597156486462\\
			29.925	-85.1138557874938\\
			29.9333333333333	-84.9984726151912\\
			29.9416666666667	-84.922850428823\\
			29.95	-84.925348808214\\
			29.9583333333333	-85.0771736682824\\
			29.9666666666667	-84.9625221701543\\
			29.975	-84.9112136531318\\
			29.9833333333333	-84.9138312908183\\
			29.9916666666667	-85.0625233881677\\
			30	-84.9483938116362\\
			30.0083333333333	-84.8886767307047\\
			30.0166666666667	-84.8842375899465\\
			30.025	-85.0298692256219\\
			30.0333333333333	-84.9164263228771\\
			30.0416666666667	-84.8563255355442\\
			30.05	-84.8398313610808\\
			30.0583333333333	-84.9842783615481\\
			30.0666666666667	-84.8702273842041\\
			30.075	-84.8160004967192\\
			30.0833333333333	-84.8065842143413\\
			30.0916666666667	-84.9513989152258\\
			30.1	-84.8379095157542\\
			30.1083333333333	-84.7809789284649\\
			30.1166666666667	-84.7722929663837\\
			30.125	-84.9196082577266\\
			30.1333333333333	-84.8052085255209\\
			30.1416666666667	-84.7435360448492\\
			30.15	-84.7361515607392\\
			30.1583333333333	-84.8802768226223\\
			30.1666666666667	-84.7667051787504\\
			30.175	-84.6924084463088\\
			30.1833333333333	-84.6915967574731\\
			30.1916666666667	-84.8336739828184\\
			30.2	-84.7204507663045\\
			30.2083333333333	-84.675929382921\\
			30.2166666666667	-84.678963503135\\
			30.225	-84.8412840326433\\
			30.2333333333333	-84.7273827579641\\
			30.2416666666667	-84.6682922366348\\
			30.25	-84.6608423004394\\
			30.2583333333333	-84.8060608207101\\
			30.2666666666667	-84.6914089299002\\
			30.275	-84.6257764231858\\
			30.2833333333333	-84.6178519429753\\
			30.2916666666667	-84.7592441368409\\
			30.3	-84.6450402740658\\
			30.3083333333333	-84.5793154028101\\
			30.3166666666667	-84.5763769931514\\
			30.325	-84.724197824081\\
			30.3333333333333	-84.6101298592906\\
			30.3416666666667	-84.5326042218304\\
			30.35	-84.5262363611165\\
			30.3583333333333	-84.675810778434\\
			30.3666666666667	-84.5624433540257\\
			30.375	-84.5067439260912\\
			30.3833333333333	-84.5111484015204\\
			30.3916666666667	-84.6635054026297\\
			30.4	-84.549945311744\\
			30.4083333333333	-84.4937869878967\\
			30.4166666666667	-84.4987555943621\\
			30.425	-84.6477568814162\\
			30.4333333333333	-84.5351300339089\\
			30.4416666666667	-84.471680153669\\
			30.45	-84.4785907943123\\
			30.4583333333333	-84.6250337909073\\
			30.4666666666667	-84.5132067446331\\
			30.475	-84.4460116833268\\
			30.4833333333333	-84.4537122161827\\
			30.4916666666667	-84.5949623225111\\
			30.5	-84.4804265885872\\
			30.5083333333333	-84.3920410118015\\
			30.5166666666667	-84.397118763811\\
			30.525	-84.5461471339115\\
			30.5333333333333	-84.4317367075145\\
			30.5416666666667	-84.3598154958149\\
			30.55	-84.366667494568\\
			30.5583333333333	-84.5149620310352\\
			30.5666666666667	-84.4017188223609\\
			30.575	-84.3222407271419\\
			30.5833333333333	-84.3377437325832\\
			30.5916666666667	-84.4810013700324\\
			30.6	-84.3677687200679\\
			30.6083333333333	-84.2656118770741\\
			30.6166666666667	-84.2725777292889\\
			30.625	-84.408953608661\\
			30.6333333333333	-84.2956869101924\\
			30.6416666666667	-84.2185549043972\\
			30.65	-84.2153589525347\\
			30.6583333333333	-84.3624111860503\\
			30.6666666666667	-84.2488670324563\\
			30.675	-84.159983651272\\
			30.6833333333333	-84.168251579854\\
			30.6916666666667	-84.3089876356085\\
			30.7	-84.1938185635452\\
			30.7083333333333	-84.1245481486418\\
			30.7166666666667	-84.1209277003402\\
			30.725	-84.2674158633071\\
			30.7333333333333	-84.151375778736\\
			30.7416666666667	-84.0691338995251\\
			30.75	-84.0693389832241\\
			30.7583333333333	-84.2128152532067\\
			30.7666666666667	-84.0988977644016\\
			30.775	-84.0113597059424\\
			30.7833333333333	-84.0165722972219\\
			30.7916666666667	-84.1615026091754\\
			30.8	-84.0491565691312\\
			30.8083333333333	-83.9498157980474\\
			30.8166666666667	-83.9566755686582\\
			30.825	-84.0998659505155\\
			30.8333333333333	-83.9869512627813\\
			30.8416666666667	-83.8933726984162\\
			30.85	-83.8872536983224\\
			30.8583333333333	-84.0265744836513\\
			30.8666666666667	-83.9109532665959\\
			30.875	-83.8006040730335\\
			30.8833333333333	-83.8155391166329\\
			30.8916666666667	-83.973068350296\\
			30.9	-83.8590912792701\\
			30.9083333333333	-83.7804106328186\\
			30.9166666666667	-83.7841147909014\\
			30.925	-83.9268991687273\\
			30.9333333333333	-83.8137106924749\\
			30.9416666666667	-83.7318535962905\\
			30.95	-83.7298280107313\\
			30.9583333333333	-83.8730331485332\\
			30.9666666666667	-83.7601677515537\\
			30.975	-83.6386768819518\\
			30.9833333333333	-83.6298426174297\\
			30.9916666666667	-83.7786886747897\\
			31	-83.6659587782663\\
			31.0083333333333	-83.5928772080533\\
			31.0166666666667	-83.6043787138213\\
			31.025	-83.7603616921925\\
			31.0333333333333	-83.6468587676418\\
			31.0416666666667	-83.5715389084156\\
			31.05	-83.57525810305\\
			31.0583333333333	-83.7201936395629\\
			31.0666666666667	-83.6049889469284\\
			31.075	-83.5399554755919\\
			31.0833333333333	-83.5465572683157\\
			31.0916666666667	-83.6970226698217\\
			31.1	-83.5838965105357\\
			31.1083333333333	-83.4964261027235\\
			31.1166666666667	-83.5033952396004\\
			31.125	-83.6421561005756\\
			31.1333333333333	-83.5270158386504\\
			31.1416666666667	-83.4611951023609\\
			31.15	-83.4720185347731\\
			31.1583333333333	-83.6143127507787\\
			31.1666666666667	-83.5012991401158\\
			31.175	-83.422185899536\\
			31.1833333333333	-83.4329213529633\\
			31.1916666666667	-83.573919144137\\
			31.2	-83.4598169008694\\
			31.2083333333333	-83.3857817679898\\
			31.2166666666667	-83.3867033907712\\
			31.225	-83.5357345740039\\
			31.2333333333333	-83.4226343143963\\
			31.2416666666667	-83.3480224278725\\
			31.25	-83.3557039718499\\
			31.2583333333333	-86.2968028756633\\
			31.2666666666667	-86.1835417899262\\
			31.275	-86.0815715429626\\
			31.2833333333333	-86.1119235959029\\
			31.2916666666667	-86.2727487220319\\
			31.3	-86.1609036961531\\
			31.3083333333333	-86.035910612424\\
			31.3166666666667	-86.0440816054005\\
			31.325	-86.1932707535786\\
			31.3333333333333	-86.079474385073\\
			31.3416666666667	-85.9783610120058\\
			31.35	-85.9755397516741\\
			31.3583333333333	-86.1262132355253\\
			31.3666666666667	-86.0122741207334\\
			31.375	-85.9076730109616\\
			31.3833333333333	-85.9106949616719\\
			31.3916666666667	-86.057305264644\\
			31.4	-85.9413524696313\\
			31.4083333333333	-85.8443297103948\\
			31.4166666666667	-85.8659766818759\\
			31.425	-86.0277731279415\\
			31.4333333333333	-85.9128477185162\\
			31.4416666666667	-85.7717946525336\\
			31.45	-85.7877537706048\\
			31.4583333333333	-85.9443935048176\\
			31.4666666666667	-85.8299412763439\\
			31.475	-85.7021104900439\\
			31.4833333333333	-85.7214115853171\\
			31.4916666666667	-85.8927360239897\\
			31.5	-85.7782177708826\\
			31.5083333333333	-85.6713725673157\\
			31.5166666666667	-85.680879024995\\
			31.525	-85.8372092675379\\
			31.5333333333333	-85.7236064811923\\
			31.5416666666667	-85.5838495220214\\
			31.55	-85.6008620892098\\
			31.5583333333333	-85.7532623367049\\
			31.5666666666667	-85.6405067746745\\
			31.575	-85.5098125372889\\
			31.5833333333333	-85.52653490553\\
			31.5916666666667	-85.6749107619733\\
			31.6	-85.5593529123441\\
			31.6083333333333	-85.4304380729261\\
			31.6166666666667	-85.4361582223826\\
			31.625	-85.6023389556289\\
			31.6333333333333	-85.4886358162822\\
			31.6416666666667	-85.4190228073159\\
			31.65	-85.4382651441718\\
			31.6583333333333	-85.5823526638739\\
			31.6666666666667	-85.4717494662083\\
			31.675	-85.3707395212322\\
			31.6833333333333	-85.371435655434\\
			31.6916666666667	-85.5187227907312\\
			31.7	-85.403406024431\\
			31.7083333333333	-85.2847595296152\\
			31.7166666666667	-85.2891186778324\\
			31.725	-85.43616214475\\
			31.7333333333333	-85.3222040930139\\
			31.7416666666667	-85.2058695118168\\
			31.75	-85.2161118100693\\
			31.7583333333333	-85.3629713903451\\
			31.7666666666667	-85.2476161424565\\
			31.775	-85.1526954543331\\
			31.7833333333333	-85.1692124653894\\
			31.7916666666667	-85.3195580579245\\
			31.8	-85.2077017761541\\
			31.8083333333333	-85.0964968440461\\
			31.8166666666667	-85.1227723202864\\
			31.825	-85.2639495821634\\
			31.8333333333333	-85.148139558776\\
			31.8416666666667	-85.033277373679\\
			31.85	-85.04762317486\\
			31.8583333333333	-85.1983898658791\\
			31.8666666666667	-85.0846305476204\\
			31.875	-84.9476583721514\\
			31.8833333333333	-84.9536192181355\\
			31.8916666666667	-85.0915463965798\\
			31.9	-84.9783614038295\\
			31.9083333333333	-84.8426505250133\\
			31.9166666666667	-84.8549040594787\\
			31.925	-85.0024957645412\\
			31.9333333333333	-84.8875454618167\\
			31.9416666666667	-84.7191838934727\\
			31.95	-84.723617609732\\
			31.9583333333333	-84.8726364542995\\
			31.9666666666667	-84.759097711468\\
			31.975	-84.5778180328974\\
			31.9833333333333	-84.5956982172722\\
			31.9916666666667	-84.7452530472097\\
			32	-84.6301655154621\\
			32.0083333333333	-84.4977708680469\\
			32.0166666666667	-84.5012279746421\\
			32.025	-84.6419607034696\\
			32.0333333333333	-84.5264030458016\\
			32.0416666666667	-84.3645814064208\\
			32.05	-84.3971244389568\\
			32.0583333333333	-84.5418265994975\\
			32.0666666666667	-84.428085940546\\
			32.075	-84.2847382754011\\
			32.0833333333333	-84.2923996406198\\
			32.0916666666667	-84.4407116328843\\
			32.1	-84.3273764743749\\
			32.1083333333333	-84.1760804836035\\
			32.1166666666667	-84.1972693569907\\
			32.125	-84.349975734525\\
			32.1333333333333	-84.2353670449659\\
			32.1416666666667	-84.1027082713208\\
			32.15	-84.1300677244615\\
			32.1583333333333	-84.2785762390483\\
			32.1666666666667	-84.1634163478959\\
			32.175	-84.0270436357523\\
			32.1833333333333	-84.0594981094054\\
			32.1916666666667	-84.2046211654004\\
			32.2	-84.090496279754\\
			32.2083333333333	-83.9409983766368\\
			32.2166666666667	-83.9632820177694\\
			32.225	-84.1013763531031\\
			32.2333333333333	-83.986074469186\\
			32.2416666666667	-83.8235351341085\\
			32.25	-83.8486942039759\\
			32.2583333333333	-83.9899760800733\\
			32.2666666666667	-83.8751855918624\\
			32.275	-83.6743326052727\\
			32.2833333333333	-83.7046869823679\\
			32.2916666666667	-83.8633253930129\\
			32.3	-83.7488020890621\\
			32.3083333333333	-83.609430291941\\
			32.3166666666667	-83.6129737388626\\
			32.325	-83.7518056777812\\
			32.3333333333333	-83.6386684760669\\
			32.3416666666667	-83.4930818090192\\
			32.35	-83.5121529286388\\
			32.3583333333333	-83.6538557648105\\
			32.3666666666667	-83.5392194174038\\
			32.375	-83.401783418911\\
			32.3833333333333	-83.4313054455978\\
			32.3916666666667	-83.5760762449963\\
			32.4	-83.4633874929656\\
			32.4083333333333	-83.3193215764479\\
			32.4166666666667	-83.3492570506907\\
			32.425	-83.4875016435561\\
			32.4333333333333	-83.3729785485303\\
			32.4416666666667	-83.2446955116798\\
			32.45	-83.2799377616721\\
			32.4583333333333	-83.4170776370488\\
			32.4666666666667	-83.3025907691578\\
			32.475	-83.2044634208434\\
			32.4833333333333	-83.220573386708\\
			32.4916666666667	-83.3613617024358\\
			32.5	-83.2460542420327\\
			32.5083333333333	-83.1011287684065\\
			32.5166666666667	-83.1265422750882\\
			32.525	-83.2675525126051\\
			32.5333333333333	-83.1531663584774\\
			32.5416666666667	-83.0430204905017\\
			32.55	-83.0692266700751\\
			32.5583333333333	-83.2144065604798\\
			32.5666666666667	-83.0985240233647\\
			32.575	-82.8969649081859\\
			32.5833333333333	-82.9083695174598\\
			32.5916666666667	-83.0554683500716\\
			32.6	-82.9403028666749\\
			32.6083333333333	-82.7951939224917\\
			32.6166666666667	-82.8090190014704\\
			32.625	-82.9499783685202\\
			32.6333333333333	-82.8365687708421\\
			32.6416666666667	-82.7007852981296\\
			32.65	-82.7206801967803\\
			32.6583333333333	-82.8685704377449\\
			32.6666666666667	-82.7554895119545\\
			32.675	-82.6257194701324\\
			32.6833333333333	-82.6581225018323\\
			32.6916666666667	-82.7915193813203\\
			32.7	-82.6775576507055\\
			32.7083333333333	-82.4937834252935\\
			32.7166666666667	-82.500571243001\\
			32.725	-82.6387490235656\\
			32.7333333333333	-82.5254301900189\\
			32.7416666666667	-82.3823856381175\\
			32.75	-82.3983115231786\\
			32.7583333333333	-82.544025765749\\
			32.7666666666667	-82.4317605892585\\
			32.775	-82.1818298630112\\
			32.7833333333333	-82.2093285455147\\
			32.7916666666667	-82.3570826432322\\
			32.8	-82.2422153384125\\
			32.8083333333333	-82.0218547900367\\
			32.8166666666667	-82.0482864527952\\
			32.825	-82.1867315894436\\
			32.8333333333333	-82.0720887309055\\
			32.8416666666667	-81.8474879644332\\
			32.85	-81.8783370450575\\
			32.8583333333333	-82.0187975384302\\
			32.8666666666667	-81.9041373616267\\
			32.875	-81.7462439399491\\
			32.8833333333333	-81.7599591050151\\
			32.8916666666667	-81.9011851403279\\
			32.9	-81.7882775323646\\
			32.9083333333333	-81.601953150754\\
			32.9166666666667	-81.6219195556178\\
			32.925	-81.7545853299696\\
			32.9333333333333	-81.6400091962272\\
			32.9416666666667	-81.4634613202526\\
			32.95	-81.4852323979075\\
			32.9583333333333	-81.615861347652\\
			32.9666666666667	-81.5009759397554\\
			32.975	-81.3826738824361\\
			32.9833333333333	-81.4097562664107\\
			32.9916666666667	-81.5435468605207\\
			33	-81.4292266851833\\
			33.0083333333333	-81.2670287408494\\
			33.0166666666667	-81.3048419265155\\
			33.025	-81.4396838783564\\
			33.0333333333333	-81.324380618795\\
			33.0416666666667	-81.1974583748897\\
			33.05	-81.2237138021705\\
			33.0583333333333	-81.3544249077226\\
			33.0666666666667	-81.2397830606845\\
			33.075	-81.0959993147411\\
			33.0833333333333	-81.1318102896164\\
			33.0916666666667	-81.2650761402912\\
			33.1	-81.1517051152408\\
			33.1083333333333	-80.9971483856737\\
			33.1166666666667	-81.0466931143596\\
			33.125	-81.1815923073669\\
			33.1333333333333	-81.0684172351851\\
			33.1416666666667	-80.8980925209021\\
			33.15	-80.9318788158856\\
			33.1583333333333	-81.0705857040191\\
			33.1666666666667	-80.9576519223531\\
			33.175	-80.7695264603059\\
			33.1833333333333	-80.8099183242814\\
			33.1916666666667	-80.9436748465774\\
			33.2	-80.8286884172527\\
			33.2083333333333	-80.6880498984571\\
			33.2166666666667	-80.7145850749991\\
			33.225	-80.8463265634656\\
			33.2333333333333	-80.7339328658061\\
			33.2416666666667	-80.5782597008089\\
			33.25	-80.6050564277028\\
			33.2583333333333	-80.7378847064909\\
			33.2666666666667	-80.6254244638575\\
			33.275	-80.5141118629817\\
			33.2833333333333	-80.5549333630418\\
			33.2916666666667	-80.6885325074356\\
			33.3	-80.5740147402802\\
			33.3083333333333	-80.3762844247215\\
			33.3166666666667	-80.4225725038145\\
			33.325	-80.5568570440024\\
			33.3333333333333	-80.4423652702021\\
		};
		\addplot [color=yel, dotted, forget plot]
		table[row sep=crcr]{%
			33.3333333333333	-80.4423652702021\\
			33.3416666666667	-80.3281769134231\\
			33.35	-80.3730369040908\\
			33.3583333333333	-80.5038269750524\\
			33.3666666666667	-80.389376036936\\
			33.375	-80.2191332766769\\
			33.3833333333333	-80.2712904974953\\
			33.3916666666667	-80.3987654271773\\
			33.4	-80.2838479249054\\
			33.4083333333333	-80.0503515392933\\
			33.4166666666667	-80.0826400544329\\
			33.425	-80.2157674409868\\
			33.4333333333333	-80.1000869172704\\
			33.4416666666667	-79.9455217171811\\
			33.45	-79.9755685750518\\
			33.4583333333333	-80.1051599151318\\
			33.4666666666667	-79.9915790489248\\
			33.475	-79.8294853112928\\
			33.4833333333333	-79.890381316888\\
			33.4916666666667	-80.0287034335065\\
			33.5	-79.9133260091745\\
			33.5083333333333	-79.7770652515124\\
			33.5166666666667	-79.79920298551\\
			33.525	-79.9299316500074\\
			33.5333333333333	-79.8165481567659\\
			33.5416666666667	-79.5835359379414\\
			33.55	-79.6152126863109\\
			33.5583333333333	-79.7453556278446\\
			33.5666666666667	-79.6318253705989\\
			33.575	-79.4987801692136\\
			33.5833333333333	-79.5226516170784\\
			33.5916666666667	-79.652461754604\\
			33.6	-79.5382463562948\\
			33.6083333333333	-79.3422915711716\\
			33.6166666666667	-79.3781375365149\\
			33.625	-79.510228736192\\
			33.6333333333333	-79.3966396954916\\
			33.6416666666667	-79.2289856816408\\
			33.65	-79.2539744111601\\
			33.6583333333333	-79.3866162394046\\
			33.6666666666667	-79.2723030130603\\
			33.675	-79.1520367079031\\
			33.6833333333333	-79.1830487830091\\
			33.6916666666667	-79.3102650145192\\
			33.7	-79.1956897622949\\
			33.7083333333333	-79.0329979670878\\
			33.7166666666667	-79.0569610795722\\
			33.725	-79.1860076613271\\
			33.7333333333333	-79.0702203653263\\
			33.7416666666667	-78.9522987104711\\
			33.75	-78.978547945193\\
			33.7583333333333	-79.1051507530164\\
			33.7666666666667	-78.9918926415058\\
			33.775	-78.8039137734987\\
			33.7833333333333	-78.8338176587657\\
			33.7916666666667	-78.9629404029311\\
			33.8	-78.8476917739706\\
			33.8083333333333	-78.641108455158\\
			33.8166666666667	-78.6789825002693\\
			33.825	-78.8080829199654\\
			33.8333333333333	-78.6945571263691\\
			33.8416666666667	-78.5585930292718\\
			33.85	-78.5871816160208\\
			33.8583333333333	-78.7195780234567\\
			33.8666666666667	-78.6060958834291\\
			33.875	-78.3746238092274\\
			33.8833333333333	-78.3993871018131\\
			33.8916666666667	-78.531144996289\\
			33.9	-78.4177911931352\\
			33.9083333333333	-78.2610041899668\\
			33.9166666666667	-78.2851446992961\\
			33.925	-78.4186630787626\\
			33.9333333333333	-78.3053007469011\\
			33.9416666666667	-78.1332990878805\\
			33.95	-78.1748810647887\\
			33.9583333333333	-78.3045558747761\\
			33.9666666666667	-78.1896925742335\\
			33.975	-78.0021675081013\\
			33.9833333333333	-78.036415809964\\
			33.9916666666667	-78.167501373852\\
			34	-78.0526730737395\\
			34.0083333333333	-77.9590094040304\\
			34.0166666666667	-77.9878795882957\\
			34.025	-78.1147081660195\\
			34.0333333333333	-78.0016772899367\\
			34.0416666666667	-77.8528441878335\\
			34.05	-77.8950131569042\\
			34.0583333333333	-78.0214258920931\\
			34.0666666666667	-77.9063797529842\\
			34.075	-77.748766560944\\
			34.0833333333333	-77.7881786802225\\
			34.0916666666667	-77.9165196515443\\
			34.1	-77.8013688073547\\
			34.1083333333333	-77.5845982347997\\
			34.1166666666667	-77.6208385450977\\
			34.125	-77.7506431489064\\
			34.1333333333333	-77.6363828430674\\
			34.1416666666667	-77.4933638223829\\
			34.15	-77.5010559131261\\
			34.1583333333333	-77.6286385542606\\
			34.1666666666667	-77.5129514127945\\
			34.175	-77.3387387641888\\
			34.1833333333333	-77.3591319444577\\
			34.1916666666667	-77.4891320991413\\
			34.2	-77.373384560658\\
			34.2083333333333	-77.1646227331208\\
			34.2166666666667	-77.1993631371613\\
			34.225	-77.3241610024267\\
			34.2333333333333	-77.2087109278153\\
			34.2416666666667	-77.0358204388792\\
			34.25	-77.0703777734857\\
			34.2583333333333	-77.1974773936775\\
			34.2666666666667	-77.0835459983766\\
			34.275	-76.9088955036968\\
			34.2833333333333	-76.9331333006128\\
			34.2916666666667	-77.0610289020936\\
			34.3	-76.9474181968005\\
			34.3083333333333	-76.7406768250022\\
			34.3166666666667	-76.7670752848521\\
			34.325	-76.8908240823281\\
			34.3333333333333	-76.7755655064481\\
			34.3416666666667	-76.5758848954891\\
			34.35	-76.6067659048226\\
			34.3583333333333	-76.7357241796277\\
			34.3666666666667	-76.6212657297184\\
			34.375	-76.3866816235511\\
			34.3833333333333	-76.4224680708897\\
			34.3916666666667	-76.5477460696718\\
			34.4	-76.4348285906086\\
			34.4083333333333	-76.2658452746994\\
			34.4166666666667	-76.3039771734556\\
			34.425	-76.4312829167298\\
			34.4333333333333	-76.315950942286\\
			34.4416666666667	-76.2136061352216\\
			34.45	-76.2646242579609\\
			34.4583333333333	-76.3894145977249\\
			34.4666666666667	-76.2760241816769\\
			34.475	-76.0856294131543\\
			34.4833333333333	-76.140513224168\\
			34.4916666666667	-76.2676645598009\\
			34.5	-76.1525211306065\\
			34.5083333333333	-75.8713221658402\\
			34.5166666666667	-75.9055486214699\\
			34.525	-76.0329196707644\\
			34.5333333333333	-75.920205376984\\
			34.5416666666667	-75.7447542860611\\
			34.55	-75.7915076360246\\
			34.5583333333333	-75.916183112706\\
			34.5666666666667	-75.8036792965026\\
			34.575	-75.6186208170724\\
			34.5833333333333	-75.6608645385044\\
			34.5916666666667	-75.7876181256505\\
			34.6	-75.6735422773651\\
			34.6083333333333	-75.5312817146751\\
			34.6166666666667	-75.5740710645236\\
			34.625	-75.6998510322068\\
			34.6333333333333	-75.5851523168502\\
			34.6416666666667	-75.369020815815\\
			34.65	-75.4072415223722\\
			34.6583333333333	-75.5362128038782\\
			34.6666666666667	-75.4214000225405\\
			34.675	-75.3003472097661\\
			34.6833333333333	-75.3402188623803\\
			34.6916666666667	-75.4626857073178\\
			34.7	-75.3472559867925\\
			34.7083333333333	-75.1923846783588\\
			34.7166666666667	-75.2352725738108\\
			34.725	-75.3583225284345\\
			34.7333333333333	-75.2437396667892\\
			34.7416666666667	-75.0422408857981\\
			34.75	-75.0923162905519\\
			34.7583333333333	-75.2181970992618\\
			34.7666666666667	-75.104970888397\\
			34.775	-74.9426471451532\\
			34.7833333333333	-75.0029436250747\\
			34.7916666666667	-75.1270518921478\\
			34.8	-75.0110924981383\\
			34.8083333333333	-74.8588833076975\\
			34.8166666666667	-74.8952476506803\\
			34.825	-75.0218384932733\\
			34.8333333333333	-74.907313467218\\
			34.8416666666667	-74.6817727818924\\
			34.85	-74.7239827711736\\
			34.8583333333333	-74.8496940444442\\
			34.8666666666667	-74.7343045286367\\
			34.875	-74.5804830643036\\
			34.8833333333333	-74.6199818349299\\
			34.8916666666667	-74.7454758854771\\
			34.9	-74.6295915101134\\
			34.9083333333333	-74.4714358506092\\
			34.9166666666667	-74.5145200559778\\
			34.925	-74.6354579018347\\
			34.9333333333333	-74.5217675019846\\
			34.9416666666667	-74.3550114104064\\
			34.95	-74.3902937662198\\
			34.9583333333333	-74.5135468907303\\
			34.9666666666667	-74.4000061280893\\
			34.975	-74.2850352252887\\
			34.9833333333333	-74.3107751136251\\
			34.9916666666667	-74.4345186304848\\
			35	-74.3198635701986\\
			35.0083333333333	-74.0876428845052\\
			35.0166666666667	-74.131641842154\\
			35.025	-74.2556308353889\\
			35.0333333333333	-74.142295879814\\
			35.0416666666667	-73.98850012063\\
			35.05	-74.0153097257847\\
			35.0583333333333	-74.1368614584316\\
			35.0666666666667	-74.0227248354143\\
			35.075	-73.8696021455133\\
			35.0833333333333	-73.9307267105686\\
			35.0916666666667	-74.0556982918047\\
			35.1	-73.940413710781\\
			35.1083333333333	-73.7538669382053\\
			35.1166666666667	-73.7922247764229\\
			35.125	-73.9181087509691\\
			35.1333333333333	-73.8026285976808\\
			35.1416666666667	-73.6721999057256\\
			35.15	-73.711179132578\\
			35.1583333333333	-73.8361804261954\\
			35.1666666666667	-73.722983348449\\
			35.175	-73.5804842941617\\
			35.1833333333333	-73.6193798766728\\
			35.1916666666667	-73.7420922012487\\
			35.2	-73.6263816554479\\
			35.2083333333333	-73.4790389591205\\
			35.2166666666667	-73.5347059510926\\
			35.225	-73.6594159867937\\
			35.2333333333333	-73.5462673544871\\
			35.2416666666667	-73.3602734353605\\
			35.25	-73.4001202246595\\
			35.2583333333333	-73.5264081696066\\
			35.2666666666667	-73.412955038017\\
			35.275	-73.2135672443909\\
			35.2833333333333	-73.2906266412992\\
			35.2916666666667	-73.4128613023212\\
			35.3	-73.2978469613593\\
			35.3083333333333	-73.1075822499262\\
			35.3166666666667	-73.1777990629598\\
			35.325	-73.2990927217924\\
			35.3333333333333	-73.1840024112979\\
			35.3416666666667	-72.9339055633276\\
			35.35	-73.0030479675511\\
			35.3583333333333	-73.1261895195502\\
			35.3666666666667	-73.0109343350357\\
			35.375	-72.8819979500144\\
			35.3833333333333	-72.9301113781289\\
			35.3916666666667	-73.0536231667578\\
			35.4	-72.9379061109654\\
			35.4083333333333	-72.773443653448\\
			35.4166666666667	-72.8310853689744\\
			35.425	-72.9523619275006\\
			35.4333333333333	-72.8380833616991\\
			35.4416666666667	-72.5968785205221\\
			35.45	-72.6520502072073\\
			35.4583333333333	-72.774205357563\\
			35.4666666666667	-72.6604291361279\\
			35.475	-72.4624981164831\\
			35.4833333333333	-72.4990405147222\\
			35.4916666666667	-72.6200174664632\\
			35.5	-72.5067108708195\\
			35.5083333333333	-72.222900723202\\
			35.5166666666667	-72.2693540134827\\
			35.525	-72.392676293434\\
			35.5333333333333	-72.2770163964533\\
			35.5416666666667	-72.0283810326747\\
			35.55	-72.0637241791198\\
			35.5583333333333	-72.1863103124483\\
			35.5666666666667	-72.0728583730284\\
			35.575	-71.9549236406888\\
			35.5833333333333	-71.9951190715938\\
			35.5916666666667	-72.1165787326188\\
			35.6	-72.0037147484325\\
			35.6083333333333	-71.8252741154969\\
			35.6166666666667	-71.8698090883435\\
			35.625	-71.99070312114\\
			35.6333333333333	-71.8755437958248\\
			35.6416666666667	-71.7230108057675\\
			35.65	-71.7717313836306\\
			35.6583333333333	-71.8923260807214\\
			35.6666666666667	-71.7770743108655\\
			35.675	-71.6042980902344\\
			35.6833333333333	-71.6643604869688\\
			35.6916666666667	-71.7867005402095\\
			35.7	-71.6714188611871\\
			35.7083333333333	-71.498457393878\\
			35.7166666666667	-71.537960270804\\
			35.725	-71.6600561175366\\
			35.7333333333333	-71.5448688094141\\
			35.7416666666667	-71.3360020050764\\
			35.75	-71.381551410428\\
			35.7583333333333	-71.5044850340868\\
			35.7666666666667	-71.3894467454099\\
			35.775	-71.1861559344436\\
			35.7833333333333	-71.2181219632377\\
			35.7916666666667	-71.3374942571976\\
			35.8	-71.2222573093635\\
			35.8083333333333	-70.982756586957\\
			35.8166666666667	-71.0443215920695\\
			35.825	-71.1644469257168\\
			35.8333333333333	-71.0510024685829\\
			35.8416666666667	-70.9242472612227\\
			35.85	-70.9570829701524\\
			35.8583333333333	-71.076423349336\\
			35.8666666666667	-70.9612776736841\\
			35.875	-70.815689172152\\
			35.8833333333333	-70.8664519089683\\
			35.8916666666667	-70.9884852233089\\
			35.9	-70.8746539840103\\
			35.9083333333333	-70.682267657377\\
			35.9166666666667	-70.7545690782621\\
			35.925	-70.8753008226314\\
			35.9333333333333	-70.7603017421175\\
			35.9416666666667	-70.6249575265733\\
			35.95	-70.6723725542206\\
			35.9583333333333	-70.7943578576832\\
			35.9666666666667	-70.6809627605122\\
			35.975	-70.5539279200586\\
			35.9833333333333	-70.6008360708554\\
			35.9916666666667	-70.7192837414688\\
			36	-70.6043956383178\\
			36.0083333333333	-70.5030840341474\\
			36.0166666666667	-70.5425823207064\\
			36.025	-70.6639468602942\\
			36.0333333333333	-70.5482948379771\\
			36.0416666666667	-70.3822986460495\\
			36.05	-70.4592733508004\\
			36.0583333333333	-70.5780538279214\\
			36.0666666666667	-70.4624426743167\\
			36.075	-70.3302506904604\\
			36.0833333333333	-70.3707338279402\\
			36.0916666666667	-70.4905004194684\\
			36.1	-70.376048865185\\
			36.1083333333333	-70.2633749218725\\
			36.1166666666667	-70.3250162497241\\
			36.125	-70.4450345507291\\
			36.1333333333333	-70.3291247058513\\
			36.1416666666667	-70.1798710819135\\
			36.15	-70.2346077910294\\
			36.1583333333333	-70.355367219173\\
			36.1666666666667	-70.2410383109816\\
			36.175	-70.1112447791189\\
			36.1833333333333	-70.1484076977378\\
			36.1916666666667	-70.2679299370838\\
			36.2	-70.1518478337707\\
			36.2083333333333	-70.0108591258148\\
			36.2166666666667	-70.0649916904907\\
			36.225	-70.1880252802641\\
			36.2333333333333	-70.0718787669911\\
			36.2416666666667	-69.8773942966048\\
			36.25	-69.9136080345429\\
			36.2583333333333	-70.0347951707372\\
			36.2666666666667	-69.9195236309744\\
			36.275	-69.7348194035311\\
			36.2833333333333	-69.7943472154078\\
			36.2916666666667	-69.9128407132372\\
			36.3	-69.7989743216363\\
			36.3083333333333	-69.6459041305129\\
			36.3166666666667	-69.7131215497978\\
			36.325	-69.8324229218272\\
			36.3333333333333	-69.7182567522369\\
			36.3416666666667	-69.5740317855615\\
			36.35	-69.6174267901267\\
			36.3583333333333	-69.7359092966003\\
			36.3666666666667	-69.620265292761\\
			36.375	-69.4319286132321\\
			36.3833333333333	-69.5083012593605\\
			36.3916666666667	-69.6291706781438\\
			36.4	-69.5157153274016\\
			36.4083333333333	-69.3695520774937\\
			36.4166666666667	-69.4216027437369\\
			36.425	-69.5431115448433\\
			36.4333333333333	-69.4278779736147\\
			36.4416666666667	-69.3145007971666\\
			36.45	-69.372609937077\\
			36.4583333333333	-69.4918998222212\\
			36.4666666666667	-69.3770722883065\\
			36.475	-69.2507623996183\\
			36.4833333333333	-69.3130550125328\\
			36.4916666666667	-69.4354099054524\\
			36.5	-69.318538823482\\
			36.5083333333333	-69.1416089475135\\
			36.5166666666667	-69.1678733745758\\
			36.525	-69.2886286467071\\
			36.5333333333333	-69.1742196397537\\
			36.5416666666667	-69.0160538519498\\
			36.55	-69.0642831133495\\
			36.5583333333333	-69.1849736505561\\
			36.5666666666667	-69.0707655514763\\
			36.575	-68.97530275025\\
			36.5833333333333	-69.0249463569912\\
			36.5916666666667	-69.1445500408327\\
			36.6	-69.0287362023861\\
			36.6083333333333	-68.9157209919461\\
			36.6166666666667	-68.9903446650892\\
			36.625	-69.1095083120167\\
			36.6333333333333	-68.9962326467656\\
			36.6416666666667	-68.9055818909141\\
			36.65	-68.9535736574718\\
			36.6583333333333	-69.0758486544232\\
			36.6666666666667	-68.9619702069159\\
			36.675	-68.8461083899264\\
			36.6833333333333	-68.9062730289712\\
			36.6916666666667	-69.0267340098093\\
			36.7	-68.9110233447921\\
			36.7083333333333	-68.8138647473504\\
			36.7166666666667	-68.8868216876488\\
			36.725	-69.0061707630043\\
			36.7333333333333	-68.8916735845866\\
			36.7416666666667	-68.7740974881352\\
			36.75	-68.8352179612882\\
			36.7583333333333	-68.9539203309172\\
			36.7666666666667	-68.8400129891235\\
			36.775	-68.7343723550326\\
			36.7833333333333	-68.7966485439792\\
			36.7916666666667	-68.916293600113\\
			36.8	-68.800703933576\\
			36.8083333333333	-68.7105835822148\\
			36.8166666666667	-68.7884066735532\\
			36.825	-68.9101660980947\\
			36.8333333333333	-68.7963568434439\\
			36.8416666666667	-68.7104543288931\\
			36.85	-68.7846848519214\\
			36.8583333333333	-68.9049793667132\\
			36.8666666666667	-68.7890995025155\\
			36.875	-68.7039836019408\\
			36.8833333333333	-68.7947732005184\\
			36.8916666666667	-68.9153821426496\\
			36.9	-68.8021343572216\\
			36.9083333333333	-68.7123997189229\\
			36.9166666666667	-68.7774478631889\\
			36.925	-68.8969081128791\\
			36.9333333333333	-68.7821292766616\\
			36.9416666666667	-68.6923206411287\\
			36.95	-68.7293818570703\\
			36.9583333333333	-68.8483310659708\\
			36.9666666666667	-68.7350514447389\\
			36.975	-68.658125104756\\
			36.9833333333333	-68.7342909661298\\
			36.9916666666667	-68.8554097281386\\
			37	-68.740020995337\\
			37.0083333333333	-68.6584928117663\\
			37.0166666666667	-68.7754572424506\\
			37.025	-68.8972398226162\\
			37.0333333333333	-68.7837851540215\\
			37.0416666666667	-68.6936180688486\\
			37.05	-68.7640471921115\\
			37.0583333333333	-68.8832984208072\\
			37.0666666666667	-68.7702248689647\\
			37.075	-68.6341593160581\\
			37.0833333333333	-68.7131926425865\\
			37.0916666666667	-68.8319572085698\\
			37.1	-68.7171154841821\\
			37.1083333333333	-68.6756208131217\\
			37.1166666666667	-68.7324632058682\\
			37.125	-68.8518991430803\\
			37.1333333333333	-68.736927099765\\
			37.1416666666667	-68.63696291695\\
			37.15	-68.731366635529\\
			37.1583333333333	-68.8523736669213\\
			37.1666666666667	-68.7369192462242\\
			37.175	-68.666562133529\\
			37.1833333333333	-68.7169936622303\\
			37.1916666666667	-68.8375879416819\\
			37.2	-68.7245023166177\\
			37.2083333333333	-68.6231819345361\\
			37.2166666666667	-68.6915859790035\\
			37.225	-68.8120353660696\\
			37.2333333333333	-68.6981335152906\\
			37.2416666666667	-68.6088658945941\\
			37.25	-68.6984487043831\\
			37.2583333333333	-68.8162686440623\\
			37.2666666666667	-68.7025871249083\\
			37.275	-68.5997657595983\\
			37.2833333333333	-68.6724738799047\\
			37.2916666666667	-68.7933479161896\\
			37.3	-68.679000688872\\
			37.3083333333333	-68.6005183641115\\
			37.3166666666667	-68.6705684322583\\
			37.325	-68.7932037430142\\
			37.3333333333333	-68.6792879381205\\
			37.3416666666667	-68.5722291897457\\
			37.35	-68.6751065645951\\
			37.3583333333333	-68.7943270109567\\
			37.3666666666667	-68.6790837723917\\
			37.375	-68.6023450892604\\
			37.3833333333333	-68.6744121722794\\
			37.3916666666667	-68.7951525808145\\
			37.4	-68.6801907377823\\
			37.4083333333333	-68.6181607111241\\
			37.4166666666667	-68.6933004767575\\
			37.425	-68.8111338911352\\
			37.4333333333333	-68.6979652324563\\
			37.4416666666667	-68.6092174037089\\
			37.45	-68.6912051660865\\
			37.4583333333333	-68.8128545079379\\
			37.4666666666667	-68.699207090641\\
			37.475	-68.6247602308457\\
			37.4833333333333	-68.6788364187066\\
			37.4916666666667	-68.7981693529068\\
			37.5	-68.6844663371035\\
			37.5083333333333	-68.6247446232818\\
			37.5166666666667	-68.7422573286075\\
			37.525	-68.8598323476191\\
			37.5333333333333	-68.7443990987963\\
			37.5416666666667	-68.6564244375126\\
			37.55	-68.7349695883136\\
			37.5583333333333	-68.8576842241766\\
			37.5666666666667	-68.744337294654\\
			37.575	-68.6919505837537\\
			37.5833333333333	-68.7707404428311\\
			37.5916666666667	-68.8913278874875\\
			37.6	-68.7781276963331\\
			37.6083333333333	-68.7310372922098\\
			37.6166666666667	-68.8297823994591\\
			37.625	-68.9508703765995\\
			37.6333333333333	-68.8365898269715\\
			37.6416666666667	-68.7204968655279\\
			37.65	-68.786667616566\\
			37.6583333333333	-68.9077178599065\\
			37.6666666666667	-68.7932091516112\\
			37.675	-68.729378797112\\
			37.6833333333333	-68.804721847204\\
			37.6916666666667	-68.9221628951068\\
			37.7	-68.8089881016517\\
			37.7083333333333	-68.7689360910744\\
			37.7166666666667	-68.845530603358\\
			37.725	-68.9648675199385\\
			37.7333333333333	-68.8506239526925\\
			37.7416666666667	-68.7850748885084\\
			37.75	-68.8856038369215\\
			37.7583333333333	-69.0069146717271\\
			37.7666666666667	-68.8914366936116\\
			37.775	-68.8277985180106\\
			37.7833333333333	-68.9444156119526\\
			37.7916666666667	-69.0671641064187\\
			37.8	-68.9522094706482\\
			37.8083333333333	-68.896216081769\\
			37.8166666666667	-69.0058942756459\\
			37.825	-69.1254681477515\\
			37.8333333333333	-69.0120147747047\\
			37.8416666666667	-68.9247396628101\\
			37.85	-69.075937474569\\
			37.8583333333333	-69.1987189166907\\
			37.8666666666667	-69.0844705945765\\
			37.875	-68.9904658914418\\
			37.8833333333333	-69.0647757057139\\
			37.8916666666667	-69.1847427874022\\
			37.9	-69.0706006800231\\
			37.9083333333333	-68.958217521924\\
			37.9166666666667	-69.0603658274631\\
			37.925	-69.1795686191892\\
			37.9333333333333	-69.0655855865996\\
			37.9416666666667	-68.9910376377204\\
			37.95	-69.1438776182822\\
			37.9583333333333	-69.264199283009\\
			37.9666666666667	-69.1509561772588\\
			37.975	-69.0598806986944\\
			37.9833333333333	-69.184102315095\\
			37.9916666666667	-69.3025975653963\\
			38	-69.189702448538\\
			38.0083333333333	-69.114247336391\\
			38.0166666666667	-69.3063951875263\\
			38.025	-69.4296875320948\\
			38.0333333333333	-69.3156534309494\\
			38.0416666666667	-69.2369764089433\\
			38.05	-69.4118186148618\\
			38.0583333333333	-69.5341212533221\\
			38.0666666666667	-69.4206805865798\\
			38.075	-69.3512627114553\\
			38.0833333333333	-69.4324381557245\\
			38.0916666666667	-69.5530524788931\\
			38.1	-69.4388633065852\\
			38.1083333333333	-69.3766690637387\\
			38.1166666666667	-69.5060322175783\\
			38.125	-69.6268544916838\\
			38.1333333333333	-69.5136024770926\\
			38.1416666666667	-69.4605129555545\\
			38.15	-69.5695210195489\\
			38.1583333333333	-69.6910931066169\\
			38.1666666666667	-69.5776716764838\\
			38.175	-69.5098088460298\\
			38.1833333333333	-69.6391911062617\\
			38.1916666666667	-69.7590298328468\\
			38.2	-69.6440079841472\\
			38.2083333333333	-69.5820749095146\\
			38.2166666666667	-69.7154648031709\\
			38.225	-69.836303516472\\
			38.2333333333333	-69.7207200743655\\
			38.2416666666667	-69.6735735613099\\
			38.25	-69.8371914875351\\
			38.2583333333333	-69.9581241013375\\
			38.2666666666667	-69.8443357465546\\
			38.275	-69.7927550749292\\
			38.2833333333333	-69.9602360148633\\
			38.2916666666667	-70.0795731967488\\
			38.3	-69.9653590051808\\
			38.3083333333333	-69.9121623494378\\
			38.3166666666667	-70.1136847354611\\
			38.325	-70.2340269236844\\
			38.3333333333333	-70.1201276441225\\
			38.3416666666667	-70.0572124216226\\
			38.35	-70.162808952065\\
			38.3583333333333	-70.2839142925939\\
			38.3666666666667	-70.170080812521\\
			38.375	-70.1133980031955\\
			38.3833333333333	-70.2415052909143\\
			38.3916666666667	-70.361168989679\\
			38.4	-70.2453392640992\\
			38.4083333333333	-70.1652185874853\\
			38.4166666666667	-70.3371127616882\\
			38.425	-70.4590047186779\\
			38.4333333333333	-70.3437570597289\\
			38.4416666666667	-70.2861153306582\\
			38.45	-70.404272180204\\
			38.4583333333333	-70.5222891230584\\
			38.4666666666667	-70.4065116534317\\
			38.475	-70.3261727015075\\
			38.4833333333333	-70.4403326722153\\
			38.4916666666667	-70.5619098484374\\
			38.5	-70.4476700018488\\
			38.5083333333333	-70.3532464569195\\
			38.5166666666667	-70.4467975678103\\
			38.525	-70.5699312696659\\
			38.5333333333333	-70.4561411886856\\
			38.5416666666667	-70.4006081130286\\
			38.55	-70.560038094711\\
			38.5583333333333	-70.6788873638572\\
			38.5666666666667	-70.5651418604161\\
			38.575	-70.5258991064414\\
			38.5833333333333	-70.6508703052129\\
			38.5916666666667	-70.7720879188898\\
			38.6	-70.6578493497327\\
			38.6083333333333	-70.5772071233186\\
			38.6166666666667	-70.684329752792\\
			38.625	-70.8066726422063\\
			38.6333333333333	-70.6933284048331\\
			38.6416666666667	-70.6193221190907\\
			38.65	-70.7696586390911\\
			38.6583333333333	-70.8889884238451\\
			38.6666666666667	-70.7735680154279\\
			38.675	-70.7316453216593\\
			38.6833333333333	-70.8599091806556\\
			38.6916666666667	-70.9779344673315\\
			38.7	-70.8642755295435\\
			38.7083333333333	-70.7819249864879\\
			38.7166666666667	-70.928155195412\\
			38.725	-71.0464734427557\\
			38.7333333333333	-70.930256519844\\
			38.7416666666667	-70.8773896796658\\
			38.75	-71.0861799774717\\
			38.7583333333333	-71.2064903638593\\
			38.7666666666667	-71.0909913992066\\
			38.775	-71.0226927005074\\
			38.7833333333333	-71.2285337886904\\
			38.7916666666667	-71.3510065389452\\
			38.8	-71.2370815542937\\
			38.8083333333333	-71.1657930892624\\
			38.8166666666667	-71.3399064674731\\
			38.825	-71.4594244353304\\
			38.8333333333333	-71.3444794445887\\
			38.8416666666667	-71.2872698985453\\
			38.85	-71.4553206610427\\
			38.8583333333333	-71.5740483701259\\
			38.8666666666667	-71.4606722076795\\
			38.875	-71.4109866391484\\
			38.8833333333333	-71.6367162728232\\
			38.8916666666667	-71.7582038461114\\
			38.9	-71.6447366857684\\
			38.9083333333333	-71.5747955435088\\
			38.9166666666667	-71.7498938044904\\
			38.925	-71.8705717921093\\
			38.9333333333333	-71.7548219728074\\
			38.9416666666667	-71.686265851996\\
			38.95	-71.8234317162847\\
			38.9583333333333	-71.9434367077821\\
			38.9666666666667	-71.8306624481064\\
			38.975	-71.7752163935068\\
			38.9833333333333	-71.9342500120708\\
			38.9916666666667	-72.0581539452523\\
			39	-71.9431218395596\\
			39.0083333333333	-71.8942368544657\\
			39.0166666666667	-72.1247781491244\\
			39.025	-72.2515467647076\\
			39.0333333333333	-72.1364990072575\\
			39.0416666666667	-72.0711100534647\\
			39.05	-72.2859861531179\\
			39.0583333333333	-72.4091082282356\\
			39.0666666666667	-72.2936548563004\\
			39.075	-72.1962667526779\\
			39.0833333333333	-72.3243521504382\\
			39.0916666666667	-72.4499355758083\\
			39.1	-72.3348185770301\\
			39.1083333333333	-72.2681648776057\\
			39.1166666666667	-72.4222679695416\\
			39.125	-72.545182415408\\
			39.1333333333333	-72.4315938791416\\
			39.1416666666667	-72.3695771879282\\
			39.15	-72.491841432952\\
			39.1583333333333	-72.6128800184834\\
			39.1666666666667	-72.4976479520864\\
			39.175	-72.4657778011526\\
			39.1833333333333	-72.6293403871118\\
			39.1916666666667	-72.7533413379179\\
			39.2	-72.640332799195\\
			39.2083333333333	-72.5843053737765\\
			39.2166666666667	-72.7221520208654\\
			39.225	-72.8462537840692\\
			39.2333333333333	-72.731606991418\\
			39.2416666666667	-72.6338692409154\\
			39.25	-72.8045982395295\\
			39.2583333333333	-72.9284095625597\\
			39.2666666666667	-72.8143002364957\\
			39.275	-72.7486050184608\\
			39.2833333333333	-72.906868318929\\
			39.2916666666667	-73.0323016786234\\
			39.3	-72.9178809822046\\
			39.3083333333333	-72.8691308585748\\
			39.3166666666667	-73.0036888267694\\
			39.325	-73.1252702222272\\
			39.3333333333333	-73.0101493330727\\
			39.3416666666667	-72.9573511900431\\
			39.35	-73.0881740753518\\
			39.3583333333333	-73.2145655632574\\
			39.3666666666667	-73.0989977817635\\
			39.375	-73.0295905933453\\
			39.3833333333333	-73.1592382318634\\
			39.3916666666667	-73.2818829792728\\
			39.4	-73.1678569799237\\
			39.4083333333333	-73.1043586959503\\
			39.4166666666667	-73.2417149257123\\
			39.425	-73.365019246911\\
			39.4333333333333	-73.2508815725744\\
			39.4416666666667	-73.190735342374\\
			39.45	-73.3291853347029\\
			39.4583333333333	-73.4559931054238\\
			39.4666666666667	-73.3425833276595\\
			39.475	-73.300284132675\\
			39.4833333333333	-73.4212145997953\\
			39.4916666666667	-73.5432723032209\\
			39.5	-73.4279872514764\\
			39.5083333333333	-73.3722136895245\\
			39.5166666666667	-73.4987389535934\\
			39.525	-73.6217763815659\\
			39.5333333333333	-73.5064846845499\\
			39.5416666666667	-73.459706285387\\
			39.55	-73.5998193086729\\
			39.5583333333333	-73.7288426245312\\
			39.5666666666667	-73.6151645781463\\
			39.575	-73.5574019893371\\
			39.5833333333333	-73.7791754807808\\
			39.5916666666667	-73.9005441538303\\
			39.6	-73.7872189638598\\
			39.6083333333333	-73.7309413549022\\
			39.6166666666667	-73.7930784659863\\
			39.625	-73.9213281376758\\
			39.6333333333333	-73.8090677498775\\
			39.6416666666667	-73.7593040267891\\
			39.65	-73.929151114409\\
			39.6583333333333	-74.0546721006616\\
			39.6666666666667	-73.9398763421751\\
			39.675	-73.8653052081673\\
			39.6833333333333	-73.9802104213069\\
			39.6916666666667	-74.1075526500196\\
			39.7	-73.9922801285056\\
			39.7083333333333	-73.9332061463651\\
			39.7166666666667	-74.1070900491914\\
			39.725	-74.228853322137\\
			39.7333333333333	-74.114423596562\\
			39.7416666666667	-74.0588504837597\\
			39.75	-74.2135437397751\\
			39.7583333333333	-74.3399752687524\\
			39.7666666666667	-74.2267452808844\\
			39.775	-74.1665205827405\\
			39.7833333333333	-74.3487606416206\\
			39.7916666666667	-74.4753933579165\\
			39.8	-74.3615139116972\\
			39.8083333333333	-74.3217484824732\\
			39.8166666666667	-74.4582856290816\\
			39.825	-74.5821507436756\\
			39.8333333333333	-74.4671798963644\\
			39.8416666666667	-74.4306821053421\\
			39.85	-74.6228747813409\\
			39.8583333333333	-74.7546484752102\\
			39.8666666666667	-74.6408784206764\\
			39.875	-74.5735197512217\\
			39.8833333333333	-74.7086267603113\\
			39.8916666666667	-74.8344080262269\\
			39.9	-74.7194549352692\\
			39.9083333333333	-74.6803522215137\\
			39.9166666666667	-74.787748352993\\
			39.925	-74.9114900164494\\
			39.9333333333333	-74.7984529938083\\
			39.9416666666667	-74.7345483925333\\
			39.95	-74.9001722158845\\
			39.9583333333333	-75.0211554262749\\
			39.9666666666667	-74.9052669675377\\
			39.975	-74.8382473186156\\
			39.9833333333333	-74.9747652250376\\
			39.9916666666667	-75.1012591607393\\
			40	-74.9869442743202\\
			40.0083333333333	-74.9343026970052\\
			40.0166666666667	-75.0416431750606\\
			40.025	-75.1694414141899\\
			40.0333333333333	-75.0568131533826\\
			40.0416666666667	-75.0024763654492\\
			40.05	-75.1708176152504\\
			40.0583333333333	-75.2957110565025\\
			40.0666666666667	-75.1804563948561\\
			40.075	-75.1232888110884\\
			40.0833333333333	-75.21688933427\\
			40.0916666666667	-75.3429687060041\\
			40.1	-75.2282597478365\\
			40.1083333333333	-75.1845825708854\\
			40.1166666666667	-75.2690943983946\\
			40.125	-75.3941107174387\\
			40.1333333333333	-75.280570502712\\
			40.1416666666667	-75.2191199557459\\
			40.15	-75.4491038292163\\
			40.1583333333333	-75.5788709996412\\
			40.1666666666667	-75.4630425554551\\
			40.175	-75.4148031493747\\
			40.1833333333333	-75.5366982476854\\
			40.1916666666667	-75.6650463565993\\
			40.2	-75.5522208453415\\
			40.2083333333333	-75.4688188229515\\
			40.2166666666667	-75.5387577167423\\
			40.225	-75.6723596890956\\
			40.2333333333333	-75.5591397796149\\
			40.2416666666667	-75.4894306558128\\
			40.25	-75.6173907882951\\
			40.2583333333333	-75.7525576119571\\
			40.2666666666667	-75.6383044384825\\
			40.275	-75.5734947421236\\
			40.2833333333333	-75.6959739139386\\
			40.2916666666667	-75.8194932083219\\
			40.3	-75.7043517625434\\
			40.3083333333333	-75.650553313226\\
			40.3166666666667	-75.7596774038593\\
			40.325	-75.8897776347931\\
			40.3333333333333	-75.7757302262108\\
			40.3416666666667	-75.7068578571136\\
			40.35	-75.8780954541718\\
			40.3583333333333	-76.0048634780824\\
			40.3666666666667	-75.8891755102231\\
			40.375	-75.8382820569771\\
			40.3833333333333	-76.0250038182784\\
			40.3916666666667	-76.1561788493358\\
			40.4	-76.0417892198053\\
			40.4083333333333	-75.9690590299857\\
			40.4166666666667	-76.2033508177447\\
			40.425	-76.3252763499726\\
			40.4333333333333	-76.21216898068\\
			40.4416666666667	-76.1588664941139\\
			40.45	-76.3086045716718\\
			40.4583333333333	-76.4379465378955\\
			40.4666666666667	-76.3231861238363\\
			40.475	-76.2858621749111\\
			40.4833333333333	-76.4833568997682\\
			40.4916666666667	-76.6186586385058\\
			40.5	-76.5044841986087\\
			40.5083333333333	-76.4419628663571\\
			40.5166666666667	-76.6005363280023\\
			40.525	-76.7275063344931\\
			40.5333333333333	-76.6122238607106\\
			40.5416666666667	-76.5520246297599\\
			40.55	-76.7100766260061\\
			40.5583333333333	-76.8370586552686\\
			40.5666666666667	-76.72038853319\\
			40.575	-76.6424572331888\\
			40.5833333333333	-76.7842202013328\\
			40.5916666666667	-76.9123264147883\\
			40.6	-76.7981990364753\\
			40.6083333333333	-76.7356129073193\\
			40.6166666666667	-76.8584442965377\\
			40.625	-76.9856047067038\\
			40.6333333333333	-76.8713390181928\\
			40.6416666666667	-76.8200178374711\\
			40.65	-76.9216220032623\\
			40.6583333333333	-77.0543170716466\\
			40.6666666666667	-76.9405258926626\\
			40.675	-76.8905028925678\\
			40.6833333333333	-77.0283316394455\\
			40.6916666666667	-77.1567891119843\\
			40.7	-77.04051637051\\
			40.7083333333333	-76.9745589367277\\
			40.7166666666667	-77.097503878833\\
			40.725	-77.2231439554154\\
			40.7333333333333	-77.1094441341529\\
			40.7416666666667	-77.0580256598729\\
			40.75	-77.1446354654388\\
			40.7583333333333	-77.2777329632702\\
			40.7666666666667	-77.1638446213318\\
			40.775	-77.1087808831484\\
			40.7833333333333	-77.2058089852709\\
			40.7916666666667	-77.3336824956859\\
			40.8	-77.2200566638447\\
			40.8083333333333	-77.16521458245\\
			40.8166666666667	-77.256468339839\\
			40.825	-77.3921899258865\\
			40.8333333333333	-77.277206949916\\
			40.8416666666667	-77.2103281124707\\
			40.85	-77.3332984837015\\
			40.8583333333333	-77.468582473584\\
			40.8666666666667	-77.3528224885991\\
			40.875	-77.2937737181038\\
			40.8833333333333	-77.3983821530785\\
			40.8916666666667	-77.5246621392866\\
			40.9	-77.411340947944\\
			40.9083333333333	-77.3649649352972\\
			40.9166666666667	-77.526968694462\\
			40.925	-77.6616599951768\\
			40.9333333333333	-77.5459599545828\\
			40.9416666666667	-77.4750982782125\\
			40.95	-77.5780158047573\\
			40.9583333333333	-77.7198891657708\\
			40.9666666666667	-77.6067656551663\\
			40.975	-77.5497919520952\\
			40.9833333333333	-77.7145647263665\\
			40.9916666666667	-77.8510911539496\\
			41	-77.7393111323288\\
			41.0083333333333	-77.6841868830117\\
			41.0166666666667	-77.8783261737301\\
			41.025	-78.0042965337608\\
			41.0333333333333	-77.8892758895152\\
			41.0416666666667	-77.8134259113362\\
			41.05	-77.9217028124655\\
			41.0583333333333	-78.0494327005813\\
			41.0666666666667	-77.9343094706638\\
			41.075	-77.8851236603984\\
			41.0833333333333	-77.9531377612015\\
			41.0916666666667	-78.0903574565111\\
			41.1	-77.9749964607723\\
			41.1083333333333	-77.9371449679888\\
			41.1166666666667	-78.0986223000758\\
			41.125	-78.2336027048931\\
			41.1333333333333	-78.1177171050525\\
			41.1416666666667	-78.0553136289506\\
			41.15	-78.2087765135373\\
			41.1583333333333	-78.3383590194434\\
			41.1666666666667	-78.2223798078087\\
			41.175	-78.1628143769943\\
			41.1833333333333	-78.234845037131\\
			41.1916666666667	-78.3744600154358\\
			41.2	-78.2612021561404\\
			41.2083333333333	-78.1898868941301\\
			41.2166666666667	-78.355362839736\\
			41.225	-78.4860429464624\\
			41.2333333333333	-78.3700799373339\\
			41.2416666666667	-78.2958812971142\\
			41.25	-78.3923573395805\\
			41.2583333333333	-78.5254931780576\\
			41.2666666666667	-78.4100278820271\\
			41.275	-78.362544487992\\
			41.2833333333333	-78.4932941649106\\
			41.2916666666667	-78.6269132406577\\
			41.3	-78.5105616726562\\
			41.3083333333333	-78.4523909995361\\
			41.3166666666667	-78.5899577877527\\
			41.325	-78.7221597158318\\
			41.3333333333333	-78.6079748866925\\
			41.3416666666667	-78.5163696699563\\
			41.35	-78.6277405642347\\
			41.3583333333333	-78.7585058355259\\
			41.3666666666667	-78.6458892261586\\
			41.375	-78.5675075479897\\
			41.3833333333333	-78.653678731174\\
			41.3916666666667	-78.7904879205643\\
			41.4	-78.6773862717578\\
			41.4083333333333	-78.5964019366315\\
			41.4166666666667	-78.722529262518\\
			41.425	-78.8660656696298\\
			41.4333333333333	-78.7514334237931\\
			41.4416666666667	-78.6724082719296\\
			41.45	-78.8059160685864\\
			41.4583333333333	-78.9475099830011\\
			41.4666666666667	-78.8330208721585\\
			41.475	-78.7798333684227\\
			41.4833333333333	-78.8828279672423\\
			41.4916666666667	-79.0179295499663\\
			41.5	-78.9020176589933\\
			41.5083333333333	-78.8391890382325\\
			41.5166666666667	-78.9242985728967\\
			41.525	-79.0666051107599\\
			41.5333333333333	-78.950603667039\\
			41.5416666666667	-78.8868751251202\\
			41.55	-79.00544540036\\
			41.5583333333333	-79.1413770611524\\
			41.5666666666667	-79.0258061884789\\
			41.575	-78.970337575312\\
			41.5833333333333	-79.1573162161413\\
			41.5916666666667	-79.2944505147309\\
			41.6	-79.1798633544321\\
			41.6083333333333	-79.1240272299339\\
			41.6166666666667	-79.2455862956892\\
			41.625	-79.3863604183567\\
			41.6333333333333	-79.270365859117\\
			41.6416666666667	-79.2073768599339\\
			41.65	-79.3103920380752\\
			41.6583333333333	-79.4497930072521\\
			41.6666666666667	-79.3361345588931\\
			41.675	-79.2560859677968\\
			41.6833333333333	-79.2998915971791\\
			41.6916666666667	-79.4385654604361\\
			41.7	-79.3227111820031\\
			41.7083333333333	-79.2542086646339\\
			41.7166666666667	-79.3439008896402\\
			41.725	-79.4838576141602\\
			41.7333333333333	-79.3698173685048\\
			41.7416666666667	-79.3241134590029\\
			41.75	-79.5085733932296\\
			41.7583333333333	-79.6504556024611\\
			41.7666666666667	-79.5358572800961\\
			41.775	-79.4843204792238\\
			41.7833333333333	-79.5973476991509\\
			41.7916666666667	-79.732309851981\\
			41.8	-79.6161583534777\\
			41.8083333333333	-79.5453292032039\\
			41.8166666666667	-79.6215334831677\\
			41.825	-79.7574752097196\\
			41.8333333333333	-79.6423061816138\\
			41.8416666666667	-79.5857909114825\\
			41.85	-79.667122140624\\
			41.8583333333333	-79.800759624359\\
			41.8666666666667	-79.6837462179825\\
			41.875	-79.6150911118892\\
			41.8833333333333	-79.7325994105313\\
			41.8916666666667	-79.8677255591966\\
			41.9	-79.753326589428\\
			41.9083333333333	-79.6749888360797\\
			41.9166666666667	-79.7782970504627\\
			41.925	-79.9168520754784\\
			41.9333333333333	-79.8029865904822\\
			41.9416666666667	-79.7179731747224\\
			41.95	-79.8094268046728\\
			41.9583333333333	-79.9496201857304\\
			41.9666666666667	-79.8334127508369\\
			41.975	-79.7829815006548\\
			41.9833333333333	-79.8384480081792\\
			41.9916666666667	-79.9750859425066\\
			42	-79.8612512348139\\
			42.0083333333333	-79.7764140919662\\
			42.0166666666667	-79.8620794553164\\
			42.025	-80.0043896721771\\
			42.0333333333333	-79.8904203567615\\
			42.0416666666667	-79.8417101599076\\
			42.05	-79.9027327980926\\
			42.0583333333333	-80.0484428140234\\
			42.0666666666667	-79.9334036729229\\
			42.075	-79.8603302659398\\
			42.0833333333333	-79.9477983164224\\
			42.0916666666667	-80.0991588787543\\
			42.1	-79.9849090695226\\
			42.1083333333333	-79.9263949963327\\
			42.1166666666667	-80.0037566042829\\
			42.125	-80.1432743187292\\
			42.1333333333333	-80.0299433259848\\
			42.1416666666667	-79.9771624624777\\
			42.15	-80.0475269427641\\
			42.1583333333333	-80.1839793251173\\
			42.1666666666667	-80.0688809161667\\
			42.175	-80.0052734377641\\
			42.1833333333333	-80.1241712441697\\
			42.1916666666667	-80.2652183652688\\
			42.2	-80.1491561995233\\
			42.2083333333333	-80.0986772094395\\
			42.2166666666667	-80.1796065048183\\
			42.225	-80.3213810713144\\
			42.2333333333333	-80.2086470995289\\
			42.2416666666667	-80.1512363972831\\
			42.25	-80.2290342862291\\
			42.2583333333333	-80.36678982713\\
			42.2666666666667	-80.252732850548\\
			42.275	-80.1953489554924\\
			42.2833333333333	-80.2775968055521\\
			42.2916666666667	-80.4178472554867\\
			42.3	-80.3026243546519\\
			42.3083333333333	-80.2473944249748\\
			42.3166666666667	-80.2939824437094\\
			42.325	-80.4392078238811\\
			42.3333333333333	-80.3242394348399\\
			42.3416666666667	-80.2711585044484\\
			42.35	-80.308600161661\\
			42.3583333333333	-80.457008791327\\
			42.3666666666667	-80.3420517256319\\
			42.375	-80.2641927276944\\
			42.3833333333333	-80.3552773402026\\
			42.3916666666667	-80.5016091716543\\
			42.4	-80.3850962730146\\
			42.4083333333333	-80.3280117243099\\
			42.4166666666667	-80.3591958720012\\
			42.425	-80.506356454274\\
			42.4333333333333	-80.3915308935991\\
			42.4416666666667	-80.3336186230074\\
			42.45	-80.421680599263\\
			42.4583333333333	-80.5612086258107\\
			42.4666666666667	-80.4473332127259\\
			42.475	-80.3869293853265\\
			42.4833333333333	-80.4712158214585\\
			42.4916666666667	-80.6162609080004\\
			42.5	-80.5015100298484\\
			42.5083333333333	-80.4468695032874\\
			42.5166666666667	-80.5014786066475\\
			42.525	-80.6470606613856\\
			42.5333333333333	-80.5307704578511\\
			42.5416666666667	-80.4874905592666\\
			42.55	-80.5521621719374\\
			42.5583333333333	-80.6932876244412\\
			42.5666666666667	-80.5776772314566\\
			42.575	-80.5239517251459\\
			42.5833333333333	-80.5935548201567\\
			42.5916666666667	-80.7356380680881\\
			42.6	-80.6203659003063\\
			42.6083333333333	-80.5707447370941\\
			42.6166666666667	-80.6158520424157\\
			42.625	-80.7566932917362\\
			42.6333333333333	-80.6422537865991\\
			42.6416666666667	-80.5928847311649\\
			42.65	-80.6586809854246\\
			42.6583333333333	-80.8019866954851\\
			42.6666666666667	-80.6889130646822\\
			42.675	-80.6389442312686\\
			42.6833333333333	-80.6841164207905\\
			42.6916666666667	-80.8282696875524\\
			42.7	-80.7137974713523\\
			42.7083333333333	-80.6535186087747\\
			42.7166666666667	-80.7692200938246\\
			42.725	-80.9119865489008\\
			42.7333333333333	-80.7986183496249\\
			42.7416666666667	-80.7456132110853\\
			42.75	-80.8422827435085\\
			42.7583333333333	-80.9804512135469\\
			42.7666666666667	-80.865653290767\\
			42.775	-80.8160879695511\\
			42.7833333333333	-80.8883338727543\\
			42.7916666666667	-81.033770519261\\
			42.8	-80.916532028411\\
			42.8083333333333	-80.8440719722237\\
			42.8166666666667	-80.9014375050537\\
			42.825	-81.0402682400134\\
			42.8333333333333	-80.9260919387363\\
			42.8416666666667	-80.8557026607259\\
			42.85	-80.9351763306893\\
			42.8583333333333	-81.0854410785322\\
			42.8666666666667	-80.9710395971051\\
			42.875	-80.9211235386687\\
			42.8833333333333	-80.9659010887449\\
			42.8916666666667	-81.1162869881481\\
			42.9	-81.0020240795324\\
			42.9083333333333	-80.9595080295146\\
			42.9166666666667	-81.0501441591283\\
			42.925	-81.1954616425838\\
			42.9333333333333	-81.0819060891644\\
			42.9416666666667	-81.0139783226641\\
			42.95	-81.0717113139374\\
			42.9583333333333	-81.21995055832\\
			42.9666666666667	-81.1034206976133\\
			42.975	-81.0617589691019\\
			42.9833333333333	-81.081600811725\\
			42.9916666666667	-81.2160123539857\\
			43	-81.1018032597066\\
			43.0083333333333	-81.0467068763524\\
			43.0166666666667	-81.1103274215477\\
			43.025	-81.2546182608206\\
			43.0333333333333	-81.1405918485731\\
			43.0416666666667	-81.0926686766516\\
			43.05	-81.1610830567184\\
			43.0583333333333	-81.3188336684988\\
			43.0666666666667	-81.2024658755459\\
			43.075	-81.1445856889028\\
			43.0833333333333	-81.2237006137399\\
			43.0916666666667	-81.3715110376785\\
			43.1	-81.2580305437245\\
			43.1083333333333	-81.2123552068727\\
			43.1166666666667	-81.2656494008361\\
			43.125	-81.4151630220896\\
			43.1333333333333	-81.2977655685536\\
			43.1416666666667	-81.2367200250097\\
			43.15	-81.2782287914092\\
			43.1583333333333	-81.4273945798512\\
			43.1666666666667	-81.314283610527\\
			43.175	-81.2647231226482\\
			43.1833333333333	-81.3035299833781\\
			43.1916666666667	-81.4523021274397\\
			43.2	-81.3373933921168\\
			43.2083333333333	-81.2860147139639\\
			43.2166666666667	-81.3474078433266\\
			43.225	-81.4984611760353\\
			43.2333333333333	-81.384542268959\\
			43.2416666666667	-81.3211823719051\\
			43.25	-81.3628462888909\\
			43.2583333333333	-81.5148697866484\\
			43.2666666666667	-81.4009597729282\\
			43.275	-81.3523213470931\\
			43.2833333333333	-81.4008240926634\\
			43.2916666666667	-81.5510379636167\\
			43.3	-81.4353385466567\\
			43.3083333333333	-81.3714321652184\\
			43.3166666666667	-81.4064654428962\\
			43.325	-81.5713036330898\\
			43.3333333333333	-81.4576419361367\\
			43.3416666666667	-81.3921378651169\\
			43.35	-81.44839527765\\
			43.3583333333333	-81.5944575484417\\
			43.3666666666667	-81.4791928639207\\
			43.375	-81.4223110723742\\
			43.3833333333333	-81.4652927098517\\
			43.3916666666667	-81.6182349790098\\
			43.4	-81.5044022363668\\
			43.4083333333333	-81.4507974331231\\
			43.4166666666667	-81.485080565069\\
			43.425	-81.6361936047673\\
			43.4333333333333	-81.5220101010274\\
			43.4416666666667	-81.4613949761308\\
			43.45	-81.5172611598619\\
			43.4583333333333	-81.675200020197\\
			43.4666666666667	-81.5584085866782\\
			43.475	-81.5011217947559\\
			43.4833333333333	-81.5289426763406\\
			43.4916666666667	-81.6740765052065\\
			43.5	-81.5575988963695\\
			43.5083333333333	-81.5167784961973\\
			43.5166666666667	-81.5561238829068\\
			43.525	-81.7140790161397\\
			43.5333333333333	-81.5982714740549\\
			43.5416666666667	-81.5383991667396\\
			43.55	-81.5968097809814\\
			43.5583333333333	-81.7459771107142\\
			43.5666666666667	-81.6312320365103\\
			43.575	-81.5905399794639\\
			43.5833333333333	-81.6229777276365\\
			43.5916666666667	-81.7726862784001\\
			43.6	-81.6577071746498\\
			43.6083333333333	-81.6028559641394\\
			43.6166666666667	-81.5985715052221\\
			43.625	-81.7532578271674\\
			43.6333333333333	-81.6390965919273\\
			43.6416666666667	-81.5841858771466\\
			43.65	-81.6259737548963\\
			43.6583333333333	-81.7707669960295\\
			43.6666666666667	-81.6552827663229\\
			43.675	-81.598302545876\\
			43.6833333333333	-81.6386544545512\\
			43.6916666666667	-81.791833166784\\
			43.7	-81.6764083217156\\
			43.7083333333333	-81.6214326694335\\
			43.7166666666667	-81.6633131260807\\
			43.725	-81.8192191285922\\
			43.7333333333333	-81.7042199478372\\
			43.7416666666667	-81.6416123343547\\
			43.75	-81.7513829930624\\
			43.7583333333333	-81.7304047075022\\
			43.7666666666667	-81.7377676201513\\
			43.775	-81.7364854973094\\
			43.7833333333333	-81.7426830188106\\
			43.7916666666667	-81.7308624455155\\
			43.8	-81.7352619526808\\
			43.8083333333333	-81.7343937562071\\
			43.8166666666667	-81.7698705726593\\
			43.825	-81.7537818943903\\
			43.8333333333333	-81.7582348908634\\
			43.8416666666667	-81.7555618493682\\
			43.85	-81.837522782289\\
			43.8583333333333	-81.8130816192623\\
			43.8666666666667	-81.8154428377655\\
			43.875	-81.8144295870896\\
			43.8833333333333	-81.8629435943903\\
			43.8916666666667	-81.8477205674078\\
			43.9	-81.8514880516\\
			43.9083333333333	-81.8473032380308\\
			43.9166666666667	-81.9191859451337\\
			43.925	-81.9234186314814\\
			43.9333333333333	-81.9237107450224\\
			43.9416666666667	-81.9213411575918\\
			43.95	-81.9760098292518\\
			43.9583333333333	-81.9445397869659\\
			43.9666666666667	-81.9439360113039\\
			43.975	-81.9433209319859\\
			43.9833333333333	-81.9702282538738\\
			43.9916666666667	-81.9593508650472\\
			44	-81.9592990720943\\
			44.0083333333333	-81.9583432324418\\
			44.0166666666667	-81.9814965427451\\
			44.025	-81.9600382787454\\
			44.0333333333333	-81.9586327028885\\
			44.0416666666667	-81.9560510091078\\
			44.05	-81.9860926320389\\
			44.0583333333333	-81.9592485910054\\
			44.0666666666667	-81.95760895808\\
			44.075	-81.9542120433495\\
			44.0833333333333	-81.9875615616942\\
			44.0916666666667	-81.9715626912259\\
			44.1	-81.9685857538759\\
			44.1083333333333	-81.9668837463268\\
			44.1166666666667	-81.9874635446986\\
			44.125	-81.9628684821081\\
			44.1333333333333	-81.9616418394403\\
			44.1416666666667	-81.9586938681832\\
			44.15	-81.9876061242215\\
			44.1583333333333	-81.9639448062992\\
			44.1666666666667	-81.9648624457742\\
			44.175	-81.9625364207671\\
			44.1833333333333	-82.012418939851\\
			44.1916666666667	-81.9809274412779\\
			44.2	-81.9822529948498\\
			44.2083333333333	-81.9791053778503\\
			44.2166666666667	-82.0273674281001\\
			44.225	-82.0189328891349\\
			44.2333333333333	-82.0156799246541\\
			44.2416666666667	-82.0128741817543\\
			44.25	-82.0292276824015\\
			44.2583333333333	-81.9990226925742\\
			44.2666666666667	-81.9975534585108\\
			44.275	-81.9962245007205\\
			44.2833333333333	-82.0134990151735\\
			44.2916666666667	-81.997728755627\\
			44.3	-81.9942971472629\\
			44.3083333333333	-81.9924800103541\\
			44.3166666666667	-82.0377705478101\\
			44.325	-82.0237398051383\\
			44.3333333333333	-82.0224502861495\\
			44.3416666666667	-82.0194705045851\\
			44.35	-82.0455757151136\\
			44.3583333333333	-82.0218053248723\\
			44.3666666666667	-82.0189036788133\\
			44.375	-82.016043713986\\
			44.3833333333333	-82.0504315051061\\
			44.3916666666667	-82.0435952029462\\
			44.4	-82.0441331766398\\
			44.4083333333333	-82.0427234086911\\
			44.4166666666667	-82.0870982855168\\
			44.425	-82.0672718685717\\
			44.4333333333333	-82.064049690989\\
			44.4416666666667	-82.0605289118899\\
			44.45	-82.1332471072922\\
			44.4583333333333	-82.1284777612138\\
			44.4666666666667	-82.1253191552656\\
			44.475	-82.1228251612351\\
			44.4833333333333	-82.1396585678075\\
			44.4916666666667	-82.122407228126\\
			44.5	-82.1201156090024\\
			44.5083333333333	-82.1172497721435\\
			44.5166666666667	-82.17654956901\\
			44.525	-82.1727789231557\\
			44.5333333333333	-82.169588386896\\
			44.5416666666667	-82.1684058175217\\
			44.55	-82.189367337135\\
			44.5583333333333	-82.1603301305452\\
			44.5666666666667	-82.1592142379393\\
			44.575	-82.1575670035271\\
			44.5833333333333	-82.2071836135162\\
			44.5916666666667	-82.2019670343382\\
			44.6	-82.2009639777262\\
			44.6083333333333	-82.1971094286806\\
			44.6166666666667	-82.2175484712524\\
			44.625	-82.2103410045684\\
			44.6333333333333	-82.2072394086257\\
			44.6416666666667	-82.2061420045964\\
			44.65	-82.2207569330825\\
			44.6583333333333	-82.1808951690181\\
			44.6666666666667	-82.1782805414266\\
			44.675	-82.1749410356519\\
			44.6833333333333	-82.2074799071808\\
			44.6916666666667	-82.1671228479897\\
			44.7	-82.1644661215279\\
			44.7083333333333	-82.1619163891561\\
			44.7166666666667	-82.1717048133413\\
			44.725	-82.1652128792755\\
			44.7333333333333	-82.1620395037685\\
			44.7416666666667	-82.1605766078328\\
			44.75	-82.1957729619532\\
			44.7583333333333	-82.1780702741886\\
			44.7666666666667	-82.1786967064851\\
			44.775	-82.1782822589418\\
			44.7833333333333	-82.207425334262\\
			44.7916666666667	-82.185815300491\\
			44.8	-82.1868946154049\\
			44.8083333333333	-82.1846422998532\\
			44.8166666666667	-82.202248721007\\
			44.825	-82.1840297029764\\
			44.8333333333333	-82.1826649327102\\
			44.8416666666667	-82.180085999775\\
			44.85	-82.187799556687\\
			44.8583333333333	-82.1719733286149\\
			44.8666666666667	-82.1710115770927\\
			44.875	-82.1684676949932\\
			44.8833333333333	-82.2222512729588\\
			44.8916666666667	-82.21233886631\\
			44.9	-82.212578648039\\
			44.9083333333333	-82.2093130526758\\
			44.9166666666667	-82.2357106902586\\
			44.925	-82.2259511478031\\
			44.9333333333333	-82.2261176538201\\
			44.9416666666667	-82.2250834731624\\
			44.95	-82.2518890589401\\
			44.9583333333333	-82.2426051214197\\
			44.9666666666667	-82.2427132725497\\
			44.975	-82.2389091859458\\
			44.9833333333333	-82.2595578694754\\
			44.9916666666667	-82.2479812536585\\
			45	-82.24580873761\\
			45.0083333333333	-82.2441389666147\\
			45.0166666666667	-82.2572966600776\\
			45.025	-82.2379312299964\\
			45.0333333333333	-82.2363342773053\\
			45.0416666666667	-82.2360654743892\\
			45.05	-82.2468228799278\\
			45.0583333333333	-82.2217662712618\\
			45.0666666666667	-82.2210802722658\\
			45.075	-82.220074426186\\
			45.0833333333333	-82.2315301147412\\
			45.0916666666667	-82.2065495900414\\
			45.1	-82.207606069174\\
			45.1083333333333	-82.2067377817688\\
			45.1166666666667	-82.2184590161832\\
			45.125	-82.166134118081\\
			45.1333333333333	-82.167037281593\\
			45.1416666666667	-82.1644246017651\\
			45.15	-82.181877718175\\
			45.1583333333333	-82.1755592617415\\
			45.1666666666667	-82.1786956928661\\
			45.175	-82.1747477338174\\
			45.1833333333333	-82.1943852704517\\
			45.1916666666667	-82.1783873990719\\
			45.2	-82.1789137032333\\
			45.2083333333333	-82.1763206630925\\
			45.2166666666667	-82.1995255160951\\
			45.225	-82.1720908398198\\
			45.2333333333333	-82.1731079824533\\
			45.2416666666667	-82.170398955391\\
			45.25	-82.18971417946\\
			45.2583333333333	-82.1562541933539\\
			45.2666666666667	-82.1610251502492\\
			45.275	-82.1591772194582\\
			45.2833333333333	-82.1671984238566\\
			45.2916666666667	-82.1592510393444\\
			45.3	-82.1601791159524\\
			45.3083333333333	-82.1604734520609\\
			45.3166666666667	-82.2024804165717\\
			45.325	-82.1714757165667\\
			45.3333333333333	-82.1703902629946\\
			45.3416666666667	-82.16937442539\\
			45.35	-82.2107842528315\\
			45.3583333333333	-82.1977436850441\\
			45.3666666666667	-82.1961139589677\\
			45.375	-82.1937476464495\\
			45.3833333333333	-82.2025812230846\\
			45.3916666666667	-82.1836546406582\\
			45.4	-82.1856121375616\\
			45.4083333333333	-82.185263924306\\
			45.4166666666667	-82.1920279458589\\
			45.425	-82.1437088065689\\
			45.4333333333333	-82.1462597371971\\
			45.4416666666667	-82.144886827837\\
			45.45	-82.1753903414724\\
			45.4583333333333	-82.1559337876853\\
			45.4666666666667	-82.1572412750387\\
			45.475	-82.1525848142628\\
			45.4833333333333	-82.1578231715515\\
			45.4916666666667	-82.100073773758\\
			45.5	-82.1036508500111\\
			45.5083333333333	-82.1022133672681\\
			45.5166666666667	-82.1209279741072\\
			45.525	-82.1055084871347\\
			45.5333333333333	-82.107978680535\\
			45.5416666666667	-82.107434933547\\
			45.55	-82.1138380087753\\
			45.5583333333333	-82.0424833412\\
			45.5666666666667	-82.0442518276427\\
			45.575	-82.0414352546333\\
			45.5833333333333	-82.062687622596\\
			45.5916666666667	-82.0195567037456\\
			45.6	-82.018397565451\\
			45.6083333333333	-82.0156295951774\\
			45.6166666666667	-82.0239002033935\\
			45.625	-81.990875748606\\
			45.6333333333333	-81.9924893189988\\
			45.6416666666667	-81.9918124827524\\
			45.65	-82.0167616681111\\
			45.6583333333333	-81.9921879835818\\
			45.6666666666667	-81.9977559835706\\
			45.675	-81.9942857052748\\
			45.6833333333333	-82.00981058799\\
			45.6916666666667	-81.9659113857559\\
			45.7	-81.9669186382948\\
			45.7083333333333	-81.9647919669163\\
			45.7166666666667	-81.9818226957314\\
			45.725	-81.9658938446887\\
			45.7333333333333	-81.9692200326969\\
			45.7416666666667	-81.9677042174584\\
			45.75	-81.9990193849609\\
			45.7583333333333	-81.9841549566791\\
			45.7666666666667	-81.9860038486996\\
			45.775	-81.9853159308915\\
			45.7833333333333	-81.9948080983802\\
			45.7916666666667	-81.9479086800539\\
			45.8	-81.950555208295\\
			45.8083333333333	-81.9472895497026\\
			45.8166666666667	-81.9800932505498\\
			45.825	-81.9315818394024\\
			45.8333333333333	-81.9304115757372\\
			45.8416666666667	-81.9260370427174\\
			45.85	-81.9509413307607\\
			45.8583333333333	-81.9237355999208\\
			45.8666666666667	-81.9260678915769\\
			45.875	-81.9247876316858\\
			45.8833333333333	-81.9510339568086\\
			45.8916666666667	-81.9319880266525\\
			45.9	-81.9324544867816\\
			45.9083333333333	-81.9308781163433\\
			45.9166666666667	-81.9486695042567\\
			45.925	-81.9168554029065\\
			45.9333333333333	-81.9148803972487\\
			45.9416666666667	-81.9137381197773\\
			45.95	-81.941934763892\\
			45.9583333333333	-81.9137115355341\\
			45.9666666666667	-81.9167007606298\\
			45.975	-81.9140439766953\\
			45.9833333333333	-81.9371194547511\\
			45.9916666666667	-81.915488412642\\
			46	-81.9161455119283\\
			46.0083333333333	-81.9139360629491\\
			46.0166666666667	-81.9264412069715\\
			46.025	-81.9013297258349\\
			46.0333333333333	-81.9014864002904\\
			46.0416666666667	-81.8992967760943\\
			46.05	-81.9322499854051\\
			46.0583333333333	-81.8792600093513\\
			46.0666666666667	-81.8774228985718\\
			46.075	-81.8769386394929\\
			46.0833333333333	-81.8741177302389\\
			46.0916666666667	-81.8037109238225\\
			46.1	-81.8028708358675\\
			46.1083333333333	-81.7966863143562\\
			46.1166666666667	-81.8136791016395\\
			46.125	-81.7665930764278\\
			46.1333333333333	-81.7658162050152\\
			46.1416666666667	-81.7617913500719\\
			46.15	-81.7878926663739\\
			46.1583333333333	-81.7073320056188\\
			46.1666666666667	-81.7044479639661\\
			46.175	-81.6998673809972\\
			46.1833333333333	-81.7176895076711\\
			46.1916666666667	-81.6840731128783\\
			46.2	-81.6794188486555\\
			46.2083333333333	-81.6754638536155\\
			46.2166666666667	-81.6889089130488\\
			46.225	-81.6846692359258\\
			46.2333333333333	-81.682816119075\\
			46.2416666666667	-81.6808082627782\\
			46.25	-81.7031610873815\\
			46.2583333333333	-81.5954263371397\\
			46.2666666666667	-81.7728108946685\\
			46.275	-81.6580676167329\\
			46.2833333333333	-81.6164403973326\\
			46.2916666666667	-81.5762755492845\\
			46.3	-81.747110146158\\
			46.3083333333333	-81.6316156459769\\
			46.3166666666667	-81.5937903987605\\
			46.325	-81.5550304645148\\
			46.3333333333333	-81.7253697693729\\
			46.3416666666667	-81.6086650831155\\
			46.35	-81.5794790357319\\
			46.3583333333333	-81.5396879901126\\
			46.3666666666667	-81.7097728298427\\
			46.375	-81.5925900393121\\
			46.3833333333333	-81.5514855871182\\
			46.3916666666667	-81.5573023666854\\
			46.4	-81.7245739076067\\
			46.4083333333333	-81.6072869538624\\
			46.4166666666667	-81.5730187295895\\
			46.425	-81.5425111752892\\
			46.4333333333333	-81.6969373131967\\
			46.4416666666667	-81.5833804902593\\
			46.45	-81.5502156517945\\
			46.4583333333333	-81.4933451981963\\
			46.4666666666667	-81.6663081597566\\
			46.475	-81.5508658591806\\
			46.4833333333333	-81.5084295976284\\
			46.4916666666667	-81.470755864139\\
			46.5	-81.625093583708\\
			46.5083333333333	-81.5110702737175\\
			46.5166666666667	-81.4796810062592\\
			46.525	-81.4537593486019\\
			46.5333333333333	-81.6270381955365\\
			46.5416666666667	-81.5122221651588\\
			46.55	-81.4687363322012\\
			46.5583333333333	-81.4147782633888\\
			46.5666666666667	-81.5896516123643\\
			46.575	-81.4760565721095\\
			46.5833333333333	-81.4427787634765\\
			46.5916666666667	-81.4102831538031\\
			46.6	-81.5761770495131\\
			46.6083333333333	-81.4623394482982\\
			46.6166666666667	-81.4232009157355\\
			46.625	-81.3820556032196\\
			46.6333333333333	-81.553827781731\\
			46.6416666666667	-81.4373209507077\\
			46.65	-81.4060315909342\\
			46.6583333333333	-81.3518622538211\\
			46.6666666666667	-81.531562659772\\
			46.675	-81.4159557282084\\
			46.6833333333333	-81.3668529993072\\
			46.6916666666667	-81.3336926295278\\
			46.7	-81.5128129375593\\
			46.7083333333333	-81.39712625145\\
			46.7166666666667	-81.3612657036103\\
			46.725	-81.3144975712467\\
			46.7333333333333	-81.4766487147069\\
			46.7416666666667	-81.3623709690898\\
			46.75	-81.3256993436215\\
			46.7583333333333	-81.2857757324262\\
			46.7666666666667	-81.4635505579676\\
			46.775	-81.3467100501735\\
			46.7833333333333	-81.3093552877611\\
			46.7916666666667	-81.2494961135092\\
			46.8	-81.4134340924635\\
			46.8083333333333	-81.2979656026132\\
			46.8166666666667	-81.263383057563\\
			46.825	-81.2262178467925\\
			46.8333333333333	-81.3878934874651\\
			46.8416666666667	-81.2689436570706\\
			46.85	-81.2331580639602\\
			46.8583333333333	-81.1930965120961\\
			46.8666666666667	-81.3692540243277\\
			46.875	-81.2529470348839\\
			46.8833333333333	-81.2172431163896\\
			46.8916666666667	-81.1655214872543\\
			46.9	-81.3232192057085\\
			46.9083333333333	-81.2064875472253\\
			46.9166666666667	-81.1740091332954\\
			46.925	-81.0966006032091\\
			46.9333333333333	-81.269132977372\\
			46.9416666666667	-81.1540026260257\\
			46.95	-81.1137347458502\\
			46.9583333333333	-81.0469847467944\\
			46.9666666666667	-81.2077719538013\\
			46.975	-81.0911202697461\\
			46.9833333333333	-81.0624164256386\\
			46.9916666666667	-81.0004519166565\\
			47	-81.1700877920799\\
			47.0083333333333	-81.0514418226629\\
			47.0166666666667	-81.030909622855\\
			47.025	-81.0125459632175\\
			47.0333333333333	-81.1684727401427\\
			47.0416666666667	-81.0515932562556\\
			47.05	-81.0154360057547\\
			47.0583333333333	-80.9593907990144\\
			47.0666666666667	-81.1411396613789\\
			47.075	-81.0249150203401\\
			47.0833333333333	-80.9923835009457\\
			47.0916666666667	-80.9039399789112\\
			47.1	-81.058467623484\\
			47.1083333333333	-80.9435566374065\\
			47.1166666666667	-80.9095528651699\\
			47.125	-80.8663954132684\\
			47.1333333333333	-81.0302046247336\\
			47.1416666666667	-80.9144356306235\\
			47.15	-80.8795072412546\\
			47.1583333333333	-80.8017679454871\\
			47.1666666666667	-80.9852976855206\\
			47.175	-80.8676504869275\\
			47.1833333333333	-80.845638885604\\
			47.1916666666667	-80.790012507242\\
			47.2	-80.9764715279453\\
			47.2083333333333	-80.8604898994293\\
			47.2166666666667	-80.8322660190236\\
			47.225	-80.762096016558\\
			47.2333333333333	-80.9247548312985\\
			47.2416666666667	-80.8095119207694\\
			47.25	-80.7838724611127\\
			47.2583333333333	-80.6891917613293\\
			47.2666666666667	-80.8568351839044\\
			47.275	-80.7415831886055\\
			47.2833333333333	-80.7114778902666\\
			47.2916666666667	-80.5977507090336\\
			47.3	-80.7711281015328\\
			47.3083333333333	-80.6509234838955\\
			47.3166666666667	-80.6229899491303\\
			47.325	-80.5796283855477\\
			47.3333333333333	-80.7432040533712\\
			47.3416666666667	-80.6221754202787\\
			47.35	-80.5930959689784\\
			47.3583333333333	-80.5291279987493\\
			47.3666666666667	-80.6906212674122\\
			47.375	-80.571959802002\\
			47.3833333333333	-80.5462786836415\\
			47.3916666666667	-80.5028272012838\\
			47.4	-80.6670256798961\\
			47.4083333333333	-80.5501844600153\\
			47.4166666666667	-80.5225639937574\\
			47.425	-80.4549980947244\\
			47.4333333333333	-80.623176192063\\
			47.4416666666667	-80.5051739457944\\
			47.45	-80.4781919527326\\
			47.4583333333333	-80.4150694042085\\
			47.4666666666667	-80.5705826173999\\
			47.475	-80.4552262346035\\
			47.4833333333333	-80.4269283745479\\
			47.4916666666667	-80.3743459153746\\
			47.5	-80.5439962554518\\
			47.5083333333333	-80.427118121085\\
			47.5166666666667	-80.3981250854562\\
			47.525	-80.3160409498722\\
			47.5333333333333	-80.4917854725035\\
			47.5416666666667	-80.3729237292303\\
			47.55	-80.346321843974\\
			47.5583333333333	-80.2604185208862\\
			47.5666666666667	-80.4326903316119\\
			47.575	-80.3160120246097\\
			47.5833333333333	-80.2844706841766\\
			47.5916666666667	-80.2548202299636\\
			47.6	-80.426255063415\\
			47.6083333333333	-80.3117876377368\\
			47.6166666666667	-80.2778985945381\\
			47.625	-80.1891655865637\\
			47.6333333333333	-80.3804521789195\\
			47.6416666666667	-80.2657998241299\\
			47.65	-80.2327428314591\\
			47.6583333333333	-80.196989791939\\
			47.6666666666667	-80.3632690373558\\
			47.675	-80.2475356829417\\
			47.6833333333333	-80.2192289437341\\
			47.6916666666667	-80.1747744243884\\
			47.7	-80.342732348294\\
			47.7083333333333	-80.2249408082251\\
			47.7166666666667	-80.1997372413001\\
			47.725	-80.1197431047772\\
			47.7333333333333	-80.290188391697\\
			47.7416666666667	-80.1768183905962\\
			47.75	-80.1527182838163\\
			47.7583333333333	-80.0772072203453\\
			47.7666666666667	-80.2487901542216\\
			47.775	-80.1313913464642\\
			47.7833333333333	-80.1052358845195\\
			47.7916666666667	-80.0267038627096\\
			47.8	-80.1924931356538\\
			47.8083333333333	-80.075562776407\\
			47.8166666666667	-80.0494773614635\\
			47.825	-79.9333247063589\\
			47.8333333333333	-80.1121029851507\\
			47.8416666666667	-79.9978947147176\\
			47.85	-79.9760386152339\\
			47.8583333333333	-79.9079721251871\\
			47.8666666666667	-80.0730927166828\\
			47.875	-79.9565625677799\\
			47.8833333333333	-79.9335240941656\\
			47.8916666666667	-79.8584254041538\\
			47.9	-80.0316823442165\\
			47.9083333333333	-79.914893231323\\
			47.9166666666667	-79.8767149741719\\
			47.925	-79.791742196592\\
			47.9333333333333	-79.9799946974892\\
			47.9416666666667	-79.8651048739829\\
			47.95	-79.8321110313821\\
			47.9583333333333	-79.7730127230704\\
			47.9666666666667	-79.9358625982838\\
			47.975	-79.8217299531692\\
			47.9833333333333	-79.7963310193977\\
			47.9916666666667	-79.7131444382407\\
			48	-79.911820991065\\
			48.0083333333333	-79.7965272983458\\
			48.0166666666667	-79.7752867205611\\
			48.025	-79.7219656950692\\
			48.0333333333333	-79.8857264174575\\
			48.0416666666667	-79.7698688956537\\
			48.05	-79.7440229127812\\
			48.0583333333333	-79.6549325730535\\
			48.0666666666667	-79.8513750506008\\
			48.075	-79.7323282822624\\
			48.0833333333333	-79.7100453831154\\
			48.0916666666667	-79.609200024818\\
			48.1	-79.8008318796535\\
			48.1083333333333	-79.6860771603131\\
			48.1166666666667	-79.6647758882821\\
			48.125	-79.5497717774406\\
			48.1333333333333	-79.7331824525671\\
			48.1416666666667	-79.620242702818\\
			48.15	-79.6002329930821\\
			48.1583333333333	-79.5214918118797\\
			48.1666666666667	-79.692556972324\\
			48.175	-79.5751540121103\\
			48.1833333333333	-79.5540088175078\\
			48.1916666666667	-79.4800123565288\\
			48.2	-79.6651520340255\\
			48.2083333333333	-79.5518723861409\\
			48.2166666666667	-79.5325439283399\\
			48.225	-79.4220515473797\\
			48.2333333333333	-79.5852018485346\\
			48.2416666666667	-79.4680630038186\\
			48.25	-79.4409833632673\\
			48.2583333333333	-79.2601040856624\\
			48.2666666666667	-79.4188951182421\\
			48.275	-79.3011306008452\\
			48.2833333333333	-79.2752409250197\\
			48.2916666666667	-79.1879185793839\\
			48.3	-79.3691600752222\\
			48.3083333333333	-79.2529834594776\\
			48.3166666666667	-79.2279741780878\\
			48.325	-79.1861777035288\\
			48.3333333333333	-79.3796441219285\\
			48.3416666666667	-79.2635551007891\\
			48.35	-79.2381165485357\\
			48.3583333333333	-79.1375657752162\\
			48.3666666666667	-79.3126641814593\\
			48.375	-79.1959635002075\\
			48.3833333333333	-79.1698623299554\\
			48.3916666666667	-79.051141403953\\
			48.4	-79.2203355555239\\
			48.4083333333333	-79.1056488054013\\
			48.4166666666667	-79.0840008397946\\
			48.425	-78.9003258440401\\
			48.4333333333333	-79.0708184618588\\
			48.4416666666667	-78.9577620378708\\
			48.45	-78.936124986675\\
			48.4583333333333	-78.8205740286939\\
			48.4666666666667	-78.9967947997527\\
			48.475	-78.8809848236718\\
			48.4833333333333	-78.8551398043151\\
			48.4916666666667	-78.7726142351403\\
			48.5	-78.9495035642202\\
			48.5083333333333	-78.8362404310685\\
			48.5166666666667	-78.8148214329571\\
			48.525	-78.7146779881802\\
			48.5333333333333	-78.8805970330992\\
			48.5416666666667	-78.764534354308\\
			48.55	-78.740178074614\\
			48.5583333333333	-78.6094963883412\\
			48.5666666666667	-78.8028491252994\\
			48.575	-78.6877791585909\\
			48.5833333333333	-78.6587087372231\\
			48.5916666666667	-78.5354815446807\\
			48.6	-78.7292002982356\\
			48.6083333333333	-78.6127991438805\\
			48.6166666666667	-78.591394554182\\
			48.625	-78.5075109412774\\
			48.6333333333333	-78.7010535319851\\
			48.6416666666667	-78.5821341751475\\
			48.65	-78.5670720211351\\
			48.6583333333333	-78.4581840004394\\
			48.6666666666667	-78.6632090994358\\
			48.675	-78.5477956056043\\
			48.6833333333333	-78.5312656347527\\
			48.6916666666667	-78.3966409873792\\
			48.7	-78.5688178829834\\
			48.7083333333333	-78.4553514841096\\
			48.7166666666667	-78.4380618631968\\
			48.725	-78.3103002343771\\
			48.7333333333333	-78.4704335254526\\
			48.7416666666667	-78.353490208444\\
			48.75	-78.3329671962071\\
			48.7583333333333	-78.2390548089937\\
			48.7666666666667	-78.426351534049\\
			48.775	-78.3112383080477\\
			48.7833333333333	-78.2944217288532\\
			48.7916666666667	-78.132166290842\\
			48.8	-78.3178977399013\\
			48.8083333333333	-78.1991989456548\\
			48.8166666666667	-78.1741852856775\\
			48.825	-78.1042808938882\\
			48.8333333333333	-78.277444139779\\
			48.8416666666667	-78.1631474950431\\
			48.85	-78.1487016574457\\
			48.8583333333333	-77.9980469500831\\
			48.8666666666667	-78.1725205350504\\
			48.875	-78.0553152196886\\
			48.8833333333333	-78.0343673569108\\
			48.8916666666667	-77.8758251223437\\
			48.9	-78.0277180601681\\
			48.9083333333333	-77.9137805764745\\
			48.9166666666667	-77.891995694582\\
			48.925	-77.8259676060616\\
			48.9333333333333	-77.9882873028174\\
			48.9416666666667	-77.8725397908016\\
			48.95	-77.8570034885315\\
			48.9583333333333	-77.7509471823754\\
			48.9666666666667	-77.9382701530111\\
			48.975	-77.8238093311969\\
			48.9833333333333	-77.8104290382116\\
			48.9916666666667	-77.6191985464697\\
			49	-77.7874714831965\\
			49.0083333333333	-77.6704382571697\\
			49.0166666666667	-77.6489728004628\\
			49.025	-77.4869964415468\\
			49.0333333333333	-77.6558634199347\\
			49.0416666666667	-77.5391468488433\\
			49.05	-77.513084367619\\
			49.0583333333333	-77.4123058037755\\
			49.0666666666667	-77.5948412646623\\
			49.075	-77.4786442629276\\
			49.0833333333333	-77.4582751029111\\
			49.0916666666667	-77.2990962649459\\
			49.1	-77.4582626860056\\
			49.1083333333333	-77.3439664520076\\
			49.1166666666667	-77.3311263476102\\
			49.125	-77.2288217249196\\
			49.1333333333333	-77.4002636019648\\
			49.1416666666667	-77.2841886141726\\
			49.15	-77.2644599963414\\
			49.1583333333333	-77.1440126858854\\
			49.1666666666667	-77.323490537416\\
			49.175	-77.2079097644475\\
			49.1833333333333	-77.1858978897268\\
			49.1916666666667	-77.0968084380388\\
			49.2	-77.2655810078782\\
			49.2083333333333	-77.1480263958051\\
			49.2166666666667	-77.1354087392436\\
			49.225	-77.0409520744562\\
			49.2333333333333	-77.2105917431333\\
			49.2416666666667	-77.0939744795192\\
			49.25	-77.0743533432031\\
			49.2583333333333	-76.989900585403\\
			49.2666666666667	-77.1536160006289\\
			49.275	-77.0351729489571\\
			49.2833333333333	-77.0230824507748\\
			49.2916666666667	-76.9027102146053\\
			49.3	-77.0824458137902\\
			49.3083333333333	-76.9678755653812\\
			49.3166666666667	-76.9531897019633\\
			49.325	-76.8177158234838\\
			49.3333333333333	-76.9797773633809\\
			49.3416666666667	-76.8645235095355\\
			49.35	-76.8463995178997\\
			49.3583333333333	-76.7469094096742\\
			49.3666666666667	-76.9103782349467\\
			49.375	-76.7924595864796\\
			49.3833333333333	-76.7816181939013\\
			49.3916666666667	-76.6612977573935\\
			49.4	-76.8375885562939\\
			49.4083333333333	-76.7229595142564\\
			49.4166666666667	-76.7077801107554\\
			49.425	-76.5684162242452\\
			49.4333333333333	-76.7571803827592\\
			49.4416666666667	-76.6398293381565\\
			49.45	-76.6281858333746\\
			49.4583333333333	-76.4729809762728\\
			49.4666666666667	-76.6451879602527\\
			49.475	-76.5306807450454\\
			49.4833333333333	-76.5181309016118\\
			49.4916666666667	-76.3624298332533\\
			49.5	-76.5387919557771\\
			49.5083333333333	-76.4201729452669\\
			49.5166666666667	-76.3994410460417\\
			49.525	-76.2050298014352\\
			49.5333333333333	-76.3541032500102\\
			49.5416666666667	-76.2366900201935\\
			49.55	-76.223898136075\\
			49.5583333333333	-76.0769037199291\\
			49.5666666666667	-76.2421381492158\\
			49.575	-76.1223454047839\\
			49.5833333333333	-76.1141625010418\\
			49.5916666666667	-75.8834470866386\\
			49.6	-76.0692033164266\\
			49.6083333333333	-75.9547560427833\\
			49.6166666666667	-75.9364387351469\\
			49.625	-75.7528283197503\\
			49.6333333333333	-75.9162971552498\\
			49.6416666666667	-75.7991106188127\\
			49.65	-75.7861202831644\\
			49.6583333333333	-75.617802666509\\
			49.6666666666667	-75.7997327124914\\
			49.675	-75.6845753227665\\
			49.6833333333333	-75.6697125676848\\
			49.6916666666667	-75.5629848042154\\
			49.7	-75.7296912837966\\
			49.7083333333333	-75.6121006884642\\
			49.7166666666667	-75.6045861285746\\
			49.725	-75.4844109292427\\
			49.7333333333333	-75.6628693766017\\
			49.7416666666667	-75.5476622548476\\
			49.75	-75.5277520285362\\
			49.7583333333333	-75.4025827781223\\
			49.7666666666667	-75.5856243657208\\
			49.775	-75.4682011740273\\
			49.7833333333333	-75.4479936554982\\
			49.7916666666667	-75.3801419534771\\
			49.8	-75.5771272346698\\
			49.8083333333333	-75.4589208037011\\
			49.8166666666667	-75.4466334680849\\
			49.825	-75.3270871272253\\
			49.8333333333333	-75.4875963442541\\
			49.8416666666667	-75.3713619855198\\
			49.85	-75.3570196464856\\
			49.8583333333333	-75.1299273549622\\
			49.8666666666667	-75.3049650432597\\
			49.875	-75.1895021638128\\
			49.8833333333333	-75.1788546815793\\
			49.8916666666667	-75.0964397918203\\
			49.9	-75.2517230393772\\
			49.9083333333333	-75.133198614796\\
			49.9166666666667	-75.1217978347002\\
			49.925	-75.0305971603629\\
			49.9333333333333	-75.201541556541\\
			49.9416666666667	-75.0850291071845\\
			49.95	-75.0745677957775\\
			49.9583333333333	-74.9092257473953\\
			49.9666666666667	-75.0768404184533\\
			49.975	-74.961238242594\\
			49.9833333333333	-74.9488609592688\\
			49.9916666666667	-74.8437709470991\\
			50	-75.0103267109773\\
			50.0083333333333	-74.8933117287323\\
			50.0166666666667	-74.8814765301386\\
			50.025	-74.7472915937494\\
			50.0333333333333	-74.9261469316161\\
			50.0416666666667	-74.8091202382788\\
			50.05	-74.8023234733349\\
			50.0583333333333	-74.6395708697732\\
			50.0666666666667	-74.8175664793778\\
			50.075	-74.7005060633952\\
			50.0833333333333	-74.6899303209433\\
			50.0916666666667	-74.5846947962602\\
			50.1	-74.7374584318582\\
			50.1083333333333	-74.6188525062751\\
			50.1166666666667	-74.6078731090115\\
			50.125	-74.4753496823359\\
			50.1333333333333	-74.6542236517557\\
			50.1416666666667	-74.5369694865215\\
			50.15	-74.5194738708316\\
			50.1583333333333	-74.330058735559\\
			50.1666666666667	-74.4805812967994\\
			50.175	-74.3640923747375\\
			50.1833333333333	-74.3549241736448\\
			50.1916666666667	-74.2210656374552\\
			50.2	-74.3748706608879\\
			50.2083333333333	-74.2604526736754\\
			50.2166666666667	-74.2498727545895\\
			50.225	-74.0707002467305\\
			50.2333333333333	-74.2427444206853\\
			50.2416666666667	-74.129498568617\\
			50.25	-74.116852460049\\
			50.2583333333333	-73.9651521821703\\
			50.2666666666667	-74.1343441525235\\
			50.275	-74.0175563954926\\
			50.2833333333333	-74.0091074583555\\
			50.2916666666667	-73.8380801475661\\
			50.3	-74.0113721877483\\
			50.3083333333333	-73.8954285175763\\
			50.3166666666667	-73.8838479618077\\
			50.325	-73.7713444266787\\
			50.3333333333333	-73.9574735622935\\
			50.3416666666667	-73.840572442103\\
			50.35	-73.8306369863112\\
			50.3583333333333	-73.6637119777408\\
			50.3666666666667	-73.8272750459887\\
			50.375	-73.7135380383712\\
			50.3833333333333	-73.700220500074\\
			50.3916666666667	-73.6402119050065\\
			50.4	-73.8094038521298\\
			50.4083333333333	-73.6926132318419\\
			50.4166666666667	-73.6855845904927\\
			50.425	-73.4674710158458\\
			50.4333333333333	-73.6374045302349\\
			50.4416666666667	-73.519895890229\\
			50.45	-73.5060160852222\\
			50.4583333333333	-73.3688746159759\\
			50.4666666666667	-73.5308434483719\\
			50.475	-73.4149951681525\\
			50.4833333333333	-73.4063381952159\\
			50.4916666666667	-73.2825642066104\\
			50.5	-73.4507417402223\\
			50.5083333333333	-73.3347260917601\\
			50.5166666666667	-73.3262050413411\\
			50.525	-73.2081374946754\\
			50.5333333333333	-73.3658421711842\\
			50.5416666666667	-73.2505088640006\\
			50.55	-73.239474627114\\
			50.5583333333333	-73.1037862596397\\
			50.5666666666667	-73.2786552840805\\
			50.575	-73.1648950040151\\
			50.5833333333333	-73.1560791831524\\
			50.5916666666667	-73.0215261679545\\
			50.6	-73.1972576306969\\
			50.6083333333333	-73.0807661520171\\
			50.6166666666667	-73.0713477608889\\
			50.625	-72.9441868443578\\
			50.6333333333333	-73.1272786611005\\
			50.6416666666667	-73.0111395053835\\
			50.65	-72.9999846578846\\
			50.6583333333333	-72.8720121832871\\
			50.6666666666667	-73.0391804643735\\
			50.675	-72.9224772702233\\
			50.6833333333333	-72.9160443259922\\
			50.6916666666667	-72.7840325937096\\
			50.7	-72.9452070674732\\
			50.7083333333333	-72.8278279343872\\
			50.7166666666667	-72.8176805766416\\
			50.725	-72.6623871987167\\
			50.7333333333333	-72.8434112712746\\
			50.7416666666667	-72.7271027595865\\
			50.75	-72.7180532063481\\
			50.7583333333333	-72.5502897458417\\
			50.7666666666667	-72.7625517525302\\
			50.775	-72.6479172058868\\
			50.7833333333333	-72.6377747200647\\
			50.7916666666667	-72.5026611939507\\
			50.8	-72.6720589161962\\
			50.8083333333333	-72.5566430127563\\
			50.8166666666667	-72.5477222772963\\
			50.825	-72.3867854970779\\
			50.8333333333333	-72.5313656437067\\
			50.8416666666667	-72.4147182721134\\
			50.85	-72.4072642987618\\
			50.8583333333333	-72.2876061743232\\
			50.8666666666667	-72.4645472839686\\
			50.875	-72.349287459851\\
			50.8833333333333	-72.3414630839466\\
			50.8916666666667	-72.1902781283742\\
			50.9	-72.3711758013427\\
			50.9083333333333	-72.2563018872139\\
			50.9166666666667	-72.2448029365823\\
			50.925	-72.1193225509525\\
			50.9333333333333	-72.3288333643101\\
			50.9416666666667	-72.2118100719226\\
			50.95	-72.2028343227658\\
			50.9583333333333	-71.9910100564417\\
			50.9666666666667	-72.1693058099511\\
			50.975	-72.0548730645745\\
			50.9833333333333	-72.0431823723547\\
			50.9916666666667	-71.8158372165713\\
			51	-71.9780801446316\\
			51.0083333333333	-71.863375644081\\
			51.0166666666667	-71.8542549195828\\
			51.025	-71.6980525865785\\
			51.0333333333333	-71.868639157459\\
			51.0416666666667	-71.755277872407\\
			51.05	-71.7491325054986\\
			51.0583333333333	-71.6146302848901\\
			51.0666666666667	-71.7969569383994\\
			51.075	-71.6804480545021\\
			51.0833333333333	-71.6744225999667\\
			51.0916666666667	-71.5024041901819\\
			51.1	-71.6845809904807\\
			51.1083333333333	-71.5702510778346\\
			51.1166666666667	-71.5630228133137\\
			51.125	-71.3405913809746\\
			51.1333333333333	-71.5050213707487\\
			51.1416666666667	-71.3886929115624\\
			51.15	-71.3836938324025\\
			51.1583333333333	-71.2183343490226\\
			51.1666666666667	-71.3880228048747\\
			51.175	-71.2742135127391\\
			51.1833333333333	-71.2674480164632\\
			51.1916666666667	-71.0964059048472\\
			51.2	-71.279911932762\\
			51.2083333333333	-71.1643430534183\\
			51.2166666666667	-71.1559953476524\\
			51.225	-70.9534724573002\\
			51.2333333333333	-71.135625932714\\
			51.2416666666667	-71.0226063254915\\
			51.25	-71.0164035002344\\
			51.2583333333333	-70.8108658782734\\
			51.2666666666667	-70.9778469387822\\
			51.275	-70.8634657642449\\
			51.2833333333333	-70.859483503905\\
			51.2916666666667	-70.7158256508178\\
			51.3	-70.912636804906\\
			51.3083333333333	-70.7968069941661\\
			51.3166666666667	-70.7911649374457\\
			51.325	-70.6653170763981\\
			51.3333333333333	-70.8215306876515\\
			51.3416666666667	-70.7046219613672\\
			51.35	-70.6990623263781\\
			51.3583333333333	-70.5513921242381\\
			51.3666666666667	-70.7389260569948\\
			51.375	-70.6245857021497\\
			51.3833333333333	-70.6167513120359\\
			51.3916666666667	-70.5118715897489\\
			51.4	-70.7041893249253\\
			51.4083333333333	-70.5887212729402\\
			51.4166666666667	-70.5817678003335\\
			51.425	-70.4592327069855\\
			51.4333333333333	-70.6116595582699\\
			51.4416666666667	-70.4956613075586\\
			51.45	-70.4920548858152\\
			51.4583333333333	-70.3349988523673\\
			51.4666666666667	-70.5045399416685\\
			51.475	-70.3892027300874\\
			51.4833333333333	-70.3813502810433\\
			51.4916666666667	-70.2898297257528\\
			51.5	-70.4966922552445\\
			51.5083333333333	-70.3809429064872\\
			51.5166666666667	-70.3731107850457\\
			51.525	-70.2611087445496\\
			51.5333333333333	-70.45400124892\\
			51.5416666666667	-70.3393423828079\\
			51.55	-70.3336553900997\\
			51.5583333333333	-70.2177359042891\\
			51.5666666666667	-70.3873016549726\\
			51.575	-70.2729662027312\\
			51.5833333333333	-70.2664269831767\\
			51.5916666666667	-70.0972763285634\\
			51.6	-70.2893582792311\\
			51.6083333333333	-70.1749131577167\\
			51.6166666666667	-70.1682852111673\\
			51.625	-70.0426844347602\\
			51.6333333333333	-70.2138591082867\\
			51.6416666666667	-70.1003665116524\\
			51.65	-70.0946082186705\\
			51.6583333333333	-69.9913788449126\\
			51.6666666666667	-70.1685289580526\\
			51.675	-70.0547134036721\\
			51.6833333333333	-70.0494875840489\\
			51.6916666666667	-69.8511178656942\\
			51.7	-70.0177489645875\\
			51.7083333333333	-69.903359888833\\
			51.7166666666667	-69.8977470246954\\
			51.725	-69.7330332339799\\
			51.7333333333333	-69.8977524091957\\
			51.7416666666667	-69.7804162307969\\
			51.75	-69.7734358346116\\
			51.7583333333333	-69.6124377605778\\
			51.7666666666667	-69.7723592581132\\
			51.775	-69.6575990362168\\
			51.7833333333333	-69.6501642320318\\
			51.7916666666667	-69.5192662078516\\
			51.8	-69.6931811410995\\
			51.8083333333333	-69.5762088269726\\
			51.8166666666667	-69.5713652525958\\
			51.825	-69.4444150789675\\
			51.8333333333333	-69.6249486506919\\
			51.8416666666667	-69.5096135532747\\
			51.85	-69.5014064629013\\
			51.8583333333333	-69.3947902140546\\
			51.8666666666667	-69.559661746749\\
			51.875	-69.4446936698669\\
			51.8833333333333	-69.4375031365744\\
			51.8916666666667	-69.3105649193352\\
			51.9	-69.4872365250795\\
			51.9083333333333	-69.369550815998\\
			51.9166666666667	-69.3616198927913\\
			51.925	-69.2825515685824\\
			51.9333333333333	-69.4644012824049\\
			51.9416666666667	-69.3495321515029\\
			51.95	-69.3426541398633\\
			51.9583333333333	-69.1706285212787\\
			51.9666666666667	-69.3610376372246\\
			51.975	-69.2459522286824\\
			51.9833333333333	-69.2373859513671\\
			51.9916666666667	-69.048249929833\\
			52	-69.2384478534669\\
			52.0083333333333	-69.1215243386793\\
			52.0166666666667	-69.11771330585\\
			52.025	-68.9958484819978\\
			52.0333333333333	-69.2010028295169\\
			52.0416666666667	-69.0858442152569\\
			52.05	-69.0800177944649\\
			52.0583333333333	-68.9297693567059\\
			52.0666666666667	-69.1183557609291\\
			52.075	-69.0044032086043\\
			52.0833333333333	-68.9992048834963\\
			52.0916666666667	-68.899278175693\\
			52.1	-69.1241242216061\\
			52.1083333333333	-69.009524533526\\
			52.1166666666667	-69.0031160046901\\
			52.125	-68.9308105617577\\
			52.1333333333333	-69.1376838802676\\
			52.1416666666667	-69.0237946618093\\
			52.15	-69.0166180703983\\
			52.1583333333333	-68.8679675212016\\
			52.1666666666667	-69.0689247975015\\
			52.175	-68.9535639239086\\
			52.1833333333333	-68.9477135887198\\
			52.1916666666667	-68.8401208203546\\
			52.2	-69.0080525905092\\
			52.2083333333333	-68.8936232514687\\
			52.2166666666667	-68.8866750553161\\
			52.225	-68.7723692839139\\
			52.2333333333333	-68.9494941343368\\
			52.2416666666667	-68.8330565922584\\
			52.25	-68.826176451396\\
			52.2583333333333	-68.7278511197191\\
			52.2666666666667	-68.9059123652609\\
			52.275	-68.7900671143307\\
			52.2833333333333	-68.7845396240141\\
			52.2916666666667	-68.7101298702801\\
			52.3	-68.8625778534024\\
			52.3083333333333	-68.7465718107544\\
			52.3166666666667	-68.7430917450066\\
			52.325	-68.6697291268047\\
			52.3333333333333	-68.8474085471714\\
			52.3416666666667	-68.7325977864565\\
			52.35	-68.7272010342539\\
			52.3583333333333	-68.6630177154975\\
			52.3666666666667	-68.8931371197543\\
			52.375	-68.7764472287121\\
			52.3833333333333	-68.7694335432187\\
			52.3916666666667	-68.6729967279308\\
			52.4	-68.8339926984161\\
			52.4083333333333	-68.7204037580455\\
			52.4166666666667	-68.7154598050213\\
			52.425	-68.6389094406253\\
			52.4333333333333	-68.8031278325793\\
			52.4416666666667	-68.6874709207551\\
			52.45	-68.6803154614161\\
			52.4583333333333	-68.6038882580006\\
			52.4666666666667	-68.8058766633685\\
			52.475	-68.6905848968785\\
			52.4833333333333	-68.6867694678466\\
			52.4916666666667	-68.5717117699203\\
			52.5	-68.7441719975226\\
			52.5083333333333	-68.628117822985\\
			52.5166666666667	-68.6231593919548\\
			52.525	-68.5710024769768\\
			52.5333333333333	-68.7598033031605\\
			52.5416666666667	-68.6465897812352\\
			52.55	-68.6408008614619\\
			52.5583333333333	-68.5609654920498\\
			52.5666666666667	-68.7620852179229\\
			52.575	-68.645378442256\\
			52.5833333333333	-68.6408315559893\\
			52.5916666666667	-68.567882801911\\
			52.6	-68.7439872121556\\
			52.6083333333333	-68.6279061095734\\
			52.6166666666667	-68.6233445230709\\
			52.625	-68.5533990231896\\
			52.6333333333333	-68.7437610810672\\
			52.6416666666667	-68.6297070671008\\
			52.65	-68.6249407956439\\
			52.6583333333333	-68.5243487829821\\
			52.6666666666667	-68.7450606199926\\
			52.675	-68.6284352124544\\
			52.6833333333333	-68.6214294071856\\
			52.6916666666667	-68.5535320404895\\
			52.7	-68.744032846203\\
			52.7083333333333	-68.6273985476462\\
			52.7166666666667	-68.6207085421248\\
			52.725	-68.549980908113\\
			52.7333333333333	-68.7665308060722\\
			52.7416666666667	-68.6520300041689\\
			52.75	-68.6472056199972\\
			52.7583333333333	-68.5598414243023\\
			52.7666666666667	-68.7603234128659\\
			52.775	-68.6442885723985\\
			52.7833333333333	-68.639614532843\\
			52.7916666666667	-68.5733903911008\\
			52.8	-68.7867208233871\\
			52.8083333333333	-68.6697523899829\\
			52.8166666666667	-68.6649907723792\\
			52.825	-68.6166023119815\\
			52.8333333333333	-68.8000016397009\\
			52.8416666666667	-68.6859428152341\\
			52.85	-68.6811312935876\\
			52.8583333333333	-68.5891849457362\\
			52.8666666666667	-68.8036984101312\\
			52.875	-68.6873714994496\\
			52.8833333333333	-68.681432577419\\
			52.8916666666667	-68.6266911665001\\
			52.9	-68.7812753659651\\
			52.9083333333333	-68.6665985601182\\
			52.9166666666667	-68.6621258339086\\
			52.925	-68.585396878357\\
			52.9333333333333	-68.8335848912771\\
			52.9416666666667	-68.720020114726\\
			52.95	-68.7149408611217\\
			52.9583333333333	-68.6469967467652\\
			52.9666666666667	-68.8518921201576\\
			52.975	-68.7356754395226\\
			52.9833333333333	-68.7290609283835\\
			52.9916666666667	-68.6148378336713\\
			53	-68.8107781025615\\
			53.0083333333333	-68.6975833594888\\
			53.0166666666667	-68.6919421634069\\
			53.025	-68.6180495488085\\
			53.0333333333333	-68.8097015031157\\
			53.0416666666667	-68.6941129574183\\
			53.05	-68.6886797481364\\
			53.0583333333333	-68.6536815922693\\
			53.0666666666667	-68.8564975718319\\
			53.075	-68.7404409416173\\
			53.0833333333333	-68.735115399426\\
			53.0916666666667	-68.672169255348\\
			53.1	-68.8738835722878\\
			53.1083333333333	-68.7601522700049\\
			53.1166666666667	-68.7545108755688\\
			53.125	-68.6661492125693\\
			53.1333333333333	-68.8632784215087\\
			53.1416666666667	-68.7482667052314\\
			53.15	-68.7434022175017\\
			53.1583333333333	-68.6715704318931\\
			53.1666666666667	-68.87018452451\\
			53.175	-68.7540783273934\\
			53.1833333333333	-68.7477712037795\\
			53.1916666666667	-68.6723637871503\\
			53.2	-68.8752001939713\\
			53.2083333333333	-68.7616815235989\\
			53.2166666666667	-68.7569740003805\\
			53.225	-68.6971176739286\\
			53.2333333333333	-68.9177078431691\\
			53.2416666666667	-68.8013622542094\\
			53.25	-68.7982781048663\\
			53.2583333333333	-68.739324803842\\
			53.2666666666667	-68.9696618418575\\
			53.275	-68.8532828811061\\
			53.2833333333333	-68.848350649767\\
			53.2916666666667	-68.7777117801789\\
			53.3	-68.9873840121133\\
			53.3083333333333	-68.8717792542881\\
			53.3166666666667	-68.8645259007855\\
			53.325	-68.80646539219\\
			53.3333333333333	-69.0365139031031\\
			53.3416666666667	-68.9218154915739\\
			53.35	-68.9151624155466\\
			53.3583333333333	-68.8690561215919\\
			53.3666666666667	-69.0725221264207\\
			53.375	-68.9564812962941\\
			53.3833333333333	-68.9513462672546\\
			53.3916666666667	-68.8788498119909\\
			53.4	-69.1049872994536\\
			53.4083333333333	-68.9879930039547\\
			53.4166666666667	-68.983057158955\\
			53.425	-68.9352526990905\\
			53.4333333333333	-69.1437496618131\\
			53.4416666666667	-69.0289161386321\\
			53.45	-69.0237032060064\\
			53.4583333333333	-68.9774020152698\\
			53.4666666666667	-69.2466898986982\\
			53.475	-69.1316507944281\\
			53.4833333333333	-69.1262764902601\\
			53.4916666666667	-69.1016533069411\\
			53.5	-69.3893040329619\\
			53.5083333333333	-69.2756217907906\\
			53.5166666666667	-69.2683480739189\\
			53.525	-69.2081108159655\\
			53.5333333333333	-69.4455327165273\\
			53.5416666666667	-69.3277332177323\\
			53.55	-69.3214762506396\\
			53.5583333333333	-69.2655998465719\\
			53.5666666666667	-69.4922903766503\\
			53.575	-69.3761056349114\\
			53.5833333333333	-69.371693441212\\
			53.5916666666667	-69.3216024896152\\
			53.6	-69.5783780467647\\
			53.6083333333333	-69.4635115959617\\
			53.6166666666667	-69.457375059465\\
			53.625	-69.3831545387267\\
			53.6333333333333	-69.6830213229088\\
			53.6416666666667	-69.5665679125188\\
			53.65	-69.5616744350139\\
			53.6583333333333	-69.5203177972088\\
			53.6666666666667	-69.775884931619\\
			53.675	-69.6606181565262\\
			53.6833333333333	-69.6553542170499\\
			53.6916666666667	-69.5902191487214\\
			53.7	-69.8551516146221\\
			53.7083333333333	-69.7407662332082\\
			53.7166666666667	-69.7356464022289\\
			53.725	-69.678351235911\\
			53.7333333333333	-69.9753350437422\\
			53.7416666666667	-69.8597428238861\\
			53.75	-69.8527978887184\\
			53.7583333333333	-69.8184255279964\\
			53.7666666666667	-70.1222732957207\\
			53.775	-70.0054248979833\\
			53.7833333333333	-69.9986300612014\\
			53.7916666666667	-69.9467491455991\\
			53.8	-70.2006410054125\\
			53.8083333333333	-70.0828422174096\\
			53.8166666666667	-70.0767950444898\\
			53.825	-70.0416178405071\\
			53.8333333333333	-70.2833982811355\\
			53.8416666666667	-70.1655786925068\\
			53.85	-70.1614522147678\\
			53.8583333333333	-70.1087006252452\\
			53.8666666666667	-70.3679505578642\\
			53.875	-70.2504774501203\\
			53.8833333333333	-70.2437507871519\\
			53.8916666666667	-70.1843258927995\\
			53.9	-70.4092225302875\\
			53.9083333333333	-70.2928155166105\\
			53.9166666666667	-70.2865276392099\\
			53.925	-70.2478046730586\\
			53.9333333333333	-70.492487270096\\
			53.9416666666667	-70.3760012873336\\
			53.95	-70.3704341033726\\
			53.9583333333333	-70.295600660559\\
			53.9666666666667	-70.5716378531168\\
			53.975	-70.4541644085781\\
			53.9833333333333	-70.4463084832391\\
			53.9916666666667	-70.4087513203332\\
			54	-70.6228563554873\\
			54.0083333333333	-70.5078518017963\\
			54.0166666666667	-70.5021580473898\\
			54.025	-70.4570778604112\\
			54.0333333333333	-70.6961597817561\\
			54.0416666666667	-70.5800286148043\\
			54.05	-70.5723140036445\\
			54.0583333333333	-70.5267296940833\\
			54.0666666666667	-70.7733096370236\\
			54.075	-70.6570417818069\\
			54.0833333333333	-70.6504379258058\\
			54.0916666666667	-70.5804752807211\\
			54.1	-70.881361557051\\
			54.1083333333333	-70.7666918155069\\
			54.1166666666667	-70.7600743053685\\
			54.125	-70.7112861365755\\
			54.1333333333333	-70.968907453273\\
			54.1416666666667	-70.8501238248025\\
			54.15	-70.8439760811859\\
			54.1583333333333	-70.8128322725925\\
			54.1666666666667	-71.0501873581805\\
			54.175	-70.9318090398311\\
			54.1833333333333	-70.9251562672001\\
			54.1916666666667	-70.8655882705705\\
			54.2	-71.2153020457025\\
			54.2083333333333	-71.0970824935037\\
			54.2166666666667	-71.0908382935874\\
			54.225	-71.0604413180538\\
			54.2333333333333	-71.3745512004717\\
			54.2416666666667	-71.2559933706731\\
			54.25	-71.2472001546115\\
			54.2583333333333	-71.2034434055206\\
			54.2666666666667	-71.5226527920172\\
			54.275	-71.4046648045333\\
			54.2833333333333	-71.3980807462946\\
			54.2916666666667	-71.3603856592593\\
			54.3	-71.64180989559\\
			54.3083333333333	-71.5258469948052\\
			54.3166666666667	-71.5193886673426\\
			54.325	-71.461573423733\\
			54.3333333333333	-71.7461182154805\\
			54.3416666666667	-71.6284588297727\\
			54.35	-71.6223570912927\\
			54.3583333333333	-71.5760099718895\\
			54.3666666666667	-71.8390357835733\\
			54.375	-71.722493574268\\
			54.3833333333333	-71.7153843151652\\
			54.3916666666667	-71.6730068009103\\
			54.4	-71.962537421169\\
			54.4083333333333	-71.845273091843\\
			54.4166666666667	-71.8396171267106\\
			54.425	-71.8017246707784\\
			54.4333333333333	-72.0319496932083\\
			54.4416666666667	-71.9168766131172\\
			54.45	-71.9094870019032\\
			54.4583333333333	-71.8761349171153\\
			54.4666666666667	-72.2319747941215\\
			54.475	-72.115641466831\\
			54.4833333333333	-72.1080939809367\\
			54.4916666666667	-72.0640827119992\\
			54.5	-72.4566318580478\\
			54.5083333333333	-72.3391868459058\\
			54.5166666666667	-72.331962122673\\
			54.525	-72.2976216539495\\
			54.5333333333333	-72.604322953056\\
			54.5416666666667	-72.4861902280453\\
			54.55	-72.4788417296875\\
			54.5583333333333	-72.4264167489612\\
			54.5666666666667	-72.7781018751185\\
			54.575	-72.6597370661318\\
			54.5833333333333	-72.6528079216631\\
			54.5916666666667	-72.5977361623495\\
			54.6	-72.8716957011993\\
			54.6083333333333	-72.7545696214806\\
			54.6166666666667	-72.7446002920012\\
			54.625	-72.699108732387\\
			54.6333333333333	-72.9389587834424\\
			54.6416666666667	-72.8217534268388\\
			54.65	-72.8126427847617\\
			54.6583333333333	-72.7464216149591\\
			54.6666666666667	-73.1041130343233\\
			54.675	-72.9839032422618\\
			54.6833333333333	-72.9774775130567\\
			54.6916666666667	-72.9106399351204\\
			54.7	-73.2129013714362\\
			54.7083333333333	-73.0964016604128\\
			54.7166666666667	-73.0904673013638\\
			54.725	-73.0166394138642\\
			54.7333333333333	-73.3274433895462\\
			54.7416666666667	-73.2080342304666\\
			54.75	-73.1998211619568\\
			54.7583333333333	-73.1623845003153\\
			54.7666666666667	-73.4582894710662\\
			54.775	-73.3401206302904\\
			54.7833333333333	-73.3313551841953\\
			54.7916666666667	-73.278690650025\\
			54.8	-73.5379559211237\\
			54.8083333333333	-73.4214046852771\\
			54.8166666666667	-73.4136757670156\\
			54.825	-73.3775085732318\\
			54.8333333333333	-73.6290700582397\\
			54.8416666666667	-73.5124191041834\\
			54.85	-73.5042316693056\\
			54.8583333333333	-73.4677657868569\\
			54.8666666666667	-73.7102418521222\\
			54.875	-73.5910108656248\\
			54.8833333333333	-73.582539135118\\
			54.8916666666667	-73.54690434622\\
			54.9	-73.8437419579452\\
			54.9083333333333	-73.7251290017189\\
			54.9166666666667	-73.7157314613002\\
			54.925	-73.6578019857258\\
			54.9333333333333	-73.9202224764287\\
			54.9416666666667	-73.8030358007514\\
			54.95	-73.796212268321\\
			54.9583333333333	-73.7717300477616\\
			54.9666666666667	-74.0340812297083\\
			54.975	-73.9160463223817\\
			54.9833333333333	-73.9092347970659\\
			54.9916666666667	-73.8682111883904\\
			55	-74.2087689637314\\
			55.0083333333333	-74.0914795527745\\
			55.0166666666667	-74.0831256215768\\
			55.025	-74.0599456719098\\
			55.0333333333333	-74.2869945896454\\
			55.0416666666667	-74.1688379553309\\
			55.05	-74.160573856812\\
			55.0583333333333	-74.1277329925852\\
			55.0666666666667	-74.4029010584136\\
			55.075	-74.2848567820911\\
			55.0833333333333	-74.2789959689689\\
			55.0916666666667	-74.2386124740402\\
			55.1	-74.506521340456\\
			55.1083333333333	-74.3868985584132\\
			55.1166666666667	-74.3776308666759\\
			55.125	-74.3407815697992\\
			55.1333333333333	-74.6028559222565\\
			55.1416666666667	-74.4835079202551\\
			55.15	-74.474899737177\\
			55.1583333333333	-74.4356314436384\\
			55.1666666666667	-74.7672612332963\\
			55.175	-74.6471593505429\\
			55.1833333333333	-74.6377444536205\\
			55.1916666666667	-74.6040436389724\\
			55.2	-74.8651161332037\\
			55.2083333333333	-74.7472359915983\\
			55.2166666666667	-74.7400278130071\\
			55.225	-74.6830455780205\\
			55.2333333333333	-74.9535404807332\\
			55.2416666666667	-74.8331065169852\\
			55.25	-74.8236763234344\\
			55.2583333333333	-74.7768495919091\\
			55.2666666666667	-75.0857168743788\\
			55.275	-74.9682083473263\\
			55.2833333333333	-74.9618447637801\\
			55.2916666666667	-74.9218105928004\\
			55.3	-75.1870220864117\\
			55.3083333333333	-75.0700454818161\\
			55.3166666666667	-75.0628822905257\\
			55.325	-75.0259139202303\\
			55.3333333333333	-75.2583593573483\\
			55.3416666666667	-75.1412448571952\\
			55.35	-75.1295760223979\\
			55.3583333333333	-75.0943711464041\\
			55.3666666666667	-75.4177240345671\\
			55.375	-75.2982735011833\\
			55.3833333333333	-75.2904939330766\\
			55.3916666666667	-75.250677836001\\
			55.4	-75.5027531842431\\
			55.4083333333333	-75.3857473678422\\
			55.4166666666667	-75.3764243763427\\
			55.425	-75.3372759704827\\
			55.4333333333333	-75.6308332443597\\
			55.4416666666667	-75.5120493760323\\
			55.45	-75.5030074007672\\
			55.4583333333333	-75.4593086557537\\
			55.4666666666667	-75.7399509529618\\
			55.475	-75.6173248812313\\
			55.4833333333333	-75.6063403040571\\
			55.4916666666667	-75.5747003792066\\
			55.5	-75.9581023744109\\
			55.5083333333333	-75.8350918155676\\
			55.5166666666667	-75.8252222863668\\
			55.525	-75.7741979897006\\
			55.5333333333333	-76.071683752582\\
			55.5416666666667	-75.950165378735\\
			55.55	-75.9400129300061\\
			55.5583333333333	-75.8922290936367\\
			55.5666666666667	-76.104818117957\\
			55.575	-75.9848485458698\\
			55.5833333333333	-75.9746849150452\\
			55.5916666666667	-75.9395973893251\\
			55.6	-76.2155204156816\\
			55.6083333333333	-76.0978655763897\\
			55.6166666666667	-76.0874581843892\\
			55.625	-76.0545543672028\\
			55.6333333333333	-76.3909371494735\\
			55.6416666666667	-76.2724349406344\\
			55.65	-76.261793450877\\
			55.6583333333333	-76.2335433407596\\
			55.6666666666667	-76.5372291829901\\
			55.675	-76.4165308126601\\
			55.6833333333333	-76.4096748111869\\
			55.6916666666667	-76.3857707043001\\
			55.7	-76.6957372175038\\
			55.7083333333333	-76.5782179734337\\
			55.7166666666667	-76.5689336326849\\
			55.725	-76.5474013960053\\
			55.7333333333333	-76.8290094934128\\
			55.7416666666667	-76.7069949806897\\
			55.75	-76.6970200721433\\
			55.7583333333333	-76.6654560697074\\
			55.7666666666667	-76.9429389376376\\
			55.775	-76.8204984982728\\
			55.7833333333333	-76.8129572184459\\
			55.7916666666667	-76.7810910948832\\
			55.8	-77.092135761448\\
			55.8083333333333	-76.9706696784992\\
			55.8166666666667	-76.9605086247973\\
			55.825	-76.9427258376528\\
			55.8333333333333	-77.2219402190865\\
			55.8416666666667	-77.0988222740531\\
			55.85	-77.0900917931076\\
			55.8583333333333	-77.0843563291904\\
			55.8666666666667	-77.3331643732773\\
			55.875	-77.212387688755\\
			55.8833333333333	-77.197141778871\\
			55.8916666666667	-77.1642627044024\\
			55.9	-77.4857590456439\\
			55.9083333333333	-77.3609412805944\\
			55.9166666666667	-77.3518475559095\\
			55.925	-77.3158391674484\\
			55.9333333333333	-77.5784696582681\\
			55.9416666666667	-77.4531723750981\\
			55.95	-77.4452240938917\\
			55.9583333333333	-77.4068786448011\\
			55.9666666666667	-77.6619008913037\\
			55.975	-77.5409424529378\\
			55.9833333333333	-77.532235882014\\
			55.9916666666667	-77.5059120976321\\
			56	-77.7085650098665\\
			56.0083333333333	-77.5888088375277\\
			56.0166666666667	-77.5771747355512\\
			56.025	-77.5463799185116\\
			56.0333333333333	-77.8377482039712\\
			56.0416666666667	-77.7153237097076\\
			56.05	-77.7060155021061\\
			56.0583333333333	-77.6679986672574\\
			56.0666666666667	-77.9453185687906\\
			56.075	-77.8235872810611\\
			56.0833333333333	-77.8095942385257\\
			56.0916666666667	-77.7881921258786\\
			56.1	-78.049498509798\\
			56.1083333333333	-77.9247469592504\\
			56.1166666666667	-77.9114381435663\\
			56.125	-77.8894797748021\\
			56.1333333333333	-78.2215358211029\\
			56.1416666666667	-78.0992876930529\\
			56.15	-78.0855488029664\\
			56.1583333333333	-78.0599468232672\\
			56.1666666666667	-78.3001886513381\\
			56.175	-78.1798629111238\\
			56.1833333333333	-78.1709276252051\\
			56.1916666666667	-78.1365417944777\\
			56.2	-78.4436535127078\\
			56.2083333333333	-78.3205881065559\\
			56.2166666666667	-78.3098788149587\\
			56.225	-78.2833123324847\\
			56.2333333333333	-78.5725104420035\\
			56.2416666666667	-78.4487902441903\\
			56.25	-78.4417731216634\\
			56.2583333333333	-78.4185203927966\\
			56.2666666666667	-78.6447119400156\\
			56.275	-78.5223628508113\\
			56.2833333333333	-78.5147921787855\\
			56.2916666666667	-78.4939255885005\\
			56.3	-78.7585286835536\\
			56.3083333333333	-78.6359914714025\\
			56.3166666666667	-78.6308354717919\\
			56.325	-78.6029408686844\\
			56.3333333333333	-78.8294941354088\\
			56.3416666666667	-78.706503039989\\
			56.35	-78.6938087823134\\
			56.3583333333333	-78.6718361483832\\
			56.3666666666667	-78.9437231074758\\
			56.375	-78.819864822481\\
			56.3833333333333	-78.8078705487995\\
			56.3916666666667	-78.7758166751517\\
			56.4	-79.0710660030852\\
			56.4083333333333	-78.9459687221766\\
			56.4166666666667	-78.937101620168\\
			56.425	-78.9161463727269\\
			56.4333333333333	-79.1530324316074\\
			56.4416666666667	-79.0248192870242\\
			56.45	-79.0157819973104\\
			56.4583333333333	-78.9875692226524\\
			56.4666666666667	-79.317706900802\\
			56.475	-79.195727666132\\
			56.4833333333333	-79.1858689470404\\
			56.4916666666667	-79.167024782997\\
			56.5	-79.4070418649628\\
			56.5083333333333	-79.2835257322081\\
			56.5166666666667	-79.2637372994975\\
			56.525	-79.2082356012181\\
			56.5333333333333	-79.4717795953938\\
			56.5416666666667	-79.3479626992576\\
			56.55	-79.3379342448829\\
			56.5583333333333	-79.3117797371566\\
			56.5666666666667	-79.5683268666727\\
			56.575	-79.4405675197691\\
			56.5833333333333	-79.4305424209988\\
			56.5916666666667	-79.4019266589615\\
			56.6	-79.7325009671378\\
			56.6083333333333	-79.6037950804058\\
			56.6166666666667	-79.5954393774979\\
			56.625	-79.5485814020408\\
			56.6333333333333	-79.8190365511707\\
			56.6416666666667	-79.6937403272328\\
			56.65	-79.6870370948163\\
			56.6583333333333	-79.6469287659142\\
			56.6666666666667	-79.8674122324635\\
			56.675	-79.7368911968278\\
			56.6833333333333	-79.7226025449412\\
			56.6916666666667	-79.6815415790508\\
			56.7	-79.9795052514219\\
			56.7083333333333	-79.8528937256188\\
			56.7166666666667	-79.8416638443197\\
			56.725	-79.8054696522126\\
			56.7333333333333	-80.0225398844607\\
			56.7416666666667	-79.8941763651826\\
			56.75	-79.8838511806882\\
			56.7583333333333	-79.8608510610733\\
			56.7666666666667	-80.1164243899665\\
			56.775	-79.9913390531742\\
			56.7833333333333	-79.9820110550313\\
			56.7916666666667	-79.9587589992091\\
			56.8	-80.2003598951833\\
			56.8083333333333	-80.0754049379546\\
			56.8166666666667	-80.0617731726058\\
			56.825	-80.0263215514215\\
			56.8333333333333	-80.3129911511979\\
			56.8416666666667	-80.1881067285878\\
			56.85	-80.1742385407967\\
			56.8583333333333	-80.1445030522796\\
			56.8666666666667	-80.4133151967077\\
			56.875	-80.2799051433562\\
			56.8833333333333	-80.2710238338898\\
			56.8916666666667	-80.2271007590902\\
			56.9	-80.4835313419383\\
			56.9083333333333	-80.3582765550125\\
			56.9166666666667	-80.3434181794535\\
			56.925	-80.3122267270872\\
			56.9333333333333	-80.5577219949954\\
			56.9416666666667	-80.4309502627613\\
			56.95	-80.4181615247753\\
			56.9583333333333	-80.395769277462\\
			56.9666666666667	-80.624237670194\\
			56.975	-80.4962628836002\\
			56.9833333333333	-80.4884737569998\\
			56.9916666666667	-80.4552369631538\\
			57	-80.7157554581784\\
			57.0083333333333	-80.5912768043898\\
			57.0166666666667	-80.5774876981053\\
			57.025	-80.5543572533437\\
			57.0333333333333	-80.7764818224445\\
			57.0416666666667	-80.6471494695759\\
			57.05	-80.6381176726374\\
			57.0583333333333	-80.6197291311847\\
			57.0666666666667	-80.893937967801\\
			57.075	-80.7629893778669\\
			57.0833333333333	-80.7521954144367\\
			57.0916666666667	-80.7357021948225\\
			57.1	-81.0159513506549\\
			57.1083333333333	-80.8853338540424\\
			57.1166666666667	-80.8677510311066\\
			57.125	-80.8565763982732\\
			57.1333333333333	-81.1105396245433\\
			57.1416666666667	-80.9851781650374\\
			57.15	-80.9677457076245\\
			57.1583333333333	-80.9411542587002\\
			57.1666666666667	-81.2560248294328\\
			57.175	-81.1266160294501\\
			57.1833333333333	-81.1169623903958\\
			57.1916666666667	-81.0945336218127\\
			57.2	-81.4056056971852\\
			57.2083333333333	-81.2728137864519\\
			57.2166666666667	-81.2509297921505\\
			57.225	-81.2278387155084\\
			57.2333333333333	-81.5649635880203\\
			57.2416666666667	-81.4285859863665\\
			57.25	-81.4118678000375\\
			57.2583333333333	-81.3996053891458\\
			57.2666666666667	-81.6414114085843\\
			57.275	-81.5082140611502\\
			57.2833333333333	-81.4971079874272\\
			57.2916666666667	-81.4928249294169\\
			57.3	-81.7722514462427\\
			57.3083333333333	-81.6349583711782\\
			57.3166666666667	-81.6285742575685\\
			57.325	-81.6008924444341\\
			57.3333333333333	-81.8301874346262\\
			57.3416666666667	-81.6988552303786\\
			57.35	-81.6737952266808\\
			57.3583333333333	-81.6577134637196\\
			57.3666666666667	-81.8908480378118\\
			57.375	-81.7584588637285\\
			57.3833333333333	-81.7478483119719\\
			57.3916666666667	-81.7372510652402\\
			57.4	-81.97862590324\\
			57.4083333333333	-81.8397095765145\\
			57.4166666666667	-81.8218832382928\\
			57.425	-81.8130110246836\\
			57.4333333333333	-82.1059445075458\\
			57.4416666666667	-81.9689708679992\\
			57.45	-81.9537550889512\\
			57.4583333333333	-81.9322991153649\\
			57.4666666666667	-82.1425906526507\\
			57.475	-82.0050546620118\\
			57.4833333333333	-81.9890442824909\\
			57.4916666666667	-81.9685697499085\\
			57.5	-82.211627990456\\
			57.5083333333333	-82.0757065744094\\
			57.5166666666667	-82.0633486168922\\
			57.525	-82.0507499683767\\
			57.5333333333333	-82.2517147760788\\
			57.5416666666667	-82.120730563378\\
			57.55	-82.1076622783439\\
			57.5583333333333	-82.0780286007528\\
			57.5666666666667	-82.3060340530556\\
			57.575	-82.1704695318101\\
			57.5833333333333	-82.1596898262403\\
			57.5916666666667	-82.1350593432636\\
			57.6	-82.3740612062445\\
			57.6083333333333	-82.241948922135\\
			57.6166666666667	-82.2275908847783\\
			57.625	-82.2033874271506\\
			57.6333333333333	-82.4380165274972\\
			57.6416666666667	-82.2967108611407\\
			57.65	-82.2837642395352\\
			57.6583333333333	-82.2686713907304\\
			57.6666666666667	-82.5072008922103\\
			57.675	-82.3784820868937\\
			57.6833333333333	-82.3677789095824\\
			57.6916666666667	-82.366031903659\\
			57.7	-82.6002871093838\\
			57.7083333333333	-82.460209818696\\
			57.7166666666667	-82.4330042436828\\
			57.725	-82.4083730085506\\
			57.7333333333333	-82.6967351805206\\
			57.7416666666667	-82.5580030131261\\
			57.75	-82.5440034540818\\
			57.7583333333333	-82.5241421967377\\
			57.7666666666667	-82.7773970707602\\
			57.775	-82.6372995362191\\
			57.7833333333333	-82.6270112074226\\
			57.7916666666667	-82.6094327716238\\
			57.8	-82.8536224085928\\
			57.8083333333333	-82.7186070910925\\
			57.8166666666667	-82.7019924189681\\
			57.825	-82.6757727113358\\
			57.8333333333333	-82.9048672769852\\
			57.8416666666667	-82.7668692055709\\
			57.85	-82.7476301043094\\
			57.8583333333333	-82.7258066432657\\
			57.8666666666667	-82.9540786367489\\
			57.875	-82.8069326663633\\
			57.8833333333333	-82.7854558973607\\
			57.8916666666667	-82.7691661882727\\
			57.9	-83.0113532420252\\
			57.9083333333333	-82.8707466541491\\
			57.9166666666667	-82.8521253081734\\
			57.925	-82.8473067527648\\
			57.9333333333333	-83.0817048963009\\
			57.9416666666667	-82.9402635591293\\
			57.95	-82.9281928968955\\
			57.9583333333333	-82.9024207278742\\
			57.9666666666667	-83.1527525304065\\
			57.975	-83.0095949822721\\
			57.9833333333333	-83.0046324519186\\
			57.9916666666667	-83.0029144225329\\
			58	-83.2288231716647\\
			58.0083333333333	-83.0878115947633\\
			58.0166666666667	-83.0767711448978\\
			58.025	-83.0632563654294\\
			58.0333333333333	-83.3295616840533\\
			58.0416666666667	-83.1878431720847\\
			58.05	-83.1707627776502\\
			58.0583333333333	-83.1685785911584\\
			58.0666666666667	-83.4227109540088\\
			58.075	-83.2685181722887\\
			58.0833333333333	-83.2536843565212\\
			58.0916666666667	-83.2451428297685\\
			58.1	-83.4731360198025\\
			58.1083333333333	-83.3275041389007\\
			58.1166666666667	-83.3157017223389\\
			58.125	-83.3126816036176\\
			58.1333333333333	-83.5408459840067\\
			58.1416666666667	-83.4007796265527\\
			58.15	-83.381856519121\\
			58.1583333333333	-83.3709778037008\\
			58.1666666666667	-83.5787580309595\\
			58.175	-83.4327973226622\\
			58.1833333333333	-83.4275024116468\\
			58.1916666666667	-83.4066345641481\\
			58.2	-83.6130297057823\\
			58.2083333333333	-83.4807136223717\\
			58.2166666666667	-83.4591913404804\\
			58.225	-83.4464893706754\\
			58.2333333333333	-83.6372134150961\\
			58.2416666666667	-83.4956687558578\\
			58.25	-83.480546624875\\
			58.2583333333333	-83.4739414572797\\
			58.2666666666667	-83.6836037554212\\
			58.275	-83.5389127330089\\
			58.2833333333333	-83.5284918015401\\
			58.2916666666667	-83.5262521665549\\
			58.3	-83.738014292899\\
			58.3083333333333	-83.5876160129723\\
			58.3166666666667	-83.5768235739938\\
			58.325	-83.5773434660514\\
			58.3333333333333	-83.7731664075538\\
			58.3416666666667	-83.6428649620801\\
			58.35	-83.6342327620889\\
			58.3583333333333	-83.619947138385\\
			58.3666666666667	-83.7884175632591\\
			58.375	-83.6413312220128\\
			58.3833333333333	-83.6099170149529\\
			58.3916666666667	-83.6071645357381\\
			58.4	-83.8236897056764\\
			58.4083333333333	-83.6771261003879\\
			58.4166666666667	-83.667266800031\\
			58.425	-83.6556175573958\\
			58.4333333333333	-83.8750796661183\\
			58.4416666666667	-83.7394422352121\\
			58.45	-83.7268082798881\\
			58.4583333333333	-83.7142106171211\\
			58.4666666666667	-83.9392449562955\\
			58.475	-83.7972836156366\\
			58.4833333333333	-83.7745685963909\\
			58.4916666666667	-83.7684191380688\\
			58.5	-83.9673715449062\\
			58.5083333333333	-83.817316812345\\
			58.5166666666667	-83.7824902175582\\
			58.525	-83.768374530452\\
			58.5333333333333	-83.98532232592\\
			58.5416666666667	-83.8428581372937\\
			58.55	-83.8261603497174\\
			58.5583333333333	-83.814544064231\\
			58.5666666666667	-84.0423516701378\\
			58.575	-83.8934133676446\\
			58.5833333333333	-83.8659349674214\\
			58.5916666666667	-83.849676705618\\
			58.6	-84.0410811389571\\
			58.6083333333333	-83.8924749072024\\
			58.6166666666667	-83.8871038840875\\
			58.625	-83.8859018973039\\
			58.6333333333333	-84.0807099866564\\
			58.6416666666667	-83.9226419766878\\
			58.65	-83.9075597209948\\
			58.6583333333333	-83.9111929256186\\
			58.6666666666667	-84.1059873502076\\
			58.675	-83.9603200114389\\
			58.6833333333333	-83.9438741927886\\
			58.6916666666667	-83.938835410678\\
			58.7	-84.1508225911328\\
			58.7083333333333	-84.012083347251\\
			58.7166666666667	-83.9919643330168\\
			58.725	-83.9695672575426\\
			58.7333333333333	-84.164342499289\\
			58.7416666666667	-84.0207665287853\\
			58.75	-81.7462142706522\\
			58.7583333333333	-81.7411212737574\\
			58.7666666666667	-81.9173417545742\\
			58.775	-81.7600108201268\\
			58.7833333333333	-81.745590163046\\
			58.7916666666667	-81.7463524308057\\
			58.8	-81.9206283336135\\
			58.8083333333333	-81.7803256249839\\
			58.8166666666667	-81.7680129534021\\
			58.825	-81.7605497285133\\
			58.8333333333333	-81.9407412385664\\
			58.8416666666667	-81.8031509667025\\
			58.85	-81.7905924760756\\
			58.8583333333333	-81.7828085824726\\
			58.8666666666667	-81.9486097159447\\
			58.875	-81.8036152469762\\
			58.8833333333333	-81.7975096458816\\
			58.8916666666667	-81.7927830548891\\
			58.9	-81.9790440698772\\
			58.9083333333333	-81.8238908914398\\
			58.9166666666667	-81.8080722671984\\
			58.925	-81.8035552232481\\
			58.9333333333333	-81.9721072851478\\
			58.9416666666667	-81.8245092000461\\
			58.95	-81.8147620347726\\
			58.9583333333333	-81.8126513271316\\
			58.9666666666667	-81.9892163942671\\
			58.975	-81.8393973210968\\
			58.9833333333333	-81.8141831863614\\
			58.9916666666667	-81.8057839598305\\
			59	-81.977704256387\\
			59.0083333333333	-81.8372820474513\\
			59.0166666666667	-81.8193178252508\\
			59.025	-81.8280556783508\\
			59.0333333333333	-82.0398204481389\\
			59.0416666666667	-81.8949951568871\\
			59.05	-81.8803226657082\\
			59.0583333333333	-81.8832846950139\\
			59.0666666666667	-82.0638305469148\\
			59.075	-81.9196773813307\\
			59.0833333333333	-81.9130909254967\\
			59.0916666666667	-81.9110891179555\\
			59.1	-82.0880243967049\\
			59.1083333333333	-81.9425381361719\\
			59.1166666666667	-81.9279624587653\\
			59.125	-81.9176551969488\\
			59.1333333333333	-82.1198981938255\\
			59.1416666666667	-81.9720206027864\\
			59.15	-81.9646434385267\\
			59.1583333333333	-81.9713767006259\\
			59.1666666666667	-82.1618874208186\\
			59.175	-82.0230144810182\\
			59.1833333333333	-82.0215516826251\\
			59.1916666666667	-82.0171474691114\\
			59.2	-82.2123481462273\\
			59.2083333333333	-82.076302583147\\
			59.2166666666667	-82.0671197693477\\
			59.225	-82.0649398675112\\
			59.2333333333333	-82.2501703911874\\
			59.2416666666667	-82.1053474126472\\
			59.25	-82.0971246765323\\
			59.2583333333333	-82.0983941650097\\
			59.2666666666667	-82.2773662567147\\
			59.275	-82.1307561345365\\
			59.2833333333333	-82.1159821591107\\
			59.2916666666667	-82.1205861832348\\
			59.3	-82.2908549882393\\
			59.3083333333333	-82.1417043432155\\
			59.3166666666667	-82.1366457552278\\
			59.325	-82.1312895905858\\
			59.3333333333333	-82.3141285333865\\
			59.3416666666667	-82.1649570124775\\
			59.35	-82.1493079638716\\
			59.3583333333333	-82.1539357315442\\
			59.3666666666667	-82.3297666165626\\
			59.375	-82.1894925545146\\
			59.3833333333333	-82.1944134992807\\
			59.3916666666667	-82.1903395739236\\
			59.4	-82.3857643058021\\
			59.4083333333333	-82.2380218467662\\
			59.4166666666667	-82.2260411439913\\
			59.425	-82.2154974764149\\
			59.4333333333333	-82.3897547214587\\
			59.4416666666667	-82.2495426000881\\
			59.45	-82.2356825234503\\
			59.4583333333333	-82.2318356915854\\
			59.4666666666667	-82.4022499284641\\
			59.475	-82.2509785308212\\
			59.4833333333333	-82.2416348790857\\
			59.4916666666667	-82.2388660532671\\
			59.5	-82.4218286097833\\
			59.5083333333333	-82.2772444697621\\
			59.5166666666667	-82.2671544153382\\
			59.525	-82.262680462733\\
			59.5333333333333	-82.4275491485836\\
			59.5416666666667	-82.2642251734745\\
			59.55	-82.2582337347011\\
			59.5583333333333	-82.2541996937612\\
			59.5666666666667	-82.4168615930915\\
			59.575	-82.2716840406964\\
			59.5833333333333	-82.2627070565389\\
			59.5916666666667	-82.2599685508102\\
			59.6	-82.4171275969686\\
			59.6083333333333	-82.2638429343748\\
			59.6166666666667	-82.2527277192507\\
			59.625	-82.2504257540183\\
			59.6333333333333	-82.4093607115275\\
			59.6416666666667	-82.2445533637509\\
			59.65	-82.2301731660819\\
			59.6583333333333	-82.2360672774394\\
			59.6666666666667	-82.4087799814838\\
			59.675	-82.248814692231\\
			59.6833333333333	-82.2423508406534\\
			59.6916666666667	-82.2463474950469\\
			59.7	-82.4126451240444\\
			59.7083333333333	-82.2610908210721\\
			59.7166666666667	-82.2601485290458\\
			59.725	-82.2676116850741\\
			59.7333333333333	-82.4309270819709\\
			59.7416666666667	-82.2709391789564\\
			59.75	-82.2686120884718\\
			59.7583333333333	-82.2756596711424\\
			59.7666666666667	-82.4339044274735\\
			59.775	-82.2739469724997\\
			59.7833333333333	-82.2572343950023\\
			59.7916666666667	-82.2563147259455\\
			59.8	-82.4026412005216\\
			59.8083333333333	-82.2556863234391\\
			59.8166666666667	-82.2562217097797\\
			59.825	-82.2585323250939\\
			59.8333333333333	-82.427659326043\\
			59.8416666666667	-82.2725767695316\\
			59.85	-82.2677875570875\\
			59.8583333333333	-82.2746428588741\\
			59.8666666666667	-82.4356313302253\\
			59.875	-82.2715570741855\\
			59.8833333333333	-82.2621020498188\\
			59.8916666666667	-82.2700001644611\\
			59.9	-82.425302044384\\
			59.9083333333333	-82.267606945489\\
			59.9166666666667	-82.2683487599684\\
			59.925	-82.2769774112747\\
			59.9333333333333	-82.4326169496924\\
			59.9416666666667	-82.2633095351607\\
			59.95	-82.2641456296961\\
			59.9583333333333	-82.2778510640191\\
			59.9666666666667	-82.4364768903848\\
			59.975	-82.2874156430872\\
			59.9833333333333	-82.2879939283317\\
			59.9916666666667	-82.2922766699448\\
		};
	\end{axis}

	\begin{axis}[%
	axis y line*=right,
axis x line=none,
scale only axis,
width=0.95\FigureWidth,
height=\FigureHeight,
every axis label/.append style ={yel},
tick style = yel,
tick label style = yel,
axis line style=yel,
ymin=-130,
ymax=-70,
xmin=0,
xmax=60,
ytick = {-130,-110,-90,-70},
ylabel={Variance [dB]},
ylabel shift = -10pt,
		]
		\addplot [color=yel, dotted, forget plot]
		table[row sep=crcr]{%
			0	-69.6377120661448\\
			0.0333333333333333	-70.5520802726797\\
			0.0666666666666667	-71.4774694923966\\
			0.1	-72.4117312706494\\
			0.133333333333333	-73.3520795553373\\
			0.166666666666667	-74.2949741289382\\
			0.2	-75.2360009515451\\
			0.233333333333333	-76.1697602756335\\
			0.266666666666667	-77.0897794910245\\
			0.3	-77.9884747679176\\
			0.333333333333333	-78.8571924125269\\
			0.366666666666667	-79.6863649540617\\
			0.4	-80.46581459254\\
			0.433333333333333	-81.1852234295057\\
			0.466666666666667	-81.8347628890584\\
			0.5	-82.4058352720637\\
			0.533333333333333	-82.8918369350955\\
			0.566666666666667	-83.2888205934118\\
			0.6	-83.5959308374999\\
			0.633333333333333	-83.8155214147968\\
			0.666666666666667	-83.9529285752341\\
			0.7	-84.01594978993\\
			0.733333333333333	-84.0141345468805\\
			0.766666666666667	-83.9580159595903\\
			0.8	-83.8583976310347\\
			0.833333333333333	-83.7257725347935\\
			0.866666666666667	-83.5699070987877\\
			0.9	-83.3995876917682\\
			0.933333333333333	-83.2225042891197\\
			0.966666666666667	-83.0452368206969\\
			1	-82.8733098660999\\
			1.03333333333333	-82.7112866776528\\
			1.06666666666667	-82.5628806096943\\
			1.1	-82.4310688537237\\
			1.13333333333333	-82.3181989640665\\
			1.16666666666667	-82.226082766821\\
			1.2	-82.156075008652\\
			1.23333333333333	-82.1091357964265\\
			1.26666666666667	-82.0858767930567\\
			1.3	-122.175384590294\\
			1.33333333333333	-122.141789866723\\
			1.36666666666667	-122.036381261683\\
			1.4	-121.914213078439\\
			1.43333333333333	-122.025112956788\\
			1.46666666666667	-122.260690105503\\
			1.5	-122.249897593571\\
			1.53333333333333	-122.705762599824\\
			1.56666666666667	-122.78650634133\\
			1.6	-122.497884753385\\
			1.63333333333333	-122.542951781552\\
			1.66666666666667	-123.141113384093\\
			1.7	-123.134365834077\\
			1.73333333333333	-123.123712093531\\
			1.76666666666667	-123.150786952573\\
			1.8	-123.062902228015\\
			1.83333333333333	-123.086115942553\\
			1.86666666666667	-123.344202703122\\
			1.9	-123.256002773436\\
			1.93333333333333	-123.543035410145\\
			1.96666666666667	-123.621099056535\\
			2	-123.554760121033\\
			2.03333333333333	-123.691260396704\\
			2.06666666666667	-123.737958853647\\
			2.1	-123.790542621761\\
			2.13333333333333	-123.65605787164\\
			2.16666666666667	-123.392540610311\\
			2.2	-123.318825922761\\
			2.23333333333333	-123.304294923119\\
			2.26666666666667	-123.456518875329\\
			2.3	-123.306428023252\\
			2.33333333333333	-123.813847395745\\
			2.36666666666667	-123.840265159157\\
			2.4	-123.921407237047\\
			2.43333333333333	-123.997579905817\\
			2.46666666666667	-123.998246878959\\
			2.5	-124.068277197754\\
			2.53333333333333	-124.282562659477\\
			2.56666666666667	-124.263366944679\\
			2.6	-124.237672969993\\
			2.63333333333333	-123.842006296738\\
			2.66666666666667	-123.849171985625\\
			2.7	-124.217095844776\\
			2.73333333333333	-124.158193870557\\
			2.76666666666667	-124.008995880896\\
			2.8	-124.179371410974\\
			2.83333333333333	-124.436992566892\\
			2.86666666666667	-124.487452027527\\
			2.9	-124.516677371588\\
			2.93333333333333	-124.718660376257\\
			2.96666666666667	-124.740378502962\\
			3	-124.693102370122\\
			3.03333333333333	-124.669902326939\\
			3.06666666666667	-124.58432696074\\
			3.1	-124.54820251998\\
			3.13333333333333	-124.611551541332\\
			3.16666666666667	-124.607659779934\\
			3.2	-124.766907555352\\
			3.23333333333333	-124.372201127388\\
			3.26666666666667	-124.314357602934\\
			3.3	-124.256266101229\\
			3.33333333333333	-124.039141027931\\
			3.36666666666667	-124.166241030225\\
			3.4	-124.225141488883\\
			3.43333333333333	-124.260322540764\\
			3.46666666666667	-124.12453607242\\
			3.5	-123.981886080944\\
			3.53333333333333	-124.039202213993\\
			3.56666666666667	-124.012910905667\\
			3.6	-124.524995287805\\
			3.63333333333333	-124.244872986691\\
			3.66666666666667	-124.378099895735\\
			3.7	-124.338203801682\\
			3.73333333333333	-124.446711924666\\
			3.76666666666667	-124.380119022177\\
			3.8	-124.463125349608\\
			3.83333333333333	-124.08276822019\\
			3.86666666666667	-123.940962587115\\
			3.9	-123.79175204776\\
			3.93333333333333	-123.725015514769\\
			3.96666666666667	-123.745597598849\\
			4	-123.760999301608\\
			4.03333333333333	-123.681362530272\\
			4.06666666666667	-123.674744923943\\
			4.1	-123.680041726735\\
			4.13333333333333	-123.351675034261\\
			4.16666666666667	-123.416558148952\\
			4.2	-123.251573035966\\
			4.23333333333333	-123.11430637126\\
			4.26666666666667	-123.106613105513\\
			4.3	-123.027350154712\\
			4.33333333333333	-123.012597973688\\
			4.36666666666667	-123.081435148994\\
			4.4	-122.883327069201\\
			4.43333333333333	-122.636079296649\\
			4.46666666666667	-122.74875157812\\
			4.5	-122.712325012745\\
			4.53333333333333	-122.696291350846\\
			4.56666666666667	-122.601826547946\\
			4.6	-122.572821321386\\
			4.63333333333333	-122.442373561012\\
			4.66666666666667	-122.414349267742\\
			4.7	-122.520612285726\\
			4.73333333333333	-122.538034390717\\
			4.76666666666667	-122.187437347616\\
			4.8	-122.014411558017\\
			4.83333333333333	-121.969929433947\\
			4.86666666666667	-121.994315380697\\
			4.9	-121.880998181584\\
			4.93333333333333	-121.875951559406\\
			4.96666666666667	-121.58182167019\\
			5	-121.511928955082\\
			5.03333333333333	-121.075088862328\\
			5.06666666666667	-121.181577411518\\
			5.1	-121.039348463599\\
			5.13333333333333	-121.136450133689\\
			5.16666666666667	-121.074571326407\\
			5.2	-121.135071142696\\
			5.23333333333333	-121.041853790235\\
			5.26666666666667	-120.961885145341\\
			5.3	-121.12817816515\\
			5.33333333333333	-121.264772456127\\
			5.36666666666667	-120.749995017168\\
			5.4	-120.834407661555\\
			5.43333333333333	-120.815481197724\\
			5.46666666666667	-120.62857334842\\
			5.5	-120.388047135415\\
			5.53333333333333	-119.857141273156\\
			5.56666666666667	-119.604678535778\\
			5.6	-119.631990816922\\
			5.63333333333333	-119.207585629012\\
			5.66666666666667	-118.984344752011\\
			5.7	-118.978982825517\\
			5.73333333333333	-118.909973903767\\
			5.76666666666667	-118.835469229381\\
			5.8	-118.848242969398\\
			5.83333333333333	-118.784969964519\\
			5.86666666666667	-118.811433286834\\
			5.9	-118.991587283955\\
			5.93333333333333	-118.853183980295\\
			5.96666666666667	-118.663258733974\\
			6	-118.718414455364\\
			6.03333333333333	-118.230235721227\\
			6.06666666666667	-118.331133563245\\
			6.1	-118.5400234347\\
			6.13333333333333	-117.88638742793\\
			6.16666666666667	-117.881542076714\\
			6.2	-117.588783462244\\
			6.23333333333333	-117.36620840986\\
			6.26666666666667	-117.350890617052\\
			6.3	-117.33323342839\\
			6.33333333333333	-117.193115396703\\
			6.36666666666667	-117.233318867961\\
			6.4	-117.223926066631\\
			6.43333333333333	-117.31545447241\\
			6.46666666666667	-117.259696865432\\
			6.5	-116.961614015825\\
			6.53333333333333	-116.920092943206\\
			6.56666666666667	-116.537428227386\\
			6.6	-116.307379797098\\
			6.63333333333333	-116.241976589254\\
			6.66666666666667	-116.257774249677\\
			6.7	-116.322708749633\\
			6.73333333333333	-116.439536740626\\
			6.76666666666667	-116.357623667218\\
			6.8	-116.40028376666\\
			6.83333333333333	-116.382041814689\\
			6.86666666666667	-116.341200475898\\
			6.9	-116.283071634922\\
			6.93333333333333	-116.295959758259\\
			6.96666666666667	-116.340972852508\\
			7	-116.460993947786\\
			7.03333333333333	-116.286475115838\\
			7.06666666666667	-116.152664792548\\
			7.1	-116.04578188934\\
			7.13333333333333	-116.054744297241\\
			7.16666666666667	-116.123833072335\\
			7.2	-115.805220772675\\
			7.23333333333333	-115.776203155478\\
			7.26666666666667	-115.688690991107\\
			7.3	-115.700317154782\\
			7.33333333333333	-115.759698258489\\
			7.36666666666667	-115.370789241796\\
			7.4	-115.487908791907\\
			7.43333333333333	-115.339864737757\\
			7.46666666666667	-115.375943378502\\
			7.5	-115.330012864594\\
			7.53333333333333	-115.387502491379\\
			7.56666666666667	-115.527112995889\\
			7.6	-115.671586598933\\
			7.63333333333333	-115.570648979721\\
			7.66666666666667	-115.434665567948\\
			7.7	-115.225588089054\\
			7.73333333333333	-115.076921713253\\
			7.76666666666667	-114.710445898942\\
			7.8	-114.795667404053\\
			7.83333333333333	-114.827793437062\\
			7.86666666666667	-114.749411860059\\
			7.9	-114.43212660128\\
			7.93333333333333	-114.409284295987\\
			7.96666666666667	-114.286244451559\\
			8	-114.200555353592\\
			8.03333333333333	-114.148493962362\\
			8.06666666666667	-114.298838833392\\
			8.1	-114.43845819758\\
			8.13333333333333	-114.555108979449\\
			8.16666666666667	-114.619623355424\\
			8.2	-114.890730085749\\
			8.23333333333333	-114.80341523533\\
			8.26666666666667	-114.894051769119\\
			8.3	-114.884589210226\\
			8.33333333333333	-114.824628027265\\
			8.36666666666667	-114.784075752544\\
			8.4	-114.681660619178\\
			8.43333333333333	-114.463196526967\\
			8.46666666666667	-114.450732533906\\
			8.5	-114.384936328821\\
			8.53333333333333	-114.088524200008\\
			8.56666666666667	-114.083870918159\\
			8.6	-114.21169971695\\
			8.63333333333333	-114.201121742006\\
			8.66666666666667	-114.140822572413\\
			8.7	-114.527255685937\\
			8.73333333333333	-114.535124885873\\
			8.76666666666667	-114.770497748336\\
			8.8	-114.786079649825\\
			8.83333333333333	-114.807360193672\\
			8.86666666666667	-114.760128121175\\
			8.9	-114.655780681015\\
			8.93333333333333	-114.562593543178\\
			8.96666666666667	-114.75237279001\\
			9	-114.823011291126\\
			9.03333333333333	-114.817801710126\\
			9.06666666666667	-114.886308288414\\
			9.1	-114.893982523909\\
			9.13333333333333	-115.165952223867\\
			9.16666666666667	-115.334317028249\\
			9.2	-115.376489071577\\
			9.23333333333333	-115.400030838791\\
			9.26666666666667	-115.324427953362\\
			9.3	-115.24894849368\\
			9.33333333333333	-115.315572798361\\
			9.36666666666667	-115.354767474032\\
			9.4	-115.383414245534\\
			9.43333333333333	-115.232853699999\\
			9.46666666666667	-115.102670520313\\
			9.5	-115.082485267134\\
			9.53333333333333	-115.057460382819\\
			9.56666666666667	-114.751341350558\\
			9.6	-114.473909559945\\
			9.63333333333333	-114.493829696513\\
			9.66666666666667	-114.661514751517\\
			9.7	-114.599900819281\\
			9.73333333333333	-114.622852535035\\
			9.76666666666667	-114.932661727345\\
			9.8	-115.066708514092\\
			9.83333333333333	-115.052080008672\\
			9.86666666666667	-115.096281247954\\
			9.9	-115.338850540213\\
			9.93333333333333	-115.730013478567\\
			9.96666666666667	-115.752420064927\\
			10	-115.832616906842\\
			10.0333333333333	-115.844919755554\\
			10.0666666666667	-115.928887129499\\
			10.1	-115.940170820476\\
			10.1333333333333	-115.903394948116\\
			10.1666666666667	-115.917288770783\\
			10.2	-116.058298990319\\
			10.2333333333333	-116.358602350898\\
			10.2666666666667	-116.597359149171\\
			10.3	-117.052175059069\\
			10.3333333333333	-117.166009683214\\
			10.3666666666667	-117.252418100131\\
			10.4	-116.986968429378\\
			10.4333333333333	-116.913837789247\\
			10.4666666666667	-116.934393744949\\
			10.5	-117.082098528584\\
			10.5333333333333	-117.073693617746\\
			10.5666666666667	-117.078205216406\\
			10.6	-117.152807655268\\
			10.6333333333333	-117.141616802319\\
			10.6666666666667	-117.261764440698\\
			10.7	-117.521102777208\\
			10.7333333333333	-117.491377076934\\
			10.7666666666667	-117.733331426307\\
			10.8	-117.296343372804\\
			10.8333333333333	-117.306973072308\\
			10.8666666666667	-117.379823275024\\
			10.9	-117.416991116896\\
			10.9333333333333	-117.490251946216\\
			10.9666666666667	-117.430523802769\\
			11	-117.543549530714\\
			11.0333333333333	-117.543184155584\\
			11.0666666666667	-117.79257642479\\
			11.1	-118.439988461653\\
			11.1333333333333	-118.471368510372\\
			11.1666666666667	-118.494020839589\\
			11.2	-118.509074983986\\
			11.2333333333333	-118.530053037332\\
			11.2666666666667	-118.616535468344\\
			11.3	-118.69270394136\\
			11.3333333333333	-118.543324249414\\
			11.3666666666667	-118.947468151325\\
			11.4	-119.090044912664\\
			11.4333333333333	-118.631188290326\\
			11.4666666666667	-118.541216755885\\
			11.5	-118.338128490005\\
			11.5333333333333	-118.355889334086\\
			11.5666666666667	-118.491435999006\\
			11.6	-118.476446781321\\
			11.6333333333333	-118.333616648258\\
			11.6666666666667	-118.350898909987\\
			11.7	-118.362699186591\\
			11.7333333333333	-118.249511314412\\
			11.7666666666667	-118.431514674272\\
			11.8	-118.499284203263\\
			11.8333333333333	-118.520362822854\\
			11.8666666666667	-118.402278582309\\
			11.9	-118.442654946529\\
			11.9333333333333	-118.349153708675\\
			11.9666666666667	-118.311910836103\\
			12	-118.449321664922\\
			12.0333333333333	-118.653305017282\\
			12.0666666666667	-118.7465051726\\
			12.1	-118.872799460527\\
			12.1333333333333	-119.409316090221\\
			12.1666666666667	-120.124756969218\\
			12.2	-120.122265381851\\
			12.2333333333333	-120.150037923445\\
			12.2666666666667	-120.207613194868\\
			12.3	-119.906546912626\\
			12.3333333333333	-119.788010166108\\
			12.3666666666667	-119.782361187735\\
			12.4	-119.849478754799\\
			12.4333333333333	-119.8095514867\\
			12.4666666666667	-119.598656480262\\
			12.5	-119.557427803562\\
			12.5333333333333	-119.585093055249\\
			12.5666666666667	-119.60845120863\\
			12.6	-119.518894314366\\
			12.6333333333333	-119.307761340578\\
			12.6666666666667	-119.32484108013\\
			12.7	-119.303115046749\\
			12.7333333333333	-119.121182330498\\
			12.7666666666667	-119.037611217246\\
			12.8	-119.122460969389\\
			12.8333333333333	-119.401089907766\\
			12.8666666666667	-119.68820430537\\
			12.9	-119.631045418701\\
			12.9333333333333	-119.590765595715\\
			12.9666666666667	-119.701814588267\\
			13	-119.895721386531\\
			13.0333333333333	-120.201877652231\\
			13.0666666666667	-120.305454451853\\
			13.1	-120.12392778404\\
			13.1333333333333	-120.323600633399\\
			13.1666666666667	-120.307530799388\\
			13.2	-119.888064713577\\
			13.2333333333333	-119.889902600395\\
			13.2666666666667	-119.851842084949\\
			13.3	-119.607210440153\\
			13.3333333333333	-119.58966088609\\
			13.3666666666667	-120.01226654992\\
			13.4	-120.332243239372\\
			13.4333333333333	-120.360827264789\\
			13.4666666666667	-120.170329968749\\
			13.5	-120.292130055584\\
			13.5333333333333	-120.270119434986\\
			13.5666666666667	-120.124459953229\\
			13.6	-120.03222348243\\
			13.6333333333333	-119.717915597897\\
			13.6666666666667	-119.770337466675\\
			13.7	-119.595981950267\\
			13.7333333333333	-119.523193390923\\
			13.7666666666667	-119.632359873106\\
			13.8	-119.587720183432\\
			13.8333333333333	-119.667261426629\\
			13.8666666666667	-119.716035952952\\
			13.9	-119.415521259401\\
			13.9333333333333	-119.389096258033\\
			13.9666666666667	-119.310409618523\\
			14	-119.429665972925\\
			14.0333333333333	-119.61412088629\\
			14.0666666666667	-119.974293081346\\
			14.1	-119.86956454623\\
			14.1333333333333	-119.676358511849\\
			14.1666666666667	-119.668052419157\\
			14.2	-119.64379792985\\
			14.2333333333333	-119.745837770697\\
			14.2666666666667	-119.816865786677\\
			14.3	-119.804414143929\\
			14.3333333333333	-119.487205108502\\
			14.3666666666667	-119.327528911455\\
			14.4	-119.063406871208\\
			14.4333333333333	-119.036739716394\\
			14.4666666666667	-118.925291460859\\
			14.5	-118.653940591775\\
			14.5333333333333	-118.426582487571\\
			14.5666666666667	-118.122339588194\\
			14.6	-118.149454486616\\
			14.6333333333333	-117.403144551764\\
			14.6666666666667	-116.924689070689\\
			14.7	-116.895358842325\\
			14.7333333333333	-116.909683825976\\
			14.7666666666667	-116.927655565726\\
			14.8	-116.856350007998\\
			14.8333333333333	-116.939395306661\\
			14.8666666666667	-116.704359194067\\
			14.9	-116.560558659238\\
			14.9333333333333	-116.140648211283\\
			14.9666666666667	-116.137514867618\\
			15.0083333333333	-116.241230966821\\
			15.0416666666667	-115.785324755665\\
			15.075	-115.837661889092\\
			15.1083333333333	-114.905345171815\\
			15.1416666666667	-114.734679793798\\
			15.175	-114.581749552899\\
			15.2083333333333	-114.688118347543\\
			15.2416666666667	-114.700219692455\\
			15.275	-114.454543713839\\
			15.3083333333333	-114.428384977899\\
			15.3416666666667	-114.025865613733\\
			15.375	-114.028615791118\\
			15.4083333333333	-113.681471327277\\
			15.4416666666667	-113.691277121742\\
			15.475	-113.187226014245\\
			15.5083333333333	-112.940740726195\\
			15.5416666666667	-112.511965604832\\
			15.575	-112.355493920607\\
			15.6083333333333	-112.382628542768\\
			15.6416666666667	-112.399233291299\\
			15.675	-112.30650636497\\
			15.7083333333333	-112.204394148086\\
			15.7416666666667	-112.004490880176\\
			15.775	-112.185619462323\\
			15.8083333333333	-112.150112523242\\
			15.8416666666667	-112.265143721329\\
			15.875	-112.203086930863\\
			15.9083333333333	-112.035804736168\\
			15.9416666666667	-111.322291125258\\
			15.975	-111.422167056323\\
			16.0083333333333	-111.35273776983\\
			16.0416666666667	-111.245708539902\\
			16.075	-111.193814536921\\
			16.1083333333333	-111.149531331565\\
			16.1416666666667	-110.995353826264\\
			16.175	-110.880288834215\\
			16.2083333333333	-110.465097148647\\
			16.2416666666667	-110.424095745701\\
			16.275	-110.389990028096\\
			16.3083333333333	-110.301672067106\\
			16.3416666666667	-110.067578762503\\
			16.375	-109.423779556168\\
			16.4083333333333	-109.171474664148\\
			16.4416666666667	-109.093830422454\\
			16.475	-109.112669991152\\
			16.5083333333333	-109.115943865525\\
			16.5416666666667	-109.131767446266\\
			16.575	-108.793473219225\\
			16.6083333333333	-108.785776759989\\
			16.6416666666667	-108.760562301268\\
			16.675	-108.74537693567\\
			16.7083333333333	-108.472223821985\\
			16.7416666666667	-108.403616307251\\
			16.775	-108.379535839571\\
			16.8083333333333	-108.440580263601\\
			16.8416666666667	-108.262162368842\\
			16.875	-108.245669653297\\
			16.9083333333333	-108.110004719747\\
			16.9416666666667	-108.104217549862\\
			16.975	-108.028525117009\\
			17.0083333333333	-107.696840883438\\
			17.0416666666667	-107.696798072748\\
			17.075	-107.609889750938\\
			17.1083333333333	-107.609819393705\\
			17.1416666666667	-107.313076979579\\
			17.175	-107.258933627249\\
			17.2083333333333	-107.292253204591\\
			17.2416666666667	-107.211756589356\\
			17.275	-106.799742426778\\
			17.3083333333333	-106.517139555591\\
			17.3416666666667	-106.315464383821\\
			17.375	-106.227196090518\\
			17.4083333333333	-106.233771017189\\
			17.4416666666667	-106.30110489944\\
			17.475	-106.397020937192\\
			17.5083333333333	-106.458325580899\\
			17.5416666666667	-106.194200128765\\
			17.575	-105.807675901491\\
			17.6083333333333	-105.917120969899\\
			17.6416666666667	-105.640007482671\\
			17.675	-105.74138968855\\
			17.7083333333333	-105.76835944796\\
			17.7416666666667	-105.820374707905\\
			17.775	-105.637290921106\\
			17.8083333333333	-105.044093068908\\
			17.8416666666667	-105.064802132979\\
			17.875	-105.062007020587\\
			17.9083333333333	-105.196611663355\\
			17.9416666666667	-105.122260423243\\
			17.975	-105.054278984435\\
			18.0083333333333	-104.776684816174\\
			18.0416666666667	-104.547844317015\\
			18.075	-104.611305281222\\
			18.1083333333333	-104.480713430463\\
			18.1416666666667	-104.488242530227\\
			18.175	-104.358419327453\\
			18.2083333333333	-104.296003694364\\
			18.2416666666667	-103.563516806435\\
			18.275	-103.232214283961\\
			18.3083333333333	-102.541361560454\\
			18.3416666666667	-102.492638321168\\
			18.375	-102.473535512265\\
			18.4083333333333	-101.861637119939\\
			18.4416666666667	-101.7959207598\\
			18.475	-101.839309722548\\
			18.5083333333333	-101.629587660476\\
			18.5416666666667	-101.080513719723\\
			18.575	-100.796023882575\\
			18.6083333333333	-100.721280272003\\
			18.6416666666667	-100.719036220183\\
			18.675	-100.434955267279\\
			18.7083333333333	-100.552594734952\\
			18.7416666666667	-100.441637738055\\
			18.775	-100.270905246052\\
			18.8083333333333	-100.003091481702\\
			18.8416666666667	-99.8036400691052\\
			18.875	-99.6976797594271\\
			18.9083333333333	-99.4958547497584\\
			18.9416666666667	-99.5674098001702\\
			18.975	-99.0904239540578\\
			19.0083333333333	-98.915486510737\\
			19.0416666666667	-98.8634293474798\\
			19.075	-98.3676032742178\\
			19.1083333333333	-98.2764547069502\\
			19.1416666666667	-98.2122653512698\\
			19.175	-98.0628901418777\\
			19.2083333333333	-97.9390751096409\\
			19.2416666666667	-97.7456172586866\\
			19.275	-97.6163546184575\\
			19.3083333333333	-97.6410190280366\\
			19.3416666666667	-97.5972929524046\\
			19.375	-97.1137976790699\\
			19.4083333333333	-97.1733186975506\\
			19.4416666666667	-97.0416304609801\\
			19.475	-96.9625340674004\\
			19.5083333333333	-96.7177316954026\\
			19.5416666666667	-96.7501236529938\\
			19.575	-96.4672450045018\\
			19.6083333333333	-96.4174608205846\\
			19.6416666666667	-96.3665123260201\\
			19.675	-96.1764727837714\\
			19.7083333333333	-96.0803380101341\\
			19.7416666666667	-95.9595861778911\\
			19.775	-95.385342827282\\
			19.8083333333333	-95.3000651402757\\
			19.8416666666667	-95.081832753396\\
			19.875	-94.8449892852462\\
			19.9083333333333	-94.6073881267556\\
			19.9416666666667	-94.5338633836964\\
			19.975	-94.4741863398402\\
			20.0083333333333	-94.5078845976022\\
			20.0416666666667	-94.4861036744473\\
			20.075	-94.4943583846924\\
			20.1083333333333	-94.5585962565859\\
			20.1416666666667	-94.3284004705773\\
			20.175	-94.3435481771438\\
			20.2083333333333	-94.2065438660683\\
			20.2416666666667	-94.1689788488427\\
			20.275	-94.1658372680165\\
			20.3083333333333	-93.9030228945366\\
			20.3416666666667	-93.7411888282439\\
			20.375	-92.9078893507061\\
			20.4083333333333	-92.5674294834795\\
			20.4416666666667	-92.5579560137399\\
			20.475	-92.4587607305482\\
			20.5083333333333	-92.4293874474622\\
			20.5416666666667	-92.4661570790789\\
			20.575	-92.3523250231912\\
			20.6083333333333	-92.2759958370922\\
			20.6416666666667	-92.2496809905582\\
			20.675	-92.2695855516164\\
			20.7083333333333	-92.2352316418468\\
			20.7416666666667	-92.1524003067616\\
			20.775	-92.0489001115962\\
			20.8083333333333	-92.1786672319919\\
			20.8416666666667	-92.1883421079063\\
			20.875	-92.3440251986723\\
			20.9083333333333	-92.3279207266472\\
			20.9416666666667	-92.1539072588497\\
			20.975	-91.9219980199757\\
			21.0083333333333	-91.7619985578895\\
			21.0416666666667	-91.5349874008436\\
			21.075	-91.6264492181329\\
			21.1083333333333	-91.2821230524416\\
			21.1416666666667	-91.33560546645\\
			21.175	-91.2630468438145\\
			21.2083333333333	-91.2279644794204\\
			21.2416666666667	-91.2814969671113\\
			21.275	-91.1927905723671\\
			21.3083333333333	-91.0483958726915\\
			21.3416666666667	-91.0037960735875\\
			21.375	-90.6338113773954\\
			21.4083333333333	-90.6867095500146\\
			21.4416666666667	-90.6596390917408\\
			21.475	-90.175198858802\\
			21.5083333333333	-90.0948862818748\\
			21.5416666666667	-90.0957060668729\\
			21.575	-90.140035156365\\
			21.6083333333333	-90.0862369403165\\
			21.6416666666667	-90.1136882414969\\
			21.675	-89.8189527418834\\
			21.7083333333333	-89.8334713291655\\
			21.7416666666667	-89.8471171136489\\
			21.775	-89.7951384087279\\
			21.8083333333333	-89.5516801398131\\
			21.8416666666667	-89.3401276216454\\
			21.875	-89.2966122258948\\
			21.9083333333333	-88.9622103403618\\
			21.9416666666667	-89.1897340859408\\
			21.975	-89.0538466519409\\
			22.0083333333333	-89.063723703199\\
			22.0416666666667	-89.1626148181557\\
			22.075	-89.1054026389038\\
			22.1083333333333	-88.810342868195\\
			22.1416666666667	-89.1021613552103\\
			22.175	-89.2295334228208\\
			22.2083333333333	-89.2873528396033\\
			22.2416666666667	-89.0841370196754\\
			22.275	-88.8935140801068\\
			22.3083333333333	-88.6825592628457\\
			22.3416666666667	-88.5868507034924\\
			22.375	-88.6709373883741\\
			22.4083333333333	-88.9107911439202\\
			22.4416666666667	-88.7717344173327\\
			22.475	-88.8895887748608\\
			22.5083333333333	-88.7022712364869\\
			22.5416666666667	-88.5923878736721\\
			22.575	-88.3972066773093\\
			22.6083333333333	-88.3831723382089\\
			22.6416666666667	-88.4247836511223\\
			22.675	-87.98826842488\\
			22.7083333333333	-88.1362822584676\\
			22.7416666666667	-88.2312385542313\\
			22.775	-88.1271753980791\\
			22.8083333333333	-88.0977653536188\\
			22.8416666666667	-88.0940892990205\\
			22.875	-88.4528408734039\\
			22.9083333333333	-88.4624117934192\\
			22.9416666666667	-88.9050683467515\\
			22.975	-88.5536302924225\\
			23.0083333333333	-88.5219238126715\\
			23.0416666666667	-88.3440958577916\\
			23.075	-88.4286024403575\\
			23.1083333333333	-88.3539945447311\\
			23.1416666666667	-88.3092627271326\\
			23.175	-88.4989312808388\\
			23.2083333333333	-88.4494489037827\\
			23.2416666666667	-88.435534895577\\
			23.275	-88.5069077731188\\
			23.3083333333333	-88.616344613627\\
			23.3416666666667	-88.8350900781401\\
			23.375	-88.7281205749399\\
			23.4083333333333	-88.7741614188276\\
			23.4416666666667	-88.8539962642312\\
			23.475	-89.0416177124782\\
			23.5083333333333	-88.980283821235\\
			23.5416666666667	-89.0414491548355\\
			23.575	-89.3071496656897\\
			23.6083333333333	-89.4747058974851\\
			23.6416666666667	-89.4949879328892\\
			23.675	-89.7890128321571\\
			23.7083333333333	-89.7766826523275\\
			23.7416666666667	-89.874834612738\\
			23.775	-89.8770293318935\\
			23.8083333333333	-89.8546677855634\\
			23.8416666666667	-89.8802975399181\\
			23.875	-89.8411304075479\\
			23.9083333333333	-89.843432383777\\
			23.9416666666667	-89.9792545127706\\
			23.975	-90.0925422926929\\
			24.0083333333333	-90.0640689536444\\
			24.0416666666667	-90.6563679282076\\
			24.075	-90.7758103626617\\
			24.1083333333333	-90.9708867405166\\
			24.1416666666667	-90.9877536484012\\
			24.175	-91.0619059816665\\
			24.2083333333333	-91.3289137492461\\
			24.2416666666667	-91.6984296986999\\
			24.275	-91.7035808739723\\
			24.3083333333333	-91.6792480080862\\
			24.3416666666667	-91.6673207467754\\
			24.375	-91.8989796276471\\
			24.4083333333333	-92.3035935853186\\
			24.4416666666667	-92.4361514329466\\
			24.475	-92.8348595345239\\
			24.5083333333333	-92.9488181509352\\
			24.5416666666667	-93.1635113948635\\
			24.575	-93.1414808517815\\
			24.6083333333333	-93.4308948082957\\
			24.6416666666667	-93.3161455221394\\
			24.675	-93.3437604853201\\
			24.7083333333333	-93.3471015519228\\
			24.7416666666667	-93.3278475100161\\
			24.775	-93.4346003026162\\
			24.8083333333333	-93.6339051259021\\
			24.8416666666667	-93.745476207832\\
			24.875	-93.8899466358499\\
			24.9083333333333	-93.9712934074045\\
			24.9416666666667	-93.9663564071735\\
			24.975	-93.9944219268501\\
			25.0083333333333	-94.1696908650679\\
			25.0416666666667	-94.3538984934916\\
			25.075	-94.6782217543458\\
			25.1083333333333	-95.2543083536494\\
			25.1416666666667	-95.3291195884751\\
			25.175	-95.3783470681739\\
			25.2083333333333	-95.437068602481\\
			25.2416666666667	-95.9114691816922\\
			25.275	-95.9348490924843\\
			25.3083333333333	-96.1525587528934\\
			25.3416666666667	-96.4385207952824\\
			25.375	-96.8437816713493\\
			25.4083333333333	-96.8818016453071\\
			25.4416666666667	-97.0663270663013\\
			25.475	-97.1938773934396\\
			25.5083333333333	-97.2705537911971\\
			25.5416666666667	-97.9473292913295\\
			25.575	-97.9733448742367\\
			25.6083333333333	-98.4915508567034\\
			25.6416666666667	-98.5652836510718\\
			25.675	-98.7074935800109\\
			25.7083333333333	-98.7321636358247\\
			25.7416666666667	-98.8315575605944\\
			25.775	-98.9366769358716\\
			25.8083333333333	-99.0292910173199\\
			25.8416666666667	-99.4318208106674\\
			25.875	-99.4637179003156\\
			25.9083333333333	-99.4426278643002\\
			25.9416666666667	-99.6328395530275\\
			25.975	-100.096679179097\\
			26.0083333333333	-100.435009876118\\
			26.0416666666667	-100.845070455211\\
			26.075	-101.055383619693\\
			26.1083333333333	-101.385352445219\\
			26.1416666666667	-101.393070820768\\
			26.175	-101.64122422849\\
			26.2083333333333	-101.717847387821\\
			26.2416666666667	-101.839754329123\\
			26.275	-102.023951665988\\
			26.3083333333333	-102.260200544016\\
			26.3416666666667	-102.25270175167\\
			26.375	-102.555618948662\\
			26.4083333333333	-102.540747822958\\
			26.4416666666667	-103.248520807081\\
			26.475	-103.414585936071\\
			26.5083333333333	-103.40571616064\\
			26.5416666666667	-103.646640506217\\
			26.575	-104.034762623351\\
			26.6083333333333	-103.92307882927\\
			26.6416666666667	-104.292096942199\\
			26.675	-104.401348819142\\
			26.7083333333333	-104.755190181341\\
			26.7416666666667	-104.846881586529\\
			26.775	-105.452428918449\\
			26.8083333333333	-105.35664806104\\
			26.8416666666667	-105.453384917066\\
			26.875	-105.367387550097\\
			26.9083333333333	-105.355976585312\\
			26.9416666666667	-105.334717518815\\
			26.975	-105.394459839538\\
			27.0083333333333	-105.56421897423\\
			27.0416666666667	-105.689710417731\\
			27.075	-106.010314049557\\
			27.1083333333333	-106.566814909989\\
			27.1416666666667	-106.599724627174\\
			27.175	-106.920847890444\\
			27.2083333333333	-107.109755664549\\
			27.2416666666667	-107.711409348165\\
			27.275	-109.226287650391\\
			27.3083333333333	-109.191471189157\\
			27.3416666666667	-109.419241675555\\
			27.375	-109.435848375818\\
			27.4083333333333	-109.440672285419\\
			27.4416666666667	-109.525427104783\\
			27.475	-109.926800273985\\
			27.5083333333333	-110.076282952531\\
			27.5416666666667	-109.979653980354\\
			27.575	-110.35889955407\\
			27.6083333333333	-110.395220609078\\
			27.6416666666667	-110.503418342857\\
			27.675	-110.431469559214\\
			27.7083333333333	-110.966219535035\\
			27.7416666666667	-111.033822156416\\
			27.775	-111.527772487397\\
			27.8083333333333	-111.521453177909\\
			27.8416666666667	-111.487737292761\\
			27.875	-111.507532925068\\
			27.9083333333333	-111.6115363195\\
			27.9416666666667	-111.892784396804\\
			27.975	-111.832294388721\\
			28.0083333333333	-112.005500235739\\
			28.0416666666667	-111.974289492927\\
			28.075	-112.447232353545\\
			28.1083333333333	-112.926746729471\\
			28.1416666666667	-112.761944863185\\
			28.175	-112.842288981198\\
			28.2083333333333	-112.819325028177\\
			28.2416666666667	-112.893369956515\\
			28.275	-113.02431881515\\
			28.3083333333333	-113.104583345559\\
			28.3416666666667	-113.020985537061\\
			28.375	-113.239416516343\\
			28.4083333333333	-113.841931836143\\
			28.4416666666667	-113.733083420947\\
			28.475	-113.788992549387\\
			28.5083333333333	-113.929481820308\\
			28.5416666666667	-113.910333478952\\
			28.575	-113.807722830685\\
			28.6083333333333	-114.328495157652\\
			28.6416666666667	-114.420128539119\\
			28.675	-114.508847394102\\
			28.7083333333333	-114.347618392498\\
			28.7416666666667	-114.440413736096\\
			28.775	-114.575957789012\\
			28.8083333333333	-114.67687050933\\
			28.8416666666667	-114.614332210665\\
			28.875	-114.682364217532\\
			28.9083333333333	-115.012521276983\\
			28.9416666666667	-115.075863816838\\
			28.975	-115.460501373474\\
			29.0083333333333	-115.613538761101\\
			29.0416666666667	-115.684565811889\\
			29.075	-116.019997829469\\
			29.1083333333333	-116.069332402387\\
			29.1416666666667	-115.723020895231\\
			29.175	-116.031520072804\\
			29.2083333333333	-116.025349876574\\
			29.2416666666667	-116.151260968156\\
			29.275	-116.046114126506\\
			29.3083333333333	-116.017737669514\\
			29.3416666666667	-116.498687791556\\
			29.375	-116.841376807844\\
			29.4083333333333	-116.772963971326\\
			29.4416666666667	-117.253442272324\\
			29.475	-117.331629259704\\
			29.5083333333333	-117.487843748598\\
			29.5416666666667	-117.850993496097\\
			29.575	-117.873506305367\\
			29.6083333333333	-117.763684430488\\
			29.6416666666667	-117.849347524875\\
			29.675	-117.918115957539\\
			29.7083333333333	-118.011589077168\\
			29.7416666666667	-118.002178538972\\
			29.775	-118.074518515666\\
			29.8083333333333	-117.880456708226\\
			29.8416666666667	-118.314358015867\\
			29.875	-118.326701397878\\
			29.9083333333333	-118.20105065632\\
			29.9416666666667	-118.104583685543\\
			29.975	-118.062731096618\\
			30.0083333333333	-118.11674337284\\
			30.0416666666667	-118.170010233603\\
			30.075	-118.164283819279\\
			30.1083333333333	-118.297456328031\\
			30.1416666666667	-118.274796804554\\
			30.175	-118.390613166327\\
			30.2083333333333	-118.380565121181\\
			30.2416666666667	-118.591561372702\\
			30.275	-118.473645878851\\
			30.3083333333333	-118.568104324814\\
			30.3416666666667	-118.35346733519\\
			30.375	-118.548719431286\\
			30.4083333333333	-118.912622393371\\
			30.4416666666667	-118.925749783635\\
			30.475	-119.023054059447\\
			30.5083333333333	-119.422027961276\\
			30.5416666666667	-119.523308039076\\
			30.575	-119.581627061091\\
			30.6083333333333	-119.456195689743\\
			30.6416666666667	-119.37969589822\\
			30.675	-119.477254732656\\
			30.7083333333333	-119.794262842476\\
			30.7416666666667	-119.792681147901\\
			30.775	-119.802964625367\\
			30.8083333333333	-119.553812861155\\
			30.8416666666667	-119.850089424153\\
			30.875	-119.785843610885\\
			30.9083333333333	-119.773773227924\\
			30.9416666666667	-119.701812105569\\
			30.975	-119.683566175361\\
			31.0083333333333	-119.583379162962\\
			31.0416666666667	-119.511426215658\\
			31.075	-119.564457941998\\
			31.1083333333333	-119.474417459175\\
			31.1416666666667	-119.85156230987\\
			31.175	-119.906517246207\\
			31.2083333333333	-119.897080128815\\
			31.2416666666667	-119.845806732571\\
			31.275	-120.375084088484\\
			31.3083333333333	-120.380076591067\\
			31.3416666666667	-120.633976673423\\
			31.375	-120.431233890974\\
			31.4083333333333	-120.634709004243\\
			31.4416666666667	-120.577466999877\\
			31.475	-120.556354963522\\
			31.5083333333333	-120.521989152048\\
			31.5416666666667	-120.373738429454\\
			31.575	-120.40686295552\\
			31.6083333333333	-120.846633163018\\
			31.6416666666667	-120.803026235924\\
			31.675	-120.771021097785\\
			31.7083333333333	-121.402638794282\\
			31.7416666666667	-121.477279647558\\
			31.775	-121.542866889605\\
			31.8083333333333	-121.425422761556\\
			31.8416666666667	-121.92488764357\\
			31.875	-121.839480506075\\
			31.9083333333333	-121.924126595763\\
			31.9416666666667	-122.107337295381\\
			31.975	-122.03992168486\\
			32.0083333333333	-121.869378457331\\
			32.0416666666667	-121.918702036251\\
			32.075	-121.802702549413\\
			32.1083333333333	-121.682368963237\\
			32.1416666666667	-121.788038474423\\
			32.175	-121.86019600536\\
			32.2083333333333	-121.825219683907\\
			32.2416666666667	-121.715013148729\\
			32.275	-121.742320593316\\
			32.3083333333333	-121.734346796495\\
			32.3416666666667	-121.764585496541\\
			32.375	-122.048259247814\\
			32.4083333333333	-122.130852859076\\
			32.4416666666667	-122.330598407299\\
			32.475	-122.369306540713\\
			32.5083333333333	-122.570443604361\\
			32.5416666666667	-122.602525698889\\
			32.575	-122.654703240823\\
			32.6083333333333	-122.678174243423\\
			32.6416666666667	-122.656531256887\\
			32.675	-122.738331094416\\
			32.7083333333333	-122.943460902837\\
			32.7416666666667	-122.948152154012\\
			32.775	-123.016949115257\\
			32.8083333333333	-123.122659877036\\
			32.8416666666667	-123.051482579998\\
			32.875	-123.157233528724\\
			32.9083333333333	-123.134007069441\\
			32.9416666666667	-123.135283900948\\
			32.975	-123.118566613739\\
			33.0083333333333	-123.173655144048\\
			33.0416666666667	-123.111991414041\\
			33.075	-122.952051296228\\
			33.1083333333333	-122.975091654555\\
			33.1416666666667	-123.027486114986\\
			33.175	-123.209852242486\\
			33.2083333333333	-123.30783314428\\
			33.2416666666667	-123.229870768141\\
			33.275	-123.348985664776\\
			33.3083333333333	-123.270366161256\\
			33.3416666666667	-123.150786427951\\
			33.375	-123.398829418265\\
			33.4083333333333	-123.370666939706\\
			33.4416666666667	-123.70310380482\\
			33.475	-123.708493982191\\
			33.5083333333333	-123.729112540117\\
			33.5416666666667	-123.749229091424\\
			33.575	-124.040115684335\\
			33.6083333333333	-124.232595634723\\
			33.6416666666667	-124.44696550987\\
			33.675	-124.544090822167\\
			33.7083333333333	-124.477314470113\\
			33.7416666666667	-124.463443969079\\
			33.775	-124.670030475736\\
			33.8083333333333	-124.946348270205\\
			33.8416666666667	-124.787204618655\\
			33.875	-124.858881393734\\
			33.9083333333333	-124.79931700471\\
			33.9416666666667	-124.473510676315\\
			33.975	-124.629236989096\\
			34.0083333333333	-124.639457013708\\
			34.0416666666667	-124.691358422922\\
			34.075	-124.904558397587\\
			34.1083333333333	-124.545369023676\\
			34.1416666666667	-124.473987648383\\
			34.175	-124.559234810612\\
			34.2083333333333	-124.536622859427\\
			34.2416666666667	-124.532680647312\\
			34.275	-124.895183111832\\
			34.3083333333333	-124.697464765294\\
			34.3416666666667	-124.872092722402\\
			34.375	-125.075319142969\\
			34.4083333333333	-125.118595573713\\
			34.4416666666667	-125.153723494599\\
			34.475	-124.955341561224\\
			34.5083333333333	-124.817085316778\\
			34.5416666666667	-124.978178495555\\
			34.575	-125.322615635441\\
			34.6083333333333	-125.188877172639\\
			34.6416666666667	-125.235515321367\\
			34.675	-125.361298913331\\
			34.7083333333333	-125.358707330031\\
			34.7416666666667	-125.605734726035\\
			34.775	-125.561362378148\\
			34.8083333333333	-125.27598637108\\
			34.8416666666667	-125.276901810564\\
			34.875	-125.222401340621\\
			34.9083333333333	-125.033853735692\\
			34.9416666666667	-125.065102422843\\
			34.975	-125.016503910586\\
			35.0083333333333	-124.959469028856\\
			35.0416666666667	-124.844419189616\\
			35.075	-124.721647515603\\
			35.1083333333333	-124.538172027039\\
			35.1416666666667	-124.506316316026\\
			35.175	-124.475949573069\\
			35.2083333333333	-124.607443055308\\
			35.2416666666667	-124.36279823889\\
			35.275	-124.297305011595\\
			35.3083333333333	-124.434551620098\\
			35.3416666666667	-123.939677362478\\
			35.375	-123.74964997628\\
			35.4083333333333	-123.782509606093\\
			35.4416666666667	-123.778724485926\\
			35.475	-123.640669208444\\
			35.5083333333333	-123.610749133683\\
			35.5416666666667	-123.489610519805\\
			35.575	-123.573120038899\\
			35.6083333333333	-123.76056303551\\
			35.6416666666667	-123.609955262072\\
			35.675	-123.433360520371\\
			35.7083333333333	-123.486253328027\\
			35.7416666666667	-123.575874693296\\
			35.775	-123.601369633935\\
			35.8083333333333	-123.6058696224\\
			35.8416666666667	-123.367426940075\\
			35.875	-123.19652348005\\
			35.9083333333333	-123.226354314584\\
			35.9416666666667	-123.012285759523\\
			35.975	-122.88873346091\\
			36.0083333333333	-122.661518902903\\
			36.0416666666667	-122.859741317777\\
			36.075	-122.779884675796\\
			36.1083333333333	-122.732074343925\\
			36.1416666666667	-122.30059615695\\
			36.175	-122.363315810227\\
			36.2083333333333	-122.280366575212\\
			36.2416666666667	-122.044318764349\\
			36.275	-122.094357251\\
			36.3083333333333	-122.040434550526\\
			36.3416666666667	-122.033132234418\\
			36.375	-121.847644935085\\
			36.4083333333333	-121.359344253418\\
			36.4416666666667	-120.845397926134\\
			36.475	-120.723250114311\\
			36.5083333333333	-120.669791827387\\
			36.5416666666667	-120.604285608101\\
			36.575	-120.555604129436\\
			36.6083333333333	-120.506448561989\\
			36.6416666666667	-120.385515714576\\
			36.675	-120.326648142347\\
			36.7083333333333	-120.25291990217\\
			36.7416666666667	-120.089339199413\\
			36.775	-120.058392589202\\
			36.8083333333333	-120.060787462346\\
			36.8416666666667	-120.063255251102\\
			36.875	-120.073170229962\\
			36.9083333333333	-119.965768124857\\
			36.9416666666667	-119.775636499552\\
			36.975	-119.721235440361\\
			37.0083333333333	-119.673476292018\\
			37.0416666666667	-119.751726894501\\
			37.075	-119.734809804302\\
			37.1083333333333	-119.600991226784\\
			37.1416666666667	-119.457804698152\\
			37.175	-119.477664401221\\
			37.2083333333333	-119.254259021716\\
			37.2416666666667	-118.802367630862\\
			37.275	-118.697849601654\\
			37.3083333333333	-118.691060305484\\
			37.3416666666667	-118.641644087523\\
			37.375	-118.677048415298\\
			37.4083333333333	-118.573897275541\\
			37.4416666666667	-118.617204004594\\
			37.475	-118.417057501185\\
			37.5083333333333	-118.38132814346\\
			37.5416666666667	-118.214479149094\\
			37.575	-118.173740551561\\
			37.6083333333333	-118.203229656181\\
			37.6416666666667	-118.300265826863\\
			37.675	-118.227065467747\\
			37.7083333333333	-118.035598180304\\
			37.7416666666667	-117.807533510485\\
			37.775	-117.521362906608\\
			37.8083333333333	-117.6596511883\\
			37.8416666666667	-117.649782480844\\
			37.875	-117.695740408239\\
			37.9083333333333	-117.433261266601\\
			37.9416666666667	-117.412406352629\\
			37.975	-117.331785381024\\
			38.0083333333333	-117.094815677883\\
			38.0416666666667	-117.157064685751\\
			38.075	-117.165820643025\\
			38.1083333333333	-117.224756157084\\
			38.1416666666667	-117.252368770689\\
			38.175	-117.1935704913\\
			38.2083333333333	-117.221988426744\\
			38.2416666666667	-117.224336654003\\
			38.275	-117.242241180543\\
			38.3083333333333	-117.306370501496\\
			38.3416666666667	-117.26087544053\\
			38.375	-117.135232050429\\
			38.4083333333333	-117.174099305575\\
			38.4416666666667	-117.123670175195\\
			38.475	-116.876342660316\\
			38.5083333333333	-117.008566671514\\
			38.5416666666667	-117.029270002009\\
			38.575	-117.075962206522\\
			38.6083333333333	-117.13906199798\\
			38.6416666666667	-117.166527794778\\
			38.675	-117.112706479114\\
			38.7083333333333	-117.140716569854\\
			38.7416666666667	-117.05967343092\\
			38.775	-116.976482641112\\
			38.8083333333333	-117.045408752007\\
			38.8416666666667	-116.721969550077\\
			38.875	-116.503318784786\\
			38.9083333333333	-116.463813305481\\
			38.9416666666667	-116.557856373143\\
			38.975	-116.681574755411\\
			39.0083333333333	-117.118328680727\\
			39.0416666666667	-117.238822107125\\
			39.075	-117.421179784111\\
			39.1083333333333	-117.395772263246\\
			39.1416666666667	-117.24950350433\\
			39.175	-117.254454826783\\
			39.2083333333333	-117.237781020067\\
			39.2416666666667	-117.320455131117\\
			39.275	-117.374538970327\\
			39.3083333333333	-117.345913415056\\
			39.3416666666667	-117.356063730181\\
			39.375	-117.357444815408\\
			39.4083333333333	-117.204542579151\\
			39.4416666666667	-117.258722163296\\
			39.475	-117.280372807279\\
			39.5083333333333	-117.366900760775\\
			39.5416666666667	-117.221513397844\\
			39.575	-117.329153600672\\
			39.6083333333333	-117.144035886089\\
			39.6416666666667	-117.190686584506\\
			39.675	-117.342742963055\\
			39.7083333333333	-117.429264577586\\
			39.7416666666667	-117.393103390989\\
			39.775	-117.583724962542\\
			39.8083333333333	-117.825675386597\\
			39.8416666666667	-117.830719125822\\
			39.875	-117.850801341711\\
			39.9083333333333	-117.840809173715\\
			39.9416666666667	-117.844916408378\\
			39.975	-117.860816848307\\
			40.0083333333333	-117.851624037539\\
			40.0416666666667	-117.993651851422\\
			40.075	-118.059674169541\\
			40.1083333333333	-118.10659006037\\
			40.1416666666667	-117.988169628035\\
			40.175	-117.970727184488\\
			40.2083333333333	-117.86041618493\\
			40.2416666666667	-117.99872906434\\
			40.275	-118.285467835292\\
			40.3083333333333	-118.308195303633\\
			40.3416666666667	-118.197102513974\\
			40.375	-118.210397816171\\
			40.4083333333333	-118.286540293677\\
			40.4416666666667	-118.441765097154\\
			40.475	-118.925741214347\\
			40.5083333333333	-119.020085757377\\
			40.5416666666667	-119.101951205927\\
			40.575	-119.198199757395\\
			40.6083333333333	-119.132752055702\\
			40.6416666666667	-119.049914897144\\
			40.675	-119.12509355085\\
			40.7083333333333	-119.042665594008\\
			40.7416666666667	-119.079544493038\\
			40.775	-119.066086895508\\
			40.8083333333333	-119.013764793285\\
			40.8416666666667	-118.991857831525\\
			40.875	-119.176077239998\\
			40.9083333333333	-119.269266868264\\
			40.9416666666667	-119.234301292729\\
			40.975	-119.213447844755\\
			41.0083333333333	-119.237840642769\\
			41.0416666666667	-119.47589169133\\
			41.075	-119.413871476786\\
			41.1083333333333	-119.471578218931\\
			41.1416666666667	-119.520935536991\\
			41.175	-119.489709973214\\
			41.2083333333333	-119.524368803161\\
			41.2416666666667	-119.15733180372\\
			41.275	-119.189396555015\\
			41.3083333333333	-119.238980414882\\
			41.3416666666667	-119.286204314416\\
			41.375	-119.111500733509\\
			41.4083333333333	-119.579225203313\\
			41.4416666666667	-119.941886954191\\
			41.475	-120.00122020904\\
			41.5083333333333	-119.984538665557\\
			41.5416666666667	-120.126174968865\\
			41.575	-120.103338298388\\
			41.6083333333333	-120.119836416886\\
			41.6416666666667	-119.936224859456\\
			41.675	-119.779007136361\\
			41.7083333333333	-119.901596610704\\
			41.7416666666667	-119.966129946893\\
			41.775	-120.024162472196\\
			41.8083333333333	-119.993066532152\\
			41.8416666666667	-119.910033226603\\
			41.875	-119.931468763733\\
			41.9083333333333	-119.562848361361\\
			41.9416666666667	-119.332708911755\\
			41.975	-119.38017783649\\
			42.0083333333333	-119.030327840357\\
			42.0416666666667	-118.939731416147\\
			42.075	-118.903491070162\\
			42.1083333333333	-119.147537988459\\
			42.1416666666667	-119.140457402339\\
			42.175	-119.350534061987\\
			42.2083333333333	-119.404371784392\\
			42.2416666666667	-119.238970373543\\
			42.275	-119.146390913188\\
			42.3083333333333	-119.098687919133\\
			42.3416666666667	-118.991235718442\\
			42.375	-119.115439173219\\
			42.4083333333333	-119.365653066368\\
			42.4416666666667	-119.327736035966\\
			42.475	-119.24431425826\\
			42.5083333333333	-119.1800993352\\
			42.5416666666667	-119.158501021514\\
			42.575	-119.10488970054\\
			42.6083333333333	-119.303304232975\\
			42.6416666666667	-119.323584298503\\
			42.675	-119.333285577845\\
			42.7083333333333	-119.494282289461\\
			42.7416666666667	-119.499042763779\\
			42.775	-119.507580058816\\
			42.8083333333333	-119.597757500183\\
			42.8416666666667	-119.60011990382\\
			42.875	-119.627146507009\\
			42.9083333333333	-119.904189552234\\
			42.9416666666667	-119.804839803229\\
			42.975	-119.843692887591\\
			43.0083333333333	-119.861252247427\\
			43.0416666666667	-119.750532687214\\
			43.075	-119.783180789897\\
			43.1083333333333	-119.617683100864\\
			43.1416666666667	-119.185965555471\\
			43.175	-119.01483943023\\
			43.2083333333333	-119.082587455824\\
			43.2416666666667	-118.971878806047\\
			43.275	-118.91724365848\\
			43.3083333333333	-118.862570577424\\
			43.3416666666667	-118.874642479342\\
			43.375	-119.012819321502\\
			43.4083333333333	-118.932955706894\\
			43.4416666666667	-118.921572098591\\
			43.475	-119.17070305733\\
			43.5083333333333	-119.065862013637\\
			43.5416666666667	-119.034369851432\\
			43.575	-118.72505491144\\
			43.6083333333333	-118.780165016144\\
			43.6416666666667	-118.757062613454\\
			43.675	-118.761393418974\\
			43.7083333333333	-118.758038197258\\
			43.7416666666667	-118.8471485493\\
			43.775	-118.742770948023\\
			43.8083333333333	-119.454699969704\\
			43.8416666666667	-119.480086012748\\
			43.875	-119.443700066968\\
			43.9083333333333	-119.467610018003\\
			43.9416666666667	-119.658128485734\\
			43.975	-119.606259833408\\
			44.0083333333333	-119.731131860428\\
			44.0416666666667	-119.726656842188\\
			44.075	-119.829560567058\\
			44.1083333333333	-119.834408897138\\
			44.1416666666667	-119.730286198709\\
			44.175	-119.764446117898\\
			44.2083333333333	-119.86225479451\\
			44.2416666666667	-120.13933139756\\
			44.275	-120.127092690924\\
			44.3083333333333	-120.127494286957\\
			44.3416666666667	-120.20156876298\\
			44.375	-120.370527679679\\
			44.4083333333333	-120.409729848607\\
			44.4416666666667	-120.462737265378\\
			44.475	-120.855581224365\\
			44.5083333333333	-121.121788701827\\
			44.5416666666667	-121.295106663052\\
			44.575	-121.643777108235\\
			44.6083333333333	-121.762900577414\\
			44.6416666666667	-121.949802230458\\
			44.675	-121.928222916563\\
			44.7083333333333	-121.976541927979\\
			44.7416666666667	-121.978322065454\\
			44.775	-121.925492100387\\
			44.8083333333333	-122.04944388098\\
			44.8416666666667	-122.125505791827\\
			44.875	-122.309581715834\\
			44.9083333333333	-122.542001280772\\
			44.9416666666667	-122.612514947402\\
			44.975	-122.597803037094\\
			45.0166666666667	-123.025369395633\\
			45.05	-122.977306892636\\
			45.0833333333333	-123.189318452977\\
			45.1166666666667	-123.16390228575\\
			45.15	-123.20693748604\\
			45.1833333333333	-123.21893795176\\
			45.2166666666667	-123.208612996276\\
			45.25	-123.267735401961\\
			45.2833333333333	-123.338064959488\\
			45.3166666666667	-123.648490177208\\
			45.35	-123.644151685262\\
			45.3833333333333	-123.718125785855\\
			45.4166666666667	-123.857003671813\\
			45.45	-123.989601345629\\
			45.4833333333333	-124.007456442843\\
			45.5166666666667	-124.255138303179\\
			45.55	-124.235655842704\\
			45.5833333333333	-124.204209245277\\
			45.6166666666667	-124.39381157929\\
			45.65	-124.396729086081\\
			45.6833333333333	-124.669367155723\\
			45.7166666666667	-125.850289712824\\
			45.75	-126.367174008022\\
			45.7833333333333	-127.20259064923\\
			45.8166666666667	-127.077684376112\\
			45.85	-127.031222578656\\
			45.8833333333333	-127.096434984569\\
			45.9166666666667	-127.116978742921\\
			45.95	-127.146087705827\\
			45.9833333333333	-127.36247261086\\
			46.0166666666667	-127.341846995204\\
			46.05	-127.360576611018\\
			46.0833333333333	-127.673645405932\\
			46.1166666666667	-128.108849761293\\
			46.15	-128.892900481972\\
			46.1833333333333	-129.612785956829\\
			46.2166666666667	-129.892837281172\\
			46.25	-129.860056837815\\
			46.2833333333333	-129.865688066724\\
			46.3166666666667	-129.985567299468\\
			46.35	-130.182848086654\\
			46.3833333333333	-130.133419248976\\
			46.4166666666667	-130.297861646335\\
			46.45	-130.369889621225\\
			46.4833333333333	-130.683396022785\\
			46.5166666666667	-131.189476402033\\
			46.55	-131.155102550319\\
			46.5833333333333	-130.983340760358\\
			46.6166666666667	-130.970148961202\\
			46.65	-131.03085472613\\
			46.6833333333333	-131.018899661374\\
			46.7166666666667	-131.082731994915\\
			46.75	-131.097144369936\\
			46.7833333333333	-131.153157013532\\
			46.8166666666667	-131.103247679242\\
			46.85	-131.280360674424\\
			46.8833333333333	-131.180642080729\\
			46.9166666666667	-131.698454587589\\
			46.95	-131.997029628444\\
			46.9833333333333	-131.872268743383\\
			47.0166666666667	-131.723791504221\\
			47.05	-131.446953577462\\
			47.0833333333333	-131.433764211011\\
			47.1166666666667	-131.460651959882\\
			47.15	-131.510415633775\\
			47.1833333333333	-131.501226137453\\
			47.2166666666667	-131.36637043665\\
			47.25	-131.450547047828\\
			47.2833333333333	-131.432311377682\\
			47.3166666666667	-131.635549375022\\
			47.35	-131.627185913992\\
			47.3833333333333	-131.749092649938\\
			47.4166666666667	-131.841084666888\\
			47.45	-131.613886330613\\
			47.4833333333333	-131.195150716387\\
			47.5166666666667	-131.042187676297\\
			47.55	-130.989398804761\\
			47.5833333333333	-130.880353437968\\
			47.6166666666667	-130.955489017771\\
			47.65	-131.064140308014\\
			47.6833333333333	-131.008484899528\\
			47.7166666666667	-131.332293329442\\
			47.75	-131.341907030842\\
			47.7833333333333	-131.388546103244\\
			47.8166666666667	-131.431087081076\\
			47.85	-131.390253151676\\
			47.8833333333333	-131.414216044885\\
			47.9166666666667	-130.987447016179\\
			47.95	-130.893368277498\\
			47.9833333333333	-130.941007217296\\
			48.0166666666667	-130.941297140707\\
			48.05	-130.626672015357\\
			48.0833333333333	-130.280858926977\\
			48.1166666666667	-129.898884959144\\
			48.15	-129.822114058422\\
			48.1833333333333	-129.702868209181\\
			48.2166666666667	-129.098446606004\\
			48.25	-128.918304434835\\
			48.2833333333333	-128.933398215106\\
			48.3166666666667	-128.86856201007\\
			48.35	-128.887116773595\\
			48.3833333333333	-129.047286740623\\
			48.4166666666667	-129.009901649653\\
			48.45	-129.047960042515\\
			48.4833333333333	-128.978356432809\\
			48.5166666666667	-128.659100452843\\
			48.55	-128.427948322128\\
			48.5833333333333	-128.477566829771\\
			48.6166666666667	-128.329496636576\\
			48.65	-127.452926323712\\
			48.6833333333333	-127.196429262962\\
			48.7166666666667	-127.065599515373\\
			48.75	-126.918566590479\\
			48.7833333333333	-126.60804419827\\
			48.8166666666667	-126.706564164479\\
			48.85	-126.582796267676\\
			48.8833333333333	-126.281651984026\\
			48.9166666666667	-126.248082414297\\
			48.95	-126.114721999426\\
			48.9833333333333	-125.939249796195\\
			49.0166666666667	-125.698624475271\\
			49.05	-125.452014034173\\
			49.0833333333333	-125.288526785767\\
			49.1166666666667	-125.271056685586\\
			49.15	-125.123710684069\\
			49.1833333333333	-124.93731177148\\
			49.2166666666667	-124.663372548814\\
			49.25	-124.613334848891\\
			49.2833333333333	-124.491662890149\\
			49.3166666666667	-124.402592919731\\
			49.35	-124.331390278842\\
			49.3833333333333	-124.209910360407\\
			49.4166666666667	-124.217015394179\\
			49.45	-124.183013494595\\
			49.4833333333333	-124.07176030294\\
			49.5166666666667	-124.022310773424\\
			49.55	-123.908335503905\\
			49.5833333333333	-123.720042173785\\
			49.6166666666667	-123.670765525377\\
			49.65	-123.542964327096\\
			49.6833333333333	-123.502568154904\\
			49.7166666666667	-123.351513479889\\
			49.75	-122.809870178465\\
			49.7833333333333	-122.746245809072\\
			49.8166666666667	-122.712223293826\\
			49.85	-122.567443934853\\
			49.8833333333333	-122.474759142315\\
			49.9166666666667	-122.456613755137\\
			49.95	-122.318208870155\\
			49.9833333333333	-122.358808181898\\
			50.0166666666667	-121.975437054952\\
			50.05	-121.953547307667\\
			50.0833333333333	-121.989104645902\\
			50.1166666666667	-122.020047901152\\
			50.15	-121.924628585519\\
			50.1833333333333	-121.993345921144\\
			50.2166666666667	-121.935778596146\\
			50.25	-121.845197999735\\
			50.2833333333333	-121.858525727333\\
			50.3166666666667	-121.806040794613\\
			50.35	-121.624608177625\\
			50.3833333333333	-121.588649601489\\
			50.4166666666667	-121.457561985442\\
			50.45	-121.000053870826\\
			50.4833333333333	-120.596539858983\\
			50.5166666666667	-120.536530602116\\
			50.55	-120.546571154801\\
			50.5833333333333	-120.091659705121\\
			50.6166666666667	-119.713254481211\\
			50.65	-119.862228209373\\
			50.6833333333333	-119.875888534504\\
			50.7166666666667	-119.905929277787\\
			50.75	-119.995519211554\\
			50.7833333333333	-119.966970981884\\
			50.8166666666667	-119.819645028158\\
			50.85	-119.805614546259\\
			50.8833333333333	-119.787296950706\\
			50.9166666666667	-119.422281338717\\
			50.95	-119.44280990241\\
			50.9833333333333	-119.101011340426\\
			51.0166666666667	-118.978017000076\\
			51.05	-118.752077432245\\
			51.0833333333333	-118.791168311408\\
			51.1166666666667	-118.760424345527\\
			51.15	-118.753246978975\\
			51.1833333333333	-118.841143093049\\
			51.2166666666667	-119.004300142437\\
			51.25	-118.902456853774\\
			51.2833333333333	-118.613220640303\\
			51.3166666666667	-118.59599641903\\
			51.35	-118.498625166886\\
			51.3833333333333	-118.481795079984\\
			51.4166666666667	-118.497614736939\\
			51.45	-118.706735731186\\
			51.4833333333333	-118.613599632756\\
			51.5166666666667	-118.618021394685\\
			51.55	-118.567607197553\\
			51.5833333333333	-118.277467286885\\
			51.6166666666667	-118.024097330781\\
			51.65	-117.800868584521\\
			51.6833333333333	-117.643009803276\\
			51.7166666666667	-117.360744799781\\
			51.75	-117.419830999345\\
			51.7833333333333	-117.395449553725\\
			51.8166666666667	-117.409789924795\\
			51.85	-117.257961807322\\
			51.8833333333333	-117.312024384751\\
			51.9166666666667	-116.715831327594\\
			51.95	-116.567980084457\\
			51.9833333333333	-116.548086426359\\
			52.0166666666667	-116.455900283818\\
			52.05	-116.382909605985\\
			52.0833333333333	-116.376637031461\\
			52.1166666666667	-116.560290440758\\
			52.15	-116.749709395202\\
			52.1833333333333	-116.774832781365\\
			52.2166666666667	-116.728858893933\\
			52.25	-117.015057685878\\
			52.2833333333333	-116.985600649278\\
			52.3166666666667	-117.052629128301\\
			52.35	-117.109000750267\\
			52.3833333333333	-117.033448645272\\
			52.4166666666667	-117.022164334879\\
			52.45	-117.103555650966\\
			52.4833333333333	-117.001990537769\\
			52.5166666666667	-117.067585935075\\
			52.55	-116.998702830707\\
			52.5833333333333	-117.407134416548\\
			52.6166666666667	-117.246299680295\\
			52.65	-117.210433445339\\
			52.6833333333333	-117.017703526256\\
			52.7166666666667	-117.10749640447\\
			52.75	-117.107217912125\\
			52.7833333333333	-117.088704979332\\
			52.8166666666667	-117.071658634437\\
			52.85	-117.154182088258\\
			52.8833333333333	-117.16760872044\\
			52.9166666666667	-117.240273709227\\
			52.95	-117.231502488663\\
			52.9833333333333	-117.260585306833\\
			53.0166666666667	-117.774158751676\\
			53.05	-117.941528850989\\
			53.0833333333333	-118.161422228536\\
			53.1166666666667	-118.212977007862\\
			53.15	-118.069334691928\\
			53.1833333333333	-118.209330257186\\
			53.2166666666667	-118.278653685996\\
			53.25	-118.248541252709\\
			53.2833333333333	-118.296772529207\\
			53.3166666666667	-118.375282268237\\
			53.35	-118.50243056278\\
			53.3833333333333	-118.470895436268\\
			53.4166666666667	-118.514773869396\\
			53.45	-118.504659601504\\
			53.4833333333333	-118.683017552873\\
			53.5166666666667	-118.680988780454\\
			53.55	-119.077301822126\\
			53.5833333333333	-119.211056194915\\
			53.6166666666667	-119.336166492167\\
			53.65	-119.37023749913\\
			53.6833333333333	-119.499494641617\\
			53.7166666666667	-119.664864002829\\
			53.75	-119.771434438534\\
			53.7833333333333	-119.8741896651\\
			53.8166666666667	-119.886955519055\\
			53.85	-120.040823853091\\
			53.8833333333333	-120.155349793526\\
			53.9166666666667	-120.206447720555\\
			53.95	-120.225039223294\\
			53.9833333333333	-120.428441055124\\
			54.0166666666667	-120.59353371584\\
			54.05	-121.110722656231\\
			54.0833333333333	-121.291428993521\\
			54.1166666666667	-121.322494320413\\
			54.15	-121.691549148745\\
			54.1833333333333	-121.79029111032\\
			54.2166666666667	-121.847376554397\\
			54.25	-122.011572634402\\
			54.2833333333333	-122.350562128289\\
			54.3166666666667	-122.320369996402\\
			54.35	-122.491818137696\\
			54.3833333333333	-122.496546423076\\
			54.4166666666667	-122.55493723856\\
			54.45	-122.481216180849\\
			54.4833333333333	-123.2639171334\\
			54.5166666666667	-123.780220562006\\
			54.55	-123.709079871171\\
			54.5833333333333	-123.917181206086\\
			54.6166666666667	-123.989922803629\\
			54.65	-123.909106523491\\
			54.6833333333333	-123.78512808647\\
			54.7166666666667	-123.791860414887\\
			54.75	-123.870656654569\\
			54.7833333333333	-123.947264004563\\
			54.8166666666667	-123.904240305401\\
			54.85	-123.943711713227\\
			54.8833333333333	-123.98621653367\\
			54.9166666666667	-124.09564987847\\
			54.95	-124.129953091291\\
			54.9833333333333	-124.193054497534\\
			55.0166666666667	-124.264958750472\\
			55.05	-124.54352719145\\
			55.0833333333333	-124.488382029181\\
			55.1166666666667	-124.693176470532\\
			55.15	-125.010906865191\\
			55.1833333333333	-124.799968748574\\
			55.2166666666667	-125.000151749045\\
			55.25	-125.343206890628\\
			55.2833333333333	-124.998430880904\\
			55.3166666666667	-124.964453362504\\
			55.35	-125.150732275865\\
			55.3833333333333	-125.287420287091\\
			55.4166666666667	-125.222927544629\\
			55.45	-125.443056746732\\
			55.4833333333333	-125.466808508395\\
			55.5166666666667	-125.319980491303\\
			55.55	-125.31521210256\\
			55.5833333333333	-125.283350390707\\
			55.6166666666667	-125.380523792811\\
			55.65	-125.314571334629\\
			55.6833333333333	-125.337530846401\\
			55.7166666666667	-126.035758033598\\
			55.75	-125.939437669083\\
			55.7833333333333	-125.919508812301\\
			55.8166666666667	-125.934964568494\\
			55.85	-126.010555884235\\
			55.8833333333333	-126.118768728136\\
			55.9166666666667	-126.09496416792\\
			55.95	-126.028860881083\\
			55.9833333333333	-126.027331787501\\
			56.0166666666667	-126.226099974033\\
			56.05	-126.253512614688\\
			56.0833333333333	-126.09939644516\\
			56.1166666666667	-126.058386134668\\
			56.15	-126.108880298289\\
			56.1833333333333	-126.067711815816\\
			56.2166666666667	-126.065892240432\\
			56.25	-126.183567934477\\
			56.2833333333333	-126.188759853413\\
			56.3166666666667	-126.451540194869\\
			56.35	-126.415169914445\\
			56.3833333333333	-126.397352395177\\
			56.4166666666667	-126.445061133409\\
			56.45	-126.735600813646\\
			56.4833333333333	-126.769605230623\\
			56.5166666666667	-126.908189688993\\
			56.55	-126.900114120656\\
			56.5833333333333	-126.89631746398\\
			56.6166666666667	-126.866262687189\\
			56.65	-127.049202211086\\
			56.6833333333333	-127.046694563611\\
			56.7166666666667	-126.994823901684\\
			56.75	-126.862966857795\\
			56.7833333333333	-126.761831183997\\
			56.8166666666667	-126.627278168739\\
			56.85	-126.686174518209\\
			56.8833333333333	-126.86343271843\\
			56.9166666666667	-126.836349634341\\
			56.95	-126.371530611125\\
			56.9833333333333	-126.252332635885\\
			57.0166666666667	-126.207355756741\\
			57.05	-126.468004800335\\
			57.0833333333333	-126.462944937913\\
			57.1166666666667	-125.855480623596\\
			57.15	-125.699541395329\\
			57.1833333333333	-125.662700940148\\
			57.2166666666667	-125.848308465982\\
			57.25	-126.016127846768\\
			57.2833333333333	-125.982186197384\\
			57.3166666666667	-126.136559875362\\
			57.35	-125.90774071748\\
			57.3833333333333	-125.697036851536\\
			57.4166666666667	-125.608820675056\\
			57.45	-125.466924361532\\
			57.4833333333333	-125.196402028598\\
			57.5166666666667	-124.939345892883\\
			57.55	-124.803654068306\\
			57.5833333333333	-124.627696584047\\
			57.6166666666667	-124.648814427715\\
			57.65	-124.517396765204\\
			57.6833333333333	-124.502870025951\\
			57.7166666666667	-124.240855510913\\
			57.75	-124.207566545835\\
			57.7833333333333	-124.215901328997\\
			57.8166666666667	-124.160894482956\\
			57.85	-124.267383406689\\
			57.8833333333333	-124.189673463881\\
			57.9166666666667	-123.937315376723\\
			57.95	-124.03410999131\\
			57.9833333333333	-124.062460887598\\
			58.0166666666667	-124.066355167664\\
			58.05	-124.046212805852\\
			58.0833333333333	-124.157200890243\\
			58.1166666666667	-123.9967530772\\
			58.15	-123.889212012759\\
			58.1833333333333	-123.821259201229\\
			58.2166666666667	-123.842871137196\\
			58.25	-123.821333068956\\
			58.2833333333333	-123.629400897914\\
			58.3166666666667	-123.614244913042\\
			58.35	-123.576856165323\\
			58.3833333333333	-123.338930568019\\
			58.4166666666667	-123.318929215761\\
			58.45	-123.286914352385\\
			58.4833333333333	-123.099225793737\\
			58.5166666666667	-122.98710147553\\
			58.55	-122.958480888841\\
			58.5833333333333	-122.913134175674\\
			58.6166666666667	-122.880156257733\\
			58.65	-123.065685391014\\
			58.6833333333333	-123.097885942567\\
			58.7166666666667	-122.942452638485\\
			58.75	-122.662086786319\\
			58.7833333333333	-122.463777491937\\
			58.8166666666667	-122.405519744297\\
			58.85	-122.418285850847\\
			58.8833333333333	-122.38516236534\\
			58.9166666666667	-122.57826941101\\
			58.95	-122.487992663489\\
			58.9833333333333	-122.429378745967\\
			59.0166666666667	-122.282468504992\\
			59.05	-122.291331156704\\
			59.0833333333333	-122.121333927826\\
			59.1166666666667	-122.074701626328\\
			59.15	-121.892715015064\\
			59.1833333333333	-121.87005656097\\
			59.2166666666667	-121.860097744527\\
			59.25	-121.77980997648\\
			59.2833333333333	-121.768056094943\\
			59.3166666666667	-121.784419517385\\
			59.35	-121.668364342372\\
			59.3833333333333	-121.755294519991\\
			59.4166666666667	-121.713436040434\\
			59.45	-121.733506519128\\
			59.4833333333333	-121.811662344262\\
			59.5166666666667	-121.878993919717\\
			59.55	-121.824261349025\\
			59.5833333333333	-121.905496050936\\
			59.6166666666667	-121.823070870641\\
			59.65	-121.827386106518\\
			59.6833333333333	-122.055857273228\\
			59.7166666666667	-122.008873635306\\
			59.75	-121.893758882665\\
			59.7833333333333	-121.909985190679\\
			59.8166666666667	-121.904414253841\\
			59.85	-122.038089573872\\
			59.8833333333333	-121.983819106147\\
			59.9166666666667	-121.827901928347\\
			59.95	-121.725220615806\\
			59.9833333333333	-121.54039497851\\
			60.0166666666667	-121.54039497851\\
			60.05	-121.725220615806\\
			60.0833333333333	-121.827901928347\\
			60.1166666666667	-121.983819106147\\
			60.15	-122.038089573872\\
			60.1833333333333	-121.904414253841\\
			60.2166666666667	-121.909985190679\\
			60.25	-121.893758882665\\
			60.2833333333333	-122.008873635306\\
			60.3166666666667	-122.055857273228\\
			60.35	-121.827386106518\\
			60.3833333333333	-121.823070870641\\
			60.4166666666667	-121.905496050936\\
			60.45	-121.824261349025\\
			60.4833333333333	-121.878993919717\\
			60.5166666666667	-121.811662344262\\
			60.55	-121.733506519128\\
			60.5833333333333	-121.713436040434\\
			60.6166666666667	-121.755294519991\\
			60.65	-121.668364342372\\
			60.6833333333333	-121.784419517385\\
			60.7166666666667	-121.768056094943\\
			60.75	-121.77980997648\\
			60.7833333333333	-121.860097744527\\
			60.8166666666667	-121.87005656097\\
			60.85	-121.892715015064\\
			60.8833333333333	-122.074701626328\\
			60.9166666666667	-122.121333927826\\
			60.95	-122.291331156704\\
			60.9833333333333	-122.282468504992\\
			61.0166666666667	-122.429378745967\\
			61.05	-122.487992663489\\
			61.0833333333333	-122.57826941101\\
			61.1166666666667	-122.38516236534\\
			61.15	-122.418285850847\\
			61.1833333333333	-122.405519744297\\
			61.2166666666667	-122.463777491937\\
			61.25	-122.662086786319\\
			61.2833333333333	-122.942452638485\\
			61.3166666666667	-123.097885942567\\
			61.35	-123.065685391014\\
			61.3833333333333	-122.880156257733\\
			61.4166666666667	-122.913134175674\\
			61.45	-122.958480888841\\
			61.4833333333333	-122.98710147553\\
			61.5166666666667	-123.099225793737\\
			61.55	-123.286914352385\\
			61.5833333333333	-123.318929215761\\
			61.6166666666667	-123.338930568019\\
			61.65	-123.576856165323\\
			61.6833333333333	-123.614244913042\\
			61.7166666666667	-123.629400897914\\
			61.75	-123.821333068956\\
			61.7833333333333	-123.842871137196\\
			61.8166666666667	-123.821259201229\\
			61.85	-123.889212012759\\
			61.8833333333333	-123.9967530772\\
			61.9166666666667	-124.157200890243\\
			61.95	-124.046212805852\\
			61.9833333333333	-124.066355167664\\
			62.0166666666667	-124.062460887598\\
			62.05	-124.03410999131\\
			62.0833333333333	-123.937315376723\\
			62.1166666666667	-124.189673463881\\
			62.15	-124.267383406689\\
			62.1833333333333	-124.160894482956\\
			62.2166666666667	-124.215901328997\\
			62.25	-124.207566545835\\
			62.2833333333333	-124.240855510913\\
			62.3166666666667	-124.502870025951\\
			62.35	-124.517396765204\\
			62.3833333333333	-124.648814427715\\
			62.4166666666667	-124.627696584047\\
			62.45	-124.803654068306\\
			62.4833333333333	-124.939345892883\\
			62.5166666666667	-125.196402028598\\
			62.55	-125.466924361532\\
			62.5833333333333	-125.608820675056\\
			62.6166666666667	-125.697036851536\\
			62.65	-125.90774071748\\
			62.6833333333333	-126.136559875362\\
			62.7166666666667	-125.982186197384\\
			62.75	-126.016127846768\\
			62.7833333333333	-125.848308465982\\
			62.8166666666667	-125.662700940148\\
			62.85	-125.699541395329\\
			62.8833333333333	-125.855480623596\\
			62.9166666666667	-126.462944937913\\
			62.95	-126.468004800335\\
			62.9833333333333	-126.207355756741\\
			63.0166666666667	-126.252332635885\\
			63.05	-126.371530611125\\
			63.0833333333333	-126.836349634341\\
			63.1166666666667	-126.86343271843\\
			63.15	-126.686174518209\\
			63.1833333333333	-126.627278168739\\
			63.2166666666667	-126.761831183997\\
			63.25	-126.862966857795\\
			63.2833333333333	-126.994823901684\\
			63.3166666666667	-127.046694563611\\
			63.35	-127.049202211086\\
			63.3833333333333	-126.866262687189\\
			63.4166666666667	-126.89631746398\\
			63.45	-126.900114120656\\
			63.4833333333333	-126.908189688993\\
			63.5166666666667	-126.769605230623\\
			63.55	-126.735600813646\\
			63.5833333333333	-126.445061133409\\
			63.6166666666667	-126.397352395177\\
			63.65	-126.415169914445\\
			63.6833333333333	-126.451540194869\\
			63.7166666666667	-126.188759853413\\
			63.75	-126.183567934477\\
			63.7833333333333	-126.065892240432\\
			63.8166666666667	-126.067711815816\\
			63.85	-126.108880298289\\
			63.8833333333333	-126.058386134668\\
			63.9166666666667	-126.09939644516\\
			63.95	-126.253512614688\\
			63.9833333333333	-126.226099974033\\
			64.0166666666667	-126.027331787501\\
			64.05	-126.028860881083\\
			64.0833333333333	-126.09496416792\\
			64.1166666666667	-126.118768728136\\
			64.15	-126.010555884235\\
			64.1833333333333	-125.934964568494\\
			64.2166666666667	-125.919508812301\\
			64.25	-125.939437669083\\
			64.2833333333333	-126.035758033598\\
			64.3166666666667	-125.337530846401\\
			64.35	-125.314571334629\\
			64.3833333333333	-125.380523792811\\
			64.4166666666667	-125.283350390707\\
			64.45	-125.31521210256\\
			64.4833333333333	-125.319980491303\\
			64.5166666666667	-125.466808508395\\
			64.55	-125.443056746732\\
			64.5833333333333	-125.222927544629\\
			64.6166666666667	-125.287420287091\\
			64.65	-125.150732275865\\
			64.6833333333333	-124.964453362504\\
			64.7166666666667	-124.998430880904\\
			64.75	-125.343206890628\\
			64.7833333333333	-125.000151749045\\
			64.8166666666667	-124.799968748574\\
			64.85	-125.010906865191\\
			64.8833333333333	-124.693176470532\\
			64.9166666666667	-124.488382029181\\
			64.95	-124.54352719145\\
			64.9833333333333	-124.264958750472\\
			65.0166666666667	-124.193054497534\\
			65.05	-124.129953091291\\
			65.0833333333333	-124.09564987847\\
			65.1166666666667	-123.98621653367\\
			65.15	-123.943711713227\\
			65.1833333333333	-123.904240305401\\
			65.2166666666667	-123.947264004563\\
			65.25	-123.870656654569\\
			65.2833333333333	-123.791860414887\\
			65.3166666666667	-123.78512808647\\
			65.35	-123.909106523491\\
			65.3833333333333	-123.989922803629\\
			65.4166666666667	-123.917181206086\\
			65.45	-123.709079871171\\
			65.4833333333333	-123.780220562006\\
			65.5166666666667	-123.2639171334\\
			65.55	-122.481216180849\\
			65.5833333333333	-122.55493723856\\
			65.6166666666667	-122.496546423076\\
			65.65	-122.491818137696\\
			65.6833333333333	-122.320369996402\\
			65.7166666666667	-122.350562128289\\
			65.75	-122.011572634402\\
			65.7833333333333	-121.847376554397\\
			65.8166666666667	-121.79029111032\\
			65.85	-121.691549148745\\
			65.8833333333333	-121.322494320413\\
			65.9166666666667	-121.291428993521\\
			65.95	-121.110722656231\\
			65.9833333333333	-120.59353371584\\
			66.0166666666667	-120.428441055124\\
			66.05	-120.225039223294\\
			66.0833333333333	-120.206447720555\\
			66.1166666666667	-120.155349793526\\
			66.15	-120.040823853091\\
			66.1833333333333	-119.886955519055\\
			66.2166666666667	-119.8741896651\\
			66.25	-119.771434438534\\
			66.2833333333333	-119.664864002829\\
			66.3166666666667	-119.499494641617\\
			66.35	-119.37023749913\\
			66.3833333333333	-119.336166492167\\
			66.4166666666667	-119.211056194915\\
			66.45	-119.077301822126\\
			66.4833333333333	-118.680988780454\\
			66.5166666666667	-118.683017552873\\
			66.55	-118.504659601504\\
			66.5833333333333	-118.514773869396\\
			66.6166666666667	-118.470895436268\\
			66.65	-118.50243056278\\
			66.6833333333333	-118.375282268237\\
			66.7166666666667	-118.296772529207\\
			66.75	-118.248541252709\\
			66.7833333333333	-118.278653685996\\
			66.8166666666667	-118.209330257186\\
			66.85	-118.069334691928\\
			66.8833333333333	-118.212977007862\\
			66.9166666666667	-118.161422228536\\
			66.95	-117.941528850989\\
			66.9833333333333	-117.774158751676\\
			67.0166666666667	-117.260585306833\\
			67.05	-117.231502488663\\
			67.0833333333333	-117.240273709227\\
			67.1166666666667	-117.16760872044\\
			67.15	-117.154182088258\\
			67.1833333333333	-117.071658634437\\
			67.2166666666667	-117.088704979332\\
			67.25	-117.107217912125\\
			67.2833333333333	-117.10749640447\\
			67.3166666666667	-117.017703526256\\
			67.35	-117.210433445339\\
			67.3833333333333	-117.246299680295\\
			67.4166666666667	-117.407134416548\\
			67.45	-116.998702830707\\
			67.4833333333333	-117.067585935075\\
			67.5166666666667	-117.001990537769\\
			67.55	-117.103555650966\\
			67.5833333333333	-117.022164334879\\
			67.6166666666667	-117.033448645272\\
			67.65	-117.109000750267\\
			67.6833333333333	-117.052629128301\\
			67.7166666666667	-116.985600649278\\
			67.75	-117.015057685878\\
			67.7833333333333	-116.728858893933\\
			67.8166666666667	-116.774832781365\\
			67.85	-116.749709395202\\
			67.8833333333333	-116.560290440758\\
			67.9166666666667	-116.376637031461\\
			67.95	-116.382909605985\\
			67.9833333333333	-116.455900283818\\
			68.0166666666667	-116.548086426359\\
			68.05	-116.567980084457\\
			68.0833333333333	-116.715831327594\\
			68.1166666666667	-117.312024384751\\
			68.15	-117.257961807322\\
			68.1833333333333	-117.409789924795\\
			68.2166666666667	-117.395449553725\\
			68.25	-117.419830999345\\
			68.2833333333333	-117.360744799781\\
			68.3166666666667	-117.643009803276\\
			68.35	-117.800868584521\\
			68.3833333333333	-118.024097330781\\
			68.4166666666667	-118.277467286885\\
			68.45	-118.567607197553\\
			68.4833333333333	-118.618021394685\\
			68.5166666666667	-118.613599632756\\
			68.55	-118.706735731186\\
			68.5833333333333	-118.497614736939\\
			68.6166666666667	-118.481795079984\\
			68.65	-118.498625166886\\
			68.6833333333333	-118.59599641903\\
			68.7166666666667	-118.613220640303\\
			68.75	-118.902456853774\\
			68.7833333333333	-119.004300142437\\
			68.8166666666667	-118.841143093049\\
			68.85	-118.753246978975\\
			68.8833333333333	-118.760424345527\\
			68.9166666666667	-118.791168311408\\
			68.95	-118.752077432245\\
			68.9833333333333	-118.978017000076\\
			69.0166666666667	-119.101011340426\\
			69.05	-119.44280990241\\
			69.0833333333333	-119.422281338716\\
			69.1166666666667	-119.787296950706\\
			69.15	-119.805614546259\\
			69.1833333333333	-119.819645028158\\
			69.2166666666667	-119.966970981884\\
			69.25	-119.995519211554\\
			69.2833333333333	-119.905929277787\\
			69.3166666666667	-119.875888534504\\
			69.35	-119.862228209373\\
			69.3833333333333	-119.713254481211\\
			69.4166666666667	-120.091659705121\\
			69.45	-120.546571154801\\
			69.4833333333333	-120.536530602116\\
			69.5166666666667	-120.596539858983\\
			69.55	-121.000053870826\\
			69.5833333333333	-121.457561985442\\
			69.6166666666667	-121.588649601489\\
			69.65	-121.624608177625\\
			69.6833333333333	-121.806040794613\\
			69.7166666666667	-121.858525727333\\
			69.75	-121.845197999735\\
			69.7833333333333	-121.935778596146\\
			69.8166666666667	-121.993345921144\\
			69.85	-121.924628585519\\
			69.8833333333333	-122.020047901152\\
			69.9166666666667	-121.989104645902\\
			69.95	-121.953547307667\\
			69.9833333333333	-121.975437054952\\
			70.0166666666667	-122.358808181898\\
			70.05	-122.318208870155\\
			70.0833333333333	-122.456613755137\\
			70.1166666666667	-122.474759142315\\
			70.15	-122.567443934853\\
			70.1833333333333	-122.712223293826\\
			70.2166666666667	-122.746245809072\\
			70.25	-122.809870178465\\
			70.2833333333333	-123.351513479889\\
			70.3166666666667	-123.502568154904\\
			70.35	-123.542964327096\\
			70.3833333333333	-123.670765525377\\
			70.4166666666667	-123.720042173785\\
			70.45	-123.908335503905\\
			70.4833333333333	-124.022310773423\\
			70.5166666666667	-124.07176030294\\
			70.55	-124.183013494595\\
			70.5833333333333	-124.217015394179\\
			70.6166666666667	-124.209910360407\\
			70.65	-124.331390278842\\
			70.6833333333333	-124.402592919731\\
			70.7166666666667	-124.491662890149\\
			70.75	-124.613334848891\\
			70.7833333333333	-124.663372548814\\
			70.8166666666667	-124.93731177148\\
			70.85	-125.123710684069\\
			70.8833333333333	-125.271056685586\\
			70.9166666666667	-125.288526785767\\
			70.95	-125.452014034173\\
			70.9833333333333	-125.698624475271\\
			71.0166666666667	-125.939249796195\\
			71.05	-126.114721999426\\
			71.0833333333333	-126.248082414297\\
			71.1166666666667	-126.281651984026\\
			71.15	-126.582796267676\\
			71.1833333333333	-126.706564164479\\
			71.2166666666667	-126.60804419827\\
			71.25	-126.918566590479\\
			71.2833333333333	-127.065599515373\\
			71.3166666666667	-127.196429262962\\
			71.35	-127.452926323712\\
			71.3833333333333	-128.329496636576\\
			71.4166666666667	-128.477566829771\\
			71.45	-128.427948322128\\
			71.4833333333333	-128.659100452843\\
			71.5166666666667	-128.978356432809\\
			71.55	-129.047960042515\\
			71.5833333333333	-129.009901649653\\
			71.6166666666667	-129.047286740623\\
			71.65	-128.887116773595\\
			71.6833333333333	-128.86856201007\\
			71.7166666666667	-128.933398215106\\
			71.75	-128.918304434835\\
			71.7833333333333	-129.098446606004\\
			71.8166666666667	-129.702868209181\\
			71.85	-129.822114058422\\
			71.8833333333333	-129.898884959144\\
			71.9166666666667	-130.280858926977\\
			71.95	-130.626672015357\\
			71.9833333333333	-130.941297140707\\
			72.0166666666667	-130.941007217296\\
			72.05	-130.893368277498\\
			72.0833333333333	-130.987447016179\\
			72.1166666666667	-131.414216044885\\
			72.15	-131.390253151676\\
			72.1833333333333	-131.431087081076\\
			72.2166666666667	-131.388546103244\\
			72.25	-131.341907030842\\
			72.2833333333333	-131.332293329442\\
			72.3166666666667	-131.008484899528\\
			72.35	-131.064140308014\\
			72.3833333333333	-130.955489017771\\
			72.4166666666667	-130.880353437968\\
			72.45	-130.989398804761\\
			72.4833333333333	-131.042187676297\\
			72.5166666666667	-131.195150716387\\
			72.55	-131.613886330613\\
			72.5833333333333	-131.841084666888\\
			72.6166666666667	-131.749092649938\\
			72.65	-131.627185913992\\
			72.6833333333333	-131.635549375022\\
			72.7166666666667	-131.432311377682\\
			72.75	-131.450547047828\\
			72.7833333333333	-131.36637043665\\
			72.8166666666667	-131.501226137453\\
			72.85	-131.510415633775\\
			72.8833333333333	-131.460651959882\\
			72.9166666666667	-131.433764211011\\
			72.95	-131.446953577462\\
			72.9833333333333	-131.723791504221\\
			73.0166666666667	-131.872268743383\\
			73.05	-131.997029628444\\
			73.0833333333333	-131.698454587589\\
			73.1166666666667	-131.180642080729\\
			73.15	-131.280360674424\\
			73.1833333333333	-131.103247679242\\
			73.2166666666667	-131.153157013532\\
			73.25	-131.097144369936\\
			73.2833333333333	-131.082731994914\\
			73.3166666666667	-131.018899661374\\
			73.35	-131.03085472613\\
			73.3833333333333	-130.970148961202\\
			73.4166666666667	-130.983340760358\\
			73.45	-131.155102550319\\
			73.4833333333333	-131.189476402033\\
			73.5166666666667	-130.683396022785\\
			73.55	-130.369889621225\\
			73.5833333333333	-130.297861646335\\
			73.6166666666667	-130.133419248976\\
			73.65	-130.182848086654\\
			73.6833333333333	-129.985567299468\\
			73.7166666666667	-129.865688066724\\
			73.75	-129.860056837815\\
			73.7833333333333	-129.892837281172\\
			73.8166666666667	-129.612785956829\\
			73.85	-128.892900481972\\
			73.8833333333333	-128.108849761293\\
			73.9166666666667	-127.673645405932\\
			73.95	-127.360576611018\\
			73.9833333333333	-127.341846995204\\
			74.0166666666667	-127.36247261086\\
			74.05	-127.146087705827\\
			74.0833333333333	-127.116978742921\\
			74.1166666666667	-127.096434984569\\
			74.15	-127.031222578656\\
			74.1833333333333	-127.077684376112\\
			74.2166666666667	-127.20259064923\\
			74.25	-126.367174008022\\
			74.2833333333333	-125.850289712824\\
			74.3166666666667	-124.669367155723\\
			74.35	-124.396729086081\\
			74.3833333333333	-124.39381157929\\
			74.4166666666667	-124.204209245277\\
			74.45	-124.235655842704\\
			74.4833333333333	-124.255138303179\\
			74.5166666666667	-124.007456442843\\
			74.55	-123.989601345629\\
			74.5833333333333	-123.857003671813\\
			74.6166666666667	-123.718125785855\\
			74.65	-123.644151685262\\
			74.6833333333333	-123.648490177208\\
			74.7166666666667	-123.338064959488\\
			74.75	-123.267735401961\\
			74.7833333333333	-123.208612996276\\
			74.8166666666667	-123.21893795176\\
			74.85	-123.20693748604\\
			74.8833333333333	-123.16390228575\\
			74.9166666666667	-123.189318452977\\
			74.95	-122.977306892636\\
			74.9833333333333	-123.025369395633\\
			75.025	-122.597803037094\\
			75.0583333333333	-122.612514947402\\
			75.0916666666667	-122.542001280772\\
			75.125	-122.309581715834\\
			75.1583333333333	-122.125505791827\\
			75.1916666666667	-122.04944388098\\
			75.225	-121.925492100387\\
			75.2583333333333	-121.978322065454\\
			75.2916666666667	-121.976541927979\\
			75.325	-121.928222916563\\
			75.3583333333333	-121.949802230459\\
			75.3916666666667	-121.762900577414\\
			75.425	-121.643777108235\\
			75.4583333333333	-121.295106663052\\
			75.4916666666667	-121.121788701827\\
			75.525	-120.855581224365\\
			75.5583333333333	-120.462737265378\\
			75.5916666666667	-120.409729848607\\
			75.625	-120.370527679679\\
			75.6583333333333	-120.20156876298\\
			75.6916666666667	-120.127494286957\\
			75.725	-120.127092690924\\
			75.7583333333333	-120.13933139756\\
			75.7916666666667	-119.86225479451\\
			75.825	-119.764446117898\\
			75.8583333333333	-119.730286198709\\
			75.8916666666667	-119.834408897138\\
			75.925	-119.829560567058\\
			75.9583333333333	-119.726656842188\\
			75.9916666666667	-119.731131860428\\
			76.025	-119.606259833408\\
			76.0583333333333	-119.658128485734\\
			76.0916666666667	-119.467610018003\\
			76.125	-119.443700066968\\
			76.1583333333333	-119.480086012749\\
			76.1916666666667	-119.454699969704\\
			76.225	-118.742770948023\\
			76.2583333333333	-118.8471485493\\
			76.2916666666667	-118.758038197258\\
			76.325	-118.761393418974\\
			76.3583333333333	-118.757062613454\\
			76.3916666666667	-118.780165016144\\
			76.425	-118.72505491144\\
			76.4583333333333	-119.034369851432\\
			76.4916666666667	-119.065862013637\\
			76.525	-119.17070305733\\
			76.5583333333333	-118.921572098591\\
			76.5916666666667	-118.932955706895\\
			76.625	-119.012819321502\\
			76.6583333333333	-118.874642479342\\
			76.6916666666667	-118.862570577424\\
			76.725	-118.91724365848\\
			76.7583333333333	-118.971878806047\\
			76.7916666666667	-119.082587455824\\
			76.825	-119.01483943023\\
			76.8583333333333	-119.185965555471\\
			76.8916666666667	-119.617683100864\\
			76.925	-119.783180789897\\
			76.9583333333333	-119.750532687214\\
			76.9916666666667	-119.861252247427\\
			77.025	-119.843692887591\\
			77.0583333333333	-119.804839803229\\
			77.0916666666667	-119.904189552234\\
			77.125	-119.627146507009\\
			77.1583333333333	-119.60011990382\\
			77.1916666666667	-119.597757500183\\
			77.225	-119.507580058816\\
			77.2583333333333	-119.499042763779\\
			77.2916666666667	-119.494282289461\\
			77.325	-119.333285577845\\
			77.3583333333333	-119.323584298503\\
			77.3916666666667	-119.303304232975\\
			77.425	-119.10488970054\\
			77.4583333333333	-119.158501021514\\
			77.4916666666667	-119.1800993352\\
			77.525	-119.24431425826\\
			77.5583333333333	-119.327736035966\\
			77.5916666666667	-119.365653066368\\
			77.625	-119.115439173219\\
			77.6583333333333	-118.991235718442\\
			77.6916666666667	-119.098687919133\\
			77.725	-119.146390913188\\
			77.7583333333333	-119.238970373543\\
			77.7916666666667	-119.404371784392\\
			77.825	-119.350534061987\\
			77.8583333333333	-119.140457402338\\
			77.8916666666667	-119.147537988459\\
			77.925	-118.903491070162\\
			77.9583333333333	-118.939731416147\\
			77.9916666666667	-119.030327840357\\
			78.025	-119.38017783649\\
			78.0583333333333	-119.332708911755\\
			78.0916666666667	-119.562848361361\\
			78.125	-119.931468763733\\
			78.1583333333333	-119.910033226603\\
			78.1916666666667	-119.993066532152\\
			78.225	-120.024162472196\\
			78.2583333333333	-119.966129946893\\
			78.2916666666667	-119.901596610704\\
			78.325	-119.779007136361\\
			78.3583333333333	-119.936224859456\\
			78.3916666666667	-120.119836416886\\
			78.425	-120.103338298388\\
			78.4583333333333	-120.126174968865\\
			78.4916666666667	-119.984538665557\\
			78.525	-120.00122020904\\
			78.5583333333333	-119.941886954191\\
			78.5916666666667	-119.579225203313\\
			78.625	-119.111500733509\\
			78.6583333333333	-119.286204314416\\
			78.6916666666667	-119.238980414882\\
			78.725	-119.189396555015\\
			78.7583333333333	-119.15733180372\\
			78.7916666666667	-119.524368803161\\
			78.825	-119.489709973214\\
			78.8583333333333	-119.520935536991\\
			78.8916666666667	-119.471578218931\\
			78.925	-119.413871476786\\
			78.9583333333333	-119.47589169133\\
			78.9916666666667	-119.237840642769\\
			79.025	-119.213447844755\\
			79.0583333333333	-119.234301292729\\
			79.0916666666667	-119.269266868264\\
			79.125	-119.176077239998\\
			79.1583333333333	-118.991857831526\\
			79.1916666666667	-119.013764793285\\
			79.225	-119.066086895508\\
			79.2583333333333	-119.079544493038\\
			79.2916666666667	-119.042665594008\\
			79.325	-119.12509355085\\
			79.3583333333333	-119.049914897144\\
			79.3916666666667	-119.132752055702\\
			79.425	-119.198199757395\\
			79.4583333333333	-119.101951205927\\
			79.4916666666667	-119.020085757377\\
			79.525	-118.925741214347\\
			79.5583333333333	-118.441765097154\\
			79.5916666666667	-118.286540293677\\
			79.625	-118.210397816171\\
			79.6583333333333	-118.197102513974\\
			79.6916666666667	-118.308195303633\\
			79.725	-118.285467835292\\
			79.7583333333333	-117.99872906434\\
			79.7916666666667	-117.86041618493\\
			79.825	-117.970727184488\\
			79.8583333333333	-117.988169628035\\
			79.8916666666667	-118.10659006037\\
			79.925	-118.059674169541\\
			79.9583333333333	-117.993651851422\\
			79.9916666666667	-117.851624037539\\
			80.025	-117.860816848307\\
			80.0583333333333	-117.844916408378\\
			80.0916666666667	-117.840809173715\\
			80.125	-117.850801341711\\
			80.1583333333333	-117.830719125822\\
			80.1916666666667	-117.825675386597\\
			80.225	-117.583724962542\\
			80.2583333333333	-117.393103390989\\
			80.2916666666667	-117.429264577586\\
			80.325	-117.342742963055\\
			80.3583333333333	-117.190686584506\\
			80.3916666666667	-117.144035886089\\
			80.425	-117.329153600672\\
			80.4583333333333	-117.221513397844\\
			80.4916666666667	-117.366900760775\\
			80.525	-117.280372807279\\
			80.5583333333333	-117.258722163296\\
			80.5916666666667	-117.204542579151\\
			80.625	-117.357444815408\\
			80.6583333333333	-117.356063730181\\
			80.6916666666667	-117.345913415056\\
			80.725	-117.374538970327\\
			80.7583333333333	-117.320455131117\\
			80.7916666666667	-117.237781020067\\
			80.825	-117.254454826783\\
			80.8583333333333	-117.24950350433\\
			80.8916666666667	-117.395772263246\\
			80.925	-117.421179784111\\
			80.9583333333333	-117.238822107125\\
			80.9916666666667	-117.118328680727\\
			81.025	-116.681574755411\\
			81.0583333333333	-116.557856373143\\
			81.0916666666667	-116.463813305481\\
			81.125	-116.503318784786\\
			81.1583333333333	-116.721969550077\\
			81.1916666666667	-117.045408752007\\
			81.225	-116.976482641112\\
			81.2583333333333	-117.05967343092\\
			81.2916666666667	-117.140716569854\\
			81.325	-117.112706479114\\
			81.3583333333333	-117.166527794778\\
			81.3916666666667	-117.13906199798\\
			81.425	-117.075962206522\\
			81.4583333333333	-117.029270002009\\
			81.4916666666667	-117.008566671514\\
			81.525	-116.876342660316\\
			81.5583333333333	-117.123670175195\\
			81.5916666666667	-117.174099305575\\
			81.625	-117.135232050429\\
			81.6583333333333	-117.26087544053\\
			81.6916666666667	-117.306370501496\\
			81.725	-117.242241180543\\
			81.7583333333333	-117.224336654003\\
			81.7916666666667	-117.221988426744\\
			81.825	-117.1935704913\\
			81.8583333333333	-117.252368770689\\
			81.8916666666667	-117.224756157084\\
			81.925	-117.165820643025\\
			81.9583333333333	-117.157064685751\\
			81.9916666666667	-117.094815677883\\
			82.025	-117.331785381024\\
			82.0583333333333	-117.412406352629\\
			82.0916666666667	-117.433261266601\\
			82.125	-117.695740408239\\
			82.1583333333333	-117.649782480844\\
			82.1916666666667	-117.6596511883\\
			82.225	-117.521362906608\\
			82.2583333333333	-117.807533510485\\
			82.2916666666667	-118.035598180304\\
			82.325	-118.227065467747\\
			82.3583333333333	-118.300265826863\\
			82.3916666666667	-118.203229656181\\
			82.425	-118.173740551561\\
			82.4583333333333	-118.214479149094\\
			82.4916666666667	-118.38132814346\\
			82.525	-118.417057501185\\
			82.5583333333333	-118.617204004594\\
			82.5916666666667	-118.573897275541\\
			82.625	-118.677048415298\\
			82.6583333333333	-118.641644087523\\
			82.6916666666667	-118.691060305484\\
			82.725	-118.697849601654\\
			82.7583333333333	-118.802367630862\\
			82.7916666666667	-119.254259021716\\
			82.825	-119.477664401221\\
			82.8583333333333	-119.457804698152\\
			82.8916666666667	-119.600991226784\\
			82.925	-119.734809804302\\
			82.9583333333333	-119.751726894501\\
			82.9916666666667	-119.673476292018\\
			83.025	-119.721235440361\\
			83.0583333333333	-119.775636499552\\
			83.0916666666667	-119.965768124857\\
			83.125	-120.073170229962\\
			83.1583333333333	-120.063255251102\\
			83.1916666666667	-120.060787462346\\
			83.225	-120.058392589202\\
			83.2583333333333	-120.089339199413\\
			83.2916666666667	-120.25291990217\\
			83.325	-120.326648142347\\
			83.3583333333333	-120.385515714576\\
			83.3916666666667	-120.506448561989\\
			83.425	-120.555604129436\\
			83.4583333333333	-120.604285608101\\
			83.4916666666667	-120.669791827387\\
			83.525	-120.723250114311\\
			83.5583333333333	-120.845397926134\\
			83.5916666666667	-121.359344253418\\
			83.625	-121.847644935085\\
			83.6583333333333	-122.033132234418\\
			83.6916666666667	-122.040434550526\\
			83.725	-122.094357251\\
			83.7583333333333	-122.044318764349\\
			83.7916666666667	-122.280366575212\\
			83.825	-122.363315810227\\
			83.8583333333333	-122.30059615695\\
			83.8916666666667	-122.732074343925\\
			83.925	-122.779884675796\\
			83.9583333333333	-122.859741317777\\
			83.9916666666667	-122.661518902903\\
			84.025	-122.88873346091\\
			84.0583333333333	-123.012285759523\\
			84.0916666666667	-123.226354314584\\
			84.125	-123.19652348005\\
			84.1583333333333	-123.367426940075\\
			84.1916666666667	-123.6058696224\\
			84.225	-123.601369633935\\
			84.2583333333333	-123.575874693296\\
			84.2916666666667	-123.486253328027\\
			84.325	-123.433360520371\\
			84.3583333333333	-123.609955262072\\
			84.3916666666667	-123.76056303551\\
			84.425	-123.573120038899\\
			84.4583333333333	-123.489610519805\\
			84.4916666666667	-123.610749133683\\
			84.525	-123.640669208444\\
			84.5583333333333	-123.778724485926\\
			84.5916666666667	-123.782509606093\\
			84.625	-123.74964997628\\
			84.6583333333333	-123.939677362478\\
			84.6916666666667	-124.434551620098\\
			84.725	-124.297305011595\\
			84.7583333333333	-124.36279823889\\
			84.7916666666667	-124.607443055308\\
			84.825	-124.475949573069\\
			84.8583333333333	-124.506316316026\\
			84.8916666666667	-124.538172027039\\
			84.925	-124.721647515603\\
			84.9583333333333	-124.844419189616\\
			84.9916666666667	-124.959469028856\\
			85.025	-125.016503910586\\
			85.0583333333333	-125.065102422843\\
			85.0916666666667	-125.033853735692\\
			85.125	-125.222401340621\\
			85.1583333333333	-125.276901810564\\
			85.1916666666667	-125.275986371081\\
			85.225	-125.561362378148\\
			85.2583333333333	-125.605734726035\\
			85.2916666666667	-125.358707330031\\
			85.325	-125.361298913331\\
			85.3583333333333	-125.235515321367\\
			85.3916666666667	-125.188877172639\\
			85.425	-125.322615635441\\
			85.4583333333333	-124.978178495555\\
			85.4916666666667	-124.817085316778\\
			85.525	-124.955341561224\\
			85.5583333333333	-125.153723494599\\
			85.5916666666667	-125.118595573713\\
			85.625	-125.075319142969\\
			85.6583333333333	-124.872092722402\\
			85.6916666666667	-124.697464765294\\
			85.725	-124.895183111832\\
			85.7583333333333	-124.532680647312\\
			85.7916666666667	-124.536622859427\\
			85.825	-124.559234810612\\
			85.8583333333333	-124.473987648383\\
			85.8916666666667	-124.545369023676\\
			85.925	-124.904558397587\\
			85.9583333333333	-124.691358422922\\
			85.9916666666667	-124.639457013708\\
			86.025	-124.629236989096\\
			86.0583333333333	-124.473510676315\\
			86.0916666666667	-124.79931700471\\
			86.125	-124.858881393734\\
			86.1583333333333	-124.787204618655\\
			86.1916666666667	-124.946348270205\\
			86.225	-124.670030475736\\
			86.2583333333333	-124.463443969079\\
			86.2916666666667	-124.477314470113\\
			86.325	-124.544090822167\\
			86.3583333333333	-124.44696550987\\
			86.3916666666667	-124.232595634723\\
			86.425	-124.040115684335\\
			86.4583333333333	-123.749229091424\\
			86.4916666666667	-123.729112540117\\
			86.525	-123.708493982191\\
			86.5583333333333	-123.70310380482\\
			86.5916666666667	-123.370666939706\\
			86.625	-123.398829418265\\
			86.6583333333333	-123.150786427951\\
			86.6916666666667	-123.270366161256\\
			86.725	-123.348985664776\\
			86.7583333333333	-123.229870768141\\
			86.7916666666667	-123.30783314428\\
			86.825	-123.209852242486\\
			86.8583333333333	-123.027486114986\\
			86.8916666666667	-122.975091654555\\
			86.925	-122.952051296228\\
			86.9583333333333	-123.111991414041\\
			86.9916666666667	-123.173655144048\\
			87.025	-123.118566613739\\
			87.0583333333333	-123.135283900948\\
			87.0916666666667	-123.134007069441\\
			87.125	-123.157233528724\\
			87.1583333333333	-123.051482579998\\
			87.1916666666667	-123.122659877037\\
			87.225	-123.016949115257\\
			87.2583333333333	-122.948152154012\\
			87.2916666666667	-122.943460902837\\
			87.325	-122.738331094416\\
			87.3583333333333	-122.656531256887\\
			87.3916666666667	-122.678174243423\\
			87.425	-122.654703240823\\
			87.4583333333333	-122.602525698889\\
			87.4916666666667	-122.570443604361\\
			87.525	-122.369306540713\\
			87.5583333333333	-122.330598407299\\
			87.5916666666667	-122.130852859076\\
			87.625	-122.048259247814\\
			87.6583333333333	-121.764585496541\\
			87.6916666666667	-121.734346796495\\
			87.725	-121.742320593316\\
			87.7583333333333	-121.715013148729\\
			87.7916666666667	-121.825219683907\\
			87.825	-121.86019600536\\
			87.8583333333333	-121.788038474423\\
			87.8916666666667	-121.682368963237\\
			87.925	-121.802702549413\\
			87.9583333333333	-121.918702036251\\
			87.9916666666667	-121.869378457331\\
			88.025	-122.03992168486\\
			88.0583333333333	-122.107337295381\\
			88.0916666666667	-121.924126595763\\
			88.125	-121.839480506075\\
			88.1583333333333	-121.92488764357\\
			88.1916666666667	-121.425422761556\\
			88.225	-121.542866889605\\
			88.2583333333333	-121.477279647558\\
			88.2916666666667	-121.402638794282\\
			88.325	-120.771021097785\\
			88.3583333333333	-120.803026235924\\
			88.3916666666667	-120.846633163018\\
			88.425	-120.40686295552\\
			88.4583333333333	-120.373738429454\\
			88.4916666666667	-120.521989152048\\
			88.525	-120.556354963522\\
			88.5583333333333	-120.577466999877\\
			88.5916666666667	-120.634709004243\\
			88.625	-120.431233890974\\
			88.6583333333333	-120.633976673423\\
			88.6916666666667	-120.380076591067\\
			88.725	-120.375084088484\\
			88.7583333333333	-119.845806732571\\
			88.7916666666667	-119.897080128815\\
			88.825	-119.906517246207\\
			88.8583333333333	-119.85156230987\\
			88.8916666666667	-119.474417459175\\
			88.925	-119.564457941998\\
			88.9583333333333	-119.511426215658\\
			88.9916666666667	-119.583379162962\\
			89.025	-119.683566175361\\
			89.0583333333333	-119.701812105569\\
			89.0916666666667	-119.773773227924\\
			89.125	-119.785843610885\\
			89.1583333333333	-119.850089424153\\
			89.1916666666667	-119.553812861155\\
			89.225	-119.802964625367\\
			89.2583333333333	-119.792681147901\\
			89.2916666666667	-119.794262842476\\
			89.325	-119.477254732656\\
			89.3583333333333	-119.37969589822\\
			89.3916666666667	-119.456195689743\\
			89.425	-119.581627061091\\
			89.4583333333333	-119.523308039076\\
			89.4916666666667	-119.422027961276\\
			89.525	-119.023054059447\\
			89.5583333333333	-118.925749783635\\
			89.5916666666667	-118.912622393371\\
			89.625	-118.548719431286\\
			89.6583333333333	-118.35346733519\\
			89.6916666666667	-118.568104324814\\
			89.725	-118.473645878851\\
			89.7583333333333	-118.591561372702\\
			89.7916666666667	-118.380565121181\\
			89.825	-118.390613166327\\
			89.8583333333333	-118.274796804554\\
			89.8916666666667	-118.297456328031\\
			89.925	-118.164283819279\\
			89.9583333333333	-118.170010233603\\
			89.9916666666667	-118.11674337284\\
			90.025	-118.062731096618\\
			90.0583333333333	-118.104583685543\\
			90.0916666666667	-118.20105065632\\
			90.125	-118.326701397878\\
			90.1583333333333	-118.314358015867\\
			90.1916666666667	-117.880456708226\\
			90.225	-118.074518515666\\
			90.2583333333333	-118.002178538972\\
			90.2916666666667	-118.011589077168\\
			90.325	-117.918115957539\\
			90.3583333333333	-117.849347524875\\
			90.3916666666667	-117.763684430488\\
			90.425	-117.873506305367\\
			90.4583333333333	-117.850993496097\\
			90.4916666666667	-117.487843748598\\
			90.525	-117.331629259704\\
			90.5583333333333	-117.253442272324\\
			90.5916666666667	-116.772963971326\\
			90.625	-116.841376807844\\
			90.6583333333333	-116.498687791556\\
			90.6916666666667	-116.017737669514\\
			90.725	-116.046114126506\\
			90.7583333333333	-116.151260968156\\
			90.7916666666667	-116.025349876574\\
			90.825	-116.031520072804\\
			90.8583333333333	-115.723020895231\\
			90.8916666666667	-116.069332402387\\
			90.925	-116.019997829469\\
			90.9583333333333	-115.684565811889\\
			90.9916666666667	-115.613538761101\\
			91.025	-115.460501373474\\
			91.0583333333333	-115.075863816838\\
			91.0916666666667	-115.012521276983\\
			91.125	-114.682364217532\\
			91.1583333333333	-114.614332210665\\
			91.1916666666667	-114.67687050933\\
			91.225	-114.575957789012\\
			91.2583333333333	-114.440413736096\\
			91.2916666666667	-114.347618392498\\
			91.325	-114.508847394102\\
			91.3583333333333	-114.420128539119\\
			91.3916666666667	-114.328495157652\\
			91.425	-113.807722830685\\
			91.4583333333333	-113.910333478952\\
			91.4916666666667	-113.929481820308\\
			91.525	-113.788992549387\\
			91.5583333333333	-113.733083420947\\
			91.5916666666667	-113.841931836143\\
			91.625	-113.239416516343\\
			91.6583333333333	-113.020985537061\\
			91.6916666666667	-113.104583345559\\
			91.725	-113.02431881515\\
			91.7583333333333	-112.893369956515\\
			91.7916666666667	-112.819325028177\\
			91.825	-112.842288981198\\
			91.8583333333333	-112.761944863185\\
			91.8916666666667	-112.926746729471\\
			91.925	-112.447232353545\\
			91.9583333333333	-111.974289492927\\
			91.9916666666667	-112.005500235739\\
			92.025	-111.832294388721\\
			92.0583333333333	-111.892784396804\\
			92.0916666666667	-111.6115363195\\
			92.125	-111.507532925068\\
			92.1583333333333	-111.487737292761\\
			92.1916666666667	-111.521453177909\\
			92.225	-111.527772487397\\
			92.2583333333333	-111.033822156416\\
			92.2916666666667	-110.966219535035\\
			92.325	-110.431469559214\\
			92.3583333333333	-110.503418342857\\
			92.3916666666667	-110.395220609078\\
			92.425	-110.35889955407\\
			92.4583333333333	-109.979653980354\\
			92.4916666666667	-110.076282952531\\
			92.525	-109.926800273985\\
			92.5583333333333	-109.525427104783\\
			92.5916666666667	-109.440672285419\\
			92.625	-109.435848375818\\
			92.6583333333333	-109.419241675555\\
			92.6916666666667	-109.191471189157\\
			92.725	-109.226287650391\\
			92.7583333333333	-107.711409348165\\
			92.7916666666667	-107.109755664549\\
			92.825	-106.920847890444\\
			92.8583333333333	-106.599724627174\\
			92.8916666666667	-106.566814909989\\
			92.925	-106.010314049557\\
			92.9583333333333	-105.689710417731\\
			92.9916666666667	-105.56421897423\\
			93.025	-105.394459839538\\
			93.0583333333333	-105.334717518815\\
			93.0916666666667	-105.355976585312\\
			93.125	-105.367387550097\\
			93.1583333333333	-105.453384917066\\
			93.1916666666667	-105.35664806104\\
			93.225	-105.452428918449\\
			93.2583333333333	-104.846881586529\\
			93.2916666666667	-104.755190181341\\
			93.325	-104.401348819142\\
			93.3583333333333	-104.292096942199\\
			93.3916666666667	-103.92307882927\\
			93.425	-104.034762623351\\
			93.4583333333333	-103.646640506217\\
			93.4916666666667	-103.40571616064\\
			93.525	-103.414585936071\\
			93.5583333333333	-103.248520807081\\
			93.5916666666667	-102.540747822958\\
			93.625	-102.555618948662\\
			93.6583333333333	-102.25270175167\\
			93.6916666666667	-102.260200544016\\
			93.725	-102.023951665988\\
			93.7583333333333	-101.839754329123\\
			93.7916666666667	-101.717847387821\\
			93.825	-101.64122422849\\
			93.8583333333333	-101.393070820768\\
			93.8916666666667	-101.385352445219\\
			93.925	-101.055383619693\\
			93.9583333333333	-100.845070455211\\
			93.9916666666667	-100.435009876118\\
			94.025	-100.096679179097\\
			94.0583333333333	-99.6328395530275\\
			94.0916666666667	-99.4426278643002\\
			94.125	-99.4637179003156\\
			94.1583333333333	-99.4318208106674\\
			94.1916666666667	-99.0292910173199\\
			94.225	-98.9366769358716\\
			94.2583333333333	-98.8315575605944\\
			94.2916666666667	-98.7321636358247\\
			94.325	-98.7074935800109\\
			94.3583333333333	-98.5652836510718\\
			94.3916666666667	-98.4915508567034\\
			94.425	-97.9733448742367\\
			94.4583333333333	-97.9473292913295\\
			94.4916666666667	-97.2705537911972\\
			94.525	-97.1938773934396\\
			94.5583333333333	-97.0663270663013\\
			94.5916666666667	-96.8818016453071\\
			94.625	-96.8437816713493\\
			94.6583333333333	-96.4385207952824\\
			94.6916666666667	-96.1525587528935\\
			94.725	-95.9348490924843\\
			94.7583333333333	-95.9114691816922\\
			94.7916666666667	-95.437068602481\\
			94.825	-95.3783470681739\\
			94.8583333333333	-95.3291195884751\\
			94.8916666666667	-95.2543083536494\\
			94.925	-94.6782217543458\\
			94.9583333333333	-94.3538984934916\\
			94.9916666666667	-94.1696908650679\\
			95.025	-93.9944219268501\\
			95.0583333333333	-93.9663564071735\\
			95.0916666666667	-93.9712934074045\\
			95.125	-93.8899466358499\\
			95.1583333333333	-93.745476207832\\
			95.1916666666667	-93.6339051259021\\
			95.225	-93.4346003026162\\
			95.2583333333333	-93.3278475100161\\
			95.2916666666667	-93.3471015519228\\
			95.325	-93.3437604853201\\
			95.3583333333333	-93.3161455221394\\
			95.3916666666667	-93.4308948082957\\
			95.425	-93.1414808517816\\
			95.4583333333333	-93.1635113948635\\
			95.4916666666667	-92.9488181509352\\
			95.525	-92.8348595345239\\
			95.5583333333333	-92.4361514329466\\
			95.5916666666667	-92.3035935853186\\
			95.625	-91.8989796276471\\
			95.6583333333333	-91.6673207467754\\
			95.6916666666667	-91.6792480080862\\
			95.725	-91.7035808739724\\
			95.7583333333333	-91.6984296986999\\
			95.7916666666667	-91.3289137492461\\
			95.825	-91.0619059816665\\
			95.8583333333333	-90.9877536484012\\
			95.8916666666667	-90.9708867405166\\
			95.925	-90.7758103626618\\
			95.9583333333333	-90.6563679282076\\
			95.9916666666667	-90.0640689536444\\
			96.025	-90.0925422926929\\
			96.0583333333333	-89.9792545127706\\
			96.0916666666667	-89.8434323837771\\
			96.125	-89.8411304075479\\
			96.1583333333333	-89.8802975399181\\
			96.1916666666667	-89.8546677855634\\
			96.225	-89.8770293318935\\
			96.2583333333333	-89.874834612738\\
			96.2916666666667	-89.7766826523275\\
			96.325	-89.7890128321571\\
			96.3583333333333	-89.4949879328892\\
			96.3916666666667	-89.4747058974851\\
			96.425	-89.3071496656897\\
			96.4583333333333	-89.0414491548355\\
			96.4916666666667	-88.980283821235\\
			96.525	-89.0416177124782\\
			96.5583333333333	-88.8539962642312\\
			96.5916666666667	-88.7741614188276\\
			96.625	-88.7281205749399\\
			96.6583333333333	-88.8350900781401\\
			96.6916666666667	-88.616344613627\\
			96.725	-88.5069077731188\\
			96.7583333333333	-88.435534895577\\
			96.7916666666667	-88.4494489037827\\
			96.825	-88.4989312808388\\
			96.8583333333333	-88.3092627271326\\
			96.8916666666667	-88.3539945447311\\
			96.925	-88.4286024403575\\
			96.9583333333333	-88.3440958577916\\
			96.9916666666667	-88.5219238126715\\
			97.025	-88.5536302924225\\
			97.0583333333333	-88.9050683467515\\
			97.0916666666667	-88.4624117934192\\
			97.125	-88.4528408734039\\
			97.1583333333333	-88.0940892990205\\
			97.1916666666667	-88.0977653536188\\
			97.225	-88.1271753980791\\
			97.2583333333333	-88.2312385542313\\
			97.2916666666667	-88.1362822584677\\
			97.325	-87.98826842488\\
			97.3583333333333	-88.4247836511223\\
			97.3916666666667	-88.3831723382089\\
			97.425	-88.3972066773093\\
			97.4583333333333	-88.5923878736721\\
			97.4916666666667	-88.7022712364869\\
			97.525	-88.8895887748609\\
			97.5583333333333	-88.7717344173327\\
			97.5916666666667	-88.9107911439201\\
			97.625	-88.6709373883741\\
			97.6583333333333	-88.5868507034925\\
			97.6916666666667	-88.6825592628457\\
			97.725	-88.8935140801068\\
			97.7583333333333	-89.0841370196754\\
			97.7916666666667	-89.2873528396033\\
			97.825	-89.2295334228208\\
			97.8583333333333	-89.1021613552103\\
			97.8916666666667	-88.8103428681949\\
			97.925	-89.1054026389038\\
			97.9583333333333	-89.1626148181557\\
			97.9916666666667	-89.0637237031989\\
			98.025	-89.0538466519409\\
			98.0583333333333	-89.1897340859408\\
			98.0916666666667	-88.9622103403618\\
			98.125	-89.2966122258948\\
			98.1583333333333	-89.3401276216454\\
			98.1916666666667	-89.5516801398131\\
			98.225	-89.795138408728\\
			98.2583333333333	-89.8471171136489\\
			98.2916666666667	-89.8334713291655\\
			98.325	-89.8189527418834\\
			98.3583333333333	-90.1136882414969\\
			98.3916666666667	-90.0862369403165\\
			98.425	-90.140035156365\\
			98.4583333333333	-90.0957060668729\\
			98.4916666666667	-90.0948862818747\\
			98.525	-90.175198858802\\
			98.5583333333333	-90.6596390917408\\
			98.5916666666667	-90.6867095500147\\
			98.625	-90.6338113773954\\
			98.6583333333333	-91.0037960735875\\
			98.6916666666667	-91.0483958726915\\
			98.725	-91.1927905723671\\
			98.7583333333333	-91.2814969671113\\
			98.7916666666667	-91.2279644794204\\
			98.825	-91.2630468438145\\
			98.8583333333333	-91.33560546645\\
			98.8916666666667	-91.2821230524416\\
			98.925	-91.6264492181329\\
			98.9583333333333	-91.5349874008436\\
			98.9916666666667	-91.7619985578895\\
			99.025	-91.9219980199757\\
			99.0583333333333	-92.1539072588497\\
			99.0916666666667	-92.3279207266472\\
			99.125	-92.3440251986723\\
			99.1583333333333	-92.1883421079063\\
			99.1916666666667	-92.1786672319919\\
			99.225	-92.0489001115962\\
			99.2583333333333	-92.1524003067616\\
			99.2916666666667	-92.2352316418468\\
			99.325	-92.2695855516164\\
			99.3583333333333	-92.2496809905582\\
			99.3916666666667	-92.2759958370922\\
			99.425	-92.3523250231912\\
			99.4583333333333	-92.4661570790789\\
			99.4916666666667	-92.4293874474622\\
			99.525	-92.4587607305482\\
			99.5583333333333	-92.5579560137399\\
			99.5916666666667	-92.5674294834795\\
			99.625	-92.9078893507061\\
			99.6583333333333	-93.7411888282439\\
			99.6916666666667	-93.9030228945367\\
			99.725	-94.1658372680165\\
			99.7583333333333	-94.1689788488427\\
			99.7916666666667	-94.2065438660683\\
			99.825	-94.3435481771438\\
			99.8583333333333	-94.3284004705772\\
			99.8916666666667	-94.5585962565859\\
			99.925	-94.4943583846924\\
			99.9583333333333	-94.4861036744473\\
			99.9916666666667	-94.5078845976022\\
			100.025	-94.4741863398402\\
			100.058333333333	-94.5338633836964\\
			100.091666666667	-94.6073881267557\\
			100.125	-94.8449892852462\\
			100.158333333333	-95.081832753396\\
			100.191666666667	-95.3000651402757\\
			100.225	-95.385342827282\\
			100.258333333333	-95.9595861778911\\
			100.291666666667	-96.0803380101341\\
			100.325	-96.1764727837713\\
			100.358333333333	-96.3665123260201\\
			100.391666666667	-96.4174608205846\\
			100.425	-96.4672450045018\\
			100.458333333333	-96.7501236529938\\
			100.491666666667	-96.7177316954026\\
			100.525	-96.9625340674004\\
			100.558333333333	-97.04163046098\\
			100.591666666667	-97.1733186975506\\
			100.625	-97.1137976790699\\
			100.658333333333	-97.5972929524046\\
			100.691666666667	-97.6410190280366\\
			100.725	-97.6163546184575\\
			100.758333333333	-97.7456172586866\\
			100.791666666667	-97.9390751096409\\
			100.825	-98.0628901418777\\
			100.858333333333	-98.2122653512699\\
			100.891666666667	-98.2764547069502\\
			100.925	-98.3676032742178\\
			100.958333333333	-98.8634293474798\\
			100.991666666667	-98.915486510737\\
			101.025	-99.0904239540578\\
			101.058333333333	-99.5674098001702\\
			101.091666666667	-99.4958547497584\\
			101.125	-99.6976797594272\\
			101.158333333333	-99.8036400691052\\
			101.191666666667	-100.003091481702\\
			101.225	-100.270905246052\\
			101.258333333333	-100.441637738055\\
			101.291666666667	-100.552594734952\\
			101.325	-100.434955267279\\
			101.358333333333	-100.719036220183\\
			101.391666666667	-100.721280272002\\
			101.425	-100.796023882575\\
			101.458333333333	-101.080513719723\\
			101.491666666667	-101.629587660476\\
			101.525	-101.839309722548\\
			101.558333333333	-101.7959207598\\
			101.591666666667	-101.861637119939\\
			101.625	-102.473535512265\\
			101.658333333333	-102.492638321168\\
			101.691666666667	-102.541361560454\\
			101.725	-103.232214283961\\
			101.758333333333	-103.563516806435\\
			101.791666666667	-104.296003694364\\
			101.825	-104.358419327453\\
			101.858333333333	-104.488242530227\\
			101.891666666667	-104.480713430463\\
			101.925	-104.611305281222\\
			101.958333333333	-104.547844317015\\
			101.991666666667	-104.776684816174\\
			102.025	-105.054278984435\\
			102.058333333333	-105.122260423243\\
			102.091666666667	-105.196611663355\\
			102.125	-105.062007020587\\
			102.158333333333	-105.064802132979\\
			102.191666666667	-105.044093068908\\
			102.225	-105.637290921106\\
			102.258333333333	-105.820374707905\\
			102.291666666667	-105.76835944796\\
			102.325	-105.74138968855\\
			102.358333333333	-105.640007482671\\
			102.391666666667	-105.917120969899\\
			102.425	-105.807675901491\\
			102.458333333333	-106.194200128765\\
			102.491666666667	-106.458325580899\\
			102.525	-106.397020937192\\
			102.558333333333	-106.30110489944\\
			102.591666666667	-106.233771017189\\
			102.625	-106.227196090518\\
			102.658333333333	-106.315464383821\\
			102.691666666667	-106.517139555591\\
			102.725	-106.799742426778\\
			102.758333333333	-107.211756589356\\
			102.791666666667	-107.292253204591\\
			102.825	-107.258933627249\\
			102.858333333333	-107.313076979579\\
			102.891666666667	-107.609819393705\\
			102.925	-107.609889750938\\
			102.958333333333	-107.696798072748\\
			102.991666666667	-107.696840883438\\
			103.025	-108.028525117009\\
			103.058333333333	-108.104217549862\\
			103.091666666667	-108.110004719747\\
			103.125	-108.245669653297\\
			103.158333333333	-108.262162368842\\
			103.191666666667	-108.440580263601\\
			103.225	-108.379535839571\\
			103.258333333333	-108.403616307251\\
			103.291666666667	-108.472223821985\\
			103.325	-108.74537693567\\
			103.358333333333	-108.760562301268\\
			103.391666666667	-108.785776759989\\
			103.425	-108.793473219225\\
			103.458333333333	-109.131767446266\\
			103.491666666667	-109.115943865525\\
			103.525	-109.112669991152\\
			103.558333333333	-109.093830422454\\
			103.591666666667	-109.171474664148\\
			103.625	-109.423779556168\\
			103.658333333333	-110.067578762503\\
			103.691666666667	-110.301672067106\\
			103.725	-110.389990028096\\
			103.758333333333	-110.424095745701\\
			103.791666666667	-110.465097148647\\
			103.825	-110.880288834215\\
			103.858333333333	-110.995353826264\\
			103.891666666667	-111.149531331565\\
			103.925	-111.193814536921\\
			103.958333333333	-111.245708539902\\
			103.991666666667	-111.35273776983\\
			104.025	-111.422167056323\\
			104.058333333333	-111.322291125258\\
			104.091666666667	-112.035804736168\\
			104.125	-112.203086930863\\
			104.158333333333	-112.265143721329\\
			104.191666666667	-112.150112523242\\
			104.225	-112.185619462323\\
			104.258333333333	-112.004490880176\\
			104.291666666667	-112.204394148086\\
			104.325	-112.30650636497\\
			104.358333333333	-112.399233291299\\
			104.391666666667	-112.382628542768\\
			104.425	-112.355493920607\\
			104.458333333333	-112.511965604832\\
			104.491666666667	-112.940740726195\\
			104.525	-113.187226014245\\
			104.558333333333	-113.691277121742\\
			104.591666666667	-113.681471327277\\
			104.625	-114.028615791118\\
			104.658333333333	-114.025865613733\\
			104.691666666667	-114.428384977899\\
			104.725	-114.454543713839\\
			104.758333333333	-114.700219692455\\
			104.791666666667	-114.688118347543\\
			104.825	-114.581749552899\\
			104.858333333333	-114.734679793798\\
			104.891666666667	-114.905345171815\\
			104.925	-115.837661889092\\
			104.958333333333	-115.785324755665\\
			104.991666666667	-116.241230966821\\
			105.033333333333	-116.137514867618\\
			105.066666666667	-116.140648211283\\
			105.1	-116.560558659238\\
			105.133333333333	-116.704359194067\\
			105.166666666667	-116.939395306661\\
			105.2	-116.856350007998\\
			105.233333333333	-116.927655565726\\
			105.266666666667	-116.909683825976\\
			105.3	-116.895358842325\\
			105.333333333333	-116.924689070689\\
			105.366666666667	-117.403144551764\\
			105.4	-118.149454486616\\
			105.433333333333	-118.122339588194\\
			105.466666666667	-118.426582487571\\
			105.5	-118.653940591775\\
			105.533333333333	-118.925291460859\\
			105.566666666667	-119.036739716394\\
			105.6	-119.063406871208\\
			105.633333333333	-119.327528911455\\
			105.666666666667	-119.487205108502\\
			105.7	-119.804414143929\\
			105.733333333333	-119.816865786677\\
			105.766666666667	-119.745837770697\\
			105.8	-119.64379792985\\
			105.833333333333	-119.668052419157\\
			105.866666666667	-119.676358511849\\
			105.9	-119.86956454623\\
			105.933333333333	-119.974293081346\\
			105.966666666667	-119.61412088629\\
			106	-119.429665972925\\
			106.033333333333	-119.310409618523\\
			106.066666666667	-119.389096258033\\
			106.1	-119.415521259401\\
			106.133333333333	-119.716035952952\\
			106.166666666667	-119.667261426629\\
			106.2	-119.587720183432\\
			106.233333333333	-119.632359873106\\
			106.266666666667	-119.523193390923\\
			106.3	-119.595981950267\\
			106.333333333333	-119.770337466675\\
			106.366666666667	-119.717915597897\\
			106.4	-120.03222348243\\
			106.433333333333	-120.124459953229\\
			106.466666666667	-120.270119434986\\
			106.5	-120.292130055584\\
			106.533333333333	-120.170329968749\\
			106.566666666667	-120.360827264789\\
			106.6	-120.332243239372\\
			106.633333333333	-120.01226654992\\
			106.666666666667	-119.58966088609\\
			106.7	-119.607210440153\\
			106.733333333333	-119.851842084949\\
			106.766666666667	-119.889902600395\\
			106.8	-119.888064713577\\
			106.833333333333	-120.307530799388\\
			106.866666666667	-120.323600633399\\
			106.9	-120.12392778404\\
			106.933333333333	-120.305454451853\\
			106.966666666667	-120.201877652231\\
			107	-119.895721386531\\
			107.033333333333	-119.701814588267\\
			107.066666666667	-119.590765595715\\
			107.1	-119.631045418701\\
			107.133333333333	-119.68820430537\\
			107.166666666667	-119.401089907766\\
			107.2	-119.122460969389\\
			107.233333333333	-119.037611217246\\
			107.266666666667	-119.121182330498\\
			107.3	-119.303115046749\\
			107.333333333333	-119.32484108013\\
			107.366666666667	-119.307761340578\\
			107.4	-119.518894314366\\
			107.433333333333	-119.60845120863\\
			107.466666666667	-119.585093055249\\
			107.5	-119.557427803562\\
			107.533333333333	-119.598656480262\\
			107.566666666667	-119.8095514867\\
			107.6	-119.849478754799\\
			107.633333333333	-119.782361187735\\
			107.666666666667	-119.788010166108\\
			107.7	-119.906546912626\\
			107.733333333333	-120.207613194868\\
			107.766666666667	-120.150037923445\\
			107.8	-120.122265381851\\
			107.833333333333	-120.124756969218\\
			107.866666666667	-119.409316090221\\
			107.9	-118.872799460527\\
			107.933333333333	-118.7465051726\\
			107.966666666667	-118.653305017282\\
			108	-118.449321664922\\
			108.033333333333	-118.311910836103\\
			108.066666666667	-118.349153708675\\
			108.1	-118.442654946529\\
			108.133333333333	-118.402278582309\\
			108.166666666667	-118.520362822854\\
			108.2	-118.499284203263\\
			108.233333333333	-118.431514674272\\
			108.266666666667	-118.249511314412\\
			108.3	-118.362699186591\\
			108.333333333333	-118.350898909987\\
			108.366666666667	-118.333616648258\\
			108.4	-118.476446781321\\
			108.433333333333	-118.491435999006\\
			108.466666666667	-118.355889334086\\
			108.5	-118.338128490005\\
			108.533333333333	-118.541216755885\\
			108.566666666667	-118.631188290326\\
			108.6	-119.090044912664\\
			108.633333333333	-118.947468151325\\
			108.666666666667	-118.543324249414\\
			108.7	-118.69270394136\\
			108.733333333333	-118.616535468344\\
			108.766666666667	-118.530053037332\\
			108.8	-118.509074983986\\
			108.833333333333	-118.494020839589\\
			108.866666666667	-118.471368510372\\
			108.9	-118.439988461653\\
			108.933333333333	-117.79257642479\\
			108.966666666667	-117.543184155584\\
			109	-117.543549530714\\
			109.033333333333	-117.430523802769\\
			109.066666666667	-117.490251946216\\
			109.1	-117.416991116896\\
			109.133333333333	-117.379823275024\\
			109.166666666667	-117.306973072308\\
			109.2	-117.296343372804\\
			109.233333333333	-117.733331426307\\
			109.266666666667	-117.491377076934\\
			109.3	-117.521102777208\\
			109.333333333333	-117.261764440698\\
			109.366666666667	-117.141616802319\\
			109.4	-117.152807655268\\
			109.433333333333	-117.078205216406\\
			109.466666666667	-117.073693617746\\
			109.5	-117.082098528584\\
			109.533333333333	-116.934393744949\\
			109.566666666667	-116.913837789247\\
			109.6	-116.986968429378\\
			109.633333333333	-117.252418100131\\
			109.666666666667	-117.166009683214\\
			109.7	-117.052175059069\\
			109.733333333333	-116.597359149171\\
			109.766666666667	-116.358602350898\\
			109.8	-116.058298990319\\
			109.833333333333	-115.917288770783\\
			109.866666666667	-115.903394948116\\
			109.9	-115.940170820476\\
			109.933333333333	-115.928887129499\\
			109.966666666667	-115.844919755554\\
			110	-115.832616906842\\
			110.033333333333	-115.752420064927\\
			110.066666666667	-115.730013478567\\
			110.1	-115.338850540213\\
			110.133333333333	-115.096281247954\\
			110.166666666667	-115.052080008672\\
			110.2	-115.066708514092\\
			110.233333333333	-114.932661727345\\
			110.266666666667	-114.622852535035\\
			110.3	-114.599900819281\\
			110.333333333333	-114.661514751517\\
			110.366666666667	-114.493829696513\\
			110.4	-114.473909559945\\
			110.433333333333	-114.751341350558\\
			110.466666666667	-115.057460382819\\
			110.5	-115.082485267134\\
			110.533333333333	-115.102670520313\\
			110.566666666667	-115.232853699999\\
			110.6	-115.383414245534\\
			110.633333333333	-115.354767474032\\
			110.666666666667	-115.315572798361\\
			110.7	-115.24894849368\\
			110.733333333333	-115.324427953362\\
			110.766666666667	-115.400030838791\\
			110.8	-115.376489071577\\
			110.833333333333	-115.334317028249\\
			110.866666666667	-115.165952223867\\
			110.9	-114.893982523909\\
			110.933333333333	-114.886308288414\\
			110.966666666667	-114.817801710126\\
			111	-114.823011291126\\
			111.033333333333	-114.75237279001\\
			111.066666666667	-114.562593543178\\
			111.1	-114.655780681015\\
			111.133333333333	-114.760128121175\\
			111.166666666667	-114.807360193672\\
			111.2	-114.786079649825\\
			111.233333333333	-114.770497748336\\
			111.266666666667	-114.535124885873\\
			111.3	-114.527255685937\\
			111.333333333333	-114.140822572413\\
			111.366666666667	-114.201121742006\\
			111.4	-114.21169971695\\
			111.433333333333	-114.083870918159\\
			111.466666666667	-114.088524200008\\
			111.5	-114.384936328821\\
			111.533333333333	-114.450732533906\\
			111.566666666667	-114.463196526967\\
			111.6	-114.681660619178\\
			111.633333333333	-114.784075752544\\
			111.666666666667	-114.824628027265\\
			111.7	-114.884589210226\\
			111.733333333333	-114.894051769119\\
			111.766666666667	-114.80341523533\\
			111.8	-114.890730085749\\
			111.833333333333	-114.619623355424\\
			111.866666666667	-114.555108979449\\
			111.9	-114.43845819758\\
			111.933333333333	-114.298838833392\\
			111.966666666667	-114.148493962362\\
			112	-114.200555353592\\
			112.033333333333	-114.286244451559\\
			112.066666666667	-114.409284295987\\
			112.1	-114.43212660128\\
			112.133333333333	-114.749411860059\\
			112.166666666667	-114.827793437062\\
			112.2	-114.795667404053\\
			112.233333333333	-114.710445898942\\
			112.266666666667	-115.076921713253\\
			112.3	-115.225588089054\\
			112.333333333333	-115.434665567948\\
			112.366666666667	-115.570648979721\\
			112.4	-115.671586598933\\
			112.433333333333	-115.527112995889\\
			112.466666666667	-115.387502491379\\
			112.5	-115.330012864594\\
			112.533333333333	-115.375943378502\\
			112.566666666667	-115.339864737757\\
			112.6	-115.487908791907\\
			112.633333333333	-115.370789241796\\
			112.666666666667	-115.759698258489\\
			112.7	-115.700317154782\\
			112.733333333333	-115.688690991107\\
			112.766666666667	-115.776203155478\\
			112.8	-115.805220772675\\
			112.833333333333	-116.123833072335\\
			112.866666666667	-116.054744297241\\
			112.9	-116.04578188934\\
			112.933333333333	-116.152664792548\\
			112.966666666667	-116.286475115838\\
			113	-116.460993947786\\
			113.033333333333	-116.340972852508\\
			113.066666666667	-116.295959758259\\
			113.1	-116.283071634922\\
			113.133333333333	-116.341200475898\\
			113.166666666667	-116.382041814689\\
			113.2	-116.40028376666\\
			113.233333333333	-116.357623667218\\
			113.266666666667	-116.439536740626\\
			113.3	-116.322708749633\\
			113.333333333333	-116.257774249677\\
			113.366666666667	-116.241976589254\\
			113.4	-116.307379797098\\
			113.433333333333	-116.537428227386\\
			113.466666666667	-116.920092943206\\
			113.5	-116.961614015825\\
			113.533333333333	-117.259696865432\\
			113.566666666667	-117.31545447241\\
			113.6	-117.223926066631\\
			113.633333333333	-117.233318867961\\
			113.666666666667	-117.193115396703\\
			113.7	-117.33323342839\\
			113.733333333333	-117.350890617052\\
			113.766666666667	-117.36620840986\\
			113.8	-117.588783462244\\
			113.833333333333	-117.881542076715\\
			113.866666666667	-117.88638742793\\
			113.9	-118.5400234347\\
			113.933333333333	-118.331133563245\\
			113.966666666667	-118.230235721227\\
			114	-118.718414455364\\
			114.033333333333	-118.663258733974\\
			114.066666666667	-118.853183980295\\
			114.1	-118.991587283955\\
			114.133333333333	-118.811433286834\\
			114.166666666667	-118.784969964519\\
			114.2	-118.848242969398\\
			114.233333333333	-118.835469229381\\
			114.266666666667	-118.909973903767\\
			114.3	-118.978982825517\\
			114.333333333333	-118.984344752011\\
			114.366666666667	-119.207585629012\\
			114.4	-119.631990816922\\
			114.433333333333	-119.604678535778\\
			114.466666666667	-119.857141273156\\
			114.5	-120.388047135415\\
			114.533333333333	-120.62857334842\\
			114.566666666667	-120.815481197724\\
			114.6	-120.834407661555\\
			114.633333333333	-120.749995017168\\
			114.666666666667	-121.264772456127\\
			114.7	-121.12817816515\\
			114.733333333333	-120.961885145341\\
			114.766666666667	-121.041853790235\\
			114.8	-121.135071142696\\
			114.833333333333	-121.074571326407\\
			114.866666666667	-121.136450133689\\
			114.9	-121.039348463599\\
			114.933333333333	-121.181577411518\\
			114.966666666667	-121.075088862328\\
			115	-121.511928955082\\
			115.033333333333	-121.58182167019\\
			115.066666666667	-121.875951559406\\
			115.1	-121.880998181584\\
			115.133333333333	-121.994315380697\\
			115.166666666667	-121.969929433947\\
			115.2	-122.014411558017\\
			115.233333333333	-122.187437347616\\
			115.266666666667	-122.538034390717\\
			115.3	-122.520612285726\\
			115.333333333333	-122.414349267742\\
			115.366666666667	-122.442373561012\\
			115.4	-122.572821321386\\
			115.433333333333	-122.601826547946\\
			115.466666666667	-122.696291350846\\
			115.5	-122.712325012745\\
			115.533333333333	-122.74875157812\\
			115.566666666667	-122.636079296649\\
			115.6	-122.883327069201\\
			115.633333333333	-123.081435148994\\
			115.666666666667	-123.012597973688\\
			115.7	-123.027350154712\\
			115.733333333333	-123.106613105513\\
			115.766666666667	-123.11430637126\\
			115.8	-123.251573035966\\
			115.833333333333	-123.416558148952\\
			115.866666666667	-123.351675034261\\
			115.9	-123.680041726735\\
			115.933333333333	-123.674744923943\\
			115.966666666667	-123.681362530272\\
			116	-123.760999301608\\
			116.033333333333	-123.745597598849\\
			116.066666666667	-123.725015514769\\
			116.1	-123.79175204776\\
			116.133333333333	-123.940962587115\\
			116.166666666667	-124.08276822019\\
			116.2	-124.463125349608\\
			116.233333333333	-124.380119022177\\
			116.266666666667	-124.446711924666\\
			116.3	-124.338203801682\\
			116.333333333333	-124.378099895735\\
			116.366666666667	-124.244872986691\\
			116.4	-124.524995287805\\
			116.433333333333	-124.012910905667\\
			116.466666666667	-124.039202213993\\
			116.5	-123.981886080944\\
			116.533333333333	-124.12453607242\\
			116.566666666667	-124.260322540764\\
			116.6	-124.225141488883\\
			116.633333333333	-124.166241030225\\
			116.666666666667	-124.039141027931\\
			116.7	-124.256266101229\\
			116.733333333333	-124.314357602934\\
			116.766666666667	-124.372201127388\\
			116.8	-124.766907555352\\
			116.833333333333	-124.607659779934\\
			116.866666666667	-124.611551541332\\
			116.9	-124.54820251998\\
			116.933333333333	-124.58432696074\\
			116.966666666667	-124.669902326939\\
			117	-124.693102370122\\
			117.033333333333	-124.740378502962\\
			117.066666666667	-124.718660376257\\
			117.1	-124.516677371588\\
			117.133333333333	-124.487452027527\\
			117.166666666667	-124.436992566892\\
			117.2	-124.179371410974\\
			117.233333333333	-124.008995880896\\
			117.266666666667	-124.158193870557\\
			117.3	-124.217095844776\\
			117.333333333333	-123.849171985625\\
			117.366666666667	-123.842006296738\\
			117.4	-124.237672969993\\
			117.433333333333	-124.263366944679\\
			117.466666666667	-124.282562659477\\
			117.5	-124.068277197754\\
			117.533333333333	-123.998246878959\\
			117.566666666667	-123.997579905817\\
			117.6	-123.921407237047\\
			117.633333333333	-123.840265159157\\
			117.666666666667	-123.813847395745\\
			117.7	-123.306428023252\\
			117.733333333333	-123.456518875329\\
			117.766666666667	-123.304294923119\\
			117.8	-123.318825922761\\
			117.833333333333	-123.392540610311\\
			117.866666666667	-123.65605787164\\
			117.9	-123.790542621761\\
			117.933333333333	-123.737958853647\\
			117.966666666667	-123.691260396704\\
			118	-123.554760121033\\
			118.033333333333	-123.621099056535\\
			118.066666666667	-123.543035410145\\
			118.1	-123.256002773436\\
			118.133333333333	-123.344202703122\\
			118.166666666667	-123.086115942553\\
			118.2	-123.062902228015\\
			118.233333333333	-123.150786952573\\
			118.266666666667	-123.123712093531\\
			118.3	-123.134365834077\\
			118.333333333333	-123.141113384093\\
			118.366666666667	-122.542951781552\\
			118.4	-122.497884753385\\
			118.433333333333	-122.78650634133\\
			118.466666666667	-122.705762599824\\
			118.5	-122.249897593571\\
			118.533333333333	-122.260690105502\\
			118.566666666667	-122.025112956788\\
			118.6	-121.914213078439\\
			118.633333333333	-122.036381261683\\
			118.666666666667	-122.141789866723\\
			118.7	-122.175384590294\\
			118.733333333333	-122.187141615097\\
			118.766666666667	-122.22218512945\\
			118.8	-122.280078092997\\
			118.833333333333	-122.360067923424\\
			118.866666666667	-122.461050565551\\
			118.9	-122.581519606938\\
			118.933333333333	-122.719500239098\\
			118.966666666667	-122.872468415458\\
			119	-123.037256684982\\
			119.033333333333	-123.209950124029\\
			119.066666666667	-123.3857788089\\
			119.1	-123.559017575596\\
			119.133333333333	-123.722909409964\\
			119.166666666667	-123.869635265986\\
			119.2	-123.990359218139\\
			119.233333333333	-124.075381336226\\
			119.266666666667	-124.114428143361\\
			119.3	-124.097098140436\\
			119.333333333333	-124.013455062502\\
			119.366666666667	-123.854725566879\\
			119.4	-123.614018502259\\
			119.433333333333	-123.28695348752\\
			119.466666666667	-122.872082522163\\
			119.5	-122.371018353416\\
			119.533333333333	-121.788242097908\\
			119.566666666667	-121.130631087532\\
			119.6	-120.406802035044\\
			119.633333333333	-119.626387657329\\
			119.666666666667	-118.799354711708\\
			119.7	-117.935438649981\\
			119.733333333333	-117.043730335842\\
			119.766666666667	-116.132416186609\\
			119.8	-115.208650876386\\
			119.833333333333	-114.278531654671\\
			119.866666666667	-113.347142357873\\
			119.9	-112.418639474691\\
			119.933333333333	-111.496358986232\\
			119.966666666667	-110.582929094101\\
		};
	\end{axis}

\end{tikzpicture}%

==> figs/expResultSparseMS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz

%
\begin{tikzpicture}

\begin{axis}[%
width=0.95\FigureWidth,
height=\FigureHeight,
xtick={ 0, 15, 30, 45, 60},
xlabel style={font=\color{white!15!black}},
xlabel={Frequency [Hz]},
scale only axis,
xmin=0,
xmax=60,
ymin=-60,
ymax=0,
ylabel shift = -10pt,
ylabel style={font=\color{white!15!black}},
ylabel = {FRF $|G(\Omega_k)|$ [dB]},
axis background/.style={fill=white}
]
\addplot [color=white!70!black, dashed, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
15	-60\\
15	0\\
};
\addplot [color=white!70!black, dashed, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
30	-60\\
30	0\\
};
\addplot [color=white!70!black, dashed, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
45	-60\\
45	0\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	11.0547607252778\\
0.0333333333333333	-19.893920158487\\
0.0666666666666667	-20.9163015502254\\
0.1	-20.7403945063958\\
0.133333333333333	-21.1504046910007\\
0.166666666666667	-19.5594097085183\\
0.2	-20.1489292134539\\
0.233333333333333	-18.7773812346668\\
0.266666666666667	-19.8787380782425\\
0.3	-20.4088124759756\\
0.333333333333333	-20.8719463421637\\
0.366666666666667	-18.9599252152938\\
0.4	-21.5094561834926\\
0.433333333333333	-20.9120863426915\\
0.466666666666667	-20.8281096934045\\
0.5	-20.6834945808808\\
0.533333333333333	-20.2943943051078\\
0.566666666666667	-21.5466164333759\\
0.6	-20.2509041268318\\
0.633333333333333	-21.956983523708\\
0.666666666666667	-20.8391595010696\\
0.7	-20.3220015198103\\
0.733333333333333	-20.2893802537073\\
0.766666666666667	-21.2273168372145\\
0.8	-20.6813332037249\\
0.833333333333333	-20.377738972037\\
0.866666666666667	-19.794887470257\\
0.9	-20.2811213812827\\
0.933333333333333	-20.5922753379318\\
0.966666666666667	-21.5828142408212\\
1	-20.7557706941823\\
1.03333333333333	-18.9417569783596\\
1.06666666666667	-21.2788605826712\\
1.1	-20.8591941896814\\
1.13333333333333	-20.3851119790612\\
1.16666666666667	-21.0371372164235\\
1.2	-21.2430668756903\\
1.23333333333333	-20.8470488404522\\
1.26666666666667	-20.6335327043544\\
1.3	-20.1273337273414\\
1.33333333333333	-19.8998127768955\\
1.36666666666667	-20.8615088357917\\
1.4	-19.3760128030523\\
1.43333333333333	-22.3057510142962\\
1.46666666666667	-20.7232614227434\\
1.5	-19.5859936429072\\
1.53333333333333	-19.4023240268458\\
1.56666666666667	-20.8213572629457\\
1.6	-20.2997511771658\\
1.63333333333333	-20.1455209618425\\
1.66666666666667	-21.3846879827683\\
1.7	-21.780052068322\\
1.73333333333333	-21.0181614727604\\
1.76666666666667	-21.2500695435787\\
1.8	-21.5760822913265\\
1.83333333333333	-21.0118298229789\\
1.86666666666667	-21.1792807534754\\
1.9	-20.2052883807334\\
1.93333333333333	-21.0721496420768\\
1.96666666666667	-21.450643757613\\
2	-21.0011184847983\\
2.03333333333333	-20.769597855409\\
2.06666666666667	-20.2978797526867\\
2.1	-21.4667756084156\\
2.13333333333333	-21.9868965636413\\
2.16666666666667	-20.8844969490109\\
2.2	-21.3178330103102\\
2.23333333333333	-19.5632182256655\\
2.26666666666667	-21.4993181792609\\
2.3	-21.3971575596252\\
2.33333333333333	-21.1923141530169\\
2.36666666666667	-20.8853143355615\\
2.4	-20.2561357368984\\
2.43333333333333	-22.1218170006572\\
2.46666666666667	-21.3794729256409\\
2.5	-21.8704134023118\\
2.53333333333333	-20.7109320351315\\
2.56666666666667	-20.819245694779\\
2.6	-20.3902315596258\\
2.63333333333333	-19.9325622090776\\
2.66666666666667	-19.9316853790667\\
2.7	-20.5759986475094\\
2.73333333333333	-20.5046415198295\\
2.76666666666667	-21.2222242405961\\
2.8	-21.231526996577\\
2.83333333333333	-21.1840073564726\\
2.86666666666667	-19.8853571335376\\
2.9	-20.7648613520121\\
2.93333333333333	-20.5820046397398\\
2.96666666666667	-21.8666170757463\\
3	-20.8093956356724\\
3.03333333333333	-20.972744481202\\
3.06666666666667	-21.8014861168489\\
3.1	-20.4201018926582\\
3.13333333333333	-20.7021396785327\\
3.16666666666667	-20.6318414249061\\
3.2	-21.025766755048\\
3.23333333333333	-20.6775185572599\\
3.26666666666667	-20.0134872066189\\
3.3	-20.9114591640063\\
3.33333333333333	-20.7348285414962\\
3.36666666666667	-20.8252394379773\\
3.4	-19.701669922605\\
3.43333333333333	-21.2505622284053\\
3.46666666666667	-21.4784868596003\\
3.5	-20.2065603467849\\
3.53333333333333	-21.1619512782664\\
3.56666666666667	-19.8721691066257\\
3.6	-20.5978956869328\\
3.63333333333333	-20.3576962826295\\
3.66666666666667	-21.5834358431617\\
3.7	-20.6875192483146\\
3.73333333333333	-20.8030732857882\\
3.76666666666667	-21.2429250431447\\
3.8	-21.3087716498695\\
3.83333333333333	-19.7988253570996\\
3.86666666666667	-19.8390548542165\\
3.9	-20.2099381670538\\
3.93333333333333	-20.5604511115846\\
3.96666666666667	-20.2161984528779\\
4	-19.7904322494049\\
4.03333333333333	-21.0214808857303\\
4.06666666666667	-20.852561854424\\
4.1	-20.1523379445397\\
4.13333333333333	-19.9115200991822\\
4.16666666666667	-21.0769493120276\\
4.2	-20.4254425552551\\
4.23333333333333	-21.0581716591491\\
4.26666666666667	-20.260143998897\\
4.3	-20.2532064465908\\
4.33333333333333	-21.1702943121546\\
4.36666666666667	-20.769925284943\\
4.4	-20.9979985057804\\
4.43333333333333	-20.8020823263829\\
4.46666666666667	-20.7392275660978\\
4.5	-19.1640213527226\\
4.53333333333333	-21.1786321248223\\
4.56666666666667	-20.5903073453853\\
4.6	-21.1130038588327\\
4.63333333333333	-20.3506972149996\\
4.66666666666667	-20.6031223079777\\
4.7	-19.7940572477268\\
4.73333333333333	-20.907203789154\\
4.76666666666667	-19.272227488483\\
4.8	-21.0682654140957\\
4.83333333333333	-20.8413471634679\\
4.86666666666667	-20.4439871905721\\
4.9	-21.1397358253165\\
4.93333333333333	-20.5695152984781\\
4.96666666666667	-19.6575426792326\\
5	-20.116366611946\\
5.03333333333333	-21.1407412351813\\
5.06666666666667	-20.7693328150136\\
5.1	-21.0346389651489\\
5.13333333333333	-19.7162106665929\\
5.16666666666667	-20.3072488860094\\
5.2	-20.16018151708\\
5.23333333333333	-19.6531574248506\\
5.26666666666667	-20.5396160179817\\
5.3	-20.4306437379797\\
5.33333333333333	-20.7645839340011\\
5.36666666666667	-20.1102983714254\\
5.4	-19.0418503514127\\
5.43333333333333	-19.040992093303\\
5.46666666666667	-21.119034260343\\
5.5	-21.5339666161242\\
5.53333333333333	-20.7817616497158\\
5.56666666666667	-19.6707731262107\\
5.6	-20.6223589386125\\
5.63333333333333	-19.6892833739218\\
5.66666666666667	-20.544099160337\\
5.7	-20.6600942809486\\
5.73333333333333	-20.2525715410016\\
5.76666666666667	-19.6411223761362\\
5.8	-20.0810115353578\\
5.83333333333333	-20.803156598202\\
5.86666666666667	-19.9211465569327\\
5.9	-20.8159743441525\\
5.93333333333333	-21.0184535236365\\
5.96666666666667	-20.325233122889\\
6	-21.2926330126968\\
6.03333333333333	-19.6839272724633\\
6.06666666666667	-19.2194489257561\\
6.1	-20.4601504099297\\
6.13333333333333	-20.5915296676745\\
6.16666666666667	-21.0735896625939\\
6.2	-20.1731543423211\\
6.23333333333333	-20.5752346375856\\
6.26666666666667	-21.5871428773775\\
6.3	-19.4505793029178\\
6.33333333333333	-20.349538476177\\
6.36666666666667	-19.1219433147363\\
6.4	-20.5854872370631\\
6.43333333333333	-21.6568365070128\\
6.46666666666667	-20.4084800972549\\
6.5	-19.7283586907465\\
6.53333333333333	-19.4066979719162\\
6.56666666666667	-20.6357530934203\\
6.6	-19.4213505962508\\
6.63333333333333	-20.2312507779123\\
6.66666666666667	-19.9224245071748\\
6.7	-20.3832769376726\\
6.73333333333333	-21.701371332744\\
6.76666666666667	-19.0992860238029\\
6.8	-19.8099764430871\\
6.83333333333333	-19.2768615676514\\
6.86666666666667	-19.6069376112147\\
6.9	-19.0162308641802\\
6.93333333333333	-21.7668353287485\\
6.96666666666667	-19.3528660867556\\
7	-19.8904992214233\\
7.03333333333333	-21.0165427057569\\
7.06666666666667	-21.5800081012004\\
7.1	-21.0122895077222\\
7.13333333333333	-20.3650609413545\\
7.16666666666667	-20.4575394408316\\
7.2	-21.3051545054667\\
7.23333333333333	-19.2116134945606\\
7.26666666666667	-19.8945070864467\\
7.3	-23.05996528326\\
7.33333333333333	-20.7445279241581\\
7.36666666666667	-19.9036379930769\\
7.4	-21.7816213257287\\
7.43333333333333	-20.9930479771959\\
7.46666666666667	-22.8450451715846\\
7.5	-21.0105048490384\\
7.53333333333333	-20.1029831338438\\
7.56666666666667	-20.462233557548\\
7.6	-21.0332414570501\\
7.63333333333333	-20.1900228600874\\
7.66666666666667	-21.3632566670813\\
7.7	-21.625983070003\\
7.73333333333333	-20.035630454992\\
7.76666666666667	-18.9380661278376\\
7.8	-20.2168302130074\\
7.83333333333333	-18.9091896491877\\
7.86666666666667	-20.7222202803773\\
7.9	-20.4214276298119\\
7.93333333333333	-20.4235291251879\\
7.96666666666667	-19.4836752172632\\
8	-20.1045673069299\\
8.03333333333333	-19.9388139134132\\
8.06666666666666	-21.4986281591672\\
8.1	-19.5334206359864\\
8.13333333333333	-20.0872075212347\\
8.16666666666667	-20.0485835964582\\
8.2	-19.7260901777196\\
8.23333333333333	-20.7880128563255\\
8.26666666666667	-20.6409125341411\\
8.3	-18.9232106323151\\
8.33333333333333	-21.706644491854\\
8.36666666666667	-18.6556102469419\\
8.4	-20.5114477688721\\
8.43333333333333	-19.7708139017258\\
8.46666666666667	-21.0235077065171\\
8.5	-19.6491350130716\\
8.53333333333333	-20.1460957255261\\
8.56666666666667	-21.3131512313926\\
8.6	-18.3975280842788\\
8.63333333333333	-20.4187671962399\\
8.66666666666667	-20.2918259734285\\
8.7	-21.5443905968709\\
8.73333333333333	-19.9070867135278\\
8.76666666666667	-19.9791151653771\\
8.8	-20.8332517847252\\
8.83333333333333	-20.1964784152003\\
8.86666666666667	-20.1408027071746\\
8.9	-18.9154190258659\\
8.93333333333333	-19.8361553878624\\
8.96666666666667	-18.2030902451141\\
9	-18.1949102788042\\
9.03333333333333	-22.2236992861435\\
9.06666666666667	-19.1557400844141\\
9.1	-20.1368407029442\\
9.13333333333333	-18.867029352105\\
9.16666666666667	-22.2205107246015\\
9.2	-20.210792886437\\
9.23333333333333	-18.3156597246939\\
9.26666666666667	-20.4451257112309\\
9.3	-21.1198888565541\\
9.33333333333333	-20.0819731749858\\
9.36666666666667	-21.0137370972067\\
9.4	-18.8822824587721\\
9.43333333333333	-20.1768619924524\\
9.46666666666667	-21.1597518936572\\
9.5	-19.0264740958264\\
9.53333333333333	-21.1032626340011\\
9.56666666666667	-18.6362650136921\\
9.6	-18.992263577933\\
9.63333333333333	-20.870862705866\\
9.66666666666667	-19.018631591281\\
9.7	-17.9724600754287\\
9.73333333333333	-18.9794527840495\\
9.76666666666667	-20.9890308262436\\
9.8	-20.5309036133964\\
9.83333333333333	-18.8257271904816\\
9.86666666666667	-19.0208746564544\\
9.9	-20.8256293044945\\
9.93333333333333	-18.5569736078079\\
9.96666666666667	-20.1020948194707\\
10	-19.3983358472785\\
10.0333333333333	-20.0327811981143\\
10.0666666666667	-20.1091153260106\\
10.1	-20.4961916305171\\
10.1333333333333	-18.9017390386218\\
10.1666666666667	-18.0904499707543\\
10.2	-18.6956493054267\\
10.2333333333333	-19.4667401058653\\
10.2666666666667	-18.5342920754243\\
10.3	-19.5623243877553\\
10.3333333333333	-19.6275700511982\\
10.3666666666667	-18.8968770269727\\
10.4	-18.7238928977017\\
10.4333333333333	-18.9088348979821\\
10.4666666666667	-18.974503953711\\
10.5	-18.8438732075968\\
10.5333333333333	-20.1489521586325\\
10.5666666666667	-19.6842332345669\\
10.6	-20.0812790640148\\
10.6333333333333	-19.8699564239255\\
10.6666666666667	-19.603211655714\\
10.7	-19.3045827495475\\
10.7333333333333	-20.0936876931938\\
10.7666666666667	-18.8676365503627\\
10.8	-18.2158245577966\\
10.8333333333333	-17.5889435045392\\
10.8666666666667	-19.6003636807284\\
10.9	-20.0855493253011\\
10.9333333333333	-19.3859692615726\\
10.9666666666667	-19.2461791505075\\
11	-19.5791560418819\\
11.0333333333333	-19.380443497698\\
11.0666666666667	-18.7668478224704\\
11.1	-18.1644300163163\\
11.1333333333333	-18.3809942162782\\
11.1666666666667	-18.6631304032463\\
11.2	-19.4424772894284\\
11.2333333333333	-19.0003502436454\\
11.2666666666667	-18.8745178137193\\
11.3	-19.3924405423947\\
11.3333333333333	-19.0503642720833\\
11.3666666666667	-19.5149661003634\\
11.4	-19.0765726177104\\
11.4333333333333	-19.289844295866\\
11.4666666666667	-19.1105172953868\\
11.5	-19.8633935302021\\
11.5333333333333	-19.2727753012243\\
11.5666666666667	-20.3133300437414\\
11.6	-18.5343337964249\\
11.6333333333333	-18.3567638296086\\
11.6666666666667	-18.8570248065621\\
11.7	-18.4644290009511\\
11.7333333333333	-20.7556102493839\\
11.7666666666667	-19.4008749113979\\
11.8	-17.7674820131345\\
11.8333333333333	-18.9604935507871\\
11.8666666666667	-18.3761328661801\\
11.9	-18.4386358937372\\
11.9333333333333	-18.6975126114947\\
11.9666666666667	-18.4803743395076\\
12	-18.3369345169221\\
12.0333333333333	-18.4765858167924\\
12.0666666666667	-17.1348092087162\\
12.1	-19.056851024301\\
12.1333333333333	-18.1900928366057\\
12.1666666666667	-18.6821547658191\\
12.2	-17.6857976504354\\
12.2333333333333	-19.1677371335114\\
12.2666666666667	-17.9840013470594\\
12.3	-18.8751893277508\\
12.3333333333333	-18.5924376600317\\
12.3666666666667	-18.0960651442164\\
12.4	-19.3452033774669\\
12.4333333333333	-18.4498169147141\\
12.4666666666667	-17.9875241433025\\
12.5	-18.2361431645361\\
12.5333333333333	-18.1574855677638\\
12.5666666666667	-18.3496236143489\\
12.6	-19.6194666399523\\
12.6333333333333	-18.4886042382612\\
12.6666666666667	-17.9274984368112\\
12.7	-19.8279880867939\\
12.7333333333333	-19.6540555040573\\
12.7666666666667	-18.7689406993241\\
12.8	-18.9585975935606\\
12.8333333333333	-18.5606883766882\\
12.8666666666667	-19.057751495039\\
12.9	-17.9642592669671\\
12.9333333333333	-18.9563897474963\\
12.9666666666667	-18.1750054318934\\
13	-18.7380881375083\\
13.0333333333333	-18.5107232309765\\
13.0666666666667	-18.5929440811082\\
13.1	-18.3015405614521\\
13.1333333333333	-18.2422308879463\\
13.1666666666667	-18.1245406466473\\
13.2	-17.7613196354271\\
13.2333333333333	-18.1105376812197\\
13.2666666666667	-18.2326070441559\\
13.3	-17.7239757276707\\
13.3333333333333	-18.3280671585277\\
13.3666666666667	-17.6906862509387\\
13.4	-18.4410208442709\\
13.4333333333333	-18.322527590622\\
13.4666666666667	-17.5779320043838\\
13.5	-18.135207198106\\
13.5333333333333	-17.7232224601421\\
13.5666666666667	-18.5042469547178\\
13.6	-18.3148645967769\\
13.6333333333333	-17.7411084134019\\
13.6666666666667	-17.2900042488311\\
13.7	-18.3570710382955\\
13.7333333333333	-17.2037580264779\\
13.7666666666667	-17.2266812430831\\
13.8	-17.9819317671137\\
13.8333333333333	-18.118848446844\\
13.8666666666667	-18.1205025738537\\
13.9	-16.9521521042076\\
13.9333333333333	-17.4398215298003\\
13.9666666666667	-18.1781205688991\\
14	-18.868461762134\\
14.0333333333333	-17.2302129384883\\
14.0666666666667	-17.6706990392618\\
14.1	-17.3067509187942\\
14.1333333333333	-17.1806119084596\\
14.1666666666667	-17.973119479371\\
14.2	-18.3172393555178\\
14.2333333333333	-17.4632944610951\\
14.2666666666667	-17.689811000029\\
14.3	-18.75002842873\\
14.3333333333333	-16.948536306247\\
14.3666666666667	-16.981538562368\\
14.4	-17.6564796209389\\
14.4333333333333	-17.6948903365078\\
14.4666666666667	-17.4165247341195\\
14.5	-17.8478582395246\\
14.5333333333333	-18.0206622635352\\
14.5666666666667	-16.7647819014337\\
14.6	-16.9324880515572\\
14.6333333333333	-16.9538879086525\\
14.6666666666667	-18.015380147572\\
14.7	-16.6539475916978\\
14.7333333333333	-16.2374643346026\\
14.7666666666667	-17.4511070337152\\
14.8	-16.5631184657936\\
14.8333333333333	-17.8604000825057\\
14.8666666666667	-16.3082850444863\\
14.9	-17.1549702020034\\
14.9333333333333	-17.4567231350157\\
14.9666666666667	-16.1897443381078\\
15.0083333333333	-16.2617836702752\\
15.0416666666667	-16.9112363294625\\
15.075	-16.7417541210464\\
15.1083333333333	-16.850108780826\\
15.1416666666667	-16.9337553199017\\
15.175	-18.1377271847256\\
15.2083333333333	-16.4895966910173\\
15.2416666666667	-18.1566875320812\\
15.275	-16.6429964669065\\
15.3083333333333	-16.3512240091779\\
15.3416666666667	-16.9689946783785\\
15.375	-16.6380284928703\\
15.4083333333333	-15.9910270738945\\
15.4416666666667	-16.1253533669617\\
15.475	-17.2738348843966\\
15.5083333333333	-16.0703878969802\\
15.5416666666667	-16.9861281750036\\
15.575	-17.1807505792016\\
15.6083333333333	-16.2231273749518\\
15.6416666666667	-17.4844131713071\\
15.675	-16.4032771571312\\
15.7083333333333	-17.2418171470626\\
15.7416666666667	-16.5442715826257\\
15.775	-17.7976430936941\\
15.8083333333333	-15.6389843591772\\
15.8416666666667	-17.7144099200695\\
15.875	-16.9488589685802\\
15.9083333333333	-15.3858010146436\\
15.9416666666667	-15.301365668421\\
15.975	-16.8941870292444\\
16.0083333333333	-16.5544282300298\\
16.0416666666667	-16.0439482000438\\
16.075	-16.762692279674\\
16.1083333333333	-16.8004662028001\\
16.1416666666667	-16.8287788853428\\
16.175	-16.472284291644\\
16.2083333333333	-17.3570406244608\\
16.2416666666667	-16.2792847860568\\
16.275	-15.7852440302072\\
16.3083333333333	-15.994890671403\\
16.3416666666667	-16.0806483077823\\
16.375	-14.6455310244178\\
16.4083333333333	-16.3416606614882\\
16.4416666666667	-16.1598094722117\\
16.475	-15.9786363128095\\
16.5083333333333	-15.9469429793674\\
16.5416666666667	-16.5070400266102\\
16.575	-15.4429784175431\\
16.6083333333333	-16.2825738664697\\
16.6416666666667	-15.7749369353414\\
16.675	-14.7205456482864\\
16.7083333333333	-16.5680198239954\\
16.7416666666667	-14.070133446039\\
16.775	-16.3582527080213\\
16.8083333333333	-14.0538768556948\\
16.8416666666667	-14.3783610103225\\
16.875	-14.8790789689486\\
16.9083333333333	-15.7478757061385\\
16.9416666666667	-14.7718027620404\\
16.975	-16.0903325995186\\
17.0083333333333	-16.5278343368902\\
17.0416666666667	-14.7944380243189\\
17.075	-14.078299383151\\
17.1083333333333	-15.1417877388052\\
17.1416666666667	-15.5701008349534\\
17.175	-15.5337541929759\\
17.2083333333333	-14.9187580968711\\
17.2416666666667	-14.9443695151328\\
17.275	-15.5811327046933\\
17.3083333333333	-13.7623888010909\\
17.3416666666667	-13.6814548385107\\
17.375	-13.8438725038119\\
17.4083333333333	-13.0279127062393\\
17.4416666666667	-15.1208615398405\\
17.475	-15.8496201860708\\
17.5083333333333	-13.9271441964945\\
17.5416666666667	-14.0373763461612\\
17.575	-14.8038336695316\\
17.6083333333333	-14.618867733783\\
17.6416666666667	-16.6211720906655\\
17.675	-15.5332105988824\\
17.7083333333333	-13.5546074618519\\
17.7416666666667	-14.8563546090228\\
17.775	-14.6736130001601\\
17.8083333333333	-13.7285908370938\\
17.8416666666667	-15.4225736420019\\
17.875	-14.4046652426154\\
17.9083333333333	-13.8279587969764\\
17.9416666666667	-14.6369679422095\\
17.975	-14.6377763879452\\
18.0083333333333	-14.9492817027158\\
18.0416666666667	-13.7675038547424\\
18.075	-14.931744517979\\
18.1083333333333	-14.7750675143214\\
18.1416666666667	-13.8664861831512\\
18.175	-12.8706322133565\\
18.2083333333333	-13.9308630752792\\
18.2416666666667	-13.728865053749\\
18.275	-15.939410006755\\
18.3083333333333	-14.236692074415\\
18.3416666666667	-12.84540615021\\
18.375	-14.3276847596844\\
18.4083333333333	-12.9181751784322\\
18.4416666666667	-13.9851071114058\\
18.475	-13.1957238273106\\
18.5083333333333	-12.7632781410293\\
18.5416666666667	-11.9787300381613\\
18.575	-14.3514507205633\\
18.6083333333333	-13.2158868023661\\
18.6416666666667	-14.6475591561463\\
18.675	-13.5183533347333\\
18.7083333333333	-13.6172842982687\\
18.7416666666667	-13.7854883525802\\
18.775	-12.6052047100283\\
18.8083333333333	-12.7926288718712\\
18.8416666666667	-14.9135570174537\\
18.875	-12.5020465165882\\
18.9083333333333	-15.1211371059723\\
18.9416666666667	-14.7071516120657\\
18.975	-12.7840404356309\\
19.0083333333333	-13.0221813312106\\
19.0416666666667	-12.7597295588724\\
19.075	-11.6690541536228\\
19.1083333333333	-13.4015591826069\\
19.1416666666667	-12.8186014343703\\
19.175	-12.6827532748514\\
19.2083333333333	-13.5144919993882\\
19.2416666666667	-12.6667913189776\\
19.275	-13.9346088243379\\
19.3083333333333	-12.2820234254857\\
19.3416666666667	-11.999157022253\\
19.375	-11.5309633081876\\
19.4083333333333	-12.8010364590837\\
19.4416666666667	-13.0703324269163\\
19.475	-11.6884940323703\\
19.5083333333333	-9.94145615622767\\
19.5416666666667	-12.2721936187468\\
19.575	-14.6636066056023\\
19.6083333333333	-11.7649466075515\\
19.6416666666667	-11.4342608588507\\
19.675	-9.68093962341307\\
19.7083333333333	-11.3991218461226\\
19.7416666666667	-12.4455794681888\\
19.775	-11.9540606685791\\
19.8083333333333	-10.9479197065991\\
19.8416666666667	-10.8696873178035\\
19.875	-12.2214267170863\\
19.9083333333333	-11.5235210186085\\
19.9416666666667	-10.5665345470569\\
19.975	-10.7002664744401\\
20.0083333333333	-11.7108031583902\\
20.0416666666667	-9.72822775799262\\
20.075	-12.7105051588985\\
20.1083333333333	-10.0917764115205\\
20.1416666666667	-9.70482684811573\\
20.175	-12.7595447372638\\
20.2083333333333	-11.2048978552124\\
20.2416666666667	-8.85555363947127\\
20.275	-9.58571402754804\\
20.3083333333333	-11.0370692074033\\
20.3416666666667	-9.50825005643707\\
20.375	-11.0326662906457\\
20.4083333333333	-10.5333656517725\\
20.4416666666667	-11.1779853459297\\
20.475	-11.2910001234402\\
20.5083333333333	-11.5900843535088\\
20.5416666666667	-10.3422909604489\\
20.575	-9.88851133388967\\
20.6083333333333	-10.9391882469792\\
20.6416666666667	-10.239714313261\\
20.675	-9.71127575818088\\
20.7083333333333	-9.17286016502447\\
20.7416666666667	-9.3041205282369\\
20.775	-8.45734470567416\\
20.8083333333333	-9.30172459813743\\
20.8416666666667	-7.50175495243954\\
20.875	-8.2906068864011\\
20.9083333333333	-8.53271455593849\\
20.9416666666667	-10.4408520419148\\
20.975	-9.87837772390025\\
21.0083333333333	-9.7595490143979\\
21.0416666666667	-11.9184476305258\\
21.075	-9.85156903483145\\
21.1083333333333	-7.1827418086356\\
21.1416666666667	-11.1223586603932\\
21.175	-10.7003783077927\\
21.2083333333333	-8.41243246037796\\
21.2416666666667	-10.0069218407782\\
21.275	-9.07971540711124\\
21.3083333333333	-8.36045345265594\\
21.3416666666667	-9.87060369875439\\
21.375	-8.95333261751395\\
21.4083333333333	-7.49929088800457\\
21.4416666666667	-8.8743758046894\\
21.475	-7.71135521912802\\
21.5083333333333	-8.32852127913692\\
21.5416666666667	-7.75763446375913\\
21.575	-9.33214960234574\\
21.6083333333333	-7.80828599445876\\
21.6416666666667	-11.642747089926\\
21.675	-6.49607035526613\\
21.7083333333333	-8.3351167301679\\
21.7416666666667	-8.7085085485425\\
21.775	-8.98616045896651\\
21.8083333333333	-8.2987636535415\\
21.8416666666667	-8.33747197461253\\
21.875	-8.51595758997814\\
21.9083333333333	-8.53486308730881\\
21.9416666666667	-8.27629281679001\\
21.975	-7.66831344395484\\
22.0083333333333	-7.16579633075627\\
22.0416666666667	-8.02959779546292\\
22.075	-7.27605963925408\\
22.1083333333333	-8.3725829437419\\
22.1416666666667	-7.43695859215584\\
22.175	-8.16819081000076\\
22.2083333333333	-5.99868525897497\\
22.2416666666667	-5.57969125858066\\
22.275	-7.07760584425265\\
22.3083333333333	-7.64253576903586\\
22.3416666666667	-6.57918789354419\\
22.375	-5.50029492628157\\
22.4083333333333	-6.71297934945914\\
22.4416666666667	-6.48454665706035\\
22.475	-5.72165192003558\\
22.5083333333333	-5.58886159985545\\
22.5416666666667	-6.98482014731275\\
22.575	-7.45907850027435\\
22.6083333333333	-6.85599772465613\\
22.6416666666667	-8.08315767233394\\
22.675	-7.46311052206235\\
22.7083333333333	-6.49364301432591\\
22.7416666666667	-8.65922097359591\\
22.775	-7.77529596991228\\
22.8083333333333	-7.53471577154517\\
22.8416666666667	-5.9672507901724\\
22.875	-7.24247835140487\\
22.9083333333333	-7.89443086759388\\
22.9416666666667	-5.24671857010751\\
22.975	-5.98731058610024\\
23.0083333333333	-5.94326010799145\\
23.0416666666667	-6.83301600144718\\
23.075	-6.94651971464714\\
23.1083333333333	-7.48966340326821\\
23.1416666666667	-6.86634779365414\\
23.175	-8.77056132256606\\
23.2083333333333	-5.60729535234177\\
23.2416666666667	-5.13300902339935\\
23.275	-6.80552158329915\\
23.3083333333333	-5.96119010045856\\
23.3416666666667	-7.72319965917888\\
23.375	-8.81663192860731\\
23.4083333333333	-6.03240844605642\\
23.4416666666667	-7.2550737233386\\
23.475	-7.08401287318516\\
23.5083333333333	-7.47156314921031\\
23.5416666666667	-8.58009161676506\\
23.575	-8.74339422581574\\
23.6083333333333	-9.14827192445968\\
23.6416666666667	-7.63469844110856\\
23.675	-8.58264206482511\\
23.7083333333333	-8.60249606614031\\
23.7416666666667	-6.85839385307236\\
23.775	-9.99712729930355\\
23.8083333333333	-8.43931785444446\\
23.8416666666667	-8.73229032965015\\
23.875	-8.94355370494933\\
23.9083333333333	-7.28433300731365\\
23.9416666666667	-9.06300028644553\\
23.975	-8.86485863179148\\
24.0083333333333	-8.016342536884\\
24.0416666666667	-9.14495336977275\\
24.075	-10.280213937484\\
24.1083333333333	-7.87607177916337\\
24.1416666666667	-9.73966648502707\\
24.175	-8.66678644938569\\
24.2083333333333	-8.90247425128712\\
24.2416666666667	-6.98068876542529\\
24.275	-8.72661200126558\\
24.3083333333333	-11.4984871527058\\
24.3416666666667	-9.38766770034575\\
24.375	-8.02143358468307\\
24.4083333333333	-8.74966292032349\\
24.4416666666667	-8.73824871556168\\
24.475	-9.51762162600206\\
24.5083333333333	-9.67477393011757\\
24.5416666666667	-8.90980913719941\\
24.575	-9.73147341128542\\
24.6083333333333	-10.6960394750465\\
24.6416666666667	-8.90320019453168\\
24.675	-10.4249946451756\\
24.7083333333333	-10.6609163302753\\
24.7416666666667	-12.7832594900721\\
24.775	-9.79174552065484\\
24.8083333333333	-10.1923120878997\\
24.8416666666667	-10.6441419184577\\
24.875	-9.05832351481483\\
24.9083333333333	-11.4174356471072\\
24.9416666666667	-9.70399516915543\\
24.975	-10.1677577600944\\
25.0083333333333	-12.2908289763652\\
25.0416666666667	-10.8729182126681\\
25.075	-12.291245262493\\
25.1083333333333	-10.8941585318653\\
25.1416666666667	-10.2668545596769\\
25.175	-12.0265509373109\\
25.2083333333333	-9.65124880500959\\
25.2416666666667	-12.0417408949099\\
25.275	-11.2800083004989\\
25.3083333333333	-11.5478652463895\\
25.3416666666667	-9.84331499893656\\
25.375	-11.3263450554315\\
25.4083333333333	-13.0659671876607\\
25.4416666666667	-10.7272479881862\\
25.475	-13.2781454283173\\
25.5083333333333	-11.8336736380279\\
25.5416666666667	-12.3208975197833\\
25.575	-11.1657961106893\\
25.6083333333333	-11.643321591979\\
25.6416666666667	-12.1233328194812\\
25.675	-12.4361310660464\\
25.7083333333333	-13.0688799188744\\
25.7416666666667	-11.9971311493535\\
25.775	-13.4704703083167\\
25.8083333333333	-11.7780660113063\\
25.8416666666667	-11.5858584937141\\
25.875	-12.3322869940165\\
25.9083333333333	-10.9112388463437\\
25.9416666666667	-11.0704161751349\\
25.975	-10.6135530509518\\
26.0083333333333	-13.1567175191591\\
26.0416666666667	-12.0679195242781\\
26.075	-13.6614064789843\\
26.1083333333333	-13.5387293118165\\
26.1416666666667	-13.3016047133238\\
26.175	-11.9381371813357\\
26.2083333333333	-14.5509612245613\\
26.2416666666667	-13.3916885612869\\
26.275	-15.1379006030101\\
26.3083333333333	-14.0044376968321\\
26.3416666666667	-13.5961439641662\\
26.375	-13.7896219004423\\
26.4083333333333	-13.5840723262488\\
26.4416666666667	-13.8952462903653\\
26.475	-12.3064809077617\\
26.5083333333333	-13.3103830204988\\
26.5416666666667	-13.7046003301092\\
26.575	-14.1314357802253\\
26.6083333333333	-14.2866448903135\\
26.6416666666667	-13.8082166040296\\
26.675	-14.0867101836577\\
26.7083333333333	-13.6198765537611\\
26.7416666666667	-14.5109941115151\\
26.775	-13.2049288486693\\
26.8083333333333	-13.6163635494954\\
26.8416666666667	-14.5765669703345\\
26.875	-14.5546368409774\\
26.9083333333333	-15.432320378652\\
26.9416666666667	-15.6136800140071\\
26.975	-16.2572129488438\\
27.0083333333333	-15.4494422694357\\
27.0416666666667	-15.3587465500472\\
27.075	-16.0878771244668\\
27.1083333333333	-17.7508801427074\\
27.1416666666667	-15.0856579951789\\
27.175	-15.1125358082045\\
27.2083333333333	-14.7947562763805\\
27.2416666666667	-16.0356691108517\\
27.275	-15.2299962632892\\
27.3083333333333	-14.9153086421905\\
27.3416666666667	-16.5657145441991\\
27.375	-16.2144149150312\\
27.4083333333333	-16.4489834766232\\
27.4416666666667	-15.548354876406\\
27.475	-16.3884546286121\\
27.5083333333333	-16.3860670096986\\
27.5416666666667	-16.4869490902562\\
27.575	-16.2416652458064\\
27.6083333333333	-17.0208000814401\\
27.6416666666667	-15.7890268967603\\
27.675	-17.0956106010023\\
27.7083333333333	-16.4757732483915\\
27.7416666666667	-16.6616093420062\\
27.775	-14.4748185417915\\
27.8083333333333	-16.2331419511934\\
27.8416666666667	-16.4234130768404\\
27.875	-14.9969597259068\\
27.9083333333333	-15.7302343332519\\
27.9416666666667	-15.5010712432518\\
27.975	-16.1040920497444\\
28.0083333333333	-16.3746342867504\\
28.0416666666667	-17.1227442236178\\
28.075	-16.0590660339366\\
28.1083333333333	-16.6791910610542\\
28.1416666666667	-15.5493978943177\\
28.175	-16.6492088234924\\
28.2083333333333	-17.0970581687947\\
28.2416666666667	-16.2523168014097\\
28.275	-17.4420654786494\\
28.3083333333333	-17.6481469761745\\
28.3416666666667	-18.2413398529976\\
28.375	-18.2381949768432\\
28.4083333333333	-16.8700841245399\\
28.4416666666667	-17.6230082936173\\
28.475	-17.6446469416799\\
28.5083333333333	-18.0648083169948\\
28.5416666666667	-19.3580496338429\\
28.575	-17.1492167202671\\
28.6083333333333	-17.9937604679069\\
28.6416666666667	-18.312359870959\\
28.675	-18.5694178378916\\
28.7083333333333	-18.1233904706337\\
28.7416666666667	-18.1518135106886\\
28.775	-18.7985778117194\\
28.8083333333333	-17.1567315598264\\
28.8416666666667	-17.9480177102888\\
28.875	-17.4632605092234\\
28.9083333333333	-18.4287316756071\\
28.9416666666667	-19.5080491173401\\
28.975	-17.8458301445703\\
29.0083333333333	-17.8287965626947\\
29.0416666666667	-18.7197892195866\\
29.075	-17.8290080716216\\
29.1083333333333	-17.3648181306747\\
29.1416666666667	-18.5274531687305\\
29.175	-19.8427443809803\\
29.2083333333333	-17.7291591348622\\
29.2416666666667	-19.6697150348954\\
29.275	-18.8122448642983\\
29.3083333333333	-20.4794011348486\\
29.3416666666667	-19.3335740179389\\
29.375	-20.1107553598695\\
29.4083333333333	-18.9852250956224\\
29.4416666666667	-18.8268716560109\\
29.475	-19.2241851753143\\
29.5083333333333	-19.7328570290635\\
29.5416666666667	-21.2772219895216\\
29.575	-20.5306323174454\\
29.6083333333333	-18.9457703819005\\
29.6416666666667	-19.4347616334041\\
29.675	-19.4234423841593\\
29.7083333333333	-19.3783105059441\\
29.7416666666667	-20.1533190024011\\
29.775	-18.7895081565849\\
29.8083333333333	-19.1177359106855\\
29.8416666666667	-18.2274181486038\\
29.875	-19.7250372132442\\
29.9083333333333	-20.7767161978714\\
29.9416666666667	-20.0694562667888\\
29.975	-18.2433369418284\\
30.0083333333333	-20.6054625077038\\
30.0416666666667	-21.3731322380217\\
30.075	-20.3999525862375\\
30.1083333333333	-19.0435927333106\\
30.1416666666667	-19.9829847500979\\
30.175	-20.2591877349327\\
30.2083333333333	-20.8442349189971\\
30.2416666666667	-19.8365562711877\\
30.275	-20.8600560232837\\
30.3083333333333	-21.8214344809335\\
30.3416666666667	-20.4094922134964\\
30.375	-19.7972442760334\\
30.4083333333333	-22.9545394029579\\
30.4416666666667	-19.5296331550592\\
30.475	-20.2065241052183\\
30.5083333333333	-21.1044128974064\\
30.5416666666667	-22.290104670476\\
30.575	-19.9975323298981\\
30.6083333333333	-20.8046081011065\\
30.6416666666667	-20.247559680746\\
30.675	-19.2664117863649\\
30.7083333333333	-20.6078239895217\\
30.7416666666667	-20.6042948253453\\
30.775	-20.1280162529239\\
30.8083333333333	-20.7610190689694\\
30.8416666666667	-20.6840537895686\\
30.875	-19.7104650362803\\
30.9083333333333	-21.2445207298189\\
30.9416666666667	-21.3863383037783\\
30.975	-20.4130986448854\\
31.0083333333333	-20.5320485452413\\
31.0416666666667	-20.4039633943951\\
31.075	-22.6852221708309\\
31.1083333333333	-20.259551063872\\
31.1416666666667	-22.3899204753569\\
31.175	-21.2452150390354\\
31.2083333333333	-22.8554630473465\\
31.2416666666667	-21.343603502686\\
31.275	-20.6120472832243\\
31.3083333333333	-20.9895260161007\\
31.3416666666667	-20.8163173334215\\
31.375	-22.0907631566116\\
31.4083333333333	-21.6503868707103\\
31.4416666666667	-21.0049108552925\\
31.475	-21.4298401755198\\
31.5083333333333	-21.0074218092903\\
31.5416666666667	-21.6734935900176\\
31.575	-21.7676544582942\\
31.6083333333333	-23.4316340467498\\
31.6416666666667	-21.6059254140827\\
31.675	-22.0465360991201\\
31.7083333333333	-21.7763731119424\\
31.7416666666667	-23.723290844899\\
31.775	-22.0191980204162\\
31.8083333333333	-23.3311932123985\\
31.8416666666667	-23.6730460296071\\
31.875	-20.7981767530623\\
31.9083333333333	-23.8243064524939\\
31.9416666666667	-22.6914429941551\\
31.975	-23.581503211935\\
32.0083333333333	-22.2652558704616\\
32.0416666666667	-22.8643026031\\
32.075	-21.1329147885222\\
32.1083333333333	-23.3931457096807\\
32.1416666666667	-21.1736279289584\\
32.175	-22.2193823124723\\
32.2083333333333	-23.8749664136574\\
32.2416666666667	-23.9714341249679\\
32.275	-23.5577096796771\\
32.3083333333333	-21.8728562649252\\
32.3416666666667	-22.4960488788475\\
32.375	-22.3525181459111\\
32.4083333333333	-23.7952146315874\\
32.4416666666667	-24.0819602035257\\
32.475	-22.8362074378896\\
32.5083333333333	-23.6133581128757\\
32.5416666666667	-23.2505923569217\\
32.575	-24.354583904167\\
32.6083333333333	-23.5886954014454\\
32.6416666666667	-21.9391863563575\\
32.675	-24.6798455142976\\
32.7083333333333	-22.9979155380353\\
32.7416666666667	-24.8007880072943\\
32.775	-24.0801456890033\\
32.8083333333333	-22.5324271234071\\
32.8416666666667	-22.640990677305\\
32.875	-24.443708823479\\
32.9083333333333	-23.2977994462764\\
32.9416666666667	-22.9534842996273\\
32.975	-22.7452070152299\\
33.0083333333333	-23.7026275802634\\
33.0416666666667	-25.1267911517136\\
33.075	-22.5069884334112\\
33.1083333333333	-24.0792634501284\\
33.1416666666667	-25.248382854596\\
33.175	-24.2127776489865\\
33.2083333333333	-23.8142619904992\\
33.2416666666667	-22.2116377669667\\
33.275	-22.0747838170579\\
33.3083333333333	-23.0580891143332\\
33.3416666666667	-24.8089540662094\\
33.375	-24.394081447207\\
33.4083333333333	-24.9479352046203\\
33.4416666666667	-24.6652473332585\\
33.475	-24.3298045771382\\
33.5083333333333	-24.0336180522133\\
33.5416666666667	-24.3274929720661\\
33.575	-23.9485036757091\\
33.6083333333333	-23.9963830947189\\
33.6416666666667	-23.5653152272106\\
33.675	-23.5593725592953\\
33.7083333333333	-24.950190371912\\
33.7416666666667	-23.8655872873566\\
33.775	-25.003542745647\\
33.8083333333333	-23.4479551649437\\
33.8416666666667	-23.9995357845057\\
33.875	-23.457604568665\\
33.9083333333333	-25.9276279586674\\
33.9416666666667	-24.2596263367236\\
33.975	-23.4155064419797\\
34.0083333333333	-23.0707843986404\\
34.0416666666667	-24.9143220886415\\
34.075	-23.2732957397622\\
34.1083333333333	-25.8058719176043\\
34.1416666666667	-25.4631504093992\\
34.175	-24.9262618496945\\
34.2083333333333	-24.8675140879572\\
34.2416666666667	-26.0147510419725\\
34.275	-23.4403784450132\\
34.3083333333333	-27.2542207736203\\
34.3416666666667	-27.2352576420723\\
34.375	-23.9300032055435\\
34.4083333333333	-24.2462730904878\\
34.4416666666667	-26.9309911264995\\
34.475	-24.8153159825971\\
34.5083333333333	-24.451620640396\\
34.5416666666667	-24.4841004173805\\
34.575	-25.2272763329103\\
34.6083333333333	-23.6879305954568\\
34.6416666666667	-25.7007607147916\\
34.675	-24.4105060388816\\
34.7083333333333	-25.4739015299986\\
34.7416666666667	-27.7474907775446\\
34.775	-26.0641142348709\\
34.8083333333333	-25.2196491614182\\
34.8416666666667	-24.6546433855746\\
34.875	-26.3986913493775\\
34.9083333333333	-24.965469384126\\
34.9416666666667	-24.2286015677573\\
34.975	-24.4316175609598\\
35.0083333333333	-25.0879822898494\\
35.0416666666667	-25.165648497537\\
35.075	-24.2457189625681\\
35.1083333333333	-27.2939142412475\\
35.1416666666667	-25.1598523491839\\
35.175	-25.9033310401045\\
35.2083333333333	-24.2429469986091\\
35.2416666666667	-26.1006827033659\\
35.275	-25.4560598426253\\
35.3083333333333	-24.8541742947485\\
35.3416666666667	-25.9488001034936\\
35.375	-29.0694594990855\\
35.4083333333333	-24.7243094517856\\
35.4416666666667	-25.7848777780746\\
35.475	-26.8130126050744\\
35.5083333333333	-26.4483561862427\\
35.5416666666667	-26.5899231181205\\
35.575	-26.1233830755514\\
35.6083333333333	-26.4875318611598\\
35.6416666666667	-27.4480958922796\\
35.675	-27.0544438990876\\
35.7083333333333	-29.20659455319\\
35.7416666666667	-27.2568997616573\\
35.775	-26.3578420807879\\
35.8083333333333	-27.3606460484735\\
35.8416666666667	-27.479991778778\\
35.875	-25.5535517533193\\
35.9083333333333	-26.992217623007\\
35.9416666666667	-26.362991046753\\
35.975	-26.0381203102358\\
36.0083333333333	-26.2970950753593\\
36.0416666666667	-26.5460862308851\\
36.075	-25.3293460998712\\
36.1083333333333	-27.1894058387252\\
36.1416666666667	-27.5364614339462\\
36.175	-26.2574636994154\\
36.2083333333333	-27.4682363173778\\
36.2416666666667	-28.7567918433323\\
36.275	-27.4179205433099\\
36.3083333333333	-27.8481198266417\\
36.3416666666667	-26.282405108728\\
36.375	-25.3146553442449\\
36.4083333333333	-26.5071079128532\\
36.4416666666667	-27.0853634642464\\
36.475	-27.9564132702845\\
36.5083333333333	-25.226154764573\\
36.5416666666667	-25.8609775083971\\
36.575	-26.2849165929986\\
36.6083333333333	-30.3778095958521\\
36.6416666666667	-32.57962903375\\
36.675	-28.8875562384276\\
36.7083333333333	-27.1120297882486\\
36.7416666666667	-31.3606335142865\\
36.775	-27.4812593539091\\
36.8083333333333	-27.1034712405425\\
36.8416666666667	-26.7905268167674\\
36.875	-29.7805335520254\\
36.9083333333333	-27.4021284689597\\
36.9416666666667	-27.7822017495005\\
36.975	-27.7943916323438\\
37.0083333333333	-25.9774146820283\\
37.0416666666667	-30.1562749192792\\
37.075	-28.5695470420309\\
37.1083333333333	-30.3029179529315\\
37.1416666666667	-27.7435816292367\\
37.175	-29.1218895995619\\
37.2083333333333	-28.2911168474729\\
37.2416666666667	-27.6613539767485\\
37.275	-26.099257719703\\
37.3083333333333	-28.3010215940295\\
37.3416666666667	-31.1447544796257\\
37.375	-30.5821531261213\\
37.4083333333333	-25.160398186705\\
37.4416666666667	-28.930832985389\\
37.475	-26.8668793630861\\
37.5083333333333	-31.8802733770203\\
37.5416666666667	-29.4487750766465\\
37.575	-28.0270761066388\\
37.6083333333333	-27.785146482846\\
37.6416666666667	-26.1908569066867\\
37.675	-24.2724526108629\\
37.7083333333333	-29.4802727947125\\
37.7416666666667	-32.0335999284608\\
37.775	-28.100962469597\\
37.8083333333333	-26.9584899312284\\
37.8416666666667	-27.4049005101112\\
37.875	-25.6964495858148\\
37.9083333333333	-25.4853816970536\\
37.9416666666667	-27.6240925619273\\
37.975	-31.0977669720691\\
38.0083333333333	-25.2804794966358\\
38.0416666666667	-28.1867267057307\\
38.075	-28.7560751608199\\
38.1083333333333	-27.9772381182335\\
38.1416666666667	-25.9974069948241\\
38.175	-29.1836240746817\\
38.2083333333333	-31.6529866809613\\
38.2416666666667	-29.6999589802922\\
38.275	-30.2929899176927\\
38.3083333333333	-26.2475173133838\\
38.3416666666667	-27.2411681234959\\
38.375	-28.3316982218855\\
38.4083333333333	-28.5855706865162\\
38.4416666666667	-29.3201643824392\\
38.475	-25.7208987892461\\
38.5083333333333	-31.7723437674722\\
38.5416666666667	-30.2811585110877\\
38.575	-27.9024252838105\\
38.6083333333333	-26.3850907557689\\
38.6416666666667	-26.2258741219585\\
38.675	-28.3065992994332\\
38.7083333333333	-29.4122751056326\\
38.7416666666667	-27.6410612462959\\
38.775	-27.2834548079482\\
38.8083333333333	-32.1745387009804\\
38.8416666666667	-26.4245509383855\\
38.875	-26.8714154121523\\
38.9083333333333	-29.8176101270932\\
38.9416666666667	-26.2730219735296\\
38.975	-28.6833949467081\\
39.0083333333333	-31.5871629041775\\
39.0416666666667	-28.5586699138141\\
39.075	-32.1914308433483\\
39.1083333333333	-29.0773679277895\\
39.1416666666667	-32.3287340310343\\
39.175	-24.8641856261321\\
39.2083333333333	-28.8052996731733\\
39.2416666666667	-26.7882923418802\\
39.275	-37.0040715963331\\
39.3083333333333	-29.374698827332\\
39.3416666666667	-30.1171192836181\\
39.375	-29.0657614538008\\
39.4083333333333	-28.562917492876\\
39.4416666666667	-31.7036759373126\\
39.475	-27.5800312286702\\
39.5083333333333	-29.1432184839383\\
39.5416666666667	-30.4734541710132\\
39.575	-32.4793712338884\\
39.6083333333333	-31.0723893624745\\
39.6416666666667	-30.4282335534028\\
39.675	-29.8303594902972\\
39.7083333333333	-31.4784296492565\\
39.7416666666667	-26.1675732532071\\
39.775	-31.5725001119169\\
39.8083333333333	-29.1940785284313\\
39.8416666666667	-36.007934685715\\
39.875	-30.6376519111549\\
39.9083333333333	-35.1185226498311\\
39.9416666666667	-28.0364010122337\\
39.975	-30.9090433348303\\
40.0083333333333	-31.0924801344663\\
40.0416666666667	-39.4575316271009\\
40.075	-28.4950682885276\\
40.1083333333333	-25.8889073018645\\
40.1416666666667	-27.8871543713752\\
40.175	-30.3587511471588\\
40.2083333333333	-33.7718824406016\\
40.2416666666667	-37.5128742175865\\
40.275	-34.3768886880147\\
40.3083333333333	-34.8609647202811\\
40.3416666666667	-30.2237427511527\\
40.375	-31.4719010823821\\
40.4083333333333	-27.4886223722907\\
40.4416666666667	-33.8442788677968\\
40.475	-28.3643153073716\\
40.5083333333333	-29.5653687129117\\
40.5416666666667	-34.2514880324453\\
40.575	-29.1263915158034\\
40.6083333333333	-33.1545875420275\\
40.6416666666667	-30.1015373798531\\
40.675	-27.3698659845287\\
40.7083333333333	-32.9915793608679\\
40.7416666666667	-31.8716003991251\\
40.775	-30.4462592961111\\
40.8083333333333	-36.6383274615805\\
40.8416666666667	-31.1968199382503\\
40.875	-27.2843875317326\\
40.9083333333333	-34.1682126720393\\
40.9416666666667	-32.0835493080964\\
40.975	-30.0672821335689\\
41.0083333333333	-35.2789864300412\\
41.0416666666667	-29.5367535070175\\
41.075	-36.4519458786531\\
41.1083333333333	-33.7474611402731\\
41.1416666666667	-31.9542174302068\\
41.175	-28.9998360625331\\
41.2083333333333	-26.6614098397067\\
41.2416666666667	-28.8939258845927\\
41.275	-31.6873569031356\\
41.3083333333333	-32.3100099572518\\
41.3416666666667	-29.1900532755177\\
41.375	-27.0830876329029\\
41.4083333333333	-26.1468088547734\\
41.4416666666667	-27.7194206980498\\
41.475	-34.0028412346327\\
41.5083333333333	-31.0436987098875\\
41.5416666666667	-30.3309618118706\\
41.575	-27.908454370039\\
41.6083333333333	-31.0561971611549\\
41.6416666666667	-34.4176706482051\\
41.675	-30.9347143804082\\
41.7083333333333	-29.3682061852719\\
41.7416666666667	-29.2276373846948\\
41.775	-29.2960736596299\\
41.8083333333333	-32.7895855181757\\
41.8416666666667	-34.893530106634\\
41.875	-28.4853806137909\\
41.9083333333333	-27.4888819423246\\
41.9416666666667	-31.4693704841227\\
41.975	-32.5405901705312\\
42.0083333333333	-32.5442270908002\\
42.0416666666667	-35.1207249786778\\
42.075	-33.6008764725833\\
42.1083333333333	-30.6537308862741\\
42.1416666666667	-31.501394729245\\
42.175	-31.6733375927016\\
42.2083333333333	-30.9390848881646\\
42.2416666666667	-33.4658040712736\\
42.275	-31.5192693622557\\
42.3083333333333	-34.9334225345788\\
42.3416666666667	-29.4803282906034\\
42.375	-29.3472152267546\\
42.4083333333333	-32.251171382427\\
42.4416666666667	-34.4270993625895\\
42.475	-30.1628418783457\\
42.5083333333333	-32.3546775997458\\
42.5416666666667	-30.1447066476573\\
42.575	-29.0997100083625\\
42.6083333333333	-29.2090944146201\\
42.6416666666667	-27.5160105403594\\
42.675	-33.3020839396736\\
42.7083333333333	-29.4204764808996\\
42.7416666666667	-33.3939579349836\\
42.775	-30.1940538863171\\
42.8083333333333	-34.3571344347456\\
42.8416666666667	-34.2127586172859\\
42.875	-37.9906754613548\\
42.9083333333333	-29.3039316618135\\
42.9416666666667	-30.4936063376692\\
42.975	-36.8249241555958\\
43.0083333333333	-35.7135608194767\\
43.0416666666667	-30.8861190700743\\
43.075	-29.6751908332157\\
43.1083333333333	-31.642964369767\\
43.1416666666667	-32.2729433046012\\
43.175	-30.4216548906656\\
43.2083333333333	-41.2999774596855\\
43.2416666666667	-35.1565513522304\\
43.275	-27.9564271305138\\
43.3083333333333	-36.3094415198312\\
43.3416666666667	-37.8318449308781\\
43.375	-31.1694353122516\\
43.4083333333333	-37.2964688926704\\
43.4416666666667	-37.4994421955058\\
43.475	-33.5432631536049\\
43.5083333333333	-31.8759115274083\\
43.5416666666667	-31.3840878566303\\
43.575	-29.3329506162616\\
43.6083333333333	-29.819382601701\\
43.6416666666667	-38.4966887207483\\
43.675	-35.8044502955778\\
43.7083333333333	-38.9020248960056\\
43.7416666666667	-32.9539497695696\\
43.775	-29.1627539994284\\
43.8083333333333	-34.1688260877182\\
43.8416666666667	-29.6364337596369\\
43.875	-32.1931773901234\\
43.9083333333333	-33.4638600511039\\
43.9416666666667	-34.3281642920432\\
43.975	-41.8246061138373\\
44.0083333333333	-41.7715058491285\\
44.0416666666667	-32.1470869771479\\
44.075	-31.5748439420483\\
44.1083333333333	-36.4902716820803\\
44.1416666666667	-29.7832315454787\\
44.175	-35.6991637041407\\
44.2083333333333	-40.3305745022931\\
44.2416666666667	-32.145651190612\\
44.275	-33.7000462069285\\
44.3083333333333	-29.7695374646662\\
44.3416666666667	-35.677954433456\\
44.375	-30.9162366930591\\
44.4083333333333	-32.2408225255259\\
44.4416666666667	-34.954545308071\\
44.475	-44.9767962999466\\
44.5083333333333	-31.2389583403669\\
44.5416666666667	-31.5628161784654\\
44.575	-31.7749483282163\\
44.6083333333333	-31.6236622270864\\
44.6416666666667	-35.7784530522478\\
44.675	-29.6588142276759\\
44.7083333333333	-31.8815222438666\\
44.7416666666667	-34.4318417489704\\
44.775	-39.6177406983439\\
44.8083333333333	-32.2577767914741\\
44.8416666666667	-29.1132679907033\\
44.875	-37.3370365872521\\
44.9083333333333	-30.3941968532414\\
44.9416666666667	-35.905507128435\\
44.975	-33.2915184227589\\
45.0166666666667	-31.9380265946832\\
45.05	-36.0910811822106\\
45.0833333333333	-36.7830790131674\\
45.1166666666667	-34.1599980151058\\
45.15	-39.5004163163245\\
45.1833333333333	-30.4862348758481\\
45.2166666666667	-30.2735648703234\\
45.25	-37.0451280973891\\
45.2833333333333	-32.6231064305284\\
45.3166666666667	-33.1670052609213\\
45.35	-34.8658658648652\\
45.3833333333333	-36.4212514767133\\
45.4166666666667	-39.7964163815067\\
45.45	-36.5573274224888\\
45.4833333333333	-33.180377279096\\
45.5166666666667	-36.4468158037575\\
45.55	-32.8106429715633\\
45.5833333333333	-35.0932514367872\\
45.6166666666667	-30.4121569797471\\
45.65	-40.5284618037813\\
45.6833333333333	-33.9581577999924\\
45.7166666666667	-34.4994181854197\\
45.75	-35.8700938351405\\
45.7833333333333	-33.430618006912\\
45.8166666666667	-36.025082464664\\
45.85	-32.543473511507\\
45.8833333333333	-33.7261088904689\\
45.9166666666667	-34.8540823339772\\
45.95	-31.0556101913529\\
45.9833333333333	-35.6033339647699\\
46.0166666666667	-37.5361769797703\\
46.05	-34.7156212938484\\
46.0833333333333	-35.3642937156807\\
46.1166666666667	-31.9573754104672\\
46.15	-34.6873153227449\\
46.1833333333333	-33.6258556697819\\
46.2166666666667	-32.4012040223392\\
46.25	-33.333831288684\\
46.2833333333333	-33.6418005866812\\
46.3166666666667	-32.3463958765884\\
46.35	-33.185584224121\\
46.3833333333333	-35.4389231938992\\
46.4166666666667	-38.9210959328731\\
46.45	-38.0962221122802\\
46.4833333333333	-33.1538395491253\\
46.5166666666667	-39.3218268563446\\
46.55	-35.454172857343\\
46.5833333333333	-40.2030276753502\\
46.6166666666667	-33.7233609188723\\
46.65	-35.3586343087541\\
46.6833333333333	-35.2138961180601\\
46.7166666666667	-34.9917270769073\\
46.75	-36.3427300850429\\
46.7833333333333	-37.6855796946065\\
46.8166666666667	-33.4479876158121\\
46.85	-33.6229813331047\\
46.8833333333333	-33.4481208114022\\
46.9166666666667	-36.5998690439176\\
46.95	-34.3814506358936\\
46.9833333333333	-35.9952123011379\\
47.0166666666667	-33.8808963394397\\
47.05	-36.2726198164281\\
47.0833333333333	-32.9744840745\\
47.1166666666667	-35.6708844024177\\
47.15	-36.0291208208682\\
47.1833333333333	-33.5365988083238\\
47.2166666666667	-35.7285138620837\\
47.25	-32.4934683387357\\
47.2833333333333	-33.6928414165711\\
47.3166666666667	-36.1970143359952\\
47.35	-36.9400813204976\\
47.3833333333333	-35.4244337491427\\
47.4166666666667	-34.1452785130537\\
47.45	-34.6320947058393\\
47.4833333333333	-34.862945348249\\
47.5166666666667	-33.6419956839095\\
47.55	-36.0537595821158\\
47.5833333333333	-37.1767316029911\\
47.6166666666667	-37.1868216092374\\
47.65	-40.3576680173455\\
47.6833333333333	-36.5134509989836\\
47.7166666666667	-40.7332489541424\\
47.75	-37.3723662638845\\
47.7833333333333	-35.9939307699555\\
47.8166666666667	-38.2613098511544\\
47.85	-47.7835478465457\\
47.8833333333333	-34.7509828394831\\
47.9166666666667	-37.5793994546739\\
47.95	-36.6855680533578\\
47.9833333333333	-38.0410895813668\\
48.0166666666667	-35.2669440074103\\
48.05	-33.9691308206523\\
48.0833333333333	-37.7453311838722\\
48.1166666666667	-37.7128677529808\\
48.15	-37.9645232680041\\
48.1833333333333	-36.1111712303298\\
48.2166666666667	-40.2683128978628\\
48.25	-36.3454815266158\\
48.2833333333333	-34.3371789859764\\
48.3166666666667	-33.0749917379769\\
48.35	-37.4706259047727\\
48.3833333333333	-37.9200587259527\\
48.4166666666667	-35.6788815207418\\
48.45	-37.8527016254535\\
48.4833333333333	-36.2235914712493\\
48.5166666666667	-33.7882375484427\\
48.55	-40.7564937040853\\
48.5833333333333	-35.9104611485251\\
48.6166666666667	-35.6229347302519\\
48.65	-38.2334185817143\\
48.6833333333333	-36.0701521001131\\
48.7166666666667	-39.1561671555208\\
48.75	-31.9646379452225\\
48.7833333333333	-32.6746390501149\\
48.8166666666667	-33.6777629594723\\
48.85	-34.9191459077056\\
48.8833333333333	-32.9955775735038\\
48.9166666666667	-37.3450675765388\\
48.95	-35.3635722452432\\
48.9833333333333	-33.7758687392253\\
49.0166666666667	-37.2710777243164\\
49.05	-35.4895713307273\\
49.0833333333333	-39.6168185494568\\
49.1166666666667	-37.668191932227\\
49.15	-41.0403174159681\\
49.1833333333333	-33.9660205772412\\
49.2166666666667	-39.5518201067721\\
49.25	-36.7795267199768\\
49.2833333333333	-44.8731049505783\\
49.3166666666667	-43.4601755652261\\
49.35	-48.5720156874539\\
49.3833333333333	-32.5341569876459\\
49.4166666666667	-36.1500932730667\\
49.45	-35.3731823647548\\
49.4833333333333	-39.3441097764767\\
49.5166666666667	-33.938125652509\\
49.55	-37.6119767334689\\
49.5833333333333	-33.6257348330633\\
49.6166666666667	-41.2701671426004\\
49.65	-41.1397102596283\\
49.6833333333333	-46.9939291819722\\
49.7166666666667	-39.0999675186457\\
49.75	-36.2705687789554\\
49.7833333333333	-34.0123207807313\\
49.8166666666667	-32.0253390650319\\
49.85	-43.5851341908027\\
49.8833333333333	-40.0510593660772\\
49.9166666666667	-29.7294652064241\\
49.95	-49.0607004024863\\
49.9833333333333	-33.0861820060811\\
50.0166666666667	-32.7768750163395\\
50.05	-36.5228537094167\\
50.0833333333333	-39.3237634782415\\
50.1166666666667	-50.9203552112082\\
50.15	-34.2090819350314\\
50.1833333333333	-35.6054407187041\\
50.2166666666667	-36.684937505057\\
50.25	-33.3770716677279\\
50.2833333333333	-33.534028383062\\
50.3166666666667	-36.1558350345741\\
50.35	-32.385785122063\\
50.3833333333333	-34.3908288722834\\
50.4166666666667	-33.8532982183797\\
50.45	-33.2618619563911\\
50.4833333333333	-41.9706029883429\\
50.5166666666667	-39.7543371859109\\
50.55	-56.8150653943668\\
50.5833333333333	-41.2135221136395\\
50.6166666666667	-37.2645539622477\\
50.65	-38.9147781029567\\
50.6833333333333	-40.3582240136564\\
50.7166666666667	-36.541161149444\\
50.75	-50.6061934169411\\
50.7833333333333	-35.7160549943296\\
50.8166666666667	-32.4783235236368\\
50.85	-32.5899685487453\\
50.8833333333333	-33.4731514085409\\
50.9166666666667	-36.4653012773365\\
50.95	-32.1955912937805\\
50.9833333333333	-43.82102905058\\
51.0166666666667	-41.0115934694548\\
51.05	-36.4695178306604\\
51.0833333333333	-39.0998036100163\\
51.1166666666667	-42.3879337598719\\
51.15	-35.240413045443\\
51.1833333333333	-46.5354423866994\\
51.2166666666667	-42.8876186063813\\
51.25	-44.3246226146137\\
51.2833333333333	-30.6662565688811\\
51.3166666666667	-46.5106768115801\\
51.35	-44.7462312912811\\
51.3833333333333	-63.9128189502667\\
51.4166666666667	-40.7064522267956\\
51.45	-38.2954340971896\\
51.4833333333333	-41.870782601355\\
51.5166666666667	-34.9627479695674\\
51.55	-36.4879353918819\\
51.5833333333333	-36.7006710256109\\
51.6166666666667	-39.3824327180408\\
51.65	-38.666485010652\\
51.6833333333333	-35.7108703893126\\
51.7166666666667	-35.7890246965667\\
51.75	-30.7705783013142\\
51.7833333333333	-39.7922723570238\\
51.8166666666667	-41.1999601698889\\
51.85	-33.102063819469\\
51.8833333333333	-31.8393409252135\\
51.9166666666667	-47.82847414802\\
51.95	-35.5146990480206\\
51.9833333333333	-59.5981799719073\\
52.0166666666667	-38.4741562886918\\
52.05	-35.5664731548246\\
52.0833333333333	-33.5832832250752\\
52.1166666666667	-50.9925100536223\\
52.15	-38.3926158951448\\
52.1833333333333	-30.1524999623147\\
52.2166666666667	-34.4228079543094\\
52.25	-28.2891970479432\\
52.2833333333333	-45.2088438100655\\
52.3166666666667	-36.6361988522424\\
52.35	-43.7264835199525\\
52.3833333333333	-40.633871835849\\
52.4166666666667	-32.4354695215285\\
52.45	-35.8134819004245\\
52.4833333333333	-34.1486498527379\\
52.5166666666667	-34.9280230706312\\
52.55	-31.8488776030778\\
52.5833333333333	-40.612560699607\\
52.6166666666667	-36.302818952787\\
52.65	-33.5869653603595\\
52.6833333333333	-30.5514696208917\\
52.7166666666667	-32.3919226366007\\
52.75	-29.7836010109012\\
52.7833333333333	-33.1430189576028\\
52.8166666666667	-43.2242506006673\\
52.85	-32.8039468270294\\
52.8833333333333	-40.6757529884017\\
52.9166666666667	-44.8044966120012\\
52.95	-38.1149232147598\\
52.9833333333333	-35.6105967039937\\
53.0166666666667	-38.0447192750197\\
53.05	-34.936078455426\\
53.0833333333333	-37.3429421030008\\
53.1166666666667	-37.3676429728123\\
53.15	-37.3625899041935\\
53.1833333333333	-32.9463237966519\\
53.2166666666667	-33.9141583974383\\
53.25	-36.4148464476062\\
53.2833333333333	-36.6201513371154\\
53.3166666666667	-37.995095093078\\
53.35	-48.5693932194517\\
53.3833333333333	-41.0088954391978\\
53.4166666666667	-44.3582611765462\\
53.45	-33.4764692447994\\
53.4833333333333	-34.0469843468451\\
53.5166666666667	-51.6061445998747\\
53.55	-39.7008796349566\\
53.5833333333333	-44.3706471240759\\
53.6166666666667	-46.1982674785275\\
53.65	-34.7308975173025\\
53.6833333333333	-38.5654611457247\\
53.7166666666667	-36.5517966096984\\
53.75	-33.7451649390797\\
53.7833333333333	-37.6215983639075\\
53.8166666666667	-46.1397030745772\\
53.85	-45.2907283977167\\
53.8833333333333	-34.5823153911712\\
53.9166666666667	-44.5618940967681\\
53.95	-32.4892423097201\\
53.9833333333333	-37.990179113588\\
54.0166666666667	-38.0920891210997\\
54.05	-33.6699152265261\\
54.0833333333333	-62.358793899615\\
54.1166666666667	-39.0297331753796\\
54.15	-44.7785700609956\\
54.1833333333333	-40.871532416424\\
54.2166666666667	-38.9914801311903\\
54.25	-39.041676144566\\
54.2833333333333	-40.8565635942943\\
54.3166666666667	-51.0633268137683\\
54.35	-47.5246687881907\\
54.3833333333333	-34.1084572948547\\
54.4166666666667	-30.4215602038236\\
54.45	-42.6597241211751\\
54.4833333333333	-38.6832778440201\\
54.5166666666667	-45.387835998212\\
54.55	-36.0560046593986\\
54.5833333333333	-39.8228970235386\\
54.6166666666667	-43.101428075693\\
54.65	-42.4305219243772\\
54.6833333333333	-37.1399399930754\\
54.7166666666667	-36.1498517029533\\
54.75	-38.3742675097745\\
54.7833333333333	-40.5227825235682\\
54.8166666666667	-40.9517451786858\\
54.85	-72.2680146565749\\
54.8833333333333	-38.4334422979301\\
54.9166666666667	-44.0442560721388\\
54.95	-37.7606479698485\\
54.9833333333333	-39.3660398491711\\
55.0166666666667	-36.7605658538583\\
55.05	-35.8470186703759\\
55.0833333333333	-40.2130953001693\\
55.1166666666667	-39.5586531408939\\
55.15	-39.6846672139896\\
55.1833333333333	-45.8431681672835\\
55.2166666666667	-46.287604297044\\
55.25	-43.0267176558497\\
55.2833333333333	-49.8582036407442\\
55.3166666666667	-39.2134807763633\\
55.35	-37.5971663554661\\
55.3833333333333	-59.8183860284312\\
55.4166666666667	-42.9033813912705\\
55.45	-51.6674151663514\\
55.4833333333333	-53.2521415831614\\
55.5166666666667	-45.9169239240763\\
55.55	-41.194249031165\\
55.5833333333333	-38.940604248026\\
55.6166666666667	-43.4640889559343\\
55.65	-41.0051981333789\\
55.6833333333333	-38.179981406815\\
55.7166666666667	-40.1824982153125\\
55.75	-35.0283128467955\\
55.7833333333333	-43.4142797910333\\
55.8166666666667	-41.5870155628521\\
55.85	-50.283087048793\\
55.8833333333333	-44.5573402663875\\
55.9166666666667	-39.1187668286153\\
55.95	-36.6081835562406\\
55.9833333333333	-48.6832130598721\\
56.0166666666667	-47.651641326929\\
56.05	-39.1679520165013\\
56.0833333333333	-45.7626859009416\\
56.1166666666667	-48.2414558500938\\
56.15	-56.7045887780003\\
56.1833333333333	-39.0936115584755\\
56.2166666666667	-40.7045018275577\\
56.25	-46.6691518697963\\
56.2833333333333	-43.7082954837686\\
56.3166666666667	-45.8513064562852\\
56.35	-39.9288489857503\\
56.3833333333333	-39.9544618788762\\
56.4166666666667	-38.9123124663042\\
56.45	-36.4660670048833\\
56.4833333333333	-40.5517983374915\\
56.5166666666667	-44.7170627123745\\
56.55	-35.0931315633541\\
56.5833333333333	-47.7205865824049\\
56.6166666666667	-44.7033332563775\\
56.65	-42.8700609366152\\
56.6833333333333	-51.808116125889\\
56.7166666666667	-40.8759821847243\\
56.75	-49.3978665085073\\
56.7833333333333	-40.7112296467622\\
56.8166666666667	-54.5166845915833\\
56.85	-46.208498506827\\
56.8833333333333	-46.2803372908514\\
56.9166666666667	-35.7310942533971\\
56.95	-42.7854907884513\\
56.9833333333333	-39.1592825367352\\
57.0166666666667	-38.5739594209992\\
57.05	-45.7054085313731\\
57.0833333333333	-43.850667944936\\
57.1166666666667	-41.2103301186353\\
57.15	-50.7178474469125\\
57.1833333333333	-40.6578977544225\\
57.2166666666667	-38.7043021873825\\
57.25	-42.6881935455621\\
57.2833333333333	-44.6820362816472\\
57.3166666666667	-71.0985920415392\\
57.35	-35.939193861922\\
57.3833333333333	-39.5311474390989\\
57.4166666666667	-47.8009286140829\\
57.45	-48.1632244651527\\
57.4833333333333	-47.6160247633726\\
57.5166666666667	-58.5992501801636\\
57.55	-46.7125958415603\\
57.5833333333333	-42.8827089519895\\
57.6166666666667	-37.136866053391\\
57.65	-39.8694086804296\\
57.6833333333333	-39.7411631315755\\
57.7166666666667	-45.659979826301\\
57.75	-43.8788251287428\\
57.7833333333333	-43.7540859271232\\
57.8166666666667	-46.2514016039639\\
57.85	-45.8050363323776\\
57.8833333333333	-39.2511486039528\\
57.9166666666667	-50.9472444826249\\
57.95	-47.0812386160476\\
57.9833333333333	-47.8863491654981\\
58.0166666666667	-38.5604180739225\\
58.05	-38.3947183619846\\
58.0833333333333	-37.3415641583922\\
58.1166666666667	-45.1046834426663\\
58.15	-46.7297064317826\\
58.1833333333333	-40.7774544159448\\
58.2166666666667	-38.2951977726451\\
58.25	-38.7904728421428\\
58.2833333333333	-39.5840944849594\\
58.3166666666667	-38.8738459012539\\
58.35	-53.480090389145\\
58.3833333333333	-34.1604772669389\\
58.4166666666667	-40.9987655977868\\
58.45	-39.333387728392\\
58.4833333333333	-45.8994727537511\\
58.5166666666667	-49.2098106509514\\
58.55	-39.4527328211184\\
58.5833333333333	-45.2309760634051\\
58.6166666666667	-38.6713725973098\\
58.65	-38.4972369704221\\
58.6833333333333	-40.9787143506885\\
58.7166666666667	-37.2559361317443\\
58.75	-36.9559188570884\\
58.7833333333333	-36.9910421523224\\
58.8166666666667	-38.7258330778897\\
58.85	-39.3579677662645\\
58.8833333333333	-53.226384117401\\
58.9166666666667	-40.2645708041331\\
58.95	-45.5491038373742\\
58.9833333333333	-35.686236835388\\
59.0166666666667	-38.3844811397213\\
59.05	-43.1726620041004\\
59.0833333333333	-43.0028772196785\\
59.1166666666667	-36.2422542706445\\
59.15	-40.7002155455877\\
59.1833333333333	-37.1992926070017\\
59.2166666666667	-46.2923270283563\\
59.25	-47.2829115366777\\
59.2833333333333	-50.7428665387336\\
59.3166666666667	-43.7308925640139\\
59.35	-40.6744460726787\\
59.3833333333333	-37.4664035430174\\
59.4166666666667	-38.9837796472644\\
59.45	-43.8399139143649\\
59.4833333333333	-38.5204585704451\\
59.5166666666667	-43.5845286652709\\
59.55	-37.0236216600636\\
59.5833333333333	-37.0575229544279\\
59.6166666666667	-42.6065936469119\\
59.65	-37.6978181095031\\
59.6833333333333	-42.5566557357447\\
59.7166666666667	-40.1551020031936\\
59.75	-38.7947903765815\\
59.7833333333333	-37.5032073117337\\
59.8166666666667	-41.1787642700053\\
59.85	-41.2292025769495\\
59.8833333333333	-46.4197434128049\\
59.9166666666667	-43.375379163291\\
59.95	-38.4669860229084\\
59.9833333333333	-37.0303145937463\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0	-20.3920433001671\\
0.00833333333333333	-20.3904814856557\\
0.0166666666666667	-20.3889425470725\\
0.025	-20.3874264825474\\
0.0333333333333333	-20.385933290153\\
0.0416666666666667	-20.3844629678909\\
0.05	-20.3830155136989\\
0.0583333333333333	-20.3815909254514\\
0.0666666666666667	-20.3801892009599\\
0.075	-20.3788103379732\\
0.0833333333333333	-20.3774543341727\\
0.0916666666666667	-20.3761211871863\\
0.1	-20.3748108945747\\
0.108333333333333	-20.3735234538386\\
0.116666666666667	-20.372258862421\\
0.125	-20.3710171177011\\
0.133333333333333	-20.3697982170027\\
0.141666666666667	-20.3686021575891\\
0.15	-20.3674289366628\\
0.158333333333333	-20.3662785513732\\
0.166666666666667	-20.3651509988077\\
0.175	-20.3640462759996\\
0.183333333333333	-20.3629643799231\\
0.191666666666667	-20.3619053074964\\
0.2	-20.3608690555833\\
0.208333333333333	-20.35985562099\\
0.216666666666667	-20.358865000468\\
0.225	-20.3578971907136\\
0.233333333333333	-20.3569521883681\\
0.241666666666667	-20.3560299900185\\
0.25	-20.355130592198\\
0.258333333333333	-20.3542539913841\\
0.266666666666667	-20.3534001840023\\
0.275	-20.3525691664239\\
0.283333333333333	-20.3517609349683\\
0.291666666666667	-20.350975485898\\
0.3	-20.3502128154266\\
0.308333333333333	-20.3494729197127\\
0.316666666666667	-20.3487557948634\\
0.325	-20.3480614369323\\
0.333333333333333	-20.347389841922\\
0.341666666666667	-20.3467410057812\\
0.35	-20.3461149244084\\
0.358333333333333	-20.3455115936482\\
0.366666666666667	-20.3449310092947\\
0.375	-20.3443731670902\\
0.383333333333333	-20.3438380627234\\
0.391666666666667	-20.3433256918333\\
0.4	-20.3428360500058\\
0.408333333333333	-20.3423691327764\\
0.416666666666667	-20.3419249356272\\
0.425	-20.341503453989\\
0.433333333333333	-20.3411046832419\\
0.441666666666667	-20.3407286187132\\
0.45	-20.3403752556785\\
0.458333333333333	-20.3400445893611\\
0.466666666666667	-20.3397366149335\\
0.475	-20.3394513275143\\
0.483333333333333	-20.3391887221706\\
0.491666666666667	-20.338948793918\\
0.5	-20.3387315377181\\
0.508333333333333	-20.3385369484806\\
0.516666666666667	-20.3383650210627\\
0.525	-20.3382157502681\\
0.533333333333333	-20.3380891308469\\
0.541666666666667	-20.3379851574969\\
0.55	-20.3379038248611\\
0.558333333333333	-20.3378451275299\\
0.566666666666667	-20.3378090600387\\
0.575	-20.3377956168686\\
0.583333333333333	-20.3378047924463\\
0.591666666666667	-20.3378365811437\\
0.6	-20.3378909772771\\
0.608333333333333	-20.3379679751079\\
0.616666666666667	-20.3380675688413\\
0.625	-20.3381897526262\\
0.633333333333333	-20.3383345205551\\
0.641666666666667	-20.3385018666638\\
0.65	-20.3386917849307\\
0.658333333333333	-20.3389042692761\\
0.666666666666667	-20.3391393135629\\
0.675	-20.3393969115954\\
0.683333333333333	-20.3396770571186\\
0.691666666666667	-20.3399797438185\\
0.7	-20.3403049653211\\
0.708333333333333	-20.3406527151923\\
0.716666666666667	-20.3410229869367\\
0.725	-20.3414157739985\\
0.733333333333333	-20.3418310697591\\
0.741666666666667	-20.3422688675384\\
0.75	-20.342729160593\\
0.758333333333333	-20.3432119421161\\
0.766666666666667	-20.3437172052369\\
0.775	-20.3442449430203\\
0.783333333333333	-20.3447951484656\\
0.791666666666667	-20.3453678145066\\
0.8	-20.3459629340106\\
0.808333333333333	-20.3465804997777\\
0.816666666666667	-20.3472205045406\\
0.825	-20.3478829409632\\
0.833333333333333	-20.3485678016408\\
0.841666666666667	-20.3492750790985\\
0.85	-20.3500047657911\\
0.858333333333333	-20.3507568541024\\
0.866666666666667	-20.3515313363438\\
0.875	-20.3523282047546\\
0.883333333333333	-20.3531474514999\\
0.891666666666667	-20.3539890686712\\
0.9	-20.3548530482845\\
0.908333333333333	-20.3557393822802\\
0.916666666666667	-20.3566480625219\\
0.925	-20.3575790807956\\
0.933333333333333	-20.358532428809\\
0.941666666666667	-20.3595080981904\\
0.95	-20.360506080488\\
0.958333333333333	-20.361526367169\\
0.966666666666667	-20.3625689496186\\
0.975	-20.3636338191388\\
0.983333333333333	-20.3647209669481\\
0.991666666666667	-20.3658303841799\\
1	-20.3669620618819\\
1.00833333333333	-20.3681159910149\\
1.01666666666667	-20.3692921624519\\
1.025	-20.3704905669771\\
1.03333333333333	-20.3717111952847\\
1.04166666666667	-20.372954037978\\
1.05	-20.3742190855681\\
1.05833333333333	-20.3755063284732\\
1.06666666666667	-20.3768157570172\\
1.075	-20.3781473614283\\
1.08333333333333	-20.3795011318387\\
1.09166666666667	-20.3808770582826\\
1.1	-20.3822751306955\\
1.10833333333333	-20.3836953389127\\
1.11666666666667	-20.3851376726685\\
1.125	-20.3866021215944\\
1.13333333333333	-20.3880886752187\\
1.14166666666667	-20.3895973229642\\
1.15	-20.3911280541477\\
1.15833333333333	-20.3926808579786\\
1.16666666666667	-20.3942557235573\\
1.175	-20.3958526398739\\
1.18333333333333	-20.3974715958074\\
1.19166666666667	-20.3991125801234\\
1.2	-20.4007755814737\\
1.20833333333333	-20.4024605883942\\
1.21666666666667	-20.4041675893038\\
1.225	-20.4058965725029\\
1.23333333333333	-20.4076475261719\\
1.24166666666667	-20.4094204383699\\
1.25	-20.411215297033\\
1.25833333333333	-20.5193679309813\\
1.26666666666667	-20.5149431133289\\
1.275	-20.5125041658118\\
1.28333333333333	-20.5131845775793\\
1.29166666666667	-20.5160775168036\\
1.3	-20.5191212888752\\
1.30833333333333	-20.5330455998916\\
1.31666666666667	-20.5366981662951\\
1.325	-20.5375670307628\\
1.33333333333333	-20.5364823129547\\
1.34166666666667	-20.5428043917957\\
1.35	-20.5468906665242\\
1.35833333333333	-20.54643464807\\
1.36666666666667	-20.5470413856143\\
1.375	-20.5508520465813\\
1.38333333333333	-20.5488406133017\\
1.39166666666667	-20.5448490354591\\
1.4	-20.5511640752278\\
1.40833333333333	-20.5449527439621\\
1.41666666666667	-20.5457061376574\\
1.425	-20.5456935412529\\
1.43333333333333	-20.5551844805145\\
1.44166666666667	-20.5653235480604\\
1.45	-20.5624955258924\\
1.45833333333333	-20.5635994536822\\
1.46666666666667	-20.5725091813575\\
1.475	-20.5727790683166\\
1.48333333333333	-20.5767542056548\\
1.49166666666667	-20.5925153225313\\
1.5	-20.6042495934722\\
1.50833333333333	-20.5950323568529\\
1.51666666666667	-20.5978875601809\\
1.525	-20.5977660794767\\
1.53333333333333	-20.6016393355509\\
1.54166666666667	-20.5972535126512\\
1.55	-20.6034966405074\\
1.55833333333333	-20.6066988355589\\
1.56666666666667	-20.6054203762979\\
1.575	-20.6187741658677\\
1.58333333333333	-20.6258136431244\\
1.59166666666667	-20.6308982538912\\
1.6	-20.6359754075734\\
1.60833333333333	-20.6345124769456\\
1.61666666666667	-20.6322793497124\\
1.625	-20.6343202270401\\
1.63333333333333	-20.6319064776859\\
1.64166666666667	-20.6351254919058\\
1.65	-20.6433107710902\\
1.65833333333333	-20.640708774864\\
1.66666666666667	-20.6390443518507\\
1.675	-20.6415835743436\\
1.68333333333333	-20.6446523221455\\
1.69166666666667	-20.6410889525902\\
1.7	-20.6527868699176\\
1.70833333333333	-20.658948968021\\
1.71666666666667	-20.649006049481\\
1.725	-20.6614022229397\\
1.73333333333333	-20.6676857448024\\
1.74166666666667	-20.664722565625\\
1.75	-20.6727499668138\\
1.75833333333333	-20.6748621122661\\
1.76666666666667	-20.675475213515\\
1.775	-20.6756645216762\\
1.78333333333333	-20.6930259098653\\
1.79166666666667	-20.6992706692235\\
1.8	-20.6988359882398\\
1.80833333333333	-20.6922372649949\\
1.81666666666667	-20.6890739472236\\
1.825	-20.6832192609022\\
1.83333333333333	-20.6814460692493\\
1.84166666666667	-20.6790096319417\\
1.85	-20.6793679804774\\
1.85833333333333	-20.6846401523015\\
1.86666666666667	-20.6920906062917\\
1.875	-20.6903762588673\\
1.88333333333333	-20.6979298090903\\
1.89166666666667	-20.7054059127662\\
1.9	-20.7070798165804\\
1.90833333333333	-20.7168916791545\\
1.91666666666667	-20.7275854302407\\
1.925	-20.7256425503742\\
1.93333333333333	-20.7294710910856\\
1.94166666666667	-20.735305513866\\
1.95	-20.7468241393771\\
1.95833333333333	-20.7448640147216\\
1.96666666666667	-20.7436821823459\\
1.975	-20.7523013893013\\
1.98333333333333	-20.7429540054397\\
1.99166666666667	-20.7441784711655\\
2	-20.7475998059765\\
2.00833333333333	-20.7444529489844\\
2.01666666666667	-20.7471581909355\\
2.025	-20.7451850674438\\
2.03333333333333	-20.7449437633198\\
2.04166666666667	-20.7439453375174\\
2.05	-20.7446498486236\\
2.05833333333333	-20.7458606081245\\
2.06666666666667	-20.7360118962361\\
2.075	-20.7374131959387\\
2.08333333333333	-20.7361765247212\\
2.09166666666667	-20.7456057063228\\
2.1	-20.7480434452071\\
2.10833333333333	-20.7467650522573\\
2.11666666666667	-20.7477890189322\\
2.125	-20.753482641542\\
2.13333333333333	-20.7441628068876\\
2.14166666666667	-20.7445649971134\\
2.15	-20.7382686646731\\
2.15833333333333	-20.744974700378\\
2.16666666666667	-20.7439689321364\\
2.175	-20.7448468026289\\
2.18333333333333	-20.7439628292786\\
2.19166666666667	-20.7391789294596\\
2.2	-20.7420452466256\\
2.20833333333333	-20.7476974415076\\
2.21666666666667	-20.7575258468088\\
2.225	-20.752505883361\\
2.23333333333333	-20.7445190708184\\
2.24166666666667	-20.7383206925846\\
2.25	-20.735882115565\\
2.25833333333333	-20.7358114533498\\
2.26666666666667	-20.7313222018491\\
2.275	-20.737796225241\\
2.28333333333333	-20.7448167324793\\
2.29166666666667	-20.7411491711222\\
2.3	-20.7397394415671\\
2.30833333333333	-20.747745168584\\
2.31666666666667	-20.7516490131984\\
2.325	-20.7523495876712\\
2.33333333333333	-20.7501852534657\\
2.34166666666667	-20.7521087463803\\
2.35	-20.7513168381113\\
2.35833333333333	-20.7567882148551\\
2.36666666666667	-20.7569686020339\\
2.375	-20.7615733137851\\
2.38333333333333	-20.7646560958497\\
2.39166666666667	-20.7629429392313\\
2.4	-20.7629699195201\\
2.40833333333333	-20.756863248693\\
2.41666666666667	-20.758526347538\\
2.425	-20.7640559342911\\
2.43333333333333	-20.769291386404\\
2.44166666666667	-20.7757335757367\\
2.45	-20.7751984984087\\
2.45833333333333	-20.7749165467692\\
2.46666666666667	-20.7751921533909\\
2.475	-20.7730811710864\\
2.48333333333333	-20.7712542439644\\
2.49166666666667	-20.7823506785036\\
2.5	-20.7775278889368\\
2.50833333333333	-20.7806288725591\\
2.51666666666667	-20.7759903967782\\
2.525	-20.7772221419099\\
2.53333333333333	-20.7748784653333\\
2.54166666666667	-20.775405369544\\
2.55	-20.7771570640901\\
2.55833333333333	-20.7710233859555\\
2.56666666666667	-20.7670631106417\\
2.575	-20.7678743132497\\
2.58333333333333	-20.7738035513498\\
2.59166666666667	-20.7747790085949\\
2.6	-20.7761126494162\\
2.60833333333333	-20.7729368135117\\
2.61666666666667	-20.7828533722205\\
2.625	-20.7858695904431\\
2.63333333333333	-20.7876485727283\\
2.64166666666667	-20.7841445560709\\
2.65	-20.7782409086415\\
2.65833333333333	-20.7836008721264\\
2.66666666666667	-20.7826113519958\\
2.675	-20.7847002568746\\
2.68333333333333	-20.7797326806559\\
2.69166666666667	-20.7747563524234\\
2.7	-20.7691977245161\\
2.70833333333333	-20.7742594882646\\
2.71666666666667	-20.7732363218062\\
2.725	-20.7686453373482\\
2.73333333333333	-20.7733412023572\\
2.74166666666667	-20.7737632501954\\
2.75	-20.7700261064142\\
2.75833333333333	-20.7722801962967\\
2.76666666666667	-20.7748069917319\\
2.775	-20.7703319746619\\
2.78333333333333	-20.7821330144895\\
2.79166666666667	-20.786377531442\\
2.8	-20.7898667793367\\
2.80833333333333	-20.7881937855366\\
2.81666666666667	-20.7789112370459\\
2.825	-20.7853535071069\\
2.83333333333333	-20.7910109417327\\
2.84166666666667	-20.7866336334327\\
2.85	-20.7932119960126\\
2.85833333333333	-20.7911405030593\\
2.86666666666667	-20.7909075874353\\
2.875	-20.7987886179541\\
2.88333333333333	-20.8005562158827\\
2.89166666666667	-20.7996064538055\\
2.9	-20.7970025474869\\
2.90833333333333	-20.7972385622751\\
2.91666666666667	-20.7965361818461\\
2.925	-20.7988066755086\\
2.93333333333333	-20.7883567790546\\
2.94166666666667	-20.7863731954463\\
2.95	-20.785081984672\\
2.95833333333333	-20.7860539525486\\
2.96666666666667	-20.7892732180491\\
2.975	-20.7908060175439\\
2.98333333333333	-20.79793144\\
2.99166666666667	-20.7964981936641\\
3	-20.797099878397\\
3.00833333333333	-20.7951978480049\\
3.01666666666667	-20.7954669365261\\
3.025	-20.7942231364884\\
3.03333333333333	-20.7914997750722\\
3.04166666666667	-20.7927717934795\\
3.05	-20.7864064174263\\
3.05833333333333	-20.7895400955493\\
3.06666666666667	-20.7873927388718\\
3.075	-20.7896552203152\\
3.08333333333333	-20.7897661610191\\
3.09166666666667	-20.7921063013066\\
3.1	-20.7968591636426\\
3.10833333333333	-20.798345740218\\
3.11666666666667	-20.7966601806888\\
3.125	-20.7930071220275\\
3.13333333333333	-20.7924341823638\\
3.14166666666667	-20.7936267988453\\
3.15	-20.7920320093539\\
3.15833333333333	-20.7873032217741\\
3.16666666666667	-20.7841010538092\\
3.175	-20.7872467726541\\
3.18333333333333	-20.7809477001663\\
3.19166666666667	-20.7842396337057\\
3.2	-20.786591437242\\
3.20833333333333	-20.7916070085346\\
3.21666666666667	-20.791104380091\\
3.225	-20.7927890557018\\
3.23333333333333	-20.7846773492418\\
3.24166666666667	-20.7811956175048\\
3.25	-20.780255016237\\
3.25833333333333	-20.7769295123202\\
3.26666666666667	-20.774710656639\\
3.275	-20.775277333064\\
3.28333333333333	-20.7745377196718\\
3.29166666666667	-20.7671804440746\\
3.3	-20.7655106859621\\
3.30833333333333	-20.7618253669649\\
3.31666666666667	-20.7605865222921\\
3.325	-20.7650573519559\\
3.33333333333333	-20.7633227202002\\
3.34166666666667	-20.7663050054714\\
3.35	-20.7713014398723\\
3.35833333333333	-20.7675474243986\\
3.36666666666667	-20.77178053665\\
3.375	-20.7699767402539\\
3.38333333333333	-20.768261492747\\
3.39166666666667	-20.7687531433082\\
3.4	-20.7732073188869\\
3.40833333333333	-20.7648560835287\\
3.41666666666667	-20.769085850625\\
3.425	-20.7773084294353\\
3.43333333333333	-20.773050428503\\
3.44166666666667	-20.7695046411896\\
3.45	-20.7682194927499\\
3.45833333333333	-20.7714112947317\\
3.46666666666667	-20.7745883318487\\
3.475	-20.7733132496715\\
3.48333333333333	-20.7773483063512\\
3.49166666666667	-20.781218196314\\
3.5	-20.7764252415924\\
3.50833333333333	-20.7694800923054\\
3.51666666666667	-20.7673251323733\\
3.525	-20.7677408273956\\
3.53333333333333	-20.7614200841157\\
3.54166666666667	-20.7638750852719\\
3.55	-20.7648791288582\\
3.55833333333333	-20.765953283682\\
3.56666666666667	-20.7680387204952\\
3.575	-20.7626281526112\\
3.58333333333333	-20.764545439172\\
3.59166666666667	-20.7629387562127\\
3.6	-20.7679794476422\\
3.60833333333333	-20.7638955719493\\
3.61666666666667	-20.7655984198628\\
3.625	-20.7676789003566\\
3.63333333333333	-20.771104055185\\
3.64166666666667	-20.7761621555292\\
3.65	-20.7737666504341\\
3.65833333333333	-20.7783948204458\\
3.66666666666667	-20.77351418703\\
3.675	-20.777393242172\\
3.68333333333333	-20.7757307011452\\
3.69166666666667	-20.7772285893208\\
3.7	-20.7839860085393\\
3.70833333333333	-20.7853461993093\\
3.71666666666667	-20.78529436616\\
3.725	-20.7886414433337\\
3.73333333333333	-20.7865832452308\\
3.74166666666667	-20.7835636436106\\
3.75	-20.7816224076445\\
3.75833333333333	-20.7752559335519\\
3.76666666666667	-20.7752744542436\\
3.775	-20.7770631034593\\
3.78333333333333	-20.7792015718341\\
3.79166666666667	-20.780614815198\\
3.8	-20.7777738469624\\
3.80833333333333	-20.7739508757786\\
3.81666666666667	-20.7716829273858\\
3.825	-20.7684997449873\\
3.83333333333333	-20.7682210330356\\
3.84166666666667	-20.7705394339192\\
3.85	-20.7732609911351\\
3.85833333333333	-20.7722498599016\\
3.86666666666667	-20.7746346395244\\
3.875	-20.7741485728579\\
3.88333333333333	-20.7709195880684\\
3.89166666666667	-20.7702062065047\\
3.9	-20.7741450759602\\
3.90833333333333	-20.7709319443653\\
3.91666666666667	-20.7727813876614\\
3.925	-20.7731319036176\\
3.93333333333333	-20.7742035343779\\
3.94166666666667	-20.7588932846389\\
3.95	-20.7566266541921\\
3.95833333333333	-20.7598602259293\\
3.96666666666667	-20.7625123789929\\
3.975	-20.7676547248907\\
3.98333333333333	-20.7672111074499\\
3.99166666666667	-20.763851252735\\
4	-20.7605499545536\\
4.00833333333333	-20.7579476375598\\
4.01666666666667	-20.7621954899368\\
4.025	-20.7590826347114\\
4.03333333333333	-20.7612393421455\\
4.04166666666667	-20.7556139134696\\
4.05	-20.7565713898952\\
4.05833333333333	-20.7546185749059\\
4.06666666666667	-20.7575146625383\\
4.075	-20.7588830295559\\
4.08333333333333	-20.7479673245233\\
4.09166666666667	-20.7436812495861\\
4.1	-20.7378984103935\\
4.10833333333333	-20.7388892979998\\
4.11666666666667	-20.7360799831246\\
4.125	-20.7384483510115\\
4.13333333333333	-20.7353588302058\\
4.14166666666667	-20.7357421816005\\
4.15	-20.7366842921021\\
4.15833333333333	-20.735074190605\\
4.16666666666667	-20.7423068993011\\
4.175	-20.7437971484509\\
4.18333333333333	-20.7366355927049\\
4.19166666666667	-20.7356953308648\\
4.2	-20.7334367328653\\
4.20833333333333	-20.7343677874093\\
4.21666666666667	-20.728783081446\\
4.225	-20.7317321147793\\
4.23333333333333	-20.7351714631775\\
4.24166666666667	-20.7333150113996\\
4.25	-20.7343111473256\\
4.25833333333333	-20.7276813330485\\
4.26666666666667	-20.7270534639204\\
4.275	-20.7316763975259\\
4.28333333333333	-20.7315499715484\\
4.29166666666667	-20.7211527610547\\
4.3	-20.7080872362554\\
4.30833333333333	-20.7103897165749\\
4.31666666666667	-20.7112181633945\\
4.325	-20.7161310674592\\
4.33333333333333	-20.7217644220996\\
4.34166666666667	-20.7153184825316\\
4.35	-20.7142819144815\\
4.35833333333333	-20.7158024514313\\
4.36666666666667	-20.7101093123385\\
4.375	-20.7017942907281\\
4.38333333333333	-20.7046690075616\\
4.39166666666667	-20.7020904305453\\
4.4	-20.6935216907683\\
4.40833333333333	-20.6893285471288\\
4.41666666666667	-20.6905091412817\\
4.425	-20.6881887564673\\
4.43333333333333	-20.6859437456084\\
4.44166666666667	-20.6830859496432\\
4.45	-20.679283636989\\
4.45833333333333	-20.6689154939977\\
4.46666666666667	-20.6716773455241\\
4.475	-20.6725362581736\\
4.48333333333333	-20.6649357139739\\
4.49166666666667	-20.6664450315866\\
4.5	-20.668008941721\\
4.50833333333333	-20.6697553554038\\
4.51666666666667	-20.6745432775918\\
4.525	-20.6712459662111\\
4.53333333333333	-20.6722900493745\\
4.54166666666667	-20.6720542984605\\
4.55	-20.672894804996\\
4.55833333333333	-20.6722049436967\\
4.56666666666667	-20.6749576865476\\
4.575	-20.6759255239548\\
4.58333333333333	-20.6753674615642\\
4.59166666666667	-20.6736711611491\\
4.6	-20.6718830197201\\
4.60833333333333	-20.6701865688024\\
4.61666666666667	-20.6727118793851\\
4.625	-20.6808059473277\\
4.63333333333333	-20.6738300707651\\
4.64166666666667	-20.6788496061907\\
4.65	-20.6763961127819\\
4.65833333333333	-20.678953151649\\
4.66666666666667	-20.6744019580053\\
4.675	-20.6758304768798\\
4.68333333333333	-20.6796551229195\\
4.69166666666667	-20.6816436405862\\
4.7	-20.6817995728373\\
4.70833333333333	-20.6807405269931\\
4.71666666666667	-20.6796019178161\\
4.725	-20.6741129637635\\
4.73333333333333	-20.6791164887675\\
4.74166666666667	-20.6813011727122\\
4.75	-20.6836917038009\\
4.75833333333333	-20.6830440583921\\
4.76666666666667	-20.6826703572858\\
4.775	-20.6793465104226\\
4.78333333333333	-20.6753556922151\\
4.79166666666667	-20.6728639437267\\
4.8	-20.6753539014629\\
4.80833333333333	-20.6791806211756\\
4.81666666666667	-20.6747157751383\\
4.825	-20.6740350659906\\
4.83333333333333	-20.6740454889242\\
4.84166666666667	-20.6734568044067\\
4.85	-20.6733825818462\\
4.85833333333333	-20.6726935476317\\
4.86666666666667	-20.661928851421\\
4.875	-20.6561816964971\\
4.88333333333333	-20.6473311544647\\
4.89166666666667	-20.6486102978377\\
4.9	-20.6464420674253\\
4.90833333333333	-20.6500115023824\\
4.91666666666667	-20.6523165722185\\
4.925	-20.650416213413\\
4.93333333333333	-20.647183728894\\
4.94166666666667	-20.6499577054665\\
4.95	-20.6503936774684\\
4.95833333333333	-20.6446570357506\\
4.96666666666667	-20.6440303679527\\
4.975	-20.6466553123906\\
4.98333333333333	-20.6496380801649\\
4.99166666666667	-20.652684396599\\
5	-20.6398289144422\\
5.00833333333333	-20.6426493606332\\
5.01666666666667	-20.6412365009575\\
5.025	-20.6432161282395\\
5.03333333333333	-20.6342579691509\\
5.04166666666667	-20.6344863627913\\
5.05	-20.6286227428186\\
5.05833333333333	-20.6309937967345\\
5.06666666666667	-20.6350466198762\\
5.075	-20.633564296294\\
5.08333333333333	-20.6364422120504\\
5.09166666666667	-20.6309092126488\\
5.1	-20.6279471396761\\
5.10833333333333	-20.6146954571887\\
5.11666666666667	-20.6112381286135\\
5.125	-20.601503320836\\
5.13333333333333	-20.5957304223912\\
5.14166666666667	-20.591703248683\\
5.15	-20.5893557754065\\
5.15833333333333	-20.5896018213127\\
5.16666666666667	-20.5881591108884\\
5.175	-20.5824451104994\\
5.18333333333333	-20.5821018671308\\
5.19166666666667	-20.5859839201953\\
5.2	-20.5887293974544\\
5.20833333333333	-20.5859598535827\\
5.21666666666667	-20.5849066759198\\
5.225	-20.5835394615121\\
5.23333333333333	-20.5850558967239\\
5.24166666666667	-20.579416552918\\
5.25	-20.5812962628984\\
5.25833333333333	-20.5803964237241\\
5.26666666666667	-20.5870107718816\\
5.275	-20.5838314827803\\
5.28333333333333	-20.579158826891\\
5.29166666666667	-20.5754939352315\\
5.3	-20.5736314272323\\
5.30833333333333	-20.5784994922161\\
5.31666666666667	-20.5706760529051\\
5.325	-20.5709200204441\\
5.33333333333333	-20.5593923590865\\
5.34166666666667	-20.5551617929386\\
5.35	-20.5560489140435\\
5.35833333333333	-20.5481690365006\\
5.36666666666667	-20.5443693195779\\
5.375	-20.5415362354083\\
5.38333333333333	-20.5396296517727\\
5.39166666666667	-20.5364043070035\\
5.4	-20.5371418805974\\
5.40833333333333	-20.5403386188154\\
5.41666666666667	-20.5439503147013\\
5.425	-20.5442395232409\\
5.43333333333333	-20.5463789152312\\
5.44166666666667	-20.5509197675284\\
5.45	-20.5455641640206\\
5.45833333333333	-20.539122530363\\
5.46666666666667	-20.5448021312552\\
5.475	-20.5427582082459\\
5.48333333333333	-20.536709056929\\
5.49166666666667	-20.5278412378807\\
5.5	-20.5276335223462\\
5.50833333333333	-20.5276548345811\\
5.51666666666667	-20.5249490764119\\
5.525	-20.5247321739409\\
5.53333333333333	-20.5204099111164\\
5.54166666666667	-20.5257573878643\\
5.55	-20.5174918053797\\
5.55833333333333	-20.517929280292\\
5.56666666666667	-20.5205787076633\\
5.575	-20.5199867058642\\
5.58333333333333	-20.5214351382214\\
5.59166666666667	-20.5299464823174\\
5.6	-20.5323165043667\\
5.60833333333333	-20.5342907117819\\
5.61666666666667	-20.529969031072\\
5.625	-20.5304133192442\\
5.63333333333333	-20.5297828044705\\
5.64166666666667	-20.5187037402822\\
5.65	-20.5159262773195\\
5.65833333333333	-20.5238268328381\\
5.66666666666667	-20.5266339265679\\
5.675	-20.5262604823351\\
5.68333333333333	-20.5296389749535\\
5.69166666666667	-20.5362619256023\\
5.7	-20.5289158691943\\
5.70833333333333	-20.5301982138946\\
5.71666666666667	-20.5280168269833\\
5.725	-20.530114419224\\
5.73333333333333	-20.5271877066651\\
5.74166666666667	-20.5272584237317\\
5.75	-20.5292274968031\\
5.75833333333333	-20.5244281443509\\
5.76666666666667	-20.5332191930127\\
5.775	-20.5262600820348\\
5.78333333333333	-20.5331289605347\\
5.79166666666667	-20.5372138109018\\
5.8	-20.5397958380726\\
5.80833333333333	-20.5454371365911\\
5.81666666666667	-20.5468397869269\\
5.825	-20.5585281195136\\
5.83333333333333	-20.5564919863145\\
5.84166666666667	-20.5529269612386\\
5.85	-20.5501243327431\\
5.85833333333333	-20.5494916222109\\
5.86666666666667	-20.5569875724517\\
5.875	-20.5596792827649\\
5.88333333333333	-20.5605438391724\\
5.89166666666667	-20.5526688343334\\
5.9	-20.5555063176203\\
5.90833333333333	-20.5524661661945\\
5.91666666666667	-20.5517847738368\\
5.925	-20.542971555768\\
5.93333333333333	-20.5363871464525\\
5.94166666666667	-20.5371517869899\\
5.95	-20.5358565603786\\
5.95833333333333	-20.5369178632012\\
5.96666666666667	-20.5338168893561\\
5.975	-20.5351249672938\\
5.98333333333333	-20.5326716367528\\
5.99166666666667	-20.5271475505836\\
6	-20.5225599153989\\
6.00833333333333	-20.5215455140693\\
6.01666666666667	-20.5217059980962\\
6.025	-20.5268363892256\\
6.03333333333333	-20.527227681888\\
6.04166666666667	-20.5282001881916\\
6.05	-20.5306363102305\\
6.05833333333333	-20.53495598977\\
6.06666666666667	-20.5366545128802\\
6.075	-20.5422873532532\\
6.08333333333333	-20.5477726043534\\
6.09166666666667	-20.5488163662741\\
6.1	-20.5501798922788\\
6.10833333333333	-20.5453550257048\\
6.11666666666667	-20.5499769139073\\
6.125	-20.5533579714676\\
6.13333333333333	-20.5477761123927\\
6.14166666666667	-20.5505302818929\\
6.15	-20.5456109554348\\
6.15833333333333	-20.5516365331841\\
6.16666666666667	-20.5507792957563\\
6.175	-20.5556607059301\\
6.18333333333333	-20.5603508890136\\
6.19166666666667	-20.5601431801365\\
6.2	-20.5574161126179\\
6.20833333333333	-20.551492788242\\
6.21666666666667	-20.5499401370977\\
6.225	-20.5515565932577\\
6.23333333333333	-20.5499273841754\\
6.24166666666667	-20.5402794420279\\
6.25	-20.5352814588622\\
6.25833333333333	-20.5373328609625\\
6.26666666666667	-20.5392366225694\\
6.275	-20.537790076494\\
6.28333333333333	-20.5321744615215\\
6.29166666666667	-20.5277388460249\\
6.3	-20.5302215740017\\
6.30833333333333	-20.5335716623648\\
6.31666666666667	-20.536285737415\\
6.325	-20.5347909799869\\
6.33333333333333	-20.5351930188706\\
6.34166666666667	-20.5289945470188\\
6.35	-20.5310105600071\\
6.35833333333333	-20.5220661617752\\
6.36666666666667	-20.528189808939\\
6.375	-20.5271694375379\\
6.38333333333333	-20.5262369418328\\
6.39166666666667	-20.5241304722072\\
6.4	-20.5301651634596\\
6.40833333333333	-20.5227996356437\\
6.41666666666667	-20.5290719139889\\
6.425	-20.5253349554103\\
6.43333333333333	-20.5229096312248\\
6.44166666666667	-20.522341555172\\
6.45	-20.5305853216233\\
6.45833333333333	-20.5268605004231\\
6.46666666666667	-20.5293807935691\\
6.475	-20.5289674411751\\
6.48333333333333	-20.5250277346363\\
6.49166666666667	-20.5268882595923\\
6.5	-20.5218673841948\\
6.50833333333333	-20.5188132401056\\
6.51666666666667	-20.5139932884156\\
6.525	-20.5128600813089\\
6.53333333333333	-20.51294793144\\
6.54166666666667	-20.5106356153647\\
6.55	-20.5136903876442\\
6.55833333333333	-20.50980077592\\
6.56666666666667	-20.515258863811\\
6.575	-20.5133564946999\\
6.58333333333333	-20.5191365711735\\
6.59166666666667	-20.5258740471448\\
6.6	-20.5255526236831\\
6.60833333333333	-20.5294508997535\\
6.61666666666667	-20.5298692339375\\
6.625	-20.5288265844914\\
6.63333333333333	-20.5298619069482\\
6.64166666666667	-20.5263486326184\\
6.65	-20.5237967626667\\
6.65833333333333	-20.520203857791\\
6.66666666666667	-20.5172226360804\\
6.675	-20.5075027782819\\
6.68333333333333	-20.5024957051061\\
6.69166666666667	-20.5020365392809\\
6.7	-20.4985891226214\\
6.70833333333333	-20.5030491170986\\
6.71666666666667	-20.4976760559811\\
6.725	-20.5024596702459\\
6.73333333333333	-20.5081855870293\\
6.74166666666667	-20.4975113842469\\
6.75	-20.4998081546272\\
6.75833333333333	-20.5018160987545\\
6.76666666666667	-20.5002834606404\\
6.775	-20.4948627339119\\
6.78333333333333	-20.4935002299914\\
6.79166666666667	-20.4942468670743\\
6.8	-20.49528415056\\
6.80833333333333	-20.4996677728151\\
6.81666666666667	-20.4977383800633\\
6.825	-20.5035083408264\\
6.83333333333333	-20.5045197915103\\
6.84166666666667	-20.5042358087967\\
6.85	-20.5117381235699\\
6.85833333333333	-20.5136702113471\\
6.86666666666667	-20.515353566638\\
6.875	-20.5181406636272\\
6.88333333333333	-20.5215447308119\\
6.89166666666667	-20.5232883660049\\
6.9	-20.5272336756915\\
6.90833333333333	-20.5290755796717\\
6.91666666666667	-20.530445318723\\
6.925	-20.5276132114692\\
6.93333333333333	-20.5265691209192\\
6.94166666666667	-20.5265091091638\\
6.95	-20.5256128548576\\
6.95833333333333	-20.5213448074889\\
6.96666666666667	-20.51931213115\\
6.975	-20.5248481222561\\
6.98333333333333	-20.5268313798258\\
6.99166666666667	-20.5359575626447\\
7	-20.539883683262\\
7.00833333333333	-20.5437119196493\\
7.01666666666667	-20.5386219880383\\
7.025	-20.5314698928158\\
7.03333333333333	-20.5293893716443\\
7.04166666666667	-20.5250849471844\\
7.05	-20.5254719150766\\
7.05833333333333	-20.5232864895702\\
7.06666666666667	-20.5240489657744\\
7.075	-20.524718149325\\
7.08333333333333	-20.5250889569412\\
7.09166666666667	-20.5200568936086\\
7.1	-20.5236547701702\\
7.10833333333333	-20.5223936765952\\
7.11666666666667	-20.5217694754279\\
7.125	-20.5236328267349\\
7.13333333333333	-20.509317364554\\
7.14166666666667	-20.5137262076011\\
7.15	-20.5132221522392\\
7.15833333333333	-20.5132843116427\\
7.16666666666667	-20.5072245040306\\
7.175	-20.5063567689181\\
7.18333333333333	-20.5026756790384\\
7.19166666666667	-20.4952047651795\\
7.2	-20.4904730778555\\
7.20833333333333	-20.4873234585553\\
7.21666666666667	-20.4838586467522\\
7.225	-20.4810476325047\\
7.23333333333333	-20.4820254265583\\
7.24166666666667	-20.4787094342862\\
7.25	-20.4720829573084\\
7.25833333333333	-20.4641460345574\\
7.26666666666667	-20.4607047172239\\
7.275	-20.4651751985556\\
7.28333333333333	-20.4657224245595\\
7.29166666666667	-20.4643677320075\\
7.3	-20.457752417229\\
7.30833333333333	-20.450098265272\\
7.31666666666667	-20.4437035743822\\
7.325	-20.4371339263201\\
7.33333333333333	-20.4313041611536\\
7.34166666666667	-20.4314245718435\\
7.35	-20.4227812076917\\
7.35833333333333	-20.4217709577247\\
7.36666666666667	-20.4155226293107\\
7.375	-20.4217440469575\\
7.38333333333333	-20.4212992365963\\
7.39166666666667	-20.4243613378123\\
7.4	-20.4214093235156\\
7.40833333333333	-20.427572743094\\
7.41666666666667	-20.4272687137946\\
7.425	-20.4255624781428\\
7.43333333333333	-20.4235728006189\\
7.44166666666667	-20.4183142719642\\
7.45	-20.4072578819613\\
7.45833333333333	-20.3959339010378\\
7.46666666666667	-20.3968591175166\\
7.475	-20.3912403797796\\
7.48333333333333	-20.3789902952813\\
7.49166666666667	-20.3777202664694\\
7.5	-20.3748702445107\\
7.50833333333333	-20.3704076270388\\
7.51666666666667	-20.365915441797\\
7.525	-20.3604914764534\\
7.53333333333333	-20.3561700216247\\
7.54166666666667	-20.3555585486736\\
7.55	-20.3534536446397\\
7.55833333333333	-20.3491804793452\\
7.56666666666667	-20.3517061374036\\
7.575	-20.3409553800443\\
7.58333333333333	-20.3336627384312\\
7.59166666666667	-20.3248444841589\\
7.6	-20.3267610493651\\
7.60833333333333	-20.3206202355436\\
7.61666666666667	-20.3273679193596\\
7.625	-20.3235559428158\\
7.63333333333333	-20.3257864689453\\
7.64166666666667	-20.3206053610027\\
7.65	-20.3154104441785\\
7.65833333333333	-20.3148449130946\\
7.66666666666667	-20.3080169637238\\
7.675	-20.2983620797216\\
7.68333333333333	-20.3019703908374\\
7.69166666666667	-20.2939103922268\\
7.7	-20.2909430745932\\
7.70833333333333	-20.2923054221009\\
7.71666666666667	-20.2912478559095\\
7.725	-20.2902231416287\\
7.73333333333333	-20.2852101022949\\
7.74166666666667	-20.2842920541048\\
7.75	-20.2812696412757\\
7.75833333333333	-20.2709988096969\\
7.76666666666667	-20.2652226135277\\
7.775	-20.2644924043752\\
7.78333333333333	-20.2601079284744\\
7.79166666666667	-20.2576568625295\\
7.8	-20.2558147669402\\
7.80833333333333	-20.2566990013704\\
7.81666666666667	-20.2542132212277\\
7.825	-20.2566956243614\\
7.83333333333333	-20.2618131117311\\
7.84166666666667	-20.2552498703498\\
7.85	-20.2557470695026\\
7.85833333333333	-20.2517729757714\\
7.86666666666667	-20.2509971907515\\
7.875	-20.2544040657819\\
7.88333333333333	-20.2564803693002\\
7.89166666666667	-20.2528912332237\\
7.9	-20.2494052306402\\
7.90833333333333	-20.2513239829144\\
7.91666666666667	-20.2487351420115\\
7.925	-20.2409179009399\\
7.93333333333333	-20.2452951760451\\
7.94166666666667	-20.2415611019783\\
7.95	-20.2354584231052\\
7.95833333333333	-20.2329601391211\\
7.96666666666667	-20.2285518167403\\
7.975	-20.2221083988997\\
7.98333333333333	-20.223964357624\\
7.99166666666667	-20.2257491689095\\
8	-20.2274744628868\\
8.00833333333333	-20.2209687017753\\
8.01666666666667	-20.2159023820997\\
8.025	-20.2197591382939\\
8.03333333333333	-20.2229725293939\\
8.04166666666667	-20.2216465734115\\
8.05	-20.2207197958782\\
8.05833333333333	-20.2246932312389\\
8.06666666666666	-20.2240489335175\\
8.075	-20.2205601324593\\
8.08333333333333	-20.2146963682939\\
8.09166666666667	-20.2093871981522\\
8.1	-20.2098741825501\\
8.10833333333333	-20.2121512217789\\
8.11666666666667	-20.2005616722156\\
8.125	-20.1981132991967\\
8.13333333333333	-20.1912577410784\\
8.14166666666667	-20.1909637162871\\
8.15	-20.1920108864602\\
8.15833333333333	-20.1870909432228\\
8.16666666666667	-20.1838274657946\\
8.175	-20.1831872930444\\
8.18333333333333	-20.1746398958376\\
8.19166666666667	-20.1668706266313\\
8.2	-20.1622784789811\\
8.20833333333333	-20.1611050010293\\
8.21666666666667	-20.1606010717704\\
8.225	-20.1571774797911\\
8.23333333333333	-20.1483776283938\\
8.24166666666667	-20.1415521224093\\
8.25	-20.1418142346956\\
8.25833333333333	-20.1375776842104\\
8.26666666666667	-20.1416899545342\\
8.275	-20.1367538599204\\
8.28333333333333	-20.1418814244969\\
8.29166666666667	-20.1374473424987\\
8.3	-20.1337288692786\\
8.30833333333333	-20.1337689805093\\
8.31666666666667	-20.1310666416971\\
8.325	-20.1317897877042\\
8.33333333333333	-20.1268573691721\\
8.34166666666667	-20.1265430680761\\
8.35	-20.1283873140162\\
8.35833333333333	-20.1221448315582\\
8.36666666666667	-20.1133379965307\\
8.375	-20.1070398887967\\
8.38333333333333	-20.1019151855342\\
8.39166666666667	-20.1038253860342\\
8.4	-20.1033924158667\\
8.40833333333333	-20.1009843873432\\
8.41666666666667	-20.1035091899245\\
8.425	-20.1029093751432\\
8.43333333333333	-20.105244878103\\
8.44166666666667	-20.1078627337724\\
8.45	-20.101105065711\\
8.45833333333333	-20.1038408926143\\
8.46666666666667	-20.1030159168343\\
8.475	-20.0984422435148\\
8.48333333333333	-20.094215183926\\
8.49166666666667	-20.0952774929196\\
8.5	-20.0999425396881\\
8.50833333333333	-20.0963435682799\\
8.51666666666667	-20.0996952516391\\
8.525	-20.1044394357194\\
8.53333333333333	-20.0960507181496\\
8.54166666666667	-20.0929958819161\\
8.55	-20.0936250034807\\
8.55833333333333	-20.0937195105758\\
8.56666666666667	-20.0918293334117\\
8.575	-20.0863590644241\\
8.58333333333333	-20.0799914266787\\
8.59166666666667	-20.0768470950691\\
8.6	-20.0696032603566\\
8.60833333333333	-20.0668857605764\\
8.61666666666667	-20.0672863155802\\
8.625	-20.0597055436274\\
8.63333333333333	-20.0524638392527\\
8.64166666666667	-20.0483607041982\\
8.65	-20.0415316317768\\
8.65833333333333	-20.0460776667105\\
8.66666666666667	-20.0417479000605\\
8.675	-20.0367764241942\\
8.68333333333333	-20.0295752790584\\
8.69166666666667	-20.023039433934\\
8.7	-20.0231198422414\\
8.70833333333333	-20.0225431778556\\
8.71666666666667	-20.0231893696549\\
8.725	-20.0278318212965\\
8.73333333333333	-20.0206967147442\\
8.74166666666667	-20.0163848586677\\
8.75	-20.0126444926276\\
8.75833333333333	-20.0109601590258\\
8.76666666666667	-19.9971885561823\\
8.775	-19.9947470667491\\
8.78333333333333	-19.9844609960187\\
8.79166666666667	-19.9817399530938\\
8.8	-19.9753840210666\\
8.80833333333333	-19.9661365281626\\
8.81666666666667	-19.9619708320403\\
8.825	-19.9606516752073\\
8.83333333333333	-19.9577872695474\\
8.84166666666667	-19.9533132763444\\
8.85	-19.9592754053963\\
8.85833333333333	-19.9543281266994\\
8.86666666666667	-19.9628508725661\\
8.875	-19.9525749236545\\
8.88333333333333	-19.9502342778044\\
8.89166666666667	-19.9509766921024\\
8.9	-19.9516324671999\\
8.90833333333333	-19.9439873571345\\
8.91666666666666	-19.9461619054159\\
8.925	-19.9325909121129\\
8.93333333333333	-19.9295853521152\\
8.94166666666667	-19.9315835749054\\
8.95	-19.9334144548301\\
8.95833333333333	-19.9293473734265\\
8.96666666666667	-19.9274398403869\\
8.975	-19.9208724089741\\
8.98333333333333	-19.9178759600419\\
8.99166666666667	-19.9094971682629\\
9	-19.9038312487702\\
9.00833333333333	-19.9049952839627\\
9.01666666666667	-19.9068743803983\\
9.025	-19.9041228426902\\
9.03333333333333	-19.9035735161216\\
9.04166666666667	-19.9075154119995\\
9.05	-19.9021667612428\\
9.05833333333333	-19.9028386836778\\
9.06666666666667	-19.9083897681308\\
9.075	-19.9010253882703\\
9.08333333333333	-19.8949080682941\\
9.09166666666667	-19.8869839442683\\
9.1	-19.8930015363295\\
9.10833333333333	-19.8915775581504\\
9.11666666666667	-19.8872990597386\\
9.125	-19.8859124119294\\
9.13333333333333	-19.8873792088925\\
9.14166666666667	-19.8874628532068\\
9.15	-19.8827842491126\\
9.15833333333333	-19.8823994024307\\
9.16666666666667	-19.8816848872567\\
9.175	-19.8731971164456\\
9.18333333333333	-19.8745657995078\\
9.19166666666667	-19.8772414184718\\
9.2	-19.8762498522838\\
9.20833333333333	-19.8702520661333\\
9.21666666666667	-19.8604864213686\\
9.225	-19.8640943247058\\
9.23333333333333	-19.8635588027638\\
9.24166666666667	-19.8609849464745\\
9.25	-19.8577786435986\\
9.25833333333333	-19.8560050780609\\
9.26666666666667	-19.8566293969339\\
9.275	-19.8544317526931\\
9.28333333333333	-19.8560991022509\\
9.29166666666667	-19.8509712129484\\
9.3	-19.8480513284751\\
9.30833333333334	-19.8473570692796\\
9.31666666666667	-19.8443546277044\\
9.325	-19.8403861597025\\
9.33333333333333	-19.8360162622642\\
9.34166666666667	-19.8359878400378\\
9.35	-19.8369338112654\\
9.35833333333333	-19.8355773863287\\
9.36666666666667	-19.8325857702691\\
9.375	-19.8267733942585\\
9.38333333333333	-19.8294227716548\\
9.39166666666667	-19.8257517855134\\
9.4	-19.819765189617\\
9.40833333333333	-19.8107029930565\\
9.41666666666667	-19.8093040663384\\
9.425	-19.8046066405118\\
9.43333333333333	-19.8036167427241\\
9.44166666666666	-19.7947439456099\\
9.45	-19.7957047851155\\
9.45833333333333	-19.8012388292665\\
9.46666666666667	-19.7988818469861\\
9.475	-19.7986742661411\\
9.48333333333333	-19.7896740173434\\
9.49166666666667	-19.781473407793\\
9.5	-19.7729233867005\\
9.50833333333333	-19.7655742822014\\
9.51666666666667	-19.7560234599118\\
9.525	-19.7528646495186\\
9.53333333333333	-19.7503910274673\\
9.54166666666667	-19.7448687616078\\
9.55	-19.7374239500553\\
9.55833333333333	-19.7334435849279\\
9.56666666666667	-19.7283829896699\\
9.575	-19.7197473462413\\
9.58333333333333	-19.7221152869788\\
9.59166666666667	-19.7167681309527\\
9.6	-19.7193502461836\\
9.60833333333333	-19.7134944041804\\
9.61666666666667	-19.7066292574261\\
9.625	-19.7062879286128\\
9.63333333333333	-19.692143709055\\
9.64166666666667	-19.6889412219506\\
9.65	-19.6832257937298\\
9.65833333333333	-19.6774254986111\\
9.66666666666667	-19.6795476061535\\
9.675	-19.6751346074403\\
9.68333333333333	-19.6740494163794\\
9.69166666666667	-19.6691252173094\\
9.7	-19.6680334820871\\
9.70833333333333	-19.6667946947321\\
9.71666666666667	-19.6674927959123\\
9.725	-19.6599635008743\\
9.73333333333333	-19.6537332322684\\
9.74166666666667	-19.6493947127902\\
9.75	-19.6423215035384\\
9.75833333333333	-19.6407068523424\\
9.76666666666667	-19.6404123132143\\
9.775	-19.6325752825384\\
9.78333333333333	-19.6281342359957\\
9.79166666666666	-19.6288932054811\\
9.8	-19.6223418103855\\
9.80833333333333	-19.6200123187894\\
9.81666666666667	-19.6222178931824\\
9.825	-19.6215251108808\\
9.83333333333333	-19.6121381326957\\
9.84166666666667	-19.6105710209702\\
9.85	-19.6030845129482\\
9.85833333333333	-19.6058742733314\\
9.86666666666667	-19.6020025887377\\
9.875	-19.6061150573994\\
9.88333333333333	-19.6001957324562\\
9.89166666666667	-19.5958460219285\\
9.9	-19.5916584877818\\
9.90833333333333	-19.5855104977155\\
9.91666666666667	-19.5799193768437\\
9.925	-19.5803079138645\\
9.93333333333333	-19.5800391552015\\
9.94166666666667	-19.5741799509534\\
9.95	-19.5694063260726\\
9.95833333333333	-19.5641324160487\\
9.96666666666667	-19.5726987089189\\
9.975	-19.5697607240145\\
9.98333333333333	-19.5702547403997\\
9.99166666666667	-19.5722946821648\\
10	-19.5681798102992\\
10.0083333333333	-19.5598695976019\\
10.0166666666667	-19.556796860414\\
10.025	-19.5499974227644\\
10.0333333333333	-19.5460328752876\\
10.0416666666667	-19.5403383723254\\
10.05	-19.5431650348678\\
10.0583333333333	-19.5433790541235\\
10.0666666666667	-19.5412784057407\\
10.075	-19.5343741543833\\
10.0833333333333	-19.5422881433578\\
10.0916666666667	-19.5429785949369\\
10.1	-19.5428011836189\\
10.1083333333333	-19.5350840612481\\
10.1166666666667	-19.5323978210401\\
10.125	-19.5278186447438\\
10.1333333333333	-19.523708762192\\
10.1416666666667	-19.5185540630751\\
10.15	-19.5210541176247\\
10.1583333333333	-19.5246480221723\\
10.1666666666667	-19.5273737542777\\
10.175	-19.5282569124879\\
10.1833333333333	-19.5273100167747\\
10.1916666666667	-19.525281103792\\
10.2	-19.536013930855\\
10.2083333333333	-19.5296740045304\\
10.2166666666667	-19.5281989789905\\
10.225	-19.5325186658437\\
10.2333333333333	-19.5343013391671\\
10.2416666666667	-19.5341154723391\\
10.25	-19.538443356368\\
10.2583333333333	-19.5389376587594\\
10.2666666666667	-19.5383737128632\\
10.275	-19.5401864799579\\
10.2833333333333	-19.5391798773097\\
10.2916666666667	-19.5352100176093\\
10.3	-19.5407780813409\\
10.3083333333333	-19.5299623414976\\
10.3166666666667	-19.5289908798081\\
10.325	-19.5252373827797\\
10.3333333333333	-19.5166435142556\\
10.3416666666667	-19.5048452466775\\
10.35	-19.5056247677793\\
10.3583333333333	-19.5045482186628\\
10.3666666666667	-19.505693089506\\
10.375	-19.500713766036\\
10.3833333333333	-19.4993915358513\\
10.3916666666667	-19.4966114561083\\
10.4	-19.4920660386292\\
10.4083333333333	-19.4862864149966\\
10.4166666666667	-19.4804208125252\\
10.425	-19.47835827418\\
10.4333333333333	-19.4771943694685\\
10.4416666666667	-19.4711044772029\\
10.45	-19.4656811012904\\
10.4583333333333	-19.4612902849463\\
10.4666666666667	-19.4667400395657\\
10.475	-19.4616363355176\\
10.4833333333333	-19.4553201100842\\
10.4916666666667	-19.4464916623008\\
10.5	-19.4477731761889\\
10.5083333333333	-19.4445935645361\\
10.5166666666667	-19.4458670979402\\
10.525	-19.4449649303454\\
10.5333333333333	-19.439479995437\\
10.5416666666667	-19.4324660766903\\
10.55	-19.4370550168608\\
10.5583333333333	-19.4285229610428\\
10.5666666666667	-19.431092295195\\
10.575	-19.4312106704156\\
10.5833333333333	-19.4284708182391\\
10.5916666666667	-19.4284417909229\\
10.6	-19.4328919510473\\
10.6083333333333	-19.4227748167449\\
10.6166666666667	-19.4165751003666\\
10.625	-19.4171095082821\\
10.6333333333333	-19.4114804980666\\
10.6416666666667	-19.4108105785427\\
10.65	-19.4072132677793\\
10.6583333333333	-19.4046370728908\\
10.6666666666667	-19.4088154402809\\
10.675	-19.4038429486563\\
10.6833333333333	-19.3985481336402\\
10.6916666666667	-19.4028959246991\\
10.7	-19.4104102039397\\
10.7083333333333	-19.4013840833159\\
10.7166666666667	-19.3993465773293\\
10.725	-19.4001400400936\\
10.7333333333333	-19.3989270387623\\
10.7416666666667	-19.4039043988417\\
10.75	-19.4016148206066\\
10.7583333333333	-19.3960425701031\\
10.7666666666667	-19.3939893653094\\
10.775	-19.3934297872768\\
10.7833333333333	-19.3889582965266\\
10.7916666666667	-19.3864180547821\\
10.8	-19.383014001549\\
10.8083333333333	-19.381351976774\\
10.8166666666667	-19.3791327518849\\
10.825	-19.3770204072227\\
10.8333333333333	-19.3740535909635\\
10.8416666666667	-19.3685521445705\\
10.85	-19.3615841983044\\
10.8583333333333	-19.361643076699\\
10.8666666666667	-19.3670751713641\\
10.875	-19.3673016677943\\
10.8833333333333	-19.3667880109969\\
10.8916666666667	-19.3702633938471\\
10.9	-19.3606533871123\\
10.9083333333333	-19.3595608615914\\
10.9166666666667	-19.3575431717691\\
10.925	-19.3578281466184\\
10.9333333333333	-19.3582211195205\\
10.9416666666667	-19.3528959664395\\
10.95	-19.3416082127136\\
10.9583333333333	-19.342936078045\\
10.9666666666667	-19.3336079213998\\
10.975	-19.3272226688157\\
10.9833333333333	-19.328360906014\\
10.9916666666667	-19.3200821424782\\
11	-19.3200682217848\\
11.0083333333333	-19.3071773748068\\
11.0166666666667	-19.3043409610908\\
11.025	-19.2977858279485\\
11.0333333333333	-19.2971346918593\\
11.0416666666667	-19.298170723216\\
11.05	-19.2939008781419\\
11.0583333333333	-19.2962249410302\\
11.0666666666667	-19.2929862961991\\
11.075	-19.2867969550467\\
11.0833333333333	-19.2786201573542\\
11.0916666666667	-19.2682023277845\\
11.1	-19.2587123660418\\
11.1083333333333	-19.2526458648768\\
11.1166666666667	-19.2436174040778\\
11.125	-19.2412204760155\\
11.1333333333333	-19.242828197652\\
11.1416666666667	-19.2386166072353\\
11.15	-19.2348591177951\\
11.1583333333333	-19.2325576799888\\
11.1666666666667	-19.2276969149074\\
11.175	-19.223385637549\\
11.1833333333333	-19.2249822428097\\
11.1916666666667	-19.2191116701294\\
11.2	-19.2211783407714\\
11.2083333333333	-19.2131762101338\\
11.2166666666667	-19.206815711223\\
11.225	-19.2083972713123\\
11.2333333333333	-19.1971176724874\\
11.2416666666667	-19.1944914204559\\
11.25	-19.1972277143743\\
11.2583333333333	-19.2037968180376\\
11.2666666666667	-19.2012836437407\\
11.275	-19.1948701163372\\
11.2833333333333	-19.1914103895984\\
11.2916666666667	-19.1877187563527\\
11.3	-19.1815334079347\\
11.3083333333333	-19.1772583883096\\
11.3166666666667	-19.1737102256931\\
11.325	-19.1734043138383\\
11.3333333333333	-19.1691082948543\\
11.3416666666667	-19.1614732945645\\
11.35	-19.1618016433284\\
11.3583333333333	-19.1486896987822\\
11.3666666666667	-19.1369445007517\\
11.375	-19.1255145900907\\
11.3833333333333	-19.129022102899\\
11.3916666666667	-19.1277015495384\\
11.4	-19.1277637644379\\
11.4083333333333	-19.1247919269455\\
11.4166666666667	-19.1162771959966\\
11.425	-19.1170023322257\\
11.4333333333333	-19.1178148513291\\
11.4416666666667	-19.1168080124401\\
11.45	-19.1128038552873\\
11.4583333333333	-19.1068589894739\\
11.4666666666667	-19.1015533623434\\
11.475	-19.0960441830719\\
11.4833333333333	-19.0990268947453\\
11.4916666666667	-19.0950146709032\\
11.5	-19.0902320448733\\
11.5083333333333	-19.0936313595089\\
11.5166666666667	-19.0860170171369\\
11.525	-19.0773613451914\\
11.5333333333333	-19.0734458474487\\
11.5416666666667	-19.065929998814\\
11.55	-19.0556122253009\\
11.5583333333333	-19.0537269711014\\
11.5666666666667	-19.0535125180811\\
11.575	-19.0524026278676\\
11.5833333333333	-19.0504312462017\\
11.5916666666667	-19.0450791908025\\
11.6	-19.0376517483342\\
11.6083333333333	-19.0218357007943\\
11.6166666666667	-19.0164591949106\\
11.625	-19.0026383733472\\
11.6333333333333	-18.9941916630779\\
11.6416666666667	-18.9859171922479\\
11.65	-18.9692038783912\\
11.6583333333333	-18.9621364222694\\
11.6666666666667	-18.9531954391113\\
11.675	-18.9434215581588\\
11.6833333333333	-18.9493786962509\\
11.6916666666667	-18.9373363574218\\
11.7	-18.9349483616054\\
11.7083333333333	-18.9334809093892\\
11.7166666666667	-18.9343891660437\\
11.725	-18.9366603662374\\
11.7333333333333	-18.9342155536277\\
11.7416666666667	-18.9311712147404\\
11.75	-18.9247490380462\\
11.7583333333333	-18.92609599849\\
11.7666666666667	-18.9138380855124\\
11.775	-18.8968180722794\\
11.7833333333333	-18.8932796933007\\
11.7916666666667	-18.8937715012627\\
11.8	-18.8767364739593\\
11.8083333333333	-18.8699614917617\\
11.8166666666667	-18.8583419331343\\
11.825	-18.8544166806417\\
11.8333333333333	-18.8463296080301\\
11.8416666666667	-18.8425173070597\\
11.85	-18.8364368862551\\
11.8583333333333	-18.8294858906456\\
11.8666666666667	-18.8157768165282\\
11.875	-18.8190376643779\\
11.8833333333333	-18.8091377005168\\
11.8916666666667	-18.8013092488661\\
11.9	-18.7964496424581\\
11.9083333333333	-18.7908122575076\\
11.9166666666667	-18.7887533090893\\
11.925	-18.783136578123\\
11.9333333333333	-18.7766262903164\\
11.9416666666667	-18.7692192775163\\
11.95	-18.7686625079697\\
11.9583333333333	-18.7573820248458\\
11.9666666666667	-18.7447849076627\\
11.975	-18.7376388702071\\
11.9833333333333	-18.7330271012943\\
11.9916666666667	-18.7308757214132\\
12	-18.7288542366745\\
12.0083333333333	-18.7253381771372\\
12.0166666666667	-18.7210878939745\\
12.025	-18.7121025576435\\
12.0333333333333	-18.7130596024554\\
12.0416666666667	-18.7115633806093\\
12.05	-18.7062024717818\\
12.0583333333333	-18.708163580288\\
12.0666666666667	-18.706084864594\\
12.075	-18.6930659913775\\
12.0833333333333	-18.6876566546225\\
12.0916666666667	-18.6880962619804\\
12.1	-18.6811884152225\\
12.1083333333333	-18.6792784263881\\
12.1166666666667	-18.6766512342901\\
12.125	-18.6687674813117\\
12.1333333333333	-18.6541439898376\\
12.1416666666667	-18.6595465423093\\
12.15	-18.6523573610723\\
12.1583333333333	-18.6494919691479\\
12.1666666666667	-18.6466340471461\\
12.175	-18.6345482995964\\
12.1833333333333	-18.6386774728701\\
12.1916666666667	-18.6375972233827\\
12.2	-18.636481141988\\
12.2083333333333	-18.6266771509809\\
12.2166666666667	-18.6214673802569\\
12.225	-18.628869234342\\
12.2333333333333	-18.6301073382431\\
12.2416666666667	-18.624605680415\\
12.25	-18.6222455339819\\
12.2583333333333	-18.6295571429027\\
12.2666666666667	-18.6224639558601\\
12.275	-18.6176591969992\\
12.2833333333333	-18.6137488657873\\
12.2916666666667	-18.608146502407\\
12.3	-18.6000678234721\\
12.3083333333333	-18.588710473798\\
12.3166666666667	-18.5833466309501\\
12.325	-18.581164462119\\
12.3333333333333	-18.5770296360583\\
12.3416666666667	-18.5845793653208\\
12.35	-18.5893250430035\\
12.3583333333333	-18.5897377588004\\
12.3666666666667	-18.5857752384286\\
12.375	-18.5777572440431\\
12.3833333333333	-18.5776816996817\\
12.3916666666667	-18.5760553782603\\
12.4	-18.5649495500608\\
12.4083333333333	-18.5663236064694\\
12.4166666666667	-18.5777099596204\\
12.425	-18.5764516855443\\
12.4333333333333	-18.5702642378318\\
12.4416666666667	-18.5694981794348\\
12.45	-18.5698909998534\\
12.4583333333333	-18.5680650204254\\
12.4666666666667	-18.5765082373856\\
12.475	-18.5771853706047\\
12.4833333333333	-18.5809197491091\\
12.4916666666667	-18.5749041873636\\
12.5	-18.5678961813015\\
12.5083333333333	-18.5656869281933\\
12.5166666666667	-18.5685358929027\\
12.525	-18.5627701180568\\
12.5333333333333	-18.5601399385835\\
12.5416666666667	-18.5601527222673\\
12.55	-18.5502585266864\\
12.5583333333333	-18.5426893145432\\
12.5666666666667	-18.5363126288868\\
12.575	-18.5336716963624\\
12.5833333333333	-18.5342970242201\\
12.5916666666667	-18.525881823655\\
12.6	-18.5232696991111\\
12.6083333333333	-18.5153419984139\\
12.6166666666667	-18.5143117879642\\
12.625	-18.5023584171343\\
12.6333333333333	-18.5066330660382\\
12.6416666666667	-18.499163770597\\
12.65	-18.4942878693303\\
12.6583333333333	-18.482557863035\\
12.6666666666667	-18.4842647751029\\
12.675	-18.4833991920108\\
12.6833333333333	-18.4844565869751\\
12.6916666666667	-18.484001621857\\
12.7	-18.4788563195642\\
12.7083333333333	-18.4691038166138\\
12.7166666666667	-18.4719630335664\\
12.725	-18.4646030604666\\
12.7333333333333	-18.4575418660684\\
12.7416666666667	-18.4535472932683\\
12.75	-18.4495832843405\\
12.7583333333333	-18.4325653451591\\
12.7666666666667	-18.4287006843386\\
12.775	-18.4300277353144\\
12.7833333333333	-18.4245483297114\\
12.7916666666667	-18.4168444776815\\
12.8	-18.4074282912845\\
12.8083333333333	-18.3914817961498\\
12.8166666666667	-18.3875558941877\\
12.825	-18.373373866291\\
12.8333333333333	-18.3720182154606\\
12.8416666666667	-18.3791227482854\\
12.85	-18.3838120514069\\
12.8583333333333	-18.3850601709822\\
12.8666666666667	-18.3739983365608\\
12.875	-18.3753565444156\\
12.8833333333333	-18.3706116782534\\
12.8916666666667	-18.3732775943349\\
12.9	-18.368166232869\\
12.9083333333333	-18.3637388449193\\
12.9166666666667	-18.3654020171798\\
12.925	-18.3614983921795\\
12.9333333333333	-18.3571759283169\\
12.9416666666667	-18.3628309069808\\
12.95	-18.3538441250874\\
12.9583333333333	-18.3589598226484\\
12.9666666666667	-18.3569909278687\\
12.975	-18.3430470141616\\
12.9833333333333	-18.341167505648\\
12.9916666666667	-18.3459332451588\\
13	-18.3444678990585\\
13.0083333333333	-18.3483000734534\\
13.0166666666667	-18.350079667178\\
13.025	-18.3462289908514\\
13.0333333333333	-18.3453029660746\\
13.0416666666667	-18.3510124076418\\
13.05	-18.3448284385303\\
13.0583333333333	-18.3401724372836\\
13.0666666666667	-18.3440408243442\\
13.075	-18.3314022334818\\
13.0833333333333	-18.3205962520764\\
13.0916666666667	-18.3215426393478\\
13.1	-18.3138889418755\\
13.1083333333333	-18.2977653525372\\
13.1166666666667	-18.2965831865139\\
13.125	-18.2944145392143\\
13.1333333333333	-18.2933539631776\\
13.1416666666667	-18.2870901921109\\
13.15	-18.2811378047988\\
13.1583333333333	-18.2787859164856\\
13.1666666666667	-18.2777893272297\\
13.175	-18.2702415141732\\
13.1833333333333	-18.2635724126965\\
13.1916666666667	-18.2540586202939\\
13.2	-18.2486512865559\\
13.2083333333333	-18.2417293896819\\
13.2166666666667	-18.2450847931511\\
13.225	-18.2475262192821\\
13.2333333333333	-18.2399422357223\\
13.2416666666667	-18.230971069639\\
13.25	-18.2314639520153\\
13.2583333333333	-18.2201768809994\\
13.2666666666667	-18.2176363538322\\
13.275	-18.2206199763819\\
13.2833333333333	-18.2185332362709\\
13.2916666666667	-18.2149156192946\\
13.3	-18.208393521391\\
13.3083333333333	-18.2079894973588\\
13.3166666666667	-18.2020451358885\\
13.325	-18.1994939907265\\
13.3333333333333	-18.193661994472\\
13.3416666666667	-18.1867808060097\\
13.35	-18.1823130538742\\
13.3583333333333	-18.1821273172599\\
13.3666666666667	-18.1821045272496\\
13.375	-18.180969706359\\
13.3833333333333	-18.178746840216\\
13.3916666666667	-18.1716280237758\\
13.4	-18.1591657711827\\
13.4083333333333	-18.1560492263649\\
13.4166666666667	-18.1517910868331\\
13.425	-18.1385916349704\\
13.4333333333333	-18.1311570051627\\
13.4416666666667	-18.1179905756656\\
13.45	-18.1106552150205\\
13.4583333333333	-18.1092683862675\\
13.4666666666667	-18.105556308039\\
13.475	-18.0970543903977\\
13.4833333333333	-18.1044562601963\\
13.4916666666667	-18.0991129927615\\
13.5	-18.0958782621213\\
13.5083333333333	-18.0925633955594\\
13.5166666666667	-18.0928781372373\\
13.525	-18.096585552389\\
13.5333333333333	-18.0903175062696\\
13.5416666666667	-18.0768814184228\\
13.55	-18.071671179852\\
13.5583333333333	-18.0604146831341\\
13.5666666666667	-18.0477525605907\\
13.575	-18.0392571047022\\
13.5833333333333	-18.0259075569012\\
13.5916666666667	-18.0305830809459\\
13.6	-18.0252872456863\\
13.6083333333333	-18.0170422057392\\
13.6166666666667	-18.0099571406035\\
13.625	-17.9999434652593\\
13.6333333333333	-17.9951634461742\\
13.6416666666667	-17.9805957987548\\
13.65	-17.9774063050312\\
13.6583333333333	-17.9766843285434\\
13.6666666666667	-17.9785420117573\\
13.675	-17.9733604348323\\
13.6833333333333	-17.968821151939\\
13.6916666666667	-17.9575820373193\\
13.7	-17.9480861439304\\
13.7083333333333	-17.9413295601903\\
13.7166666666667	-17.9319101399177\\
13.725	-17.9215677034911\\
13.7333333333333	-17.9147317645001\\
13.7416666666667	-17.9081115640028\\
13.75	-17.9086919163037\\
13.7583333333333	-17.8986927732141\\
13.7666666666667	-17.8801192715014\\
13.775	-17.8708402972927\\
13.7833333333333	-17.8617611024942\\
13.7916666666667	-17.8524948629287\\
13.8	-17.8511052561055\\
13.8083333333333	-17.8431971111335\\
13.8166666666667	-17.8354915510818\\
13.825	-17.8287396914836\\
13.8333333333333	-17.8197924279746\\
13.8416666666667	-17.8055459484192\\
13.85	-17.8070006686018\\
13.8583333333333	-17.8032809971467\\
13.8666666666667	-17.7907529146128\\
13.875	-17.7910850744414\\
13.8833333333333	-17.7793370403913\\
13.8916666666667	-17.7688867472412\\
13.9	-17.7530566347004\\
13.9083333333333	-17.7404173795653\\
13.9166666666667	-17.7312935473604\\
13.925	-17.7367394068545\\
13.9333333333333	-17.7172728558768\\
13.9416666666667	-17.7113445693759\\
13.95	-17.7063895064911\\
13.9583333333333	-17.697595060869\\
13.9666666666667	-17.6967205922814\\
13.975	-17.6901793933067\\
13.9833333333333	-17.6855810679642\\
13.9916666666667	-17.676957932536\\
14	-17.6739853570411\\
14.0083333333333	-17.6713770727559\\
14.0166666666667	-17.6611764193797\\
14.025	-17.6490269561049\\
14.0333333333333	-17.6440558990233\\
14.0416666666667	-17.6378333184014\\
14.05	-17.6358838080409\\
14.0583333333333	-17.6407421383073\\
14.0666666666667	-17.6359572160422\\
14.075	-17.6230930275077\\
14.0833333333333	-17.6174190106284\\
14.0916666666667	-17.6154325426832\\
14.1	-17.6139016404673\\
14.1083333333333	-17.6090872484305\\
14.1166666666667	-17.6064510920114\\
14.125	-17.5971386090733\\
14.1333333333333	-17.5884382167156\\
14.1416666666667	-17.5789404764749\\
14.15	-17.5712093025481\\
14.1583333333333	-17.5723622335355\\
14.1666666666667	-17.5679057766643\\
14.175	-17.5698263284377\\
14.1833333333333	-17.5651313123336\\
14.1916666666667	-17.5595015704949\\
14.2	-17.5529758389625\\
14.2083333333333	-17.5526782736637\\
14.2166666666667	-17.5409123496377\\
14.225	-17.5338217676009\\
14.2333333333333	-17.5216008032507\\
14.2416666666667	-17.5116123819305\\
14.25	-17.4970189653336\\
14.2583333333333	-17.4884530873084\\
14.2666666666667	-17.4878174340006\\
14.275	-17.4785121651966\\
14.2833333333333	-17.4757470445023\\
14.2916666666667	-17.4682805404488\\
14.3	-17.4565023640432\\
14.3083333333333	-17.451231437641\\
14.3166666666667	-17.4537618935121\\
14.325	-17.4576421524923\\
14.3333333333333	-17.4496847544417\\
14.3416666666667	-17.4484491942614\\
14.35	-17.4446189295908\\
14.3583333333333	-17.4402612980501\\
14.3666666666667	-17.4387423893366\\
14.375	-17.4397212413404\\
14.3833333333333	-17.4239709231556\\
14.3916666666667	-17.4127534732026\\
14.4	-17.4041506514915\\
14.4083333333333	-17.4062240709986\\
14.4166666666667	-17.4001361060828\\
14.425	-17.3962704094702\\
14.4333333333333	-17.3854774551823\\
14.4416666666667	-17.3785936576789\\
14.45	-17.3771310733398\\
14.4583333333333	-17.3735422115923\\
14.4666666666667	-17.3807279803787\\
14.475	-17.3647510381267\\
14.4833333333333	-17.3579234376794\\
14.4916666666667	-17.3438299038597\\
14.5	-17.3325728300165\\
14.5083333333333	-17.320896102469\\
14.5166666666667	-17.3171007823561\\
14.525	-17.3119640267655\\
14.5333333333333	-17.3099118642463\\
14.5416666666667	-17.2973706667646\\
14.55	-17.2888076856474\\
14.5583333333333	-17.288525552484\\
14.5666666666667	-17.2839688679254\\
14.575	-17.2683472772191\\
14.5833333333333	-17.2748505126769\\
14.5916666666667	-17.2731902562516\\
14.6	-17.2599252409661\\
14.6083333333333	-17.2586115375811\\
14.6166666666667	-17.2501814025729\\
14.625	-17.243431474838\\
14.6333333333333	-17.2446263585652\\
14.6416666666667	-17.2479459476861\\
14.65	-17.2429272463622\\
14.6583333333333	-17.2409939058461\\
14.6666666666667	-17.2357239446732\\
14.675	-17.2396255309804\\
14.6833333333333	-17.2308929765472\\
14.6916666666667	-17.2189078297989\\
14.7	-17.2115113067645\\
14.7083333333333	-17.2170330494406\\
14.7166666666667	-17.2049089599788\\
14.725	-17.1967438465005\\
14.7333333333333	-17.176918465073\\
14.7416666666667	-17.1679442453711\\
14.75	-17.1730455382338\\
14.7583333333333	-17.1642902429716\\
14.7666666666667	-17.1571531210935\\
14.775	-17.1621168839873\\
14.7833333333333	-17.160330001392\\
14.7916666666667	-17.1566223771421\\
14.8	-17.1532489616681\\
14.8083333333333	-17.1463172116401\\
14.8166666666667	-17.1465612703776\\
14.825	-17.1389707600146\\
14.8333333333333	-17.1321547277787\\
14.8416666666667	-17.1295833559386\\
14.85	-17.1206445064938\\
14.8583333333333	-17.1061980036646\\
14.8666666666667	-17.0911777364724\\
14.875	-17.0865608998906\\
14.8833333333333	-17.0887231059087\\
14.8916666666667	-17.0645202984206\\
14.9	-17.0608275172358\\
14.9083333333333	-17.0462129644424\\
14.9166666666667	-17.0407895113949\\
14.925	-17.025951094225\\
14.9333333333333	-17.0144208256757\\
14.9416666666667	-17.0027690019407\\
14.95	-16.9944996119201\\
14.9583333333333	-16.9895116960562\\
14.9666666666667	-16.9830643675456\\
14.975	-16.9764664940166\\
14.9833333333333	-16.9641063565188\\
14.9916666666667	-16.959803521492\\
15	-16.9557767259444\\
15.0083333333333	-16.954630174448\\
15.0166666666667	-16.9429816910153\\
15.025	-16.9254952068237\\
15.0333333333333	-16.9206363778938\\
15.0416666666667	-16.9143922514239\\
15.05	-16.9037603434587\\
15.0583333333333	-16.9087861690874\\
15.0666666666667	-16.9063423209664\\
15.075	-16.8978346856998\\
15.0833333333333	-16.8995264947364\\
15.0916666666667	-16.892192630499\\
15.1	-16.8879714984448\\
15.1083333333333	-16.8736100400227\\
15.1166666666667	-16.8642287740832\\
15.125	-16.8465502078341\\
15.1333333333333	-16.8445836455389\\
15.1416666666667	-16.831283240376\\
15.15	-16.8326525883101\\
15.1583333333333	-16.8265894924632\\
15.1666666666667	-16.8280638690395\\
15.175	-16.8132007317091\\
15.1833333333333	-16.8063032366061\\
15.1916666666667	-16.7944891893669\\
15.2	-16.7892976603263\\
15.2083333333333	-16.7731212470068\\
15.2166666666667	-16.772846610593\\
15.225	-16.755040914348\\
15.2333333333333	-16.7492063084609\\
15.2416666666667	-16.7517175405586\\
15.25	-16.7495601973499\\
15.2583333333333	-16.7405226137452\\
15.2666666666667	-16.7317533447806\\
15.275	-16.7338506834598\\
15.2833333333333	-16.7328346033437\\
15.2916666666667	-16.7287447820809\\
15.3	-16.7277144017758\\
15.3083333333333	-16.7285760620949\\
15.3166666666667	-16.7273128184713\\
15.325	-16.7184575499552\\
15.3333333333333	-16.718209335776\\
15.3416666666667	-16.701777093124\\
15.35	-16.6943144291057\\
15.3583333333333	-16.6926551093445\\
15.3666666666667	-16.6966267803807\\
15.375	-16.6889592989969\\
15.3833333333333	-16.6869178821411\\
15.3916666666667	-16.6829147546465\\
15.4	-16.6681298599859\\
15.4083333333333	-16.6590894096554\\
15.4166666666667	-16.6655717759418\\
15.425	-16.6540890822285\\
15.4333333333333	-16.64536034286\\
15.4416666666667	-16.6474943422457\\
15.45	-16.6369446080234\\
15.4583333333333	-16.6421885473819\\
15.4666666666667	-16.6284644472944\\
15.475	-16.6272544627756\\
15.4833333333333	-16.6272552878743\\
15.4916666666667	-16.6217461135609\\
15.5	-16.6075652684577\\
15.5083333333333	-16.6048027502752\\
15.5166666666667	-16.5931703233859\\
15.525	-16.5711013027559\\
15.5333333333333	-16.5759109962563\\
15.5416666666667	-16.5612760830856\\
15.55	-16.5591473608275\\
15.5583333333333	-16.5429275301552\\
15.5666666666667	-16.5353378138081\\
15.575	-16.5323412989901\\
15.5833333333333	-16.5364150238627\\
15.5916666666667	-16.5275588596799\\
15.6	-16.5212161568551\\
15.6083333333333	-16.5185546054193\\
15.6166666666667	-16.5175562542535\\
15.625	-16.5135874968121\\
15.6333333333333	-16.511278443239\\
15.6416666666667	-16.4986070738176\\
15.65	-16.4949200115008\\
15.6583333333333	-16.482562602479\\
15.6666666666667	-16.47601318915\\
15.675	-16.469345092638\\
15.6833333333333	-16.4686027267412\\
15.6916666666667	-16.4660065236072\\
15.7	-16.4539716253849\\
15.7083333333333	-16.4516070777514\\
15.7166666666667	-16.444859781269\\
15.725	-16.4350431294541\\
15.7333333333333	-16.4262462621716\\
15.7416666666667	-16.4073481394455\\
15.75	-16.4097291409685\\
15.7583333333333	-16.4046223550419\\
15.7666666666667	-16.397229732024\\
15.775	-16.4001751246508\\
15.7833333333333	-16.3882747477105\\
15.7916666666667	-16.3810963942325\\
15.8	-16.380515891391\\
15.8083333333333	-16.3748592944404\\
15.8166666666667	-16.3640750408663\\
15.825	-16.3685888148134\\
15.8333333333333	-16.3609638546347\\
15.8416666666667	-16.3475938315876\\
15.85	-16.3512087999736\\
15.8583333333333	-16.3382490716875\\
15.8666666666667	-16.3220254197752\\
15.875	-16.306336063282\\
15.8833333333333	-16.2955203432826\\
15.8916666666667	-16.2900723965037\\
15.9	-16.2883006844996\\
15.9083333333333	-16.2821063886579\\
15.9166666666667	-16.2785565424459\\
15.925	-16.265805884227\\
15.9333333333333	-16.2549912206577\\
15.9416666666667	-16.2573999022501\\
15.95	-16.2534741206573\\
15.9583333333333	-16.2466054821987\\
15.9666666666667	-16.2380397070583\\
15.975	-16.2373038742794\\
15.9833333333333	-16.2352677752962\\
15.9916666666667	-16.2225531904456\\
16	-16.1993274379913\\
16.0083333333333	-16.1975079061654\\
16.0166666666667	-16.1803474914054\\
16.025	-16.1694895219456\\
16.0333333333333	-16.1662266837931\\
16.0416666666667	-16.1662525046367\\
16.05	-16.1602562069528\\
16.0583333333333	-16.1524857773079\\
16.0666666666667	-16.1475142111772\\
16.075	-16.139603250781\\
16.0833333333333	-16.1269862443456\\
16.0916666666667	-16.1213049256888\\
16.1	-16.1040728370701\\
16.1083333333333	-16.1023782738689\\
16.1166666666667	-16.1017066306779\\
16.125	-16.095725057096\\
16.1333333333333	-16.082527436367\\
16.1416666666667	-16.075391362437\\
16.15	-16.0739819265321\\
16.1583333333333	-16.0737554069633\\
16.1666666666667	-16.0682693793317\\
16.175	-16.0559378136839\\
16.1833333333333	-16.0468221382118\\
16.1916666666667	-16.0426981098387\\
16.2	-16.031327935655\\
16.2083333333333	-16.0309595118004\\
16.2166666666667	-16.0231239624863\\
16.225	-16.0121946990531\\
16.2333333333333	-16.0110004942616\\
16.2416666666667	-16.0050781822238\\
16.25	-16.0129631333496\\
16.2583333333333	-15.9961348472932\\
16.2666666666667	-15.9850201354005\\
16.275	-15.9778442574534\\
16.2833333333333	-15.9748329555687\\
16.2916666666667	-15.9708760178738\\
16.3	-15.9595385585034\\
16.3083333333333	-15.9524143906817\\
16.3166666666667	-15.9412942566886\\
16.325	-15.9363540708494\\
16.3333333333333	-15.9237860140322\\
16.3416666666667	-15.9233119221765\\
16.35	-15.9208701676088\\
16.3583333333333	-15.9178641327118\\
16.3666666666667	-15.8995484179556\\
16.375	-15.9067139057943\\
16.3833333333333	-15.9013948978271\\
16.3916666666667	-15.890452223709\\
16.4	-15.8874207230641\\
16.4083333333333	-15.88887212317\\
16.4166666666667	-15.88007359518\\
16.425	-15.8714336031269\\
16.4333333333333	-15.8507401538882\\
16.4416666666667	-15.8453235452751\\
16.45	-15.8362102570486\\
16.4583333333333	-15.8301254864909\\
16.4666666666667	-15.8301625267178\\
16.475	-15.8171743715562\\
16.4833333333333	-15.8214170372275\\
16.4916666666667	-15.81196340302\\
16.5	-15.8023147972241\\
16.5083333333333	-15.7932433282501\\
16.5166666666667	-15.7815402085163\\
16.525	-15.7777024173488\\
16.5333333333333	-15.7816572439206\\
16.5416666666667	-15.7684283021987\\
16.55	-15.7603990929665\\
16.5583333333333	-15.7519079340783\\
16.5666666666667	-15.7339864990116\\
16.575	-15.7234468553651\\
16.5833333333333	-15.7228365734313\\
16.5916666666667	-15.7117057658969\\
16.6	-15.6961319142058\\
16.6083333333333	-15.6864138216882\\
16.6166666666667	-15.6799440085657\\
16.625	-15.6661142571595\\
16.6333333333333	-15.6647260051726\\
16.6416666666667	-15.6557915666769\\
16.65	-15.6437877463451\\
16.6583333333333	-15.6362994656635\\
16.6666666666667	-15.6310607958156\\
16.675	-15.6224072826732\\
16.6833333333333	-15.6133998419723\\
16.6916666666667	-15.6100194629352\\
16.7	-15.6001301753797\\
16.7083333333333	-15.5908323688731\\
16.7166666666667	-15.5802131799656\\
16.725	-15.5850595960155\\
16.7333333333333	-15.5847739904696\\
16.7416666666667	-15.5710541954011\\
16.75	-15.5729716008477\\
16.7583333333333	-15.5753114021791\\
16.7666666666667	-15.5646031779775\\
16.775	-15.5488604411564\\
16.7833333333333	-15.5417227084198\\
16.7916666666667	-15.5343906133151\\
16.8	-15.5192873244155\\
16.8083333333333	-15.510812566149\\
16.8166666666667	-15.505140415394\\
16.825	-15.496139497486\\
16.8333333333333	-15.4891072307057\\
16.8416666666667	-15.4910442202014\\
16.85	-15.4887321720259\\
16.8583333333333	-15.4874292412352\\
16.8666666666667	-15.4878008142198\\
16.875	-15.4801858029238\\
16.8833333333333	-15.4592377554714\\
16.8916666666667	-15.4438346871833\\
16.9	-15.4473775983167\\
16.9083333333333	-15.4480795720783\\
16.9166666666667	-15.435136657909\\
16.925	-15.4254222589626\\
16.9333333333333	-15.4190173091634\\
16.9416666666667	-15.4126763758313\\
16.95	-15.4004457823447\\
16.9583333333333	-15.3925712389064\\
16.9666666666667	-15.3821045141639\\
16.975	-15.3766148775663\\
16.9833333333333	-15.3750241744458\\
16.9916666666667	-15.3739417721063\\
17	-15.3838115475654\\
17.0083333333333	-15.3897789312357\\
17.0166666666667	-15.3824853193049\\
17.025	-15.3722004138341\\
17.0333333333333	-15.3646588159905\\
17.0416666666667	-15.355168495743\\
17.05	-15.3494771805792\\
17.0583333333333	-15.3435917229139\\
17.0666666666667	-15.3277116462984\\
17.075	-15.3132490464048\\
17.0833333333333	-15.315472405445\\
17.0916666666667	-15.3036309778471\\
17.1	-15.2964180500433\\
17.1083333333333	-15.2819283720247\\
17.1166666666667	-15.2728572286204\\
17.125	-15.2678081096305\\
17.1333333333333	-15.2599475922028\\
17.1416666666667	-15.2498697392582\\
17.15	-15.2362737855216\\
17.1583333333333	-15.2357220582061\\
17.1666666666667	-15.2195592437839\\
17.175	-15.2110562108565\\
17.1833333333333	-15.1869199983616\\
17.1916666666667	-15.1878213079375\\
17.2	-15.1894510476889\\
17.2083333333333	-15.1815248103192\\
17.2166666666667	-15.171403515213\\
17.225	-15.162766668249\\
17.2333333333333	-15.1509636125565\\
17.2416666666667	-15.1459596513624\\
17.25	-15.1415037370169\\
17.2583333333333	-15.1226200075888\\
17.2666666666667	-15.1108867974615\\
17.275	-15.0964503209678\\
17.2833333333333	-15.0889350409934\\
17.2916666666667	-15.0715674564373\\
17.3	-15.0635376070886\\
17.3083333333333	-15.0620666854416\\
17.3166666666667	-15.0524024036363\\
17.325	-15.0353221542973\\
17.3333333333333	-15.0251285421913\\
17.3416666666667	-15.0200322745105\\
17.35	-15.0067109947175\\
17.3583333333333	-14.9769298313027\\
17.3666666666667	-14.977126041066\\
17.375	-14.9702183918702\\
17.3833333333333	-14.9630113821646\\
17.3916666666667	-14.9449844528049\\
17.4	-14.94207207299\\
17.4083333333333	-14.9231143170578\\
17.4166666666667	-14.927420654396\\
17.425	-14.9126086924346\\
17.4333333333333	-14.898847807097\\
17.4416666666667	-14.9050578526546\\
17.45	-14.896920042715\\
17.4583333333333	-14.8850350894357\\
17.4666666666667	-14.8706461382553\\
17.475	-14.8619495379965\\
17.4833333333333	-14.8516570376097\\
17.4916666666667	-14.8401908887266\\
17.5	-14.8256532277471\\
17.5083333333333	-14.8129527539568\\
17.5166666666667	-14.8104012173138\\
17.525	-14.816009723634\\
17.5333333333333	-14.8091749215925\\
17.5416666666667	-14.7985337155728\\
17.55	-14.7836104142717\\
17.5583333333333	-14.7720668589623\\
17.5666666666667	-14.7571781214464\\
17.575	-14.7474054147824\\
17.5833333333333	-14.7350944668756\\
17.5916666666667	-14.7177816522947\\
17.6	-14.7238879851284\\
17.6083333333333	-14.7142777467439\\
17.6166666666667	-14.7039939573707\\
17.625	-14.7091899554773\\
17.6333333333333	-14.7086760542175\\
17.6416666666667	-14.6968922188996\\
17.65	-14.6874348377467\\
17.6583333333333	-14.6787951583682\\
17.6666666666667	-14.6738884488383\\
17.675	-14.66454177384\\
17.6833333333333	-14.6419467497131\\
17.6916666666667	-14.627214857783\\
17.7	-14.6073641342056\\
17.7083333333333	-14.5825839646787\\
17.7166666666667	-14.5798316015523\\
17.725	-14.5720053175859\\
17.7333333333333	-14.5718026359756\\
17.7416666666667	-14.5609133220974\\
17.75	-14.545184194912\\
17.7583333333333	-14.532819405685\\
17.7666666666667	-14.5280636441219\\
17.775	-14.5252922803259\\
17.7833333333333	-14.5087700478604\\
17.7916666666667	-14.5039514595871\\
17.8	-14.4922675607738\\
17.8083333333333	-14.4679232390759\\
17.8166666666667	-14.4716536116562\\
17.825	-14.4674980441577\\
17.8333333333333	-14.4500394540212\\
17.8416666666667	-14.4335882664492\\
17.85	-14.4204540676322\\
17.8583333333333	-14.4079220098708\\
17.8666666666667	-14.3899498432878\\
17.875	-14.378802304058\\
17.8833333333333	-14.3841024155945\\
17.8916666666667	-14.3810993750645\\
17.9	-14.362507374794\\
17.9083333333333	-14.3566556298735\\
17.9166666666667	-14.3452012169491\\
17.925	-14.3279442304893\\
17.9333333333333	-14.3210521751285\\
17.9416666666667	-14.3134812593237\\
17.95	-14.3145428304734\\
17.9583333333333	-14.2986581386717\\
17.9666666666667	-14.2795682200701\\
17.975	-14.267370956863\\
17.9833333333333	-14.2429275117185\\
17.9916666666667	-14.2330790207702\\
18	-14.2275757998172\\
18.0083333333333	-14.2085995886104\\
18.0166666666667	-14.1978773224173\\
18.025	-14.1967982151553\\
18.0333333333333	-14.1953128117594\\
18.0416666666667	-14.1732498832967\\
18.05	-14.1720369360998\\
18.0583333333333	-14.1583777698855\\
18.0666666666667	-14.1555731244758\\
18.075	-14.1496410561688\\
18.0833333333333	-14.1271225546368\\
18.0916666666667	-14.1062982571224\\
18.1	-14.1113787839076\\
18.1083333333333	-14.0868644461265\\
18.1166666666667	-14.0782783194942\\
18.125	-14.0622024013369\\
18.1333333333333	-14.0565374644907\\
18.1416666666667	-14.0410188555504\\
18.15	-14.0306878091314\\
18.1583333333333	-14.0150216953566\\
18.1666666666667	-13.9995524504533\\
18.175	-13.9792859966788\\
18.1833333333333	-13.95798436342\\
18.1916666666667	-13.9493898068748\\
18.2	-13.9425925386095\\
18.2083333333333	-13.9449683010754\\
18.2166666666667	-13.9332620176383\\
18.225	-13.9220914728594\\
18.2333333333333	-13.9097625927058\\
18.2416666666667	-13.8981802883686\\
18.25	-13.8926962908344\\
18.2583333333333	-13.8858127146851\\
18.2666666666667	-13.8763023205329\\
18.275	-13.8651218886387\\
18.2833333333333	-13.8445077179746\\
18.2916666666667	-13.8393514567719\\
18.3	-13.8329480866172\\
18.3083333333333	-13.8324947569554\\
18.3166666666667	-13.8243856733002\\
18.325	-13.8178909338725\\
18.3333333333333	-13.797869760063\\
18.3416666666667	-13.7831594373778\\
18.35	-13.7725871203381\\
18.3583333333333	-13.753779204722\\
18.3666666666667	-13.7424392592431\\
18.375	-13.7494970699869\\
18.3833333333333	-13.7438717244003\\
18.3916666666667	-13.7429522282379\\
18.4	-13.7334260221604\\
18.4083333333333	-13.7140149521928\\
18.4166666666667	-13.6924871814597\\
18.425	-13.6837529645621\\
18.4333333333333	-13.6753473762818\\
18.4416666666667	-13.6648444968662\\
18.45	-13.646578129973\\
18.4583333333333	-13.6423924811223\\
18.4666666666667	-13.6354813202844\\
18.475	-13.631343482408\\
18.4833333333333	-13.6222785292577\\
18.4916666666667	-13.6164215789944\\
18.5	-13.609769008698\\
18.5083333333333	-13.6132061320645\\
18.5166666666667	-13.6036481507315\\
18.525	-13.6017324594603\\
18.5333333333333	-13.5915152186712\\
18.5416666666667	-13.5801423968363\\
18.55	-13.5539816455057\\
18.5583333333333	-13.5500435211279\\
18.5666666666667	-13.5286614300115\\
18.575	-13.5199838568715\\
18.5833333333333	-13.5121744329812\\
18.5916666666667	-13.4983584967561\\
18.6	-13.4933237409031\\
18.6083333333333	-13.491680053832\\
18.6166666666667	-13.4729074025774\\
18.625	-13.4638881213972\\
18.6333333333333	-13.4552894235698\\
18.6416666666667	-13.4574879229751\\
18.65	-13.4322416830322\\
18.6583333333333	-13.4179671676735\\
18.6666666666667	-13.4112290446269\\
18.675	-13.3914843117622\\
18.6833333333333	-13.3745241674685\\
18.6916666666667	-13.3666149372954\\
18.7	-13.3631535609621\\
18.7083333333333	-13.3597520460772\\
18.7166666666667	-13.3405853417211\\
18.725	-13.3235557749569\\
18.7333333333333	-13.3193988288952\\
18.7416666666667	-13.2836063560348\\
18.75	-13.2654500204654\\
18.7583333333333	-13.2429371006915\\
18.7666666666667	-13.2309216335341\\
18.775	-13.2110133232026\\
18.7833333333333	-13.2040523473256\\
18.7916666666667	-13.1980577270817\\
18.8	-13.1939140939555\\
18.8083333333333	-13.1908857912335\\
18.8166666666667	-13.177923708355\\
18.825	-13.1706670564755\\
18.8333333333333	-13.1585701684876\\
18.8416666666667	-13.1458051937329\\
18.85	-13.1228860823462\\
18.8583333333333	-13.1128261660019\\
18.8666666666667	-13.0932118293583\\
18.875	-13.0906760160564\\
18.8833333333333	-13.0666155606581\\
18.8916666666667	-13.0610313451303\\
18.9	-13.0489884775307\\
18.9083333333333	-13.0454280840264\\
18.9166666666667	-13.0367414621673\\
18.925	-13.0310563379566\\
18.9333333333333	-13.0120399724172\\
18.9416666666667	-13.0070850653797\\
18.95	-13.0031909348126\\
18.9583333333333	-12.9960514609367\\
18.9666666666667	-12.9855753140421\\
18.975	-12.966738479631\\
18.9833333333333	-12.9464454743961\\
18.9916666666667	-12.9491147918763\\
19	-12.9463388776368\\
19.0083333333333	-12.9379768812462\\
19.0166666666667	-12.9189451188576\\
19.025	-12.9034649599778\\
19.0333333333333	-12.895530603482\\
19.0416666666667	-12.8700511808575\\
19.05	-12.8684165259718\\
19.0583333333333	-12.8587269813972\\
19.0666666666667	-12.8488528756241\\
19.075	-12.8314324663472\\
19.0833333333333	-12.808544631233\\
19.0916666666667	-12.7852263852779\\
19.1	-12.7742478259152\\
19.1083333333333	-12.7591699672782\\
19.1166666666667	-12.7521622852871\\
19.125	-12.7383144015963\\
19.1333333333333	-12.7199518583884\\
19.1416666666667	-12.7051110335272\\
19.15	-12.6894747022239\\
19.1583333333333	-12.6755502650498\\
19.1666666666667	-12.6675433643113\\
19.175	-12.6534572745777\\
19.1833333333333	-12.633954935086\\
19.1916666666667	-12.6203796556076\\
19.2	-12.6050180301321\\
19.2083333333333	-12.5840843000457\\
19.2166666666667	-12.5724964862337\\
19.225	-12.5697014778792\\
19.2333333333333	-12.5384332163195\\
19.2416666666667	-12.5260468742256\\
19.25	-12.5237889516288\\
19.2583333333333	-12.4961025179612\\
19.2666666666667	-12.4755091440348\\
19.275	-12.4739599110169\\
19.2833333333333	-12.470169018044\\
19.2916666666667	-12.4628439038077\\
19.3	-12.4416745045879\\
19.3083333333333	-12.4298424423017\\
19.3166666666667	-12.4048983954084\\
19.325	-12.4004688762784\\
19.3333333333333	-12.3774071876784\\
19.3416666666667	-12.3620543324975\\
19.35	-12.3382151333717\\
19.3583333333333	-12.3227775840681\\
19.3666666666667	-12.3038044088448\\
19.375	-12.2901478897517\\
19.3833333333333	-12.2656179594375\\
19.3916666666667	-12.2530685428511\\
19.4	-12.2287093836237\\
19.4083333333333	-12.2293088148284\\
19.4166666666667	-12.2063122946105\\
19.425	-12.2034862835805\\
19.4333333333333	-12.1959614674173\\
19.4416666666667	-12.2015989549478\\
19.45	-12.198047225983\\
19.4583333333333	-12.1911930801339\\
19.4666666666667	-12.1677211134344\\
19.475	-12.1551453234707\\
19.4833333333333	-12.1351610260957\\
19.4916666666667	-12.1260992349358\\
19.5	-12.1071855514855\\
19.5083333333333	-12.0923707340315\\
19.5166666666667	-12.0788465269137\\
19.525	-12.0588708123868\\
19.5333333333333	-12.0345455075672\\
19.5416666666667	-12.0270908663629\\
19.55	-12.0161048729028\\
19.5583333333333	-12.0101893558661\\
19.5666666666667	-11.9902695073662\\
19.575	-11.9612945952078\\
19.5833333333333	-11.9356256016119\\
19.5916666666667	-11.9118182613241\\
19.6	-11.88460105233\\
19.6083333333333	-11.8556475084739\\
19.6166666666667	-11.8460169911521\\
19.625	-11.8357055811328\\
19.6333333333333	-11.8174937237552\\
19.6416666666667	-11.8053063370188\\
19.65	-11.7900403620023\\
19.6583333333333	-11.7784954578888\\
19.6666666666667	-11.7508110873774\\
19.675	-11.7303302754335\\
19.6833333333333	-11.7085538151137\\
19.6916666666667	-11.6998996922587\\
19.7	-11.6705187554121\\
19.7083333333333	-11.651066899782\\
19.7166666666667	-11.6296498078529\\
19.725	-11.6217297834394\\
19.7333333333333	-11.6053447468177\\
19.7416666666667	-11.6023018646968\\
19.75	-11.5850197801282\\
19.7583333333333	-11.5655952257483\\
19.7666666666667	-11.5567493802742\\
19.775	-11.5455912367686\\
19.7833333333333	-11.5340172226838\\
19.7916666666667	-11.5101115374287\\
19.8	-11.4981308854934\\
19.8083333333333	-11.4749170957402\\
19.8166666666667	-11.4468004791017\\
19.825	-11.4397399928937\\
19.8333333333333	-11.417441371263\\
19.8416666666667	-11.3950137775045\\
19.85	-11.3771735973544\\
19.8583333333333	-11.3655436527217\\
19.8666666666667	-11.3600479830879\\
19.875	-11.3433587228206\\
19.8833333333333	-11.3257141381923\\
19.8916666666667	-11.3216892776693\\
19.9	-11.3013201619099\\
19.9083333333333	-11.27940197923\\
19.9166666666667	-11.2801061369359\\
19.925	-11.2703274559246\\
19.9333333333333	-11.2634905245344\\
19.9416666666667	-11.2506667049252\\
19.95	-11.2197661299901\\
19.9583333333333	-11.2011821119712\\
19.9666666666667	-11.1895548736818\\
19.975	-11.1713206322445\\
19.9833333333333	-11.1705025093627\\
19.9916666666667	-11.1542637534308\\
20	-11.1472408830286\\
20.0083333333333	-11.1333622134576\\
20.0166666666667	-11.1238627569979\\
20.025	-11.1155906711936\\
20.0333333333333	-11.1059852811295\\
20.0416666666667	-11.090057700255\\
20.05	-11.0779625972077\\
20.0583333333333	-11.0534938020055\\
20.0666666666667	-11.0410624757967\\
20.075	-11.0093404802107\\
20.0833333333333	-10.9826105076353\\
20.0916666666667	-10.9744198558073\\
20.1	-10.9445450122871\\
20.1083333333333	-10.9217071572253\\
20.1166666666667	-10.9003350208305\\
20.125	-10.9012013763659\\
20.1333333333333	-10.8768069176185\\
20.1416666666667	-10.8652000926634\\
20.15	-10.8520755894358\\
20.1583333333333	-10.8454607192652\\
20.1666666666667	-10.8236683483022\\
20.175	-10.8054817836094\\
20.1833333333333	-10.7798817057322\\
20.1916666666667	-10.7655505505137\\
20.2	-10.756572877892\\
20.2083333333333	-10.7433699403656\\
20.2166666666667	-10.7379929239492\\
20.225	-10.7341294486995\\
20.2333333333333	-10.7107616249834\\
20.2416666666667	-10.6990736447657\\
20.25	-10.6827296050839\\
20.2583333333333	-10.6593069803461\\
20.2666666666667	-10.6456858031138\\
20.275	-10.6246509295175\\
20.2833333333333	-10.6067204682206\\
20.2916666666667	-10.601252897328\\
20.3	-10.5908031843337\\
20.3083333333333	-10.5875565683155\\
20.3166666666667	-10.5830148507451\\
20.325	-10.5669068558508\\
20.3333333333333	-10.5680583951176\\
20.3416666666667	-10.5677230592072\\
20.35	-10.5595111531099\\
20.3583333333333	-10.5544694675224\\
20.3666666666667	-10.5393332666267\\
20.375	-10.5428527173306\\
20.3833333333333	-10.523977905722\\
20.3916666666667	-10.5079502751604\\
20.4	-10.4868542234441\\
20.4083333333333	-10.4820459946338\\
20.4166666666667	-10.4766234642328\\
20.425	-10.476123081876\\
20.4333333333333	-10.4745633517858\\
20.4416666666667	-10.4667134475982\\
20.45	-10.4449120968066\\
20.4583333333333	-10.4172438497658\\
20.4666666666667	-10.4098983545898\\
20.475	-10.3963393194832\\
20.4833333333333	-10.3828792132733\\
20.4916666666667	-10.3755792292641\\
20.5	-10.3521940749055\\
20.5083333333333	-10.3305949610064\\
20.5166666666667	-10.3201724857212\\
20.525	-10.3087497031434\\
20.5333333333333	-10.2737552230714\\
20.5416666666667	-10.2651558505376\\
20.55	-10.2487004775549\\
20.5583333333333	-10.2394316902069\\
20.5666666666667	-10.2213390628539\\
20.575	-10.2000828577909\\
20.5833333333333	-10.1732021438062\\
20.5916666666667	-10.1732528386581\\
20.6	-10.1610290205657\\
20.6083333333333	-10.1273159105863\\
20.6166666666667	-10.112144358947\\
20.625	-10.1025086892677\\
20.6333333333333	-10.1033638931923\\
20.6416666666667	-10.0665212553615\\
20.65	-10.0378068684969\\
20.6583333333333	-10.0300322348187\\
20.6666666666667	-10.0223903577644\\
20.675	-10.016094404783\\
20.6833333333333	-10.0172124710027\\
20.6916666666667	-9.99480042513226\\
20.7	-9.96697087044607\\
20.7083333333333	-9.95039821936606\\
20.7166666666667	-9.95611662041305\\
20.725	-9.94245263733396\\
20.7333333333333	-9.93210909713247\\
20.7416666666667	-9.91836826416936\\
20.75	-9.91246723979101\\
20.7583333333333	-9.90618302050082\\
20.7666666666667	-9.89653363733584\\
20.775	-9.8800897864278\\
20.7833333333333	-9.85473075299172\\
20.7916666666667	-9.83352431732518\\
20.8	-9.83311355704954\\
20.8083333333333	-9.82584299402173\\
20.8166666666667	-9.81178691064575\\
20.825	-9.78953692859929\\
20.8333333333333	-9.77316935932007\\
20.8416666666667	-9.73787134598769\\
20.85	-9.73337951013055\\
20.8583333333333	-9.72214321384392\\
20.8666666666667	-9.7191343724231\\
20.875	-9.72106099436406\\
20.8833333333333	-9.70458199579871\\
20.8916666666667	-9.69701037290468\\
20.9	-9.66835904025235\\
20.9083333333333	-9.66584522810092\\
20.9166666666667	-9.66125101548299\\
20.925	-9.66514951727302\\
20.9333333333333	-9.65564422029286\\
20.9416666666667	-9.64714834472765\\
20.95	-9.62049688361808\\
20.9583333333333	-9.60427473811943\\
20.9666666666667	-9.58558896645704\\
20.975	-9.57336824264413\\
20.9833333333333	-9.56320107964398\\
20.9916666666667	-9.53763565484292\\
21	-9.52807141373482\\
21.0083333333333	-9.48933696656086\\
21.0166666666667	-9.46685469577994\\
21.025	-9.44492248015045\\
21.0333333333333	-9.42931171244572\\
21.0416666666667	-9.41518736113645\\
21.05	-9.41272440910087\\
21.0583333333333	-9.3910881728808\\
21.0666666666667	-9.38715724529114\\
21.075	-9.37536441402945\\
21.0833333333333	-9.36380076109401\\
21.0916666666667	-9.34260096597569\\
21.1	-9.33954789208775\\
21.1083333333333	-9.3320458853917\\
21.1166666666667	-9.3044816014658\\
21.125	-9.28235862219084\\
21.1333333333333	-9.25459638328473\\
21.1416666666667	-9.24858015332854\\
21.15	-9.2201020906287\\
21.1583333333333	-9.20270950818337\\
21.1666666666667	-9.18580432763838\\
21.175	-9.16281937692911\\
21.1833333333333	-9.1441818249072\\
21.1916666666667	-9.13152560912675\\
21.2	-9.12428539609368\\
21.2083333333333	-9.11131881138452\\
21.2166666666667	-9.09115047558885\\
21.225	-9.0809802829054\\
21.2333333333333	-9.0792597555497\\
21.2416666666667	-9.05142310178774\\
21.25	-9.04455185674365\\
21.2583333333333	-9.03725019690607\\
21.2666666666667	-9.0064016620402\\
21.275	-8.98093740213563\\
21.2833333333333	-8.96710810161229\\
21.2916666666667	-8.95327996960162\\
21.3	-8.93115285804172\\
21.3083333333333	-8.91814310512314\\
21.3166666666667	-8.89606360438154\\
21.325	-8.87633112331016\\
21.3333333333333	-8.85902717545074\\
21.3416666666667	-8.82298126942065\\
21.35	-8.81270706010172\\
21.3583333333333	-8.78930623914081\\
21.3666666666667	-8.76825342999034\\
21.375	-8.7549632608111\\
21.3833333333333	-8.72310206171865\\
21.3916666666667	-8.70827614673297\\
21.4	-8.68329968547814\\
21.4083333333333	-8.67226514792391\\
21.4166666666667	-8.63420091156249\\
21.425	-8.6186426875974\\
21.4333333333333	-8.6022052503458\\
21.4416666666667	-8.57752268303569\\
21.45	-8.5687644306337\\
21.4583333333333	-8.54916868456787\\
21.4666666666667	-8.51978820024816\\
21.475	-8.4922636500183\\
21.4833333333333	-8.47567242475867\\
21.4916666666667	-8.46358860759644\\
21.5	-8.43818784535839\\
21.5083333333333	-8.42393879394049\\
21.5166666666667	-8.40532897779786\\
21.525	-8.39215164928523\\
21.5333333333333	-8.38582093636579\\
21.5416666666667	-8.35980031137309\\
21.55	-8.34944734312586\\
21.5583333333333	-8.33552401481812\\
21.5666666666667	-8.32462676498601\\
21.575	-8.29698743764149\\
21.5833333333333	-8.27590832835129\\
21.5916666666667	-8.26841126976134\\
21.6	-8.26716726190168\\
21.6083333333333	-8.25201712300702\\
21.6166666666667	-8.24419965771922\\
21.625	-8.21882590928161\\
21.6333333333333	-8.20003469271411\\
21.6416666666667	-8.18383818979999\\
21.65	-8.18376690064638\\
21.6583333333333	-8.17827105285569\\
21.6666666666667	-8.17579848934966\\
21.675	-8.15927085026534\\
21.6833333333333	-8.14736146911093\\
21.6916666666667	-8.12866383452897\\
21.7	-8.12693598368126\\
21.7083333333333	-8.11501868317292\\
21.7166666666667	-8.10866704874602\\
21.725	-8.09003313542711\\
21.7333333333333	-8.07740415436454\\
21.7416666666667	-8.05965276539385\\
21.75	-8.049962211879\\
21.7583333333333	-8.0282316301188\\
21.7666666666667	-8.01731487664181\\
21.775	-8.00321414972159\\
21.7833333333333	-7.99245364028831\\
21.7916666666667	-7.97123982354658\\
21.8	-7.9537332622727\\
21.8083333333333	-7.95601751121534\\
21.8166666666667	-7.94302093763443\\
21.825	-7.93106024671939\\
21.8333333333333	-7.92061340233252\\
21.8416666666667	-7.90935656568442\\
21.85	-7.90398809340966\\
21.8583333333333	-7.90423295573538\\
21.8666666666667	-7.8870644138067\\
21.875	-7.86875160786815\\
21.8833333333333	-7.86044727565904\\
21.8916666666667	-7.85272057943393\\
21.9	-7.83221384650353\\
21.9083333333333	-7.82298220065023\\
21.9166666666667	-7.8097672815131\\
21.925	-7.81038387287036\\
21.9333333333333	-7.79421636581974\\
21.9416666666667	-7.79468492276157\\
21.95	-7.76615122235255\\
21.9583333333333	-7.74468083381694\\
21.9666666666667	-7.72179344271076\\
21.975	-7.70653119707756\\
21.9833333333333	-7.69586404609324\\
21.9916666666667	-7.68173107214047\\
22	-7.67351972050047\\
22.0083333333333	-7.66136418958077\\
22.0166666666667	-7.64873247113463\\
22.025	-7.62775848603185\\
22.0333333333333	-7.60249474672071\\
22.0416666666667	-7.59355518726306\\
22.05	-7.58762269278765\\
22.0583333333333	-7.57215538491851\\
22.0666666666667	-7.56774610930095\\
22.075	-7.55503518168014\\
22.0833333333333	-7.54902451114561\\
22.0916666666667	-7.54333857202047\\
22.1	-7.54191269400602\\
22.1083333333333	-7.52802810611064\\
22.1166666666667	-7.52896989533893\\
22.125	-7.52968454315865\\
22.1333333333333	-7.52143313889866\\
22.1416666666667	-7.51249394026756\\
22.15	-7.50830410046493\\
22.1583333333333	-7.51083548687364\\
22.1666666666667	-7.49610790737813\\
22.175	-7.49044589540793\\
22.1833333333333	-7.48312920325086\\
22.1916666666667	-7.46889459820957\\
22.2	-7.45380950116425\\
22.2083333333333	-7.44620595101325\\
22.2166666666667	-7.43510466414699\\
22.225	-7.41592409536896\\
22.2333333333333	-7.39943556620572\\
22.2416666666667	-7.39040483851423\\
22.25	-7.38524334379728\\
22.2583333333333	-7.38714882427348\\
22.2666666666667	-7.38702451714091\\
22.275	-7.37703033279347\\
22.2833333333333	-7.36646918879097\\
22.2916666666667	-7.36581182316601\\
22.3	-7.37281965618381\\
22.3083333333333	-7.38887611682368\\
22.3166666666667	-7.39067014056335\\
22.325	-7.39181057501621\\
22.3333333333333	-7.37199481548891\\
22.3416666666667	-7.35474666904371\\
22.35	-7.34520659337234\\
22.3583333333333	-7.34725582703091\\
22.3666666666667	-7.34634056753541\\
22.375	-7.33462607312727\\
22.3833333333333	-7.32831968589549\\
22.3916666666667	-7.32261907330063\\
22.4	-7.312791332088\\
22.4083333333333	-7.30294198108659\\
22.4166666666667	-7.29219287976112\\
22.425	-7.28821943750939\\
22.4333333333333	-7.27264774067139\\
22.4416666666667	-7.27374816578871\\
22.45	-7.25513777272023\\
22.4583333333333	-7.26007797739463\\
22.4666666666667	-7.26654085815829\\
22.475	-7.26472376948728\\
22.4833333333333	-7.26926187289208\\
22.4916666666667	-7.26865141502895\\
22.5	-7.26490503363122\\
22.5083333333333	-7.25010485358159\\
22.5166666666667	-7.24603780063\\
22.525	-7.2276568471742\\
22.5333333333333	-7.21943961771523\\
22.5416666666667	-7.21893273536613\\
22.55	-7.20976430187354\\
22.5583333333333	-7.20888677117718\\
22.5666666666667	-7.20414387536263\\
22.575	-7.19957444131026\\
22.5833333333333	-7.19941587117946\\
22.5916666666667	-7.20382429733351\\
22.6	-7.19799929911514\\
22.6083333333333	-7.19942283113966\\
22.6166666666667	-7.2057194202907\\
22.625	-7.21640147116897\\
22.6333333333333	-7.20612363505254\\
22.6416666666667	-7.21104540142053\\
22.65	-7.21524588214165\\
22.6583333333333	-7.22245952254145\\
22.6666666666667	-7.22260845730558\\
22.675	-7.21370729181161\\
22.6833333333333	-7.20300465130521\\
22.6916666666667	-7.1936153438993\\
22.7	-7.18922195678925\\
22.7083333333333	-7.18325243755845\\
22.7166666666667	-7.19520973546425\\
22.725	-7.20135471250083\\
22.7333333333333	-7.21663418491791\\
22.7416666666667	-7.21433700410501\\
22.75	-7.20599330436213\\
22.7583333333333	-7.20233519278457\\
22.7666666666667	-7.20754742288723\\
22.775	-7.20980139981766\\
22.7833333333333	-7.21342671672301\\
22.7916666666667	-7.20294328855453\\
22.8	-7.19841191732275\\
22.8083333333333	-7.18717168472702\\
22.8166666666667	-7.18521681559538\\
22.825	-7.1848433103629\\
22.8333333333333	-7.18328916989308\\
22.8416666666667	-7.17781407095964\\
22.85	-7.16746996608884\\
22.8583333333333	-7.16484547503101\\
22.8666666666667	-7.15495855883793\\
22.875	-7.16389661039684\\
22.8833333333333	-7.16656323189932\\
22.8916666666667	-7.18052031312322\\
22.9	-7.17368945896184\\
22.9083333333333	-7.17760513515227\\
22.9166666666667	-7.1643277674783\\
22.925	-7.16198713943342\\
22.9333333333333	-7.15632200222838\\
22.9416666666667	-7.16639371385097\\
22.95	-7.1716513825758\\
22.9583333333333	-7.16005294944112\\
22.9666666666667	-7.15092335598507\\
22.975	-7.15418179352128\\
22.9833333333333	-7.14536500678165\\
22.9916666666667	-7.14191577091282\\
23	-7.14603486849173\\
23.0083333333333	-7.1417672839593\\
23.0166666666667	-7.14229750023542\\
23.025	-7.13875257631865\\
23.0333333333333	-7.15162832399668\\
23.0416666666667	-7.15861071095446\\
23.05	-7.15784401350319\\
23.0583333333333	-7.15054710933647\\
23.0666666666667	-7.14954041693593\\
23.075	-7.15290410812062\\
23.0833333333333	-7.15592262813957\\
23.0916666666667	-7.16385392378148\\
23.1	-7.16567072886404\\
23.1083333333333	-7.16919397509572\\
23.1166666666667	-7.17696451607627\\
23.125	-7.18640881170838\\
23.1333333333333	-7.18958543753546\\
23.1416666666667	-7.18683355664249\\
23.15	-7.19968016940212\\
23.1583333333333	-7.21482252413337\\
23.1666666666667	-7.21368922619866\\
23.175	-7.20541650721596\\
23.1833333333333	-7.20292091712454\\
23.1916666666667	-7.20437882260244\\
23.2	-7.21577026489621\\
23.2083333333333	-7.213678666607\\
23.2166666666667	-7.21341355484187\\
23.225	-7.20993662810042\\
23.2333333333333	-7.21417619543206\\
23.2416666666667	-7.21912934261093\\
23.25	-7.22090932683394\\
23.2583333333333	-7.22314543595807\\
23.2666666666667	-7.23458728518712\\
23.275	-7.24495073414319\\
23.2833333333333	-7.25249704880081\\
23.2916666666667	-7.26931769363258\\
23.3	-7.27419557313592\\
23.3083333333333	-7.28296435793688\\
23.3166666666667	-7.26765817221032\\
23.325	-7.26905266075788\\
23.3333333333333	-7.27425036772612\\
23.3416666666667	-7.27428374096133\\
23.35	-7.28855593859138\\
23.3583333333333	-7.29423209848258\\
23.3666666666667	-7.30651483508912\\
23.375	-7.31632704194232\\
23.3833333333333	-7.31883081429552\\
23.3916666666667	-7.33474100746603\\
23.4	-7.34599344726607\\
23.4083333333333	-7.35525295928375\\
23.4166666666667	-7.35253074375884\\
23.425	-7.34798630453939\\
23.4333333333333	-7.35835738432993\\
23.4416666666667	-7.3624014883568\\
23.45	-7.37193608537343\\
23.4583333333333	-7.37821249722596\\
23.4666666666667	-7.38798163369771\\
23.475	-7.39703949389513\\
23.4833333333333	-7.41910243892082\\
23.4916666666667	-7.41804716285281\\
23.5	-7.42291146700024\\
23.5083333333333	-7.44151192124276\\
23.5166666666667	-7.44111539884825\\
23.525	-7.46029009958184\\
23.5333333333333	-7.46799062027516\\
23.5416666666667	-7.47993374680064\\
23.55	-7.48714205547953\\
23.5583333333333	-7.49170781073725\\
23.5666666666667	-7.5104604929906\\
23.575	-7.52579262325757\\
23.5833333333333	-7.54077052926208\\
23.5916666666667	-7.56131300242256\\
23.6	-7.56182581427819\\
23.6083333333333	-7.57465703992025\\
23.6166666666667	-7.57814889688568\\
23.625	-7.59095962405335\\
23.6333333333333	-7.5992996330776\\
23.6416666666667	-7.61420434780027\\
23.65	-7.6281603485897\\
23.6583333333333	-7.64794155407442\\
23.6666666666667	-7.65391343412574\\
23.675	-7.66480323976232\\
23.6833333333333	-7.67775442594313\\
23.6916666666667	-7.69414862015035\\
23.7	-7.70426598271388\\
23.7083333333333	-7.71576112526487\\
23.7166666666667	-7.73315893819608\\
23.725	-7.74838471841139\\
23.7333333333333	-7.74898670293672\\
23.7416666666667	-7.74314777979778\\
23.75	-7.753855811232\\
23.7583333333333	-7.77081367196752\\
23.7666666666667	-7.78169894098738\\
23.775	-7.8033777506702\\
23.7833333333333	-7.8099501732125\\
23.7916666666667	-7.83999313952603\\
23.8	-7.86227385060679\\
23.8083333333333	-7.88790293901038\\
23.8166666666667	-7.89690043843877\\
23.825	-7.92209280438825\\
23.8333333333333	-7.95001803104562\\
23.8416666666667	-7.96412599490479\\
23.85	-7.97733834728225\\
23.8583333333333	-7.99372373124881\\
23.8666666666667	-8.01353416335158\\
23.875	-8.02702293718913\\
23.8833333333333	-8.04591774203208\\
23.8916666666667	-8.0625189363093\\
23.9	-8.0713520734876\\
23.9083333333333	-8.08801369413696\\
23.9166666666667	-8.10397741886304\\
23.925	-8.12641121712411\\
23.9333333333333	-8.14681303834698\\
23.9416666666667	-8.17476977486338\\
23.95	-8.18882568098077\\
23.9583333333333	-8.2065782461082\\
23.9666666666667	-8.21707195204168\\
23.975	-8.22204396358354\\
23.9833333333333	-8.24774806838863\\
23.9916666666667	-8.27308168425627\\
24	-8.29963761017455\\
24.0083333333333	-8.32381856288502\\
24.0166666666667	-8.32706298845657\\
24.025	-8.35435452845962\\
24.0333333333333	-8.37176176298338\\
24.0416666666667	-8.39149487408467\\
24.05	-8.41622523789109\\
24.0583333333333	-8.43758620371388\\
24.0666666666667	-8.45055871804779\\
24.075	-8.47265393307264\\
24.0833333333333	-8.489226557573\\
24.0916666666667	-8.51783417926554\\
24.1	-8.53241647248424\\
24.1083333333333	-8.53505061673118\\
24.1166666666667	-8.56411148793413\\
24.125	-8.57415242085331\\
24.1333333333333	-8.59721812819859\\
24.1416666666667	-8.63704034371115\\
24.15	-8.66072149431764\\
24.1583333333333	-8.67520511337683\\
24.1666666666667	-8.7006172289219\\
24.175	-8.71371114604502\\
24.1833333333333	-8.72940800917745\\
24.1916666666667	-8.73792423446322\\
24.2	-8.77346258800344\\
24.2083333333333	-8.79429762803054\\
24.2166666666667	-8.82474386772422\\
24.225	-8.82996081324081\\
24.2333333333333	-8.84570551965744\\
24.2416666666667	-8.86599877022224\\
24.25	-8.89394124656475\\
24.2583333333333	-8.90747956573406\\
24.2666666666667	-8.93258251445118\\
24.275	-8.95666155558903\\
24.2833333333333	-8.97349661892594\\
24.2916666666667	-8.98899481517802\\
24.3	-9.00621195772509\\
24.3083333333333	-9.03257666240408\\
24.3166666666667	-9.05034765213453\\
24.325	-9.09155412356312\\
24.3333333333333	-9.10756420061869\\
24.3416666666667	-9.13570864963035\\
24.35	-9.15295735587902\\
24.3583333333333	-9.16349010608407\\
24.3666666666667	-9.1894206721017\\
24.375	-9.2211715158509\\
24.3833333333333	-9.23896014876919\\
24.3916666666667	-9.24662414347286\\
24.4	-9.26681828149828\\
24.4083333333333	-9.28499036589362\\
24.4166666666667	-9.2995778924692\\
24.425	-9.31692036477993\\
24.4333333333333	-9.33124653481822\\
24.4416666666667	-9.34956465521899\\
24.45	-9.38467530128576\\
24.4583333333333	-9.4038638824406\\
24.4666666666667	-9.42639243695828\\
24.475	-9.45367080533444\\
24.4833333333333	-9.47309986287957\\
24.4916666666667	-9.49179119118209\\
24.5	-9.51962510955128\\
24.5083333333333	-9.53498146458562\\
24.5166666666667	-9.55711808962277\\
24.525	-9.5748506158947\\
24.5333333333333	-9.59887755363542\\
24.5416666666667	-9.61891697492431\\
24.55	-9.64055121305486\\
24.5583333333333	-9.65290630130509\\
24.5666666666667	-9.67173526389647\\
24.575	-9.68988597723452\\
24.5833333333333	-9.71232537836736\\
24.5916666666667	-9.71312692178077\\
24.6	-9.74830783601971\\
24.6083333333333	-9.77461493455343\\
24.6166666666667	-9.79344308911994\\
24.625	-9.80618197519036\\
24.6333333333333	-9.82656178026938\\
24.6416666666667	-9.84147517275347\\
24.65	-9.86267478353687\\
24.6583333333333	-9.89344267495056\\
24.6666666666667	-9.91555435028284\\
24.675	-9.93104013481131\\
24.6833333333333	-9.95631487851288\\
24.6916666666667	-9.96625657018022\\
24.7	-9.97939446848352\\
24.7083333333333	-10.0046826305645\\
24.7166666666667	-10.0232910365353\\
24.725	-10.0443103355677\\
24.7333333333333	-10.0729742445736\\
24.7416666666667	-10.0957894419274\\
24.75	-10.1199473952922\\
24.7583333333333	-10.1387302421858\\
24.7666666666667	-10.1437072426619\\
24.775	-10.1705664442156\\
24.7833333333333	-10.1911244899841\\
24.7916666666667	-10.21210102279\\
24.8	-10.2336914834497\\
24.8083333333333	-10.2595342932657\\
24.8166666666667	-10.2684228309763\\
24.825	-10.2823122175688\\
24.8333333333333	-10.3024427889483\\
24.8416666666667	-10.3273265482446\\
24.85	-10.332283412431\\
24.8583333333333	-10.3411612393952\\
24.8666666666667	-10.369181518285\\
24.875	-10.3933630944886\\
24.8833333333333	-10.4160237212229\\
24.8916666666667	-10.4271250652857\\
24.9	-10.4532689705179\\
24.9083333333333	-10.4715628813401\\
24.9166666666667	-10.4854417831097\\
24.925	-10.4930045764093\\
24.9333333333333	-10.5123579982082\\
24.9416666666667	-10.5232272187212\\
24.95	-10.5298026017881\\
24.9583333333333	-10.5559307334061\\
24.9666666666667	-10.5805281213577\\
24.975	-10.5947796882617\\
24.9833333333333	-10.6209427523607\\
24.9916666666667	-10.6312144145482\\
25	-10.6537586755552\\
25.0083333333333	-10.6700494124694\\
25.0166666666667	-10.6842316373592\\
25.025	-10.7006333990822\\
25.0333333333333	-10.7352701403658\\
25.0416666666667	-10.7530156770752\\
25.05	-10.7691390037549\\
25.0583333333333	-10.7788010176546\\
25.0666666666667	-10.8102258178076\\
25.075	-10.8377003491819\\
25.0833333333333	-10.8481586214626\\
25.0916666666667	-10.864950654345\\
25.1	-10.8729144213572\\
25.1083333333333	-10.8946890439066\\
25.1166666666667	-10.9050518628175\\
25.125	-10.9180930961723\\
25.1333333333333	-10.9244729650764\\
25.1416666666667	-10.937812159717\\
25.15	-10.9423570668359\\
25.1583333333333	-10.9537077219086\\
25.1666666666667	-10.9696057711288\\
25.175	-10.9948677142534\\
25.1833333333333	-11.0026532444999\\
25.1916666666667	-11.0206121892979\\
25.2	-11.0443882142956\\
25.2083333333333	-11.0683075593926\\
25.2166666666667	-11.0921984085559\\
25.225	-11.1195565441054\\
25.2333333333333	-11.1409920589137\\
25.2416666666667	-11.1510365924411\\
25.25	-11.1791284558931\\
25.2583333333333	-11.2156280390622\\
25.2666666666667	-11.2395369547115\\
25.275	-11.2637216612199\\
25.2833333333333	-11.2807213789785\\
25.2916666666667	-11.3028744738158\\
25.3	-11.3223764194192\\
25.3083333333333	-11.3380752358989\\
25.3166666666667	-11.3600128004336\\
25.325	-11.3731653084721\\
25.3333333333333	-11.3751842667384\\
25.3416666666667	-11.3931804932801\\
25.35	-11.4145668352208\\
25.3583333333333	-11.4411107684759\\
25.3666666666667	-11.4548581181671\\
25.375	-11.4678134086412\\
25.3833333333333	-11.4741353693584\\
25.3916666666667	-11.4845080308779\\
25.4	-11.4878618684888\\
25.4083333333333	-11.4988884193841\\
25.4166666666667	-11.5215712455342\\
25.425	-11.5409777900619\\
25.4333333333333	-11.5584349342702\\
25.4416666666667	-11.5892799477324\\
25.45	-11.5962792658351\\
25.4583333333333	-11.5974144947353\\
25.4666666666667	-11.6145611052298\\
25.475	-11.6347529202594\\
25.4833333333333	-11.6536272889294\\
25.4916666666667	-11.6780300792181\\
25.5	-11.6984322344904\\
25.5083333333333	-11.7174570766993\\
25.5166666666667	-11.7618320078695\\
25.525	-11.7724534844593\\
25.5333333333333	-11.8065101985338\\
25.5416666666667	-11.8168066119014\\
25.55	-11.8299167788005\\
25.5583333333333	-11.8492952228385\\
25.5666666666667	-11.8664227993644\\
25.575	-11.88600371922\\
25.5833333333333	-11.9020312203678\\
25.5916666666667	-11.9188066656606\\
25.6	-11.9442141986532\\
25.6083333333333	-11.969678359023\\
25.6166666666667	-11.9862027490201\\
25.625	-11.9964016116789\\
25.6333333333333	-12.017129505869\\
25.6416666666667	-12.0371675847122\\
25.65	-12.0689120153177\\
25.6583333333333	-12.0844251794968\\
25.6666666666667	-12.0969014421587\\
25.675	-12.1297417114979\\
25.6833333333333	-12.1573558715368\\
25.6916666666667	-12.1741717936295\\
25.7	-12.1966532140527\\
25.7083333333333	-12.2027723933462\\
25.7166666666667	-12.2225141036344\\
25.725	-12.2581246364091\\
25.7333333333333	-12.2715731958636\\
25.7416666666667	-12.2873140530192\\
25.75	-12.3059342090593\\
25.7583333333333	-12.3442277378343\\
25.7666666666667	-12.3782977730865\\
25.775	-12.3939245086986\\
25.7833333333333	-12.4217029492052\\
25.7916666666667	-12.4380892782707\\
25.8	-12.44805456429\\
25.8083333333333	-12.4600333863443\\
25.8166666666667	-12.4615180704933\\
25.825	-12.4754281340196\\
25.8333333333333	-12.4984160232717\\
25.8416666666667	-12.5121822506709\\
25.85	-12.5285893492296\\
25.8583333333333	-12.5458146227063\\
25.8666666666667	-12.5587846795524\\
25.875	-12.5662472165558\\
25.8833333333333	-12.5791263952038\\
25.8916666666667	-12.5991608806742\\
25.9	-12.6074238396808\\
25.9083333333333	-12.6299931392603\\
25.9166666666667	-12.6521505602583\\
25.925	-12.6730559704222\\
25.9333333333333	-12.6881304110989\\
25.9416666666667	-12.7016750214654\\
25.95	-12.7103705919991\\
25.9583333333333	-12.7246526442363\\
25.9666666666667	-12.7460164586073\\
25.975	-12.7571259582378\\
25.9833333333333	-12.7787158048086\\
25.9916666666667	-12.787605408311\\
26	-12.8069660508444\\
26.0083333333333	-12.8222773906652\\
26.0166666666667	-12.83500277179\\
26.025	-12.8601707855551\\
26.0333333333333	-12.8773930361128\\
26.0416666666667	-12.8921795167894\\
26.05	-12.9192923799033\\
26.0583333333333	-12.9302419771319\\
26.0666666666667	-12.9566838129328\\
26.075	-12.9826656185443\\
26.0833333333333	-12.9996729135615\\
26.0916666666667	-13.0178138664498\\
26.1	-13.0297624383497\\
26.1083333333333	-13.0520114911551\\
26.1166666666667	-13.0670596127218\\
26.125	-13.0950168852644\\
26.1333333333333	-13.1155989206902\\
26.1416666666667	-13.1315633957473\\
26.15	-13.1443424640684\\
26.1583333333333	-13.1605794075343\\
26.1666666666667	-13.1811697178757\\
26.175	-13.1951341100207\\
26.1833333333333	-13.2149333401179\\
26.1916666666667	-13.2314428841893\\
26.2	-13.252456115566\\
26.2083333333333	-13.2683069225297\\
26.2166666666667	-13.2970716449291\\
26.225	-13.3096197087331\\
26.2333333333333	-13.3297221052677\\
26.2416666666667	-13.3356822134011\\
26.25	-13.3591308339248\\
26.2583333333333	-13.3812917581\\
26.2666666666667	-13.4237277411386\\
26.275	-13.433411085069\\
26.2833333333333	-13.4458157514547\\
26.2916666666667	-13.4671227562392\\
26.3	-13.4879616418656\\
26.3083333333333	-13.501276622585\\
26.3166666666667	-13.5120592326778\\
26.325	-13.530314168136\\
26.3333333333333	-13.5409553710093\\
26.3416666666667	-13.5442237415327\\
26.35	-13.563678868219\\
26.3583333333333	-13.5887861429559\\
26.3666666666667	-13.6039471722464\\
26.375	-13.6164338984122\\
26.3833333333333	-13.6415343602831\\
26.3916666666667	-13.6653362321785\\
26.4	-13.6781403990654\\
26.4083333333333	-13.6959459487882\\
26.4166666666667	-13.7315204861491\\
26.425	-13.7602135702911\\
26.4333333333333	-13.772250070431\\
26.4416666666667	-13.8035025275678\\
26.45	-13.8255257593665\\
26.4583333333333	-13.8497289310038\\
26.4666666666667	-13.8733472548018\\
26.475	-13.9054016863494\\
26.4833333333333	-13.9320717703318\\
26.4916666666667	-13.92900466107\\
26.5	-13.9504002143918\\
26.5083333333333	-13.9673400036738\\
26.5166666666667	-13.9921879418639\\
26.525	-13.999181058091\\
26.5333333333333	-14.0176541278062\\
26.5416666666667	-14.0447084836878\\
26.55	-14.0723048882372\\
26.5583333333333	-14.0885943768629\\
26.5666666666667	-14.1078735837269\\
26.575	-14.12715741931\\
26.5833333333333	-14.1421556139021\\
26.5916666666667	-14.1501407520576\\
26.6	-14.179964223458\\
26.6083333333333	-14.1994028787392\\
26.6166666666667	-14.2220057528984\\
26.625	-14.2378827126385\\
26.6333333333333	-14.2469933305423\\
26.6416666666667	-14.2677321861544\\
26.65	-14.2834802766213\\
26.6583333333333	-14.3028442642334\\
26.6666666666667	-14.3355611219224\\
26.675	-14.3597013368578\\
26.6833333333333	-14.3633907156829\\
26.6916666666667	-14.3818755891289\\
26.7	-14.3999268196093\\
26.7083333333333	-14.4123499218896\\
26.7166666666667	-14.4325172045879\\
26.725	-14.4387077056948\\
26.7333333333333	-14.4583757036559\\
26.7416666666667	-14.4672966822211\\
26.75	-14.4883324686688\\
26.7583333333333	-14.5165202403977\\
26.7666666666667	-14.5233530335018\\
26.775	-14.5458297571486\\
26.7833333333333	-14.550250889595\\
26.7916666666667	-14.569306606214\\
26.8	-14.593625275151\\
26.8083333333333	-14.6207927896789\\
26.8166666666667	-14.6378337158912\\
26.825	-14.6494001433978\\
26.8333333333333	-14.6724300133518\\
26.8416666666667	-14.6986943860823\\
26.85	-14.695990037814\\
26.8583333333333	-14.7004680262475\\
26.8666666666667	-14.7116133748153\\
26.875	-14.7288888695675\\
26.8833333333333	-14.7496390179123\\
26.8916666666667	-14.7639158070063\\
26.9	-14.7778003204811\\
26.9083333333333	-14.8039054218436\\
26.9166666666667	-14.8198615979784\\
26.925	-14.83790278436\\
26.9333333333333	-14.845696352726\\
26.9416666666667	-14.8596636455933\\
26.95	-14.8781581214677\\
26.9583333333333	-14.9024604205326\\
26.9666666666667	-14.9066373521756\\
26.975	-14.9193722005238\\
26.9833333333333	-14.9422374231431\\
26.9916666666667	-14.9656085610898\\
27	-14.9910737948406\\
27.0083333333333	-15.0101124407649\\
27.0166666666667	-15.0277558961897\\
27.025	-15.0387659818905\\
27.0333333333333	-15.041250466497\\
27.0416666666667	-15.0428319580991\\
27.05	-15.0506614914913\\
27.0583333333333	-15.0695026162384\\
27.0666666666667	-15.0962521930557\\
27.075	-15.1143207335716\\
27.0833333333333	-15.1334163028947\\
27.0916666666667	-15.1489152655136\\
27.1	-15.1769031389766\\
27.1083333333333	-15.1796923489399\\
27.1166666666667	-15.2048815209814\\
27.125	-15.2249821468725\\
27.1333333333333	-15.2470270788247\\
27.1416666666667	-15.2684023328531\\
27.15	-15.2826214056371\\
27.1583333333333	-15.2908445158118\\
27.1666666666667	-15.3058807622856\\
27.175	-15.3356665071158\\
27.1833333333333	-15.3469507379384\\
27.1916666666667	-15.3593844000406\\
27.2	-15.3739551620658\\
27.2083333333333	-15.3921346171857\\
27.2166666666667	-15.4006281424838\\
27.225	-15.411337203727\\
27.2333333333333	-15.4332556553678\\
27.2416666666667	-15.4468685798731\\
27.25	-15.4575774116503\\
27.2583333333333	-15.4864572180069\\
27.2666666666667	-15.5027395934611\\
27.275	-15.5242396987291\\
27.2833333333333	-15.5424379439654\\
27.2916666666667	-15.568403265943\\
27.3	-15.5952198015418\\
27.3083333333333	-15.6014195578078\\
27.3166666666667	-15.6115837893193\\
27.325	-15.630796833\\
27.3333333333333	-15.649256592847\\
27.3416666666667	-15.672478589654\\
27.35	-15.6918043880291\\
27.3583333333333	-15.7074185015581\\
27.3666666666667	-15.7310228881022\\
27.375	-15.7363273350769\\
27.3833333333333	-15.7421102659574\\
27.3916666666667	-15.7571281088618\\
27.4	-15.7706341294825\\
27.4083333333333	-15.7851016023915\\
27.4166666666667	-15.7883687122173\\
27.425	-15.7955658523923\\
27.4333333333333	-15.7971157605776\\
27.4416666666667	-15.8272593277644\\
27.45	-15.8466150388929\\
27.4583333333333	-15.8735366386315\\
27.4666666666667	-15.8826870144211\\
27.475	-15.9000790260772\\
27.4833333333333	-15.9171912699698\\
27.4916666666667	-15.9235293906304\\
27.5	-15.9444155874324\\
27.5083333333333	-15.948774310305\\
27.5166666666667	-15.9673352629062\\
27.525	-15.9848050553439\\
27.5333333333333	-15.9973406912644\\
27.5416666666667	-16.0150390920106\\
27.55	-16.016785209351\\
27.5583333333333	-16.0320210566628\\
27.5666666666667	-16.0430487824662\\
27.575	-16.0569007910713\\
27.5833333333333	-16.0831902710997\\
27.5916666666667	-16.1023480833898\\
27.6	-16.1173781002752\\
27.6083333333333	-16.1349239914113\\
27.6166666666667	-16.1603478657228\\
27.625	-16.1716476907855\\
27.6333333333333	-16.1884721923359\\
27.6416666666667	-16.2057926810391\\
27.65	-16.2159993784665\\
27.6583333333333	-16.2338606299933\\
27.6666666666667	-16.257529032011\\
27.675	-16.2691828114378\\
27.6833333333333	-16.2816915231871\\
27.6916666666667	-16.3052637301067\\
27.7	-16.3181149763992\\
27.7083333333333	-16.3269838645441\\
27.7166666666667	-16.3454628816738\\
27.725	-16.3617363372964\\
27.7333333333333	-16.3816586326549\\
27.7416666666667	-16.3986313610004\\
27.75	-16.4246608007449\\
27.7583333333333	-16.4334653793012\\
27.7666666666667	-16.4339154793648\\
27.775	-16.4532264210997\\
27.7833333333333	-16.45772847538\\
27.7916666666667	-16.4738605381178\\
27.8	-16.4858166241222\\
27.8083333333333	-16.4841853000609\\
27.8166666666667	-16.4947140189491\\
27.825	-16.5158970645501\\
27.8333333333333	-16.5312132920072\\
27.8416666666667	-16.5487727809942\\
27.85	-16.5594696579743\\
27.8583333333333	-16.5684548212816\\
27.8666666666667	-16.5741601275251\\
27.875	-16.5926119591607\\
27.8833333333333	-16.612642044798\\
27.8916666666667	-16.6210541511422\\
27.9	-16.6388460302521\\
27.9083333333333	-16.651121654471\\
27.9166666666667	-16.6712049486427\\
27.925	-16.6837398210881\\
27.9333333333333	-16.6992526888202\\
27.9416666666667	-16.7156468875897\\
27.95	-16.7313204520462\\
27.9583333333333	-16.7498600848968\\
27.9666666666667	-16.7722019255155\\
27.975	-16.8007008733756\\
27.9833333333333	-16.8081796810564\\
27.9916666666667	-16.8156011285435\\
28	-16.8190815760434\\
28.0083333333333	-16.8347005659052\\
28.0166666666667	-16.8554982811973\\
28.025	-16.8657791064052\\
28.0333333333333	-16.8823581221309\\
28.0416666666667	-16.9027241127574\\
28.05	-16.9227867820851\\
28.0583333333333	-16.9380017136129\\
28.0666666666667	-16.9437716211028\\
28.075	-16.95817189212\\
28.0833333333333	-16.9800133246859\\
28.0916666666667	-16.9988875897679\\
28.1	-17.0121795156284\\
28.1083333333333	-17.0344165628297\\
28.1166666666667	-17.0517931000126\\
28.125	-17.0644518087822\\
28.1333333333333	-17.0769502658276\\
28.1416666666667	-17.0910230785427\\
28.15	-17.093752628006\\
28.1583333333333	-17.114137839676\\
28.1666666666667	-17.1331700680145\\
28.175	-17.1508196232831\\
28.1833333333333	-17.1782117164092\\
28.1916666666667	-17.1855868303727\\
28.2	-17.1934516024359\\
28.2083333333333	-17.209154847723\\
28.2166666666667	-17.2237935154358\\
28.225	-17.2351441169919\\
28.2333333333333	-17.2570069763301\\
28.2416666666667	-17.2626252651262\\
28.25	-17.2763506675346\\
28.2583333333333	-17.3038710024978\\
28.2666666666667	-17.3093983937905\\
28.275	-17.3132108590933\\
28.2833333333333	-17.329231215515\\
28.2916666666667	-17.3457495282072\\
28.3	-17.3593779502169\\
28.3083333333333	-17.3701902600134\\
28.3166666666667	-17.3916337383739\\
28.325	-17.405879727776\\
28.3333333333333	-17.4140230753325\\
28.3416666666667	-17.4206281214252\\
28.35	-17.4293618355849\\
28.3583333333333	-17.4431913013078\\
28.3666666666667	-17.4575213494265\\
28.375	-17.4564229210669\\
28.3833333333333	-17.4755945309997\\
28.3916666666667	-17.4953812230271\\
28.4	-17.5085860777719\\
28.4083333333333	-17.5188824428668\\
28.4166666666667	-17.5279579079162\\
28.425	-17.5351975828369\\
28.4333333333333	-17.5405489085602\\
28.4416666666667	-17.552709132215\\
28.45	-17.5619384931966\\
28.4583333333333	-17.5769198535698\\
28.4666666666667	-17.6010372514845\\
28.475	-17.6113408336946\\
28.4833333333333	-17.6202793242557\\
28.4916666666667	-17.6379414112327\\
28.5	-17.644534731296\\
28.5083333333333	-17.6552836997559\\
28.5166666666667	-17.6786722993849\\
28.525	-17.6871690126922\\
28.5333333333333	-17.6924856404914\\
28.5416666666667	-17.7011211285015\\
28.55	-17.7231859590892\\
28.5583333333333	-17.7367999997879\\
28.5666666666667	-17.7557621871361\\
28.575	-17.7636535908663\\
28.5833333333333	-17.7785768459775\\
28.5916666666667	-17.7924240743923\\
28.6	-17.8063543471348\\
28.6083333333333	-17.8198566904123\\
28.6166666666667	-17.8293166063786\\
28.625	-17.839664524516\\
28.6333333333333	-17.8432356570204\\
28.6416666666667	-17.8696162614372\\
28.65	-17.8829062618785\\
28.6583333333333	-17.897557615934\\
28.6666666666667	-17.9049534199436\\
28.675	-17.9040851092634\\
28.6833333333333	-17.9215525834374\\
28.6916666666667	-17.9351159537723\\
28.7	-17.9509280321048\\
28.7083333333333	-17.961585350677\\
28.7166666666667	-17.9787117045689\\
28.725	-17.9844874893485\\
28.7333333333333	-17.9972962565978\\
28.7416666666667	-18.005247943195\\
28.75	-18.0220975247578\\
28.7583333333333	-18.043490998105\\
28.7666666666667	-18.0575565270907\\
28.775	-18.0630726610349\\
28.7833333333333	-18.0733936989421\\
28.7916666666667	-18.0947763464837\\
28.8	-18.0973344671756\\
28.8083333333333	-18.1019934881881\\
28.8166666666667	-18.1188237187627\\
28.825	-18.1274453485053\\
28.8333333333333	-18.1362568558015\\
28.8416666666667	-18.1439799231961\\
28.85	-18.1528836826656\\
28.8583333333333	-18.1704800452523\\
28.8666666666667	-18.1871106554452\\
28.875	-18.1977940627021\\
28.8833333333333	-18.2147806219732\\
28.8916666666667	-18.2176977494361\\
28.9	-18.225494021953\\
28.9083333333333	-18.2401144830608\\
28.9166666666667	-18.2504272559043\\
28.925	-18.2612126730279\\
28.9333333333333	-18.2643843209738\\
28.9416666666667	-18.2793474807512\\
28.95	-18.2964376549746\\
28.9583333333333	-18.3008415559833\\
28.9666666666667	-18.3202661930818\\
28.975	-18.3283079745687\\
28.9833333333333	-18.3304993513869\\
28.9916666666667	-18.3341041249838\\
29	-18.3458446918089\\
29.0083333333333	-18.3453963843734\\
29.0166666666667	-18.3611853246054\\
29.025	-18.3740026573976\\
29.0333333333333	-18.3858061422248\\
29.0416666666667	-18.3978424804093\\
29.05	-18.4098203349544\\
29.0583333333333	-18.4232123601862\\
29.0666666666667	-18.4330115981115\\
29.075	-18.4519330990857\\
29.0833333333333	-18.4711911885945\\
29.0916666666667	-18.4775238468041\\
29.1	-18.4889606767175\\
29.1083333333333	-18.4948681975892\\
29.1166666666667	-18.4958418586707\\
29.125	-18.5059727158493\\
29.1333333333333	-18.5203532634916\\
29.1416666666667	-18.5346787205625\\
29.15	-18.5526199566077\\
29.1583333333333	-18.5674580128304\\
29.1666666666667	-18.574192452045\\
29.175	-18.5683924917002\\
29.1833333333333	-18.5828361247365\\
29.1916666666667	-18.5927850889083\\
29.2	-18.6072516405182\\
29.2083333333333	-18.6050117155969\\
29.2166666666667	-18.6207911037709\\
29.225	-18.6414660954883\\
29.2333333333333	-18.6460417741803\\
29.2416666666667	-18.6556594013927\\
29.25	-18.6760914386036\\
29.2583333333333	-18.6825904656653\\
29.2666666666667	-18.6886094080845\\
29.275	-18.7072927197641\\
29.2833333333333	-18.7258800231666\\
29.2916666666667	-18.7428354026635\\
29.3	-18.7480746164997\\
29.3083333333333	-18.7534579000002\\
29.3166666666667	-18.7622708673312\\
29.325	-18.7681560567192\\
29.3333333333333	-18.777880043532\\
29.3416666666667	-18.7815678082304\\
29.35	-18.8004248570419\\
29.3583333333333	-18.8182175670326\\
29.3666666666667	-18.8384879582407\\
29.375	-18.8609205567334\\
29.3833333333333	-18.8705463802646\\
29.3916666666667	-18.8922826401421\\
29.4	-18.8992648568218\\
29.4083333333333	-18.9220998044199\\
29.4166666666667	-18.9283508796931\\
29.425	-18.9330326867712\\
29.4333333333333	-18.9409043989168\\
29.4416666666667	-18.9603190442573\\
29.45	-18.9795943443954\\
29.4583333333333	-18.9943734707423\\
29.4666666666667	-18.9971721169635\\
29.475	-19.0148146081527\\
29.4833333333333	-19.0232938227945\\
29.4916666666667	-19.0393545785186\\
29.5	-19.0498382549032\\
29.5083333333333	-19.0629777576267\\
29.5166666666667	-19.0720650650406\\
29.525	-19.0858179884282\\
29.5333333333333	-19.1018554430029\\
29.5416666666667	-19.1178295442663\\
29.55	-19.1328905949891\\
29.5583333333333	-19.1451503003805\\
29.5666666666667	-19.1592331387714\\
29.575	-19.1737911794219\\
29.5833333333333	-19.1878106037121\\
29.5916666666667	-19.2076226295937\\
29.6	-19.2189298444627\\
29.6083333333333	-19.2341712451391\\
29.6166666666667	-19.2491433818538\\
29.625	-19.2576693253529\\
29.6333333333333	-19.2766557281339\\
29.6416666666667	-19.2863333833938\\
29.65	-19.2982247862325\\
29.6583333333333	-19.3165466896777\\
29.6666666666667	-19.3263577117714\\
29.675	-19.3480277030925\\
29.6833333333333	-19.3518917389869\\
29.6916666666667	-19.3670855606593\\
29.7	-19.3759079873964\\
29.7083333333333	-19.3830116308449\\
29.7166666666667	-19.3992381386874\\
29.725	-19.4190278140733\\
29.7333333333333	-19.4404520046314\\
29.7416666666667	-19.4501961012109\\
29.75	-19.4635604288597\\
29.7583333333333	-19.47882333592\\
29.7666666666667	-19.4939175452962\\
29.775	-19.499077601769\\
29.7833333333333	-19.5149184400658\\
29.7916666666667	-19.5251142536103\\
29.8	-19.531223662585\\
29.8083333333333	-19.5437654455241\\
29.8166666666667	-19.5536683728808\\
29.825	-19.5708795134256\\
29.8333333333333	-19.5845544925823\\
29.8416666666667	-19.5962743687913\\
29.85	-19.6111802178235\\
29.8583333333333	-19.6159786060414\\
29.8666666666667	-19.6197386562174\\
29.875	-19.6328374322249\\
29.8833333333333	-19.643886895847\\
29.8916666666667	-19.6634720646825\\
29.9	-19.6726651352808\\
29.9083333333333	-19.6832009633494\\
29.9166666666667	-19.6891970411356\\
29.925	-19.7022375503318\\
29.9333333333333	-19.7113151616822\\
29.9416666666667	-19.7315303315843\\
29.95	-19.7416658586825\\
29.9583333333333	-19.7541497655335\\
29.9666666666667	-19.7557594935119\\
29.975	-19.7709922121163\\
29.9833333333333	-19.7828850757761\\
29.9916666666667	-19.7914757647083\\
30	-19.8047387826676\\
30.0083333333333	-19.8150063532406\\
30.0166666666667	-19.835632961579\\
30.025	-19.8358843121006\\
30.0333333333333	-19.8472606954027\\
30.0416666666667	-19.8621774680701\\
30.05	-19.8685992406616\\
30.0583333333333	-19.8861321026101\\
30.0666666666667	-19.8981919548832\\
30.075	-19.9160952096795\\
30.0833333333333	-19.9355350052536\\
30.0916666666667	-19.9371373902275\\
30.1	-19.9334640647509\\
30.1083333333333	-19.9438251320715\\
30.1166666666667	-19.9531486422518\\
30.125	-19.9573283706935\\
30.1333333333333	-19.9632193268543\\
30.1416666666667	-19.9807850728514\\
30.15	-19.9809323764835\\
30.1583333333333	-19.989536845537\\
30.1666666666667	-19.9987578270393\\
30.175	-20.0029086297128\\
30.1833333333333	-20.0112483154447\\
30.1916666666667	-20.0211100625984\\
30.2	-20.0280501832347\\
30.2083333333333	-20.0435683366415\\
30.2166666666667	-20.0521769603123\\
30.225	-20.0582846724891\\
30.2333333333333	-20.0733232646483\\
30.2416666666667	-20.0829819299137\\
30.25	-20.0980453467276\\
30.2583333333333	-20.0987574462633\\
30.2666666666667	-20.1151828884432\\
30.275	-20.132416789842\\
30.2833333333333	-20.1445379230277\\
30.2916666666667	-20.1589718513252\\
30.3	-20.1736806198215\\
30.3083333333333	-20.1903600939489\\
30.3166666666667	-20.2048868445952\\
30.325	-20.2095607717033\\
30.3333333333333	-20.2121047590303\\
30.3416666666667	-20.2277097381959\\
30.35	-20.2384526405682\\
30.3583333333333	-20.2471022980192\\
30.3666666666667	-20.2638338686197\\
30.375	-20.2768257656484\\
30.3833333333333	-20.295584080052\\
30.3916666666667	-20.311857311487\\
30.4	-20.3320558777988\\
30.4083333333333	-20.3314255849575\\
30.4166666666667	-20.3379948495981\\
30.425	-20.3503078292863\\
30.4333333333333	-20.3635650747073\\
30.4416666666667	-20.3780794809957\\
30.45	-20.3841309165422\\
30.4583333333333	-20.3901924346798\\
30.4666666666667	-20.4141441180911\\
30.475	-20.4236362977555\\
30.4833333333333	-20.4255763878375\\
30.4916666666667	-20.4428733304567\\
30.5	-20.4546406861375\\
30.5083333333333	-20.4594854467505\\
30.5166666666667	-20.4759942433645\\
30.525	-20.4956732779132\\
30.5333333333333	-20.4983067398591\\
30.5416666666667	-20.5167150592345\\
30.55	-20.5264983030485\\
30.5583333333333	-20.5430366577511\\
30.5666666666667	-20.5522615588794\\
30.575	-20.5659562099434\\
30.5833333333333	-20.5750826627998\\
30.5916666666667	-20.5847101733842\\
30.6	-20.6066627845507\\
30.6083333333333	-20.617969987635\\
30.6166666666667	-20.6211070813482\\
30.625	-20.631487867709\\
30.6333333333333	-20.6493235362727\\
30.6416666666667	-20.6580914429658\\
30.65	-20.675522317248\\
30.6583333333333	-20.6948168462538\\
30.6666666666667	-20.7150172769311\\
30.675	-20.7236350374155\\
30.6833333333333	-20.7355965473517\\
30.6916666666667	-20.7323375433623\\
30.7	-20.747617464606\\
30.7083333333333	-20.7597861128631\\
30.7166666666667	-20.7707965487293\\
30.725	-20.7857602787567\\
30.7333333333333	-20.7979638440951\\
30.7416666666667	-20.8028561423311\\
30.75	-20.806654997298\\
30.7583333333333	-20.8189648407957\\
30.7666666666667	-20.8302275837307\\
30.775	-20.8453351055782\\
30.7833333333333	-20.8564800394232\\
30.7916666666667	-20.8652119583812\\
30.8	-20.867194358067\\
30.8083333333333	-20.8731351394768\\
30.8166666666667	-20.8923570210998\\
30.825	-20.8958196425125\\
30.8333333333333	-20.9036570746982\\
30.8416666666667	-20.9159459135576\\
30.85	-20.9312148419226\\
30.8583333333333	-20.9406752154896\\
30.8666666666667	-20.9488225276057\\
30.875	-20.962161965629\\
30.8833333333333	-20.9824564884254\\
30.8916666666667	-21.0048980830663\\
30.9	-21.0150846460449\\
30.9083333333333	-21.0320260532252\\
30.9166666666667	-21.0420645072893\\
30.925	-21.049509760088\\
30.9333333333333	-21.0588068844383\\
30.9416666666667	-21.0684702042388\\
30.95	-21.0783577084514\\
30.9583333333333	-21.0997362749495\\
30.9666666666667	-21.1039018664516\\
30.975	-21.1128198222602\\
30.9833333333333	-21.1217750203163\\
30.9916666666667	-21.1310079881336\\
31	-21.142984068232\\
31.0083333333333	-21.1551381217526\\
31.0166666666667	-21.1721861775967\\
31.025	-21.174800664689\\
31.0333333333333	-21.1930270258981\\
31.0416666666667	-21.209514860682\\
31.05	-21.2275143866623\\
31.0583333333333	-21.242446092387\\
31.0666666666667	-21.2530518242395\\
31.075	-21.2584563811176\\
31.0833333333333	-21.2683416685017\\
31.0916666666667	-21.2758015232331\\
31.1	-21.2875275151799\\
31.1083333333333	-21.2913992242047\\
31.1166666666667	-21.2970344952981\\
31.125	-21.306251387597\\
31.1333333333333	-21.3081518035291\\
31.1416666666667	-21.3235567299108\\
31.15	-21.3248864168877\\
31.1583333333333	-21.3345764358854\\
31.1666666666667	-21.3358655350991\\
31.175	-21.3367994886146\\
31.1833333333333	-21.3439665892886\\
31.1916666666667	-21.3503298639053\\
31.2	-21.3715435190567\\
31.2083333333333	-21.3741723379016\\
31.2166666666667	-21.3889673856085\\
31.225	-21.4048511875985\\
31.2333333333333	-21.4180217450074\\
31.2416666666667	-21.4221468779855\\
31.25	-21.4337881559794\\
31.2583333333333	-21.4430522349802\\
31.2666666666667	-21.4452819289953\\
31.275	-21.4551296764857\\
31.2833333333333	-21.4640098281982\\
31.2916666666667	-21.4789022996385\\
31.3	-21.4864750060205\\
31.3083333333333	-21.4926857553212\\
31.3166666666667	-21.5072842871463\\
31.325	-21.517279951933\\
31.3333333333333	-21.534224354493\\
31.3416666666667	-21.546766020616\\
31.35	-21.5609593939636\\
31.3583333333333	-21.5773708175005\\
31.3666666666667	-21.5801363609135\\
31.375	-21.5891107713992\\
31.3833333333333	-21.5990962043778\\
31.3916666666667	-21.6090043998997\\
31.4	-21.6157123644433\\
31.4083333333333	-21.621629727798\\
31.4166666666667	-21.6321772066666\\
31.425	-21.6504290653015\\
31.4333333333333	-21.6556667790998\\
31.4416666666667	-21.6636914822991\\
31.45	-21.6777179542892\\
31.4583333333333	-21.6931096066753\\
31.4666666666667	-21.7064446218271\\
31.475	-21.706652504314\\
31.4833333333333	-21.7210526670858\\
31.4916666666667	-21.7336548096199\\
31.5	-21.7508056181737\\
31.5083333333333	-21.7642594552667\\
31.5166666666667	-21.7734148711183\\
31.525	-21.7911205109612\\
31.5333333333333	-21.8111766046645\\
31.5416666666667	-21.8201538859601\\
31.55	-21.8271629858508\\
31.5583333333333	-21.8309619125225\\
31.5666666666667	-21.8445551859966\\
31.575	-21.8615883076159\\
31.5833333333333	-21.865665456287\\
31.5916666666667	-21.8701858829736\\
31.6	-21.8797312336206\\
31.6083333333333	-21.8986176435077\\
31.6166666666667	-21.9131156168221\\
31.625	-21.9214265366269\\
31.6333333333333	-21.9261315561183\\
31.6416666666667	-21.9362321753012\\
31.65	-21.9424000023871\\
31.6583333333333	-21.9580263653218\\
31.6666666666667	-21.9647320154823\\
31.675	-21.9714158819279\\
31.6833333333333	-21.9872412554328\\
31.6916666666667	-22.0084207071146\\
31.7	-22.0232096259656\\
31.7083333333333	-22.0334044942815\\
31.7166666666667	-22.0507083713665\\
31.725	-22.0627299932855\\
31.7333333333333	-22.065766686407\\
31.7416666666667	-22.0745499066937\\
31.75	-22.0843892458572\\
31.7583333333333	-22.0927728108676\\
31.7666666666667	-22.1152587267988\\
31.775	-22.1265472435017\\
31.7833333333333	-22.1435210260648\\
31.7916666666667	-22.1500411517134\\
31.8	-22.16150234507\\
31.8083333333333	-22.1728324033301\\
31.8166666666667	-22.1847350223879\\
31.825	-22.1969928804963\\
31.8333333333333	-22.2142627282822\\
31.8416666666667	-22.2248170268775\\
31.85	-22.2377470868511\\
31.8583333333333	-22.2494514990808\\
31.8666666666667	-22.2644404042838\\
31.875	-22.2724027954911\\
31.8833333333333	-22.2849462205654\\
31.8916666666667	-22.3032714144044\\
31.9	-22.2981480124581\\
31.9083333333333	-22.3130669855676\\
31.9166666666667	-22.3213789552938\\
31.925	-22.3346927903759\\
31.9333333333333	-22.3460988319012\\
31.9416666666667	-22.3599899271222\\
31.95	-22.3639422892659\\
31.9583333333333	-22.3719043962858\\
31.9666666666667	-22.3824643279521\\
31.975	-22.3881986416448\\
31.9833333333333	-22.3981567640976\\
31.9916666666667	-22.4009978078929\\
32	-22.4096351745094\\
32.0083333333333	-22.4135681317233\\
32.0166666666667	-22.4222915236896\\
32.025	-22.4342772782775\\
32.0333333333333	-22.4457016127208\\
32.0416666666667	-22.4545897920343\\
32.05	-22.4629687190435\\
32.0583333333333	-22.4835236209674\\
32.0666666666667	-22.4953046323505\\
32.075	-22.5036333510903\\
32.0833333333333	-22.504551161321\\
32.0916666666667	-22.5178412841607\\
32.1	-22.5311015320759\\
32.1083333333333	-22.5473063483444\\
32.1166666666667	-22.55594531882\\
32.125	-22.5715721672225\\
32.1333333333333	-22.5776052277775\\
32.1416666666667	-22.5756902682354\\
32.15	-22.5852703817207\\
32.1583333333333	-22.5904524344447\\
32.1666666666667	-22.5978293288799\\
32.175	-22.6081835331556\\
32.1833333333333	-22.6175847338051\\
32.1916666666667	-22.6295235742423\\
32.2	-22.6367985738423\\
32.2083333333333	-22.6477165486982\\
32.2166666666667	-22.6541290904477\\
32.225	-22.663107792658\\
32.2333333333333	-22.6714081741304\\
32.2416666666667	-22.6879763583362\\
32.25	-22.6931160268901\\
32.2583333333333	-22.7068383202262\\
32.2666666666667	-22.711836618362\\
32.275	-22.7196389453017\\
32.2833333333333	-22.7294608493945\\
32.2916666666667	-22.741202959485\\
32.3	-22.7501507073662\\
32.3083333333333	-22.7603548287804\\
32.3166666666667	-22.7620931766394\\
32.325	-22.7776319519438\\
32.3333333333333	-22.7835164809283\\
32.3416666666667	-22.7919984358746\\
32.35	-22.8025137998546\\
32.3583333333333	-22.8183456726309\\
32.3666666666667	-22.8273812001636\\
32.375	-22.8426199196864\\
32.3833333333333	-22.8502262502912\\
32.3916666666667	-22.8570221896748\\
32.4	-22.8700241403042\\
32.4083333333333	-22.8848826004494\\
32.4166666666667	-22.8888607127048\\
32.425	-22.8974677118238\\
32.4333333333333	-22.9145363505788\\
32.4416666666667	-22.9251717061822\\
32.45	-22.9355846100102\\
32.4583333333333	-22.9416224500426\\
32.4666666666667	-22.9455850812773\\
32.475	-22.9527958132615\\
32.4833333333333	-22.967881045266\\
32.4916666666667	-22.9750188697571\\
32.5	-22.9849693717189\\
32.5083333333333	-22.9934023886655\\
32.5166666666667	-23.0056344986781\\
32.525	-23.010299198744\\
32.5333333333333	-23.0137131338308\\
32.5416666666667	-23.0194153777088\\
32.55	-23.0280387873121\\
32.5583333333333	-23.0417285209272\\
32.5666666666667	-23.0496379978614\\
32.575	-23.0548991526187\\
32.5833333333333	-23.0616884331893\\
32.5916666666667	-23.0634719278936\\
32.6	-23.0723294804197\\
32.6083333333333	-23.0798788169154\\
32.6166666666667	-23.0881334810564\\
32.625	-23.0913734488671\\
32.6333333333333	-23.0988692493353\\
32.6416666666667	-23.0995421319487\\
32.65	-23.1140624921075\\
32.6583333333333	-23.131297398811\\
32.6666666666667	-23.1425020501396\\
32.675	-23.1540436189631\\
32.6833333333333	-23.1641844959534\\
32.6916666666667	-23.1737933790295\\
32.7	-23.1804510040841\\
32.7083333333333	-23.185031883085\\
32.7166666666667	-23.2016540980688\\
32.725	-23.2157667262435\\
32.7333333333333	-23.2305579297343\\
32.7416666666667	-23.2407836400224\\
32.75	-23.2472657495249\\
32.7583333333333	-23.250377132164\\
32.7666666666667	-23.2618177607665\\
32.775	-23.2690408766402\\
32.7833333333333	-23.2719067131183\\
32.7916666666667	-23.2785281640318\\
32.8	-23.2928239464492\\
32.8083333333333	-23.2974362855068\\
32.8166666666667	-23.2971710456116\\
32.825	-23.308653734141\\
32.8333333333333	-23.3124207886307\\
32.8416666666667	-23.3274971937376\\
32.85	-23.3271267028662\\
32.8583333333333	-23.3304916952032\\
32.8666666666667	-23.3422288654488\\
32.875	-23.3497646518775\\
32.8833333333333	-23.3635780659896\\
32.8916666666667	-23.36824807351\\
32.9	-23.3751148592542\\
32.9083333333333	-23.3749986436721\\
32.9166666666667	-23.3875935404992\\
32.925	-23.399634382241\\
32.9333333333333	-23.4109440587782\\
32.9416666666667	-23.4226954614989\\
32.95	-23.4332708842598\\
32.9583333333333	-23.4477074405739\\
32.9666666666667	-23.4615884804116\\
32.975	-23.4689960287794\\
32.9833333333333	-23.4814473157306\\
32.9916666666667	-23.5031222511908\\
33	-23.5062481006504\\
33.0083333333333	-23.5181763278054\\
33.0166666666667	-23.5339288213746\\
33.025	-23.5460511439559\\
33.0333333333333	-23.5602242651274\\
33.0416666666667	-23.574301816313\\
33.05	-23.578941181721\\
33.0583333333333	-23.5875208722327\\
33.0666666666667	-23.5978978555697\\
33.075	-23.6060906340615\\
33.0833333333333	-23.6159753694051\\
33.0916666666667	-23.6267239007368\\
33.1	-23.6395757072219\\
33.1083333333333	-23.6460094707688\\
33.1166666666667	-23.6506624596278\\
33.125	-23.6629563199864\\
33.1333333333333	-23.6719714003173\\
33.1416666666667	-23.6803183199847\\
33.15	-23.6953420707757\\
33.1583333333333	-23.7030774990233\\
33.1666666666667	-23.7136101447423\\
33.175	-23.7177432102729\\
33.1833333333333	-23.7214948167302\\
33.1916666666667	-23.7279053663342\\
33.2	-23.7345479882817\\
33.2083333333333	-23.7438589863492\\
33.2166666666667	-23.7505695875323\\
33.225	-23.763174072031\\
33.2333333333333	-23.7636260644123\\
33.2416666666667	-23.7814905794011\\
33.25	-23.7926943010125\\
33.2583333333333	-23.7987984779766\\
33.2666666666667	-23.8077248358179\\
33.275	-23.8092150406885\\
33.2833333333333	-23.8217053818275\\
33.2916666666667	-23.8318106313775\\
33.3	-23.8429971974935\\
33.3083333333333	-23.853384521526\\
33.3166666666667	-23.8584919369056\\
33.325	-23.8600954484807\\
33.3333333333333	-23.87014584135\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
33.3333333333333	-23.87014584135\\
33.3416666666667	-23.8803853216127\\
33.35	-23.8945829033616\\
33.3583333333333	-23.9070225901507\\
33.3666666666667	-23.9193417163203\\
33.375	-23.9344134690135\\
33.3833333333333	-23.9477552698809\\
33.3916666666667	-23.9551678460658\\
33.4	-23.9525230619915\\
33.4083333333333	-23.9571773367862\\
33.4166666666667	-23.9608817974437\\
33.425	-23.9643276487535\\
33.4333333333333	-23.9737065383589\\
33.4416666666667	-23.9852669964591\\
33.45	-23.9975826448059\\
33.4583333333333	-23.999662473824\\
33.4666666666667	-24.006581044249\\
33.475	-24.0216691038107\\
33.4833333333333	-24.0241965130579\\
33.4916666666667	-24.0349707164346\\
33.5	-24.0511336128589\\
33.5083333333333	-24.0591790191229\\
33.5166666666667	-24.0613402978917\\
33.525	-24.0694990990485\\
33.5333333333333	-24.0857395423412\\
33.5416666666667	-24.0938635103233\\
33.55	-24.1058480754204\\
33.5583333333333	-24.0999673399679\\
33.5666666666667	-24.103164367348\\
33.575	-24.1175742549347\\
33.5833333333333	-24.127023720963\\
33.5916666666667	-24.1375537303459\\
33.6	-24.1534526675456\\
33.6083333333333	-24.1654565019402\\
33.6166666666667	-24.1682249351326\\
33.625	-24.1720802561065\\
33.6333333333333	-24.1815286784445\\
33.6416666666667	-24.1889772986078\\
33.65	-24.1997994906747\\
33.6583333333333	-24.2120926606611\\
33.6666666666667	-24.2177023573408\\
33.675	-24.2340620969166\\
33.6833333333333	-24.2490102040876\\
33.6916666666667	-24.2592214898839\\
33.7	-24.2733187669937\\
33.7083333333333	-24.2817978416109\\
33.7166666666667	-24.2922197284389\\
33.725	-24.2962875418222\\
33.7333333333333	-24.3097590030088\\
33.7416666666667	-24.3248452480203\\
33.75	-24.3348067515495\\
33.7583333333333	-24.3397437321358\\
33.7666666666667	-24.3584307441695\\
33.775	-24.3711918882265\\
33.7833333333333	-24.3784519656712\\
33.7916666666667	-24.3896602356807\\
33.8	-24.3967073015826\\
33.8083333333333	-24.408637846384\\
33.8166666666667	-24.4182503690214\\
33.825	-24.4248902359185\\
33.8333333333333	-24.4373623408906\\
33.8416666666667	-24.4411299692886\\
33.85	-24.4497031962164\\
33.8583333333333	-24.457849921962\\
33.8666666666667	-24.4673801911153\\
33.875	-24.479563237702\\
33.8833333333333	-24.4865921726226\\
33.8916666666667	-24.4912758097207\\
33.9	-24.501258135945\\
33.9083333333333	-24.5087448582198\\
33.9166666666667	-24.5223239607353\\
33.925	-24.5314940007547\\
33.9333333333333	-24.5395027565119\\
33.9416666666667	-24.5533922280177\\
33.95	-24.565406270743\\
33.9583333333333	-24.5729323836295\\
33.9666666666667	-24.5824388304254\\
33.975	-24.5987120581904\\
33.9833333333333	-24.6135620926672\\
33.9916666666667	-24.6284827982313\\
34	-24.6312568172621\\
34.0083333333333	-24.6427699935237\\
34.0166666666667	-24.6527084328215\\
34.025	-24.6578928109905\\
34.0333333333333	-24.6661828627178\\
34.0416666666667	-24.6690132982108\\
34.05	-24.6790146963386\\
34.0583333333333	-24.6916341578729\\
34.0666666666667	-24.7025293168807\\
34.075	-24.7061966047084\\
34.0833333333333	-24.7190573053269\\
34.0916666666667	-24.7347970490257\\
34.1	-24.7444320935278\\
34.1083333333333	-24.750503654109\\
34.1166666666667	-24.7636900752154\\
34.125	-24.7689940866414\\
34.1333333333333	-24.7735049520563\\
34.1416666666667	-24.7796774337612\\
34.15	-24.790623677197\\
34.1583333333333	-24.8064837120077\\
34.1666666666667	-24.8200741981043\\
34.175	-24.836868633105\\
34.1833333333333	-24.840259135189\\
34.1916666666667	-24.8509959066179\\
34.2	-24.8550823765786\\
34.2083333333333	-24.8708112288135\\
34.2166666666667	-24.8724607093193\\
34.225	-24.8720509345425\\
34.2333333333333	-24.8782378839388\\
34.2416666666667	-24.8845934191242\\
34.25	-24.8979495471851\\
34.2583333333333	-24.9083117131634\\
34.2666666666667	-24.9176798953392\\
34.275	-24.9246208691267\\
34.2833333333333	-24.9367997450136\\
34.2916666666667	-24.9415742485101\\
34.3	-24.9550256049187\\
34.3083333333333	-24.9624102405412\\
34.3166666666667	-24.9739569993345\\
34.325	-24.9820397032198\\
34.3333333333333	-24.9897744425363\\
34.3416666666667	-25.0057863125726\\
34.35	-25.0140011949283\\
34.3583333333333	-25.0224628745205\\
34.3666666666667	-25.0310210427687\\
34.375	-25.0384796460556\\
34.3833333333333	-25.0458245820802\\
34.3916666666667	-25.0514432833585\\
34.4	-25.0566085343001\\
34.4083333333333	-25.0639974783256\\
34.4166666666667	-25.0668594439012\\
34.425	-25.0698557948486\\
34.4333333333333	-25.0740502957714\\
34.4416666666667	-25.089049113198\\
34.45	-25.0883032776968\\
34.4583333333333	-25.0988061894445\\
34.4666666666667	-25.108884983715\\
34.475	-25.1220817241933\\
34.4833333333333	-25.1362800010775\\
34.4916666666667	-25.1410829302769\\
34.5	-25.150634819232\\
34.5083333333333	-25.1631756229311\\
34.5166666666667	-25.1690554769336\\
34.525	-25.1736691536265\\
34.5333333333333	-25.1835304061951\\
34.5416666666667	-25.1989391502166\\
34.55	-25.207086754444\\
34.5583333333333	-25.2147578155065\\
34.5666666666667	-25.2198917853205\\
34.575	-25.2286862802106\\
34.5833333333333	-25.2341791681657\\
34.5916666666667	-25.2532115933408\\
34.6	-25.2599349714788\\
34.6083333333333	-25.2625468706027\\
34.6166666666667	-25.263596878778\\
34.625	-25.2749623460511\\
34.6333333333333	-25.2879485068804\\
34.6416666666667	-25.2976699698945\\
34.65	-25.3111681744656\\
34.6583333333333	-25.3265654605592\\
34.6666666666667	-25.3293839079042\\
34.675	-25.3282494511501\\
34.6833333333333	-25.3363130065356\\
34.6916666666667	-25.3408303423567\\
34.7	-25.3473302668331\\
34.7083333333333	-25.3519598912113\\
34.7166666666667	-25.3587795036902\\
34.725	-25.3628060042513\\
34.7333333333333	-25.3708988057077\\
34.7416666666667	-25.3815050259424\\
34.75	-25.3846782550327\\
34.7583333333333	-25.3971442103271\\
34.7666666666667	-25.4036952041917\\
34.775	-25.4063763375049\\
34.7833333333333	-25.4082785911659\\
34.7916666666667	-25.4168928360425\\
34.8	-25.4157525443994\\
34.8083333333333	-25.4227490922643\\
34.8166666666667	-25.4269804707691\\
34.825	-25.4302194359335\\
34.8333333333333	-25.4288157433935\\
34.8416666666667	-25.4377716969424\\
34.85	-25.4435517453601\\
34.8583333333333	-25.4430773769408\\
34.8666666666667	-25.4434041646838\\
34.875	-25.4506043431391\\
34.8833333333333	-25.4604774086015\\
34.8916666666667	-25.4659431252263\\
34.9	-25.4689087121574\\
34.9083333333333	-25.4808767933948\\
34.9166666666667	-25.4913259870234\\
34.925	-25.4963639545079\\
34.9333333333333	-25.5008422589382\\
34.9416666666667	-25.4992304912613\\
34.95	-25.5088889731129\\
34.9583333333333	-25.5113153435116\\
34.9666666666667	-25.511703071848\\
34.975	-25.5172834458805\\
34.9833333333333	-25.5344854049893\\
34.9916666666667	-25.5379410315401\\
35	-25.5515868690783\\
35.0083333333333	-25.5523767021647\\
35.0166666666667	-25.5605319648959\\
35.025	-25.5643190894289\\
35.0333333333333	-25.5662232235989\\
35.0416666666667	-25.5780716968907\\
35.05	-25.5821745197498\\
35.0583333333333	-25.5885648529209\\
35.0666666666667	-25.5974596146264\\
35.075	-25.6118855490895\\
35.0833333333333	-25.6232018171441\\
35.0916666666667	-25.6349709102007\\
35.1	-25.6494856122434\\
35.1083333333333	-25.6601237661776\\
35.1166666666667	-25.6770435037395\\
35.125	-25.6894980777093\\
35.1333333333333	-25.6955448326754\\
35.1416666666667	-25.7039760949844\\
35.15	-25.7064378052036\\
35.1583333333333	-25.705363504653\\
35.1666666666667	-25.7079017790154\\
35.175	-25.7165861116765\\
35.1833333333333	-25.7208297924495\\
35.1916666666667	-25.7313391616334\\
35.2	-25.733805628922\\
35.2083333333333	-25.7426692371406\\
35.2166666666667	-25.7558163534137\\
35.225	-25.7613907827076\\
35.2333333333333	-25.7738724439701\\
35.2416666666667	-25.7814159967553\\
35.25	-25.7861585085717\\
35.2583333333333	-25.7932134910998\\
35.2666666666667	-25.7993773026365\\
35.275	-25.8068706197076\\
35.2833333333333	-25.8118032560675\\
35.2916666666667	-25.8156846575231\\
35.3	-25.8273770236007\\
35.3083333333333	-25.8320397963144\\
35.3166666666667	-25.8404643469199\\
35.325	-25.8498547758785\\
35.3333333333333	-25.8627425684205\\
35.3416666666667	-25.8753191720529\\
35.35	-25.885277408384\\
35.3583333333333	-25.8925242486849\\
35.3666666666667	-25.9081622518136\\
35.375	-25.9113993453128\\
35.3833333333333	-25.917486102245\\
35.3916666666667	-25.9219900312108\\
35.4	-25.9325114289962\\
35.4083333333333	-25.9399017653502\\
35.4166666666667	-25.9492141970753\\
35.425	-25.9575259313044\\
35.4333333333333	-25.9675019119036\\
35.4416666666667	-25.9668482644629\\
35.45	-25.9763108461385\\
35.4583333333333	-25.9818522218982\\
35.4666666666667	-25.9985009372256\\
35.475	-26.0069109253024\\
35.4833333333333	-26.015432301955\\
35.4916666666667	-26.0209414088787\\
35.5	-26.0197924596904\\
35.5083333333333	-26.0312144976844\\
35.5166666666667	-26.0299292604536\\
35.525	-26.0403580488547\\
35.5333333333333	-26.0547958405045\\
35.5416666666667	-26.0625522287449\\
35.55	-26.0719212371441\\
35.5583333333333	-26.0799511848\\
35.5666666666667	-26.0852110743813\\
35.575	-26.0983470116336\\
35.5833333333333	-26.1066140037896\\
35.5916666666667	-26.114501078525\\
35.6	-26.1224816821931\\
35.6083333333333	-26.1318378504226\\
35.6166666666667	-26.1385894888388\\
35.625	-26.1498726989148\\
35.6333333333333	-26.1536757920516\\
35.6416666666667	-26.1632897637807\\
35.65	-26.1665822485027\\
35.6583333333333	-26.172287361068\\
35.6666666666667	-26.1805149009539\\
35.675	-26.1843212863787\\
35.6833333333333	-26.1888759926502\\
35.6916666666667	-26.1967079558535\\
35.7	-26.2011423671971\\
35.7083333333333	-26.2188280911475\\
35.7166666666667	-26.2276282273646\\
35.725	-26.2412351878745\\
35.7333333333333	-26.241351047586\\
35.7416666666667	-26.2545860932711\\
35.75	-26.261825544654\\
35.7583333333333	-26.2708387020399\\
35.7666666666667	-26.2820598565591\\
35.775	-26.2938379839185\\
35.7833333333333	-26.3066482520508\\
35.7916666666667	-26.305376982132\\
35.8	-26.3170612777982\\
35.8083333333333	-26.3194586748638\\
35.8166666666667	-26.3258929123831\\
35.825	-26.343532617849\\
35.8333333333333	-26.3573152254751\\
35.8416666666667	-26.3695695545886\\
35.85	-26.383820383345\\
35.8583333333333	-26.3910148926347\\
35.8666666666667	-26.3942838048151\\
35.875	-26.4003600970169\\
35.8833333333333	-26.4077334698774\\
35.8916666666667	-26.4136760885714\\
35.9	-26.4308649519674\\
35.9083333333333	-26.4380313950295\\
35.9166666666667	-26.4480534959262\\
35.925	-26.4513366044182\\
35.9333333333333	-26.4655883183069\\
35.9416666666667	-26.4725339472669\\
35.95	-26.4771230962075\\
35.9583333333333	-26.4814042708133\\
35.9666666666667	-26.4934506611061\\
35.975	-26.5047791199844\\
35.9833333333333	-26.5151123284873\\
35.9916666666667	-26.5259677491325\\
36	-26.5412400164084\\
36.0083333333333	-26.5480272857087\\
36.0166666666667	-26.5582970058993\\
36.025	-26.5701126941616\\
36.0333333333333	-26.5794819250434\\
36.0416666666667	-26.5834333635275\\
36.05	-26.5996065635525\\
36.0583333333333	-26.6025326713534\\
36.0666666666667	-26.6103529864793\\
36.075	-26.620593916659\\
36.0833333333333	-26.6236046492657\\
36.0916666666667	-26.6324348498993\\
36.1	-26.643930041862\\
36.1083333333333	-26.6502736609634\\
36.1166666666667	-26.6545203260057\\
36.125	-26.663410845749\\
36.1333333333333	-26.6747368462433\\
36.1416666666667	-26.6805913041956\\
36.15	-26.6949745001665\\
36.1583333333333	-26.7026734009454\\
36.1666666666667	-26.7103664384604\\
36.175	-26.7217851772829\\
36.1833333333333	-26.7242949245947\\
36.1916666666667	-26.734104272212\\
36.2	-26.7473391464514\\
36.2083333333333	-26.754414431851\\
36.2166666666667	-26.7651341702718\\
36.225	-26.7784758112107\\
36.2333333333333	-26.7922902666956\\
36.2416666666667	-26.7985897399478\\
36.25	-26.803116939986\\
36.2583333333333	-26.8014958982527\\
36.2666666666667	-26.817337118805\\
36.275	-26.8234725847072\\
36.2833333333333	-26.8301835033042\\
36.2916666666667	-26.8445992883569\\
36.3	-26.8525431146487\\
36.3083333333333	-26.8620157711276\\
36.3166666666667	-26.8698597637436\\
36.325	-26.8759498355067\\
36.3333333333333	-26.886781973314\\
36.3416666666667	-26.8925109900421\\
36.35	-26.8995012124529\\
36.3583333333333	-26.9092217520174\\
36.3666666666667	-26.9238558743877\\
36.375	-26.933314932226\\
36.3833333333333	-26.9452691800973\\
36.3916666666667	-26.9612481874734\\
36.4	-26.9779594787693\\
36.4083333333333	-26.9773458628732\\
36.4166666666667	-26.9855493997522\\
36.425	-26.9926313853251\\
36.4333333333333	-26.9998631115538\\
36.4416666666667	-27.0070814445987\\
36.45	-27.0154378796442\\
36.4583333333333	-27.0324285832368\\
36.4666666666667	-27.0467821814363\\
36.475	-27.0546169837966\\
36.4833333333333	-27.0486132722675\\
36.4916666666667	-27.0548933666752\\
36.5	-27.0619433946355\\
36.5083333333333	-27.0746631060495\\
36.5166666666667	-27.0833296954024\\
36.525	-27.0917951191494\\
36.5333333333333	-27.1052598232883\\
36.5416666666667	-27.1085635919219\\
36.55	-27.1151324873125\\
36.5583333333333	-27.1232597817115\\
36.5666666666667	-27.129385162913\\
36.575	-27.1324957745252\\
36.5833333333333	-27.1417272837861\\
36.5916666666667	-27.1492735811305\\
36.6	-27.1537517127371\\
36.6083333333333	-27.1611574214554\\
36.6166666666667	-27.1729358080029\\
36.625	-27.1744071567457\\
36.6333333333333	-27.1777090192597\\
36.6416666666667	-27.1851862519958\\
36.65	-27.2011520002662\\
36.6583333333333	-27.20531429408\\
36.6666666666667	-27.216809971074\\
36.675	-27.2212319679821\\
36.6833333333333	-27.2207080948728\\
36.6916666666667	-27.2372615408097\\
36.7	-27.245512423235\\
36.7083333333333	-27.255776128619\\
36.7166666666667	-27.2601199225532\\
36.725	-27.2729503025514\\
36.7333333333333	-27.2882243731021\\
36.7416666666667	-27.2983191560454\\
36.75	-27.3204182830841\\
36.7583333333333	-27.3253257513163\\
36.7666666666667	-27.3318375763305\\
36.775	-27.3432245898588\\
36.7833333333333	-27.3471981274941\\
36.7916666666667	-27.3515400701262\\
36.8	-27.3591749572963\\
36.8083333333333	-27.3663055929131\\
36.8166666666667	-27.3753723180185\\
36.825	-27.3770811105647\\
36.8333333333333	-27.3989517646897\\
36.8416666666667	-27.4099547482933\\
36.85	-27.4133866926007\\
36.8583333333333	-27.4148846754038\\
36.8666666666667	-27.4224403817213\\
36.875	-27.4325428781249\\
36.8833333333333	-27.4439034203984\\
36.8916666666667	-27.4513072830903\\
36.9	-27.4563800430718\\
36.9083333333333	-27.4602828870613\\
36.9166666666667	-27.4630775781243\\
36.925	-27.4790019165622\\
36.9333333333333	-27.4896424330329\\
36.9416666666667	-27.500923265901\\
36.95	-27.509341040416\\
36.9583333333333	-27.512262863054\\
36.9666666666667	-27.5201564770371\\
36.975	-27.5255304643403\\
36.9833333333333	-27.5364349586578\\
36.9916666666667	-27.5468918812048\\
37	-27.5533151356272\\
37.0083333333333	-27.5609876284242\\
37.0166666666667	-27.5678784015765\\
37.025	-27.5829145980089\\
37.0333333333333	-27.5964707025331\\
37.0416666666667	-27.6085925211274\\
37.05	-27.6133854777334\\
37.0583333333333	-27.6156036747894\\
37.0666666666667	-27.6210207885234\\
37.075	-27.6339505732438\\
37.0833333333333	-27.6346819793149\\
37.0916666666667	-27.6506929231388\\
37.1	-27.6478785600941\\
37.1083333333333	-27.6570743980896\\
37.1166666666667	-27.6654650253418\\
37.125	-27.6737246558949\\
37.1333333333333	-27.6846978626278\\
37.1416666666667	-27.6800753390714\\
37.15	-27.6846964190615\\
37.1583333333333	-27.6955527317874\\
37.1666666666667	-27.7040302819326\\
37.175	-27.7144328499938\\
37.1833333333333	-27.7309017719472\\
37.1916666666667	-27.7350121379349\\
37.2	-27.7389081237594\\
37.2083333333333	-27.7466237582458\\
37.2166666666667	-27.7580921714161\\
37.225	-27.7632303947093\\
37.2333333333333	-27.7785212417626\\
37.2416666666667	-27.780656270843\\
37.25	-27.7859843800162\\
37.2583333333333	-27.7926722754031\\
37.2666666666667	-27.7956455573972\\
37.275	-27.7989449008359\\
37.2833333333333	-27.80456352147\\
37.2916666666667	-27.8180650732094\\
37.3	-27.8185577340147\\
37.3083333333333	-27.8317630990582\\
37.3166666666667	-27.834023700544\\
37.325	-27.8454892084128\\
37.3333333333333	-27.8611982876825\\
37.3416666666667	-27.8736993933577\\
37.35	-27.8849725504602\\
37.3583333333333	-27.8947372655791\\
37.3666666666667	-27.9070498309212\\
37.375	-27.9147008163397\\
37.3833333333333	-27.9264263528787\\
37.3916666666667	-27.935540694984\\
37.4	-27.9428491856948\\
37.4083333333333	-27.9497893592572\\
37.4166666666667	-27.9531356380513\\
37.425	-27.9563526782339\\
37.4333333333333	-27.9674957604717\\
37.4416666666667	-27.9642347267724\\
37.45	-27.9682378508226\\
37.4583333333333	-27.9744569859516\\
37.4666666666667	-27.988307930162\\
37.475	-28.0071744151187\\
37.4833333333333	-28.0191693658189\\
37.4916666666667	-28.0285833470394\\
37.5	-28.0380821713099\\
37.5083333333333	-28.0426140606928\\
37.5166666666667	-28.0622976724756\\
37.525	-28.0682696393152\\
37.5333333333333	-28.0759327666568\\
37.5416666666667	-28.0830632257387\\
37.55	-28.0882009338641\\
37.5583333333333	-28.0967842552643\\
37.5666666666667	-28.098598208996\\
37.575	-28.1019185786441\\
37.5833333333333	-28.1064782582041\\
37.5916666666667	-28.1204151073752\\
37.6	-28.1251015178143\\
37.6083333333333	-28.1338580768661\\
37.6166666666667	-28.1351681505345\\
37.625	-28.1379910965001\\
37.6333333333333	-28.1333586294993\\
37.6416666666667	-28.1434998786458\\
37.65	-28.1447801687703\\
37.6583333333333	-28.1582994184817\\
37.6666666666667	-28.161105912224\\
37.675	-28.1735784762603\\
37.6833333333333	-28.1736232201784\\
37.6916666666667	-28.1898859465721\\
37.7	-28.1886633807107\\
37.7083333333333	-28.2014413893098\\
37.7166666666667	-28.2120803221532\\
37.725	-28.21249835665\\
37.7333333333333	-28.2216611681135\\
37.7416666666667	-28.223757768346\\
37.75	-28.2308445819728\\
37.7583333333333	-28.2424186705887\\
37.7666666666667	-28.2586701931163\\
37.775	-28.2681884309067\\
37.7833333333333	-28.2751037942698\\
37.7916666666667	-28.2833516620103\\
37.8	-28.289915679509\\
37.8083333333333	-28.2921352550427\\
37.8166666666667	-28.2969038731461\\
37.825	-28.2995726974633\\
37.8333333333333	-28.3131836139689\\
37.8416666666667	-28.3162382076054\\
37.85	-28.3228222484905\\
37.8583333333333	-28.329052120499\\
37.8666666666667	-28.3368863766067\\
37.875	-28.3378841680863\\
37.8833333333333	-28.3502987489644\\
37.8916666666667	-28.3575930221406\\
37.9	-28.3590841782299\\
37.9083333333333	-28.3654800304103\\
37.9166666666667	-28.3689973977419\\
37.925	-28.3778738418322\\
37.9333333333333	-28.3896277662938\\
37.9416666666667	-28.3903325960403\\
37.95	-28.4014323802457\\
37.9583333333333	-28.4063062427301\\
37.9666666666667	-28.420559499408\\
37.975	-28.42104568109\\
37.9833333333333	-28.4284638974346\\
37.9916666666667	-28.4332387927755\\
38	-28.4385382034062\\
38.0083333333333	-28.4526714811067\\
38.0166666666667	-28.4598605113496\\
38.025	-28.4641863856844\\
38.0333333333333	-28.4716012236473\\
38.0416666666667	-28.4742160077608\\
38.05	-28.4805067544779\\
38.0583333333333	-28.4888978485718\\
38.0666666666667	-28.5064413215635\\
38.075	-28.5137345257202\\
38.0833333333333	-28.5230880715387\\
38.0916666666667	-28.5329186212509\\
38.1	-28.5407561196983\\
38.1083333333333	-28.5505203073348\\
38.1166666666667	-28.5545162778596\\
38.125	-28.5604021728776\\
38.1333333333333	-28.5682241775126\\
38.1416666666667	-28.5770801828005\\
38.15	-28.5872493322474\\
38.1583333333333	-28.5926503071255\\
38.1666666666667	-28.601597654491\\
38.175	-28.6132624315605\\
38.1833333333333	-28.6212946129034\\
38.1916666666667	-28.6311055457635\\
38.2	-28.6366718305845\\
38.2083333333333	-28.6393551855811\\
38.2166666666667	-28.6430134747058\\
38.225	-28.6499498926172\\
38.2333333333333	-28.6593762987385\\
38.2416666666667	-28.6709416033288\\
38.25	-28.6832564065803\\
38.2583333333333	-28.6889271434502\\
38.2666666666667	-28.6950438424132\\
38.275	-28.7042142465303\\
38.2833333333333	-28.7090394894758\\
38.2916666666667	-28.7137733719431\\
38.3	-28.7168347485205\\
38.3083333333333	-28.7243347555475\\
38.3166666666667	-28.7326575822077\\
38.325	-28.7451756346728\\
38.3333333333333	-28.7459595427123\\
38.3416666666667	-28.7537213042648\\
38.35	-28.7617456740851\\
38.3583333333333	-28.7715304825405\\
38.3666666666667	-28.7768884411002\\
38.375	-28.7823881871715\\
38.3833333333333	-28.7909501453657\\
38.3916666666667	-28.7961710026391\\
38.4	-28.7950210156415\\
38.4083333333333	-28.8005400722681\\
38.4166666666667	-28.807062722049\\
38.425	-28.8119646044106\\
38.4333333333333	-28.8275823419231\\
38.4416666666667	-28.833791309813\\
38.45	-28.8493944448848\\
38.4583333333333	-28.8595994643173\\
38.4666666666667	-28.8640922755199\\
38.475	-28.8757962686602\\
38.4833333333333	-28.8878588496689\\
38.4916666666667	-28.8984082420447\\
38.5	-28.9065950392613\\
38.5083333333333	-28.9044115600979\\
38.5166666666667	-28.9096608292262\\
38.525	-28.9165060816989\\
38.5333333333333	-28.9244217414455\\
38.5416666666667	-28.9299184674116\\
38.55	-28.9357327333151\\
38.5583333333333	-28.9368938109814\\
38.5666666666667	-28.9533956403857\\
38.575	-28.9626089523578\\
38.5833333333333	-28.9649815322214\\
38.5916666666667	-28.9695309083614\\
38.6	-28.9773194211543\\
38.6083333333333	-28.9856094295158\\
38.6166666666667	-28.9926434117189\\
38.625	-28.9976829514626\\
38.6333333333333	-28.9991171475047\\
38.6416666666667	-29.0063592123983\\
38.65	-29.01661802947\\
38.6583333333333	-29.0262071862556\\
38.6666666666667	-29.0337052666099\\
38.675	-29.044938266571\\
38.6833333333333	-29.0539759432537\\
38.6916666666667	-29.0554046204052\\
38.7	-29.0669992993981\\
38.7083333333333	-29.0723031683679\\
38.7166666666667	-29.0816421121968\\
38.725	-29.086178173154\\
38.7333333333333	-29.0918974357356\\
38.7416666666667	-29.0977694180974\\
38.75	-29.1079864676982\\
38.7583333333333	-29.115579235634\\
38.7666666666667	-29.1306972601573\\
38.775	-29.1315255515823\\
38.7833333333333	-29.1380012803156\\
38.7916666666667	-29.1436206154385\\
38.8	-29.1451404465541\\
38.8083333333333	-29.1505974293853\\
38.8166666666667	-29.1556117152962\\
38.825	-29.1588748062382\\
38.8333333333333	-29.1719621174882\\
38.8416666666667	-29.1876744178268\\
38.85	-29.2017701673546\\
38.8583333333333	-29.2120298850912\\
38.8666666666667	-29.2237235342266\\
38.875	-29.2237196974212\\
38.8833333333333	-29.2354841604585\\
38.8916666666667	-29.2323886437245\\
38.9	-29.2358837619818\\
38.9083333333333	-29.2361088248628\\
38.9166666666667	-29.2490534652562\\
38.925	-29.2527883001684\\
38.9333333333333	-29.2598196285968\\
38.9416666666667	-29.2752702425379\\
38.95	-29.2742613386936\\
38.9583333333333	-29.2733245005608\\
38.9666666666667	-29.2768204091123\\
38.975	-29.2809503370751\\
38.9833333333333	-29.289183042796\\
38.9916666666667	-29.301588218778\\
39	-29.3140751054795\\
39.0083333333333	-29.3188645010071\\
39.0166666666667	-29.3213718928402\\
39.025	-29.32771907257\\
39.0333333333333	-29.3329597038294\\
39.0416666666667	-29.3409968868108\\
39.05	-29.3489652627888\\
39.0583333333333	-29.3547122856265\\
39.0666666666667	-29.365235044927\\
39.075	-29.3685763071668\\
39.0833333333333	-29.3791072108515\\
39.0916666666667	-29.38571872461\\
39.1	-29.3915432313265\\
39.1083333333333	-29.4017760624352\\
39.1166666666667	-29.4094657009447\\
39.125	-29.4126788448313\\
39.1333333333333	-29.4242079832259\\
39.1416666666667	-29.4369966049755\\
39.15	-29.4496862279231\\
39.1583333333333	-29.454872774121\\
39.1666666666667	-29.4640725943431\\
39.175	-29.4674816913606\\
39.1833333333333	-29.4767153627644\\
39.1916666666667	-29.4911663459057\\
39.2	-29.4956977535788\\
39.2083333333333	-29.5017999504401\\
39.2166666666667	-29.4992701160444\\
39.225	-29.5026455627785\\
39.2333333333333	-29.510902557168\\
39.2416666666667	-29.5162409092053\\
39.25	-29.5277207205753\\
39.2583333333333	-29.5287353769846\\
39.2666666666667	-29.5414944022741\\
39.275	-29.5465983545577\\
39.2833333333333	-29.5572964594448\\
39.2916666666667	-29.5651129920496\\
39.3	-29.5747900285355\\
39.3083333333333	-29.5807527181183\\
39.3166666666667	-29.590284805407\\
39.325	-29.5990187340206\\
39.3333333333333	-29.6133222125869\\
39.3416666666667	-29.6101707265169\\
39.35	-29.6201396814541\\
39.3583333333333	-29.6252782079326\\
39.3666666666667	-29.6342243327177\\
39.375	-29.6314401701383\\
39.3833333333333	-29.6398501923191\\
39.3916666666667	-29.6412553985767\\
39.4	-29.6593313806035\\
39.4083333333333	-29.6687789233425\\
39.4166666666667	-29.6750969032929\\
39.425	-29.6826046945114\\
39.4333333333333	-29.6852949953172\\
39.4416666666667	-29.6956458421926\\
39.45	-29.7012569603325\\
39.4583333333333	-29.7048124494849\\
39.4666666666667	-29.7228539857614\\
39.475	-29.7305230799346\\
39.4833333333333	-29.7388903491754\\
39.4916666666667	-29.7357891305178\\
39.5	-29.7315879100778\\
39.5083333333333	-29.7465769098837\\
39.5166666666667	-29.7573581754631\\
39.525	-29.7614575316067\\
39.5333333333333	-29.7625423478581\\
39.5416666666667	-29.7634878843779\\
39.55	-29.7682499604922\\
39.5583333333333	-29.7741962813846\\
39.5666666666667	-29.7845503316186\\
39.575	-29.7905937403433\\
39.5833333333333	-29.7982038637916\\
39.5916666666667	-29.8118864067506\\
39.6	-29.8147860813943\\
39.6083333333333	-29.8235713479555\\
39.6166666666667	-29.8294061655589\\
39.625	-29.8305955937859\\
39.6333333333333	-29.8300269952198\\
39.6416666666667	-29.8375302702487\\
39.65	-29.8496343057364\\
39.6583333333333	-29.8543648154738\\
39.6666666666667	-29.8616446256046\\
39.675	-29.8648640730639\\
39.6833333333333	-29.8706639360358\\
39.6916666666667	-29.8741118144436\\
39.7	-29.8799624276822\\
39.7083333333333	-29.8929441483259\\
39.7166666666667	-29.9028498000125\\
39.725	-29.9110028426866\\
39.7333333333333	-29.9114226844291\\
39.7416666666667	-29.9157818512053\\
39.75	-29.9270103589868\\
39.7583333333333	-29.9277677705705\\
39.7666666666667	-29.9309803773569\\
39.775	-29.9366819221911\\
39.7833333333333	-29.9496211299468\\
39.7916666666667	-29.9544298427122\\
39.8	-29.9586932990725\\
39.8083333333333	-29.971539812782\\
39.8166666666667	-29.9751310076538\\
39.825	-29.9872404885288\\
39.8333333333333	-29.9880155582015\\
39.8416666666667	-29.9886944058359\\
39.85	-29.9879167789138\\
39.8583333333333	-29.9955251942137\\
39.8666666666667	-29.9998422166132\\
39.875	-29.9990067508852\\
39.8833333333333	-30.0017733977906\\
39.8916666666667	-30.0082486903446\\
39.9	-30.0124730054563\\
39.9083333333333	-30.0158687641249\\
39.9166666666667	-30.0226247817555\\
39.925	-30.0244193875024\\
39.9333333333333	-30.0365781877868\\
39.9416666666667	-30.0399375194264\\
39.95	-30.0529556032799\\
39.9583333333333	-30.0600269527962\\
39.9666666666667	-30.0623735401233\\
39.975	-30.0745847889304\\
39.9833333333333	-30.0783435026832\\
39.9916666666667	-30.0837090786066\\
40	-30.087692906338\\
40.0083333333333	-30.0912322639635\\
40.0166666666667	-30.0961434353866\\
40.025	-30.1035152025639\\
40.0333333333333	-30.1146656174984\\
40.0416666666667	-30.1154703697264\\
40.05	-30.1197771057957\\
40.0583333333333	-30.1263056025934\\
40.0666666666667	-30.1328732000237\\
40.075	-30.1440081837319\\
40.0833333333333	-30.1457860257463\\
40.0916666666667	-30.1501481555338\\
40.1	-30.1526961173406\\
40.1083333333333	-30.1584151791131\\
40.1166666666667	-30.1498356537935\\
40.125	-30.1544231217476\\
40.1333333333333	-30.1556720382174\\
40.1416666666667	-30.1584086141077\\
40.15	-30.1694588348819\\
40.1583333333333	-30.1858584019625\\
40.1666666666667	-30.18944203326\\
40.175	-30.1988779373987\\
40.1833333333333	-30.2116801086099\\
40.1916666666667	-30.2177529248708\\
40.2	-30.2167409719189\\
40.2083333333333	-30.2224006967344\\
40.2166666666667	-30.2254817440601\\
40.225	-30.2321392678006\\
40.2333333333333	-30.2438384122837\\
40.2416666666667	-30.2418335163493\\
40.25	-30.2513143926692\\
40.2583333333333	-30.2594838586067\\
40.2666666666667	-30.2615605502302\\
40.275	-30.2590093520276\\
40.2833333333333	-30.2619994321851\\
40.2916666666667	-30.2717118872761\\
40.3	-30.2770466457183\\
40.3083333333333	-30.2858327481616\\
40.3166666666667	-30.2902683979355\\
40.325	-30.2979841855408\\
40.3333333333333	-30.3066229992923\\
40.3416666666667	-30.3100941324376\\
40.35	-30.3199167885561\\
40.3583333333333	-30.3280056843225\\
40.3666666666667	-30.3297096301444\\
40.375	-30.3314657551272\\
40.3833333333333	-30.3421701440113\\
40.3916666666667	-30.3485049773359\\
40.4	-30.360713317956\\
40.4083333333333	-30.3730701970516\\
40.4166666666667	-30.3750804860087\\
40.425	-30.3835695266377\\
40.4333333333333	-30.3999344753191\\
40.4416666666667	-30.4024587976794\\
40.45	-30.4176348192073\\
40.4583333333333	-30.4206502505872\\
40.4666666666667	-30.432495428207\\
40.475	-30.4295527243016\\
40.4833333333333	-30.4429455532717\\
40.4916666666667	-30.4486612715736\\
40.5	-30.4631704511591\\
40.5083333333333	-30.4688450386121\\
40.5166666666667	-30.4690895897429\\
40.525	-30.4777681807207\\
40.5333333333333	-30.4848440280334\\
40.5416666666667	-30.4980967435903\\
40.55	-30.5009693694316\\
40.5583333333333	-30.5177181510496\\
40.5666666666667	-30.526808188491\\
40.575	-30.5201547283955\\
40.5833333333333	-30.5346644670095\\
40.5916666666667	-30.5373792394426\\
40.6	-30.5451557450917\\
40.6083333333333	-30.5517735982074\\
40.6166666666667	-30.555213679418\\
40.625	-30.5684982573012\\
40.6333333333333	-30.5676517922317\\
40.6416666666667	-30.5712795433776\\
40.65	-30.5784729306538\\
40.6583333333333	-30.584229207022\\
40.6666666666667	-30.5933580418179\\
40.675	-30.595385899891\\
40.6833333333333	-30.602803871497\\
40.6916666666667	-30.618911591039\\
40.7	-30.6299426527037\\
40.7083333333333	-30.6353295281225\\
40.7166666666667	-30.6450782309368\\
40.725	-30.6534541940067\\
40.7333333333333	-30.6651807971647\\
40.7416666666667	-30.6720465037163\\
40.75	-30.6827097251477\\
40.7583333333333	-30.6857025941139\\
40.7666666666667	-30.6944323021604\\
40.775	-30.7066589910688\\
40.7833333333333	-30.7113007555184\\
40.7916666666667	-30.7148756665123\\
40.8	-30.7284984948946\\
40.8083333333333	-30.7445990561109\\
40.8166666666667	-30.7471895284433\\
40.825	-30.7608932075157\\
40.8333333333333	-30.7744152332248\\
40.8416666666667	-30.7815543417592\\
40.85	-30.7915066094033\\
40.8583333333333	-30.8065455586817\\
40.8666666666667	-30.812883782344\\
40.875	-30.8171605879443\\
40.8833333333333	-30.8278658210271\\
40.8916666666667	-30.8396596422077\\
40.9	-30.8451243669536\\
40.9083333333333	-30.85010927489\\
40.9166666666667	-30.8560940333801\\
40.925	-30.866370764067\\
40.9333333333333	-30.8695525080712\\
40.9416666666667	-30.8716956468582\\
40.95	-30.8772508640701\\
40.9583333333333	-30.8853442868469\\
40.9666666666667	-30.8903609282982\\
40.975	-30.9051725572719\\
40.9833333333333	-30.9064956088323\\
40.9916666666667	-30.903563477807\\
41	-30.9125508605541\\
41.0083333333333	-30.9126826658436\\
41.0166666666667	-30.9213408229449\\
41.025	-30.9257648558069\\
41.0333333333333	-30.9311992579041\\
41.0416666666667	-30.9290353690749\\
41.05	-30.9298684300914\\
41.0583333333333	-30.9372297809312\\
41.0666666666667	-30.941609478422\\
41.075	-30.9372021181022\\
41.0833333333333	-30.9430953294519\\
41.0916666666667	-30.9571191512707\\
41.1	-30.9622458321075\\
41.1083333333333	-30.966123897771\\
41.1166666666667	-30.9741960318289\\
41.125	-30.9826102503688\\
41.1333333333333	-30.9930782929337\\
41.1416666666667	-31.0068632601928\\
41.15	-31.0214160334908\\
41.1583333333333	-31.0259509693755\\
41.1666666666667	-31.0283338287726\\
41.175	-31.036039122943\\
41.1833333333333	-31.0510356790268\\
41.1916666666667	-31.0646958074724\\
41.2	-31.0769314485433\\
41.2083333333333	-31.0789736611669\\
41.2166666666667	-31.0882338428832\\
41.225	-31.0975504577982\\
41.2333333333333	-31.1055874826003\\
41.2416666666667	-31.1241709517026\\
41.25	-31.1215139880583\\
41.2583333333333	-31.1250843222958\\
41.2666666666667	-31.1281278857575\\
41.275	-31.1345993080031\\
41.2833333333333	-31.1475411913184\\
41.2916666666667	-31.1604942605021\\
41.3	-31.174401657704\\
41.3083333333333	-31.1885817263365\\
41.3166666666667	-31.2014458021063\\
41.325	-31.2144744651288\\
41.3333333333333	-31.2284163949631\\
41.3416666666667	-31.229594761625\\
41.35	-31.2360412310447\\
41.3583333333333	-31.2383049016055\\
41.3666666666667	-31.2489562855737\\
41.375	-31.2526504675771\\
41.3833333333333	-31.260317907548\\
41.3916666666667	-31.2738906814249\\
41.4	-31.2900238776987\\
41.4083333333333	-31.2916519232011\\
41.4166666666667	-31.2944566387527\\
41.425	-31.3002443682933\\
41.4333333333333	-31.3048596706079\\
41.4416666666667	-31.3125727542947\\
41.45	-31.3184084032775\\
41.4583333333333	-31.3294545001221\\
41.4666666666667	-31.3366969669963\\
41.475	-31.3423261410745\\
41.4833333333333	-31.3558436078901\\
41.4916666666667	-31.3589600262072\\
41.5	-31.3660957058988\\
41.5083333333333	-31.3833957401916\\
41.5166666666667	-31.3902255862631\\
41.525	-31.4021015599367\\
41.5333333333333	-31.4096780802303\\
41.5416666666667	-31.417962602159\\
41.55	-31.4111403943895\\
41.5583333333333	-31.4237766230272\\
41.5666666666667	-31.4239345886947\\
41.575	-31.4277633542209\\
41.5833333333333	-31.432402108637\\
41.5916666666667	-31.4368186308514\\
41.6	-31.4388031296924\\
41.6083333333333	-31.4480631703692\\
41.6166666666667	-31.4538601278254\\
41.625	-31.4644113421769\\
41.6333333333333	-31.4804077414702\\
41.6416666666667	-31.4869803042725\\
41.65	-31.4886014189434\\
41.6583333333333	-31.4951157622179\\
41.6666666666667	-31.503190806597\\
41.675	-31.5154061693467\\
41.6833333333333	-31.5207788078177\\
41.6916666666667	-31.5274080847161\\
41.7	-31.5289526117052\\
41.7083333333333	-31.5321499301598\\
41.7166666666667	-31.5400952063211\\
41.725	-31.5497230316788\\
41.7333333333333	-31.5626056816204\\
41.7416666666667	-31.5650717156034\\
41.75	-31.5772021036281\\
41.7583333333333	-31.5817914599613\\
41.7666666666667	-31.6007398222644\\
41.775	-31.6133580793002\\
41.7833333333333	-31.627911415333\\
41.7916666666667	-31.6329596996544\\
41.8	-31.6403306748414\\
41.8083333333333	-31.6470501445866\\
41.8166666666667	-31.6552421132614\\
41.825	-31.6570384495334\\
41.8333333333333	-31.6609918028984\\
41.8416666666667	-31.6641191113067\\
41.85	-31.6792063147775\\
41.8583333333333	-31.6792103333752\\
41.8666666666667	-31.6908031384512\\
41.875	-31.7043054232094\\
41.8833333333333	-31.7111860545593\\
41.8916666666667	-31.7098690363038\\
41.9	-31.7218822200741\\
41.9083333333333	-31.7230649217867\\
41.9166666666667	-31.7279347751072\\
41.925	-31.7401291366296\\
41.9333333333333	-31.7376981506949\\
41.9416666666667	-31.7410529115768\\
41.95	-31.7365784311795\\
41.9583333333333	-31.7435937204577\\
41.9666666666667	-31.7549559595426\\
41.975	-31.7600542735888\\
41.9833333333333	-31.7704068870562\\
41.9916666666667	-31.7702213143554\\
42	-31.7789838863945\\
42.0083333333333	-31.7934255222088\\
42.0166666666667	-31.792103580149\\
42.025	-31.795373968312\\
42.0333333333333	-31.8065312197004\\
42.0416666666667	-31.822698421488\\
42.05	-31.8386492008564\\
42.0583333333333	-31.8434532853809\\
42.0666666666667	-31.8504304522542\\
42.075	-31.8532257922242\\
42.0833333333333	-31.8704015215078\\
42.0916666666667	-31.8782671807517\\
42.1	-31.8810221838109\\
42.1083333333333	-31.8844480340491\\
42.1166666666667	-31.9026952887625\\
42.125	-31.8984665086447\\
42.1333333333333	-31.914395145328\\
42.1416666666667	-31.9296779528488\\
42.15	-31.9391264137879\\
42.1583333333333	-31.9433653162114\\
42.1666666666667	-31.9563610389906\\
42.175	-31.9667870886817\\
42.1833333333333	-31.9787512822058\\
42.1916666666667	-31.9914332135058\\
42.2	-32.0002677834777\\
42.2083333333333	-32.007370013286\\
42.2166666666667	-32.0073960712953\\
42.225	-32.014325220421\\
42.2333333333333	-32.0108119266261\\
42.2416666666667	-32.0190674202319\\
42.25	-32.0185261606909\\
42.2583333333333	-32.0266403674877\\
42.2666666666667	-32.039627291998\\
42.275	-32.0471967120041\\
42.2833333333333	-32.0504342519239\\
42.2916666666667	-32.0572862144114\\
42.3	-32.0682100346124\\
42.3083333333333	-32.0761474597674\\
42.3166666666667	-32.0799233007363\\
42.325	-32.0799936452202\\
42.3333333333333	-32.0944194374341\\
42.3416666666667	-32.1016072150632\\
42.35	-32.1182598432545\\
42.3583333333333	-32.1398178158958\\
42.3666666666667	-32.1502338871398\\
42.375	-32.1440144205225\\
42.3833333333333	-32.1536955391512\\
42.3916666666667	-32.1604693929724\\
42.4	-32.16465122959\\
42.4083333333333	-32.1725479903005\\
42.4166666666667	-32.1800214186666\\
42.425	-32.1797488407656\\
42.4333333333333	-32.1818131353918\\
42.4416666666667	-32.1873303645237\\
42.45	-32.1940751700736\\
42.4583333333333	-32.2069785172086\\
42.4666666666667	-32.2152218150879\\
42.475	-32.2207234857089\\
42.4833333333333	-32.2225093550368\\
42.4916666666667	-32.2223471240763\\
42.5	-32.2302721141465\\
42.5083333333333	-32.2325507352628\\
42.5166666666667	-32.2382716192904\\
42.525	-32.243639775249\\
42.5333333333333	-32.2423491432909\\
42.5416666666667	-32.2492951136584\\
42.55	-32.2621141072588\\
42.5583333333333	-32.2736480190035\\
42.5666666666667	-32.2823711109932\\
42.575	-32.2768824711528\\
42.5833333333333	-32.2790764177825\\
42.5916666666667	-32.2733218907601\\
42.6	-32.2760749196059\\
42.6083333333333	-32.2743550442859\\
42.6166666666667	-32.2855483513892\\
42.625	-32.3004808641782\\
42.6333333333333	-32.3115693943982\\
42.6416666666667	-32.320010472333\\
42.65	-32.3326056400307\\
42.6583333333333	-32.3335759156858\\
42.6666666666667	-32.3443342820688\\
42.675	-32.3424278371809\\
42.6833333333333	-32.3465750475588\\
42.6916666666667	-32.3515327193902\\
42.7	-32.359612663792\\
42.7083333333333	-32.3678289804225\\
42.7166666666667	-32.3772526630766\\
42.725	-32.3857633046067\\
42.7333333333333	-32.3893922843049\\
42.7416666666667	-32.3970066001744\\
42.75	-32.4158577178507\\
42.7583333333333	-32.4180069992238\\
42.7666666666667	-32.4209890468575\\
42.775	-32.4266648329211\\
42.7833333333333	-32.4413007629003\\
42.7916666666667	-32.4490294671478\\
42.8	-32.4523483909571\\
42.8083333333333	-32.4617116196771\\
42.8166666666667	-32.4561376814652\\
42.825	-32.4618613376469\\
42.8333333333333	-32.4684939190435\\
42.8416666666667	-32.4755113020139\\
42.85	-32.4861338531724\\
42.8583333333333	-32.485692472386\\
42.8666666666667	-32.4913535114886\\
42.875	-32.5021866967897\\
42.8833333333333	-32.5107956789502\\
42.8916666666667	-32.5108575076444\\
42.9	-32.5244272422117\\
42.9083333333333	-32.5311191337736\\
42.9166666666667	-32.5445511758484\\
42.925	-32.558228770951\\
42.9333333333333	-32.5675647737151\\
42.9416666666667	-32.5696584227111\\
42.95	-32.5710846847619\\
42.9583333333333	-32.5705200368768\\
42.9666666666667	-32.576233066877\\
42.975	-32.5879461776245\\
42.9833333333333	-32.5933772235169\\
42.9916666666667	-32.5931316010195\\
43	-32.5971412547756\\
43.0083333333333	-32.6027534972379\\
43.0166666666667	-32.6204415731055\\
43.025	-32.627848833502\\
43.0333333333333	-32.6332943291536\\
43.0416666666667	-32.6427875718468\\
43.05	-32.6448483314912\\
43.0583333333333	-32.6540719416419\\
43.0666666666667	-32.6525128980785\\
43.075	-32.6551192228905\\
43.0833333333333	-32.6639308826742\\
43.0916666666667	-32.6590112907334\\
43.1	-32.6809489632816\\
43.1083333333333	-32.6826407599291\\
43.1166666666667	-32.6775999622364\\
43.125	-32.6855509055823\\
43.1333333333333	-32.6893623640159\\
43.1416666666667	-32.7097616685524\\
43.15	-32.7214920073211\\
43.1583333333333	-32.7294959456137\\
43.1666666666667	-32.7305603121594\\
43.175	-32.7289284387521\\
43.1833333333333	-32.7457501137131\\
43.1916666666667	-32.7410297256428\\
43.2	-32.7447600894714\\
43.2083333333333	-32.753403560731\\
43.2166666666667	-32.7615794803299\\
43.225	-32.7637761757434\\
43.2333333333333	-32.76588604863\\
43.2416666666667	-32.7742339138593\\
43.25	-32.7726241516294\\
43.2583333333333	-32.7587639788195\\
43.2666666666667	-32.7678992868169\\
43.275	-32.759002148343\\
43.2833333333333	-32.7596930307916\\
43.2916666666667	-32.7702861821402\\
43.3	-32.7747915661182\\
43.3083333333333	-32.7733204223633\\
43.3166666666667	-32.7755721536702\\
43.325	-32.7739278350977\\
43.3333333333333	-32.7812897585812\\
43.3416666666667	-32.7820078741986\\
43.35	-32.7852637465423\\
43.3583333333333	-32.7802497259691\\
43.3666666666667	-32.7775589759969\\
43.375	-32.7776139213997\\
43.3833333333333	-32.7891869383744\\
43.3916666666667	-32.7924860054497\\
43.4	-32.7865171564694\\
43.4083333333333	-32.7981085104558\\
43.4166666666667	-32.8046650436442\\
43.425	-32.8140386951024\\
43.4333333333333	-32.8145774793491\\
43.4416666666667	-32.8224349115778\\
43.45	-32.8262941340866\\
43.4583333333333	-32.8374912479217\\
43.4666666666667	-32.8333643707148\\
43.475	-32.8364505072179\\
43.4833333333333	-32.8346611114692\\
43.4916666666667	-32.8452683273603\\
43.5	-32.8600564186577\\
43.5083333333333	-32.8680938804163\\
43.5166666666667	-32.8839144672153\\
43.525	-32.8811905682108\\
43.5333333333333	-32.8846081812305\\
43.5416666666667	-32.8880531482055\\
43.55	-32.9039837423471\\
43.5583333333333	-32.9216301011479\\
43.5666666666667	-32.9248745099406\\
43.575	-32.9322929607575\\
43.5833333333333	-32.9412375115133\\
43.5916666666667	-32.9449161204191\\
43.6	-32.9513760032703\\
43.6083333333333	-32.9630920671101\\
43.6166666666667	-32.9802279533787\\
43.625	-32.9817208729486\\
43.6333333333333	-32.9920090613281\\
43.6416666666667	-33.0001001644791\\
43.65	-32.9999765676439\\
43.6583333333333	-33.0001417071574\\
43.6666666666667	-33.0121291840815\\
43.675	-33.016913716109\\
43.6833333333333	-33.0286287369942\\
43.6916666666667	-33.0245429006148\\
43.7	-33.0156796337114\\
43.7083333333333	-33.0280085654743\\
43.7166666666667	-33.0340363143651\\
43.725	-33.0462013330797\\
43.7333333333333	-33.052304326688\\
43.7416666666667	-33.0631883854678\\
43.75	-33.0682030113706\\
43.7583333333333	-33.0877747982552\\
43.7666666666667	-33.0879154203494\\
43.775	-33.1071663068801\\
43.7833333333333	-33.1150550440745\\
43.7916666666667	-33.1237146621258\\
43.8	-33.1348196448195\\
43.8083333333333	-33.138893957644\\
43.8166666666667	-33.14911174491\\
43.825	-33.1493380355654\\
43.8333333333333	-33.1559569417572\\
43.8416666666667	-33.1703299941774\\
43.85	-33.1833507335219\\
43.8583333333333	-33.1869373166747\\
43.8666666666667	-33.1965601329545\\
43.875	-33.2109166899009\\
43.8833333333333	-33.2208507350721\\
43.8916666666667	-33.2327732521671\\
43.9	-33.2265070022464\\
43.9083333333333	-33.2337189200438\\
43.9166666666667	-33.248499106852\\
43.925	-33.2592918308607\\
43.9333333333333	-33.2615872047146\\
43.9416666666667	-33.2755779940575\\
43.95	-33.2817676446928\\
43.9583333333333	-33.2920591802562\\
43.9666666666667	-33.2970823340596\\
43.975	-33.308349326365\\
43.9833333333333	-33.3154289302369\\
43.9916666666667	-33.3225644548034\\
44	-33.3255889426708\\
44.0083333333333	-33.3313237853034\\
44.0166666666667	-33.327762252792\\
44.025	-33.3418441621673\\
44.0333333333333	-33.3664558382707\\
44.0416666666667	-33.37854440685\\
44.05	-33.3835065535887\\
44.0583333333333	-33.3979417155516\\
44.0666666666667	-33.3965918191409\\
44.075	-33.4150330894456\\
44.0833333333333	-33.4241004806538\\
44.0916666666667	-33.4311915403543\\
44.1	-33.4432170544084\\
44.1083333333333	-33.4620116590713\\
44.1166666666667	-33.4732898286321\\
44.125	-33.488706653772\\
44.1333333333333	-33.4966597340974\\
44.1416666666667	-33.4999426214042\\
44.15	-33.5018532959695\\
44.1583333333333	-33.5186315062985\\
44.1666666666667	-33.5300257195477\\
44.175	-33.5373380897627\\
44.1833333333333	-33.5400927235755\\
44.1916666666667	-33.5477676164053\\
44.2	-33.5633319098238\\
44.2083333333333	-33.5658380260444\\
44.2166666666667	-33.5855988213087\\
44.225	-33.5926968557471\\
44.2333333333333	-33.6099287663983\\
44.2416666666667	-33.6224130318528\\
44.25	-33.631160568465\\
44.2583333333333	-33.6378453284815\\
44.2666666666667	-33.644835210142\\
44.275	-33.6483196501715\\
44.2833333333333	-33.6517797579882\\
44.2916666666667	-33.6641751898266\\
44.3	-33.6771559862568\\
44.3083333333333	-33.6947015630926\\
44.3166666666667	-33.7119505567641\\
44.325	-33.715848558217\\
44.3333333333333	-33.7300990385763\\
44.3416666666667	-33.7378029236396\\
44.35	-33.7488231488444\\
44.3583333333333	-33.7541459346857\\
44.3666666666667	-33.765347936857\\
44.375	-33.7778468177937\\
44.3833333333333	-33.7785474589474\\
44.3916666666667	-33.7931698958631\\
44.4	-33.7975609371763\\
44.4083333333333	-33.8038520839314\\
44.4166666666667	-33.8128125434786\\
44.425	-33.8192766257828\\
44.4333333333333	-33.8319609662273\\
44.4416666666667	-33.8443691720772\\
44.45	-33.8552071333725\\
44.4583333333333	-33.8711873636873\\
44.4666666666667	-33.8860406976141\\
44.475	-33.8912287803681\\
44.4833333333333	-33.9020222703744\\
44.4916666666667	-33.900160280682\\
44.5	-33.9226619967629\\
44.5083333333333	-33.9406297737425\\
44.5166666666667	-33.9613822135969\\
44.525	-33.9725525906979\\
44.5333333333333	-33.9865399457755\\
44.5416666666667	-33.9996535184751\\
44.55	-34.006109008729\\
44.5583333333333	-34.0131324599651\\
44.5666666666667	-34.026290585004\\
44.575	-34.0339280204249\\
44.5833333333333	-34.0382621800277\\
44.5916666666667	-34.0440351481643\\
44.6	-34.0538674819252\\
44.6083333333333	-34.0712332586158\\
44.6166666666667	-34.0900453010445\\
44.625	-34.094757811099\\
44.6333333333333	-34.1128414270207\\
44.6416666666667	-34.1261459162178\\
44.65	-34.1393565873422\\
44.6583333333333	-34.1510348691142\\
44.6666666666667	-34.1614001205294\\
44.675	-34.1692818256749\\
44.6833333333333	-34.1745633485377\\
44.6916666666667	-34.1906433449126\\
44.7	-34.186349376537\\
44.7083333333333	-34.1915293096425\\
44.7166666666667	-34.1986558981142\\
44.725	-34.212856303569\\
44.7333333333333	-34.2262623892181\\
44.7416666666667	-34.2369162794541\\
44.75	-34.2504472249054\\
44.7583333333333	-34.2745365146101\\
44.7666666666667	-34.274909489529\\
44.775	-34.2901030359779\\
44.7833333333333	-34.2938113557466\\
44.7916666666667	-34.3069665633283\\
44.8	-34.306454704929\\
44.8083333333333	-34.3075944008708\\
44.8166666666667	-34.3179302239438\\
44.825	-34.3284893967264\\
44.8333333333333	-34.3372767003887\\
44.8416666666667	-34.3463460134476\\
44.85	-34.3462158299173\\
44.8583333333333	-34.3455169319295\\
44.8666666666667	-34.3470727512572\\
44.875	-34.353761552808\\
44.8833333333333	-34.3751293015998\\
44.8916666666667	-34.3835590364118\\
44.9	-34.4036910021241\\
44.9083333333333	-34.4042548060606\\
44.9166666666667	-34.4112493111614\\
44.925	-34.4091155860339\\
44.9333333333333	-34.4242981368853\\
44.9416666666667	-34.4380066214277\\
44.95	-34.4404830734838\\
44.9583333333333	-34.4497177168945\\
44.9666666666667	-34.444738661001\\
44.975	-34.4561552633856\\
44.9833333333333	-34.4665477362852\\
44.9916666666667	-34.4783142327984\\
45	-34.4897443824831\\
45.0083333333333	-34.4854194546868\\
45.0166666666667	-34.4912700467682\\
45.025	-34.4946692085577\\
45.0333333333333	-34.5025165722503\\
45.0416666666667	-34.5189418474225\\
45.05	-34.5228997043584\\
45.0583333333333	-34.5376629634576\\
45.0666666666667	-34.5440809132692\\
45.075	-34.5508095041216\\
45.0833333333333	-34.5622673971789\\
45.0916666666667	-34.5761981399114\\
45.1	-34.5985819358072\\
45.1083333333333	-34.6059084955431\\
45.1166666666667	-34.6183777120221\\
45.125	-34.6223450748601\\
45.1333333333333	-34.6242044526912\\
45.1416666666667	-34.6368106459254\\
45.15	-34.6423832338933\\
45.1583333333333	-34.6482074940084\\
45.1666666666667	-34.6672164974199\\
45.175	-34.6735189697853\\
45.1833333333333	-34.6803987359815\\
45.1916666666667	-34.6839324874947\\
45.2	-34.6928676991754\\
45.2083333333333	-34.6997979028337\\
45.2166666666667	-34.7017112735524\\
45.225	-34.7214333767644\\
45.2333333333333	-34.73183867373\\
45.2416666666667	-34.7399103549139\\
45.25	-34.7438329401189\\
45.2583333333333	-34.7420044797313\\
45.2666666666667	-34.7494017420184\\
45.275	-34.7522519623531\\
45.2833333333333	-34.764303864133\\
45.2916666666667	-34.7666601408119\\
45.3	-34.7682564678834\\
45.3083333333333	-34.7753952535827\\
45.3166666666667	-34.7883280210558\\
45.325	-34.8070531997\\
45.3333333333333	-34.8082138502438\\
45.3416666666667	-34.8093425142874\\
45.35	-34.8240576246401\\
45.3583333333333	-34.8248127557687\\
45.3666666666667	-34.8340727224099\\
45.375	-34.8350590250637\\
45.3833333333333	-34.8367237484494\\
45.3916666666667	-34.8500555944593\\
45.4	-34.8481639277925\\
45.4083333333333	-34.850008035309\\
45.4166666666667	-34.852389405202\\
45.425	-34.8523781633443\\
45.4333333333333	-34.8567798590101\\
45.4416666666667	-34.8605082960006\\
45.45	-34.8512017905929\\
45.4583333333333	-34.8505750485557\\
45.4666666666667	-34.8574229332398\\
45.475	-34.8744585557659\\
45.4833333333333	-34.8658327909191\\
45.4916666666667	-34.8667185650223\\
45.5	-34.8711098603754\\
45.5083333333333	-34.8823797007975\\
45.5166666666667	-34.8931523498175\\
45.525	-34.8995208397798\\
45.5333333333333	-34.9094700152257\\
45.5416666666667	-34.9045383155268\\
45.55	-34.9078108884266\\
45.5583333333333	-34.9111573478846\\
45.5666666666667	-34.9136752495853\\
45.575	-34.9090424750431\\
45.5833333333333	-34.9083269250652\\
45.5916666666667	-34.9093178898857\\
45.6	-34.9165440409976\\
45.6083333333333	-34.9072894270937\\
45.6166666666667	-34.9056768298514\\
45.625	-34.9167114073942\\
45.6333333333333	-34.9131521822848\\
45.6416666666667	-34.916940403908\\
45.65	-34.8978577179999\\
45.6583333333333	-34.8976637235791\\
45.6666666666667	-34.9021212515337\\
45.675	-34.9096977548839\\
45.6833333333333	-34.91917445795\\
45.6916666666667	-34.9167416539013\\
45.7	-34.9392692216792\\
45.7083333333333	-34.9446215415915\\
45.7166666666667	-34.9462362846656\\
45.725	-34.9510148645961\\
45.7333333333333	-34.9466823398182\\
45.7416666666667	-34.9484747971125\\
45.75	-34.9509860407574\\
45.7583333333333	-34.9652958121706\\
45.7666666666667	-34.9790332929105\\
45.775	-34.9845265893207\\
45.7833333333333	-34.9826743025987\\
45.7916666666667	-34.9902721109678\\
45.8	-34.9813185210459\\
45.8083333333333	-34.9898052990829\\
45.8166666666667	-34.9928102876334\\
45.825	-34.9889836957765\\
45.8333333333333	-34.9915072020379\\
45.8416666666667	-34.9980668256438\\
45.85	-35.0084302571444\\
45.8583333333333	-35.0214012196052\\
45.8666666666667	-35.0277368707765\\
45.875	-35.0237359454287\\
45.8833333333333	-35.0311178446197\\
45.8916666666667	-35.0256943115048\\
45.9	-35.0325721819835\\
45.9083333333333	-35.0397971664958\\
45.9166666666667	-35.0481509844302\\
45.925	-35.0549135155941\\
45.9333333333333	-35.0444998538858\\
45.9416666666667	-35.0553024585339\\
45.95	-35.0673529227952\\
45.9583333333333	-35.0803236944515\\
45.9666666666667	-35.0848649864639\\
45.975	-35.0933788196404\\
45.9833333333333	-35.0974722447086\\
45.9916666666667	-35.1061359433912\\
46	-35.1088285166766\\
46.0083333333333	-35.1158978880087\\
46.0166666666667	-35.1082996613487\\
46.025	-35.1110035834097\\
46.0333333333333	-35.1299465350029\\
46.0416666666667	-35.1313887263766\\
46.05	-35.1459691386389\\
46.0583333333333	-35.1535668089616\\
46.0666666666667	-35.1623758675259\\
46.075	-35.1800699196549\\
46.0833333333333	-35.1833020786239\\
46.0916666666667	-35.201091517785\\
46.1	-35.2110277836467\\
46.1083333333333	-35.2168307823489\\
46.1166666666667	-35.2284335193583\\
46.125	-35.2266282759442\\
46.1333333333333	-35.2359879609099\\
46.1416666666667	-35.2474830951239\\
46.15	-35.2495621515148\\
46.1583333333333	-35.2609757415017\\
46.1666666666667	-35.2630694817327\\
46.175	-35.2556195735445\\
46.1833333333333	-35.2811763864726\\
46.1916666666667	-35.2818488353087\\
46.2	-35.2963156159294\\
46.2083333333333	-35.3046893171835\\
46.2166666666667	-35.314376181088\\
46.225	-35.3190276714731\\
46.2333333333333	-35.3359006099983\\
46.2416666666667	-35.3424705515488\\
46.25	-35.3505260783117\\
46.2583333333333	-35.3646907293007\\
46.2666666666667	-35.3682531734676\\
46.275	-35.3866692836883\\
46.2833333333333	-35.3977678207102\\
46.2916666666667	-35.4087190137344\\
46.3	-35.4093345036481\\
46.3083333333333	-35.4132755627077\\
46.3166666666667	-35.4223741670972\\
46.325	-35.4305304853025\\
46.3333333333333	-35.4342298073201\\
46.3416666666667	-35.4413108944608\\
46.35	-35.4317126502217\\
46.3583333333333	-35.4452619617824\\
46.3666666666667	-35.4463356937314\\
46.375	-35.452406777405\\
46.3833333333333	-35.4514942039504\\
46.3916666666667	-35.4468730083896\\
46.4	-35.4524945338788\\
46.4083333333333	-35.4684649952845\\
46.4166666666667	-35.4739800249337\\
46.425	-35.480383254458\\
46.4333333333333	-35.4911160453993\\
46.4416666666667	-35.5017004463504\\
46.45	-35.5045818274042\\
46.4583333333333	-35.5078228849297\\
46.4666666666667	-35.5020041101374\\
46.475	-35.5248275100376\\
46.4833333333333	-35.5275280669677\\
46.4916666666667	-35.5419051388759\\
46.5	-35.5408993289748\\
46.5083333333333	-35.5329077566659\\
46.5166666666667	-35.5497407082765\\
46.525	-35.5572215179835\\
46.5333333333333	-35.5656426269543\\
46.5416666666667	-35.5617008133093\\
46.55	-35.5622603672767\\
46.5583333333333	-35.5730743650385\\
46.5666666666667	-35.5863794853948\\
46.575	-35.5982316508778\\
46.5833333333333	-35.6000059967226\\
46.5916666666667	-35.6009052127516\\
46.6	-35.615999766279\\
46.6083333333333	-35.6300107238601\\
46.6166666666667	-35.6350032416204\\
46.625	-35.6409753147219\\
46.6333333333333	-35.6426710347453\\
46.6416666666667	-35.6555817992949\\
46.65	-35.6625454053915\\
46.6583333333333	-35.6771383175723\\
46.6666666666667	-35.6834561433198\\
46.675	-35.6785302186886\\
46.6833333333333	-35.6909608329719\\
46.6916666666667	-35.7043707294701\\
46.7	-35.7000046211751\\
46.7083333333333	-35.7102520308485\\
46.7166666666667	-35.7312969265816\\
46.725	-35.7360910208662\\
46.7333333333333	-35.7426315800037\\
46.7416666666667	-35.7539773788511\\
46.75	-35.7543596466757\\
46.7583333333333	-35.7707189646278\\
46.7666666666667	-35.7734261125225\\
46.775	-35.7871094776303\\
46.7833333333333	-35.7898873602407\\
46.7916666666667	-35.792438533265\\
46.8	-35.7980622837962\\
46.8083333333333	-35.8064647626502\\
46.8166666666667	-35.8168562347077\\
46.825	-35.8138344428731\\
46.8333333333333	-35.8312453573621\\
46.8416666666667	-35.8514231657615\\
46.85	-35.8549232922428\\
46.8583333333333	-35.8713592321288\\
46.8666666666667	-35.8834964179727\\
46.875	-35.8882449208224\\
46.8833333333333	-35.8897851018278\\
46.8916666666667	-35.9051887657002\\
46.9	-35.919070908431\\
46.9083333333333	-35.9485656314618\\
46.9166666666667	-35.956654427726\\
46.925	-35.957950123279\\
46.9333333333333	-35.9733345550296\\
46.9416666666667	-35.9764674599997\\
46.95	-35.9842124514791\\
46.9583333333333	-35.9970219168588\\
46.9666666666667	-36.0014270289437\\
46.975	-36.0047887914457\\
46.9833333333333	-36.0172539475539\\
46.9916666666667	-36.0196407028018\\
47	-36.0417911844638\\
47.0083333333333	-36.0387904412628\\
47.0166666666667	-36.0382092609185\\
47.025	-36.0407100915479\\
47.0333333333333	-36.0659239288899\\
47.0416666666667	-36.0792277979189\\
47.05	-36.087284905506\\
47.0583333333333	-36.0835853695749\\
47.0666666666667	-36.0786924597352\\
47.075	-36.0913264470966\\
47.0833333333333	-36.099782277641\\
47.0916666666667	-36.1244608146752\\
47.1	-36.1372954499164\\
47.1083333333333	-36.1455761339882\\
47.1166666666667	-36.1554437246801\\
47.125	-36.1447161331668\\
47.1333333333333	-36.1623374758253\\
47.1416666666667	-36.1540748688838\\
47.15	-36.1624421878779\\
47.1583333333333	-36.1573076559739\\
47.1666666666667	-36.1708113699779\\
47.175	-36.1873455265807\\
47.1833333333333	-36.1861213487808\\
47.1916666666667	-36.1932261428689\\
47.2	-36.1942805150599\\
47.2083333333333	-36.2102781867284\\
47.2166666666667	-36.221729617585\\
47.225	-36.2293945246485\\
47.2333333333333	-36.218583345126\\
47.2416666666667	-36.221589162042\\
47.25	-36.239319864785\\
47.2583333333333	-36.2458312708452\\
47.2666666666667	-36.2401217185476\\
47.275	-36.2548140414722\\
47.2833333333333	-36.2553710768548\\
47.2916666666667	-36.2598339491216\\
47.3	-36.2635459161035\\
47.3083333333333	-36.2640541827638\\
47.3166666666667	-36.2797744726599\\
47.325	-36.2821112218047\\
47.3333333333333	-36.2879595612252\\
47.3416666666667	-36.3006445494562\\
47.35	-36.2922894883445\\
47.3583333333333	-36.3163180813127\\
47.3666666666667	-36.3282516687438\\
47.375	-36.3338617646216\\
47.3833333333333	-36.3476316261141\\
47.3916666666667	-36.3574428599534\\
47.4	-36.3782639065038\\
47.4083333333333	-36.3738676590808\\
47.4166666666667	-36.3864481322221\\
47.425	-36.3958553358486\\
47.4333333333333	-36.4098863973215\\
47.4416666666667	-36.4190133125918\\
47.45	-36.4251822034533\\
47.4583333333333	-36.4380062981449\\
47.4666666666667	-36.4505016293034\\
47.475	-36.4580869284908\\
47.4833333333333	-36.4551253476699\\
47.4916666666667	-36.4611053284649\\
47.5	-36.4651303269418\\
47.5083333333333	-36.4623443014464\\
47.5166666666667	-36.4739120294924\\
47.525	-36.4848834571369\\
47.5333333333333	-36.5025772358361\\
47.5416666666667	-36.5084898891351\\
47.55	-36.5257732988958\\
47.5583333333333	-36.5329147535998\\
47.5666666666667	-36.5381220761222\\
47.575	-36.537072519094\\
47.5833333333333	-36.537035840225\\
47.5916666666667	-36.5391357709944\\
47.6	-36.5387913116027\\
47.6083333333333	-36.5393788708783\\
47.6166666666667	-36.539492707046\\
47.625	-36.5443147656951\\
47.6333333333333	-36.5436559771764\\
47.6416666666667	-36.554107642646\\
47.65	-36.5587492997624\\
47.6583333333333	-36.5673299646711\\
47.6666666666667	-36.5748551561451\\
47.675	-36.5634415349606\\
47.6833333333333	-36.562904146926\\
47.6916666666667	-36.5641844471568\\
47.7	-36.5741739057443\\
47.7083333333333	-36.5815965886487\\
47.7166666666667	-36.5906071377973\\
47.725	-36.5999882841898\\
47.7333333333333	-36.5885382597526\\
47.7416666666667	-36.5881667841103\\
47.75	-36.59715671088\\
47.7583333333333	-36.5948046665937\\
47.7666666666667	-36.5955469369058\\
47.775	-36.5931922002109\\
47.7833333333333	-36.6267725284048\\
47.7916666666667	-36.6323919178484\\
47.8	-36.6312604490119\\
47.8083333333333	-36.6328252982179\\
47.8166666666667	-36.6365198049904\\
47.825	-36.6167616553604\\
47.8333333333333	-36.5985690297899\\
47.8416666666667	-36.60108385294\\
47.85	-36.6130980077275\\
47.8583333333333	-36.6222623063529\\
47.8666666666667	-36.6367865003111\\
47.875	-36.6414058963901\\
47.8833333333333	-36.6495743980052\\
47.8916666666667	-36.659894052047\\
47.9	-36.6766703919712\\
47.9083333333333	-36.7082827950363\\
47.9166666666667	-36.7055514336785\\
47.925	-36.709047661342\\
47.9333333333333	-36.7003504454342\\
47.9416666666667	-36.7105704311318\\
47.95	-36.7216045080884\\
47.9583333333333	-36.7347113706996\\
47.9666666666667	-36.7458744167916\\
47.975	-36.7562030441406\\
47.9833333333333	-36.747696870399\\
47.9916666666667	-36.7440434367634\\
48	-36.7615801333487\\
48.0083333333333	-36.7816211081163\\
48.0166666666667	-36.7805623903352\\
48.025	-36.7872300228364\\
48.0333333333333	-36.7944034791063\\
48.0416666666667	-36.8002973455699\\
48.05	-36.8163121926941\\
48.0583333333333	-36.8245411454145\\
48.0666666666667	-36.8359302587127\\
48.075	-36.8450844674448\\
48.0833333333333	-36.8664894339712\\
48.0916666666667	-36.8972627552382\\
48.1	-36.9177046634401\\
48.1083333333333	-36.9303895029319\\
48.1166666666667	-36.9380596745737\\
48.125	-36.9320782099195\\
48.1333333333333	-36.9421169060652\\
48.1416666666667	-36.9577924643745\\
48.15	-36.9606247225169\\
48.1583333333333	-36.990432511177\\
48.1666666666667	-37.0064034558122\\
48.175	-36.9985574111917\\
48.1833333333333	-37.0164082397661\\
48.1916666666667	-37.0393001954289\\
48.2	-37.0453494032417\\
48.2083333333333	-37.0502960258475\\
48.2166666666667	-37.0607436605616\\
48.225	-37.0586514700646\\
48.2333333333333	-37.0600922359975\\
48.2416666666667	-37.072393442383\\
48.25	-37.082532581293\\
48.2583333333333	-37.0885529241743\\
48.2666666666667	-37.0807232517296\\
48.275	-37.0945721415058\\
48.2833333333333	-37.0947873757899\\
48.2916666666667	-37.1135650878563\\
48.3	-37.1164044695627\\
48.3083333333333	-37.129613808954\\
48.3166666666667	-37.1345435222558\\
48.325	-37.1504516790383\\
48.3333333333333	-37.157055405277\\
48.3416666666667	-37.1679769861635\\
48.35	-37.1746288034518\\
48.3583333333333	-37.1788363593886\\
48.3666666666667	-37.1930307681965\\
48.375	-37.2128030967648\\
48.3833333333333	-37.2254149618751\\
48.3916666666667	-37.2216687847587\\
48.4	-37.2448466932851\\
48.4083333333333	-37.2447405134153\\
48.4166666666667	-37.2548288829753\\
48.425	-37.2738417799142\\
48.4333333333333	-37.2820495108426\\
48.4416666666667	-37.305774371799\\
48.45	-37.3107852058081\\
48.4583333333333	-37.3338114481025\\
48.4666666666667	-37.3416027433215\\
48.475	-37.343148277384\\
48.4833333333333	-37.3497427463216\\
48.4916666666667	-37.360385509847\\
48.5	-37.3725041702776\\
48.5083333333333	-37.392416225266\\
48.5166666666667	-37.3866791381229\\
48.525	-37.4167482846348\\
48.5333333333333	-37.4218974984217\\
48.5416666666667	-37.4326752932795\\
48.55	-37.4453832326112\\
48.5583333333333	-37.4657177709612\\
48.5666666666667	-37.4674355164608\\
48.575	-37.4679269080182\\
48.5833333333333	-37.4736248891861\\
48.5916666666667	-37.4765410935138\\
48.6	-37.4744733777604\\
48.6083333333333	-37.4924309950006\\
48.6166666666667	-37.5101282246151\\
48.625	-37.5349603784274\\
48.6333333333333	-37.5583722378339\\
48.6416666666667	-37.5819959306348\\
48.65	-37.5764558887369\\
48.6583333333333	-37.5877670527599\\
48.6666666666667	-37.6003978790133\\
48.675	-37.6144966309927\\
48.6833333333333	-37.6252429730257\\
48.6916666666667	-37.6277438446467\\
48.7	-37.6395605737835\\
48.7083333333333	-37.6404828581089\\
48.7166666666667	-37.6656503630513\\
48.725	-37.6786890801234\\
48.7333333333333	-37.6819188007129\\
48.7416666666667	-37.6813061923974\\
48.75	-37.6977291288597\\
48.7583333333333	-37.6977191613095\\
48.7666666666667	-37.6989035186816\\
48.775	-37.6932738770545\\
48.7833333333333	-37.6949815796072\\
48.7916666666667	-37.6992592925924\\
48.8	-37.7008340746257\\
48.8083333333333	-37.7161067232011\\
48.8166666666667	-37.721754671572\\
48.825	-37.730134040434\\
48.8333333333333	-37.7400210834961\\
48.8416666666667	-37.7573120560511\\
48.85	-37.7759890165135\\
48.8583333333333	-37.7699122883033\\
48.8666666666667	-37.7716791072215\\
48.875	-37.781400263683\\
48.8833333333333	-37.7915072269118\\
48.8916666666667	-37.7997192244701\\
48.9	-37.8174062700124\\
48.9083333333333	-37.8062634121435\\
48.9166666666667	-37.8117165327333\\
48.925	-37.8292653923682\\
48.9333333333333	-37.8436904424327\\
48.9416666666667	-37.8473195130546\\
48.95	-37.8544456346781\\
48.9583333333333	-37.873442635582\\
48.9666666666667	-37.8680048130781\\
48.975	-37.8956038135148\\
48.9833333333333	-37.888949686908\\
48.9916666666667	-37.9053343824476\\
49	-37.9227385284657\\
49.0083333333333	-37.9365778990901\\
49.0166666666667	-37.9741548655851\\
49.025	-37.9794936182899\\
49.0333333333333	-37.9970217971946\\
49.0416666666667	-37.9930133961036\\
49.05	-38.015500454899\\
49.0583333333333	-38.0270273428493\\
49.0666666666667	-38.0409057801332\\
49.075	-38.0257024464057\\
49.0833333333333	-38.0419628292458\\
49.0916666666667	-38.0494607850189\\
49.1	-38.0704780166451\\
49.1083333333333	-38.0801807582005\\
49.1166666666667	-38.1066234429789\\
49.125	-38.114586180204\\
49.1333333333333	-38.1217259060362\\
49.1416666666667	-38.1338874920483\\
49.15	-38.1396123487211\\
49.1583333333333	-38.140130954863\\
49.1666666666667	-38.1420449102123\\
49.175	-38.1439836595406\\
49.1833333333333	-38.1569114569157\\
49.1916666666667	-38.1684749785075\\
49.2	-38.1749375441238\\
49.2083333333333	-38.193754547445\\
49.2166666666667	-38.1864127880966\\
49.225	-38.1861305056912\\
49.2333333333333	-38.1875685664763\\
49.2416666666667	-38.2070593642234\\
49.25	-38.2048086382048\\
49.2583333333333	-38.2129153885755\\
49.2666666666667	-38.2186639308727\\
49.275	-38.2173712858814\\
49.2833333333333	-38.2322006351392\\
49.2916666666667	-38.248738504588\\
49.3	-38.2740568064154\\
49.3083333333333	-38.2873068158479\\
49.3166666666667	-38.2966556035514\\
49.325	-38.2942968029734\\
49.3333333333333	-38.2919455088787\\
49.3416666666667	-38.2987094212778\\
49.35	-38.2979832786528\\
49.3583333333333	-38.320353112274\\
49.3666666666667	-38.3330214074049\\
49.375	-38.3476420816305\\
49.3833333333333	-38.3463024303431\\
49.3916666666667	-38.366953186872\\
49.4	-38.3727738923737\\
49.4083333333333	-38.3841929237329\\
49.4166666666667	-38.3830807734514\\
49.425	-38.3934222880286\\
49.4333333333333	-38.4084549535317\\
49.4416666666667	-38.408618417913\\
49.45	-38.4080254133747\\
49.4583333333333	-38.4125912726746\\
49.4666666666667	-38.4309335675788\\
49.475	-38.4405052140616\\
49.4833333333333	-38.4506545303083\\
49.4916666666667	-38.4582472648382\\
49.5	-38.4593692869476\\
49.5083333333333	-38.4468893300822\\
49.5166666666667	-38.4695031624665\\
49.525	-38.4788144228317\\
49.5333333333333	-38.4822906125176\\
49.5416666666667	-38.4726992726138\\
49.55	-38.4774819132366\\
49.5583333333333	-38.504598090358\\
49.5666666666667	-38.5088304003182\\
49.575	-38.5298668407617\\
49.5833333333333	-38.5294563012004\\
49.5916666666667	-38.5423540423575\\
49.6	-38.5256088432642\\
49.6083333333333	-38.5421538947673\\
49.6166666666667	-38.5507277303718\\
49.625	-38.5491461386141\\
49.6333333333333	-38.5539884165458\\
49.6416666666667	-38.5651437272569\\
49.65	-38.575732030771\\
49.6583333333333	-38.5633457189852\\
49.6666666666667	-38.5785184522615\\
49.675	-38.5922733827573\\
49.6833333333333	-38.586744984982\\
49.6916666666667	-38.6108130655828\\
49.7	-38.623488759971\\
49.7083333333333	-38.63804996034\\
49.7166666666667	-38.6524079131509\\
49.725	-38.672668217247\\
49.7333333333333	-38.6902098257272\\
49.7416666666667	-38.7024412338467\\
49.75	-38.7154006443355\\
49.7583333333333	-38.7149116469926\\
49.7666666666667	-38.7357539822597\\
49.775	-38.7578787785056\\
49.7833333333333	-38.7536860584914\\
49.7916666666667	-38.7576134642112\\
49.8	-38.7679280350908\\
49.8083333333333	-38.7769891560389\\
49.8166666666667	-38.8035927405447\\
49.825	-38.8011516228458\\
49.8333333333333	-38.79992634679\\
49.8416666666667	-38.8191356128995\\
49.85	-38.7996073839745\\
49.8583333333333	-38.8299749745331\\
49.8666666666667	-38.8366233936195\\
49.875	-38.8472224702974\\
49.8833333333333	-38.8566002165768\\
49.8916666666667	-38.8460488604504\\
49.9	-38.8510323167045\\
49.9083333333333	-38.8384898972318\\
49.9166666666667	-38.8362022293331\\
49.925	-38.851299194207\\
49.9333333333333	-38.8486481811002\\
49.9416666666667	-38.8512484266686\\
49.95	-38.8430099650738\\
49.9583333333333	-38.8505543967778\\
49.9666666666667	-38.855888796357\\
49.975	-38.8505293847828\\
49.9833333333333	-38.8583890117555\\
49.9916666666667	-38.8681294846512\\
50	-38.8728361434681\\
50.0083333333333	-38.8801163758582\\
50.0166666666667	-38.8966782736614\\
50.025	-38.905569668652\\
50.0333333333333	-38.9082394141306\\
50.0416666666667	-38.907071567427\\
50.05	-38.9082338214882\\
50.0583333333333	-38.8929933424759\\
50.0666666666667	-38.8964638839744\\
50.075	-38.8923861428984\\
50.0833333333333	-38.9087127483946\\
50.0916666666667	-38.9125214563544\\
50.1	-38.9290087402652\\
50.1083333333333	-38.9359158590724\\
50.1166666666667	-38.9495945492563\\
50.125	-38.9624200722703\\
50.1333333333333	-38.9490109006179\\
50.1416666666667	-38.9839482341815\\
50.15	-39.0059372773082\\
50.1583333333333	-38.9959151186454\\
50.1666666666667	-39.0248355964645\\
50.175	-39.0238364646905\\
50.1833333333333	-39.0333737533375\\
50.1916666666667	-39.034894495443\\
50.2	-39.050059406012\\
50.2083333333333	-39.0474428439155\\
50.2166666666667	-39.0476543036687\\
50.225	-39.0729114936727\\
50.2333333333333	-39.0866039951036\\
50.2416666666667	-39.1152385529085\\
50.25	-39.1231834802217\\
50.2583333333333	-39.1209609808817\\
50.2666666666667	-39.1285008021489\\
50.275	-39.1352120999576\\
50.2833333333333	-39.1417182351055\\
50.2916666666667	-39.1482484044948\\
50.3	-39.1576770000559\\
50.3083333333333	-39.1656183926884\\
50.3166666666667	-39.182427447831\\
50.325	-39.1796220976237\\
50.3333333333333	-39.1932747633853\\
50.3416666666667	-39.2216587315444\\
50.35	-39.2358640251244\\
50.3583333333333	-39.2422155926122\\
50.3666666666667	-39.2542475576175\\
50.375	-39.2507121455636\\
50.3833333333333	-39.2474797847271\\
50.3916666666667	-39.278943264365\\
50.4	-39.2932579027193\\
50.4083333333333	-39.2807080928353\\
50.4166666666667	-39.2764788702853\\
50.425	-39.2927372685103\\
50.4333333333333	-39.2855911153331\\
50.4416666666667	-39.3109095749501\\
50.45	-39.31899903469\\
50.4583333333333	-39.324807085783\\
50.4666666666667	-39.3264662704191\\
50.475	-39.3524664683926\\
50.4833333333333	-39.3688958866764\\
50.4916666666667	-39.376345506303\\
50.5	-39.3725892511076\\
50.5083333333333	-39.3789654281796\\
50.5166666666667	-39.395936843833\\
50.525	-39.4087263292236\\
50.5333333333333	-39.4088281690586\\
50.5416666666667	-39.4129099462144\\
50.55	-39.4128417027127\\
50.5583333333333	-39.434189767419\\
50.5666666666667	-39.4295101353255\\
50.575	-39.4209649649638\\
50.5833333333333	-39.4348837834723\\
50.5916666666667	-39.4255810904507\\
50.6	-39.4181333392171\\
50.6083333333333	-39.4256540460676\\
50.6166666666667	-39.4400292052318\\
50.625	-39.4592724625513\\
50.6333333333333	-39.4669268258625\\
50.6416666666667	-39.4840258980707\\
50.65	-39.4941139271528\\
50.6583333333333	-39.5051658769846\\
50.6666666666667	-39.5165140314114\\
50.675	-39.5139410146184\\
50.6833333333333	-39.5411111426116\\
50.6916666666667	-39.5291352126912\\
50.7	-39.5187799478267\\
50.7083333333333	-39.5202951800883\\
50.7166666666667	-39.5173590465155\\
50.725	-39.5165642906834\\
50.7333333333333	-39.5420134688658\\
50.7416666666667	-39.5531914761332\\
50.75	-39.5756603534835\\
50.7583333333333	-39.5817819799266\\
50.7666666666667	-39.6062306690128\\
50.775	-39.6379851333016\\
50.7833333333333	-39.6443333592043\\
50.7916666666667	-39.6582060781472\\
50.8	-39.6726892761701\\
50.8083333333333	-39.6816831233413\\
50.8166666666667	-39.6973284407105\\
50.825	-39.7252339629583\\
50.8333333333333	-39.7493265027929\\
50.8416666666667	-39.7394277556427\\
50.85	-39.7667864373541\\
50.8583333333333	-39.750234207008\\
50.8666666666667	-39.7692847560622\\
50.875	-39.7701535022508\\
50.8833333333333	-39.7663015388397\\
50.8916666666667	-39.7725816351347\\
50.9	-39.7791328629173\\
50.9083333333333	-39.7804670300989\\
50.9166666666667	-39.7918359020992\\
50.925	-39.7889157696691\\
50.9333333333333	-39.796441730101\\
50.9416666666667	-39.8200065435112\\
50.95	-39.8245438055215\\
50.9583333333333	-39.8264269621603\\
50.9666666666667	-39.8154629933921\\
50.975	-39.8355897389511\\
50.9833333333333	-39.8416649139139\\
50.9916666666667	-39.8404376773248\\
51	-39.8552898402621\\
51.0083333333333	-39.8661345597953\\
51.0166666666667	-39.8567181826922\\
51.025	-39.8516591280091\\
51.0333333333333	-39.8468389498425\\
51.0416666666667	-39.8590457747418\\
51.05	-39.8676098942956\\
51.0583333333333	-39.8716579953189\\
51.0666666666667	-39.8466829527814\\
51.075	-39.8674684778535\\
51.0833333333333	-39.8837283495286\\
51.0916666666667	-39.8895852398445\\
51.1	-39.8961868427809\\
51.1083333333333	-39.923859165338\\
51.1166666666667	-39.9214563640521\\
51.125	-39.9188312305819\\
51.1333333333333	-39.9025301975312\\
51.1416666666667	-39.880228500467\\
51.15	-39.8914262619132\\
51.1583333333333	-39.8963506054366\\
51.1666666666667	-39.8925830382363\\
51.175	-39.9034973943533\\
51.1833333333333	-39.8999104020857\\
51.1916666666667	-39.9128966993489\\
51.2	-39.9143208216432\\
51.2083333333333	-39.9150478408059\\
51.2166666666667	-39.9285388146968\\
51.225	-39.9279335292632\\
51.2333333333333	-39.9359140361933\\
51.2416666666667	-39.9460544194646\\
51.25	-39.9635023951604\\
51.2583333333333	-39.9573432955086\\
51.2666666666667	-39.9607209701679\\
51.275	-39.9713952403223\\
51.2833333333333	-39.9963939512685\\
51.2916666666667	-40.0313417669793\\
51.3	-40.0412774910778\\
51.3083333333333	-40.0708580152254\\
51.3166666666667	-40.0560245864602\\
51.325	-40.068351777445\\
51.3333333333333	-40.0870914481982\\
51.3416666666667	-40.0949604080489\\
51.35	-40.0936711622172\\
51.3583333333333	-40.0865898967985\\
51.3666666666667	-40.1178304793394\\
51.375	-40.1251388846958\\
51.3833333333333	-40.1419739036498\\
51.3916666666667	-40.1399225744044\\
51.4	-40.136641415451\\
51.4083333333333	-40.1402601193539\\
51.4166666666667	-40.1677077789932\\
51.425	-40.1797483599303\\
51.4333333333333	-40.2016274403921\\
51.4416666666667	-40.2231955040681\\
51.45	-40.236833228368\\
51.4583333333333	-40.2470038949113\\
51.4666666666667	-40.269596108989\\
51.475	-40.2817128288686\\
51.4833333333333	-40.299186917066\\
51.4916666666667	-40.3147214793301\\
51.5	-40.3350499618793\\
51.5083333333333	-40.3447450571104\\
51.5166666666667	-40.378571001998\\
51.525	-40.3828677512384\\
51.5333333333333	-40.4130709543027\\
51.5416666666667	-40.4322239501677\\
51.55	-40.4549643365496\\
51.5583333333333	-40.45579451588\\
51.5666666666667	-40.4687311889604\\
51.575	-40.4597577740603\\
51.5833333333333	-40.4796151854407\\
51.5916666666667	-40.4985102825737\\
51.6	-40.5007340213368\\
51.6083333333333	-40.5333420200434\\
51.6166666666667	-40.5423929458863\\
51.625	-40.5224132185565\\
51.6333333333333	-40.5170055577776\\
51.6416666666667	-40.5463959197032\\
51.65	-40.559826897672\\
51.6583333333333	-40.5701302854201\\
51.6666666666667	-40.5906812971065\\
51.675	-40.6320192403615\\
51.6833333333333	-40.6433914589651\\
51.6916666666667	-40.63721823734\\
51.7	-40.6411588895718\\
51.7083333333333	-40.6457695839605\\
51.7166666666667	-40.6644958137677\\
51.725	-40.7093609620826\\
51.7333333333333	-40.7121106241633\\
51.7416666666667	-40.7157658216102\\
51.75	-40.7268941618465\\
51.7583333333333	-40.7362111265293\\
51.7666666666667	-40.7455675901171\\
51.775	-40.7911846247328\\
51.7833333333333	-40.8130510428433\\
51.7916666666667	-40.8178255854526\\
51.8	-40.8315957285766\\
51.8083333333333	-40.8150440720121\\
51.8166666666667	-40.8066602812721\\
51.825	-40.8337184090746\\
51.8333333333333	-40.8584500212263\\
51.8416666666667	-40.8582466965435\\
51.85	-40.8895993992277\\
51.8583333333333	-40.9248700720519\\
51.8666666666667	-40.9347538361309\\
51.875	-40.9413765036108\\
51.8833333333333	-40.9495466278641\\
51.8916666666667	-40.9675708504975\\
51.9	-40.9711777518411\\
51.9083333333333	-40.984613195292\\
51.9166666666667	-40.9743470067867\\
51.925	-40.9811774907532\\
51.9333333333333	-40.9754902643537\\
51.9416666666667	-40.9899546449896\\
51.95	-41.0159271503919\\
51.9583333333333	-41.0394821776577\\
51.9666666666667	-41.056468189387\\
51.975	-41.0617498058491\\
51.9833333333333	-41.0717826706249\\
51.9916666666667	-41.0921432153299\\
52	-41.0840496558057\\
52.0083333333333	-41.0965757065817\\
52.0166666666667	-41.1184592057534\\
52.025	-41.128337112924\\
52.0333333333333	-41.1338401610525\\
52.0416666666667	-41.1495139719574\\
52.05	-41.1659790580843\\
52.0583333333333	-41.1939695069928\\
52.0666666666667	-41.2025595613222\\
52.075	-41.234107096962\\
52.0833333333333	-41.24250985856\\
52.0916666666667	-41.265559702217\\
52.1	-41.243438904116\\
52.1083333333333	-41.2619243715703\\
52.1166666666667	-41.2513578295432\\
52.125	-41.2677048402125\\
52.1333333333333	-41.2979774216591\\
52.1416666666667	-41.3321083608651\\
52.15	-41.3455386142749\\
52.1583333333333	-41.3652081546644\\
52.1666666666667	-41.4045884282723\\
52.175	-41.3997858652161\\
52.1833333333333	-41.4262994999456\\
52.1916666666667	-41.4262676994699\\
52.2	-41.4381983505363\\
52.2083333333333	-41.4638106106764\\
52.2166666666667	-41.4744115517772\\
52.225	-41.502375906782\\
52.2333333333333	-41.5226456715783\\
52.2416666666667	-41.5247269803778\\
52.25	-41.5337905192061\\
52.2583333333333	-41.5219034236524\\
52.2666666666667	-41.5193111652369\\
52.275	-41.5112978820218\\
52.2833333333333	-41.5029402585314\\
52.2916666666667	-41.5102291451211\\
52.3	-41.5147817573422\\
52.3083333333333	-41.5234444322426\\
52.3166666666667	-41.5318424731458\\
52.325	-41.5489133319625\\
52.3333333333333	-41.5618373116576\\
52.3416666666667	-41.5832725663021\\
52.35	-41.5773387140934\\
52.3583333333333	-41.5980389157256\\
52.3666666666667	-41.5929633436143\\
52.375	-41.6036039239356\\
52.3833333333333	-41.6051331359094\\
52.3916666666667	-41.5944943545611\\
52.4	-41.6212070973303\\
52.4083333333333	-41.6260731473613\\
52.4166666666667	-41.6508799119003\\
52.425	-41.6553361550098\\
52.4333333333333	-41.6462128288581\\
52.4416666666667	-41.6776838590246\\
52.45	-41.7048391213546\\
52.4583333333333	-41.7188532899321\\
52.4666666666667	-41.7221152612438\\
52.475	-41.7190344629787\\
52.4833333333333	-41.7351290802604\\
52.4916666666667	-41.7385017258145\\
52.5	-41.7480978004509\\
52.5083333333333	-41.778680641717\\
52.5166666666667	-41.7667785846319\\
52.525	-41.7770056607299\\
52.5333333333333	-41.7992420427143\\
52.5416666666667	-41.8238006328087\\
52.55	-41.8207453789066\\
52.5583333333333	-41.8529681346049\\
52.5666666666667	-41.8802619748637\\
52.575	-41.8969223411007\\
52.5833333333333	-41.9042422250912\\
52.5916666666667	-41.9150300579935\\
52.6	-41.9038958953005\\
52.6083333333333	-41.9014899730113\\
52.6166666666667	-41.9142320775085\\
52.625	-41.9513564330663\\
52.6333333333333	-41.9723503148841\\
52.6416666666667	-42.0110592793962\\
52.65	-42.0014004717582\\
52.6583333333333	-42.0061415213797\\
52.6666666666667	-42.0267038774383\\
52.675	-42.0064726686972\\
52.6833333333333	-42.0216541974768\\
52.6916666666667	-42.0257288323244\\
52.7	-42.0488170334204\\
52.7083333333333	-42.0796148488239\\
52.7166666666667	-42.1117664053883\\
52.725	-42.1208954122035\\
52.7333333333333	-42.1032069288364\\
52.7416666666667	-42.1140664798978\\
52.75	-42.12509326902\\
52.7583333333333	-42.1683173511061\\
52.7666666666667	-42.1549740486397\\
52.775	-42.1606664099667\\
52.7833333333333	-42.1692109699804\\
52.7916666666667	-42.189924207573\\
52.8	-42.181062925827\\
52.8083333333333	-42.1954130122435\\
52.8166666666667	-42.2302859884376\\
52.825	-42.2348988483523\\
52.8333333333333	-42.2480922335951\\
52.8416666666667	-42.2919746597358\\
52.85	-42.2670114041948\\
52.8583333333333	-42.2884723466061\\
52.8666666666667	-42.3070595130296\\
52.875	-42.2931933941056\\
52.8833333333333	-42.3125500381237\\
52.8916666666667	-42.3501429740661\\
52.9	-42.3441372114497\\
52.9083333333333	-42.3423522971296\\
52.9166666666667	-42.3342220098678\\
52.925	-42.3359835857862\\
52.9333333333333	-42.3388187703193\\
52.9416666666667	-42.3519357663228\\
52.95	-42.3534534282735\\
52.9583333333333	-42.3477400301353\\
52.9666666666667	-42.3608666847959\\
52.975	-42.3628816221645\\
52.9833333333333	-42.363137366435\\
52.9916666666667	-42.3860016570178\\
53	-42.3922279361892\\
53.0083333333333	-42.4048651157103\\
53.0166666666667	-42.4311214573982\\
53.025	-42.4253088540715\\
53.0333333333333	-42.4283325077049\\
53.0416666666667	-42.4426197292968\\
53.05	-42.4666365906005\\
53.0583333333333	-42.4914915842329\\
53.0666666666667	-42.4917555940701\\
53.075	-42.5018378373799\\
53.0833333333333	-42.5199949703628\\
53.0916666666667	-42.5066815524808\\
53.1	-42.5335544061602\\
53.1083333333333	-42.5341665411279\\
53.1166666666667	-42.5560819639464\\
53.125	-42.5709482129317\\
53.1333333333333	-42.5722928571862\\
53.1416666666667	-42.5892929264612\\
53.15	-42.5993940234435\\
53.1583333333333	-42.6195291039983\\
53.1666666666667	-42.6265942853059\\
53.175	-42.6159830592356\\
53.1833333333333	-42.6153529248059\\
53.1916666666667	-42.6179728217785\\
53.2	-42.63633459124\\
53.2083333333333	-42.6397566866104\\
53.2166666666667	-42.6507194964627\\
53.225	-42.6728346877269\\
53.2333333333333	-42.6834827658978\\
53.2416666666667	-42.665723040459\\
53.25	-42.6731874709125\\
53.2583333333333	-42.6663544493919\\
53.2666666666667	-42.6816601631942\\
53.275	-42.701378599079\\
53.2833333333333	-42.719176830722\\
53.2916666666667	-42.7341601885329\\
53.3	-42.7544656638804\\
53.3083333333333	-42.755234558341\\
53.3166666666667	-42.7469337516788\\
53.325	-42.7401839617324\\
53.3333333333333	-42.7496837249846\\
53.3416666666667	-42.7425956209147\\
53.35	-42.764062105989\\
53.3583333333333	-42.7159642923869\\
53.3666666666667	-42.7516706285865\\
53.375	-42.770458737426\\
53.3833333333333	-42.7955297677144\\
53.3916666666667	-42.7791148761673\\
53.4	-42.7854893896946\\
53.4083333333333	-42.7925920315735\\
53.4166666666667	-42.797975402604\\
53.425	-42.7978112896242\\
53.4333333333333	-42.8022517464513\\
53.4416666666667	-42.8075002509039\\
53.45	-42.7921660849255\\
53.4583333333333	-42.7827753593313\\
53.4666666666667	-42.7984843936542\\
53.475	-42.8263584611553\\
53.4833333333333	-42.814398784099\\
53.4916666666667	-42.8057744008559\\
53.5	-42.8347010702022\\
53.5083333333333	-42.8475154559619\\
53.5166666666667	-42.8675802606935\\
53.525	-42.8768695648807\\
53.5333333333333	-42.9109297238395\\
53.5416666666667	-42.8976030089923\\
53.55	-42.8764294187959\\
53.5583333333333	-42.8873931297718\\
53.5666666666667	-42.896108555504\\
53.575	-42.9390546908488\\
53.5833333333333	-42.9645249568787\\
53.5916666666667	-42.9600556802815\\
53.6	-42.9735846281795\\
53.6083333333333	-42.9958300746583\\
53.6166666666667	-42.995725071374\\
53.625	-42.995352079163\\
53.6333333333333	-42.9911719160181\\
53.6416666666667	-43.0551372249461\\
53.65	-43.1064822585626\\
53.6583333333333	-43.136034067281\\
53.6666666666667	-43.1506655416089\\
53.675	-43.1696996637142\\
53.6833333333333	-43.1677793171689\\
53.6916666666667	-43.1990918702878\\
53.7	-43.1920593076549\\
53.7083333333333	-43.2103240852051\\
53.7166666666667	-43.2394969633295\\
53.725	-43.2385967817506\\
53.7333333333333	-43.2672337181383\\
53.7416666666667	-43.2672621132036\\
53.75	-43.2806339555312\\
53.7583333333333	-43.2838508330594\\
53.7666666666667	-43.332812888546\\
53.775	-43.3732514204938\\
53.7833333333333	-43.4067858971282\\
53.7916666666667	-43.4159027411097\\
53.8	-43.4036620724139\\
53.8083333333333	-43.4186866164456\\
53.8166666666667	-43.4315271122212\\
53.825	-43.4978065194005\\
53.8333333333333	-43.5093446728088\\
53.8416666666667	-43.4934376646259\\
53.85	-43.4898254284243\\
53.8583333333333	-43.5267272282699\\
53.8666666666667	-43.5484110269495\\
53.875	-43.5536589283362\\
53.8833333333333	-43.5687442220162\\
53.8916666666667	-43.6019315520735\\
53.9	-43.6381369615106\\
53.9083333333333	-43.6934577621486\\
53.9166666666667	-43.7111758649572\\
53.925	-43.7173285318884\\
53.9333333333333	-43.7266595531106\\
53.9416666666667	-43.7275944932673\\
53.95	-43.7665605051179\\
53.9583333333333	-43.7849084244552\\
53.9666666666667	-43.8066703987018\\
53.975	-43.8165794162986\\
53.9833333333333	-43.8586505546285\\
53.9916666666667	-43.8638386838234\\
54	-43.8908873720138\\
54.0083333333333	-43.9121425956179\\
54.0166666666667	-43.9362338411225\\
54.025	-43.9288524443159\\
54.0333333333333	-43.9056389755215\\
54.0416666666667	-43.8915818718327\\
54.05	-43.8478564741472\\
54.0583333333333	-43.8465774774266\\
54.0666666666667	-43.9084856487706\\
54.075	-43.9295232844453\\
54.0833333333333	-43.9654628885272\\
54.0916666666667	-43.9946783005054\\
54.1	-43.9970784716665\\
54.1083333333333	-44.0250919942159\\
54.1166666666667	-43.99904641096\\
54.125	-44.0278904373645\\
54.1333333333333	-44.0779220534876\\
54.1416666666667	-44.0889384253952\\
54.15	-44.0901032811362\\
54.1583333333333	-44.0826776996631\\
54.1666666666667	-44.1076717074252\\
54.175	-44.085689394619\\
54.1833333333333	-44.1189839475348\\
54.1916666666667	-44.1481141754959\\
54.2	-44.1517942556096\\
54.2083333333333	-44.1622722599382\\
54.2166666666667	-44.1764539679663\\
54.225	-44.219250128628\\
54.2333333333333	-44.2323639879628\\
54.2416666666667	-44.2714433511988\\
54.25	-44.3201405047446\\
54.2583333333333	-44.3432894049373\\
54.2666666666667	-44.3683825927632\\
54.275	-44.3591234628783\\
54.2833333333333	-44.3638438701737\\
54.2916666666667	-44.379559457048\\
54.3	-44.3841377959095\\
54.3083333333333	-44.3980264853659\\
54.3166666666667	-44.4245366057856\\
54.325	-44.4314847938793\\
54.3333333333333	-44.459285165564\\
54.3416666666667	-44.466620716088\\
54.35	-44.5317718424956\\
54.3583333333333	-44.4904760881209\\
54.3666666666667	-44.4864416676858\\
54.375	-44.4994265323835\\
54.3833333333333	-44.5165746018142\\
54.3916666666667	-44.5644659728427\\
54.4	-44.5875265486448\\
54.4083333333333	-44.5868165206544\\
54.4166666666667	-44.620431425325\\
54.425	-44.6506740636812\\
54.4333333333333	-44.6184414462549\\
54.4416666666667	-44.6514004662269\\
54.45	-44.6686058116792\\
54.4583333333333	-44.657957120186\\
54.4666666666667	-44.6498408376355\\
54.475	-44.6918675361475\\
54.4833333333333	-44.7213560338145\\
54.4916666666667	-44.7484316207911\\
54.5	-44.7781860957236\\
54.5083333333333	-44.8292252537604\\
54.5166666666667	-44.8062952081028\\
54.525	-44.8299374086404\\
54.5333333333333	-44.832949773385\\
54.5416666666667	-44.8506221340898\\
54.55	-44.8704353170597\\
54.5583333333333	-44.8639156617138\\
54.5666666666667	-44.8665591416557\\
54.575	-44.881529820832\\
54.5833333333333	-44.8944931042758\\
54.5916666666667	-44.8964586317977\\
54.6	-44.8498245276274\\
54.6083333333333	-44.8818541488494\\
54.6166666666667	-44.8949271579855\\
54.625	-44.8946651222147\\
54.6333333333333	-44.9043555245321\\
54.6416666666667	-44.934384356753\\
54.65	-44.9676276802324\\
54.6583333333333	-44.9444562141758\\
54.6666666666667	-44.9724979719999\\
54.675	-44.9856383018622\\
54.6833333333333	-45.0066303798333\\
54.6916666666667	-44.9851801417947\\
54.7	-45.0106427771224\\
54.7083333333333	-45.0014511562593\\
54.7166666666667	-45.0059117769566\\
54.725	-44.9998851540643\\
54.7333333333333	-44.9990185774132\\
54.7416666666667	-44.9809747714729\\
54.75	-45.0570223771354\\
54.7583333333333	-45.072977473844\\
54.7666666666667	-45.1213590921644\\
54.775	-45.1501825873792\\
54.7833333333333	-45.1871380315382\\
54.7916666666667	-45.1923091505387\\
54.8	-45.1923977473422\\
54.8083333333333	-45.1999414782971\\
54.8166666666667	-45.2280549057973\\
54.825	-45.2235126761645\\
54.8333333333333	-45.2140913905553\\
54.8416666666667	-45.2405187580235\\
54.85	-45.2700181746534\\
54.8583333333333	-45.2934624560414\\
54.8666666666667	-45.326253385003\\
54.875	-45.3187122699256\\
54.8833333333333	-45.3298146795681\\
54.8916666666667	-45.3699159518089\\
54.9	-45.3742357973322\\
54.9083333333333	-45.4126661665823\\
54.9166666666667	-45.4320261990844\\
54.925	-45.4602992442158\\
54.9333333333333	-45.4865434020719\\
54.9416666666667	-45.5044819793145\\
54.95	-45.5307107187078\\
54.9583333333333	-45.5459948881772\\
54.9666666666667	-45.5740263694855\\
54.975	-45.5912573695446\\
54.9833333333333	-45.6041912441304\\
54.9916666666667	-45.6154865921606\\
55	-45.6513296557522\\
55.0083333333333	-45.6230711379093\\
55.0166666666667	-45.6149568179509\\
55.025	-45.6768339991675\\
55.0333333333333	-45.7114956491616\\
55.0416666666667	-45.7213997674364\\
55.05	-45.7092621733821\\
55.0583333333333	-45.7178018753161\\
55.0666666666667	-45.7025279667935\\
55.075	-45.7238797501329\\
55.0833333333333	-45.7169901196296\\
55.0916666666667	-45.7108582448066\\
55.1	-45.7240501436124\\
55.1083333333333	-45.7203389772929\\
55.1166666666667	-45.7873130621528\\
55.125	-45.8176715631507\\
55.1333333333333	-45.8146135847448\\
55.1416666666667	-45.7949106003744\\
55.15	-45.8081994306489\\
55.1583333333333	-45.8059869283932\\
55.1666666666667	-45.8070815734468\\
55.175	-45.8229098631313\\
55.1833333333333	-45.8696057778655\\
55.1916666666667	-45.8459551633204\\
55.2	-45.8670291524986\\
55.2083333333333	-45.8818660590939\\
55.2166666666667	-45.8756411885855\\
55.225	-45.8863442869662\\
55.2333333333333	-45.9293108055819\\
55.2416666666667	-45.9537450677199\\
55.25	-45.9285585168882\\
55.2583333333333	-45.9206787925735\\
55.2666666666667	-45.936485835178\\
55.275	-45.9732831517634\\
55.2833333333333	-46.0086673778442\\
55.2916666666667	-45.990988592965\\
55.3	-46.0240354654547\\
55.3083333333333	-46.0843307288072\\
55.3166666666667	-46.0752181114871\\
55.325	-46.0842655460745\\
55.3333333333333	-46.0818553812128\\
55.3416666666667	-46.0980309397332\\
55.35	-46.0997315950171\\
55.3583333333333	-46.1337523884187\\
55.3666666666667	-46.1516402540501\\
55.375	-46.1507594847708\\
55.3833333333333	-46.1542802668777\\
55.3916666666667	-46.1464020490155\\
55.4	-46.1654078708028\\
55.4083333333333	-46.1390314311611\\
55.4166666666667	-46.113699593619\\
55.425	-46.0717128003318\\
55.4333333333333	-46.0782386436305\\
55.4416666666667	-46.0300592340249\\
55.45	-46.0515334268802\\
55.4583333333333	-46.0547157291711\\
55.4666666666667	-46.0555306264581\\
55.475	-46.0094954840403\\
55.4833333333333	-46.0329742194765\\
55.4916666666667	-46.0691301224606\\
55.5	-46.109521505322\\
55.5083333333333	-46.0792518564776\\
55.5166666666667	-46.0699523334607\\
55.525	-46.0340328847449\\
55.5333333333333	-46.0646867884131\\
55.5416666666667	-46.1002214010358\\
55.55	-46.0886532555659\\
55.5583333333333	-46.0837071614238\\
55.5666666666667	-46.0890179566013\\
55.575	-46.0934646441683\\
55.5833333333333	-46.1171172851517\\
55.5916666666667	-46.1029390162388\\
55.6	-46.0665336107798\\
55.6083333333333	-46.0729617242995\\
55.6166666666667	-46.0855573576236\\
55.625	-46.077260851446\\
55.6333333333333	-46.0964979428038\\
55.6416666666667	-46.129497047919\\
55.65	-46.1693392166196\\
55.6583333333333	-46.1848190900421\\
55.6666666666667	-46.2240803132363\\
55.675	-46.2594815325127\\
55.6833333333333	-46.290629235593\\
55.6916666666667	-46.3446195777232\\
55.7	-46.3440960948166\\
55.7083333333333	-46.3455702899415\\
55.7166666666667	-46.3468520749433\\
55.725	-46.3800222902934\\
55.7333333333333	-46.3846371972356\\
55.7416666666667	-46.3928775334658\\
55.75	-46.449402438025\\
55.7583333333333	-46.4369431486343\\
55.7666666666667	-46.4245966016674\\
55.775	-46.456817096715\\
55.7833333333333	-46.4804262639232\\
55.7916666666667	-46.5083318055573\\
55.8	-46.487911878059\\
55.8083333333333	-46.4678986576475\\
55.8166666666667	-46.4563972936409\\
55.825	-46.4974429613622\\
55.8333333333333	-46.5165353128936\\
55.8416666666667	-46.5113596664558\\
55.85	-46.5549738481786\\
55.8583333333333	-46.5148542285176\\
55.8666666666667	-46.5363566671888\\
55.875	-46.5293306272512\\
55.8833333333333	-46.4777406079019\\
55.8916666666667	-46.4828233930726\\
55.9	-46.5556188490764\\
55.9083333333333	-46.5500782723581\\
55.9166666666667	-46.5762042968651\\
55.925	-46.5873347323429\\
55.9333333333333	-46.6344629875955\\
55.9416666666667	-46.6636349685072\\
55.95	-46.6875412240979\\
55.9583333333333	-46.7176854744702\\
55.9666666666667	-46.7627297847055\\
55.975	-46.7603785605122\\
55.9833333333333	-46.7917431318154\\
55.9916666666667	-46.7938613257877\\
56	-46.8273877641296\\
56.0083333333333	-46.8214643584062\\
56.0166666666667	-46.8568467256867\\
56.025	-46.8709427814658\\
56.0333333333333	-46.841275735367\\
56.0416666666667	-46.8188666802587\\
56.05	-46.8578663757647\\
56.0583333333333	-46.8863345369608\\
56.0666666666667	-46.8917765773742\\
56.075	-46.9479413114527\\
56.0833333333333	-46.9384263210673\\
56.0916666666667	-46.9413061391047\\
56.1	-46.9738807192311\\
56.1083333333333	-47.0329550518839\\
56.1166666666667	-47.0330619037867\\
56.125	-47.0761868253901\\
56.1333333333333	-47.1000151024669\\
56.1416666666667	-47.1194411824541\\
56.15	-47.1103342806618\\
56.1583333333333	-47.084402798113\\
56.1666666666667	-47.0570582137042\\
56.175	-47.0660254045773\\
56.1833333333333	-47.07638349514\\
56.1916666666667	-47.1246570599598\\
56.2	-47.1633502387277\\
56.2083333333333	-47.2165848270414\\
56.2166666666667	-47.2275361466061\\
56.225	-47.2093738838196\\
56.2333333333333	-47.2177935295525\\
56.2416666666667	-47.2049712567625\\
56.25	-47.2232396543089\\
56.2583333333333	-47.3144389825998\\
56.2666666666667	-47.3368484853199\\
56.275	-47.3249216170497\\
56.2833333333333	-47.349046059373\\
56.2916666666667	-47.3835839640468\\
56.3	-47.4054181833256\\
56.3083333333333	-47.4030779768561\\
56.3166666666667	-47.4288505584132\\
56.325	-47.4432380410845\\
56.3333333333333	-47.4701140066431\\
56.3416666666667	-47.5539849927764\\
56.35	-47.6052437910376\\
56.3583333333333	-47.6789368096869\\
56.3666666666667	-47.6914194853586\\
56.375	-47.7414711067177\\
56.3833333333333	-47.7890791506924\\
56.3916666666667	-47.8377610967093\\
56.4	-47.7793385864014\\
56.4083333333333	-47.8217420835886\\
56.4166666666667	-47.848732133285\\
56.425	-47.8895014951872\\
56.4333333333333	-47.9486451535501\\
56.4416666666667	-47.9659443778625\\
56.45	-47.9864620716516\\
56.4583333333333	-47.9789160700144\\
56.4666666666667	-48.0248106382482\\
56.475	-48.0256658900633\\
56.4833333333333	-48.039277267815\\
56.4916666666667	-48.1093332697291\\
56.5	-48.1621188722519\\
56.5083333333333	-48.1516789046094\\
56.5166666666667	-48.160487890931\\
56.525	-48.1458623797357\\
56.5333333333333	-48.2011387247994\\
56.5416666666667	-48.2372330075493\\
56.55	-48.2472328817631\\
56.5583333333333	-48.2969421506322\\
56.5666666666667	-48.3934231732157\\
56.575	-48.3769993072146\\
56.5833333333333	-48.436140715193\\
56.5916666666667	-48.4423254345357\\
56.6	-48.4845330923599\\
56.6083333333333	-48.500213727994\\
56.6166666666667	-48.4753030717726\\
56.625	-48.4848541412099\\
56.6333333333333	-48.5428971348903\\
56.6416666666667	-48.5823508557383\\
56.65	-48.6142377791682\\
56.6583333333333	-48.6097918297012\\
56.6666666666667	-48.6265670243607\\
56.675	-48.6055620566348\\
56.6833333333333	-48.6600518869894\\
56.6916666666667	-48.6672037621102\\
56.7	-48.6665256643319\\
56.7083333333333	-48.7003848472476\\
56.7166666666667	-48.7433715144494\\
56.725	-48.7902656846541\\
56.7333333333333	-48.7943922125802\\
56.7416666666667	-48.7501166442709\\
56.75	-48.7614899905857\\
56.7583333333333	-48.7876480869377\\
56.7666666666667	-48.7830176075566\\
56.775	-48.7505618334665\\
56.7833333333333	-48.7948435483611\\
56.7916666666667	-48.8205210649962\\
56.8	-48.8022951094973\\
56.8083333333333	-48.838653123422\\
56.8166666666667	-48.8256101088163\\
56.825	-48.8751021050069\\
56.8333333333333	-48.942615687069\\
56.8416666666667	-48.9397856210018\\
56.85	-48.999896482299\\
56.8583333333333	-48.9687519710225\\
56.8666666666667	-49.0094932257757\\
56.875	-49.0216174677842\\
56.8833333333333	-49.0209059443156\\
56.8916666666667	-48.98927036466\\
56.9	-48.936861478672\\
56.9083333333333	-48.9284851826786\\
56.9166666666667	-48.978157214811\\
56.925	-48.9918336874624\\
56.9333333333333	-49.0123585203545\\
56.9416666666667	-49.0002156083607\\
56.95	-49.0558266509068\\
56.9583333333333	-49.0855782319574\\
56.9666666666667	-49.1584707537237\\
56.975	-49.1674952933309\\
56.9833333333333	-49.1904852722677\\
56.9916666666667	-49.1744147155546\\
57	-49.129054271488\\
57.0083333333333	-49.1190968644123\\
57.0166666666667	-49.0980637207002\\
57.025	-49.17128922457\\
57.0333333333333	-49.1999582333284\\
57.0416666666667	-49.2397703124851\\
57.05	-49.2610315221003\\
57.0583333333333	-49.2560084912261\\
57.0666666666667	-49.3031850664348\\
57.075	-49.2970180037463\\
57.0833333333333	-49.3056442844586\\
57.0916666666667	-49.393951481077\\
57.1	-49.4938753944976\\
57.1083333333333	-49.5455869582275\\
57.1166666666667	-49.5279420401616\\
57.125	-49.5137768930885\\
57.1333333333333	-49.5717194014475\\
57.1416666666667	-49.6044030159893\\
57.15	-49.5768566589993\\
57.1583333333333	-49.5657917124829\\
57.1666666666667	-49.5808753581028\\
57.175	-49.611848426703\\
57.1833333333333	-49.6443056322482\\
57.1916666666667	-49.6431053924799\\
57.2	-49.6940310992041\\
57.2083333333333	-49.7860572337408\\
57.2166666666667	-49.8111135249994\\
57.225	-49.840299627757\\
57.2333333333333	-49.8663722522304\\
57.2416666666667	-49.9149854836148\\
57.25	-49.9399089053547\\
57.2583333333333	-49.9681321685525\\
57.2666666666667	-50.0361851799898\\
57.275	-50.0031610810904\\
57.2833333333333	-50.0349634256114\\
57.2916666666667	-50.0175493801002\\
57.3	-50.0879428272497\\
57.3083333333333	-50.1583449608102\\
57.3166666666667	-50.1994455369608\\
57.325	-50.2210798103556\\
57.3333333333333	-50.2965182534478\\
57.3416666666667	-50.2947682585108\\
57.35	-50.3081139691152\\
57.3583333333333	-50.3196406080622\\
57.3666666666667	-50.2788849930458\\
57.375	-50.3269525828271\\
57.3833333333333	-50.386124482764\\
57.3916666666667	-50.384758421017\\
57.4	-50.3664245878011\\
57.4083333333333	-50.4606028692239\\
57.4166666666667	-50.4781370533347\\
57.425	-50.4045506751541\\
57.4333333333333	-50.3684623601805\\
57.4416666666667	-50.4084059254656\\
57.45	-50.4593399207115\\
57.4583333333333	-50.4121587389317\\
57.4666666666667	-50.4165788513258\\
57.475	-50.4649647385305\\
57.4833333333333	-50.4714981922601\\
57.4916666666667	-50.5692802317634\\
57.5	-50.6548393046046\\
57.5083333333333	-50.6060988036542\\
57.5166666666667	-50.6984307871603\\
57.525	-50.7797110400221\\
57.5333333333333	-50.7513625078963\\
57.5416666666667	-50.6882721369759\\
57.55	-50.6924223076232\\
57.5583333333333	-50.7392515929846\\
57.5666666666667	-50.76071691393\\
57.575	-50.9203088081313\\
57.5833333333333	-50.8727376017288\\
57.5916666666667	-50.8325608362268\\
57.6	-50.8728429237424\\
57.6083333333333	-50.8123298791782\\
57.6166666666667	-50.7938834144159\\
57.625	-50.7873361065294\\
57.6333333333333	-50.6939603963015\\
57.6416666666667	-50.6746668128595\\
57.65	-50.6502058493677\\
57.6583333333333	-50.6395299815554\\
57.6666666666667	-50.6744219285698\\
57.675	-50.675535617634\\
57.6833333333333	-50.6957086585854\\
57.6916666666667	-50.6847219257828\\
57.7	-50.7493775779676\\
57.7083333333333	-50.8134761323834\\
57.7166666666667	-50.8201001152146\\
57.725	-50.8801353443843\\
57.7333333333333	-50.9190633826019\\
57.7416666666667	-50.9170898008267\\
57.75	-50.8853085469173\\
57.7583333333333	-50.9090125506451\\
57.7666666666667	-50.9123035662307\\
57.775	-50.8487261871828\\
57.7833333333333	-50.925973077262\\
57.7916666666667	-50.9896318991431\\
57.8	-51.0152815442354\\
57.8083333333333	-51.0446584436041\\
57.8166666666667	-51.0204672149065\\
57.825	-51.0207368232677\\
57.8333333333333	-50.9710102241387\\
57.8416666666667	-51.0275828675563\\
57.85	-51.0360885151555\\
57.8583333333333	-51.0101558691289\\
57.8666666666667	-51.0514204386301\\
57.875	-51.0182588580314\\
57.8833333333333	-51.0172281690303\\
57.8916666666667	-51.024908729846\\
57.9	-51.0818137290273\\
57.9083333333333	-51.0411038146675\\
57.9166666666667	-51.0389850782712\\
57.925	-51.1033553480993\\
57.9333333333333	-51.1572947174105\\
57.9416666666667	-51.1943684624008\\
57.95	-51.272825266802\\
57.9583333333333	-51.2854347527782\\
57.9666666666667	-51.3162848883864\\
57.975	-51.3617432710141\\
57.9833333333333	-51.4312933992395\\
57.9916666666667	-51.4379603129958\\
58	-51.4538471048381\\
58.0083333333333	-51.4271141528435\\
58.0166666666667	-51.4875994305784\\
58.025	-51.5511974222856\\
58.0333333333333	-51.6467490257788\\
58.0416666666667	-51.6793054513093\\
58.05	-51.6551360326198\\
58.0583333333333	-51.6957146748522\\
58.0666666666667	-51.7198375702769\\
58.075	-51.7333939059899\\
58.0833333333333	-51.7851960266244\\
58.0916666666667	-51.7814539553613\\
58.1	-51.8851364576128\\
58.1083333333333	-52.0568774132875\\
58.1166666666667	-52.0807311170953\\
58.125	-52.1433603762751\\
58.1333333333333	-52.1525362469892\\
58.1416666666667	-52.1739927991434\\
58.15	-52.1400997713273\\
58.1583333333333	-52.0621216418431\\
58.1666666666667	-52.1474353207026\\
58.175	-52.1145664492922\\
58.1833333333333	-52.0963822782831\\
58.1916666666667	-52.1214571021848\\
58.2	-52.1053228702587\\
58.2083333333333	-52.0517317883827\\
58.2166666666667	-52.0729361957009\\
58.225	-52.0589276380732\\
58.2333333333333	-52.0650664458545\\
58.2416666666667	-52.1425920976112\\
58.25	-52.1272252440307\\
58.2583333333333	-52.1530170110773\\
58.2666666666667	-52.2285806159124\\
58.275	-52.3368669361466\\
58.2833333333333	-52.3149389520635\\
58.2916666666667	-52.3457983004248\\
58.3	-52.3375869651458\\
58.3083333333333	-52.2926963903565\\
58.3166666666667	-52.3255237580504\\
58.325	-52.3753338917791\\
58.3333333333333	-52.4027022991595\\
58.3416666666667	-52.3552385762779\\
58.35	-52.4299650484845\\
58.3583333333333	-52.3958181921413\\
58.3666666666667	-52.516987925414\\
58.375	-52.6222807002097\\
58.3833333333333	-52.6748780657152\\
58.3916666666667	-52.838605007508\\
58.4	-52.929297143966\\
58.4083333333333	-52.912029357949\\
58.4166666666667	-53.1041515001905\\
58.425	-53.0462770081935\\
58.4333333333333	-53.0822311747155\\
58.4416666666667	-53.0754861355802\\
58.45	-53.0878827771046\\
58.4583333333333	-53.1526867443136\\
58.4666666666667	-53.2179270269918\\
58.475	-53.1940823305353\\
58.4833333333333	-53.1960028839498\\
58.4916666666667	-53.2508264663857\\
58.5	-53.3270586660254\\
58.5083333333333	-53.3154420580218\\
58.5166666666667	-53.4348907365079\\
58.525	-53.4502230297752\\
58.5333333333333	-53.5172459271572\\
58.5416666666667	-53.5667664594126\\
58.55	-53.5932325218469\\
58.5583333333333	-53.5521959470652\\
58.5666666666667	-53.6267501600635\\
58.575	-53.6544321033469\\
58.5833333333333	-53.6588921027085\\
58.5916666666667	-53.7771969233615\\
58.6	-53.8187065266005\\
58.6083333333333	-53.8337935219465\\
58.6166666666667	-53.8602272125323\\
58.625	-53.9179229076284\\
58.6333333333333	-53.8441401638627\\
58.6416666666667	-53.8173793659273\\
58.65	-53.8768642347053\\
58.6583333333333	-53.9138773276219\\
58.6666666666667	-53.964013667005\\
58.675	-54.0528479574432\\
58.6833333333333	-53.9696675208916\\
58.6916666666667	-54.028008694989\\
58.7	-54.0135291114839\\
58.7083333333333	-54.0301909893131\\
58.7166666666667	-54.0306218293812\\
58.725	-54.0844339965379\\
58.7333333333333	-54.2075481500888\\
58.7416666666667	-54.2532736537223\\
58.75	-54.3543082946649\\
58.7583333333333	-54.3835285209684\\
58.7666666666667	-54.2275110799244\\
58.775	-54.2463813292917\\
58.7833333333333	-54.2517453520181\\
58.7916666666667	-54.2584320975427\\
58.8	-54.2793387526658\\
58.8083333333333	-54.2560902649405\\
58.8166666666667	-54.380044092435\\
58.825	-54.377602507548\\
58.8333333333333	-54.4064711242676\\
58.8416666666667	-54.3312540764509\\
58.85	-54.4320842077765\\
58.8583333333333	-54.5839512972139\\
58.8666666666667	-54.504638158107\\
58.875	-54.40477925905\\
58.8833333333333	-54.4510108221616\\
58.8916666666667	-54.6272016361087\\
58.9	-54.5946590130423\\
58.9083333333333	-54.7175528668998\\
58.9166666666667	-54.7185328966012\\
58.925	-54.781363443358\\
58.9333333333333	-54.766596977776\\
58.9416666666667	-54.8177649105842\\
58.95	-54.9094940289995\\
58.9583333333333	-54.8835057787533\\
58.9666666666667	-54.9581832131681\\
58.975	-54.9187109820513\\
58.9833333333333	-54.9537351421239\\
58.9916666666667	-54.9097674108189\\
59	-54.8212576305871\\
59.0083333333333	-54.7987655435751\\
59.0166666666667	-54.8660287864495\\
59.025	-54.911923754554\\
59.0333333333333	-54.892274145608\\
59.0416666666667	-54.9871077099967\\
59.05	-55.0808086529841\\
59.0583333333333	-55.1196236005421\\
59.0666666666667	-55.1153285546784\\
59.075	-55.1767119168484\\
59.0833333333333	-55.0515205056489\\
59.0916666666667	-54.993303141086\\
59.1	-55.014293770999\\
59.1083333333333	-55.0112091025993\\
59.1166666666667	-55.0105607280176\\
59.125	-54.9527684933739\\
59.1333333333333	-54.9917204861204\\
59.1416666666667	-54.950986299875\\
59.15	-54.9597921233768\\
59.1583333333333	-54.9981438506127\\
59.1666666666667	-55.1394601218688\\
59.175	-55.3472680950114\\
59.1833333333333	-55.3849410729446\\
59.1916666666667	-55.4950389178649\\
59.2	-55.514413256841\\
59.2083333333333	-55.4848004300492\\
59.2166666666667	-55.5068054413448\\
59.225	-55.4683899924028\\
59.2333333333333	-55.4214159156069\\
59.2416666666667	-55.5285718255927\\
59.25	-55.5871444738604\\
59.2583333333333	-55.7713217968087\\
59.2666666666667	-55.8220001608024\\
59.275	-55.9654454678531\\
59.2833333333333	-55.9890930746564\\
59.2916666666667	-55.9777415433409\\
59.3	-56.0790445101839\\
59.3083333333333	-56.1012092445684\\
59.3166666666667	-56.2015071361494\\
59.325	-56.274261647454\\
59.3333333333333	-56.2520432804269\\
59.3416666666667	-56.2216596939023\\
59.35	-56.2913530141883\\
59.3583333333333	-56.3032790525898\\
59.3666666666667	-56.4282773128783\\
59.375	-56.5027264444529\\
59.3833333333333	-56.4785023958203\\
59.3916666666667	-56.6016827943575\\
59.4	-56.749374828636\\
59.4083333333333	-56.8540196825821\\
59.4166666666667	-56.9905201119013\\
59.425	-56.8782469844169\\
59.4333333333333	-56.8783739720274\\
59.4416666666667	-56.9259248198679\\
59.45	-56.8907935664602\\
59.4583333333333	-56.8651950167115\\
59.4666666666667	-56.86630416716\\
59.475	-56.7742977702564\\
59.4833333333333	-56.7165928749478\\
59.4916666666667	-56.7355553546864\\
59.5	-56.8361752929877\\
59.5083333333333	-57.0264760621957\\
59.5166666666667	-57.1992427742358\\
59.525	-57.1873350876066\\
59.5333333333333	-57.3693775976762\\
59.5416666666667	-57.2816789176778\\
59.55	-57.3339517812372\\
59.5583333333333	-57.4528548616277\\
59.5666666666667	-57.4283235467371\\
59.575	-57.4651533121319\\
59.5833333333333	-57.6795993364768\\
59.5916666666667	-57.8014474649642\\
59.6	-57.7634105424519\\
59.6083333333333	-57.8230154283472\\
59.6166666666667	-57.8193633114377\\
59.625	-57.7609470113455\\
59.6333333333333	-57.7214753221182\\
59.6416666666667	-57.8913485568327\\
59.65	-57.750006310742\\
59.6583333333333	-57.7983286502596\\
59.6666666666667	-57.9408614779547\\
59.675	-58.0783746072929\\
59.6833333333333	-58.0531964487227\\
59.6916666666667	-57.956239310433\\
59.7	-58.1333749737553\\
59.7083333333333	-58.3621458071406\\
59.7166666666667	-58.3646905750905\\
59.725	-58.4260568320848\\
59.7333333333333	-58.5296306428007\\
59.7416666666667	-58.6196175021837\\
59.75	-58.7595627920505\\
59.7583333333333	-58.7950708441493\\
59.7666666666667	-58.7774946171642\\
59.775	-58.8279791992174\\
59.7833333333333	-58.9682014606257\\
59.7916666666667	-58.8935574465263\\
59.8	-58.886147010538\\
59.8083333333333	-58.8090892358618\\
59.8166666666667	-58.6595034801631\\
59.825	-58.729352643572\\
59.8333333333333	-58.8005761676508\\
59.8416666666667	-58.8108945375993\\
59.85	-58.6115146648414\\
59.8583333333333	-58.7404618733082\\
59.8666666666667	-58.8058780389984\\
59.875	-58.7956103015534\\
59.8833333333333	-58.9040859317871\\
59.8916666666667	-58.9611524198971\\
59.9	-58.8382068854059\\
59.9083333333333	-59.0100153903902\\
59.9166666666667	-58.9618684845698\\
59.925	-58.7670871878576\\
59.9333333333333	-58.7175466210692\\
59.9416666666667	-58.6131817888499\\
59.95	-58.4263460070333\\
59.9583333333333	-58.4109591579647\\
59.9666666666667	-58.3751684296285\\
59.975	-58.3295879810109\\
59.9833333333333	-58.4807148349273\\
59.9916666666667	-58.5874168353664\\
};
\end{axis}


\end{tikzpicture}%

==> figs/expResultTraditional.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz

%
\begin{tikzpicture}

\begin{axis}[%
width=0.95\FigureWidth,
height=\FigureHeight,
xtick={ 0, 15, 30, 45, 60},
xlabel style={font=\color{white!15!black}},
xlabel={Frequency [Hz]},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
ymin=-60,
ylabel shift = -10pt,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel = {FRF $|G(\Omega_k)|$ [dB]},
axis background/.style={fill=white}
]
\addplot [color=white!70!black, dashed, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
15	-60\\
15	0\\
};
\addplot [color=white!70!black, dashed, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
30	-60\\
30	0\\
};
\addplot [color=white!70!black, dashed, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
45	-60\\
45	0\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	41.7851507328882\\
0.00833333333333333	22.6769576861501\\
0.0166666666666667	20.7396053895689\\
0.025	17.6595082765358\\
0.0333333333333333	5.42845040841511\\
0.0416666666666667	29.5178752252871\\
0.05	5.25840060769964\\
0.0583333333333333	27.859981104002\\
0.0666666666666667	15.3420234381341\\
0.075	8.26666983017652\\
0.0833333333333333	11.9229948577406\\
0.0916666666666667	13.1790672859876\\
0.1	7.86234542039718\\
0.108333333333333	11.0381786695519\\
0.116666666666667	9.99268812869492\\
0.125	11.0621602027526\\
0.133333333333333	10.1900974985142\\
0.141666666666667	-3.98411850117618\\
0.15	13.5676579897461\\
0.158333333333333	-7.63198399410111\\
0.166666666666667	6.16640363101878\\
0.175	10.1130180582594\\
0.183333333333333	-31.0285801595598\\
0.191666666666667	-4.83828515924067\\
0.2	9.30453143884023\\
0.208333333333333	6.60708165188421\\
0.216666666666667	7.88365489405485\\
0.225	-7.30174358182746\\
0.233333333333333	5.03933987254559\\
0.241666666666667	-2.76530501255298\\
0.25	-11.3205133258885\\
0.258333333333333	1.58696311592994\\
0.266666666666667	4.5346169831324\\
0.275	6.17227183224603\\
0.283333333333333	4.87859457840802\\
0.291666666666667	3.97420087609191\\
0.3	1.88493161059463\\
0.308333333333333	1.05607002634475\\
0.316666666666667	-13.3110284000938\\
0.325	4.12673381240742\\
0.333333333333333	-5.75147733519737\\
0.341666666666667	2.92239201978065\\
0.35	0.461748662953812\\
0.358333333333333	4.29973797268705\\
0.366666666666667	0.91392392955281\\
0.375	-5.31069118575635\\
0.383333333333333	-1.68663022521049\\
0.391666666666667	-1.01822909142919\\
0.4	2.80833095235859\\
0.408333333333333	1.09508853887208\\
0.416666666666667	2.29778570764588\\
0.425	1.01980014433614\\
0.433333333333333	3.29381206371332\\
0.441666666666667	1.11115239725809\\
0.45	1.30943827095107\\
0.458333333333333	-1.00542823503383\\
0.466666666666667	-18.9456046982315\\
0.475	0.914199743857675\\
0.483333333333333	-0.0636682752316513\\
0.491666666666667	0.933631758197414\\
0.5	-1.21037833374431\\
0.508333333333333	-11.229688147693\\
0.516666666666667	-2.84874893078512\\
0.525	-4.55832748563992\\
0.533333333333333	-15.1552082121651\\
0.541666666666667	-4.92105664069327\\
0.55	-2.87380968128814\\
0.558333333333333	-3.08888734280153\\
0.566666666666667	-4.54306538116664\\
0.575	-0.637389565628623\\
0.583333333333333	-4.18629072482241\\
0.591666666666667	-3.71909194746263\\
0.6	-8.99216094195206\\
0.608333333333333	-4.21428458527255\\
0.616666666666667	-15.1348494385681\\
0.625	-2.70824401288456\\
0.633333333333333	-1.38515053195722\\
0.641666666666667	-0.844197835054226\\
0.65	-11.7845724643243\\
0.658333333333333	-19.42256313638\\
0.666666666666667	-1.8604729774941\\
0.675	-7.04739925691188\\
0.683333333333333	-4.60709724712235\\
0.691666666666667	-2.85437060023182\\
0.7	-13.8543930176106\\
0.708333333333333	-9.37610500485798\\
0.716666666666667	-10.0432994414581\\
0.725	-3.94308040935323\\
0.733333333333333	-5.32301999161402\\
0.741666666666667	-4.42457521019005\\
0.75	-11.026675282318\\
0.758333333333333	-10.3187716738202\\
0.766666666666667	-6.52036695771937\\
0.775	-4.240548531734\\
0.783333333333333	-4.16769022902067\\
0.791666666666667	-5.09239664366375\\
0.8	-5.6763311342828\\
0.808333333333333	-3.55274741469384\\
0.816666666666667	-13.5026007283447\\
0.825	-7.46530915843192\\
0.833333333333333	-10.5721940402141\\
0.841666666666667	-4.88660685225405\\
0.85	-5.02786322246147\\
0.858333333333333	-10.4637161336268\\
0.866666666666667	-4.35388695293649\\
0.875	-8.84444977365465\\
0.883333333333333	-5.75299580343819\\
0.891666666666667	-38.3986099351487\\
0.9	-7.14126846121122\\
0.908333333333333	-8.82249317341688\\
0.916666666666667	-7.07851625792733\\
0.925	-13.8142704480456\\
0.933333333333333	-15.5902567904252\\
0.941666666666667	-5.02794899412791\\
0.95	-6.75280761766834\\
0.958333333333333	-6.81565084270704\\
0.966666666666667	-7.26923369536892\\
0.975	-3.95137620712503\\
0.983333333333333	-17.4509491321442\\
0.991666666666667	-5.95878314759803\\
1	-4.43566226758842\\
1.00833333333333	-10.0699655514197\\
1.01666666666667	-8.70899780439219\\
1.025	-20.0449041230752\\
1.03333333333333	-4.94155467972282\\
1.04166666666667	-12.32690578633\\
1.05	-7.76338251321788\\
1.05833333333333	-7.34665283170883\\
1.06666666666667	-14.3861242716911\\
1.075	-6.90452574958652\\
1.08333333333333	-14.8204054449818\\
1.09166666666667	-9.44720887266305\\
1.1	-8.61440626312098\\
1.10833333333333	-18.6665550037443\\
1.11666666666667	-9.75905537356244\\
1.125	-4.54696885050818\\
1.13333333333333	-6.17357568551659\\
1.14166666666667	-6.57433102335748\\
1.15	-9.9398980352369\\
1.15833333333333	-6.03912619636599\\
1.16666666666667	-3.90501296150933\\
1.175	-13.1073256584376\\
1.18333333333333	-15.4055506277962\\
1.19166666666667	-7.38358651893718\\
1.2	-32.2609694778325\\
1.20833333333333	-11.2231564666467\\
1.21666666666667	-8.07651957670605\\
1.225	-10.4153165760634\\
1.23333333333333	-5.83057354097429\\
1.24166666666667	-7.97983139477552\\
1.25	-6.35540362862287\\
1.25833333333333	-12.5672538739826\\
1.26666666666667	-5.23663933999683\\
1.275	-17.3460154337593\\
1.28333333333333	-10.6730496207206\\
1.29166666666667	-11.8727209837002\\
1.3	-15.3888429544767\\
1.30833333333333	-7.5538174260707\\
1.31666666666667	-21.3512292041321\\
1.325	-11.1580714571018\\
1.33333333333333	-13.1714180875802\\
1.34166666666667	-13.6229736585532\\
1.35	-5.99007345521919\\
1.35833333333333	-8.23831673101995\\
1.36666666666667	-12.5208698510548\\
1.375	-10.4486687875018\\
1.38333333333333	-9.95747558540143\\
1.39166666666667	-18.7289891329478\\
1.4	-17.7969897964636\\
1.40833333333333	-8.17279562873633\\
1.41666666666667	-19.2357846382214\\
1.425	-19.2693899083198\\
1.43333333333333	-19.5106130298104\\
1.44166666666667	-9.44685284010226\\
1.45	-17.2087705570389\\
1.45833333333333	-8.55459359261439\\
1.46666666666667	-10.8606886153232\\
1.475	-12.2967272094821\\
1.48333333333333	-17.7872363857368\\
1.49166666666667	-17.4069747923082\\
1.5	-15.7901582354844\\
1.50833333333333	-16.4355703123666\\
1.51666666666667	-10.0291753529394\\
1.525	-9.85499002130401\\
1.53333333333333	-12.0334602438996\\
1.54166666666667	-11.5167749625346\\
1.55	-24.4434941797749\\
1.55833333333333	-8.87904996492563\\
1.56666666666667	-13.8819072968726\\
1.575	-7.67004250722274\\
1.58333333333333	-16.4919285179781\\
1.59166666666667	-6.94680510994773\\
1.6	-7.53412089539825\\
1.60833333333333	-15.8597688289854\\
1.61666666666667	-9.60185486576839\\
1.625	-12.8232469180996\\
1.63333333333333	-6.96824236766466\\
1.64166666666667	-20.0885982589531\\
1.65	-10.1856989414544\\
1.65833333333333	-9.59262793999327\\
1.66666666666667	-9.56033267339743\\
1.675	-8.30732160021774\\
1.68333333333333	-19.2415835755176\\
1.69166666666667	-12.9929148247445\\
1.7	-12.1543713605188\\
1.70833333333333	-12.8293386375682\\
1.71666666666667	-17.0662079626261\\
1.725	-18.2461108401969\\
1.73333333333333	-11.0887763771882\\
1.74166666666667	-16.9541503723188\\
1.75	-11.4993031656862\\
1.75833333333333	-10.9127975517391\\
1.76666666666667	-9.22271645518934\\
1.775	-12.2041497831522\\
1.78333333333333	-15.3504860931354\\
1.79166666666667	-23.5451160139922\\
1.8	-14.6883734652461\\
1.80833333333333	-11.6660148440181\\
1.81666666666667	-9.50731450320019\\
1.825	-9.06126363500134\\
1.83333333333333	-17.9257545967493\\
1.84166666666667	-9.88071457950584\\
1.85	-10.9052651151381\\
1.85833333333333	-14.759860306461\\
1.86666666666667	-14.5295671315265\\
1.875	-18.4945291106858\\
1.88333333333333	-17.4801824738678\\
1.89166666666667	-14.3362559237517\\
1.9	-12.9380345110875\\
1.90833333333333	-10.5670985559489\\
1.91666666666667	-8.01672310871032\\
1.925	-14.2104995990137\\
1.93333333333333	-12.7288791663765\\
1.94166666666667	-14.7251365850562\\
1.95	-20.1711883712392\\
1.95833333333333	-9.82095339254282\\
1.96666666666667	-14.5867109584003\\
1.975	-18.5452845819581\\
1.98333333333333	-14.4905566405806\\
1.99166666666667	-11.7079700348201\\
2	-18.6955629328029\\
2.00833333333333	-25.1093519898396\\
2.01666666666667	-14.1319338355144\\
2.025	-13.7337840993978\\
2.03333333333333	-18.6676045880974\\
2.04166666666667	-10.6803587789134\\
2.05	-13.3469069916366\\
2.05833333333333	-17.4756647732926\\
2.06666666666667	-15.6057770112548\\
2.075	-14.8882556247217\\
2.08333333333333	-9.84146770747043\\
2.09166666666667	-9.4221225795426\\
2.1	-16.1417667293915\\
2.10833333333333	-10.3668812150019\\
2.11666666666667	-14.8725726609825\\
2.125	-20.2237736543259\\
2.13333333333333	-9.04397406248883\\
2.14166666666667	-15.1391126783799\\
2.15	-11.4909787425396\\
2.15833333333333	-11.2997453988208\\
2.16666666666667	-39.6075932522852\\
2.175	-9.77961590638531\\
2.18333333333333	-12.581866924316\\
2.19166666666667	-28.6584732691666\\
2.2	-24.2430157538902\\
2.20833333333333	-13.4134975435255\\
2.21666666666667	-15.0907486708154\\
2.225	-12.1785722059195\\
2.23333333333333	-9.85234326726508\\
2.24166666666667	-20.5258558301767\\
2.25	-13.6068372131919\\
2.25833333333333	-21.9210646999795\\
2.26666666666667	-12.932031136907\\
2.275	-17.7647118937723\\
2.28333333333333	-14.2272070587433\\
2.29166666666667	-14.0086414611433\\
2.3	-12.3060222531972\\
2.30833333333333	-14.0719637476569\\
2.31666666666667	-15.5428968591297\\
2.325	-9.96633335575057\\
2.33333333333333	-17.1874986837889\\
2.34166666666667	-12.8037407833796\\
2.35	-22.3396693065629\\
2.35833333333333	-9.5751203448296\\
2.36666666666667	-23.3872842991332\\
2.375	-17.8159325171921\\
2.38333333333333	-15.8241588670853\\
2.39166666666667	-15.9754787996916\\
2.4	-11.8843895269548\\
2.40833333333333	-16.2802921394793\\
2.41666666666667	-11.159501755063\\
2.425	-15.7866936683044\\
2.43333333333333	-10.8805333706187\\
2.44166666666667	-18.8020973563469\\
2.45	-15.0986951404554\\
2.45833333333333	-11.5671725703662\\
2.46666666666667	-15.8211008167424\\
2.475	-19.3235056829249\\
2.48333333333333	-11.8177068227502\\
2.49166666666667	-29.1988591689004\\
2.5	-35.4951905153635\\
2.50833333333333	-14.454903046357\\
2.51666666666667	-13.786565095609\\
2.525	-24.7918508976604\\
2.53333333333333	-14.5041790815848\\
2.54166666666667	-14.8308039698376\\
2.55	-16.1026991917002\\
2.55833333333333	-10.283178553777\\
2.56666666666667	-21.2545376976354\\
2.575	-12.0414778426524\\
2.58333333333333	-11.2556226990631\\
2.59166666666667	-15.4489796943546\\
2.6	-15.262293616259\\
2.60833333333333	-48.9777430527482\\
2.61666666666667	-12.9826213760755\\
2.625	-13.9348058354185\\
2.63333333333333	-13.9693186317923\\
2.64166666666667	-15.820140764665\\
2.65	-13.5539455783349\\
2.65833333333333	-10.6726653556011\\
2.66666666666667	-16.6019534559925\\
2.675	-12.7395074844377\\
2.68333333333333	-11.7885360750488\\
2.69166666666667	-14.1590212766919\\
2.7	-17.8840589061942\\
2.70833333333333	-12.4186027819519\\
2.71666666666667	-10.9270771800113\\
2.725	-11.3815092205001\\
2.73333333333333	-11.2571924945477\\
2.74166666666667	-20.810358992058\\
2.75	-13.971436738496\\
2.75833333333333	-18.7539175608287\\
2.76666666666667	-17.3450211104986\\
2.775	-12.7829484819087\\
2.78333333333333	-14.7230362918996\\
2.79166666666667	-12.4114288992154\\
2.8	-21.3331341209422\\
2.80833333333333	-14.4461182657156\\
2.81666666666667	-10.1565126111742\\
2.825	-10.957190600336\\
2.83333333333333	-18.443073028478\\
2.84166666666667	-16.8536061601608\\
2.85	-14.0117361277898\\
2.85833333333333	-12.5684952225581\\
2.86666666666667	-10.4886618503194\\
2.875	-13.4321337425534\\
2.88333333333333	-11.7527827958424\\
2.89166666666667	-15.8848113805641\\
2.9	-9.75812505435561\\
2.90833333333333	-12.5534440011695\\
2.91666666666667	-16.3984940574707\\
2.925	-19.1065416642377\\
2.93333333333333	-11.0719946972036\\
2.94166666666667	-16.635146892962\\
2.95	-15.5168436593471\\
2.95833333333333	-24.0255335184117\\
2.96666666666667	-12.3991196285128\\
2.975	-16.0925283966046\\
2.98333333333333	-17.3960484139684\\
2.99166666666667	-11.0591534010386\\
3	-19.3850146206727\\
3.00833333333333	-19.4985104358639\\
3.01666666666667	-9.1805178000942\\
3.025	-18.3494833806383\\
3.03333333333333	-11.0550283162012\\
3.04166666666667	-31.0806517572914\\
3.05	-9.61845622930008\\
3.05833333333333	-15.0111927296621\\
3.06666666666667	-15.282635980577\\
3.075	-12.1209867003453\\
3.08333333333333	-9.90520623474999\\
3.09166666666667	-16.70896179231\\
3.1	-25.9887714973532\\
3.10833333333333	-12.0191503010634\\
3.11666666666667	-16.0688951794138\\
3.125	-14.5042696975598\\
3.13333333333333	-13.0096702347053\\
3.14166666666667	-17.9504011845589\\
3.15	-18.1427292211113\\
3.15833333333333	-19.4423294546247\\
3.16666666666667	-11.6667254397465\\
3.175	-9.89012450271358\\
3.18333333333333	-24.2277063997208\\
3.19166666666667	-14.5356559741153\\
3.2	-13.0629180348988\\
3.20833333333333	-10.1486977503065\\
3.21666666666667	-14.4545086611397\\
3.225	-19.5764344407373\\
3.23333333333333	-12.271271003637\\
3.24166666666667	-23.5527165827448\\
3.25	-13.3028080699984\\
3.25833333333333	-12.6758510413804\\
3.26666666666667	-15.3894903549851\\
3.275	-13.3031447102902\\
3.28333333333333	-16.9019940764731\\
3.29166666666667	-35.8690180825245\\
3.3	-12.0142722300579\\
3.30833333333333	-16.4637532911256\\
3.31666666666667	-16.9097780320893\\
3.325	-11.5130155485176\\
3.33333333333333	-10.3487745958442\\
3.34166666666667	-16.7895529837577\\
3.35	-9.85572528163578\\
3.35833333333333	-16.3927836578003\\
3.36666666666667	-17.8992844842722\\
3.375	-12.3289432052333\\
3.38333333333333	-14.2029449318804\\
3.39166666666667	-10.0203845292877\\
3.4	-12.6322571237899\\
3.40833333333333	-11.5970552060338\\
3.41666666666667	-12.6977210289192\\
3.425	-12.2527563673319\\
3.43333333333333	-16.3981150726823\\
3.44166666666667	-8.61695152910295\\
3.45	-10.2453765911948\\
3.45833333333333	-15.6157337177123\\
3.46666666666667	-14.4803761195889\\
3.475	-10.2435520713808\\
3.48333333333333	-17.72886419013\\
3.49166666666667	-12.6230047512419\\
3.5	-11.2178697915054\\
3.50833333333333	-15.0492939159096\\
3.51666666666667	-13.9345307493938\\
3.525	-16.0987821033167\\
3.53333333333333	-22.5907517262976\\
3.54166666666667	-12.6666397633176\\
3.55	-19.5893524239577\\
3.55833333333333	-9.3291749221744\\
3.56666666666667	-10.7846321758939\\
3.575	-12.2036093864096\\
3.58333333333333	-9.44553491251927\\
3.59166666666667	-13.7062911020643\\
3.6	-22.4228321615726\\
3.60833333333333	-19.3733570896092\\
3.61666666666667	-13.1189591146343\\
3.625	-10.309858752539\\
3.63333333333333	-12.9731501833679\\
3.64166666666667	-25.0535323778708\\
3.65	-12.6750721504512\\
3.65833333333333	-10.3059734199356\\
3.66666666666667	-9.13257976680553\\
3.675	-9.75935112483088\\
3.68333333333333	-13.2518146967752\\
3.69166666666667	-19.4159031270932\\
3.7	-14.7515152589852\\
3.70833333333333	-14.7161170710555\\
3.71666666666667	-15.1326111947548\\
3.725	-14.6572359191339\\
3.73333333333333	-14.6365209672255\\
3.74166666666667	-19.3343277200816\\
3.75	-9.60156243237178\\
3.75833333333333	-13.3149268326776\\
3.76666666666667	-8.80246895919777\\
3.775	-9.02594011968655\\
3.78333333333333	-21.357527984394\\
3.79166666666667	-10.298917952975\\
3.8	-12.3074703928672\\
3.80833333333333	-12.6954469422932\\
3.81666666666667	-20.8347510406209\\
3.825	-9.01113792246874\\
3.83333333333333	-10.4245922859902\\
3.84166666666667	-14.5077883826599\\
3.85	-14.1473696930651\\
3.85833333333333	-12.786387392357\\
3.86666666666667	-11.0457919719219\\
3.875	-18.6197367085656\\
3.88333333333333	-10.2489224008393\\
3.89166666666667	-13.2405866654319\\
3.9	-19.0414753422332\\
3.90833333333333	-9.32874103266615\\
3.91666666666667	-13.0217930742204\\
3.925	-13.3735268627269\\
3.93333333333333	-10.049654145526\\
3.94166666666667	-13.4666966871304\\
3.95	-16.9731932161322\\
3.95833333333333	-9.13705932000061\\
3.96666666666667	-23.4116038563721\\
3.975	-9.02288468870516\\
3.98333333333333	-13.1971692708193\\
3.99166666666667	-10.5327763736382\\
4	-10.4514025177716\\
4.00833333333333	-13.937268184497\\
4.01666666666667	-11.7819521489722\\
4.025	-10.4094033950325\\
4.03333333333333	-9.74970083590507\\
4.04166666666667	-10.3032774569714\\
4.05	-11.5542580728242\\
4.05833333333333	-9.80091950175268\\
4.06666666666667	-8.37898311332976\\
4.075	-8.32492694637215\\
4.08333333333333	-17.1418947841824\\
4.09166666666667	-11.9444081595608\\
4.1	-13.1832264016149\\
4.10833333333333	-11.0238707961833\\
4.11666666666667	-16.928346288231\\
4.125	-12.9494987182017\\
4.13333333333333	-11.272082170592\\
4.14166666666667	-9.65890651037951\\
4.15	-9.18993499356081\\
4.15833333333333	-17.6948452583935\\
4.16666666666667	-13.4213135247294\\
4.175	-8.62192875851113\\
4.18333333333333	-10.6965693265002\\
4.19166666666667	-16.0322384888799\\
4.2	-9.21366963457194\\
4.20833333333333	-10.4756228249645\\
4.21666666666667	-10.6384110958223\\
4.225	-14.0252994854017\\
4.23333333333333	-9.54723296117377\\
4.24166666666667	-11.1163249171242\\
4.25	-19.4378243857222\\
4.25833333333333	-11.0983091424383\\
4.26666666666667	-13.2946566914986\\
4.275	-16.373053180639\\
4.28333333333333	-14.3177652854506\\
4.29166666666667	-8.64353510143285\\
4.3	-10.4437147207085\\
4.30833333333333	-14.2922331924424\\
4.31666666666667	-8.94032769558318\\
4.325	-9.07161801935183\\
4.33333333333333	-11.6372837498258\\
4.34166666666667	-13.2188093333792\\
4.35	-8.68439628339627\\
4.35833333333333	-9.90363903751652\\
4.36666666666667	-8.57900232237493\\
4.375	-9.3243243353547\\
4.38333333333333	-13.9913808818924\\
4.39166666666667	-10.8699869700112\\
4.4	-9.15325397266875\\
4.40833333333333	-9.48774443482676\\
4.41666666666667	-15.1852746009047\\
4.425	-11.5256405550954\\
4.43333333333333	-10.1564069923538\\
4.44166666666667	-12.4394345736753\\
4.45	-11.5432518204421\\
4.45833333333333	-14.9605592971597\\
4.46666666666667	-9.7864754858196\\
4.475	-8.02322524095488\\
4.48333333333333	-13.284675244464\\
4.49166666666667	-14.0403633606824\\
4.5	-9.82256255877133\\
4.50833333333333	-12.7391750784194\\
4.51666666666667	-15.1948808878029\\
4.525	-12.4723920884463\\
4.53333333333333	-6.64752180890941\\
4.54166666666667	-11.2137544547172\\
4.55	-11.9351481188654\\
4.55833333333333	-8.64465064747794\\
4.56666666666667	-13.0981492367365\\
4.575	-8.85633728284098\\
4.58333333333333	-13.0349892050054\\
4.59166666666667	-22.0972312657522\\
4.6	-10.1947148879225\\
4.60833333333333	-15.7380953632289\\
4.61666666666667	-8.57230321787347\\
4.625	-12.1675946867838\\
4.63333333333333	-10.206487268105\\
4.64166666666667	-11.9264387702649\\
4.65	-11.0855926230336\\
4.65833333333333	-17.1076953550053\\
4.66666666666667	-7.44337247435488\\
4.675	-15.0559644275712\\
4.68333333333333	-8.82470895092645\\
4.69166666666667	-9.82953339724044\\
4.7	-12.7034822618227\\
4.70833333333333	-11.526979243706\\
4.71666666666667	-8.90701874947456\\
4.725	-10.1338927639562\\
4.73333333333333	-11.7102388834291\\
4.74166666666667	-8.94477183718841\\
4.75	-9.75545911836283\\
4.75833333333333	-14.6289558216386\\
4.76666666666667	-6.61412098566693\\
4.775	-16.6033873759618\\
4.78333333333333	-9.57559774936233\\
4.79166666666667	-11.3755868685235\\
4.8	-12.4997239045978\\
4.80833333333333	-8.74525289442597\\
4.81666666666667	-10.0128847663042\\
4.825	-15.1310144488096\\
4.83333333333333	-8.82901785168974\\
4.84166666666667	-17.5874790797731\\
4.85	-7.11772442688769\\
4.85833333333333	-7.50161631789901\\
4.86666666666667	-11.945668049478\\
4.875	-13.9844281429752\\
4.88333333333333	-7.57861384057685\\
4.89166666666667	-10.7983774601809\\
4.9	-15.6810705177898\\
4.90833333333333	-13.2241464155449\\
4.91666666666667	-8.60192588907453\\
4.925	-7.25937005376729\\
4.93333333333333	-11.3599739171458\\
4.94166666666667	-12.6094925274163\\
4.95	-12.8901719597671\\
4.95833333333333	-12.7429544232876\\
4.96666666666667	-11.6879317869942\\
4.975	-9.70197810060394\\
4.98333333333333	-13.2192243836479\\
4.99166666666667	-16.6278386182702\\
5	-9.37043676190746\\
5.00833333333333	-14.7229302023176\\
5.01666666666667	-10.432409694977\\
5.025	-8.56590382691224\\
5.03333333333333	-12.5451898155617\\
5.04166666666667	-7.4960890706019\\
5.05	-11.6428604460038\\
5.05833333333333	-9.00625561181439\\
5.06666666666667	-10.7191845625777\\
5.075	-11.0260507205327\\
5.08333333333333	-7.20678496776623\\
5.09166666666667	-7.56152307509926\\
5.1	-7.83879117874727\\
5.10833333333333	-10.3010342382477\\
5.11666666666667	-10.0493165541771\\
5.125	-12.5604404553269\\
5.13333333333333	-12.3570289457158\\
5.14166666666667	-11.6336287654453\\
5.15	-10.8663191789508\\
5.15833333333333	-13.5353764301678\\
5.16666666666667	-9.90134316823304\\
5.175	-14.1693567007907\\
5.18333333333333	-8.20898092467111\\
5.19166666666667	-8.27821725879422\\
5.2	-7.93629020749887\\
5.20833333333333	-8.00920389120453\\
5.21666666666667	-7.55361981088981\\
5.225	-7.95404322476836\\
5.23333333333333	-10.8884057984531\\
5.24166666666667	-9.14469195877186\\
5.25	-11.4426630716946\\
5.25833333333333	-11.8906380438906\\
5.26666666666667	-8.36283602067431\\
5.275	-17.245403748085\\
5.28333333333333	-8.59726181713216\\
5.29166666666667	-7.51878710067467\\
5.3	-10.1111199836268\\
5.30833333333333	-7.28995789931949\\
5.31666666666667	-9.29041936150058\\
5.325	-9.64434287760673\\
5.33333333333333	-11.8338556362674\\
5.34166666666667	-9.41216195184357\\
5.35	-6.95748966441537\\
5.35833333333333	-10.3425647351625\\
5.36666666666667	-12.1071711962451\\
5.375	-6.03283200046862\\
5.38333333333333	-7.64504318949969\\
5.39166666666667	-12.2470911657019\\
5.4	-7.02322298869768\\
5.40833333333333	-7.89914345920468\\
5.41666666666667	-8.72374415555569\\
5.425	-12.7593461879464\\
5.43333333333333	-8.9707650026447\\
5.44166666666667	-7.96935395123679\\
5.45	-7.24124402163738\\
5.45833333333333	-6.73150726100188\\
5.46666666666667	-9.49530415629822\\
5.475	-12.4663059428985\\
5.48333333333333	-9.23942255346144\\
5.49166666666667	-11.3673411672076\\
5.5	-14.3346068328687\\
5.50833333333333	-12.5604926916678\\
5.51666666666667	-8.57226030355072\\
5.525	-9.4090093264566\\
5.53333333333333	-8.58016896052281\\
5.54166666666667	-7.62519562985348\\
5.55	-5.66480208846427\\
5.55833333333333	-7.9969427297842\\
5.56666666666667	-7.55437034368006\\
5.575	-10.8441322579997\\
5.58333333333333	-8.93938179080758\\
5.59166666666667	-7.70407490240138\\
5.6	-8.71501725379356\\
5.60833333333333	-10.7538673335699\\
5.61666666666667	-6.55731121549032\\
5.625	-6.61754293109674\\
5.63333333333333	-8.15930856280419\\
5.64166666666667	-6.94116848457237\\
5.65	-8.49695362896935\\
5.65833333333333	-7.99015966127013\\
5.66666666666667	-13.7379003096142\\
5.675	-13.2964221595736\\
5.68333333333333	-8.37410221343438\\
5.69166666666667	-6.55064116803503\\
5.7	-10.4939886681673\\
5.70833333333333	-8.55099099796435\\
5.71666666666667	-9.86843499765257\\
5.725	-11.5714254851804\\
5.73333333333333	-10.5763407040452\\
5.74166666666667	-11.3500103360647\\
5.75	-11.8010178481091\\
5.75833333333333	-12.0469651389384\\
5.76666666666667	-9.20275222268213\\
5.775	-9.08284215532268\\
5.78333333333333	-8.04724051507836\\
5.79166666666667	-15.3220111886447\\
5.8	-5.0746568893549\\
5.80833333333333	-8.36731341451809\\
5.81666666666667	-6.34677241960815\\
5.825	-6.98292552503016\\
5.83333333333333	-10.2305539009224\\
5.84166666666667	-7.35151705908514\\
5.85	-9.24671320471022\\
5.85833333333333	-7.74844683925172\\
5.86666666666667	-6.43113541601025\\
5.875	-5.43576041109981\\
5.88333333333333	-7.79922181964981\\
5.89166666666667	-6.56022109832785\\
5.9	-9.96030953843974\\
5.90833333333333	-6.12657544390122\\
5.91666666666667	-6.79458569098562\\
5.925	-6.90117917472351\\
5.93333333333333	-9.60980884753322\\
5.94166666666667	-11.6476883044597\\
5.95	-10.1718520887096\\
5.95833333333333	-7.87938713724255\\
5.96666666666667	-10.476230424757\\
5.975	-9.25066360019438\\
5.98333333333333	-7.51048397301675\\
5.99166666666667	-7.54121461956866\\
6	-11.1116258402106\\
6.00833333333333	-9.13249704529705\\
6.01666666666667	-5.21213081032644\\
6.025	-11.1249314570819\\
6.03333333333333	-8.65245671614632\\
6.04166666666667	-11.2714106880507\\
6.05	-8.72292635879123\\
6.05833333333333	-7.20851490549029\\
6.06666666666667	-6.63286847868317\\
6.075	-4.66136903666507\\
6.08333333333333	-9.70070297252078\\
6.09166666666667	-5.28628697644781\\
6.1	-7.73260686563629\\
6.10833333333333	-7.25728628466723\\
6.11666666666667	-6.76000476480202\\
6.125	-5.60823949279822\\
6.13333333333333	-8.97920065041991\\
6.14166666666667	-6.33756538322802\\
6.15	-8.7227897981403\\
6.15833333333333	-7.70201996197391\\
6.16666666666667	-9.97045318338088\\
6.175	-9.55506979623845\\
6.18333333333333	-12.4581764943016\\
6.19166666666667	-7.95060896481121\\
6.2	-4.76524364837866\\
6.20833333333333	-10.3328468681264\\
6.21666666666667	-8.50268227479156\\
6.225	-12.9584215012194\\
6.23333333333333	-7.53930942187123\\
6.24166666666667	-6.42052527836438\\
6.25	-7.16942434143691\\
6.25833333333333	-5.0101581163698\\
6.26666666666667	-9.77556397543891\\
6.275	-6.6989741011143\\
6.28333333333333	-5.0244757407203\\
6.29166666666667	-10.025418107992\\
6.3	-6.80810126152047\\
6.30833333333333	-6.4697865859755\\
6.31666666666667	-5.40165760179384\\
6.325	-7.45240043361461\\
6.33333333333333	-7.9040090887088\\
6.34166666666667	-7.32812444598691\\
6.35	-5.43081340358162\\
6.35833333333333	-10.0161775921706\\
6.36666666666667	-5.84611393179373\\
6.375	-7.79625836173567\\
6.38333333333333	-5.80853219588912\\
6.39166666666667	-6.88857671348486\\
6.4	-6.21933913985037\\
6.40833333333333	-8.94306818570129\\
6.41666666666667	-9.65461401448107\\
6.425	-6.36030046201955\\
6.43333333333333	-4.58428815164212\\
6.44166666666667	-5.29084992589132\\
6.45	-6.93574940077734\\
6.45833333333333	-9.48315145972517\\
6.46666666666667	-7.1930340691919\\
6.475	-9.07501805953632\\
6.48333333333333	-8.52418255191445\\
6.49166666666667	-9.5689479661831\\
6.5	-5.06158229716576\\
6.50833333333333	-6.96382608319435\\
6.51666666666667	-6.33086029885384\\
6.525	-7.75093544716927\\
6.53333333333333	-8.87174032453443\\
6.54166666666667	-6.82025393171106\\
6.55	-9.7369496591526\\
6.55833333333333	-7.33561997990689\\
6.56666666666667	-4.56789109807868\\
6.575	-9.09980364322121\\
6.58333333333333	-5.73181316187438\\
6.59166666666667	-5.06746760062071\\
6.6	-6.71092042097806\\
6.60833333333333	-5.65831222629088\\
6.61666666666667	-5.40344216765547\\
6.625	-4.96304521629635\\
6.63333333333333	-4.04235391474618\\
6.64166666666667	-6.81872432599507\\
6.65	-8.05699130804803\\
6.65833333333333	-8.70945497530617\\
6.66666666666667	-6.08594661011482\\
6.675	-9.4390678081921\\
6.68333333333333	-5.67044296236843\\
6.69166666666667	-6.73367732355401\\
6.7	-5.47451120955479\\
6.70833333333333	-6.61926301341945\\
6.71666666666667	-8.58390029945148\\
6.725	-8.01254388003649\\
6.73333333333333	-6.70193261076689\\
6.74166666666667	-9.0338616868729\\
6.75	-4.70322157914736\\
6.75833333333333	-8.9864529601464\\
6.76666666666667	-7.37776635646732\\
6.775	-7.01978669208105\\
6.78333333333333	-6.84378090356641\\
6.79166666666667	-7.16270162483431\\
6.8	-9.11303268894372\\
6.80833333333333	-6.18249382011466\\
6.81666666666667	-6.61010866306539\\
6.825	-6.38135185794079\\
6.83333333333333	-8.22513942335191\\
6.84166666666667	-4.89312660456647\\
6.85	-7.91719383776721\\
6.85833333333333	-5.23789879546811\\
6.86666666666667	-8.09888543336161\\
6.875	-5.72306776556339\\
6.88333333333333	-8.73095923757513\\
6.89166666666667	-7.34856327521529\\
6.9	-4.86857697190391\\
6.90833333333333	-7.62720545557817\\
6.91666666666667	-5.61926408764111\\
6.925	-8.492838682116\\
6.93333333333333	-7.05025116332641\\
6.94166666666667	-6.39992078382622\\
6.95	-7.99241393130933\\
6.95833333333333	-6.97726866765593\\
6.96666666666667	-7.60324958976432\\
6.975	-8.97926286613552\\
6.98333333333333	-9.23953267885688\\
6.99166666666667	-10.4103211979825\\
7	-5.75376630060223\\
7.00833333333333	-10.5920478108508\\
7.01666666666667	-8.03880592539314\\
7.025	-7.59716685835248\\
7.03333333333333	-5.97331207575126\\
7.04166666666667	-8.10403250789727\\
7.05	-7.45321076007569\\
7.05833333333333	-9.06627600246882\\
7.06666666666667	-4.5143464536927\\
7.075	-5.38904993576898\\
7.08333333333333	-6.55349513981922\\
7.09166666666667	-8.75658754450077\\
7.1	-8.10976892858352\\
7.10833333333333	-9.32447902753149\\
7.11666666666667	-5.84166284867868\\
7.125	-10.1800986651803\\
7.13333333333333	-6.96880010056873\\
7.14166666666667	-8.12149951307608\\
7.15	-3.61608977982536\\
7.15833333333333	-6.39523662423782\\
7.16666666666667	-8.2232878841182\\
7.175	-7.08476230462187\\
7.18333333333333	-9.59378110367778\\
7.19166666666667	-5.04451815188346\\
7.2	-5.38791008508969\\
7.20833333333333	-8.07329222134432\\
7.21666666666667	-7.20864770483618\\
7.225	-7.64025377089566\\
7.23333333333333	-9.43405249223328\\
7.24166666666667	-5.81449730386209\\
7.25	-8.79533503427877\\
7.25833333333333	-6.55301979622201\\
7.26666666666667	-7.98543042984343\\
7.275	-9.62919825566059\\
7.28333333333333	-6.59519950457509\\
7.29166666666667	-7.94658439152032\\
7.3	-8.11021370411499\\
7.30833333333333	-6.70488178735891\\
7.31666666666667	-8.24130304044284\\
7.325	-8.13398114878755\\
7.33333333333333	-10.359022698752\\
7.34166666666667	-9.07522426032016\\
7.35	-9.28897993692763\\
7.35833333333333	-5.46406518699077\\
7.36666666666667	-7.25837879395171\\
7.375	-5.90196601249659\\
7.38333333333333	-6.51204717796013\\
7.39166666666667	-10.0713258411924\\
7.4	-5.45182531196388\\
7.40833333333333	-7.13498421082391\\
7.41666666666667	-8.84042801129756\\
7.425	-6.44620002101302\\
7.43333333333333	-6.44231793982987\\
7.44166666666667	-4.92419289813\\
7.45	-5.91175809717727\\
7.45833333333333	-9.83478316930301\\
7.46666666666667	-9.67716454772876\\
7.475	-6.6653088477113\\
7.48333333333333	-7.31861642133158\\
7.49166666666667	-7.90067211494864\\
7.5	-9.09795115001534\\
7.50833333333333	-5.2605107203135\\
7.51666666666667	-3.33964354956449\\
7.525	-5.52977763998176\\
7.53333333333333	-6.62859136711582\\
7.54166666666667	-6.20301970778179\\
7.55	-7.88997692598848\\
7.55833333333333	-5.49550917603078\\
7.56666666666667	-7.66522652282721\\
7.575	-8.76872623627973\\
7.58333333333333	-7.51545813571579\\
7.59166666666667	-7.7234101059147\\
7.6	-9.33028488755525\\
7.60833333333333	-5.69298557858425\\
7.61666666666667	-7.71068509179759\\
7.625	-6.28956693857057\\
7.63333333333333	-9.40814328491539\\
7.64166666666667	-5.65493725403165\\
7.65	-5.92327286304588\\
7.65833333333333	-5.52562296920866\\
7.66666666666667	-7.63241631860835\\
7.675	-7.98053933872212\\
7.68333333333333	-7.69657752152662\\
7.69166666666667	-10.6949122799296\\
7.7	-5.1185085908312\\
7.70833333333333	-5.82289544080195\\
7.71666666666667	-8.37727315439506\\
7.725	-5.69416817654715\\
7.73333333333333	-6.78249529039384\\
7.74166666666667	-7.17667481578759\\
7.75	-7.70629649362103\\
7.75833333333333	-8.29390466974229\\
7.76666666666667	-6.948972592185\\
7.775	-9.38590958724811\\
7.78333333333333	-7.36442197189331\\
7.79166666666667	-8.31058079720839\\
7.8	-9.5980072505745\\
7.80833333333333	-10.0674341416502\\
7.81666666666667	-5.03904156414653\\
7.825	-7.49384221401128\\
7.83333333333333	-3.49377997535958\\
7.84166666666667	-7.60894689340047\\
7.85	-7.97306164576501\\
7.85833333333333	-7.81576856901627\\
7.86666666666667	-9.91179706028505\\
7.875	-8.45900246852078\\
7.88333333333333	-5.06435598138173\\
7.89166666666667	-6.65734708765288\\
7.9	-8.09749276472047\\
7.90833333333333	-9.69617454201978\\
7.91666666666667	-6.7051124636517\\
7.925	-6.91415370687054\\
7.93333333333333	-7.99283593319875\\
7.94166666666667	-4.10357643436417\\
7.95	-7.48742993933914\\
7.95833333333333	-6.63683973758981\\
7.96666666666667	-12.6088495263732\\
7.975	-11.0910532013251\\
7.98333333333333	-8.81685670967497\\
7.99166666666667	-8.08228189835074\\
8	-7.7558575852686\\
8.00833333333333	-7.20788784993939\\
8.01666666666667	-5.87513961518837\\
8.025	-9.18996248482139\\
8.03333333333333	-3.92534073123639\\
8.04166666666667	-6.87675248184652\\
8.05	-10.3020819777494\\
8.05833333333333	-7.68215673417007\\
8.06666666666666	-8.63661808330379\\
8.075	-5.71895614870884\\
8.08333333333333	-4.59538000744266\\
8.09166666666667	-5.98419031836682\\
8.1	-8.01804510983877\\
8.10833333333333	-12.8178886058868\\
8.11666666666667	-4.17477345006919\\
8.125	-7.64916117947255\\
8.13333333333333	-9.18501331494821\\
8.14166666666667	-5.96977358303741\\
8.15	-9.75233739249095\\
8.15833333333333	-8.40100048688346\\
8.16666666666667	-7.45253392740068\\
8.175	-7.16296535155206\\
8.18333333333333	-10.3529736808197\\
8.19166666666667	-5.11873242117543\\
8.2	-8.61463372031325\\
8.20833333333333	-5.58545147973923\\
8.21666666666667	-7.84165851463866\\
8.225	-11.2349426613018\\
8.23333333333333	-11.2113086056691\\
8.24166666666667	-7.6467189358395\\
8.25	-7.3566279398536\\
8.25833333333333	-5.81553488774373\\
8.26666666666667	-7.07423001743179\\
8.275	-8.47651967665168\\
8.28333333333333	-6.33205290078559\\
8.29166666666667	-7.9667718730959\\
8.3	-8.14067402380657\\
8.30833333333333	-5.16580083422856\\
8.31666666666667	-6.10246720609743\\
8.325	-4.31347867173299\\
8.33333333333333	-4.72859059993791\\
8.34166666666667	-9.71173195755513\\
8.35	-9.47580729383358\\
8.35833333333333	-10.1370414438753\\
8.36666666666667	-11.4929031595296\\
8.375	-6.07486040549015\\
8.38333333333333	-8.74083113299996\\
8.39166666666667	-7.47587215131412\\
8.4	-6.94561859924389\\
8.40833333333333	-5.95896580802069\\
8.41666666666667	-4.53939844600353\\
8.425	-7.61036336926247\\
8.43333333333333	-6.49782671373756\\
8.44166666666667	-9.89825859147572\\
8.45	-4.57961629976903\\
8.45833333333333	-7.57815289824867\\
8.46666666666667	-6.68864063808441\\
8.475	-8.61949475060051\\
8.48333333333333	-9.68077930424759\\
8.49166666666667	-7.77642083142405\\
8.5	-6.25932127667638\\
8.50833333333333	-11.1287696006237\\
8.51666666666667	-11.9246405134414\\
8.525	-6.77428241111721\\
8.53333333333333	-10.2162138849383\\
8.54166666666667	-11.3225175964505\\
8.55	-7.05773866603058\\
8.55833333333333	-8.41168314794663\\
8.56666666666667	-8.40300391285187\\
8.575	-9.52229784098985\\
8.58333333333333	-5.28233143431398\\
8.59166666666667	-10.9594912777076\\
8.6	-11.2692530078641\\
8.60833333333333	-10.9379325630445\\
8.61666666666667	-8.93559196730106\\
8.625	-5.07635796051951\\
8.63333333333333	-13.296134434873\\
8.64166666666667	-6.98449535658086\\
8.65	-10.7704493218068\\
8.65833333333333	-7.05762315487546\\
8.66666666666667	-8.46211484079751\\
8.675	-9.89333315734935\\
8.68333333333333	-10.086104282202\\
8.69166666666667	-12.2136211240357\\
8.7	-8.99477887434531\\
8.70833333333333	-12.2294200964519\\
8.71666666666667	-5.72611466561412\\
8.725	-6.16100885592512\\
8.73333333333333	-9.17202829515568\\
8.74166666666667	-6.7140609388276\\
8.75	-6.69649792807136\\
8.75833333333333	-9.78777354165496\\
8.76666666666667	-7.94508753763291\\
8.775	-14.6595132263691\\
8.78333333333333	-7.27967277104005\\
8.79166666666667	-8.58988559467481\\
8.8	-14.98182423329\\
8.80833333333333	-8.75178575021903\\
8.81666666666667	-9.17861407565061\\
8.825	-8.2306052489561\\
8.83333333333333	-8.06980596747682\\
8.84166666666667	-13.1111844294445\\
8.85	-11.9335144113682\\
8.85833333333333	-7.93879069383586\\
8.86666666666667	-12.6425851319477\\
8.875	-8.23495505654568\\
8.88333333333333	-8.28203062398488\\
8.89166666666667	-8.25122008298302\\
8.9	-12.3031332263185\\
8.90833333333333	-14.6605070288574\\
8.91666666666666	-11.0583746170178\\
8.925	-8.22183286353601\\
8.93333333333333	-8.88471658864293\\
8.94166666666667	-8.52949615986405\\
8.95	-7.49911908855275\\
8.95833333333333	-9.50078135085676\\
8.96666666666667	-7.72203060661745\\
8.975	-10.6694609791379\\
8.98333333333333	-12.2622640767424\\
8.99166666666667	-12.6743972861638\\
9	-6.98586298044934\\
9.00833333333333	-8.98617663501628\\
9.01666666666667	-10.7916732442905\\
9.025	-7.87314379522375\\
9.03333333333333	-12.1077686339285\\
9.04166666666667	-7.93115761271752\\
9.05	-6.90426567730401\\
9.05833333333333	-9.04218885971935\\
9.06666666666667	-7.49866187668239\\
9.075	-13.1965009151512\\
9.08333333333333	-9.07927900361037\\
9.09166666666667	-10.6352605580357\\
9.1	-8.39149483890559\\
9.10833333333333	-13.7611668856381\\
9.11666666666667	-10.2396067747112\\
9.125	-9.55611787726724\\
9.13333333333333	-7.11455961893793\\
9.14166666666667	-11.5860069973944\\
9.15	-9.064888183996\\
9.15833333333333	-9.27732566271275\\
9.16666666666667	-12.8667326533095\\
9.175	-10.2014556508157\\
9.18333333333333	-12.0937339215216\\
9.19166666666667	-6.82223052786249\\
9.2	-11.196275138219\\
9.20833333333333	-8.02694550632084\\
9.21666666666667	-12.3682799031887\\
9.225	-12.4698059492353\\
9.23333333333333	-7.11727483334771\\
9.24166666666667	-8.60379518437489\\
9.25	-10.5637726428246\\
9.25833333333333	-8.67900051522585\\
9.26666666666667	-7.55819282774563\\
9.275	-12.334169647861\\
9.28333333333333	-13.159727029484\\
9.29166666666667	-10.4955294569177\\
9.3	-11.4405797795252\\
9.30833333333334	-7.39471582180381\\
9.31666666666667	-9.70091306588506\\
9.325	-7.12961416402208\\
9.33333333333333	-10.2816845427144\\
9.34166666666667	-6.3631609755144\\
9.35	-9.29374717636897\\
9.35833333333333	-13.3902564286383\\
9.36666666666667	-6.96473917327608\\
9.375	-12.3952367124743\\
9.38333333333333	-9.23288274187727\\
9.39166666666667	-9.38248501651755\\
9.4	-12.2010613714622\\
9.40833333333333	-12.6044709718844\\
9.41666666666667	-8.02886544186993\\
9.425	-6.75749778931001\\
9.43333333333333	-11.2007411828574\\
9.44166666666666	-9.13790348841036\\
9.45	-9.51758223065393\\
9.45833333333333	-9.47033008928241\\
9.46666666666667	-11.0014223027409\\
9.475	-7.47735445107778\\
9.48333333333333	-12.3971679750208\\
9.49166666666667	-10.4619161483053\\
9.5	-12.3128221477998\\
9.50833333333333	-7.31701359970956\\
9.51666666666667	-9.1638516461697\\
9.525	-7.88395916549767\\
9.53333333333333	-8.45245392188249\\
9.54166666666667	-12.3174202264792\\
9.55	-8.12523164783399\\
9.55833333333333	-8.53969302266887\\
9.56666666666667	-9.53774209226386\\
9.575	-7.77791046928934\\
9.58333333333333	-12.0354756871774\\
9.59166666666667	-9.13622786407822\\
9.6	-9.8003840099507\\
9.60833333333333	-9.56285174297405\\
9.61666666666667	-13.7997779191725\\
9.625	-12.8700628904618\\
9.63333333333333	-8.06477906763255\\
9.64166666666667	-9.6140508933517\\
9.65	-7.96495999923385\\
9.65833333333333	-9.0172602123292\\
9.66666666666667	-8.49093876513552\\
9.675	-8.12007303701456\\
9.68333333333333	-8.80008950392636\\
9.69166666666667	-12.9240649344991\\
9.7	-8.5548804582134\\
9.70833333333333	-13.460971144087\\
9.71666666666667	-8.44581263739401\\
9.725	-15.0738839997999\\
9.73333333333333	-10.5701239364993\\
9.74166666666667	-7.31472465026079\\
9.75	-9.54885149844783\\
9.75833333333333	-7.94305957286262\\
9.76666666666667	-8.35817939561694\\
9.775	-13.3610548298684\\
9.78333333333333	-12.7477382333296\\
9.79166666666666	-8.45876929651204\\
9.8	-14.8515546368324\\
9.80833333333333	-7.4019957301485\\
9.81666666666667	-9.29847627628451\\
9.825	-9.23317140986343\\
9.83333333333333	-12.2555538958172\\
9.84166666666667	-6.4070818844258\\
9.85	-10.9993146419913\\
9.85833333333333	-14.4791326054513\\
9.86666666666667	-8.56290449884975\\
9.875	-12.3070849553749\\
9.88333333333333	-7.64122570790552\\
9.89166666666667	-10.1419246712509\\
9.9	-10.0016328236469\\
9.90833333333333	-8.78619171337535\\
9.91666666666667	-13.2068863378939\\
9.925	-8.4580459504357\\
9.93333333333333	-8.08833561602947\\
9.94166666666667	-9.05040602977577\\
9.95	-8.22123084664848\\
9.95833333333333	-6.86690587042223\\
9.96666666666667	-9.38785329906553\\
9.975	-19.3067951976221\\
9.98333333333333	-14.6079323175679\\
9.99166666666667	-12.9674912313496\\
10	-9.36553628295637\\
10.0083333333333	-12.3916439642383\\
10.0166666666667	-9.07268748977464\\
10.025	-10.5088079853042\\
10.0333333333333	-11.3812962526087\\
10.0416666666667	-13.9814439817485\\
10.05	-13.0230016688927\\
10.0583333333333	-16.4758934658881\\
10.0666666666667	-9.55716720958069\\
10.075	-9.16348780309525\\
10.0833333333333	-8.15683922925182\\
10.0916666666667	-8.61792403765328\\
10.1	-14.3600663053842\\
10.1083333333333	-6.89268964891399\\
10.1166666666667	-10.1666056707413\\
10.125	-8.48383233410656\\
10.1333333333333	-13.0812205806436\\
10.1416666666667	-7.27218937154297\\
10.15	-9.33625005316731\\
10.1583333333333	-9.30806588450302\\
10.1666666666667	-8.93041960138407\\
10.175	-13.0478784274987\\
10.1833333333333	-16.3674144922595\\
10.1916666666667	-9.16273993934144\\
10.2	-19.4617540392652\\
10.2083333333333	-7.82508203961751\\
10.2166666666667	-15.0437138714459\\
10.225	-14.7410413913109\\
10.2333333333333	-12.1274357295973\\
10.2416666666667	-12.6688937209603\\
10.25	-11.4916963876482\\
10.2583333333333	-8.60081122283899\\
10.2666666666667	-14.2455301516958\\
10.275	-11.2556006557087\\
10.2833333333333	-9.28634821266049\\
10.2916666666667	-11.0790386794737\\
10.3	-10.1407756742134\\
10.3083333333333	-16.0123242272422\\
10.3166666666667	-20.4006297781735\\
10.325	-15.74296631844\\
10.3333333333333	-9.17730168209062\\
10.3416666666667	-16.4596076516943\\
10.35	-15.5977232978737\\
10.3583333333333	-11.8353363875738\\
10.3666666666667	-8.89129685897552\\
10.375	-7.64281113289056\\
10.3833333333333	-10.9189105787471\\
10.3916666666667	-9.52255195923975\\
10.4	-10.6687440634088\\
10.4083333333333	-9.59392729671085\\
10.4166666666667	-13.0763448795663\\
10.425	-8.35486490146296\\
10.4333333333333	-9.55433729758613\\
10.4416666666667	-15.647933494819\\
10.45	-9.45222785155623\\
10.4583333333333	-9.09391072952967\\
10.4666666666667	-10.0161967273986\\
10.475	-8.84245537783969\\
10.4833333333333	-8.63517898379132\\
10.4916666666667	-9.41936089397923\\
10.5	-8.65266658450853\\
10.5083333333333	-9.63371408414898\\
10.5166666666667	-15.821367436098\\
10.525	-12.9931163499113\\
10.5333333333333	-9.53599535924675\\
10.5416666666667	-12.2641930487399\\
10.55	-15.2959767713847\\
10.5583333333333	-8.89111849372532\\
10.5666666666667	-21.7779304011436\\
10.575	-12.3335971367666\\
10.5833333333333	-18.8968062342648\\
10.5916666666667	-10.3439048754037\\
10.6	-9.23590435186728\\
10.6083333333333	-9.19676567193972\\
10.6166666666667	-8.95589603393634\\
10.625	-9.86183997686659\\
10.6333333333333	-9.60646773801385\\
10.6416666666667	-11.7148422358032\\
10.65	-9.93895069132268\\
10.6583333333333	-10.1687572940114\\
10.6666666666667	-18.6437772675744\\
10.675	-16.1025774510902\\
10.6833333333333	-13.4744353946683\\
10.6916666666667	-11.1330801403596\\
10.7	-12.3351954760491\\
10.7083333333333	-15.8246307169138\\
10.7166666666667	-9.32830028776487\\
10.725	-9.0465248195474\\
10.7333333333333	-17.055095298168\\
10.7416666666667	-11.1305384785312\\
10.75	-9.00585669381358\\
10.7583333333333	-8.85545959787861\\
10.7666666666667	-17.3192106822976\\
10.775	-10.5028625775552\\
10.7833333333333	-15.0095665298925\\
10.7916666666667	-13.4875349097682\\
10.8	-9.59088659615475\\
10.8083333333333	-10.7403658242901\\
10.8166666666667	-10.4861821348989\\
10.825	-18.3902033869839\\
10.8333333333333	-10.9198990092347\\
10.8416666666667	-10.8421690826063\\
10.85	-9.99182231663456\\
10.8583333333333	-13.6712157809438\\
10.8666666666667	-14.1351897697772\\
10.875	-9.03407415569643\\
10.8833333333333	-11.478237258513\\
10.8916666666667	-17.4199905833258\\
10.9	-12.4652150208669\\
10.9083333333333	-9.3833361456263\\
10.9166666666667	-10.5782716629197\\
10.925	-10.6466359972654\\
10.9333333333333	-7.68100626156186\\
10.9416666666667	-10.1582484809499\\
10.95	-15.5090028501414\\
10.9583333333333	-7.85094041739302\\
10.9666666666667	-14.8453467293848\\
10.975	-14.5294675896296\\
10.9833333333333	-18.4835561955375\\
10.9916666666667	-8.94441444253776\\
11	-18.3350427569255\\
11.0083333333333	-11.2968909160516\\
11.0166666666667	-18.626571708728\\
11.025	-13.6403072096853\\
11.0333333333333	-15.0525412250129\\
11.0416666666667	-15.5322978741922\\
11.05	-11.3405436347262\\
11.0583333333333	-20.1425128078629\\
11.0666666666667	-16.766720123226\\
11.075	-9.88931667678013\\
11.0833333333333	-13.1072969265383\\
11.0916666666667	-10.8099908599492\\
11.1	-10.2155440758855\\
11.1083333333333	-10.5631050017009\\
11.1166666666667	-14.3219108284381\\
11.125	-16.2054664482674\\
11.1333333333333	-14.9943264333791\\
11.1416666666667	-13.5512310496609\\
11.15	-8.77912990018452\\
11.1583333333333	-16.114713838615\\
11.1666666666667	-9.13753519607526\\
11.175	-8.64156962529777\\
11.1833333333333	-20.4422356977592\\
11.1916666666667	-9.25178801677763\\
11.2	-10.9564667080569\\
11.2083333333333	-11.1226698670252\\
11.2166666666667	-17.2986232782303\\
11.225	-8.99612098852053\\
11.2333333333333	-17.9146084752251\\
11.2416666666667	-9.77117256881757\\
11.25	-9.33295748383383\\
11.2583333333333	-19.2258003953262\\
11.2666666666667	-12.1800289714997\\
11.275	-10.6362493559054\\
11.2833333333333	-16.4612472017128\\
11.2916666666667	-10.3550121615229\\
11.3	-9.53247489719151\\
11.3083333333333	-10.8140976658071\\
11.3166666666667	-10.6516923077507\\
11.325	-13.7832010281887\\
11.3333333333333	-15.9497791887998\\
11.3416666666667	-15.0243049443459\\
11.35	-12.8930245229913\\
11.3583333333333	-15.606652430272\\
11.3666666666667	-11.4486834519375\\
11.375	-10.4209927301386\\
11.3833333333333	-9.21369251344742\\
11.3916666666667	-15.4725170400658\\
11.4	-9.55282527325111\\
11.4083333333333	-8.44742650280594\\
11.4166666666667	-10.5675495607571\\
11.425	-20.3462989108717\\
11.4333333333333	-17.7231655663817\\
11.4416666666667	-9.65339402163929\\
11.45	-15.8364754095879\\
11.4583333333333	-21.5138198900449\\
11.4666666666667	-14.1984658683149\\
11.475	-15.160103407372\\
11.4833333333333	-12.1127989267617\\
11.4916666666667	-22.4791848212485\\
11.5	-9.25722616935202\\
11.5083333333333	-23.7606804609359\\
11.5166666666667	-13.2171189890922\\
11.525	-11.9651704450448\\
11.5333333333333	-10.0331541511786\\
11.5416666666667	-13.6893051999811\\
11.55	-9.71369481959962\\
11.5583333333333	-9.80478984482143\\
11.5666666666667	-11.5197020373956\\
11.575	-12.3595241428151\\
11.5833333333333	-13.2280540441383\\
11.5916666666667	-9.33271523381943\\
11.6	-17.40073258766\\
11.6083333333333	-12.9587667782612\\
11.6166666666667	-16.6733860666778\\
11.625	-14.7978178730696\\
11.6333333333333	-11.8350616156697\\
11.6416666666667	-9.80445664323561\\
11.65	-9.69573159848844\\
11.6583333333333	-10.6995950418844\\
11.6666666666667	-13.6715971650002\\
11.675	-10.7904881546563\\
11.6833333333333	-14.0593984564818\\
11.6916666666667	-19.7613139662289\\
11.7	-19.0913461104857\\
11.7083333333333	-20.6565510982544\\
11.7166666666667	-8.15729172991987\\
11.725	-20.9383194533656\\
11.7333333333333	-12.0439247606082\\
11.7416666666667	-16.9189197401376\\
11.75	-11.7821514684068\\
11.7583333333333	-11.099819341251\\
11.7666666666667	-19.0488393995075\\
11.775	-10.2828112255961\\
11.7833333333333	-15.327014058339\\
11.7916666666667	-9.21415336168891\\
11.8	-25.0224750199621\\
11.8083333333333	-19.2296864888136\\
11.8166666666667	-17.6557757549831\\
11.825	-30.9266437111612\\
11.8333333333333	-11.0212477344807\\
11.8416666666667	-9.82529300897781\\
11.85	-9.72426282935661\\
11.8583333333333	-26.2321571497835\\
11.8666666666667	-20.5143082829811\\
11.875	-8.55038132679912\\
11.8833333333333	-9.90754637790389\\
11.8916666666667	-12.2404692819835\\
11.9	-13.0951701677282\\
11.9083333333333	-12.7949600563176\\
11.9166666666667	-9.64359499495285\\
11.925	-14.0508293475027\\
11.9333333333333	-10.5995241333684\\
11.9416666666667	-13.1334768473576\\
11.95	-15.5378531295282\\
11.9583333333333	-12.0319402618963\\
11.9666666666667	-10.8935773993213\\
11.975	-12.8769333642326\\
11.9833333333333	-16.0633518999231\\
11.9916666666667	-17.2686032762389\\
12	-14.1642842390655\\
12.0083333333333	-17.0097099240411\\
12.0166666666667	-13.1433741093614\\
12.025	-9.96174877737994\\
12.0333333333333	-18.417791632804\\
12.0416666666667	-12.5724640093055\\
12.05	-11.7063806984571\\
12.0583333333333	-10.5958770051961\\
12.0666666666667	-21.198812806296\\
12.075	-10.0290287102031\\
12.0833333333333	-20.4263735873053\\
12.0916666666667	-12.1658175732527\\
12.1	-32.095731478033\\
12.1083333333333	-16.1479037079589\\
12.1166666666667	-9.19509843733051\\
12.125	-21.4132628666962\\
12.1333333333333	-22.6472811935107\\
12.1416666666667	-15.251051369513\\
12.15	-12.6258694890148\\
12.1583333333333	-17.5364716085788\\
12.1666666666667	-8.76904856767644\\
12.175	-17.5354759532484\\
12.1833333333333	-33.5068231483668\\
12.1916666666667	-14.2173297648574\\
12.2	-11.7890203238035\\
12.2083333333333	-11.1037268611564\\
12.2166666666667	-9.37231884253822\\
12.225	-21.0321836417398\\
12.2333333333333	-16.9420064598787\\
12.2416666666667	-11.6421513151169\\
12.25	-17.4479274490132\\
12.2583333333333	-12.6967245270873\\
12.2666666666667	-17.5416333391404\\
12.275	-18.0285045918917\\
12.2833333333333	-9.29722759047436\\
12.2916666666667	-16.3448492779925\\
12.3	-10.8408929571514\\
12.3083333333333	-26.5379568575177\\
12.3166666666667	-12.8601060181024\\
12.325	-13.2098079078174\\
12.3333333333333	-23.3973574350616\\
12.3416666666667	-24.184916319634\\
12.35	-17.0498625553481\\
12.3583333333333	-18.4191672936791\\
12.3666666666667	-21.1142990308438\\
12.375	-13.4872763799159\\
12.3833333333333	-21.8548380943964\\
12.3916666666667	-20.9081232955035\\
12.4	-11.4689267039086\\
12.4083333333333	-14.0088100191542\\
12.4166666666667	-11.2051010664455\\
12.425	-15.5880845328896\\
12.4333333333333	-22.9521621891189\\
12.4416666666667	-12.3535700576103\\
12.45	-17.3501359523503\\
12.4583333333333	-10.2717314871121\\
12.4666666666667	-13.8939017575458\\
12.475	-10.0337222658191\\
12.4833333333333	-10.6783171030451\\
12.4916666666667	-14.1808465184214\\
12.5	-15.4390430639564\\
12.5083333333333	-20.9277419572775\\
12.5166666666667	-10.5503287592992\\
12.525	-20.0906101934953\\
12.5333333333333	-11.309769046843\\
12.5416666666667	-23.4076263759955\\
12.55	-18.6198045678877\\
12.5583333333333	-19.8381768466337\\
12.5666666666667	-21.1751797538414\\
12.575	-12.6589927137248\\
12.5833333333333	-14.8892206564105\\
12.5916666666667	-9.83035613764137\\
12.6	-10.0937317285491\\
12.6083333333333	-18.3131255960018\\
12.6166666666667	-17.5483828287913\\
12.625	-12.1978330552277\\
12.6333333333333	-12.4828241860045\\
12.6416666666667	-9.96675803735688\\
12.65	-11.1305122440441\\
12.6583333333333	-17.4863096842464\\
12.6666666666667	-10.5738941312225\\
12.675	-15.3395335620253\\
12.6833333333333	-18.0393392670973\\
12.6916666666667	-11.837119643347\\
12.7	-11.3810756828019\\
12.7083333333333	-10.9462891187319\\
12.7166666666667	-9.69384047023086\\
12.725	-20.2852071185978\\
12.7333333333333	-14.6685853002107\\
12.7416666666667	-21.8694853436085\\
12.75	-21.2648107362902\\
12.7583333333333	-11.9246003212608\\
12.7666666666667	-10.8866222220988\\
12.775	-17.9395811108201\\
12.7833333333333	-10.5554185880101\\
12.7916666666667	-12.4880258727497\\
12.8	-13.7541749963327\\
12.8083333333333	-10.7023612685511\\
12.8166666666667	-13.9310553969662\\
12.825	-25.3748857962632\\
12.8333333333333	-12.6367509912168\\
12.8416666666667	-10.0938397541302\\
12.85	-9.21442283051875\\
12.8583333333333	-11.3068347220425\\
12.8666666666667	-12.1584225559909\\
12.875	-19.4951509634197\\
12.8833333333333	-13.4500418369645\\
12.8916666666667	-19.987102945766\\
12.9	-14.6936003794402\\
12.9083333333333	-18.4566397107528\\
12.9166666666667	-11.9727343707295\\
12.925	-11.619967629152\\
12.9333333333333	-11.1526930608554\\
12.9416666666667	-12.3526393912038\\
12.95	-11.2606161018\\
12.9583333333333	-23.4938705294494\\
12.9666666666667	-12.2875804300447\\
12.975	-18.9743025369417\\
12.9833333333333	-13.1119512924255\\
12.9916666666667	-16.1539064964638\\
13	-16.514834251214\\
13.0083333333333	-15.8445001367527\\
13.0166666666667	-17.114396616459\\
13.025	-11.7317638510026\\
13.0333333333333	-21.9269757033607\\
13.0416666666667	-12.250973522676\\
13.05	-15.3607719448011\\
13.0583333333333	-18.7536978396218\\
13.0666666666667	-10.8638981645254\\
13.075	-26.1539221760884\\
13.0833333333333	-17.9918630100316\\
13.0916666666667	-14.265051217833\\
13.1	-11.0236126751997\\
13.1083333333333	-10.2541302344632\\
13.1166666666667	-11.0317903814636\\
13.125	-20.9397532926513\\
13.1333333333333	-12.549907109147\\
13.1416666666667	-10.6602308730555\\
13.15	-9.56585458721356\\
13.1583333333333	-18.032341062362\\
13.1666666666667	-16.0411991517094\\
13.175	-11.0704995068272\\
13.1833333333333	-11.7110190021442\\
13.1916666666667	-13.5630939438752\\
13.2	-20.8671609695405\\
13.2083333333333	-18.9150255235924\\
13.2166666666667	-11.9068973820398\\
13.225	-11.9845645974\\
13.2333333333333	-12.1178399494765\\
13.2416666666667	-22.3563767689085\\
13.25	-26.1084051752105\\
13.2583333333333	-11.5635666170049\\
13.2666666666667	-19.6794178613522\\
13.275	-14.9602408160708\\
13.2833333333333	-13.7647330054169\\
13.2916666666667	-16.2054360995695\\
13.3	-12.6164557251504\\
13.3083333333333	-18.4939459269666\\
13.3166666666667	-19.5835998029402\\
13.325	-12.1854411222412\\
13.3333333333333	-13.203304262853\\
13.3416666666667	-13.4943318442627\\
13.35	-16.0112495719513\\
13.3583333333333	-10.5550300895024\\
13.3666666666667	-21.5620079385167\\
13.375	-11.3549425130793\\
13.3833333333333	-11.2766802471068\\
13.3916666666667	-11.1916855210144\\
13.4	-15.4113008506466\\
13.4083333333333	-16.1977148804575\\
13.4166666666667	-37.0235784468355\\
13.425	-16.2117700833157\\
13.4333333333333	-12.2677829826433\\
13.4416666666667	-13.5670652196187\\
13.45	-16.1592588809577\\
13.4583333333333	-11.0697503196566\\
13.4666666666667	-9.34295922275216\\
13.475	-11.4814834898053\\
13.4833333333333	-12.190161898807\\
13.4916666666667	-16.0442157081267\\
13.5	-26.0927958509215\\
13.5083333333333	-12.9331347353595\\
13.5166666666667	-24.6026225645508\\
13.525	-11.8282058615202\\
13.5333333333333	-24.6664372491102\\
13.5416666666667	-11.9791936652986\\
13.55	-11.3926912790493\\
13.5583333333333	-14.0779054840182\\
13.5666666666667	-11.6802881050362\\
13.575	-9.9270105172168\\
13.5833333333333	-10.7228427356521\\
13.5916666666667	-15.178472874322\\
13.6	-12.9898580186281\\
13.6083333333333	-16.9027652750761\\
13.6166666666667	-15.1756425702848\\
13.625	-16.3378624487102\\
13.6333333333333	-10.1496659086334\\
13.6416666666667	-15.874497628212\\
13.65	-11.3393308011737\\
13.6583333333333	-15.88440789407\\
13.6666666666667	-16.0871620647391\\
13.675	-11.8918853952405\\
13.6833333333333	-14.4606772523292\\
13.6916666666667	-13.162935956519\\
13.7	-16.5908643661022\\
13.7083333333333	-11.9018957189086\\
13.7166666666667	-23.7325476921071\\
13.725	-16.5878570371166\\
13.7333333333333	-10.7042594021732\\
13.7416666666667	-11.2750345339967\\
13.75	-11.3895911673913\\
13.7583333333333	-26.5402438130499\\
13.7666666666667	-26.9204308830846\\
13.775	-18.3428181073951\\
13.7833333333333	-11.3301716198551\\
13.7916666666667	-22.7591071386116\\
13.8	-13.0453225706618\\
13.8083333333333	-24.9022254543448\\
13.8166666666667	-22.9349267329492\\
13.825	-18.1708974033139\\
13.8333333333333	-15.4563649248219\\
13.8416666666667	-14.1881060934586\\
13.85	-20.5879219781612\\
13.8583333333333	-11.1890917766075\\
13.8666666666667	-10.3316204459261\\
13.875	-12.5264112453797\\
13.8833333333333	-11.3879083851215\\
13.8916666666667	-13.8044881161031\\
13.9	-17.7790720926485\\
13.9083333333333	-17.6816162473328\\
13.9166666666667	-29.5529697149104\\
13.925	-14.1399922024815\\
13.9333333333333	-21.1170245581438\\
13.9416666666667	-12.7835604422628\\
13.95	-19.0845421059923\\
13.9583333333333	-9.81069396623603\\
13.9666666666667	-18.9141339822204\\
13.975	-18.378852598758\\
13.9833333333333	-10.1616823636706\\
13.9916666666667	-14.1121308989652\\
14	-19.611903149506\\
14.0083333333333	-23.8085084265178\\
14.0166666666667	-11.6717529510206\\
14.025	-19.1176378260038\\
14.0333333333333	-16.1257648297787\\
14.0416666666667	-9.65636608165127\\
14.05	-16.4793277167732\\
14.0583333333333	-13.6781427789628\\
14.0666666666667	-13.7692734903223\\
14.075	-27.5509393197304\\
14.0833333333333	-35.9674820959692\\
14.0916666666667	-17.465104577769\\
14.1	-10.6055637400457\\
14.1083333333333	-19.045974952523\\
14.1166666666667	-9.99544881705607\\
14.125	-12.4346480230694\\
14.1333333333333	-20.4311638772768\\
14.1416666666667	-14.1690702201798\\
14.15	-10.9866955362793\\
14.1583333333333	-11.1963863945478\\
14.1666666666667	-30.7312717826393\\
14.175	-18.9944630567254\\
14.1833333333333	-13.2805876583737\\
14.1916666666667	-18.7020321249799\\
14.2	-23.3044290228007\\
14.2083333333333	-25.2002908418607\\
14.2166666666667	-13.124256631906\\
14.225	-16.0104515185639\\
14.2333333333333	-15.0512561429689\\
14.2416666666667	-10.7004117595619\\
14.25	-11.9171244862528\\
14.2583333333333	-12.4382432694874\\
14.2666666666667	-19.9959718973532\\
14.275	-23.6219214571236\\
14.2833333333333	-10.4589646677467\\
14.2916666666667	-10.5463271633262\\
14.3	-12.4519058268889\\
14.3083333333333	-11.9078629158889\\
14.3166666666667	-24.0471934169195\\
14.325	-12.2946870752435\\
14.3333333333333	-11.7897175939995\\
14.3416666666667	-9.72011515028408\\
14.35	-31.5425016106375\\
14.3583333333333	-27.2611604195625\\
14.3666666666667	-17.0220859388969\\
14.375	-29.142705749179\\
14.3833333333333	-12.017336990596\\
14.3916666666667	-17.0242657171365\\
14.4	-10.8141397064119\\
14.4083333333333	-14.8735430165039\\
14.4166666666667	-12.4539831925736\\
14.425	-23.8857549976998\\
14.4333333333333	-16.8558355403785\\
14.4416666666667	-26.9875189240816\\
14.45	-15.5591150709739\\
14.4583333333333	-15.0673311976074\\
14.4666666666667	-16.8986093015816\\
14.475	-25.0656422143472\\
14.4833333333333	-11.4383399667934\\
14.4916666666667	-25.3461047597059\\
14.5	-11.0391652218748\\
14.5083333333333	-29.5849952443097\\
14.5166666666667	-20.1834598120594\\
14.525	-33.2960923570048\\
14.5333333333333	-26.5496401673189\\
14.5416666666667	-17.7059246702812\\
14.55	-31.8706282893196\\
14.5583333333333	-11.1285026694033\\
14.5666666666667	-23.9088579791462\\
14.575	-10.1440347268309\\
14.5833333333333	-10.4129191191151\\
14.5916666666667	-13.7907408068519\\
14.6	-11.1091723888234\\
14.6083333333333	-14.8380597754953\\
14.6166666666667	-11.9619452280592\\
14.625	-9.94066968156701\\
14.6333333333333	-19.660396042315\\
14.6416666666667	-11.3190260151852\\
14.65	-10.0660534552637\\
14.6583333333333	-24.2704234317768\\
14.6666666666667	-14.0351683204138\\
14.675	-16.7555059738777\\
14.6833333333333	-30.9887350203759\\
14.6916666666667	-12.6401668063255\\
14.7	-11.902474657621\\
14.7083333333333	-18.1556294806652\\
14.7166666666667	-9.84215919400025\\
14.725	-21.4560089097379\\
14.7333333333333	-11.6704846759621\\
14.7416666666667	-10.8579923321571\\
14.75	-21.8456889104105\\
14.7583333333333	-9.87034548791069\\
14.7666666666667	-11.1378064241439\\
14.775	-22.5989099209541\\
14.7833333333333	-19.6189283523326\\
14.7916666666667	-11.8754731627754\\
14.8	-12.5619721331822\\
14.8083333333333	-11.7106811870032\\
14.8166666666667	-13.5899578920543\\
14.825	-11.9357061784044\\
14.8333333333333	-19.5152078178264\\
14.8416666666667	-10.0974763441597\\
14.85	-17.5908320290949\\
14.8583333333333	-10.7306844847951\\
14.8666666666667	-19.552794432002\\
14.875	-12.4704457627586\\
14.8833333333333	-12.1815414561196\\
14.8916666666667	-13.9988730099076\\
14.9	-16.212380623006\\
14.9083333333333	-12.650316671554\\
14.9166666666667	-11.110716547757\\
14.925	-26.1703872904775\\
14.9333333333333	-12.8924655706838\\
14.9416666666667	-16.5541700908633\\
14.95	-16.7013798081371\\
14.9583333333333	-20.8915038722763\\
14.9666666666667	-17.1225575585015\\
14.975	-20.6138698735048\\
14.9833333333333	-12.5975919237119\\
14.9916666666667	-13.2938740333538\\
15	-13.3874598213094\\
15.0083333333333	-13.3070595484713\\
15.0166666666667	-12.5993348832131\\
15.025	-20.6364789243636\\
15.0333333333333	-17.2060450546863\\
15.0416666666667	-20.782905291047\\
15.05	-16.6826867287943\\
15.0583333333333	-16.5566466864526\\
15.0666666666667	-12.8734365970367\\
15.075	-26.3549962647025\\
15.0833333333333	-11.236859230026\\
15.0916666666667	-12.5088358432583\\
15.1	-16.1614744883153\\
15.1083333333333	-13.8057894437213\\
15.1166666666667	-12.1695231148451\\
15.125	-12.3313557938091\\
15.1333333333333	-19.4975637663118\\
15.1416666666667	-10.7756596516745\\
15.15	-17.6446929288462\\
15.1583333333333	-9.93443749797242\\
15.1666666666667	-19.5583091169119\\
15.175	-11.9343513278229\\
15.1833333333333	-13.4052539426939\\
15.1916666666667	-11.7741195480462\\
15.2	-12.4752799667313\\
15.2083333333333	-12.0203373731059\\
15.2166666666667	-19.6481186375637\\
15.225	-22.5860067337021\\
15.2333333333333	-11.0616740897996\\
15.2416666666667	-9.97151840768529\\
15.25	-21.930966589808\\
15.2583333333333	-10.835265527903\\
15.2666666666667	-11.5959049627332\\
15.275	-21.3713671505038\\
15.2833333333333	-9.69922592762075\\
15.2916666666667	-18.0619258397946\\
15.3	-11.690786372982\\
15.3083333333333	-12.8082693443665\\
15.3166666666667	-30.8192553326997\\
15.325	-16.7978563723535\\
15.3333333333333	-14.2124435142074\\
15.3416666666667	-24.1215784624722\\
15.35	-10.2239725590129\\
15.3583333333333	-11.3589655067044\\
15.3666666666667	-19.6007314235591\\
15.375	-9.89194778625343\\
15.3833333333333	-11.9904763141009\\
15.3916666666667	-14.8780608393779\\
15.4	-11.2756589522017\\
15.4083333333333	-13.8894909151878\\
15.4166666666667	-10.5007877161281\\
15.425	-10.1402185175321\\
15.4333333333333	-24.0372133319801\\
15.4416666666667	-11.0629141104726\\
15.45	-31.7551549371069\\
15.4583333333333	-17.7811269590389\\
15.4666666666667	-26.3828583995901\\
15.475	-33.1801795060145\\
15.4833333333333	-20.2930912405658\\
15.4916666666667	-29.6917954133954\\
15.5	-10.8951207439781\\
15.5083333333333	-25.2928369020402\\
15.5166666666667	-11.4036216412115\\
15.525	-25.1802139571438\\
15.5333333333333	-16.746716020529\\
15.5416666666667	-15.054979846974\\
15.55	-15.6038086247902\\
15.5583333333333	-26.9835701032746\\
15.5666666666667	-16.8695346672441\\
15.575	-24.0211606955688\\
15.5833333333333	-12.316458813693\\
15.5916666666667	-14.7574628045074\\
15.6	-10.7354724741542\\
15.6083333333333	-17.106181732263\\
15.6166666666667	-12.0163189496712\\
15.625	-28.971941835586\\
15.6333333333333	-16.8331916771719\\
15.6416666666667	-27.3966521214449\\
15.65	-31.5956590163719\\
15.6583333333333	-9.79931975995763\\
15.6666666666667	-11.8602849239036\\
15.675	-12.1267196271085\\
15.6833333333333	-24.1598611900651\\
15.6916666666667	-11.977039388958\\
15.7	-12.4538760158057\\
15.7083333333333	-10.461831441431\\
15.7166666666667	-10.4352150620922\\
15.725	-23.6566787012727\\
15.7333333333333	-20.1048143105812\\
15.7416666666667	-12.4646745307162\\
15.75	-11.8839923359142\\
15.7583333333333	-10.7002053783679\\
15.7666666666667	-15.0698861723384\\
15.775	-16.0340259936448\\
15.7833333333333	-12.9164085931357\\
15.7916666666667	-25.3941219619208\\
15.8	-23.337144982383\\
15.8083333333333	-18.8787375475403\\
15.8166666666667	-13.3211806074804\\
15.825	-19.0804099255352\\
15.8333333333333	-30.6372078664557\\
15.8416666666667	-11.3485550955777\\
15.85	-11.0902429321409\\
15.8583333333333	-14.3746522635001\\
15.8666666666667	-20.400127192765\\
15.875	-12.4057991843811\\
15.8833333333333	-10.0282568048594\\
15.8916666666667	-19.1177656756451\\
15.9	-10.6800867559063\\
15.9083333333333	-17.4799683233387\\
15.9166666666667	-35.8646050638819\\
15.925	-27.6547257423585\\
15.9333333333333	-13.6540228486031\\
15.9416666666667	-13.6718543407095\\
15.95	-16.4794890547419\\
15.9583333333333	-9.56960532477392\\
15.9666666666667	-16.096306810419\\
15.975	-19.0566378501508\\
15.9833333333333	-11.759468949078\\
15.9916666666667	-23.6813026314565\\
16	-19.6833702386136\\
16.0083333333333	-14.1766992360721\\
16.0166666666667	-10.1141210170653\\
16.025	-18.2841175466798\\
16.0333333333333	-18.7454073929759\\
16.0416666666667	-9.77503206268564\\
16.05	-19.1547452704242\\
16.0583333333333	-12.7982371204919\\
16.0666666666667	-21.0259649536883\\
16.075	-14.2185503238526\\
16.0833333333333	-29.5868303901335\\
16.0916666666667	-17.7079607544977\\
16.1	-17.6716964038612\\
16.1083333333333	-13.9223513831369\\
16.1166666666667	-11.4159920918342\\
16.125	-12.3809601766978\\
16.1333333333333	-10.3325505481571\\
16.1416666666667	-11.0945292552984\\
16.15	-20.5688490919664\\
16.1583333333333	-14.2403236148083\\
16.1666666666667	-15.6306365845231\\
16.175	-18.2666463635968\\
16.1833333333333	-23.0393545617224\\
16.1916666666667	-25.0065965542636\\
16.2	-13.0457616858843\\
16.2083333333333	-22.6129828271858\\
16.2166666666667	-11.2934938838733\\
16.225	-18.3142724426985\\
16.2333333333333	-26.9013233712629\\
16.2416666666667	-26.4107950582487\\
16.25	-11.4189858610451\\
16.2583333333333	-11.2666370457449\\
16.2666666666667	-10.5885510330629\\
16.275	-16.5287298547715\\
16.2833333333333	-23.5914908595218\\
16.2916666666667	-11.9338758593306\\
16.3	-16.6535405414804\\
16.3083333333333	-13.1661244679501\\
16.3166666666667	-14.5250071446574\\
16.325	-11.9206215240781\\
16.3333333333333	-16.1702499644012\\
16.3416666666667	-15.8046640917575\\
16.35	-11.3443219660073\\
16.3583333333333	-15.8587751420113\\
16.3666666666667	-10.1563966521259\\
16.375	-16.2161296228108\\
16.3833333333333	-15.0930571492219\\
16.3916666666667	-16.9060603814049\\
16.4	-12.9640287635037\\
16.4083333333333	-15.1856641718625\\
16.4166666666667	-10.7606201611448\\
16.425	-9.93487845118525\\
16.4333333333333	-11.6751432872514\\
16.4416666666667	-14.0410642124988\\
16.45	-11.4164506044699\\
16.4583333333333	-12.0948024531928\\
16.4666666666667	-24.6002280183991\\
16.475	-11.7823703381265\\
16.4833333333333	-24.4732416520273\\
16.4916666666667	-12.9730289500428\\
16.5	-26.1427056695969\\
16.5083333333333	-16.0079529485443\\
16.5166666666667	-12.1232058056462\\
16.525	-11.4949643628015\\
16.5333333333333	-9.40664427254156\\
16.5416666666667	-11.0752638107412\\
16.55	-16.0652378253359\\
16.5583333333333	-13.4008878934105\\
16.5666666666667	-12.2980982449748\\
16.575	-16.0271651506703\\
16.5833333333333	-36.9318091422008\\
16.5916666666667	-16.30391774937\\
16.6	-15.530415984631\\
16.6083333333333	-11.1595123087852\\
16.6166666666667	-11.230153186818\\
16.625	-11.189837560984\\
16.6333333333333	-21.7552403432836\\
16.6416666666667	-10.6106467979667\\
16.65	-15.9958557621681\\
16.6583333333333	-13.4472979795721\\
16.6666666666667	-13.3622845407398\\
16.675	-12.0992828521574\\
16.6833333333333	-19.3905336205947\\
16.6916666666667	-18.6610275705043\\
16.7	-12.8285527660767\\
16.7083333333333	-16.3389161758985\\
16.7166666666667	-13.8449718130324\\
16.725	-15.0560394323325\\
16.7333333333333	-19.5110230104621\\
16.7416666666667	-11.6938811165571\\
16.75	-26.1417471592332\\
16.7583333333333	-22.5034123700203\\
16.7666666666667	-12.1347243948548\\
16.775	-12.0843965460647\\
16.7833333333333	-11.7472207126022\\
16.7916666666667	-19.0347563499052\\
16.8	-20.9512732527096\\
16.8083333333333	-13.7177477536635\\
16.8166666666667	-11.7358834147996\\
16.825	-11.2159800507388\\
16.8333333333333	-15.832970182602\\
16.8416666666667	-17.9817056222514\\
16.85	-9.47848442470004\\
16.8583333333333	-10.7984711961473\\
16.8666666666667	-12.564286720328\\
16.875	-21.1266486220787\\
16.8833333333333	-11.1088506944996\\
16.8916666666667	-10.3143900769971\\
16.9	-10.9628674706383\\
16.9083333333333	-14.2082593995479\\
16.9166666666667	-18.1191935469599\\
16.925	-26.275205130465\\
16.9333333333333	-10.8669104228638\\
16.9416666666667	-18.8218591473881\\
16.95	-15.3607768460261\\
16.9583333333333	-12.2454584854428\\
16.9666666666667	-21.7887271531786\\
16.975	-11.8530777497744\\
16.9833333333333	-16.9252369542266\\
16.9916666666667	-15.8664205100232\\
17	-16.439695398722\\
17.0083333333333	-16.0844614490508\\
17.0166666666667	-13.0125936327511\\
17.025	-18.9143465172567\\
17.0333333333333	-12.284785770954\\
17.0416666666667	-23.3507203148106\\
17.05	-11.1404405671943\\
17.0583333333333	-12.3278468878922\\
17.0666666666667	-11.1714635680931\\
17.075	-11.6778649239608\\
17.0833333333333	-11.9357024642402\\
17.0916666666667	-18.5148053632399\\
17.1	-14.7014054186993\\
17.1083333333333	-20.0493170144435\\
17.1166666666667	-13.4913444710612\\
17.125	-19.5474707481348\\
17.1333333333333	-12.1711920246739\\
17.1416666666667	-11.4993757314362\\
17.15	-9.33715996904197\\
17.1583333333333	-10.1392644842291\\
17.1666666666667	-12.6751917587656\\
17.175	-25.291917990267\\
17.1833333333333	-14.1351531690027\\
17.1916666666667	-10.5399589121115\\
17.2	-13.6786234579118\\
17.2083333333333	-12.6809868651197\\
17.2166666666667	-10.5255168808809\\
17.225	-18.0792053767085\\
17.2333333333333	-10.8894899466138\\
17.2416666666667	-12.0861656651075\\
17.25	-21.1796219977745\\
17.2583333333333	-22.0150171923683\\
17.2666666666667	-14.8468070947253\\
17.275	-20.1544004119718\\
17.2833333333333	-9.80116100294433\\
17.2916666666667	-10.9097823163995\\
17.3	-11.3631029190852\\
17.3083333333333	-11.8382652905607\\
17.3166666666667	-18.0773190742357\\
17.325	-15.5301443854339\\
17.3333333333333	-10.6679082383239\\
17.3416666666667	-17.3978699267786\\
17.35	-11.0242063527261\\
17.3583333333333	-10.0204471182168\\
17.3666666666667	-12.4814692073763\\
17.375	-12.1658448301262\\
17.3833333333333	-17.6013329635373\\
17.3916666666667	-18.1497229279792\\
17.4	-10.186379491744\\
17.4083333333333	-9.86116998839479\\
17.4166666666667	-14.7384676691121\\
17.425	-12.6712025640328\\
17.4333333333333	-21.1742170355981\\
17.4416666666667	-19.9397321325296\\
17.45	-18.4086690864317\\
17.4583333333333	-23.4035644244304\\
17.4666666666667	-11.3772900656346\\
17.475	-19.8979212816798\\
17.4833333333333	-10.424299339274\\
17.4916666666667	-20.7410717395003\\
17.5	-15.232995990006\\
17.5083333333333	-14.1865147435737\\
17.5166666666667	-10.8557894874522\\
17.525	-10.0725337239683\\
17.5333333333333	-13.8276922862791\\
17.5416666666667	-10.2448110839159\\
17.55	-17.4535672735532\\
17.5583333333333	-12.5419285196841\\
17.5666666666667	-23.0215544232922\\
17.575	-15.5220506130101\\
17.5833333333333	-11.0297684179017\\
17.5916666666667	-13.9814174073713\\
17.6	-11.4361511095763\\
17.6083333333333	-20.822224652313\\
17.6166666666667	-21.9599979581893\\
17.625	-13.7011719905589\\
17.6333333333333	-21.1400866768587\\
17.6416666666667	-18.3778618455692\\
17.65	-16.8510271365568\\
17.6583333333333	-24.3485415027568\\
17.6666666666667	-23.3274449454425\\
17.675	-13.203739066448\\
17.6833333333333	-12.8080319464676\\
17.6916666666667	-26.5871656293744\\
17.7	-10.9012662403229\\
17.7083333333333	-16.414449187204\\
17.7166666666667	-9.17306166470949\\
17.725	-17.9911327117212\\
17.7333333333333	-17.5057587612396\\
17.7416666666667	-12.5028997737388\\
17.75	-17.5794464174235\\
17.7583333333333	-11.6070603842682\\
17.7666666666667	-16.7344728414161\\
17.775	-20.9903997162321\\
17.7833333333333	-9.33567185894741\\
17.7916666666667	-11.1215422160225\\
17.8	-11.849840328389\\
17.8083333333333	-14.1640490444042\\
17.8166666666667	-33.4260642240763\\
17.825	-17.5569845428613\\
17.8333333333333	-8.89775200543468\\
17.8416666666667	-17.6500296208627\\
17.85	-12.7203462787228\\
17.8583333333333	-15.3467871238387\\
17.8666666666667	-22.7603598298048\\
17.875	-21.5171866353407\\
17.8833333333333	-9.21681798258606\\
17.8916666666667	-16.099513774944\\
17.9	-32.2673103861722\\
17.9083333333333	-12.1646204352828\\
17.9166666666667	-20.3851743302598\\
17.925	-10.1512490257857\\
17.9333333333333	-21.2983174094029\\
17.9416666666667	-10.5343667442953\\
17.95	-11.7435310139269\\
17.9583333333333	-12.7512911771471\\
17.9666666666667	-18.3765876720091\\
17.975	-9.93840492514877\\
17.9833333333333	-13.2297169281648\\
17.9916666666667	-16.8021535698267\\
18	-14.1542637942691\\
18.0083333333333	-17.1022203247525\\
18.0166666666667	-15.8482643660407\\
18.025	-12.8754835590301\\
18.0333333333333	-10.8650212512305\\
18.0416666666667	-12.1333833366775\\
18.05	-15.6208535605274\\
18.0583333333333	-12.9472808523969\\
18.0666666666667	-10.6065776249208\\
18.075	-14.0592069329181\\
18.0833333333333	-9.55526664666887\\
18.0916666666667	-12.795282381014\\
18.1	-13.1484443966908\\
18.1083333333333	-12.2453874900894\\
18.1166666666667	-9.83729218812065\\
18.125	-8.61250274083196\\
18.1333333333333	-20.5212135044238\\
18.1416666666667	-26.2923941637125\\
18.15	-9.67701313434506\\
18.1583333333333	-9.83064918245538\\
18.1666666666667	-11.0231106229577\\
18.175	-31.0919966321734\\
18.1833333333333	-17.6531533416326\\
18.1916666666667	-19.1696966392548\\
18.2	-24.8779913195635\\
18.2083333333333	-9.3994304945451\\
18.2166666666667	-15.2655597514288\\
18.225	-10.2198589068386\\
18.2333333333333	-19.1128174697578\\
18.2416666666667	-11.3149266133044\\
18.25	-11.7821607055324\\
18.2583333333333	-16.8185948550999\\
18.2666666666667	-12.0955844937241\\
18.275	-20.9744551623979\\
18.2833333333333	-8.23260861055636\\
18.2916666666667	-20.7521170402896\\
18.3	-18.9675736362822\\
18.3083333333333	-19.7035037623481\\
18.3166666666667	-14.2533573439243\\
18.325	-10.8343131897398\\
18.3333333333333	-13.6243464112187\\
18.3416666666667	-10.6665915942759\\
18.35	-9.60681374794678\\
18.3583333333333	-9.93510954766461\\
18.3666666666667	-11.693656233856\\
18.375	-14.8568141095098\\
18.3833333333333	-16.6460991418663\\
18.3916666666667	-12.9466297834665\\
18.4	-17.3729347478442\\
18.4083333333333	-9.28230266578649\\
18.4166666666667	-13.432539695299\\
18.425	-12.3862913981211\\
18.4333333333333	-11.5526755362541\\
18.4416666666667	-9.83694276996843\\
18.45	-9.71163576547117\\
18.4583333333333	-13.8813247677387\\
18.4666666666667	-9.9487561272449\\
18.475	-11.798348985216\\
18.4833333333333	-13.0705338629509\\
18.4916666666667	-23.6554753491213\\
18.5	-9.28247313374447\\
18.5083333333333	-22.3692726138968\\
18.5166666666667	-12.0810613819649\\
18.525	-15.093681558769\\
18.5333333333333	-14.1325674856968\\
18.5416666666667	-21.4653209275857\\
18.55	-15.6384721113326\\
18.5583333333333	-9.54075417619622\\
18.5666666666667	-17.8409280772507\\
18.575	-20.5178105687841\\
18.5833333333333	-10.5342664532504\\
18.5916666666667	-8.55046988485313\\
18.6	-9.59945122375647\\
18.6083333333333	-15.5166406754428\\
18.6166666666667	-9.10603878389507\\
18.625	-10.3712040093356\\
18.6333333333333	-11.3091896441546\\
18.6416666666667	-15.4189348116074\\
18.65	-12.8969173761923\\
18.6583333333333	-15.0127706317542\\
18.6666666666667	-15.9625229000552\\
18.675	-13.8221268641401\\
18.6833333333333	-10.801746300223\\
18.6916666666667	-10.6314686400727\\
18.7	-9.4682570317618\\
18.7083333333333	-10.3849670282982\\
18.7166666666667	-16.3514710570558\\
18.725	-10.5450770285477\\
18.7333333333333	-12.2150584697693\\
18.7416666666667	-19.3785058250491\\
18.75	-9.38142466864061\\
18.7583333333333	-9.89812614967491\\
18.7666666666667	-18.1033433444767\\
18.775	-9.05980088245955\\
18.7833333333333	-17.3225917444926\\
18.7916666666667	-11.1715864906986\\
18.8	-11.1173580032881\\
18.8083333333333	-9.32829538260398\\
18.8166666666667	-20.5961312939995\\
18.825	-8.55883494520673\\
18.8333333333333	-9.12840328200683\\
18.8416666666667	-16.1598345207177\\
18.85	-8.86976122897705\\
18.8583333333333	-13.5587530721272\\
18.8666666666667	-15.0322158934717\\
18.875	-16.2594844777928\\
18.8833333333333	-14.2743912284745\\
18.8916666666667	-10.4082696491487\\
18.9	-10.1967028186997\\
18.9083333333333	-10.7881949297405\\
18.9166666666667	-13.3068150293221\\
18.925	-9.97838840286405\\
18.9333333333333	-16.8114273538422\\
18.9416666666667	-20.1889922957129\\
18.95	-11.3940827613299\\
18.9583333333333	-15.5169608131114\\
18.9666666666667	-15.0100053430686\\
18.975	-13.5895604492525\\
18.9833333333333	-18.51249139145\\
18.9916666666667	-11.3114226203979\\
19	-18.2043928112735\\
19.0083333333333	-8.97303437357568\\
19.0166666666667	-18.4393220208008\\
19.025	-14.5834531252388\\
19.0333333333333	-14.9794391545115\\
19.0416666666667	-7.83759619041163\\
19.05	-15.5050759460773\\
19.0583333333333	-10.018154863584\\
19.0666666666667	-7.70917142016825\\
19.075	-10.4746399747222\\
19.0833333333333	-10.4883368247493\\
19.0916666666667	-9.45602751056153\\
19.1	-12.6705221100253\\
19.1083333333333	-17.4002684313653\\
19.1166666666667	-11.3694448068323\\
19.125	-8.92194182700543\\
19.1333333333333	-14.2281559270282\\
19.1416666666667	-13.635833729858\\
19.15	-10.0279681013844\\
19.1583333333333	-10.8617822171687\\
19.1666666666667	-10.9219497992801\\
19.175	-18.4259951628972\\
19.1833333333333	-10.475867171428\\
19.1916666666667	-10.7433501493593\\
19.2	-9.63952033800158\\
19.2083333333333	-13.4896443272295\\
19.2166666666667	-15.1737846133772\\
19.225	-10.4540177434206\\
19.2333333333333	-17.1566535348551\\
19.2416666666667	-9.00827395424151\\
19.25	-8.90277612789895\\
19.2583333333333	-11.2705105945024\\
19.2666666666667	-17.1209848602722\\
19.275	-9.10026123688563\\
19.2833333333333	-9.19692114502335\\
19.2916666666667	-15.8988964892926\\
19.3	-12.3579159166566\\
19.3083333333333	-11.3062718629349\\
19.3166666666667	-13.4201995750718\\
19.325	-16.0262897642689\\
19.3333333333333	-18.7820137427489\\
19.3416666666667	-10.0968191256002\\
19.35	-9.86834907106073\\
19.3583333333333	-11.7219583634497\\
19.3666666666667	-9.56734630839437\\
19.375	-9.69734181936415\\
19.3833333333333	-8.8167202276608\\
19.3916666666667	-9.40819806296341\\
19.4	-9.34452485250493\\
19.4083333333333	-10.2336501326978\\
19.4166666666667	-19.0459710925999\\
19.425	-12.2868228855228\\
19.4333333333333	-21.6132196574319\\
19.4416666666667	-8.8505567252861\\
19.45	-15.3820646494877\\
19.4583333333333	-12.307862145129\\
19.4666666666667	-9.52551119340488\\
19.475	-13.0671929123394\\
19.4833333333333	-15.8293406906364\\
19.4916666666667	-9.82007398860361\\
19.5	-8.76036823494761\\
19.5083333333333	-9.35421862203365\\
19.5166666666667	-8.65175036003454\\
19.525	-8.96141741212569\\
19.5333333333333	-10.0916251609681\\
19.5416666666667	-9.20233734777449\\
19.55	-9.42408035360409\\
19.5583333333333	-15.6482626398485\\
19.5666666666667	-9.44976276878372\\
19.575	-8.41268703614708\\
19.5833333333333	-13.0592546111494\\
19.5916666666667	-9.67700402248365\\
19.6	-10.7057939572719\\
19.6083333333333	-9.46700855531063\\
19.6166666666667	-10.8956778391345\\
19.625	-7.69266187290451\\
19.6333333333333	-8.91928637911643\\
19.6416666666667	-11.808298633606\\
19.65	-15.4474379060134\\
19.6583333333333	-16.4772144670431\\
19.6666666666667	-9.28829907480632\\
19.675	-15.8336020404598\\
19.6833333333333	-20.3491756221839\\
19.6916666666667	-16.0104720051435\\
19.7	-10.0796711271651\\
19.7083333333333	-11.2718258089196\\
19.7166666666667	-9.32459856155622\\
19.725	-11.1062588591924\\
19.7333333333333	-14.3047301948714\\
19.7416666666667	-8.44680066255613\\
19.75	-11.4530800087501\\
19.7583333333333	-12.7757684695963\\
19.7666666666667	-12.0745990583129\\
19.775	-14.729779474162\\
19.7833333333333	-14.9945819508941\\
19.7916666666667	-7.73678701257076\\
19.8	-19.331384025342\\
19.8083333333333	-9.2949463524765\\
19.8166666666667	-16.3189061297169\\
19.825	-12.9815447461486\\
19.8333333333333	-8.93794513326105\\
19.8416666666667	-9.25154377208844\\
19.85	-9.33457887448151\\
19.8583333333333	-7.11048293234371\\
19.8666666666667	-13.0876988908172\\
19.875	-8.49028316300034\\
19.8833333333333	-10.1730005668576\\
19.8916666666667	-7.04756283875835\\
19.9	-14.3735381962657\\
19.9083333333333	-8.49434226906321\\
19.9166666666667	-8.12285307585849\\
19.925	-9.25093102056455\\
19.9333333333333	-9.59141768843273\\
19.9416666666667	-16.4996894030601\\
19.95	-13.1824006219516\\
19.9583333333333	-13.9077485376316\\
19.9666666666667	-11.5465637748538\\
19.975	-10.5135443556379\\
19.9833333333333	-9.10270193065353\\
19.9916666666667	-12.3395455793476\\
20	-9.22152327276836\\
20.0083333333333	-12.8586911020849\\
20.0166666666667	-14.4967125550919\\
20.025	-19.4775124951905\\
20.0333333333333	-9.39100609210976\\
20.0416666666667	-6.79554919143064\\
20.05	-8.2734903520303\\
20.0583333333333	-8.86164632857763\\
20.0666666666667	-8.12501123570097\\
20.075	-8.41029365069057\\
20.0833333333333	-13.1508391316468\\
20.0916666666667	-8.80389597945621\\
20.1	-9.91143031844791\\
20.1083333333333	-10.3544195568012\\
20.1166666666667	-7.59697716989051\\
20.125	-12.1069370986696\\
20.1333333333333	-8.56574869123643\\
20.1416666666667	-14.5172459491104\\
20.15	-11.1407506147614\\
20.1583333333333	-6.53237049451986\\
20.1666666666667	-12.2653038782784\\
20.175	-9.25144599865656\\
20.1833333333333	-9.27032900312722\\
20.1916666666667	-7.28144220554299\\
20.2	-14.8422706095344\\
20.2083333333333	-8.48670725081371\\
20.2166666666667	-12.9272420210529\\
20.225	-13.478363127031\\
20.2333333333333	-8.47989547571429\\
20.2416666666667	-7.95994512525726\\
20.25	-9.56872748569306\\
20.2583333333333	-7.29602399595039\\
20.2666666666667	-10.5362453570526\\
20.275	-14.9142183300079\\
20.2833333333333	-8.24518794300759\\
20.2916666666667	-13.3397072124936\\
20.3	-8.53201383604816\\
20.3083333333333	-12.9146128833554\\
20.3166666666667	-8.75588246194887\\
20.325	-8.12794104172619\\
20.3333333333333	-8.54625237569041\\
20.3416666666667	-9.16757378236309\\
20.35	-7.9843876855801\\
20.3583333333333	-9.44150333200522\\
20.3666666666667	-8.07119005930758\\
20.375	-12.9677697014093\\
20.3833333333333	-13.9268861267122\\
20.3916666666667	-9.51663992757097\\
20.4	-9.71144785271478\\
20.4083333333333	-9.2250508263582\\
20.4166666666667	-12.0050164987514\\
20.425	-7.90320859985306\\
20.4333333333333	-9.4865713646935\\
20.4416666666667	-8.43166009320752\\
20.45	-8.14773180371457\\
20.4583333333333	-12.332105210734\\
20.4666666666667	-8.53321430184712\\
20.475	-7.6726603058405\\
20.4833333333333	-9.23965565056\\
20.4916666666667	-7.21654954045926\\
20.5	-12.3997104951841\\
20.5083333333333	-10.4321946756434\\
20.5166666666667	-12.3850222407056\\
20.525	-7.65492438848016\\
20.5333333333333	-11.0590262124012\\
20.5416666666667	-9.59867987639823\\
20.55	-9.38908623149982\\
20.5583333333333	-9.32606832842429\\
20.5666666666667	-11.0384558935784\\
20.575	-6.63468824140259\\
20.5833333333333	-8.17864272556911\\
20.5916666666667	-12.7623955772976\\
20.6	-12.2724101716034\\
20.6083333333333	-9.43384525214612\\
20.6166666666667	-9.29508118908574\\
20.625	-12.30259350513\\
20.6333333333333	-6.87968019605897\\
20.6416666666667	-13.5018262154453\\
20.65	-9.37632730152265\\
20.6583333333333	-6.33185397345244\\
20.6666666666667	-10.2982429943834\\
20.675	-7.23741391957094\\
20.6833333333333	-9.67026940605526\\
20.6916666666667	-7.42198082832841\\
20.7	-11.4430600726556\\
20.7083333333333	-10.6003677290722\\
20.7166666666667	-13.1045858450235\\
20.725	-12.3915335337841\\
20.7333333333333	-7.67161603499359\\
20.7416666666667	-8.70325550698487\\
20.75	-10.6098336569095\\
20.7583333333333	-8.48058110076235\\
20.7666666666667	-7.16048613937281\\
20.775	-12.490969182212\\
20.7833333333333	-12.3729657348119\\
20.7916666666667	-8.2202292677974\\
20.8	-11.3733220496919\\
20.8083333333333	-6.73805206153739\\
20.8166666666667	-12.1435199010711\\
20.825	-9.98895144228057\\
20.8333333333333	-12.9059401238215\\
20.8416666666667	-9.06401668548541\\
20.85	-9.03923276021391\\
20.8583333333333	-11.5606587243373\\
20.8666666666667	-7.28858850504717\\
20.875	-9.5150256848663\\
20.8833333333333	-10.2247082913927\\
20.8916666666667	-13.8763858196736\\
20.9	-8.18238858043516\\
20.9083333333333	-10.6999713314385\\
20.9166666666667	-9.0986037078705\\
20.925	-13.2192434493948\\
20.9333333333333	-7.38071608348324\\
20.9416666666667	-8.88754134645771\\
20.95	-7.08742657823533\\
20.9583333333333	-7.92776633807986\\
20.9666666666667	-11.9541297912291\\
20.975	-7.90244893242518\\
20.9833333333333	-10.7978234739303\\
20.9916666666667	-8.82486236859392\\
21	-7.07032514613865\\
21.0083333333333	-12.8103775449398\\
21.0166666666667	-12.1933837868472\\
21.025	-10.8645895589942\\
21.0333333333333	-7.6790201673141\\
21.0416666666667	-9.31249865813254\\
21.05	-7.34945559111492\\
21.0583333333333	-8.66424559298526\\
21.0666666666667	-9.09796459555259\\
21.075	-8.37002096061125\\
21.0833333333333	-10.9829770116507\\
21.0916666666667	-14.5132099905473\\
21.1	-12.2396276140783\\
21.1083333333333	-8.17684617456484\\
21.1166666666667	-8.07172178091501\\
21.125	-8.32566318664101\\
21.1333333333333	-12.5495414250753\\
21.1416666666667	-8.02236394131766\\
21.15	-12.0028733163217\\
21.1583333333333	-13.2148154072004\\
21.1666666666667	-8.07840671368111\\
21.175	-8.16637955448318\\
21.1833333333333	-9.15505064537424\\
21.1916666666667	-8.75549303173375\\
21.2	-14.8599082569497\\
21.2083333333333	-8.64661101723234\\
21.2166666666667	-7.2480541317333\\
21.225	-14.6246008083215\\
21.2333333333333	-7.92109150378587\\
21.2416666666667	-9.79341591880909\\
21.25	-6.48674183500121\\
21.2583333333333	-6.58723339459536\\
21.2666666666667	-9.13041376884967\\
21.275	-6.23477594980102\\
21.2833333333333	-5.85571262248597\\
21.2916666666667	-12.3094957652079\\
21.3	-8.99640246489376\\
21.3083333333333	-12.2194641710896\\
21.3166666666667	-10.1078599147162\\
21.325	-9.89886933603513\\
21.3333333333333	-8.36602459864781\\
21.3416666666667	-7.05726726790739\\
21.35	-10.6292886588224\\
21.3583333333333	-6.85550547268635\\
21.3666666666667	-13.3134895030303\\
21.375	-4.94305159554964\\
21.3833333333333	-8.7298968824785\\
21.3916666666667	-10.887535155162\\
21.4	-11.100007401781\\
21.4083333333333	-10.9410979701158\\
21.4166666666667	-5.43050193098743\\
21.425	-9.53221537513214\\
21.4333333333333	-8.41377654265056\\
21.4416666666667	-8.48140514304424\\
21.45	-7.16042821535478\\
21.4583333333333	-11.377659358876\\
21.4666666666667	-10.175497159394\\
21.475	-6.62967155780794\\
21.4833333333333	-12.0277697461115\\
21.4916666666667	-11.142756016024\\
21.5	-6.33581191347309\\
21.5083333333333	-7.64022089877627\\
21.5166666666667	-9.85784948054926\\
21.525	-8.63516450200075\\
21.5333333333333	-6.67282854098636\\
21.5416666666667	-7.6740914166113\\
21.55	-4.42463092371562\\
21.5583333333333	-9.98423034101192\\
21.5666666666667	-6.36055752599236\\
21.575	-7.67492971743159\\
21.5833333333333	-4.45011316213955\\
21.5916666666667	-5.92746334946228\\
21.6	-6.90421794720697\\
21.6083333333333	-7.42705723043211\\
21.6166666666667	-8.92675095165753\\
21.625	-6.29018328251978\\
21.6333333333333	-11.4461409145997\\
21.6416666666667	-10.0629043380907\\
21.65	-9.26624369302276\\
21.6583333333333	-9.81615009321016\\
21.6666666666667	-4.80023119435802\\
21.675	-4.37027671774783\\
21.6833333333333	-5.98817712039373\\
21.6916666666667	-5.15056270338\\
21.7	-8.12270614858445\\
21.7083333333333	-7.95091467749466\\
21.7166666666667	-6.1684573362074\\
21.725	-8.62551410041537\\
21.7333333333333	-7.23009851161166\\
21.7416666666667	-5.84722840854782\\
21.75	-7.23677782566379\\
21.7583333333333	-7.53869285788035\\
21.7666666666667	-11.2484563569396\\
21.775	-11.2709796223204\\
21.7833333333333	-7.96506723198695\\
21.7916666666667	-5.67909723983925\\
21.8	-8.72372055894476\\
21.8083333333333	-4.94569568564185\\
21.8166666666667	-10.3636972255711\\
21.825	-7.21323442707161\\
21.8333333333333	-7.55256602957849\\
21.8416666666667	-8.4022907885354\\
21.85	-9.77865519720545\\
21.8583333333333	-6.10476969434912\\
21.8666666666667	-9.39167583491004\\
21.875	-7.65757518160866\\
21.8833333333333	-4.28243523249108\\
21.8916666666667	-12.7009932218479\\
21.9	-8.18577791220925\\
21.9083333333333	-6.06683082981906\\
21.9166666666667	-4.56405984748712\\
21.925	-5.59574451228123\\
21.9333333333333	-8.58403487009854\\
21.9416666666667	-7.46679056928439\\
21.95	-10.1737759979013\\
21.9583333333333	-6.70992224514542\\
21.9666666666667	-3.95976858051134\\
21.975	-9.13091474793145\\
21.9833333333333	-6.07749390564066\\
21.9916666666667	-7.01497581386619\\
22	-7.79329633488743\\
22.0083333333333	-8.07288940177968\\
22.0166666666667	-8.66726245626145\\
22.025	-10.961906463079\\
22.0333333333333	-12.4628506381205\\
22.0416666666667	-6.42418439763877\\
22.05	-7.52170512406101\\
22.0583333333333	-4.08333722832696\\
22.0666666666667	-7.90673043941676\\
22.075	-6.98865668525637\\
22.0833333333333	-6.53685792933821\\
22.0916666666667	-9.58555574382552\\
22.1	-8.11994609627416\\
22.1083333333333	-6.52368314957958\\
22.1166666666667	-5.14715485867374\\
22.125	-8.39152129204027\\
22.1333333333333	-9.76711438439195\\
22.1416666666667	-7.81215816147153\\
22.15	-7.97017975579023\\
22.1583333333333	-7.4649127407955\\
22.1666666666667	-3.53752109072191\\
22.175	-7.51947641563059\\
22.1833333333333	-4.9059222814751\\
22.1916666666667	-9.97510353103307\\
22.2	-9.5616535511324\\
22.2083333333333	-8.20163571518978\\
22.2166666666667	-7.42479125357196\\
22.225	-9.2746876524544\\
22.2333333333333	-6.84196251414789\\
22.2416666666667	-8.30676552213404\\
22.25	-7.76526279509587\\
22.2583333333333	-7.22034840248669\\
22.2666666666667	-6.64418530418835\\
22.275	-5.5246811832769\\
22.2833333333333	-8.17688565816128\\
22.2916666666667	-5.68384671245338\\
22.3	-5.11514817606825\\
22.3083333333333	-10.7288357932102\\
22.3166666666667	-7.73141906273291\\
22.325	-7.99171790166595\\
22.3333333333333	-7.63003475874302\\
22.3416666666667	-5.40088132251633\\
22.35	-5.9677092933191\\
22.3583333333333	-5.65326426354063\\
22.3666666666667	-9.44171458521014\\
22.375	-6.4092463499926\\
22.3833333333333	-7.62622362895204\\
22.3916666666667	-5.71310267230864\\
22.4	-9.33434994689741\\
22.4083333333333	-7.67945765715467\\
22.4166666666667	-7.4548885247582\\
22.425	-8.70114750958043\\
22.4333333333333	-7.84895005670016\\
22.4416666666667	-5.66362110814184\\
22.45	-7.96733935299564\\
22.4583333333333	-6.28450205159718\\
22.4666666666667	-6.62509501252085\\
22.475	-5.57159250470032\\
22.4833333333333	-3.25277281980295\\
22.4916666666667	-5.36658707655976\\
22.5	-9.09708333051871\\
22.5083333333333	-7.81932552563296\\
22.5166666666667	-7.43054176541671\\
22.525	-6.64085847715628\\
22.5333333333333	-9.53847892498086\\
22.5416666666667	-9.74411387809389\\
22.55	-6.0987012949278\\
22.5583333333333	-5.07761745062373\\
22.5666666666667	-6.4452246000958\\
22.575	-6.38256064776259\\
22.5833333333333	-8.99653439683996\\
22.5916666666667	-7.00756165364224\\
22.6	-5.35495998441356\\
22.6083333333333	-9.95533530783878\\
22.6166666666667	-6.39444227958075\\
22.625	-5.69781919772213\\
22.6333333333333	-7.34244586918546\\
22.6416666666667	-5.51003926581635\\
22.65	-9.12509353248833\\
22.6583333333333	-9.02898813296399\\
22.6666666666667	-10.3654686494926\\
22.675	-8.07341423910594\\
22.6833333333333	-8.17092474510401\\
22.6916666666667	-6.70953983799056\\
22.7	-7.95087459093093\\
22.7083333333333	-7.97247869958104\\
22.7166666666667	-6.50269113714234\\
22.725	-9.59623093239611\\
22.7333333333333	-7.99094416609313\\
22.7416666666667	-6.68293975005141\\
22.75	-8.76050219551003\\
22.7583333333333	-5.84775170217704\\
22.7666666666667	-9.3611611036685\\
22.775	-7.65876580542312\\
22.7833333333333	-7.2092879246458\\
22.7916666666667	-7.88383450974223\\
22.8	-5.3387021948185\\
22.8083333333333	-4.88027528408073\\
22.8166666666667	-9.65963926688763\\
22.825	-6.96639025192874\\
22.8333333333333	-8.18231813309864\\
22.8416666666667	-6.41307336085961\\
22.85	-3.69003805209284\\
22.8583333333333	-8.10415539055601\\
22.8666666666667	-7.09944987445373\\
22.875	-10.1432269778617\\
22.8833333333333	-6.04940570266955\\
22.8916666666667	-9.32319355141512\\
22.9	-8.16000508012275\\
22.9083333333333	-8.70187703651766\\
22.9166666666667	-6.55891324933709\\
22.925	-5.20760554091347\\
22.9333333333333	-4.48726684048116\\
22.9416666666667	-9.05399583455475\\
22.95	-7.54226491969691\\
22.9583333333333	-8.16095406578427\\
22.9666666666667	-6.13005173551184\\
22.975	-7.59567859456058\\
22.9833333333333	-8.15097785274009\\
22.9916666666667	-10.5274068477529\\
23	-5.68592810218512\\
23.0083333333333	-10.355089200728\\
23.0166666666667	-9.27085165651318\\
23.025	-8.82093678471652\\
23.0333333333333	-7.47384318067727\\
23.0416666666667	-7.01716940273807\\
23.05	-7.82951750516603\\
23.0583333333333	-6.33126051584134\\
23.0666666666667	-6.96803444376531\\
23.075	-8.53505491424875\\
23.0833333333333	-5.77860471159522\\
23.0916666666667	-7.75295419325402\\
23.1	-4.93924798887829\\
23.1083333333333	-7.35738189095605\\
23.1166666666667	-8.73427158830456\\
23.125	-5.66651704511925\\
23.1333333333333	-8.08042421110813\\
23.1416666666667	-5.15736599856784\\
23.15	-7.94965526291461\\
23.1583333333333	-4.98069344653047\\
23.1666666666667	-8.2474740977264\\
23.175	-6.32206899730621\\
23.1833333333333	-6.79617132968166\\
23.1916666666667	-6.17824892967271\\
23.2	-8.97944382452873\\
23.2083333333333	-7.25880988390844\\
23.2166666666667	-6.80281317967891\\
23.225	-7.15202410632308\\
23.2333333333333	-7.42459871078716\\
23.2416666666667	-8.92821551050084\\
23.25	-4.54254089553314\\
23.2583333333333	-9.05175393579648\\
23.2666666666667	-6.9148871628592\\
23.275	-7.9353342535546\\
23.2833333333333	-8.68762673696384\\
23.2916666666667	-6.72128485124011\\
23.3	-5.419469071527\\
23.3083333333333	-6.65993632283038\\
23.3166666666667	-5.75203513799697\\
23.325	-9.43979560802418\\
23.3333333333333	-6.02878534500151\\
23.3416666666667	-8.66613024640718\\
23.35	-7.94244696972124\\
23.3583333333333	-6.63078053125999\\
23.3666666666667	-3.94437912992421\\
23.375	-4.89874279651496\\
23.3833333333333	-5.60075790160131\\
23.3916666666667	-5.57385016902163\\
23.4	-6.89826459429855\\
23.4083333333333	-5.11923508880341\\
23.4166666666667	-5.77567331712859\\
23.425	-9.22871032475635\\
23.4333333333333	-4.39110828530191\\
23.4416666666667	-7.28344390049773\\
23.45	-9.84969299827378\\
23.4583333333333	-6.9420490216179\\
23.4666666666667	-8.9181781404475\\
23.475	-7.87839333057995\\
23.4833333333333	-6.30213145346158\\
23.4916666666667	-7.00689629176715\\
23.5	-5.18588215573791\\
23.5083333333333	-9.58291053797791\\
23.5166666666667	-8.46152953522589\\
23.525	-9.20702994009328\\
23.5333333333333	-6.99618605295671\\
23.5416666666667	-9.43559251022709\\
23.55	-6.89529786659438\\
23.5583333333333	-5.16293032345503\\
23.5666666666667	-4.51192495721013\\
23.575	-6.28349915295099\\
23.5833333333333	-9.72602622582172\\
23.5916666666667	-8.99423039508456\\
23.6	-6.14870994771343\\
23.6083333333333	-6.9312945959521\\
23.6166666666667	-5.73627643915202\\
23.625	-7.88332026760896\\
23.6333333333333	-5.92732853072064\\
23.6416666666667	-10.0242050974131\\
23.65	-5.22028315154869\\
23.6583333333333	-7.38978045823281\\
23.6666666666667	-7.92353969201937\\
23.675	-7.42439395331232\\
23.6833333333333	-5.34286139883543\\
23.6916666666667	-6.37428905433946\\
23.7	-6.65285627969129\\
23.7083333333333	-10.0495581823331\\
23.7166666666667	-5.22729304324953\\
23.725	-6.72852022313158\\
23.7333333333333	-9.68690291731908\\
23.7416666666667	-5.13975782080373\\
23.75	-7.15435437127165\\
23.7583333333333	-6.33297379077019\\
23.7666666666667	-7.41488073307803\\
23.775	-13.0561444820719\\
23.7833333333333	-8.60164998602785\\
23.7916666666667	-10.3739937189741\\
23.8	-4.66032438378269\\
23.8083333333333	-8.06883846248121\\
23.8166666666667	-12.4648502120511\\
23.825	-9.5629860834287\\
23.8333333333333	-9.94821694625617\\
23.8416666666667	-7.63505801289135\\
23.85	-8.86376475259771\\
23.8583333333333	-6.15426352641482\\
23.8666666666667	-8.98765450175697\\
23.875	-5.75597509340029\\
23.8833333333333	-6.94398617811681\\
23.8916666666667	-7.32588480690172\\
23.9	-7.82811462375392\\
23.9083333333333	-5.16659638918761\\
23.9166666666667	-9.57895143519744\\
23.925	-4.66523199261261\\
23.9333333333333	-6.56226124650547\\
23.9416666666667	-7.07449158788358\\
23.95	-8.62013319841448\\
23.9583333333333	-11.2514930805617\\
23.9666666666667	-8.52873220016837\\
23.975	-11.1979495271666\\
23.9833333333333	-5.08079524834912\\
23.9916666666667	-8.93941610979294\\
24	-10.9770276175869\\
24.0083333333333	-7.73817697244066\\
24.0166666666667	-7.61717119804433\\
24.025	-9.23505070866439\\
24.0333333333333	-10.4763598591191\\
24.0416666666667	-7.99403332455749\\
24.05	-10.1504809516604\\
24.0583333333333	-11.7133581937674\\
24.0666666666667	-9.53678896256735\\
24.075	-6.78487865385899\\
24.0833333333333	-6.99400247293056\\
24.0916666666667	-5.98242435525927\\
24.1	-9.88262441862379\\
24.1083333333333	-6.74817989428277\\
24.1166666666667	-7.60399206888991\\
24.125	-5.5123349331803\\
24.1333333333333	-6.33719611840459\\
24.1416666666667	-7.73896708369475\\
24.15	-9.18426100773854\\
24.1583333333333	-7.23165264991656\\
24.1666666666667	-10.26462852408\\
24.175	-6.81706503948742\\
24.1833333333333	-6.17434668585712\\
24.1916666666667	-8.25860897797242\\
24.2	-5.24570553133689\\
24.2083333333333	-15.2733326069738\\
24.2166666666667	-8.24068169193499\\
24.225	-9.20155143836526\\
24.2333333333333	-9.05530976125554\\
24.2416666666667	-12.0350092980641\\
24.25	-11.7620103675041\\
24.2583333333333	-11.2242871396482\\
24.2666666666667	-10.5519348259154\\
24.275	-11.5407911098287\\
24.2833333333333	-9.84643599708746\\
24.2916666666667	-8.37902714973324\\
24.3	-10.5082061539681\\
24.3083333333333	-6.54885983651982\\
24.3166666666667	-8.17360668988489\\
24.325	-13.2570914351456\\
24.3333333333333	-13.7613269463966\\
24.3416666666667	-7.78408352741212\\
24.35	-8.68917983954533\\
24.3583333333333	-6.86082967872895\\
24.3666666666667	-8.27006026403058\\
24.375	-6.45663642455604\\
24.3833333333333	-6.69663426101777\\
24.3916666666667	-10.6003314905075\\
24.4	-8.74245269477714\\
24.4083333333333	-7.83745180571122\\
24.4166666666667	-8.75341550538334\\
24.425	-10.8054181727111\\
24.4333333333333	-7.39840596663771\\
24.4416666666667	-8.15372113463577\\
24.45	-5.87210052130175\\
24.4583333333333	-7.82599725425693\\
24.4666666666667	-8.6584146289912\\
24.475	-9.31043942236406\\
24.4833333333333	-8.51735852567474\\
24.4916666666667	-12.5523410203603\\
24.5	-14.3661652005369\\
24.5083333333333	-11.3850235122771\\
24.5166666666667	-9.29858425132979\\
24.525	-12.4623583716036\\
24.5333333333333	-9.55312890705543\\
24.5416666666667	-6.72710445123657\\
24.55	-7.34513752627793\\
24.5583333333333	-7.97878540583565\\
24.5666666666667	-8.89314435076505\\
24.575	-12.7123773523019\\
24.5833333333333	-8.82423681030762\\
24.5916666666667	-7.95578693843084\\
24.6	-6.99197673730464\\
24.6083333333333	-12.1481194566579\\
24.6166666666667	-7.69161011769706\\
24.625	-6.24780703939891\\
24.6333333333333	-12.1794552294624\\
24.6416666666667	-10.3556378062266\\
24.65	-6.83225831183998\\
24.6583333333333	-9.52577135548506\\
24.6666666666667	-11.8784786110282\\
24.675	-9.73293476869513\\
24.6833333333333	-9.23539262474864\\
24.6916666666667	-7.2303229017811\\
24.7	-10.0134355949108\\
24.7083333333333	-7.57148812327321\\
24.7166666666667	-8.70798802135752\\
24.725	-17.235660679849\\
24.7333333333333	-8.49753036367964\\
24.7416666666667	-11.7634556510569\\
24.75	-11.2648153464823\\
24.7583333333333	-9.31591090487505\\
24.7666666666667	-10.8109594517695\\
24.775	-8.12951927853906\\
24.7833333333333	-7.70330772967662\\
24.7916666666667	-7.85072520037793\\
24.8	-8.12077150386815\\
24.8083333333333	-8.11510382427316\\
24.8166666666667	-8.33575976498843\\
24.825	-14.1682210803481\\
24.8333333333333	-9.87548779326656\\
24.8416666666667	-13.4675323087996\\
24.85	-10.939339130582\\
24.8583333333333	-11.6137827820787\\
24.8666666666667	-12.3558123476219\\
24.875	-12.7173863136128\\
24.8833333333333	-10.2129756976463\\
24.8916666666667	-10.2056410161608\\
24.9	-8.01729315207195\\
24.9083333333333	-7.65167981606921\\
24.9166666666667	-7.09190849621048\\
24.925	-10.9635165345752\\
24.9333333333333	-10.7791992051398\\
24.9416666666667	-8.97398424678705\\
24.95	-11.5155689923112\\
24.9583333333333	-7.4182708997157\\
24.9666666666667	-12.5190403579057\\
24.975	-8.47908523308307\\
24.9833333333333	-10.6136689856464\\
24.9916666666667	-14.8376368464707\\
25	-9.50877250666022\\
25.0083333333333	-16.7593882197303\\
25.0166666666667	-13.3011964493045\\
25.025	-9.79050128524535\\
25.0333333333333	-11.6927485008955\\
25.0416666666667	-12.7609964493016\\
25.05	-12.9522484899028\\
25.0583333333333	-12.5997003125362\\
25.0666666666667	-11.2038304238398\\
25.075	-7.39510347274235\\
25.0833333333333	-8.66552907912473\\
25.0916666666667	-13.0898601927529\\
25.1	-15.6491160250121\\
25.1083333333333	-10.7950992109912\\
25.1166666666667	-7.68976411051091\\
25.125	-13.9916005675232\\
25.1333333333333	-11.8453536956929\\
25.1416666666667	-7.58832608822483\\
25.15	-7.16570106337253\\
25.1583333333333	-17.5792677718528\\
25.1666666666667	-8.65032026996781\\
25.175	-15.1006520535725\\
25.1833333333333	-10.1224300219064\\
25.1916666666667	-8.8986408846265\\
25.2	-12.5312102336053\\
25.2083333333333	-11.2425440695416\\
25.2166666666667	-9.70743119285661\\
25.225	-16.5401325386811\\
25.2333333333333	-6.80097695448889\\
25.2416666666667	-14.6633251045689\\
25.25	-9.86486438593096\\
25.2583333333333	-8.99166060467406\\
25.2666666666667	-11.7399644614685\\
25.275	-10.017604309417\\
25.2833333333333	-8.89715078662814\\
25.2916666666667	-11.3848913193103\\
25.3	-12.6819259421227\\
25.3083333333333	-9.7834723099672\\
25.3166666666667	-8.977748684966\\
25.325	-14.9747016550964\\
25.3333333333333	-7.38510974280119\\
25.3416666666667	-17.0266941844435\\
25.35	-11.0350697903158\\
25.3583333333333	-11.8933625479678\\
25.3666666666667	-10.2687262680524\\
25.375	-12.0986889816952\\
25.3833333333333	-8.66176012618556\\
25.3916666666667	-15.7342602930238\\
25.4	-10.3138264238421\\
25.4083333333333	-22.0783245434799\\
25.4166666666667	-12.9869265821683\\
25.425	-8.87532645334126\\
25.4333333333333	-13.1024465740707\\
25.4416666666667	-8.7353421854095\\
25.45	-11.8511609267733\\
25.4583333333333	-11.3362185590294\\
25.4666666666667	-6.43750505394512\\
25.475	-12.5548061011343\\
25.4833333333333	-15.3025421001401\\
25.4916666666667	-12.8551340430859\\
25.5	-9.77233183693551\\
25.5083333333333	-14.0565252319288\\
25.5166666666667	-13.133268095803\\
25.525	-7.82532849302093\\
25.5333333333333	-9.72060365334215\\
25.5416666666667	-14.9509830000158\\
25.55	-11.6489471908762\\
25.5583333333333	-12.415675484278\\
25.5666666666667	-10.1198653795088\\
25.575	-11.6788421297453\\
25.5833333333333	-15.2972664068445\\
25.5916666666667	-9.37738462829695\\
25.6	-8.96812273295456\\
25.6083333333333	-10.8210353786768\\
25.6166666666667	-14.1144427668594\\
25.625	-9.12905495405657\\
25.6333333333333	-8.75368089917629\\
25.6416666666667	-9.85998288845074\\
25.65	-8.55901257063206\\
25.6583333333333	-13.0656653041547\\
25.6666666666667	-11.5491731874203\\
25.675	-8.98688685837245\\
25.6833333333333	-8.76084083395415\\
25.6916666666667	-14.3832744818583\\
25.7	-10.6573063686058\\
25.7083333333333	-8.77802782615685\\
25.7166666666667	-14.3952668282477\\
25.725	-16.3345645377394\\
25.7333333333333	-13.2212673613185\\
25.7416666666667	-11.1997391125706\\
25.75	-19.3712458270866\\
25.7583333333333	-11.0498909074359\\
25.7666666666667	-9.51047323118896\\
25.775	-13.90253160583\\
25.7833333333333	-10.4518941700259\\
25.7916666666667	-10.5335936943652\\
25.8	-9.29541960426659\\
25.8083333333333	-16.0462704277506\\
25.8166666666667	-10.5906990604345\\
25.825	-8.50730796179262\\
25.8333333333333	-13.4606061045239\\
25.8416666666667	-17.6322408968509\\
25.85	-9.34301309357491\\
25.8583333333333	-9.84349817133657\\
25.8666666666667	-11.1814369498506\\
25.875	-13.1204115548813\\
25.8833333333333	-16.9539856916716\\
25.8916666666667	-11.1797606962727\\
25.9	-13.1447647552355\\
25.9083333333333	-11.772148322691\\
25.9166666666667	-17.2048550128001\\
25.925	-8.53078440833437\\
25.9333333333333	-8.53061077808198\\
25.9416666666667	-9.96024027525839\\
25.95	-11.4156518664095\\
25.9583333333333	-10.2340746355949\\
25.9666666666667	-9.87268920214023\\
25.975	-10.3521226804993\\
25.9833333333333	-11.8535572364811\\
25.9916666666667	-13.8761939495608\\
26	-10.2792315875628\\
26.0083333333333	-10.5542511931269\\
26.0166666666667	-13.2538082306162\\
26.025	-9.1717592624132\\
26.0333333333333	-23.4062419111737\\
26.0416666666667	-9.27942822776603\\
26.05	-16.8783166210682\\
26.0583333333333	-13.6391586985706\\
26.0666666666667	-10.08371657583\\
26.075	-13.1860669791808\\
26.0833333333333	-13.0989299643505\\
26.0916666666667	-9.25851826535403\\
26.1	-18.9129332744318\\
26.1083333333333	-13.0373223197961\\
26.1166666666667	-10.3950556851052\\
26.125	-18.6401084003593\\
26.1333333333333	-11.1901326141775\\
26.1416666666667	-12.65572363814\\
26.15	-14.1414796862328\\
26.1583333333333	-14.4759215874245\\
26.1666666666667	-10.6373847109797\\
26.175	-9.21968204699306\\
26.1833333333333	-20.814501281402\\
26.1916666666667	-12.4821622038456\\
26.2	-12.4976981564833\\
26.2083333333333	-10.2501936223876\\
26.2166666666667	-21.4074961971387\\
26.225	-8.82344681100633\\
26.2333333333333	-9.00739844359889\\
26.2416666666667	-13.2399320607213\\
26.25	-9.79062057033716\\
26.2583333333333	-19.3664672285805\\
26.2666666666667	-14.5941541918276\\
26.275	-14.6935169762592\\
26.2833333333333	-15.1964628362125\\
26.2916666666667	-14.7933005038326\\
26.3	-14.7551670470749\\
26.3083333333333	-19.3553645925131\\
26.3166666666667	-13.1462394112501\\
26.325	-9.61291262155494\\
26.3333333333333	-9.31508540809611\\
26.3416666666667	-10.308976427583\\
26.35	-12.8832338488703\\
26.3583333333333	-25.0507631197487\\
26.3666666666667	-13.0760895758968\\
26.375	-10.5130160953774\\
26.3833333333333	-13.1653416286356\\
26.3916666666667	-19.3666075972132\\
26.4	-22.4210593775109\\
26.4083333333333	-13.8474082085999\\
26.4166666666667	-9.55457244762192\\
26.425	-12.0945853347566\\
26.4333333333333	-10.6662266694367\\
26.4416666666667	-9.32950354457741\\
26.45	-19.5973070847659\\
26.4583333333333	-12.7690429128314\\
26.4666666666667	-22.6862242193713\\
26.475	-16.148075848226\\
26.4833333333333	-13.8138944870658\\
26.4916666666667	-15.128909386465\\
26.5	-11.4257778500746\\
26.5083333333333	-12.6053877222813\\
26.5166666666667	-17.71787211359\\
26.525	-10.0737055540507\\
26.5333333333333	-14.2984350017419\\
26.5416666666667	-15.5893738930794\\
26.55	-10.1131543537888\\
26.5583333333333	-8.65723014621116\\
26.5666666666667	-16.4618153040457\\
26.575	-12.2390300532614\\
26.5833333333333	-12.7291996500186\\
26.5916666666667	-11.3911330468058\\
26.6	-12.6294794210609\\
26.6083333333333	-9.91416399715399\\
26.6166666666667	-14.1572807022969\\
26.625	-12.512103103852\\
26.6333333333333	-17.9647853649554\\
26.6416666666667	-16.3789759910702\\
26.65	-10.046528337866\\
26.6583333333333	-16.6685244808166\\
26.6666666666667	-10.5376437467276\\
26.675	-11.4007763747649\\
26.6833333333333	-17.075609577754\\
26.6916666666667	-16.3561636717429\\
26.7	-12.0674332644165\\
26.7083333333333	-35.8520645023554\\
26.7166666666667	-17.0068114121277\\
26.725	-13.4600463914626\\
26.7333333333333	-15.3993228819676\\
26.7416666666667	-12.7276376484555\\
26.75	-13.4120486438809\\
26.7583333333333	-23.5044893538351\\
26.7666666666667	-12.1766148124079\\
26.775	-19.5240225060852\\
26.7833333333333	-14.4066387900642\\
26.7916666666667	-10.1590111873933\\
26.8	-13.0263736487973\\
26.8083333333333	-14.6413346959117\\
26.8166666666667	-24.2111761450943\\
26.825	-10.0291991738878\\
26.8333333333333	-11.5565855717217\\
26.8416666666667	-19.5148505623615\\
26.85	-18.1463462997236\\
26.8583333333333	-18.0778557011172\\
26.8666666666667	-13.0296462824425\\
26.875	-14.6217234424304\\
26.8833333333333	-15.9868937320978\\
26.8916666666667	-11.9443872021194\\
26.9	-25.9856065197882\\
26.9083333333333	-16.706945150584\\
26.9166666666667	-9.80105763592519\\
26.925	-11.945962188045\\
26.9333333333333	-15.2671151762589\\
26.9416666666667	-14.9786691532472\\
26.95	-9.47871705586475\\
26.9583333333333	-31.1055137198628\\
26.9666666666667	-10.8676096533449\\
26.975	-18.3579577596567\\
26.9833333333333	-8.9837351629142\\
26.9916666666667	-19.5518708818913\\
27	-19.3676308536944\\
27.0083333333333	-11.095928671976\\
27.0166666666667	-17.5088044731137\\
27.025	-16.0841899174409\\
27.0333333333333	-12.3353692830265\\
27.0416666666667	-24.0504044523009\\
27.05	-15.3146458475551\\
27.0583333333333	-16.6083838050303\\
27.0666666666667	-11.1763680011299\\
27.075	-19.1093518254255\\
27.0833333333333	-16.3902072567899\\
27.0916666666667	-12.7577142755266\\
27.1	-9.93721731843031\\
27.1083333333333	-15.8243812967588\\
27.1166666666667	-11.7282521510944\\
27.125	-13.4313370764365\\
27.1333333333333	-10.3005127891207\\
27.1416666666667	-12.6617509470487\\
27.15	-13.8925240690586\\
27.1583333333333	-16.9551865206103\\
27.1666666666667	-18.4922835138174\\
27.175	-10.8070125265081\\
27.1833333333333	-10.2631295657721\\
27.1916666666667	-14.4950067641212\\
27.2	-21.400580664368\\
27.2083333333333	-12.5551692993834\\
27.2166666666667	-14.7278584557264\\
27.225	-12.6758557466684\\
27.2333333333333	-17.3293597438611\\
27.2416666666667	-18.6822387140175\\
27.25	-13.879826752319\\
27.2583333333333	-20.8518020709771\\
27.2666666666667	-11.4074492069541\\
27.275	-11.1953907591523\\
27.2833333333333	-10.9343489735452\\
27.2916666666667	-12.5851821544879\\
27.3	-17.7262774961161\\
27.3083333333333	-14.3587081093483\\
27.3166666666667	-12.0028388164199\\
27.325	-12.8270802159325\\
27.3333333333333	-16.6421894741159\\
27.3416666666667	-10.5293952108523\\
27.35	-13.3574862387344\\
27.3583333333333	-15.7918910509371\\
27.3666666666667	-13.790659356361\\
27.375	-14.095897401159\\
27.3833333333333	-13.0831051831229\\
27.3916666666667	-48.9096673555926\\
27.4	-15.2744741329654\\
27.4083333333333	-15.3983010558666\\
27.4166666666667	-11.1910038269111\\
27.425	-11.8841451571124\\
27.4333333333333	-21.1733946295466\\
27.4416666666667	-10.2119618825329\\
27.45	-16.3000413544434\\
27.4583333333333	-14.6239438214911\\
27.4666666666667	-14.3782350176452\\
27.475	-24.7643766635324\\
27.4833333333333	-13.7991531509793\\
27.4916666666667	-14.4412530283134\\
27.5	-35.4696655778084\\
27.5083333333333	-29.2515855098779\\
27.5166666666667	-12.0905257955035\\
27.525	-19.4085603748309\\
27.5333333333333	-15.9533394119587\\
27.5416666666667	-11.6625528257888\\
27.55	-15.2686345677245\\
27.5583333333333	-18.9723705407361\\
27.5666666666667	-11.0002015298737\\
27.575	-15.9659960139157\\
27.5833333333333	-11.3452301924079\\
27.5916666666667	-16.4942622547966\\
27.6	-12.0342221198466\\
27.6083333333333	-16.2344760002534\\
27.6166666666667	-16.2981356797657\\
27.625	-18.2986329846407\\
27.6333333333333	-23.8674947849839\\
27.6416666666667	-10.2181988072098\\
27.65	-22.828681027721\\
27.6583333333333	-13.3049781756955\\
27.6666666666667	-17.7276264994743\\
27.675	-10.5476079227578\\
27.6833333333333	-16.283501440308\\
27.6916666666667	-14.7630302816042\\
27.7	-13.088075816596\\
27.7083333333333	-14.6884542404414\\
27.7166666666667	-15.2053295076908\\
27.725	-18.6535053064566\\
27.7333333333333	-13.8172505616551\\
27.7416666666667	-22.826360417904\\
27.75	-14.5897688792492\\
27.7583333333333	-21.5286607232068\\
27.7666666666667	-10.6743962308896\\
27.775	-12.9719947834001\\
27.7833333333333	-15.9700603279939\\
27.7916666666667	-14.6973135882299\\
27.8	-25.4876663925188\\
27.8083333333333	-29.7686367449733\\
27.8166666666667	-13.9476489888478\\
27.825	-10.8809541302407\\
27.8333333333333	-40.8804895493483\\
27.8416666666667	-12.49608213428\\
27.85	-12.7684707375627\\
27.8583333333333	-16.272393232091\\
27.8666666666667	-10.5971833432693\\
27.875	-21.6111832479476\\
27.8833333333333	-16.3698322117799\\
27.8916666666667	-11.9674249192401\\
27.9	-17.5558959365457\\
27.9083333333333	-10.8149244162035\\
27.9166666666667	-11.2317342467033\\
27.925	-16.4207175635667\\
27.9333333333333	-17.310200771867\\
27.9416666666667	-19.1338619661089\\
27.95	-15.065079150152\\
27.9583333333333	-12.5846260591843\\
27.9666666666667	-20.6280146959921\\
27.975	-15.4903766303854\\
27.9833333333333	-16.0387351808667\\
27.9916666666667	-27.093206510189\\
28	-20.8129294228219\\
28.0083333333333	-13.469638122517\\
28.0166666666667	-16.5687083882439\\
28.025	-20.6807875263231\\
28.0333333333333	-16.6712968291428\\
28.0416666666667	-11.7567765911213\\
28.05	-22.3154960815762\\
28.0583333333333	-16.9023283917354\\
28.0666666666667	-15.0541625926021\\
28.075	-16.4987409092973\\
28.0833333333333	-10.414049237333\\
28.0916666666667	-12.8652856589316\\
28.1	-15.3896099894305\\
28.1083333333333	-16.791841573419\\
28.1166666666667	-20.0998892169988\\
28.125	-21.0138100133571\\
28.1333333333333	-17.0541132065637\\
28.1416666666667	-17.4490989174027\\
28.15	-13.3116774484682\\
28.1583333333333	-12.6848398325065\\
28.1666666666667	-20.7011502424885\\
28.175	-11.9573018673752\\
28.1833333333333	-12.0706784505367\\
28.1916666666667	-14.5513657871798\\
28.2	-17.6628472181033\\
28.2083333333333	-26.4960828880776\\
28.2166666666667	-18.278539192482\\
28.225	-15.2900861089317\\
28.2333333333333	-12.2257031272646\\
28.2416666666667	-13.9574805823403\\
28.25	-14.7803951588069\\
28.2583333333333	-20.0385787540871\\
28.2666666666667	-14.4350876880063\\
28.275	-21.6676275165128\\
28.2833333333333	-20.2710906158777\\
28.2916666666667	-16.0548848470986\\
28.3	-15.4020126328931\\
28.3083333333333	-16.4432096089982\\
28.3166666666667	-22.6073546698958\\
28.325	-11.9691572687294\\
28.3333333333333	-12.9146824156354\\
28.3416666666667	-13.373601377516\\
28.35	-13.6289800793096\\
28.3583333333333	-23.7217987558178\\
28.3666666666667	-10.4580329730129\\
28.375	-16.5641406113879\\
28.3833333333333	-13.4860281573576\\
28.3916666666667	-19.6365254194094\\
28.4	-11.297921034566\\
28.4083333333333	-10.6714911575734\\
28.4166666666667	-20.6529960066507\\
28.425	-11.7880703456322\\
28.4333333333333	-18.1073041943287\\
28.4416666666667	-13.1098188669565\\
28.45	-28.541353880386\\
28.4583333333333	-15.7187746898361\\
28.4666666666667	-16.2683835765285\\
28.475	-14.4195563620278\\
28.4833333333333	-14.3557338333811\\
28.4916666666667	-20.8646853769159\\
28.5	-20.0482349119275\\
28.5083333333333	-22.1492872467512\\
28.5166666666667	-22.3867266740632\\
28.525	-16.8235949195408\\
28.5333333333333	-15.5982584501652\\
28.5416666666667	-13.4725344970992\\
28.55	-21.9969450906966\\
28.5583333333333	-14.1051933028595\\
28.5666666666667	-24.4241205845643\\
28.575	-24.1410742892927\\
28.5833333333333	-24.3389314034299\\
28.5916666666667	-12.9646329450458\\
28.6	-22.833930889939\\
28.6083333333333	-23.9815473865868\\
28.6166666666667	-15.1753191924867\\
28.625	-15.695336972359\\
28.6333333333333	-17.508451429523\\
28.6416666666667	-13.7100257491644\\
28.65	-11.1005032889536\\
28.6583333333333	-19.0975703376602\\
28.6666666666667	-18.5671820579765\\
28.675	-16.6804494114242\\
28.6833333333333	-26.8015750866923\\
28.6916666666667	-13.4325273514253\\
28.7	-21.1760977734688\\
28.7083333333333	-17.5698281639787\\
28.7166666666667	-16.4369826703982\\
28.725	-23.2653721694486\\
28.7333333333333	-11.0840039128117\\
28.7416666666667	-18.612347642519\\
28.75	-12.5759026199564\\
28.7583333333333	-14.1613411503437\\
28.7666666666667	-12.2884742305654\\
28.775	-16.7990542339413\\
28.7833333333333	-14.0728427886959\\
28.7916666666667	-17.6581391736137\\
28.8	-38.7733981831681\\
28.8083333333333	-14.1202005427357\\
28.8166666666667	-21.6895439943357\\
28.825	-19.4386416584493\\
28.8333333333333	-10.8784015133122\\
28.8416666666667	-12.6819223011987\\
28.85	-16.8469571971936\\
28.8583333333333	-13.3667804861177\\
28.8666666666667	-12.8066115693063\\
28.875	-11.8633124128044\\
28.8833333333333	-16.8774756299142\\
28.8916666666667	-25.863668220149\\
28.9	-15.759646801553\\
28.9083333333333	-16.6162500493477\\
28.9166666666667	-21.7848868726239\\
28.925	-13.9525631261408\\
28.9333333333333	-22.0836673976086\\
28.9416666666667	-14.9478384737817\\
28.95	-15.2707926206685\\
28.9583333333333	-19.7579083032579\\
28.9666666666667	-12.4364263154896\\
28.975	-27.6146722856423\\
28.9833333333333	-16.6531595763122\\
28.9916666666667	-18.2399559380442\\
29	-12.5176571994185\\
29.0083333333333	-14.2478779122367\\
29.0166666666667	-25.3739652664674\\
29.025	-12.4153822804331\\
29.0333333333333	-15.3783460920646\\
29.0416666666667	-14.8723934266456\\
29.05	-15.0076291381762\\
29.0583333333333	-13.7483076641884\\
29.0666666666667	-24.132839068616\\
29.075	-22.6041606394518\\
29.0833333333333	-16.2200144573691\\
29.0916666666667	-17.2839210387511\\
29.1	-15.8734101890848\\
29.1083333333333	-47.1669048293231\\
29.1166666666667	-14.5386857257544\\
29.125	-18.3904545895456\\
29.1333333333333	-13.8656985709167\\
29.1416666666667	-19.6393808127883\\
29.15	-14.1716909727544\\
29.1583333333333	-14.4721787074921\\
29.1666666666667	-20.100498093913\\
29.175	-17.0053014934569\\
29.1833333333333	-23.1383225998838\\
29.1916666666667	-13.1866341306063\\
29.2	-16.0576723234722\\
29.2083333333333	-15.148562851226\\
29.2166666666667	-14.2597185036193\\
29.225	-14.770132661989\\
29.2333333333333	-16.5222935940779\\
29.2416666666667	-20.4821723362397\\
29.25	-21.2094553945696\\
29.2583333333333	-15.1569601980549\\
29.2666666666667	-16.2237360747991\\
29.275	-15.1021063631679\\
29.2833333333333	-20.6784347698131\\
29.2916666666667	-20.1565183791741\\
29.3	-25.1555309913949\\
29.3083333333333	-13.6251608835542\\
29.3166666666667	-15.4875980156315\\
29.325	-18.4343131263489\\
29.3333333333333	-13.2478874464257\\
29.3416666666667	-30.7141277503591\\
29.35	-24.0184524065848\\
29.3583333333333	-13.0654282883767\\
29.3666666666667	-13.6758266447064\\
29.375	-14.7368038696307\\
29.3833333333333	-27.1194338569159\\
29.3916666666667	-16.1101207300957\\
29.4	-21.1525442714355\\
29.4083333333333	-15.9928571453533\\
29.4166666666667	-17.2614077551092\\
29.425	-13.6304600453439\\
29.4333333333333	-17.7331665310599\\
29.4416666666667	-15.83545765687\\
29.45	-15.8846511068966\\
29.4583333333333	-18.5453074514577\\
29.4666666666667	-29.0647450620221\\
29.475	-17.9634428700307\\
29.4833333333333	-16.784122990516\\
29.4916666666667	-25.6110363960417\\
29.5	-15.198885193734\\
29.5083333333333	-12.7613993086637\\
29.5166666666667	-14.4272684211325\\
29.525	-14.1778673710109\\
29.5333333333333	-34.1347667892392\\
29.5416666666667	-15.849819353562\\
29.55	-13.1104174028536\\
29.5583333333333	-14.5635884807567\\
29.5666666666667	-12.7821194754166\\
29.575	-15.1848814249098\\
29.5833333333333	-13.815272358357\\
29.5916666666667	-14.8211379520907\\
29.6	-13.8012329670837\\
29.6083333333333	-17.035826222948\\
29.6166666666667	-18.8615649189025\\
29.625	-22.2086373724474\\
29.6333333333333	-15.4702929571457\\
29.6416666666667	-13.4320975854795\\
29.65	-16.0851750134077\\
29.6583333333333	-15.1273302246545\\
29.6666666666667	-23.329688592728\\
29.675	-13.4004589535987\\
29.6833333333333	-30.7280888845786\\
29.6916666666667	-17.3074476588041\\
29.7	-16.3333016459573\\
29.7083333333333	-14.2241843761316\\
29.7166666666667	-13.9107037243602\\
29.725	-13.9718815016362\\
29.7333333333333	-14.1267610168973\\
29.7416666666667	-17.3508489095034\\
29.75	-30.4853581422495\\
29.7583333333333	-23.8232354720409\\
29.7666666666667	-15.6931759446736\\
29.775	-28.6093472580828\\
29.7833333333333	-14.0402555920673\\
29.7916666666667	-14.5532566643361\\
29.8	-14.1963389347925\\
29.8083333333333	-27.6557583920166\\
29.8166666666667	-53.5167369290487\\
29.825	-14.9532163288033\\
29.8333333333333	-16.5604433655346\\
29.8416666666667	-32.9265832518862\\
29.85	-13.1905713344001\\
29.8583333333333	-31.7227396425056\\
29.8666666666667	-14.5829036973556\\
29.875	-13.482623339581\\
29.8833333333333	-15.1370714769465\\
29.8916666666667	-14.4872899523481\\
29.9	-18.7050662317872\\
29.9083333333333	-20.1905437094721\\
29.9166666666667	-16.1528378877037\\
29.925	-20.0305060030519\\
29.9333333333333	-16.8998772353938\\
29.9416666666667	-14.4522715780596\\
29.95	-26.3698541392929\\
29.9583333333333	-13.7999442839008\\
29.9666666666667	-29.779090399205\\
29.975	-18.6057309742006\\
29.9833333333333	-16.6893339351605\\
29.9916666666667	-15.6014572399511\\
30	3.71066711219704\\
30.0083333333333	-15.4407956760597\\
30.0166666666667	-16.7348098211366\\
30.025	-18.6491375101021\\
30.0333333333333	-29.6021962887273\\
30.0416666666667	-13.8761325144211\\
30.05	-26.1924950724721\\
30.0583333333333	-14.3803626971383\\
30.0666666666667	-16.9813284151362\\
30.075	-20.2238722575437\\
30.0833333333333	-16.0942594755271\\
30.0916666666667	-20.2856028871921\\
30.1	-18.7871654320237\\
30.1083333333333	-14.6648967783607\\
30.1166666666667	-15.1393745157518\\
30.125	-13.4218680736531\\
30.1333333333333	-14.5812844898652\\
30.1416666666667	-31.5823793793138\\
30.15	-13.0166763365855\\
30.1583333333333	-32.962319820179\\
30.1666666666667	-16.3647500102531\\
30.175	-15.009745624887\\
30.1833333333333	-53.5577909910726\\
30.1916666666667	-27.8084541006934\\
30.2	-14.131271485138\\
30.2083333333333	-14.6606641887572\\
30.2166666666667	-14.0333698800316\\
30.225	-28.4263808270458\\
30.2333333333333	-15.5735631714124\\
30.2416666666667	-23.980992740962\\
30.25	-30.6526482746375\\
30.2583333333333	-17.3732615284837\\
30.2666666666667	-14.2015199946281\\
30.275	-13.9069796328856\\
30.2833333333333	-13.8982410798388\\
30.2916666666667	-14.2316088870611\\
30.3	-16.4955860652309\\
30.3083333333333	-17.4178817524872\\
30.3166666666667	-30.8913418397885\\
30.325	-13.3242365162722\\
30.3333333333333	-23.1955088397761\\
30.3416666666667	-15.2509292036323\\
30.35	-15.9537311636393\\
30.3583333333333	-13.3306239464017\\
30.3666666666667	-15.6000629449065\\
30.375	-22.1137658151717\\
30.3833333333333	-18.7791483830719\\
30.3916666666667	-16.8208708688474\\
30.4	-13.7536624845439\\
30.4083333333333	-14.6470440612399\\
30.4166666666667	-13.6418482171268\\
30.425	-15.0818493482103\\
30.4333333333333	-12.7482034888903\\
30.4416666666667	-14.5049482346859\\
30.45	-13.1989543709481\\
30.4583333333333	-15.8458201909292\\
30.4666666666667	-34.3142038015758\\
30.475	-14.1783570800584\\
30.4833333333333	-14.4786884757425\\
30.4916666666667	-12.6959080057684\\
30.5	-15.0929485610004\\
30.5083333333333	-25.6458175660551\\
30.5166666666667	-16.7213950620779\\
30.525	-17.9175545800155\\
30.5333333333333	-28.9145397848316\\
30.5416666666667	-18.5694045039101\\
30.55	-15.966987144855\\
30.5583333333333	-15.6858622268175\\
30.5666666666667	-17.5934201653878\\
30.575	-13.6396575332326\\
30.5833333333333	-17.3004517550255\\
30.5916666666667	-16.0511307171867\\
30.6	-20.9356648811906\\
30.6083333333333	-16.2553541141019\\
30.6166666666667	-26.9474602702222\\
30.625	-14.6748518130423\\
30.6333333333333	-13.8523316677008\\
30.6416666666667	-13.0545011715702\\
30.65	-23.9894066955947\\
30.6583333333333	-30.9059082756385\\
30.6666666666667	-13.1082478182819\\
30.675	-18.6144455928304\\
30.6833333333333	-15.459677124583\\
30.6916666666667	-13.6306065244538\\
30.7	-25.1329801802297\\
30.7083333333333	-19.9850779590379\\
30.7166666666667	-20.564032429902\\
30.725	-15.1635572677711\\
30.7333333333333	-16.2373563937611\\
30.7416666666667	-15.2333949652853\\
30.75	-21.1863281565349\\
30.7583333333333	-20.5344937514934\\
30.7666666666667	-16.5475007316601\\
30.775	-14.9322799342574\\
30.7833333333333	-14.2504113156904\\
30.7916666666667	-15.1501933645011\\
30.8	-15.8604451604959\\
30.8083333333333	-13.2030949653476\\
30.8166666666667	-23.1325911611016\\
30.825	-17.1437621749826\\
30.8333333333333	-20.0874795325655\\
30.8416666666667	-14.5511392857073\\
30.85	-14.0967858502855\\
30.8583333333333	-19.8413010371723\\
30.8666666666667	-14.0118366091416\\
30.875	-18.3070553048087\\
30.8833333333333	-14.5622039388052\\
30.8916666666667	-47.0089388275186\\
30.9	-15.7753268805974\\
30.9083333333333	-17.5013201252922\\
30.9166666666667	-16.010064200437\\
30.925	-22.5755314186934\\
30.9333333333333	-24.3247406542585\\
30.9416666666667	-13.8794070111998\\
30.95	-14.8364198336159\\
30.9583333333333	-15.0326503377937\\
30.9666666666667	-15.1899353159321\\
30.975	-12.3627036592562\\
30.9833333333333	-25.2512033300698\\
30.9916666666667	-14.4011235634504\\
31	-12.3882700237187\\
31.0083333333333	-18.1484652574829\\
31.0166666666667	-16.6375576886278\\
31.025	-27.712338330642\\
31.0333333333333	-12.4067237335385\\
31.0416666666667	-19.81307754929\\
31.05	-15.25201014266\\
31.0583333333333	-15.0176683808345\\
31.0666666666667	-22.0852374711547\\
31.075	-13.9903596296437\\
31.0833333333333	-21.9579300817167\\
31.0916666666667	-16.7728568910446\\
31.1	-15.6011027684455\\
31.1083333333333	-25.6511514620736\\
31.1166666666667	-16.8602820310487\\
31.125	-11.7940955974298\\
31.1333333333333	-12.9535595747242\\
31.1416666666667	-13.4073399647437\\
31.15	-17.0051840624972\\
31.1583333333333	-12.6180763071581\\
31.1666666666667	-10.8866036681437\\
31.175	-19.5043172647783\\
31.1833333333333	-21.8884008264181\\
31.1916666666667	-14.1156386138369\\
31.2	-38.9713184694217\\
31.2083333333333	-17.5343776539629\\
31.2166666666667	-14.0979978496725\\
31.225	-16.9485539869604\\
31.2333333333333	-12.2795637483387\\
31.2416666666667	-14.0442862429223\\
31.25	-12.7228603081296\\
31.2583333333333	-18.817774832275\\
31.2666666666667	-11.2174160291061\\
31.275	-23.1561178698824\\
31.2833333333333	-16.5107014317943\\
31.2916666666667	-17.5765991159553\\
31.3	-21.3747471885867\\
31.3083333333333	-13.3198489786446\\
31.3166666666667	-26.7493410146121\\
31.325	-16.6774934947216\\
31.3333333333333	-18.5110309798087\\
31.3416666666667	-18.8890771952018\\
31.35	-11.1118084128375\\
31.3583333333333	-13.8540644575674\\
31.3666666666667	-17.7103816635259\\
31.375	-15.6978134621915\\
31.3833333333333	-15.0975655178078\\
31.3916666666667	-23.9029561012565\\
31.4	-22.726968041344\\
31.4083333333333	-12.9620652287556\\
31.4166666666667	-24.4106432125409\\
31.425	-24.2449954256148\\
31.4333333333333	-24.4291003938063\\
31.4416666666667	-14.0181014429992\\
31.45	-22.2051915428368\\
31.4583333333333	-13.2726311012539\\
31.4666666666667	-15.766515328166\\
31.475	-16.8409895547792\\
31.4833333333333	-22.2789115103108\\
31.4916666666667	-22.0735909675848\\
31.5	-20.1781095163325\\
31.5083333333333	-20.8714663194099\\
31.5166666666667	-14.3504758819004\\
31.525	-14.3049471803676\\
31.5333333333333	-16.1205749373453\\
31.5416666666667	-15.8829669623049\\
31.55	-28.6375632692013\\
31.5583333333333	-13.1924777928867\\
31.5666666666667	-18.0463877163588\\
31.575	-11.9101005193733\\
31.5833333333333	-20.7489342390636\\
31.5916666666667	-10.6404827256375\\
31.6	-11.3551344663442\\
31.6083333333333	-19.4898005722934\\
31.6166666666667	-13.6599248443742\\
31.625	-16.639320302916\\
31.6333333333333	-10.4097982049935\\
31.6416666666667	-23.5817133169765\\
31.65	-13.6282350175433\\
31.6583333333333	-13.2223657883104\\
31.6666666666667	-12.9332676905951\\
31.675	-12.0014341803906\\
31.6833333333333	-22.469056024276\\
31.6916666666667	-16.4987243249059\\
31.7	-15.3727179208103\\
31.7083333333333	-16.0976486878813\\
31.7166666666667	-20.4582994402521\\
31.725	-21.5124164022531\\
31.7333333333333	-14.4472933469802\\
31.7416666666667	-19.892649468738\\
31.75	-14.6501498648864\\
31.7583333333333	-13.9305791871184\\
31.7666666666667	-12.1038504160907\\
31.775	-15.2358634136568\\
31.7833333333333	-18.1888707246234\\
31.7916666666667	-26.6433372476625\\
31.8	-17.7336707240367\\
31.8083333333333	-14.7357760353062\\
31.8166666666667	-12.1264615674727\\
31.825	-11.8256612572754\\
31.8333333333333	-20.5319704392273\\
31.8416666666667	-12.745711044561\\
31.85	-13.4387984392161\\
31.8583333333333	-17.3933191880325\\
31.8666666666667	-16.8480920520958\\
31.875	-20.8250769103965\\
31.8833333333333	-19.986861302923\\
31.8916666666667	-16.9302290352286\\
31.9	-15.1724417321491\\
31.9083333333333	-13.0646803532504\\
31.9166666666667	-10.346586563109\\
31.925	-16.4552950006629\\
31.9333333333333	-15.0579563475142\\
31.9416666666667	-16.7749475934418\\
31.95	-22.2426750796253\\
31.9583333333333	-11.8160251571019\\
31.9666666666667	-16.7484626220382\\
31.975	-20.7613065405693\\
31.9833333333333	-16.6371744175932\\
31.9916666666667	-13.6747581338376\\
32	-20.808162914191\\
32.0083333333333	-27.1843459733494\\
32.0166666666667	-16.0340140865404\\
32.025	-15.5117232299585\\
32.0333333333333	-20.4110141217861\\
32.0416666666667	-12.5404308324936\\
32.05	-15.09826896252\\
32.0583333333333	-19.1590832998113\\
32.0666666666667	-17.1858004127188\\
32.075	-16.4308508494463\\
32.0833333333333	-11.3428880528466\\
32.0916666666667	-10.8500166151658\\
32.1	-17.6765722092732\\
32.1083333333333	-11.8581568167026\\
32.1166666666667	-16.4516740505833\\
32.125	-21.6599747093936\\
32.1333333333333	-10.6389664135448\\
32.1416666666667	-16.4524615266334\\
32.15	-12.7018518337517\\
32.1583333333333	-12.3483260687265\\
32.1666666666667	-41.062652055475\\
32.175	-10.8446996278275\\
32.1833333333333	-13.8295387280358\\
32.1916666666667	-29.8663733072492\\
32.2	-25.4927430893041\\
32.2083333333333	-14.5007666322749\\
32.2166666666667	-16.1575778799759\\
32.225	-13.1802109921302\\
32.2333333333333	-10.7960367357812\\
32.2416666666667	-21.5163713782133\\
32.25	-14.4594095911426\\
32.2583333333333	-22.931268262647\\
32.2666666666667	-13.9714893187088\\
32.275	-18.5861704311989\\
32.2833333333333	-14.9994946882304\\
32.2916666666667	-14.8782149949468\\
32.3	-13.0463478273747\\
32.3083333333333	-14.7838524055223\\
32.3166666666667	-16.2267800382952\\
32.325	-10.7282457122732\\
32.3333333333333	-17.9077414193626\\
32.3416666666667	-13.3482637076057\\
32.35	-23.0327081695509\\
32.3583333333333	-10.2823264702941\\
32.3666666666667	-23.7033042457927\\
32.375	-18.2906710376599\\
32.3833333333333	-16.2777833978248\\
32.3916666666667	-16.1733394949655\\
32.4	-12.0288113785451\\
32.4083333333333	-16.5483703269939\\
32.4166666666667	-11.3275111181345\\
32.425	-16.074717951221\\
32.4333333333333	-11.0025509660188\\
32.4416666666667	-19.0076496642974\\
32.45	-15.2036746622969\\
32.4583333333333	-11.5020206474584\\
32.4666666666667	-16.0684532930926\\
32.475	-19.4158992266332\\
32.4833333333333	-11.8819013805849\\
32.4916666666667	-29.1116612093544\\
32.5	-35.6830724931532\\
32.5083333333333	-14.5572989966661\\
32.5166666666667	-13.7829056386525\\
32.525	-24.8658668373355\\
32.5333333333333	-14.2910235757088\\
32.5416666666667	-14.7323087601826\\
32.55	-16.1283298795327\\
32.5583333333333	-10.2169146011938\\
32.5666666666667	-21.3187609169934\\
32.575	-11.9683958966625\\
32.5833333333333	-11.0616065283584\\
32.5916666666667	-15.5215607226999\\
32.6	-15.4233355377416\\
32.6083333333333	-48.8270107693549\\
32.6166666666667	-13.1202602289013\\
32.625	-14.147092255868\\
32.6333333333333	-13.9675200822896\\
32.6416666666667	-15.8935125529465\\
32.65	-13.5522734268207\\
32.6583333333333	-10.5113606462179\\
32.6666666666667	-16.5667032955684\\
32.675	-12.701240450666\\
32.6833333333333	-11.7915201250292\\
32.6916666666667	-14.1729573048741\\
32.7	-17.7986230988293\\
32.7083333333333	-12.4404914925734\\
32.7166666666667	-11.0260650594104\\
32.725	-11.2714888042501\\
32.7333333333333	-11.4489956789881\\
32.7416666666667	-20.965196346645\\
32.75	-13.8872749018148\\
32.7583333333333	-18.7915879933513\\
32.7666666666667	-17.4328218374676\\
32.775	-12.7694117980789\\
32.7833333333333	-14.5960205029679\\
32.7916666666667	-12.5044819393492\\
32.8	-21.2958712709218\\
32.8083333333333	-14.6600113600053\\
32.8166666666667	-10.2589569922615\\
32.825	-10.8122834194371\\
32.8333333333333	-18.3820152065026\\
32.8416666666667	-17.0467088682372\\
32.85	-14.0378885472514\\
32.8583333333333	-12.734204151429\\
32.8666666666667	-10.2966178113329\\
32.875	-13.604980453949\\
32.8833333333333	-11.6468786399021\\
32.8916666666667	-15.841509455419\\
32.9	-9.94207996783303\\
32.9083333333333	-12.5634311407851\\
32.9166666666667	-16.2352838160637\\
32.925	-19.0659256169281\\
32.9333333333333	-11.2560808645124\\
32.9416666666667	-16.6749113490676\\
32.95	-15.4784329114174\\
32.9583333333333	-23.9419755114256\\
32.9666666666667	-12.5250047908736\\
32.975	-16.0433367784918\\
32.9833333333333	-17.3770972195309\\
32.9916666666667	-11.2371448312337\\
33	-19.417985616327\\
33.0083333333333	-19.511512669731\\
33.0166666666667	-9.00180850198362\\
33.025	-18.220477704359\\
33.0333333333333	-11.0343373431826\\
33.0416666666667	-31.2718691540304\\
33.05	-9.42700873313164\\
33.0583333333333	-14.8394354138006\\
33.0666666666667	-15.345052450185\\
33.075	-11.9118706036207\\
33.0833333333333	-9.71942365400097\\
33.0916666666667	-16.8258441385692\\
33.1	-25.9689773014931\\
33.1083333333333	-11.8364507682763\\
33.1166666666667	-16.1509197880777\\
33.125	-14.516935195336\\
33.1333333333333	-13.0701636906775\\
33.1416666666667	-18.1108097974112\\
33.15	-18.3394129418977\\
33.1583333333333	-19.400248219335\\
33.1666666666667	-11.5909272724092\\
33.175	-10.083846523852\\
33.1833333333333	-24.0562099365234\\
33.1916666666667	-14.7489674728673\\
33.2	-13.1085032008189\\
33.2083333333333	-10.2555597005323\\
33.2166666666667	-14.4122044517896\\
33.225	-19.6062341734746\\
33.2333333333333	-12.2026025424968\\
33.2416666666667	-23.5026671475288\\
33.25	-13.299054453996\\
33.2583333333333	-12.7732239182833\\
33.2666666666667	-15.2842164340279\\
33.275	-13.3522051678662\\
33.2833333333333	-16.863823208513\\
33.2916666666667	-36.0218000944246\\
33.3	-11.9762440490335\\
33.3083333333333	-16.4580428879233\\
33.3166666666667	-16.8954352696644\\
33.325	-11.5144119957601\\
33.3333333333333	-10.5419730235541\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
33.3333333333333	-10.5419730235541\\
33.3416666666667	-16.8483821826709\\
33.35	-10.002812994475\\
33.3583333333333	-16.4829781250853\\
33.3666666666667	-17.8900550242248\\
33.375	-12.4052224256458\\
33.3833333333333	-14.1604170398859\\
33.3916666666667	-10.0355622444608\\
33.4	-12.6309099504445\\
33.4083333333333	-11.50781863467\\
33.4166666666667	-12.541218293826\\
33.425	-12.4203859570073\\
33.4333333333333	-16.4939410116442\\
33.4416666666667	-8.57857690376371\\
33.45	-10.1439375249559\\
33.4583333333333	-15.7374681334322\\
33.4666666666667	-14.4298117539044\\
33.475	-10.1816786689005\\
33.4833333333333	-17.7844123390687\\
33.4916666666667	-12.4705387152422\\
33.5	-11.2170220870263\\
33.5083333333333	-15.1715900469306\\
33.5166666666667	-13.8734242023792\\
33.525	-16.0658207019224\\
33.5333333333333	-22.7355838445695\\
33.5416666666667	-12.7643133194855\\
33.55	-19.7042169315649\\
33.5583333333333	-9.31461125540985\\
33.5666666666667	-10.6875503652623\\
33.575	-12.3114659300391\\
33.5833333333333	-9.57496054694553\\
33.5916666666667	-13.7006324411988\\
33.6	-22.6347453534217\\
33.6083333333333	-19.2233414684018\\
33.6166666666667	-13.1735680263642\\
33.625	-10.4736090206334\\
33.6333333333333	-12.9175561066094\\
33.6416666666667	-25.1524529786706\\
33.65	-12.6746998620849\\
33.6583333333333	-10.2034207023511\\
33.6666666666667	-9.18047859645245\\
33.675	-9.68552050638983\\
33.6833333333333	-13.3010544195108\\
33.6916666666667	-19.4184427408942\\
33.7	-14.6827244113946\\
33.7083333333333	-14.5996587271789\\
33.7166666666667	-15.1319709758936\\
33.725	-14.6925473670968\\
33.7333333333333	-14.7645949394407\\
33.7416666666667	-19.1731396904278\\
33.75	-9.79555374325153\\
33.7583333333333	-13.2849525079873\\
33.7666666666667	-9.01064634568722\\
33.775	-8.89278674862371\\
33.7833333333333	-21.5664495372109\\
33.7916666666667	-10.2260042229501\\
33.8	-12.316963830228\\
33.8083333333333	-12.5823806844775\\
33.8166666666667	-20.6864916880626\\
33.825	-9.04345967201552\\
33.8333333333333	-10.5198413447762\\
33.8416666666667	-14.6259251009232\\
33.85	-14.0762518154069\\
33.8583333333333	-12.785431806024\\
33.8666666666667	-11.0500701944912\\
33.875	-18.7052703883633\\
33.8833333333333	-10.2132382677924\\
33.8916666666667	-13.080944497102\\
33.9	-18.9271523239564\\
33.9083333333333	-9.41986786587688\\
33.9166666666667	-13.141788127917\\
33.925	-13.3594228755129\\
33.9333333333333	-10.0221837909767\\
33.9416666666667	-13.456012137236\\
33.95	-16.7829812895719\\
33.9583333333333	-9.24804493423536\\
33.9666666666667	-23.2142828317022\\
33.975	-9.22837720230218\\
33.9833333333333	-13.1998702133905\\
33.9916666666667	-10.6471978199762\\
34	-10.2460579909111\\
34.0083333333333	-13.9297979844879\\
34.0166666666667	-11.8872724054306\\
34.025	-10.4365698692825\\
34.0333333333333	-9.82657294649666\\
34.0416666666667	-10.3127389063565\\
34.05	-11.4488138988435\\
34.0583333333333	-9.92215707063855\\
34.0666666666667	-8.58852034094823\\
34.075	-8.39981865011805\\
34.0833333333333	-17.0805755849866\\
34.0916666666667	-11.9697459168842\\
34.1	-13.3328244594685\\
34.1083333333333	-11.2206818401424\\
34.1166666666667	-16.876422725149\\
34.125	-12.9827478659509\\
34.1333333333333	-11.0974211421889\\
34.1416666666667	-9.83235714191447\\
34.15	-9.15103202863897\\
34.1583333333333	-17.7290348488799\\
34.1666666666667	-13.6187814363892\\
34.175	-8.53212006299362\\
34.1833333333333	-10.5203307416179\\
34.1916666666667	-15.988172451318\\
34.2	-9.31715733887932\\
34.2083333333333	-10.5386610035586\\
34.2166666666667	-10.6602774019733\\
34.225	-14.0966197340627\\
34.2333333333333	-9.44851975882802\\
34.2416666666667	-10.9560909946983\\
34.25	-19.2660295236225\\
34.2583333333333	-11.1930380666709\\
34.2666666666667	-13.2016228267663\\
34.275	-16.3360650217518\\
34.2833333333333	-14.2987593829042\\
34.2916666666667	-8.79550682591819\\
34.3	-10.4850632968885\\
34.3083333333333	-14.4814704570366\\
34.3166666666667	-8.74691558238828\\
34.325	-9.06472490570436\\
34.3333333333333	-11.5840446292196\\
34.3416666666667	-13.0258045722578\\
34.35	-8.60053310213324\\
34.3583333333333	-9.78950668171502\\
34.3666666666667	-8.77222881638331\\
34.375	-9.26766389314477\\
34.3833333333333	-13.9617538261131\\
34.3916666666667	-10.8216582781687\\
34.4	-9.14201350337848\\
34.4083333333333	-9.38848940849771\\
34.4166666666667	-15.0919453170123\\
34.425	-11.4795037645845\\
34.4333333333333	-10.1668767183679\\
34.4416666666667	-12.3943471883287\\
34.45	-11.5963964489572\\
34.4583333333333	-14.953944931913\\
34.4666666666667	-9.71390357606112\\
34.475	-7.93007677925906\\
34.4833333333333	-13.3396986447486\\
34.4916666666667	-14.1799313138679\\
34.5	-9.79484612854785\\
34.5083333333333	-12.9224707231077\\
34.5166666666667	-15.1538235332989\\
34.525	-12.4520119626762\\
34.5333333333333	-6.46488381708776\\
34.5416666666667	-11.1455198559443\\
34.55	-11.9486672634827\\
34.5583333333333	-8.70985616429031\\
34.5666666666667	-13.2347816403559\\
34.575	-8.9066474074588\\
34.5833333333333	-13.0302112105352\\
34.5916666666667	-22.221125309487\\
34.6	-10.3321577872772\\
34.6083333333333	-15.5585608806232\\
34.6166666666667	-8.58162931671753\\
34.625	-12.1279322239824\\
34.6333333333333	-10.2717025220212\\
34.6416666666667	-12.0201397009863\\
34.65	-10.9596547361837\\
34.6583333333333	-17.0836272314119\\
34.6666666666667	-7.3674225063216\\
34.675	-15.1387568423972\\
34.6833333333333	-8.98293577195283\\
34.6916666666667	-9.82827987400023\\
34.7	-12.7977612666087\\
34.7083333333333	-11.5386018777503\\
34.7166666666667	-8.78314965346576\\
34.725	-9.97123478251312\\
34.7333333333333	-11.7308874736725\\
34.7416666666667	-8.91331094751874\\
34.75	-9.75180855482625\\
34.7583333333333	-14.514590224846\\
34.7666666666667	-6.69657473341374\\
34.775	-16.5080643437899\\
34.7833333333333	-9.69758250143771\\
34.7916666666667	-11.4016222393353\\
34.8	-12.5127461611878\\
34.8083333333333	-8.73909448310178\\
34.8166666666667	-10.0263002947153\\
34.825	-15.1203533139214\\
34.8333333333333	-8.67019900759566\\
34.8416666666667	-17.5891481777651\\
34.85	-7.24978133340452\\
34.8583333333333	-7.59041461924934\\
34.8666666666667	-11.7879216230426\\
34.875	-13.9657718424386\\
34.8833333333333	-7.69888170817938\\
34.8916666666667	-10.622647264799\\
34.9	-15.6188808107201\\
34.9083333333333	-13.2427705908302\\
34.9166666666667	-8.60926526910561\\
34.925	-7.25577574692443\\
34.9333333333333	-11.4006320685064\\
34.9416666666667	-12.7272569024203\\
34.95	-12.9046434645876\\
34.9583333333333	-12.9375019120216\\
34.9666666666667	-11.8596907642284\\
34.975	-9.58938115794958\\
34.9833333333333	-13.0941918383193\\
34.9916666666667	-16.5905592597992\\
35	-9.56312150655849\\
35.0083333333333	-14.6988895818575\\
35.0166666666667	-10.5691289146147\\
35.025	-8.44528567841025\\
35.0333333333333	-12.6751405980057\\
35.0416666666667	-7.40788817039308\\
35.05	-11.6272521993825\\
35.0583333333333	-8.98085816795804\\
35.0666666666667	-10.743978194484\\
35.075	-10.963462202905\\
35.0833333333333	-7.06357825921147\\
35.0916666666667	-7.66635162149307\\
35.1	-7.85781235925002\\
35.1083333333333	-10.1954581852208\\
35.1166666666667	-10.0922682668374\\
35.125	-12.5476922047725\\
35.1333333333333	-12.3224993394578\\
35.1416666666667	-11.607059744103\\
35.15	-10.8632228129958\\
35.1583333333333	-13.5826034781071\\
35.1666666666667	-9.91095643460869\\
35.175	-14.3773617534319\\
35.1833333333333	-8.32287571341276\\
35.1916666666667	-8.21458470464656\\
35.2	-7.9351359095327\\
35.2083333333333	-7.97867438316741\\
35.2166666666667	-7.68855212727693\\
35.225	-7.97115197195572\\
35.2333333333333	-10.8877540030066\\
35.2416666666667	-9.20189112498474\\
35.25	-11.3765774729218\\
35.2583333333333	-11.8775564132835\\
35.2666666666667	-8.53487466804125\\
35.275	-17.0543798139764\\
35.2833333333333	-8.70160390036176\\
35.2916666666667	-7.67703918067967\\
35.3	-10.2200169125294\\
35.3083333333333	-7.31727645946152\\
35.3166666666667	-9.39451500903664\\
35.325	-9.66278430489151\\
35.3333333333333	-12.0333393187164\\
35.3416666666667	-9.38894310688242\\
35.35	-6.86811359042401\\
35.3583333333333	-10.3427080306701\\
35.3666666666667	-12.1397906911749\\
35.375	-6.24187529622549\\
35.3833333333333	-7.60319453345441\\
35.3916666666667	-12.2988391058693\\
35.4	-7.00234647075132\\
35.4083333333333	-7.95436949199698\\
35.4166666666667	-8.72963855804555\\
35.425	-12.8501516421778\\
35.4333333333333	-8.92107217902066\\
35.4416666666667	-8.05600107484427\\
35.45	-7.41786070907034\\
35.4583333333333	-6.71825345968509\\
35.4666666666667	-9.55736214648699\\
35.475	-12.4147634451777\\
35.4833333333333	-9.40543126759966\\
35.4916666666667	-11.3872181362997\\
35.5	-14.1768541470218\\
35.5083333333333	-12.5223382898684\\
35.5166666666667	-8.46761955633078\\
35.525	-9.27901492154311\\
35.5333333333333	-8.6134013331835\\
35.5416666666667	-7.83207823319072\\
35.55	-5.79442550743569\\
35.5583333333333	-8.06349764357878\\
35.5666666666667	-7.51546076115552\\
35.575	-10.8566712451925\\
35.5833333333333	-8.86589062848027\\
35.5916666666667	-7.63335513477832\\
35.6	-8.76085521505346\\
35.6083333333333	-10.8064092345194\\
35.6166666666667	-6.68508659201154\\
35.625	-6.51569032884505\\
35.6333333333333	-8.23901669430816\\
35.6416666666667	-6.90443243875495\\
35.65	-8.47831072535711\\
35.6583333333333	-7.85068617171481\\
35.6666666666667	-13.7613643527524\\
35.675	-13.4535510449078\\
35.6833333333333	-8.35810866252086\\
35.6916666666667	-6.63535892101067\\
35.7	-10.433450363294\\
35.7083333333333	-8.55884725352402\\
35.7166666666667	-9.67851114239512\\
35.725	-11.5429415488684\\
35.7333333333333	-10.580433436574\\
35.7416666666667	-11.1923504767454\\
35.75	-11.5994156760346\\
35.7583333333333	-11.8912889669079\\
35.7666666666667	-9.20498479870606\\
35.775	-9.2088083569462\\
35.7833333333333	-8.04834172724912\\
35.7916666666667	-15.1354806955523\\
35.8	-5.21864378076753\\
35.8083333333333	-8.31002703823346\\
35.8166666666667	-6.13629896709222\\
35.825	-6.81312145598118\\
35.8333333333333	-10.3840841420065\\
35.8416666666667	-7.21802144457145\\
35.85	-9.21468021907078\\
35.8583333333333	-7.60286569394153\\
35.8666666666667	-6.50765343803379\\
35.875	-5.54779519170993\\
35.8833333333333	-7.809454693988\\
35.8916666666667	-6.63085147284437\\
35.9	-9.81605249932096\\
35.9083333333333	-5.9883578971289\\
35.9166666666667	-6.98201328757301\\
35.925	-6.76401378285507\\
35.9333333333333	-9.59636824725457\\
35.9416666666667	-11.5404220678108\\
35.95	-10.1538193672029\\
35.9583333333333	-7.83608875099392\\
35.9666666666667	-10.35207493717\\
35.975	-9.25689782307985\\
35.9833333333333	-7.44600760901472\\
35.9916666666667	-7.55655368767488\\
36	-11.0826092382773\\
36.0083333333333	-9.09327421937681\\
36.0166666666667	-5.29554177259135\\
36.025	-11.0160631265405\\
36.0333333333333	-8.55433873244906\\
36.0416666666667	-11.0691577934115\\
36.05	-8.53747847527905\\
36.0583333333333	-7.06047574548029\\
36.0666666666667	-6.68585144584331\\
36.075	-4.73463655458686\\
36.0833333333333	-9.75049581933975\\
36.0916666666667	-5.1836984594726\\
36.1	-7.73438874422156\\
36.1083333333333	-7.1211990235359\\
36.1166666666667	-6.80715713067857\\
36.125	-5.75778000869051\\
36.1333333333333	-8.85487075922979\\
36.1416666666667	-6.36172357417593\\
36.15	-8.69621901869791\\
36.1583333333333	-7.65035396522674\\
36.1666666666667	-9.94500888544771\\
36.175	-9.65289465716533\\
36.1833333333333	-12.5258896526083\\
36.1916666666667	-7.94666457422481\\
36.2	-4.72173611103273\\
36.2083333333333	-10.1788260147552\\
36.2166666666667	-8.63479589205731\\
36.225	-12.9611663816031\\
36.2333333333333	-7.52045116951054\\
36.2416666666667	-6.24855156852202\\
36.25	-7.22162304034409\\
36.2583333333333	-5.14212159160936\\
36.2666666666667	-9.87968868826774\\
36.275	-6.62971407299213\\
36.2833333333333	-5.20371387756747\\
36.2916666666667	-9.85299599207203\\
36.3	-6.67312526886322\\
36.3083333333333	-6.39279304353075\\
36.3166666666667	-5.37471764136692\\
36.325	-7.43215138809728\\
36.3333333333333	-7.85393711514761\\
36.3416666666667	-7.40295898943716\\
36.35	-5.28730832582728\\
36.3583333333333	-9.84055762682905\\
36.3666666666667	-5.82708686859005\\
36.375	-7.92467502191119\\
36.3833333333333	-5.76010932012627\\
36.3916666666667	-6.91001627946166\\
36.4	-6.03696737780107\\
36.4083333333333	-8.78878771436984\\
36.4166666666667	-9.81697878622177\\
36.425	-6.36535032121725\\
36.4333333333333	-4.42323936607835\\
36.4416666666667	-5.09943155747935\\
36.45	-6.93796721020651\\
36.4583333333333	-9.63870635048822\\
36.4666666666667	-7.05798998038519\\
36.475	-8.99203806892259\\
36.4833333333333	-8.65570373198685\\
36.4916666666667	-9.62238123197794\\
36.5	-5.05025457131691\\
36.5083333333333	-7.00620573378881\\
36.5166666666667	-6.341356074265\\
36.525	-7.87942067172525\\
36.5333333333333	-8.91748515570763\\
36.5416666666667	-6.74916467694111\\
36.55	-9.85978559284271\\
36.5583333333333	-7.31987267968938\\
36.5666666666667	-4.38537128360808\\
36.575	-9.06538714974596\\
36.5833333333333	-5.77611123822662\\
36.5916666666667	-5.03960276376761\\
36.6	-6.85669121606142\\
36.6083333333333	-5.71448001048262\\
36.6166666666667	-5.55995525954412\\
36.625	-5.00361057967516\\
36.6333333333333	-4.01231322917904\\
36.6416666666667	-6.81017011785603\\
36.65	-7.92065639768421\\
36.6583333333333	-8.61228234823757\\
36.6666666666667	-5.8943562278947\\
36.675	-9.42269200473019\\
36.6833333333333	-5.82469730484128\\
36.6916666666667	-6.52459204814467\\
36.7	-5.29815552428179\\
36.7083333333333	-6.81386610640299\\
36.7166666666667	-8.47875844922323\\
36.725	-7.87158292344729\\
36.7333333333333	-6.70408411410673\\
36.7416666666667	-8.91738862466595\\
36.75	-4.60768655214519\\
36.7583333333333	-9.02223342558172\\
36.7666666666667	-7.40821070434525\\
36.775	-7.12467219081828\\
36.7833333333333	-6.90413192069914\\
36.7916666666667	-7.35662793534777\\
36.8	-9.13801097847481\\
36.8083333333333	-6.36129552603637\\
36.8166666666667	-6.70739663632266\\
36.825	-6.47167181455816\\
36.8333333333333	-8.43694922905575\\
36.8416666666667	-5.03833614773816\\
36.85	-7.80859406337026\\
36.8583333333333	-5.26119795934936\\
36.8666666666667	-8.282475220202\\
36.875	-5.76431673770835\\
36.8833333333333	-8.69520686892941\\
36.8916666666667	-7.56285593733263\\
36.9	-4.90535844633915\\
36.9083333333333	-7.79865988728441\\
36.9166666666667	-5.67199838458222\\
36.925	-8.3374933294644\\
36.9333333333333	-6.92798052700902\\
36.9416666666667	-6.42823262644778\\
36.95	-7.82692710584787\\
36.9583333333333	-6.98084875677828\\
36.9666666666667	-7.5838037395112\\
36.975	-8.96691841820239\\
36.9833333333333	-9.35230274409264\\
36.9916666666667	-10.3519573001792\\
37	-5.84429862176113\\
37.0083333333333	-10.6814050549524\\
37.0166666666667	-8.24817946659835\\
37.025	-7.54783934457533\\
37.0333333333333	-6.05142179773865\\
37.0416666666667	-8.0490371964776\\
37.05	-7.6469187829164\\
37.0583333333333	-9.18216846304231\\
37.0666666666667	-4.35321896463058\\
37.075	-5.22944593061162\\
37.0833333333333	-6.70574033977429\\
37.0916666666667	-8.6945644434403\\
37.1	-8.11273871329104\\
37.1083333333333	-9.33394714002359\\
37.1166666666667	-6.04140504343163\\
37.125	-10.3322047643742\\
37.1333333333333	-6.96698617395293\\
37.1416666666667	-8.15031615282928\\
37.15	-3.81689616921906\\
37.1583333333333	-6.34806451729718\\
37.1666666666667	-8.30472797253409\\
37.175	-7.02631652483984\\
37.1833333333333	-9.55506137354383\\
37.1916666666667	-4.9639450701625\\
37.2	-5.26855165238332\\
37.2083333333333	-7.92470509162434\\
37.2166666666667	-7.22237857154933\\
37.225	-7.80484769269147\\
37.2333333333333	-9.48892452937166\\
37.2416666666667	-5.7019541435906\\
37.25	-8.70985845230608\\
37.2583333333333	-6.57407002039169\\
37.2666666666667	-7.99837032757073\\
37.275	-9.64389243958892\\
37.2833333333333	-6.40510421212312\\
37.2916666666667	-8.00720036741772\\
37.3	-8.05485239547555\\
37.3083333333333	-6.69238650554778\\
37.3166666666667	-8.2235417752778\\
37.325	-8.26297859039142\\
37.3333333333333	-10.3467405888878\\
37.3416666666667	-8.91727350992915\\
37.35	-9.26705566058613\\
37.3583333333333	-5.62264810225199\\
37.3666666666667	-7.22165418052303\\
37.375	-5.79938841879589\\
37.3833333333333	-6.51574573922847\\
37.3916666666667	-10.0772417181762\\
37.4	-5.55961721525745\\
37.4083333333333	-7.00497762376858\\
37.4166666666667	-8.95937424603647\\
37.425	-6.42148111310784\\
37.4333333333333	-6.4442058275834\\
37.4416666666667	-4.92610278266326\\
37.45	-6.06510055742814\\
37.4583333333333	-9.74937942261298\\
37.4666666666667	-9.52954289612636\\
37.475	-6.65376099034311\\
37.4833333333333	-7.48073083773559\\
37.4916666666667	-7.82241123804073\\
37.5	-9.07822587184958\\
37.5083333333333	-5.34776644228848\\
37.5166666666667	-3.16155624516909\\
37.525	-5.50113951476495\\
37.5333333333333	-6.61358335012882\\
37.5416666666667	-6.1598991074481\\
37.55	-7.87343245990835\\
37.5583333333333	-5.60553098751252\\
37.5666666666667	-7.85588670595686\\
37.575	-8.7227899136637\\
37.5833333333333	-7.50851033377315\\
37.5916666666667	-7.67690218594611\\
37.6	-9.40421967039892\\
37.6083333333333	-5.69235684036826\\
37.6166666666667	-7.71339946014143\\
37.625	-6.22681696060772\\
37.6333333333333	-9.40919995220709\\
37.6416666666667	-5.75782759943555\\
37.65	-6.08497428551297\\
37.6583333333333	-5.36416677710096\\
37.6666666666667	-7.65576667187255\\
37.675	-8.18526553789781\\
37.6833333333333	-7.73897089950576\\
37.6916666666667	-10.7307686100215\\
37.7	-5.23540429658535\\
37.7083333333333	-5.64869922943287\\
37.7166666666667	-8.37130556154735\\
37.725	-5.6040932531866\\
37.7333333333333	-6.79669200553788\\
37.7416666666667	-7.13410502510846\\
37.75	-7.65803136917043\\
37.7583333333333	-8.50852737278988\\
37.7666666666667	-6.89797446953908\\
37.775	-9.25455812444935\\
37.7833333333333	-7.29471814030772\\
37.7916666666667	-8.33876074033532\\
37.8	-9.59484670202306\\
37.8083333333333	-10.0564413765978\\
37.8166666666667	-4.95379292637003\\
37.825	-7.6058435507063\\
37.8333333333333	-3.48543189508326\\
37.8416666666667	-7.4656334368373\\
37.85	-7.91058366247158\\
37.8583333333333	-7.94865096639675\\
37.8666666666667	-9.77593080981443\\
37.875	-8.35637835307455\\
37.8833333333333	-5.22794901847602\\
37.8916666666667	-6.66023826870998\\
37.9	-8.04330833575608\\
37.9083333333333	-9.76520950270177\\
37.9166666666667	-6.66490694206164\\
37.925	-7.0733537098209\\
37.9333333333333	-8.08070107022949\\
37.9416666666667	-4.11309743221608\\
37.95	-7.38192764389382\\
37.9583333333333	-6.45143558617939\\
37.9666666666667	-12.4955952637168\\
37.975	-10.8759582770954\\
37.9833333333333	-8.77500861308002\\
37.9916666666667	-8.15965539066013\\
38	-7.8257213001036\\
38.0083333333333	-7.16318274640173\\
38.0166666666667	-6.07362766917512\\
38.025	-9.18561887487643\\
38.0333333333333	-3.84824897038298\\
38.0416666666667	-6.82078229940733\\
38.05	-10.2813317796146\\
38.0583333333333	-7.46568552704811\\
38.0666666666667	-8.78241462185422\\
38.075	-5.73114279544906\\
38.0833333333333	-4.62628461516398\\
38.0916666666667	-6.17597431879449\\
38.1	-7.97073710952912\\
38.1083333333333	-12.7742271361499\\
38.1166666666667	-4.26826224143259\\
38.125	-7.63200163179382\\
38.1333333333333	-9.22377212326774\\
38.1416666666667	-6.15297583411599\\
38.15	-9.80523945272295\\
38.1583333333333	-8.24889239954518\\
38.1666666666667	-7.41689292173771\\
38.175	-7.30575849751751\\
38.1833333333333	-10.4314373359754\\
38.1916666666667	-4.94476035525467\\
38.2	-8.58812547892461\\
38.2083333333333	-5.61103428451096\\
38.2166666666667	-7.97083337169969\\
38.225	-11.3674466230385\\
38.2333333333333	-11.3565941266129\\
38.2416666666667	-7.48437879192818\\
38.25	-7.30575562949359\\
38.2583333333333	-5.74294604319621\\
38.2666666666667	-7.09995016155321\\
38.275	-8.42269201429527\\
38.2833333333333	-6.15067217102411\\
38.2916666666667	-7.95642407790243\\
38.3	-7.96115886446105\\
38.3083333333333	-5.01341369686744\\
38.3166666666667	-6.00106117360031\\
38.325	-4.42305617886436\\
38.3333333333333	-4.92234584153672\\
38.3416666666667	-9.80919883863758\\
38.35	-9.35759524049783\\
38.3583333333333	-10.008247990866\\
38.3666666666667	-11.6384566466694\\
38.375	-6.08320411812436\\
38.3833333333333	-8.83789433210205\\
38.3916666666667	-7.52654548566681\\
38.4	-6.98554852213419\\
38.4083333333333	-5.88021954549964\\
38.4166666666667	-4.4456584064609\\
38.425	-7.5657772731288\\
38.4333333333333	-6.37401292456926\\
38.4416666666667	-9.82206240636184\\
38.45	-4.39294392330578\\
38.4583333333333	-7.5789536149295\\
38.4666666666667	-6.68684096780292\\
38.475	-8.63596789669104\\
38.4833333333333	-9.68726721563958\\
38.4916666666667	-7.8106072613861\\
38.5	-6.17214348509772\\
38.5083333333333	-10.9340008523512\\
38.5166666666667	-12.0671208409884\\
38.525	-6.83665639301189\\
38.5333333333333	-10.1694826240426\\
38.5416666666667	-11.2470239554495\\
38.55	-7.03801811979901\\
38.5583333333333	-8.52677628695127\\
38.5666666666667	-8.51490457145955\\
38.575	-9.52555214767999\\
38.5833333333333	-5.42531672229486\\
38.5916666666667	-11.0780033624362\\
38.6	-11.3052671213789\\
38.6083333333333	-10.7472124512732\\
38.6166666666667	-8.86769434887072\\
38.625	-4.95248338071198\\
38.6333333333333	-13.5044550350148\\
38.6416666666667	-6.88921850354256\\
38.65	-10.7523078296644\\
38.6583333333333	-7.17346236962042\\
38.6666666666667	-8.27460272959508\\
38.675	-9.77210702559965\\
38.6833333333333	-10.1159852484737\\
38.6916666666667	-12.0984809381098\\
38.7	-8.86389825641518\\
38.7083333333333	-12.398269351728\\
38.7166666666667	-5.64345897613277\\
38.725	-6.15250525242848\\
38.7333333333333	-9.11240716019069\\
38.7416666666667	-6.51509182034653\\
38.75	-6.48867374911639\\
38.7583333333333	-9.8493725581892\\
38.7666666666667	-7.90045263698266\\
38.775	-14.4611972144823\\
38.7833333333333	-7.214825286041\\
38.7916666666667	-8.6223985734534\\
38.8	-14.9007892385835\\
38.8083333333333	-8.67083320183716\\
38.8166666666667	-9.33976697049273\\
38.825	-8.23773626473041\\
38.8333333333333	-8.00821302161858\\
38.8416666666667	-13.3234739790889\\
38.85	-11.9578513251115\\
38.8583333333333	-8.11151238341774\\
38.8666666666667	-12.4310514781239\\
38.875	-8.14697323459444\\
38.8833333333333	-8.26288187240223\\
38.8916666666667	-8.34517146441413\\
38.9	-12.3562632196778\\
38.9083333333333	-14.6767674545613\\
38.9166666666667	-11.0669077299811\\
38.925	-8.29371275610658\\
38.9333333333333	-8.93261387455164\\
38.9416666666667	-8.63720518509194\\
38.95	-7.38278787611614\\
38.9583333333333	-9.32737031857975\\
38.9666666666667	-7.64476264891357\\
38.975	-10.8035492192069\\
38.9833333333333	-12.1056537037822\\
38.9916666666667	-12.8356957262393\\
39	-7.19837761932437\\
39.0083333333333	-8.92044391358263\\
39.0166666666667	-10.7917510044278\\
39.025	-7.8354828477983\\
39.0333333333333	-11.9846544167947\\
39.0416666666667	-8.1261077888387\\
39.05	-7.1104166708222\\
39.0583333333333	-8.86881314927666\\
39.0666666666667	-7.31727536910481\\
39.075	-13.0409886667672\\
39.0833333333333	-9.26977289148221\\
39.0916666666667	-10.6617502875409\\
39.1	-8.3942623547589\\
39.1083333333333	-13.8181075896811\\
39.1166666666667	-10.0956248193029\\
39.125	-9.48184279994545\\
39.1333333333333	-7.2626876353436\\
39.1416666666667	-11.4755097034014\\
39.15	-8.94526442356612\\
39.1583333333333	-9.2335874102548\\
39.1666666666667	-12.8629220905964\\
39.175	-10.1396354558983\\
39.1833333333333	-12.0890309814427\\
39.1916666666667	-6.9531354424074\\
39.2	-11.1943576084293\\
39.2083333333333	-8.22487799626288\\
39.2166666666667	-12.3672634508419\\
39.225	-12.2778428382622\\
39.2333333333333	-7.17354829404905\\
39.2416666666667	-8.47347334114008\\
39.25	-10.6003056912548\\
39.2583333333333	-8.7500544559549\\
39.2666666666667	-7.59477718867623\\
39.275	-12.3247722464646\\
39.2833333333333	-13.0902036601795\\
39.2916666666667	-10.5994004564023\\
39.3	-11.2466720509857\\
39.3083333333333	-7.38788303932345\\
39.3166666666667	-9.76689780566692\\
39.325	-7.16158530417206\\
39.3333333333333	-10.2783817064909\\
39.3416666666667	-6.35712012362668\\
39.35	-9.45785727928501\\
39.3583333333333	-13.3589490209141\\
39.3666666666667	-6.82184650324347\\
39.375	-12.2043978649717\\
39.3833333333333	-9.22751114578317\\
39.3916666666667	-9.26723802683542\\
39.4	-12.2091127462945\\
39.4083333333333	-12.6166453666807\\
39.4166666666667	-8.09829853107894\\
39.425	-6.56143024861563\\
39.4333333333333	-11.0261790075363\\
39.4416666666667	-9.2661805333915\\
39.45	-9.56995987703019\\
39.4583333333333	-9.64775047745461\\
39.4666666666667	-11.0898894209663\\
39.475	-7.64992746615\\
39.4833333333333	-12.1987728336364\\
39.4916666666667	-10.3159846351768\\
39.5	-12.3275075487709\\
39.5083333333333	-7.15695328084749\\
39.5166666666667	-9.30927565187404\\
39.525	-7.67027479059786\\
39.5333333333333	-8.51383189720968\\
39.5416666666667	-12.3213582396982\\
39.55	-8.1687608828648\\
39.5583333333333	-8.46061170153504\\
39.5666666666667	-9.43306561108819\\
39.575	-7.69886404861171\\
39.5833333333333	-12.0599398818877\\
39.5916666666667	-9.26323077950579\\
39.6	-9.79949213137551\\
39.6083333333333	-9.57670481278455\\
39.6166666666667	-13.7964995320004\\
39.625	-12.933046154705\\
39.6333333333333	-7.91241926109209\\
39.6416666666667	-9.64468766833074\\
39.65	-8.16319402289134\\
39.6583333333333	-9.03628043816084\\
39.6666666666667	-8.62501903355526\\
39.675	-8.27637159927087\\
39.6833333333333	-8.84917082851336\\
39.6916666666667	-13.0329188020421\\
39.7	-8.53573613740694\\
39.7083333333333	-13.3496272139806\\
39.7166666666667	-8.27698986299411\\
39.725	-15.1105944207517\\
39.7333333333333	-10.5695751344014\\
39.7416666666667	-7.11608052277732\\
39.75	-9.54033129122933\\
39.7583333333333	-7.93898899421671\\
39.7666666666667	-8.49380853367953\\
39.775	-13.2964879676938\\
39.7833333333333	-12.7487521342715\\
39.7916666666667	-8.52168530977302\\
39.8	-15.0022850743205\\
39.8083333333333	-7.23497778270331\\
39.8166666666667	-9.30246143032607\\
39.825	-9.05907785004548\\
39.8333333333333	-12.3907816411409\\
39.8416666666667	-6.53001715511237\\
39.85	-11.077346704825\\
39.8583333333333	-14.3322854945483\\
39.8666666666667	-8.3987712450802\\
39.875	-12.3189574309765\\
39.8833333333333	-7.59436264747109\\
39.8916666666667	-10.1546791365611\\
39.9	-10.1078043245946\\
39.9083333333333	-8.65867776278894\\
39.9166666666667	-13.2145427347867\\
39.925	-8.40317948534648\\
39.9333333333333	-8.28318162108823\\
39.9416666666667	-9.0628566386698\\
39.95	-8.20691618067618\\
39.9583333333333	-6.81731726116597\\
39.9666666666667	-9.38450312384973\\
39.975	-19.3470045916108\\
39.9833333333333	-14.6608531105601\\
39.9916666666667	-12.883126052356\\
40	-9.24896417377644\\
40.0083333333333	-12.3711547573239\\
40.0166666666667	-9.18904573477206\\
40.025	-10.5062725657936\\
40.0333333333333	-11.3650882105942\\
40.0416666666667	-13.8906811257789\\
40.05	-13.1560744626533\\
40.0583333333333	-16.6403807995525\\
40.0666666666667	-9.55759279291791\\
40.075	-9.26109933669382\\
40.0833333333333	-8.1547924238833\\
40.0916666666667	-8.52222877336555\\
40.1	-14.2356211866657\\
40.1083333333333	-7.05270604623323\\
40.1166666666667	-10.173866559916\\
40.125	-8.45235566348001\\
40.1333333333333	-13.2710186127365\\
40.1416666666667	-7.16857217782732\\
40.15	-9.35263609585706\\
40.1583333333333	-9.29731717233814\\
40.1666666666667	-8.74365041582466\\
40.175	-12.9369589418464\\
40.1833333333333	-16.4116874673935\\
40.1916666666667	-9.33984673926035\\
40.2	-19.2859278907969\\
40.2083333333333	-7.85050397176052\\
40.2166666666667	-14.9081960237334\\
40.225	-14.5999830751893\\
40.2333333333333	-12.1078799962694\\
40.2416666666667	-12.7271595686893\\
40.25	-11.5219840566599\\
40.2583333333333	-8.59730543732605\\
40.2666666666667	-14.1677205935229\\
40.275	-11.0520040029403\\
40.2833333333333	-9.31016924603837\\
40.2916666666667	-11.2708296964877\\
40.3	-10.1915401736573\\
40.3083333333333	-15.9999852756976\\
40.3166666666667	-20.5303741762699\\
40.325	-15.6237089416413\\
40.3333333333333	-9.18588285479662\\
40.3416666666667	-16.5640980596568\\
40.35	-15.513029169844\\
40.3583333333333	-11.7747497886244\\
40.3666666666667	-8.91703767817248\\
40.375	-7.50528666308118\\
40.3833333333333	-10.8709430496339\\
40.3916666666667	-9.438787286873\\
40.4	-10.6867516993086\\
40.4083333333333	-9.67711352165425\\
40.4166666666667	-13.1931817626414\\
40.425	-8.42472984707771\\
40.4333333333333	-9.52358522565819\\
40.4416666666667	-15.8304956699735\\
40.45	-9.45899626235961\\
40.4583333333333	-9.01874408025576\\
40.4666666666667	-10.076436188631\\
40.475	-8.93266279593558\\
40.4833333333333	-8.49916695028495\\
40.4916666666667	-9.55184685656397\\
40.5	-8.75113245809679\\
40.5083333333333	-9.61293269444592\\
40.5166666666667	-15.8449485462881\\
40.525	-12.950697908721\\
40.5333333333333	-9.70421335144683\\
40.5416666666667	-12.1858692264954\\
40.55	-15.382943752077\\
40.5583333333333	-9.06569472214035\\
40.5666666666667	-21.7457120806942\\
40.575	-12.3389991406643\\
40.5833333333333	-18.8314431634734\\
40.5916666666667	-10.3252692110416\\
40.6	-9.34880510829505\\
40.6083333333333	-9.34458596800315\\
40.6166666666667	-8.74186818633845\\
40.625	-9.85985607714823\\
40.6333333333333	-9.60004541771308\\
40.6416666666667	-11.5298788522595\\
40.65	-9.84126792660127\\
40.6583333333333	-10.263297689114\\
40.6666666666667	-18.7399990894674\\
40.675	-16.0390016518257\\
40.6833333333333	-13.5625258414563\\
40.6916666666667	-11.1692375237946\\
40.7	-12.3942492450651\\
40.7083333333333	-15.8116016051267\\
40.7166666666667	-9.22497522099088\\
40.725	-9.13015349497524\\
40.7333333333333	-17.109716114393\\
40.7416666666667	-11.1466685043703\\
40.75	-8.94747037438054\\
40.7583333333333	-8.99806097026213\\
40.7666666666667	-17.2757736451282\\
40.775	-10.3613453623734\\
40.7833333333333	-15.1127269831962\\
40.7916666666667	-13.5844438536611\\
40.8	-9.491259701376\\
40.8083333333333	-10.7588201238819\\
40.8166666666667	-10.6374105100414\\
40.825	-18.4304473782487\\
40.8333333333333	-10.9822490956304\\
40.8416666666667	-10.7648132876141\\
40.85	-9.96394065372882\\
40.8583333333333	-13.6526328425514\\
40.8666666666667	-14.2916473345374\\
40.875	-9.00496760952988\\
40.8833333333333	-11.5275865333056\\
40.8916666666667	-17.3592863963309\\
40.9	-12.5294333807214\\
40.9083333333333	-9.5449461222558\\
40.9166666666667	-10.4808790351761\\
40.925	-10.4590612210571\\
40.9333333333333	-7.54693614890728\\
40.9416666666667	-10.001443514251\\
40.95	-15.4521224960306\\
40.9583333333333	-8.0329327672927\\
40.9666666666667	-14.8568285862174\\
40.975	-14.4770799146528\\
40.9833333333333	-18.3695997917595\\
40.9916666666667	-8.96854511889104\\
41	-18.1985911894571\\
41.0083333333333	-11.2726450552054\\
41.0166666666667	-18.6001572257717\\
41.025	-13.598585332575\\
41.0333333333333	-15.2226041092851\\
41.0416666666667	-15.370441682855\\
41.05	-11.411397635754\\
41.0583333333333	-20.0041213092515\\
41.0666666666667	-16.754267013355\\
41.075	-9.81113781238924\\
41.0833333333333	-13.1512231071743\\
41.0916666666667	-10.7541515618866\\
41.1	-10.3422057652954\\
41.1083333333333	-10.4432377785573\\
41.1166666666667	-14.3050639984837\\
41.125	-16.1252593292426\\
41.1333333333333	-15.0473157309677\\
41.1416666666667	-13.6661481119236\\
41.15	-8.77720853234143\\
41.1583333333333	-16.1163565859264\\
41.1666666666667	-9.0151006899234\\
41.175	-8.43986280875259\\
41.1833333333333	-20.5294069248187\\
41.1916666666667	-9.37558694135696\\
41.2	-11.0055812711529\\
41.2083333333333	-10.9797711300074\\
41.2166666666667	-17.2833854964339\\
41.225	-8.90094770694202\\
41.2333333333333	-17.9828017008605\\
41.2416666666667	-9.78717943295607\\
41.25	-9.36748349791216\\
41.2583333333333	-19.3310949177639\\
41.2666666666667	-12.3413027248147\\
41.275	-10.6144852261662\\
41.2833333333333	-16.3606781656377\\
41.2916666666667	-10.4800035048484\\
41.3	-9.57956370356735\\
41.3083333333333	-10.652098441841\\
41.3166666666667	-10.714636493921\\
41.325	-13.7195033088861\\
41.3333333333333	-15.9288784612724\\
41.3416666666667	-15.0625575526455\\
41.35	-13.0176500090031\\
41.3583333333333	-15.5418898574855\\
41.3666666666667	-11.4126799855886\\
41.375	-10.4330516725624\\
41.3833333333333	-9.00733559690083\\
41.3916666666667	-15.3267400257141\\
41.4	-9.39472283618689\\
41.4083333333333	-8.61579774374898\\
41.4166666666667	-10.5610202094157\\
41.425	-20.5115300833092\\
41.4333333333333	-17.8816538751076\\
41.4416666666667	-9.65161923881061\\
41.45	-15.665867504365\\
41.4583333333333	-21.322550075295\\
41.4666666666667	-14.1326106025686\\
41.475	-15.2040969171138\\
41.4833333333333	-12.1726569066\\
41.4916666666667	-22.3010421701422\\
41.5	-9.28420117725722\\
41.5083333333333	-23.8310117488521\\
41.5166666666667	-13.1959717043596\\
41.525	-11.9964877051618\\
41.5333333333333	-9.85828666821132\\
41.5416666666667	-13.6935218271296\\
41.55	-9.79569784059209\\
41.5583333333333	-9.81988020232303\\
41.5666666666667	-11.5160286686311\\
41.575	-12.3602688379502\\
41.5833333333333	-13.3258722395246\\
41.5916666666667	-9.46071256005387\\
41.6	-17.3797435878407\\
41.6083333333333	-13.0985997196544\\
41.6166666666667	-16.7225482385123\\
41.625	-14.8904956577128\\
41.6333333333333	-11.6529569822834\\
41.6416666666667	-9.87031411154862\\
41.65	-9.51858007524916\\
41.6583333333333	-10.544835190461\\
41.6666666666667	-13.6410869502202\\
41.675	-10.8998835775613\\
41.6833333333333	-14.1828476779454\\
41.6916666666667	-19.6823618027503\\
41.7	-18.9853281414471\\
41.7083333333333	-20.7796862387458\\
41.7166666666667	-8.32294033117612\\
41.725	-21.0423792621834\\
41.7333333333333	-12.073560448559\\
41.7416666666667	-16.9137147839277\\
41.75	-11.8691310171775\\
41.7583333333333	-11.3130828881769\\
41.7666666666667	-19.2640807612246\\
41.775	-10.2915170541703\\
41.7833333333333	-15.3688495998277\\
41.7916666666667	-9.32850799764827\\
41.8	-24.8835900911111\\
41.8083333333333	-19.1589697751991\\
41.8166666666667	-17.5021853026732\\
41.825	-31.0160339150257\\
41.8333333333333	-10.9873122337557\\
41.8416666666667	-9.7598195244166\\
41.85	-9.56868226056909\\
41.8583333333333	-26.1101743467613\\
41.8666666666667	-20.5015039235494\\
41.875	-8.57174529944383\\
41.8833333333333	-9.92379499976673\\
41.8916666666667	-12.0442819869503\\
41.9	-13.1977961406929\\
41.9083333333333	-12.6415882858048\\
41.9166666666667	-9.55078013809808\\
41.925	-13.9135039749502\\
41.9333333333333	-10.8035816602642\\
41.9416666666667	-13.1493196328897\\
41.95	-15.6968895094447\\
41.9583333333333	-12.0461222377643\\
41.9666666666667	-10.9668889438727\\
41.975	-12.7638597676927\\
41.9833333333333	-15.9500449556278\\
41.9916666666667	-17.2812859739509\\
42	-14.2207013351125\\
42.0083333333333	-16.919406812728\\
42.0166666666667	-13.2001374081801\\
42.025	-9.9546359395072\\
42.0333333333333	-18.357950608922\\
42.0416666666667	-12.5643438755444\\
42.05	-11.6697333025569\\
42.0583333333333	-10.5261916074177\\
42.0666666666667	-21.1937437651592\\
42.075	-10.1983965565333\\
42.0833333333333	-20.4807280528925\\
42.0916666666667	-12.1852361611159\\
42.1	-32.2393505153311\\
42.1083333333333	-16.3059231470299\\
42.1166666666667	-9.15221793131666\\
42.125	-21.5706661960918\\
42.1333333333333	-22.8256314905199\\
42.1416666666667	-15.3229775644972\\
42.15	-12.6791377450793\\
42.1583333333333	-17.6119823153388\\
42.1666666666667	-8.98190517664738\\
42.175	-17.7273084456136\\
42.1833333333333	-33.4419069987243\\
42.1916666666667	-14.3103269678253\\
42.2	-11.6758250107525\\
42.2083333333333	-11.1713202057664\\
42.2166666666667	-9.33560062017789\\
42.225	-21.090696626822\\
42.2333333333333	-16.7524646953491\\
42.2416666666667	-11.5856063618198\\
42.25	-17.4732097000046\\
42.2583333333333	-12.7046149674115\\
42.2666666666667	-17.4765034983621\\
42.275	-18.1588639989276\\
42.2833333333333	-9.21082821006152\\
42.2916666666667	-16.3874387629282\\
42.3	-10.8758222932167\\
42.3083333333333	-26.5779753914729\\
42.3166666666667	-12.8024430861244\\
42.325	-13.410627685886\\
42.3333333333333	-23.5373736091248\\
42.3416666666667	-24.3539190777531\\
42.35	-16.9217430576007\\
42.3583333333333	-18.4845868793864\\
42.3666666666667	-21.2952637097103\\
42.375	-13.5224004948477\\
42.3833333333333	-21.9682691739917\\
42.3916666666667	-21.0190995637984\\
42.4	-11.4722634613766\\
42.4083333333333	-13.9659817895561\\
42.4166666666667	-10.9922935395189\\
42.425	-15.5758024435503\\
42.4333333333333	-22.9575520729942\\
42.4416666666667	-12.3840230228889\\
42.45	-17.3844488318665\\
42.4583333333333	-10.3276612824227\\
42.4666666666667	-13.851495040506\\
42.475	-9.96996676089422\\
42.4833333333333	-10.722766614038\\
42.4916666666667	-14.2366724849874\\
42.5	-15.4364465782846\\
42.5083333333333	-20.8595007333643\\
42.5166666666667	-10.3642701429461\\
42.525	-20.0654725296016\\
42.5333333333333	-11.3031221902484\\
42.5416666666667	-23.5621744219362\\
42.55	-18.6173266951342\\
42.5583333333333	-19.9120014527026\\
42.5666666666667	-21.1124815126701\\
42.575	-12.5666440307165\\
42.5833333333333	-14.9042872171263\\
42.5916666666667	-9.74475004616191\\
42.6	-10.2538344157259\\
42.6083333333333	-18.268258018985\\
42.6166666666667	-17.5613085908335\\
42.625	-12.2048993738646\\
42.6333333333333	-12.3877120023661\\
42.6416666666667	-10.1325517681557\\
42.65	-10.9304452589376\\
42.6583333333333	-17.354412621891\\
42.6666666666667	-10.5519352607045\\
42.675	-15.5281211093595\\
42.6833333333333	-18.1187437853365\\
42.6916666666667	-11.8390340072597\\
42.7	-11.2159856868713\\
42.7083333333333	-10.9239748107599\\
42.7166666666667	-9.88592891952413\\
42.725	-20.1483503603722\\
42.7333333333333	-14.8258093507931\\
42.7416666666667	-22.0785367866825\\
42.75	-21.1396878047653\\
42.7583333333333	-11.8980765797913\\
42.7666666666667	-10.7504583607517\\
42.775	-17.9145382934283\\
42.7833333333333	-10.523986669855\\
42.7916666666667	-12.6987514307108\\
42.8	-13.8280764413155\\
42.8083333333333	-10.6362075259298\\
42.8166666666667	-14.1257493130339\\
42.825	-25.1768626141726\\
42.8333333333333	-12.5864485691688\\
42.8416666666667	-10.0518516418167\\
42.85	-9.29874258095794\\
42.8583333333333	-11.5209030312532\\
42.8666666666667	-12.1213675837483\\
42.875	-19.5897884822239\\
42.8833333333333	-13.334659871548\\
42.8916666666667	-20.0174350162723\\
42.9	-14.7811926428569\\
42.9083333333333	-18.357644375213\\
42.9166666666667	-11.8799289257671\\
42.925	-11.5500129458378\\
42.9333333333333	-11.1657536516145\\
42.9416666666667	-12.5277760465467\\
42.95	-11.3099671175219\\
42.9583333333333	-23.4492649932423\\
42.9666666666667	-12.304980470736\\
42.975	-19.0079829986181\\
42.9833333333333	-12.9397729445348\\
42.9916666666667	-16.010007498696\\
43	-16.5274719459762\\
43.0083333333333	-16.0160896120461\\
43.0166666666667	-16.942168490421\\
43.025	-11.6752722408677\\
43.0333333333333	-21.865010807248\\
43.0416666666667	-12.3263074881208\\
43.05	-15.4346647608754\\
43.0583333333333	-18.8288096516463\\
43.0666666666667	-10.7223989555823\\
43.075	-26.1515337111161\\
43.0833333333333	-17.9991783913783\\
43.0916666666667	-14.2994571716959\\
43.1	-11.1191237732736\\
43.1083333333333	-10.4215441552596\\
43.1166666666667	-11.0421178463825\\
43.125	-21.0691406031377\\
43.1333333333333	-12.476041970014\\
43.1416666666667	-10.6389953870002\\
43.15	-9.53026952287429\\
43.1583333333333	-17.9134175927577\\
43.1666666666667	-15.8322135726997\\
43.175	-11.0770807302158\\
43.1833333333333	-11.6839933513706\\
43.1916666666667	-13.7160632546315\\
43.2	-20.7366432718121\\
43.2083333333333	-18.8842880521482\\
43.2166666666667	-11.8493787398147\\
43.225	-12.0456357419334\\
43.2333333333333	-12.0751241146485\\
43.2416666666667	-22.3816148495984\\
43.25	-25.9980409555628\\
43.2583333333333	-11.4862255237535\\
43.2666666666667	-19.5682371392347\\
43.275	-14.912073093631\\
43.2833333333333	-13.7347457206975\\
43.2916666666667	-16.1847881138663\\
43.3	-12.831752753731\\
43.3083333333333	-18.5431324084636\\
43.3166666666667	-19.5124643281565\\
43.325	-12.1513619442076\\
43.3333333333333	-13.3291814615568\\
43.3416666666667	-13.4757836569019\\
43.35	-16.0083157004822\\
43.3583333333333	-10.620583543613\\
43.3666666666667	-21.5627160138049\\
43.375	-11.2615842962619\\
43.3833333333333	-11.4174228480245\\
43.3916666666667	-11.1789665007007\\
43.4	-15.5061332564169\\
43.4083333333333	-16.2853238870032\\
43.4166666666667	-37.1183599140731\\
43.425	-16.0096289271058\\
43.4333333333333	-12.209585568299\\
43.4416666666667	-13.4290017046235\\
43.45	-16.2241205773128\\
43.4583333333333	-11.0493045781345\\
43.4666666666667	-9.54424083109838\\
43.475	-11.3683177663926\\
43.4833333333333	-12.1941403578798\\
43.4916666666667	-15.9907822115382\\
43.5	-25.9715382513301\\
43.5083333333333	-12.7812096597377\\
43.5166666666667	-24.5706141778427\\
43.525	-11.648063572568\\
43.5333333333333	-24.4982226660665\\
43.5416666666667	-11.952071939871\\
43.55	-11.2191250526211\\
43.5583333333333	-14.1450167189608\\
43.5666666666667	-11.5334378019847\\
43.575	-9.81315177716786\\
43.5833333333333	-10.8819219159616\\
43.5916666666667	-15.1880488075736\\
43.6	-13.1661742329989\\
43.6083333333333	-16.8980297729673\\
43.6166666666667	-15.216581847744\\
43.625	-16.1718965555358\\
43.6333333333333	-10.3260746388145\\
43.6416666666667	-15.9438733737881\\
43.65	-11.4822416183762\\
43.6583333333333	-15.8892663579125\\
43.6666666666667	-16.2062041910767\\
43.675	-11.8864863209396\\
43.6833333333333	-14.4765073705266\\
43.6916666666667	-13.1687423859498\\
43.7	-16.7566519673583\\
43.7083333333333	-11.7478858874353\\
43.7166666666667	-23.5604769892169\\
43.725	-16.5197910732121\\
43.7333333333333	-10.7704605821235\\
43.7416666666667	-11.2124043222478\\
43.75	-11.3045052653387\\
43.7583333333333	-26.3444500787074\\
43.7666666666667	-26.9579156147461\\
43.775	-18.3282536577413\\
43.7833333333333	-11.125497790495\\
43.7916666666667	-22.7161203100122\\
43.8	-13.2548644555514\\
43.8083333333333	-24.8217127203364\\
43.8166666666667	-23.0602722970783\\
43.825	-18.1287797849425\\
43.8333333333333	-15.5020844694396\\
43.8416666666667	-14.0987533441848\\
43.85	-20.7709647301083\\
43.8583333333333	-11.0254804266877\\
43.8666666666667	-10.3637573582443\\
43.875	-12.5293594424615\\
43.8833333333333	-11.2008063317984\\
43.8916666666667	-13.8278836634453\\
43.9	-17.8223836651202\\
43.9083333333333	-17.6898885873173\\
43.9166666666667	-29.4082362267504\\
43.925	-14.2648737014939\\
43.9333333333333	-21.0834581767092\\
43.9416666666667	-12.8310591985168\\
43.95	-19.127497667974\\
43.9583333333333	-9.89771825448618\\
43.9666666666667	-18.8947324607459\\
43.975	-18.3818426944617\\
43.9833333333333	-10.015522615813\\
43.9916666666667	-14.1204684629345\\
44	-19.6206387893059\\
44.0083333333333	-23.782825047398\\
44.0166666666667	-11.5958321480225\\
44.025	-19.0020648064764\\
44.0333333333333	-16.0721159754144\\
44.0416666666667	-9.48199094000774\\
44.05	-16.493647659979\\
44.0583333333333	-13.7553283100389\\
44.0666666666667	-13.763823200149\\
44.075	-27.7651864562959\\
44.0833333333333	-36.0797448393932\\
44.0916666666667	-17.5961814801471\\
44.1	-10.7639958344216\\
44.1083333333333	-19.0963469803966\\
44.1166666666667	-9.98125272987028\\
44.125	-12.4661219640321\\
44.1333333333333	-20.4378057615989\\
44.1416666666667	-14.2927590344576\\
44.15	-11.0233661092793\\
44.1583333333333	-11.4021757609596\\
44.1666666666667	-30.6525530528289\\
44.175	-18.9408685993784\\
44.1833333333333	-13.1562554616824\\
44.1916666666667	-18.7177396553658\\
44.2	-23.2700244541316\\
44.2083333333333	-25.2464232625937\\
44.2166666666667	-13.1126712333059\\
44.225	-16.0195576491892\\
44.2333333333333	-15.0464435152421\\
44.2416666666667	-10.7770360822005\\
44.25	-12.0698038569317\\
44.2583333333333	-12.3760701273046\\
44.2666666666667	-19.9275505934948\\
44.275	-23.7557085815612\\
44.2833333333333	-10.6397723797513\\
44.2916666666667	-10.5429720714013\\
44.3	-12.3376282689857\\
44.3083333333333	-11.8351177008496\\
44.3166666666667	-24.2474285858734\\
44.325	-12.2487059359427\\
44.3333333333333	-11.812757114008\\
44.3416666666667	-9.83694548991703\\
44.35	-31.6247232120651\\
44.3583333333333	-27.3010986854787\\
44.3666666666667	-16.9312116179906\\
44.375	-29.0607438134769\\
44.3833333333333	-11.8338522723747\\
44.3916666666667	-17.0061656053624\\
44.4	-10.6981884014324\\
44.4083333333333	-14.7236471930099\\
44.4166666666667	-12.3868268559951\\
44.425	-24.0361968687633\\
44.4333333333333	-16.717861263469\\
44.4416666666667	-26.9435503406527\\
44.45	-15.6541474189319\\
44.4583333333333	-14.9911136444276\\
44.4666666666667	-16.8561925132665\\
44.475	-25.2795920463411\\
44.4833333333333	-11.472225893642\\
44.4916666666667	-25.3453073623091\\
44.5	-10.8917986022494\\
44.5083333333333	-29.7039696196997\\
44.5166666666667	-20.2716895255639\\
44.525	-33.248341190807\\
44.5333333333333	-26.3417822022079\\
44.5416666666667	-17.7993171517332\\
44.55	-31.7161250396002\\
44.5583333333333	-11.1075900979964\\
44.5666666666667	-23.8701579904993\\
44.575	-9.94680373931027\\
44.5833333333333	-10.5035217561376\\
44.5916666666667	-13.7180171689339\\
44.6	-11.3072322249278\\
44.6083333333333	-15.0469037280619\\
44.6166666666667	-11.845501692677\\
44.625	-9.93803708719564\\
44.6333333333333	-19.7130681302445\\
44.6416666666667	-11.4695631874048\\
44.65	-10.250987618451\\
44.6583333333333	-24.1896143920353\\
44.6666666666667	-14.226629579539\\
44.675	-16.6242261561779\\
44.6833333333333	-30.9382536620902\\
44.6916666666667	-12.7036351823704\\
44.7	-11.7640228640034\\
44.7083333333333	-18.0842774999551\\
44.7166666666667	-9.69168146579688\\
44.725	-21.3118129611905\\
44.7333333333333	-11.8086937700024\\
44.7416666666667	-10.7141533028838\\
44.75	-21.8686227180998\\
44.7583333333333	-10.0434078844548\\
44.7666666666667	-11.1336426586829\\
44.775	-22.5911489938659\\
44.7833333333333	-19.6058094515484\\
44.7916666666667	-11.8799886246383\\
44.8	-12.4675752587107\\
44.8083333333333	-11.7302186158576\\
44.8166666666667	-13.3981878052037\\
44.825	-11.7316042229921\\
44.8333333333333	-19.4524440140502\\
44.8416666666667	-9.92433290269457\\
44.85	-17.4380825008495\\
44.8583333333333	-10.8149222818676\\
44.8666666666667	-19.6919413281571\\
44.875	-12.538835571481\\
44.8833333333333	-12.1837863148286\\
44.8916666666667	-13.9663948725688\\
44.9	-16.1370633346297\\
44.9083333333333	-12.6527538789974\\
44.9166666666667	-11.206680433812\\
44.925	-26.3193440019313\\
44.9333333333333	-12.7163650569134\\
44.9416666666667	-16.7629334076047\\
44.95	-16.6733658995476\\
44.9583333333333	-20.7078391165675\\
44.9666666666667	-17.1325319436191\\
44.975	-20.6636948884348\\
44.9833333333333	-12.3942001688856\\
44.9916666666667	-13.1487199776479\\
45	-13.6015884075483\\
45.0083333333333	-13.3282914276034\\
45.0166666666667	-12.5083970798407\\
45.025	-20.5576009452571\\
45.0333333333333	-17.2843588257356\\
45.0416666666667	-20.7016025956698\\
45.05	-16.6971385712533\\
45.0583333333333	-16.5521066085847\\
45.0666666666667	-12.7093822482556\\
45.075	-26.3456942014923\\
45.0833333333333	-11.2100064297834\\
45.0916666666667	-12.4817614730098\\
45.1	-16.2152629595095\\
45.1083333333333	-13.950806021979\\
45.1166666666667	-11.9712009150362\\
45.125	-12.3355362439269\\
45.1333333333333	-19.7075847735159\\
45.1416666666667	-10.5989906324804\\
45.15	-17.6111803852896\\
45.1583333333333	-10.0623946841271\\
45.1666666666667	-19.5565929828406\\
45.175	-11.9227003631571\\
45.1833333333333	-13.4629626438457\\
45.1916666666667	-11.906752505709\\
45.2	-12.5770236798356\\
45.2083333333333	-11.9958650656641\\
45.2166666666667	-19.4645018330736\\
45.225	-22.6117652043825\\
45.2333333333333	-11.2196077856211\\
45.2416666666667	-9.87201969983955\\
45.25	-21.8641740803346\\
45.2583333333333	-10.8303852709399\\
45.2666666666667	-11.6009325243496\\
45.275	-21.5089710628649\\
45.2833333333333	-9.85781951464847\\
45.2916666666667	-18.0220206823175\\
45.3	-11.8547402939323\\
45.3083333333333	-12.6935204421072\\
45.3166666666667	-30.8548207848903\\
45.325	-16.7446013961754\\
45.3333333333333	-14.1645767620996\\
45.3416666666667	-24.1032840500325\\
45.35	-10.0725283793292\\
45.3583333333333	-11.5142272944714\\
45.3666666666667	-19.6538195427483\\
45.375	-10.0590124675056\\
45.3833333333333	-11.9869272971256\\
45.3916666666667	-15.0265536000041\\
45.4	-11.3183384799569\\
45.4083333333333	-13.8751477736852\\
45.4166666666667	-10.492585488265\\
45.425	-10.0493921412263\\
45.4333333333333	-23.867785288656\\
45.4416666666667	-11.1426060888767\\
45.45	-31.8319317887582\\
45.4583333333333	-17.7532350781047\\
45.4666666666667	-26.3430411539747\\
45.475	-33.2988143868374\\
45.4833333333333	-20.283318293933\\
45.4916666666667	-29.6610030218318\\
45.5	-10.9509731659663\\
45.5083333333333	-25.3503371246178\\
45.5166666666667	-11.4680956408002\\
45.525	-25.2639367682973\\
45.5333333333333	-16.8124119585901\\
45.5416666666667	-15.066198245432\\
45.55	-15.5761813944171\\
45.5583333333333	-27.1290143136817\\
45.5666666666667	-16.7644364746179\\
45.575	-23.8405995723642\\
45.5833333333333	-12.3936875050824\\
45.5916666666667	-14.7035014668154\\
45.6	-10.8285460586228\\
45.6083333333333	-16.9512362918234\\
45.6166666666667	-12.0165012749898\\
45.625	-28.9373930997134\\
45.6333333333333	-16.9801069176631\\
45.6416666666667	-27.2759552144932\\
45.65	-31.602318703296\\
45.6583333333333	-9.70092372453063\\
45.6666666666667	-11.8021638611382\\
45.675	-12.2278165795203\\
45.6833333333333	-24.1058004037139\\
45.6916666666667	-11.7961556196828\\
45.7	-12.4710294532778\\
45.7083333333333	-10.4661941665552\\
45.7166666666667	-10.5724324278246\\
45.725	-23.6457479656826\\
45.7333333333333	-19.9805680288141\\
45.7416666666667	-12.4287368223634\\
45.75	-12.0666214555349\\
45.7583333333333	-10.8796899663412\\
45.7666666666667	-15.0819572453182\\
45.775	-16.0154098455731\\
45.7833333333333	-13.0718439134218\\
45.7916666666667	-25.3984707610329\\
45.8	-23.2786555325215\\
45.8083333333333	-18.8850423703971\\
45.8166666666667	-13.3456554321245\\
45.825	-18.920220132428\\
45.8333333333333	-30.6480914260189\\
45.8416666666667	-11.2073946216355\\
45.85	-10.9068241732462\\
45.8583333333333	-14.3318432056624\\
45.8666666666667	-20.4622880893264\\
45.875	-12.5095546837546\\
45.8833333333333	-9.87446073829954\\
45.8916666666667	-19.0182822269142\\
45.9	-10.6556780529787\\
45.9083333333333	-17.6620467892305\\
45.9166666666667	-35.9137872089012\\
45.925	-27.5629286978884\\
45.9333333333333	-13.8151999851411\\
45.9416666666667	-13.7770538449523\\
45.95	-16.3638513435662\\
45.9583333333333	-9.68563661362506\\
45.9666666666667	-16.0793861470891\\
45.975	-19.1134699606721\\
45.9833333333333	-11.7480240758204\\
45.9916666666667	-23.6041410576844\\
46	-19.6723650906495\\
46.0083333333333	-14.1249992194591\\
46.0166666666667	-10.1207386540422\\
46.025	-18.2884117069551\\
46.0333333333333	-18.7264515372272\\
46.0416666666667	-9.94205692600324\\
46.05	-19.0404968800914\\
46.0583333333333	-12.9222996710743\\
46.0666666666667	-21.1199553673574\\
46.075	-14.2801191678539\\
46.0833333333333	-29.5000515336057\\
46.0916666666667	-17.6861441117231\\
46.1	-17.6792065860238\\
46.1083333333333	-13.8667969796937\\
46.1166666666667	-11.4196729409496\\
46.125	-12.5748866244736\\
46.1333333333333	-10.1887155327785\\
46.1416666666667	-11.2306824755739\\
46.15	-20.5695254952669\\
46.1583333333333	-14.2803391591302\\
46.1666666666667	-15.6602885552373\\
46.175	-18.2563467195374\\
46.1833333333333	-23.0385528261585\\
46.1916666666667	-24.7893498586021\\
46.2	-13.232532135002\\
46.2083333333333	-22.5593000875061\\
46.2166666666667	-11.2293356452444\\
46.225	-18.2070304809712\\
46.2333333333333	-26.9210658914601\\
46.2416666666667	-26.3501247615816\\
46.25	-11.4086223365397\\
46.2583333333333	-11.4096534186403\\
46.2666666666667	-10.6756656075054\\
46.275	-16.4057889381742\\
46.2833333333333	-23.7450738078641\\
46.2916666666667	-11.8988631795979\\
46.3	-16.5939994896261\\
46.3083333333333	-13.2264561055787\\
46.3166666666667	-14.5176131837147\\
46.325	-12.014267653208\\
46.3333333333333	-16.1486629341448\\
46.3416666666667	-15.7120979206022\\
46.35	-11.5516996322257\\
46.3583333333333	-15.8287474993361\\
46.3666666666667	-10.2465009616018\\
46.375	-16.3360578377499\\
46.3833333333333	-15.0258598701126\\
46.3916666666667	-16.839928970726\\
46.4	-13.1264238861243\\
46.4083333333333	-15.1779218615893\\
46.4166666666667	-10.8583280259356\\
46.425	-9.8648154481788\\
46.4333333333333	-11.5059802268896\\
46.4416666666667	-14.072341991222\\
46.45	-11.2233138251663\\
46.4583333333333	-12.0648789904333\\
46.4666666666667	-24.6642111295155\\
46.475	-11.8281397008575\\
46.4833333333333	-24.5503558810699\\
46.4916666666667	-12.9824779400182\\
46.5	-25.9808199403505\\
46.5083333333333	-16.0096362115798\\
46.5166666666667	-12.2284642765119\\
46.525	-11.5241985739936\\
46.5333333333333	-9.37110841241543\\
46.5416666666667	-11.0487815431945\\
46.55	-16.1384555978775\\
46.5583333333333	-13.4426982133727\\
46.5666666666667	-12.3397994232544\\
46.575	-16.1416529879439\\
46.5833333333333	-36.952431115099\\
46.5916666666667	-16.1540967093752\\
46.6	-15.4099975554036\\
46.6083333333333	-11.1616927681525\\
46.6166666666667	-11.225232743949\\
46.625	-11.3529208382973\\
46.6333333333333	-21.576676355103\\
46.6416666666667	-10.6294779368549\\
46.65	-16.126701661884\\
46.6583333333333	-13.3963694923544\\
46.6666666666667	-13.2583104432816\\
46.675	-12.225067423625\\
46.6833333333333	-19.5951623357229\\
46.6916666666667	-18.4623309695793\\
46.7	-12.7836867344196\\
46.7083333333333	-16.2368262089506\\
46.7166666666667	-13.8130144780068\\
46.725	-15.0596902147779\\
46.7333333333333	-19.4824147164348\\
46.7416666666667	-11.5698037228342\\
46.75	-25.979958428797\\
46.7583333333333	-22.4722453612067\\
46.7666666666667	-11.923078947874\\
46.775	-11.9926143547031\\
46.7833333333333	-11.9302904589545\\
46.7916666666667	-18.872435188524\\
46.8	-20.9109807338214\\
46.8083333333333	-13.7239328032566\\
46.8166666666667	-11.5306239267793\\
46.825	-11.2871268229811\\
46.8333333333333	-16.0404034286833\\
46.8416666666667	-18.080380311473\\
46.85	-9.67442285344958\\
46.8583333333333	-10.6397797357922\\
46.8666666666667	-12.5836100567583\\
46.875	-20.9539040685514\\
46.8833333333333	-11.005340623993\\
46.8916666666667	-10.4527261297795\\
46.9	-11.1564190559644\\
46.9083333333333	-14.3154798620074\\
46.9166666666667	-18.1304062241364\\
46.925	-26.2825007122102\\
46.9333333333333	-10.7180308788791\\
46.9416666666667	-18.7828556808043\\
46.95	-15.4309860179128\\
46.9583333333333	-12.2795762087891\\
46.9666666666667	-21.9952141410804\\
46.975	-11.677063876884\\
46.9833333333333	-16.9325617038735\\
46.9916666666667	-15.8405955054575\\
47	-16.5565853182314\\
47.0083333333333	-16.0563938501928\\
47.0166666666667	-12.9801866774558\\
47.025	-19.1144679663356\\
47.0333333333333	-12.2952712101235\\
47.0416666666667	-23.4684612749089\\
47.05	-11.1028029652491\\
47.0583333333333	-12.5167614601052\\
47.0666666666667	-11.213625137692\\
47.075	-11.7244253970462\\
47.0833333333333	-11.8962758052179\\
47.0916666666667	-18.3956239416624\\
47.1	-14.8655720552975\\
47.1083333333333	-19.9853616530172\\
47.1166666666667	-13.3715652673369\\
47.125	-19.5153782576454\\
47.1333333333333	-12.1196400117933\\
47.1416666666667	-11.5142333366431\\
47.15	-9.16043474100343\\
47.1583333333333	-10.1261108124807\\
47.1666666666667	-12.6563535471836\\
47.175	-25.3276936296257\\
47.1833333333333	-13.9315303111414\\
47.1916666666667	-10.6775572819476\\
47.2	-13.8279144834685\\
47.2083333333333	-12.6790722703477\\
47.2166666666667	-10.5385966096445\\
47.225	-18.0750804041899\\
47.2333333333333	-10.9011212171645\\
47.2416666666667	-11.8798183489046\\
47.25	-21.2198867285903\\
47.2583333333333	-21.9532225798508\\
47.2666666666667	-14.8288921708628\\
47.275	-20.1635004377146\\
47.2833333333333	-9.76945325815514\\
47.2916666666667	-10.9326355533645\\
47.3	-11.1830827526868\\
47.3083333333333	-11.6668310174946\\
47.3166666666667	-18.0502088399204\\
47.325	-15.4819134222839\\
47.3333333333333	-10.4908877511941\\
47.3416666666667	-17.4530953212622\\
47.35	-11.0516621720553\\
47.3583333333333	-10.0227024258375\\
47.3666666666667	-12.5723870867476\\
47.375	-12.2070942541101\\
47.3833333333333	-17.6550848877561\\
47.3916666666667	-18.3333372877751\\
47.4	-10.2573982788231\\
47.4083333333333	-9.72514012775891\\
47.4166666666667	-14.7466427448002\\
47.425	-12.7002309240435\\
47.4333333333333	-21.0165410399983\\
47.4416666666667	-19.9508185776577\\
47.45	-18.6052508412507\\
47.4583333333333	-23.5860544824346\\
47.4666666666667	-11.3760023991859\\
47.475	-19.9942067219249\\
47.4833333333333	-10.3897774070761\\
47.4916666666667	-20.8095828775174\\
47.5	-15.3568491487126\\
47.5083333333333	-14.1491483316144\\
47.5166666666667	-10.7002051403938\\
47.525	-9.90747212965131\\
47.5333333333333	-13.8403446692636\\
47.5416666666667	-10.38054333165\\
47.55	-17.3556661446654\\
47.5583333333333	-12.3850022852172\\
47.5666666666667	-22.8407711749374\\
47.575	-15.5846436808798\\
47.5833333333333	-11.1991724502475\\
47.5916666666667	-14.0580379993484\\
47.6	-11.6180406376342\\
47.6083333333333	-20.8301149391768\\
47.6166666666667	-21.7969295125488\\
47.625	-13.7037611484695\\
47.6333333333333	-21.2566470394737\\
47.6416666666667	-18.3718698696628\\
47.65	-16.9823706944023\\
47.6583333333333	-24.2561582746534\\
47.6666666666667	-23.3220133437374\\
47.675	-13.2058067675692\\
47.6833333333333	-12.8747277824786\\
47.6916666666667	-26.4336026755986\\
47.7	-10.9085735550331\\
47.7083333333333	-16.4589001663522\\
47.7166666666667	-9.21771697356708\\
47.725	-17.9877396938603\\
47.7333333333333	-17.6004453265635\\
47.7416666666667	-12.6297900477539\\
47.75	-17.643848620134\\
47.7583333333333	-11.7191368207771\\
47.7666666666667	-16.7323546442602\\
47.775	-21.1946926128595\\
47.7833333333333	-9.55238881908721\\
47.7916666666667	-11.0921640802586\\
47.8	-11.8638816902582\\
47.8083333333333	-14.1526020253103\\
47.8166666666667	-33.4237214523358\\
47.825	-17.6952846434834\\
47.8333333333333	-8.76860003172865\\
47.8416666666667	-17.611067611087\\
47.85	-12.5963241349787\\
47.8583333333333	-15.3478026486402\\
47.8666666666667	-22.6441179901044\\
47.875	-21.4648117014663\\
47.8833333333333	-9.09994220216629\\
47.8916666666667	-16.2763833183049\\
47.9	-32.1879127187426\\
47.9083333333333	-12.3115091846969\\
47.9166666666667	-20.4596246134203\\
47.925	-10.2139134826789\\
47.9333333333333	-21.1981772171417\\
47.9416666666667	-10.5746109532836\\
47.95	-11.7100520157057\\
47.9583333333333	-12.7483389096553\\
47.9666666666667	-18.4087952983523\\
47.975	-10.0693441879691\\
47.9833333333333	-13.0844278023826\\
47.9916666666667	-16.8582532645818\\
48	-14.1617582263422\\
48.0083333333333	-17.0683733300418\\
48.0166666666667	-15.9207713552758\\
48.025	-12.7941760627504\\
48.0333333333333	-10.8896542242123\\
48.0416666666667	-12.2233847929638\\
48.05	-15.5105703026072\\
48.0583333333333	-13.1459609382607\\
48.0666666666667	-10.747440882813\\
48.075	-14.0238981275963\\
48.0833333333333	-9.58871760987693\\
48.0916666666667	-12.7424344051186\\
48.1	-13.1368101586408\\
48.1083333333333	-12.2399203236414\\
48.1166666666667	-9.81154420413353\\
48.125	-8.43847351043264\\
48.1333333333333	-20.5033720749658\\
48.1416666666667	-26.123740318792\\
48.15	-9.68369193412934\\
48.1583333333333	-9.82269595328358\\
48.1666666666667	-11.1028080363192\\
48.175	-31.0136605069796\\
48.1833333333333	-17.6621493754878\\
48.1916666666667	-19.2577582701727\\
48.2	-24.9564786245234\\
48.2083333333333	-9.27960994796254\\
48.2166666666667	-15.3019467188449\\
48.225	-10.0805501880858\\
48.2333333333333	-19.1260560422046\\
48.2416666666667	-11.3131597416549\\
48.25	-11.84822092037\\
48.2583333333333	-17.0032469341032\\
48.2666666666667	-12.210129423158\\
48.275	-20.9130993238318\\
48.2833333333333	-8.20013580292134\\
48.2916666666667	-20.8649947308204\\
48.3	-19.0804326782204\\
48.3083333333333	-19.6355314560784\\
48.3166666666667	-14.0589370398837\\
48.325	-10.91714000147\\
48.3333333333333	-13.5566991445501\\
48.3416666666667	-10.5604045425509\\
48.35	-9.60659302902346\\
48.3583333333333	-9.92171450242464\\
48.3666666666667	-11.729368308873\\
48.375	-14.8998310696348\\
48.3833333333333	-16.5825003942772\\
48.3916666666667	-12.8866061245948\\
48.4	-17.2666613860133\\
48.4083333333333	-9.34597865248136\\
48.4166666666667	-13.2822512525267\\
48.425	-12.2548452317334\\
48.4333333333333	-11.5964299843122\\
48.4416666666667	-9.80369930420532\\
48.45	-9.73540896568394\\
48.4583333333333	-13.687371031552\\
48.4666666666667	-9.88116069939941\\
48.475	-11.8929636852849\\
48.4833333333333	-13.219270343077\\
48.4916666666667	-23.7618921177764\\
48.5	-9.21381848728214\\
48.5083333333333	-22.4722423816724\\
48.5166666666667	-12.1799633845683\\
48.525	-15.031488417969\\
48.5333333333333	-14.1683836688603\\
48.5416666666667	-21.4291915193886\\
48.55	-15.8458911415257\\
48.5583333333333	-9.6519470757835\\
48.5666666666667	-17.720877455943\\
48.575	-20.3575588113499\\
48.5833333333333	-10.3564710100192\\
48.5916666666667	-8.5682200960739\\
48.6	-9.39822628178332\\
48.6083333333333	-15.4698274228739\\
48.6166666666667	-9.01654991153224\\
48.625	-10.293027784243\\
48.6333333333333	-11.46012653634\\
48.6416666666667	-15.4122610481888\\
48.65	-13.0275066072047\\
48.6583333333333	-14.8914094596968\\
48.6666666666667	-16.0125263921239\\
48.675	-13.8817408631098\\
48.6833333333333	-10.660043588985\\
48.6916666666667	-10.615916168855\\
48.7	-9.50988288765473\\
48.7083333333333	-10.4285548571888\\
48.7166666666667	-16.5105082794315\\
48.725	-10.6485721710816\\
48.7333333333333	-12.3198471491276\\
48.7416666666667	-19.3630660090216\\
48.75	-9.53468634802973\\
48.7583333333333	-9.89384050490959\\
48.7666666666667	-18.0476303876065\\
48.775	-9.01246212567419\\
48.7833333333333	-17.4671350900449\\
48.7916666666667	-11.0398973127718\\
48.8	-11.0487229573009\\
48.8083333333333	-9.39076430158271\\
48.8166666666667	-20.6526624910407\\
48.825	-8.64555244014233\\
48.8333333333333	-8.96658075830432\\
48.8416666666667	-16.2266199635006\\
48.85	-8.89254851898151\\
48.8583333333333	-13.5459595283804\\
48.8666666666667	-15.09997340393\\
48.875	-16.2873010486581\\
48.8833333333333	-14.1124022133643\\
48.8916666666667	-10.4667608679052\\
48.9	-10.3470604859067\\
48.9083333333333	-10.7323684436385\\
48.9166666666667	-13.2893751896875\\
48.925	-9.86273201829641\\
48.9333333333333	-16.793168148063\\
48.9416666666667	-20.1465057017411\\
48.95	-11.3881598965678\\
48.9583333333333	-15.5546308359164\\
48.9666666666667	-15.1576411647574\\
48.975	-13.6713657511966\\
48.9833333333333	-18.6080668591335\\
48.9916666666667	-11.490991407067\\
49	-18.1560919690579\\
49.0083333333333	-8.76090518807296\\
49.0166666666667	-18.470801747657\\
49.025	-14.427895247495\\
49.0333333333333	-14.7666278387983\\
49.0416666666667	-7.92502282481014\\
49.05	-15.457024198502\\
49.0583333333333	-10.0728100689646\\
49.0666666666667	-7.60884553094111\\
49.075	-10.643982650652\\
49.0833333333333	-10.5044292681569\\
49.0916666666667	-9.40833775104505\\
49.1	-12.5651367730973\\
49.1083333333333	-17.3563898652893\\
49.1166666666667	-11.388285606075\\
49.125	-8.85855715914951\\
49.1333333333333	-14.132794525922\\
49.1416666666667	-13.8027622909438\\
49.15	-10.0093140202592\\
49.1583333333333	-10.6463595601944\\
49.1666666666667	-11.1287913829318\\
49.175	-18.4170092260293\\
49.1833333333333	-10.6258552850541\\
49.1916666666667	-10.5860678039067\\
49.2	-9.6351671303884\\
49.2083333333333	-13.4509467146777\\
49.2166666666667	-15.0289919337989\\
49.225	-10.3659403861985\\
49.2333333333333	-17.221340580155\\
49.2416666666667	-9.0034539162401\\
49.25	-8.89814883849447\\
49.2583333333333	-11.2928824395973\\
49.2666666666667	-17.1195435997679\\
49.275	-9.155833669965\\
49.2833333333333	-9.32191173617077\\
49.2916666666667	-15.7814827597442\\
49.3	-12.3339146570044\\
49.3083333333333	-11.1861156726405\\
49.3166666666667	-13.4267594796447\\
49.325	-16.0054516137117\\
49.3333333333333	-18.7218683228829\\
49.3416666666667	-10.1619594223734\\
49.35	-9.83157669478199\\
49.3583333333333	-11.5921848197825\\
49.3666666666667	-9.41573119112109\\
49.375	-9.88796120120406\\
49.3833333333333	-8.74213558072168\\
49.3916666666667	-9.23747452551973\\
49.4	-9.41889791936791\\
49.4083333333333	-10.2547924891766\\
49.4166666666667	-18.9503955486878\\
49.425	-12.3956653775923\\
49.4333333333333	-21.6114892730988\\
49.4416666666667	-8.94062264057176\\
49.45	-15.5086642666692\\
49.4583333333333	-12.3159412943801\\
49.4666666666667	-9.67491624096559\\
49.475	-13.123201579754\\
49.4833333333333	-16.0085975963732\\
49.4916666666667	-9.70662305896386\\
49.5	-8.59526655641093\\
49.5083333333333	-9.45832212447833\\
49.5166666666667	-8.66997903540794\\
49.525	-8.86366341466931\\
49.5333333333333	-10.0377178828663\\
49.5416666666667	-9.0335872467613\\
49.55	-9.56392879610753\\
49.5583333333333	-15.7140717231032\\
49.5666666666667	-9.42022457824263\\
49.575	-8.55913914604763\\
49.5833333333333	-13.1153895821745\\
49.5916666666667	-9.67341351540964\\
49.6	-10.6696035050279\\
49.6083333333333	-9.43694106575968\\
49.6166666666667	-10.924917995205\\
49.625	-7.60865419792535\\
49.6333333333333	-8.9701584351616\\
49.6416666666667	-11.9207748384191\\
49.65	-15.5566328521569\\
49.6583333333333	-16.4877087980574\\
49.6666666666667	-9.1891403994611\\
49.675	-15.6530962221427\\
49.6833333333333	-20.4425416303956\\
49.6916666666667	-16.031688495974\\
49.7	-10.1460929382066\\
49.7083333333333	-11.2298972320927\\
49.7166666666667	-9.42540125791209\\
49.725	-11.1431421788149\\
49.7333333333333	-14.1775923092152\\
49.7416666666667	-8.54625923206362\\
49.75	-11.5336976094248\\
49.7583333333333	-12.8352957743293\\
49.7666666666667	-12.208343749724\\
49.775	-14.6983500042864\\
49.7833333333333	-15.0644384769004\\
49.7916666666667	-7.95001541953428\\
49.8	-19.4950408015576\\
49.8083333333333	-9.34064256230507\\
49.8166666666667	-16.3649578162488\\
49.825	-12.9957500603861\\
49.8333333333333	-8.80954372877621\\
49.8416666666667	-9.23449294499428\\
49.85	-9.33240757124635\\
49.8583333333333	-7.28613011517806\\
49.8666666666667	-13.2981774519344\\
49.875	-8.46489463812607\\
49.8833333333333	-10.170788293836\\
49.8916666666667	-7.05599823077507\\
49.9	-14.4197837417283\\
49.9083333333333	-8.52082671140757\\
49.9166666666667	-8.16724658221305\\
49.925	-9.16568040402429\\
49.9333333333333	-9.5013853953611\\
49.9416666666667	-16.6379095997919\\
49.95	-13.003558012186\\
49.9583333333333	-13.9859646526621\\
49.9666666666667	-11.4861041715108\\
49.975	-10.5830457979903\\
49.9833333333333	-9.09743800320059\\
49.9916666666667	-12.2984136219185\\
50	-9.3097509937095\\
50.0083333333333	-12.9386476452969\\
50.0166666666667	-14.6231172616279\\
50.025	-19.2694719124609\\
50.0333333333333	-9.37097373605359\\
50.0416666666667	-6.84305774712632\\
50.05	-8.06880991761551\\
50.0583333333333	-8.97881899709375\\
50.0666666666667	-8.17006312208324\\
50.075	-8.44226096147624\\
50.0833333333333	-13.0686741081427\\
50.0916666666667	-8.60008092980244\\
50.1	-9.9630422424969\\
50.1083333333333	-10.1818020885086\\
50.1166666666667	-7.47390993175324\\
50.125	-12.3165666375617\\
50.1333333333333	-8.38371868349437\\
50.1416666666667	-14.54123650204\\
50.15	-10.9586152325251\\
50.1583333333333	-6.45995501743617\\
50.1666666666667	-12.3265550836505\\
50.175	-9.15683884090448\\
50.1833333333333	-9.29942007727299\\
50.1916666666667	-7.22325619767849\\
50.2	-15.0280797351918\\
50.2083333333333	-8.5172932587141\\
50.2166666666667	-12.7455469240716\\
50.225	-13.4513088661756\\
50.2333333333333	-8.5240986981664\\
50.2416666666667	-8.01619381477876\\
50.25	-9.53156325413259\\
50.2583333333333	-7.33356972199836\\
50.2666666666667	-10.3581645501846\\
50.275	-15.0768264510004\\
50.2833333333333	-8.41512228567817\\
50.2916666666667	-13.3757084197588\\
50.3	-8.54252269180918\\
50.3083333333333	-13.0768436707289\\
50.3166666666667	-8.87413717451118\\
50.325	-8.28909403094977\\
50.3333333333333	-8.66796632593855\\
50.3416666666667	-9.21662443381665\\
50.35	-7.97551876134383\\
50.3583333333333	-9.43943689171623\\
50.3666666666667	-8.00275400957658\\
50.375	-12.8368680760688\\
50.3833333333333	-13.9360932211948\\
50.3916666666667	-9.38260605483439\\
50.4	-9.81854035965416\\
50.4083333333333	-9.3244304730657\\
50.4166666666667	-12.0976547433186\\
50.425	-7.69439729108612\\
50.4333333333333	-9.54394649906684\\
50.4416666666667	-8.42677715280238\\
50.45	-8.17081034905143\\
50.4583333333333	-12.5311129176072\\
50.4666666666667	-8.5346834385952\\
50.475	-7.88509949878137\\
50.4833333333333	-9.11485644089287\\
50.4916666666667	-7.25571763825168\\
50.5	-12.4531039123533\\
50.5083333333333	-10.3181618582057\\
50.5166666666667	-12.3799430735337\\
50.525	-7.46828414104079\\
50.5333333333333	-10.9915590114246\\
50.5416666666667	-9.64765628966468\\
50.55	-9.55123996425714\\
50.5583333333333	-9.23436481547377\\
50.5666666666667	-11.0319468901766\\
50.575	-6.57915379455026\\
50.5833333333333	-7.99675787971411\\
50.5916666666667	-12.762336831016\\
50.6	-12.3349242172032\\
50.6083333333333	-9.35501523500226\\
50.6166666666667	-9.34725725325609\\
50.625	-12.2543345142808\\
50.6333333333333	-6.9541688739177\\
50.6416666666667	-13.3634610111968\\
50.65	-9.50546063645426\\
50.6583333333333	-6.19798850565507\\
50.6666666666667	-10.3730776158049\\
50.675	-7.13651313712148\\
50.6833333333333	-9.74908458341369\\
50.6916666666667	-7.55218693324946\\
50.7	-11.3501810257246\\
50.7083333333333	-10.5107671549643\\
50.7166666666667	-13.1338699510383\\
50.725	-12.3929208157298\\
50.7333333333333	-7.68175107003711\\
50.7416666666667	-8.82599245719188\\
50.75	-10.4978976561126\\
50.7583333333333	-8.46936320905647\\
50.7666666666667	-7.09006670504865\\
50.775	-12.3025937209426\\
50.7833333333333	-12.3782570081047\\
50.7916666666667	-8.03167203749877\\
50.8	-11.2552200232237\\
50.8083333333333	-6.8612794541806\\
50.8166666666667	-12.1111626675318\\
50.825	-10.1476146866128\\
50.8333333333333	-12.9178625720359\\
50.8416666666667	-9.18910881660669\\
50.85	-9.03955552238903\\
50.8583333333333	-11.4741591431785\\
50.8666666666667	-7.17897701371973\\
50.875	-9.57318558690764\\
50.8833333333333	-10.2306974825022\\
50.8916666666667	-13.8323734658027\\
50.9	-8.17693268628606\\
50.9083333333333	-10.8428408343936\\
50.9166666666667	-9.09318656745611\\
50.925	-13.1046740252373\\
50.9333333333333	-7.33334759602092\\
50.9416666666667	-8.86128939806052\\
50.95	-7.11712072374752\\
50.9583333333333	-8.05516919800442\\
50.9666666666667	-12.1659152619166\\
50.975	-8.04997873267347\\
50.9833333333333	-10.8856577147015\\
50.9916666666667	-8.90658987183076\\
51	-7.18270968584233\\
51.0083333333333	-12.6793659431119\\
51.0166666666667	-12.2550439662907\\
51.025	-10.8309562607618\\
51.0333333333333	-7.83261577076597\\
51.0416666666667	-9.48685443216416\\
51.05	-7.34782651292291\\
51.0583333333333	-8.68222876418588\\
51.0666666666667	-8.90775327657883\\
51.075	-8.21456342386811\\
51.0833333333333	-11.0692039035046\\
51.0916666666667	-14.5800250747275\\
51.1	-12.3453195538151\\
51.1083333333333	-8.3128502885398\\
51.1166666666667	-8.20776238821144\\
51.125	-8.28666488999061\\
51.1333333333333	-12.5130277680501\\
51.1416666666667	-8.06913227949747\\
51.15	-11.9602499625872\\
51.1583333333333	-13.2185020338022\\
51.1666666666667	-8.15469133447736\\
51.175	-8.06999148279825\\
51.1833333333333	-9.36370870041019\\
51.1916666666667	-8.71727370835868\\
51.2	-14.9704692676792\\
51.2083333333333	-8.66641840384502\\
51.2166666666667	-7.1958811654502\\
51.225	-14.4623471383299\\
51.2333333333333	-7.89993275242492\\
51.2416666666667	-9.99590855599743\\
51.25	-6.48457859340357\\
51.2583333333333	-6.51914303593839\\
51.2666666666667	-9.08176444050709\\
51.275	-6.21029383718853\\
51.2833333333333	-5.65919507650611\\
51.2916666666667	-12.2415811605659\\
51.3	-8.84561843459285\\
51.3083333333333	-12.2230126139849\\
51.3166666666667	-10.1820886052099\\
51.325	-9.9509876701623\\
51.3333333333333	-8.25360258548382\\
51.3416666666667	-7.01398094875905\\
51.35	-10.7865369222732\\
51.3583333333333	-6.97839611969695\\
51.3666666666667	-13.476779061454\\
51.375	-4.99812743437753\\
51.3833333333333	-8.74069077467749\\
51.3916666666667	-10.9374243775121\\
51.4	-11.236604659568\\
51.4083333333333	-10.9997941912224\\
51.4166666666667	-5.41704767371901\\
51.425	-9.58494323390785\\
51.4333333333333	-8.55715282334124\\
51.4416666666667	-8.45032507578327\\
51.45	-7.11973306223309\\
51.4583333333333	-11.3534883634816\\
51.4666666666667	-10.1506280526545\\
51.475	-6.79013702127969\\
51.4833333333333	-12.06317629755\\
51.4916666666667	-11.0280576610395\\
51.5	-6.13566122735435\\
51.5083333333333	-7.72603529456132\\
51.5166666666667	-9.75922970122887\\
51.525	-8.82869933315583\\
51.5333333333333	-6.54823297904216\\
51.5416666666667	-7.55618779456185\\
51.55	-4.55106606521218\\
51.5583333333333	-9.79907520699282\\
51.5666666666667	-6.34759626509941\\
51.575	-7.61525709428492\\
51.5833333333333	-4.47049566945039\\
51.5916666666667	-6.05812991954585\\
51.6	-7.08932800484252\\
51.6083333333333	-7.55183279824904\\
51.6166666666667	-8.93645336327782\\
51.625	-6.21080577450129\\
51.6333333333333	-11.6014745972713\\
51.6416666666667	-9.98730669397796\\
51.65	-9.28559049983373\\
51.6583333333333	-9.67576066667901\\
51.6666666666667	-4.87912754344167\\
51.675	-4.52716727987069\\
51.6833333333333	-5.895017407783\\
51.6916666666667	-5.15136036124238\\
51.7	-8.12446002140086\\
51.7083333333333	-7.82764442102842\\
51.7166666666667	-6.19674231421721\\
51.725	-8.62907996289739\\
51.7333333333333	-7.11727917679584\\
51.7416666666667	-5.80233706116547\\
51.75	-7.33055573430339\\
51.7583333333333	-7.45087125230971\\
51.7666666666667	-11.1645127194863\\
51.775	-11.3211262185054\\
51.7833333333333	-7.78679157212198\\
51.7916666666667	-5.73068559179923\\
51.8	-8.61092267042858\\
51.8083333333333	-5.15782374049253\\
51.8166666666667	-10.5197732526457\\
51.825	-7.30892181636824\\
51.8333333333333	-7.35544514673561\\
51.8416666666667	-8.41009318429069\\
51.85	-9.89608542448981\\
51.8583333333333	-6.1231233821964\\
51.8666666666667	-9.37671056340997\\
51.875	-7.65939174484972\\
51.8833333333333	-4.11948338214508\\
51.8916666666667	-12.6762151611698\\
51.9	-8.1522673189866\\
51.9083333333333	-6.03858889236584\\
51.9166666666667	-4.48994654167462\\
51.925	-5.55962961553412\\
51.9333333333333	-8.78458690327288\\
51.9416666666667	-7.67143431334947\\
51.95	-10.3917427050419\\
51.9583333333333	-6.87140226000888\\
51.9666666666667	-4.04004889748502\\
51.975	-8.98458722965074\\
51.9833333333333	-5.96509102776185\\
51.9916666666667	-7.21087248568013\\
52	-7.80740703285548\\
52.0083333333333	-8.09596930723568\\
52.0166666666667	-8.72919769042911\\
52.025	-10.9099299696358\\
52.0333333333333	-12.4566469550671\\
52.0416666666667	-6.6268278954011\\
52.05	-7.33523393591728\\
52.0583333333333	-3.89938692205479\\
52.0666666666667	-7.86963225481989\\
52.075	-7.07822046378494\\
52.0833333333333	-6.60119326142904\\
52.0916666666667	-9.56170886816772\\
52.1	-8.23321470579604\\
52.1083333333333	-6.49525365552705\\
52.1166666666667	-5.19240420278812\\
52.125	-8.48754065629134\\
52.1333333333333	-9.84699154389531\\
52.1416666666667	-7.97307550805626\\
52.15	-7.86829886463041\\
52.1583333333333	-7.45979309734438\\
52.1666666666667	-3.48545134034242\\
52.175	-7.39909066749384\\
52.1833333333333	-4.94084817780094\\
52.1916666666667	-10.1736159375529\\
52.2	-9.59671010005605\\
52.2083333333333	-8.37267034009861\\
52.2166666666667	-7.41584743752777\\
52.225	-9.20182718165464\\
52.2333333333333	-6.7891747245528\\
52.2416666666667	-8.2909380609016\\
52.25	-7.61705299126467\\
52.2583333333333	-7.01243378749289\\
52.2666666666667	-6.77669290391034\\
52.275	-5.59980801759531\\
52.2833333333333	-8.30319628360692\\
52.2916666666667	-5.73110731318844\\
52.3	-5.24965548778493\\
52.3083333333333	-10.6908793208854\\
52.3166666666667	-7.65997188380253\\
52.325	-8.1938138544063\\
52.3333333333333	-7.57434436901976\\
52.3416666666667	-5.55006033391955\\
52.35	-6.05785783879192\\
52.3583333333333	-5.75364341390938\\
52.3666666666667	-9.41874041564569\\
52.375	-6.22147336165239\\
52.3833333333333	-7.69667861560451\\
52.3916666666667	-5.74962658501966\\
52.4	-9.53655700079395\\
52.4083333333333	-7.6692117957891\\
52.4166666666667	-7.50668175225515\\
52.425	-8.74965634661205\\
52.4333333333333	-7.78897343665488\\
52.4416666666667	-5.68760962016456\\
52.45	-8.0257527410872\\
52.4583333333333	-6.34589534570617\\
52.4666666666667	-6.46854101160657\\
52.475	-5.59087783793215\\
52.4833333333333	-3.35477137739276\\
52.4916666666667	-5.1774961348849\\
52.5	-9.27122337238638\\
52.5083333333333	-7.68542830157426\\
52.5166666666667	-7.53497459351129\\
52.525	-6.64072513445479\\
52.5333333333333	-9.68601622410215\\
52.5416666666667	-9.77237199429682\\
52.55	-6.04396371399043\\
52.5583333333333	-4.89267855257171\\
52.5666666666667	-6.46575044957057\\
52.575	-6.42419817702356\\
52.5833333333333	-8.88662090316213\\
52.5916666666667	-7.00392257334292\\
52.6	-5.45008427670661\\
52.6083333333333	-10.0859955280432\\
52.6166666666667	-6.49969183591951\\
52.625	-5.68579457618941\\
52.6333333333333	-7.38610336146579\\
52.6416666666667	-5.6436200311481\\
52.65	-9.15626822098656\\
52.6583333333333	-8.8825361135992\\
52.6666666666667	-10.1714793175303\\
52.675	-8.17650393538649\\
52.6833333333333	-8.18556026509572\\
52.6916666666667	-6.60076582604045\\
52.7	-8.12931025710585\\
52.7083333333333	-7.93565922861139\\
52.7166666666667	-6.50186610622356\\
52.725	-9.5661725565171\\
52.7333333333333	-8.1970619094461\\
52.7416666666667	-6.63733136525674\\
52.75	-8.78077005879622\\
52.7583333333333	-5.77096646972162\\
52.7666666666667	-9.45706847623218\\
52.775	-7.67642518289767\\
52.7833333333333	-7.40432182078786\\
52.7916666666667	-8.09191613932854\\
52.8	-5.25431997725043\\
52.8083333333333	-4.82957988470773\\
52.8166666666667	-9.50236716924184\\
52.825	-7.02715935731243\\
52.8333333333333	-8.08719958232398\\
52.8416666666667	-6.35491100843938\\
52.85	-3.80216691191975\\
52.8583333333333	-8.06797854550814\\
52.8666666666667	-7.02199466064051\\
52.875	-10.1490213990657\\
52.8833333333333	-6.03478118812576\\
52.8916666666667	-9.3189273997073\\
52.9	-8.12847599023242\\
52.9083333333333	-8.70087951887135\\
52.9166666666667	-6.68716370869569\\
52.925	-5.22979752141047\\
52.9333333333333	-4.33278869352737\\
52.9416666666667	-9.02743922548461\\
52.95	-7.56217412613478\\
52.9583333333333	-8.13925845915369\\
52.9666666666667	-6.13626183310635\\
52.975	-7.41433168257004\\
52.9833333333333	-8.2235670744603\\
52.9916666666667	-10.6416838657102\\
53	-5.84381792487087\\
53.0083333333333	-10.562767374068\\
53.0166666666667	-9.23038372754622\\
53.025	-8.81721511030105\\
53.0333333333333	-7.58164038611034\\
53.0416666666667	-7.16274764824246\\
53.05	-7.89234557164734\\
53.0583333333333	-6.36504774490254\\
53.0666666666667	-6.89188758284259\\
53.075	-8.33053574691044\\
53.0833333333333	-5.8172870037013\\
53.0916666666667	-7.6229273260759\\
53.1	-5.08217399068113\\
53.1083333333333	-7.38109116312181\\
53.1166666666667	-8.56878493100132\\
53.125	-5.70004715340611\\
53.1333333333333	-8.12247872265886\\
53.1416666666667	-5.16363428114992\\
53.15	-7.8041150720731\\
53.1583333333333	-4.98030969302463\\
53.1666666666667	-8.33058722672003\\
53.175	-6.50201533381829\\
53.1833333333333	-6.643858153412\\
53.1916666666667	-6.38822527959329\\
53.2	-9.12816788074973\\
53.2083333333333	-7.3800013340514\\
53.2166666666667	-6.94433291275324\\
53.225	-7.09815043598803\\
53.2333333333333	-7.44113964855671\\
53.2416666666667	-8.85312420824045\\
53.25	-4.71105507346798\\
53.2583333333333	-8.9705693231439\\
53.2666666666667	-6.88905412361671\\
53.275	-8.09069195719907\\
53.2833333333333	-8.57321734762515\\
53.2916666666667	-6.79718515420514\\
53.3	-5.27077951586319\\
53.3083333333333	-6.59089428584614\\
53.3166666666667	-5.65493733249275\\
53.325	-9.37771945390142\\
53.3333333333333	-5.93983036641814\\
53.3416666666667	-8.60352898655953\\
53.35	-7.94809197848199\\
53.3583333333333	-6.62813110015649\\
53.3666666666667	-4.0549158310356\\
53.375	-4.79829261875483\\
53.3833333333333	-5.58169664973186\\
53.3916666666667	-5.64973713366453\\
53.4	-6.86389687485162\\
53.4083333333333	-5.0870074911704\\
53.4166666666667	-5.60234255528519\\
53.425	-9.23722391815584\\
53.4333333333333	-4.39837889758616\\
53.4416666666667	-7.4886306510603\\
53.45	-9.87561007932948\\
53.4583333333333	-6.93143624808284\\
53.4666666666667	-9.05781832597278\\
53.475	-7.79329283221722\\
53.4833333333333	-6.15623248870004\\
53.4916666666667	-7.10491173189646\\
53.5	-5.05082845588138\\
53.5083333333333	-9.66714595361676\\
53.5166666666667	-8.60620354316603\\
53.525	-9.19514930243347\\
53.5333333333333	-6.97996835889987\\
53.5416666666667	-9.62594697996083\\
53.55	-6.79779513509227\\
53.5583333333333	-5.09504171060568\\
53.5666666666667	-4.45914732453984\\
53.575	-6.17448058647924\\
53.5833333333333	-9.62771776719343\\
53.5916666666667	-8.96105013046121\\
53.6	-6.0404914417049\\
53.6083333333333	-6.96288978669566\\
53.6166666666667	-5.81672168640909\\
53.625	-7.91173684421895\\
53.6333333333333	-6.00545984738056\\
53.6416666666667	-9.82857187159575\\
53.65	-5.2620972058743\\
53.6583333333333	-7.37511905376479\\
53.6666666666667	-7.78841497012712\\
53.675	-7.441875950013\\
53.6833333333333	-5.40239310442693\\
53.6916666666667	-6.42152671006033\\
53.7	-6.8246426508685\\
53.7083333333333	-9.86860898895341\\
53.7166666666667	-5.14126794919713\\
53.725	-6.80038554702287\\
53.7333333333333	-9.76071693335961\\
53.7416666666667	-4.9579188570128\\
53.75	-7.04570853574784\\
53.7583333333333	-6.40588630031691\\
53.7666666666667	-7.38466085948027\\
53.775	-12.8840768894412\\
53.7833333333333	-8.61181546864151\\
53.7916666666667	-10.1645377399585\\
53.8	-4.79914976854454\\
53.8083333333333	-7.91083261170253\\
53.8166666666667	-12.658490320243\\
53.825	-9.47724674203013\\
53.8333333333333	-9.91349876624558\\
53.8416666666667	-7.81260806295887\\
53.85	-8.68729298003878\\
53.8583333333333	-6.28869777437138\\
53.8666666666667	-8.98482896971814\\
53.875	-5.59936117233227\\
53.8833333333333	-6.8926450942628\\
53.8916666666667	-7.32883133870137\\
53.9	-7.90517608475767\\
53.9083333333333	-5.14451040070048\\
53.9166666666667	-9.56749187567834\\
53.925	-4.73357082591715\\
53.9333333333333	-6.54231690500634\\
53.9416666666667	-7.2738923023192\\
53.95	-8.6450065089596\\
53.9583333333333	-11.0857957564758\\
53.9666666666667	-8.53337182793764\\
53.975	-11.1260911371214\\
53.9833333333333	-5.29144485092267\\
53.9916666666667	-8.98341369477983\\
54	-11.0106804061252\\
54.0083333333333	-7.53789431229039\\
54.0166666666667	-7.58032734297982\\
54.025	-9.14698430715756\\
54.0333333333333	-10.4925920832184\\
54.0416666666667	-7.85726314189233\\
54.05	-9.99191925668652\\
54.0583333333333	-11.7085700505092\\
54.0666666666667	-9.44388721153885\\
54.075	-6.87487324199943\\
54.0833333333333	-6.94214782763615\\
54.0916666666667	-6.01696444787947\\
54.1	-9.93163564421521\\
54.1083333333333	-6.56633058881256\\
54.1166666666667	-7.72558361995948\\
54.125	-5.54925349898254\\
54.1333333333333	-6.52951530694402\\
54.1416666666667	-7.69955464463589\\
54.15	-9.22495240834297\\
54.1583333333333	-7.28902240990141\\
54.1666666666667	-10.3834910078397\\
54.175	-7.01715265972698\\
54.1833333333333	-6.20960472484073\\
54.1916666666667	-8.33062427403812\\
54.2	-5.18217177971133\\
54.2083333333333	-15.2258831595788\\
54.2166666666667	-8.18724686350084\\
54.225	-9.19823444333056\\
54.2333333333333	-8.99329235714225\\
54.2416666666667	-12.0521680614067\\
54.25	-11.6347191486453\\
54.2583333333333	-11.1335504007585\\
54.2666666666667	-10.6857492921002\\
54.275	-11.6264731393574\\
54.2833333333333	-9.77157768774841\\
54.2916666666667	-8.39001635261364\\
54.3	-10.4020124783319\\
54.3083333333333	-6.58384863898137\\
54.3166666666667	-8.37655300052885\\
54.325	-13.4141992416995\\
54.3333333333333	-13.7882636176865\\
54.3416666666667	-7.77986502890095\\
54.35	-8.69124905398711\\
54.3583333333333	-6.85493717260315\\
54.3666666666667	-8.36644828738913\\
54.375	-6.45712493411228\\
54.3833333333333	-6.51205695842506\\
54.3916666666667	-10.6192990499939\\
54.4	-8.89217259055268\\
54.4083333333333	-7.67681540284223\\
54.4166666666667	-8.90006706864031\\
54.425	-11.0178297841256\\
54.4333333333333	-7.611132717261\\
54.4416666666667	-8.02983743305378\\
54.45	-5.82120341265309\\
54.4583333333333	-7.63617706462055\\
54.4666666666667	-8.61720382973474\\
54.475	-9.48100529827709\\
54.4833333333333	-8.514368825735\\
54.4916666666667	-12.5444360920299\\
54.5	-14.2070755664156\\
54.5083333333333	-11.3881367787936\\
54.5166666666667	-9.23371576442016\\
54.525	-12.4766415098141\\
54.5333333333333	-9.6462109526554\\
54.5416666666667	-6.71761192988983\\
54.55	-7.1991494801882\\
54.5583333333333	-7.96466701299695\\
54.5666666666667	-9.04379234186498\\
54.575	-12.9206262386711\\
54.5833333333333	-8.70616986216102\\
54.5916666666667	-7.97709421771173\\
54.6	-6.84571270113911\\
54.6083333333333	-12.268001097249\\
54.6166666666667	-7.70335216838584\\
54.625	-6.13479772011176\\
54.6333333333333	-12.2021528269871\\
54.6416666666667	-10.2421568673511\\
54.65	-6.85651247343948\\
54.6583333333333	-9.44732693378747\\
54.6666666666667	-11.9864410245939\\
54.675	-9.52493536102834\\
54.6833333333333	-9.3965535823362\\
54.6916666666667	-7.21132089088524\\
54.7	-10.0846949532079\\
54.7083333333333	-7.48963224775109\\
54.7166666666667	-8.50409627504732\\
54.725	-17.2486197987254\\
54.7333333333333	-8.48613324910243\\
54.7416666666667	-11.9774701394215\\
54.75	-11.3660846908144\\
54.7583333333333	-9.20030521969712\\
54.7666666666667	-10.8149157175993\\
54.775	-8.1011748312038\\
54.7833333333333	-7.57620268343231\\
54.7916666666667	-7.80783631024437\\
54.8	-7.91071054251455\\
54.8083333333333	-8.24700728532584\\
54.8166666666667	-8.24865921980403\\
54.825	-14.2889532323594\\
54.8333333333333	-10.0893609952158\\
54.8416666666667	-13.4986729014758\\
54.85	-10.942294751185\\
54.8583333333333	-11.8230334203502\\
54.8666666666667	-12.3103868746305\\
54.875	-12.731355707254\\
54.8833333333333	-10.2260572869671\\
54.8916666666667	-10.2684931898239\\
54.9	-8.00994599334293\\
54.9083333333333	-7.67353748816409\\
54.9166666666667	-7.17831807742381\\
54.925	-11.0209931905726\\
54.9333333333333	-10.6258592352992\\
54.9416666666667	-8.96521635851927\\
54.95	-11.7223467285516\\
54.9583333333333	-7.40443727442211\\
54.9666666666667	-12.5022779488386\\
54.975	-8.66485514452569\\
54.9833333333333	-10.4572112657658\\
54.9916666666667	-14.7394188186953\\
55	-9.44093117250632\\
55.0083333333333	-16.8057428205975\\
55.0166666666667	-13.2180648840951\\
55.025	-9.77822295735916\\
55.0333333333333	-11.7200286549902\\
55.0416666666667	-12.9138233015185\\
55.05	-12.9183386192439\\
55.0583333333333	-12.7099493645455\\
55.0666666666667	-11.3274174059991\\
55.075	-7.38206784493422\\
55.0833333333333	-8.65412352783787\\
55.0916666666667	-13.235677653301\\
55.1	-15.8049873161866\\
55.1083333333333	-10.6581741960767\\
55.1166666666667	-7.53021469860738\\
55.125	-13.8868548602062\\
55.1333333333333	-11.7677116561838\\
55.1416666666667	-7.42062454705505\\
55.15	-7.05893489042723\\
55.1583333333333	-17.4386893834958\\
55.1666666666667	-8.73068651267847\\
55.175	-15.0329992992742\\
55.1833333333333	-10.0270000261923\\
55.1916666666667	-8.70930371879057\\
55.2	-12.5101492491691\\
55.2083333333333	-11.2638583275679\\
55.2166666666667	-9.61581154163192\\
55.225	-16.5859006641342\\
55.2333333333333	-6.64372942171293\\
55.2416666666667	-14.656037488246\\
55.25	-9.69421928263482\\
55.2583333333333	-8.95602546344099\\
55.2666666666667	-11.7101070358919\\
55.275	-9.93930435448799\\
55.2833333333333	-8.79989650483093\\
55.2916666666667	-11.4418077791633\\
55.3	-12.865986527469\\
55.3083333333333	-9.77182356126272\\
55.3166666666667	-9.0386127097332\\
55.325	-14.9357027710579\\
55.3333333333333	-7.29071040582438\\
55.3416666666667	-17.1379875692849\\
55.35	-11.1693228959284\\
55.3583333333333	-11.8538448003098\\
55.3666666666667	-10.256576944879\\
55.375	-11.9523249071947\\
55.3833333333333	-8.67492199987498\\
55.3916666666667	-15.5494379533454\\
55.4	-10.2894141913242\\
55.4083333333333	-22.1803657169805\\
55.4166666666667	-13.0409650382294\\
55.425	-8.87011327015194\\
55.4333333333333	-13.3058626058788\\
55.4416666666667	-8.52386125712124\\
55.45	-11.9524948202742\\
55.4583333333333	-11.2668114163683\\
55.4666666666667	-6.43487997222857\\
55.475	-12.446052899702\\
55.4833333333333	-15.1844188299637\\
55.4916666666667	-12.899958618692\\
55.5	-9.68712875695558\\
55.5083333333333	-14.0061866435813\\
55.5166666666667	-13.1701660110519\\
55.525	-7.82418879003749\\
55.5333333333333	-9.71225733143566\\
55.5416666666667	-15.0904772943885\\
55.55	-11.7254775478788\\
55.5583333333333	-12.4056181806893\\
55.5666666666667	-10.2964679331471\\
55.575	-11.4716347199552\\
55.5833333333333	-15.0935024325742\\
55.5916666666667	-9.38566003013043\\
55.6	-8.94200770776931\\
55.6083333333333	-10.6797934143661\\
55.6166666666667	-13.9409707905947\\
55.625	-9.13999238563289\\
55.6333333333333	-8.63700829255449\\
55.6416666666667	-9.79516030057356\\
55.65	-8.70316910640343\\
55.6583333333333	-13.094101695241\\
55.6666666666667	-11.6468191459909\\
55.675	-8.98686571447197\\
55.6833333333333	-8.85837102437691\\
55.6916666666667	-14.5029714396853\\
55.7	-10.5415839434541\\
55.7083333333333	-8.65325968688336\\
55.7166666666667	-14.1840085177759\\
55.725	-16.263076022008\\
55.7333333333333	-13.2837628445655\\
55.7416666666667	-11.1369702187613\\
55.75	-19.4565136291831\\
55.7583333333333	-11.1523141538968\\
55.7666666666667	-9.59509079413359\\
55.775	-13.9453991518248\\
55.7833333333333	-10.4650025928381\\
55.7916666666667	-10.4931825422763\\
55.8	-9.23396562627055\\
55.8083333333333	-15.915055806768\\
55.8166666666667	-10.5319338855323\\
55.825	-8.6003257314759\\
55.8333333333333	-13.5351915205336\\
55.8416666666667	-17.5202826753941\\
55.85	-9.2615287005104\\
55.8583333333333	-9.66207224190551\\
55.8666666666667	-11.2419554612977\\
55.875	-12.97351168229\\
55.8833333333333	-16.9019244233865\\
55.8916666666667	-11.2187527579419\\
55.9	-13.143178915266\\
55.9083333333333	-11.9723252029972\\
55.9166666666667	-17.0449154330965\\
55.925	-8.52111630202505\\
55.9333333333333	-8.40708622310844\\
55.9416666666667	-9.8238364101298\\
55.95	-11.5223004854941\\
55.9583333333333	-10.1237228388971\\
55.9666666666667	-9.75378473011288\\
55.975	-10.2354984543377\\
55.9833333333333	-11.8408238263906\\
55.9916666666667	-13.8753632365753\\
56	-10.3881476053788\\
56.0083333333333	-10.563633177554\\
56.0166666666667	-13.2804708696048\\
56.025	-9.20481292689039\\
56.0333333333333	-23.4127187837322\\
56.0416666666667	-9.12583366449477\\
56.05	-16.8397286624354\\
56.0583333333333	-13.5694886770276\\
56.0666666666667	-9.97220323032692\\
56.075	-13.3773874938791\\
56.0833333333333	-13.1056967079347\\
56.0916666666667	-9.20661483879894\\
56.1	-18.8601632048043\\
56.1083333333333	-13.1217830146635\\
56.1166666666667	-10.2539547196631\\
56.125	-18.5896461244779\\
56.1333333333333	-11.1386770521228\\
56.1416666666667	-12.6959584484024\\
56.15	-14.1134628027726\\
56.1583333333333	-14.5790196813931\\
56.1666666666667	-10.5652513066085\\
56.175	-9.02452829579893\\
56.1833333333333	-20.6824776051271\\
56.1916666666667	-12.5461119149068\\
56.2	-12.3695794028139\\
56.2083333333333	-10.2306455110961\\
56.2166666666667	-21.4167900479136\\
56.225	-8.84286886927366\\
56.2333333333333	-9.00470515317793\\
56.2416666666667	-13.2702138194909\\
56.25	-9.79975788936795\\
56.2583333333333	-19.3524355339655\\
56.2666666666667	-14.6520534168659\\
56.275	-14.5528063175223\\
56.2833333333333	-15.2378620506022\\
56.2916666666667	-14.5931617194872\\
56.3	-14.7174428323111\\
56.3083333333333	-19.2300820079417\\
56.3166666666667	-13.2820060998156\\
56.325	-9.82811274507855\\
56.3333333333333	-9.12716841357669\\
56.3416666666667	-10.242976312197\\
56.35	-12.7279706436227\\
56.3583333333333	-25.2516011447646\\
56.3666666666667	-13.1229609420226\\
56.375	-10.3163274893969\\
56.3833333333333	-13.0497663619925\\
56.3916666666667	-19.2954528595555\\
56.4	-22.5074374564703\\
56.4083333333333	-13.8878746031084\\
56.4166666666667	-9.39856452368592\\
56.425	-12.3130577357328\\
56.4333333333333	-10.7744938585903\\
56.4416666666667	-9.37318625709325\\
56.45	-19.6493392400471\\
56.4583333333333	-12.6071962799374\\
56.4666666666667	-22.7602393167896\\
56.475	-16.1693127467455\\
56.4833333333333	-13.9368489003607\\
56.4916666666667	-15.0716522189666\\
56.5	-11.216409170182\\
56.5083333333333	-12.4694991643838\\
56.5166666666667	-17.7810128875371\\
56.525	-10.0749666860133\\
56.5333333333333	-14.3513131421021\\
56.5416666666667	-15.6283434323565\\
56.55	-10.2377285625561\\
56.5583333333333	-8.72136154370243\\
56.5666666666667	-16.5144258784066\\
56.575	-12.4217306898326\\
56.5833333333333	-12.5682296654886\\
56.5916666666667	-11.3880147790267\\
56.6	-12.6483183841331\\
56.6083333333333	-9.91589553807722\\
56.6166666666667	-14.3319913388333\\
56.625	-12.3349327061622\\
56.6333333333333	-17.8835462645438\\
56.6416666666667	-16.5104754254696\\
56.65	-10.0710115972303\\
56.6583333333333	-16.790523951993\\
56.6666666666667	-10.54213126748\\
56.675	-11.5262923849561\\
56.6833333333333	-16.8801899980808\\
56.6916666666667	-16.3003295041532\\
56.7	-11.8493381680239\\
56.7083333333333	-35.9254279210036\\
56.7166666666667	-16.889493639108\\
56.725	-13.2980979146172\\
56.7333333333333	-15.2422490782353\\
56.7416666666667	-12.681962334845\\
56.75	-13.3373597981614\\
56.7583333333333	-23.5714939528149\\
56.7666666666667	-12.1033798167638\\
56.775	-19.5787972083371\\
56.7833333333333	-14.2425186080031\\
56.7916666666667	-10.1925678242197\\
56.8	-13.129653536304\\
56.8083333333333	-14.7191220337575\\
56.8166666666667	-24.0526555062406\\
56.825	-10.0783247157913\\
56.8333333333333	-11.5348191726597\\
56.8416666666667	-19.6023461438337\\
56.85	-18.3416384940437\\
56.8583333333333	-17.9383591086671\\
56.8666666666667	-13.0401776493559\\
56.875	-14.54113947253\\
56.8833333333333	-15.9876526921002\\
56.8916666666667	-11.9142367368074\\
56.9	-25.9054393436599\\
56.9083333333333	-16.8098070000671\\
56.9166666666667	-9.72964747703959\\
56.925	-12.0415843127452\\
56.9333333333333	-15.2657879404962\\
56.9416666666667	-14.9026684891802\\
56.95	-9.48050260904898\\
56.9583333333333	-31.1714850569305\\
56.9666666666667	-11.0527952289885\\
56.975	-18.3911173999093\\
56.9833333333333	-9.09456621620982\\
56.9916666666667	-19.5728268226134\\
57	-19.497753117274\\
57.0083333333333	-11.0562717033906\\
57.0166666666667	-17.3494922912201\\
57.025	-15.9058324901425\\
57.0333333333333	-12.5305110976466\\
57.0416666666667	-24.1018099315196\\
57.05	-15.5065854278221\\
57.0583333333333	-16.5909431677502\\
57.0666666666667	-11.2215773506916\\
57.075	-19.0281713713013\\
57.0833333333333	-16.2374582386749\\
57.0916666666667	-12.5464782993191\\
57.1	-9.89133376970638\\
57.1083333333333	-15.8502533479532\\
57.1166666666667	-11.8069858679806\\
57.125	-13.4415116947994\\
57.1333333333333	-10.4394900785333\\
57.1416666666667	-12.6280427627344\\
57.15	-13.9840683532491\\
57.1583333333333	-16.9405382603424\\
57.1666666666667	-18.550634311612\\
57.175	-11.0076925216948\\
57.1833333333333	-10.1531895072474\\
57.1916666666667	-14.4472156923597\\
57.2	-21.29526410436\\
57.2083333333333	-12.3573294320423\\
57.2166666666667	-14.5851399977735\\
57.225	-12.5990331910468\\
57.2333333333333	-17.5051361994634\\
57.2416666666667	-18.77284645496\\
57.25	-13.9766906783626\\
57.2583333333333	-20.9953306344244\\
57.2666666666667	-11.2665273634644\\
57.275	-11.3733859945328\\
57.2833333333333	-11.0115027027915\\
57.2916666666667	-12.4365703934913\\
57.3	-17.7139656506373\\
57.3083333333333	-14.3764475037722\\
57.3166666666667	-11.9965565757432\\
57.325	-12.7165034914327\\
57.3333333333333	-16.6246769336747\\
57.3416666666667	-10.5043157808201\\
57.35	-13.5645838826243\\
57.3583333333333	-15.9660745366648\\
57.3666666666667	-13.7726674187753\\
57.375	-13.9489573605641\\
57.3833333333333	-13.006735156593\\
57.3916666666667	-48.8466277137487\\
57.4	-15.2093682177607\\
57.4083333333333	-15.6091039075216\\
57.4166666666667	-11.2452929320327\\
57.425	-12.0615267205143\\
57.4333333333333	-21.1609371561714\\
57.4416666666667	-10.3105923175787\\
57.45	-16.0844266495676\\
57.4583333333333	-14.7051499150626\\
57.4666666666667	-14.3702418060836\\
57.475	-24.6851005991244\\
57.4833333333333	-13.7206952140773\\
57.4916666666667	-14.3706162780861\\
57.5	-35.4983144255546\\
57.5083333333333	-29.2360121062324\\
57.5166666666667	-12.061076518408\\
57.525	-19.4218371858857\\
57.5333333333333	-16.0494827916011\\
57.5416666666667	-11.6992355439649\\
57.55	-15.2244946629273\\
57.5583333333333	-18.8150088089693\\
57.5666666666667	-10.9892728243689\\
57.575	-16.1121608240623\\
57.5833333333333	-11.433078995178\\
57.5916666666667	-16.6048228549548\\
57.6	-12.0426029938788\\
57.6083333333333	-16.2344021181405\\
57.6166666666667	-16.2438550837563\\
57.625	-18.4419875144531\\
57.6333333333333	-23.6745354658181\\
57.6416666666667	-10.0845540725584\\
57.65	-22.9894587772652\\
57.6583333333333	-13.4569146218087\\
57.6666666666667	-17.7529447779115\\
57.675	-10.5897869436888\\
57.6833333333333	-16.273761430499\\
57.6916666666667	-14.6428855094539\\
57.7	-13.1636137658179\\
57.7083333333333	-14.7568169828316\\
57.7166666666667	-14.995462583187\\
57.725	-18.5655702763456\\
57.7333333333333	-13.9931261335366\\
57.7416666666667	-22.8277982916364\\
57.75	-14.4384760412755\\
57.7583333333333	-21.5634435011565\\
57.7666666666667	-10.8694270292905\\
57.775	-13.1129594687831\\
57.7833333333333	-16.1267458225292\\
57.7916666666667	-14.7089085390866\\
57.8	-25.5436501852831\\
57.8083333333333	-29.816406441356\\
57.8166666666667	-13.7497149121731\\
57.825	-11.0449942380856\\
57.8333333333333	-40.8706405910751\\
57.8416666666667	-12.5365687975494\\
57.85	-12.7704448443731\\
57.8583333333333	-16.4768012918123\\
57.8666666666667	-10.4400195129901\\
57.875	-21.7358398393392\\
57.8833333333333	-16.385476497101\\
57.8916666666667	-11.818660154031\\
57.9	-17.6037050907854\\
57.9083333333333	-11.0143653865616\\
57.9166666666667	-11.3442014206059\\
57.925	-16.2961909073916\\
57.9333333333333	-17.2364085126365\\
57.9416666666667	-19.3375549387501\\
57.95	-14.8887502083541\\
57.9583333333333	-12.4525059226328\\
57.9666666666667	-20.4429193622256\\
57.975	-15.6477196273516\\
57.9833333333333	-16.0284081351328\\
57.9916666666667	-27.0529031502453\\
58	-20.6738963646798\\
58.0083333333333	-13.4591902654961\\
58.0166666666667	-16.7083961822702\\
58.025	-20.7273572812662\\
58.0333333333333	-16.5931107155177\\
58.0416666666667	-11.8040180208797\\
58.05	-22.2324094590361\\
58.0583333333333	-16.6966122540808\\
58.0666666666667	-15.1151083205792\\
58.075	-16.4144530304726\\
58.0833333333333	-10.2623623042573\\
58.0916666666667	-12.8544285423449\\
58.1	-15.3482148703941\\
58.1083333333333	-16.8389352803138\\
58.1166666666667	-20.1911068120686\\
58.125	-21.0061017541693\\
58.1333333333333	-17.0589925880031\\
58.1416666666667	-17.3445669688978\\
58.15	-13.3036074265933\\
58.1583333333333	-12.5352882526974\\
58.1666666666667	-20.5383532551107\\
58.175	-11.9495593050045\\
58.1833333333333	-12.2458461934521\\
58.1916666666667	-14.6626101834068\\
58.2	-17.6383658983888\\
58.2083333333333	-26.6430345523889\\
58.2166666666667	-18.181413063244\\
58.225	-15.3334799870599\\
58.2333333333333	-12.2535550008803\\
58.2416666666667	-13.749226003482\\
58.25	-14.6650522763737\\
58.2583333333333	-20.0522510212702\\
58.2666666666667	-14.4244947598377\\
58.275	-21.4953217663546\\
58.2833333333333	-20.2892329343661\\
58.2916666666667	-15.9144415697259\\
58.3	-15.279940584445\\
58.3083333333333	-16.5792881791552\\
58.3166666666667	-22.6351564430028\\
58.325	-11.928296124651\\
58.3333333333333	-13.0592172577443\\
58.3416666666667	-13.1888307903431\\
58.35	-13.7704153417448\\
58.3583333333333	-23.567927888991\\
58.3666666666667	-10.6174728452722\\
58.375	-16.6569072104144\\
58.3833333333333	-13.5808226676318\\
58.3916666666667	-19.4650112430542\\
58.4	-11.4417017563403\\
58.4083333333333	-10.6469038436987\\
58.4166666666667	-20.537155482332\\
58.425	-11.9410726294346\\
58.4333333333333	-18.0008694254487\\
58.4416666666667	-13.2089012157814\\
58.45	-28.639121215184\\
58.4583333333333	-15.8990972345054\\
58.4666666666667	-16.2680712416869\\
58.475	-14.3930235351061\\
58.4833333333333	-14.207641917819\\
58.4916666666667	-21.0073850021934\\
58.5	-20.0480403802642\\
58.5083333333333	-21.9713700669103\\
58.5166666666667	-22.4005152019057\\
58.525	-16.8249808497822\\
58.5333333333333	-15.7305947819431\\
58.5416666666667	-13.4218679951707\\
58.55	-22.202854077028\\
58.5583333333333	-14.1469203315896\\
58.5666666666667	-24.4321183831154\\
58.575	-24.3172330924328\\
58.5833333333333	-24.2415479174121\\
58.5916666666667	-13.030474534661\\
58.6	-22.7746788570652\\
58.6083333333333	-23.9390277223161\\
58.6166666666667	-15.1156231832477\\
58.625	-15.8459789254252\\
58.6333333333333	-17.5032873792519\\
58.6416666666667	-13.7722905263636\\
58.65	-11.100101034366\\
58.6583333333333	-18.8850787212801\\
58.6666666666667	-18.7003459981933\\
58.675	-16.5046379222114\\
58.6833333333333	-26.788384691782\\
58.6916666666667	-13.3830546331778\\
58.7	-21.2572976923227\\
58.7083333333333	-17.4024954426056\\
58.7166666666667	-16.4424050221551\\
58.725	-23.183496433325\\
58.7333333333333	-11.1522430584735\\
58.7416666666667	-18.7823892988792\\
58.75	-12.5095170270304\\
58.7583333333333	-14.0104286835693\\
58.7666666666667	-12.1226239016892\\
58.775	-16.9635473137544\\
58.7833333333333	-14.0775037557993\\
58.7916666666667	-17.5981783793419\\
58.8	-38.9433605662741\\
58.8083333333333	-13.9073534597133\\
58.8166666666667	-21.88411762782\\
58.825	-19.5724683826596\\
58.8333333333333	-10.8979198026097\\
58.8416666666667	-12.6360007080336\\
58.85	-17.0637779956066\\
58.8583333333333	-13.5807536126899\\
58.8666666666667	-12.905052458075\\
58.875	-11.6485032757922\\
58.8833333333333	-16.9024382618637\\
58.8916666666667	-25.6918653053054\\
58.9	-15.7422340429995\\
58.9083333333333	-16.6261794206826\\
58.9166666666667	-21.8371369803819\\
58.925	-13.9971545146418\\
58.9333333333333	-21.9124091272224\\
58.9416666666667	-14.8805500761978\\
58.95	-15.061025127524\\
58.9583333333333	-19.8259491242183\\
58.9666666666667	-12.4576085624232\\
58.975	-27.7133111442114\\
58.9833333333333	-16.6127776258344\\
58.9916666666667	-18.1600212173858\\
59	-12.5156511563483\\
59.0083333333333	-14.4061201865779\\
59.0166666666667	-25.2534977348144\\
59.025	-12.4930424052504\\
59.0333333333333	-15.1914496646519\\
59.0416666666667	-14.839321749686\\
59.05	-14.8468513240694\\
59.0583333333333	-13.8427634353123\\
59.0666666666667	-24.1542459550476\\
59.075	-22.7756841147953\\
59.0833333333333	-16.0403983883096\\
59.0916666666667	-17.4560381405067\\
59.1	-15.7330355094236\\
59.1083333333333	-47.2085331329019\\
59.1166666666667	-14.5761215519439\\
59.125	-18.2580248349885\\
59.1333333333333	-13.8136197530129\\
59.1416666666667	-19.661976173635\\
59.15	-14.2401718725462\\
59.1583333333333	-14.6366685176728\\
59.1666666666667	-19.9506443581983\\
59.175	-17.0602821065166\\
59.1833333333333	-22.9371987666289\\
59.1916666666667	-13.3154571741155\\
59.2	-15.8599392466003\\
59.2083333333333	-15.0458051860667\\
59.2166666666667	-14.4484939608549\\
59.225	-14.9177511399558\\
59.2333333333333	-16.7401475094245\\
59.2416666666667	-20.5350305897846\\
59.25	-21.307257896087\\
59.2583333333333	-15.2065036771958\\
59.2666666666667	-16.0974986857187\\
59.275	-15.0262793590513\\
59.2833333333333	-20.6595507802001\\
59.2916666666667	-19.9841288224734\\
59.3	-25.1517082846802\\
59.3083333333333	-13.6214256178562\\
59.3166666666667	-15.544621311814\\
59.325	-18.4821195482663\\
59.3333333333333	-13.2977558419053\\
59.3416666666667	-30.7630762241769\\
59.35	-24.0421562414296\\
59.3583333333333	-13.2448099016165\\
59.3666666666667	-13.8547862932493\\
59.375	-14.8137862964059\\
59.3833333333333	-26.9723510150782\\
59.3916666666667	-16.165731154006\\
59.4	-20.9744910943178\\
59.4083333333333	-15.861202712884\\
59.4166666666667	-17.2660035482589\\
59.425	-13.5785750548335\\
59.4333333333333	-17.6415980961944\\
59.4416666666667	-15.8254339830767\\
59.45	-15.9995606141499\\
59.4583333333333	-18.5734172680962\\
59.4666666666667	-29.0521971343722\\
59.475	-18.1199519272238\\
59.4833333333333	-16.6118486033056\\
59.4916666666667	-25.6079792360865\\
59.5	-15.1522895048647\\
59.5083333333333	-12.6765232565605\\
59.5166666666667	-14.6291316627138\\
59.525	-14.0700289582763\\
59.5333333333333	-34.251183661916\\
59.5416666666667	-15.8349018782375\\
59.55	-13.1660258611049\\
59.5583333333333	-14.5180434896213\\
59.5666666666667	-12.6380109032682\\
59.575	-15.0601403341808\\
59.5833333333333	-13.6859871970659\\
59.5916666666667	-14.7961622628015\\
59.6	-13.7138063376517\\
59.6083333333333	-16.8404234846973\\
59.6166666666667	-18.887204587676\\
59.625	-22.1262401444542\\
59.6333333333333	-15.6840238432903\\
59.6416666666667	-13.4135937682938\\
59.65	-16.1146201388936\\
59.6583333333333	-15.225959044456\\
59.6666666666667	-23.2875205221243\\
59.675	-13.4691532746798\\
59.6833333333333	-30.7439458947094\\
59.6916666666667	-17.355617366601\\
59.7	-16.4221973290583\\
59.7083333333333	-14.2278530634951\\
59.7166666666667	-13.841666985994\\
59.725	-13.8347313985127\\
59.7333333333333	-14.2592430548522\\
59.7416666666667	-17.5298939394926\\
59.75	-30.55692514273\\
59.7583333333333	-23.9897649768971\\
59.7666666666667	-15.7130950453743\\
59.775	-28.4212998554791\\
59.7833333333333	-14.1567872622398\\
59.7916666666667	-14.4931907354076\\
59.8	-14.1470618533108\\
59.8083333333333	-27.737233448075\\
59.8166666666667	-53.6859214332779\\
59.825	-15.0375196901735\\
59.8333333333333	-16.3809307987631\\
59.8416666666667	-33.1049581184353\\
59.85	-13.0996658379226\\
59.8583333333333	-31.7796479137431\\
59.8666666666667	-14.6354221651785\\
59.875	-13.5873748917919\\
59.8833333333333	-15.349135002022\\
59.8916666666667	-14.4584293460156\\
59.9	-18.640430637421\\
59.9083333333333	-20.3454868951642\\
59.9166666666667	-16.0464135015475\\
59.925	-20.0889542459647\\
59.9333333333333	-16.9119027345254\\
59.9416666666667	-14.4959717296216\\
59.95	-26.3454315984106\\
59.9583333333333	-13.6899842243674\\
59.9666666666667	-29.7343852432502\\
59.975	-18.4351840940064\\
59.9833333333333	-16.7349123079951\\
59.9916666666667	22.4187458653019\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0	-20.3920433001671\\
0.00833333333333333	-20.3904814856557\\
0.0166666666666667	-20.3889425470725\\
0.025	-20.3874264825474\\
0.0333333333333333	-20.385933290153\\
0.0416666666666667	-20.3844629678909\\
0.05	-20.3830155136989\\
0.0583333333333333	-20.3815909254514\\
0.0666666666666667	-20.3801892009599\\
0.075	-20.3788103379732\\
0.0833333333333333	-20.3774543341727\\
0.0916666666666667	-20.3761211871863\\
0.1	-20.3748108945747\\
0.108333333333333	-20.3735234538386\\
0.116666666666667	-20.372258862421\\
0.125	-20.3710171177011\\
0.133333333333333	-20.3697982170027\\
0.141666666666667	-20.3686021575891\\
0.15	-20.3674289366628\\
0.158333333333333	-20.3662785513732\\
0.166666666666667	-20.3651509988077\\
0.175	-20.3640462759996\\
0.183333333333333	-20.3629643799231\\
0.191666666666667	-20.3619053074964\\
0.2	-20.3608690555833\\
0.208333333333333	-20.35985562099\\
0.216666666666667	-20.358865000468\\
0.225	-20.3578971907136\\
0.233333333333333	-20.3569521883681\\
0.241666666666667	-20.3560299900185\\
0.25	-20.355130592198\\
0.258333333333333	-20.3542539913841\\
0.266666666666667	-20.3534001840023\\
0.275	-20.3525691664239\\
0.283333333333333	-20.3517609349683\\
0.291666666666667	-20.350975485898\\
0.3	-20.3502128154266\\
0.308333333333333	-20.3494729197127\\
0.316666666666667	-20.3487557948634\\
0.325	-20.3480614369323\\
0.333333333333333	-20.347389841922\\
0.341666666666667	-20.3467410057812\\
0.35	-20.3461149244084\\
0.358333333333333	-20.3455115936482\\
0.366666666666667	-20.3449310092947\\
0.375	-20.3443731670902\\
0.383333333333333	-20.3438380627234\\
0.391666666666667	-20.3433256918333\\
0.4	-20.3428360500058\\
0.408333333333333	-20.3423691327764\\
0.416666666666667	-20.3419249356272\\
0.425	-20.341503453989\\
0.433333333333333	-20.3411046832419\\
0.441666666666667	-20.3407286187132\\
0.45	-20.3403752556785\\
0.458333333333333	-20.3400445893611\\
0.466666666666667	-20.3397366149335\\
0.475	-20.3394513275143\\
0.483333333333333	-20.3391887221706\\
0.491666666666667	-20.338948793918\\
0.5	-20.3387315377181\\
0.508333333333333	-20.3385369484806\\
0.516666666666667	-20.3383650210627\\
0.525	-20.3382157502681\\
0.533333333333333	-20.3380891308469\\
0.541666666666667	-20.3379851574969\\
0.55	-20.3379038248611\\
0.558333333333333	-20.3378451275299\\
0.566666666666667	-20.3378090600387\\
0.575	-20.3377956168686\\
0.583333333333333	-20.3378047924463\\
0.591666666666667	-20.3378365811437\\
0.6	-20.3378909772771\\
0.608333333333333	-20.3379679751079\\
0.616666666666667	-20.3380675688413\\
0.625	-20.3381897526262\\
0.633333333333333	-20.3383345205551\\
0.641666666666667	-20.3385018666638\\
0.65	-20.3386917849307\\
0.658333333333333	-20.3389042692761\\
0.666666666666667	-20.3391393135629\\
0.675	-20.3393969115954\\
0.683333333333333	-20.3396770571186\\
0.691666666666667	-20.3399797438185\\
0.7	-20.3403049653211\\
0.708333333333333	-20.3406527151923\\
0.716666666666667	-20.3410229869367\\
0.725	-20.3414157739985\\
0.733333333333333	-20.3418310697591\\
0.741666666666667	-20.3422688675384\\
0.75	-20.342729160593\\
0.758333333333333	-20.3432119421161\\
0.766666666666667	-20.3437172052369\\
0.775	-20.3442449430203\\
0.783333333333333	-20.3447951484656\\
0.791666666666667	-20.3453678145066\\
0.8	-20.3459629340106\\
0.808333333333333	-20.3465804997777\\
0.816666666666667	-20.3472205045406\\
0.825	-20.3478829409632\\
0.833333333333333	-20.3485678016408\\
0.841666666666667	-20.3492750790985\\
0.85	-20.3500047657911\\
0.858333333333333	-20.3507568541024\\
0.866666666666667	-20.3515313363438\\
0.875	-20.3523282047546\\
0.883333333333333	-20.3531474514999\\
0.891666666666667	-20.3539890686712\\
0.9	-20.3548530482845\\
0.908333333333333	-20.3557393822802\\
0.916666666666667	-20.3566480625219\\
0.925	-20.3575790807956\\
0.933333333333333	-20.358532428809\\
0.941666666666667	-20.3595080981904\\
0.95	-20.360506080488\\
0.958333333333333	-20.361526367169\\
0.966666666666667	-20.3625689496186\\
0.975	-20.3636338191388\\
0.983333333333333	-20.3647209669481\\
0.991666666666667	-20.3658303841799\\
1	-20.3669620618819\\
1.00833333333333	-20.3681159910149\\
1.01666666666667	-20.3692921624519\\
1.025	-20.3704905669771\\
1.03333333333333	-20.3717111952847\\
1.04166666666667	-20.372954037978\\
1.05	-20.3742190855681\\
1.05833333333333	-20.3755063284732\\
1.06666666666667	-20.3768157570172\\
1.075	-20.3781473614283\\
1.08333333333333	-20.3795011318387\\
1.09166666666667	-20.3808770582826\\
1.1	-20.3822751306955\\
1.10833333333333	-20.3836953389127\\
1.11666666666667	-20.3851376726685\\
1.125	-20.3866021215944\\
1.13333333333333	-20.3880886752187\\
1.14166666666667	-20.3895973229642\\
1.15	-20.3911280541477\\
1.15833333333333	-20.3926808579786\\
1.16666666666667	-20.3942557235573\\
1.175	-20.3958526398739\\
1.18333333333333	-20.3974715958074\\
1.19166666666667	-20.3991125801234\\
1.2	-20.4007755814737\\
1.20833333333333	-20.4024605883942\\
1.21666666666667	-20.4041675893038\\
1.225	-20.4058965725029\\
1.23333333333333	-20.4076475261719\\
1.24166666666667	-20.4094204383699\\
1.25	-20.411215297033\\
1.25833333333333	-20.5193679309813\\
1.26666666666667	-20.5149431133289\\
1.275	-20.5125041658118\\
1.28333333333333	-20.5131845775793\\
1.29166666666667	-20.5160775168036\\
1.3	-20.5191212888752\\
1.30833333333333	-20.5330455998916\\
1.31666666666667	-20.5366981662951\\
1.325	-20.5375670307628\\
1.33333333333333	-20.5364823129547\\
1.34166666666667	-20.5428043917957\\
1.35	-20.5468906665242\\
1.35833333333333	-20.54643464807\\
1.36666666666667	-20.5470413856143\\
1.375	-20.5508520465813\\
1.38333333333333	-20.5488406133017\\
1.39166666666667	-20.5448490354591\\
1.4	-20.5511640752278\\
1.40833333333333	-20.5449527439621\\
1.41666666666667	-20.5457061376574\\
1.425	-20.5456935412529\\
1.43333333333333	-20.5551844805145\\
1.44166666666667	-20.5653235480604\\
1.45	-20.5624955258924\\
1.45833333333333	-20.5635994536822\\
1.46666666666667	-20.5725091813575\\
1.475	-20.5727790683166\\
1.48333333333333	-20.5767542056548\\
1.49166666666667	-20.5925153225313\\
1.5	-20.6042495934722\\
1.50833333333333	-20.5950323568529\\
1.51666666666667	-20.5978875601809\\
1.525	-20.5977660794767\\
1.53333333333333	-20.6016393355509\\
1.54166666666667	-20.5972535126512\\
1.55	-20.6034966405074\\
1.55833333333333	-20.6066988355589\\
1.56666666666667	-20.6054203762979\\
1.575	-20.6187741658677\\
1.58333333333333	-20.6258136431244\\
1.59166666666667	-20.6308982538912\\
1.6	-20.6359754075734\\
1.60833333333333	-20.6345124769456\\
1.61666666666667	-20.6322793497124\\
1.625	-20.6343202270401\\
1.63333333333333	-20.6319064776859\\
1.64166666666667	-20.6351254919058\\
1.65	-20.6433107710902\\
1.65833333333333	-20.640708774864\\
1.66666666666667	-20.6390443518507\\
1.675	-20.6415835743436\\
1.68333333333333	-20.6446523221455\\
1.69166666666667	-20.6410889525902\\
1.7	-20.6527868699176\\
1.70833333333333	-20.658948968021\\
1.71666666666667	-20.649006049481\\
1.725	-20.6614022229397\\
1.73333333333333	-20.6676857448024\\
1.74166666666667	-20.664722565625\\
1.75	-20.6727499668138\\
1.75833333333333	-20.6748621122661\\
1.76666666666667	-20.675475213515\\
1.775	-20.6756645216762\\
1.78333333333333	-20.6930259098653\\
1.79166666666667	-20.6992706692235\\
1.8	-20.6988359882398\\
1.80833333333333	-20.6922372649949\\
1.81666666666667	-20.6890739472236\\
1.825	-20.6832192609022\\
1.83333333333333	-20.6814460692493\\
1.84166666666667	-20.6790096319417\\
1.85	-20.6793679804774\\
1.85833333333333	-20.6846401523015\\
1.86666666666667	-20.6920906062917\\
1.875	-20.6903762588673\\
1.88333333333333	-20.6979298090903\\
1.89166666666667	-20.7054059127662\\
1.9	-20.7070798165804\\
1.90833333333333	-20.7168916791545\\
1.91666666666667	-20.7275854302407\\
1.925	-20.7256425503742\\
1.93333333333333	-20.7294710910856\\
1.94166666666667	-20.735305513866\\
1.95	-20.7468241393771\\
1.95833333333333	-20.7448640147216\\
1.96666666666667	-20.7436821823459\\
1.975	-20.7523013893013\\
1.98333333333333	-20.7429540054397\\
1.99166666666667	-20.7441784711655\\
2	-20.7475998059765\\
2.00833333333333	-20.7444529489844\\
2.01666666666667	-20.7471581909355\\
2.025	-20.7451850674438\\
2.03333333333333	-20.7449437633198\\
2.04166666666667	-20.7439453375174\\
2.05	-20.7446498486236\\
2.05833333333333	-20.7458606081245\\
2.06666666666667	-20.7360118962361\\
2.075	-20.7374131959387\\
2.08333333333333	-20.7361765247212\\
2.09166666666667	-20.7456057063228\\
2.1	-20.7480434452071\\
2.10833333333333	-20.7467650522573\\
2.11666666666667	-20.7477890189322\\
2.125	-20.753482641542\\
2.13333333333333	-20.7441628068876\\
2.14166666666667	-20.7445649971134\\
2.15	-20.7382686646731\\
2.15833333333333	-20.744974700378\\
2.16666666666667	-20.7439689321364\\
2.175	-20.7448468026289\\
2.18333333333333	-20.7439628292786\\
2.19166666666667	-20.7391789294596\\
2.2	-20.7420452466256\\
2.20833333333333	-20.7476974415076\\
2.21666666666667	-20.7575258468088\\
2.225	-20.752505883361\\
2.23333333333333	-20.7445190708184\\
2.24166666666667	-20.7383206925846\\
2.25	-20.735882115565\\
2.25833333333333	-20.7358114533498\\
2.26666666666667	-20.7313222018491\\
2.275	-20.737796225241\\
2.28333333333333	-20.7448167324793\\
2.29166666666667	-20.7411491711222\\
2.3	-20.7397394415671\\
2.30833333333333	-20.747745168584\\
2.31666666666667	-20.7516490131984\\
2.325	-20.7523495876712\\
2.33333333333333	-20.7501852534657\\
2.34166666666667	-20.7521087463803\\
2.35	-20.7513168381113\\
2.35833333333333	-20.7567882148551\\
2.36666666666667	-20.7569686020339\\
2.375	-20.7615733137851\\
2.38333333333333	-20.7646560958497\\
2.39166666666667	-20.7629429392313\\
2.4	-20.7629699195201\\
2.40833333333333	-20.756863248693\\
2.41666666666667	-20.758526347538\\
2.425	-20.7640559342911\\
2.43333333333333	-20.769291386404\\
2.44166666666667	-20.7757335757367\\
2.45	-20.7751984984087\\
2.45833333333333	-20.7749165467692\\
2.46666666666667	-20.7751921533909\\
2.475	-20.7730811710864\\
2.48333333333333	-20.7712542439644\\
2.49166666666667	-20.7823506785036\\
2.5	-20.7775278889368\\
2.50833333333333	-20.7806288725591\\
2.51666666666667	-20.7759903967782\\
2.525	-20.7772221419099\\
2.53333333333333	-20.7748784653333\\
2.54166666666667	-20.775405369544\\
2.55	-20.7771570640901\\
2.55833333333333	-20.7710233859555\\
2.56666666666667	-20.7670631106417\\
2.575	-20.7678743132497\\
2.58333333333333	-20.7738035513498\\
2.59166666666667	-20.7747790085949\\
2.6	-20.7761126494162\\
2.60833333333333	-20.7729368135117\\
2.61666666666667	-20.7828533722205\\
2.625	-20.7858695904431\\
2.63333333333333	-20.7876485727283\\
2.64166666666667	-20.7841445560709\\
2.65	-20.7782409086415\\
2.65833333333333	-20.7836008721264\\
2.66666666666667	-20.7826113519958\\
2.675	-20.7847002568746\\
2.68333333333333	-20.7797326806559\\
2.69166666666667	-20.7747563524234\\
2.7	-20.7691977245161\\
2.70833333333333	-20.7742594882646\\
2.71666666666667	-20.7732363218062\\
2.725	-20.7686453373482\\
2.73333333333333	-20.7733412023572\\
2.74166666666667	-20.7737632501954\\
2.75	-20.7700261064142\\
2.75833333333333	-20.7722801962967\\
2.76666666666667	-20.7748069917319\\
2.775	-20.7703319746619\\
2.78333333333333	-20.7821330144895\\
2.79166666666667	-20.786377531442\\
2.8	-20.7898667793367\\
2.80833333333333	-20.7881937855366\\
2.81666666666667	-20.7789112370459\\
2.825	-20.7853535071069\\
2.83333333333333	-20.7910109417327\\
2.84166666666667	-20.7866336334327\\
2.85	-20.7932119960126\\
2.85833333333333	-20.7911405030593\\
2.86666666666667	-20.7909075874353\\
2.875	-20.7987886179541\\
2.88333333333333	-20.8005562158827\\
2.89166666666667	-20.7996064538055\\
2.9	-20.7970025474869\\
2.90833333333333	-20.7972385622751\\
2.91666666666667	-20.7965361818461\\
2.925	-20.7988066755086\\
2.93333333333333	-20.7883567790546\\
2.94166666666667	-20.7863731954463\\
2.95	-20.785081984672\\
2.95833333333333	-20.7860539525486\\
2.96666666666667	-20.7892732180491\\
2.975	-20.7908060175439\\
2.98333333333333	-20.79793144\\
2.99166666666667	-20.7964981936641\\
3	-20.797099878397\\
3.00833333333333	-20.7951978480049\\
3.01666666666667	-20.7954669365261\\
3.025	-20.7942231364884\\
3.03333333333333	-20.7914997750722\\
3.04166666666667	-20.7927717934795\\
3.05	-20.7864064174263\\
3.05833333333333	-20.7895400955493\\
3.06666666666667	-20.7873927388718\\
3.075	-20.7896552203152\\
3.08333333333333	-20.7897661610191\\
3.09166666666667	-20.7921063013066\\
3.1	-20.7968591636426\\
3.10833333333333	-20.798345740218\\
3.11666666666667	-20.7966601806888\\
3.125	-20.7930071220275\\
3.13333333333333	-20.7924341823638\\
3.14166666666667	-20.7936267988453\\
3.15	-20.7920320093539\\
3.15833333333333	-20.7873032217741\\
3.16666666666667	-20.7841010538092\\
3.175	-20.7872467726541\\
3.18333333333333	-20.7809477001663\\
3.19166666666667	-20.7842396337057\\
3.2	-20.786591437242\\
3.20833333333333	-20.7916070085346\\
3.21666666666667	-20.791104380091\\
3.225	-20.7927890557018\\
3.23333333333333	-20.7846773492418\\
3.24166666666667	-20.7811956175048\\
3.25	-20.780255016237\\
3.25833333333333	-20.7769295123202\\
3.26666666666667	-20.774710656639\\
3.275	-20.775277333064\\
3.28333333333333	-20.7745377196718\\
3.29166666666667	-20.7671804440746\\
3.3	-20.7655106859621\\
3.30833333333333	-20.7618253669649\\
3.31666666666667	-20.7605865222921\\
3.325	-20.7650573519559\\
3.33333333333333	-20.7633227202002\\
3.34166666666667	-20.7663050054714\\
3.35	-20.7713014398723\\
3.35833333333333	-20.7675474243986\\
3.36666666666667	-20.77178053665\\
3.375	-20.7699767402539\\
3.38333333333333	-20.768261492747\\
3.39166666666667	-20.7687531433082\\
3.4	-20.7732073188869\\
3.40833333333333	-20.7648560835287\\
3.41666666666667	-20.769085850625\\
3.425	-20.7773084294353\\
3.43333333333333	-20.773050428503\\
3.44166666666667	-20.7695046411896\\
3.45	-20.7682194927499\\
3.45833333333333	-20.7714112947317\\
3.46666666666667	-20.7745883318487\\
3.475	-20.7733132496715\\
3.48333333333333	-20.7773483063512\\
3.49166666666667	-20.781218196314\\
3.5	-20.7764252415924\\
3.50833333333333	-20.7694800923054\\
3.51666666666667	-20.7673251323733\\
3.525	-20.7677408273956\\
3.53333333333333	-20.7614200841157\\
3.54166666666667	-20.7638750852719\\
3.55	-20.7648791288582\\
3.55833333333333	-20.765953283682\\
3.56666666666667	-20.7680387204952\\
3.575	-20.7626281526112\\
3.58333333333333	-20.764545439172\\
3.59166666666667	-20.7629387562127\\
3.6	-20.7679794476422\\
3.60833333333333	-20.7638955719493\\
3.61666666666667	-20.7655984198628\\
3.625	-20.7676789003566\\
3.63333333333333	-20.771104055185\\
3.64166666666667	-20.7761621555292\\
3.65	-20.7737666504341\\
3.65833333333333	-20.7783948204458\\
3.66666666666667	-20.77351418703\\
3.675	-20.777393242172\\
3.68333333333333	-20.7757307011452\\
3.69166666666667	-20.7772285893208\\
3.7	-20.7839860085393\\
3.70833333333333	-20.7853461993093\\
3.71666666666667	-20.78529436616\\
3.725	-20.7886414433337\\
3.73333333333333	-20.7865832452308\\
3.74166666666667	-20.7835636436106\\
3.75	-20.7816224076445\\
3.75833333333333	-20.7752559335519\\
3.76666666666667	-20.7752744542436\\
3.775	-20.7770631034593\\
3.78333333333333	-20.7792015718341\\
3.79166666666667	-20.780614815198\\
3.8	-20.7777738469624\\
3.80833333333333	-20.7739508757786\\
3.81666666666667	-20.7716829273858\\
3.825	-20.7684997449873\\
3.83333333333333	-20.7682210330356\\
3.84166666666667	-20.7705394339192\\
3.85	-20.7732609911351\\
3.85833333333333	-20.7722498599016\\
3.86666666666667	-20.7746346395244\\
3.875	-20.7741485728579\\
3.88333333333333	-20.7709195880684\\
3.89166666666667	-20.7702062065047\\
3.9	-20.7741450759602\\
3.90833333333333	-20.7709319443653\\
3.91666666666667	-20.7727813876614\\
3.925	-20.7731319036176\\
3.93333333333333	-20.7742035343779\\
3.94166666666667	-20.7588932846389\\
3.95	-20.7566266541921\\
3.95833333333333	-20.7598602259293\\
3.96666666666667	-20.7625123789929\\
3.975	-20.7676547248907\\
3.98333333333333	-20.7672111074499\\
3.99166666666667	-20.763851252735\\
4	-20.7605499545536\\
4.00833333333333	-20.7579476375598\\
4.01666666666667	-20.7621954899368\\
4.025	-20.7590826347114\\
4.03333333333333	-20.7612393421455\\
4.04166666666667	-20.7556139134696\\
4.05	-20.7565713898952\\
4.05833333333333	-20.7546185749059\\
4.06666666666667	-20.7575146625383\\
4.075	-20.7588830295559\\
4.08333333333333	-20.7479673245233\\
4.09166666666667	-20.7436812495861\\
4.1	-20.7378984103935\\
4.10833333333333	-20.7388892979998\\
4.11666666666667	-20.7360799831246\\
4.125	-20.7384483510115\\
4.13333333333333	-20.7353588302058\\
4.14166666666667	-20.7357421816005\\
4.15	-20.7366842921021\\
4.15833333333333	-20.735074190605\\
4.16666666666667	-20.7423068993011\\
4.175	-20.7437971484509\\
4.18333333333333	-20.7366355927049\\
4.19166666666667	-20.7356953308648\\
4.2	-20.7334367328653\\
4.20833333333333	-20.7343677874093\\
4.21666666666667	-20.728783081446\\
4.225	-20.7317321147793\\
4.23333333333333	-20.7351714631775\\
4.24166666666667	-20.7333150113996\\
4.25	-20.7343111473256\\
4.25833333333333	-20.7276813330485\\
4.26666666666667	-20.7270534639204\\
4.275	-20.7316763975259\\
4.28333333333333	-20.7315499715484\\
4.29166666666667	-20.7211527610547\\
4.3	-20.7080872362554\\
4.30833333333333	-20.7103897165749\\
4.31666666666667	-20.7112181633945\\
4.325	-20.7161310674592\\
4.33333333333333	-20.7217644220996\\
4.34166666666667	-20.7153184825316\\
4.35	-20.7142819144815\\
4.35833333333333	-20.7158024514313\\
4.36666666666667	-20.7101093123385\\
4.375	-20.7017942907281\\
4.38333333333333	-20.7046690075616\\
4.39166666666667	-20.7020904305453\\
4.4	-20.6935216907683\\
4.40833333333333	-20.6893285471288\\
4.41666666666667	-20.6905091412817\\
4.425	-20.6881887564673\\
4.43333333333333	-20.6859437456084\\
4.44166666666667	-20.6830859496432\\
4.45	-20.679283636989\\
4.45833333333333	-20.6689154939977\\
4.46666666666667	-20.6716773455241\\
4.475	-20.6725362581736\\
4.48333333333333	-20.6649357139739\\
4.49166666666667	-20.6664450315866\\
4.5	-20.668008941721\\
4.50833333333333	-20.6697553554038\\
4.51666666666667	-20.6745432775918\\
4.525	-20.6712459662111\\
4.53333333333333	-20.6722900493745\\
4.54166666666667	-20.6720542984605\\
4.55	-20.672894804996\\
4.55833333333333	-20.6722049436967\\
4.56666666666667	-20.6749576865476\\
4.575	-20.6759255239548\\
4.58333333333333	-20.6753674615642\\
4.59166666666667	-20.6736711611491\\
4.6	-20.6718830197201\\
4.60833333333333	-20.6701865688024\\
4.61666666666667	-20.6727118793851\\
4.625	-20.6808059473277\\
4.63333333333333	-20.6738300707651\\
4.64166666666667	-20.6788496061907\\
4.65	-20.6763961127819\\
4.65833333333333	-20.678953151649\\
4.66666666666667	-20.6744019580053\\
4.675	-20.6758304768798\\
4.68333333333333	-20.6796551229195\\
4.69166666666667	-20.6816436405862\\
4.7	-20.6817995728373\\
4.70833333333333	-20.6807405269931\\
4.71666666666667	-20.6796019178161\\
4.725	-20.6741129637635\\
4.73333333333333	-20.6791164887675\\
4.74166666666667	-20.6813011727122\\
4.75	-20.6836917038009\\
4.75833333333333	-20.6830440583921\\
4.76666666666667	-20.6826703572858\\
4.775	-20.6793465104226\\
4.78333333333333	-20.6753556922151\\
4.79166666666667	-20.6728639437267\\
4.8	-20.6753539014629\\
4.80833333333333	-20.6791806211756\\
4.81666666666667	-20.6747157751383\\
4.825	-20.6740350659906\\
4.83333333333333	-20.6740454889242\\
4.84166666666667	-20.6734568044067\\
4.85	-20.6733825818462\\
4.85833333333333	-20.6726935476317\\
4.86666666666667	-20.661928851421\\
4.875	-20.6561816964971\\
4.88333333333333	-20.6473311544647\\
4.89166666666667	-20.6486102978377\\
4.9	-20.6464420674253\\
4.90833333333333	-20.6500115023824\\
4.91666666666667	-20.6523165722185\\
4.925	-20.650416213413\\
4.93333333333333	-20.647183728894\\
4.94166666666667	-20.6499577054665\\
4.95	-20.6503936774684\\
4.95833333333333	-20.6446570357506\\
4.96666666666667	-20.6440303679527\\
4.975	-20.6466553123906\\
4.98333333333333	-20.6496380801649\\
4.99166666666667	-20.652684396599\\
5	-20.6398289144422\\
5.00833333333333	-20.6426493606332\\
5.01666666666667	-20.6412365009575\\
5.025	-20.6432161282395\\
5.03333333333333	-20.6342579691509\\
5.04166666666667	-20.6344863627913\\
5.05	-20.6286227428186\\
5.05833333333333	-20.6309937967345\\
5.06666666666667	-20.6350466198762\\
5.075	-20.633564296294\\
5.08333333333333	-20.6364422120504\\
5.09166666666667	-20.6309092126488\\
5.1	-20.6279471396761\\
5.10833333333333	-20.6146954571887\\
5.11666666666667	-20.6112381286135\\
5.125	-20.601503320836\\
5.13333333333333	-20.5957304223912\\
5.14166666666667	-20.591703248683\\
5.15	-20.5893557754065\\
5.15833333333333	-20.5896018213127\\
5.16666666666667	-20.5881591108884\\
5.175	-20.5824451104994\\
5.18333333333333	-20.5821018671308\\
5.19166666666667	-20.5859839201953\\
5.2	-20.5887293974544\\
5.20833333333333	-20.5859598535827\\
5.21666666666667	-20.5849066759198\\
5.225	-20.5835394615121\\
5.23333333333333	-20.5850558967239\\
5.24166666666667	-20.579416552918\\
5.25	-20.5812962628984\\
5.25833333333333	-20.5803964237241\\
5.26666666666667	-20.5870107718816\\
5.275	-20.5838314827803\\
5.28333333333333	-20.579158826891\\
5.29166666666667	-20.5754939352315\\
5.3	-20.5736314272323\\
5.30833333333333	-20.5784994922161\\
5.31666666666667	-20.5706760529051\\
5.325	-20.5709200204441\\
5.33333333333333	-20.5593923590865\\
5.34166666666667	-20.5551617929386\\
5.35	-20.5560489140435\\
5.35833333333333	-20.5481690365006\\
5.36666666666667	-20.5443693195779\\
5.375	-20.5415362354083\\
5.38333333333333	-20.5396296517727\\
5.39166666666667	-20.5364043070035\\
5.4	-20.5371418805974\\
5.40833333333333	-20.5403386188154\\
5.41666666666667	-20.5439503147013\\
5.425	-20.5442395232409\\
5.43333333333333	-20.5463789152312\\
5.44166666666667	-20.5509197675284\\
5.45	-20.5455641640206\\
5.45833333333333	-20.539122530363\\
5.46666666666667	-20.5448021312552\\
5.475	-20.5427582082459\\
5.48333333333333	-20.536709056929\\
5.49166666666667	-20.5278412378807\\
5.5	-20.5276335223462\\
5.50833333333333	-20.5276548345811\\
5.51666666666667	-20.5249490764119\\
5.525	-20.5247321739409\\
5.53333333333333	-20.5204099111164\\
5.54166666666667	-20.5257573878643\\
5.55	-20.5174918053797\\
5.55833333333333	-20.517929280292\\
5.56666666666667	-20.5205787076633\\
5.575	-20.5199867058642\\
5.58333333333333	-20.5214351382214\\
5.59166666666667	-20.5299464823174\\
5.6	-20.5323165043667\\
5.60833333333333	-20.5342907117819\\
5.61666666666667	-20.529969031072\\
5.625	-20.5304133192442\\
5.63333333333333	-20.5297828044705\\
5.64166666666667	-20.5187037402822\\
5.65	-20.5159262773195\\
5.65833333333333	-20.5238268328381\\
5.66666666666667	-20.5266339265679\\
5.675	-20.5262604823351\\
5.68333333333333	-20.5296389749535\\
5.69166666666667	-20.5362619256023\\
5.7	-20.5289158691943\\
5.70833333333333	-20.5301982138946\\
5.71666666666667	-20.5280168269833\\
5.725	-20.530114419224\\
5.73333333333333	-20.5271877066651\\
5.74166666666667	-20.5272584237317\\
5.75	-20.5292274968031\\
5.75833333333333	-20.5244281443509\\
5.76666666666667	-20.5332191930127\\
5.775	-20.5262600820348\\
5.78333333333333	-20.5331289605347\\
5.79166666666667	-20.5372138109018\\
5.8	-20.5397958380726\\
5.80833333333333	-20.5454371365911\\
5.81666666666667	-20.5468397869269\\
5.825	-20.5585281195136\\
5.83333333333333	-20.5564919863145\\
5.84166666666667	-20.5529269612386\\
5.85	-20.5501243327431\\
5.85833333333333	-20.5494916222109\\
5.86666666666667	-20.5569875724517\\
5.875	-20.5596792827649\\
5.88333333333333	-20.5605438391724\\
5.89166666666667	-20.5526688343334\\
5.9	-20.5555063176203\\
5.90833333333333	-20.5524661661945\\
5.91666666666667	-20.5517847738368\\
5.925	-20.542971555768\\
5.93333333333333	-20.5363871464525\\
5.94166666666667	-20.5371517869899\\
5.95	-20.5358565603786\\
5.95833333333333	-20.5369178632012\\
5.96666666666667	-20.5338168893561\\
5.975	-20.5351249672938\\
5.98333333333333	-20.5326716367528\\
5.99166666666667	-20.5271475505836\\
6	-20.5225599153989\\
6.00833333333333	-20.5215455140693\\
6.01666666666667	-20.5217059980962\\
6.025	-20.5268363892256\\
6.03333333333333	-20.527227681888\\
6.04166666666667	-20.5282001881916\\
6.05	-20.5306363102305\\
6.05833333333333	-20.53495598977\\
6.06666666666667	-20.5366545128802\\
6.075	-20.5422873532532\\
6.08333333333333	-20.5477726043534\\
6.09166666666667	-20.5488163662741\\
6.1	-20.5501798922788\\
6.10833333333333	-20.5453550257048\\
6.11666666666667	-20.5499769139073\\
6.125	-20.5533579714676\\
6.13333333333333	-20.5477761123927\\
6.14166666666667	-20.5505302818929\\
6.15	-20.5456109554348\\
6.15833333333333	-20.5516365331841\\
6.16666666666667	-20.5507792957563\\
6.175	-20.5556607059301\\
6.18333333333333	-20.5603508890136\\
6.19166666666667	-20.5601431801365\\
6.2	-20.5574161126179\\
6.20833333333333	-20.551492788242\\
6.21666666666667	-20.5499401370977\\
6.225	-20.5515565932577\\
6.23333333333333	-20.5499273841754\\
6.24166666666667	-20.5402794420279\\
6.25	-20.5352814588622\\
6.25833333333333	-20.5373328609625\\
6.26666666666667	-20.5392366225694\\
6.275	-20.537790076494\\
6.28333333333333	-20.5321744615215\\
6.29166666666667	-20.5277388460249\\
6.3	-20.5302215740017\\
6.30833333333333	-20.5335716623648\\
6.31666666666667	-20.536285737415\\
6.325	-20.5347909799869\\
6.33333333333333	-20.5351930188706\\
6.34166666666667	-20.5289945470188\\
6.35	-20.5310105600071\\
6.35833333333333	-20.5220661617752\\
6.36666666666667	-20.528189808939\\
6.375	-20.5271694375379\\
6.38333333333333	-20.5262369418328\\
6.39166666666667	-20.5241304722072\\
6.4	-20.5301651634596\\
6.40833333333333	-20.5227996356437\\
6.41666666666667	-20.5290719139889\\
6.425	-20.5253349554103\\
6.43333333333333	-20.5229096312248\\
6.44166666666667	-20.522341555172\\
6.45	-20.5305853216233\\
6.45833333333333	-20.5268605004231\\
6.46666666666667	-20.5293807935691\\
6.475	-20.5289674411751\\
6.48333333333333	-20.5250277346363\\
6.49166666666667	-20.5268882595923\\
6.5	-20.5218673841948\\
6.50833333333333	-20.5188132401056\\
6.51666666666667	-20.5139932884156\\
6.525	-20.5128600813089\\
6.53333333333333	-20.51294793144\\
6.54166666666667	-20.5106356153647\\
6.55	-20.5136903876442\\
6.55833333333333	-20.50980077592\\
6.56666666666667	-20.515258863811\\
6.575	-20.5133564946999\\
6.58333333333333	-20.5191365711735\\
6.59166666666667	-20.5258740471448\\
6.6	-20.5255526236831\\
6.60833333333333	-20.5294508997535\\
6.61666666666667	-20.5298692339375\\
6.625	-20.5288265844914\\
6.63333333333333	-20.5298619069482\\
6.64166666666667	-20.5263486326184\\
6.65	-20.5237967626667\\
6.65833333333333	-20.520203857791\\
6.66666666666667	-20.5172226360804\\
6.675	-20.5075027782819\\
6.68333333333333	-20.5024957051061\\
6.69166666666667	-20.5020365392809\\
6.7	-20.4985891226214\\
6.70833333333333	-20.5030491170986\\
6.71666666666667	-20.4976760559811\\
6.725	-20.5024596702459\\
6.73333333333333	-20.5081855870293\\
6.74166666666667	-20.4975113842469\\
6.75	-20.4998081546272\\
6.75833333333333	-20.5018160987545\\
6.76666666666667	-20.5002834606404\\
6.775	-20.4948627339119\\
6.78333333333333	-20.4935002299914\\
6.79166666666667	-20.4942468670743\\
6.8	-20.49528415056\\
6.80833333333333	-20.4996677728151\\
6.81666666666667	-20.4977383800633\\
6.825	-20.5035083408264\\
6.83333333333333	-20.5045197915103\\
6.84166666666667	-20.5042358087967\\
6.85	-20.5117381235699\\
6.85833333333333	-20.5136702113471\\
6.86666666666667	-20.515353566638\\
6.875	-20.5181406636272\\
6.88333333333333	-20.5215447308119\\
6.89166666666667	-20.5232883660049\\
6.9	-20.5272336756915\\
6.90833333333333	-20.5290755796717\\
6.91666666666667	-20.530445318723\\
6.925	-20.5276132114692\\
6.93333333333333	-20.5265691209192\\
6.94166666666667	-20.5265091091638\\
6.95	-20.5256128548576\\
6.95833333333333	-20.5213448074889\\
6.96666666666667	-20.51931213115\\
6.975	-20.5248481222561\\
6.98333333333333	-20.5268313798258\\
6.99166666666667	-20.5359575626447\\
7	-20.539883683262\\
7.00833333333333	-20.5437119196493\\
7.01666666666667	-20.5386219880383\\
7.025	-20.5314698928158\\
7.03333333333333	-20.5293893716443\\
7.04166666666667	-20.5250849471844\\
7.05	-20.5254719150766\\
7.05833333333333	-20.5232864895702\\
7.06666666666667	-20.5240489657744\\
7.075	-20.524718149325\\
7.08333333333333	-20.5250889569412\\
7.09166666666667	-20.5200568936086\\
7.1	-20.5236547701702\\
7.10833333333333	-20.5223936765952\\
7.11666666666667	-20.5217694754279\\
7.125	-20.5236328267349\\
7.13333333333333	-20.509317364554\\
7.14166666666667	-20.5137262076011\\
7.15	-20.5132221522392\\
7.15833333333333	-20.5132843116427\\
7.16666666666667	-20.5072245040306\\
7.175	-20.5063567689181\\
7.18333333333333	-20.5026756790384\\
7.19166666666667	-20.4952047651795\\
7.2	-20.4904730778555\\
7.20833333333333	-20.4873234585553\\
7.21666666666667	-20.4838586467522\\
7.225	-20.4810476325047\\
7.23333333333333	-20.4820254265583\\
7.24166666666667	-20.4787094342862\\
7.25	-20.4720829573084\\
7.25833333333333	-20.4641460345574\\
7.26666666666667	-20.4607047172239\\
7.275	-20.4651751985556\\
7.28333333333333	-20.4657224245595\\
7.29166666666667	-20.4643677320075\\
7.3	-20.457752417229\\
7.30833333333333	-20.450098265272\\
7.31666666666667	-20.4437035743822\\
7.325	-20.4371339263201\\
7.33333333333333	-20.4313041611536\\
7.34166666666667	-20.4314245718435\\
7.35	-20.4227812076917\\
7.35833333333333	-20.4217709577247\\
7.36666666666667	-20.4155226293107\\
7.375	-20.4217440469575\\
7.38333333333333	-20.4212992365963\\
7.39166666666667	-20.4243613378123\\
7.4	-20.4214093235156\\
7.40833333333333	-20.427572743094\\
7.41666666666667	-20.4272687137946\\
7.425	-20.4255624781428\\
7.43333333333333	-20.4235728006189\\
7.44166666666667	-20.4183142719642\\
7.45	-20.4072578819613\\
7.45833333333333	-20.3959339010378\\
7.46666666666667	-20.3968591175166\\
7.475	-20.3912403797796\\
7.48333333333333	-20.3789902952813\\
7.49166666666667	-20.3777202664694\\
7.5	-20.3748702445107\\
7.50833333333333	-20.3704076270388\\
7.51666666666667	-20.365915441797\\
7.525	-20.3604914764534\\
7.53333333333333	-20.3561700216247\\
7.54166666666667	-20.3555585486736\\
7.55	-20.3534536446397\\
7.55833333333333	-20.3491804793452\\
7.56666666666667	-20.3517061374036\\
7.575	-20.3409553800443\\
7.58333333333333	-20.3336627384312\\
7.59166666666667	-20.3248444841589\\
7.6	-20.3267610493651\\
7.60833333333333	-20.3206202355436\\
7.61666666666667	-20.3273679193596\\
7.625	-20.3235559428158\\
7.63333333333333	-20.3257864689453\\
7.64166666666667	-20.3206053610027\\
7.65	-20.3154104441785\\
7.65833333333333	-20.3148449130946\\
7.66666666666667	-20.3080169637238\\
7.675	-20.2983620797216\\
7.68333333333333	-20.3019703908374\\
7.69166666666667	-20.2939103922268\\
7.7	-20.2909430745932\\
7.70833333333333	-20.2923054221009\\
7.71666666666667	-20.2912478559095\\
7.725	-20.2902231416287\\
7.73333333333333	-20.2852101022949\\
7.74166666666667	-20.2842920541048\\
7.75	-20.2812696412757\\
7.75833333333333	-20.2709988096969\\
7.76666666666667	-20.2652226135277\\
7.775	-20.2644924043752\\
7.78333333333333	-20.2601079284744\\
7.79166666666667	-20.2576568625295\\
7.8	-20.2558147669402\\
7.80833333333333	-20.2566990013704\\
7.81666666666667	-20.2542132212277\\
7.825	-20.2566956243614\\
7.83333333333333	-20.2618131117311\\
7.84166666666667	-20.2552498703498\\
7.85	-20.2557470695026\\
7.85833333333333	-20.2517729757714\\
7.86666666666667	-20.2509971907515\\
7.875	-20.2544040657819\\
7.88333333333333	-20.2564803693002\\
7.89166666666667	-20.2528912332237\\
7.9	-20.2494052306402\\
7.90833333333333	-20.2513239829144\\
7.91666666666667	-20.2487351420115\\
7.925	-20.2409179009399\\
7.93333333333333	-20.2452951760451\\
7.94166666666667	-20.2415611019783\\
7.95	-20.2354584231052\\
7.95833333333333	-20.2329601391211\\
7.96666666666667	-20.2285518167403\\
7.975	-20.2221083988997\\
7.98333333333333	-20.223964357624\\
7.99166666666667	-20.2257491689095\\
8	-20.2274744628868\\
8.00833333333333	-20.2209687017753\\
8.01666666666667	-20.2159023820997\\
8.025	-20.2197591382939\\
8.03333333333333	-20.2229725293939\\
8.04166666666667	-20.2216465734115\\
8.05	-20.2207197958782\\
8.05833333333333	-20.2246932312389\\
8.06666666666666	-20.2240489335175\\
8.075	-20.2205601324593\\
8.08333333333333	-20.2146963682939\\
8.09166666666667	-20.2093871981522\\
8.1	-20.2098741825501\\
8.10833333333333	-20.2121512217789\\
8.11666666666667	-20.2005616722156\\
8.125	-20.1981132991967\\
8.13333333333333	-20.1912577410784\\
8.14166666666667	-20.1909637162871\\
8.15	-20.1920108864602\\
8.15833333333333	-20.1870909432228\\
8.16666666666667	-20.1838274657946\\
8.175	-20.1831872930444\\
8.18333333333333	-20.1746398958376\\
8.19166666666667	-20.1668706266313\\
8.2	-20.1622784789811\\
8.20833333333333	-20.1611050010293\\
8.21666666666667	-20.1606010717704\\
8.225	-20.1571774797911\\
8.23333333333333	-20.1483776283938\\
8.24166666666667	-20.1415521224093\\
8.25	-20.1418142346956\\
8.25833333333333	-20.1375776842104\\
8.26666666666667	-20.1416899545342\\
8.275	-20.1367538599204\\
8.28333333333333	-20.1418814244969\\
8.29166666666667	-20.1374473424987\\
8.3	-20.1337288692786\\
8.30833333333333	-20.1337689805093\\
8.31666666666667	-20.1310666416971\\
8.325	-20.1317897877042\\
8.33333333333333	-20.1268573691721\\
8.34166666666667	-20.1265430680761\\
8.35	-20.1283873140162\\
8.35833333333333	-20.1221448315582\\
8.36666666666667	-20.1133379965307\\
8.375	-20.1070398887967\\
8.38333333333333	-20.1019151855342\\
8.39166666666667	-20.1038253860342\\
8.4	-20.1033924158667\\
8.40833333333333	-20.1009843873432\\
8.41666666666667	-20.1035091899245\\
8.425	-20.1029093751432\\
8.43333333333333	-20.105244878103\\
8.44166666666667	-20.1078627337724\\
8.45	-20.101105065711\\
8.45833333333333	-20.1038408926143\\
8.46666666666667	-20.1030159168343\\
8.475	-20.0984422435148\\
8.48333333333333	-20.094215183926\\
8.49166666666667	-20.0952774929196\\
8.5	-20.0999425396881\\
8.50833333333333	-20.0963435682799\\
8.51666666666667	-20.0996952516391\\
8.525	-20.1044394357194\\
8.53333333333333	-20.0960507181496\\
8.54166666666667	-20.0929958819161\\
8.55	-20.0936250034807\\
8.55833333333333	-20.0937195105758\\
8.56666666666667	-20.0918293334117\\
8.575	-20.0863590644241\\
8.58333333333333	-20.0799914266787\\
8.59166666666667	-20.0768470950691\\
8.6	-20.0696032603566\\
8.60833333333333	-20.0668857605764\\
8.61666666666667	-20.0672863155802\\
8.625	-20.0597055436274\\
8.63333333333333	-20.0524638392527\\
8.64166666666667	-20.0483607041982\\
8.65	-20.0415316317768\\
8.65833333333333	-20.0460776667105\\
8.66666666666667	-20.0417479000605\\
8.675	-20.0367764241942\\
8.68333333333333	-20.0295752790584\\
8.69166666666667	-20.023039433934\\
8.7	-20.0231198422414\\
8.70833333333333	-20.0225431778556\\
8.71666666666667	-20.0231893696549\\
8.725	-20.0278318212965\\
8.73333333333333	-20.0206967147442\\
8.74166666666667	-20.0163848586677\\
8.75	-20.0126444926276\\
8.75833333333333	-20.0109601590258\\
8.76666666666667	-19.9971885561823\\
8.775	-19.9947470667491\\
8.78333333333333	-19.9844609960187\\
8.79166666666667	-19.9817399530938\\
8.8	-19.9753840210666\\
8.80833333333333	-19.9661365281626\\
8.81666666666667	-19.9619708320403\\
8.825	-19.9606516752073\\
8.83333333333333	-19.9577872695474\\
8.84166666666667	-19.9533132763444\\
8.85	-19.9592754053963\\
8.85833333333333	-19.9543281266994\\
8.86666666666667	-19.9628508725661\\
8.875	-19.9525749236545\\
8.88333333333333	-19.9502342778044\\
8.89166666666667	-19.9509766921024\\
8.9	-19.9516324671999\\
8.90833333333333	-19.9439873571345\\
8.91666666666666	-19.9461619054159\\
8.925	-19.9325909121129\\
8.93333333333333	-19.9295853521152\\
8.94166666666667	-19.9315835749054\\
8.95	-19.9334144548301\\
8.95833333333333	-19.9293473734265\\
8.96666666666667	-19.9274398403869\\
8.975	-19.9208724089741\\
8.98333333333333	-19.9178759600419\\
8.99166666666667	-19.9094971682629\\
9	-19.9038312487702\\
9.00833333333333	-19.9049952839627\\
9.01666666666667	-19.9068743803983\\
9.025	-19.9041228426902\\
9.03333333333333	-19.9035735161216\\
9.04166666666667	-19.9075154119995\\
9.05	-19.9021667612428\\
9.05833333333333	-19.9028386836778\\
9.06666666666667	-19.9083897681308\\
9.075	-19.9010253882703\\
9.08333333333333	-19.8949080682941\\
9.09166666666667	-19.8869839442683\\
9.1	-19.8930015363295\\
9.10833333333333	-19.8915775581504\\
9.11666666666667	-19.8872990597386\\
9.125	-19.8859124119294\\
9.13333333333333	-19.8873792088925\\
9.14166666666667	-19.8874628532068\\
9.15	-19.8827842491126\\
9.15833333333333	-19.8823994024307\\
9.16666666666667	-19.8816848872567\\
9.175	-19.8731971164456\\
9.18333333333333	-19.8745657995078\\
9.19166666666667	-19.8772414184718\\
9.2	-19.8762498522838\\
9.20833333333333	-19.8702520661333\\
9.21666666666667	-19.8604864213686\\
9.225	-19.8640943247058\\
9.23333333333333	-19.8635588027638\\
9.24166666666667	-19.8609849464745\\
9.25	-19.8577786435986\\
9.25833333333333	-19.8560050780609\\
9.26666666666667	-19.8566293969339\\
9.275	-19.8544317526931\\
9.28333333333333	-19.8560991022509\\
9.29166666666667	-19.8509712129484\\
9.3	-19.8480513284751\\
9.30833333333334	-19.8473570692796\\
9.31666666666667	-19.8443546277044\\
9.325	-19.8403861597025\\
9.33333333333333	-19.8360162622642\\
9.34166666666667	-19.8359878400378\\
9.35	-19.8369338112654\\
9.35833333333333	-19.8355773863287\\
9.36666666666667	-19.8325857702691\\
9.375	-19.8267733942585\\
9.38333333333333	-19.8294227716548\\
9.39166666666667	-19.8257517855134\\
9.4	-19.819765189617\\
9.40833333333333	-19.8107029930565\\
9.41666666666667	-19.8093040663384\\
9.425	-19.8046066405118\\
9.43333333333333	-19.8036167427241\\
9.44166666666666	-19.7947439456099\\
9.45	-19.7957047851155\\
9.45833333333333	-19.8012388292665\\
9.46666666666667	-19.7988818469861\\
9.475	-19.7986742661411\\
9.48333333333333	-19.7896740173434\\
9.49166666666667	-19.781473407793\\
9.5	-19.7729233867005\\
9.50833333333333	-19.7655742822014\\
9.51666666666667	-19.7560234599118\\
9.525	-19.7528646495186\\
9.53333333333333	-19.7503910274673\\
9.54166666666667	-19.7448687616078\\
9.55	-19.7374239500553\\
9.55833333333333	-19.7334435849279\\
9.56666666666667	-19.7283829896699\\
9.575	-19.7197473462413\\
9.58333333333333	-19.7221152869788\\
9.59166666666667	-19.7167681309527\\
9.6	-19.7193502461836\\
9.60833333333333	-19.7134944041804\\
9.61666666666667	-19.7066292574261\\
9.625	-19.7062879286128\\
9.63333333333333	-19.692143709055\\
9.64166666666667	-19.6889412219506\\
9.65	-19.6832257937298\\
9.65833333333333	-19.6774254986111\\
9.66666666666667	-19.6795476061535\\
9.675	-19.6751346074403\\
9.68333333333333	-19.6740494163794\\
9.69166666666667	-19.6691252173094\\
9.7	-19.6680334820871\\
9.70833333333333	-19.6667946947321\\
9.71666666666667	-19.6674927959123\\
9.725	-19.6599635008743\\
9.73333333333333	-19.6537332322684\\
9.74166666666667	-19.6493947127902\\
9.75	-19.6423215035384\\
9.75833333333333	-19.6407068523424\\
9.76666666666667	-19.6404123132143\\
9.775	-19.6325752825384\\
9.78333333333333	-19.6281342359957\\
9.79166666666666	-19.6288932054811\\
9.8	-19.6223418103855\\
9.80833333333333	-19.6200123187894\\
9.81666666666667	-19.6222178931824\\
9.825	-19.6215251108808\\
9.83333333333333	-19.6121381326957\\
9.84166666666667	-19.6105710209702\\
9.85	-19.6030845129482\\
9.85833333333333	-19.6058742733314\\
9.86666666666667	-19.6020025887377\\
9.875	-19.6061150573994\\
9.88333333333333	-19.6001957324562\\
9.89166666666667	-19.5958460219285\\
9.9	-19.5916584877818\\
9.90833333333333	-19.5855104977155\\
9.91666666666667	-19.5799193768437\\
9.925	-19.5803079138645\\
9.93333333333333	-19.5800391552015\\
9.94166666666667	-19.5741799509534\\
9.95	-19.5694063260726\\
9.95833333333333	-19.5641324160487\\
9.96666666666667	-19.5726987089189\\
9.975	-19.5697607240145\\
9.98333333333333	-19.5702547403997\\
9.99166666666667	-19.5722946821648\\
10	-19.5681798102992\\
10.0083333333333	-19.5598695976019\\
10.0166666666667	-19.556796860414\\
10.025	-19.5499974227644\\
10.0333333333333	-19.5460328752876\\
10.0416666666667	-19.5403383723254\\
10.05	-19.5431650348678\\
10.0583333333333	-19.5433790541235\\
10.0666666666667	-19.5412784057407\\
10.075	-19.5343741543833\\
10.0833333333333	-19.5422881433578\\
10.0916666666667	-19.5429785949369\\
10.1	-19.5428011836189\\
10.1083333333333	-19.5350840612481\\
10.1166666666667	-19.5323978210401\\
10.125	-19.5278186447438\\
10.1333333333333	-19.523708762192\\
10.1416666666667	-19.5185540630751\\
10.15	-19.5210541176247\\
10.1583333333333	-19.5246480221723\\
10.1666666666667	-19.5273737542777\\
10.175	-19.5282569124879\\
10.1833333333333	-19.5273100167747\\
10.1916666666667	-19.525281103792\\
10.2	-19.536013930855\\
10.2083333333333	-19.5296740045304\\
10.2166666666667	-19.5281989789905\\
10.225	-19.5325186658437\\
10.2333333333333	-19.5343013391671\\
10.2416666666667	-19.5341154723391\\
10.25	-19.538443356368\\
10.2583333333333	-19.5389376587594\\
10.2666666666667	-19.5383737128632\\
10.275	-19.5401864799579\\
10.2833333333333	-19.5391798773097\\
10.2916666666667	-19.5352100176093\\
10.3	-19.5407780813409\\
10.3083333333333	-19.5299623414976\\
10.3166666666667	-19.5289908798081\\
10.325	-19.5252373827797\\
10.3333333333333	-19.5166435142556\\
10.3416666666667	-19.5048452466775\\
10.35	-19.5056247677793\\
10.3583333333333	-19.5045482186628\\
10.3666666666667	-19.505693089506\\
10.375	-19.500713766036\\
10.3833333333333	-19.4993915358513\\
10.3916666666667	-19.4966114561083\\
10.4	-19.4920660386292\\
10.4083333333333	-19.4862864149966\\
10.4166666666667	-19.4804208125252\\
10.425	-19.47835827418\\
10.4333333333333	-19.4771943694685\\
10.4416666666667	-19.4711044772029\\
10.45	-19.4656811012904\\
10.4583333333333	-19.4612902849463\\
10.4666666666667	-19.4667400395657\\
10.475	-19.4616363355176\\
10.4833333333333	-19.4553201100842\\
10.4916666666667	-19.4464916623008\\
10.5	-19.4477731761889\\
10.5083333333333	-19.4445935645361\\
10.5166666666667	-19.4458670979402\\
10.525	-19.4449649303454\\
10.5333333333333	-19.439479995437\\
10.5416666666667	-19.4324660766903\\
10.55	-19.4370550168608\\
10.5583333333333	-19.4285229610428\\
10.5666666666667	-19.431092295195\\
10.575	-19.4312106704156\\
10.5833333333333	-19.4284708182391\\
10.5916666666667	-19.4284417909229\\
10.6	-19.4328919510473\\
10.6083333333333	-19.4227748167449\\
10.6166666666667	-19.4165751003666\\
10.625	-19.4171095082821\\
10.6333333333333	-19.4114804980666\\
10.6416666666667	-19.4108105785427\\
10.65	-19.4072132677793\\
10.6583333333333	-19.4046370728908\\
10.6666666666667	-19.4088154402809\\
10.675	-19.4038429486563\\
10.6833333333333	-19.3985481336402\\
10.6916666666667	-19.4028959246991\\
10.7	-19.4104102039397\\
10.7083333333333	-19.4013840833159\\
10.7166666666667	-19.3993465773293\\
10.725	-19.4001400400936\\
10.7333333333333	-19.3989270387623\\
10.7416666666667	-19.4039043988417\\
10.75	-19.4016148206066\\
10.7583333333333	-19.3960425701031\\
10.7666666666667	-19.3939893653094\\
10.775	-19.3934297872768\\
10.7833333333333	-19.3889582965266\\
10.7916666666667	-19.3864180547821\\
10.8	-19.383014001549\\
10.8083333333333	-19.381351976774\\
10.8166666666667	-19.3791327518849\\
10.825	-19.3770204072227\\
10.8333333333333	-19.3740535909635\\
10.8416666666667	-19.3685521445705\\
10.85	-19.3615841983044\\
10.8583333333333	-19.361643076699\\
10.8666666666667	-19.3670751713641\\
10.875	-19.3673016677943\\
10.8833333333333	-19.3667880109969\\
10.8916666666667	-19.3702633938471\\
10.9	-19.3606533871123\\
10.9083333333333	-19.3595608615914\\
10.9166666666667	-19.3575431717691\\
10.925	-19.3578281466184\\
10.9333333333333	-19.3582211195205\\
10.9416666666667	-19.3528959664395\\
10.95	-19.3416082127136\\
10.9583333333333	-19.342936078045\\
10.9666666666667	-19.3336079213998\\
10.975	-19.3272226688157\\
10.9833333333333	-19.328360906014\\
10.9916666666667	-19.3200821424782\\
11	-19.3200682217848\\
11.0083333333333	-19.3071773748068\\
11.0166666666667	-19.3043409610908\\
11.025	-19.2977858279485\\
11.0333333333333	-19.2971346918593\\
11.0416666666667	-19.298170723216\\
11.05	-19.2939008781419\\
11.0583333333333	-19.2962249410302\\
11.0666666666667	-19.2929862961991\\
11.075	-19.2867969550467\\
11.0833333333333	-19.2786201573542\\
11.0916666666667	-19.2682023277845\\
11.1	-19.2587123660418\\
11.1083333333333	-19.2526458648768\\
11.1166666666667	-19.2436174040778\\
11.125	-19.2412204760155\\
11.1333333333333	-19.242828197652\\
11.1416666666667	-19.2386166072353\\
11.15	-19.2348591177951\\
11.1583333333333	-19.2325576799888\\
11.1666666666667	-19.2276969149074\\
11.175	-19.223385637549\\
11.1833333333333	-19.2249822428097\\
11.1916666666667	-19.2191116701294\\
11.2	-19.2211783407714\\
11.2083333333333	-19.2131762101338\\
11.2166666666667	-19.206815711223\\
11.225	-19.2083972713123\\
11.2333333333333	-19.1971176724874\\
11.2416666666667	-19.1944914204559\\
11.25	-19.1972277143743\\
11.2583333333333	-19.2037968180376\\
11.2666666666667	-19.2012836437407\\
11.275	-19.1948701163372\\
11.2833333333333	-19.1914103895984\\
11.2916666666667	-19.1877187563527\\
11.3	-19.1815334079347\\
11.3083333333333	-19.1772583883096\\
11.3166666666667	-19.1737102256931\\
11.325	-19.1734043138383\\
11.3333333333333	-19.1691082948543\\
11.3416666666667	-19.1614732945645\\
11.35	-19.1618016433284\\
11.3583333333333	-19.1486896987822\\
11.3666666666667	-19.1369445007517\\
11.375	-19.1255145900907\\
11.3833333333333	-19.129022102899\\
11.3916666666667	-19.1277015495384\\
11.4	-19.1277637644379\\
11.4083333333333	-19.1247919269455\\
11.4166666666667	-19.1162771959966\\
11.425	-19.1170023322257\\
11.4333333333333	-19.1178148513291\\
11.4416666666667	-19.1168080124401\\
11.45	-19.1128038552873\\
11.4583333333333	-19.1068589894739\\
11.4666666666667	-19.1015533623434\\
11.475	-19.0960441830719\\
11.4833333333333	-19.0990268947453\\
11.4916666666667	-19.0950146709032\\
11.5	-19.0902320448733\\
11.5083333333333	-19.0936313595089\\
11.5166666666667	-19.0860170171369\\
11.525	-19.0773613451914\\
11.5333333333333	-19.0734458474487\\
11.5416666666667	-19.065929998814\\
11.55	-19.0556122253009\\
11.5583333333333	-19.0537269711014\\
11.5666666666667	-19.0535125180811\\
11.575	-19.0524026278676\\
11.5833333333333	-19.0504312462017\\
11.5916666666667	-19.0450791908025\\
11.6	-19.0376517483342\\
11.6083333333333	-19.0218357007943\\
11.6166666666667	-19.0164591949106\\
11.625	-19.0026383733472\\
11.6333333333333	-18.9941916630779\\
11.6416666666667	-18.9859171922479\\
11.65	-18.9692038783912\\
11.6583333333333	-18.9621364222694\\
11.6666666666667	-18.9531954391113\\
11.675	-18.9434215581588\\
11.6833333333333	-18.9493786962509\\
11.6916666666667	-18.9373363574218\\
11.7	-18.9349483616054\\
11.7083333333333	-18.9334809093892\\
11.7166666666667	-18.9343891660437\\
11.725	-18.9366603662374\\
11.7333333333333	-18.9342155536277\\
11.7416666666667	-18.9311712147404\\
11.75	-18.9247490380462\\
11.7583333333333	-18.92609599849\\
11.7666666666667	-18.9138380855124\\
11.775	-18.8968180722794\\
11.7833333333333	-18.8932796933007\\
11.7916666666667	-18.8937715012627\\
11.8	-18.8767364739593\\
11.8083333333333	-18.8699614917617\\
11.8166666666667	-18.8583419331343\\
11.825	-18.8544166806417\\
11.8333333333333	-18.8463296080301\\
11.8416666666667	-18.8425173070597\\
11.85	-18.8364368862551\\
11.8583333333333	-18.8294858906456\\
11.8666666666667	-18.8157768165282\\
11.875	-18.8190376643779\\
11.8833333333333	-18.8091377005168\\
11.8916666666667	-18.8013092488661\\
11.9	-18.7964496424581\\
11.9083333333333	-18.7908122575076\\
11.9166666666667	-18.7887533090893\\
11.925	-18.783136578123\\
11.9333333333333	-18.7766262903164\\
11.9416666666667	-18.7692192775163\\
11.95	-18.7686625079697\\
11.9583333333333	-18.7573820248458\\
11.9666666666667	-18.7447849076627\\
11.975	-18.7376388702071\\
11.9833333333333	-18.7330271012943\\
11.9916666666667	-18.7308757214132\\
12	-18.7288542366745\\
12.0083333333333	-18.7253381771372\\
12.0166666666667	-18.7210878939745\\
12.025	-18.7121025576435\\
12.0333333333333	-18.7130596024554\\
12.0416666666667	-18.7115633806093\\
12.05	-18.7062024717818\\
12.0583333333333	-18.708163580288\\
12.0666666666667	-18.706084864594\\
12.075	-18.6930659913775\\
12.0833333333333	-18.6876566546225\\
12.0916666666667	-18.6880962619804\\
12.1	-18.6811884152225\\
12.1083333333333	-18.6792784263881\\
12.1166666666667	-18.6766512342901\\
12.125	-18.6687674813117\\
12.1333333333333	-18.6541439898376\\
12.1416666666667	-18.6595465423093\\
12.15	-18.6523573610723\\
12.1583333333333	-18.6494919691479\\
12.1666666666667	-18.6466340471461\\
12.175	-18.6345482995964\\
12.1833333333333	-18.6386774728701\\
12.1916666666667	-18.6375972233827\\
12.2	-18.636481141988\\
12.2083333333333	-18.6266771509809\\
12.2166666666667	-18.6214673802569\\
12.225	-18.628869234342\\
12.2333333333333	-18.6301073382431\\
12.2416666666667	-18.624605680415\\
12.25	-18.6222455339819\\
12.2583333333333	-18.6295571429027\\
12.2666666666667	-18.6224639558601\\
12.275	-18.6176591969992\\
12.2833333333333	-18.6137488657873\\
12.2916666666667	-18.608146502407\\
12.3	-18.6000678234721\\
12.3083333333333	-18.588710473798\\
12.3166666666667	-18.5833466309501\\
12.325	-18.581164462119\\
12.3333333333333	-18.5770296360583\\
12.3416666666667	-18.5845793653208\\
12.35	-18.5893250430035\\
12.3583333333333	-18.5897377588004\\
12.3666666666667	-18.5857752384286\\
12.375	-18.5777572440431\\
12.3833333333333	-18.5776816996817\\
12.3916666666667	-18.5760553782603\\
12.4	-18.5649495500608\\
12.4083333333333	-18.5663236064694\\
12.4166666666667	-18.5777099596204\\
12.425	-18.5764516855443\\
12.4333333333333	-18.5702642378318\\
12.4416666666667	-18.5694981794348\\
12.45	-18.5698909998534\\
12.4583333333333	-18.5680650204254\\
12.4666666666667	-18.5765082373856\\
12.475	-18.5771853706047\\
12.4833333333333	-18.5809197491091\\
12.4916666666667	-18.5749041873636\\
12.5	-18.5678961813015\\
12.5083333333333	-18.5656869281933\\
12.5166666666667	-18.5685358929027\\
12.525	-18.5627701180568\\
12.5333333333333	-18.5601399385835\\
12.5416666666667	-18.5601527222673\\
12.55	-18.5502585266864\\
12.5583333333333	-18.5426893145432\\
12.5666666666667	-18.5363126288868\\
12.575	-18.5336716963624\\
12.5833333333333	-18.5342970242201\\
12.5916666666667	-18.525881823655\\
12.6	-18.5232696991111\\
12.6083333333333	-18.5153419984139\\
12.6166666666667	-18.5143117879642\\
12.625	-18.5023584171343\\
12.6333333333333	-18.5066330660382\\
12.6416666666667	-18.499163770597\\
12.65	-18.4942878693303\\
12.6583333333333	-18.482557863035\\
12.6666666666667	-18.4842647751029\\
12.675	-18.4833991920108\\
12.6833333333333	-18.4844565869751\\
12.6916666666667	-18.484001621857\\
12.7	-18.4788563195642\\
12.7083333333333	-18.4691038166138\\
12.7166666666667	-18.4719630335664\\
12.725	-18.4646030604666\\
12.7333333333333	-18.4575418660684\\
12.7416666666667	-18.4535472932683\\
12.75	-18.4495832843405\\
12.7583333333333	-18.4325653451591\\
12.7666666666667	-18.4287006843386\\
12.775	-18.4300277353144\\
12.7833333333333	-18.4245483297114\\
12.7916666666667	-18.4168444776815\\
12.8	-18.4074282912845\\
12.8083333333333	-18.3914817961498\\
12.8166666666667	-18.3875558941877\\
12.825	-18.373373866291\\
12.8333333333333	-18.3720182154606\\
12.8416666666667	-18.3791227482854\\
12.85	-18.3838120514069\\
12.8583333333333	-18.3850601709822\\
12.8666666666667	-18.3739983365608\\
12.875	-18.3753565444156\\
12.8833333333333	-18.3706116782534\\
12.8916666666667	-18.3732775943349\\
12.9	-18.368166232869\\
12.9083333333333	-18.3637388449193\\
12.9166666666667	-18.3654020171798\\
12.925	-18.3614983921795\\
12.9333333333333	-18.3571759283169\\
12.9416666666667	-18.3628309069808\\
12.95	-18.3538441250874\\
12.9583333333333	-18.3589598226484\\
12.9666666666667	-18.3569909278687\\
12.975	-18.3430470141616\\
12.9833333333333	-18.341167505648\\
12.9916666666667	-18.3459332451588\\
13	-18.3444678990585\\
13.0083333333333	-18.3483000734534\\
13.0166666666667	-18.350079667178\\
13.025	-18.3462289908514\\
13.0333333333333	-18.3453029660746\\
13.0416666666667	-18.3510124076418\\
13.05	-18.3448284385303\\
13.0583333333333	-18.3401724372836\\
13.0666666666667	-18.3440408243442\\
13.075	-18.3314022334818\\
13.0833333333333	-18.3205962520764\\
13.0916666666667	-18.3215426393478\\
13.1	-18.3138889418755\\
13.1083333333333	-18.2977653525372\\
13.1166666666667	-18.2965831865139\\
13.125	-18.2944145392143\\
13.1333333333333	-18.2933539631776\\
13.1416666666667	-18.2870901921109\\
13.15	-18.2811378047988\\
13.1583333333333	-18.2787859164856\\
13.1666666666667	-18.2777893272297\\
13.175	-18.2702415141732\\
13.1833333333333	-18.2635724126965\\
13.1916666666667	-18.2540586202939\\
13.2	-18.2486512865559\\
13.2083333333333	-18.2417293896819\\
13.2166666666667	-18.2450847931511\\
13.225	-18.2475262192821\\
13.2333333333333	-18.2399422357223\\
13.2416666666667	-18.230971069639\\
13.25	-18.2314639520153\\
13.2583333333333	-18.2201768809994\\
13.2666666666667	-18.2176363538322\\
13.275	-18.2206199763819\\
13.2833333333333	-18.2185332362709\\
13.2916666666667	-18.2149156192946\\
13.3	-18.208393521391\\
13.3083333333333	-18.2079894973588\\
13.3166666666667	-18.2020451358885\\
13.325	-18.1994939907265\\
13.3333333333333	-18.193661994472\\
13.3416666666667	-18.1867808060097\\
13.35	-18.1823130538742\\
13.3583333333333	-18.1821273172599\\
13.3666666666667	-18.1821045272496\\
13.375	-18.180969706359\\
13.3833333333333	-18.178746840216\\
13.3916666666667	-18.1716280237758\\
13.4	-18.1591657711827\\
13.4083333333333	-18.1560492263649\\
13.4166666666667	-18.1517910868331\\
13.425	-18.1385916349704\\
13.4333333333333	-18.1311570051627\\
13.4416666666667	-18.1179905756656\\
13.45	-18.1106552150205\\
13.4583333333333	-18.1092683862675\\
13.4666666666667	-18.105556308039\\
13.475	-18.0970543903977\\
13.4833333333333	-18.1044562601963\\
13.4916666666667	-18.0991129927615\\
13.5	-18.0958782621213\\
13.5083333333333	-18.0925633955594\\
13.5166666666667	-18.0928781372373\\
13.525	-18.096585552389\\
13.5333333333333	-18.0903175062696\\
13.5416666666667	-18.0768814184228\\
13.55	-18.071671179852\\
13.5583333333333	-18.0604146831341\\
13.5666666666667	-18.0477525605907\\
13.575	-18.0392571047022\\
13.5833333333333	-18.0259075569012\\
13.5916666666667	-18.0305830809459\\
13.6	-18.0252872456863\\
13.6083333333333	-18.0170422057392\\
13.6166666666667	-18.0099571406035\\
13.625	-17.9999434652593\\
13.6333333333333	-17.9951634461742\\
13.6416666666667	-17.9805957987548\\
13.65	-17.9774063050312\\
13.6583333333333	-17.9766843285434\\
13.6666666666667	-17.9785420117573\\
13.675	-17.9733604348323\\
13.6833333333333	-17.968821151939\\
13.6916666666667	-17.9575820373193\\
13.7	-17.9480861439304\\
13.7083333333333	-17.9413295601903\\
13.7166666666667	-17.9319101399177\\
13.725	-17.9215677034911\\
13.7333333333333	-17.9147317645001\\
13.7416666666667	-17.9081115640028\\
13.75	-17.9086919163037\\
13.7583333333333	-17.8986927732141\\
13.7666666666667	-17.8801192715014\\
13.775	-17.8708402972927\\
13.7833333333333	-17.8617611024942\\
13.7916666666667	-17.8524948629287\\
13.8	-17.8511052561055\\
13.8083333333333	-17.8431971111335\\
13.8166666666667	-17.8354915510818\\
13.825	-17.8287396914836\\
13.8333333333333	-17.8197924279746\\
13.8416666666667	-17.8055459484192\\
13.85	-17.8070006686018\\
13.8583333333333	-17.8032809971467\\
13.8666666666667	-17.7907529146128\\
13.875	-17.7910850744414\\
13.8833333333333	-17.7793370403913\\
13.8916666666667	-17.7688867472412\\
13.9	-17.7530566347004\\
13.9083333333333	-17.7404173795653\\
13.9166666666667	-17.7312935473604\\
13.925	-17.7367394068545\\
13.9333333333333	-17.7172728558768\\
13.9416666666667	-17.7113445693759\\
13.95	-17.7063895064911\\
13.9583333333333	-17.697595060869\\
13.9666666666667	-17.6967205922814\\
13.975	-17.6901793933067\\
13.9833333333333	-17.6855810679642\\
13.9916666666667	-17.676957932536\\
14	-17.6739853570411\\
14.0083333333333	-17.6713770727559\\
14.0166666666667	-17.6611764193797\\
14.025	-17.6490269561049\\
14.0333333333333	-17.6440558990233\\
14.0416666666667	-17.6378333184014\\
14.05	-17.6358838080409\\
14.0583333333333	-17.6407421383073\\
14.0666666666667	-17.6359572160422\\
14.075	-17.6230930275077\\
14.0833333333333	-17.6174190106284\\
14.0916666666667	-17.6154325426832\\
14.1	-17.6139016404673\\
14.1083333333333	-17.6090872484305\\
14.1166666666667	-17.6064510920114\\
14.125	-17.5971386090733\\
14.1333333333333	-17.5884382167156\\
14.1416666666667	-17.5789404764749\\
14.15	-17.5712093025481\\
14.1583333333333	-17.5723622335355\\
14.1666666666667	-17.5679057766643\\
14.175	-17.5698263284377\\
14.1833333333333	-17.5651313123336\\
14.1916666666667	-17.5595015704949\\
14.2	-17.5529758389625\\
14.2083333333333	-17.5526782736637\\
14.2166666666667	-17.5409123496377\\
14.225	-17.5338217676009\\
14.2333333333333	-17.5216008032507\\
14.2416666666667	-17.5116123819305\\
14.25	-17.4970189653336\\
14.2583333333333	-17.4884530873084\\
14.2666666666667	-17.4878174340006\\
14.275	-17.4785121651966\\
14.2833333333333	-17.4757470445023\\
14.2916666666667	-17.4682805404488\\
14.3	-17.4565023640432\\
14.3083333333333	-17.451231437641\\
14.3166666666667	-17.4537618935121\\
14.325	-17.4576421524923\\
14.3333333333333	-17.4496847544417\\
14.3416666666667	-17.4484491942614\\
14.35	-17.4446189295908\\
14.3583333333333	-17.4402612980501\\
14.3666666666667	-17.4387423893366\\
14.375	-17.4397212413404\\
14.3833333333333	-17.4239709231556\\
14.3916666666667	-17.4127534732026\\
14.4	-17.4041506514915\\
14.4083333333333	-17.4062240709986\\
14.4166666666667	-17.4001361060828\\
14.425	-17.3962704094702\\
14.4333333333333	-17.3854774551823\\
14.4416666666667	-17.3785936576789\\
14.45	-17.3771310733398\\
14.4583333333333	-17.3735422115923\\
14.4666666666667	-17.3807279803787\\
14.475	-17.3647510381267\\
14.4833333333333	-17.3579234376794\\
14.4916666666667	-17.3438299038597\\
14.5	-17.3325728300165\\
14.5083333333333	-17.320896102469\\
14.5166666666667	-17.3171007823561\\
14.525	-17.3119640267655\\
14.5333333333333	-17.3099118642463\\
14.5416666666667	-17.2973706667646\\
14.55	-17.2888076856474\\
14.5583333333333	-17.288525552484\\
14.5666666666667	-17.2839688679254\\
14.575	-17.2683472772191\\
14.5833333333333	-17.2748505126769\\
14.5916666666667	-17.2731902562516\\
14.6	-17.2599252409661\\
14.6083333333333	-17.2586115375811\\
14.6166666666667	-17.2501814025729\\
14.625	-17.243431474838\\
14.6333333333333	-17.2446263585652\\
14.6416666666667	-17.2479459476861\\
14.65	-17.2429272463622\\
14.6583333333333	-17.2409939058461\\
14.6666666666667	-17.2357239446732\\
14.675	-17.2396255309804\\
14.6833333333333	-17.2308929765472\\
14.6916666666667	-17.2189078297989\\
14.7	-17.2115113067645\\
14.7083333333333	-17.2170330494406\\
14.7166666666667	-17.2049089599788\\
14.725	-17.1967438465005\\
14.7333333333333	-17.176918465073\\
14.7416666666667	-17.1679442453711\\
14.75	-17.1730455382338\\
14.7583333333333	-17.1642902429716\\
14.7666666666667	-17.1571531210935\\
14.775	-17.1621168839873\\
14.7833333333333	-17.160330001392\\
14.7916666666667	-17.1566223771421\\
14.8	-17.1532489616681\\
14.8083333333333	-17.1463172116401\\
14.8166666666667	-17.1465612703776\\
14.825	-17.1389707600146\\
14.8333333333333	-17.1321547277787\\
14.8416666666667	-17.1295833559386\\
14.85	-17.1206445064938\\
14.8583333333333	-17.1061980036646\\
14.8666666666667	-17.0911777364724\\
14.875	-17.0865608998906\\
14.8833333333333	-17.0887231059087\\
14.8916666666667	-17.0645202984206\\
14.9	-17.0608275172358\\
14.9083333333333	-17.0462129644424\\
14.9166666666667	-17.0407895113949\\
14.925	-17.025951094225\\
14.9333333333333	-17.0144208256757\\
14.9416666666667	-17.0027690019407\\
14.95	-16.9944996119201\\
14.9583333333333	-16.9895116960562\\
14.9666666666667	-16.9830643675456\\
14.975	-16.9764664940166\\
14.9833333333333	-16.9641063565188\\
14.9916666666667	-16.959803521492\\
15	-16.9557767259444\\
15.0083333333333	-16.954630174448\\
15.0166666666667	-16.9429816910153\\
15.025	-16.9254952068237\\
15.0333333333333	-16.9206363778938\\
15.0416666666667	-16.9143922514239\\
15.05	-16.9037603434587\\
15.0583333333333	-16.9087861690874\\
15.0666666666667	-16.9063423209664\\
15.075	-16.8978346856998\\
15.0833333333333	-16.8995264947364\\
15.0916666666667	-16.892192630499\\
15.1	-16.8879714984448\\
15.1083333333333	-16.8736100400227\\
15.1166666666667	-16.8642287740832\\
15.125	-16.8465502078341\\
15.1333333333333	-16.8445836455389\\
15.1416666666667	-16.831283240376\\
15.15	-16.8326525883101\\
15.1583333333333	-16.8265894924632\\
15.1666666666667	-16.8280638690395\\
15.175	-16.8132007317091\\
15.1833333333333	-16.8063032366061\\
15.1916666666667	-16.7944891893669\\
15.2	-16.7892976603263\\
15.2083333333333	-16.7731212470068\\
15.2166666666667	-16.772846610593\\
15.225	-16.755040914348\\
15.2333333333333	-16.7492063084609\\
15.2416666666667	-16.7517175405586\\
15.25	-16.7495601973499\\
15.2583333333333	-16.7405226137452\\
15.2666666666667	-16.7317533447806\\
15.275	-16.7338506834598\\
15.2833333333333	-16.7328346033437\\
15.2916666666667	-16.7287447820809\\
15.3	-16.7277144017758\\
15.3083333333333	-16.7285760620949\\
15.3166666666667	-16.7273128184713\\
15.325	-16.7184575499552\\
15.3333333333333	-16.718209335776\\
15.3416666666667	-16.701777093124\\
15.35	-16.6943144291057\\
15.3583333333333	-16.6926551093445\\
15.3666666666667	-16.6966267803807\\
15.375	-16.6889592989969\\
15.3833333333333	-16.6869178821411\\
15.3916666666667	-16.6829147546465\\
15.4	-16.6681298599859\\
15.4083333333333	-16.6590894096554\\
15.4166666666667	-16.6655717759418\\
15.425	-16.6540890822285\\
15.4333333333333	-16.64536034286\\
15.4416666666667	-16.6474943422457\\
15.45	-16.6369446080234\\
15.4583333333333	-16.6421885473819\\
15.4666666666667	-16.6284644472944\\
15.475	-16.6272544627756\\
15.4833333333333	-16.6272552878743\\
15.4916666666667	-16.6217461135609\\
15.5	-16.6075652684577\\
15.5083333333333	-16.6048027502752\\
15.5166666666667	-16.5931703233859\\
15.525	-16.5711013027559\\
15.5333333333333	-16.5759109962563\\
15.5416666666667	-16.5612760830856\\
15.55	-16.5591473608275\\
15.5583333333333	-16.5429275301552\\
15.5666666666667	-16.5353378138081\\
15.575	-16.5323412989901\\
15.5833333333333	-16.5364150238627\\
15.5916666666667	-16.5275588596799\\
15.6	-16.5212161568551\\
15.6083333333333	-16.5185546054193\\
15.6166666666667	-16.5175562542535\\
15.625	-16.5135874968121\\
15.6333333333333	-16.511278443239\\
15.6416666666667	-16.4986070738176\\
15.65	-16.4949200115008\\
15.6583333333333	-16.482562602479\\
15.6666666666667	-16.47601318915\\
15.675	-16.469345092638\\
15.6833333333333	-16.4686027267412\\
15.6916666666667	-16.4660065236072\\
15.7	-16.4539716253849\\
15.7083333333333	-16.4516070777514\\
15.7166666666667	-16.444859781269\\
15.725	-16.4350431294541\\
15.7333333333333	-16.4262462621716\\
15.7416666666667	-16.4073481394455\\
15.75	-16.4097291409685\\
15.7583333333333	-16.4046223550419\\
15.7666666666667	-16.397229732024\\
15.775	-16.4001751246508\\
15.7833333333333	-16.3882747477105\\
15.7916666666667	-16.3810963942325\\
15.8	-16.380515891391\\
15.8083333333333	-16.3748592944404\\
15.8166666666667	-16.3640750408663\\
15.825	-16.3685888148134\\
15.8333333333333	-16.3609638546347\\
15.8416666666667	-16.3475938315876\\
15.85	-16.3512087999736\\
15.8583333333333	-16.3382490716875\\
15.8666666666667	-16.3220254197752\\
15.875	-16.306336063282\\
15.8833333333333	-16.2955203432826\\
15.8916666666667	-16.2900723965037\\
15.9	-16.2883006844996\\
15.9083333333333	-16.2821063886579\\
15.9166666666667	-16.2785565424459\\
15.925	-16.265805884227\\
15.9333333333333	-16.2549912206577\\
15.9416666666667	-16.2573999022501\\
15.95	-16.2534741206573\\
15.9583333333333	-16.2466054821987\\
15.9666666666667	-16.2380397070583\\
15.975	-16.2373038742794\\
15.9833333333333	-16.2352677752962\\
15.9916666666667	-16.2225531904456\\
16	-16.1993274379913\\
16.0083333333333	-16.1975079061654\\
16.0166666666667	-16.1803474914054\\
16.025	-16.1694895219456\\
16.0333333333333	-16.1662266837931\\
16.0416666666667	-16.1662525046367\\
16.05	-16.1602562069528\\
16.0583333333333	-16.1524857773079\\
16.0666666666667	-16.1475142111772\\
16.075	-16.139603250781\\
16.0833333333333	-16.1269862443456\\
16.0916666666667	-16.1213049256888\\
16.1	-16.1040728370701\\
16.1083333333333	-16.1023782738689\\
16.1166666666667	-16.1017066306779\\
16.125	-16.095725057096\\
16.1333333333333	-16.082527436367\\
16.1416666666667	-16.075391362437\\
16.15	-16.0739819265321\\
16.1583333333333	-16.0737554069633\\
16.1666666666667	-16.0682693793317\\
16.175	-16.0559378136839\\
16.1833333333333	-16.0468221382118\\
16.1916666666667	-16.0426981098387\\
16.2	-16.031327935655\\
16.2083333333333	-16.0309595118004\\
16.2166666666667	-16.0231239624863\\
16.225	-16.0121946990531\\
16.2333333333333	-16.0110004942616\\
16.2416666666667	-16.0050781822238\\
16.25	-16.0129631333496\\
16.2583333333333	-15.9961348472932\\
16.2666666666667	-15.9850201354005\\
16.275	-15.9778442574534\\
16.2833333333333	-15.9748329555687\\
16.2916666666667	-15.9708760178738\\
16.3	-15.9595385585034\\
16.3083333333333	-15.9524143906817\\
16.3166666666667	-15.9412942566886\\
16.325	-15.9363540708494\\
16.3333333333333	-15.9237860140322\\
16.3416666666667	-15.9233119221765\\
16.35	-15.9208701676088\\
16.3583333333333	-15.9178641327118\\
16.3666666666667	-15.8995484179556\\
16.375	-15.9067139057943\\
16.3833333333333	-15.9013948978271\\
16.3916666666667	-15.890452223709\\
16.4	-15.8874207230641\\
16.4083333333333	-15.88887212317\\
16.4166666666667	-15.88007359518\\
16.425	-15.8714336031269\\
16.4333333333333	-15.8507401538882\\
16.4416666666667	-15.8453235452751\\
16.45	-15.8362102570486\\
16.4583333333333	-15.8301254864909\\
16.4666666666667	-15.8301625267178\\
16.475	-15.8171743715562\\
16.4833333333333	-15.8214170372275\\
16.4916666666667	-15.81196340302\\
16.5	-15.8023147972241\\
16.5083333333333	-15.7932433282501\\
16.5166666666667	-15.7815402085163\\
16.525	-15.7777024173488\\
16.5333333333333	-15.7816572439206\\
16.5416666666667	-15.7684283021987\\
16.55	-15.7603990929665\\
16.5583333333333	-15.7519079340783\\
16.5666666666667	-15.7339864990116\\
16.575	-15.7234468553651\\
16.5833333333333	-15.7228365734313\\
16.5916666666667	-15.7117057658969\\
16.6	-15.6961319142058\\
16.6083333333333	-15.6864138216882\\
16.6166666666667	-15.6799440085657\\
16.625	-15.6661142571595\\
16.6333333333333	-15.6647260051726\\
16.6416666666667	-15.6557915666769\\
16.65	-15.6437877463451\\
16.6583333333333	-15.6362994656635\\
16.6666666666667	-15.6310607958156\\
16.675	-15.6224072826732\\
16.6833333333333	-15.6133998419723\\
16.6916666666667	-15.6100194629352\\
16.7	-15.6001301753797\\
16.7083333333333	-15.5908323688731\\
16.7166666666667	-15.5802131799656\\
16.725	-15.5850595960155\\
16.7333333333333	-15.5847739904696\\
16.7416666666667	-15.5710541954011\\
16.75	-15.5729716008477\\
16.7583333333333	-15.5753114021791\\
16.7666666666667	-15.5646031779775\\
16.775	-15.5488604411564\\
16.7833333333333	-15.5417227084198\\
16.7916666666667	-15.5343906133151\\
16.8	-15.5192873244155\\
16.8083333333333	-15.510812566149\\
16.8166666666667	-15.505140415394\\
16.825	-15.496139497486\\
16.8333333333333	-15.4891072307057\\
16.8416666666667	-15.4910442202014\\
16.85	-15.4887321720259\\
16.8583333333333	-15.4874292412352\\
16.8666666666667	-15.4878008142198\\
16.875	-15.4801858029238\\
16.8833333333333	-15.4592377554714\\
16.8916666666667	-15.4438346871833\\
16.9	-15.4473775983167\\
16.9083333333333	-15.4480795720783\\
16.9166666666667	-15.435136657909\\
16.925	-15.4254222589626\\
16.9333333333333	-15.4190173091634\\
16.9416666666667	-15.4126763758313\\
16.95	-15.4004457823447\\
16.9583333333333	-15.3925712389064\\
16.9666666666667	-15.3821045141639\\
16.975	-15.3766148775663\\
16.9833333333333	-15.3750241744458\\
16.9916666666667	-15.3739417721063\\
17	-15.3838115475654\\
17.0083333333333	-15.3897789312357\\
17.0166666666667	-15.3824853193049\\
17.025	-15.3722004138341\\
17.0333333333333	-15.3646588159905\\
17.0416666666667	-15.355168495743\\
17.05	-15.3494771805792\\
17.0583333333333	-15.3435917229139\\
17.0666666666667	-15.3277116462984\\
17.075	-15.3132490464048\\
17.0833333333333	-15.315472405445\\
17.0916666666667	-15.3036309778471\\
17.1	-15.2964180500433\\
17.1083333333333	-15.2819283720247\\
17.1166666666667	-15.2728572286204\\
17.125	-15.2678081096305\\
17.1333333333333	-15.2599475922028\\
17.1416666666667	-15.2498697392582\\
17.15	-15.2362737855216\\
17.1583333333333	-15.2357220582061\\
17.1666666666667	-15.2195592437839\\
17.175	-15.2110562108565\\
17.1833333333333	-15.1869199983616\\
17.1916666666667	-15.1878213079375\\
17.2	-15.1894510476889\\
17.2083333333333	-15.1815248103192\\
17.2166666666667	-15.171403515213\\
17.225	-15.162766668249\\
17.2333333333333	-15.1509636125565\\
17.2416666666667	-15.1459596513624\\
17.25	-15.1415037370169\\
17.2583333333333	-15.1226200075888\\
17.2666666666667	-15.1108867974615\\
17.275	-15.0964503209678\\
17.2833333333333	-15.0889350409934\\
17.2916666666667	-15.0715674564373\\
17.3	-15.0635376070886\\
17.3083333333333	-15.0620666854416\\
17.3166666666667	-15.0524024036363\\
17.325	-15.0353221542973\\
17.3333333333333	-15.0251285421913\\
17.3416666666667	-15.0200322745105\\
17.35	-15.0067109947175\\
17.3583333333333	-14.9769298313027\\
17.3666666666667	-14.977126041066\\
17.375	-14.9702183918702\\
17.3833333333333	-14.9630113821646\\
17.3916666666667	-14.9449844528049\\
17.4	-14.94207207299\\
17.4083333333333	-14.9231143170578\\
17.4166666666667	-14.927420654396\\
17.425	-14.9126086924346\\
17.4333333333333	-14.898847807097\\
17.4416666666667	-14.9050578526546\\
17.45	-14.896920042715\\
17.4583333333333	-14.8850350894357\\
17.4666666666667	-14.8706461382553\\
17.475	-14.8619495379965\\
17.4833333333333	-14.8516570376097\\
17.4916666666667	-14.8401908887266\\
17.5	-14.8256532277471\\
17.5083333333333	-14.8129527539568\\
17.5166666666667	-14.8104012173138\\
17.525	-14.816009723634\\
17.5333333333333	-14.8091749215925\\
17.5416666666667	-14.7985337155728\\
17.55	-14.7836104142717\\
17.5583333333333	-14.7720668589623\\
17.5666666666667	-14.7571781214464\\
17.575	-14.7474054147824\\
17.5833333333333	-14.7350944668756\\
17.5916666666667	-14.7177816522947\\
17.6	-14.7238879851284\\
17.6083333333333	-14.7142777467439\\
17.6166666666667	-14.7039939573707\\
17.625	-14.7091899554773\\
17.6333333333333	-14.7086760542175\\
17.6416666666667	-14.6968922188996\\
17.65	-14.6874348377467\\
17.6583333333333	-14.6787951583682\\
17.6666666666667	-14.6738884488383\\
17.675	-14.66454177384\\
17.6833333333333	-14.6419467497131\\
17.6916666666667	-14.627214857783\\
17.7	-14.6073641342056\\
17.7083333333333	-14.5825839646787\\
17.7166666666667	-14.5798316015523\\
17.725	-14.5720053175859\\
17.7333333333333	-14.5718026359756\\
17.7416666666667	-14.5609133220974\\
17.75	-14.545184194912\\
17.7583333333333	-14.532819405685\\
17.7666666666667	-14.5280636441219\\
17.775	-14.5252922803259\\
17.7833333333333	-14.5087700478604\\
17.7916666666667	-14.5039514595871\\
17.8	-14.4922675607738\\
17.8083333333333	-14.4679232390759\\
17.8166666666667	-14.4716536116562\\
17.825	-14.4674980441577\\
17.8333333333333	-14.4500394540212\\
17.8416666666667	-14.4335882664492\\
17.85	-14.4204540676322\\
17.8583333333333	-14.4079220098708\\
17.8666666666667	-14.3899498432878\\
17.875	-14.378802304058\\
17.8833333333333	-14.3841024155945\\
17.8916666666667	-14.3810993750645\\
17.9	-14.362507374794\\
17.9083333333333	-14.3566556298735\\
17.9166666666667	-14.3452012169491\\
17.925	-14.3279442304893\\
17.9333333333333	-14.3210521751285\\
17.9416666666667	-14.3134812593237\\
17.95	-14.3145428304734\\
17.9583333333333	-14.2986581386717\\
17.9666666666667	-14.2795682200701\\
17.975	-14.267370956863\\
17.9833333333333	-14.2429275117185\\
17.9916666666667	-14.2330790207702\\
18	-14.2275757998172\\
18.0083333333333	-14.2085995886104\\
18.0166666666667	-14.1978773224173\\
18.025	-14.1967982151553\\
18.0333333333333	-14.1953128117594\\
18.0416666666667	-14.1732498832967\\
18.05	-14.1720369360998\\
18.0583333333333	-14.1583777698855\\
18.0666666666667	-14.1555731244758\\
18.075	-14.1496410561688\\
18.0833333333333	-14.1271225546368\\
18.0916666666667	-14.1062982571224\\
18.1	-14.1113787839076\\
18.1083333333333	-14.0868644461265\\
18.1166666666667	-14.0782783194942\\
18.125	-14.0622024013369\\
18.1333333333333	-14.0565374644907\\
18.1416666666667	-14.0410188555504\\
18.15	-14.0306878091314\\
18.1583333333333	-14.0150216953566\\
18.1666666666667	-13.9995524504533\\
18.175	-13.9792859966788\\
18.1833333333333	-13.95798436342\\
18.1916666666667	-13.9493898068748\\
18.2	-13.9425925386095\\
18.2083333333333	-13.9449683010754\\
18.2166666666667	-13.9332620176383\\
18.225	-13.9220914728594\\
18.2333333333333	-13.9097625927058\\
18.2416666666667	-13.8981802883686\\
18.25	-13.8926962908344\\
18.2583333333333	-13.8858127146851\\
18.2666666666667	-13.8763023205329\\
18.275	-13.8651218886387\\
18.2833333333333	-13.8445077179746\\
18.2916666666667	-13.8393514567719\\
18.3	-13.8329480866172\\
18.3083333333333	-13.8324947569554\\
18.3166666666667	-13.8243856733002\\
18.325	-13.8178909338725\\
18.3333333333333	-13.797869760063\\
18.3416666666667	-13.7831594373778\\
18.35	-13.7725871203381\\
18.3583333333333	-13.753779204722\\
18.3666666666667	-13.7424392592431\\
18.375	-13.7494970699869\\
18.3833333333333	-13.7438717244003\\
18.3916666666667	-13.7429522282379\\
18.4	-13.7334260221604\\
18.4083333333333	-13.7140149521928\\
18.4166666666667	-13.6924871814597\\
18.425	-13.6837529645621\\
18.4333333333333	-13.6753473762818\\
18.4416666666667	-13.6648444968662\\
18.45	-13.646578129973\\
18.4583333333333	-13.6423924811223\\
18.4666666666667	-13.6354813202844\\
18.475	-13.631343482408\\
18.4833333333333	-13.6222785292577\\
18.4916666666667	-13.6164215789944\\
18.5	-13.609769008698\\
18.5083333333333	-13.6132061320645\\
18.5166666666667	-13.6036481507315\\
18.525	-13.6017324594603\\
18.5333333333333	-13.5915152186712\\
18.5416666666667	-13.5801423968363\\
18.55	-13.5539816455057\\
18.5583333333333	-13.5500435211279\\
18.5666666666667	-13.5286614300115\\
18.575	-13.5199838568715\\
18.5833333333333	-13.5121744329812\\
18.5916666666667	-13.4983584967561\\
18.6	-13.4933237409031\\
18.6083333333333	-13.491680053832\\
18.6166666666667	-13.4729074025774\\
18.625	-13.4638881213972\\
18.6333333333333	-13.4552894235698\\
18.6416666666667	-13.4574879229751\\
18.65	-13.4322416830322\\
18.6583333333333	-13.4179671676735\\
18.6666666666667	-13.4112290446269\\
18.675	-13.3914843117622\\
18.6833333333333	-13.3745241674685\\
18.6916666666667	-13.3666149372954\\
18.7	-13.3631535609621\\
18.7083333333333	-13.3597520460772\\
18.7166666666667	-13.3405853417211\\
18.725	-13.3235557749569\\
18.7333333333333	-13.3193988288952\\
18.7416666666667	-13.2836063560348\\
18.75	-13.2654500204654\\
18.7583333333333	-13.2429371006915\\
18.7666666666667	-13.2309216335341\\
18.775	-13.2110133232026\\
18.7833333333333	-13.2040523473256\\
18.7916666666667	-13.1980577270817\\
18.8	-13.1939140939555\\
18.8083333333333	-13.1908857912335\\
18.8166666666667	-13.177923708355\\
18.825	-13.1706670564755\\
18.8333333333333	-13.1585701684876\\
18.8416666666667	-13.1458051937329\\
18.85	-13.1228860823462\\
18.8583333333333	-13.1128261660019\\
18.8666666666667	-13.0932118293583\\
18.875	-13.0906760160564\\
18.8833333333333	-13.0666155606581\\
18.8916666666667	-13.0610313451303\\
18.9	-13.0489884775307\\
18.9083333333333	-13.0454280840264\\
18.9166666666667	-13.0367414621673\\
18.925	-13.0310563379566\\
18.9333333333333	-13.0120399724172\\
18.9416666666667	-13.0070850653797\\
18.95	-13.0031909348126\\
18.9583333333333	-12.9960514609367\\
18.9666666666667	-12.9855753140421\\
18.975	-12.966738479631\\
18.9833333333333	-12.9464454743961\\
18.9916666666667	-12.9491147918763\\
19	-12.9463388776368\\
19.0083333333333	-12.9379768812462\\
19.0166666666667	-12.9189451188576\\
19.025	-12.9034649599778\\
19.0333333333333	-12.895530603482\\
19.0416666666667	-12.8700511808575\\
19.05	-12.8684165259718\\
19.0583333333333	-12.8587269813972\\
19.0666666666667	-12.8488528756241\\
19.075	-12.8314324663472\\
19.0833333333333	-12.808544631233\\
19.0916666666667	-12.7852263852779\\
19.1	-12.7742478259152\\
19.1083333333333	-12.7591699672782\\
19.1166666666667	-12.7521622852871\\
19.125	-12.7383144015963\\
19.1333333333333	-12.7199518583884\\
19.1416666666667	-12.7051110335272\\
19.15	-12.6894747022239\\
19.1583333333333	-12.6755502650498\\
19.1666666666667	-12.6675433643113\\
19.175	-12.6534572745777\\
19.1833333333333	-12.633954935086\\
19.1916666666667	-12.6203796556076\\
19.2	-12.6050180301321\\
19.2083333333333	-12.5840843000457\\
19.2166666666667	-12.5724964862337\\
19.225	-12.5697014778792\\
19.2333333333333	-12.5384332163195\\
19.2416666666667	-12.5260468742256\\
19.25	-12.5237889516288\\
19.2583333333333	-12.4961025179612\\
19.2666666666667	-12.4755091440348\\
19.275	-12.4739599110169\\
19.2833333333333	-12.470169018044\\
19.2916666666667	-12.4628439038077\\
19.3	-12.4416745045879\\
19.3083333333333	-12.4298424423017\\
19.3166666666667	-12.4048983954084\\
19.325	-12.4004688762784\\
19.3333333333333	-12.3774071876784\\
19.3416666666667	-12.3620543324975\\
19.35	-12.3382151333717\\
19.3583333333333	-12.3227775840681\\
19.3666666666667	-12.3038044088448\\
19.375	-12.2901478897517\\
19.3833333333333	-12.2656179594375\\
19.3916666666667	-12.2530685428511\\
19.4	-12.2287093836237\\
19.4083333333333	-12.2293088148284\\
19.4166666666667	-12.2063122946105\\
19.425	-12.2034862835805\\
19.4333333333333	-12.1959614674173\\
19.4416666666667	-12.2015989549478\\
19.45	-12.198047225983\\
19.4583333333333	-12.1911930801339\\
19.4666666666667	-12.1677211134344\\
19.475	-12.1551453234707\\
19.4833333333333	-12.1351610260957\\
19.4916666666667	-12.1260992349358\\
19.5	-12.1071855514855\\
19.5083333333333	-12.0923707340315\\
19.5166666666667	-12.0788465269137\\
19.525	-12.0588708123868\\
19.5333333333333	-12.0345455075672\\
19.5416666666667	-12.0270908663629\\
19.55	-12.0161048729028\\
19.5583333333333	-12.0101893558661\\
19.5666666666667	-11.9902695073662\\
19.575	-11.9612945952078\\
19.5833333333333	-11.9356256016119\\
19.5916666666667	-11.9118182613241\\
19.6	-11.88460105233\\
19.6083333333333	-11.8556475084739\\
19.6166666666667	-11.8460169911521\\
19.625	-11.8357055811328\\
19.6333333333333	-11.8174937237552\\
19.6416666666667	-11.8053063370188\\
19.65	-11.7900403620023\\
19.6583333333333	-11.7784954578888\\
19.6666666666667	-11.7508110873774\\
19.675	-11.7303302754335\\
19.6833333333333	-11.7085538151137\\
19.6916666666667	-11.6998996922587\\
19.7	-11.6705187554121\\
19.7083333333333	-11.651066899782\\
19.7166666666667	-11.6296498078529\\
19.725	-11.6217297834394\\
19.7333333333333	-11.6053447468177\\
19.7416666666667	-11.6023018646968\\
19.75	-11.5850197801282\\
19.7583333333333	-11.5655952257483\\
19.7666666666667	-11.5567493802742\\
19.775	-11.5455912367686\\
19.7833333333333	-11.5340172226838\\
19.7916666666667	-11.5101115374287\\
19.8	-11.4981308854934\\
19.8083333333333	-11.4749170957402\\
19.8166666666667	-11.4468004791017\\
19.825	-11.4397399928937\\
19.8333333333333	-11.417441371263\\
19.8416666666667	-11.3950137775045\\
19.85	-11.3771735973544\\
19.8583333333333	-11.3655436527217\\
19.8666666666667	-11.3600479830879\\
19.875	-11.3433587228206\\
19.8833333333333	-11.3257141381923\\
19.8916666666667	-11.3216892776693\\
19.9	-11.3013201619099\\
19.9083333333333	-11.27940197923\\
19.9166666666667	-11.2801061369359\\
19.925	-11.2703274559246\\
19.9333333333333	-11.2634905245344\\
19.9416666666667	-11.2506667049252\\
19.95	-11.2197661299901\\
19.9583333333333	-11.2011821119712\\
19.9666666666667	-11.1895548736818\\
19.975	-11.1713206322445\\
19.9833333333333	-11.1705025093627\\
19.9916666666667	-11.1542637534308\\
20	-11.1472408830286\\
20.0083333333333	-11.1333622134576\\
20.0166666666667	-11.1238627569979\\
20.025	-11.1155906711936\\
20.0333333333333	-11.1059852811295\\
20.0416666666667	-11.090057700255\\
20.05	-11.0779625972077\\
20.0583333333333	-11.0534938020055\\
20.0666666666667	-11.0410624757967\\
20.075	-11.0093404802107\\
20.0833333333333	-10.9826105076353\\
20.0916666666667	-10.9744198558073\\
20.1	-10.9445450122871\\
20.1083333333333	-10.9217071572253\\
20.1166666666667	-10.9003350208305\\
20.125	-10.9012013763659\\
20.1333333333333	-10.8768069176185\\
20.1416666666667	-10.8652000926634\\
20.15	-10.8520755894358\\
20.1583333333333	-10.8454607192652\\
20.1666666666667	-10.8236683483022\\
20.175	-10.8054817836094\\
20.1833333333333	-10.7798817057322\\
20.1916666666667	-10.7655505505137\\
20.2	-10.756572877892\\
20.2083333333333	-10.7433699403656\\
20.2166666666667	-10.7379929239492\\
20.225	-10.7341294486995\\
20.2333333333333	-10.7107616249834\\
20.2416666666667	-10.6990736447657\\
20.25	-10.6827296050839\\
20.2583333333333	-10.6593069803461\\
20.2666666666667	-10.6456858031138\\
20.275	-10.6246509295175\\
20.2833333333333	-10.6067204682206\\
20.2916666666667	-10.601252897328\\
20.3	-10.5908031843337\\
20.3083333333333	-10.5875565683155\\
20.3166666666667	-10.5830148507451\\
20.325	-10.5669068558508\\
20.3333333333333	-10.5680583951176\\
20.3416666666667	-10.5677230592072\\
20.35	-10.5595111531099\\
20.3583333333333	-10.5544694675224\\
20.3666666666667	-10.5393332666267\\
20.375	-10.5428527173306\\
20.3833333333333	-10.523977905722\\
20.3916666666667	-10.5079502751604\\
20.4	-10.4868542234441\\
20.4083333333333	-10.4820459946338\\
20.4166666666667	-10.4766234642328\\
20.425	-10.476123081876\\
20.4333333333333	-10.4745633517858\\
20.4416666666667	-10.4667134475982\\
20.45	-10.4449120968066\\
20.4583333333333	-10.4172438497658\\
20.4666666666667	-10.4098983545898\\
20.475	-10.3963393194832\\
20.4833333333333	-10.3828792132733\\
20.4916666666667	-10.3755792292641\\
20.5	-10.3521940749055\\
20.5083333333333	-10.3305949610064\\
20.5166666666667	-10.3201724857212\\
20.525	-10.3087497031434\\
20.5333333333333	-10.2737552230714\\
20.5416666666667	-10.2651558505376\\
20.55	-10.2487004775549\\
20.5583333333333	-10.2394316902069\\
20.5666666666667	-10.2213390628539\\
20.575	-10.2000828577909\\
20.5833333333333	-10.1732021438062\\
20.5916666666667	-10.1732528386581\\
20.6	-10.1610290205657\\
20.6083333333333	-10.1273159105863\\
20.6166666666667	-10.112144358947\\
20.625	-10.1025086892677\\
20.6333333333333	-10.1033638931923\\
20.6416666666667	-10.0665212553615\\
20.65	-10.0378068684969\\
20.6583333333333	-10.0300322348187\\
20.6666666666667	-10.0223903577644\\
20.675	-10.016094404783\\
20.6833333333333	-10.0172124710027\\
20.6916666666667	-9.99480042513226\\
20.7	-9.96697087044607\\
20.7083333333333	-9.95039821936606\\
20.7166666666667	-9.95611662041305\\
20.725	-9.94245263733396\\
20.7333333333333	-9.93210909713247\\
20.7416666666667	-9.91836826416936\\
20.75	-9.91246723979101\\
20.7583333333333	-9.90618302050082\\
20.7666666666667	-9.89653363733584\\
20.775	-9.8800897864278\\
20.7833333333333	-9.85473075299172\\
20.7916666666667	-9.83352431732518\\
20.8	-9.83311355704954\\
20.8083333333333	-9.82584299402173\\
20.8166666666667	-9.81178691064575\\
20.825	-9.78953692859929\\
20.8333333333333	-9.77316935932007\\
20.8416666666667	-9.73787134598769\\
20.85	-9.73337951013055\\
20.8583333333333	-9.72214321384392\\
20.8666666666667	-9.7191343724231\\
20.875	-9.72106099436406\\
20.8833333333333	-9.70458199579871\\
20.8916666666667	-9.69701037290468\\
20.9	-9.66835904025235\\
20.9083333333333	-9.66584522810092\\
20.9166666666667	-9.66125101548299\\
20.925	-9.66514951727302\\
20.9333333333333	-9.65564422029286\\
20.9416666666667	-9.64714834472765\\
20.95	-9.62049688361808\\
20.9583333333333	-9.60427473811943\\
20.9666666666667	-9.58558896645704\\
20.975	-9.57336824264413\\
20.9833333333333	-9.56320107964398\\
20.9916666666667	-9.53763565484292\\
21	-9.52807141373482\\
21.0083333333333	-9.48933696656086\\
21.0166666666667	-9.46685469577994\\
21.025	-9.44492248015045\\
21.0333333333333	-9.42931171244572\\
21.0416666666667	-9.41518736113645\\
21.05	-9.41272440910087\\
21.0583333333333	-9.3910881728808\\
21.0666666666667	-9.38715724529114\\
21.075	-9.37536441402945\\
21.0833333333333	-9.36380076109401\\
21.0916666666667	-9.34260096597569\\
21.1	-9.33954789208775\\
21.1083333333333	-9.3320458853917\\
21.1166666666667	-9.3044816014658\\
21.125	-9.28235862219084\\
21.1333333333333	-9.25459638328473\\
21.1416666666667	-9.24858015332854\\
21.15	-9.2201020906287\\
21.1583333333333	-9.20270950818337\\
21.1666666666667	-9.18580432763838\\
21.175	-9.16281937692911\\
21.1833333333333	-9.1441818249072\\
21.1916666666667	-9.13152560912675\\
21.2	-9.12428539609368\\
21.2083333333333	-9.11131881138452\\
21.2166666666667	-9.09115047558885\\
21.225	-9.0809802829054\\
21.2333333333333	-9.0792597555497\\
21.2416666666667	-9.05142310178774\\
21.25	-9.04455185674365\\
21.2583333333333	-9.03725019690607\\
21.2666666666667	-9.0064016620402\\
21.275	-8.98093740213563\\
21.2833333333333	-8.96710810161229\\
21.2916666666667	-8.95327996960162\\
21.3	-8.93115285804172\\
21.3083333333333	-8.91814310512314\\
21.3166666666667	-8.89606360438154\\
21.325	-8.87633112331016\\
21.3333333333333	-8.85902717545074\\
21.3416666666667	-8.82298126942065\\
21.35	-8.81270706010172\\
21.3583333333333	-8.78930623914081\\
21.3666666666667	-8.76825342999034\\
21.375	-8.7549632608111\\
21.3833333333333	-8.72310206171865\\
21.3916666666667	-8.70827614673297\\
21.4	-8.68329968547814\\
21.4083333333333	-8.67226514792391\\
21.4166666666667	-8.63420091156249\\
21.425	-8.6186426875974\\
21.4333333333333	-8.6022052503458\\
21.4416666666667	-8.57752268303569\\
21.45	-8.5687644306337\\
21.4583333333333	-8.54916868456787\\
21.4666666666667	-8.51978820024816\\
21.475	-8.4922636500183\\
21.4833333333333	-8.47567242475867\\
21.4916666666667	-8.46358860759644\\
21.5	-8.43818784535839\\
21.5083333333333	-8.42393879394049\\
21.5166666666667	-8.40532897779786\\
21.525	-8.39215164928523\\
21.5333333333333	-8.38582093636579\\
21.5416666666667	-8.35980031137309\\
21.55	-8.34944734312586\\
21.5583333333333	-8.33552401481812\\
21.5666666666667	-8.32462676498601\\
21.575	-8.29698743764149\\
21.5833333333333	-8.27590832835129\\
21.5916666666667	-8.26841126976134\\
21.6	-8.26716726190168\\
21.6083333333333	-8.25201712300702\\
21.6166666666667	-8.24419965771922\\
21.625	-8.21882590928161\\
21.6333333333333	-8.20003469271411\\
21.6416666666667	-8.18383818979999\\
21.65	-8.18376690064638\\
21.6583333333333	-8.17827105285569\\
21.6666666666667	-8.17579848934966\\
21.675	-8.15927085026534\\
21.6833333333333	-8.14736146911093\\
21.6916666666667	-8.12866383452897\\
21.7	-8.12693598368126\\
21.7083333333333	-8.11501868317292\\
21.7166666666667	-8.10866704874602\\
21.725	-8.09003313542711\\
21.7333333333333	-8.07740415436454\\
21.7416666666667	-8.05965276539385\\
21.75	-8.049962211879\\
21.7583333333333	-8.0282316301188\\
21.7666666666667	-8.01731487664181\\
21.775	-8.00321414972159\\
21.7833333333333	-7.99245364028831\\
21.7916666666667	-7.97123982354658\\
21.8	-7.9537332622727\\
21.8083333333333	-7.95601751121534\\
21.8166666666667	-7.94302093763443\\
21.825	-7.93106024671939\\
21.8333333333333	-7.92061340233252\\
21.8416666666667	-7.90935656568442\\
21.85	-7.90398809340966\\
21.8583333333333	-7.90423295573538\\
21.8666666666667	-7.8870644138067\\
21.875	-7.86875160786815\\
21.8833333333333	-7.86044727565904\\
21.8916666666667	-7.85272057943393\\
21.9	-7.83221384650353\\
21.9083333333333	-7.82298220065023\\
21.9166666666667	-7.8097672815131\\
21.925	-7.81038387287036\\
21.9333333333333	-7.79421636581974\\
21.9416666666667	-7.79468492276157\\
21.95	-7.76615122235255\\
21.9583333333333	-7.74468083381694\\
21.9666666666667	-7.72179344271076\\
21.975	-7.70653119707756\\
21.9833333333333	-7.69586404609324\\
21.9916666666667	-7.68173107214047\\
22	-7.67351972050047\\
22.0083333333333	-7.66136418958077\\
22.0166666666667	-7.64873247113463\\
22.025	-7.62775848603185\\
22.0333333333333	-7.60249474672071\\
22.0416666666667	-7.59355518726306\\
22.05	-7.58762269278765\\
22.0583333333333	-7.57215538491851\\
22.0666666666667	-7.56774610930095\\
22.075	-7.55503518168014\\
22.0833333333333	-7.54902451114561\\
22.0916666666667	-7.54333857202047\\
22.1	-7.54191269400602\\
22.1083333333333	-7.52802810611064\\
22.1166666666667	-7.52896989533893\\
22.125	-7.52968454315865\\
22.1333333333333	-7.52143313889866\\
22.1416666666667	-7.51249394026756\\
22.15	-7.50830410046493\\
22.1583333333333	-7.51083548687364\\
22.1666666666667	-7.49610790737813\\
22.175	-7.49044589540793\\
22.1833333333333	-7.48312920325086\\
22.1916666666667	-7.46889459820957\\
22.2	-7.45380950116425\\
22.2083333333333	-7.44620595101325\\
22.2166666666667	-7.43510466414699\\
22.225	-7.41592409536896\\
22.2333333333333	-7.39943556620572\\
22.2416666666667	-7.39040483851423\\
22.25	-7.38524334379728\\
22.2583333333333	-7.38714882427348\\
22.2666666666667	-7.38702451714091\\
22.275	-7.37703033279347\\
22.2833333333333	-7.36646918879097\\
22.2916666666667	-7.36581182316601\\
22.3	-7.37281965618381\\
22.3083333333333	-7.38887611682368\\
22.3166666666667	-7.39067014056335\\
22.325	-7.39181057501621\\
22.3333333333333	-7.37199481548891\\
22.3416666666667	-7.35474666904371\\
22.35	-7.34520659337234\\
22.3583333333333	-7.34725582703091\\
22.3666666666667	-7.34634056753541\\
22.375	-7.33462607312727\\
22.3833333333333	-7.32831968589549\\
22.3916666666667	-7.32261907330063\\
22.4	-7.312791332088\\
22.4083333333333	-7.30294198108659\\
22.4166666666667	-7.29219287976112\\
22.425	-7.28821943750939\\
22.4333333333333	-7.27264774067139\\
22.4416666666667	-7.27374816578871\\
22.45	-7.25513777272023\\
22.4583333333333	-7.26007797739463\\
22.4666666666667	-7.26654085815829\\
22.475	-7.26472376948728\\
22.4833333333333	-7.26926187289208\\
22.4916666666667	-7.26865141502895\\
22.5	-7.26490503363122\\
22.5083333333333	-7.25010485358159\\
22.5166666666667	-7.24603780063\\
22.525	-7.2276568471742\\
22.5333333333333	-7.21943961771523\\
22.5416666666667	-7.21893273536613\\
22.55	-7.20976430187354\\
22.5583333333333	-7.20888677117718\\
22.5666666666667	-7.20414387536263\\
22.575	-7.19957444131026\\
22.5833333333333	-7.19941587117946\\
22.5916666666667	-7.20382429733351\\
22.6	-7.19799929911514\\
22.6083333333333	-7.19942283113966\\
22.6166666666667	-7.2057194202907\\
22.625	-7.21640147116897\\
22.6333333333333	-7.20612363505254\\
22.6416666666667	-7.21104540142053\\
22.65	-7.21524588214165\\
22.6583333333333	-7.22245952254145\\
22.6666666666667	-7.22260845730558\\
22.675	-7.21370729181161\\
22.6833333333333	-7.20300465130521\\
22.6916666666667	-7.1936153438993\\
22.7	-7.18922195678925\\
22.7083333333333	-7.18325243755845\\
22.7166666666667	-7.19520973546425\\
22.725	-7.20135471250083\\
22.7333333333333	-7.21663418491791\\
22.7416666666667	-7.21433700410501\\
22.75	-7.20599330436213\\
22.7583333333333	-7.20233519278457\\
22.7666666666667	-7.20754742288723\\
22.775	-7.20980139981766\\
22.7833333333333	-7.21342671672301\\
22.7916666666667	-7.20294328855453\\
22.8	-7.19841191732275\\
22.8083333333333	-7.18717168472702\\
22.8166666666667	-7.18521681559538\\
22.825	-7.1848433103629\\
22.8333333333333	-7.18328916989308\\
22.8416666666667	-7.17781407095964\\
22.85	-7.16746996608884\\
22.8583333333333	-7.16484547503101\\
22.8666666666667	-7.15495855883793\\
22.875	-7.16389661039684\\
22.8833333333333	-7.16656323189932\\
22.8916666666667	-7.18052031312322\\
22.9	-7.17368945896184\\
22.9083333333333	-7.17760513515227\\
22.9166666666667	-7.1643277674783\\
22.925	-7.16198713943342\\
22.9333333333333	-7.15632200222838\\
22.9416666666667	-7.16639371385097\\
22.95	-7.1716513825758\\
22.9583333333333	-7.16005294944112\\
22.9666666666667	-7.15092335598507\\
22.975	-7.15418179352128\\
22.9833333333333	-7.14536500678165\\
22.9916666666667	-7.14191577091282\\
23	-7.14603486849173\\
23.0083333333333	-7.1417672839593\\
23.0166666666667	-7.14229750023542\\
23.025	-7.13875257631865\\
23.0333333333333	-7.15162832399668\\
23.0416666666667	-7.15861071095446\\
23.05	-7.15784401350319\\
23.0583333333333	-7.15054710933647\\
23.0666666666667	-7.14954041693593\\
23.075	-7.15290410812062\\
23.0833333333333	-7.15592262813957\\
23.0916666666667	-7.16385392378148\\
23.1	-7.16567072886404\\
23.1083333333333	-7.16919397509572\\
23.1166666666667	-7.17696451607627\\
23.125	-7.18640881170838\\
23.1333333333333	-7.18958543753546\\
23.1416666666667	-7.18683355664249\\
23.15	-7.19968016940212\\
23.1583333333333	-7.21482252413337\\
23.1666666666667	-7.21368922619866\\
23.175	-7.20541650721596\\
23.1833333333333	-7.20292091712454\\
23.1916666666667	-7.20437882260244\\
23.2	-7.21577026489621\\
23.2083333333333	-7.213678666607\\
23.2166666666667	-7.21341355484187\\
23.225	-7.20993662810042\\
23.2333333333333	-7.21417619543206\\
23.2416666666667	-7.21912934261093\\
23.25	-7.22090932683394\\
23.2583333333333	-7.22314543595807\\
23.2666666666667	-7.23458728518712\\
23.275	-7.24495073414319\\
23.2833333333333	-7.25249704880081\\
23.2916666666667	-7.26931769363258\\
23.3	-7.27419557313592\\
23.3083333333333	-7.28296435793688\\
23.3166666666667	-7.26765817221032\\
23.325	-7.26905266075788\\
23.3333333333333	-7.27425036772612\\
23.3416666666667	-7.27428374096133\\
23.35	-7.28855593859138\\
23.3583333333333	-7.29423209848258\\
23.3666666666667	-7.30651483508912\\
23.375	-7.31632704194232\\
23.3833333333333	-7.31883081429552\\
23.3916666666667	-7.33474100746603\\
23.4	-7.34599344726607\\
23.4083333333333	-7.35525295928375\\
23.4166666666667	-7.35253074375884\\
23.425	-7.34798630453939\\
23.4333333333333	-7.35835738432993\\
23.4416666666667	-7.3624014883568\\
23.45	-7.37193608537343\\
23.4583333333333	-7.37821249722596\\
23.4666666666667	-7.38798163369771\\
23.475	-7.39703949389513\\
23.4833333333333	-7.41910243892082\\
23.4916666666667	-7.41804716285281\\
23.5	-7.42291146700024\\
23.5083333333333	-7.44151192124276\\
23.5166666666667	-7.44111539884825\\
23.525	-7.46029009958184\\
23.5333333333333	-7.46799062027516\\
23.5416666666667	-7.47993374680064\\
23.55	-7.48714205547953\\
23.5583333333333	-7.49170781073725\\
23.5666666666667	-7.5104604929906\\
23.575	-7.52579262325757\\
23.5833333333333	-7.54077052926208\\
23.5916666666667	-7.56131300242256\\
23.6	-7.56182581427819\\
23.6083333333333	-7.57465703992025\\
23.6166666666667	-7.57814889688568\\
23.625	-7.59095962405335\\
23.6333333333333	-7.5992996330776\\
23.6416666666667	-7.61420434780027\\
23.65	-7.6281603485897\\
23.6583333333333	-7.64794155407442\\
23.6666666666667	-7.65391343412574\\
23.675	-7.66480323976232\\
23.6833333333333	-7.67775442594313\\
23.6916666666667	-7.69414862015035\\
23.7	-7.70426598271388\\
23.7083333333333	-7.71576112526487\\
23.7166666666667	-7.73315893819608\\
23.725	-7.74838471841139\\
23.7333333333333	-7.74898670293672\\
23.7416666666667	-7.74314777979778\\
23.75	-7.753855811232\\
23.7583333333333	-7.77081367196752\\
23.7666666666667	-7.78169894098738\\
23.775	-7.8033777506702\\
23.7833333333333	-7.8099501732125\\
23.7916666666667	-7.83999313952603\\
23.8	-7.86227385060679\\
23.8083333333333	-7.88790293901038\\
23.8166666666667	-7.89690043843877\\
23.825	-7.92209280438825\\
23.8333333333333	-7.95001803104562\\
23.8416666666667	-7.96412599490479\\
23.85	-7.97733834728225\\
23.8583333333333	-7.99372373124881\\
23.8666666666667	-8.01353416335158\\
23.875	-8.02702293718913\\
23.8833333333333	-8.04591774203208\\
23.8916666666667	-8.0625189363093\\
23.9	-8.0713520734876\\
23.9083333333333	-8.08801369413696\\
23.9166666666667	-8.10397741886304\\
23.925	-8.12641121712411\\
23.9333333333333	-8.14681303834698\\
23.9416666666667	-8.17476977486338\\
23.95	-8.18882568098077\\
23.9583333333333	-8.2065782461082\\
23.9666666666667	-8.21707195204168\\
23.975	-8.22204396358354\\
23.9833333333333	-8.24774806838863\\
23.9916666666667	-8.27308168425627\\
24	-8.29963761017455\\
24.0083333333333	-8.32381856288502\\
24.0166666666667	-8.32706298845657\\
24.025	-8.35435452845962\\
24.0333333333333	-8.37176176298338\\
24.0416666666667	-8.39149487408467\\
24.05	-8.41622523789109\\
24.0583333333333	-8.43758620371388\\
24.0666666666667	-8.45055871804779\\
24.075	-8.47265393307264\\
24.0833333333333	-8.489226557573\\
24.0916666666667	-8.51783417926554\\
24.1	-8.53241647248424\\
24.1083333333333	-8.53505061673118\\
24.1166666666667	-8.56411148793413\\
24.125	-8.57415242085331\\
24.1333333333333	-8.59721812819859\\
24.1416666666667	-8.63704034371115\\
24.15	-8.66072149431764\\
24.1583333333333	-8.67520511337683\\
24.1666666666667	-8.7006172289219\\
24.175	-8.71371114604502\\
24.1833333333333	-8.72940800917745\\
24.1916666666667	-8.73792423446322\\
24.2	-8.77346258800344\\
24.2083333333333	-8.79429762803054\\
24.2166666666667	-8.82474386772422\\
24.225	-8.82996081324081\\
24.2333333333333	-8.84570551965744\\
24.2416666666667	-8.86599877022224\\
24.25	-8.89394124656475\\
24.2583333333333	-8.90747956573406\\
24.2666666666667	-8.93258251445118\\
24.275	-8.95666155558903\\
24.2833333333333	-8.97349661892594\\
24.2916666666667	-8.98899481517802\\
24.3	-9.00621195772509\\
24.3083333333333	-9.03257666240408\\
24.3166666666667	-9.05034765213453\\
24.325	-9.09155412356312\\
24.3333333333333	-9.10756420061869\\
24.3416666666667	-9.13570864963035\\
24.35	-9.15295735587902\\
24.3583333333333	-9.16349010608407\\
24.3666666666667	-9.1894206721017\\
24.375	-9.2211715158509\\
24.3833333333333	-9.23896014876919\\
24.3916666666667	-9.24662414347286\\
24.4	-9.26681828149828\\
24.4083333333333	-9.28499036589362\\
24.4166666666667	-9.2995778924692\\
24.425	-9.31692036477993\\
24.4333333333333	-9.33124653481822\\
24.4416666666667	-9.34956465521899\\
24.45	-9.38467530128576\\
24.4583333333333	-9.4038638824406\\
24.4666666666667	-9.42639243695828\\
24.475	-9.45367080533444\\
24.4833333333333	-9.47309986287957\\
24.4916666666667	-9.49179119118209\\
24.5	-9.51962510955128\\
24.5083333333333	-9.53498146458562\\
24.5166666666667	-9.55711808962277\\
24.525	-9.5748506158947\\
24.5333333333333	-9.59887755363542\\
24.5416666666667	-9.61891697492431\\
24.55	-9.64055121305486\\
24.5583333333333	-9.65290630130509\\
24.5666666666667	-9.67173526389647\\
24.575	-9.68988597723452\\
24.5833333333333	-9.71232537836736\\
24.5916666666667	-9.71312692178077\\
24.6	-9.74830783601971\\
24.6083333333333	-9.77461493455343\\
24.6166666666667	-9.79344308911994\\
24.625	-9.80618197519036\\
24.6333333333333	-9.82656178026938\\
24.6416666666667	-9.84147517275347\\
24.65	-9.86267478353687\\
24.6583333333333	-9.89344267495056\\
24.6666666666667	-9.91555435028284\\
24.675	-9.93104013481131\\
24.6833333333333	-9.95631487851288\\
24.6916666666667	-9.96625657018022\\
24.7	-9.97939446848352\\
24.7083333333333	-10.0046826305645\\
24.7166666666667	-10.0232910365353\\
24.725	-10.0443103355677\\
24.7333333333333	-10.0729742445736\\
24.7416666666667	-10.0957894419274\\
24.75	-10.1199473952922\\
24.7583333333333	-10.1387302421858\\
24.7666666666667	-10.1437072426619\\
24.775	-10.1705664442156\\
24.7833333333333	-10.1911244899841\\
24.7916666666667	-10.21210102279\\
24.8	-10.2336914834497\\
24.8083333333333	-10.2595342932657\\
24.8166666666667	-10.2684228309763\\
24.825	-10.2823122175688\\
24.8333333333333	-10.3024427889483\\
24.8416666666667	-10.3273265482446\\
24.85	-10.332283412431\\
24.8583333333333	-10.3411612393952\\
24.8666666666667	-10.369181518285\\
24.875	-10.3933630944886\\
24.8833333333333	-10.4160237212229\\
24.8916666666667	-10.4271250652857\\
24.9	-10.4532689705179\\
24.9083333333333	-10.4715628813401\\
24.9166666666667	-10.4854417831097\\
24.925	-10.4930045764093\\
24.9333333333333	-10.5123579982082\\
24.9416666666667	-10.5232272187212\\
24.95	-10.5298026017881\\
24.9583333333333	-10.5559307334061\\
24.9666666666667	-10.5805281213577\\
24.975	-10.5947796882617\\
24.9833333333333	-10.6209427523607\\
24.9916666666667	-10.6312144145482\\
25	-10.6537586755552\\
25.0083333333333	-10.6700494124694\\
25.0166666666667	-10.6842316373592\\
25.025	-10.7006333990822\\
25.0333333333333	-10.7352701403658\\
25.0416666666667	-10.7530156770752\\
25.05	-10.7691390037549\\
25.0583333333333	-10.7788010176546\\
25.0666666666667	-10.8102258178076\\
25.075	-10.8377003491819\\
25.0833333333333	-10.8481586214626\\
25.0916666666667	-10.864950654345\\
25.1	-10.8729144213572\\
25.1083333333333	-10.8946890439066\\
25.1166666666667	-10.9050518628175\\
25.125	-10.9180930961723\\
25.1333333333333	-10.9244729650764\\
25.1416666666667	-10.937812159717\\
25.15	-10.9423570668359\\
25.1583333333333	-10.9537077219086\\
25.1666666666667	-10.9696057711288\\
25.175	-10.9948677142534\\
25.1833333333333	-11.0026532444999\\
25.1916666666667	-11.0206121892979\\
25.2	-11.0443882142956\\
25.2083333333333	-11.0683075593926\\
25.2166666666667	-11.0921984085559\\
25.225	-11.1195565441054\\
25.2333333333333	-11.1409920589137\\
25.2416666666667	-11.1510365924411\\
25.25	-11.1791284558931\\
25.2583333333333	-11.2156280390622\\
25.2666666666667	-11.2395369547115\\
25.275	-11.2637216612199\\
25.2833333333333	-11.2807213789785\\
25.2916666666667	-11.3028744738158\\
25.3	-11.3223764194192\\
25.3083333333333	-11.3380752358989\\
25.3166666666667	-11.3600128004336\\
25.325	-11.3731653084721\\
25.3333333333333	-11.3751842667384\\
25.3416666666667	-11.3931804932801\\
25.35	-11.4145668352208\\
25.3583333333333	-11.4411107684759\\
25.3666666666667	-11.4548581181671\\
25.375	-11.4678134086412\\
25.3833333333333	-11.4741353693584\\
25.3916666666667	-11.4845080308779\\
25.4	-11.4878618684888\\
25.4083333333333	-11.4988884193841\\
25.4166666666667	-11.5215712455342\\
25.425	-11.5409777900619\\
25.4333333333333	-11.5584349342702\\
25.4416666666667	-11.5892799477324\\
25.45	-11.5962792658351\\
25.4583333333333	-11.5974144947353\\
25.4666666666667	-11.6145611052298\\
25.475	-11.6347529202594\\
25.4833333333333	-11.6536272889294\\
25.4916666666667	-11.6780300792181\\
25.5	-11.6984322344904\\
25.5083333333333	-11.7174570766993\\
25.5166666666667	-11.7618320078695\\
25.525	-11.7724534844593\\
25.5333333333333	-11.8065101985338\\
25.5416666666667	-11.8168066119014\\
25.55	-11.8299167788005\\
25.5583333333333	-11.8492952228385\\
25.5666666666667	-11.8664227993644\\
25.575	-11.88600371922\\
25.5833333333333	-11.9020312203678\\
25.5916666666667	-11.9188066656606\\
25.6	-11.9442141986532\\
25.6083333333333	-11.969678359023\\
25.6166666666667	-11.9862027490201\\
25.625	-11.9964016116789\\
25.6333333333333	-12.017129505869\\
25.6416666666667	-12.0371675847122\\
25.65	-12.0689120153177\\
25.6583333333333	-12.0844251794968\\
25.6666666666667	-12.0969014421587\\
25.675	-12.1297417114979\\
25.6833333333333	-12.1573558715368\\
25.6916666666667	-12.1741717936295\\
25.7	-12.1966532140527\\
25.7083333333333	-12.2027723933462\\
25.7166666666667	-12.2225141036344\\
25.725	-12.2581246364091\\
25.7333333333333	-12.2715731958636\\
25.7416666666667	-12.2873140530192\\
25.75	-12.3059342090593\\
25.7583333333333	-12.3442277378343\\
25.7666666666667	-12.3782977730865\\
25.775	-12.3939245086986\\
25.7833333333333	-12.4217029492052\\
25.7916666666667	-12.4380892782707\\
25.8	-12.44805456429\\
25.8083333333333	-12.4600333863443\\
25.8166666666667	-12.4615180704933\\
25.825	-12.4754281340196\\
25.8333333333333	-12.4984160232717\\
25.8416666666667	-12.5121822506709\\
25.85	-12.5285893492296\\
25.8583333333333	-12.5458146227063\\
25.8666666666667	-12.5587846795524\\
25.875	-12.5662472165558\\
25.8833333333333	-12.5791263952038\\
25.8916666666667	-12.5991608806742\\
25.9	-12.6074238396808\\
25.9083333333333	-12.6299931392603\\
25.9166666666667	-12.6521505602583\\
25.925	-12.6730559704222\\
25.9333333333333	-12.6881304110989\\
25.9416666666667	-12.7016750214654\\
25.95	-12.7103705919991\\
25.9583333333333	-12.7246526442363\\
25.9666666666667	-12.7460164586073\\
25.975	-12.7571259582378\\
25.9833333333333	-12.7787158048086\\
25.9916666666667	-12.787605408311\\
26	-12.8069660508444\\
26.0083333333333	-12.8222773906652\\
26.0166666666667	-12.83500277179\\
26.025	-12.8601707855551\\
26.0333333333333	-12.8773930361128\\
26.0416666666667	-12.8921795167894\\
26.05	-12.9192923799033\\
26.0583333333333	-12.9302419771319\\
26.0666666666667	-12.9566838129328\\
26.075	-12.9826656185443\\
26.0833333333333	-12.9996729135615\\
26.0916666666667	-13.0178138664498\\
26.1	-13.0297624383497\\
26.1083333333333	-13.0520114911551\\
26.1166666666667	-13.0670596127218\\
26.125	-13.0950168852644\\
26.1333333333333	-13.1155989206902\\
26.1416666666667	-13.1315633957473\\
26.15	-13.1443424640684\\
26.1583333333333	-13.1605794075343\\
26.1666666666667	-13.1811697178757\\
26.175	-13.1951341100207\\
26.1833333333333	-13.2149333401179\\
26.1916666666667	-13.2314428841893\\
26.2	-13.252456115566\\
26.2083333333333	-13.2683069225297\\
26.2166666666667	-13.2970716449291\\
26.225	-13.3096197087331\\
26.2333333333333	-13.3297221052677\\
26.2416666666667	-13.3356822134011\\
26.25	-13.3591308339248\\
26.2583333333333	-13.3812917581\\
26.2666666666667	-13.4237277411386\\
26.275	-13.433411085069\\
26.2833333333333	-13.4458157514547\\
26.2916666666667	-13.4671227562392\\
26.3	-13.4879616418656\\
26.3083333333333	-13.501276622585\\
26.3166666666667	-13.5120592326778\\
26.325	-13.530314168136\\
26.3333333333333	-13.5409553710093\\
26.3416666666667	-13.5442237415327\\
26.35	-13.563678868219\\
26.3583333333333	-13.5887861429559\\
26.3666666666667	-13.6039471722464\\
26.375	-13.6164338984122\\
26.3833333333333	-13.6415343602831\\
26.3916666666667	-13.6653362321785\\
26.4	-13.6781403990654\\
26.4083333333333	-13.6959459487882\\
26.4166666666667	-13.7315204861491\\
26.425	-13.7602135702911\\
26.4333333333333	-13.772250070431\\
26.4416666666667	-13.8035025275678\\
26.45	-13.8255257593665\\
26.4583333333333	-13.8497289310038\\
26.4666666666667	-13.8733472548018\\
26.475	-13.9054016863494\\
26.4833333333333	-13.9320717703318\\
26.4916666666667	-13.92900466107\\
26.5	-13.9504002143918\\
26.5083333333333	-13.9673400036738\\
26.5166666666667	-13.9921879418639\\
26.525	-13.999181058091\\
26.5333333333333	-14.0176541278062\\
26.5416666666667	-14.0447084836878\\
26.55	-14.0723048882372\\
26.5583333333333	-14.0885943768629\\
26.5666666666667	-14.1078735837269\\
26.575	-14.12715741931\\
26.5833333333333	-14.1421556139021\\
26.5916666666667	-14.1501407520576\\
26.6	-14.179964223458\\
26.6083333333333	-14.1994028787392\\
26.6166666666667	-14.2220057528984\\
26.625	-14.2378827126385\\
26.6333333333333	-14.2469933305423\\
26.6416666666667	-14.2677321861544\\
26.65	-14.2834802766213\\
26.6583333333333	-14.3028442642334\\
26.6666666666667	-14.3355611219224\\
26.675	-14.3597013368578\\
26.6833333333333	-14.3633907156829\\
26.6916666666667	-14.3818755891289\\
26.7	-14.3999268196093\\
26.7083333333333	-14.4123499218896\\
26.7166666666667	-14.4325172045879\\
26.725	-14.4387077056948\\
26.7333333333333	-14.4583757036559\\
26.7416666666667	-14.4672966822211\\
26.75	-14.4883324686688\\
26.7583333333333	-14.5165202403977\\
26.7666666666667	-14.5233530335018\\
26.775	-14.5458297571486\\
26.7833333333333	-14.550250889595\\
26.7916666666667	-14.569306606214\\
26.8	-14.593625275151\\
26.8083333333333	-14.6207927896789\\
26.8166666666667	-14.6378337158912\\
26.825	-14.6494001433978\\
26.8333333333333	-14.6724300133518\\
26.8416666666667	-14.6986943860823\\
26.85	-14.695990037814\\
26.8583333333333	-14.7004680262475\\
26.8666666666667	-14.7116133748153\\
26.875	-14.7288888695675\\
26.8833333333333	-14.7496390179123\\
26.8916666666667	-14.7639158070063\\
26.9	-14.7778003204811\\
26.9083333333333	-14.8039054218436\\
26.9166666666667	-14.8198615979784\\
26.925	-14.83790278436\\
26.9333333333333	-14.845696352726\\
26.9416666666667	-14.8596636455933\\
26.95	-14.8781581214677\\
26.9583333333333	-14.9024604205326\\
26.9666666666667	-14.9066373521756\\
26.975	-14.9193722005238\\
26.9833333333333	-14.9422374231431\\
26.9916666666667	-14.9656085610898\\
27	-14.9910737948406\\
27.0083333333333	-15.0101124407649\\
27.0166666666667	-15.0277558961897\\
27.025	-15.0387659818905\\
27.0333333333333	-15.041250466497\\
27.0416666666667	-15.0428319580991\\
27.05	-15.0506614914913\\
27.0583333333333	-15.0695026162384\\
27.0666666666667	-15.0962521930557\\
27.075	-15.1143207335716\\
27.0833333333333	-15.1334163028947\\
27.0916666666667	-15.1489152655136\\
27.1	-15.1769031389766\\
27.1083333333333	-15.1796923489399\\
27.1166666666667	-15.2048815209814\\
27.125	-15.2249821468725\\
27.1333333333333	-15.2470270788247\\
27.1416666666667	-15.2684023328531\\
27.15	-15.2826214056371\\
27.1583333333333	-15.2908445158118\\
27.1666666666667	-15.3058807622856\\
27.175	-15.3356665071158\\
27.1833333333333	-15.3469507379384\\
27.1916666666667	-15.3593844000406\\
27.2	-15.3739551620658\\
27.2083333333333	-15.3921346171857\\
27.2166666666667	-15.4006281424838\\
27.225	-15.411337203727\\
27.2333333333333	-15.4332556553678\\
27.2416666666667	-15.4468685798731\\
27.25	-15.4575774116503\\
27.2583333333333	-15.4864572180069\\
27.2666666666667	-15.5027395934611\\
27.275	-15.5242396987291\\
27.2833333333333	-15.5424379439654\\
27.2916666666667	-15.568403265943\\
27.3	-15.5952198015418\\
27.3083333333333	-15.6014195578078\\
27.3166666666667	-15.6115837893193\\
27.325	-15.630796833\\
27.3333333333333	-15.649256592847\\
27.3416666666667	-15.672478589654\\
27.35	-15.6918043880291\\
27.3583333333333	-15.7074185015581\\
27.3666666666667	-15.7310228881022\\
27.375	-15.7363273350769\\
27.3833333333333	-15.7421102659574\\
27.3916666666667	-15.7571281088618\\
27.4	-15.7706341294825\\
27.4083333333333	-15.7851016023915\\
27.4166666666667	-15.7883687122173\\
27.425	-15.7955658523923\\
27.4333333333333	-15.7971157605776\\
27.4416666666667	-15.8272593277644\\
27.45	-15.8466150388929\\
27.4583333333333	-15.8735366386315\\
27.4666666666667	-15.8826870144211\\
27.475	-15.9000790260772\\
27.4833333333333	-15.9171912699698\\
27.4916666666667	-15.9235293906304\\
27.5	-15.9444155874324\\
27.5083333333333	-15.948774310305\\
27.5166666666667	-15.9673352629062\\
27.525	-15.9848050553439\\
27.5333333333333	-15.9973406912644\\
27.5416666666667	-16.0150390920106\\
27.55	-16.016785209351\\
27.5583333333333	-16.0320210566628\\
27.5666666666667	-16.0430487824662\\
27.575	-16.0569007910713\\
27.5833333333333	-16.0831902710997\\
27.5916666666667	-16.1023480833898\\
27.6	-16.1173781002752\\
27.6083333333333	-16.1349239914113\\
27.6166666666667	-16.1603478657228\\
27.625	-16.1716476907855\\
27.6333333333333	-16.1884721923359\\
27.6416666666667	-16.2057926810391\\
27.65	-16.2159993784665\\
27.6583333333333	-16.2338606299933\\
27.6666666666667	-16.257529032011\\
27.675	-16.2691828114378\\
27.6833333333333	-16.2816915231871\\
27.6916666666667	-16.3052637301067\\
27.7	-16.3181149763992\\
27.7083333333333	-16.3269838645441\\
27.7166666666667	-16.3454628816738\\
27.725	-16.3617363372964\\
27.7333333333333	-16.3816586326549\\
27.7416666666667	-16.3986313610004\\
27.75	-16.4246608007449\\
27.7583333333333	-16.4334653793012\\
27.7666666666667	-16.4339154793648\\
27.775	-16.4532264210997\\
27.7833333333333	-16.45772847538\\
27.7916666666667	-16.4738605381178\\
27.8	-16.4858166241222\\
27.8083333333333	-16.4841853000609\\
27.8166666666667	-16.4947140189491\\
27.825	-16.5158970645501\\
27.8333333333333	-16.5312132920072\\
27.8416666666667	-16.5487727809942\\
27.85	-16.5594696579743\\
27.8583333333333	-16.5684548212816\\
27.8666666666667	-16.5741601275251\\
27.875	-16.5926119591607\\
27.8833333333333	-16.612642044798\\
27.8916666666667	-16.6210541511422\\
27.9	-16.6388460302521\\
27.9083333333333	-16.651121654471\\
27.9166666666667	-16.6712049486427\\
27.925	-16.6837398210881\\
27.9333333333333	-16.6992526888202\\
27.9416666666667	-16.7156468875897\\
27.95	-16.7313204520462\\
27.9583333333333	-16.7498600848968\\
27.9666666666667	-16.7722019255155\\
27.975	-16.8007008733756\\
27.9833333333333	-16.8081796810564\\
27.9916666666667	-16.8156011285435\\
28	-16.8190815760434\\
28.0083333333333	-16.8347005659052\\
28.0166666666667	-16.8554982811973\\
28.025	-16.8657791064052\\
28.0333333333333	-16.8823581221309\\
28.0416666666667	-16.9027241127574\\
28.05	-16.9227867820851\\
28.0583333333333	-16.9380017136129\\
28.0666666666667	-16.9437716211028\\
28.075	-16.95817189212\\
28.0833333333333	-16.9800133246859\\
28.0916666666667	-16.9988875897679\\
28.1	-17.0121795156284\\
28.1083333333333	-17.0344165628297\\
28.1166666666667	-17.0517931000126\\
28.125	-17.0644518087822\\
28.1333333333333	-17.0769502658276\\
28.1416666666667	-17.0910230785427\\
28.15	-17.093752628006\\
28.1583333333333	-17.114137839676\\
28.1666666666667	-17.1331700680145\\
28.175	-17.1508196232831\\
28.1833333333333	-17.1782117164092\\
28.1916666666667	-17.1855868303727\\
28.2	-17.1934516024359\\
28.2083333333333	-17.209154847723\\
28.2166666666667	-17.2237935154358\\
28.225	-17.2351441169919\\
28.2333333333333	-17.2570069763301\\
28.2416666666667	-17.2626252651262\\
28.25	-17.2763506675346\\
28.2583333333333	-17.3038710024978\\
28.2666666666667	-17.3093983937905\\
28.275	-17.3132108590933\\
28.2833333333333	-17.329231215515\\
28.2916666666667	-17.3457495282072\\
28.3	-17.3593779502169\\
28.3083333333333	-17.3701902600134\\
28.3166666666667	-17.3916337383739\\
28.325	-17.405879727776\\
28.3333333333333	-17.4140230753325\\
28.3416666666667	-17.4206281214252\\
28.35	-17.4293618355849\\
28.3583333333333	-17.4431913013078\\
28.3666666666667	-17.4575213494265\\
28.375	-17.4564229210669\\
28.3833333333333	-17.4755945309997\\
28.3916666666667	-17.4953812230271\\
28.4	-17.5085860777719\\
28.4083333333333	-17.5188824428668\\
28.4166666666667	-17.5279579079162\\
28.425	-17.5351975828369\\
28.4333333333333	-17.5405489085602\\
28.4416666666667	-17.552709132215\\
28.45	-17.5619384931966\\
28.4583333333333	-17.5769198535698\\
28.4666666666667	-17.6010372514845\\
28.475	-17.6113408336946\\
28.4833333333333	-17.6202793242557\\
28.4916666666667	-17.6379414112327\\
28.5	-17.644534731296\\
28.5083333333333	-17.6552836997559\\
28.5166666666667	-17.6786722993849\\
28.525	-17.6871690126922\\
28.5333333333333	-17.6924856404914\\
28.5416666666667	-17.7011211285015\\
28.55	-17.7231859590892\\
28.5583333333333	-17.7367999997879\\
28.5666666666667	-17.7557621871361\\
28.575	-17.7636535908663\\
28.5833333333333	-17.7785768459775\\
28.5916666666667	-17.7924240743923\\
28.6	-17.8063543471348\\
28.6083333333333	-17.8198566904123\\
28.6166666666667	-17.8293166063786\\
28.625	-17.839664524516\\
28.6333333333333	-17.8432356570204\\
28.6416666666667	-17.8696162614372\\
28.65	-17.8829062618785\\
28.6583333333333	-17.897557615934\\
28.6666666666667	-17.9049534199436\\
28.675	-17.9040851092634\\
28.6833333333333	-17.9215525834374\\
28.6916666666667	-17.9351159537723\\
28.7	-17.9509280321048\\
28.7083333333333	-17.961585350677\\
28.7166666666667	-17.9787117045689\\
28.725	-17.9844874893485\\
28.7333333333333	-17.9972962565978\\
28.7416666666667	-18.005247943195\\
28.75	-18.0220975247578\\
28.7583333333333	-18.043490998105\\
28.7666666666667	-18.0575565270907\\
28.775	-18.0630726610349\\
28.7833333333333	-18.0733936989421\\
28.7916666666667	-18.0947763464837\\
28.8	-18.0973344671756\\
28.8083333333333	-18.1019934881881\\
28.8166666666667	-18.1188237187627\\
28.825	-18.1274453485053\\
28.8333333333333	-18.1362568558015\\
28.8416666666667	-18.1439799231961\\
28.85	-18.1528836826656\\
28.8583333333333	-18.1704800452523\\
28.8666666666667	-18.1871106554452\\
28.875	-18.1977940627021\\
28.8833333333333	-18.2147806219732\\
28.8916666666667	-18.2176977494361\\
28.9	-18.225494021953\\
28.9083333333333	-18.2401144830608\\
28.9166666666667	-18.2504272559043\\
28.925	-18.2612126730279\\
28.9333333333333	-18.2643843209738\\
28.9416666666667	-18.2793474807512\\
28.95	-18.2964376549746\\
28.9583333333333	-18.3008415559833\\
28.9666666666667	-18.3202661930818\\
28.975	-18.3283079745687\\
28.9833333333333	-18.3304993513869\\
28.9916666666667	-18.3341041249838\\
29	-18.3458446918089\\
29.0083333333333	-18.3453963843734\\
29.0166666666667	-18.3611853246054\\
29.025	-18.3740026573976\\
29.0333333333333	-18.3858061422248\\
29.0416666666667	-18.3978424804093\\
29.05	-18.4098203349544\\
29.0583333333333	-18.4232123601862\\
29.0666666666667	-18.4330115981115\\
29.075	-18.4519330990857\\
29.0833333333333	-18.4711911885945\\
29.0916666666667	-18.4775238468041\\
29.1	-18.4889606767175\\
29.1083333333333	-18.4948681975892\\
29.1166666666667	-18.4958418586707\\
29.125	-18.5059727158493\\
29.1333333333333	-18.5203532634916\\
29.1416666666667	-18.5346787205625\\
29.15	-18.5526199566077\\
29.1583333333333	-18.5674580128304\\
29.1666666666667	-18.574192452045\\
29.175	-18.5683924917002\\
29.1833333333333	-18.5828361247365\\
29.1916666666667	-18.5927850889083\\
29.2	-18.6072516405182\\
29.2083333333333	-18.6050117155969\\
29.2166666666667	-18.6207911037709\\
29.225	-18.6414660954883\\
29.2333333333333	-18.6460417741803\\
29.2416666666667	-18.6556594013927\\
29.25	-18.6760914386036\\
29.2583333333333	-18.6825904656653\\
29.2666666666667	-18.6886094080845\\
29.275	-18.7072927197641\\
29.2833333333333	-18.7258800231666\\
29.2916666666667	-18.7428354026635\\
29.3	-18.7480746164997\\
29.3083333333333	-18.7534579000002\\
29.3166666666667	-18.7622708673312\\
29.325	-18.7681560567192\\
29.3333333333333	-18.777880043532\\
29.3416666666667	-18.7815678082304\\
29.35	-18.8004248570419\\
29.3583333333333	-18.8182175670326\\
29.3666666666667	-18.8384879582407\\
29.375	-18.8609205567334\\
29.3833333333333	-18.8705463802646\\
29.3916666666667	-18.8922826401421\\
29.4	-18.8992648568218\\
29.4083333333333	-18.9220998044199\\
29.4166666666667	-18.9283508796931\\
29.425	-18.9330326867712\\
29.4333333333333	-18.9409043989168\\
29.4416666666667	-18.9603190442573\\
29.45	-18.9795943443954\\
29.4583333333333	-18.9943734707423\\
29.4666666666667	-18.9971721169635\\
29.475	-19.0148146081527\\
29.4833333333333	-19.0232938227945\\
29.4916666666667	-19.0393545785186\\
29.5	-19.0498382549032\\
29.5083333333333	-19.0629777576267\\
29.5166666666667	-19.0720650650406\\
29.525	-19.0858179884282\\
29.5333333333333	-19.1018554430029\\
29.5416666666667	-19.1178295442663\\
29.55	-19.1328905949891\\
29.5583333333333	-19.1451503003805\\
29.5666666666667	-19.1592331387714\\
29.575	-19.1737911794219\\
29.5833333333333	-19.1878106037121\\
29.5916666666667	-19.2076226295937\\
29.6	-19.2189298444627\\
29.6083333333333	-19.2341712451391\\
29.6166666666667	-19.2491433818538\\
29.625	-19.2576693253529\\
29.6333333333333	-19.2766557281339\\
29.6416666666667	-19.2863333833938\\
29.65	-19.2982247862325\\
29.6583333333333	-19.3165466896777\\
29.6666666666667	-19.3263577117714\\
29.675	-19.3480277030925\\
29.6833333333333	-19.3518917389869\\
29.6916666666667	-19.3670855606593\\
29.7	-19.3759079873964\\
29.7083333333333	-19.3830116308449\\
29.7166666666667	-19.3992381386874\\
29.725	-19.4190278140733\\
29.7333333333333	-19.4404520046314\\
29.7416666666667	-19.4501961012109\\
29.75	-19.4635604288597\\
29.7583333333333	-19.47882333592\\
29.7666666666667	-19.4939175452962\\
29.775	-19.499077601769\\
29.7833333333333	-19.5149184400658\\
29.7916666666667	-19.5251142536103\\
29.8	-19.531223662585\\
29.8083333333333	-19.5437654455241\\
29.8166666666667	-19.5536683728808\\
29.825	-19.5708795134256\\
29.8333333333333	-19.5845544925823\\
29.8416666666667	-19.5962743687913\\
29.85	-19.6111802178235\\
29.8583333333333	-19.6159786060414\\
29.8666666666667	-19.6197386562174\\
29.875	-19.6328374322249\\
29.8833333333333	-19.643886895847\\
29.8916666666667	-19.6634720646825\\
29.9	-19.6726651352808\\
29.9083333333333	-19.6832009633494\\
29.9166666666667	-19.6891970411356\\
29.925	-19.7022375503318\\
29.9333333333333	-19.7113151616822\\
29.9416666666667	-19.7315303315843\\
29.95	-19.7416658586825\\
29.9583333333333	-19.7541497655335\\
29.9666666666667	-19.7557594935119\\
29.975	-19.7709922121163\\
29.9833333333333	-19.7828850757761\\
29.9916666666667	-19.7914757647083\\
30	-19.8047387826676\\
30.0083333333333	-19.8150063532406\\
30.0166666666667	-19.835632961579\\
30.025	-19.8358843121006\\
30.0333333333333	-19.8472606954027\\
30.0416666666667	-19.8621774680701\\
30.05	-19.8685992406616\\
30.0583333333333	-19.8861321026101\\
30.0666666666667	-19.8981919548832\\
30.075	-19.9160952096795\\
30.0833333333333	-19.9355350052536\\
30.0916666666667	-19.9371373902275\\
30.1	-19.9334640647509\\
30.1083333333333	-19.9438251320715\\
30.1166666666667	-19.9531486422518\\
30.125	-19.9573283706935\\
30.1333333333333	-19.9632193268543\\
30.1416666666667	-19.9807850728514\\
30.15	-19.9809323764835\\
30.1583333333333	-19.989536845537\\
30.1666666666667	-19.9987578270393\\
30.175	-20.0029086297128\\
30.1833333333333	-20.0112483154447\\
30.1916666666667	-20.0211100625984\\
30.2	-20.0280501832347\\
30.2083333333333	-20.0435683366415\\
30.2166666666667	-20.0521769603123\\
30.225	-20.0582846724891\\
30.2333333333333	-20.0733232646483\\
30.2416666666667	-20.0829819299137\\
30.25	-20.0980453467276\\
30.2583333333333	-20.0987574462633\\
30.2666666666667	-20.1151828884432\\
30.275	-20.132416789842\\
30.2833333333333	-20.1445379230277\\
30.2916666666667	-20.1589718513252\\
30.3	-20.1736806198215\\
30.3083333333333	-20.1903600939489\\
30.3166666666667	-20.2048868445952\\
30.325	-20.2095607717033\\
30.3333333333333	-20.2121047590303\\
30.3416666666667	-20.2277097381959\\
30.35	-20.2384526405682\\
30.3583333333333	-20.2471022980192\\
30.3666666666667	-20.2638338686197\\
30.375	-20.2768257656484\\
30.3833333333333	-20.295584080052\\
30.3916666666667	-20.311857311487\\
30.4	-20.3320558777988\\
30.4083333333333	-20.3314255849575\\
30.4166666666667	-20.3379948495981\\
30.425	-20.3503078292863\\
30.4333333333333	-20.3635650747073\\
30.4416666666667	-20.3780794809957\\
30.45	-20.3841309165422\\
30.4583333333333	-20.3901924346798\\
30.4666666666667	-20.4141441180911\\
30.475	-20.4236362977555\\
30.4833333333333	-20.4255763878375\\
30.4916666666667	-20.4428733304567\\
30.5	-20.4546406861375\\
30.5083333333333	-20.4594854467505\\
30.5166666666667	-20.4759942433645\\
30.525	-20.4956732779132\\
30.5333333333333	-20.4983067398591\\
30.5416666666667	-20.5167150592345\\
30.55	-20.5264983030485\\
30.5583333333333	-20.5430366577511\\
30.5666666666667	-20.5522615588794\\
30.575	-20.5659562099434\\
30.5833333333333	-20.5750826627998\\
30.5916666666667	-20.5847101733842\\
30.6	-20.6066627845507\\
30.6083333333333	-20.617969987635\\
30.6166666666667	-20.6211070813482\\
30.625	-20.631487867709\\
30.6333333333333	-20.6493235362727\\
30.6416666666667	-20.6580914429658\\
30.65	-20.675522317248\\
30.6583333333333	-20.6948168462538\\
30.6666666666667	-20.7150172769311\\
30.675	-20.7236350374155\\
30.6833333333333	-20.7355965473517\\
30.6916666666667	-20.7323375433623\\
30.7	-20.747617464606\\
30.7083333333333	-20.7597861128631\\
30.7166666666667	-20.7707965487293\\
30.725	-20.7857602787567\\
30.7333333333333	-20.7979638440951\\
30.7416666666667	-20.8028561423311\\
30.75	-20.806654997298\\
30.7583333333333	-20.8189648407957\\
30.7666666666667	-20.8302275837307\\
30.775	-20.8453351055782\\
30.7833333333333	-20.8564800394232\\
30.7916666666667	-20.8652119583812\\
30.8	-20.867194358067\\
30.8083333333333	-20.8731351394768\\
30.8166666666667	-20.8923570210998\\
30.825	-20.8958196425125\\
30.8333333333333	-20.9036570746982\\
30.8416666666667	-20.9159459135576\\
30.85	-20.9312148419226\\
30.8583333333333	-20.9406752154896\\
30.8666666666667	-20.9488225276057\\
30.875	-20.962161965629\\
30.8833333333333	-20.9824564884254\\
30.8916666666667	-21.0048980830663\\
30.9	-21.0150846460449\\
30.9083333333333	-21.0320260532252\\
30.9166666666667	-21.0420645072893\\
30.925	-21.049509760088\\
30.9333333333333	-21.0588068844383\\
30.9416666666667	-21.0684702042388\\
30.95	-21.0783577084514\\
30.9583333333333	-21.0997362749495\\
30.9666666666667	-21.1039018664516\\
30.975	-21.1128198222602\\
30.9833333333333	-21.1217750203163\\
30.9916666666667	-21.1310079881336\\
31	-21.142984068232\\
31.0083333333333	-21.1551381217526\\
31.0166666666667	-21.1721861775967\\
31.025	-21.174800664689\\
31.0333333333333	-21.1930270258981\\
31.0416666666667	-21.209514860682\\
31.05	-21.2275143866623\\
31.0583333333333	-21.242446092387\\
31.0666666666667	-21.2530518242395\\
31.075	-21.2584563811176\\
31.0833333333333	-21.2683416685017\\
31.0916666666667	-21.2758015232331\\
31.1	-21.2875275151799\\
31.1083333333333	-21.2913992242047\\
31.1166666666667	-21.2970344952981\\
31.125	-21.306251387597\\
31.1333333333333	-21.3081518035291\\
31.1416666666667	-21.3235567299108\\
31.15	-21.3248864168877\\
31.1583333333333	-21.3345764358854\\
31.1666666666667	-21.3358655350991\\
31.175	-21.3367994886146\\
31.1833333333333	-21.3439665892886\\
31.1916666666667	-21.3503298639053\\
31.2	-21.3715435190567\\
31.2083333333333	-21.3741723379016\\
31.2166666666667	-21.3889673856085\\
31.225	-21.4048511875985\\
31.2333333333333	-21.4180217450074\\
31.2416666666667	-21.4221468779855\\
31.25	-21.4337881559794\\
31.2583333333333	-21.4430522349802\\
31.2666666666667	-21.4452819289953\\
31.275	-21.4551296764857\\
31.2833333333333	-21.4640098281982\\
31.2916666666667	-21.4789022996385\\
31.3	-21.4864750060205\\
31.3083333333333	-21.4926857553212\\
31.3166666666667	-21.5072842871463\\
31.325	-21.517279951933\\
31.3333333333333	-21.534224354493\\
31.3416666666667	-21.546766020616\\
31.35	-21.5609593939636\\
31.3583333333333	-21.5773708175005\\
31.3666666666667	-21.5801363609135\\
31.375	-21.5891107713992\\
31.3833333333333	-21.5990962043778\\
31.3916666666667	-21.6090043998997\\
31.4	-21.6157123644433\\
31.4083333333333	-21.621629727798\\
31.4166666666667	-21.6321772066666\\
31.425	-21.6504290653015\\
31.4333333333333	-21.6556667790998\\
31.4416666666667	-21.6636914822991\\
31.45	-21.6777179542892\\
31.4583333333333	-21.6931096066753\\
31.4666666666667	-21.7064446218271\\
31.475	-21.706652504314\\
31.4833333333333	-21.7210526670858\\
31.4916666666667	-21.7336548096199\\
31.5	-21.7508056181737\\
31.5083333333333	-21.7642594552667\\
31.5166666666667	-21.7734148711183\\
31.525	-21.7911205109612\\
31.5333333333333	-21.8111766046645\\
31.5416666666667	-21.8201538859601\\
31.55	-21.8271629858508\\
31.5583333333333	-21.8309619125225\\
31.5666666666667	-21.8445551859966\\
31.575	-21.8615883076159\\
31.5833333333333	-21.865665456287\\
31.5916666666667	-21.8701858829736\\
31.6	-21.8797312336206\\
31.6083333333333	-21.8986176435077\\
31.6166666666667	-21.9131156168221\\
31.625	-21.9214265366269\\
31.6333333333333	-21.9261315561183\\
31.6416666666667	-21.9362321753012\\
31.65	-21.9424000023871\\
31.6583333333333	-21.9580263653218\\
31.6666666666667	-21.9647320154823\\
31.675	-21.9714158819279\\
31.6833333333333	-21.9872412554328\\
31.6916666666667	-22.0084207071146\\
31.7	-22.0232096259656\\
31.7083333333333	-22.0334044942815\\
31.7166666666667	-22.0507083713665\\
31.725	-22.0627299932855\\
31.7333333333333	-22.065766686407\\
31.7416666666667	-22.0745499066937\\
31.75	-22.0843892458572\\
31.7583333333333	-22.0927728108676\\
31.7666666666667	-22.1152587267988\\
31.775	-22.1265472435017\\
31.7833333333333	-22.1435210260648\\
31.7916666666667	-22.1500411517134\\
31.8	-22.16150234507\\
31.8083333333333	-22.1728324033301\\
31.8166666666667	-22.1847350223879\\
31.825	-22.1969928804963\\
31.8333333333333	-22.2142627282822\\
31.8416666666667	-22.2248170268775\\
31.85	-22.2377470868511\\
31.8583333333333	-22.2494514990808\\
31.8666666666667	-22.2644404042838\\
31.875	-22.2724027954911\\
31.8833333333333	-22.2849462205654\\
31.8916666666667	-22.3032714144044\\
31.9	-22.2981480124581\\
31.9083333333333	-22.3130669855676\\
31.9166666666667	-22.3213789552938\\
31.925	-22.3346927903759\\
31.9333333333333	-22.3460988319012\\
31.9416666666667	-22.3599899271222\\
31.95	-22.3639422892659\\
31.9583333333333	-22.3719043962858\\
31.9666666666667	-22.3824643279521\\
31.975	-22.3881986416448\\
31.9833333333333	-22.3981567640976\\
31.9916666666667	-22.4009978078929\\
32	-22.4096351745094\\
32.0083333333333	-22.4135681317233\\
32.0166666666667	-22.4222915236896\\
32.025	-22.4342772782775\\
32.0333333333333	-22.4457016127208\\
32.0416666666667	-22.4545897920343\\
32.05	-22.4629687190435\\
32.0583333333333	-22.4835236209674\\
32.0666666666667	-22.4953046323505\\
32.075	-22.5036333510903\\
32.0833333333333	-22.504551161321\\
32.0916666666667	-22.5178412841607\\
32.1	-22.5311015320759\\
32.1083333333333	-22.5473063483444\\
32.1166666666667	-22.55594531882\\
32.125	-22.5715721672225\\
32.1333333333333	-22.5776052277775\\
32.1416666666667	-22.5756902682354\\
32.15	-22.5852703817207\\
32.1583333333333	-22.5904524344447\\
32.1666666666667	-22.5978293288799\\
32.175	-22.6081835331556\\
32.1833333333333	-22.6175847338051\\
32.1916666666667	-22.6295235742423\\
32.2	-22.6367985738423\\
32.2083333333333	-22.6477165486982\\
32.2166666666667	-22.6541290904477\\
32.225	-22.663107792658\\
32.2333333333333	-22.6714081741304\\
32.2416666666667	-22.6879763583362\\
32.25	-22.6931160268901\\
32.2583333333333	-22.7068383202262\\
32.2666666666667	-22.711836618362\\
32.275	-22.7196389453017\\
32.2833333333333	-22.7294608493945\\
32.2916666666667	-22.741202959485\\
32.3	-22.7501507073662\\
32.3083333333333	-22.7603548287804\\
32.3166666666667	-22.7620931766394\\
32.325	-22.7776319519438\\
32.3333333333333	-22.7835164809283\\
32.3416666666667	-22.7919984358746\\
32.35	-22.8025137998546\\
32.3583333333333	-22.8183456726309\\
32.3666666666667	-22.8273812001636\\
32.375	-22.8426199196864\\
32.3833333333333	-22.8502262502912\\
32.3916666666667	-22.8570221896748\\
32.4	-22.8700241403042\\
32.4083333333333	-22.8848826004494\\
32.4166666666667	-22.8888607127048\\
32.425	-22.8974677118238\\
32.4333333333333	-22.9145363505788\\
32.4416666666667	-22.9251717061822\\
32.45	-22.9355846100102\\
32.4583333333333	-22.9416224500426\\
32.4666666666667	-22.9455850812773\\
32.475	-22.9527958132615\\
32.4833333333333	-22.967881045266\\
32.4916666666667	-22.9750188697571\\
32.5	-22.9849693717189\\
32.5083333333333	-22.9934023886655\\
32.5166666666667	-23.0056344986781\\
32.525	-23.010299198744\\
32.5333333333333	-23.0137131338308\\
32.5416666666667	-23.0194153777088\\
32.55	-23.0280387873121\\
32.5583333333333	-23.0417285209272\\
32.5666666666667	-23.0496379978614\\
32.575	-23.0548991526187\\
32.5833333333333	-23.0616884331893\\
32.5916666666667	-23.0634719278936\\
32.6	-23.0723294804197\\
32.6083333333333	-23.0798788169154\\
32.6166666666667	-23.0881334810564\\
32.625	-23.0913734488671\\
32.6333333333333	-23.0988692493353\\
32.6416666666667	-23.0995421319487\\
32.65	-23.1140624921075\\
32.6583333333333	-23.131297398811\\
32.6666666666667	-23.1425020501396\\
32.675	-23.1540436189631\\
32.6833333333333	-23.1641844959534\\
32.6916666666667	-23.1737933790295\\
32.7	-23.1804510040841\\
32.7083333333333	-23.185031883085\\
32.7166666666667	-23.2016540980688\\
32.725	-23.2157667262435\\
32.7333333333333	-23.2305579297343\\
32.7416666666667	-23.2407836400224\\
32.75	-23.2472657495249\\
32.7583333333333	-23.250377132164\\
32.7666666666667	-23.2618177607665\\
32.775	-23.2690408766402\\
32.7833333333333	-23.2719067131183\\
32.7916666666667	-23.2785281640318\\
32.8	-23.2928239464492\\
32.8083333333333	-23.2974362855068\\
32.8166666666667	-23.2971710456116\\
32.825	-23.308653734141\\
32.8333333333333	-23.3124207886307\\
32.8416666666667	-23.3274971937376\\
32.85	-23.3271267028662\\
32.8583333333333	-23.3304916952032\\
32.8666666666667	-23.3422288654488\\
32.875	-23.3497646518775\\
32.8833333333333	-23.3635780659896\\
32.8916666666667	-23.36824807351\\
32.9	-23.3751148592542\\
32.9083333333333	-23.3749986436721\\
32.9166666666667	-23.3875935404992\\
32.925	-23.399634382241\\
32.9333333333333	-23.4109440587782\\
32.9416666666667	-23.4226954614989\\
32.95	-23.4332708842598\\
32.9583333333333	-23.4477074405739\\
32.9666666666667	-23.4615884804116\\
32.975	-23.4689960287794\\
32.9833333333333	-23.4814473157306\\
32.9916666666667	-23.5031222511908\\
33	-23.5062481006504\\
33.0083333333333	-23.5181763278054\\
33.0166666666667	-23.5339288213746\\
33.025	-23.5460511439559\\
33.0333333333333	-23.5602242651274\\
33.0416666666667	-23.574301816313\\
33.05	-23.578941181721\\
33.0583333333333	-23.5875208722327\\
33.0666666666667	-23.5978978555697\\
33.075	-23.6060906340615\\
33.0833333333333	-23.6159753694051\\
33.0916666666667	-23.6267239007368\\
33.1	-23.6395757072219\\
33.1083333333333	-23.6460094707688\\
33.1166666666667	-23.6506624596278\\
33.125	-23.6629563199864\\
33.1333333333333	-23.6719714003173\\
33.1416666666667	-23.6803183199847\\
33.15	-23.6953420707757\\
33.1583333333333	-23.7030774990233\\
33.1666666666667	-23.7136101447423\\
33.175	-23.7177432102729\\
33.1833333333333	-23.7214948167302\\
33.1916666666667	-23.7279053663342\\
33.2	-23.7345479882817\\
33.2083333333333	-23.7438589863492\\
33.2166666666667	-23.7505695875323\\
33.225	-23.763174072031\\
33.2333333333333	-23.7636260644123\\
33.2416666666667	-23.7814905794011\\
33.25	-23.7926943010125\\
33.2583333333333	-23.7987984779766\\
33.2666666666667	-23.8077248358179\\
33.275	-23.8092150406885\\
33.2833333333333	-23.8217053818275\\
33.2916666666667	-23.8318106313775\\
33.3	-23.8429971974935\\
33.3083333333333	-23.853384521526\\
33.3166666666667	-23.8584919369056\\
33.325	-23.8600954484807\\
33.3333333333333	-23.87014584135\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
33.3333333333333	-23.87014584135\\
33.3416666666667	-23.8803853216127\\
33.35	-23.8945829033616\\
33.3583333333333	-23.9070225901507\\
33.3666666666667	-23.9193417163203\\
33.375	-23.9344134690135\\
33.3833333333333	-23.9477552698809\\
33.3916666666667	-23.9551678460658\\
33.4	-23.9525230619915\\
33.4083333333333	-23.9571773367862\\
33.4166666666667	-23.9608817974437\\
33.425	-23.9643276487535\\
33.4333333333333	-23.9737065383589\\
33.4416666666667	-23.9852669964591\\
33.45	-23.9975826448059\\
33.4583333333333	-23.999662473824\\
33.4666666666667	-24.006581044249\\
33.475	-24.0216691038107\\
33.4833333333333	-24.0241965130579\\
33.4916666666667	-24.0349707164346\\
33.5	-24.0511336128589\\
33.5083333333333	-24.0591790191229\\
33.5166666666667	-24.0613402978917\\
33.525	-24.0694990990485\\
33.5333333333333	-24.0857395423412\\
33.5416666666667	-24.0938635103233\\
33.55	-24.1058480754204\\
33.5583333333333	-24.0999673399679\\
33.5666666666667	-24.103164367348\\
33.575	-24.1175742549347\\
33.5833333333333	-24.127023720963\\
33.5916666666667	-24.1375537303459\\
33.6	-24.1534526675456\\
33.6083333333333	-24.1654565019402\\
33.6166666666667	-24.1682249351326\\
33.625	-24.1720802561065\\
33.6333333333333	-24.1815286784445\\
33.6416666666667	-24.1889772986078\\
33.65	-24.1997994906747\\
33.6583333333333	-24.2120926606611\\
33.6666666666667	-24.2177023573408\\
33.675	-24.2340620969166\\
33.6833333333333	-24.2490102040876\\
33.6916666666667	-24.2592214898839\\
33.7	-24.2733187669937\\
33.7083333333333	-24.2817978416109\\
33.7166666666667	-24.2922197284389\\
33.725	-24.2962875418222\\
33.7333333333333	-24.3097590030088\\
33.7416666666667	-24.3248452480203\\
33.75	-24.3348067515495\\
33.7583333333333	-24.3397437321358\\
33.7666666666667	-24.3584307441695\\
33.775	-24.3711918882265\\
33.7833333333333	-24.3784519656712\\
33.7916666666667	-24.3896602356807\\
33.8	-24.3967073015826\\
33.8083333333333	-24.408637846384\\
33.8166666666667	-24.4182503690214\\
33.825	-24.4248902359185\\
33.8333333333333	-24.4373623408906\\
33.8416666666667	-24.4411299692886\\
33.85	-24.4497031962164\\
33.8583333333333	-24.457849921962\\
33.8666666666667	-24.4673801911153\\
33.875	-24.479563237702\\
33.8833333333333	-24.4865921726226\\
33.8916666666667	-24.4912758097207\\
33.9	-24.501258135945\\
33.9083333333333	-24.5087448582198\\
33.9166666666667	-24.5223239607353\\
33.925	-24.5314940007547\\
33.9333333333333	-24.5395027565119\\
33.9416666666667	-24.5533922280177\\
33.95	-24.565406270743\\
33.9583333333333	-24.5729323836295\\
33.9666666666667	-24.5824388304254\\
33.975	-24.5987120581904\\
33.9833333333333	-24.6135620926672\\
33.9916666666667	-24.6284827982313\\
34	-24.6312568172621\\
34.0083333333333	-24.6427699935237\\
34.0166666666667	-24.6527084328215\\
34.025	-24.6578928109905\\
34.0333333333333	-24.6661828627178\\
34.0416666666667	-24.6690132982108\\
34.05	-24.6790146963386\\
34.0583333333333	-24.6916341578729\\
34.0666666666667	-24.7025293168807\\
34.075	-24.7061966047084\\
34.0833333333333	-24.7190573053269\\
34.0916666666667	-24.7347970490257\\
34.1	-24.7444320935278\\
34.1083333333333	-24.750503654109\\
34.1166666666667	-24.7636900752154\\
34.125	-24.7689940866414\\
34.1333333333333	-24.7735049520563\\
34.1416666666667	-24.7796774337612\\
34.15	-24.790623677197\\
34.1583333333333	-24.8064837120077\\
34.1666666666667	-24.8200741981043\\
34.175	-24.836868633105\\
34.1833333333333	-24.840259135189\\
34.1916666666667	-24.8509959066179\\
34.2	-24.8550823765786\\
34.2083333333333	-24.8708112288135\\
34.2166666666667	-24.8724607093193\\
34.225	-24.8720509345425\\
34.2333333333333	-24.8782378839388\\
34.2416666666667	-24.8845934191242\\
34.25	-24.8979495471851\\
34.2583333333333	-24.9083117131634\\
34.2666666666667	-24.9176798953392\\
34.275	-24.9246208691267\\
34.2833333333333	-24.9367997450136\\
34.2916666666667	-24.9415742485101\\
34.3	-24.9550256049187\\
34.3083333333333	-24.9624102405412\\
34.3166666666667	-24.9739569993345\\
34.325	-24.9820397032198\\
34.3333333333333	-24.9897744425363\\
34.3416666666667	-25.0057863125726\\
34.35	-25.0140011949283\\
34.3583333333333	-25.0224628745205\\
34.3666666666667	-25.0310210427687\\
34.375	-25.0384796460556\\
34.3833333333333	-25.0458245820802\\
34.3916666666667	-25.0514432833585\\
34.4	-25.0566085343001\\
34.4083333333333	-25.0639974783256\\
34.4166666666667	-25.0668594439012\\
34.425	-25.0698557948486\\
34.4333333333333	-25.0740502957714\\
34.4416666666667	-25.089049113198\\
34.45	-25.0883032776968\\
34.4583333333333	-25.0988061894445\\
34.4666666666667	-25.108884983715\\
34.475	-25.1220817241933\\
34.4833333333333	-25.1362800010775\\
34.4916666666667	-25.1410829302769\\
34.5	-25.150634819232\\
34.5083333333333	-25.1631756229311\\
34.5166666666667	-25.1690554769336\\
34.525	-25.1736691536265\\
34.5333333333333	-25.1835304061951\\
34.5416666666667	-25.1989391502166\\
34.55	-25.207086754444\\
34.5583333333333	-25.2147578155065\\
34.5666666666667	-25.2198917853205\\
34.575	-25.2286862802106\\
34.5833333333333	-25.2341791681657\\
34.5916666666667	-25.2532115933408\\
34.6	-25.2599349714788\\
34.6083333333333	-25.2625468706027\\
34.6166666666667	-25.263596878778\\
34.625	-25.2749623460511\\
34.6333333333333	-25.2879485068804\\
34.6416666666667	-25.2976699698945\\
34.65	-25.3111681744656\\
34.6583333333333	-25.3265654605592\\
34.6666666666667	-25.3293839079042\\
34.675	-25.3282494511501\\
34.6833333333333	-25.3363130065356\\
34.6916666666667	-25.3408303423567\\
34.7	-25.3473302668331\\
34.7083333333333	-25.3519598912113\\
34.7166666666667	-25.3587795036902\\
34.725	-25.3628060042513\\
34.7333333333333	-25.3708988057077\\
34.7416666666667	-25.3815050259424\\
34.75	-25.3846782550327\\
34.7583333333333	-25.3971442103271\\
34.7666666666667	-25.4036952041917\\
34.775	-25.4063763375049\\
34.7833333333333	-25.4082785911659\\
34.7916666666667	-25.4168928360425\\
34.8	-25.4157525443994\\
34.8083333333333	-25.4227490922643\\
34.8166666666667	-25.4269804707691\\
34.825	-25.4302194359335\\
34.8333333333333	-25.4288157433935\\
34.8416666666667	-25.4377716969424\\
34.85	-25.4435517453601\\
34.8583333333333	-25.4430773769408\\
34.8666666666667	-25.4434041646838\\
34.875	-25.4506043431391\\
34.8833333333333	-25.4604774086015\\
34.8916666666667	-25.4659431252263\\
34.9	-25.4689087121574\\
34.9083333333333	-25.4808767933948\\
34.9166666666667	-25.4913259870234\\
34.925	-25.4963639545079\\
34.9333333333333	-25.5008422589382\\
34.9416666666667	-25.4992304912613\\
34.95	-25.5088889731129\\
34.9583333333333	-25.5113153435116\\
34.9666666666667	-25.511703071848\\
34.975	-25.5172834458805\\
34.9833333333333	-25.5344854049893\\
34.9916666666667	-25.5379410315401\\
35	-25.5515868690783\\
35.0083333333333	-25.5523767021647\\
35.0166666666667	-25.5605319648959\\
35.025	-25.5643190894289\\
35.0333333333333	-25.5662232235989\\
35.0416666666667	-25.5780716968907\\
35.05	-25.5821745197498\\
35.0583333333333	-25.5885648529209\\
35.0666666666667	-25.5974596146264\\
35.075	-25.6118855490895\\
35.0833333333333	-25.6232018171441\\
35.0916666666667	-25.6349709102007\\
35.1	-25.6494856122434\\
35.1083333333333	-25.6601237661776\\
35.1166666666667	-25.6770435037395\\
35.125	-25.6894980777093\\
35.1333333333333	-25.6955448326754\\
35.1416666666667	-25.7039760949844\\
35.15	-25.7064378052036\\
35.1583333333333	-25.705363504653\\
35.1666666666667	-25.7079017790154\\
35.175	-25.7165861116765\\
35.1833333333333	-25.7208297924495\\
35.1916666666667	-25.7313391616334\\
35.2	-25.733805628922\\
35.2083333333333	-25.7426692371406\\
35.2166666666667	-25.7558163534137\\
35.225	-25.7613907827076\\
35.2333333333333	-25.7738724439701\\
35.2416666666667	-25.7814159967553\\
35.25	-25.7861585085717\\
35.2583333333333	-25.7932134910998\\
35.2666666666667	-25.7993773026365\\
35.275	-25.8068706197076\\
35.2833333333333	-25.8118032560675\\
35.2916666666667	-25.8156846575231\\
35.3	-25.8273770236007\\
35.3083333333333	-25.8320397963144\\
35.3166666666667	-25.8404643469199\\
35.325	-25.8498547758785\\
35.3333333333333	-25.8627425684205\\
35.3416666666667	-25.8753191720529\\
35.35	-25.885277408384\\
35.3583333333333	-25.8925242486849\\
35.3666666666667	-25.9081622518136\\
35.375	-25.9113993453128\\
35.3833333333333	-25.917486102245\\
35.3916666666667	-25.9219900312108\\
35.4	-25.9325114289962\\
35.4083333333333	-25.9399017653502\\
35.4166666666667	-25.9492141970753\\
35.425	-25.9575259313044\\
35.4333333333333	-25.9675019119036\\
35.4416666666667	-25.9668482644629\\
35.45	-25.9763108461385\\
35.4583333333333	-25.9818522218982\\
35.4666666666667	-25.9985009372256\\
35.475	-26.0069109253024\\
35.4833333333333	-26.015432301955\\
35.4916666666667	-26.0209414088787\\
35.5	-26.0197924596904\\
35.5083333333333	-26.0312144976844\\
35.5166666666667	-26.0299292604536\\
35.525	-26.0403580488547\\
35.5333333333333	-26.0547958405045\\
35.5416666666667	-26.0625522287449\\
35.55	-26.0719212371441\\
35.5583333333333	-26.0799511848\\
35.5666666666667	-26.0852110743813\\
35.575	-26.0983470116336\\
35.5833333333333	-26.1066140037896\\
35.5916666666667	-26.114501078525\\
35.6	-26.1224816821931\\
35.6083333333333	-26.1318378504226\\
35.6166666666667	-26.1385894888388\\
35.625	-26.1498726989148\\
35.6333333333333	-26.1536757920516\\
35.6416666666667	-26.1632897637807\\
35.65	-26.1665822485027\\
35.6583333333333	-26.172287361068\\
35.6666666666667	-26.1805149009539\\
35.675	-26.1843212863787\\
35.6833333333333	-26.1888759926502\\
35.6916666666667	-26.1967079558535\\
35.7	-26.2011423671971\\
35.7083333333333	-26.2188280911475\\
35.7166666666667	-26.2276282273646\\
35.725	-26.2412351878745\\
35.7333333333333	-26.241351047586\\
35.7416666666667	-26.2545860932711\\
35.75	-26.261825544654\\
35.7583333333333	-26.2708387020399\\
35.7666666666667	-26.2820598565591\\
35.775	-26.2938379839185\\
35.7833333333333	-26.3066482520508\\
35.7916666666667	-26.305376982132\\
35.8	-26.3170612777982\\
35.8083333333333	-26.3194586748638\\
35.8166666666667	-26.3258929123831\\
35.825	-26.343532617849\\
35.8333333333333	-26.3573152254751\\
35.8416666666667	-26.3695695545886\\
35.85	-26.383820383345\\
35.8583333333333	-26.3910148926347\\
35.8666666666667	-26.3942838048151\\
35.875	-26.4003600970169\\
35.8833333333333	-26.4077334698774\\
35.8916666666667	-26.4136760885714\\
35.9	-26.4308649519674\\
35.9083333333333	-26.4380313950295\\
35.9166666666667	-26.4480534959262\\
35.925	-26.4513366044182\\
35.9333333333333	-26.4655883183069\\
35.9416666666667	-26.4725339472669\\
35.95	-26.4771230962075\\
35.9583333333333	-26.4814042708133\\
35.9666666666667	-26.4934506611061\\
35.975	-26.5047791199844\\
35.9833333333333	-26.5151123284873\\
35.9916666666667	-26.5259677491325\\
36	-26.5412400164084\\
36.0083333333333	-26.5480272857087\\
36.0166666666667	-26.5582970058993\\
36.025	-26.5701126941616\\
36.0333333333333	-26.5794819250434\\
36.0416666666667	-26.5834333635275\\
36.05	-26.5996065635525\\
36.0583333333333	-26.6025326713534\\
36.0666666666667	-26.6103529864793\\
36.075	-26.620593916659\\
36.0833333333333	-26.6236046492657\\
36.0916666666667	-26.6324348498993\\
36.1	-26.643930041862\\
36.1083333333333	-26.6502736609634\\
36.1166666666667	-26.6545203260057\\
36.125	-26.663410845749\\
36.1333333333333	-26.6747368462433\\
36.1416666666667	-26.6805913041956\\
36.15	-26.6949745001665\\
36.1583333333333	-26.7026734009454\\
36.1666666666667	-26.7103664384604\\
36.175	-26.7217851772829\\
36.1833333333333	-26.7242949245947\\
36.1916666666667	-26.734104272212\\
36.2	-26.7473391464514\\
36.2083333333333	-26.754414431851\\
36.2166666666667	-26.7651341702718\\
36.225	-26.7784758112107\\
36.2333333333333	-26.7922902666956\\
36.2416666666667	-26.7985897399478\\
36.25	-26.803116939986\\
36.2583333333333	-26.8014958982527\\
36.2666666666667	-26.817337118805\\
36.275	-26.8234725847072\\
36.2833333333333	-26.8301835033042\\
36.2916666666667	-26.8445992883569\\
36.3	-26.8525431146487\\
36.3083333333333	-26.8620157711276\\
36.3166666666667	-26.8698597637436\\
36.325	-26.8759498355067\\
36.3333333333333	-26.886781973314\\
36.3416666666667	-26.8925109900421\\
36.35	-26.8995012124529\\
36.3583333333333	-26.9092217520174\\
36.3666666666667	-26.9238558743877\\
36.375	-26.933314932226\\
36.3833333333333	-26.9452691800973\\
36.3916666666667	-26.9612481874734\\
36.4	-26.9779594787693\\
36.4083333333333	-26.9773458628732\\
36.4166666666667	-26.9855493997522\\
36.425	-26.9926313853251\\
36.4333333333333	-26.9998631115538\\
36.4416666666667	-27.0070814445987\\
36.45	-27.0154378796442\\
36.4583333333333	-27.0324285832368\\
36.4666666666667	-27.0467821814363\\
36.475	-27.0546169837966\\
36.4833333333333	-27.0486132722675\\
36.4916666666667	-27.0548933666752\\
36.5	-27.0619433946355\\
36.5083333333333	-27.0746631060495\\
36.5166666666667	-27.0833296954024\\
36.525	-27.0917951191494\\
36.5333333333333	-27.1052598232883\\
36.5416666666667	-27.1085635919219\\
36.55	-27.1151324873125\\
36.5583333333333	-27.1232597817115\\
36.5666666666667	-27.129385162913\\
36.575	-27.1324957745252\\
36.5833333333333	-27.1417272837861\\
36.5916666666667	-27.1492735811305\\
36.6	-27.1537517127371\\
36.6083333333333	-27.1611574214554\\
36.6166666666667	-27.1729358080029\\
36.625	-27.1744071567457\\
36.6333333333333	-27.1777090192597\\
36.6416666666667	-27.1851862519958\\
36.65	-27.2011520002662\\
36.6583333333333	-27.20531429408\\
36.6666666666667	-27.216809971074\\
36.675	-27.2212319679821\\
36.6833333333333	-27.2207080948728\\
36.6916666666667	-27.2372615408097\\
36.7	-27.245512423235\\
36.7083333333333	-27.255776128619\\
36.7166666666667	-27.2601199225532\\
36.725	-27.2729503025514\\
36.7333333333333	-27.2882243731021\\
36.7416666666667	-27.2983191560454\\
36.75	-27.3204182830841\\
36.7583333333333	-27.3253257513163\\
36.7666666666667	-27.3318375763305\\
36.775	-27.3432245898588\\
36.7833333333333	-27.3471981274941\\
36.7916666666667	-27.3515400701262\\
36.8	-27.3591749572963\\
36.8083333333333	-27.3663055929131\\
36.8166666666667	-27.3753723180185\\
36.825	-27.3770811105647\\
36.8333333333333	-27.3989517646897\\
36.8416666666667	-27.4099547482933\\
36.85	-27.4133866926007\\
36.8583333333333	-27.4148846754038\\
36.8666666666667	-27.4224403817213\\
36.875	-27.4325428781249\\
36.8833333333333	-27.4439034203984\\
36.8916666666667	-27.4513072830903\\
36.9	-27.4563800430718\\
36.9083333333333	-27.4602828870613\\
36.9166666666667	-27.4630775781243\\
36.925	-27.4790019165622\\
36.9333333333333	-27.4896424330329\\
36.9416666666667	-27.500923265901\\
36.95	-27.509341040416\\
36.9583333333333	-27.512262863054\\
36.9666666666667	-27.5201564770371\\
36.975	-27.5255304643403\\
36.9833333333333	-27.5364349586578\\
36.9916666666667	-27.5468918812048\\
37	-27.5533151356272\\
37.0083333333333	-27.5609876284242\\
37.0166666666667	-27.5678784015765\\
37.025	-27.5829145980089\\
37.0333333333333	-27.5964707025331\\
37.0416666666667	-27.6085925211274\\
37.05	-27.6133854777334\\
37.0583333333333	-27.6156036747894\\
37.0666666666667	-27.6210207885234\\
37.075	-27.6339505732438\\
37.0833333333333	-27.6346819793149\\
37.0916666666667	-27.6506929231388\\
37.1	-27.6478785600941\\
37.1083333333333	-27.6570743980896\\
37.1166666666667	-27.6654650253418\\
37.125	-27.6737246558949\\
37.1333333333333	-27.6846978626278\\
37.1416666666667	-27.6800753390714\\
37.15	-27.6846964190615\\
37.1583333333333	-27.6955527317874\\
37.1666666666667	-27.7040302819326\\
37.175	-27.7144328499938\\
37.1833333333333	-27.7309017719472\\
37.1916666666667	-27.7350121379349\\
37.2	-27.7389081237594\\
37.2083333333333	-27.7466237582458\\
37.2166666666667	-27.7580921714161\\
37.225	-27.7632303947093\\
37.2333333333333	-27.7785212417626\\
37.2416666666667	-27.780656270843\\
37.25	-27.7859843800162\\
37.2583333333333	-27.7926722754031\\
37.2666666666667	-27.7956455573972\\
37.275	-27.7989449008359\\
37.2833333333333	-27.80456352147\\
37.2916666666667	-27.8180650732094\\
37.3	-27.8185577340147\\
37.3083333333333	-27.8317630990582\\
37.3166666666667	-27.834023700544\\
37.325	-27.8454892084128\\
37.3333333333333	-27.8611982876825\\
37.3416666666667	-27.8736993933577\\
37.35	-27.8849725504602\\
37.3583333333333	-27.8947372655791\\
37.3666666666667	-27.9070498309212\\
37.375	-27.9147008163397\\
37.3833333333333	-27.9264263528787\\
37.3916666666667	-27.935540694984\\
37.4	-27.9428491856948\\
37.4083333333333	-27.9497893592572\\
37.4166666666667	-27.9531356380513\\
37.425	-27.9563526782339\\
37.4333333333333	-27.9674957604717\\
37.4416666666667	-27.9642347267724\\
37.45	-27.9682378508226\\
37.4583333333333	-27.9744569859516\\
37.4666666666667	-27.988307930162\\
37.475	-28.0071744151187\\
37.4833333333333	-28.0191693658189\\
37.4916666666667	-28.0285833470394\\
37.5	-28.0380821713099\\
37.5083333333333	-28.0426140606928\\
37.5166666666667	-28.0622976724756\\
37.525	-28.0682696393152\\
37.5333333333333	-28.0759327666568\\
37.5416666666667	-28.0830632257387\\
37.55	-28.0882009338641\\
37.5583333333333	-28.0967842552643\\
37.5666666666667	-28.098598208996\\
37.575	-28.1019185786441\\
37.5833333333333	-28.1064782582041\\
37.5916666666667	-28.1204151073752\\
37.6	-28.1251015178143\\
37.6083333333333	-28.1338580768661\\
37.6166666666667	-28.1351681505345\\
37.625	-28.1379910965001\\
37.6333333333333	-28.1333586294993\\
37.6416666666667	-28.1434998786458\\
37.65	-28.1447801687703\\
37.6583333333333	-28.1582994184817\\
37.6666666666667	-28.161105912224\\
37.675	-28.1735784762603\\
37.6833333333333	-28.1736232201784\\
37.6916666666667	-28.1898859465721\\
37.7	-28.1886633807107\\
37.7083333333333	-28.2014413893098\\
37.7166666666667	-28.2120803221532\\
37.725	-28.21249835665\\
37.7333333333333	-28.2216611681135\\
37.7416666666667	-28.223757768346\\
37.75	-28.2308445819728\\
37.7583333333333	-28.2424186705887\\
37.7666666666667	-28.2586701931163\\
37.775	-28.2681884309067\\
37.7833333333333	-28.2751037942698\\
37.7916666666667	-28.2833516620103\\
37.8	-28.289915679509\\
37.8083333333333	-28.2921352550427\\
37.8166666666667	-28.2969038731461\\
37.825	-28.2995726974633\\
37.8333333333333	-28.3131836139689\\
37.8416666666667	-28.3162382076054\\
37.85	-28.3228222484905\\
37.8583333333333	-28.329052120499\\
37.8666666666667	-28.3368863766067\\
37.875	-28.3378841680863\\
37.8833333333333	-28.3502987489644\\
37.8916666666667	-28.3575930221406\\
37.9	-28.3590841782299\\
37.9083333333333	-28.3654800304103\\
37.9166666666667	-28.3689973977419\\
37.925	-28.3778738418322\\
37.9333333333333	-28.3896277662938\\
37.9416666666667	-28.3903325960403\\
37.95	-28.4014323802457\\
37.9583333333333	-28.4063062427301\\
37.9666666666667	-28.420559499408\\
37.975	-28.42104568109\\
37.9833333333333	-28.4284638974346\\
37.9916666666667	-28.4332387927755\\
38	-28.4385382034062\\
38.0083333333333	-28.4526714811067\\
38.0166666666667	-28.4598605113496\\
38.025	-28.4641863856844\\
38.0333333333333	-28.4716012236473\\
38.0416666666667	-28.4742160077608\\
38.05	-28.4805067544779\\
38.0583333333333	-28.4888978485718\\
38.0666666666667	-28.5064413215635\\
38.075	-28.5137345257202\\
38.0833333333333	-28.5230880715387\\
38.0916666666667	-28.5329186212509\\
38.1	-28.5407561196983\\
38.1083333333333	-28.5505203073348\\
38.1166666666667	-28.5545162778596\\
38.125	-28.5604021728776\\
38.1333333333333	-28.5682241775126\\
38.1416666666667	-28.5770801828005\\
38.15	-28.5872493322474\\
38.1583333333333	-28.5926503071255\\
38.1666666666667	-28.601597654491\\
38.175	-28.6132624315605\\
38.1833333333333	-28.6212946129034\\
38.1916666666667	-28.6311055457635\\
38.2	-28.6366718305845\\
38.2083333333333	-28.6393551855811\\
38.2166666666667	-28.6430134747058\\
38.225	-28.6499498926172\\
38.2333333333333	-28.6593762987385\\
38.2416666666667	-28.6709416033288\\
38.25	-28.6832564065803\\
38.2583333333333	-28.6889271434502\\
38.2666666666667	-28.6950438424132\\
38.275	-28.7042142465303\\
38.2833333333333	-28.7090394894758\\
38.2916666666667	-28.7137733719431\\
38.3	-28.7168347485205\\
38.3083333333333	-28.7243347555475\\
38.3166666666667	-28.7326575822077\\
38.325	-28.7451756346728\\
38.3333333333333	-28.7459595427123\\
38.3416666666667	-28.7537213042648\\
38.35	-28.7617456740851\\
38.3583333333333	-28.7715304825405\\
38.3666666666667	-28.7768884411002\\
38.375	-28.7823881871715\\
38.3833333333333	-28.7909501453657\\
38.3916666666667	-28.7961710026391\\
38.4	-28.7950210156415\\
38.4083333333333	-28.8005400722681\\
38.4166666666667	-28.807062722049\\
38.425	-28.8119646044106\\
38.4333333333333	-28.8275823419231\\
38.4416666666667	-28.833791309813\\
38.45	-28.8493944448848\\
38.4583333333333	-28.8595994643173\\
38.4666666666667	-28.8640922755199\\
38.475	-28.8757962686602\\
38.4833333333333	-28.8878588496689\\
38.4916666666667	-28.8984082420447\\
38.5	-28.9065950392613\\
38.5083333333333	-28.9044115600979\\
38.5166666666667	-28.9096608292262\\
38.525	-28.9165060816989\\
38.5333333333333	-28.9244217414455\\
38.5416666666667	-28.9299184674116\\
38.55	-28.9357327333151\\
38.5583333333333	-28.9368938109814\\
38.5666666666667	-28.9533956403857\\
38.575	-28.9626089523578\\
38.5833333333333	-28.9649815322214\\
38.5916666666667	-28.9695309083614\\
38.6	-28.9773194211543\\
38.6083333333333	-28.9856094295158\\
38.6166666666667	-28.9926434117189\\
38.625	-28.9976829514626\\
38.6333333333333	-28.9991171475047\\
38.6416666666667	-29.0063592123983\\
38.65	-29.01661802947\\
38.6583333333333	-29.0262071862556\\
38.6666666666667	-29.0337052666099\\
38.675	-29.044938266571\\
38.6833333333333	-29.0539759432537\\
38.6916666666667	-29.0554046204052\\
38.7	-29.0669992993981\\
38.7083333333333	-29.0723031683679\\
38.7166666666667	-29.0816421121968\\
38.725	-29.086178173154\\
38.7333333333333	-29.0918974357356\\
38.7416666666667	-29.0977694180974\\
38.75	-29.1079864676982\\
38.7583333333333	-29.115579235634\\
38.7666666666667	-29.1306972601573\\
38.775	-29.1315255515823\\
38.7833333333333	-29.1380012803156\\
38.7916666666667	-29.1436206154385\\
38.8	-29.1451404465541\\
38.8083333333333	-29.1505974293853\\
38.8166666666667	-29.1556117152962\\
38.825	-29.1588748062382\\
38.8333333333333	-29.1719621174882\\
38.8416666666667	-29.1876744178268\\
38.85	-29.2017701673546\\
38.8583333333333	-29.2120298850912\\
38.8666666666667	-29.2237235342266\\
38.875	-29.2237196974212\\
38.8833333333333	-29.2354841604585\\
38.8916666666667	-29.2323886437245\\
38.9	-29.2358837619818\\
38.9083333333333	-29.2361088248628\\
38.9166666666667	-29.2490534652562\\
38.925	-29.2527883001684\\
38.9333333333333	-29.2598196285968\\
38.9416666666667	-29.2752702425379\\
38.95	-29.2742613386936\\
38.9583333333333	-29.2733245005608\\
38.9666666666667	-29.2768204091123\\
38.975	-29.2809503370751\\
38.9833333333333	-29.289183042796\\
38.9916666666667	-29.301588218778\\
39	-29.3140751054795\\
39.0083333333333	-29.3188645010071\\
39.0166666666667	-29.3213718928402\\
39.025	-29.32771907257\\
39.0333333333333	-29.3329597038294\\
39.0416666666667	-29.3409968868108\\
39.05	-29.3489652627888\\
39.0583333333333	-29.3547122856265\\
39.0666666666667	-29.365235044927\\
39.075	-29.3685763071668\\
39.0833333333333	-29.3791072108515\\
39.0916666666667	-29.38571872461\\
39.1	-29.3915432313265\\
39.1083333333333	-29.4017760624352\\
39.1166666666667	-29.4094657009447\\
39.125	-29.4126788448313\\
39.1333333333333	-29.4242079832259\\
39.1416666666667	-29.4369966049755\\
39.15	-29.4496862279231\\
39.1583333333333	-29.454872774121\\
39.1666666666667	-29.4640725943431\\
39.175	-29.4674816913606\\
39.1833333333333	-29.4767153627644\\
39.1916666666667	-29.4911663459057\\
39.2	-29.4956977535788\\
39.2083333333333	-29.5017999504401\\
39.2166666666667	-29.4992701160444\\
39.225	-29.5026455627785\\
39.2333333333333	-29.510902557168\\
39.2416666666667	-29.5162409092053\\
39.25	-29.5277207205753\\
39.2583333333333	-29.5287353769846\\
39.2666666666667	-29.5414944022741\\
39.275	-29.5465983545577\\
39.2833333333333	-29.5572964594448\\
39.2916666666667	-29.5651129920496\\
39.3	-29.5747900285355\\
39.3083333333333	-29.5807527181183\\
39.3166666666667	-29.590284805407\\
39.325	-29.5990187340206\\
39.3333333333333	-29.6133222125869\\
39.3416666666667	-29.6101707265169\\
39.35	-29.6201396814541\\
39.3583333333333	-29.6252782079326\\
39.3666666666667	-29.6342243327177\\
39.375	-29.6314401701383\\
39.3833333333333	-29.6398501923191\\
39.3916666666667	-29.6412553985767\\
39.4	-29.6593313806035\\
39.4083333333333	-29.6687789233425\\
39.4166666666667	-29.6750969032929\\
39.425	-29.6826046945114\\
39.4333333333333	-29.6852949953172\\
39.4416666666667	-29.6956458421926\\
39.45	-29.7012569603325\\
39.4583333333333	-29.7048124494849\\
39.4666666666667	-29.7228539857614\\
39.475	-29.7305230799346\\
39.4833333333333	-29.7388903491754\\
39.4916666666667	-29.7357891305178\\
39.5	-29.7315879100778\\
39.5083333333333	-29.7465769098837\\
39.5166666666667	-29.7573581754631\\
39.525	-29.7614575316067\\
39.5333333333333	-29.7625423478581\\
39.5416666666667	-29.7634878843779\\
39.55	-29.7682499604922\\
39.5583333333333	-29.7741962813846\\
39.5666666666667	-29.7845503316186\\
39.575	-29.7905937403433\\
39.5833333333333	-29.7982038637916\\
39.5916666666667	-29.8118864067506\\
39.6	-29.8147860813943\\
39.6083333333333	-29.8235713479555\\
39.6166666666667	-29.8294061655589\\
39.625	-29.8305955937859\\
39.6333333333333	-29.8300269952198\\
39.6416666666667	-29.8375302702487\\
39.65	-29.8496343057364\\
39.6583333333333	-29.8543648154738\\
39.6666666666667	-29.8616446256046\\
39.675	-29.8648640730639\\
39.6833333333333	-29.8706639360358\\
39.6916666666667	-29.8741118144436\\
39.7	-29.8799624276822\\
39.7083333333333	-29.8929441483259\\
39.7166666666667	-29.9028498000125\\
39.725	-29.9110028426866\\
39.7333333333333	-29.9114226844291\\
39.7416666666667	-29.9157818512053\\
39.75	-29.9270103589868\\
39.7583333333333	-29.9277677705705\\
39.7666666666667	-29.9309803773569\\
39.775	-29.9366819221911\\
39.7833333333333	-29.9496211299468\\
39.7916666666667	-29.9544298427122\\
39.8	-29.9586932990725\\
39.8083333333333	-29.971539812782\\
39.8166666666667	-29.9751310076538\\
39.825	-29.9872404885288\\
39.8333333333333	-29.9880155582015\\
39.8416666666667	-29.9886944058359\\
39.85	-29.9879167789138\\
39.8583333333333	-29.9955251942137\\
39.8666666666667	-29.9998422166132\\
39.875	-29.9990067508852\\
39.8833333333333	-30.0017733977906\\
39.8916666666667	-30.0082486903446\\
39.9	-30.0124730054563\\
39.9083333333333	-30.0158687641249\\
39.9166666666667	-30.0226247817555\\
39.925	-30.0244193875024\\
39.9333333333333	-30.0365781877868\\
39.9416666666667	-30.0399375194264\\
39.95	-30.0529556032799\\
39.9583333333333	-30.0600269527962\\
39.9666666666667	-30.0623735401233\\
39.975	-30.0745847889304\\
39.9833333333333	-30.0783435026832\\
39.9916666666667	-30.0837090786066\\
40	-30.087692906338\\
40.0083333333333	-30.0912322639635\\
40.0166666666667	-30.0961434353866\\
40.025	-30.1035152025639\\
40.0333333333333	-30.1146656174984\\
40.0416666666667	-30.1154703697264\\
40.05	-30.1197771057957\\
40.0583333333333	-30.1263056025934\\
40.0666666666667	-30.1328732000237\\
40.075	-30.1440081837319\\
40.0833333333333	-30.1457860257463\\
40.0916666666667	-30.1501481555338\\
40.1	-30.1526961173406\\
40.1083333333333	-30.1584151791131\\
40.1166666666667	-30.1498356537935\\
40.125	-30.1544231217476\\
40.1333333333333	-30.1556720382174\\
40.1416666666667	-30.1584086141077\\
40.15	-30.1694588348819\\
40.1583333333333	-30.1858584019625\\
40.1666666666667	-30.18944203326\\
40.175	-30.1988779373987\\
40.1833333333333	-30.2116801086099\\
40.1916666666667	-30.2177529248708\\
40.2	-30.2167409719189\\
40.2083333333333	-30.2224006967344\\
40.2166666666667	-30.2254817440601\\
40.225	-30.2321392678006\\
40.2333333333333	-30.2438384122837\\
40.2416666666667	-30.2418335163493\\
40.25	-30.2513143926692\\
40.2583333333333	-30.2594838586067\\
40.2666666666667	-30.2615605502302\\
40.275	-30.2590093520276\\
40.2833333333333	-30.2619994321851\\
40.2916666666667	-30.2717118872761\\
40.3	-30.2770466457183\\
40.3083333333333	-30.2858327481616\\
40.3166666666667	-30.2902683979355\\
40.325	-30.2979841855408\\
40.3333333333333	-30.3066229992923\\
40.3416666666667	-30.3100941324376\\
40.35	-30.3199167885561\\
40.3583333333333	-30.3280056843225\\
40.3666666666667	-30.3297096301444\\
40.375	-30.3314657551272\\
40.3833333333333	-30.3421701440113\\
40.3916666666667	-30.3485049773359\\
40.4	-30.360713317956\\
40.4083333333333	-30.3730701970516\\
40.4166666666667	-30.3750804860087\\
40.425	-30.3835695266377\\
40.4333333333333	-30.3999344753191\\
40.4416666666667	-30.4024587976794\\
40.45	-30.4176348192073\\
40.4583333333333	-30.4206502505872\\
40.4666666666667	-30.432495428207\\
40.475	-30.4295527243016\\
40.4833333333333	-30.4429455532717\\
40.4916666666667	-30.4486612715736\\
40.5	-30.4631704511591\\
40.5083333333333	-30.4688450386121\\
40.5166666666667	-30.4690895897429\\
40.525	-30.4777681807207\\
40.5333333333333	-30.4848440280334\\
40.5416666666667	-30.4980967435903\\
40.55	-30.5009693694316\\
40.5583333333333	-30.5177181510496\\
40.5666666666667	-30.526808188491\\
40.575	-30.5201547283955\\
40.5833333333333	-30.5346644670095\\
40.5916666666667	-30.5373792394426\\
40.6	-30.5451557450917\\
40.6083333333333	-30.5517735982074\\
40.6166666666667	-30.555213679418\\
40.625	-30.5684982573012\\
40.6333333333333	-30.5676517922317\\
40.6416666666667	-30.5712795433776\\
40.65	-30.5784729306538\\
40.6583333333333	-30.584229207022\\
40.6666666666667	-30.5933580418179\\
40.675	-30.595385899891\\
40.6833333333333	-30.602803871497\\
40.6916666666667	-30.618911591039\\
40.7	-30.6299426527037\\
40.7083333333333	-30.6353295281225\\
40.7166666666667	-30.6450782309368\\
40.725	-30.6534541940067\\
40.7333333333333	-30.6651807971647\\
40.7416666666667	-30.6720465037163\\
40.75	-30.6827097251477\\
40.7583333333333	-30.6857025941139\\
40.7666666666667	-30.6944323021604\\
40.775	-30.7066589910688\\
40.7833333333333	-30.7113007555184\\
40.7916666666667	-30.7148756665123\\
40.8	-30.7284984948946\\
40.8083333333333	-30.7445990561109\\
40.8166666666667	-30.7471895284433\\
40.825	-30.7608932075157\\
40.8333333333333	-30.7744152332248\\
40.8416666666667	-30.7815543417592\\
40.85	-30.7915066094033\\
40.8583333333333	-30.8065455586817\\
40.8666666666667	-30.812883782344\\
40.875	-30.8171605879443\\
40.8833333333333	-30.8278658210271\\
40.8916666666667	-30.8396596422077\\
40.9	-30.8451243669536\\
40.9083333333333	-30.85010927489\\
40.9166666666667	-30.8560940333801\\
40.925	-30.866370764067\\
40.9333333333333	-30.8695525080712\\
40.9416666666667	-30.8716956468582\\
40.95	-30.8772508640701\\
40.9583333333333	-30.8853442868469\\
40.9666666666667	-30.8903609282982\\
40.975	-30.9051725572719\\
40.9833333333333	-30.9064956088323\\
40.9916666666667	-30.903563477807\\
41	-30.9125508605541\\
41.0083333333333	-30.9126826658436\\
41.0166666666667	-30.9213408229449\\
41.025	-30.9257648558069\\
41.0333333333333	-30.9311992579041\\
41.0416666666667	-30.9290353690749\\
41.05	-30.9298684300914\\
41.0583333333333	-30.9372297809312\\
41.0666666666667	-30.941609478422\\
41.075	-30.9372021181022\\
41.0833333333333	-30.9430953294519\\
41.0916666666667	-30.9571191512707\\
41.1	-30.9622458321075\\
41.1083333333333	-30.966123897771\\
41.1166666666667	-30.9741960318289\\
41.125	-30.9826102503688\\
41.1333333333333	-30.9930782929337\\
41.1416666666667	-31.0068632601928\\
41.15	-31.0214160334908\\
41.1583333333333	-31.0259509693755\\
41.1666666666667	-31.0283338287726\\
41.175	-31.036039122943\\
41.1833333333333	-31.0510356790268\\
41.1916666666667	-31.0646958074724\\
41.2	-31.0769314485433\\
41.2083333333333	-31.0789736611669\\
41.2166666666667	-31.0882338428832\\
41.225	-31.0975504577982\\
41.2333333333333	-31.1055874826003\\
41.2416666666667	-31.1241709517026\\
41.25	-31.1215139880583\\
41.2583333333333	-31.1250843222958\\
41.2666666666667	-31.1281278857575\\
41.275	-31.1345993080031\\
41.2833333333333	-31.1475411913184\\
41.2916666666667	-31.1604942605021\\
41.3	-31.174401657704\\
41.3083333333333	-31.1885817263365\\
41.3166666666667	-31.2014458021063\\
41.325	-31.2144744651288\\
41.3333333333333	-31.2284163949631\\
41.3416666666667	-31.229594761625\\
41.35	-31.2360412310447\\
41.3583333333333	-31.2383049016055\\
41.3666666666667	-31.2489562855737\\
41.375	-31.2526504675771\\
41.3833333333333	-31.260317907548\\
41.3916666666667	-31.2738906814249\\
41.4	-31.2900238776987\\
41.4083333333333	-31.2916519232011\\
41.4166666666667	-31.2944566387527\\
41.425	-31.3002443682933\\
41.4333333333333	-31.3048596706079\\
41.4416666666667	-31.3125727542947\\
41.45	-31.3184084032775\\
41.4583333333333	-31.3294545001221\\
41.4666666666667	-31.3366969669963\\
41.475	-31.3423261410745\\
41.4833333333333	-31.3558436078901\\
41.4916666666667	-31.3589600262072\\
41.5	-31.3660957058988\\
41.5083333333333	-31.3833957401916\\
41.5166666666667	-31.3902255862631\\
41.525	-31.4021015599367\\
41.5333333333333	-31.4096780802303\\
41.5416666666667	-31.417962602159\\
41.55	-31.4111403943895\\
41.5583333333333	-31.4237766230272\\
41.5666666666667	-31.4239345886947\\
41.575	-31.4277633542209\\
41.5833333333333	-31.432402108637\\
41.5916666666667	-31.4368186308514\\
41.6	-31.4388031296924\\
41.6083333333333	-31.4480631703692\\
41.6166666666667	-31.4538601278254\\
41.625	-31.4644113421769\\
41.6333333333333	-31.4804077414702\\
41.6416666666667	-31.4869803042725\\
41.65	-31.4886014189434\\
41.6583333333333	-31.4951157622179\\
41.6666666666667	-31.503190806597\\
41.675	-31.5154061693467\\
41.6833333333333	-31.5207788078177\\
41.6916666666667	-31.5274080847161\\
41.7	-31.5289526117052\\
41.7083333333333	-31.5321499301598\\
41.7166666666667	-31.5400952063211\\
41.725	-31.5497230316788\\
41.7333333333333	-31.5626056816204\\
41.7416666666667	-31.5650717156034\\
41.75	-31.5772021036281\\
41.7583333333333	-31.5817914599613\\
41.7666666666667	-31.6007398222644\\
41.775	-31.6133580793002\\
41.7833333333333	-31.627911415333\\
41.7916666666667	-31.6329596996544\\
41.8	-31.6403306748414\\
41.8083333333333	-31.6470501445866\\
41.8166666666667	-31.6552421132614\\
41.825	-31.6570384495334\\
41.8333333333333	-31.6609918028984\\
41.8416666666667	-31.6641191113067\\
41.85	-31.6792063147775\\
41.8583333333333	-31.6792103333752\\
41.8666666666667	-31.6908031384512\\
41.875	-31.7043054232094\\
41.8833333333333	-31.7111860545593\\
41.8916666666667	-31.7098690363038\\
41.9	-31.7218822200741\\
41.9083333333333	-31.7230649217867\\
41.9166666666667	-31.7279347751072\\
41.925	-31.7401291366296\\
41.9333333333333	-31.7376981506949\\
41.9416666666667	-31.7410529115768\\
41.95	-31.7365784311795\\
41.9583333333333	-31.7435937204577\\
41.9666666666667	-31.7549559595426\\
41.975	-31.7600542735888\\
41.9833333333333	-31.7704068870562\\
41.9916666666667	-31.7702213143554\\
42	-31.7789838863945\\
42.0083333333333	-31.7934255222088\\
42.0166666666667	-31.792103580149\\
42.025	-31.795373968312\\
42.0333333333333	-31.8065312197004\\
42.0416666666667	-31.822698421488\\
42.05	-31.8386492008564\\
42.0583333333333	-31.8434532853809\\
42.0666666666667	-31.8504304522542\\
42.075	-31.8532257922242\\
42.0833333333333	-31.8704015215078\\
42.0916666666667	-31.8782671807517\\
42.1	-31.8810221838109\\
42.1083333333333	-31.8844480340491\\
42.1166666666667	-31.9026952887625\\
42.125	-31.8984665086447\\
42.1333333333333	-31.914395145328\\
42.1416666666667	-31.9296779528488\\
42.15	-31.9391264137879\\
42.1583333333333	-31.9433653162114\\
42.1666666666667	-31.9563610389906\\
42.175	-31.9667870886817\\
42.1833333333333	-31.9787512822058\\
42.1916666666667	-31.9914332135058\\
42.2	-32.0002677834777\\
42.2083333333333	-32.007370013286\\
42.2166666666667	-32.0073960712953\\
42.225	-32.014325220421\\
42.2333333333333	-32.0108119266261\\
42.2416666666667	-32.0190674202319\\
42.25	-32.0185261606909\\
42.2583333333333	-32.0266403674877\\
42.2666666666667	-32.039627291998\\
42.275	-32.0471967120041\\
42.2833333333333	-32.0504342519239\\
42.2916666666667	-32.0572862144114\\
42.3	-32.0682100346124\\
42.3083333333333	-32.0761474597674\\
42.3166666666667	-32.0799233007363\\
42.325	-32.0799936452202\\
42.3333333333333	-32.0944194374341\\
42.3416666666667	-32.1016072150632\\
42.35	-32.1182598432545\\
42.3583333333333	-32.1398178158958\\
42.3666666666667	-32.1502338871398\\
42.375	-32.1440144205225\\
42.3833333333333	-32.1536955391512\\
42.3916666666667	-32.1604693929724\\
42.4	-32.16465122959\\
42.4083333333333	-32.1725479903005\\
42.4166666666667	-32.1800214186666\\
42.425	-32.1797488407656\\
42.4333333333333	-32.1818131353918\\
42.4416666666667	-32.1873303645237\\
42.45	-32.1940751700736\\
42.4583333333333	-32.2069785172086\\
42.4666666666667	-32.2152218150879\\
42.475	-32.2207234857089\\
42.4833333333333	-32.2225093550368\\
42.4916666666667	-32.2223471240763\\
42.5	-32.2302721141465\\
42.5083333333333	-32.2325507352628\\
42.5166666666667	-32.2382716192904\\
42.525	-32.243639775249\\
42.5333333333333	-32.2423491432909\\
42.5416666666667	-32.2492951136584\\
42.55	-32.2621141072588\\
42.5583333333333	-32.2736480190035\\
42.5666666666667	-32.2823711109932\\
42.575	-32.2768824711528\\
42.5833333333333	-32.2790764177825\\
42.5916666666667	-32.2733218907601\\
42.6	-32.2760749196059\\
42.6083333333333	-32.2743550442859\\
42.6166666666667	-32.2855483513892\\
42.625	-32.3004808641782\\
42.6333333333333	-32.3115693943982\\
42.6416666666667	-32.320010472333\\
42.65	-32.3326056400307\\
42.6583333333333	-32.3335759156858\\
42.6666666666667	-32.3443342820688\\
42.675	-32.3424278371809\\
42.6833333333333	-32.3465750475588\\
42.6916666666667	-32.3515327193902\\
42.7	-32.359612663792\\
42.7083333333333	-32.3678289804225\\
42.7166666666667	-32.3772526630766\\
42.725	-32.3857633046067\\
42.7333333333333	-32.3893922843049\\
42.7416666666667	-32.3970066001744\\
42.75	-32.4158577178507\\
42.7583333333333	-32.4180069992238\\
42.7666666666667	-32.4209890468575\\
42.775	-32.4266648329211\\
42.7833333333333	-32.4413007629003\\
42.7916666666667	-32.4490294671478\\
42.8	-32.4523483909571\\
42.8083333333333	-32.4617116196771\\
42.8166666666667	-32.4561376814652\\
42.825	-32.4618613376469\\
42.8333333333333	-32.4684939190435\\
42.8416666666667	-32.4755113020139\\
42.85	-32.4861338531724\\
42.8583333333333	-32.485692472386\\
42.8666666666667	-32.4913535114886\\
42.875	-32.5021866967897\\
42.8833333333333	-32.5107956789502\\
42.8916666666667	-32.5108575076444\\
42.9	-32.5244272422117\\
42.9083333333333	-32.5311191337736\\
42.9166666666667	-32.5445511758484\\
42.925	-32.558228770951\\
42.9333333333333	-32.5675647737151\\
42.9416666666667	-32.5696584227111\\
42.95	-32.5710846847619\\
42.9583333333333	-32.5705200368768\\
42.9666666666667	-32.576233066877\\
42.975	-32.5879461776245\\
42.9833333333333	-32.5933772235169\\
42.9916666666667	-32.5931316010195\\
43	-32.5971412547756\\
43.0083333333333	-32.6027534972379\\
43.0166666666667	-32.6204415731055\\
43.025	-32.627848833502\\
43.0333333333333	-32.6332943291536\\
43.0416666666667	-32.6427875718468\\
43.05	-32.6448483314912\\
43.0583333333333	-32.6540719416419\\
43.0666666666667	-32.6525128980785\\
43.075	-32.6551192228905\\
43.0833333333333	-32.6639308826742\\
43.0916666666667	-32.6590112907334\\
43.1	-32.6809489632816\\
43.1083333333333	-32.6826407599291\\
43.1166666666667	-32.6775999622364\\
43.125	-32.6855509055823\\
43.1333333333333	-32.6893623640159\\
43.1416666666667	-32.7097616685524\\
43.15	-32.7214920073211\\
43.1583333333333	-32.7294959456137\\
43.1666666666667	-32.7305603121594\\
43.175	-32.7289284387521\\
43.1833333333333	-32.7457501137131\\
43.1916666666667	-32.7410297256428\\
43.2	-32.7447600894714\\
43.2083333333333	-32.753403560731\\
43.2166666666667	-32.7615794803299\\
43.225	-32.7637761757434\\
43.2333333333333	-32.76588604863\\
43.2416666666667	-32.7742339138593\\
43.25	-32.7726241516294\\
43.2583333333333	-32.7587639788195\\
43.2666666666667	-32.7678992868169\\
43.275	-32.759002148343\\
43.2833333333333	-32.7596930307916\\
43.2916666666667	-32.7702861821402\\
43.3	-32.7747915661182\\
43.3083333333333	-32.7733204223633\\
43.3166666666667	-32.7755721536702\\
43.325	-32.7739278350977\\
43.3333333333333	-32.7812897585812\\
43.3416666666667	-32.7820078741986\\
43.35	-32.7852637465423\\
43.3583333333333	-32.7802497259691\\
43.3666666666667	-32.7775589759969\\
43.375	-32.7776139213997\\
43.3833333333333	-32.7891869383744\\
43.3916666666667	-32.7924860054497\\
43.4	-32.7865171564694\\
43.4083333333333	-32.7981085104558\\
43.4166666666667	-32.8046650436442\\
43.425	-32.8140386951024\\
43.4333333333333	-32.8145774793491\\
43.4416666666667	-32.8224349115778\\
43.45	-32.8262941340866\\
43.4583333333333	-32.8374912479217\\
43.4666666666667	-32.8333643707148\\
43.475	-32.8364505072179\\
43.4833333333333	-32.8346611114692\\
43.4916666666667	-32.8452683273603\\
43.5	-32.8600564186577\\
43.5083333333333	-32.8680938804163\\
43.5166666666667	-32.8839144672153\\
43.525	-32.8811905682108\\
43.5333333333333	-32.8846081812305\\
43.5416666666667	-32.8880531482055\\
43.55	-32.9039837423471\\
43.5583333333333	-32.9216301011479\\
43.5666666666667	-32.9248745099406\\
43.575	-32.9322929607575\\
43.5833333333333	-32.9412375115133\\
43.5916666666667	-32.9449161204191\\
43.6	-32.9513760032703\\
43.6083333333333	-32.9630920671101\\
43.6166666666667	-32.9802279533787\\
43.625	-32.9817208729486\\
43.6333333333333	-32.9920090613281\\
43.6416666666667	-33.0001001644791\\
43.65	-32.9999765676439\\
43.6583333333333	-33.0001417071574\\
43.6666666666667	-33.0121291840815\\
43.675	-33.016913716109\\
43.6833333333333	-33.0286287369942\\
43.6916666666667	-33.0245429006148\\
43.7	-33.0156796337114\\
43.7083333333333	-33.0280085654743\\
43.7166666666667	-33.0340363143651\\
43.725	-33.0462013330797\\
43.7333333333333	-33.052304326688\\
43.7416666666667	-33.0631883854678\\
43.75	-33.0682030113706\\
43.7583333333333	-33.0877747982552\\
43.7666666666667	-33.0879154203494\\
43.775	-33.1071663068801\\
43.7833333333333	-33.1150550440745\\
43.7916666666667	-33.1237146621258\\
43.8	-33.1348196448195\\
43.8083333333333	-33.138893957644\\
43.8166666666667	-33.14911174491\\
43.825	-33.1493380355654\\
43.8333333333333	-33.1559569417572\\
43.8416666666667	-33.1703299941774\\
43.85	-33.1833507335219\\
43.8583333333333	-33.1869373166747\\
43.8666666666667	-33.1965601329545\\
43.875	-33.2109166899009\\
43.8833333333333	-33.2208507350721\\
43.8916666666667	-33.2327732521671\\
43.9	-33.2265070022464\\
43.9083333333333	-33.2337189200438\\
43.9166666666667	-33.248499106852\\
43.925	-33.2592918308607\\
43.9333333333333	-33.2615872047146\\
43.9416666666667	-33.2755779940575\\
43.95	-33.2817676446928\\
43.9583333333333	-33.2920591802562\\
43.9666666666667	-33.2970823340596\\
43.975	-33.308349326365\\
43.9833333333333	-33.3154289302369\\
43.9916666666667	-33.3225644548034\\
44	-33.3255889426708\\
44.0083333333333	-33.3313237853034\\
44.0166666666667	-33.327762252792\\
44.025	-33.3418441621673\\
44.0333333333333	-33.3664558382707\\
44.0416666666667	-33.37854440685\\
44.05	-33.3835065535887\\
44.0583333333333	-33.3979417155516\\
44.0666666666667	-33.3965918191409\\
44.075	-33.4150330894456\\
44.0833333333333	-33.4241004806538\\
44.0916666666667	-33.4311915403543\\
44.1	-33.4432170544084\\
44.1083333333333	-33.4620116590713\\
44.1166666666667	-33.4732898286321\\
44.125	-33.488706653772\\
44.1333333333333	-33.4966597340974\\
44.1416666666667	-33.4999426214042\\
44.15	-33.5018532959695\\
44.1583333333333	-33.5186315062985\\
44.1666666666667	-33.5300257195477\\
44.175	-33.5373380897627\\
44.1833333333333	-33.5400927235755\\
44.1916666666667	-33.5477676164053\\
44.2	-33.5633319098238\\
44.2083333333333	-33.5658380260444\\
44.2166666666667	-33.5855988213087\\
44.225	-33.5926968557471\\
44.2333333333333	-33.6099287663983\\
44.2416666666667	-33.6224130318528\\
44.25	-33.631160568465\\
44.2583333333333	-33.6378453284815\\
44.2666666666667	-33.644835210142\\
44.275	-33.6483196501715\\
44.2833333333333	-33.6517797579882\\
44.2916666666667	-33.6641751898266\\
44.3	-33.6771559862568\\
44.3083333333333	-33.6947015630926\\
44.3166666666667	-33.7119505567641\\
44.325	-33.715848558217\\
44.3333333333333	-33.7300990385763\\
44.3416666666667	-33.7378029236396\\
44.35	-33.7488231488444\\
44.3583333333333	-33.7541459346857\\
44.3666666666667	-33.765347936857\\
44.375	-33.7778468177937\\
44.3833333333333	-33.7785474589474\\
44.3916666666667	-33.7931698958631\\
44.4	-33.7975609371763\\
44.4083333333333	-33.8038520839314\\
44.4166666666667	-33.8128125434786\\
44.425	-33.8192766257828\\
44.4333333333333	-33.8319609662273\\
44.4416666666667	-33.8443691720772\\
44.45	-33.8552071333725\\
44.4583333333333	-33.8711873636873\\
44.4666666666667	-33.8860406976141\\
44.475	-33.8912287803681\\
44.4833333333333	-33.9020222703744\\
44.4916666666667	-33.900160280682\\
44.5	-33.9226619967629\\
44.5083333333333	-33.9406297737425\\
44.5166666666667	-33.9613822135969\\
44.525	-33.9725525906979\\
44.5333333333333	-33.9865399457755\\
44.5416666666667	-33.9996535184751\\
44.55	-34.006109008729\\
44.5583333333333	-34.0131324599651\\
44.5666666666667	-34.026290585004\\
44.575	-34.0339280204249\\
44.5833333333333	-34.0382621800277\\
44.5916666666667	-34.0440351481643\\
44.6	-34.0538674819252\\
44.6083333333333	-34.0712332586158\\
44.6166666666667	-34.0900453010445\\
44.625	-34.094757811099\\
44.6333333333333	-34.1128414270207\\
44.6416666666667	-34.1261459162178\\
44.65	-34.1393565873422\\
44.6583333333333	-34.1510348691142\\
44.6666666666667	-34.1614001205294\\
44.675	-34.1692818256749\\
44.6833333333333	-34.1745633485377\\
44.6916666666667	-34.1906433449126\\
44.7	-34.186349376537\\
44.7083333333333	-34.1915293096425\\
44.7166666666667	-34.1986558981142\\
44.725	-34.212856303569\\
44.7333333333333	-34.2262623892181\\
44.7416666666667	-34.2369162794541\\
44.75	-34.2504472249054\\
44.7583333333333	-34.2745365146101\\
44.7666666666667	-34.274909489529\\
44.775	-34.2901030359779\\
44.7833333333333	-34.2938113557466\\
44.7916666666667	-34.3069665633283\\
44.8	-34.306454704929\\
44.8083333333333	-34.3075944008708\\
44.8166666666667	-34.3179302239438\\
44.825	-34.3284893967264\\
44.8333333333333	-34.3372767003887\\
44.8416666666667	-34.3463460134476\\
44.85	-34.3462158299173\\
44.8583333333333	-34.3455169319295\\
44.8666666666667	-34.3470727512572\\
44.875	-34.353761552808\\
44.8833333333333	-34.3751293015998\\
44.8916666666667	-34.3835590364118\\
44.9	-34.4036910021241\\
44.9083333333333	-34.4042548060606\\
44.9166666666667	-34.4112493111614\\
44.925	-34.4091155860339\\
44.9333333333333	-34.4242981368853\\
44.9416666666667	-34.4380066214277\\
44.95	-34.4404830734838\\
44.9583333333333	-34.4497177168945\\
44.9666666666667	-34.444738661001\\
44.975	-34.4561552633856\\
44.9833333333333	-34.4665477362852\\
44.9916666666667	-34.4783142327984\\
45	-34.4897443824831\\
45.0083333333333	-34.4854194546868\\
45.0166666666667	-34.4912700467682\\
45.025	-34.4946692085577\\
45.0333333333333	-34.5025165722503\\
45.0416666666667	-34.5189418474225\\
45.05	-34.5228997043584\\
45.0583333333333	-34.5376629634576\\
45.0666666666667	-34.5440809132692\\
45.075	-34.5508095041216\\
45.0833333333333	-34.5622673971789\\
45.0916666666667	-34.5761981399114\\
45.1	-34.5985819358072\\
45.1083333333333	-34.6059084955431\\
45.1166666666667	-34.6183777120221\\
45.125	-34.6223450748601\\
45.1333333333333	-34.6242044526912\\
45.1416666666667	-34.6368106459254\\
45.15	-34.6423832338933\\
45.1583333333333	-34.6482074940084\\
45.1666666666667	-34.6672164974199\\
45.175	-34.6735189697853\\
45.1833333333333	-34.6803987359815\\
45.1916666666667	-34.6839324874947\\
45.2	-34.6928676991754\\
45.2083333333333	-34.6997979028337\\
45.2166666666667	-34.7017112735524\\
45.225	-34.7214333767644\\
45.2333333333333	-34.73183867373\\
45.2416666666667	-34.7399103549139\\
45.25	-34.7438329401189\\
45.2583333333333	-34.7420044797313\\
45.2666666666667	-34.7494017420184\\
45.275	-34.7522519623531\\
45.2833333333333	-34.764303864133\\
45.2916666666667	-34.7666601408119\\
45.3	-34.7682564678834\\
45.3083333333333	-34.7753952535827\\
45.3166666666667	-34.7883280210558\\
45.325	-34.8070531997\\
45.3333333333333	-34.8082138502438\\
45.3416666666667	-34.8093425142874\\
45.35	-34.8240576246401\\
45.3583333333333	-34.8248127557687\\
45.3666666666667	-34.8340727224099\\
45.375	-34.8350590250637\\
45.3833333333333	-34.8367237484494\\
45.3916666666667	-34.8500555944593\\
45.4	-34.8481639277925\\
45.4083333333333	-34.850008035309\\
45.4166666666667	-34.852389405202\\
45.425	-34.8523781633443\\
45.4333333333333	-34.8567798590101\\
45.4416666666667	-34.8605082960006\\
45.45	-34.8512017905929\\
45.4583333333333	-34.8505750485557\\
45.4666666666667	-34.8574229332398\\
45.475	-34.8744585557659\\
45.4833333333333	-34.8658327909191\\
45.4916666666667	-34.8667185650223\\
45.5	-34.8711098603754\\
45.5083333333333	-34.8823797007975\\
45.5166666666667	-34.8931523498175\\
45.525	-34.8995208397798\\
45.5333333333333	-34.9094700152257\\
45.5416666666667	-34.9045383155268\\
45.55	-34.9078108884266\\
45.5583333333333	-34.9111573478846\\
45.5666666666667	-34.9136752495853\\
45.575	-34.9090424750431\\
45.5833333333333	-34.9083269250652\\
45.5916666666667	-34.9093178898857\\
45.6	-34.9165440409976\\
45.6083333333333	-34.9072894270937\\
45.6166666666667	-34.9056768298514\\
45.625	-34.9167114073942\\
45.6333333333333	-34.9131521822848\\
45.6416666666667	-34.916940403908\\
45.65	-34.8978577179999\\
45.6583333333333	-34.8976637235791\\
45.6666666666667	-34.9021212515337\\
45.675	-34.9096977548839\\
45.6833333333333	-34.91917445795\\
45.6916666666667	-34.9167416539013\\
45.7	-34.9392692216792\\
45.7083333333333	-34.9446215415915\\
45.7166666666667	-34.9462362846656\\
45.725	-34.9510148645961\\
45.7333333333333	-34.9466823398182\\
45.7416666666667	-34.9484747971125\\
45.75	-34.9509860407574\\
45.7583333333333	-34.9652958121706\\
45.7666666666667	-34.9790332929105\\
45.775	-34.9845265893207\\
45.7833333333333	-34.9826743025987\\
45.7916666666667	-34.9902721109678\\
45.8	-34.9813185210459\\
45.8083333333333	-34.9898052990829\\
45.8166666666667	-34.9928102876334\\
45.825	-34.9889836957765\\
45.8333333333333	-34.9915072020379\\
45.8416666666667	-34.9980668256438\\
45.85	-35.0084302571444\\
45.8583333333333	-35.0214012196052\\
45.8666666666667	-35.0277368707765\\
45.875	-35.0237359454287\\
45.8833333333333	-35.0311178446197\\
45.8916666666667	-35.0256943115048\\
45.9	-35.0325721819835\\
45.9083333333333	-35.0397971664958\\
45.9166666666667	-35.0481509844302\\
45.925	-35.0549135155941\\
45.9333333333333	-35.0444998538858\\
45.9416666666667	-35.0553024585339\\
45.95	-35.0673529227952\\
45.9583333333333	-35.0803236944515\\
45.9666666666667	-35.0848649864639\\
45.975	-35.0933788196404\\
45.9833333333333	-35.0974722447086\\
45.9916666666667	-35.1061359433912\\
46	-35.1088285166766\\
46.0083333333333	-35.1158978880087\\
46.0166666666667	-35.1082996613487\\
46.025	-35.1110035834097\\
46.0333333333333	-35.1299465350029\\
46.0416666666667	-35.1313887263766\\
46.05	-35.1459691386389\\
46.0583333333333	-35.1535668089616\\
46.0666666666667	-35.1623758675259\\
46.075	-35.1800699196549\\
46.0833333333333	-35.1833020786239\\
46.0916666666667	-35.201091517785\\
46.1	-35.2110277836467\\
46.1083333333333	-35.2168307823489\\
46.1166666666667	-35.2284335193583\\
46.125	-35.2266282759442\\
46.1333333333333	-35.2359879609099\\
46.1416666666667	-35.2474830951239\\
46.15	-35.2495621515148\\
46.1583333333333	-35.2609757415017\\
46.1666666666667	-35.2630694817327\\
46.175	-35.2556195735445\\
46.1833333333333	-35.2811763864726\\
46.1916666666667	-35.2818488353087\\
46.2	-35.2963156159294\\
46.2083333333333	-35.3046893171835\\
46.2166666666667	-35.314376181088\\
46.225	-35.3190276714731\\
46.2333333333333	-35.3359006099983\\
46.2416666666667	-35.3424705515488\\
46.25	-35.3505260783117\\
46.2583333333333	-35.3646907293007\\
46.2666666666667	-35.3682531734676\\
46.275	-35.3866692836883\\
46.2833333333333	-35.3977678207102\\
46.2916666666667	-35.4087190137344\\
46.3	-35.4093345036481\\
46.3083333333333	-35.4132755627077\\
46.3166666666667	-35.4223741670972\\
46.325	-35.4305304853025\\
46.3333333333333	-35.4342298073201\\
46.3416666666667	-35.4413108944608\\
46.35	-35.4317126502217\\
46.3583333333333	-35.4452619617824\\
46.3666666666667	-35.4463356937314\\
46.375	-35.452406777405\\
46.3833333333333	-35.4514942039504\\
46.3916666666667	-35.4468730083896\\
46.4	-35.4524945338788\\
46.4083333333333	-35.4684649952845\\
46.4166666666667	-35.4739800249337\\
46.425	-35.480383254458\\
46.4333333333333	-35.4911160453993\\
46.4416666666667	-35.5017004463504\\
46.45	-35.5045818274042\\
46.4583333333333	-35.5078228849297\\
46.4666666666667	-35.5020041101374\\
46.475	-35.5248275100376\\
46.4833333333333	-35.5275280669677\\
46.4916666666667	-35.5419051388759\\
46.5	-35.5408993289748\\
46.5083333333333	-35.5329077566659\\
46.5166666666667	-35.5497407082765\\
46.525	-35.5572215179835\\
46.5333333333333	-35.5656426269543\\
46.5416666666667	-35.5617008133093\\
46.55	-35.5622603672767\\
46.5583333333333	-35.5730743650385\\
46.5666666666667	-35.5863794853948\\
46.575	-35.5982316508778\\
46.5833333333333	-35.6000059967226\\
46.5916666666667	-35.6009052127516\\
46.6	-35.615999766279\\
46.6083333333333	-35.6300107238601\\
46.6166666666667	-35.6350032416204\\
46.625	-35.6409753147219\\
46.6333333333333	-35.6426710347453\\
46.6416666666667	-35.6555817992949\\
46.65	-35.6625454053915\\
46.6583333333333	-35.6771383175723\\
46.6666666666667	-35.6834561433198\\
46.675	-35.6785302186886\\
46.6833333333333	-35.6909608329719\\
46.6916666666667	-35.7043707294701\\
46.7	-35.7000046211751\\
46.7083333333333	-35.7102520308485\\
46.7166666666667	-35.7312969265816\\
46.725	-35.7360910208662\\
46.7333333333333	-35.7426315800037\\
46.7416666666667	-35.7539773788511\\
46.75	-35.7543596466757\\
46.7583333333333	-35.7707189646278\\
46.7666666666667	-35.7734261125225\\
46.775	-35.7871094776303\\
46.7833333333333	-35.7898873602407\\
46.7916666666667	-35.792438533265\\
46.8	-35.7980622837962\\
46.8083333333333	-35.8064647626502\\
46.8166666666667	-35.8168562347077\\
46.825	-35.8138344428731\\
46.8333333333333	-35.8312453573621\\
46.8416666666667	-35.8514231657615\\
46.85	-35.8549232922428\\
46.8583333333333	-35.8713592321288\\
46.8666666666667	-35.8834964179727\\
46.875	-35.8882449208224\\
46.8833333333333	-35.8897851018278\\
46.8916666666667	-35.9051887657002\\
46.9	-35.919070908431\\
46.9083333333333	-35.9485656314618\\
46.9166666666667	-35.956654427726\\
46.925	-35.957950123279\\
46.9333333333333	-35.9733345550296\\
46.9416666666667	-35.9764674599997\\
46.95	-35.9842124514791\\
46.9583333333333	-35.9970219168588\\
46.9666666666667	-36.0014270289437\\
46.975	-36.0047887914457\\
46.9833333333333	-36.0172539475539\\
46.9916666666667	-36.0196407028018\\
47	-36.0417911844638\\
47.0083333333333	-36.0387904412628\\
47.0166666666667	-36.0382092609185\\
47.025	-36.0407100915479\\
47.0333333333333	-36.0659239288899\\
47.0416666666667	-36.0792277979189\\
47.05	-36.087284905506\\
47.0583333333333	-36.0835853695749\\
47.0666666666667	-36.0786924597352\\
47.075	-36.0913264470966\\
47.0833333333333	-36.099782277641\\
47.0916666666667	-36.1244608146752\\
47.1	-36.1372954499164\\
47.1083333333333	-36.1455761339882\\
47.1166666666667	-36.1554437246801\\
47.125	-36.1447161331668\\
47.1333333333333	-36.1623374758253\\
47.1416666666667	-36.1540748688838\\
47.15	-36.1624421878779\\
47.1583333333333	-36.1573076559739\\
47.1666666666667	-36.1708113699779\\
47.175	-36.1873455265807\\
47.1833333333333	-36.1861213487808\\
47.1916666666667	-36.1932261428689\\
47.2	-36.1942805150599\\
47.2083333333333	-36.2102781867284\\
47.2166666666667	-36.221729617585\\
47.225	-36.2293945246485\\
47.2333333333333	-36.218583345126\\
47.2416666666667	-36.221589162042\\
47.25	-36.239319864785\\
47.2583333333333	-36.2458312708452\\
47.2666666666667	-36.2401217185476\\
47.275	-36.2548140414722\\
47.2833333333333	-36.2553710768548\\
47.2916666666667	-36.2598339491216\\
47.3	-36.2635459161035\\
47.3083333333333	-36.2640541827638\\
47.3166666666667	-36.2797744726599\\
47.325	-36.2821112218047\\
47.3333333333333	-36.2879595612252\\
47.3416666666667	-36.3006445494562\\
47.35	-36.2922894883445\\
47.3583333333333	-36.3163180813127\\
47.3666666666667	-36.3282516687438\\
47.375	-36.3338617646216\\
47.3833333333333	-36.3476316261141\\
47.3916666666667	-36.3574428599534\\
47.4	-36.3782639065038\\
47.4083333333333	-36.3738676590808\\
47.4166666666667	-36.3864481322221\\
47.425	-36.3958553358486\\
47.4333333333333	-36.4098863973215\\
47.4416666666667	-36.4190133125918\\
47.45	-36.4251822034533\\
47.4583333333333	-36.4380062981449\\
47.4666666666667	-36.4505016293034\\
47.475	-36.4580869284908\\
47.4833333333333	-36.4551253476699\\
47.4916666666667	-36.4611053284649\\
47.5	-36.4651303269418\\
47.5083333333333	-36.4623443014464\\
47.5166666666667	-36.4739120294924\\
47.525	-36.4848834571369\\
47.5333333333333	-36.5025772358361\\
47.5416666666667	-36.5084898891351\\
47.55	-36.5257732988958\\
47.5583333333333	-36.5329147535998\\
47.5666666666667	-36.5381220761222\\
47.575	-36.537072519094\\
47.5833333333333	-36.537035840225\\
47.5916666666667	-36.5391357709944\\
47.6	-36.5387913116027\\
47.6083333333333	-36.5393788708783\\
47.6166666666667	-36.539492707046\\
47.625	-36.5443147656951\\
47.6333333333333	-36.5436559771764\\
47.6416666666667	-36.554107642646\\
47.65	-36.5587492997624\\
47.6583333333333	-36.5673299646711\\
47.6666666666667	-36.5748551561451\\
47.675	-36.5634415349606\\
47.6833333333333	-36.562904146926\\
47.6916666666667	-36.5641844471568\\
47.7	-36.5741739057443\\
47.7083333333333	-36.5815965886487\\
47.7166666666667	-36.5906071377973\\
47.725	-36.5999882841898\\
47.7333333333333	-36.5885382597526\\
47.7416666666667	-36.5881667841103\\
47.75	-36.59715671088\\
47.7583333333333	-36.5948046665937\\
47.7666666666667	-36.5955469369058\\
47.775	-36.5931922002109\\
47.7833333333333	-36.6267725284048\\
47.7916666666667	-36.6323919178484\\
47.8	-36.6312604490119\\
47.8083333333333	-36.6328252982179\\
47.8166666666667	-36.6365198049904\\
47.825	-36.6167616553604\\
47.8333333333333	-36.5985690297899\\
47.8416666666667	-36.60108385294\\
47.85	-36.6130980077275\\
47.8583333333333	-36.6222623063529\\
47.8666666666667	-36.6367865003111\\
47.875	-36.6414058963901\\
47.8833333333333	-36.6495743980052\\
47.8916666666667	-36.659894052047\\
47.9	-36.6766703919712\\
47.9083333333333	-36.7082827950363\\
47.9166666666667	-36.7055514336785\\
47.925	-36.709047661342\\
47.9333333333333	-36.7003504454342\\
47.9416666666667	-36.7105704311318\\
47.95	-36.7216045080884\\
47.9583333333333	-36.7347113706996\\
47.9666666666667	-36.7458744167916\\
47.975	-36.7562030441406\\
47.9833333333333	-36.747696870399\\
47.9916666666667	-36.7440434367634\\
48	-36.7615801333487\\
48.0083333333333	-36.7816211081163\\
48.0166666666667	-36.7805623903352\\
48.025	-36.7872300228364\\
48.0333333333333	-36.7944034791063\\
48.0416666666667	-36.8002973455699\\
48.05	-36.8163121926941\\
48.0583333333333	-36.8245411454145\\
48.0666666666667	-36.8359302587127\\
48.075	-36.8450844674448\\
48.0833333333333	-36.8664894339712\\
48.0916666666667	-36.8972627552382\\
48.1	-36.9177046634401\\
48.1083333333333	-36.9303895029319\\
48.1166666666667	-36.9380596745737\\
48.125	-36.9320782099195\\
48.1333333333333	-36.9421169060652\\
48.1416666666667	-36.9577924643745\\
48.15	-36.9606247225169\\
48.1583333333333	-36.990432511177\\
48.1666666666667	-37.0064034558122\\
48.175	-36.9985574111917\\
48.1833333333333	-37.0164082397661\\
48.1916666666667	-37.0393001954289\\
48.2	-37.0453494032417\\
48.2083333333333	-37.0502960258475\\
48.2166666666667	-37.0607436605616\\
48.225	-37.0586514700646\\
48.2333333333333	-37.0600922359975\\
48.2416666666667	-37.072393442383\\
48.25	-37.082532581293\\
48.2583333333333	-37.0885529241743\\
48.2666666666667	-37.0807232517296\\
48.275	-37.0945721415058\\
48.2833333333333	-37.0947873757899\\
48.2916666666667	-37.1135650878563\\
48.3	-37.1164044695627\\
48.3083333333333	-37.129613808954\\
48.3166666666667	-37.1345435222558\\
48.325	-37.1504516790383\\
48.3333333333333	-37.157055405277\\
48.3416666666667	-37.1679769861635\\
48.35	-37.1746288034518\\
48.3583333333333	-37.1788363593886\\
48.3666666666667	-37.1930307681965\\
48.375	-37.2128030967648\\
48.3833333333333	-37.2254149618751\\
48.3916666666667	-37.2216687847587\\
48.4	-37.2448466932851\\
48.4083333333333	-37.2447405134153\\
48.4166666666667	-37.2548288829753\\
48.425	-37.2738417799142\\
48.4333333333333	-37.2820495108426\\
48.4416666666667	-37.305774371799\\
48.45	-37.3107852058081\\
48.4583333333333	-37.3338114481025\\
48.4666666666667	-37.3416027433215\\
48.475	-37.343148277384\\
48.4833333333333	-37.3497427463216\\
48.4916666666667	-37.360385509847\\
48.5	-37.3725041702776\\
48.5083333333333	-37.392416225266\\
48.5166666666667	-37.3866791381229\\
48.525	-37.4167482846348\\
48.5333333333333	-37.4218974984217\\
48.5416666666667	-37.4326752932795\\
48.55	-37.4453832326112\\
48.5583333333333	-37.4657177709612\\
48.5666666666667	-37.4674355164608\\
48.575	-37.4679269080182\\
48.5833333333333	-37.4736248891861\\
48.5916666666667	-37.4765410935138\\
48.6	-37.4744733777604\\
48.6083333333333	-37.4924309950006\\
48.6166666666667	-37.5101282246151\\
48.625	-37.5349603784274\\
48.6333333333333	-37.5583722378339\\
48.6416666666667	-37.5819959306348\\
48.65	-37.5764558887369\\
48.6583333333333	-37.5877670527599\\
48.6666666666667	-37.6003978790133\\
48.675	-37.6144966309927\\
48.6833333333333	-37.6252429730257\\
48.6916666666667	-37.6277438446467\\
48.7	-37.6395605737835\\
48.7083333333333	-37.6404828581089\\
48.7166666666667	-37.6656503630513\\
48.725	-37.6786890801234\\
48.7333333333333	-37.6819188007129\\
48.7416666666667	-37.6813061923974\\
48.75	-37.6977291288597\\
48.7583333333333	-37.6977191613095\\
48.7666666666667	-37.6989035186816\\
48.775	-37.6932738770545\\
48.7833333333333	-37.6949815796072\\
48.7916666666667	-37.6992592925924\\
48.8	-37.7008340746257\\
48.8083333333333	-37.7161067232011\\
48.8166666666667	-37.721754671572\\
48.825	-37.730134040434\\
48.8333333333333	-37.7400210834961\\
48.8416666666667	-37.7573120560511\\
48.85	-37.7759890165135\\
48.8583333333333	-37.7699122883033\\
48.8666666666667	-37.7716791072215\\
48.875	-37.781400263683\\
48.8833333333333	-37.7915072269118\\
48.8916666666667	-37.7997192244701\\
48.9	-37.8174062700124\\
48.9083333333333	-37.8062634121435\\
48.9166666666667	-37.8117165327333\\
48.925	-37.8292653923682\\
48.9333333333333	-37.8436904424327\\
48.9416666666667	-37.8473195130546\\
48.95	-37.8544456346781\\
48.9583333333333	-37.873442635582\\
48.9666666666667	-37.8680048130781\\
48.975	-37.8956038135148\\
48.9833333333333	-37.888949686908\\
48.9916666666667	-37.9053343824476\\
49	-37.9227385284657\\
49.0083333333333	-37.9365778990901\\
49.0166666666667	-37.9741548655851\\
49.025	-37.9794936182899\\
49.0333333333333	-37.9970217971946\\
49.0416666666667	-37.9930133961036\\
49.05	-38.015500454899\\
49.0583333333333	-38.0270273428493\\
49.0666666666667	-38.0409057801332\\
49.075	-38.0257024464057\\
49.0833333333333	-38.0419628292458\\
49.0916666666667	-38.0494607850189\\
49.1	-38.0704780166451\\
49.1083333333333	-38.0801807582005\\
49.1166666666667	-38.1066234429789\\
49.125	-38.114586180204\\
49.1333333333333	-38.1217259060362\\
49.1416666666667	-38.1338874920483\\
49.15	-38.1396123487211\\
49.1583333333333	-38.140130954863\\
49.1666666666667	-38.1420449102123\\
49.175	-38.1439836595406\\
49.1833333333333	-38.1569114569157\\
49.1916666666667	-38.1684749785075\\
49.2	-38.1749375441238\\
49.2083333333333	-38.193754547445\\
49.2166666666667	-38.1864127880966\\
49.225	-38.1861305056912\\
49.2333333333333	-38.1875685664763\\
49.2416666666667	-38.2070593642234\\
49.25	-38.2048086382048\\
49.2583333333333	-38.2129153885755\\
49.2666666666667	-38.2186639308727\\
49.275	-38.2173712858814\\
49.2833333333333	-38.2322006351392\\
49.2916666666667	-38.248738504588\\
49.3	-38.2740568064154\\
49.3083333333333	-38.2873068158479\\
49.3166666666667	-38.2966556035514\\
49.325	-38.2942968029734\\
49.3333333333333	-38.2919455088787\\
49.3416666666667	-38.2987094212778\\
49.35	-38.2979832786528\\
49.3583333333333	-38.320353112274\\
49.3666666666667	-38.3330214074049\\
49.375	-38.3476420816305\\
49.3833333333333	-38.3463024303431\\
49.3916666666667	-38.366953186872\\
49.4	-38.3727738923737\\
49.4083333333333	-38.3841929237329\\
49.4166666666667	-38.3830807734514\\
49.425	-38.3934222880286\\
49.4333333333333	-38.4084549535317\\
49.4416666666667	-38.408618417913\\
49.45	-38.4080254133747\\
49.4583333333333	-38.4125912726746\\
49.4666666666667	-38.4309335675788\\
49.475	-38.4405052140616\\
49.4833333333333	-38.4506545303083\\
49.4916666666667	-38.4582472648382\\
49.5	-38.4593692869476\\
49.5083333333333	-38.4468893300822\\
49.5166666666667	-38.4695031624665\\
49.525	-38.4788144228317\\
49.5333333333333	-38.4822906125176\\
49.5416666666667	-38.4726992726138\\
49.55	-38.4774819132366\\
49.5583333333333	-38.504598090358\\
49.5666666666667	-38.5088304003182\\
49.575	-38.5298668407617\\
49.5833333333333	-38.5294563012004\\
49.5916666666667	-38.5423540423575\\
49.6	-38.5256088432642\\
49.6083333333333	-38.5421538947673\\
49.6166666666667	-38.5507277303718\\
49.625	-38.5491461386141\\
49.6333333333333	-38.5539884165458\\
49.6416666666667	-38.5651437272569\\
49.65	-38.575732030771\\
49.6583333333333	-38.5633457189852\\
49.6666666666667	-38.5785184522615\\
49.675	-38.5922733827573\\
49.6833333333333	-38.586744984982\\
49.6916666666667	-38.6108130655828\\
49.7	-38.623488759971\\
49.7083333333333	-38.63804996034\\
49.7166666666667	-38.6524079131509\\
49.725	-38.672668217247\\
49.7333333333333	-38.6902098257272\\
49.7416666666667	-38.7024412338467\\
49.75	-38.7154006443355\\
49.7583333333333	-38.7149116469926\\
49.7666666666667	-38.7357539822597\\
49.775	-38.7578787785056\\
49.7833333333333	-38.7536860584914\\
49.7916666666667	-38.7576134642112\\
49.8	-38.7679280350908\\
49.8083333333333	-38.7769891560389\\
49.8166666666667	-38.8035927405447\\
49.825	-38.8011516228458\\
49.8333333333333	-38.79992634679\\
49.8416666666667	-38.8191356128995\\
49.85	-38.7996073839745\\
49.8583333333333	-38.8299749745331\\
49.8666666666667	-38.8366233936195\\
49.875	-38.8472224702974\\
49.8833333333333	-38.8566002165768\\
49.8916666666667	-38.8460488604504\\
49.9	-38.8510323167045\\
49.9083333333333	-38.8384898972318\\
49.9166666666667	-38.8362022293331\\
49.925	-38.851299194207\\
49.9333333333333	-38.8486481811002\\
49.9416666666667	-38.8512484266686\\
49.95	-38.8430099650738\\
49.9583333333333	-38.8505543967778\\
49.9666666666667	-38.855888796357\\
49.975	-38.8505293847828\\
49.9833333333333	-38.8583890117555\\
49.9916666666667	-38.8681294846512\\
50	-38.8728361434681\\
50.0083333333333	-38.8801163758582\\
50.0166666666667	-38.8966782736614\\
50.025	-38.905569668652\\
50.0333333333333	-38.9082394141306\\
50.0416666666667	-38.907071567427\\
50.05	-38.9082338214882\\
50.0583333333333	-38.8929933424759\\
50.0666666666667	-38.8964638839744\\
50.075	-38.8923861428984\\
50.0833333333333	-38.9087127483946\\
50.0916666666667	-38.9125214563544\\
50.1	-38.9290087402652\\
50.1083333333333	-38.9359158590724\\
50.1166666666667	-38.9495945492563\\
50.125	-38.9624200722703\\
50.1333333333333	-38.9490109006179\\
50.1416666666667	-38.9839482341815\\
50.15	-39.0059372773082\\
50.1583333333333	-38.9959151186454\\
50.1666666666667	-39.0248355964645\\
50.175	-39.0238364646905\\
50.1833333333333	-39.0333737533375\\
50.1916666666667	-39.034894495443\\
50.2	-39.050059406012\\
50.2083333333333	-39.0474428439155\\
50.2166666666667	-39.0476543036687\\
50.225	-39.0729114936727\\
50.2333333333333	-39.0866039951036\\
50.2416666666667	-39.1152385529085\\
50.25	-39.1231834802217\\
50.2583333333333	-39.1209609808817\\
50.2666666666667	-39.1285008021489\\
50.275	-39.1352120999576\\
50.2833333333333	-39.1417182351055\\
50.2916666666667	-39.1482484044948\\
50.3	-39.1576770000559\\
50.3083333333333	-39.1656183926884\\
50.3166666666667	-39.182427447831\\
50.325	-39.1796220976237\\
50.3333333333333	-39.1932747633853\\
50.3416666666667	-39.2216587315444\\
50.35	-39.2358640251244\\
50.3583333333333	-39.2422155926122\\
50.3666666666667	-39.2542475576175\\
50.375	-39.2507121455636\\
50.3833333333333	-39.2474797847271\\
50.3916666666667	-39.278943264365\\
50.4	-39.2932579027193\\
50.4083333333333	-39.2807080928353\\
50.4166666666667	-39.2764788702853\\
50.425	-39.2927372685103\\
50.4333333333333	-39.2855911153331\\
50.4416666666667	-39.3109095749501\\
50.45	-39.31899903469\\
50.4583333333333	-39.324807085783\\
50.4666666666667	-39.3264662704191\\
50.475	-39.3524664683926\\
50.4833333333333	-39.3688958866764\\
50.4916666666667	-39.376345506303\\
50.5	-39.3725892511076\\
50.5083333333333	-39.3789654281796\\
50.5166666666667	-39.395936843833\\
50.525	-39.4087263292236\\
50.5333333333333	-39.4088281690586\\
50.5416666666667	-39.4129099462144\\
50.55	-39.4128417027127\\
50.5583333333333	-39.434189767419\\
50.5666666666667	-39.4295101353255\\
50.575	-39.4209649649638\\
50.5833333333333	-39.4348837834723\\
50.5916666666667	-39.4255810904507\\
50.6	-39.4181333392171\\
50.6083333333333	-39.4256540460676\\
50.6166666666667	-39.4400292052318\\
50.625	-39.4592724625513\\
50.6333333333333	-39.4669268258625\\
50.6416666666667	-39.4840258980707\\
50.65	-39.4941139271528\\
50.6583333333333	-39.5051658769846\\
50.6666666666667	-39.5165140314114\\
50.675	-39.5139410146184\\
50.6833333333333	-39.5411111426116\\
50.6916666666667	-39.5291352126912\\
50.7	-39.5187799478267\\
50.7083333333333	-39.5202951800883\\
50.7166666666667	-39.5173590465155\\
50.725	-39.5165642906834\\
50.7333333333333	-39.5420134688658\\
50.7416666666667	-39.5531914761332\\
50.75	-39.5756603534835\\
50.7583333333333	-39.5817819799266\\
50.7666666666667	-39.6062306690128\\
50.775	-39.6379851333016\\
50.7833333333333	-39.6443333592043\\
50.7916666666667	-39.6582060781472\\
50.8	-39.6726892761701\\
50.8083333333333	-39.6816831233413\\
50.8166666666667	-39.6973284407105\\
50.825	-39.7252339629583\\
50.8333333333333	-39.7493265027929\\
50.8416666666667	-39.7394277556427\\
50.85	-39.7667864373541\\
50.8583333333333	-39.750234207008\\
50.8666666666667	-39.7692847560622\\
50.875	-39.7701535022508\\
50.8833333333333	-39.7663015388397\\
50.8916666666667	-39.7725816351347\\
50.9	-39.7791328629173\\
50.9083333333333	-39.7804670300989\\
50.9166666666667	-39.7918359020992\\
50.925	-39.7889157696691\\
50.9333333333333	-39.796441730101\\
50.9416666666667	-39.8200065435112\\
50.95	-39.8245438055215\\
50.9583333333333	-39.8264269621603\\
50.9666666666667	-39.8154629933921\\
50.975	-39.8355897389511\\
50.9833333333333	-39.8416649139139\\
50.9916666666667	-39.8404376773248\\
51	-39.8552898402621\\
51.0083333333333	-39.8661345597953\\
51.0166666666667	-39.8567181826922\\
51.025	-39.8516591280091\\
51.0333333333333	-39.8468389498425\\
51.0416666666667	-39.8590457747418\\
51.05	-39.8676098942956\\
51.0583333333333	-39.8716579953189\\
51.0666666666667	-39.8466829527814\\
51.075	-39.8674684778535\\
51.0833333333333	-39.8837283495286\\
51.0916666666667	-39.8895852398445\\
51.1	-39.8961868427809\\
51.1083333333333	-39.923859165338\\
51.1166666666667	-39.9214563640521\\
51.125	-39.9188312305819\\
51.1333333333333	-39.9025301975312\\
51.1416666666667	-39.880228500467\\
51.15	-39.8914262619132\\
51.1583333333333	-39.8963506054366\\
51.1666666666667	-39.8925830382363\\
51.175	-39.9034973943533\\
51.1833333333333	-39.8999104020857\\
51.1916666666667	-39.9128966993489\\
51.2	-39.9143208216432\\
51.2083333333333	-39.9150478408059\\
51.2166666666667	-39.9285388146968\\
51.225	-39.9279335292632\\
51.2333333333333	-39.9359140361933\\
51.2416666666667	-39.9460544194646\\
51.25	-39.9635023951604\\
51.2583333333333	-39.9573432955086\\
51.2666666666667	-39.9607209701679\\
51.275	-39.9713952403223\\
51.2833333333333	-39.9963939512685\\
51.2916666666667	-40.0313417669793\\
51.3	-40.0412774910778\\
51.3083333333333	-40.0708580152254\\
51.3166666666667	-40.0560245864602\\
51.325	-40.068351777445\\
51.3333333333333	-40.0870914481982\\
51.3416666666667	-40.0949604080489\\
51.35	-40.0936711622172\\
51.3583333333333	-40.0865898967985\\
51.3666666666667	-40.1178304793394\\
51.375	-40.1251388846958\\
51.3833333333333	-40.1419739036498\\
51.3916666666667	-40.1399225744044\\
51.4	-40.136641415451\\
51.4083333333333	-40.1402601193539\\
51.4166666666667	-40.1677077789932\\
51.425	-40.1797483599303\\
51.4333333333333	-40.2016274403921\\
51.4416666666667	-40.2231955040681\\
51.45	-40.236833228368\\
51.4583333333333	-40.2470038949113\\
51.4666666666667	-40.269596108989\\
51.475	-40.2817128288686\\
51.4833333333333	-40.299186917066\\
51.4916666666667	-40.3147214793301\\
51.5	-40.3350499618793\\
51.5083333333333	-40.3447450571104\\
51.5166666666667	-40.378571001998\\
51.525	-40.3828677512384\\
51.5333333333333	-40.4130709543027\\
51.5416666666667	-40.4322239501677\\
51.55	-40.4549643365496\\
51.5583333333333	-40.45579451588\\
51.5666666666667	-40.4687311889604\\
51.575	-40.4597577740603\\
51.5833333333333	-40.4796151854407\\
51.5916666666667	-40.4985102825737\\
51.6	-40.5007340213368\\
51.6083333333333	-40.5333420200434\\
51.6166666666667	-40.5423929458863\\
51.625	-40.5224132185565\\
51.6333333333333	-40.5170055577776\\
51.6416666666667	-40.5463959197032\\
51.65	-40.559826897672\\
51.6583333333333	-40.5701302854201\\
51.6666666666667	-40.5906812971065\\
51.675	-40.6320192403615\\
51.6833333333333	-40.6433914589651\\
51.6916666666667	-40.63721823734\\
51.7	-40.6411588895718\\
51.7083333333333	-40.6457695839605\\
51.7166666666667	-40.6644958137677\\
51.725	-40.7093609620826\\
51.7333333333333	-40.7121106241633\\
51.7416666666667	-40.7157658216102\\
51.75	-40.7268941618465\\
51.7583333333333	-40.7362111265293\\
51.7666666666667	-40.7455675901171\\
51.775	-40.7911846247328\\
51.7833333333333	-40.8130510428433\\
51.7916666666667	-40.8178255854526\\
51.8	-40.8315957285766\\
51.8083333333333	-40.8150440720121\\
51.8166666666667	-40.8066602812721\\
51.825	-40.8337184090746\\
51.8333333333333	-40.8584500212263\\
51.8416666666667	-40.8582466965435\\
51.85	-40.8895993992277\\
51.8583333333333	-40.9248700720519\\
51.8666666666667	-40.9347538361309\\
51.875	-40.9413765036108\\
51.8833333333333	-40.9495466278641\\
51.8916666666667	-40.9675708504975\\
51.9	-40.9711777518411\\
51.9083333333333	-40.984613195292\\
51.9166666666667	-40.9743470067867\\
51.925	-40.9811774907532\\
51.9333333333333	-40.9754902643537\\
51.9416666666667	-40.9899546449896\\
51.95	-41.0159271503919\\
51.9583333333333	-41.0394821776577\\
51.9666666666667	-41.056468189387\\
51.975	-41.0617498058491\\
51.9833333333333	-41.0717826706249\\
51.9916666666667	-41.0921432153299\\
52	-41.0840496558057\\
52.0083333333333	-41.0965757065817\\
52.0166666666667	-41.1184592057534\\
52.025	-41.128337112924\\
52.0333333333333	-41.1338401610525\\
52.0416666666667	-41.1495139719574\\
52.05	-41.1659790580843\\
52.0583333333333	-41.1939695069928\\
52.0666666666667	-41.2025595613222\\
52.075	-41.234107096962\\
52.0833333333333	-41.24250985856\\
52.0916666666667	-41.265559702217\\
52.1	-41.243438904116\\
52.1083333333333	-41.2619243715703\\
52.1166666666667	-41.2513578295432\\
52.125	-41.2677048402125\\
52.1333333333333	-41.2979774216591\\
52.1416666666667	-41.3321083608651\\
52.15	-41.3455386142749\\
52.1583333333333	-41.3652081546644\\
52.1666666666667	-41.4045884282723\\
52.175	-41.3997858652161\\
52.1833333333333	-41.4262994999456\\
52.1916666666667	-41.4262676994699\\
52.2	-41.4381983505363\\
52.2083333333333	-41.4638106106764\\
52.2166666666667	-41.4744115517772\\
52.225	-41.502375906782\\
52.2333333333333	-41.5226456715783\\
52.2416666666667	-41.5247269803778\\
52.25	-41.5337905192061\\
52.2583333333333	-41.5219034236524\\
52.2666666666667	-41.5193111652369\\
52.275	-41.5112978820218\\
52.2833333333333	-41.5029402585314\\
52.2916666666667	-41.5102291451211\\
52.3	-41.5147817573422\\
52.3083333333333	-41.5234444322426\\
52.3166666666667	-41.5318424731458\\
52.325	-41.5489133319625\\
52.3333333333333	-41.5618373116576\\
52.3416666666667	-41.5832725663021\\
52.35	-41.5773387140934\\
52.3583333333333	-41.5980389157256\\
52.3666666666667	-41.5929633436143\\
52.375	-41.6036039239356\\
52.3833333333333	-41.6051331359094\\
52.3916666666667	-41.5944943545611\\
52.4	-41.6212070973303\\
52.4083333333333	-41.6260731473613\\
52.4166666666667	-41.6508799119003\\
52.425	-41.6553361550098\\
52.4333333333333	-41.6462128288581\\
52.4416666666667	-41.6776838590246\\
52.45	-41.7048391213546\\
52.4583333333333	-41.7188532899321\\
52.4666666666667	-41.7221152612438\\
52.475	-41.7190344629787\\
52.4833333333333	-41.7351290802604\\
52.4916666666667	-41.7385017258145\\
52.5	-41.7480978004509\\
52.5083333333333	-41.778680641717\\
52.5166666666667	-41.7667785846319\\
52.525	-41.7770056607299\\
52.5333333333333	-41.7992420427143\\
52.5416666666667	-41.8238006328087\\
52.55	-41.8207453789066\\
52.5583333333333	-41.8529681346049\\
52.5666666666667	-41.8802619748637\\
52.575	-41.8969223411007\\
52.5833333333333	-41.9042422250912\\
52.5916666666667	-41.9150300579935\\
52.6	-41.9038958953005\\
52.6083333333333	-41.9014899730113\\
52.6166666666667	-41.9142320775085\\
52.625	-41.9513564330663\\
52.6333333333333	-41.9723503148841\\
52.6416666666667	-42.0110592793962\\
52.65	-42.0014004717582\\
52.6583333333333	-42.0061415213797\\
52.6666666666667	-42.0267038774383\\
52.675	-42.0064726686972\\
52.6833333333333	-42.0216541974768\\
52.6916666666667	-42.0257288323244\\
52.7	-42.0488170334204\\
52.7083333333333	-42.0796148488239\\
52.7166666666667	-42.1117664053883\\
52.725	-42.1208954122035\\
52.7333333333333	-42.1032069288364\\
52.7416666666667	-42.1140664798978\\
52.75	-42.12509326902\\
52.7583333333333	-42.1683173511061\\
52.7666666666667	-42.1549740486397\\
52.775	-42.1606664099667\\
52.7833333333333	-42.1692109699804\\
52.7916666666667	-42.189924207573\\
52.8	-42.181062925827\\
52.8083333333333	-42.1954130122435\\
52.8166666666667	-42.2302859884376\\
52.825	-42.2348988483523\\
52.8333333333333	-42.2480922335951\\
52.8416666666667	-42.2919746597358\\
52.85	-42.2670114041948\\
52.8583333333333	-42.2884723466061\\
52.8666666666667	-42.3070595130296\\
52.875	-42.2931933941056\\
52.8833333333333	-42.3125500381237\\
52.8916666666667	-42.3501429740661\\
52.9	-42.3441372114497\\
52.9083333333333	-42.3423522971296\\
52.9166666666667	-42.3342220098678\\
52.925	-42.3359835857862\\
52.9333333333333	-42.3388187703193\\
52.9416666666667	-42.3519357663228\\
52.95	-42.3534534282735\\
52.9583333333333	-42.3477400301353\\
52.9666666666667	-42.3608666847959\\
52.975	-42.3628816221645\\
52.9833333333333	-42.363137366435\\
52.9916666666667	-42.3860016570178\\
53	-42.3922279361892\\
53.0083333333333	-42.4048651157103\\
53.0166666666667	-42.4311214573982\\
53.025	-42.4253088540715\\
53.0333333333333	-42.4283325077049\\
53.0416666666667	-42.4426197292968\\
53.05	-42.4666365906005\\
53.0583333333333	-42.4914915842329\\
53.0666666666667	-42.4917555940701\\
53.075	-42.5018378373799\\
53.0833333333333	-42.5199949703628\\
53.0916666666667	-42.5066815524808\\
53.1	-42.5335544061602\\
53.1083333333333	-42.5341665411279\\
53.1166666666667	-42.5560819639464\\
53.125	-42.5709482129317\\
53.1333333333333	-42.5722928571862\\
53.1416666666667	-42.5892929264612\\
53.15	-42.5993940234435\\
53.1583333333333	-42.6195291039983\\
53.1666666666667	-42.6265942853059\\
53.175	-42.6159830592356\\
53.1833333333333	-42.6153529248059\\
53.1916666666667	-42.6179728217785\\
53.2	-42.63633459124\\
53.2083333333333	-42.6397566866104\\
53.2166666666667	-42.6507194964627\\
53.225	-42.6728346877269\\
53.2333333333333	-42.6834827658978\\
53.2416666666667	-42.665723040459\\
53.25	-42.6731874709125\\
53.2583333333333	-42.6663544493919\\
53.2666666666667	-42.6816601631942\\
53.275	-42.701378599079\\
53.2833333333333	-42.719176830722\\
53.2916666666667	-42.7341601885329\\
53.3	-42.7544656638804\\
53.3083333333333	-42.755234558341\\
53.3166666666667	-42.7469337516788\\
53.325	-42.7401839617324\\
53.3333333333333	-42.7496837249846\\
53.3416666666667	-42.7425956209147\\
53.35	-42.764062105989\\
53.3583333333333	-42.7159642923869\\
53.3666666666667	-42.7516706285865\\
53.375	-42.770458737426\\
53.3833333333333	-42.7955297677144\\
53.3916666666667	-42.7791148761673\\
53.4	-42.7854893896946\\
53.4083333333333	-42.7925920315735\\
53.4166666666667	-42.797975402604\\
53.425	-42.7978112896242\\
53.4333333333333	-42.8022517464513\\
53.4416666666667	-42.8075002509039\\
53.45	-42.7921660849255\\
53.4583333333333	-42.7827753593313\\
53.4666666666667	-42.7984843936542\\
53.475	-42.8263584611553\\
53.4833333333333	-42.814398784099\\
53.4916666666667	-42.8057744008559\\
53.5	-42.8347010702022\\
53.5083333333333	-42.8475154559619\\
53.5166666666667	-42.8675802606935\\
53.525	-42.8768695648807\\
53.5333333333333	-42.9109297238395\\
53.5416666666667	-42.8976030089923\\
53.55	-42.8764294187959\\
53.5583333333333	-42.8873931297718\\
53.5666666666667	-42.896108555504\\
53.575	-42.9390546908488\\
53.5833333333333	-42.9645249568787\\
53.5916666666667	-42.9600556802815\\
53.6	-42.9735846281795\\
53.6083333333333	-42.9958300746583\\
53.6166666666667	-42.995725071374\\
53.625	-42.995352079163\\
53.6333333333333	-42.9911719160181\\
53.6416666666667	-43.0551372249461\\
53.65	-43.1064822585626\\
53.6583333333333	-43.136034067281\\
53.6666666666667	-43.1506655416089\\
53.675	-43.1696996637142\\
53.6833333333333	-43.1677793171689\\
53.6916666666667	-43.1990918702878\\
53.7	-43.1920593076549\\
53.7083333333333	-43.2103240852051\\
53.7166666666667	-43.2394969633295\\
53.725	-43.2385967817506\\
53.7333333333333	-43.2672337181383\\
53.7416666666667	-43.2672621132036\\
53.75	-43.2806339555312\\
53.7583333333333	-43.2838508330594\\
53.7666666666667	-43.332812888546\\
53.775	-43.3732514204938\\
53.7833333333333	-43.4067858971282\\
53.7916666666667	-43.4159027411097\\
53.8	-43.4036620724139\\
53.8083333333333	-43.4186866164456\\
53.8166666666667	-43.4315271122212\\
53.825	-43.4978065194005\\
53.8333333333333	-43.5093446728088\\
53.8416666666667	-43.4934376646259\\
53.85	-43.4898254284243\\
53.8583333333333	-43.5267272282699\\
53.8666666666667	-43.5484110269495\\
53.875	-43.5536589283362\\
53.8833333333333	-43.5687442220162\\
53.8916666666667	-43.6019315520735\\
53.9	-43.6381369615106\\
53.9083333333333	-43.6934577621486\\
53.9166666666667	-43.7111758649572\\
53.925	-43.7173285318884\\
53.9333333333333	-43.7266595531106\\
53.9416666666667	-43.7275944932673\\
53.95	-43.7665605051179\\
53.9583333333333	-43.7849084244552\\
53.9666666666667	-43.8066703987018\\
53.975	-43.8165794162986\\
53.9833333333333	-43.8586505546285\\
53.9916666666667	-43.8638386838234\\
54	-43.8908873720138\\
54.0083333333333	-43.9121425956179\\
54.0166666666667	-43.9362338411225\\
54.025	-43.9288524443159\\
54.0333333333333	-43.9056389755215\\
54.0416666666667	-43.8915818718327\\
54.05	-43.8478564741472\\
54.0583333333333	-43.8465774774266\\
54.0666666666667	-43.9084856487706\\
54.075	-43.9295232844453\\
54.0833333333333	-43.9654628885272\\
54.0916666666667	-43.9946783005054\\
54.1	-43.9970784716665\\
54.1083333333333	-44.0250919942159\\
54.1166666666667	-43.99904641096\\
54.125	-44.0278904373645\\
54.1333333333333	-44.0779220534876\\
54.1416666666667	-44.0889384253952\\
54.15	-44.0901032811362\\
54.1583333333333	-44.0826776996631\\
54.1666666666667	-44.1076717074252\\
54.175	-44.085689394619\\
54.1833333333333	-44.1189839475348\\
54.1916666666667	-44.1481141754959\\
54.2	-44.1517942556096\\
54.2083333333333	-44.1622722599382\\
54.2166666666667	-44.1764539679663\\
54.225	-44.219250128628\\
54.2333333333333	-44.2323639879628\\
54.2416666666667	-44.2714433511988\\
54.25	-44.3201405047446\\
54.2583333333333	-44.3432894049373\\
54.2666666666667	-44.3683825927632\\
54.275	-44.3591234628783\\
54.2833333333333	-44.3638438701737\\
54.2916666666667	-44.379559457048\\
54.3	-44.3841377959095\\
54.3083333333333	-44.3980264853659\\
54.3166666666667	-44.4245366057856\\
54.325	-44.4314847938793\\
54.3333333333333	-44.459285165564\\
54.3416666666667	-44.466620716088\\
54.35	-44.5317718424956\\
54.3583333333333	-44.4904760881209\\
54.3666666666667	-44.4864416676858\\
54.375	-44.4994265323835\\
54.3833333333333	-44.5165746018142\\
54.3916666666667	-44.5644659728427\\
54.4	-44.5875265486448\\
54.4083333333333	-44.5868165206544\\
54.4166666666667	-44.620431425325\\
54.425	-44.6506740636812\\
54.4333333333333	-44.6184414462549\\
54.4416666666667	-44.6514004662269\\
54.45	-44.6686058116792\\
54.4583333333333	-44.657957120186\\
54.4666666666667	-44.6498408376355\\
54.475	-44.6918675361475\\
54.4833333333333	-44.7213560338145\\
54.4916666666667	-44.7484316207911\\
54.5	-44.7781860957236\\
54.5083333333333	-44.8292252537604\\
54.5166666666667	-44.8062952081028\\
54.525	-44.8299374086404\\
54.5333333333333	-44.832949773385\\
54.5416666666667	-44.8506221340898\\
54.55	-44.8704353170597\\
54.5583333333333	-44.8639156617138\\
54.5666666666667	-44.8665591416557\\
54.575	-44.881529820832\\
54.5833333333333	-44.8944931042758\\
54.5916666666667	-44.8964586317977\\
54.6	-44.8498245276274\\
54.6083333333333	-44.8818541488494\\
54.6166666666667	-44.8949271579855\\
54.625	-44.8946651222147\\
54.6333333333333	-44.9043555245321\\
54.6416666666667	-44.934384356753\\
54.65	-44.9676276802324\\
54.6583333333333	-44.9444562141758\\
54.6666666666667	-44.9724979719999\\
54.675	-44.9856383018622\\
54.6833333333333	-45.0066303798333\\
54.6916666666667	-44.9851801417947\\
54.7	-45.0106427771224\\
54.7083333333333	-45.0014511562593\\
54.7166666666667	-45.0059117769566\\
54.725	-44.9998851540643\\
54.7333333333333	-44.9990185774132\\
54.7416666666667	-44.9809747714729\\
54.75	-45.0570223771354\\
54.7583333333333	-45.072977473844\\
54.7666666666667	-45.1213590921644\\
54.775	-45.1501825873792\\
54.7833333333333	-45.1871380315382\\
54.7916666666667	-45.1923091505387\\
54.8	-45.1923977473422\\
54.8083333333333	-45.1999414782971\\
54.8166666666667	-45.2280549057973\\
54.825	-45.2235126761645\\
54.8333333333333	-45.2140913905553\\
54.8416666666667	-45.2405187580235\\
54.85	-45.2700181746534\\
54.8583333333333	-45.2934624560414\\
54.8666666666667	-45.326253385003\\
54.875	-45.3187122699256\\
54.8833333333333	-45.3298146795681\\
54.8916666666667	-45.3699159518089\\
54.9	-45.3742357973322\\
54.9083333333333	-45.4126661665823\\
54.9166666666667	-45.4320261990844\\
54.925	-45.4602992442158\\
54.9333333333333	-45.4865434020719\\
54.9416666666667	-45.5044819793145\\
54.95	-45.5307107187078\\
54.9583333333333	-45.5459948881772\\
54.9666666666667	-45.5740263694855\\
54.975	-45.5912573695446\\
54.9833333333333	-45.6041912441304\\
54.9916666666667	-45.6154865921606\\
55	-45.6513296557522\\
55.0083333333333	-45.6230711379093\\
55.0166666666667	-45.6149568179509\\
55.025	-45.6768339991675\\
55.0333333333333	-45.7114956491616\\
55.0416666666667	-45.7213997674364\\
55.05	-45.7092621733821\\
55.0583333333333	-45.7178018753161\\
55.0666666666667	-45.7025279667935\\
55.075	-45.7238797501329\\
55.0833333333333	-45.7169901196296\\
55.0916666666667	-45.7108582448066\\
55.1	-45.7240501436124\\
55.1083333333333	-45.7203389772929\\
55.1166666666667	-45.7873130621528\\
55.125	-45.8176715631507\\
55.1333333333333	-45.8146135847448\\
55.1416666666667	-45.7949106003744\\
55.15	-45.8081994306489\\
55.1583333333333	-45.8059869283932\\
55.1666666666667	-45.8070815734468\\
55.175	-45.8229098631313\\
55.1833333333333	-45.8696057778655\\
55.1916666666667	-45.8459551633204\\
55.2	-45.8670291524986\\
55.2083333333333	-45.8818660590939\\
55.2166666666667	-45.8756411885855\\
55.225	-45.8863442869662\\
55.2333333333333	-45.9293108055819\\
55.2416666666667	-45.9537450677199\\
55.25	-45.9285585168882\\
55.2583333333333	-45.9206787925735\\
55.2666666666667	-45.936485835178\\
55.275	-45.9732831517634\\
55.2833333333333	-46.0086673778442\\
55.2916666666667	-45.990988592965\\
55.3	-46.0240354654547\\
55.3083333333333	-46.0843307288072\\
55.3166666666667	-46.0752181114871\\
55.325	-46.0842655460745\\
55.3333333333333	-46.0818553812128\\
55.3416666666667	-46.0980309397332\\
55.35	-46.0997315950171\\
55.3583333333333	-46.1337523884187\\
55.3666666666667	-46.1516402540501\\
55.375	-46.1507594847708\\
55.3833333333333	-46.1542802668777\\
55.3916666666667	-46.1464020490155\\
55.4	-46.1654078708028\\
55.4083333333333	-46.1390314311611\\
55.4166666666667	-46.113699593619\\
55.425	-46.0717128003318\\
55.4333333333333	-46.0782386436305\\
55.4416666666667	-46.0300592340249\\
55.45	-46.0515334268802\\
55.4583333333333	-46.0547157291711\\
55.4666666666667	-46.0555306264581\\
55.475	-46.0094954840403\\
55.4833333333333	-46.0329742194765\\
55.4916666666667	-46.0691301224606\\
55.5	-46.109521505322\\
55.5083333333333	-46.0792518564776\\
55.5166666666667	-46.0699523334607\\
55.525	-46.0340328847449\\
55.5333333333333	-46.0646867884131\\
55.5416666666667	-46.1002214010358\\
55.55	-46.0886532555659\\
55.5583333333333	-46.0837071614238\\
55.5666666666667	-46.0890179566013\\
55.575	-46.0934646441683\\
55.5833333333333	-46.1171172851517\\
55.5916666666667	-46.1029390162388\\
55.6	-46.0665336107798\\
55.6083333333333	-46.0729617242995\\
55.6166666666667	-46.0855573576236\\
55.625	-46.077260851446\\
55.6333333333333	-46.0964979428038\\
55.6416666666667	-46.129497047919\\
55.65	-46.1693392166196\\
55.6583333333333	-46.1848190900421\\
55.6666666666667	-46.2240803132363\\
55.675	-46.2594815325127\\
55.6833333333333	-46.290629235593\\
55.6916666666667	-46.3446195777232\\
55.7	-46.3440960948166\\
55.7083333333333	-46.3455702899415\\
55.7166666666667	-46.3468520749433\\
55.725	-46.3800222902934\\
55.7333333333333	-46.3846371972356\\
55.7416666666667	-46.3928775334658\\
55.75	-46.449402438025\\
55.7583333333333	-46.4369431486343\\
55.7666666666667	-46.4245966016674\\
55.775	-46.456817096715\\
55.7833333333333	-46.4804262639232\\
55.7916666666667	-46.5083318055573\\
55.8	-46.487911878059\\
55.8083333333333	-46.4678986576475\\
55.8166666666667	-46.4563972936409\\
55.825	-46.4974429613622\\
55.8333333333333	-46.5165353128936\\
55.8416666666667	-46.5113596664558\\
55.85	-46.5549738481786\\
55.8583333333333	-46.5148542285176\\
55.8666666666667	-46.5363566671888\\
55.875	-46.5293306272512\\
55.8833333333333	-46.4777406079019\\
55.8916666666667	-46.4828233930726\\
55.9	-46.5556188490764\\
55.9083333333333	-46.5500782723581\\
55.9166666666667	-46.5762042968651\\
55.925	-46.5873347323429\\
55.9333333333333	-46.6344629875955\\
55.9416666666667	-46.6636349685072\\
55.95	-46.6875412240979\\
55.9583333333333	-46.7176854744702\\
55.9666666666667	-46.7627297847055\\
55.975	-46.7603785605122\\
55.9833333333333	-46.7917431318154\\
55.9916666666667	-46.7938613257877\\
56	-46.8273877641296\\
56.0083333333333	-46.8214643584062\\
56.0166666666667	-46.8568467256867\\
56.025	-46.8709427814658\\
56.0333333333333	-46.841275735367\\
56.0416666666667	-46.8188666802587\\
56.05	-46.8578663757647\\
56.0583333333333	-46.8863345369608\\
56.0666666666667	-46.8917765773742\\
56.075	-46.9479413114527\\
56.0833333333333	-46.9384263210673\\
56.0916666666667	-46.9413061391047\\
56.1	-46.9738807192311\\
56.1083333333333	-47.0329550518839\\
56.1166666666667	-47.0330619037867\\
56.125	-47.0761868253901\\
56.1333333333333	-47.1000151024669\\
56.1416666666667	-47.1194411824541\\
56.15	-47.1103342806618\\
56.1583333333333	-47.084402798113\\
56.1666666666667	-47.0570582137042\\
56.175	-47.0660254045773\\
56.1833333333333	-47.07638349514\\
56.1916666666667	-47.1246570599598\\
56.2	-47.1633502387277\\
56.2083333333333	-47.2165848270414\\
56.2166666666667	-47.2275361466061\\
56.225	-47.2093738838196\\
56.2333333333333	-47.2177935295525\\
56.2416666666667	-47.2049712567625\\
56.25	-47.2232396543089\\
56.2583333333333	-47.3144389825998\\
56.2666666666667	-47.3368484853199\\
56.275	-47.3249216170497\\
56.2833333333333	-47.349046059373\\
56.2916666666667	-47.3835839640468\\
56.3	-47.4054181833256\\
56.3083333333333	-47.4030779768561\\
56.3166666666667	-47.4288505584132\\
56.325	-47.4432380410845\\
56.3333333333333	-47.4701140066431\\
56.3416666666667	-47.5539849927764\\
56.35	-47.6052437910376\\
56.3583333333333	-47.6789368096869\\
56.3666666666667	-47.6914194853586\\
56.375	-47.7414711067177\\
56.3833333333333	-47.7890791506924\\
56.3916666666667	-47.8377610967093\\
56.4	-47.7793385864014\\
56.4083333333333	-47.8217420835886\\
56.4166666666667	-47.848732133285\\
56.425	-47.8895014951872\\
56.4333333333333	-47.9486451535501\\
56.4416666666667	-47.9659443778625\\
56.45	-47.9864620716516\\
56.4583333333333	-47.9789160700144\\
56.4666666666667	-48.0248106382482\\
56.475	-48.0256658900633\\
56.4833333333333	-48.039277267815\\
56.4916666666667	-48.1093332697291\\
56.5	-48.1621188722519\\
56.5083333333333	-48.1516789046094\\
56.5166666666667	-48.160487890931\\
56.525	-48.1458623797357\\
56.5333333333333	-48.2011387247994\\
56.5416666666667	-48.2372330075493\\
56.55	-48.2472328817631\\
56.5583333333333	-48.2969421506322\\
56.5666666666667	-48.3934231732157\\
56.575	-48.3769993072146\\
56.5833333333333	-48.436140715193\\
56.5916666666667	-48.4423254345357\\
56.6	-48.4845330923599\\
56.6083333333333	-48.500213727994\\
56.6166666666667	-48.4753030717726\\
56.625	-48.4848541412099\\
56.6333333333333	-48.5428971348903\\
56.6416666666667	-48.5823508557383\\
56.65	-48.6142377791682\\
56.6583333333333	-48.6097918297012\\
56.6666666666667	-48.6265670243607\\
56.675	-48.6055620566348\\
56.6833333333333	-48.6600518869894\\
56.6916666666667	-48.6672037621102\\
56.7	-48.6665256643319\\
56.7083333333333	-48.7003848472476\\
56.7166666666667	-48.7433715144494\\
56.725	-48.7902656846541\\
56.7333333333333	-48.7943922125802\\
56.7416666666667	-48.7501166442709\\
56.75	-48.7614899905857\\
56.7583333333333	-48.7876480869377\\
56.7666666666667	-48.7830176075566\\
56.775	-48.7505618334665\\
56.7833333333333	-48.7948435483611\\
56.7916666666667	-48.8205210649962\\
56.8	-48.8022951094973\\
56.8083333333333	-48.838653123422\\
56.8166666666667	-48.8256101088163\\
56.825	-48.8751021050069\\
56.8333333333333	-48.942615687069\\
56.8416666666667	-48.9397856210018\\
56.85	-48.999896482299\\
56.8583333333333	-48.9687519710225\\
56.8666666666667	-49.0094932257757\\
56.875	-49.0216174677842\\
56.8833333333333	-49.0209059443156\\
56.8916666666667	-48.98927036466\\
56.9	-48.936861478672\\
56.9083333333333	-48.9284851826786\\
56.9166666666667	-48.978157214811\\
56.925	-48.9918336874624\\
56.9333333333333	-49.0123585203545\\
56.9416666666667	-49.0002156083607\\
56.95	-49.0558266509068\\
56.9583333333333	-49.0855782319574\\
56.9666666666667	-49.1584707537237\\
56.975	-49.1674952933309\\
56.9833333333333	-49.1904852722677\\
56.9916666666667	-49.1744147155546\\
57	-49.129054271488\\
57.0083333333333	-49.1190968644123\\
57.0166666666667	-49.0980637207002\\
57.025	-49.17128922457\\
57.0333333333333	-49.1999582333284\\
57.0416666666667	-49.2397703124851\\
57.05	-49.2610315221003\\
57.0583333333333	-49.2560084912261\\
57.0666666666667	-49.3031850664348\\
57.075	-49.2970180037463\\
57.0833333333333	-49.3056442844586\\
57.0916666666667	-49.393951481077\\
57.1	-49.4938753944976\\
57.1083333333333	-49.5455869582275\\
57.1166666666667	-49.5279420401616\\
57.125	-49.5137768930885\\
57.1333333333333	-49.5717194014475\\
57.1416666666667	-49.6044030159893\\
57.15	-49.5768566589993\\
57.1583333333333	-49.5657917124829\\
57.1666666666667	-49.5808753581028\\
57.175	-49.611848426703\\
57.1833333333333	-49.6443056322482\\
57.1916666666667	-49.6431053924799\\
57.2	-49.6940310992041\\
57.2083333333333	-49.7860572337408\\
57.2166666666667	-49.8111135249994\\
57.225	-49.840299627757\\
57.2333333333333	-49.8663722522304\\
57.2416666666667	-49.9149854836148\\
57.25	-49.9399089053547\\
57.2583333333333	-49.9681321685525\\
57.2666666666667	-50.0361851799898\\
57.275	-50.0031610810904\\
57.2833333333333	-50.0349634256114\\
57.2916666666667	-50.0175493801002\\
57.3	-50.0879428272497\\
57.3083333333333	-50.1583449608102\\
57.3166666666667	-50.1994455369608\\
57.325	-50.2210798103556\\
57.3333333333333	-50.2965182534478\\
57.3416666666667	-50.2947682585108\\
57.35	-50.3081139691152\\
57.3583333333333	-50.3196406080622\\
57.3666666666667	-50.2788849930458\\
57.375	-50.3269525828271\\
57.3833333333333	-50.386124482764\\
57.3916666666667	-50.384758421017\\
57.4	-50.3664245878011\\
57.4083333333333	-50.4606028692239\\
57.4166666666667	-50.4781370533347\\
57.425	-50.4045506751541\\
57.4333333333333	-50.3684623601805\\
57.4416666666667	-50.4084059254656\\
57.45	-50.4593399207115\\
57.4583333333333	-50.4121587389317\\
57.4666666666667	-50.4165788513258\\
57.475	-50.4649647385305\\
57.4833333333333	-50.4714981922601\\
57.4916666666667	-50.5692802317634\\
57.5	-50.6548393046046\\
57.5083333333333	-50.6060988036542\\
57.5166666666667	-50.6984307871603\\
57.525	-50.7797110400221\\
57.5333333333333	-50.7513625078963\\
57.5416666666667	-50.6882721369759\\
57.55	-50.6924223076232\\
57.5583333333333	-50.7392515929846\\
57.5666666666667	-50.76071691393\\
57.575	-50.9203088081313\\
57.5833333333333	-50.8727376017288\\
57.5916666666667	-50.8325608362268\\
57.6	-50.8728429237424\\
57.6083333333333	-50.8123298791782\\
57.6166666666667	-50.7938834144159\\
57.625	-50.7873361065294\\
57.6333333333333	-50.6939603963015\\
57.6416666666667	-50.6746668128595\\
57.65	-50.6502058493677\\
57.6583333333333	-50.6395299815554\\
57.6666666666667	-50.6744219285698\\
57.675	-50.675535617634\\
57.6833333333333	-50.6957086585854\\
57.6916666666667	-50.6847219257828\\
57.7	-50.7493775779676\\
57.7083333333333	-50.8134761323834\\
57.7166666666667	-50.8201001152146\\
57.725	-50.8801353443843\\
57.7333333333333	-50.9190633826019\\
57.7416666666667	-50.9170898008267\\
57.75	-50.8853085469173\\
57.7583333333333	-50.9090125506451\\
57.7666666666667	-50.9123035662307\\
57.775	-50.8487261871828\\
57.7833333333333	-50.925973077262\\
57.7916666666667	-50.9896318991431\\
57.8	-51.0152815442354\\
57.8083333333333	-51.0446584436041\\
57.8166666666667	-51.0204672149065\\
57.825	-51.0207368232677\\
57.8333333333333	-50.9710102241387\\
57.8416666666667	-51.0275828675563\\
57.85	-51.0360885151555\\
57.8583333333333	-51.0101558691289\\
57.8666666666667	-51.0514204386301\\
57.875	-51.0182588580314\\
57.8833333333333	-51.0172281690303\\
57.8916666666667	-51.024908729846\\
57.9	-51.0818137290273\\
57.9083333333333	-51.0411038146675\\
57.9166666666667	-51.0389850782712\\
57.925	-51.1033553480993\\
57.9333333333333	-51.1572947174105\\
57.9416666666667	-51.1943684624008\\
57.95	-51.272825266802\\
57.9583333333333	-51.2854347527782\\
57.9666666666667	-51.3162848883864\\
57.975	-51.3617432710141\\
57.9833333333333	-51.4312933992395\\
57.9916666666667	-51.4379603129958\\
58	-51.4538471048381\\
58.0083333333333	-51.4271141528435\\
58.0166666666667	-51.4875994305784\\
58.025	-51.5511974222856\\
58.0333333333333	-51.6467490257788\\
58.0416666666667	-51.6793054513093\\
58.05	-51.6551360326198\\
58.0583333333333	-51.6957146748522\\
58.0666666666667	-51.7198375702769\\
58.075	-51.7333939059899\\
58.0833333333333	-51.7851960266244\\
58.0916666666667	-51.7814539553613\\
58.1	-51.8851364576128\\
58.1083333333333	-52.0568774132875\\
58.1166666666667	-52.0807311170953\\
58.125	-52.1433603762751\\
58.1333333333333	-52.1525362469892\\
58.1416666666667	-52.1739927991434\\
58.15	-52.1400997713273\\
58.1583333333333	-52.0621216418431\\
58.1666666666667	-52.1474353207026\\
58.175	-52.1145664492922\\
58.1833333333333	-52.0963822782831\\
58.1916666666667	-52.1214571021848\\
58.2	-52.1053228702587\\
58.2083333333333	-52.0517317883827\\
58.2166666666667	-52.0729361957009\\
58.225	-52.0589276380732\\
58.2333333333333	-52.0650664458545\\
58.2416666666667	-52.1425920976112\\
58.25	-52.1272252440307\\
58.2583333333333	-52.1530170110773\\
58.2666666666667	-52.2285806159124\\
58.275	-52.3368669361466\\
58.2833333333333	-52.3149389520635\\
58.2916666666667	-52.3457983004248\\
58.3	-52.3375869651458\\
58.3083333333333	-52.2926963903565\\
58.3166666666667	-52.3255237580504\\
58.325	-52.3753338917791\\
58.3333333333333	-52.4027022991595\\
58.3416666666667	-52.3552385762779\\
58.35	-52.4299650484845\\
58.3583333333333	-52.3958181921413\\
58.3666666666667	-52.516987925414\\
58.375	-52.6222807002097\\
58.3833333333333	-52.6748780657152\\
58.3916666666667	-52.838605007508\\
58.4	-52.929297143966\\
58.4083333333333	-52.912029357949\\
58.4166666666667	-53.1041515001905\\
58.425	-53.0462770081935\\
58.4333333333333	-53.0822311747155\\
58.4416666666667	-53.0754861355802\\
58.45	-53.0878827771046\\
58.4583333333333	-53.1526867443136\\
58.4666666666667	-53.2179270269918\\
58.475	-53.1940823305353\\
58.4833333333333	-53.1960028839498\\
58.4916666666667	-53.2508264663857\\
58.5	-53.3270586660254\\
58.5083333333333	-53.3154420580218\\
58.5166666666667	-53.4348907365079\\
58.525	-53.4502230297752\\
58.5333333333333	-53.5172459271572\\
58.5416666666667	-53.5667664594126\\
58.55	-53.5932325218469\\
58.5583333333333	-53.5521959470652\\
58.5666666666667	-53.6267501600635\\
58.575	-53.6544321033469\\
58.5833333333333	-53.6588921027085\\
58.5916666666667	-53.7771969233615\\
58.6	-53.8187065266005\\
58.6083333333333	-53.8337935219465\\
58.6166666666667	-53.8602272125323\\
58.625	-53.9179229076284\\
58.6333333333333	-53.8441401638627\\
58.6416666666667	-53.8173793659273\\
58.65	-53.8768642347053\\
58.6583333333333	-53.9138773276219\\
58.6666666666667	-53.964013667005\\
58.675	-54.0528479574432\\
58.6833333333333	-53.9696675208916\\
58.6916666666667	-54.028008694989\\
58.7	-54.0135291114839\\
58.7083333333333	-54.0301909893131\\
58.7166666666667	-54.0306218293812\\
58.725	-54.0844339965379\\
58.7333333333333	-54.2075481500888\\
58.7416666666667	-54.2532736537223\\
58.75	-54.3543082946649\\
58.7583333333333	-54.3835285209684\\
58.7666666666667	-54.2275110799244\\
58.775	-54.2463813292917\\
58.7833333333333	-54.2517453520181\\
58.7916666666667	-54.2584320975427\\
58.8	-54.2793387526658\\
58.8083333333333	-54.2560902649405\\
58.8166666666667	-54.380044092435\\
58.825	-54.377602507548\\
58.8333333333333	-54.4064711242676\\
58.8416666666667	-54.3312540764509\\
58.85	-54.4320842077765\\
58.8583333333333	-54.5839512972139\\
58.8666666666667	-54.504638158107\\
58.875	-54.40477925905\\
58.8833333333333	-54.4510108221616\\
58.8916666666667	-54.6272016361087\\
58.9	-54.5946590130423\\
58.9083333333333	-54.7175528668998\\
58.9166666666667	-54.7185328966012\\
58.925	-54.781363443358\\
58.9333333333333	-54.766596977776\\
58.9416666666667	-54.8177649105842\\
58.95	-54.9094940289995\\
58.9583333333333	-54.8835057787533\\
58.9666666666667	-54.9581832131681\\
58.975	-54.9187109820513\\
58.9833333333333	-54.9537351421239\\
58.9916666666667	-54.9097674108189\\
59	-54.8212576305871\\
59.0083333333333	-54.7987655435751\\
59.0166666666667	-54.8660287864495\\
59.025	-54.911923754554\\
59.0333333333333	-54.892274145608\\
59.0416666666667	-54.9871077099967\\
59.05	-55.0808086529841\\
59.0583333333333	-55.1196236005421\\
59.0666666666667	-55.1153285546784\\
59.075	-55.1767119168484\\
59.0833333333333	-55.0515205056489\\
59.0916666666667	-54.993303141086\\
59.1	-55.014293770999\\
59.1083333333333	-55.0112091025993\\
59.1166666666667	-55.0105607280176\\
59.125	-54.9527684933739\\
59.1333333333333	-54.9917204861204\\
59.1416666666667	-54.950986299875\\
59.15	-54.9597921233768\\
59.1583333333333	-54.9981438506127\\
59.1666666666667	-55.1394601218688\\
59.175	-55.3472680950114\\
59.1833333333333	-55.3849410729446\\
59.1916666666667	-55.4950389178649\\
59.2	-55.514413256841\\
59.2083333333333	-55.4848004300492\\
59.2166666666667	-55.5068054413448\\
59.225	-55.4683899924028\\
59.2333333333333	-55.4214159156069\\
59.2416666666667	-55.5285718255927\\
59.25	-55.5871444738604\\
59.2583333333333	-55.7713217968087\\
59.2666666666667	-55.8220001608024\\
59.275	-55.9654454678531\\
59.2833333333333	-55.9890930746564\\
59.2916666666667	-55.9777415433409\\
59.3	-56.0790445101839\\
59.3083333333333	-56.1012092445684\\
59.3166666666667	-56.2015071361494\\
59.325	-56.274261647454\\
59.3333333333333	-56.2520432804269\\
59.3416666666667	-56.2216596939023\\
59.35	-56.2913530141883\\
59.3583333333333	-56.3032790525898\\
59.3666666666667	-56.4282773128783\\
59.375	-56.5027264444529\\
59.3833333333333	-56.4785023958203\\
59.3916666666667	-56.6016827943575\\
59.4	-56.749374828636\\
59.4083333333333	-56.8540196825821\\
59.4166666666667	-56.9905201119013\\
59.425	-56.8782469844169\\
59.4333333333333	-56.8783739720274\\
59.4416666666667	-56.9259248198679\\
59.45	-56.8907935664602\\
59.4583333333333	-56.8651950167115\\
59.4666666666667	-56.86630416716\\
59.475	-56.7742977702564\\
59.4833333333333	-56.7165928749478\\
59.4916666666667	-56.7355553546864\\
59.5	-56.8361752929877\\
59.5083333333333	-57.0264760621957\\
59.5166666666667	-57.1992427742358\\
59.525	-57.1873350876066\\
59.5333333333333	-57.3693775976762\\
59.5416666666667	-57.2816789176778\\
59.55	-57.3339517812372\\
59.5583333333333	-57.4528548616277\\
59.5666666666667	-57.4283235467371\\
59.575	-57.4651533121319\\
59.5833333333333	-57.6795993364768\\
59.5916666666667	-57.8014474649642\\
59.6	-57.7634105424519\\
59.6083333333333	-57.8230154283472\\
59.6166666666667	-57.8193633114377\\
59.625	-57.7609470113455\\
59.6333333333333	-57.7214753221182\\
59.6416666666667	-57.8913485568327\\
59.65	-57.750006310742\\
59.6583333333333	-57.7983286502596\\
59.6666666666667	-57.9408614779547\\
59.675	-58.0783746072929\\
59.6833333333333	-58.0531964487227\\
59.6916666666667	-57.956239310433\\
59.7	-58.1333749737553\\
59.7083333333333	-58.3621458071406\\
59.7166666666667	-58.3646905750905\\
59.725	-58.4260568320848\\
59.7333333333333	-58.5296306428007\\
59.7416666666667	-58.6196175021837\\
59.75	-58.7595627920505\\
59.7583333333333	-58.7950708441493\\
59.7666666666667	-58.7774946171642\\
59.775	-58.8279791992174\\
59.7833333333333	-58.9682014606257\\
59.7916666666667	-58.8935574465263\\
59.8	-58.886147010538\\
59.8083333333333	-58.8090892358618\\
59.8166666666667	-58.6595034801631\\
59.825	-58.729352643572\\
59.8333333333333	-58.8005761676508\\
59.8416666666667	-58.8108945375993\\
59.85	-58.6115146648414\\
59.8583333333333	-58.7404618733082\\
59.8666666666667	-58.8058780389984\\
59.875	-58.7956103015534\\
59.8833333333333	-58.9040859317871\\
59.8916666666667	-58.9611524198971\\
59.9	-58.8382068854059\\
59.9083333333333	-59.0100153903902\\
59.9166666666667	-58.9618684845698\\
59.925	-58.7670871878576\\
59.9333333333333	-58.7175466210692\\
59.9416666666667	-58.6131817888499\\
59.95	-58.4263460070333\\
59.9583333333333	-58.4109591579647\\
59.9666666666667	-58.3751684296285\\
59.975	-58.3295879810109\\
59.9833333333333	-58.4807148349273\\
59.9916666666667	-58.5874168353664\\
};
\end{axis}

\end{tikzpicture}%

==> figs/matlabFit.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\FigureWidth,
height=\FigureHeight,
at={(0\FigureWidth,0\FigureHeight)},
scale only axis,
xmin=0,
xmax=39,
xtick={3,4,5,6,7,23,24,25,26,27},
xticklabels={{k-2},{k-1},{k},{k+1},{k+2},{k+M-2},{k+M-1},{k+M},{k+M+1},{k+M+2}},
xlabel style={font=\color{white!15!black}},
xlabel={k [-]},
ymin=-130,
ymax=-80,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{$|$G(}\Omega{}_\text{k}\text{)$|$ [dB]}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=black, fill=white!70!black, draw opacity=0, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	-130\\
7.5	-130\\
7.5	-80\\
2.5	-80\\
}--cycle;

\addplot[area legend, draw=black, fill=white!70!black, draw opacity=0, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
22.5	-130\\
27.5	-130\\
27.5	-80\\
22.5	-80\\
}--cycle;
\addplot [color=white!70!black, dashed, forget plot]
  table[row sep=crcr]{%
10	-130\\
10	-80\\
};
\addplot [color=white!70!black, dashed, forget plot]
  table[row sep=crcr]{%
20	-130\\
20	-80\\
};
\addplot [color=white!70!black, dashed, forget plot]
  table[row sep=crcr]{%
30	-130\\
30	-80\\
};
\addplot [color=yel, dashed, forget plot]
  table[row sep=crcr]{%
0	-89.8691872003797\\
0.04004004004004	-89.8687462444739\\
0.0800800800800801	-89.8674232383808\\
0.12012012012012	-89.8652177668802\\
0.16016016016016	-89.8621291376266\\
0.2002002002002	-89.8581563806815\\
0.24024024024024	-89.8532982478592\\
0.28028028028028	-89.8475532118855\\
0.32032032032032	-89.8409194653708\\
0.36036036036036	-89.8333949195969\\
0.4004004004004	-89.8249772031188\\
0.44044044044044	-89.8156636601822\\
0.48048048048048	-89.8054513489563\\
0.520520520520521	-89.7943370395856\\
0.560560560560561	-89.7823172120587\\
0.600600600600601	-89.7693880538985\\
0.640640640640641	-89.7555454576737\\
0.680680680680681	-89.7407850183351\\
0.720720720720721	-89.7251020303779\\
0.760760760760761	-89.7084914848353\\
0.800800800800801	-89.6909480661042\\
0.840840840840841	-89.6724661486097\\
0.880880880880881	-89.6530397933127\\
0.920920920920921	-89.6326627440648\\
0.960960960960961	-89.6113284238201\\
1.001001001001	-89.5890299307094\\
1.04104104104104	-89.5657600339865\\
1.08108108108108	-89.5415111698576\\
1.12112112112112	-89.5162754372043\\
1.16116116116116	-89.4900445932155\\
1.2012012012012	-89.4628100489422\\
1.24124124124124	-89.4345628647946\\
1.28128128128128	-89.4052937459999\\
1.32132132132132	-89.3749930380461\\
1.36136136136136	-89.3436507221363\\
1.4014014014014	-89.3112564106842\\
1.44144144144144	-89.2777993428845\\
1.48148148148148	-89.243268380397\\
1.52152152152152	-89.2076520031865\\
1.56156156156156	-89.1709383055698\\
1.6016016016016	-89.1331149925228\\
1.64164164164164	-89.0941693763126\\
1.68168168168168	-89.0540883735241\\
1.72172172172172	-89.0128585025615\\
1.76176176176176	-88.9704658817146\\
1.8018018018018	-88.9268962278907\\
1.84184184184184	-88.8821348561284\\
1.88188188188188	-88.8361666800192\\
1.92192192192192	-88.7889762131847\\
1.96196196196196	-88.7405475719702\\
2.002002002002	-88.6908644795407\\
2.04204204204204	-88.6399102715827\\
2.08208208208208	-88.5876679038486\\
2.12212212212212	-88.5341199618004\\
2.16216216216216	-88.4792486726511\\
2.2022022022022	-88.4230359201309\\
2.24224224224224	-88.3654632623528\\
2.28228228228228	-88.3065119531944\\
2.32232232232232	-88.2461629676656\\
2.36236236236236	-88.1843970317926\\
2.4024024024024	-88.1211946576096\\
2.44244244244244	-88.0565361839287\\
2.48248248248248	-87.9904018236361\\
2.52252252252252	-87.9227717183598\\
2.56256256256256	-87.8536260014542\\
2.6026026026026	-87.7829448703673\\
2.64264264264264	-87.7107086695844\\
2.68268268268268	-87.6368979854893\\
2.72272272272272	-87.5614937546479\\
2.76276276276276	-87.4844773872013\\
2.8028028028028	-87.4058309072596\\
2.84284284284284	-87.3255371124138\\
2.88288288288288	-87.2435797547352\\
2.92292292292292	-87.1599437459108\\
2.96296296296296	-87.0746153894714\\
3.003003003003	-86.9875826434068\\
3.04304304304304	-86.8988354168361\\
3.08308308308308	-86.8083659048047\\
3.12312312312312	-86.716168965719\\
3.16316316316316	-86.6222425464002\\
3.2032032032032	-86.5265881602431\\
3.24324324324324	-86.4292114244927\\
3.28328328328328	-86.3301226631971\\
3.32332332332332	-86.2293375829537\\
3.36336336336336	-86.1268780291098\\
3.4034034034034	-86.0227728305969\\
3.44344344344344	-85.9170587420359\\
3.48348348348348	-85.8097814921091\\
3.52352352352352	-85.700996947398\\
3.56356356356356	-85.5907724008763\\
3.6036036036036	-85.479187993928\\
3.64364364364364	-85.3663382800276\\
3.68368368368368	-85.2523339369466\\
3.72372372372372	-85.137303632362\\
3.76376376376376	-85.0213960448596\\
3.8038038038038	-84.9047820383088\\
3.84384384384384	-84.7876569821893\\
3.88388388388388	-84.6702432033723\\
3.92392392392392	-84.5527925458191\\
3.96396396396396	-84.4355890033327\\
4.004004004004	-84.318951376639\\
4.04404404404404	-84.2032358894733\\
4.08408408408408	-84.0888386789612\\
4.12412412412412	-83.9761980535708\\
4.16416416416416	-83.8657963877599\\
4.2042042042042	-83.7581614970648\\
4.24424424424424	-83.6538673122712\\
4.28428428428428	-83.553533648619\\
4.32432432432432	-83.4578248486629\\
4.36436436436436	-83.3674470691089\\
4.4044044044044	-83.2831439870131\\
4.44444444444444	-83.2056907238318\\
4.48448448448448	-83.1358858314502\\
4.52452452452452	-83.0745412560481\\
4.56456456456456	-83.0224702951182\\
4.6046046046046	-82.9804736887804\\
4.64464464464464	-82.9493241333574\\
4.68468468468468	-82.9297496630085\\
4.72472472472472	-82.9224164994756\\
4.76476476476476	-82.9279121025362\\
4.8048048048048	-82.9467292449658\\
4.84484484484484	-82.9792519676405\\
4.88488488488488	-83.0257442298807\\
4.92492492492492	-83.0863419526304\\
4.96496496496496	-83.1610489633947\\
5.00500500500501	-83.2497371085434\\
5.04504504504505	-83.3521505259075\\
5.08508508508509	-83.4679137987087\\
5.12512512512513	-83.5965434707833\\
5.16516516516517	-83.737462217706\\
5.20520520520521	-83.8900148547953\\
5.24524524524525	-84.0534853263377\\
5.28528528528529	-84.2271138555988\\
5.32532532532533	-84.4101135289705\\
5.36536536536537	-84.6016857217248\\
5.40540540540541	-84.8010339277042\\
5.44544544544545	-85.0073757128611\\
5.48548548548549	-85.2199526585136\\
5.52552552552553	-85.4380382847608\\
5.56556556556557	-85.6609440425431\\
5.60560560560561	-85.8880235331785\\
5.64564564564565	-86.1186751585922\\
5.68568568568569	-86.3523434275281\\
5.72572572572573	-86.5885191473054\\
5.76576576576577	-86.8267387218195\\
5.80580580580581	-87.0665827588001\\
5.84584584584585	-87.3076741664694\\
5.88588588588589	-87.5496758945687\\
5.92592592592593	-87.7922884493879\\
5.96596596596597	-88.035247288363\\
6.00600600600601	-88.2783201779262\\
6.04604604604605	-88.5213045790453\\
6.08608608608609	-88.7640251084348\\
6.12612612612613	-89.0063311096931\\
6.16616616616617	-89.2480943574264\\
6.20620620620621	-89.4892069084786\\
6.24624624624625	-89.7295791074128\\
6.28628628628629	-89.969137748066\\
6.32632632632633	-90.2078243890513\\
6.36636636636637	-90.4455938182497\\
6.40640640640641	-90.6824126593891\\
6.44644644644645	-90.9182581125684\\
6.48648648648649	-91.1531168198747\\
6.52652652652653	-91.3869838469486\\
6.56656656656657	-91.6198617713503\\
6.60660660660661	-91.8517598687979\\
6.64664664664665	-92.0826933887171\\
6.68668668668669	-92.3126829110025\\
6.72672672672673	-92.5417537764138\\
6.76676676676677	-92.7699355835779\\
6.80680680680681	-92.9972617461291\\
6.84684684684685	-93.2237691040614\\
6.88688688688689	-93.4494975839005\\
6.92692692692693	-93.674489902803\\
6.96696696696697	-93.8987913121607\\
7.00700700700701	-94.122449376726\\
7.04704704704705	-94.3455137856767\\
7.08708708708709	-94.5680361924085\\
7.12712712712713	-94.7900700801781\\
7.16716716716717	-95.0116706510227\\
7.20720720720721	-95.2328947356568\\
7.24724724724725	-95.453800722289\\
7.28728728728729	-95.6744485025209\\
7.32732732732733	-95.8948994326819\\
7.36736736736737	-96.1152163091196\\
7.40740740740741	-96.3354633561146\\
7.44744744744745	-96.5557062252094\\
7.48748748748749	-96.7760120048452\\
7.52752752752753	-96.9964492392844\\
7.56756756756757	-97.2170879558566\\
7.60760760760761	-97.4379996996113\\
7.64764764764765	-97.6592575744784\\
7.68768768768769	-97.8809362900388\\
7.72772772772773	-98.1031122129804\\
7.76776776776777	-98.3258634222635\\
7.80780780780781	-98.5492697669371\\
7.84784784784785	-98.7734129254341\\
7.88788788788789	-98.9983764650154\\
7.92792792792793	-99.2242458998365\\
7.96796796796797	-99.4511087458558\\
8.00800800800801	-99.6790545704851\\
8.04804804804805	-99.9081750344955\\
8.08808808808809	-100.138563923207\\
8.12812812812813	-100.370317163401\\
8.16816816816817	-100.603532821684\\
8.20820820820821	-100.838311079141\\
8.24824824824825	-101.074754176069\\
8.28828828828829	-101.312966319291\\
8.32832832832833	-101.553053542964\\
8.36836836836837	-101.795123511942\\
8.40840840840841	-102.039285254404\\
8.44844844844845	-102.285648807715\\
8.48848848848849	-102.534324758111\\
8.52852852852853	-102.785423650702\\
8.56856856856857	-103.03905524142\\
8.60860860860861	-103.295327556551\\
8.64864864864865	-103.554345718392\\
8.68868868868869	-103.816210486994\\
8.72872872872873	-104.081016457698\\
8.76876876876877	-104.348849841998\\
8.80880880880881	-104.619785744816\\
8.84884884884885	-104.893884834413\\
8.88888888888889	-105.171189281503\\
8.92892892892893	-105.451717821824\\
8.96896896896897	-105.735459771379\\
9.00900900900901	-106.022367796535\\
9.04904904904905	-106.312349213188\\
9.08908908908909	-106.605255562627\\
9.12912912912913	-106.900870190103\\
9.16916916916917	-107.1988935415\\
9.20920920920921	-107.498925902859\\
9.24924924924925	-107.800447350112\\
9.28928928928929	-108.102794771022\\
9.32932932932933	-108.405135993173\\
9.36936936936937	-108.706441333234\\
9.40940940940941	-109.005453311507\\
9.44944944944945	-109.300655891075\\
9.48948948948949	-109.590245432978\\
9.52952952952953	-109.872106610745\\
9.56956956956957	-110.143797746354\\
9.60960960960961	-110.402551268077\\
9.64964964964965	-110.645295967063\\
9.68968968968969	-110.868708005535\\
9.72972972972973	-111.069296640122\\
9.76976976976977	-111.243527801535\\
9.80980980980981	-111.387983692226\\
9.84984984984985	-111.499549680057\\
9.88988988988989	-111.575612097226\\
9.92992992992993	-111.614244098403\\
9.96996996996997	-111.614353898315\\
10.01001001001	-111.575772369583\\
10.0500500500501	-111.49926543174\\
10.0900900900901	-111.386469109559\\
10.1301301301301	-111.239758187231\\
10.1701701701702	-111.062069388207\\
10.2102102102102	-110.856704566583\\
10.2502502502503	-110.627138152964\\
10.2902902902903	-110.376847530431\\
10.3303303303303	-110.109177481169\\
10.3703703703704	-109.827242546161\\
10.4104104104104	-109.533865494673\\
10.4504504504505	-109.231546610571\\
10.4904904904905	-108.922456989462\\
10.5305305305305	-108.608448981349\\
10.5705705705706	-108.291077723109\\
10.6106106106106	-107.971628898368\\
10.6506506506507	-107.651149108755\\
10.6906906906907	-107.330476354542\\
10.7307307307307	-107.010269025784\\
10.7707707707708	-106.691032486484\\
10.8108108108108	-106.373142817866\\
10.8508508508509	-106.056867610464\\
10.8908908908909	-105.742383897298\\
10.9309309309309	-105.429793436279\\
10.970970970971	-105.119135606594\\
11.011011011011	-104.810398201869\\
11.0510510510511	-104.503526397276\\
11.0910910910911	-104.198430148676\\
11.1311311311311	-103.894990256123\\
11.1711711711712	-103.593063296036\\
11.2112112112112	-103.29248559849\\
11.2512512512513	-102.993076420092\\
11.2912912912913	-102.694640439251\\
11.3313313313313	-102.396969679795\\
11.3713713713714	-102.099844950649\\
11.4114114114114	-101.803036873562\\
11.4514514514515	-101.506306557382\\
11.4914914914915	-101.209405965793\\
11.5315315315315	-100.912078015552\\
11.5715715715716	-100.614056433682\\
11.6116116116116	-100.315065394717\\
11.6516516516517	-100.014818952505\\
11.6916916916917	-99.7130202753\\
11.7317317317317	-99.4093606874698\\
11.7717717717718	-99.1035185161764\\
11.8118118118118	-98.7951577365041\\
11.8518518518519	-98.4839264036912\\
11.8918918918919	-98.1694548561547\\
11.9319319319319	-97.8513536677527\\
11.971971971972	-97.5292113220647\\
12.012012012012	-97.2025915752123\\
12.0520520520521	-96.8710304667414\\
12.0920920920921	-96.5340329301651\\
12.1321321321321	-96.1910689457449\\
12.1721721721722	-95.8415691678144\\
12.2122122122122	-95.4849199472733\\
12.2522522522523	-95.1204576567502\\
12.2922922922923	-94.7474622114159\\
12.3323323323323	-94.3651496628889\\
12.3723723723724	-93.9726637279292\\
12.4124124124124	-93.5690660993723\\
12.4524524524525	-93.1533253771947\\
12.4924924924925	-92.7243044585062\\
12.5325325325325	-92.2807462468774\\
12.5725725725726	-91.8212576017304\\
12.6126126126126	-91.3442915789716\\
12.6526526526527	-90.8481282695688\\
12.6926926926927	-90.3308550196633\\
12.7327327327327	-89.790347683746\\
12.7727727727728	-89.2242561223151\\
12.8128128128128	-88.6299999442986\\
12.8528528528529	-88.0047854760289\\
12.8928928928929	-87.3456638454833\\
12.9329329329329	-86.6496660041727\\
12.972972972973	-85.9140789196909\\
13.013013013013	-85.1369771990449\\
13.0530530530531	-84.3182096799716\\
13.0930930930931	-83.4611750521013\\
13.1331331331331	-82.5758937203732\\
13.1731731731732	-81.6839679977004\\
13.2132132132132	-80.8255312925502\\
13.2532532532533	-80.066019192702\\
13.2932932932933	-79.4953050107093\\
13.3333333333333	-79.2071006547438\\
13.3733733733734	-79.2572816004116\\
13.4134134134134	-79.6304427572342\\
13.4534534534535	-80.2497031026028\\
13.4934934934935	-81.0187557913508\\
13.5335335335335	-81.8565679213376\\
13.5735735735736	-82.7085765608848\\
13.6136136136136	-83.5431017922859\\
13.6536536536537	-84.3439715522459\\
13.6936936936937	-85.1043111563999\\
13.7337337337337	-85.8224171984204\\
13.7737737737738	-86.4992867674735\\
13.8138138138138	-87.1372151002502\\
13.8538538538539	-87.73902622082\\
13.8938938938939	-88.3076638467333\\
13.9339339339339	-88.8459831208156\\
13.973973973974	-89.3566527253634\\
14.014014014014	-89.8421167399032\\
14.0540540540541	-90.3045880569414\\
14.0940940940941	-90.7460577366226\\
14.1341341341341	-91.168311705671\\
14.1741741741742	-91.5729501366118\\
14.2142142142142	-91.9614070437862\\
14.2542542542543	-92.3349688616882\\
14.2942942942943	-92.694791452259\\
14.3343343343343	-93.0419153589287\\
14.3743743743744	-93.3772793209353\\
14.4144144144144	-93.7017321583207\\
14.4544544544545	-94.0160431797161\\
14.4944944944945	-94.3209112766424\\
14.5345345345345	-94.6169728638511\\
14.5745745745746	-94.9048088133696\\
14.6146146146146	-95.1849505149274\\
14.6546546546547	-95.4578851798241\\
14.6946946946947	-95.7240604903277\\
14.7347347347347	-95.9838886829985\\
14.7747747747748	-96.237750142122\\
14.8148148148148	-96.4859965687413\\
14.8548548548549	-96.7289537815157\\
14.8948948948949	-96.9669241976599\\
14.9349349349349	-97.2001890353908\\
14.974974974975	-97.429010273479\\
15.015015015015	-97.6536323985289\\
15.0550550550551	-97.8742839663695\\
15.0950950950951	-98.0911790003279\\
15.1351351351351	-98.3045182460693\\
15.1751751751752	-98.5144903000568\\
15.2152152152152	-98.7212726264327\\
15.2552552552553	-98.9250324751912\\
15.2952952952953	-99.1259277128647\\
15.3353353353353	-99.3241075755164\\
15.3753753753754	-99.5197133526165\\
15.4154154154154	-99.7128790093174\\
15.4554554554555	-99.903731753737\\
15.4954954954955	-100.092392555064\\
15.5355355355355	-100.278976617623\\
15.5755755755756	-100.463593815429\\
15.6156156156156	-100.646349091262\\
15.6556556556557	-100.827342823817\\
15.6956956956957	-101.006671166116\\
15.7357357357357	-101.184426357996\\
15.7757757757758	-101.360697015215\\
15.8158158158158	-101.535568397418\\
15.8558558558559	-101.709122656999\\
15.8958958958959	-101.881439070679\\
15.9359359359359	-102.052594255429\\
15.975975975976	-102.222662370233\\
16.016016016016	-102.391715305004\\
16.0560560560561	-102.559822857888\\
16.0960960960961	-102.727052902036\\
16.1361361361361	-102.893471542859\\
16.1761761761762	-103.059143266674\\
16.2162162162162	-103.224131081584\\
16.2562562562563	-103.388496651354\\
16.2962962962963	-103.552300422998\\
16.3363363363363	-103.71560174873\\
16.3763763763764	-103.878459002889\\
16.4164164164164	-104.040929694399\\
16.4564564564565	-104.2030705753\\
16.4964964964965	-104.364937745855\\
16.5365365365365	-104.526586756684\\
16.5765765765766	-104.688072708395\\
16.6166166166166	-104.849450349124\\
16.6566566566567	-105.010774170409\\
16.6966966966967	-105.172098501782\\
16.7367367367367	-105.333477604477\\
16.7767767767768	-105.494965764628\\
16.8168168168168	-105.656617386337\\
16.8568568568569	-105.818487084985\\
16.8968968968969	-105.980629781157\\
16.9369369369369	-106.143100795559\\
16.976976976977	-106.305955945316\\
17.017017017017	-106.469251642036\\
17.0570570570571	-106.633044992052\\
17.0970970970971	-106.797393899253\\
17.1371371371371	-106.962357170948\\
17.1771771771772	-107.127994627213\\
17.2172172172172	-107.294367214209\\
17.2572572572573	-107.461537121981\\
17.2972972972973	-107.629567907276\\
17.3373373373373	-107.798524621962\\
17.3773773773774	-107.968473947669\\
17.4174174174174	-108.139484337322\\
17.4574574574575	-108.311626164276\\
17.4974974974975	-108.484971879847\\
17.5375375375375	-108.659596180062\\
17.5775775775776	-108.835576182571\\
17.6176176176176	-109.012991614698\\
17.6576576576577	-109.191925013734\\
17.6976976976977	-109.372461940662\\
17.7377377377377	-109.554691208616\\
17.7777777777778	-109.738705127516\\
17.8178178178178	-109.924599766438\\
17.8578578578579	-110.11247523546\\
17.8978978978979	-110.302435988881\\
17.9379379379379	-110.494591151911\\
17.977977977978	-110.689054873142\\
18.018018018018	-110.885946705348\\
18.0580580580581	-111.085392017421\\
18.0980980980981	-111.287522440557\\
18.1381381381381	-111.492476352099\\
18.1781781781782	-111.700399400814\\
18.2182182182182	-111.911445077767\\
18.2582582582583	-112.125775337359\\
18.2982982982983	-112.343561273536\\
18.3383383383383	-112.564983856699\\
18.3783783783784	-112.790234737272\\
18.4184184184184	-113.019517122467\\
18.4584584584585	-113.253046733247\\
18.4984984984985	-113.491052848987\\
18.5385385385385	-113.733779447735\\
18.5785785785786	-113.981486450266\\
18.6186186186186	-114.234451076166\\
18.6586586586587	-114.492969319962\\
18.6986986986987	-114.757357554483\\
18.7387387387387	-115.027954267132\\
18.7787787787788	-115.305121932039\\
18.8188188188188	-115.589249016708\\
18.8588588588589	-115.880752115\\
18.8988988988989	-116.180078187964\\
18.9389389389389	-116.487706878611\\
18.978978978979	-116.804152843914\\
19.019019019019	-117.129968013769\\
19.0590590590591	-117.465743637592\\
19.0990990990991	-117.812111907581\\
19.1391391391391	-118.169746843195\\
19.1791791791792	-118.539363968977\\
19.2192192192192	-118.921718095435\\
19.2592592592593	-119.317598187858\\
19.2992992992993	-119.72781783334\\
19.3393393393393	-120.153199123082\\
19.3793793793794	-120.594546756652\\
19.4194194194194	-121.052607708939\\
19.4594594594595	-121.52800969296\\
19.4994994994995	-122.021168670718\\
19.5395395395395	-122.53215156747\\
19.5795795795796	-123.060474998028\\
19.6196196196196	-123.604814504561\\
19.6596596596597	-124.162592963458\\
19.6996996996997	-124.72941549339\\
19.7397397397397	-125.298330673414\\
19.7797797797798	-125.858942189244\\
19.8198198198198	-126.396499303356\\
19.8598598598599	-126.891285884517\\
19.8998998998999	-127.318887712989\\
19.9399399399399	-127.652092500325\\
19.97997997998	-127.864916533566\\
20.02002002002	-127.938222796372\\
20.0600600600601	-127.864916533566\\
20.1001001001001	-127.652092500325\\
20.1401401401401	-127.318887712989\\
20.1801801801802	-126.891285884517\\
20.2202202202202	-126.396499303356\\
20.2602602602603	-125.858942189244\\
20.3003003003003	-125.298330673414\\
20.3403403403403	-124.72941549339\\
20.3803803803804	-124.162592963459\\
20.4204204204204	-123.604814504561\\
20.4604604604605	-123.060474998028\\
20.5005005005005	-122.53215156747\\
20.5405405405405	-122.021168670718\\
20.5805805805806	-121.52800969296\\
20.6206206206206	-121.052607708939\\
20.6606606606607	-120.594546756652\\
20.7007007007007	-120.153199123082\\
20.7407407407407	-119.72781783334\\
20.7807807807808	-119.317598187858\\
20.8208208208208	-118.921718095435\\
20.8608608608609	-118.539363968977\\
20.9009009009009	-118.169746843195\\
20.9409409409409	-117.812111907581\\
20.980980980981	-117.465743637592\\
21.021021021021	-117.129968013769\\
21.0610610610611	-116.804152843914\\
21.1011011011011	-116.487706878611\\
21.1411411411411	-116.180078187964\\
21.1811811811812	-115.880752115\\
21.2212212212212	-115.589249016708\\
21.2612612612613	-115.305121932039\\
21.3013013013013	-115.027954267132\\
21.3413413413413	-114.757357554483\\
21.3813813813814	-114.492969319962\\
21.4214214214214	-114.234451076166\\
21.4614614614615	-113.981486450266\\
21.5015015015015	-113.733779447735\\
21.5415415415415	-113.491052848987\\
21.5815815815816	-113.253046733247\\
21.6216216216216	-113.019517122468\\
21.6616616616617	-112.790234737272\\
21.7017017017017	-112.564983856699\\
21.7417417417417	-112.343561273536\\
21.7817817817818	-112.125775337359\\
21.8218218218218	-111.911445077767\\
21.8618618618619	-111.700399400814\\
21.9019019019019	-111.492476352099\\
21.9419419419419	-111.287522440557\\
21.981981981982	-111.085392017421\\
22.022022022022	-110.885946705348\\
22.0620620620621	-110.689054873142\\
22.1021021021021	-110.494591151911\\
22.1421421421421	-110.302435988881\\
22.1821821821822	-110.11247523546\\
22.2222222222222	-109.924599766438\\
22.2622622622623	-109.738705127516\\
22.3023023023023	-109.554691208616\\
22.3423423423423	-109.372461940662\\
22.3823823823824	-109.191925013734\\
22.4224224224224	-109.012991614698\\
22.4624624624625	-108.835576182571\\
22.5025025025025	-108.659596180062\\
22.5425425425425	-108.484971879847\\
22.5825825825826	-108.311626164276\\
22.6226226226226	-108.139484337322\\
22.6626626626627	-107.968473947669\\
22.7027027027027	-107.798524621962\\
22.7427427427427	-107.629567907276\\
22.7827827827828	-107.461537121981\\
22.8228228228228	-107.294367214209\\
22.8628628628629	-107.127994627213\\
22.9029029029029	-106.962357170948\\
22.9429429429429	-106.797393899253\\
22.982982982983	-106.633044992052\\
23.023023023023	-106.469251642036\\
23.0630630630631	-106.305955945316\\
23.1031031031031	-106.143100795559\\
23.1431431431431	-105.980629781157\\
23.1831831831832	-105.818487084985\\
23.2232232232232	-105.656617386337\\
23.2632632632633	-105.494965764628\\
23.3033033033033	-105.333477604477\\
23.3433433433433	-105.172098501782\\
23.3833833833834	-105.010774170409\\
23.4234234234234	-104.849450349124\\
23.4634634634635	-104.688072708395\\
23.5035035035035	-104.526586756684\\
23.5435435435435	-104.364937745855\\
23.5835835835836	-104.2030705753\\
23.6236236236236	-104.040929694399\\
23.6636636636637	-103.878459002889\\
23.7037037037037	-103.71560174873\\
23.7437437437437	-103.552300422998\\
23.7837837837838	-103.388496651354\\
23.8238238238238	-103.224131081584\\
23.8638638638639	-103.059143266674\\
23.9039039039039	-102.893471542859\\
23.9439439439439	-102.727052902036\\
23.983983983984	-102.559822857889\\
24.024024024024	-102.391715305004\\
24.0640640640641	-102.222662370233\\
24.1041041041041	-102.052594255429\\
24.1441441441441	-101.881439070679\\
24.1841841841842	-101.709122656999\\
24.2242242242242	-101.535568397418\\
24.2642642642643	-101.360697015215\\
24.3043043043043	-101.184426357996\\
24.3443443443443	-101.006671166116\\
24.3843843843844	-100.827342823817\\
24.4244244244244	-100.646349091262\\
24.4644644644645	-100.46359381543\\
24.5045045045045	-100.278976617623\\
24.5445445445445	-100.092392555064\\
24.5845845845846	-99.903731753737\\
24.6246246246246	-99.7128790093174\\
24.6646646646647	-99.5197133526165\\
24.7047047047047	-99.3241075755164\\
24.7447447447447	-99.1259277128647\\
24.7847847847848	-98.9250324751912\\
24.8248248248248	-98.7212726264327\\
24.8648648648649	-98.5144903000569\\
24.9049049049049	-98.3045182460693\\
24.9449449449449	-98.0911790003279\\
24.984984984985	-97.8742839663695\\
25.025025025025	-97.6536323985289\\
25.0650650650651	-97.429010273479\\
25.1051051051051	-97.2001890353908\\
25.1451451451451	-96.9669241976599\\
25.1851851851852	-96.7289537815157\\
25.2252252252252	-96.4859965687413\\
25.2652652652653	-96.237750142122\\
25.3053053053053	-95.9838886829985\\
25.3453453453453	-95.7240604903277\\
25.3853853853854	-95.4578851798241\\
25.4254254254254	-95.1849505149275\\
25.4654654654655	-94.9048088133696\\
25.5055055055055	-94.6169728638512\\
25.5455455455455	-94.3209112766424\\
25.5855855855856	-94.0160431797161\\
25.6256256256256	-93.7017321583207\\
25.6656656656657	-93.3772793209354\\
25.7057057057057	-93.0419153589286\\
25.7457457457457	-92.694791452259\\
25.7857857857858	-92.3349688616882\\
25.8258258258258	-91.9614070437862\\
25.8658658658659	-91.5729501366118\\
25.9059059059059	-91.168311705671\\
25.9459459459459	-90.7460577366226\\
25.985985985986	-90.3045880569414\\
26.026026026026	-89.8421167399032\\
26.0660660660661	-89.3566527253633\\
26.1061061061061	-88.8459831208157\\
26.1461461461461	-88.3076638467333\\
26.1861861861862	-87.73902622082\\
26.2262262262262	-87.1372151002503\\
26.2662662662663	-86.4992867674736\\
26.3063063063063	-85.8224171984205\\
26.3463463463463	-85.1043111563999\\
26.3863863863864	-84.3439715522459\\
26.4264264264264	-83.5431017922859\\
26.4664664664665	-82.708576560885\\
26.5065065065065	-81.8565679213376\\
26.5465465465465	-81.0187557913508\\
26.5865865865866	-80.2497031026028\\
26.6266266266266	-79.6304427572342\\
26.6666666666667	-79.2572816004116\\
26.7067067067067	-79.2071006547438\\
26.7467467467467	-79.4953050107093\\
26.7867867867868	-80.066019192702\\
26.8268268268268	-80.8255312925502\\
26.8668668668669	-81.6839679977003\\
26.9069069069069	-82.575893720373\\
26.9469469469469	-83.4611750521013\\
26.986986986987	-84.3182096799715\\
27.027027027027	-85.1369771990449\\
27.0670670670671	-85.914078919691\\
27.1071071071071	-86.6496660041725\\
27.1471471471471	-87.3456638454832\\
27.1871871871872	-88.0047854760289\\
27.2272272272272	-88.6299999442986\\
27.2672672672673	-89.2242561223151\\
27.3073073073073	-89.7903476837459\\
27.3473473473473	-90.3308550196632\\
27.3873873873874	-90.8481282695688\\
27.4274274274274	-91.3442915789716\\
27.4674674674675	-91.8212576017304\\
27.5075075075075	-92.2807462468774\\
27.5475475475475	-92.7243044585062\\
27.5875875875876	-93.1533253771947\\
27.6276276276276	-93.5690660993722\\
27.6676676676677	-93.9726637279292\\
27.7077077077077	-94.3651496628889\\
27.7477477477477	-94.7474622114159\\
27.7877877877878	-95.1204576567502\\
27.8278278278278	-95.4849199472733\\
27.8678678678679	-95.8415691678143\\
27.9079079079079	-96.1910689457449\\
27.9479479479479	-96.5340329301651\\
27.987987987988	-96.8710304667414\\
28.028028028028	-97.2025915752123\\
28.0680680680681	-97.5292113220648\\
28.1081081081081	-97.8513536677527\\
28.1481481481481	-98.1694548561547\\
28.1881881881882	-98.4839264036912\\
28.2282282282282	-98.795157736504\\
28.2682682682683	-99.1035185161764\\
28.3083083083083	-99.4093606874698\\
28.3483483483483	-99.7130202752999\\
28.3883883883884	-100.014818952505\\
28.4284284284284	-100.315065394717\\
28.4684684684685	-100.614056433682\\
28.5085085085085	-100.912078015552\\
28.5485485485485	-101.209405965793\\
28.5885885885886	-101.506306557382\\
28.6286286286286	-101.803036873562\\
28.6686686686687	-102.099844950649\\
28.7087087087087	-102.396969679795\\
28.7487487487487	-102.694640439251\\
28.7887887887888	-102.993076420092\\
28.8288288288288	-103.29248559849\\
28.8688688688689	-103.593063296036\\
28.9089089089089	-103.894990256123\\
28.9489489489489	-104.198430148676\\
28.988988988989	-104.503526397276\\
29.029029029029	-104.810398201869\\
29.0690690690691	-105.119135606594\\
29.1091091091091	-105.429793436279\\
29.1491491491491	-105.742383897298\\
29.1891891891892	-106.056867610464\\
29.2292292292292	-106.373142817866\\
29.2692692692693	-106.691032486484\\
29.3093093093093	-107.010269025784\\
29.3493493493493	-107.330476354542\\
29.3893893893894	-107.651149108755\\
29.4294294294294	-107.971628898368\\
29.4694694694695	-108.291077723109\\
29.5095095095095	-108.608448981349\\
29.5495495495495	-108.922456989462\\
29.5895895895896	-109.231546610572\\
29.6296296296296	-109.533865494673\\
29.6696696696697	-109.827242546161\\
29.7097097097097	-110.109177481169\\
29.7497497497497	-110.376847530431\\
29.7897897897898	-110.627138152964\\
29.8298298298298	-110.856704566583\\
29.8698698698699	-111.062069388207\\
29.9099099099099	-111.239758187231\\
29.9499499499499	-111.386469109559\\
29.98998998999	-111.49926543174\\
30.03003003003	-111.575772369583\\
30.0700700700701	-111.614353898315\\
30.1101101101101	-111.614244098403\\
30.1501501501502	-111.575612097226\\
30.1901901901902	-111.499549680057\\
30.2302302302302	-111.387983692226\\
30.2702702702703	-111.243527801535\\
30.3103103103103	-111.069296640122\\
30.3503503503504	-110.868708005535\\
30.3903903903904	-110.645295967063\\
30.4304304304304	-110.402551268077\\
30.4704704704705	-110.143797746354\\
30.5105105105105	-109.872106610745\\
30.5505505505506	-109.590245432978\\
30.5905905905906	-109.300655891075\\
30.6306306306306	-109.005453311507\\
30.6706706706707	-108.706441333234\\
30.7107107107107	-108.405135993173\\
30.7507507507508	-108.102794771022\\
30.7907907907908	-107.800447350112\\
30.8308308308308	-107.498925902859\\
30.8708708708709	-107.1988935415\\
30.9109109109109	-106.900870190103\\
30.950950950951	-106.605255562627\\
30.990990990991	-106.312349213188\\
31.031031031031	-106.022367796535\\
31.0710710710711	-105.735459771379\\
31.1111111111111	-105.451717821824\\
31.1511511511512	-105.171189281503\\
31.1911911911912	-104.893884834413\\
31.2312312312312	-104.619785744817\\
31.2712712712713	-104.348849841998\\
31.3113113113113	-104.081016457698\\
31.3513513513514	-103.816210486994\\
31.3913913913914	-103.554345718392\\
31.4314314314314	-103.295327556551\\
31.4714714714715	-103.03905524142\\
31.5115115115115	-102.785423650702\\
31.5515515515516	-102.534324758111\\
31.5915915915916	-102.285648807715\\
31.6316316316316	-102.039285254404\\
31.6716716716717	-101.795123511942\\
31.7117117117117	-101.553053542964\\
31.7517517517518	-101.312966319291\\
31.7917917917918	-101.07475417607\\
31.8318318318318	-100.838311079141\\
31.8718718718719	-100.603532821684\\
31.9119119119119	-100.370317163401\\
31.951951951952	-100.138563923207\\
31.991991991992	-99.9081750344956\\
32.032032032032	-99.6790545704851\\
32.0720720720721	-99.4511087458558\\
32.1121121121121	-99.2242458998365\\
32.1521521521522	-98.9983764650154\\
32.1921921921922	-98.7734129254341\\
32.2322322322322	-98.5492697669372\\
32.2722722722723	-98.3258634222635\\
32.3123123123123	-98.1031122129804\\
32.3523523523524	-97.8809362900388\\
32.3923923923924	-97.6592575744784\\
32.4324324324324	-97.4379996996113\\
32.4724724724725	-97.2170879558566\\
32.5125125125125	-96.9964492392844\\
32.5525525525526	-96.7760120048452\\
32.5925925925926	-96.5557062252094\\
32.6326326326326	-96.3354633561146\\
32.6726726726727	-96.1152163091196\\
32.7127127127127	-95.8948994326819\\
32.7527527527528	-95.6744485025209\\
32.7927927927928	-95.4538007222889\\
32.8328328328328	-95.2328947356568\\
32.8728728728729	-95.0116706510227\\
32.9129129129129	-94.7900700801781\\
32.952952952953	-94.5680361924085\\
32.992992992993	-94.3455137856767\\
33.033033033033	-94.1224493767261\\
33.0730730730731	-93.8987913121608\\
33.1131131131131	-93.674489902803\\
33.1531531531532	-93.4494975839004\\
33.1931931931932	-93.2237691040614\\
33.2332332332332	-92.9972617461292\\
33.2732732732733	-92.7699355835779\\
33.3133133133133	-92.5417537764138\\
33.3533533533534	-92.3126829110025\\
33.3933933933934	-92.0826933887171\\
33.4334334334334	-91.8517598687979\\
33.4734734734735	-91.6198617713504\\
33.5135135135135	-91.3869838469487\\
33.5535535535536	-91.1531168198747\\
33.5935935935936	-90.9182581125684\\
33.6336336336336	-90.6824126593892\\
33.6736736736737	-90.4455938182497\\
33.7137137137137	-90.2078243890513\\
33.7537537537538	-89.969137748066\\
33.7937937937938	-89.7295791074128\\
33.8338338338338	-89.4892069084786\\
33.8738738738739	-89.2480943574264\\
33.9139139139139	-89.0063311096931\\
33.953953953954	-88.7640251084348\\
33.993993993994	-88.5213045790453\\
34.034034034034	-88.2783201779262\\
34.0740740740741	-88.035247288363\\
34.1141141141141	-87.792288449388\\
34.1541541541542	-87.5496758945687\\
34.1941941941942	-87.3076741664694\\
34.2342342342342	-87.0665827588002\\
34.2742742742743	-86.8267387218195\\
34.3143143143143	-86.5885191473054\\
34.3543543543544	-86.3523434275281\\
34.3943943943944	-86.1186751585922\\
34.4344344344344	-85.8880235331785\\
34.4744744744745	-85.6609440425431\\
34.5145145145145	-85.4380382847608\\
34.5545545545546	-85.2199526585136\\
34.5945945945946	-85.0073757128611\\
34.6346346346346	-84.8010339277043\\
34.6746746746747	-84.6016857217248\\
34.7147147147147	-84.4101135289705\\
34.7547547547548	-84.2271138555988\\
34.7947947947948	-84.0534853263377\\
34.8348348348348	-83.8900148547954\\
34.8748748748749	-83.7374622177061\\
34.9149149149149	-83.5965434707833\\
34.954954954955	-83.4679137987087\\
34.994994994995	-83.3521505259075\\
35.035035035035	-83.2497371085434\\
35.0750750750751	-83.1610489633947\\
35.1151151151151	-83.0863419526304\\
35.1551551551552	-83.0257442298807\\
35.1951951951952	-82.9792519676405\\
35.2352352352352	-82.9467292449658\\
35.2752752752753	-82.9279121025362\\
35.3153153153153	-82.9224164994757\\
35.3553553553554	-82.9297496630085\\
35.3953953953954	-82.9493241333574\\
35.4354354354354	-82.9804736887804\\
35.4754754754755	-83.0224702951182\\
35.5155155155155	-83.0745412560481\\
35.5555555555556	-83.1358858314502\\
35.5955955955956	-83.2056907238318\\
35.6356356356356	-83.2831439870131\\
35.6756756756757	-83.3674470691089\\
35.7157157157157	-83.4578248486629\\
35.7557557557558	-83.553533648619\\
35.7957957957958	-83.6538673122712\\
35.8358358358358	-83.7581614970648\\
35.8758758758759	-83.8657963877599\\
35.9159159159159	-83.9761980535708\\
35.955955955956	-84.0888386789612\\
35.995995995996	-84.2032358894733\\
36.036036036036	-84.318951376639\\
36.0760760760761	-84.4355890033327\\
36.1161161161161	-84.552792545819\\
36.1561561561562	-84.6702432033723\\
36.1961961961962	-84.7876569821893\\
36.2362362362362	-84.9047820383088\\
36.2762762762763	-85.0213960448595\\
36.3163163163163	-85.137303632362\\
36.3563563563564	-85.2523339369466\\
36.3963963963964	-85.3663382800276\\
36.4364364364364	-85.479187993928\\
36.4764764764765	-85.5907724008763\\
36.5165165165165	-85.700996947398\\
36.5565565565566	-85.8097814921091\\
36.5965965965966	-85.9170587420359\\
36.6366366366366	-86.0227728305968\\
36.6766766766767	-86.1268780291098\\
36.7167167167167	-86.2293375829537\\
36.7567567567568	-86.3301226631971\\
36.7967967967968	-86.4292114244927\\
36.8368368368368	-86.5265881602431\\
36.8768768768769	-86.6222425464001\\
36.9169169169169	-86.716168965719\\
36.956956956957	-86.8083659048047\\
36.996996996997	-86.8988354168361\\
37.037037037037	-86.9875826434068\\
37.0770770770771	-87.0746153894714\\
37.1171171171171	-87.1599437459108\\
37.1571571571572	-87.2435797547352\\
37.1971971971972	-87.3255371124138\\
37.2372372372372	-87.4058309072596\\
37.2772772772773	-87.4844773872013\\
37.3173173173173	-87.5614937546479\\
37.3573573573574	-87.6368979854893\\
37.3973973973974	-87.7107086695844\\
37.4374374374374	-87.7829448703673\\
37.4774774774775	-87.8536260014542\\
37.5175175175175	-87.9227717183598\\
37.5575575575576	-87.9904018236361\\
37.5975975975976	-88.0565361839287\\
37.6376376376376	-88.1211946576096\\
37.6776776776777	-88.1843970317926\\
37.7177177177177	-88.2461629676656\\
37.7577577577578	-88.3065119531944\\
37.7977977977978	-88.3654632623528\\
37.8378378378378	-88.4230359201309\\
37.8778778778779	-88.4792486726511\\
37.9179179179179	-88.5341199618004\\
37.957957957958	-88.5876679038486\\
37.997997997998	-88.6399102715827\\
38.038038038038	-88.6908644795407\\
38.0780780780781	-88.7405475719702\\
38.1181181181181	-88.7889762131846\\
38.1581581581582	-88.8361666800192\\
38.1981981981982	-88.8821348561284\\
38.2382382382382	-88.9268962278907\\
38.2782782782783	-88.9704658817146\\
38.3183183183183	-89.0128585025615\\
38.3583583583584	-89.0540883735241\\
38.3983983983984	-89.0941693763126\\
38.4384384384384	-89.1331149925228\\
38.4784784784785	-89.1709383055698\\
38.5185185185185	-89.2076520031865\\
38.5585585585586	-89.243268380397\\
38.5985985985986	-89.2777993428845\\
38.6386386386386	-89.3112564106842\\
38.6786786786787	-89.3436507221363\\
38.7187187187187	-89.3749930380461\\
38.7587587587588	-89.4052937459999\\
38.7987987987988	-89.4345628647946\\
38.8388388388388	-89.4628100489422\\
38.8788788788789	-89.4900445932155\\
38.9189189189189	-89.5162754372043\\
38.958958958959	-89.5415111698576\\
38.998998998999	-89.5657600339865\\
39.039039039039	-89.5890299307094\\
39.0790790790791	-89.6113284238201\\
39.1191191191191	-89.6326627440648\\
39.1591591591592	-89.6530397933127\\
39.1991991991992	-89.6724661486097\\
39.2392392392392	-89.6909480661042\\
39.2792792792793	-89.7084914848353\\
39.3193193193193	-89.7251020303779\\
39.3593593593594	-89.7407850183351\\
39.3993993993994	-89.7555454576737\\
39.4394394394394	-89.7693880538985\\
39.4794794794795	-89.7823172120587\\
39.5195195195195	-89.7943370395855\\
39.5595595595596	-89.8054513489563\\
39.5995995995996	-89.8156636601822\\
39.6396396396396	-89.8249772031188\\
39.6796796796797	-89.8333949195969\\
39.7197197197197	-89.8409194653708\\
39.7597597597598	-89.8475532118855\\
39.7997997997998	-89.8532982478592\\
39.8398398398398	-89.8581563806815\\
39.8798798798799	-89.8621291376266\\
39.9199199199199	-89.8652177668802\\
39.95995995996	-89.8674232383808\\
40	-89.8687462444739\\
};
\addplot [color=blue, line width=1.25pt, only marks, mark size=3.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	-89.8691872003797\\
1	-89.5890299307094\\
2	-88.6908644795407\\
3	-86.9875826434068\\
4	-84.318951376639\\
5	-83.2497371085434\\
6	-88.2783201779262\\
7	-94.122449376726\\
8	-99.6790545704851\\
9	-106.022367796535\\
10	-111.575772369583\\
11	-104.810398201869\\
12	-97.2025915752123\\
13	-85.1369771990449\\
14	-89.8421167399032\\
15	-97.6536323985289\\
16	-102.391715305004\\
17	-106.469251642036\\
18	-110.885946705348\\
19	-117.129968013769\\
20	-127.938222796372\\
21	-117.129968013769\\
22	-110.885946705348\\
23	-106.469251642036\\
24	-102.391715305004\\
25	-97.6536323985289\\
26	-89.8421167399032\\
27	-85.1369771990449\\
28	-97.2025915752123\\
29	-104.810398201869\\
30	-111.575772369583\\
31	-106.022367796535\\
32	-99.6790545704851\\
33	-94.1224493767261\\
34	-88.2783201779262\\
35	-83.2497371085434\\
36	-84.318951376639\\
37	-86.9875826434068\\
38	-88.6908644795407\\
39	-89.5890299307094\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3	-83.2497371085434\\
4	-84.9997371085434\\
5	-86.7497371085434\\
6	-88.4997371085434\\
7	-90.2497371085434\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
23	-104.653632398529\\
24	-100.153632398529\\
25	-95.6536323985289\\
26	-91.1536323985289\\
27	-86.6536323985289\\
};
\end{axis}


\end{tikzpicture}%

==> figs/simResultGathered.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.28\FigureWidth,
height=\FigureHeight,
at={(0\FigureWidth,0\FigureHeight)},
scale only axis,
xmin=0,
xmax=120,
xtick={  0,  40,  80, 120},
xlabel style={font=\color{white!15!black}},
xlabel={Frequency [Hz]},
ymin=-300,
ymax=-68,
ylabel style={font=\color{white!15!black}},
ylabel={Magnitude [dB]},
axis background/.style={fill=white}
]
\addplot [color=white!70!black, dashed, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
40	-300\\
40	-68\\
};
\addplot [color=white!70!black, dashed, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
80	-300\\
80	-68\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-90.2598423915823\\
0.05	-90.0961169728226\\
0.1	-90.0621375083568\\
0.15	-89.8403854570381\\
0.2	-90.1092551276296\\
0.25	-90.0944518345292\\
0.3	-90.0508622763024\\
0.35	-90.4706361953928\\
0.4	-89.8271323555828\\
0.45	-90.1267977477405\\
0.5	-90.5064394488022\\
0.55	-90.0049877188121\\
0.6	-89.9135181138679\\
0.65	-89.6489994443178\\
0.7	-90.0168268356771\\
0.75	-90.5611570222605\\
0.8	-89.9029478157962\\
0.85	-90.0857338447845\\
0.9	-90.2467712164214\\
0.95	-90.0202188987242\\
1	-89.9624190055467\\
1.05	-90.6032791687347\\
1.1	-90.5959420118023\\
1.15	-90.1593462721033\\
1.2	-90.3921213869942\\
1.25	-90.2598539302361\\
1.3	-90.0507651386416\\
1.35	-90.3343405044338\\
1.4	-90.1696273037325\\
1.45	-90.1528314471526\\
1.5	-90.0827552533012\\
1.55	-90.2292896951758\\
1.6	-90.3371562218623\\
1.65	-90.1873554028584\\
1.7	-90.3407402652914\\
1.75	-89.9393505214537\\
1.8	-90.3143706106115\\
1.85	-90.0644178274532\\
1.9	-90.1378501348615\\
1.95	-90.418325646438\\
2	-89.9422223537301\\
2.05	-89.9093230245322\\
2.1	-89.9468766062959\\
2.15	-90.2099062584335\\
2.2	-90.2188185719753\\
2.25	-90.0825407636254\\
2.3	-90.0721194472474\\
2.35	-90.2157766084033\\
2.4	-89.9858363537129\\
2.45	-90.4541236209862\\
2.5	-90.2360356087185\\
2.55	-89.9359835288868\\
2.6	-89.990362689367\\
2.65	-90.1635513362356\\
2.7	-90.511238106757\\
2.75	-90.1025840653264\\
2.8	-89.8325093670034\\
2.85	-90.0805109793851\\
2.9	-89.9208611753504\\
2.95	-90.1696216364533\\
3	-90.0845768185302\\
3.05	-90.2251721988541\\
3.1	-90.2385046728419\\
3.15	-89.943933843785\\
3.2	-89.9095805866714\\
3.25	-89.8354842472372\\
3.3	-90.1176436888807\\
3.35	-89.9195258083023\\
3.4	-90.1245898804866\\
3.45	-89.9067582450842\\
3.5	-90.0316681381179\\
3.55	-90.0674507603781\\
3.6	-89.8433673791592\\
3.65	-89.9390353112024\\
3.7	-89.8347989666797\\
3.75	-89.9181608002269\\
3.8	-89.8181624749744\\
3.85	-89.937844887333\\
3.9	-90.1222729699569\\
3.95	-89.9545103473895\\
4	-90.0077677667077\\
4.05	-90.0930809221104\\
4.1	-89.9980384186389\\
4.15	-89.9412614929489\\
4.2	-90.1283010925127\\
4.25	-90.0200155114409\\
4.3	-89.8762331125034\\
4.35	-90.0272213650098\\
4.4	-89.8317391799558\\
4.45	-89.8861308064678\\
4.5	-89.9234640331871\\
4.55	-90.0165147613778\\
4.6	-89.9084842779714\\
4.65	-89.9292878111771\\
4.7	-89.953460907615\\
4.75	-89.9450857969403\\
4.8	-89.8621502421633\\
4.85	-89.8604717452731\\
4.9	-89.8885986102341\\
4.95	-89.8210531283323\\
5	-89.9064205147069\\
5.05	-89.9714956311351\\
5.1	-89.8260274330584\\
5.15	-89.9588342733646\\
5.2	-89.9707378822063\\
5.25	-90.0504746146955\\
5.3	-89.8676700693753\\
5.35	-89.8960838872095\\
5.4	-89.948306588061\\
5.45	-89.7854559325903\\
5.5	-89.9292491349327\\
5.55	-89.8261915452632\\
5.6	-89.8665277655391\\
5.65	-89.8248372687264\\
5.7	-89.8336114431438\\
5.75	-89.745111957257\\
5.8	-89.7959389459175\\
5.85	-89.8337042969983\\
5.9	-89.8112540843215\\
5.95	-89.778536244027\\
6	-89.8141860655904\\
6.05	-89.7839820100347\\
6.1	-89.7751801580084\\
6.15	-89.8300345480142\\
6.2	-89.8703900734235\\
6.25	-89.7476704392509\\
6.3	-89.7820111037565\\
6.35	-89.7472039060185\\
6.4	-89.7658425162838\\
6.45	-89.7719883506776\\
6.5	-89.7609673776145\\
6.55	-89.7853049629899\\
6.6	-89.7681817300002\\
6.65	-89.7682621836592\\
6.7	-89.7309227336522\\
6.75	-89.7362556417828\\
6.8	-89.6999818550085\\
6.85	-89.7096603470912\\
6.9	-89.6868045966724\\
6.95	-89.6456027414373\\
7	-89.7060892696959\\
7.05	-89.6529467249798\\
7.1	-89.6697932579046\\
7.15	-89.7333165723792\\
7.2	-89.6087329966655\\
7.25	-89.6887975799296\\
7.3	-89.6337171812937\\
7.35	-89.6636315211404\\
7.4	-89.6979679301053\\
7.45	-89.6125897193099\\
7.5	-89.6455574783653\\
7.55	-89.6004381429535\\
7.6	-89.5992347541322\\
7.65	-89.6134187944003\\
7.7	-89.5912742614518\\
7.75	-89.5846277880836\\
7.8	-89.5761219885432\\
7.85	-89.5774146056126\\
7.9	-89.5515597781149\\
7.95	-89.5510698203837\\
8	-89.5414672426279\\
8.05	-89.5442130589777\\
8.1	-89.5359164676642\\
8.15	-89.5518636968675\\
8.2	-89.5126355723107\\
8.25	-89.5150724731491\\
8.3	-89.4866939197937\\
8.35	-89.5225288986161\\
8.4	-89.4681649198402\\
8.45	-89.4752806922366\\
8.5	-89.4378311122881\\
8.55	-89.4310157158608\\
8.6	-89.4637393718011\\
8.65	-89.3997003656974\\
8.7	-89.4239446400808\\
8.75	-89.4108959248218\\
8.8	-89.4478453714791\\
8.85	-89.3890851245791\\
8.9	-89.4346206481131\\
8.95	-89.3969934177842\\
9	-89.3974171629665\\
9.05	-89.3909589882737\\
9.1	-89.3647048907662\\
9.15	-89.3230169214827\\
9.2	-89.3339079374737\\
9.25	-89.3464635808367\\
9.3	-89.3234864092317\\
9.35	-89.3413308841868\\
9.4	-89.3730254291217\\
9.45	-89.2649582336402\\
9.5	-89.3300745141349\\
9.55	-89.3049708624876\\
9.6	-89.2579571547081\\
9.65	-89.2747802431325\\
9.7	-89.2601212839705\\
9.75	-89.2415636477394\\
9.8	-89.1669255027062\\
9.85	-89.242033330031\\
9.9	-89.2431064210202\\
9.95	-89.2270860613883\\
10	-89.1695012058525\\
10.05	-89.1771779626143\\
10.1	-89.2202306946863\\
10.15	-89.1409080337861\\
10.2	-89.1390501603012\\
10.25	-89.1750636019276\\
10.3	-89.1294665918365\\
10.35	-89.1299233483669\\
10.4	-89.0421672465983\\
10.45	-89.1485386112096\\
10.5	-89.059895800648\\
10.55	-89.0316104586251\\
10.6	-89.0602852207133\\
10.65	-89.0702761765378\\
10.7	-89.0600291482944\\
10.75	-89.003171664919\\
10.8	-89.040015744681\\
10.85	-89.0222695083012\\
10.9	-89.0353057327958\\
10.95	-89.0296100982206\\
11	-89.0617593695227\\
11.05	-88.9889807527794\\
11.1	-89.045134686676\\
11.15	-88.9901436809106\\
11.2	-88.8772919522995\\
11.25	-89.0016160609744\\
11.3	-88.980968343713\\
11.35	-88.9698694091351\\
11.4	-88.9187227426788\\
11.45	-88.8896620947941\\
11.5	-89.0042739206833\\
11.55	-88.8895092781667\\
11.6	-88.8702015831432\\
11.65	-88.8215745588401\\
11.7	-88.7271094276327\\
11.75	-88.9135943107847\\
11.8	-88.8120123590915\\
11.85	-88.8042584498186\\
11.9	-88.8017270990203\\
11.95	-88.8915033002077\\
12	-88.8504731929192\\
12.05	-88.7046998564647\\
12.1	-88.6960657684949\\
12.15	-88.6337007383452\\
12.2	-88.7247979596281\\
12.25	-88.6559880309168\\
12.3	-88.7673959371805\\
12.35	-88.7167178898916\\
12.4	-88.6420175477662\\
12.45	-88.5384327657094\\
12.5	-88.5889978364275\\
12.55	-88.7155035942076\\
12.6	-88.6340933784398\\
12.65	-88.5664693507181\\
12.7	-88.5055026079283\\
12.75	-88.3787443935066\\
12.8	-88.5458841903751\\
12.85	-88.6786413931506\\
12.9	-88.4835336410925\\
12.95	-88.5306088467703\\
13	-88.5735634899933\\
13.05	-88.7436664499064\\
13.1	-88.5147236550194\\
13.15	-88.4409085466282\\
13.2	-88.3067047789506\\
13.25	-88.1594978127495\\
13.3	-88.5069487236795\\
13.35	-88.3945909396938\\
13.4	-88.5434071150475\\
13.45	-88.3838148678484\\
13.5	-88.3469639488726\\
13.55	-88.4167426047392\\
13.6	-88.2613121975107\\
13.65	-88.4265576941575\\
13.7	-88.312281883366\\
13.75	-88.1414604842861\\
13.8	-88.0964593156847\\
13.85	-88.3239231458837\\
13.9	-88.1471722217593\\
13.95	-88.3147902049726\\
14	-88.0915964486561\\
14.05	-88.0596380777355\\
14.1	-88.1988430816594\\
14.15	-88.2591053984442\\
14.2	-88.0849407507204\\
14.25	-88.3208816971525\\
14.3	-88.0840135440027\\
14.35	-88.2196131745012\\
14.4	-88.112383592853\\
14.45	-87.8558767405698\\
14.5	-88.0312967922596\\
14.55	-87.989292976164\\
14.6	-88.0149521136057\\
14.65	-87.9824129143176\\
14.7	-87.9728703314723\\
14.75	-87.8611003787049\\
14.8	-87.8787864484137\\
14.85	-88.0334777863944\\
14.9	-87.8272170529614\\
14.95	-87.9140071525002\\
15	-87.8286692091367\\
15.05	-87.9149346578167\\
15.1	-87.5229031772467\\
15.15	-87.6337347257199\\
15.2	-87.8792490516996\\
15.25	-87.6336746945666\\
15.3	-87.8166923127152\\
15.35	-87.5684243714434\\
15.4	-87.7029676102963\\
15.45	-87.8254156565776\\
15.5	-87.518329546833\\
15.55	-87.721595552555\\
15.6	-87.8106590243693\\
15.65	-87.8421625711733\\
15.7	-87.4991835549121\\
15.75	-87.4854295224226\\
15.8	-87.6293136930908\\
15.85	-87.7044567202929\\
15.9	-87.4813023339483\\
15.95	-87.2933950762732\\
16	-87.6554041077385\\
16.05	-87.8561220094112\\
16.1	-87.6532153467861\\
16.15	-87.4801406835606\\
16.2	-87.3513525326246\\
16.25	-87.4123549700777\\
16.3	-87.3056827222694\\
16.35	-87.3858872249429\\
16.4	-87.282287892681\\
16.45	-87.3987661923398\\
16.5	-87.1465799541713\\
16.55	-87.2790868856105\\
16.6	-87.048628886705\\
16.65	-87.4095477831309\\
16.7	-87.1147647266196\\
16.75	-86.9529987142813\\
16.8	-87.2146146554781\\
16.85	-87.3873916629699\\
16.9	-87.1391052622174\\
16.95	-87.3177237806647\\
17	-87.3845664948191\\
17.05	-86.9515363901918\\
17.1	-86.5739854651058\\
17.15	-87.0897610055902\\
17.2	-87.1715494463919\\
17.25	-87.0720781588786\\
17.3	-87.2612430368121\\
17.35	-86.993007421895\\
17.4	-86.9915741570177\\
17.45	-86.8019222864917\\
17.5	-86.8102918710784\\
17.55	-86.4843088054246\\
17.6	-86.7333918108232\\
17.65	-86.6712826241043\\
17.7	-86.7781419212596\\
17.75	-86.9983983309516\\
17.8	-86.8420781197898\\
17.85	-86.5922109324431\\
17.9	-86.5893432040028\\
17.95	-86.9875542958719\\
18	-86.7927007953722\\
18.05	-86.6418500218707\\
18.1	-86.3102331951634\\
18.15	-86.6672465728758\\
18.2	-86.9404387336357\\
18.25	-86.8227253721287\\
18.3	-86.3499580226076\\
18.35	-86.4701802832459\\
18.4	-86.6029385656292\\
18.45	-86.3166396811457\\
18.5	-86.556087394258\\
18.55	-86.2098624346075\\
18.6	-86.5108537641215\\
18.65	-86.0414104824911\\
18.7	-86.0768731005346\\
18.75	-86.1732087011614\\
18.8	-85.880030612294\\
18.85	-85.7654838766283\\
18.9	-86.1053258371844\\
18.95	-85.9075450863148\\
19	-86.1015775645995\\
19.05	-86.2648368863711\\
19.1	-86.020434648619\\
19.15	-85.9170217607318\\
19.2	-85.5240060008674\\
19.25	-85.6241265350807\\
19.3	-86.3124904497879\\
19.35	-85.8281379180709\\
19.4	-85.718720761742\\
19.45	-85.7285317992326\\
19.5	-85.8968922645201\\
19.55	-85.0711849027515\\
19.6	-86.3232473308719\\
19.65	-86.0731192878603\\
19.7	-85.3305692218466\\
19.75	-85.6870201268954\\
19.8	-85.8219514597854\\
19.85	-85.4142882678468\\
19.9	-85.5028308326757\\
19.95	-85.8650028804034\\
20	-85.5666653487322\\
20.05	-85.3472314059051\\
20.1	-85.7913625320221\\
20.15	-85.2678717549652\\
20.2	-85.0508873592702\\
20.25	-84.8049902493881\\
20.3	-85.4024451109476\\
20.35	-85.4042454016287\\
20.4	-85.5372786329702\\
20.45	-84.5022385571457\\
20.5	-85.1304999692786\\
20.55	-84.7660746097287\\
20.6	-84.9837789379968\\
20.65	-84.8251465376981\\
20.7	-85.0306956703459\\
20.75	-84.5604660740467\\
20.8	-85.2325144095627\\
20.85	-84.9506451530444\\
20.9	-84.8209089270536\\
20.95	-84.6719323810831\\
21	-85.4895626316274\\
21.05	-85.0423331605154\\
21.1	-84.7319433117258\\
21.15	-84.3590300708634\\
21.2	-84.3592010202773\\
21.25	-85.1608578801157\\
21.3	-84.4503212184202\\
21.35	-84.6748939864724\\
21.4	-84.7560774461355\\
21.45	-84.5891289778148\\
21.5	-84.6357120605314\\
21.55	-84.57668169689\\
21.6	-84.5461901104645\\
21.65	-84.0848503793073\\
21.7	-84.0773179206707\\
21.75	-84.3738187931935\\
21.8	-84.2125898820615\\
21.85	-84.4444540680296\\
21.9	-83.7367543330654\\
21.95	-84.3620860878671\\
22	-84.2908423507981\\
22.05	-84.2036961070161\\
22.1	-83.7184462435876\\
22.15	-83.8197244847034\\
22.2	-83.5566629955725\\
22.25	-83.9253109662878\\
22.3	-83.4338932211665\\
22.35	-83.6807886281194\\
22.4	-84.1188641642111\\
22.45	-83.7655391839695\\
22.5	-83.8961788962084\\
22.55	-83.7283871778131\\
22.6	-83.4555213477377\\
22.65	-83.249842164377\\
22.7	-83.3535488019489\\
22.75	-83.1119263465576\\
22.8	-83.1120483079475\\
22.85	-83.4089411877056\\
22.9	-83.4135649126273\\
22.95	-83.2452227086806\\
23	-82.9787169934487\\
23.05	-82.7097632429009\\
23.1	-83.1192027198191\\
23.15	-83.1477677429343\\
23.2	-82.5057135507016\\
23.25	-83.0933641518381\\
23.3	-83.382751890569\\
23.35	-82.9799621276384\\
23.4	-82.8029530689104\\
23.45	-82.3299107890704\\
23.5	-82.7983612592612\\
23.55	-82.7699869946706\\
23.6	-83.3717371818319\\
23.65	-82.485981234902\\
23.7	-82.7434953961163\\
23.75	-82.0055701153365\\
23.8	-82.2249147617232\\
23.85	-82.6647947375612\\
23.9	-82.0617330946931\\
23.95	-82.0112747602694\\
24	-82.6200191784327\\
24.05	-82.1569772000291\\
24.1	-82.137082652661\\
24.15	-81.7539160634256\\
24.2	-81.7076909230496\\
24.25	-81.4990188553562\\
24.3	-81.9863844944776\\
24.35	-81.4520994137993\\
24.4	-81.9848377905527\\
24.45	-81.735073837397\\
24.5	-81.5754058900181\\
24.55	-81.2824275561267\\
24.6	-81.2065089855625\\
24.65	-81.2074529011292\\
24.7	-81.0721789919597\\
24.75	-81.9487298965712\\
24.8	-80.7779351268567\\
24.85	-81.2246478335688\\
24.9	-80.9689120392697\\
24.95	-81.0922268781338\\
25	-80.7066862274493\\
25.05	-80.1685538125782\\
25.1	-80.9433771049198\\
25.15	-80.2366488566489\\
25.2	-80.4898969972457\\
25.25	-80.1192418081254\\
25.3	-79.8379047277943\\
25.35	-79.8917488416006\\
25.4	-80.4523866379292\\
25.45	-79.5573323820503\\
25.5	-80.5118790035939\\
25.55	-80.4435380930731\\
25.6	-79.9616261228751\\
25.65	-80.1940824672055\\
25.7	-79.8685351345111\\
25.75	-78.9877482878935\\
25.8	-79.2520581956821\\
25.85	-79.7180995556843\\
25.9	-79.4845586009626\\
25.95	-79.0414463016763\\
26	-79.8296366744705\\
26.05	-78.7403773084865\\
26.1	-78.7174893833978\\
26.15	-79.6983713295913\\
26.2	-78.9561228572081\\
26.25	-79.1388089554047\\
26.3	-78.753701261698\\
26.35	-78.8570976553197\\
26.4	-78.2674319255253\\
26.45	-78.7779855821087\\
26.5	-78.344559700596\\
26.55	-78.7131097777772\\
26.6	-78.1283013802721\\
26.65	-78.1630915897753\\
26.7	-77.8235011387183\\
26.75	-78.0996532050641\\
26.8	-77.8856163188601\\
26.85	-77.8830117587878\\
26.9	-77.8110364711785\\
26.95	-78.0171603043435\\
27	-77.5773019898869\\
27.05	-77.2923012590717\\
27.1	-77.4807512972022\\
27.15	-77.3878454655381\\
27.2	-76.6809609199563\\
27.25	-77.2969485430771\\
27.3	-76.549292838608\\
27.35	-76.0497664909133\\
27.4	-76.9492814051822\\
27.45	-76.3678994274984\\
27.5	-76.0272591402311\\
27.55	-76.327660987855\\
27.6	-76.0220680889167\\
27.65	-76.1962601217659\\
27.7	-75.9118699569161\\
27.75	-75.4646107199267\\
27.8	-75.8210883493606\\
27.85	-75.5526848952358\\
27.9	-75.0897402964194\\
27.95	-74.7275066103813\\
28	-74.9859155530942\\
28.05	-74.8324531765923\\
28.1	-74.952824349801\\
28.15	-74.6307730750398\\
28.2	-74.3769304173719\\
28.25	-74.5311171450217\\
28.3	-74.4429824110522\\
28.35	-74.187576547557\\
28.4	-73.8603000256147\\
28.45	-73.3456903212224\\
28.5	-73.8018485168148\\
28.55	-73.6632873652163\\
28.6	-73.5761762077676\\
28.65	-73.6159322951254\\
28.7	-73.657014018586\\
28.75	-73.2065394903172\\
28.8	-73.0104558014267\\
28.85	-72.8032220507769\\
28.9	-72.7944388989712\\
28.95	-72.6725017814907\\
29	-72.3526017930988\\
29.05	-72.6191991987092\\
29.1	-72.4173970639207\\
29.15	-71.8684191568909\\
29.2	-72.1232371850434\\
29.25	-72.1089335341473\\
29.3	-71.7363139970545\\
29.35	-71.6450623677033\\
29.4	-71.6317758578992\\
29.45	-71.7343486812164\\
29.5	-71.5294525018003\\
29.55	-71.3595417690932\\
29.6	-71.3975850133683\\
29.65	-71.5468397012259\\
29.7	-71.301242184328\\
29.75	-71.2506751274289\\
29.8	-71.3601400957098\\
29.85	-71.3137215939267\\
29.9	-71.1808722420326\\
29.95	-71.3629488043333\\
30	-71.1086201827524\\
30.05	-71.2854699398251\\
30.1	-71.4313914146318\\
30.15	-71.4253288772087\\
30.2	-71.6397718148965\\
30.25	-71.4752190176992\\
30.3	-71.430186882833\\
30.35	-71.5358674899902\\
30.4	-71.4688787260623\\
30.45	-71.7101925406874\\
30.5	-71.5883626046168\\
30.55	-72.2395785749188\\
30.6	-72.1082495348643\\
30.65	-72.1521938311725\\
30.7	-72.6738694557181\\
30.75	-72.5160414714108\\
30.8	-72.9322522591082\\
30.85	-72.687525575687\\
30.9	-72.7308313640705\\
30.95	-73.0716334064088\\
31	-72.9370634914349\\
31.05	-72.9946644805198\\
31.1	-73.5153517658088\\
31.15	-73.2533828630745\\
31.2	-73.5447891732361\\
31.25	-73.7336668822613\\
31.3	-74.1699279559886\\
31.35	-74.1442018426391\\
31.4	-74.7001789192235\\
31.45	-74.6554101111096\\
31.5	-74.6944962432206\\
31.55	-74.9412949725524\\
31.6	-75.0127086496549\\
31.65	-75.3211949576263\\
31.7	-75.3265556786391\\
31.75	-75.2811311769495\\
31.8	-75.9910521531287\\
31.85	-75.7148653001638\\
31.9	-75.6143119123262\\
31.95	-76.2617676096793\\
32	-75.7750335424806\\
32.05	-76.5414982402285\\
32.1	-77.044830490481\\
32.15	-76.9822407665067\\
32.2	-77.5856407470791\\
32.25	-76.6685215175043\\
32.3	-77.13392547019\\
32.35	-77.0102774705256\\
32.4	-77.536802380927\\
32.45	-77.3832253412973\\
32.5	-77.9508792683815\\
32.55	-77.5754103990519\\
32.6	-78.2052226424188\\
32.65	-77.6820236152706\\
32.7	-78.4766861929867\\
32.75	-78.8156784474658\\
32.8	-78.3907577163594\\
32.85	-78.7297322166933\\
32.9	-78.845425029212\\
32.95	-78.6454924208983\\
33	-78.3135714211407\\
33.05	-78.3562225051769\\
33.1	-79.2968629929163\\
33.15	-79.5052979417588\\
33.2	-79.294200288412\\
33.25	-78.7183681706852\\
33.3	-80.1015444694326\\
33.35	-80.3916259814156\\
33.4	-79.1363301526087\\
33.45	-80.6410729805903\\
33.5	-80.2190061568329\\
33.55	-79.9503806596697\\
33.6	-80.1063394306686\\
33.65	-80.6858895602425\\
33.7	-80.6426193551955\\
33.75	-80.743953670854\\
33.8	-80.5694641086041\\
33.85	-80.9240781150382\\
33.9	-82.0272016206476\\
33.95	-80.8172509226775\\
34	-80.2855682457937\\
34.05	-81.6700545036653\\
34.1	-81.0839596698732\\
34.15	-81.908036296159\\
34.2	-82.9571394488111\\
34.25	-82.3426659052386\\
34.3	-82.1722723288817\\
34.35	-82.0920928023889\\
34.4	-81.1687411743684\\
34.45	-82.2199407885682\\
34.5	-82.452456629982\\
34.55	-82.3390853875676\\
34.6	-83.3383506420765\\
34.65	-83.5871284260499\\
34.7	-82.532967543979\\
34.75	-82.4721167766783\\
34.8	-82.793535194247\\
34.85	-83.9425082041222\\
34.9	-83.9353020237962\\
34.95	-84.8941421844777\\
35	-84.1944793195348\\
35.05	-82.649854736317\\
35.1	-82.861237495014\\
35.15	-84.143032207105\\
35.2	-83.6693873340034\\
35.25	-82.8799362270709\\
35.3	-85.0628180157645\\
35.35	-83.701997694221\\
35.4	-83.9479630674109\\
35.45	-84.7166184410447\\
35.5	-83.411727688236\\
35.55	-83.3910018851471\\
35.6	-84.9619551508056\\
35.65	-83.0241808289053\\
35.7	-83.8779577889472\\
35.75	-85.7709175519821\\
35.8	-84.1990022027439\\
35.85	-85.558405125539\\
35.9	-84.7160690989265\\
35.95	-84.5019854164217\\
36	-85.7733949872086\\
36.05	-84.6783488039469\\
36.1	-85.4647731529602\\
36.15	-84.7224834342933\\
36.2	-85.6223586099198\\
36.25	-85.2012708818606\\
36.3	-85.5323099614294\\
36.35	-86.1004404756215\\
36.4	-83.5373893796791\\
36.45	-86.8386241667593\\
36.5	-84.8101112155214\\
36.55	-87.8647424995746\\
36.6	-87.2599364314603\\
36.65	-86.2445721172668\\
36.7	-87.3682098597309\\
36.75	-85.2817303702035\\
36.8	-85.9258720524655\\
36.85	-86.509936975112\\
36.9	-84.3588977771462\\
36.95	-87.4035393834913\\
37	-86.0946790728156\\
37.05	-86.0331881932426\\
37.1	-85.6984906081538\\
37.15	-86.6908454358523\\
37.2	-86.4118161047167\\
37.25	-84.681368844852\\
37.3	-85.8720582249317\\
37.35	-88.8318043917891\\
37.4	-86.3232856380963\\
37.45	-88.9148168387576\\
37.5	-86.2746573445357\\
37.55	-88.0898735231926\\
37.6	-87.9294414770082\\
37.65	-87.834277871115\\
37.7	-87.0870864415585\\
37.75	-85.177679633925\\
37.8	-89.7027233621892\\
37.85	-88.053983779801\\
37.9	-88.7892834312404\\
37.95	-87.5157410455226\\
38	-88.4821288072926\\
38.05	-86.5984667011703\\
38.1	-89.1684301887856\\
38.15	-88.077146113664\\
38.2	-87.1187947858905\\
38.25	-87.544397537385\\
38.3	-89.4175544641419\\
38.35	-89.3350787213855\\
38.4	-87.0987720416194\\
38.45	-91.0154474872322\\
38.5	-87.0971082635322\\
38.55	-87.8789177864793\\
38.6	-86.8086294593368\\
38.65	-88.4415273293128\\
38.7	-88.9735552051944\\
38.75	-90.1639713822883\\
38.8	-89.1885681612616\\
38.85	-88.9471315991111\\
38.9	-87.7084094189314\\
38.95	-90.6845650490662\\
39	-91.9427592963304\\
39.05	-90.2844049511357\\
39.1	-92.300618230861\\
39.15	-92.9231819237332\\
39.2	-88.4531757177317\\
39.25	-88.8543514885052\\
39.3	-90.5988722489953\\
39.35	-90.5961167184047\\
39.4	-88.3565713663871\\
39.45	-91.3781488364235\\
39.5	-94.3966281920785\\
39.55	-90.8408938153062\\
39.6	-88.0190280448223\\
39.65	-90.7018026839656\\
39.7	-91.7002011981194\\
39.75	-88.0586158762716\\
39.8	-90.2641872236432\\
39.85	-91.1172187760255\\
39.9	-88.6020547358831\\
39.95	-88.5575681240125\\
40.0166666666667	-91.9635694330403\\
40.0666666666667	-87.9460391392395\\
40.1166666666667	-92.4019873307245\\
40.1666666666667	-89.3889185861059\\
40.2166666666667	-90.4148931811284\\
40.2666666666667	-92.1235962045204\\
40.3166666666667	-89.1842925308122\\
40.3666666666667	-92.9545097700252\\
40.4166666666667	-91.6840994884116\\
40.4666666666667	-88.3871956283225\\
40.5166666666667	-89.6463103366235\\
40.5666666666667	-92.2013837643173\\
40.6166666666667	-91.3836226764534\\
40.6666666666667	-88.540650331414\\
40.7166666666667	-90.1675583510529\\
40.7666666666667	-90.5191339050357\\
40.8166666666667	-90.3693115875299\\
40.8666666666667	-89.0686348192576\\
40.9166666666667	-89.9475964020545\\
40.9666666666667	-91.0547929676562\\
41.0166666666667	-90.7561974367375\\
41.0666666666667	-88.4919473747595\\
41.1166666666667	-90.671981198208\\
41.1666666666667	-91.0450961992827\\
41.2166666666667	-94.1651995225659\\
41.2666666666667	-89.9951226068448\\
41.3166666666667	-89.7624545956584\\
41.3666666666667	-90.9188564817909\\
41.4166666666667	-90.7889169661338\\
41.4666666666667	-90.4000851606964\\
41.5166666666667	-91.3570148948997\\
41.5666666666667	-91.8052884307323\\
41.6166666666667	-94.1956081863503\\
41.6666666666667	-91.8058706557572\\
41.7166666666667	-94.544912571146\\
41.7666666666667	-90.8866885138687\\
41.8166666666667	-93.7621213451461\\
41.8666666666667	-91.639985545721\\
41.9166666666667	-90.6979499787923\\
41.9666666666667	-92.1778125635139\\
42.0166666666667	-89.9106814725983\\
42.0666666666667	-97.6430765012679\\
42.1166666666667	-93.0566446290536\\
42.1666666666667	-92.7201951952531\\
42.2166666666667	-91.2182995222614\\
42.2666666666667	-92.7601149921386\\
42.3166666666667	-94.3500545306749\\
42.3666666666667	-96.293909957296\\
42.4166666666667	-96.2825329242416\\
42.4666666666667	-92.8482284388244\\
42.5166666666667	-99.8146010559577\\
42.5666666666667	-98.2837407263266\\
42.6166666666667	-95.2138219627668\\
42.6666666666667	-88.8691621864656\\
42.7166666666667	-92.0254308352962\\
42.7666666666667	-92.3051116242395\\
42.8166666666667	-95.1503075456516\\
42.8666666666667	-95.8558492626994\\
42.9166666666667	-92.7411469585313\\
42.9666666666667	-93.3712822949756\\
43.0166666666667	-93.6261681537717\\
43.0666666666667	-92.7676884256818\\
43.1166666666667	-93.5989304985695\\
43.1666666666667	-89.9169164906099\\
43.2166666666667	-93.7983374306381\\
43.2666666666667	-92.0370267280645\\
43.3166666666667	-91.9996629217239\\
43.3666666666667	-93.6365341979566\\
43.4166666666667	-97.2201579059923\\
43.4666666666667	-89.8141837846381\\
43.5166666666667	-94.179721131129\\
43.5666666666667	-90.7547449650051\\
43.6166666666667	-93.0368774133114\\
43.6666666666667	-92.4678590681213\\
43.7166666666667	-88.4682620189164\\
43.7666666666667	-93.2787114710481\\
43.8166666666667	-92.013529050487\\
43.8666666666667	-94.8606332665782\\
43.9166666666667	-96.3329392582581\\
43.9666666666667	-92.1826191223624\\
44.0166666666667	-93.7245670676468\\
44.0666666666667	-93.4002658098254\\
44.1166666666667	-93.1385586640351\\
44.1666666666667	-91.8246876535498\\
44.2166666666667	-100.247221234834\\
44.2666666666667	-95.2269708807842\\
44.3166666666667	-101.839803701407\\
44.3666666666667	-99.3576238894187\\
44.4166666666667	-93.7166323771866\\
44.4666666666667	-99.085040859591\\
44.5166666666667	-97.5419252789637\\
44.5666666666667	-97.0288127563684\\
44.6166666666667	-91.3023521804085\\
44.6666666666667	-93.7543457540055\\
44.7166666666667	-94.7845764553225\\
44.7666666666667	-96.2172081623534\\
44.8166666666667	-94.0354466206591\\
44.8666666666667	-95.5625124934337\\
44.9166666666667	-98.1791769516843\\
44.9666666666667	-94.635747571438\\
45.0166666666667	-93.3749740937428\\
45.0666666666667	-105.047371132716\\
45.1166666666667	-95.0632241339501\\
45.1666666666667	-94.9728237270631\\
45.2166666666667	-92.9838325024971\\
45.2666666666667	-96.4242488523361\\
45.3166666666667	-94.5221999183781\\
45.3666666666667	-98.3916041078259\\
45.4166666666667	-96.4957417728999\\
45.4666666666667	-93.1394658059297\\
45.5166666666667	-91.8310269871435\\
45.5666666666667	-96.3771707494842\\
45.6166666666667	-98.2328254166133\\
45.6666666666667	-96.4535585808127\\
45.7166666666667	-107.909883427689\\
45.7666666666667	-94.7963179970672\\
45.8166666666667	-105.891877074834\\
45.8666666666667	-93.1348716036169\\
45.9166666666667	-96.9907982155557\\
45.9666666666667	-89.9390856976894\\
46.0166666666667	-100.135519495152\\
46.0666666666667	-95.1575898004826\\
46.1166666666667	-95.0634143419182\\
46.1666666666667	-95.5075440366391\\
46.2166666666667	-103.613823011533\\
46.2666666666667	-92.3027699271624\\
46.3166666666667	-102.312366243836\\
46.3666666666667	-99.1415726487547\\
46.4166666666667	-95.2070940807429\\
46.4666666666667	-98.3716547690665\\
46.5166666666667	-97.3076029043241\\
46.5666666666667	-99.6026630529991\\
46.6166666666667	-100.43387140728\\
46.6666666666667	-97.1043330077105\\
46.7166666666667	-93.9296599668239\\
46.7666666666667	-94.424688493051\\
46.8166666666667	-97.9790632160562\\
46.8666666666667	-95.2198113065613\\
46.9166666666667	-106.33759874545\\
46.9666666666667	-97.5200759789132\\
47.0166666666667	-102.696137988148\\
47.0666666666667	-97.0908733930075\\
47.1166666666667	-96.1803218812349\\
47.1666666666667	-97.4758060317019\\
47.2166666666667	-110.59985231859\\
47.2666666666667	-93.7852036679303\\
47.3166666666667	-94.7679732131783\\
47.3666666666667	-96.7106688497827\\
47.4166666666667	-97.3825583088832\\
47.4666666666667	-98.6082830949849\\
47.5166666666667	-97.6477243439452\\
47.5666666666667	-94.9224170897453\\
47.6166666666667	-97.437196984236\\
47.6666666666667	-95.5357181464946\\
47.7166666666667	-96.5506644866679\\
47.7666666666667	-101.262644229104\\
47.8166666666667	-94.630391321408\\
47.8666666666667	-99.6444099603187\\
47.9166666666667	-95.5940884285038\\
47.9666666666667	-91.4719058534021\\
48.0166666666667	-99.5660398089785\\
48.0666666666667	-97.2255649014914\\
48.1166666666667	-92.9935023312559\\
48.1666666666667	-102.706542549195\\
48.2166666666667	-96.3702861048443\\
48.2666666666667	-102.053107593674\\
48.3166666666667	-93.8007043141795\\
48.3666666666667	-98.3024675488409\\
48.4166666666667	-99.9251750787507\\
48.4666666666667	-104.009735164898\\
48.5166666666667	-101.189359740342\\
48.5666666666667	-107.17685535214\\
48.6166666666667	-98.8266483287944\\
48.6666666666667	-94.9856973337324\\
48.7166666666667	-95.5220914335636\\
48.7666666666667	-95.8342721682408\\
48.8166666666667	-94.4033174949287\\
48.8666666666667	-107.333541626707\\
48.9166666666667	-101.077276500987\\
48.9666666666667	-93.9267523145487\\
49.0166666666667	-98.7268692041172\\
49.0666666666667	-97.0881273402416\\
49.1166666666667	-96.4718063527751\\
49.1666666666667	-97.0319901880063\\
49.2166666666667	-94.4272998346205\\
49.2666666666667	-96.4107334950077\\
49.3166666666667	-102.455238609397\\
49.3666666666667	-100.073474562256\\
49.4166666666667	-100.173556378427\\
49.4666666666667	-112.699873431191\\
49.5166666666667	-101.751010175344\\
49.5666666666667	-93.7792074356962\\
49.6166666666667	-91.5170864746526\\
49.6666666666667	-100.211881510558\\
49.7166666666667	-100.900347723593\\
49.7666666666667	-98.7333437179601\\
49.8166666666667	-100.015970080741\\
49.8666666666667	-97.010938675135\\
49.9166666666667	-96.0678378772644\\
49.9666666666667	-96.4746320172136\\
50.0166666666667	-110.333997769681\\
50.0666666666667	-99.8620423926713\\
50.1166666666667	-105.603492967519\\
50.1666666666667	-104.09776782257\\
50.2166666666667	-95.8008925888508\\
50.2666666666667	-100.214851035656\\
50.3166666666667	-104.324953809732\\
50.3666666666667	-123.799904131871\\
50.4166666666667	-105.19802290796\\
50.4666666666667	-92.7309089560889\\
50.5166666666667	-102.527938007913\\
50.5666666666667	-95.2050394261683\\
50.6166666666667	-100.380646490052\\
50.6666666666667	-98.2076853041141\\
50.7166666666667	-100.902628456015\\
50.7666666666667	-99.0745761843312\\
50.8166666666667	-95.9025784155717\\
50.8666666666667	-101.862138658744\\
50.9166666666667	-99.8949341590644\\
50.9666666666667	-103.501118482484\\
51.0166666666667	-97.9146683663937\\
51.0666666666667	-97.6667625148824\\
51.1166666666667	-97.8456996535869\\
51.1666666666667	-98.4811178763865\\
51.2166666666667	-100.056305441491\\
51.2666666666667	-113.281978194287\\
51.3166666666667	-99.2977836040194\\
51.3666666666667	-106.583257720055\\
51.4166666666667	-105.415221073346\\
51.4666666666667	-95.6499106120775\\
51.5166666666667	-97.2720715943655\\
51.5666666666667	-100.841262295685\\
51.6166666666667	-100.580866842967\\
51.6666666666667	-97.205457720456\\
51.7166666666667	-100.48026332513\\
51.7666666666667	-99.3135904636544\\
51.8166666666667	-103.566186802795\\
51.8666666666667	-99.1622258718244\\
51.9166666666667	-103.645331227722\\
51.9666666666667	-98.0943577238864\\
52.0166666666667	-96.819347428216\\
52.0666666666667	-98.2872717013436\\
52.1166666666667	-99.737589305252\\
52.1666666666667	-104.168292643634\\
52.2166666666667	-110.960247145319\\
52.2666666666667	-97.7238328903506\\
52.3166666666667	-117.085987726308\\
52.3666666666667	-105.319033196844\\
52.4166666666667	-101.644289857156\\
52.4666666666667	-105.875346337786\\
52.5166666666667	-101.89044260231\\
52.5666666666667	-96.773063491204\\
52.6166666666667	-106.374928563286\\
52.6666666666667	-101.823458114972\\
52.7166666666667	-119.804022018228\\
52.7666666666667	-102.067316701528\\
52.8166666666667	-98.7392428361307\\
52.8666666666667	-104.294662346217\\
52.9166666666667	-99.2451599182373\\
52.9666666666667	-97.7040594889368\\
53.0166666666667	-100.07588867701\\
53.0666666666667	-99.115004589138\\
53.1166666666667	-97.4737000471654\\
53.1666666666667	-110.170214763666\\
53.2166666666667	-108.050157437006\\
53.2666666666667	-99.1404139158926\\
53.3166666666667	-101.48581781206\\
53.3666666666667	-98.7750707746283\\
53.4166666666667	-100.632632769426\\
53.4666666666667	-96.403123428445\\
53.5166666666667	-100.953899624535\\
53.5666666666667	-102.831870242027\\
53.6166666666667	-99.0758474952526\\
53.6666666666667	-102.715574860721\\
53.7166666666667	-99.4517174250733\\
53.7666666666667	-104.96864331079\\
53.8166666666667	-99.4113780763082\\
53.8666666666667	-106.97189046424\\
53.9166666666667	-102.186047444718\\
53.9666666666667	-111.344188560081\\
54.0166666666667	-96.7464805124714\\
54.0666666666667	-106.184088443911\\
54.1166666666667	-100.982908478265\\
54.1666666666667	-100.999202164162\\
54.2166666666667	-103.936812064208\\
54.2666666666667	-112.448298911642\\
54.3166666666667	-102.26614695984\\
54.3666666666667	-96.6819594613548\\
54.4166666666667	-106.159111039552\\
54.4666666666667	-99.1959389695945\\
54.5166666666667	-107.40475008944\\
54.5666666666667	-117.300601452924\\
54.6166666666667	-104.060568296471\\
54.6666666666667	-107.596556154448\\
54.7166666666667	-104.035065674536\\
54.7666666666667	-102.137370145889\\
54.8166666666667	-99.2549433148838\\
54.8666666666667	-101.872154279973\\
54.9166666666667	-101.288375242098\\
54.9666666666667	-101.557149633636\\
55.0166666666667	-112.942196103721\\
55.0666666666667	-112.111659425261\\
55.1166666666667	-108.620572340941\\
55.1666666666667	-98.4407128977703\\
55.2166666666667	-96.9795773642035\\
55.2666666666667	-99.9838230359697\\
55.3166666666667	-97.938450703726\\
55.3666666666667	-110.584572640195\\
55.4166666666667	-105.219705080802\\
55.4666666666667	-105.562478608381\\
55.5166666666667	-105.016430988986\\
55.5666666666667	-105.174303972947\\
55.6166666666667	-101.54463718859\\
55.6666666666667	-100.715139573732\\
55.7166666666667	-101.630990606185\\
55.7666666666667	-101.320404528966\\
55.8166666666667	-107.580474548495\\
55.8666666666667	-101.338637167526\\
55.9166666666667	-99.4956202912323\\
55.9666666666667	-103.986843687581\\
56.0166666666667	-97.3688240944889\\
56.0666666666667	-104.269029216173\\
56.1166666666667	-98.967527771289\\
56.1666666666667	-103.846351351404\\
56.2166666666667	-102.194426112503\\
56.2666666666667	-103.009853746096\\
56.3166666666667	-114.629259113632\\
56.3666666666667	-103.838319309429\\
56.4166666666667	-105.366238885327\\
56.4666666666667	-104.97377448957\\
56.5166666666667	-108.984747972084\\
56.5666666666667	-107.725849746497\\
56.6166666666667	-105.902824849582\\
56.6666666666667	-114.844064199589\\
56.7166666666667	-116.161576235522\\
56.7666666666667	-102.305223187342\\
56.8166666666667	-103.010589768319\\
56.8666666666667	-115.309367883752\\
56.9166666666667	-103.283236798189\\
56.9666666666667	-105.977141540956\\
57.0166666666667	-106.657307469173\\
57.0666666666667	-102.908556164883\\
57.1166666666667	-104.273918040592\\
57.1666666666667	-102.459866236681\\
57.2166666666667	-105.673339593906\\
57.2666666666667	-108.655659544874\\
57.3166666666667	-100.475109590934\\
57.3666666666667	-103.627078561752\\
57.4166666666667	-110.58492004496\\
57.4666666666667	-104.670206852469\\
57.5166666666667	-102.077910658191\\
57.5666666666667	-104.03399754681\\
57.6166666666667	-108.574639295763\\
57.6666666666667	-103.332619620321\\
57.7166666666667	-107.643587835198\\
57.7666666666667	-105.066861875425\\
57.8166666666667	-104.039817692757\\
57.8666666666667	-103.949514197998\\
57.9166666666667	-104.667061894957\\
57.9666666666667	-103.068596609817\\
58.0166666666667	-105.134649333311\\
58.0666666666667	-114.149121363976\\
58.1166666666667	-102.224010986524\\
58.1666666666667	-110.568768544222\\
58.2166666666667	-111.693700153426\\
58.2666666666667	-105.645681628437\\
58.3166666666667	-105.595750718964\\
58.3666666666667	-104.310405206136\\
58.4166666666667	-123.52820598551\\
58.4666666666667	-110.123797165513\\
58.5166666666667	-110.676009407161\\
58.5666666666667	-115.799585754164\\
58.6166666666667	-127.950016815984\\
58.6666666666667	-105.06339221636\\
58.7166666666667	-105.717924508414\\
58.7666666666667	-106.584721171596\\
58.8166666666667	-105.033089966272\\
58.8666666666667	-104.494207770407\\
58.9166666666667	-110.303859278626\\
58.9666666666667	-107.152841400518\\
59.0166666666667	-99.3386794235404\\
59.0666666666667	-104.450915283178\\
59.1166666666667	-108.435972915085\\
59.1666666666667	-106.924729411869\\
59.2166666666667	-103.74197789544\\
59.2666666666667	-107.604717914151\\
59.3166666666667	-113.830071988175\\
59.3666666666667	-112.549056439981\\
59.4166666666667	-107.694362417515\\
59.4666666666667	-105.052708486936\\
59.5166666666667	-112.811666944336\\
59.5666666666667	-108.83143280654\\
59.6166666666667	-111.839874997909\\
59.6666666666667	-113.586824430355\\
59.7166666666667	-106.604231886402\\
59.7666666666667	-118.081535713665\\
59.8166666666667	-114.231223247945\\
59.8666666666667	-109.080869921642\\
59.9166666666667	-104.305196375492\\
59.9666666666667	-111.811393444006\\
60.0166666666667	-104.923412006361\\
60.0666666666667	-111.948357059826\\
60.1166666666667	-107.854703240001\\
60.1666666666667	-107.643799914282\\
60.2166666666667	-124.496476218816\\
60.2666666666667	-112.986402893517\\
60.3166666666667	-108.747364754736\\
60.3666666666667	-107.601880878227\\
60.4166666666667	-118.812257574453\\
60.4666666666667	-112.353138524196\\
60.5166666666667	-104.154132334001\\
60.5666666666667	-116.223252541618\\
60.6166666666667	-107.877134146865\\
60.6666666666667	-105.930611047301\\
60.7166666666667	-112.810576880987\\
60.7666666666667	-109.994655128038\\
60.8166666666667	-108.599156912026\\
60.8666666666667	-108.667573327711\\
60.9166666666667	-106.090157857792\\
60.9666666666667	-106.093613878427\\
61.0166666666667	-108.55786176769\\
61.0666666666667	-111.837564969282\\
61.1166666666667	-107.501942489813\\
61.1666666666667	-108.85226426515\\
61.2166666666667	-108.65436379897\\
61.2666666666667	-107.250236386381\\
61.3166666666667	-110.370339943751\\
61.3666666666667	-111.081952583439\\
61.4166666666667	-113.197650020463\\
61.4666666666667	-113.457983148005\\
61.5166666666667	-117.102772399557\\
61.5666666666667	-113.229581195452\\
61.6166666666667	-113.238412794134\\
61.6666666666667	-118.372809536423\\
61.7166666666667	-119.370202660282\\
61.7666666666667	-110.079817790594\\
61.8166666666667	-118.02030247601\\
61.8666666666667	-110.188698237587\\
61.9166666666667	-107.275288168129\\
61.9666666666667	-111.26609674591\\
62.0166666666667	-122.262570444557\\
62.0666666666667	-119.939656767721\\
62.1166666666667	-122.397175521364\\
62.1666666666667	-112.156629294357\\
62.2166666666667	-110.867859242476\\
62.2666666666667	-117.556650596175\\
62.3166666666667	-113.580313602314\\
62.3666666666667	-107.2075085008\\
62.4166666666667	-112.40215337057\\
62.4666666666667	-108.739156759327\\
62.5166666666667	-112.137362902334\\
62.5666666666667	-113.023867714098\\
62.6166666666667	-114.45962547904\\
62.6666666666667	-108.722415631096\\
62.7166666666667	-107.3562131225\\
62.7666666666667	-111.886978589436\\
62.8166666666667	-109.903642461678\\
62.8666666666667	-109.294938340206\\
62.9166666666667	-116.818056246884\\
62.9666666666667	-118.658079317702\\
63.0166666666667	-115.664462759336\\
63.0666666666667	-115.181485025717\\
63.1166666666667	-116.991775743065\\
63.1666666666667	-112.052235360175\\
63.2166666666667	-125.347650740112\\
63.2666666666667	-113.778140477899\\
63.3166666666667	-113.381571677242\\
63.3666666666667	-109.065739127157\\
63.4166666666667	-124.128151861287\\
63.4666666666667	-111.990510069644\\
63.5166666666667	-110.758252196556\\
63.5666666666667	-109.506808594107\\
63.6166666666667	-115.289523728405\\
63.6666666666667	-115.659504502947\\
63.7166666666667	-118.65465871031\\
63.7666666666667	-112.903695848949\\
63.8166666666667	-110.381393007015\\
63.8666666666667	-117.436137526324\\
63.9166666666667	-121.615535272701\\
63.9666666666667	-116.861663316781\\
64.0166666666667	-118.929295445653\\
64.0666666666667	-114.560690700256\\
64.1166666666667	-110.609230687916\\
64.1666666666667	-112.524372113883\\
64.2166666666667	-131.985495295566\\
64.2666666666667	-116.337259618715\\
64.3166666666667	-125.862903254687\\
64.3666666666667	-112.881769571626\\
64.4166666666667	-121.601712362533\\
64.4666666666667	-119.481618201842\\
64.5166666666667	-116.798186312018\\
64.5666666666667	-122.438226831266\\
64.6166666666667	-112.806932676944\\
64.6666666666667	-116.746061420909\\
64.7166666666667	-115.178107341026\\
64.7666666666667	-116.726257050129\\
64.8166666666667	-119.652280212479\\
64.8666666666667	-126.819351941236\\
64.9166666666667	-126.07254818135\\
64.9666666666667	-117.944957379064\\
65.0166666666667	-114.152322554119\\
65.0666666666667	-117.683163431476\\
65.1166666666667	-122.237261722438\\
65.1666666666667	-126.329120090748\\
65.2166666666667	-119.20366205405\\
65.2666666666667	-124.960650446906\\
65.3166666666667	-121.595342192144\\
65.3666666666667	-122.894130124047\\
65.4166666666667	-117.955985815195\\
65.4666666666667	-115.625548001444\\
65.5166666666667	-114.887926900945\\
65.5666666666667	-119.105429720351\\
65.6166666666667	-117.180464653849\\
65.6666666666667	-115.191468464019\\
65.7166666666667	-127.106194765202\\
65.7666666666667	-123.168516823962\\
65.8166666666667	-121.95314994345\\
65.8666666666667	-118.269330598551\\
65.9166666666667	-115.746524719299\\
65.9666666666667	-118.445105670514\\
66.0166666666667	-124.149797252775\\
66.0666666666667	-118.589953193192\\
66.1166666666667	-134.834530971043\\
66.1666666666667	-125.384607701263\\
66.2166666666667	-119.09105824271\\
66.2666666666667	-119.316132838434\\
66.3166666666667	-123.041820355157\\
66.3666666666667	-122.849979699736\\
66.4166666666667	-125.241045083261\\
66.4666666666667	-125.412118795677\\
66.5166666666667	-122.832172468072\\
66.5666666666667	-133.252688563287\\
66.6166666666667	-117.272428150877\\
66.6666666666667	-122.12220931048\\
66.7166666666667	-119.752369453237\\
66.7666666666667	-117.588077435341\\
66.8166666666667	-125.437726956513\\
66.8666666666667	-131.99992108446\\
66.9166666666667	-128.285255450292\\
66.9666666666667	-120.621616285784\\
67.0166666666667	-130.968339433373\\
67.0666666666667	-121.20478924082\\
67.1166666666667	-124.189270178538\\
67.1666666666667	-125.321007426383\\
67.2166666666667	-126.705706247052\\
67.2666666666667	-119.57266963032\\
67.3166666666667	-117.875218846022\\
67.3666666666667	-116.661961975896\\
67.4166666666667	-122.440936981815\\
67.4666666666667	-122.602811247658\\
67.5166666666667	-120.767495812753\\
67.5666666666667	-120.944760613092\\
67.6166666666667	-117.923543927163\\
67.6666666666667	-121.348103831709\\
67.7166666666667	-120.328499187679\\
67.7666666666667	-115.068178001155\\
67.8166666666667	-118.40364348145\\
67.8666666666667	-123.300402402186\\
67.9166666666667	-125.071685370828\\
67.9666666666667	-118.683559287377\\
68.0166666666667	-128.856875051955\\
68.0666666666667	-122.269738106795\\
68.1166666666667	-120.006571047693\\
68.1666666666667	-122.858748144505\\
68.2166666666667	-116.182683575998\\
68.2666666666667	-123.30840389081\\
68.3166666666667	-118.026220037857\\
68.3666666666667	-119.54117193745\\
68.4166666666667	-119.339108917436\\
68.4666666666667	-117.640065301921\\
68.5166666666667	-122.775849888384\\
68.5666666666667	-121.784053394942\\
68.6166666666667	-121.879345077382\\
68.6666666666667	-118.005834176728\\
68.7166666666667	-116.609991058544\\
68.7666666666667	-116.393148853287\\
68.8166666666667	-118.592805457818\\
68.8666666666667	-120.357795437257\\
68.9166666666667	-117.043008804247\\
68.9666666666667	-116.640983989985\\
69.0166666666667	-115.891315829835\\
69.0666666666667	-117.802256226816\\
69.1166666666667	-117.182184719901\\
69.1666666666667	-115.537663261291\\
69.2166666666667	-115.930154224822\\
69.2666666666667	-116.713804984207\\
69.3166666666667	-115.760492191405\\
69.3666666666667	-117.396337705342\\
69.4166666666667	-116.420773610362\\
69.4666666666667	-117.161260368249\\
69.5166666666667	-116.494016049367\\
69.5666666666667	-115.305638937821\\
69.6166666666667	-115.523621837639\\
69.6666666666667	-115.65530822803\\
69.7166666666667	-115.470806585479\\
69.7666666666667	-115.099001895816\\
69.8166666666667	-115.03942833151\\
69.8666666666667	-114.503727869191\\
69.9166666666667	-114.844704701595\\
69.9666666666667	-114.532475773338\\
70.0166666666667	-114.260234282053\\
70.0666666666667	-114.20359007753\\
70.1166666666667	-114.623845538322\\
70.1666666666667	-114.101946846376\\
70.2166666666667	-114.101084423812\\
70.2666666666667	-114.286908693089\\
70.3166666666667	-113.706532569025\\
70.3666666666667	-113.767641571694\\
70.4166666666667	-114.309798818595\\
70.4666666666667	-113.967567671632\\
70.5166666666667	-113.190236170062\\
70.5666666666667	-113.549017969151\\
70.6166666666667	-113.39516655821\\
70.6666666666667	-113.05291930813\\
70.7166666666667	-113.168802147371\\
70.7666666666667	-113.1217524431\\
70.8166666666667	-112.973894913793\\
70.8666666666667	-112.917443762936\\
70.9166666666667	-112.721445801784\\
70.9666666666667	-113.057633652615\\
71.0166666666667	-112.706335175236\\
71.0666666666667	-113.018244851867\\
71.1166666666667	-112.818656829919\\
71.1666666666667	-112.190387176436\\
71.2166666666667	-112.505706130174\\
71.2666666666667	-112.256576550197\\
71.3166666666667	-112.155634084329\\
71.3666666666667	-112.173788470288\\
71.4166666666667	-112.209363830571\\
71.4666666666667	-112.132332308241\\
71.5166666666667	-111.510113016963\\
71.5666666666667	-112.237199027214\\
71.6166666666667	-111.560392680963\\
71.6666666666667	-111.969307465347\\
71.7166666666667	-111.939152341869\\
71.7666666666667	-111.245534515556\\
71.8166666666667	-111.32044662961\\
71.8666666666667	-111.590479194746\\
71.9166666666667	-111.326996311647\\
71.9666666666667	-111.392139389507\\
72.0166666666667	-111.049966885007\\
72.0666666666667	-111.172263577141\\
72.1166666666667	-111.000337249122\\
72.1666666666667	-111.030359822432\\
72.2166666666667	-110.65311561351\\
72.2666666666667	-110.78321729847\\
72.3166666666667	-111.61626104213\\
72.3666666666667	-110.676168443281\\
72.4166666666667	-110.554848915544\\
72.4666666666667	-110.437453651236\\
72.5166666666667	-110.435392127522\\
72.5666666666667	-110.39282089701\\
72.6166666666667	-110.472518535639\\
72.6666666666667	-110.353868553707\\
72.7166666666667	-110.279969397835\\
72.7666666666667	-109.954625029532\\
72.8166666666667	-109.533023407671\\
72.8666666666667	-109.849105984454\\
72.9166666666667	-110.040289987801\\
72.9666666666667	-109.275703891993\\
73.0166666666667	-109.805263454063\\
73.0666666666667	-109.729168775015\\
73.1166666666667	-108.954706782919\\
73.1666666666667	-109.008735590051\\
73.2166666666667	-109.990178491089\\
73.2666666666667	-109.456152687637\\
73.3166666666667	-109.671161725918\\
73.3666666666667	-109.642793549699\\
73.4166666666667	-108.739310256662\\
73.4666666666667	-108.869500246668\\
73.5166666666667	-108.790112831981\\
73.5666666666667	-109.34833225644\\
73.6166666666667	-109.415793428282\\
73.6666666666667	-108.440214388758\\
73.7166666666667	-108.674712546597\\
73.7666666666667	-108.312009630108\\
73.8166666666667	-108.278361765376\\
73.8666666666667	-108.554759751304\\
73.9166666666667	-109.114210778634\\
73.9666666666667	-108.77456588106\\
74.0166666666667	-107.849910016166\\
74.0666666666667	-108.061319573078\\
74.1166666666667	-108.591453648202\\
74.1666666666667	-108.702254053402\\
74.2166666666667	-107.440329642369\\
74.2666666666667	-108.109468339328\\
74.3166666666667	-107.618473310673\\
74.3666666666667	-107.879416556351\\
74.4166666666667	-107.908465203911\\
74.4666666666667	-108.020534538837\\
74.5166666666667	-108.110112207162\\
74.5666666666667	-107.188237264378\\
74.6166666666667	-107.373779214768\\
74.6666666666667	-107.861133409068\\
74.7166666666667	-108.499792657442\\
74.7666666666667	-106.290801041178\\
74.8166666666667	-107.70867457124\\
74.8666666666667	-107.730880816766\\
74.9166666666667	-106.518290187244\\
74.9666666666667	-106.450920827034\\
75.0166666666667	-106.894173106041\\
75.0666666666667	-107.855280139083\\
75.1166666666667	-107.007871578841\\
75.1666666666667	-108.255645487849\\
75.2166666666667	-107.541015315623\\
75.2666666666667	-107.247081683362\\
75.3166666666667	-106.479189881535\\
75.3666666666667	-105.894769792228\\
75.4166666666667	-106.809886047551\\
75.4666666666667	-106.799413329752\\
75.5166666666667	-105.647061220996\\
75.5666666666667	-105.769329024897\\
75.6166666666667	-106.281208901176\\
75.6666666666667	-106.408955989814\\
75.7166666666667	-106.307820289206\\
75.7666666666667	-107.482467217961\\
75.8166666666667	-105.462097353214\\
75.8666666666667	-106.990672995685\\
75.9166666666667	-105.629561155863\\
75.9666666666667	-105.671048169976\\
76.0166666666667	-106.093672802315\\
76.0666666666667	-105.032235810557\\
76.1166666666667	-106.420717508196\\
76.1666666666667	-105.932996555006\\
76.2166666666667	-104.701895649692\\
76.2666666666667	-105.794733206035\\
76.3166666666667	-105.470416304517\\
76.3666666666667	-106.482498826267\\
76.4166666666667	-104.913918196355\\
76.4666666666667	-105.537673874876\\
76.5166666666667	-104.894123553972\\
76.5666666666667	-107.079954987201\\
76.6166666666667	-104.448268325947\\
76.6666666666667	-104.726775511713\\
76.7166666666667	-104.334569536935\\
76.7666666666667	-106.566422363371\\
76.8166666666667	-106.31898624578\\
76.8666666666667	-105.211067546591\\
76.9166666666667	-105.253075132506\\
76.9666666666667	-104.723723780328\\
77.0166666666667	-104.60764142551\\
77.0666666666667	-106.070249459085\\
77.1166666666667	-104.004792356498\\
77.1666666666667	-104.207270857878\\
77.2166666666667	-103.468704521453\\
77.2666666666667	-104.965637248092\\
77.3166666666667	-103.5714643584\\
77.3666666666667	-104.935854323137\\
77.4166666666667	-103.557094971632\\
77.4666666666667	-104.077327226002\\
77.5166666666667	-104.206835826316\\
77.5666666666667	-104.44790411104\\
77.6166666666667	-105.253256351895\\
77.6666666666667	-105.245595185528\\
77.7166666666667	-103.466568530636\\
77.7666666666667	-102.413529738135\\
77.8166666666667	-103.874683258232\\
77.8666666666667	-101.833996573285\\
77.9166666666667	-102.770546439285\\
77.9666666666667	-103.466571803869\\
78.0166666666667	-102.092081648364\\
78.0666666666667	-103.865193115075\\
78.1166666666667	-102.31020589663\\
78.1666666666667	-103.404414999768\\
78.2166666666667	-102.716602199701\\
78.2666666666667	-102.764173249811\\
78.3166666666667	-103.349472690153\\
78.3666666666667	-103.922404771208\\
78.4166666666667	-102.501775479706\\
78.4666666666667	-102.435691148841\\
78.5166666666667	-105.329694456251\\
78.5666666666667	-101.139686804194\\
78.6166666666667	-102.336744427503\\
78.6666666666667	-101.274933988179\\
78.7166666666667	-102.649145103339\\
78.7666666666667	-102.462083195053\\
78.8166666666667	-101.10187093005\\
78.8666666666667	-102.681029190346\\
78.9166666666667	-100.265001005458\\
78.9666666666667	-102.823560712696\\
79.0166666666667	-103.206791921621\\
79.0666666666667	-101.601795810966\\
79.1166666666667	-103.894754145488\\
79.1666666666667	-101.402896827564\\
79.2166666666667	-99.8251778987638\\
79.2666666666667	-101.969504499902\\
79.3166666666667	-103.653641101646\\
79.3666666666667	-101.498282454031\\
79.4166666666667	-101.596129660332\\
79.4666666666667	-102.306501768618\\
79.5166666666667	-103.657951427381\\
79.5666666666667	-104.641895795558\\
79.6166666666667	-102.906389256382\\
79.6666666666667	-102.812014645107\\
79.7166666666667	-102.337649301655\\
79.7666666666667	-103.8561169488\\
79.8166666666667	-103.471507523205\\
79.8666666666667	-101.164047755738\\
79.9166666666667	-101.25940222192\\
79.9666666666667	-99.5923083987714\\
80.0166666666667	-103.915167537796\\
80.0666666666667	-102.809989844311\\
80.1166666666667	-99.8992438996212\\
80.1666666666667	-100.833868246647\\
80.2166666666667	-100.633830872841\\
80.2666666666667	-103.157393126174\\
80.3166666666667	-101.641947402802\\
80.3666666666667	-100.796437694233\\
80.4166666666667	-101.930746638602\\
80.4666666666667	-99.0106659911235\\
80.5166666666667	-100.025849503564\\
80.5666666666667	-99.9820904687998\\
80.6166666666667	-101.42135117011\\
80.6666666666667	-99.6389089068265\\
80.7166666666667	-101.69735628104\\
80.7666666666667	-101.064777421075\\
80.8166666666667	-100.567783323145\\
80.8666666666667	-99.4795159896822\\
80.9166666666667	-99.9433619514919\\
80.9666666666667	-100.855617281506\\
81.0166666666667	-100.689733585151\\
81.0666666666667	-100.139714147934\\
81.1166666666667	-99.1643685051489\\
81.1666666666667	-100.607956504003\\
81.2166666666667	-99.0775074076604\\
81.2666666666667	-100.289462883027\\
81.3166666666667	-101.902259708392\\
81.3666666666667	-101.405058924353\\
81.4166666666667	-101.119907626451\\
81.4666666666667	-99.7025033180004\\
81.5166666666667	-100.138891293409\\
81.5666666666667	-99.6070973245217\\
81.6166666666667	-99.4568635624429\\
81.6666666666667	-98.9580722272157\\
81.7166666666667	-100.962270340842\\
81.7666666666667	-100.076667624154\\
81.8166666666667	-100.855585379837\\
81.8666666666667	-99.6796054437194\\
81.9166666666667	-98.6618691967945\\
81.9666666666667	-98.1105516615475\\
82.0166666666667	-98.1141897805762\\
82.0666666666667	-98.2850514891772\\
82.1166666666667	-99.4428914143878\\
82.1666666666667	-99.1422151439153\\
82.2166666666667	-99.3624608727494\\
82.2666666666667	-99.3388400522816\\
82.3166666666667	-99.0866231007453\\
82.3666666666667	-98.1113601446439\\
82.4166666666667	-99.3895782830163\\
82.4666666666667	-99.015099681946\\
82.5166666666667	-97.9183275333983\\
82.5666666666667	-98.8384469207965\\
82.6166666666667	-99.9580148824021\\
82.6666666666667	-98.8540998446857\\
82.7166666666667	-98.8449055750713\\
82.7666666666667	-98.7815118022778\\
82.8166666666667	-98.180270642075\\
82.8666666666667	-97.6765662621994\\
82.9166666666667	-98.0299126628147\\
82.9666666666667	-97.896631817921\\
83.0166666666667	-98.5005715712094\\
83.0666666666667	-98.5779261781671\\
83.1166666666667	-98.0822531061089\\
83.1666666666667	-98.0314808175683\\
83.2166666666667	-97.8836185875823\\
83.2666666666667	-97.8169363265036\\
83.3166666666667	-98.2611769615742\\
83.3666666666667	-97.4467317083998\\
83.4166666666667	-97.4610510652153\\
83.4666666666667	-97.4743253430229\\
83.5166666666667	-97.3852382818006\\
83.5666666666667	-97.3014584640487\\
83.6166666666667	-97.4903664955757\\
83.6666666666667	-97.1245465208109\\
83.7166666666667	-97.0747418464426\\
83.7666666666667	-97.1796727078497\\
83.8166666666667	-97.4152803597492\\
83.8666666666667	-97.3072339758208\\
83.9166666666667	-97.0187895878651\\
83.9666666666667	-96.6688454092778\\
84.0166666666667	-97.1030943836234\\
84.0666666666667	-96.6861859643146\\
84.1166666666667	-97.1779468558681\\
84.1666666666667	-96.4755348565067\\
84.2166666666667	-96.5851144636588\\
84.2666666666667	-96.5521118103044\\
84.3166666666667	-96.2130106893898\\
84.3666666666667	-96.7952655799766\\
84.4166666666667	-96.1299721640628\\
84.4666666666667	-96.2810368653721\\
84.5166666666667	-96.2828045732095\\
84.5666666666667	-96.1262046517223\\
84.6166666666667	-96.094958971765\\
84.6666666666667	-95.9519504196873\\
84.7166666666667	-95.7943889104489\\
84.7666666666667	-95.5219943998734\\
84.8166666666667	-95.8220469345786\\
84.8666666666667	-95.5920280708791\\
84.9166666666667	-95.5266220070906\\
84.9666666666667	-95.7685195620292\\
85.0166666666667	-95.549636444317\\
85.0666666666667	-95.3921470715589\\
85.1166666666667	-95.2855534006059\\
85.1666666666667	-95.2383370814247\\
85.2166666666667	-95.1461298448155\\
85.2666666666667	-95.104812382278\\
85.3166666666667	-95.0282174619083\\
85.3666666666667	-94.8704973117073\\
85.4166666666667	-94.7779887152873\\
85.4666666666667	-94.6768093623151\\
85.5166666666667	-94.590863146876\\
85.5666666666667	-94.6258585535077\\
85.6166666666667	-94.5726564090452\\
85.6666666666667	-94.292193805537\\
85.7166666666667	-94.1820095386684\\
85.7666666666667	-94.3435726707665\\
85.8166666666667	-94.0062361475616\\
85.8666666666667	-94.0856127024441\\
85.9166666666667	-93.9147769436404\\
85.9666666666667	-93.7692092089334\\
86.0166666666667	-93.726325745265\\
86.0666666666667	-93.6840057045082\\
86.1166666666667	-93.6442944772309\\
86.1666666666667	-93.7551575645895\\
86.2166666666667	-93.5384632566821\\
86.2666666666667	-93.3218943016726\\
86.3166666666667	-93.3270653444742\\
86.3666666666667	-93.0792821136841\\
86.4166666666667	-93.0904328878952\\
86.4666666666667	-93.0314790381799\\
86.5166666666667	-92.9189915572696\\
86.5666666666667	-92.8431359986465\\
86.6166666666667	-92.6903897889567\\
86.6666666666667	-92.5674593777423\\
86.7166666666667	-92.5046716378287\\
86.7666666666667	-92.3976117126439\\
86.8166666666667	-92.350720024055\\
86.8666666666667	-92.2283717865261\\
86.9166666666667	-92.0605973520965\\
86.9666666666667	-92.0041441939051\\
87.0166666666667	-91.8772967350548\\
87.0666666666667	-91.8042000158016\\
87.1166666666667	-91.7142745605549\\
87.1666666666667	-91.5797094456422\\
87.2166666666667	-91.5135551095989\\
87.2666666666667	-91.3718192417944\\
87.3166666666667	-91.2957981917196\\
87.3666666666667	-91.1555949494565\\
87.4166666666667	-91.0772975292611\\
87.4666666666667	-90.925428846693\\
87.5166666666667	-90.8733425093447\\
87.5666666666667	-90.7536974417527\\
87.6166666666667	-90.6104807657838\\
87.6666666666667	-90.4688499886626\\
87.7166666666667	-90.3988528516559\\
87.7666666666667	-90.2339548561772\\
87.8166666666667	-90.1602180238027\\
87.8666666666667	-90.0074817432929\\
87.9166666666667	-89.9239479380049\\
87.9666666666667	-89.7656007813248\\
88.0166666666667	-89.6374429996722\\
88.0666666666667	-89.579571442915\\
88.1166666666667	-89.4426545791988\\
88.1666666666667	-89.2910696767303\\
88.2166666666667	-89.1614564614663\\
88.2666666666667	-89.0697185859605\\
88.3166666666667	-88.9274223732901\\
88.3666666666667	-88.7808839111614\\
88.4166666666667	-88.6275337127917\\
88.4666666666667	-88.5243884941539\\
88.5166666666667	-88.3703785743044\\
88.5666666666667	-88.2179382116344\\
88.6166666666667	-88.1199456489844\\
88.6666666666667	-87.9471951247995\\
88.7166666666667	-87.7885381628446\\
88.7666666666667	-87.6516265976946\\
88.8166666666667	-87.5329208483029\\
88.8666666666667	-87.3915423804308\\
88.9166666666667	-87.2184590833238\\
88.9666666666667	-87.0637784761679\\
89.0166666666667	-86.91713663983\\
89.0666666666667	-86.7682978440325\\
89.1166666666667	-86.6166966478241\\
89.1666666666667	-86.4596784146729\\
89.2166666666667	-86.3301534740023\\
89.2666666666667	-86.1555130988832\\
89.3166666666667	-86.0167467877582\\
89.3666666666667	-85.8360912351496\\
89.4166666666667	-85.6488442208225\\
89.4666666666667	-85.5111707925883\\
89.5166666666667	-85.3519325549811\\
89.5666666666667	-85.2225121775962\\
89.6166666666667	-85.0251767449237\\
89.6666666666667	-84.8846261187343\\
89.7166666666667	-84.6873665052804\\
89.7666666666667	-84.5608189975655\\
89.8166666666667	-84.4127851338662\\
89.8666666666667	-84.2325438038825\\
89.9166666666667	-84.0792750947189\\
89.9666666666667	-83.9284335712123\\
90.0166666666667	-83.7554925455096\\
90.0666666666667	-83.6343627272843\\
90.1166666666667	-83.4844995024006\\
90.1666666666667	-83.327167127563\\
90.2166666666667	-83.2141595552643\\
90.2666666666667	-83.0676878583427\\
90.3166666666667	-82.935025680161\\
90.3666666666667	-82.788667329774\\
90.4166666666667	-82.7033320778067\\
90.4666666666667	-82.5601385657975\\
90.5166666666667	-82.4777810447644\\
90.5666666666667	-82.3315128591303\\
90.6166666666667	-82.3170148200628\\
90.6666666666667	-82.2081358019338\\
90.7166666666667	-82.1540392397384\\
90.7666666666667	-82.0854744330145\\
90.8166666666667	-82.0525817257109\\
90.8666666666667	-81.9923597199255\\
90.9166666666667	-81.9670521084344\\
90.9666666666667	-81.9811792871241\\
91.0166666666667	-81.9655085814209\\
91.0666666666667	-82.005663465205\\
91.1166666666667	-82.0134561974708\\
91.1666666666667	-82.0778523536796\\
91.2166666666667	-82.0682237999964\\
91.2666666666667	-82.1571618264629\\
91.3166666666667	-82.2132916761312\\
91.3666666666667	-82.3367391024631\\
91.4166666666667	-82.37043462899\\
91.4666666666667	-82.5012647253995\\
91.5166666666667	-82.615479283047\\
91.5666666666667	-82.7360458722836\\
91.6166666666667	-82.8559220994577\\
91.6666666666667	-82.9061258207954\\
91.7166666666667	-83.0612966887295\\
91.7666666666667	-83.2626950952976\\
91.8166666666667	-83.317482185725\\
91.8666666666667	-83.442605569942\\
91.9166666666667	-83.6450338903162\\
91.9666666666667	-83.8098911904233\\
92.0166666666667	-83.8842174115147\\
92.0666666666667	-84.0791206715481\\
92.1166666666667	-84.2647461661721\\
92.1666666666667	-84.3739094136191\\
92.2166666666667	-84.5263356585624\\
92.2666666666667	-84.7592713843065\\
92.3166666666667	-84.9891047449439\\
92.3666666666667	-85.0751311638375\\
92.4166666666667	-85.1137588685922\\
92.4666666666667	-85.3408844253508\\
92.5166666666667	-85.6153037964139\\
92.5666666666667	-85.6247984622872\\
92.6166666666667	-85.8860288136637\\
92.6666666666667	-85.9623068642014\\
92.7166666666667	-86.173516024192\\
92.7666666666667	-86.3519035290628\\
92.8166666666667	-86.429752930786\\
92.8666666666667	-86.5485488297083\\
92.9166666666667	-86.7769320797838\\
92.9666666666667	-86.9074740170056\\
93.0166666666667	-87.1162999347095\\
93.0666666666667	-87.2396884805629\\
93.1166666666667	-87.3896966020012\\
93.1666666666667	-87.4584067645544\\
93.2166666666667	-87.826885377043\\
93.2666666666667	-87.7133670265082\\
93.3166666666667	-88.1517942947783\\
93.3666666666667	-87.9881602264918\\
93.4166666666667	-88.2545664854923\\
93.4666666666667	-88.3049839405545\\
93.5166666666667	-88.3958366048686\\
93.5666666666667	-88.5564709134105\\
93.6166666666667	-88.7790611975171\\
93.6666666666667	-88.8601818959815\\
93.7166666666667	-89.0548419323987\\
93.7666666666667	-89.1267426334707\\
93.8166666666667	-89.1131431645048\\
93.8666666666667	-89.4298834565951\\
93.9166666666667	-89.5066191980504\\
93.9666666666667	-89.9361663968583\\
94.0166666666667	-89.6683244748459\\
94.0666666666667	-89.7437119024479\\
94.1166666666667	-90.2081954497328\\
94.1666666666667	-90.2722244181091\\
94.2166666666667	-90.0976011138755\\
94.2666666666667	-90.2152849775775\\
94.3166666666667	-90.1898888107756\\
94.3666666666667	-90.6337143406781\\
94.4166666666667	-90.7845801978075\\
94.4666666666667	-90.8306419985866\\
94.5166666666667	-90.7337589937789\\
94.5666666666667	-91.4061690581465\\
94.6166666666667	-91.4266784363075\\
94.6666666666667	-91.3596382365682\\
94.7166666666667	-91.5546587064086\\
94.7666666666667	-91.5362706098909\\
94.8166666666667	-91.441946456001\\
94.8666666666667	-91.564833208348\\
94.9166666666667	-91.5129058337459\\
94.9666666666667	-91.4143820969625\\
95.0166666666667	-92.2126593530147\\
95.0666666666667	-92.1985577521845\\
95.1166666666667	-92.9011530341882\\
95.1666666666667	-92.3388839879678\\
95.2166666666667	-92.2169860061867\\
95.2666666666667	-91.9335129954577\\
95.3166666666667	-91.9584357454684\\
95.3666666666667	-93.1596722697613\\
95.4166666666667	-92.978311412487\\
95.4666666666667	-92.6076213094316\\
95.5166666666667	-92.7711698241387\\
95.5666666666667	-93.1280946346664\\
95.6166666666667	-93.7752766913796\\
95.6666666666667	-92.8271311709707\\
95.7166666666667	-93.7774176140928\\
95.7666666666667	-93.4783652107205\\
95.8166666666667	-93.9596055368126\\
95.8666666666667	-93.5496048700942\\
95.9166666666667	-93.4133141637613\\
95.9666666666667	-93.5793450055312\\
96.0166666666667	-93.7710800187802\\
96.0666666666667	-93.3715180714148\\
96.1166666666667	-94.1439588217757\\
96.1666666666667	-93.3925636328186\\
96.2166666666667	-94.4827927959966\\
96.2666666666667	-93.6021876334524\\
96.3166666666667	-94.6737131063835\\
96.3666666666667	-92.8286961827962\\
96.4166666666667	-94.0076986822157\\
96.4666666666667	-94.425845894106\\
96.5166666666667	-93.3983846271454\\
96.5666666666667	-94.1851332699139\\
96.6166666666667	-94.3635129033843\\
96.6666666666667	-93.7917182363578\\
96.7166666666667	-94.3768851760732\\
96.7666666666667	-95.4287475804539\\
96.8166666666667	-95.4090296719539\\
96.8666666666667	-94.7829029954941\\
96.9166666666667	-96.6917338033603\\
96.9666666666667	-95.9340144128393\\
97.0166666666667	-95.2784702375549\\
97.0666666666667	-95.9023748134192\\
97.1166666666667	-96.217544433153\\
97.1666666666667	-96.2504055412531\\
97.2166666666667	-95.978054280574\\
97.2666666666667	-96.9002689733412\\
97.3166666666667	-96.5380264550175\\
97.3666666666667	-96.9133996372801\\
97.4166666666667	-96.260467014921\\
97.4666666666667	-96.6870206116528\\
97.5166666666667	-95.2398750177188\\
97.5666666666667	-95.8349473067628\\
97.6166666666667	-96.3341221268101\\
97.6666666666667	-95.5194080915257\\
97.7166666666667	-95.9542579424041\\
97.7666666666667	-95.5387596951531\\
97.8166666666667	-96.8127235544748\\
97.8666666666667	-96.9464635830911\\
97.9166666666667	-96.0487881025612\\
97.9666666666667	-97.2312705187607\\
98.0166666666667	-97.0848398026509\\
98.0666666666667	-98.2071249354624\\
98.1166666666667	-97.9380233749472\\
98.1666666666667	-95.4162318602164\\
98.2166666666667	-96.7432893520567\\
98.2666666666667	-96.6543916094757\\
98.3166666666667	-98.0418303980144\\
98.3666666666667	-96.5356824487595\\
98.4166666666667	-97.6464578336505\\
98.4666666666667	-95.7514302434035\\
98.5166666666667	-98.8816097357724\\
98.5666666666667	-98.5378173280114\\
98.6166666666667	-96.5944477456815\\
98.6666666666667	-97.4957182066352\\
98.7166666666667	-99.0759793378986\\
98.7666666666667	-98.5108780935423\\
98.8166666666667	-96.7271407438446\\
98.8666666666667	-97.2434523316518\\
98.9166666666667	-97.3721185830649\\
98.9666666666667	-98.9266407447976\\
99.0166666666667	-97.7136204409515\\
99.0666666666667	-97.2601458089996\\
99.1166666666667	-98.9695282382414\\
99.1666666666667	-97.3939179184059\\
99.2166666666667	-97.045991411493\\
99.2666666666667	-97.470657754281\\
99.3166666666667	-98.4940302332968\\
99.3666666666667	-97.8774848584435\\
99.4166666666667	-97.537663285158\\
99.4666666666667	-98.1127391864399\\
99.5166666666667	-97.2467529907377\\
99.5666666666667	-96.3153979578504\\
99.6166666666667	-97.9744883045167\\
99.6666666666667	-104.211929757168\\
99.7166666666667	-98.2934416182852\\
99.7666666666667	-101.012497667301\\
99.8166666666667	-98.5890260860774\\
99.8666666666667	-102.119750768315\\
99.9166666666667	-99.5919414262977\\
99.9666666666667	-100.258311228802\\
100.016666666667	-99.7430154755845\\
100.066666666667	-101.409373641692\\
100.116666666667	-99.6420574148789\\
100.166666666667	-98.6720659130825\\
100.216666666667	-101.100297783783\\
100.266666666667	-98.8047115401608\\
100.316666666667	-102.017668223651\\
100.366666666667	-98.8778652761065\\
100.416666666667	-99.4840100249614\\
100.466666666667	-98.5129146828419\\
100.516666666667	-100.283992351471\\
100.566666666667	-101.482786651696\\
100.616666666667	-102.320529040264\\
100.666666666667	-96.8803790964684\\
100.716666666667	-97.6189663865311\\
100.766666666667	-99.5968172133154\\
100.816666666667	-104.309600798514\\
100.866666666667	-98.9306976065794\\
100.916666666667	-98.630484365307\\
100.966666666667	-99.1823915958998\\
101.016666666667	-99.615744638885\\
101.066666666667	-101.04734958582\\
101.116666666667	-99.3052205613756\\
101.166666666667	-99.6721365468048\\
101.216666666667	-98.739253971448\\
101.266666666667	-98.3112314056359\\
101.316666666667	-102.105631449459\\
101.366666666667	-100.343817802126\\
101.416666666667	-99.2858542597221\\
101.466666666667	-100.349991151701\\
101.516666666667	-100.057872761521\\
101.566666666667	-100.489355988381\\
101.616666666667	-99.0802877262036\\
101.666666666667	-101.440195810252\\
101.716666666667	-102.42491301616\\
101.766666666667	-99.9132228960561\\
101.816666666667	-97.752354852793\\
101.866666666667	-104.295444752137\\
101.916666666667	-103.119189322646\\
101.966666666667	-98.8404265361816\\
102.016666666667	-99.9353701058178\\
102.066666666667	-101.368324712665\\
102.116666666667	-101.855731374027\\
102.166666666667	-102.12002699747\\
102.216666666667	-98.3580466389619\\
102.266666666667	-100.706512960757\\
102.316666666667	-104.391843105977\\
102.366666666667	-96.8975370930455\\
102.416666666667	-104.147003705726\\
102.466666666667	-103.82259128389\\
102.516666666667	-104.355414604111\\
102.566666666667	-104.938545873627\\
102.616666666667	-104.278570151322\\
102.666666666667	-106.891898111923\\
102.716666666667	-99.8702852199891\\
102.766666666667	-99.8815265398377\\
102.816666666667	-99.6132734118909\\
102.866666666667	-103.472422608969\\
102.916666666667	-101.98815322532\\
102.966666666667	-101.155119322854\\
103.016666666667	-105.440465516235\\
103.066666666667	-100.119996888184\\
103.116666666667	-102.457199725734\\
103.166666666667	-99.3799143523163\\
103.216666666667	-98.3183100534669\\
103.266666666667	-101.919133555004\\
103.316666666667	-102.357134670266\\
103.366666666667	-102.102379938806\\
103.416666666667	-105.396526051945\\
103.466666666667	-107.162214910092\\
103.516666666667	-104.444470775793\\
103.566666666667	-106.115129736548\\
103.616666666667	-101.840199139585\\
103.666666666667	-100.807603585793\\
103.716666666667	-98.6771649705007\\
103.766666666667	-99.274159543322\\
103.816666666667	-103.698550010471\\
103.866666666667	-99.5541584303886\\
103.916666666667	-103.277429467448\\
103.966666666667	-99.9027646969472\\
104.016666666667	-112.708392436701\\
104.066666666667	-104.198913964819\\
104.116666666667	-106.040318188634\\
104.166666666667	-103.803350025085\\
104.216666666667	-103.559859997923\\
104.266666666667	-99.8449147344861\\
104.316666666667	-102.302400030486\\
104.366666666667	-100.453501892092\\
104.416666666667	-105.789830222117\\
104.466666666667	-101.548157093338\\
104.516666666667	-101.817683727697\\
104.566666666667	-112.746043942204\\
104.616666666667	-101.811063725289\\
104.666666666667	-99.4703067539978\\
104.716666666667	-104.090601908569\\
104.766666666667	-97.2927345843238\\
104.816666666667	-102.65006801024\\
104.866666666667	-102.253603686336\\
104.916666666667	-99.6204702370746\\
104.966666666667	-103.865110043743\\
105.016666666667	-102.793288533445\\
105.066666666667	-97.4144624888174\\
105.116666666667	-101.027468241631\\
105.166666666667	-100.541734489468\\
105.216666666667	-104.341768047705\\
105.266666666667	-108.05178000003\\
105.316666666667	-109.574664976715\\
105.366666666667	-106.037371116066\\
105.416666666667	-99.1793571927546\\
105.466666666667	-106.668982038034\\
105.516666666667	-97.5835059623149\\
105.566666666667	-106.003612876982\\
105.616666666667	-112.44399285556\\
105.666666666667	-107.862193340916\\
105.716666666667	-105.554253292891\\
105.766666666667	-128.850012273067\\
105.816666666667	-99.9471096401984\\
105.866666666667	-102.59115331467\\
105.916666666667	-105.80183162337\\
105.966666666667	-102.742928714578\\
106.016666666667	-102.532847743993\\
106.066666666667	-101.96439341179\\
106.116666666667	-107.052091411684\\
106.166666666667	-100.736317843917\\
106.216666666667	-100.521087984705\\
106.266666666667	-109.871283147105\\
106.316666666667	-105.892641240065\\
106.366666666667	-107.430917170992\\
106.416666666667	-107.269276985986\\
106.466666666667	-98.7530888529764\\
106.516666666667	-109.218894241961\\
106.566666666667	-101.839634870139\\
106.616666666667	-103.130470427602\\
106.666666666667	-110.38440675552\\
106.716666666667	-97.8734710931403\\
106.766666666667	-110.123039768488\\
106.816666666667	-106.180115177491\\
106.866666666667	-115.150005684863\\
106.916666666667	-106.20424367512\\
106.966666666667	-94.6642629114617\\
107.016666666667	-104.461066589497\\
107.066666666667	-99.0274273848546\\
107.116666666667	-99.1414127963492\\
107.166666666667	-111.803368136991\\
107.216666666667	-110.959857236445\\
107.266666666667	-99.9039123544868\\
107.316666666667	-99.8162355373816\\
107.366666666667	-105.714635141002\\
107.416666666667	-101.133184023026\\
107.466666666667	-103.47200622658\\
107.516666666667	-99.4047892471395\\
107.566666666667	-111.398520616755\\
107.616666666667	-107.703382116015\\
107.666666666667	-105.249670276162\\
107.716666666667	-122.517491618833\\
107.766666666667	-104.484229760361\\
107.816666666667	-107.998852792987\\
107.866666666667	-102.005123452138\\
107.916666666667	-105.807425477635\\
107.966666666667	-107.210288095258\\
108.016666666667	-104.877219308772\\
108.066666666667	-106.548042167428\\
108.116666666667	-101.988884910257\\
108.166666666667	-105.550335100935\\
108.216666666667	-106.852582230786\\
108.266666666667	-103.642839773773\\
108.316666666667	-104.997316970462\\
108.366666666667	-102.487529047968\\
108.416666666667	-104.872709608761\\
108.466666666667	-119.888872528019\\
108.516666666667	-99.35062743243\\
108.566666666667	-107.412282645593\\
108.616666666667	-99.5765768260198\\
108.666666666667	-104.632557855552\\
108.716666666667	-114.265593572983\\
108.766666666667	-105.876651075619\\
108.816666666667	-100.866611210912\\
108.866666666667	-113.284853435418\\
108.916666666667	-96.5949531643883\\
108.966666666667	-111.154249545912\\
109.016666666667	-101.362876973974\\
109.066666666667	-114.218288107538\\
109.116666666667	-99.1991150820575\\
109.166666666667	-103.31639599331\\
109.216666666667	-109.859373282506\\
109.266666666667	-110.36538178686\\
109.316666666667	-104.316848838234\\
109.366666666667	-122.936382181186\\
109.416666666667	-101.281270224213\\
109.466666666667	-105.668505554045\\
109.516666666667	-102.961484034243\\
109.566666666667	-106.709426412616\\
109.616666666667	-96.7868469365935\\
109.666666666667	-104.549473920587\\
109.716666666667	-111.35633482963\\
109.766666666667	-111.164475691285\\
109.816666666667	-102.783624409693\\
109.866666666667	-104.97697955009\\
109.916666666667	-109.365785153818\\
109.966666666667	-97.362924119196\\
110.016666666667	-100.238877350754\\
110.066666666667	-109.802702227918\\
110.116666666667	-105.229554927254\\
110.166666666667	-101.005916942849\\
110.216666666667	-96.742722388505\\
110.266666666667	-107.14673886812\\
110.316666666667	-102.011939424015\\
110.366666666667	-101.524529778651\\
110.416666666667	-102.307030554727\\
110.466666666667	-106.412859964142\\
110.516666666667	-101.037319492247\\
110.566666666667	-102.850339516514\\
110.616666666667	-105.256922100819\\
110.666666666667	-95.696680760099\\
110.716666666667	-123.924674875146\\
110.766666666667	-98.2382160748406\\
110.816666666667	-101.666923596942\\
110.866666666667	-143.70881872553\\
110.916666666667	-103.989125832698\\
110.966666666667	-144.028332099102\\
111.016666666667	-101.219979382914\\
111.066666666667	-101.433814103739\\
111.116666666667	-99.7285567492607\\
111.166666666667	-107.785693566073\\
111.216666666667	-107.268032861642\\
111.266666666667	-99.8569776833234\\
111.316666666667	-100.276443365745\\
111.366666666667	-112.845726745327\\
111.416666666667	-110.097357355289\\
111.466666666667	-106.597718719661\\
111.516666666667	-103.190988477474\\
111.566666666667	-98.0873220343029\\
111.616666666667	-110.722310487737\\
111.666666666667	-103.727685266711\\
111.716666666667	-102.423191897834\\
111.766666666667	-99.0097485773136\\
111.816666666667	-105.091223235082\\
111.866666666667	-105.016461157427\\
111.916666666667	-107.552360708423\\
111.966666666667	-102.080439400576\\
112.016666666667	-101.21898138583\\
112.066666666667	-99.7602676324522\\
112.116666666667	-98.4749708727866\\
112.166666666667	-106.05822703425\\
112.216666666667	-99.0360417267746\\
112.266666666667	-105.457928542431\\
112.316666666667	-103.419900415377\\
112.366666666667	-107.093210720553\\
112.416666666667	-105.210157598741\\
112.466666666667	-100.404409232709\\
112.516666666667	-108.12886165117\\
112.566666666667	-109.637945020255\\
112.616666666667	-106.260605347213\\
112.666666666667	-106.697410223756\\
112.716666666667	-104.611561491316\\
112.766666666667	-105.77117478925\\
112.816666666667	-118.504459189636\\
112.866666666667	-104.990157505136\\
112.916666666667	-116.717599061297\\
112.966666666667	-100.269127718987\\
113.016666666667	-108.345326784141\\
113.066666666667	-100.825806137505\\
113.116666666667	-102.770518055525\\
113.166666666667	-101.337952826144\\
113.216666666667	-100.692773595135\\
113.266666666667	-98.9500453721041\\
113.316666666667	-101.913972658206\\
113.366666666667	-107.334588988504\\
113.416666666667	-111.679167519895\\
113.466666666667	-98.737362189108\\
113.516666666667	-108.02810451037\\
113.566666666667	-106.685001888338\\
113.616666666667	-111.198575143642\\
113.666666666667	-100.509138474576\\
113.716666666667	-110.370232067604\\
113.766666666667	-109.215642119367\\
113.816666666667	-101.972819131693\\
113.866666666667	-103.263257056625\\
113.916666666667	-102.974347212996\\
113.966666666667	-102.048790444256\\
114.016666666667	-98.0200813707229\\
114.066666666667	-102.731680456481\\
114.116666666667	-95.9693378106596\\
114.166666666667	-102.094797123153\\
114.216666666667	-117.012480332173\\
114.266666666667	-94.2255007507241\\
114.316666666667	-98.5705759402128\\
114.366666666667	-102.063851287878\\
114.416666666667	-112.420655899762\\
114.466666666667	-104.597932140112\\
114.516666666667	-107.097899907506\\
114.566666666667	-103.336347547696\\
114.616666666667	-101.173913935625\\
114.666666666667	-101.983155978912\\
114.716666666667	-101.940926609507\\
114.766666666667	-109.026046405742\\
114.816666666667	-104.508865777453\\
114.866666666667	-98.8142835953948\\
114.916666666667	-101.396616981609\\
114.966666666667	-99.4776591592911\\
115.016666666667	-99.3699550680905\\
115.066666666667	-105.980774114954\\
115.116666666667	-106.000316973606\\
115.166666666667	-105.597243411883\\
115.216666666667	-104.327326181328\\
115.266666666667	-101.812764257505\\
115.316666666667	-103.719638440036\\
115.366666666667	-97.0829465039536\\
115.416666666667	-101.088707544942\\
115.466666666667	-109.722408687162\\
115.516666666667	-103.886764711248\\
115.566666666667	-96.1278583679603\\
115.616666666667	-108.714360679683\\
115.666666666667	-100.5078624752\\
115.716666666667	-102.206853673652\\
115.766666666667	-108.801185303993\\
115.816666666667	-100.398128085991\\
115.866666666667	-105.040741335939\\
115.916666666667	-95.8581329244704\\
115.966666666667	-104.004511991808\\
116.016666666667	-110.15496974819\\
116.066666666667	-97.7150197390543\\
116.116666666667	-125.090243636837\\
116.166666666667	-99.1994976096762\\
116.216666666667	-101.30932456973\\
116.266666666667	-104.79178532272\\
116.316666666667	-108.882087677053\\
116.366666666667	-105.325384004166\\
116.416666666667	-102.928629881365\\
116.466666666667	-115.706891785075\\
116.516666666667	-107.314415356228\\
116.566666666667	-99.9080452761215\\
116.616666666667	-94.0071826386205\\
116.666666666667	-103.378278789444\\
116.716666666667	-97.4106961108209\\
116.766666666667	-100.475585640154\\
116.816666666667	-111.787046939873\\
116.866666666667	-106.009228440823\\
116.916666666667	-109.341100980168\\
116.966666666667	-99.698513169371\\
117.016666666667	-110.542200999959\\
117.066666666667	-97.4997006559965\\
117.116666666667	-125.389770820112\\
117.166666666667	-99.1946929228835\\
117.216666666667	-102.955722498342\\
117.266666666667	-98.1856406887827\\
117.316666666667	-104.672547457892\\
117.366666666667	-103.766204478652\\
117.416666666667	-116.724765932424\\
117.466666666667	-102.231232622745\\
117.516666666667	-106.135907876087\\
117.566666666667	-105.084080227164\\
117.616666666667	-104.814876829659\\
117.666666666667	-100.574555779677\\
117.716666666667	-96.4704988794502\\
117.766666666667	-109.017668819329\\
117.816666666667	-102.489907169812\\
117.866666666667	-96.2631651526042\\
117.916666666667	-117.367465199898\\
117.966666666667	-104.746357698421\\
118.016666666667	-104.132018911202\\
118.066666666667	-100.282223204525\\
118.116666666667	-101.842703114505\\
118.166666666667	-98.6869674974729\\
118.216666666667	-105.295094945902\\
118.266666666667	-107.91147836293\\
118.316666666667	-100.597374900405\\
118.366666666667	-97.8785093856466\\
118.416666666667	-100.96431425275\\
118.466666666667	-106.855128749158\\
118.516666666667	-100.169513576595\\
118.566666666667	-104.00659237404\\
118.616666666667	-116.477477302633\\
118.666666666667	-98.184399655246\\
118.716666666667	-115.433822367144\\
118.766666666667	-100.243236049954\\
118.816666666667	-101.333261372977\\
118.866666666667	-100.44887439522\\
118.916666666667	-99.6349166639989\\
118.966666666667	-101.654296741099\\
119.016666666667	-94.1237071595654\\
119.066666666667	-108.246503964684\\
119.116666666667	-102.30121902774\\
119.166666666667	-109.382330154409\\
119.216666666667	-101.786459924709\\
119.266666666667	-97.7324838687151\\
119.316666666667	-102.539689776955\\
119.366666666667	-109.031600174102\\
119.416666666667	-109.66737181814\\
119.466666666667	-105.582816567534\\
119.516666666667	-107.049143608816\\
119.566666666667	-108.997831504067\\
119.616666666667	-112.822862326764\\
119.666666666667	-102.269119631873\\
119.716666666667	-101.979894859534\\
119.766666666667	-100.420252368684\\
119.816666666667	-111.135637503595\\
119.866666666667	-108.409127044158\\
119.916666666667	-100.952499961148\\
119.966666666667	-104.589943777418\\
120.033333333333	-104.589943777418\\
120.083333333333	-100.952499961148\\
120.133333333333	-108.409127044158\\
120.183333333333	-111.135637503595\\
120.233333333333	-100.420252368684\\
120.283333333333	-101.979894859534\\
120.333333333333	-102.269119631873\\
120.383333333333	-112.822862326764\\
120.433333333333	-108.997831504067\\
120.483333333333	-107.049143608816\\
120.533333333333	-105.582816567534\\
120.583333333333	-109.66737181814\\
120.633333333333	-109.031600174102\\
120.683333333333	-102.539689776955\\
120.733333333333	-97.7324838687151\\
120.783333333333	-101.786459924709\\
120.833333333333	-109.382330154409\\
120.883333333333	-102.30121902774\\
120.933333333333	-108.246503964684\\
120.983333333333	-94.1237071595654\\
121.033333333333	-101.654296741099\\
121.083333333333	-99.6349166639989\\
121.133333333333	-100.44887439522\\
121.183333333333	-101.333261372977\\
121.233333333333	-100.243236049954\\
121.283333333333	-115.433822367144\\
121.333333333333	-98.184399655246\\
121.383333333333	-116.477477302633\\
121.433333333333	-104.00659237404\\
121.483333333333	-100.169513576595\\
121.533333333333	-106.855128749158\\
121.583333333333	-100.96431425275\\
121.633333333333	-97.8785093856466\\
121.683333333333	-100.597374900405\\
121.733333333333	-107.91147836293\\
121.783333333333	-105.295094945902\\
121.833333333333	-98.6869674974729\\
121.883333333333	-101.842703114505\\
121.933333333333	-100.282223204525\\
121.983333333333	-104.132018911202\\
122.033333333333	-104.746357698421\\
122.083333333333	-117.367465199898\\
122.133333333333	-96.2631651526042\\
122.183333333333	-102.489907169812\\
122.233333333333	-109.017668819329\\
122.283333333333	-96.4704988794502\\
122.333333333333	-100.574555779677\\
122.383333333333	-104.814876829659\\
122.433333333333	-105.084080227164\\
122.483333333333	-106.135907876087\\
122.533333333333	-102.231232622745\\
122.583333333333	-116.724765932424\\
122.633333333333	-103.766204478652\\
122.683333333333	-104.672547457892\\
122.733333333333	-98.1856406887827\\
122.783333333333	-102.955722498342\\
122.833333333333	-99.1946929228835\\
122.883333333333	-125.389770820112\\
122.933333333333	-97.4997006559965\\
122.983333333333	-110.542200999959\\
123.033333333333	-99.698513169371\\
123.083333333333	-109.341100980168\\
123.133333333333	-106.009228440823\\
123.183333333333	-111.787046939873\\
123.233333333333	-100.475585640154\\
123.283333333333	-97.4106961108209\\
123.333333333333	-103.378278789444\\
123.383333333333	-94.0071826386205\\
123.433333333333	-99.9080452761215\\
123.483333333333	-107.314415356228\\
123.533333333333	-115.706891785075\\
123.583333333333	-102.928629881365\\
123.633333333333	-105.325384004166\\
123.683333333333	-108.882087677053\\
123.733333333333	-104.79178532272\\
123.783333333333	-101.30932456973\\
123.833333333333	-99.1994976096762\\
123.883333333333	-125.090243636837\\
123.933333333333	-97.7150197390543\\
123.983333333333	-110.15496974819\\
124.033333333333	-104.004511991808\\
124.083333333333	-95.8581329244704\\
124.133333333333	-105.040741335939\\
124.183333333333	-100.398128085991\\
124.233333333333	-108.801185303993\\
124.283333333333	-102.206853673652\\
124.333333333333	-100.5078624752\\
124.383333333333	-108.714360679683\\
124.433333333333	-96.1278583679603\\
124.483333333333	-103.886764711248\\
124.533333333333	-109.722408687162\\
124.583333333333	-101.088707544942\\
124.633333333333	-97.0829465039536\\
124.683333333333	-103.719638440036\\
124.733333333333	-101.812764257505\\
124.783333333333	-104.327326181328\\
124.833333333333	-105.597243411883\\
124.883333333333	-106.000316973606\\
124.933333333333	-105.980774114954\\
124.983333333333	-99.3699550680905\\
125.033333333333	-99.4776591592911\\
125.083333333333	-101.396616981609\\
125.133333333333	-98.8142835953948\\
125.183333333333	-104.508865777453\\
125.233333333333	-109.026046405742\\
125.283333333333	-101.940926609507\\
125.333333333333	-101.983155978912\\
125.383333333333	-101.173913935625\\
125.433333333333	-103.336347547696\\
125.483333333333	-107.097899907506\\
125.533333333333	-104.597932140112\\
125.583333333333	-112.420655899762\\
125.633333333333	-102.063851287878\\
125.683333333333	-98.5705759402128\\
125.733333333333	-94.2255007507241\\
125.783333333333	-117.012480332173\\
125.833333333333	-102.094797123153\\
125.883333333333	-95.9693378106596\\
125.933333333333	-102.731680456481\\
125.983333333333	-98.0200813707229\\
126.033333333333	-102.048790444256\\
126.083333333333	-102.974347212996\\
126.133333333333	-103.263257056625\\
126.183333333333	-101.972819131693\\
126.233333333333	-109.215642119367\\
126.283333333333	-110.370232067604\\
126.333333333333	-100.509138474576\\
126.383333333333	-111.198575143642\\
126.433333333333	-106.685001888338\\
126.483333333333	-108.02810451037\\
126.533333333333	-98.737362189108\\
126.583333333333	-111.679167519895\\
126.633333333333	-107.334588988504\\
126.683333333333	-101.913972658206\\
126.733333333333	-98.9500453721041\\
126.783333333333	-100.692773595135\\
126.833333333333	-101.337952826144\\
126.883333333333	-102.770518055525\\
126.933333333333	-100.825806137505\\
126.983333333333	-108.345326784141\\
127.033333333333	-100.269127718987\\
127.083333333333	-116.717599061297\\
127.133333333333	-104.990157505136\\
127.183333333333	-118.504459189636\\
127.233333333333	-105.77117478925\\
127.283333333333	-104.611561491316\\
127.333333333333	-106.697410223756\\
127.383333333333	-106.260605347213\\
127.433333333333	-109.637945020255\\
127.483333333333	-108.12886165117\\
127.533333333333	-100.404409232709\\
127.583333333333	-105.210157598741\\
127.633333333333	-107.093210720553\\
127.683333333333	-103.419900415377\\
127.733333333333	-105.457928542431\\
127.783333333333	-99.0360417267746\\
127.833333333333	-106.05822703425\\
127.883333333333	-98.4749708727866\\
127.933333333333	-99.7602676324522\\
127.983333333333	-101.21898138583\\
128.033333333333	-102.080439400576\\
128.083333333333	-107.552360708423\\
128.133333333333	-105.016461157427\\
128.183333333333	-105.091223235082\\
128.233333333333	-99.0097485773136\\
128.283333333333	-102.423191897834\\
128.333333333333	-103.727685266711\\
128.383333333333	-110.722310487737\\
128.433333333333	-98.0873220343029\\
128.483333333333	-103.190988477474\\
128.533333333333	-106.597718719661\\
128.583333333333	-110.097357355289\\
128.633333333333	-112.845726745327\\
128.683333333333	-100.276443365745\\
128.733333333333	-99.8569776833234\\
128.783333333333	-107.268032861642\\
128.833333333333	-107.785693566073\\
128.883333333333	-99.7285567492607\\
128.933333333333	-101.433814103739\\
128.983333333333	-101.219979382914\\
129.033333333333	-144.028332099102\\
129.083333333333	-103.989125832698\\
129.133333333333	-143.70881872553\\
129.183333333333	-101.666923596942\\
129.233333333333	-98.2382160748406\\
129.283333333333	-123.924674875146\\
129.333333333333	-95.696680760099\\
129.383333333333	-105.256922100819\\
129.433333333333	-102.850339516514\\
129.483333333333	-101.037319492247\\
129.533333333333	-106.412859964142\\
129.583333333333	-102.307030554727\\
129.633333333333	-101.524529778651\\
129.683333333333	-102.011939424015\\
129.733333333333	-107.14673886812\\
129.783333333333	-96.742722388505\\
129.833333333333	-101.005916942849\\
129.883333333333	-105.229554927254\\
129.933333333333	-109.802702227918\\
129.983333333333	-100.238877350754\\
130.033333333333	-97.362924119196\\
130.083333333333	-109.365785153818\\
130.133333333333	-104.97697955009\\
130.183333333333	-102.783624409693\\
130.233333333333	-111.164475691285\\
130.283333333333	-111.35633482963\\
130.333333333333	-104.549473920587\\
130.383333333333	-96.7868469365935\\
130.433333333333	-106.709426412616\\
130.483333333333	-102.961484034243\\
130.533333333333	-105.668505554045\\
130.583333333333	-101.281270224213\\
130.633333333333	-122.936382181186\\
130.683333333333	-104.316848838234\\
130.733333333333	-110.36538178686\\
130.783333333333	-109.859373282506\\
130.833333333333	-103.31639599331\\
130.883333333333	-99.1991150820575\\
130.933333333333	-114.218288107538\\
130.983333333333	-101.362876973974\\
131.033333333333	-111.154249545912\\
131.083333333333	-96.5949531643883\\
131.133333333333	-113.284853435418\\
131.183333333333	-100.866611210912\\
131.233333333333	-105.876651075619\\
131.283333333333	-114.265593572983\\
131.333333333333	-104.632557855552\\
131.383333333333	-99.5765768260198\\
131.433333333333	-107.412282645593\\
131.483333333333	-99.35062743243\\
131.533333333333	-119.888872528019\\
131.583333333333	-104.872709608761\\
131.633333333333	-102.487529047968\\
131.683333333333	-104.997316970462\\
131.733333333333	-103.642839773773\\
131.783333333333	-106.852582230786\\
131.833333333333	-105.550335100935\\
131.883333333333	-101.988884910257\\
131.933333333333	-106.548042167428\\
131.983333333333	-104.877219308772\\
132.033333333333	-107.210288095258\\
132.083333333333	-105.807425477635\\
132.133333333333	-102.005123452138\\
132.183333333333	-107.998852792987\\
132.233333333333	-104.484229760361\\
132.283333333333	-122.517491618833\\
132.333333333333	-105.249670276162\\
132.383333333333	-107.703382116015\\
132.433333333333	-111.398520616755\\
132.483333333333	-99.4047892471395\\
132.533333333333	-103.47200622658\\
132.583333333333	-101.133184023026\\
132.633333333333	-105.714635141002\\
132.683333333333	-99.8162355373816\\
132.733333333333	-99.9039123544868\\
132.783333333333	-110.959857236445\\
132.833333333333	-111.803368136991\\
132.883333333333	-99.1414127963492\\
132.933333333333	-99.0274273848546\\
132.983333333333	-104.461066589497\\
133.033333333333	-94.6642629114617\\
133.083333333333	-106.20424367512\\
133.133333333333	-115.150005684863\\
133.183333333333	-106.180115177491\\
133.233333333333	-110.123039768488\\
133.283333333333	-97.8734710931403\\
133.333333333333	-110.38440675552\\
133.383333333333	-103.130470427602\\
133.433333333333	-101.839634870139\\
133.483333333333	-109.218894241961\\
133.533333333333	-98.7530888529764\\
133.583333333333	-107.269276985986\\
133.633333333333	-107.430917170992\\
133.683333333333	-105.892641240065\\
133.733333333333	-109.871283147105\\
133.783333333333	-100.521087984705\\
133.833333333333	-100.736317843917\\
133.883333333333	-107.052091411684\\
133.933333333333	-101.96439341179\\
133.983333333333	-102.532847743993\\
134.033333333333	-102.742928714578\\
134.083333333333	-105.80183162337\\
134.133333333333	-102.59115331467\\
134.183333333333	-99.9471096401984\\
134.233333333333	-128.850012273067\\
134.283333333333	-105.554253292891\\
134.333333333333	-107.862193340916\\
134.383333333333	-112.44399285556\\
134.433333333333	-106.003612876982\\
134.483333333333	-97.5835059623149\\
134.533333333333	-106.668982038034\\
134.583333333333	-99.1793571927546\\
134.633333333333	-106.037371116066\\
134.683333333333	-109.574664976715\\
134.733333333333	-108.05178000003\\
134.783333333333	-104.341768047705\\
134.833333333333	-100.541734489468\\
134.883333333333	-101.027468241631\\
134.933333333333	-97.4144624888174\\
134.983333333333	-102.793288533445\\
135.033333333333	-103.865110043743\\
135.083333333333	-99.6204702370746\\
135.133333333333	-102.253603686336\\
135.183333333333	-102.65006801024\\
135.233333333333	-97.2927345843238\\
135.283333333333	-104.090601908569\\
135.333333333333	-99.4703067539978\\
135.383333333333	-101.811063725289\\
135.433333333333	-112.746043942204\\
135.483333333333	-101.817683727697\\
135.533333333333	-101.548157093338\\
135.583333333333	-105.789830222117\\
135.633333333333	-100.453501892092\\
135.683333333333	-102.302400030486\\
135.733333333333	-99.8449147344861\\
135.783333333333	-103.559859997923\\
135.833333333333	-103.803350025085\\
135.883333333333	-106.040318188634\\
135.933333333333	-104.198913964819\\
135.983333333333	-112.708392436701\\
136.033333333333	-99.9027646969472\\
136.083333333333	-103.277429467448\\
136.133333333333	-99.5541584303886\\
136.183333333333	-103.698550010471\\
136.233333333333	-99.274159543322\\
136.283333333333	-98.6771649705007\\
136.333333333333	-100.807603585793\\
136.383333333333	-101.840199139585\\
136.433333333333	-106.115129736548\\
136.483333333333	-104.444470775793\\
136.533333333333	-107.162214910092\\
136.583333333333	-105.396526051945\\
136.633333333333	-102.102379938806\\
136.683333333333	-102.357134670266\\
136.733333333333	-101.919133555004\\
136.783333333333	-98.3183100534669\\
136.833333333333	-99.3799143523163\\
136.883333333333	-102.457199725734\\
136.933333333333	-100.119996888184\\
136.983333333333	-105.440465516235\\
137.033333333333	-101.155119322854\\
137.083333333333	-101.98815322532\\
137.133333333333	-103.472422608969\\
137.183333333333	-99.6132734118909\\
137.233333333333	-99.8815265398377\\
137.283333333333	-99.8702852199891\\
137.333333333333	-106.891898111923\\
137.383333333333	-104.278570151322\\
137.433333333333	-104.938545873627\\
137.483333333333	-104.355414604111\\
137.533333333333	-103.82259128389\\
137.583333333333	-104.147003705726\\
137.633333333333	-96.8975370930455\\
137.683333333333	-104.391843105977\\
137.733333333333	-100.706512960757\\
137.783333333333	-98.3580466389619\\
137.833333333333	-102.12002699747\\
137.883333333333	-101.855731374027\\
137.933333333333	-101.368324712665\\
137.983333333333	-99.9353701058178\\
138.033333333333	-98.8404265361816\\
138.083333333333	-103.119189322646\\
138.133333333333	-104.295444752137\\
138.183333333333	-97.752354852793\\
138.233333333333	-99.9132228960561\\
138.283333333333	-102.42491301616\\
138.333333333333	-101.440195810252\\
138.383333333333	-99.0802877262036\\
138.433333333333	-100.489355988381\\
138.483333333333	-100.057872761521\\
138.533333333333	-100.349991151701\\
138.583333333333	-99.2858542597221\\
138.633333333333	-100.343817802126\\
138.683333333333	-102.105631449459\\
138.733333333333	-98.3112314056359\\
138.783333333333	-98.739253971448\\
138.833333333333	-99.6721365468048\\
138.883333333333	-99.3052205613756\\
138.933333333333	-101.04734958582\\
138.983333333333	-99.615744638885\\
139.033333333333	-99.1823915958998\\
139.083333333333	-98.630484365307\\
139.133333333333	-98.9306976065794\\
139.183333333333	-104.309600798514\\
139.233333333333	-99.5968172133154\\
139.283333333333	-97.6189663865311\\
139.333333333333	-96.8803790964684\\
139.383333333333	-102.320529040264\\
139.433333333333	-101.482786651696\\
139.483333333333	-100.283992351471\\
139.533333333333	-98.5129146828419\\
139.583333333333	-99.4840100249614\\
139.633333333333	-98.8778652761065\\
139.683333333333	-102.017668223651\\
139.733333333333	-98.8047115401608\\
139.783333333333	-101.100297783783\\
139.833333333333	-98.6720659130825\\
139.883333333333	-99.6420574148789\\
139.933333333333	-101.409373641692\\
139.983333333333	-99.7430154755845\\
140.033333333333	-100.258311228802\\
140.083333333333	-99.5919414262977\\
140.133333333333	-102.119750768315\\
140.183333333333	-98.5890260860774\\
140.233333333333	-101.012497667301\\
140.283333333333	-98.2934416182852\\
140.333333333333	-104.211929757168\\
140.383333333333	-97.9744883045167\\
140.433333333333	-96.3153979578504\\
140.483333333333	-97.2467529907377\\
140.533333333333	-98.1127391864399\\
140.583333333333	-97.537663285158\\
140.633333333333	-97.8774848584435\\
140.683333333333	-98.4940302332968\\
140.733333333333	-97.470657754281\\
140.783333333333	-97.045991411493\\
140.833333333333	-97.3939179184059\\
140.883333333333	-98.9695282382414\\
140.933333333333	-97.2601458089996\\
140.983333333333	-97.7136204409515\\
141.033333333333	-98.9266407447976\\
141.083333333333	-97.3721185830649\\
141.133333333333	-97.2434523316518\\
141.183333333333	-96.7271407438446\\
141.233333333333	-98.5108780935423\\
141.283333333333	-99.0759793378986\\
141.333333333333	-97.4957182066352\\
141.383333333333	-96.5944477456815\\
141.433333333333	-98.5378173280114\\
141.483333333333	-98.8816097357724\\
141.533333333333	-95.7514302434035\\
141.583333333333	-97.6464578336505\\
141.633333333333	-96.5356824487595\\
141.683333333333	-98.0418303980144\\
141.733333333333	-96.6543916094757\\
141.783333333333	-96.7432893520567\\
141.833333333333	-95.4162318602164\\
141.883333333333	-97.9380233749472\\
141.933333333333	-98.2071249354624\\
141.983333333333	-97.0848398026509\\
142.033333333333	-97.2312705187607\\
142.083333333333	-96.0487881025612\\
142.133333333333	-96.9464635830911\\
142.183333333333	-96.8127235544748\\
142.233333333333	-95.5387596951531\\
142.283333333333	-95.9542579424041\\
142.333333333333	-95.5194080915257\\
142.383333333333	-96.3341221268101\\
142.433333333333	-95.8349473067628\\
142.483333333333	-95.2398750177188\\
142.533333333333	-96.6870206116528\\
142.583333333333	-96.260467014921\\
142.633333333333	-96.9133996372801\\
142.683333333333	-96.5380264550175\\
142.733333333333	-96.9002689733412\\
142.783333333333	-95.978054280574\\
142.833333333333	-96.2504055412531\\
142.883333333333	-96.217544433153\\
142.933333333333	-95.9023748134192\\
142.983333333333	-95.2784702375549\\
143.033333333333	-95.9340144128393\\
143.083333333333	-96.6917338033603\\
143.133333333333	-94.7829029954941\\
143.183333333333	-95.4090296719539\\
143.233333333333	-95.4287475804539\\
143.283333333333	-94.3768851760732\\
143.333333333333	-93.7917182363578\\
143.383333333333	-94.3635129033843\\
143.433333333333	-94.1851332699139\\
143.483333333333	-93.3983846271454\\
143.533333333333	-94.425845894106\\
143.583333333333	-94.0076986822157\\
143.633333333333	-92.8286961827962\\
143.683333333333	-94.6737131063835\\
143.733333333333	-93.6021876334524\\
143.783333333333	-94.4827927959966\\
143.833333333333	-93.3925636328186\\
143.883333333333	-94.1439588217757\\
143.933333333333	-93.3715180714148\\
143.983333333333	-93.7710800187802\\
144.033333333333	-93.5793450055312\\
144.083333333333	-93.4133141637613\\
144.133333333333	-93.5496048700942\\
144.183333333333	-93.9596055368126\\
144.233333333333	-93.4783652107205\\
144.283333333333	-93.7774176140928\\
144.333333333333	-92.8271311709707\\
144.383333333333	-93.7752766913796\\
144.433333333333	-93.1280946346664\\
144.483333333333	-92.7711698241387\\
144.533333333333	-92.6076213094316\\
144.583333333333	-92.978311412487\\
144.633333333333	-93.1596722697613\\
144.683333333333	-91.9584357454684\\
144.733333333333	-91.9335129954577\\
144.783333333333	-92.2169860061867\\
144.833333333333	-92.3388839879678\\
144.883333333333	-92.9011530341882\\
144.933333333333	-92.1985577521845\\
144.983333333333	-92.2126593530147\\
145.033333333333	-91.4143820969625\\
145.083333333333	-91.5129058337459\\
145.133333333333	-91.564833208348\\
145.183333333333	-91.441946456001\\
145.233333333333	-91.5362706098909\\
145.283333333333	-91.5546587064086\\
145.333333333333	-91.3596382365682\\
145.383333333333	-91.4266784363075\\
145.433333333333	-91.4061690581465\\
145.483333333333	-90.7337589937789\\
145.533333333333	-90.8306419985866\\
145.583333333333	-90.7845801978075\\
145.633333333333	-90.6337143406781\\
145.683333333333	-90.1898888107756\\
145.733333333333	-90.2152849775775\\
145.783333333333	-90.0976011138755\\
145.833333333333	-90.2722244181091\\
145.883333333333	-90.2081954497328\\
145.933333333333	-89.7437119024479\\
145.983333333333	-89.6683244748459\\
146.033333333333	-89.9361663968583\\
146.083333333333	-89.5066191980504\\
146.133333333333	-89.4298834565951\\
146.183333333333	-89.1131431645048\\
146.233333333333	-89.1267426334707\\
146.283333333333	-89.0548419323987\\
146.333333333333	-88.8601818959815\\
146.383333333333	-88.7790611975171\\
146.433333333333	-88.5564709134105\\
146.483333333333	-88.3958366048686\\
146.533333333333	-88.3049839405545\\
146.583333333333	-88.2545664854923\\
146.633333333333	-87.9881602264918\\
146.683333333333	-88.1517942947783\\
146.733333333333	-87.7133670265082\\
146.783333333333	-87.826885377043\\
146.833333333333	-87.4584067645544\\
146.883333333333	-87.3896966020012\\
146.933333333333	-87.2396884805629\\
146.983333333333	-87.1162999347095\\
147.033333333333	-86.9074740170056\\
147.083333333333	-86.7769320797838\\
147.133333333333	-86.5485488297083\\
147.183333333333	-86.429752930786\\
147.233333333333	-86.3519035290628\\
147.283333333333	-86.173516024192\\
147.333333333333	-85.9623068642014\\
147.383333333333	-85.8860288136637\\
147.433333333333	-85.6247984622872\\
147.483333333333	-85.6153037964139\\
147.533333333333	-85.3408844253508\\
147.583333333333	-85.1137588685922\\
147.633333333333	-85.0751311638375\\
147.683333333333	-84.9891047449439\\
147.733333333333	-84.7592713843065\\
147.783333333333	-84.5263356585624\\
147.833333333333	-84.3739094136191\\
147.883333333333	-84.2647461661721\\
147.933333333333	-84.0791206715481\\
147.983333333333	-83.8842174115147\\
148.033333333333	-83.8098911904233\\
148.083333333333	-83.6450338903162\\
148.133333333333	-83.442605569942\\
148.183333333333	-83.317482185725\\
148.233333333333	-83.2626950952976\\
148.283333333333	-83.0612966887295\\
148.333333333333	-82.9061258207954\\
148.383333333333	-82.8559220994577\\
148.433333333333	-82.7360458722836\\
148.483333333333	-82.615479283047\\
148.533333333333	-82.5012647253995\\
148.583333333333	-82.37043462899\\
148.633333333333	-82.3367391024631\\
148.683333333333	-82.2132916761312\\
148.733333333333	-82.1571618264629\\
148.783333333333	-82.0682237999964\\
148.833333333333	-82.0778523536796\\
148.883333333333	-82.0134561974708\\
148.933333333333	-82.005663465205\\
148.983333333333	-81.9655085814209\\
149.033333333333	-81.9811792871241\\
149.083333333333	-81.9670521084344\\
149.133333333333	-81.9923597199255\\
149.183333333333	-82.0525817257109\\
149.233333333333	-82.0854744330145\\
149.283333333333	-82.1540392397384\\
149.333333333333	-82.2081358019338\\
149.383333333333	-82.3170148200628\\
149.433333333333	-82.3315128591303\\
149.483333333333	-82.4777810447644\\
149.533333333333	-82.5601385657975\\
149.583333333333	-82.7033320778067\\
149.633333333333	-82.788667329774\\
149.683333333333	-82.935025680161\\
149.733333333333	-83.0676878583427\\
149.783333333333	-83.2141595552643\\
149.833333333333	-83.327167127563\\
149.883333333333	-83.4844995024006\\
149.933333333333	-83.6343627272843\\
149.983333333333	-83.7554925455096\\
150.033333333333	-83.9284335712123\\
150.083333333333	-84.0792750947189\\
150.133333333333	-84.2325438038825\\
150.183333333333	-84.4127851338662\\
150.233333333333	-84.5608189975655\\
150.283333333333	-84.6873665052804\\
150.333333333333	-84.8846261187343\\
150.383333333333	-85.0251767449237\\
150.433333333333	-85.2225121775962\\
150.483333333333	-85.3519325549811\\
150.533333333333	-85.5111707925883\\
150.583333333333	-85.6488442208225\\
150.633333333333	-85.8360912351496\\
150.683333333333	-86.0167467877582\\
150.733333333333	-86.1555130988832\\
150.783333333333	-86.3301534740023\\
150.833333333333	-86.4596784146729\\
150.883333333333	-86.6166966478241\\
150.933333333333	-86.7682978440325\\
150.983333333333	-86.91713663983\\
151.033333333333	-87.0637784761679\\
151.083333333333	-87.2184590833238\\
151.133333333333	-87.3915423804308\\
151.183333333333	-87.5329208483029\\
151.233333333333	-87.6516265976946\\
151.283333333333	-87.7885381628446\\
151.333333333333	-87.9471951247995\\
151.383333333333	-88.1199456489844\\
151.433333333333	-88.2179382116344\\
151.483333333333	-88.3703785743044\\
151.533333333333	-88.5243884941539\\
151.583333333333	-88.6275337127917\\
151.633333333333	-88.7808839111614\\
151.683333333333	-88.9274223732901\\
151.733333333333	-89.0697185859605\\
151.783333333333	-89.1614564614663\\
151.833333333333	-89.2910696767303\\
151.883333333333	-89.4426545791988\\
151.933333333333	-89.579571442915\\
151.983333333333	-89.6374429996722\\
152.033333333333	-89.7656007813248\\
152.083333333333	-89.9239479380049\\
152.133333333333	-90.0074817432929\\
152.183333333333	-90.1602180238027\\
152.233333333333	-90.2339548561772\\
152.283333333333	-90.3988528516559\\
152.333333333333	-90.4688499886626\\
152.383333333333	-90.6104807657838\\
152.433333333333	-90.7536974417527\\
152.483333333333	-90.8733425093447\\
152.533333333333	-90.925428846693\\
152.583333333333	-91.0772975292611\\
152.633333333333	-91.1555949494565\\
152.683333333333	-91.2957981917196\\
152.733333333333	-91.3718192417944\\
152.783333333333	-91.5135551095989\\
152.833333333333	-91.5797094456422\\
152.883333333333	-91.7142745605549\\
152.933333333333	-91.8042000158016\\
152.983333333333	-91.8772967350548\\
153.033333333333	-92.0041441939051\\
153.083333333333	-92.0605973520965\\
153.133333333333	-92.2283717865261\\
153.183333333333	-92.350720024055\\
153.233333333333	-92.3976117126439\\
153.283333333333	-92.5046716378287\\
153.333333333333	-92.5674593777423\\
153.383333333333	-92.6903897889567\\
153.433333333333	-92.8431359986465\\
153.483333333333	-92.9189915572696\\
153.533333333333	-93.0314790381799\\
153.583333333333	-93.0904328878952\\
153.633333333333	-93.0792821136841\\
153.683333333333	-93.3270653444742\\
153.733333333333	-93.3218943016726\\
153.783333333333	-93.5384632566821\\
153.833333333333	-93.7551575645895\\
153.883333333333	-93.6442944772309\\
153.933333333333	-93.6840057045082\\
153.983333333333	-93.726325745265\\
154.033333333333	-93.7692092089334\\
154.083333333333	-93.9147769436404\\
154.133333333333	-94.0856127024441\\
154.183333333333	-94.0062361475616\\
154.233333333333	-94.3435726707665\\
154.283333333333	-94.1820095386684\\
154.333333333333	-94.292193805537\\
154.383333333333	-94.5726564090452\\
154.433333333333	-94.6258585535077\\
154.483333333333	-94.590863146876\\
154.533333333333	-94.6768093623151\\
154.583333333333	-94.7779887152873\\
154.633333333333	-94.8704973117073\\
154.683333333333	-95.0282174619083\\
154.733333333333	-95.104812382278\\
154.783333333333	-95.1461298448155\\
154.833333333333	-95.2383370814247\\
154.883333333333	-95.2855534006059\\
154.933333333333	-95.3921470715589\\
154.983333333333	-95.549636444317\\
155.033333333333	-95.7685195620292\\
155.083333333333	-95.5266220070906\\
155.133333333333	-95.5920280708791\\
155.183333333333	-95.8220469345786\\
155.233333333333	-95.5219943998734\\
155.283333333333	-95.7943889104489\\
155.333333333333	-95.9519504196873\\
155.383333333333	-96.094958971765\\
155.433333333333	-96.1262046517223\\
155.483333333333	-96.2828045732095\\
155.533333333333	-96.2810368653721\\
155.583333333333	-96.1299721640628\\
155.633333333333	-96.7952655799766\\
155.683333333333	-96.2130106893898\\
155.733333333333	-96.5521118103044\\
155.783333333333	-96.5851144636588\\
155.833333333333	-96.4755348565067\\
155.883333333333	-97.1779468558681\\
155.933333333333	-96.6861859643146\\
155.983333333333	-97.1030943836234\\
156.033333333333	-96.6688454092778\\
156.083333333333	-97.0187895878651\\
156.133333333333	-97.3072339758208\\
156.183333333333	-97.4152803597492\\
156.233333333333	-97.1796727078497\\
156.283333333333	-97.0747418464426\\
156.333333333333	-97.1245465208109\\
156.383333333333	-97.4903664955757\\
156.433333333333	-97.3014584640487\\
156.483333333333	-97.3852382818006\\
156.533333333333	-97.4743253430229\\
156.583333333333	-97.4610510652153\\
156.633333333333	-97.4467317083998\\
156.683333333333	-98.2611769615742\\
156.733333333333	-97.8169363265036\\
156.783333333333	-97.8836185875823\\
156.833333333333	-98.0314808175683\\
156.883333333333	-98.0822531061089\\
156.933333333333	-98.5779261781671\\
156.983333333333	-98.5005715712094\\
157.033333333333	-97.896631817921\\
157.083333333333	-98.0299126628147\\
157.133333333333	-97.6765662621994\\
157.183333333333	-98.180270642075\\
157.233333333333	-98.7815118022778\\
157.283333333333	-98.8449055750713\\
157.333333333333	-98.8540998446857\\
157.383333333333	-99.9580148824021\\
157.433333333333	-98.8384469207965\\
157.483333333333	-97.9183275333983\\
157.533333333333	-99.015099681946\\
157.583333333333	-99.3895782830163\\
157.633333333333	-98.1113601446439\\
157.683333333333	-99.0866231007453\\
157.733333333333	-99.3388400522816\\
157.783333333333	-99.3624608727494\\
157.833333333333	-99.1422151439153\\
157.883333333333	-99.4428914143878\\
157.933333333333	-98.2850514891772\\
157.983333333333	-98.1141897805762\\
158.033333333333	-98.1105516615475\\
158.083333333333	-98.6618691967945\\
158.133333333333	-99.6796054437194\\
158.183333333333	-100.855585379837\\
158.233333333333	-100.076667624154\\
158.283333333333	-100.962270340842\\
158.333333333333	-98.9580722272157\\
158.383333333333	-99.4568635624429\\
158.433333333333	-99.6070973245217\\
158.483333333333	-100.138891293409\\
158.533333333333	-99.7025033180004\\
158.583333333333	-101.119907626451\\
158.633333333333	-101.405058924353\\
158.683333333333	-101.902259708392\\
158.733333333333	-100.289462883027\\
158.783333333333	-99.0775074076604\\
158.833333333333	-100.607956504003\\
158.883333333333	-99.1643685051489\\
158.933333333333	-100.139714147934\\
158.983333333333	-100.689733585151\\
159.033333333333	-100.855617281506\\
159.083333333333	-99.9433619514919\\
159.133333333333	-99.4795159896822\\
159.183333333333	-100.567783323145\\
159.233333333333	-101.064777421075\\
159.283333333333	-101.69735628104\\
159.333333333333	-99.6389089068265\\
159.383333333333	-101.42135117011\\
159.433333333333	-99.9820904687998\\
159.483333333333	-100.025849503564\\
159.533333333333	-99.0106659911235\\
159.583333333333	-101.930746638602\\
159.633333333333	-100.796437694233\\
159.683333333333	-101.641947402802\\
159.733333333333	-103.157393126174\\
159.783333333333	-100.633830872841\\
159.833333333333	-100.833868246647\\
159.883333333333	-99.8992438996212\\
159.933333333333	-102.809989844311\\
159.983333333333	-103.915167537796\\
160.033333333333	-99.5923083987714\\
160.083333333333	-101.25940222192\\
160.133333333333	-101.164047755738\\
160.183333333333	-103.471507523205\\
160.233333333333	-103.8561169488\\
160.283333333333	-102.337649301655\\
160.333333333333	-102.812014645107\\
160.383333333333	-102.906389256382\\
160.433333333333	-104.641895795558\\
160.483333333333	-103.657951427381\\
160.533333333333	-102.306501768618\\
160.583333333333	-101.596129660332\\
160.633333333333	-101.498282454031\\
160.683333333333	-103.653641101646\\
160.733333333333	-101.969504499902\\
160.783333333333	-99.8251778987638\\
160.833333333333	-101.402896827564\\
160.883333333333	-103.894754145488\\
160.933333333333	-101.601795810966\\
160.983333333333	-103.206791921621\\
161.033333333333	-102.823560712696\\
161.083333333333	-100.265001005458\\
161.133333333333	-102.681029190346\\
161.183333333333	-101.10187093005\\
161.233333333333	-102.462083195053\\
161.283333333333	-102.649145103339\\
161.333333333333	-101.274933988179\\
161.383333333333	-102.336744427503\\
161.433333333333	-101.139686804194\\
161.483333333333	-105.329694456251\\
161.533333333333	-102.435691148841\\
161.583333333333	-102.501775479706\\
161.633333333333	-103.922404771208\\
161.683333333333	-103.349472690153\\
161.733333333333	-102.764173249811\\
161.783333333333	-102.716602199701\\
161.833333333333	-103.404414999768\\
161.883333333333	-102.31020589663\\
161.933333333333	-103.865193115075\\
161.983333333333	-102.092081648364\\
162.033333333333	-103.466571803869\\
162.083333333333	-102.770546439285\\
162.133333333333	-101.833996573285\\
162.183333333333	-103.874683258232\\
162.233333333333	-102.413529738135\\
162.283333333333	-103.466568530636\\
162.333333333333	-105.245595185528\\
162.383333333333	-105.253256351895\\
162.433333333333	-104.44790411104\\
162.483333333333	-104.206835826316\\
162.533333333333	-104.077327226002\\
162.583333333333	-103.557094971632\\
162.633333333333	-104.935854323137\\
162.683333333333	-103.5714643584\\
162.733333333333	-104.965637248092\\
162.783333333333	-103.468704521453\\
162.833333333333	-104.207270857878\\
162.883333333333	-104.004792356498\\
162.933333333333	-106.070249459085\\
162.983333333333	-104.60764142551\\
163.033333333333	-104.723723780328\\
163.083333333333	-105.253075132506\\
163.133333333333	-105.211067546591\\
163.183333333333	-106.31898624578\\
163.233333333333	-106.566422363371\\
163.283333333333	-104.334569536935\\
163.333333333333	-104.726775511713\\
163.383333333333	-104.448268325947\\
163.433333333333	-107.079954987201\\
163.483333333333	-104.894123553972\\
163.533333333333	-105.537673874876\\
163.583333333333	-104.913918196355\\
163.633333333333	-106.482498826267\\
163.683333333333	-105.470416304517\\
163.733333333333	-105.794733206035\\
163.783333333333	-104.701895649692\\
163.833333333333	-105.932996555006\\
163.883333333333	-106.420717508196\\
163.933333333333	-105.032235810557\\
163.983333333333	-106.093672802315\\
164.033333333333	-105.671048169976\\
164.083333333333	-105.629561155863\\
164.133333333333	-106.990672995685\\
164.183333333333	-105.462097353214\\
164.233333333333	-107.482467217961\\
164.283333333333	-106.307820289206\\
164.333333333333	-106.408955989814\\
164.383333333333	-106.281208901176\\
164.433333333333	-105.769329024897\\
164.483333333333	-105.647061220996\\
164.533333333333	-106.799413329752\\
164.583333333333	-106.809886047551\\
164.633333333333	-105.894769792228\\
164.683333333333	-106.479189881535\\
164.733333333333	-107.247081683362\\
164.783333333333	-107.541015315623\\
164.833333333333	-108.255645487849\\
164.883333333333	-107.007871578841\\
164.933333333333	-107.855280139083\\
164.983333333333	-106.894173106041\\
165.033333333333	-106.450920827034\\
165.083333333333	-106.518290187244\\
165.133333333333	-107.730880816766\\
165.183333333333	-107.70867457124\\
165.233333333333	-106.290801041178\\
165.283333333333	-108.499792657442\\
165.333333333333	-107.861133409068\\
165.383333333333	-107.373779214768\\
165.433333333333	-107.188237264378\\
165.483333333333	-108.110112207162\\
165.533333333333	-108.020534538837\\
165.583333333333	-107.908465203911\\
165.633333333333	-107.879416556351\\
165.683333333333	-107.618473310673\\
165.733333333333	-108.109468339328\\
165.783333333333	-107.440329642369\\
165.833333333333	-108.702254053402\\
165.883333333333	-108.591453648202\\
165.933333333333	-108.061319573078\\
165.983333333333	-107.849910016166\\
166.033333333333	-108.77456588106\\
166.083333333333	-109.114210778634\\
166.133333333333	-108.554759751304\\
166.183333333333	-108.278361765376\\
166.233333333333	-108.312009630108\\
166.283333333333	-108.674712546597\\
166.333333333333	-108.440214388758\\
166.383333333333	-109.415793428282\\
166.433333333333	-109.34833225644\\
166.483333333333	-108.790112831981\\
166.533333333333	-108.869500246668\\
166.583333333333	-108.739310256662\\
166.633333333333	-109.642793549699\\
166.683333333333	-109.671161725918\\
166.733333333333	-109.456152687637\\
166.783333333333	-109.990178491089\\
166.833333333333	-109.008735590051\\
166.883333333333	-108.954706782919\\
166.933333333333	-109.729168775015\\
166.983333333333	-109.805263454063\\
167.033333333333	-109.275703891993\\
167.083333333333	-110.040289987801\\
167.133333333333	-109.849105984454\\
167.183333333333	-109.533023407671\\
167.233333333333	-109.954625029532\\
167.283333333333	-110.279969397835\\
167.333333333333	-110.353868553707\\
167.383333333333	-110.472518535639\\
167.433333333333	-110.39282089701\\
167.483333333333	-110.435392127522\\
167.533333333333	-110.437453651236\\
167.583333333333	-110.554848915544\\
167.633333333333	-110.676168443281\\
167.683333333333	-111.61626104213\\
167.733333333333	-110.78321729847\\
167.783333333333	-110.65311561351\\
167.833333333333	-111.030359822432\\
167.883333333333	-111.000337249122\\
167.933333333333	-111.172263577141\\
167.983333333333	-111.049966885007\\
168.033333333333	-111.392139389507\\
168.083333333333	-111.326996311647\\
168.133333333333	-111.590479194746\\
168.183333333333	-111.32044662961\\
168.233333333333	-111.245534515556\\
168.283333333333	-111.939152341869\\
168.333333333333	-111.969307465347\\
168.383333333333	-111.560392680963\\
168.433333333333	-112.237199027214\\
168.483333333333	-111.510113016963\\
168.533333333333	-112.132332308241\\
168.583333333333	-112.209363830571\\
168.633333333333	-112.173788470288\\
168.683333333333	-112.155634084329\\
168.733333333333	-112.256576550197\\
168.783333333333	-112.505706130174\\
168.833333333333	-112.190387176436\\
168.883333333333	-112.818656829919\\
168.933333333333	-113.018244851867\\
168.983333333333	-112.706335175236\\
169.033333333333	-113.057633652615\\
169.083333333333	-112.721445801784\\
169.133333333333	-112.917443762936\\
169.183333333333	-112.973894913793\\
169.233333333333	-113.1217524431\\
169.283333333333	-113.168802147371\\
169.333333333333	-113.05291930813\\
169.383333333333	-113.39516655821\\
169.433333333333	-113.549017969151\\
169.483333333333	-113.190236170062\\
169.533333333333	-113.967567671632\\
169.583333333333	-114.309798818595\\
169.633333333333	-113.767641571694\\
169.683333333333	-113.706532569025\\
169.733333333333	-114.286908693089\\
169.783333333333	-114.101084423812\\
169.833333333333	-114.101946846376\\
169.883333333333	-114.623845538322\\
169.933333333333	-114.20359007753\\
169.983333333333	-114.260234282053\\
170.033333333333	-114.532475773338\\
170.083333333333	-114.844704701595\\
170.133333333333	-114.503727869191\\
170.183333333333	-115.03942833151\\
170.233333333333	-115.099001895816\\
170.283333333333	-115.470806585479\\
170.333333333333	-115.65530822803\\
170.383333333333	-115.523621837639\\
170.433333333333	-115.305638937821\\
170.483333333333	-116.494016049367\\
170.533333333333	-117.161260368249\\
170.583333333333	-116.420773610362\\
170.633333333333	-117.396337705342\\
170.683333333333	-115.760492191405\\
170.733333333333	-116.713804984207\\
170.783333333333	-115.930154224822\\
170.833333333333	-115.537663261291\\
170.883333333333	-117.182184719901\\
170.933333333333	-117.802256226816\\
170.983333333333	-115.891315829835\\
171.033333333333	-116.640983989985\\
171.083333333333	-117.043008804247\\
171.133333333333	-120.357795437257\\
171.183333333333	-118.592805457818\\
171.233333333333	-116.393148853287\\
171.283333333333	-116.609991058544\\
171.333333333333	-118.005834176728\\
171.383333333333	-121.879345077382\\
171.433333333333	-121.784053394942\\
171.483333333333	-122.775849888384\\
171.533333333333	-117.640065301921\\
171.583333333333	-119.339108917436\\
171.633333333333	-119.54117193745\\
171.683333333333	-118.026220037857\\
171.733333333333	-123.30840389081\\
171.783333333333	-116.182683575998\\
171.833333333333	-122.858748144505\\
171.883333333333	-120.006571047693\\
171.933333333333	-122.269738106795\\
171.983333333333	-128.856875051955\\
172.033333333333	-118.683559287377\\
172.083333333333	-125.071685370828\\
172.133333333333	-123.300402402186\\
172.183333333333	-118.40364348145\\
172.233333333333	-115.068178001155\\
172.283333333333	-120.328499187679\\
172.333333333333	-121.348103831709\\
172.383333333333	-117.923543927163\\
172.433333333333	-120.944760613092\\
172.483333333333	-120.767495812753\\
172.533333333333	-122.602811247658\\
172.583333333333	-122.440936981815\\
172.633333333333	-116.661961975896\\
172.683333333333	-117.875218846022\\
172.733333333333	-119.57266963032\\
172.783333333333	-126.705706247052\\
172.833333333333	-125.321007426383\\
172.883333333333	-124.189270178538\\
172.933333333333	-121.20478924082\\
172.983333333333	-130.968339433373\\
173.033333333333	-120.621616285784\\
173.083333333333	-128.285255450292\\
173.133333333333	-131.99992108446\\
173.183333333333	-125.437726956513\\
173.233333333333	-117.588077435341\\
173.283333333333	-119.752369453237\\
173.333333333333	-122.12220931048\\
173.383333333333	-117.272428150877\\
173.433333333333	-133.252688563287\\
173.483333333333	-122.832172468072\\
173.533333333333	-125.412118795677\\
173.583333333333	-125.241045083261\\
173.633333333333	-122.849979699736\\
173.683333333333	-123.041820355157\\
173.733333333333	-119.316132838434\\
173.783333333333	-119.09105824271\\
173.833333333333	-125.384607701263\\
173.883333333333	-134.834530971043\\
173.933333333333	-118.589953193192\\
173.983333333333	-124.149797252775\\
174.033333333333	-118.445105670514\\
174.083333333333	-115.746524719299\\
174.133333333333	-118.269330598551\\
174.183333333333	-121.95314994345\\
174.233333333333	-123.168516823962\\
174.283333333333	-127.106194765202\\
174.333333333333	-115.191468464019\\
174.383333333333	-117.180464653849\\
174.433333333333	-119.105429720351\\
174.483333333333	-114.887926900945\\
174.533333333333	-115.625548001444\\
174.583333333333	-117.955985815195\\
174.633333333333	-122.894130124047\\
174.683333333333	-121.595342192144\\
174.733333333333	-124.960650446906\\
174.783333333333	-119.20366205405\\
174.833333333333	-126.329120090748\\
174.883333333333	-122.237261722438\\
174.933333333333	-117.683163431476\\
174.983333333333	-114.152322554119\\
175.033333333333	-117.944957379064\\
175.083333333333	-126.07254818135\\
175.133333333333	-126.819351941236\\
175.183333333333	-119.652280212479\\
175.233333333333	-116.726257050129\\
175.283333333333	-115.178107341026\\
175.333333333333	-116.746061420909\\
175.383333333333	-112.806932676944\\
175.433333333333	-122.438226831266\\
175.483333333333	-116.798186312018\\
175.533333333333	-119.481618201842\\
175.583333333333	-121.601712362533\\
175.633333333333	-112.881769571626\\
175.683333333333	-125.862903254687\\
175.733333333333	-116.337259618715\\
175.783333333333	-131.985495295566\\
175.833333333333	-112.524372113883\\
175.883333333333	-110.609230687916\\
175.933333333333	-114.560690700256\\
175.983333333333	-118.929295445653\\
176.033333333333	-116.861663316781\\
176.083333333333	-121.615535272701\\
176.133333333333	-117.436137526324\\
176.183333333333	-110.381393007015\\
176.233333333333	-112.903695848949\\
176.283333333333	-118.65465871031\\
176.333333333333	-115.659504502947\\
176.383333333333	-115.289523728405\\
176.433333333333	-109.506808594107\\
176.483333333333	-110.758252196556\\
176.533333333333	-111.990510069644\\
176.583333333333	-124.128151861287\\
176.633333333333	-109.065739127157\\
176.683333333333	-113.381571677242\\
176.733333333333	-113.778140477899\\
176.783333333333	-125.347650740112\\
176.833333333333	-112.052235360175\\
176.883333333333	-116.991775743065\\
176.933333333333	-115.181485025717\\
176.983333333333	-115.664462759336\\
177.033333333333	-118.658079317702\\
177.083333333333	-116.818056246884\\
177.133333333333	-109.294938340206\\
177.183333333333	-109.903642461678\\
177.233333333333	-111.886978589436\\
177.283333333333	-107.3562131225\\
177.333333333333	-108.722415631096\\
177.383333333333	-114.45962547904\\
177.433333333333	-113.023867714098\\
177.483333333333	-112.137362902334\\
177.533333333333	-108.739156759327\\
177.583333333333	-112.40215337057\\
177.633333333333	-107.2075085008\\
177.683333333333	-113.580313602314\\
177.733333333333	-117.556650596175\\
177.783333333333	-110.867859242476\\
177.833333333333	-112.156629294357\\
177.883333333333	-122.397175521364\\
177.933333333333	-119.939656767721\\
177.983333333333	-122.262570444557\\
178.033333333333	-111.26609674591\\
178.083333333333	-107.275288168129\\
178.133333333333	-110.188698237587\\
178.183333333333	-118.02030247601\\
178.233333333333	-110.079817790594\\
178.283333333333	-119.370202660282\\
178.333333333333	-118.372809536423\\
178.383333333333	-113.238412794134\\
178.433333333333	-113.229581195452\\
178.483333333333	-117.102772399557\\
178.533333333333	-113.457983148005\\
178.583333333333	-113.197650020463\\
178.633333333333	-111.081952583439\\
178.683333333333	-110.370339943751\\
178.733333333333	-107.250236386381\\
178.783333333333	-108.65436379897\\
178.833333333333	-108.85226426515\\
178.883333333333	-107.501942489813\\
178.933333333333	-111.837564969282\\
178.983333333333	-108.55786176769\\
179.033333333333	-106.093613878427\\
179.083333333333	-106.090157857792\\
179.133333333333	-108.667573327711\\
179.183333333333	-108.599156912026\\
179.233333333333	-109.994655128038\\
179.283333333333	-112.810576880987\\
179.333333333333	-105.930611047301\\
179.383333333333	-107.877134146865\\
179.433333333333	-116.223252541618\\
179.483333333333	-104.154132334001\\
179.533333333333	-112.353138524196\\
179.583333333333	-118.812257574453\\
179.633333333333	-107.601880878227\\
179.683333333333	-108.747364754736\\
179.733333333333	-112.986402893517\\
179.783333333333	-124.496476218816\\
179.833333333333	-107.643799914282\\
179.883333333333	-107.854703240001\\
179.933333333333	-111.948357059826\\
179.983333333333	-104.923412006361\\
180.033333333333	-111.811393444006\\
180.083333333333	-104.305196375492\\
180.133333333333	-109.080869921642\\
180.183333333333	-114.231223247945\\
180.233333333333	-118.081535713665\\
180.283333333333	-106.604231886402\\
180.333333333333	-113.586824430355\\
180.383333333333	-111.839874997909\\
180.433333333333	-108.83143280654\\
180.483333333333	-112.811666944336\\
180.533333333333	-105.052708486936\\
180.583333333333	-107.694362417515\\
180.633333333333	-112.549056439981\\
180.683333333333	-113.830071988175\\
180.733333333333	-107.604717914151\\
180.783333333333	-103.74197789544\\
180.833333333333	-106.924729411869\\
180.883333333333	-108.435972915085\\
180.933333333333	-104.450915283178\\
180.983333333333	-99.3386794235404\\
181.033333333333	-107.152841400518\\
181.083333333333	-110.303859278626\\
181.133333333333	-104.494207770407\\
181.183333333333	-105.033089966272\\
181.233333333333	-106.584721171596\\
181.283333333333	-105.717924508414\\
181.333333333333	-105.06339221636\\
181.383333333333	-127.950016815984\\
181.433333333333	-115.799585754164\\
181.483333333333	-110.676009407161\\
181.533333333333	-110.123797165513\\
181.583333333333	-123.52820598551\\
181.633333333333	-104.310405206136\\
181.683333333333	-105.595750718964\\
181.733333333333	-105.645681628437\\
181.783333333333	-111.693700153426\\
181.833333333333	-110.568768544222\\
181.883333333333	-102.224010986524\\
181.933333333333	-114.149121363976\\
181.983333333333	-105.134649333311\\
182.033333333333	-103.068596609817\\
182.083333333333	-104.667061894957\\
182.133333333333	-103.949514197998\\
182.183333333333	-104.039817692757\\
182.233333333333	-105.066861875425\\
182.283333333333	-107.643587835198\\
182.333333333333	-103.332619620321\\
182.383333333333	-108.574639295763\\
182.433333333333	-104.03399754681\\
182.483333333333	-102.077910658191\\
182.533333333333	-104.670206852469\\
182.583333333333	-110.58492004496\\
182.633333333333	-103.627078561752\\
182.683333333333	-100.475109590934\\
182.733333333333	-108.655659544874\\
182.783333333333	-105.673339593906\\
182.833333333333	-102.459866236681\\
182.883333333333	-104.273918040592\\
182.933333333333	-102.908556164883\\
182.983333333333	-106.657307469173\\
183.033333333333	-105.977141540956\\
183.083333333333	-103.283236798189\\
183.133333333333	-115.309367883752\\
183.183333333333	-103.010589768319\\
183.233333333333	-102.305223187342\\
183.283333333333	-116.161576235522\\
183.333333333333	-114.844064199589\\
183.383333333333	-105.902824849582\\
183.433333333333	-107.725849746497\\
183.483333333333	-108.984747972084\\
183.533333333333	-104.97377448957\\
183.583333333333	-105.366238885327\\
183.633333333333	-103.838319309429\\
183.683333333333	-114.629259113632\\
183.733333333333	-103.009853746096\\
183.783333333333	-102.194426112503\\
183.833333333333	-103.846351351404\\
183.883333333333	-98.967527771289\\
183.933333333333	-104.269029216173\\
183.983333333333	-97.3688240944889\\
184.033333333333	-103.986843687581\\
184.083333333333	-99.4956202912323\\
184.133333333333	-101.338637167526\\
184.183333333333	-107.580474548495\\
184.233333333333	-101.320404528966\\
184.283333333333	-101.630990606185\\
184.333333333333	-100.715139573732\\
184.383333333333	-101.54463718859\\
184.433333333333	-105.174303972947\\
184.483333333333	-105.016430988986\\
184.533333333333	-105.562478608381\\
184.583333333333	-105.219705080802\\
184.633333333333	-110.584572640195\\
184.683333333333	-97.938450703726\\
184.733333333333	-99.9838230359697\\
184.783333333333	-96.9795773642035\\
184.833333333333	-98.4407128977703\\
184.883333333333	-108.620572340941\\
184.933333333333	-112.111659425261\\
184.983333333333	-112.942196103721\\
185.033333333333	-101.557149633636\\
185.083333333333	-101.288375242098\\
185.133333333333	-101.872154279973\\
185.183333333333	-99.2549433148838\\
185.233333333333	-102.137370145889\\
185.283333333333	-104.035065674536\\
185.333333333333	-107.596556154448\\
185.383333333333	-104.060568296471\\
185.433333333333	-117.300601452924\\
185.483333333333	-107.40475008944\\
185.533333333333	-99.1959389695945\\
185.583333333333	-106.159111039552\\
185.633333333333	-96.6819594613548\\
185.683333333333	-102.26614695984\\
185.733333333333	-112.448298911642\\
185.783333333333	-103.936812064208\\
185.833333333333	-100.999202164162\\
185.883333333333	-100.982908478265\\
185.933333333333	-106.184088443911\\
185.983333333333	-96.7464805124714\\
186.033333333333	-111.344188560081\\
186.083333333333	-102.186047444718\\
186.133333333333	-106.97189046424\\
186.183333333333	-99.4113780763082\\
186.233333333333	-104.96864331079\\
186.283333333333	-99.4517174250733\\
186.333333333333	-102.715574860721\\
186.383333333333	-99.0758474952526\\
186.433333333333	-102.831870242027\\
186.483333333333	-100.953899624535\\
186.533333333333	-96.403123428445\\
186.583333333333	-100.632632769426\\
186.633333333333	-98.7750707746283\\
186.683333333333	-101.48581781206\\
186.733333333333	-99.1404139158926\\
186.783333333333	-108.050157437006\\
186.833333333333	-110.170214763666\\
186.883333333333	-97.4737000471654\\
186.933333333333	-99.115004589138\\
186.983333333333	-100.07588867701\\
187.033333333333	-97.7040594889368\\
187.083333333333	-99.2451599182373\\
187.133333333333	-104.294662346217\\
187.183333333333	-98.7392428361307\\
187.233333333333	-102.067316701528\\
187.283333333333	-119.804022018228\\
187.333333333333	-101.823458114972\\
187.383333333333	-106.374928563286\\
187.433333333333	-96.773063491204\\
187.483333333333	-101.89044260231\\
187.533333333333	-105.875346337786\\
187.583333333333	-101.644289857156\\
187.633333333333	-105.319033196844\\
187.683333333333	-117.085987726308\\
187.733333333333	-97.7238328903506\\
187.783333333333	-110.960247145319\\
187.833333333333	-104.168292643634\\
187.883333333333	-99.737589305252\\
187.933333333333	-98.2872717013436\\
187.983333333333	-96.819347428216\\
188.033333333333	-98.0943577238864\\
188.083333333333	-103.645331227722\\
188.133333333333	-99.1622258718244\\
188.183333333333	-103.566186802795\\
188.233333333333	-99.3135904636544\\
188.283333333333	-100.48026332513\\
188.333333333333	-97.205457720456\\
188.383333333333	-100.580866842967\\
188.433333333333	-100.841262295685\\
188.483333333333	-97.2720715943655\\
188.533333333333	-95.6499106120775\\
188.583333333333	-105.415221073346\\
188.633333333333	-106.583257720055\\
188.683333333333	-99.2977836040194\\
188.733333333333	-113.281978194287\\
188.783333333333	-100.056305441491\\
188.833333333333	-98.4811178763865\\
188.883333333333	-97.8456996535869\\
188.933333333333	-97.6667625148824\\
188.983333333333	-97.9146683663937\\
189.033333333333	-103.501118482484\\
189.083333333333	-99.8949341590644\\
189.133333333333	-101.862138658744\\
189.183333333333	-95.9025784155717\\
189.233333333333	-99.0745761843312\\
189.283333333333	-100.902628456015\\
189.333333333333	-98.2076853041141\\
189.383333333333	-100.380646490052\\
189.433333333333	-95.2050394261683\\
189.483333333333	-102.527938007913\\
189.533333333333	-92.7309089560889\\
189.583333333333	-105.19802290796\\
189.633333333333	-123.799904131871\\
189.683333333333	-104.324953809732\\
189.733333333333	-100.214851035656\\
189.783333333333	-95.8008925888508\\
189.833333333333	-104.09776782257\\
189.883333333333	-105.603492967519\\
189.933333333333	-99.8620423926713\\
189.983333333333	-110.333997769681\\
190.033333333333	-96.4746320172136\\
190.083333333333	-96.0678378772644\\
190.133333333333	-97.010938675135\\
190.183333333333	-100.015970080741\\
190.233333333333	-98.7333437179601\\
190.283333333333	-100.900347723593\\
190.333333333333	-100.211881510558\\
190.383333333333	-91.5170864746526\\
190.433333333333	-93.7792074356962\\
190.483333333333	-101.751010175344\\
190.533333333333	-112.699873431191\\
190.583333333333	-100.173556378427\\
190.633333333333	-100.073474562256\\
190.683333333333	-102.455238609397\\
190.733333333333	-96.4107334950077\\
190.783333333333	-94.4272998346205\\
190.833333333333	-97.0319901880063\\
190.883333333333	-96.4718063527751\\
190.933333333333	-97.0881273402416\\
190.983333333333	-98.7268692041172\\
191.033333333333	-93.9267523145487\\
191.083333333333	-101.077276500987\\
191.133333333333	-107.333541626707\\
191.183333333333	-94.4033174949287\\
191.233333333333	-95.8342721682408\\
191.283333333333	-95.5220914335636\\
191.333333333333	-94.9856973337324\\
191.383333333333	-98.8266483287944\\
191.433333333333	-107.17685535214\\
191.483333333333	-101.189359740342\\
191.533333333333	-104.009735164898\\
191.583333333333	-99.9251750787507\\
191.633333333333	-98.3024675488409\\
191.683333333333	-93.8007043141795\\
191.733333333333	-102.053107593674\\
191.783333333333	-96.3702861048443\\
191.833333333333	-102.706542549195\\
191.883333333333	-92.9935023312559\\
191.933333333333	-97.2255649014914\\
191.983333333333	-99.5660398089785\\
192.033333333333	-91.4719058534021\\
192.083333333333	-95.5940884285038\\
192.133333333333	-99.6444099603187\\
192.183333333333	-94.630391321408\\
192.233333333333	-101.262644229104\\
192.283333333333	-96.5506644866679\\
192.333333333333	-95.5357181464946\\
192.383333333333	-97.437196984236\\
192.433333333333	-94.9224170897453\\
192.483333333333	-97.6477243439452\\
192.533333333333	-98.6082830949849\\
192.583333333333	-97.3825583088832\\
192.633333333333	-96.7106688497827\\
192.683333333333	-94.7679732131783\\
192.733333333333	-93.7852036679303\\
192.783333333333	-110.59985231859\\
192.833333333333	-97.4758060317019\\
192.883333333333	-96.1803218812349\\
192.933333333333	-97.0908733930075\\
192.983333333333	-102.696137988148\\
193.033333333333	-97.5200759789132\\
193.083333333333	-106.33759874545\\
193.133333333333	-95.2198113065613\\
193.183333333333	-97.9790632160562\\
193.233333333333	-94.424688493051\\
193.283333333333	-93.9296599668239\\
193.333333333333	-97.1043330077105\\
193.383333333333	-100.43387140728\\
193.433333333333	-99.6026630529991\\
193.483333333333	-97.3076029043241\\
193.533333333333	-98.3716547690665\\
193.583333333333	-95.2070940807429\\
193.633333333333	-99.1415726487547\\
193.683333333333	-102.312366243836\\
193.733333333333	-92.3027699271624\\
193.783333333333	-103.613823011533\\
193.833333333333	-95.5075440366391\\
193.883333333333	-95.0634143419182\\
193.933333333333	-95.1575898004826\\
193.983333333333	-100.135519495152\\
194.033333333333	-89.9390856976894\\
194.083333333333	-96.9907982155557\\
194.133333333333	-93.1348716036169\\
194.183333333333	-105.891877074834\\
194.233333333333	-94.7963179970672\\
194.283333333333	-107.909883427689\\
194.333333333333	-96.4535585808127\\
194.383333333333	-98.2328254166133\\
194.433333333333	-96.3771707494842\\
194.483333333333	-91.8310269871435\\
194.533333333333	-93.1394658059297\\
194.583333333333	-96.4957417728999\\
194.633333333333	-98.3916041078259\\
194.683333333333	-94.5221999183781\\
194.733333333333	-96.4242488523361\\
194.783333333333	-92.9838325024971\\
194.833333333333	-94.9728237270631\\
194.883333333333	-95.0632241339501\\
194.933333333333	-105.047371132716\\
194.983333333333	-93.3749740937428\\
195.033333333333	-94.635747571438\\
195.083333333333	-98.1791769516843\\
195.133333333333	-95.5625124934337\\
195.183333333333	-94.0354466206591\\
195.233333333333	-96.2172081623534\\
195.283333333333	-94.7845764553225\\
195.333333333333	-93.7543457540055\\
195.383333333333	-91.3023521804085\\
195.433333333333	-97.0288127563684\\
195.483333333333	-97.5419252789637\\
195.533333333333	-99.085040859591\\
195.583333333333	-93.7166323771866\\
195.633333333333	-99.3576238894187\\
195.683333333333	-101.839803701407\\
195.733333333333	-95.2269708807842\\
195.783333333333	-100.247221234834\\
195.833333333333	-91.8246876535498\\
195.883333333333	-93.1385586640351\\
195.933333333333	-93.4002658098254\\
195.983333333333	-93.7245670676468\\
196.033333333333	-92.1826191223624\\
196.083333333333	-96.3329392582581\\
196.133333333333	-94.8606332665782\\
196.183333333333	-92.013529050487\\
196.233333333333	-93.2787114710481\\
196.283333333333	-88.4682620189164\\
196.333333333333	-92.4678590681213\\
196.383333333333	-93.0368774133114\\
196.433333333333	-90.7547449650051\\
196.483333333333	-94.179721131129\\
196.533333333333	-89.8141837846381\\
196.583333333333	-97.2201579059923\\
196.633333333333	-93.6365341979566\\
196.683333333333	-91.9996629217239\\
196.733333333333	-92.0370267280645\\
196.783333333333	-93.7983374306381\\
196.833333333333	-89.9169164906099\\
196.883333333333	-93.5989304985695\\
196.933333333333	-92.7676884256818\\
196.983333333333	-93.6261681537717\\
197.033333333333	-93.3712822949756\\
197.083333333333	-92.7411469585313\\
197.133333333333	-95.8558492626994\\
197.183333333333	-95.1503075456516\\
197.233333333333	-92.3051116242395\\
197.283333333333	-92.0254308352962\\
197.333333333333	-88.8691621864656\\
197.383333333333	-95.2138219627668\\
197.433333333333	-98.2837407263266\\
197.483333333333	-99.8146010559577\\
197.533333333333	-92.8482284388244\\
197.583333333333	-96.2825329242416\\
197.633333333333	-96.293909957296\\
197.683333333333	-94.3500545306749\\
197.733333333333	-92.7601149921386\\
197.783333333333	-91.2182995222614\\
197.833333333333	-92.7201951952531\\
197.883333333333	-93.0566446290536\\
197.933333333333	-97.6430765012679\\
197.983333333333	-89.9106814725983\\
198.033333333333	-92.1778125635139\\
198.083333333333	-90.6979499787923\\
198.133333333333	-91.639985545721\\
198.183333333333	-93.7621213451461\\
198.233333333333	-90.8866885138687\\
198.283333333333	-94.544912571146\\
198.333333333333	-91.8058706557572\\
198.383333333333	-94.1956081863503\\
198.433333333333	-91.8052884307323\\
198.483333333333	-91.3570148948997\\
198.533333333333	-90.4000851606964\\
198.583333333333	-90.7889169661338\\
198.633333333333	-90.9188564817909\\
198.683333333333	-89.7624545956584\\
198.733333333333	-89.9951226068448\\
198.783333333333	-94.1651995225659\\
198.833333333333	-91.0450961992827\\
198.883333333333	-90.671981198208\\
198.933333333333	-88.4919473747595\\
198.983333333333	-90.7561974367375\\
199.033333333333	-91.0547929676562\\
199.083333333333	-89.9475964020545\\
199.133333333333	-89.0686348192576\\
199.183333333333	-90.3693115875299\\
199.233333333333	-90.5191339050357\\
199.283333333333	-90.1675583510529\\
199.333333333333	-88.540650331414\\
199.383333333333	-91.3836226764534\\
199.433333333333	-92.2013837643173\\
199.483333333333	-89.6463103366235\\
199.533333333333	-88.3871956283225\\
199.583333333333	-91.6840994884116\\
199.633333333333	-92.9545097700252\\
199.683333333333	-89.1842925308122\\
199.733333333333	-92.1235962045204\\
199.783333333333	-90.4148931811284\\
199.833333333333	-89.3889185861059\\
199.883333333333	-92.4019873307245\\
199.933333333333	-87.9460391392395\\
199.983333333333	-91.9635694330403\\
200.05	-110.237053609191\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
200.05	-110.237053609191\\
200.1	-88.5575681240125\\
200.15	-88.6020547358831\\
200.2	-91.1172187760255\\
200.25	-90.2641872236432\\
200.3	-88.0586158762716\\
200.35	-91.7002011981194\\
200.4	-90.7018026839656\\
200.45	-88.0190280448223\\
200.5	-90.8408938153062\\
200.55	-94.3966281920785\\
200.6	-91.3781488364235\\
200.65	-88.3565713663871\\
200.7	-90.5961167184047\\
200.75	-90.5988722489953\\
200.8	-88.8543514885052\\
200.85	-88.4531757177317\\
200.9	-92.9231819237332\\
200.95	-92.300618230861\\
201	-90.2844049511357\\
201.05	-91.9427592963304\\
201.1	-90.6845650490662\\
201.15	-87.7084094189314\\
201.2	-88.9471315991111\\
201.25	-89.1885681612616\\
201.3	-90.1639713822883\\
201.35	-88.9735552051944\\
201.4	-88.4415273293128\\
201.45	-86.8086294593368\\
201.5	-87.8789177864793\\
201.55	-87.0971082635322\\
201.6	-91.0154474872322\\
201.65	-87.0987720416194\\
201.7	-89.3350787213855\\
201.75	-89.4175544641419\\
201.8	-87.544397537385\\
201.85	-87.1187947858905\\
201.9	-88.077146113664\\
201.95	-89.1684301887856\\
202	-86.5984667011703\\
202.05	-88.4821288072926\\
202.1	-87.5157410455226\\
202.15	-88.7892834312404\\
202.2	-88.053983779801\\
202.25	-89.7027233621892\\
202.3	-85.177679633925\\
202.35	-87.0870864415585\\
202.4	-87.834277871115\\
202.45	-87.9294414770082\\
202.5	-88.0898735231926\\
202.55	-86.2746573445357\\
202.6	-88.9148168387576\\
202.65	-86.3232856380963\\
202.7	-88.8318043917891\\
202.75	-85.8720582249317\\
202.8	-84.681368844852\\
202.85	-86.4118161047167\\
202.9	-86.6908454358523\\
202.95	-85.6984906081538\\
203	-86.0331881932426\\
203.05	-86.0946790728156\\
203.1	-87.4035393834913\\
203.15	-84.3588977771462\\
203.2	-86.509936975112\\
203.25	-85.9258720524655\\
203.3	-85.2817303702035\\
203.35	-87.3682098597309\\
203.4	-86.2445721172668\\
203.45	-87.2599364314603\\
203.5	-87.8647424995746\\
203.55	-84.8101112155214\\
203.6	-86.8386241667593\\
203.65	-83.5373893796791\\
203.7	-86.1004404756215\\
203.75	-85.5323099614294\\
203.8	-85.2012708818606\\
203.85	-85.6223586099198\\
203.9	-84.7224834342933\\
203.95	-85.4647731529602\\
204	-84.6783488039469\\
204.05	-85.7733949872086\\
204.1	-84.5019854164217\\
204.15	-84.7160690989264\\
204.2	-85.558405125539\\
204.25	-84.1990022027439\\
204.3	-85.7709175519821\\
204.35	-83.8779577889472\\
204.4	-83.0241808289053\\
204.45	-84.9619551508056\\
204.5	-83.3910018851471\\
204.55	-83.411727688236\\
204.6	-84.7166184410447\\
204.65	-83.9479630674109\\
204.7	-83.701997694221\\
204.75	-85.0628180157645\\
204.8	-82.8799362270709\\
204.85	-83.6693873340034\\
204.9	-84.143032207105\\
204.95	-82.861237495014\\
205	-82.649854736317\\
205.05	-84.1944793195348\\
205.1	-84.8941421844777\\
205.15	-83.9353020237962\\
205.2	-83.9425082041222\\
205.25	-82.793535194247\\
205.3	-82.4721167766783\\
205.35	-82.532967543979\\
205.4	-83.5871284260499\\
205.45	-83.3383506420765\\
205.5	-82.3390853875676\\
205.55	-82.452456629982\\
205.6	-82.2199407885682\\
205.65	-81.1687411743684\\
205.7	-82.0920928023889\\
205.75	-82.1722723288817\\
205.8	-82.3426659052386\\
205.85	-82.9571394488111\\
205.9	-81.908036296159\\
205.95	-81.0839596698732\\
206	-81.6700545036653\\
206.05	-80.2855682457937\\
206.1	-80.8172509226775\\
206.15	-82.0272016206476\\
206.2	-80.9240781150382\\
206.25	-80.5694641086041\\
206.3	-80.743953670854\\
206.35	-80.6426193551955\\
206.4	-80.6858895602425\\
206.45	-80.1063394306686\\
206.5	-79.9503806596697\\
206.55	-80.219006156833\\
206.6	-80.6410729805903\\
206.65	-79.1363301526087\\
206.7	-80.3916259814156\\
206.75	-80.1015444694326\\
206.8	-78.7183681706852\\
206.85	-79.294200288412\\
206.9	-79.5052979417588\\
206.95	-79.2968629929163\\
207	-78.3562225051769\\
207.05	-78.3135714211407\\
207.1	-78.6454924208983\\
207.15	-78.845425029212\\
207.2	-78.7297322166933\\
207.25	-78.3907577163594\\
207.3	-78.8156784474658\\
207.35	-78.4766861929867\\
207.4	-77.6820236152706\\
207.45	-78.2052226424188\\
207.5	-77.5754103990519\\
207.55	-77.9508792683815\\
207.6	-77.3832253412973\\
207.65	-77.536802380927\\
207.7	-77.0102774705256\\
207.75	-77.13392547019\\
207.8	-76.6685215175043\\
207.85	-77.5856407470791\\
207.9	-76.9822407665067\\
207.95	-77.044830490481\\
208	-76.5414982402285\\
208.05	-75.7750335424806\\
208.1	-76.2617676096793\\
208.15	-75.6143119123262\\
208.2	-75.7148653001638\\
208.25	-75.9910521531287\\
208.3	-75.2811311769495\\
208.35	-75.3265556786391\\
208.4	-75.3211949576263\\
208.45	-75.0127086496549\\
208.5	-74.9412949725524\\
208.55	-74.6944962432206\\
208.6	-74.6554101111096\\
208.65	-74.7001789192235\\
208.7	-74.1442018426391\\
208.75	-74.1699279559886\\
208.8	-73.7336668822613\\
208.85	-73.5447891732361\\
208.9	-73.2533828630745\\
208.95	-73.5153517658088\\
209	-72.9946644805198\\
209.05	-72.9370634914349\\
209.1	-73.0716334064088\\
209.15	-72.7308313640705\\
209.2	-72.687525575687\\
209.25	-72.9322522591082\\
209.3	-72.5160414714108\\
209.35	-72.6738694557181\\
209.4	-72.1521938311725\\
209.45	-72.1082495348643\\
209.5	-72.2395785749188\\
209.55	-71.5883626046168\\
209.6	-71.7101925406874\\
209.65	-71.4688787260623\\
209.7	-71.5358674899902\\
209.75	-71.430186882833\\
209.8	-71.4752190176992\\
209.85	-71.6397718148965\\
209.9	-71.4253288772087\\
209.95	-71.4313914146318\\
210	-71.2854699398251\\
210.05	-71.1086201827524\\
210.1	-71.3629488043333\\
210.15	-71.1808722420326\\
210.2	-71.3137215939267\\
210.25	-71.3601400957098\\
210.3	-71.2506751274289\\
210.35	-71.301242184328\\
210.4	-71.5468397012259\\
210.45	-71.3975850133683\\
210.5	-71.3595417690932\\
210.55	-71.5294525018003\\
210.6	-71.7343486812164\\
210.65	-71.6317758578992\\
210.7	-71.6450623677033\\
210.75	-71.7363139970545\\
210.8	-72.1089335341473\\
210.85	-72.1232371850434\\
210.9	-71.8684191568909\\
210.95	-72.4173970639207\\
211	-72.6191991987092\\
211.05	-72.3526017930988\\
211.1	-72.6725017814908\\
211.15	-72.7944388989712\\
211.2	-72.8032220507769\\
211.25	-73.0104558014267\\
211.3	-73.2065394903172\\
211.35	-73.6570140185859\\
211.4	-73.6159322951254\\
211.45	-73.5761762077676\\
211.5	-73.6632873652163\\
211.55	-73.8018485168148\\
211.6	-73.3456903212224\\
211.65	-73.8603000256147\\
211.7	-74.187576547557\\
211.75	-74.4429824110522\\
211.8	-74.5311171450217\\
211.85	-74.3769304173719\\
211.9	-74.6307730750398\\
211.95	-74.952824349801\\
212	-74.8324531765923\\
212.05	-74.9859155530942\\
212.1	-74.7275066103813\\
212.15	-75.0897402964194\\
212.2	-75.5526848952358\\
212.25	-75.8210883493606\\
212.3	-75.4646107199267\\
212.35	-75.9118699569161\\
212.4	-76.1962601217659\\
212.45	-76.0220680889167\\
212.5	-76.327660987855\\
212.55	-76.0272591402311\\
212.6	-76.3678994274984\\
212.65	-76.9492814051822\\
212.7	-76.0497664909134\\
212.75	-76.549292838608\\
212.8	-77.2969485430771\\
212.85	-76.6809609199563\\
212.9	-77.3878454655381\\
212.95	-77.4807512972022\\
213	-77.2923012590717\\
213.05	-77.5773019898869\\
213.1	-78.0171603043435\\
213.15	-77.8110364711785\\
213.2	-77.8830117587878\\
213.25	-77.8856163188601\\
213.3	-78.0996532050641\\
213.35	-77.8235011387183\\
213.4	-78.1630915897753\\
213.45	-78.1283013802721\\
213.5	-78.7131097777772\\
213.55	-78.344559700596\\
213.6	-78.7779855821087\\
213.65	-78.2674319255253\\
213.7	-78.8570976553197\\
213.75	-78.753701261698\\
213.8	-79.1388089554047\\
213.85	-78.9561228572081\\
213.9	-79.6983713295913\\
213.95	-78.7174893833978\\
214	-78.7403773084865\\
214.05	-79.8296366744705\\
214.1	-79.0414463016763\\
214.15	-79.4845586009626\\
214.2	-79.7180995556843\\
214.25	-79.2520581956821\\
214.3	-78.9877482878935\\
214.35	-79.8685351345111\\
214.4	-80.1940824672055\\
214.45	-79.9616261228751\\
214.5	-80.4435380930731\\
214.55	-80.5118790035939\\
214.6	-79.5573323820503\\
214.65	-80.4523866379292\\
214.7	-79.8917488416006\\
214.75	-79.8379047277943\\
214.8	-80.1192418081254\\
214.85	-80.4898969972457\\
214.9	-80.2366488566489\\
214.95	-80.9433771049198\\
215	-80.1685538125782\\
215.05	-80.7066862274493\\
215.1	-81.0922268781338\\
215.15	-80.9689120392697\\
215.2	-81.2246478335688\\
215.25	-80.7779351268567\\
215.3	-81.9487298965712\\
215.35	-81.0721789919597\\
215.4	-81.2074529011292\\
215.45	-81.2065089855625\\
215.5	-81.2824275561267\\
215.55	-81.5754058900181\\
215.6	-81.735073837397\\
215.65	-81.9848377905527\\
215.7	-81.4520994137993\\
215.75	-81.9863844944776\\
215.8	-81.4990188553562\\
215.85	-81.7076909230496\\
215.9	-81.7539160634256\\
215.95	-82.1370826526611\\
216	-82.1569772000291\\
216.05	-82.6200191784327\\
216.1	-82.0112747602694\\
216.15	-82.0617330946931\\
216.2	-82.6647947375612\\
216.25	-82.2249147617232\\
216.3	-82.0055701153365\\
216.35	-82.7434953961163\\
216.4	-82.485981234902\\
216.45	-83.3717371818319\\
216.5	-82.7699869946706\\
216.55	-82.7983612592612\\
216.6	-82.3299107890704\\
216.65	-82.8029530689104\\
216.7	-82.9799621276384\\
216.75	-83.382751890569\\
216.8	-83.0933641518381\\
216.85	-82.5057135507016\\
216.9	-83.1477677429343\\
216.95	-83.1192027198191\\
217	-82.7097632429009\\
217.05	-82.9787169934487\\
217.1	-83.2452227086806\\
217.15	-83.4135649126273\\
217.2	-83.4089411877056\\
217.25	-83.1120483079475\\
217.3	-83.1119263465577\\
217.35	-83.3535488019489\\
217.4	-83.249842164377\\
217.45	-83.4555213477378\\
217.5	-83.7283871778131\\
217.55	-83.8961788962084\\
217.6	-83.7655391839695\\
217.65	-84.1188641642111\\
217.7	-83.6807886281194\\
217.75	-83.4338932211666\\
217.8	-83.9253109662878\\
217.85	-83.5566629955725\\
217.9	-83.8197244847034\\
217.95	-83.7184462435876\\
218	-84.2036961070161\\
218.05	-84.2908423507981\\
218.1	-84.3620860878671\\
218.15	-83.7367543330654\\
218.2	-84.4444540680296\\
218.25	-84.2125898820615\\
218.3	-84.3738187931935\\
218.35	-84.0773179206707\\
218.4	-84.0848503793073\\
218.45	-84.5461901104645\\
218.5	-84.57668169689\\
218.55	-84.6357120605314\\
218.6	-84.5891289778148\\
218.65	-84.7560774461355\\
218.7	-84.6748939864724\\
218.75	-84.4503212184202\\
218.8	-85.1608578801157\\
218.85	-84.3592010202773\\
218.9	-84.3590300708634\\
218.95	-84.7319433117258\\
219	-85.0423331605154\\
219.05	-85.4895626316274\\
219.1	-84.6719323810831\\
219.15	-84.8209089270536\\
219.2	-84.9506451530444\\
219.25	-85.2325144095627\\
219.3	-84.5604660740467\\
219.35	-85.0306956703459\\
219.4	-84.8251465376981\\
219.45	-84.9837789379969\\
219.5	-84.7660746097287\\
219.55	-85.1304999692786\\
219.6	-84.5022385571457\\
219.65	-85.5372786329702\\
219.7	-85.4042454016287\\
219.75	-85.4024451109476\\
219.8	-84.8049902493881\\
219.85	-85.0508873592702\\
219.9	-85.2678717549652\\
219.95	-85.7913625320221\\
220	-85.347231405905\\
220.05	-85.5666653487322\\
220.1	-85.8650028804034\\
220.15	-85.5028308326757\\
220.2	-85.4142882678468\\
220.25	-85.8219514597854\\
220.3	-85.6870201268954\\
220.35	-85.3305692218466\\
220.4	-86.0731192878603\\
220.45	-86.3232473308719\\
220.5	-85.0711849027515\\
220.55	-85.8968922645201\\
220.6	-85.7285317992326\\
220.65	-85.718720761742\\
220.7	-85.8281379180709\\
220.75	-86.3124904497879\\
220.8	-85.6241265350807\\
220.85	-85.5240060008674\\
220.9	-85.9170217607318\\
220.95	-86.020434648619\\
221	-86.2648368863711\\
221.05	-86.1015775645995\\
221.1	-85.9075450863148\\
221.15	-86.1053258371844\\
221.2	-85.7654838766283\\
221.25	-85.880030612294\\
221.3	-86.1732087011614\\
221.35	-86.0768731005346\\
221.4	-86.0414104824911\\
221.45	-86.5108537641215\\
221.5	-86.2098624346075\\
221.55	-86.556087394258\\
221.6	-86.3166396811457\\
221.65	-86.6029385656292\\
221.7	-86.4701802832459\\
221.75	-86.3499580226076\\
221.8	-86.8227253721287\\
221.85	-86.9404387336357\\
221.9	-86.6672465728758\\
221.95	-86.3102331951634\\
222	-86.6418500218707\\
222.05	-86.7927007953722\\
222.1	-86.9875542958719\\
222.15	-86.5893432040028\\
222.2	-86.5922109324431\\
222.25	-86.8420781197898\\
222.3	-86.9983983309516\\
222.35	-86.7781419212596\\
222.4	-86.6712826241043\\
222.45	-86.7333918108232\\
222.5	-86.4843088054246\\
222.55	-86.8102918710784\\
222.6	-86.8019222864917\\
222.65	-86.9915741570177\\
222.7	-86.993007421895\\
222.75	-87.2612430368121\\
222.8	-87.0720781588786\\
222.85	-87.171549446392\\
222.9	-87.0897610055902\\
222.95	-86.5739854651058\\
223	-86.9515363901918\\
223.05	-87.3845664948191\\
223.1	-87.3177237806647\\
223.15	-87.1391052622174\\
223.2	-87.3873916629699\\
223.25	-87.2146146554781\\
223.3	-86.9529987142813\\
223.35	-87.1147647266196\\
223.4	-87.4095477831309\\
223.45	-87.048628886705\\
223.5	-87.2790868856105\\
223.55	-87.1465799541713\\
223.6	-87.3987661923399\\
223.65	-87.282287892681\\
223.7	-87.3858872249429\\
223.75	-87.3056827222694\\
223.8	-87.4123549700777\\
223.85	-87.3513525326246\\
223.9	-87.4801406835606\\
223.95	-87.6532153467861\\
224	-87.8561220094112\\
224.05	-87.6554041077385\\
224.1	-87.2933950762732\\
224.15	-87.4813023339483\\
224.2	-87.7044567202929\\
224.25	-87.6293136930908\\
224.3	-87.4854295224225\\
224.35	-87.4991835549121\\
224.4	-87.8421625711733\\
224.45	-87.8106590243693\\
224.5	-87.721595552555\\
224.55	-87.518329546833\\
224.6	-87.8254156565776\\
224.65	-87.7029676102963\\
224.7	-87.5684243714434\\
224.75	-87.8166923127152\\
224.8	-87.6336746945666\\
224.85	-87.8792490516996\\
224.9	-87.6337347257199\\
224.95	-87.5229031772467\\
225	-87.9149346578167\\
225.05	-87.8286692091367\\
225.1	-87.9140071525002\\
225.15	-87.8272170529614\\
225.2	-88.0334777863944\\
225.25	-87.8787864484137\\
225.3	-87.8611003787049\\
225.35	-87.9728703314723\\
225.4	-87.9824129143176\\
225.45	-88.0149521136057\\
225.5	-87.989292976164\\
225.55	-88.0312967922596\\
225.6	-87.8558767405698\\
225.65	-88.112383592853\\
225.7	-88.2196131745012\\
225.75	-88.0840135440027\\
225.8	-88.3208816971525\\
225.85	-88.0849407507204\\
225.9	-88.2591053984442\\
225.95	-88.1988430816594\\
226	-88.0596380777355\\
226.05	-88.0915964486561\\
226.1	-88.3147902049726\\
226.15	-88.1471722217593\\
226.2	-88.3239231458836\\
226.25	-88.0964593156847\\
226.3	-88.1414604842861\\
226.35	-88.312281883366\\
226.4	-88.4265576941575\\
226.45	-88.2613121975107\\
226.5	-88.4167426047392\\
226.55	-88.3469639488726\\
226.6	-88.3838148678484\\
226.65	-88.5434071150475\\
226.7	-88.3945909396938\\
226.75	-88.5069487236795\\
226.8	-88.1594978127495\\
226.85	-88.3067047789506\\
226.9	-88.4409085466282\\
226.95	-88.5147236550194\\
227	-88.7436664499065\\
227.05	-88.5735634899933\\
227.1	-88.5306088467703\\
227.15	-88.4835336410925\\
227.2	-88.6786413931506\\
227.25	-88.5458841903751\\
227.3	-88.3787443935066\\
227.35	-88.5055026079283\\
227.4	-88.5664693507181\\
227.45	-88.6340933784398\\
227.5	-88.7155035942076\\
227.55	-88.5889978364275\\
227.6	-88.5384327657094\\
227.65	-88.6420175477662\\
227.7	-88.7167178898916\\
227.75	-88.7673959371805\\
227.8	-88.6559880309168\\
227.85	-88.7247979596281\\
227.9	-88.6337007383452\\
227.95	-88.6960657684949\\
228	-88.7046998564647\\
228.05	-88.8504731929192\\
228.1	-88.8915033002077\\
228.15	-88.8017270990203\\
228.2	-88.8042584498186\\
228.25	-88.8120123590915\\
228.3	-88.9135943107847\\
228.35	-88.7271094276327\\
228.4	-88.8215745588401\\
228.45	-88.8702015831432\\
228.5	-88.8895092781667\\
228.55	-89.0042739206833\\
228.6	-88.8896620947941\\
228.65	-88.9187227426788\\
228.7	-88.9698694091351\\
228.75	-88.980968343713\\
228.8	-89.0016160609744\\
228.85	-88.8772919522995\\
228.9	-88.9901436809106\\
228.95	-89.045134686676\\
229	-88.9889807527794\\
229.05	-89.0617593695227\\
229.1	-89.0296100982206\\
229.15	-89.0353057327958\\
229.2	-89.0222695083012\\
229.25	-89.040015744681\\
229.3	-89.003171664919\\
229.35	-89.0600291482944\\
229.4	-89.0702761765378\\
229.45	-89.0602852207133\\
229.5	-89.0316104586251\\
229.55	-89.059895800648\\
229.6	-89.1485386112096\\
229.65	-89.0421672465983\\
229.7	-89.1299233483669\\
229.75	-89.1294665918365\\
229.8	-89.1750636019276\\
229.85	-89.1390501603012\\
229.9	-89.1409080337861\\
229.95	-89.2202306946863\\
230	-89.1771779626143\\
230.05	-89.1695012058525\\
230.1	-89.2270860613883\\
230.15	-89.2431064210202\\
230.2	-89.242033330031\\
230.25	-89.1669255027062\\
230.3	-89.2415636477394\\
230.35	-89.2601212839705\\
230.4	-89.2747802431325\\
230.45	-89.2579571547081\\
230.5	-89.3049708624876\\
230.55	-89.3300745141349\\
230.6	-89.2649582336402\\
230.65	-89.3730254291217\\
230.7	-89.3413308841868\\
230.75	-89.3234864092317\\
230.8	-89.3464635808367\\
230.85	-89.3339079374737\\
230.9	-89.3230169214827\\
230.95	-89.3647048907662\\
231	-89.3909589882737\\
231.05	-89.3974171629665\\
231.1	-89.3969934177842\\
231.15	-89.4346206481131\\
231.2	-89.3890851245791\\
231.25	-89.4478453714791\\
231.3	-89.4108959248219\\
231.35	-89.4239446400808\\
231.4	-89.3997003656974\\
231.45	-89.4637393718011\\
231.5	-89.4310157158608\\
231.55	-89.4378311122881\\
231.6	-89.4752806922366\\
231.65	-89.4681649198402\\
231.7	-89.5225288986161\\
231.75	-89.4866939197937\\
231.8	-89.5150724731491\\
231.85	-89.5126355723107\\
231.9	-89.5518636968675\\
231.95	-89.5359164676642\\
232	-89.5442130589777\\
232.05	-89.5414672426279\\
232.1	-89.5510698203837\\
232.15	-89.5515597781149\\
232.2	-89.5774146056126\\
232.25	-89.5761219885432\\
232.3	-89.5846277880836\\
232.35	-89.5912742614518\\
232.4	-89.6134187944003\\
232.45	-89.5992347541322\\
232.5	-89.6004381429535\\
232.55	-89.6455574783653\\
232.6	-89.6125897193099\\
232.65	-89.6979679301053\\
232.7	-89.6636315211404\\
232.75	-89.6337171812937\\
232.8	-89.6887975799296\\
232.85	-89.6087329966655\\
232.9	-89.7333165723792\\
232.95	-89.6697932579046\\
233	-89.6529467249798\\
233.05	-89.7060892696959\\
233.1	-89.6456027414373\\
233.15	-89.6868045966724\\
233.2	-89.7096603470912\\
233.25	-89.6999818550085\\
233.3	-89.7362556417828\\
233.35	-89.7309227336522\\
233.4	-89.7682621836592\\
233.45	-89.7681817300002\\
233.5	-89.7853049629899\\
233.55	-89.7609673776145\\
233.6	-89.7719883506776\\
233.65	-89.7658425162838\\
233.7	-89.7472039060185\\
233.75	-89.7820111037565\\
233.8	-89.7476704392509\\
233.85	-89.8703900734235\\
233.9	-89.8300345480142\\
233.95	-89.7751801580084\\
234	-89.7839820100347\\
234.05	-89.8141860655904\\
234.1	-89.778536244027\\
234.15	-89.8112540843215\\
234.2	-89.8337042969983\\
234.25	-89.7959389459175\\
234.3	-89.745111957257\\
234.35	-89.8336114431438\\
234.4	-89.8248372687264\\
234.45	-89.8665277655391\\
234.5	-89.8261915452632\\
234.55	-89.9292491349327\\
234.6	-89.7854559325903\\
234.65	-89.948306588061\\
234.7	-89.8960838872095\\
234.75	-89.8676700693753\\
234.8	-90.0504746146955\\
234.85	-89.9707378822062\\
234.9	-89.9588342733646\\
234.95	-89.8260274330584\\
235	-89.9714956311351\\
235.05	-89.9064205147069\\
235.1	-89.8210531283323\\
235.15	-89.8885986102341\\
235.2	-89.8604717452731\\
235.25	-89.8621502421633\\
235.3	-89.9450857969403\\
235.35	-89.953460907615\\
235.4	-89.9292878111771\\
235.45	-89.9084842779714\\
235.5	-90.0165147613778\\
235.55	-89.9234640331871\\
235.6	-89.8861308064678\\
235.65	-89.8317391799558\\
235.7	-90.0272213650098\\
235.75	-89.8762331125034\\
235.8	-90.0200155114409\\
235.85	-90.1283010925127\\
235.9	-89.9412614929489\\
235.95	-89.9980384186389\\
236	-90.0930809221104\\
236.05	-90.0077677667077\\
236.1	-89.9545103473895\\
236.15	-90.1222729699569\\
236.2	-89.937844887333\\
236.25	-89.8181624749744\\
236.3	-89.9181608002269\\
236.35	-89.8347989666797\\
236.4	-89.9390353112024\\
236.45	-89.8433673791592\\
236.5	-90.0674507603781\\
236.55	-90.0316681381179\\
236.6	-89.9067582450842\\
236.65	-90.1245898804866\\
236.7	-89.9195258083023\\
236.75	-90.1176436888807\\
236.8	-89.8354842472372\\
236.85	-89.9095805866714\\
236.9	-89.943933843785\\
236.95	-90.2385046728419\\
237	-90.2251721988541\\
237.05	-90.0845768185302\\
237.1	-90.1696216364533\\
237.15	-89.9208611753504\\
237.2	-90.0805109793851\\
237.25	-89.8325093670034\\
237.3	-90.1025840653264\\
237.35	-90.511238106757\\
237.4	-90.1635513362356\\
237.45	-89.990362689367\\
237.5	-89.9359835288868\\
237.55	-90.2360356087185\\
237.6	-90.4541236209862\\
237.65	-89.9858363537129\\
237.7	-90.2157766084033\\
237.75	-90.0721194472474\\
237.8	-90.0825407636254\\
237.85	-90.2188185719753\\
237.9	-90.2099062584335\\
237.95	-89.9468766062959\\
238	-89.9093230245322\\
238.05	-89.9422223537301\\
238.1	-90.418325646438\\
238.15	-90.1378501348615\\
238.2	-90.0644178274533\\
238.25	-90.3143706106115\\
238.3	-89.9393505214537\\
238.35	-90.3407402652914\\
238.4	-90.1873554028584\\
238.45	-90.3371562218623\\
238.5	-90.2292896951758\\
238.55	-90.0827552533012\\
238.6	-90.1528314471526\\
238.65	-90.1696273037325\\
238.7	-90.3343405044338\\
238.75	-90.0507651386416\\
238.8	-90.2598539302361\\
238.85	-90.3921213869942\\
238.9	-90.1593462721033\\
238.95	-90.5959420118023\\
239	-90.6032791687347\\
239.05	-89.9624190055467\\
239.1	-90.0202188987242\\
239.15	-90.2467712164214\\
239.2	-90.0857338447845\\
239.25	-89.9029478157962\\
239.3	-90.5611570222605\\
239.35	-90.0168268356771\\
239.4	-89.6489994443178\\
239.45	-89.9135181138679\\
239.5	-90.0049877188121\\
239.55	-90.5064394488022\\
239.6	-90.1267977477405\\
239.65	-89.8271323555828\\
239.7	-90.4706361953928\\
239.75	-90.0508622763024\\
239.8	-90.0944518345292\\
239.85	-90.1092551276296\\
239.9	-89.8403854570381\\
239.95	-90.0621375083568\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	-90.115900868119\\
0.0166666666666667	-90.115898494633\\
0.0333333333333333	-90.1158913741701\\
0.05	-90.1158795067162\\
0.0666666666666667	-90.1158628922479\\
0.0833333333333333	-90.1158415307322\\
0.1	-90.1158154221267\\
0.116666666666667	-90.1157845663797\\
0.133333333333333	-90.1157489634301\\
0.15	-90.1157086132073\\
0.166666666666667	-90.1156635156312\\
0.183333333333333	-90.1156136706125\\
0.2	-90.1155590780523\\
0.216666666666667	-90.1154997378426\\
0.233333333333333	-90.1154356498655\\
0.25	-90.1153668139942\\
0.266666666666667	-90.115293230092\\
0.283333333333333	-90.1152148980132\\
0.3	-90.1151318176024\\
0.316666666666667	-90.1150439886949\\
0.333333333333333	-90.1149514111166\\
0.35	-90.114854084684\\
0.366666666666667	-90.114752009204\\
0.383333333333333	-90.1146451844743\\
0.4	-90.114533610283\\
0.416666666666667	-90.114417286409\\
0.433333333333333	-90.1142962126214\\
0.45	-90.1141703886803\\
0.466666666666667	-90.1140398143362\\
0.483333333333333	-90.11390448933\\
0.5	-90.1137644133934\\
0.516666666666667	-90.1136195862485\\
0.533333333333333	-90.1134700076081\\
0.55	-90.1133156771756\\
0.566666666666667	-90.1131565946447\\
0.583333333333333	-90.1129927596999\\
0.6	-90.1128241720162\\
0.616666666666667	-90.1126508312591\\
0.633333333333333	-90.1124727370847\\
0.65	-90.1122898891396\\
0.666666666666667	-90.1121022870612\\
0.683333333333333	-90.1119099304769\\
0.7	-90.1117128190053\\
0.716666666666667	-90.1115109522551\\
0.733333333333333	-90.1113043298256\\
0.75	-90.1110929513067\\
0.766666666666667	-90.110876816279\\
0.783333333333333	-90.1106559243132\\
0.8	-90.1104302749711\\
0.816666666666667	-90.1101998678045\\
0.833333333333333	-90.109964702356\\
0.85	-90.1097247781587\\
0.866666666666667	-90.1094800947362\\
0.883333333333333	-90.1092306516025\\
0.9	-90.1089764482624\\
0.916666666666667	-90.1087174842108\\
0.933333333333333	-90.1084537589335\\
0.95	-90.1081852719064\\
0.966666666666667	-90.1079120225964\\
0.983333333333333	-90.1076340104605\\
1	-90.1073512349463\\
1.01666666666667	-90.107063695492\\
1.03333333333333	-90.106771391526\\
1.05	-90.1064743224676\\
1.06666666666667	-90.1061724877262\\
1.08333333333333	-90.1058658867019\\
1.1	-90.1055545187852\\
1.11666666666667	-90.105238383357\\
1.13333333333333	-90.1049174797887\\
1.15	-90.1045918074424\\
1.16666666666667	-90.1042613656702\\
1.18333333333333	-90.1039261538151\\
1.2	-90.1035861712102\\
1.21666666666667	-90.1032414171792\\
1.23333333333333	-90.1028918910363\\
1.25	-90.1025375920861\\
1.26666666666667	-90.1021785196235\\
1.28333333333333	-90.1018146729339\\
1.3	-90.1014460512932\\
1.31666666666667	-90.1010726539676\\
1.33333333333333	-90.1006944802139\\
1.35	-90.1003115292791\\
1.36666666666667	-90.0999238004007\\
1.38333333333333	-90.0995312928065\\
1.4	-90.0991340057149\\
1.41666666666667	-90.0987319383345\\
1.43333333333333	-90.0983250898643\\
1.45	-90.0979134594939\\
1.46666666666667	-90.0974970464029\\
1.48333333333333	-90.0970758497616\\
1.5	-90.0966498687306\\
1.51666666666667	-90.0962191024606\\
1.53333333333333	-90.095783550093\\
1.55	-90.0953432107594\\
1.56666666666667	-90.0948980835816\\
1.58333333333333	-90.094448167672\\
1.6	-90.0939934621333\\
1.61666666666667	-90.0935339660582\\
1.63333333333333	-90.0930696785301\\
1.65	-90.0926005986225\\
1.66666666666667	-90.0921267253993\\
1.68333333333333	-90.0916480579148\\
1.7	-90.0911645952134\\
1.71666666666667	-90.0906763363298\\
1.73333333333333	-90.0901832802891\\
1.75	-90.0896854261067\\
1.76666666666667	-90.0891827727881\\
1.78333333333333	-90.0886753193293\\
1.8	-90.0881630647163\\
1.81666666666667	-90.0876460079256\\
1.83333333333333	-90.0871241479238\\
1.85	-90.0865974836678\\
1.86666666666667	-90.0860660141046\\
1.88333333333333	-90.0855297381717\\
1.9	-90.0849886547966\\
1.91666666666667	-90.0844427628971\\
1.93333333333333	-90.0838920613811\\
1.95	-90.0833365491468\\
1.96666666666667	-90.0827762250827\\
1.98333333333333	-90.0822110880673\\
2	-90.0816411369693\\
2.01666666666667	-90.0810663706477\\
2.03333333333333	-90.0804867879516\\
2.05	-90.0799023877202\\
2.06666666666667	-90.0793131687828\\
2.08333333333333	-90.0787191299592\\
2.1	-90.0781202700588\\
2.11666666666667	-90.0775165878816\\
2.13333333333333	-90.0769080822175\\
2.15	-90.0762947518464\\
2.16666666666667	-90.0756765955387\\
2.18333333333333	-90.0750536120544\\
2.2	-90.0744258001441\\
2.21666666666667	-90.073793158548\\
2.23333333333333	-90.0731556859967\\
2.25	-90.0725133812107\\
2.26666666666667	-90.0718662429008\\
2.28333333333333	-90.0712142697675\\
2.3	-90.0705574605015\\
2.31666666666667	-90.0698958137837\\
2.33333333333333	-90.0692293282849\\
2.35	-90.0685580026657\\
2.36666666666667	-90.0678818355771\\
2.38333333333333	-90.0672008256598\\
2.4	-90.0665149715446\\
2.41666666666667	-90.0658242718524\\
2.43333333333333	-90.0651287251939\\
2.45	-90.0644283301698\\
2.46666666666667	-90.0637230853708\\
2.48333333333333	-90.0630129893775\\
2.5	-90.0622980407606\\
2.51666666666667	-90.0615782380804\\
2.53333333333333	-90.0608535798875\\
2.55	-90.0601240647222\\
2.56666666666667	-90.0593896911147\\
2.58333333333333	-90.0586504575852\\
2.6	-90.0579063626436\\
2.61666666666667	-90.0571574047899\\
2.63333333333333	-90.0564035825139\\
2.65	-90.0556448942951\\
2.66666666666667	-90.054881338603\\
2.68333333333333	-90.0541129138969\\
2.7	-90.0533396186259\\
2.71666666666667	-90.0525614512291\\
2.73333333333333	-90.051778410135\\
2.75	-90.0509904937623\\
2.76666666666667	-90.0501977005194\\
2.78333333333333	-90.0494000288042\\
2.8	-90.0485974770048\\
2.81666666666667	-90.0477900434986\\
2.83333333333333	-90.0469777266532\\
2.85	-90.0461605248256\\
2.86666666666667	-90.0453384363627\\
2.88333333333333	-90.044511459601\\
2.9	-90.0436795928668\\
2.91666666666667	-90.042842834476\\
2.93333333333333	-90.0420011827343\\
2.95	-90.0411546359369\\
2.96666666666667	-90.0403031923689\\
2.98333333333333	-90.0394468503049\\
3	-90.0385856080091\\
3.01666666666667	-90.0377194637354\\
3.03333333333333	-90.0368484157273\\
3.05	-90.0359724622179\\
3.06666666666667	-90.03509160143\\
3.08333333333333	-90.0342058315758\\
3.1	-90.0333151508571\\
3.11666666666667	-90.0324195574655\\
3.13333333333333	-90.0315190495817\\
3.15	-90.0306136253765\\
3.16666666666667	-90.0297032830097\\
3.18333333333333	-90.028788020631\\
3.2	-90.0278678363793\\
3.21666666666667	-90.0269427283832\\
3.23333333333333	-90.0260126947608\\
3.25	-90.0250777336194\\
3.26666666666667	-90.024137843056\\
3.28333333333333	-90.023193021157\\
3.3	-90.0222432659982\\
3.31666666666667	-90.0212885756448\\
3.33333333333333	-90.0203289481514\\
3.35	-90.0193643815619\\
3.36666666666667	-90.01839487391\\
3.38333333333333	-90.0174204232181\\
3.4	-90.0164410274986\\
3.41666666666667	-90.0154566847527\\
3.43333333333333	-90.0144673929713\\
3.45	-90.0134731501345\\
3.46666666666667	-90.0124739542117\\
3.48333333333333	-90.0114698031615\\
3.5	-90.010460694932\\
3.51666666666667	-90.0094466274602\\
3.53333333333333	-90.0084275986727\\
3.55	-90.0074036064852\\
3.56666666666667	-90.0063746488026\\
3.58333333333333	-90.0053407235191\\
3.6	-90.0043018285179\\
3.61666666666667	-90.0032579616716\\
3.63333333333333	-90.0022091208418\\
3.65	-90.0011553038793\\
3.66666666666667	-90.0000965086242\\
3.68333333333333	-89.9990327329055\\
3.7	-89.9979639745415\\
3.71666666666667	-89.9968902313393\\
3.73333333333333	-89.9958115010954\\
3.75	-89.9947277815953\\
3.76666666666667	-89.9936390706134\\
3.78333333333333	-89.9925453659132\\
3.8	-89.9914466652475\\
3.81666666666667	-89.9903429663576\\
3.83333333333333	-89.9892342669743\\
3.85	-89.988120564817\\
3.86666666666667	-89.9870018575942\\
3.88333333333333	-89.9858781430035\\
3.9	-89.9847494187312\\
3.91666666666667	-89.9836156824526\\
3.93333333333333	-89.9824769318321\\
3.95	-89.9813331645226\\
3.96666666666667	-89.9801843781663\\
3.98333333333333	-89.9790305703939\\
4	-89.9778717388251\\
4.01666666666667	-89.9767078810685\\
4.03333333333333	-89.9755389947214\\
4.05	-89.9743650773699\\
4.06666666666667	-89.973186126589\\
4.08333333333333	-89.9720021399423\\
4.1	-89.9708131149822\\
4.11666666666667	-89.96961904925\\
4.13333333333333	-89.9684199402755\\
4.15	-89.9672157855772\\
4.16666666666667	-89.9660065826624\\
4.18333333333333	-89.9647923290271\\
4.2	-89.9635730221559\\
4.21666666666667	-89.9623486595218\\
4.23333333333333	-89.9611192385869\\
4.25	-89.9598847568014\\
4.26666666666667	-89.9586452116044\\
4.28333333333333	-89.9574006004236\\
4.3	-89.956150920675\\
4.31666666666667	-89.9548961697632\\
4.33333333333333	-89.9536363450815\\
4.35	-89.9523714440116\\
4.36666666666667	-89.9511014639236\\
4.38333333333333	-89.9498264021761\\
4.4	-89.9485462561163\\
4.41666666666667	-89.9472610230795\\
4.43333333333333	-89.9459707003897\\
4.45	-89.9446752853592\\
4.46666666666667	-89.9433747752887\\
4.48333333333333	-89.9420691674673\\
4.5	-89.9407584591722\\
4.51666666666667	-89.9394426476692\\
4.53333333333333	-89.9381217302122\\
4.55	-89.9367957040436\\
4.56666666666667	-89.9354645663939\\
4.58333333333333	-89.934128314482\\
4.6	-89.9327869455147\\
4.61666666666667	-89.9314404566874\\
4.63333333333333	-89.9300888451834\\
4.65	-89.9287321081744\\
4.66666666666667	-89.9273702428201\\
4.68333333333333	-89.9260032462684\\
4.7	-89.9246311156553\\
4.71666666666667	-89.9232538481049\\
4.73333333333333	-89.9218714407294\\
4.75	-89.9204838906289\\
4.76666666666667	-89.9190911948918\\
4.78333333333333	-89.9176933505944\\
4.8	-89.9162903548009\\
4.81666666666667	-89.9148822045635\\
4.83333333333333	-89.9134688969226\\
4.85	-89.9120504289063\\
4.86666666666667	-89.9106267975306\\
4.88333333333333	-89.9091979997996\\
4.9	-89.907764032705\\
4.91666666666667	-89.9063248932267\\
4.93333333333333	-89.9048805783321\\
4.95	-89.9034310849767\\
4.96666666666667	-89.9019764101035\\
4.98333333333333	-89.9005165506436\\
5	-89.8990515035157\\
5.01666666666667	-89.8975812656261\\
5.03333333333333	-89.8961058338691\\
5.05	-89.8946252051264\\
5.06666666666667	-89.8931393762676\\
5.08333333333333	-89.8916483441498\\
5.1	-89.8901521056178\\
5.11666666666667	-89.8886506575041\\
5.13333333333333	-89.8871439966285\\
5.15	-89.8856321197987\\
5.16666666666667	-89.8841150238097\\
5.18333333333333	-89.8825927054441\\
5.2	-89.8810651614721\\
5.21666666666667	-89.8795323886511\\
5.23333333333333	-89.8779943837263\\
5.25	-89.8764511434301\\
5.26666666666667	-89.8749026644823\\
5.28333333333333	-89.8733489435903\\
5.3	-89.8717899774487\\
5.31666666666667	-89.8702257627393\\
5.33333333333333	-89.8686562961316\\
5.35	-89.867081574282\\
5.36666666666667	-89.8655015938344\\
5.38333333333333	-89.86391635142\\
5.4	-89.862325843657\\
5.41666666666667	-89.860730067151\\
5.43333333333333	-89.8591290184947\\
5.45	-89.8575226942679\\
5.46666666666667	-89.8559110910376\\
5.48333333333333	-89.854294205358\\
5.5	-89.8526720337702\\
5.51666666666667	-89.8510445728025\\
5.53333333333333	-89.8494118189702\\
5.55	-89.8477737687755\\
5.56666666666667	-89.8461304187078\\
5.58333333333333	-89.8444817652433\\
5.6	-89.8428278048452\\
5.61666666666667	-89.8411685339635\\
5.63333333333333	-89.8395039490354\\
5.65	-89.8378340464846\\
5.66666666666667	-89.8361588227219\\
5.68333333333333	-89.8344782741447\\
5.7	-89.8327923971375\\
5.71666666666667	-89.8311011880711\\
5.73333333333333	-89.8294046433036\\
5.75	-89.8277027591793\\
5.76666666666667	-89.8259955320295\\
5.78333333333333	-89.8242829581721\\
5.8	-89.8225650339116\\
5.81666666666667	-89.8208417555392\\
5.83333333333333	-89.8191131193324\\
5.85	-89.8173791215557\\
5.86666666666667	-89.8156397584598\\
5.88333333333333	-89.813895026282\\
5.9	-89.8121449212461\\
5.91666666666667	-89.8103894395624\\
5.93333333333333	-89.8086285774275\\
5.95	-89.8068623310246\\
5.96666666666667	-89.8050906965229\\
5.98333333333333	-89.8033136700784\\
6	-89.8015312478332\\
6.01666666666667	-89.7997434259156\\
6.03333333333333	-89.7979502004403\\
6.05	-89.7961515675083\\
6.06666666666667	-89.7943475232065\\
6.08333333333333	-89.7925380636084\\
6.1	-89.7907231847734\\
6.11666666666667	-89.788902882747\\
6.13333333333333	-89.7870771535609\\
6.15	-89.7852459932328\\
6.16666666666667	-89.7834093977666\\
6.18333333333333	-89.781567363152\\
6.2	-89.7797198853648\\
6.21666666666667	-89.7778669603667\\
6.23333333333333	-89.7760085841054\\
6.25	-89.7741447525144\\
6.26666666666667	-89.7722754615132\\
6.28333333333333	-89.770400707007\\
6.3	-89.7685204848868\\
6.31666666666667	-89.7666347910296\\
6.33333333333333	-89.764743621298\\
6.35	-89.7628469715401\\
6.36666666666667	-89.7609448375901\\
6.38333333333333	-89.7590372152677\\
6.4	-89.7571241003781\\
6.41666666666667	-89.7552054887122\\
6.43333333333333	-89.7532813760466\\
6.45	-89.7513517581432\\
6.46666666666667	-89.7494166307495\\
6.48333333333333	-89.7474759895985\\
6.5	-89.7455298304088\\
6.51666666666667	-89.7435781488842\\
6.53333333333333	-89.7416209407138\\
6.55	-89.7396582015724\\
6.56666666666667	-89.7376899271198\\
6.58333333333333	-89.7357161130013\\
6.6	-89.7337367548473\\
6.61666666666667	-89.7317518482736\\
6.63333333333333	-89.729761388881\\
6.65	-89.7277653722557\\
6.66666666666667	-89.7257637939688\\
6.68333333333333	-89.7237566495765\\
6.7	-89.7217439346204\\
6.71666666666667	-89.7197256446267\\
6.73333333333333	-89.717701775107\\
6.75	-89.7156723215574\\
6.76666666666667	-89.7136372794594\\
6.78333333333333	-89.7115966442792\\
6.8	-89.7095504114678\\
6.81666666666667	-89.7074985764611\\
6.83333333333333	-89.7054411346799\\
6.85	-89.7033780815297\\
6.86666666666667	-89.7013094124006\\
6.88333333333333	-89.6992351226675\\
6.9	-89.6971552076902\\
6.91666666666667	-89.6950696628127\\
6.93333333333333	-89.6929784833638\\
6.95	-89.6908816646571\\
6.96666666666667	-89.6887792019903\\
6.98333333333333	-89.6866710906459\\
7	-89.6845573258907\\
7.01666666666667	-89.682437902976\\
7.03333333333333	-89.6803128171375\\
7.05	-89.6781820635952\\
7.06666666666667	-89.6760456375534\\
7.08333333333333	-89.6739035342008\\
7.1	-89.6717557487102\\
7.11666666666667	-89.6696022762388\\
7.13333333333333	-89.6674431119277\\
7.15	-89.6652782509023\\
7.16666666666667	-89.6631076882722\\
7.18333333333333	-89.6609314191309\\
7.2	-89.6587494385559\\
7.21666666666667	-89.6565617416089\\
7.23333333333333	-89.6543683233353\\
7.25	-89.6521691787646\\
7.26666666666667	-89.6499643029102\\
7.28333333333333	-89.6477536907691\\
7.3	-89.6455373373223\\
7.31666666666667	-89.6433152375347\\
7.33333333333333	-89.6410873863545\\
7.35	-89.638853778714\\
7.36666666666667	-89.6366144095289\\
7.38333333333333	-89.6343692736988\\
7.4	-89.6321183661064\\
7.41666666666667	-89.6298616816184\\
7.43333333333333	-89.6275992150848\\
7.45	-89.625330961339\\
7.46666666666667	-89.623056915198\\
7.48333333333333	-89.6207770714619\\
7.5	-89.6184914249145\\
7.51666666666667	-89.6161999703225\\
7.53333333333333	-89.6139027024361\\
7.55	-89.6115996159889\\
7.56666666666667	-89.6092907056972\\
7.58333333333333	-89.6069759662607\\
7.6	-89.6046553923624\\
7.61666666666667	-89.602328978668\\
7.63333333333333	-89.5999967198263\\
7.65	-89.5976586104693\\
7.66666666666667	-89.5953146452117\\
7.68333333333333	-89.5929648186511\\
7.7	-89.5906091253681\\
7.71666666666667	-89.588247559926\\
7.73333333333333	-89.5858801168708\\
7.75	-89.5835067907315\\
7.76666666666667	-89.5811275760194\\
7.78333333333333	-89.5787424672287\\
7.8	-89.5763514588361\\
7.81666666666667	-89.573954545301\\
7.83333333333333	-89.5715517210651\\
7.85	-89.5691429805526\\
7.86666666666667	-89.5667283181703\\
7.88333333333333	-89.5643077283072\\
7.9	-89.5618812053347\\
7.91666666666667	-89.5594487436065\\
7.93333333333333	-89.5570103374585\\
7.95	-89.554565981209\\
7.96666666666667	-89.5521156691581\\
7.98333333333333	-89.5496593955883\\
8	-89.5471971547642\\
8.01666666666667	-89.5447289409321\\
8.03333333333333	-89.5422547483207\\
8.05	-89.5397745711404\\
8.06666666666667	-89.5372884035833\\
8.08333333333333	-89.5347962398239\\
8.1	-89.5322980740179\\
8.11666666666667	-89.5297939003031\\
8.13333333333333	-89.5272837127989\\
8.15	-89.5247675056064\\
8.16666666666667	-89.5222452728083\\
8.18333333333333	-89.5197170084688\\
8.2	-89.5171827066337\\
8.21666666666667	-89.5146423613303\\
8.23333333333333	-89.5120959665671\\
8.25	-89.5095435163342\\
8.26666666666667	-89.5069850046031\\
8.28333333333333	-89.5044204253263\\
8.3	-89.5018497724377\\
8.31666666666667	-89.4992730398523\\
8.33333333333333	-89.4966902214664\\
8.35	-89.4941013111572\\
8.36666666666667	-89.491506302783\\
8.38333333333333	-89.4889051901832\\
8.4	-89.4862979671779\\
8.41666666666667	-89.4836846275683\\
8.43333333333333	-89.4810651651363\\
8.45	-89.4784395736447\\
8.46666666666667	-89.4758078468369\\
8.48333333333333	-89.4731699784371\\
8.5	-89.4705259621502\\
8.51666666666667	-89.4678757916614\\
8.53333333333333	-89.4652194606367\\
8.55	-89.4625569627226\\
8.56666666666667	-89.4598882915457\\
8.58333333333333	-89.4572134407134\\
8.6	-89.4545324038132\\
8.61666666666667	-89.4518451744129\\
8.63333333333333	-89.4491517460605\\
8.65	-89.4464521122842\\
8.66666666666667	-89.4437462665923\\
8.68333333333333	-89.4410342024732\\
8.7	-89.4383159133953\\
8.71666666666667	-89.435591392807\\
8.73333333333333	-89.4328606341364\\
8.75	-89.4301236307916\\
8.76666666666667	-89.4273803761606\\
8.78333333333333	-89.424630863611\\
8.8	-89.4218750864901\\
8.81666666666667	-89.4191130381249\\
8.83333333333333	-89.4163447118217\\
8.85	-89.4135701008668\\
8.86666666666667	-89.4107891985255\\
8.88333333333333	-89.4080019980428\\
8.9	-89.405208492643\\
8.91666666666667	-89.4024086755296\\
8.93333333333333	-89.3996025398854\\
8.95	-89.3967900788724\\
8.96666666666667	-89.3939712856316\\
8.98333333333333	-89.3911461532833\\
9	-89.3883146749267\\
9.01666666666667	-89.3854768436398\\
9.03333333333333	-89.3826326524797\\
9.05	-89.3797820944823\\
9.06666666666667	-89.3769251626622\\
9.08333333333333	-89.3740618500128\\
9.1	-89.3711921495061\\
9.11666666666667	-89.3683160540927\\
9.13333333333333	-89.3654335567019\\
9.15	-89.3625446502412\\
9.16666666666667	-89.3596493275968\\
9.18333333333333	-89.356747581633\\
9.2	-89.3538394051927\\
9.21666666666667	-89.3509247910967\\
9.23333333333333	-89.3480037321444\\
9.25	-89.3450762211129\\
9.26666666666667	-89.3421422507576\\
9.28333333333333	-89.3392018138118\\
9.3	-89.3362549029868\\
9.31666666666667	-89.3333015109718\\
9.33333333333333	-89.3303416304337\\
9.35	-89.3273752540172\\
9.36666666666667	-89.3244023743448\\
9.38333333333333	-89.3214229840163\\
9.4	-89.3184370756094\\
9.41666666666667	-89.3154446416791\\
9.43333333333333	-89.3124456747579\\
9.45	-89.3094401673557\\
9.46666666666667	-89.3064281119597\\
9.48333333333333	-89.3034095010341\\
9.5	-89.3003843270206\\
9.51666666666667	-89.2973525823379\\
9.53333333333333	-89.2943142593816\\
9.55	-89.2912693505245\\
9.56666666666667	-89.288217848116\\
9.58333333333333	-89.2851597444827\\
9.6	-89.2820950319278\\
9.61666666666667	-89.2790237027311\\
9.63333333333333	-89.2759457491492\\
9.65	-89.2728611634153\\
9.66666666666667	-89.2697699377388\\
9.68333333333333	-89.266672064306\\
9.7	-89.2635675352793\\
9.71666666666667	-89.2604563427973\\
9.73333333333333	-89.257338478975\\
9.75	-89.2542139359036\\
9.76666666666667	-89.2510827056502\\
9.78333333333333	-89.2479447802581\\
9.8	-89.2448001517465\\
9.81666666666667	-89.2416488121104\\
9.83333333333333	-89.2384907533206\\
9.85	-89.2353259673239\\
9.86666666666667	-89.2321544460424\\
9.88333333333333	-89.2289761813741\\
9.9	-89.2257911651923\\
9.91666666666667	-89.2225993893458\\
9.93333333333333	-89.219400845659\\
9.95	-89.2161955259312\\
9.96666666666667	-89.2129834219373\\
9.98333333333333	-89.2097645254271\\
10	-89.2065388281258\\
10.0166666666667	-89.2033063217332\\
10.0333333333333	-89.2000669979243\\
10.05	-89.1968208483489\\
10.0666666666667	-89.1935678646316\\
10.0833333333333	-89.1903080383717\\
10.1	-89.1870413611432\\
10.1166666666667	-89.1837678244944\\
10.1333333333333	-89.1804874199485\\
10.15	-89.1772001390026\\
10.1666666666667	-89.1739059731287\\
10.1833333333333	-89.1706049137725\\
10.2	-89.1672969523542\\
10.2166666666667	-89.1639820802681\\
10.2333333333333	-89.1606602888824\\
10.25	-89.1573315695392\\
10.2666666666667	-89.1539959135546\\
10.2833333333333	-89.1506533122183\\
10.3	-89.1473037567939\\
10.3166666666667	-89.1439472385185\\
10.3333333333333	-89.1405837486028\\
10.35	-89.1372132782308\\
10.3666666666667	-89.13383581856\\
10.3833333333333	-89.1304513607213\\
10.4	-89.1270598958187\\
10.4166666666667	-89.1236614149292\\
10.4333333333333	-89.120255909103\\
10.45	-89.1168433693634\\
10.4666666666667	-89.1134237867062\\
10.4833333333333	-89.1099971521004\\
10.5	-89.1065634564874\\
10.5166666666667	-89.1031226907814\\
10.5333333333333	-89.0996748458692\\
10.55	-89.0962199126098\\
10.5666666666667	-89.0927578818349\\
10.5833333333333	-89.0892887443482\\
10.6	-89.0858124909259\\
10.6166666666667	-89.0823291123159\\
10.6333333333333	-89.0788385992386\\
10.65	-89.075340942386\\
10.6666666666667	-89.0718361324221\\
10.6833333333333	-89.0683241599826\\
10.7	-89.064805015675\\
10.7166666666667	-89.0612786900782\\
10.7333333333333	-89.0577451737428\\
10.75	-89.0542044571905\\
10.7666666666667	-89.0506565309148\\
10.7833333333333	-89.04710138538\\
10.8	-89.0435390110217\\
10.8166666666667	-89.0399693982465\\
10.8333333333333	-89.0363925374321\\
10.85	-89.032808418927\\
10.8666666666667	-89.0292170330502\\
10.8833333333333	-89.0256183700918\\
10.9	-89.0220124203122\\
10.9166666666667	-89.0183991739425\\
10.9333333333333	-89.0147786211839\\
10.95	-89.0111507522082\\
10.9666666666667	-89.0075155571573\\
10.9833333333333	-89.0038730261431\\
11	-89.0002231492477\\
11.0166666666667	-88.996565916523\\
11.0333333333333	-88.9929013179909\\
11.05	-88.9892293436426\\
11.0666666666667	-88.9855499834395\\
11.0833333333333	-88.9818632273121\\
11.1	-88.9781690651606\\
11.1166666666667	-88.9744674868543\\
11.1333333333333	-88.970758482232\\
11.15	-88.9670420411013\\
11.1666666666667	-88.9633181532392\\
11.1833333333333	-88.9595868083913\\
11.2	-88.9558479962724\\
11.2166666666667	-88.9521017065657\\
11.2333333333333	-88.9483479289232\\
11.25	-88.9445866529655\\
11.2666666666667	-88.9408178682813\\
11.2833333333333	-88.9370415644281\\
11.3	-88.9332577309312\\
11.3166666666667	-88.9294663572842\\
11.3333333333333	-88.9256674329488\\
11.35	-88.9218609473545\\
11.3666666666667	-88.9180468898985\\
11.3833333333333	-88.9142252499458\\
11.4	-88.9103960168292\\
11.4166666666667	-88.9065591798486\\
11.4333333333333	-88.9027147282714\\
11.45	-88.8988626513325\\
11.4666666666667	-88.8950029382337\\
11.4833333333333	-88.8911355781439\\
11.5	-88.887260560199\\
11.5166666666667	-88.8833778735017\\
11.5333333333333	-88.8794875071215\\
11.55	-88.8755894500943\\
11.5666666666667	-88.8716836914227\\
11.5833333333333	-88.8677702200758\\
11.6	-88.8638490249885\\
11.6166666666667	-88.8599200950623\\
11.6333333333333	-88.8559834191647\\
11.65	-88.8520389861289\\
11.6666666666667	-88.8480867847543\\
11.6833333333333	-88.8441268038055\\
11.7	-88.8401590320132\\
11.7166666666667	-88.8361834580732\\
11.7333333333333	-88.8322000706469\\
11.75	-88.8282088583609\\
11.7666666666667	-88.8242098098067\\
11.7833333333333	-88.8202029135412\\
11.8	-88.8161881580858\\
11.8166666666667	-88.812165531927\\
11.8333333333333	-88.8081350235157\\
11.85	-88.8040966212675\\
11.8666666666667	-88.8000503135623\\
11.8833333333333	-88.7959960887444\\
11.9	-88.7919339351221\\
11.9166666666667	-88.787863840968\\
11.9333333333333	-88.7837857945183\\
11.95	-88.7796997839733\\
11.9666666666667	-88.7756057974968\\
11.9833333333333	-88.7715038232162\\
12	-88.7673938492223\\
12.0166666666667	-88.7632758635692\\
12.0333333333333	-88.7591498542744\\
12.05	-88.7550158093181\\
12.0666666666667	-88.7508737166435\\
12.0833333333333	-88.7467235641569\\
12.1	-88.7425653397268\\
12.1166666666667	-88.7383990311846\\
12.1333333333333	-88.734224626324\\
12.15	-88.7300421129008\\
12.1666666666667	-88.7258514786332\\
12.1833333333333	-88.7216527112014\\
12.2	-88.7174457982472\\
12.2166666666667	-88.7132307273744\\
12.2333333333333	-88.7090074861485\\
12.25	-88.7047760620961\\
12.2666666666667	-88.7005364427056\\
12.2833333333333	-88.6962886154263\\
12.3	-88.6920325676687\\
12.3166666666667	-88.6877682868042\\
12.3333333333333	-88.6834957601651\\
12.35	-88.6792149750441\\
12.3666666666667	-88.6749259186949\\
12.3833333333333	-88.670628578331\\
12.4	-88.6663229411266\\
12.4166666666667	-88.6620089942159\\
12.4333333333333	-88.657686724693\\
12.45	-88.6533561196118\\
12.4666666666667	-88.6490171659861\\
12.4833333333333	-88.6446698507889\\
12.5	-88.6403141609528\\
12.5166666666667	-88.6359500833698\\
12.5333333333333	-88.6315776048907\\
12.55	-88.6271967123255\\
12.5666666666667	-88.6228073924429\\
12.5833333333333	-88.6184096319703\\
12.6	-88.6140034175936\\
12.6166666666667	-88.6095887359572\\
12.6333333333333	-88.6051655736635\\
12.65	-88.6007339172733\\
12.6666666666667	-88.5962937533049\\
12.6833333333333	-88.5918450682348\\
12.7	-88.5873878484968\\
12.7166666666667	-88.5829220804825\\
12.7333333333333	-88.5784477505405\\
12.75	-88.5739648449766\\
12.7666666666667	-88.5694733500539\\
12.7833333333333	-88.5649732519921\\
12.8	-88.5604645369676\\
12.8166666666667	-88.5559471911135\\
12.8333333333333	-88.5514212005191\\
12.85	-88.5468865512301\\
12.8666666666667	-88.5423432292481\\
12.8833333333333	-88.5377912205308\\
12.9	-88.5332305109914\\
12.9166666666667	-88.528661086499\\
12.9333333333333	-88.5240829328778\\
12.95	-88.5194960359076\\
12.9666666666667	-88.5149003813229\\
12.9833333333333	-88.5102959548135\\
13	-88.5056827420238\\
13.0166666666667	-88.5010607285528\\
13.0333333333333	-88.496429899954\\
13.05	-88.491790241735\\
13.0666666666667	-88.4871417393578\\
13.0833333333333	-88.4824843782381\\
13.1	-88.4778181437454\\
13.1166666666667	-88.4731430212028\\
13.1333333333333	-88.4684589958869\\
13.15	-88.4637660530275\\
13.1666666666667	-88.4590641778074\\
13.1833333333333	-88.4543533553624\\
13.2	-88.449633570781\\
13.2166666666667	-88.4449048091042\\
13.2333333333333	-88.4401670553254\\
13.25	-88.4354202943902\\
13.2666666666667	-88.4306645111963\\
13.2833333333333	-88.4258996905932\\
13.3	-88.4211258173818\\
13.3166666666667	-88.416342876315\\
13.3333333333333	-88.4115508520964\\
13.35	-88.4067497293813\\
13.3666666666667	-88.4019394927755\\
13.3833333333333	-88.3971201268357\\
13.4	-88.3922916160692\\
13.4166666666667	-88.3874539449336\\
13.4333333333333	-88.3826070978367\\
13.45	-88.3777510591363\\
13.4666666666667	-88.3728858131401\\
13.4833333333333	-88.3680113441054\\
13.5	-88.3631276362388\\
13.5166666666667	-88.3582346736962\\
13.5333333333333	-88.3533324405827\\
13.55	-88.3484209209521\\
13.5666666666667	-88.3435000988067\\
13.5833333333333	-88.3385699580978\\
13.6	-88.3336304827243\\
13.6166666666667	-88.3286816565336\\
13.6333333333333	-88.3237234633209\\
13.65	-88.3187558868291\\
13.6666666666667	-88.3137789107484\\
13.6833333333333	-88.3087925187165\\
13.7	-88.3037966943179\\
13.7166666666667	-88.2987914210843\\
13.7333333333333	-88.2937766824938\\
13.75	-88.288752461971\\
13.7666666666667	-88.2837187428868\\
13.7833333333333	-88.2786755085583\\
13.8	-88.2736227422481\\
13.8166666666667	-88.2685604271647\\
13.8333333333333	-88.2634885464619\\
13.85	-88.2584070832388\\
13.8666666666667	-88.2533160205393\\
13.8833333333333	-88.2482153413522\\
13.9	-88.243105028611\\
13.9166666666667	-88.2379850651934\\
13.9333333333333	-88.2328554339211\\
13.95	-88.2277161175601\\
13.9666666666667	-88.2225670988196\\
13.9833333333333	-88.2174083603528\\
14	-88.2122398847558\\
14.0166666666667	-88.2070616545678\\
14.0333333333333	-88.2018736522709\\
14.05	-88.1966758602897\\
14.0666666666667	-88.1914682609912\\
14.0833333333333	-88.1862508366846\\
14.1	-88.1810235696209\\
14.1166666666667	-88.1757864419927\\
14.1333333333333	-88.1705394359344\\
14.15	-88.1652825335213\\
14.1666666666667	-88.1600157167697\\
14.1833333333333	-88.1547389676368\\
14.2	-88.1494522680203\\
14.2166666666667	-88.144155599758\\
14.2333333333333	-88.1388489446279\\
14.25	-88.1335322843479\\
14.2666666666667	-88.1282056005752\\
14.2833333333333	-88.1228688749066\\
14.3	-88.1175220888778\\
14.3166666666667	-88.1121652239634\\
14.3333333333333	-88.1067982615767\\
14.35	-88.1014211830691\\
14.3666666666667	-88.0960339697304\\
14.3833333333333	-88.090636602788\\
14.4	-88.0852290634072\\
14.4166666666667	-88.0798113326904\\
14.4333333333333	-88.0743833916771\\
14.45	-88.068945221344\\
14.4666666666667	-88.0634968026039\\
14.4833333333333	-88.0580381163064\\
14.5	-88.0525691432368\\
14.5166666666667	-88.0470898641165\\
14.5333333333333	-88.0416002596025\\
14.55	-88.0361003102868\\
14.5666666666667	-88.0305899966967\\
14.5833333333333	-88.0250692992943\\
14.6	-88.019538198476\\
14.6166666666667	-88.0139966745727\\
14.6333333333333	-88.0084447078492\\
14.65	-88.0028822785038\\
14.6666666666667	-87.9973093666686\\
14.6833333333333	-87.9917259524087\\
14.7	-87.9861320157221\\
14.7166666666667	-87.9805275365393\\
14.7333333333333	-87.9749124947234\\
14.75	-87.9692868700694\\
14.7666666666667	-87.9636506423042\\
14.7833333333333	-87.9580037910861\\
14.8	-87.9523462960046\\
14.8166666666667	-87.9466781365804\\
14.8333333333333	-87.9409992922645\\
14.85	-87.9353097424386\\
14.8666666666667	-87.9296094664143\\
14.8833333333333	-87.9238984434331\\
14.9	-87.9181766526658\\
14.9166666666667	-87.9124440732128\\
14.9333333333333	-87.906700684103\\
14.95	-87.9009464642942\\
14.9666666666667	-87.8951813926724\\
14.9833333333333	-87.8894054480517\\
15	-87.883618609174\\
15.0166666666667	-87.8778208547084\\
15.0333333333333	-87.8720121632513\\
15.05	-87.8661925133258\\
15.0666666666667	-87.8603618833818\\
15.0833333333333	-87.8545202517951\\
15.1	-87.8486675968674\\
15.1166666666667	-87.8428038968262\\
15.1333333333333	-87.8369291298241\\
15.15	-87.8310432739387\\
15.1666666666667	-87.8251463071724\\
15.1833333333333	-87.8192382074516\\
15.2	-87.813318952627\\
15.2166666666667	-87.8073885204727\\
15.2333333333333	-87.8014468886865\\
15.25	-87.795494034889\\
15.2666666666667	-87.7895299366235\\
15.2833333333333	-87.7835545713559\\
15.3	-87.7775679164738\\
15.3166666666667	-87.7715699492869\\
15.3333333333333	-87.7655606470259\\
15.35	-87.7595399868429\\
15.3666666666667	-87.7535079458106\\
15.3833333333333	-87.7474645009219\\
15.4	-87.7414096290899\\
15.4166666666667	-87.7353433071474\\
15.4333333333333	-87.7292655118464\\
15.45	-87.7231762198582\\
15.4666666666667	-87.7170754077723\\
15.4833333333333	-87.710963052097\\
15.5	-87.7048391292581\\
15.5166666666667	-87.6987036155993\\
15.5333333333333	-87.6925564873814\\
15.55	-87.6863977207822\\
15.5666666666667	-87.6802272918958\\
15.5833333333333	-87.6740451767328\\
15.6	-87.6678513512192\\
15.6166666666667	-87.6616457911967\\
15.6333333333333	-87.6554284724221\\
15.65	-87.6491993705667\\
15.6666666666667	-87.6429584612162\\
15.6833333333333	-87.6367057198703\\
15.7	-87.6304411219422\\
15.7166666666667	-87.6241646427584\\
15.7333333333333	-87.6178762575581\\
15.75	-87.6115759414931\\
15.7666666666667	-87.605263669627\\
15.7833333333333	-87.5989394169353\\
15.8	-87.5926031583047\\
15.8166666666667	-87.5862548685327\\
15.8333333333333	-87.5798945223274\\
15.85	-87.573522094307\\
15.8666666666667	-87.5671375589994\\
15.8833333333333	-87.5607408908417\\
15.9	-87.5543320641801\\
15.9166666666667	-87.5479110532691\\
15.9333333333333	-87.5414778322714\\
15.95	-87.5350323752574\\
15.9666666666667	-87.5285746562047\\
15.9833333333333	-87.5221046489979\\
16	-87.5156223274279\\
16.0166666666667	-87.5091276651918\\
16.0333333333333	-87.502620635892\\
16.05	-87.4961012130365\\
16.0666666666667	-87.4895693700379\\
16.0833333333333	-87.483025080213\\
16.1	-87.4764683167828\\
16.1166666666667	-87.4698990528714\\
16.1333333333333	-87.4633172615064\\
16.15	-87.4567229156177\\
16.1666666666667	-87.4501159880374\\
16.1833333333333	-87.4434964514995\\
16.2	-87.4368642786391\\
16.2166666666667	-87.4302194419924\\
16.2333333333333	-87.4235619139957\\
16.25	-87.4168916669855\\
16.2666666666667	-87.4102086731976\\
16.2833333333333	-87.4035129047669\\
16.3	-87.396804333727\\
16.3166666666667	-87.3900829320095\\
16.3333333333333	-87.3833486714436\\
16.35	-87.3766015237559\\
16.3666666666667	-87.3698414605695\\
16.3833333333333	-87.3630684534038\\
16.4	-87.3562824736741\\
16.4166666666667	-87.3494834926909\\
16.4333333333333	-87.3426714816595\\
16.45	-87.3358464116796\\
16.4666666666667	-87.3290082537447\\
16.4833333333333	-87.3221569787417\\
16.5	-87.3152925574503\\
16.5166666666667	-87.3084149605427\\
16.5333333333333	-87.3015241585829\\
16.55	-87.2946201220263\\
16.5666666666667	-87.2877028212191\\
16.5833333333333	-87.2807722263981\\
16.6	-87.2738283076898\\
16.6166666666667	-87.2668710351099\\
16.6333333333333	-87.2599003785634\\
16.65	-87.2529163078431\\
16.6666666666667	-87.2459187926301\\
16.6833333333333	-87.2389078024924\\
16.7	-87.2318833068849\\
16.7166666666667	-87.2248452751489\\
16.7333333333333	-87.217793676511\\
16.75	-87.2107284800835\\
16.7666666666667	-87.2036496548627\\
16.7833333333333	-87.1965571697296\\
16.8	-87.1894509934483\\
16.8166666666667	-87.1823310946662\\
16.8333333333333	-87.1751974419128\\
16.85	-87.1680500035998\\
16.8666666666667	-87.1608887480201\\
16.8833333333333	-87.1537136433474\\
16.9	-87.1465246576357\\
16.9166666666667	-87.1393217588184\\
16.9333333333333	-87.1321049147081\\
16.95	-87.124874092996\\
16.9666666666667	-87.1176292612511\\
16.9833333333333	-87.1103703869199\\
17	-87.1030974373253\\
17.0166666666667	-87.0958103796667\\
17.0333333333333	-87.0885091810191\\
17.05	-87.0811938083323\\
17.0666666666667	-87.0738642284305\\
17.0833333333333	-87.0665204080118\\
17.1	-87.0591623136474\\
17.1166666666667	-87.0517899117812\\
17.1333333333333	-87.0444031687288\\
17.15	-87.0370020506774\\
17.1666666666667	-87.0295865236849\\
17.1833333333333	-87.0221565536791\\
17.2	-87.0147121064575\\
17.2166666666667	-87.0072531476864\\
17.2333333333333	-86.9997796429003\\
17.25	-86.9922915575012\\
17.2666666666667	-86.984788856758\\
17.2833333333333	-86.9772715058062\\
17.3	-86.9697394696466\\
17.3166666666667	-86.9621927131451\\
17.3333333333333	-86.9546312010319\\
17.35	-86.947054897901\\
17.3666666666667	-86.9394637682093\\
17.3833333333333	-86.9318577762759\\
17.4	-86.9242368862819\\
17.4166666666667	-86.9166010622691\\
17.4333333333333	-86.9089502681396\\
17.45	-86.9012844676553\\
17.4666666666667	-86.8936036244369\\
17.4833333333333	-86.8859077019633\\
17.5	-86.8781966635712\\
17.5166666666667	-86.8704704724537\\
17.5333333333333	-86.8627290916603\\
17.55	-86.8549724840959\\
17.5666666666667	-86.8472006125201\\
17.5833333333333	-86.8394134395464\\
17.6	-86.8316109276417\\
17.6166666666667	-86.8237930391252\\
17.6333333333333	-86.8159597361681\\
17.65	-86.8081109807926\\
17.6666666666667	-86.8002467348712\\
17.6833333333333	-86.7923669601259\\
17.7	-86.7844716181277\\
17.7166666666667	-86.7765606702956\\
17.7333333333333	-86.7686340778957\\
17.75	-86.7606918020409\\
17.7666666666667	-86.7527338036897\\
17.7833333333333	-86.7447600436458\\
17.8	-86.7367704825569\\
17.8166666666667	-86.7287650809142\\
17.8333333333333	-86.7207437990516\\
17.85	-86.7127065971448\\
17.8666666666667	-86.7046534352105\\
17.8833333333333	-86.6965842731058\\
17.9	-86.6884990705272\\
17.9166666666667	-86.6803977870096\\
17.9333333333333	-86.6722803819259\\
17.95	-86.6641468144861\\
17.9666666666667	-86.6559970437361\\
17.9833333333333	-86.6478310285573\\
18	-86.6396487276655\\
18.0166666666667	-86.6314500996101\\
18.0333333333333	-86.6232351027734\\
18.05	-86.6150036953697\\
18.0666666666667	-86.6067558354439\\
18.0833333333333	-86.5984914808718\\
18.1	-86.5902105893581\\
18.1166666666667	-86.5819131184358\\
18.1333333333333	-86.5735990254661\\
18.15	-86.5652682676362\\
18.1666666666667	-86.5569208019595\\
18.1833333333333	-86.5485565852742\\
18.2	-86.5401755742424\\
18.2166666666667	-86.5317777253495\\
18.2333333333333	-86.5233629949029\\
18.25	-86.5149313390311\\
18.2666666666667	-86.5064827136832\\
18.2833333333333	-86.4980170746275\\
18.3	-86.4895343774508\\
18.3166666666667	-86.4810345775574\\
18.3333333333333	-86.4725176301681\\
18.35	-86.4639834903193\\
18.3666666666667	-86.4554321128619\\
18.3833333333333	-86.4468634524608\\
18.4	-86.4382774635931\\
18.4166666666667	-86.429674100548\\
18.4333333333333	-86.4210533174251\\
18.45	-86.4124150681339\\
18.4666666666667	-86.4037593063925\\
18.4833333333333	-86.3950859857266\\
18.5	-86.3863950594689\\
18.5166666666667	-86.3776864807573\\
18.5333333333333	-86.3689602025349\\
18.55	-86.3602161775478\\
18.5666666666667	-86.351454358345\\
18.5833333333333	-86.3426746972769\\
18.6	-86.3338771464944\\
18.6166666666667	-86.3250616579479\\
18.6333333333333	-86.3162281833858\\
18.65	-86.3073766743539\\
18.6666666666667	-86.2985070821944\\
18.6833333333333	-86.2896193580441\\
18.7	-86.2807134528342\\
18.7166666666667	-86.2717893172886\\
18.7333333333333	-86.2628469019229\\
18.75	-86.2538861570434\\
18.7666666666667	-86.2449070327458\\
18.7833333333333	-86.2359094789145\\
18.8	-86.2268934452208\\
18.8166666666667	-86.2178588811223\\
18.8333333333333	-86.2088057358614\\
18.85	-86.1997339584644\\
18.8666666666667	-86.19064349774\\
18.8833333333333	-86.1815343022786\\
18.9	-86.1724063204507\\
18.9166666666667	-86.1632595004057\\
18.9333333333333	-86.154093790071\\
18.95	-86.1449091371508\\
18.9666666666667	-86.1357054891243\\
18.9833333333333	-86.1264827932453\\
19	-86.1172409965401\\
19.0166666666667	-86.1079800458072\\
19.0333333333333	-86.0986998876152\\
19.05	-86.0894004683021\\
19.0666666666667	-86.0800817339737\\
19.0833333333333	-86.0707436305024\\
19.1	-86.0613861035263\\
19.1166666666667	-86.0520090984471\\
19.1333333333333	-86.0426125604297\\
19.15	-86.0331964344002\\
19.1666666666667	-86.023760665045\\
19.1833333333333	-86.0143051968091\\
19.2	-86.0048299738953\\
19.2166666666667	-85.9953349402621\\
19.2333333333333	-85.9858200396233\\
19.25	-85.9762852154457\\
19.2666666666667	-85.9667304109482\\
19.2833333333333	-85.9571555691005\\
19.3	-85.9475606326216\\
19.3166666666667	-85.9379455439781\\
19.3333333333333	-85.9283102453832\\
19.35	-85.9186546787951\\
19.3666666666667	-85.9089787859158\\
19.3833333333333	-85.899282508189\\
19.4	-85.8895657867996\\
19.4166666666667	-85.8798285626714\\
19.4333333333333	-85.8700707764662\\
19.45	-85.8602923685819\\
19.4666666666667	-85.8504932791514\\
19.4833333333333	-85.8406734480407\\
19.5	-85.8308328148477\\
19.5166666666667	-85.8209713189007\\
19.5333333333333	-85.8110888992565\\
19.55	-85.8011854946992\\
19.5666666666667	-85.7912610437386\\
19.5833333333333	-85.7813154846086\\
19.6	-85.7713487552655\\
19.6166666666667	-85.7613607933865\\
19.6333333333333	-85.7513515363683\\
19.65	-85.7413209213252\\
19.6666666666667	-85.7312688850877\\
19.6833333333333	-85.7211953642005\\
19.7	-85.7111002949216\\
19.7166666666667	-85.7009836132197\\
19.7333333333333	-85.6908452547734\\
19.75	-85.6806851549689\\
19.7666666666667	-85.6705032488987\\
19.7833333333333	-85.6602994713596\\
19.8	-85.6500737568513\\
19.8166666666667	-85.6398260395744\\
19.8333333333333	-85.629556253429\\
19.85	-85.6192643320125\\
19.8666666666667	-85.6089502086183\\
19.8833333333333	-85.5986138162336\\
19.9	-85.5882550875381\\
19.9166666666667	-85.5778739549016\\
19.9333333333333	-85.5674703503828\\
19.95	-85.5570442057271\\
19.9666666666667	-85.5465954523649\\
19.9833333333333	-85.5361240214098\\
20	-85.5256298436565\\
20.0166666666667	-85.5151128495792\\
20.0333333333333	-85.5045729693296\\
20.05	-85.4940101327351\\
20.0666666666667	-85.4834242692965\\
20.0833333333333	-85.4728153081867\\
20.1	-85.4621831782483\\
20.1166666666667	-85.4515278079917\\
20.1333333333333	-85.4408491255934\\
20.15	-85.4301470588936\\
20.1666666666667	-85.4194215353946\\
20.1833333333333	-85.4086724822585\\
20.2	-85.3978998263054\\
20.2166666666667	-85.3871034940111\\
20.2333333333333	-85.3762834115055\\
20.25	-85.3654395045699\\
20.2666666666667	-85.3545716986355\\
20.2833333333333	-85.3436799187809\\
20.3	-85.3327640897301\\
20.3166666666667	-85.3218241358507\\
20.3333333333333	-85.3108599811511\\
20.35	-85.299871549279\\
20.3666666666667	-85.2888587635188\\
20.3833333333333	-85.2778215467895\\
20.4	-85.2667598216428\\
20.4166666666667	-85.2556735102602\\
20.4333333333333	-85.2445625344515\\
20.45	-85.2334268156523\\
20.4666666666667	-85.2222662749213\\
20.4833333333333	-85.2110808329386\\
20.5	-85.1998704100033\\
20.5166666666667	-85.1886349260308\\
20.5333333333333	-85.1773743005507\\
20.55	-85.1660884527048\\
20.5666666666667	-85.1547773012439\\
20.5833333333333	-85.1434407645263\\
20.6	-85.1320787605149\\
20.6166666666667	-85.1206912067748\\
20.6333333333333	-85.1092780204708\\
20.65	-85.0978391183654\\
20.6666666666667	-85.0863744168158\\
20.6833333333333	-85.0748838317716\\
20.7	-85.0633672787724\\
20.7166666666667	-85.051824672945\\
20.7333333333333	-85.0402559290012\\
20.75	-85.0286609612348\\
20.7666666666667	-85.0170396835196\\
20.7833333333333	-85.0053920093061\\
20.8	-84.9937178516194\\
20.8166666666667	-84.9820171230563\\
20.8333333333333	-84.9702897357829\\
20.85	-84.9585356015316\\
20.8666666666667	-84.9467546315985\\
20.8833333333333	-84.9349467368407\\
20.9	-84.9231118276737\\
20.9166666666667	-84.9112498140684\\
20.9333333333333	-84.8993606055484\\
20.95	-84.8874441111873\\
20.9666666666667	-84.8755002396057\\
20.9833333333333	-84.8635288989685\\
21	-84.8515299969819\\
21.0166666666667	-84.8395034408906\\
21.0333333333333	-84.827449137475\\
21.05	-84.8153669930481\\
21.0666666666667	-84.8032569134525\\
21.0833333333333	-84.7911188040575\\
21.1	-84.7789525697563\\
21.1166666666667	-84.7667581149626\\
21.1333333333333	-84.7545353436079\\
21.15	-84.7422841591382\\
21.1666666666667	-84.730004464511\\
21.1833333333333	-84.7176961621923\\
21.2	-84.7053591541533\\
21.2166666666667	-84.6929933418673\\
21.2333333333333	-84.6805986263065\\
21.25	-84.6681749079388\\
21.2666666666667	-84.6557220867246\\
21.2833333333333	-84.6432400621137\\
21.3	-84.6307287330416\\
21.3166666666667	-84.6181879979266\\
21.3333333333333	-84.6056177546663\\
21.35	-84.5930179006343\\
21.3666666666667	-84.5803883326768\\
21.3833333333333	-84.5677289471091\\
21.4	-84.5550396397124\\
21.4166666666667	-84.5423203057302\\
21.4333333333333	-84.5295708398649\\
21.45	-84.5167911362739\\
21.4666666666667	-84.5039810885668\\
21.4833333333333	-84.4911405898013\\
21.5	-84.4782695324797\\
21.5166666666667	-84.4653678085454\\
21.5333333333333	-84.4524353093792\\
21.55	-84.4394719257956\\
21.5666666666667	-84.4264775480392\\
21.5833333333333	-84.413452065781\\
21.6	-84.4003953681142\\
21.6166666666667	-84.3873073435513\\
21.6333333333333	-84.3741878800195\\
21.65	-84.3610368648571\\
21.6666666666667	-84.3478541848098\\
21.6833333333333	-84.3346397260267\\
21.7	-84.3213933740563\\
21.7166666666667	-84.3081150138426\\
21.7333333333333	-84.294804529721\\
21.75	-84.2814618054148\\
21.7666666666667	-84.2680867240304\\
21.7833333333333	-84.2546791680538\\
21.8	-84.241239019346\\
21.8166666666667	-84.2277661591395\\
21.8333333333333	-84.2142604680336\\
21.85	-84.2007218259905\\
21.8666666666667	-84.1871501123306\\
21.8833333333333	-84.173545205729\\
21.9	-84.1599069842106\\
21.9166666666667	-84.146235325146\\
21.9333333333333	-84.132530105247\\
21.95	-84.1187912005624\\
21.9666666666667	-84.1050184864736\\
21.9833333333333	-84.0912118376896\\
22	-84.0773711282434\\
22.0166666666667	-84.0634962314867\\
22.0333333333333	-84.0495870200856\\
22.05	-84.0356433660162\\
22.0666666666667	-84.0216651405598\\
22.0833333333333	-84.0076522142979\\
22.1	-83.9936044571083\\
22.1166666666667	-83.9795217381595\\
22.1333333333333	-83.9654039259065\\
22.15	-83.9512508880857\\
22.1666666666667	-83.9370624917102\\
22.1833333333333	-83.9228386030648\\
22.2	-83.9085790877011\\
22.2166666666667	-83.8942838104329\\
22.2333333333333	-83.8799526353304\\
22.25	-83.8655854257161\\
22.2666666666667	-83.851182044159\\
22.2833333333333	-83.8367423524697\\
22.3	-83.8222662116957\\
22.3166666666667	-83.8077534821155\\
22.3333333333333	-83.7932040232337\\
22.35	-83.778617693776\\
22.3666666666667	-83.7639943516834\\
22.3833333333333	-83.7493338541071\\
22.4	-83.7346360574033\\
22.4166666666667	-83.7199008171273\\
22.4333333333333	-83.7051279880285\\
22.45	-83.6903174240447\\
22.4666666666667	-83.6754689782964\\
22.4833333333333	-83.6605825030815\\
22.5	-83.6456578498695\\
22.5166666666667	-83.6306948692958\\
22.5333333333333	-83.615693411156\\
22.55	-83.6006533244004\\
22.5666666666667	-83.5855744571275\\
22.5833333333333	-83.5704566565793\\
22.6	-83.5552997691341\\
22.6166666666667	-83.5401036403015\\
22.6333333333333	-83.5248681147162\\
22.65	-83.5095930361316\\
22.6666666666667	-83.4942782474144\\
22.6833333333333	-83.4789235905378\\
22.7	-83.4635289065759\\
22.7166666666667	-83.4480940356971\\
22.7333333333333	-83.4326188171581\\
22.75	-83.4171030892976\\
22.7666666666667	-83.4015466895296\\
22.7833333333333	-83.3859494543377\\
22.8	-83.370311219268\\
22.8166666666667	-83.3546318189228\\
22.8333333333333	-83.3389110869545\\
22.85	-83.3231488560584\\
22.8666666666667	-83.3073449579665\\
22.8833333333333	-83.2914992234406\\
22.9	-83.2756114822657\\
22.9166666666667	-83.2596815632432\\
22.9333333333333	-83.2437092941843\\
22.95	-83.2276945019026\\
22.9666666666667	-83.2116370122077\\
22.9833333333333	-83.1955366498981\\
23	-83.179393238754\\
23.0166666666667	-83.1632066015306\\
23.0333333333333	-83.1469765599504\\
23.05	-83.1307029346968\\
23.0666666666667	-83.1143855454063\\
23.0833333333333	-83.0980242106615\\
23.1	-83.0816187479837\\
23.1166666666667	-83.0651689738254\\
23.1333333333333	-83.0486747035634\\
23.15	-83.0321357514906\\
23.1666666666667	-83.0155519308091\\
23.1833333333333	-82.9989230536223\\
23.2	-82.9822489309273\\
23.2166666666667	-82.9655293726074\\
23.2333333333333	-82.9487641874243\\
23.25	-82.9319531830101\\
23.2666666666667	-82.9150961658597\\
23.2833333333333	-82.8981929413231\\
23.3	-82.881243313597\\
23.3166666666667	-82.8642470857172\\
23.3333333333333	-82.8472040595501\\
23.35	-82.8301140357854\\
23.3666666666667	-82.8129768139271\\
23.3833333333333	-82.7957921922857\\
23.4	-82.7785599679702\\
23.4166666666667	-82.7612799368791\\
23.4333333333333	-82.7439518936929\\
23.45	-82.7265756318648\\
23.4666666666667	-82.709150943613\\
23.4833333333333	-82.6916776199116\\
23.5	-82.6741554504827\\
23.5166666666667	-82.6565842237869\\
23.5333333333333	-82.6389637270154\\
23.55	-82.6212937460808\\
23.5666666666667	-82.6035740656086\\
23.5833333333333	-82.5858044689281\\
23.6	-82.567984738064\\
23.6166666666667	-82.5501146537266\\
23.6333333333333	-82.5321939953039\\
23.65	-82.5142225408516\\
23.6666666666667	-82.4962000670846\\
23.6833333333333	-82.4781263493676\\
23.7	-82.4600011617059\\
23.7166666666667	-82.4418242767363\\
23.7333333333333	-82.4235954657178\\
23.75	-82.4053144985221\\
23.7666666666667	-82.3869811436242\\
23.7833333333333	-82.3685951680931\\
23.8	-82.3501563375824\\
23.8166666666667	-82.3316644163203\\
23.8333333333333	-82.3131191671007\\
23.85	-82.2945203512728\\
23.8666666666667	-82.275867728732\\
23.8833333333333	-82.2571610579101\\
23.9	-82.238400095765\\
23.9166666666667	-82.2195845977715\\
23.9333333333333	-82.2007143179114\\
23.95	-82.1817890086631\\
23.9666666666667	-82.162808420992\\
23.9833333333333	-82.1437723043406\\
24	-82.1246804066182\\
24.0166666666667	-82.105532474191\\
24.0333333333333	-82.086328251872\\
24.05	-82.0670674829106\\
24.0666666666667	-82.0477499089829\\
24.0833333333333	-82.0283752701809\\
24.1	-82.0089433050028\\
24.1166666666667	-81.9894537503421\\
24.1333333333333	-81.969906341478\\
24.15	-81.9503008120643\\
24.1666666666667	-81.9306368941196\\
24.1833333333333	-81.9109143180168\\
24.2	-81.891132812472\\
24.2166666666667	-81.8712921045352\\
24.2333333333333	-81.8513919195788\\
24.25	-81.8314319812876\\
24.2666666666667	-81.8114120116482\\
24.2833333333333	-81.7913317309381\\
24.3	-81.771190857716\\
24.3166666666667	-81.7509891088101\\
24.3333333333333	-81.7307261993084\\
24.35	-81.7104018425479\\
24.3666666666667	-81.6900157501035\\
24.3833333333333	-81.6695676317782\\
24.4	-81.6490571955917\\
24.4166666666667	-81.6284841477706\\
24.4333333333333	-81.6078481927369\\
24.45	-81.5871490330982\\
24.4666666666667	-81.5663863696366\\
24.4833333333333	-81.5455599012984\\
24.5	-81.5246693251834\\
24.5166666666667	-81.5037143365342\\
24.5333333333333	-81.4826946287263\\
24.55	-81.4616098932566\\
24.5666666666667	-81.440459819734\\
24.5833333333333	-81.4192440958681\\
24.6	-81.3979624074593\\
24.6166666666667	-81.3766144383883\\
24.6333333333333	-81.3551998706058\\
24.65	-81.3337183841222\\
24.6666666666667	-81.3121696569972\\
24.6833333333333	-81.2905533653302\\
24.7	-81.2688691832496\\
24.7166666666667	-81.2471167829031\\
24.7333333333333	-81.2252958344477\\
24.75	-81.2034060060399\\
24.7666666666667	-81.1814469638256\\
24.7833333333333	-81.159418371931\\
24.8	-81.1373198924522\\
24.8166666666667	-81.1151511854466\\
24.8333333333333	-81.0929119089227\\
24.85	-81.0706017188314\\
24.8666666666667	-81.0482202690566\\
24.8833333333333	-81.0257672114063\\
24.9	-81.0032421956035\\
24.9166666666667	-80.9806448692779\\
24.9333333333333	-80.9579748779567\\
24.95	-80.9352318650569\\
24.9666666666667	-80.9124154718765\\
24.9833333333333	-80.8895253375865\\
25	-80.8665610992235\\
25.0166666666667	-80.8435223916813\\
25.0333333333333	-80.8204088477042\\
25.05	-80.7972200978789\\
25.0666666666667	-80.7739557706282\\
25.0833333333333	-80.750615492204\\
25.1	-80.7271988866805\\
25.1166666666667	-80.7037055759481\\
25.1333333333333	-80.6801351797076\\
25.15	-80.6564873154642\\
25.1666666666667	-80.6327615985224\\
25.1833333333333	-80.6089576419802\\
25.2	-80.5850750567255\\
25.2166666666667	-80.5611134514304\\
25.2333333333333	-80.5370724325481\\
25.25	-80.5129516043087\\
25.2666666666667	-80.4887505687158\\
25.2833333333333	-80.464468925544\\
25.3	-80.4401062723361\\
25.3166666666667	-80.4156622044011\\
25.3333333333333	-80.3911363148127\\
25.35	-80.3665281944078\\
25.3666666666667	-80.3418374317864\\
25.3833333333333	-80.3170636133111\\
25.4	-80.2922063231076\\
25.4166666666667	-80.2672651430657\\
25.4333333333333	-80.2422396528407\\
25.45	-80.2171294298558\\
25.4666666666667	-80.1919340493046\\
25.4833333333333	-80.1666530841545\\
25.5	-80.1412861051509\\
25.5166666666667	-80.1158326808222\\
25.5333333333333	-80.0902923774846\\
25.55	-80.0646647592491\\
25.5666666666667	-80.0389493880281\\
25.5833333333333	-80.0131458235433\\
25.6	-79.9872536233345\\
25.6166666666667	-79.9612723427689\\
25.6333333333333	-79.9352015350518\\
25.65	-79.9090407512381\\
25.6666666666667	-79.8827895402441\\
25.6833333333333	-79.8564474488615\\
25.7	-79.8300140217713\\
25.7166666666667	-79.8034888015599\\
25.7333333333333	-79.7768713287349\\
25.75	-79.7501611417438\\
25.7666666666667	-79.7233577769921\\
25.7833333333333	-79.6964607688644\\
25.8	-79.6694696497453\\
25.8166666666667	-79.6423839500424\\
25.8333333333333	-79.6152031982109\\
25.85	-79.5879269207787\\
25.8666666666667	-79.5605546423745\\
25.8833333333333	-79.5330858857555\\
25.9	-79.5055201718385\\
25.9166666666667	-79.4778570197316\\
25.9333333333333	-79.450095946768\\
25.95	-79.4222364685415\\
25.9666666666667	-79.3942780989436\\
25.9833333333333	-79.366220350203\\
26	-79.3380627329267\\
26.0166666666667	-79.3098047561433\\
26.0333333333333	-79.2814459273481\\
26.05	-79.2529857525511\\
26.0666666666667	-79.2244237363261\\
26.0833333333333	-79.1957593818635\\
26.1	-79.1669921910245\\
26.1166666666667	-79.1381216643981\\
26.1333333333333	-79.109147301361\\
26.15	-79.0800686001394\\
26.1666666666667	-79.0508850578749\\
26.1833333333333	-79.0215961706916\\
26.2	-78.9922014337675\\
26.2166666666667	-78.9627003414084\\
26.2333333333333	-78.933092387125\\
26.25	-78.9033770637131\\
26.2666666666667	-78.8735538633382\\
26.2833333333333	-78.8436222776218\\
26.3	-78.8135817977331\\
26.3166666666667	-78.7834319144835\\
26.3333333333333	-78.7531721184251\\
26.35	-78.7228018999535\\
26.3666666666667	-78.6923207494142\\
26.3833333333333	-78.6617281572141\\
26.4	-78.6310236139369\\
26.4166666666667	-78.6002066104626\\
26.4333333333333	-78.5692766380933\\
26.45	-78.5382331886818\\
26.4666666666667	-78.5070757547673\\
26.4833333333333	-78.4758038297149\\
26.5	-78.4444169078612\\
26.5166666666667	-78.4129144846651\\
26.5333333333333	-78.3812960568649\\
26.55	-78.3495611226409\\
26.5666666666667	-78.3177091817843\\
26.5833333333333	-78.2857397358727\\
26.6	-78.2536522884519\\
26.6166666666667	-78.2214463452246\\
26.6333333333333	-78.1891214142464\\
26.65	-78.1566770061287\\
26.6666666666667	-78.1241126342493\\
26.6833333333333	-78.0914278149708\\
26.7	-78.0586220678669\\
26.7166666666667	-78.0256949159574\\
26.7333333333333	-77.9926458859511\\
26.75	-77.9594745084981\\
26.7666666666667	-77.926180318451\\
26.7833333333333	-77.8927628551356\\
26.8	-77.8592216626316\\
26.8166666666667	-77.8255562900628\\
26.8333333333333	-77.7917662918984\\
26.85	-77.7578512282644\\
26.8666666666667	-77.7238106652667\\
26.8833333333333	-77.6896441753254\\
26.9	-77.6553513375206\\
26.9166666666667	-77.6209317379513\\
26.9333333333333	-77.586384970106\\
26.95	-77.551710635247\\
26.9666666666667	-77.5169083428077\\
26.9833333333333	-77.4819777108041\\
27	-77.4469183662607\\
27.0166666666667	-77.4117299456507\\
27.0333333333333	-77.3764120953522\\
27.05	-77.3409644721194\\
27.0666666666667	-77.3053867435712\\
27.0833333333333	-77.269678588695\\
27.1	-77.2338396983693\\
27.1166666666667	-77.1978697759035\\
27.1333333333333	-77.1617685375961\\
27.15	-77.1255357133122\\
27.1666666666667	-77.0891710470802\\
27.1833333333333	-77.0526742977097\\
27.2	-77.0160452394288\\
27.2166666666667	-76.9792836625444\\
27.2333333333333	-76.9423893741236\\
27.25	-76.9053621986985\\
27.2666666666667	-76.8682019789945\\
27.2833333333333	-76.8309085766831\\
27.3	-76.7934818731591\\
27.3166666666667	-76.7559217703442\\
27.3333333333333	-76.7182281915172\\
27.35	-76.680401082171\\
27.3666666666667	-76.6424404108987\\
27.3833333333333	-76.6043461703076\\
27.4	-76.5661183779641\\
27.4166666666667	-76.527757077369\\
27.4333333333333	-76.4892623389642\\
27.45	-76.4506342611724\\
27.4666666666667	-76.4118729714701\\
27.4833333333333	-76.3729786274953\\
27.5	-76.3339514181901\\
27.5166666666667	-76.2947915649805\\
27.5333333333333	-76.2554993229931\\
27.55	-76.2160749823107\\
27.5666666666667	-76.1765188692669\\
27.5833333333333	-76.1368313477818\\
27.6	-76.0970128207396\\
27.6166666666667	-76.0570637314081\\
27.6333333333333	-76.0169845649028\\
27.65	-75.9767758496961\\
27.6666666666667	-75.9364381591724\\
27.6833333333333	-75.8959721132305\\
27.7	-75.8553783799345\\
27.7166666666667	-75.8146576772151\\
27.7333333333333	-75.7738107746203\\
27.75	-75.7328384951196\\
27.7666666666667	-75.6917417169604\\
27.7833333333333	-75.6505213755796\\
27.8	-75.6091784655698\\
27.8166666666667	-75.5677140427035\\
27.8333333333333	-75.526129226014\\
27.85	-75.4844251999365\\
27.8666666666667	-75.4426032165084\\
27.8833333333333	-75.4006645976317\\
27.9	-75.358610737398\\
27.9166666666667	-75.3164431044756\\
27.9333333333333	-75.2741632445634\\
27.95	-75.2317727829082\\
27.9666666666667	-75.1892734268899\\
27.9833333333333	-75.1466669686734\\
28	-75.1039552879291\\
28.0166666666667	-75.0611403546222\\
28.0333333333333	-75.0182242318715\\
28.05	-74.9752090788791\\
28.0666666666667	-74.9320971539304\\
28.0833333333333	-74.8888908174657\\
28.1	-74.8455925352225\\
28.1166666666667	-74.8022048814514\\
28.1333333333333	-74.7587305422017\\
28.15	-74.7151723186798\\
28.1666666666667	-74.6715331306794\\
28.1833333333333	-74.6278160200816\\
28.2	-74.5840241544263\\
28.2166666666667	-74.5401608305529\\
28.2333333333333	-74.4962294783096\\
28.25	-74.4522336643299\\
28.2666666666667	-74.4081770958749\\
28.2833333333333	-74.3640636247399\\
28.3	-74.3198972512218\\
28.3166666666667	-74.2756821281476\\
28.3333333333333	-74.2314225649581\\
28.35	-74.1871230318461\\
28.3666666666667	-74.1427881639446\\
28.3833333333333	-74.0984227655612\\
28.4	-74.0540318144544\\
28.4166666666667	-74.0096204661474\\
28.4333333333333	-73.9651940582738\\
28.45	-73.9207581149495\\
28.4666666666667	-73.8763183511647\\
28.4833333333333	-73.831880677189\\
28.5	-73.7874512029827\\
28.5166666666667	-73.743036242605\\
28.5333333333333	-73.6986423186125\\
28.55	-73.6542761664361\\
28.5666666666667	-73.6099447387289\\
28.5833333333333	-73.565655209672\\
28.6	-73.5214149792287\\
28.6166666666667	-73.4772316773331\\
28.6333333333333	-73.4331131680013\\
28.65	-73.3890675533499\\
28.6666666666667	-73.3451031775093\\
28.6833333333333	-73.3012286304132\\
28.7	-73.2574527514504\\
28.7166666666667	-73.2137846329595\\
28.7333333333333	-73.1702336235496\\
28.75	-73.1268093312271\\
28.7666666666667	-73.0835216263081\\
28.7833333333333	-73.0403806440961\\
28.8	-72.9973967873022\\
28.8166666666667	-72.9545807281856\\
28.8333333333333	-72.9119434103899\\
28.85	-72.8694960504509\\
28.8666666666667	-72.8272501389507\\
28.8833333333333	-72.7852174412912\\
28.9	-72.7434099980605\\
28.9166666666667	-72.7018401249642\\
28.9333333333333	-72.6605204122941\\
28.95	-72.619463723904\\
28.9666666666667	-72.578683195665\\
28.9833333333333	-72.5381922333699\\
29	-72.4980045100573\\
29.0166666666667	-72.4581339627247\\
29.0333333333333	-72.4185947884027\\
29.05	-72.3794014395587\\
29.0666666666667	-72.3405686188019\\
29.0833333333333	-72.3021112728614\\
29.1	-72.2640445858086\\
29.1166666666667	-72.2263839714979\\
29.1333333333333	-72.1891450651992\\
29.15	-72.1523437143985\\
29.1666666666667	-72.1159959687442\\
29.1833333333333	-72.0801180691175\\
29.2	-72.0447264358095\\
29.2166666666667	-72.0098376557879\\
29.2333333333333	-71.9754684690409\\
29.25	-71.9416357539877\\
29.2666666666667	-71.9083565119481\\
29.2833333333333	-71.8756478506686\\
29.3	-71.843526966905\\
29.3166666666667	-71.8120111280663\\
29.3333333333333	-71.7811176529282\\
29.35	-71.7508638914309\\
29.3666666666667	-71.7212672035795\\
29.3833333333333	-71.6923449374698\\
29.4	-71.6641144064692\\
29.4166666666667	-71.6365928655874\\
29.4333333333333	-71.6097974870761\\
29.45	-71.5837453353043\\
29.4666666666667	-71.5584533409599\\
29.4833333333333	-71.5339382746358\\
29.5	-71.5102167198629\\
29.5166666666667	-71.487305045659\\
29.5333333333333	-71.4652193786681\\
29.55	-71.4439755749701\\
29.5666666666667	-71.4235891916447\\
29.5833333333333	-71.404075458181\\
29.6	-71.3854492478253\\
29.6166666666667	-71.3677250489674\\
29.6333333333333	-71.3509169366653\\
29.65	-71.3350385444162\\
29.6666666666667	-71.3201030362785\\
29.6833333333333	-71.3061230794579\\
29.7	-71.293110817466\\
29.7166666666667	-71.2810778439642\\
29.7333333333333	-71.2700351774048\\
29.75	-71.2599932365794\\
29.7666666666667	-71.2509618171837\\
29.7833333333333	-71.2429500695055\\
29.8	-71.2359664773394\\
29.8166666666667	-71.2300188382265\\
29.8333333333333	-71.225114245115\\
29.85	-71.2212590695295\\
29.8666666666667	-71.218458946332\\
29.8833333333333	-71.2167187601505\\
29.9	-71.2160426335421\\
29.9166666666667	-71.2164339169525\\
29.9333333333333	-71.2178951805205\\
29.95	-71.2204282077714\\
29.9666666666667	-71.2240339912307\\
29.9833333333333	-71.2287127299815\\
30	-71.234463829177\\
30.0166666666667	-71.2412859015124\\
30.0333333333333	-71.2491767706467\\
30.05	-71.2581334765587\\
30.0666666666667	-71.2681522828071\\
30.0833333333333	-71.27922868566\\
30.1	-71.2913574250458\\
30.1166666666667	-71.30453249727\\
30.1333333333333	-71.3187471694341\\
30.15	-71.3339939954849\\
30.1666666666667	-71.3502648338144\\
30.1833333333333	-71.3675508663257\\
30.2	-71.3858426188706\\
30.2166666666667	-71.4051299829654\\
30.2333333333333	-71.4254022386806\\
30.25	-71.4466480786\\
30.2666666666667	-71.4688556327432\\
30.2833333333333	-71.4920124943388\\
30.3	-71.5161057463388\\
30.3166666666667	-71.5411219885622\\
30.3333333333333	-71.5670473653561\\
30.35	-71.5938675936638\\
30.3666666666667	-71.6215679913904\\
30.3833333333333	-71.6501335059617\\
30.4	-71.6795487429689\\
30.4166666666667	-71.7097979948023\\
30.4333333333333	-71.7408652691753\\
30.45	-71.7727343174481\\
30.4666666666667	-71.8053886626628\\
30.4833333333333	-71.838811627207\\
30.5	-71.8729863600312\\
30.5166666666667	-71.9078958633458\\
30.5333333333333	-71.9435230187326\\
30.55	-71.9798506126118\\
30.5666666666667	-72.0168613610083\\
30.5833333333333	-72.0545379335697\\
30.6	-72.0928629767932\\
30.6166666666667	-72.1318191364231\\
30.6333333333333	-72.1713890789893\\
30.65	-72.2115555124578\\
30.6666666666667	-72.2523012059749\\
30.6833333333333	-72.293609008687\\
30.7	-72.3354618676254\\
30.7166666666667	-72.3778428446502\\
30.7333333333333	-72.4207351324491\\
30.75	-72.4641220695941\\
30.7666666666667	-72.5079871546609\\
30.7833333333333	-72.5523140594192\\
30.8	-72.5970866411067\\
30.8166666666667	-72.6422889538002\\
30.8333333333333	-72.6879052589028\\
30.85	-72.7339200347653\\
30.8666666666667	-72.7803179854642\\
30.8833333333333	-72.8270840487597\\
30.9	-72.8742034032587\\
30.9166666666667	-72.9216614748093\\
30.9333333333333	-72.9694439421531\\
30.95	-73.0175367418658\\
30.9666666666667	-73.0659260726125\\
30.9833333333333	-73.1145983987484\\
31	-73.1635404532949\\
31.0166666666667	-73.2127392403203\\
31.0333333333333	-73.2621820367541\\
31.05	-73.3118563936667\\
31.0666666666667	-73.3617501370421\\
31.0833333333333	-73.4118513680728\\
31.1	-73.4621484630069\\
31.1166666666667	-73.5126300725725\\
31.1333333333333	-73.5632851210107\\
31.15	-73.6141028047396\\
31.1666666666667	-73.6650725906785\\
31.1833333333333	-73.7161842142556\\
31.2	-73.7674276771239\\
31.2166666666667	-73.8187932446087\\
31.2333333333333	-73.8702714429096\\
31.25	-73.9218530560769\\
31.2666666666667	-73.9735291227856\\
31.2833333333333	-74.0252909329248\\
31.3	-74.0771300240212\\
31.3166666666667	-74.1290381775166\\
31.3333333333333	-74.1810074149137\\
31.35	-74.2330299938083\\
31.3666666666667	-74.2850984038224\\
31.3833333333333	-74.3372053624522\\
31.4	-74.3893438108448\\
31.4166666666667	-74.4415069095173\\
31.4333333333333	-74.4936880340276\\
31.45	-74.5458807706111\\
31.4666666666667	-74.5980789117918\\
31.4833333333333	-74.6502764519772\\
31.5	-74.7024675830485\\
31.5166666666667	-74.7546466899504\\
31.5333333333333	-74.8068083462925\\
31.55	-74.8589473099663\\
31.5666666666667	-74.9110585187856\\
31.5833333333333	-74.9631370861565\\
31.6	-75.0151782967816\\
31.6166666666667	-75.0671776024041\\
31.6333333333333	-75.1191306175964\\
31.65	-75.1710331155965\\
31.6666666666667	-75.2228810241968\\
31.6833333333333	-75.2746704216877\\
31.7	-75.3263975328597\\
31.7166666666667	-75.3780587250661\\
31.7333333333333	-75.4296505043487\\
31.75	-75.4811695116281\\
31.7666666666667	-75.5326125189611\\
31.7833333333333	-75.5839764258657\\
31.8	-75.635258255715\\
31.8166666666667	-75.6864551522018\\
31.8333333333333	-75.7375643758733\\
31.85	-75.7885833007373\\
31.8666666666667	-75.8395094109401\\
31.8833333333333	-75.8903402975159\\
31.9	-75.9410736552085\\
31.9166666666667	-75.991707279364\\
31.9333333333333	-76.0422390628953\\
31.95	-76.0926669933179\\
31.9666666666667	-76.1429891498555\\
31.9833333333333	-76.1932037006165\\
32	-76.2433088998394\\
32.0166666666667	-76.2933030852067\\
32.0333333333333	-76.3431846752269\\
32.05	-76.3929521666833\\
32.0666666666667	-76.442604132149\\
32.0833333333333	-76.4921392175666\\
32.1	-76.5415561398921\\
32.1166666666667	-76.5908536848024\\
32.1333333333333	-76.6400307044633\\
32.15	-76.6890861153598\\
32.1666666666667	-76.7380188961849\\
32.1833333333333	-76.7868280857881\\
32.2	-76.8355127811795\\
32.2166666666667	-76.8840721355923\\
32.2333333333333	-76.9325053565981\\
32.25	-76.9808117042777\\
32.2666666666667	-77.0289904894437\\
32.2833333333333	-77.0770410719143\\
32.3	-77.1249628588384\\
32.3166666666667	-77.1727553030686\\
32.3333333333333	-77.2204179015829\\
32.35	-77.2679501939527\\
32.3666666666667	-77.3153517608569\\
32.3833333333333	-77.3626222226399\\
32.4	-77.4097612379133\\
32.4166666666667	-77.4567685021998\\
32.4333333333333	-77.5036437466183\\
32.45	-77.5503867366088\\
32.4666666666667	-77.5969972706966\\
32.4833333333333	-77.6434751792944\\
32.5	-77.6898203235413\\
32.5166666666667	-77.7360325941778\\
32.5333333333333	-77.7821119104557\\
32.55	-77.8280582190819\\
32.5666666666667	-77.8738714931957\\
32.5833333333333	-77.9195517313777\\
32.6	-77.9650989566902\\
32.6166666666667	-78.0105132157474\\
32.6333333333333	-78.0557945778164\\
32.65	-78.100943133945\\
32.6666666666667	-78.1459589961188\\
32.6833333333333	-78.1908422964444\\
32.7	-78.235593186359\\
32.7166666666667	-78.2802118358657\\
32.7333333333333	-78.324698432793\\
32.75	-78.369053182079\\
32.7666666666667	-78.4132763050773\\
32.7833333333333	-78.4573680388875\\
32.8	-78.5013286357058\\
32.8166666666667	-78.545158362198\\
32.8333333333333	-78.5888574988917\\
32.85	-78.6324263395902\\
32.8666666666667	-78.6758651908043\\
32.8833333333333	-78.7191743712033\\
32.9	-78.7623542110842\\
32.9166666666667	-78.8054050518586\\
32.9333333333333	-78.8483272455566\\
32.95	-78.8911211543468\\
32.9666666666667	-78.9337871500731\\
32.9833333333333	-78.9763256138062\\
33	-79.0187369354112\\
33.0166666666667	-79.0610215131284\\
33.0333333333333	-79.1031797531694\\
33.05	-79.1452120693262\\
33.0666666666667	-79.1871188825941\\
33.0833333333333	-79.2289006208067\\
33.1	-79.2705577182838\\
33.1166666666667	-79.3120906154916\\
33.1333333333333	-79.3534997587139\\
33.15	-79.3947855997351\\
33.1666666666667	-79.4359485955335\\
33.1833333333333	-79.4769892079863\\
33.2	-79.5179079035837\\
33.2166666666667	-79.5587051531534\\
33.2333333333333	-79.5993814315948\\
33.25	-79.6399372176225\\
33.2666666666667	-79.6803729935183\\
33.2833333333333	-79.7206892448928\\
33.3	-79.7608864604543\\
33.3166666666667	-79.8009651317871\\
33.3333333333333	-79.8409257531368\\
33.35	-79.8807688212034\\
33.3666666666667	-79.9204948349422\\
33.3833333333333	-79.9601042953714\\
33.4	-79.9995977053869\\
33.4166666666667	-80.0389755695838\\
33.4333333333333	-80.078238394084\\
33.45	-80.117386686371\\
33.4666666666667	-80.1564209551293\\
33.4833333333333	-80.1953417100914\\
33.5	-80.2341494618891\\
33.5166666666667	-80.2728447219109\\
33.5333333333333	-80.3114280021651\\
33.55	-80.3498998151469\\
33.5666666666667	-80.3882606737118\\
33.5833333333333	-80.4265110909526\\
33.6	-80.4646515800825\\
33.6166666666667	-80.5026826543211\\
33.6333333333333	-80.5406048267859\\
33.65	-80.5784186103875\\
33.6666666666667	-80.6161245177294\\
33.6833333333333	-80.6537230610108\\
33.7	-80.6912147519343\\
33.7166666666667	-80.7286001016165\\
33.7333333333333	-80.7658796205027\\
33.75	-80.8030538182844\\
33.7666666666667	-80.840123203821\\
33.7833333333333	-80.877088285064\\
33.8	-80.9139495689846\\
33.8166666666667	-80.9507075615045\\
33.8333333333333	-80.9873627674289\\
33.85	-81.0239156903837\\
33.8666666666667	-81.0603668327536\\
33.8833333333333	-81.0967166956245\\
33.9	-81.1329657787273\\
33.9166666666667	-81.169114580385\\
33.9333333333333	-81.2051635974614\\
33.95	-81.2411133253124\\
33.9666666666667	-81.2769642577403\\
33.9833333333333	-81.3127168869486\\
34	-81.3483717035004\\
34.0166666666667	-81.3839291962781\\
34.0333333333333	-81.419389852445\\
34.05	-81.4547541574093\\
34.0666666666667	-81.4900225947888\\
34.0833333333333	-81.5251956463788\\
34.1	-81.5602737921208\\
34.1166666666667	-81.5952575100724\\
34.1333333333333	-81.6301472763802\\
34.15	-81.6649435652527\\
34.1666666666667	-81.6996468489358\\
34.1833333333333	-81.734257597689\\
34.2	-81.768776279763\\
34.2166666666667	-81.8032033613794\\
34.2333333333333	-81.8375393067105\\
34.25	-81.8717845778616\\
34.2666666666667	-81.9059396348531\\
34.2833333333333	-81.9400049356049\\
34.3	-81.9739809359213\\
34.3166666666667	-82.0078680894773\\
34.3333333333333	-82.0416668478055\\
34.35	-82.0753776602845\\
34.3666666666667	-82.1090009741278\\
34.3833333333333	-82.1425372343739\\
34.4	-82.1759868838771\\
34.4166666666667	-82.2093503632996\\
34.4333333333333	-82.2426281111036\\
34.45	-82.2758205635451\\
34.4666666666667	-82.3089281546677\\
34.4833333333333	-82.3419513162977\\
34.5	-82.3748904780399\\
34.5166666666667	-82.4077460672732\\
34.5333333333333	-82.4405185091482\\
34.55	-82.4732082265846\\
34.5666666666667	-82.5058156402692\\
34.5833333333333	-82.5383411686546\\
34.6	-82.5707852279591\\
34.6166666666667	-82.6031482321658\\
34.6333333333333	-82.6354305930238\\
34.65	-82.6676327200482\\
34.6666666666667	-82.6997550205223\\
34.6833333333333	-82.731797899499\\
34.7	-82.7637617598034\\
34.7166666666667	-82.7956470020351\\
34.7333333333333	-82.8274540245716\\
34.75	-82.8591832235718\\
34.7666666666667	-82.8908349929801\\
34.7833333333333	-82.9224097245302\\
34.8	-82.9539078077501\\
34.8166666666667	-82.985329629967\\
34.8333333333333	-83.0166755763123\\
34.85	-83.0479460297276\\
34.8666666666667	-83.0791413709703\\
34.8833333333333	-83.1102619786198\\
34.9	-83.1413082290837\\
34.9166666666667	-83.172280496605\\
34.9333333333333	-83.2031791532686\\
34.95	-83.2340045690086\\
34.9666666666667	-83.2647571116154\\
34.9833333333333	-83.2954371467439\\
35	-83.3260450379206\\
35.0166666666667	-83.3565811465522\\
35.0333333333333	-83.387045831933\\
35.05	-83.4174394512544\\
35.0666666666667	-83.447762359612\\
35.0833333333333	-83.4780149100155\\
35.1	-83.5081974533967\\
35.1166666666667	-83.538310338619\\
35.1333333333333	-83.5683539124861\\
35.15	-83.5983285197514\\
35.1666666666667	-83.6282345031273\\
35.1833333333333	-83.6580722032948\\
35.2	-83.6878419589126\\
35.2166666666667	-83.7175441066274\\
35.2333333333333	-83.7471789810832\\
35.25	-83.7767469149311\\
35.2666666666667	-83.8062482388398\\
35.2833333333333	-83.8356832815047\\
35.3	-83.8650523696588\\
35.3166666666667	-83.8943558280823\\
35.3333333333333	-83.9235939796131\\
35.35	-83.9527671451568\\
35.3666666666667	-83.9818756436972\\
35.3833333333333	-84.0109197923067\\
35.4	-84.0398999061562\\
35.4166666666667	-84.0688162985264\\
35.4333333333333	-84.0976692808174\\
35.45	-84.1264591625596\\
35.4666666666667	-84.1551862514245\\
35.4833333333333	-84.1838508532345\\
35.5	-84.2124532719742\\
35.5166666666667	-84.2409938098007\\
35.5333333333333	-84.2694727670538\\
35.55	-84.2978904422676\\
35.5666666666667	-84.3262471321799\\
35.5833333333333	-84.3545431317439\\
35.6	-84.3827787341379\\
35.6166666666667	-84.4109542307768\\
35.6333333333333	-84.4390699113219\\
35.65	-84.4671260636922\\
35.6666666666667	-84.4951229740744\\
35.6833333333333	-84.523060926934\\
35.7	-84.5509402050256\\
35.7166666666667	-84.5787610894034\\
35.7333333333333	-84.6065238594321\\
35.75	-84.634228792797\\
35.7666666666667	-84.6618761655147\\
35.7833333333333	-84.6894662519438\\
35.8	-84.7169993247949\\
35.8166666666667	-84.7444756551415\\
35.8333333333333	-84.77189551243\\
35.85	-84.7992591644905\\
35.8666666666667	-84.8265668775467\\
35.8833333333333	-84.8538189162266\\
35.9	-84.8810155435725\\
35.9166666666667	-84.9081570210516\\
35.9333333333333	-84.9352436085657\\
35.95	-84.962275564462\\
35.9666666666667	-84.9892531455427\\
35.9833333333333	-85.0161766070753\\
36	-85.0430462028029\\
36.0166666666667	-85.0698621849537\\
36.0333333333333	-85.0966248042517\\
36.05	-85.1233343099259\\
36.0666666666667	-85.1499909497207\\
36.0833333333333	-85.1765949699055\\
36.1	-85.2031466152846\\
36.1166666666667	-85.2296461292071\\
36.1333333333333	-85.2560937535763\\
36.15	-85.2824897288596\\
36.1666666666667	-85.3088342940983\\
36.1833333333333	-85.3351276869166\\
36.2	-85.3613701435317\\
36.2166666666667	-85.3875618987629\\
36.2333333333333	-85.4137031860415\\
36.25	-85.4397942374197\\
36.2666666666667	-85.4658352835799\\
36.2833333333333	-85.4918265538446\\
36.3	-85.517768276185\\
36.3166666666667	-85.5436606772303\\
36.3333333333333	-85.5695039822773\\
36.35	-85.5952984152989\\
36.3666666666667	-85.6210441989532\\
36.3833333333333	-85.6467415545929\\
36.4	-85.6723907022737\\
36.4166666666667	-85.6979918607638\\
36.4333333333333	-85.7235452475519\\
36.45	-85.7490510788566\\
36.4666666666667	-85.774509569635\\
36.4833333333333	-85.7999209335913\\
36.5	-85.825285383185\\
36.5166666666667	-85.8506031296404\\
36.5333333333333	-85.8758743829542\\
36.55	-85.9010993519044\\
36.5666666666667	-85.9262782440586\\
36.5833333333333	-85.9514112657823\\
36.6	-85.9764986222474\\
36.6166666666667	-86.00154051744\\
36.6333333333333	-86.026537154169\\
36.65	-86.0514887340742\\
36.6666666666667	-86.0763954576342\\
36.6833333333333	-86.1012575241743\\
36.7	-86.126075131875\\
36.7166666666667	-86.1508484777793\\
36.7333333333333	-86.1755777578011\\
36.75	-86.2002631667326\\
36.7666666666667	-86.2249048982524\\
36.7833333333333	-86.249503144933\\
36.8	-86.2740580982484\\
36.8166666666667	-86.2985699485821\\
36.8333333333333	-86.3230388852342\\
36.85	-86.347465096429\\
36.8666666666667	-86.3718487693227\\
36.8833333333333	-86.3961900900107\\
36.9	-86.4204892435348\\
36.9166666666667	-86.4447464138907\\
36.9333333333333	-86.4689617840349\\
36.95	-86.4931355358925\\
36.9666666666667	-86.5172678503638\\
36.9833333333333	-86.5413589073316\\
37	-86.5654088856684\\
37.0166666666667	-86.5894179632431\\
37.0333333333333	-86.6133863169281\\
37.05	-86.6373141226065\\
37.0666666666667	-86.6612015551783\\
37.0833333333333	-86.6850487885677\\
37.1	-86.7088559957298\\
37.1166666666667	-86.7326233486571\\
37.1333333333333	-86.7563510183864\\
37.15	-86.7800391750052\\
37.1666666666667	-86.8036879876584\\
37.1833333333333	-86.8272976245549\\
37.2	-86.8508682529738\\
37.2166666666667	-86.8744000392709\\
37.2333333333333	-86.8978931488855\\
37.25	-86.921347746346\\
37.2666666666667	-86.9447639952768\\
37.2833333333333	-86.9681420584041\\
37.3	-86.9914820975626\\
37.3166666666667	-87.0147842737011\\
37.3333333333333	-87.0380487468889\\
37.35	-87.0612756763218\\
37.3666666666667	-87.0844652203282\\
37.3833333333333	-87.1076175363749\\
37.4	-87.1307327810731\\
37.4166666666667	-87.1538111101845\\
37.4333333333333	-87.1768526786267\\
37.45	-87.1998576404793\\
37.4666666666667	-87.2228261489896\\
37.4833333333333	-87.2457583565783\\
37.5	-87.2686544148453\\
37.5166666666667	-87.2915144745749\\
37.5333333333333	-87.3143386857419\\
37.55	-87.3371271975169\\
37.5666666666667	-87.3598801582717\\
37.5833333333333	-87.3825977155851\\
37.6	-87.4052800162478\\
37.6166666666667	-87.4279272062683\\
37.6333333333333	-87.4505394308781\\
37.65	-87.4731168345367\\
37.6666666666667	-87.4956595609372\\
37.6833333333333	-87.5181677530114\\
37.7	-87.5406415529351\\
37.7166666666667	-87.563081102133\\
37.7333333333333	-87.5854865412839\\
37.75	-87.6078580103259\\
37.7666666666667	-87.6301956484614\\
37.7833333333333	-87.6524995941619\\
37.8	-87.6747699851733\\
37.8166666666667	-87.6970069585203\\
37.8333333333333	-87.7192106505118\\
37.85	-87.7413811967456\\
37.8666666666667	-87.7635187321129\\
37.8833333333333	-87.7856233908034\\
37.9	-87.8076953063101\\
37.9166666666667	-87.8297346114338\\
37.9333333333333	-87.8517414382877\\
37.95	-87.8737159183021\\
37.9666666666667	-87.8956581822294\\
37.9833333333333	-87.9175683601478\\
38	-87.9394465814669\\
38.0166666666667	-87.9612929749312\\
38.0333333333333	-87.983107668625\\
38.05	-88.0048907899772\\
38.0666666666667	-88.026642465765\\
38.0833333333333	-88.0483628221184\\
38.1	-88.0700519845253\\
38.1166666666667	-88.0917100778346\\
38.1333333333333	-88.1133372262613\\
38.15	-88.1349335533906\\
38.1666666666667	-88.1564991821818\\
38.1833333333333	-88.1780342349728\\
38.2	-88.199538833484\\
38.2166666666667	-88.2210130988225\\
38.2333333333333	-88.2424571514863\\
38.25	-88.2638711113682\\
38.2666666666667	-88.2852550977596\\
38.2833333333333	-88.3066092293551\\
38.3	-88.3279336242558\\
38.3166666666667	-88.3492283999737\\
38.3333333333333	-88.3704936734352\\
38.35	-88.3917295609854\\
38.3666666666667	-88.4129361783914\\
38.3833333333333	-88.4341136408469\\
38.4	-88.455262062975\\
38.4166666666667	-88.4763815588327\\
38.4333333333333	-88.4974722419143\\
38.45	-88.5185342251554\\
38.4666666666667	-88.539567620936\\
38.4833333333333	-88.5605725410847\\
38.5	-88.5815490968821\\
38.5166666666667	-88.6024973990643\\
38.5333333333333	-88.6234175578266\\
38.55	-88.6443096828271\\
38.5666666666667	-88.66517388319\\
38.5833333333333	-88.6860102675091\\
38.6	-88.7068189438515\\
38.6166666666667	-88.7276000197608\\
38.6333333333333	-88.7483536022605\\
38.65	-88.7690797978577\\
38.6666666666667	-88.7897787125459\\
38.6833333333333	-88.810450451809\\
38.7	-88.8310951206239\\
38.7166666666667	-88.8517128234644\\
38.7333333333333	-88.8723036643041\\
38.75	-88.8928677466197\\
38.7666666666667	-88.9134051733944\\
38.7833333333333	-88.9339160471206\\
38.8	-88.9544004698037\\
38.8166666666667	-88.9748585429649\\
38.8333333333333	-88.9952903676441\\
38.85	-89.0156960444036\\
38.8666666666667	-89.0360756733306\\
38.8833333333333	-89.0564293540403\\
38.9	-89.0767571856795\\
38.9166666666667	-89.0970592669289\\
38.9333333333333	-89.1173356960064\\
38.95	-89.1375865706701\\
38.9666666666667	-89.1578119882212\\
38.9833333333333	-89.1780120455067\\
39	-89.1981868389228\\
39.0166666666667	-89.2183364644171\\
39.0333333333333	-89.2384610174922\\
39.05	-89.2585605932078\\
39.0666666666667	-89.2786352861841\\
39.0833333333333	-89.2986851906042\\
39.1	-89.3187104002171\\
39.1166666666667	-89.3387110083403\\
39.1333333333333	-89.3586871078628\\
39.15	-89.3786387912473\\
39.1666666666667	-89.3985661505336\\
39.1833333333333	-89.4184692773405\\
39.2	-89.4383482628691\\
39.2166666666667	-89.4582031979051\\
39.2333333333333	-89.4780341728214\\
39.25	-89.4978412775809\\
39.2666666666667	-89.5176246017389\\
39.2833333333333	-89.5373842344457\\
39.3	-89.5571202644492\\
39.3166666666667	-89.5768327800974\\
39.3333333333333	-89.5965218693409\\
39.35	-89.6161876197353\\
39.3666666666667	-89.6358301184436\\
39.3833333333333	-89.6554494522392\\
39.4	-89.6750457075076\\
39.4166666666667	-89.6946189702492\\
39.4333333333333	-89.7141693260817\\
39.45	-89.7336968602424\\
39.4666666666667	-89.7532016575905\\
39.4833333333333	-89.7726838026097\\
39.5	-89.7921433794102\\
39.5166666666667	-89.8115804717312\\
39.5333333333333	-89.8309951629434\\
39.55	-89.8503875360507\\
39.5666666666667	-89.8697576736931\\
39.5833333333333	-89.8891056581486\\
39.6	-89.9084315713354\\
39.6166666666667	-89.9277354948143\\
39.6333333333333	-89.947017509791\\
39.65	-89.9662776971177\\
39.6666666666667	-89.9855161372962\\
39.6833333333333	-90.004732910479\\
39.7	-90.0239280964725\\
39.7166666666667	-90.0431017747382\\
39.7333333333333	-90.0622540243954\\
39.75	-90.0813849242231\\
39.7666666666667	-90.1004945526621\\
39.7833333333333	-90.1195829878171\\
39.8	-90.1386503074585\\
39.8166666666667	-90.157696589025\\
39.8333333333333	-90.1767219096249\\
39.85	-90.1957263460388\\
39.8666666666667	-90.214709974721\\
39.8833333333333	-90.2336728718021\\
39.9	-90.2526151130902\\
39.9166666666667	-90.2715367740738\\
39.9333333333333	-90.2904379299227\\
39.95	-90.3093186554909\\
39.9666666666667	-90.3281790253178\\
39.9833333333333	-90.3470191136304\\
40	-90.3658389943451\\
40.0166666666667	-90.3846387410699\\
40.0333333333333	-90.4034184271058\\
40.05	-90.4221781254487\\
40.0666666666667	-90.4409179087916\\
40.0833333333333	-90.4596378495262\\
40.1	-90.4783380197446\\
40.1166666666667	-90.4970184912412\\
40.1333333333333	-90.5156793355145\\
40.15	-90.5343206237691\\
40.1666666666667	-90.5529424269169\\
40.1833333333333	-90.5715448155795\\
40.2	-90.5901278600892\\
40.2166666666667	-90.6086916304917\\
40.2333333333333	-90.6272361965467\\
40.25	-90.6457616277306\\
40.2666666666667	-90.6642679932376\\
40.2833333333333	-90.6827553619814\\
40.3	-90.7012238025972\\
40.3166666666667	-90.7196733834432\\
40.3333333333333	-90.738104172602\\
40.35	-90.7565162378825\\
40.3666666666667	-90.7749096468216\\
40.3833333333333	-90.7932844666856\\
40.4	-90.8116407644719\\
40.4166666666667	-90.8299786069105\\
40.4333333333333	-90.8482980604659\\
40.45	-90.866599191338\\
40.4666666666667	-90.8848820654645\\
40.4833333333333	-90.9031467485217\\
40.5	-90.9213933059268\\
40.5166666666667	-90.9396218028386\\
40.5333333333333	-90.9578323041596\\
40.55	-90.9760248745373\\
40.5666666666667	-90.9941995783657\\
40.5833333333333	-91.012356479787\\
40.6	-91.0304956426926\\
40.6166666666667	-91.0486171307251\\
40.6333333333333	-91.0667210072794\\
40.65	-91.0848073355044\\
40.6666666666667	-91.1028761783042\\
40.6833333333333	-91.1209275983396\\
40.7	-91.1389616580299\\
40.7166666666667	-91.1569784195535\\
40.7333333333333	-91.1749779448502\\
40.75	-91.1929602956219\\
40.7666666666667	-91.2109255333343\\
40.7833333333333	-91.2288737192184\\
40.8	-91.2468049142716\\
40.8166666666667	-91.2647191792591\\
40.8333333333333	-91.2826165747155\\
40.85	-91.3004971609456\\
40.8666666666667	-91.3183609980264\\
40.8833333333333	-91.3362081458081\\
40.9	-91.3540386639152\\
40.9166666666667	-91.3718526117482\\
40.9333333333333	-91.3896500484846\\
40.95	-91.4074310330804\\
40.9666666666667	-91.4251956242712\\
40.9833333333333	-91.4429438805737\\
41	-91.4606758602868\\
41.0166666666667	-91.4783916214926\\
41.0333333333333	-91.4960912220583\\
41.05	-91.513774719637\\
41.0666666666667	-91.5314421716688\\
41.0833333333333	-91.5490936353823\\
41.1	-91.5667291677959\\
41.1166666666667	-91.5843488257186\\
41.1333333333333	-91.6019526657517\\
41.15	-91.6195407442897\\
41.1666666666667	-91.6371131175212\\
41.1833333333333	-91.6546698414309\\
41.2	-91.6722109718\\
41.2166666666667	-91.6897365642076\\
41.2333333333333	-91.707246674032\\
41.25	-91.7247413564518\\
41.2666666666667	-91.7422206664469\\
41.2833333333333	-91.7596846587997\\
41.3	-91.7771333880963\\
41.3166666666667	-91.7945669087276\\
41.3333333333333	-91.8119852748902\\
41.35	-91.8293885405881\\
41.3666666666667	-91.8467767596328\\
41.3833333333333	-91.8641499856456\\
41.4	-91.8815082720575\\
41.4166666666667	-91.8988516721114\\
41.4333333333333	-91.9161802388621\\
41.45	-91.9334940251781\\
41.4666666666667	-91.9507930837427\\
41.4833333333333	-91.9680774670543\\
41.5	-91.9853472274283\\
41.5166666666667	-92.0026024169977\\
41.5333333333333	-92.0198430877142\\
41.55	-92.0370692913491\\
41.5666666666667	-92.0542810794948\\
41.5833333333333	-92.0714785035651\\
41.6	-92.0886616147967\\
41.6166666666667	-92.1058304642503\\
41.6333333333333	-92.1229851028112\\
41.65	-92.1401255811904\\
41.6666666666667	-92.1572519499258\\
41.6833333333333	-92.174364259383\\
41.7	-92.1914625597562\\
41.7166666666667	-92.2085469010694\\
41.7333333333333	-92.2256173331771\\
41.75	-92.2426739057656\\
41.7666666666667	-92.2597166683536\\
41.7833333333333	-92.2767456702932\\
41.8	-92.293760960771\\
41.8166666666667	-92.3107625888089\\
41.8333333333333	-92.3277506032652\\
41.85	-92.3447250528353\\
41.8666666666667	-92.3616859860526\\
41.8833333333333	-92.3786334512897\\
41.9	-92.3955674967591\\
41.9166666666667	-92.4124881705139\\
41.9333333333333	-92.4293955204493\\
41.95	-92.4462895943026\\
41.9666666666667	-92.4631704396551\\
41.9833333333333	-92.4800381039321\\
42	-92.4968926344044\\
42.0166666666667	-92.5137340781885\\
42.0333333333333	-92.5305624822483\\
42.05	-92.5473778933953\\
42.0666666666667	-92.5641803582898\\
42.0833333333333	-92.5809699234414\\
42.1	-92.5977466352102\\
42.1166666666667	-92.6145105398076\\
42.1333333333333	-92.6312616832969\\
42.15	-92.6480001115942\\
42.1666666666667	-92.6647258704695\\
42.1833333333333	-92.681439005547\\
42.2	-92.6981395623065\\
42.2166666666667	-92.7148275860838\\
42.2333333333333	-92.7315031220716\\
42.25	-92.7481662153204\\
42.2666666666667	-92.7648169107391\\
42.2833333333333	-92.7814552530961\\
42.3	-92.7980812870197\\
42.3166666666667	-92.8146950569991\\
42.3333333333333	-92.8312966073854\\
42.35	-92.8478859823917\\
42.3666666666667	-92.8644632260947\\
42.3833333333333	-92.8810283824348\\
42.4	-92.8975814952173\\
42.4166666666667	-92.9141226081128\\
42.4333333333333	-92.9306517646583\\
42.45	-92.9471690082575\\
42.4666666666667	-92.9636743821821\\
42.4833333333333	-92.980167929572\\
42.5	-92.9966496934366\\
42.5166666666667	-93.0131197166548\\
42.5333333333333	-93.0295780419765\\
42.55	-93.0460247120228\\
42.5666666666667	-93.0624597692868\\
42.5833333333333	-93.0788832561346\\
42.6	-93.0952952148056\\
42.6166666666667	-93.1116956874135\\
42.6333333333333	-93.1280847159468\\
42.65	-93.1444623422698\\
42.6666666666667	-93.1608286081231\\
42.6833333333333	-93.1771835551239\\
42.7	-93.1935272247676\\
42.7166666666667	-93.2098596584275\\
42.7333333333333	-93.2261808973564\\
42.75	-93.2424909826863\\
42.7666666666667	-93.2587899554301\\
42.7833333333333	-93.2750778564812\\
42.8	-93.2913547266153\\
42.8166666666667	-93.3076206064901\\
42.8333333333333	-93.3238755366463\\
42.85	-93.3401195575085\\
42.8666666666667	-93.3563527093855\\
42.8833333333333	-93.3725750324711\\
42.9	-93.3887865668449\\
42.9166666666667	-93.4049873524725\\
42.9333333333333	-93.4211774292065\\
42.95	-93.4373568367871\\
42.9666666666667	-93.4535256148426\\
42.9833333333333	-93.4696838028901\\
43	-93.4858314403361\\
43.0166666666667	-93.5019685664771\\
43.0333333333333	-93.5180952205004\\
43.05	-93.5342114414843\\
43.0666666666667	-93.5503172683993\\
43.0833333333333	-93.5664127401081\\
43.1	-93.5824978953665\\
43.1166666666667	-93.5985727728242\\
43.1333333333333	-93.614637411025\\
43.15	-93.6306918484075\\
43.1666666666667	-93.6467361233059\\
43.1833333333333	-93.6627702739505\\
43.2	-93.6787943384681\\
43.2166666666667	-93.6948083548826\\
43.2333333333333	-93.7108123611161\\
43.25	-93.7268063949886\\
43.2666666666667	-93.7427904942193\\
43.2833333333333	-93.7587646964269\\
43.3	-93.7747290391302\\
43.3166666666667	-93.7906835597485\\
43.3333333333333	-93.8066282956024\\
43.35	-93.8225632839142\\
43.3666666666667	-93.8384885618086\\
43.3833333333333	-93.8544041663131\\
43.4	-93.8703101343587\\
43.4166666666667	-93.8862065027802\\
43.4333333333333	-93.9020933083171\\
43.45	-93.9179705876139\\
43.4666666666667	-93.9338383772205\\
43.4833333333333	-93.9496967135932\\
43.5	-93.9655456330947\\
43.5166666666667	-93.9813851719951\\
43.5333333333333	-93.9972153664722\\
43.55	-94.0130362526118\\
43.5666666666667	-94.0288478664088\\
43.5833333333333	-94.0446502437672\\
43.6	-94.0604434205007\\
43.6166666666667	-94.0762274323335\\
43.6333333333333	-94.0920023149006\\
43.65	-94.1077681037483\\
43.6666666666667	-94.1235248343347\\
43.6833333333333	-94.1392725420304\\
43.7	-94.1550112621187\\
43.7166666666667	-94.1707410297963\\
43.7333333333333	-94.1864618801739\\
43.75	-94.2021738482762\\
43.7666666666667	-94.217876969043\\
43.7833333333333	-94.2335712773296\\
43.8	-94.2492568079066\\
43.8166666666667	-94.2649335954615\\
43.8333333333333	-94.2806016745982\\
43.85	-94.2962610798379\\
43.8666666666667	-94.3119118456196\\
43.8833333333333	-94.3275540063007\\
43.9	-94.3431875961572\\
43.9166666666667	-94.358812649384\\
43.9333333333333	-94.374429200096\\
43.95	-94.3900372823281\\
43.9666666666667	-94.4056369300357\\
43.9833333333333	-94.4212281770953\\
44	-94.436811057305\\
44.0166666666667	-94.4523856043847\\
44.0333333333333	-94.4679518519768\\
44.05	-94.4835098336465\\
44.0666666666667	-94.4990595828826\\
44.0833333333333	-94.5146011330972\\
44.1	-94.530134517627\\
44.1166666666667	-94.5456597697333\\
44.1333333333333	-94.5611769226025\\
44.15	-94.5766860093466\\
44.1666666666667	-94.5921870630034\\
44.1833333333333	-94.6076801165373\\
44.2	-94.6231652028397\\
44.2166666666667	-94.6386423547291\\
44.2333333333333	-94.6541116049519\\
44.25	-94.6695729861825\\
44.2666666666667	-94.6850265310241\\
44.2833333333333	-94.7004722720088\\
44.3	-94.7159102415982\\
44.3166666666667	-94.7313404721838\\
44.3333333333333	-94.7467629960875\\
44.35	-94.7621778455616\\
44.3666666666667	-94.7775850527899\\
44.3833333333333	-94.7929846498876\\
44.4	-94.8083766689018\\
44.4166666666667	-94.8237611418122\\
44.4333333333333	-94.839138100531\\
44.45	-94.8545075769039\\
44.4666666666667	-94.8698696027101\\
44.4833333333333	-94.8852242096627\\
44.5	-94.9005714294093\\
44.5166666666667	-94.9159112935324\\
44.5333333333333	-94.9312438335496\\
44.55	-94.9465690809143\\
44.5666666666667	-94.9618870670156\\
44.5833333333333	-94.9771978231794\\
44.6	-94.9925013806682\\
44.6166666666667	-95.0077977706816\\
44.6333333333333	-95.0230870243571\\
44.65	-95.0383691727698\\
44.6666666666667	-95.0536442469334\\
44.6833333333333	-95.0689122778004\\
44.7	-95.0841732962622\\
44.7166666666667	-95.09942733315\\
44.7333333333333	-95.1146744192347\\
44.75	-95.1299145852276\\
44.7666666666667	-95.1451478617805\\
44.7833333333333	-95.1603742794863\\
44.8	-95.1755938688795\\
44.8166666666667	-95.1908066604361\\
44.8333333333333	-95.2060126845743\\
44.85	-95.2212119716551\\
44.8666666666667	-95.236404551982\\
44.8833333333333	-95.2515904558021\\
44.9	-95.2667697133059\\
44.9166666666667	-95.2819423546279\\
44.9333333333333	-95.2971084098471\\
44.95	-95.3122679089871\\
44.9666666666667	-95.3274208820167\\
44.9833333333333	-95.3425673588499\\
45	-95.3577073693467\\
45.0166666666667	-95.3728409433133\\
45.0333333333333	-95.3879681105021\\
45.05	-95.4030889006126\\
45.0666666666667	-95.4182033432916\\
45.0833333333333	-95.4333114681332\\
45.1	-95.4484133046795\\
45.1166666666667	-95.463508882421\\
45.1333333333333	-95.4785982307966\\
45.15	-95.4936813791943\\
45.1666666666667	-95.5087583569514\\
45.1833333333333	-95.5238291933547\\
45.2	-95.5388939176411\\
45.2166666666667	-95.5539525589978\\
45.2333333333333	-95.5690051465627\\
45.25	-95.5840517094246\\
45.2666666666667	-95.5990922766237\\
45.2833333333333	-95.6141268771518\\
45.3	-95.629155539953\\
45.3166666666667	-95.6441782939233\\
45.3333333333333	-95.6591951679116\\
45.35	-95.67420619072\\
45.3666666666667	-95.6892113911035\\
45.3833333333333	-95.7042107977712\\
45.4	-95.7192044393859\\
45.4166666666667	-95.7341923445648\\
45.4333333333333	-95.7491745418798\\
45.45	-95.7641510598577\\
45.4666666666667	-95.7791219269807\\
45.4833333333333	-95.7940871716864\\
45.5	-95.8090468223686\\
45.5166666666667	-95.8240009073772\\
45.5333333333333	-95.8389494550187\\
45.55	-95.8538924935565\\
45.5666666666667	-95.8688300512113\\
45.5833333333333	-95.8837621561611\\
45.6	-95.8986888365419\\
45.6166666666667	-95.913610120448\\
45.6333333333333	-95.9285260359319\\
45.65	-95.9434366110049\\
45.6666666666667	-95.9583418736376\\
45.6833333333333	-95.9732418517599\\
45.7	-95.9881365732613\\
45.7166666666667	-96.0030260659915\\
45.7333333333333	-96.0179103577604\\
45.75	-96.0327894763386\\
45.7666666666667	-96.0476634494576\\
45.7833333333333	-96.0625323048101\\
45.8	-96.0773960700505\\
45.8166666666667	-96.0922547727948\\
45.8333333333333	-96.1071084406214\\
45.85	-96.121957101071\\
45.8666666666667	-96.1368007816472\\
45.8833333333333	-96.1516395098164\\
45.9	-96.1664733130085\\
45.9166666666667	-96.181302218617\\
45.9333333333333	-96.1961262539995\\
45.95	-96.2109454464776\\
45.9666666666667	-96.2257598233376\\
45.9833333333333	-96.2405694118305\\
46	-96.2553742391725\\
46.0166666666667	-96.2701743325451\\
46.0333333333333	-96.2849697190957\\
46.05	-96.2997604259375\\
46.0666666666667	-96.3145464801501\\
46.0833333333333	-96.3293279087795\\
46.1	-96.3441047388388\\
46.1166666666667	-96.358876997308\\
46.1333333333333	-96.3736447111347\\
46.15	-96.3884079072342\\
46.1666666666667	-96.4031666124898\\
46.1833333333333	-96.4179208537529\\
46.2	-96.4326706578437\\
46.2166666666667	-96.4474160515512\\
46.2333333333333	-96.4621570616335\\
46.25	-96.4768937148181\\
46.2666666666667	-96.4916260378022\\
46.2833333333333	-96.506354057253\\
46.3	-96.5210777998079\\
46.3166666666667	-96.535797292075\\
46.3333333333333	-96.550512560633\\
46.35	-96.5652236320318\\
46.3666666666667	-96.5799305327926\\
46.3833333333333	-96.5946332894084\\
46.4	-96.609331928344\\
46.4166666666667	-96.6240264760363\\
46.4333333333333	-96.6387169588949\\
46.45	-96.6534034033019\\
46.4666666666667	-96.6680858356125\\
46.4833333333333	-96.6827642821552\\
46.5	-96.6974387692322\\
46.5166666666667	-96.7121093231192\\
46.5333333333333	-96.7267759700663\\
46.55	-96.7414387362979\\
46.5666666666667	-96.7560976480128\\
46.5833333333333	-96.770752731385\\
46.6	-96.7854040125635\\
46.6166666666667	-96.8000515176729\\
46.6333333333333	-96.8146952728133\\
46.65	-96.829335304061\\
46.6666666666667	-96.8439716374683\\
46.6833333333333	-96.8586042990641\\
46.7	-96.8732333148543\\
46.7166666666667	-96.8878587108214\\
46.7333333333333	-96.9024805129256\\
46.75	-96.9170987471043\\
46.7666666666667	-96.9317134392731\\
46.7833333333333	-96.9463246153253\\
46.8	-96.9609323011329\\
46.8166666666667	-96.9755365225463\\
46.8333333333333	-96.9901373053948\\
46.85	-97.0047346754869\\
46.8666666666667	-97.0193286586104\\
46.8833333333333	-97.0339192805327\\
46.9	-97.0485065670013\\
46.9166666666667	-97.0630905437437\\
46.9333333333333	-97.0776712364679\\
46.95	-97.0922486708626\\
46.9666666666667	-97.1068228725974\\
46.9833333333333	-97.1213938673231\\
47	-97.1359616806719\\
47.0166666666667	-97.1505263382577\\
47.0333333333333	-97.1650878656766\\
47.05	-97.1796462885066\\
47.0666666666667	-97.1942016323084\\
47.0833333333333	-97.2087539226253\\
47.1	-97.2233031849836\\
47.1166666666667	-97.2378494448929\\
47.1333333333333	-97.2523927278463\\
47.15	-97.2669330593204\\
47.1666666666667	-97.2814704647762\\
47.1833333333333	-97.2960049696586\\
47.2	-97.3105365993972\\
47.2166666666667	-97.3250653794062\\
47.2333333333333	-97.3395913350849\\
47.25	-97.3541144918179\\
47.2666666666667	-97.3686348749752\\
47.2833333333333	-97.3831525099125\\
47.3	-97.3976674219717\\
47.3166666666667	-97.4121796364808\\
47.3333333333333	-97.4266891787543\\
47.35	-97.4411960740935\\
47.3666666666667	-97.4557003477867\\
47.3833333333333	-97.4702020251095\\
47.4	-97.4847011313249\\
47.4166666666667	-97.4991976916836\\
47.4333333333333	-97.5136917314245\\
47.45	-97.5281832757745\\
47.4666666666667	-97.5426723499492\\
47.4833333333333	-97.5571589791527\\
47.5	-97.5716431885782\\
47.5166666666667	-97.5861250034083\\
47.5333333333333	-97.6006044488148\\
47.55	-97.6150815499594\\
47.5666666666667	-97.6295563319935\\
47.5833333333333	-97.6440288200591\\
47.6	-97.6584990392884\\
47.6166666666667	-97.6729670148044\\
47.6333333333333	-97.6874327717209\\
47.65	-97.701896335143\\
47.6666666666667	-97.7163577301673\\
47.6833333333333	-97.730816981882\\
47.7	-97.7452741153672\\
47.7166666666667	-97.7597291556953\\
47.7333333333333	-97.7741821279309\\
47.75	-97.7886330571314\\
47.7666666666667	-97.8030819683471\\
47.7833333333333	-97.8175288866214\\
47.8	-97.8319738369911\\
47.8166666666667	-97.8464168444867\\
47.8333333333333	-97.8608579341324\\
47.85	-97.8752971309468\\
47.8666666666667	-97.8897344599425\\
47.8833333333333	-97.904169946127\\
47.9	-97.9186036145025\\
47.9166666666667	-97.9330354900663\\
47.9333333333333	-97.9474655978111\\
47.95	-97.9618939627252\\
47.9666666666667	-97.9763206097925\\
47.9833333333333	-97.9907455639932\\
48	-98.0051688503036\\
48.0166666666667	-98.0195904936969\\
48.0333333333333	-98.0340105191426\\
48.05	-98.0484289516075\\
48.0666666666667	-98.0628458160557\\
48.0833333333333	-98.0772611374487\\
48.1	-98.0916749407458\\
48.1166666666667	-98.1060872509043\\
48.1333333333333	-98.1204980928798\\
48.15	-98.1349074916263\\
48.1666666666667	-98.1493154720964\\
48.1833333333333	-98.163722059242\\
48.2	-98.1781272780138\\
48.2166666666667	-98.1925311533624\\
48.2333333333333	-98.2069337102376\\
48.25	-98.2213349735895\\
48.2666666666667	-98.2357349683682\\
48.2833333333333	-98.2501337195244\\
48.3	-98.2645312520091\\
48.3166666666667	-98.2789275907747\\
48.3333333333333	-98.2933227607742\\
48.35	-98.3077167869625\\
48.3666666666667	-98.3221096942957\\
48.3833333333333	-98.336501507732\\
48.4	-98.3508922522317\\
48.4166666666667	-98.3652819527574\\
48.4333333333333	-98.3796706342743\\
48.45	-98.3940583217505\\
48.4666666666667	-98.4084450401572\\
48.4833333333333	-98.4228308144687\\
48.5	-98.4372156696631\\
48.5166666666667	-98.4515996307224\\
48.5333333333333	-98.4659827226322\\
48.55	-98.480364970383\\
48.5666666666667	-98.4947463989694\\
48.5833333333333	-98.5091270333909\\
48.6	-98.5235068986522\\
48.6166666666667	-98.537886019763\\
48.6333333333333	-98.5522644217387\\
48.65	-98.5666421296004\\
48.6666666666667	-98.5810191683752\\
48.6833333333333	-98.5953955630965\\
48.7	-98.6097713388042\\
48.7166666666667	-98.6241465205449\\
48.7333333333333	-98.6385211333721\\
48.75	-98.6528952023467\\
48.7666666666667	-98.6672687525369\\
48.7833333333333	-98.6816418090189\\
48.8	-98.6960143968765\\
48.8166666666667	-98.710386541202\\
48.8333333333333	-98.724758267096\\
48.85	-98.7391295996679\\
48.8666666666667	-98.753500564036\\
48.8833333333333	-98.7678711853279\\
48.9	-98.7822414886804\\
48.9166666666667	-98.7966114992403\\
48.9333333333333	-98.8109812421641\\
48.95	-98.8253507426187\\
48.9666666666667	-98.8397200257813\\
48.9833333333333	-98.8540891168398\\
49	-98.868458040993\\
49.0166666666667	-98.8828268234509\\
49.0333333333333	-98.8971954894352\\
49.05	-98.9115640641788\\
49.0666666666667	-98.925932572927\\
49.0833333333333	-98.9403010409369\\
49.1	-98.9546694934783\\
49.1166666666667	-98.9690379558337\\
49.1333333333333	-98.9834064532981\\
49.15	-98.9977750111804\\
49.1666666666667	-99.0121436548023\\
49.1833333333333	-99.0265124094995\\
49.2	-99.0408813006217\\
49.2166666666667	-99.0552503535326\\
49.2333333333333	-99.0696195936105\\
49.25	-99.0839890462483\\
49.2666666666667	-99.0983587368539\\
49.2833333333333	-99.1127286908505\\
49.3	-99.1270989336766\\
49.3166666666667	-99.1414694907866\\
49.3333333333333	-99.1558403876507\\
49.35	-99.1702116497555\\
49.3666666666667	-99.184583302604\\
49.3833333333333	-99.1989553717159\\
49.4	-99.213327882628\\
49.4166666666667	-99.2277008608944\\
49.4333333333333	-99.2420743320866\\
49.45	-99.256448321794\\
49.4666666666667	-99.2708228556238\\
49.4833333333333	-99.2851979592018\\
49.5	-99.2995736581722\\
49.5166666666667	-99.3139499781981\\
49.5333333333333	-99.3283269449615\\
49.55	-99.342704584164\\
49.5666666666667	-99.3570829215265\\
49.5833333333333	-99.3714619827901\\
49.6	-99.3858417937157\\
49.6166666666667	-99.4002223800848\\
49.6333333333333	-99.4146037676996\\
49.65	-99.4289859823829\\
49.6666666666667	-99.4433690499791\\
49.6833333333333	-99.4577529963538\\
49.7	-99.4721378473943\\
49.7166666666667	-99.48652362901\\
49.7333333333333	-99.5009103671325\\
49.75	-99.5152980877158\\
49.7666666666667	-99.5296868167369\\
49.7833333333333	-99.5440765801957\\
49.8	-99.5584674041154\\
49.8166666666667	-99.572859314543\\
49.8333333333333	-99.5872523375491\\
49.85	-99.6016464992285\\
49.8666666666667	-99.6160418257006\\
49.8833333333333	-99.6304383431092\\
49.9	-99.6448360776233\\
49.9166666666667	-99.6592350554369\\
49.9333333333333	-99.6736353027696\\
49.95	-99.6880368458668\\
49.9666666666667	-99.7024397109999\\
49.9833333333333	-99.7168439244666\\
50	-99.7312495125913\\
50.0166666666667	-99.7456565017253\\
50.0333333333333	-99.7600649182468\\
50.05	-99.7744747885616\\
50.0666666666667	-99.7888861391034\\
50.0833333333333	-99.8032989963336\\
50.1	-99.8177133867419\\
50.1166666666667	-99.8321293368468\\
50.1333333333333	-99.8465468731955\\
50.15	-99.8609660223641\\
50.1666666666667	-99.8753868109584\\
50.1833333333333	-99.889809265614\\
50.2	-99.904233412996\\
50.2166666666667	-99.9186592798001\\
50.2333333333333	-99.9330868927526\\
50.25	-99.9475162786104\\
50.2666666666667	-99.9619474641616\\
50.2833333333333	-99.9763804762259\\
50.3	-99.9908153416546\\
50.3166666666667	-100.005252087331\\
50.3333333333333	-100.01969074017\\
50.35	-100.03413132712\\
50.3666666666667	-100.048573875163\\
50.3833333333333	-100.063018411312\\
50.4	-100.077464962614\\
50.4166666666667	-100.091913556152\\
50.4333333333333	-100.106364219041\\
50.45	-100.12081697843\\
50.4666666666667	-100.135271861504\\
50.4833333333333	-100.149728895482\\
50.5	-100.164188107619\\
50.5166666666667	-100.178649525205\\
50.5333333333333	-100.193113175566\\
50.55	-100.207579086063\\
50.5666666666667	-100.222047284097\\
50.5833333333333	-100.236517797101\\
50.6	-100.250990652549\\
50.6166666666667	-100.26546587795\\
50.6333333333333	-100.279943500852\\
50.65	-100.29442354884\\
50.6666666666667	-100.308906049538\\
50.6833333333333	-100.323391030608\\
50.7	-100.337878519751\\
50.7166666666667	-100.352368544709\\
50.7333333333333	-100.366861133261\\
50.75	-100.381356313227\\
50.7666666666667	-100.395854112467\\
50.7833333333333	-100.410354558881\\
50.8	-100.424857680412\\
50.8166666666667	-100.439363505041\\
50.8333333333333	-100.453872060793\\
50.85	-100.468383375733\\
50.8666666666667	-100.482897477969\\
50.8833333333333	-100.497414395651\\
50.9	-100.511934156972\\
50.9166666666667	-100.526456790169\\
50.9333333333333	-100.54098232352\\
50.95	-100.55551078535\\
50.9666666666667	-100.570042204024\\
50.9833333333333	-100.584576607954\\
51	-100.599114025597\\
51.0166666666667	-100.613654485454\\
51.0333333333333	-100.628198016072\\
51.05	-100.642744646042\\
51.0666666666667	-100.657294404004\\
51.0833333333333	-100.671847318641\\
51.1	-100.686403418686\\
51.1166666666667	-100.700962732917\\
51.1333333333333	-100.71552529016\\
51.15	-100.730091119287\\
51.1666666666667	-100.744660249222\\
51.1833333333333	-100.759232708935\\
51.2	-100.773808527443\\
51.2166666666667	-100.788387733815\\
51.2333333333333	-100.802970357169\\
51.25	-100.817556426671\\
51.2666666666667	-100.832145971539\\
51.2833333333333	-100.846739021041\\
51.3	-100.861335604496\\
51.3166666666667	-100.875935751274\\
51.3333333333333	-100.890539490796\\
51.35	-100.905146852536\\
51.3666666666667	-100.919757866019\\
51.3833333333333	-100.934372560824\\
51.4	-100.948990966582\\
51.4166666666667	-100.963613112979\\
51.4333333333333	-100.978239029752\\
51.45	-100.992868746694\\
51.4666666666667	-101.007502293653\\
51.4833333333333	-101.02213970053\\
51.5	-101.036780997283\\
51.5166666666667	-101.051426213924\\
51.5333333333333	-101.066075380521\\
51.55	-101.080728527201\\
51.5666666666667	-101.095385684144\\
51.5833333333333	-101.110046881589\\
51.6	-101.124712149833\\
51.6166666666667	-101.139381519229\\
51.6333333333333	-101.15405502019\\
51.65	-101.168732683187\\
51.6666666666667	-101.18341453875\\
51.6833333333333	-101.198100617468\\
51.7	-101.21279094999\\
51.7166666666667	-101.227485567024\\
51.7333333333333	-101.242184499342\\
51.75	-101.256887777773\\
51.7666666666667	-101.27159543321\\
51.7833333333333	-101.286307496606\\
51.8	-101.301023998977\\
51.8166666666667	-101.315744971401\\
51.8333333333333	-101.33047044502\\
51.85	-101.345200451039\\
51.8666666666667	-101.359935020725\\
51.8833333333333	-101.374674185412\\
51.9	-101.389417976496\\
51.9166666666667	-101.40416642544\\
51.9333333333333	-101.418919563771\\
51.95	-101.433677423082\\
51.9666666666667	-101.448440035032\\
51.9833333333333	-101.463207431348\\
52	-101.477979643823\\
52.0166666666667	-101.492756704317\\
52.0333333333333	-101.507538644759\\
52.05	-101.522325497146\\
52.0666666666667	-101.537117293543\\
52.0833333333333	-101.551914066084\\
52.1	-101.566715846975\\
52.1166666666667	-101.581522668488\\
52.1333333333333	-101.59633456297\\
52.15	-101.611151562836\\
52.1666666666667	-101.625973700573\\
52.1833333333333	-101.64080100874\\
52.2	-101.655633519967\\
52.2166666666667	-101.670471266959\\
52.2333333333333	-101.685314282492\\
52.25	-101.700162599417\\
52.2666666666667	-101.715016250659\\
52.2833333333333	-101.729875269215\\
52.3	-101.744739688161\\
52.3166666666667	-101.759609540644\\
52.3333333333333	-101.774484859891\\
52.35	-101.789365679203\\
52.3666666666667	-101.804252031957\\
52.3833333333333	-101.81914395161\\
52.4	-101.834041471693\\
52.4166666666667	-101.84894462582\\
52.4333333333333	-101.863853447678\\
52.45	-101.878767971038\\
52.4666666666667	-101.893688229748\\
52.4833333333333	-101.908614257737\\
52.5	-101.923546089014\\
52.5166666666667	-101.938483757669\\
52.5333333333333	-101.953427297875\\
52.55	-101.968376743884\\
52.5666666666667	-101.983332130034\\
52.5833333333333	-101.998293490743\\
52.6	-102.013260860515\\
52.6166666666667	-102.028234273937\\
52.6333333333333	-102.043213765679\\
52.65	-102.058199370498\\
52.6666666666667	-102.073191123236\\
52.6833333333333	-102.088189058822\\
52.7	-102.103193212268\\
52.7166666666667	-102.118203618677\\
52.7333333333333	-102.133220313238\\
52.75	-102.148243331228\\
52.7666666666667	-102.163272708012\\
52.7833333333333	-102.178308479045\\
52.8	-102.193350679872\\
52.8166666666667	-102.208399346128\\
52.8333333333333	-102.223454513536\\
52.85	-102.238516217915\\
52.8666666666667	-102.253584495172\\
52.8833333333333	-102.268659381309\\
52.9	-102.283740912417\\
52.9166666666667	-102.298829124685\\
52.9333333333333	-102.313924054393\\
52.95	-102.329025737917\\
52.9666666666667	-102.344134211726\\
52.9833333333333	-102.359249512387\\
53	-102.374371676562\\
53.0166666666667	-102.38950074101\\
53.0333333333333	-102.404636742588\\
53.05	-102.419779718248\\
53.0666666666667	-102.434929705043\\
53.0833333333333	-102.450086740126\\
53.1	-102.465250860747\\
53.1166666666667	-102.480422104257\\
53.1333333333333	-102.495600508109\\
53.15	-102.510786109855\\
53.1666666666667	-102.525978947151\\
53.1833333333333	-102.541179057755\\
53.2	-102.556386479527\\
53.2166666666667	-102.571601250433\\
53.2333333333333	-102.58682340854\\
53.25	-102.602052992023\\
53.2666666666667	-102.617290039162\\
53.2833333333333	-102.63253458834\\
53.3	-102.647786678052\\
53.3166666666667	-102.663046346896\\
53.3333333333333	-102.678313633579\\
53.35	-102.693588576919\\
53.3666666666667	-102.708871215841\\
53.3833333333333	-102.724161589379\\
53.4	-102.73945973668\\
53.4166666666667	-102.754765697\\
53.4333333333333	-102.770079509709\\
53.45	-102.785401214287\\
53.4666666666667	-102.800730850329\\
53.4833333333333	-102.816068457542\\
53.5	-102.83141407575\\
53.5166666666667	-102.846767744889\\
53.5333333333333	-102.862129505013\\
53.55	-102.87749939629\\
53.5666666666667	-102.892877459009\\
53.5833333333333	-102.908263733573\\
53.6	-102.923658260504\\
53.6166666666667	-102.939061080445\\
53.6333333333333	-102.954472234157\\
53.65	-102.969891762522\\
53.6666666666667	-102.985319706544\\
53.6833333333333	-103.000756107347\\
53.7	-103.016201006178\\
53.7166666666667	-103.031654444409\\
53.7333333333333	-103.047116463535\\
53.75	-103.062587105174\\
53.7666666666667	-103.078066411073\\
53.7833333333333	-103.093554423101\\
53.8	-103.109051183256\\
53.8166666666667	-103.124556733665\\
53.8333333333333	-103.14007111658\\
53.85	-103.155594374385\\
53.8666666666667	-103.171126549592\\
53.8833333333333	-103.186667684843\\
53.9	-103.202217822914\\
53.9166666666667	-103.217777006711\\
53.9333333333333	-103.233345279272\\
53.95	-103.248922683771\\
53.9666666666667	-103.264509263515\\
53.9833333333333	-103.280105061945\\
54	-103.29571012264\\
54.0166666666667	-103.311324489315\\
54.0333333333333	-103.326948205821\\
54.05	-103.342581316149\\
54.0666666666667	-103.358223864428\\
54.0833333333333	-103.373875894928\\
54.1	-103.389537452058\\
54.1166666666667	-103.405208580369\\
54.1333333333333	-103.420889324556\\
54.15	-103.436579729454\\
54.1666666666667	-103.452279840045\\
54.1833333333333	-103.467989701453\\
54.2	-103.483709358949\\
54.2166666666667	-103.499438857951\\
54.2333333333333	-103.515178244023\\
54.25	-103.530927562877\\
54.2666666666667	-103.546686860374\\
54.2833333333333	-103.562456182527\\
54.3	-103.578235575497\\
54.3166666666667	-103.594025085597\\
54.3333333333333	-103.609824759294\\
54.35	-103.625634643206\\
54.3666666666667	-103.641454784106\\
54.3833333333333	-103.657285228924\\
54.4	-103.673126024743\\
54.4166666666667	-103.688977218805\\
54.4333333333333	-103.704838858508\\
54.45	-103.720710991411\\
54.4666666666667	-103.73659366523\\
54.4833333333333	-103.752486927843\\
54.5	-103.76839082729\\
54.5166666666667	-103.784305411771\\
54.5333333333333	-103.800230729652\\
54.55	-103.816166829462\\
54.5666666666667	-103.832113759895\\
54.5833333333333	-103.848071569812\\
54.6	-103.86404030824\\
54.6166666666667	-103.880020024375\\
54.6333333333333	-103.896010767582\\
54.65	-103.912012587396\\
54.6666666666667	-103.928025533522\\
54.6833333333333	-103.944049655839\\
54.7	-103.960085004397\\
54.7166666666667	-103.976131629422\\
54.7333333333333	-103.992189581314\\
54.75	-104.008258910649\\
54.7666666666667	-104.02433966818\\
54.7833333333333	-104.040431904838\\
54.8	-104.056535671734\\
54.8166666666667	-104.07265102016\\
54.8333333333333	-104.088778001586\\
54.85	-104.104916667667\\
54.8666666666667	-104.121067070241\\
54.8833333333333	-104.13722926133\\
54.9	-104.153403293142\\
54.9166666666667	-104.169589218072\\
54.9333333333333	-104.1857870887\\
54.95	-104.201996957798\\
54.9666666666667	-104.218218878327\\
54.9833333333333	-104.234452903438\\
55	-104.250699086475\\
55.0166666666667	-104.266957480976\\
55.0333333333333	-104.283228140672\\
55.05	-104.29951111949\\
55.0666666666667	-104.315806471554\\
55.0833333333333	-104.332114251185\\
55.1	-104.348434512904\\
55.1166666666667	-104.364767311432\\
55.1333333333333	-104.381112701691\\
55.15	-104.397470738805\\
55.1666666666667	-104.413841478104\\
55.1833333333333	-104.43022497512\\
55.2	-104.446621285593\\
55.2166666666667	-104.463030465469\\
55.2333333333333	-104.479452570905\\
55.25	-104.495887658265\\
55.2666666666667	-104.512335784126\\
55.2833333333333	-104.528797005276\\
55.3	-104.545271378718\\
55.3166666666667	-104.561758961667\\
55.3333333333333	-104.578259811559\\
55.35	-104.594773986042\\
55.3666666666667	-104.611301542987\\
55.3833333333333	-104.627842540481\\
55.4	-104.644397036837\\
55.4166666666667	-104.660965090586\\
55.4333333333333	-104.677546760485\\
55.45	-104.694142105517\\
55.4666666666667	-104.710751184891\\
55.4833333333333	-104.727374058042\\
55.5	-104.744010784638\\
55.5166666666667	-104.760661424574\\
55.5333333333333	-104.77732603798\\
55.55	-104.794004685218\\
55.5666666666667	-104.810697426884\\
55.5833333333333	-104.827404323813\\
55.6	-104.844125437074\\
55.6166666666667	-104.860860827978\\
55.6333333333333	-104.877610558075\\
55.65	-104.894374689159\\
55.6666666666667	-104.911153283264\\
55.6833333333333	-104.927946402672\\
55.7	-104.944754109909\\
55.7166666666667	-104.961576467752\\
55.7333333333333	-104.978413539224\\
55.75	-104.9952653876\\
55.7666666666667	-105.012132076408\\
55.7833333333333	-105.029013669429\\
55.8	-105.045910230701\\
55.8166666666667	-105.062821824517\\
55.8333333333333	-105.079748515429\\
55.85	-105.09669036825\\
55.8666666666667	-105.113647448053\\
55.8833333333333	-105.130619820177\\
55.9	-105.147607550224\\
55.9166666666667	-105.164610704062\\
55.9333333333333	-105.181629347827\\
55.95	-105.198663547927\\
55.9666666666667	-105.215713371039\\
55.9833333333333	-105.232778884115\\
56	-105.249860154379\\
56.0166666666667	-105.266957249333\\
56.0333333333333	-105.284070236758\\
56.05	-105.301199184714\\
56.0666666666667	-105.318344161541\\
56.0833333333333	-105.335505235864\\
56.1	-105.352682476592\\
56.1166666666667	-105.369875952922\\
56.1333333333333	-105.387085734337\\
56.15	-105.404311890613\\
56.1666666666667	-105.421554491816\\
56.1833333333333	-105.438813608308\\
56.2	-105.456089310743\\
56.2166666666667	-105.473381670076\\
56.2333333333333	-105.49069075756\\
56.25	-105.508016644748\\
56.2666666666667	-105.525359403498\\
56.2833333333333	-105.542719105972\\
56.3	-105.560095824639\\
56.3166666666667	-105.577489632275\\
56.3333333333333	-105.594900601969\\
56.35	-105.612328807122\\
56.3666666666667	-105.629774321448\\
56.3833333333333	-105.647237218979\\
56.4	-105.664717574065\\
56.4166666666667	-105.682215461377\\
56.4333333333333	-105.699730955906\\
56.45	-105.717264132969\\
56.4666666666667	-105.734815068212\\
56.4833333333333	-105.752383837604\\
56.5	-105.76997051745\\
56.5166666666667	-105.787575184384\\
56.5333333333333	-105.805197915376\\
56.55	-105.822838787733\\
56.5666666666667	-105.8404978791\\
56.5833333333333	-105.858175267464\\
56.6	-105.875871031156\\
56.6166666666667	-105.89358524885\\
56.6333333333333	-105.91131799957\\
56.65	-105.929069362688\\
56.6666666666667	-105.946839417929\\
56.6833333333333	-105.964628245372\\
56.7	-105.982435925453\\
56.7166666666667	-106.000262538964\\
56.7333333333333	-106.018108167062\\
56.75	-106.035972891266\\
56.7666666666667	-106.053856793458\\
56.7833333333333	-106.071759955891\\
56.8	-106.089682461188\\
56.8166666666667	-106.107624392343\\
56.8333333333333	-106.125585832726\\
56.85	-106.143566866085\\
56.8666666666667	-106.161567576548\\
56.8833333333333	-106.179588048623\\
56.9	-106.197628367205\\
56.9166666666667	-106.215688617575\\
56.9333333333333	-106.233768885406\\
56.95	-106.251869256761\\
56.9666666666667	-106.269989818097\\
56.9833333333333	-106.28813065627\\
57	-106.306291858537\\
57.0166666666667	-106.324473512554\\
57.0333333333333	-106.342675706385\\
57.05	-106.3608985285\\
57.0666666666667	-106.37914206778\\
57.0833333333333	-106.397406413519\\
57.1	-106.415691655427\\
57.1166666666667	-106.433997883631\\
57.1333333333333	-106.452325188681\\
57.15	-106.470673661549\\
57.1666666666667	-106.489043393635\\
57.1833333333333	-106.507434476768\\
57.2	-106.525847003208\\
57.2166666666667	-106.544281065652\\
57.2333333333333	-106.562736757233\\
57.25	-106.581214171527\\
57.2666666666667	-106.59971340255\\
57.2833333333333	-106.618234544769\\
57.3	-106.636777693097\\
57.3166666666667	-106.655342942901\\
57.3333333333333	-106.673930390003\\
57.35	-106.692540130684\\
57.3666666666667	-106.711172261685\\
57.3833333333333	-106.729826880214\\
57.4	-106.748504083943\\
57.4166666666667	-106.767203971019\\
57.4333333333333	-106.785926640058\\
57.45	-106.804672190158\\
57.4666666666667	-106.823440720892\\
57.4833333333333	-106.842232332321\\
57.5	-106.86104712499\\
57.5166666666667	-106.879885199932\\
57.5333333333333	-106.898746658678\\
57.55	-106.917631603251\\
57.5666666666667	-106.936540136175\\
57.5833333333333	-106.955472360478\\
57.6	-106.974428379693\\
57.6166666666667	-106.993408297863\\
57.6333333333333	-107.012412219544\\
57.65	-107.03144024981\\
57.6666666666667	-107.050492494253\\
57.6833333333333	-107.069569058991\\
57.7	-107.088670050666\\
57.7166666666667	-107.107795576455\\
57.7333333333333	-107.126945744065\\
57.75	-107.146120661743\\
57.7666666666667	-107.165320438277\\
57.7833333333333	-107.184545183001\\
57.8	-107.203795005798\\
57.8166666666667	-107.223070017102\\
57.8333333333333	-107.242370327904\\
57.85	-107.261696049756\\
57.8666666666667	-107.281047294774\\
57.8833333333333	-107.300424175641\\
57.9	-107.319826805613\\
57.9166666666667	-107.339255298519\\
57.9333333333333	-107.35870976877\\
57.95	-107.378190331361\\
57.9666666666667	-107.397697101872\\
57.9833333333333	-107.417230196476\\
58	-107.436789731943\\
58.0166666666667	-107.45637582564\\
58.0333333333333	-107.475988595539\\
58.05	-107.495628160221\\
58.0666666666667	-107.515294638878\\
58.0833333333333	-107.53498815132\\
58.1	-107.554708817975\\
58.1166666666667	-107.574456759899\\
58.1333333333333	-107.594232098775\\
58.15	-107.61403495692\\
58.1666666666667	-107.633865457292\\
58.1833333333333	-107.653723723488\\
58.2	-107.673609879752\\
58.2166666666667	-107.693524050984\\
58.2333333333333	-107.713466362734\\
58.25	-107.733436941216\\
58.2666666666667	-107.753435913311\\
58.2833333333333	-107.773463406565\\
58.3	-107.793519549202\\
58.3166666666667	-107.813604470126\\
58.3333333333333	-107.833718298922\\
58.35	-107.853861165866\\
58.3666666666667	-107.874033201928\\
58.3833333333333	-107.894234538775\\
58.4	-107.914465308779\\
58.4166666666667	-107.934725645019\\
58.4333333333333	-107.95501568129\\
58.45	-107.975335552103\\
58.4666666666667	-107.995685392694\\
58.4833333333333	-108.016065339027\\
58.5	-108.0364755278\\
58.5166666666667	-108.056916096451\\
58.5333333333333	-108.077387183161\\
58.55	-108.097888926862\\
58.5666666666667	-108.118421467239\\
58.5833333333333	-108.13898494474\\
58.6	-108.159579500576\\
58.6166666666667	-108.180205276732\\
58.6333333333333	-108.200862415967\\
58.65	-108.221551061825\\
58.6666666666667	-108.242271358635\\
58.6833333333333	-108.263023451523\\
58.7	-108.28380748641\\
58.7166666666667	-108.304623610025\\
58.7333333333333	-108.325471969908\\
58.75	-108.346352714413\\
58.7666666666667	-108.367265992719\\
58.7833333333333	-108.388211954831\\
58.8	-108.40919075159\\
58.8166666666667	-108.430202534677\\
58.8333333333333	-108.451247456619\\
58.85	-108.472325670796\\
58.8666666666667	-108.493437331447\\
58.8833333333333	-108.514582593674\\
58.9	-108.535761613453\\
58.9166666666667	-108.556974547635\\
58.9333333333333	-108.578221553957\\
58.95	-108.599502791044\\
58.9666666666667	-108.620818418419\\
58.9833333333333	-108.642168596509\\
59	-108.663553486649\\
59.0166666666667	-108.684973251092\\
59.0333333333333	-108.706428053014\\
59.05	-108.727918056521\\
59.0666666666667	-108.749443426654\\
59.0833333333333	-108.7710043294\\
59.1	-108.792600931695\\
59.1166666666667	-108.814233401432\\
59.1333333333333	-108.835901907471\\
59.15	-108.857606619641\\
59.1666666666667	-108.879347708749\\
59.1833333333333	-108.901125346592\\
59.2	-108.922939705955\\
59.2166666666667	-108.944790960627\\
59.2333333333333	-108.966679285403\\
59.25	-108.988604856093\\
59.2666666666667	-109.010567849533\\
59.2833333333333	-109.032568443584\\
59.3	-109.054606817149\\
59.3166666666667	-109.076683150175\\
59.3333333333333	-109.098797623662\\
59.35	-109.12095041967\\
59.3666666666667	-109.143141721331\\
59.3833333333333	-109.165371712852\\
59.4	-109.187640579524\\
59.4166666666667	-109.209948507732\\
59.4333333333333	-109.232295684961\\
59.45	-109.254682299806\\
59.4666666666667	-109.27710854198\\
59.4833333333333	-109.29957460232\\
59.5	-109.322080672798\\
59.5166666666667	-109.344626946528\\
59.5333333333333	-109.367213617776\\
59.55	-109.389840881966\\
59.5666666666667	-109.412508935693\\
59.5833333333333	-109.435217976725\\
59.6	-109.457968204019\\
59.6166666666667	-109.480759817725\\
59.6333333333333	-109.503593019198\\
59.65	-109.526468011002\\
59.6666666666667	-109.549384996928\\
59.6833333333333	-109.572344181993\\
59.7	-109.595345772455\\
59.7166666666667	-109.618389975823\\
59.7333333333333	-109.641477000862\\
59.75	-109.664607057607\\
59.7666666666667	-109.68778035737\\
59.7833333333333	-109.710997112749\\
59.8	-109.734257537639\\
59.8166666666667	-109.757561847243\\
59.8333333333333	-109.780910258077\\
59.85	-109.804302987987\\
59.8666666666667	-109.82774025615\\
59.8833333333333	-109.851222283095\\
59.9	-109.874749290702\\
59.9166666666667	-109.898321502219\\
59.9333333333333	-109.921939142273\\
59.95	-109.945602436873\\
59.9666666666667	-109.969311613429\\
59.9833333333333	-109.993066900758\\
60	-110.016868529095\\
60.0166666666667	-110.040716730102\\
60.0333333333333	-110.064611736885\\
60.05	-110.088553783997\\
60.0666666666667	-110.112543107452\\
60.0833333333333	-110.13657994474\\
60.1	-110.16066453483\\
60.1166666666667	-110.184797118189\\
60.1333333333333	-110.208977936787\\
60.15	-110.233207234112\\
60.1666666666667	-110.257485255181\\
60.1833333333333	-110.281812246549\\
60.2	-110.306188456324\\
60.2166666666667	-110.330614134176\\
60.2333333333333	-110.35508953135\\
60.25	-110.379614900677\\
60.2666666666667	-110.404190496585\\
60.2833333333333	-110.428816575114\\
60.3	-110.453493393926\\
60.3166666666667	-110.478221212315\\
60.3333333333333	-110.503000291223\\
60.35	-110.527830893252\\
60.3666666666667	-110.552713282672\\
60.3833333333333	-110.577647725437\\
60.4	-110.602634489199\\
60.4166666666667	-110.627673843317\\
60.4333333333333	-110.652766058869\\
60.45	-110.677911408671\\
60.4666666666667	-110.703110167283\\
60.4833333333333	-110.728362611024\\
60.5	-110.753669017987\\
60.5166666666667	-110.77902966805\\
60.5333333333333	-110.80444484289\\
60.55	-110.829914825995\\
60.5666666666667	-110.85543990268\\
60.5833333333333	-110.881020360096\\
60.6	-110.906656487247\\
60.6166666666667	-110.932348575005\\
60.6333333333333	-110.958096916117\\
60.65	-110.983901805225\\
60.6666666666667	-111.009763538877\\
60.6833333333333	-111.035682415543\\
60.7	-111.061658735624\\
60.7166666666667	-111.087692801471\\
60.7333333333333	-111.113784917397\\
60.75	-111.139935389692\\
60.7666666666667	-111.166144526636\\
60.7833333333333	-111.192412638511\\
60.8	-111.218740037622\\
60.8166666666667	-111.245127038305\\
60.8333333333333	-111.271573956945\\
60.85	-111.298081111986\\
60.8666666666667	-111.324648823953\\
60.8833333333333	-111.351277415459\\
60.9	-111.377967211225\\
60.9166666666667	-111.404718538091\\
60.9333333333333	-111.431531725034\\
60.95	-111.458407103178\\
60.9666666666667	-111.485345005816\\
60.9833333333333	-111.512345768419\\
61	-111.539409728651\\
61.0166666666667	-111.566537226388\\
61.0333333333333	-111.593728603731\\
61.05	-111.620984205019\\
61.0666666666667	-111.648304376846\\
61.0833333333333	-111.675689468078\\
61.1	-111.703139829863\\
61.1166666666667	-111.730655815652\\
61.1333333333333	-111.758237781209\\
61.15	-111.785886084629\\
61.1666666666667	-111.813601086354\\
61.1833333333333	-111.841383149184\\
61.2	-111.869232638298\\
61.2166666666667	-111.897149921263\\
61.2333333333333	-111.925135368056\\
61.25	-111.953189351072\\
61.2666666666667	-111.981312245144\\
61.2833333333333	-112.009504427557\\
61.3	-112.037766278062\\
61.3166666666667	-112.066098178891\\
61.3333333333333	-112.094500514776\\
61.35	-112.122973672956\\
61.3666666666667	-112.151518043201\\
61.3833333333333	-112.180134017821\\
61.4	-112.20882199168\\
61.4166666666667	-112.237582362216\\
61.4333333333333	-112.266415529452\\
61.45	-112.29532189601\\
61.4666666666667	-112.324301867127\\
61.4833333333333	-112.35335585067\\
61.5	-112.382484257147\\
61.5166666666667	-112.411687499726\\
61.5333333333333	-112.440965994245\\
61.55	-112.470320159225\\
61.5666666666667	-112.499750415889\\
61.5833333333333	-112.52925718817\\
61.6	-112.558840902728\\
61.6166666666667	-112.588501988961\\
61.6333333333333	-112.618240879019\\
61.65	-112.648058007817\\
61.6666666666667	-112.677953813045\\
61.6833333333333	-112.707928735184\\
61.7	-112.737983217517\\
61.7166666666667	-112.768117706138\\
61.7333333333333	-112.798332649968\\
61.75	-112.828628500763\\
61.7666666666667	-112.859005713125\\
61.7833333333333	-112.889464744514\\
61.8	-112.920006055258\\
61.8166666666667	-112.950630108562\\
61.8333333333333	-112.98133737052\\
61.85	-113.01212831012\\
61.8666666666667	-113.043003399255\\
61.8833333333333	-113.073963112733\\
61.9	-113.105007928282\\
61.9166666666667	-113.136138326559\\
61.9333333333333	-113.167354791154\\
61.95	-113.198657808603\\
61.9666666666667	-113.230047868385\\
61.9833333333333	-113.261525462934\\
62	-113.293091087641\\
62.0166666666667	-113.324745240858\\
62.0333333333333	-113.356488423901\\
62.05	-113.388321141054\\
62.0666666666667	-113.420243899569\\
62.0833333333333	-113.452257209669\\
62.1	-113.484361584549\\
62.1166666666667	-113.516557540372\\
62.1333333333333	-113.548845596271\\
62.15	-113.581226274346\\
62.1666666666667	-113.613700099661\\
62.1833333333333	-113.64626760024\\
62.2	-113.678929307062\\
62.2166666666667	-113.711685754054\\
62.2333333333333	-113.744537478086\\
62.25	-113.77748501896\\
62.2666666666667	-113.810528919404\\
62.2833333333333	-113.843669725057\\
62.3	-113.876907984463\\
62.3166666666667	-113.910244249051\\
62.3333333333333	-113.943679073126\\
62.35	-113.977213013849\\
62.3666666666667	-114.010846631223\\
62.3833333333333	-114.044580488072\\
62.4	-114.078415150018\\
62.4166666666667	-114.112351185465\\
62.4333333333333	-114.146389165568\\
62.45	-114.180529664213\\
62.4666666666667	-114.214773257984\\
62.4833333333333	-114.249120526138\\
62.5	-114.28357205057\\
62.5166666666667	-114.31812841578\\
62.5333333333333	-114.352790208839\\
62.55	-114.387558019348\\
62.5666666666667	-114.4224324394\\
62.5833333333333	-114.457414063533\\
62.6	-114.49250348869\\
62.6166666666667	-114.527701314165\\
62.6333333333333	-114.563008141558\\
62.65	-114.598424574715\\
62.6666666666667	-114.633951219677\\
62.6833333333333	-114.669588684617\\
62.7	-114.705337579777\\
62.7166666666667	-114.741198517403\\
62.7333333333333	-114.777172111676\\
62.75	-114.813258978637\\
62.7666666666667	-114.849459736111\\
62.7833333333333	-114.885775003626\\
62.8	-114.922205402331\\
62.8166666666667	-114.958751554904\\
62.8333333333333	-114.99541408546\\
62.85	-115.032193619454\\
62.8666666666667	-115.069090783581\\
62.8833333333333	-115.106106205665\\
62.9	-115.143240514552\\
62.9166666666667	-115.180494339992\\
62.9333333333333	-115.217868312515\\
62.95	-115.255363063307\\
62.9666666666667	-115.292979224074\\
62.9833333333333	-115.330717426905\\
63	-115.368578304127\\
63.0166666666667	-115.406562488153\\
63.0333333333333	-115.444670611324\\
63.05	-115.482903305744\\
63.0666666666667	-115.521261203112\\
63.0833333333333	-115.559744934537\\
63.1	-115.598355130357\\
63.1166666666667	-115.637092419939\\
63.1333333333333	-115.675957431485\\
63.15	-115.714950791811\\
63.1666666666667	-115.754073126135\\
63.1833333333333	-115.793325057846\\
63.2	-115.832707208266\\
63.2166666666667	-115.872220196401\\
63.2333333333333	-115.911864638686\\
63.25	-115.951641148716\\
63.2666666666667	-115.991550336965\\
63.2833333333333	-116.031592810501\\
63.3	-116.071769172679\\
63.3166666666667	-116.112080022832\\
63.3333333333333	-116.152525955939\\
63.35	-116.193107562296\\
63.3666666666667	-116.233825427154\\
63.3833333333333	-116.274680130361\\
63.4	-116.315672245976\\
63.4166666666667	-116.356802341877\\
63.4333333333333	-116.398070979353\\
63.45	-116.439478712675\\
63.4666666666667	-116.481026088653\\
63.4833333333333	-116.522713646181\\
63.5	-116.564541915755\\
63.5166666666667	-116.606511418984\\
63.5333333333333	-116.648622668069\\
63.55	-116.690876165278\\
63.5666666666667	-116.733272402385\\
63.5833333333333	-116.775811860101\\
63.6	-116.818495007477\\
63.6166666666667	-116.861322301283\\
63.6333333333333	-116.90429418537\\
63.65	-116.947411090007\\
63.6666666666667	-116.990673431183\\
63.6833333333333	-117.034081609901\\
63.7	-117.077636011431\\
63.7166666666667	-117.121337004541\\
63.7333333333333	-117.165184940702\\
63.75	-117.209180153259\\
63.7666666666667	-117.253322956576\\
63.7833333333333	-117.297613645145\\
63.8	-117.342052492671\\
63.8166666666667	-117.386639751113\\
63.8333333333333	-117.431375649697\\
63.85	-117.476260393895\\
63.8666666666667	-117.521294164362\\
63.8833333333333	-117.566477115836\\
63.9	-117.611809376006\\
63.9166666666667	-117.657291044325\\
63.9333333333333	-117.702922190797\\
63.95	-117.748702854713\\
63.9666666666667	-117.794633043337\\
63.9833333333333	-117.840712730561\\
64	-117.886941855495\\
64.0166666666667	-117.933320321025\\
64.0333333333333	-117.979847992305\\
64.05	-118.026524695211\\
64.0666666666667	-118.073350214728\\
64.0833333333333	-118.120324293296\\
64.1	-118.167446629086\\
64.1166666666667	-118.214716874227\\
64.1333333333333	-118.262134632966\\
64.15	-118.30969945977\\
64.1666666666667	-118.357410857367\\
64.1833333333333	-118.405268274709\\
64.2	-118.453271104887\\
64.2166666666667	-118.501418682955\\
64.2333333333333	-118.549710283703\\
64.25	-118.598145119339\\
64.2666666666667	-118.646722337114\\
64.2833333333333	-118.695441016849\\
64.3	-118.744300168405\\
64.3166666666667	-118.793298729057\\
64.3333333333333	-118.842435560789\\
64.35	-118.891709447506\\
64.3666666666667	-118.94111909216\\
64.3833333333333	-118.990663113783\\
64.4	-119.040340044436\\
64.4166666666667	-119.090148326055\\
64.4333333333333	-119.140086307218\\
64.45	-119.190152239799\\
64.4666666666667	-119.240344275537\\
64.4833333333333	-119.290660462501\\
64.5	-119.341098741451\\
64.5166666666667	-119.391656942101\\
64.5333333333333	-119.442332779275\\
64.55	-119.493123848956\\
64.5666666666667	-119.544027624237\\
64.5833333333333	-119.595041451149\\
64.6	-119.646162544397\\
64.6166666666667	-119.697387982975\\
64.6333333333333	-119.748714705675\\
64.65	-119.800139506487\\
64.6666666666667	-119.851659029885\\
64.6833333333333	-119.903269766009\\
64.7	-119.954968045732\\
64.7166666666667	-120.006750035618\\
64.7333333333333	-120.058611732777\\
64.75	-120.110548959609\\
64.7666666666667	-120.162557358448\\
64.7833333333333	-120.214632386098\\
64.8	-120.266769308275\\
64.8166666666667	-120.318963193955\\
64.8333333333333	-120.371208909619\\
64.85	-120.423501113425\\
64.8666666666667	-120.475834249285\\
64.8833333333333	-120.528202540875\\
64.9	-120.580599985567\\
64.9166666666667	-120.6330203483\\
64.9333333333333	-120.685457155402\\
64.95	-120.737903688353\\
64.9666666666667	-120.790352977525\\
64.9833333333333	-120.842797795888\\
65	-120.895230652704\\
65.0166666666667	-120.94764378722\\
65.0333333333333	-121.000029162374\\
65.05	-121.052378458528\\
65.0666666666667	-121.104683067249\\
65.0833333333333	-121.156934085144\\
65.1	-121.209122307784\\
65.1166666666667	-121.261238223724\\
65.1333333333333	-121.313272008649\\
65.15	-121.365213519664\\
65.1666666666667	-121.417052289757\\
65.1833333333333	-121.468777522456\\
65.2	-121.520378086714\\
65.2166666666667	-121.57184251205\\
65.2333333333333	-121.623158983968\\
65.25	-121.674315339708\\
65.2666666666667	-121.725299064334\\
65.2833333333333	-121.776097287224\\
65.3	-121.826696778976\\
65.3166666666667	-121.877083948791\\
65.3333333333333	-121.927244842351\\
65.35	-121.977165140253\\
65.3666666666667	-122.026830157031\\
65.3833333333333	-122.076224840819\\
65.4	-122.12533377369\\
65.4166666666667	-122.174141172732\\
65.4333333333333	-122.222630891896\\
65.45	-122.270786424673\\
65.4666666666667	-122.318590907648\\
65.4833333333333	-122.366027124971\\
65.5	-122.413077513807\\
65.5166666666667	-122.459724170808\\
65.5333333333333	-122.505948859657\\
65.55	-122.551733019719\\
65.5666666666667	-122.597057775872\\
65.5833333333333	-122.641903949531\\
65.6	-122.686252070931\\
65.6166666666667	-122.730082392692\\
65.6333333333333	-122.773374904715\\
65.65	-122.816109350433\\
65.6666666666667	-122.858265244448\\
65.6833333333333	-122.899821891578\\
65.7	-122.940758407335\\
65.7166666666667	-122.981053739845\\
65.7333333333333	-123.020686693215\\
65.75	-123.059635952351\\
65.7666666666667	-123.09788010922\\
65.7833333333333	-123.135397690537\\
65.8	-123.172167186856\\
65.8166666666667	-123.208167083033\\
65.8333333333333	-123.243375890024\\
65.85	-123.277772177961\\
65.8666666666667	-123.311334610443\\
65.8833333333333	-123.344041979992\\
65.9	-123.375873244559\\
65.9166666666667	-123.406807565029\\
65.9333333333333	-123.436824343583\\
65.95	-123.465903262848\\
65.9666666666667	-123.494024325675\\
65.9833333333333	-123.52116789544\\
66	-123.547314736721\\
66.0166666666667	-123.572446056197\\
66.0333333333333	-123.596543543622\\
66.05	-123.6195894127\\
66.0666666666667	-123.641566441701\\
66.0833333333333	-123.662458013636\\
66.1	-123.682248155816\\
66.1166666666667	-123.700921578607\\
66.1333333333333	-123.718463713207\\
66.15	-123.734860748248\\
66.1666666666667	-123.750099665049\\
66.1833333333333	-123.764168271338\\
66.2	-123.777055233263\\
66.2166666666667	-123.788750105528\\
66.2333333333333	-123.799243359478\\
66.25	-123.808526408993\\
66.2666666666667	-123.816591634036\\
66.2833333333333	-123.823432401723\\
66.3	-123.829043084797\\
66.3166666666667	-123.833419077393\\
66.3333333333333	-123.836556808012\\
66.35	-123.838453749615\\
66.3666666666667	-123.839108426786\\
66.3833333333333	-123.838520419919\\
66.4	-123.836690366402\\
66.4166666666667	-123.833619958796\\
66.4333333333333	-123.829311940016\\
66.45	-123.823770095535\\
66.4666666666667	-123.81699924268\\
66.4833333333333	-123.80900521706\\
66.5	-123.799794856212\\
66.5166666666667	-123.789375980572\\
66.5333333333333	-123.777757371868\\
66.55	-123.764948749063\\
66.5666666666667	-123.750960741982\\
66.5833333333333	-123.73580486278\\
66.6	-123.719493475396\\
66.6166666666667	-123.702039763162\\
66.6333333333333	-123.683457694742\\
66.65	-123.66376198858\\
66.6666666666667	-123.642968076029\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
66.6666666666667	-123.642968076029\\
66.6833333333333	-123.621092063357\\
66.7	-123.598150692799\\
66.7166666666667	-123.574161302859\\
66.7333333333333	-123.549141788022\\
66.75	-123.523110558072\\
66.7666666666667	-123.496086497178\\
66.7833333333333	-123.468088922925\\
66.8	-123.43913754545\\
66.8166666666667	-123.409252426829\\
66.8333333333333	-123.378453940881\\
66.85	-123.346762733506\\
66.8666666666667	-123.314199683699\\
66.8833333333333	-123.280785865354\\
66.9	-123.246542509968\\
66.9166666666667	-123.211490970347\\
66.9333333333333	-123.175652685394\\
66.95	-123.139049146067\\
66.9666666666667	-123.10170186257\\
66.9833333333333	-123.063632332835\\
67	-123.024862012347\\
67.0166666666667	-122.985412285347\\
67.0333333333333	-122.945304437445\\
67.05	-122.904559629667\\
67.0666666666667	-122.863198873939\\
67.0833333333333	-122.821243010031\\
67.1	-122.778712683941\\
67.1166666666667	-122.735628327727\\
67.1333333333333	-122.692010140751\\
67.15	-122.647878072349\\
67.1666666666667	-122.603251805859\\
67.1833333333333	-122.55815074402\\
67.2	-122.512593995676\\
67.2166666666667	-122.466600363765\\
67.2333333333333	-122.420188334551\\
67.25	-122.373376068049\\
67.2666666666667	-122.32618138961\\
67.2833333333333	-122.278621782606\\
67.3	-122.230714382187\\
67.3166666666667	-122.182475970036\\
67.3333333333333	-122.133922970096\\
67.35	-122.085071445211\\
67.3666666666667	-122.035937094623\\
67.3833333333333	-121.986535252297\\
67.4	-121.936880886003\\
67.4166666666667	-121.886988597124\\
67.4333333333333	-121.83687262113\\
67.45	-121.78654682869\\
67.4666666666667	-121.736024727357\\
67.4833333333333	-121.685319463794\\
67.5	-121.634443826504\\
67.5166666666667	-121.583410249008\\
67.5333333333333	-121.532230813449\\
67.55	-121.480917254571\\
67.5666666666667	-121.429480964049\\
67.5833333333333	-121.377932995128\\
67.6	-121.326284067537\\
67.6166666666667	-121.274544572659\\
67.6333333333333	-121.222724578913\\
67.65	-121.170833837335\\
67.6666666666667	-121.118881787313\\
67.6833333333333	-121.066877562478\\
67.7	-121.014829996699\\
67.7166666666667	-120.962747630184\\
67.7333333333333	-120.910638715657\\
67.75	-120.858511224587\\
67.7666666666667	-120.806372853461\\
67.7833333333333	-120.754231030088\\
67.8	-120.702092919901\\
67.8166666666667	-120.649965432263\\
67.8333333333333	-120.597855226753\\
67.85	-120.545768719427\\
67.8666666666667	-120.493712089039\\
67.8833333333333	-120.441691283209\\
67.9	-120.389712024544\\
67.9166666666667	-120.337779816684\\
67.9333333333333	-120.285899950282\\
67.95	-120.234077508906\\
67.9666666666667	-120.182317374856\\
67.9833333333333	-120.130624234888\\
68	-120.079002585856\\
68.0166666666667	-120.027456740247\\
68.0333333333333	-119.975990831619\\
68.05	-119.924608819939\\
68.0666666666667	-119.873314496817\\
68.0833333333333	-119.822111490626\\
68.1	-119.771003271523\\
68.1166666666667	-119.719993156356\\
68.1333333333333	-119.66908431346\\
68.15	-119.618279767351\\
68.1666666666667	-119.567582403296\\
68.1833333333333	-119.516994971787\\
68.2	-119.466520092897\\
68.2166666666667	-119.416160260526\\
68.2333333333333	-119.365917846545\\
68.25	-119.315795104827\\
68.2666666666667	-119.265794175173\\
68.2833333333333	-119.215917087133\\
68.3	-119.166165763724\\
68.3166666666667	-119.116542025043\\
68.3333333333333	-119.067047591785\\
68.35	-119.017684088651\\
68.3666666666667	-118.968453047673\\
68.3833333333333	-118.919355911428\\
68.4	-118.870394036171\\
68.4166666666667	-118.821568694868\\
68.4333333333333	-118.772881080142\\
68.45	-118.724332307131\\
68.4666666666667	-118.675923416255\\
68.4833333333333	-118.627655375908\\
68.5	-118.579529085056\\
68.5166666666667	-118.531545375766\\
68.5333333333333	-118.483705015647\\
68.55	-118.436008710219\\
68.5666666666667	-118.388457105211\\
68.5833333333333	-118.341050788775\\
68.6	-118.293790293642\\
68.6166666666667	-118.2466760992\\
68.6333333333333	-118.199708633512\\
68.65	-118.15288827526\\
68.6666666666667	-118.106215355635\\
68.6833333333333	-118.05969016016\\
68.7	-118.013312930451\\
68.7166666666667	-117.967083865929\\
68.7333333333333	-117.921003125464\\
68.75	-117.87507082897\\
68.7666666666667	-117.829287058951\\
68.7833333333333	-117.783651861986\\
68.8	-117.738165250169\\
68.8166666666667	-117.692827202505\\
68.8333333333333	-117.647637666246\\
68.85	-117.602596558197\\
68.8666666666667	-117.557703765963\\
68.8833333333333	-117.512959149167\\
68.9	-117.468362540614\\
68.9166666666667	-117.423913747423\\
68.9333333333333	-117.379612552118\\
68.95	-117.335458713677\\
68.9666666666667	-117.291451968554\\
68.9833333333333	-117.247592031655\\
69	-117.203878597283\\
69.0166666666667	-117.160311340059\\
69.0333333333333	-117.116889915795\\
69.05	-117.073613962349\\
69.0666666666667	-117.030483100444\\
69.0833333333333	-116.987496934459\\
69.1	-116.944655053193\\
69.1166666666667	-116.901957030601\\
69.1333333333333	-116.859402426501\\
69.15	-116.816990787264\\
69.1666666666667	-116.774721646468\\
69.1833333333333	-116.732594525539\\
69.2	-116.690608934361\\
69.2166666666667	-116.648764371868\\
69.2333333333333	-116.607060326614\\
69.25	-116.565496277322\\
69.2666666666667	-116.524071693413\\
69.2833333333333	-116.482786035516\\
69.3	-116.441638755956\\
69.3166666666667	-116.400629299233\\
69.3333333333333	-116.35975710247\\
69.35	-116.319021595859\\
69.3666666666667	-116.278422203079\\
69.3833333333333	-116.237958341702\\
69.4	-116.197629423587\\
69.4166666666667	-116.157434855258\\
69.4333333333333	-116.117374038263\\
69.45	-116.077446369526\\
69.4666666666667	-116.03765124168\\
69.4833333333333	-115.997988043394\\
69.5	-115.958456159681\\
69.5166666666667	-115.919054972198\\
69.5333333333333	-115.879783859533\\
69.55	-115.840642197482\\
69.5666666666667	-115.801629359313\\
69.5833333333333	-115.762744716026\\
69.6	-115.723987636593\\
69.6166666666667	-115.685357488196\\
69.6333333333333	-115.646853636454\\
69.65	-115.608475445643\\
69.6666666666667	-115.570222278897\\
69.6833333333333	-115.53209349842\\
69.7	-115.494088465668\\
69.7166666666667	-115.45620654154\\
69.7333333333333	-115.418447086554\\
69.75	-115.380809461016\\
69.7666666666667	-115.343293025186\\
69.7833333333333	-115.305897139428\\
69.8	-115.268621164369\\
69.8166666666667	-115.231464461034\\
69.8333333333333	-115.194426390988\\
69.85	-115.15750631647\\
69.8666666666667	-115.120703600512\\
69.8833333333333	-115.084017607065\\
69.9	-115.047447701115\\
69.9166666666667	-115.01099324879\\
69.9333333333333	-114.974653617466\\
69.95	-114.938428175871\\
69.9666666666667	-114.902316294179\\
69.9833333333333	-114.866317344101\\
70	-114.830430698973\\
70.0166666666667	-114.794655733842\\
70.0333333333333	-114.758991825545\\
70.05	-114.723438352781\\
70.0666666666667	-114.687994696189\\
70.0833333333333	-114.652660238413\\
70.1	-114.61743436417\\
70.1166666666667	-114.582316460308\\
70.1333333333333	-114.547305915871\\
70.15	-114.51240212215\\
70.1666666666667	-114.477604472737\\
70.1833333333333	-114.442912363579\\
70.2	-114.408325193019\\
70.2166666666667	-114.373842361848\\
70.2333333333333	-114.339463273343\\
70.25	-114.305187333307\\
70.2666666666667	-114.271013950107\\
70.2833333333333	-114.236942534715\\
70.3	-114.20297250073\\
70.3166666666667	-114.16910326442\\
70.3333333333333	-114.135334244746\\
70.35	-114.101664863389\\
70.3666666666667	-114.068094544778\\
70.3833333333333	-114.03462271611\\
70.4	-114.001248807377\\
70.4166666666667	-113.96797225138\\
70.4333333333333	-113.934792483754\\
70.45	-113.901708942979\\
70.4666666666667	-113.868721070401\\
70.4833333333333	-113.835828310243\\
70.5	-113.803030109619\\
70.5166666666667	-113.770325918544\\
70.5333333333333	-113.737715189947\\
70.55	-113.705197379679\\
70.5666666666667	-113.67277194652\\
70.5833333333333	-113.640438352185\\
70.6	-113.608196061334\\
70.6166666666667	-113.576044541571\\
70.6333333333333	-113.543983263453\\
70.65	-113.512011700489\\
70.6666666666667	-113.480129329143\\
70.6833333333333	-113.448335628836\\
70.7	-113.416630081945\\
70.7166666666667	-113.385012173802\\
70.7333333333333	-113.353481392695\\
70.75	-113.322037229862\\
70.7666666666667	-113.290679179492\\
70.7833333333333	-113.259406738719\\
70.8	-113.228219407618\\
70.8166666666667	-113.197116689201\\
70.8333333333333	-113.166098089413\\
70.85	-113.135163117121\\
70.8666666666667	-113.104311284113\\
70.8833333333333	-113.073542105088\\
70.9	-113.04285509765\\
70.9166666666667	-113.012249782299\\
70.9333333333333	-112.981725682421\\
70.95	-112.951282324284\\
70.9666666666667	-112.920919237023\\
70.9833333333333	-112.890635952634\\
71	-112.860432005963\\
71.0166666666667	-112.830306934695\\
71.0333333333333	-112.800260279343\\
71.05	-112.77029158324\\
71.0666666666667	-112.740400392522\\
71.0833333333333	-112.710586256122\\
71.1	-112.680848725754\\
71.1166666666667	-112.651187355905\\
71.1333333333333	-112.621601703816\\
71.15	-112.592091329478\\
71.1666666666667	-112.562655795612\\
71.1833333333333	-112.533294667657\\
71.2	-112.504007513761\\
71.2166666666667	-112.474793904763\\
71.2333333333333	-112.445653414181\\
71.25	-112.416585618199\\
71.2666666666667	-112.387590095652\\
71.2833333333333	-112.358666428012\\
71.3	-112.329814199373\\
71.3166666666667	-112.30103299644\\
71.3333333333333	-112.27232240851\\
71.35	-112.243682027461\\
71.3666666666667	-112.215111447736\\
71.3833333333333	-112.186610266327\\
71.4	-112.158178082762\\
71.4166666666667	-112.12981449909\\
71.4333333333333	-112.101519119867\\
71.45	-112.073291552136\\
71.4666666666667	-112.045131405419\\
71.4833333333333	-112.017038291698\\
71.5	-111.989011825397\\
71.5166666666667	-111.961051623375\\
71.5333333333333	-111.933157304904\\
71.55	-111.905328491653\\
71.5666666666667	-111.877564807681\\
71.5833333333333	-111.849865879411\\
71.6	-111.822231335623\\
71.6166666666667	-111.794660807435\\
71.6333333333333	-111.767153928289\\
71.65	-111.739710333934\\
71.6666666666667	-111.712329662413\\
71.6833333333333	-111.685011554047\\
71.7	-111.657755651418\\
71.7166666666667	-111.630561599357\\
71.7333333333333	-111.603429044927\\
71.75	-111.576357637406\\
71.7666666666667	-111.549347028276\\
71.7833333333333	-111.522396871205\\
71.8	-111.495506822035\\
71.8166666666667	-111.46867653876\\
71.8333333333333	-111.44190568152\\
71.85	-111.415193912581\\
71.8666666666667	-111.38854089632\\
71.8833333333333	-111.361946299211\\
71.9	-111.335409789813\\
71.9166666666667	-111.308931038749\\
71.9333333333333	-111.282509718698\\
71.95	-111.256145504376\\
71.9666666666667	-111.229838072523\\
71.9833333333333	-111.203587101889\\
72	-111.177392273218\\
72.0166666666667	-111.151253269235\\
72.0333333333333	-111.125169774632\\
72.05	-111.099141476052\\
72.0666666666667	-111.073168062077\\
72.0833333333333	-111.04724922321\\
72.1	-111.021384651868\\
72.1166666666667	-110.99557404236\\
72.1333333333333	-110.969817090878\\
72.15	-110.944113495483\\
72.1666666666667	-110.918462956089\\
72.1833333333333	-110.892865174453\\
72.2	-110.867319854154\\
72.2166666666667	-110.84182670059\\
72.2333333333333	-110.816385420957\\
72.25	-110.790995724235\\
72.2666666666667	-110.765657321181\\
72.2833333333333	-110.740369924312\\
72.3	-110.715133247888\\
72.3166666666667	-110.689947007908\\
72.3333333333333	-110.664810922089\\
72.35	-110.639724709856\\
72.3666666666667	-110.614688092331\\
72.3833333333333	-110.589700792316\\
72.4	-110.564762534286\\
72.4166666666667	-110.539873044369\\
72.4333333333333	-110.515032050342\\
72.45	-110.490239281613\\
72.4666666666667	-110.465494469207\\
72.4833333333333	-110.44079734576\\
72.5	-110.416147645503\\
72.5166666666667	-110.391545104249\\
72.5333333333333	-110.366989459385\\
72.55	-110.342480449854\\
72.5666666666667	-110.318017816148\\
72.5833333333333	-110.293601300297\\
72.6	-110.269230645852\\
72.6166666666667	-110.244905597878\\
72.6333333333333	-110.220625902941\\
72.65	-110.196391309095\\
72.6666666666667	-110.172201565875\\
72.6833333333333	-110.148056424279\\
72.7	-110.123955636765\\
72.7166666666667	-110.099898957232\\
72.7333333333333	-110.075886141014\\
72.75	-110.051916944866\\
72.7666666666667	-110.027991126957\\
72.7833333333333	-110.004108446856\\
72.8	-109.980268665519\\
72.8166666666667	-109.956471545285\\
72.8333333333333	-109.932716849861\\
72.85	-109.90900434431\\
72.8666666666667	-109.885333795046\\
72.8833333333333	-109.861704969818\\
72.9	-109.838117637704\\
72.9166666666667	-109.814571569097\\
72.9333333333333	-109.791066535698\\
72.95	-109.767602310505\\
72.9666666666667	-109.744178667802\\
72.9833333333333	-109.72079538315\\
73	-109.697452233379\\
73.0166666666667	-109.674148996573\\
73.0333333333333	-109.650885452067\\
73.05	-109.627661380431\\
73.0666666666667	-109.604476563466\\
73.0833333333333	-109.581330784191\\
73.1	-109.558223826834\\
73.1166666666667	-109.535155476825\\
73.1333333333333	-109.512125520783\\
73.15	-109.489133746511\\
73.1666666666667	-109.466179942983\\
73.1833333333333	-109.443263900339\\
73.2	-109.420385409872\\
73.2166666666667	-109.39754426402\\
73.2333333333333	-109.374740256361\\
73.25	-109.3519731816\\
73.2666666666667	-109.329242835561\\
73.2833333333333	-109.306549015179\\
73.3	-109.283891518492\\
73.3166666666667	-109.261270144632\\
73.3333333333333	-109.238684693816\\
73.35	-109.21613496734\\
73.3666666666667	-109.193620767565\\
73.3833333333333	-109.171141897917\\
73.4	-109.148698162872\\
73.4166666666667	-109.12628936795\\
73.4333333333333	-109.103915319708\\
73.45	-109.081575825733\\
73.4666666666667	-109.059270694628\\
73.4833333333333	-109.036999736014\\
73.5	-109.014762760513\\
73.5166666666667	-108.992559579746\\
73.5333333333333	-108.97039000632\\
73.55	-108.948253853828\\
73.5666666666667	-108.926150936835\\
73.5833333333333	-108.904081070873\\
73.6	-108.882044072433\\
73.6166666666667	-108.860039758958\\
73.6333333333333	-108.838067948835\\
73.65	-108.816128461389\\
73.6666666666667	-108.794221116875\\
73.6833333333333	-108.772345736471\\
73.7	-108.750502142269\\
73.7166666666667	-108.728690157273\\
73.7333333333333	-108.706909605386\\
73.75	-108.685160311406\\
73.7666666666667	-108.663442101021\\
73.7833333333333	-108.641754800798\\
73.8	-108.620098238179\\
73.8166666666667	-108.598472241474\\
73.8333333333333	-108.576876639853\\
73.85	-108.555311263343\\
73.8666666666667	-108.533775942814\\
73.8833333333333	-108.512270509982\\
73.9	-108.490794797395\\
73.9166666666667	-108.46934863843\\
73.9333333333333	-108.447931867286\\
73.95	-108.426544318978\\
73.9666666666667	-108.405185829331\\
73.9833333333333	-108.383856234972\\
74	-108.362555373325\\
74.0166666666667	-108.341283082607\\
74.0333333333333	-108.320039201816\\
74.05	-108.298823570732\\
74.0666666666667	-108.277636029908\\
74.0833333333333	-108.256476420661\\
74.1	-108.235344585072\\
74.1166666666667	-108.214240365976\\
74.1333333333333	-108.193163606957\\
74.15	-108.172114152343\\
74.1666666666667	-108.1510918472\\
74.1833333333333	-108.130096537326\\
74.2	-108.109128069246\\
74.2166666666667	-108.088186290205\\
74.2333333333333	-108.067271048166\\
74.25	-108.046382191798\\
74.2666666666667	-108.025519570478\\
74.2833333333333	-108.00468303428\\
74.3	-107.983872433974\\
74.3166666666667	-107.963087621017\\
74.3333333333333	-107.942328447548\\
74.35	-107.921594766386\\
74.3666666666667	-107.900886431022\\
74.3833333333333	-107.880203295614\\
74.4	-107.859545214983\\
74.4166666666667	-107.838912044607\\
74.4333333333333	-107.818303640616\\
74.45	-107.797719859787\\
74.4666666666667	-107.77716055954\\
74.4833333333333	-107.756625597933\\
74.5	-107.736114833654\\
74.5166666666667	-107.715628126021\\
74.5333333333333	-107.695165334973\\
74.55	-107.674726321067\\
74.5666666666667	-107.654310945475\\
74.5833333333333	-107.633919069975\\
74.6	-107.61355055695\\
74.6166666666667	-107.593205269382\\
74.6333333333333	-107.572883070847\\
74.65	-107.552583825511\\
74.6666666666667	-107.532307398126\\
74.6833333333333	-107.512053654025\\
74.7	-107.491822459115\\
74.7166666666667	-107.471613679877\\
74.7333333333333	-107.451427183359\\
74.75	-107.431262837172\\
74.7666666666667	-107.411120509485\\
74.7833333333333	-107.391000069022\\
74.8	-107.370901385059\\
74.8166666666667	-107.350824327413\\
74.8333333333333	-107.330768766447\\
74.85	-107.310734573059\\
74.8666666666667	-107.290721618682\\
74.8833333333333	-107.270729775277\\
74.9	-107.250758915329\\
74.9166666666667	-107.230808911847\\
74.9333333333333	-107.210879638352\\
74.95	-107.190970968883\\
74.9666666666667	-107.171082777984\\
74.9833333333333	-107.151214940705\\
75	-107.131367332599\\
75.0166666666667	-107.111539829713\\
75.0333333333333	-107.091732308588\\
75.05	-107.071944646255\\
75.0666666666667	-107.05217672023\\
75.0833333333333	-107.03242840851\\
75.1	-107.012699589572\\
75.1166666666667	-106.992990142365\\
75.1333333333333	-106.973299946309\\
75.15	-106.95362888129\\
75.1666666666667	-106.933976827659\\
75.1833333333333	-106.914343666224\\
75.2	-106.894729278251\\
75.2166666666667	-106.875133545457\\
75.2333333333333	-106.855556350008\\
75.25	-106.835997574514\\
75.2666666666667	-106.816457102028\\
75.2833333333333	-106.79693481604\\
75.3	-106.777430600476\\
75.3166666666667	-106.757944339691\\
75.3333333333333	-106.738475918469\\
75.35	-106.719025222019\\
75.3666666666667	-106.699592135969\\
75.3833333333333	-106.680176546367\\
75.4	-106.660778339673\\
75.4166666666667	-106.641397402759\\
75.4333333333333	-106.622033622904\\
75.45	-106.602686887792\\
75.4666666666667	-106.583357085508\\
75.4833333333333	-106.564044104535\\
75.5	-106.544747833751\\
75.5166666666667	-106.525468162424\\
75.5333333333333	-106.506204980211\\
75.55	-106.486958177156\\
75.5666666666667	-106.467727643682\\
75.5833333333333	-106.448513270594\\
75.6	-106.429314949071\\
75.6166666666667	-106.410132570666\\
75.6333333333333	-106.390966027299\\
75.65	-106.371815211261\\
75.6666666666667	-106.352680015204\\
75.6833333333333	-106.333560332141\\
75.7	-106.314456055444\\
75.7166666666667	-106.295367078839\\
75.7333333333333	-106.276293296405\\
75.75	-106.257234602567\\
75.7666666666667	-106.2381908921\\
75.7833333333333	-106.219162060121\\
75.8	-106.200148002085\\
75.8166666666667	-106.181148613789\\
75.8333333333333	-106.162163791361\\
75.85	-106.143193431263\\
75.8666666666667	-106.124237430286\\
75.8833333333333	-106.105295685546\\
75.9	-106.086368094484\\
75.9166666666667	-106.067454554861\\
75.9333333333333	-106.048554964759\\
75.95	-106.029669222571\\
75.9666666666667	-106.010797227006\\
75.9833333333333	-105.991938877083\\
76	-105.973094072128\\
76.0166666666667	-105.95426271177\\
76.0333333333333	-105.935444695944\\
76.05	-105.916639924881\\
76.0666666666667	-105.897848299112\\
76.0833333333333	-105.879069719461\\
76.1	-105.860304087043\\
76.1166666666667	-105.841551303265\\
76.1333333333333	-105.822811269818\\
76.15	-105.804083888679\\
76.1666666666667	-105.785369062107\\
76.1833333333333	-105.76666669264\\
76.2	-105.747976683091\\
76.2166666666667	-105.729298936551\\
76.2333333333333	-105.710633356379\\
76.25	-105.691979846208\\
76.2666666666667	-105.673338309933\\
76.2833333333333	-105.654708651718\\
76.3	-105.636090775988\\
76.3166666666667	-105.617484587425\\
76.3333333333333	-105.598889990974\\
76.35	-105.58030689183\\
76.3666666666667	-105.561735195445\\
76.3833333333333	-105.543174807518\\
76.4	-105.524625633999\\
76.4166666666667	-105.506087581082\\
76.4333333333333	-105.487560555206\\
76.45	-105.469044463051\\
76.4666666666667	-105.450539211534\\
76.4833333333333	-105.432044707813\\
76.5	-105.413560859276\\
76.5166666666667	-105.395087573547\\
76.5333333333333	-105.376624758477\\
76.55	-105.358172322149\\
76.5666666666667	-105.339730172866\\
76.5833333333333	-105.321298219161\\
76.6	-105.302876369782\\
76.6166666666667	-105.284464533702\\
76.6333333333333	-105.266062620106\\
76.65	-105.247670538397\\
76.6666666666667	-105.229288198189\\
76.6833333333333	-105.210915509309\\
76.7	-105.19255238179\\
76.7166666666667	-105.174198725872\\
76.7333333333333	-105.155854452\\
76.75	-105.137519470821\\
76.7666666666667	-105.119193693181\\
76.7833333333333	-105.100877030126\\
76.8	-105.082569392897\\
76.8166666666667	-105.064270692928\\
76.8333333333333	-105.045980841847\\
76.85	-105.027699751471\\
76.8666666666667	-105.009427333803\\
76.8833333333333	-104.991163501036\\
76.9	-104.972908165542\\
76.9166666666667	-104.954661239879\\
76.9333333333333	-104.936422636783\\
76.95	-104.918192269167\\
76.9666666666667	-104.899970050123\\
76.9833333333333	-104.881755892914\\
77	-104.863549710977\\
77.0166666666667	-104.845351417917\\
77.0333333333333	-104.82716092751\\
77.05	-104.808978153696\\
77.0666666666667	-104.79080301058\\
77.0833333333333	-104.772635412429\\
77.1	-104.754475273672\\
77.1166666666667	-104.736322508896\\
77.1333333333333	-104.718177032844\\
77.15	-104.700038760414\\
77.1666666666667	-104.681907606657\\
77.1833333333333	-104.663783486776\\
77.2	-104.645666316123\\
77.2166666666667	-104.627556010196\\
77.2333333333333	-104.609452484642\\
77.25	-104.591355655247\\
77.2666666666667	-104.573265437942\\
77.2833333333333	-104.555181748798\\
77.3	-104.537104504024\\
77.3166666666667	-104.519033619965\\
77.3333333333333	-104.5009690131\\
77.35	-104.482910600043\\
77.3666666666667	-104.464858297536\\
77.3833333333333	-104.446812022454\\
77.4	-104.428771691797\\
77.4166666666667	-104.410737222691\\
77.4333333333333	-104.392708532387\\
77.45	-104.374685538256\\
77.4666666666667	-104.356668157792\\
77.4833333333333	-104.338656308607\\
77.5	-104.320649908429\\
77.5166666666667	-104.302648875101\\
77.5333333333333	-104.284653126582\\
77.55	-104.26666258094\\
77.5666666666667	-104.248677156354\\
77.5833333333333	-104.230696771112\\
77.6	-104.212721343607\\
77.6166666666667	-104.194750792338\\
77.6333333333333	-104.176785035907\\
77.65	-104.158823993019\\
77.6666666666667	-104.140867582475\\
77.6833333333333	-104.122915723177\\
77.7	-104.104968334123\\
77.7166666666667	-104.087025334406\\
77.7333333333333	-104.069086643211\\
77.75	-104.051152179815\\
77.7666666666667	-104.033221863584\\
77.7833333333333	-104.015295613973\\
77.8	-103.997373350524\\
77.8166666666667	-103.979454992861\\
77.8333333333333	-103.961540460694\\
77.85	-103.943629673812\\
77.8666666666667	-103.925722552087\\
77.8833333333333	-103.907819015466\\
77.9	-103.889918983973\\
77.9166666666667	-103.872022377709\\
77.9333333333333	-103.854129116845\\
77.95	-103.836239121627\\
77.9666666666667	-103.818352312369\\
77.9833333333333	-103.800468609452\\
78	-103.782587933328\\
78.0166666666667	-103.76471020451\\
78.0333333333333	-103.746835343576\\
78.05	-103.728963271166\\
78.0666666666667	-103.711093907981\\
78.0833333333333	-103.693227174779\\
78.1	-103.675362992377\\
78.1166666666667	-103.657501281646\\
78.1333333333333	-103.639641963512\\
78.15	-103.621784958951\\
78.1666666666667	-103.603930188994\\
78.1833333333333	-103.586077574716\\
78.2	-103.568227037244\\
78.2166666666667	-103.550378497749\\
78.2333333333333	-103.532531877445\\
78.25	-103.514687097591\\
78.2666666666667	-103.496844079486\\
78.2833333333333	-103.47900274447\\
78.3	-103.461163013919\\
78.3166666666667	-103.443324809247\\
78.3333333333333	-103.425488051903\\
78.35	-103.407652663367\\
78.3666666666667	-103.389818565155\\
78.3833333333333	-103.37198567881\\
78.4	-103.354153925903\\
78.4166666666667	-103.336323228035\\
78.4333333333333	-103.318493506831\\
78.45	-103.300664683939\\
78.4666666666667	-103.28283668103\\
78.4833333333333	-103.265009419798\\
78.5	-103.247182821952\\
78.5166666666667	-103.229356809223\\
78.5333333333333	-103.211531303356\\
78.55	-103.19370622611\\
78.5666666666667	-103.175881499258\\
78.5833333333333	-103.158057044584\\
78.6	-103.140232783883\\
78.6166666666667	-103.122408638958\\
78.6333333333333	-103.104584531617\\
78.65	-103.086760383675\\
78.6666666666667	-103.068936116951\\
78.6833333333333	-103.051111653266\\
78.7	-103.033286914439\\
78.7166666666667	-103.015461822292\\
78.7333333333333	-102.997636298641\\
78.75	-102.979810265301\\
78.7666666666667	-102.961983644079\\
78.7833333333333	-102.944156356776\\
78.8	-102.926328325183\\
78.8166666666667	-102.908499471083\\
78.8333333333333	-102.890669716245\\
78.85	-102.872838982426\\
78.8666666666667	-102.855007191367\\
78.8833333333333	-102.837174264792\\
78.9	-102.819340124409\\
78.9166666666667	-102.801504691904\\
78.9333333333333	-102.783667888944\\
78.95	-102.765829637172\\
78.9666666666667	-102.747989858206\\
78.9833333333333	-102.730148473639\\
79	-102.712305405037\\
79.0166666666667	-102.694460573936\\
79.0333333333333	-102.676613901842\\
79.05	-102.658765310228\\
79.0666666666667	-102.640914720535\\
79.0833333333333	-102.623062054166\\
79.1	-102.60520723249\\
79.1166666666667	-102.587350176836\\
79.1333333333333	-102.569490808493\\
79.15	-102.551629048708\\
79.1666666666667	-102.533764818685\\
79.1833333333333	-102.515898039585\\
79.2	-102.49802863252\\
79.2166666666667	-102.480156518555\\
79.2333333333333	-102.462281618706\\
79.25	-102.444403853938\\
79.2666666666667	-102.426523145162\\
79.2833333333333	-102.408639413236\\
79.3	-102.39075257896\\
79.3166666666667	-102.37286256308\\
79.3333333333333	-102.354969286279\\
79.35	-102.337072669181\\
79.3666666666667	-102.319172632349\\
79.3833333333333	-102.30126909628\\
79.4	-102.283361981405\\
79.4166666666667	-102.26545120809\\
79.4333333333333	-102.24753669663\\
79.45	-102.229618367251\\
79.4666666666667	-102.211696140107\\
79.4833333333333	-102.193769935276\\
79.5	-102.175839672764\\
79.5166666666667	-102.157905272497\\
79.5333333333333	-102.139966654325\\
79.55	-102.122023738015\\
79.5666666666667	-102.104076443253\\
79.5833333333333	-102.086124689643\\
79.6	-102.068168396702\\
79.6166666666667	-102.050207483861\\
79.6333333333333	-102.032241870461\\
79.65	-102.014271475754\\
79.6666666666667	-101.9962962189\\
79.6833333333333	-101.978316018965\\
79.7	-101.96033079492\\
79.7166666666667	-101.942340465639\\
79.7333333333333	-101.924344949897\\
79.75	-101.906344166368\\
79.7666666666667	-101.888338033625\\
79.7833333333333	-101.870326470138\\
79.8	-101.852309394269\\
79.8166666666667	-101.834286724274\\
79.8333333333333	-101.816258378302\\
79.85	-101.798224274388\\
79.8666666666667	-101.780184330456\\
79.8833333333333	-101.762138464317\\
79.9	-101.744086593664\\
79.9166666666667	-101.726028636075\\
79.9333333333333	-101.707964509006\\
79.95	-101.689894129793\\
79.9666666666667	-101.671817415649\\
79.9833333333333	-101.653734283662\\
80	-101.635644650795\\
80.0166666666667	-101.617548433881\\
80.0333333333333	-101.599445549624\\
80.05	-101.581335914595\\
80.0666666666667	-101.563219445233\\
80.0833333333333	-101.54509605784\\
80.1	-101.526965668582\\
80.1166666666667	-101.508828193485\\
80.1333333333333	-101.490683548434\\
80.15	-101.472531649173\\
80.1666666666667	-101.4543724113\\
80.1833333333333	-101.436205750266\\
80.2	-101.418031581375\\
80.2166666666667	-101.39984981978\\
80.2333333333333	-101.381660380483\\
80.25	-101.363463178331\\
80.2666666666667	-101.345258128015\\
80.2833333333333	-101.32704514407\\
80.3	-101.30882414087\\
80.3166666666667	-101.290595032629\\
80.3333333333333	-101.272357733395\\
80.35	-101.254112157053\\
80.3666666666667	-101.23585821732\\
80.3833333333333	-101.217595827744\\
80.4	-101.199324901702\\
80.4166666666667	-101.181045352398\\
80.4333333333333	-101.162757092859\\
80.45	-101.144460035939\\
80.4666666666667	-101.126154094308\\
80.4833333333333	-101.107839180461\\
80.5	-101.089515206703\\
80.5166666666667	-101.071182085161\\
80.5333333333333	-101.05283972777\\
80.55	-101.034488046278\\
80.5666666666667	-101.016126952241\\
80.5833333333333	-100.997756357024\\
80.6	-100.979376171794\\
80.6166666666667	-100.960986307524\\
80.6333333333333	-100.942586674984\\
80.65	-100.924177184745\\
80.6666666666667	-100.905757747174\\
80.6833333333333	-100.887328272434\\
80.7	-100.868888670477\\
80.7166666666667	-100.850438851048\\
80.7333333333333	-100.831978723678\\
80.75	-100.813508197687\\
80.7666666666667	-100.795027182175\\
80.7833333333333	-100.776535586026\\
80.8	-100.758033317903\\
80.8166666666667	-100.739520286247\\
80.8333333333333	-100.720996399271\\
80.85	-100.702461564965\\
80.8666666666667	-100.683915691087\\
80.8833333333333	-100.665358685164\\
80.9	-100.646790454489\\
80.9166666666667	-100.62821090612\\
80.9333333333333	-100.609619946874\\
80.95	-100.591017483331\\
80.9666666666667	-100.572403421825\\
80.9833333333333	-100.553777668446\\
81	-100.535140129037\\
81.0166666666667	-100.516490709189\\
81.0333333333333	-100.497829314245\\
81.05	-100.479155849288\\
81.0666666666667	-100.460470219148\\
81.0833333333333	-100.441772328395\\
81.1	-100.423062081336\\
81.1166666666667	-100.404339382015\\
81.1333333333333	-100.385604134208\\
81.15	-100.366856241425\\
81.1666666666667	-100.348095606902\\
81.1833333333333	-100.329322133602\\
81.2	-100.310535724211\\
81.2166666666667	-100.291736281138\\
81.2333333333333	-100.272923706509\\
81.25	-100.254097902166\\
81.2666666666667	-100.235258769666\\
81.2833333333333	-100.216406210276\\
81.3	-100.197540124972\\
81.3166666666667	-100.178660414436\\
81.3333333333333	-100.159766979053\\
81.35	-100.140859718909\\
81.3666666666667	-100.121938533788\\
81.3833333333333	-100.103003323171\\
81.4	-100.084053986228\\
81.4166666666667	-100.065090421824\\
81.4333333333333	-100.046112528508\\
81.45	-100.027120204515\\
81.4666666666667	-100.008113347762\\
81.4833333333333	-99.9890918558459\\
81.5	-99.9700556260395\\
81.5166666666667	-99.9510045552896\\
81.5333333333333	-99.931938540214\\
81.55	-99.9128574770989\\
81.5666666666667	-99.8937612618959\\
81.5833333333333	-99.8746497902192\\
81.6	-99.8555229573425\\
81.6166666666667	-99.8363806581967\\
81.6333333333333	-99.8172227873665\\
81.65	-99.7980492390877\\
81.6666666666667	-99.7788599072442\\
81.6833333333333	-99.7596546853651\\
81.7	-99.7404334666218\\
81.7166666666667	-99.7211961438248\\
81.7333333333333	-99.701942609421\\
81.75	-99.6826727554904\\
81.7666666666667	-99.6633864737433\\
81.7833333333333	-99.6440836555169\\
81.8	-99.6247641917726\\
81.8166666666667	-99.6054279730926\\
81.8333333333333	-99.5860748896771\\
81.85	-99.5667048313408\\
81.8666666666667	-99.5473176875099\\
81.8833333333333	-99.527913347219\\
81.9	-99.5084916991077\\
81.9166666666667	-99.4890526314174\\
81.9333333333333	-99.4695960319885\\
81.95	-99.4501217882562\\
81.9666666666667	-99.4306297872483\\
81.9833333333333	-99.411119915581\\
82	-99.391592059456\\
82.0166666666667	-99.372046104657\\
82.0333333333333	-99.3524819365465\\
82.05	-99.3328994400621\\
82.0666666666667	-99.3132984997133\\
82.0833333333333	-99.2936789995779\\
82.1	-99.2740408232987\\
82.1166666666667	-99.2543838540797\\
82.1333333333333	-99.234707974683\\
82.15	-99.215013067425\\
82.1666666666667	-99.1952990141724\\
82.1833333333333	-99.1755656963397\\
82.2	-99.1558129948843\\
82.2166666666667	-99.1360407903039\\
82.2333333333333	-99.1162489626321\\
82.25	-99.0964373914352\\
82.2666666666667	-99.0766059558081\\
82.2833333333333	-99.0567545343705\\
82.3	-99.0368830052638\\
82.3166666666667	-99.0169912461464\\
82.3333333333333	-98.9970791341904\\
82.35	-98.9771465460776\\
82.3666666666667	-98.9571933579956\\
82.3833333333333	-98.9372194456339\\
82.4	-98.9172246841798\\
82.4166666666667	-98.8972089483148\\
82.4333333333333	-98.8771721122103\\
82.45	-98.8571140495233\\
82.4666666666667	-98.8370346333932\\
82.4833333333333	-98.8169337364367\\
82.5	-98.7968112307444\\
82.5166666666667	-98.7766669878763\\
82.5333333333333	-98.7565008788577\\
82.55	-98.7363127741749\\
82.5666666666667	-98.7161025437713\\
82.5833333333333	-98.6958700570427\\
82.6	-98.6756151828331\\
82.6166666666667	-98.6553377894304\\
82.6333333333333	-98.6350377445622\\
82.65	-98.6147149153912\\
82.6666666666667	-98.5943691685107\\
82.6833333333333	-98.5740003699403\\
82.7	-98.5536083851213\\
82.7166666666667	-98.533193078912\\
82.7333333333333	-98.5127543155837\\
82.75	-98.4922919588155\\
82.7666666666667	-98.4718058716897\\
82.7833333333333	-98.4512959166874\\
82.8	-98.4307619556838\\
82.8166666666667	-98.4102038499432\\
82.8333333333333	-98.3896214601142\\
82.85	-98.3690146462254\\
82.8666666666667	-98.3483832676797\\
82.8833333333333	-98.3277271832502\\
82.9	-98.3070462510747\\
82.9166666666667	-98.2863403286511\\
82.9333333333333	-98.2656092728323\\
82.95	-98.2448529398208\\
82.9666666666667	-98.2240711851644\\
82.9833333333333	-98.2032638637501\\
83	-98.1824308297998\\
83.0166666666667	-98.1615719368645\\
83.0333333333333	-98.1406870378195\\
83.05	-98.1197759848586\\
83.0666666666667	-98.0988386294894\\
83.0833333333333	-98.0778748225272\\
83.1	-98.0568844140905\\
83.1166666666667	-98.0358672535947\\
83.1333333333333	-98.014823189747\\
83.15	-97.9937520705409\\
83.1666666666667	-97.9726537432504\\
83.1833333333333	-97.9515280544246\\
83.2	-97.9303748498821\\
83.2166666666667	-97.9091939747048\\
83.2333333333333	-97.8879852732326\\
83.25	-97.8667485890577\\
83.2666666666667	-97.8454837650182\\
83.2833333333333	-97.8241906431927\\
83.3	-97.8028690648942\\
83.3166666666667	-97.7815188706639\\
83.3333333333333	-97.7601399002657\\
83.35	-97.7387319926796\\
83.3666666666667	-97.7172949860956\\
83.3833333333333	-97.6958287179079\\
83.4	-97.6743330247085\\
83.4166666666667	-97.6528077422805\\
83.4333333333333	-97.6312527055925\\
83.45	-97.6096677487917\\
83.4666666666667	-97.5880527051977\\
83.4833333333333	-97.5664074072958\\
83.5	-97.5447316867308\\
83.5166666666667	-97.5230253743001\\
83.5333333333333	-97.5012882999472\\
83.55	-97.479520292755\\
83.5666666666667	-97.4577211809392\\
83.5833333333333	-97.4358907918412\\
83.6	-97.4140289519214\\
83.6166666666667	-97.3921354867523\\
83.6333333333333	-97.3702102210116\\
83.65	-97.3482529784751\\
83.6666666666667	-97.3262635820096\\
83.6833333333333	-97.3042418535658\\
83.7	-97.2821876141711\\
83.7166666666667	-97.2601006839225\\
83.7333333333333	-97.237980881979\\
83.75	-97.2158280265543\\
83.7666666666667	-97.1936419349098\\
83.7833333333333	-97.1714224233465\\
83.8	-97.1491693071978\\
83.8166666666667	-97.1268824008219\\
83.8333333333333	-97.104561517594\\
83.85	-97.0822064698986\\
83.8666666666667	-97.0598170691218\\
83.8833333333333	-97.0373931256435\\
83.9	-97.0149344488291\\
83.9166666666667	-96.9924408470219\\
83.9333333333333	-96.9699121275351\\
83.95	-96.9473480966433\\
83.9666666666667	-96.9247485595746\\
83.9833333333333	-96.9021133205025\\
84	-96.8794421825371\\
84.0166666666667	-96.8567349477172\\
84.0333333333333	-96.8339914170017\\
84.05	-96.8112113902609\\
84.0666666666667	-96.7883946662682\\
84.0833333333333	-96.7655410426914\\
84.1	-96.7426503160836\\
84.1166666666667	-96.7197222818752\\
84.1333333333333	-96.6967567343641\\
84.15	-96.6737534667075\\
84.1666666666667	-96.6507122709124\\
84.1833333333333	-96.627632937827\\
84.2	-96.6045152571312\\
84.2166666666667	-96.5813590173273\\
84.2333333333333	-96.558164005731\\
84.25	-96.534930008462\\
84.2666666666667	-96.5116568104342\\
84.2833333333333	-96.4883441953467\\
84.3	-96.4649919456737\\
84.3166666666667	-96.4415998426551\\
84.3333333333333	-96.4181676662869\\
84.35	-96.394695195311\\
84.3666666666667	-96.3711822072052\\
84.3833333333333	-96.347628478174\\
84.4	-96.3240337831377\\
84.4166666666667	-96.3003978957225\\
84.4333333333333	-96.2767205882504\\
84.45	-96.253001631729\\
84.4666666666667	-96.2292407958407\\
84.4833333333333	-96.2054378489324\\
84.5	-96.1815925580053\\
84.5166666666667	-96.1577046887037\\
84.5333333333333	-96.1337740053047\\
84.55	-96.1098002707072\\
84.5666666666667	-96.085783246421\\
84.5833333333333	-96.061722692556\\
84.6	-96.037618367811\\
84.6166666666667	-96.0134700294624\\
84.6333333333333	-95.9892774333535\\
84.65	-95.9650403338826\\
84.6666666666667	-95.9407584839918\\
84.6833333333333	-95.9164316351557\\
84.7	-95.8920595373696\\
84.7166666666667	-95.8676419391378\\
84.7333333333333	-95.8431785874623\\
84.75	-95.8186692278301\\
84.7666666666667	-95.7941136042021\\
84.7833333333333	-95.7695114590008\\
84.8	-95.7448625330979\\
84.8166666666667	-95.7201665658025\\
84.8333333333333	-95.6954232948485\\
84.85	-95.6706324563826\\
84.8666666666667	-95.6457937849514\\
84.8833333333333	-95.6209070134889\\
84.9	-95.5959718733043\\
84.9166666666667	-95.5709880940687\\
84.9333333333333	-95.5459554038024\\
84.95	-95.5208735288621\\
84.9666666666667	-95.495742193928\\
84.9833333333333	-95.47056112199\\
85	-95.4453300343357\\
85.0166666666667	-95.4200486505356\\
85.0333333333333	-95.394716688431\\
85.05	-95.3693338641197\\
85.0666666666667	-95.343899891943\\
85.0833333333333	-95.3184144844713\\
85.1	-95.2928773524912\\
85.1166666666667	-95.2672882049908\\
85.1333333333333	-95.2416467491464\\
85.15	-95.2159526903082\\
85.1666666666667	-95.190205731986\\
85.1833333333333	-95.1644055758352\\
85.2	-95.1385519216424\\
85.2166666666667	-95.112644467311\\
85.2333333333333	-95.0866829088468\\
85.25	-95.060666940343\\
85.2666666666667	-95.0345962539661\\
85.2833333333333	-95.0084705399407\\
85.3	-94.9822894865349\\
85.3166666666667	-94.9560527800449\\
85.3333333333333	-94.9297601047806\\
85.35	-94.9034111430501\\
85.3666666666667	-94.8770055751444\\
85.3833333333333	-94.8505430793223\\
85.4	-94.8240233317952\\
85.4166666666667	-94.7974460067108\\
85.4333333333333	-94.7708107761388\\
85.45	-94.7441173100541\\
85.4666666666667	-94.7173652763219\\
85.4833333333333	-94.6905543406815\\
85.5	-94.6636841667305\\
85.5166666666667	-94.6367544159088\\
85.5333333333333	-94.6097647474829\\
85.55	-94.5827148185295\\
85.5666666666667	-94.5556042839192\\
85.5833333333333	-94.5284327963007\\
85.6	-94.5012000060841\\
85.6166666666667	-94.4739055614249\\
85.6333333333333	-94.4465491082071\\
85.65	-94.4191302900271\\
85.6666666666667	-94.3916487481771\\
85.6833333333333	-94.3641041216281\\
85.7	-94.3364960470138\\
85.7166666666667	-94.3088241586136\\
85.7333333333333	-94.2810880883355\\
85.75	-94.2532874657\\
85.7666666666667	-94.2254219178228\\
85.7833333333333	-94.1974910693977\\
85.8	-94.1694945426802\\
85.8166666666667	-94.1414319574701\\
85.8333333333333	-94.1133029310948\\
85.85	-94.085107078392\\
85.8666666666667	-94.0568440116928\\
85.8833333333333	-94.0285133408047\\
85.9	-94.0001146729945\\
85.9166666666667	-93.971647612971\\
85.9333333333333	-93.9431117628684\\
85.95	-93.9145067222284\\
85.9666666666667	-93.8858320879842\\
85.9833333333333	-93.8570874544424\\
86	-93.8282724132667\\
86.0166666666667	-93.7993865534605\\
86.0333333333333	-93.77042946135\\
86.05	-93.7414007205674\\
86.0666666666667	-93.7122999120335\\
86.0833333333333	-93.6831266139415\\
86.1	-93.6538804017398\\
86.1166666666667	-93.6245608481153\\
86.1333333333333	-93.5951675229768\\
86.15	-93.5656999934384\\
86.1666666666667	-93.5361578238031\\
86.1833333333333	-93.5065405755461\\
86.2	-93.4768478072991\\
86.2166666666667	-93.4470790748335\\
86.2333333333333	-93.4172339310447\\
86.25	-93.3873119259362\\
86.2666666666667	-93.3573126066038\\
86.2833333333333	-93.3272355172201\\
86.3	-93.2970801990189\\
86.3166666666667	-93.2668461902802\\
86.3333333333333	-93.2365330263149\\
86.35	-93.2061402394503\\
86.3666666666667	-93.1756673590156\\
86.3833333333333	-93.1451139113267\\
86.4	-93.1144794196733\\
86.4166666666667	-93.0837634043043\\
86.4333333333333	-93.0529653824144\\
86.45	-93.022084868131\\
86.4666666666667	-92.9911213725011\\
86.4833333333333	-92.9600744034791\\
86.5	-92.9289434659139\\
86.5166666666667	-92.8977280615377\\
86.5333333333333	-92.8664276889544\\
86.55	-92.8350418436283\\
86.5666666666667	-92.8035700178735\\
86.5833333333333	-92.7720117008444\\
86.6	-92.7403663785251\\
86.6166666666667	-92.708633533721\\
86.6333333333333	-92.6768126460498\\
86.65	-92.6449031919336\\
86.6666666666667	-92.6129046445914\\
86.6833333333333	-92.5808164740322\\
86.7	-92.5486381470488\\
86.7166666666667	-92.5163691272123\\
86.7333333333333	-92.4840088748673\\
86.75	-92.4515568471275\\
86.7666666666667	-92.419012497873\\
86.7833333333333	-92.3863752777469\\
86.8	-92.3536446341545\\
86.8166666666667	-92.3208200112619\\
86.8333333333333	-92.2879008499963\\
86.85	-92.2548865880471\\
86.8666666666667	-92.2217766598679\\
86.8833333333333	-92.1885704966796\\
86.9	-92.1552675264748\\
86.9166666666667	-92.1218671740227\\
86.9333333333333	-92.0883688608761\\
86.95	-92.0547720053788\\
86.9666666666667	-92.0210760226748\\
86.9833333333333	-91.9872803247186\\
87	-91.9533843202869\\
87.0166666666667	-91.9193874149921\\
87.0333333333333	-91.8852890112967\\
87.05	-91.8510885085295\\
87.0666666666667	-91.8167853029042\\
87.0833333333333	-91.7823787875382\\
87.1	-91.7478683524745\\
87.1166666666667	-91.7132533847052\\
87.1333333333333	-91.6785332681958\\
87.15	-91.6437073839135\\
87.1666666666667	-91.6087751098556\\
87.1833333333333	-91.5737358210812\\
87.2	-91.5385888897451\\
87.2166666666667	-91.5033336851334\\
87.2333333333333	-91.4679695737024\\
87.25	-91.4324959191191\\
87.2666666666667	-91.396912082305\\
87.2833333333333	-91.3612174214824\\
87.3	-91.3254112922237\\
87.3166666666667	-91.2894930475031\\
87.3333333333333	-91.2534620377522\\
87.35	-91.2173176109178\\
87.3666666666667	-91.1810591125243\\
87.3833333333333	-91.1446858857376\\
87.4	-91.1081972714351\\
87.4166666666667	-91.0715926082769\\
87.4333333333333	-91.0348712327822\\
87.45	-90.99803247941\\
87.4666666666667	-90.9610756806427\\
87.4833333333333	-90.9240001670748\\
87.5	-90.8868052675064\\
87.5166666666667	-90.8494903090402\\
87.5333333333333	-90.8120546171845\\
87.55	-90.7744975159604\\
87.5666666666667	-90.7368183280143\\
87.5833333333333	-90.6990163747364\\
87.6	-90.6610909763838\\
87.6166666666667	-90.6230414522099\\
87.6333333333333	-90.5848671206004\\
87.65	-90.5465672992142\\
87.6666666666667	-90.5081413051317\\
87.6833333333333	-90.4695884550095\\
87.7	-90.4309080652426\\
87.7166666666667	-90.392099452133\\
87.7333333333333	-90.3531619320657\\
87.75	-90.3140948216941\\
87.7666666666667	-90.2748974381312\\
87.7833333333333	-90.2355690991507\\
87.8	-90.1961091233963\\
87.8166666666667	-90.1565168305999\\
87.8333333333333	-90.1167915418092\\
87.85	-90.0769325796254\\
87.8666666666667	-90.0369392684497\\
87.8833333333333	-89.996810934742\\
87.9	-89.9565469072884\\
87.9166666666667	-89.9161465174818\\
87.9333333333333	-89.8756090996126\\
87.95	-89.8349339911722\\
87.9666666666667	-89.7941205331686\\
87.9833333333333	-89.7531680704553\\
88	-89.712075952073\\
88.0166666666667	-89.6708435316059\\
88.0333333333333	-89.629470167552\\
88.05	-89.5879552237078\\
88.0666666666667	-89.5462980695695\\
88.0833333333333	-89.5044980807497\\
88.1	-89.4625546394105\\
88.1166666666667	-89.4204671347138\\
88.1333333333333	-89.3782349632899\\
88.15	-89.3358575297246\\
88.1666666666667	-89.2933342470642\\
88.1833333333333	-89.2506645373419\\
88.2	-89.2078478321242\\
88.2166666666667	-89.1648835730778\\
88.2333333333333	-89.1217712125596\\
88.25	-89.0785102142293\\
88.2666666666667	-89.0351000536848\\
88.2833333333333	-88.9915402191232\\
88.3	-88.9478302120265\\
88.3166666666667	-88.903969547874\\
88.3333333333333	-88.8599577568807\\
88.35	-88.8157943847658\\
88.3666666666667	-88.7714789935485\\
88.3833333333333	-88.7270111623748\\
88.4	-88.6823904883757\\
88.4166666666667	-88.6376165875569\\
88.4333333333333	-88.5926890957223\\
88.45	-88.5476076694326\\
88.4666666666667	-88.5023719869988\\
88.4833333333333	-88.4569817495128\\
88.5	-88.4114366819169\\
88.5166666666667	-88.3657365341124\\
88.5333333333333	-88.3198810821085\\
88.55	-88.2738701292148\\
88.5666666666667	-88.2277035072763\\
88.5833333333333	-88.1813810779542\\
88.6	-88.1349027340529\\
88.6166666666667	-88.0882684008959\\
88.6333333333333	-88.0414780377505\\
88.65	-87.9945316393048\\
88.6666666666667	-87.9474292371973\\
88.6833333333333	-87.9001709016012\\
88.7	-87.8527567428658\\
88.7166666666667	-87.8051869132154\\
88.7333333333333	-87.7574616085092\\
88.75	-87.7095810700628\\
88.7666666666667	-87.6615455865333\\
88.7833333333333	-87.6133554958715\\
88.8	-87.5650111873407\\
88.8166666666667	-87.5165131036062\\
88.8333333333333	-87.4678617428966\\
88.85	-87.4190576612398\\
88.8666666666667	-87.3701014747739\\
88.8833333333333	-87.3209938621381\\
88.9	-87.2717355669435\\
88.9166666666667	-87.2223274003267\\
88.9333333333333	-87.1727702435888\\
88.95	-87.1230650509216\\
88.9666666666667	-87.0732128522239\\
88.9833333333333	-87.0232147560088\\
89	-86.9730719524063\\
89.0166666666667	-86.9227857162624\\
89.0333333333333	-86.8723574103356\\
89.05	-86.8217884885968\\
89.0666666666667	-86.7710804996304\\
89.0833333333333	-86.7202350901424\\
89.1	-86.6692540085756\\
89.1166666666667	-86.618139108835\\
89.1333333333333	-86.5668923541244\\
89.15	-86.5155158208986\\
89.1666666666667	-86.4640117029292\\
89.1833333333333	-86.4123823154901\\
89.2	-86.3606300996606\\
89.2166666666667	-86.3087576267512\\
89.2333333333333	-86.25676760285\\
89.25	-86.2046628734937\\
89.2666666666667	-86.1524464284628\\
89.2833333333333	-86.1001214067025\\
89.3	-86.0476911013689\\
89.3166666666667	-85.9951589650026\\
89.3333333333333	-85.9425286148282\\
89.35	-85.8898038381792\\
89.3666666666667	-85.8369885980502\\
89.3833333333333	-85.7840870387716\\
89.4	-85.7311034918093\\
89.4166666666667	-85.6780424816837\\
89.4333333333333	-85.6249087320094\\
89.45	-85.5717071716496\\
89.4666666666667	-85.5184429409835\\
89.4833333333333	-85.4651213982824\\
89.5	-85.4117481261887\\
89.5166666666667	-85.3583289382939\\
89.5333333333333	-85.3048698858078\\
89.55	-85.2513772643128\\
89.5666666666667	-85.1978576205953\\
89.5833333333333	-85.1443177595451\\
89.6	-85.0907647511119\\
89.6166666666667	-85.0372059373102\\
89.6333333333333	-84.9836489392585\\
89.65	-84.9301016642404\\
89.6666666666667	-84.8765723127726\\
89.6833333333333	-84.8230693856649\\
89.7	-84.7696016910533\\
89.7166666666667	-84.7161783513897\\
89.7333333333333	-84.6628088103659\\
89.75	-84.6095028397514\\
89.7666666666667	-84.5562705461211\\
89.7833333333333	-84.5031223774478\\
89.8	-84.4500691295332\\
89.8166666666667	-84.3971219522474\\
89.8333333333333	-84.3442923555478\\
89.85	-84.291592215244\\
89.8666666666667	-84.239033778475\\
89.8833333333333	-84.1866296688618\\
89.9	-84.1343928912976\\
89.9166666666667	-84.0823368363353\\
89.9333333333333	-84.0304752841299\\
89.95	-83.9788224078919\\
89.9666666666667	-83.9273927768061\\
89.9833333333333	-83.876201358367\\
90	-83.8252635200826\\
90.0166666666667	-83.7745950304942\\
90.0333333333333	-83.7242120594606\\
90.05	-83.6741311776515\\
90.0666666666667	-83.624369355196\\
90.0833333333333	-83.5749439594292\\
90.1	-83.5258727516803\\
90.1166666666667	-83.4771738830442\\
90.1333333333333	-83.4288658890795\\
90.15	-83.3809676833754\\
90.1666666666667	-83.3334985499292\\
90.1833333333333	-83.2864781342796\\
90.2	-83.2399264333407\\
90.2166666666667	-83.1938637838827\\
90.2333333333333	-83.1483108496094\\
90.25	-83.1032886067842\\
90.2666666666667	-83.0588183283593\\
90.2833333333333	-83.0149215665694\\
90.3	-82.9716201339508\\
90.3166666666667	-82.9289360827578\\
90.3333333333333	-82.88689168275\\
90.35	-82.8455093973315\\
90.3666666666667	-82.8048118580326\\
90.3833333333333	-82.7648218373276\\
90.4	-82.7255622197972\\
90.4166666666667	-82.6870559716458\\
90.4333333333333	-82.6493261086008\\
90.45	-82.6123956622262\\
90.4666666666667	-82.5762876446956\\
90.4833333333333	-82.5410250120814\\
90.5	-82.5066306262277\\
90.5166666666667	-82.4731272152866\\
90.5333333333333	-82.4405373330096\\
90.55	-82.4088833168995\\
90.5666666666667	-82.3781872453383\\
90.5833333333333	-82.3484708938197\\
90.6	-82.3197556904285\\
90.6166666666667	-82.2920626707175\\
90.6333333333333	-82.2654124321453\\
90.65	-82.239825088251\\
90.6666666666667	-82.2153202227455\\
90.6833333333333	-82.1919168437145\\
90.7	-82.1696333381301\\
90.7166666666667	-82.1484874268798\\
90.7333333333333	-82.1284961205189\\
90.75	-82.1096756759657\\
90.7666666666667	-82.0920415543508\\
90.7833333333333	-82.075608380239\\
90.8	-82.060389902438\\
90.8166666666667	-82.0463989566032\\
90.8333333333333	-82.0336474298464\\
90.85	-82.0221462275454\\
90.8666666666667	-82.011905242545\\
90.8833333333333	-82.0029333269266\\
90.9	-81.9952382665153\\
90.9166666666667	-81.9888267582735\\
90.9333333333333	-81.9837043907191\\
90.95	-81.9798756274885\\
90.9666666666667	-81.9773437941417\\
90.9833333333333	-81.976111068296\\
91	-81.9761784731447\\
91.0166666666667	-81.9775458744052\\
91.0333333333333	-81.9802119807128\\
91.05	-81.9841743474595\\
91.0666666666667	-81.9894293840523\\
91.0833333333333	-81.9959723645477\\
91.1	-82.0037974415943\\
91.1166666666667	-82.0128976635989\\
91.1333333333333	-82.0232649950108\\
91.15	-82.0348903395998\\
91.1666666666667	-82.0477635665897\\
91.1833333333333	-82.06187353949\\
91.2	-82.0772081474584\\
91.2166666666667	-82.0937543390107\\
91.2333333333333	-82.1114981578883\\
91.25	-82.1304247808821\\
91.2666666666667	-82.1505185574051\\
91.2833333333333	-82.1717630506034\\
91.3	-82.1941410797895\\
91.3166666666667	-82.2176347639818\\
91.3333333333333	-82.242225566336\\
91.35	-82.2678943392532\\
91.3666666666667	-82.2946213699561\\
91.3833333333333	-82.3223864263295\\
91.4	-82.3511688028258\\
91.4166666666667	-82.3809473662467\\
91.4333333333333	-82.4117006012194\\
91.45	-82.4434066551963\\
91.4666666666667	-82.4760433828163\\
91.4833333333333	-82.5095883894797\\
91.5	-82.5440190739968\\
91.5166666666667	-82.5793126701859\\
91.5333333333333	-82.6154462873058\\
91.55	-82.6523969492211\\
91.5666666666667	-82.6901416322131\\
91.5833333333333	-82.7286573013566\\
91.6	-82.7679209453987\\
91.6166666666667	-82.8079096100873\\
91.6333333333333	-82.8486004299039\\
91.65	-82.8899706581719\\
91.6666666666667	-82.9319976955172\\
91.6833333333333	-82.9746591166699\\
91.7	-83.0179326956031\\
91.7166666666667	-83.0617964290156\\
91.7333333333333	-83.1062285581707\\
91.75	-83.1512075891107\\
91.7666666666667	-83.1967123112747\\
91.7833333333333	-83.2427218145513\\
91.8	-83.2892155048028\\
91.8166666666667	-83.3361731179035\\
91.8333333333333	-83.3835747323376\\
91.85	-83.4314007804036\\
91.8666666666667	-83.4796320580795\\
91.8833333333333	-83.5282497335999\\
91.9	-83.577235354801\\
91.9166666666667	-83.626570855291\\
91.9333333333333	-83.6762385595009\\
91.95	-83.7262211866759\\
91.9666666666667	-83.7765018538631\\
91.9833333333333	-83.8270640779529\\
92	-83.877891776834\\
92.0166666666667	-83.9289692697128\\
92.0333333333333	-83.9802812766571\\
92.05	-84.0318129174155\\
92.0666666666667	-84.0835497095642\\
92.0833333333333	-84.1354775660342\\
92.1	-84.1875827920664\\
92.1166666666667	-84.2398520816417\\
92.1333333333333	-84.2922725134338\\
92.15	-84.3448315463254\\
92.1666666666667	-84.397517014532\\
92.1833333333333	-84.4503171223716\\
92.2	-84.5032204387186\\
92.2166666666667	-84.5562158911779\\
92.2333333333333	-84.6092927600129\\
92.25	-84.6624406718591\\
92.2666666666667	-84.7156495932542\\
92.2833333333333	-84.7689098240121\\
92.3	-84.8222119904679\\
92.3166666666667	-84.8755470386186\\
92.3333333333333	-84.9289062271815\\
92.35	-84.9822811205937\\
92.3666666666667	-85.0356635819705\\
92.3833333333333	-85.0890457660428\\
92.4	-85.1424201120884\\
92.4166666666667	-85.1957793368752\\
92.4333333333333	-85.2491164276287\\
92.45	-85.3024246350371\\
92.4666666666667	-85.3556974663067\\
92.4833333333333	-85.4089286782771\\
92.5	-85.4621122706068\\
92.5166666666667	-85.515242479038\\
92.5333333333333	-85.568313768747\\
92.55	-85.6213208277885\\
92.5666666666667	-85.6742585606398\\
92.5833333333333	-85.7271220818487\\
92.6	-85.7799067097923\\
92.6166666666667	-85.8326079605478\\
92.6333333333333	-85.8852215418804\\
92.65	-85.9377433473512\\
92.6666666666667	-85.9901694505462\\
92.6833333333333	-86.042496099429\\
92.7	-86.094719710818\\
92.7166666666667	-86.14683686499\\
92.7333333333333	-86.1988443004092\\
92.75	-86.2507389085831\\
92.7666666666667	-86.3025177290444\\
92.7833333333333	-86.3541779444594\\
92.8	-86.4057168758608\\
92.8166666666667	-86.4571319780059\\
92.8333333333333	-86.5084208348568\\
92.85	-86.5595811551837\\
92.8666666666667	-86.6106107682883\\
92.8833333333333	-86.6615076198462\\
92.9	-86.7122697678663\\
92.9166666666667	-86.7628953787664\\
92.9333333333333	-86.8133827235612\\
92.95	-86.8637301741625\\
92.9666666666667	-86.9139361997889\\
92.9833333333333	-86.9639993634821\\
93	-87.0139183187287\\
93.0166666666667	-87.0636918061852\\
93.0333333333333	-87.1133186505027\\
93.05	-87.1627977572506\\
93.0666666666667	-87.2121281099361\\
93.0833333333333	-87.2613087671178\\
93.1	-87.3103388596095\\
93.1166666666667	-87.3592175877752\\
93.1333333333333	-87.407944218909\\
93.15	-87.4565180847006\\
93.1666666666667	-87.5049385787833\\
93.1833333333333	-87.5532051543617\\
93.2	-87.6013173219172\\
93.2166666666667	-87.6492746469899\\
93.2333333333333	-87.6970767480341\\
93.25	-87.7447232943444\\
93.2666666666667	-87.7922140040525\\
93.2833333333333	-87.8395486421908\\
93.3	-87.8867270188219\\
93.3166666666667	-87.9337489872308\\
93.3333333333333	-87.9806144421797\\
93.35	-88.0273233182219\\
93.3666666666667	-88.073875588074\\
93.3833333333333	-88.1202712610438\\
93.4	-88.1665103815132\\
93.4166666666667	-88.2125930274729\\
93.4333333333333	-88.2585193091092\\
93.45	-88.3042893674396\\
93.4666666666667	-88.3499033729958\\
93.4833333333333	-88.3953615245541\\
93.5	-88.4406640479097\\
93.5166666666667	-88.485811194695\\
93.5333333333333	-88.5308032412391\\
93.55	-88.5756404874685\\
93.5666666666667	-88.6203232558472\\
93.5833333333333	-88.6648518903538\\
93.6	-88.7092267554962\\
93.6166666666667	-88.7534482353618\\
93.6333333333333	-88.797516732701\\
93.65	-88.8414326680448\\
93.6666666666667	-88.8851964788544\\
93.6833333333333	-88.9288086187013\\
93.7	-88.972269556477\\
93.7166666666667	-89.0155797756329\\
93.7333333333333	-89.058739773447\\
93.75	-89.1017500603172\\
93.7666666666667	-89.1446111590823\\
93.7833333333333	-89.1873236043665\\
93.8	-89.2298879419489\\
93.8166666666667	-89.2723047281564\\
93.8333333333333	-89.3145745292793\\
93.85	-89.3566979210084\\
93.8666666666667	-89.3986754878937\\
93.8833333333333	-89.4405078228231\\
93.9	-89.482195526521\\
93.9166666666667	-89.5237392070654\\
93.9333333333333	-89.5651394794242\\
93.95	-89.6063969650084\\
93.9666666666667	-89.6475122912425\\
93.9833333333333	-89.6884860911516\\
94	-89.7293190029645\\
94.0166666666667	-89.7700116697314\\
94.0333333333333	-89.8105647389571\\
94.05	-89.8509788622486\\
94.0666666666667	-89.8912546949756\\
94.0833333333333	-89.931392895945\\
94.1	-89.9713941270879\\
94.1166666666667	-90.0112590531594\\
94.1333333333333	-90.0509883414496\\
94.15	-90.0905826615064\\
94.1666666666667	-90.13004268487\\
94.1833333333333	-90.1693690848169\\
94.2	-90.2085625361153\\
94.2166666666667	-90.24762371479\\
94.2333333333333	-90.2865532978965\\
94.25	-90.3253519633051\\
94.2666666666667	-90.3640203894937\\
94.2833333333333	-90.4025592553485\\
94.3	-90.4409692399739\\
94.3166666666667	-90.4792510225103\\
94.3333333333333	-90.5174052819588\\
94.35	-90.555432697014\\
94.3666666666667	-90.5933339459043\\
94.3833333333333	-90.631109706238\\
94.4	-90.6687606548569\\
94.4166666666667	-90.7062874676962\\
94.4333333333333	-90.7436908196505\\
94.45	-90.7809713844456\\
94.4666666666667	-90.8181298345159\\
94.4833333333333	-90.8551668408883\\
94.5	-90.8920830730699\\
94.5166666666667	-90.9288791989423\\
94.5333333333333	-90.9655558846599\\
94.55	-91.0021137945532\\
94.5666666666667	-91.038553591037\\
94.5833333333333	-91.0748759345226\\
94.6	-91.1110814833345\\
94.6166666666667	-91.1471708936311\\
94.6333333333333	-91.1831448193296\\
94.65	-91.2190039120341\\
94.6666666666667	-91.2547488209684\\
94.6833333333333	-91.2903801929107\\
94.7	-91.325898672134\\
94.7166666666667	-91.3613049003474\\
94.7333333333333	-91.3965995166419\\
94.75	-91.4317831574394\\
94.7666666666667	-91.4668564564435\\
94.7833333333333	-91.5018200445944\\
94.8	-91.5366745500252\\
94.8166666666667	-91.5714205980223\\
94.8333333333333	-91.6060588109866\\
94.85	-91.6405898083987\\
94.8666666666667	-91.6750142067855\\
94.8833333333333	-91.709332619689\\
94.9	-91.7435456576375\\
94.9166666666667	-91.7776539281193\\
94.9333333333333	-91.8116580355575\\
94.95	-91.845558581287\\
94.9666666666667	-91.8793561635339\\
94.9833333333333	-91.913051377396\\
95	-91.9466448148249\\
95.0166666666667	-91.9801370646104\\
95.0333333333333	-92.0135287123661\\
95.05	-92.0468203405161\\
95.0666666666667	-92.0800125282838\\
95.0833333333333	-92.1131058516819\\
95.1	-92.1461008835033\\
95.1166666666667	-92.1789981933138\\
95.1333333333333	-92.2117983474458\\
95.15	-92.2445019089932\\
95.1666666666667	-92.2771094378071\\
95.1833333333333	-92.3096214904936\\
95.2	-92.3420386204111\\
95.2166666666667	-92.3743613776699\\
95.2333333333333	-92.4065903091321\\
95.25	-92.4387259584126\\
95.2666666666667	-92.4707688658809\\
95.2833333333333	-92.5027195686639\\
95.3	-92.534578600649\\
95.3166666666667	-92.5663464924889\\
95.3333333333333	-92.598023771606\\
95.35	-92.6296109621982\\
95.3666666666667	-92.6611085852454\\
95.3833333333333	-92.6925171585165\\
95.4	-92.7238371965763\\
95.4166666666667	-92.7550692107946\\
95.4333333333333	-92.7862137093542\\
95.45	-92.8172711972603\\
95.4666666666667	-92.8482421763503\\
95.4833333333333	-92.8791271453038\\
95.5	-92.9099265996536\\
95.5166666666667	-92.9406410317963\\
95.5333333333333	-92.9712709310043\\
95.55	-93.0018167834373\\
95.5666666666667	-93.0322790721546\\
95.5833333333333	-93.0626582771281\\
95.6	-93.0929548752545\\
95.6166666666667	-93.1231693403693\\
95.6333333333333	-93.1533021432601\\
95.65	-93.1833537516801\\
95.6666666666667	-93.2133246303626\\
95.6833333333333	-93.2432152410354\\
95.7	-93.2730260424348\\
95.7166666666667	-93.3027574903212\\
95.7333333333333	-93.3324100374937\\
95.75	-93.3619841338051\\
95.7666666666667	-93.3914802261779\\
95.7833333333333	-93.4208987586192\\
95.8	-93.4502401722369\\
95.8166666666667	-93.4795049052553\\
95.8333333333333	-93.5086933930315\\
95.85	-93.5378060680708\\
95.8666666666667	-93.5668433600438\\
95.8833333333333	-93.5958056958021\\
95.9	-93.6246934993952\\
95.9166666666667	-93.6535071920867\\
95.9333333333333	-93.6822471923711\\
95.95	-93.7109139159906\\
95.9666666666667	-93.7395077759515\\
95.9833333333333	-93.7680291825415\\
96	-93.7964785433461\\
96.0166666666667	-93.8248562632658\\
96.0333333333333	-93.853162744533\\
96.05	-93.8813983867287\\
96.0666666666667	-93.9095635868\\
96.0833333333333	-93.9376587390766\\
96.1	-93.9656842352881\\
96.1166666666667	-93.993640464581\\
96.1333333333333	-94.0215278135356\\
96.15	-94.0493466661834\\
96.1666666666667	-94.0770974040233\\
96.1833333333333	-94.1047804060395\\
96.2	-94.1323960487181\\
96.2166666666667	-94.1599447060639\\
96.2333333333333	-94.1874267496174\\
96.25	-94.2148425484721\\
96.2666666666667	-94.2421924692908\\
96.2833333333333	-94.2694768763227\\
96.3	-94.2966961314202\\
96.3166666666667	-94.3238505940557\\
96.3333333333333	-94.3509406213381\\
96.35	-94.3779665680295\\
96.3666666666667	-94.4049287865619\\
96.3833333333333	-94.4318276270537\\
96.4	-94.4586634373261\\
96.4166666666667	-94.4854365629196\\
96.4333333333333	-94.5121473471104\\
96.45	-94.5387961309265\\
96.4666666666667	-94.5653832531641\\
96.4833333333333	-94.5919090504038\\
96.5	-94.6183738570263\\
96.5166666666667	-94.644778005229\\
96.5333333333333	-94.6711218250417\\
96.55	-94.697405644342\\
96.5666666666667	-94.7236297888717\\
96.5833333333333	-94.7497945822525\\
96.6	-94.775900346001\\
96.6166666666667	-94.8019473995451\\
96.6333333333333	-94.8279360602388\\
96.65	-94.8538666433778\\
96.6666666666667	-94.8797394622148\\
96.6833333333333	-94.9055548279748\\
96.7	-94.9313130498702\\
96.7166666666667	-94.9570144351156\\
96.7333333333333	-94.9826592889431\\
96.75	-95.0082479146169\\
96.7666666666667	-95.0337806134482\\
96.7833333333333	-95.0592576848099\\
96.8	-95.0846794261512\\
96.8166666666667	-95.1100461330118\\
96.8333333333333	-95.1353580990368\\
96.85	-95.1606156159909\\
96.8666666666667	-95.185818973772\\
96.8833333333333	-95.2109684604265\\
96.9	-95.2360643621622\\
96.9166666666667	-95.2611069633631\\
96.9333333333333	-95.2860965466027\\
96.95	-95.311033392658\\
96.9666666666667	-95.3359177805232\\
96.9833333333333	-95.3607499874233\\
97	-95.3855302888274\\
97.0166666666667	-95.4102589584623\\
97.0333333333333	-95.4349362683256\\
97.05	-95.4595624886993\\
97.0666666666667	-95.4841378881623\\
97.0833333333333	-95.508662733604\\
97.1	-95.5331372902369\\
97.1166666666667	-95.5575618216095\\
97.1333333333333	-95.5819365896192\\
97.15	-95.6062618545248\\
97.1666666666667	-95.630537874959\\
97.1833333333333	-95.6547649079409\\
97.2	-95.6789432088888\\
97.2166666666667	-95.7030730316316\\
97.2333333333333	-95.727154628422\\
97.25	-95.7511882499479\\
97.2666666666667	-95.7751741453444\\
97.2833333333333	-95.7991125622063\\
97.3	-95.8230037465995\\
97.3166666666667	-95.8468479430728\\
97.3333333333333	-95.8706453946695\\
97.35	-95.8943963429392\\
97.3666666666667	-95.9181010279491\\
97.3833333333333	-95.9417596882951\\
97.4	-95.965372561114\\
97.4166666666667	-95.9889398820935\\
97.4333333333333	-96.0124618854844\\
97.45	-96.0359388041111\\
97.4666666666667	-96.0593708693825\\
97.4833333333333	-96.0827583113032\\
97.5	-96.1061013584838\\
97.5166666666667	-96.1294002381524\\
97.5333333333333	-96.1526551761643\\
97.55	-96.175866397013\\
97.5666666666667	-96.1990341238409\\
97.5833333333333	-96.222158578449\\
97.6	-96.2452399813078\\
97.6166666666667	-96.2682785515671\\
97.6333333333333	-96.2912745070663\\
97.65	-96.3142280643445\\
97.6666666666667	-96.3371394386503\\
97.6833333333333	-96.360008843952\\
97.7	-96.3828364929466\\
97.7166666666667	-96.4056225970707\\
97.7333333333333	-96.4283673665092\\
97.75	-96.4510710102053\\
97.7666666666667	-96.4737337358698\\
97.7833333333333	-96.4963557499908\\
97.8	-96.5189372578426\\
97.8166666666667	-96.5414784634953\\
97.8333333333333	-96.5639795698241\\
97.85	-96.5864407785179\\
97.8666666666667	-96.6088622900888\\
97.8833333333333	-96.631244303881\\
97.9	-96.6535870180795\\
97.9166666666667	-96.675890629719\\
97.9333333333333	-96.6981553346929\\
97.95	-96.7203813277615\\
97.9666666666667	-96.7425688025611\\
97.9833333333333	-96.7647179516122\\
98	-96.7868289663281\\
98.0166666666667	-96.8089020370233\\
98.0333333333333	-96.8309373529219\\
98.05	-96.8529351021655\\
98.0666666666667	-96.8748954718222\\
98.0833333333333	-96.8968186478936\\
98.1	-96.9187048153239\\
98.1166666666667	-96.9405541580073\\
98.1333333333333	-96.9623668587962\\
98.15	-96.9841430995088\\
98.1666666666667	-97.0058830609373\\
98.1833333333333	-97.0275869228552\\
98.2	-97.0492548640253\\
98.2166666666667	-97.0708870622072\\
98.2333333333333	-97.0924836941647\\
98.25	-97.1140449356737\\
98.2666666666667	-97.1355709615293\\
98.2833333333333	-97.157061945553\\
98.3	-97.1785180606004\\
98.3166666666667	-97.1999394785683\\
98.3333333333333	-97.221326370402\\
98.35	-97.242678906102\\
98.3666666666667	-97.2639972547317\\
98.3833333333333	-97.2852815844238\\
98.4	-97.3065320623877\\
98.4166666666667	-97.3277488549161\\
98.4333333333333	-97.3489321273923\\
98.45	-97.3700820442963\\
98.4666666666667	-97.391198769212\\
98.4833333333333	-97.412282464834\\
98.5	-97.4333332929736\\
98.5166666666667	-97.4543514145662\\
98.5333333333333	-97.475336989677\\
98.55	-97.496290177508\\
98.5666666666667	-97.5172111364043\\
98.5833333333333	-97.5381000238603\\
98.6	-97.5589569965261\\
98.6166666666667	-97.5797822102138\\
98.6333333333333	-97.6005758199036\\
98.65	-97.6213379797501\\
98.6666666666667	-97.6420688430883\\
98.6833333333333	-97.6627685624395\\
98.7	-97.6834372895176\\
98.7166666666667	-97.704075175235\\
98.7333333333333	-97.7246823697082\\
98.75	-97.7452590222641\\
98.7666666666667	-97.7658052814454\\
98.7833333333333	-97.7863212950166\\
98.8	-97.8068072099698\\
98.8166666666667	-97.82726317253\\
98.8333333333333	-97.8476893281613\\
98.85	-97.8680858215717\\
98.8666666666667	-97.8884527967195\\
98.8833333333333	-97.9087903968182\\
98.9	-97.9290987643419\\
98.9166666666667	-97.9493780410313\\
98.9333333333333	-97.9696283678983\\
98.95	-97.9898498852319\\
98.9666666666667	-98.0100427326032\\
98.9833333333333	-98.0302070488707\\
99	-98.0503429721855\\
99.0166666666667	-98.0704506399963\\
99.0333333333333	-98.0905301890547\\
99.05	-98.1105817554202\\
99.0666666666667	-98.1306054744653\\
99.0833333333333	-98.15060148088\\
99.1	-98.1705699086777\\
99.1166666666667	-98.1905108911991\\
99.1333333333333	-98.2104245611178\\
99.15	-98.2303110504445\\
99.1666666666667	-98.2501704905325\\
99.1833333333333	-98.2700030120818\\
99.2	-98.2898087451443\\
99.2166666666667	-98.3095878191279\\
99.2333333333333	-98.3293403628019\\
99.25	-98.349066504301\\
99.2666666666667	-98.3687663711301\\
99.2833333333333	-98.3884400901687\\
99.3	-98.4080877876757\\
99.3166666666667	-98.4277095892933\\
99.3333333333333	-98.4473056200522\\
99.35	-98.4668760043753\\
99.3666666666667	-98.4864208660821\\
99.3833333333333	-98.5059403283937\\
99.4	-98.5254345139363\\
99.4166666666667	-98.5449035447458\\
99.4333333333333	-98.5643475422721\\
99.45	-98.583766627383\\
99.4666666666667	-98.6031609203687\\
99.4833333333333	-98.6225305409455\\
99.5	-98.6418756082604\\
99.5166666666667	-98.6611962408948\\
99.5333333333333	-98.6804925568685\\
99.55	-98.699764673644\\
99.5666666666667	-98.71901270813\\
99.5833333333333	-98.7382367766859\\
99.6	-98.7574369951253\\
99.6166666666667	-98.7766134787198\\
99.6333333333333	-98.7957663422034\\
99.65	-98.8148956997755\\
99.6666666666667	-98.8340016651054\\
99.6833333333333	-98.8530843513358\\
99.7	-98.8721438710863\\
99.7166666666667	-98.8911803364573\\
99.7333333333333	-98.9101938590339\\
99.75	-98.9291845498892\\
99.7666666666667	-98.9481525195878\\
99.7833333333333	-98.9670978781899\\
99.8	-98.9860207352545\\
99.8166666666667	-99.0049211998427\\
99.8333333333333	-99.023799380522\\
99.85	-99.0426553853688\\
99.8666666666667	-99.0614893219727\\
99.8833333333333	-99.0803012974393\\
99.9	-99.0990914183939\\
99.9166666666667	-99.1178597909849\\
99.9333333333333	-99.1366065208871\\
99.95	-99.1553317133048\\
99.9666666666667	-99.1740354729755\\
99.9833333333333	-99.1927179041729\\
100	-99.2113791107103\\
100.016666666667	-99.2300191959435\\
100.033333333333	-99.2486382627744\\
100.05	-99.2672364136543\\
100.066666666667	-99.2858137505862\\
100.083333333333	-99.304370375129\\
100.1	-99.3229063883998\\
100.116666666667	-99.3414218910775\\
100.133333333333	-99.3599169834056\\
100.15	-99.3783917651953\\
100.166666666667	-99.3968463358284\\
100.183333333333	-99.4152807942606\\
100.2	-99.4336952390241\\
100.216666666667	-99.4520897682308\\
100.233333333333	-99.4704644795752\\
100.25	-99.4888194703373\\
100.266666666667	-99.5071548373853\\
100.283333333333	-99.5254706771787\\
100.3	-99.5437670857711\\
100.316666666667	-99.562044158813\\
100.333333333333	-99.5803019915543\\
100.35	-99.5985406788478\\
100.366666666667	-99.6167603151513\\
100.383333333333	-99.6349609945306\\
100.4	-99.6531428106621\\
100.416666666667	-99.6713058568358\\
100.433333333333	-99.6894502259577\\
100.45	-99.7075760105524\\
100.466666666667	-99.7256833027662\\
100.483333333333	-99.7437721943691\\
100.5	-99.7618427767579\\
100.516666666667	-99.7798951409585\\
100.533333333333	-99.7979293776289\\
100.55	-99.8159455770611\\
100.566666666667	-99.8339438291841\\
100.583333333333	-99.8519242235662\\
100.6	-99.8698868494178\\
100.616666666667	-99.8878317955935\\
100.633333333333	-99.9057591505947\\
100.65	-99.9236690025723\\
100.666666666667	-99.9415614393287\\
100.683333333333	-99.9594365483205\\
100.7	-99.9772944166608\\
100.716666666667	-99.9951351311216\\
100.733333333333	-100.012958778136\\
100.75	-100.030765443802\\
100.766666666667	-100.048555213881\\
100.783333333333	-100.066328173804\\
100.8	-100.084084408674\\
100.816666666667	-100.101824003264\\
100.833333333333	-100.119547042025\\
100.85	-100.137253609083\\
100.866666666667	-100.154943788244\\
100.883333333333	-100.172617662997\\
100.9	-100.190275316514\\
100.916666666667	-100.207916831654\\
100.933333333333	-100.225542290963\\
100.95	-100.243151776679\\
100.966666666667	-100.260745370732\\
100.983333333333	-100.278323154746\\
101	-100.295885210044\\
101.016666666667	-100.313431617646\\
101.033333333333	-100.330962458275\\
101.05	-100.348477812354\\
101.066666666667	-100.365977760016\\
101.083333333333	-100.383462381096\\
101.1	-100.400931755143\\
101.116666666667	-100.418385961414\\
101.133333333333	-100.435825078882\\
101.15	-100.453249186232\\
101.166666666667	-100.470658361871\\
101.183333333333	-100.48805268392\\
101.2	-100.505432230226\\
101.216666666667	-100.522797078355\\
101.233333333333	-100.540147305602\\
101.25	-100.557482988987\\
101.266666666667	-100.574804205258\\
101.283333333333	-100.592111030896\\
101.3	-100.609403542113\\
101.316666666667	-100.626681814857\\
101.333333333333	-100.643945924812\\
101.35	-100.661195947398\\
101.366666666667	-100.678431957779\\
101.383333333333	-100.695654030858\\
101.4	-100.712862241282\\
101.416666666667	-100.730056663446\\
101.433333333333	-100.74723737149\\
101.45	-100.764404439303\\
101.466666666667	-100.781557940525\\
101.483333333333	-100.79869794855\\
101.5	-100.815824536525\\
101.516666666667	-100.832937777353\\
101.533333333333	-100.850037743696\\
101.55	-100.867124507974\\
101.566666666667	-100.884198142369\\
101.583333333333	-100.901258718826\\
101.6	-100.918306309054\\
101.616666666667	-100.935340984528\\
101.633333333333	-100.952362816492\\
101.65	-100.969371875959\\
101.666666666667	-100.986368233712\\
101.683333333333	-101.003351960308\\
101.7	-101.020323126079\\
101.716666666667	-101.037281801131\\
101.733333333333	-101.05422805535\\
101.75	-101.071161958398\\
101.766666666667	-101.088083579721\\
101.783333333333	-101.104992988546\\
101.8	-101.121890253883\\
101.816666666667	-101.138775444528\\
101.833333333333	-101.155648629065\\
101.85	-101.172509875865\\
101.866666666667	-101.18935925309\\
101.883333333333	-101.206196828692\\
101.9	-101.223022670419\\
101.916666666667	-101.23983684581\\
101.933333333333	-101.256639422202\\
101.95	-101.27343046673\\
101.966666666667	-101.290210046326\\
101.983333333333	-101.306978227724\\
102	-101.323735077459\\
102.016666666667	-101.34048066187\\
102.033333333333	-101.357215047099\\
102.05	-101.373938299098\\
102.066666666667	-101.390650483621\\
102.083333333333	-101.407351666236\\
102.1	-101.424041912318\\
102.116666666667	-101.440721287057\\
102.133333333333	-101.457389855452\\
102.15	-101.47404768232\\
102.166666666667	-101.490694832293\\
102.183333333333	-101.507331369819\\
102.2	-101.523957359167\\
102.216666666667	-101.540572864423\\
102.233333333333	-101.557177949496\\
102.25	-101.573772678119\\
102.266666666667	-101.590357113846\\
102.283333333333	-101.606931320058\\
102.3	-101.623495359962\\
102.316666666667	-101.640049296595\\
102.333333333333	-101.656593192819\\
102.35	-101.67312711133\\
102.366666666667	-101.689651114655\\
102.383333333333	-101.706165265154\\
102.4	-101.722669625019\\
102.416666666667	-101.739164256282\\
102.433333333333	-101.755649220807\\
102.45	-101.7721245803\\
102.466666666667	-101.788590396305\\
102.483333333333	-101.805046730205\\
102.5	-101.821493643227\\
102.516666666667	-101.83793119644\\
102.533333333333	-101.854359450757\\
102.55	-101.870778466937\\
102.566666666667	-101.887188305586\\
102.583333333333	-101.903589027156\\
102.6	-101.919980691949\\
102.616666666667	-101.936363360119\\
102.633333333333	-101.952737091668\\
102.65	-101.969101946454\\
102.666666666667	-101.985457984186\\
102.683333333333	-102.00180526443\\
102.7	-102.018143846606\\
102.716666666667	-102.034473789992\\
102.733333333333	-102.050795153725\\
102.75	-102.067107996802\\
102.766666666667	-102.083412378078\\
102.783333333333	-102.099708356273\\
102.8	-102.115995989967\\
102.816666666667	-102.132275337606\\
102.833333333333	-102.1485464575\\
102.85	-102.164809407825\\
102.866666666667	-102.181064246625\\
102.883333333333	-102.197311031814\\
102.9	-102.213549821171\\
102.916666666667	-102.22978067235\\
102.933333333333	-102.246003642874\\
102.95	-102.262218790141\\
102.966666666667	-102.27842617142\\
102.983333333333	-102.294625843857\\
103	-102.310817864473\\
103.016666666667	-102.327002290167\\
103.033333333333	-102.343179177714\\
103.05	-102.35934858377\\
103.066666666667	-102.375510564871\\
103.083333333333	-102.391665177433\\
103.1	-102.407812477755\\
103.116666666667	-102.423952522019\\
103.133333333333	-102.440085366291\\
103.15	-102.456211066524\\
103.166666666667	-102.472329678554\\
103.183333333333	-102.488441258107\\
103.2	-102.504545860796\\
103.216666666667	-102.520643542124\\
103.233333333333	-102.536734357485\\
103.25	-102.552818362162\\
103.266666666667	-102.568895611331\\
103.283333333333	-102.584966160064\\
103.3	-102.601030063324\\
103.316666666667	-102.61708737597\\
103.333333333333	-102.633138152758\\
103.35	-102.649182448341\\
103.366666666667	-102.665220317269\\
103.383333333333	-102.681251813993\\
103.4	-102.697276992861\\
103.416666666667	-102.713295908127\\
103.433333333333	-102.729308613941\\
103.45	-102.745315164361\\
103.466666666667	-102.761315613345\\
103.483333333333	-102.777310014759\\
103.5	-102.793298422372\\
103.516666666667	-102.809280889862\\
103.533333333333	-102.825257470812\\
103.55	-102.841228218716\\
103.566666666667	-102.857193186976\\
103.583333333333	-102.873152428905\\
103.6	-102.889105997727\\
103.616666666667	-102.905053946577\\
103.633333333333	-102.920996328506\\
103.65	-102.936933196477\\
103.666666666667	-102.952864603366\\
103.683333333333	-102.96879060197\\
103.7	-102.984711244997\\
103.716666666667	-103.000626585076\\
103.733333333333	-103.016536674754\\
103.75	-103.032441566497\\
103.766666666667	-103.048341312691\\
103.783333333333	-103.064235965643\\
103.8	-103.080125577583\\
103.816666666667	-103.096010200663\\
103.833333333333	-103.111889886959\\
103.85	-103.127764688471\\
103.866666666667	-103.143634657126\\
103.883333333333	-103.159499844775\\
103.9	-103.175360303199\\
103.916666666667	-103.191216084105\\
103.933333333333	-103.20706723913\\
103.95	-103.22291381984\\
103.966666666667	-103.238755877731\\
103.983333333333	-103.254593464234\\
104	-103.270426630707\\
104.016666666667	-103.286255428446\\
104.033333333333	-103.302079908677\\
104.05	-103.317900122565\\
104.066666666667	-103.333716121206\\
104.083333333333	-103.349527955637\\
104.1	-103.365335676829\\
104.116666666667	-103.381139335693\\
104.133333333333	-103.396938983079\\
104.15	-103.412734669775\\
104.166666666667	-103.428526446511\\
104.183333333333	-103.44431436396\\
104.2	-103.460098472733\\
104.216666666667	-103.475878823389\\
104.233333333333	-103.491655466428\\
104.25	-103.507428452295\\
104.266666666667	-103.523197831382\\
104.283333333333	-103.538963654024\\
104.3	-103.554725970508\\
104.316666666667	-103.570484831065\\
104.333333333333	-103.586240285875\\
104.35	-103.601992385071\\
104.366666666667	-103.617741178733\\
104.383333333333	-103.633486716893\\
104.4	-103.649229049534\\
104.416666666667	-103.664968226595\\
104.433333333333	-103.680704297965\\
104.45	-103.69643731349\\
104.466666666667	-103.712167322968\\
104.483333333333	-103.727894376155\\
104.5	-103.743618522764\\
104.516666666667	-103.759339812465\\
104.533333333333	-103.775058294886\\
104.55	-103.790774019614\\
104.566666666667	-103.806487036196\\
104.583333333333	-103.822197394138\\
104.6	-103.837905142911\\
104.616666666667	-103.853610331945\\
104.633333333333	-103.869313010634\\
104.65	-103.885013228336\\
104.666666666667	-103.900711034372\\
104.683333333333	-103.916406478031\\
104.7	-103.932099608564\\
104.716666666667	-103.947790475193\\
104.733333333333	-103.963479127104\\
104.75	-103.979165613454\\
104.766666666667	-103.994849983367\\
104.783333333333	-104.010532285938\\
104.8	-104.026212570233\\
104.816666666667	-104.041890885287\\
104.833333333333	-104.057567280111\\
104.85	-104.073241803685\\
104.866666666667	-104.088914504964\\
104.883333333333	-104.104585432878\\
104.9	-104.120254636332\\
104.916666666667	-104.135922164206\\
104.933333333333	-104.151588065358\\
104.95	-104.167252388623\\
104.966666666667	-104.182915182812\\
104.983333333333	-104.198576496717\\
105	-104.214236379111\\
105.016666666667	-104.229894878745\\
105.033333333333	-104.24555204435\\
105.05	-104.261207924644\\
105.066666666667	-104.276862568322\\
105.083333333333	-104.292516024065\\
105.1	-104.308168340539\\
105.116666666667	-104.323819566393\\
105.133333333333	-104.339469750263\\
105.15	-104.355118940771\\
105.166666666667	-104.370767186525\\
105.183333333333	-104.386414536123\\
105.2	-104.40206103815\\
105.216666666667	-104.417706741181\\
105.233333333333	-104.433351693781\\
105.25	-104.448995944505\\
105.266666666667	-104.464639541902\\
105.283333333333	-104.48028253451\\
105.3	-104.495924970864\\
105.316666666667	-104.511566899488\\
105.333333333333	-104.527208368905\\
105.35	-104.542849427631\\
105.366666666667	-104.558490124178\\
105.383333333333	-104.574130507057\\
105.4	-104.589770624773\\
105.416666666667	-104.605410525833\\
105.433333333333	-104.62105025874\\
105.45	-104.636689871998\\
105.466666666667	-104.652329414111\\
105.483333333333	-104.667968933586\\
105.5	-104.68360847893\\
105.516666666667	-104.699248098654\\
105.533333333333	-104.71488784127\\
105.55	-104.730527755298\\
105.566666666667	-104.746167889261\\
105.583333333333	-104.761808291686\\
105.6	-104.77744901111\\
105.616666666667	-104.793090096075\\
105.633333333333	-104.80873159513\\
105.65	-104.824373556836\\
105.666666666667	-104.840016029759\\
105.683333333333	-104.85565906248\\
105.7	-104.871302703586\\
105.716666666667	-104.88694700168\\
105.733333333333	-104.902592005375\\
105.75	-104.918237763297\\
105.766666666667	-104.933884324087\\
105.783333333333	-104.949531736399\\
105.8	-104.965180048905\\
105.816666666667	-104.980829310292\\
105.833333333333	-104.996479569262\\
105.85	-105.012130874536\\
105.866666666667	-105.027783274855\\
105.883333333333	-105.043436818977\\
105.9	-105.059091555681\\
105.916666666667	-105.074747533765\\
105.933333333333	-105.09040480205\\
105.95	-105.106063409379\\
105.966666666667	-105.121723404618\\
105.983333333333	-105.137384836655\\
106	-105.153047754405\\
106.016666666667	-105.168712206807\\
106.033333333333	-105.184378242824\\
106.05	-105.200045911449\\
106.066666666667	-105.215715261699\\
106.083333333333	-105.231386342624\\
106.1	-105.247059203298\\
106.116666666667	-105.262733892827\\
106.133333333333	-105.278410460347\\
106.15	-105.294088955027\\
106.166666666667	-105.309769426066\\
106.183333333333	-105.325451922695\\
106.2	-105.341136494181\\
106.216666666667	-105.356823189825\\
106.233333333333	-105.372512058961\\
106.25	-105.388203150961\\
106.266666666667	-105.403896515233\\
106.283333333333	-105.419592201222\\
106.3	-105.435290258411\\
106.316666666667	-105.450990736324\\
106.333333333333	-105.466693684522\\
106.35	-105.482399152609\\
106.366666666667	-105.498107190229\\
106.383333333333	-105.513817847068\\
106.4	-105.529531172854\\
106.416666666667	-105.545247217362\\
106.433333333333	-105.560966030408\\
106.45	-105.576687661856\\
106.466666666667	-105.592412161614\\
106.483333333333	-105.608139579637\\
106.5	-105.623869965928\\
106.516666666667	-105.639603370541\\
106.533333333333	-105.655339843575\\
106.55	-105.671079435181\\
106.566666666667	-105.686822195561\\
106.583333333333	-105.70256817497\\
106.6	-105.718317423712\\
106.616666666667	-105.734069992148\\
106.633333333333	-105.74982593069\\
106.65	-105.765585289807\\
106.666666666667	-105.781348120023\\
106.683333333333	-105.797114471918\\
106.7	-105.812884396131\\
106.716666666667	-105.828657943357\\
106.733333333333	-105.844435164352\\
106.75	-105.86021610993\\
106.766666666667	-105.876000830967\\
106.783333333333	-105.891789378401\\
106.8	-105.90758180323\\
106.816666666667	-105.923378156517\\
106.833333333333	-105.939178489388\\
106.85	-105.954982853036\\
106.866666666667	-105.970791298717\\
106.883333333333	-105.986603877755\\
106.9	-106.00242064154\\
106.916666666667	-106.018241641532\\
106.933333333333	-106.034066929259\\
106.95	-106.049896556319\\
106.966666666667	-106.065730574382\\
106.983333333333	-106.081569035188\\
107	-106.097411990549\\
107.016666666667	-106.113259492353\\
107.033333333333	-106.129111592561\\
107.05	-106.144968343207\\
107.066666666667	-106.160829796405\\
107.083333333333	-106.176696004342\\
107.1	-106.192567019285\\
107.116666666667	-106.20844289358\\
107.133333333333	-106.224323679651\\
107.15	-106.240209430003\\
107.166666666667	-106.256100197223\\
107.183333333333	-106.271996033978\\
107.2	-106.287896993021\\
107.216666666667	-106.303803127188\\
107.233333333333	-106.319714489398\\
107.25	-106.335631132658\\
107.266666666667	-106.351553110062\\
107.283333333333	-106.36748047479\\
107.3	-106.383413280111\\
107.316666666667	-106.399351579384\\
107.333333333333	-106.415295426059\\
107.35	-106.431244873676\\
107.366666666667	-106.447199975867\\
107.383333333333	-106.463160786358\\
107.4	-106.479127358971\\
107.416666666667	-106.495099747619\\
107.433333333333	-106.511078006314\\
107.45	-106.527062189165\\
107.466666666667	-106.543052350378\\
107.483333333333	-106.559048544257\\
107.5	-106.575050825208\\
107.516666666667	-106.591059247736\\
107.533333333333	-106.607073866449\\
107.55	-106.623094736057\\
107.566666666667	-106.639121911374\\
107.583333333333	-106.655155447319\\
107.6	-106.671195398917\\
107.616666666667	-106.687241821299\\
107.633333333333	-106.703294769703\\
107.65	-106.719354299478\\
107.666666666667	-106.73542046608\\
107.683333333333	-106.751493325078\\
107.7	-106.767572932151\\
107.716666666667	-106.783659343093\\
107.733333333333	-106.799752613808\\
107.75	-106.815852800318\\
107.766666666667	-106.831959958761\\
107.783333333333	-106.848074145389\\
107.8	-106.864195416574\\
107.816666666667	-106.880323828807\\
107.833333333333	-106.896459438699\\
107.85	-106.91260230298\\
107.866666666667	-106.928752478505\\
107.883333333333	-106.94491002225\\
107.9	-106.961074991316\\
107.916666666667	-106.977247442929\\
107.933333333333	-106.993427434443\\
107.95	-107.009615023338\\
107.966666666667	-107.025810267221\\
107.983333333333	-107.042013223831\\
108	-107.058223951038\\
108.016666666667	-107.074442506843\\
108.033333333333	-107.090668949378\\
108.05	-107.106903336913\\
108.066666666667	-107.123145727849\\
108.083333333333	-107.139396180728\\
108.1	-107.155654754225\\
108.116666666667	-107.171921507156\\
108.133333333333	-107.188196498476\\
108.15	-107.204479787282\\
108.166666666667	-107.220771432811\\
108.183333333333	-107.237071494444\\
108.2	-107.253380031708\\
108.216666666667	-107.269697104273\\
108.233333333333	-107.286022771958\\
108.25	-107.302357094728\\
108.266666666667	-107.318700132698\\
108.283333333333	-107.335051946133\\
108.3	-107.35141259545\\
108.316666666667	-107.367782141219\\
108.333333333333	-107.384160644161\\
108.35	-107.400548165156\\
108.366666666667	-107.416944765238\\
108.383333333333	-107.433350505601\\
108.4	-107.449765447593\\
108.416666666667	-107.466189652728\\
108.433333333333	-107.482623182678\\
108.45	-107.499066099277\\
108.466666666667	-107.515518464525\\
108.483333333333	-107.531980340586\\
108.5	-107.54845178979\\
108.516666666667	-107.564932874636\\
108.533333333333	-107.581423657791\\
108.55	-107.597924202093\\
108.566666666667	-107.614434570551\\
108.583333333333	-107.630954826347\\
108.6	-107.647485032838\\
108.616666666667	-107.664025253555\\
108.633333333333	-107.680575552209\\
108.65	-107.697135992685\\
108.666666666667	-107.713706639052\\
108.683333333333	-107.730287555557\\
108.7	-107.746878806631\\
108.716666666667	-107.763480456887\\
108.733333333333	-107.780092571125\\
108.75	-107.796715214332\\
108.766666666667	-107.81334845168\\
108.783333333333	-107.829992348534\\
108.8	-107.846646970446\\
108.816666666667	-107.863312383164\\
108.833333333333	-107.879988652627\\
108.85	-107.896675844971\\
108.866666666667	-107.913374026526\\
108.883333333333	-107.930083263823\\
108.9	-107.94680362359\\
108.916666666667	-107.963535172758\\
108.933333333333	-107.980277978459\\
108.95	-107.99703210803\\
108.966666666667	-108.013797629012\\
108.983333333333	-108.030574609155\\
109	-108.047363116416\\
109.016666666667	-108.064163218963\\
109.033333333333	-108.080974985174\\
109.05	-108.097798483643\\
109.066666666667	-108.114633783175\\
109.083333333333	-108.131480952795\\
109.1	-108.148340061743\\
109.116666666667	-108.165211179481\\
109.133333333333	-108.182094375689\\
109.15	-108.198989720273\\
109.166666666667	-108.215897283361\\
109.183333333333	-108.232817135308\\
109.2	-108.249749346696\\
109.216666666667	-108.266693988336\\
109.233333333333	-108.283651131271\\
109.25	-108.300620846776\\
109.266666666667	-108.31760320636\\
109.283333333333	-108.334598281768\\
109.3	-108.351606144984\\
109.316666666667	-108.36862686823\\
109.333333333333	-108.385660523968\\
109.35	-108.402707184906\\
109.366666666667	-108.419766923995\\
109.383333333333	-108.436839814431\\
109.4	-108.45392592966\\
109.416666666667	-108.471025343378\\
109.433333333333	-108.488138129532\\
109.45	-108.505264362322\\
109.466666666667	-108.522404116205\\
109.483333333333	-108.539557465894\\
109.5	-108.556724486362\\
109.516666666667	-108.573905252842\\
109.533333333333	-108.59109984083\\
109.55	-108.608308326088\\
109.566666666667	-108.625530784641\\
109.583333333333	-108.642767292788\\
109.6	-108.660017927093\\
109.616666666667	-108.677282764396\\
109.633333333333	-108.69456188181\\
109.65	-108.711855356723\\
109.666666666667	-108.729163266805\\
109.683333333333	-108.746485690001\\
109.7	-108.763822704544\\
109.716666666667	-108.781174388946\\
109.733333333333	-108.798540822008\\
109.75	-108.81592208282\\
109.766666666667	-108.83331825076\\
109.783333333333	-108.850729405501\\
109.8	-108.868155627009\\
109.816666666667	-108.885596995547\\
109.833333333333	-108.903053591676\\
109.85	-108.92052549626\\
109.866666666667	-108.938012790464\\
109.883333333333	-108.955515555758\\
109.9	-108.973033873923\\
109.916666666667	-108.990567827044\\
109.933333333333	-109.008117497523\\
109.95	-109.025682968073\\
109.966666666667	-109.043264321723\\
109.983333333333	-109.060861641823\\
110	-109.078475012042\\
110.016666666667	-109.096104516372\\
110.033333333333	-109.11375023913\\
110.05	-109.131412264964\\
110.066666666667	-109.149090678847\\
110.083333333333	-109.166785566089\\
110.1	-109.18449701233\\
110.116666666667	-109.202225103553\\
110.133333333333	-109.219969926075\\
110.15	-109.237731566559\\
110.166666666667	-109.25551011201\\
110.183333333333	-109.27330564978\\
110.2	-109.291118267573\\
110.216666666667	-109.308948053441\\
110.233333333333	-109.326795095794\\
110.25	-109.344659483397\\
110.266666666667	-109.362541305373\\
110.283333333333	-109.380440651211\\
110.3	-109.398357610761\\
110.316666666667	-109.416292274242\\
110.333333333333	-109.434244732242\\
110.35	-109.452215075723\\
110.366666666667	-109.47020339602\\
110.383333333333	-109.488209784849\\
110.4	-109.506234334302\\
110.416666666667	-109.524277136859\\
110.433333333333	-109.542338285383\\
110.45	-109.560417873126\\
110.466666666667	-109.578515993735\\
110.483333333333	-109.596632741246\\
110.5	-109.614768210097\\
110.516666666667	-109.632922495124\\
110.533333333333	-109.651095691565\\
110.55	-109.669287895067\\
110.566666666667	-109.687499201682\\
110.583333333333	-109.705729707877\\
110.6	-109.723979510533\\
110.616666666667	-109.742248706947\\
110.633333333333	-109.760537394838\\
110.65	-109.778845672349\\
110.666666666667	-109.79717363805\\
110.683333333333	-109.81552139094\\
110.7	-109.833889030451\\
110.716666666667	-109.852276656452\\
110.733333333333	-109.870684369252\\
110.75	-109.8891122696\\
110.766666666667	-109.907560458693\\
110.783333333333	-109.926029038176\\
110.8	-109.944518110146\\
110.816666666667	-109.963027777155\\
110.833333333333	-109.981558142217\\
110.85	-110.000109308803\\
110.866666666667	-110.018681380854\\
110.883333333333	-110.037274462778\\
110.9	-110.055888659454\\
110.916666666667	-110.074524076239\\
110.933333333333	-110.093180818968\\
110.95	-110.11185899396\\
110.966666666667	-110.130558708018\\
110.983333333333	-110.149280068436\\
111	-110.168023183002\\
111.016666666667	-110.186788160001\\
111.033333333333	-110.205575108217\\
111.05	-110.224384136939\\
111.066666666667	-110.243215355966\\
111.083333333333	-110.262068875605\\
111.1	-110.280944806682\\
111.116666666667	-110.299843260541\\
111.133333333333	-110.318764349048\\
111.15	-110.337708184597\\
111.166666666667	-110.356674880114\\
111.183333333333	-110.375664549057\\
111.2	-110.394677305426\\
111.216666666667	-110.41371326376\\
111.233333333333	-110.432772539149\\
111.25	-110.451855247229\\
111.266666666667	-110.470961504196\\
111.283333333333	-110.490091426801\\
111.3	-110.50924513236\\
111.316666666667	-110.528422738756\\
111.333333333333	-110.547624364443\\
111.35	-110.566850128451\\
111.366666666667	-110.586100150391\\
111.383333333333	-110.605374550458\\
111.4	-110.624673449435\\
111.416666666667	-110.643996968698\\
111.433333333333	-110.663345230223\\
111.45	-110.682718356586\\
111.466666666667	-110.70211647097\\
111.483333333333	-110.721539697169\\
111.5	-110.740988159594\\
111.516666666667	-110.760461983275\\
111.533333333333	-110.779961293868\\
111.55	-110.799486217659\\
111.566666666667	-110.819036881566\\
111.583333333333	-110.83861341315\\
111.6	-110.858215940615\\
111.616666666667	-110.877844592812\\
111.633333333333	-110.897499499248\\
111.65	-110.91718079009\\
111.666666666667	-110.936888596165\\
111.683333333333	-110.956623048973\\
111.7	-110.976384280687\\
111.716666666667	-110.996172424157\\
111.733333333333	-111.015987612921\\
111.75	-111.035829981203\\
111.766666666667	-111.055699663924\\
111.783333333333	-111.075596796705\\
111.8	-111.095521515873\\
111.816666666667	-111.115473958464\\
111.833333333333	-111.135454262233\\
111.85	-111.155462565655\\
111.866666666667	-111.175499007934\\
111.883333333333	-111.195563729005\\
111.9	-111.215656869544\\
111.916666666667	-111.23577857097\\
111.933333333333	-111.255928975453\\
111.95	-111.276108225918\\
111.966666666667	-111.296316466053\\
111.983333333333	-111.316553840314\\
112	-111.33682049393\\
112.016666666667	-111.357116572909\\
112.033333333333	-111.377442224046\\
112.05	-111.397797594927\\
112.066666666667	-111.418182833939\\
112.083333333333	-111.438598090268\\
112.1	-111.459043513917\\
112.116666666667	-111.4795192557\\
112.133333333333	-111.500025467259\\
112.15	-111.520562301063\\
112.166666666667	-111.541129910419\\
112.183333333333	-111.561728449477\\
112.2	-111.582358073235\\
112.216666666667	-111.603018937548\\
112.233333333333	-111.623711199136\\
112.25	-111.644435015587\\
112.266666666667	-111.665190545365\\
112.283333333333	-111.68597794782\\
112.3	-111.706797383192\\
112.316666666667	-111.727649012618\\
112.333333333333	-111.74853299814\\
112.35	-111.769449502713\\
112.366666666667	-111.790398690212\\
112.383333333333	-111.811380725438\\
112.4	-111.832395774125\\
112.416666666667	-111.853444002951\\
112.433333333333	-111.874525579542\\
112.45	-111.895640672481\\
112.466666666667	-111.916789451316\\
112.483333333333	-111.937972086567\\
112.5	-111.959188749735\\
112.516666666667	-111.980439613307\\
112.533333333333	-112.001724850768\\
112.55	-112.023044636606\\
112.566666666667	-112.044399146324\\
112.583333333333	-112.065788556441\\
112.6	-112.087213044509\\
112.616666666667	-112.108672789113\\
112.633333333333	-112.130167969889\\
112.65	-112.151698767521\\
112.666666666667	-112.173265363761\\
112.683333333333	-112.19486794143\\
112.7	-112.216506684428\\
112.716666666667	-112.238181777747\\
112.733333333333	-112.259893407474\\
112.75	-112.281641760806\\
112.766666666667	-112.303427026054\\
112.783333333333	-112.325249392655\\
112.8	-112.347109051181\\
112.816666666667	-112.369006193347\\
112.833333333333	-112.390941012022\\
112.85	-112.41291370124\\
112.866666666667	-112.434924456204\\
112.883333333333	-112.456973473302\\
112.9	-112.479060950114\\
112.916666666667	-112.501187085421\\
112.933333333333	-112.523352079218\\
112.95	-112.54555613272\\
112.966666666667	-112.567799448378\\
112.983333333333	-112.590082229883\\
113	-112.61240468218\\
113.016666666667	-112.634767011478\\
113.033333333333	-112.657169425262\\
113.05	-112.679612132301\\
113.066666666667	-112.702095342659\\
113.083333333333	-112.724619267709\\
113.1	-112.747184120141\\
113.116666666667	-112.769790113975\\
113.133333333333	-112.79243746457\\
113.15	-112.81512638864\\
113.166666666667	-112.837857104258\\
113.183333333333	-112.860629830876\\
113.2	-112.883444789331\\
113.216666666667	-112.906302201859\\
113.233333333333	-112.929202292106\\
113.25	-112.952145285141\\
113.266666666667	-112.975131407469\\
113.283333333333	-112.99816088704\\
113.3	-113.021233953265\\
113.316666666667	-113.044350837027\\
113.333333333333	-113.067511770694\\
113.35	-113.09071698813\\
113.366666666667	-113.113966724713\\
113.383333333333	-113.137261217341\\
113.4	-113.160600704452\\
113.416666666667	-113.183985426032\\
113.433333333333	-113.207415623631\\
113.45	-113.230891540379\\
113.466666666667	-113.254413420994\\
113.483333333333	-113.277981511799\\
113.5	-113.301596060739\\
113.516666666667	-113.325257317388\\
113.533333333333	-113.348965532971\\
113.55	-113.372720960373\\
113.566666666667	-113.396523854157\\
113.583333333333	-113.420374470575\\
113.6	-113.444273067586\\
113.616666666667	-113.468219904873\\
113.633333333333	-113.492215243851\\
113.65	-113.516259347689\\
113.666666666667	-113.540352481325\\
113.683333333333	-113.564494911476\\
113.7	-113.58868690666\\
113.716666666667	-113.612928737211\\
113.733333333333	-113.637220675291\\
113.75	-113.661562994912\\
113.766666666667	-113.685955971947\\
113.783333333333	-113.710399884152\\
113.8	-113.734895011179\\
113.816666666667	-113.759441634594\\
113.833333333333	-113.784040037894\\
113.85	-113.808690506525\\
113.866666666667	-113.833393327901\\
113.883333333333	-113.858148791417\\
113.9	-113.882957188472\\
113.916666666667	-113.907818812484\\
113.933333333333	-113.932733958908\\
113.95	-113.957702925258\\
113.966666666667	-113.982726011121\\
113.983333333333	-114.007803518179\\
114	-114.032935750228\\
114.016666666667	-114.058123013194\\
114.033333333333	-114.083365615156\\
114.05	-114.108663866365\\
114.066666666667	-114.13401807926\\
114.083333333333	-114.159428568495\\
114.1	-114.184895650952\\
114.116666666667	-114.210419645767\\
114.133333333333	-114.236000874347\\
114.15	-114.261639660393\\
114.166666666667	-114.287336329919\\
114.183333333333	-114.313091211276\\
114.2	-114.33890463517\\
114.216666666667	-114.364776934689\\
114.233333333333	-114.390708445318\\
114.25	-114.416699504967\\
114.266666666667	-114.442750453991\\
114.283333333333	-114.468861635212\\
114.3	-114.495033393944\\
114.316666666667	-114.521266078014\\
114.333333333333	-114.547560037786\\
114.35	-114.573915626185\\
114.366666666667	-114.60033319872\\
114.383333333333	-114.626813113508\\
114.4	-114.653355731302\\
114.416666666667	-114.679961415509\\
114.433333333333	-114.70663053222\\
114.45	-114.733363450231\\
114.466666666667	-114.760160541073\\
114.483333333333	-114.787022179035\\
114.5	-114.813948741188\\
114.516666666667	-114.840940607415\\
114.533333333333	-114.867998160435\\
114.55	-114.895121785828\\
114.566666666667	-114.922311872066\\
114.583333333333	-114.949568810538\\
114.6	-114.976892995577\\
114.616666666667	-115.004284824488\\
114.633333333333	-115.031744697575\\
114.65	-115.059273018173\\
114.666666666667	-115.086870192673\\
114.683333333333	-115.114536630551\\
114.7	-115.142272744398\\
114.716666666667	-115.17007894995\\
114.733333333333	-115.197955666118\\
114.75	-115.225903315015\\
114.766666666667	-115.25392232199\\
114.783333333333	-115.282013115655\\
114.8	-115.310176127921\\
114.816666666667	-115.338411794024\\
114.833333333333	-115.366720552559\\
114.85	-115.39510284551\\
114.866666666667	-115.423559118286\\
114.883333333333	-115.452089819751\\
114.9	-115.480695402253\\
114.916666666667	-115.509376321666\\
114.933333333333	-115.538133037413\\
114.95	-115.566966012509\\
114.966666666667	-115.595875713589\\
114.983333333333	-115.624862610945\\
115	-115.653927178558\\
115.016666666667	-115.683069894136\\
115.033333333333	-115.71229123915\\
115.05	-115.741591698865\\
115.066666666667	-115.77097176238\\
115.083333333333	-115.800431922662\\
115.1	-115.829972676586\\
115.116666666667	-115.859594524968\\
115.133333333333	-115.889297972603\\
115.15	-115.919083528305\\
115.166666666667	-115.948951704944\\
115.183333333333	-115.978903019482\\
115.2	-116.008937993014\\
115.216666666667	-116.039057150807\\
115.233333333333	-116.069261022337\\
115.25	-116.099550141332\\
115.266666666667	-116.12992504581\\
115.283333333333	-116.160386278118\\
115.3	-116.190934384975\\
115.316666666667	-116.221569917512\\
115.333333333333	-116.252293431312\\
115.35	-116.283105486455\\
115.366666666667	-116.314006647556\\
115.383333333333	-116.34499748381\\
115.4	-116.376078569032\\
115.416666666667	-116.407250481703\\
115.433333333333	-116.438513805011\\
115.45	-116.469869126895\\
115.466666666667	-116.501317040089\\
115.483333333333	-116.532858142166\\
115.5	-116.564493035583\\
115.516666666667	-116.596222327723\\
115.533333333333	-116.628046630945\\
115.55	-116.659966562626\\
115.566666666667	-116.691982745204\\
115.583333333333	-116.724095806231\\
115.6	-116.756306378412\\
115.616666666667	-116.788615099656\\
115.633333333333	-116.821022613121\\
115.65	-116.853529567259\\
115.666666666667	-116.886136615868\\
115.683333333333	-116.918844418132\\
115.7	-116.951653638678\\
115.716666666667	-116.984564947615\\
115.733333333333	-117.017579020587\\
115.75	-117.050696538818\\
115.766666666667	-117.083918189165\\
115.783333333333	-117.117244664161\\
115.8	-117.150676662066\\
115.816666666667	-117.184214886919\\
115.833333333333	-117.217860048578\\
115.85	-117.25161286278\\
115.866666666667	-117.285474051182\\
115.883333333333	-117.319444341413\\
115.9	-117.353524467122\\
115.916666666667	-117.38771516803\\
115.933333333333	-117.422017189974\\
115.95	-117.456431284961\\
115.966666666667	-117.490958211216\\
115.983333333333	-117.525598733227\\
116	-117.5603536218\\
116.016666666667	-117.595223654104\\
116.033333333333	-117.630209613717\\
116.05	-117.665312290682\\
116.066666666667	-117.700532481548\\
116.083333333333	-117.735870989421\\
116.1	-117.77132862401\\
116.116666666667	-117.806906201678\\
116.133333333333	-117.842604545484\\
116.15	-117.878424485231\\
116.166666666667	-117.914366857512\\
116.183333333333	-117.950432505759\\
116.2	-117.986622280281\\
116.216666666667	-118.022937038313\\
116.233333333333	-118.059377644058\\
116.25	-118.095944968732\\
116.266666666667	-118.132639890602\\
116.283333333333	-118.169463295029\\
116.3	-118.206416074511\\
116.316666666667	-118.243499128718\\
116.333333333333	-118.280713364532\\
116.35	-118.318059696085\\
116.366666666667	-118.355539044792\\
116.383333333333	-118.393152339391\\
116.4	-118.43090051597\\
116.416666666667	-118.468784518001\\
116.433333333333	-118.506805296371\\
116.45	-118.544963809412\\
116.466666666667	-118.583261022922\\
116.483333333333	-118.621697910196\\
116.5	-118.660275452044\\
116.516666666667	-118.698994636816\\
116.533333333333	-118.737856460417\\
116.55	-118.776861926324\\
116.566666666667	-118.8160120456\\
116.583333333333	-118.855307836904\\
116.6	-118.894750326502\\
116.616666666667	-118.934340548267\\
116.633333333333	-118.974079543685\\
116.65	-119.013968361852\\
116.666666666667	-119.054008059471\\
116.683333333333	-119.09419970084\\
116.7	-119.134544357844\\
116.716666666667	-119.175043109933\\
116.733333333333	-119.21569704411\\
116.75	-119.256507254895\\
116.766666666667	-119.297474844304\\
116.783333333333	-119.338600921809\\
116.8	-119.3798866043\\
116.816666666667	-119.421333016039\\
116.833333333333	-119.462941288607\\
116.85	-119.504712560848\\
116.866666666667	-119.546647978806\\
116.883333333333	-119.58874869565\\
116.9	-119.6310158716\\
116.916666666667	-119.673450673843\\
116.933333333333	-119.716054276434\\
116.95	-119.758827860202\\
116.966666666667	-119.801772612635\\
116.983333333333	-119.844889727764\\
117	-119.888180406033\\
117.016666666667	-119.931645854164\\
117.033333333333	-119.975287285005\\
117.05	-120.019105917374\\
117.066666666667	-120.063102975886\\
117.083333333333	-120.107279690772\\
117.1	-120.151637297683\\
117.116666666667	-120.196177037481\\
117.133333333333	-120.240900156022\\
117.15	-120.285807903912\\
117.166666666667	-120.330901536262\\
117.183333333333	-120.37618231242\\
117.2	-120.421651495682\\
117.216666666667	-120.467310353\\
117.233333333333	-120.513160154655\\
117.25	-120.559202173922\\
117.266666666667	-120.605437686714\\
117.283333333333	-120.6518679712\\
117.3	-120.698494307409\\
117.316666666667	-120.745317976799\\
117.333333333333	-120.79234026182\\
117.35	-120.839562445434\\
117.366666666667	-120.88698581062\\
117.383333333333	-120.934611639849\\
117.4	-120.982441214529\\
117.416666666667	-121.030475814422\\
117.433333333333	-121.078716717028\\
117.45	-121.127165196936\\
117.466666666667	-121.175822525145\\
117.483333333333	-121.224689968344\\
117.5	-121.273768788155\\
117.516666666667	-121.323060240342\\
117.533333333333	-121.372565573974\\
117.55	-121.422286030545\\
117.566666666667	-121.472222843053\\
117.583333333333	-121.522377235029\\
117.6	-121.572750419518\\
117.616666666667	-121.623343598011\\
117.633333333333	-121.674157959318\\
117.65	-121.725194678391\\
117.666666666667	-121.776454915087\\
117.683333333333	-121.827939812865\\
117.7	-121.879650497429\\
117.716666666667	-121.931588075293\\
117.733333333333	-121.983753632287\\
117.75	-122.036148231981\\
117.766666666667	-122.088772914039\\
117.783333333333	-122.141628692495\\
117.8	-122.194716553937\\
117.816666666667	-122.248037455614\\
117.833333333333	-122.30159232345\\
117.85	-122.355382049958\\
117.866666666667	-122.409407492067\\
117.883333333333	-122.463669468833\\
117.9	-122.518168759053\\
117.916666666667	-122.572906098762\\
117.933333333333	-122.627882178613\\
117.95	-122.683097641139\\
117.966666666667	-122.738553077885\\
117.983333333333	-122.794249026407\\
118	-122.850185967135\\
118.016666666667	-122.906364320092\\
118.033333333333	-122.962784441461\\
118.05	-123.019446619998\\
118.066666666667	-123.076351073281\\
118.083333333333	-123.133497943792\\
118.1	-123.190887294819\\
118.116666666667	-123.248519106176\\
118.133333333333	-123.306393269736\\
118.15	-123.36450958476\\
118.166666666667	-123.422867753022\\
118.183333333333	-123.481467373721\\
118.2	-123.540307938167\\
118.216666666667	-123.599388824243\\
118.233333333333	-123.658709290617\\
118.25	-123.718268470711\\
118.266666666667	-123.778065366415\\
118.283333333333	-123.838098841527\\
118.3	-123.89836761492\\
118.316666666667	-123.958870253424\\
118.333333333333	-124.019605164405\\
118.35	-124.080570588047\\
118.366666666667	-124.14176458931\\
118.383333333333	-124.203185049567\\
118.4	-124.264829657902\\
118.416666666667	-124.326695902059\\
118.433333333333	-124.388781059041\\
118.45	-124.451082185334\\
118.466666666667	-124.513596106765\\
118.483333333333	-124.576319407962\\
118.5	-124.63924842143\\
118.516666666667	-124.702379216213\\
118.533333333333	-124.76570758615\\
118.55	-124.829229037708\\
118.566666666667	-124.892938777388\\
118.583333333333	-124.956831698692\\
118.6	-125.020902368656\\
118.616666666667	-125.085145013936\\
118.633333333333	-125.149553506443\\
118.65	-125.214121348529\\
118.666666666667	-125.278841657723\\
118.683333333333	-125.343707151017\\
118.7	-125.408710128703\\
118.716666666667	-125.473842457767\\
118.733333333333	-125.539095554854\\
118.75	-125.604460368801\\
118.766666666667	-125.669927362763\\
118.783333333333	-125.735486495945\\
118.8	-125.801127204952\\
118.816666666667	-125.866838384796\\
118.833333333333	-125.932608369568\\
118.85	-125.998424912827\\
118.866666666667	-126.064275167729\\
118.883333333333	-126.130145666947\\
118.9	-126.196022302421\\
118.916666666667	-126.261890305006\\
118.933333333333	-126.327734224064\\
118.95	-126.393537907081\\
118.966666666667	-126.459284479379\\
118.983333333333	-126.524956323997\\
119	-126.590535061856\\
119.016666666667	-126.656001532288\\
119.033333333333	-126.721335774042\\
119.05	-126.786517006899\\
119.066666666667	-126.85152361401\\
119.083333333333	-126.916333125104\\
119.1	-126.980922200716\\
119.116666666667	-127.045266617595\\
119.133333333333	-127.109341255462\\
119.15	-127.173120085297\\
119.166666666667	-127.236576159358\\
119.183333333333	-127.299681603117\\
119.2	-127.362407609351\\
119.216666666667	-127.424724434579\\
119.233333333333	-127.486601398099\\
119.25	-127.548006883858\\
119.266666666667	-127.608908345393\\
119.283333333333	-127.669272314093\\
119.3	-127.729064411045\\
119.316666666667	-127.788249362709\\
119.333333333333	-127.846791020676\\
119.35	-127.904652385763\\
119.366666666667	-127.961795636693\\
119.383333333333	-128.018182163584\\
119.4	-128.07377260648\\
119.416666666667	-128.128526899133\\
119.433333333333	-128.182404318212\\
119.45	-128.235363538118\\
119.466666666667	-128.287362691528\\
119.483333333333	-128.338359435781\\
119.5	-128.388311025166\\
119.516666666667	-128.437174389141\\
119.533333333333	-128.484906216465\\
119.55	-128.531463045166\\
119.566666666667	-128.576801358227\\
119.583333333333	-128.620877684804\\
119.6	-128.66364870674\\
119.616666666667	-128.705071370061\\
119.633333333333	-128.745103001084\\
119.65	-128.783701426705\\
119.666666666667	-128.820825098354\\
119.683333333333	-128.856433219047\\
119.7	-128.890485872904\\
119.716666666667	-128.922944156424\\
119.733333333333	-128.953770310769\\
119.75	-128.982927854247\\
119.766666666667	-129.010381714138\\
119.783333333333	-129.036098356964\\
119.8	-129.060045916294\\
119.816666666667	-129.082194317121\\
119.833333333333	-129.10251539588\\
119.85	-129.120983015142\\
119.866666666667	-129.137573172051\\
119.883333333333	-129.152264099606\\
119.9	-129.165036359897\\
119.916666666667	-129.1758729285\\
119.933333333333	-129.184759269264\\
119.95	-129.191683398804\\
119.966666666667	-129.196635940124\\
119.983333333333	-129.199610164852\\
120	-129.200602023699\\
120.016666666667	-129.199610164852\\
120.033333333333	-129.196635940124\\
120.05	-129.191683398804\\
120.066666666667	-129.184759269264\\
120.083333333333	-129.1758729285\\
120.1	-129.165036359897\\
120.116666666667	-129.152264099606\\
120.133333333333	-129.137573172051\\
120.15	-129.120983015142\\
120.166666666667	-129.10251539588\\
120.183333333333	-129.082194317121\\
120.2	-129.060045916294\\
120.216666666667	-129.036098356964\\
120.233333333333	-129.010381714138\\
120.25	-128.982927854247\\
120.266666666667	-128.953770310769\\
120.283333333333	-128.922944156424\\
120.3	-128.890485872904\\
120.316666666667	-128.856433219047\\
120.333333333333	-128.820825098354\\
120.35	-128.783701426705\\
120.366666666667	-128.745103001084\\
120.383333333333	-128.705071370061\\
120.4	-128.66364870674\\
120.416666666667	-128.620877684804\\
120.433333333333	-128.576801358227\\
120.45	-128.531463045166\\
120.466666666667	-128.484906216465\\
120.483333333333	-128.437174389141\\
120.5	-128.388311025166\\
120.516666666667	-128.338359435781\\
120.533333333333	-128.287362691528\\
120.55	-128.235363538118\\
120.566666666667	-128.182404318212\\
120.583333333333	-128.128526899133\\
120.6	-128.07377260648\\
120.616666666667	-128.018182163584\\
120.633333333333	-127.961795636693\\
120.65	-127.904652385763\\
120.666666666667	-127.846791020676\\
120.683333333333	-127.788249362709\\
120.7	-127.729064411045\\
120.716666666667	-127.669272314093\\
120.733333333333	-127.608908345393\\
120.75	-127.548006883858\\
120.766666666667	-127.486601398099\\
120.783333333333	-127.424724434579\\
120.8	-127.362407609351\\
120.816666666667	-127.299681603117\\
120.833333333333	-127.236576159358\\
120.85	-127.173120085297\\
120.866666666667	-127.109341255462\\
120.883333333333	-127.045266617595\\
120.9	-126.980922200716\\
120.916666666667	-126.916333125104\\
120.933333333333	-126.85152361401\\
120.95	-126.786517006899\\
120.966666666667	-126.721335774042\\
120.983333333333	-126.656001532288\\
121	-126.590535061856\\
121.016666666667	-126.524956323997\\
121.033333333333	-126.459284479379\\
121.05	-126.393537907082\\
121.066666666667	-126.327734224064\\
121.083333333333	-126.261890305006\\
121.1	-126.196022302421\\
121.116666666667	-126.130145666947\\
121.133333333333	-126.064275167729\\
121.15	-125.998424912827\\
121.166666666667	-125.932608369568\\
121.183333333333	-125.866838384796\\
121.2	-125.801127204952\\
121.216666666667	-125.735486495945\\
121.233333333333	-125.669927362763\\
121.25	-125.604460368801\\
121.266666666667	-125.539095554854\\
121.283333333333	-125.473842457767\\
121.3	-125.408710128703\\
121.316666666667	-125.343707151017\\
121.333333333333	-125.278841657723\\
121.35	-125.214121348529\\
121.366666666667	-125.149553506443\\
121.383333333333	-125.085145013936\\
121.4	-125.020902368656\\
121.416666666667	-124.956831698692\\
121.433333333333	-124.892938777388\\
121.45	-124.829229037708\\
121.466666666667	-124.76570758615\\
121.483333333333	-124.702379216213\\
121.5	-124.63924842143\\
121.516666666667	-124.576319407963\\
121.533333333333	-124.513596106765\\
121.55	-124.451082185334\\
121.566666666667	-124.388781059041\\
121.583333333333	-124.326695902059\\
121.6	-124.264829657902\\
121.616666666667	-124.203185049568\\
121.633333333333	-124.14176458931\\
121.65	-124.080570588047\\
121.666666666667	-124.019605164405\\
121.683333333333	-123.958870253424\\
121.7	-123.89836761492\\
121.716666666667	-123.838098841527\\
121.733333333333	-123.778065366415\\
121.75	-123.718268470711\\
121.766666666667	-123.658709290617\\
121.783333333333	-123.599388824244\\
121.8	-123.540307938168\\
121.816666666667	-123.481467373721\\
121.833333333333	-123.422867753022\\
121.85	-123.36450958476\\
121.866666666667	-123.306393269736\\
121.883333333333	-123.248519106176\\
121.9	-123.190887294819\\
121.916666666667	-123.133497943792\\
121.933333333333	-123.076351073281\\
121.95	-123.019446619998\\
121.966666666667	-122.962784441461\\
121.983333333333	-122.906364320092\\
122	-122.850185967135\\
122.016666666667	-122.794249026407\\
122.033333333333	-122.738553077885\\
122.05	-122.683097641139\\
122.066666666667	-122.627882178613\\
122.083333333333	-122.572906098762\\
122.1	-122.518168759053\\
122.116666666667	-122.463669468833\\
122.133333333333	-122.409407492067\\
122.15	-122.355382049958\\
122.166666666667	-122.30159232345\\
122.183333333333	-122.248037455614\\
122.2	-122.194716553937\\
122.216666666667	-122.141628692495\\
122.233333333333	-122.088772914039\\
122.25	-122.036148231981\\
122.266666666667	-121.983753632287\\
122.283333333333	-121.931588075293\\
122.3	-121.879650497429\\
122.316666666667	-121.827939812866\\
122.333333333333	-121.776454915087\\
122.35	-121.725194678391\\
122.366666666667	-121.674157959318\\
122.383333333333	-121.623343598011\\
122.4	-121.572750419518\\
122.416666666667	-121.522377235029\\
122.433333333333	-121.472222843053\\
122.45	-121.422286030545\\
122.466666666667	-121.372565573974\\
122.483333333333	-121.323060240342\\
122.5	-121.273768788155\\
122.516666666667	-121.224689968344\\
122.533333333333	-121.175822525145\\
122.55	-121.127165196936\\
122.566666666667	-121.078716717028\\
122.583333333333	-121.030475814422\\
122.6	-120.982441214529\\
122.616666666667	-120.934611639849\\
122.633333333333	-120.88698581062\\
122.65	-120.839562445434\\
122.666666666667	-120.79234026182\\
122.683333333333	-120.745317976799\\
122.7	-120.698494307409\\
122.716666666667	-120.6518679712\\
122.733333333333	-120.605437686714\\
122.75	-120.559202173922\\
122.766666666667	-120.513160154655\\
122.783333333333	-120.467310353\\
122.8	-120.421651495683\\
122.816666666667	-120.37618231242\\
122.833333333333	-120.330901536262\\
122.85	-120.285807903912\\
122.866666666667	-120.240900156022\\
122.883333333333	-120.196177037481\\
122.9	-120.151637297683\\
122.916666666667	-120.107279690772\\
122.933333333333	-120.063102975886\\
122.95	-120.019105917374\\
122.966666666667	-119.975287285005\\
122.983333333333	-119.931645854164\\
123	-119.888180406033\\
123.016666666667	-119.844889727764\\
123.033333333333	-119.801772612635\\
123.05	-119.758827860202\\
123.066666666667	-119.716054276434\\
123.083333333333	-119.673450673843\\
123.1	-119.6310158716\\
123.116666666667	-119.58874869565\\
123.133333333333	-119.546647978806\\
123.15	-119.504712560848\\
123.166666666667	-119.462941288607\\
123.183333333333	-119.421333016039\\
123.2	-119.3798866043\\
123.216666666667	-119.338600921809\\
123.233333333333	-119.297474844304\\
123.25	-119.256507254895\\
123.266666666667	-119.21569704411\\
123.283333333333	-119.175043109933\\
123.3	-119.134544357844\\
123.316666666667	-119.09419970084\\
123.333333333333	-119.054008059471\\
123.35	-119.013968361852\\
123.366666666667	-118.974079543685\\
123.383333333333	-118.934340548267\\
123.4	-118.894750326502\\
123.416666666667	-118.855307836905\\
123.433333333333	-118.8160120456\\
123.45	-118.776861926324\\
123.466666666667	-118.737856460417\\
123.483333333333	-118.698994636816\\
123.5	-118.660275452044\\
123.516666666667	-118.621697910196\\
123.533333333333	-118.583261022922\\
123.55	-118.544963809412\\
123.566666666667	-118.506805296371\\
123.583333333333	-118.468784518001\\
123.6	-118.43090051597\\
123.616666666667	-118.393152339391\\
123.633333333333	-118.355539044792\\
123.65	-118.318059696085\\
123.666666666667	-118.280713364532\\
123.683333333333	-118.243499128718\\
123.7	-118.206416074511\\
123.716666666667	-118.169463295029\\
123.733333333333	-118.132639890602\\
123.75	-118.095944968732\\
123.766666666667	-118.059377644058\\
123.783333333333	-118.022937038313\\
123.8	-117.986622280281\\
123.816666666667	-117.950432505759\\
123.833333333333	-117.914366857512\\
123.85	-117.878424485231\\
123.866666666667	-117.842604545484\\
123.883333333333	-117.806906201678\\
123.9	-117.77132862401\\
123.916666666667	-117.735870989421\\
123.933333333333	-117.700532481548\\
123.95	-117.665312290682\\
123.966666666667	-117.630209613717\\
123.983333333333	-117.595223654104\\
124	-117.5603536218\\
124.016666666667	-117.525598733227\\
124.033333333333	-117.490958211216\\
124.05	-117.456431284961\\
124.066666666667	-117.422017189974\\
124.083333333333	-117.38771516803\\
124.1	-117.353524467122\\
124.116666666667	-117.319444341413\\
124.133333333333	-117.285474051182\\
124.15	-117.25161286278\\
124.166666666667	-117.217860048578\\
124.183333333333	-117.184214886919\\
124.2	-117.150676662066\\
124.216666666667	-117.117244664161\\
124.233333333333	-117.083918189165\\
124.25	-117.050696538818\\
124.266666666667	-117.017579020587\\
124.283333333333	-116.984564947615\\
124.3	-116.951653638678\\
124.316666666667	-116.918844418132\\
124.333333333333	-116.886136615868\\
124.35	-116.853529567259\\
124.366666666667	-116.821022613121\\
124.383333333333	-116.788615099656\\
124.4	-116.756306378412\\
124.416666666667	-116.724095806231\\
124.433333333333	-116.691982745204\\
124.45	-116.659966562626\\
124.466666666667	-116.628046630945\\
124.483333333333	-116.596222327723\\
124.5	-116.564493035583\\
124.516666666667	-116.532858142166\\
124.533333333333	-116.501317040089\\
124.55	-116.469869126896\\
124.566666666667	-116.438513805011\\
124.583333333333	-116.407250481703\\
124.6	-116.376078569032\\
124.616666666667	-116.34499748381\\
124.633333333333	-116.314006647557\\
124.65	-116.283105486455\\
124.666666666667	-116.252293431312\\
124.683333333333	-116.221569917512\\
124.7	-116.190934384975\\
124.716666666667	-116.160386278118\\
124.733333333333	-116.12992504581\\
124.75	-116.099550141333\\
124.766666666667	-116.069261022337\\
124.783333333333	-116.039057150807\\
124.8	-116.008937993014\\
124.816666666667	-115.978903019482\\
124.833333333333	-115.948951704944\\
124.85	-115.919083528305\\
124.866666666667	-115.889297972603\\
124.883333333333	-115.859594524968\\
124.9	-115.829972676586\\
124.916666666667	-115.800431922662\\
124.933333333333	-115.77097176238\\
124.95	-115.741591698865\\
124.966666666667	-115.71229123915\\
124.983333333333	-115.683069894136\\
125	-115.653927178558\\
125.016666666667	-115.624862610945\\
125.033333333333	-115.595875713589\\
125.05	-115.566966012509\\
125.066666666667	-115.538133037413\\
125.083333333333	-115.509376321666\\
125.1	-115.480695402253\\
125.116666666667	-115.452089819751\\
125.133333333333	-115.423559118286\\
125.15	-115.39510284551\\
125.166666666667	-115.366720552559\\
125.183333333333	-115.338411794024\\
125.2	-115.310176127921\\
125.216666666667	-115.282013115655\\
125.233333333333	-115.25392232199\\
125.25	-115.225903315015\\
125.266666666667	-115.197955666118\\
125.283333333333	-115.17007894995\\
125.3	-115.142272744398\\
125.316666666667	-115.114536630551\\
125.333333333333	-115.086870192673\\
125.35	-115.059273018173\\
125.366666666667	-115.031744697575\\
125.383333333333	-115.004284824488\\
125.4	-114.976892995577\\
125.416666666667	-114.949568810538\\
125.433333333333	-114.922311872066\\
125.45	-114.895121785828\\
125.466666666667	-114.867998160435\\
125.483333333333	-114.840940607415\\
125.5	-114.813948741188\\
125.516666666667	-114.787022179035\\
125.533333333333	-114.760160541073\\
125.55	-114.733363450231\\
125.566666666667	-114.70663053222\\
125.583333333333	-114.679961415509\\
125.6	-114.653355731302\\
125.616666666667	-114.626813113509\\
125.633333333333	-114.60033319872\\
125.65	-114.573915626185\\
125.666666666667	-114.547560037786\\
125.683333333333	-114.521266078014\\
125.7	-114.495033393944\\
125.716666666667	-114.468861635212\\
125.733333333333	-114.442750453991\\
125.75	-114.416699504967\\
125.766666666667	-114.390708445318\\
125.783333333333	-114.364776934689\\
125.8	-114.33890463517\\
125.816666666667	-114.313091211276\\
125.833333333333	-114.287336329919\\
125.85	-114.261639660393\\
125.866666666667	-114.236000874347\\
125.883333333333	-114.210419645767\\
125.9	-114.184895650952\\
125.916666666667	-114.159428568495\\
125.933333333333	-114.13401807926\\
125.95	-114.108663866365\\
125.966666666667	-114.083365615156\\
125.983333333333	-114.058123013194\\
126	-114.032935750228\\
126.016666666667	-114.007803518179\\
126.033333333333	-113.982726011121\\
126.05	-113.957702925258\\
126.066666666667	-113.932733958908\\
126.083333333333	-113.907818812484\\
126.1	-113.882957188472\\
126.116666666667	-113.858148791417\\
126.133333333333	-113.833393327901\\
126.15	-113.808690506526\\
126.166666666667	-113.784040037894\\
126.183333333333	-113.759441634594\\
126.2	-113.734895011179\\
126.216666666667	-113.710399884152\\
126.233333333333	-113.685955971947\\
126.25	-113.661562994912\\
126.266666666667	-113.637220675291\\
126.283333333333	-113.612928737211\\
126.3	-113.58868690666\\
126.316666666667	-113.564494911476\\
126.333333333333	-113.540352481325\\
126.35	-113.516259347689\\
126.366666666667	-113.492215243851\\
126.383333333333	-113.468219904873\\
126.4	-113.444273067586\\
126.416666666667	-113.420374470575\\
126.433333333333	-113.396523854157\\
126.45	-113.372720960373\\
126.466666666667	-113.348965532971\\
126.483333333333	-113.325257317388\\
126.5	-113.301596060739\\
126.516666666667	-113.277981511799\\
126.533333333333	-113.254413420994\\
126.55	-113.230891540379\\
126.566666666667	-113.207415623631\\
126.583333333333	-113.183985426032\\
126.6	-113.160600704452\\
126.616666666667	-113.137261217341\\
126.633333333333	-113.113966724713\\
126.65	-113.09071698813\\
126.666666666667	-113.067511770694\\
126.683333333333	-113.044350837027\\
126.7	-113.021233953265\\
126.716666666667	-112.99816088704\\
126.733333333333	-112.975131407469\\
126.75	-112.952145285141\\
126.766666666667	-112.929202292106\\
126.783333333333	-112.906302201859\\
126.8	-112.883444789331\\
126.816666666667	-112.860629830876\\
126.833333333333	-112.837857104258\\
126.85	-112.81512638864\\
126.866666666667	-112.79243746457\\
126.883333333333	-112.769790113975\\
126.9	-112.747184120141\\
126.916666666667	-112.724619267709\\
126.933333333333	-112.702095342659\\
126.95	-112.679612132301\\
126.966666666667	-112.657169425263\\
126.983333333333	-112.634767011478\\
127	-112.61240468218\\
127.016666666667	-112.590082229883\\
127.033333333333	-112.567799448378\\
127.05	-112.54555613272\\
127.066666666667	-112.523352079218\\
127.083333333333	-112.501187085421\\
127.1	-112.479060950114\\
127.116666666667	-112.456973473302\\
127.133333333333	-112.434924456204\\
127.15	-112.41291370124\\
127.166666666667	-112.390941012022\\
127.183333333333	-112.369006193347\\
127.2	-112.347109051181\\
127.216666666667	-112.325249392655\\
127.233333333333	-112.303427026054\\
127.25	-112.281641760806\\
127.266666666667	-112.259893407474\\
127.283333333333	-112.238181777747\\
127.3	-112.216506684428\\
127.316666666667	-112.19486794143\\
127.333333333333	-112.173265363761\\
127.35	-112.151698767521\\
127.366666666667	-112.130167969889\\
127.383333333333	-112.108672789113\\
127.4	-112.087213044509\\
127.416666666667	-112.065788556441\\
127.433333333333	-112.044399146324\\
127.45	-112.023044636607\\
127.466666666667	-112.001724850768\\
127.483333333333	-111.980439613307\\
127.5	-111.959188749735\\
127.516666666667	-111.937972086567\\
127.533333333333	-111.916789451316\\
127.55	-111.895640672481\\
127.566666666667	-111.874525579542\\
127.583333333333	-111.853444002951\\
127.6	-111.832395774125\\
127.616666666667	-111.811380725438\\
127.633333333333	-111.790398690212\\
127.65	-111.769449502714\\
127.666666666667	-111.74853299814\\
127.683333333333	-111.727649012618\\
127.7	-111.706797383192\\
127.716666666667	-111.68597794782\\
127.733333333333	-111.665190545365\\
127.75	-111.644435015587\\
127.766666666667	-111.623711199136\\
127.783333333333	-111.603018937548\\
127.8	-111.582358073235\\
127.816666666667	-111.561728449477\\
127.833333333333	-111.541129910419\\
127.85	-111.520562301063\\
127.866666666667	-111.500025467259\\
127.883333333333	-111.4795192557\\
127.9	-111.459043513917\\
127.916666666667	-111.438598090268\\
127.933333333333	-111.418182833939\\
127.95	-111.397797594927\\
127.966666666667	-111.377442224046\\
127.983333333333	-111.357116572909\\
128	-111.33682049393\\
128.016666666667	-111.316553840314\\
128.033333333333	-111.296316466053\\
128.05	-111.276108225918\\
128.066666666667	-111.255928975453\\
128.083333333333	-111.23577857097\\
128.1	-111.215656869544\\
128.116666666667	-111.195563729005\\
128.133333333333	-111.175499007934\\
128.15	-111.155462565656\\
128.166666666667	-111.135454262233\\
128.183333333333	-111.115473958464\\
128.2	-111.095521515873\\
128.216666666667	-111.075596796705\\
128.233333333333	-111.055699663924\\
128.25	-111.035829981203\\
128.266666666667	-111.015987612921\\
128.283333333333	-110.996172424157\\
128.3	-110.976384280687\\
128.316666666667	-110.956623048973\\
128.333333333333	-110.936888596165\\
128.35	-110.91718079009\\
128.366666666667	-110.897499499248\\
128.383333333333	-110.877844592812\\
128.4	-110.858215940615\\
128.416666666667	-110.83861341315\\
128.433333333333	-110.819036881566\\
128.45	-110.799486217659\\
128.466666666667	-110.779961293868\\
128.483333333333	-110.760461983275\\
128.5	-110.740988159594\\
128.516666666667	-110.721539697169\\
128.533333333333	-110.70211647097\\
128.55	-110.682718356586\\
128.566666666667	-110.663345230223\\
128.583333333333	-110.643996968698\\
128.6	-110.624673449435\\
128.616666666667	-110.605374550458\\
128.633333333333	-110.586100150391\\
128.65	-110.566850128451\\
128.666666666667	-110.547624364443\\
128.683333333333	-110.528422738756\\
128.7	-110.50924513236\\
128.716666666667	-110.490091426801\\
128.733333333333	-110.470961504196\\
128.75	-110.451855247229\\
128.766666666667	-110.432772539149\\
128.783333333333	-110.41371326376\\
128.8	-110.394677305426\\
128.816666666667	-110.375664549057\\
128.833333333333	-110.356674880114\\
128.85	-110.337708184597\\
128.866666666667	-110.318764349048\\
128.883333333333	-110.299843260541\\
128.9	-110.280944806682\\
128.916666666667	-110.262068875605\\
128.933333333333	-110.243215355966\\
128.95	-110.224384136939\\
128.966666666667	-110.205575108217\\
128.983333333333	-110.186788160001\\
129	-110.168023183002\\
129.016666666667	-110.149280068436\\
129.033333333333	-110.130558708018\\
129.05	-110.11185899396\\
129.066666666667	-110.093180818968\\
129.083333333333	-110.074524076239\\
129.1	-110.055888659454\\
129.116666666667	-110.037274462778\\
129.133333333333	-110.018681380854\\
129.15	-110.000109308803\\
129.166666666667	-109.981558142217\\
129.183333333333	-109.963027777155\\
129.2	-109.944518110146\\
129.216666666667	-109.926029038176\\
129.233333333333	-109.907560458693\\
129.25	-109.8891122696\\
129.266666666667	-109.870684369252\\
129.283333333333	-109.852276656452\\
129.3	-109.833889030451\\
129.316666666667	-109.81552139094\\
129.333333333333	-109.79717363805\\
129.35	-109.778845672349\\
129.366666666667	-109.760537394838\\
129.383333333333	-109.742248706947\\
129.4	-109.723979510533\\
129.416666666667	-109.705729707877\\
129.433333333333	-109.687499201682\\
129.45	-109.669287895067\\
129.466666666667	-109.651095691565\\
129.483333333333	-109.632922495124\\
129.5	-109.614768210097\\
129.516666666667	-109.596632741246\\
129.533333333333	-109.578515993735\\
129.55	-109.560417873126\\
129.566666666667	-109.542338285383\\
129.583333333333	-109.524277136859\\
129.6	-109.506234334302\\
129.616666666667	-109.488209784849\\
129.633333333333	-109.470203396021\\
129.65	-109.452215075723\\
129.666666666667	-109.434244732242\\
129.683333333333	-109.416292274242\\
129.7	-109.398357610761\\
129.716666666667	-109.380440651211\\
129.733333333333	-109.362541305373\\
129.75	-109.344659483397\\
129.766666666667	-109.326795095794\\
129.783333333333	-109.308948053441\\
129.8	-109.291118267573\\
129.816666666667	-109.27330564978\\
129.833333333333	-109.25551011201\\
129.85	-109.237731566559\\
129.866666666667	-109.219969926075\\
129.883333333333	-109.202225103553\\
129.9	-109.18449701233\\
129.916666666667	-109.166785566089\\
129.933333333333	-109.149090678847\\
129.95	-109.131412264964\\
129.966666666667	-109.11375023913\\
129.983333333333	-109.096104516372\\
130	-109.078475012042\\
130.016666666667	-109.060861641823\\
130.033333333333	-109.043264321723\\
130.05	-109.025682968073\\
130.066666666667	-109.008117497523\\
130.083333333333	-108.990567827044\\
130.1	-108.973033873923\\
130.116666666667	-108.955515555758\\
130.133333333333	-108.938012790464\\
130.15	-108.92052549626\\
130.166666666667	-108.903053591676\\
130.183333333333	-108.885596995547\\
130.2	-108.868155627009\\
130.216666666667	-108.850729405501\\
130.233333333333	-108.83331825076\\
130.25	-108.81592208282\\
130.266666666667	-108.798540822008\\
130.283333333333	-108.781174388946\\
130.3	-108.763822704544\\
130.316666666667	-108.746485690001\\
130.333333333333	-108.729163266805\\
130.35	-108.711855356723\\
130.366666666667	-108.69456188181\\
130.383333333333	-108.677282764396\\
130.4	-108.660017927093\\
130.416666666667	-108.642767292788\\
130.433333333333	-108.625530784641\\
130.45	-108.608308326088\\
130.466666666667	-108.59109984083\\
130.483333333333	-108.573905252842\\
130.5	-108.556724486362\\
130.516666666667	-108.539557465894\\
130.533333333333	-108.522404116205\\
130.55	-108.505264362322\\
130.566666666667	-108.488138129532\\
130.583333333333	-108.471025343378\\
130.6	-108.45392592966\\
130.616666666667	-108.436839814431\\
130.633333333333	-108.419766923995\\
130.65	-108.402707184906\\
130.666666666667	-108.385660523968\\
130.683333333333	-108.36862686823\\
130.7	-108.351606144984\\
130.716666666667	-108.334598281768\\
130.733333333333	-108.31760320636\\
130.75	-108.300620846776\\
130.766666666667	-108.283651131271\\
130.783333333333	-108.266693988336\\
130.8	-108.249749346696\\
130.816666666667	-108.232817135308\\
130.833333333333	-108.215897283361\\
130.85	-108.198989720273\\
130.866666666667	-108.182094375689\\
130.883333333333	-108.165211179481\\
130.9	-108.148340061743\\
130.916666666667	-108.131480952795\\
130.933333333333	-108.114633783175\\
130.95	-108.097798483643\\
130.966666666667	-108.080974985174\\
130.983333333333	-108.064163218963\\
131	-108.047363116416\\
131.016666666667	-108.030574609155\\
131.033333333333	-108.013797629012\\
131.05	-107.99703210803\\
131.066666666667	-107.980277978459\\
131.083333333333	-107.963535172758\\
131.1	-107.94680362359\\
131.116666666667	-107.930083263823\\
131.133333333333	-107.913374026526\\
131.15	-107.896675844971\\
131.166666666667	-107.879988652627\\
131.183333333333	-107.863312383164\\
131.2	-107.846646970446\\
131.216666666667	-107.829992348534\\
131.233333333333	-107.81334845168\\
131.25	-107.796715214332\\
131.266666666667	-107.780092571125\\
131.283333333333	-107.763480456887\\
131.3	-107.746878806631\\
131.316666666667	-107.730287555557\\
131.333333333333	-107.713706639052\\
131.35	-107.697135992685\\
131.366666666667	-107.680575552209\\
131.383333333333	-107.664025253555\\
131.4	-107.647485032838\\
131.416666666667	-107.630954826347\\
131.433333333333	-107.614434570551\\
131.45	-107.597924202093\\
131.466666666667	-107.581423657791\\
131.483333333333	-107.564932874636\\
131.5	-107.54845178979\\
131.516666666667	-107.531980340586\\
131.533333333333	-107.515518464525\\
131.55	-107.499066099277\\
131.566666666667	-107.482623182678\\
131.583333333333	-107.466189652728\\
131.6	-107.449765447593\\
131.616666666667	-107.433350505601\\
131.633333333333	-107.416944765238\\
131.65	-107.400548165156\\
131.666666666667	-107.384160644161\\
131.683333333333	-107.367782141219\\
131.7	-107.35141259545\\
131.716666666667	-107.335051946133\\
131.733333333333	-107.318700132698\\
131.75	-107.302357094728\\
131.766666666667	-107.286022771958\\
131.783333333333	-107.269697104273\\
131.8	-107.253380031708\\
131.816666666667	-107.237071494444\\
131.833333333333	-107.220771432811\\
131.85	-107.204479787282\\
131.866666666667	-107.188196498476\\
131.883333333333	-107.171921507156\\
131.9	-107.155654754225\\
131.916666666667	-107.139396180728\\
131.933333333333	-107.123145727849\\
131.95	-107.106903336913\\
131.966666666667	-107.090668949378\\
131.983333333333	-107.074442506843\\
132	-107.058223951038\\
132.016666666667	-107.042013223831\\
132.033333333333	-107.025810267221\\
132.05	-107.009615023338\\
132.066666666667	-106.993427434443\\
132.083333333333	-106.977247442929\\
132.1	-106.961074991316\\
132.116666666667	-106.94491002225\\
132.133333333333	-106.928752478505\\
132.15	-106.91260230298\\
132.166666666667	-106.896459438699\\
132.183333333333	-106.880323828807\\
132.2	-106.864195416574\\
132.216666666667	-106.848074145389\\
132.233333333333	-106.831959958761\\
132.25	-106.815852800318\\
132.266666666667	-106.799752613808\\
132.283333333333	-106.783659343093\\
132.3	-106.767572932151\\
132.316666666667	-106.751493325078\\
132.333333333333	-106.73542046608\\
132.35	-106.719354299478\\
132.366666666667	-106.703294769703\\
132.383333333333	-106.687241821299\\
132.4	-106.671195398917\\
132.416666666667	-106.655155447319\\
132.433333333333	-106.639121911374\\
132.45	-106.623094736057\\
132.466666666667	-106.607073866449\\
132.483333333333	-106.591059247736\\
132.5	-106.575050825208\\
132.516666666667	-106.559048544257\\
132.533333333333	-106.543052350378\\
132.55	-106.527062189165\\
132.566666666667	-106.511078006314\\
132.583333333333	-106.495099747619\\
132.6	-106.479127358971\\
132.616666666667	-106.463160786358\\
132.633333333333	-106.447199975867\\
132.65	-106.431244873676\\
132.666666666667	-106.415295426059\\
132.683333333333	-106.399351579384\\
132.7	-106.383413280111\\
132.716666666667	-106.36748047479\\
132.733333333333	-106.351553110062\\
132.75	-106.335631132658\\
132.766666666667	-106.319714489398\\
132.783333333333	-106.303803127188\\
132.8	-106.287896993021\\
132.816666666667	-106.271996033978\\
132.833333333333	-106.256100197223\\
132.85	-106.240209430003\\
132.866666666667	-106.224323679651\\
132.883333333333	-106.20844289358\\
132.9	-106.192567019285\\
132.916666666667	-106.176696004342\\
132.933333333333	-106.160829796405\\
132.95	-106.144968343207\\
132.966666666667	-106.129111592561\\
132.983333333333	-106.113259492353\\
133	-106.097411990549\\
133.016666666667	-106.081569035188\\
133.033333333333	-106.065730574382\\
133.05	-106.049896556319\\
133.066666666667	-106.034066929259\\
133.083333333333	-106.018241641532\\
133.1	-106.00242064154\\
133.116666666667	-105.986603877755\\
133.133333333333	-105.970791298717\\
133.15	-105.954982853036\\
133.166666666667	-105.939178489389\\
133.183333333333	-105.923378156517\\
133.2	-105.90758180323\\
133.216666666667	-105.891789378401\\
133.233333333333	-105.876000830967\\
133.25	-105.86021610993\\
133.266666666667	-105.844435164352\\
133.283333333333	-105.828657943357\\
133.3	-105.812884396131\\
133.316666666667	-105.797114471918\\
133.333333333333	-105.781348120023\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
133.333333333333	-105.781348120023\\
133.35	-105.765585289807\\
133.366666666667	-105.74982593069\\
133.383333333333	-105.734069992148\\
133.4	-105.718317423712\\
133.416666666667	-105.70256817497\\
133.433333333333	-105.686822195561\\
133.45	-105.671079435181\\
133.466666666667	-105.655339843575\\
133.483333333333	-105.639603370541\\
133.5	-105.623869965928\\
133.516666666667	-105.608139579637\\
133.533333333333	-105.592412161614\\
133.55	-105.576687661856\\
133.566666666667	-105.560966030408\\
133.583333333333	-105.545247217362\\
133.6	-105.529531172854\\
133.616666666667	-105.513817847068\\
133.633333333333	-105.498107190229\\
133.65	-105.482399152609\\
133.666666666667	-105.466693684522\\
133.683333333333	-105.450990736324\\
133.7	-105.435290258411\\
133.716666666667	-105.419592201222\\
133.733333333333	-105.403896515233\\
133.75	-105.388203150961\\
133.766666666667	-105.372512058961\\
133.783333333333	-105.356823189825\\
133.8	-105.341136494181\\
133.816666666667	-105.325451922695\\
133.833333333333	-105.309769426066\\
133.85	-105.294088955027\\
133.866666666667	-105.278410460347\\
133.883333333333	-105.262733892827\\
133.9	-105.247059203298\\
133.916666666667	-105.231386342624\\
133.933333333333	-105.2157152617\\
133.95	-105.200045911449\\
133.966666666667	-105.184378242824\\
133.983333333333	-105.168712206807\\
134	-105.153047754405\\
134.016666666667	-105.137384836655\\
134.033333333333	-105.121723404618\\
134.05	-105.106063409379\\
134.066666666667	-105.09040480205\\
134.083333333333	-105.074747533765\\
134.1	-105.059091555681\\
134.116666666667	-105.043436818977\\
134.133333333333	-105.027783274855\\
134.15	-105.012130874536\\
134.166666666667	-104.996479569262\\
134.183333333333	-104.980829310292\\
134.2	-104.965180048906\\
134.216666666667	-104.949531736399\\
134.233333333333	-104.933884324087\\
134.25	-104.918237763297\\
134.266666666667	-104.902592005375\\
134.283333333333	-104.88694700168\\
134.3	-104.871302703586\\
134.316666666667	-104.85565906248\\
134.333333333333	-104.840016029759\\
134.35	-104.824373556836\\
134.366666666667	-104.80873159513\\
134.383333333333	-104.793090096075\\
134.4	-104.77744901111\\
134.416666666667	-104.761808291687\\
134.433333333333	-104.746167889261\\
134.45	-104.730527755298\\
134.466666666667	-104.71488784127\\
134.483333333333	-104.699248098654\\
134.5	-104.68360847893\\
134.516666666667	-104.667968933586\\
134.533333333333	-104.652329414111\\
134.55	-104.636689871998\\
134.566666666667	-104.62105025874\\
134.583333333333	-104.605410525833\\
134.6	-104.589770624774\\
134.616666666667	-104.574130507057\\
134.633333333333	-104.558490124178\\
134.65	-104.542849427631\\
134.666666666667	-104.527208368905\\
134.683333333333	-104.511566899488\\
134.7	-104.495924970864\\
134.716666666667	-104.48028253451\\
134.733333333333	-104.464639541902\\
134.75	-104.448995944505\\
134.766666666667	-104.433351693781\\
134.783333333333	-104.417706741181\\
134.8	-104.40206103815\\
134.816666666667	-104.386414536123\\
134.833333333333	-104.370767186525\\
134.85	-104.355118940771\\
134.866666666667	-104.339469750263\\
134.883333333333	-104.323819566393\\
134.9	-104.308168340539\\
134.916666666667	-104.292516024065\\
134.933333333333	-104.276862568322\\
134.95	-104.261207924644\\
134.966666666667	-104.24555204435\\
134.983333333333	-104.229894878745\\
135	-104.214236379111\\
135.016666666667	-104.198576496717\\
135.033333333333	-104.182915182812\\
135.05	-104.167252388623\\
135.066666666667	-104.151588065358\\
135.083333333333	-104.135922164206\\
135.1	-104.120254636332\\
135.116666666667	-104.104585432878\\
135.133333333333	-104.088914504964\\
135.15	-104.073241803685\\
135.166666666667	-104.057567280111\\
135.183333333333	-104.041890885287\\
135.2	-104.026212570233\\
135.216666666667	-104.010532285938\\
135.233333333333	-103.994849983367\\
135.25	-103.979165613454\\
135.266666666667	-103.963479127104\\
135.283333333333	-103.947790475193\\
135.3	-103.932099608564\\
135.316666666667	-103.916406478031\\
135.333333333333	-103.900711034372\\
135.35	-103.885013228336\\
135.366666666667	-103.869313010634\\
135.383333333333	-103.853610331945\\
135.4	-103.837905142911\\
135.416666666667	-103.822197394138\\
135.433333333333	-103.806487036196\\
135.45	-103.790774019614\\
135.466666666667	-103.775058294886\\
135.483333333333	-103.759339812465\\
135.5	-103.743618522764\\
135.516666666667	-103.727894376155\\
135.533333333333	-103.712167322968\\
135.55	-103.69643731349\\
135.566666666667	-103.680704297965\\
135.583333333333	-103.664968226595\\
135.6	-103.649229049534\\
135.616666666667	-103.633486716893\\
135.633333333333	-103.617741178733\\
135.65	-103.601992385071\\
135.666666666667	-103.586240285875\\
135.683333333333	-103.570484831065\\
135.7	-103.554725970508\\
135.716666666667	-103.538963654024\\
135.733333333333	-103.523197831382\\
135.75	-103.507428452295\\
135.766666666667	-103.491655466428\\
135.783333333333	-103.475878823389\\
135.8	-103.460098472733\\
135.816666666667	-103.44431436396\\
135.833333333333	-103.428526446511\\
135.85	-103.412734669775\\
135.866666666667	-103.396938983079\\
135.883333333333	-103.381139335693\\
135.9	-103.365335676829\\
135.916666666667	-103.349527955637\\
135.933333333333	-103.333716121206\\
135.95	-103.317900122565\\
135.966666666667	-103.302079908677\\
135.983333333333	-103.286255428446\\
136	-103.270426630707\\
136.016666666667	-103.254593464234\\
136.033333333333	-103.238755877732\\
136.05	-103.22291381984\\
136.066666666667	-103.20706723913\\
136.083333333333	-103.191216084105\\
136.1	-103.175360303199\\
136.116666666667	-103.159499844775\\
136.133333333333	-103.143634657126\\
136.15	-103.127764688471\\
136.166666666667	-103.111889886959\\
136.183333333333	-103.096010200663\\
136.2	-103.080125577583\\
136.216666666667	-103.064235965643\\
136.233333333333	-103.048341312691\\
136.25	-103.032441566497\\
136.266666666667	-103.016536674754\\
136.283333333333	-103.000626585076\\
136.3	-102.984711244997\\
136.316666666667	-102.96879060197\\
136.333333333333	-102.952864603366\\
136.35	-102.936933196477\\
136.366666666667	-102.920996328506\\
136.383333333333	-102.905053946577\\
136.4	-102.889105997727\\
136.416666666667	-102.873152428905\\
136.433333333333	-102.857193186976\\
136.45	-102.841228218716\\
136.466666666667	-102.825257470812\\
136.483333333333	-102.809280889862\\
136.5	-102.793298422372\\
136.516666666667	-102.777310014759\\
136.533333333333	-102.761315613345\\
136.55	-102.745315164361\\
136.566666666667	-102.729308613941\\
136.583333333333	-102.713295908127\\
136.6	-102.697276992861\\
136.616666666667	-102.681251813993\\
136.633333333333	-102.665220317269\\
136.65	-102.649182448341\\
136.666666666667	-102.633138152758\\
136.683333333333	-102.61708737597\\
136.7	-102.601030063324\\
136.716666666667	-102.584966160064\\
136.733333333333	-102.568895611331\\
136.75	-102.552818362162\\
136.766666666667	-102.536734357485\\
136.783333333333	-102.520643542124\\
136.8	-102.504545860796\\
136.816666666667	-102.488441258107\\
136.833333333333	-102.472329678554\\
136.85	-102.456211066524\\
136.866666666667	-102.440085366291\\
136.883333333333	-102.423952522019\\
136.9	-102.407812477755\\
136.916666666667	-102.391665177433\\
136.933333333333	-102.375510564871\\
136.95	-102.35934858377\\
136.966666666667	-102.343179177714\\
136.983333333333	-102.327002290167\\
137	-102.310817864473\\
137.016666666667	-102.294625843857\\
137.033333333333	-102.27842617142\\
137.05	-102.262218790141\\
137.066666666667	-102.246003642874\\
137.083333333333	-102.22978067235\\
137.1	-102.213549821171\\
137.116666666667	-102.197311031814\\
137.133333333333	-102.181064246625\\
137.15	-102.164809407825\\
137.166666666667	-102.1485464575\\
137.183333333333	-102.132275337606\\
137.2	-102.115995989967\\
137.216666666667	-102.099708356273\\
137.233333333333	-102.083412378079\\
137.25	-102.067107996802\\
137.266666666667	-102.050795153725\\
137.283333333333	-102.034473789992\\
137.3	-102.018143846606\\
137.316666666667	-102.00180526443\\
137.333333333333	-101.985457984186\\
137.35	-101.969101946454\\
137.366666666667	-101.952737091668\\
137.383333333333	-101.936363360119\\
137.4	-101.919980691949\\
137.416666666667	-101.903589027156\\
137.433333333333	-101.887188305586\\
137.45	-101.870778466937\\
137.466666666667	-101.854359450757\\
137.483333333333	-101.83793119644\\
137.5	-101.821493643227\\
137.516666666667	-101.805046730205\\
137.533333333333	-101.788590396305\\
137.55	-101.7721245803\\
137.566666666667	-101.755649220807\\
137.583333333333	-101.739164256282\\
137.6	-101.722669625019\\
137.616666666667	-101.706165265154\\
137.633333333333	-101.689651114655\\
137.65	-101.673127111331\\
137.666666666667	-101.656593192819\\
137.683333333333	-101.640049296595\\
137.7	-101.623495359962\\
137.716666666667	-101.606931320058\\
137.733333333333	-101.590357113846\\
137.75	-101.573772678119\\
137.766666666667	-101.557177949496\\
137.783333333333	-101.540572864423\\
137.8	-101.523957359167\\
137.816666666667	-101.507331369819\\
137.833333333333	-101.490694832293\\
137.85	-101.47404768232\\
137.866666666667	-101.457389855452\\
137.883333333333	-101.440721287057\\
137.9	-101.424041912318\\
137.916666666667	-101.407351666236\\
137.933333333333	-101.390650483621\\
137.95	-101.373938299098\\
137.966666666667	-101.357215047099\\
137.983333333333	-101.34048066187\\
138	-101.323735077459\\
138.016666666667	-101.306978227724\\
138.033333333333	-101.290210046326\\
138.05	-101.27343046673\\
138.066666666667	-101.256639422202\\
138.083333333333	-101.23983684581\\
138.1	-101.223022670419\\
138.116666666667	-101.206196828692\\
138.133333333333	-101.18935925309\\
138.15	-101.172509875865\\
138.166666666667	-101.155648629065\\
138.183333333333	-101.138775444528\\
138.2	-101.121890253883\\
138.216666666667	-101.104992988546\\
138.233333333333	-101.088083579721\\
138.25	-101.071161958398\\
138.266666666667	-101.05422805535\\
138.283333333333	-101.037281801131\\
138.3	-101.020323126079\\
138.316666666667	-101.003351960308\\
138.333333333333	-100.986368233712\\
138.35	-100.969371875959\\
138.366666666667	-100.952362816492\\
138.383333333333	-100.935340984528\\
138.4	-100.918306309054\\
138.416666666667	-100.901258718826\\
138.433333333333	-100.884198142369\\
138.45	-100.867124507974\\
138.466666666667	-100.850037743696\\
138.483333333333	-100.832937777353\\
138.5	-100.815824536525\\
138.516666666667	-100.79869794855\\
138.533333333333	-100.781557940525\\
138.55	-100.764404439303\\
138.566666666667	-100.74723737149\\
138.583333333333	-100.730056663446\\
138.6	-100.712862241283\\
138.616666666667	-100.695654030858\\
138.633333333333	-100.678431957779\\
138.65	-100.661195947398\\
138.666666666667	-100.643945924812\\
138.683333333333	-100.626681814857\\
138.7	-100.609403542113\\
138.716666666667	-100.592111030896\\
138.733333333333	-100.574804205258\\
138.75	-100.557482988987\\
138.766666666667	-100.540147305602\\
138.783333333333	-100.522797078355\\
138.8	-100.505432230226\\
138.816666666667	-100.48805268392\\
138.833333333333	-100.470658361871\\
138.85	-100.453249186232\\
138.866666666667	-100.435825078882\\
138.883333333333	-100.418385961414\\
138.9	-100.400931755143\\
138.916666666667	-100.383462381096\\
138.933333333333	-100.365977760016\\
138.95	-100.348477812354\\
138.966666666667	-100.330962458275\\
138.983333333333	-100.313431617647\\
139	-100.295885210044\\
139.016666666667	-100.278323154746\\
139.033333333333	-100.260745370732\\
139.05	-100.243151776679\\
139.066666666667	-100.225542290963\\
139.083333333333	-100.207916831654\\
139.1	-100.190275316514\\
139.116666666667	-100.172617662997\\
139.133333333333	-100.154943788244\\
139.15	-100.137253609083\\
139.166666666667	-100.119547042025\\
139.183333333333	-100.101824003264\\
139.2	-100.084084408674\\
139.216666666667	-100.066328173804\\
139.233333333333	-100.048555213881\\
139.25	-100.030765443802\\
139.266666666667	-100.012958778136\\
139.283333333333	-99.9951351311217\\
139.3	-99.9772944166608\\
139.316666666667	-99.9594365483205\\
139.333333333333	-99.9415614393287\\
139.35	-99.9236690025723\\
139.366666666667	-99.9057591505947\\
139.383333333333	-99.8878317955935\\
139.4	-99.8698868494178\\
139.416666666667	-99.8519242235662\\
139.433333333333	-99.8339438291841\\
139.45	-99.8159455770612\\
139.466666666667	-99.7979293776289\\
139.483333333333	-99.7798951409586\\
139.5	-99.7618427767579\\
139.516666666667	-99.7437721943691\\
139.533333333333	-99.7256833027662\\
139.55	-99.7075760105524\\
139.566666666667	-99.6894502259577\\
139.583333333333	-99.6713058568358\\
139.6	-99.6531428106621\\
139.616666666667	-99.6349609945306\\
139.633333333333	-99.6167603151513\\
139.65	-99.5985406788478\\
139.666666666667	-99.5803019915544\\
139.683333333333	-99.562044158813\\
139.7	-99.5437670857712\\
139.716666666667	-99.5254706771787\\
139.733333333333	-99.5071548373853\\
139.75	-99.4888194703373\\
139.766666666667	-99.4704644795752\\
139.783333333333	-99.4520897682308\\
139.8	-99.4336952390241\\
139.816666666667	-99.4152807942606\\
139.833333333333	-99.3968463358284\\
139.85	-99.3783917651953\\
139.866666666667	-99.3599169834057\\
139.883333333333	-99.3414218910776\\
139.9	-99.3229063883998\\
139.916666666667	-99.304370375129\\
139.933333333333	-99.2858137505862\\
139.95	-99.2672364136543\\
139.966666666667	-99.2486382627745\\
139.983333333333	-99.2300191959435\\
140	-99.2113791107103\\
140.016666666667	-99.192717904173\\
140.033333333333	-99.1740354729755\\
140.05	-99.1553317133048\\
140.066666666667	-99.1366065208871\\
140.083333333333	-99.117859790985\\
140.1	-99.099091418394\\
140.116666666667	-99.0803012974393\\
140.133333333333	-99.0614893219728\\
140.15	-99.0426553853689\\
140.166666666667	-99.023799380522\\
140.183333333333	-99.0049211998427\\
140.2	-98.9860207352545\\
140.216666666667	-98.9670978781899\\
140.233333333333	-98.9481525195878\\
140.25	-98.9291845498892\\
140.266666666667	-98.9101938590339\\
140.283333333333	-98.8911803364573\\
140.3	-98.8721438710863\\
140.316666666667	-98.8530843513358\\
140.333333333333	-98.8340016651054\\
140.35	-98.8148956997755\\
140.366666666667	-98.7957663422034\\
140.383333333333	-98.7766134787199\\
140.4	-98.7574369951253\\
140.416666666667	-98.738236776686\\
140.433333333333	-98.71901270813\\
140.45	-98.699764673644\\
140.466666666667	-98.6804925568685\\
140.483333333333	-98.6611962408948\\
140.5	-98.6418756082604\\
140.516666666667	-98.6225305409455\\
140.533333333333	-98.6031609203687\\
140.55	-98.583766627383\\
140.566666666667	-98.5643475422721\\
140.583333333333	-98.5449035447458\\
140.6	-98.5254345139363\\
140.616666666667	-98.5059403283937\\
140.633333333333	-98.4864208660822\\
140.65	-98.4668760043753\\
140.666666666667	-98.4473056200523\\
140.683333333333	-98.4277095892934\\
140.7	-98.4080877876757\\
140.716666666667	-98.3884400901687\\
140.733333333333	-98.3687663711301\\
140.75	-98.349066504301\\
140.766666666667	-98.3293403628019\\
140.783333333333	-98.3095878191279\\
140.8	-98.2898087451443\\
140.816666666667	-98.2700030120819\\
140.833333333333	-98.2501704905325\\
140.85	-98.2303110504446\\
140.866666666667	-98.2104245611178\\
140.883333333333	-98.1905108911992\\
140.9	-98.1705699086777\\
140.916666666667	-98.1506014808801\\
140.933333333333	-98.1306054744653\\
140.95	-98.1105817554203\\
140.966666666667	-98.0905301890547\\
140.983333333333	-98.0704506399964\\
141	-98.0503429721855\\
141.016666666667	-98.0302070488707\\
141.033333333333	-98.0100427326032\\
141.05	-97.9898498852319\\
141.066666666667	-97.9696283678983\\
141.083333333333	-97.9493780410313\\
141.1	-97.9290987643419\\
141.116666666667	-97.9087903968182\\
141.133333333333	-97.8884527967196\\
141.15	-97.8680858215718\\
141.166666666667	-97.8476893281613\\
141.183333333333	-97.82726317253\\
141.2	-97.8068072099698\\
141.216666666667	-97.7863212950166\\
141.233333333333	-97.7658052814454\\
141.25	-97.7452590222641\\
141.266666666667	-97.7246823697082\\
141.283333333333	-97.704075175235\\
141.3	-97.6834372895176\\
141.316666666667	-97.6627685624395\\
141.333333333333	-97.6420688430883\\
141.35	-97.6213379797501\\
141.366666666667	-97.6005758199036\\
141.383333333333	-97.5797822102138\\
141.4	-97.5589569965261\\
141.416666666667	-97.5381000238603\\
141.433333333333	-97.5172111364043\\
141.45	-97.4962901775081\\
141.466666666667	-97.475336989677\\
141.483333333333	-97.4543514145662\\
141.5	-97.4333332929736\\
141.516666666667	-97.412282464834\\
141.533333333333	-97.391198769212\\
141.55	-97.3700820442963\\
141.566666666667	-97.3489321273923\\
141.583333333333	-97.3277488549161\\
141.6	-97.3065320623877\\
141.616666666667	-97.2852815844238\\
141.633333333333	-97.2639972547317\\
141.65	-97.2426789061021\\
141.666666666667	-97.221326370402\\
141.683333333333	-97.1999394785683\\
141.7	-97.1785180606004\\
141.716666666667	-97.157061945553\\
141.733333333333	-97.1355709615293\\
141.75	-97.1140449356738\\
141.766666666667	-97.0924836941647\\
141.783333333333	-97.0708870622072\\
141.8	-97.0492548640253\\
141.816666666667	-97.0275869228552\\
141.833333333333	-97.0058830609373\\
141.85	-96.9841430995089\\
141.866666666667	-96.9623668587962\\
141.883333333333	-96.9405541580073\\
141.9	-96.9187048153239\\
141.916666666667	-96.8968186478936\\
141.933333333333	-96.8748954718222\\
141.95	-96.8529351021656\\
141.966666666667	-96.8309373529219\\
141.983333333333	-96.8089020370233\\
142	-96.7868289663281\\
142.016666666667	-96.7647179516122\\
142.033333333333	-96.7425688025612\\
142.05	-96.7203813277615\\
142.066666666667	-96.6981553346929\\
142.083333333333	-96.675890629719\\
142.1	-96.6535870180795\\
142.116666666667	-96.631244303881\\
142.133333333333	-96.6088622900889\\
142.15	-96.5864407785179\\
142.166666666667	-96.5639795698241\\
142.183333333333	-96.5414784634953\\
142.2	-96.5189372578426\\
142.216666666667	-96.4963557499908\\
142.233333333333	-96.4737337358699\\
142.25	-96.4510710102053\\
142.266666666667	-96.4283673665092\\
142.283333333333	-96.4056225970707\\
142.3	-96.3828364929466\\
142.316666666667	-96.360008843952\\
142.333333333333	-96.3371394386503\\
142.35	-96.3142280643445\\
142.366666666667	-96.2912745070663\\
142.383333333333	-96.2682785515671\\
142.4	-96.2452399813078\\
142.416666666667	-96.2221585784491\\
142.433333333333	-96.1990341238409\\
142.45	-96.1758663970131\\
142.466666666667	-96.1526551761643\\
142.483333333333	-96.1294002381524\\
142.5	-96.1061013584838\\
142.516666666667	-96.0827583113032\\
142.533333333333	-96.0593708693825\\
142.55	-96.0359388041111\\
142.566666666667	-96.0124618854845\\
142.583333333333	-95.9889398820935\\
142.6	-95.965372561114\\
142.616666666667	-95.9417596882951\\
142.633333333333	-95.9181010279491\\
142.65	-95.8943963429392\\
142.666666666667	-95.8706453946696\\
142.683333333333	-95.8468479430728\\
142.7	-95.8230037465995\\
142.716666666667	-95.7991125622063\\
142.733333333333	-95.7751741453444\\
142.75	-95.7511882499479\\
142.766666666667	-95.7271546284221\\
142.783333333333	-95.7030730316317\\
142.8	-95.6789432088888\\
142.816666666667	-95.654764907941\\
142.833333333333	-95.6305378749589\\
142.85	-95.6062618545248\\
142.866666666667	-95.5819365896192\\
142.883333333333	-95.5575618216095\\
142.9	-95.5331372902369\\
142.916666666667	-95.508662733604\\
142.933333333333	-95.4841378881623\\
142.95	-95.4595624886993\\
142.966666666667	-95.4349362683257\\
142.983333333333	-95.4102589584623\\
143	-95.3855302888274\\
143.016666666667	-95.3607499874233\\
143.033333333333	-95.3359177805232\\
143.05	-95.3110333926579\\
143.066666666667	-95.2860965466027\\
143.083333333333	-95.2611069633631\\
143.1	-95.2360643621623\\
143.116666666667	-95.2109684604265\\
143.133333333333	-95.1858189737721\\
143.15	-95.1606156159909\\
143.166666666667	-95.1353580990369\\
143.183333333333	-95.1100461330118\\
143.2	-95.0846794261512\\
143.216666666667	-95.05925768481\\
143.233333333333	-95.0337806134483\\
143.25	-95.0082479146169\\
143.266666666667	-94.9826592889431\\
143.283333333333	-94.9570144351156\\
143.3	-94.9313130498702\\
143.316666666667	-94.9055548279748\\
143.333333333333	-94.8797394622148\\
143.35	-94.8538666433778\\
143.366666666667	-94.8279360602388\\
143.383333333333	-94.8019473995452\\
143.4	-94.7759003460011\\
143.416666666667	-94.7497945822525\\
143.433333333333	-94.7236297888717\\
143.45	-94.697405644342\\
143.466666666667	-94.6711218250417\\
143.483333333333	-94.6447780052291\\
143.5	-94.6183738570263\\
143.516666666667	-94.5919090504037\\
143.533333333333	-94.5653832531641\\
143.55	-94.5387961309265\\
143.566666666667	-94.5121473471104\\
143.583333333333	-94.4854365629196\\
143.6	-94.4586634373261\\
143.616666666667	-94.4318276270537\\
143.633333333333	-94.4049287865619\\
143.65	-94.3779665680295\\
143.666666666667	-94.3509406213381\\
143.683333333333	-94.3238505940558\\
143.7	-94.2966961314203\\
143.716666666667	-94.2694768763227\\
143.733333333333	-94.2421924692908\\
143.75	-94.2148425484721\\
143.766666666667	-94.1874267496174\\
143.783333333333	-94.1599447060639\\
143.8	-94.1323960487181\\
143.816666666667	-94.1047804060396\\
143.833333333333	-94.0770974040233\\
143.85	-94.0493466661834\\
143.866666666667	-94.0215278135357\\
143.883333333333	-93.993640464581\\
143.9	-93.9656842352881\\
143.916666666667	-93.9376587390766\\
143.933333333333	-93.9095635868\\
143.95	-93.8813983867287\\
143.966666666667	-93.853162744533\\
143.983333333333	-93.8248562632659\\
144	-93.7964785433461\\
144.016666666667	-93.7680291825415\\
144.033333333333	-93.7395077759516\\
144.05	-93.7109139159906\\
144.066666666667	-93.6822471923711\\
144.083333333333	-93.6535071920867\\
144.1	-93.6246934993952\\
144.116666666667	-93.5958056958021\\
144.133333333333	-93.5668433600438\\
144.15	-93.5378060680708\\
144.166666666667	-93.5086933930315\\
144.183333333333	-93.4795049052554\\
144.2	-93.4502401722369\\
144.216666666667	-93.4208987586192\\
144.233333333333	-93.3914802261779\\
144.25	-93.3619841338051\\
144.266666666667	-93.3324100374937\\
144.283333333333	-93.3027574903212\\
144.3	-93.2730260424348\\
144.316666666667	-93.2432152410354\\
144.333333333333	-93.2133246303626\\
144.35	-93.1833537516802\\
144.366666666667	-93.1533021432601\\
144.383333333333	-93.1231693403694\\
144.4	-93.0929548752545\\
144.416666666667	-93.0626582771281\\
144.433333333333	-93.0322790721546\\
144.45	-93.0018167834373\\
144.466666666667	-92.9712709310043\\
144.483333333333	-92.9406410317963\\
144.5	-92.9099265996536\\
144.516666666667	-92.8791271453038\\
144.533333333333	-92.8482421763503\\
144.55	-92.8172711972603\\
144.566666666667	-92.7862137093543\\
144.583333333333	-92.7550692107947\\
144.6	-92.7238371965763\\
144.616666666667	-92.6925171585165\\
144.633333333333	-92.6611085852455\\
144.65	-92.6296109621982\\
144.666666666667	-92.5980237716061\\
144.683333333333	-92.566346492489\\
144.7	-92.5345786006491\\
144.716666666667	-92.5027195686639\\
144.733333333333	-92.4707688658809\\
144.75	-92.4387259584126\\
144.766666666667	-92.4065903091321\\
144.783333333333	-92.3743613776699\\
144.8	-92.3420386204111\\
144.816666666667	-92.3096214904936\\
144.833333333333	-92.2771094378072\\
144.85	-92.2445019089932\\
144.866666666667	-92.2117983474458\\
144.883333333333	-92.1789981933139\\
144.9	-92.1461008835033\\
144.916666666667	-92.1131058516819\\
144.933333333333	-92.0800125282838\\
144.95	-92.0468203405161\\
144.966666666667	-92.0135287123661\\
144.983333333333	-91.9801370646105\\
145	-91.9466448148249\\
145.016666666667	-91.913051377396\\
145.033333333333	-91.879356163534\\
145.05	-91.845558581287\\
145.066666666667	-91.8116580355575\\
145.083333333333	-91.7776539281193\\
145.1	-91.7435456576375\\
145.116666666667	-91.709332619689\\
145.133333333333	-91.6750142067855\\
145.15	-91.6405898083988\\
145.166666666667	-91.6060588109867\\
145.183333333333	-91.5714205980223\\
145.2	-91.5366745500253\\
145.216666666667	-91.5018200445944\\
145.233333333333	-91.4668564564436\\
145.25	-91.4317831574394\\
145.266666666667	-91.3965995166419\\
145.283333333333	-91.3613049003474\\
145.3	-91.325898672134\\
145.316666666667	-91.2903801929108\\
145.333333333333	-91.2547488209683\\
145.35	-91.2190039120341\\
145.366666666667	-91.1831448193296\\
145.383333333333	-91.1471708936311\\
145.4	-91.1110814833345\\
145.416666666667	-91.0748759345226\\
145.433333333333	-91.038553591037\\
145.45	-91.0021137945532\\
145.466666666667	-90.9655558846599\\
145.483333333333	-90.9288791989424\\
145.5	-90.89208307307\\
145.516666666667	-90.8551668408883\\
145.533333333333	-90.818129834516\\
145.55	-90.7809713844456\\
145.566666666667	-90.7436908196506\\
145.583333333333	-90.7062874676962\\
145.6	-90.6687606548569\\
145.616666666667	-90.631109706238\\
145.633333333333	-90.5933339459044\\
145.65	-90.5554326970141\\
145.666666666667	-90.5174052819589\\
145.683333333333	-90.4792510225103\\
145.7	-90.440969239974\\
145.716666666667	-90.4025592553485\\
145.733333333333	-90.3640203894937\\
145.75	-90.3253519633052\\
145.766666666667	-90.2865532978964\\
145.783333333333	-90.24762371479\\
145.8	-90.2085625361153\\
145.816666666667	-90.1693690848169\\
145.833333333333	-90.1300426848699\\
145.85	-90.0905826615064\\
145.866666666667	-90.0509883414496\\
145.883333333333	-90.0112590531595\\
145.9	-89.971394127088\\
145.916666666667	-89.931392895945\\
145.933333333333	-89.8912546949756\\
145.95	-89.8509788622487\\
145.966666666667	-89.8105647389571\\
145.983333333333	-89.7700116697314\\
146	-89.7293190029645\\
146.016666666667	-89.6884860911516\\
146.033333333333	-89.6475122912425\\
146.05	-89.6063969650084\\
146.066666666667	-89.5651394794242\\
146.083333333333	-89.5237392070654\\
146.1	-89.482195526521\\
146.116666666667	-89.4405078228232\\
146.133333333333	-89.3986754878938\\
146.15	-89.3566979210084\\
146.166666666667	-89.3145745292793\\
146.183333333333	-89.2723047281564\\
146.2	-89.229887941949\\
146.216666666667	-89.1873236043665\\
146.233333333333	-89.1446111590824\\
146.25	-89.1017500603172\\
146.266666666667	-89.0587397734469\\
146.283333333333	-89.0155797756329\\
146.3	-88.972269556477\\
146.316666666667	-88.9288086187013\\
146.333333333333	-88.8851964788544\\
146.35	-88.8414326680448\\
146.366666666667	-88.7975167327009\\
146.383333333333	-88.7534482353619\\
146.4	-88.7092267554963\\
146.416666666667	-88.6648518903538\\
146.433333333333	-88.6203232558472\\
146.45	-88.5756404874686\\
146.466666666667	-88.5308032412391\\
146.483333333333	-88.4858111946951\\
146.5	-88.4406640479098\\
146.516666666667	-88.3953615245541\\
146.533333333333	-88.3499033729958\\
146.55	-88.3042893674396\\
146.566666666667	-88.2585193091093\\
146.583333333333	-88.2125930274729\\
146.6	-88.1665103815132\\
146.616666666667	-88.1202712610439\\
146.633333333333	-88.0738755880741\\
146.65	-88.027323318222\\
146.666666666667	-87.9806144421798\\
146.683333333333	-87.9337489872309\\
146.7	-87.886727018822\\
146.716666666667	-87.8395486421909\\
146.733333333333	-87.7922140040526\\
146.75	-87.7447232943444\\
146.766666666667	-87.6970767480341\\
146.783333333333	-87.64927464699\\
146.8	-87.6013173219172\\
146.816666666667	-87.5532051543618\\
146.833333333333	-87.5049385787834\\
146.85	-87.4565180847006\\
146.866666666667	-87.407944218909\\
146.883333333333	-87.3592175877753\\
146.9	-87.3103388596095\\
146.916666666667	-87.2613087671178\\
146.933333333333	-87.2121281099362\\
146.95	-87.1627977572507\\
146.966666666667	-87.1133186505027\\
146.983333333333	-87.0636918061853\\
147	-87.0139183187288\\
147.016666666667	-86.9639993634821\\
147.033333333333	-86.913936199789\\
147.05	-86.8637301741626\\
147.066666666667	-86.8133827235613\\
147.083333333333	-86.7628953787664\\
147.1	-86.7122697678664\\
147.116666666667	-86.6615076198462\\
147.133333333333	-86.6106107682884\\
147.15	-86.5595811551837\\
147.166666666667	-86.5084208348569\\
147.183333333333	-86.4571319780059\\
147.2	-86.4057168758609\\
147.216666666667	-86.3541779444594\\
147.233333333333	-86.3025177290445\\
147.25	-86.2507389085831\\
147.266666666667	-86.1988443004093\\
147.283333333333	-86.1468368649901\\
147.3	-86.094719710818\\
147.316666666667	-86.042496099429\\
147.333333333333	-85.9901694505462\\
147.35	-85.9377433473512\\
147.366666666667	-85.8852215418804\\
147.383333333333	-85.8326079605479\\
147.4	-85.7799067097924\\
147.416666666667	-85.7271220818488\\
147.433333333333	-85.6742585606398\\
147.45	-85.6213208277886\\
147.466666666667	-85.568313768747\\
147.483333333333	-85.5152424790381\\
147.5	-85.4621122706068\\
147.516666666667	-85.408928678277\\
147.533333333333	-85.3556974663068\\
147.55	-85.3024246350372\\
147.566666666667	-85.2491164276287\\
147.583333333333	-85.1957793368752\\
147.6	-85.1424201120884\\
147.616666666667	-85.0890457660428\\
147.633333333333	-85.0356635819706\\
147.65	-84.9822811205938\\
147.666666666667	-84.9289062271816\\
147.683333333333	-84.8755470386186\\
147.7	-84.8222119904681\\
147.716666666667	-84.7689098240121\\
147.733333333333	-84.7156495932543\\
147.75	-84.6624406718592\\
147.766666666667	-84.6092927600129\\
147.783333333333	-84.556215891178\\
147.8	-84.5032204387186\\
147.816666666667	-84.4503171223717\\
147.833333333333	-84.397517014532\\
147.85	-84.3448315463254\\
147.866666666667	-84.2922725134338\\
147.883333333333	-84.2398520816417\\
147.9	-84.1875827920664\\
147.916666666667	-84.1354775660344\\
147.933333333333	-84.0835497095643\\
147.95	-84.0318129174156\\
147.966666666667	-83.9802812766572\\
147.983333333333	-83.9289692697128\\
148	-83.877891776834\\
148.016666666667	-83.8270640779529\\
148.033333333333	-83.7765018538631\\
148.05	-83.726221186676\\
148.066666666667	-83.6762385595009\\
148.083333333333	-83.626570855291\\
148.1	-83.577235354801\\
148.116666666667	-83.5282497335999\\
148.133333333333	-83.4796320580796\\
148.15	-83.4314007804037\\
148.166666666667	-83.3835747323377\\
148.183333333333	-83.3361731179036\\
148.2	-83.2892155048028\\
148.216666666667	-83.2427218145513\\
148.233333333333	-83.1967123112748\\
148.25	-83.1512075891108\\
148.266666666667	-83.1062285581707\\
148.283333333333	-83.0617964290157\\
148.3	-83.0179326956031\\
148.316666666667	-82.9746591166699\\
148.333333333333	-82.9319976955172\\
148.35	-82.8899706581719\\
148.366666666667	-82.8486004299039\\
148.383333333333	-82.8079096100873\\
148.4	-82.7679209453988\\
148.416666666667	-82.7286573013567\\
148.433333333333	-82.6901416322132\\
148.45	-82.6523969492212\\
148.466666666667	-82.6154462873058\\
148.483333333333	-82.579312670186\\
148.5	-82.5440190739969\\
148.516666666667	-82.5095883894797\\
148.533333333333	-82.4760433828163\\
148.55	-82.4434066551962\\
148.566666666667	-82.4117006012195\\
148.583333333333	-82.3809473662467\\
148.6	-82.3511688028258\\
148.616666666667	-82.3223864263296\\
148.633333333333	-82.2946213699562\\
148.65	-82.2678943392533\\
148.666666666667	-82.2422255663361\\
148.683333333333	-82.2176347639818\\
148.7	-82.1941410797895\\
148.716666666667	-82.1717630506034\\
148.733333333333	-82.1505185574051\\
148.75	-82.1304247808821\\
148.766666666667	-82.1114981578883\\
148.783333333333	-82.0937543390106\\
148.8	-82.0772081474584\\
148.816666666667	-82.06187353949\\
148.833333333333	-82.0477635665897\\
148.85	-82.0348903395998\\
148.866666666667	-82.0232649950108\\
148.883333333333	-82.012897663599\\
148.9	-82.0037974415943\\
148.916666666667	-81.9959723645477\\
148.933333333333	-81.9894293840523\\
148.95	-81.9841743474595\\
148.966666666667	-81.9802119807128\\
148.983333333333	-81.9775458744052\\
149	-81.9761784731447\\
149.016666666667	-81.976111068296\\
149.033333333333	-81.9773437941417\\
149.05	-81.9798756274885\\
149.066666666667	-81.9837043907191\\
149.083333333333	-81.9888267582734\\
149.1	-81.9952382665153\\
149.116666666667	-82.0029333269266\\
149.133333333333	-82.0119052425449\\
149.15	-82.0221462275454\\
149.166666666667	-82.0336474298463\\
149.183333333333	-82.0463989566032\\
149.2	-82.060389902438\\
149.216666666667	-82.075608380239\\
149.233333333333	-82.0920415543507\\
149.25	-82.1096756759657\\
149.266666666667	-82.1284961205189\\
149.283333333333	-82.1484874268797\\
149.3	-82.1696333381302\\
149.316666666667	-82.1919168437144\\
149.333333333333	-82.2153202227455\\
149.35	-82.239825088251\\
149.366666666667	-82.2654124321453\\
149.383333333333	-82.2920626707174\\
149.4	-82.3197556904286\\
149.416666666667	-82.3484708938197\\
149.433333333333	-82.3781872453383\\
149.45	-82.4088833168995\\
149.466666666667	-82.4405373330096\\
149.483333333333	-82.4731272152865\\
149.5	-82.5066306262277\\
149.516666666667	-82.5410250120814\\
149.533333333333	-82.5762876446955\\
149.55	-82.6123956622262\\
149.566666666667	-82.6493261086008\\
149.583333333333	-82.6870559716458\\
149.6	-82.7255622197972\\
149.616666666667	-82.7648218373276\\
149.633333333333	-82.8048118580325\\
149.65	-82.8455093973315\\
149.666666666667	-82.8868916827499\\
149.683333333333	-82.9289360827578\\
149.7	-82.9716201339507\\
149.716666666667	-83.0149215665694\\
149.733333333333	-83.0588183283592\\
149.75	-83.1032886067841\\
149.766666666667	-83.1483108496095\\
149.783333333333	-83.1938637838827\\
149.8	-83.2399264333407\\
149.816666666667	-83.2864781342796\\
149.833333333333	-83.3334985499292\\
149.85	-83.3809676833754\\
149.866666666667	-83.4288658890795\\
149.883333333333	-83.4771738830441\\
149.9	-83.5258727516803\\
149.916666666667	-83.5749439594291\\
149.933333333333	-83.624369355196\\
149.95	-83.6741311776514\\
149.966666666667	-83.7242120594605\\
149.983333333333	-83.7745950304942\\
150	-83.8252635200826\\
150.016666666667	-83.876201358367\\
150.033333333333	-83.9273927768061\\
150.05	-83.978822407892\\
150.066666666667	-84.0304752841298\\
150.083333333333	-84.0823368363353\\
150.1	-84.1343928912976\\
150.116666666667	-84.1866296688618\\
150.133333333333	-84.2390337784749\\
150.15	-84.291592215244\\
150.166666666667	-84.3442923555477\\
150.183333333333	-84.3971219522473\\
150.2	-84.4500691295331\\
150.216666666667	-84.5031223774478\\
150.233333333333	-84.556270546121\\
150.25	-84.6095028397514\\
150.266666666667	-84.662808810366\\
150.283333333333	-84.7161783513896\\
150.3	-84.7696016910533\\
150.316666666667	-84.8230693856648\\
150.333333333333	-84.8765723127727\\
150.35	-84.9301016642404\\
150.366666666667	-84.9836489392585\\
150.383333333333	-85.0372059373101\\
150.4	-85.0907647511118\\
150.416666666667	-85.144317759545\\
150.433333333333	-85.1978576205953\\
150.45	-85.2513772643126\\
150.466666666667	-85.3048698858077\\
150.483333333333	-85.3583289382938\\
150.5	-85.4117481261886\\
150.516666666667	-85.4651213982823\\
150.533333333333	-85.5184429409834\\
150.55	-85.5717071716496\\
150.566666666667	-85.6249087320093\\
150.583333333333	-85.6780424816838\\
150.6	-85.7311034918093\\
150.616666666667	-85.7840870387716\\
150.633333333333	-85.8369885980501\\
150.65	-85.8898038381792\\
150.666666666667	-85.942528614828\\
150.683333333333	-85.9951589650026\\
150.7	-86.0476911013688\\
150.716666666667	-86.1001214067024\\
150.733333333333	-86.1524464284628\\
150.75	-86.2046628734937\\
150.766666666667	-86.25676760285\\
150.783333333333	-86.3087576267511\\
150.8	-86.3606300996606\\
150.816666666667	-86.41238231549\\
150.833333333333	-86.4640117029293\\
150.85	-86.5155158208986\\
150.866666666667	-86.5668923541245\\
150.883333333333	-86.6181391088348\\
150.9	-86.6692540085756\\
150.916666666667	-86.7202350901424\\
150.933333333333	-86.7710804996303\\
150.95	-86.8217884885967\\
150.966666666667	-86.8723574103356\\
150.983333333333	-86.9227857162622\\
151	-86.9730719524063\\
151.016666666667	-87.0232147560087\\
151.033333333333	-87.0732128522239\\
151.05	-87.1230650509216\\
151.066666666667	-87.1727702435888\\
151.083333333333	-87.2223274003267\\
151.1	-87.2717355669434\\
151.116666666667	-87.3209938621381\\
151.133333333333	-87.3701014747738\\
151.15	-87.4190576612397\\
151.166666666667	-87.4678617428965\\
151.183333333333	-87.5165131036061\\
151.2	-87.5650111873406\\
151.216666666667	-87.6133554958714\\
151.233333333333	-87.6615455865333\\
151.25	-87.7095810700628\\
151.266666666667	-87.7574616085092\\
151.283333333333	-87.8051869132154\\
151.3	-87.8527567428658\\
151.316666666667	-87.9001709016012\\
151.333333333333	-87.9474292371973\\
151.35	-87.9945316393048\\
151.366666666667	-88.0414780377505\\
151.383333333333	-88.0882684008958\\
151.4	-88.1349027340529\\
151.416666666667	-88.1813810779541\\
151.433333333333	-88.2277035072763\\
151.45	-88.2738701292148\\
151.466666666667	-88.3198810821085\\
151.483333333333	-88.3657365341123\\
151.5	-88.4114366819169\\
151.516666666667	-88.4569817495128\\
151.533333333333	-88.5023719869987\\
151.55	-88.5476076694326\\
151.566666666667	-88.5926890957223\\
151.583333333333	-88.6376165875568\\
151.6	-88.6823904883757\\
151.616666666667	-88.7270111623748\\
151.633333333333	-88.7714789935484\\
151.65	-88.8157943847657\\
151.666666666667	-88.8599577568806\\
151.683333333333	-88.9039695478739\\
151.7	-88.9478302120264\\
151.716666666667	-88.9915402191231\\
151.733333333333	-89.0351000536847\\
151.75	-89.0785102142292\\
151.766666666667	-89.1217712125596\\
151.783333333333	-89.1648835730778\\
151.8	-89.2078478321242\\
151.816666666667	-89.2506645373419\\
151.833333333333	-89.2933342470642\\
151.85	-89.3358575297245\\
151.866666666667	-89.37823496329\\
151.883333333333	-89.4204671347137\\
151.9	-89.4625546394105\\
151.916666666667	-89.5044980807496\\
151.933333333333	-89.5462980695694\\
151.95	-89.5879552237077\\
151.966666666667	-89.6294701675519\\
151.983333333333	-89.6708435316059\\
152	-89.7120759520729\\
152.016666666667	-89.7531680704552\\
152.033333333333	-89.7941205331686\\
152.05	-89.8349339911722\\
152.066666666667	-89.8756090996126\\
152.083333333333	-89.9161465174818\\
152.1	-89.9565469072883\\
152.116666666667	-89.996810934742\\
152.133333333333	-90.0369392684497\\
152.15	-90.0769325796254\\
152.166666666667	-90.1167915418092\\
152.183333333333	-90.1565168305999\\
152.2	-90.1961091233962\\
152.216666666667	-90.2355690991507\\
152.233333333333	-90.2748974381311\\
152.25	-90.3140948216941\\
152.266666666667	-90.3531619320657\\
152.283333333333	-90.3920994521329\\
152.3	-90.4309080652426\\
152.316666666667	-90.4695884550095\\
152.333333333333	-90.5081413051317\\
152.35	-90.5465672992142\\
152.366666666667	-90.5848671206005\\
152.383333333333	-90.6230414522099\\
152.4	-90.6610909763837\\
152.416666666667	-90.6990163747363\\
152.433333333333	-90.7368183280143\\
152.45	-90.7744975159603\\
152.466666666667	-90.8120546171845\\
152.483333333333	-90.8494903090402\\
152.5	-90.8868052675064\\
152.516666666667	-90.9240001670748\\
152.533333333333	-90.9610756806426\\
152.55	-90.99803247941\\
152.566666666667	-91.0348712327822\\
152.583333333333	-91.0715926082769\\
152.6	-91.1081972714351\\
152.616666666667	-91.1446858857376\\
152.633333333333	-91.1810591125242\\
152.65	-91.2173176109178\\
152.666666666667	-91.2534620377521\\
152.683333333333	-91.2894930475031\\
152.7	-91.3254112922236\\
152.716666666667	-91.3612174214824\\
152.733333333333	-91.3969120823049\\
152.75	-91.432495919119\\
152.766666666667	-91.4679695737024\\
152.783333333333	-91.5033336851334\\
152.8	-91.538588889745\\
152.816666666667	-91.5737358210811\\
152.833333333333	-91.6087751098556\\
152.85	-91.6437073839134\\
152.866666666667	-91.6785332681958\\
152.883333333333	-91.7132533847052\\
152.9	-91.7478683524746\\
152.916666666667	-91.7823787875381\\
152.933333333333	-91.8167853029041\\
152.95	-91.8510885085295\\
152.966666666667	-91.8852890112966\\
152.983333333333	-91.9193874149921\\
153	-91.9533843202869\\
153.016666666667	-91.9872803247186\\
153.033333333333	-92.0210760226747\\
153.05	-92.0547720053788\\
153.066666666667	-92.088368860876\\
153.083333333333	-92.1218671740227\\
153.1	-92.1552675264748\\
153.116666666667	-92.1885704966797\\
153.133333333333	-92.2217766598678\\
153.15	-92.2548865880471\\
153.166666666667	-92.2879008499963\\
153.183333333333	-92.3208200112619\\
153.2	-92.3536446341544\\
153.216666666667	-92.3863752777469\\
153.233333333333	-92.4190124978729\\
153.25	-92.4515568471275\\
153.266666666667	-92.4840088748672\\
153.283333333333	-92.5163691272123\\
153.3	-92.5486381470488\\
153.316666666667	-92.5808164740322\\
153.333333333333	-92.6129046445914\\
153.35	-92.6449031919335\\
153.366666666667	-92.6768126460497\\
153.383333333333	-92.708633533721\\
153.4	-92.740366378525\\
153.416666666667	-92.7720117008443\\
153.433333333333	-92.8035700178736\\
153.45	-92.8350418436282\\
153.466666666667	-92.8664276889544\\
153.483333333333	-92.8977280615377\\
153.5	-92.9289434659138\\
153.516666666667	-92.9600744034791\\
153.533333333333	-92.9911213725011\\
153.55	-93.022084868131\\
153.566666666667	-93.0529653824143\\
153.583333333333	-93.0837634043043\\
153.6	-93.1144794196733\\
153.616666666667	-93.1451139113267\\
153.633333333333	-93.1756673590155\\
153.65	-93.2061402394503\\
153.666666666667	-93.2365330263148\\
153.683333333333	-93.2668461902801\\
153.7	-93.2970801990189\\
153.716666666667	-93.3272355172201\\
153.733333333333	-93.3573126066038\\
153.75	-93.3873119259362\\
153.766666666667	-93.4172339310447\\
153.783333333333	-93.4470790748335\\
153.8	-93.4768478072991\\
153.816666666667	-93.5065405755462\\
153.833333333333	-93.5361578238031\\
153.85	-93.5656999934383\\
153.866666666667	-93.5951675229768\\
153.883333333333	-93.6245608481152\\
153.9	-93.6538804017398\\
153.916666666667	-93.6831266139415\\
153.933333333333	-93.7122999120334\\
153.95	-93.7414007205673\\
153.966666666667	-93.77042946135\\
153.983333333333	-93.7993865534604\\
154	-93.8282724132666\\
154.016666666667	-93.8570874544424\\
154.033333333333	-93.8858320879842\\
154.05	-93.9145067222284\\
154.066666666667	-93.9431117628683\\
154.083333333333	-93.971647612971\\
154.1	-94.0001146729945\\
154.116666666667	-94.0285133408047\\
154.133333333333	-94.0568440116927\\
154.15	-94.085107078392\\
154.166666666667	-94.1133029310947\\
154.183333333333	-94.1414319574701\\
154.2	-94.1694945426801\\
154.216666666667	-94.1974910693977\\
154.233333333333	-94.2254219178227\\
154.25	-94.2532874657\\
154.266666666667	-94.2810880883355\\
154.283333333333	-94.3088241586135\\
154.3	-94.3364960470138\\
154.316666666667	-94.3641041216281\\
154.333333333333	-94.3916487481771\\
154.35	-94.4191302900271\\
154.366666666667	-94.4465491082071\\
154.383333333333	-94.4739055614249\\
154.4	-94.5012000060841\\
154.416666666667	-94.5284327963007\\
154.433333333333	-94.5556042839192\\
154.45	-94.5827148185294\\
154.466666666667	-94.6097647474829\\
154.483333333333	-94.6367544159087\\
154.5	-94.6636841667304\\
154.516666666667	-94.6905543406815\\
154.533333333333	-94.7173652763219\\
154.55	-94.7441173100541\\
154.566666666667	-94.7708107761387\\
154.583333333333	-94.7974460067108\\
154.6	-94.8240233317951\\
154.616666666667	-94.8505430793224\\
154.633333333333	-94.8770055751444\\
154.65	-94.9034111430501\\
154.666666666667	-94.9297601047806\\
154.683333333333	-94.9560527800448\\
154.7	-94.9822894865348\\
154.716666666667	-95.0084705399407\\
154.733333333333	-95.034596253966\\
154.75	-95.060666940343\\
154.766666666667	-95.0866829088468\\
154.783333333333	-95.112644467311\\
154.8	-95.1385519216424\\
154.816666666667	-95.1644055758352\\
154.833333333333	-95.190205731986\\
154.85	-95.2159526903082\\
154.866666666667	-95.2416467491464\\
154.883333333333	-95.2672882049908\\
154.9	-95.2928773524911\\
154.916666666667	-95.3184144844713\\
154.933333333333	-95.343899891943\\
154.95	-95.3693338641197\\
154.966666666667	-95.394716688431\\
154.983333333333	-95.4200486505355\\
155	-95.4453300343356\\
155.016666666667	-95.4705611219901\\
155.033333333333	-95.4957421939279\\
155.05	-95.5208735288621\\
155.066666666667	-95.5459554038023\\
155.083333333333	-95.5709880940687\\
155.1	-95.5959718733043\\
155.116666666667	-95.6209070134889\\
155.133333333333	-95.6457937849513\\
155.15	-95.6706324563826\\
155.166666666667	-95.6954232948485\\
155.183333333333	-95.7201665658025\\
155.2	-95.7448625330979\\
155.216666666667	-95.7695114590008\\
155.233333333333	-95.7941136042021\\
155.25	-95.8186692278301\\
155.266666666667	-95.8431785874623\\
155.283333333333	-95.8676419391378\\
155.3	-95.8920595373696\\
155.316666666667	-95.9164316351557\\
155.333333333333	-95.9407584839918\\
155.35	-95.9650403338826\\
155.366666666667	-95.9892774333535\\
155.383333333333	-96.0134700294624\\
155.4	-96.037618367811\\
155.416666666667	-96.061722692556\\
155.433333333333	-96.085783246421\\
155.45	-96.1098002707071\\
155.466666666667	-96.1337740053047\\
155.483333333333	-96.1577046887036\\
155.5	-96.1815925580053\\
155.516666666667	-96.2054378489324\\
155.533333333333	-96.2292407958406\\
155.55	-96.253001631729\\
155.566666666667	-96.2767205882504\\
155.583333333333	-96.3003978957225\\
155.6	-96.3240337831377\\
155.616666666667	-96.347628478174\\
155.633333333333	-96.3711822072052\\
155.65	-96.3946951953109\\
155.666666666667	-96.4181676662869\\
155.683333333333	-96.4415998426551\\
155.7	-96.4649919456736\\
155.716666666667	-96.4883441953467\\
155.733333333333	-96.5116568104342\\
155.75	-96.534930008462\\
155.766666666667	-96.558164005731\\
155.783333333333	-96.5813590173272\\
155.8	-96.6045152571312\\
155.816666666667	-96.627632937827\\
155.833333333333	-96.6507122709124\\
155.85	-96.6737534667074\\
155.866666666667	-96.6967567343641\\
155.883333333333	-96.7197222818751\\
155.9	-96.7426503160836\\
155.916666666667	-96.7655410426913\\
155.933333333333	-96.7883946662682\\
155.95	-96.8112113902608\\
155.966666666667	-96.8339914170017\\
155.983333333333	-96.8567349477172\\
156	-96.8794421825371\\
156.016666666667	-96.9021133205025\\
156.033333333333	-96.9247485595746\\
156.05	-96.9473480966433\\
156.066666666667	-96.9699121275351\\
156.083333333333	-96.9924408470219\\
156.1	-97.0149344488291\\
156.116666666667	-97.0373931256435\\
156.133333333333	-97.0598170691218\\
156.15	-97.0822064698986\\
156.166666666667	-97.104561517594\\
156.183333333333	-97.1268824008219\\
156.2	-97.1491693071978\\
156.216666666667	-97.1714224233465\\
156.233333333333	-97.1936419349098\\
156.25	-97.2158280265543\\
156.266666666667	-97.237980881979\\
156.283333333333	-97.2601006839225\\
156.3	-97.2821876141712\\
156.316666666667	-97.3042418535658\\
156.333333333333	-97.3262635820096\\
156.35	-97.3482529784751\\
156.366666666667	-97.3702102210116\\
156.383333333333	-97.3921354867523\\
156.4	-97.4140289519214\\
156.416666666667	-97.4358907918412\\
156.433333333333	-97.4577211809392\\
156.45	-97.479520292755\\
156.466666666667	-97.5012882999472\\
156.483333333333	-97.5230253743001\\
156.5	-97.5447316867308\\
156.516666666667	-97.5664074072958\\
156.533333333333	-97.5880527051977\\
156.55	-97.6096677487917\\
156.566666666667	-97.6312527055925\\
156.583333333333	-97.6528077422805\\
156.6	-97.6743330247084\\
156.616666666667	-97.6958287179079\\
156.633333333333	-97.7172949860956\\
156.65	-97.7387319926796\\
156.666666666667	-97.7601399002657\\
156.683333333333	-97.7815188706639\\
156.7	-97.8028690648941\\
156.716666666667	-97.8241906431927\\
156.733333333333	-97.8454837650182\\
156.75	-97.8667485890577\\
156.766666666667	-97.8879852732326\\
156.783333333333	-97.9091939747047\\
156.8	-97.9303748498821\\
156.816666666667	-97.9515280544246\\
156.833333333333	-97.9726537432504\\
156.85	-97.9937520705409\\
156.866666666667	-98.014823189747\\
156.883333333333	-98.0358672535947\\
156.9	-98.0568844140905\\
156.916666666667	-98.0778748225272\\
156.933333333333	-98.0988386294893\\
156.95	-98.1197759848586\\
156.966666666667	-98.1406870378195\\
156.983333333333	-98.1615719368645\\
157	-98.1824308297998\\
157.016666666667	-98.2032638637501\\
157.033333333333	-98.2240711851643\\
157.05	-98.2448529398208\\
157.066666666667	-98.2656092728322\\
157.083333333333	-98.2863403286511\\
157.1	-98.3070462510747\\
157.116666666667	-98.3277271832501\\
157.133333333333	-98.3483832676797\\
157.15	-98.3690146462254\\
157.166666666667	-98.3896214601142\\
157.183333333333	-98.4102038499432\\
157.2	-98.4307619556838\\
157.216666666667	-98.4512959166874\\
157.233333333333	-98.4718058716896\\
157.25	-98.4922919588155\\
157.266666666667	-98.5127543155838\\
157.283333333333	-98.533193078912\\
157.3	-98.5536083851213\\
157.316666666667	-98.5740003699403\\
157.333333333333	-98.5943691685107\\
157.35	-98.6147149153912\\
157.366666666667	-98.6350377445623\\
157.383333333333	-98.6553377894304\\
157.4	-98.6756151828331\\
157.416666666667	-98.6958700570427\\
157.433333333333	-98.7161025437713\\
157.45	-98.7363127741749\\
157.466666666667	-98.7565008788577\\
157.483333333333	-98.7766669878762\\
157.5	-98.7968112307444\\
157.516666666667	-98.8169337364367\\
157.533333333333	-98.8370346333932\\
157.55	-98.8571140495233\\
157.566666666667	-98.8771721122103\\
157.583333333333	-98.8972089483149\\
157.6	-98.9172246841798\\
157.616666666667	-98.9372194456339\\
157.633333333333	-98.9571933579956\\
157.65	-98.9771465460776\\
157.666666666667	-98.9970791341904\\
157.683333333333	-99.0169912461464\\
157.7	-99.0368830052638\\
157.716666666667	-99.0567545343705\\
157.733333333333	-99.076605955808\\
157.75	-99.0964373914352\\
157.766666666667	-99.1162489626321\\
157.783333333333	-99.1360407903039\\
157.8	-99.1558129948843\\
157.816666666667	-99.1755656963396\\
157.833333333333	-99.1952990141724\\
157.85	-99.2150130674249\\
157.866666666667	-99.2347079746831\\
157.883333333333	-99.2543838540797\\
157.9	-99.2740408232987\\
157.916666666667	-99.2936789995779\\
157.933333333333	-99.3132984997132\\
157.95	-99.3328994400621\\
157.966666666667	-99.3524819365465\\
157.983333333333	-99.372046104657\\
158	-99.391592059456\\
158.016666666667	-99.411119915581\\
158.033333333333	-99.4306297872483\\
158.05	-99.4501217882562\\
158.066666666667	-99.4695960319884\\
158.083333333333	-99.4890526314174\\
158.1	-99.5084916991076\\
158.116666666667	-99.527913347219\\
158.133333333333	-99.5473176875099\\
158.15	-99.5667048313408\\
158.166666666667	-99.5860748896771\\
158.183333333333	-99.6054279730926\\
158.2	-99.6247641917725\\
158.216666666667	-99.6440836555169\\
158.233333333333	-99.6633864737433\\
158.25	-99.6826727554904\\
158.266666666667	-99.701942609421\\
158.283333333333	-99.7211961438248\\
158.3	-99.7404334666218\\
158.316666666667	-99.7596546853651\\
158.333333333333	-99.7788599072442\\
158.35	-99.7980492390877\\
158.366666666667	-99.8172227873665\\
158.383333333333	-99.8363806581967\\
158.4	-99.8555229573425\\
158.416666666667	-99.8746497902191\\
158.433333333333	-99.8937612618959\\
158.45	-99.9128574770989\\
158.466666666667	-99.931938540214\\
158.483333333333	-99.9510045552896\\
158.5	-99.9700556260395\\
158.516666666667	-99.989091855846\\
158.533333333333	-100.008113347762\\
158.55	-100.027120204515\\
158.566666666667	-100.046112528508\\
158.583333333333	-100.065090421824\\
158.6	-100.084053986228\\
158.616666666667	-100.103003323171\\
158.633333333333	-100.121938533788\\
158.65	-100.140859718909\\
158.666666666667	-100.159766979053\\
158.683333333333	-100.178660414436\\
158.7	-100.197540124972\\
158.716666666667	-100.216406210276\\
158.733333333333	-100.235258769666\\
158.75	-100.254097902166\\
158.766666666667	-100.272923706509\\
158.783333333333	-100.291736281138\\
158.8	-100.310535724211\\
158.816666666667	-100.329322133602\\
158.833333333333	-100.348095606902\\
158.85	-100.366856241425\\
158.866666666667	-100.385604134208\\
158.883333333333	-100.404339382015\\
158.9	-100.423062081336\\
158.916666666667	-100.441772328395\\
158.933333333333	-100.460470219148\\
158.95	-100.479155849288\\
158.966666666667	-100.497829314245\\
158.983333333333	-100.516490709189\\
159	-100.535140129037\\
159.016666666667	-100.553777668446\\
159.033333333333	-100.572403421825\\
159.05	-100.591017483331\\
159.066666666667	-100.609619946874\\
159.083333333333	-100.62821090612\\
159.1	-100.646790454489\\
159.116666666667	-100.665358685164\\
159.133333333333	-100.683915691087\\
159.15	-100.702461564965\\
159.166666666667	-100.720996399271\\
159.183333333333	-100.739520286247\\
159.2	-100.758033317903\\
159.216666666667	-100.776535586026\\
159.233333333333	-100.795027182175\\
159.25	-100.813508197687\\
159.266666666667	-100.831978723678\\
159.283333333333	-100.850438851048\\
159.3	-100.868888670477\\
159.316666666667	-100.887328272434\\
159.333333333333	-100.905757747174\\
159.35	-100.924177184745\\
159.366666666667	-100.942586674984\\
159.383333333333	-100.960986307524\\
159.4	-100.979376171794\\
159.416666666667	-100.997756357024\\
159.433333333333	-101.016126952241\\
159.45	-101.034488046278\\
159.466666666667	-101.05283972777\\
159.483333333333	-101.071182085161\\
159.5	-101.089515206703\\
159.516666666667	-101.10783918046\\
159.533333333333	-101.126154094308\\
159.55	-101.144460035939\\
159.566666666667	-101.162757092859\\
159.583333333333	-101.181045352398\\
159.6	-101.199324901702\\
159.616666666667	-101.217595827744\\
159.633333333333	-101.23585821732\\
159.65	-101.254112157053\\
159.666666666667	-101.272357733395\\
159.683333333333	-101.290595032628\\
159.7	-101.30882414087\\
159.716666666667	-101.32704514407\\
159.733333333333	-101.345258128015\\
159.75	-101.363463178331\\
159.766666666667	-101.381660380483\\
159.783333333333	-101.39984981978\\
159.8	-101.418031581375\\
159.816666666667	-101.436205750266\\
159.833333333333	-101.4543724113\\
159.85	-101.472531649173\\
159.866666666667	-101.490683548434\\
159.883333333333	-101.508828193485\\
159.9	-101.526965668582\\
159.916666666667	-101.54509605784\\
159.933333333333	-101.563219445233\\
159.95	-101.581335914595\\
159.966666666667	-101.599445549624\\
159.983333333333	-101.617548433881\\
160	-101.635644650795\\
160.016666666667	-101.653734283662\\
160.033333333333	-101.671817415649\\
160.05	-101.689894129793\\
160.066666666667	-101.707964509006\\
160.083333333333	-101.726028636075\\
160.1	-101.744086593664\\
160.116666666667	-101.762138464317\\
160.133333333333	-101.780184330456\\
160.15	-101.798224274387\\
160.166666666667	-101.816258378302\\
160.183333333333	-101.834286724274\\
160.2	-101.852309394268\\
160.216666666667	-101.870326470138\\
160.233333333333	-101.888338033625\\
160.25	-101.906344166368\\
160.266666666667	-101.924344949897\\
160.283333333333	-101.942340465639\\
160.3	-101.96033079492\\
160.316666666667	-101.978316018965\\
160.333333333333	-101.9962962189\\
160.35	-102.014271475754\\
160.366666666667	-102.032241870461\\
160.383333333333	-102.050207483861\\
160.4	-102.068168396702\\
160.416666666667	-102.086124689643\\
160.433333333333	-102.104076443253\\
160.45	-102.122023738014\\
160.466666666667	-102.139966654325\\
160.483333333333	-102.157905272497\\
160.5	-102.175839672764\\
160.516666666667	-102.193769935276\\
160.533333333333	-102.211696140107\\
160.55	-102.229618367251\\
160.566666666667	-102.24753669663\\
160.583333333333	-102.26545120809\\
160.6	-102.283361981405\\
160.616666666667	-102.30126909628\\
160.633333333333	-102.319172632349\\
160.65	-102.337072669181\\
160.666666666667	-102.354969286279\\
160.683333333333	-102.37286256308\\
160.7	-102.39075257896\\
160.716666666667	-102.408639413236\\
160.733333333333	-102.426523145162\\
160.75	-102.444403853938\\
160.766666666667	-102.462281618706\\
160.783333333333	-102.480156518555\\
160.8	-102.49802863252\\
160.816666666667	-102.515898039585\\
160.833333333333	-102.533764818685\\
160.85	-102.551629048708\\
160.866666666667	-102.569490808493\\
160.883333333333	-102.587350176836\\
160.9	-102.60520723249\\
160.916666666667	-102.623062054166\\
160.933333333333	-102.640914720535\\
160.95	-102.658765310228\\
160.966666666667	-102.676613901842\\
160.983333333333	-102.694460573936\\
161	-102.712305405037\\
161.016666666667	-102.730148473639\\
161.033333333333	-102.747989858206\\
161.05	-102.765829637172\\
161.066666666667	-102.783667888944\\
161.083333333333	-102.801504691904\\
161.1	-102.819340124409\\
161.116666666667	-102.837174264792\\
161.133333333333	-102.855007191367\\
161.15	-102.872838982426\\
161.166666666667	-102.890669716245\\
161.183333333333	-102.908499471083\\
161.2	-102.926328325183\\
161.216666666667	-102.944156356776\\
161.233333333333	-102.961983644079\\
161.25	-102.979810265301\\
161.266666666667	-102.997636298641\\
161.283333333333	-103.015461822292\\
161.3	-103.033286914439\\
161.316666666667	-103.051111653266\\
161.333333333333	-103.068936116951\\
161.35	-103.086760383675\\
161.366666666667	-103.104584531617\\
161.383333333333	-103.122408638958\\
161.4	-103.140232783883\\
161.416666666667	-103.158057044584\\
161.433333333333	-103.175881499258\\
161.45	-103.19370622611\\
161.466666666667	-103.211531303356\\
161.483333333333	-103.229356809223\\
161.5	-103.247182821952\\
161.516666666667	-103.265009419798\\
161.533333333333	-103.28283668103\\
161.55	-103.300664683939\\
161.566666666667	-103.318493506831\\
161.583333333333	-103.336323228035\\
161.6	-103.354153925903\\
161.616666666667	-103.37198567881\\
161.633333333333	-103.389818565155\\
161.65	-103.407652663367\\
161.666666666667	-103.425488051903\\
161.683333333333	-103.443324809247\\
161.7	-103.461163013919\\
161.716666666667	-103.47900274447\\
161.733333333333	-103.496844079486\\
161.75	-103.514687097591\\
161.766666666667	-103.532531877445\\
161.783333333333	-103.550378497749\\
161.8	-103.568227037244\\
161.816666666667	-103.586077574716\\
161.833333333333	-103.603930188994\\
161.85	-103.621784958951\\
161.866666666667	-103.639641963512\\
161.883333333333	-103.657501281646\\
161.9	-103.675362992377\\
161.916666666667	-103.693227174779\\
161.933333333333	-103.711093907981\\
161.95	-103.728963271166\\
161.966666666667	-103.746835343576\\
161.983333333333	-103.76471020451\\
162	-103.782587933328\\
162.016666666667	-103.800468609452\\
162.033333333333	-103.818352312369\\
162.05	-103.836239121627\\
162.066666666667	-103.854129116845\\
162.083333333333	-103.872022377709\\
162.1	-103.889918983973\\
162.116666666667	-103.907819015466\\
162.133333333333	-103.925722552087\\
162.15	-103.943629673812\\
162.166666666667	-103.961540460694\\
162.183333333333	-103.979454992861\\
162.2	-103.997373350524\\
162.216666666667	-104.015295613973\\
162.233333333333	-104.033221863584\\
162.25	-104.051152179815\\
162.266666666667	-104.069086643211\\
162.283333333333	-104.087025334406\\
162.3	-104.104968334123\\
162.316666666667	-104.122915723177\\
162.333333333333	-104.140867582475\\
162.35	-104.158823993019\\
162.366666666667	-104.176785035907\\
162.383333333333	-104.194750792338\\
162.4	-104.212721343607\\
162.416666666667	-104.230696771112\\
162.433333333333	-104.248677156354\\
162.45	-104.26666258094\\
162.466666666667	-104.284653126582\\
162.483333333333	-104.302648875101\\
162.5	-104.320649908429\\
162.516666666667	-104.338656308607\\
162.533333333333	-104.356668157792\\
162.55	-104.374685538256\\
162.566666666667	-104.392708532387\\
162.583333333333	-104.410737222691\\
162.6	-104.428771691797\\
162.616666666667	-104.446812022454\\
162.633333333333	-104.464858297536\\
162.65	-104.482910600043\\
162.666666666667	-104.5009690131\\
162.683333333333	-104.519033619965\\
162.7	-104.537104504024\\
162.716666666667	-104.555181748798\\
162.733333333333	-104.573265437942\\
162.75	-104.591355655247\\
162.766666666667	-104.609452484642\\
162.783333333333	-104.627556010196\\
162.8	-104.645666316123\\
162.816666666667	-104.663783486776\\
162.833333333333	-104.681907606657\\
162.85	-104.700038760414\\
162.866666666667	-104.718177032844\\
162.883333333333	-104.736322508896\\
162.9	-104.754475273672\\
162.916666666667	-104.772635412429\\
162.933333333333	-104.79080301058\\
162.95	-104.808978153696\\
162.966666666667	-104.82716092751\\
162.983333333333	-104.845351417917\\
163	-104.863549710977\\
163.016666666667	-104.881755892914\\
163.033333333333	-104.899970050123\\
163.05	-104.918192269167\\
163.066666666667	-104.936422636783\\
163.083333333333	-104.954661239879\\
163.1	-104.972908165542\\
163.116666666667	-104.991163501036\\
163.133333333333	-105.009427333803\\
163.15	-105.027699751471\\
163.166666666667	-105.045980841847\\
163.183333333333	-105.064270692928\\
163.2	-105.082569392897\\
163.216666666667	-105.100877030126\\
163.233333333333	-105.119193693181\\
163.25	-105.137519470821\\
163.266666666667	-105.155854452\\
163.283333333333	-105.174198725872\\
163.3	-105.19255238179\\
163.316666666667	-105.210915509309\\
163.333333333333	-105.229288198189\\
163.35	-105.247670538397\\
163.366666666667	-105.266062620106\\
163.383333333333	-105.284464533702\\
163.4	-105.302876369782\\
163.416666666667	-105.321298219161\\
163.433333333333	-105.339730172866\\
163.45	-105.358172322149\\
163.466666666667	-105.376624758477\\
163.483333333333	-105.395087573547\\
163.5	-105.413560859276\\
163.516666666667	-105.432044707813\\
163.533333333333	-105.450539211534\\
163.55	-105.469044463051\\
163.566666666667	-105.487560555206\\
163.583333333333	-105.506087581082\\
163.6	-105.524625633999\\
163.616666666667	-105.543174807518\\
163.633333333333	-105.561735195445\\
163.65	-105.58030689183\\
163.666666666667	-105.598889990974\\
163.683333333333	-105.617484587425\\
163.7	-105.636090775988\\
163.716666666667	-105.654708651718\\
163.733333333333	-105.673338309933\\
163.75	-105.691979846208\\
163.766666666667	-105.710633356379\\
163.783333333333	-105.729298936551\\
163.8	-105.747976683091\\
163.816666666667	-105.76666669264\\
163.833333333333	-105.785369062107\\
163.85	-105.804083888679\\
163.866666666667	-105.822811269818\\
163.883333333333	-105.841551303265\\
163.9	-105.860304087043\\
163.916666666667	-105.879069719461\\
163.933333333333	-105.897848299112\\
163.95	-105.916639924881\\
163.966666666667	-105.935444695944\\
163.983333333333	-105.95426271177\\
164	-105.973094072128\\
164.016666666667	-105.991938877083\\
164.033333333333	-106.010797227006\\
164.05	-106.029669222571\\
164.066666666667	-106.048554964759\\
164.083333333333	-106.067454554861\\
164.1	-106.086368094484\\
164.116666666667	-106.105295685546\\
164.133333333333	-106.124237430286\\
164.15	-106.143193431263\\
164.166666666667	-106.162163791361\\
164.183333333333	-106.181148613789\\
164.2	-106.200148002085\\
164.216666666667	-106.219162060121\\
164.233333333333	-106.2381908921\\
164.25	-106.257234602567\\
164.266666666667	-106.276293296405\\
164.283333333333	-106.295367078839\\
164.3	-106.314456055444\\
164.316666666667	-106.333560332141\\
164.333333333333	-106.352680015204\\
164.35	-106.371815211261\\
164.366666666667	-106.390966027299\\
164.383333333333	-106.410132570666\\
164.4	-106.429314949071\\
164.416666666667	-106.448513270594\\
164.433333333333	-106.467727643682\\
164.45	-106.486958177156\\
164.466666666667	-106.506204980211\\
164.483333333333	-106.525468162424\\
164.5	-106.544747833751\\
164.516666666667	-106.564044104535\\
164.533333333333	-106.583357085508\\
164.55	-106.602686887792\\
164.566666666667	-106.622033622904\\
164.583333333333	-106.641397402759\\
164.6	-106.660778339673\\
164.616666666667	-106.680176546367\\
164.633333333333	-106.699592135969\\
164.65	-106.719025222019\\
164.666666666667	-106.738475918469\\
164.683333333333	-106.757944339691\\
164.7	-106.777430600476\\
164.716666666667	-106.79693481604\\
164.733333333333	-106.816457102028\\
164.75	-106.835997574514\\
164.766666666667	-106.855556350008\\
164.783333333333	-106.875133545457\\
164.8	-106.894729278251\\
164.816666666667	-106.914343666224\\
164.833333333333	-106.933976827659\\
164.85	-106.95362888129\\
164.866666666667	-106.973299946309\\
164.883333333333	-106.992990142365\\
164.9	-107.012699589572\\
164.916666666667	-107.03242840851\\
164.933333333333	-107.05217672023\\
164.95	-107.071944646255\\
164.966666666667	-107.091732308588\\
164.983333333333	-107.111539829713\\
165	-107.131367332599\\
165.016666666667	-107.151214940705\\
165.033333333333	-107.171082777984\\
165.05	-107.190970968883\\
165.066666666667	-107.210879638352\\
165.083333333333	-107.230808911847\\
165.1	-107.250758915329\\
165.116666666667	-107.270729775277\\
165.133333333333	-107.290721618682\\
165.15	-107.310734573059\\
165.166666666667	-107.330768766447\\
165.183333333333	-107.350824327413\\
165.2	-107.370901385058\\
165.216666666667	-107.391000069022\\
165.233333333333	-107.411120509485\\
165.25	-107.431262837172\\
165.266666666667	-107.451427183359\\
165.283333333333	-107.471613679877\\
165.3	-107.491822459115\\
165.316666666667	-107.512053654025\\
165.333333333333	-107.532307398126\\
165.35	-107.552583825511\\
165.366666666667	-107.572883070847\\
165.383333333333	-107.593205269382\\
165.4	-107.61355055695\\
165.416666666667	-107.633919069975\\
165.433333333333	-107.654310945475\\
165.45	-107.674726321067\\
165.466666666667	-107.695165334973\\
165.483333333333	-107.715628126021\\
165.5	-107.736114833654\\
165.516666666667	-107.756625597933\\
165.533333333333	-107.77716055954\\
165.55	-107.797719859787\\
165.566666666667	-107.818303640616\\
165.583333333333	-107.838912044607\\
165.6	-107.859545214983\\
165.616666666667	-107.880203295614\\
165.633333333333	-107.900886431022\\
165.65	-107.921594766386\\
165.666666666667	-107.942328447548\\
165.683333333333	-107.963087621017\\
165.7	-107.983872433974\\
165.716666666667	-108.00468303428\\
165.733333333333	-108.025519570478\\
165.75	-108.046382191798\\
165.766666666667	-108.067271048166\\
165.783333333333	-108.088186290205\\
165.8	-108.109128069246\\
165.816666666667	-108.130096537326\\
165.833333333333	-108.1510918472\\
165.85	-108.172114152343\\
165.866666666667	-108.193163606957\\
165.883333333333	-108.214240365976\\
165.9	-108.235344585072\\
165.916666666667	-108.256476420661\\
165.933333333333	-108.277636029908\\
165.95	-108.298823570732\\
165.966666666667	-108.320039201816\\
165.983333333333	-108.341283082606\\
166	-108.362555373325\\
166.016666666667	-108.383856234972\\
166.033333333333	-108.405185829331\\
166.05	-108.426544318978\\
166.066666666667	-108.447931867286\\
166.083333333333	-108.46934863843\\
166.1	-108.490794797395\\
166.116666666667	-108.512270509982\\
166.133333333333	-108.533775942814\\
166.15	-108.555311263343\\
166.166666666667	-108.576876639853\\
166.183333333333	-108.598472241474\\
166.2	-108.620098238179\\
166.216666666667	-108.641754800798\\
166.233333333333	-108.663442101021\\
166.25	-108.685160311406\\
166.266666666667	-108.706909605386\\
166.283333333333	-108.728690157273\\
166.3	-108.750502142269\\
166.316666666667	-108.772345736471\\
166.333333333333	-108.794221116875\\
166.35	-108.816128461389\\
166.366666666667	-108.838067948835\\
166.383333333333	-108.860039758958\\
166.4	-108.882044072433\\
166.416666666667	-108.904081070873\\
166.433333333333	-108.926150936835\\
166.45	-108.948253853828\\
166.466666666667	-108.97039000632\\
166.483333333333	-108.992559579745\\
166.5	-109.014762760513\\
166.516666666667	-109.036999736014\\
166.533333333333	-109.059270694628\\
166.55	-109.081575825733\\
166.566666666667	-109.103915319708\\
166.583333333333	-109.12628936795\\
166.6	-109.148698162872\\
166.616666666667	-109.171141897917\\
166.633333333333	-109.193620767565\\
166.65	-109.21613496734\\
166.666666666667	-109.238684693816\\
166.683333333333	-109.261270144632\\
166.7	-109.283891518492\\
166.716666666667	-109.306549015179\\
166.733333333333	-109.329242835561\\
166.75	-109.3519731816\\
166.766666666667	-109.374740256361\\
166.783333333333	-109.39754426402\\
166.8	-109.420385409872\\
166.816666666667	-109.443263900339\\
166.833333333333	-109.466179942983\\
166.85	-109.489133746511\\
166.866666666667	-109.512125520783\\
166.883333333333	-109.535155476825\\
166.9	-109.558223826834\\
166.916666666667	-109.581330784191\\
166.933333333333	-109.604476563466\\
166.95	-109.627661380431\\
166.966666666667	-109.650885452067\\
166.983333333333	-109.674148996573\\
167	-109.697452233379\\
167.016666666667	-109.72079538315\\
167.033333333333	-109.744178667802\\
167.05	-109.767602310505\\
167.066666666667	-109.791066535698\\
167.083333333333	-109.814571569097\\
167.1	-109.838117637704\\
167.116666666667	-109.861704969818\\
167.133333333333	-109.885333795046\\
167.15	-109.90900434431\\
167.166666666667	-109.932716849861\\
167.183333333333	-109.956471545285\\
167.2	-109.980268665519\\
167.216666666667	-110.004108446855\\
167.233333333333	-110.027991126957\\
167.25	-110.051916944866\\
167.266666666667	-110.075886141014\\
167.283333333333	-110.099898957232\\
167.3	-110.123955636765\\
167.316666666667	-110.14805642428\\
167.333333333333	-110.172201565875\\
167.35	-110.196391309095\\
167.366666666667	-110.220625902941\\
167.383333333333	-110.244905597878\\
167.4	-110.269230645852\\
167.416666666667	-110.293601300297\\
167.433333333333	-110.318017816148\\
167.45	-110.342480449853\\
167.466666666667	-110.366989459385\\
167.483333333333	-110.391545104249\\
167.5	-110.416147645503\\
167.516666666667	-110.44079734576\\
167.533333333333	-110.465494469207\\
167.55	-110.490239281613\\
167.566666666667	-110.515032050342\\
167.583333333333	-110.539873044369\\
167.6	-110.564762534286\\
167.616666666667	-110.589700792316\\
167.633333333333	-110.614688092331\\
167.65	-110.639724709856\\
167.666666666667	-110.664810922089\\
167.683333333333	-110.689947007908\\
167.7	-110.715133247888\\
167.716666666667	-110.740369924312\\
167.733333333333	-110.765657321181\\
167.75	-110.790995724235\\
167.766666666667	-110.816385420957\\
167.783333333333	-110.84182670059\\
167.8	-110.867319854154\\
167.816666666667	-110.892865174453\\
167.833333333333	-110.918462956089\\
167.85	-110.944113495483\\
167.866666666667	-110.969817090878\\
167.883333333333	-110.99557404236\\
167.9	-111.021384651868\\
167.916666666667	-111.04724922321\\
167.933333333333	-111.073168062077\\
167.95	-111.099141476052\\
167.966666666667	-111.125169774632\\
167.983333333333	-111.151253269235\\
168	-111.177392273218\\
168.016666666667	-111.203587101889\\
168.033333333333	-111.229838072523\\
168.05	-111.256145504376\\
168.066666666667	-111.282509718698\\
168.083333333333	-111.308931038749\\
168.1	-111.335409789813\\
168.116666666667	-111.361946299211\\
168.133333333333	-111.38854089632\\
168.15	-111.415193912581\\
168.166666666667	-111.44190568152\\
168.183333333333	-111.46867653876\\
168.2	-111.495506822034\\
168.216666666667	-111.522396871205\\
168.233333333333	-111.549347028276\\
168.25	-111.576357637406\\
168.266666666667	-111.603429044927\\
168.283333333333	-111.630561599357\\
168.3	-111.657755651418\\
168.316666666667	-111.685011554047\\
168.333333333333	-111.712329662413\\
168.35	-111.739710333934\\
168.366666666667	-111.767153928289\\
168.383333333333	-111.794660807435\\
168.4	-111.822231335623\\
168.416666666667	-111.849865879411\\
168.433333333333	-111.87756480768\\
168.45	-111.905328491653\\
168.466666666667	-111.933157304904\\
168.483333333333	-111.961051623375\\
168.5	-111.989011825397\\
168.516666666667	-112.017038291698\\
168.533333333333	-112.045131405419\\
168.55	-112.073291552136\\
168.566666666667	-112.101519119867\\
168.583333333333	-112.12981449909\\
168.6	-112.158178082762\\
168.616666666667	-112.186610266327\\
168.633333333333	-112.215111447736\\
168.65	-112.243682027461\\
168.666666666667	-112.27232240851\\
168.683333333333	-112.30103299644\\
168.7	-112.329814199373\\
168.716666666667	-112.358666428012\\
168.733333333333	-112.387590095652\\
168.75	-112.416585618199\\
168.766666666667	-112.445653414181\\
168.783333333333	-112.474793904763\\
168.8	-112.504007513761\\
168.816666666667	-112.533294667657\\
168.833333333333	-112.562655795612\\
168.85	-112.592091329478\\
168.866666666667	-112.621601703816\\
168.883333333333	-112.651187355904\\
168.9	-112.680848725754\\
168.916666666667	-112.710586256121\\
168.933333333333	-112.740400392522\\
168.95	-112.77029158324\\
168.966666666667	-112.800260279343\\
168.983333333333	-112.830306934695\\
169	-112.860432005963\\
169.016666666667	-112.890635952634\\
169.033333333333	-112.920919237023\\
169.05	-112.951282324284\\
169.066666666667	-112.981725682421\\
169.083333333333	-113.012249782299\\
169.1	-113.04285509765\\
169.116666666667	-113.073542105088\\
169.133333333333	-113.104311284113\\
169.15	-113.135163117121\\
169.166666666667	-113.166098089413\\
169.183333333333	-113.197116689201\\
169.2	-113.228219407618\\
169.216666666667	-113.259406738719\\
169.233333333333	-113.290679179492\\
169.25	-113.322037229862\\
169.266666666667	-113.353481392695\\
169.283333333333	-113.385012173802\\
169.3	-113.416630081945\\
169.316666666667	-113.448335628836\\
169.333333333333	-113.480129329143\\
169.35	-113.512011700489\\
169.366666666667	-113.543983263453\\
169.383333333333	-113.576044541571\\
169.4	-113.608196061334\\
169.416666666667	-113.640438352185\\
169.433333333333	-113.67277194652\\
169.45	-113.705197379679\\
169.466666666667	-113.737715189947\\
169.483333333333	-113.770325918544\\
169.5	-113.803030109619\\
169.516666666667	-113.835828310243\\
169.533333333333	-113.868721070401\\
169.55	-113.901708942979\\
169.566666666667	-113.934792483754\\
169.583333333333	-113.96797225138\\
169.6	-114.001248807377\\
169.616666666667	-114.03462271611\\
169.633333333333	-114.068094544778\\
169.65	-114.101664863389\\
169.666666666667	-114.135334244746\\
169.683333333333	-114.16910326442\\
169.7	-114.20297250073\\
169.716666666667	-114.236942534715\\
169.733333333333	-114.271013950107\\
169.75	-114.305187333307\\
169.766666666667	-114.339463273343\\
169.783333333333	-114.373842361848\\
169.8	-114.408325193019\\
169.816666666667	-114.442912363578\\
169.833333333333	-114.477604472737\\
169.85	-114.51240212215\\
169.866666666667	-114.547305915871\\
169.883333333333	-114.582316460308\\
169.9	-114.61743436417\\
169.916666666667	-114.652660238413\\
169.933333333333	-114.687994696189\\
169.95	-114.723438352781\\
169.966666666667	-114.758991825545\\
169.983333333333	-114.794655733842\\
170	-114.830430698973\\
170.016666666667	-114.866317344101\\
170.033333333333	-114.902316294179\\
170.05	-114.938428175871\\
170.066666666667	-114.974653617466\\
170.083333333333	-115.01099324879\\
170.1	-115.047447701115\\
170.116666666667	-115.084017607065\\
170.133333333333	-115.120703600512\\
170.15	-115.15750631647\\
170.166666666667	-115.194426390988\\
170.183333333333	-115.231464461034\\
170.2	-115.268621164369\\
170.216666666667	-115.305897139428\\
170.233333333333	-115.343293025186\\
170.25	-115.380809461016\\
170.266666666667	-115.418447086554\\
170.283333333333	-115.45620654154\\
170.3	-115.494088465668\\
170.316666666667	-115.53209349842\\
170.333333333333	-115.570222278898\\
170.35	-115.608475445643\\
170.366666666667	-115.646853636454\\
170.383333333333	-115.685357488196\\
170.4	-115.723987636593\\
170.416666666667	-115.762744716026\\
170.433333333333	-115.801629359313\\
170.45	-115.840642197481\\
170.466666666667	-115.879783859533\\
170.483333333333	-115.919054972198\\
170.5	-115.958456159681\\
170.516666666667	-115.997988043394\\
170.533333333333	-116.03765124168\\
170.55	-116.077446369526\\
170.566666666667	-116.117374038263\\
170.583333333333	-116.157434855258\\
170.6	-116.197629423587\\
170.616666666667	-116.237958341702\\
170.633333333333	-116.278422203079\\
170.65	-116.319021595859\\
170.666666666667	-116.35975710247\\
170.683333333333	-116.400629299233\\
170.7	-116.441638755956\\
170.716666666667	-116.482786035516\\
170.733333333333	-116.524071693413\\
170.75	-116.565496277322\\
170.766666666667	-116.607060326614\\
170.783333333333	-116.648764371868\\
170.8	-116.690608934361\\
170.816666666667	-116.732594525539\\
170.833333333333	-116.774721646468\\
170.85	-116.816990787264\\
170.866666666667	-116.859402426501\\
170.883333333333	-116.901957030601\\
170.9	-116.944655053193\\
170.916666666667	-116.987496934459\\
170.933333333333	-117.030483100444\\
170.95	-117.073613962349\\
170.966666666667	-117.116889915795\\
170.983333333333	-117.160311340059\\
171	-117.203878597283\\
171.016666666667	-117.247592031655\\
171.033333333333	-117.291451968554\\
171.05	-117.335458713677\\
171.066666666667	-117.379612552118\\
171.083333333333	-117.423913747423\\
171.1	-117.468362540614\\
171.116666666667	-117.512959149167\\
171.133333333333	-117.557703765963\\
171.15	-117.602596558197\\
171.166666666667	-117.647637666246\\
171.183333333333	-117.692827202505\\
171.2	-117.738165250169\\
171.216666666667	-117.783651861985\\
171.233333333333	-117.829287058951\\
171.25	-117.87507082897\\
171.266666666667	-117.921003125464\\
171.283333333333	-117.967083865929\\
171.3	-118.013312930451\\
171.316666666667	-118.05969016016\\
171.333333333333	-118.106215355635\\
171.35	-118.15288827526\\
171.366666666667	-118.199708633512\\
171.383333333333	-118.2466760992\\
171.4	-118.293790293642\\
171.416666666667	-118.341050788775\\
171.433333333333	-118.388457105211\\
171.45	-118.436008710219\\
171.466666666667	-118.483705015647\\
171.483333333333	-118.531545375766\\
171.5	-118.579529085056\\
171.516666666667	-118.627655375908\\
171.533333333333	-118.675923416255\\
171.55	-118.724332307131\\
171.566666666667	-118.772881080142\\
171.583333333333	-118.821568694868\\
171.6	-118.870394036171\\
171.616666666667	-118.919355911428\\
171.633333333333	-118.968453047673\\
171.65	-119.017684088651\\
171.666666666667	-119.067047591785\\
171.683333333333	-119.116542025043\\
171.7	-119.166165763724\\
171.716666666667	-119.215917087133\\
171.733333333333	-119.265794175173\\
171.75	-119.315795104827\\
171.766666666667	-119.365917846545\\
171.783333333333	-119.416160260526\\
171.8	-119.466520092897\\
171.816666666667	-119.516994971787\\
171.833333333333	-119.567582403296\\
171.85	-119.618279767351\\
171.866666666667	-119.66908431346\\
171.883333333333	-119.719993156355\\
171.9	-119.771003271523\\
171.916666666667	-119.822111490626\\
171.933333333333	-119.873314496817\\
171.95	-119.924608819939\\
171.966666666667	-119.975990831619\\
171.983333333333	-120.027456740247\\
172	-120.079002585856\\
172.016666666667	-120.130624234888\\
172.033333333333	-120.182317374856\\
172.05	-120.234077508906\\
172.066666666667	-120.285899950282\\
172.083333333333	-120.337779816684\\
172.1	-120.389712024544\\
172.116666666667	-120.441691283209\\
172.133333333333	-120.493712089039\\
172.15	-120.545768719427\\
172.166666666667	-120.597855226753\\
172.183333333333	-120.649965432263\\
172.2	-120.702092919901\\
172.216666666667	-120.754231030088\\
172.233333333333	-120.806372853461\\
172.25	-120.858511224587\\
172.266666666667	-120.910638715657\\
172.283333333333	-120.962747630184\\
172.3	-121.014829996699\\
172.316666666667	-121.066877562478\\
172.333333333333	-121.118881787313\\
172.35	-121.170833837335\\
172.366666666667	-121.222724578913\\
172.383333333333	-121.274544572659\\
172.4	-121.326284067537\\
172.416666666667	-121.377932995128\\
172.433333333333	-121.429480964049\\
172.45	-121.48091725457\\
172.466666666667	-121.532230813448\\
172.483333333333	-121.583410249008\\
172.5	-121.634443826504\\
172.516666666667	-121.685319463794\\
172.533333333333	-121.736024727357\\
172.55	-121.78654682869\\
172.566666666667	-121.83687262113\\
172.583333333333	-121.886988597124\\
172.6	-121.936880886004\\
172.616666666667	-121.986535252297\\
172.633333333333	-122.035937094623\\
172.65	-122.085071445211\\
172.666666666667	-122.133922970096\\
172.683333333333	-122.182475970036\\
172.7	-122.230714382187\\
172.716666666667	-122.278621782606\\
172.733333333333	-122.326181389609\\
172.75	-122.373376068049\\
172.766666666667	-122.420188334551\\
172.783333333333	-122.466600363765\\
172.8	-122.512593995676\\
172.816666666667	-122.55815074402\\
172.833333333333	-122.603251805859\\
172.85	-122.647878072349\\
172.866666666667	-122.692010140751\\
172.883333333333	-122.735628327727\\
172.9	-122.778712683941\\
172.916666666667	-122.821243010031\\
172.933333333333	-122.863198873939\\
172.95	-122.904559629667\\
172.966666666667	-122.945304437445\\
172.983333333333	-122.985412285347\\
173	-123.024862012347\\
173.016666666667	-123.063632332835\\
173.033333333333	-123.10170186257\\
173.05	-123.139049146067\\
173.066666666667	-123.175652685394\\
173.083333333333	-123.211490970347\\
173.1	-123.246542509968\\
173.116666666667	-123.280785865354\\
173.133333333333	-123.314199683699\\
173.15	-123.346762733506\\
173.166666666667	-123.378453940881\\
173.183333333333	-123.409252426829\\
173.2	-123.43913754545\\
173.216666666667	-123.468088922925\\
173.233333333333	-123.496086497178\\
173.25	-123.523110558072\\
173.266666666667	-123.549141788022\\
173.283333333333	-123.574161302859\\
173.3	-123.598150692799\\
173.316666666667	-123.621092063357\\
173.333333333333	-123.642968076029\\
173.35	-123.66376198858\\
173.366666666667	-123.683457694742\\
173.383333333333	-123.702039763162\\
173.4	-123.719493475396\\
173.416666666667	-123.73580486278\\
173.433333333333	-123.750960741982\\
173.45	-123.764948749063\\
173.466666666667	-123.777757371868\\
173.483333333333	-123.789375980572\\
173.5	-123.799794856212\\
173.516666666667	-123.80900521706\\
173.533333333333	-123.81699924268\\
173.55	-123.823770095535\\
173.566666666667	-123.829311940016\\
173.583333333333	-123.833619958796\\
173.6	-123.836690366402\\
173.616666666667	-123.838520419919\\
173.633333333333	-123.839108426786\\
173.65	-123.838453749615\\
173.666666666667	-123.836556808012\\
173.683333333333	-123.833419077393\\
173.7	-123.829043084797\\
173.716666666667	-123.823432401723\\
173.733333333333	-123.816591634036\\
173.75	-123.808526408993\\
173.766666666667	-123.799243359478\\
173.783333333333	-123.788750105528\\
173.8	-123.777055233263\\
173.816666666667	-123.764168271338\\
173.833333333333	-123.750099665049\\
173.85	-123.734860748248\\
173.866666666667	-123.718463713207\\
173.883333333333	-123.700921578607\\
173.9	-123.682248155816\\
173.916666666667	-123.662458013636\\
173.933333333333	-123.641566441701\\
173.95	-123.6195894127\\
173.966666666667	-123.596543543622\\
173.983333333333	-123.572446056197\\
174	-123.547314736721\\
174.016666666667	-123.52116789544\\
174.033333333333	-123.494024325675\\
174.05	-123.465903262848\\
174.066666666667	-123.436824343583\\
174.083333333333	-123.406807565029\\
174.1	-123.375873244559\\
174.116666666667	-123.344041979992\\
174.133333333333	-123.311334610443\\
174.15	-123.277772177961\\
174.166666666667	-123.243375890025\\
174.183333333333	-123.208167083033\\
174.2	-123.172167186856\\
174.216666666667	-123.135397690537\\
174.233333333333	-123.09788010922\\
174.25	-123.059635952351\\
174.266666666667	-123.020686693215\\
174.283333333333	-122.981053739845\\
174.3	-122.940758407335\\
174.316666666667	-122.899821891578\\
174.333333333333	-122.858265244448\\
174.35	-122.816109350433\\
174.366666666667	-122.773374904715\\
174.383333333333	-122.730082392692\\
174.4	-122.686252070931\\
174.416666666667	-122.641903949531\\
174.433333333333	-122.597057775872\\
174.45	-122.551733019719\\
174.466666666667	-122.505948859657\\
174.483333333333	-122.459724170809\\
174.5	-122.413077513807\\
174.516666666667	-122.366027124971\\
174.533333333333	-122.318590907648\\
174.55	-122.270786424673\\
174.566666666667	-122.222630891896\\
174.583333333333	-122.174141172732\\
174.6	-122.12533377369\\
174.616666666667	-122.076224840819\\
174.633333333333	-122.026830157031\\
174.65	-121.977165140253\\
174.666666666667	-121.927244842351\\
174.683333333333	-121.877083948791\\
174.7	-121.826696778976\\
174.716666666667	-121.776097287224\\
174.733333333333	-121.725299064335\\
174.75	-121.674315339708\\
174.766666666667	-121.623158983968\\
174.783333333333	-121.57184251205\\
174.8	-121.520378086714\\
174.816666666667	-121.468777522456\\
174.833333333333	-121.417052289757\\
174.85	-121.365213519664\\
174.866666666667	-121.313272008649\\
174.883333333333	-121.261238223724\\
174.9	-121.209122307784\\
174.916666666667	-121.156934085144\\
174.933333333333	-121.104683067249\\
174.95	-121.052378458528\\
174.966666666667	-121.000029162374\\
174.983333333333	-120.94764378722\\
175	-120.895230652704\\
175.016666666667	-120.842797795888\\
175.033333333333	-120.790352977525\\
175.05	-120.737903688353\\
175.066666666667	-120.685457155402\\
175.083333333333	-120.6330203483\\
175.1	-120.580599985567\\
175.116666666667	-120.528202540875\\
175.133333333333	-120.475834249285\\
175.15	-120.423501113425\\
175.166666666667	-120.371208909619\\
175.183333333333	-120.318963193955\\
175.2	-120.266769308276\\
175.216666666667	-120.214632386098\\
175.233333333333	-120.162557358448\\
175.25	-120.110548959609\\
175.266666666667	-120.058611732776\\
175.283333333333	-120.006750035618\\
175.3	-119.954968045732\\
175.316666666667	-119.903269766009\\
175.333333333333	-119.851659029885\\
175.35	-119.800139506487\\
175.366666666667	-119.748714705675\\
175.383333333333	-119.697387982975\\
175.4	-119.646162544397\\
175.416666666667	-119.595041451149\\
175.433333333333	-119.544027624237\\
175.45	-119.493123848956\\
175.466666666667	-119.442332779275\\
175.483333333333	-119.391656942101\\
175.5	-119.341098741451\\
175.516666666667	-119.290660462501\\
175.533333333333	-119.240344275537\\
175.55	-119.190152239799\\
175.566666666667	-119.140086307218\\
175.583333333333	-119.090148326055\\
175.6	-119.040340044436\\
175.616666666667	-118.990663113783\\
175.633333333333	-118.94111909216\\
175.65	-118.891709447506\\
175.666666666667	-118.842435560789\\
175.683333333333	-118.793298729057\\
175.7	-118.744300168405\\
175.716666666667	-118.695441016849\\
175.733333333333	-118.646722337114\\
175.75	-118.59814511934\\
175.766666666667	-118.549710283703\\
175.783333333333	-118.501418682955\\
175.8	-118.453271104887\\
175.816666666667	-118.405268274709\\
175.833333333333	-118.357410857367\\
175.85	-118.30969945977\\
175.866666666667	-118.262134632966\\
175.883333333333	-118.214716874227\\
175.9	-118.167446629086\\
175.916666666667	-118.120324293296\\
175.933333333333	-118.073350214728\\
175.95	-118.026524695211\\
175.966666666667	-117.979847992305\\
175.983333333333	-117.933320321025\\
176	-117.886941855495\\
176.016666666667	-117.840712730561\\
176.033333333333	-117.794633043337\\
176.05	-117.748702854713\\
176.066666666667	-117.702922190797\\
176.083333333333	-117.657291044325\\
176.1	-117.611809376006\\
176.116666666667	-117.566477115836\\
176.133333333333	-117.521294164362\\
176.15	-117.476260393895\\
176.166666666667	-117.431375649697\\
176.183333333333	-117.386639751113\\
176.2	-117.342052492671\\
176.216666666667	-117.297613645145\\
176.233333333333	-117.253322956576\\
176.25	-117.209180153259\\
176.266666666667	-117.165184940702\\
176.283333333333	-117.121337004541\\
176.3	-117.077636011431\\
176.316666666667	-117.034081609901\\
176.333333333333	-116.990673431183\\
176.35	-116.947411090007\\
176.366666666667	-116.90429418537\\
176.383333333333	-116.861322301283\\
176.4	-116.818495007477\\
176.416666666667	-116.775811860101\\
176.433333333333	-116.733272402385\\
176.45	-116.690876165278\\
176.466666666667	-116.648622668069\\
176.483333333333	-116.606511418984\\
176.5	-116.564541915755\\
176.516666666667	-116.522713646181\\
176.533333333333	-116.481026088653\\
176.55	-116.439478712675\\
176.566666666667	-116.398070979354\\
176.583333333333	-116.356802341877\\
176.6	-116.315672245976\\
176.616666666667	-116.274680130361\\
176.633333333333	-116.233825427154\\
176.65	-116.193107562296\\
176.666666666667	-116.152525955939\\
176.683333333333	-116.112080022831\\
176.7	-116.07176917268\\
176.716666666667	-116.031592810501\\
176.733333333333	-115.991550336965\\
176.75	-115.951641148716\\
176.766666666667	-115.911864638686\\
176.783333333333	-115.872220196401\\
176.8	-115.832707208265\\
176.816666666667	-115.793325057846\\
176.833333333333	-115.754073126135\\
176.85	-115.714950791811\\
176.866666666667	-115.675957431485\\
176.883333333333	-115.637092419939\\
176.9	-115.598355130357\\
176.916666666667	-115.559744934537\\
176.933333333333	-115.521261203112\\
176.95	-115.482903305744\\
176.966666666667	-115.444670611324\\
176.983333333333	-115.406562488153\\
177	-115.368578304127\\
177.016666666667	-115.330717426905\\
177.033333333333	-115.292979224074\\
177.05	-115.255363063307\\
177.066666666667	-115.217868312515\\
177.083333333333	-115.180494339992\\
177.1	-115.143240514552\\
177.116666666667	-115.106106205665\\
177.133333333333	-115.069090783581\\
177.15	-115.032193619454\\
177.166666666667	-114.99541408546\\
177.183333333333	-114.958751554904\\
177.2	-114.922205402331\\
177.216666666667	-114.885775003626\\
177.233333333333	-114.849459736111\\
177.25	-114.813258978637\\
177.266666666667	-114.777172111676\\
177.283333333333	-114.741198517403\\
177.3	-114.705337579777\\
177.316666666667	-114.669588684617\\
177.333333333333	-114.633951219677\\
177.35	-114.598424574715\\
177.366666666667	-114.563008141558\\
177.383333333333	-114.527701314165\\
177.4	-114.49250348869\\
177.416666666667	-114.457414063533\\
177.433333333333	-114.4224324394\\
177.45	-114.387558019348\\
177.466666666667	-114.352790208839\\
177.483333333333	-114.31812841578\\
177.5	-114.28357205057\\
177.516666666667	-114.249120526138\\
177.533333333333	-114.214773257984\\
177.55	-114.180529664213\\
177.566666666667	-114.146389165568\\
177.583333333333	-114.112351185465\\
177.6	-114.078415150018\\
177.616666666667	-114.044580488072\\
177.633333333333	-114.010846631223\\
177.65	-113.977213013849\\
177.666666666667	-113.943679073126\\
177.683333333333	-113.910244249051\\
177.7	-113.876907984463\\
177.716666666667	-113.843669725057\\
177.733333333333	-113.810528919404\\
177.75	-113.77748501896\\
177.766666666667	-113.744537478086\\
177.783333333333	-113.711685754054\\
177.8	-113.678929307062\\
177.816666666667	-113.64626760024\\
177.833333333333	-113.613700099661\\
177.85	-113.581226274346\\
177.866666666667	-113.548845596271\\
177.883333333333	-113.516557540372\\
177.9	-113.484361584549\\
177.916666666667	-113.452257209669\\
177.933333333333	-113.420243899569\\
177.95	-113.388321141054\\
177.966666666667	-113.356488423901\\
177.983333333333	-113.324745240858\\
178	-113.293091087641\\
178.016666666667	-113.261525462934\\
178.033333333333	-113.230047868385\\
178.05	-113.198657808603\\
178.066666666667	-113.167354791154\\
178.083333333333	-113.136138326559\\
178.1	-113.105007928282\\
178.116666666667	-113.073963112733\\
178.133333333333	-113.043003399255\\
178.15	-113.01212831012\\
178.166666666667	-112.98133737052\\
178.183333333333	-112.950630108563\\
178.2	-112.920006055258\\
178.216666666667	-112.889464744514\\
178.233333333333	-112.859005713125\\
178.25	-112.828628500763\\
178.266666666667	-112.798332649968\\
178.283333333333	-112.768117706138\\
178.3	-112.737983217517\\
178.316666666667	-112.707928735184\\
178.333333333333	-112.677953813045\\
178.35	-112.648058007817\\
178.366666666667	-112.618240879019\\
178.383333333333	-112.588501988961\\
178.4	-112.558840902728\\
178.416666666667	-112.52925718817\\
178.433333333333	-112.499750415889\\
178.45	-112.470320159225\\
178.466666666667	-112.440965994245\\
178.483333333333	-112.411687499727\\
178.5	-112.382484257147\\
178.516666666667	-112.35335585067\\
178.533333333333	-112.324301867127\\
178.55	-112.29532189601\\
178.566666666667	-112.266415529452\\
178.583333333333	-112.237582362216\\
178.6	-112.20882199168\\
178.616666666667	-112.180134017821\\
178.633333333333	-112.151518043201\\
178.65	-112.122973672956\\
178.666666666667	-112.094500514776\\
178.683333333333	-112.066098178891\\
178.7	-112.037766278062\\
178.716666666667	-112.009504427557\\
178.733333333333	-111.981312245144\\
178.75	-111.953189351072\\
178.766666666667	-111.925135368056\\
178.783333333333	-111.897149921263\\
178.8	-111.869232638298\\
178.816666666667	-111.841383149184\\
178.833333333333	-111.813601086354\\
178.85	-111.785886084629\\
178.866666666667	-111.758237781209\\
178.883333333333	-111.730655815652\\
178.9	-111.703139829863\\
178.916666666667	-111.675689468078\\
178.933333333333	-111.648304376846\\
178.95	-111.620984205019\\
178.966666666667	-111.593728603731\\
178.983333333333	-111.566537226388\\
179	-111.539409728651\\
179.016666666667	-111.512345768419\\
179.033333333333	-111.485345005816\\
179.05	-111.458407103178\\
179.066666666667	-111.431531725034\\
179.083333333333	-111.404718538092\\
179.1	-111.377967211225\\
179.116666666667	-111.351277415459\\
179.133333333333	-111.324648823953\\
179.15	-111.298081111986\\
179.166666666667	-111.271573956945\\
179.183333333333	-111.245127038305\\
179.2	-111.218740037622\\
179.216666666667	-111.192412638511\\
179.233333333333	-111.166144526636\\
179.25	-111.139935389692\\
179.266666666667	-111.113784917397\\
179.283333333333	-111.087692801471\\
179.3	-111.061658735624\\
179.316666666667	-111.035682415543\\
179.333333333333	-111.009763538877\\
179.35	-110.983901805225\\
179.366666666667	-110.958096916117\\
179.383333333333	-110.932348575005\\
179.4	-110.906656487247\\
179.416666666667	-110.881020360096\\
179.433333333333	-110.85543990268\\
179.45	-110.829914825995\\
179.466666666667	-110.80444484289\\
179.483333333333	-110.77902966805\\
179.5	-110.753669017987\\
179.516666666667	-110.728362611024\\
179.533333333333	-110.703110167283\\
179.55	-110.677911408671\\
179.566666666667	-110.652766058869\\
179.583333333333	-110.627673843317\\
179.6	-110.602634489199\\
179.616666666667	-110.577647725437\\
179.633333333333	-110.552713282672\\
179.65	-110.527830893252\\
179.666666666667	-110.503000291223\\
179.683333333333	-110.478221212315\\
179.7	-110.453493393926\\
179.716666666667	-110.428816575114\\
179.733333333333	-110.404190496585\\
179.75	-110.379614900677\\
179.766666666667	-110.35508953135\\
179.783333333333	-110.330614134176\\
179.8	-110.306188456324\\
179.816666666667	-110.281812246549\\
179.833333333333	-110.257485255181\\
179.85	-110.233207234112\\
179.866666666667	-110.208977936787\\
179.883333333333	-110.184797118189\\
179.9	-110.16066453483\\
179.916666666667	-110.13657994474\\
179.933333333333	-110.112543107452\\
179.95	-110.088553783997\\
179.966666666667	-110.064611736885\\
179.983333333333	-110.040716730102\\
180	-110.016868529095\\
180.016666666667	-109.993066900758\\
180.033333333333	-109.969311613429\\
180.05	-109.945602436873\\
180.066666666667	-109.921939142273\\
180.083333333333	-109.898321502219\\
180.1	-109.874749290702\\
180.116666666667	-109.851222283095\\
180.133333333333	-109.82774025615\\
180.15	-109.804302987987\\
180.166666666667	-109.780910258077\\
180.183333333333	-109.757561847243\\
180.2	-109.734257537639\\
180.216666666667	-109.710997112749\\
180.233333333333	-109.68778035737\\
180.25	-109.664607057607\\
180.266666666667	-109.641477000862\\
180.283333333333	-109.618389975823\\
180.3	-109.595345772455\\
180.316666666667	-109.572344181993\\
180.333333333333	-109.549384996928\\
180.35	-109.526468011003\\
180.366666666667	-109.503593019198\\
180.383333333333	-109.480759817725\\
180.4	-109.457968204019\\
180.416666666667	-109.435217976725\\
180.433333333333	-109.412508935692\\
180.45	-109.389840881966\\
180.466666666667	-109.367213617776\\
180.483333333333	-109.344626946528\\
180.5	-109.322080672798\\
180.516666666667	-109.29957460232\\
180.533333333333	-109.27710854198\\
180.55	-109.254682299806\\
180.566666666667	-109.232295684961\\
180.583333333333	-109.209948507732\\
180.6	-109.187640579524\\
180.616666666667	-109.165371712852\\
180.633333333333	-109.143141721332\\
180.65	-109.12095041967\\
180.666666666667	-109.098797623662\\
180.683333333333	-109.076683150175\\
180.7	-109.054606817149\\
180.716666666667	-109.032568443584\\
180.733333333333	-109.010567849533\\
180.75	-108.988604856093\\
180.766666666667	-108.966679285402\\
180.783333333333	-108.944790960627\\
180.8	-108.922939705955\\
180.816666666667	-108.901125346592\\
180.833333333333	-108.879347708749\\
180.85	-108.857606619641\\
180.866666666667	-108.835901907471\\
180.883333333333	-108.814233401432\\
180.9	-108.792600931695\\
180.916666666667	-108.7710043294\\
180.933333333333	-108.749443426654\\
180.95	-108.727918056521\\
180.966666666667	-108.706428053014\\
180.983333333333	-108.684973251092\\
181	-108.663553486649\\
181.016666666667	-108.642168596509\\
181.033333333333	-108.620818418419\\
181.05	-108.599502791044\\
181.066666666667	-108.578221553957\\
181.083333333333	-108.556974547635\\
181.1	-108.535761613453\\
181.116666666667	-108.514582593674\\
181.133333333333	-108.493437331447\\
181.15	-108.472325670796\\
181.166666666667	-108.451247456619\\
181.183333333333	-108.430202534677\\
181.2	-108.40919075159\\
181.216666666667	-108.388211954831\\
181.233333333333	-108.367265992719\\
181.25	-108.346352714413\\
181.266666666667	-108.325471969908\\
181.283333333333	-108.304623610025\\
181.3	-108.28380748641\\
181.316666666667	-108.263023451523\\
181.333333333333	-108.242271358635\\
181.35	-108.221551061825\\
181.366666666667	-108.200862415967\\
181.383333333333	-108.180205276732\\
181.4	-108.159579500576\\
181.416666666667	-108.13898494474\\
181.433333333333	-108.118421467239\\
181.45	-108.097888926862\\
181.466666666667	-108.077387183161\\
181.483333333333	-108.056916096451\\
181.5	-108.0364755278\\
181.516666666667	-108.016065339027\\
181.533333333333	-107.995685392694\\
181.55	-107.975335552103\\
181.566666666667	-107.95501568129\\
181.583333333333	-107.934725645019\\
181.6	-107.914465308779\\
181.616666666667	-107.894234538775\\
181.633333333333	-107.874033201928\\
181.65	-107.853861165866\\
181.666666666667	-107.833718298922\\
181.683333333333	-107.813604470126\\
181.7	-107.793519549202\\
181.716666666667	-107.773463406565\\
181.733333333333	-107.753435913311\\
181.75	-107.733436941216\\
181.766666666667	-107.713466362734\\
181.783333333333	-107.693524050984\\
181.8	-107.673609879753\\
181.816666666667	-107.653723723488\\
181.833333333333	-107.633865457292\\
181.85	-107.61403495692\\
181.866666666667	-107.594232098775\\
181.883333333333	-107.574456759899\\
181.9	-107.554708817975\\
181.916666666667	-107.53498815132\\
181.933333333333	-107.515294638879\\
181.95	-107.495628160221\\
181.966666666667	-107.475988595539\\
181.983333333333	-107.45637582564\\
182	-107.436789731943\\
182.016666666667	-107.417230196476\\
182.033333333333	-107.397697101872\\
182.05	-107.378190331361\\
182.066666666667	-107.35870976877\\
182.083333333333	-107.339255298519\\
182.1	-107.319826805613\\
182.116666666667	-107.300424175641\\
182.133333333333	-107.281047294774\\
182.15	-107.261696049756\\
182.166666666667	-107.242370327904\\
182.183333333333	-107.223070017102\\
182.2	-107.203795005798\\
182.216666666667	-107.184545183001\\
182.233333333333	-107.165320438277\\
182.25	-107.146120661743\\
182.266666666667	-107.126945744065\\
182.283333333333	-107.107795576455\\
182.3	-107.088670050666\\
182.316666666667	-107.069569058991\\
182.333333333333	-107.050492494253\\
182.35	-107.03144024981\\
182.366666666667	-107.012412219544\\
182.383333333333	-106.993408297863\\
182.4	-106.974428379693\\
182.416666666667	-106.955472360478\\
182.433333333333	-106.936540136175\\
182.45	-106.917631603251\\
182.466666666667	-106.898746658678\\
182.483333333333	-106.879885199932\\
182.5	-106.86104712499\\
182.516666666667	-106.842232332321\\
182.533333333333	-106.823440720892\\
182.55	-106.804672190158\\
182.566666666667	-106.785926640058\\
182.583333333333	-106.767203971019\\
182.6	-106.748504083943\\
182.616666666667	-106.729826880214\\
182.633333333333	-106.711172261685\\
182.65	-106.692540130684\\
182.666666666667	-106.673930390003\\
182.683333333333	-106.655342942901\\
182.7	-106.636777693097\\
182.716666666667	-106.618234544769\\
182.733333333333	-106.59971340255\\
182.75	-106.581214171527\\
182.766666666667	-106.562736757233\\
182.783333333333	-106.544281065652\\
182.8	-106.525847003208\\
182.816666666667	-106.507434476768\\
182.833333333333	-106.489043393635\\
182.85	-106.470673661549\\
182.866666666667	-106.452325188681\\
182.883333333333	-106.433997883631\\
182.9	-106.415691655427\\
182.916666666667	-106.397406413519\\
182.933333333333	-106.37914206778\\
182.95	-106.3608985285\\
182.966666666667	-106.342675706385\\
182.983333333333	-106.324473512554\\
183	-106.306291858537\\
183.016666666667	-106.28813065627\\
183.033333333333	-106.269989818097\\
183.05	-106.251869256761\\
183.066666666667	-106.233768885406\\
183.083333333333	-106.215688617575\\
183.1	-106.197628367205\\
183.116666666667	-106.179588048623\\
183.133333333333	-106.161567576548\\
183.15	-106.143566866085\\
183.166666666667	-106.125585832726\\
183.183333333333	-106.107624392343\\
183.2	-106.089682461188\\
183.216666666667	-106.071759955891\\
183.233333333333	-106.053856793458\\
183.25	-106.035972891266\\
183.266666666667	-106.018108167062\\
183.283333333333	-106.000262538964\\
183.3	-105.982435925453\\
183.316666666667	-105.964628245372\\
183.333333333333	-105.946839417929\\
183.35	-105.929069362688\\
183.366666666667	-105.91131799957\\
183.383333333333	-105.89358524885\\
183.4	-105.875871031156\\
183.416666666667	-105.858175267464\\
183.433333333333	-105.8404978791\\
183.45	-105.822838787733\\
183.466666666667	-105.805197915376\\
183.483333333333	-105.787575184384\\
183.5	-105.76997051745\\
183.516666666667	-105.752383837604\\
183.533333333333	-105.734815068212\\
183.55	-105.717264132969\\
183.566666666667	-105.699730955906\\
183.583333333333	-105.682215461377\\
183.6	-105.664717574065\\
183.616666666667	-105.647237218979\\
183.633333333333	-105.629774321448\\
183.65	-105.612328807122\\
183.666666666667	-105.594900601969\\
183.683333333333	-105.577489632275\\
183.7	-105.560095824639\\
183.716666666667	-105.542719105972\\
183.733333333333	-105.525359403498\\
183.75	-105.508016644748\\
183.766666666667	-105.49069075756\\
183.783333333333	-105.473381670076\\
183.8	-105.456089310743\\
183.816666666667	-105.438813608308\\
183.833333333333	-105.421554491816\\
183.85	-105.404311890613\\
183.866666666667	-105.387085734337\\
183.883333333333	-105.369875952922\\
183.9	-105.352682476592\\
183.916666666667	-105.335505235864\\
183.933333333333	-105.318344161541\\
183.95	-105.301199184714\\
183.966666666667	-105.284070236758\\
183.983333333333	-105.266957249333\\
184	-105.249860154379\\
184.016666666667	-105.232778884115\\
184.033333333333	-105.215713371039\\
184.05	-105.198663547927\\
184.066666666667	-105.181629347827\\
184.083333333333	-105.164610704062\\
184.1	-105.147607550224\\
184.116666666667	-105.130619820177\\
184.133333333333	-105.113647448053\\
184.15	-105.09669036825\\
184.166666666667	-105.079748515429\\
184.183333333333	-105.062821824517\\
184.2	-105.045910230701\\
184.216666666667	-105.029013669429\\
184.233333333333	-105.012132076408\\
184.25	-104.9952653876\\
184.266666666667	-104.978413539224\\
184.283333333333	-104.961576467752\\
184.3	-104.944754109909\\
184.316666666667	-104.927946402672\\
184.333333333333	-104.911153283264\\
184.35	-104.894374689159\\
184.366666666667	-104.877610558075\\
184.383333333333	-104.860860827978\\
184.4	-104.844125437074\\
184.416666666667	-104.827404323813\\
184.433333333333	-104.810697426884\\
184.45	-104.794004685218\\
184.466666666667	-104.77732603798\\
184.483333333333	-104.760661424574\\
184.5	-104.744010784638\\
184.516666666667	-104.727374058042\\
184.533333333333	-104.710751184891\\
184.55	-104.694142105517\\
184.566666666667	-104.677546760485\\
184.583333333333	-104.660965090586\\
184.6	-104.644397036837\\
184.616666666667	-104.627842540481\\
184.633333333333	-104.611301542987\\
184.65	-104.594773986042\\
184.666666666667	-104.578259811559\\
184.683333333333	-104.561758961667\\
184.7	-104.545271378717\\
184.716666666667	-104.528797005276\\
184.733333333333	-104.512335784126\\
184.75	-104.495887658265\\
184.766666666667	-104.479452570905\\
184.783333333333	-104.463030465469\\
184.8	-104.446621285593\\
184.816666666667	-104.43022497512\\
184.833333333333	-104.413841478104\\
184.85	-104.397470738805\\
184.866666666667	-104.381112701691\\
184.883333333333	-104.364767311432\\
184.9	-104.348434512904\\
184.916666666667	-104.332114251185\\
184.933333333333	-104.315806471554\\
184.95	-104.29951111949\\
184.966666666667	-104.283228140672\\
184.983333333333	-104.266957480976\\
185	-104.250699086475\\
185.016666666667	-104.234452903438\\
185.033333333333	-104.218218878327\\
185.05	-104.201996957798\\
185.066666666667	-104.1857870887\\
185.083333333333	-104.169589218072\\
185.1	-104.153403293142\\
185.116666666667	-104.13722926133\\
185.133333333333	-104.121067070241\\
185.15	-104.104916667667\\
185.166666666667	-104.088778001586\\
185.183333333333	-104.07265102016\\
185.2	-104.056535671734\\
185.216666666667	-104.040431904838\\
185.233333333333	-104.02433966818\\
185.25	-104.008258910649\\
185.266666666667	-103.992189581314\\
185.283333333333	-103.976131629422\\
185.3	-103.960085004397\\
185.316666666667	-103.944049655839\\
185.333333333333	-103.928025533522\\
185.35	-103.912012587396\\
185.366666666667	-103.896010767582\\
185.383333333333	-103.880020024375\\
185.4	-103.86404030824\\
185.416666666667	-103.848071569812\\
185.433333333333	-103.832113759895\\
185.45	-103.816166829462\\
185.466666666667	-103.800230729652\\
185.483333333333	-103.784305411771\\
185.5	-103.76839082729\\
185.516666666667	-103.752486927843\\
185.533333333333	-103.73659366523\\
185.55	-103.720710991411\\
185.566666666667	-103.704838858508\\
185.583333333333	-103.688977218805\\
185.6	-103.673126024743\\
185.616666666667	-103.657285228924\\
185.633333333333	-103.641454784106\\
185.65	-103.625634643206\\
185.666666666667	-103.609824759294\\
185.683333333333	-103.594025085597\\
185.7	-103.578235575497\\
185.716666666667	-103.562456182527\\
185.733333333333	-103.546686860374\\
185.75	-103.530927562877\\
185.766666666667	-103.515178244023\\
185.783333333333	-103.499438857951\\
185.8	-103.48370935895\\
185.816666666667	-103.467989701453\\
185.833333333333	-103.452279840045\\
185.85	-103.436579729454\\
185.866666666667	-103.420889324556\\
185.883333333333	-103.405208580369\\
185.9	-103.389537452058\\
185.916666666667	-103.373875894928\\
185.933333333333	-103.358223864428\\
185.95	-103.342581316149\\
185.966666666667	-103.326948205821\\
185.983333333333	-103.311324489315\\
186	-103.29571012264\\
186.016666666667	-103.280105061945\\
186.033333333333	-103.264509263515\\
186.05	-103.248922683771\\
186.066666666667	-103.233345279272\\
186.083333333333	-103.217777006711\\
186.1	-103.202217822914\\
186.116666666667	-103.186667684843\\
186.133333333333	-103.171126549592\\
186.15	-103.155594374385\\
186.166666666667	-103.14007111658\\
186.183333333333	-103.124556733665\\
186.2	-103.109051183256\\
186.216666666667	-103.093554423101\\
186.233333333333	-103.078066411073\\
186.25	-103.062587105174\\
186.266666666667	-103.047116463535\\
186.283333333333	-103.031654444409\\
186.3	-103.016201006178\\
186.316666666667	-103.000756107347\\
186.333333333333	-102.985319706544\\
186.35	-102.969891762522\\
186.366666666667	-102.954472234157\\
186.383333333333	-102.939061080445\\
186.4	-102.923658260504\\
186.416666666667	-102.908263733573\\
186.433333333333	-102.892877459009\\
186.45	-102.87749939629\\
186.466666666667	-102.862129505013\\
186.483333333333	-102.846767744889\\
186.5	-102.83141407575\\
186.516666666667	-102.816068457542\\
186.533333333333	-102.800730850329\\
186.55	-102.785401214287\\
186.566666666667	-102.770079509709\\
186.583333333333	-102.754765697\\
186.6	-102.73945973668\\
186.616666666667	-102.724161589379\\
186.633333333333	-102.708871215841\\
186.65	-102.693588576919\\
186.666666666667	-102.678313633579\\
186.683333333333	-102.663046346896\\
186.7	-102.647786678052\\
186.716666666667	-102.63253458834\\
186.733333333333	-102.617290039162\\
186.75	-102.602052992023\\
186.766666666667	-102.58682340854\\
186.783333333333	-102.571601250433\\
186.8	-102.556386479527\\
186.816666666667	-102.541179057755\\
186.833333333333	-102.525978947151\\
186.85	-102.510786109855\\
186.866666666667	-102.495600508109\\
186.883333333333	-102.480422104257\\
186.9	-102.465250860747\\
186.916666666667	-102.450086740126\\
186.933333333333	-102.434929705043\\
186.95	-102.419779718248\\
186.966666666667	-102.404636742588\\
186.983333333333	-102.38950074101\\
187	-102.374371676562\\
187.016666666667	-102.359249512387\\
187.033333333333	-102.344134211726\\
187.05	-102.329025737917\\
187.066666666667	-102.313924054393\\
187.083333333333	-102.298829124685\\
187.1	-102.283740912417\\
187.116666666667	-102.268659381309\\
187.133333333333	-102.253584495172\\
187.15	-102.238516217915\\
187.166666666667	-102.223454513536\\
187.183333333333	-102.208399346128\\
187.2	-102.193350679872\\
187.216666666667	-102.178308479045\\
187.233333333333	-102.163272708012\\
187.25	-102.148243331228\\
187.266666666667	-102.133220313238\\
187.283333333333	-102.118203618677\\
187.3	-102.103193212268\\
187.316666666667	-102.088189058822\\
187.333333333333	-102.073191123236\\
187.35	-102.058199370498\\
187.366666666667	-102.043213765679\\
187.383333333333	-102.028234273937\\
187.4	-102.013260860515\\
187.416666666667	-101.998293490743\\
187.433333333333	-101.983332130034\\
187.45	-101.968376743884\\
187.466666666667	-101.953427297875\\
187.483333333333	-101.938483757669\\
187.5	-101.923546089014\\
187.516666666667	-101.908614257737\\
187.533333333333	-101.893688229748\\
187.55	-101.878767971038\\
187.566666666667	-101.863853447678\\
187.583333333333	-101.84894462582\\
187.6	-101.834041471693\\
187.616666666667	-101.81914395161\\
187.633333333333	-101.804252031957\\
187.65	-101.789365679203\\
187.666666666667	-101.774484859891\\
187.683333333333	-101.759609540644\\
187.7	-101.744739688161\\
187.716666666667	-101.729875269215\\
187.733333333333	-101.715016250659\\
187.75	-101.700162599417\\
187.766666666667	-101.685314282492\\
187.783333333333	-101.670471266959\\
187.8	-101.655633519967\\
187.816666666667	-101.64080100874\\
187.833333333333	-101.625973700573\\
187.85	-101.611151562836\\
187.866666666667	-101.59633456297\\
187.883333333333	-101.581522668488\\
187.9	-101.566715846975\\
187.916666666667	-101.551914066084\\
187.933333333333	-101.537117293543\\
187.95	-101.522325497146\\
187.966666666667	-101.507538644759\\
187.983333333333	-101.492756704317\\
188	-101.477979643823\\
188.016666666667	-101.463207431348\\
188.033333333333	-101.448440035032\\
188.05	-101.433677423082\\
188.066666666667	-101.418919563771\\
188.083333333333	-101.40416642544\\
188.1	-101.389417976496\\
188.116666666667	-101.374674185412\\
188.133333333333	-101.359935020725\\
188.15	-101.345200451039\\
188.166666666667	-101.33047044502\\
188.183333333333	-101.315744971401\\
188.2	-101.301023998977\\
188.216666666667	-101.286307496606\\
188.233333333333	-101.27159543321\\
188.25	-101.256887777773\\
188.266666666667	-101.242184499342\\
188.283333333333	-101.227485567024\\
188.3	-101.21279094999\\
188.316666666667	-101.198100617468\\
188.333333333333	-101.18341453875\\
188.35	-101.168732683187\\
188.366666666667	-101.15405502019\\
188.383333333333	-101.139381519229\\
188.4	-101.124712149833\\
188.416666666667	-101.110046881589\\
188.433333333333	-101.095385684144\\
188.45	-101.080728527201\\
188.466666666667	-101.066075380521\\
188.483333333333	-101.051426213924\\
188.5	-101.036780997283\\
188.516666666667	-101.02213970053\\
188.533333333333	-101.007502293653\\
188.55	-100.992868746694\\
188.566666666667	-100.978239029752\\
188.583333333333	-100.963613112979\\
188.6	-100.948990966582\\
188.616666666667	-100.934372560824\\
188.633333333333	-100.919757866019\\
188.65	-100.905146852536\\
188.666666666667	-100.890539490796\\
188.683333333333	-100.875935751274\\
188.7	-100.861335604496\\
188.716666666667	-100.846739021041\\
188.733333333333	-100.832145971539\\
188.75	-100.817556426671\\
188.766666666667	-100.802970357169\\
188.783333333333	-100.788387733815\\
188.8	-100.773808527443\\
188.816666666667	-100.759232708935\\
188.833333333333	-100.744660249222\\
188.85	-100.730091119287\\
188.866666666667	-100.71552529016\\
188.883333333333	-100.700962732917\\
188.9	-100.686403418686\\
188.916666666667	-100.671847318641\\
188.933333333333	-100.657294404004\\
188.95	-100.642744646042\\
188.966666666667	-100.628198016072\\
188.983333333333	-100.613654485454\\
189	-100.599114025597\\
189.016666666667	-100.584576607954\\
189.033333333333	-100.570042204024\\
189.05	-100.55551078535\\
189.066666666667	-100.54098232352\\
189.083333333333	-100.526456790169\\
189.1	-100.511934156972\\
189.116666666667	-100.497414395651\\
189.133333333333	-100.482897477969\\
189.15	-100.468383375733\\
189.166666666667	-100.453872060793\\
189.183333333333	-100.439363505041\\
189.2	-100.424857680412\\
189.216666666667	-100.410354558881\\
189.233333333333	-100.395854112467\\
189.25	-100.381356313227\\
189.266666666667	-100.366861133261\\
189.283333333333	-100.352368544709\\
189.3	-100.337878519751\\
189.316666666667	-100.323391030608\\
189.333333333333	-100.308906049538\\
189.35	-100.29442354884\\
189.366666666667	-100.279943500852\\
189.383333333333	-100.26546587795\\
189.4	-100.250990652549\\
189.416666666667	-100.236517797101\\
189.433333333333	-100.222047284097\\
189.45	-100.207579086064\\
189.466666666667	-100.193113175566\\
189.483333333333	-100.178649525205\\
189.5	-100.164188107619\\
189.516666666667	-100.149728895482\\
189.533333333333	-100.135271861504\\
189.55	-100.12081697843\\
189.566666666667	-100.106364219041\\
189.583333333333	-100.091913556152\\
189.6	-100.077464962614\\
189.616666666667	-100.063018411312\\
189.633333333333	-100.048573875163\\
189.65	-100.03413132712\\
189.666666666667	-100.01969074017\\
189.683333333333	-100.005252087331\\
189.7	-99.9908153416546\\
189.716666666667	-99.976380476226\\
189.733333333333	-99.9619474641617\\
189.75	-99.9475162786104\\
189.766666666667	-99.9330868927525\\
189.783333333333	-99.9186592798001\\
189.8	-99.904233412996\\
189.816666666667	-99.889809265614\\
189.833333333333	-99.8753868109585\\
189.85	-99.8609660223641\\
189.866666666667	-99.8465468731954\\
189.883333333333	-99.8321293368468\\
189.9	-99.8177133867419\\
189.916666666667	-99.8032989963336\\
189.933333333333	-99.7888861391034\\
189.95	-99.7744747885617\\
189.966666666667	-99.7600649182468\\
189.983333333333	-99.7456565017253\\
190	-99.7312495125914\\
190.016666666667	-99.7168439244666\\
190.033333333333	-99.7024397109999\\
190.05	-99.6880368458668\\
190.066666666667	-99.6736353027696\\
190.083333333333	-99.6592350554369\\
190.1	-99.6448360776233\\
190.116666666667	-99.6304383431092\\
190.133333333333	-99.6160418257006\\
190.15	-99.6016464992285\\
190.166666666667	-99.5872523375491\\
190.183333333333	-99.572859314543\\
190.2	-99.5584674041154\\
190.216666666667	-99.5440765801957\\
190.233333333333	-99.5296868167369\\
190.25	-99.5152980877158\\
190.266666666667	-99.5009103671325\\
190.283333333333	-99.48652362901\\
190.3	-99.4721378473943\\
190.316666666667	-99.4577529963538\\
190.333333333333	-99.4433690499792\\
190.35	-99.428985982383\\
190.366666666667	-99.4146037676996\\
190.383333333333	-99.4002223800848\\
190.4	-99.3858417937157\\
190.416666666667	-99.3714619827901\\
190.433333333333	-99.3570829215265\\
190.45	-99.342704584164\\
190.466666666667	-99.3283269449615\\
190.483333333333	-99.3139499781981\\
190.5	-99.2995736581722\\
190.516666666667	-99.2851979592018\\
190.533333333333	-99.2708228556238\\
190.55	-99.256448321794\\
190.566666666667	-99.2420743320866\\
190.583333333333	-99.2277008608944\\
190.6	-99.213327882628\\
190.616666666667	-99.1989553717159\\
190.633333333333	-99.184583302604\\
190.65	-99.1702116497555\\
190.666666666667	-99.1558403876507\\
190.683333333333	-99.1414694907866\\
190.7	-99.1270989336766\\
190.716666666667	-99.1127286908505\\
190.733333333333	-99.0983587368539\\
190.75	-99.0839890462483\\
190.766666666667	-99.0696195936105\\
190.783333333333	-99.0552503535326\\
190.8	-99.0408813006217\\
190.816666666667	-99.0265124094995\\
190.833333333333	-99.0121436548023\\
190.85	-98.9977750111804\\
190.866666666667	-98.9834064532982\\
190.883333333333	-98.9690379558337\\
190.9	-98.9546694934784\\
190.916666666667	-98.940301040937\\
190.933333333333	-98.925932572927\\
190.95	-98.9115640641788\\
190.966666666667	-98.8971954894352\\
190.983333333333	-98.882826823451\\
191	-98.868458040993\\
191.016666666667	-98.8540891168398\\
191.033333333333	-98.8397200257813\\
191.05	-98.8253507426187\\
191.066666666667	-98.8109812421641\\
191.083333333333	-98.7966114992403\\
191.1	-98.7822414886804\\
191.116666666667	-98.7678711853279\\
191.133333333333	-98.753500564036\\
191.15	-98.7391295996679\\
191.166666666667	-98.724758267096\\
191.183333333333	-98.710386541202\\
191.2	-98.6960143968765\\
191.216666666667	-98.6816418090189\\
191.233333333333	-98.667268752537\\
191.25	-98.6528952023467\\
191.266666666667	-98.6385211333721\\
191.283333333333	-98.6241465205449\\
191.3	-98.6097713388042\\
191.316666666667	-98.5953955630966\\
191.333333333333	-98.5810191683752\\
191.35	-98.5666421296004\\
191.366666666667	-98.5522644217387\\
191.383333333333	-98.537886019763\\
191.4	-98.5235068986522\\
191.416666666667	-98.509127033391\\
191.433333333333	-98.4947463989694\\
191.45	-98.480364970383\\
191.466666666667	-98.4659827226322\\
191.483333333333	-98.4515996307224\\
191.5	-98.4372156696631\\
191.516666666667	-98.4228308144687\\
191.533333333333	-98.4084450401572\\
191.55	-98.3940583217505\\
191.566666666667	-98.3796706342743\\
191.583333333333	-98.3652819527574\\
191.6	-98.3508922522317\\
191.616666666667	-98.336501507732\\
191.633333333333	-98.3221096942957\\
191.65	-98.3077167869625\\
191.666666666667	-98.2933227607742\\
191.683333333333	-98.2789275907747\\
191.7	-98.2645312520091\\
191.716666666667	-98.2501337195244\\
191.733333333333	-98.2357349683682\\
191.75	-98.2213349735895\\
191.766666666667	-98.2069337102376\\
191.783333333333	-98.1925311533624\\
191.8	-98.1781272780138\\
191.816666666667	-98.163722059242\\
191.833333333333	-98.1493154720965\\
191.85	-98.1349074916263\\
191.866666666667	-98.1204980928798\\
191.883333333333	-98.1060872509044\\
191.9	-98.0916749407458\\
191.916666666667	-98.0772611374487\\
191.933333333333	-98.0628458160557\\
191.95	-98.0484289516075\\
191.966666666667	-98.0340105191426\\
191.983333333333	-98.0195904936969\\
192	-98.0051688503036\\
192.016666666667	-97.9907455639932\\
192.033333333333	-97.9763206097925\\
192.05	-97.9618939627252\\
192.066666666667	-97.9474655978111\\
192.083333333333	-97.9330354900663\\
192.1	-97.9186036145025\\
192.116666666667	-97.904169946127\\
192.133333333333	-97.8897344599425\\
192.15	-97.8752971309468\\
192.166666666667	-97.8608579341324\\
192.183333333333	-97.8464168444867\\
192.2	-97.8319738369911\\
192.216666666667	-97.8175288866214\\
192.233333333333	-97.8030819683471\\
192.25	-97.7886330571314\\
192.266666666667	-97.7741821279309\\
192.283333333333	-97.7597291556953\\
192.3	-97.7452741153672\\
192.316666666667	-97.730816981882\\
192.333333333333	-97.7163577301673\\
192.35	-97.701896335143\\
192.366666666667	-97.6874327717209\\
192.383333333333	-97.6729670148044\\
192.4	-97.6584990392884\\
192.416666666667	-97.6440288200592\\
192.433333333333	-97.6295563319935\\
192.45	-97.6150815499594\\
192.466666666667	-97.6006044488148\\
192.483333333333	-97.5861250034084\\
192.5	-97.5716431885783\\
192.516666666667	-97.5571589791527\\
192.533333333333	-97.5426723499492\\
192.55	-97.5281832757745\\
192.566666666667	-97.5136917314245\\
192.583333333333	-97.4991976916836\\
192.6	-97.484701131325\\
192.616666666667	-97.4702020251095\\
192.633333333333	-97.4557003477867\\
192.65	-97.4411960740935\\
192.666666666667	-97.4266891787543\\
192.683333333333	-97.4121796364808\\
192.7	-97.3976674219717\\
192.716666666667	-97.3831525099125\\
192.733333333333	-97.3686348749752\\
192.75	-97.3541144918179\\
192.766666666667	-97.3395913350849\\
192.783333333333	-97.3250653794062\\
192.8	-97.3105365993972\\
192.816666666667	-97.2960049696587\\
192.833333333333	-97.2814704647762\\
192.85	-97.2669330593204\\
192.866666666667	-97.2523927278463\\
192.883333333333	-97.2378494448929\\
192.9	-97.2233031849836\\
192.916666666667	-97.2087539226253\\
192.933333333333	-97.1942016323084\\
192.95	-97.1796462885066\\
192.966666666667	-97.1650878656766\\
192.983333333333	-97.1505263382577\\
193	-97.1359616806719\\
193.016666666667	-97.1213938673231\\
193.033333333333	-97.1068228725974\\
193.05	-97.0922486708626\\
193.066666666667	-97.0776712364679\\
193.083333333333	-97.0630905437437\\
193.1	-97.0485065670013\\
193.116666666667	-97.0339192805327\\
193.133333333333	-97.0193286586104\\
193.15	-97.0047346754869\\
193.166666666667	-96.9901373053949\\
193.183333333333	-96.9755365225463\\
193.2	-96.9609323011329\\
193.216666666667	-96.9463246153253\\
193.233333333333	-96.9317134392731\\
193.25	-96.9170987471043\\
193.266666666667	-96.9024805129256\\
193.283333333333	-96.8878587108214\\
193.3	-96.8732333148543\\
193.316666666667	-96.8586042990641\\
193.333333333333	-96.8439716374682\\
193.35	-96.829335304061\\
193.366666666667	-96.8146952728133\\
193.383333333333	-96.8000515176729\\
193.4	-96.7854040125635\\
193.416666666667	-96.770752731385\\
193.433333333333	-96.7560976480128\\
193.45	-96.7414387362979\\
193.466666666667	-96.7267759700664\\
193.483333333333	-96.7121093231193\\
193.5	-96.6974387692322\\
193.516666666667	-96.6827642821552\\
193.533333333333	-96.6680858356125\\
193.55	-96.6534034033019\\
193.566666666667	-96.6387169588949\\
193.583333333333	-96.6240264760364\\
193.6	-96.609331928344\\
193.616666666667	-96.5946332894084\\
193.633333333333	-96.5799305327926\\
193.65	-96.5652236320318\\
193.666666666667	-96.550512560633\\
193.683333333333	-96.535797292075\\
193.7	-96.5210777998079\\
193.716666666667	-96.5063540572529\\
193.733333333333	-96.4916260378022\\
193.75	-96.4768937148181\\
193.766666666667	-96.4621570616335\\
193.783333333333	-96.4474160515513\\
193.8	-96.4326706578437\\
193.816666666667	-96.4179208537529\\
193.833333333333	-96.4031666124898\\
193.85	-96.3884079072342\\
193.866666666667	-96.3736447111347\\
193.883333333333	-96.358876997308\\
193.9	-96.3441047388388\\
193.916666666667	-96.3293279087795\\
193.933333333333	-96.3145464801501\\
193.95	-96.2997604259375\\
193.966666666667	-96.2849697190957\\
193.983333333333	-96.2701743325452\\
194	-96.2553742391725\\
194.016666666667	-96.2405694118305\\
194.033333333333	-96.2257598233376\\
194.05	-96.2109454464776\\
194.066666666667	-96.1961262539995\\
194.083333333333	-96.181302218617\\
194.1	-96.1664733130085\\
194.116666666667	-96.1516395098164\\
194.133333333333	-96.1368007816472\\
194.15	-96.121957101071\\
194.166666666667	-96.1071084406214\\
194.183333333333	-96.0922547727948\\
194.2	-96.0773960700505\\
194.216666666667	-96.0625323048101\\
194.233333333333	-96.0476634494576\\
194.25	-96.0327894763386\\
194.266666666667	-96.0179103577604\\
194.283333333333	-96.0030260659915\\
194.3	-95.9881365732613\\
194.316666666667	-95.9732418517599\\
194.333333333333	-95.9583418736376\\
194.35	-95.9434366110049\\
194.366666666667	-95.9285260359319\\
194.383333333333	-95.913610120448\\
194.4	-95.8986888365419\\
194.416666666667	-95.8837621561611\\
194.433333333333	-95.8688300512113\\
194.45	-95.8538924935566\\
194.466666666667	-95.8389494550187\\
194.483333333333	-95.8240009073772\\
194.5	-95.8090468223686\\
194.516666666667	-95.7940871716864\\
194.533333333333	-95.7791219269807\\
194.55	-95.7641510598577\\
194.566666666667	-95.7491745418798\\
194.583333333333	-95.7341923445648\\
194.6	-95.7192044393859\\
194.616666666667	-95.7042107977712\\
194.633333333333	-95.6892113911035\\
194.65	-95.67420619072\\
194.666666666667	-95.6591951679117\\
194.683333333333	-95.6441782939233\\
194.7	-95.629155539953\\
194.716666666667	-95.6141268771518\\
194.733333333333	-95.5990922766237\\
194.75	-95.5840517094246\\
194.766666666667	-95.5690051465627\\
194.783333333333	-95.5539525589978\\
194.8	-95.5388939176411\\
194.816666666667	-95.5238291933547\\
194.833333333333	-95.5087583569514\\
194.85	-95.4936813791943\\
194.866666666667	-95.4785982307966\\
194.883333333333	-95.463508882421\\
194.9	-95.4484133046795\\
194.916666666667	-95.4333114681332\\
194.933333333333	-95.4182033432916\\
194.95	-95.4030889006126\\
194.966666666667	-95.3879681105021\\
194.983333333333	-95.3728409433133\\
195	-95.3577073693468\\
195.016666666667	-95.3425673588499\\
195.033333333333	-95.3274208820167\\
195.05	-95.3122679089871\\
195.066666666667	-95.2971084098471\\
195.083333333333	-95.2819423546279\\
195.1	-95.2667697133059\\
195.116666666667	-95.2515904558021\\
195.133333333333	-95.236404551982\\
195.15	-95.2212119716551\\
195.166666666667	-95.2060126845743\\
195.183333333333	-95.1908066604361\\
195.2	-95.1755938688795\\
195.216666666667	-95.1603742794863\\
195.233333333333	-95.1451478617805\\
195.25	-95.1299145852276\\
195.266666666667	-95.1146744192347\\
195.283333333333	-95.09942733315\\
195.3	-95.0841732962622\\
195.316666666667	-95.0689122778004\\
195.333333333333	-95.0536442469334\\
195.35	-95.0383691727698\\
195.366666666667	-95.0230870243571\\
195.383333333333	-95.0077977706816\\
195.4	-94.9925013806682\\
195.416666666667	-94.9771978231795\\
195.433333333333	-94.9618870670157\\
195.45	-94.9465690809143\\
195.466666666667	-94.9312438335496\\
195.483333333333	-94.9159112935324\\
195.5	-94.9005714294093\\
195.516666666667	-94.8852242096627\\
195.533333333333	-94.8698696027101\\
195.55	-94.8545075769039\\
195.566666666667	-94.839138100531\\
195.583333333333	-94.8237611418121\\
195.6	-94.8083766689018\\
195.616666666667	-94.7929846498876\\
195.633333333333	-94.7775850527899\\
195.65	-94.7621778455616\\
195.666666666667	-94.7467629960875\\
195.683333333333	-94.7313404721838\\
195.7	-94.7159102415982\\
195.716666666667	-94.7004722720088\\
195.733333333333	-94.6850265310241\\
195.75	-94.6695729861825\\
195.766666666667	-94.6541116049519\\
195.783333333333	-94.6386423547291\\
195.8	-94.6231652028397\\
195.816666666667	-94.6076801165373\\
195.833333333333	-94.5921870630034\\
195.85	-94.5766860093466\\
195.866666666667	-94.5611769226026\\
195.883333333333	-94.5456597697334\\
195.9	-94.530134517627\\
195.916666666667	-94.5146011330972\\
195.933333333333	-94.4990595828825\\
195.95	-94.4835098336466\\
195.966666666667	-94.4679518519768\\
195.983333333333	-94.4523856043847\\
196	-94.436811057305\\
196.016666666667	-94.4212281770953\\
196.033333333333	-94.4056369300356\\
196.05	-94.3900372823281\\
196.066666666667	-94.374429200096\\
196.083333333333	-94.358812649384\\
196.1	-94.3431875961572\\
196.116666666667	-94.3275540063008\\
196.133333333333	-94.3119118456196\\
196.15	-94.2962610798378\\
196.166666666667	-94.2806016745982\\
196.183333333333	-94.2649335954615\\
196.2	-94.2492568079067\\
196.216666666667	-94.2335712773296\\
196.233333333333	-94.217876969043\\
196.25	-94.2021738482762\\
196.266666666667	-94.1864618801739\\
196.283333333333	-94.1707410297964\\
196.3	-94.1550112621187\\
196.316666666667	-94.1392725420305\\
196.333333333333	-94.1235248343348\\
196.35	-94.1077681037483\\
196.366666666667	-94.0920023149006\\
196.383333333333	-94.0762274323335\\
196.4	-94.0604434205007\\
196.416666666667	-94.0446502437672\\
196.433333333333	-94.0288478664088\\
196.45	-94.0130362526118\\
196.466666666667	-93.9972153664722\\
196.483333333333	-93.9813851719952\\
196.5	-93.9655456330947\\
196.516666666667	-93.9496967135932\\
196.533333333333	-93.9338383772205\\
196.55	-93.9179705876139\\
196.566666666667	-93.9020933083171\\
196.583333333333	-93.8862065027802\\
196.6	-93.8703101343587\\
196.616666666667	-93.8544041663131\\
196.633333333333	-93.8384885618086\\
196.65	-93.8225632839142\\
196.666666666667	-93.8066282956024\\
196.683333333333	-93.7906835597485\\
196.7	-93.7747290391302\\
196.716666666667	-93.758764696427\\
196.733333333333	-93.7427904942193\\
196.75	-93.7268063949886\\
196.766666666667	-93.7108123611161\\
196.783333333333	-93.6948083548826\\
196.8	-93.678794338468\\
196.816666666667	-93.6627702739506\\
196.833333333333	-93.646736123306\\
196.85	-93.6306918484075\\
196.866666666667	-93.614637411025\\
196.883333333333	-93.5985727728242\\
196.9	-93.5824978953665\\
196.916666666667	-93.5664127401081\\
196.933333333333	-93.5503172683993\\
196.95	-93.5342114414843\\
196.966666666667	-93.5180952205004\\
196.983333333333	-93.5019685664771\\
197	-93.4858314403361\\
197.016666666667	-93.46968380289\\
197.033333333333	-93.4535256148426\\
197.05	-93.4373568367871\\
197.066666666667	-93.4211774292066\\
197.083333333333	-93.4049873524725\\
197.1	-93.3887865668449\\
197.116666666667	-93.3725750324712\\
197.133333333333	-93.3563527093855\\
197.15	-93.3401195575085\\
197.166666666667	-93.3238755366463\\
197.183333333333	-93.3076206064901\\
197.2	-93.2913547266154\\
197.216666666667	-93.2750778564813\\
197.233333333333	-93.2587899554301\\
197.25	-93.2424909826863\\
197.266666666667	-93.2261808973564\\
197.283333333333	-93.2098596584275\\
197.3	-93.1935272247676\\
197.316666666667	-93.1771835551239\\
197.333333333333	-93.1608286081231\\
197.35	-93.1444623422699\\
197.366666666667	-93.1280847159468\\
197.383333333333	-93.1116956874135\\
197.4	-93.0952952148056\\
197.416666666667	-93.0788832561346\\
197.433333333333	-93.0624597692868\\
197.45	-93.0460247120228\\
197.466666666667	-93.0295780419765\\
197.483333333333	-93.0131197166548\\
197.5	-92.9966496934366\\
197.516666666667	-92.980167929572\\
197.533333333333	-92.9636743821821\\
197.55	-92.9471690082575\\
197.566666666667	-92.9306517646583\\
197.583333333333	-92.9141226081128\\
197.6	-92.8975814952173\\
197.616666666667	-92.8810283824348\\
197.633333333333	-92.8644632260947\\
197.65	-92.8478859823917\\
197.666666666667	-92.8312966073854\\
197.683333333333	-92.8146950569991\\
197.7	-92.7980812870197\\
197.716666666667	-92.7814552530961\\
197.733333333333	-92.7648169107392\\
197.75	-92.7481662153204\\
197.766666666667	-92.7315031220716\\
197.783333333333	-92.7148275860838\\
197.8	-92.6981395623065\\
197.816666666667	-92.681439005547\\
197.833333333333	-92.6647258704695\\
197.85	-92.6480001115942\\
197.866666666667	-92.6312616832969\\
197.883333333333	-92.6145105398076\\
197.9	-92.5977466352103\\
197.916666666667	-92.5809699234414\\
197.933333333333	-92.5641803582898\\
197.95	-92.5473778933954\\
197.966666666667	-92.5305624822483\\
197.983333333333	-92.5137340781885\\
198	-92.4968926344044\\
198.016666666667	-92.4800381039321\\
198.033333333333	-92.4631704396551\\
198.05	-92.4462895943026\\
198.066666666667	-92.4293955204493\\
198.083333333333	-92.4124881705139\\
198.1	-92.3955674967591\\
198.116666666667	-92.3786334512897\\
198.133333333333	-92.3616859860526\\
198.15	-92.3447250528353\\
198.166666666667	-92.3277506032652\\
198.183333333333	-92.3107625888089\\
198.2	-92.293760960771\\
198.216666666667	-92.2767456702932\\
198.233333333333	-92.2597166683536\\
198.25	-92.2426739057656\\
198.266666666667	-92.2256173331771\\
198.283333333333	-92.2085469010694\\
198.3	-92.1914625597562\\
198.316666666667	-92.174364259383\\
198.333333333333	-92.1572519499258\\
198.35	-92.1401255811904\\
198.366666666667	-92.1229851028112\\
198.383333333333	-92.1058304642504\\
198.4	-92.0886616147967\\
198.416666666667	-92.0714785035651\\
198.433333333333	-92.0542810794948\\
198.45	-92.0370692913492\\
198.466666666667	-92.0198430877142\\
198.483333333333	-92.0026024169977\\
198.5	-91.9853472274283\\
198.516666666667	-91.9680774670543\\
198.533333333333	-91.9507930837427\\
198.55	-91.9334940251782\\
198.566666666667	-91.9161802388621\\
198.583333333333	-91.8988516721114\\
198.6	-91.8815082720576\\
198.616666666667	-91.8641499856456\\
198.633333333333	-91.8467767596329\\
198.65	-91.8293885405881\\
198.666666666667	-91.8119852748902\\
198.683333333333	-91.7945669087276\\
198.7	-91.7771333880963\\
198.716666666667	-91.7596846587997\\
198.733333333333	-91.7422206664469\\
198.75	-91.7247413564519\\
198.766666666667	-91.707246674032\\
198.783333333333	-91.6897365642076\\
198.8	-91.6722109718\\
198.816666666667	-91.6546698414309\\
198.833333333333	-91.6371131175212\\
198.85	-91.6195407442897\\
198.866666666667	-91.6019526657518\\
198.883333333333	-91.5843488257186\\
198.9	-91.5667291677958\\
198.916666666667	-91.5490936353823\\
198.933333333333	-91.5314421716688\\
198.95	-91.513774719637\\
198.966666666667	-91.4960912220584\\
198.983333333333	-91.4783916214926\\
199	-91.4606758602868\\
199.016666666667	-91.4429438805737\\
199.033333333333	-91.4251956242712\\
199.05	-91.4074310330803\\
199.066666666667	-91.3896500484846\\
199.083333333333	-91.3718526117482\\
199.1	-91.3540386639152\\
199.116666666667	-91.3362081458081\\
199.133333333333	-91.3183609980264\\
199.15	-91.3004971609456\\
199.166666666667	-91.2826165747155\\
199.183333333333	-91.2647191792592\\
199.2	-91.2468049142716\\
199.216666666667	-91.2288737192184\\
199.233333333333	-91.2109255333343\\
199.25	-91.1929602956219\\
199.266666666667	-91.1749779448502\\
199.283333333333	-91.1569784195536\\
199.3	-91.1389616580299\\
199.316666666667	-91.1209275983397\\
199.333333333333	-91.1028761783042\\
199.35	-91.0848073355044\\
199.366666666667	-91.0667210072794\\
199.383333333333	-91.0486171307251\\
199.4	-91.0304956426926\\
199.416666666667	-91.012356479787\\
199.433333333333	-90.9941995783657\\
199.45	-90.9760248745373\\
199.466666666667	-90.9578323041596\\
199.483333333333	-90.9396218028386\\
199.5	-90.9213933059269\\
199.516666666667	-90.9031467485218\\
199.533333333333	-90.8848820654645\\
199.55	-90.866599191338\\
199.566666666667	-90.8482980604659\\
199.583333333333	-90.8299786069105\\
199.6	-90.8116407644719\\
199.616666666667	-90.7932844666857\\
199.633333333333	-90.7749096468216\\
199.65	-90.7565162378825\\
199.666666666667	-90.738104172602\\
199.683333333333	-90.7196733834432\\
199.7	-90.7012238025973\\
199.716666666667	-90.6827553619814\\
199.733333333333	-90.6642679932376\\
199.75	-90.6457616277307\\
199.766666666667	-90.6272361965467\\
199.783333333333	-90.6086916304917\\
199.8	-90.5901278600892\\
199.816666666667	-90.5715448155795\\
199.833333333333	-90.552942426917\\
199.85	-90.5343206237691\\
199.866666666667	-90.5156793355146\\
199.883333333333	-90.4970184912412\\
199.9	-90.4783380197446\\
199.916666666667	-90.4596378495262\\
199.933333333333	-90.4409179087916\\
199.95	-90.4221781254487\\
199.966666666667	-90.4034184271058\\
199.983333333333	-90.3846387410699\\
200	-90.3658389943451\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
200	-90.3658389943451\\
200.016666666667	-90.3470191136304\\
200.033333333333	-90.3281790253178\\
200.05	-90.309318655491\\
200.066666666667	-90.2904379299228\\
200.083333333333	-90.2715367740738\\
200.1	-90.2526151130902\\
200.116666666667	-90.233672871802\\
200.133333333333	-90.214709974721\\
200.15	-90.1957263460388\\
200.166666666667	-90.1767219096249\\
200.183333333333	-90.157696589025\\
200.2	-90.1386503074585\\
200.216666666667	-90.1195829878171\\
200.233333333333	-90.1004945526622\\
200.25	-90.0813849242231\\
200.266666666667	-90.0622540243954\\
200.283333333333	-90.0431017747382\\
200.3	-90.0239280964725\\
200.316666666667	-90.004732910479\\
200.333333333333	-89.9855161372961\\
200.35	-89.9662776971177\\
200.366666666667	-89.947017509791\\
200.383333333333	-89.9277354948144\\
200.4	-89.9084315713354\\
200.416666666667	-89.8891056581486\\
200.433333333333	-89.8697576736931\\
200.45	-89.8503875360507\\
200.466666666667	-89.8309951629434\\
200.483333333333	-89.8115804717313\\
200.5	-89.7921433794102\\
200.516666666667	-89.7726838026097\\
200.533333333333	-89.7532016575905\\
200.55	-89.7336968602424\\
200.566666666667	-89.7141693260817\\
200.583333333333	-89.6946189702493\\
200.6	-89.6750457075076\\
200.616666666667	-89.6554494522392\\
200.633333333333	-89.6358301184436\\
200.65	-89.6161876197352\\
200.666666666667	-89.5965218693409\\
200.683333333333	-89.5768327800974\\
200.7	-89.5571202644493\\
200.716666666667	-89.5373842344457\\
200.733333333333	-89.5176246017389\\
200.75	-89.4978412775809\\
200.766666666667	-89.4780341728214\\
200.783333333333	-89.4582031979051\\
200.8	-89.4383482628691\\
200.816666666667	-89.4184692773405\\
200.833333333333	-89.3985661505336\\
200.85	-89.3786387912473\\
200.866666666667	-89.3586871078628\\
200.883333333333	-89.3387110083403\\
200.9	-89.3187104002171\\
200.916666666667	-89.2986851906042\\
200.933333333333	-89.2786352861841\\
200.95	-89.2585605932079\\
200.966666666667	-89.2384610174922\\
200.983333333333	-89.2183364644172\\
201	-89.1981868389228\\
201.016666666667	-89.1780120455067\\
201.033333333333	-89.1578119882212\\
201.05	-89.1375865706701\\
201.066666666667	-89.1173356960064\\
201.083333333333	-89.0970592669289\\
201.1	-89.0767571856795\\
201.116666666667	-89.0564293540403\\
201.133333333333	-89.0360756733306\\
201.15	-89.0156960444037\\
201.166666666667	-88.9952903676442\\
201.183333333333	-88.9748585429649\\
201.2	-88.9544004698037\\
201.216666666667	-88.9339160471206\\
201.233333333333	-88.9134051733944\\
201.25	-88.8928677466198\\
201.266666666667	-88.8723036643041\\
201.283333333333	-88.8517128234645\\
201.3	-88.8310951206239\\
201.316666666667	-88.810450451809\\
201.333333333333	-88.7897787125459\\
201.35	-88.7690797978577\\
201.366666666667	-88.7483536022606\\
201.383333333333	-88.7276000197608\\
201.4	-88.7068189438515\\
201.416666666667	-88.6860102675091\\
201.433333333333	-88.66517388319\\
201.45	-88.6443096828272\\
201.466666666667	-88.6234175578267\\
201.483333333333	-88.6024973990643\\
201.5	-88.5815490968821\\
201.516666666667	-88.5605725410847\\
201.533333333333	-88.539567620936\\
201.55	-88.5185342251553\\
201.566666666667	-88.4974722419144\\
201.583333333333	-88.4763815588327\\
201.6	-88.455262062975\\
201.616666666667	-88.4341136408469\\
201.633333333333	-88.4129361783914\\
201.65	-88.3917295609853\\
201.666666666667	-88.3704936734352\\
201.683333333333	-88.3492283999737\\
201.7	-88.3279336242558\\
201.716666666667	-88.3066092293551\\
201.733333333333	-88.2852550977596\\
201.75	-88.2638711113681\\
201.766666666667	-88.2424571514863\\
201.783333333333	-88.2210130988226\\
201.8	-88.199538833484\\
201.816666666667	-88.1780342349728\\
201.833333333333	-88.1564991821818\\
201.85	-88.1349335533906\\
201.866666666667	-88.1133372262613\\
201.883333333333	-88.0917100778346\\
201.9	-88.0700519845253\\
201.916666666667	-88.0483628221185\\
201.933333333333	-88.026642465765\\
201.95	-88.0048907899772\\
201.966666666667	-87.983107668625\\
201.983333333333	-87.9612929749312\\
202	-87.9394465814669\\
202.016666666667	-87.9175683601478\\
202.033333333333	-87.8956581822294\\
202.05	-87.8737159183021\\
202.066666666667	-87.8517414382876\\
202.083333333333	-87.8297346114338\\
202.1	-87.8076953063102\\
202.116666666667	-87.7856233908034\\
202.133333333333	-87.7635187321129\\
202.15	-87.7413811967456\\
202.166666666667	-87.7192106505118\\
202.183333333333	-87.6970069585203\\
202.2	-87.6747699851733\\
202.216666666667	-87.652499594162\\
202.233333333333	-87.6301956484614\\
202.25	-87.6078580103259\\
202.266666666667	-87.5854865412839\\
202.283333333333	-87.563081102133\\
202.3	-87.5406415529351\\
202.316666666667	-87.5181677530115\\
202.333333333333	-87.4956595609372\\
202.35	-87.4731168345367\\
202.366666666667	-87.4505394308781\\
202.383333333333	-87.4279272062684\\
202.4	-87.4052800162478\\
202.416666666667	-87.3825977155851\\
202.433333333333	-87.3598801582718\\
202.45	-87.3371271975169\\
202.466666666667	-87.3143386857419\\
202.483333333333	-87.291514474575\\
202.5	-87.2686544148453\\
202.516666666667	-87.2457583565783\\
202.533333333333	-87.2228261489896\\
202.55	-87.1998576404793\\
202.566666666667	-87.1768526786267\\
202.583333333333	-87.1538111101845\\
202.6	-87.1307327810732\\
202.616666666667	-87.1076175363749\\
202.633333333333	-87.0844652203282\\
202.65	-87.0612756763218\\
202.666666666667	-87.0380487468889\\
202.683333333333	-87.0147842737011\\
202.7	-86.9914820975627\\
202.716666666667	-86.9681420584041\\
202.733333333333	-86.9447639952768\\
202.75	-86.921347746346\\
202.766666666667	-86.8978931488855\\
202.783333333333	-86.8744000392709\\
202.8	-86.8508682529738\\
202.816666666667	-86.8272976245549\\
202.833333333333	-86.8036879876584\\
202.85	-86.7800391750052\\
202.866666666667	-86.7563510183864\\
202.883333333333	-86.7326233486571\\
202.9	-86.7088559957298\\
202.916666666667	-86.6850487885678\\
202.933333333333	-86.6612015551783\\
202.95	-86.6373141226065\\
202.966666666667	-86.6133863169282\\
202.983333333333	-86.5894179632431\\
203	-86.5654088856684\\
203.016666666667	-86.5413589073316\\
203.033333333333	-86.5172678503638\\
203.05	-86.4931355358925\\
203.066666666667	-86.4689617840349\\
203.083333333333	-86.4447464138907\\
203.1	-86.4204892435349\\
203.116666666667	-86.3961900900107\\
203.133333333333	-86.3718487693227\\
203.15	-86.347465096429\\
203.166666666667	-86.3230388852341\\
203.183333333333	-86.2985699485821\\
203.2	-86.2740580982485\\
203.216666666667	-86.249503144933\\
203.233333333333	-86.2249048982525\\
203.25	-86.2002631667326\\
203.266666666667	-86.1755777578011\\
203.283333333333	-86.1508484777793\\
203.3	-86.126075131875\\
203.316666666667	-86.1012575241743\\
203.333333333333	-86.0763954576342\\
203.35	-86.0514887340743\\
203.366666666667	-86.026537154169\\
203.383333333333	-86.00154051744\\
203.4	-85.9764986222474\\
203.416666666667	-85.9514112657824\\
203.433333333333	-85.9262782440586\\
203.45	-85.9010993519044\\
203.466666666667	-85.8758743829542\\
203.483333333333	-85.8506031296404\\
203.5	-85.825285383185\\
203.516666666667	-85.7999209335912\\
203.533333333333	-85.7745095696351\\
203.55	-85.7490510788566\\
203.566666666667	-85.7235452475519\\
203.583333333333	-85.6979918607638\\
203.6	-85.6723907022737\\
203.616666666667	-85.6467415545929\\
203.633333333333	-85.6210441989532\\
203.65	-85.5952984152989\\
203.666666666667	-85.5695039822774\\
203.683333333333	-85.5436606772304\\
203.7	-85.517768276185\\
203.716666666667	-85.4918265538446\\
203.733333333333	-85.46583528358\\
203.75	-85.4397942374197\\
203.766666666667	-85.4137031860415\\
203.783333333333	-85.387561898763\\
203.8	-85.3613701435317\\
203.816666666667	-85.3351276869167\\
203.833333333333	-85.3088342940983\\
203.85	-85.2824897288597\\
203.866666666667	-85.2560937535763\\
203.883333333333	-85.2296461292071\\
203.9	-85.2031466152846\\
203.916666666667	-85.1765949699055\\
203.933333333333	-85.1499909497207\\
203.95	-85.1233343099259\\
203.966666666667	-85.0966248042517\\
203.983333333333	-85.0698621849538\\
204	-85.0430462028029\\
204.016666666667	-85.0161766070753\\
204.033333333333	-84.9892531455427\\
204.05	-84.9622755644621\\
204.066666666667	-84.9352436085658\\
204.083333333333	-84.9081570210516\\
204.1	-84.8810155435726\\
204.116666666667	-84.8538189162266\\
204.133333333333	-84.8265668775467\\
204.15	-84.7992591644906\\
204.166666666667	-84.7718955124301\\
204.183333333333	-84.7444756551415\\
204.2	-84.716999324795\\
204.216666666667	-84.6894662519438\\
204.233333333333	-84.6618761655148\\
204.25	-84.634228792797\\
204.266666666667	-84.6065238594321\\
204.283333333333	-84.5787610894035\\
204.3	-84.5509402050256\\
204.316666666667	-84.523060926934\\
204.333333333333	-84.4951229740744\\
204.35	-84.4671260636922\\
204.366666666667	-84.439069911322\\
204.383333333333	-84.4109542307768\\
204.4	-84.3827787341379\\
204.416666666667	-84.3545431317439\\
204.433333333333	-84.3262471321799\\
204.45	-84.2978904422676\\
204.466666666667	-84.2694727670539\\
204.483333333333	-84.2409938098007\\
204.5	-84.2124532719742\\
204.516666666667	-84.1838508532345\\
204.533333333333	-84.1551862514245\\
204.55	-84.1264591625596\\
204.566666666667	-84.0976692808174\\
204.583333333333	-84.0688162985264\\
204.6	-84.0398999061563\\
204.616666666667	-84.0109197923067\\
204.633333333333	-83.9818756436973\\
204.65	-83.9527671451568\\
204.666666666667	-83.9235939796131\\
204.683333333333	-83.8943558280824\\
204.7	-83.8650523696589\\
204.716666666667	-83.8356832815047\\
204.733333333333	-83.8062482388398\\
204.75	-83.7767469149311\\
204.766666666667	-83.7471789810831\\
204.783333333333	-83.7175441066274\\
204.8	-83.6878419589127\\
204.816666666667	-83.6580722032948\\
204.833333333333	-83.6282345031273\\
204.85	-83.5983285197514\\
204.866666666667	-83.5683539124861\\
204.883333333333	-83.538310338619\\
204.9	-83.5081974533968\\
204.916666666667	-83.4780149100155\\
204.933333333333	-83.447762359612\\
204.95	-83.4174394512544\\
204.966666666667	-83.3870458319331\\
204.983333333333	-83.3565811465522\\
205	-83.3260450379206\\
205.016666666667	-83.2954371467439\\
205.033333333333	-83.2647571116154\\
205.05	-83.2340045690086\\
205.066666666667	-83.2031791532687\\
205.083333333333	-83.172280496605\\
205.1	-83.1413082290837\\
205.116666666667	-83.1102619786198\\
205.133333333333	-83.0791413709704\\
205.15	-83.0479460297276\\
205.166666666667	-83.0166755763123\\
205.183333333333	-82.985329629967\\
205.2	-82.9539078077502\\
205.216666666667	-82.9224097245302\\
205.233333333333	-82.8908349929802\\
205.25	-82.8591832235719\\
205.266666666667	-82.8274540245716\\
205.283333333333	-82.7956470020351\\
205.3	-82.7637617598034\\
205.316666666667	-82.7317978994991\\
205.333333333333	-82.6997550205223\\
205.35	-82.6676327200482\\
205.366666666667	-82.6354305930238\\
205.383333333333	-82.6031482321659\\
205.4	-82.5707852279591\\
205.416666666667	-82.5383411686546\\
205.433333333333	-82.5058156402691\\
205.45	-82.4732082265847\\
205.466666666667	-82.4405185091483\\
205.483333333333	-82.4077460672732\\
205.5	-82.3748904780399\\
205.516666666667	-82.3419513162977\\
205.533333333333	-82.3089281546677\\
205.55	-82.2758205635451\\
205.566666666667	-82.2426281111037\\
205.583333333333	-82.2093503632996\\
205.6	-82.1759868838771\\
205.616666666667	-82.1425372343739\\
205.633333333333	-82.1090009741278\\
205.65	-82.0753776602845\\
205.666666666667	-82.0416668478056\\
205.683333333333	-82.0078680894774\\
205.7	-81.9739809359213\\
205.716666666667	-81.9400049356049\\
205.733333333333	-81.9059396348532\\
205.75	-81.8717845778616\\
205.766666666667	-81.8375393067106\\
205.783333333333	-81.8032033613794\\
205.8	-81.768776279763\\
205.816666666667	-81.734257597689\\
205.833333333333	-81.6996468489358\\
205.85	-81.6649435652528\\
205.866666666667	-81.6301472763802\\
205.883333333333	-81.5952575100725\\
205.9	-81.5602737921208\\
205.916666666667	-81.5251956463789\\
205.933333333333	-81.4900225947888\\
205.95	-81.4547541574093\\
205.966666666667	-81.419389852445\\
205.983333333333	-81.3839291962782\\
206	-81.3483717035004\\
206.016666666667	-81.3127168869486\\
206.033333333333	-81.2769642577403\\
206.05	-81.2411133253124\\
206.066666666667	-81.2051635974614\\
206.083333333333	-81.169114580385\\
206.1	-81.1329657787275\\
206.116666666667	-81.0967166956246\\
206.133333333333	-81.0603668327536\\
206.15	-81.0239156903837\\
206.166666666667	-80.987362767429\\
206.183333333333	-80.9507075615044\\
206.2	-80.9139495689847\\
206.216666666667	-80.877088285064\\
206.233333333333	-80.840123203821\\
206.25	-80.8030538182844\\
206.266666666667	-80.7658796205026\\
206.283333333333	-80.7286001016165\\
206.3	-80.6912147519342\\
206.316666666667	-80.6537230610108\\
206.333333333333	-80.6161245177294\\
206.35	-80.5784186103875\\
206.366666666667	-80.5406048267858\\
206.383333333333	-80.5026826543211\\
206.4	-80.4646515800825\\
206.416666666667	-80.4265110909527\\
206.433333333333	-80.3882606737118\\
206.45	-80.349899815147\\
206.466666666667	-80.3114280021651\\
206.483333333333	-80.272844721911\\
206.5	-80.234149461889\\
206.516666666667	-80.1953417100913\\
206.533333333333	-80.1564209551294\\
206.55	-80.117386686371\\
206.566666666667	-80.0782383940842\\
206.583333333333	-80.0389755695838\\
206.6	-79.9995977053869\\
206.616666666667	-79.9601042953714\\
206.633333333333	-79.9204948349423\\
206.65	-79.8807688212034\\
206.666666666667	-79.8409257531369\\
206.683333333333	-79.8009651317872\\
206.7	-79.7608864604543\\
206.716666666667	-79.7206892448928\\
206.733333333333	-79.6803729935185\\
206.75	-79.6399372176226\\
206.766666666667	-79.5993814315949\\
206.783333333333	-79.5587051531535\\
206.8	-79.5179079035836\\
206.816666666667	-79.4769892079863\\
206.833333333333	-79.4359485955335\\
206.85	-79.3947855997351\\
206.866666666667	-79.353499758714\\
206.883333333333	-79.3120906154917\\
206.9	-79.2705577182838\\
206.916666666667	-79.2289006208067\\
206.933333333333	-79.1871188825941\\
206.95	-79.1452120693263\\
206.966666666667	-79.1031797531694\\
206.983333333333	-79.0610215131285\\
207	-79.0187369354113\\
207.016666666667	-78.9763256138063\\
207.033333333333	-78.933787150073\\
207.05	-78.8911211543467\\
207.066666666667	-78.8483272455567\\
207.083333333333	-78.8054050518587\\
207.1	-78.7623542110843\\
207.116666666667	-78.7191743712033\\
207.133333333333	-78.6758651908043\\
207.15	-78.6324263395902\\
207.166666666667	-78.5888574988918\\
207.183333333333	-78.545158362198\\
207.2	-78.501328635706\\
207.216666666667	-78.4573680388875\\
207.233333333333	-78.4132763050773\\
207.25	-78.3690531820789\\
207.266666666667	-78.324698432793\\
207.283333333333	-78.2802118358657\\
207.3	-78.235593186359\\
207.316666666667	-78.1908422964445\\
207.333333333333	-78.1459589961189\\
207.35	-78.100943133945\\
207.366666666667	-78.0557945778163\\
207.383333333333	-78.0105132157475\\
207.4	-77.9650989566902\\
207.416666666667	-77.9195517313778\\
207.433333333333	-77.8738714931958\\
207.45	-77.8280582190819\\
207.466666666667	-77.7821119104556\\
207.483333333333	-77.7360325941779\\
207.5	-77.6898203235414\\
207.516666666667	-77.6434751792945\\
207.533333333333	-77.5969972706967\\
207.55	-77.5503867366088\\
207.566666666667	-77.5036437466183\\
207.583333333333	-77.4567685021998\\
207.6	-77.4097612379134\\
207.616666666667	-77.3626222226399\\
207.633333333333	-77.315351760857\\
207.65	-77.2679501939527\\
207.666666666667	-77.2204179015829\\
207.683333333333	-77.1727553030686\\
207.7	-77.1249628588384\\
207.716666666667	-77.0770410719144\\
207.733333333333	-77.0289904894438\\
207.75	-76.9808117042778\\
207.766666666667	-76.9325053565981\\
207.783333333333	-76.8840721355922\\
207.8	-76.8355127811795\\
207.816666666667	-76.7868280857881\\
207.833333333333	-76.738018896185\\
207.85	-76.6890861153599\\
207.866666666667	-76.6400307044633\\
207.883333333333	-76.5908536848025\\
207.9	-76.5415561398921\\
207.916666666667	-76.4921392175665\\
207.933333333333	-76.4426041321491\\
207.95	-76.3929521666834\\
207.966666666667	-76.3431846752269\\
207.983333333333	-76.2933030852068\\
208	-76.2433088998393\\
208.016666666667	-76.1932037006164\\
208.033333333333	-76.1429891498555\\
208.05	-76.0926669933179\\
208.066666666667	-76.0422390628954\\
208.083333333333	-75.991707279364\\
208.1	-75.9410736552086\\
208.116666666667	-75.8903402975158\\
208.133333333333	-75.8395094109401\\
208.15	-75.7885833007373\\
208.166666666667	-75.7375643758734\\
208.183333333333	-75.6864551522018\\
208.2	-75.6352582557151\\
208.216666666667	-75.5839764258657\\
208.233333333333	-75.5326125189611\\
208.25	-75.4811695116282\\
208.266666666667	-75.4296505043487\\
208.283333333333	-75.3780587250662\\
208.3	-75.3263975328597\\
208.316666666667	-75.2746704216878\\
208.333333333333	-75.2228810241969\\
208.35	-75.1710331155965\\
208.366666666667	-75.1191306175964\\
208.383333333333	-75.0671776024042\\
208.4	-75.0151782967816\\
208.416666666667	-74.9631370861566\\
208.433333333333	-74.9110585187857\\
208.45	-74.8589473099663\\
208.466666666667	-74.8068083462925\\
208.483333333333	-74.7546466899505\\
208.5	-74.7024675830485\\
208.516666666667	-74.6502764519772\\
208.533333333333	-74.5980789117918\\
208.55	-74.5458807706111\\
208.566666666667	-74.4936880340276\\
208.583333333333	-74.4415069095173\\
208.6	-74.3893438108449\\
208.616666666667	-74.3372053624522\\
208.633333333333	-74.2850984038225\\
208.65	-74.2330299938084\\
208.666666666667	-74.1810074149137\\
208.683333333333	-74.1290381775167\\
208.7	-74.0771300240213\\
208.716666666667	-74.0252909329248\\
208.733333333333	-73.9735291227857\\
208.75	-73.9218530560769\\
208.766666666667	-73.8702714429096\\
208.783333333333	-73.8187932446087\\
208.8	-73.7674276771239\\
208.816666666667	-73.7161842142557\\
208.833333333333	-73.6650725906785\\
208.85	-73.6141028047397\\
208.866666666667	-73.5632851210107\\
208.883333333333	-73.5126300725725\\
208.9	-73.4621484630069\\
208.916666666667	-73.4118513680729\\
208.933333333333	-73.3617501370421\\
208.95	-73.3118563936668\\
208.966666666667	-73.2621820367542\\
208.983333333333	-73.2127392403203\\
209	-73.1635404532949\\
209.016666666667	-73.1145983987484\\
209.033333333333	-73.0659260726125\\
209.05	-73.0175367418658\\
209.066666666667	-72.9694439421531\\
209.083333333333	-72.9216614748093\\
209.1	-72.8742034032587\\
209.116666666667	-72.8270840487597\\
209.133333333333	-72.7803179854643\\
209.15	-72.7339200347653\\
209.166666666667	-72.6879052589029\\
209.183333333333	-72.6422889538002\\
209.2	-72.5970866411067\\
209.216666666667	-72.5523140594192\\
209.233333333333	-72.507987154661\\
209.25	-72.4641220695942\\
209.266666666667	-72.4207351324491\\
209.283333333333	-72.3778428446503\\
209.3	-72.3354618676254\\
209.316666666667	-72.2936090086869\\
209.333333333333	-72.2523012059749\\
209.35	-72.2115555124578\\
209.366666666667	-72.1713890789893\\
209.383333333333	-72.1318191364232\\
209.4	-72.0928629767932\\
209.416666666667	-72.0545379335698\\
209.433333333333	-72.0168613610082\\
209.45	-71.9798506126118\\
209.466666666667	-71.9435230187326\\
209.483333333333	-71.9078958633458\\
209.5	-71.8729863600313\\
209.516666666667	-71.838811627207\\
209.533333333333	-71.8053886626628\\
209.55	-71.7727343174481\\
209.566666666667	-71.7408652691753\\
209.583333333333	-71.7097979948023\\
209.6	-71.679548742969\\
209.616666666667	-71.6501335059617\\
209.633333333333	-71.6215679913905\\
209.65	-71.5938675936638\\
209.666666666667	-71.5670473653562\\
209.683333333333	-71.5411219885622\\
209.7	-71.5161057463388\\
209.716666666667	-71.4920124943388\\
209.733333333333	-71.4688556327433\\
209.75	-71.4466480786\\
209.766666666667	-71.4254022386806\\
209.783333333333	-71.4051299829655\\
209.8	-71.3858426188706\\
209.816666666667	-71.3675508663257\\
209.833333333333	-71.3502648338144\\
209.85	-71.3339939954849\\
209.866666666667	-71.3187471694341\\
209.883333333333	-71.30453249727\\
209.9	-71.2913574250458\\
209.916666666667	-71.27922868566\\
209.933333333333	-71.268152282807\\
209.95	-71.2581334765588\\
209.966666666667	-71.2491767706468\\
209.983333333333	-71.2412859015124\\
210	-71.234463829177\\
210.016666666667	-71.2287127299815\\
210.033333333333	-71.2240339912307\\
210.05	-71.2204282077714\\
210.066666666667	-71.2178951805205\\
210.083333333333	-71.2164339169525\\
210.1	-71.2160426335421\\
210.116666666667	-71.2167187601505\\
210.133333333333	-71.218458946332\\
210.15	-71.2212590695295\\
210.166666666667	-71.225114245115\\
210.183333333333	-71.2300188382265\\
210.2	-71.2359664773394\\
210.216666666667	-71.2429500695055\\
210.233333333333	-71.2509618171837\\
210.25	-71.2599932365794\\
210.266666666667	-71.2700351774048\\
210.283333333333	-71.2810778439642\\
210.3	-71.293110817466\\
210.316666666667	-71.3061230794579\\
210.333333333333	-71.3201030362785\\
210.35	-71.3350385444162\\
210.366666666667	-71.3509169366653\\
210.383333333333	-71.3677250489674\\
210.4	-71.3854492478253\\
210.416666666667	-71.404075458181\\
210.433333333333	-71.4235891916447\\
210.45	-71.4439755749701\\
210.466666666667	-71.4652193786681\\
210.483333333333	-71.487305045659\\
210.5	-71.5102167198629\\
210.516666666667	-71.5339382746358\\
210.533333333333	-71.5584533409599\\
210.55	-71.5837453353043\\
210.566666666667	-71.6097974870761\\
210.583333333333	-71.6365928655874\\
210.6	-71.6641144064692\\
210.616666666667	-71.6923449374698\\
210.633333333333	-71.7212672035795\\
210.65	-71.7508638914309\\
210.666666666667	-71.7811176529281\\
210.683333333333	-71.8120111280663\\
210.7	-71.843526966905\\
210.716666666667	-71.8756478506686\\
210.733333333333	-71.9083565119479\\
210.75	-71.9416357539877\\
210.766666666667	-71.9754684690409\\
210.783333333333	-72.0098376557879\\
210.8	-72.0447264358096\\
210.816666666667	-72.0801180691175\\
210.833333333333	-72.1159959687442\\
210.85	-72.1523437143984\\
210.866666666667	-72.1891450651992\\
210.883333333333	-72.2263839714979\\
210.9	-72.2640445858086\\
210.916666666667	-72.3021112728613\\
210.933333333333	-72.3405686188019\\
210.95	-72.3794014395586\\
210.966666666667	-72.4185947884027\\
210.983333333333	-72.4581339627247\\
211	-72.4980045100573\\
211.016666666667	-72.53819223337\\
211.033333333333	-72.578683195665\\
211.05	-72.619463723904\\
211.066666666667	-72.660520412294\\
211.083333333333	-72.7018401249642\\
211.1	-72.7434099980604\\
211.116666666667	-72.7852174412912\\
211.133333333333	-72.8272501389507\\
211.15	-72.869496050451\\
211.166666666667	-72.9119434103898\\
211.183333333333	-72.9545807281855\\
211.2	-72.9973967873022\\
211.216666666667	-73.0403806440961\\
211.233333333333	-73.083521626308\\
211.25	-73.1268093312271\\
211.266666666667	-73.1702336235497\\
211.283333333333	-73.2137846329594\\
211.3	-73.2574527514504\\
211.316666666667	-73.3012286304132\\
211.333333333333	-73.3451031775093\\
211.35	-73.3890675533498\\
211.366666666667	-73.4331131680013\\
211.383333333333	-73.477231677333\\
211.4	-73.5214149792286\\
211.416666666667	-73.565655209672\\
211.433333333333	-73.6099447387289\\
211.45	-73.6542761664361\\
211.466666666667	-73.6986423186125\\
211.483333333333	-73.7430362426049\\
211.5	-73.7874512029826\\
211.516666666667	-73.8318806771889\\
211.533333333333	-73.8763183511646\\
211.55	-73.9207581149495\\
211.566666666667	-73.9651940582738\\
211.583333333333	-74.0096204661474\\
211.6	-74.0540318144543\\
211.616666666667	-74.0984227655612\\
211.633333333333	-74.1427881639446\\
211.65	-74.1871230318461\\
211.666666666667	-74.231422564958\\
211.683333333333	-74.2756821281476\\
211.7	-74.3198972512217\\
211.716666666667	-74.3640636247398\\
211.733333333333	-74.4081770958749\\
211.75	-74.4522336643299\\
211.766666666667	-74.4962294783096\\
211.783333333333	-74.5401608305529\\
211.8	-74.5840241544263\\
211.816666666667	-74.6278160200815\\
211.833333333333	-74.6715331306794\\
211.85	-74.7151723186798\\
211.866666666667	-74.7587305422017\\
211.883333333333	-74.8022048814514\\
211.9	-74.8455925352225\\
211.916666666667	-74.8888908174655\\
211.933333333333	-74.9320971539304\\
211.95	-74.9752090788791\\
211.966666666667	-75.0182242318715\\
211.983333333333	-75.0611403546221\\
212	-75.1039552879291\\
212.016666666667	-75.1466669686735\\
212.033333333333	-75.1892734268898\\
212.05	-75.2317727829082\\
212.066666666667	-75.2741632445634\\
212.083333333333	-75.3164431044757\\
212.1	-75.3586107373979\\
212.116666666667	-75.4006645976318\\
212.133333333333	-75.4426032165082\\
212.15	-75.4844251999364\\
212.166666666667	-75.5261292260139\\
212.183333333333	-75.5677140427035\\
212.2	-75.6091784655698\\
212.216666666667	-75.6505213755796\\
212.233333333333	-75.6917417169604\\
212.25	-75.7328384951195\\
212.266666666667	-75.7738107746203\\
212.283333333333	-75.814657677215\\
212.3	-75.8553783799346\\
212.316666666667	-75.8959721132305\\
212.333333333333	-75.9364381591725\\
212.35	-75.9767758496961\\
212.366666666667	-76.0169845649028\\
212.383333333333	-76.057063731408\\
212.4	-76.0970128207396\\
212.416666666667	-76.1368313477818\\
212.433333333333	-76.1765188692669\\
212.45	-76.2160749823107\\
212.466666666667	-76.255499322993\\
212.483333333333	-76.2947915649804\\
212.5	-76.33395141819\\
212.516666666667	-76.3729786274953\\
212.533333333333	-76.4118729714701\\
212.55	-76.4506342611724\\
212.566666666667	-76.4892623389641\\
212.583333333333	-76.527757077369\\
212.6	-76.566118377964\\
212.616666666667	-76.6043461703076\\
212.633333333333	-76.6424404108987\\
212.65	-76.6804010821711\\
212.666666666667	-76.7182281915171\\
212.683333333333	-76.7559217703441\\
212.7	-76.793481873159\\
212.716666666667	-76.8309085766831\\
212.733333333333	-76.8682019789945\\
212.75	-76.9053621986985\\
212.766666666667	-76.9423893741237\\
212.783333333333	-76.9792836625444\\
212.8	-77.0160452394288\\
212.816666666667	-77.0526742977096\\
212.833333333333	-77.0891710470802\\
212.85	-77.1255357133121\\
212.866666666667	-77.1617685375962\\
212.883333333333	-77.1978697759035\\
212.9	-77.2338396983693\\
212.916666666667	-77.2696785886949\\
212.933333333333	-77.3053867435712\\
212.95	-77.3409644721194\\
212.966666666667	-77.3764120953522\\
212.983333333333	-77.4117299456507\\
213	-77.4469183662607\\
213.016666666667	-77.4819777108041\\
213.033333333333	-77.5169083428076\\
213.05	-77.551710635247\\
213.066666666667	-77.586384970106\\
213.083333333333	-77.6209317379513\\
213.1	-77.6553513375206\\
213.116666666667	-77.6896441753253\\
213.133333333333	-77.7238106652667\\
213.15	-77.7578512282644\\
213.166666666667	-77.7917662918984\\
213.183333333333	-77.8255562900629\\
213.2	-77.8592216626316\\
213.216666666667	-77.8927628551356\\
213.233333333333	-77.9261803184509\\
213.25	-77.959474508498\\
213.266666666667	-77.9926458859511\\
213.283333333333	-78.0256949159574\\
213.3	-78.0586220678669\\
213.316666666667	-78.0914278149708\\
213.333333333333	-78.1241126342493\\
213.35	-78.1566770061287\\
213.366666666667	-78.1891214142464\\
213.383333333333	-78.2214463452246\\
213.4	-78.2536522884519\\
213.416666666667	-78.2857397358727\\
213.433333333333	-78.3177091817843\\
213.45	-78.3495611226408\\
213.466666666667	-78.3812960568649\\
213.483333333333	-78.412914484665\\
213.5	-78.4444169078612\\
213.516666666667	-78.475803829715\\
213.533333333333	-78.5070757547673\\
213.55	-78.5382331886818\\
213.566666666667	-78.5692766380932\\
213.583333333333	-78.6002066104626\\
213.6	-78.6310236139368\\
213.616666666667	-78.6617281572142\\
213.633333333333	-78.6923207494142\\
213.65	-78.7228018999534\\
213.666666666667	-78.7531721184251\\
213.683333333333	-78.7834319144835\\
213.7	-78.8135817977331\\
213.716666666667	-78.8436222776218\\
213.733333333333	-78.8735538633382\\
213.75	-78.9033770637132\\
213.766666666667	-78.9330923871249\\
213.783333333333	-78.9627003414084\\
213.8	-78.9922014337675\\
213.816666666667	-79.0215961706916\\
213.833333333333	-79.0508850578749\\
213.85	-79.0800686001395\\
213.866666666667	-79.1091473013609\\
213.883333333333	-79.1381216643981\\
213.9	-79.1669921910245\\
213.916666666667	-79.1957593818635\\
213.933333333333	-79.2244237363261\\
213.95	-79.2529857525511\\
213.966666666667	-79.2814459273482\\
213.983333333333	-79.3098047561432\\
214	-79.3380627329267\\
214.016666666667	-79.366220350203\\
214.033333333333	-79.3942780989435\\
214.05	-79.4222364685415\\
214.066666666667	-79.4500959467681\\
214.083333333333	-79.4778570197316\\
214.1	-79.5055201718384\\
214.116666666667	-79.5330858857554\\
214.133333333333	-79.5605546423744\\
214.15	-79.5879269207787\\
214.166666666667	-79.6152031982108\\
214.183333333333	-79.6423839500425\\
214.2	-79.6694696497453\\
214.216666666667	-79.6964607688644\\
214.233333333333	-79.7233577769921\\
214.25	-79.7501611417437\\
214.266666666667	-79.7768713287349\\
214.283333333333	-79.8034888015599\\
214.3	-79.8300140217713\\
214.316666666667	-79.8564474488614\\
214.333333333333	-79.8827895402441\\
214.35	-79.9090407512381\\
214.366666666667	-79.9352015350518\\
214.383333333333	-79.9612723427689\\
214.4	-79.9872536233345\\
214.416666666667	-80.0131458235433\\
214.433333333333	-80.0389493880281\\
214.45	-80.0646647592491\\
214.466666666667	-80.0902923774846\\
214.483333333333	-80.1158326808222\\
214.5	-80.1412861051509\\
214.516666666667	-80.1666530841545\\
214.533333333333	-80.1919340493045\\
214.55	-80.2171294298558\\
214.566666666667	-80.2422396528407\\
214.583333333333	-80.2672651430657\\
214.6	-80.2922063231076\\
214.616666666667	-80.3170636133111\\
214.633333333333	-80.3418374317864\\
214.65	-80.3665281944078\\
214.666666666667	-80.3911363148126\\
214.683333333333	-80.4156622044011\\
214.7	-80.4401062723361\\
214.716666666667	-80.464468925544\\
214.733333333333	-80.4887505687157\\
214.75	-80.5129516043087\\
214.766666666667	-80.5370724325481\\
214.783333333333	-80.5611134514304\\
214.8	-80.5850750567255\\
214.816666666667	-80.6089576419803\\
214.833333333333	-80.6327615985224\\
214.85	-80.6564873154642\\
214.866666666667	-80.6801351797076\\
214.883333333333	-80.703705575948\\
214.9	-80.7271988866805\\
214.916666666667	-80.750615492204\\
214.933333333333	-80.7739557706283\\
214.95	-80.7972200978789\\
214.966666666667	-80.8204088477041\\
214.983333333333	-80.8435223916813\\
215	-80.8665610992234\\
215.016666666667	-80.8895253375865\\
215.033333333333	-80.9124154718764\\
215.05	-80.9352318650569\\
215.066666666667	-80.9579748779567\\
215.083333333333	-80.9806448692779\\
215.1	-81.0032421956035\\
215.116666666667	-81.0257672114063\\
215.133333333333	-81.0482202690566\\
215.15	-81.0706017188314\\
215.166666666667	-81.0929119089226\\
215.183333333333	-81.1151511854466\\
215.2	-81.1373198924522\\
215.216666666667	-81.159418371931\\
215.233333333333	-81.1814469638256\\
215.25	-81.2034060060399\\
215.266666666667	-81.2252958344477\\
215.283333333333	-81.2471167829031\\
215.3	-81.2688691832496\\
215.316666666667	-81.2905533653302\\
215.333333333333	-81.3121696569972\\
215.35	-81.3337183841221\\
215.366666666667	-81.3551998706058\\
215.383333333333	-81.3766144383883\\
215.4	-81.3979624074593\\
215.416666666667	-81.419244095868\\
215.433333333333	-81.4404598197339\\
215.45	-81.4616098932566\\
215.466666666667	-81.4826946287263\\
215.483333333333	-81.5037143365342\\
215.5	-81.5246693251834\\
215.516666666667	-81.5455599012984\\
215.533333333333	-81.5663863696366\\
215.55	-81.5871490330982\\
215.566666666667	-81.6078481927369\\
215.583333333333	-81.6284841477706\\
215.6	-81.6490571955917\\
215.616666666667	-81.6695676317782\\
215.633333333333	-81.6900157501035\\
215.65	-81.7104018425479\\
215.666666666667	-81.7307261993084\\
215.683333333333	-81.7509891088101\\
215.7	-81.7711908577159\\
215.716666666667	-81.7913317309381\\
215.733333333333	-81.8114120116481\\
215.75	-81.8314319812876\\
215.766666666667	-81.8513919195789\\
215.783333333333	-81.8712921045352\\
215.8	-81.891132812472\\
215.816666666667	-81.9109143180167\\
215.833333333333	-81.9306368941196\\
215.85	-81.9503008120643\\
215.866666666667	-81.969906341478\\
215.883333333333	-81.9894537503421\\
215.9	-82.0089433050028\\
215.916666666667	-82.0283752701809\\
215.933333333333	-82.0477499089829\\
215.95	-82.0670674829106\\
215.966666666667	-82.086328251872\\
215.983333333333	-82.105532474191\\
216	-82.1246804066182\\
216.016666666667	-82.1437723043406\\
216.033333333333	-82.162808420992\\
216.05	-82.1817890086631\\
216.066666666667	-82.2007143179114\\
216.083333333333	-82.2195845977715\\
216.1	-82.2384000957649\\
216.116666666667	-82.2571610579101\\
216.133333333333	-82.275867728732\\
216.15	-82.2945203512728\\
216.166666666667	-82.3131191671007\\
216.183333333333	-82.3316644163203\\
216.2	-82.3501563375823\\
216.216666666667	-82.3685951680931\\
216.233333333333	-82.3869811436241\\
216.25	-82.4053144985221\\
216.266666666667	-82.4235954657178\\
216.283333333333	-82.4418242767363\\
216.3	-82.4600011617059\\
216.316666666667	-82.4781263493676\\
216.333333333333	-82.4962000670846\\
216.35	-82.5142225408516\\
216.366666666667	-82.5321939953039\\
216.383333333333	-82.5501146537266\\
216.4	-82.567984738064\\
216.416666666667	-82.5858044689281\\
216.433333333333	-82.6035740656085\\
216.45	-82.6212937460807\\
216.466666666667	-82.6389637270153\\
216.483333333333	-82.6565842237869\\
216.5	-82.6741554504827\\
216.516666666667	-82.6916776199117\\
216.533333333333	-82.7091509436129\\
216.55	-82.7265756318648\\
216.566666666667	-82.7439518936928\\
216.583333333333	-82.7612799368791\\
216.6	-82.7785599679702\\
216.616666666667	-82.7957921922857\\
216.633333333333	-82.812976813927\\
216.65	-82.8301140357854\\
216.666666666667	-82.8472040595501\\
216.683333333333	-82.8642470857171\\
216.7	-82.881243313597\\
216.716666666667	-82.8981929413231\\
216.733333333333	-82.9150961658597\\
216.75	-82.9319531830101\\
216.766666666667	-82.9487641874243\\
216.783333333333	-82.9655293726074\\
216.8	-82.9822489309273\\
216.816666666667	-82.9989230536223\\
216.833333333333	-83.0155519308091\\
216.85	-83.0321357514906\\
216.866666666667	-83.0486747035634\\
216.883333333333	-83.0651689738254\\
216.9	-83.0816187479837\\
216.916666666667	-83.0980242106615\\
216.933333333333	-83.1143855454063\\
216.95	-83.1307029346968\\
216.966666666667	-83.1469765599504\\
216.983333333333	-83.1632066015305\\
217	-83.179393238754\\
217.016666666667	-83.1955366498981\\
217.033333333333	-83.2116370122077\\
217.05	-83.2276945019026\\
217.066666666667	-83.2437092941843\\
217.083333333333	-83.2596815632432\\
217.1	-83.2756114822656\\
217.116666666667	-83.2914992234405\\
217.133333333333	-83.3073449579665\\
217.15	-83.3231488560584\\
217.166666666667	-83.3389110869545\\
217.183333333333	-83.3546318189229\\
217.2	-83.370311219268\\
217.216666666667	-83.3859494543377\\
217.233333333333	-83.4015466895296\\
217.25	-83.4171030892976\\
217.266666666667	-83.4326188171581\\
217.283333333333	-83.4480940356971\\
217.3	-83.4635289065759\\
217.316666666667	-83.4789235905378\\
217.333333333333	-83.4942782474144\\
217.35	-83.5095930361316\\
217.366666666667	-83.5248681147162\\
217.383333333333	-83.5401036403015\\
217.4	-83.5552997691341\\
217.416666666667	-83.5704566565793\\
217.433333333333	-83.5855744571275\\
217.45	-83.6006533244003\\
217.466666666667	-83.615693411156\\
217.483333333333	-83.6306948692958\\
217.5	-83.6456578498695\\
217.516666666667	-83.6605825030816\\
217.533333333333	-83.6754689782964\\
217.55	-83.6903174240447\\
217.566666666667	-83.7051279880285\\
217.583333333333	-83.7199008171273\\
217.6	-83.7346360574033\\
217.616666666667	-83.7493338541071\\
217.633333333333	-83.7639943516834\\
217.65	-83.778617693776\\
217.666666666667	-83.7932040232337\\
217.683333333333	-83.8077534821155\\
217.7	-83.8222662116957\\
217.716666666667	-83.8367423524697\\
217.733333333333	-83.8511820441589\\
217.75	-83.8655854257161\\
217.766666666667	-83.8799526353304\\
217.783333333333	-83.8942838104329\\
217.8	-83.9085790877012\\
217.816666666667	-83.9228386030647\\
217.833333333333	-83.9370624917102\\
217.85	-83.9512508880857\\
217.866666666667	-83.9654039259065\\
217.883333333333	-83.9795217381595\\
217.9	-83.9936044571083\\
217.916666666667	-84.0076522142979\\
217.933333333333	-84.0216651405598\\
217.95	-84.0356433660162\\
217.966666666667	-84.0495870200856\\
217.983333333333	-84.0634962314866\\
218	-84.0773711282434\\
218.016666666667	-84.0912118376896\\
218.033333333333	-84.1050184864736\\
218.05	-84.1187912005625\\
218.066666666667	-84.132530105247\\
218.083333333333	-84.146235325146\\
218.1	-84.1599069842106\\
218.116666666667	-84.173545205729\\
218.133333333333	-84.1871501123306\\
218.15	-84.2007218259905\\
218.166666666667	-84.2142604680336\\
218.183333333333	-84.2277661591395\\
218.2	-84.241239019346\\
218.216666666667	-84.2546791680537\\
218.233333333333	-84.2680867240304\\
218.25	-84.2814618054148\\
218.266666666667	-84.2948045297211\\
218.283333333333	-84.3081150138426\\
218.3	-84.3213933740563\\
218.316666666667	-84.3346397260267\\
218.333333333333	-84.3478541848098\\
218.35	-84.3610368648571\\
218.366666666667	-84.3741878800195\\
218.383333333333	-84.3873073435513\\
218.4	-84.4003953681142\\
218.416666666667	-84.4134520657809\\
218.433333333333	-84.4264775480392\\
218.45	-84.4394719257956\\
218.466666666667	-84.4524353093792\\
218.483333333333	-84.4653678085454\\
218.5	-84.4782695324797\\
218.516666666667	-84.4911405898013\\
218.533333333333	-84.5039810885668\\
218.55	-84.5167911362739\\
218.566666666667	-84.5295708398649\\
218.583333333333	-84.5423203057303\\
218.6	-84.5550396397124\\
218.616666666667	-84.5677289471091\\
218.633333333333	-84.5803883326768\\
218.65	-84.5930179006343\\
218.666666666667	-84.6056177546663\\
218.683333333333	-84.6181879979266\\
218.7	-84.6307287330416\\
218.716666666667	-84.6432400621137\\
218.733333333333	-84.6557220867246\\
218.75	-84.6681749079387\\
218.766666666667	-84.6805986263065\\
218.783333333333	-84.6929933418673\\
218.8	-84.7053591541533\\
218.816666666667	-84.7176961621923\\
218.833333333333	-84.730004464511\\
218.85	-84.7422841591381\\
218.866666666667	-84.7545353436079\\
218.883333333333	-84.7667581149626\\
218.9	-84.7789525697563\\
218.916666666667	-84.7911188040575\\
218.933333333333	-84.8032569134525\\
218.95	-84.8153669930481\\
218.966666666667	-84.827449137475\\
218.983333333333	-84.8395034408906\\
219	-84.8515299969819\\
219.016666666667	-84.8635288989685\\
219.033333333333	-84.8755002396057\\
219.05	-84.8874441111873\\
219.066666666667	-84.8993606055484\\
219.083333333333	-84.9112498140684\\
219.1	-84.9231118276737\\
219.116666666667	-84.9349467368407\\
219.133333333333	-84.9467546315985\\
219.15	-84.9585356015316\\
219.166666666667	-84.9702897357829\\
219.183333333333	-84.9820171230563\\
219.2	-84.9937178516193\\
219.216666666667	-85.005392009306\\
219.233333333333	-85.0170396835196\\
219.25	-85.0286609612349\\
219.266666666667	-85.0402559290012\\
219.283333333333	-85.051824672945\\
219.3	-85.0633672787724\\
219.316666666667	-85.0748838317716\\
219.333333333333	-85.0863744168158\\
219.35	-85.0978391183654\\
219.366666666667	-85.1092780204708\\
219.383333333333	-85.1206912067747\\
219.4	-85.1320787605149\\
219.416666666667	-85.1434407645263\\
219.433333333333	-85.1547773012439\\
219.45	-85.1660884527048\\
219.466666666667	-85.1773743005507\\
219.483333333333	-85.1886349260307\\
219.5	-85.1998704100033\\
219.516666666667	-85.2110808329386\\
219.533333333333	-85.2222662749213\\
219.55	-85.2334268156523\\
219.566666666667	-85.2445625344515\\
219.583333333333	-85.2556735102602\\
219.6	-85.2667598216427\\
219.616666666667	-85.2778215467895\\
219.633333333333	-85.2888587635188\\
219.65	-85.299871549279\\
219.666666666667	-85.3108599811511\\
219.683333333333	-85.3218241358507\\
219.7	-85.3327640897301\\
219.716666666667	-85.3436799187809\\
219.733333333333	-85.3545716986355\\
219.75	-85.3654395045699\\
219.766666666667	-85.3762834115055\\
219.783333333333	-85.3871034940112\\
219.8	-85.3978998263054\\
219.816666666667	-85.4086724822585\\
219.833333333333	-85.4194215353946\\
219.85	-85.4301470588936\\
219.866666666667	-85.4408491255934\\
219.883333333333	-85.4515278079917\\
219.9	-85.4621831782483\\
219.916666666667	-85.4728153081867\\
219.933333333333	-85.4834242692965\\
219.95	-85.494010132735\\
219.966666666667	-85.5045729693296\\
219.983333333333	-85.5151128495792\\
220	-85.5256298436565\\
220.016666666667	-85.5361240214098\\
220.033333333333	-85.5465954523649\\
220.05	-85.5570442057271\\
220.066666666667	-85.5674703503828\\
220.083333333333	-85.5778739549016\\
220.1	-85.5882550875381\\
220.116666666667	-85.5986138162337\\
220.133333333333	-85.6089502086183\\
220.15	-85.6192643320125\\
220.166666666667	-85.629556253429\\
220.183333333333	-85.6398260395744\\
220.2	-85.6500737568513\\
220.216666666667	-85.6602994713596\\
220.233333333333	-85.6705032488986\\
220.25	-85.6806851549689\\
220.266666666667	-85.6908452547734\\
220.283333333333	-85.7009836132197\\
220.3	-85.7111002949216\\
220.316666666667	-85.7211953642005\\
220.333333333333	-85.7312688850877\\
220.35	-85.7413209213252\\
220.366666666667	-85.7513515363683\\
220.383333333333	-85.7613607933865\\
220.4	-85.7713487552654\\
220.416666666667	-85.7813154846086\\
220.433333333333	-85.7912610437386\\
220.45	-85.8011854946992\\
220.466666666667	-85.8110888992565\\
220.483333333333	-85.8209713189007\\
220.5	-85.8308328148477\\
220.516666666667	-85.8406734480407\\
220.533333333333	-85.8504932791514\\
220.55	-85.860292368582\\
220.566666666667	-85.8700707764662\\
220.583333333333	-85.8798285626714\\
220.6	-85.8895657867996\\
220.616666666667	-85.899282508189\\
220.633333333333	-85.9089787859157\\
220.65	-85.9186546787951\\
220.666666666667	-85.9283102453831\\
220.683333333333	-85.9379455439781\\
220.7	-85.9475606326216\\
220.716666666667	-85.9571555691005\\
220.733333333333	-85.9667304109482\\
220.75	-85.9762852154456\\
220.766666666667	-85.9858200396233\\
220.783333333333	-85.9953349402621\\
220.8	-86.0048299738953\\
220.816666666667	-86.0143051968091\\
220.833333333333	-86.023760665045\\
220.85	-86.0331964344002\\
220.866666666667	-86.0426125604297\\
220.883333333333	-86.0520090984471\\
220.9	-86.0613861035263\\
220.916666666667	-86.0707436305024\\
220.933333333333	-86.0800817339737\\
220.95	-86.0894004683021\\
220.966666666667	-86.0986998876152\\
220.983333333333	-86.1079800458072\\
221	-86.1172409965401\\
221.016666666667	-86.1264827932453\\
221.033333333333	-86.1357054891243\\
221.05	-86.1449091371508\\
221.066666666667	-86.154093790071\\
221.083333333333	-86.1632595004057\\
221.1	-86.1724063204506\\
221.116666666667	-86.1815343022786\\
221.133333333333	-86.19064349774\\
221.15	-86.1997339584644\\
221.166666666667	-86.2088057358614\\
221.183333333333	-86.2178588811223\\
221.2	-86.2268934452208\\
221.216666666667	-86.2359094789145\\
221.233333333333	-86.2449070327458\\
221.25	-86.2538861570434\\
221.266666666667	-86.2628469019229\\
221.283333333333	-86.2717893172886\\
221.3	-86.2807134528342\\
221.316666666667	-86.2896193580441\\
221.333333333333	-86.2985070821944\\
221.35	-86.3073766743539\\
221.366666666667	-86.3162281833858\\
221.383333333333	-86.3250616579479\\
221.4	-86.3338771464944\\
221.416666666667	-86.3426746972769\\
221.433333333333	-86.351454358345\\
221.45	-86.3602161775477\\
221.466666666667	-86.3689602025349\\
221.483333333333	-86.3776864807573\\
221.5	-86.3863950594689\\
221.516666666667	-86.3950859857266\\
221.533333333333	-86.4037593063924\\
221.55	-86.4124150681339\\
221.566666666667	-86.4210533174251\\
221.583333333333	-86.429674100548\\
221.6	-86.4382774635931\\
221.616666666667	-86.4468634524608\\
221.633333333333	-86.4554321128619\\
221.65	-86.4639834903193\\
221.666666666667	-86.4725176301681\\
221.683333333333	-86.4810345775574\\
221.7	-86.4895343774508\\
221.716666666667	-86.4980170746275\\
221.733333333333	-86.5064827136832\\
221.75	-86.5149313390311\\
221.766666666667	-86.5233629949029\\
221.783333333333	-86.5317777253495\\
221.8	-86.5401755742424\\
221.816666666667	-86.5485565852742\\
221.833333333333	-86.5569208019595\\
221.85	-86.5652682676361\\
221.866666666667	-86.5735990254661\\
221.883333333333	-86.5819131184358\\
221.9	-86.5902105893581\\
221.916666666667	-86.5984914808718\\
221.933333333333	-86.6067558354439\\
221.95	-86.6150036953696\\
221.966666666667	-86.6232351027734\\
221.983333333333	-86.6314500996101\\
222	-86.6396487276655\\
222.016666666667	-86.6478310285573\\
222.033333333333	-86.6559970437361\\
222.05	-86.6641468144861\\
222.066666666667	-86.6722803819259\\
222.083333333333	-86.6803977870095\\
222.1	-86.6884990705271\\
222.116666666667	-86.6965842731058\\
222.133333333333	-86.7046534352105\\
222.15	-86.7127065971448\\
222.166666666667	-86.7207437990516\\
222.183333333333	-86.7287650809142\\
222.2	-86.7367704825569\\
222.216666666667	-86.7447600436458\\
222.233333333333	-86.7527338036897\\
222.25	-86.7606918020409\\
222.266666666667	-86.7686340778957\\
222.283333333333	-86.7765606702955\\
222.3	-86.7844716181277\\
222.316666666667	-86.7923669601259\\
222.333333333333	-86.8002467348712\\
222.35	-86.8081109807926\\
222.366666666667	-86.8159597361681\\
222.383333333333	-86.8237930391252\\
222.4	-86.8316109276417\\
222.416666666667	-86.8394134395464\\
222.433333333333	-86.8472006125201\\
222.45	-86.8549724840959\\
222.466666666667	-86.8627290916603\\
222.483333333333	-86.8704704724536\\
222.5	-86.8781966635711\\
222.516666666667	-86.8859077019633\\
222.533333333333	-86.8936036244369\\
222.55	-86.9012844676553\\
222.566666666667	-86.9089502681396\\
222.583333333333	-86.9166010622691\\
222.6	-86.9242368862819\\
222.616666666667	-86.9318577762759\\
222.633333333333	-86.9394637682093\\
222.65	-86.947054897901\\
222.666666666667	-86.9546312010319\\
222.683333333333	-86.9621927131451\\
222.7	-86.9697394696466\\
222.716666666667	-86.9772715058062\\
222.733333333333	-86.984788856758\\
222.75	-86.9922915575011\\
222.766666666667	-86.9997796429003\\
222.783333333333	-87.0072531476864\\
222.8	-87.0147121064575\\
222.816666666667	-87.0221565536791\\
222.833333333333	-87.0295865236849\\
222.85	-87.0370020506774\\
222.866666666667	-87.0444031687288\\
222.883333333333	-87.0517899117812\\
222.9	-87.0591623136474\\
222.916666666667	-87.0665204080118\\
222.933333333333	-87.0738642284305\\
222.95	-87.0811938083323\\
222.966666666667	-87.0885091810191\\
222.983333333333	-87.0958103796667\\
223	-87.1030974373253\\
223.016666666667	-87.1103703869199\\
223.033333333333	-87.1176292612511\\
223.05	-87.124874092996\\
223.066666666667	-87.1321049147081\\
223.083333333333	-87.1393217588184\\
223.1	-87.1465246576357\\
223.116666666667	-87.1537136433474\\
223.133333333333	-87.1608887480201\\
223.15	-87.1680500035998\\
223.166666666667	-87.1751974419128\\
223.183333333333	-87.1823310946662\\
223.2	-87.1894509934483\\
223.216666666667	-87.1965571697296\\
223.233333333333	-87.2036496548627\\
223.25	-87.2107284800834\\
223.266666666667	-87.217793676511\\
223.283333333333	-87.2248452751489\\
223.3	-87.2318833068849\\
223.316666666667	-87.2389078024924\\
223.333333333333	-87.2459187926301\\
223.35	-87.2529163078431\\
223.366666666667	-87.2599003785634\\
223.383333333333	-87.2668710351099\\
223.4	-87.2738283076898\\
223.416666666667	-87.2807722263981\\
223.433333333333	-87.2877028212191\\
223.45	-87.2946201220263\\
223.466666666667	-87.3015241585829\\
223.483333333333	-87.3084149605427\\
223.5	-87.3152925574503\\
223.516666666667	-87.3221569787417\\
223.533333333333	-87.3290082537447\\
223.55	-87.3358464116796\\
223.566666666667	-87.3426714816595\\
223.583333333333	-87.3494834926909\\
223.6	-87.3562824736741\\
223.616666666667	-87.3630684534038\\
223.633333333333	-87.3698414605695\\
223.65	-87.3766015237559\\
223.666666666667	-87.3833486714436\\
223.683333333333	-87.3900829320095\\
223.7	-87.396804333727\\
223.716666666667	-87.4035129047669\\
223.733333333333	-87.4102086731976\\
223.75	-87.4168916669855\\
223.766666666667	-87.4235619139957\\
223.783333333333	-87.4302194419924\\
223.8	-87.4368642786391\\
223.816666666667	-87.4434964514995\\
223.833333333333	-87.4501159880374\\
223.85	-87.4567229156177\\
223.866666666667	-87.4633172615064\\
223.883333333333	-87.4698990528714\\
223.9	-87.4764683167828\\
223.916666666667	-87.483025080213\\
223.933333333333	-87.4895693700379\\
223.95	-87.4961012130365\\
223.966666666667	-87.502620635892\\
223.983333333333	-87.5091276651917\\
224	-87.5156223274279\\
224.016666666667	-87.5221046489979\\
224.033333333333	-87.5285746562047\\
224.05	-87.5350323752574\\
224.066666666667	-87.5414778322714\\
224.083333333333	-87.5479110532691\\
224.1	-87.5543320641801\\
224.116666666667	-87.5607408908417\\
224.133333333333	-87.5671375589994\\
224.15	-87.573522094307\\
224.166666666667	-87.5798945223274\\
224.183333333333	-87.5862548685327\\
224.2	-87.5926031583047\\
224.216666666667	-87.5989394169353\\
224.233333333333	-87.605263669627\\
224.25	-87.6115759414931\\
224.266666666667	-87.6178762575581\\
224.283333333333	-87.6241646427584\\
224.3	-87.6304411219422\\
224.316666666667	-87.6367057198703\\
224.333333333333	-87.6429584612162\\
224.35	-87.6491993705667\\
224.366666666667	-87.6554284724221\\
224.383333333333	-87.6616457911967\\
224.4	-87.6678513512192\\
224.416666666667	-87.6740451767328\\
224.433333333333	-87.6802272918958\\
224.45	-87.6863977207822\\
224.466666666667	-87.6925564873814\\
224.483333333333	-87.6987036155993\\
224.5	-87.7048391292581\\
224.516666666667	-87.710963052097\\
224.533333333333	-87.7170754077723\\
224.55	-87.7231762198582\\
224.566666666667	-87.7292655118464\\
224.583333333333	-87.7353433071474\\
224.6	-87.7414096290899\\
224.616666666667	-87.7474645009219\\
224.633333333333	-87.7535079458106\\
224.65	-87.7595399868429\\
224.666666666667	-87.7655606470259\\
224.683333333333	-87.7715699492869\\
224.7	-87.7775679164738\\
224.716666666667	-87.7835545713559\\
224.733333333333	-87.7895299366235\\
224.75	-87.795494034889\\
224.766666666667	-87.8014468886865\\
224.783333333333	-87.8073885204727\\
224.8	-87.8133189526269\\
224.816666666667	-87.8192382074516\\
224.833333333333	-87.8251463071724\\
224.85	-87.8310432739387\\
224.866666666667	-87.8369291298241\\
224.883333333333	-87.8428038968262\\
224.9	-87.8486675968674\\
224.916666666667	-87.854520251795\\
224.933333333333	-87.8603618833818\\
224.95	-87.8661925133258\\
224.966666666667	-87.8720121632513\\
224.983333333333	-87.8778208547083\\
225	-87.883618609174\\
225.016666666667	-87.8894054480517\\
225.033333333333	-87.8951813926724\\
225.05	-87.9009464642942\\
225.066666666667	-87.906700684103\\
225.083333333333	-87.9124440732128\\
225.1	-87.9181766526658\\
225.116666666667	-87.9238984434331\\
225.133333333333	-87.9296094664143\\
225.15	-87.9353097424386\\
225.166666666667	-87.9409992922645\\
225.183333333333	-87.9466781365804\\
225.2	-87.9523462960046\\
225.216666666667	-87.958003791086\\
225.233333333333	-87.9636506423042\\
225.25	-87.9692868700694\\
225.266666666667	-87.9749124947234\\
225.283333333333	-87.9805275365393\\
225.3	-87.9861320157221\\
225.316666666667	-87.9917259524087\\
225.333333333333	-87.9973093666686\\
225.35	-88.0028822785038\\
225.366666666667	-88.0084447078492\\
225.383333333333	-88.0139966745727\\
225.4	-88.019538198476\\
225.416666666667	-88.0250692992943\\
225.433333333333	-88.0305899966967\\
225.45	-88.0361003102868\\
225.466666666667	-88.0416002596025\\
225.483333333333	-88.0470898641165\\
225.5	-88.0525691432368\\
225.516666666667	-88.0580381163064\\
225.533333333333	-88.0634968026039\\
225.55	-88.068945221344\\
225.566666666667	-88.0743833916771\\
225.583333333333	-88.0798113326904\\
225.6	-88.0852290634072\\
225.616666666667	-88.090636602788\\
225.633333333333	-88.0960339697303\\
225.65	-88.1014211830691\\
225.666666666667	-88.1067982615766\\
225.683333333333	-88.1121652239634\\
225.7	-88.1175220888778\\
225.716666666667	-88.1228688749066\\
225.733333333333	-88.1282056005752\\
225.75	-88.1335322843479\\
225.766666666667	-88.1388489446279\\
225.783333333333	-88.144155599758\\
225.8	-88.1494522680203\\
225.816666666667	-88.1547389676368\\
225.833333333333	-88.1600157167697\\
225.85	-88.1652825335213\\
225.866666666667	-88.1705394359344\\
225.883333333333	-88.1757864419927\\
225.9	-88.1810235696209\\
225.916666666667	-88.1862508366846\\
225.933333333333	-88.1914682609912\\
225.95	-88.1966758602897\\
225.966666666667	-88.2018736522709\\
225.983333333333	-88.2070616545678\\
226	-88.2122398847558\\
226.016666666667	-88.2174083603528\\
226.033333333333	-88.2225670988196\\
226.05	-88.2277161175601\\
226.066666666667	-88.2328554339211\\
226.083333333333	-88.2379850651934\\
226.1	-88.243105028611\\
226.116666666667	-88.2482153413522\\
226.133333333333	-88.2533160205392\\
226.15	-88.2584070832388\\
226.166666666667	-88.2634885464619\\
226.183333333333	-88.2685604271647\\
226.2	-88.2736227422481\\
226.216666666667	-88.2786755085583\\
226.233333333333	-88.2837187428868\\
226.25	-88.288752461971\\
226.266666666667	-88.2937766824938\\
226.283333333333	-88.2987914210843\\
226.3	-88.3037966943179\\
226.316666666667	-88.3087925187165\\
226.333333333333	-88.3137789107484\\
226.35	-88.3187558868291\\
226.366666666667	-88.3237234633209\\
226.383333333333	-88.3286816565336\\
226.4	-88.3336304827243\\
226.416666666667	-88.3385699580977\\
226.433333333333	-88.3435000988067\\
226.45	-88.348420920952\\
226.466666666667	-88.3533324405827\\
226.483333333333	-88.3582346736962\\
226.5	-88.3631276362388\\
226.516666666667	-88.3680113441054\\
226.533333333333	-88.3728858131401\\
226.55	-88.3777510591363\\
226.566666666667	-88.3826070978367\\
226.583333333333	-88.3874539449336\\
226.6	-88.3922916160692\\
226.616666666667	-88.3971201268357\\
226.633333333333	-88.4019394927755\\
226.65	-88.4067497293813\\
226.666666666667	-88.4115508520964\\
226.683333333333	-88.4163428763149\\
226.7	-88.4211258173818\\
226.716666666667	-88.4258996905932\\
226.733333333333	-88.4306645111963\\
226.75	-88.4354202943902\\
226.766666666667	-88.4401670553254\\
226.783333333333	-88.4449048091042\\
226.8	-88.449633570781\\
226.816666666667	-88.4543533553624\\
226.833333333333	-88.4590641778074\\
226.85	-88.4637660530275\\
226.866666666667	-88.4684589958869\\
226.883333333333	-88.4731430212028\\
226.9	-88.4778181437454\\
226.916666666667	-88.4824843782381\\
226.933333333333	-88.4871417393578\\
226.95	-88.491790241735\\
226.966666666667	-88.496429899954\\
226.983333333333	-88.5010607285528\\
227	-88.5056827420238\\
227.016666666667	-88.5102959548135\\
227.033333333333	-88.5149003813229\\
227.05	-88.5194960359076\\
227.066666666667	-88.5240829328778\\
227.083333333333	-88.528661086499\\
227.1	-88.5332305109914\\
227.116666666667	-88.5377912205308\\
227.133333333333	-88.5423432292481\\
227.15	-88.5468865512301\\
227.166666666667	-88.5514212005191\\
227.183333333333	-88.5559471911135\\
227.2	-88.5604645369676\\
227.216666666667	-88.5649732519921\\
227.233333333333	-88.5694733500539\\
227.25	-88.5739648449766\\
227.266666666667	-88.5784477505405\\
227.283333333333	-88.5829220804825\\
227.3	-88.5873878484968\\
227.316666666667	-88.5918450682348\\
227.333333333333	-88.5962937533049\\
227.35	-88.6007339172733\\
227.366666666667	-88.6051655736635\\
227.383333333333	-88.6095887359572\\
227.4	-88.6140034175936\\
227.416666666667	-88.6184096319703\\
227.433333333333	-88.6228073924429\\
227.45	-88.6271967123255\\
227.466666666667	-88.6315776048907\\
227.483333333333	-88.6359500833698\\
227.5	-88.6403141609528\\
227.516666666667	-88.6446698507889\\
227.533333333333	-88.6490171659861\\
227.55	-88.6533561196118\\
227.566666666667	-88.657686724693\\
227.583333333333	-88.6620089942159\\
227.6	-88.6663229411266\\
227.616666666667	-88.670628578331\\
227.633333333333	-88.6749259186949\\
227.65	-88.6792149750441\\
227.666666666667	-88.6834957601651\\
227.683333333333	-88.6877682868042\\
227.7	-88.6920325676687\\
227.716666666667	-88.6962886154263\\
227.733333333333	-88.7005364427056\\
227.75	-88.7047760620961\\
227.766666666667	-88.7090074861485\\
227.783333333333	-88.7132307273744\\
227.8	-88.7174457982472\\
227.816666666667	-88.7216527112014\\
227.833333333333	-88.7258514786332\\
227.85	-88.7300421129008\\
227.866666666667	-88.734224626324\\
227.883333333333	-88.7383990311846\\
227.9	-88.7425653397268\\
227.916666666667	-88.7467235641569\\
227.933333333333	-88.7508737166435\\
227.95	-88.7550158093181\\
227.966666666667	-88.7591498542744\\
227.983333333333	-88.7632758635692\\
228	-88.7673938492223\\
228.016666666667	-88.7715038232161\\
228.033333333333	-88.7756057974968\\
228.05	-88.7796997839733\\
228.066666666667	-88.7837857945183\\
228.083333333333	-88.787863840968\\
228.1	-88.7919339351221\\
228.116666666667	-88.7959960887444\\
228.133333333333	-88.8000503135623\\
228.15	-88.8040966212675\\
228.166666666667	-88.8081350235157\\
228.183333333333	-88.812165531927\\
228.2	-88.8161881580858\\
228.216666666667	-88.8202029135412\\
228.233333333333	-88.8242098098067\\
228.25	-88.8282088583609\\
228.266666666667	-88.8322000706469\\
228.283333333333	-88.8361834580732\\
228.3	-88.8401590320132\\
228.316666666667	-88.8441268038055\\
228.333333333333	-88.8480867847543\\
228.35	-88.8520389861289\\
228.366666666667	-88.8559834191647\\
228.383333333333	-88.8599200950623\\
228.4	-88.8638490249885\\
228.416666666667	-88.8677702200758\\
228.433333333333	-88.8716836914227\\
228.45	-88.8755894500943\\
228.466666666667	-88.8794875071215\\
228.483333333333	-88.8833778735017\\
228.5	-88.887260560199\\
228.516666666667	-88.8911355781439\\
228.533333333333	-88.8950029382337\\
228.55	-88.8988626513325\\
228.566666666667	-88.9027147282714\\
228.583333333333	-88.9065591798486\\
228.6	-88.9103960168292\\
228.616666666667	-88.9142252499458\\
228.633333333333	-88.9180468898985\\
228.65	-88.9218609473545\\
228.666666666667	-88.9256674329488\\
228.683333333333	-88.9294663572842\\
228.7	-88.9332577309312\\
228.716666666667	-88.9370415644281\\
228.733333333333	-88.9408178682813\\
228.75	-88.9445866529655\\
228.766666666667	-88.9483479289232\\
228.783333333333	-88.9521017065657\\
228.8	-88.9558479962724\\
228.816666666667	-88.9595868083913\\
228.833333333333	-88.9633181532392\\
228.85	-88.9670420411013\\
228.866666666667	-88.970758482232\\
228.883333333333	-88.9744674868543\\
228.9	-88.9781690651606\\
228.916666666667	-88.9818632273121\\
228.933333333333	-88.9855499834395\\
228.95	-88.9892293436426\\
228.966666666667	-88.9929013179909\\
228.983333333333	-88.996565916523\\
229	-89.0002231492477\\
229.016666666667	-89.0038730261431\\
229.033333333333	-89.0075155571573\\
229.05	-89.0111507522082\\
229.066666666667	-89.0147786211839\\
229.083333333333	-89.0183991739425\\
229.1	-89.0220124203122\\
229.116666666667	-89.0256183700918\\
229.133333333333	-89.0292170330502\\
229.15	-89.032808418927\\
229.166666666667	-89.0363925374321\\
229.183333333333	-89.0399693982465\\
229.2	-89.0435390110217\\
229.216666666667	-89.04710138538\\
229.233333333333	-89.0506565309148\\
229.25	-89.0542044571905\\
229.266666666667	-89.0577451737428\\
229.283333333333	-89.0612786900782\\
229.3	-89.064805015675\\
229.316666666667	-89.0683241599826\\
229.333333333333	-89.0718361324221\\
229.35	-89.075340942386\\
229.366666666667	-89.0788385992386\\
229.383333333333	-89.0823291123159\\
229.4	-89.0858124909259\\
229.416666666667	-89.0892887443482\\
229.433333333333	-89.0927578818349\\
229.45	-89.0962199126098\\
229.466666666667	-89.0996748458692\\
229.483333333333	-89.1031226907814\\
229.5	-89.1065634564874\\
229.516666666667	-89.1099971521004\\
229.533333333333	-89.1134237867062\\
229.55	-89.1168433693634\\
229.566666666667	-89.120255909103\\
229.583333333333	-89.1236614149292\\
229.6	-89.1270598958187\\
229.616666666667	-89.1304513607213\\
229.633333333333	-89.13383581856\\
229.65	-89.1372132782307\\
229.666666666667	-89.1405837486028\\
229.683333333333	-89.1439472385185\\
229.7	-89.1473037567939\\
229.716666666667	-89.1506533122183\\
229.733333333333	-89.1539959135546\\
229.75	-89.1573315695392\\
229.766666666667	-89.1606602888824\\
229.783333333333	-89.1639820802681\\
229.8	-89.1672969523542\\
229.816666666667	-89.1706049137725\\
229.833333333333	-89.1739059731287\\
229.85	-89.1772001390026\\
229.866666666667	-89.1804874199484\\
229.883333333333	-89.1837678244944\\
229.9	-89.1870413611432\\
229.916666666667	-89.1903080383717\\
229.933333333333	-89.1935678646316\\
229.95	-89.1968208483489\\
229.966666666667	-89.2000669979243\\
229.983333333333	-89.2033063217332\\
230	-89.2065388281258\\
230.016666666667	-89.2097645254271\\
230.033333333333	-89.2129834219373\\
230.05	-89.2161955259312\\
230.066666666667	-89.2194008456589\\
230.083333333333	-89.2225993893458\\
230.1	-89.2257911651923\\
230.116666666667	-89.2289761813741\\
230.133333333333	-89.2321544460424\\
230.15	-89.2353259673239\\
230.166666666667	-89.2384907533206\\
230.183333333333	-89.2416488121104\\
230.2	-89.2448001517465\\
230.216666666667	-89.2479447802581\\
230.233333333333	-89.2510827056502\\
230.25	-89.2542139359036\\
230.266666666667	-89.257338478975\\
230.283333333333	-89.2604563427973\\
230.3	-89.2635675352793\\
230.316666666667	-89.266672064306\\
230.333333333333	-89.2697699377388\\
230.35	-89.2728611634153\\
230.366666666667	-89.2759457491492\\
230.383333333333	-89.2790237027311\\
230.4	-89.2820950319278\\
230.416666666667	-89.2851597444827\\
230.433333333333	-89.288217848116\\
230.45	-89.2912693505245\\
230.466666666667	-89.2943142593816\\
230.483333333333	-89.2973525823379\\
230.5	-89.3003843270206\\
230.516666666667	-89.3034095010341\\
230.533333333333	-89.3064281119596\\
230.55	-89.3094401673557\\
230.566666666667	-89.3124456747579\\
230.583333333333	-89.3154446416791\\
230.6	-89.3184370756094\\
230.616666666667	-89.3214229840163\\
230.633333333333	-89.3244023743447\\
230.65	-89.3273752540172\\
230.666666666667	-89.3303416304337\\
230.683333333333	-89.3333015109718\\
230.7	-89.3362549029868\\
230.716666666667	-89.3392018138118\\
230.733333333333	-89.3421422507576\\
230.75	-89.3450762211129\\
230.766666666667	-89.3480037321444\\
230.783333333333	-89.3509247910967\\
230.8	-89.3538394051927\\
230.816666666667	-89.356747581633\\
230.833333333333	-89.3596493275968\\
230.85	-89.3625446502412\\
230.866666666667	-89.3654335567019\\
230.883333333333	-89.3683160540927\\
230.9	-89.3711921495061\\
230.916666666667	-89.3740618500128\\
230.933333333333	-89.3769251626622\\
230.95	-89.3797820944823\\
230.966666666667	-89.3826326524797\\
230.983333333333	-89.3854768436398\\
231	-89.3883146749267\\
231.016666666667	-89.3911461532833\\
231.033333333333	-89.3939712856316\\
231.05	-89.3967900788724\\
231.066666666667	-89.3996025398854\\
231.083333333333	-89.4024086755296\\
231.1	-89.405208492643\\
231.116666666667	-89.4080019980428\\
231.133333333333	-89.4107891985255\\
231.15	-89.4135701008668\\
231.166666666667	-89.4163447118217\\
231.183333333333	-89.4191130381248\\
231.2	-89.4218750864901\\
231.216666666667	-89.424630863611\\
231.233333333333	-89.4273803761606\\
231.25	-89.4301236307916\\
231.266666666667	-89.4328606341364\\
231.283333333333	-89.4355913928069\\
231.3	-89.4383159133953\\
231.316666666667	-89.4410342024732\\
231.333333333333	-89.4437462665923\\
231.35	-89.4464521122842\\
231.366666666667	-89.4491517460605\\
231.383333333333	-89.4518451744129\\
231.4	-89.4545324038132\\
231.416666666667	-89.4572134407134\\
231.433333333333	-89.4598882915457\\
231.45	-89.4625569627226\\
231.466666666667	-89.4652194606367\\
231.483333333333	-89.4678757916614\\
231.5	-89.4705259621502\\
231.516666666667	-89.4731699784371\\
231.533333333333	-89.4758078468369\\
231.55	-89.4784395736447\\
231.566666666667	-89.4810651651363\\
231.583333333333	-89.4836846275683\\
231.6	-89.4862979671779\\
231.616666666667	-89.4889051901832\\
231.633333333333	-89.491506302783\\
231.65	-89.4941013111572\\
231.666666666667	-89.4966902214664\\
231.683333333333	-89.4992730398523\\
231.7	-89.5018497724377\\
231.716666666667	-89.5044204253263\\
231.733333333333	-89.5069850046031\\
231.75	-89.5095435163342\\
231.766666666667	-89.5120959665671\\
231.783333333333	-89.5146423613303\\
231.8	-89.5171827066337\\
231.816666666667	-89.5197170084688\\
231.833333333333	-89.5222452728083\\
231.85	-89.5247675056064\\
231.866666666667	-89.5272837127989\\
231.883333333333	-89.5297939003031\\
231.9	-89.5322980740179\\
231.916666666667	-89.5347962398239\\
231.933333333333	-89.5372884035833\\
231.95	-89.5397745711403\\
231.966666666667	-89.5422547483207\\
231.983333333333	-89.5447289409321\\
232	-89.5471971547642\\
232.016666666667	-89.5496593955883\\
232.033333333333	-89.5521156691581\\
232.05	-89.554565981209\\
232.066666666667	-89.5570103374585\\
232.083333333333	-89.5594487436065\\
232.1	-89.5618812053347\\
232.116666666667	-89.5643077283072\\
232.133333333333	-89.5667283181703\\
232.15	-89.5691429805526\\
232.166666666667	-89.5715517210651\\
232.183333333333	-89.573954545301\\
232.2	-89.5763514588361\\
232.216666666667	-89.5787424672287\\
232.233333333333	-89.5811275760194\\
232.25	-89.5835067907315\\
232.266666666667	-89.5858801168708\\
232.283333333333	-89.588247559926\\
232.3	-89.5906091253681\\
232.316666666667	-89.5929648186511\\
232.333333333333	-89.5953146452117\\
232.35	-89.5976586104693\\
232.366666666667	-89.5999967198263\\
232.383333333333	-89.602328978668\\
232.4	-89.6046553923624\\
232.416666666667	-89.6069759662607\\
232.433333333333	-89.6092907056972\\
232.45	-89.6115996159889\\
232.466666666667	-89.6139027024361\\
232.483333333333	-89.6161999703225\\
232.5	-89.6184914249145\\
232.516666666667	-89.6207770714619\\
232.533333333333	-89.623056915198\\
232.55	-89.625330961339\\
232.566666666667	-89.6275992150848\\
232.583333333333	-89.6298616816184\\
232.6	-89.6321183661064\\
232.616666666667	-89.6343692736988\\
232.633333333333	-89.6366144095289\\
232.65	-89.638853778714\\
232.666666666667	-89.6410873863545\\
232.683333333333	-89.6433152375347\\
232.7	-89.6455373373223\\
232.716666666667	-89.6477536907691\\
232.733333333333	-89.6499643029102\\
232.75	-89.6521691787646\\
232.766666666667	-89.6543683233353\\
232.783333333333	-89.6565617416089\\
232.8	-89.6587494385559\\
232.816666666667	-89.6609314191309\\
232.833333333333	-89.6631076882722\\
232.85	-89.6652782509023\\
232.866666666667	-89.6674431119277\\
232.883333333333	-89.6696022762388\\
232.9	-89.6717557487102\\
232.916666666667	-89.6739035342008\\
232.933333333333	-89.6760456375534\\
232.95	-89.6781820635952\\
232.966666666667	-89.6803128171375\\
232.983333333333	-89.682437902976\\
233	-89.6845573258907\\
233.016666666667	-89.6866710906459\\
233.033333333333	-89.6887792019903\\
233.05	-89.6908816646571\\
233.066666666667	-89.6929784833638\\
233.083333333333	-89.6950696628127\\
233.1	-89.6971552076902\\
233.116666666667	-89.6992351226675\\
233.133333333333	-89.7013094124006\\
233.15	-89.7033780815297\\
233.166666666667	-89.7054411346799\\
233.183333333333	-89.7074985764611\\
233.2	-89.7095504114678\\
233.216666666667	-89.7115966442792\\
233.233333333333	-89.7136372794594\\
233.25	-89.7156723215574\\
233.266666666667	-89.717701775107\\
233.283333333333	-89.7197256446267\\
233.3	-89.7217439346204\\
233.316666666667	-89.7237566495765\\
233.333333333333	-89.7257637939688\\
233.35	-89.7277653722557\\
233.366666666667	-89.729761388881\\
233.383333333333	-89.7317518482736\\
233.4	-89.7337367548473\\
233.416666666667	-89.7357161130013\\
233.433333333333	-89.7376899271198\\
233.45	-89.7396582015724\\
233.466666666667	-89.7416209407138\\
233.483333333333	-89.7435781488841\\
233.5	-89.7455298304088\\
233.516666666667	-89.7474759895985\\
233.533333333333	-89.7494166307495\\
233.55	-89.7513517581431\\
233.566666666667	-89.7532813760466\\
233.583333333333	-89.7552054887122\\
233.6	-89.7571241003781\\
233.616666666667	-89.7590372152677\\
233.633333333333	-89.7609448375901\\
233.65	-89.7628469715401\\
233.666666666667	-89.7647436212979\\
233.683333333333	-89.7666347910296\\
233.7	-89.7685204848868\\
233.716666666667	-89.770400707007\\
233.733333333333	-89.7722754615132\\
233.75	-89.7741447525144\\
233.766666666667	-89.7760085841054\\
233.783333333333	-89.7778669603667\\
233.8	-89.7797198853648\\
233.816666666667	-89.781567363152\\
233.833333333333	-89.7834093977666\\
233.85	-89.7852459932328\\
233.866666666667	-89.7870771535609\\
233.883333333333	-89.788902882747\\
233.9	-89.7907231847734\\
233.916666666667	-89.7925380636084\\
233.933333333333	-89.7943475232065\\
233.95	-89.7961515675083\\
233.966666666667	-89.7979502004403\\
233.983333333333	-89.7997434259156\\
234	-89.8015312478332\\
234.016666666667	-89.8033136700784\\
234.033333333333	-89.8050906965229\\
234.05	-89.8068623310246\\
234.066666666667	-89.8086285774275\\
234.083333333333	-89.8103894395624\\
234.1	-89.8121449212461\\
234.116666666667	-89.813895026282\\
234.133333333333	-89.8156397584598\\
234.15	-89.8173791215557\\
234.166666666667	-89.8191131193324\\
234.183333333333	-89.8208417555392\\
234.2	-89.8225650339116\\
234.216666666667	-89.8242829581721\\
234.233333333333	-89.8259955320295\\
234.25	-89.8277027591793\\
234.266666666667	-89.8294046433036\\
234.283333333333	-89.8311011880711\\
234.3	-89.8327923971375\\
234.316666666667	-89.8344782741447\\
234.333333333333	-89.8361588227219\\
234.35	-89.8378340464846\\
234.366666666667	-89.8395039490354\\
234.383333333333	-89.8411685339635\\
234.4	-89.8428278048452\\
234.416666666667	-89.8444817652433\\
234.433333333333	-89.8461304187078\\
234.45	-89.8477737687755\\
234.466666666667	-89.8494118189702\\
234.483333333333	-89.8510445728025\\
234.5	-89.8526720337702\\
234.516666666667	-89.854294205358\\
234.533333333333	-89.8559110910376\\
234.55	-89.8575226942679\\
234.566666666667	-89.8591290184947\\
234.583333333333	-89.860730067151\\
234.6	-89.862325843657\\
234.616666666667	-89.86391635142\\
234.633333333333	-89.8655015938344\\
234.65	-89.867081574282\\
234.666666666667	-89.8686562961316\\
234.683333333333	-89.8702257627393\\
234.7	-89.8717899774486\\
234.716666666667	-89.8733489435903\\
234.733333333333	-89.8749026644823\\
234.75	-89.8764511434301\\
234.766666666667	-89.8779943837263\\
234.783333333333	-89.8795323886511\\
234.8	-89.8810651614721\\
234.816666666667	-89.8825927054441\\
234.833333333333	-89.8841150238097\\
234.85	-89.8856321197987\\
234.866666666667	-89.8871439966285\\
234.883333333333	-89.8886506575041\\
234.9	-89.8901521056178\\
234.916666666667	-89.8916483441498\\
234.933333333333	-89.8931393762676\\
234.95	-89.8946252051264\\
234.966666666667	-89.8961058338691\\
234.983333333333	-89.8975812656261\\
235	-89.8990515035157\\
235.016666666667	-89.9005165506436\\
235.033333333333	-89.9019764101035\\
235.05	-89.9034310849767\\
235.066666666667	-89.9048805783321\\
235.083333333333	-89.9063248932267\\
235.1	-89.907764032705\\
235.116666666667	-89.9091979997996\\
235.133333333333	-89.9106267975306\\
235.15	-89.9120504289063\\
235.166666666667	-89.9134688969226\\
235.183333333333	-89.9148822045635\\
235.2	-89.9162903548009\\
235.216666666667	-89.9176933505944\\
235.233333333333	-89.9190911948918\\
235.25	-89.9204838906289\\
235.266666666667	-89.9218714407294\\
235.283333333333	-89.9232538481049\\
235.3	-89.9246311156553\\
235.316666666667	-89.9260032462684\\
235.333333333333	-89.9273702428201\\
235.35	-89.9287321081744\\
235.366666666667	-89.9300888451834\\
235.383333333333	-89.9314404566874\\
235.4	-89.9327869455147\\
235.416666666667	-89.934128314482\\
235.433333333333	-89.9354645663939\\
235.45	-89.9367957040436\\
235.466666666667	-89.9381217302122\\
235.483333333333	-89.9394426476692\\
235.5	-89.9407584591722\\
235.516666666667	-89.9420691674673\\
235.533333333333	-89.9433747752887\\
235.55	-89.9446752853592\\
235.566666666667	-89.9459707003897\\
235.583333333333	-89.9472610230795\\
235.6	-89.9485462561163\\
235.616666666667	-89.9498264021762\\
235.633333333333	-89.9511014639236\\
235.65	-89.9523714440116\\
235.666666666667	-89.9536363450815\\
235.683333333333	-89.9548961697632\\
235.7	-89.956150920675\\
235.716666666667	-89.9574006004236\\
235.733333333333	-89.9586452116044\\
235.75	-89.9598847568014\\
235.766666666667	-89.9611192385869\\
235.783333333333	-89.9623486595218\\
235.8	-89.9635730221559\\
235.816666666667	-89.9647923290271\\
235.833333333333	-89.9660065826624\\
235.85	-89.9672157855772\\
235.866666666667	-89.9684199402755\\
235.883333333333	-89.96961904925\\
235.9	-89.9708131149822\\
235.916666666667	-89.9720021399423\\
235.933333333333	-89.973186126589\\
235.95	-89.9743650773699\\
235.966666666667	-89.9755389947214\\
235.983333333333	-89.9767078810685\\
236	-89.9778717388251\\
236.016666666667	-89.9790305703939\\
236.033333333333	-89.9801843781663\\
236.05	-89.9813331645226\\
236.066666666667	-89.9824769318321\\
236.083333333333	-89.9836156824526\\
236.1	-89.9847494187312\\
236.116666666667	-89.9858781430035\\
236.133333333333	-89.9870018575942\\
236.15	-89.988120564817\\
236.166666666667	-89.9892342669743\\
236.183333333333	-89.9903429663576\\
236.2	-89.9914466652475\\
236.216666666667	-89.9925453659132\\
236.233333333333	-89.9936390706134\\
236.25	-89.9947277815953\\
236.266666666667	-89.9958115010954\\
236.283333333333	-89.9968902313393\\
236.3	-89.9979639745415\\
236.316666666667	-89.9990327329055\\
236.333333333333	-90.0000965086242\\
236.35	-90.0011553038793\\
236.366666666667	-90.0022091208418\\
236.383333333333	-90.0032579616716\\
236.4	-90.0043018285179\\
236.416666666667	-90.0053407235191\\
236.433333333333	-90.0063746488026\\
236.45	-90.0074036064852\\
236.466666666667	-90.0084275986727\\
236.483333333333	-90.0094466274602\\
236.5	-90.010460694932\\
236.516666666667	-90.0114698031615\\
236.533333333333	-90.0124739542117\\
236.55	-90.0134731501345\\
236.566666666667	-90.0144673929713\\
236.583333333333	-90.0154566847527\\
236.6	-90.0164410274986\\
236.616666666667	-90.0174204232181\\
236.633333333333	-90.01839487391\\
236.65	-90.0193643815619\\
236.666666666667	-90.0203289481513\\
236.683333333333	-90.0212885756447\\
236.7	-90.0222432659982\\
236.716666666667	-90.023193021157\\
236.733333333333	-90.024137843056\\
236.75	-90.0250777336194\\
236.766666666667	-90.0260126947608\\
236.783333333333	-90.0269427283832\\
236.8	-90.0278678363793\\
236.816666666667	-90.028788020631\\
236.833333333333	-90.0297032830097\\
236.85	-90.0306136253765\\
236.866666666667	-90.0315190495817\\
236.883333333333	-90.0324195574655\\
236.9	-90.0333151508571\\
236.916666666667	-90.0342058315758\\
236.933333333333	-90.03509160143\\
236.95	-90.0359724622179\\
236.966666666667	-90.0368484157273\\
236.983333333333	-90.0377194637354\\
237	-90.0385856080091\\
237.016666666667	-90.0394468503049\\
237.033333333333	-90.0403031923689\\
237.05	-90.0411546359369\\
237.066666666667	-90.0420011827343\\
237.083333333333	-90.042842834476\\
237.1	-90.0436795928668\\
237.116666666667	-90.044511459601\\
237.133333333333	-90.0453384363627\\
237.15	-90.0461605248256\\
237.166666666667	-90.0469777266532\\
237.183333333333	-90.0477900434986\\
237.2	-90.0485974770048\\
237.216666666667	-90.0494000288042\\
237.233333333333	-90.0501977005194\\
237.25	-90.0509904937623\\
237.266666666667	-90.051778410135\\
237.283333333333	-90.0525614512291\\
237.3	-90.0533396186259\\
237.316666666667	-90.0541129138969\\
237.333333333333	-90.054881338603\\
237.35	-90.0556448942951\\
237.366666666667	-90.0564035825139\\
237.383333333333	-90.0571574047899\\
237.4	-90.0579063626436\\
237.416666666667	-90.0586504575852\\
237.433333333333	-90.0593896911147\\
237.45	-90.0601240647222\\
237.466666666667	-90.0608535798875\\
237.483333333333	-90.0615782380804\\
237.5	-90.0622980407606\\
237.516666666667	-90.0630129893775\\
237.533333333333	-90.0637230853708\\
237.55	-90.0644283301698\\
237.566666666667	-90.0651287251939\\
237.583333333333	-90.0658242718524\\
237.6	-90.0665149715446\\
237.616666666667	-90.0672008256598\\
237.633333333333	-90.0678818355771\\
237.65	-90.0685580026657\\
237.666666666667	-90.0692293282849\\
237.683333333333	-90.0698958137837\\
237.7	-90.0705574605015\\
237.716666666667	-90.0712142697675\\
237.733333333333	-90.0718662429008\\
237.75	-90.0725133812107\\
237.766666666667	-90.0731556859967\\
237.783333333333	-90.073793158548\\
237.8	-90.0744258001441\\
237.816666666667	-90.0750536120544\\
237.833333333333	-90.0756765955387\\
237.85	-90.0762947518464\\
237.866666666667	-90.0769080822175\\
237.883333333333	-90.0775165878816\\
237.9	-90.0781202700588\\
237.916666666667	-90.0787191299592\\
237.933333333333	-90.0793131687828\\
237.95	-90.0799023877202\\
237.966666666667	-90.0804867879516\\
237.983333333333	-90.0810663706477\\
238	-90.0816411369693\\
238.016666666667	-90.0822110880673\\
238.033333333333	-90.0827762250827\\
238.05	-90.0833365491468\\
238.066666666667	-90.0838920613811\\
238.083333333333	-90.0844427628971\\
238.1	-90.0849886547966\\
238.116666666667	-90.0855297381717\\
238.133333333333	-90.0860660141046\\
238.15	-90.0865974836678\\
238.166666666667	-90.0871241479238\\
238.183333333333	-90.0876460079256\\
238.2	-90.0881630647163\\
238.216666666667	-90.0886753193293\\
238.233333333333	-90.0891827727881\\
238.25	-90.0896854261067\\
238.266666666667	-90.0901832802891\\
238.283333333333	-90.0906763363298\\
238.3	-90.0911645952134\\
238.316666666667	-90.0916480579148\\
238.333333333333	-90.0921267253993\\
238.35	-90.0926005986225\\
238.366666666667	-90.0930696785301\\
238.383333333333	-90.0935339660582\\
238.4	-90.0939934621333\\
238.416666666667	-90.094448167672\\
238.433333333333	-90.0948980835816\\
238.45	-90.0953432107594\\
238.466666666667	-90.095783550093\\
238.483333333333	-90.0962191024606\\
238.5	-90.0966498687306\\
238.516666666667	-90.0970758497616\\
238.533333333333	-90.0974970464029\\
238.55	-90.0979134594939\\
238.566666666667	-90.0983250898643\\
238.583333333333	-90.0987319383345\\
238.6	-90.0991340057149\\
238.616666666667	-90.0995312928065\\
238.633333333333	-90.0999238004007\\
238.65	-90.1003115292791\\
238.666666666667	-90.1006944802139\\
238.683333333333	-90.1010726539676\\
238.7	-90.1014460512932\\
238.716666666667	-90.1018146729339\\
238.733333333333	-90.1021785196235\\
238.75	-90.1025375920861\\
238.766666666667	-90.1028918910363\\
238.783333333333	-90.1032414171792\\
238.8	-90.1035861712102\\
238.816666666667	-90.1039261538151\\
238.833333333333	-90.1042613656702\\
238.85	-90.1045918074424\\
238.866666666667	-90.1049174797887\\
238.883333333333	-90.105238383357\\
238.9	-90.1055545187852\\
238.916666666667	-90.1058658867019\\
238.933333333333	-90.1061724877262\\
238.95	-90.1064743224676\\
238.966666666667	-90.106771391526\\
238.983333333333	-90.107063695492\\
239	-90.1073512349463\\
239.016666666667	-90.1076340104605\\
239.033333333333	-90.1079120225964\\
239.05	-90.1081852719064\\
239.066666666667	-90.1084537589335\\
239.083333333333	-90.1087174842108\\
239.1	-90.1089764482624\\
239.116666666667	-90.1092306516025\\
239.133333333333	-90.1094800947362\\
239.15	-90.1097247781587\\
239.166666666667	-90.109964702356\\
239.183333333333	-90.1101998678045\\
239.2	-90.1104302749711\\
239.216666666667	-90.1106559243132\\
239.233333333333	-90.110876816279\\
239.25	-90.1110929513067\\
239.266666666667	-90.1113043298256\\
239.283333333333	-90.1115109522551\\
239.3	-90.1117128190053\\
239.316666666667	-90.1119099304769\\
239.333333333333	-90.1121022870612\\
239.35	-90.1122898891396\\
239.366666666667	-90.1124727370847\\
239.383333333333	-90.1126508312591\\
239.4	-90.1128241720162\\
239.416666666667	-90.1129927596999\\
239.433333333333	-90.1131565946447\\
239.45	-90.1133156771756\\
239.466666666667	-90.1134700076081\\
239.483333333333	-90.1136195862485\\
239.5	-90.1137644133934\\
239.516666666667	-90.11390448933\\
239.533333333333	-90.1140398143362\\
239.55	-90.1141703886803\\
239.566666666667	-90.1142962126214\\
239.583333333333	-90.114417286409\\
239.6	-90.114533610283\\
239.616666666667	-90.1146451844743\\
239.633333333333	-90.114752009204\\
239.65	-90.114854084684\\
239.666666666667	-90.1149514111166\\
239.683333333333	-90.1150439886949\\
239.7	-90.1151318176024\\
239.716666666667	-90.1152148980132\\
239.733333333333	-90.115293230092\\
239.75	-90.1153668139942\\
239.766666666667	-90.1154356498655\\
239.783333333333	-90.1154997378426\\
239.8	-90.1155590780523\\
239.816666666667	-90.1156136706125\\
239.833333333333	-90.1156635156312\\
239.85	-90.1157086132073\\
239.866666666667	-90.1157489634301\\
239.883333333333	-90.1157845663797\\
239.9	-90.1158154221267\\
239.916666666667	-90.1158415307322\\
239.933333333333	-90.1158628922479\\
239.95	-90.1158795067162\\
239.966666666667	-90.1158913741701\\
239.983333333333	-90.115898494633\\
};
\end{axis}

\begin{axis}[%
width=0.28\FigureWidth,
height=\FigureHeight,
at={(0.34\FigureWidth,0\FigureHeight)},
scale only axis,
xmin=0,
xmax=120,
xtick={  0,  40,  80, 120},
xlabel style={font=\color{white!15!black}},
xlabel={Frequency [Hz]},
ymin=-300,
ymax=-68,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [color=white!70!black, dashed, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
40	-300\\
40	-68\\
};
\addplot [color=white!70!black, dashed, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
80	-300\\
80	-68\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-90.1018717665351\\
0.0166666666666667	-90.1035540506331\\
0.0333333333333333	-90.1052191945606\\
0.05	-90.1068671909264\\
0.0666666666666667	-90.1084980324507\\
0.0833333333333333	-90.1101117119651\\
0.1	-90.1117082224132\\
0.116666666666667	-90.1132875568503\\
0.133333333333333	-90.1148497084435\\
0.15	-90.1163946704721\\
0.166666666666667	-90.1179224363273\\
0.183333333333333	-90.1194329995127\\
0.2	-90.1209263536441\\
0.216666666666667	-90.1224024924498\\
0.233333333333333	-90.1238614097704\\
0.25	-90.1253030995595\\
0.266666666666667	-90.1267275558828\\
0.283333333333333	-90.1281347729191\\
0.3	-90.12952474496\\
0.316666666666667	-90.1308974664101\\
0.333333333333333	-90.1322529317866\\
0.35	-90.1335911357203\\
0.366666666666667	-90.1349120729545\\
0.383333333333333	-90.1362157383462\\
0.4	-90.1375021268655\\
0.416666666666667	-90.1387712335957\\
0.433333333333333	-90.1400230537335\\
0.45	-90.1412575825891\\
0.466666666666667	-90.1424748155861\\
0.483333333333333	-90.1436747482618\\
0.5	-90.1448573762667\\
0.516666666666667	-90.1460226953654\\
0.533333333333333	-90.1471707014357\\
0.55	-90.1483013904695\\
0.566666666666667	-90.1494147585721\\
0.583333333333333	-90.1505108019627\\
0.6	-90.1515895169743\\
0.616666666666667	-90.1526509000538\\
0.633333333333333	-90.1536949477618\\
0.65	-90.1547216567729\\
0.666666666666667	-90.1557310238755\\
0.683333333333333	-90.1567230459719\\
0.7	-90.1576977200784\\
0.716666666666667	-90.1586550433253\\
0.733333333333333	-90.1595950129565\\
0.75	-90.1605176263303\\
0.766666666666667	-90.1614228809187\\
0.783333333333333	-90.1623107743076\\
0.8	-90.163181304197\\
0.816666666666667	-90.1640344684008\\
0.833333333333333	-90.1648702648467\\
0.85	-90.1656886915766\\
0.866666666666667	-90.1664897467461\\
0.883333333333333	-90.1672734286247\\
0.9	-90.1680397355959\\
0.916666666666667	-90.1687886661569\\
0.933333333333333	-90.169520218919\\
0.95	-90.170234392607\\
0.966666666666667	-90.1709311860596\\
0.983333333333333	-90.1716105982293\\
1	-90.1722726281822\\
1.01666666666667	-90.1729172750983\\
1.03333333333333	-90.1735445382709\\
1.05	-90.1741544171072\\
1.06666666666667	-90.1747469111277\\
1.08333333333333	-90.1753220199665\\
1.1	-90.1758797433713\\
1.11666666666667	-90.1764200812029\\
1.13333333333333	-90.1769430334357\\
1.15	-90.1774486001571\\
1.16666666666667	-90.1779367815681\\
1.18333333333333	-90.1784075779824\\
1.2	-90.1788609898272\\
1.21666666666667	-90.1792970176425\\
1.23333333333333	-90.1797156620812\\
1.25	-90.1801169239092\\
1.26666666666667	-90.1805008040052\\
1.28333333333333	-90.1808673033605\\
1.3	-90.1812164230791\\
1.31666666666667	-90.1815481643775\\
1.33333333333333	-90.1818625285848\\
1.35	-90.1821595171424\\
1.36666666666667	-90.1824391316037\\
1.38333333333333	-90.1827013736348\\
1.4	-90.1829462450135\\
1.41666666666667	-90.1831737476297\\
1.43333333333333	-90.1833838834851\\
1.45	-90.1835766546934\\
1.46666666666667	-90.1837520634797\\
1.48333333333333	-90.1839101121808\\
1.5	-90.184050803245\\
1.51666666666667	-90.1841741392317\\
1.53333333333333	-90.1842801228118\\
1.55	-90.184368756767\\
1.56666666666667	-90.1844400439902\\
1.58333333333333	-90.1844939874851\\
1.6	-90.184530590366\\
1.61666666666667	-90.1845498558578\\
1.63333333333333	-90.184551787296\\
1.65	-90.1845363881262\\
1.66666666666667	-90.1845036619045\\
1.68333333333333	-90.1844536122966\\
1.7	-90.1843862430785\\
1.71666666666667	-90.1843015581356\\
1.73333333333333	-90.1841995614632\\
1.75	-90.1840802571658\\
1.76666666666667	-90.1839436494575\\
1.78333333333333	-90.1837897426613\\
1.8	-90.1836185412092\\
1.81666666666667	-90.1834300496422\\
1.83333333333333	-90.1832242726097\\
1.85	-90.1830012148699\\
1.86666666666667	-90.1827608812891\\
1.88333333333333	-90.182503276842\\
1.9	-90.182228406611\\
1.91666666666667	-90.1819362757866\\
1.93333333333333	-90.1816268896668\\
1.95	-90.1813002536572\\
1.96666666666667	-90.1809563732704\\
1.98333333333333	-90.1805952541265\\
2	-90.1802169019523\\
2.01666666666667	-90.1798213225814\\
2.03333333333333	-90.1794085219538\\
2.05	-90.1789785061162\\
2.06666666666667	-90.178531281221\\
2.08333333333333	-90.178066853527\\
2.1	-90.1775852293985\\
2.11666666666667	-90.1770864153055\\
2.13333333333333	-90.1765704178234\\
2.15	-90.1760372436326\\
2.16666666666667	-90.1754868995186\\
2.18333333333333	-90.1749193923716\\
2.2	-90.1743347291864\\
2.21666666666667	-90.1737329170621\\
2.23333333333333	-90.1731139632018\\
2.25	-90.1724778749127\\
2.26666666666667	-90.1718246596054\\
2.28333333333333	-90.1711543247944\\
2.3	-90.170466878097\\
2.31666666666667	-90.1697623272337\\
2.33333333333333	-90.1690406800278\\
2.35	-90.168301944405\\
2.36666666666667	-90.1675461283936\\
2.38333333333333	-90.1667732401238\\
2.4	-90.1659832878276\\
2.41666666666667	-90.1651762798388\\
2.43333333333333	-90.1643522245924\\
2.45	-90.1635111306248\\
2.46666666666667	-90.1626530065729\\
2.48333333333333	-90.1617778611747\\
2.5	-90.1608857032682\\
2.51666666666667	-90.1818603782715\\
2.53333333333333	-90.1830369883985\\
2.55	-90.1747682025885\\
2.56666666666667	-90.1726925386643\\
2.58333333333333	-90.1706805677202\\
2.6	-90.1641256367789\\
2.61666666666667	-90.166673337425\\
2.63333333333333	-90.1660328121796\\
2.65	-90.1566676150415\\
2.66666666666667	-90.1479886169075\\
2.68333333333333	-90.1471239670724\\
2.7	-90.1413298939484\\
2.71666666666667	-90.1473183959358\\
2.73333333333333	-90.147741005591\\
2.75	-90.144051096004\\
2.76666666666667	-90.1417130197691\\
2.78333333333333	-90.1414827353365\\
2.8	-90.1398194366173\\
2.81666666666667	-90.1370970917019\\
2.83333333333333	-90.134092730662\\
2.85	-90.138008453935\\
2.86666666666667	-90.1319406099404\\
2.88333333333333	-90.1297015786369\\
2.9	-90.1258870627203\\
2.91666666666667	-90.1164909042283\\
2.93333333333333	-90.1168773312097\\
2.95	-90.1222330544115\\
2.96666666666667	-90.1146033874138\\
2.98333333333333	-90.1142865319832\\
3	-90.1056280093258\\
3.01666666666667	-90.1127656425519\\
3.03333333333333	-90.1102546835369\\
3.05	-90.1059398386886\\
3.06666666666667	-90.0996573407528\\
3.08333333333333	-90.0982754444327\\
3.1	-90.1035177303356\\
3.11666666666667	-90.0935661792184\\
3.13333333333333	-90.0933512754235\\
3.15	-90.096512146488\\
3.16666666666667	-90.0944419173841\\
3.18333333333333	-90.0902799105285\\
3.2	-90.0937885762021\\
3.21666666666667	-90.075606743903\\
3.23333333333333	-90.0757059960887\\
3.25	-90.0721003472965\\
3.26666666666667	-90.0876395680213\\
3.28333333333333	-90.0836292302822\\
3.3	-90.0776943157437\\
3.31666666666667	-90.0770655172892\\
3.33333333333333	-90.0781540252878\\
3.35	-90.084267201251\\
3.36666666666667	-90.0688093996398\\
3.38333333333333	-90.0664104993064\\
3.4	-90.0680949835924\\
3.41666666666667	-90.0757758034653\\
3.43333333333333	-90.0764212854146\\
3.45	-90.080280817031\\
3.46666666666667	-90.0821275996564\\
3.48333333333333	-90.0835202181953\\
3.5	-90.0858151868913\\
3.51666666666667	-90.0679148074923\\
3.53333333333333	-90.0688578860422\\
3.55	-90.0721277039885\\
3.56666666666667	-90.0798439960194\\
3.58333333333333	-90.0703800331398\\
3.6	-90.0629964977381\\
3.61666666666667	-90.0550120401921\\
3.63333333333333	-90.0560465686863\\
3.65	-90.0466694678388\\
3.66666666666667	-90.0405938055201\\
3.68333333333333	-90.0401672572085\\
3.7	-90.0406540301785\\
3.71666666666667	-90.0344465673223\\
3.73333333333333	-90.0323202391671\\
3.75	-90.027946750359\\
3.76666666666667	-90.0175385807294\\
3.78333333333333	-90.0161591340218\\
3.8	-90.0172198304157\\
3.81666666666667	-90.001512938736\\
3.83333333333333	-90.0030634100209\\
3.85	-89.9980651273302\\
3.86666666666667	-89.9999711566461\\
3.88333333333333	-89.9962164221699\\
3.9	-89.9966760249588\\
3.91666666666667	-89.9957788239453\\
3.93333333333333	-89.9967462526906\\
3.95	-89.9930266095377\\
3.96666666666667	-89.9803723867709\\
3.98333333333333	-89.9809671917371\\
4	-89.9778820531272\\
4.01666666666667	-89.9670910799688\\
4.03333333333333	-89.9653897690719\\
4.05	-89.9621348644451\\
4.06666666666667	-89.9486548226694\\
4.08333333333333	-89.9482784933854\\
4.1	-89.9519113711937\\
4.11666666666667	-89.9626799799702\\
4.13333333333333	-89.9667311157169\\
4.15	-89.9640278822034\\
4.16666666666667	-89.9734165141835\\
4.18333333333333	-89.9681277552766\\
4.2	-89.9697997393617\\
4.21666666666667	-89.9893411722825\\
4.23333333333333	-89.9937252804949\\
4.25	-89.9890364085831\\
4.26666666666667	-89.9982292180317\\
4.28333333333333	-89.9920044804596\\
4.3	-89.9840574706412\\
4.31666666666667	-89.9781037889427\\
4.33333333333333	-89.9735377438934\\
4.35	-89.9762413221317\\
4.36666666666667	-89.9874771618715\\
4.38333333333333	-89.9839110054201\\
4.4	-89.9757852608791\\
4.41666666666667	-89.9663985894985\\
4.43333333333333	-89.9665183171412\\
4.45	-89.9665458738332\\
4.46666666666667	-89.958035889527\\
4.48333333333333	-89.9582455451732\\
4.5	-89.9545944542268\\
4.51666666666667	-89.9526963941311\\
4.53333333333333	-89.9515616927553\\
4.55	-89.9438396342349\\
4.56666666666667	-89.9393556274537\\
4.58333333333333	-89.9388396697655\\
4.6	-89.9305367522644\\
4.61666666666667	-89.9159312167562\\
4.63333333333333	-89.9154269524777\\
4.65	-89.9220681271664\\
4.66666666666667	-89.9101439200258\\
4.68333333333333	-89.9093284321328\\
4.7	-89.9041095662477\\
4.71666666666667	-89.9013934707137\\
4.73333333333333	-89.8999971381688\\
4.75	-89.9129771529173\\
4.76666666666667	-89.9132373488838\\
4.78333333333333	-89.91152624701\\
4.8	-89.9010919456344\\
4.81666666666667	-89.8986985519961\\
4.83333333333333	-89.897108672034\\
4.85	-89.9010674284211\\
4.86666666666667	-89.9040398877218\\
4.88333333333333	-89.8993404347617\\
4.9	-89.8872672187613\\
4.91666666666667	-89.8828118224841\\
4.93333333333333	-89.8795802124955\\
4.95	-89.8881883011326\\
4.96666666666667	-89.8868889629524\\
4.98333333333333	-89.8848127285207\\
5	-89.8920497469197\\
5.01666666666667	-89.8795198321902\\
5.03333333333333	-89.8816393324917\\
5.05	-89.8904521219425\\
5.06666666666667	-89.8914403579659\\
5.08333333333333	-89.890107517765\\
5.1	-89.8858327154247\\
5.11666666666667	-89.8869630779646\\
5.13333333333333	-89.8839028115103\\
5.15	-89.8860377448487\\
5.16666666666667	-89.8833629570012\\
5.18333333333333	-89.8806341528886\\
5.2	-89.8792420155412\\
5.21666666666667	-89.873663594692\\
5.23333333333333	-89.8700085107566\\
5.25	-89.8670541371995\\
5.26666666666667	-89.8770197062649\\
5.28333333333333	-89.8752596555646\\
5.3	-89.8701680550445\\
5.31666666666667	-89.8617496180882\\
5.33333333333333	-89.8619380842035\\
5.35	-89.8555100119582\\
5.36666666666667	-89.8629439860217\\
5.38333333333333	-89.8595755876607\\
5.4	-89.8490429757598\\
5.41666666666667	-89.8409409296151\\
5.43333333333333	-89.836997437665\\
5.45	-89.837212569957\\
5.46666666666667	-89.841469833738\\
5.48333333333333	-89.8382724041201\\
5.5	-89.8319267588363\\
5.51666666666667	-89.8390867551598\\
5.53333333333333	-89.837772406615\\
5.55	-89.8322630066618\\
5.56666666666667	-89.8212365706924\\
5.58333333333333	-89.8224969945054\\
5.6	-89.8208083755027\\
5.61666666666667	-89.8215144818503\\
5.63333333333333	-89.8209199801371\\
5.65	-89.8125358829715\\
5.66666666666667	-89.8032478451895\\
5.68333333333333	-89.803051987749\\
5.7	-89.795138880609\\
5.71666666666667	-89.7751655946368\\
5.73333333333333	-89.776182967184\\
5.75	-89.780030724895\\
5.76666666666667	-89.7745113042143\\
5.78333333333333	-89.7743399175329\\
5.8	-89.7745694022264\\
5.81666666666667	-89.7731477630994\\
5.83333333333333	-89.773126248429\\
5.85	-89.7679771862411\\
5.86666666666667	-89.7702012997042\\
5.88333333333333	-89.7682810234324\\
5.9	-89.7579047444323\\
5.91666666666667	-89.7501124862985\\
5.93333333333333	-89.7544882908637\\
5.95	-89.7651266671511\\
5.96666666666667	-89.7574483502616\\
5.98333333333333	-89.7595557323094\\
6	-89.7406240741057\\
6.01666666666667	-89.7423297143348\\
6.03333333333333	-89.7325515899398\\
6.05	-89.7186971471552\\
6.06666666666667	-89.7010686694929\\
6.08333333333333	-89.6979016404386\\
6.1	-89.7167579110683\\
6.11666666666667	-89.7123576042444\\
6.13333333333333	-89.7207533748188\\
6.15	-89.7150472578884\\
6.16666666666667	-89.7208913162745\\
6.18333333333333	-89.7191320946753\\
6.2	-89.7348891542821\\
6.21666666666667	-89.724037451881\\
6.23333333333333	-89.711958788495\\
6.25	-89.7285581239472\\
6.26666666666667	-89.733925531661\\
6.28333333333333	-89.7389298869792\\
6.3	-89.7300077891765\\
6.31666666666667	-89.7182042711199\\
6.33333333333333	-89.7224482266044\\
6.35	-89.7263637170778\\
6.36666666666667	-89.7131796251272\\
6.38333333333333	-89.7183103403147\\
6.4	-89.7132067994893\\
6.41666666666667	-89.7285514375206\\
6.43333333333333	-89.7151033410105\\
6.45	-89.6968204441663\\
6.46666666666667	-89.679965658666\\
6.48333333333333	-89.673695514799\\
6.5	-89.6796377399854\\
6.51666666666667	-89.6728431725042\\
6.53333333333333	-89.6660382887848\\
6.55	-89.6649293778138\\
6.56666666666667	-89.663098960188\\
6.58333333333333	-89.6512167253767\\
6.6	-89.6347461627465\\
6.61666666666667	-89.6377112449632\\
6.63333333333333	-89.6331983774668\\
6.65	-89.61540903449\\
6.66666666666667	-89.6143220043317\\
6.68333333333333	-89.6185940841086\\
6.7	-89.6145073450312\\
6.71666666666667	-89.6324483162377\\
6.73333333333333	-89.6364697119839\\
6.75	-89.6490151826384\\
6.76666666666667	-89.6645391540775\\
6.78333333333333	-89.6617753679474\\
6.8	-89.6484334443554\\
6.81666666666667	-89.662164943698\\
6.83333333333333	-89.6643417702626\\
6.85	-89.668145764861\\
6.86666666666667	-89.6779581884356\\
6.88333333333333	-89.6723593726899\\
6.9	-89.6788176038645\\
6.91666666666667	-89.6908627916775\\
6.93333333333333	-89.6865338184424\\
6.95	-89.6760928118796\\
6.96666666666667	-89.6861284398051\\
6.98333333333333	-89.6783247217068\\
7	-89.686776449036\\
7.01666666666667	-89.6703505592091\\
7.03333333333333	-89.6672335679111\\
7.05	-89.6588932898608\\
7.06666666666667	-89.6845014565581\\
7.08333333333333	-89.6779731181437\\
7.1	-89.6875605511204\\
7.11666666666667	-89.7168540137221\\
7.13333333333333	-89.7110814102826\\
7.15	-89.7191049361231\\
7.16666666666667	-89.6753756136138\\
7.18333333333333	-89.6706609159042\\
7.2	-89.6493207761394\\
7.21666666666667	-89.6578502579172\\
7.23333333333333	-89.6522838010994\\
7.25	-89.6330522194677\\
7.26666666666667	-89.6127016153098\\
7.28333333333333	-89.6118102956333\\
7.3	-89.6059909620948\\
7.31666666666667	-89.5952259933532\\
7.33333333333333	-89.5904350604999\\
7.35	-89.5824969832582\\
7.36666666666667	-89.5805142834382\\
7.38333333333333	-89.5737750155676\\
7.4	-89.5754544511898\\
7.41666666666667	-89.5637446957236\\
7.43333333333333	-89.5658304269666\\
7.45	-89.564018525311\\
7.46666666666667	-89.5508598917664\\
7.48333333333333	-89.5533969381024\\
7.5	-89.5574257800277\\
7.51666666666667	-89.5564173321255\\
7.53333333333333	-89.5615522341341\\
7.55	-89.5548892123499\\
7.56666666666667	-89.563744799921\\
7.58333333333333	-89.5679336352146\\
7.6	-89.5677379382198\\
7.61666666666667	-89.56613182882\\
7.63333333333333	-89.5598625717879\\
7.65	-89.5550366583751\\
7.66666666666667	-89.5428644101534\\
7.68333333333333	-89.5405735143045\\
7.7	-89.5496545193531\\
7.71666666666667	-89.5348638813823\\
7.73333333333333	-89.5307348217338\\
7.75	-89.5141193887423\\
7.76666666666667	-89.5301450152223\\
7.78333333333333	-89.5309525127273\\
7.8	-89.5320949599649\\
7.81666666666667	-89.5453187372331\\
7.83333333333333	-89.5473452120929\\
7.85	-89.5397125499389\\
7.86666666666667	-89.5250185877134\\
7.88333333333333	-89.5249264261749\\
7.9	-89.5337453354385\\
7.91666666666667	-89.5292018184206\\
7.93333333333333	-89.527103524766\\
7.95	-89.5345691768077\\
7.96666666666667	-89.5249378347979\\
7.98333333333333	-89.5240407611528\\
8	-89.5121990631874\\
8.01666666666667	-89.4956478940542\\
8.03333333333333	-89.4918617730559\\
8.05	-89.4729636355229\\
8.06666666666667	-89.4968455379021\\
8.08333333333333	-89.4985907013426\\
8.1	-89.5096416845676\\
8.11666666666667	-89.5006512967629\\
8.13333333333333	-89.4979013854833\\
8.15	-89.5126392916183\\
8.16666666666667	-89.5135715778012\\
8.18333333333333	-89.5101935955706\\
8.2	-89.5204811776185\\
8.21666666666667	-89.5354694448404\\
8.23333333333333	-89.5306678930008\\
8.25	-89.5250052935815\\
8.26666666666667	-89.5071188331297\\
8.28333333333333	-89.5079247339632\\
8.3	-89.4824546981164\\
8.31666666666667	-89.4577266203991\\
8.33333333333333	-89.4512058614533\\
8.35	-89.421023483877\\
8.36666666666667	-89.4487727290602\\
8.38333333333333	-89.4485785339965\\
8.4	-89.4301787693506\\
8.41666666666667	-89.446485586746\\
8.43333333333333	-89.4419273164679\\
8.45	-89.4273433113307\\
8.46666666666667	-89.4079923623855\\
8.48333333333333	-89.405763942755\\
8.5	-89.4147930781682\\
8.51666666666667	-89.4392954489676\\
8.53333333333333	-89.4384962602058\\
8.55	-89.4337641425314\\
8.56666666666667	-89.4088523378574\\
8.58333333333333	-89.4106735296737\\
8.6	-89.412222191241\\
8.61666666666667	-89.3867028617781\\
8.63333333333333	-89.3879404729335\\
8.65	-89.3818822336222\\
8.66666666666667	-89.4022429854473\\
8.68333333333333	-89.4043574364414\\
8.7	-89.3874118896089\\
8.71666666666667	-89.3919614655403\\
8.73333333333333	-89.3913381465757\\
8.75	-89.3796819500835\\
8.76666666666667	-89.348170544798\\
8.78333333333333	-89.352872928698\\
8.8	-89.3500893832917\\
8.81666666666667	-89.3681901876394\\
8.83333333333333	-89.3664865430537\\
8.85	-89.3877220608087\\
8.86666666666667	-89.3927551198063\\
8.88333333333333	-89.3995124374039\\
8.9	-89.403965978343\\
8.91666666666667	-89.3803678808317\\
8.93333333333333	-89.3737271247433\\
8.95	-89.3647462822512\\
8.96666666666667	-89.3571245707619\\
8.98333333333333	-89.3619721944736\\
9	-89.3491900753157\\
9.01666666666667	-89.3627490340602\\
9.03333333333333	-89.3658017529099\\
9.05	-89.3704178206367\\
9.06666666666667	-89.3625201007147\\
9.08333333333333	-89.3606039535983\\
9.1	-89.3559148961872\\
9.11666666666667	-89.3614592879343\\
9.13333333333333	-89.3555393345681\\
9.15	-89.355678868173\\
9.16666666666667	-89.3426585538821\\
9.18333333333333	-89.3375004028491\\
9.2	-89.3343355580561\\
9.21666666666667	-89.3173623813953\\
9.23333333333333	-89.3141628893845\\
9.25	-89.3005202408187\\
9.26666666666667	-89.2925775706187\\
9.28333333333333	-89.2913784555308\\
9.3	-89.2788157834978\\
9.31666666666667	-89.2693553579828\\
9.33333333333333	-89.2731032000378\\
9.35	-89.2877237709352\\
9.36666666666667	-89.2574547729827\\
9.38333333333333	-89.2555945501085\\
9.4	-89.2925256381599\\
9.41666666666667	-89.2752588581568\\
9.43333333333333	-89.2790565080794\\
9.45	-89.2810820783233\\
9.46666666666667	-89.2635296870926\\
9.48333333333333	-89.2644029572992\\
9.5	-89.2401012764152\\
9.51666666666667	-89.2570249258797\\
9.53333333333333	-89.2570737112146\\
9.55	-89.2819965672365\\
9.56666666666667	-89.2955127122003\\
9.58333333333333	-89.2929187691276\\
9.6	-89.3054133785988\\
9.61666666666667	-89.3147975933047\\
9.63333333333333	-89.3190073109305\\
9.65	-89.3093710668424\\
9.66666666666667	-89.3058257820563\\
9.68333333333333	-89.3128230954542\\
9.7	-89.3036611687515\\
9.71666666666667	-89.3047580087015\\
9.73333333333333	-89.3026899175912\\
9.75	-89.3024361580517\\
9.76666666666667	-89.2983819439132\\
9.78333333333333	-89.2897119103445\\
9.8	-89.2797111359274\\
9.81666666666667	-89.299376867403\\
9.83333333333333	-89.290014665274\\
9.85	-89.2890923567797\\
9.86666666666667	-89.2795224847559\\
9.88333333333333	-89.2720476200213\\
9.9	-89.2782035567265\\
9.91666666666667	-89.2668096432927\\
9.93333333333333	-89.2774595117212\\
9.95	-89.2852893094231\\
9.96666666666667	-89.2860201738874\\
9.98333333333333	-89.2868128273561\\
10	-89.2740936754898\\
10.0166666666667	-89.2697987904191\\
10.0333333333333	-89.2725444288126\\
10.05	-89.2810823382696\\
10.0666666666667	-89.2992865442431\\
10.0833333333333	-89.291169774156\\
10.1	-89.2750226315866\\
10.1166666666667	-89.2610197554862\\
10.1333333333333	-89.2607862353144\\
10.15	-89.2677474817101\\
10.1666666666667	-89.2544945187907\\
10.1833333333333	-89.250837293383\\
10.2	-89.2659613533567\\
10.2166666666667	-89.2366546134987\\
10.2333333333333	-89.2399451414197\\
10.25	-89.2387466575655\\
10.2666666666667	-89.1942603743991\\
10.2833333333333	-89.1875372228536\\
10.3	-89.1872156226572\\
10.3166666666667	-89.1776806227242\\
10.3333333333333	-89.1836146392884\\
10.35	-89.1732639704832\\
10.3666666666667	-89.1464499063209\\
10.3833333333333	-89.1483406383701\\
10.4	-89.143942354174\\
10.4166666666667	-89.1348134415991\\
10.4333333333333	-89.135841910872\\
10.45	-89.1376850659347\\
10.4666666666667	-89.141627598964\\
10.4833333333333	-89.1314293716167\\
10.5	-89.1322686171185\\
10.5166666666667	-89.1618599526424\\
10.5333333333333	-89.1658846125687\\
10.55	-89.1655816844845\\
10.5666666666667	-89.1925417999664\\
10.5833333333333	-89.1945273114851\\
10.6	-89.1877794384464\\
10.6166666666667	-89.1726113820553\\
10.6333333333333	-89.1616566729259\\
10.65	-89.169502184283\\
10.6666666666667	-89.1731881112032\\
10.6833333333333	-89.1659369755164\\
10.7	-89.1707420690384\\
10.7166666666667	-89.17504090128\\
10.7333333333333	-89.1669723069192\\
10.75	-89.1639954278098\\
10.7666666666667	-89.1465817053512\\
10.7833333333333	-89.1364003220863\\
10.8	-89.1043867048027\\
10.8166666666667	-89.1091749591748\\
10.8333333333333	-89.101646667131\\
10.85	-89.0965206177362\\
10.8666666666667	-89.0681496315629\\
10.8833333333333	-89.0697227535072\\
10.9	-89.0710834864317\\
10.9166666666667	-89.0799151058694\\
10.9333333333333	-89.0679271292636\\
10.95	-89.0720794437662\\
10.9666666666667	-89.0690683235159\\
10.9833333333333	-89.0588800594899\\
11	-89.054218505359\\
11.0166666666667	-89.0405541181988\\
11.0333333333333	-89.0418845166681\\
11.05	-89.0403046640532\\
11.0666666666667	-89.0377728095888\\
11.0833333333333	-89.0204149805259\\
11.1	-89.0125760240052\\
11.1166666666667	-89.0181431660576\\
11.1333333333333	-89.0066214329429\\
11.15	-89.0033657912026\\
11.1666666666667	-89.0029262529605\\
11.1833333333333	-88.9959198278063\\
11.2	-88.9895287308485\\
11.2166666666667	-89.0007047740337\\
11.2333333333333	-89.0022158237994\\
11.25	-88.9900458185189\\
11.2666666666667	-88.9755523455929\\
11.2833333333333	-88.9713804395181\\
11.3	-88.9738211533863\\
11.3166666666667	-88.9585499897106\\
11.3333333333333	-88.955488416387\\
11.35	-88.9499031273486\\
11.3666666666667	-88.9370372834267\\
11.3833333333333	-88.9320836124155\\
11.4	-88.9281867139078\\
11.4166666666667	-88.9339787440517\\
11.4333333333333	-88.9338637289148\\
11.45	-88.920905867796\\
11.4666666666667	-88.917258706428\\
11.4833333333333	-88.9124416600688\\
11.5	-88.9067731753593\\
11.5166666666667	-88.9117391756872\\
11.5333333333333	-88.9147336472401\\
11.55	-88.9236614471868\\
11.5666666666667	-88.9297769102287\\
11.5833333333333	-88.929884474731\\
11.6	-88.9298642490677\\
11.6166666666667	-88.9462248554264\\
11.6333333333333	-88.9637278372644\\
11.65	-88.9621630107777\\
11.6666666666667	-88.9549793576499\\
11.6833333333333	-88.959667791984\\
11.7	-88.9336284978457\\
11.7166666666667	-88.9203852642642\\
11.7333333333333	-88.9059948807903\\
11.75	-88.8810264948339\\
11.7666666666667	-88.8937542482872\\
11.7833333333333	-88.877741699987\\
11.8	-88.8754688044891\\
11.8166666666667	-88.8530507599045\\
11.8333333333333	-88.837669227779\\
11.85	-88.8381216294189\\
11.8666666666667	-88.8389147014239\\
11.8833333333333	-88.824809963601\\
11.9	-88.8313710275782\\
11.9166666666667	-88.8202678231018\\
11.9333333333333	-88.8252142073272\\
11.95	-88.8109855653355\\
11.9666666666667	-88.7959231502219\\
11.9833333333333	-88.7967349829456\\
12	-88.7920610290185\\
12.0166666666667	-88.7969867431881\\
12.0333333333333	-88.7840330323508\\
12.05	-88.7662402141399\\
12.0666666666667	-88.7537376632302\\
12.0833333333333	-88.7621105896588\\
12.1	-88.7675317424525\\
12.1166666666667	-88.7803005395732\\
12.1333333333333	-88.7930675822325\\
12.15	-88.7943800300403\\
12.1666666666667	-88.813957046835\\
12.1833333333333	-88.7842237926421\\
12.2	-88.789757276869\\
12.2166666666667	-88.761603466329\\
12.2333333333333	-88.763847549392\\
12.25	-88.7642186010229\\
12.2666666666667	-88.7456549278898\\
12.2833333333333	-88.7327413985986\\
12.3	-88.73212735677\\
12.3166666666667	-88.7208871217755\\
12.3333333333333	-88.7043211461675\\
12.35	-88.6901916884309\\
12.3666666666667	-88.6732107422864\\
12.3833333333333	-88.6674903884988\\
12.4	-88.6628362132754\\
12.4166666666667	-88.6536076135958\\
12.4333333333333	-88.6295899159082\\
12.45	-88.6254215111496\\
12.4666666666667	-88.6313362436601\\
12.4833333333333	-88.6090304498087\\
12.5	-88.6089050719003\\
12.5166666666667	-88.6095288943791\\
12.5333333333333	-88.6282215726907\\
12.55	-88.6146691638949\\
12.5666666666667	-88.6160316379758\\
12.5833333333333	-88.5878556530239\\
12.6	-88.5878747276891\\
12.6166666666667	-88.5990486876995\\
12.6333333333333	-88.570087597207\\
12.65	-88.5747754270338\\
12.6666666666667	-88.5495725751852\\
12.6833333333333	-88.5680562619799\\
12.7	-88.5532371469294\\
12.7166666666667	-88.538674955996\\
12.7333333333333	-88.5570790499445\\
12.75	-88.5549025062922\\
12.7666666666667	-88.5567046871926\\
12.7833333333333	-88.5573239209602\\
12.8	-88.548909015612\\
12.8166666666667	-88.5302277234508\\
12.8333333333333	-88.501035512428\\
12.85	-88.4944137453384\\
12.8666666666667	-88.5039617402144\\
12.8833333333333	-88.5252535948797\\
12.9	-88.5208754526372\\
12.9166666666667	-88.5090884891457\\
12.9333333333333	-88.4930982719166\\
12.95	-88.4870223181315\\
12.9666666666667	-88.4711428010043\\
12.9833333333333	-88.4795193468087\\
13	-88.4810388923298\\
13.0166666666667	-88.4706022836166\\
13.0333333333333	-88.4782194811079\\
13.05	-88.4718369102925\\
13.0666666666667	-88.4582874442371\\
13.0833333333333	-88.4442832799745\\
13.1	-88.4342092163246\\
13.1166666666667	-88.4063140844806\\
13.1333333333333	-88.4135782692822\\
13.15	-88.4039921824447\\
13.1666666666667	-88.3959365811607\\
13.1833333333333	-88.4191184293711\\
13.2	-88.417251753342\\
13.2166666666667	-88.4170779686869\\
13.2333333333333	-88.3831506864775\\
13.25	-88.3805584455069\\
13.2666666666667	-88.3724006040291\\
13.2833333333333	-88.3820766222526\\
13.3	-88.3782658763189\\
13.3166666666667	-88.3780680631435\\
13.3333333333333	-88.4033872526931\\
13.35	-88.4039235088749\\
13.3666666666667	-88.3758402017365\\
13.3833333333333	-88.3471817487779\\
13.4	-88.3419805436025\\
13.4166666666667	-88.3297586569079\\
13.4333333333333	-88.2938437205902\\
13.45	-88.2907708863116\\
13.4666666666667	-88.2906005256522\\
13.4833333333333	-88.2768949212153\\
13.5	-88.2663982218627\\
13.5166666666667	-88.2787997419907\\
13.5333333333333	-88.2383809898238\\
13.55	-88.2194068340329\\
13.5666666666667	-88.2260214596783\\
13.5833333333333	-88.2468770793695\\
13.6	-88.2284601908057\\
13.6166666666667	-88.2386882628592\\
13.6333333333333	-88.2538051154655\\
13.65	-88.2473990940493\\
13.6666666666667	-88.2530682486991\\
13.6833333333333	-88.2235773362581\\
13.7	-88.2072382510926\\
13.7166666666667	-88.1908116417618\\
13.7333333333333	-88.1994838156136\\
13.75	-88.2087766597063\\
13.7666666666667	-88.1968547921119\\
13.7833333333333	-88.2108675754652\\
13.8	-88.2122570069864\\
13.8166666666667	-88.2185954163757\\
13.8333333333333	-88.1930295887818\\
13.85	-88.1997353083868\\
13.8666666666667	-88.1946654446612\\
13.8833333333333	-88.1944422059773\\
13.9	-88.1747404949304\\
13.9166666666667	-88.1447168079754\\
13.9333333333333	-88.1571358733026\\
13.95	-88.1564441283938\\
13.9666666666667	-88.1593254942202\\
13.9833333333333	-88.1710830428\\
14	-88.1618893848007\\
14.0166666666667	-88.1670823670077\\
14.0333333333333	-88.1514713686914\\
14.05	-88.1374861184169\\
14.0666666666667	-88.1152723390101\\
14.0833333333333	-88.1300549445328\\
14.1	-88.1317816419256\\
14.1166666666667	-88.1294040337408\\
14.1333333333333	-88.1121553964719\\
14.15	-88.09458588576\\
14.1666666666667	-88.0766139535848\\
14.1833333333333	-88.0764912563487\\
14.2	-88.0747490273168\\
14.2166666666667	-88.0833337581803\\
14.2333333333333	-88.0745320362371\\
14.25	-88.0640652196672\\
14.2666666666667	-88.0713365220857\\
14.2833333333333	-88.083514589274\\
14.3	-88.0697666164166\\
14.3166666666667	-88.0695091310918\\
14.3333333333333	-88.0743662511212\\
14.35	-88.0612457208244\\
14.3666666666667	-88.0466678650064\\
14.3833333333333	-88.051617766223\\
14.4	-88.055197014441\\
14.4166666666667	-88.0535733842554\\
14.4333333333333	-88.0431357172148\\
14.45	-88.0300289330691\\
14.4666666666667	-88.0289160061643\\
14.4833333333333	-88.0306800246618\\
14.5	-88.0204267742271\\
14.5166666666667	-88.0012694240901\\
14.5333333333333	-87.9976823992069\\
14.55	-88.0007545483792\\
14.5666666666667	-87.9972930780356\\
14.5833333333333	-87.9949300279251\\
14.6	-87.9990149035304\\
14.6166666666667	-87.9935859260126\\
14.6333333333333	-87.9997977417884\\
14.65	-87.9892315198472\\
14.6666666666667	-87.9780568235844\\
14.6833333333333	-87.9620522616465\\
14.7	-87.9495029402184\\
14.7166666666667	-87.9467206717626\\
14.7333333333333	-87.9377070844843\\
14.75	-87.9262625346227\\
14.7666666666667	-87.9126651800455\\
14.7833333333333	-87.9195660214349\\
14.8	-87.906574578205\\
14.8166666666667	-87.9065219617455\\
14.8333333333333	-87.8959255023542\\
14.85	-87.885965474448\\
14.8666666666667	-87.8800540083074\\
14.8833333333333	-87.8732187119182\\
14.9	-87.8763380016462\\
14.9166666666667	-87.8637763759378\\
14.9333333333333	-87.8638581319669\\
14.95	-87.8673134232524\\
14.9666666666667	-87.8581436959223\\
14.9833333333333	-87.8466224346411\\
15	-87.8392170653594\\
15.0166666666667	-87.8350110673476\\
15.0333333333333	-87.8213392199733\\
15.05	-87.8238839986719\\
15.0666666666667	-87.8189485453926\\
15.0833333333333	-87.8118596476909\\
15.1	-87.8126785581638\\
15.1166666666667	-87.8009271376956\\
15.1333333333333	-87.8026799222066\\
15.15	-87.8006669656132\\
15.1666666666667	-87.7919391211027\\
15.1833333333333	-87.7727990486889\\
15.2	-87.7710184535827\\
15.2166666666667	-87.7671810923352\\
15.2333333333333	-87.7718934515157\\
15.25	-87.7647601957003\\
15.2666666666667	-87.7607754266887\\
15.2833333333333	-87.7663134954179\\
15.3	-87.7587610132614\\
15.3166666666667	-87.755789658106\\
15.3333333333333	-87.7585167373787\\
15.35	-87.7533692446732\\
15.3666666666667	-87.7588544871755\\
15.3833333333333	-87.7639537625607\\
15.4	-87.7654253075963\\
15.4166666666667	-87.7607069681375\\
15.4333333333333	-87.7446123212356\\
15.45	-87.7299250243172\\
15.4666666666667	-87.7234012400854\\
15.4833333333333	-87.7097964282548\\
15.5	-87.6988999794056\\
15.5166666666667	-87.6905254873244\\
15.5333333333333	-87.6936074529849\\
15.55	-87.6884141069474\\
15.5666666666667	-87.6847243903107\\
15.5833333333333	-87.6741520516282\\
15.6	-87.6768783952559\\
15.6166666666667	-87.6702699011943\\
15.6333333333333	-87.6599364195505\\
15.65	-87.6524985972052\\
15.6666666666667	-87.6498953449939\\
15.6833333333333	-87.639772080442\\
15.7	-87.6270874554626\\
15.7166666666667	-87.619463253746\\
15.7333333333333	-87.6176707644329\\
15.75	-87.607714276808\\
15.7666666666667	-87.5922163007453\\
15.7833333333333	-87.584103398883\\
15.8	-87.5803034764547\\
15.8166666666667	-87.5649582582359\\
15.8333333333333	-87.5603205136423\\
15.85	-87.5591186867538\\
15.8666666666667	-87.5438973911074\\
15.8833333333333	-87.5303829271791\\
15.9	-87.5194223200143\\
15.9166666666667	-87.5245228076365\\
15.9333333333333	-87.5258353571968\\
15.95	-87.5230547625317\\
15.9666666666667	-87.5152589983221\\
15.9833333333333	-87.5167584250477\\
16	-87.5125347086251\\
16.0166666666667	-87.5099723420983\\
16.0333333333333	-87.5075208360052\\
16.05	-87.5096622349868\\
16.0666666666667	-87.4971931352146\\
16.0833333333333	-87.4887500474779\\
16.1	-87.48107425349\\
16.1166666666667	-87.482930358889\\
16.1333333333333	-87.4731898499758\\
16.15	-87.468188862391\\
16.1666666666667	-87.4704181619995\\
16.1833333333333	-87.4625383604012\\
16.2	-87.4651318751207\\
16.2166666666667	-87.4517551437996\\
16.2333333333333	-87.4457642102097\\
16.25	-87.4391381489466\\
16.2666666666667	-87.4358257403996\\
16.2833333333333	-87.431756405649\\
16.3	-87.4266632229633\\
16.3166666666667	-87.4220742615887\\
16.3333333333333	-87.4150174593147\\
16.35	-87.4173343554632\\
16.3666666666667	-87.42097406997\\
16.3833333333333	-87.4079767082595\\
16.4	-87.3937800655254\\
16.4166666666667	-87.3845929048409\\
16.4333333333333	-87.3800020016438\\
16.45	-87.3802362182789\\
16.4666666666667	-87.3826512827475\\
16.4833333333333	-87.3692451814362\\
16.5	-87.3571255946798\\
16.5166666666667	-87.3520312247121\\
16.5333333333333	-87.3429448090475\\
16.55	-87.3344698373312\\
16.5666666666667	-87.324151501125\\
16.5833333333333	-87.3217429125172\\
16.6	-87.3116567435168\\
16.6166666666667	-87.2983406241191\\
16.6333333333333	-87.2898599831612\\
16.65	-87.2894007508716\\
16.6666666666667	-87.2851573932174\\
16.6833333333333	-87.2756182819867\\
16.7	-87.2715586228098\\
16.7166666666667	-87.2679300696007\\
16.7333333333333	-87.254309100147\\
16.75	-87.2469805133649\\
16.7666666666667	-87.2446971815637\\
16.7833333333333	-87.2334237779258\\
16.8	-87.2206848246225\\
16.8166666666667	-87.216902656991\\
16.8333333333333	-87.2142478713347\\
16.85	-87.2055083298944\\
16.8666666666667	-87.1995489746398\\
16.8833333333333	-87.1845307818642\\
16.9	-87.1763256781092\\
16.9166666666667	-87.1730737057954\\
16.9333333333333	-87.1721007302141\\
16.95	-87.1693363556553\\
16.9666666666667	-87.1588283232046\\
16.9833333333333	-87.1516848230869\\
17	-87.1458495175499\\
17.0166666666667	-87.1375607177498\\
17.0333333333333	-87.1192385817614\\
17.05	-87.1240779838813\\
17.0666666666667	-87.1096219806452\\
17.0833333333333	-87.1031754044481\\
17.1	-87.0858188186159\\
17.1166666666667	-87.0860641731259\\
17.1333333333333	-87.0789036130346\\
17.15	-87.056233750696\\
17.1666666666667	-87.0521334248686\\
17.1833333333333	-87.0384644903756\\
17.2	-87.0377533337173\\
17.2166666666667	-87.0366171306306\\
17.2333333333333	-87.0334175096792\\
17.25	-87.0258515170026\\
17.2666666666667	-87.0178365778365\\
17.2833333333333	-87.0124610165854\\
17.3	-86.9917272972804\\
17.3166666666667	-86.981561822523\\
17.3333333333333	-86.9726930918777\\
17.35	-86.9693294041342\\
17.3666666666667	-86.9594696628166\\
17.3833333333333	-86.9609614964826\\
17.4	-86.9472866832533\\
17.4166666666667	-86.9400012937869\\
17.4333333333333	-86.9267514262787\\
17.45	-86.911325895966\\
17.4666666666667	-86.9055011594759\\
17.4833333333333	-86.8938501337919\\
17.5	-86.8848376921142\\
17.5166666666667	-86.8813793598698\\
17.5333333333333	-86.8752420518102\\
17.55	-86.8672136471692\\
17.5666666666667	-86.8555567169622\\
17.5833333333333	-86.8512736104492\\
17.6	-86.8387395545989\\
17.6166666666667	-86.8303286998008\\
17.6333333333333	-86.8189504801358\\
17.65	-86.8130285875824\\
17.6666666666667	-86.8103923922197\\
17.6833333333333	-86.8036464888865\\
17.7	-86.8032740200661\\
17.7166666666667	-86.7913770595089\\
17.7333333333333	-86.7806657236233\\
17.75	-86.7811529580379\\
17.7666666666667	-86.7752482811858\\
17.7833333333333	-86.7637016113296\\
17.8	-86.7497094252112\\
17.8166666666667	-86.743330574851\\
17.8333333333333	-86.7360581727574\\
17.85	-86.7219326325854\\
17.8666666666667	-86.7084591465097\\
17.8833333333333	-86.6970031754404\\
17.9	-86.6838275368263\\
17.9166666666667	-86.6716109362132\\
17.9333333333333	-86.6583215842368\\
17.95	-86.6601431641305\\
17.9666666666667	-86.6555349401042\\
17.9833333333333	-86.6469641325453\\
18	-86.6400644688377\\
18.0166666666667	-86.6250025287848\\
18.0333333333333	-86.619252548313\\
18.05	-86.6153433887467\\
18.0666666666667	-86.6123218722297\\
18.0833333333333	-86.6057852213156\\
18.1	-86.5973334344917\\
18.1166666666667	-86.5878796021802\\
18.1333333333333	-86.5809598006445\\
18.15	-86.5734048056323\\
18.1666666666667	-86.5569771900227\\
18.1833333333333	-86.5485964314145\\
18.2	-86.5389400302391\\
18.2166666666667	-86.5304552359285\\
18.2333333333333	-86.5203300960708\\
18.25	-86.5148498744966\\
18.2666666666667	-86.4982893202296\\
18.2833333333333	-86.4859861387442\\
18.3	-86.473739918294\\
18.3166666666667	-86.4741371187481\\
18.3333333333333	-86.4618220565255\\
18.35	-86.4510120367215\\
18.3666666666667	-86.441873924965\\
18.3833333333333	-86.4323198139286\\
18.4	-86.4207446110205\\
18.4166666666667	-86.4066765109093\\
18.4333333333333	-86.39939617858\\
18.45	-86.3906626165389\\
18.4666666666667	-86.3703093327348\\
18.4833333333333	-86.3613831640541\\
18.5	-86.3401251625101\\
18.5166666666667	-86.3309710457876\\
18.5333333333333	-86.3208433911998\\
18.55	-86.3053791877525\\
18.5666666666667	-86.3051699238697\\
18.5833333333333	-86.2961970683487\\
18.6	-86.2846749115113\\
18.6166666666667	-86.28155353571\\
18.6333333333333	-86.2710422641512\\
18.65	-86.2692267244091\\
18.6666666666667	-86.2610406116211\\
18.6833333333333	-86.2507067555652\\
18.7	-86.2461841814524\\
18.7166666666667	-86.2369885180444\\
18.7333333333333	-86.2238717142569\\
18.75	-86.2050159432743\\
18.7666666666667	-86.194468197047\\
18.7833333333333	-86.1854393421437\\
18.8	-86.1782621211143\\
18.8166666666667	-86.1712509506334\\
18.8333333333333	-86.1599711605211\\
18.85	-86.1468448574917\\
18.8666666666667	-86.1332987012165\\
18.8833333333333	-86.121617149135\\
18.9	-86.1114457696267\\
18.9166666666667	-86.1028573747122\\
18.9333333333333	-86.0938921918262\\
18.95	-86.0801055621524\\
18.9666666666667	-86.0703645681958\\
18.9833333333333	-86.0607622653252\\
19	-86.0469656001478\\
19.0166666666667	-86.0396141659893\\
19.0333333333333	-86.0293874316109\\
19.05	-86.0210616813795\\
19.0666666666667	-86.0092001539944\\
19.0833333333333	-86.0008565023568\\
19.1	-85.9940534428676\\
19.1166666666667	-85.9750475585427\\
19.1333333333333	-85.9624412559045\\
19.15	-85.9520006044404\\
19.1666666666667	-85.9441664409229\\
19.1833333333333	-85.9335409803197\\
19.2	-85.9237639147419\\
19.2166666666667	-85.9064090177342\\
19.2333333333333	-85.9005758298211\\
19.25	-85.8892677344505\\
19.2666666666667	-85.8801694180771\\
19.2833333333333	-85.8720036226526\\
19.3	-85.8638942503458\\
19.3166666666667	-85.8563049826445\\
19.3333333333333	-85.8468670625735\\
19.35	-85.8342101118198\\
19.3666666666667	-85.8282366005052\\
19.3833333333333	-85.8194634695174\\
19.4	-85.8214714628213\\
19.4166666666667	-85.8088088326965\\
19.4333333333333	-85.7958407559782\\
19.45	-85.7774988082531\\
19.4666666666667	-85.769943050852\\
19.4833333333333	-85.7612864387125\\
19.5	-85.7511782136469\\
19.5166666666667	-85.744709874316\\
19.5333333333333	-85.7343240168571\\
19.55	-85.7203746767117\\
19.5666666666667	-85.7064985382556\\
19.5833333333333	-85.6958167275536\\
19.6	-85.6946893619208\\
19.6166666666667	-85.6775498838273\\
19.6333333333333	-85.6642648591608\\
19.65	-85.6547636590026\\
19.6666666666667	-85.6452074987727\\
19.6833333333333	-85.6345309579591\\
19.7	-85.6299306722842\\
19.7166666666667	-85.6216016802375\\
19.7333333333333	-85.6109307249117\\
19.75	-85.5967561452244\\
19.7666666666667	-85.589182028373\\
19.7833333333333	-85.5797237727219\\
19.8	-85.5760785236589\\
19.8166666666667	-85.5673259597116\\
19.8333333333333	-85.5584710537099\\
19.85	-85.5495598137371\\
19.8666666666667	-85.5431338479961\\
19.8833333333333	-85.5336050240228\\
19.9	-85.5186602641223\\
19.9166666666667	-85.5068909139282\\
19.9333333333333	-85.4972052335251\\
19.95	-85.4912035351636\\
19.9666666666667	-85.4834735564675\\
19.9833333333333	-85.4722781000414\\
20	-85.4620440092584\\
20.0166666666667	-85.4515451878468\\
20.0333333333333	-85.4387576192659\\
20.05	-85.4301203752079\\
20.0666666666667	-85.4119447284882\\
20.0833333333333	-85.4018972689431\\
20.1	-85.3926753142948\\
20.1166666666667	-85.3795714957368\\
20.1333333333333	-85.3698672618867\\
20.15	-85.365906355692\\
20.1666666666667	-85.3501226784453\\
20.1833333333333	-85.3398691448779\\
20.2	-85.3348551085938\\
20.2166666666667	-85.327701761103\\
20.2333333333333	-85.3140898686712\\
20.25	-85.3055712517818\\
20.2666666666667	-85.2999488982565\\
20.2833333333333	-85.2880540148369\\
20.3	-85.277897540669\\
20.3166666666667	-85.2723188435941\\
20.3333333333333	-85.2588422286456\\
20.35	-85.2402629354981\\
20.3666666666667	-85.2257530353633\\
20.3833333333333	-85.2155209913767\\
20.4	-85.199168263214\\
20.4166666666667	-85.1850230069206\\
20.4333333333333	-85.1704455366923\\
20.45	-85.1572434731563\\
20.4666666666667	-85.1486995675972\\
20.4833333333333	-85.1371031313912\\
20.5	-85.1362073952423\\
20.5166666666667	-85.1271359030678\\
20.5333333333333	-85.1168032181946\\
20.55	-85.1149577357112\\
20.5666666666667	-85.1021172416243\\
20.5833333333333	-85.089430809294\\
20.6	-85.0801842996955\\
20.6166666666667	-85.0678201859438\\
20.6333333333333	-85.0562219520095\\
20.65	-85.0377721811826\\
20.6666666666667	-85.0312877525111\\
20.6833333333333	-85.0209697506603\\
20.7	-85.0211536772727\\
20.7166666666667	-85.0121513737597\\
20.7333333333333	-85.0014436183105\\
20.75	-84.9834618417308\\
20.7666666666667	-84.9788498681892\\
20.7833333333333	-84.9651819349058\\
20.8	-84.9462203188935\\
20.8166666666667	-84.9371972087694\\
20.8333333333333	-84.9230488542147\\
20.85	-84.9072407270987\\
20.8666666666667	-84.8953179241321\\
20.8833333333333	-84.8847634545607\\
20.9	-84.8754732389711\\
20.9166666666667	-84.8697359727536\\
20.9333333333333	-84.855537324496\\
20.95	-84.8510918827165\\
20.9666666666667	-84.8425849837715\\
20.9833333333333	-84.8292403505699\\
21	-84.8167623937356\\
21.0166666666667	-84.8061013444057\\
21.0333333333333	-84.7943496046781\\
21.05	-84.7805254439692\\
21.0666666666667	-84.77156491545\\
21.0833333333333	-84.7603873062856\\
21.1	-84.7361858405181\\
21.1166666666667	-84.7252453360479\\
21.1333333333333	-84.7110652934085\\
21.15	-84.6994400747606\\
21.1666666666667	-84.6844330468579\\
21.1833333333333	-84.6700478200713\\
21.2	-84.6545468412507\\
21.2166666666667	-84.6379601818852\\
21.2333333333333	-84.628759475797\\
21.25	-84.625162525238\\
21.2666666666667	-84.6166548141704\\
21.2833333333333	-84.6020414118717\\
21.3	-84.5916458562218\\
21.3166666666667	-84.579201738159\\
21.3333333333333	-84.5680749748196\\
21.35	-84.5470310370946\\
21.3666666666667	-84.5328627113768\\
21.3833333333333	-84.5189866277744\\
21.4	-84.511917572517\\
21.4166666666667	-84.4997176857933\\
21.4333333333333	-84.4886160885042\\
21.45	-84.481322602732\\
21.4666666666667	-84.4679467606526\\
21.4833333333333	-84.4548577003552\\
21.5	-84.4354240239842\\
21.5166666666667	-84.4264104473626\\
21.5333333333333	-84.4125016603254\\
21.55	-84.3979091011722\\
21.5666666666667	-84.3869265169642\\
21.5833333333333	-84.3734070942561\\
21.6	-84.3606050255352\\
21.6166666666667	-84.3488527875492\\
21.6333333333333	-84.3348221986317\\
21.65	-84.3276145977744\\
21.6666666666667	-84.3115333324804\\
21.6833333333333	-84.2962994306207\\
21.7	-84.2869332281167\\
21.7166666666667	-84.2711688326624\\
21.7333333333333	-84.2590938904918\\
21.75	-84.2530489732584\\
21.7666666666667	-84.2382930035519\\
21.7833333333333	-84.2269245710418\\
21.8	-84.213301456169\\
21.8166666666667	-84.2052805465384\\
21.8333333333333	-84.19008227997\\
21.85	-84.1834936279646\\
21.8666666666667	-84.1747608591912\\
21.8833333333333	-84.1595702516231\\
21.9	-84.1409506242204\\
21.9166666666667	-84.1241744863332\\
21.9333333333333	-84.1083492933808\\
21.95	-84.0946915942612\\
21.9666666666667	-84.0818717183273\\
21.9833333333333	-84.0672014235515\\
22	-84.0528302933258\\
22.0166666666667	-84.0402681700295\\
22.0333333333333	-84.0261962265323\\
22.05	-84.0162308494671\\
22.0666666666667	-83.9937244799415\\
22.0833333333333	-83.9779026804691\\
22.1	-83.9662480355178\\
22.1166666666667	-83.9574608472268\\
22.1333333333333	-83.9430991702293\\
22.15	-83.9347009659935\\
22.1666666666667	-83.9277514891995\\
22.1833333333333	-83.9111213523586\\
22.2	-83.9030277730282\\
22.2166666666667	-83.8855560424903\\
22.2333333333333	-83.8696354820634\\
22.25	-83.8437421370529\\
22.2666666666667	-83.8328347609447\\
22.2833333333333	-83.8178330520691\\
22.3	-83.8108986072782\\
22.3166666666667	-83.7972610659457\\
22.3333333333333	-83.781145809744\\
22.35	-83.7651626122495\\
22.3666666666667	-83.7512532173332\\
22.3833333333333	-83.7364406512981\\
22.4	-83.7247330008862\\
22.4166666666667	-83.7083700976086\\
22.4333333333333	-83.693669157222\\
22.45	-83.6784352416928\\
22.4666666666667	-83.6697965547563\\
22.4833333333333	-83.6540860663614\\
22.5	-83.6440841882849\\
22.5166666666667	-83.6329086398161\\
22.5333333333333	-83.6171896504956\\
22.55	-83.6143444157949\\
22.5666666666667	-83.6014262350971\\
22.5833333333333	-83.5846758866491\\
22.6	-83.5673225691167\\
22.6166666666667	-83.5579871819021\\
22.6333333333333	-83.5427985272088\\
22.65	-83.5360662948902\\
22.6666666666667	-83.5204983554054\\
22.6833333333333	-83.5025857456955\\
22.7	-83.4877867360767\\
22.7166666666667	-83.4710734815507\\
22.7333333333333	-83.4539066864676\\
22.75	-83.4461109349517\\
22.7666666666667	-83.4241277398822\\
22.7833333333333	-83.4092048862323\\
22.8	-83.4048251875285\\
22.8166666666667	-83.3919090755838\\
22.8333333333333	-83.3741368742164\\
22.85	-83.3672761437219\\
22.8666666666667	-83.3547919064618\\
22.8833333333333	-83.3378977925345\\
22.9	-83.3155220565814\\
22.9166666666667	-83.3057200069396\\
22.9333333333333	-83.288873655296\\
22.95	-83.2828888526467\\
22.9666666666667	-83.2589480141871\\
22.9833333333333	-83.2407550609692\\
23	-83.2136543758577\\
23.0166666666667	-83.1992712100375\\
23.0333333333333	-83.1814016598669\\
23.05	-83.1542715883515\\
23.0666666666667	-83.1346822576649\\
23.0833333333333	-83.1173906551448\\
23.1	-83.0978670172487\\
23.1166666666667	-83.0803775925995\\
23.1333333333333	-83.0619326596322\\
23.15	-83.0377009809025\\
23.1666666666667	-83.017651583532\\
23.1833333333333	-82.9992165120165\\
23.2	-82.9792676422005\\
23.2166666666667	-82.9619946872885\\
23.2333333333333	-82.9438551003552\\
23.25	-82.9438194088586\\
23.2666666666667	-82.9213944570968\\
23.2833333333333	-82.9028421322684\\
23.3	-82.8919987726596\\
23.3166666666667	-82.8799545930755\\
23.3333333333333	-82.8603769083299\\
23.35	-82.8380499588585\\
23.3666666666667	-82.8227968952911\\
23.3833333333333	-82.8033481178129\\
23.4	-82.7841898700388\\
23.4166666666667	-82.7637586589151\\
23.4333333333333	-82.7445188604741\\
23.45	-82.7315787763353\\
23.4666666666667	-82.712755644141\\
23.4833333333333	-82.6927177360967\\
23.5	-82.6598200951917\\
23.5166666666667	-82.6483267371815\\
23.5333333333333	-82.6292116928065\\
23.55	-82.6199912191511\\
23.5666666666667	-82.6053023866209\\
23.5833333333333	-82.5857176063219\\
23.6	-82.5748472959271\\
23.6166666666667	-82.5534645959314\\
23.6333333333333	-82.5339044887897\\
23.65	-82.498903781336\\
23.6666666666667	-82.4792743364755\\
23.6833333333333	-82.4602902262127\\
23.7	-82.440745642367\\
23.7166666666667	-82.4200280434087\\
23.7333333333333	-82.3993188418672\\
23.75	-82.3752690834548\\
23.7666666666667	-82.3629333126428\\
23.7833333333333	-82.3424817479829\\
23.8	-82.3241813116196\\
23.8166666666667	-82.3015844559445\\
23.8333333333333	-82.282106190615\\
23.85	-82.256352833576\\
23.8666666666667	-82.2414529268782\\
23.8833333333333	-82.2203418327576\\
23.9	-82.2088508158915\\
23.9166666666667	-82.1906141726745\\
23.9333333333333	-82.1696917059934\\
23.95	-82.14091941356\\
23.9666666666667	-82.1239253794545\\
23.9833333333333	-82.1027656760792\\
24	-82.0853471215959\\
24.0166666666667	-82.0665095854252\\
24.0333333333333	-82.047121046114\\
24.05	-82.0216002278005\\
24.0666666666667	-82.0014386703611\\
24.0833333333333	-81.9803908141719\\
24.1	-81.9618070425254\\
24.1166666666667	-81.9441956133013\\
24.1333333333333	-81.9245552588771\\
24.15	-81.9071758036659\\
24.1666666666667	-81.885773782129\\
24.1833333333333	-81.8638648282646\\
24.2	-81.8504306855272\\
24.2166666666667	-81.8284665038752\\
24.2333333333333	-81.8078772028028\\
24.25	-81.7849096085843\\
24.2666666666667	-81.7651620896711\\
24.2833333333333	-81.7440137148987\\
24.3	-81.7236785317769\\
24.3166666666667	-81.702364105281\\
24.3333333333333	-81.6808735982975\\
24.35	-81.6580408405121\\
24.3666666666667	-81.6400758577185\\
24.3833333333333	-81.617646082434\\
24.4	-81.5921470070617\\
24.4166666666667	-81.56526553279\\
24.4333333333333	-81.5438820044847\\
24.45	-81.5138858288596\\
24.4666666666667	-81.4972333459805\\
24.4833333333333	-81.4746418958456\\
24.5	-81.4547629757022\\
24.5166666666667	-81.4354828023466\\
24.5333333333333	-81.4128172830063\\
24.55	-81.3971846002045\\
24.5666666666667	-81.3799299844701\\
24.5833333333333	-81.3575769136022\\
24.6	-81.3329878927933\\
24.6166666666667	-81.3070859532232\\
24.6333333333333	-81.2836198854016\\
24.65	-81.260349059907\\
24.6666666666667	-81.2400609634001\\
24.6833333333333	-81.2182735666527\\
24.7	-81.2074734283709\\
24.7166666666667	-81.1827042100445\\
24.7333333333333	-81.1607102889232\\
24.75	-81.1339682529984\\
24.7666666666667	-81.1154625715421\\
24.7833333333333	-81.091881960035\\
24.8	-81.0761469707715\\
24.8166666666667	-81.0509311087696\\
24.8333333333333	-81.0270332530585\\
24.85	-81.0217887128155\\
24.8666666666667	-80.9977225768686\\
24.8833333333333	-80.9734940129385\\
24.9	-80.9456030480583\\
24.9166666666667	-80.9266890405747\\
24.9333333333333	-80.9026843481376\\
24.95	-80.8860951693735\\
24.9666666666667	-80.8635814613049\\
24.9833333333333	-80.8389318819277\\
25	-80.8262267615661\\
25.0166666666667	-80.8064817198683\\
25.0333333333333	-80.7820072745013\\
25.05	-80.7582390765355\\
25.0666666666667	-80.7372064610433\\
25.0833333333333	-80.7125741797809\\
25.1	-80.6901290282551\\
25.1166666666667	-80.6676436721555\\
25.1333333333333	-80.6427773333326\\
25.15	-80.6154752659418\\
25.1666666666667	-80.5879629093186\\
25.1833333333333	-80.5625713524303\\
25.2	-80.5373856963392\\
25.2166666666667	-80.5121991194808\\
25.2333333333333	-80.486477048189\\
25.25	-80.4712814593105\\
25.2666666666667	-80.4449627638761\\
25.2833333333333	-80.418563698902\\
25.3	-80.3911004652773\\
25.3166666666667	-80.3647638723853\\
25.3333333333333	-80.3387582025715\\
25.35	-80.3153861114421\\
25.3666666666667	-80.2920476100665\\
25.3833333333333	-80.2658177096706\\
25.4	-80.2459207511146\\
25.4166666666667	-80.2240775308609\\
25.4333333333333	-80.196909360169\\
25.45	-80.1820022583817\\
25.4666666666667	-80.1578645079572\\
25.4833333333333	-80.129847868324\\
25.5	-80.1035774296723\\
25.5166666666667	-80.0772887515129\\
25.5333333333333	-80.0500808846654\\
25.55	-80.0252223319705\\
25.5666666666667	-79.9948264363774\\
25.5833333333333	-79.9678293408735\\
25.6	-79.9404417040853\\
25.6166666666667	-79.9156792649022\\
25.6333333333333	-79.8874891847374\\
25.65	-79.8644856991801\\
25.6666666666667	-79.8401745468075\\
25.6833333333333	-79.8123804907654\\
25.7	-79.7891843600008\\
25.7166666666667	-79.757237309191\\
25.7333333333333	-79.7301553717772\\
25.75	-79.7005647194375\\
25.7666666666667	-79.6752614403512\\
25.7833333333333	-79.6467394427133\\
25.8	-79.6153758217655\\
25.8166666666667	-79.5915212798681\\
25.8333333333333	-79.5625922866364\\
25.85	-79.5301887771695\\
25.8666666666667	-79.5061158008221\\
25.8833333333333	-79.4780578052487\\
25.9	-79.4527754892801\\
25.9166666666667	-79.4242461865109\\
25.9333333333333	-79.3960333158631\\
25.95	-79.3812837938601\\
25.9666666666667	-79.3498465491927\\
25.9833333333333	-79.3194805703768\\
26	-79.2821767341807\\
26.0166666666667	-79.2554643253937\\
26.0333333333333	-79.2267666058718\\
26.05	-79.1899528076085\\
26.0666666666667	-79.1621343285031\\
26.0833333333333	-79.1326040467431\\
26.1	-79.0962512738693\\
26.1166666666667	-79.0752258860012\\
26.1333333333333	-79.0451370439299\\
26.15	-79.0009290188969\\
26.1666666666667	-78.9732423119477\\
26.1833333333333	-78.9439773085635\\
26.2	-78.8954642810395\\
26.2166666666667	-78.8701211210313\\
26.2333333333333	-78.8406439902684\\
26.25	-78.8063679345079\\
26.2666666666667	-78.7727539382931\\
26.2833333333333	-78.7428477156322\\
26.3	-78.7013171967636\\
26.3166666666667	-78.6710028496434\\
26.3333333333333	-78.6409494223198\\
26.35	-78.6051832842479\\
26.3666666666667	-78.5800932052132\\
26.3833333333333	-78.5503373336181\\
26.4	-78.5074890891928\\
26.4166666666667	-78.4787928258709\\
26.4333333333333	-78.4485257702818\\
26.45	-78.4032522045719\\
26.4666666666667	-78.3693570233633\\
26.4833333333333	-78.3385060955389\\
26.5	-78.3013605017967\\
26.5166666666667	-78.2736719746302\\
26.5333333333333	-78.2442775798564\\
26.55	-78.2007739565816\\
26.5666666666667	-78.1710848507591\\
26.5833333333333	-78.1404180396273\\
26.6	-78.0940021821366\\
26.6166666666667	-78.0655449710929\\
26.6333333333333	-78.0359734435126\\
26.65	-77.9910308807091\\
26.6666666666667	-77.9559018938331\\
26.6833333333333	-77.9264469850893\\
26.7	-77.8736156926152\\
26.7166666666667	-77.8380791915401\\
26.7333333333333	-77.8083550046125\\
26.75	-77.7592013258268\\
26.7666666666667	-77.7245790721498\\
26.7833333333333	-77.6957499793438\\
26.8	-77.6471642087709\\
26.8166666666667	-77.6168995527503\\
26.8333333333333	-77.5880345820343\\
26.85	-77.5378778068524\\
26.8666666666667	-77.5032047474938\\
26.8833333333333	-77.4727880611789\\
26.9	-77.4030660761964\\
26.9166666666667	-77.3707391152664\\
26.9333333333333	-77.3411893000018\\
26.95	-77.2806215517977\\
26.9666666666667	-77.2494837219744\\
26.9833333333333	-77.2209406222984\\
27	-77.1613468592761\\
27.0166666666667	-77.1287619429682\\
27.0333333333333	-77.1014668044632\\
27.05	-77.0390473527276\\
27.0666666666667	-77.0041470451807\\
27.0833333333333	-76.9770201947305\\
27.1	-76.915781492738\\
27.1166666666667	-76.8796854384937\\
27.1333333333333	-76.8521921757836\\
27.15	-76.7824268334546\\
27.1666666666667	-76.7446850278708\\
27.1833333333333	-76.7184185718417\\
27.2	-76.6438981518395\\
27.2166666666667	-76.6065557976127\\
27.2333333333333	-76.5808883437589\\
27.25	-76.5123329081236\\
27.2666666666667	-76.4808825976633\\
27.2833333333333	-76.4559750153424\\
27.3	-76.3796080799426\\
27.3166666666667	-76.3388210625086\\
27.3333333333333	-76.3142796602701\\
27.35	-76.2459847137712\\
27.3666666666667	-76.2124090778253\\
27.3833333333333	-76.1884841457429\\
27.4	-76.1133808667229\\
27.4166666666667	-76.0758883458845\\
27.4333333333333	-76.0529038594103\\
27.45	-75.982075906868\\
27.4666666666667	-75.9436807541758\\
27.4833333333333	-75.920855829421\\
27.5	-75.8556778947953\\
27.5166666666667	-75.814219341482\\
27.5333333333333	-75.7927066875174\\
27.55	-75.7217838443829\\
27.5666666666667	-75.6778206649124\\
27.5833333333333	-75.6569096029963\\
27.6	-75.5884843949696\\
27.6166666666667	-75.5499992307569\\
27.6333333333333	-75.5282681919005\\
27.65	-75.4502877540035\\
27.6666666666667	-75.4089395065895\\
27.6833333333333	-75.3889216189476\\
27.7	-75.3085016992036\\
27.7166666666667	-75.2671245739154\\
27.7333333333333	-75.247898484484\\
27.75	-75.1781381108861\\
27.7666666666667	-75.1341599132109\\
27.7833333333333	-75.1156378815689\\
27.8	-75.0427955210758\\
27.8166666666667	-74.9955218748663\\
27.8333333333333	-74.9781556005734\\
27.85	-74.912229173949\\
27.8666666666667	-74.8695125648147\\
27.8833333333333	-74.8535671469281\\
27.9	-74.7893321525599\\
27.9166666666667	-74.7484513067276\\
27.9333333333333	-74.7320124113329\\
27.95	-74.6719991736756\\
27.9666666666667	-74.6247939182186\\
27.9833333333333	-74.6095359709767\\
28	-74.5527151571545\\
28.0166666666667	-74.512560828817\\
28.0333333333333	-74.4978896197565\\
28.05	-74.4329432696634\\
28.0666666666667	-74.3927901502413\\
28.0833333333333	-74.3791145040278\\
28.1	-74.3215142306024\\
28.1166666666667	-74.278531093083\\
28.1333333333333	-74.2652248623844\\
28.15	-74.2151307109566\\
28.1666666666667	-74.1742300381702\\
28.1833333333333	-74.1615415969597\\
28.2	-74.1120314728242\\
28.2166666666667	-74.0686153228303\\
28.2333333333333	-74.0565950339998\\
28.25	-74.0054938524595\\
28.2666666666667	-73.9608809532369\\
28.2833333333333	-73.9496459892028\\
28.3	-73.8966286602472\\
28.3166666666667	-73.8507129667761\\
28.3333333333333	-73.839832645787\\
28.35	-73.7958374525913\\
28.3666666666667	-73.7552398502453\\
28.3833333333333	-73.7450103680951\\
28.4	-73.7052954605861\\
28.4166666666667	-73.66315054457\\
28.4333333333333	-73.6536159245211\\
28.45	-73.6180473474046\\
28.4666666666667	-73.5731195630007\\
28.4833333333333	-73.5646716182748\\
28.5	-73.5324075144207\\
28.5166666666667	-73.4898741704403\\
28.5333333333333	-73.4820886019207\\
28.55	-73.4448674162738\\
28.5666666666667	-73.3991596382207\\
28.5833333333333	-73.3918486504266\\
28.6	-73.361591355978\\
28.6166666666667	-73.3163511752169\\
28.6333333333333	-73.3090008219426\\
28.65	-73.2823557670761\\
28.6666666666667	-73.242697644199\\
28.6833333333333	-73.235604576833\\
28.7	-73.2089005672214\\
28.7166666666667	-73.1684011493119\\
28.7333333333333	-73.1617761522185\\
28.75	-73.145451710125\\
28.7666666666667	-73.1056884027628\\
28.7833333333333	-73.0996551770817\\
28.8	-73.0797330238508\\
28.8166666666667	-73.0419291966582\\
28.8333333333333	-73.0362179096791\\
28.85	-73.0225286871116\\
28.8666666666667	-72.9794138910413\\
28.8833333333333	-72.974195252342\\
28.9	-72.9565194096927\\
28.9166666666667	-72.9156627742687\\
28.9333333333333	-72.9108849686164\\
28.95	-72.8982650318448\\
28.9666666666667	-72.8535990954842\\
28.9833333333333	-72.8492572584233\\
29	-72.8394248047164\\
29.0166666666667	-72.8011145445644\\
29.0333333333333	-72.7971309588107\\
29.05	-72.790425082728\\
29.0666666666667	-72.7571318108876\\
29.0833333333333	-72.7536739135052\\
29.1	-72.7447500687718\\
29.1166666666667	-72.7012398313375\\
29.1333333333333	-72.6985037031139\\
29.15	-72.6989418857961\\
29.1666666666667	-72.6655211584363\\
29.1833333333333	-72.6628877715182\\
29.2	-72.6669322031661\\
29.2166666666667	-72.6285298493704\\
29.2333333333333	-72.6253721913938\\
29.25	-72.6299559461244\\
29.2666666666667	-72.5954378571583\\
29.2833333333333	-72.5930080490014\\
29.3	-72.5922568826189\\
29.3166666666667	-72.5554677429913\\
29.3333333333333	-72.5535324243901\\
29.35	-72.5573324285306\\
29.3666666666667	-72.5204987505095\\
29.3833333333333	-72.5183987063494\\
29.4	-72.5242141333514\\
29.4166666666667	-72.4905694042956\\
29.4333333333333	-72.4901069012721\\
29.45	-72.506168812325\\
29.4666666666667	-72.4723975629576\\
29.4833333333333	-72.4720422861081\\
29.5	-72.4826940981567\\
29.5166666666667	-72.454807115707\\
29.5333333333333	-72.4546412893088\\
29.55	-72.4720821619206\\
29.5666666666667	-72.4400426203217\\
29.5833333333333	-72.4397277088654\\
29.6	-72.4583550701645\\
29.6166666666667	-72.4335180970741\\
29.6333333333333	-72.4334935405539\\
29.65	-72.4539028786625\\
29.6666666666667	-72.4309735784718\\
29.6833333333333	-72.4314809655872\\
29.7	-72.4483087387014\\
29.7166666666667	-72.4219938956253\\
29.7333333333333	-72.4226216201879\\
29.75	-72.436921804426\\
29.7666666666667	-72.4132939591965\\
29.7833333333333	-72.4137921074938\\
29.8	-72.4346158927278\\
29.8166666666667	-72.4075209516174\\
29.8333333333333	-72.4083367801632\\
29.85	-72.4372882217308\\
29.8666666666667	-72.4096454294141\\
29.8833333333333	-72.4112392289337\\
29.9	-72.4399384572583\\
29.9166666666667	-72.420880845474\\
29.9333333333333	-72.4225802602166\\
29.95	-72.448854852813\\
29.9666666666667	-72.4291650792\\
29.9833333333333	-72.4313049421856\\
30	-72.454710969165\\
30.0166666666667	-72.4365485839541\\
30.0333333333333	-72.4389936415689\\
30.05	-72.4726539795803\\
30.0666666666667	-72.4552164007061\\
30.0833333333333	-72.4577521408422\\
30.1	-72.4908545087537\\
30.1166666666667	-72.4732228883423\\
30.1333333333333	-72.4759921659732\\
30.15	-72.5036121754036\\
30.1666666666667	-72.489262453542\\
30.1833333333333	-72.4927011076415\\
30.2	-72.5214894226876\\
30.2166666666667	-72.5103004883317\\
30.2333333333333	-72.5146326602425\\
30.25	-72.5529114322972\\
30.2666666666667	-72.5378955545687\\
30.2833333333333	-72.5413685506826\\
30.3	-72.5773373886967\\
30.3166666666667	-72.5698544409612\\
30.3333333333333	-72.5738107047903\\
30.35	-72.6112620689406\\
30.3666666666667	-72.5986655207785\\
30.3833333333333	-72.6021630533873\\
30.4	-72.6351611158948\\
30.4166666666667	-72.6294497907228\\
30.4333333333333	-72.6332480566165\\
30.45	-72.6709222720526\\
30.4666666666667	-72.6589767121639\\
30.4833333333333	-72.6633629640617\\
30.5	-72.7030763769483\\
30.5166666666667	-72.6889841903352\\
30.5333333333333	-72.6942826466574\\
30.55	-72.7415405200484\\
30.5666666666667	-72.7424881809126\\
30.5833333333333	-72.7475018423877\\
30.6	-72.7858425219578\\
30.6166666666667	-72.7876543860019\\
30.6333333333333	-72.7921502154379\\
30.65	-72.8306345412659\\
30.6666666666667	-72.8376156829704\\
30.6833333333333	-72.8425881030685\\
30.7	-72.8905399913921\\
30.7166666666667	-72.8978608477183\\
30.7333333333333	-72.9043130056363\\
30.75	-72.9477179620538\\
30.7666666666667	-72.9631295834845\\
30.7833333333333	-72.9690577128441\\
30.8	-73.0052924913081\\
30.8166666666667	-73.0208610413318\\
30.8333333333333	-73.0271497596703\\
30.85	-73.0625545337103\\
30.8666666666667	-73.0771179693832\\
30.8833333333333	-73.0852084430233\\
30.9	-73.1400165318574\\
30.9166666666667	-73.1596793277796\\
30.9333333333333	-73.1674233307718\\
30.95	-73.2106848758722\\
30.9666666666667	-73.2236556611531\\
30.9833333333333	-73.2318727910877\\
31	-73.2795052041947\\
31.0166666666667	-73.3049684761312\\
31.0333333333333	-73.3142650803702\\
31.05	-73.3653016331421\\
31.0666666666667	-73.3834147967242\\
31.0833333333333	-73.3921834931448\\
31.1	-73.4422623440438\\
31.1166666666667	-73.4646466501464\\
31.1333333333333	-73.4741864390414\\
31.15	-73.52031530236\\
31.1666666666667	-73.5536580505257\\
31.1833333333333	-73.5638481258514\\
31.2	-73.6055304671884\\
31.2166666666667	-73.6325091048322\\
31.2333333333333	-73.6431870944547\\
31.25	-73.6956778142278\\
31.2666666666667	-73.7418972716305\\
31.2833333333333	-73.7530288567694\\
31.3	-73.7953747217357\\
31.3166666666667	-73.8334019836145\\
31.3333333333333	-73.8473575978835\\
31.35	-73.9011922111007\\
31.3666666666667	-73.9537305728692\\
31.3833333333333	-73.9657682548319\\
31.4	-74.0061384945925\\
31.4166666666667	-74.0626196721196\\
31.4333333333333	-74.0774766316038\\
31.45	-74.1339834637617\\
31.4666666666667	-74.1840728306138\\
31.4833333333333	-74.1984792365695\\
31.5	-74.2623993123406\\
31.5166666666667	-74.3145010553231\\
31.5333333333333	-74.3281349402689\\
31.55	-74.3716733604179\\
31.5666666666667	-74.4273074516788\\
31.5833333333333	-74.4436783204128\\
31.6	-74.4907320186077\\
31.6166666666667	-74.5531037578012\\
31.6333333333333	-74.5684801184917\\
31.65	-74.6214307271065\\
31.6666666666667	-74.6827600281694\\
31.6833333333333	-74.700735121379\\
31.7	-74.7399858930107\\
31.7166666666667	-74.7994048049102\\
31.7333333333333	-74.8173386167458\\
31.75	-74.8700427796455\\
31.7666666666667	-74.9369028956602\\
31.7833333333333	-74.9552508968103\\
31.8	-75.0119948115614\\
31.8166666666667	-75.078640118548\\
31.8333333333333	-75.0978116175479\\
31.85	-75.1501060753872\\
31.8666666666667	-75.2262269335059\\
31.8833333333333	-75.2464082497884\\
31.9	-75.3056629969059\\
31.9166666666667	-75.3712038653514\\
31.9333333333333	-75.3918660546597\\
31.95	-75.437149706829\\
31.9666666666667	-75.5135068167941\\
31.9833333333333	-75.535875006576\\
32	-75.5832560595124\\
32.0166666666667	-75.667922005074\\
32.0333333333333	-75.6886019779334\\
32.05	-75.7338791031047\\
32.0666666666667	-75.811540348561\\
32.0833333333333	-75.8355984589012\\
32.1	-75.877325971858\\
32.1166666666667	-75.9691048329502\\
32.1333333333333	-75.9921611288157\\
32.15	-76.0324514104289\\
32.1666666666667	-76.1191357118005\\
32.1833333333333	-76.1425358963769\\
32.2	-76.1890780553669\\
32.2166666666667	-76.2649016919871\\
32.2333333333333	-76.29365130454\\
32.25	-76.3394362909583\\
32.2666666666667	-76.4314758341115\\
32.2833333333333	-76.4557511014848\\
32.3	-76.5086081085292\\
32.3166666666667	-76.5871635238968\\
32.3333333333333	-76.6155220441954\\
32.35	-76.6658351713597\\
32.3666666666667	-76.7514786723492\\
32.3833333333333	-76.7813808584308\\
32.4	-76.8201957159854\\
32.4166666666667	-76.9037928461695\\
32.4333333333333	-76.9338178991492\\
32.45	-76.9776965185228\\
32.4666666666667	-77.0642599274234\\
32.4833333333333	-77.0957468383974\\
32.5	-77.1400837630199\\
32.5166666666667	-77.2263449816131\\
32.5333333333333	-77.2578696361519\\
32.55	-77.3133207502777\\
32.5666666666667	-77.3964665352931\\
32.5833333333333	-77.4284361871709\\
32.6	-77.4804309799257\\
32.6166666666667	-77.5682556860604\\
32.6333333333333	-77.6015469473482\\
32.65	-77.6445604203476\\
32.6666666666667	-77.7239922672132\\
32.6833333333333	-77.7566367743776\\
32.7	-77.8056263883636\\
32.7166666666667	-77.8811845595112\\
32.7333333333333	-77.9145983586818\\
32.75	-77.964541407905\\
32.7666666666667	-78.0407337790319\\
32.7833333333333	-78.0748997642245\\
32.8	-78.1063355647815\\
32.8166666666667	-78.1754928134572\\
32.8333333333333	-78.2098479381741\\
32.85	-78.2514687847611\\
32.8666666666667	-78.3222951775399\\
32.8833333333333	-78.3580856589151\\
32.9	-78.4061443363476\\
32.9166666666667	-78.4710159099208\\
32.9333333333333	-78.5079579721331\\
32.95	-78.5485709636467\\
32.9666666666667	-78.6180776863155\\
32.9833333333333	-78.6549752099004\\
33	-78.7041532872444\\
33.0166666666667	-78.7702450920791\\
33.0333333333333	-78.8067937636839\\
33.05	-78.8557909549514\\
33.0666666666667	-78.9255808272139\\
33.0833333333333	-78.9629071401271\\
33.1	-79.0013288024153\\
33.1166666666667	-79.0626743849544\\
33.1333333333333	-79.1000920017551\\
33.15	-79.1535801438812\\
33.1666666666667	-79.2251222483452\\
33.1833333333333	-79.2627371580301\\
33.2	-79.3125295736694\\
33.2166666666667	-79.3943492629284\\
33.2333333333333	-79.4322492317047\\
33.25	-79.4668319480331\\
33.2666666666667	-79.5271188449768\\
33.2833333333333	-79.5659827230293\\
33.3	-79.610185278695\\
33.3166666666667	-79.6678658387624\\
33.3333333333333	-79.7077658334798\\
33.35	-79.7386621375172\\
33.3666666666667	-79.7952095704762\\
33.3833333333333	-79.8346203634868\\
33.4	-79.8790160169411\\
33.4166666666667	-79.9317851396706\\
33.4333333333333	-79.9729700472618\\
33.45	-80.0141713737411\\
33.4666666666667	-80.0690481273517\\
33.4833333333333	-80.1062754638289\\
33.5	-80.1345650061601\\
33.5166666666667	-80.1799171829397\\
33.5333333333333	-80.2183126104078\\
33.55	-80.2593565679403\\
33.5666666666667	-80.3002622712145\\
33.5833333333333	-80.3387366584164\\
33.6	-80.3767023129697\\
33.6166666666667	-80.4276042445244\\
33.6333333333333	-80.4676427842444\\
33.65	-80.5055298164038\\
33.6666666666667	-80.5433262087315\\
33.6833333333333	-80.5825670470001\\
33.7	-80.619383075712\\
33.7166666666667	-80.6578816054942\\
33.7333333333333	-80.6971003622364\\
33.75	-80.7402176189222\\
33.7666666666667	-80.7825376973416\\
33.7833333333333	-80.8234616585528\\
33.8	-80.8582722580512\\
33.8166666666667	-80.9000339504839\\
33.8333333333333	-80.9384609318303\\
33.85	-80.9714604604217\\
33.8666666666667	-81.0127251864057\\
33.8833333333333	-81.0521325110265\\
33.9	-81.1137221143304\\
33.9166666666667	-81.162683458437\\
33.9333333333333	-81.2003633779022\\
33.95	-81.2350995050677\\
33.9666666666667	-81.2763365434669\\
33.9833333333333	-81.3141511047765\\
34	-81.3647909565826\\
34.0166666666667	-81.4028072268943\\
34.0333333333333	-81.4444053069696\\
34.05	-81.4614776397752\\
34.0666666666667	-81.5016890479163\\
34.0833333333333	-81.5374582053383\\
34.1	-81.5563410875079\\
34.1166666666667	-81.5890500410303\\
34.1333333333333	-81.6236968905871\\
34.15	-81.6578960804586\\
34.1666666666667	-81.7008414957602\\
34.1833333333333	-81.7351710388548\\
34.2	-81.7539453478017\\
34.2166666666667	-81.798382232362\\
34.2333333333333	-81.8363419015284\\
34.25	-81.8849239568845\\
34.2666666666667	-81.9174461801\\
34.2833333333333	-81.952930326894\\
34.3	-81.9887836054234\\
34.3166666666667	-82.0303119504858\\
34.3333333333333	-82.0686130865942\\
34.35	-82.1012268098879\\
34.3666666666667	-82.1336344096204\\
34.3833333333333	-82.1691655038125\\
34.4	-82.2300736063309\\
34.4166666666667	-82.2529916317784\\
34.4333333333333	-82.287621657531\\
34.45	-82.3143045527058\\
34.4666666666667	-82.3546782776506\\
34.4833333333333	-82.391093108884\\
34.5	-82.4316797948759\\
34.5166666666667	-82.4487423213338\\
34.5333333333333	-82.484052361371\\
34.55	-82.513641973274\\
34.5666666666667	-82.5543611097959\\
34.5833333333333	-82.5907874455324\\
34.6	-82.6244222649343\\
34.6166666666667	-82.6747872570683\\
34.6333333333333	-82.7091525577256\\
34.65	-82.7371755096672\\
34.6666666666667	-82.7861665081203\\
34.6833333333333	-82.8268194092608\\
34.7	-82.8563645050131\\
34.7166666666667	-82.9130436572387\\
34.7333333333333	-82.9474310365909\\
34.75	-83.0056938111727\\
34.7666666666667	-83.0303816255486\\
34.7833333333333	-83.0672123272857\\
34.8	-83.1007546207339\\
34.8166666666667	-83.139580110828\\
34.8333333333333	-83.1703709449563\\
34.85	-83.1789116434652\\
34.8666666666667	-83.2045965270443\\
34.8833333333333	-83.2425207065625\\
34.9	-83.2775137990431\\
34.9166666666667	-83.3155322586304\\
34.9333333333333	-83.3464457905639\\
34.95	-83.3631734920806\\
34.9666666666667	-83.3944259243348\\
34.9833333333333	-83.4279933116361\\
35	-83.4634351195478\\
35.0166666666667	-83.5059382380485\\
35.0333333333333	-83.5393062324852\\
35.05	-83.5579229530899\\
35.0666666666667	-83.595072712836\\
35.0833333333333	-83.6287320904064\\
35.1	-83.6548356673787\\
35.1166666666667	-83.697162172259\\
35.1333333333333	-83.7297446870825\\
35.15	-83.7506092365085\\
35.1666666666667	-83.7694031731419\\
35.1833333333333	-83.804808936026\\
35.2	-83.8310845413282\\
35.2166666666667	-83.8659934125351\\
35.2333333333333	-83.896250657147\\
35.25	-83.9472482818537\\
35.2666666666667	-84.0010920367146\\
35.2833333333333	-84.0298647230271\\
35.3	-84.0316577450407\\
35.3166666666667	-84.065214608485\\
35.3333333333333	-84.1020038809616\\
35.35	-84.1280323809477\\
35.3666666666667	-84.1741146964297\\
35.3833333333333	-84.2050340712067\\
35.4	-84.2230138472682\\
35.4166666666667	-84.2508282739695\\
35.4333333333333	-84.2845035704224\\
35.45	-84.3108168177285\\
35.4666666666667	-84.3409824345237\\
35.4833333333333	-84.375471008249\\
35.5	-84.3952523089613\\
35.5166666666667	-84.4107401804156\\
35.5333333333333	-84.4416094162662\\
35.55	-84.4774954958946\\
35.5666666666667	-84.4867541891881\\
35.5833333333333	-84.5153616912505\\
35.6	-84.5296918911569\\
35.6166666666667	-84.557865629606\\
35.6333333333333	-84.5946357100418\\
35.65	-84.6154348566534\\
35.6666666666667	-84.645828902392\\
35.6833333333333	-84.6790199541132\\
35.7	-84.7164559280438\\
35.7166666666667	-84.738699171645\\
35.7333333333333	-84.7674065351968\\
35.75	-84.7990633860668\\
35.7666666666667	-84.8022826366821\\
35.7833333333333	-84.8283547651271\\
35.8	-84.8478822345138\\
35.8166666666667	-84.8817234967883\\
35.8333333333333	-84.904029146915\\
35.85	-84.9141948387852\\
35.8666666666667	-84.9555654480644\\
35.8833333333333	-84.9870489493295\\
35.9	-85.0274651150671\\
35.9166666666667	-85.0302215011483\\
35.9333333333333	-85.0597245456061\\
35.95	-85.0651929201952\\
35.9666666666667	-85.0984373240555\\
35.9833333333333	-85.1322667499113\\
36	-85.1689891097874\\
36.0166666666667	-85.1940563777354\\
36.0333333333333	-85.2202877302739\\
36.05	-85.2450703773464\\
36.0666666666667	-85.2624428237578\\
36.0833333333333	-85.2863121267404\\
36.1	-85.3308933313605\\
36.1166666666667	-85.3492379722566\\
36.1333333333333	-85.3692141283975\\
36.15	-85.3897036219277\\
36.1666666666667	-85.4180025010106\\
36.1833333333333	-85.4437270727634\\
36.2	-85.4644584668982\\
36.2166666666667	-85.4826314177519\\
36.2333333333333	-85.5017413475421\\
36.25	-85.5205415435296\\
36.2666666666667	-85.5346894156786\\
36.2833333333333	-85.5563498600533\\
36.3	-85.5694382795141\\
36.3166666666667	-85.5752673254532\\
36.3333333333333	-85.5985397610789\\
36.35	-85.6278059702861\\
36.3666666666667	-85.6423449392272\\
36.3833333333333	-85.6550903343191\\
36.4	-85.6960646009728\\
36.4166666666667	-85.7306530029813\\
36.4333333333333	-85.7415510557053\\
36.45	-85.7590133467703\\
36.4666666666667	-85.7800810017958\\
36.4833333333333	-85.8097501465887\\
36.5	-85.8045299918616\\
36.5166666666667	-85.7999717181974\\
36.5333333333333	-85.8354290491582\\
36.55	-85.8524156271969\\
36.5666666666667	-85.8762574241022\\
36.5833333333333	-85.9062736988531\\
36.6	-85.9083240077686\\
36.6166666666667	-85.9149018075355\\
36.6333333333333	-85.9498455480508\\
36.65	-85.9397615532091\\
36.6666666666667	-85.9648000959824\\
36.6833333333333	-85.9934099514057\\
36.7	-86.0379736763271\\
36.7166666666667	-86.0832252587613\\
36.7333333333333	-86.1104545003982\\
36.75	-86.1473391862107\\
36.7666666666667	-86.1693404120324\\
36.7833333333333	-86.1925975568568\\
36.8	-86.2148163495199\\
36.8166666666667	-86.2486237123108\\
36.8333333333333	-86.2817799827722\\
36.85	-86.3015333534267\\
36.8666666666667	-86.3157161062499\\
36.8833333333333	-86.3380411582308\\
36.9	-86.3788164092874\\
36.9166666666667	-86.3694226944294\\
36.9333333333333	-86.3888746226357\\
36.95	-86.3976787239598\\
36.9666666666667	-86.4138798473547\\
36.9833333333333	-86.441944628248\\
37	-86.4374866675283\\
37.0166666666667	-86.4530701146921\\
37.0333333333333	-86.4815314494951\\
37.05	-86.507904264749\\
37.0666666666667	-86.5197399087648\\
37.0833333333333	-86.5497508677482\\
37.1	-86.6068147556327\\
37.1166666666667	-86.628777366938\\
37.1333333333333	-86.6523110519851\\
37.15	-86.6785800032021\\
37.1666666666667	-86.7154089902624\\
37.1833333333333	-86.7407772579686\\
37.2	-86.7641993838883\\
37.2166666666667	-86.7747739035373\\
37.2333333333333	-86.8016301190818\\
37.25	-86.8652421871572\\
37.2666666666667	-86.8690597487328\\
37.2833333333333	-86.8909827771529\\
37.3	-86.9201472761419\\
37.3166666666667	-86.935659715489\\
37.3333333333333	-86.9630270082536\\
37.35	-86.9858064476246\\
37.3666666666667	-87.0210069785249\\
37.3833333333333	-87.0485447894112\\
37.4	-87.0927628564696\\
37.4166666666667	-87.1302306088679\\
37.4333333333333	-87.1540902186819\\
37.45	-87.2059512070225\\
37.4666666666667	-87.258276055513\\
37.4833333333333	-87.2777977989645\\
37.5	-87.2990186826621\\
37.5166666666667	-87.3239555124381\\
37.5333333333333	-87.3467680745273\\
37.55	-87.3597214826897\\
37.5666666666667	-87.3907180533381\\
37.5833333333333	-87.4175384816744\\
37.6	-87.4301531042738\\
37.6166666666667	-87.4120917372506\\
37.6333333333333	-87.4348904965976\\
37.65	-87.4676400991597\\
37.6666666666667	-87.5364275422989\\
37.6833333333333	-87.558361928716\\
37.7	-87.5926087544928\\
37.7166666666667	-87.6248691692718\\
37.7333333333333	-87.6496901925658\\
37.75	-87.6649858971074\\
37.7666666666667	-87.6727508396898\\
37.7833333333333	-87.6988210194398\\
37.8	-87.7251243466306\\
37.8166666666667	-87.8030280248298\\
37.8333333333333	-87.8252039891806\\
37.85	-87.8609258113398\\
37.8666666666667	-87.8818325002933\\
37.8833333333333	-87.9074210970974\\
37.9	-87.9450469120807\\
37.9166666666667	-87.9520037199317\\
37.9333333333333	-87.9720740408442\\
37.95	-87.9890531958247\\
37.9666666666667	-88.0337056877274\\
37.9833333333333	-88.0561467331331\\
38	-88.0770260074811\\
38.0166666666667	-88.1209418630328\\
38.0333333333333	-88.1431018234758\\
38.05	-88.1671494058461\\
38.0666666666667	-88.1753906790669\\
38.0833333333333	-88.1975418877282\\
38.1	-88.2188213448616\\
38.1166666666667	-88.2593398752329\\
38.1333333333333	-88.2823602737519\\
38.15	-88.3097116107308\\
38.1666666666667	-88.3346009881788\\
38.1833333333333	-88.3553654888574\\
38.2	-88.3784402818285\\
38.2166666666667	-88.3935325294363\\
38.2333333333333	-88.4136689194608\\
38.25	-88.4358809667104\\
38.2666666666667	-88.4873266312857\\
38.2833333333333	-88.5103190007619\\
38.3	-88.5342861431861\\
38.3166666666667	-88.5597723175567\\
38.3333333333333	-88.583537557349\\
38.35	-88.5995723840777\\
38.3666666666667	-88.6608300625046\\
38.3833333333333	-88.6822765031959\\
38.4	-88.7099853228586\\
38.4166666666667	-88.740986212886\\
38.4333333333333	-88.76378373628\\
38.45	-88.7854582795214\\
38.4666666666667	-88.8088927337855\\
38.4833333333333	-88.8365305313615\\
38.5	-88.8649701513742\\
38.5166666666667	-88.9121043859975\\
38.5333333333333	-88.9302034176278\\
38.55	-88.9440454237095\\
38.5666666666667	-89.0067122971266\\
38.5833333333333	-89.0228436690161\\
38.6	-89.028741183171\\
38.6166666666667	-89.0564940588536\\
38.6333333333333	-89.075552463011\\
38.65	-89.1028884536935\\
38.6666666666667	-89.1107948330235\\
38.6833333333333	-89.1319200978061\\
38.7	-89.1610710050277\\
38.7166666666667	-89.1440020792052\\
38.7333333333333	-89.1657710862782\\
38.75	-89.1894445972618\\
38.7666666666667	-89.2115564404667\\
38.7833333333333	-89.2320002163783\\
38.8	-89.2548829815467\\
38.8166666666667	-89.2973980376576\\
38.8333333333333	-89.3186502496613\\
38.85	-89.337704313558\\
38.8666666666667	-89.3818206162558\\
38.8833333333333	-89.4031167433851\\
38.9	-89.4208972185297\\
38.9166666666667	-89.3669963996685\\
38.9333333333333	-89.3888059506717\\
38.95	-89.4051455762072\\
38.9666666666667	-89.444243855876\\
38.9833333333333	-89.4687062091127\\
39	-89.4941170481034\\
39.0166666666667	-89.4967939819403\\
39.0333333333333	-89.5192611796639\\
39.05	-89.5488555872739\\
39.0666666666667	-89.6197383915867\\
39.0833333333333	-89.6347329616599\\
39.1	-89.6809536239188\\
39.1166666666667	-89.7201847620482\\
39.1333333333333	-89.7403514852381\\
39.15	-89.744715425807\\
39.1666666666667	-89.7544500079593\\
39.1833333333333	-89.7750711220389\\
39.2	-89.7966986234975\\
39.2166666666667	-89.8246408523789\\
39.2333333333333	-89.8520799307883\\
39.25	-89.8872398305631\\
39.2666666666667	-89.907870022543\\
39.2833333333333	-89.9204779711066\\
39.3	-89.9162048859028\\
39.3166666666667	-89.9185708464056\\
39.3333333333333	-89.9319643681737\\
39.35	-89.9404925915342\\
39.3666666666667	-89.9640940716915\\
39.3833333333333	-89.9847129489259\\
39.4	-89.9995818115933\\
39.4166666666667	-89.9581206743994\\
39.4333333333333	-89.9751157163583\\
39.45	-90.0096044428427\\
39.4666666666667	-90.0160862129699\\
39.4833333333333	-90.037593841628\\
39.5	-90.0450870388483\\
39.5166666666667	-90.0656615486985\\
39.5333333333333	-90.0826571532086\\
39.55	-90.0945341862513\\
39.5666666666667	-90.0285845711886\\
39.5833333333333	-90.051244319068\\
39.6	-90.0780406951886\\
39.6166666666667	-90.0485074173636\\
39.6333333333333	-90.0703249003521\\
39.65	-90.083666093141\\
39.6666666666667	-90.096630582481\\
39.6833333333333	-90.1122117943144\\
39.7	-90.1378246135714\\
39.7166666666667	-90.1369876974001\\
39.7333333333333	-90.153041659576\\
39.75	-90.1545502234259\\
39.7666666666667	-90.1042200364301\\
39.7833333333333	-90.124888707648\\
39.8	-90.1412462567243\\
39.8166666666667	-90.1311093631887\\
39.8333333333333	-90.1529102599858\\
39.85	-90.1785321742842\\
39.8666666666667	-90.1538815099087\\
39.8833333333333	-90.1728033242439\\
39.9	-90.188253240855\\
39.9166666666667	-90.167898488251\\
39.9333333333333	-90.1868705121791\\
39.95	-90.2055859886232\\
39.9666666666667	-90.252907003345\\
39.9833333333333	-90.2708982072513\\
40	-90.2924262692992\\
40.0166666666667	-90.2128643690849\\
40.0333333333333	-90.2325882760009\\
40.05	-90.2584885133539\\
40.0666666666667	-90.2460764503583\\
40.0833333333333	-90.2663086810827\\
40.1	-90.2807491604637\\
40.1166666666667	-90.2951789336317\\
40.1333333333333	-90.3149315116542\\
40.15	-90.3336327068138\\
40.1666666666667	-90.4171443843053\\
40.1833333333333	-90.4398569558819\\
40.2	-90.4482331699205\\
40.2166666666667	-90.4824393797711\\
40.2333333333333	-90.5066007609766\\
40.25	-90.5279476025766\\
40.2666666666667	-90.5079092914029\\
40.2833333333333	-90.5254559008065\\
40.3	-90.5354388492134\\
40.3166666666667	-90.5551765298332\\
40.3333333333333	-90.571871406502\\
40.35	-90.5909530670214\\
40.3666666666667	-90.5791183051543\\
40.3833333333333	-90.600985474898\\
40.4	-90.6290237145743\\
40.4166666666667	-90.6708936004674\\
40.4333333333333	-90.6904838027514\\
40.45	-90.7111799638438\\
40.4666666666667	-90.7183463760876\\
40.4833333333333	-90.7365812791158\\
40.5	-90.7489203432253\\
40.5166666666667	-90.7774096222437\\
40.5333333333333	-90.7995000780708\\
40.55	-90.8072521254119\\
40.5666666666667	-90.7865807459946\\
40.5833333333333	-90.8056193176349\\
40.6	-90.8037503003054\\
40.6166666666667	-90.8478365573077\\
40.6333333333333	-90.8660551416254\\
40.65	-90.8665966541167\\
40.6666666666667	-90.9277677057032\\
40.6833333333333	-90.9495867258301\\
40.7	-90.9577004938236\\
40.7166666666667	-90.9302903648747\\
40.7333333333333	-90.9542807803929\\
40.75	-90.955671410946\\
40.7666666666667	-91.0010983734103\\
40.7833333333333	-91.0166182253174\\
40.8	-91.0347393010977\\
40.8166666666667	-91.1169426324773\\
40.8333333333333	-91.1372867948592\\
40.85	-91.1485295532549\\
40.8666666666667	-91.2043079355013\\
40.8833333333333	-91.2189005214025\\
40.9	-91.2308781548021\\
40.9166666666667	-91.1712449631173\\
40.9333333333333	-91.1898597251979\\
40.95	-91.1990993282708\\
40.9666666666667	-91.293553204759\\
40.9833333333333	-91.3118015693134\\
41	-91.3446450533371\\
41.0166666666667	-91.331216036466\\
41.0333333333333	-91.3459307624904\\
41.05	-91.3944809539039\\
41.0666666666667	-91.4303805901967\\
41.0833333333333	-91.4428835289254\\
41.1	-91.4887690112793\\
41.1166666666667	-91.4562004439367\\
41.1333333333333	-91.4712571499611\\
41.15	-91.4819204677823\\
41.1666666666667	-91.4937865218959\\
41.1833333333333	-91.5025839366551\\
41.2	-91.5086153158477\\
41.2166666666667	-91.5974353360604\\
41.2333333333333	-91.6111502329151\\
41.25	-91.6480583447842\\
41.2666666666667	-91.6720616492002\\
41.2833333333333	-91.6884751754846\\
41.3	-91.7169295731976\\
41.3166666666667	-91.7140279295907\\
41.3333333333333	-91.7241594717814\\
41.35	-91.7220866483142\\
41.3666666666667	-91.6904072255454\\
41.3833333333333	-91.7073195938448\\
41.4	-91.717172678881\\
41.4166666666667	-91.6924243876811\\
41.4333333333333	-91.7138206272726\\
41.45	-91.7131518992405\\
41.4666666666667	-91.7705785881449\\
41.4833333333333	-91.7858195342523\\
41.5	-91.7715637523753\\
41.5166666666667	-91.8505683989671\\
41.5333333333333	-91.8781243550304\\
41.55	-91.857296442418\\
41.5666666666667	-91.891256527074\\
41.5833333333333	-91.9127229727124\\
41.6	-91.939726382458\\
41.6166666666667	-91.9794797438895\\
41.6333333333333	-91.9970252733055\\
41.65	-91.9932666764413\\
41.6666666666667	-92.1486065099062\\
41.6833333333333	-92.1647502507355\\
41.7	-92.1592571590714\\
41.7166666666667	-92.0853337756093\\
41.7333333333333	-92.1061745485738\\
41.75	-92.1139114844766\\
41.7666666666667	-92.1588812396652\\
41.7833333333333	-92.1823898412907\\
41.8	-92.2126470647131\\
41.8166666666667	-92.1662630013962\\
41.8333333333333	-92.1862271141773\\
41.85	-92.1864296499482\\
41.8666666666667	-92.1376385434147\\
41.8833333333333	-92.159285002151\\
41.9	-92.1800291348571\\
41.9166666666667	-92.1883890620088\\
41.9333333333333	-92.2162052653972\\
41.95	-92.2316325888429\\
41.9666666666667	-92.2544383273156\\
41.9833333333333	-92.2769766624985\\
42	-92.2656974650592\\
42.0166666666667	-92.4128457775724\\
42.0333333333333	-92.436503523843\\
42.05	-92.4734380157639\\
42.0666666666667	-92.5692199597754\\
42.0833333333333	-92.5905296643066\\
42.1	-92.6064857944807\\
42.1166666666667	-92.6514160675929\\
42.1333333333333	-92.6726249460696\\
42.15	-92.6788016067672\\
42.1666666666667	-92.69030146322\\
42.1833333333333	-92.7134291818696\\
42.2	-92.7547880592011\\
42.2166666666667	-92.7752411610941\\
42.2333333333333	-92.796318217315\\
42.25	-92.7830370390903\\
42.2666666666667	-92.7531157268679\\
42.2833333333333	-92.7818910970197\\
42.3	-92.7885894484815\\
42.3166666666667	-92.7474818055271\\
42.3333333333333	-92.778507709307\\
42.35	-92.787877425386\\
42.3666666666667	-92.7679751569881\\
42.3833333333333	-92.7962662743393\\
42.4	-92.8380791651973\\
42.4166666666667	-92.905710876576\\
42.4333333333333	-92.9301353522119\\
42.45	-92.9792038666857\\
42.4666666666667	-93.1084281204662\\
42.4833333333333	-93.1357617896008\\
42.5	-93.1688582805617\\
42.5166666666667	-93.2674736173859\\
42.5333333333333	-93.3595328594625\\
42.55	-93.3772104079805\\
42.5666666666667	-93.3367050026139\\
42.5833333333333	-93.3174742023633\\
42.6	-93.3523362547016\\
42.6166666666667	-93.3945634486182\\
42.6333333333333	-93.4762118698208\\
42.65	-93.4779323148775\\
42.6666666666667	-93.4651391099241\\
42.6833333333333	-93.4671475049768\\
42.7	-93.4693501283286\\
42.7166666666667	-93.4983361336184\\
42.7333333333333	-93.5336047343241\\
42.75	-93.5697434656393\\
42.7666666666667	-93.5605002040757\\
42.7833333333333	-93.6270965959502\\
42.8	-93.6655836788641\\
42.8166666666667	-93.6405941512222\\
42.8333333333333	-93.64720525362\\
42.85	-93.674601815846\\
42.8666666666667	-93.6251363200335\\
42.8833333333333	-93.7136798222161\\
42.9	-93.7559452826358\\
42.9166666666667	-93.8481275049364\\
42.9333333333333	-93.9074176033667\\
42.95	-93.9345992212573\\
42.9666666666667	-93.9871356892376\\
42.9833333333333	-93.977796891066\\
43	-94.0000590128192\\
43.0166666666667	-94.1295383025523\\
43.0333333333333	-94.1330517481954\\
43.05	-94.1564487021538\\
43.0666666666667	-94.1849290128712\\
43.0833333333333	-94.2667655689304\\
43.1	-94.2751282317383\\
43.1166666666667	-94.2537785080089\\
43.1333333333333	-94.3242580198296\\
43.15	-94.3692544317374\\
43.1666666666667	-94.3837975251741\\
43.1833333333333	-94.3509432463328\\
43.2	-94.3561997598456\\
43.2166666666667	-94.2535798794433\\
43.2333333333333	-94.2808885134788\\
43.25	-94.3222595038767\\
43.2666666666667	-94.3516520046764\\
43.2833333333333	-94.375106920694\\
43.3	-94.392201655972\\
43.3166666666667	-94.3879087304275\\
43.3333333333333	-94.4158392167729\\
43.35	-94.4406754059516\\
43.3666666666667	-94.4906979954122\\
43.3833333333333	-94.4776319876404\\
43.4	-94.4660334945789\\
43.4166666666667	-94.5325868931399\\
43.4333333333333	-94.5239471465665\\
43.45	-94.5229720374047\\
43.4666666666667	-94.6177680841435\\
43.4833333333333	-94.6459689258181\\
43.5	-94.6746383930897\\
43.5166666666667	-94.6459887163097\\
43.5333333333333	-94.6723949624897\\
43.55	-94.6206537533898\\
43.5666666666667	-94.6554062699718\\
43.5833333333333	-94.6286993266921\\
43.6	-94.6372590951807\\
43.6166666666667	-94.7328255071939\\
43.6333333333333	-94.7906163186466\\
43.65	-94.8742494731462\\
43.6666666666667	-94.9621277071403\\
43.6833333333333	-94.9774740546964\\
43.7	-94.9891604011196\\
43.7166666666667	-95.0411963970816\\
43.7333333333333	-95.1088121451308\\
43.75	-95.1750589621407\\
43.7666666666667	-95.2271165199685\\
43.7833333333333	-95.2154065594351\\
43.8	-95.2012638564278\\
43.8166666666667	-95.2001346567194\\
43.8333333333333	-95.1848202291374\\
43.85	-95.1758732844624\\
43.8666666666667	-95.2219127660644\\
43.8833333333333	-95.1989080173133\\
43.9	-95.1990690332459\\
43.9166666666667	-95.2562998494952\\
43.9333333333333	-95.2452476420423\\
43.95	-95.2360105085447\\
43.9666666666667	-95.2869517632328\\
43.9833333333333	-95.2525942554344\\
44	-95.2589162590105\\
44.0166666666667	-95.2832817820674\\
44.0333333333333	-95.3064982412389\\
44.05	-95.3741240884434\\
44.0666666666667	-95.3531125935559\\
44.0833333333333	-95.3798324563573\\
44.1	-95.3948391840316\\
44.1166666666667	-95.4470495986556\\
44.1333333333333	-95.5380286949854\\
44.15	-95.5070439227195\\
44.1666666666667	-95.5403008201747\\
44.1833333333333	-95.5216845202236\\
44.2	-95.4855374408314\\
44.2166666666667	-95.4846487268187\\
44.2333333333333	-95.56460638256\\
44.25	-95.5212518815225\\
44.2666666666667	-95.7031225155402\\
44.2833333333333	-95.7513705004812\\
44.3	-95.8006943772255\\
44.3166666666667	-95.7945993399444\\
44.3333333333333	-95.8978057664968\\
44.35	-95.9329563985958\\
44.3666666666667	-95.9044467874509\\
44.3833333333333	-95.9343271484837\\
44.4	-95.979799589677\\
44.4166666666667	-95.9194439423088\\
44.4333333333333	-95.8566291018399\\
44.45	-95.950874614316\\
44.4666666666667	-95.9928685997298\\
44.4833333333333	-95.9573953563083\\
44.5	-95.9979335477763\\
44.5166666666667	-95.992064334525\\
44.5333333333333	-95.9032384137052\\
44.55	-95.952895811177\\
44.5666666666667	-95.8974897377556\\
44.5833333333333	-95.9624662573321\\
44.6	-95.918848277379\\
44.6166666666667	-95.9711115173373\\
44.6333333333333	-95.9956532302767\\
44.65	-96.0461309223282\\
44.6666666666667	-96.13850103103\\
44.6833333333333	-96.1658444899162\\
44.7	-96.2103134461518\\
44.7166666666667	-96.0973493695205\\
44.7333333333333	-96.0378698082095\\
44.75	-96.1503260182301\\
44.7666666666667	-96.3148776893393\\
44.7833333333333	-96.2467341137252\\
44.8	-96.2477731449863\\
44.8166666666667	-96.2578792239679\\
44.8333333333333	-96.2933867127617\\
44.85	-96.1994999720639\\
44.8666666666667	-96.2786003727672\\
44.8833333333333	-96.326398001111\\
44.9	-96.4205459059001\\
44.9166666666667	-96.4990124235987\\
44.9333333333333	-96.5893466119575\\
44.95	-96.4085117172125\\
44.9666666666667	-96.4332139829351\\
44.9833333333333	-96.4265499143657\\
45	-96.2734066287178\\
45.0166666666667	-96.2511063889201\\
45.0333333333333	-96.4112795036152\\
45.05	-96.3627829191524\\
45.0666666666667	-96.4252456931901\\
45.0833333333333	-96.5391361388403\\
45.1	-96.6493179781346\\
45.1166666666667	-96.682178806158\\
45.1333333333333	-96.7176595706926\\
45.15	-96.7829620414536\\
45.1666666666667	-96.7690208103067\\
45.1833333333333	-96.6627055981368\\
45.2	-96.525319574069\\
45.2166666666667	-96.5516981089771\\
45.2333333333333	-96.5475049916907\\
45.25	-96.46100697846\\
45.2666666666667	-96.4275871787701\\
45.2833333333333	-96.4687142669191\\
45.3	-96.4472883346089\\
45.3166666666667	-96.5857209034903\\
45.3333333333333	-96.5712997399716\\
45.35	-96.665869446946\\
45.3666666666667	-96.6943828077424\\
45.3833333333333	-96.6849698783203\\
45.4	-96.5952135456433\\
45.4166666666667	-96.6567375638134\\
45.4333333333333	-96.6377441130047\\
45.45	-96.7754057161625\\
45.4666666666667	-96.8509107716041\\
45.4833333333333	-96.9090942939439\\
45.5	-97.0212811152582\\
45.5166666666667	-97.0485700935039\\
45.5333333333333	-97.1612774316587\\
45.55	-97.0612984793897\\
45.5666666666667	-97.1141534427195\\
45.5833333333333	-97.2080093216569\\
45.6	-97.3546979330628\\
45.6166666666667	-97.4355997957823\\
45.6333333333333	-97.5111195471873\\
45.65	-97.6215688173768\\
45.6666666666667	-97.4757592687865\\
45.6833333333333	-97.456680943164\\
45.7	-97.551621763394\\
45.7166666666667	-97.3929515704876\\
45.7333333333333	-97.5755760246623\\
45.75	-97.6516886609522\\
45.7666666666667	-97.4711889542182\\
45.7833333333333	-97.3802487638111\\
45.8	-97.4291824849992\\
45.8166666666667	-97.6550962153149\\
45.8333333333333	-97.5449391500805\\
45.85	-97.5322097288238\\
45.8666666666667	-97.7287289944787\\
45.8833333333333	-97.7802523454065\\
45.9	-97.6345168280806\\
45.9166666666667	-97.6639884796983\\
45.9333333333333	-97.793640083276\\
45.95	-97.9915827678139\\
45.9666666666667	-97.7438903146263\\
45.9833333333333	-97.713196552737\\
46	-97.8767802007158\\
46.0166666666667	-97.4514037765483\\
46.0333333333333	-97.5364935391196\\
46.05	-97.6945734974819\\
46.0666666666667	-97.3292778196458\\
46.0833333333333	-97.2059573695847\\
46.1	-97.3272335365562\\
46.1166666666667	-97.4191892684181\\
46.1333333333333	-97.4424036501954\\
46.15	-97.4335737701113\\
46.1666666666667	-97.6303320060848\\
46.1833333333333	-97.4586541275864\\
46.2	-97.4965025630552\\
46.2166666666667	-97.2984434916739\\
46.2333333333333	-97.1196425706689\\
46.25	-97.2059387353078\\
46.2666666666667	-97.5043334182362\\
46.2833333333333	-97.5221472139321\\
46.3	-97.4208076413787\\
46.3166666666667	-97.563588335645\\
46.3333333333333	-97.5091820852268\\
46.35	-97.588863386011\\
46.3666666666667	-97.3829953690296\\
46.3833333333333	-97.3432504647817\\
46.4	-97.3908404868211\\
46.4166666666667	-97.3714500702318\\
46.4333333333333	-97.464631787079\\
46.45	-97.3416639059216\\
46.4666666666667	-97.3999769872544\\
46.4833333333333	-97.3908523759131\\
46.5	-97.539971476984\\
46.5166666666667	-97.3659150707387\\
46.5333333333333	-97.3981878791968\\
46.55	-97.5452325687382\\
46.5666666666667	-97.7167239872668\\
46.5833333333333	-97.5615546012916\\
46.6	-97.676380632185\\
46.6166666666667	-97.8819427056602\\
46.6333333333333	-97.8950038592127\\
46.65	-97.8917831201666\\
46.6666666666667	-98.0672549074409\\
46.6833333333333	-97.8584303529606\\
46.7	-98.0294575980439\\
46.7166666666667	-97.5361510580256\\
46.7333333333333	-97.5521250890518\\
46.75	-97.6086033040893\\
46.7666666666667	-97.8515506563383\\
46.7833333333333	-97.8006949487519\\
46.8	-97.6810853242848\\
46.8166666666667	-97.3294587460676\\
46.8333333333333	-97.5169253225907\\
46.85	-97.4866369351414\\
46.8666666666667	-97.1470611074638\\
46.8833333333333	-97.3236166888937\\
46.9	-97.3457946570229\\
46.9166666666667	-97.1666101213699\\
46.9333333333333	-97.17375592293\\
46.95	-97.2449231236525\\
46.9666666666667	-96.9151669196605\\
46.9833333333333	-96.9795617861297\\
47	-96.8988396768547\\
47.0166666666667	-97.101678307796\\
47.0333333333333	-97.0459659589852\\
47.05	-97.0048503480243\\
47.0666666666667	-97.2247596257127\\
47.0833333333333	-97.1569475326911\\
47.1	-97.0881800922012\\
47.1166666666667	-97.3595962974077\\
47.1333333333333	-97.2410701443721\\
47.15	-97.2705165343022\\
47.1666666666667	-96.9794430218287\\
47.1833333333333	-96.9446988337369\\
47.2	-96.886958153495\\
47.2166666666667	-96.541890612797\\
47.2333333333333	-96.5659012986935\\
47.25	-96.6790714476433\\
47.2666666666667	-96.6810309992629\\
47.2833333333333	-96.6562387187336\\
47.3	-96.6230751599341\\
47.3166666666667	-96.4251169380187\\
47.3333333333333	-96.3445463623157\\
47.35	-96.2370287508173\\
47.3666666666667	-96.4962318849725\\
47.3833333333333	-96.4586888016848\\
47.4	-96.4608474141532\\
47.4166666666667	-96.4377146308374\\
47.4333333333333	-96.5076016762114\\
47.45	-96.6002524162362\\
47.4666666666667	-96.632328992613\\
47.4833333333333	-96.6038507185026\\
47.5	-96.6226786786203\\
47.5166666666667	-96.6465559333433\\
47.5333333333333	-96.6065268336141\\
47.55	-96.5444337499128\\
47.5666666666667	-96.5461210317769\\
47.5833333333333	-96.630323364859\\
47.6	-96.6911595085988\\
47.6166666666667	-96.7937124781464\\
47.6333333333333	-96.7653051726879\\
47.65	-96.693221151801\\
47.6666666666667	-96.7560957021767\\
47.6833333333333	-96.7677105445819\\
47.7	-96.7292894936992\\
47.7166666666667	-96.8241137738097\\
47.7333333333333	-96.7576228289638\\
47.75	-96.9158593731158\\
47.7666666666667	-96.9296458252497\\
47.7833333333333	-96.9511457261187\\
47.8	-96.7581578621314\\
47.8166666666667	-96.6087190495223\\
47.8333333333333	-96.5779361140807\\
47.85	-96.4257745721251\\
47.8666666666667	-96.2288106860615\\
47.8833333333333	-96.2385603254831\\
47.9	-96.3832078690199\\
47.9166666666667	-96.1719099861626\\
47.9333333333333	-96.1884807238288\\
47.95	-96.3741354309454\\
47.9666666666667	-96.3706268877384\\
47.9833333333333	-96.185297766611\\
48	-96.0730798443738\\
48.0166666666667	-96.1529306953984\\
48.0333333333333	-96.1307122850817\\
48.05	-96.2653098488948\\
48.0666666666667	-96.3737212327499\\
48.0833333333333	-96.4313763683382\\
48.1	-96.2527023818588\\
48.1166666666667	-96.3669664634046\\
48.1333333333333	-96.4273495719473\\
48.15	-96.5914545578488\\
48.1666666666667	-96.4516096658148\\
48.1833333333333	-96.5083961393136\\
48.2	-96.5196977129545\\
48.2166666666667	-96.5380187197628\\
48.2333333333333	-96.6183237366178\\
48.25	-96.6478928400267\\
48.2666666666667	-96.6160046069935\\
48.2833333333333	-96.4831337797096\\
48.3	-96.6217763422545\\
48.3166666666667	-96.7493215265016\\
48.3333333333333	-96.8568833990552\\
48.35	-96.6345682228595\\
48.3666666666667	-96.6158065608452\\
48.3833333333333	-96.6072013648202\\
48.4	-96.8089925877764\\
48.4166666666667	-96.659182690288\\
48.4333333333333	-96.690534495787\\
48.45	-96.7324875570306\\
48.4666666666667	-96.8472372219199\\
48.4833333333333	-96.6830458641079\\
48.5	-96.8394650704798\\
48.5166666666667	-96.7308532460006\\
48.5333333333333	-96.7634647056349\\
48.55	-96.7579457916287\\
48.5666666666667	-96.5950553941648\\
48.5833333333333	-96.4841600920661\\
48.6	-96.3789900971888\\
48.6166666666667	-96.2150317066018\\
48.6333333333333	-96.1872059007199\\
48.65	-96.1286097200109\\
48.6666666666667	-96.2343465382665\\
48.6833333333333	-96.1813739516099\\
48.7	-96.128033780443\\
48.7166666666667	-96.2168198499299\\
48.7333333333333	-96.2972941445845\\
48.75	-96.3202452877149\\
48.7666666666667	-96.4342699804685\\
48.7833333333333	-96.2686106361623\\
48.8	-96.2275140406286\\
48.8166666666667	-96.0125212765418\\
48.8333333333333	-96.0330561537641\\
48.85	-96.0945966472264\\
48.8666666666667	-96.0328627204805\\
48.8833333333333	-96.0768382532703\\
48.9	-96.0031565645872\\
48.9166666666667	-95.748209544723\\
48.9333333333333	-95.7024119952539\\
48.95	-95.6272913734182\\
48.9666666666667	-95.6357119383539\\
48.9833333333333	-95.6553377882244\\
49	-95.6789441197684\\
49.0166666666667	-95.8221207879322\\
49.0333333333333	-95.8587952120752\\
49.05	-95.796634927592\\
49.0666666666667	-95.6132519405591\\
49.0833333333333	-95.6568335510042\\
49.1	-95.8368447674179\\
49.1166666666667	-95.7194621582712\\
49.1333333333333	-95.7968699041229\\
49.15	-95.9712704605228\\
49.1666666666667	-96.0342666752627\\
49.1833333333333	-96.0399077440138\\
49.2	-96.2135635060259\\
49.2166666666667	-96.2681343632258\\
49.2333333333333	-96.1746107736389\\
49.25	-96.1255745037063\\
49.2666666666667	-96.1958664482275\\
49.2833333333333	-96.2093175116977\\
49.3	-96.1152532270827\\
49.3166666666667	-96.2357783672025\\
49.3333333333333	-96.2058360113232\\
49.35	-96.184947278342\\
49.3666666666667	-96.3014249276419\\
49.3833333333333	-96.2729925007581\\
49.4	-96.2443877273261\\
49.4166666666667	-96.3959444721755\\
49.4333333333333	-96.4881224294772\\
49.45	-96.5283038447134\\
49.4666666666667	-96.5824563374429\\
49.4833333333333	-96.5574231939702\\
49.5	-96.567431475945\\
49.5166666666667	-96.7293760355882\\
49.5333333333333	-96.8758057310347\\
49.55	-96.8847549501811\\
49.5666666666667	-96.8470281021881\\
49.5833333333333	-96.7224663789021\\
49.6	-96.7129363600356\\
49.6166666666667	-96.8904811836479\\
49.6333333333333	-96.8465041695491\\
49.65	-96.80316203192\\
49.6666666666667	-96.8429321466954\\
49.6833333333333	-96.9519528891129\\
49.7	-96.9577915244844\\
49.7166666666667	-96.6934164671599\\
49.7333333333333	-96.9269065615177\\
49.75	-97.0028592034192\\
49.7666666666667	-97.1635611813691\\
49.7833333333333	-97.3058771605455\\
49.8	-97.2699547016207\\
49.8166666666667	-97.3906163737266\\
49.8333333333333	-97.4990211677735\\
49.85	-97.5076429264134\\
49.8666666666667	-97.4731707844192\\
49.8833333333333	-97.7080262310746\\
49.9	-97.7695978766655\\
49.9166666666667	-97.7225479416173\\
49.9333333333333	-98.1241329697507\\
49.95	-98.3357872593322\\
49.9666666666667	-98.3023604491489\\
49.9833333333333	-98.2823678102602\\
50	-98.3062224895541\\
50.0166666666667	-98.3146140506356\\
50.0333333333333	-98.2670660761091\\
50.05	-98.296884535774\\
50.0666666666667	-98.3883153822701\\
50.0833333333333	-98.6359559662823\\
50.1	-98.7425106255413\\
50.1166666666667	-98.7537438481313\\
50.1333333333333	-99.0023143866458\\
50.15	-99.2913302045193\\
50.1666666666667	-99.2080204312681\\
50.1833333333333	-99.1656894314401\\
50.2	-99.3029871620377\\
50.2166666666667	-99.2217016531563\\
50.2333333333333	-99.1220071452253\\
50.25	-99.0603793929433\\
50.2666666666667	-99.1313469390368\\
50.2833333333333	-99.6517599935128\\
50.3	-99.5159952771829\\
50.3166666666667	-99.6355502170373\\
50.3333333333333	-99.4794132137482\\
50.35	-99.4003539027557\\
50.3666666666667	-99.3140131918752\\
50.3833333333333	-99.1690127944818\\
50.4	-99.0919961605115\\
50.4166666666667	-99.2383164028453\\
50.4333333333333	-99.024198752989\\
50.45	-99.2405375456415\\
50.4666666666667	-99.431778695712\\
50.4833333333333	-99.5907357978639\\
50.5	-99.5509851814066\\
50.5166666666667	-99.6620170699292\\
50.5333333333333	-99.674563898916\\
50.55	-99.7430825050201\\
50.5666666666667	-99.7380625319339\\
50.5833333333333	-99.5108899519287\\
50.6	-99.511073232961\\
50.6166666666667	-99.7025348503689\\
50.6333333333333	-99.5931195385421\\
50.65	-99.6968532174586\\
50.6666666666667	-99.7407986096763\\
50.6833333333333	-99.8676737270689\\
50.7	-99.9472900802123\\
50.7166666666667	-100.042614269152\\
50.7333333333333	-100.499213163634\\
50.75	-100.614504779602\\
50.7666666666667	-100.632923322766\\
50.7833333333333	-100.91307417541\\
50.8	-100.917327500512\\
50.8166666666667	-100.931628703269\\
50.8333333333333	-100.648963425929\\
50.85	-100.714700855322\\
50.8666666666667	-100.812958421893\\
50.8833333333333	-100.619017227225\\
50.9	-100.595022238393\\
50.9166666666667	-100.592171669146\\
50.9333333333333	-100.330724485418\\
50.95	-100.344898904806\\
50.9666666666667	-100.562347639\\
50.9833333333333	-100.595117460135\\
51	-100.633975998798\\
51.0166666666667	-100.883346992752\\
51.0333333333333	-101.384305252987\\
51.05	-101.330265864724\\
51.0666666666667	-101.588178429537\\
51.0833333333333	-102.294344819122\\
51.1	-102.510549094947\\
51.1166666666667	-102.901292955471\\
51.1333333333333	-102.702873107799\\
51.15	-102.540515032443\\
51.1666666666667	-102.375469623429\\
51.1833333333333	-102.10184243168\\
51.2	-102.071756093757\\
51.2166666666667	-101.813952215553\\
51.2333333333333	-102.235147139777\\
51.25	-102.355651113885\\
51.2666666666667	-102.447584714826\\
51.2833333333333	-102.163438771978\\
51.3	-102.147053700852\\
51.3166666666667	-101.974395567327\\
51.3333333333333	-101.629811902645\\
51.35	-101.719787386695\\
51.3666666666667	-102.145589940299\\
51.3833333333333	-102.440625065277\\
51.4	-102.495939142907\\
51.4166666666667	-102.796235756046\\
51.4333333333333	-102.754532302911\\
51.45	-102.88840141813\\
51.4666666666667	-102.694209327861\\
51.4833333333333	-102.45519138583\\
51.5	-102.4006689756\\
51.5166666666667	-102.197607768592\\
51.5333333333333	-102.561024310299\\
51.55	-102.683356218027\\
51.5666666666667	-102.46765787099\\
51.5833333333333	-102.169142252598\\
51.6	-102.155269172323\\
51.6166666666667	-102.129314863429\\
51.6333333333333	-101.746808709235\\
51.65	-101.726267260559\\
51.6666666666667	-102.031113657675\\
51.6833333333333	-101.766850303146\\
51.7	-101.754911746538\\
51.7166666666667	-101.953618039059\\
51.7333333333333	-102.007068564172\\
51.75	-101.997427768519\\
51.7666666666667	-101.964228091739\\
51.7833333333333	-101.841471643815\\
51.8	-101.828260491202\\
51.8166666666667	-101.638957930556\\
51.8333333333333	-101.360696300921\\
51.85	-101.389462249056\\
51.8666666666667	-101.483846178442\\
51.8833333333333	-101.485525015188\\
51.9	-101.488483106993\\
51.9166666666667	-101.782686670124\\
51.9333333333333	-102.067031627164\\
51.95	-102.04495367805\\
51.9666666666667	-101.822578181837\\
51.9833333333333	-102.112967415069\\
52	-102.127798346578\\
52.0166666666667	-101.840250866793\\
52.0333333333333	-101.894835385643\\
52.05	-101.879295599424\\
52.0666666666667	-101.87169491373\\
52.0833333333333	-101.959165571247\\
52.1	-102.043166533212\\
52.1166666666667	-102.222784352872\\
52.1333333333333	-101.740564008374\\
52.15	-101.786238195185\\
52.1666666666667	-101.772684562491\\
52.1833333333333	-101.809373338068\\
52.2	-101.755616236835\\
52.2166666666667	-101.805999443581\\
52.2333333333333	-101.906823855381\\
52.25	-101.96177480407\\
52.2666666666667	-102.223303004383\\
52.2833333333333	-102.245939340827\\
52.3	-102.262895569087\\
52.3166666666667	-102.613882127073\\
52.3333333333333	-102.580307569727\\
52.35	-102.595388466198\\
52.3666666666667	-102.33034624489\\
52.3833333333333	-102.215757393915\\
52.4	-102.240508527719\\
52.4166666666667	-102.550323577829\\
52.4333333333333	-102.711732666925\\
52.45	-102.743434618773\\
52.4666666666667	-102.725422917288\\
52.4833333333333	-102.927072832095\\
52.5	-103.012845133125\\
52.5166666666667	-102.881093989989\\
52.5333333333333	-102.860736172437\\
52.55	-102.887002394472\\
52.5666666666667	-102.594214151782\\
52.5833333333333	-102.357889227399\\
52.6	-102.372070502872\\
52.6166666666667	-102.070428107544\\
52.6333333333333	-102.054239132297\\
52.65	-102.067705346887\\
52.6666666666667	-102.544782134306\\
52.6833333333333	-102.386996250412\\
52.7	-102.37944891427\\
52.7166666666667	-102.989972712675\\
52.7333333333333	-102.961612149673\\
52.75	-103.022832103794\\
52.7666666666667	-103.028694856358\\
52.7833333333333	-102.847519039702\\
52.8	-102.856742573718\\
52.8166666666667	-103.246243284427\\
52.8333333333333	-103.346674811238\\
52.85	-103.360575226555\\
52.8666666666667	-103.313237118676\\
52.8833333333333	-103.406261081913\\
52.9	-103.407866144574\\
52.9166666666667	-103.550764272961\\
52.9333333333333	-103.774869261938\\
52.95	-103.753129826851\\
52.9666666666667	-103.50498927408\\
52.9833333333333	-103.42505744879\\
53	-103.468682173704\\
53.0166666666667	-103.210188998212\\
53.0333333333333	-103.270797637422\\
53.05	-103.327580082729\\
53.0666666666667	-103.346553175076\\
53.0833333333333	-103.129780449079\\
53.1	-103.18589286248\\
53.1166666666667	-103.276947267976\\
53.1333333333333	-103.130968541209\\
53.15	-103.142287452573\\
53.1666666666667	-103.255898348776\\
53.1833333333333	-103.487137064398\\
53.2	-103.585192322926\\
53.2166666666667	-103.476740738663\\
53.2333333333333	-103.565327435127\\
53.25	-103.575234170473\\
53.2666666666667	-103.724688517711\\
53.2833333333333	-103.384432257343\\
53.3	-103.34487941616\\
53.3166666666667	-103.47262595126\\
53.3333333333333	-103.179491103132\\
53.35	-103.170080866716\\
53.3666666666667	-103.032989565443\\
53.3833333333333	-102.537770165119\\
53.4	-102.550269613717\\
53.4166666666667	-102.971872555488\\
53.4333333333333	-102.650861957116\\
53.45	-102.587077697843\\
53.4666666666667	-102.541088093553\\
53.4833333333333	-102.613006333639\\
53.5	-102.673020903231\\
53.5166666666667	-103.00901914766\\
53.5333333333333	-103.329356120391\\
53.55	-103.415655409716\\
53.5666666666667	-103.676210510277\\
53.5833333333333	-104.071633475391\\
53.6	-104.090204702236\\
53.6166666666667	-103.862605342772\\
53.6333333333333	-103.690470197104\\
53.65	-103.687167224062\\
53.6666666666667	-103.481769560418\\
53.6833333333333	-103.184668724215\\
53.7	-103.245743196236\\
53.7166666666667	-103.438146512184\\
53.7333333333333	-103.249090590637\\
53.75	-103.155583657726\\
53.7666666666667	-103.10272725668\\
53.7833333333333	-103.271419699399\\
53.8	-103.208171180805\\
53.8166666666667	-103.521712483894\\
53.8333333333333	-103.481599873071\\
53.85	-103.446201951914\\
53.8666666666667	-103.11970757573\\
53.8833333333333	-103.211784762415\\
53.9	-103.242196309044\\
53.9166666666667	-103.421044844388\\
53.9333333333333	-103.670781471824\\
53.95	-103.715475948785\\
53.9666666666667	-104.152063223343\\
53.9833333333333	-103.94067535897\\
54	-104.042873311425\\
54.0166666666667	-103.727573663489\\
54.0333333333333	-103.643515277101\\
54.05	-103.693205209897\\
54.0666666666667	-103.814099342391\\
54.0833333333333	-103.810600853592\\
54.1	-103.82934848361\\
54.1166666666667	-103.552585654933\\
54.1333333333333	-103.884578606962\\
54.15	-103.923895302751\\
54.1666666666667	-103.684801213066\\
54.1833333333333	-103.882830235926\\
54.2	-103.903064590298\\
54.2166666666667	-103.803905149494\\
54.2333333333333	-103.877745345542\\
54.25	-103.944870168148\\
54.2666666666667	-103.707514281878\\
54.2833333333333	-103.802438384268\\
54.3	-103.866051240594\\
54.3166666666667	-103.65675157921\\
54.3333333333333	-103.628021201164\\
54.35	-103.646873767333\\
54.3666666666667	-103.305258310015\\
54.3833333333333	-103.287349469973\\
54.4	-103.308588945401\\
54.4166666666667	-103.164266914101\\
54.4333333333333	-103.344713756073\\
54.45	-103.352466171075\\
54.4666666666667	-103.228801192673\\
54.4833333333333	-103.049260825616\\
54.5	-103.042537012368\\
54.5166666666667	-103.315709354751\\
54.5333333333333	-103.343597698787\\
54.55	-103.344629815032\\
54.5666666666667	-103.46508766975\\
54.5833333333333	-103.470345425797\\
54.6	-103.49984061332\\
54.6166666666667	-103.585078309954\\
54.6333333333333	-103.7430316127\\
54.65	-103.796322870133\\
54.6666666666667	-103.595065612476\\
54.6833333333333	-103.614232189978\\
54.7	-103.575402133001\\
54.7166666666667	-103.579985177017\\
54.7333333333333	-103.639638498481\\
54.75	-103.677021105215\\
54.7666666666667	-103.526177496713\\
54.7833333333333	-103.522148192726\\
54.8	-103.575278162713\\
54.8166666666667	-103.846444431095\\
54.8333333333333	-104.21577548677\\
54.85	-104.345150209505\\
54.8666666666667	-104.294338713007\\
54.8833333333333	-104.305285787715\\
54.9	-104.314163122963\\
54.9166666666667	-104.188890908198\\
54.9333333333333	-104.263720312786\\
54.95	-104.316394150247\\
54.9666666666667	-104.227896091832\\
54.9833333333333	-104.149523439002\\
55	-104.222453841222\\
55.0166666666667	-104.428972372056\\
55.0333333333333	-104.437193685165\\
55.05	-104.473941870791\\
55.0666666666667	-104.303818156729\\
55.0833333333333	-104.19850159652\\
55.1	-104.194272814892\\
55.1166666666667	-104.24552451765\\
55.1333333333333	-104.39252913076\\
55.15	-104.443346691373\\
55.1666666666667	-104.323212608507\\
55.1833333333333	-104.37465003986\\
55.2	-104.363721002871\\
55.2166666666667	-104.381650130477\\
55.2333333333333	-104.623848180067\\
55.25	-104.638500372658\\
55.2666666666667	-104.489459067535\\
55.2833333333333	-104.442215462883\\
55.3	-104.382101641732\\
55.3166666666667	-104.566314318842\\
55.3333333333333	-104.567563453204\\
55.35	-104.539495884855\\
55.3666666666667	-104.643908238042\\
55.3833333333333	-104.609698293494\\
55.4	-104.652901154538\\
55.4166666666667	-104.774653772568\\
55.4333333333333	-104.748524330072\\
55.45	-104.721643282636\\
55.4666666666667	-105.044182840154\\
55.4833333333333	-104.982311539813\\
55.5	-104.960742670193\\
55.5166666666667	-104.981585359323\\
55.5333333333333	-105.026883038309\\
55.55	-104.989577436185\\
55.5666666666667	-105.03573621543\\
55.5833333333333	-104.972853084787\\
55.6	-104.936736232506\\
55.6166666666667	-104.887790780711\\
55.6333333333333	-104.935155775683\\
55.65	-104.957167618754\\
55.6666666666667	-104.934626239934\\
55.6833333333333	-105.039789279628\\
55.7	-105.031199253703\\
55.7166666666667	-104.946350765778\\
55.7333333333333	-105.200165596702\\
55.75	-105.169207642021\\
55.7666666666667	-105.31674131754\\
55.7833333333333	-105.211158819379\\
55.8	-105.229997331234\\
55.8166666666667	-105.266308319307\\
55.8333333333333	-105.325303808734\\
55.85	-105.397597324096\\
55.8666666666667	-105.22452775524\\
55.8833333333333	-105.154135594856\\
55.9	-105.191853811355\\
55.9166666666667	-105.169336768851\\
55.9333333333333	-105.234954850924\\
55.95	-105.156141098022\\
55.9666666666667	-105.177529146803\\
55.9833333333333	-104.918832338529\\
56	-104.901169438175\\
56.0166666666667	-104.571633145973\\
56.0333333333333	-104.622344314173\\
56.05	-104.752764951976\\
56.0666666666667	-104.782628766529\\
56.0833333333333	-104.769355678643\\
56.1	-104.744281150013\\
56.1166666666667	-104.598996175233\\
56.1333333333333	-104.607040762299\\
56.15	-104.733189940995\\
56.1666666666667	-104.71434118141\\
56.1833333333333	-104.684949184063\\
56.2	-104.573658818421\\
56.2166666666667	-104.691975227203\\
56.2333333333333	-104.882849576036\\
56.25	-104.827734489876\\
56.2666666666667	-104.712526112368\\
56.2833333333333	-104.816697612514\\
56.3	-104.757307295371\\
56.3166666666667	-105.185311071315\\
56.3333333333333	-104.985328166899\\
56.35	-104.98632813573\\
56.3666666666667	-105.139027926211\\
56.3833333333333	-105.07683918051\\
56.4	-105.072454356509\\
56.4166666666667	-105.22142260571\\
56.4333333333333	-105.278836569714\\
56.45	-105.305843437938\\
56.4666666666667	-105.505256617961\\
56.4833333333333	-105.518431565421\\
56.5	-105.464629254251\\
56.5166666666667	-105.489241677599\\
56.5333333333333	-105.325468691059\\
56.55	-105.410555814233\\
56.5666666666667	-105.770943062966\\
56.5833333333333	-105.901581678213\\
56.6	-105.885458328504\\
56.6166666666667	-105.672663653441\\
56.6333333333333	-105.709236871451\\
56.65	-105.818140973101\\
56.6666666666667	-105.517615253944\\
56.6833333333333	-105.476697247548\\
56.7	-105.459341283003\\
56.7166666666667	-105.380178274173\\
56.7333333333333	-105.460360745865\\
56.75	-105.432503923299\\
56.7666666666667	-105.419793597313\\
56.7833333333333	-105.494927784501\\
56.8	-105.525024850064\\
56.8166666666667	-105.47502564055\\
56.8333333333333	-105.33019606271\\
56.85	-105.295703551987\\
56.8666666666667	-105.431314379496\\
56.8833333333333	-105.113486732608\\
56.9	-105.12409806137\\
56.9166666666667	-105.325238731617\\
56.9333333333333	-105.512387884\\
56.95	-105.459700900117\\
56.9666666666667	-105.597749538007\\
56.9833333333333	-105.581439487743\\
57	-105.714371679985\\
57.0166666666667	-105.495437573559\\
57.0333333333333	-105.664799854619\\
57.05	-105.601871986693\\
57.0666666666667	-105.386527536858\\
57.0833333333333	-105.531601500213\\
57.1	-105.555504321043\\
57.1166666666667	-105.686972062106\\
57.1333333333333	-105.733855083647\\
57.15	-105.729772772019\\
57.1666666666667	-105.690459229466\\
57.1833333333333	-105.901416678168\\
57.2	-105.965735983346\\
57.2166666666667	-105.904618046235\\
57.2333333333333	-106.102762060229\\
57.25	-106.065576764596\\
57.2666666666667	-106.023285745992\\
57.2833333333333	-105.844995371548\\
57.3	-105.847728628484\\
57.3166666666667	-105.921861490662\\
57.3333333333333	-105.82618489509\\
57.35	-105.751435637953\\
57.3666666666667	-105.822200731713\\
57.3833333333333	-105.873931269269\\
57.4	-105.804087803028\\
57.4166666666667	-105.765384655559\\
57.4333333333333	-105.824643760324\\
57.45	-105.980527340633\\
57.4666666666667	-105.942332079166\\
57.4833333333333	-106.035823729963\\
57.5	-106.020250146745\\
57.5166666666667	-106.057267514256\\
57.5333333333333	-106.004124773643\\
57.55	-105.945131200658\\
57.5666666666667	-105.803816130485\\
57.5833333333333	-105.753270789508\\
57.6	-105.948138830622\\
57.6166666666667	-106.123618934906\\
57.6333333333333	-106.340589927104\\
57.65	-106.246666726369\\
57.6666666666667	-106.272044466388\\
57.6833333333333	-106.192123206192\\
57.7	-106.32973957562\\
57.7166666666667	-106.345936841294\\
57.7333333333333	-106.339505087158\\
57.75	-106.264385095229\\
57.7666666666667	-106.146409846797\\
57.7833333333333	-106.323181079603\\
57.8	-106.252606500333\\
57.8166666666667	-106.305072894311\\
57.8333333333333	-106.096276445064\\
57.85	-106.22089801513\\
57.8666666666667	-106.25884545089\\
57.8833333333333	-106.32071740916\\
57.9	-106.235143655941\\
57.9166666666667	-106.444758599211\\
57.9333333333333	-106.733876279144\\
57.95	-106.826984134027\\
57.9666666666667	-106.872202015549\\
57.9833333333333	-106.962055823318\\
58	-106.95970315647\\
58.0166666666667	-107.023747563238\\
58.0333333333333	-106.933731837427\\
58.05	-107.05149764403\\
58.0666666666667	-106.955163255767\\
58.0833333333333	-106.9813593493\\
58.1	-106.905241758089\\
58.1166666666667	-106.907189453292\\
58.1333333333333	-106.803927494375\\
58.15	-106.950253657892\\
58.1666666666667	-107.039593254218\\
58.1833333333333	-107.040257563466\\
58.2	-107.124731679747\\
58.2166666666667	-107.160023482517\\
58.2333333333333	-107.191661347958\\
58.25	-107.268894497069\\
58.2666666666667	-107.261592942971\\
58.2833333333333	-107.050747927873\\
58.3	-107.067906888028\\
58.3166666666667	-107.090397273288\\
58.3333333333333	-107.30824395355\\
58.35	-107.364036619669\\
58.3666666666667	-107.360756253133\\
58.3833333333333	-107.42626466113\\
58.4	-107.405716078995\\
58.4166666666667	-107.44383381049\\
58.4333333333333	-107.4738040478\\
58.45	-107.534794929496\\
58.4666666666667	-107.744697906525\\
58.4833333333333	-107.60555702514\\
58.5	-107.52938889142\\
58.5166666666667	-107.521224127823\\
58.5333333333333	-107.25475396786\\
58.55	-107.267657808093\\
58.5666666666667	-107.462993205125\\
58.5833333333333	-107.52667518932\\
58.6	-107.514589162957\\
58.6166666666667	-107.30273297612\\
58.6333333333333	-107.212061955998\\
58.65	-107.20971226238\\
58.6666666666667	-107.179998008113\\
58.6833333333333	-107.325723361986\\
58.7	-107.239708354683\\
58.7166666666667	-107.15699385309\\
58.7333333333333	-107.330243041512\\
58.75	-107.376949717082\\
58.7666666666667	-107.64962070934\\
58.7833333333333	-107.390294138199\\
58.8	-107.487755913102\\
58.8166666666667	-107.441559279669\\
58.8333333333333	-107.513905507453\\
58.85	-107.531414285804\\
58.8666666666667	-107.629524772995\\
58.8833333333333	-107.828304951446\\
58.9	-107.855731058035\\
58.9166666666667	-107.896540520212\\
58.9333333333333	-107.752532017244\\
58.95	-107.835269434479\\
58.9666666666667	-107.998681088527\\
58.9833333333333	-107.937568193527\\
59	-107.945176740113\\
59.0166666666667	-107.884605849845\\
59.0333333333333	-107.913537105901\\
59.05	-107.993441773975\\
59.0666666666667	-107.946920800584\\
59.0833333333333	-108.329600667436\\
59.1	-108.426420544895\\
59.1166666666667	-108.243418966202\\
59.1333333333333	-108.24112985218\\
59.15	-108.237184962015\\
59.1666666666667	-108.4108442894\\
59.1833333333333	-108.536838632209\\
59.2	-108.621597074907\\
59.2166666666667	-108.378833000808\\
59.2333333333333	-108.596397449856\\
59.25	-108.641858457963\\
59.2666666666667	-108.76798833773\\
59.2833333333333	-108.80519529005\\
59.3	-108.780809617799\\
59.3166666666667	-108.770742010385\\
59.3333333333333	-108.865831300451\\
59.35	-108.851221308718\\
59.3666666666667	-108.882146116905\\
59.3833333333333	-109.09093232852\\
59.4	-109.162301544274\\
59.4166666666667	-109.123367283764\\
59.4333333333333	-108.950199453655\\
59.45	-109.095136846685\\
59.4666666666667	-109.053364353285\\
59.4833333333333	-108.841278260877\\
59.5	-108.879909015528\\
59.5166666666667	-108.728345431002\\
59.5333333333333	-108.919417834574\\
59.55	-108.998118659161\\
59.5666666666667	-109.015777486483\\
59.5833333333333	-109.172288627445\\
59.6	-109.288849049743\\
59.6166666666667	-109.427830831699\\
59.6333333333333	-109.199520028032\\
59.65	-109.35361762166\\
59.6666666666667	-109.621034038029\\
59.6833333333333	-109.25559110274\\
59.7	-109.243962870544\\
59.7166666666667	-109.284207508549\\
59.7333333333333	-109.406335559304\\
59.75	-109.386612109686\\
59.7666666666667	-109.396872093813\\
59.7833333333333	-109.890450075583\\
59.8	-109.888623191028\\
59.8166666666667	-109.758443127884\\
59.8333333333333	-109.579547162229\\
59.85	-109.56425554071\\
59.8666666666667	-109.605750672972\\
59.8833333333333	-109.505889067287\\
59.9	-109.431412471879\\
59.9166666666667	-109.454585846701\\
59.9333333333333	-109.853520210754\\
59.95	-109.973668346916\\
59.9666666666667	-109.821313523837\\
59.9833333333333	-109.675936986994\\
60	-109.862056457715\\
60.0166666666667	-109.707275122394\\
60.0333333333333	-109.484015317849\\
60.05	-109.622671106659\\
60.0666666666667	-109.643224557629\\
60.0833333333333	-109.602052756556\\
60.1	-109.580874128781\\
60.1166666666667	-109.440429864799\\
60.1333333333333	-109.497528356059\\
60.15	-109.494605594581\\
60.1666666666667	-109.562563841119\\
60.1833333333333	-109.628354343333\\
60.2	-109.606644442136\\
60.2166666666667	-109.751985918064\\
60.2333333333333	-110.052330719242\\
60.25	-110.091199802178\\
60.2666666666667	-110.447879293084\\
60.2833333333333	-110.82165903\\
60.3	-110.897707310082\\
60.3166666666667	-110.967788593589\\
60.3333333333333	-110.846208430923\\
60.35	-110.908556631025\\
60.3666666666667	-111.056315429294\\
60.3833333333333	-111.064550819988\\
60.4	-111.097051111288\\
60.4166666666667	-110.844072538318\\
60.4333333333333	-110.611596916777\\
60.45	-110.614846890438\\
60.4666666666667	-110.607275929697\\
60.4833333333333	-110.395472131697\\
60.5	-110.378142318359\\
60.5166666666667	-110.323088665381\\
60.5333333333333	-110.374418578539\\
60.55	-110.377675972684\\
60.5666666666667	-110.125653895429\\
60.5833333333333	-110.126374853935\\
60.6	-110.290912728932\\
60.6166666666667	-110.101420954024\\
60.6333333333333	-110.163330014672\\
60.65	-110.174282004615\\
60.6666666666667	-110.139311215194\\
60.6833333333333	-110.016375525136\\
60.7	-109.942403539182\\
60.7166666666667	-109.696248495321\\
60.7333333333333	-110.069091401979\\
60.75	-109.947636085243\\
60.7666666666667	-109.796656656745\\
60.7833333333333	-109.925559276258\\
60.8	-109.965697482517\\
60.8166666666667	-110.016606364182\\
60.8333333333333	-109.795857087412\\
60.85	-109.686825306622\\
60.8666666666667	-109.748766011105\\
60.8833333333333	-110.035256619693\\
60.9	-110.229220814154\\
60.9166666666667	-110.641002822845\\
60.9333333333333	-110.673608474173\\
60.95	-110.642901553128\\
60.9666666666667	-110.51939333709\\
60.9833333333333	-110.376891109666\\
61	-110.334973577791\\
61.0166666666667	-110.849216789239\\
61.0333333333333	-111.084498416168\\
61.05	-111.250124637701\\
61.0666666666667	-111.164715171545\\
61.0833333333333	-111.523890623165\\
61.1	-111.438165802729\\
61.1166666666667	-111.733363433476\\
61.1333333333333	-111.904695072303\\
61.15	-112.115559078944\\
61.1666666666667	-112.20781280718\\
61.1833333333333	-112.580575605063\\
61.2	-112.663997350235\\
61.2166666666667	-112.445335731975\\
61.2333333333333	-112.727871328534\\
61.25	-112.857057928151\\
61.2666666666667	-112.878885081513\\
61.2833333333333	-113.262862512411\\
61.3	-113.241906901671\\
61.3166666666667	-113.281758204194\\
61.3333333333333	-113.304247821529\\
61.35	-113.415945016342\\
61.3666666666667	-112.943415236599\\
61.3833333333333	-112.844337797284\\
61.4	-112.889718065336\\
61.4166666666667	-113.086384132166\\
61.4333333333333	-113.170039032861\\
61.45	-113.408658184988\\
61.4666666666667	-113.054067902325\\
61.4833333333333	-113.226112687982\\
61.5	-113.116477550695\\
61.5166666666667	-112.945288458935\\
61.5333333333333	-112.552773506895\\
61.55	-112.621510994983\\
61.5666666666667	-112.376138005914\\
61.5833333333333	-112.255891586146\\
61.6	-112.364990185371\\
61.6166666666667	-112.962882827193\\
61.6333333333333	-112.873430640825\\
61.65	-112.827972021775\\
61.6666666666667	-112.884512146245\\
61.6833333333333	-112.831242505532\\
61.7	-113.021453758684\\
61.7166666666667	-112.792470681095\\
61.7333333333333	-112.579372582569\\
61.75	-112.472372171651\\
61.7666666666667	-112.180309225304\\
61.7833333333333	-112.178478873749\\
61.8	-112.081458121002\\
61.8166666666667	-112.527086597523\\
61.8333333333333	-112.563036763967\\
61.85	-112.479901270388\\
61.8666666666667	-112.624788002652\\
61.8833333333333	-112.831327814885\\
61.9	-112.843744468946\\
61.9166666666667	-112.810027255765\\
61.9333333333333	-112.781717030679\\
61.95	-112.857736809062\\
61.9666666666667	-112.798732874547\\
61.9833333333333	-112.888783862313\\
62	-112.628516553406\\
62.0166666666667	-112.708779672489\\
62.0333333333333	-112.787118856802\\
62.05	-113.164354024957\\
62.0666666666667	-113.091656941098\\
62.0833333333333	-112.972299414057\\
62.1	-112.800946983956\\
62.1166666666667	-112.765597362239\\
62.1333333333333	-113.07497705165\\
62.15	-112.847910592127\\
62.1666666666667	-112.917912867051\\
62.1833333333333	-112.674373781949\\
62.2	-112.991151751222\\
62.2166666666667	-113.002094618273\\
62.2333333333333	-112.770196651486\\
62.25	-112.512584530478\\
62.2666666666667	-112.754874516327\\
62.2833333333333	-113.179386311635\\
62.3	-113.427487653517\\
62.3166666666667	-113.513774538556\\
62.3333333333333	-113.774838645665\\
62.35	-113.954650332206\\
62.3666666666667	-114.0647938058\\
62.3833333333333	-113.786631846812\\
62.4	-114.06488019826\\
62.4166666666667	-114.224015554097\\
62.4333333333333	-114.024307287524\\
62.45	-114.047836761078\\
62.4666666666667	-114.21233871658\\
62.4833333333333	-114.001275717975\\
62.5	-114.128258011127\\
62.5166666666667	-114.272928851394\\
62.5333333333333	-114.331511057395\\
62.55	-114.359353781484\\
62.5666666666667	-114.325435526994\\
62.5833333333333	-114.385138422918\\
62.6	-114.413502483433\\
62.6166666666667	-114.616078519891\\
62.6333333333333	-114.562289616877\\
62.65	-114.519072091511\\
62.6666666666667	-114.507142728337\\
62.6833333333333	-114.249898248572\\
62.7	-114.437958417948\\
62.7166666666667	-114.615760966724\\
62.7333333333333	-114.985161466954\\
62.75	-115.201099529185\\
62.7666666666667	-115.02249390852\\
62.7833333333333	-115.106153990579\\
62.8	-115.38266519957\\
62.8166666666667	-114.9233284034\\
62.8333333333333	-114.880321204449\\
62.85	-114.785936975169\\
62.8666666666667	-114.892780242356\\
62.8833333333333	-114.591356600526\\
62.9	-114.489754005531\\
62.9166666666667	-114.308652032312\\
62.9333333333333	-114.381990240983\\
62.95	-114.803964614964\\
62.9666666666667	-115.154689407609\\
62.9833333333333	-115.497991384987\\
63	-115.897309143741\\
63.0166666666667	-115.971356518041\\
63.0333333333333	-115.876758384206\\
63.05	-116.287320274263\\
63.0666666666667	-116.860834396011\\
63.0833333333333	-116.760574672022\\
63.1	-116.798697454171\\
63.1166666666667	-116.590236749412\\
63.1333333333333	-115.980582451205\\
63.15	-115.651365045235\\
63.1666666666667	-116.098267041394\\
63.1833333333333	-116.077718186349\\
63.2	-116.271516916194\\
63.2166666666667	-116.738844486789\\
63.2333333333333	-116.661263396089\\
63.25	-116.63235769105\\
63.2666666666667	-116.791193540732\\
63.2833333333333	-116.789325466184\\
63.3	-116.525911049983\\
63.3166666666667	-116.72286797793\\
63.3333333333333	-116.668291660447\\
63.35	-116.634007956861\\
63.3666666666667	-116.532228819883\\
63.3833333333333	-116.200941169009\\
63.4	-116.63794423863\\
63.4166666666667	-116.810207628037\\
63.4333333333333	-117.487099235408\\
63.45	-117.502773769728\\
63.4666666666667	-117.604995812883\\
63.4833333333333	-118.261228660827\\
63.5	-118.620624243535\\
63.5166666666667	-118.471456839384\\
63.5333333333333	-118.562116168019\\
63.55	-118.675150944791\\
63.5666666666667	-119.010927961854\\
63.5833333333333	-119.74840440396\\
63.6	-119.865084551738\\
63.6166666666667	-120.044004329824\\
63.6333333333333	-119.590854806868\\
63.65	-119.712363290542\\
63.6666666666667	-119.647805872627\\
63.6833333333333	-119.042509582042\\
63.7	-118.787785207451\\
63.7166666666667	-118.259036029741\\
63.7333333333333	-118.177290490645\\
63.75	-118.438612463322\\
63.7666666666667	-118.119377632891\\
63.7833333333333	-118.051715567133\\
63.8	-118.105540578518\\
63.8166666666667	-118.913095279727\\
63.8333333333333	-119.145812052075\\
63.85	-119.227722692942\\
63.8666666666667	-119.280599809618\\
63.8833333333333	-119.117043743095\\
63.9	-119.186359161826\\
63.9166666666667	-119.84349967361\\
63.9333333333333	-119.674441921643\\
63.95	-119.476355745503\\
63.9666666666667	-119.823350333556\\
63.9833333333333	-119.662717214102\\
64	-119.687602572046\\
64.0166666666667	-119.831626557171\\
64.0333333333333	-119.824677114569\\
64.05	-119.584061511362\\
64.0666666666667	-119.385954076252\\
64.0833333333333	-119.337360471193\\
64.1	-119.443668138272\\
64.1166666666667	-120.562652035473\\
64.1333333333333	-120.874211600064\\
64.15	-120.470664372252\\
64.1666666666667	-120.122934716002\\
64.1833333333333	-120.054933779941\\
64.2	-120.376437123667\\
64.2166666666667	-120.670150168537\\
64.2333333333333	-121.322581972418\\
64.25	-121.386169712625\\
64.2666666666667	-121.608264716375\\
64.2833333333333	-121.528291994625\\
64.3	-121.71942556062\\
64.3166666666667	-121.66064202167\\
64.3333333333333	-122.771764661239\\
64.35	-122.836400806891\\
64.3666666666667	-124.501367558582\\
64.3833333333333	-123.432023899733\\
64.4	-123.386173545426\\
64.4166666666667	-124.244002424906\\
64.4333333333333	-122.803088613601\\
64.45	-123.112743271314\\
64.4666666666667	-122.158377615713\\
64.4833333333333	-122.948776533869\\
64.5	-122.683003879957\\
64.5166666666667	-122.227635478547\\
64.5333333333333	-121.549316740526\\
64.55	-121.45902443222\\
64.5666666666667	-121.557683724083\\
64.5833333333333	-120.83842162664\\
64.6	-120.7864685381\\
64.6166666666667	-121.108039522976\\
64.6333333333333	-120.54827601032\\
64.65	-120.25656546669\\
64.6666666666667	-120.596476666831\\
64.6833333333333	-120.260983412904\\
64.7	-120.10336492097\\
64.7166666666667	-119.615025899582\\
64.7333333333333	-119.776098934337\\
64.75	-119.604293884279\\
64.7666666666667	-120.895709957745\\
64.7833333333333	-120.854869165753\\
64.8	-120.793613965033\\
64.8166666666667	-120.422747491122\\
64.8333333333333	-120.890759140786\\
64.85	-120.805227934838\\
64.8666666666667	-121.988157698395\\
64.8833333333333	-122.566348586107\\
64.9	-122.260569539303\\
64.9166666666667	-121.59330036855\\
64.9333333333333	-120.625593528763\\
64.95	-120.57777564309\\
64.9666666666667	-120.37669793355\\
64.9833333333333	-121.272032924907\\
65	-121.204082700599\\
65.0166666666667	-120.965391787795\\
65.0333333333333	-121.8163196684\\
65.05	-121.63703524899\\
65.0666666666667	-121.13667338553\\
65.0833333333333	-119.44284387856\\
65.1	-119.296218155607\\
65.1166666666667	-119.043528076245\\
65.1333333333333	-120.234856012116\\
65.15	-119.994029500971\\
65.1666666666667	-119.898335574455\\
65.1833333333333	-120.744933950287\\
65.2	-121.008547742729\\
65.2166666666667	-121.589178810668\\
65.2333333333333	-121.485430747046\\
65.25	-121.495572408123\\
65.2666666666667	-121.905871299948\\
65.2833333333333	-121.121196884084\\
65.3	-121.117379201868\\
65.3166666666667	-120.911618296572\\
65.3333333333333	-119.911734556169\\
65.35	-119.985959648496\\
65.3666666666667	-120.958724962462\\
65.3833333333333	-120.335201955379\\
65.4	-120.291084690688\\
65.4166666666667	-119.959035238493\\
65.4333333333333	-119.351756548127\\
65.45	-119.236267358015\\
65.4666666666667	-119.112361137533\\
65.4833333333333	-119.545167625519\\
65.5	-119.529437556696\\
65.5166666666667	-119.779966211625\\
65.5333333333333	-119.627010682879\\
65.55	-119.541011636427\\
65.5666666666667	-120.937164861725\\
65.5833333333333	-121.14678827691\\
65.6	-121.0564854793\\
65.6166666666667	-119.704378114967\\
65.6333333333333	-120.119402974643\\
65.65	-120.287096826453\\
65.6666666666667	-120.992225757883\\
65.6833333333333	-120.99494806787\\
65.7	-120.931143926518\\
65.7166666666667	-120.9003461103\\
65.7333333333333	-121.049975073872\\
65.75	-121.043999764926\\
65.7666666666667	-121.522234866621\\
65.7833333333333	-121.807408175716\\
65.8	-121.669116871928\\
65.8166666666667	-121.83586026548\\
65.8333333333333	-121.461740543167\\
65.85	-121.25255908419\\
65.8666666666667	-122.154687438853\\
65.8833333333333	-122.500802338421\\
65.9	-122.329754634041\\
65.9166666666667	-122.085174953486\\
65.9333333333333	-121.938229496215\\
65.95	-122.218211664166\\
65.9666666666667	-122.775681777623\\
65.9833333333333	-122.9777607278\\
66	-122.848908047722\\
66.0166666666667	-122.864825349818\\
66.0333333333333	-122.472162029905\\
66.05	-122.260712539477\\
66.0666666666667	-122.638487908375\\
66.0833333333333	-121.759602308829\\
66.1	-121.684357245541\\
66.1166666666667	-122.73725176984\\
66.1333333333333	-123.633807165201\\
66.15	-123.84846926321\\
66.1666666666667	-123.497447531318\\
66.1833333333333	-122.387419440172\\
66.2	-122.17956797113\\
66.2166666666667	-120.886404104995\\
66.2333333333333	-120.971908012206\\
66.25	-120.554151079777\\
66.2666666666667	-120.704658597854\\
66.2833333333333	-121.681082533536\\
66.3	-121.737518246442\\
66.3166666666667	-123.497041276651\\
66.3333333333333	-123.617815731139\\
66.35	-123.720566131962\\
66.3666666666667	-122.110873599478\\
66.3833333333333	-123.200570654173\\
66.4	-123.100737253433\\
66.4166666666667	-121.893340505177\\
66.4333333333333	-123.196913278435\\
66.45	-123.044533472267\\
66.4666666666667	-121.107023917483\\
66.4833333333333	-121.279980294711\\
66.5	-121.071188153247\\
66.5166666666667	-120.167103023604\\
66.5333333333333	-120.382729895584\\
66.55	-120.183601829933\\
66.5666666666667	-121.534284390187\\
66.5833333333333	-122.842515568425\\
66.6	-123.07644456134\\
66.6166666666667	-121.460768252386\\
66.6333333333333	-122.465241886864\\
66.65	-122.655582923257\\
66.6666666666667	-123.780979990016\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
66.6666666666667	-123.780979990016\\
66.6833333333333	-122.143240156989\\
66.7	-121.529161194894\\
66.7166666666667	-122.90617008165\\
66.7333333333333	-122.394786378358\\
66.75	-121.979622060046\\
66.7666666666667	-122.600353430776\\
66.7833333333333	-122.78276481894\\
66.8	-122.875538102617\\
66.8166666666667	-121.360554343717\\
66.8333333333333	-120.788620241016\\
66.85	-120.988886567409\\
66.8666666666667	-121.931029421656\\
66.8833333333333	-121.396953887417\\
66.9	-122.359833358989\\
66.9166666666667	-122.768153364748\\
66.9333333333333	-124.835657734228\\
66.95	-124.284206432454\\
66.9666666666667	-122.482568961933\\
66.9833333333333	-121.173837360415\\
67	-121.070810890495\\
67.0166666666667	-122.719671806554\\
67.0333333333333	-123.610087848236\\
67.05	-123.846288555151\\
67.0666666666667	-123.232123756097\\
67.0833333333333	-122.641810223612\\
67.1	-123.066685258738\\
67.1166666666667	-122.716233127944\\
67.1333333333333	-122.355876337115\\
67.15	-121.817223588659\\
67.1666666666667	-122.059071852121\\
67.1833333333333	-122.742355929486\\
67.2	-123.620580778175\\
67.2166666666667	-122.853477906787\\
67.2333333333333	-122.607446745073\\
67.25	-122.50232725999\\
67.2666666666667	-124.595879136365\\
67.2833333333333	-124.09292555926\\
67.3	-124.260881324914\\
67.3166666666667	-124.394417549853\\
67.3333333333333	-123.934246639548\\
67.35	-123.428636338542\\
67.3666666666667	-124.185123307424\\
67.3833333333333	-124.236992635101\\
67.4	-124.615553795181\\
67.4166666666667	-124.614300540394\\
67.4333333333333	-124.055924584671\\
67.45	-124.143335201901\\
67.4666666666667	-124.861804413442\\
67.4833333333333	-125.696821717845\\
67.5	-125.573776094879\\
67.5166666666667	-126.056598149209\\
67.5333333333333	-127.364354575315\\
67.55	-128.313198212874\\
67.5666666666667	-129.199508012169\\
67.5833333333333	-129.109339297743\\
67.6	-128.190659660466\\
67.6166666666667	-129.533010654353\\
67.6333333333333	-127.672712244202\\
67.65	-126.547997120316\\
67.6666666666667	-125.132823237907\\
67.6833333333333	-125.656964927231\\
67.7	-125.301492108688\\
67.7166666666667	-124.168320322716\\
67.7333333333333	-124.239776872367\\
67.75	-123.584107483357\\
67.7666666666667	-122.387209116834\\
67.7833333333333	-122.825546437858\\
67.8	-122.634771916958\\
67.8166666666667	-122.741062137434\\
67.8333333333333	-124.028477666119\\
67.85	-124.606421349521\\
67.8666666666667	-124.405108231553\\
67.8833333333333	-124.097717201859\\
67.9	-124.411312039382\\
67.9166666666667	-123.786032255223\\
67.9333333333333	-122.591479698024\\
67.95	-123.038260221243\\
67.9666666666667	-122.998571190906\\
67.9833333333333	-123.832529576084\\
68	-123.645323942486\\
68.0166666666667	-122.252501921775\\
68.0333333333333	-124.025137224654\\
68.05	-123.753635843022\\
68.0666666666667	-123.047190756148\\
68.0833333333333	-123.366917480162\\
68.1	-122.911156967092\\
68.1166666666667	-122.974426211129\\
68.1333333333333	-121.721444224634\\
68.15	-121.604923786418\\
68.1666666666667	-122.495706232201\\
68.1833333333333	-122.404136290562\\
68.2	-122.557174015489\\
68.2166666666667	-122.187634573941\\
68.2333333333333	-121.473714158884\\
68.25	-121.446685829013\\
68.2666666666667	-121.637294287209\\
68.2833333333333	-122.425496254129\\
68.3	-122.303615394575\\
68.3166666666667	-121.366979225554\\
68.3333333333333	-121.495471732135\\
68.35	-121.371969988891\\
68.3666666666667	-121.412635825613\\
68.3833333333333	-121.174962863742\\
68.4	-121.140944722197\\
68.4166666666667	-121.161701439423\\
68.4333333333333	-121.051257465205\\
68.45	-120.692599572631\\
68.4666666666667	-120.761249708368\\
68.4833333333333	-121.705690682075\\
68.5	-121.464069413965\\
68.5166666666667	-121.268783018703\\
68.5333333333333	-122.362373338429\\
68.55	-122.278329714193\\
68.5666666666667	-121.88270700346\\
68.5833333333333	-122.830968533273\\
68.6	-122.735912065894\\
68.6166666666667	-123.335899120803\\
68.6333333333333	-122.002158127762\\
68.65	-121.552898049786\\
68.6666666666667	-121.240586019508\\
68.6833333333333	-120.437864195388\\
68.7	-120.579843268272\\
68.7166666666667	-120.5004239878\\
68.7333333333333	-120.731163262763\\
68.75	-120.49539071583\\
68.7666666666667	-120.041681967997\\
68.7833333333333	-119.718249578796\\
68.8	-119.731148298763\\
68.8166666666667	-119.992105614971\\
68.8333333333333	-121.063528397418\\
68.85	-120.366186384118\\
68.8666666666667	-119.740674875606\\
68.8833333333333	-119.378139002689\\
68.9	-119.783028505818\\
68.9166666666667	-119.870632573962\\
68.9333333333333	-119.535454135464\\
68.95	-119.634611441005\\
68.9666666666667	-119.309314519821\\
68.9833333333333	-118.94187260836\\
69	-118.98775580257\\
69.0166666666667	-118.401475636579\\
69.0333333333333	-118.188219589853\\
69.05	-117.805267482026\\
69.0666666666667	-118.119847394704\\
69.0833333333333	-118.448413036881\\
69.1	-118.562633053713\\
69.1166666666667	-118.654997337406\\
69.1333333333333	-118.367669322604\\
69.15	-118.735618438337\\
69.1666666666667	-119.432356506023\\
69.1833333333333	-118.95610712571\\
69.2	-119.12308376602\\
69.2166666666667	-117.995577475296\\
69.2333333333333	-118.291178682713\\
69.25	-117.9575072015\\
69.2666666666667	-118.569382700407\\
69.2833333333333	-118.247397572145\\
69.3	-118.366917180464\\
69.3166666666667	-117.689971329403\\
69.3333333333333	-118.6395699456\\
69.35	-118.379814906905\\
69.3666666666667	-118.90968434775\\
69.3833333333333	-118.694440151636\\
69.4	-118.138492934207\\
69.4166666666667	-118.699243488877\\
69.4333333333333	-118.428375731073\\
69.45	-118.38826487368\\
69.4666666666667	-117.766195233016\\
69.4833333333333	-116.645708181027\\
69.5	-116.553740509305\\
69.5166666666667	-115.778532974899\\
69.5333333333333	-115.436666138716\\
69.55	-115.455383047687\\
69.5666666666667	-115.782324457419\\
69.5833333333333	-116.272493537708\\
69.6	-116.090289807624\\
69.6166666666667	-115.675022551353\\
69.6333333333333	-115.033784024744\\
69.65	-115.0665251371\\
69.6666666666667	-114.376761780096\\
69.6833333333333	-114.71674896985\\
69.7	-114.757345447514\\
69.7166666666667	-114.339950922484\\
69.7333333333333	-114.352558011561\\
69.75	-114.509037642801\\
69.7666666666667	-114.689730421413\\
69.7833333333333	-114.873849934758\\
69.8	-114.916953304522\\
69.8166666666667	-115.137416772198\\
69.8333333333333	-115.077674675561\\
69.85	-114.984803415178\\
69.8666666666667	-115.560242229671\\
69.8833333333333	-115.444710536869\\
69.9	-115.577905866472\\
69.9166666666667	-114.926775705214\\
69.9333333333333	-114.710032249772\\
69.95	-114.545956084459\\
69.9666666666667	-114.158271356609\\
69.9833333333333	-113.989819590011\\
70	-114.12713419886\\
70.0166666666667	-114.50471482725\\
70.0333333333333	-114.508460379937\\
70.05	-114.618110798532\\
70.0666666666667	-114.910565646709\\
70.0833333333333	-114.90662475203\\
70.1	-114.833344558843\\
70.1166666666667	-114.876908474927\\
70.1333333333333	-114.816622214795\\
70.15	-114.769892759403\\
70.1666666666667	-114.660553535787\\
70.1833333333333	-114.435985558941\\
70.2	-114.240315429317\\
70.2166666666667	-114.129372968899\\
70.2333333333333	-114.099481981665\\
70.25	-114.091016255111\\
70.2666666666667	-113.936681630344\\
70.2833333333333	-113.864874819469\\
70.3	-113.986637827536\\
70.3166666666667	-113.850938500919\\
70.3333333333333	-114.118429818798\\
70.35	-114.174658588772\\
70.3666666666667	-114.249495324562\\
70.3833333333333	-114.159506316681\\
70.4	-114.232928181586\\
70.4166666666667	-114.41969626472\\
70.4333333333333	-114.071348947614\\
70.45	-114.001004483388\\
70.4666666666667	-114.191290439389\\
70.4833333333333	-114.783415173022\\
70.5	-114.857890480395\\
70.5166666666667	-114.668212309931\\
70.5333333333333	-114.006095415445\\
70.55	-114.0111444008\\
70.5666666666667	-113.52513344452\\
70.5833333333333	-114.092637326145\\
70.6	-114.038185779761\\
70.6166666666667	-113.895535733457\\
70.6333333333333	-114.021734702398\\
70.65	-113.877231062227\\
70.6666666666667	-114.191498845546\\
70.6833333333333	-113.536056890835\\
70.7	-113.367965239912\\
70.7166666666667	-113.498299193916\\
70.7333333333333	-113.2526822774\\
70.75	-113.222232799142\\
70.7666666666667	-113.31143615374\\
70.7833333333333	-113.206387151742\\
70.8	-113.025130365835\\
70.8166666666667	-112.887912248381\\
70.8333333333333	-112.95854087793\\
70.85	-112.966876932839\\
70.8666666666667	-112.93611499155\\
70.8833333333333	-113.255405094593\\
70.9	-113.189768688463\\
70.9166666666667	-112.939756317312\\
70.9333333333333	-112.543115961913\\
70.95	-112.576530893957\\
70.9666666666667	-112.520966825111\\
70.9833333333333	-112.190795730335\\
71	-111.860601357044\\
71.0166666666667	-111.906304391002\\
71.0333333333333	-111.962468009469\\
71.05	-111.783335394051\\
71.0666666666667	-111.841524203109\\
71.0833333333333	-112.208127414018\\
71.1	-112.270543404032\\
71.1166666666667	-111.874066284685\\
71.1333333333333	-112.14722511991\\
71.15	-112.237345887575\\
71.1666666666667	-112.535412448759\\
71.1833333333333	-112.74638316111\\
71.2	-112.759530537937\\
71.2166666666667	-112.461829689227\\
71.2333333333333	-111.803703942407\\
71.25	-111.840757788097\\
71.2666666666667	-111.636134064487\\
71.2833333333333	-111.587684314569\\
71.3	-111.578272025585\\
71.3166666666667	-111.888228215965\\
71.3333333333333	-112.225685530295\\
71.35	-111.95945497417\\
71.3666666666667	-112.09368891681\\
71.3833333333333	-111.65812301962\\
71.4	-111.622071082312\\
71.4166666666667	-111.451777486048\\
71.4333333333333	-110.948490560642\\
71.45	-111.314768657305\\
71.4666666666667	-111.737235138818\\
71.4833333333333	-111.508851383693\\
71.5	-111.108813101445\\
71.5166666666667	-111.389598263045\\
71.5333333333333	-110.99138662739\\
71.55	-111.008870175828\\
71.5666666666667	-111.389916567216\\
71.5833333333333	-111.610557339969\\
71.6	-111.460616734314\\
71.6166666666667	-111.719320825647\\
71.6333333333333	-111.515573410568\\
71.65	-111.35788269709\\
71.6666666666667	-111.554910013535\\
71.6833333333333	-111.656075619303\\
71.7	-111.59680129599\\
71.7166666666667	-111.201848760488\\
71.7333333333333	-111.409025130684\\
71.75	-111.38604125739\\
71.7666666666667	-111.135698345741\\
71.7833333333333	-110.918887897449\\
71.8	-110.801773935324\\
71.8166666666667	-110.833943259219\\
71.8333333333333	-110.917189445272\\
71.85	-110.9805293103\\
71.8666666666667	-110.72387041716\\
71.8833333333333	-110.962155154525\\
71.9	-110.932154418962\\
71.9166666666667	-111.208437078561\\
71.9333333333333	-111.368850636301\\
71.95	-111.471423791133\\
71.9666666666667	-111.649947462434\\
71.9833333333333	-111.790025701613\\
72	-111.45271244259\\
72.0166666666667	-111.277785996288\\
72.0333333333333	-111.440563697465\\
72.05	-111.540595351605\\
72.0666666666667	-111.207621831181\\
72.0833333333333	-111.168208356837\\
72.1	-110.925327758467\\
72.1166666666667	-111.13294979807\\
72.1333333333333	-111.008662465372\\
72.15	-111.23394926432\\
72.1666666666667	-111.135518289318\\
72.1833333333333	-111.06556069056\\
72.2	-110.633869753938\\
72.2166666666667	-110.607986634687\\
72.2333333333333	-110.472934842604\\
72.25	-110.710670597123\\
72.2666666666667	-110.881787894708\\
72.2833333333333	-110.94439816149\\
72.3	-110.779524972438\\
72.3166666666667	-111.064338741699\\
72.3333333333333	-110.982354006486\\
72.35	-111.021818555441\\
72.3666666666667	-110.913733268616\\
72.3833333333333	-110.858467567068\\
72.4	-110.507616945544\\
72.4166666666667	-110.422996248388\\
72.4333333333333	-110.416037700452\\
72.45	-110.248690080118\\
72.4666666666667	-110.169222553026\\
72.4833333333333	-110.175759113552\\
72.5	-110.346020100656\\
72.5166666666667	-110.41217395632\\
72.5333333333333	-110.425864907127\\
72.55	-110.253521217386\\
72.5666666666667	-110.274979298527\\
72.5833333333333	-110.454666831802\\
72.6	-110.414996464482\\
72.6166666666667	-110.363340718162\\
72.6333333333333	-110.221414695459\\
72.65	-110.164120678786\\
72.6666666666667	-110.0771502886\\
72.6833333333333	-109.916118463962\\
72.7	-109.900659319732\\
72.7166666666667	-109.79142666301\\
72.7333333333333	-109.542615677272\\
72.75	-109.475866199258\\
72.7666666666667	-109.596782346883\\
72.7833333333333	-109.30981263837\\
72.8	-109.392697955842\\
72.8166666666667	-109.439552493163\\
72.8333333333333	-109.465369799686\\
72.85	-109.348408472898\\
72.8666666666667	-109.367070342446\\
72.8833333333333	-109.461230346749\\
72.9	-109.411434663389\\
72.9166666666667	-109.503184097322\\
72.9333333333333	-109.480610640981\\
72.95	-109.540735870981\\
72.9666666666667	-109.490433182484\\
72.9833333333333	-109.629802723518\\
73	-109.647732797155\\
73.0166666666667	-109.631593228941\\
73.0333333333333	-109.384123990905\\
73.05	-109.366993755618\\
73.0666666666667	-109.305081465482\\
73.0833333333333	-109.107638030919\\
73.1	-109.157433871552\\
73.1166666666667	-109.079094664872\\
73.1333333333333	-108.880807449989\\
73.15	-108.877177847562\\
73.1666666666667	-108.759909474146\\
73.1833333333333	-108.865250167895\\
73.2	-108.88910690136\\
73.2166666666667	-108.91380953872\\
73.2333333333333	-109.01203130027\\
73.25	-109.038709421196\\
73.2666666666667	-108.927882173692\\
73.2833333333333	-109.13248726721\\
73.3	-109.212745226049\\
73.3166666666667	-109.082729628587\\
73.3333333333333	-108.808111625197\\
73.35	-108.797747717559\\
73.3666666666667	-108.671169976195\\
73.3833333333333	-108.681504368317\\
73.4	-108.652887106064\\
73.4166666666667	-108.68094465439\\
73.4333333333333	-108.767931915815\\
73.45	-108.819928523618\\
73.4666666666667	-108.826386943052\\
73.4833333333333	-108.697312044048\\
73.5	-108.726555267322\\
73.5166666666667	-108.581071486585\\
73.5333333333333	-108.554612760686\\
73.55	-108.58337231113\\
73.5666666666667	-108.6519725857\\
73.5833333333333	-108.605025405091\\
73.6	-108.651199419948\\
73.6166666666667	-108.62112457082\\
73.6333333333333	-108.590961252949\\
73.65	-108.561871954819\\
73.6666666666667	-108.477125804097\\
73.6833333333333	-108.398276409471\\
73.7	-108.425321349063\\
73.7166666666667	-108.320651157594\\
73.7333333333333	-108.142392059034\\
73.75	-108.179926162971\\
73.7666666666667	-108.020618376941\\
73.7833333333333	-108.100275905872\\
73.8	-108.014767063111\\
73.8166666666667	-107.806480467618\\
73.8333333333333	-107.85300542303\\
73.85	-107.806442848361\\
73.8666666666667	-107.704095444848\\
73.8833333333333	-107.820909821376\\
73.9	-107.796655923854\\
73.9166666666667	-107.780749347472\\
73.9333333333333	-107.732034446456\\
73.95	-107.725270605958\\
73.9666666666667	-107.887391639493\\
73.9833333333333	-107.807133454188\\
74	-107.810439795086\\
74.0166666666667	-107.95284813283\\
74.0333333333333	-108.065009376455\\
74.05	-108.020885900485\\
74.0666666666667	-107.936902867278\\
74.0833333333333	-107.807640413331\\
74.1	-107.836371065565\\
74.1166666666667	-107.947770337203\\
74.1333333333333	-107.857677806731\\
74.15	-107.767518114516\\
74.1666666666667	-107.810455287898\\
74.1833333333333	-107.786564559017\\
74.2	-107.821243327376\\
74.2166666666667	-107.80388042667\\
74.2333333333333	-107.757390051947\\
74.25	-107.700939206332\\
74.2666666666667	-107.679282514142\\
74.2833333333333	-107.638045482119\\
74.3	-107.707594134395\\
74.3166666666667	-107.630355211176\\
74.3333333333333	-107.529137992391\\
74.35	-107.555646671384\\
74.3666666666667	-107.461200651242\\
74.3833333333333	-107.498820594532\\
74.4	-107.527862977936\\
74.4166666666667	-107.55490835197\\
74.4333333333333	-107.494743695935\\
74.45	-107.45606861287\\
74.4666666666667	-107.469859335287\\
74.4833333333333	-107.428392100172\\
74.5	-107.402113509717\\
74.5166666666667	-107.43608176699\\
74.5333333333333	-107.414905446193\\
74.55	-107.394169126255\\
74.5666666666667	-107.492745473896\\
74.5833333333333	-107.61094973854\\
74.6	-107.60931443558\\
74.6166666666667	-107.723371954184\\
74.6333333333333	-107.653673589563\\
74.65	-107.790483037243\\
74.6666666666667	-107.889217968258\\
74.6833333333333	-107.779960308105\\
74.7	-107.749646779407\\
74.7166666666667	-107.620099448155\\
74.7333333333333	-107.500641950102\\
74.75	-107.480556752694\\
74.7666666666667	-107.450466206266\\
74.7833333333333	-107.463968033828\\
74.8	-107.400797414118\\
74.8166666666667	-107.502034361825\\
74.8333333333333	-107.476589531784\\
74.85	-107.404127153712\\
74.8666666666667	-107.331167553594\\
74.8833333333333	-107.463526779256\\
74.9	-107.556676375815\\
74.9166666666667	-107.37413240798\\
74.9333333333333	-107.228112683418\\
74.95	-107.307158315276\\
74.9666666666667	-107.392308448264\\
74.9833333333333	-107.285064971573\\
75	-107.149074500658\\
75.0166666666667	-107.125574942993\\
75.0333333333333	-107.296411799794\\
75.05	-107.389562132845\\
75.0666666666667	-107.232893316736\\
75.0833333333333	-107.364449828354\\
75.1	-107.46799422816\\
75.1166666666667	-107.379896298961\\
75.1333333333333	-107.362662439151\\
75.15	-107.309544371389\\
75.1666666666667	-107.116721808723\\
75.1833333333333	-106.956289508831\\
75.2	-107.046189643837\\
75.2166666666667	-106.978768716541\\
75.2333333333333	-106.851219474758\\
75.25	-106.816461893839\\
75.2666666666667	-106.740541374273\\
75.2833333333333	-106.764072428663\\
75.3	-106.661010491726\\
75.3166666666667	-106.575200857182\\
75.3333333333333	-106.575043895654\\
75.35	-106.684343973053\\
75.3666666666667	-106.737324248423\\
75.3833333333333	-106.694233893576\\
75.4	-106.807230770728\\
75.4166666666667	-106.817178433649\\
75.4333333333333	-106.769441813958\\
75.45	-106.720907281968\\
75.4666666666667	-106.589419948113\\
75.4833333333333	-106.550242099633\\
75.5	-106.535956293665\\
75.5166666666667	-106.397479365896\\
75.5333333333333	-106.454776468839\\
75.55	-106.508823373188\\
75.5666666666667	-106.588622862175\\
75.5833333333333	-106.589615454354\\
75.6	-106.515200389335\\
75.6166666666667	-106.467123667924\\
75.6333333333333	-106.51437268276\\
75.65	-106.513509774675\\
75.6666666666667	-106.43756632819\\
75.6833333333333	-106.411702177248\\
75.7	-106.34520276557\\
75.7166666666667	-106.420315212379\\
75.7333333333333	-106.4098674073\\
75.75	-106.309764265781\\
75.7666666666667	-106.294218229221\\
75.7833333333333	-106.243592772752\\
75.8	-106.208075833826\\
75.8166666666667	-106.128002645104\\
75.8333333333333	-106.272125265056\\
75.85	-106.201370102923\\
75.8666666666667	-106.201372391679\\
75.8833333333333	-106.102947578392\\
75.9	-106.09411095831\\
75.9166666666667	-105.926361213007\\
75.9333333333333	-105.941175370633\\
75.95	-106.001097457771\\
75.9666666666667	-105.901241974049\\
75.9833333333333	-105.990839757277\\
76	-105.942905037935\\
76.0166666666667	-105.984852658984\\
76.0333333333333	-105.915771361051\\
76.05	-105.963551799649\\
76.0666666666667	-106.118981732492\\
76.0833333333333	-106.060639636004\\
76.1	-106.043859284564\\
76.1166666666667	-105.91580511792\\
76.1333333333333	-105.890041091501\\
76.15	-105.837200231964\\
76.1666666666667	-105.738441332164\\
76.1833333333333	-105.706203628942\\
76.2	-105.711112044733\\
76.2166666666667	-105.848289398747\\
76.2333333333333	-105.853409021475\\
76.25	-105.85114905739\\
76.2666666666667	-105.86256052628\\
76.2833333333333	-105.838948020179\\
76.3	-105.842181098055\\
76.3166666666667	-105.926225890674\\
76.3333333333333	-105.916285292378\\
76.35	-105.874716057862\\
76.3666666666667	-105.765281740682\\
76.3833333333333	-105.740891461599\\
76.4	-105.700391989369\\
76.4166666666667	-105.793933121604\\
76.4333333333333	-105.775821564065\\
76.45	-105.724417596025\\
76.4666666666667	-105.645097452951\\
76.4833333333333	-105.655792089561\\
76.5	-105.640205695788\\
76.5166666666667	-105.621490301409\\
76.5333333333333	-105.599324925412\\
76.55	-105.589338648387\\
76.5666666666667	-105.588303814186\\
76.5833333333333	-105.610749894364\\
76.6	-105.575633583382\\
76.6166666666667	-105.587249170777\\
76.6333333333333	-105.597754735542\\
76.65	-105.552598875574\\
76.6666666666667	-105.564574914675\\
76.6833333333333	-105.590635995093\\
76.7	-105.545759156597\\
76.7166666666667	-105.488242716564\\
76.7333333333333	-105.416897370312\\
76.75	-105.372159451262\\
76.7666666666667	-105.417885270572\\
76.7833333333333	-105.383017192829\\
76.8	-105.341306421278\\
76.8166666666667	-105.200200509038\\
76.8333333333333	-105.170302115172\\
76.85	-105.138207993173\\
76.8666666666667	-105.154924179592\\
76.8833333333333	-105.073530032357\\
76.9	-104.998671140554\\
76.9166666666667	-104.868602585362\\
76.9333333333333	-104.916536017143\\
76.95	-104.89532202504\\
76.9666666666667	-104.857576027129\\
76.9833333333333	-104.902373708702\\
77	-104.910788690273\\
77.0166666666667	-104.811077196919\\
77.0333333333333	-104.791807754595\\
77.05	-104.743568072201\\
77.0666666666667	-104.581713991853\\
77.0833333333333	-104.455370147984\\
77.1	-104.402957373348\\
77.1166666666667	-104.440818949892\\
77.1333333333333	-104.422180445608\\
77.15	-104.463971841674\\
77.1666666666667	-104.408803484777\\
77.1833333333333	-104.363577211907\\
77.2	-104.278001088849\\
77.2166666666667	-104.295770437405\\
77.2333333333333	-104.188772728136\\
77.25	-104.134738024541\\
77.2666666666667	-104.087710193453\\
77.2833333333333	-104.115068152449\\
77.3	-104.094297442294\\
77.3166666666667	-104.082010949199\\
77.3333333333333	-104.107990881163\\
77.35	-104.125377414713\\
77.3666666666667	-104.169773078735\\
77.3833333333333	-104.17913123415\\
77.4	-104.186684156914\\
77.4166666666667	-104.287233557354\\
77.4333333333333	-104.281393564776\\
77.45	-104.259207702489\\
77.4666666666667	-104.383496673884\\
77.4833333333333	-104.37261973997\\
77.5	-104.243020659617\\
77.5166666666667	-104.257564577145\\
77.5333333333333	-104.196348873538\\
77.55	-104.137266167438\\
77.5666666666667	-104.14063678726\\
77.5833333333333	-104.131886954998\\
77.6	-104.143579760194\\
77.6166666666667	-104.189135173523\\
77.6333333333333	-104.196612044209\\
77.65	-104.193874000873\\
77.6666666666667	-104.135896498355\\
77.6833333333333	-104.040169198711\\
77.7	-103.965796597329\\
77.7166666666667	-103.89590516745\\
77.7333333333333	-103.798292769747\\
77.75	-103.775312523888\\
77.7666666666667	-103.766747689708\\
77.7833333333333	-103.728150749807\\
77.8	-103.714154335945\\
77.8166666666667	-103.674958677281\\
77.8333333333333	-103.515244769734\\
77.85	-103.558488449585\\
77.8666666666667	-103.507498965426\\
77.8833333333333	-103.366682572438\\
77.9	-103.25578726835\\
77.9166666666667	-103.076650725696\\
77.9333333333333	-103.103501641271\\
77.95	-103.044325316762\\
77.9666666666667	-103.127883622418\\
77.9833333333333	-103.094752202313\\
78	-103.074966400485\\
78.0166666666667	-103.087925859329\\
78.0333333333333	-103.154818513152\\
78.05	-103.195703632243\\
78.0666666666667	-103.127320245998\\
78.0833333333333	-103.018218000815\\
78.1	-102.955316547001\\
78.1166666666667	-102.998738858929\\
78.1333333333333	-103.017736926413\\
78.15	-102.942553015242\\
78.1666666666667	-102.843779906439\\
78.1833333333333	-102.755214661333\\
78.2	-102.664791032331\\
78.2166666666667	-102.77623595372\\
78.2333333333333	-102.884936337341\\
78.25	-102.818257203772\\
78.2666666666667	-102.858012494953\\
78.2833333333333	-102.737916910658\\
78.3	-102.734824528035\\
78.3166666666667	-102.820752805041\\
78.3333333333333	-102.818896075419\\
78.35	-102.838351493109\\
78.3666666666667	-102.873467525332\\
78.3833333333333	-102.971528428757\\
78.4	-102.892599559882\\
78.4166666666667	-102.942380052221\\
78.4333333333333	-102.849609606079\\
78.45	-102.85873597849\\
78.4666666666667	-102.909975711148\\
78.4833333333333	-102.792717815817\\
78.5	-102.781687368469\\
78.5166666666667	-102.835038032666\\
78.5333333333333	-102.89577043251\\
78.55	-102.902293814622\\
78.5666666666667	-102.819486707701\\
78.5833333333333	-102.716535331843\\
78.6	-102.641077918177\\
78.6166666666667	-102.624640248082\\
78.6333333333333	-102.46847135436\\
78.65	-102.460981155507\\
78.6666666666667	-102.493918168236\\
78.6833333333333	-102.548438247295\\
78.7	-102.54893061704\\
78.7166666666667	-102.574565275778\\
78.7333333333333	-102.536318612756\\
78.75	-102.52819409871\\
78.7666666666667	-102.583229504203\\
78.7833333333333	-102.593043293836\\
78.8	-102.527368448686\\
78.8166666666667	-102.537293439534\\
78.8333333333333	-102.558541314407\\
78.85	-102.53969472405\\
78.8666666666667	-102.470221514625\\
78.8833333333333	-102.493638462499\\
78.9	-102.466374443019\\
78.9166666666667	-102.47318403651\\
78.9333333333333	-102.459414118939\\
78.95	-102.401274010582\\
78.9666666666667	-102.458891427456\\
78.9833333333333	-102.425324057944\\
79	-102.386498853612\\
79.0166666666667	-102.386900995354\\
79.0333333333333	-102.343501920198\\
79.05	-102.313290844923\\
79.0666666666667	-102.324861321884\\
79.0833333333333	-102.336117365263\\
79.1	-102.327445442854\\
79.1166666666667	-102.284113978614\\
79.1333333333333	-102.244397165643\\
79.15	-102.240230870705\\
79.1666666666667	-102.201819655888\\
79.1833333333333	-102.155089830811\\
79.2	-102.099552751253\\
79.2166666666667	-102.046114519374\\
79.2333333333333	-102.078098210348\\
79.25	-102.077271897203\\
79.2666666666667	-102.074659209285\\
79.2833333333333	-102.040409388386\\
79.3	-102.027388926473\\
79.3166666666667	-101.974935151562\\
79.3333333333333	-102.043684374251\\
79.35	-102.036789932\\
79.3666666666667	-101.999483409556\\
79.3833333333333	-102.070333321256\\
79.4	-102.090200920272\\
79.4166666666667	-102.079702982901\\
79.4333333333333	-102.042058265547\\
79.45	-102.008861452375\\
79.4666666666667	-101.997398931178\\
79.4833333333333	-102.020675480665\\
79.5	-102.001589964577\\
79.5166666666667	-102.022041501533\\
79.5333333333333	-102.144891252805\\
79.55	-102.178385857521\\
79.5666666666667	-102.260187730635\\
79.5833333333333	-102.184187023062\\
79.6	-102.158538518861\\
79.6166666666667	-102.077438883732\\
79.6333333333333	-102.008451561361\\
79.65	-101.949108893182\\
79.6666666666667	-101.962502689598\\
79.6833333333333	-101.93420458668\\
79.7	-101.917113008478\\
79.7166666666667	-101.892844933889\\
79.7333333333333	-101.893549740437\\
79.75	-101.834398864198\\
79.7666666666667	-101.861942170626\\
79.7833333333333	-101.789813338704\\
79.8	-101.806905971325\\
79.8166666666667	-101.844444809035\\
79.8333333333333	-101.816219576008\\
79.85	-101.791458406842\\
79.8666666666667	-101.823645318997\\
79.8833333333333	-101.896000229647\\
79.9	-101.933171743232\\
79.9166666666667	-101.982119323702\\
79.9333333333333	-101.959987577957\\
79.95	-101.984533970241\\
79.9666666666667	-101.894918431399\\
79.9833333333333	-101.83749701871\\
80	-101.78154946098\\
80.0166666666667	-101.669348986235\\
80.0333333333333	-101.567594715532\\
80.05	-101.577952345148\\
80.0666666666667	-101.644108448872\\
80.0833333333333	-101.6156237504\\
80.1	-101.599570003912\\
80.1166666666667	-101.519787289432\\
80.1333333333333	-101.449404302433\\
80.15	-101.386763881516\\
80.1666666666667	-101.42855855928\\
80.1833333333333	-101.372343261663\\
80.2	-101.311484799055\\
80.2166666666667	-101.329638815815\\
80.2333333333333	-101.385799543722\\
80.25	-101.383818769229\\
80.2666666666667	-101.290596839798\\
80.2833333333333	-101.282823852251\\
80.3	-101.264771594614\\
80.3166666666667	-101.138885907498\\
80.3333333333333	-101.059429500627\\
80.35	-101.0364088233\\
80.3666666666667	-101.000398756654\\
80.3833333333333	-100.853395721581\\
80.4	-100.815036230263\\
80.4166666666667	-100.817956473476\\
80.4333333333333	-100.82798918535\\
80.45	-100.76802187485\\
80.4666666666667	-100.749891024168\\
80.4833333333333	-100.740946607173\\
80.5	-100.678610902343\\
80.5166666666667	-100.750506609958\\
80.5333333333333	-100.799451457361\\
80.55	-100.847100226611\\
80.5666666666667	-100.899802934291\\
80.5833333333333	-100.847694694101\\
80.6	-100.876344653483\\
80.6166666666667	-100.856883992661\\
80.6333333333333	-100.81134077403\\
80.65	-100.755121523064\\
80.6666666666667	-100.838091529967\\
80.6833333333333	-100.845775634415\\
80.7	-100.824560731002\\
80.7166666666667	-100.900766722012\\
80.7333333333333	-100.857616331144\\
80.75	-100.778332089888\\
80.7666666666667	-100.787602770665\\
80.7833333333333	-100.796556787236\\
80.8	-100.862647359985\\
80.8166666666667	-100.799103874215\\
80.8333333333333	-100.779037889317\\
80.85	-100.773999570324\\
80.8666666666667	-100.741381179973\\
80.8833333333333	-100.716819578652\\
80.9	-100.770999284307\\
80.9166666666667	-100.719718832697\\
80.9333333333333	-100.712135707788\\
80.95	-100.73603949899\\
80.9666666666667	-100.690684237169\\
80.9833333333333	-100.702611049614\\
81	-100.64897098128\\
81.0166666666667	-100.682220088504\\
81.0333333333333	-100.68152914539\\
81.05	-100.647713554702\\
81.0666666666667	-100.654503668475\\
81.0833333333333	-100.600885111858\\
81.1	-100.552932454217\\
81.1166666666667	-100.527147195648\\
81.1333333333333	-100.502455031385\\
81.15	-100.450519553855\\
81.1666666666667	-100.424352046333\\
81.1833333333333	-100.372413864158\\
81.2	-100.328490696942\\
81.2166666666667	-100.397981966801\\
81.2333333333333	-100.38301019111\\
81.25	-100.34527277504\\
81.2666666666667	-100.29923478529\\
81.2833333333333	-100.284032164516\\
81.3	-100.261951851703\\
81.3166666666667	-100.198284045777\\
81.3333333333333	-100.151867339399\\
81.35	-100.125145017674\\
81.3666666666667	-100.067429788351\\
81.3833333333333	-100.046843508532\\
81.4	-100.090012593552\\
81.4166666666667	-100.117173843597\\
81.4333333333333	-100.086057987803\\
81.45	-100.034330311185\\
81.4666666666667	-100.058382208871\\
81.4833333333333	-100.03055289969\\
81.5	-99.9876936843257\\
81.5166666666667	-100.009123701\\
81.5333333333333	-99.9731276788661\\
81.55	-99.9279014225581\\
81.5666666666667	-100.013328711826\\
81.5833333333333	-99.9971237299846\\
81.6	-99.9957593863312\\
81.6166666666667	-99.9613248450106\\
81.6333333333333	-99.9635222543548\\
81.65	-99.9396549351344\\
81.6666666666667	-99.8473780705166\\
81.6833333333333	-99.8005149003924\\
81.7	-99.7762497547928\\
81.7166666666667	-99.6629665254483\\
81.7333333333333	-99.5908404445917\\
81.75	-99.5518957274221\\
81.7666666666667	-99.5978463870362\\
81.7833333333333	-99.5795517086928\\
81.8	-99.5575285953733\\
81.8166666666667	-99.5168888909863\\
81.8333333333333	-99.5414474170371\\
81.85	-99.5089527582935\\
81.8666666666667	-99.4897362762588\\
81.8833333333333	-99.4910660514818\\
81.9	-99.4948819023345\\
81.9166666666667	-99.4390640893365\\
81.9333333333333	-99.3817647561594\\
81.95	-99.3636523998544\\
81.9666666666667	-99.3590344141246\\
81.9833333333333	-99.3779083732457\\
82	-99.3449367102634\\
82.0166666666667	-99.2603546601524\\
82.0333333333333	-99.2973116550445\\
82.05	-99.2612759011201\\
82.0666666666667	-99.2347631424016\\
82.0833333333333	-99.2503077991169\\
82.1	-99.2334179453145\\
82.1166666666667	-99.2957866809941\\
82.1333333333333	-99.2557263654115\\
82.15	-99.2183889076502\\
82.1666666666667	-99.1728571980192\\
82.1833333333333	-99.1967815271954\\
82.2	-99.1941865848364\\
82.2166666666667	-99.1512259009427\\
82.2333333333333	-99.1749788252285\\
82.25	-99.1206653138816\\
82.2666666666667	-99.1492323662013\\
82.2833333333333	-99.1391320075989\\
82.3	-99.1122206026549\\
82.3166666666667	-99.1097154977031\\
82.3333333333333	-99.0857824046323\\
82.35	-99.0968115013568\\
82.3666666666667	-99.0578750832603\\
82.3833333333333	-99.0055466293479\\
82.4	-98.9998310067968\\
82.4166666666667	-98.9882939776999\\
82.4333333333333	-98.9862399252408\\
82.45	-98.9802180490697\\
82.4666666666667	-98.9570743976262\\
82.4833333333333	-98.9164094381198\\
82.5	-98.894664236571\\
82.5166666666667	-98.8610482693487\\
82.5333333333333	-98.9130541509098\\
82.55	-98.8815490395733\\
82.5666666666667	-98.8595808376614\\
82.5833333333333	-98.8155727104865\\
82.6	-98.7681763742376\\
82.6166666666667	-98.7845539096027\\
82.6333333333333	-98.7946703646862\\
82.65	-98.7638844169225\\
82.6666666666667	-98.7380204218664\\
82.6833333333333	-98.6885433070014\\
82.7	-98.6546156918486\\
82.7166666666667	-98.6393452342199\\
82.7333333333333	-98.6042305329608\\
82.75	-98.5925974956149\\
82.7666666666667	-98.6050769288768\\
82.7833333333333	-98.6400443079667\\
82.8	-98.6210400551852\\
82.8166666666667	-98.6143821561633\\
82.8333333333333	-98.6022863321158\\
82.85	-98.5736291663051\\
82.8666666666667	-98.5267669564645\\
82.8833333333333	-98.5078706115384\\
82.9	-98.4773379015544\\
82.9166666666667	-98.4183163585025\\
82.9333333333333	-98.4179087856544\\
82.95	-98.4160210016598\\
82.9666666666667	-98.3740314060345\\
82.9833333333333	-98.3408752432301\\
83	-98.3201059564312\\
83.0166666666667	-98.2989869151737\\
83.0333333333333	-98.2861959816749\\
83.05	-98.2676625109629\\
83.0666666666667	-98.2735955676151\\
83.0833333333333	-98.2648000092764\\
83.1	-98.2519274081837\\
83.1166666666667	-98.2216465676793\\
83.1333333333333	-98.1852911914049\\
83.15	-98.1616448822581\\
83.1666666666667	-98.1214618203756\\
83.1833333333333	-98.0981124764751\\
83.2	-98.0720520841363\\
83.2166666666667	-98.0117015544794\\
83.2333333333333	-97.9991630449861\\
83.25	-97.9671166647887\\
83.2666666666667	-97.9672337681849\\
83.2833333333333	-97.9493748392403\\
83.3	-97.9371501675967\\
83.3166666666667	-97.9397436203092\\
83.3333333333333	-97.9171025486136\\
83.35	-97.9118786110047\\
83.3666666666667	-97.8840159454422\\
83.3833333333333	-97.8565319321174\\
83.4	-97.8407241793475\\
83.4166666666667	-97.7939412881605\\
83.4333333333333	-97.7672377721341\\
83.45	-97.7434530931396\\
83.4666666666667	-97.7409994082941\\
83.4833333333333	-97.7162560714518\\
83.5	-97.6888565715762\\
83.5166666666667	-97.6856374285862\\
83.5333333333333	-97.6722460992236\\
83.55	-97.6552111264801\\
83.5666666666667	-97.6266984362351\\
83.5833333333333	-97.5877565157307\\
83.6	-97.538009245644\\
83.6166666666667	-97.4893523969492\\
83.6333333333333	-97.4302486317216\\
83.65	-97.432458914093\\
83.6666666666667	-97.4440052749902\\
83.6833333333333	-97.4384003509407\\
83.7	-97.3826880563444\\
83.7166666666667	-97.3344610796753\\
83.7333333333333	-97.2654447531191\\
83.75	-97.2678723153445\\
83.7666666666667	-97.2365752975245\\
83.7833333333333	-97.1991552149294\\
83.8	-97.1506376947057\\
83.8166666666667	-97.1207325284611\\
83.8333333333333	-97.1477660911788\\
83.85	-97.1463408182409\\
83.8666666666667	-97.1568311811758\\
83.8833333333333	-97.1344873328016\\
83.9	-97.0739012113034\\
83.9166666666667	-97.0512138921146\\
83.9333333333333	-97.0639545539882\\
83.95	-97.0026498582529\\
83.9666666666667	-96.9683544780347\\
83.9833333333333	-96.9660919884829\\
84	-96.9018477591001\\
84.0166666666667	-96.887772258063\\
84.0333333333333	-96.8882830727664\\
84.05	-96.8388984449602\\
84.0666666666667	-96.7913583086526\\
84.0833333333333	-96.7825864303591\\
84.1	-96.7677429593817\\
84.1166666666667	-96.7738210201792\\
84.1333333333333	-96.7938767056024\\
84.15	-96.7485552668611\\
84.1666666666667	-96.7587496719055\\
84.1833333333333	-96.7372371998357\\
84.2	-96.6980416594475\\
84.2166666666667	-96.7211369188853\\
84.2333333333333	-96.7684920572927\\
84.25	-96.7480200280167\\
84.2666666666667	-96.736292902069\\
84.2833333333333	-96.679695347668\\
84.3	-96.6503503384252\\
84.3166666666667	-96.6029334452386\\
84.3333333333333	-96.558673896567\\
84.35	-96.5393626018325\\
84.3666666666667	-96.5499587525341\\
84.3833333333333	-96.5497431214793\\
84.4	-96.5276112119381\\
84.4166666666667	-96.4731465182931\\
84.4333333333333	-96.4590292096945\\
84.45	-96.4293184766632\\
84.4666666666667	-96.3741244527202\\
84.4833333333333	-96.3734434434116\\
84.5	-96.3469485970088\\
84.5166666666667	-96.3193514586906\\
84.5333333333333	-96.2704899043648\\
84.55	-96.2343083461639\\
84.5666666666667	-96.1960467792467\\
84.5833333333333	-96.1533815945149\\
84.6	-96.0935203739108\\
84.6166666666667	-96.0476670557397\\
84.6333333333333	-96.0187966490769\\
84.65	-96.0123063108231\\
84.6666666666667	-95.9695616768678\\
84.6833333333333	-95.9643303923331\\
84.7	-95.9125808574044\\
84.7166666666667	-95.9034028090355\\
84.7333333333333	-95.8590784742789\\
84.75	-95.8711685640955\\
84.7666666666667	-95.8832509159\\
84.7833333333333	-95.8635728555128\\
84.8	-95.8057738121413\\
84.8166666666667	-95.7674934298515\\
84.8333333333333	-95.7461687840428\\
84.85	-95.7216105638906\\
84.8666666666667	-95.6984568196478\\
84.8833333333333	-95.6428342791672\\
84.9	-95.5900041415306\\
84.9166666666667	-95.5613447567513\\
84.9333333333333	-95.5240138695603\\
84.95	-95.5092734313169\\
84.9666666666667	-95.4659699508677\\
84.9833333333333	-95.4525748581683\\
85	-95.4351491084144\\
85.0166666666667	-95.3892557310347\\
85.0333333333333	-95.3705074620355\\
85.05	-95.3655400505073\\
85.0666666666667	-95.3595186338448\\
85.0833333333333	-95.3140784075695\\
85.1	-95.2785602589034\\
85.1166666666667	-95.2696797530992\\
85.1333333333333	-95.265264350444\\
85.15	-95.2405656498119\\
85.1666666666667	-95.243910754584\\
85.1833333333333	-95.1944344381009\\
85.2	-95.1688066957537\\
85.2166666666667	-95.1351283358502\\
85.2333333333333	-95.0783740907914\\
85.25	-95.0447607066836\\
85.2666666666667	-95.0518925853366\\
85.2833333333333	-95.0320997400514\\
85.3	-94.9986647094602\\
85.3166666666667	-94.9787635118355\\
85.3333333333333	-94.9636063810175\\
85.35	-94.9278861012411\\
85.3666666666667	-94.9353498790475\\
85.3833333333333	-94.9038498333915\\
85.4	-94.8626886788235\\
85.4166666666667	-94.8230222067416\\
85.4333333333333	-94.7977755149623\\
85.45	-94.7650369031783\\
85.4666666666667	-94.7397938629869\\
85.4833333333333	-94.718838884697\\
85.5	-94.6736529708448\\
85.5166666666667	-94.6380906629843\\
85.5333333333333	-94.6150818253103\\
85.55	-94.5761910821767\\
85.5666666666667	-94.5563053226322\\
85.5833333333333	-94.5300073071586\\
85.6	-94.5048816444117\\
85.6166666666667	-94.4751225362864\\
85.6333333333333	-94.4633981099889\\
85.65	-94.4241790995915\\
85.6666666666667	-94.3979419715264\\
85.6833333333333	-94.3579227066673\\
85.7	-94.3151606589389\\
85.7166666666667	-94.2823020996664\\
85.7333333333333	-94.2539564190141\\
85.75	-94.2326061637652\\
85.7666666666667	-94.2131269065773\\
85.7833333333333	-94.1939678694136\\
85.8	-94.1484837819399\\
85.8166666666667	-94.1399829356459\\
85.8333333333333	-94.1297628643004\\
85.85	-94.1051508114325\\
85.8666666666667	-94.080829912527\\
85.8833333333333	-94.0358213513783\\
85.9	-93.9836497922543\\
85.9166666666667	-93.969104090723\\
85.9333333333333	-93.9686792957969\\
85.95	-93.9316521015258\\
85.9666666666667	-93.905442377493\\
85.9833333333333	-93.8812535959031\\
86	-93.8313499921416\\
86.0166666666667	-93.8032283761945\\
86.0333333333333	-93.7426551912619\\
86.05	-93.6867317052243\\
86.0666666666667	-93.6418706108371\\
86.0833333333333	-93.5976990576726\\
86.1	-93.5835028674822\\
86.1166666666667	-93.5587080257041\\
86.1333333333333	-93.5542106060102\\
86.15	-93.4990208033501\\
86.1666666666667	-93.4784541148795\\
86.1833333333333	-93.4450056918317\\
86.2	-93.4376254536996\\
86.2166666666667	-93.4114826513625\\
86.2333333333333	-93.3558035388787\\
86.25	-93.324933201132\\
86.2666666666667	-93.2990937512784\\
86.2833333333333	-93.2815044391708\\
86.3	-93.2569785029833\\
86.3166666666667	-93.2349167843627\\
86.3333333333333	-93.2164316012994\\
86.35	-93.1727934242002\\
86.3666666666667	-93.1452750082224\\
86.3833333333333	-93.1264241276417\\
86.4	-93.1004981263112\\
86.4166666666667	-93.0831409035591\\
86.4333333333333	-93.0371198115431\\
86.45	-92.9942996374931\\
86.4666666666667	-92.9672983828642\\
86.4833333333333	-92.9332333057759\\
86.5	-92.913231294553\\
86.5166666666667	-92.892080099595\\
86.5333333333333	-92.8591731029505\\
86.55	-92.8378814594301\\
86.5666666666667	-92.7981494700123\\
86.5833333333333	-92.7637279719692\\
86.6	-92.7305250612672\\
86.6166666666667	-92.7334433655905\\
86.6333333333333	-92.7090409653111\\
86.65	-92.6517634755637\\
86.6666666666667	-92.6398384569069\\
86.6833333333333	-92.6011968244874\\
86.7	-92.5433449172557\\
86.7166666666667	-92.5141132934563\\
86.7333333333333	-92.4760561692623\\
86.75	-92.439881450667\\
86.7666666666667	-92.4014062862693\\
86.7833333333333	-92.3808651233353\\
86.8	-92.3394904601787\\
86.8166666666667	-92.3094373146003\\
86.8333333333333	-92.2677544608275\\
86.85	-92.2273934224567\\
86.8666666666667	-92.1778520555063\\
86.8833333333333	-92.1522276281433\\
86.9	-92.1171761355408\\
86.9166666666667	-92.0898189236733\\
86.9333333333333	-92.0461911398837\\
86.95	-92.0069356966154\\
86.9666666666667	-91.9571116612138\\
86.9833333333333	-91.9289531025054\\
87	-91.8928735256705\\
87.0166666666667	-91.8702920534905\\
87.0333333333333	-91.8282235929028\\
87.05	-91.7912233862793\\
87.0666666666667	-91.7543962505753\\
87.0833333333333	-91.7067148841002\\
87.1	-91.6747590006814\\
87.1166666666667	-91.6445447194744\\
87.1333333333333	-91.6166027192379\\
87.15	-91.5835664648141\\
87.1666666666667	-91.5309612037917\\
87.1833333333333	-91.488750198943\\
87.2	-91.4465251220635\\
87.2166666666667	-91.3920134109503\\
87.2333333333333	-91.3549131191556\\
87.25	-91.3142920320608\\
87.2666666666667	-91.2762992312845\\
87.2833333333333	-91.2500450403538\\
87.3	-91.2112810705828\\
87.3166666666667	-91.1895230582338\\
87.3333333333333	-91.1369588900325\\
87.35	-91.0963375772146\\
87.3666666666667	-91.0432203595363\\
87.3833333333333	-91.0007251626558\\
87.4	-90.9595386761289\\
87.4166666666667	-90.9469098132579\\
87.4333333333333	-90.9149285583037\\
87.45	-90.8747872079504\\
87.4666666666667	-90.8371506232137\\
87.4833333333333	-90.8057098369847\\
87.5	-90.768473724072\\
87.5166666666667	-90.7014784488963\\
87.5333333333333	-90.6690379100789\\
87.55	-90.6290130893351\\
87.5666666666667	-90.5863970505609\\
87.5833333333333	-90.5503561384872\\
87.6	-90.51399167268\\
87.6166666666667	-90.4710499839389\\
87.6333333333333	-90.4370553362395\\
87.65	-90.3984950952191\\
87.6666666666667	-90.3542860947109\\
87.6833333333333	-90.313302147684\\
87.7	-90.2783116673365\\
87.7166666666667	-90.233794812438\\
87.7333333333333	-90.1993613886711\\
87.75	-90.1590861980522\\
87.7666666666667	-90.0831345248264\\
87.7833333333333	-90.0567105153253\\
87.8	-90.0131373100918\\
87.8166666666667	-89.9707309901702\\
87.8333333333333	-89.9454490429036\\
87.85	-89.9149681493777\\
87.8666666666667	-89.8413251579945\\
87.8833333333333	-89.7922908375899\\
87.9	-89.7544368311698\\
87.9166666666667	-89.7030210632989\\
87.9333333333333	-89.6496974445357\\
87.95	-89.6098757823499\\
87.9666666666667	-89.5260678528059\\
87.9833333333333	-89.4854790205048\\
88	-89.4581318773366\\
88.0166666666667	-89.3928762585972\\
88.0333333333333	-89.3371761572956\\
88.05	-89.3062451652523\\
88.0666666666667	-89.2393875298189\\
88.0833333333333	-89.2055653839898\\
88.1	-89.1663872954113\\
88.1166666666667	-89.0785679760734\\
88.1333333333333	-89.0458349869821\\
88.15	-89.0099365897694\\
88.1666666666667	-88.9260284815892\\
88.1833333333333	-88.8697858134886\\
88.2	-88.8316546523862\\
88.2166666666667	-88.7494600943877\\
88.2333333333333	-88.7154171980301\\
88.25	-88.6836899663975\\
88.2666666666667	-88.5934902845501\\
88.2833333333333	-88.5515295333312\\
88.3	-88.526130931048\\
88.3166666666667	-88.4434455504119\\
88.3333333333333	-88.3836754637959\\
88.35	-88.3551737973479\\
88.3666666666667	-88.2723279078537\\
88.3833333333333	-88.2359347218453\\
88.4	-88.2119270894238\\
88.4166666666667	-88.1313152372813\\
88.4333333333333	-88.0698856947539\\
88.45	-88.0471147003896\\
88.4666666666667	-87.9588996466772\\
88.4833333333333	-87.8930012216502\\
88.5	-87.8638055956748\\
88.5166666666667	-87.7900672135123\\
88.5333333333333	-87.7512792447444\\
88.55	-87.7297848545607\\
88.5666666666667	-87.6122268611175\\
88.5833333333333	-87.5565373376951\\
88.6	-87.5285107370606\\
88.6166666666667	-87.4329688365193\\
88.6333333333333	-87.3962235270996\\
88.65	-87.3727509550995\\
88.6666666666667	-87.2966751007642\\
88.6833333333333	-87.2502073354781\\
88.7	-87.2306881878336\\
88.7166666666667	-87.1219010783169\\
88.7333333333333	-87.0779290871482\\
88.75	-87.0588316111161\\
88.7666666666667	-86.9441646105681\\
88.7833333333333	-86.8923917424797\\
88.8	-86.8676256519637\\
88.8166666666667	-86.8043762245528\\
88.8333333333333	-86.7643772649614\\
88.85	-86.7348775439977\\
88.8666666666667	-86.6376487286263\\
88.8833333333333	-86.5953259673823\\
88.9	-86.5743830568414\\
88.9166666666667	-86.4802131772865\\
88.9333333333333	-86.4333219143618\\
88.95	-86.4126371366742\\
88.9666666666667	-86.3234407894654\\
88.9833333333333	-86.2848121891279\\
89	-86.2638166320089\\
89.0166666666667	-86.1934418534894\\
89.0333333333333	-86.1534032227539\\
89.05	-86.137556389614\\
89.0666666666667	-86.0441567347841\\
89.0833333333333	-85.9986042715596\\
89.1	-85.9759194260353\\
89.1166666666667	-85.9109122362008\\
89.1333333333333	-85.857285664476\\
89.15	-85.8457465371741\\
89.1666666666667	-85.7686268767325\\
89.1833333333333	-85.7132388105573\\
89.2	-85.6971072562263\\
89.2166666666667	-85.621888942743\\
89.2333333333333	-85.5662933889262\\
89.25	-85.5515498836089\\
89.2666666666667	-85.4842758642428\\
89.2833333333333	-85.4285110007313\\
89.3	-85.4105879559068\\
89.3166666666667	-85.3493150003203\\
89.3333333333333	-85.302670472842\\
89.35	-85.2916528766996\\
89.3666666666667	-85.2293221960821\\
89.3833333333333	-85.1716276466753\\
89.4	-85.1634405035736\\
89.4166666666667	-85.1050509921443\\
89.4333333333333	-85.0612012439243\\
89.45	-85.0500996692906\\
89.4666666666667	-84.9987299698274\\
89.4833333333333	-84.9524128766923\\
89.5	-84.9383501573065\\
89.5166666666667	-84.8960959144018\\
89.5333333333333	-84.8441526592773\\
89.55	-84.8367624065705\\
89.5666666666667	-84.7996652218481\\
89.5833333333333	-84.7447913415451\\
89.6	-84.7399528987903\\
89.6166666666667	-84.7105166910739\\
89.6333333333333	-84.6599459194841\\
89.65	-84.6448857665528\\
89.6666666666667	-84.6097134123081\\
89.6833333333333	-84.5645147091427\\
89.7	-84.5494478223506\\
89.7166666666667	-84.5199069373911\\
89.7333333333333	-84.4669318103794\\
89.75	-84.4611695638852\\
89.7666666666667	-84.431341308163\\
89.7833333333333	-84.3835555710259\\
89.8	-84.3723122342218\\
89.8166666666667	-84.3439999766756\\
89.8333333333333	-84.2895473883203\\
89.85	-84.2777066412481\\
89.8666666666667	-84.2557250803079\\
89.8833333333333	-84.1993563037427\\
89.9	-84.1907168552214\\
89.9166666666667	-84.1713939510152\\
89.9333333333333	-84.1274388945024\\
89.95	-84.1203069328218\\
89.9666666666667	-84.1055742891198\\
89.9833333333333	-84.0456196193954\\
90	-84.0413724225497\\
90.0166666666667	-84.035448943099\\
90.0333333333333	-83.9732429460873\\
90.05	-83.9609887437616\\
90.0666666666667	-83.95465312163\\
90.0833333333333	-83.9172555878958\\
90.1	-83.9162055573853\\
90.1166666666667	-83.9087256653093\\
90.1333333333333	-83.8703434852433\\
90.15	-83.8600590781049\\
90.1666666666667	-83.8649357917834\\
90.1833333333333	-83.8281830530908\\
90.2	-83.8198459198472\\
90.2166666666667	-83.8169166895588\\
90.2333333333333	-83.7672802819603\\
90.25	-83.7619900148475\\
90.2666666666667	-83.7597650884807\\
90.2833333333333	-83.7249871852929\\
90.3	-83.7183925240119\\
90.3166666666667	-83.7092774146428\\
90.3333333333333	-83.6614098195077\\
90.35	-83.6550187210721\\
90.3666666666667	-83.6533742730462\\
90.3833333333333	-83.6217373549812\\
90.4	-83.6135466946723\\
90.4166666666667	-83.6357267465599\\
90.4333333333333	-83.5868696507932\\
90.45	-83.5824929976684\\
90.4666666666667	-83.5999603586578\\
90.4833333333333	-83.5640790050591\\
90.5	-83.5609819344303\\
90.5166666666667	-83.5656842329776\\
90.5333333333333	-83.5131892622952\\
90.55	-83.5083832300456\\
90.5666666666667	-83.5381183989063\\
90.5833333333333	-83.5038235140024\\
90.6	-83.5011395368498\\
90.6166666666667	-83.5240052583382\\
90.6333333333333	-83.4815676263851\\
90.65	-83.4789102652992\\
90.6666666666667	-83.5096659670747\\
90.6833333333333	-83.4776357194718\\
90.7	-83.4726813711239\\
90.7166666666667	-83.4818694299341\\
90.7333333333333	-83.4461483013516\\
90.75	-83.4418137298573\\
90.7666666666667	-83.4632100244956\\
90.7833333333333	-83.4310810805347\\
90.8	-83.4264742733217\\
90.8166666666667	-83.4479707348484\\
90.8333333333333	-83.4187788310474\\
90.85	-83.4150841164481\\
90.8666666666667	-83.4364635914511\\
90.8833333333333	-83.4081022351121\\
90.9	-83.4080383785013\\
90.9166666666667	-83.4297082172996\\
90.9333333333333	-83.4002861947052\\
90.95	-83.397508977982\\
90.9666666666667	-83.4203342632622\\
90.9833333333333	-83.3940793721391\\
91	-83.3931193279075\\
91.0166666666667	-83.4134321971441\\
91.0333333333333	-83.3868625194141\\
91.05	-83.3850575356458\\
91.0666666666667	-83.4148294411444\\
91.0833333333333	-83.3897866573449\\
91.1	-83.3948941687636\\
91.1166666666667	-83.4363716315626\\
91.1333333333333	-83.4111508222939\\
91.15	-83.4111822551412\\
91.1666666666667	-83.4511787373951\\
91.1833333333333	-83.4289369786657\\
91.2	-83.4276416733315\\
91.2166666666667	-83.4590432743094\\
91.2333333333333	-83.442764185494\\
91.25	-83.4454500636937\\
91.2666666666667	-83.4774396848006\\
91.2833333333333	-83.4552638669922\\
91.3	-83.4573938483843\\
91.3166666666667	-83.4813112613533\\
91.3333333333333	-83.4680097364569\\
91.35	-83.4697858873719\\
91.3666666666667	-83.4980287776558\\
91.3833333333333	-83.4829519793844\\
91.4	-83.4866576874359\\
91.4166666666667	-83.53579758152\\
91.4333333333333	-83.5193763478186\\
91.45	-83.5216830179996\\
91.4666666666667	-83.5556772637751\\
91.4833333333333	-83.5499178036443\\
91.5	-83.5508437584255\\
91.5166666666667	-83.5977240480586\\
91.5333333333333	-83.5948827023514\\
91.55	-83.5992256234834\\
91.5666666666667	-83.6462939988155\\
91.5833333333333	-83.6311206690669\\
91.6	-83.6313104372553\\
91.6166666666667	-83.673368479541\\
91.6333333333333	-83.6733858621933\\
91.65	-83.6792878045091\\
91.6666666666667	-83.7200018407523\\
91.6833333333333	-83.7107009542253\\
91.7	-83.7143805403238\\
91.7166666666667	-83.7560189176623\\
91.7333333333333	-83.7584586161581\\
91.75	-83.7603413199678\\
91.7666666666667	-83.8061655880445\\
91.7833333333333	-83.806360688447\\
91.8	-83.8119428909393\\
91.8166666666667	-83.8610686794682\\
91.8333333333333	-83.8673754068796\\
91.85	-83.8736171960791\\
91.8666666666667	-83.9160052699809\\
91.8833333333333	-83.924188173433\\
91.9	-83.9317108489136\\
91.9166666666667	-83.9770128626393\\
91.9333333333333	-83.9832946463806\\
91.95	-83.990517930671\\
91.9666666666667	-84.0363032333607\\
91.9833333333333	-84.0448334143934\\
92	-84.047353841044\\
92.0166666666667	-84.0934882191768\\
92.0333333333333	-84.1120585050637\\
92.05	-84.1185350963387\\
92.0666666666667	-84.1730243533728\\
92.0833333333333	-84.1931624883618\\
92.1	-84.1997660573428\\
92.1166666666667	-84.2503452818524\\
92.1333333333333	-84.2738019495918\\
92.15	-84.280406903561\\
92.1666666666667	-84.3300705568854\\
92.1833333333333	-84.3560707552525\\
92.2	-84.3654367007566\\
92.2166666666667	-84.414702174145\\
92.2333333333333	-84.4477322363956\\
92.25	-84.4573110286832\\
92.2666666666667	-84.4956106924817\\
92.2833333333333	-84.5280242320471\\
92.3	-84.5344761984113\\
92.3166666666667	-84.5961991124262\\
92.3333333333333	-84.6318389269882\\
92.35	-84.6419260848243\\
92.3666666666667	-84.694468671406\\
92.3833333333333	-84.7341612959122\\
92.4	-84.7389138559791\\
92.4166666666667	-84.7890259875689\\
92.4333333333333	-84.8282956942995\\
92.45	-84.834667929552\\
92.4666666666667	-84.8786597272927\\
92.4833333333333	-84.9257504681175\\
92.5	-84.9324940887591\\
92.5166666666667	-84.9960602633321\\
92.5333333333333	-85.0497861509272\\
92.55	-85.0660512568896\\
92.5666666666667	-85.1180797629311\\
92.5833333333333	-85.168387016507\\
92.6	-85.1780443532045\\
92.6166666666667	-85.2191537569322\\
92.6333333333333	-85.2806023777346\\
92.65	-85.2910651661087\\
92.6666666666667	-85.3422249771275\\
92.6833333333333	-85.4059721698047\\
92.7	-85.4208902966813\\
92.7166666666667	-85.4574699089865\\
92.7333333333333	-85.5316445062551\\
92.75	-85.5491101071057\\
92.7666666666667	-85.5898106208553\\
92.7833333333333	-85.6511631294222\\
92.8	-85.6657386852782\\
92.8166666666667	-85.7295130860254\\
92.8333333333333	-85.7979751785637\\
92.85	-85.8214802607044\\
92.8666666666667	-85.8611348888337\\
92.8833333333333	-85.9356874166731\\
92.9	-85.9636754236164\\
92.9166666666667	-86.0093244642468\\
92.9333333333333	-86.0881198217515\\
92.95	-86.1085760423808\\
92.9666666666667	-86.1602127095708\\
92.9833333333333	-86.2426910961915\\
93	-86.2694325136869\\
93.0166666666667	-86.329273090238\\
93.0333333333333	-86.4209737819232\\
93.05	-86.4390555573895\\
93.0666666666667	-86.4970102572561\\
93.0833333333333	-86.5707665530255\\
93.1	-86.5942026736891\\
93.1166666666667	-86.6418949561503\\
93.1333333333333	-86.7363203142668\\
93.15	-86.7559227948473\\
93.1666666666667	-86.8096516097245\\
93.1833333333333	-86.9107064697466\\
93.2	-86.9325373178252\\
93.2166666666667	-86.9773704903686\\
93.2333333333333	-87.0493424021136\\
93.25	-87.0727991618946\\
93.2666666666667	-87.1230901477757\\
93.2833333333333	-87.2280221678194\\
93.3	-87.2570021708062\\
93.3166666666667	-87.2910520584778\\
93.3333333333333	-87.4064713984313\\
93.35	-87.4373000924903\\
93.3666666666667	-87.4891994164979\\
93.3833333333333	-87.5598608251028\\
93.4	-87.5875827581915\\
93.4166666666667	-87.6437770727847\\
93.4333333333333	-87.717175153359\\
93.45	-87.7402951917833\\
93.4666666666667	-87.7852050401014\\
93.4833333333333	-87.8843707805005\\
93.5	-87.9114872167946\\
93.5166666666667	-87.9477500619783\\
93.5333333333333	-88.0299045102917\\
93.55	-88.0591467701942\\
93.5666666666667	-88.1029579411658\\
93.5833333333333	-88.1960383198155\\
93.6	-88.2221027954649\\
93.6166666666667	-88.2578757103391\\
93.6333333333333	-88.3531777629976\\
93.65	-88.3888116457357\\
93.6666666666667	-88.4319603959708\\
93.6833333333333	-88.5199569917389\\
93.7	-88.5430194035029\\
93.7166666666667	-88.5770084755369\\
93.7333333333333	-88.6586055059292\\
93.75	-88.7055538374715\\
93.7666666666667	-88.7645684101009\\
93.7833333333333	-88.8494471257285\\
93.8	-88.888679142003\\
93.8166666666667	-88.9170633170358\\
93.8333333333333	-88.9924365964572\\
93.85	-89.0336853032558\\
93.8666666666667	-89.1019504676008\\
93.8833333333333	-89.1838494380231\\
93.9	-89.2139357892276\\
93.9166666666667	-89.2456607014448\\
93.9333333333333	-89.3181539422452\\
93.95	-89.3543169842602\\
93.9666666666667	-89.3825484681014\\
93.9833333333333	-89.4589669124042\\
94	-89.4888258561867\\
94.0166666666667	-89.5522717817482\\
94.0333333333333	-89.6352811332143\\
94.05	-89.6748075190176\\
94.0666666666667	-89.7150869700863\\
94.0833333333333	-89.7752179349927\\
94.1	-89.8108348722644\\
94.1166666666667	-89.8518528506345\\
94.1333333333333	-89.9218896158063\\
94.15	-89.9649747888892\\
94.1666666666667	-90.0047421844336\\
94.1833333333333	-90.0608180561124\\
94.2	-90.1091760900846\\
94.2166666666667	-90.1457143651409\\
94.2333333333333	-90.2144288562997\\
94.25	-90.2529404676835\\
94.2666666666667	-90.2822758917921\\
94.2833333333333	-90.3276805917537\\
94.3	-90.3582633056452\\
94.3166666666667	-90.3836050975711\\
94.3333333333333	-90.4314180832093\\
94.35	-90.4599836858367\\
94.3666666666667	-90.4821506678832\\
94.3833333333333	-90.5188593588813\\
94.4	-90.5601854229072\\
94.4166666666667	-90.5958323715309\\
94.4333333333333	-90.6237824910991\\
94.45	-90.6518075262845\\
94.4666666666667	-90.6681789790001\\
94.4833333333333	-90.7288851493296\\
94.5	-90.7745825677976\\
94.5166666666667	-90.7948114001326\\
94.5333333333333	-90.8634834512197\\
94.55	-90.8928198494462\\
94.5666666666667	-90.9428935557853\\
94.5833333333333	-91.0132708828191\\
94.6	-91.0632346749115\\
94.6166666666667	-91.097452414833\\
94.6333333333333	-91.1704071792714\\
94.65	-91.2193997911103\\
94.6666666666667	-91.248322735304\\
94.6833333333333	-91.2840159446435\\
94.7	-91.3299150147125\\
94.7166666666667	-91.3662425783658\\
94.7333333333333	-91.4265034313979\\
94.75	-91.4724478335832\\
94.7666666666667	-91.4828767657612\\
94.7833333333333	-91.5263438813273\\
94.8	-91.5616121203002\\
94.8166666666667	-91.5815651996984\\
94.8333333333333	-91.6231755572213\\
94.85	-91.6626403958816\\
94.8666666666667	-91.6658390995381\\
94.8833333333333	-91.6821764882725\\
94.9	-91.7227708082824\\
94.9166666666667	-91.7285338278104\\
94.9333333333333	-91.7714461085104\\
94.95	-91.8239007585405\\
94.9666666666667	-91.8396444377365\\
94.9833333333333	-91.8579580536797\\
95	-91.890581178438\\
95.0166666666667	-91.9505721063196\\
95.0333333333333	-91.9610245448368\\
95.05	-91.9994922535954\\
95.0666666666667	-92.0257262245923\\
95.0833333333333	-92.0412126586135\\
95.1	-92.079156109115\\
95.1166666666667	-92.112754451795\\
95.1333333333333	-92.1633564813091\\
95.15	-92.1919419692918\\
95.1666666666667	-92.2417194213707\\
95.1833333333333	-92.239872497204\\
95.2	-92.2826850672921\\
95.2166666666667	-92.3467542558282\\
95.2333333333333	-92.4036203077455\\
95.25	-92.4381097854597\\
95.2666666666667	-92.4676432318287\\
95.2833333333333	-92.529668223737\\
95.3	-92.5721627006202\\
95.3166666666667	-92.6102377921144\\
95.3333333333333	-92.6713697378142\\
95.35	-92.7148165374275\\
95.3666666666667	-92.7478597832836\\
95.3833333333333	-92.8160034286075\\
95.4	-92.8635497080023\\
95.4166666666667	-92.909414665663\\
95.4333333333333	-92.9244372204549\\
95.45	-92.9617834274547\\
95.4666666666667	-92.9847829950329\\
95.4833333333333	-93.0086821249645\\
95.5	-93.037965495518\\
95.5166666666667	-93.025637785811\\
95.5333333333333	-93.0737476991842\\
95.55	-93.1120113347339\\
95.5666666666667	-93.1344515233193\\
95.5833333333333	-93.1481829424456\\
95.6	-93.2031983016953\\
95.6166666666667	-93.2108901614073\\
95.6333333333333	-93.2212041338911\\
95.65	-93.2594277043863\\
95.6666666666667	-93.2756739094546\\
95.6833333333333	-93.2883676534429\\
95.7	-93.3092037522713\\
95.7166666666667	-93.3746228650396\\
95.7333333333333	-93.4098109130619\\
95.75	-93.4503145114982\\
95.7666666666667	-93.5130858646965\\
95.7833333333333	-93.5460756760693\\
95.8	-93.5886109760876\\
95.8166666666667	-93.6174083126541\\
95.8333333333333	-93.6428384598092\\
95.85	-93.6748324289481\\
95.8666666666667	-93.7120838635143\\
95.8833333333333	-93.7105462955234\\
95.9	-93.7380099822704\\
95.9166666666667	-93.779382257706\\
95.9333333333333	-93.8273986925348\\
95.95	-93.8665099925976\\
95.9666666666667	-93.9338973348629\\
95.9833333333333	-93.9824863603427\\
96	-94.0119055933153\\
96.0166666666667	-93.9875631334193\\
96.0333333333333	-94.0127257147947\\
96.05	-94.0548517694884\\
96.0666666666667	-94.0262688047903\\
96.0833333333333	-94.0400222325035\\
96.1	-94.0740583823234\\
96.1166666666667	-94.1329561579164\\
96.1333333333333	-94.159599700042\\
96.15	-94.1873475110338\\
96.1666666666667	-94.224118932467\\
96.1833333333333	-94.2552103016453\\
96.2	-94.2991634001958\\
96.2166666666667	-94.2998433324615\\
96.2333333333333	-94.3398627995632\\
96.25	-94.3585975461281\\
96.2666666666667	-94.3656855582297\\
96.2833333333333	-94.3941440665577\\
96.3	-94.422759435808\\
96.3166666666667	-94.4426138524167\\
96.3333333333333	-94.4576668181636\\
96.35	-94.4757494245558\\
96.3666666666667	-94.5355098199184\\
96.3833333333333	-94.543994299506\\
96.4	-94.5761232375816\\
96.4166666666667	-94.5961684049249\\
96.4333333333333	-94.6334090184071\\
96.45	-94.6478702140427\\
96.4666666666667	-94.6470506554895\\
96.4833333333333	-94.6686257631844\\
96.5	-94.7155697756558\\
96.5166666666667	-94.7655113976517\\
96.5333333333333	-94.7852657395534\\
96.55	-94.8221017882839\\
96.5666666666667	-94.8761780148346\\
96.5833333333333	-94.9034787009029\\
96.6	-94.94659336702\\
96.6166666666667	-94.9418963836403\\
96.6333333333333	-94.9775618771284\\
96.65	-94.9949946622329\\
96.6666666666667	-95.023480859213\\
96.6833333333333	-95.0495575872239\\
96.7	-95.089922073921\\
96.7166666666667	-95.1129315822569\\
96.7333333333333	-95.1112246355206\\
96.75	-95.1531465201749\\
96.7666666666667	-95.1721725742571\\
96.7833333333333	-95.1720040635895\\
96.8	-95.1847373430262\\
96.8166666666667	-95.2293877963901\\
96.8333333333333	-95.2533111040825\\
96.85	-95.2843154687831\\
96.8666666666667	-95.3120892517251\\
96.8833333333333	-95.3230642929047\\
96.9	-95.3358792982437\\
96.9166666666667	-95.3436696982222\\
96.9333333333333	-95.3796851046684\\
96.95	-95.4072512146682\\
96.9666666666667	-95.4254400337118\\
96.9833333333333	-95.4578193066829\\
97	-95.4814313771271\\
97.0166666666667	-95.4994844053589\\
97.0333333333333	-95.497777764105\\
97.05	-95.5002464531645\\
97.0666666666667	-95.513913100942\\
97.0833333333333	-95.5485242859428\\
97.1	-95.6009385377982\\
97.1166666666667	-95.6377478785676\\
97.1333333333333	-95.6660150984752\\
97.15	-95.670353889002\\
97.1666666666667	-95.6547194639113\\
97.1833333333333	-95.6623598722635\\
97.2	-95.6920801108693\\
97.2166666666667	-95.72993791049\\
97.2333333333333	-95.7678946257195\\
97.25	-95.8103069609477\\
97.2666666666667	-95.822045144724\\
97.2833333333333	-95.8513026469865\\
97.3	-95.8682921808536\\
97.3166666666667	-95.8980995121091\\
97.3333333333333	-95.9255790667909\\
97.35	-95.9416853944347\\
97.3666666666667	-95.9051819711573\\
97.3833333333333	-95.9349381054626\\
97.4	-95.9813456226139\\
97.4166666666667	-95.9824918686751\\
97.4333333333333	-95.9984503261253\\
97.45	-96.0233740871444\\
97.4666666666667	-96.0331286407589\\
97.4833333333333	-96.0576889623852\\
97.5	-96.0777156363428\\
97.5166666666667	-96.0564204349561\\
97.5333333333333	-96.091726785607\\
97.55	-96.1650368292585\\
97.5666666666667	-96.1364502307896\\
97.5833333333333	-96.1373970466461\\
97.6	-96.1355099711551\\
97.6166666666667	-96.1262441420582\\
97.6333333333333	-96.1819961714617\\
97.65	-96.1608001138306\\
97.6666666666667	-96.1657257423863\\
97.6833333333333	-96.1552145052294\\
97.7	-96.1731886219303\\
97.7166666666667	-96.1940232622784\\
97.7333333333333	-96.2183885894906\\
97.75	-96.2089260984767\\
97.7666666666667	-96.2696628994638\\
97.7833333333333	-96.2800181689757\\
97.8	-96.3466545030066\\
97.8166666666667	-96.3137794675379\\
97.8333333333333	-96.351192181409\\
97.85	-96.405223118218\\
97.8666666666667	-96.4429742721082\\
97.8833333333333	-96.4604537602571\\
97.9	-96.5321061381575\\
97.9166666666667	-96.5766069846248\\
97.9333333333333	-96.6201860062446\\
97.95	-96.6100347514994\\
97.9666666666667	-96.6955801439769\\
97.9833333333333	-96.6853744834164\\
98	-96.7177527354989\\
98.0166666666667	-96.784811214888\\
98.0333333333333	-96.7772260794015\\
98.05	-96.8162600549313\\
98.0666666666667	-96.8018121958188\\
98.0833333333333	-96.8226418206352\\
98.1	-96.8613620843958\\
98.1166666666667	-96.8836357193936\\
98.1333333333333	-96.8921420724511\\
98.15	-96.8987441110436\\
98.1666666666667	-96.976780016069\\
98.1833333333333	-96.9857544727424\\
98.2	-97.0107308276045\\
98.2166666666667	-97.0828972481083\\
98.2333333333333	-97.1157258705789\\
98.25	-97.1178992001785\\
98.2666666666667	-97.1385299456993\\
98.2833333333333	-97.1412679396424\\
98.3	-97.1986564117717\\
98.3166666666667	-97.1940542064173\\
98.3333333333333	-97.2415540259113\\
98.35	-97.2670960062827\\
98.3666666666667	-97.3013236363169\\
98.3833333333333	-97.2986399710506\\
98.4	-97.318592561811\\
98.4166666666667	-97.3453887892206\\
98.4333333333333	-97.3290424504634\\
98.45	-97.3348635960654\\
98.4666666666667	-97.3821880688756\\
98.4833333333333	-97.4362582165788\\
98.5	-97.4610064169469\\
98.5166666666667	-97.4789608854748\\
98.5333333333333	-97.5268170082995\\
98.55	-97.5417733686427\\
98.5666666666667	-97.5744610882502\\
98.5833333333333	-97.6238199125838\\
98.6	-97.6384305729408\\
98.6166666666667	-97.6530957958552\\
98.6333333333333	-97.7141068361575\\
98.65	-97.7379453498341\\
98.6666666666667	-97.7534851930747\\
98.6833333333333	-97.8008752409544\\
98.7	-97.8362777442294\\
98.7166666666667	-97.8410963360445\\
98.7333333333333	-97.9084215573759\\
98.75	-97.9509417136253\\
98.7666666666667	-97.9600198369975\\
98.7833333333333	-97.9106561831288\\
98.8	-97.9682968796618\\
98.8166666666667	-98.0446247307232\\
98.8333333333333	-98.1261096351964\\
98.85	-98.1056702939069\\
98.8666666666667	-98.1132280558968\\
98.8833333333333	-98.098104195248\\
98.9	-98.1732213636477\\
98.9166666666667	-98.1441007018692\\
98.9333333333333	-98.1576937321328\\
98.95	-98.1246547795848\\
98.9666666666667	-98.1201068522942\\
98.9833333333333	-98.130103459974\\
99	-98.1633299346994\\
99.0166666666667	-98.2680394131562\\
99.0333333333333	-98.2328974095784\\
99.05	-98.3047813855391\\
99.0666666666667	-98.2665286474766\\
99.0833333333333	-98.3564223573994\\
99.1	-98.418949777919\\
99.1166666666667	-98.4846539381563\\
99.1333333333333	-98.4033137928481\\
99.15	-98.3621773337889\\
99.1666666666667	-98.3826784963161\\
99.1833333333333	-98.2953996724703\\
99.2	-98.2955782400294\\
99.2166666666667	-98.2528291893576\\
99.2333333333333	-98.2732295056591\\
99.25	-98.317094268215\\
99.2666666666667	-98.4337865292222\\
99.2833333333333	-98.4268966881906\\
99.3	-98.407681914375\\
99.3166666666667	-98.4548457143169\\
99.3333333333333	-98.5216505369807\\
99.35	-98.5863176952348\\
99.3666666666667	-98.5826777903411\\
99.3833333333333	-98.6180865730524\\
99.4	-98.6078427440001\\
99.4166666666667	-98.6735246426738\\
99.4333333333333	-98.6432321193843\\
99.45	-98.6597354332225\\
99.4666666666667	-98.661804699103\\
99.4833333333333	-98.6755842892546\\
99.5	-98.6330674141602\\
99.5166666666667	-98.7044785018046\\
99.5333333333333	-98.6540723295404\\
99.55	-98.653213318774\\
99.5666666666667	-98.6063038525217\\
99.5833333333333	-98.6452484166427\\
99.6	-98.635131153354\\
99.6166666666667	-98.7046175849492\\
99.6333333333333	-98.6583193804204\\
99.65	-98.7186990745259\\
99.6666666666667	-98.6806472733637\\
99.6833333333333	-98.7201021346339\\
99.7	-98.739768413179\\
99.7166666666667	-98.7510409217306\\
99.7333333333333	-98.8038066059212\\
99.75	-98.8377164344831\\
99.7666666666667	-98.9011028431007\\
99.7833333333333	-98.9748336358284\\
99.8	-98.9894722894332\\
99.8166666666667	-98.9470251980326\\
99.8333333333333	-98.9867184735524\\
99.85	-99.0044016328527\\
99.8666666666667	-99.2032132636383\\
99.8833333333333	-99.2448267705337\\
99.9	-99.244273699132\\
99.9166666666667	-99.138205106063\\
99.9333333333333	-99.1814604049867\\
99.95	-99.2077173349319\\
99.9666666666667	-99.2349963519572\\
99.9833333333333	-99.2356849066771\\
100	-99.2456778637466\\
100.016666666667	-99.3076066978404\\
100.033333333333	-99.2622097005707\\
100.05	-99.2906396658305\\
100.066666666667	-99.2314701507554\\
100.083333333333	-99.2677978568148\\
100.1	-99.3014431123983\\
100.116666666667	-99.2192954469333\\
100.133333333333	-99.2826427454966\\
100.15	-99.2868876813756\\
100.166666666667	-99.1985477354808\\
100.183333333333	-99.1807745626455\\
100.2	-99.1789043335452\\
100.216666666667	-99.20453159706\\
100.233333333333	-99.1993133485046\\
100.25	-99.2425358154762\\
100.266666666667	-99.2471343281954\\
100.283333333333	-99.2766502370033\\
100.3	-99.3145719913208\\
100.316666666667	-99.4634614415304\\
100.333333333333	-99.4700108412263\\
100.35	-99.4718510117544\\
100.366666666667	-99.5517196185583\\
100.383333333333	-99.5629909114928\\
100.4	-99.5845559974107\\
100.416666666667	-99.4704025869541\\
100.433333333333	-99.4548181500757\\
100.45	-99.4599731187947\\
100.466666666667	-99.4812462381646\\
100.483333333333	-99.4970426455766\\
100.5	-99.5482980239947\\
100.516666666667	-99.661562926727\\
100.533333333333	-99.6545617792175\\
100.55	-99.6681116719835\\
100.566666666667	-99.7348484169849\\
100.583333333333	-99.773865893573\\
100.6	-99.7946394924003\\
100.616666666667	-99.7423226794024\\
100.633333333333	-99.7462953866628\\
100.65	-99.7436597512345\\
100.666666666667	-99.8121453601711\\
100.683333333333	-99.7575875241917\\
100.7	-99.7686783775039\\
100.716666666667	-99.8742020499811\\
100.733333333333	-99.9377986819222\\
100.75	-99.9319094077551\\
100.766666666667	-99.9495050871892\\
100.783333333333	-99.9355252336953\\
100.8	-99.9529269622309\\
100.816666666667	-99.9630392425962\\
100.833333333333	-100.004713706246\\
100.85	-100.017416329023\\
100.866666666667	-99.9656925892465\\
100.883333333333	-99.9979789488353\\
100.9	-100.016896281615\\
100.916666666667	-99.9841452257246\\
100.933333333333	-99.989088092381\\
100.95	-100.026108972723\\
100.966666666667	-99.9969652843791\\
100.983333333333	-99.9826901446054\\
101	-100.022865138082\\
101.016666666667	-99.968365599873\\
101.033333333333	-100.031018952106\\
101.05	-100.062837399509\\
101.066666666667	-100.084178160317\\
101.083333333333	-100.10767006255\\
101.1	-100.123860668022\\
101.116666666667	-100.07602560851\\
101.133333333333	-100.146693482583\\
101.15	-100.194620669109\\
101.166666666667	-100.364582163448\\
101.183333333333	-100.426703670863\\
101.2	-100.463626181528\\
101.216666666667	-100.510095087198\\
101.233333333333	-100.565001730185\\
101.25	-100.63415033575\\
101.266666666667	-100.685644465002\\
101.283333333333	-100.647279675139\\
101.3	-100.617066277428\\
101.316666666667	-100.659625696764\\
101.333333333333	-100.644142692658\\
101.35	-100.585639128354\\
101.366666666667	-100.543722099155\\
101.383333333333	-100.590054845717\\
101.4	-100.554112592677\\
101.416666666667	-100.544941391543\\
101.433333333333	-100.500572022523\\
101.45	-100.526684833324\\
101.466666666667	-100.514616793104\\
101.483333333333	-100.485324497605\\
101.5	-100.452740844661\\
101.516666666667	-100.500835378031\\
101.533333333333	-100.558267431288\\
101.55	-100.630438899488\\
101.566666666667	-100.709483262141\\
101.583333333333	-100.719345201732\\
101.6	-100.608240636998\\
101.616666666667	-100.702914175852\\
101.633333333333	-100.759467250659\\
101.65	-100.865006649129\\
101.666666666667	-100.767642926543\\
101.683333333333	-100.796035720345\\
101.7	-100.886997641034\\
101.716666666667	-100.916507619693\\
101.733333333333	-100.887270176398\\
101.75	-100.869458796247\\
101.766666666667	-100.968165849363\\
101.783333333333	-100.94580217971\\
101.8	-100.965217040246\\
101.816666666667	-101.029750891802\\
101.833333333333	-101.082212499785\\
101.85	-101.009632183998\\
101.866666666667	-100.99234016479\\
101.883333333333	-101.05667748445\\
101.9	-101.09169023565\\
101.916666666667	-101.125967852404\\
101.933333333333	-101.094858287841\\
101.95	-101.080932428641\\
101.966666666667	-101.236080563862\\
101.983333333333	-101.180197481845\\
102	-101.131541304288\\
102.016666666667	-101.093943851568\\
102.033333333333	-101.025831052921\\
102.05	-100.953463255875\\
102.066666666667	-100.868996072765\\
102.083333333333	-100.736319804916\\
102.1	-100.665597085518\\
102.116666666667	-100.721129734119\\
102.133333333333	-100.660235597663\\
102.15	-100.792309036457\\
102.166666666667	-100.837461873617\\
102.183333333333	-100.947751219117\\
102.2	-100.950557381904\\
102.216666666667	-101.00856256974\\
102.233333333333	-100.924453114115\\
102.25	-101.067368385725\\
102.266666666667	-101.171508258426\\
102.283333333333	-101.149800760761\\
102.3	-101.096151866815\\
102.316666666667	-101.036857711869\\
102.333333333333	-101.082226283007\\
102.35	-101.007379456274\\
102.366666666667	-101.09010330771\\
102.383333333333	-101.179712414578\\
102.4	-101.147469279817\\
102.416666666667	-101.056647815612\\
102.433333333333	-101.136693254405\\
102.45	-101.290441794687\\
102.466666666667	-101.365957910975\\
102.483333333333	-101.439790870727\\
102.5	-101.622767674434\\
102.516666666667	-101.768929340739\\
102.533333333333	-101.773761927521\\
102.55	-101.682967787028\\
102.566666666667	-101.722198225042\\
102.583333333333	-101.724096927302\\
102.6	-101.884394660926\\
102.616666666667	-101.927811459686\\
102.633333333333	-101.958077090262\\
102.65	-101.881970324328\\
102.666666666667	-102.022226305227\\
102.683333333333	-101.975483720061\\
102.7	-101.962315390924\\
102.716666666667	-101.969702534236\\
102.733333333333	-102.076174041173\\
102.75	-102.120949741246\\
102.766666666667	-101.993273045976\\
102.783333333333	-101.989414696354\\
102.8	-101.931530352602\\
102.816666666667	-101.800890616019\\
102.833333333333	-101.827572254892\\
102.85	-101.916541762727\\
102.866666666667	-102.021676127004\\
102.883333333333	-101.983407433127\\
102.9	-102.023512033043\\
102.916666666667	-102.047410185326\\
102.933333333333	-102.013655639787\\
102.95	-102.059756789684\\
102.966666666667	-101.966769011467\\
102.983333333333	-102.054210937257\\
103	-102.127388323091\\
103.016666666667	-102.204380792601\\
103.033333333333	-102.319294508027\\
103.05	-102.285515934987\\
103.066666666667	-102.314122096537\\
103.083333333333	-102.314654155125\\
103.1	-102.34070900688\\
103.116666666667	-102.35490735477\\
103.133333333333	-102.435707680209\\
103.15	-102.507210933447\\
103.166666666667	-102.223543004541\\
103.183333333333	-102.251709450331\\
103.2	-102.303075854052\\
103.216666666667	-102.174198416117\\
103.233333333333	-102.268219652033\\
103.25	-102.322750186139\\
103.266666666667	-102.258618002362\\
103.283333333333	-102.322402378087\\
103.3	-102.320792295595\\
103.316666666667	-102.385474467931\\
103.333333333333	-102.376507759297\\
103.35	-102.47406665172\\
103.366666666667	-102.522667506213\\
103.383333333333	-102.428940888234\\
103.4	-102.512681501007\\
103.416666666667	-102.480311710072\\
103.433333333333	-102.55914813217\\
103.45	-102.660934178282\\
103.466666666667	-102.69392500944\\
103.483333333333	-102.697030248344\\
103.5	-102.81665791133\\
103.516666666667	-102.724405289175\\
103.533333333333	-102.707654075017\\
103.55	-102.813891468629\\
103.566666666667	-102.828756114348\\
103.583333333333	-102.794530559836\\
103.6	-102.658693635051\\
103.616666666667	-102.550784272879\\
103.633333333333	-102.657221750416\\
103.65	-102.779825396946\\
103.666666666667	-102.720614811103\\
103.683333333333	-102.647098292148\\
103.7	-102.598698012593\\
103.716666666667	-102.789641303301\\
103.733333333333	-102.770100792054\\
103.75	-102.789871614772\\
103.766666666667	-102.833465000594\\
103.783333333333	-102.883685564563\\
103.8	-102.94757700034\\
103.816666666667	-102.803037718876\\
103.833333333333	-102.774525494725\\
103.85	-102.643382054064\\
103.866666666667	-102.833472618978\\
103.883333333333	-102.832178083795\\
103.9	-103.058343037535\\
103.916666666667	-102.953101545087\\
103.933333333333	-102.998079728971\\
103.95	-103.072844740528\\
103.966666666667	-103.025810696832\\
103.983333333333	-103.160221211371\\
104	-103.13654669235\\
104.016666666667	-102.976301914899\\
104.033333333333	-102.892736258174\\
104.05	-102.782435197807\\
104.066666666667	-102.736790211563\\
104.083333333333	-102.829685050582\\
104.1	-102.650688217534\\
104.116666666667	-102.786575333274\\
104.133333333333	-102.758991408555\\
104.15	-102.916899747717\\
104.166666666667	-102.872199984644\\
104.183333333333	-102.852168091391\\
104.2	-102.808306565937\\
104.216666666667	-102.974765006741\\
104.233333333333	-103.024036194183\\
104.25	-103.22386500638\\
104.266666666667	-103.142933193088\\
104.283333333333	-103.081751048686\\
104.3	-103.308469094858\\
104.316666666667	-103.329452028567\\
104.333333333333	-103.209629253775\\
104.35	-103.429335471038\\
104.366666666667	-103.375287953429\\
104.383333333333	-103.448799408005\\
104.4	-103.289008556131\\
104.416666666667	-103.197870842275\\
104.433333333333	-103.116608628991\\
104.45	-102.992705199529\\
104.466666666667	-103.362058888956\\
104.483333333333	-103.386440638988\\
104.5	-103.244844479344\\
104.516666666667	-103.200110918246\\
104.533333333333	-103.013799115722\\
104.55	-103.166020863211\\
104.566666666667	-103.481136715984\\
104.583333333333	-103.672672151666\\
104.6	-103.660545533493\\
104.616666666667	-103.591257074509\\
104.633333333333	-103.410081068672\\
104.65	-103.245030722915\\
104.666666666667	-103.266654139043\\
104.683333333333	-103.442583480788\\
104.7	-103.280700740187\\
104.716666666667	-103.346788719156\\
104.733333333333	-103.410360612815\\
104.75	-103.416088069091\\
104.766666666667	-103.423234163669\\
104.783333333333	-103.365842439173\\
104.8	-103.340346576862\\
104.816666666667	-103.423067524408\\
104.833333333333	-103.458471045256\\
104.85	-103.639123593688\\
104.866666666667	-103.642118161979\\
104.883333333333	-103.551584346598\\
104.9	-103.580344911164\\
104.916666666667	-103.701412776519\\
104.933333333333	-103.747914359647\\
104.95	-103.76197004966\\
104.966666666667	-103.847592190903\\
104.983333333333	-103.868991114383\\
105	-103.885989990254\\
105.016666666667	-104.073699035852\\
105.033333333333	-104.061625333601\\
105.05	-104.248276869009\\
105.066666666667	-104.357020782276\\
105.083333333333	-104.493921556468\\
105.1	-104.358426413959\\
105.116666666667	-104.138108432106\\
105.133333333333	-104.215973855929\\
105.15	-104.281691316937\\
105.166666666667	-104.321396428024\\
105.183333333333	-104.44285276383\\
105.2	-104.287270524508\\
105.216666666667	-104.137044022952\\
105.233333333333	-104.091223447645\\
105.25	-104.261904015957\\
105.266666666667	-104.444548137067\\
105.283333333333	-104.364284691381\\
105.3	-104.237326496556\\
105.316666666667	-104.293425860371\\
105.333333333333	-104.256861365685\\
105.35	-104.417910001861\\
105.366666666667	-104.544017998093\\
105.383333333333	-104.654798332362\\
105.4	-104.345056301622\\
105.416666666667	-104.43254969198\\
105.433333333333	-104.394191431575\\
105.45	-104.64812841264\\
105.466666666667	-104.534584815311\\
105.483333333333	-104.426984495505\\
105.5	-104.601105027166\\
105.516666666667	-104.366534188769\\
105.533333333333	-104.626521347099\\
105.55	-104.572584091175\\
105.566666666667	-104.593084221486\\
105.583333333333	-104.582267940757\\
105.6	-104.490069654892\\
105.616666666667	-104.511959744094\\
105.633333333333	-104.515891826512\\
105.65	-104.296682591407\\
105.666666666667	-104.297483360814\\
105.683333333333	-104.274641353405\\
105.7	-103.954633824751\\
105.716666666667	-104.123873802341\\
105.733333333333	-104.084936726723\\
105.75	-103.836904333025\\
105.766666666667	-103.806764077428\\
105.783333333333	-103.881141892712\\
105.8	-104.098418234505\\
105.816666666667	-103.960673540294\\
105.833333333333	-104.084398826412\\
105.85	-104.365495283194\\
105.866666666667	-104.682563455463\\
105.883333333333	-104.694481084627\\
105.9	-104.849105945615\\
105.916666666667	-104.730168961424\\
105.933333333333	-104.667709050548\\
105.95	-105.004695274584\\
105.966666666667	-105.258173246852\\
105.983333333333	-105.365456373331\\
106	-105.279669561492\\
106.016666666667	-105.781925374722\\
106.033333333333	-105.92023803198\\
106.05	-105.873676848203\\
106.066666666667	-105.698172184985\\
106.083333333333	-105.927164859851\\
106.1	-106.017220723832\\
106.116666666667	-106.181013380685\\
106.133333333333	-106.170093191926\\
106.15	-106.10367775754\\
106.166666666667	-106.219923566236\\
106.183333333333	-106.236962075417\\
106.2	-106.392965423304\\
106.216666666667	-106.232080583062\\
106.233333333333	-106.137026382724\\
106.25	-105.930369009208\\
106.266666666667	-105.931054108562\\
106.283333333333	-105.930735961023\\
106.3	-105.87088967935\\
106.316666666667	-105.514388859454\\
106.333333333333	-105.707127013063\\
106.35	-105.419415389165\\
106.366666666667	-105.754694059409\\
106.383333333333	-105.655417348094\\
106.4	-105.516109048307\\
106.416666666667	-105.782570274268\\
106.433333333333	-105.828945477676\\
106.45	-105.751170931857\\
106.466666666667	-105.590905893173\\
106.483333333333	-105.59426159504\\
106.5	-105.585074565948\\
106.516666666667	-104.998324893618\\
106.533333333333	-105.301346408967\\
106.55	-105.554242443933\\
106.566666666667	-105.173651050966\\
106.583333333333	-105.34468980037\\
106.6	-105.11063977132\\
106.616666666667	-105.071379413372\\
106.633333333333	-105.308617733312\\
106.65	-105.741560921392\\
106.666666666667	-105.732346093546\\
106.683333333333	-105.735588478024\\
106.7	-105.762736905546\\
106.716666666667	-105.914443810006\\
106.733333333333	-105.992242770435\\
106.75	-106.550191111355\\
106.766666666667	-106.638567300387\\
106.783333333333	-106.651347677534\\
106.8	-107.017945738673\\
106.816666666667	-107.090921317389\\
106.833333333333	-107.051420609094\\
106.85	-106.76939544828\\
106.866666666667	-107.486228789135\\
106.883333333333	-107.558163639528\\
106.9	-107.76587636081\\
106.916666666667	-107.585117641752\\
106.933333333333	-107.736806006296\\
106.95	-108.371704384005\\
106.966666666667	-107.854622248399\\
106.983333333333	-107.941203215265\\
107	-107.54166701769\\
107.016666666667	-108.193066232253\\
107.033333333333	-108.154149853513\\
107.05	-108.385005187109\\
107.066666666667	-107.833287478724\\
107.083333333333	-107.806439325434\\
107.1	-107.805165104111\\
107.116666666667	-107.870980060268\\
107.133333333333	-107.566324668038\\
107.15	-107.729700906656\\
107.166666666667	-106.956678726459\\
107.183333333333	-107.164847085558\\
107.2	-107.448089465386\\
107.216666666667	-107.364524701002\\
107.233333333333	-107.258034679461\\
107.25	-106.912140416821\\
107.266666666667	-107.56752980834\\
107.283333333333	-107.360242387086\\
107.3	-107.525653678872\\
107.316666666667	-107.364393076598\\
107.333333333333	-107.190950723057\\
107.35	-107.505462747281\\
107.366666666667	-107.598927162329\\
107.383333333333	-107.786261022186\\
107.4	-107.620111513168\\
107.416666666667	-107.804413915072\\
107.433333333333	-107.618372633062\\
107.45	-107.889556477778\\
107.466666666667	-108.676478375092\\
107.483333333333	-108.918425856872\\
107.5	-109.349507938287\\
107.516666666667	-108.884355398788\\
107.533333333333	-108.628687117348\\
107.55	-108.841490277593\\
107.566666666667	-108.880579783495\\
107.583333333333	-109.032291515803\\
107.6	-109.113366168924\\
107.616666666667	-109.40087579068\\
107.633333333333	-109.369575958776\\
107.65	-108.730263472071\\
107.666666666667	-108.528476239698\\
107.683333333333	-108.060193363241\\
107.7	-107.896330413951\\
107.716666666667	-108.345361030675\\
107.733333333333	-108.581313114289\\
107.75	-108.160142894179\\
107.766666666667	-107.873778035929\\
107.783333333333	-108.13522097121\\
107.8	-108.596923257062\\
107.816666666667	-109.101732422117\\
107.833333333333	-109.397767282357\\
107.85	-109.008318689222\\
107.866666666667	-109.595871945389\\
107.883333333333	-109.516116799752\\
107.9	-110.127354317747\\
107.916666666667	-110.815275577465\\
107.933333333333	-110.405997726362\\
107.95	-111.128592546059\\
107.966666666667	-110.305244204095\\
107.983333333333	-110.094437767961\\
108	-109.784112845448\\
108.016666666667	-110.519832551845\\
108.033333333333	-110.568699993795\\
108.05	-110.081415970572\\
108.066666666667	-109.729159009683\\
108.083333333333	-109.757342302403\\
108.1	-110.266443595205\\
108.116666666667	-111.283191149374\\
108.133333333333	-111.213376273296\\
108.15	-112.027693417506\\
108.166666666667	-114.261622426171\\
108.183333333333	-114.375112878282\\
108.2	-112.732235951462\\
108.216666666667	-111.573824267075\\
108.233333333333	-111.649563016127\\
108.25	-111.990978762055\\
108.266666666667	-112.696960264692\\
108.283333333333	-112.803962633847\\
108.3	-113.183574894834\\
108.316666666667	-114.295983671489\\
108.333333333333	-113.439903833231\\
108.35	-114.160462218078\\
108.366666666667	-113.13419502473\\
108.383333333333	-112.681141307614\\
108.4	-113.238480348757\\
108.416666666667	-112.103443930215\\
108.433333333333	-111.76648336119\\
108.45	-112.07896962747\\
108.466666666667	-112.95614494288\\
108.483333333333	-113.309883095968\\
108.5	-113.49252725192\\
108.516666666667	-112.95613248433\\
108.533333333333	-113.151187157244\\
108.55	-112.954738692922\\
108.566666666667	-113.174407748217\\
108.583333333333	-113.447972396438\\
108.6	-112.956840667737\\
108.616666666667	-112.444715204225\\
108.633333333333	-112.410912747527\\
108.65	-111.604243747115\\
108.666666666667	-110.289139618942\\
108.683333333333	-110.660703791749\\
108.7	-111.677961115899\\
108.716666666667	-111.217946822784\\
108.733333333333	-110.899220120065\\
108.75	-110.218343988802\\
108.766666666667	-109.391840591409\\
108.783333333333	-109.492947003781\\
108.8	-109.520739626864\\
108.816666666667	-110.321358521929\\
108.833333333333	-110.590918371207\\
108.85	-110.95019316245\\
108.866666666667	-111.384077629137\\
108.883333333333	-111.289823998951\\
108.9	-111.037504188825\\
108.916666666667	-110.197514905758\\
108.933333333333	-110.472626173034\\
108.95	-110.313850195781\\
108.966666666667	-111.56325261008\\
108.983333333333	-112.101746877985\\
109	-112.181670229086\\
109.016666666667	-111.580335038457\\
109.033333333333	-111.673813562312\\
109.05	-111.593260182849\\
109.066666666667	-113.74066967928\\
109.083333333333	-113.646233800935\\
109.1	-113.646244987142\\
109.116666666667	-114.524053029901\\
109.133333333333	-114.58363185742\\
109.15	-115.328174359959\\
109.166666666667	-116.569962502324\\
109.183333333333	-117.098558651817\\
109.2	-118.376390902329\\
109.216666666667	-116.128588728041\\
109.233333333333	-115.208387119051\\
109.25	-115.755692315347\\
109.266666666667	-117.493282728355\\
109.283333333333	-118.058300256043\\
109.3	-118.98745342511\\
109.316666666667	-115.96372250865\\
109.333333333333	-115.546444323039\\
109.35	-115.66683385281\\
109.366666666667	-113.506451471651\\
109.383333333333	-113.93892982891\\
109.4	-113.98929722391\\
109.416666666667	-116.478667380034\\
109.433333333333	-116.659685718248\\
109.45	-116.06258358881\\
109.466666666667	-114.213114773279\\
109.483333333333	-113.141458667928\\
109.5	-113.334506604303\\
109.516666666667	-112.369870509493\\
109.533333333333	-112.162660241023\\
109.55	-112.015629940251\\
109.566666666667	-111.336774020328\\
109.583333333333	-111.682031077685\\
109.6	-111.959809672464\\
109.616666666667	-112.94765547547\\
109.633333333333	-112.653855279951\\
109.65	-112.701458934175\\
109.666666666667	-111.834738723848\\
109.683333333333	-112.002413663296\\
109.7	-111.712210160953\\
109.716666666667	-110.886231301878\\
109.733333333333	-110.924403639344\\
109.75	-111.018380766337\\
109.766666666667	-112.002299675136\\
109.783333333333	-111.59997652276\\
109.8	-111.485647470795\\
109.816666666667	-110.893836963944\\
109.833333333333	-111.25404426619\\
109.85	-111.116263909585\\
109.866666666667	-111.566550040402\\
109.883333333333	-111.245660246849\\
109.9	-111.139682897746\\
109.916666666667	-111.925327677676\\
109.933333333333	-111.570447426161\\
109.95	-111.600087404331\\
109.966666666667	-112.467856416515\\
109.983333333333	-111.866426558673\\
110	-111.681212567492\\
110.016666666667	-112.257777062269\\
110.033333333333	-111.754272862126\\
110.05	-111.902224674257\\
110.066666666667	-111.790409575642\\
110.083333333333	-111.440676144004\\
110.1	-111.135076080742\\
110.116666666667	-109.512136381304\\
110.133333333333	-109.782191336651\\
110.15	-109.851067604386\\
110.166666666667	-109.400810836152\\
110.183333333333	-109.733853847469\\
110.2	-109.731461622537\\
110.216666666667	-109.102027877865\\
110.233333333333	-109.331577026972\\
110.25	-109.275808741521\\
110.266666666667	-108.724734025893\\
110.283333333333	-108.353212932492\\
110.3	-108.338291899345\\
110.316666666667	-107.900669234401\\
110.333333333333	-108.214916066063\\
110.35	-108.307468213181\\
110.366666666667	-108.071667909068\\
110.383333333333	-107.959897992757\\
110.4	-107.922598777836\\
110.416666666667	-107.812525278632\\
110.433333333333	-107.780121619173\\
110.45	-107.65890181846\\
110.466666666667	-107.280240914291\\
110.483333333333	-107.060596134407\\
110.5	-106.894040915554\\
110.516666666667	-107.121390796204\\
110.533333333333	-106.865115328666\\
110.55	-106.866233200542\\
110.566666666667	-107.448653234939\\
110.583333333333	-107.693247666697\\
110.6	-107.596043112971\\
110.616666666667	-107.43849852311\\
110.633333333333	-107.929244527368\\
110.65	-107.812551783897\\
110.666666666667	-108.357259892673\\
110.683333333333	-108.638380862718\\
110.7	-108.704706158119\\
110.716666666667	-109.018894662329\\
110.733333333333	-108.901617519491\\
110.75	-108.845218543761\\
110.766666666667	-108.891206292408\\
110.783333333333	-108.844573207097\\
110.8	-108.731098156827\\
110.816666666667	-108.848423728521\\
110.833333333333	-108.737663498066\\
110.85	-108.547037395827\\
110.866666666667	-108.44671831884\\
110.883333333333	-108.165255835634\\
110.9	-108.414674575615\\
110.916666666667	-108.673035209867\\
110.933333333333	-108.154493762522\\
110.95	-108.330376709924\\
110.966666666667	-108.716809245628\\
110.983333333333	-109.526079830945\\
111	-109.761079597268\\
111.016666666667	-109.964872397104\\
111.033333333333	-110.477500791496\\
111.05	-110.398777879856\\
111.066666666667	-110.019589798491\\
111.083333333333	-109.762315616371\\
111.1	-110.01775753987\\
111.116666666667	-109.914991516963\\
111.133333333333	-109.322806555931\\
111.15	-109.382007132954\\
111.166666666667	-109.915550623996\\
111.183333333333	-109.414920961898\\
111.2	-109.57110371378\\
111.216666666667	-109.365662680983\\
111.233333333333	-109.572813790907\\
111.25	-109.396964873083\\
111.266666666667	-109.494815436107\\
111.283333333333	-108.770162977993\\
111.3	-108.935284524227\\
111.316666666667	-109.158514929615\\
111.333333333333	-109.42840226944\\
111.35	-109.063967532009\\
111.366666666667	-109.182314285763\\
111.383333333333	-109.951983648603\\
111.4	-110.142272109607\\
111.416666666667	-110.467856744204\\
111.433333333333	-109.034671753719\\
111.45	-109.468022808073\\
111.466666666667	-110.51061148044\\
111.483333333333	-111.204002552966\\
111.5	-111.345218173747\\
111.516666666667	-112.180336852378\\
111.533333333333	-111.635175284407\\
111.55	-111.764196272689\\
111.566666666667	-111.970057339226\\
111.583333333333	-111.749372220238\\
111.6	-111.913003395949\\
111.616666666667	-112.19031183203\\
111.633333333333	-111.55674449561\\
111.65	-111.538461681523\\
111.666666666667	-111.464572197853\\
111.683333333333	-111.819536647609\\
111.7	-111.896440111116\\
111.716666666667	-112.02428747708\\
111.733333333333	-112.566659250581\\
111.75	-112.66556675689\\
111.766666666667	-114.202648429397\\
111.783333333333	-114.1954135118\\
111.8	-114.159214005314\\
111.816666666667	-115.912554260062\\
111.833333333333	-115.901563108388\\
111.85	-115.921349159844\\
111.866666666667	-117.312574937134\\
111.883333333333	-117.110607366925\\
111.9	-117.10465712216\\
111.916666666667	-115.079291830452\\
111.933333333333	-114.957685884578\\
111.95	-114.955743802221\\
111.966666666667	-115.789125118528\\
111.983333333333	-116.524675185274\\
112	-116.441588217606\\
112.016666666667	-117.167823797993\\
112.033333333333	-116.269997907446\\
112.05	-116.232960390803\\
112.066666666667	-118.112574855989\\
112.083333333333	-117.627228943317\\
112.1	-117.082108522194\\
112.116666666667	-118.652035821773\\
112.133333333333	-118.745541161293\\
112.15	-118.556285252384\\
112.166666666667	-116.040276550063\\
112.183333333333	-117.246587000671\\
112.2	-117.168489471104\\
112.216666666667	-115.853142787868\\
112.233333333333	-116.878644670895\\
112.25	-116.883545711142\\
112.266666666667	-116.133592369999\\
112.283333333333	-116.062195182844\\
112.3	-115.993646549796\\
112.316666666667	-115.594588081673\\
112.333333333333	-117.097871935137\\
112.35	-117.322464865098\\
112.366666666667	-118.629123730143\\
112.383333333333	-118.011010385532\\
112.4	-117.923331075804\\
112.416666666667	-117.849940302382\\
112.433333333333	-116.841628094017\\
112.45	-117.253683174704\\
112.466666666667	-117.657576074065\\
112.483333333333	-115.420544610591\\
112.5	-115.248808082815\\
112.516666666667	-115.647284584366\\
112.533333333333	-117.209012534877\\
112.55	-117.314003005582\\
112.566666666667	-118.118254793181\\
112.583333333333	-120.235417883691\\
112.6	-120.772854374071\\
112.616666666667	-119.494514988649\\
112.633333333333	-119.33436164742\\
112.65	-119.156771975211\\
112.666666666667	-118.17848728601\\
112.683333333333	-117.092221259896\\
112.7	-116.842521881451\\
112.716666666667	-116.143060070921\\
112.733333333333	-115.358377062743\\
112.75	-114.886615722401\\
112.766666666667	-113.016119043343\\
112.783333333333	-111.03923362002\\
112.8	-110.910054798906\\
112.816666666667	-112.450336678606\\
112.833333333333	-113.630794530937\\
112.85	-113.62730234023\\
112.866666666667	-112.242612751978\\
112.883333333333	-113.739993023854\\
112.9	-113.668011592276\\
112.916666666667	-113.357786135883\\
112.933333333333	-116.003427695913\\
112.95	-115.81493474058\\
112.966666666667	-115.503876044739\\
112.983333333333	-118.335532352353\\
113	-118.412478440423\\
113.016666666667	-116.972331038801\\
113.033333333333	-118.93542081175\\
113.05	-118.916077630511\\
113.066666666667	-119.909253117418\\
113.083333333333	-120.343213044201\\
113.1	-120.880681563496\\
113.116666666667	-122.457030522297\\
113.133333333333	-119.970709526629\\
113.15	-119.552771912933\\
113.166666666667	-119.080390633762\\
113.183333333333	-114.52749849084\\
113.2	-114.332671119195\\
113.216666666667	-114.440425863271\\
113.233333333333	-117.33634540845\\
113.25	-117.155700832248\\
113.266666666667	-118.634606816254\\
113.283333333333	-116.476530119934\\
113.3	-116.336960385677\\
113.316666666667	-116.040910978138\\
113.333333333333	-114.21195440832\\
113.35	-114.005120979874\\
113.366666666667	-114.583624138836\\
113.383333333333	-113.542383389165\\
113.4	-113.60286749665\\
113.416666666667	-115.325470941771\\
113.433333333333	-117.549157543653\\
113.45	-117.371966567885\\
113.466666666667	-119.217101807086\\
113.483333333333	-116.763548599322\\
113.5	-116.732686271418\\
113.516666666667	-115.492161612993\\
113.533333333333	-116.273568132563\\
113.55	-116.069328250788\\
113.566666666667	-115.023996675663\\
113.583333333333	-115.019395529825\\
113.6	-115.102835137048\\
113.616666666667	-116.710600831908\\
113.633333333333	-117.219667900454\\
113.65	-117.106224022455\\
113.666666666667	-118.24963783269\\
113.683333333333	-120.927328445651\\
113.7	-120.758696117441\\
113.716666666667	-119.201526037787\\
113.733333333333	-124.871697921431\\
113.75	-125.263640916645\\
113.766666666667	-123.011571633021\\
113.783333333333	-121.689937240252\\
113.8	-121.29022701855\\
113.816666666667	-121.715477417913\\
113.833333333333	-117.978443905527\\
113.85	-117.409275582572\\
113.866666666667	-118.054793529634\\
113.883333333333	-120.284860070774\\
113.9	-121.119208899178\\
113.916666666667	-118.628601205692\\
113.933333333333	-121.537788817697\\
113.95	-122.042996627056\\
113.966666666667	-120.349245994526\\
113.983333333333	-123.240226514271\\
114	-123.989253733531\\
114.016666666667	-124.672221587106\\
114.033333333333	-121.078002398577\\
114.05	-120.999423956067\\
114.066666666667	-123.701576655973\\
114.083333333333	-127.727010858193\\
114.1	-127.785846424488\\
114.116666666667	-128.107691781339\\
114.133333333333	-121.70128623662\\
114.15	-121.699694322791\\
114.166666666667	-120.26537309945\\
114.183333333333	-117.335595818562\\
114.2	-117.246473110866\\
114.216666666667	-117.21044355653\\
114.233333333333	-118.6450164664\\
114.25	-118.651434014548\\
114.266666666667	-120.536681986087\\
114.283333333333	-117.388728599228\\
114.3	-117.438700287525\\
114.316666666667	-117.35711681309\\
114.333333333333	-118.223035342478\\
114.35	-118.12595880136\\
114.366666666667	-119.183707513461\\
114.383333333333	-119.094091042899\\
114.4	-118.949437068104\\
114.416666666667	-120.230326557598\\
114.433333333333	-119.023990285305\\
114.45	-119.023380336038\\
114.466666666667	-117.557796105605\\
114.483333333333	-117.744967357633\\
114.5	-117.566005014348\\
114.516666666667	-118.335767954201\\
114.533333333333	-117.706219783197\\
114.55	-117.61195333538\\
114.566666666667	-117.793714662309\\
114.583333333333	-118.231972271063\\
114.6	-118.334164805415\\
114.616666666667	-119.322198356513\\
114.633333333333	-119.227575892417\\
114.65	-119.101735870444\\
114.666666666667	-121.386267908257\\
114.683333333333	-121.917657842205\\
114.7	-122.319602283982\\
114.716666666667	-120.577760131523\\
114.733333333333	-119.73276341738\\
114.75	-119.59027852385\\
114.766666666667	-117.831898081681\\
114.783333333333	-117.655522152557\\
114.8	-117.275316481174\\
114.816666666667	-117.984594350739\\
114.833333333333	-118.214808121092\\
114.85	-118.186014628222\\
114.866666666667	-118.003441579638\\
114.883333333333	-118.769600285476\\
114.9	-118.636066100998\\
114.916666666667	-118.669534973764\\
114.933333333333	-117.72407919049\\
114.95	-117.940491754626\\
114.966666666667	-119.652220379489\\
114.983333333333	-119.1933856953\\
115	-119.409193984617\\
115.016666666667	-119.53248372815\\
115.033333333333	-120.894578635929\\
115.05	-121.126372914868\\
115.066666666667	-121.81195525474\\
115.083333333333	-125.773901720537\\
115.1	-125.567042872649\\
115.116666666667	-123.062210913364\\
115.133333333333	-121.916650488524\\
115.15	-122.67945424489\\
115.166666666667	-123.915341216676\\
115.183333333333	-128.362393539602\\
115.2	-130.608517745688\\
115.216666666667	-126.783388303896\\
115.233333333333	-122.930466319502\\
115.25	-123.334137393433\\
115.266666666667	-123.272169648666\\
115.283333333333	-120.961175363676\\
115.3	-121.019803860004\\
115.316666666667	-121.193592674795\\
115.333333333333	-119.942822116805\\
115.35	-119.928949737337\\
115.366666666667	-120.937691166011\\
115.383333333333	-121.91289804697\\
115.4	-121.881627932637\\
115.416666666667	-123.342073045837\\
115.433333333333	-122.87917691119\\
115.45	-122.762828713459\\
115.466666666667	-122.272072867297\\
115.483333333333	-123.407085066351\\
115.5	-123.276661225534\\
115.516666666667	-123.310887635462\\
115.533333333333	-123.640197939255\\
115.55	-123.735299701738\\
115.566666666667	-122.41574362073\\
115.583333333333	-121.135645182375\\
115.6	-120.971215600031\\
115.616666666667	-120.540636360811\\
115.633333333333	-122.038377470449\\
115.65	-122.031704040783\\
115.666666666667	-122.41404434207\\
115.683333333333	-122.400264265355\\
115.7	-121.770154325849\\
115.716666666667	-122.120143637845\\
115.733333333333	-120.064859917478\\
115.75	-120.020946544823\\
115.766666666667	-118.724785383862\\
115.783333333333	-119.815393337398\\
115.8	-119.682588675538\\
115.816666666667	-119.187952875678\\
115.833333333333	-119.724851788786\\
115.85	-119.770295823672\\
115.866666666667	-120.382289880522\\
115.883333333333	-120.772157817762\\
115.9	-120.674792766176\\
115.916666666667	-120.421967714015\\
115.933333333333	-119.298884234405\\
115.95	-119.379823514718\\
115.966666666667	-119.022354432471\\
115.983333333333	-120.183866172799\\
116	-120.267797778631\\
116.016666666667	-120.011417812561\\
116.033333333333	-120.623891312655\\
116.05	-120.69334695268\\
116.066666666667	-121.65360101894\\
116.083333333333	-121.90093271754\\
116.1	-121.752741913729\\
116.116666666667	-120.350765156957\\
116.133333333333	-119.966491433955\\
116.15	-119.927511007201\\
116.166666666667	-119.927354309264\\
116.183333333333	-118.595795478551\\
116.2	-118.553516351699\\
116.216666666667	-118.466434131103\\
116.233333333333	-117.314156730189\\
116.25	-117.037676687055\\
116.266666666667	-117.104127315953\\
116.283333333333	-116.62707090638\\
116.3	-116.635079196975\\
116.316666666667	-115.727127235258\\
116.333333333333	-114.829946098967\\
116.35	-114.528767824047\\
116.366666666667	-113.570273612201\\
116.383333333333	-114.268820917488\\
116.4	-114.159138557562\\
116.416666666667	-113.809178023072\\
116.433333333333	-113.471587252465\\
116.45	-113.712135856529\\
116.466666666667	-113.23966477813\\
116.483333333333	-113.91655009644\\
116.5	-113.866615775475\\
116.516666666667	-115.135419460289\\
116.533333333333	-114.973483410206\\
116.55	-115.101752832912\\
116.566666666667	-114.967001665352\\
116.583333333333	-114.546637470588\\
116.6	-114.381502087439\\
116.616666666667	-114.728998480261\\
116.633333333333	-114.127820824468\\
116.65	-114.101658185277\\
116.666666666667	-113.802208944322\\
116.683333333333	-113.645608802962\\
116.7	-113.458575916256\\
116.716666666667	-113.880282955066\\
116.733333333333	-113.428471780726\\
116.75	-113.393665174397\\
116.766666666667	-112.915296097491\\
116.783333333333	-113.784128278822\\
116.8	-113.642895741688\\
116.816666666667	-113.3675843797\\
116.833333333333	-113.001056115356\\
116.85	-113.023419323801\\
116.866666666667	-112.957809999541\\
116.883333333333	-112.640003963513\\
116.9	-112.611995504481\\
116.916666666667	-112.727790115577\\
116.933333333333	-111.829487919667\\
116.95	-111.839775079356\\
116.966666666667	-111.90099808994\\
116.983333333333	-112.579133203684\\
117	-112.470501248755\\
117.016666666667	-112.322887062451\\
117.033333333333	-113.033460117101\\
117.05	-112.966441288758\\
117.066666666667	-113.055053577137\\
117.083333333333	-113.750385686913\\
117.1	-113.919349262676\\
117.116666666667	-113.873559662033\\
117.133333333333	-113.56214985983\\
117.15	-113.637818632919\\
117.166666666667	-113.806521023451\\
117.183333333333	-113.607151698551\\
117.2	-113.639825926587\\
117.216666666667	-113.235012833498\\
117.233333333333	-114.101963039391\\
117.25	-114.151522526043\\
117.266666666667	-114.125600112004\\
117.283333333333	-113.602197800119\\
117.3	-113.671305564394\\
117.316666666667	-113.605792363484\\
117.333333333333	-114.560725493863\\
117.35	-114.570539263277\\
117.366666666667	-114.96764894438\\
117.383333333333	-114.983911192063\\
117.4	-115.27672873779\\
117.416666666667	-115.817612031482\\
117.433333333333	-116.23572922817\\
117.45	-116.576606978801\\
117.466666666667	-117.084152824969\\
117.483333333333	-117.472150935183\\
117.5	-117.62704178926\\
117.516666666667	-118.079427369869\\
117.533333333333	-117.12600279617\\
117.55	-117.262956718415\\
117.566666666667	-117.002209753568\\
117.583333333333	-117.283138320479\\
117.6	-117.462497567412\\
117.616666666667	-117.219858095324\\
117.633333333333	-116.426455547486\\
117.65	-116.376924273269\\
117.666666666667	-116.09022305361\\
117.683333333333	-115.822966299466\\
117.7	-115.73530948835\\
117.716666666667	-115.929772260735\\
117.733333333333	-117.428459387896\\
117.75	-117.584899608347\\
117.766666666667	-117.569015372256\\
117.783333333333	-117.065372066821\\
117.8	-117.197454385518\\
117.816666666667	-117.245625666082\\
117.833333333333	-117.177930502351\\
117.85	-117.150850799247\\
117.866666666667	-116.866060014892\\
117.883333333333	-117.06170074708\\
117.9	-116.928823439194\\
117.916666666667	-116.930629098763\\
117.933333333333	-117.430682647039\\
117.95	-117.172599748734\\
117.966666666667	-117.178396814239\\
117.983333333333	-118.691483995295\\
118	-118.496876684013\\
118.016666666667	-118.250586188725\\
118.033333333333	-118.113638762283\\
118.05	-118.330801665884\\
118.066666666667	-117.977888240719\\
118.083333333333	-121.099126748924\\
118.1	-120.318588601441\\
118.116666666667	-120.22038637421\\
118.133333333333	-119.673308336706\\
118.15	-120.021395097974\\
118.166666666667	-119.652176235699\\
118.183333333333	-118.746125148301\\
118.2	-118.55485220619\\
118.216666666667	-118.153867573283\\
118.233333333333	-116.794731887377\\
118.25	-116.67756010988\\
118.266666666667	-116.806987425271\\
118.283333333333	-117.138830271006\\
118.3	-116.869779592344\\
118.316666666667	-117.303693763218\\
118.333333333333	-117.699501623329\\
118.35	-117.643093298779\\
118.366666666667	-117.961595508238\\
118.383333333333	-117.738348323746\\
118.4	-117.675564901155\\
118.416666666667	-117.890684162307\\
118.433333333333	-118.572112279411\\
118.45	-118.426873586074\\
118.466666666667	-118.950895923183\\
118.483333333333	-121.338683430115\\
118.5	-120.914168595086\\
118.516666666667	-121.821673276803\\
118.533333333333	-121.78614114399\\
118.55	-122.342532051226\\
118.566666666667	-122.254931802274\\
118.583333333333	-124.686482196928\\
118.6	-125.173619901341\\
118.616666666667	-124.753210441588\\
118.633333333333	-123.225131267183\\
118.65	-122.77000676513\\
118.666666666667	-123.012027257401\\
118.683333333333	-123.624261426885\\
118.7	-123.307840962568\\
118.716666666667	-123.399295177366\\
118.733333333333	-121.900537163428\\
118.75	-122.065826500117\\
118.766666666667	-121.971857416399\\
118.783333333333	-122.557287527454\\
118.8	-122.431655423773\\
118.816666666667	-122.640774287501\\
118.833333333333	-123.485831589456\\
118.85	-123.788251226102\\
118.866666666667	-123.579713906181\\
118.883333333333	-124.654368460935\\
118.9	-124.485038368479\\
118.916666666667	-124.330347113391\\
118.933333333333	-124.883535148694\\
118.95	-124.878778667583\\
118.966666666667	-124.727011972027\\
118.983333333333	-129.288027632565\\
119	-129.824659316696\\
119.016666666667	-128.702386533965\\
119.033333333333	-129.322844051202\\
119.05	-130.398940189271\\
119.066666666667	-130.296424285135\\
119.083333333333	-138.645637610333\\
119.1	-136.384624445788\\
119.116666666667	-138.186502156883\\
119.133333333333	-143.190644083587\\
119.15	-144.965878414648\\
119.166666666667	-140.800294104657\\
119.183333333333	-135.573295644761\\
119.2	-135.593065118048\\
119.216666666667	-136.047374728861\\
119.233333333333	-129.277792257178\\
119.25	-130.366155715385\\
119.266666666667	-129.79159898619\\
119.283333333333	-126.728803660081\\
119.3	-125.534688572502\\
119.316666666667	-126.440209513832\\
119.333333333333	-124.77383707449\\
119.35	-124.701139080198\\
119.366666666667	-125.384472618915\\
119.383333333333	-124.71140567108\\
119.4	-124.105809611434\\
119.416666666667	-123.652229214721\\
119.433333333333	-124.1565936606\\
119.45	-125.131519982103\\
119.466666666667	-124.550518983763\\
119.483333333333	-123.545361980435\\
119.5	-123.290539701352\\
119.516666666667	-122.708983965496\\
119.533333333333	-124.097531856043\\
119.55	-123.822211287875\\
119.566666666667	-124.480188124587\\
119.583333333333	-125.164457625807\\
119.6	-125.730213716595\\
119.616666666667	-126.118038538732\\
119.633333333333	-123.507064147685\\
119.65	-123.194102253844\\
119.666666666667	-123.131919635014\\
119.683333333333	-129.285357555355\\
119.7	-129.780311508137\\
119.716666666667	-130.5995976387\\
119.733333333333	-126.439531142905\\
119.75	-125.697129502786\\
119.766666666667	-126.387450524695\\
119.783333333333	-139.371589184709\\
119.8	-137.497244488779\\
119.816666666667	-141.663885124944\\
119.833333333333	-133.555682287848\\
119.85	-133.944195617847\\
119.866666666667	-134.912084983052\\
119.883333333333	-138.564390774429\\
119.9	-134.346389118923\\
119.916666666667	-133.186524426587\\
119.933333333333	-135.183033450908\\
119.95	-135.932835927099\\
119.966666666667	-136.641657146374\\
119.983333333333	-133.060616005707\\
120	-136.300920187867\\
120.016666666667	-133.060616005707\\
120.033333333333	-136.641657146374\\
120.05	-135.932835927099\\
120.066666666667	-135.183033450908\\
120.083333333333	-133.186524426587\\
120.1	-134.346389118923\\
120.116666666667	-138.564390774429\\
120.133333333333	-134.912084983052\\
120.15	-133.944195617847\\
120.166666666667	-133.555682287848\\
120.183333333333	-141.663885124943\\
120.2	-137.497244488779\\
120.216666666667	-139.371589184709\\
120.233333333333	-126.387450524695\\
120.25	-125.697129502786\\
120.266666666667	-126.439531142905\\
120.283333333333	-130.5995976387\\
120.3	-129.780311508137\\
120.316666666667	-129.285357555355\\
120.333333333333	-123.131919635014\\
120.35	-123.194102253844\\
120.366666666667	-123.507064147685\\
120.383333333333	-126.118038538732\\
120.4	-125.730213716595\\
120.416666666667	-125.164457625807\\
120.433333333333	-124.480188124587\\
120.45	-123.822211287875\\
120.466666666667	-124.097531856043\\
120.483333333333	-122.708983965496\\
120.5	-123.290539701352\\
120.516666666667	-123.545361980435\\
120.533333333333	-124.550518983763\\
120.55	-125.131519982103\\
120.566666666667	-124.1565936606\\
120.583333333333	-123.652229214721\\
120.6	-124.105809611434\\
120.616666666667	-124.71140567108\\
120.633333333333	-125.384472618915\\
120.65	-124.701139080198\\
120.666666666667	-124.77383707449\\
120.683333333333	-126.440209513832\\
120.7	-125.534688572502\\
120.716666666667	-126.728803660081\\
120.733333333333	-129.79159898619\\
120.75	-130.366155715385\\
120.766666666667	-129.277792257178\\
120.783333333333	-136.047374728861\\
120.8	-135.593065118048\\
120.816666666667	-135.573295644761\\
120.833333333333	-140.800294104657\\
120.85	-144.965878414648\\
120.866666666667	-143.190644083588\\
120.883333333333	-138.186502156883\\
120.9	-136.384624445787\\
120.916666666667	-138.645637610333\\
120.933333333333	-130.296424285135\\
120.95	-130.398940189271\\
120.966666666667	-129.322844051202\\
120.983333333333	-128.702386533965\\
121	-129.824659316696\\
121.016666666667	-129.288027632565\\
121.033333333333	-124.727011972027\\
121.05	-124.878778667583\\
121.066666666667	-124.883535148694\\
121.083333333333	-124.330347113391\\
121.1	-124.485038368479\\
121.116666666667	-124.654368460935\\
121.133333333333	-123.579713906181\\
121.15	-123.788251226102\\
121.166666666667	-123.485831589456\\
121.183333333333	-122.640774287501\\
121.2	-122.431655423773\\
121.216666666667	-122.557287527454\\
121.233333333333	-121.971857416399\\
121.25	-122.065826500117\\
121.266666666667	-121.900537163427\\
121.283333333333	-123.399295177366\\
121.3	-123.307840962568\\
121.316666666667	-123.624261426885\\
121.333333333333	-123.012027257401\\
121.35	-122.77000676513\\
121.366666666667	-123.225131267183\\
121.383333333333	-124.753210441588\\
121.4	-125.173619901341\\
121.416666666667	-124.686482196928\\
121.433333333333	-122.254931802274\\
121.45	-122.342532051226\\
121.466666666667	-121.78614114399\\
121.483333333333	-121.821673276803\\
121.5	-120.914168595086\\
121.516666666667	-121.338683430115\\
121.533333333333	-118.950895923183\\
121.55	-118.426873586074\\
121.566666666667	-118.572112279411\\
121.583333333333	-117.890684162307\\
121.6	-117.675564901155\\
121.616666666667	-117.738348323746\\
121.633333333333	-117.961595508238\\
121.65	-117.643093298779\\
121.666666666667	-117.699501623329\\
121.683333333333	-117.303693763218\\
121.7	-116.869779592344\\
121.716666666667	-117.138830271006\\
121.733333333333	-116.806987425271\\
121.75	-116.67756010988\\
121.766666666667	-116.794731887377\\
121.783333333333	-118.153867573283\\
121.8	-118.55485220619\\
121.816666666667	-118.746125148301\\
121.833333333333	-119.652176235699\\
121.85	-120.021395097974\\
121.866666666667	-119.673308336706\\
121.883333333333	-120.22038637421\\
121.9	-120.318588601441\\
121.916666666667	-121.099126748924\\
121.933333333333	-117.977888240719\\
121.95	-118.330801665884\\
121.966666666667	-118.113638762283\\
121.983333333333	-118.250586188725\\
122	-118.496876684013\\
122.016666666667	-118.691483995295\\
122.033333333333	-117.178396814239\\
122.05	-117.172599748734\\
122.066666666667	-117.430682647039\\
122.083333333333	-116.930629098763\\
122.1	-116.928823439194\\
122.116666666667	-117.06170074708\\
122.133333333333	-116.866060014892\\
122.15	-117.150850799247\\
122.166666666667	-117.177930502351\\
122.183333333333	-117.245625666082\\
122.2	-117.197454385518\\
122.216666666667	-117.065372066821\\
122.233333333333	-117.569015372256\\
122.25	-117.584899608347\\
122.266666666667	-117.428459387896\\
122.283333333333	-115.929772260735\\
122.3	-115.73530948835\\
122.316666666667	-115.822966299466\\
122.333333333333	-116.09022305361\\
122.35	-116.376924273269\\
122.366666666667	-116.426455547486\\
122.383333333333	-117.219858095324\\
122.4	-117.462497567412\\
122.416666666667	-117.283138320479\\
122.433333333333	-117.002209753568\\
122.45	-117.262956718415\\
122.466666666667	-117.12600279617\\
122.483333333333	-118.079427369869\\
122.5	-117.62704178926\\
122.516666666667	-117.472150935183\\
122.533333333333	-117.084152824969\\
122.55	-116.576606978801\\
122.566666666667	-116.23572922817\\
122.583333333333	-115.817612031481\\
122.6	-115.27672873779\\
122.616666666667	-114.983911192063\\
122.633333333333	-114.96764894438\\
122.65	-114.570539263277\\
122.666666666667	-114.560725493863\\
122.683333333333	-113.605792363484\\
122.7	-113.671305564394\\
122.716666666667	-113.602197800119\\
122.733333333333	-114.125600112004\\
122.75	-114.151522526043\\
122.766666666667	-114.101963039391\\
122.783333333333	-113.235012833498\\
122.8	-113.639825926587\\
122.816666666667	-113.607151698551\\
122.833333333333	-113.806521023451\\
122.85	-113.637818632919\\
122.866666666667	-113.56214985983\\
122.883333333333	-113.873559662033\\
122.9	-113.919349262676\\
122.916666666667	-113.750385686913\\
122.933333333333	-113.055053577137\\
122.95	-112.966441288758\\
122.966666666667	-113.033460117101\\
122.983333333333	-112.322887062451\\
123	-112.470501248755\\
123.016666666667	-112.579133203684\\
123.033333333333	-111.90099808994\\
123.05	-111.839775079356\\
123.066666666667	-111.829487919667\\
123.083333333333	-112.727790115577\\
123.1	-112.611995504481\\
123.116666666667	-112.640003963513\\
123.133333333333	-112.957809999541\\
123.15	-113.023419323801\\
123.166666666667	-113.001056115356\\
123.183333333333	-113.3675843797\\
123.2	-113.642895741688\\
123.216666666667	-113.784128278822\\
123.233333333333	-112.915296097491\\
123.25	-113.393665174397\\
123.266666666667	-113.428471780726\\
123.283333333333	-113.880282955066\\
123.3	-113.458575916256\\
123.316666666667	-113.645608802962\\
123.333333333333	-113.802208944322\\
123.35	-114.101658185277\\
123.366666666667	-114.127820824468\\
123.383333333333	-114.728998480261\\
123.4	-114.381502087439\\
123.416666666667	-114.546637470588\\
123.433333333333	-114.967001665352\\
123.45	-115.101752832912\\
123.466666666667	-114.973483410206\\
123.483333333333	-115.135419460289\\
123.5	-113.866615775475\\
123.516666666667	-113.91655009644\\
123.533333333333	-113.23966477813\\
123.55	-113.712135856529\\
123.566666666667	-113.471587252465\\
123.583333333333	-113.809178023072\\
123.6	-114.159138557562\\
123.616666666667	-114.268820917488\\
123.633333333333	-113.570273612201\\
123.65	-114.528767824047\\
123.666666666667	-114.829946098967\\
123.683333333333	-115.727127235258\\
123.7	-116.635079196975\\
123.716666666667	-116.62707090638\\
123.733333333333	-117.104127315953\\
123.75	-117.037676687055\\
123.766666666667	-117.314156730189\\
123.783333333333	-118.466434131103\\
123.8	-118.553516351699\\
123.816666666667	-118.595795478551\\
123.833333333333	-119.927354309264\\
123.85	-119.927511007201\\
123.866666666667	-119.966491433955\\
123.883333333333	-120.350765156957\\
123.9	-121.752741913729\\
123.916666666667	-121.90093271754\\
123.933333333333	-121.65360101894\\
123.95	-120.69334695268\\
123.966666666667	-120.623891312655\\
123.983333333333	-120.011417812561\\
124	-120.267797778631\\
124.016666666667	-120.183866172799\\
124.033333333333	-119.022354432471\\
124.05	-119.379823514718\\
124.066666666667	-119.298884234405\\
124.083333333333	-120.421967714015\\
124.1	-120.674792766176\\
124.116666666667	-120.772157817762\\
124.133333333333	-120.382289880522\\
124.15	-119.770295823672\\
124.166666666667	-119.724851788786\\
124.183333333333	-119.187952875678\\
124.2	-119.682588675538\\
124.216666666667	-119.815393337398\\
124.233333333333	-118.724785383862\\
124.25	-120.020946544823\\
124.266666666667	-120.064859917478\\
124.283333333333	-122.120143637845\\
124.3	-121.770154325849\\
124.316666666667	-122.400264265355\\
124.333333333333	-122.41404434207\\
124.35	-122.031704040783\\
124.366666666667	-122.038377470449\\
124.383333333333	-120.540636360811\\
124.4	-120.971215600031\\
124.416666666667	-121.135645182375\\
124.433333333333	-122.41574362073\\
124.45	-123.735299701738\\
124.466666666667	-123.640197939255\\
124.483333333333	-123.310887635462\\
124.5	-123.276661225534\\
124.516666666667	-123.40708506635\\
124.533333333333	-122.272072867297\\
124.55	-122.762828713459\\
124.566666666667	-122.87917691119\\
124.583333333333	-123.342073045837\\
124.6	-121.881627932637\\
124.616666666667	-121.91289804697\\
124.633333333333	-120.937691166011\\
124.65	-119.928949737337\\
124.666666666667	-119.942822116805\\
124.683333333333	-121.193592674795\\
124.7	-121.019803860004\\
124.716666666667	-120.961175363676\\
124.733333333333	-123.272169648666\\
124.75	-123.334137393433\\
124.766666666667	-122.930466319502\\
124.783333333333	-126.783388303896\\
124.8	-130.608517745688\\
124.816666666667	-128.362393539602\\
124.833333333333	-123.915341216676\\
124.85	-122.67945424489\\
124.866666666667	-121.916650488524\\
124.883333333333	-123.062210913364\\
124.9	-125.56704287265\\
124.916666666667	-125.773901720538\\
124.933333333333	-121.81195525474\\
124.95	-121.126372914868\\
124.966666666667	-120.894578635929\\
124.983333333333	-119.53248372815\\
125	-119.409193984617\\
125.016666666667	-119.1933856953\\
125.033333333333	-119.652220379489\\
125.05	-117.940491754626\\
125.066666666667	-117.72407919049\\
125.083333333333	-118.669534973764\\
125.1	-118.636066100998\\
125.116666666667	-118.769600285476\\
125.133333333333	-118.003441579638\\
125.15	-118.186014628222\\
125.166666666667	-118.214808121092\\
125.183333333333	-117.984594350739\\
125.2	-117.275316481174\\
125.216666666667	-117.655522152557\\
125.233333333333	-117.831898081681\\
125.25	-119.59027852385\\
125.266666666667	-119.73276341738\\
125.283333333333	-120.577760131523\\
125.3	-122.319602283982\\
125.316666666667	-121.917657842205\\
125.333333333333	-121.386267908257\\
125.35	-119.101735870444\\
125.366666666667	-119.227575892417\\
125.383333333333	-119.322198356513\\
125.4	-118.334164805415\\
125.416666666667	-118.231972271063\\
125.433333333333	-117.793714662309\\
125.45	-117.61195333538\\
125.466666666667	-117.706219783197\\
125.483333333333	-118.335767954201\\
125.5	-117.566005014348\\
125.516666666667	-117.744967357633\\
125.533333333333	-117.557796105605\\
125.55	-119.023380336038\\
125.566666666667	-119.023990285305\\
125.583333333333	-120.230326557598\\
125.6	-118.949437068104\\
125.616666666667	-119.094091042899\\
125.633333333333	-119.183707513461\\
125.65	-118.12595880136\\
125.666666666667	-118.223035342478\\
125.683333333333	-117.35711681309\\
125.7	-117.438700287525\\
125.716666666667	-117.388728599227\\
125.733333333333	-120.536681986087\\
125.75	-118.651434014548\\
125.766666666667	-118.6450164664\\
125.783333333333	-117.21044355653\\
125.8	-117.246473110866\\
125.816666666667	-117.335595818562\\
125.833333333333	-120.26537309945\\
125.85	-121.699694322791\\
125.866666666667	-121.70128623662\\
125.883333333333	-128.107691781339\\
125.9	-127.785846424489\\
125.916666666667	-127.727010858193\\
125.933333333333	-123.701576655973\\
125.95	-120.999423956067\\
125.966666666667	-121.078002398577\\
125.983333333333	-124.672221587106\\
126	-123.989253733531\\
126.016666666667	-123.240226514271\\
126.033333333333	-120.349245994526\\
126.05	-122.042996627056\\
126.066666666667	-121.537788817697\\
126.083333333333	-118.628601205692\\
126.1	-121.119208899178\\
126.116666666667	-120.284860070774\\
126.133333333333	-118.054793529634\\
126.15	-117.409275582572\\
126.166666666667	-117.978443905527\\
126.183333333333	-121.715477417913\\
126.2	-121.29022701855\\
126.216666666667	-121.689937240252\\
126.233333333333	-123.011571633021\\
126.25	-125.263640916645\\
126.266666666667	-124.871697921431\\
126.283333333333	-119.201526037787\\
126.3	-120.758696117441\\
126.316666666667	-120.927328445651\\
126.333333333333	-118.24963783269\\
126.35	-117.106224022455\\
126.366666666667	-117.219667900454\\
126.383333333333	-116.710600831908\\
126.4	-115.102835137048\\
126.416666666667	-115.019395529825\\
126.433333333333	-115.023996675663\\
126.45	-116.069328250788\\
126.466666666667	-116.273568132563\\
126.483333333333	-115.492161612993\\
126.5	-116.732686271418\\
126.516666666667	-116.763548599322\\
126.533333333333	-119.217101807086\\
126.55	-117.371966567885\\
126.566666666667	-117.549157543653\\
126.583333333333	-115.325470941771\\
126.6	-113.60286749665\\
126.616666666667	-113.542383389165\\
126.633333333333	-114.583624138836\\
126.65	-114.005120979874\\
126.666666666667	-114.21195440832\\
126.683333333333	-116.040910978138\\
126.7	-116.336960385677\\
126.716666666667	-116.476530119934\\
126.733333333333	-118.634606816254\\
126.75	-117.155700832248\\
126.766666666667	-117.336345408449\\
126.783333333333	-114.440425863271\\
126.8	-114.332671119195\\
126.816666666667	-114.52749849084\\
126.833333333333	-119.080390633762\\
126.85	-119.552771912933\\
126.866666666667	-119.970709526629\\
126.883333333333	-122.457030522297\\
126.9	-120.880681563496\\
126.916666666667	-120.343213044201\\
126.933333333333	-119.909253117418\\
126.95	-118.916077630511\\
126.966666666667	-118.93542081175\\
126.983333333333	-116.972331038801\\
127	-118.412478440423\\
127.016666666667	-118.335532352353\\
127.033333333333	-115.503876044739\\
127.05	-115.81493474058\\
127.066666666667	-116.003427695913\\
127.083333333333	-113.357786135883\\
127.1	-113.668011592276\\
127.116666666667	-113.739993023854\\
127.133333333333	-112.242612751978\\
127.15	-113.62730234023\\
127.166666666667	-113.630794530937\\
127.183333333333	-112.450336678606\\
127.2	-110.910054798906\\
127.216666666667	-111.03923362002\\
127.233333333333	-113.016119043343\\
127.25	-114.886615722401\\
127.266666666667	-115.358377062743\\
127.283333333333	-116.143060070922\\
127.3	-116.842521881451\\
127.316666666667	-117.092221259896\\
127.333333333333	-118.17848728601\\
127.35	-119.156771975211\\
127.366666666667	-119.33436164742\\
127.383333333333	-119.494514988649\\
127.4	-120.772854374071\\
127.416666666667	-120.235417883691\\
127.433333333333	-118.118254793181\\
127.45	-117.314003005582\\
127.466666666667	-117.209012534877\\
127.483333333333	-115.647284584366\\
127.5	-115.248808082815\\
127.516666666667	-115.420544610592\\
127.533333333333	-117.657576074065\\
127.55	-117.253683174704\\
127.566666666667	-116.841628094017\\
127.583333333333	-117.849940302382\\
127.6	-117.923331075804\\
127.616666666667	-118.011010385532\\
127.633333333333	-118.629123730143\\
127.65	-117.322464865098\\
127.666666666667	-117.097871935137\\
127.683333333333	-115.594588081673\\
127.7	-115.993646549795\\
127.716666666667	-116.062195182844\\
127.733333333333	-116.133592369999\\
127.75	-116.883545711142\\
127.766666666667	-116.878644670895\\
127.783333333333	-115.853142787868\\
127.8	-117.168489471104\\
127.816666666667	-117.246587000671\\
127.833333333333	-116.040276550063\\
127.85	-118.556285252384\\
127.866666666667	-118.745541161293\\
127.883333333333	-118.652035821773\\
127.9	-117.082108522194\\
127.916666666667	-117.627228943317\\
127.933333333333	-118.112574855989\\
127.95	-116.232960390803\\
127.966666666667	-116.269997907446\\
127.983333333333	-117.167823797993\\
128	-116.441588217606\\
128.016666666667	-116.524675185274\\
128.033333333333	-115.789125118528\\
128.05	-114.955743802221\\
128.066666666667	-114.957685884578\\
128.083333333333	-115.079291830452\\
128.1	-117.10465712216\\
128.116666666667	-117.110607366925\\
128.133333333333	-117.312574937134\\
128.15	-115.921349159844\\
128.166666666667	-115.901563108388\\
128.183333333333	-115.912554260062\\
128.2	-114.159214005314\\
128.216666666667	-114.1954135118\\
128.233333333333	-114.202648429397\\
128.25	-112.66556675689\\
128.266666666667	-112.566659250581\\
128.283333333333	-112.02428747708\\
128.3	-111.896440111116\\
128.316666666667	-111.819536647609\\
128.333333333333	-111.464572197853\\
128.35	-111.538461681523\\
128.366666666667	-111.556744495609\\
128.383333333333	-112.19031183203\\
128.4	-111.913003395949\\
128.416666666667	-111.749372220238\\
128.433333333333	-111.970057339226\\
128.45	-111.764196272689\\
128.466666666667	-111.635175284407\\
128.483333333333	-112.180336852378\\
128.5	-111.345218173747\\
128.516666666667	-111.204002552966\\
128.533333333333	-110.51061148044\\
128.55	-109.468022808073\\
128.566666666667	-109.034671753719\\
128.583333333333	-110.467856744204\\
128.6	-110.142272109607\\
128.616666666667	-109.951983648603\\
128.633333333333	-109.182314285763\\
128.65	-109.063967532009\\
128.666666666667	-109.42840226944\\
128.683333333333	-109.158514929615\\
128.7	-108.935284524227\\
128.716666666667	-108.770162977993\\
128.733333333333	-109.494815436107\\
128.75	-109.396964873082\\
128.766666666667	-109.572813790907\\
128.783333333333	-109.365662680983\\
128.8	-109.57110371378\\
128.816666666667	-109.414920961898\\
128.833333333333	-109.915550623996\\
128.85	-109.382007132954\\
128.866666666667	-109.322806555931\\
128.883333333333	-109.914991516963\\
128.9	-110.01775753987\\
128.916666666667	-109.762315616371\\
128.933333333333	-110.019589798491\\
128.95	-110.398777879856\\
128.966666666667	-110.477500791496\\
128.983333333333	-109.964872397104\\
129	-109.761079597268\\
129.016666666667	-109.526079830945\\
129.033333333333	-108.716809245628\\
129.05	-108.330376709924\\
129.066666666667	-108.154493762522\\
129.083333333333	-108.673035209867\\
129.1	-108.414674575615\\
129.116666666667	-108.165255835634\\
129.133333333333	-108.44671831884\\
129.15	-108.547037395827\\
129.166666666667	-108.737663498066\\
129.183333333333	-108.848423728521\\
129.2	-108.731098156827\\
129.216666666667	-108.844573207097\\
129.233333333333	-108.891206292408\\
129.25	-108.845218543761\\
129.266666666667	-108.901617519491\\
129.283333333333	-109.018894662329\\
129.3	-108.704706158119\\
129.316666666667	-108.638380862718\\
129.333333333333	-108.357259892673\\
129.35	-107.812551783897\\
129.366666666667	-107.929244527368\\
129.383333333333	-107.43849852311\\
129.4	-107.596043112971\\
129.416666666667	-107.693247666697\\
129.433333333333	-107.448653234939\\
129.45	-106.866233200542\\
129.466666666667	-106.865115328666\\
129.483333333333	-107.121390796204\\
129.5	-106.894040915554\\
129.516666666667	-107.060596134407\\
129.533333333333	-107.280240914291\\
129.55	-107.65890181846\\
129.566666666667	-107.780121619173\\
129.583333333333	-107.812525278632\\
129.6	-107.922598777836\\
129.616666666667	-107.959897992757\\
129.633333333333	-108.071667909068\\
129.65	-108.307468213181\\
129.666666666667	-108.214916066063\\
129.683333333333	-107.900669234401\\
129.7	-108.338291899345\\
129.716666666667	-108.353212932492\\
129.733333333333	-108.724734025893\\
129.75	-109.275808741521\\
129.766666666667	-109.331577026972\\
129.783333333333	-109.102027877865\\
129.8	-109.731461622537\\
129.816666666667	-109.733853847469\\
129.833333333333	-109.400810836152\\
129.85	-109.851067604386\\
129.866666666667	-109.782191336651\\
129.883333333333	-109.512136381304\\
129.9	-111.135076080742\\
129.916666666667	-111.440676144004\\
129.933333333333	-111.790409575642\\
129.95	-111.902224674257\\
129.966666666667	-111.754272862126\\
129.983333333333	-112.257777062269\\
130	-111.681212567492\\
130.016666666667	-111.866426558673\\
130.033333333333	-112.467856416515\\
130.05	-111.600087404331\\
130.066666666667	-111.570447426161\\
130.083333333333	-111.925327677676\\
130.1	-111.139682897746\\
130.116666666667	-111.245660246849\\
130.133333333333	-111.566550040402\\
130.15	-111.116263909585\\
130.166666666667	-111.25404426619\\
130.183333333333	-110.893836963944\\
130.2	-111.485647470795\\
130.216666666667	-111.59997652276\\
130.233333333333	-112.002299675136\\
130.25	-111.018380766337\\
130.266666666667	-110.924403639344\\
130.283333333333	-110.886231301878\\
130.3	-111.712210160953\\
130.316666666667	-112.002413663296\\
130.333333333333	-111.834738723848\\
130.35	-112.701458934175\\
130.366666666667	-112.653855279951\\
130.383333333333	-112.94765547547\\
130.4	-111.959809672464\\
130.416666666667	-111.682031077685\\
130.433333333333	-111.336774020328\\
130.45	-112.015629940251\\
130.466666666667	-112.162660241023\\
130.483333333333	-112.369870509493\\
130.5	-113.334506604303\\
130.516666666667	-113.141458667928\\
130.533333333333	-114.213114773279\\
130.55	-116.06258358881\\
130.566666666667	-116.659685718248\\
130.583333333333	-116.478667380034\\
130.6	-113.98929722391\\
130.616666666667	-113.938929828911\\
130.633333333333	-113.506451471651\\
130.65	-115.66683385281\\
130.666666666667	-115.546444323039\\
130.683333333333	-115.96372250865\\
130.7	-118.98745342511\\
130.716666666667	-118.058300256043\\
130.733333333333	-117.493282728355\\
130.75	-115.755692315347\\
130.766666666667	-115.208387119051\\
130.783333333333	-116.128588728041\\
130.8	-118.376390902329\\
130.816666666667	-117.098558651817\\
130.833333333333	-116.569962502324\\
130.85	-115.328174359959\\
130.866666666667	-114.58363185742\\
130.883333333333	-114.524053029901\\
130.9	-113.646244987142\\
130.916666666667	-113.646233800935\\
130.933333333333	-113.74066967928\\
130.95	-111.593260182849\\
130.966666666667	-111.673813562312\\
130.983333333333	-111.580335038457\\
131	-112.181670229086\\
131.016666666667	-112.101746877985\\
131.033333333333	-111.56325261008\\
131.05	-110.313850195781\\
131.066666666667	-110.472626173034\\
131.083333333333	-110.197514905758\\
131.1	-111.037504188825\\
131.116666666667	-111.289823998951\\
131.133333333333	-111.384077629137\\
131.15	-110.95019316245\\
131.166666666667	-110.590918371207\\
131.183333333333	-110.321358521929\\
131.2	-109.520739626864\\
131.216666666667	-109.492947003781\\
131.233333333333	-109.391840591409\\
131.25	-110.218343988802\\
131.266666666667	-110.899220120065\\
131.283333333333	-111.217946822784\\
131.3	-111.677961115899\\
131.316666666667	-110.660703791749\\
131.333333333333	-110.289139618942\\
131.35	-111.604243747115\\
131.366666666667	-112.410912747527\\
131.383333333333	-112.444715204225\\
131.4	-112.956840667737\\
131.416666666667	-113.447972396438\\
131.433333333333	-113.174407748217\\
131.45	-112.954738692922\\
131.466666666667	-113.151187157244\\
131.483333333333	-112.95613248433\\
131.5	-113.49252725192\\
131.516666666667	-113.309883095967\\
131.533333333333	-112.95614494288\\
131.55	-112.07896962747\\
131.566666666667	-111.76648336119\\
131.583333333333	-112.103443930215\\
131.6	-113.238480348757\\
131.616666666667	-112.681141307614\\
131.633333333333	-113.13419502473\\
131.65	-114.160462218078\\
131.666666666667	-113.439903833231\\
131.683333333333	-114.295983671489\\
131.7	-113.183574894834\\
131.716666666667	-112.803962633847\\
131.733333333333	-112.696960264692\\
131.75	-111.990978762055\\
131.766666666667	-111.649563016127\\
131.783333333333	-111.573824267075\\
131.8	-112.732235951462\\
131.816666666667	-114.375112878282\\
131.833333333333	-114.261622426171\\
131.85	-112.027693417506\\
131.866666666667	-111.213376273296\\
131.883333333333	-111.283191149374\\
131.9	-110.266443595205\\
131.916666666667	-109.757342302403\\
131.933333333333	-109.729159009683\\
131.95	-110.081415970572\\
131.966666666667	-110.568699993795\\
131.983333333333	-110.519832551845\\
132	-109.784112845448\\
132.016666666667	-110.094437767961\\
132.033333333333	-110.305244204095\\
132.05	-111.128592546059\\
132.066666666667	-110.405997726362\\
132.083333333333	-110.815275577465\\
132.1	-110.127354317747\\
132.116666666667	-109.516116799752\\
132.133333333333	-109.595871945389\\
132.15	-109.008318689222\\
132.166666666667	-109.397767282357\\
132.183333333333	-109.101732422117\\
132.2	-108.596923257062\\
132.216666666667	-108.13522097121\\
132.233333333333	-107.873778035929\\
132.25	-108.160142894179\\
132.266666666667	-108.581313114289\\
132.283333333333	-108.345361030675\\
132.3	-107.896330413951\\
132.316666666667	-108.060193363241\\
132.333333333333	-108.528476239698\\
132.35	-108.730263472071\\
132.366666666667	-109.369575958776\\
132.383333333333	-109.40087579068\\
132.4	-109.113366168924\\
132.416666666667	-109.032291515803\\
132.433333333333	-108.880579783495\\
132.45	-108.841490277593\\
132.466666666667	-108.628687117348\\
132.483333333333	-108.884355398788\\
132.5	-109.349507938287\\
132.516666666667	-108.918425856872\\
132.533333333333	-108.676478375092\\
132.55	-107.889556477778\\
132.566666666667	-107.618372633061\\
132.583333333333	-107.804413915072\\
132.6	-107.620111513168\\
132.616666666667	-107.786261022186\\
132.633333333333	-107.598927162329\\
132.65	-107.505462747281\\
132.666666666667	-107.190950723057\\
132.683333333333	-107.364393076598\\
132.7	-107.525653678872\\
132.716666666667	-107.360242387086\\
132.733333333333	-107.56752980834\\
132.75	-106.912140416821\\
132.766666666667	-107.258034679461\\
132.783333333333	-107.364524701002\\
132.8	-107.448089465386\\
132.816666666667	-107.164847085558\\
132.833333333333	-106.956678726459\\
132.85	-107.729700906656\\
132.866666666667	-107.566324668038\\
132.883333333333	-107.870980060268\\
132.9	-107.805165104111\\
132.916666666667	-107.806439325434\\
132.933333333333	-107.833287478724\\
132.95	-108.385005187109\\
132.966666666667	-108.154149853513\\
132.983333333333	-108.193066232253\\
133	-107.54166701769\\
133.016666666667	-107.941203215265\\
133.033333333333	-107.854622248399\\
133.05	-108.371704384005\\
133.066666666667	-107.736806006296\\
133.083333333333	-107.585117641752\\
133.1	-107.76587636081\\
133.116666666667	-107.558163639528\\
133.133333333333	-107.486228789135\\
133.15	-106.76939544828\\
133.166666666667	-107.051420609094\\
133.183333333333	-107.090921317389\\
133.2	-107.017945738673\\
133.216666666667	-106.651347677534\\
133.233333333333	-106.638567300387\\
133.25	-106.550191111355\\
133.266666666667	-105.992242770435\\
133.283333333333	-105.914443810006\\
133.3	-105.762736905546\\
133.316666666667	-105.735588478024\\
133.333333333333	-105.732346093546\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
133.333333333333	-105.732346093546\\
133.35	-105.741560921392\\
133.366666666667	-105.308617733312\\
133.383333333333	-105.071379413372\\
133.4	-105.11063977132\\
133.416666666667	-105.34468980037\\
133.433333333333	-105.173651050966\\
133.45	-105.554242443933\\
133.466666666667	-105.301346408967\\
133.483333333333	-104.998324893618\\
133.5	-105.585074565948\\
133.516666666667	-105.59426159504\\
133.533333333333	-105.590905893173\\
133.55	-105.751170931857\\
133.566666666667	-105.828945477676\\
133.583333333333	-105.782570274268\\
133.6	-105.516109048307\\
133.616666666667	-105.655417348094\\
133.633333333333	-105.754694059409\\
133.65	-105.419415389165\\
133.666666666667	-105.707127013063\\
133.683333333333	-105.514388859454\\
133.7	-105.87088967935\\
133.716666666667	-105.930735961023\\
133.733333333333	-105.931054108562\\
133.75	-105.930369009208\\
133.766666666667	-106.137026382724\\
133.783333333333	-106.232080583062\\
133.8	-106.392965423304\\
133.816666666667	-106.236962075417\\
133.833333333333	-106.219923566236\\
133.85	-106.10367775754\\
133.866666666667	-106.170093191927\\
133.883333333333	-106.181013380685\\
133.9	-106.017220723832\\
133.916666666667	-105.927164859851\\
133.933333333333	-105.698172184985\\
133.95	-105.873676848203\\
133.966666666667	-105.92023803198\\
133.983333333333	-105.781925374722\\
134	-105.279669561492\\
134.016666666667	-105.365456373331\\
134.033333333333	-105.258173246852\\
134.05	-105.004695274584\\
134.066666666667	-104.667709050548\\
134.083333333333	-104.730168961424\\
134.1	-104.849105945615\\
134.116666666667	-104.694481084627\\
134.133333333333	-104.682563455463\\
134.15	-104.365495283194\\
134.166666666667	-104.084398826412\\
134.183333333333	-103.960673540294\\
134.2	-104.098418234505\\
134.216666666667	-103.881141892712\\
134.233333333333	-103.806764077428\\
134.25	-103.836904333025\\
134.266666666667	-104.084936726723\\
134.283333333333	-104.123873802341\\
134.3	-103.954633824751\\
134.316666666667	-104.274641353405\\
134.333333333333	-104.297483360814\\
134.35	-104.296682591407\\
134.366666666667	-104.515891826512\\
134.383333333333	-104.511959744094\\
134.4	-104.490069654892\\
134.416666666667	-104.582267940757\\
134.433333333333	-104.593084221486\\
134.45	-104.572584091175\\
134.466666666667	-104.626521347099\\
134.483333333333	-104.366534188769\\
134.5	-104.601105027166\\
134.516666666667	-104.426984495505\\
134.533333333333	-104.534584815311\\
134.55	-104.64812841264\\
134.566666666667	-104.394191431575\\
134.583333333333	-104.43254969198\\
134.6	-104.345056301622\\
134.616666666667	-104.654798332362\\
134.633333333333	-104.544017998093\\
134.65	-104.417910001861\\
134.666666666667	-104.256861365685\\
134.683333333333	-104.293425860371\\
134.7	-104.237326496556\\
134.716666666667	-104.364284691381\\
134.733333333333	-104.444548137067\\
134.75	-104.261904015957\\
134.766666666667	-104.091223447645\\
134.783333333333	-104.137044022952\\
134.8	-104.287270524508\\
134.816666666667	-104.44285276383\\
134.833333333333	-104.321396428024\\
134.85	-104.281691316937\\
134.866666666667	-104.215973855929\\
134.883333333333	-104.138108432106\\
134.9	-104.358426413959\\
134.916666666667	-104.493921556468\\
134.933333333333	-104.357020782276\\
134.95	-104.248276869009\\
134.966666666667	-104.061625333601\\
134.983333333333	-104.073699035852\\
135	-103.885989990254\\
135.016666666667	-103.868991114383\\
135.033333333333	-103.847592190903\\
135.05	-103.76197004966\\
135.066666666667	-103.747914359647\\
135.083333333333	-103.701412776519\\
135.1	-103.580344911164\\
135.116666666667	-103.551584346598\\
135.133333333333	-103.642118161979\\
135.15	-103.639123593688\\
135.166666666667	-103.458471045256\\
135.183333333333	-103.423067524408\\
135.2	-103.340346576862\\
135.216666666667	-103.365842439173\\
135.233333333333	-103.423234163669\\
135.25	-103.416088069091\\
135.266666666667	-103.410360612815\\
135.283333333333	-103.346788719156\\
135.3	-103.280700740187\\
135.316666666667	-103.442583480788\\
135.333333333333	-103.266654139043\\
135.35	-103.245030722915\\
135.366666666667	-103.410081068672\\
135.383333333333	-103.591257074509\\
135.4	-103.660545533493\\
135.416666666667	-103.672672151666\\
135.433333333333	-103.481136715984\\
135.45	-103.166020863211\\
135.466666666667	-103.013799115722\\
135.483333333333	-103.200110918246\\
135.5	-103.244844479344\\
135.516666666667	-103.386440638988\\
135.533333333333	-103.362058888956\\
135.55	-102.992705199529\\
135.566666666667	-103.116608628991\\
135.583333333333	-103.197870842275\\
135.6	-103.289008556131\\
135.616666666667	-103.448799408005\\
135.633333333333	-103.375287953429\\
135.65	-103.429335471038\\
135.666666666667	-103.209629253775\\
135.683333333333	-103.329452028567\\
135.7	-103.308469094858\\
135.716666666667	-103.081751048686\\
135.733333333333	-103.142933193088\\
135.75	-103.22386500638\\
135.766666666667	-103.024036194183\\
135.783333333333	-102.974765006741\\
135.8	-102.808306565937\\
135.816666666667	-102.852168091391\\
135.833333333333	-102.872199984644\\
135.85	-102.916899747717\\
135.866666666667	-102.758991408555\\
135.883333333333	-102.786575333274\\
135.9	-102.650688217534\\
135.916666666667	-102.829685050582\\
135.933333333333	-102.736790211563\\
135.95	-102.782435197807\\
135.966666666667	-102.892736258174\\
135.983333333333	-102.976301914899\\
136	-103.13654669235\\
136.016666666667	-103.160221211371\\
136.033333333333	-103.025810696832\\
136.05	-103.072844740528\\
136.066666666667	-102.998079728971\\
136.083333333333	-102.953101545087\\
136.1	-103.058343037535\\
136.116666666667	-102.832178083795\\
136.133333333333	-102.833472618978\\
136.15	-102.643382054064\\
136.166666666667	-102.774525494725\\
136.183333333333	-102.803037718876\\
136.2	-102.94757700034\\
136.216666666667	-102.883685564563\\
136.233333333333	-102.833465000594\\
136.25	-102.789871614772\\
136.266666666667	-102.770100792054\\
136.283333333333	-102.789641303301\\
136.3	-102.598698012593\\
136.316666666667	-102.647098292148\\
136.333333333333	-102.720614811103\\
136.35	-102.779825396946\\
136.366666666667	-102.657221750416\\
136.383333333333	-102.550784272879\\
136.4	-102.658693635051\\
136.416666666667	-102.794530559836\\
136.433333333333	-102.828756114348\\
136.45	-102.813891468629\\
136.466666666667	-102.707654075017\\
136.483333333333	-102.724405289175\\
136.5	-102.81665791133\\
136.516666666667	-102.697030248344\\
136.533333333333	-102.69392500944\\
136.55	-102.660934178282\\
136.566666666667	-102.55914813217\\
136.583333333333	-102.480311710072\\
136.6	-102.512681501007\\
136.616666666667	-102.428940888234\\
136.633333333333	-102.522667506213\\
136.65	-102.47406665172\\
136.666666666667	-102.376507759297\\
136.683333333333	-102.385474467931\\
136.7	-102.320792295595\\
136.716666666667	-102.322402378087\\
136.733333333333	-102.258618002362\\
136.75	-102.322750186139\\
136.766666666667	-102.268219652033\\
136.783333333333	-102.174198416117\\
136.8	-102.303075854052\\
136.816666666667	-102.251709450331\\
136.833333333333	-102.223543004541\\
136.85	-102.507210933447\\
136.866666666667	-102.435707680209\\
136.883333333333	-102.35490735477\\
136.9	-102.34070900688\\
136.916666666667	-102.314654155125\\
136.933333333333	-102.314122096537\\
136.95	-102.285515934987\\
136.966666666667	-102.319294508027\\
136.983333333333	-102.204380792601\\
137	-102.127388323091\\
137.016666666667	-102.054210937257\\
137.033333333333	-101.966769011467\\
137.05	-102.059756789684\\
137.066666666667	-102.013655639787\\
137.083333333333	-102.047410185326\\
137.1	-102.023512033043\\
137.116666666667	-101.983407433127\\
137.133333333333	-102.021676127004\\
137.15	-101.916541762727\\
137.166666666667	-101.827572254892\\
137.183333333333	-101.800890616019\\
137.2	-101.931530352602\\
137.216666666667	-101.989414696354\\
137.233333333333	-101.993273045976\\
137.25	-102.120949741246\\
137.266666666667	-102.076174041173\\
137.283333333333	-101.969702534236\\
137.3	-101.962315390924\\
137.316666666667	-101.975483720061\\
137.333333333333	-102.022226305227\\
137.35	-101.881970324328\\
137.366666666667	-101.958077090262\\
137.383333333333	-101.927811459686\\
137.4	-101.884394660926\\
137.416666666667	-101.724096927302\\
137.433333333333	-101.722198225042\\
137.45	-101.682967787028\\
137.466666666667	-101.773761927521\\
137.483333333333	-101.768929340739\\
137.5	-101.622767674434\\
137.516666666667	-101.439790870727\\
137.533333333333	-101.365957910975\\
137.55	-101.290441794687\\
137.566666666667	-101.136693254405\\
137.583333333333	-101.056647815612\\
137.6	-101.147469279817\\
137.616666666667	-101.179712414578\\
137.633333333333	-101.09010330771\\
137.65	-101.007379456274\\
137.666666666667	-101.082226283007\\
137.683333333333	-101.036857711869\\
137.7	-101.096151866815\\
137.716666666667	-101.149800760761\\
137.733333333333	-101.171508258426\\
137.75	-101.067368385725\\
137.766666666667	-100.924453114115\\
137.783333333333	-101.00856256974\\
137.8	-100.950557381904\\
137.816666666667	-100.947751219117\\
137.833333333333	-100.837461873617\\
137.85	-100.792309036457\\
137.866666666667	-100.660235597663\\
137.883333333333	-100.721129734119\\
137.9	-100.665597085518\\
137.916666666667	-100.736319804916\\
137.933333333333	-100.868996072765\\
137.95	-100.953463255875\\
137.966666666667	-101.025831052921\\
137.983333333333	-101.093943851568\\
138	-101.131541304288\\
138.016666666667	-101.180197481845\\
138.033333333333	-101.236080563862\\
138.05	-101.080932428641\\
138.066666666667	-101.094858287841\\
138.083333333333	-101.125967852404\\
138.1	-101.09169023565\\
138.116666666667	-101.05667748445\\
138.133333333333	-100.99234016479\\
138.15	-101.009632183998\\
138.166666666667	-101.082212499785\\
138.183333333333	-101.029750891802\\
138.2	-100.965217040246\\
138.216666666667	-100.94580217971\\
138.233333333333	-100.968165849363\\
138.25	-100.869458796247\\
138.266666666667	-100.887270176398\\
138.283333333333	-100.916507619693\\
138.3	-100.886997641034\\
138.316666666667	-100.796035720345\\
138.333333333333	-100.767642926543\\
138.35	-100.865006649129\\
138.366666666667	-100.759467250659\\
138.383333333333	-100.702914175852\\
138.4	-100.608240636998\\
138.416666666667	-100.719345201732\\
138.433333333333	-100.709483262141\\
138.45	-100.630438899488\\
138.466666666667	-100.558267431288\\
138.483333333333	-100.500835378031\\
138.5	-100.452740844661\\
138.516666666667	-100.485324497605\\
138.533333333333	-100.514616793104\\
138.55	-100.526684833324\\
138.566666666667	-100.500572022523\\
138.583333333333	-100.544941391543\\
138.6	-100.554112592677\\
138.616666666667	-100.590054845717\\
138.633333333333	-100.543722099155\\
138.65	-100.585639128354\\
138.666666666667	-100.644142692658\\
138.683333333333	-100.659625696764\\
138.7	-100.617066277428\\
138.716666666667	-100.647279675139\\
138.733333333333	-100.685644465002\\
138.75	-100.63415033575\\
138.766666666667	-100.565001730185\\
138.783333333333	-100.510095087198\\
138.8	-100.463626181528\\
138.816666666667	-100.426703670863\\
138.833333333333	-100.364582163448\\
138.85	-100.194620669109\\
138.866666666667	-100.146693482583\\
138.883333333333	-100.07602560851\\
138.9	-100.123860668022\\
138.916666666667	-100.10767006255\\
138.933333333333	-100.084178160317\\
138.95	-100.062837399509\\
138.966666666667	-100.031018952106\\
138.983333333333	-99.968365599873\\
139	-100.022865138082\\
139.016666666667	-99.9826901446054\\
139.033333333333	-99.9969652843791\\
139.05	-100.026108972723\\
139.066666666667	-99.989088092381\\
139.083333333333	-99.9841452257246\\
139.1	-100.016896281615\\
139.116666666667	-99.9979789488353\\
139.133333333333	-99.9656925892465\\
139.15	-100.017416329023\\
139.166666666667	-100.004713706246\\
139.183333333333	-99.9630392425962\\
139.2	-99.9529269622309\\
139.216666666667	-99.9355252336952\\
139.233333333333	-99.9495050871892\\
139.25	-99.9319094077551\\
139.266666666667	-99.9377986819222\\
139.283333333333	-99.8742020499811\\
139.3	-99.7686783775039\\
139.316666666667	-99.7575875241917\\
139.333333333333	-99.8121453601712\\
139.35	-99.7436597512346\\
139.366666666667	-99.7462953866628\\
139.383333333333	-99.7423226794024\\
139.4	-99.7946394924003\\
139.416666666667	-99.773865893573\\
139.433333333333	-99.7348484169849\\
139.45	-99.6681116719835\\
139.466666666667	-99.6545617792175\\
139.483333333333	-99.661562926727\\
139.5	-99.5482980239947\\
139.516666666667	-99.4970426455766\\
139.533333333333	-99.4812462381646\\
139.55	-99.4599731187947\\
139.566666666667	-99.4548181500757\\
139.583333333333	-99.4704025869541\\
139.6	-99.5845559974107\\
139.616666666667	-99.5629909114928\\
139.633333333333	-99.5517196185583\\
139.65	-99.4718510117544\\
139.666666666667	-99.4700108412263\\
139.683333333333	-99.4634614415304\\
139.7	-99.3145719913208\\
139.716666666667	-99.2766502370033\\
139.733333333333	-99.2471343281954\\
139.75	-99.2425358154762\\
139.766666666667	-99.1993133485046\\
139.783333333333	-99.2045315970601\\
139.8	-99.1789043335452\\
139.816666666667	-99.1807745626455\\
139.833333333333	-99.1985477354808\\
139.85	-99.2868876813757\\
139.866666666667	-99.2826427454966\\
139.883333333333	-99.2192954469333\\
139.9	-99.3014431123983\\
139.916666666667	-99.2677978568148\\
139.933333333333	-99.2314701507554\\
139.95	-99.2906396658305\\
139.966666666667	-99.2622097005706\\
139.983333333333	-99.3076066978404\\
140	-99.2456778637466\\
140.016666666667	-99.2356849066771\\
140.033333333333	-99.2349963519572\\
140.05	-99.2077173349319\\
140.066666666667	-99.1814604049867\\
140.083333333333	-99.138205106063\\
140.1	-99.244273699132\\
140.116666666667	-99.2448267705337\\
140.133333333333	-99.2032132636383\\
140.15	-99.0044016328527\\
140.166666666667	-98.9867184735524\\
140.183333333333	-98.9470251980326\\
140.2	-98.9894722894332\\
140.216666666667	-98.9748336358284\\
140.233333333333	-98.9011028431007\\
140.25	-98.8377164344831\\
140.266666666667	-98.8038066059212\\
140.283333333333	-98.7510409217306\\
140.3	-98.739768413179\\
140.316666666667	-98.7201021346339\\
140.333333333333	-98.6806472733637\\
140.35	-98.7186990745259\\
140.366666666667	-98.6583193804205\\
140.383333333333	-98.7046175849492\\
140.4	-98.635131153354\\
140.416666666667	-98.6452484166427\\
140.433333333333	-98.6063038525217\\
140.45	-98.653213318774\\
140.466666666667	-98.6540723295404\\
140.483333333333	-98.7044785018046\\
140.5	-98.6330674141602\\
140.516666666667	-98.6755842892546\\
140.533333333333	-98.661804699103\\
140.55	-98.6597354332225\\
140.566666666667	-98.6432321193843\\
140.583333333333	-98.6735246426738\\
140.6	-98.6078427440001\\
140.616666666667	-98.6180865730524\\
140.633333333333	-98.5826777903411\\
140.65	-98.5863176952349\\
140.666666666667	-98.5216505369807\\
140.683333333333	-98.4548457143169\\
140.7	-98.407681914375\\
140.716666666667	-98.4268966881906\\
140.733333333333	-98.4337865292222\\
140.75	-98.317094268215\\
140.766666666667	-98.2732295056591\\
140.783333333333	-98.2528291893576\\
140.8	-98.2955782400294\\
140.816666666667	-98.2953996724703\\
140.833333333333	-98.3826784963161\\
140.85	-98.3621773337889\\
140.866666666667	-98.4033137928481\\
140.883333333333	-98.4846539381563\\
140.9	-98.418949777919\\
140.916666666667	-98.3564223573994\\
140.933333333333	-98.2665286474766\\
140.95	-98.3047813855391\\
140.966666666667	-98.2328974095784\\
140.983333333333	-98.2680394131562\\
141	-98.1633299346994\\
141.016666666667	-98.130103459974\\
141.033333333333	-98.1201068522942\\
141.05	-98.1246547795848\\
141.066666666667	-98.1576937321328\\
141.083333333333	-98.1441007018692\\
141.1	-98.1732213636477\\
141.116666666667	-98.098104195248\\
141.133333333333	-98.1132280558968\\
141.15	-98.1056702939069\\
141.166666666667	-98.1261096351964\\
141.183333333333	-98.0446247307232\\
141.2	-97.9682968796618\\
141.216666666667	-97.9106561831288\\
141.233333333333	-97.9600198369975\\
141.25	-97.9509417136253\\
141.266666666667	-97.9084215573759\\
141.283333333333	-97.8410963360445\\
141.3	-97.8362777442294\\
141.316666666667	-97.8008752409544\\
141.333333333333	-97.7534851930747\\
141.35	-97.7379453498341\\
141.366666666667	-97.7141068361575\\
141.383333333333	-97.6530957958552\\
141.4	-97.6384305729408\\
141.416666666667	-97.6238199125838\\
141.433333333333	-97.5744610882502\\
141.45	-97.5417733686427\\
141.466666666667	-97.5268170082995\\
141.483333333333	-97.4789608854748\\
141.5	-97.4610064169468\\
141.516666666667	-97.4362582165788\\
141.533333333333	-97.3821880688756\\
141.55	-97.3348635960654\\
141.566666666667	-97.3290424504634\\
141.583333333333	-97.3453887892206\\
141.6	-97.318592561811\\
141.616666666667	-97.2986399710505\\
141.633333333333	-97.3013236363169\\
141.65	-97.2670960062827\\
141.666666666667	-97.2415540259113\\
141.683333333333	-97.1940542064173\\
141.7	-97.1986564117717\\
141.716666666667	-97.1412679396424\\
141.733333333333	-97.1385299456993\\
141.75	-97.1178992001785\\
141.766666666667	-97.1157258705789\\
141.783333333333	-97.0828972481083\\
141.8	-97.0107308276045\\
141.816666666667	-96.9857544727424\\
141.833333333333	-96.976780016069\\
141.85	-96.8987441110436\\
141.866666666667	-96.8921420724511\\
141.883333333333	-96.8836357193936\\
141.9	-96.8613620843957\\
141.916666666667	-96.8226418206352\\
141.933333333333	-96.8018121958188\\
141.95	-96.8162600549313\\
141.966666666667	-96.7772260794015\\
141.983333333333	-96.784811214888\\
142	-96.7177527354989\\
142.016666666667	-96.6853744834164\\
142.033333333333	-96.6955801439769\\
142.05	-96.6100347514994\\
142.066666666667	-96.6201860062446\\
142.083333333333	-96.5766069846248\\
142.1	-96.5321061381575\\
142.116666666667	-96.4604537602571\\
142.133333333333	-96.4429742721082\\
142.15	-96.405223118218\\
142.166666666667	-96.351192181409\\
142.183333333333	-96.3137794675379\\
142.2	-96.3466545030066\\
142.216666666667	-96.2800181689757\\
142.233333333333	-96.2696628994638\\
142.25	-96.2089260984767\\
142.266666666667	-96.2183885894906\\
142.283333333333	-96.1940232622784\\
142.3	-96.1731886219303\\
142.316666666667	-96.1552145052294\\
142.333333333333	-96.1657257423863\\
142.35	-96.1608001138306\\
142.366666666667	-96.1819961714617\\
142.383333333333	-96.1262441420582\\
142.4	-96.1355099711551\\
142.416666666667	-96.1373970466461\\
142.433333333333	-96.1364502307896\\
142.45	-96.1650368292585\\
142.466666666667	-96.091726785607\\
142.483333333333	-96.0564204349561\\
142.5	-96.0777156363428\\
142.516666666667	-96.0576889623852\\
142.533333333333	-96.0331286407589\\
142.55	-96.0233740871444\\
142.566666666667	-95.9984503261253\\
142.583333333333	-95.9824918686751\\
142.6	-95.9813456226139\\
142.616666666667	-95.9349381054626\\
142.633333333333	-95.9051819711573\\
142.65	-95.9416853944346\\
142.666666666667	-95.9255790667909\\
142.683333333333	-95.898099512109\\
142.7	-95.8682921808536\\
142.716666666667	-95.8513026469865\\
142.733333333333	-95.822045144724\\
142.75	-95.8103069609477\\
142.766666666667	-95.7678946257195\\
142.783333333333	-95.72993791049\\
142.8	-95.6920801108693\\
142.816666666667	-95.6623598722635\\
142.833333333333	-95.6547194639113\\
142.85	-95.670353889002\\
142.866666666667	-95.6660150984752\\
142.883333333333	-95.6377478785676\\
142.9	-95.6009385377982\\
142.916666666667	-95.5485242859428\\
142.933333333333	-95.513913100942\\
142.95	-95.5002464531645\\
142.966666666667	-95.497777764105\\
142.983333333333	-95.4994844053589\\
143	-95.4814313771271\\
143.016666666667	-95.4578193066829\\
143.033333333333	-95.4254400337118\\
143.05	-95.4072512146682\\
143.066666666667	-95.3796851046684\\
143.083333333333	-95.3436696982222\\
143.1	-95.3358792982437\\
143.116666666667	-95.3230642929047\\
143.133333333333	-95.3120892517251\\
143.15	-95.2843154687831\\
143.166666666667	-95.2533111040825\\
143.183333333333	-95.2293877963901\\
143.2	-95.1847373430262\\
143.216666666667	-95.1720040635895\\
143.233333333333	-95.1721725742571\\
143.25	-95.1531465201749\\
143.266666666667	-95.1112246355206\\
143.283333333333	-95.1129315822569\\
143.3	-95.089922073921\\
143.316666666667	-95.0495575872239\\
143.333333333333	-95.0234808592129\\
143.35	-94.9949946622329\\
143.366666666667	-94.9775618771284\\
143.383333333333	-94.9418963836403\\
143.4	-94.94659336702\\
143.416666666667	-94.9034787009029\\
143.433333333333	-94.8761780148345\\
143.45	-94.8221017882839\\
143.466666666667	-94.7852657395534\\
143.483333333333	-94.7655113976517\\
143.5	-94.7155697756558\\
143.516666666667	-94.6686257631844\\
143.533333333333	-94.6470506554895\\
143.55	-94.6478702140427\\
143.566666666667	-94.6334090184071\\
143.583333333333	-94.5961684049249\\
143.6	-94.5761232375816\\
143.616666666667	-94.543994299506\\
143.633333333333	-94.5355098199184\\
143.65	-94.4757494245558\\
143.666666666667	-94.4576668181636\\
143.683333333333	-94.4426138524167\\
143.7	-94.422759435808\\
143.716666666667	-94.3941440665577\\
143.733333333333	-94.3656855582297\\
143.75	-94.3585975461281\\
143.766666666667	-94.3398627995632\\
143.783333333333	-94.2998433324615\\
143.8	-94.2991634001958\\
143.816666666667	-94.2552103016453\\
143.833333333333	-94.224118932467\\
143.85	-94.1873475110338\\
143.866666666667	-94.159599700042\\
143.883333333333	-94.1329561579164\\
143.9	-94.0740583823234\\
143.916666666667	-94.0400222325035\\
143.933333333333	-94.0262688047903\\
143.95	-94.0548517694884\\
143.966666666667	-94.0127257147947\\
143.983333333333	-93.9875631334193\\
144	-94.0119055933153\\
144.016666666667	-93.9824863603427\\
144.033333333333	-93.9338973348629\\
144.05	-93.8665099925976\\
144.066666666667	-93.8273986925348\\
144.083333333333	-93.779382257706\\
144.1	-93.7380099822704\\
144.116666666667	-93.7105462955235\\
144.133333333333	-93.7120838635143\\
144.15	-93.6748324289481\\
144.166666666667	-93.6428384598092\\
144.183333333333	-93.6174083126541\\
144.2	-93.5886109760876\\
144.216666666667	-93.5460756760693\\
144.233333333333	-93.5130858646965\\
144.25	-93.4503145114982\\
144.266666666667	-93.4098109130619\\
144.283333333333	-93.3746228650396\\
144.3	-93.3092037522713\\
144.316666666667	-93.2883676534429\\
144.333333333333	-93.2756739094546\\
144.35	-93.2594277043863\\
144.366666666667	-93.2212041338911\\
144.383333333333	-93.2108901614073\\
144.4	-93.2031983016953\\
144.416666666667	-93.1481829424456\\
144.433333333333	-93.1344515233193\\
144.45	-93.1120113347339\\
144.466666666667	-93.0737476991842\\
144.483333333333	-93.025637785811\\
144.5	-93.037965495518\\
144.516666666667	-93.0086821249645\\
144.533333333333	-92.9847829950329\\
144.55	-92.9617834274547\\
144.566666666667	-92.9244372204549\\
144.583333333333	-92.909414665663\\
144.6	-92.8635497080023\\
144.616666666667	-92.8160034286075\\
144.633333333333	-92.7478597832836\\
144.65	-92.7148165374275\\
144.666666666667	-92.6713697378142\\
144.683333333333	-92.6102377921144\\
144.7	-92.5721627006202\\
144.716666666667	-92.529668223737\\
144.733333333333	-92.4676432318287\\
144.75	-92.4381097854597\\
144.766666666667	-92.4036203077455\\
144.783333333333	-92.3467542558282\\
144.8	-92.2826850672921\\
144.816666666667	-92.239872497204\\
144.833333333333	-92.2417194213707\\
144.85	-92.1919419692918\\
144.866666666667	-92.1633564813091\\
144.883333333333	-92.112754451795\\
144.9	-92.079156109115\\
144.916666666667	-92.0412126586135\\
144.933333333333	-92.0257262245923\\
144.95	-91.9994922535954\\
144.966666666667	-91.9610245448368\\
144.983333333333	-91.9505721063196\\
145	-91.890581178438\\
145.016666666667	-91.8579580536797\\
145.033333333333	-91.8396444377365\\
145.05	-91.8239007585405\\
145.066666666667	-91.7714461085104\\
145.083333333333	-91.7285338278104\\
145.1	-91.7227708082824\\
145.116666666667	-91.6821764882725\\
145.133333333333	-91.6658390995381\\
145.15	-91.6626403958816\\
145.166666666667	-91.6231755572213\\
145.183333333333	-91.5815651996984\\
145.2	-91.5616121203002\\
145.216666666667	-91.5263438813273\\
145.233333333333	-91.4828767657612\\
145.25	-91.4724478335832\\
145.266666666667	-91.4265034313979\\
145.283333333333	-91.3662425783658\\
145.3	-91.3299150147125\\
145.316666666667	-91.2840159446435\\
145.333333333333	-91.248322735304\\
145.35	-91.2193997911103\\
145.366666666667	-91.1704071792714\\
145.383333333333	-91.097452414833\\
145.4	-91.0632346749115\\
145.416666666667	-91.013270882819\\
145.433333333333	-90.9428935557853\\
145.45	-90.8928198494462\\
145.466666666667	-90.8634834512197\\
145.483333333333	-90.7948114001326\\
145.5	-90.7745825677976\\
145.516666666667	-90.7288851493296\\
145.533333333333	-90.6681789790001\\
145.55	-90.6518075262845\\
145.566666666667	-90.6237824910991\\
145.583333333333	-90.5958323715309\\
145.6	-90.5601854229072\\
145.616666666667	-90.5188593588813\\
145.633333333333	-90.4821506678832\\
145.65	-90.4599836858367\\
145.666666666667	-90.4314180832093\\
145.683333333333	-90.3836050975711\\
145.7	-90.3582633056452\\
145.716666666667	-90.3276805917537\\
145.733333333333	-90.2822758917921\\
145.75	-90.2529404676835\\
145.766666666667	-90.2144288562997\\
145.783333333333	-90.1457143651409\\
145.8	-90.1091760900846\\
145.816666666667	-90.0608180561124\\
145.833333333333	-90.0047421844336\\
145.85	-89.9649747888892\\
145.866666666667	-89.9218896158063\\
145.883333333333	-89.8518528506345\\
145.9	-89.8108348722644\\
145.916666666667	-89.7752179349927\\
145.933333333333	-89.7150869700863\\
145.95	-89.6748075190176\\
145.966666666667	-89.6352811332143\\
145.983333333333	-89.5522717817482\\
146	-89.4888258561867\\
146.016666666667	-89.4589669124042\\
146.033333333333	-89.3825484681014\\
146.05	-89.3543169842602\\
146.066666666667	-89.3181539422452\\
146.083333333333	-89.2456607014449\\
146.1	-89.2139357892276\\
146.116666666667	-89.1838494380231\\
146.133333333333	-89.1019504676008\\
146.15	-89.0336853032558\\
146.166666666667	-88.9924365964572\\
146.183333333333	-88.9170633170358\\
146.2	-88.888679142003\\
146.216666666667	-88.8494471257285\\
146.233333333333	-88.7645684101009\\
146.25	-88.7055538374715\\
146.266666666667	-88.6586055059292\\
146.283333333333	-88.5770084755369\\
146.3	-88.5430194035029\\
146.316666666667	-88.5199569917389\\
146.333333333333	-88.4319603959708\\
146.35	-88.3888116457357\\
146.366666666667	-88.3531777629976\\
146.383333333333	-88.2578757103391\\
146.4	-88.2221027954649\\
146.416666666667	-88.1960383198155\\
146.433333333333	-88.1029579411658\\
146.45	-88.0591467701942\\
146.466666666667	-88.0299045102917\\
146.483333333333	-87.9477500619783\\
146.5	-87.9114872167946\\
146.516666666667	-87.8843707805005\\
146.533333333333	-87.7852050401014\\
146.55	-87.7402951917833\\
146.566666666667	-87.717175153359\\
146.583333333333	-87.6437770727847\\
146.6	-87.5875827581915\\
146.616666666667	-87.5598608251028\\
146.633333333333	-87.4891994164979\\
146.65	-87.4373000924903\\
146.666666666667	-87.4064713984313\\
146.683333333333	-87.2910520584778\\
146.7	-87.2570021708062\\
146.716666666667	-87.2280221678194\\
146.733333333333	-87.1230901477757\\
146.75	-87.0727991618946\\
146.766666666667	-87.0493424021136\\
146.783333333333	-86.9773704903686\\
146.8	-86.9325373178252\\
146.816666666667	-86.9107064697466\\
146.833333333333	-86.8096516097245\\
146.85	-86.7559227948473\\
146.866666666667	-86.7363203142668\\
146.883333333333	-86.6418949561503\\
146.9	-86.5942026736891\\
146.916666666667	-86.5707665530255\\
146.933333333333	-86.4970102572561\\
146.95	-86.4390555573895\\
146.966666666667	-86.4209737819232\\
146.983333333333	-86.329273090238\\
147	-86.2694325136869\\
147.016666666667	-86.2426910961915\\
147.033333333333	-86.1602127095708\\
147.05	-86.1085760423808\\
147.066666666667	-86.0881198217515\\
147.083333333333	-86.0093244642468\\
147.1	-85.9636754236164\\
147.116666666667	-85.9356874166731\\
147.133333333333	-85.8611348888337\\
147.15	-85.8214802607044\\
147.166666666667	-85.7979751785637\\
147.183333333333	-85.7295130860254\\
147.2	-85.6657386852782\\
147.216666666667	-85.6511631294222\\
147.233333333333	-85.5898106208553\\
147.25	-85.5491101071057\\
147.266666666667	-85.5316445062551\\
147.283333333333	-85.4574699089865\\
147.3	-85.4208902966814\\
147.316666666667	-85.4059721698047\\
147.333333333333	-85.3422249771275\\
147.35	-85.2910651661087\\
147.366666666667	-85.2806023777346\\
147.383333333333	-85.2191537569322\\
147.4	-85.1780443532045\\
147.416666666667	-85.168387016507\\
147.433333333333	-85.1180797629311\\
147.45	-85.0660512568896\\
147.466666666667	-85.0497861509272\\
147.483333333333	-84.9960602633321\\
147.5	-84.9324940887591\\
147.516666666667	-84.9257504681175\\
147.533333333333	-84.8786597272927\\
147.55	-84.834667929552\\
147.566666666667	-84.8282956942995\\
147.583333333333	-84.7890259875689\\
147.6	-84.7389138559791\\
147.616666666667	-84.7341612959122\\
147.633333333333	-84.694468671406\\
147.65	-84.6419260848243\\
147.666666666667	-84.6318389269882\\
147.683333333333	-84.5961991124262\\
147.7	-84.5344761984113\\
147.716666666667	-84.5280242320471\\
147.733333333333	-84.4956106924817\\
147.75	-84.4573110286832\\
147.766666666667	-84.4477322363956\\
147.783333333333	-84.414702174145\\
147.8	-84.3654367007566\\
147.816666666667	-84.3560707552525\\
147.833333333333	-84.3300705568854\\
147.85	-84.280406903561\\
147.866666666667	-84.2738019495918\\
147.883333333333	-84.2503452818523\\
147.9	-84.1997660573428\\
147.916666666667	-84.1931624883618\\
147.933333333333	-84.1730243533728\\
147.95	-84.1185350963387\\
147.966666666667	-84.1120585050637\\
147.983333333333	-84.0934882191768\\
148	-84.047353841044\\
148.016666666667	-84.0448334143934\\
148.033333333333	-84.0363032333607\\
148.05	-83.990517930671\\
148.066666666667	-83.9832946463806\\
148.083333333333	-83.9770128626393\\
148.1	-83.9317108489136\\
148.116666666667	-83.924188173433\\
148.133333333333	-83.9160052699809\\
148.15	-83.8736171960791\\
148.166666666667	-83.8673754068796\\
148.183333333333	-83.8610686794682\\
148.2	-83.8119428909393\\
148.216666666667	-83.806360688447\\
148.233333333333	-83.8061655880445\\
148.25	-83.7603413199678\\
148.266666666667	-83.7584586161581\\
148.283333333333	-83.7560189176623\\
148.3	-83.7143805403238\\
148.316666666667	-83.7107009542253\\
148.333333333333	-83.7200018407523\\
148.35	-83.6792878045091\\
148.366666666667	-83.6733858621933\\
148.383333333333	-83.673368479541\\
148.4	-83.6313104372553\\
148.416666666667	-83.6311206690669\\
148.433333333333	-83.6462939988155\\
148.45	-83.5992256234834\\
148.466666666667	-83.5948827023514\\
148.483333333333	-83.5977240480586\\
148.5	-83.5508437584255\\
148.516666666667	-83.5499178036443\\
148.533333333333	-83.5556772637751\\
148.55	-83.5216830179996\\
148.566666666667	-83.5193763478186\\
148.583333333333	-83.53579758152\\
148.6	-83.4866576874359\\
148.616666666667	-83.4829519793844\\
148.633333333333	-83.4980287776558\\
148.65	-83.4697858873719\\
148.666666666667	-83.4680097364569\\
148.683333333333	-83.4813112613533\\
148.7	-83.4573938483843\\
148.716666666667	-83.4552638669922\\
148.733333333333	-83.4774396848006\\
148.75	-83.4454500636937\\
148.766666666667	-83.442764185494\\
148.783333333333	-83.4590432743094\\
148.8	-83.4276416733315\\
148.816666666667	-83.4289369786657\\
148.833333333333	-83.4511787373951\\
148.85	-83.4111822551412\\
148.866666666667	-83.4111508222939\\
148.883333333333	-83.4363716315626\\
148.9	-83.3948941687636\\
148.916666666667	-83.3897866573449\\
148.933333333333	-83.4148294411444\\
148.95	-83.3850575356458\\
148.966666666667	-83.3868625194141\\
148.983333333333	-83.413432197144\\
149	-83.3931193279075\\
149.016666666667	-83.3940793721391\\
149.033333333333	-83.4203342632622\\
149.05	-83.397508977982\\
149.066666666667	-83.4002861947052\\
149.083333333333	-83.4297082172996\\
149.1	-83.4080383785013\\
149.116666666667	-83.4081022351121\\
149.133333333333	-83.4364635914511\\
149.15	-83.4150841164481\\
149.166666666667	-83.4187788310474\\
149.183333333333	-83.4479707348484\\
149.2	-83.4264742733217\\
149.216666666667	-83.4310810805347\\
149.233333333333	-83.4632100244956\\
149.25	-83.4418137298573\\
149.266666666667	-83.4461483013516\\
149.283333333333	-83.4818694299341\\
149.3	-83.4726813711239\\
149.316666666667	-83.4776357194718\\
149.333333333333	-83.5096659670747\\
149.35	-83.4789102652992\\
149.366666666667	-83.4815676263851\\
149.383333333333	-83.5240052583382\\
149.4	-83.5011395368498\\
149.416666666667	-83.5038235140024\\
149.433333333333	-83.5381183989063\\
149.45	-83.5083832300456\\
149.466666666667	-83.5131892622952\\
149.483333333333	-83.5656842329776\\
149.5	-83.5609819344302\\
149.516666666667	-83.5640790050591\\
149.533333333333	-83.5999603586578\\
149.55	-83.5824929976684\\
149.566666666667	-83.5868696507932\\
149.583333333333	-83.6357267465599\\
149.6	-83.6135466946723\\
149.616666666667	-83.6217373549812\\
149.633333333333	-83.6533742730462\\
149.65	-83.6550187210721\\
149.666666666667	-83.6614098195077\\
149.683333333333	-83.7092774146428\\
149.7	-83.7183925240119\\
149.716666666667	-83.7249871852929\\
149.733333333333	-83.7597650884807\\
149.75	-83.7619900148475\\
149.766666666667	-83.7672802819603\\
149.783333333333	-83.8169166895588\\
149.8	-83.8198459198472\\
149.816666666667	-83.8281830530908\\
149.833333333333	-83.8649357917834\\
149.85	-83.8600590781049\\
149.866666666667	-83.8703434852433\\
149.883333333333	-83.9087256653092\\
149.9	-83.9162055573852\\
149.916666666667	-83.9172555878958\\
149.933333333333	-83.9546531216299\\
149.95	-83.9609887437616\\
149.966666666667	-83.9732429460873\\
149.983333333333	-84.035448943099\\
150	-84.0413724225497\\
150.016666666667	-84.0456196193954\\
150.033333333333	-84.1055742891198\\
150.05	-84.1203069328218\\
150.066666666667	-84.1274388945024\\
150.083333333333	-84.1713939510152\\
150.1	-84.1907168552214\\
150.116666666667	-84.1993563037427\\
150.133333333333	-84.2557250803079\\
150.15	-84.2777066412481\\
150.166666666667	-84.2895473883203\\
150.183333333333	-84.3439999766756\\
150.2	-84.3723122342218\\
150.216666666667	-84.3835555710259\\
150.233333333333	-84.431341308163\\
150.25	-84.4611695638852\\
150.266666666667	-84.4669318103793\\
150.283333333333	-84.5199069373911\\
150.3	-84.5494478223506\\
150.316666666667	-84.5645147091427\\
150.333333333333	-84.6097134123081\\
150.35	-84.6448857665528\\
150.366666666667	-84.6599459194841\\
150.383333333333	-84.7105166910739\\
150.4	-84.7399528987903\\
150.416666666667	-84.7447913415451\\
150.433333333333	-84.7996652218481\\
150.45	-84.8367624065706\\
150.466666666667	-84.8441526592773\\
150.483333333333	-84.8960959144018\\
150.5	-84.9383501573065\\
150.516666666667	-84.9524128766923\\
150.533333333333	-84.9987299698274\\
150.55	-85.0500996692905\\
150.566666666667	-85.0612012439243\\
150.583333333333	-85.1050509921443\\
150.6	-85.1634405035736\\
150.616666666667	-85.1716276466753\\
150.633333333333	-85.2293221960821\\
150.65	-85.2916528766996\\
150.666666666667	-85.302670472842\\
150.683333333333	-85.3493150003203\\
150.7	-85.4105879559068\\
150.716666666667	-85.4285110007313\\
150.733333333333	-85.4842758642428\\
150.75	-85.5515498836089\\
150.766666666667	-85.5662933889262\\
150.783333333333	-85.621888942743\\
150.8	-85.6971072562263\\
150.816666666667	-85.7132388105573\\
150.833333333333	-85.7686268767325\\
150.85	-85.8457465371741\\
150.866666666667	-85.857285664476\\
150.883333333333	-85.9109122362008\\
150.9	-85.9759194260353\\
150.916666666667	-85.9986042715596\\
150.933333333333	-86.0441567347841\\
150.95	-86.137556389614\\
150.966666666667	-86.1534032227539\\
150.983333333333	-86.1934418534894\\
151	-86.2638166320089\\
151.016666666667	-86.2848121891279\\
151.033333333333	-86.3234407894654\\
151.05	-86.4126371366742\\
151.066666666667	-86.4333219143618\\
151.083333333333	-86.4802131772865\\
151.1	-86.5743830568414\\
151.116666666667	-86.5953259673823\\
151.133333333333	-86.6376487286263\\
151.15	-86.7348775439977\\
151.166666666667	-86.7643772649614\\
151.183333333333	-86.8043762245528\\
151.2	-86.8676256519637\\
151.216666666667	-86.8923917424797\\
151.233333333333	-86.9441646105681\\
151.25	-87.0588316111161\\
151.266666666667	-87.0779290871482\\
151.283333333333	-87.1219010783169\\
151.3	-87.2306881878336\\
151.316666666667	-87.2502073354781\\
151.333333333333	-87.2966751007642\\
151.35	-87.3727509550995\\
151.366666666667	-87.3962235270996\\
151.383333333333	-87.4329688365193\\
151.4	-87.5285107370606\\
151.416666666667	-87.5565373376951\\
151.433333333333	-87.6122268611175\\
151.45	-87.7297848545607\\
151.466666666667	-87.7512792447443\\
151.483333333333	-87.7900672135123\\
151.5	-87.8638055956748\\
151.516666666667	-87.8930012216502\\
151.533333333333	-87.9588996466772\\
151.55	-88.0471147003896\\
151.566666666667	-88.0698856947539\\
151.583333333333	-88.1313152372813\\
151.6	-88.2119270894238\\
151.616666666667	-88.2359347218453\\
151.633333333333	-88.2723279078537\\
151.65	-88.3551737973479\\
151.666666666667	-88.3836754637959\\
151.683333333333	-88.4434455504119\\
151.7	-88.526130931048\\
151.716666666667	-88.5515295333312\\
151.733333333333	-88.5934902845501\\
151.75	-88.6836899663975\\
151.766666666667	-88.7154171980301\\
151.783333333333	-88.7494600943877\\
151.8	-88.8316546523862\\
151.816666666667	-88.8697858134886\\
151.833333333333	-88.9260284815892\\
151.85	-89.0099365897694\\
151.866666666667	-89.0458349869821\\
151.883333333333	-89.0785679760734\\
151.9	-89.1663872954113\\
151.916666666667	-89.2055653839898\\
151.933333333333	-89.239387529819\\
151.95	-89.3062451652523\\
151.966666666667	-89.3371761572956\\
151.983333333333	-89.3928762585972\\
152	-89.4581318773366\\
152.016666666667	-89.4854790205048\\
152.033333333333	-89.5260678528059\\
152.05	-89.6098757823499\\
152.066666666667	-89.6496974445357\\
152.083333333333	-89.7030210632989\\
152.1	-89.7544368311698\\
152.116666666667	-89.7922908375899\\
152.133333333333	-89.8413251579945\\
152.15	-89.9149681493777\\
152.166666666667	-89.9454490429036\\
152.183333333333	-89.9707309901702\\
152.2	-90.0131373100918\\
152.216666666667	-90.0567105153253\\
152.233333333333	-90.0831345248264\\
152.25	-90.1590861980522\\
152.266666666667	-90.1993613886711\\
152.283333333333	-90.233794812438\\
152.3	-90.2783116673365\\
152.316666666667	-90.313302147684\\
152.333333333333	-90.3542860947109\\
152.35	-90.3984950952191\\
152.366666666667	-90.4370553362395\\
152.383333333333	-90.4710499839389\\
152.4	-90.51399167268\\
152.416666666667	-90.5503561384872\\
152.433333333333	-90.5863970505609\\
152.45	-90.6290130893351\\
152.466666666667	-90.6690379100789\\
152.483333333333	-90.7014784488963\\
152.5	-90.768473724072\\
152.516666666667	-90.8057098369847\\
152.533333333333	-90.8371506232137\\
152.55	-90.8747872079504\\
152.566666666667	-90.9149285583037\\
152.583333333333	-90.9469098132579\\
152.6	-90.9595386761289\\
152.616666666667	-91.0007251626557\\
152.633333333333	-91.0432203595363\\
152.65	-91.0963375772146\\
152.666666666667	-91.1369588900325\\
152.683333333333	-91.1895230582338\\
152.7	-91.2112810705828\\
152.716666666667	-91.2500450403538\\
152.733333333333	-91.2762992312845\\
152.75	-91.3142920320608\\
152.766666666667	-91.3549131191556\\
152.783333333333	-91.3920134109503\\
152.8	-91.4465251220635\\
152.816666666667	-91.488750198943\\
152.833333333333	-91.5309612037917\\
152.85	-91.5835664648141\\
152.866666666667	-91.6166027192379\\
152.883333333333	-91.6445447194744\\
152.9	-91.6747590006814\\
152.916666666667	-91.7067148841002\\
152.933333333333	-91.7543962505753\\
152.95	-91.7912233862793\\
152.966666666667	-91.8282235929028\\
152.983333333333	-91.8702920534905\\
153	-91.8928735256705\\
153.016666666667	-91.9289531025054\\
153.033333333333	-91.9571116612138\\
153.05	-92.0069356966154\\
153.066666666667	-92.0461911398837\\
153.083333333333	-92.0898189236733\\
153.1	-92.1171761355408\\
153.116666666667	-92.1522276281433\\
153.133333333333	-92.1778520555063\\
153.15	-92.2273934224567\\
153.166666666667	-92.2677544608275\\
153.183333333333	-92.3094373146003\\
153.2	-92.3394904601787\\
153.216666666667	-92.3808651233353\\
153.233333333333	-92.4014062862693\\
153.25	-92.439881450667\\
153.266666666667	-92.4760561692623\\
153.283333333333	-92.5141132934563\\
153.3	-92.5433449172557\\
153.316666666667	-92.6011968244874\\
153.333333333333	-92.6398384569069\\
153.35	-92.6517634755637\\
153.366666666667	-92.7090409653111\\
153.383333333333	-92.7334433655905\\
153.4	-92.7305250612672\\
153.416666666667	-92.7637279719692\\
153.433333333333	-92.7981494700123\\
153.45	-92.8378814594301\\
153.466666666667	-92.8591731029505\\
153.483333333333	-92.892080099595\\
153.5	-92.913231294553\\
153.516666666667	-92.9332333057759\\
153.533333333333	-92.9672983828642\\
153.55	-92.9942996374931\\
153.566666666667	-93.0371198115431\\
153.583333333333	-93.0831409035591\\
153.6	-93.1004981263112\\
153.616666666667	-93.1264241276417\\
153.633333333333	-93.1452750082224\\
153.65	-93.1727934242002\\
153.666666666667	-93.2164316012994\\
153.683333333333	-93.2349167843627\\
153.7	-93.2569785029833\\
153.716666666667	-93.2815044391708\\
153.733333333333	-93.2990937512784\\
153.75	-93.324933201132\\
153.766666666667	-93.3558035388787\\
153.783333333333	-93.4114826513625\\
153.8	-93.4376254536996\\
153.816666666667	-93.4450056918317\\
153.833333333333	-93.4784541148795\\
153.85	-93.4990208033501\\
153.866666666667	-93.5542106060101\\
153.883333333333	-93.5587080257041\\
153.9	-93.5835028674822\\
153.916666666667	-93.5976990576726\\
153.933333333333	-93.6418706108371\\
153.95	-93.6867317052243\\
153.966666666667	-93.7426551912619\\
153.983333333333	-93.8032283761946\\
154	-93.8313499921416\\
154.016666666667	-93.8812535959031\\
154.033333333333	-93.905442377493\\
154.05	-93.9316521015258\\
154.066666666667	-93.9686792957969\\
154.083333333333	-93.969104090723\\
154.1	-93.9836497922543\\
154.116666666667	-94.0358213513783\\
154.133333333333	-94.080829912527\\
154.15	-94.1051508114325\\
154.166666666667	-94.1297628643004\\
154.183333333333	-94.1399829356459\\
154.2	-94.1484837819399\\
154.216666666667	-94.1939678694136\\
154.233333333333	-94.2131269065773\\
154.25	-94.2326061637652\\
154.266666666667	-94.2539564190141\\
154.283333333333	-94.2823020996664\\
154.3	-94.3151606589389\\
154.316666666667	-94.3579227066673\\
154.333333333333	-94.3979419715264\\
154.35	-94.4241790995916\\
154.366666666667	-94.4633981099889\\
154.383333333333	-94.4751225362864\\
154.4	-94.5048816444117\\
154.416666666667	-94.5300073071586\\
154.433333333333	-94.5563053226322\\
154.45	-94.5761910821767\\
154.466666666667	-94.6150818253103\\
154.483333333333	-94.6380906629843\\
154.5	-94.6736529708448\\
154.516666666667	-94.718838884697\\
154.533333333333	-94.7397938629869\\
154.55	-94.7650369031783\\
154.566666666667	-94.7977755149623\\
154.583333333333	-94.8230222067416\\
154.6	-94.8626886788235\\
154.616666666667	-94.9038498333915\\
154.633333333333	-94.9353498790475\\
154.65	-94.9278861012411\\
154.666666666667	-94.9636063810175\\
154.683333333333	-94.9787635118355\\
154.7	-94.9986647094602\\
154.716666666667	-95.0320997400514\\
154.733333333333	-95.0518925853366\\
154.75	-95.0447607066836\\
154.766666666667	-95.0783740907914\\
154.783333333333	-95.1351283358502\\
154.8	-95.1688066957537\\
154.816666666667	-95.1944344381009\\
154.833333333333	-95.243910754584\\
154.85	-95.2405656498119\\
154.866666666667	-95.265264350444\\
154.883333333333	-95.2696797530991\\
154.9	-95.2785602589034\\
154.916666666667	-95.3140784075695\\
154.933333333333	-95.3595186338448\\
154.95	-95.3655400505073\\
154.966666666667	-95.3705074620355\\
154.983333333333	-95.3892557310347\\
155	-95.4351491084144\\
155.016666666667	-95.4525748581683\\
155.033333333333	-95.4659699508677\\
155.05	-95.5092734313169\\
155.066666666667	-95.5240138695603\\
155.083333333333	-95.5613447567514\\
155.1	-95.5900041415306\\
155.116666666667	-95.6428342791672\\
155.133333333333	-95.6984568196478\\
155.15	-95.7216105638906\\
155.166666666667	-95.7461687840428\\
155.183333333333	-95.7674934298515\\
155.2	-95.8057738121413\\
155.216666666667	-95.8635728555128\\
155.233333333333	-95.8832509159\\
155.25	-95.8711685640955\\
155.266666666667	-95.8590784742789\\
155.283333333333	-95.9034028090355\\
155.3	-95.9125808574044\\
155.316666666667	-95.9643303923331\\
155.333333333333	-95.9695616768678\\
155.35	-96.0123063108231\\
155.366666666667	-96.0187966490769\\
155.383333333333	-96.0476670557397\\
155.4	-96.0935203739108\\
155.416666666667	-96.1533815945149\\
155.433333333333	-96.1960467792467\\
155.45	-96.2343083461639\\
155.466666666667	-96.2704899043648\\
155.483333333333	-96.3193514586906\\
155.5	-96.3469485970088\\
155.516666666667	-96.3734434434116\\
155.533333333333	-96.3741244527202\\
155.55	-96.4293184766632\\
155.566666666667	-96.4590292096945\\
155.583333333333	-96.4731465182931\\
155.6	-96.5276112119381\\
155.616666666667	-96.5497431214793\\
155.633333333333	-96.5499587525341\\
155.65	-96.5393626018325\\
155.666666666667	-96.558673896567\\
155.683333333333	-96.6029334452386\\
155.7	-96.6503503384252\\
155.716666666667	-96.679695347668\\
155.733333333333	-96.736292902069\\
155.75	-96.7480200280167\\
155.766666666667	-96.7684920572927\\
155.783333333333	-96.7211369188853\\
155.8	-96.6980416594475\\
155.816666666667	-96.7372371998357\\
155.833333333333	-96.7587496719055\\
155.85	-96.7485552668611\\
155.866666666667	-96.7938767056024\\
155.883333333333	-96.7738210201792\\
155.9	-96.7677429593817\\
155.916666666667	-96.7825864303591\\
155.933333333333	-96.7913583086526\\
155.95	-96.8388984449602\\
155.966666666667	-96.8882830727664\\
155.983333333333	-96.8877722580631\\
156	-96.9018477591001\\
156.016666666667	-96.9660919884829\\
156.033333333333	-96.9683544780347\\
156.05	-97.0026498582529\\
156.066666666667	-97.0639545539882\\
156.083333333333	-97.0512138921146\\
156.1	-97.0739012113034\\
156.116666666667	-97.1344873328016\\
156.133333333333	-97.1568311811758\\
156.15	-97.1463408182409\\
156.166666666667	-97.1477660911788\\
156.183333333333	-97.1207325284611\\
156.2	-97.1506376947057\\
156.216666666667	-97.1991552149294\\
156.233333333333	-97.2365752975245\\
156.25	-97.2678723153445\\
156.266666666667	-97.2654447531191\\
156.283333333333	-97.3344610796753\\
156.3	-97.3826880563444\\
156.316666666667	-97.4384003509407\\
156.333333333333	-97.4440052749902\\
156.35	-97.432458914093\\
156.366666666667	-97.4302486317216\\
156.383333333333	-97.4893523969492\\
156.4	-97.538009245644\\
156.416666666667	-97.5877565157307\\
156.433333333333	-97.6266984362351\\
156.45	-97.6552111264801\\
156.466666666667	-97.6722460992236\\
156.483333333333	-97.6856374285862\\
156.5	-97.6888565715762\\
156.516666666667	-97.7162560714518\\
156.533333333333	-97.7409994082941\\
156.55	-97.7434530931396\\
156.566666666667	-97.7672377721341\\
156.583333333333	-97.7939412881605\\
156.6	-97.8407241793475\\
156.616666666667	-97.8565319321174\\
156.633333333333	-97.8840159454422\\
156.65	-97.9118786110047\\
156.666666666667	-97.9171025486136\\
156.683333333333	-97.9397436203092\\
156.7	-97.9371501675967\\
156.716666666667	-97.9493748392403\\
156.733333333333	-97.9672337681849\\
156.75	-97.9671166647887\\
156.766666666667	-97.9991630449861\\
156.783333333333	-98.0117015544794\\
156.8	-98.0720520841363\\
156.816666666667	-98.0981124764751\\
156.833333333333	-98.1214618203756\\
156.85	-98.1616448822581\\
156.866666666667	-98.1852911914049\\
156.883333333333	-98.2216465676793\\
156.9	-98.2519274081837\\
156.916666666667	-98.2648000092764\\
156.933333333333	-98.2735955676151\\
156.95	-98.2676625109629\\
156.966666666667	-98.2861959816749\\
156.983333333333	-98.2989869151737\\
157	-98.3201059564312\\
157.016666666667	-98.3408752432301\\
157.033333333333	-98.3740314060345\\
157.05	-98.4160210016598\\
157.066666666667	-98.4179087856544\\
157.083333333333	-98.4183163585025\\
157.1	-98.4773379015544\\
157.116666666667	-98.5078706115384\\
157.133333333333	-98.5267669564645\\
157.15	-98.5736291663051\\
157.166666666667	-98.6022863321158\\
157.183333333333	-98.6143821561633\\
157.2	-98.6210400551852\\
157.216666666667	-98.6400443079667\\
157.233333333333	-98.6050769288768\\
157.25	-98.5925974956149\\
157.266666666667	-98.6042305329608\\
157.283333333333	-98.6393452342198\\
157.3	-98.6546156918486\\
157.316666666667	-98.6885433070014\\
157.333333333333	-98.7380204218664\\
157.35	-98.7638844169225\\
157.366666666667	-98.7946703646862\\
157.383333333333	-98.7845539096027\\
157.4	-98.7681763742376\\
157.416666666667	-98.8155727104865\\
157.433333333333	-98.8595808376614\\
157.45	-98.8815490395733\\
157.466666666667	-98.9130541509098\\
157.483333333333	-98.8610482693487\\
157.5	-98.894664236571\\
157.516666666667	-98.9164094381198\\
157.533333333333	-98.9570743976262\\
157.55	-98.9802180490697\\
157.566666666667	-98.9862399252408\\
157.583333333333	-98.9882939776999\\
157.6	-98.9998310067968\\
157.616666666667	-99.0055466293479\\
157.633333333333	-99.0578750832603\\
157.65	-99.0968115013568\\
157.666666666667	-99.0857824046323\\
157.683333333333	-99.1097154977031\\
157.7	-99.1122206026549\\
157.716666666667	-99.1391320075989\\
157.733333333333	-99.1492323662013\\
157.75	-99.1206653138816\\
157.766666666667	-99.1749788252285\\
157.783333333333	-99.1512259009427\\
157.8	-99.1941865848364\\
157.816666666667	-99.1967815271954\\
157.833333333333	-99.1728571980192\\
157.85	-99.2183889076502\\
157.866666666667	-99.2557263654115\\
157.883333333333	-99.2957866809941\\
157.9	-99.2334179453145\\
157.916666666667	-99.2503077991169\\
157.933333333333	-99.2347631424016\\
157.95	-99.2612759011201\\
157.966666666667	-99.2973116550445\\
157.983333333333	-99.2603546601524\\
158	-99.3449367102634\\
158.016666666667	-99.3779083732457\\
158.033333333333	-99.3590344141246\\
158.05	-99.3636523998544\\
158.066666666667	-99.3817647561594\\
158.083333333333	-99.4390640893364\\
158.1	-99.4948819023345\\
158.116666666667	-99.4910660514818\\
158.133333333333	-99.4897362762588\\
158.15	-99.5089527582935\\
158.166666666667	-99.5414474170371\\
158.183333333333	-99.5168888909862\\
158.2	-99.5575285953733\\
158.216666666667	-99.5795517086928\\
158.233333333333	-99.5978463870362\\
158.25	-99.5518957274221\\
158.266666666667	-99.5908404445917\\
158.283333333333	-99.6629665254483\\
158.3	-99.7762497547928\\
158.316666666667	-99.8005149003924\\
158.333333333333	-99.8473780705166\\
158.35	-99.9396549351344\\
158.366666666667	-99.9635222543548\\
158.383333333333	-99.9613248450107\\
158.4	-99.9957593863312\\
158.416666666667	-99.9971237299846\\
158.433333333333	-100.013328711826\\
158.45	-99.9279014225581\\
158.466666666667	-99.9731276788661\\
158.483333333333	-100.009123701\\
158.5	-99.9876936843257\\
158.516666666667	-100.03055289969\\
158.533333333333	-100.058382208871\\
158.55	-100.034330311185\\
158.566666666667	-100.086057987803\\
158.583333333333	-100.117173843597\\
158.6	-100.090012593552\\
158.616666666667	-100.046843508532\\
158.633333333333	-100.067429788351\\
158.65	-100.125145017674\\
158.666666666667	-100.151867339399\\
158.683333333333	-100.198284045777\\
158.7	-100.261951851703\\
158.716666666667	-100.284032164516\\
158.733333333333	-100.29923478529\\
158.75	-100.34527277504\\
158.766666666667	-100.38301019111\\
158.783333333333	-100.397981966801\\
158.8	-100.328490696942\\
158.816666666667	-100.372413864158\\
158.833333333333	-100.424352046333\\
158.85	-100.450519553855\\
158.866666666667	-100.502455031385\\
158.883333333333	-100.527147195648\\
158.9	-100.552932454217\\
158.916666666667	-100.600885111858\\
158.933333333333	-100.654503668475\\
158.95	-100.647713554702\\
158.966666666667	-100.68152914539\\
158.983333333333	-100.682220088504\\
159	-100.64897098128\\
159.016666666667	-100.702611049614\\
159.033333333333	-100.690684237169\\
159.05	-100.73603949899\\
159.066666666667	-100.712135707788\\
159.083333333333	-100.719718832697\\
159.1	-100.770999284307\\
159.116666666667	-100.716819578652\\
159.133333333333	-100.741381179973\\
159.15	-100.773999570324\\
159.166666666667	-100.779037889317\\
159.183333333333	-100.799103874215\\
159.2	-100.862647359985\\
159.216666666667	-100.796556787236\\
159.233333333333	-100.787602770665\\
159.25	-100.778332089888\\
159.266666666667	-100.857616331144\\
159.283333333333	-100.900766722012\\
159.3	-100.824560731002\\
159.316666666667	-100.845775634415\\
159.333333333333	-100.838091529967\\
159.35	-100.755121523064\\
159.366666666667	-100.81134077403\\
159.383333333333	-100.856883992661\\
159.4	-100.876344653483\\
159.416666666667	-100.847694694101\\
159.433333333333	-100.899802934291\\
159.45	-100.847100226611\\
159.466666666667	-100.799451457361\\
159.483333333333	-100.750506609958\\
159.5	-100.678610902343\\
159.516666666667	-100.740946607173\\
159.533333333333	-100.749891024168\\
159.55	-100.76802187485\\
159.566666666667	-100.82798918535\\
159.583333333333	-100.817956473476\\
159.6	-100.815036230263\\
159.616666666667	-100.853395721581\\
159.633333333333	-101.000398756654\\
159.65	-101.0364088233\\
159.666666666667	-101.059429500627\\
159.683333333333	-101.138885907498\\
159.7	-101.264771594614\\
159.716666666667	-101.282823852251\\
159.733333333333	-101.290596839798\\
159.75	-101.383818769229\\
159.766666666667	-101.385799543722\\
159.783333333333	-101.329638815815\\
159.8	-101.311484799055\\
159.816666666667	-101.372343261663\\
159.833333333333	-101.42855855928\\
159.85	-101.386763881516\\
159.866666666667	-101.449404302433\\
159.883333333333	-101.519787289432\\
159.9	-101.599570003912\\
159.916666666667	-101.6156237504\\
159.933333333333	-101.644108448872\\
159.95	-101.577952345148\\
159.966666666667	-101.567594715532\\
159.983333333333	-101.669348986235\\
160	-101.78154946098\\
160.016666666667	-101.83749701871\\
160.033333333333	-101.894918431399\\
160.05	-101.984533970241\\
160.066666666667	-101.959987577957\\
160.083333333333	-101.982119323702\\
160.1	-101.933171743231\\
160.116666666667	-101.896000229647\\
160.133333333333	-101.823645318997\\
160.15	-101.791458406842\\
160.166666666667	-101.816219576008\\
160.183333333333	-101.844444809035\\
160.2	-101.806905971325\\
160.216666666667	-101.789813338704\\
160.233333333333	-101.861942170626\\
160.25	-101.834398864198\\
160.266666666667	-101.893549740437\\
160.283333333333	-101.892844933889\\
160.3	-101.917113008478\\
160.316666666667	-101.93420458668\\
160.333333333333	-101.962502689598\\
160.35	-101.949108893182\\
160.366666666667	-102.008451561361\\
160.383333333333	-102.077438883732\\
160.4	-102.158538518861\\
160.416666666667	-102.184187023062\\
160.433333333333	-102.260187730635\\
160.45	-102.178385857521\\
160.466666666667	-102.144891252805\\
160.483333333333	-102.022041501533\\
160.5	-102.001589964577\\
160.516666666667	-102.020675480665\\
160.533333333333	-101.997398931178\\
160.55	-102.008861452375\\
160.566666666667	-102.042058265547\\
160.583333333333	-102.079702982901\\
160.6	-102.090200920272\\
160.616666666667	-102.070333321256\\
160.633333333333	-101.999483409556\\
160.65	-102.036789932\\
160.666666666667	-102.043684374251\\
160.683333333333	-101.974935151562\\
160.7	-102.027388926473\\
160.716666666667	-102.040409388386\\
160.733333333333	-102.074659209285\\
160.75	-102.077271897203\\
160.766666666667	-102.078098210348\\
160.783333333333	-102.046114519374\\
160.8	-102.099552751253\\
160.816666666667	-102.155089830811\\
160.833333333333	-102.201819655888\\
160.85	-102.240230870705\\
160.866666666667	-102.244397165643\\
160.883333333333	-102.284113978614\\
160.9	-102.327445442854\\
160.916666666667	-102.336117365263\\
160.933333333333	-102.324861321884\\
160.95	-102.313290844923\\
160.966666666667	-102.343501920198\\
160.983333333333	-102.386900995354\\
161	-102.386498853612\\
161.016666666667	-102.425324057944\\
161.033333333333	-102.458891427456\\
161.05	-102.401274010582\\
161.066666666667	-102.459414118939\\
161.083333333333	-102.47318403651\\
161.1	-102.466374443019\\
161.116666666667	-102.493638462499\\
161.133333333333	-102.470221514625\\
161.15	-102.53969472405\\
161.166666666667	-102.558541314407\\
161.183333333333	-102.537293439534\\
161.2	-102.527368448686\\
161.216666666667	-102.593043293836\\
161.233333333333	-102.583229504203\\
161.25	-102.52819409871\\
161.266666666667	-102.536318612756\\
161.283333333333	-102.574565275778\\
161.3	-102.54893061704\\
161.316666666667	-102.548438247295\\
161.333333333333	-102.493918168236\\
161.35	-102.460981155507\\
161.366666666667	-102.46847135436\\
161.383333333333	-102.624640248082\\
161.4	-102.641077918177\\
161.416666666667	-102.716535331843\\
161.433333333333	-102.819486707701\\
161.45	-102.902293814622\\
161.466666666667	-102.89577043251\\
161.483333333333	-102.835038032666\\
161.5	-102.781687368469\\
161.516666666667	-102.792717815817\\
161.533333333333	-102.909975711148\\
161.55	-102.85873597849\\
161.566666666667	-102.849609606079\\
161.583333333333	-102.942380052221\\
161.6	-102.892599559882\\
161.616666666667	-102.971528428757\\
161.633333333333	-102.873467525332\\
161.65	-102.838351493109\\
161.666666666667	-102.818896075419\\
161.683333333333	-102.820752805041\\
161.7	-102.734824528035\\
161.716666666667	-102.737916910658\\
161.733333333333	-102.858012494953\\
161.75	-102.818257203772\\
161.766666666667	-102.884936337341\\
161.783333333333	-102.77623595372\\
161.8	-102.664791032331\\
161.816666666667	-102.755214661333\\
161.833333333333	-102.843779906439\\
161.85	-102.942553015242\\
161.866666666667	-103.017736926413\\
161.883333333333	-102.998738858929\\
161.9	-102.955316547001\\
161.916666666667	-103.018218000815\\
161.933333333333	-103.127320245998\\
161.95	-103.195703632243\\
161.966666666667	-103.154818513152\\
161.983333333333	-103.087925859329\\
162	-103.074966400485\\
162.016666666667	-103.094752202313\\
162.033333333333	-103.127883622418\\
162.05	-103.044325316762\\
162.066666666667	-103.103501641271\\
162.083333333333	-103.076650725696\\
162.1	-103.25578726835\\
162.116666666667	-103.366682572438\\
162.133333333333	-103.507498965426\\
162.15	-103.558488449585\\
162.166666666667	-103.515244769734\\
162.183333333333	-103.674958677281\\
162.2	-103.714154335945\\
162.216666666667	-103.728150749807\\
162.233333333333	-103.766747689708\\
162.25	-103.775312523888\\
162.266666666667	-103.798292769747\\
162.283333333333	-103.89590516745\\
162.3	-103.965796597329\\
162.316666666667	-104.040169198711\\
162.333333333333	-104.135896498355\\
162.35	-104.193874000873\\
162.366666666667	-104.196612044209\\
162.383333333333	-104.189135173523\\
162.4	-104.143579760194\\
162.416666666667	-104.131886954998\\
162.433333333333	-104.14063678726\\
162.45	-104.137266167438\\
162.466666666667	-104.196348873538\\
162.483333333333	-104.257564577145\\
162.5	-104.243020659617\\
162.516666666667	-104.37261973997\\
162.533333333333	-104.383496673884\\
162.55	-104.259207702489\\
162.566666666667	-104.281393564776\\
162.583333333333	-104.287233557354\\
162.6	-104.186684156914\\
162.616666666667	-104.17913123415\\
162.633333333333	-104.169773078735\\
162.65	-104.125377414713\\
162.666666666667	-104.107990881163\\
162.683333333333	-104.082010949199\\
162.7	-104.094297442294\\
162.716666666667	-104.115068152449\\
162.733333333333	-104.087710193453\\
162.75	-104.134738024541\\
162.766666666667	-104.188772728136\\
162.783333333333	-104.295770437405\\
162.8	-104.278001088849\\
162.816666666667	-104.363577211907\\
162.833333333333	-104.408803484777\\
162.85	-104.463971841674\\
162.866666666667	-104.422180445608\\
162.883333333333	-104.440818949892\\
162.9	-104.402957373348\\
162.916666666667	-104.455370147984\\
162.933333333333	-104.581713991853\\
162.95	-104.743568072201\\
162.966666666667	-104.791807754595\\
162.983333333333	-104.811077196919\\
163	-104.910788690273\\
163.016666666667	-104.902373708702\\
163.033333333333	-104.857576027129\\
163.05	-104.89532202504\\
163.066666666667	-104.916536017143\\
163.083333333333	-104.868602585362\\
163.1	-104.998671140554\\
163.116666666667	-105.073530032357\\
163.133333333333	-105.154924179592\\
163.15	-105.138207993173\\
163.166666666667	-105.170302115172\\
163.183333333333	-105.200200509038\\
163.2	-105.341306421278\\
163.216666666667	-105.383017192829\\
163.233333333333	-105.417885270572\\
163.25	-105.372159451262\\
163.266666666667	-105.416897370312\\
163.283333333333	-105.488242716564\\
163.3	-105.545759156597\\
163.316666666667	-105.590635995093\\
163.333333333333	-105.564574914675\\
163.35	-105.552598875574\\
163.366666666667	-105.597754735542\\
163.383333333333	-105.587249170777\\
163.4	-105.575633583382\\
163.416666666667	-105.610749894364\\
163.433333333333	-105.588303814186\\
163.45	-105.589338648387\\
163.466666666667	-105.599324925412\\
163.483333333333	-105.621490301409\\
163.5	-105.640205695788\\
163.516666666667	-105.655792089561\\
163.533333333333	-105.645097452951\\
163.55	-105.724417596025\\
163.566666666667	-105.775821564065\\
163.583333333333	-105.793933121604\\
163.6	-105.700391989369\\
163.616666666667	-105.740891461599\\
163.633333333333	-105.765281740682\\
163.65	-105.874716057862\\
163.666666666667	-105.916285292378\\
163.683333333333	-105.926225890674\\
163.7	-105.842181098055\\
163.716666666667	-105.838948020179\\
163.733333333333	-105.86256052628\\
163.75	-105.85114905739\\
163.766666666667	-105.853409021475\\
163.783333333333	-105.848289398747\\
163.8	-105.711112044733\\
163.816666666667	-105.706203628942\\
163.833333333333	-105.738441332164\\
163.85	-105.837200231964\\
163.866666666667	-105.890041091501\\
163.883333333333	-105.91580511792\\
163.9	-106.043859284564\\
163.916666666667	-106.060639636004\\
163.933333333333	-106.118981732492\\
163.95	-105.963551799649\\
163.966666666667	-105.915771361051\\
163.983333333333	-105.984852658984\\
164	-105.942905037935\\
164.016666666667	-105.990839757277\\
164.033333333333	-105.901241974049\\
164.05	-106.001097457771\\
164.066666666667	-105.941175370633\\
164.083333333333	-105.926361213007\\
164.1	-106.09411095831\\
164.116666666667	-106.102947578392\\
164.133333333333	-106.201372391679\\
164.15	-106.201370102923\\
164.166666666667	-106.272125265056\\
164.183333333333	-106.128002645104\\
164.2	-106.208075833826\\
164.216666666667	-106.243592772752\\
164.233333333333	-106.294218229221\\
164.25	-106.309764265781\\
164.266666666667	-106.4098674073\\
164.283333333333	-106.420315212379\\
164.3	-106.34520276557\\
164.316666666667	-106.411702177248\\
164.333333333333	-106.43756632819\\
164.35	-106.513509774675\\
164.366666666667	-106.51437268276\\
164.383333333333	-106.467123667924\\
164.4	-106.515200389335\\
164.416666666667	-106.589615454354\\
164.433333333333	-106.588622862175\\
164.45	-106.508823373188\\
164.466666666667	-106.454776468839\\
164.483333333333	-106.397479365896\\
164.5	-106.535956293665\\
164.516666666667	-106.550242099633\\
164.533333333333	-106.589419948113\\
164.55	-106.720907281968\\
164.566666666667	-106.769441813958\\
164.583333333333	-106.817178433649\\
164.6	-106.807230770728\\
164.616666666667	-106.694233893576\\
164.633333333333	-106.737324248423\\
164.65	-106.684343973053\\
164.666666666667	-106.575043895654\\
164.683333333333	-106.575200857182\\
164.7	-106.661010491726\\
164.716666666667	-106.764072428663\\
164.733333333333	-106.740541374273\\
164.75	-106.816461893839\\
164.766666666667	-106.851219474758\\
164.783333333333	-106.978768716541\\
164.8	-107.046189643837\\
164.816666666667	-106.956289508831\\
164.833333333333	-107.116721808723\\
164.85	-107.309544371389\\
164.866666666667	-107.362662439151\\
164.883333333333	-107.379896298961\\
164.9	-107.46799422816\\
164.916666666667	-107.364449828354\\
164.933333333333	-107.232893316736\\
164.95	-107.389562132845\\
164.966666666667	-107.296411799794\\
164.983333333333	-107.125574942993\\
165	-107.149074500658\\
165.016666666667	-107.285064971573\\
165.033333333333	-107.392308448264\\
165.05	-107.307158315276\\
165.066666666667	-107.228112683418\\
165.083333333333	-107.37413240798\\
165.1	-107.556676375815\\
165.116666666667	-107.463526779256\\
165.133333333333	-107.331167553594\\
165.15	-107.404127153712\\
165.166666666667	-107.476589531784\\
165.183333333333	-107.502034361825\\
165.2	-107.400797414118\\
165.216666666667	-107.463968033828\\
165.233333333333	-107.450466206266\\
165.25	-107.480556752694\\
165.266666666667	-107.500641950102\\
165.283333333333	-107.620099448155\\
165.3	-107.749646779407\\
165.316666666667	-107.779960308105\\
165.333333333333	-107.889217968258\\
165.35	-107.790483037243\\
165.366666666667	-107.653673589563\\
165.383333333333	-107.723371954184\\
165.4	-107.60931443558\\
165.416666666667	-107.61094973854\\
165.433333333333	-107.492745473896\\
165.45	-107.394169126255\\
165.466666666667	-107.414905446193\\
165.483333333333	-107.43608176699\\
165.5	-107.402113509717\\
165.516666666667	-107.428392100172\\
165.533333333333	-107.469859335287\\
165.55	-107.45606861287\\
165.566666666667	-107.494743695935\\
165.583333333333	-107.55490835197\\
165.6	-107.527862977936\\
165.616666666667	-107.498820594532\\
165.633333333333	-107.461200651242\\
165.65	-107.555646671384\\
165.666666666667	-107.529137992391\\
165.683333333333	-107.630355211176\\
165.7	-107.707594134395\\
165.716666666667	-107.638045482119\\
165.733333333333	-107.679282514142\\
165.75	-107.700939206332\\
165.766666666667	-107.757390051947\\
165.783333333333	-107.80388042667\\
165.8	-107.821243327376\\
165.816666666667	-107.786564559017\\
165.833333333333	-107.810455287898\\
165.85	-107.767518114516\\
165.866666666667	-107.857677806731\\
165.883333333333	-107.947770337203\\
165.9	-107.836371065565\\
165.916666666667	-107.807640413331\\
165.933333333333	-107.936902867278\\
165.95	-108.020885900485\\
165.966666666667	-108.065009376455\\
165.983333333333	-107.95284813283\\
166	-107.810439795086\\
166.016666666667	-107.807133454188\\
166.033333333333	-107.887391639493\\
166.05	-107.725270605958\\
166.066666666667	-107.732034446456\\
166.083333333333	-107.780749347472\\
166.1	-107.796655923854\\
166.116666666667	-107.820909821376\\
166.133333333333	-107.704095444848\\
166.15	-107.806442848361\\
166.166666666667	-107.85300542303\\
166.183333333333	-107.806480467618\\
166.2	-108.014767063111\\
166.216666666667	-108.100275905872\\
166.233333333333	-108.020618376941\\
166.25	-108.179926162971\\
166.266666666667	-108.142392059034\\
166.283333333333	-108.320651157594\\
166.3	-108.425321349063\\
166.316666666667	-108.398276409471\\
166.333333333333	-108.477125804097\\
166.35	-108.561871954819\\
166.366666666667	-108.590961252949\\
166.383333333333	-108.62112457082\\
166.4	-108.651199419948\\
166.416666666667	-108.605025405091\\
166.433333333333	-108.6519725857\\
166.45	-108.58337231113\\
166.466666666667	-108.554612760686\\
166.483333333333	-108.581071486585\\
166.5	-108.726555267322\\
166.516666666667	-108.697312044048\\
166.533333333333	-108.826386943052\\
166.55	-108.819928523618\\
166.566666666667	-108.767931915815\\
166.583333333333	-108.68094465439\\
166.6	-108.652887106064\\
166.616666666667	-108.681504368317\\
166.633333333333	-108.671169976195\\
166.65	-108.797747717559\\
166.666666666667	-108.808111625197\\
166.683333333333	-109.082729628587\\
166.7	-109.212745226049\\
166.716666666667	-109.13248726721\\
166.733333333333	-108.927882173692\\
166.75	-109.038709421196\\
166.766666666667	-109.01203130027\\
166.783333333333	-108.91380953872\\
166.8	-108.88910690136\\
166.816666666667	-108.865250167895\\
166.833333333333	-108.759909474146\\
166.85	-108.877177847562\\
166.866666666667	-108.880807449989\\
166.883333333333	-109.079094664872\\
166.9	-109.157433871552\\
166.916666666667	-109.107638030919\\
166.933333333333	-109.305081465482\\
166.95	-109.366993755618\\
166.966666666667	-109.384123990905\\
166.983333333333	-109.631593228941\\
167	-109.647732797155\\
167.016666666667	-109.629802723518\\
167.033333333333	-109.490433182484\\
167.05	-109.540735870981\\
167.066666666667	-109.480610640981\\
167.083333333333	-109.503184097322\\
167.1	-109.411434663389\\
167.116666666667	-109.461230346749\\
167.133333333333	-109.367070342446\\
167.15	-109.348408472898\\
167.166666666667	-109.465369799686\\
167.183333333333	-109.439552493163\\
167.2	-109.392697955842\\
167.216666666667	-109.30981263837\\
167.233333333333	-109.596782346883\\
167.25	-109.475866199258\\
167.266666666667	-109.542615677272\\
167.283333333333	-109.79142666301\\
167.3	-109.900659319732\\
167.316666666667	-109.916118463962\\
167.333333333333	-110.0771502886\\
167.35	-110.164120678786\\
167.366666666667	-110.221414695459\\
167.383333333333	-110.363340718162\\
167.4	-110.414996464482\\
167.416666666667	-110.454666831802\\
167.433333333333	-110.274979298527\\
167.45	-110.253521217386\\
167.466666666667	-110.425864907127\\
167.483333333333	-110.41217395632\\
167.5	-110.346020100656\\
167.516666666667	-110.175759113552\\
167.533333333333	-110.169222553026\\
167.55	-110.248690080118\\
167.566666666667	-110.416037700452\\
167.583333333333	-110.422996248388\\
167.6	-110.507616945544\\
167.616666666667	-110.858467567068\\
167.633333333333	-110.913733268616\\
167.65	-111.021818555441\\
167.666666666667	-110.982354006486\\
167.683333333333	-111.064338741699\\
167.7	-110.779524972438\\
167.716666666667	-110.94439816149\\
167.733333333333	-110.881787894708\\
167.75	-110.710670597123\\
167.766666666667	-110.472934842604\\
167.783333333333	-110.607986634687\\
167.8	-110.633869753938\\
167.816666666667	-111.06556069056\\
167.833333333333	-111.135518289318\\
167.85	-111.23394926432\\
167.866666666667	-111.008662465372\\
167.883333333333	-111.13294979807\\
167.9	-110.925327758467\\
167.916666666667	-111.168208356837\\
167.933333333333	-111.207621831181\\
167.95	-111.540595351605\\
167.966666666667	-111.440563697465\\
167.983333333333	-111.277785996288\\
168	-111.45271244259\\
168.016666666667	-111.790025701613\\
168.033333333333	-111.649947462434\\
168.05	-111.471423791133\\
168.066666666667	-111.368850636301\\
168.083333333333	-111.208437078561\\
168.1	-110.932154418962\\
168.116666666667	-110.962155154525\\
168.133333333333	-110.72387041716\\
168.15	-110.9805293103\\
168.166666666667	-110.917189445272\\
168.183333333333	-110.833943259219\\
168.2	-110.801773935324\\
168.216666666667	-110.918887897449\\
168.233333333333	-111.135698345741\\
168.25	-111.38604125739\\
168.266666666667	-111.409025130684\\
168.283333333333	-111.201848760488\\
168.3	-111.59680129599\\
168.316666666667	-111.656075619303\\
168.333333333333	-111.554910013535\\
168.35	-111.35788269709\\
168.366666666667	-111.515573410568\\
168.383333333333	-111.719320825647\\
168.4	-111.460616734314\\
168.416666666667	-111.610557339969\\
168.433333333333	-111.389916567216\\
168.45	-111.008870175828\\
168.466666666667	-110.99138662739\\
168.483333333333	-111.389598263045\\
168.5	-111.108813101444\\
168.516666666667	-111.508851383693\\
168.533333333333	-111.737235138818\\
168.55	-111.314768657305\\
168.566666666667	-110.948490560642\\
168.583333333333	-111.451777486048\\
168.6	-111.622071082312\\
168.616666666667	-111.65812301962\\
168.633333333333	-112.09368891681\\
168.65	-111.95945497417\\
168.666666666667	-112.225685530295\\
168.683333333333	-111.888228215965\\
168.7	-111.578272025585\\
168.716666666667	-111.587684314569\\
168.733333333333	-111.636134064487\\
168.75	-111.840757788097\\
168.766666666667	-111.803703942407\\
168.783333333333	-112.461829689227\\
168.8	-112.759530537937\\
168.816666666667	-112.74638316111\\
168.833333333333	-112.535412448759\\
168.85	-112.237345887575\\
168.866666666667	-112.14722511991\\
168.883333333333	-111.874066284685\\
168.9	-112.270543404032\\
168.916666666667	-112.208127414018\\
168.933333333333	-111.841524203109\\
168.95	-111.783335394051\\
168.966666666667	-111.962468009469\\
168.983333333333	-111.906304391002\\
169	-111.860601357044\\
169.016666666667	-112.190795730335\\
169.033333333333	-112.520966825111\\
169.05	-112.576530893957\\
169.066666666667	-112.543115961913\\
169.083333333333	-112.939756317312\\
169.1	-113.189768688463\\
169.116666666667	-113.255405094593\\
169.133333333333	-112.93611499155\\
169.15	-112.966876932839\\
169.166666666667	-112.95854087793\\
169.183333333333	-112.887912248381\\
169.2	-113.025130365835\\
169.216666666667	-113.206387151742\\
169.233333333333	-113.31143615374\\
169.25	-113.222232799142\\
169.266666666667	-113.2526822774\\
169.283333333333	-113.498299193916\\
169.3	-113.367965239912\\
169.316666666667	-113.536056890835\\
169.333333333333	-114.191498845546\\
169.35	-113.877231062227\\
169.366666666667	-114.021734702398\\
169.383333333333	-113.895535733457\\
169.4	-114.038185779761\\
169.416666666667	-114.092637326145\\
169.433333333333	-113.52513344452\\
169.45	-114.011144400799\\
169.466666666667	-114.006095415445\\
169.483333333333	-114.668212309931\\
169.5	-114.857890480395\\
169.516666666667	-114.783415173023\\
169.533333333333	-114.191290439389\\
169.55	-114.001004483388\\
169.566666666667	-114.071348947614\\
169.583333333333	-114.41969626472\\
169.6	-114.232928181586\\
169.616666666667	-114.159506316681\\
169.633333333333	-114.249495324562\\
169.65	-114.174658588772\\
169.666666666667	-114.118429818798\\
169.683333333333	-113.850938500919\\
169.7	-113.986637827536\\
169.716666666667	-113.864874819469\\
169.733333333333	-113.936681630344\\
169.75	-114.091016255111\\
169.766666666667	-114.099481981665\\
169.783333333333	-114.129372968899\\
169.8	-114.240315429317\\
169.816666666667	-114.435985558941\\
169.833333333333	-114.660553535787\\
169.85	-114.769892759403\\
169.866666666667	-114.816622214795\\
169.883333333333	-114.876908474927\\
169.9	-114.833344558843\\
169.916666666667	-114.90662475203\\
169.933333333333	-114.910565646709\\
169.95	-114.618110798532\\
169.966666666667	-114.508460379937\\
169.983333333333	-114.50471482725\\
170	-114.12713419886\\
170.016666666667	-113.989819590011\\
170.033333333333	-114.158271356609\\
170.05	-114.545956084459\\
170.066666666667	-114.710032249772\\
170.083333333333	-114.926775705214\\
170.1	-115.577905866472\\
170.116666666667	-115.444710536869\\
170.133333333333	-115.560242229671\\
170.15	-114.984803415178\\
170.166666666667	-115.077674675561\\
170.183333333333	-115.137416772198\\
170.2	-114.916953304522\\
170.216666666667	-114.873849934758\\
170.233333333333	-114.689730421413\\
170.25	-114.509037642801\\
170.266666666667	-114.352558011561\\
170.283333333333	-114.339950922484\\
170.3	-114.757345447514\\
170.316666666667	-114.71674896985\\
170.333333333333	-114.376761780096\\
170.35	-115.0665251371\\
170.366666666667	-115.033784024744\\
170.383333333333	-115.675022551353\\
170.4	-116.090289807624\\
170.416666666667	-116.272493537708\\
170.433333333333	-115.782324457419\\
170.45	-115.455383047687\\
170.466666666667	-115.436666138716\\
170.483333333333	-115.778532974899\\
170.5	-116.553740509305\\
170.516666666667	-116.645708181027\\
170.533333333333	-117.766195233016\\
170.55	-118.38826487368\\
170.566666666667	-118.428375731073\\
170.583333333333	-118.699243488877\\
170.6	-118.138492934207\\
170.616666666667	-118.694440151635\\
170.633333333333	-118.90968434775\\
170.65	-118.379814906905\\
170.666666666667	-118.6395699456\\
170.683333333333	-117.689971329403\\
170.7	-118.366917180464\\
170.716666666667	-118.247397572145\\
170.733333333333	-118.569382700407\\
170.75	-117.9575072015\\
170.766666666667	-118.291178682713\\
170.783333333333	-117.995577475296\\
170.8	-119.12308376602\\
170.816666666667	-118.95610712571\\
170.833333333333	-119.432356506023\\
170.85	-118.735618438337\\
170.866666666667	-118.367669322604\\
170.883333333333	-118.654997337406\\
170.9	-118.562633053713\\
170.916666666667	-118.448413036881\\
170.933333333333	-118.119847394704\\
170.95	-117.805267482026\\
170.966666666667	-118.188219589853\\
170.983333333333	-118.401475636579\\
171	-118.98775580257\\
171.016666666667	-118.94187260836\\
171.033333333333	-119.309314519821\\
171.05	-119.634611441005\\
171.066666666667	-119.535454135464\\
171.083333333333	-119.870632573962\\
171.1	-119.783028505818\\
171.116666666667	-119.378139002689\\
171.133333333333	-119.740674875606\\
171.15	-120.366186384118\\
171.166666666667	-121.063528397418\\
171.183333333333	-119.992105614971\\
171.2	-119.731148298763\\
171.216666666667	-119.718249578796\\
171.233333333333	-120.041681967997\\
171.25	-120.49539071583\\
171.266666666667	-120.731163262763\\
171.283333333333	-120.5004239878\\
171.3	-120.579843268272\\
171.316666666667	-120.437864195388\\
171.333333333333	-121.240586019508\\
171.35	-121.552898049786\\
171.366666666667	-122.002158127762\\
171.383333333333	-123.335899120803\\
171.4	-122.735912065894\\
171.416666666667	-122.830968533273\\
171.433333333333	-121.88270700346\\
171.45	-122.278329714193\\
171.466666666667	-122.362373338429\\
171.483333333333	-121.268783018703\\
171.5	-121.464069413965\\
171.516666666667	-121.705690682075\\
171.533333333333	-120.761249708368\\
171.55	-120.692599572631\\
171.566666666667	-121.051257465205\\
171.583333333333	-121.161701439423\\
171.6	-121.140944722197\\
171.616666666667	-121.174962863742\\
171.633333333333	-121.412635825613\\
171.65	-121.371969988891\\
171.666666666667	-121.495471732135\\
171.683333333333	-121.366979225554\\
171.7	-122.303615394576\\
171.716666666667	-122.425496254129\\
171.733333333333	-121.637294287209\\
171.75	-121.446685829013\\
171.766666666667	-121.473714158884\\
171.783333333333	-122.187634573941\\
171.8	-122.557174015489\\
171.816666666667	-122.404136290562\\
171.833333333333	-122.495706232201\\
171.85	-121.604923786418\\
171.866666666667	-121.721444224634\\
171.883333333333	-122.974426211129\\
171.9	-122.911156967092\\
171.916666666667	-123.366917480162\\
171.933333333333	-123.047190756148\\
171.95	-123.753635843022\\
171.966666666667	-124.025137224654\\
171.983333333333	-122.252501921775\\
172	-123.645323942486\\
172.016666666667	-123.832529576084\\
172.033333333333	-122.998571190906\\
172.05	-123.038260221243\\
172.066666666667	-122.591479698024\\
172.083333333333	-123.786032255223\\
172.1	-124.411312039382\\
172.116666666667	-124.097717201859\\
172.133333333333	-124.405108231553\\
172.15	-124.606421349521\\
172.166666666667	-124.028477666119\\
172.183333333333	-122.741062137434\\
172.2	-122.634771916958\\
172.216666666667	-122.825546437858\\
172.233333333333	-122.387209116834\\
172.25	-123.584107483357\\
172.266666666667	-124.239776872367\\
172.283333333333	-124.168320322716\\
172.3	-125.301492108688\\
172.316666666667	-125.656964927231\\
172.333333333333	-125.132823237907\\
172.35	-126.547997120316\\
172.366666666667	-127.672712244202\\
172.383333333333	-129.533010654353\\
172.4	-128.190659660466\\
172.416666666667	-129.109339297744\\
172.433333333333	-129.199508012169\\
172.45	-128.313198212874\\
172.466666666667	-127.364354575315\\
172.483333333333	-126.056598149209\\
172.5	-125.573776094879\\
172.516666666667	-125.696821717845\\
172.533333333333	-124.861804413442\\
172.55	-124.143335201901\\
172.566666666667	-124.055924584671\\
172.583333333333	-124.614300540394\\
172.6	-124.615553795181\\
172.616666666667	-124.236992635101\\
172.633333333333	-124.185123307424\\
172.65	-123.428636338542\\
172.666666666667	-123.934246639548\\
172.683333333333	-124.394417549853\\
172.7	-124.260881324914\\
172.716666666667	-124.09292555926\\
172.733333333333	-124.595879136365\\
172.75	-122.50232725999\\
172.766666666667	-122.607446745073\\
172.783333333333	-122.853477906787\\
172.8	-123.620580778175\\
172.816666666667	-122.742355929486\\
172.833333333333	-122.059071852121\\
172.85	-121.817223588659\\
172.866666666667	-122.355876337115\\
172.883333333333	-122.716233127944\\
172.9	-123.066685258738\\
172.916666666667	-122.641810223612\\
172.933333333333	-123.232123756096\\
172.95	-123.846288555151\\
172.966666666667	-123.610087848236\\
172.983333333333	-122.719671806554\\
173	-121.070810890495\\
173.016666666667	-121.173837360415\\
173.033333333333	-122.482568961933\\
173.05	-124.284206432454\\
173.066666666667	-124.835657734228\\
173.083333333333	-122.768153364748\\
173.1	-122.35983335899\\
173.116666666667	-121.396953887417\\
173.133333333333	-121.931029421656\\
173.15	-120.988886567409\\
173.166666666667	-120.788620241016\\
173.183333333333	-121.360554343717\\
173.2	-122.875538102617\\
173.216666666667	-122.78276481894\\
173.233333333333	-122.600353430776\\
173.25	-121.979622060046\\
173.266666666667	-122.394786378358\\
173.283333333333	-122.90617008165\\
173.3	-121.529161194894\\
173.316666666667	-122.143240156989\\
173.333333333333	-123.780979990016\\
173.35	-122.655582923257\\
173.366666666667	-122.465241886864\\
173.383333333333	-121.460768252386\\
173.4	-123.07644456134\\
173.416666666667	-122.842515568425\\
173.433333333333	-121.534284390187\\
173.45	-120.183601829933\\
173.466666666667	-120.382729895584\\
173.483333333333	-120.167103023604\\
173.5	-121.071188153247\\
173.516666666667	-121.279980294711\\
173.533333333333	-121.107023917483\\
173.55	-123.044533472267\\
173.566666666667	-123.196913278435\\
173.583333333333	-121.893340505177\\
173.6	-123.100737253433\\
173.616666666667	-123.200570654173\\
173.633333333333	-122.110873599478\\
173.65	-123.720566131962\\
173.666666666667	-123.617815731139\\
173.683333333333	-123.497041276651\\
173.7	-121.737518246442\\
173.716666666667	-121.681082533536\\
173.733333333333	-120.704658597854\\
173.75	-120.554151079777\\
173.766666666667	-120.971908012206\\
173.783333333333	-120.886404104995\\
173.8	-122.17956797113\\
173.816666666667	-122.387419440172\\
173.833333333333	-123.497447531318\\
173.85	-123.84846926321\\
173.866666666667	-123.633807165201\\
173.883333333333	-122.73725176984\\
173.9	-121.684357245541\\
173.916666666667	-121.759602308829\\
173.933333333333	-122.638487908375\\
173.95	-122.260712539477\\
173.966666666667	-122.472162029905\\
173.983333333333	-122.864825349818\\
174	-122.848908047722\\
174.016666666667	-122.9777607278\\
174.033333333333	-122.775681777623\\
174.05	-122.218211664166\\
174.066666666667	-121.938229496215\\
174.083333333333	-122.085174953486\\
174.1	-122.329754634041\\
174.116666666667	-122.500802338421\\
174.133333333333	-122.154687438853\\
174.15	-121.25255908419\\
174.166666666667	-121.461740543167\\
174.183333333333	-121.83586026548\\
174.2	-121.669116871928\\
174.216666666667	-121.807408175716\\
174.233333333333	-121.522234866621\\
174.25	-121.043999764926\\
174.266666666667	-121.049975073872\\
174.283333333333	-120.9003461103\\
174.3	-120.931143926518\\
174.316666666667	-120.99494806787\\
174.333333333333	-120.992225757883\\
174.35	-120.287096826453\\
174.366666666667	-120.119402974643\\
174.383333333333	-119.704378114967\\
174.4	-121.0564854793\\
174.416666666667	-121.14678827691\\
174.433333333333	-120.937164861725\\
174.45	-119.541011636427\\
174.466666666667	-119.627010682879\\
174.483333333333	-119.779966211625\\
174.5	-119.529437556696\\
174.516666666667	-119.545167625519\\
174.533333333333	-119.112361137533\\
174.55	-119.236267358015\\
174.566666666667	-119.351756548127\\
174.583333333333	-119.959035238493\\
174.6	-120.291084690688\\
174.616666666667	-120.335201955379\\
174.633333333333	-120.958724962462\\
174.65	-119.985959648496\\
174.666666666667	-119.911734556169\\
174.683333333333	-120.911618296572\\
174.7	-121.117379201868\\
174.716666666667	-121.121196884084\\
174.733333333333	-121.905871299948\\
174.75	-121.495572408123\\
174.766666666667	-121.485430747046\\
174.783333333333	-121.589178810668\\
174.8	-121.008547742729\\
174.816666666667	-120.744933950287\\
174.833333333333	-119.898335574455\\
174.85	-119.994029500971\\
174.866666666667	-120.234856012116\\
174.883333333333	-119.043528076245\\
174.9	-119.296218155607\\
174.916666666667	-119.44284387856\\
174.933333333333	-121.13667338553\\
174.95	-121.63703524899\\
174.966666666667	-121.8163196684\\
174.983333333333	-120.965391787795\\
175	-121.204082700599\\
175.016666666667	-121.272032924907\\
175.033333333333	-120.37669793355\\
175.05	-120.57777564309\\
175.066666666667	-120.625593528763\\
175.083333333333	-121.59330036855\\
175.1	-122.260569539303\\
175.116666666667	-122.566348586107\\
175.133333333333	-121.988157698395\\
175.15	-120.805227934838\\
175.166666666667	-120.890759140786\\
175.183333333333	-120.422747491122\\
175.2	-120.793613965033\\
175.216666666667	-120.854869165753\\
175.233333333333	-120.895709957745\\
175.25	-119.604293884279\\
175.266666666667	-119.776098934337\\
175.283333333333	-119.615025899582\\
175.3	-120.10336492097\\
175.316666666667	-120.260983412904\\
175.333333333333	-120.596476666831\\
175.35	-120.25656546669\\
175.366666666667	-120.54827601032\\
175.383333333333	-121.108039522976\\
175.4	-120.7864685381\\
175.416666666667	-120.83842162664\\
175.433333333333	-121.557683724083\\
175.45	-121.45902443222\\
175.466666666667	-121.549316740526\\
175.483333333333	-122.227635478547\\
175.5	-122.683003879956\\
175.516666666667	-122.948776533869\\
175.533333333333	-122.158377615713\\
175.55	-123.112743271314\\
175.566666666667	-122.803088613601\\
175.583333333333	-124.244002424906\\
175.6	-123.386173545426\\
175.616666666667	-123.432023899733\\
175.633333333333	-124.501367558582\\
175.65	-122.836400806891\\
175.666666666667	-122.771764661239\\
175.683333333333	-121.66064202167\\
175.7	-121.71942556062\\
175.716666666667	-121.528291994625\\
175.733333333333	-121.608264716375\\
175.75	-121.386169712625\\
175.766666666667	-121.322581972418\\
175.783333333333	-120.670150168537\\
175.8	-120.376437123667\\
175.816666666667	-120.054933779941\\
175.833333333333	-120.122934716002\\
175.85	-120.470664372252\\
175.866666666667	-120.874211600064\\
175.883333333333	-120.562652035473\\
175.9	-119.443668138272\\
175.916666666667	-119.337360471193\\
175.933333333333	-119.385954076252\\
175.95	-119.584061511362\\
175.966666666667	-119.824677114569\\
175.983333333333	-119.831626557171\\
176	-119.687602572046\\
176.016666666667	-119.662717214102\\
176.033333333333	-119.823350333556\\
176.05	-119.476355745503\\
176.066666666667	-119.674441921643\\
176.083333333333	-119.84349967361\\
176.1	-119.186359161826\\
176.116666666667	-119.117043743095\\
176.133333333333	-119.280599809618\\
176.15	-119.227722692941\\
176.166666666667	-119.145812052075\\
176.183333333333	-118.913095279727\\
176.2	-118.105540578518\\
176.216666666667	-118.051715567133\\
176.233333333333	-118.119377632891\\
176.25	-118.438612463322\\
176.266666666667	-118.177290490645\\
176.283333333333	-118.259036029741\\
176.3	-118.787785207451\\
176.316666666667	-119.042509582042\\
176.333333333333	-119.647805872627\\
176.35	-119.712363290542\\
176.366666666667	-119.590854806868\\
176.383333333333	-120.044004329824\\
176.4	-119.865084551738\\
176.416666666667	-119.74840440396\\
176.433333333333	-119.010927961854\\
176.45	-118.675150944791\\
176.466666666667	-118.562116168019\\
176.483333333333	-118.471456839384\\
176.5	-118.620624243535\\
176.516666666667	-118.261228660827\\
176.533333333333	-117.604995812883\\
176.55	-117.502773769728\\
176.566666666667	-117.487099235408\\
176.583333333333	-116.810207628037\\
176.6	-116.63794423863\\
176.616666666667	-116.200941169009\\
176.633333333333	-116.532228819883\\
176.65	-116.634007956861\\
176.666666666667	-116.668291660447\\
176.683333333333	-116.72286797793\\
176.7	-116.525911049983\\
176.716666666667	-116.789325466184\\
176.733333333333	-116.791193540732\\
176.75	-116.63235769105\\
176.766666666667	-116.661263396089\\
176.783333333333	-116.738844486789\\
176.8	-116.271516916194\\
176.816666666667	-116.077718186349\\
176.833333333333	-116.098267041394\\
176.85	-115.651365045235\\
176.866666666667	-115.980582451205\\
176.883333333333	-116.590236749413\\
176.9	-116.798697454171\\
176.916666666667	-116.760574672022\\
176.933333333333	-116.860834396011\\
176.95	-116.287320274263\\
176.966666666667	-115.876758384206\\
176.983333333333	-115.971356518041\\
177	-115.897309143741\\
177.016666666667	-115.497991384987\\
177.033333333333	-115.154689407609\\
177.05	-114.803964614964\\
177.066666666667	-114.381990240983\\
177.083333333333	-114.308652032312\\
177.1	-114.489754005531\\
177.116666666667	-114.591356600526\\
177.133333333333	-114.892780242356\\
177.15	-114.785936975169\\
177.166666666667	-114.880321204449\\
177.183333333333	-114.9233284034\\
177.2	-115.382665199571\\
177.216666666667	-115.106153990579\\
177.233333333333	-115.02249390852\\
177.25	-115.201099529185\\
177.266666666667	-114.985161466954\\
177.283333333333	-114.615760966724\\
177.3	-114.437958417948\\
177.316666666667	-114.249898248572\\
177.333333333333	-114.507142728337\\
177.35	-114.519072091511\\
177.366666666667	-114.562289616877\\
177.383333333333	-114.616078519891\\
177.4	-114.413502483433\\
177.416666666667	-114.385138422918\\
177.433333333333	-114.325435526994\\
177.45	-114.359353781484\\
177.466666666667	-114.331511057395\\
177.483333333333	-114.272928851394\\
177.5	-114.128258011127\\
177.516666666667	-114.001275717975\\
177.533333333333	-114.21233871658\\
177.55	-114.047836761078\\
177.566666666667	-114.024307287524\\
177.583333333333	-114.224015554097\\
177.6	-114.06488019826\\
177.616666666667	-113.786631846812\\
177.633333333333	-114.0647938058\\
177.65	-113.954650332206\\
177.666666666667	-113.774838645665\\
177.683333333333	-113.513774538556\\
177.7	-113.427487653517\\
177.716666666667	-113.179386311635\\
177.733333333333	-112.754874516327\\
177.75	-112.512584530478\\
177.766666666667	-112.770196651486\\
177.783333333333	-113.002094618273\\
177.8	-112.991151751222\\
177.816666666667	-112.674373781949\\
177.833333333333	-112.917912867051\\
177.85	-112.847910592127\\
177.866666666667	-113.07497705165\\
177.883333333333	-112.765597362239\\
177.9	-112.800946983956\\
177.916666666667	-112.972299414057\\
177.933333333333	-113.091656941098\\
177.95	-113.164354024957\\
177.966666666667	-112.787118856802\\
177.983333333333	-112.708779672489\\
178	-112.628516553406\\
178.016666666667	-112.888783862313\\
178.033333333333	-112.798732874547\\
178.05	-112.857736809062\\
178.066666666667	-112.781717030679\\
178.083333333333	-112.810027255765\\
178.1	-112.843744468946\\
178.116666666667	-112.831327814885\\
178.133333333333	-112.624788002652\\
178.15	-112.479901270388\\
178.166666666667	-112.563036763967\\
178.183333333333	-112.527086597523\\
178.2	-112.081458121002\\
178.216666666667	-112.178478873749\\
178.233333333333	-112.180309225304\\
178.25	-112.472372171651\\
178.266666666667	-112.579372582569\\
178.283333333333	-112.792470681095\\
178.3	-113.021453758684\\
178.316666666667	-112.831242505532\\
178.333333333333	-112.884512146245\\
178.35	-112.827972021775\\
178.366666666667	-112.873430640825\\
178.383333333333	-112.962882827193\\
178.4	-112.364990185371\\
178.416666666667	-112.255891586146\\
178.433333333333	-112.376138005914\\
178.45	-112.621510994983\\
178.466666666667	-112.552773506895\\
178.483333333333	-112.945288458935\\
178.5	-113.116477550695\\
178.516666666667	-113.226112687982\\
178.533333333333	-113.054067902325\\
178.55	-113.408658184987\\
178.566666666667	-113.170039032861\\
178.583333333333	-113.086384132166\\
178.6	-112.889718065336\\
178.616666666667	-112.844337797284\\
178.633333333333	-112.943415236599\\
178.65	-113.415945016342\\
178.666666666667	-113.304247821529\\
178.683333333333	-113.281758204194\\
178.7	-113.241906901671\\
178.716666666667	-113.262862512411\\
178.733333333333	-112.878885081513\\
178.75	-112.857057928151\\
178.766666666667	-112.727871328534\\
178.783333333333	-112.445335731975\\
178.8	-112.663997350235\\
178.816666666667	-112.580575605063\\
178.833333333333	-112.20781280718\\
178.85	-112.115559078944\\
178.866666666667	-111.904695072303\\
178.883333333333	-111.733363433476\\
178.9	-111.438165802729\\
178.916666666667	-111.523890623165\\
178.933333333333	-111.164715171545\\
178.95	-111.250124637701\\
178.966666666667	-111.084498416168\\
178.983333333333	-110.849216789239\\
179	-110.334973577791\\
179.016666666667	-110.376891109666\\
179.033333333333	-110.51939333709\\
179.05	-110.642901553128\\
179.066666666667	-110.673608474173\\
179.083333333333	-110.641002822845\\
179.1	-110.229220814154\\
179.116666666667	-110.035256619693\\
179.133333333333	-109.748766011105\\
179.15	-109.686825306622\\
179.166666666667	-109.795857087412\\
179.183333333333	-110.016606364182\\
179.2	-109.965697482517\\
179.216666666667	-109.925559276258\\
179.233333333333	-109.796656656745\\
179.25	-109.947636085243\\
179.266666666667	-110.069091401979\\
179.283333333333	-109.696248495321\\
179.3	-109.942403539182\\
179.316666666667	-110.016375525136\\
179.333333333333	-110.139311215194\\
179.35	-110.174282004615\\
179.366666666667	-110.163330014672\\
179.383333333333	-110.101420954024\\
179.4	-110.290912728932\\
179.416666666667	-110.126374853935\\
179.433333333333	-110.125653895429\\
179.45	-110.377675972684\\
179.466666666667	-110.374418578539\\
179.483333333333	-110.323088665381\\
179.5	-110.378142318359\\
179.516666666667	-110.395472131697\\
179.533333333333	-110.607275929697\\
179.55	-110.614846890438\\
179.566666666667	-110.611596916777\\
179.583333333333	-110.844072538318\\
179.6	-111.097051111288\\
179.616666666667	-111.064550819988\\
179.633333333333	-111.056315429294\\
179.65	-110.908556631025\\
179.666666666667	-110.846208430923\\
179.683333333333	-110.967788593589\\
179.7	-110.897707310082\\
179.716666666667	-110.82165903\\
179.733333333333	-110.447879293084\\
179.75	-110.091199802178\\
179.766666666667	-110.052330719242\\
179.783333333333	-109.751985918064\\
179.8	-109.606644442136\\
179.816666666667	-109.628354343333\\
179.833333333333	-109.562563841119\\
179.85	-109.494605594581\\
179.866666666667	-109.497528356059\\
179.883333333333	-109.440429864799\\
179.9	-109.580874128781\\
179.916666666667	-109.602052756556\\
179.933333333333	-109.643224557629\\
179.95	-109.622671106659\\
179.966666666667	-109.484015317849\\
179.983333333333	-109.707275122394\\
180	-109.862056457715\\
180.016666666667	-109.675936986994\\
180.033333333333	-109.821313523837\\
180.05	-109.973668346916\\
180.066666666667	-109.853520210754\\
180.083333333333	-109.454585846701\\
180.1	-109.431412471879\\
180.116666666667	-109.505889067287\\
180.133333333333	-109.605750672972\\
180.15	-109.56425554071\\
180.166666666667	-109.579547162229\\
180.183333333333	-109.758443127884\\
180.2	-109.888623191028\\
180.216666666667	-109.890450075583\\
180.233333333333	-109.396872093813\\
180.25	-109.386612109686\\
180.266666666667	-109.406335559304\\
180.283333333333	-109.284207508549\\
180.3	-109.243962870544\\
180.316666666667	-109.25559110274\\
180.333333333333	-109.621034038029\\
180.35	-109.35361762166\\
180.366666666667	-109.199520028032\\
180.383333333333	-109.427830831699\\
180.4	-109.288849049743\\
180.416666666667	-109.172288627445\\
180.433333333333	-109.015777486483\\
180.45	-108.998118659161\\
180.466666666667	-108.919417834574\\
180.483333333333	-108.728345431002\\
180.5	-108.879909015528\\
180.516666666667	-108.841278260877\\
180.533333333333	-109.053364353285\\
180.55	-109.095136846685\\
180.566666666667	-108.950199453655\\
180.583333333333	-109.123367283764\\
180.6	-109.162301544274\\
180.616666666667	-109.09093232852\\
180.633333333333	-108.882146116905\\
180.65	-108.851221308718\\
180.666666666667	-108.865831300451\\
180.683333333333	-108.770742010385\\
180.7	-108.780809617799\\
180.716666666667	-108.80519529005\\
180.733333333333	-108.76798833773\\
180.75	-108.641858457963\\
180.766666666667	-108.596397449856\\
180.783333333333	-108.378833000808\\
180.8	-108.621597074907\\
180.816666666667	-108.536838632209\\
180.833333333333	-108.4108442894\\
180.85	-108.237184962015\\
180.866666666667	-108.24112985218\\
180.883333333333	-108.243418966202\\
180.9	-108.426420544895\\
180.916666666667	-108.329600667436\\
180.933333333333	-107.946920800584\\
180.95	-107.993441773975\\
180.966666666667	-107.913537105901\\
180.983333333333	-107.884605849845\\
181	-107.945176740113\\
181.016666666667	-107.937568193527\\
181.033333333333	-107.998681088527\\
181.05	-107.835269434479\\
181.066666666667	-107.752532017244\\
181.083333333333	-107.896540520212\\
181.1	-107.855731058035\\
181.116666666667	-107.828304951446\\
181.133333333333	-107.629524772995\\
181.15	-107.531414285804\\
181.166666666667	-107.513905507453\\
181.183333333333	-107.441559279669\\
181.2	-107.487755913102\\
181.216666666667	-107.390294138199\\
181.233333333333	-107.64962070934\\
181.25	-107.376949717082\\
181.266666666667	-107.330243041512\\
181.283333333333	-107.15699385309\\
181.3	-107.239708354683\\
181.316666666667	-107.325723361986\\
181.333333333333	-107.179998008113\\
181.35	-107.20971226238\\
181.366666666667	-107.212061955998\\
181.383333333333	-107.30273297612\\
181.4	-107.514589162957\\
181.416666666667	-107.52667518932\\
181.433333333333	-107.462993205125\\
181.45	-107.267657808093\\
181.466666666667	-107.25475396786\\
181.483333333333	-107.521224127823\\
181.5	-107.52938889142\\
181.516666666667	-107.60555702514\\
181.533333333333	-107.744697906525\\
181.55	-107.534794929496\\
181.566666666667	-107.4738040478\\
181.583333333333	-107.44383381049\\
181.6	-107.405716078995\\
181.616666666667	-107.42626466113\\
181.633333333333	-107.360756253133\\
181.65	-107.364036619669\\
181.666666666667	-107.30824395355\\
181.683333333333	-107.090397273288\\
181.7	-107.067906888028\\
181.716666666667	-107.050747927873\\
181.733333333333	-107.261592942971\\
181.75	-107.268894497069\\
181.766666666667	-107.191661347958\\
181.783333333333	-107.160023482517\\
181.8	-107.124731679747\\
181.816666666667	-107.040257563466\\
181.833333333333	-107.039593254218\\
181.85	-106.950253657892\\
181.866666666667	-106.803927494375\\
181.883333333333	-106.907189453292\\
181.9	-106.905241758089\\
181.916666666667	-106.9813593493\\
181.933333333333	-106.955163255767\\
181.95	-107.05149764403\\
181.966666666667	-106.933731837427\\
181.983333333333	-107.023747563238\\
182	-106.95970315647\\
182.016666666667	-106.962055823318\\
182.033333333333	-106.872202015549\\
182.05	-106.826984134027\\
182.066666666667	-106.733876279144\\
182.083333333333	-106.444758599211\\
182.1	-106.235143655941\\
182.116666666667	-106.32071740916\\
182.133333333333	-106.25884545089\\
182.15	-106.22089801513\\
182.166666666667	-106.096276445064\\
182.183333333333	-106.305072894311\\
182.2	-106.252606500333\\
182.216666666667	-106.323181079603\\
182.233333333333	-106.146409846797\\
182.25	-106.264385095229\\
182.266666666667	-106.339505087158\\
182.283333333333	-106.345936841294\\
182.3	-106.32973957562\\
182.316666666667	-106.192123206192\\
182.333333333333	-106.272044466388\\
182.35	-106.246666726369\\
182.366666666667	-106.340589927104\\
182.383333333333	-106.123618934906\\
182.4	-105.948138830622\\
182.416666666667	-105.753270789508\\
182.433333333333	-105.803816130485\\
182.45	-105.945131200658\\
182.466666666667	-106.004124773643\\
182.483333333333	-106.057267514256\\
182.5	-106.020250146745\\
182.516666666667	-106.035823729963\\
182.533333333333	-105.942332079166\\
182.55	-105.980527340633\\
182.566666666667	-105.824643760324\\
182.583333333333	-105.765384655559\\
182.6	-105.804087803028\\
182.616666666667	-105.873931269269\\
182.633333333333	-105.822200731713\\
182.65	-105.751435637953\\
182.666666666667	-105.82618489509\\
182.683333333333	-105.921861490662\\
182.7	-105.847728628484\\
182.716666666667	-105.844995371548\\
182.733333333333	-106.023285745992\\
182.75	-106.065576764596\\
182.766666666667	-106.102762060229\\
182.783333333333	-105.904618046235\\
182.8	-105.965735983346\\
182.816666666667	-105.901416678168\\
182.833333333333	-105.690459229466\\
182.85	-105.729772772019\\
182.866666666667	-105.733855083647\\
182.883333333333	-105.686972062106\\
182.9	-105.555504321043\\
182.916666666667	-105.531601500213\\
182.933333333333	-105.386527536858\\
182.95	-105.601871986693\\
182.966666666667	-105.664799854619\\
182.983333333333	-105.495437573559\\
183	-105.714371679985\\
183.016666666667	-105.581439487743\\
183.033333333333	-105.597749538007\\
183.05	-105.459700900117\\
183.066666666667	-105.512387884\\
183.083333333333	-105.325238731617\\
183.1	-105.12409806137\\
183.116666666667	-105.113486732608\\
183.133333333333	-105.431314379496\\
183.15	-105.295703551987\\
183.166666666667	-105.33019606271\\
183.183333333333	-105.47502564055\\
183.2	-105.525024850064\\
183.216666666667	-105.494927784501\\
183.233333333333	-105.419793597313\\
183.25	-105.432503923299\\
183.266666666667	-105.460360745865\\
183.283333333333	-105.380178274173\\
183.3	-105.459341283003\\
183.316666666667	-105.476697247548\\
183.333333333333	-105.517615253944\\
183.35	-105.818140973101\\
183.366666666667	-105.709236871451\\
183.383333333333	-105.672663653441\\
183.4	-105.885458328504\\
183.416666666667	-105.901581678213\\
183.433333333333	-105.770943062966\\
183.45	-105.410555814233\\
183.466666666667	-105.325468691059\\
183.483333333333	-105.489241677599\\
183.5	-105.464629254251\\
183.516666666667	-105.518431565421\\
183.533333333333	-105.505256617961\\
183.55	-105.305843437938\\
183.566666666667	-105.278836569714\\
183.583333333333	-105.22142260571\\
183.6	-105.072454356509\\
183.616666666667	-105.07683918051\\
183.633333333333	-105.139027926211\\
183.65	-104.98632813573\\
183.666666666667	-104.985328166899\\
183.683333333333	-105.185311071315\\
183.7	-104.757307295371\\
183.716666666667	-104.816697612514\\
183.733333333333	-104.712526112368\\
183.75	-104.827734489876\\
183.766666666667	-104.882849576036\\
183.783333333333	-104.691975227203\\
183.8	-104.573658818421\\
183.816666666667	-104.684949184063\\
183.833333333333	-104.71434118141\\
183.85	-104.733189940995\\
183.866666666667	-104.607040762299\\
183.883333333333	-104.598996175233\\
183.9	-104.744281150013\\
183.916666666667	-104.769355678643\\
183.933333333333	-104.782628766529\\
183.95	-104.752764951976\\
183.966666666667	-104.622344314173\\
183.983333333333	-104.571633145973\\
184	-104.901169438175\\
184.016666666667	-104.918832338529\\
184.033333333333	-105.177529146803\\
184.05	-105.156141098022\\
184.066666666667	-105.234954850924\\
184.083333333333	-105.169336768851\\
184.1	-105.191853811355\\
184.116666666667	-105.154135594856\\
184.133333333333	-105.22452775524\\
184.15	-105.397597324096\\
184.166666666667	-105.325303808734\\
184.183333333333	-105.266308319307\\
184.2	-105.229997331234\\
184.216666666667	-105.211158819379\\
184.233333333333	-105.31674131754\\
184.25	-105.169207642021\\
184.266666666667	-105.200165596702\\
184.283333333333	-104.946350765778\\
184.3	-105.031199253703\\
184.316666666667	-105.039789279628\\
184.333333333333	-104.934626239934\\
184.35	-104.957167618754\\
184.366666666667	-104.935155775683\\
184.383333333333	-104.887790780711\\
184.4	-104.936736232506\\
184.416666666667	-104.972853084787\\
184.433333333333	-105.03573621543\\
184.45	-104.989577436185\\
184.466666666667	-105.026883038309\\
184.483333333333	-104.981585359323\\
184.5	-104.960742670193\\
184.516666666667	-104.982311539813\\
184.533333333333	-105.044182840154\\
184.55	-104.721643282636\\
184.566666666667	-104.748524330072\\
184.583333333333	-104.774653772568\\
184.6	-104.652901154538\\
184.616666666667	-104.609698293494\\
184.633333333333	-104.643908238042\\
184.65	-104.539495884855\\
184.666666666667	-104.567563453204\\
184.683333333333	-104.566314318842\\
184.7	-104.382101641732\\
184.716666666667	-104.442215462883\\
184.733333333333	-104.489459067535\\
184.75	-104.638500372658\\
184.766666666667	-104.623848180067\\
184.783333333333	-104.381650130477\\
184.8	-104.363721002871\\
184.816666666667	-104.37465003986\\
184.833333333333	-104.323212608507\\
184.85	-104.443346691373\\
184.866666666667	-104.39252913076\\
184.883333333333	-104.24552451765\\
184.9	-104.194272814892\\
184.916666666667	-104.19850159652\\
184.933333333333	-104.303818156729\\
184.95	-104.473941870791\\
184.966666666667	-104.437193685165\\
184.983333333333	-104.428972372056\\
185	-104.222453841222\\
185.016666666667	-104.149523439002\\
185.033333333333	-104.227896091832\\
185.05	-104.316394150247\\
185.066666666667	-104.263720312786\\
185.083333333333	-104.188890908198\\
185.1	-104.314163122963\\
185.116666666667	-104.305285787715\\
185.133333333333	-104.294338713007\\
185.15	-104.345150209505\\
185.166666666667	-104.21577548677\\
185.183333333333	-103.846444431095\\
185.2	-103.575278162713\\
185.216666666667	-103.522148192726\\
185.233333333333	-103.526177496713\\
185.25	-103.677021105215\\
185.266666666667	-103.639638498481\\
185.283333333333	-103.579985177017\\
185.3	-103.575402133001\\
185.316666666667	-103.614232189978\\
185.333333333333	-103.595065612476\\
185.35	-103.796322870133\\
185.366666666667	-103.7430316127\\
185.383333333333	-103.585078309954\\
185.4	-103.49984061332\\
185.416666666667	-103.470345425797\\
185.433333333333	-103.46508766975\\
185.45	-103.344629815032\\
185.466666666667	-103.343597698787\\
185.483333333333	-103.315709354751\\
185.5	-103.042537012368\\
185.516666666667	-103.049260825616\\
185.533333333333	-103.228801192673\\
185.55	-103.352466171075\\
185.566666666667	-103.344713756073\\
185.583333333333	-103.164266914101\\
185.6	-103.308588945401\\
185.616666666667	-103.287349469973\\
185.633333333333	-103.305258310015\\
185.65	-103.646873767333\\
185.666666666667	-103.628021201164\\
185.683333333333	-103.65675157921\\
185.7	-103.866051240594\\
185.716666666667	-103.802438384268\\
185.733333333333	-103.707514281878\\
185.75	-103.944870168148\\
185.766666666667	-103.877745345542\\
185.783333333333	-103.803905149494\\
185.8	-103.903064590298\\
185.816666666667	-103.882830235926\\
185.833333333333	-103.684801213066\\
185.85	-103.923895302751\\
185.866666666667	-103.884578606962\\
185.883333333333	-103.552585654933\\
185.9	-103.82934848361\\
185.916666666667	-103.810600853592\\
185.933333333333	-103.814099342391\\
185.95	-103.693205209897\\
185.966666666667	-103.643515277102\\
185.983333333333	-103.727573663489\\
186	-104.042873311425\\
186.016666666667	-103.94067535897\\
186.033333333333	-104.152063223343\\
186.05	-103.715475948785\\
186.066666666667	-103.670781471824\\
186.083333333333	-103.421044844388\\
186.1	-103.242196309044\\
186.116666666667	-103.211784762415\\
186.133333333333	-103.11970757573\\
186.15	-103.446201951914\\
186.166666666667	-103.481599873071\\
186.183333333333	-103.521712483894\\
186.2	-103.208171180805\\
186.216666666667	-103.271419699399\\
186.233333333333	-103.10272725668\\
186.25	-103.155583657726\\
186.266666666667	-103.249090590637\\
186.283333333333	-103.438146512184\\
186.3	-103.245743196236\\
186.316666666667	-103.184668724215\\
186.333333333333	-103.481769560418\\
186.35	-103.687167224062\\
186.366666666667	-103.690470197104\\
186.383333333333	-103.862605342772\\
186.4	-104.090204702236\\
186.416666666667	-104.071633475391\\
186.433333333333	-103.676210510277\\
186.45	-103.415655409716\\
186.466666666667	-103.329356120391\\
186.483333333333	-103.00901914766\\
186.5	-102.673020903231\\
186.516666666667	-102.613006333639\\
186.533333333333	-102.541088093553\\
186.55	-102.587077697843\\
186.566666666667	-102.650861957116\\
186.583333333333	-102.971872555488\\
186.6	-102.550269613717\\
186.616666666667	-102.537770165119\\
186.633333333333	-103.032989565443\\
186.65	-103.170080866716\\
186.666666666667	-103.179491103132\\
186.683333333333	-103.47262595126\\
186.7	-103.34487941616\\
186.716666666667	-103.384432257343\\
186.733333333333	-103.724688517711\\
186.75	-103.575234170473\\
186.766666666667	-103.565327435127\\
186.783333333333	-103.476740738663\\
186.8	-103.585192322926\\
186.816666666667	-103.487137064398\\
186.833333333333	-103.255898348776\\
186.85	-103.142287452573\\
186.866666666667	-103.130968541209\\
186.883333333333	-103.276947267976\\
186.9	-103.18589286248\\
186.916666666667	-103.129780449079\\
186.933333333333	-103.346553175076\\
186.95	-103.327580082729\\
186.966666666667	-103.270797637422\\
186.983333333333	-103.210188998212\\
187	-103.468682173704\\
187.016666666667	-103.42505744879\\
187.033333333333	-103.50498927408\\
187.05	-103.753129826851\\
187.066666666667	-103.774869261938\\
187.083333333333	-103.550764272961\\
187.1	-103.407866144574\\
187.116666666667	-103.406261081913\\
187.133333333333	-103.313237118676\\
187.15	-103.360575226555\\
187.166666666667	-103.346674811238\\
187.183333333333	-103.246243284427\\
187.2	-102.856742573718\\
187.216666666667	-102.847519039702\\
187.233333333333	-103.028694856358\\
187.25	-103.022832103794\\
187.266666666667	-102.961612149673\\
187.283333333333	-102.989972712675\\
187.3	-102.37944891427\\
187.316666666667	-102.386996250412\\
187.333333333333	-102.544782134306\\
187.35	-102.067705346887\\
187.366666666667	-102.054239132297\\
187.383333333333	-102.070428107544\\
187.4	-102.372070502872\\
187.416666666667	-102.357889227399\\
187.433333333333	-102.594214151782\\
187.45	-102.887002394472\\
187.466666666667	-102.860736172437\\
187.483333333333	-102.881093989989\\
187.5	-103.012845133125\\
187.516666666667	-102.927072832095\\
187.533333333333	-102.725422917288\\
187.55	-102.743434618773\\
187.566666666667	-102.711732666925\\
187.583333333333	-102.550323577829\\
187.6	-102.240508527719\\
187.616666666667	-102.215757393915\\
187.633333333333	-102.33034624489\\
187.65	-102.595388466198\\
187.666666666667	-102.580307569727\\
187.683333333333	-102.613882127073\\
187.7	-102.262895569087\\
187.716666666667	-102.245939340827\\
187.733333333333	-102.223303004383\\
187.75	-101.96177480407\\
187.766666666667	-101.906823855381\\
187.783333333333	-101.805999443581\\
187.8	-101.755616236835\\
187.816666666667	-101.809373338068\\
187.833333333333	-101.772684562491\\
187.85	-101.786238195185\\
187.866666666667	-101.740564008374\\
187.883333333333	-102.222784352872\\
187.9	-102.043166533212\\
187.916666666667	-101.959165571247\\
187.933333333333	-101.87169491373\\
187.95	-101.879295599424\\
187.966666666667	-101.894835385643\\
187.983333333333	-101.840250866793\\
188	-102.127798346578\\
188.016666666667	-102.112967415069\\
188.033333333333	-101.822578181837\\
188.05	-102.04495367805\\
188.066666666667	-102.067031627164\\
188.083333333333	-101.782686670124\\
188.1	-101.488483106993\\
188.116666666667	-101.485525015188\\
188.133333333333	-101.483846178442\\
188.15	-101.389462249056\\
188.166666666667	-101.360696300921\\
188.183333333333	-101.638957930556\\
188.2	-101.828260491202\\
188.216666666667	-101.841471643815\\
188.233333333333	-101.964228091739\\
188.25	-101.997427768519\\
188.266666666667	-102.007068564172\\
188.283333333333	-101.953618039059\\
188.3	-101.754911746538\\
188.316666666667	-101.766850303146\\
188.333333333333	-102.031113657675\\
188.35	-101.726267260559\\
188.366666666667	-101.746808709235\\
188.383333333333	-102.129314863429\\
188.4	-102.155269172323\\
188.416666666667	-102.169142252598\\
188.433333333333	-102.46765787099\\
188.45	-102.683356218027\\
188.466666666667	-102.561024310299\\
188.483333333333	-102.197607768592\\
188.5	-102.4006689756\\
188.516666666667	-102.45519138583\\
188.533333333333	-102.694209327861\\
188.55	-102.88840141813\\
188.566666666667	-102.754532302911\\
188.583333333333	-102.796235756046\\
188.6	-102.495939142907\\
188.616666666667	-102.440625065277\\
188.633333333333	-102.145589940299\\
188.65	-101.719787386695\\
188.666666666667	-101.629811902645\\
188.683333333333	-101.974395567327\\
188.7	-102.147053700852\\
188.716666666667	-102.163438771978\\
188.733333333333	-102.447584714826\\
188.75	-102.355651113885\\
188.766666666667	-102.235147139777\\
188.783333333333	-101.813952215553\\
188.8	-102.071756093757\\
188.816666666667	-102.10184243168\\
188.833333333333	-102.375469623429\\
188.85	-102.540515032443\\
188.866666666667	-102.702873107799\\
188.883333333333	-102.901292955471\\
188.9	-102.510549094947\\
188.916666666667	-102.294344819122\\
188.933333333333	-101.588178429537\\
188.95	-101.330265864724\\
188.966666666667	-101.384305252987\\
188.983333333333	-100.883346992752\\
189	-100.633975998798\\
189.016666666667	-100.595117460135\\
189.033333333333	-100.562347639\\
189.05	-100.344898904806\\
189.066666666667	-100.330724485418\\
189.083333333333	-100.592171669146\\
189.1	-100.595022238393\\
189.116666666667	-100.619017227225\\
189.133333333333	-100.812958421893\\
189.15	-100.714700855322\\
189.166666666667	-100.648963425929\\
189.183333333333	-100.931628703269\\
189.2	-100.917327500512\\
189.216666666667	-100.91307417541\\
189.233333333333	-100.632923322766\\
189.25	-100.614504779602\\
189.266666666667	-100.499213163634\\
189.283333333333	-100.042614269152\\
189.3	-99.9472900802123\\
189.316666666667	-99.8676737270689\\
189.333333333333	-99.7407986096763\\
189.35	-99.6968532174586\\
189.366666666667	-99.5931195385421\\
189.383333333333	-99.7025348503689\\
189.4	-99.511073232961\\
189.416666666667	-99.5108899519287\\
189.433333333333	-99.7380625319339\\
189.45	-99.7430825050201\\
189.466666666667	-99.674563898916\\
189.483333333333	-99.6620170699292\\
189.5	-99.5509851814066\\
189.516666666667	-99.5907357978639\\
189.533333333333	-99.431778695712\\
189.55	-99.2405375456415\\
189.566666666667	-99.024198752989\\
189.583333333333	-99.2383164028453\\
189.6	-99.0919961605115\\
189.616666666667	-99.1690127944817\\
189.633333333333	-99.3140131918752\\
189.65	-99.4003539027556\\
189.666666666667	-99.4794132137482\\
189.683333333333	-99.6355502170373\\
189.7	-99.5159952771829\\
189.716666666667	-99.6517599935128\\
189.733333333333	-99.1313469390368\\
189.75	-99.0603793929433\\
189.766666666667	-99.1220071452253\\
189.783333333333	-99.2217016531563\\
189.8	-99.3029871620377\\
189.816666666667	-99.1656894314401\\
189.833333333333	-99.2080204312681\\
189.85	-99.2913302045193\\
189.866666666667	-99.0023143866457\\
189.883333333333	-98.7537438481313\\
189.9	-98.7425106255413\\
189.916666666667	-98.6359559662823\\
189.933333333333	-98.3883153822701\\
189.95	-98.296884535774\\
189.966666666667	-98.2670660761091\\
189.983333333333	-98.3146140506356\\
190	-98.3062224895541\\
190.016666666667	-98.2823678102602\\
190.033333333333	-98.3023604491489\\
190.05	-98.3357872593322\\
190.066666666667	-98.1241329697507\\
190.083333333333	-97.7225479416173\\
190.1	-97.7695978766655\\
190.116666666667	-97.7080262310746\\
190.133333333333	-97.4731707844191\\
190.15	-97.5076429264134\\
190.166666666667	-97.4990211677735\\
190.183333333333	-97.3906163737266\\
190.2	-97.2699547016207\\
190.216666666667	-97.3058771605455\\
190.233333333333	-97.1635611813691\\
190.25	-97.0028592034192\\
190.266666666667	-96.9269065615177\\
190.283333333333	-96.6934164671599\\
190.3	-96.9577915244843\\
190.316666666667	-96.9519528891129\\
190.333333333333	-96.8429321466954\\
190.35	-96.8031620319201\\
190.366666666667	-96.8465041695491\\
190.383333333333	-96.8904811836479\\
190.4	-96.7129363600356\\
190.416666666667	-96.7224663789021\\
190.433333333333	-96.8470281021881\\
190.45	-96.8847549501811\\
190.466666666667	-96.8758057310347\\
190.483333333333	-96.7293760355882\\
190.5	-96.5674314759451\\
190.516666666667	-96.5574231939702\\
190.533333333333	-96.5824563374429\\
190.55	-96.5283038447134\\
190.566666666667	-96.4881224294772\\
190.583333333333	-96.3959444721755\\
190.6	-96.2443877273261\\
190.616666666667	-96.2729925007581\\
190.633333333333	-96.3014249276419\\
190.65	-96.184947278342\\
190.666666666667	-96.2058360113232\\
190.683333333333	-96.2357783672025\\
190.7	-96.1152532270827\\
190.716666666667	-96.2093175116977\\
190.733333333333	-96.1958664482275\\
190.75	-96.1255745037063\\
190.766666666667	-96.1746107736389\\
190.783333333333	-96.2681343632258\\
190.8	-96.2135635060259\\
190.816666666667	-96.0399077440138\\
190.833333333333	-96.0342666752627\\
190.85	-95.9712704605228\\
190.866666666667	-95.7968699041229\\
190.883333333333	-95.7194621582712\\
190.9	-95.8368447674179\\
190.916666666667	-95.6568335510042\\
190.933333333333	-95.6132519405591\\
190.95	-95.796634927592\\
190.966666666667	-95.8587952120752\\
190.983333333333	-95.8221207879322\\
191	-95.6789441197684\\
191.016666666667	-95.6553377882244\\
191.033333333333	-95.6357119383539\\
191.05	-95.6272913734182\\
191.066666666667	-95.7024119952539\\
191.083333333333	-95.748209544723\\
191.1	-96.0031565645872\\
191.116666666667	-96.0768382532703\\
191.133333333333	-96.0328627204805\\
191.15	-96.0945966472264\\
191.166666666667	-96.0330561537641\\
191.183333333333	-96.0125212765418\\
191.2	-96.2275140406286\\
191.216666666667	-96.2686106361623\\
191.233333333333	-96.4342699804685\\
191.25	-96.3202452877149\\
191.266666666667	-96.2972941445845\\
191.283333333333	-96.2168198499299\\
191.3	-96.128033780443\\
191.316666666667	-96.1813739516099\\
191.333333333333	-96.2343465382665\\
191.35	-96.128609720011\\
191.366666666667	-96.1872059007199\\
191.383333333333	-96.2150317066018\\
191.4	-96.3789900971888\\
191.416666666667	-96.4841600920661\\
191.433333333333	-96.5950553941648\\
191.45	-96.7579457916287\\
191.466666666667	-96.7634647056349\\
191.483333333333	-96.7308532460006\\
191.5	-96.8394650704798\\
191.516666666667	-96.6830458641079\\
191.533333333333	-96.8472372219199\\
191.55	-96.7324875570306\\
191.566666666667	-96.690534495787\\
191.583333333333	-96.659182690288\\
191.6	-96.8089925877764\\
191.616666666667	-96.6072013648202\\
191.633333333333	-96.6158065608452\\
191.65	-96.6345682228595\\
191.666666666667	-96.8568833990552\\
191.683333333333	-96.7493215265016\\
191.7	-96.6217763422545\\
191.716666666667	-96.4831337797096\\
191.733333333333	-96.6160046069935\\
191.75	-96.6478928400267\\
191.766666666667	-96.6183237366178\\
191.783333333333	-96.5380187197628\\
191.8	-96.5196977129545\\
191.816666666667	-96.5083961393136\\
191.833333333333	-96.4516096658148\\
191.85	-96.5914545578487\\
191.866666666667	-96.4273495719473\\
191.883333333333	-96.3669664634046\\
191.9	-96.2527023818588\\
191.916666666667	-96.4313763683382\\
191.933333333333	-96.3737212327499\\
191.95	-96.2653098488948\\
191.966666666667	-96.1307122850817\\
191.983333333333	-96.1529306953984\\
192	-96.0730798443738\\
192.016666666667	-96.185297766611\\
192.033333333333	-96.3706268877384\\
192.05	-96.3741354309454\\
192.066666666667	-96.1884807238288\\
192.083333333333	-96.1719099861626\\
192.1	-96.3832078690199\\
192.116666666667	-96.2385603254831\\
192.133333333333	-96.2288106860616\\
192.15	-96.4257745721251\\
192.166666666667	-96.5779361140807\\
192.183333333333	-96.6087190495223\\
192.2	-96.7581578621314\\
192.216666666667	-96.9511457261187\\
192.233333333333	-96.9296458252497\\
192.25	-96.9158593731158\\
192.266666666667	-96.7576228289638\\
192.283333333333	-96.8241137738097\\
192.3	-96.7292894936992\\
192.316666666667	-96.7677105445819\\
192.333333333333	-96.7560957021767\\
192.35	-96.6932211518009\\
192.366666666667	-96.7653051726879\\
192.383333333333	-96.7937124781464\\
192.4	-96.6911595085988\\
192.416666666667	-96.630323364859\\
192.433333333333	-96.5461210317769\\
192.45	-96.5444337499128\\
192.466666666667	-96.6065268336141\\
192.483333333333	-96.6465559333433\\
192.5	-96.6226786786203\\
192.516666666667	-96.6038507185026\\
192.533333333333	-96.632328992613\\
192.55	-96.6002524162362\\
192.566666666667	-96.5076016762114\\
192.583333333333	-96.4377146308374\\
192.6	-96.4608474141532\\
192.616666666667	-96.4586888016848\\
192.633333333333	-96.4962318849725\\
192.65	-96.2370287508173\\
192.666666666667	-96.3445463623157\\
192.683333333333	-96.4251169380187\\
192.7	-96.6230751599341\\
192.716666666667	-96.6562387187336\\
192.733333333333	-96.6810309992629\\
192.75	-96.6790714476433\\
192.766666666667	-96.5659012986935\\
192.783333333333	-96.541890612797\\
192.8	-96.886958153495\\
192.816666666667	-96.9446988337369\\
192.833333333333	-96.9794430218287\\
192.85	-97.2705165343022\\
192.866666666667	-97.2410701443721\\
192.883333333333	-97.3595962974077\\
192.9	-97.0881800922012\\
192.916666666667	-97.1569475326911\\
192.933333333333	-97.2247596257127\\
192.95	-97.0048503480243\\
192.966666666667	-97.0459659589852\\
192.983333333333	-97.101678307796\\
193	-96.8988396768547\\
193.016666666667	-96.9795617861297\\
193.033333333333	-96.9151669196605\\
193.05	-97.2449231236525\\
193.066666666667	-97.17375592293\\
193.083333333333	-97.1666101213699\\
193.1	-97.3457946570229\\
193.116666666667	-97.3236166888937\\
193.133333333333	-97.1470611074638\\
193.15	-97.4866369351414\\
193.166666666667	-97.5169253225907\\
193.183333333333	-97.3294587460676\\
193.2	-97.6810853242848\\
193.216666666667	-97.8006949487519\\
193.233333333333	-97.8515506563383\\
193.25	-97.6086033040893\\
193.266666666667	-97.5521250890518\\
193.283333333333	-97.5361510580256\\
193.3	-98.0294575980439\\
193.316666666667	-97.8584303529606\\
193.333333333333	-98.0672549074409\\
193.35	-97.8917831201666\\
193.366666666667	-97.8950038592127\\
193.383333333333	-97.8819427056602\\
193.4	-97.676380632185\\
193.416666666667	-97.5615546012916\\
193.433333333333	-97.7167239872668\\
193.45	-97.5452325687382\\
193.466666666667	-97.3981878791968\\
193.483333333333	-97.3659150707387\\
193.5	-97.539971476984\\
193.516666666667	-97.3908523759131\\
193.533333333333	-97.3999769872544\\
193.55	-97.3416639059215\\
193.566666666667	-97.464631787079\\
193.583333333333	-97.3714500702318\\
193.6	-97.3908404868211\\
193.616666666667	-97.3432504647817\\
193.633333333333	-97.3829953690296\\
193.65	-97.588863386011\\
193.666666666667	-97.5091820852268\\
193.683333333333	-97.563588335645\\
193.7	-97.4208076413787\\
193.716666666667	-97.5221472139321\\
193.733333333333	-97.5043334182362\\
193.75	-97.2059387353078\\
193.766666666667	-97.1196425706689\\
193.783333333333	-97.2984434916739\\
193.8	-97.4965025630552\\
193.816666666667	-97.4586541275864\\
193.833333333333	-97.6303320060848\\
193.85	-97.4335737701113\\
193.866666666667	-97.4424036501954\\
193.883333333333	-97.4191892684181\\
193.9	-97.3272335365562\\
193.916666666667	-97.2059573695847\\
193.933333333333	-97.3292778196458\\
193.95	-97.6945734974819\\
193.966666666667	-97.5364935391196\\
193.983333333333	-97.4514037765483\\
194	-97.8767802007158\\
194.016666666667	-97.7131965527371\\
194.033333333333	-97.7438903146263\\
194.05	-97.9915827678139\\
194.066666666667	-97.793640083276\\
194.083333333333	-97.6639884796983\\
194.1	-97.6345168280806\\
194.116666666667	-97.7802523454065\\
194.133333333333	-97.7287289944787\\
194.15	-97.5322097288238\\
194.166666666667	-97.5449391500805\\
194.183333333333	-97.6550962153149\\
194.2	-97.4291824849993\\
194.216666666667	-97.3802487638111\\
194.233333333333	-97.4711889542182\\
194.25	-97.6516886609522\\
194.266666666667	-97.5755760246623\\
194.283333333333	-97.3929515704876\\
194.3	-97.551621763394\\
194.316666666667	-97.456680943164\\
194.333333333333	-97.4757592687865\\
194.35	-97.6215688173768\\
194.366666666667	-97.5111195471873\\
194.383333333333	-97.4355997957823\\
194.4	-97.3546979330628\\
194.416666666667	-97.2080093216569\\
194.433333333333	-97.1141534427195\\
194.45	-97.0612984793897\\
194.466666666667	-97.1612774316587\\
194.483333333333	-97.0485700935039\\
194.5	-97.0212811152582\\
194.516666666667	-96.9090942939439\\
194.533333333333	-96.8509107716042\\
194.55	-96.7754057161625\\
194.566666666667	-96.6377441130047\\
194.583333333333	-96.6567375638134\\
194.6	-96.5952135456433\\
194.616666666667	-96.6849698783203\\
194.633333333333	-96.6943828077424\\
194.65	-96.665869446946\\
194.666666666667	-96.5712997399716\\
194.683333333333	-96.5857209034903\\
194.7	-96.4472883346089\\
194.716666666667	-96.4687142669191\\
194.733333333333	-96.4275871787701\\
194.75	-96.46100697846\\
194.766666666667	-96.5475049916907\\
194.783333333333	-96.5516981089771\\
194.8	-96.525319574069\\
194.816666666667	-96.6627055981368\\
194.833333333333	-96.7690208103067\\
194.85	-96.7829620414536\\
194.866666666667	-96.7176595706926\\
194.883333333333	-96.682178806158\\
194.9	-96.6493179781346\\
194.916666666667	-96.5391361388403\\
194.933333333333	-96.4252456931901\\
194.95	-96.3627829191524\\
194.966666666667	-96.4112795036152\\
194.983333333333	-96.2511063889201\\
195	-96.2734066287178\\
195.016666666667	-96.4265499143657\\
195.033333333333	-96.4332139829351\\
195.05	-96.4085117172125\\
195.066666666667	-96.5893466119575\\
195.083333333333	-96.4990124235987\\
195.1	-96.4205459059001\\
195.116666666667	-96.326398001111\\
195.133333333333	-96.2786003727672\\
195.15	-96.1994999720639\\
195.166666666667	-96.2933867127617\\
195.183333333333	-96.2578792239679\\
195.2	-96.2477731449863\\
195.216666666667	-96.2467341137252\\
195.233333333333	-96.3148776893393\\
195.25	-96.1503260182301\\
195.266666666667	-96.0378698082095\\
195.283333333333	-96.0973493695205\\
195.3	-96.2103134461518\\
195.316666666667	-96.1658444899162\\
195.333333333333	-96.13850103103\\
195.35	-96.0461309223282\\
195.366666666667	-95.9956532302767\\
195.383333333333	-95.9711115173373\\
195.4	-95.918848277379\\
195.416666666667	-95.9624662573321\\
195.433333333333	-95.8974897377556\\
195.45	-95.952895811177\\
195.466666666667	-95.9032384137052\\
195.483333333333	-95.992064334525\\
195.5	-95.9979335477763\\
195.516666666667	-95.9573953563083\\
195.533333333333	-95.9928685997298\\
195.55	-95.950874614316\\
195.566666666667	-95.8566291018399\\
195.583333333333	-95.9194439423088\\
195.6	-95.979799589677\\
195.616666666667	-95.9343271484837\\
195.633333333333	-95.9044467874509\\
195.65	-95.9329563985958\\
195.666666666667	-95.8978057664968\\
195.683333333333	-95.7945993399444\\
195.7	-95.8006943772255\\
195.716666666667	-95.7513705004812\\
195.733333333333	-95.7031225155402\\
195.75	-95.5212518815225\\
195.766666666667	-95.56460638256\\
195.783333333333	-95.4846487268187\\
195.8	-95.4855374408314\\
195.816666666667	-95.5216845202236\\
195.833333333333	-95.5403008201747\\
195.85	-95.5070439227195\\
195.866666666667	-95.5380286949854\\
195.883333333333	-95.4470495986556\\
195.9	-95.3948391840316\\
195.916666666667	-95.3798324563573\\
195.933333333333	-95.3531125935559\\
195.95	-95.3741240884434\\
195.966666666667	-95.3064982412389\\
195.983333333333	-95.2832817820674\\
196	-95.2589162590105\\
196.016666666667	-95.2525942554344\\
196.033333333333	-95.2869517632328\\
196.05	-95.2360105085447\\
196.066666666667	-95.2452476420423\\
196.083333333333	-95.2562998494953\\
196.1	-95.1990690332459\\
196.116666666667	-95.1989080173133\\
196.133333333333	-95.2219127660644\\
196.15	-95.1758732844624\\
196.166666666667	-95.1848202291374\\
196.183333333333	-95.2001346567194\\
196.2	-95.2012638564278\\
196.216666666667	-95.2154065594351\\
196.233333333333	-95.2271165199685\\
196.25	-95.1750589621407\\
196.266666666667	-95.1088121451308\\
196.283333333333	-95.0411963970816\\
196.3	-94.9891604011196\\
196.316666666667	-94.9774740546964\\
196.333333333333	-94.9621277071403\\
196.35	-94.8742494731462\\
196.366666666667	-94.7906163186466\\
196.383333333333	-94.7328255071939\\
196.4	-94.6372590951807\\
196.416666666667	-94.6286993266921\\
196.433333333333	-94.6554062699718\\
196.45	-94.6206537533898\\
196.466666666667	-94.6723949624897\\
196.483333333333	-94.6459887163097\\
196.5	-94.6746383930897\\
196.516666666667	-94.6459689258181\\
196.533333333333	-94.6177680841435\\
196.55	-94.5229720374047\\
196.566666666667	-94.5239471465665\\
196.583333333333	-94.5325868931399\\
196.6	-94.4660334945789\\
196.616666666667	-94.4776319876405\\
196.633333333333	-94.4906979954122\\
196.65	-94.4406754059516\\
196.666666666667	-94.4158392167729\\
196.683333333333	-94.3879087304275\\
196.7	-94.392201655972\\
196.716666666667	-94.375106920694\\
196.733333333333	-94.3516520046764\\
196.75	-94.3222595038768\\
196.766666666667	-94.2808885134788\\
196.783333333333	-94.2535798794433\\
196.8	-94.3561997598456\\
196.816666666667	-94.3509432463328\\
196.833333333333	-94.3837975251742\\
196.85	-94.3692544317374\\
196.866666666667	-94.3242580198296\\
196.883333333333	-94.2537785080089\\
196.9	-94.2751282317383\\
196.916666666667	-94.2667655689304\\
196.933333333333	-94.1849290128712\\
196.95	-94.1564487021538\\
196.966666666667	-94.1330517481954\\
196.983333333333	-94.1295383025523\\
197	-94.0000590128192\\
197.016666666667	-93.977796891066\\
197.033333333333	-93.9871356892376\\
197.05	-93.9345992212573\\
197.066666666667	-93.9074176033667\\
197.083333333333	-93.8481275049364\\
197.1	-93.7559452826358\\
197.116666666667	-93.7136798222161\\
197.133333333333	-93.6251363200335\\
197.15	-93.674601815846\\
197.166666666667	-93.64720525362\\
197.183333333333	-93.6405941512222\\
197.2	-93.6655836788641\\
197.216666666667	-93.6270965959502\\
197.233333333333	-93.5605002040757\\
197.25	-93.5697434656393\\
197.266666666667	-93.5336047343241\\
197.283333333333	-93.4983361336184\\
197.3	-93.4693501283286\\
197.316666666667	-93.4671475049768\\
197.333333333333	-93.4651391099241\\
197.35	-93.4779323148775\\
197.366666666667	-93.4762118698208\\
197.383333333333	-93.3945634486182\\
197.4	-93.3523362547016\\
197.416666666667	-93.3174742023633\\
197.433333333333	-93.3367050026139\\
197.45	-93.3772104079805\\
197.466666666667	-93.3595328594625\\
197.483333333333	-93.2674736173859\\
197.5	-93.1688582805617\\
197.516666666667	-93.1357617896008\\
197.533333333333	-93.1084281204662\\
197.55	-92.9792038666857\\
197.566666666667	-92.9301353522119\\
197.583333333333	-92.905710876576\\
197.6	-92.8380791651973\\
197.616666666667	-92.7962662743393\\
197.633333333333	-92.7679751569881\\
197.65	-92.787877425386\\
197.666666666667	-92.778507709307\\
197.683333333333	-92.7474818055271\\
197.7	-92.7885894484815\\
197.716666666667	-92.7818910970197\\
197.733333333333	-92.7531157268679\\
197.75	-92.7830370390903\\
197.766666666667	-92.796318217315\\
197.783333333333	-92.7752411610941\\
197.8	-92.7547880592011\\
197.816666666667	-92.7134291818696\\
197.833333333333	-92.69030146322\\
197.85	-92.6788016067672\\
197.866666666667	-92.6726249460696\\
197.883333333333	-92.6514160675929\\
197.9	-92.6064857944807\\
197.916666666667	-92.5905296643066\\
197.933333333333	-92.5692199597754\\
197.95	-92.4734380157639\\
197.966666666667	-92.436503523843\\
197.983333333333	-92.4128457775724\\
198	-92.2656974650592\\
198.016666666667	-92.2769766624985\\
198.033333333333	-92.2544383273156\\
198.05	-92.2316325888429\\
198.066666666667	-92.2162052653972\\
198.083333333333	-92.1883890620088\\
198.1	-92.1800291348571\\
198.116666666667	-92.159285002151\\
198.133333333333	-92.1376385434147\\
198.15	-92.1864296499482\\
198.166666666667	-92.1862271141773\\
198.183333333333	-92.1662630013962\\
198.2	-92.2126470647131\\
198.216666666667	-92.1823898412907\\
198.233333333333	-92.1588812396652\\
198.25	-92.1139114844766\\
198.266666666667	-92.1061745485738\\
198.283333333333	-92.0853337756093\\
198.3	-92.1592571590714\\
198.316666666667	-92.1647502507355\\
198.333333333333	-92.1486065099062\\
198.35	-91.9932666764413\\
198.366666666667	-91.9970252733055\\
198.383333333333	-91.9794797438895\\
198.4	-91.939726382458\\
198.416666666667	-91.9127229727124\\
198.433333333333	-91.8912565270741\\
198.45	-91.857296442418\\
198.466666666667	-91.8781243550304\\
198.483333333333	-91.8505683989671\\
198.5	-91.7715637523753\\
198.516666666667	-91.7858195342523\\
198.533333333333	-91.7705785881449\\
198.55	-91.7131518992405\\
198.566666666667	-91.7138206272726\\
198.583333333333	-91.6924243876811\\
198.6	-91.717172678881\\
198.616666666667	-91.7073195938448\\
198.633333333333	-91.6904072255455\\
198.65	-91.7220866483142\\
198.666666666667	-91.7241594717814\\
198.683333333333	-91.7140279295907\\
198.7	-91.7169295731976\\
198.716666666667	-91.6884751754846\\
198.733333333333	-91.6720616492002\\
198.75	-91.6480583447842\\
198.766666666667	-91.6111502329151\\
198.783333333333	-91.5974353360604\\
198.8	-91.5086153158477\\
198.816666666667	-91.5025839366551\\
198.833333333333	-91.4937865218959\\
198.85	-91.4819204677823\\
198.866666666667	-91.4712571499611\\
198.883333333333	-91.4562004439367\\
198.9	-91.4887690112793\\
198.916666666667	-91.4428835289254\\
198.933333333333	-91.4303805901967\\
198.95	-91.3944809539039\\
198.966666666667	-91.3459307624904\\
198.983333333333	-91.331216036466\\
199	-91.3446450533371\\
199.016666666667	-91.3118015693134\\
199.033333333333	-91.293553204759\\
199.05	-91.1990993282708\\
199.066666666667	-91.1898597251978\\
199.083333333333	-91.1712449631173\\
199.1	-91.2308781548021\\
199.116666666667	-91.2189005214024\\
199.133333333333	-91.2043079355013\\
199.15	-91.1485295532549\\
199.166666666667	-91.1372867948592\\
199.183333333333	-91.1169426324773\\
199.2	-91.0347393010977\\
199.216666666667	-91.0166182253174\\
199.233333333333	-91.0010983734103\\
199.25	-90.955671410946\\
199.266666666667	-90.954280780393\\
199.283333333333	-90.9302903648747\\
199.3	-90.9577004938236\\
199.316666666667	-90.9495867258301\\
199.333333333333	-90.9277677057032\\
199.35	-90.8665966541167\\
199.366666666667	-90.8660551416254\\
199.383333333333	-90.8478365573077\\
199.4	-90.8037503003054\\
199.416666666667	-90.8056193176349\\
199.433333333333	-90.7865807459946\\
199.45	-90.8072521254119\\
199.466666666667	-90.7995000780708\\
199.483333333333	-90.7774096222437\\
199.5	-90.7489203432253\\
199.516666666667	-90.7365812791158\\
199.533333333333	-90.7183463760876\\
199.55	-90.7111799638438\\
199.566666666667	-90.6904838027514\\
199.583333333333	-90.6708936004674\\
199.6	-90.6290237145743\\
199.616666666667	-90.600985474898\\
199.633333333333	-90.5791183051542\\
199.65	-90.5909530670214\\
199.666666666667	-90.5718714065019\\
199.683333333333	-90.5551765298332\\
199.7	-90.5354388492134\\
199.716666666667	-90.5254559008065\\
199.733333333333	-90.5079092914029\\
199.75	-90.5279476025766\\
199.766666666667	-90.5066007609766\\
199.783333333333	-90.4824393797711\\
199.8	-90.4482331699206\\
199.816666666667	-90.4398569558819\\
199.833333333333	-90.4171443843053\\
199.85	-90.3336327068138\\
199.866666666667	-90.3149315116542\\
199.883333333333	-90.2951789336317\\
199.9	-90.2807491604637\\
199.916666666667	-90.2663086810827\\
199.933333333333	-90.2460764503583\\
199.95	-90.2584885133539\\
199.966666666667	-90.2325882760008\\
199.983333333333	-90.2128643690849\\
200	-90.2924262692992\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
200	-90.2924262692992\\
200.016666666667	-90.2708982072512\\
200.033333333333	-90.252907003345\\
200.05	-90.2055859886232\\
200.066666666667	-90.1868705121791\\
200.083333333333	-90.1678984882509\\
200.1	-90.188253240855\\
200.116666666667	-90.1728033242439\\
200.133333333333	-90.1538815099087\\
200.15	-90.1785321742842\\
200.166666666667	-90.1529102599858\\
200.183333333333	-90.1311093631887\\
200.2	-90.1412462567243\\
200.216666666667	-90.124888707648\\
200.233333333333	-90.1042200364301\\
200.25	-90.1545502234259\\
200.266666666667	-90.153041659576\\
200.283333333333	-90.1369876974001\\
200.3	-90.1378246135714\\
200.316666666667	-90.1122117943144\\
200.333333333333	-90.096630582481\\
200.35	-90.083666093141\\
200.366666666667	-90.0703249003521\\
200.383333333333	-90.0485074173636\\
200.4	-90.0780406951886\\
200.416666666667	-90.051244319068\\
200.433333333333	-90.0285845711886\\
200.45	-90.0945341862513\\
200.466666666667	-90.0826571532086\\
200.483333333333	-90.0656615486985\\
200.5	-90.0450870388483\\
200.516666666667	-90.037593841628\\
200.533333333333	-90.0160862129699\\
200.55	-90.0096044428427\\
200.566666666667	-89.9751157163583\\
200.583333333333	-89.9581206743994\\
200.6	-89.9995818115933\\
200.616666666667	-89.9847129489259\\
200.633333333333	-89.9640940716915\\
200.65	-89.9404925915342\\
200.666666666667	-89.9319643681737\\
200.683333333333	-89.9185708464057\\
200.7	-89.9162048859028\\
200.716666666667	-89.9204779711067\\
200.733333333333	-89.9078700225431\\
200.75	-89.8872398305631\\
200.766666666667	-89.8520799307883\\
200.783333333333	-89.8246408523789\\
200.8	-89.7966986234975\\
200.816666666667	-89.7750711220389\\
200.833333333333	-89.7544500079593\\
200.85	-89.744715425807\\
200.866666666667	-89.7403514852381\\
200.883333333333	-89.7201847620482\\
200.9	-89.6809536239187\\
200.916666666667	-89.6347329616599\\
200.933333333333	-89.6197383915867\\
200.95	-89.5488555872739\\
200.966666666667	-89.5192611796639\\
200.983333333333	-89.4967939819403\\
201	-89.4941170481034\\
201.016666666667	-89.4687062091127\\
201.033333333333	-89.444243855876\\
201.05	-89.4051455762072\\
201.066666666667	-89.3888059506718\\
201.083333333333	-89.3669963996685\\
201.1	-89.4208972185297\\
201.116666666667	-89.4031167433851\\
201.133333333333	-89.3818206162558\\
201.15	-89.337704313558\\
201.166666666667	-89.3186502496613\\
201.183333333333	-89.2973980376576\\
201.2	-89.2548829815467\\
201.216666666667	-89.2320002163783\\
201.233333333333	-89.2115564404667\\
201.25	-89.1894445972618\\
201.266666666667	-89.1657710862782\\
201.283333333333	-89.1440020792052\\
201.3	-89.1610710050277\\
201.316666666667	-89.1319200978061\\
201.333333333333	-89.1107948330235\\
201.35	-89.1028884536936\\
201.366666666667	-89.075552463011\\
201.383333333333	-89.0564940588536\\
201.4	-89.028741183171\\
201.416666666667	-89.0228436690161\\
201.433333333333	-89.0067122971266\\
201.45	-88.9440454237095\\
201.466666666667	-88.9302034176278\\
201.483333333333	-88.9121043859975\\
201.5	-88.8649701513742\\
201.516666666667	-88.8365305313615\\
201.533333333333	-88.8088927337855\\
201.55	-88.7854582795214\\
201.566666666667	-88.76378373628\\
201.583333333333	-88.740986212886\\
201.6	-88.7099853228586\\
201.616666666667	-88.6822765031959\\
201.633333333333	-88.6608300625046\\
201.65	-88.5995723840777\\
201.666666666667	-88.583537557349\\
201.683333333333	-88.5597723175567\\
201.7	-88.5342861431861\\
201.716666666667	-88.510319000762\\
201.733333333333	-88.4873266312857\\
201.75	-88.4358809667103\\
201.766666666667	-88.4136689194608\\
201.783333333333	-88.3935325294363\\
201.8	-88.3784402818285\\
201.816666666667	-88.3553654888574\\
201.833333333333	-88.3346009881788\\
201.85	-88.3097116107308\\
201.866666666667	-88.2823602737519\\
201.883333333333	-88.2593398752329\\
201.9	-88.2188213448616\\
201.916666666667	-88.1975418877282\\
201.933333333333	-88.1753906790669\\
201.95	-88.1671494058461\\
201.966666666667	-88.1431018234758\\
201.983333333333	-88.1209418630328\\
202	-88.0770260074811\\
202.016666666667	-88.0561467331331\\
202.033333333333	-88.0337056877274\\
202.05	-87.9890531958247\\
202.066666666667	-87.9720740408442\\
202.083333333333	-87.9520037199317\\
202.1	-87.9450469120807\\
202.116666666667	-87.9074210970974\\
202.133333333333	-87.8818325002933\\
202.15	-87.8609258113398\\
202.166666666667	-87.8252039891806\\
202.183333333333	-87.8030280248297\\
202.2	-87.7251243466306\\
202.216666666667	-87.6988210194398\\
202.233333333333	-87.6727508396898\\
202.25	-87.6649858971074\\
202.266666666667	-87.6496901925658\\
202.283333333333	-87.6248691692718\\
202.3	-87.5926087544928\\
202.316666666667	-87.558361928716\\
202.333333333333	-87.5364275422989\\
202.35	-87.4676400991597\\
202.366666666667	-87.4348904965976\\
202.383333333333	-87.4120917372506\\
202.4	-87.4301531042738\\
202.416666666667	-87.4175384816744\\
202.433333333333	-87.3907180533381\\
202.45	-87.3597214826897\\
202.466666666667	-87.3467680745273\\
202.483333333333	-87.323955512438\\
202.5	-87.2990186826621\\
202.516666666667	-87.2777977989645\\
202.533333333333	-87.258276055513\\
202.55	-87.2059512070225\\
202.566666666667	-87.1540902186819\\
202.583333333333	-87.1302306088679\\
202.6	-87.0927628564696\\
202.616666666667	-87.0485447894112\\
202.633333333333	-87.0210069785249\\
202.65	-86.9858064476246\\
202.666666666667	-86.9630270082536\\
202.683333333333	-86.935659715489\\
202.7	-86.9201472761419\\
202.716666666667	-86.8909827771529\\
202.733333333333	-86.8690597487328\\
202.75	-86.8652421871572\\
202.766666666667	-86.8016301190818\\
202.783333333333	-86.7747739035373\\
202.8	-86.7641993838883\\
202.816666666667	-86.7407772579686\\
202.833333333333	-86.7154089902624\\
202.85	-86.6785800032021\\
202.866666666667	-86.6523110519851\\
202.883333333333	-86.628777366938\\
202.9	-86.6068147556327\\
202.916666666667	-86.5497508677481\\
202.933333333333	-86.5197399087648\\
202.95	-86.507904264749\\
202.966666666667	-86.4815314494951\\
202.983333333333	-86.4530701146921\\
203	-86.4374866675283\\
203.016666666667	-86.441944628248\\
203.033333333333	-86.4138798473547\\
203.05	-86.3976787239598\\
203.066666666667	-86.3888746226357\\
203.083333333333	-86.3694226944294\\
203.1	-86.3788164092874\\
203.116666666667	-86.3380411582308\\
203.133333333333	-86.3157161062499\\
203.15	-86.3015333534267\\
203.166666666667	-86.2817799827722\\
203.183333333333	-86.2486237123108\\
203.2	-86.2148163495199\\
203.216666666667	-86.1925975568568\\
203.233333333333	-86.1693404120324\\
203.25	-86.1473391862107\\
203.266666666667	-86.1104545003982\\
203.283333333333	-86.0832252587613\\
203.3	-86.0379736763271\\
203.316666666667	-85.9934099514057\\
203.333333333333	-85.9648000959824\\
203.35	-85.9397615532091\\
203.366666666667	-85.9498455480508\\
203.383333333333	-85.9149018075355\\
203.4	-85.9083240077685\\
203.416666666667	-85.9062736988531\\
203.433333333333	-85.8762574241022\\
203.45	-85.8524156271969\\
203.466666666667	-85.8354290491582\\
203.483333333333	-85.7999717181974\\
203.5	-85.8045299918616\\
203.516666666667	-85.8097501465887\\
203.533333333333	-85.7800810017958\\
203.55	-85.7590133467703\\
203.566666666667	-85.7415510557053\\
203.583333333333	-85.7306530029813\\
203.6	-85.6960646009728\\
203.616666666667	-85.6550903343191\\
203.633333333333	-85.6423449392271\\
203.65	-85.6278059702861\\
203.666666666667	-85.5985397610789\\
203.683333333333	-85.5752673254532\\
203.7	-85.5694382795141\\
203.716666666667	-85.5563498600533\\
203.733333333333	-85.5346894156786\\
203.75	-85.5205415435296\\
203.766666666667	-85.5017413475421\\
203.783333333333	-85.4826314177519\\
203.8	-85.4644584668982\\
203.816666666667	-85.4437270727634\\
203.833333333333	-85.4180025010106\\
203.85	-85.3897036219277\\
203.866666666667	-85.3692141283975\\
203.883333333333	-85.3492379722566\\
203.9	-85.3308933313605\\
203.916666666667	-85.2863121267404\\
203.933333333333	-85.2624428237578\\
203.95	-85.2450703773464\\
203.966666666667	-85.2202877302739\\
203.983333333333	-85.1940563777354\\
204	-85.1689891097874\\
204.016666666667	-85.1322667499113\\
204.033333333333	-85.0984373240555\\
204.05	-85.0651929201952\\
204.066666666667	-85.0597245456061\\
204.083333333333	-85.0302215011483\\
204.1	-85.0274651150671\\
204.116666666667	-84.9870489493295\\
204.133333333333	-84.9555654480644\\
204.15	-84.9141948387852\\
204.166666666667	-84.904029146915\\
204.183333333333	-84.8817234967883\\
204.2	-84.8478822345138\\
204.216666666667	-84.828354765127\\
204.233333333333	-84.8022826366821\\
204.25	-84.7990633860668\\
204.266666666667	-84.7674065351968\\
204.283333333333	-84.738699171645\\
204.3	-84.7164559280438\\
204.316666666667	-84.6790199541132\\
204.333333333333	-84.6458289023919\\
204.35	-84.6154348566534\\
204.366666666667	-84.5946357100418\\
204.383333333333	-84.557865629606\\
204.4	-84.5296918911569\\
204.416666666667	-84.5153616912505\\
204.433333333333	-84.4867541891881\\
204.45	-84.4774954958946\\
204.466666666667	-84.4416094162662\\
204.483333333333	-84.4107401804156\\
204.5	-84.3952523089613\\
204.516666666667	-84.375471008249\\
204.533333333333	-84.3409824345237\\
204.55	-84.3108168177285\\
204.566666666667	-84.2845035704224\\
204.583333333333	-84.2508282739695\\
204.6	-84.2230138472682\\
204.616666666667	-84.2050340712067\\
204.633333333333	-84.1741146964297\\
204.65	-84.1280323809477\\
204.666666666667	-84.1020038809616\\
204.683333333333	-84.065214608485\\
204.7	-84.0316577450407\\
204.716666666667	-84.0298647230271\\
204.733333333333	-84.0010920367146\\
204.75	-83.9472482818537\\
204.766666666667	-83.896250657147\\
204.783333333333	-83.8659934125351\\
204.8	-83.8310845413282\\
204.816666666667	-83.804808936026\\
204.833333333333	-83.7694031731419\\
204.85	-83.7506092365085\\
204.866666666667	-83.7297446870825\\
204.883333333333	-83.6971621722589\\
204.9	-83.6548356673787\\
204.916666666667	-83.6287320904064\\
204.933333333333	-83.595072712836\\
204.95	-83.5579229530899\\
204.966666666667	-83.5393062324852\\
204.983333333333	-83.5059382380485\\
205	-83.4634351195478\\
205.016666666667	-83.4279933116361\\
205.033333333333	-83.3944259243348\\
205.05	-83.3631734920806\\
205.066666666667	-83.3464457905639\\
205.083333333333	-83.3155322586304\\
205.1	-83.2775137990431\\
205.116666666667	-83.2425207065625\\
205.133333333333	-83.2045965270443\\
205.15	-83.1789116434652\\
205.166666666667	-83.1703709449563\\
205.183333333333	-83.139580110828\\
205.2	-83.1007546207339\\
205.216666666667	-83.0672123272857\\
205.233333333333	-83.0303816255486\\
205.25	-83.0056938111727\\
205.266666666667	-82.9474310365909\\
205.283333333333	-82.9130436572387\\
205.3	-82.8563645050131\\
205.316666666667	-82.8268194092608\\
205.333333333333	-82.7861665081203\\
205.35	-82.7371755096672\\
205.366666666667	-82.7091525577256\\
205.383333333333	-82.6747872570683\\
205.4	-82.6244222649343\\
205.416666666667	-82.5907874455324\\
205.433333333333	-82.5543611097959\\
205.45	-82.513641973274\\
205.466666666667	-82.484052361371\\
205.483333333333	-82.4487423213338\\
205.5	-82.4316797948759\\
205.516666666667	-82.391093108884\\
205.533333333333	-82.3546782776506\\
205.55	-82.3143045527058\\
205.566666666667	-82.287621657531\\
205.583333333333	-82.2529916317784\\
205.6	-82.2300736063309\\
205.616666666667	-82.1691655038125\\
205.633333333333	-82.1336344096204\\
205.65	-82.1012268098879\\
205.666666666667	-82.0686130865942\\
205.683333333333	-82.0303119504858\\
205.7	-81.9887836054234\\
205.716666666667	-81.952930326894\\
205.733333333333	-81.9174461801\\
205.75	-81.8849239568845\\
205.766666666667	-81.8363419015284\\
205.783333333333	-81.798382232362\\
205.8	-81.7539453478017\\
205.816666666667	-81.7351710388548\\
205.833333333333	-81.7008414957602\\
205.85	-81.6578960804586\\
205.866666666667	-81.6236968905871\\
205.883333333333	-81.5890500410303\\
205.9	-81.5563410875079\\
205.916666666667	-81.5374582053383\\
205.933333333333	-81.5016890479163\\
205.95	-81.4614776397752\\
205.966666666667	-81.4444053069696\\
205.983333333333	-81.4028072268943\\
206	-81.3647909565826\\
206.016666666667	-81.3141511047765\\
206.033333333333	-81.2763365434669\\
206.05	-81.2350995050677\\
206.066666666667	-81.2003633779022\\
206.083333333333	-81.162683458437\\
206.1	-81.1137221143304\\
206.116666666667	-81.0521325110265\\
206.133333333333	-81.0127251864057\\
206.15	-80.9714604604217\\
206.166666666667	-80.9384609318303\\
206.183333333333	-80.9000339504839\\
206.2	-80.8582722580512\\
206.216666666667	-80.8234616585528\\
206.233333333333	-80.7825376973416\\
206.25	-80.7402176189222\\
206.266666666667	-80.6971003622364\\
206.283333333333	-80.6578816054942\\
206.3	-80.619383075712\\
206.316666666667	-80.5825670470001\\
206.333333333333	-80.5433262087315\\
206.35	-80.5055298164038\\
206.366666666667	-80.4676427842444\\
206.383333333333	-80.4276042445244\\
206.4	-80.3767023129697\\
206.416666666667	-80.3387366584164\\
206.433333333333	-80.3002622712145\\
206.45	-80.2593565679403\\
206.466666666667	-80.2183126104078\\
206.483333333333	-80.1799171829397\\
206.5	-80.1345650061601\\
206.516666666667	-80.106275463829\\
206.533333333333	-80.0690481273517\\
206.55	-80.0141713737411\\
206.566666666667	-79.9729700472618\\
206.583333333333	-79.9317851396706\\
206.6	-79.8790160169411\\
206.616666666667	-79.8346203634868\\
206.633333333333	-79.7952095704762\\
206.65	-79.7386621375171\\
206.666666666667	-79.7077658334798\\
206.683333333333	-79.6678658387624\\
206.7	-79.610185278695\\
206.716666666667	-79.5659827230293\\
206.733333333333	-79.5271188449768\\
206.75	-79.4668319480331\\
206.766666666667	-79.4322492317047\\
206.783333333333	-79.3943492629284\\
206.8	-79.3125295736694\\
206.816666666667	-79.2627371580301\\
206.833333333333	-79.2251222483452\\
206.85	-79.1535801438812\\
206.866666666667	-79.1000920017551\\
206.883333333333	-79.0626743849544\\
206.9	-79.0013288024153\\
206.916666666667	-78.9629071401271\\
206.933333333333	-78.9255808272139\\
206.95	-78.8557909549514\\
206.966666666667	-78.8067937636839\\
206.983333333333	-78.7702450920791\\
207	-78.7041532872444\\
207.016666666667	-78.6549752099004\\
207.033333333333	-78.6180776863155\\
207.05	-78.5485709636467\\
207.066666666667	-78.5079579721331\\
207.083333333333	-78.4710159099208\\
207.1	-78.4061443363475\\
207.116666666667	-78.3580856589152\\
207.133333333333	-78.3222951775399\\
207.15	-78.2514687847611\\
207.166666666667	-78.2098479381741\\
207.183333333333	-78.1754928134572\\
207.2	-78.1063355647815\\
207.216666666667	-78.0748997642245\\
207.233333333333	-78.0407337790319\\
207.25	-77.964541407905\\
207.266666666667	-77.9145983586818\\
207.283333333333	-77.8811845595112\\
207.3	-77.8056263883636\\
207.316666666667	-77.7566367743776\\
207.333333333333	-77.7239922672132\\
207.35	-77.6445604203476\\
207.366666666667	-77.6015469473482\\
207.383333333333	-77.5682556860604\\
207.4	-77.4804309799257\\
207.416666666667	-77.4284361871709\\
207.433333333333	-77.3964665352931\\
207.45	-77.3133207502777\\
207.466666666667	-77.2578696361519\\
207.483333333333	-77.2263449816131\\
207.5	-77.1400837630199\\
207.516666666667	-77.0957468383974\\
207.533333333333	-77.0642599274234\\
207.55	-76.9776965185228\\
207.566666666667	-76.9338178991492\\
207.583333333333	-76.9037928461695\\
207.6	-76.8201957159854\\
207.616666666667	-76.7813808584308\\
207.633333333333	-76.7514786723492\\
207.65	-76.6658351713597\\
207.666666666667	-76.6155220441954\\
207.683333333333	-76.5871635238968\\
207.7	-76.5086081085292\\
207.716666666667	-76.4557511014848\\
207.733333333333	-76.4314758341115\\
207.75	-76.3394362909583\\
207.766666666667	-76.29365130454\\
207.783333333333	-76.2649016919871\\
207.8	-76.1890780553669\\
207.816666666667	-76.1425358963769\\
207.833333333333	-76.1191357118005\\
207.85	-76.0324514104289\\
207.866666666667	-75.9921611288157\\
207.883333333333	-75.9691048329502\\
207.9	-75.877325971858\\
207.916666666667	-75.8355984589012\\
207.933333333333	-75.811540348561\\
207.95	-75.7338791031047\\
207.966666666667	-75.6886019779334\\
207.983333333333	-75.667922005074\\
208	-75.5832560595124\\
208.016666666667	-75.535875006576\\
208.033333333333	-75.5135068167941\\
208.05	-75.437149706829\\
208.066666666667	-75.3918660546597\\
208.083333333333	-75.3712038653514\\
208.1	-75.3056629969059\\
208.116666666667	-75.2464082497884\\
208.133333333333	-75.2262269335059\\
208.15	-75.1501060753872\\
208.166666666667	-75.0978116175479\\
208.183333333333	-75.078640118548\\
208.2	-75.0119948115614\\
208.216666666667	-74.9552508968103\\
208.233333333333	-74.9369028956602\\
208.25	-74.8700427796455\\
208.266666666667	-74.8173386167458\\
208.283333333333	-74.7994048049102\\
208.3	-74.7399858930107\\
208.316666666667	-74.700735121379\\
208.333333333333	-74.6827600281694\\
208.35	-74.6214307271065\\
208.366666666667	-74.5684801184917\\
208.383333333333	-74.5531037578012\\
208.4	-74.4907320186077\\
208.416666666667	-74.4436783204127\\
208.433333333333	-74.4273074516788\\
208.45	-74.3716733604179\\
208.466666666667	-74.3281349402689\\
208.483333333333	-74.3145010553231\\
208.5	-74.2623993123406\\
208.516666666667	-74.1984792365695\\
208.533333333333	-74.1840728306138\\
208.55	-74.1339834637617\\
208.566666666667	-74.0774766316038\\
208.583333333333	-74.0626196721196\\
208.6	-74.0061384945924\\
208.616666666667	-73.9657682548319\\
208.633333333333	-73.9537305728692\\
208.65	-73.9011922111007\\
208.666666666667	-73.8473575978834\\
208.683333333333	-73.8334019836145\\
208.7	-73.7953747217357\\
208.716666666667	-73.7530288567694\\
208.733333333333	-73.7418972716305\\
208.75	-73.6956778142278\\
208.766666666667	-73.6431870944547\\
208.783333333333	-73.6325091048322\\
208.8	-73.6055304671884\\
208.816666666667	-73.5638481258514\\
208.833333333333	-73.5536580505257\\
208.85	-73.52031530236\\
208.866666666667	-73.4741864390414\\
208.883333333333	-73.4646466501464\\
208.9	-73.4422623440438\\
208.916666666667	-73.3921834931448\\
208.933333333333	-73.3834147967242\\
208.95	-73.3653016331421\\
208.966666666667	-73.3142650803702\\
208.983333333333	-73.3049684761312\\
209	-73.2795052041947\\
209.016666666667	-73.2318727910877\\
209.033333333333	-73.2236556611531\\
209.05	-73.2106848758722\\
209.066666666667	-73.1674233307718\\
209.083333333333	-73.1596793277795\\
209.1	-73.1400165318574\\
209.116666666667	-73.0852084430233\\
209.133333333333	-73.0771179693832\\
209.15	-73.0625545337103\\
209.166666666667	-73.0271497596703\\
209.183333333333	-73.0208610413318\\
209.2	-73.0052924913081\\
209.216666666667	-72.9690577128441\\
209.233333333333	-72.9631295834845\\
209.25	-72.9477179620538\\
209.266666666667	-72.9043130056362\\
209.283333333333	-72.8978608477183\\
209.3	-72.8905399913921\\
209.316666666667	-72.8425881030685\\
209.333333333333	-72.8376156829704\\
209.35	-72.8306345412659\\
209.366666666667	-72.7921502154379\\
209.383333333333	-72.7876543860019\\
209.4	-72.7858425219578\\
209.416666666667	-72.7475018423877\\
209.433333333333	-72.7424881809126\\
209.45	-72.7415405200484\\
209.466666666667	-72.6942826466574\\
209.483333333333	-72.6889841903352\\
209.5	-72.7030763769483\\
209.516666666667	-72.6633629640617\\
209.533333333333	-72.6589767121639\\
209.55	-72.6709222720526\\
209.566666666667	-72.6332480566165\\
209.583333333333	-72.6294497907228\\
209.6	-72.6351611158948\\
209.616666666667	-72.6021630533874\\
209.633333333333	-72.5986655207785\\
209.65	-72.6112620689406\\
209.666666666667	-72.5738107047903\\
209.683333333333	-72.5698544409612\\
209.7	-72.5773373886967\\
209.716666666667	-72.5413685506826\\
209.733333333333	-72.5378955545687\\
209.75	-72.5529114322972\\
209.766666666667	-72.5146326602425\\
209.783333333333	-72.5103004883317\\
209.8	-72.5214894226876\\
209.816666666667	-72.4927011076415\\
209.833333333333	-72.489262453542\\
209.85	-72.5036121754036\\
209.866666666667	-72.4759921659732\\
209.883333333333	-72.4732228883423\\
209.9	-72.4908545087537\\
209.916666666667	-72.4577521408422\\
209.933333333333	-72.4552164007061\\
209.95	-72.4726539795803\\
209.966666666667	-72.4389936415689\\
209.983333333333	-72.4365485839541\\
210	-72.454710969165\\
210.016666666667	-72.4313049421856\\
210.033333333333	-72.4291650792\\
210.05	-72.448854852813\\
210.066666666667	-72.4225802602166\\
210.083333333333	-72.420880845474\\
210.1	-72.4399384572583\\
210.116666666667	-72.4112392289337\\
210.133333333333	-72.4096454294141\\
210.15	-72.4372882217308\\
210.166666666667	-72.4083367801632\\
210.183333333333	-72.4075209516174\\
210.2	-72.4346158927278\\
210.216666666667	-72.4137921074938\\
210.233333333333	-72.4132939591965\\
210.25	-72.436921804426\\
210.266666666667	-72.4226216201879\\
210.283333333333	-72.4219938956253\\
210.3	-72.4483087387014\\
210.316666666667	-72.4314809655872\\
210.333333333333	-72.4309735784718\\
210.35	-72.4539028786625\\
210.366666666667	-72.4334935405539\\
210.383333333333	-72.4335180970741\\
210.4	-72.4583550701645\\
210.416666666667	-72.4397277088654\\
210.433333333333	-72.4400426203217\\
210.45	-72.4720821619206\\
210.466666666667	-72.4546412893088\\
210.483333333333	-72.454807115707\\
210.5	-72.4826940981567\\
210.516666666667	-72.4720422861081\\
210.533333333333	-72.4723975629576\\
210.55	-72.506168812325\\
210.566666666667	-72.4901069012721\\
210.583333333333	-72.4905694042956\\
210.6	-72.5242141333514\\
210.616666666667	-72.5183987063494\\
210.633333333333	-72.5204987505095\\
210.65	-72.5573324285306\\
210.666666666667	-72.5535324243901\\
210.683333333333	-72.5554677429913\\
210.7	-72.592256882619\\
210.716666666667	-72.5930080490014\\
210.733333333333	-72.5954378571583\\
210.75	-72.6299559461244\\
210.766666666667	-72.6253721913938\\
210.783333333333	-72.6285298493704\\
210.8	-72.6669322031661\\
210.816666666667	-72.6628877715182\\
210.833333333333	-72.6655211584363\\
210.85	-72.6989418857961\\
210.866666666667	-72.6985037031139\\
210.883333333333	-72.7012398313375\\
210.9	-72.7447500687718\\
210.916666666667	-72.7536739135052\\
210.933333333333	-72.7571318108876\\
210.95	-72.790425082728\\
210.966666666667	-72.7971309588107\\
210.983333333333	-72.8011145445644\\
211	-72.8394248047164\\
211.016666666667	-72.8492572584234\\
211.033333333333	-72.8535990954842\\
211.05	-72.8982650318448\\
211.066666666667	-72.9108849686164\\
211.083333333333	-72.9156627742687\\
211.1	-72.9565194096927\\
211.116666666667	-72.974195252342\\
211.133333333333	-72.9794138910413\\
211.15	-73.0225286871116\\
211.166666666667	-73.0362179096791\\
211.183333333333	-73.0419291966582\\
211.2	-73.0797330238508\\
211.216666666667	-73.0996551770817\\
211.233333333333	-73.1056884027628\\
211.25	-73.145451710125\\
211.266666666667	-73.1617761522185\\
211.283333333333	-73.1684011493119\\
211.3	-73.2089005672214\\
211.316666666667	-73.235604576833\\
211.333333333333	-73.242697644199\\
211.35	-73.2823557670761\\
211.366666666667	-73.3090008219426\\
211.383333333333	-73.3163511752169\\
211.4	-73.361591355978\\
211.416666666667	-73.3918486504266\\
211.433333333333	-73.3991596382207\\
211.45	-73.4448674162738\\
211.466666666667	-73.4820886019207\\
211.483333333333	-73.4898741704403\\
211.5	-73.5324075144207\\
211.516666666667	-73.5646716182748\\
211.533333333333	-73.5731195630007\\
211.55	-73.6180473474046\\
211.566666666667	-73.6536159245212\\
211.583333333333	-73.66315054457\\
211.6	-73.7052954605861\\
211.616666666667	-73.7450103680951\\
211.633333333333	-73.7552398502453\\
211.65	-73.7958374525913\\
211.666666666667	-73.839832645787\\
211.683333333333	-73.8507129667761\\
211.7	-73.8966286602472\\
211.716666666667	-73.9496459892028\\
211.733333333333	-73.9608809532369\\
211.75	-74.0054938524595\\
211.766666666667	-74.0565950339998\\
211.783333333333	-74.0686153228303\\
211.8	-74.1120314728242\\
211.816666666667	-74.1615415969598\\
211.833333333333	-74.1742300381702\\
211.85	-74.2151307109566\\
211.866666666667	-74.2652248623844\\
211.883333333333	-74.278531093083\\
211.9	-74.3215142306024\\
211.916666666667	-74.3791145040278\\
211.933333333333	-74.3927901502413\\
211.95	-74.4329432696634\\
211.966666666667	-74.4978896197565\\
211.983333333333	-74.512560828817\\
212	-74.5527151571545\\
212.016666666667	-74.6095359709767\\
212.033333333333	-74.6247939182186\\
212.05	-74.6719991736756\\
212.066666666667	-74.7320124113329\\
212.083333333333	-74.7484513067276\\
212.1	-74.7893321525599\\
212.116666666667	-74.8535671469281\\
212.133333333333	-74.8695125648147\\
212.15	-74.912229173949\\
212.166666666667	-74.9781556005734\\
212.183333333333	-74.9955218748663\\
212.2	-75.0427955210758\\
212.216666666667	-75.1156378815689\\
212.233333333333	-75.1341599132109\\
212.25	-75.1781381108861\\
212.266666666667	-75.247898484484\\
212.283333333333	-75.2671245739154\\
212.3	-75.3085016992036\\
212.316666666667	-75.3889216189476\\
212.333333333333	-75.4089395065895\\
212.35	-75.4502877540035\\
212.366666666667	-75.5282681919005\\
212.383333333333	-75.5499992307569\\
212.4	-75.5884843949696\\
212.416666666667	-75.6569096029963\\
212.433333333333	-75.6778206649124\\
212.45	-75.7217838443829\\
212.466666666667	-75.7927066875174\\
212.483333333333	-75.814219341482\\
212.5	-75.8556778947953\\
212.516666666667	-75.9208558294209\\
212.533333333333	-75.9436807541758\\
212.55	-75.982075906868\\
212.566666666667	-76.0529038594103\\
212.583333333333	-76.0758883458845\\
212.6	-76.1133808667229\\
212.616666666667	-76.1884841457429\\
212.633333333333	-76.2124090778253\\
212.65	-76.2459847137712\\
212.666666666667	-76.3142796602701\\
212.683333333333	-76.3388210625085\\
212.7	-76.3796080799426\\
212.716666666667	-76.4559750153424\\
212.733333333333	-76.4808825976633\\
212.75	-76.5123329081236\\
212.766666666667	-76.5808883437589\\
212.783333333333	-76.6065557976128\\
212.8	-76.6438981518395\\
212.816666666667	-76.7184185718417\\
212.833333333333	-76.7446850278708\\
212.85	-76.7824268334546\\
212.866666666667	-76.8521921757836\\
212.883333333333	-76.8796854384937\\
212.9	-76.915781492738\\
212.916666666667	-76.9770201947305\\
212.933333333333	-77.0041470451807\\
212.95	-77.0390473527276\\
212.966666666667	-77.1014668044632\\
212.983333333333	-77.1287619429682\\
213	-77.1613468592761\\
213.016666666667	-77.2209406222984\\
213.033333333333	-77.2494837219744\\
213.05	-77.2806215517977\\
213.066666666667	-77.3411893000018\\
213.083333333333	-77.3707391152664\\
213.1	-77.4030660761964\\
213.116666666667	-77.4727880611789\\
213.133333333333	-77.5032047474938\\
213.15	-77.5378778068524\\
213.166666666667	-77.5880345820344\\
213.183333333333	-77.6168995527503\\
213.2	-77.6471642087709\\
213.216666666667	-77.6957499793438\\
213.233333333333	-77.7245790721498\\
213.25	-77.7592013258268\\
213.266666666667	-77.8083550046125\\
213.283333333333	-77.8380791915401\\
213.3	-77.8736156926152\\
213.316666666667	-77.9264469850893\\
213.333333333333	-77.9559018938331\\
213.35	-77.9910308807091\\
213.366666666667	-78.0359734435126\\
213.383333333333	-78.0655449710929\\
213.4	-78.0940021821366\\
213.416666666667	-78.1404180396273\\
213.433333333333	-78.1710848507591\\
213.45	-78.2007739565816\\
213.466666666667	-78.2442775798564\\
213.483333333333	-78.2736719746302\\
213.5	-78.3013605017967\\
213.516666666667	-78.3385060955389\\
213.533333333333	-78.3693570233633\\
213.55	-78.4032522045719\\
213.566666666667	-78.4485257702818\\
213.583333333333	-78.4787928258709\\
213.6	-78.5074890891928\\
213.616666666667	-78.5503373336181\\
213.633333333333	-78.5800932052132\\
213.65	-78.6051832842478\\
213.666666666667	-78.6409494223198\\
213.683333333333	-78.6710028496434\\
213.7	-78.7013171967636\\
213.716666666667	-78.7428477156322\\
213.733333333333	-78.7727539382931\\
213.75	-78.8063679345079\\
213.766666666667	-78.8406439902684\\
213.783333333333	-78.8701211210313\\
213.8	-78.8954642810395\\
213.816666666667	-78.9439773085635\\
213.833333333333	-78.9732423119477\\
213.85	-79.0009290188969\\
213.866666666667	-79.0451370439299\\
213.883333333333	-79.0752258860012\\
213.9	-79.0962512738693\\
213.916666666667	-79.1326040467431\\
213.933333333333	-79.1621343285031\\
213.95	-79.1899528076085\\
213.966666666667	-79.2267666058718\\
213.983333333333	-79.2554643253937\\
214	-79.2821767341807\\
214.016666666667	-79.3194805703768\\
214.033333333333	-79.3498465491927\\
214.05	-79.3812837938601\\
214.066666666667	-79.3960333158631\\
214.083333333333	-79.4242461865109\\
214.1	-79.4527754892801\\
214.116666666667	-79.4780578052487\\
214.133333333333	-79.5061158008221\\
214.15	-79.5301887771695\\
214.166666666667	-79.5625922866364\\
214.183333333333	-79.5915212798681\\
214.2	-79.6153758217655\\
214.216666666667	-79.6467394427133\\
214.233333333333	-79.6752614403512\\
214.25	-79.7005647194375\\
214.266666666667	-79.7301553717772\\
214.283333333333	-79.757237309191\\
214.3	-79.7891843600008\\
214.316666666667	-79.8123804907654\\
214.333333333333	-79.8401745468075\\
214.35	-79.8644856991801\\
214.366666666667	-79.8874891847374\\
214.383333333333	-79.9156792649022\\
214.4	-79.9404417040853\\
214.416666666667	-79.9678293408735\\
214.433333333333	-79.9948264363774\\
214.45	-80.0252223319705\\
214.466666666667	-80.0500808846654\\
214.483333333333	-80.0772887515129\\
214.5	-80.1035774296723\\
214.516666666667	-80.129847868324\\
214.533333333333	-80.1578645079572\\
214.55	-80.1820022583817\\
214.566666666667	-80.196909360169\\
214.583333333333	-80.2240775308609\\
214.6	-80.2459207511146\\
214.616666666667	-80.2658177096706\\
214.633333333333	-80.2920476100665\\
214.65	-80.3153861114421\\
214.666666666667	-80.3387582025715\\
214.683333333333	-80.3647638723853\\
214.7	-80.3911004652773\\
214.716666666667	-80.418563698902\\
214.733333333333	-80.4449627638761\\
214.75	-80.4712814593105\\
214.766666666667	-80.486477048189\\
214.783333333333	-80.5121991194808\\
214.8	-80.5373856963392\\
214.816666666667	-80.5625713524303\\
214.833333333333	-80.5879629093186\\
214.85	-80.6154752659418\\
214.866666666667	-80.6427773333326\\
214.883333333333	-80.6676436721555\\
214.9	-80.6901290282551\\
214.916666666667	-80.7125741797809\\
214.933333333333	-80.7372064610433\\
214.95	-80.7582390765355\\
214.966666666667	-80.7820072745013\\
214.983333333333	-80.8064817198683\\
215	-80.8262267615661\\
215.016666666667	-80.8389318819277\\
215.033333333333	-80.8635814613049\\
215.05	-80.8860951693735\\
215.066666666667	-80.9026843481376\\
215.083333333333	-80.9266890405747\\
215.1	-80.9456030480583\\
215.116666666667	-80.9734940129385\\
215.133333333333	-80.9977225768686\\
215.15	-81.0217887128155\\
215.166666666667	-81.0270332530585\\
215.183333333333	-81.0509311087696\\
215.2	-81.0761469707715\\
215.216666666667	-81.091881960035\\
215.233333333333	-81.1154625715421\\
215.25	-81.1339682529984\\
215.266666666667	-81.1607102889232\\
215.283333333333	-81.1827042100445\\
215.3	-81.2074734283709\\
215.316666666667	-81.2182735666527\\
215.333333333333	-81.2400609634001\\
215.35	-81.260349059907\\
215.366666666667	-81.2836198854016\\
215.383333333333	-81.3070859532232\\
215.4	-81.3329878927933\\
215.416666666667	-81.3575769136022\\
215.433333333333	-81.37992998447\\
215.45	-81.3971846002045\\
215.466666666667	-81.4128172830063\\
215.483333333333	-81.4354828023466\\
215.5	-81.4547629757022\\
215.516666666667	-81.4746418958456\\
215.533333333333	-81.4972333459805\\
215.55	-81.5138858288596\\
215.566666666667	-81.5438820044847\\
215.583333333333	-81.56526553279\\
215.6	-81.5921470070617\\
215.616666666667	-81.617646082434\\
215.633333333333	-81.6400758577185\\
215.65	-81.6580408405121\\
215.666666666667	-81.6808735982975\\
215.683333333333	-81.702364105281\\
215.7	-81.7236785317769\\
215.716666666667	-81.7440137148987\\
215.733333333333	-81.7651620896711\\
215.75	-81.7849096085843\\
215.766666666667	-81.8078772028028\\
215.783333333333	-81.8284665038752\\
215.8	-81.8504306855272\\
215.816666666667	-81.8638648282646\\
215.833333333333	-81.885773782129\\
215.85	-81.9071758036659\\
215.866666666667	-81.9245552588771\\
215.883333333333	-81.9441956133013\\
215.9	-81.9618070425254\\
215.916666666667	-81.9803908141719\\
215.933333333333	-82.0014386703611\\
215.95	-82.0216002278005\\
215.966666666667	-82.047121046114\\
215.983333333333	-82.0665095854252\\
216	-82.0853471215958\\
216.016666666667	-82.1027656760792\\
216.033333333333	-82.1239253794545\\
216.05	-82.14091941356\\
216.066666666667	-82.1696917059934\\
216.083333333333	-82.1906141726744\\
216.1	-82.2088508158915\\
216.116666666667	-82.2203418327576\\
216.133333333333	-82.2414529268782\\
216.15	-82.256352833576\\
216.166666666667	-82.282106190615\\
216.183333333333	-82.3015844559445\\
216.2	-82.3241813116196\\
216.216666666667	-82.3424817479829\\
216.233333333333	-82.3629333126428\\
216.25	-82.3752690834548\\
216.266666666667	-82.3993188418672\\
216.283333333333	-82.4200280434087\\
216.3	-82.440745642367\\
216.316666666667	-82.4602902262127\\
216.333333333333	-82.4792743364755\\
216.35	-82.498903781336\\
216.366666666667	-82.5339044887897\\
216.383333333333	-82.5534645959314\\
216.4	-82.5748472959271\\
216.416666666667	-82.5857176063219\\
216.433333333333	-82.6053023866209\\
216.45	-82.6199912191511\\
216.466666666667	-82.6292116928065\\
216.483333333333	-82.6483267371815\\
216.5	-82.6598200951917\\
216.516666666667	-82.6927177360967\\
216.533333333333	-82.712755644141\\
216.55	-82.7315787763353\\
216.566666666667	-82.7445188604741\\
216.583333333333	-82.7637586589151\\
216.6	-82.7841898700388\\
216.616666666667	-82.8033481178129\\
216.633333333333	-82.8227968952911\\
216.65	-82.8380499588585\\
216.666666666667	-82.8603769083299\\
216.683333333333	-82.8799545930755\\
216.7	-82.8919987726596\\
216.716666666667	-82.9028421322684\\
216.733333333333	-82.9213944570968\\
216.75	-82.9438194088586\\
216.766666666667	-82.9438551003552\\
216.783333333333	-82.9619946872885\\
216.8	-82.9792676422005\\
216.816666666667	-82.9992165120165\\
216.833333333333	-83.017651583532\\
216.85	-83.0377009809025\\
216.866666666667	-83.0619326596322\\
216.883333333333	-83.0803775925995\\
216.9	-83.0978670172487\\
216.916666666667	-83.1173906551448\\
216.933333333333	-83.1346822576649\\
216.95	-83.1542715883515\\
216.966666666667	-83.1814016598669\\
216.983333333333	-83.1992712100375\\
217	-83.2136543758577\\
217.016666666667	-83.2407550609692\\
217.033333333333	-83.2589480141871\\
217.05	-83.2828888526467\\
217.066666666667	-83.288873655296\\
217.083333333333	-83.3057200069396\\
217.1	-83.3155220565814\\
217.116666666667	-83.3378977925345\\
217.133333333333	-83.3547919064618\\
217.15	-83.3672761437219\\
217.166666666667	-83.3741368742164\\
217.183333333333	-83.3919090755838\\
217.2	-83.4048251875285\\
217.216666666667	-83.4092048862323\\
217.233333333333	-83.4241277398822\\
217.25	-83.4461109349517\\
217.266666666667	-83.4539066864676\\
217.283333333333	-83.4710734815507\\
217.3	-83.4877867360767\\
217.316666666667	-83.5025857456955\\
217.333333333333	-83.5204983554054\\
217.35	-83.5360662948902\\
217.366666666667	-83.5427985272088\\
217.383333333333	-83.5579871819021\\
217.4	-83.5673225691167\\
217.416666666667	-83.5846758866491\\
217.433333333333	-83.6014262350971\\
217.45	-83.6143444157949\\
217.466666666667	-83.6171896504956\\
217.483333333333	-83.6329086398161\\
217.5	-83.6440841882849\\
217.516666666667	-83.6540860663614\\
217.533333333333	-83.6697965547563\\
217.55	-83.6784352416928\\
217.566666666667	-83.693669157222\\
217.583333333333	-83.7083700976086\\
217.6	-83.7247330008862\\
217.616666666667	-83.7364406512981\\
217.633333333333	-83.7512532173332\\
217.65	-83.7651626122495\\
217.666666666667	-83.781145809744\\
217.683333333333	-83.7972610659457\\
217.7	-83.8108986072782\\
217.716666666667	-83.8178330520691\\
217.733333333333	-83.8328347609447\\
217.75	-83.8437421370529\\
217.766666666667	-83.8696354820634\\
217.783333333333	-83.8855560424903\\
217.8	-83.9030277730282\\
217.816666666667	-83.9111213523586\\
217.833333333333	-83.9277514891995\\
217.85	-83.9347009659935\\
217.866666666667	-83.9430991702293\\
217.883333333333	-83.9574608472268\\
217.9	-83.9662480355178\\
217.916666666667	-83.9779026804691\\
217.933333333333	-83.9937244799415\\
217.95	-84.0162308494671\\
217.966666666667	-84.0261962265323\\
217.983333333333	-84.0402681700295\\
218	-84.0528302933258\\
218.016666666667	-84.0672014235515\\
218.033333333333	-84.0818717183273\\
218.05	-84.0946915942612\\
218.066666666667	-84.1083492933808\\
218.083333333333	-84.1241744863332\\
218.1	-84.1409506242204\\
218.116666666667	-84.1595702516231\\
218.133333333333	-84.1747608591912\\
218.15	-84.1834936279646\\
218.166666666667	-84.19008227997\\
218.183333333333	-84.2052805465384\\
218.2	-84.213301456169\\
218.216666666667	-84.2269245710418\\
218.233333333333	-84.2382930035519\\
218.25	-84.2530489732584\\
218.266666666667	-84.2590938904918\\
218.283333333333	-84.2711688326624\\
218.3	-84.2869332281167\\
218.316666666667	-84.2962994306207\\
218.333333333333	-84.3115333324804\\
218.35	-84.3276145977744\\
218.366666666667	-84.3348221986317\\
218.383333333333	-84.3488527875492\\
218.4	-84.3606050255352\\
218.416666666667	-84.3734070942561\\
218.433333333333	-84.3869265169642\\
218.45	-84.3979091011722\\
218.466666666667	-84.4125016603254\\
218.483333333333	-84.4264104473626\\
218.5	-84.4354240239842\\
218.516666666667	-84.4548577003552\\
218.533333333333	-84.4679467606526\\
218.55	-84.481322602732\\
218.566666666667	-84.4886160885042\\
218.583333333333	-84.4997176857933\\
218.6	-84.511917572517\\
218.616666666667	-84.5189866277744\\
218.633333333333	-84.5328627113768\\
218.65	-84.5470310370946\\
218.666666666667	-84.5680749748196\\
218.683333333333	-84.579201738159\\
218.7	-84.5916458562218\\
218.716666666667	-84.6020414118717\\
218.733333333333	-84.6166548141704\\
218.75	-84.625162525238\\
218.766666666667	-84.628759475797\\
218.783333333333	-84.6379601818852\\
218.8	-84.6545468412507\\
218.816666666667	-84.6700478200713\\
218.833333333333	-84.6844330468579\\
218.85	-84.6994400747606\\
218.866666666667	-84.7110652934085\\
218.883333333333	-84.7252453360479\\
218.9	-84.7361858405181\\
218.916666666667	-84.7603873062856\\
218.933333333333	-84.77156491545\\
218.95	-84.7805254439692\\
218.966666666667	-84.7943496046781\\
218.983333333333	-84.8061013444057\\
219	-84.8167623937356\\
219.016666666667	-84.8292403505699\\
219.033333333333	-84.8425849837715\\
219.05	-84.8510918827165\\
219.066666666667	-84.855537324496\\
219.083333333333	-84.8697359727536\\
219.1	-84.8754732389711\\
219.116666666667	-84.8847634545607\\
219.133333333333	-84.895317924132\\
219.15	-84.9072407270987\\
219.166666666667	-84.9230488542147\\
219.183333333333	-84.9371972087694\\
219.2	-84.9462203188935\\
219.216666666667	-84.9651819349058\\
219.233333333333	-84.9788498681892\\
219.25	-84.9834618417308\\
219.266666666667	-85.0014436183105\\
219.283333333333	-85.0121513737597\\
219.3	-85.0211536772727\\
219.316666666667	-85.0209697506603\\
219.333333333333	-85.0312877525111\\
219.35	-85.0377721811826\\
219.366666666667	-85.0562219520095\\
219.383333333333	-85.0678201859438\\
219.4	-85.0801842996955\\
219.416666666667	-85.089430809294\\
219.433333333333	-85.1021172416243\\
219.45	-85.1149577357112\\
219.466666666667	-85.1168032181946\\
219.483333333333	-85.1271359030678\\
219.5	-85.1362073952423\\
219.516666666667	-85.1371031313912\\
219.533333333333	-85.1486995675972\\
219.55	-85.1572434731563\\
219.566666666667	-85.1704455366923\\
219.583333333333	-85.1850230069206\\
219.6	-85.199168263214\\
219.616666666667	-85.2155209913767\\
219.633333333333	-85.2257530353633\\
219.65	-85.2402629354981\\
219.666666666667	-85.2588422286456\\
219.683333333333	-85.2723188435941\\
219.7	-85.277897540669\\
219.716666666667	-85.2880540148369\\
219.733333333333	-85.2999488982565\\
219.75	-85.3055712517818\\
219.766666666667	-85.3140898686712\\
219.783333333333	-85.327701761103\\
219.8	-85.3348551085938\\
219.816666666667	-85.3398691448779\\
219.833333333333	-85.3501226784453\\
219.85	-85.365906355692\\
219.866666666667	-85.3698672618867\\
219.883333333333	-85.3795714957368\\
219.9	-85.3926753142948\\
219.916666666667	-85.401897268943\\
219.933333333333	-85.4119447284882\\
219.95	-85.4301203752079\\
219.966666666667	-85.4387576192659\\
219.983333333333	-85.4515451878468\\
220	-85.4620440092584\\
220.016666666667	-85.4722781000414\\
220.033333333333	-85.4834735564675\\
220.05	-85.4912035351636\\
220.066666666667	-85.497205233525\\
220.083333333333	-85.5068909139282\\
220.1	-85.5186602641223\\
220.116666666667	-85.5336050240228\\
220.133333333333	-85.5431338479961\\
220.15	-85.5495598137371\\
220.166666666667	-85.5584710537099\\
220.183333333333	-85.5673259597116\\
220.2	-85.5760785236589\\
220.216666666667	-85.5797237727219\\
220.233333333333	-85.589182028373\\
220.25	-85.5967561452244\\
220.266666666667	-85.6109307249117\\
220.283333333333	-85.6216016802375\\
220.3	-85.6299306722842\\
220.316666666667	-85.6345309579591\\
220.333333333333	-85.6452074987727\\
220.35	-85.6547636590026\\
220.366666666667	-85.6642648591608\\
220.383333333333	-85.6775498838273\\
220.4	-85.6946893619208\\
220.416666666667	-85.6958167275536\\
220.433333333333	-85.7064985382556\\
220.45	-85.7203746767117\\
220.466666666667	-85.7343240168571\\
220.483333333333	-85.744709874316\\
220.5	-85.7511782136469\\
220.516666666667	-85.7612864387125\\
220.533333333333	-85.769943050852\\
220.55	-85.7774988082531\\
220.566666666667	-85.7958407559782\\
220.583333333333	-85.8088088326965\\
220.6	-85.8214714628213\\
220.616666666667	-85.8194634695174\\
220.633333333333	-85.8282366005052\\
220.65	-85.8342101118198\\
220.666666666667	-85.8468670625735\\
220.683333333333	-85.8563049826445\\
220.7	-85.8638942503458\\
220.716666666667	-85.8720036226526\\
220.733333333333	-85.8801694180771\\
220.75	-85.8892677344505\\
220.766666666667	-85.9005758298211\\
220.783333333333	-85.9064090177342\\
220.8	-85.9237639147419\\
220.816666666667	-85.9335409803197\\
220.833333333333	-85.9441664409229\\
220.85	-85.9520006044404\\
220.866666666667	-85.9624412559045\\
220.883333333333	-85.9750475585427\\
220.9	-85.9940534428676\\
220.916666666667	-86.0008565023568\\
220.933333333333	-86.0092001539944\\
220.95	-86.0210616813795\\
220.966666666667	-86.0293874316109\\
220.983333333333	-86.0396141659893\\
221	-86.0469656001478\\
221.016666666667	-86.0607622653251\\
221.033333333333	-86.0703645681958\\
221.05	-86.0801055621524\\
221.066666666667	-86.0938921918262\\
221.083333333333	-86.1028573747122\\
221.1	-86.1114457696267\\
221.116666666667	-86.121617149135\\
221.133333333333	-86.1332987012165\\
221.15	-86.1468448574917\\
221.166666666667	-86.1599711605211\\
221.183333333333	-86.1712509506334\\
221.2	-86.1782621211143\\
221.216666666667	-86.1854393421437\\
221.233333333333	-86.194468197047\\
221.25	-86.2050159432743\\
221.266666666667	-86.2238717142569\\
221.283333333333	-86.2369885180444\\
221.3	-86.2461841814524\\
221.316666666667	-86.2507067555652\\
221.333333333333	-86.2610406116211\\
221.35	-86.2692267244091\\
221.366666666667	-86.2710422641511\\
221.383333333333	-86.28155353571\\
221.4	-86.2846749115113\\
221.416666666667	-86.2961970683487\\
221.433333333333	-86.3051699238697\\
221.45	-86.3053791877525\\
221.466666666667	-86.3208433911998\\
221.483333333333	-86.3309710457876\\
221.5	-86.3401251625101\\
221.516666666667	-86.3613831640541\\
221.533333333333	-86.3703093327348\\
221.55	-86.3906626165389\\
221.566666666667	-86.3993961785801\\
221.583333333333	-86.4066765109093\\
221.6	-86.4207446110205\\
221.616666666667	-86.4323198139285\\
221.633333333333	-86.441873924965\\
221.65	-86.4510120367215\\
221.666666666667	-86.4618220565255\\
221.683333333333	-86.4741371187481\\
221.7	-86.473739918294\\
221.716666666667	-86.4859861387442\\
221.733333333333	-86.4982893202296\\
221.75	-86.5148498744966\\
221.766666666667	-86.5203300960708\\
221.783333333333	-86.5304552359285\\
221.8	-86.5389400302391\\
221.816666666667	-86.5485964314145\\
221.833333333333	-86.5569771900227\\
221.85	-86.5734048056323\\
221.866666666667	-86.5809598006445\\
221.883333333333	-86.5878796021802\\
221.9	-86.5973334344917\\
221.916666666667	-86.6057852213156\\
221.933333333333	-86.6123218722297\\
221.95	-86.6153433887467\\
221.966666666667	-86.619252548313\\
221.983333333333	-86.6250025287848\\
222	-86.6400644688377\\
222.016666666667	-86.6469641325453\\
222.033333333333	-86.6555349401042\\
222.05	-86.6601431641305\\
222.066666666667	-86.6583215842368\\
222.083333333333	-86.6716109362132\\
222.1	-86.6838275368263\\
222.116666666667	-86.6970031754404\\
222.133333333333	-86.7084591465097\\
222.15	-86.7219326325854\\
222.166666666667	-86.7360581727574\\
222.183333333333	-86.743330574851\\
222.2	-86.7497094252112\\
222.216666666667	-86.7637016113296\\
222.233333333333	-86.7752482811858\\
222.25	-86.7811529580379\\
222.266666666667	-86.7806657236233\\
222.283333333333	-86.7913770595089\\
222.3	-86.8032740200661\\
222.316666666667	-86.8036464888865\\
222.333333333333	-86.8103923922197\\
222.35	-86.8130285875824\\
222.366666666667	-86.8189504801358\\
222.383333333333	-86.8303286998008\\
222.4	-86.8387395545989\\
222.416666666667	-86.8512736104492\\
222.433333333333	-86.8555567169622\\
222.45	-86.8672136471692\\
222.466666666667	-86.8752420518102\\
222.483333333333	-86.8813793598698\\
222.5	-86.8848376921142\\
222.516666666667	-86.8938501337919\\
222.533333333333	-86.9055011594759\\
222.55	-86.911325895966\\
222.566666666667	-86.9267514262787\\
222.583333333333	-86.9400012937869\\
222.6	-86.9472866832533\\
222.616666666667	-86.9609614964826\\
222.633333333333	-86.9594696628166\\
222.65	-86.9693294041342\\
222.666666666667	-86.9726930918777\\
222.683333333333	-86.981561822523\\
222.7	-86.9917272972804\\
222.716666666667	-87.0124610165854\\
222.733333333333	-87.0178365778365\\
222.75	-87.0258515170026\\
222.766666666667	-87.0334175096792\\
222.783333333333	-87.0366171306306\\
222.8	-87.0377533337173\\
222.816666666667	-87.0384644903756\\
222.833333333333	-87.0521334248686\\
222.85	-87.056233750696\\
222.866666666667	-87.0789036130346\\
222.883333333333	-87.0860641731259\\
222.9	-87.0858188186159\\
222.916666666667	-87.1031754044481\\
222.933333333333	-87.1096219806452\\
222.95	-87.1240779838813\\
222.966666666667	-87.1192385817614\\
222.983333333333	-87.1375607177498\\
223	-87.1458495175499\\
223.016666666667	-87.1516848230869\\
223.033333333333	-87.1588283232046\\
223.05	-87.1693363556553\\
223.066666666667	-87.1721007302141\\
223.083333333333	-87.1730737057954\\
223.1	-87.1763256781092\\
223.116666666667	-87.1845307818642\\
223.133333333333	-87.1995489746398\\
223.15	-87.2055083298944\\
223.166666666667	-87.2142478713347\\
223.183333333333	-87.216902656991\\
223.2	-87.2206848246225\\
223.216666666667	-87.2334237779258\\
223.233333333333	-87.2446971815637\\
223.25	-87.2469805133649\\
223.266666666667	-87.254309100147\\
223.283333333333	-87.2679300696007\\
223.3	-87.2715586228098\\
223.316666666667	-87.2756182819867\\
223.333333333333	-87.2851573932174\\
223.35	-87.2894007508716\\
223.366666666667	-87.2898599831612\\
223.383333333333	-87.2983406241191\\
223.4	-87.3116567435168\\
223.416666666667	-87.3217429125172\\
223.433333333333	-87.324151501125\\
223.45	-87.3344698373312\\
223.466666666667	-87.3429448090475\\
223.483333333333	-87.3520312247121\\
223.5	-87.3571255946798\\
223.516666666667	-87.3692451814362\\
223.533333333333	-87.3826512827475\\
223.55	-87.3802362182789\\
223.566666666667	-87.3800020016438\\
223.583333333333	-87.3845929048409\\
223.6	-87.3937800655254\\
223.616666666667	-87.4079767082595\\
223.633333333333	-87.42097406997\\
223.65	-87.4173343554632\\
223.666666666667	-87.4150174593147\\
223.683333333333	-87.4220742615887\\
223.7	-87.4266632229633\\
223.716666666667	-87.431756405649\\
223.733333333333	-87.4358257403996\\
223.75	-87.4391381489466\\
223.766666666667	-87.4457642102097\\
223.783333333333	-87.4517551437996\\
223.8	-87.4651318751207\\
223.816666666667	-87.4625383604012\\
223.833333333333	-87.4704181619995\\
223.85	-87.468188862391\\
223.866666666667	-87.4731898499758\\
223.883333333333	-87.482930358889\\
223.9	-87.48107425349\\
223.916666666667	-87.4887500474779\\
223.933333333333	-87.4971931352146\\
223.95	-87.5096622349868\\
223.966666666667	-87.5075208360052\\
223.983333333333	-87.5099723420983\\
224	-87.5125347086251\\
224.016666666667	-87.5167584250477\\
224.033333333333	-87.5152589983221\\
224.05	-87.5230547625317\\
224.066666666667	-87.5258353571968\\
224.083333333333	-87.5245228076365\\
224.1	-87.5194223200143\\
224.116666666667	-87.5303829271791\\
224.133333333333	-87.5438973911074\\
224.15	-87.5591186867538\\
224.166666666667	-87.5603205136423\\
224.183333333333	-87.5649582582359\\
224.2	-87.5803034764547\\
224.216666666667	-87.584103398883\\
224.233333333333	-87.5922163007453\\
224.25	-87.607714276808\\
224.266666666667	-87.6176707644329\\
224.283333333333	-87.619463253746\\
224.3	-87.6270874554626\\
224.316666666667	-87.639772080442\\
224.333333333333	-87.6498953449939\\
224.35	-87.6524985972052\\
224.366666666667	-87.6599364195505\\
224.383333333333	-87.6702699011943\\
224.4	-87.6768783952559\\
224.416666666667	-87.6741520516282\\
224.433333333333	-87.6847243903107\\
224.45	-87.6884141069475\\
224.466666666667	-87.6936074529849\\
224.483333333333	-87.6905254873244\\
224.5	-87.6988999794056\\
224.516666666667	-87.7097964282548\\
224.533333333333	-87.7234012400854\\
224.55	-87.7299250243172\\
224.566666666667	-87.7446123212356\\
224.583333333333	-87.7607069681375\\
224.6	-87.7654253075963\\
224.616666666667	-87.7639537625607\\
224.633333333333	-87.7588544871755\\
224.65	-87.7533692446732\\
224.666666666667	-87.7585167373787\\
224.683333333333	-87.755789658106\\
224.7	-87.7587610132614\\
224.716666666667	-87.7663134954179\\
224.733333333333	-87.7607754266887\\
224.75	-87.7647601957003\\
224.766666666667	-87.7718934515157\\
224.783333333333	-87.7671810923352\\
224.8	-87.7710184535827\\
224.816666666667	-87.7727990486889\\
224.833333333333	-87.7919391211027\\
224.85	-87.8006669656132\\
224.866666666667	-87.8026799222066\\
224.883333333333	-87.8009271376956\\
224.9	-87.8126785581638\\
224.916666666667	-87.8118596476909\\
224.933333333333	-87.8189485453926\\
224.95	-87.8238839986719\\
224.966666666667	-87.8213392199733\\
224.983333333333	-87.8350110673476\\
225	-87.8392170653594\\
225.016666666667	-87.8466224346411\\
225.033333333333	-87.8581436959223\\
225.05	-87.8673134232524\\
225.066666666667	-87.8638581319669\\
225.083333333333	-87.8637763759378\\
225.1	-87.8763380016462\\
225.116666666667	-87.8732187119182\\
225.133333333333	-87.8800540083074\\
225.15	-87.885965474448\\
225.166666666667	-87.8959255023542\\
225.183333333333	-87.9065219617455\\
225.2	-87.906574578205\\
225.216666666667	-87.9195660214349\\
225.233333333333	-87.9126651800455\\
225.25	-87.9262625346227\\
225.266666666667	-87.9377070844843\\
225.283333333333	-87.9467206717625\\
225.3	-87.9495029402184\\
225.316666666667	-87.9620522616465\\
225.333333333333	-87.9780568235844\\
225.35	-87.9892315198472\\
225.366666666667	-87.9997977417884\\
225.383333333333	-87.9935859260126\\
225.4	-87.9990149035304\\
225.416666666667	-87.9949300279251\\
225.433333333333	-87.9972930780356\\
225.45	-88.0007545483792\\
225.466666666667	-87.997682399207\\
225.483333333333	-88.0012694240901\\
225.5	-88.0204267742271\\
225.516666666667	-88.0306800246618\\
225.533333333333	-88.0289160061643\\
225.55	-88.0300289330691\\
225.566666666667	-88.0431357172148\\
225.583333333333	-88.0535733842554\\
225.6	-88.055197014441\\
225.616666666667	-88.051617766223\\
225.633333333333	-88.0466678650064\\
225.65	-88.0612457208244\\
225.666666666667	-88.0743662511212\\
225.683333333333	-88.0695091310918\\
225.7	-88.0697666164166\\
225.716666666667	-88.083514589274\\
225.733333333333	-88.0713365220857\\
225.75	-88.0640652196672\\
225.766666666667	-88.0745320362371\\
225.783333333333	-88.0833337581803\\
225.8	-88.0747490273168\\
225.816666666667	-88.0764912563487\\
225.833333333333	-88.0766139535848\\
225.85	-88.09458588576\\
225.866666666667	-88.1121553964719\\
225.883333333333	-88.1294040337408\\
225.9	-88.1317816419256\\
225.916666666667	-88.1300549445328\\
225.933333333333	-88.1152723390101\\
225.95	-88.1374861184169\\
225.966666666667	-88.1514713686914\\
225.983333333333	-88.1670823670077\\
226	-88.1618893848007\\
226.016666666667	-88.1710830428\\
226.033333333333	-88.1593254942202\\
226.05	-88.1564441283938\\
226.066666666667	-88.1571358733026\\
226.083333333333	-88.1447168079754\\
226.1	-88.1747404949304\\
226.116666666667	-88.1944422059773\\
226.133333333333	-88.1946654446612\\
226.15	-88.1997353083868\\
226.166666666667	-88.1930295887818\\
226.183333333333	-88.2185954163757\\
226.2	-88.2122570069864\\
226.216666666667	-88.2108675754652\\
226.233333333333	-88.1968547921119\\
226.25	-88.2087766597063\\
226.266666666667	-88.1994838156136\\
226.283333333333	-88.1908116417618\\
226.3	-88.2072382510926\\
226.316666666667	-88.2235773362581\\
226.333333333333	-88.2530682486991\\
226.35	-88.2473990940493\\
226.366666666667	-88.2538051154655\\
226.383333333333	-88.2386882628592\\
226.4	-88.2284601908056\\
226.416666666667	-88.2468770793695\\
226.433333333333	-88.2260214596783\\
226.45	-88.2194068340329\\
226.466666666667	-88.2383809898238\\
226.483333333333	-88.2787997419907\\
226.5	-88.2663982218627\\
226.516666666667	-88.2768949212153\\
226.533333333333	-88.2906005256522\\
226.55	-88.2907708863116\\
226.566666666667	-88.2938437205902\\
226.583333333333	-88.3297586569079\\
226.6	-88.3419805436025\\
226.616666666667	-88.3471817487779\\
226.633333333333	-88.3758402017365\\
226.65	-88.4039235088749\\
226.666666666667	-88.4033872526931\\
226.683333333333	-88.3780680631435\\
226.7	-88.3782658763189\\
226.716666666667	-88.3820766222526\\
226.733333333333	-88.3724006040291\\
226.75	-88.3805584455069\\
226.766666666667	-88.3831506864775\\
226.783333333333	-88.4170779686869\\
226.8	-88.417251753342\\
226.816666666667	-88.419118429371\\
226.833333333333	-88.3959365811607\\
226.85	-88.4039921824448\\
226.866666666667	-88.4135782692822\\
226.883333333333	-88.4063140844806\\
226.9	-88.4342092163246\\
226.916666666667	-88.4442832799745\\
226.933333333333	-88.4582874442371\\
226.95	-88.4718369102925\\
226.966666666667	-88.4782194811079\\
226.983333333333	-88.4706022836166\\
227	-88.4810388923298\\
227.016666666667	-88.4795193468087\\
227.033333333333	-88.4711428010043\\
227.05	-88.4870223181315\\
227.066666666667	-88.4930982719166\\
227.083333333333	-88.5090884891457\\
227.1	-88.5208754526371\\
227.116666666667	-88.5252535948797\\
227.133333333333	-88.5039617402144\\
227.15	-88.4944137453384\\
227.166666666667	-88.501035512428\\
227.183333333333	-88.5302277234508\\
227.2	-88.548909015612\\
227.216666666667	-88.5573239209602\\
227.233333333333	-88.5567046871926\\
227.25	-88.5549025062922\\
227.266666666667	-88.5570790499445\\
227.283333333333	-88.538674955996\\
227.3	-88.5532371469294\\
227.316666666667	-88.5680562619799\\
227.333333333333	-88.5495725751852\\
227.35	-88.5747754270338\\
227.366666666667	-88.570087597207\\
227.383333333333	-88.5990486876995\\
227.4	-88.5878747276891\\
227.416666666667	-88.5878556530239\\
227.433333333333	-88.6160316379758\\
227.45	-88.6146691638949\\
227.466666666667	-88.6282215726907\\
227.483333333333	-88.6095288943791\\
227.5	-88.6089050719003\\
227.516666666667	-88.6090304498086\\
227.533333333333	-88.6313362436601\\
227.55	-88.6254215111496\\
227.566666666667	-88.6295899159082\\
227.583333333333	-88.6536076135958\\
227.6	-88.6628362132754\\
227.616666666667	-88.6674903884988\\
227.633333333333	-88.6732107422864\\
227.65	-88.6901916884309\\
227.666666666667	-88.7043211461675\\
227.683333333333	-88.7208871217755\\
227.7	-88.73212735677\\
227.716666666667	-88.7327413985986\\
227.733333333333	-88.7456549278898\\
227.75	-88.7642186010229\\
227.766666666667	-88.763847549392\\
227.783333333333	-88.761603466329\\
227.8	-88.789757276869\\
227.816666666667	-88.7842237926421\\
227.833333333333	-88.813957046835\\
227.85	-88.7943800300403\\
227.866666666667	-88.7930675822325\\
227.883333333333	-88.7803005395732\\
227.9	-88.7675317424525\\
227.916666666667	-88.7621105896588\\
227.933333333333	-88.7537376632302\\
227.95	-88.7662402141399\\
227.966666666667	-88.7840330323508\\
227.983333333333	-88.7969867431881\\
228	-88.7920610290185\\
228.016666666667	-88.7967349829456\\
228.033333333333	-88.7959231502219\\
228.05	-88.8109855653355\\
228.066666666667	-88.8252142073272\\
228.083333333333	-88.8202678231018\\
228.1	-88.8313710275782\\
228.116666666667	-88.824809963601\\
228.133333333333	-88.8389147014239\\
228.15	-88.8381216294189\\
228.166666666667	-88.837669227779\\
228.183333333333	-88.8530507599045\\
228.2	-88.8754688044891\\
228.216666666667	-88.877741699987\\
228.233333333333	-88.8937542482872\\
228.25	-88.8810264948339\\
228.266666666667	-88.9059948807903\\
228.283333333333	-88.9203852642642\\
228.3	-88.9336284978457\\
228.316666666667	-88.959667791984\\
228.333333333333	-88.9549793576499\\
228.35	-88.9621630107777\\
228.366666666667	-88.9637278372644\\
228.383333333333	-88.9462248554264\\
228.4	-88.9298642490677\\
228.416666666667	-88.929884474731\\
228.433333333333	-88.9297769102287\\
228.45	-88.9236614471868\\
228.466666666667	-88.9147336472401\\
228.483333333333	-88.9117391756872\\
228.5	-88.9067731753593\\
228.516666666667	-88.9124416600688\\
228.533333333333	-88.917258706428\\
228.55	-88.920905867796\\
228.566666666667	-88.9338637289148\\
228.583333333333	-88.9339787440517\\
228.6	-88.9281867139078\\
228.616666666667	-88.9320836124155\\
228.633333333333	-88.9370372834267\\
228.65	-88.9499031273486\\
228.666666666667	-88.955488416387\\
228.683333333333	-88.9585499897106\\
228.7	-88.9738211533863\\
228.716666666667	-88.9713804395181\\
228.733333333333	-88.9755523455929\\
228.75	-88.9900458185189\\
228.766666666667	-89.0022158237994\\
228.783333333333	-89.0007047740337\\
228.8	-88.9895287308485\\
228.816666666667	-88.9959198278063\\
228.833333333333	-89.0029262529605\\
228.85	-89.0033657912026\\
228.866666666667	-89.0066214329429\\
228.883333333333	-89.0181431660576\\
228.9	-89.0125760240052\\
228.916666666667	-89.0204149805259\\
228.933333333333	-89.0377728095888\\
228.95	-89.0403046640532\\
228.966666666667	-89.0418845166681\\
228.983333333333	-89.0405541181988\\
229	-89.054218505359\\
229.016666666667	-89.0588800594899\\
229.033333333333	-89.0690683235159\\
229.05	-89.0720794437662\\
229.066666666667	-89.0679271292636\\
229.083333333333	-89.0799151058694\\
229.1	-89.0710834864317\\
229.116666666667	-89.0697227535071\\
229.133333333333	-89.0681496315629\\
229.15	-89.0965206177362\\
229.166666666667	-89.101646667131\\
229.183333333333	-89.1091749591748\\
229.2	-89.1043867048027\\
229.216666666667	-89.1364003220863\\
229.233333333333	-89.1465817053512\\
229.25	-89.1639954278098\\
229.266666666667	-89.1669723069192\\
229.283333333333	-89.17504090128\\
229.3	-89.1707420690385\\
229.316666666667	-89.1659369755164\\
229.333333333333	-89.1731881112032\\
229.35	-89.169502184283\\
229.366666666667	-89.1616566729259\\
229.383333333333	-89.1726113820553\\
229.4	-89.1877794384464\\
229.416666666667	-89.1945273114851\\
229.433333333333	-89.1925417999664\\
229.45	-89.1655816844845\\
229.466666666667	-89.1658846125687\\
229.483333333333	-89.1618599526424\\
229.5	-89.1322686171185\\
229.516666666667	-89.1314293716167\\
229.533333333333	-89.141627598964\\
229.55	-89.1376850659347\\
229.566666666667	-89.135841910872\\
229.583333333333	-89.1348134415992\\
229.6	-89.143942354174\\
229.616666666667	-89.1483406383701\\
229.633333333333	-89.1464499063209\\
229.65	-89.1732639704832\\
229.666666666667	-89.1836146392884\\
229.683333333333	-89.1776806227242\\
229.7	-89.1872156226572\\
229.716666666667	-89.1875372228536\\
229.733333333333	-89.1942603743991\\
229.75	-89.2387466575655\\
229.766666666667	-89.2399451414197\\
229.783333333333	-89.2366546134986\\
229.8	-89.2659613533567\\
229.816666666667	-89.250837293383\\
229.833333333333	-89.2544945187907\\
229.85	-89.2677474817101\\
229.866666666667	-89.2607862353144\\
229.883333333333	-89.2610197554862\\
229.9	-89.2750226315866\\
229.916666666667	-89.291169774156\\
229.933333333333	-89.2992865442431\\
229.95	-89.2810823382696\\
229.966666666667	-89.2725444288126\\
229.983333333333	-89.2697987904191\\
230	-89.2740936754898\\
230.016666666667	-89.2868128273561\\
230.033333333333	-89.2860201738874\\
230.05	-89.2852893094231\\
230.066666666667	-89.2774595117212\\
230.083333333333	-89.2668096432927\\
230.1	-89.2782035567265\\
230.116666666667	-89.2720476200213\\
230.133333333333	-89.2795224847559\\
230.15	-89.2890923567797\\
230.166666666667	-89.290014665274\\
230.183333333333	-89.299376867403\\
230.2	-89.2797111359274\\
230.216666666667	-89.2897119103445\\
230.233333333333	-89.2983819439132\\
230.25	-89.3024361580518\\
230.266666666667	-89.3026899175912\\
230.283333333333	-89.3047580087016\\
230.3	-89.3036611687515\\
230.316666666667	-89.3128230954542\\
230.333333333333	-89.3058257820563\\
230.35	-89.3093710668424\\
230.366666666667	-89.3190073109305\\
230.383333333333	-89.3147975933047\\
230.4	-89.3054133785988\\
230.416666666667	-89.2929187691276\\
230.433333333333	-89.2955127122003\\
230.45	-89.2819965672365\\
230.466666666667	-89.2570737112146\\
230.483333333333	-89.2570249258797\\
230.5	-89.2401012764152\\
230.516666666667	-89.2644029572992\\
230.533333333333	-89.2635296870926\\
230.55	-89.2810820783233\\
230.566666666667	-89.2790565080794\\
230.583333333333	-89.2752588581568\\
230.6	-89.2925256381599\\
230.616666666667	-89.2555945501085\\
230.633333333333	-89.2574547729827\\
230.65	-89.2877237709352\\
230.666666666667	-89.2731032000378\\
230.683333333333	-89.2693553579828\\
230.7	-89.2788157834978\\
230.716666666667	-89.2913784555308\\
230.733333333333	-89.2925775706187\\
230.75	-89.3005202408186\\
230.766666666667	-89.3141628893845\\
230.783333333333	-89.3173623813953\\
230.8	-89.3343355580561\\
230.816666666667	-89.3375004028491\\
230.833333333333	-89.3426585538821\\
230.85	-89.355678868173\\
230.866666666667	-89.3555393345681\\
230.883333333333	-89.3614592879343\\
230.9	-89.3559148961872\\
230.916666666667	-89.3606039535983\\
230.933333333333	-89.3625201007147\\
230.95	-89.3704178206367\\
230.966666666667	-89.3658017529099\\
230.983333333333	-89.3627490340602\\
231	-89.3491900753157\\
231.016666666667	-89.3619721944736\\
231.033333333333	-89.3571245707619\\
231.05	-89.3647462822512\\
231.066666666667	-89.3737271247433\\
231.083333333333	-89.3803678808318\\
231.1	-89.403965978343\\
231.116666666667	-89.3995124374039\\
231.133333333333	-89.3927551198063\\
231.15	-89.3877220608087\\
231.166666666667	-89.3664865430537\\
231.183333333333	-89.3681901876394\\
231.2	-89.3500893832916\\
231.216666666667	-89.3528729286979\\
231.233333333333	-89.348170544798\\
231.25	-89.3796819500835\\
231.266666666667	-89.3913381465757\\
231.283333333333	-89.3919614655403\\
231.3	-89.3874118896089\\
231.316666666667	-89.4043574364414\\
231.333333333333	-89.4022429854473\\
231.35	-89.3818822336222\\
231.366666666667	-89.3879404729335\\
231.383333333333	-89.3867028617781\\
231.4	-89.412222191241\\
231.416666666667	-89.4106735296737\\
231.433333333333	-89.4088523378574\\
231.45	-89.4337641425314\\
231.466666666667	-89.4384962602058\\
231.483333333333	-89.4392954489676\\
231.5	-89.4147930781682\\
231.516666666667	-89.4057639427551\\
231.533333333333	-89.4079923623855\\
231.55	-89.4273433113307\\
231.566666666667	-89.441927316468\\
231.583333333333	-89.446485586746\\
231.6	-89.4301787693506\\
231.616666666667	-89.4485785339965\\
231.633333333333	-89.4487727290602\\
231.65	-89.421023483877\\
231.666666666667	-89.4512058614533\\
231.683333333333	-89.4577266203991\\
231.7	-89.4824546981164\\
231.716666666667	-89.5079247339632\\
231.733333333333	-89.5071188331297\\
231.75	-89.5250052935815\\
231.766666666667	-89.5306678930008\\
231.783333333333	-89.5354694448404\\
231.8	-89.5204811776185\\
231.816666666667	-89.5101935955706\\
231.833333333333	-89.5135715778012\\
231.85	-89.5126392916183\\
231.866666666667	-89.4979013854833\\
231.883333333333	-89.5006512967629\\
231.9	-89.5096416845676\\
231.916666666667	-89.4985907013426\\
231.933333333333	-89.4968455379021\\
231.95	-89.4729636355229\\
231.966666666667	-89.4918617730559\\
231.983333333333	-89.4956478940542\\
232	-89.5121990631874\\
232.016666666667	-89.5240407611528\\
232.033333333333	-89.5249378347979\\
232.05	-89.5345691768077\\
232.066666666667	-89.527103524766\\
232.083333333333	-89.5292018184207\\
232.1	-89.5337453354385\\
232.116666666667	-89.5249264261749\\
232.133333333333	-89.5250185877134\\
232.15	-89.5397125499389\\
232.166666666667	-89.5473452120929\\
232.183333333333	-89.5453187372331\\
232.2	-89.5320949599649\\
232.216666666667	-89.5309525127273\\
232.233333333333	-89.5301450152223\\
232.25	-89.5141193887422\\
232.266666666667	-89.5307348217338\\
232.283333333333	-89.5348638813823\\
232.3	-89.5496545193531\\
232.316666666667	-89.5405735143045\\
232.333333333333	-89.5428644101534\\
232.35	-89.5550366583751\\
232.366666666667	-89.5598625717879\\
232.383333333333	-89.56613182882\\
232.4	-89.5677379382198\\
232.416666666667	-89.5679336352146\\
232.433333333333	-89.563744799921\\
232.45	-89.5548892123499\\
232.466666666667	-89.5615522341341\\
232.483333333333	-89.5564173321255\\
232.5	-89.5574257800276\\
232.516666666667	-89.5533969381024\\
232.533333333333	-89.5508598917664\\
232.55	-89.564018525311\\
232.566666666667	-89.5658304269666\\
232.583333333333	-89.5637446957236\\
232.6	-89.5754544511898\\
232.616666666667	-89.5737750155676\\
232.633333333333	-89.5805142834382\\
232.65	-89.5824969832582\\
232.666666666667	-89.5904350604999\\
232.683333333333	-89.5952259933532\\
232.7	-89.6059909620948\\
232.716666666667	-89.6118102956333\\
232.733333333333	-89.6127016153098\\
232.75	-89.6330522194677\\
232.766666666667	-89.6522838010994\\
232.783333333333	-89.6578502579172\\
232.8	-89.6493207761394\\
232.816666666667	-89.6706609159042\\
232.833333333333	-89.6753756136138\\
232.85	-89.7191049361231\\
232.866666666667	-89.7110814102826\\
232.883333333333	-89.7168540137221\\
232.9	-89.6875605511204\\
232.916666666667	-89.6779731181437\\
232.933333333333	-89.6845014565581\\
232.95	-89.6588932898608\\
232.966666666667	-89.6672335679111\\
232.983333333333	-89.6703505592091\\
233	-89.686776449036\\
233.016666666667	-89.6783247217068\\
233.033333333333	-89.6861284398051\\
233.05	-89.6760928118796\\
233.066666666667	-89.6865338184424\\
233.083333333333	-89.6908627916775\\
233.1	-89.6788176038645\\
233.116666666667	-89.6723593726899\\
233.133333333333	-89.6779581884356\\
233.15	-89.668145764861\\
233.166666666667	-89.6643417702626\\
233.183333333333	-89.662164943698\\
233.2	-89.6484334443554\\
233.216666666667	-89.6617753679474\\
233.233333333333	-89.6645391540775\\
233.25	-89.6490151826384\\
233.266666666667	-89.6364697119839\\
233.283333333333	-89.6324483162377\\
233.3	-89.6145073450312\\
233.316666666667	-89.6185940841086\\
233.333333333333	-89.6143220043317\\
233.35	-89.61540903449\\
233.366666666667	-89.6331983774668\\
233.383333333333	-89.6377112449632\\
233.4	-89.6347461627465\\
233.416666666667	-89.6512167253767\\
233.433333333333	-89.663098960188\\
233.45	-89.6649293778138\\
233.466666666667	-89.6660382887848\\
233.483333333333	-89.6728431725042\\
233.5	-89.6796377399854\\
233.516666666667	-89.673695514799\\
233.533333333333	-89.679965658666\\
233.55	-89.6968204441663\\
233.566666666667	-89.7151033410105\\
233.583333333333	-89.7285514375206\\
233.6	-89.7132067994893\\
233.616666666667	-89.7183103403147\\
233.633333333333	-89.7131796251272\\
233.65	-89.7263637170778\\
233.666666666667	-89.7224482266044\\
233.683333333333	-89.71820427112\\
233.7	-89.7300077891765\\
233.716666666667	-89.7389298869792\\
233.733333333333	-89.733925531661\\
233.75	-89.7285581239472\\
233.766666666667	-89.711958788495\\
233.783333333333	-89.724037451881\\
233.8	-89.734889154282\\
233.816666666667	-89.7191320946753\\
233.833333333333	-89.7208913162745\\
233.85	-89.7150472578884\\
233.866666666667	-89.7207533748188\\
233.883333333333	-89.7123576042444\\
233.9	-89.7167579110683\\
233.916666666667	-89.6979016404386\\
233.933333333333	-89.7010686694929\\
233.95	-89.7186971471552\\
233.966666666667	-89.7325515899398\\
233.983333333333	-89.7423297143348\\
234	-89.7406240741057\\
234.016666666667	-89.7595557323094\\
234.033333333333	-89.7574483502616\\
234.05	-89.7651266671511\\
234.066666666667	-89.7544882908637\\
234.083333333333	-89.7501124862985\\
234.1	-89.7579047444323\\
234.116666666667	-89.7682810234324\\
234.133333333333	-89.7702012997042\\
234.15	-89.7679771862411\\
234.166666666667	-89.773126248429\\
234.183333333333	-89.7731477630994\\
234.2	-89.7745694022264\\
234.216666666667	-89.7743399175329\\
234.233333333333	-89.7745113042143\\
234.25	-89.780030724895\\
234.266666666667	-89.776182967184\\
234.283333333333	-89.7751655946368\\
234.3	-89.795138880609\\
234.316666666667	-89.803051987749\\
234.333333333333	-89.8032478451895\\
234.35	-89.8125358829715\\
234.366666666667	-89.8209199801371\\
234.383333333333	-89.8215144818503\\
234.4	-89.8208083755027\\
234.416666666667	-89.8224969945054\\
234.433333333333	-89.8212365706924\\
234.45	-89.8322630066618\\
234.466666666667	-89.837772406615\\
234.483333333333	-89.8390867551598\\
234.5	-89.8319267588363\\
234.516666666667	-89.83827240412\\
234.533333333333	-89.841469833738\\
234.55	-89.837212569957\\
234.566666666667	-89.836997437665\\
234.583333333333	-89.8409409296151\\
234.6	-89.8490429757598\\
234.616666666667	-89.8595755876607\\
234.633333333333	-89.8629439860217\\
234.65	-89.8555100119582\\
234.666666666667	-89.8619380842035\\
234.683333333333	-89.8617496180882\\
234.7	-89.8701680550445\\
234.716666666667	-89.8752596555646\\
234.733333333333	-89.8770197062649\\
234.75	-89.8670541371995\\
234.766666666667	-89.8700085107566\\
234.783333333333	-89.873663594692\\
234.8	-89.8792420155412\\
234.816666666667	-89.8806341528886\\
234.833333333333	-89.8833629570011\\
234.85	-89.8860377448487\\
234.866666666667	-89.8839028115103\\
234.883333333333	-89.8869630779646\\
234.9	-89.8858327154247\\
234.916666666667	-89.890107517765\\
234.933333333333	-89.8914403579659\\
234.95	-89.8904521219425\\
234.966666666667	-89.8816393324917\\
234.983333333333	-89.8795198321902\\
235	-89.8920497469197\\
235.016666666667	-89.8848127285207\\
235.033333333333	-89.8868889629524\\
235.05	-89.8881883011326\\
235.066666666667	-89.8795802124955\\
235.083333333333	-89.8828118224841\\
235.1	-89.8872672187612\\
235.116666666667	-89.8993404347617\\
235.133333333333	-89.9040398877218\\
235.15	-89.9010674284211\\
235.166666666667	-89.897108672034\\
235.183333333333	-89.8986985519961\\
235.2	-89.9010919456344\\
235.216666666667	-89.91152624701\\
235.233333333333	-89.9132373488838\\
235.25	-89.9129771529173\\
235.266666666667	-89.8999971381688\\
235.283333333333	-89.9013934707137\\
235.3	-89.9041095662477\\
235.316666666667	-89.9093284321328\\
235.333333333333	-89.9101439200258\\
235.35	-89.9220681271664\\
235.366666666667	-89.9154269524777\\
235.383333333333	-89.9159312167562\\
235.4	-89.9305367522644\\
235.416666666667	-89.9388396697655\\
235.433333333333	-89.9393556274537\\
235.45	-89.9438396342349\\
235.466666666667	-89.9515616927553\\
235.483333333333	-89.9526963941312\\
235.5	-89.9545944542268\\
235.516666666667	-89.9582455451732\\
235.533333333333	-89.958035889527\\
235.55	-89.9665458738332\\
235.566666666667	-89.9665183171412\\
235.583333333333	-89.9663985894985\\
235.6	-89.9757852608791\\
235.616666666667	-89.9839110054201\\
235.633333333333	-89.9874771618715\\
235.65	-89.9762413221317\\
235.666666666667	-89.9735377438934\\
235.683333333333	-89.9781037889427\\
235.7	-89.9840574706412\\
235.716666666667	-89.9920044804596\\
235.733333333333	-89.9982292180317\\
235.75	-89.9890364085831\\
235.766666666667	-89.9937252804949\\
235.783333333333	-89.9893411722825\\
235.8	-89.9697997393617\\
235.816666666667	-89.9681277552766\\
235.833333333333	-89.9734165141835\\
235.85	-89.9640278822035\\
235.866666666667	-89.9667311157169\\
235.883333333333	-89.9626799799702\\
235.9	-89.9519113711937\\
235.916666666667	-89.9482784933854\\
235.933333333333	-89.9486548226694\\
235.95	-89.9621348644451\\
235.966666666667	-89.9653897690719\\
235.983333333333	-89.9670910799687\\
236	-89.9778820531272\\
236.016666666667	-89.9809671917371\\
236.033333333333	-89.9803723867709\\
236.05	-89.9930266095377\\
236.066666666667	-89.9967462526906\\
236.083333333333	-89.9957788239453\\
236.1	-89.9966760249588\\
236.116666666667	-89.9962164221699\\
236.133333333333	-89.9999711566461\\
236.15	-89.9980651273302\\
236.166666666667	-90.0030634100209\\
236.183333333333	-90.001512938736\\
236.2	-90.0172198304157\\
236.216666666667	-90.0161591340218\\
236.233333333333	-90.0175385807294\\
236.25	-90.027946750359\\
236.266666666667	-90.0323202391671\\
236.283333333333	-90.0344465673223\\
236.3	-90.0406540301785\\
236.316666666667	-90.0401672572085\\
236.333333333333	-90.0405938055201\\
236.35	-90.0466694678388\\
236.366666666667	-90.0560465686863\\
236.383333333333	-90.0550120401921\\
236.4	-90.0629964977381\\
236.416666666667	-90.0703800331398\\
236.433333333333	-90.0798439960194\\
236.45	-90.0721277039885\\
236.466666666667	-90.0688578860422\\
236.483333333333	-90.0679148074923\\
236.5	-90.0858151868913\\
236.516666666667	-90.0835202181953\\
236.533333333333	-90.0821275996564\\
236.55	-90.080280817031\\
236.566666666667	-90.0764212854146\\
236.583333333333	-90.0757758034653\\
236.6	-90.0680949835924\\
236.616666666667	-90.0664104993064\\
236.633333333333	-90.0688093996398\\
236.65	-90.084267201251\\
236.666666666667	-90.0781540252878\\
236.683333333333	-90.0770655172892\\
236.7	-90.0776943157437\\
236.716666666667	-90.0836292302822\\
236.733333333333	-90.0876395680213\\
236.75	-90.0721003472965\\
236.766666666667	-90.0757059960887\\
236.783333333333	-90.075606743903\\
236.8	-90.0937885762021\\
236.816666666667	-90.0902799105285\\
236.833333333333	-90.0944419173841\\
236.85	-90.096512146488\\
236.866666666667	-90.0933512754235\\
236.883333333333	-90.0935661792184\\
236.9	-90.1035177303356\\
236.916666666667	-90.0982754444327\\
236.933333333333	-90.0996573407528\\
236.95	-90.1059398386887\\
236.966666666667	-90.1102546835369\\
236.983333333333	-90.1127656425519\\
237	-90.1056280093258\\
237.016666666667	-90.1142865319832\\
237.033333333333	-90.1146033874138\\
237.05	-90.1222330544115\\
237.066666666667	-90.1168773312097\\
237.083333333333	-90.1164909042283\\
237.1	-90.1258870627203\\
237.116666666667	-90.1297015786369\\
237.133333333333	-90.1319406099404\\
237.15	-90.138008453935\\
237.166666666667	-90.134092730662\\
237.183333333333	-90.1370970917019\\
237.2	-90.1398194366173\\
237.216666666667	-90.1414827353365\\
237.233333333333	-90.1417130197691\\
237.25	-90.144051096004\\
237.266666666667	-90.147741005591\\
237.283333333333	-90.1473183959358\\
237.3	-90.1413298939484\\
237.316666666667	-90.1471239670724\\
237.333333333333	-90.1479886169075\\
237.35	-90.1566676150415\\
237.366666666667	-90.1660328121796\\
237.383333333333	-90.166673337425\\
237.4	-90.1641256367789\\
237.416666666667	-90.1706805677202\\
237.433333333333	-90.1726925386643\\
237.45	-90.1747682025885\\
237.466666666667	-90.1830369883985\\
237.483333333333	-90.1818603782715\\
237.5	-90.1825235971444\\
237.516666666667	-90.1831593301601\\
237.533333333333	-90.1837675629284\\
237.55	-90.1843482813083\\
237.566666666667	-90.1849014714088\\
237.583333333333	-90.1854271195897\\
237.6	-90.1859252124623\\
237.616666666667	-90.18639573689\\
237.633333333333	-90.1868386799889\\
237.65	-90.1872540291288\\
237.666666666667	-90.1876417719334\\
237.683333333333	-90.1880018962813\\
237.7	-90.1883343903067\\
237.716666666667	-90.1886392423997\\
237.733333333333	-90.1889164412073\\
237.75	-90.1891659756335\\
237.766666666667	-90.1893878348408\\
237.783333333333	-90.1895820082499\\
237.8	-90.1897484855408\\
237.816666666667	-90.1898872566534\\
237.833333333333	-90.189998311788\\
237.85	-90.1900816414056\\
237.866666666667	-90.190137236229\\
237.883333333333	-90.190165087243\\
237.9	-90.1901651856952\\
237.916666666667	-90.1901375230962\\
237.933333333333	-90.1900820912205\\
237.95	-90.1899988821069\\
237.966666666667	-90.1898878880591\\
237.983333333333	-90.1897491016459\\
238	-90.1895825157021\\
238.016666666667	-90.1893881233288\\
238.033333333333	-90.1891659178941\\
238.05	-90.1889158930333\\
238.066666666667	-90.1886380426494\\
238.083333333333	-90.1883323609139\\
238.1	-90.1879988422669\\
238.116666666667	-90.1876374814177\\
238.133333333333	-90.1872482733451\\
238.15	-90.1868312132983\\
238.166666666667	-90.1863862967966\\
238.183333333333	-90.1859135196304\\
238.2	-90.1854128778614\\
238.216666666667	-90.1848843678229\\
238.233333333333	-90.1843279861204\\
238.25	-90.1837437296318\\
238.266666666667	-90.1831315955079\\
238.283333333333	-90.1824915811726\\
238.3	-90.1818236843234\\
238.316666666667	-90.1811279029318\\
238.333333333333	-90.1804042352433\\
238.35	-90.1796526797783\\
238.366666666667	-90.1788732353316\\
238.383333333333	-90.1780659009736\\
238.4	-90.1772306760501\\
238.416666666667	-90.1763675601823\\
238.433333333333	-90.175476553268\\
238.45	-90.1745576554809\\
238.466666666667	-90.1736108672713\\
238.483333333333	-90.1726361893665\\
238.5	-90.1716336227707\\
238.516666666667	-90.1706031687655\\
238.533333333333	-90.1695448289099\\
238.55	-90.1684586050406\\
238.566666666667	-90.1673444992724\\
238.583333333333	-90.1662025139981\\
238.6	-90.1650326518886\\
238.616666666667	-90.1638349158935\\
238.633333333333	-90.162609309241\\
238.65	-90.161355835438\\
238.666666666667	-90.1600744982703\\
238.683333333333	-90.1587653018029\\
238.7	-90.1574282503798\\
238.716666666667	-90.1560633486243\\
238.733333333333	-90.1546706014392\\
238.75	-90.1532500140067\\
238.766666666667	-90.1518015917885\\
238.783333333333	-90.1503253405261\\
238.8	-90.1488212662405\\
238.816666666667	-90.1472893752326\\
238.833333333333	-90.1457296740829\\
238.85	-90.1441421696521\\
238.866666666667	-90.1425268690802\\
238.883333333333	-90.1408837797875\\
238.9	-90.1392129094739\\
238.916666666667	-90.1375142661193\\
238.933333333333	-90.1357878579833\\
238.95	-90.1340336936053\\
238.966666666667	-90.1322517818046\\
238.983333333333	-90.13044213168\\
239	-90.1286047526101\\
239.016666666667	-90.1267396542531\\
239.033333333333	-90.1248468465464\\
239.05	-90.1229263397072\\
239.066666666667	-90.1209781442317\\
239.083333333333	-90.1190022708954\\
239.1	-90.1169987307529\\
239.116666666667	-90.1149675351377\\
239.133333333333	-90.112908695662\\
239.15	-90.1108222242169\\
239.166666666667	-90.1087081329716\\
239.183333333333	-90.1065664343738\\
239.2	-90.1043971411495\\
239.216666666667	-90.1022002663022\\
239.233333333333	-90.0999758231134\\
239.25	-90.0977238251422\\
239.266666666667	-90.0954442862246\\
239.283333333333	-90.0931372204741\\
239.3	-90.0908026422805\\
239.316666666667	-90.0884405663105\\
239.333333333333	-90.086051007507\\
239.35	-90.0836339810888\\
239.366666666667	-90.0811895025504\\
239.383333333333	-90.0787175876619\\
239.4	-90.0762182524684\\
239.416666666667	-90.0736915132896\\
239.433333333333	-90.0711373867199\\
239.45	-90.0685558896277\\
239.466666666667	-90.0659470391552\\
239.483333333333	-90.063310852718\\
239.5	-90.0606473480048\\
239.516666666667	-90.0579565429768\\
239.533333333333	-90.0552384558677\\
239.55	-90.0524931051828\\
239.566666666667	-90.0497205096992\\
239.583333333333	-90.0469206884646\\
239.6	-90.0440936607978\\
239.616666666667	-90.0412394462874\\
239.633333333333	-90.038358064792\\
239.65	-90.0354495364392\\
239.666666666667	-90.0325138816255\\
239.683333333333	-90.0295511210158\\
239.7	-90.0265612755428\\
239.716666666667	-90.0235443664064\\
239.733333333333	-90.0205004150735\\
239.75	-90.017429443277\\
239.766666666667	-90.014331473016\\
239.783333333333	-90.0112065265544\\
239.8	-90.008054626421\\
239.816666666667	-90.0048757954088\\
239.833333333333	-90.0016700565742\\
239.85	-89.9984374332365\\
239.866666666667	-89.9951779489777\\
239.883333333333	-89.9918916276412\\
239.9	-89.9885784933319\\
239.916666666667	-89.9852385704151\\
239.933333333333	-89.9818718835162\\
239.95	-89.9784784575196\\
239.966666666667	-89.9750583175688\\
239.983333333333	-89.9716114890648\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	-90.115900868119\\
0.0166666666666667	-90.115898494633\\
0.0333333333333333	-90.1158913741701\\
0.05	-90.1158795067162\\
0.0666666666666667	-90.1158628922479\\
0.0833333333333333	-90.1158415307322\\
0.1	-90.1158154221267\\
0.116666666666667	-90.1157845663797\\
0.133333333333333	-90.1157489634301\\
0.15	-90.1157086132073\\
0.166666666666667	-90.1156635156312\\
0.183333333333333	-90.1156136706125\\
0.2	-90.1155590780523\\
0.216666666666667	-90.1154997378426\\
0.233333333333333	-90.1154356498655\\
0.25	-90.1153668139942\\
0.266666666666667	-90.115293230092\\
0.283333333333333	-90.1152148980132\\
0.3	-90.1151318176024\\
0.316666666666667	-90.1150439886949\\
0.333333333333333	-90.1149514111166\\
0.35	-90.114854084684\\
0.366666666666667	-90.114752009204\\
0.383333333333333	-90.1146451844743\\
0.4	-90.114533610283\\
0.416666666666667	-90.114417286409\\
0.433333333333333	-90.1142962126214\\
0.45	-90.1141703886803\\
0.466666666666667	-90.1140398143362\\
0.483333333333333	-90.11390448933\\
0.5	-90.1137644133934\\
0.516666666666667	-90.1136195862485\\
0.533333333333333	-90.1134700076081\\
0.55	-90.1133156771756\\
0.566666666666667	-90.1131565946447\\
0.583333333333333	-90.1129927596999\\
0.6	-90.1128241720162\\
0.616666666666667	-90.1126508312591\\
0.633333333333333	-90.1124727370847\\
0.65	-90.1122898891396\\
0.666666666666667	-90.1121022870612\\
0.683333333333333	-90.1119099304769\\
0.7	-90.1117128190053\\
0.716666666666667	-90.1115109522551\\
0.733333333333333	-90.1113043298256\\
0.75	-90.1110929513067\\
0.766666666666667	-90.110876816279\\
0.783333333333333	-90.1106559243132\\
0.8	-90.1104302749711\\
0.816666666666667	-90.1101998678045\\
0.833333333333333	-90.109964702356\\
0.85	-90.1097247781587\\
0.866666666666667	-90.1094800947362\\
0.883333333333333	-90.1092306516025\\
0.9	-90.1089764482624\\
0.916666666666667	-90.1087174842108\\
0.933333333333333	-90.1084537589335\\
0.95	-90.1081852719064\\
0.966666666666667	-90.1079120225964\\
0.983333333333333	-90.1076340104605\\
1	-90.1073512349463\\
1.01666666666667	-90.107063695492\\
1.03333333333333	-90.106771391526\\
1.05	-90.1064743224676\\
1.06666666666667	-90.1061724877262\\
1.08333333333333	-90.1058658867019\\
1.1	-90.1055545187852\\
1.11666666666667	-90.105238383357\\
1.13333333333333	-90.1049174797887\\
1.15	-90.1045918074424\\
1.16666666666667	-90.1042613656702\\
1.18333333333333	-90.1039261538151\\
1.2	-90.1035861712102\\
1.21666666666667	-90.1032414171792\\
1.23333333333333	-90.1028918910363\\
1.25	-90.1025375920861\\
1.26666666666667	-90.1021785196235\\
1.28333333333333	-90.1018146729339\\
1.3	-90.1014460512932\\
1.31666666666667	-90.1010726539676\\
1.33333333333333	-90.1006944802139\\
1.35	-90.1003115292791\\
1.36666666666667	-90.0999238004007\\
1.38333333333333	-90.0995312928065\\
1.4	-90.0991340057149\\
1.41666666666667	-90.0987319383345\\
1.43333333333333	-90.0983250898643\\
1.45	-90.0979134594939\\
1.46666666666667	-90.0974970464029\\
1.48333333333333	-90.0970758497616\\
1.5	-90.0966498687306\\
1.51666666666667	-90.0962191024606\\
1.53333333333333	-90.095783550093\\
1.55	-90.0953432107594\\
1.56666666666667	-90.0948980835816\\
1.58333333333333	-90.094448167672\\
1.6	-90.0939934621333\\
1.61666666666667	-90.0935339660582\\
1.63333333333333	-90.0930696785301\\
1.65	-90.0926005986225\\
1.66666666666667	-90.0921267253993\\
1.68333333333333	-90.0916480579148\\
1.7	-90.0911645952134\\
1.71666666666667	-90.0906763363298\\
1.73333333333333	-90.0901832802891\\
1.75	-90.0896854261067\\
1.76666666666667	-90.0891827727881\\
1.78333333333333	-90.0886753193293\\
1.8	-90.0881630647163\\
1.81666666666667	-90.0876460079256\\
1.83333333333333	-90.0871241479238\\
1.85	-90.0865974836678\\
1.86666666666667	-90.0860660141046\\
1.88333333333333	-90.0855297381717\\
1.9	-90.0849886547966\\
1.91666666666667	-90.0844427628971\\
1.93333333333333	-90.0838920613811\\
1.95	-90.0833365491468\\
1.96666666666667	-90.0827762250827\\
1.98333333333333	-90.0822110880673\\
2	-90.0816411369693\\
2.01666666666667	-90.0810663706477\\
2.03333333333333	-90.0804867879516\\
2.05	-90.0799023877202\\
2.06666666666667	-90.0793131687828\\
2.08333333333333	-90.0787191299592\\
2.1	-90.0781202700588\\
2.11666666666667	-90.0775165878816\\
2.13333333333333	-90.0769080822175\\
2.15	-90.0762947518464\\
2.16666666666667	-90.0756765955387\\
2.18333333333333	-90.0750536120544\\
2.2	-90.0744258001441\\
2.21666666666667	-90.073793158548\\
2.23333333333333	-90.0731556859967\\
2.25	-90.0725133812107\\
2.26666666666667	-90.0718662429008\\
2.28333333333333	-90.0712142697675\\
2.3	-90.0705574605015\\
2.31666666666667	-90.0698958137837\\
2.33333333333333	-90.0692293282849\\
2.35	-90.0685580026657\\
2.36666666666667	-90.0678818355771\\
2.38333333333333	-90.0672008256598\\
2.4	-90.0665149715446\\
2.41666666666667	-90.0658242718524\\
2.43333333333333	-90.0651287251939\\
2.45	-90.0644283301698\\
2.46666666666667	-90.0637230853708\\
2.48333333333333	-90.0630129893775\\
2.5	-90.0622980407606\\
2.51666666666667	-90.0615782380804\\
2.53333333333333	-90.0608535798875\\
2.55	-90.0601240647222\\
2.56666666666667	-90.0593896911147\\
2.58333333333333	-90.0586504575852\\
2.6	-90.0579063626436\\
2.61666666666667	-90.0571574047899\\
2.63333333333333	-90.0564035825139\\
2.65	-90.0556448942951\\
2.66666666666667	-90.054881338603\\
2.68333333333333	-90.0541129138969\\
2.7	-90.0533396186259\\
2.71666666666667	-90.0525614512291\\
2.73333333333333	-90.051778410135\\
2.75	-90.0509904937623\\
2.76666666666667	-90.0501977005194\\
2.78333333333333	-90.0494000288042\\
2.8	-90.0485974770048\\
2.81666666666667	-90.0477900434986\\
2.83333333333333	-90.0469777266532\\
2.85	-90.0461605248256\\
2.86666666666667	-90.0453384363627\\
2.88333333333333	-90.044511459601\\
2.9	-90.0436795928668\\
2.91666666666667	-90.042842834476\\
2.93333333333333	-90.0420011827343\\
2.95	-90.0411546359369\\
2.96666666666667	-90.0403031923689\\
2.98333333333333	-90.0394468503049\\
3	-90.0385856080091\\
3.01666666666667	-90.0377194637354\\
3.03333333333333	-90.0368484157273\\
3.05	-90.0359724622179\\
3.06666666666667	-90.03509160143\\
3.08333333333333	-90.0342058315758\\
3.1	-90.0333151508571\\
3.11666666666667	-90.0324195574655\\
3.13333333333333	-90.0315190495817\\
3.15	-90.0306136253765\\
3.16666666666667	-90.0297032830097\\
3.18333333333333	-90.028788020631\\
3.2	-90.0278678363793\\
3.21666666666667	-90.0269427283832\\
3.23333333333333	-90.0260126947608\\
3.25	-90.0250777336194\\
3.26666666666667	-90.024137843056\\
3.28333333333333	-90.023193021157\\
3.3	-90.0222432659982\\
3.31666666666667	-90.0212885756448\\
3.33333333333333	-90.0203289481514\\
3.35	-90.0193643815619\\
3.36666666666667	-90.01839487391\\
3.38333333333333	-90.0174204232181\\
3.4	-90.0164410274986\\
3.41666666666667	-90.0154566847527\\
3.43333333333333	-90.0144673929713\\
3.45	-90.0134731501345\\
3.46666666666667	-90.0124739542117\\
3.48333333333333	-90.0114698031615\\
3.5	-90.010460694932\\
3.51666666666667	-90.0094466274602\\
3.53333333333333	-90.0084275986727\\
3.55	-90.0074036064852\\
3.56666666666667	-90.0063746488026\\
3.58333333333333	-90.0053407235191\\
3.6	-90.0043018285179\\
3.61666666666667	-90.0032579616716\\
3.63333333333333	-90.0022091208418\\
3.65	-90.0011553038793\\
3.66666666666667	-90.0000965086242\\
3.68333333333333	-89.9990327329055\\
3.7	-89.9979639745415\\
3.71666666666667	-89.9968902313393\\
3.73333333333333	-89.9958115010954\\
3.75	-89.9947277815953\\
3.76666666666667	-89.9936390706134\\
3.78333333333333	-89.9925453659132\\
3.8	-89.9914466652475\\
3.81666666666667	-89.9903429663576\\
3.83333333333333	-89.9892342669743\\
3.85	-89.988120564817\\
3.86666666666667	-89.9870018575942\\
3.88333333333333	-89.9858781430035\\
3.9	-89.9847494187312\\
3.91666666666667	-89.9836156824526\\
3.93333333333333	-89.9824769318321\\
3.95	-89.9813331645226\\
3.96666666666667	-89.9801843781663\\
3.98333333333333	-89.9790305703939\\
4	-89.9778717388251\\
4.01666666666667	-89.9767078810685\\
4.03333333333333	-89.9755389947214\\
4.05	-89.9743650773699\\
4.06666666666667	-89.973186126589\\
4.08333333333333	-89.9720021399423\\
4.1	-89.9708131149822\\
4.11666666666667	-89.96961904925\\
4.13333333333333	-89.9684199402755\\
4.15	-89.9672157855772\\
4.16666666666667	-89.9660065826624\\
4.18333333333333	-89.9647923290271\\
4.2	-89.9635730221559\\
4.21666666666667	-89.9623486595218\\
4.23333333333333	-89.9611192385869\\
4.25	-89.9598847568014\\
4.26666666666667	-89.9586452116044\\
4.28333333333333	-89.9574006004236\\
4.3	-89.956150920675\\
4.31666666666667	-89.9548961697632\\
4.33333333333333	-89.9536363450815\\
4.35	-89.9523714440116\\
4.36666666666667	-89.9511014639236\\
4.38333333333333	-89.9498264021761\\
4.4	-89.9485462561163\\
4.41666666666667	-89.9472610230795\\
4.43333333333333	-89.9459707003897\\
4.45	-89.9446752853592\\
4.46666666666667	-89.9433747752887\\
4.48333333333333	-89.9420691674673\\
4.5	-89.9407584591722\\
4.51666666666667	-89.9394426476692\\
4.53333333333333	-89.9381217302122\\
4.55	-89.9367957040436\\
4.56666666666667	-89.9354645663939\\
4.58333333333333	-89.934128314482\\
4.6	-89.9327869455147\\
4.61666666666667	-89.9314404566874\\
4.63333333333333	-89.9300888451834\\
4.65	-89.9287321081744\\
4.66666666666667	-89.9273702428201\\
4.68333333333333	-89.9260032462684\\
4.7	-89.9246311156553\\
4.71666666666667	-89.9232538481049\\
4.73333333333333	-89.9218714407294\\
4.75	-89.9204838906289\\
4.76666666666667	-89.9190911948918\\
4.78333333333333	-89.9176933505944\\
4.8	-89.9162903548009\\
4.81666666666667	-89.9148822045635\\
4.83333333333333	-89.9134688969226\\
4.85	-89.9120504289063\\
4.86666666666667	-89.9106267975306\\
4.88333333333333	-89.9091979997996\\
4.9	-89.907764032705\\
4.91666666666667	-89.9063248932267\\
4.93333333333333	-89.9048805783321\\
4.95	-89.9034310849767\\
4.96666666666667	-89.9019764101035\\
4.98333333333333	-89.9005165506436\\
5	-89.8990515035157\\
5.01666666666667	-89.8975812656261\\
5.03333333333333	-89.8961058338691\\
5.05	-89.8946252051264\\
5.06666666666667	-89.8931393762676\\
5.08333333333333	-89.8916483441498\\
5.1	-89.8901521056178\\
5.11666666666667	-89.8886506575041\\
5.13333333333333	-89.8871439966285\\
5.15	-89.8856321197987\\
5.16666666666667	-89.8841150238097\\
5.18333333333333	-89.8825927054441\\
5.2	-89.8810651614721\\
5.21666666666667	-89.8795323886511\\
5.23333333333333	-89.8779943837263\\
5.25	-89.8764511434301\\
5.26666666666667	-89.8749026644823\\
5.28333333333333	-89.8733489435903\\
5.3	-89.8717899774487\\
5.31666666666667	-89.8702257627393\\
5.33333333333333	-89.8686562961316\\
5.35	-89.867081574282\\
5.36666666666667	-89.8655015938344\\
5.38333333333333	-89.86391635142\\
5.4	-89.862325843657\\
5.41666666666667	-89.860730067151\\
5.43333333333333	-89.8591290184947\\
5.45	-89.8575226942679\\
5.46666666666667	-89.8559110910376\\
5.48333333333333	-89.854294205358\\
5.5	-89.8526720337702\\
5.51666666666667	-89.8510445728025\\
5.53333333333333	-89.8494118189702\\
5.55	-89.8477737687755\\
5.56666666666667	-89.8461304187078\\
5.58333333333333	-89.8444817652433\\
5.6	-89.8428278048452\\
5.61666666666667	-89.8411685339635\\
5.63333333333333	-89.8395039490354\\
5.65	-89.8378340464846\\
5.66666666666667	-89.8361588227219\\
5.68333333333333	-89.8344782741447\\
5.7	-89.8327923971375\\
5.71666666666667	-89.8311011880711\\
5.73333333333333	-89.8294046433036\\
5.75	-89.8277027591793\\
5.76666666666667	-89.8259955320295\\
5.78333333333333	-89.8242829581721\\
5.8	-89.8225650339116\\
5.81666666666667	-89.8208417555392\\
5.83333333333333	-89.8191131193324\\
5.85	-89.8173791215557\\
5.86666666666667	-89.8156397584598\\
5.88333333333333	-89.813895026282\\
5.9	-89.8121449212461\\
5.91666666666667	-89.8103894395624\\
5.93333333333333	-89.8086285774275\\
5.95	-89.8068623310246\\
5.96666666666667	-89.8050906965229\\
5.98333333333333	-89.8033136700784\\
6	-89.8015312478332\\
6.01666666666667	-89.7997434259156\\
6.03333333333333	-89.7979502004403\\
6.05	-89.7961515675083\\
6.06666666666667	-89.7943475232065\\
6.08333333333333	-89.7925380636084\\
6.1	-89.7907231847734\\
6.11666666666667	-89.788902882747\\
6.13333333333333	-89.7870771535609\\
6.15	-89.7852459932328\\
6.16666666666667	-89.7834093977666\\
6.18333333333333	-89.781567363152\\
6.2	-89.7797198853648\\
6.21666666666667	-89.7778669603667\\
6.23333333333333	-89.7760085841054\\
6.25	-89.7741447525144\\
6.26666666666667	-89.7722754615132\\
6.28333333333333	-89.770400707007\\
6.3	-89.7685204848868\\
6.31666666666667	-89.7666347910296\\
6.33333333333333	-89.764743621298\\
6.35	-89.7628469715401\\
6.36666666666667	-89.7609448375901\\
6.38333333333333	-89.7590372152677\\
6.4	-89.7571241003781\\
6.41666666666667	-89.7552054887122\\
6.43333333333333	-89.7532813760466\\
6.45	-89.7513517581432\\
6.46666666666667	-89.7494166307495\\
6.48333333333333	-89.7474759895985\\
6.5	-89.7455298304088\\
6.51666666666667	-89.7435781488842\\
6.53333333333333	-89.7416209407138\\
6.55	-89.7396582015724\\
6.56666666666667	-89.7376899271198\\
6.58333333333333	-89.7357161130013\\
6.6	-89.7337367548473\\
6.61666666666667	-89.7317518482736\\
6.63333333333333	-89.729761388881\\
6.65	-89.7277653722557\\
6.66666666666667	-89.7257637939688\\
6.68333333333333	-89.7237566495765\\
6.7	-89.7217439346204\\
6.71666666666667	-89.7197256446267\\
6.73333333333333	-89.717701775107\\
6.75	-89.7156723215574\\
6.76666666666667	-89.7136372794594\\
6.78333333333333	-89.7115966442792\\
6.8	-89.7095504114678\\
6.81666666666667	-89.7074985764611\\
6.83333333333333	-89.7054411346799\\
6.85	-89.7033780815297\\
6.86666666666667	-89.7013094124006\\
6.88333333333333	-89.6992351226675\\
6.9	-89.6971552076902\\
6.91666666666667	-89.6950696628127\\
6.93333333333333	-89.6929784833638\\
6.95	-89.6908816646571\\
6.96666666666667	-89.6887792019903\\
6.98333333333333	-89.6866710906459\\
7	-89.6845573258907\\
7.01666666666667	-89.682437902976\\
7.03333333333333	-89.6803128171375\\
7.05	-89.6781820635952\\
7.06666666666667	-89.6760456375534\\
7.08333333333333	-89.6739035342008\\
7.1	-89.6717557487102\\
7.11666666666667	-89.6696022762388\\
7.13333333333333	-89.6674431119277\\
7.15	-89.6652782509023\\
7.16666666666667	-89.6631076882722\\
7.18333333333333	-89.6609314191309\\
7.2	-89.6587494385559\\
7.21666666666667	-89.6565617416089\\
7.23333333333333	-89.6543683233353\\
7.25	-89.6521691787646\\
7.26666666666667	-89.6499643029102\\
7.28333333333333	-89.6477536907691\\
7.3	-89.6455373373223\\
7.31666666666667	-89.6433152375347\\
7.33333333333333	-89.6410873863545\\
7.35	-89.638853778714\\
7.36666666666667	-89.6366144095289\\
7.38333333333333	-89.6343692736988\\
7.4	-89.6321183661064\\
7.41666666666667	-89.6298616816184\\
7.43333333333333	-89.6275992150848\\
7.45	-89.625330961339\\
7.46666666666667	-89.623056915198\\
7.48333333333333	-89.6207770714619\\
7.5	-89.6184914249145\\
7.51666666666667	-89.6161999703225\\
7.53333333333333	-89.6139027024361\\
7.55	-89.6115996159889\\
7.56666666666667	-89.6092907056972\\
7.58333333333333	-89.6069759662607\\
7.6	-89.6046553923624\\
7.61666666666667	-89.602328978668\\
7.63333333333333	-89.5999967198263\\
7.65	-89.5976586104693\\
7.66666666666667	-89.5953146452117\\
7.68333333333333	-89.5929648186511\\
7.7	-89.5906091253681\\
7.71666666666667	-89.588247559926\\
7.73333333333333	-89.5858801168708\\
7.75	-89.5835067907315\\
7.76666666666667	-89.5811275760194\\
7.78333333333333	-89.5787424672287\\
7.8	-89.5763514588361\\
7.81666666666667	-89.573954545301\\
7.83333333333333	-89.5715517210651\\
7.85	-89.5691429805526\\
7.86666666666667	-89.5667283181703\\
7.88333333333333	-89.5643077283072\\
7.9	-89.5618812053347\\
7.91666666666667	-89.5594487436065\\
7.93333333333333	-89.5570103374585\\
7.95	-89.554565981209\\
7.96666666666667	-89.5521156691581\\
7.98333333333333	-89.5496593955883\\
8	-89.5471971547642\\
8.01666666666667	-89.5447289409321\\
8.03333333333333	-89.5422547483207\\
8.05	-89.5397745711404\\
8.06666666666667	-89.5372884035833\\
8.08333333333333	-89.5347962398239\\
8.1	-89.5322980740179\\
8.11666666666667	-89.5297939003031\\
8.13333333333333	-89.5272837127989\\
8.15	-89.5247675056064\\
8.16666666666667	-89.5222452728083\\
8.18333333333333	-89.5197170084688\\
8.2	-89.5171827066337\\
8.21666666666667	-89.5146423613303\\
8.23333333333333	-89.5120959665671\\
8.25	-89.5095435163342\\
8.26666666666667	-89.5069850046031\\
8.28333333333333	-89.5044204253263\\
8.3	-89.5018497724377\\
8.31666666666667	-89.4992730398523\\
8.33333333333333	-89.4966902214664\\
8.35	-89.4941013111572\\
8.36666666666667	-89.491506302783\\
8.38333333333333	-89.4889051901832\\
8.4	-89.4862979671779\\
8.41666666666667	-89.4836846275683\\
8.43333333333333	-89.4810651651363\\
8.45	-89.4784395736447\\
8.46666666666667	-89.4758078468369\\
8.48333333333333	-89.4731699784371\\
8.5	-89.4705259621502\\
8.51666666666667	-89.4678757916614\\
8.53333333333333	-89.4652194606367\\
8.55	-89.4625569627226\\
8.56666666666667	-89.4598882915457\\
8.58333333333333	-89.4572134407134\\
8.6	-89.4545324038132\\
8.61666666666667	-89.4518451744129\\
8.63333333333333	-89.4491517460605\\
8.65	-89.4464521122842\\
8.66666666666667	-89.4437462665923\\
8.68333333333333	-89.4410342024732\\
8.7	-89.4383159133953\\
8.71666666666667	-89.435591392807\\
8.73333333333333	-89.4328606341364\\
8.75	-89.4301236307916\\
8.76666666666667	-89.4273803761606\\
8.78333333333333	-89.424630863611\\
8.8	-89.4218750864901\\
8.81666666666667	-89.4191130381249\\
8.83333333333333	-89.4163447118217\\
8.85	-89.4135701008668\\
8.86666666666667	-89.4107891985255\\
8.88333333333333	-89.4080019980428\\
8.9	-89.405208492643\\
8.91666666666667	-89.4024086755296\\
8.93333333333333	-89.3996025398854\\
8.95	-89.3967900788724\\
8.96666666666667	-89.3939712856316\\
8.98333333333333	-89.3911461532833\\
9	-89.3883146749267\\
9.01666666666667	-89.3854768436398\\
9.03333333333333	-89.3826326524797\\
9.05	-89.3797820944823\\
9.06666666666667	-89.3769251626622\\
9.08333333333333	-89.3740618500128\\
9.1	-89.3711921495061\\
9.11666666666667	-89.3683160540927\\
9.13333333333333	-89.3654335567019\\
9.15	-89.3625446502412\\
9.16666666666667	-89.3596493275968\\
9.18333333333333	-89.356747581633\\
9.2	-89.3538394051927\\
9.21666666666667	-89.3509247910967\\
9.23333333333333	-89.3480037321444\\
9.25	-89.3450762211129\\
9.26666666666667	-89.3421422507576\\
9.28333333333333	-89.3392018138118\\
9.3	-89.3362549029868\\
9.31666666666667	-89.3333015109718\\
9.33333333333333	-89.3303416304337\\
9.35	-89.3273752540172\\
9.36666666666667	-89.3244023743448\\
9.38333333333333	-89.3214229840163\\
9.4	-89.3184370756094\\
9.41666666666667	-89.3154446416791\\
9.43333333333333	-89.3124456747579\\
9.45	-89.3094401673557\\
9.46666666666667	-89.3064281119597\\
9.48333333333333	-89.3034095010341\\
9.5	-89.3003843270206\\
9.51666666666667	-89.2973525823379\\
9.53333333333333	-89.2943142593816\\
9.55	-89.2912693505245\\
9.56666666666667	-89.288217848116\\
9.58333333333333	-89.2851597444827\\
9.6	-89.2820950319278\\
9.61666666666667	-89.2790237027311\\
9.63333333333333	-89.2759457491492\\
9.65	-89.2728611634153\\
9.66666666666667	-89.2697699377388\\
9.68333333333333	-89.266672064306\\
9.7	-89.2635675352793\\
9.71666666666667	-89.2604563427973\\
9.73333333333333	-89.257338478975\\
9.75	-89.2542139359036\\
9.76666666666667	-89.2510827056502\\
9.78333333333333	-89.2479447802581\\
9.8	-89.2448001517465\\
9.81666666666667	-89.2416488121104\\
9.83333333333333	-89.2384907533206\\
9.85	-89.2353259673239\\
9.86666666666667	-89.2321544460424\\
9.88333333333333	-89.2289761813741\\
9.9	-89.2257911651923\\
9.91666666666667	-89.2225993893458\\
9.93333333333333	-89.219400845659\\
9.95	-89.2161955259312\\
9.96666666666667	-89.2129834219373\\
9.98333333333333	-89.2097645254271\\
10	-89.2065388281258\\
10.0166666666667	-89.2033063217332\\
10.0333333333333	-89.2000669979243\\
10.05	-89.1968208483489\\
10.0666666666667	-89.1935678646316\\
10.0833333333333	-89.1903080383717\\
10.1	-89.1870413611432\\
10.1166666666667	-89.1837678244944\\
10.1333333333333	-89.1804874199485\\
10.15	-89.1772001390026\\
10.1666666666667	-89.1739059731287\\
10.1833333333333	-89.1706049137725\\
10.2	-89.1672969523542\\
10.2166666666667	-89.1639820802681\\
10.2333333333333	-89.1606602888824\\
10.25	-89.1573315695392\\
10.2666666666667	-89.1539959135546\\
10.2833333333333	-89.1506533122183\\
10.3	-89.1473037567939\\
10.3166666666667	-89.1439472385185\\
10.3333333333333	-89.1405837486028\\
10.35	-89.1372132782308\\
10.3666666666667	-89.13383581856\\
10.3833333333333	-89.1304513607213\\
10.4	-89.1270598958187\\
10.4166666666667	-89.1236614149292\\
10.4333333333333	-89.120255909103\\
10.45	-89.1168433693634\\
10.4666666666667	-89.1134237867062\\
10.4833333333333	-89.1099971521004\\
10.5	-89.1065634564874\\
10.5166666666667	-89.1031226907814\\
10.5333333333333	-89.0996748458692\\
10.55	-89.0962199126098\\
10.5666666666667	-89.0927578818349\\
10.5833333333333	-89.0892887443482\\
10.6	-89.0858124909259\\
10.6166666666667	-89.0823291123159\\
10.6333333333333	-89.0788385992386\\
10.65	-89.075340942386\\
10.6666666666667	-89.0718361324221\\
10.6833333333333	-89.0683241599826\\
10.7	-89.064805015675\\
10.7166666666667	-89.0612786900782\\
10.7333333333333	-89.0577451737428\\
10.75	-89.0542044571905\\
10.7666666666667	-89.0506565309148\\
10.7833333333333	-89.04710138538\\
10.8	-89.0435390110217\\
10.8166666666667	-89.0399693982465\\
10.8333333333333	-89.0363925374321\\
10.85	-89.032808418927\\
10.8666666666667	-89.0292170330502\\
10.8833333333333	-89.0256183700918\\
10.9	-89.0220124203122\\
10.9166666666667	-89.0183991739425\\
10.9333333333333	-89.0147786211839\\
10.95	-89.0111507522082\\
10.9666666666667	-89.0075155571573\\
10.9833333333333	-89.0038730261431\\
11	-89.0002231492477\\
11.0166666666667	-88.996565916523\\
11.0333333333333	-88.9929013179909\\
11.05	-88.9892293436426\\
11.0666666666667	-88.9855499834395\\
11.0833333333333	-88.9818632273121\\
11.1	-88.9781690651606\\
11.1166666666667	-88.9744674868543\\
11.1333333333333	-88.970758482232\\
11.15	-88.9670420411013\\
11.1666666666667	-88.9633181532392\\
11.1833333333333	-88.9595868083913\\
11.2	-88.9558479962724\\
11.2166666666667	-88.9521017065657\\
11.2333333333333	-88.9483479289232\\
11.25	-88.9445866529655\\
11.2666666666667	-88.9408178682813\\
11.2833333333333	-88.9370415644281\\
11.3	-88.9332577309312\\
11.3166666666667	-88.9294663572842\\
11.3333333333333	-88.9256674329488\\
11.35	-88.9218609473545\\
11.3666666666667	-88.9180468898985\\
11.3833333333333	-88.9142252499458\\
11.4	-88.9103960168292\\
11.4166666666667	-88.9065591798486\\
11.4333333333333	-88.9027147282714\\
11.45	-88.8988626513325\\
11.4666666666667	-88.8950029382337\\
11.4833333333333	-88.8911355781439\\
11.5	-88.887260560199\\
11.5166666666667	-88.8833778735017\\
11.5333333333333	-88.8794875071215\\
11.55	-88.8755894500943\\
11.5666666666667	-88.8716836914227\\
11.5833333333333	-88.8677702200758\\
11.6	-88.8638490249885\\
11.6166666666667	-88.8599200950623\\
11.6333333333333	-88.8559834191647\\
11.65	-88.8520389861289\\
11.6666666666667	-88.8480867847543\\
11.6833333333333	-88.8441268038055\\
11.7	-88.8401590320132\\
11.7166666666667	-88.8361834580732\\
11.7333333333333	-88.8322000706469\\
11.75	-88.8282088583609\\
11.7666666666667	-88.8242098098067\\
11.7833333333333	-88.8202029135412\\
11.8	-88.8161881580858\\
11.8166666666667	-88.812165531927\\
11.8333333333333	-88.8081350235157\\
11.85	-88.8040966212675\\
11.8666666666667	-88.8000503135623\\
11.8833333333333	-88.7959960887444\\
11.9	-88.7919339351221\\
11.9166666666667	-88.787863840968\\
11.9333333333333	-88.7837857945183\\
11.95	-88.7796997839733\\
11.9666666666667	-88.7756057974968\\
11.9833333333333	-88.7715038232162\\
12	-88.7673938492223\\
12.0166666666667	-88.7632758635692\\
12.0333333333333	-88.7591498542744\\
12.05	-88.7550158093181\\
12.0666666666667	-88.7508737166435\\
12.0833333333333	-88.7467235641569\\
12.1	-88.7425653397268\\
12.1166666666667	-88.7383990311846\\
12.1333333333333	-88.734224626324\\
12.15	-88.7300421129008\\
12.1666666666667	-88.7258514786332\\
12.1833333333333	-88.7216527112014\\
12.2	-88.7174457982472\\
12.2166666666667	-88.7132307273744\\
12.2333333333333	-88.7090074861485\\
12.25	-88.7047760620961\\
12.2666666666667	-88.7005364427056\\
12.2833333333333	-88.6962886154263\\
12.3	-88.6920325676687\\
12.3166666666667	-88.6877682868042\\
12.3333333333333	-88.6834957601651\\
12.35	-88.6792149750441\\
12.3666666666667	-88.6749259186949\\
12.3833333333333	-88.670628578331\\
12.4	-88.6663229411266\\
12.4166666666667	-88.6620089942159\\
12.4333333333333	-88.657686724693\\
12.45	-88.6533561196118\\
12.4666666666667	-88.6490171659861\\
12.4833333333333	-88.6446698507889\\
12.5	-88.6403141609528\\
12.5166666666667	-88.6359500833698\\
12.5333333333333	-88.6315776048907\\
12.55	-88.6271967123255\\
12.5666666666667	-88.6228073924429\\
12.5833333333333	-88.6184096319703\\
12.6	-88.6140034175936\\
12.6166666666667	-88.6095887359572\\
12.6333333333333	-88.6051655736635\\
12.65	-88.6007339172733\\
12.6666666666667	-88.5962937533049\\
12.6833333333333	-88.5918450682348\\
12.7	-88.5873878484968\\
12.7166666666667	-88.5829220804825\\
12.7333333333333	-88.5784477505405\\
12.75	-88.5739648449766\\
12.7666666666667	-88.5694733500539\\
12.7833333333333	-88.5649732519921\\
12.8	-88.5604645369676\\
12.8166666666667	-88.5559471911135\\
12.8333333333333	-88.5514212005191\\
12.85	-88.5468865512301\\
12.8666666666667	-88.5423432292481\\
12.8833333333333	-88.5377912205308\\
12.9	-88.5332305109914\\
12.9166666666667	-88.528661086499\\
12.9333333333333	-88.5240829328778\\
12.95	-88.5194960359076\\
12.9666666666667	-88.5149003813229\\
12.9833333333333	-88.5102959548135\\
13	-88.5056827420238\\
13.0166666666667	-88.5010607285528\\
13.0333333333333	-88.496429899954\\
13.05	-88.491790241735\\
13.0666666666667	-88.4871417393578\\
13.0833333333333	-88.4824843782381\\
13.1	-88.4778181437454\\
13.1166666666667	-88.4731430212028\\
13.1333333333333	-88.4684589958869\\
13.15	-88.4637660530275\\
13.1666666666667	-88.4590641778074\\
13.1833333333333	-88.4543533553624\\
13.2	-88.449633570781\\
13.2166666666667	-88.4449048091042\\
13.2333333333333	-88.4401670553254\\
13.25	-88.4354202943902\\
13.2666666666667	-88.4306645111963\\
13.2833333333333	-88.4258996905932\\
13.3	-88.4211258173818\\
13.3166666666667	-88.416342876315\\
13.3333333333333	-88.4115508520964\\
13.35	-88.4067497293813\\
13.3666666666667	-88.4019394927755\\
13.3833333333333	-88.3971201268357\\
13.4	-88.3922916160692\\
13.4166666666667	-88.3874539449336\\
13.4333333333333	-88.3826070978367\\
13.45	-88.3777510591363\\
13.4666666666667	-88.3728858131401\\
13.4833333333333	-88.3680113441054\\
13.5	-88.3631276362388\\
13.5166666666667	-88.3582346736962\\
13.5333333333333	-88.3533324405827\\
13.55	-88.3484209209521\\
13.5666666666667	-88.3435000988067\\
13.5833333333333	-88.3385699580978\\
13.6	-88.3336304827243\\
13.6166666666667	-88.3286816565336\\
13.6333333333333	-88.3237234633209\\
13.65	-88.3187558868291\\
13.6666666666667	-88.3137789107484\\
13.6833333333333	-88.3087925187165\\
13.7	-88.3037966943179\\
13.7166666666667	-88.2987914210843\\
13.7333333333333	-88.2937766824938\\
13.75	-88.288752461971\\
13.7666666666667	-88.2837187428868\\
13.7833333333333	-88.2786755085583\\
13.8	-88.2736227422481\\
13.8166666666667	-88.2685604271647\\
13.8333333333333	-88.2634885464619\\
13.85	-88.2584070832388\\
13.8666666666667	-88.2533160205393\\
13.8833333333333	-88.2482153413522\\
13.9	-88.243105028611\\
13.9166666666667	-88.2379850651934\\
13.9333333333333	-88.2328554339211\\
13.95	-88.2277161175601\\
13.9666666666667	-88.2225670988196\\
13.9833333333333	-88.2174083603528\\
14	-88.2122398847558\\
14.0166666666667	-88.2070616545678\\
14.0333333333333	-88.2018736522709\\
14.05	-88.1966758602897\\
14.0666666666667	-88.1914682609912\\
14.0833333333333	-88.1862508366846\\
14.1	-88.1810235696209\\
14.1166666666667	-88.1757864419927\\
14.1333333333333	-88.1705394359344\\
14.15	-88.1652825335213\\
14.1666666666667	-88.1600157167697\\
14.1833333333333	-88.1547389676368\\
14.2	-88.1494522680203\\
14.2166666666667	-88.144155599758\\
14.2333333333333	-88.1388489446279\\
14.25	-88.1335322843479\\
14.2666666666667	-88.1282056005752\\
14.2833333333333	-88.1228688749066\\
14.3	-88.1175220888778\\
14.3166666666667	-88.1121652239634\\
14.3333333333333	-88.1067982615767\\
14.35	-88.1014211830691\\
14.3666666666667	-88.0960339697304\\
14.3833333333333	-88.090636602788\\
14.4	-88.0852290634072\\
14.4166666666667	-88.0798113326904\\
14.4333333333333	-88.0743833916771\\
14.45	-88.068945221344\\
14.4666666666667	-88.0634968026039\\
14.4833333333333	-88.0580381163064\\
14.5	-88.0525691432368\\
14.5166666666667	-88.0470898641165\\
14.5333333333333	-88.0416002596025\\
14.55	-88.0361003102868\\
14.5666666666667	-88.0305899966967\\
14.5833333333333	-88.0250692992943\\
14.6	-88.019538198476\\
14.6166666666667	-88.0139966745727\\
14.6333333333333	-88.0084447078492\\
14.65	-88.0028822785038\\
14.6666666666667	-87.9973093666686\\
14.6833333333333	-87.9917259524087\\
14.7	-87.9861320157221\\
14.7166666666667	-87.9805275365393\\
14.7333333333333	-87.9749124947234\\
14.75	-87.9692868700694\\
14.7666666666667	-87.9636506423042\\
14.7833333333333	-87.9580037910861\\
14.8	-87.9523462960046\\
14.8166666666667	-87.9466781365804\\
14.8333333333333	-87.9409992922645\\
14.85	-87.9353097424386\\
14.8666666666667	-87.9296094664143\\
14.8833333333333	-87.9238984434331\\
14.9	-87.9181766526658\\
14.9166666666667	-87.9124440732128\\
14.9333333333333	-87.906700684103\\
14.95	-87.9009464642942\\
14.9666666666667	-87.8951813926724\\
14.9833333333333	-87.8894054480517\\
15	-87.883618609174\\
15.0166666666667	-87.8778208547084\\
15.0333333333333	-87.8720121632513\\
15.05	-87.8661925133258\\
15.0666666666667	-87.8603618833818\\
15.0833333333333	-87.8545202517951\\
15.1	-87.8486675968674\\
15.1166666666667	-87.8428038968262\\
15.1333333333333	-87.8369291298241\\
15.15	-87.8310432739387\\
15.1666666666667	-87.8251463071724\\
15.1833333333333	-87.8192382074516\\
15.2	-87.813318952627\\
15.2166666666667	-87.8073885204727\\
15.2333333333333	-87.8014468886865\\
15.25	-87.795494034889\\
15.2666666666667	-87.7895299366235\\
15.2833333333333	-87.7835545713559\\
15.3	-87.7775679164738\\
15.3166666666667	-87.7715699492869\\
15.3333333333333	-87.7655606470259\\
15.35	-87.7595399868429\\
15.3666666666667	-87.7535079458106\\
15.3833333333333	-87.7474645009219\\
15.4	-87.7414096290899\\
15.4166666666667	-87.7353433071474\\
15.4333333333333	-87.7292655118464\\
15.45	-87.7231762198582\\
15.4666666666667	-87.7170754077723\\
15.4833333333333	-87.710963052097\\
15.5	-87.7048391292581\\
15.5166666666667	-87.6987036155993\\
15.5333333333333	-87.6925564873814\\
15.55	-87.6863977207822\\
15.5666666666667	-87.6802272918958\\
15.5833333333333	-87.6740451767328\\
15.6	-87.6678513512192\\
15.6166666666667	-87.6616457911967\\
15.6333333333333	-87.6554284724221\\
15.65	-87.6491993705667\\
15.6666666666667	-87.6429584612162\\
15.6833333333333	-87.6367057198703\\
15.7	-87.6304411219422\\
15.7166666666667	-87.6241646427584\\
15.7333333333333	-87.6178762575581\\
15.75	-87.6115759414931\\
15.7666666666667	-87.605263669627\\
15.7833333333333	-87.5989394169353\\
15.8	-87.5926031583047\\
15.8166666666667	-87.5862548685327\\
15.8333333333333	-87.5798945223274\\
15.85	-87.573522094307\\
15.8666666666667	-87.5671375589994\\
15.8833333333333	-87.5607408908417\\
15.9	-87.5543320641801\\
15.9166666666667	-87.5479110532691\\
15.9333333333333	-87.5414778322714\\
15.95	-87.5350323752574\\
15.9666666666667	-87.5285746562047\\
15.9833333333333	-87.5221046489979\\
16	-87.5156223274279\\
16.0166666666667	-87.5091276651918\\
16.0333333333333	-87.502620635892\\
16.05	-87.4961012130365\\
16.0666666666667	-87.4895693700379\\
16.0833333333333	-87.483025080213\\
16.1	-87.4764683167828\\
16.1166666666667	-87.4698990528714\\
16.1333333333333	-87.4633172615064\\
16.15	-87.4567229156177\\
16.1666666666667	-87.4501159880374\\
16.1833333333333	-87.4434964514995\\
16.2	-87.4368642786391\\
16.2166666666667	-87.4302194419924\\
16.2333333333333	-87.4235619139957\\
16.25	-87.4168916669855\\
16.2666666666667	-87.4102086731976\\
16.2833333333333	-87.4035129047669\\
16.3	-87.396804333727\\
16.3166666666667	-87.3900829320095\\
16.3333333333333	-87.3833486714436\\
16.35	-87.3766015237559\\
16.3666666666667	-87.3698414605695\\
16.3833333333333	-87.3630684534038\\
16.4	-87.3562824736741\\
16.4166666666667	-87.3494834926909\\
16.4333333333333	-87.3426714816595\\
16.45	-87.3358464116796\\
16.4666666666667	-87.3290082537447\\
16.4833333333333	-87.3221569787417\\
16.5	-87.3152925574503\\
16.5166666666667	-87.3084149605427\\
16.5333333333333	-87.3015241585829\\
16.55	-87.2946201220263\\
16.5666666666667	-87.2877028212191\\
16.5833333333333	-87.2807722263981\\
16.6	-87.2738283076898\\
16.6166666666667	-87.2668710351099\\
16.6333333333333	-87.2599003785634\\
16.65	-87.2529163078431\\
16.6666666666667	-87.2459187926301\\
16.6833333333333	-87.2389078024924\\
16.7	-87.2318833068849\\
16.7166666666667	-87.2248452751489\\
16.7333333333333	-87.217793676511\\
16.75	-87.2107284800835\\
16.7666666666667	-87.2036496548627\\
16.7833333333333	-87.1965571697296\\
16.8	-87.1894509934483\\
16.8166666666667	-87.1823310946662\\
16.8333333333333	-87.1751974419128\\
16.85	-87.1680500035998\\
16.8666666666667	-87.1608887480201\\
16.8833333333333	-87.1537136433474\\
16.9	-87.1465246576357\\
16.9166666666667	-87.1393217588184\\
16.9333333333333	-87.1321049147081\\
16.95	-87.124874092996\\
16.9666666666667	-87.1176292612511\\
16.9833333333333	-87.1103703869199\\
17	-87.1030974373253\\
17.0166666666667	-87.0958103796667\\
17.0333333333333	-87.0885091810191\\
17.05	-87.0811938083323\\
17.0666666666667	-87.0738642284305\\
17.0833333333333	-87.0665204080118\\
17.1	-87.0591623136474\\
17.1166666666667	-87.0517899117812\\
17.1333333333333	-87.0444031687288\\
17.15	-87.0370020506774\\
17.1666666666667	-87.0295865236849\\
17.1833333333333	-87.0221565536791\\
17.2	-87.0147121064575\\
17.2166666666667	-87.0072531476864\\
17.2333333333333	-86.9997796429003\\
17.25	-86.9922915575012\\
17.2666666666667	-86.984788856758\\
17.2833333333333	-86.9772715058062\\
17.3	-86.9697394696466\\
17.3166666666667	-86.9621927131451\\
17.3333333333333	-86.9546312010319\\
17.35	-86.947054897901\\
17.3666666666667	-86.9394637682093\\
17.3833333333333	-86.9318577762759\\
17.4	-86.9242368862819\\
17.4166666666667	-86.9166010622691\\
17.4333333333333	-86.9089502681396\\
17.45	-86.9012844676553\\
17.4666666666667	-86.8936036244369\\
17.4833333333333	-86.8859077019633\\
17.5	-86.8781966635712\\
17.5166666666667	-86.8704704724537\\
17.5333333333333	-86.8627290916603\\
17.55	-86.8549724840959\\
17.5666666666667	-86.8472006125201\\
17.5833333333333	-86.8394134395464\\
17.6	-86.8316109276417\\
17.6166666666667	-86.8237930391252\\
17.6333333333333	-86.8159597361681\\
17.65	-86.8081109807926\\
17.6666666666667	-86.8002467348712\\
17.6833333333333	-86.7923669601259\\
17.7	-86.7844716181277\\
17.7166666666667	-86.7765606702956\\
17.7333333333333	-86.7686340778957\\
17.75	-86.7606918020409\\
17.7666666666667	-86.7527338036897\\
17.7833333333333	-86.7447600436458\\
17.8	-86.7367704825569\\
17.8166666666667	-86.7287650809142\\
17.8333333333333	-86.7207437990516\\
17.85	-86.7127065971448\\
17.8666666666667	-86.7046534352105\\
17.8833333333333	-86.6965842731058\\
17.9	-86.6884990705272\\
17.9166666666667	-86.6803977870096\\
17.9333333333333	-86.6722803819259\\
17.95	-86.6641468144861\\
17.9666666666667	-86.6559970437361\\
17.9833333333333	-86.6478310285573\\
18	-86.6396487276655\\
18.0166666666667	-86.6314500996101\\
18.0333333333333	-86.6232351027734\\
18.05	-86.6150036953697\\
18.0666666666667	-86.6067558354439\\
18.0833333333333	-86.5984914808718\\
18.1	-86.5902105893581\\
18.1166666666667	-86.5819131184358\\
18.1333333333333	-86.5735990254661\\
18.15	-86.5652682676362\\
18.1666666666667	-86.5569208019595\\
18.1833333333333	-86.5485565852742\\
18.2	-86.5401755742424\\
18.2166666666667	-86.5317777253495\\
18.2333333333333	-86.5233629949029\\
18.25	-86.5149313390311\\
18.2666666666667	-86.5064827136832\\
18.2833333333333	-86.4980170746275\\
18.3	-86.4895343774508\\
18.3166666666667	-86.4810345775574\\
18.3333333333333	-86.4725176301681\\
18.35	-86.4639834903193\\
18.3666666666667	-86.4554321128619\\
18.3833333333333	-86.4468634524608\\
18.4	-86.4382774635931\\
18.4166666666667	-86.429674100548\\
18.4333333333333	-86.4210533174251\\
18.45	-86.4124150681339\\
18.4666666666667	-86.4037593063925\\
18.4833333333333	-86.3950859857266\\
18.5	-86.3863950594689\\
18.5166666666667	-86.3776864807573\\
18.5333333333333	-86.3689602025349\\
18.55	-86.3602161775478\\
18.5666666666667	-86.351454358345\\
18.5833333333333	-86.3426746972769\\
18.6	-86.3338771464944\\
18.6166666666667	-86.3250616579479\\
18.6333333333333	-86.3162281833858\\
18.65	-86.3073766743539\\
18.6666666666667	-86.2985070821944\\
18.6833333333333	-86.2896193580441\\
18.7	-86.2807134528342\\
18.7166666666667	-86.2717893172886\\
18.7333333333333	-86.2628469019229\\
18.75	-86.2538861570434\\
18.7666666666667	-86.2449070327458\\
18.7833333333333	-86.2359094789145\\
18.8	-86.2268934452208\\
18.8166666666667	-86.2178588811223\\
18.8333333333333	-86.2088057358614\\
18.85	-86.1997339584644\\
18.8666666666667	-86.19064349774\\
18.8833333333333	-86.1815343022786\\
18.9	-86.1724063204507\\
18.9166666666667	-86.1632595004057\\
18.9333333333333	-86.154093790071\\
18.95	-86.1449091371508\\
18.9666666666667	-86.1357054891243\\
18.9833333333333	-86.1264827932453\\
19	-86.1172409965401\\
19.0166666666667	-86.1079800458072\\
19.0333333333333	-86.0986998876152\\
19.05	-86.0894004683021\\
19.0666666666667	-86.0800817339737\\
19.0833333333333	-86.0707436305024\\
19.1	-86.0613861035263\\
19.1166666666667	-86.0520090984471\\
19.1333333333333	-86.0426125604297\\
19.15	-86.0331964344002\\
19.1666666666667	-86.023760665045\\
19.1833333333333	-86.0143051968091\\
19.2	-86.0048299738953\\
19.2166666666667	-85.9953349402621\\
19.2333333333333	-85.9858200396233\\
19.25	-85.9762852154457\\
19.2666666666667	-85.9667304109482\\
19.2833333333333	-85.9571555691005\\
19.3	-85.9475606326216\\
19.3166666666667	-85.9379455439781\\
19.3333333333333	-85.9283102453832\\
19.35	-85.9186546787951\\
19.3666666666667	-85.9089787859158\\
19.3833333333333	-85.899282508189\\
19.4	-85.8895657867996\\
19.4166666666667	-85.8798285626714\\
19.4333333333333	-85.8700707764662\\
19.45	-85.8602923685819\\
19.4666666666667	-85.8504932791514\\
19.4833333333333	-85.8406734480407\\
19.5	-85.8308328148477\\
19.5166666666667	-85.8209713189007\\
19.5333333333333	-85.8110888992565\\
19.55	-85.8011854946992\\
19.5666666666667	-85.7912610437386\\
19.5833333333333	-85.7813154846086\\
19.6	-85.7713487552655\\
19.6166666666667	-85.7613607933865\\
19.6333333333333	-85.7513515363683\\
19.65	-85.7413209213252\\
19.6666666666667	-85.7312688850877\\
19.6833333333333	-85.7211953642005\\
19.7	-85.7111002949216\\
19.7166666666667	-85.7009836132197\\
19.7333333333333	-85.6908452547734\\
19.75	-85.6806851549689\\
19.7666666666667	-85.6705032488987\\
19.7833333333333	-85.6602994713596\\
19.8	-85.6500737568513\\
19.8166666666667	-85.6398260395744\\
19.8333333333333	-85.629556253429\\
19.85	-85.6192643320125\\
19.8666666666667	-85.6089502086183\\
19.8833333333333	-85.5986138162336\\
19.9	-85.5882550875381\\
19.9166666666667	-85.5778739549016\\
19.9333333333333	-85.5674703503828\\
19.95	-85.5570442057271\\
19.9666666666667	-85.5465954523649\\
19.9833333333333	-85.5361240214098\\
20	-85.5256298436565\\
20.0166666666667	-85.5151128495792\\
20.0333333333333	-85.5045729693296\\
20.05	-85.4940101327351\\
20.0666666666667	-85.4834242692965\\
20.0833333333333	-85.4728153081867\\
20.1	-85.4621831782483\\
20.1166666666667	-85.4515278079917\\
20.1333333333333	-85.4408491255934\\
20.15	-85.4301470588936\\
20.1666666666667	-85.4194215353946\\
20.1833333333333	-85.4086724822585\\
20.2	-85.3978998263054\\
20.2166666666667	-85.3871034940111\\
20.2333333333333	-85.3762834115055\\
20.25	-85.3654395045699\\
20.2666666666667	-85.3545716986355\\
20.2833333333333	-85.3436799187809\\
20.3	-85.3327640897301\\
20.3166666666667	-85.3218241358507\\
20.3333333333333	-85.3108599811511\\
20.35	-85.299871549279\\
20.3666666666667	-85.2888587635188\\
20.3833333333333	-85.2778215467895\\
20.4	-85.2667598216428\\
20.4166666666667	-85.2556735102602\\
20.4333333333333	-85.2445625344515\\
20.45	-85.2334268156523\\
20.4666666666667	-85.2222662749213\\
20.4833333333333	-85.2110808329386\\
20.5	-85.1998704100033\\
20.5166666666667	-85.1886349260308\\
20.5333333333333	-85.1773743005507\\
20.55	-85.1660884527048\\
20.5666666666667	-85.1547773012439\\
20.5833333333333	-85.1434407645263\\
20.6	-85.1320787605149\\
20.6166666666667	-85.1206912067748\\
20.6333333333333	-85.1092780204708\\
20.65	-85.0978391183654\\
20.6666666666667	-85.0863744168158\\
20.6833333333333	-85.0748838317716\\
20.7	-85.0633672787724\\
20.7166666666667	-85.051824672945\\
20.7333333333333	-85.0402559290012\\
20.75	-85.0286609612348\\
20.7666666666667	-85.0170396835196\\
20.7833333333333	-85.0053920093061\\
20.8	-84.9937178516194\\
20.8166666666667	-84.9820171230563\\
20.8333333333333	-84.9702897357829\\
20.85	-84.9585356015316\\
20.8666666666667	-84.9467546315985\\
20.8833333333333	-84.9349467368407\\
20.9	-84.9231118276737\\
20.9166666666667	-84.9112498140684\\
20.9333333333333	-84.8993606055484\\
20.95	-84.8874441111873\\
20.9666666666667	-84.8755002396057\\
20.9833333333333	-84.8635288989685\\
21	-84.8515299969819\\
21.0166666666667	-84.8395034408906\\
21.0333333333333	-84.827449137475\\
21.05	-84.8153669930481\\
21.0666666666667	-84.8032569134525\\
21.0833333333333	-84.7911188040575\\
21.1	-84.7789525697563\\
21.1166666666667	-84.7667581149626\\
21.1333333333333	-84.7545353436079\\
21.15	-84.7422841591382\\
21.1666666666667	-84.730004464511\\
21.1833333333333	-84.7176961621923\\
21.2	-84.7053591541533\\
21.2166666666667	-84.6929933418673\\
21.2333333333333	-84.6805986263065\\
21.25	-84.6681749079388\\
21.2666666666667	-84.6557220867246\\
21.2833333333333	-84.6432400621137\\
21.3	-84.6307287330416\\
21.3166666666667	-84.6181879979266\\
21.3333333333333	-84.6056177546663\\
21.35	-84.5930179006343\\
21.3666666666667	-84.5803883326768\\
21.3833333333333	-84.5677289471091\\
21.4	-84.5550396397124\\
21.4166666666667	-84.5423203057302\\
21.4333333333333	-84.5295708398649\\
21.45	-84.5167911362739\\
21.4666666666667	-84.5039810885668\\
21.4833333333333	-84.4911405898013\\
21.5	-84.4782695324797\\
21.5166666666667	-84.4653678085454\\
21.5333333333333	-84.4524353093792\\
21.55	-84.4394719257956\\
21.5666666666667	-84.4264775480392\\
21.5833333333333	-84.413452065781\\
21.6	-84.4003953681142\\
21.6166666666667	-84.3873073435513\\
21.6333333333333	-84.3741878800195\\
21.65	-84.3610368648571\\
21.6666666666667	-84.3478541848098\\
21.6833333333333	-84.3346397260267\\
21.7	-84.3213933740563\\
21.7166666666667	-84.3081150138426\\
21.7333333333333	-84.294804529721\\
21.75	-84.2814618054148\\
21.7666666666667	-84.2680867240304\\
21.7833333333333	-84.2546791680538\\
21.8	-84.241239019346\\
21.8166666666667	-84.2277661591395\\
21.8333333333333	-84.2142604680336\\
21.85	-84.2007218259905\\
21.8666666666667	-84.1871501123306\\
21.8833333333333	-84.173545205729\\
21.9	-84.1599069842106\\
21.9166666666667	-84.146235325146\\
21.9333333333333	-84.132530105247\\
21.95	-84.1187912005624\\
21.9666666666667	-84.1050184864736\\
21.9833333333333	-84.0912118376896\\
22	-84.0773711282434\\
22.0166666666667	-84.0634962314867\\
22.0333333333333	-84.0495870200856\\
22.05	-84.0356433660162\\
22.0666666666667	-84.0216651405598\\
22.0833333333333	-84.0076522142979\\
22.1	-83.9936044571083\\
22.1166666666667	-83.9795217381595\\
22.1333333333333	-83.9654039259065\\
22.15	-83.9512508880857\\
22.1666666666667	-83.9370624917102\\
22.1833333333333	-83.9228386030648\\
22.2	-83.9085790877011\\
22.2166666666667	-83.8942838104329\\
22.2333333333333	-83.8799526353304\\
22.25	-83.8655854257161\\
22.2666666666667	-83.851182044159\\
22.2833333333333	-83.8367423524697\\
22.3	-83.8222662116957\\
22.3166666666667	-83.8077534821155\\
22.3333333333333	-83.7932040232337\\
22.35	-83.778617693776\\
22.3666666666667	-83.7639943516834\\
22.3833333333333	-83.7493338541071\\
22.4	-83.7346360574033\\
22.4166666666667	-83.7199008171273\\
22.4333333333333	-83.7051279880285\\
22.45	-83.6903174240447\\
22.4666666666667	-83.6754689782964\\
22.4833333333333	-83.6605825030815\\
22.5	-83.6456578498695\\
22.5166666666667	-83.6306948692958\\
22.5333333333333	-83.615693411156\\
22.55	-83.6006533244004\\
22.5666666666667	-83.5855744571275\\
22.5833333333333	-83.5704566565793\\
22.6	-83.5552997691341\\
22.6166666666667	-83.5401036403015\\
22.6333333333333	-83.5248681147162\\
22.65	-83.5095930361316\\
22.6666666666667	-83.4942782474144\\
22.6833333333333	-83.4789235905378\\
22.7	-83.4635289065759\\
22.7166666666667	-83.4480940356971\\
22.7333333333333	-83.4326188171581\\
22.75	-83.4171030892976\\
22.7666666666667	-83.4015466895296\\
22.7833333333333	-83.3859494543377\\
22.8	-83.370311219268\\
22.8166666666667	-83.3546318189228\\
22.8333333333333	-83.3389110869545\\
22.85	-83.3231488560584\\
22.8666666666667	-83.3073449579665\\
22.8833333333333	-83.2914992234406\\
22.9	-83.2756114822657\\
22.9166666666667	-83.2596815632432\\
22.9333333333333	-83.2437092941843\\
22.95	-83.2276945019026\\
22.9666666666667	-83.2116370122077\\
22.9833333333333	-83.1955366498981\\
23	-83.179393238754\\
23.0166666666667	-83.1632066015306\\
23.0333333333333	-83.1469765599504\\
23.05	-83.1307029346968\\
23.0666666666667	-83.1143855454063\\
23.0833333333333	-83.0980242106615\\
23.1	-83.0816187479837\\
23.1166666666667	-83.0651689738254\\
23.1333333333333	-83.0486747035634\\
23.15	-83.0321357514906\\
23.1666666666667	-83.0155519308091\\
23.1833333333333	-82.9989230536223\\
23.2	-82.9822489309273\\
23.2166666666667	-82.9655293726074\\
23.2333333333333	-82.9487641874243\\
23.25	-82.9319531830101\\
23.2666666666667	-82.9150961658597\\
23.2833333333333	-82.8981929413231\\
23.3	-82.881243313597\\
23.3166666666667	-82.8642470857172\\
23.3333333333333	-82.8472040595501\\
23.35	-82.8301140357854\\
23.3666666666667	-82.8129768139271\\
23.3833333333333	-82.7957921922857\\
23.4	-82.7785599679702\\
23.4166666666667	-82.7612799368791\\
23.4333333333333	-82.7439518936929\\
23.45	-82.7265756318648\\
23.4666666666667	-82.709150943613\\
23.4833333333333	-82.6916776199116\\
23.5	-82.6741554504827\\
23.5166666666667	-82.6565842237869\\
23.5333333333333	-82.6389637270154\\
23.55	-82.6212937460808\\
23.5666666666667	-82.6035740656086\\
23.5833333333333	-82.5858044689281\\
23.6	-82.567984738064\\
23.6166666666667	-82.5501146537266\\
23.6333333333333	-82.5321939953039\\
23.65	-82.5142225408516\\
23.6666666666667	-82.4962000670846\\
23.6833333333333	-82.4781263493676\\
23.7	-82.4600011617059\\
23.7166666666667	-82.4418242767363\\
23.7333333333333	-82.4235954657178\\
23.75	-82.4053144985221\\
23.7666666666667	-82.3869811436242\\
23.7833333333333	-82.3685951680931\\
23.8	-82.3501563375824\\
23.8166666666667	-82.3316644163203\\
23.8333333333333	-82.3131191671007\\
23.85	-82.2945203512728\\
23.8666666666667	-82.275867728732\\
23.8833333333333	-82.2571610579101\\
23.9	-82.238400095765\\
23.9166666666667	-82.2195845977715\\
23.9333333333333	-82.2007143179114\\
23.95	-82.1817890086631\\
23.9666666666667	-82.162808420992\\
23.9833333333333	-82.1437723043406\\
24	-82.1246804066182\\
24.0166666666667	-82.105532474191\\
24.0333333333333	-82.086328251872\\
24.05	-82.0670674829106\\
24.0666666666667	-82.0477499089829\\
24.0833333333333	-82.0283752701809\\
24.1	-82.0089433050028\\
24.1166666666667	-81.9894537503421\\
24.1333333333333	-81.969906341478\\
24.15	-81.9503008120643\\
24.1666666666667	-81.9306368941196\\
24.1833333333333	-81.9109143180168\\
24.2	-81.891132812472\\
24.2166666666667	-81.8712921045352\\
24.2333333333333	-81.8513919195788\\
24.25	-81.8314319812876\\
24.2666666666667	-81.8114120116482\\
24.2833333333333	-81.7913317309381\\
24.3	-81.771190857716\\
24.3166666666667	-81.7509891088101\\
24.3333333333333	-81.7307261993084\\
24.35	-81.7104018425479\\
24.3666666666667	-81.6900157501035\\
24.3833333333333	-81.6695676317782\\
24.4	-81.6490571955917\\
24.4166666666667	-81.6284841477706\\
24.4333333333333	-81.6078481927369\\
24.45	-81.5871490330982\\
24.4666666666667	-81.5663863696366\\
24.4833333333333	-81.5455599012984\\
24.5	-81.5246693251834\\
24.5166666666667	-81.5037143365342\\
24.5333333333333	-81.4826946287263\\
24.55	-81.4616098932566\\
24.5666666666667	-81.440459819734\\
24.5833333333333	-81.4192440958681\\
24.6	-81.3979624074593\\
24.6166666666667	-81.3766144383883\\
24.6333333333333	-81.3551998706058\\
24.65	-81.3337183841222\\
24.6666666666667	-81.3121696569972\\
24.6833333333333	-81.2905533653302\\
24.7	-81.2688691832496\\
24.7166666666667	-81.2471167829031\\
24.7333333333333	-81.2252958344477\\
24.75	-81.2034060060399\\
24.7666666666667	-81.1814469638256\\
24.7833333333333	-81.159418371931\\
24.8	-81.1373198924522\\
24.8166666666667	-81.1151511854466\\
24.8333333333333	-81.0929119089227\\
24.85	-81.0706017188314\\
24.8666666666667	-81.0482202690566\\
24.8833333333333	-81.0257672114063\\
24.9	-81.0032421956035\\
24.9166666666667	-80.9806448692779\\
24.9333333333333	-80.9579748779567\\
24.95	-80.9352318650569\\
24.9666666666667	-80.9124154718765\\
24.9833333333333	-80.8895253375865\\
25	-80.8665610992235\\
25.0166666666667	-80.8435223916813\\
25.0333333333333	-80.8204088477042\\
25.05	-80.7972200978789\\
25.0666666666667	-80.7739557706282\\
25.0833333333333	-80.750615492204\\
25.1	-80.7271988866805\\
25.1166666666667	-80.7037055759481\\
25.1333333333333	-80.6801351797076\\
25.15	-80.6564873154642\\
25.1666666666667	-80.6327615985224\\
25.1833333333333	-80.6089576419802\\
25.2	-80.5850750567255\\
25.2166666666667	-80.5611134514304\\
25.2333333333333	-80.5370724325481\\
25.25	-80.5129516043087\\
25.2666666666667	-80.4887505687158\\
25.2833333333333	-80.464468925544\\
25.3	-80.4401062723361\\
25.3166666666667	-80.4156622044011\\
25.3333333333333	-80.3911363148127\\
25.35	-80.3665281944078\\
25.3666666666667	-80.3418374317864\\
25.3833333333333	-80.3170636133111\\
25.4	-80.2922063231076\\
25.4166666666667	-80.2672651430657\\
25.4333333333333	-80.2422396528407\\
25.45	-80.2171294298558\\
25.4666666666667	-80.1919340493046\\
25.4833333333333	-80.1666530841545\\
25.5	-80.1412861051509\\
25.5166666666667	-80.1158326808222\\
25.5333333333333	-80.0902923774846\\
25.55	-80.0646647592491\\
25.5666666666667	-80.0389493880281\\
25.5833333333333	-80.0131458235433\\
25.6	-79.9872536233345\\
25.6166666666667	-79.9612723427689\\
25.6333333333333	-79.9352015350518\\
25.65	-79.9090407512381\\
25.6666666666667	-79.8827895402441\\
25.6833333333333	-79.8564474488615\\
25.7	-79.8300140217713\\
25.7166666666667	-79.8034888015599\\
25.7333333333333	-79.7768713287349\\
25.75	-79.7501611417438\\
25.7666666666667	-79.7233577769921\\
25.7833333333333	-79.6964607688644\\
25.8	-79.6694696497453\\
25.8166666666667	-79.6423839500424\\
25.8333333333333	-79.6152031982109\\
25.85	-79.5879269207787\\
25.8666666666667	-79.5605546423745\\
25.8833333333333	-79.5330858857555\\
25.9	-79.5055201718385\\
25.9166666666667	-79.4778570197316\\
25.9333333333333	-79.450095946768\\
25.95	-79.4222364685415\\
25.9666666666667	-79.3942780989436\\
25.9833333333333	-79.366220350203\\
26	-79.3380627329267\\
26.0166666666667	-79.3098047561433\\
26.0333333333333	-79.2814459273481\\
26.05	-79.2529857525511\\
26.0666666666667	-79.2244237363261\\
26.0833333333333	-79.1957593818635\\
26.1	-79.1669921910245\\
26.1166666666667	-79.1381216643981\\
26.1333333333333	-79.109147301361\\
26.15	-79.0800686001394\\
26.1666666666667	-79.0508850578749\\
26.1833333333333	-79.0215961706916\\
26.2	-78.9922014337675\\
26.2166666666667	-78.9627003414084\\
26.2333333333333	-78.933092387125\\
26.25	-78.9033770637131\\
26.2666666666667	-78.8735538633382\\
26.2833333333333	-78.8436222776218\\
26.3	-78.8135817977331\\
26.3166666666667	-78.7834319144835\\
26.3333333333333	-78.7531721184251\\
26.35	-78.7228018999535\\
26.3666666666667	-78.6923207494142\\
26.3833333333333	-78.6617281572141\\
26.4	-78.6310236139369\\
26.4166666666667	-78.6002066104626\\
26.4333333333333	-78.5692766380933\\
26.45	-78.5382331886818\\
26.4666666666667	-78.5070757547673\\
26.4833333333333	-78.4758038297149\\
26.5	-78.4444169078612\\
26.5166666666667	-78.4129144846651\\
26.5333333333333	-78.3812960568649\\
26.55	-78.3495611226409\\
26.5666666666667	-78.3177091817843\\
26.5833333333333	-78.2857397358727\\
26.6	-78.2536522884519\\
26.6166666666667	-78.2214463452246\\
26.6333333333333	-78.1891214142464\\
26.65	-78.1566770061287\\
26.6666666666667	-78.1241126342493\\
26.6833333333333	-78.0914278149708\\
26.7	-78.0586220678669\\
26.7166666666667	-78.0256949159574\\
26.7333333333333	-77.9926458859511\\
26.75	-77.9594745084981\\
26.7666666666667	-77.926180318451\\
26.7833333333333	-77.8927628551356\\
26.8	-77.8592216626316\\
26.8166666666667	-77.8255562900628\\
26.8333333333333	-77.7917662918984\\
26.85	-77.7578512282644\\
26.8666666666667	-77.7238106652667\\
26.8833333333333	-77.6896441753254\\
26.9	-77.6553513375206\\
26.9166666666667	-77.6209317379513\\
26.9333333333333	-77.586384970106\\
26.95	-77.551710635247\\
26.9666666666667	-77.5169083428077\\
26.9833333333333	-77.4819777108041\\
27	-77.4469183662607\\
27.0166666666667	-77.4117299456507\\
27.0333333333333	-77.3764120953522\\
27.05	-77.3409644721194\\
27.0666666666667	-77.3053867435712\\
27.0833333333333	-77.269678588695\\
27.1	-77.2338396983693\\
27.1166666666667	-77.1978697759035\\
27.1333333333333	-77.1617685375961\\
27.15	-77.1255357133122\\
27.1666666666667	-77.0891710470802\\
27.1833333333333	-77.0526742977097\\
27.2	-77.0160452394288\\
27.2166666666667	-76.9792836625444\\
27.2333333333333	-76.9423893741236\\
27.25	-76.9053621986985\\
27.2666666666667	-76.8682019789945\\
27.2833333333333	-76.8309085766831\\
27.3	-76.7934818731591\\
27.3166666666667	-76.7559217703442\\
27.3333333333333	-76.7182281915172\\
27.35	-76.680401082171\\
27.3666666666667	-76.6424404108987\\
27.3833333333333	-76.6043461703076\\
27.4	-76.5661183779641\\
27.4166666666667	-76.527757077369\\
27.4333333333333	-76.4892623389642\\
27.45	-76.4506342611724\\
27.4666666666667	-76.4118729714701\\
27.4833333333333	-76.3729786274953\\
27.5	-76.3339514181901\\
27.5166666666667	-76.2947915649805\\
27.5333333333333	-76.2554993229931\\
27.55	-76.2160749823107\\
27.5666666666667	-76.1765188692669\\
27.5833333333333	-76.1368313477818\\
27.6	-76.0970128207396\\
27.6166666666667	-76.0570637314081\\
27.6333333333333	-76.0169845649028\\
27.65	-75.9767758496961\\
27.6666666666667	-75.9364381591724\\
27.6833333333333	-75.8959721132305\\
27.7	-75.8553783799345\\
27.7166666666667	-75.8146576772151\\
27.7333333333333	-75.7738107746203\\
27.75	-75.7328384951196\\
27.7666666666667	-75.6917417169604\\
27.7833333333333	-75.6505213755796\\
27.8	-75.6091784655698\\
27.8166666666667	-75.5677140427035\\
27.8333333333333	-75.526129226014\\
27.85	-75.4844251999365\\
27.8666666666667	-75.4426032165084\\
27.8833333333333	-75.4006645976317\\
27.9	-75.358610737398\\
27.9166666666667	-75.3164431044756\\
27.9333333333333	-75.2741632445634\\
27.95	-75.2317727829082\\
27.9666666666667	-75.1892734268899\\
27.9833333333333	-75.1466669686734\\
28	-75.1039552879291\\
28.0166666666667	-75.0611403546222\\
28.0333333333333	-75.0182242318715\\
28.05	-74.9752090788791\\
28.0666666666667	-74.9320971539304\\
28.0833333333333	-74.8888908174657\\
28.1	-74.8455925352225\\
28.1166666666667	-74.8022048814514\\
28.1333333333333	-74.7587305422017\\
28.15	-74.7151723186798\\
28.1666666666667	-74.6715331306794\\
28.1833333333333	-74.6278160200816\\
28.2	-74.5840241544263\\
28.2166666666667	-74.5401608305529\\
28.2333333333333	-74.4962294783096\\
28.25	-74.4522336643299\\
28.2666666666667	-74.4081770958749\\
28.2833333333333	-74.3640636247399\\
28.3	-74.3198972512218\\
28.3166666666667	-74.2756821281476\\
28.3333333333333	-74.2314225649581\\
28.35	-74.1871230318461\\
28.3666666666667	-74.1427881639446\\
28.3833333333333	-74.0984227655612\\
28.4	-74.0540318144544\\
28.4166666666667	-74.0096204661474\\
28.4333333333333	-73.9651940582738\\
28.45	-73.9207581149495\\
28.4666666666667	-73.8763183511647\\
28.4833333333333	-73.831880677189\\
28.5	-73.7874512029827\\
28.5166666666667	-73.743036242605\\
28.5333333333333	-73.6986423186125\\
28.55	-73.6542761664361\\
28.5666666666667	-73.6099447387289\\
28.5833333333333	-73.565655209672\\
28.6	-73.5214149792287\\
28.6166666666667	-73.4772316773331\\
28.6333333333333	-73.4331131680013\\
28.65	-73.3890675533499\\
28.6666666666667	-73.3451031775093\\
28.6833333333333	-73.3012286304132\\
28.7	-73.2574527514504\\
28.7166666666667	-73.2137846329595\\
28.7333333333333	-73.1702336235496\\
28.75	-73.1268093312271\\
28.7666666666667	-73.0835216263081\\
28.7833333333333	-73.0403806440961\\
28.8	-72.9973967873022\\
28.8166666666667	-72.9545807281856\\
28.8333333333333	-72.9119434103899\\
28.85	-72.8694960504509\\
28.8666666666667	-72.8272501389507\\
28.8833333333333	-72.7852174412912\\
28.9	-72.7434099980605\\
28.9166666666667	-72.7018401249642\\
28.9333333333333	-72.6605204122941\\
28.95	-72.619463723904\\
28.9666666666667	-72.578683195665\\
28.9833333333333	-72.5381922333699\\
29	-72.4980045100573\\
29.0166666666667	-72.4581339627247\\
29.0333333333333	-72.4185947884027\\
29.05	-72.3794014395587\\
29.0666666666667	-72.3405686188019\\
29.0833333333333	-72.3021112728614\\
29.1	-72.2640445858086\\
29.1166666666667	-72.2263839714979\\
29.1333333333333	-72.1891450651992\\
29.15	-72.1523437143985\\
29.1666666666667	-72.1159959687442\\
29.1833333333333	-72.0801180691175\\
29.2	-72.0447264358095\\
29.2166666666667	-72.0098376557879\\
29.2333333333333	-71.9754684690409\\
29.25	-71.9416357539877\\
29.2666666666667	-71.9083565119481\\
29.2833333333333	-71.8756478506686\\
29.3	-71.843526966905\\
29.3166666666667	-71.8120111280663\\
29.3333333333333	-71.7811176529282\\
29.35	-71.7508638914309\\
29.3666666666667	-71.7212672035795\\
29.3833333333333	-71.6923449374698\\
29.4	-71.6641144064692\\
29.4166666666667	-71.6365928655874\\
29.4333333333333	-71.6097974870761\\
29.45	-71.5837453353043\\
29.4666666666667	-71.5584533409599\\
29.4833333333333	-71.5339382746358\\
29.5	-71.5102167198629\\
29.5166666666667	-71.487305045659\\
29.5333333333333	-71.4652193786681\\
29.55	-71.4439755749701\\
29.5666666666667	-71.4235891916447\\
29.5833333333333	-71.404075458181\\
29.6	-71.3854492478253\\
29.6166666666667	-71.3677250489674\\
29.6333333333333	-71.3509169366653\\
29.65	-71.3350385444162\\
29.6666666666667	-71.3201030362785\\
29.6833333333333	-71.3061230794579\\
29.7	-71.293110817466\\
29.7166666666667	-71.2810778439642\\
29.7333333333333	-71.2700351774048\\
29.75	-71.2599932365794\\
29.7666666666667	-71.2509618171837\\
29.7833333333333	-71.2429500695055\\
29.8	-71.2359664773394\\
29.8166666666667	-71.2300188382265\\
29.8333333333333	-71.225114245115\\
29.85	-71.2212590695295\\
29.8666666666667	-71.218458946332\\
29.8833333333333	-71.2167187601505\\
29.9	-71.2160426335421\\
29.9166666666667	-71.2164339169525\\
29.9333333333333	-71.2178951805205\\
29.95	-71.2204282077714\\
29.9666666666667	-71.2240339912307\\
29.9833333333333	-71.2287127299815\\
30	-71.234463829177\\
30.0166666666667	-71.2412859015124\\
30.0333333333333	-71.2491767706467\\
30.05	-71.2581334765587\\
30.0666666666667	-71.2681522828071\\
30.0833333333333	-71.27922868566\\
30.1	-71.2913574250458\\
30.1166666666667	-71.30453249727\\
30.1333333333333	-71.3187471694341\\
30.15	-71.3339939954849\\
30.1666666666667	-71.3502648338144\\
30.1833333333333	-71.3675508663257\\
30.2	-71.3858426188706\\
30.2166666666667	-71.4051299829654\\
30.2333333333333	-71.4254022386806\\
30.25	-71.4466480786\\
30.2666666666667	-71.4688556327432\\
30.2833333333333	-71.4920124943388\\
30.3	-71.5161057463388\\
30.3166666666667	-71.5411219885622\\
30.3333333333333	-71.5670473653561\\
30.35	-71.5938675936638\\
30.3666666666667	-71.6215679913904\\
30.3833333333333	-71.6501335059617\\
30.4	-71.6795487429689\\
30.4166666666667	-71.7097979948023\\
30.4333333333333	-71.7408652691753\\
30.45	-71.7727343174481\\
30.4666666666667	-71.8053886626628\\
30.4833333333333	-71.838811627207\\
30.5	-71.8729863600312\\
30.5166666666667	-71.9078958633458\\
30.5333333333333	-71.9435230187326\\
30.55	-71.9798506126118\\
30.5666666666667	-72.0168613610083\\
30.5833333333333	-72.0545379335697\\
30.6	-72.0928629767932\\
30.6166666666667	-72.1318191364231\\
30.6333333333333	-72.1713890789893\\
30.65	-72.2115555124578\\
30.6666666666667	-72.2523012059749\\
30.6833333333333	-72.293609008687\\
30.7	-72.3354618676254\\
30.7166666666667	-72.3778428446502\\
30.7333333333333	-72.4207351324491\\
30.75	-72.4641220695941\\
30.7666666666667	-72.5079871546609\\
30.7833333333333	-72.5523140594192\\
30.8	-72.5970866411067\\
30.8166666666667	-72.6422889538002\\
30.8333333333333	-72.6879052589028\\
30.85	-72.7339200347653\\
30.8666666666667	-72.7803179854642\\
30.8833333333333	-72.8270840487597\\
30.9	-72.8742034032587\\
30.9166666666667	-72.9216614748093\\
30.9333333333333	-72.9694439421531\\
30.95	-73.0175367418658\\
30.9666666666667	-73.0659260726125\\
30.9833333333333	-73.1145983987484\\
31	-73.1635404532949\\
31.0166666666667	-73.2127392403203\\
31.0333333333333	-73.2621820367541\\
31.05	-73.3118563936667\\
31.0666666666667	-73.3617501370421\\
31.0833333333333	-73.4118513680728\\
31.1	-73.4621484630069\\
31.1166666666667	-73.5126300725725\\
31.1333333333333	-73.5632851210107\\
31.15	-73.6141028047396\\
31.1666666666667	-73.6650725906785\\
31.1833333333333	-73.7161842142556\\
31.2	-73.7674276771239\\
31.2166666666667	-73.8187932446087\\
31.2333333333333	-73.8702714429096\\
31.25	-73.9218530560769\\
31.2666666666667	-73.9735291227856\\
31.2833333333333	-74.0252909329248\\
31.3	-74.0771300240212\\
31.3166666666667	-74.1290381775166\\
31.3333333333333	-74.1810074149137\\
31.35	-74.2330299938083\\
31.3666666666667	-74.2850984038224\\
31.3833333333333	-74.3372053624522\\
31.4	-74.3893438108448\\
31.4166666666667	-74.4415069095173\\
31.4333333333333	-74.4936880340276\\
31.45	-74.5458807706111\\
31.4666666666667	-74.5980789117918\\
31.4833333333333	-74.6502764519772\\
31.5	-74.7024675830485\\
31.5166666666667	-74.7546466899504\\
31.5333333333333	-74.8068083462925\\
31.55	-74.8589473099663\\
31.5666666666667	-74.9110585187856\\
31.5833333333333	-74.9631370861565\\
31.6	-75.0151782967816\\
31.6166666666667	-75.0671776024041\\
31.6333333333333	-75.1191306175964\\
31.65	-75.1710331155965\\
31.6666666666667	-75.2228810241968\\
31.6833333333333	-75.2746704216877\\
31.7	-75.3263975328597\\
31.7166666666667	-75.3780587250661\\
31.7333333333333	-75.4296505043487\\
31.75	-75.4811695116281\\
31.7666666666667	-75.5326125189611\\
31.7833333333333	-75.5839764258657\\
31.8	-75.635258255715\\
31.8166666666667	-75.6864551522018\\
31.8333333333333	-75.7375643758733\\
31.85	-75.7885833007373\\
31.8666666666667	-75.8395094109401\\
31.8833333333333	-75.8903402975159\\
31.9	-75.9410736552085\\
31.9166666666667	-75.991707279364\\
31.9333333333333	-76.0422390628953\\
31.95	-76.0926669933179\\
31.9666666666667	-76.1429891498555\\
31.9833333333333	-76.1932037006165\\
32	-76.2433088998394\\
32.0166666666667	-76.2933030852067\\
32.0333333333333	-76.3431846752269\\
32.05	-76.3929521666833\\
32.0666666666667	-76.442604132149\\
32.0833333333333	-76.4921392175666\\
32.1	-76.5415561398921\\
32.1166666666667	-76.5908536848024\\
32.1333333333333	-76.6400307044633\\
32.15	-76.6890861153598\\
32.1666666666667	-76.7380188961849\\
32.1833333333333	-76.7868280857881\\
32.2	-76.8355127811795\\
32.2166666666667	-76.8840721355923\\
32.2333333333333	-76.9325053565981\\
32.25	-76.9808117042777\\
32.2666666666667	-77.0289904894437\\
32.2833333333333	-77.0770410719143\\
32.3	-77.1249628588384\\
32.3166666666667	-77.1727553030686\\
32.3333333333333	-77.2204179015829\\
32.35	-77.2679501939527\\
32.3666666666667	-77.3153517608569\\
32.3833333333333	-77.3626222226399\\
32.4	-77.4097612379133\\
32.4166666666667	-77.4567685021998\\
32.4333333333333	-77.5036437466183\\
32.45	-77.5503867366088\\
32.4666666666667	-77.5969972706966\\
32.4833333333333	-77.6434751792944\\
32.5	-77.6898203235413\\
32.5166666666667	-77.7360325941778\\
32.5333333333333	-77.7821119104557\\
32.55	-77.8280582190819\\
32.5666666666667	-77.8738714931957\\
32.5833333333333	-77.9195517313777\\
32.6	-77.9650989566902\\
32.6166666666667	-78.0105132157474\\
32.6333333333333	-78.0557945778164\\
32.65	-78.100943133945\\
32.6666666666667	-78.1459589961188\\
32.6833333333333	-78.1908422964444\\
32.7	-78.235593186359\\
32.7166666666667	-78.2802118358657\\
32.7333333333333	-78.324698432793\\
32.75	-78.369053182079\\
32.7666666666667	-78.4132763050773\\
32.7833333333333	-78.4573680388875\\
32.8	-78.5013286357058\\
32.8166666666667	-78.545158362198\\
32.8333333333333	-78.5888574988917\\
32.85	-78.6324263395902\\
32.8666666666667	-78.6758651908043\\
32.8833333333333	-78.7191743712033\\
32.9	-78.7623542110842\\
32.9166666666667	-78.8054050518586\\
32.9333333333333	-78.8483272455566\\
32.95	-78.8911211543468\\
32.9666666666667	-78.9337871500731\\
32.9833333333333	-78.9763256138062\\
33	-79.0187369354112\\
33.0166666666667	-79.0610215131284\\
33.0333333333333	-79.1031797531694\\
33.05	-79.1452120693262\\
33.0666666666667	-79.1871188825941\\
33.0833333333333	-79.2289006208067\\
33.1	-79.2705577182838\\
33.1166666666667	-79.3120906154916\\
33.1333333333333	-79.3534997587139\\
33.15	-79.3947855997351\\
33.1666666666667	-79.4359485955335\\
33.1833333333333	-79.4769892079863\\
33.2	-79.5179079035837\\
33.2166666666667	-79.5587051531534\\
33.2333333333333	-79.5993814315948\\
33.25	-79.6399372176225\\
33.2666666666667	-79.6803729935183\\
33.2833333333333	-79.7206892448928\\
33.3	-79.7608864604543\\
33.3166666666667	-79.8009651317871\\
33.3333333333333	-79.8409257531368\\
33.35	-79.8807688212034\\
33.3666666666667	-79.9204948349422\\
33.3833333333333	-79.9601042953714\\
33.4	-79.9995977053869\\
33.4166666666667	-80.0389755695838\\
33.4333333333333	-80.078238394084\\
33.45	-80.117386686371\\
33.4666666666667	-80.1564209551293\\
33.4833333333333	-80.1953417100914\\
33.5	-80.2341494618891\\
33.5166666666667	-80.2728447219109\\
33.5333333333333	-80.3114280021651\\
33.55	-80.3498998151469\\
33.5666666666667	-80.3882606737118\\
33.5833333333333	-80.4265110909526\\
33.6	-80.4646515800825\\
33.6166666666667	-80.5026826543211\\
33.6333333333333	-80.5406048267859\\
33.65	-80.5784186103875\\
33.6666666666667	-80.6161245177294\\
33.6833333333333	-80.6537230610108\\
33.7	-80.6912147519343\\
33.7166666666667	-80.7286001016165\\
33.7333333333333	-80.7658796205027\\
33.75	-80.8030538182844\\
33.7666666666667	-80.840123203821\\
33.7833333333333	-80.877088285064\\
33.8	-80.9139495689846\\
33.8166666666667	-80.9507075615045\\
33.8333333333333	-80.9873627674289\\
33.85	-81.0239156903837\\
33.8666666666667	-81.0603668327536\\
33.8833333333333	-81.0967166956245\\
33.9	-81.1329657787273\\
33.9166666666667	-81.169114580385\\
33.9333333333333	-81.2051635974614\\
33.95	-81.2411133253124\\
33.9666666666667	-81.2769642577403\\
33.9833333333333	-81.3127168869486\\
34	-81.3483717035004\\
34.0166666666667	-81.3839291962781\\
34.0333333333333	-81.419389852445\\
34.05	-81.4547541574093\\
34.0666666666667	-81.4900225947888\\
34.0833333333333	-81.5251956463788\\
34.1	-81.5602737921208\\
34.1166666666667	-81.5952575100724\\
34.1333333333333	-81.6301472763802\\
34.15	-81.6649435652527\\
34.1666666666667	-81.6996468489358\\
34.1833333333333	-81.734257597689\\
34.2	-81.768776279763\\
34.2166666666667	-81.8032033613794\\
34.2333333333333	-81.8375393067105\\
34.25	-81.8717845778616\\
34.2666666666667	-81.9059396348531\\
34.2833333333333	-81.9400049356049\\
34.3	-81.9739809359213\\
34.3166666666667	-82.0078680894773\\
34.3333333333333	-82.0416668478055\\
34.35	-82.0753776602845\\
34.3666666666667	-82.1090009741278\\
34.3833333333333	-82.1425372343739\\
34.4	-82.1759868838771\\
34.4166666666667	-82.2093503632996\\
34.4333333333333	-82.2426281111036\\
34.45	-82.2758205635451\\
34.4666666666667	-82.3089281546677\\
34.4833333333333	-82.3419513162977\\
34.5	-82.3748904780399\\
34.5166666666667	-82.4077460672732\\
34.5333333333333	-82.4405185091482\\
34.55	-82.4732082265846\\
34.5666666666667	-82.5058156402692\\
34.5833333333333	-82.5383411686546\\
34.6	-82.5707852279591\\
34.6166666666667	-82.6031482321658\\
34.6333333333333	-82.6354305930238\\
34.65	-82.6676327200482\\
34.6666666666667	-82.6997550205223\\
34.6833333333333	-82.731797899499\\
34.7	-82.7637617598034\\
34.7166666666667	-82.7956470020351\\
34.7333333333333	-82.8274540245716\\
34.75	-82.8591832235718\\
34.7666666666667	-82.8908349929801\\
34.7833333333333	-82.9224097245302\\
34.8	-82.9539078077501\\
34.8166666666667	-82.985329629967\\
34.8333333333333	-83.0166755763123\\
34.85	-83.0479460297276\\
34.8666666666667	-83.0791413709703\\
34.8833333333333	-83.1102619786198\\
34.9	-83.1413082290837\\
34.9166666666667	-83.172280496605\\
34.9333333333333	-83.2031791532686\\
34.95	-83.2340045690086\\
34.9666666666667	-83.2647571116154\\
34.9833333333333	-83.2954371467439\\
35	-83.3260450379206\\
35.0166666666667	-83.3565811465522\\
35.0333333333333	-83.387045831933\\
35.05	-83.4174394512544\\
35.0666666666667	-83.447762359612\\
35.0833333333333	-83.4780149100155\\
35.1	-83.5081974533967\\
35.1166666666667	-83.538310338619\\
35.1333333333333	-83.5683539124861\\
35.15	-83.5983285197514\\
35.1666666666667	-83.6282345031273\\
35.1833333333333	-83.6580722032948\\
35.2	-83.6878419589126\\
35.2166666666667	-83.7175441066274\\
35.2333333333333	-83.7471789810832\\
35.25	-83.7767469149311\\
35.2666666666667	-83.8062482388398\\
35.2833333333333	-83.8356832815047\\
35.3	-83.8650523696588\\
35.3166666666667	-83.8943558280823\\
35.3333333333333	-83.9235939796131\\
35.35	-83.9527671451568\\
35.3666666666667	-83.9818756436972\\
35.3833333333333	-84.0109197923067\\
35.4	-84.0398999061562\\
35.4166666666667	-84.0688162985264\\
35.4333333333333	-84.0976692808174\\
35.45	-84.1264591625596\\
35.4666666666667	-84.1551862514245\\
35.4833333333333	-84.1838508532345\\
35.5	-84.2124532719742\\
35.5166666666667	-84.2409938098007\\
35.5333333333333	-84.2694727670538\\
35.55	-84.2978904422676\\
35.5666666666667	-84.3262471321799\\
35.5833333333333	-84.3545431317439\\
35.6	-84.3827787341379\\
35.6166666666667	-84.4109542307768\\
35.6333333333333	-84.4390699113219\\
35.65	-84.4671260636922\\
35.6666666666667	-84.4951229740744\\
35.6833333333333	-84.523060926934\\
35.7	-84.5509402050256\\
35.7166666666667	-84.5787610894034\\
35.7333333333333	-84.6065238594321\\
35.75	-84.634228792797\\
35.7666666666667	-84.6618761655147\\
35.7833333333333	-84.6894662519438\\
35.8	-84.7169993247949\\
35.8166666666667	-84.7444756551415\\
35.8333333333333	-84.77189551243\\
35.85	-84.7992591644905\\
35.8666666666667	-84.8265668775467\\
35.8833333333333	-84.8538189162266\\
35.9	-84.8810155435725\\
35.9166666666667	-84.9081570210516\\
35.9333333333333	-84.9352436085657\\
35.95	-84.962275564462\\
35.9666666666667	-84.9892531455427\\
35.9833333333333	-85.0161766070753\\
36	-85.0430462028029\\
36.0166666666667	-85.0698621849537\\
36.0333333333333	-85.0966248042517\\
36.05	-85.1233343099259\\
36.0666666666667	-85.1499909497207\\
36.0833333333333	-85.1765949699055\\
36.1	-85.2031466152846\\
36.1166666666667	-85.2296461292071\\
36.1333333333333	-85.2560937535763\\
36.15	-85.2824897288596\\
36.1666666666667	-85.3088342940983\\
36.1833333333333	-85.3351276869166\\
36.2	-85.3613701435317\\
36.2166666666667	-85.3875618987629\\
36.2333333333333	-85.4137031860415\\
36.25	-85.4397942374197\\
36.2666666666667	-85.4658352835799\\
36.2833333333333	-85.4918265538446\\
36.3	-85.517768276185\\
36.3166666666667	-85.5436606772303\\
36.3333333333333	-85.5695039822773\\
36.35	-85.5952984152989\\
36.3666666666667	-85.6210441989532\\
36.3833333333333	-85.6467415545929\\
36.4	-85.6723907022737\\
36.4166666666667	-85.6979918607638\\
36.4333333333333	-85.7235452475519\\
36.45	-85.7490510788566\\
36.4666666666667	-85.774509569635\\
36.4833333333333	-85.7999209335913\\
36.5	-85.825285383185\\
36.5166666666667	-85.8506031296404\\
36.5333333333333	-85.8758743829542\\
36.55	-85.9010993519044\\
36.5666666666667	-85.9262782440586\\
36.5833333333333	-85.9514112657823\\
36.6	-85.9764986222474\\
36.6166666666667	-86.00154051744\\
36.6333333333333	-86.026537154169\\
36.65	-86.0514887340742\\
36.6666666666667	-86.0763954576342\\
36.6833333333333	-86.1012575241743\\
36.7	-86.126075131875\\
36.7166666666667	-86.1508484777793\\
36.7333333333333	-86.1755777578011\\
36.75	-86.2002631667326\\
36.7666666666667	-86.2249048982524\\
36.7833333333333	-86.249503144933\\
36.8	-86.2740580982484\\
36.8166666666667	-86.2985699485821\\
36.8333333333333	-86.3230388852342\\
36.85	-86.347465096429\\
36.8666666666667	-86.3718487693227\\
36.8833333333333	-86.3961900900107\\
36.9	-86.4204892435348\\
36.9166666666667	-86.4447464138907\\
36.9333333333333	-86.4689617840349\\
36.95	-86.4931355358925\\
36.9666666666667	-86.5172678503638\\
36.9833333333333	-86.5413589073316\\
37	-86.5654088856684\\
37.0166666666667	-86.5894179632431\\
37.0333333333333	-86.6133863169281\\
37.05	-86.6373141226065\\
37.0666666666667	-86.6612015551783\\
37.0833333333333	-86.6850487885677\\
37.1	-86.7088559957298\\
37.1166666666667	-86.7326233486571\\
37.1333333333333	-86.7563510183864\\
37.15	-86.7800391750052\\
37.1666666666667	-86.8036879876584\\
37.1833333333333	-86.8272976245549\\
37.2	-86.8508682529738\\
37.2166666666667	-86.8744000392709\\
37.2333333333333	-86.8978931488855\\
37.25	-86.921347746346\\
37.2666666666667	-86.9447639952768\\
37.2833333333333	-86.9681420584041\\
37.3	-86.9914820975626\\
37.3166666666667	-87.0147842737011\\
37.3333333333333	-87.0380487468889\\
37.35	-87.0612756763218\\
37.3666666666667	-87.0844652203282\\
37.3833333333333	-87.1076175363749\\
37.4	-87.1307327810731\\
37.4166666666667	-87.1538111101845\\
37.4333333333333	-87.1768526786267\\
37.45	-87.1998576404793\\
37.4666666666667	-87.2228261489896\\
37.4833333333333	-87.2457583565783\\
37.5	-87.2686544148453\\
37.5166666666667	-87.2915144745749\\
37.5333333333333	-87.3143386857419\\
37.55	-87.3371271975169\\
37.5666666666667	-87.3598801582717\\
37.5833333333333	-87.3825977155851\\
37.6	-87.4052800162478\\
37.6166666666667	-87.4279272062683\\
37.6333333333333	-87.4505394308781\\
37.65	-87.4731168345367\\
37.6666666666667	-87.4956595609372\\
37.6833333333333	-87.5181677530114\\
37.7	-87.5406415529351\\
37.7166666666667	-87.563081102133\\
37.7333333333333	-87.5854865412839\\
37.75	-87.6078580103259\\
37.7666666666667	-87.6301956484614\\
37.7833333333333	-87.6524995941619\\
37.8	-87.6747699851733\\
37.8166666666667	-87.6970069585203\\
37.8333333333333	-87.7192106505118\\
37.85	-87.7413811967456\\
37.8666666666667	-87.7635187321129\\
37.8833333333333	-87.7856233908034\\
37.9	-87.8076953063101\\
37.9166666666667	-87.8297346114338\\
37.9333333333333	-87.8517414382877\\
37.95	-87.8737159183021\\
37.9666666666667	-87.8956581822294\\
37.9833333333333	-87.9175683601478\\
38	-87.9394465814669\\
38.0166666666667	-87.9612929749312\\
38.0333333333333	-87.983107668625\\
38.05	-88.0048907899772\\
38.0666666666667	-88.026642465765\\
38.0833333333333	-88.0483628221184\\
38.1	-88.0700519845253\\
38.1166666666667	-88.0917100778346\\
38.1333333333333	-88.1133372262613\\
38.15	-88.1349335533906\\
38.1666666666667	-88.1564991821818\\
38.1833333333333	-88.1780342349728\\
38.2	-88.199538833484\\
38.2166666666667	-88.2210130988225\\
38.2333333333333	-88.2424571514863\\
38.25	-88.2638711113682\\
38.2666666666667	-88.2852550977596\\
38.2833333333333	-88.3066092293551\\
38.3	-88.3279336242558\\
38.3166666666667	-88.3492283999737\\
38.3333333333333	-88.3704936734352\\
38.35	-88.3917295609854\\
38.3666666666667	-88.4129361783914\\
38.3833333333333	-88.4341136408469\\
38.4	-88.455262062975\\
38.4166666666667	-88.4763815588327\\
38.4333333333333	-88.4974722419143\\
38.45	-88.5185342251554\\
38.4666666666667	-88.539567620936\\
38.4833333333333	-88.5605725410847\\
38.5	-88.5815490968821\\
38.5166666666667	-88.6024973990643\\
38.5333333333333	-88.6234175578266\\
38.55	-88.6443096828271\\
38.5666666666667	-88.66517388319\\
38.5833333333333	-88.6860102675091\\
38.6	-88.7068189438515\\
38.6166666666667	-88.7276000197608\\
38.6333333333333	-88.7483536022605\\
38.65	-88.7690797978577\\
38.6666666666667	-88.7897787125459\\
38.6833333333333	-88.810450451809\\
38.7	-88.8310951206239\\
38.7166666666667	-88.8517128234644\\
38.7333333333333	-88.8723036643041\\
38.75	-88.8928677466197\\
38.7666666666667	-88.9134051733944\\
38.7833333333333	-88.9339160471206\\
38.8	-88.9544004698037\\
38.8166666666667	-88.9748585429649\\
38.8333333333333	-88.9952903676441\\
38.85	-89.0156960444036\\
38.8666666666667	-89.0360756733306\\
38.8833333333333	-89.0564293540403\\
38.9	-89.0767571856795\\
38.9166666666667	-89.0970592669289\\
38.9333333333333	-89.1173356960064\\
38.95	-89.1375865706701\\
38.9666666666667	-89.1578119882212\\
38.9833333333333	-89.1780120455067\\
39	-89.1981868389228\\
39.0166666666667	-89.2183364644171\\
39.0333333333333	-89.2384610174922\\
39.05	-89.2585605932078\\
39.0666666666667	-89.2786352861841\\
39.0833333333333	-89.2986851906042\\
39.1	-89.3187104002171\\
39.1166666666667	-89.3387110083403\\
39.1333333333333	-89.3586871078628\\
39.15	-89.3786387912473\\
39.1666666666667	-89.3985661505336\\
39.1833333333333	-89.4184692773405\\
39.2	-89.4383482628691\\
39.2166666666667	-89.4582031979051\\
39.2333333333333	-89.4780341728214\\
39.25	-89.4978412775809\\
39.2666666666667	-89.5176246017389\\
39.2833333333333	-89.5373842344457\\
39.3	-89.5571202644492\\
39.3166666666667	-89.5768327800974\\
39.3333333333333	-89.5965218693409\\
39.35	-89.6161876197353\\
39.3666666666667	-89.6358301184436\\
39.3833333333333	-89.6554494522392\\
39.4	-89.6750457075076\\
39.4166666666667	-89.6946189702492\\
39.4333333333333	-89.7141693260817\\
39.45	-89.7336968602424\\
39.4666666666667	-89.7532016575905\\
39.4833333333333	-89.7726838026097\\
39.5	-89.7921433794102\\
39.5166666666667	-89.8115804717312\\
39.5333333333333	-89.8309951629434\\
39.55	-89.8503875360507\\
39.5666666666667	-89.8697576736931\\
39.5833333333333	-89.8891056581486\\
39.6	-89.9084315713354\\
39.6166666666667	-89.9277354948143\\
39.6333333333333	-89.947017509791\\
39.65	-89.9662776971177\\
39.6666666666667	-89.9855161372962\\
39.6833333333333	-90.004732910479\\
39.7	-90.0239280964725\\
39.7166666666667	-90.0431017747382\\
39.7333333333333	-90.0622540243954\\
39.75	-90.0813849242231\\
39.7666666666667	-90.1004945526621\\
39.7833333333333	-90.1195829878171\\
39.8	-90.1386503074585\\
39.8166666666667	-90.157696589025\\
39.8333333333333	-90.1767219096249\\
39.85	-90.1957263460388\\
39.8666666666667	-90.214709974721\\
39.8833333333333	-90.2336728718021\\
39.9	-90.2526151130902\\
39.9166666666667	-90.2715367740738\\
39.9333333333333	-90.2904379299227\\
39.95	-90.3093186554909\\
39.9666666666667	-90.3281790253178\\
39.9833333333333	-90.3470191136304\\
40	-90.3658389943451\\
40.0166666666667	-90.3846387410699\\
40.0333333333333	-90.4034184271058\\
40.05	-90.4221781254487\\
40.0666666666667	-90.4409179087916\\
40.0833333333333	-90.4596378495262\\
40.1	-90.4783380197446\\
40.1166666666667	-90.4970184912412\\
40.1333333333333	-90.5156793355145\\
40.15	-90.5343206237691\\
40.1666666666667	-90.5529424269169\\
40.1833333333333	-90.5715448155795\\
40.2	-90.5901278600892\\
40.2166666666667	-90.6086916304917\\
40.2333333333333	-90.6272361965467\\
40.25	-90.6457616277306\\
40.2666666666667	-90.6642679932376\\
40.2833333333333	-90.6827553619814\\
40.3	-90.7012238025972\\
40.3166666666667	-90.7196733834432\\
40.3333333333333	-90.738104172602\\
40.35	-90.7565162378825\\
40.3666666666667	-90.7749096468216\\
40.3833333333333	-90.7932844666856\\
40.4	-90.8116407644719\\
40.4166666666667	-90.8299786069105\\
40.4333333333333	-90.8482980604659\\
40.45	-90.866599191338\\
40.4666666666667	-90.8848820654645\\
40.4833333333333	-90.9031467485217\\
40.5	-90.9213933059268\\
40.5166666666667	-90.9396218028386\\
40.5333333333333	-90.9578323041596\\
40.55	-90.9760248745373\\
40.5666666666667	-90.9941995783657\\
40.5833333333333	-91.012356479787\\
40.6	-91.0304956426926\\
40.6166666666667	-91.0486171307251\\
40.6333333333333	-91.0667210072794\\
40.65	-91.0848073355044\\
40.6666666666667	-91.1028761783042\\
40.6833333333333	-91.1209275983396\\
40.7	-91.1389616580299\\
40.7166666666667	-91.1569784195535\\
40.7333333333333	-91.1749779448502\\
40.75	-91.1929602956219\\
40.7666666666667	-91.2109255333343\\
40.7833333333333	-91.2288737192184\\
40.8	-91.2468049142716\\
40.8166666666667	-91.2647191792591\\
40.8333333333333	-91.2826165747155\\
40.85	-91.3004971609456\\
40.8666666666667	-91.3183609980264\\
40.8833333333333	-91.3362081458081\\
40.9	-91.3540386639152\\
40.9166666666667	-91.3718526117482\\
40.9333333333333	-91.3896500484846\\
40.95	-91.4074310330804\\
40.9666666666667	-91.4251956242712\\
40.9833333333333	-91.4429438805737\\
41	-91.4606758602868\\
41.0166666666667	-91.4783916214926\\
41.0333333333333	-91.4960912220583\\
41.05	-91.513774719637\\
41.0666666666667	-91.5314421716688\\
41.0833333333333	-91.5490936353823\\
41.1	-91.5667291677959\\
41.1166666666667	-91.5843488257186\\
41.1333333333333	-91.6019526657517\\
41.15	-91.6195407442897\\
41.1666666666667	-91.6371131175212\\
41.1833333333333	-91.6546698414309\\
41.2	-91.6722109718\\
41.2166666666667	-91.6897365642076\\
41.2333333333333	-91.707246674032\\
41.25	-91.7247413564518\\
41.2666666666667	-91.7422206664469\\
41.2833333333333	-91.7596846587997\\
41.3	-91.7771333880963\\
41.3166666666667	-91.7945669087276\\
41.3333333333333	-91.8119852748902\\
41.35	-91.8293885405881\\
41.3666666666667	-91.8467767596328\\
41.3833333333333	-91.8641499856456\\
41.4	-91.8815082720575\\
41.4166666666667	-91.8988516721114\\
41.4333333333333	-91.9161802388621\\
41.45	-91.9334940251781\\
41.4666666666667	-91.9507930837427\\
41.4833333333333	-91.9680774670543\\
41.5	-91.9853472274283\\
41.5166666666667	-92.0026024169977\\
41.5333333333333	-92.0198430877142\\
41.55	-92.0370692913491\\
41.5666666666667	-92.0542810794948\\
41.5833333333333	-92.0714785035651\\
41.6	-92.0886616147967\\
41.6166666666667	-92.1058304642503\\
41.6333333333333	-92.1229851028112\\
41.65	-92.1401255811904\\
41.6666666666667	-92.1572519499258\\
41.6833333333333	-92.174364259383\\
41.7	-92.1914625597562\\
41.7166666666667	-92.2085469010694\\
41.7333333333333	-92.2256173331771\\
41.75	-92.2426739057656\\
41.7666666666667	-92.2597166683536\\
41.7833333333333	-92.2767456702932\\
41.8	-92.293760960771\\
41.8166666666667	-92.3107625888089\\
41.8333333333333	-92.3277506032652\\
41.85	-92.3447250528353\\
41.8666666666667	-92.3616859860526\\
41.8833333333333	-92.3786334512897\\
41.9	-92.3955674967591\\
41.9166666666667	-92.4124881705139\\
41.9333333333333	-92.4293955204493\\
41.95	-92.4462895943026\\
41.9666666666667	-92.4631704396551\\
41.9833333333333	-92.4800381039321\\
42	-92.4968926344044\\
42.0166666666667	-92.5137340781885\\
42.0333333333333	-92.5305624822483\\
42.05	-92.5473778933953\\
42.0666666666667	-92.5641803582898\\
42.0833333333333	-92.5809699234414\\
42.1	-92.5977466352102\\
42.1166666666667	-92.6145105398076\\
42.1333333333333	-92.6312616832969\\
42.15	-92.6480001115942\\
42.1666666666667	-92.6647258704695\\
42.1833333333333	-92.681439005547\\
42.2	-92.6981395623065\\
42.2166666666667	-92.7148275860838\\
42.2333333333333	-92.7315031220716\\
42.25	-92.7481662153204\\
42.2666666666667	-92.7648169107391\\
42.2833333333333	-92.7814552530961\\
42.3	-92.7980812870197\\
42.3166666666667	-92.8146950569991\\
42.3333333333333	-92.8312966073854\\
42.35	-92.8478859823917\\
42.3666666666667	-92.8644632260947\\
42.3833333333333	-92.8810283824348\\
42.4	-92.8975814952173\\
42.4166666666667	-92.9141226081128\\
42.4333333333333	-92.9306517646583\\
42.45	-92.9471690082575\\
42.4666666666667	-92.9636743821821\\
42.4833333333333	-92.980167929572\\
42.5	-92.9966496934366\\
42.5166666666667	-93.0131197166548\\
42.5333333333333	-93.0295780419765\\
42.55	-93.0460247120228\\
42.5666666666667	-93.0624597692868\\
42.5833333333333	-93.0788832561346\\
42.6	-93.0952952148056\\
42.6166666666667	-93.1116956874135\\
42.6333333333333	-93.1280847159468\\
42.65	-93.1444623422698\\
42.6666666666667	-93.1608286081231\\
42.6833333333333	-93.1771835551239\\
42.7	-93.1935272247676\\
42.7166666666667	-93.2098596584275\\
42.7333333333333	-93.2261808973564\\
42.75	-93.2424909826863\\
42.7666666666667	-93.2587899554301\\
42.7833333333333	-93.2750778564812\\
42.8	-93.2913547266153\\
42.8166666666667	-93.3076206064901\\
42.8333333333333	-93.3238755366463\\
42.85	-93.3401195575085\\
42.8666666666667	-93.3563527093855\\
42.8833333333333	-93.3725750324711\\
42.9	-93.3887865668449\\
42.9166666666667	-93.4049873524725\\
42.9333333333333	-93.4211774292065\\
42.95	-93.4373568367871\\
42.9666666666667	-93.4535256148426\\
42.9833333333333	-93.4696838028901\\
43	-93.4858314403361\\
43.0166666666667	-93.5019685664771\\
43.0333333333333	-93.5180952205004\\
43.05	-93.5342114414843\\
43.0666666666667	-93.5503172683993\\
43.0833333333333	-93.5664127401081\\
43.1	-93.5824978953665\\
43.1166666666667	-93.5985727728242\\
43.1333333333333	-93.614637411025\\
43.15	-93.6306918484075\\
43.1666666666667	-93.6467361233059\\
43.1833333333333	-93.6627702739505\\
43.2	-93.6787943384681\\
43.2166666666667	-93.6948083548826\\
43.2333333333333	-93.7108123611161\\
43.25	-93.7268063949886\\
43.2666666666667	-93.7427904942193\\
43.2833333333333	-93.7587646964269\\
43.3	-93.7747290391302\\
43.3166666666667	-93.7906835597485\\
43.3333333333333	-93.8066282956024\\
43.35	-93.8225632839142\\
43.3666666666667	-93.8384885618086\\
43.3833333333333	-93.8544041663131\\
43.4	-93.8703101343587\\
43.4166666666667	-93.8862065027802\\
43.4333333333333	-93.9020933083171\\
43.45	-93.9179705876139\\
43.4666666666667	-93.9338383772205\\
43.4833333333333	-93.9496967135932\\
43.5	-93.9655456330947\\
43.5166666666667	-93.9813851719951\\
43.5333333333333	-93.9972153664722\\
43.55	-94.0130362526118\\
43.5666666666667	-94.0288478664088\\
43.5833333333333	-94.0446502437672\\
43.6	-94.0604434205007\\
43.6166666666667	-94.0762274323335\\
43.6333333333333	-94.0920023149006\\
43.65	-94.1077681037483\\
43.6666666666667	-94.1235248343347\\
43.6833333333333	-94.1392725420304\\
43.7	-94.1550112621187\\
43.7166666666667	-94.1707410297963\\
43.7333333333333	-94.1864618801739\\
43.75	-94.2021738482762\\
43.7666666666667	-94.217876969043\\
43.7833333333333	-94.2335712773296\\
43.8	-94.2492568079066\\
43.8166666666667	-94.2649335954615\\
43.8333333333333	-94.2806016745982\\
43.85	-94.2962610798379\\
43.8666666666667	-94.3119118456196\\
43.8833333333333	-94.3275540063007\\
43.9	-94.3431875961572\\
43.9166666666667	-94.358812649384\\
43.9333333333333	-94.374429200096\\
43.95	-94.3900372823281\\
43.9666666666667	-94.4056369300357\\
43.9833333333333	-94.4212281770953\\
44	-94.436811057305\\
44.0166666666667	-94.4523856043847\\
44.0333333333333	-94.4679518519768\\
44.05	-94.4835098336465\\
44.0666666666667	-94.4990595828826\\
44.0833333333333	-94.5146011330972\\
44.1	-94.530134517627\\
44.1166666666667	-94.5456597697333\\
44.1333333333333	-94.5611769226025\\
44.15	-94.5766860093466\\
44.1666666666667	-94.5921870630034\\
44.1833333333333	-94.6076801165373\\
44.2	-94.6231652028397\\
44.2166666666667	-94.6386423547291\\
44.2333333333333	-94.6541116049519\\
44.25	-94.6695729861825\\
44.2666666666667	-94.6850265310241\\
44.2833333333333	-94.7004722720088\\
44.3	-94.7159102415982\\
44.3166666666667	-94.7313404721838\\
44.3333333333333	-94.7467629960875\\
44.35	-94.7621778455616\\
44.3666666666667	-94.7775850527899\\
44.3833333333333	-94.7929846498876\\
44.4	-94.8083766689018\\
44.4166666666667	-94.8237611418122\\
44.4333333333333	-94.839138100531\\
44.45	-94.8545075769039\\
44.4666666666667	-94.8698696027101\\
44.4833333333333	-94.8852242096627\\
44.5	-94.9005714294093\\
44.5166666666667	-94.9159112935324\\
44.5333333333333	-94.9312438335496\\
44.55	-94.9465690809143\\
44.5666666666667	-94.9618870670156\\
44.5833333333333	-94.9771978231794\\
44.6	-94.9925013806682\\
44.6166666666667	-95.0077977706816\\
44.6333333333333	-95.0230870243571\\
44.65	-95.0383691727698\\
44.6666666666667	-95.0536442469334\\
44.6833333333333	-95.0689122778004\\
44.7	-95.0841732962622\\
44.7166666666667	-95.09942733315\\
44.7333333333333	-95.1146744192347\\
44.75	-95.1299145852276\\
44.7666666666667	-95.1451478617805\\
44.7833333333333	-95.1603742794863\\
44.8	-95.1755938688795\\
44.8166666666667	-95.1908066604361\\
44.8333333333333	-95.2060126845743\\
44.85	-95.2212119716551\\
44.8666666666667	-95.236404551982\\
44.8833333333333	-95.2515904558021\\
44.9	-95.2667697133059\\
44.9166666666667	-95.2819423546279\\
44.9333333333333	-95.2971084098471\\
44.95	-95.3122679089871\\
44.9666666666667	-95.3274208820167\\
44.9833333333333	-95.3425673588499\\
45	-95.3577073693467\\
45.0166666666667	-95.3728409433133\\
45.0333333333333	-95.3879681105021\\
45.05	-95.4030889006126\\
45.0666666666667	-95.4182033432916\\
45.0833333333333	-95.4333114681332\\
45.1	-95.4484133046795\\
45.1166666666667	-95.463508882421\\
45.1333333333333	-95.4785982307966\\
45.15	-95.4936813791943\\
45.1666666666667	-95.5087583569514\\
45.1833333333333	-95.5238291933547\\
45.2	-95.5388939176411\\
45.2166666666667	-95.5539525589978\\
45.2333333333333	-95.5690051465627\\
45.25	-95.5840517094246\\
45.2666666666667	-95.5990922766237\\
45.2833333333333	-95.6141268771518\\
45.3	-95.629155539953\\
45.3166666666667	-95.6441782939233\\
45.3333333333333	-95.6591951679116\\
45.35	-95.67420619072\\
45.3666666666667	-95.6892113911035\\
45.3833333333333	-95.7042107977712\\
45.4	-95.7192044393859\\
45.4166666666667	-95.7341923445648\\
45.4333333333333	-95.7491745418798\\
45.45	-95.7641510598577\\
45.4666666666667	-95.7791219269807\\
45.4833333333333	-95.7940871716864\\
45.5	-95.8090468223686\\
45.5166666666667	-95.8240009073772\\
45.5333333333333	-95.8389494550187\\
45.55	-95.8538924935565\\
45.5666666666667	-95.8688300512113\\
45.5833333333333	-95.8837621561611\\
45.6	-95.8986888365419\\
45.6166666666667	-95.913610120448\\
45.6333333333333	-95.9285260359319\\
45.65	-95.9434366110049\\
45.6666666666667	-95.9583418736376\\
45.6833333333333	-95.9732418517599\\
45.7	-95.9881365732613\\
45.7166666666667	-96.0030260659915\\
45.7333333333333	-96.0179103577604\\
45.75	-96.0327894763386\\
45.7666666666667	-96.0476634494576\\
45.7833333333333	-96.0625323048101\\
45.8	-96.0773960700505\\
45.8166666666667	-96.0922547727948\\
45.8333333333333	-96.1071084406214\\
45.85	-96.121957101071\\
45.8666666666667	-96.1368007816472\\
45.8833333333333	-96.1516395098164\\
45.9	-96.1664733130085\\
45.9166666666667	-96.181302218617\\
45.9333333333333	-96.1961262539995\\
45.95	-96.2109454464776\\
45.9666666666667	-96.2257598233376\\
45.9833333333333	-96.2405694118305\\
46	-96.2553742391725\\
46.0166666666667	-96.2701743325451\\
46.0333333333333	-96.2849697190957\\
46.05	-96.2997604259375\\
46.0666666666667	-96.3145464801501\\
46.0833333333333	-96.3293279087795\\
46.1	-96.3441047388388\\
46.1166666666667	-96.358876997308\\
46.1333333333333	-96.3736447111347\\
46.15	-96.3884079072342\\
46.1666666666667	-96.4031666124898\\
46.1833333333333	-96.4179208537529\\
46.2	-96.4326706578437\\
46.2166666666667	-96.4474160515512\\
46.2333333333333	-96.4621570616335\\
46.25	-96.4768937148181\\
46.2666666666667	-96.4916260378022\\
46.2833333333333	-96.506354057253\\
46.3	-96.5210777998079\\
46.3166666666667	-96.535797292075\\
46.3333333333333	-96.550512560633\\
46.35	-96.5652236320318\\
46.3666666666667	-96.5799305327926\\
46.3833333333333	-96.5946332894084\\
46.4	-96.609331928344\\
46.4166666666667	-96.6240264760363\\
46.4333333333333	-96.6387169588949\\
46.45	-96.6534034033019\\
46.4666666666667	-96.6680858356125\\
46.4833333333333	-96.6827642821552\\
46.5	-96.6974387692322\\
46.5166666666667	-96.7121093231192\\
46.5333333333333	-96.7267759700663\\
46.55	-96.7414387362979\\
46.5666666666667	-96.7560976480128\\
46.5833333333333	-96.770752731385\\
46.6	-96.7854040125635\\
46.6166666666667	-96.8000515176729\\
46.6333333333333	-96.8146952728133\\
46.65	-96.829335304061\\
46.6666666666667	-96.8439716374683\\
46.6833333333333	-96.8586042990641\\
46.7	-96.8732333148543\\
46.7166666666667	-96.8878587108214\\
46.7333333333333	-96.9024805129256\\
46.75	-96.9170987471043\\
46.7666666666667	-96.9317134392731\\
46.7833333333333	-96.9463246153253\\
46.8	-96.9609323011329\\
46.8166666666667	-96.9755365225463\\
46.8333333333333	-96.9901373053948\\
46.85	-97.0047346754869\\
46.8666666666667	-97.0193286586104\\
46.8833333333333	-97.0339192805327\\
46.9	-97.0485065670013\\
46.9166666666667	-97.0630905437437\\
46.9333333333333	-97.0776712364679\\
46.95	-97.0922486708626\\
46.9666666666667	-97.1068228725974\\
46.9833333333333	-97.1213938673231\\
47	-97.1359616806719\\
47.0166666666667	-97.1505263382577\\
47.0333333333333	-97.1650878656766\\
47.05	-97.1796462885066\\
47.0666666666667	-97.1942016323084\\
47.0833333333333	-97.2087539226253\\
47.1	-97.2233031849836\\
47.1166666666667	-97.2378494448929\\
47.1333333333333	-97.2523927278463\\
47.15	-97.2669330593204\\
47.1666666666667	-97.2814704647762\\
47.1833333333333	-97.2960049696586\\
47.2	-97.3105365993972\\
47.2166666666667	-97.3250653794062\\
47.2333333333333	-97.3395913350849\\
47.25	-97.3541144918179\\
47.2666666666667	-97.3686348749752\\
47.2833333333333	-97.3831525099125\\
47.3	-97.3976674219717\\
47.3166666666667	-97.4121796364808\\
47.3333333333333	-97.4266891787543\\
47.35	-97.4411960740935\\
47.3666666666667	-97.4557003477867\\
47.3833333333333	-97.4702020251095\\
47.4	-97.4847011313249\\
47.4166666666667	-97.4991976916836\\
47.4333333333333	-97.5136917314245\\
47.45	-97.5281832757745\\
47.4666666666667	-97.5426723499492\\
47.4833333333333	-97.5571589791527\\
47.5	-97.5716431885782\\
47.5166666666667	-97.5861250034083\\
47.5333333333333	-97.6006044488148\\
47.55	-97.6150815499594\\
47.5666666666667	-97.6295563319935\\
47.5833333333333	-97.6440288200591\\
47.6	-97.6584990392884\\
47.6166666666667	-97.6729670148044\\
47.6333333333333	-97.6874327717209\\
47.65	-97.701896335143\\
47.6666666666667	-97.7163577301673\\
47.6833333333333	-97.730816981882\\
47.7	-97.7452741153672\\
47.7166666666667	-97.7597291556953\\
47.7333333333333	-97.7741821279309\\
47.75	-97.7886330571314\\
47.7666666666667	-97.8030819683471\\
47.7833333333333	-97.8175288866214\\
47.8	-97.8319738369911\\
47.8166666666667	-97.8464168444867\\
47.8333333333333	-97.8608579341324\\
47.85	-97.8752971309468\\
47.8666666666667	-97.8897344599425\\
47.8833333333333	-97.904169946127\\
47.9	-97.9186036145025\\
47.9166666666667	-97.9330354900663\\
47.9333333333333	-97.9474655978111\\
47.95	-97.9618939627252\\
47.9666666666667	-97.9763206097925\\
47.9833333333333	-97.9907455639932\\
48	-98.0051688503036\\
48.0166666666667	-98.0195904936969\\
48.0333333333333	-98.0340105191426\\
48.05	-98.0484289516075\\
48.0666666666667	-98.0628458160557\\
48.0833333333333	-98.0772611374487\\
48.1	-98.0916749407458\\
48.1166666666667	-98.1060872509043\\
48.1333333333333	-98.1204980928798\\
48.15	-98.1349074916263\\
48.1666666666667	-98.1493154720964\\
48.1833333333333	-98.163722059242\\
48.2	-98.1781272780138\\
48.2166666666667	-98.1925311533624\\
48.2333333333333	-98.2069337102376\\
48.25	-98.2213349735895\\
48.2666666666667	-98.2357349683682\\
48.2833333333333	-98.2501337195244\\
48.3	-98.2645312520091\\
48.3166666666667	-98.2789275907747\\
48.3333333333333	-98.2933227607742\\
48.35	-98.3077167869625\\
48.3666666666667	-98.3221096942957\\
48.3833333333333	-98.336501507732\\
48.4	-98.3508922522317\\
48.4166666666667	-98.3652819527574\\
48.4333333333333	-98.3796706342743\\
48.45	-98.3940583217505\\
48.4666666666667	-98.4084450401572\\
48.4833333333333	-98.4228308144687\\
48.5	-98.4372156696631\\
48.5166666666667	-98.4515996307224\\
48.5333333333333	-98.4659827226322\\
48.55	-98.480364970383\\
48.5666666666667	-98.4947463989694\\
48.5833333333333	-98.5091270333909\\
48.6	-98.5235068986522\\
48.6166666666667	-98.537886019763\\
48.6333333333333	-98.5522644217387\\
48.65	-98.5666421296004\\
48.6666666666667	-98.5810191683752\\
48.6833333333333	-98.5953955630965\\
48.7	-98.6097713388042\\
48.7166666666667	-98.6241465205449\\
48.7333333333333	-98.6385211333721\\
48.75	-98.6528952023467\\
48.7666666666667	-98.6672687525369\\
48.7833333333333	-98.6816418090189\\
48.8	-98.6960143968765\\
48.8166666666667	-98.710386541202\\
48.8333333333333	-98.724758267096\\
48.85	-98.7391295996679\\
48.8666666666667	-98.753500564036\\
48.8833333333333	-98.7678711853279\\
48.9	-98.7822414886804\\
48.9166666666667	-98.7966114992403\\
48.9333333333333	-98.8109812421641\\
48.95	-98.8253507426187\\
48.9666666666667	-98.8397200257813\\
48.9833333333333	-98.8540891168398\\
49	-98.868458040993\\
49.0166666666667	-98.8828268234509\\
49.0333333333333	-98.8971954894352\\
49.05	-98.9115640641788\\
49.0666666666667	-98.925932572927\\
49.0833333333333	-98.9403010409369\\
49.1	-98.9546694934783\\
49.1166666666667	-98.9690379558337\\
49.1333333333333	-98.9834064532981\\
49.15	-98.9977750111804\\
49.1666666666667	-99.0121436548023\\
49.1833333333333	-99.0265124094995\\
49.2	-99.0408813006217\\
49.2166666666667	-99.0552503535326\\
49.2333333333333	-99.0696195936105\\
49.25	-99.0839890462483\\
49.2666666666667	-99.0983587368539\\
49.2833333333333	-99.1127286908505\\
49.3	-99.1270989336766\\
49.3166666666667	-99.1414694907866\\
49.3333333333333	-99.1558403876507\\
49.35	-99.1702116497555\\
49.3666666666667	-99.184583302604\\
49.3833333333333	-99.1989553717159\\
49.4	-99.213327882628\\
49.4166666666667	-99.2277008608944\\
49.4333333333333	-99.2420743320866\\
49.45	-99.256448321794\\
49.4666666666667	-99.2708228556238\\
49.4833333333333	-99.2851979592018\\
49.5	-99.2995736581722\\
49.5166666666667	-99.3139499781981\\
49.5333333333333	-99.3283269449615\\
49.55	-99.342704584164\\
49.5666666666667	-99.3570829215265\\
49.5833333333333	-99.3714619827901\\
49.6	-99.3858417937157\\
49.6166666666667	-99.4002223800848\\
49.6333333333333	-99.4146037676996\\
49.65	-99.4289859823829\\
49.6666666666667	-99.4433690499791\\
49.6833333333333	-99.4577529963538\\
49.7	-99.4721378473943\\
49.7166666666667	-99.48652362901\\
49.7333333333333	-99.5009103671325\\
49.75	-99.5152980877158\\
49.7666666666667	-99.5296868167369\\
49.7833333333333	-99.5440765801957\\
49.8	-99.5584674041154\\
49.8166666666667	-99.572859314543\\
49.8333333333333	-99.5872523375491\\
49.85	-99.6016464992285\\
49.8666666666667	-99.6160418257006\\
49.8833333333333	-99.6304383431092\\
49.9	-99.6448360776233\\
49.9166666666667	-99.6592350554369\\
49.9333333333333	-99.6736353027696\\
49.95	-99.6880368458668\\
49.9666666666667	-99.7024397109999\\
49.9833333333333	-99.7168439244666\\
50	-99.7312495125913\\
50.0166666666667	-99.7456565017253\\
50.0333333333333	-99.7600649182468\\
50.05	-99.7744747885616\\
50.0666666666667	-99.7888861391034\\
50.0833333333333	-99.8032989963336\\
50.1	-99.8177133867419\\
50.1166666666667	-99.8321293368468\\
50.1333333333333	-99.8465468731955\\
50.15	-99.8609660223641\\
50.1666666666667	-99.8753868109584\\
50.1833333333333	-99.889809265614\\
50.2	-99.904233412996\\
50.2166666666667	-99.9186592798001\\
50.2333333333333	-99.9330868927526\\
50.25	-99.9475162786104\\
50.2666666666667	-99.9619474641616\\
50.2833333333333	-99.9763804762259\\
50.3	-99.9908153416546\\
50.3166666666667	-100.005252087331\\
50.3333333333333	-100.01969074017\\
50.35	-100.03413132712\\
50.3666666666667	-100.048573875163\\
50.3833333333333	-100.063018411312\\
50.4	-100.077464962614\\
50.4166666666667	-100.091913556152\\
50.4333333333333	-100.106364219041\\
50.45	-100.12081697843\\
50.4666666666667	-100.135271861504\\
50.4833333333333	-100.149728895482\\
50.5	-100.164188107619\\
50.5166666666667	-100.178649525205\\
50.5333333333333	-100.193113175566\\
50.55	-100.207579086063\\
50.5666666666667	-100.222047284097\\
50.5833333333333	-100.236517797101\\
50.6	-100.250990652549\\
50.6166666666667	-100.26546587795\\
50.6333333333333	-100.279943500852\\
50.65	-100.29442354884\\
50.6666666666667	-100.308906049538\\
50.6833333333333	-100.323391030608\\
50.7	-100.337878519751\\
50.7166666666667	-100.352368544709\\
50.7333333333333	-100.366861133261\\
50.75	-100.381356313227\\
50.7666666666667	-100.395854112467\\
50.7833333333333	-100.410354558881\\
50.8	-100.424857680412\\
50.8166666666667	-100.439363505041\\
50.8333333333333	-100.453872060793\\
50.85	-100.468383375733\\
50.8666666666667	-100.482897477969\\
50.8833333333333	-100.497414395651\\
50.9	-100.511934156972\\
50.9166666666667	-100.526456790169\\
50.9333333333333	-100.54098232352\\
50.95	-100.55551078535\\
50.9666666666667	-100.570042204024\\
50.9833333333333	-100.584576607954\\
51	-100.599114025597\\
51.0166666666667	-100.613654485454\\
51.0333333333333	-100.628198016072\\
51.05	-100.642744646042\\
51.0666666666667	-100.657294404004\\
51.0833333333333	-100.671847318641\\
51.1	-100.686403418686\\
51.1166666666667	-100.700962732917\\
51.1333333333333	-100.71552529016\\
51.15	-100.730091119287\\
51.1666666666667	-100.744660249222\\
51.1833333333333	-100.759232708935\\
51.2	-100.773808527443\\
51.2166666666667	-100.788387733815\\
51.2333333333333	-100.802970357169\\
51.25	-100.817556426671\\
51.2666666666667	-100.832145971539\\
51.2833333333333	-100.846739021041\\
51.3	-100.861335604496\\
51.3166666666667	-100.875935751274\\
51.3333333333333	-100.890539490796\\
51.35	-100.905146852536\\
51.3666666666667	-100.919757866019\\
51.3833333333333	-100.934372560824\\
51.4	-100.948990966582\\
51.4166666666667	-100.963613112979\\
51.4333333333333	-100.978239029752\\
51.45	-100.992868746694\\
51.4666666666667	-101.007502293653\\
51.4833333333333	-101.02213970053\\
51.5	-101.036780997283\\
51.5166666666667	-101.051426213924\\
51.5333333333333	-101.066075380521\\
51.55	-101.080728527201\\
51.5666666666667	-101.095385684144\\
51.5833333333333	-101.110046881589\\
51.6	-101.124712149833\\
51.6166666666667	-101.139381519229\\
51.6333333333333	-101.15405502019\\
51.65	-101.168732683187\\
51.6666666666667	-101.18341453875\\
51.6833333333333	-101.198100617468\\
51.7	-101.21279094999\\
51.7166666666667	-101.227485567024\\
51.7333333333333	-101.242184499342\\
51.75	-101.256887777773\\
51.7666666666667	-101.27159543321\\
51.7833333333333	-101.286307496606\\
51.8	-101.301023998977\\
51.8166666666667	-101.315744971401\\
51.8333333333333	-101.33047044502\\
51.85	-101.345200451039\\
51.8666666666667	-101.359935020725\\
51.8833333333333	-101.374674185412\\
51.9	-101.389417976496\\
51.9166666666667	-101.40416642544\\
51.9333333333333	-101.418919563771\\
51.95	-101.433677423082\\
51.9666666666667	-101.448440035032\\
51.9833333333333	-101.463207431348\\
52	-101.477979643823\\
52.0166666666667	-101.492756704317\\
52.0333333333333	-101.507538644759\\
52.05	-101.522325497146\\
52.0666666666667	-101.537117293543\\
52.0833333333333	-101.551914066084\\
52.1	-101.566715846975\\
52.1166666666667	-101.581522668488\\
52.1333333333333	-101.59633456297\\
52.15	-101.611151562836\\
52.1666666666667	-101.625973700573\\
52.1833333333333	-101.64080100874\\
52.2	-101.655633519967\\
52.2166666666667	-101.670471266959\\
52.2333333333333	-101.685314282492\\
52.25	-101.700162599417\\
52.2666666666667	-101.715016250659\\
52.2833333333333	-101.729875269215\\
52.3	-101.744739688161\\
52.3166666666667	-101.759609540644\\
52.3333333333333	-101.774484859891\\
52.35	-101.789365679203\\
52.3666666666667	-101.804252031957\\
52.3833333333333	-101.81914395161\\
52.4	-101.834041471693\\
52.4166666666667	-101.84894462582\\
52.4333333333333	-101.863853447678\\
52.45	-101.878767971038\\
52.4666666666667	-101.893688229748\\
52.4833333333333	-101.908614257737\\
52.5	-101.923546089014\\
52.5166666666667	-101.938483757669\\
52.5333333333333	-101.953427297875\\
52.55	-101.968376743884\\
52.5666666666667	-101.983332130034\\
52.5833333333333	-101.998293490743\\
52.6	-102.013260860515\\
52.6166666666667	-102.028234273937\\
52.6333333333333	-102.043213765679\\
52.65	-102.058199370498\\
52.6666666666667	-102.073191123236\\
52.6833333333333	-102.088189058822\\
52.7	-102.103193212268\\
52.7166666666667	-102.118203618677\\
52.7333333333333	-102.133220313238\\
52.75	-102.148243331228\\
52.7666666666667	-102.163272708012\\
52.7833333333333	-102.178308479045\\
52.8	-102.193350679872\\
52.8166666666667	-102.208399346128\\
52.8333333333333	-102.223454513536\\
52.85	-102.238516217915\\
52.8666666666667	-102.253584495172\\
52.8833333333333	-102.268659381309\\
52.9	-102.283740912417\\
52.9166666666667	-102.298829124685\\
52.9333333333333	-102.313924054393\\
52.95	-102.329025737917\\
52.9666666666667	-102.344134211726\\
52.9833333333333	-102.359249512387\\
53	-102.374371676562\\
53.0166666666667	-102.38950074101\\
53.0333333333333	-102.404636742588\\
53.05	-102.419779718248\\
53.0666666666667	-102.434929705043\\
53.0833333333333	-102.450086740126\\
53.1	-102.465250860747\\
53.1166666666667	-102.480422104257\\
53.1333333333333	-102.495600508109\\
53.15	-102.510786109855\\
53.1666666666667	-102.525978947151\\
53.1833333333333	-102.541179057755\\
53.2	-102.556386479527\\
53.2166666666667	-102.571601250433\\
53.2333333333333	-102.58682340854\\
53.25	-102.602052992023\\
53.2666666666667	-102.617290039162\\
53.2833333333333	-102.63253458834\\
53.3	-102.647786678052\\
53.3166666666667	-102.663046346896\\
53.3333333333333	-102.678313633579\\
53.35	-102.693588576919\\
53.3666666666667	-102.708871215841\\
53.3833333333333	-102.724161589379\\
53.4	-102.73945973668\\
53.4166666666667	-102.754765697\\
53.4333333333333	-102.770079509709\\
53.45	-102.785401214287\\
53.4666666666667	-102.800730850329\\
53.4833333333333	-102.816068457542\\
53.5	-102.83141407575\\
53.5166666666667	-102.846767744889\\
53.5333333333333	-102.862129505013\\
53.55	-102.87749939629\\
53.5666666666667	-102.892877459009\\
53.5833333333333	-102.908263733573\\
53.6	-102.923658260504\\
53.6166666666667	-102.939061080445\\
53.6333333333333	-102.954472234157\\
53.65	-102.969891762522\\
53.6666666666667	-102.985319706544\\
53.6833333333333	-103.000756107347\\
53.7	-103.016201006178\\
53.7166666666667	-103.031654444409\\
53.7333333333333	-103.047116463535\\
53.75	-103.062587105174\\
53.7666666666667	-103.078066411073\\
53.7833333333333	-103.093554423101\\
53.8	-103.109051183256\\
53.8166666666667	-103.124556733665\\
53.8333333333333	-103.14007111658\\
53.85	-103.155594374385\\
53.8666666666667	-103.171126549592\\
53.8833333333333	-103.186667684843\\
53.9	-103.202217822914\\
53.9166666666667	-103.217777006711\\
53.9333333333333	-103.233345279272\\
53.95	-103.248922683771\\
53.9666666666667	-103.264509263515\\
53.9833333333333	-103.280105061945\\
54	-103.29571012264\\
54.0166666666667	-103.311324489315\\
54.0333333333333	-103.326948205821\\
54.05	-103.342581316149\\
54.0666666666667	-103.358223864428\\
54.0833333333333	-103.373875894928\\
54.1	-103.389537452058\\
54.1166666666667	-103.405208580369\\
54.1333333333333	-103.420889324556\\
54.15	-103.436579729454\\
54.1666666666667	-103.452279840045\\
54.1833333333333	-103.467989701453\\
54.2	-103.483709358949\\
54.2166666666667	-103.499438857951\\
54.2333333333333	-103.515178244023\\
54.25	-103.530927562877\\
54.2666666666667	-103.546686860374\\
54.2833333333333	-103.562456182527\\
54.3	-103.578235575497\\
54.3166666666667	-103.594025085597\\
54.3333333333333	-103.609824759294\\
54.35	-103.625634643206\\
54.3666666666667	-103.641454784106\\
54.3833333333333	-103.657285228924\\
54.4	-103.673126024743\\
54.4166666666667	-103.688977218805\\
54.4333333333333	-103.704838858508\\
54.45	-103.720710991411\\
54.4666666666667	-103.73659366523\\
54.4833333333333	-103.752486927843\\
54.5	-103.76839082729\\
54.5166666666667	-103.784305411771\\
54.5333333333333	-103.800230729652\\
54.55	-103.816166829462\\
54.5666666666667	-103.832113759895\\
54.5833333333333	-103.848071569812\\
54.6	-103.86404030824\\
54.6166666666667	-103.880020024375\\
54.6333333333333	-103.896010767582\\
54.65	-103.912012587396\\
54.6666666666667	-103.928025533522\\
54.6833333333333	-103.944049655839\\
54.7	-103.960085004397\\
54.7166666666667	-103.976131629422\\
54.7333333333333	-103.992189581314\\
54.75	-104.008258910649\\
54.7666666666667	-104.02433966818\\
54.7833333333333	-104.040431904838\\
54.8	-104.056535671734\\
54.8166666666667	-104.07265102016\\
54.8333333333333	-104.088778001586\\
54.85	-104.104916667667\\
54.8666666666667	-104.121067070241\\
54.8833333333333	-104.13722926133\\
54.9	-104.153403293142\\
54.9166666666667	-104.169589218072\\
54.9333333333333	-104.1857870887\\
54.95	-104.201996957798\\
54.9666666666667	-104.218218878327\\
54.9833333333333	-104.234452903438\\
55	-104.250699086475\\
55.0166666666667	-104.266957480976\\
55.0333333333333	-104.283228140672\\
55.05	-104.29951111949\\
55.0666666666667	-104.315806471554\\
55.0833333333333	-104.332114251185\\
55.1	-104.348434512904\\
55.1166666666667	-104.364767311432\\
55.1333333333333	-104.381112701691\\
55.15	-104.397470738805\\
55.1666666666667	-104.413841478104\\
55.1833333333333	-104.43022497512\\
55.2	-104.446621285593\\
55.2166666666667	-104.463030465469\\
55.2333333333333	-104.479452570905\\
55.25	-104.495887658265\\
55.2666666666667	-104.512335784126\\
55.2833333333333	-104.528797005276\\
55.3	-104.545271378718\\
55.3166666666667	-104.561758961667\\
55.3333333333333	-104.578259811559\\
55.35	-104.594773986042\\
55.3666666666667	-104.611301542987\\
55.3833333333333	-104.627842540481\\
55.4	-104.644397036837\\
55.4166666666667	-104.660965090586\\
55.4333333333333	-104.677546760485\\
55.45	-104.694142105517\\
55.4666666666667	-104.710751184891\\
55.4833333333333	-104.727374058042\\
55.5	-104.744010784638\\
55.5166666666667	-104.760661424574\\
55.5333333333333	-104.77732603798\\
55.55	-104.794004685218\\
55.5666666666667	-104.810697426884\\
55.5833333333333	-104.827404323813\\
55.6	-104.844125437074\\
55.6166666666667	-104.860860827978\\
55.6333333333333	-104.877610558075\\
55.65	-104.894374689159\\
55.6666666666667	-104.911153283264\\
55.6833333333333	-104.927946402672\\
55.7	-104.944754109909\\
55.7166666666667	-104.961576467752\\
55.7333333333333	-104.978413539224\\
55.75	-104.9952653876\\
55.7666666666667	-105.012132076408\\
55.7833333333333	-105.029013669429\\
55.8	-105.045910230701\\
55.8166666666667	-105.062821824517\\
55.8333333333333	-105.079748515429\\
55.85	-105.09669036825\\
55.8666666666667	-105.113647448053\\
55.8833333333333	-105.130619820177\\
55.9	-105.147607550224\\
55.9166666666667	-105.164610704062\\
55.9333333333333	-105.181629347827\\
55.95	-105.198663547927\\
55.9666666666667	-105.215713371039\\
55.9833333333333	-105.232778884115\\
56	-105.249860154379\\
56.0166666666667	-105.266957249333\\
56.0333333333333	-105.284070236758\\
56.05	-105.301199184714\\
56.0666666666667	-105.318344161541\\
56.0833333333333	-105.335505235864\\
56.1	-105.352682476592\\
56.1166666666667	-105.369875952922\\
56.1333333333333	-105.387085734337\\
56.15	-105.404311890613\\
56.1666666666667	-105.421554491816\\
56.1833333333333	-105.438813608308\\
56.2	-105.456089310743\\
56.2166666666667	-105.473381670076\\
56.2333333333333	-105.49069075756\\
56.25	-105.508016644748\\
56.2666666666667	-105.525359403498\\
56.2833333333333	-105.542719105972\\
56.3	-105.560095824639\\
56.3166666666667	-105.577489632275\\
56.3333333333333	-105.594900601969\\
56.35	-105.612328807122\\
56.3666666666667	-105.629774321448\\
56.3833333333333	-105.647237218979\\
56.4	-105.664717574065\\
56.4166666666667	-105.682215461377\\
56.4333333333333	-105.699730955906\\
56.45	-105.717264132969\\
56.4666666666667	-105.734815068212\\
56.4833333333333	-105.752383837604\\
56.5	-105.76997051745\\
56.5166666666667	-105.787575184384\\
56.5333333333333	-105.805197915376\\
56.55	-105.822838787733\\
56.5666666666667	-105.8404978791\\
56.5833333333333	-105.858175267464\\
56.6	-105.875871031156\\
56.6166666666667	-105.89358524885\\
56.6333333333333	-105.91131799957\\
56.65	-105.929069362688\\
56.6666666666667	-105.946839417929\\
56.6833333333333	-105.964628245372\\
56.7	-105.982435925453\\
56.7166666666667	-106.000262538964\\
56.7333333333333	-106.018108167062\\
56.75	-106.035972891266\\
56.7666666666667	-106.053856793458\\
56.7833333333333	-106.071759955891\\
56.8	-106.089682461188\\
56.8166666666667	-106.107624392343\\
56.8333333333333	-106.125585832726\\
56.85	-106.143566866085\\
56.8666666666667	-106.161567576548\\
56.8833333333333	-106.179588048623\\
56.9	-106.197628367205\\
56.9166666666667	-106.215688617575\\
56.9333333333333	-106.233768885406\\
56.95	-106.251869256761\\
56.9666666666667	-106.269989818097\\
56.9833333333333	-106.28813065627\\
57	-106.306291858537\\
57.0166666666667	-106.324473512554\\
57.0333333333333	-106.342675706385\\
57.05	-106.3608985285\\
57.0666666666667	-106.37914206778\\
57.0833333333333	-106.397406413519\\
57.1	-106.415691655427\\
57.1166666666667	-106.433997883631\\
57.1333333333333	-106.452325188681\\
57.15	-106.470673661549\\
57.1666666666667	-106.489043393635\\
57.1833333333333	-106.507434476768\\
57.2	-106.525847003208\\
57.2166666666667	-106.544281065652\\
57.2333333333333	-106.562736757233\\
57.25	-106.581214171527\\
57.2666666666667	-106.59971340255\\
57.2833333333333	-106.618234544769\\
57.3	-106.636777693097\\
57.3166666666667	-106.655342942901\\
57.3333333333333	-106.673930390003\\
57.35	-106.692540130684\\
57.3666666666667	-106.711172261685\\
57.3833333333333	-106.729826880214\\
57.4	-106.748504083943\\
57.4166666666667	-106.767203971019\\
57.4333333333333	-106.785926640058\\
57.45	-106.804672190158\\
57.4666666666667	-106.823440720892\\
57.4833333333333	-106.842232332321\\
57.5	-106.86104712499\\
57.5166666666667	-106.879885199932\\
57.5333333333333	-106.898746658678\\
57.55	-106.917631603251\\
57.5666666666667	-106.936540136175\\
57.5833333333333	-106.955472360478\\
57.6	-106.974428379693\\
57.6166666666667	-106.993408297863\\
57.6333333333333	-107.012412219544\\
57.65	-107.03144024981\\
57.6666666666667	-107.050492494253\\
57.6833333333333	-107.069569058991\\
57.7	-107.088670050666\\
57.7166666666667	-107.107795576455\\
57.7333333333333	-107.126945744065\\
57.75	-107.146120661743\\
57.7666666666667	-107.165320438277\\
57.7833333333333	-107.184545183001\\
57.8	-107.203795005798\\
57.8166666666667	-107.223070017102\\
57.8333333333333	-107.242370327904\\
57.85	-107.261696049756\\
57.8666666666667	-107.281047294774\\
57.8833333333333	-107.300424175641\\
57.9	-107.319826805613\\
57.9166666666667	-107.339255298519\\
57.9333333333333	-107.35870976877\\
57.95	-107.378190331361\\
57.9666666666667	-107.397697101872\\
57.9833333333333	-107.417230196476\\
58	-107.436789731943\\
58.0166666666667	-107.45637582564\\
58.0333333333333	-107.475988595539\\
58.05	-107.495628160221\\
58.0666666666667	-107.515294638878\\
58.0833333333333	-107.53498815132\\
58.1	-107.554708817975\\
58.1166666666667	-107.574456759899\\
58.1333333333333	-107.594232098775\\
58.15	-107.61403495692\\
58.1666666666667	-107.633865457292\\
58.1833333333333	-107.653723723488\\
58.2	-107.673609879752\\
58.2166666666667	-107.693524050984\\
58.2333333333333	-107.713466362734\\
58.25	-107.733436941216\\
58.2666666666667	-107.753435913311\\
58.2833333333333	-107.773463406565\\
58.3	-107.793519549202\\
58.3166666666667	-107.813604470126\\
58.3333333333333	-107.833718298922\\
58.35	-107.853861165866\\
58.3666666666667	-107.874033201928\\
58.3833333333333	-107.894234538775\\
58.4	-107.914465308779\\
58.4166666666667	-107.934725645019\\
58.4333333333333	-107.95501568129\\
58.45	-107.975335552103\\
58.4666666666667	-107.995685392694\\
58.4833333333333	-108.016065339027\\
58.5	-108.0364755278\\
58.5166666666667	-108.056916096451\\
58.5333333333333	-108.077387183161\\
58.55	-108.097888926862\\
58.5666666666667	-108.118421467239\\
58.5833333333333	-108.13898494474\\
58.6	-108.159579500576\\
58.6166666666667	-108.180205276732\\
58.6333333333333	-108.200862415967\\
58.65	-108.221551061825\\
58.6666666666667	-108.242271358635\\
58.6833333333333	-108.263023451523\\
58.7	-108.28380748641\\
58.7166666666667	-108.304623610025\\
58.7333333333333	-108.325471969908\\
58.75	-108.346352714413\\
58.7666666666667	-108.367265992719\\
58.7833333333333	-108.388211954831\\
58.8	-108.40919075159\\
58.8166666666667	-108.430202534677\\
58.8333333333333	-108.451247456619\\
58.85	-108.472325670796\\
58.8666666666667	-108.493437331447\\
58.8833333333333	-108.514582593674\\
58.9	-108.535761613453\\
58.9166666666667	-108.556974547635\\
58.9333333333333	-108.578221553957\\
58.95	-108.599502791044\\
58.9666666666667	-108.620818418419\\
58.9833333333333	-108.642168596509\\
59	-108.663553486649\\
59.0166666666667	-108.684973251092\\
59.0333333333333	-108.706428053014\\
59.05	-108.727918056521\\
59.0666666666667	-108.749443426654\\
59.0833333333333	-108.7710043294\\
59.1	-108.792600931695\\
59.1166666666667	-108.814233401432\\
59.1333333333333	-108.835901907471\\
59.15	-108.857606619641\\
59.1666666666667	-108.879347708749\\
59.1833333333333	-108.901125346592\\
59.2	-108.922939705955\\
59.2166666666667	-108.944790960627\\
59.2333333333333	-108.966679285403\\
59.25	-108.988604856093\\
59.2666666666667	-109.010567849533\\
59.2833333333333	-109.032568443584\\
59.3	-109.054606817149\\
59.3166666666667	-109.076683150175\\
59.3333333333333	-109.098797623662\\
59.35	-109.12095041967\\
59.3666666666667	-109.143141721331\\
59.3833333333333	-109.165371712852\\
59.4	-109.187640579524\\
59.4166666666667	-109.209948507732\\
59.4333333333333	-109.232295684961\\
59.45	-109.254682299806\\
59.4666666666667	-109.27710854198\\
59.4833333333333	-109.29957460232\\
59.5	-109.322080672798\\
59.5166666666667	-109.344626946528\\
59.5333333333333	-109.367213617776\\
59.55	-109.389840881966\\
59.5666666666667	-109.412508935693\\
59.5833333333333	-109.435217976725\\
59.6	-109.457968204019\\
59.6166666666667	-109.480759817725\\
59.6333333333333	-109.503593019198\\
59.65	-109.526468011002\\
59.6666666666667	-109.549384996928\\
59.6833333333333	-109.572344181993\\
59.7	-109.595345772455\\
59.7166666666667	-109.618389975823\\
59.7333333333333	-109.641477000862\\
59.75	-109.664607057607\\
59.7666666666667	-109.68778035737\\
59.7833333333333	-109.710997112749\\
59.8	-109.734257537639\\
59.8166666666667	-109.757561847243\\
59.8333333333333	-109.780910258077\\
59.85	-109.804302987987\\
59.8666666666667	-109.82774025615\\
59.8833333333333	-109.851222283095\\
59.9	-109.874749290702\\
59.9166666666667	-109.898321502219\\
59.9333333333333	-109.921939142273\\
59.95	-109.945602436873\\
59.9666666666667	-109.969311613429\\
59.9833333333333	-109.993066900758\\
60	-110.016868529095\\
60.0166666666667	-110.040716730102\\
60.0333333333333	-110.064611736885\\
60.05	-110.088553783997\\
60.0666666666667	-110.112543107452\\
60.0833333333333	-110.13657994474\\
60.1	-110.16066453483\\
60.1166666666667	-110.184797118189\\
60.1333333333333	-110.208977936787\\
60.15	-110.233207234112\\
60.1666666666667	-110.257485255181\\
60.1833333333333	-110.281812246549\\
60.2	-110.306188456324\\
60.2166666666667	-110.330614134176\\
60.2333333333333	-110.35508953135\\
60.25	-110.379614900677\\
60.2666666666667	-110.404190496585\\
60.2833333333333	-110.428816575114\\
60.3	-110.453493393926\\
60.3166666666667	-110.478221212315\\
60.3333333333333	-110.503000291223\\
60.35	-110.527830893252\\
60.3666666666667	-110.552713282672\\
60.3833333333333	-110.577647725437\\
60.4	-110.602634489199\\
60.4166666666667	-110.627673843317\\
60.4333333333333	-110.652766058869\\
60.45	-110.677911408671\\
60.4666666666667	-110.703110167283\\
60.4833333333333	-110.728362611024\\
60.5	-110.753669017987\\
60.5166666666667	-110.77902966805\\
60.5333333333333	-110.80444484289\\
60.55	-110.829914825995\\
60.5666666666667	-110.85543990268\\
60.5833333333333	-110.881020360096\\
60.6	-110.906656487247\\
60.6166666666667	-110.932348575005\\
60.6333333333333	-110.958096916117\\
60.65	-110.983901805225\\
60.6666666666667	-111.009763538877\\
60.6833333333333	-111.035682415543\\
60.7	-111.061658735624\\
60.7166666666667	-111.087692801471\\
60.7333333333333	-111.113784917397\\
60.75	-111.139935389692\\
60.7666666666667	-111.166144526636\\
60.7833333333333	-111.192412638511\\
60.8	-111.218740037622\\
60.8166666666667	-111.245127038305\\
60.8333333333333	-111.271573956945\\
60.85	-111.298081111986\\
60.8666666666667	-111.324648823953\\
60.8833333333333	-111.351277415459\\
60.9	-111.377967211225\\
60.9166666666667	-111.404718538091\\
60.9333333333333	-111.431531725034\\
60.95	-111.458407103178\\
60.9666666666667	-111.485345005816\\
60.9833333333333	-111.512345768419\\
61	-111.539409728651\\
61.0166666666667	-111.566537226388\\
61.0333333333333	-111.593728603731\\
61.05	-111.620984205019\\
61.0666666666667	-111.648304376846\\
61.0833333333333	-111.675689468078\\
61.1	-111.703139829863\\
61.1166666666667	-111.730655815652\\
61.1333333333333	-111.758237781209\\
61.15	-111.785886084629\\
61.1666666666667	-111.813601086354\\
61.1833333333333	-111.841383149184\\
61.2	-111.869232638298\\
61.2166666666667	-111.897149921263\\
61.2333333333333	-111.925135368056\\
61.25	-111.953189351072\\
61.2666666666667	-111.981312245144\\
61.2833333333333	-112.009504427557\\
61.3	-112.037766278062\\
61.3166666666667	-112.066098178891\\
61.3333333333333	-112.094500514776\\
61.35	-112.122973672956\\
61.3666666666667	-112.151518043201\\
61.3833333333333	-112.180134017821\\
61.4	-112.20882199168\\
61.4166666666667	-112.237582362216\\
61.4333333333333	-112.266415529452\\
61.45	-112.29532189601\\
61.4666666666667	-112.324301867127\\
61.4833333333333	-112.35335585067\\
61.5	-112.382484257147\\
61.5166666666667	-112.411687499726\\
61.5333333333333	-112.440965994245\\
61.55	-112.470320159225\\
61.5666666666667	-112.499750415889\\
61.5833333333333	-112.52925718817\\
61.6	-112.558840902728\\
61.6166666666667	-112.588501988961\\
61.6333333333333	-112.618240879019\\
61.65	-112.648058007817\\
61.6666666666667	-112.677953813045\\
61.6833333333333	-112.707928735184\\
61.7	-112.737983217517\\
61.7166666666667	-112.768117706138\\
61.7333333333333	-112.798332649968\\
61.75	-112.828628500763\\
61.7666666666667	-112.859005713125\\
61.7833333333333	-112.889464744514\\
61.8	-112.920006055258\\
61.8166666666667	-112.950630108562\\
61.8333333333333	-112.98133737052\\
61.85	-113.01212831012\\
61.8666666666667	-113.043003399255\\
61.8833333333333	-113.073963112733\\
61.9	-113.105007928282\\
61.9166666666667	-113.136138326559\\
61.9333333333333	-113.167354791154\\
61.95	-113.198657808603\\
61.9666666666667	-113.230047868385\\
61.9833333333333	-113.261525462934\\
62	-113.293091087641\\
62.0166666666667	-113.324745240858\\
62.0333333333333	-113.356488423901\\
62.05	-113.388321141054\\
62.0666666666667	-113.420243899569\\
62.0833333333333	-113.452257209669\\
62.1	-113.484361584549\\
62.1166666666667	-113.516557540372\\
62.1333333333333	-113.548845596271\\
62.15	-113.581226274346\\
62.1666666666667	-113.613700099661\\
62.1833333333333	-113.64626760024\\
62.2	-113.678929307062\\
62.2166666666667	-113.711685754054\\
62.2333333333333	-113.744537478086\\
62.25	-113.77748501896\\
62.2666666666667	-113.810528919404\\
62.2833333333333	-113.843669725057\\
62.3	-113.876907984463\\
62.3166666666667	-113.910244249051\\
62.3333333333333	-113.943679073126\\
62.35	-113.977213013849\\
62.3666666666667	-114.010846631223\\
62.3833333333333	-114.044580488072\\
62.4	-114.078415150018\\
62.4166666666667	-114.112351185465\\
62.4333333333333	-114.146389165568\\
62.45	-114.180529664213\\
62.4666666666667	-114.214773257984\\
62.4833333333333	-114.249120526138\\
62.5	-114.28357205057\\
62.5166666666667	-114.31812841578\\
62.5333333333333	-114.352790208839\\
62.55	-114.387558019348\\
62.5666666666667	-114.4224324394\\
62.5833333333333	-114.457414063533\\
62.6	-114.49250348869\\
62.6166666666667	-114.527701314165\\
62.6333333333333	-114.563008141558\\
62.65	-114.598424574715\\
62.6666666666667	-114.633951219677\\
62.6833333333333	-114.669588684617\\
62.7	-114.705337579777\\
62.7166666666667	-114.741198517403\\
62.7333333333333	-114.777172111676\\
62.75	-114.813258978637\\
62.7666666666667	-114.849459736111\\
62.7833333333333	-114.885775003626\\
62.8	-114.922205402331\\
62.8166666666667	-114.958751554904\\
62.8333333333333	-114.99541408546\\
62.85	-115.032193619454\\
62.8666666666667	-115.069090783581\\
62.8833333333333	-115.106106205665\\
62.9	-115.143240514552\\
62.9166666666667	-115.180494339992\\
62.9333333333333	-115.217868312515\\
62.95	-115.255363063307\\
62.9666666666667	-115.292979224074\\
62.9833333333333	-115.330717426905\\
63	-115.368578304127\\
63.0166666666667	-115.406562488153\\
63.0333333333333	-115.444670611324\\
63.05	-115.482903305744\\
63.0666666666667	-115.521261203112\\
63.0833333333333	-115.559744934537\\
63.1	-115.598355130357\\
63.1166666666667	-115.637092419939\\
63.1333333333333	-115.675957431485\\
63.15	-115.714950791811\\
63.1666666666667	-115.754073126135\\
63.1833333333333	-115.793325057846\\
63.2	-115.832707208266\\
63.2166666666667	-115.872220196401\\
63.2333333333333	-115.911864638686\\
63.25	-115.951641148716\\
63.2666666666667	-115.991550336965\\
63.2833333333333	-116.031592810501\\
63.3	-116.071769172679\\
63.3166666666667	-116.112080022832\\
63.3333333333333	-116.152525955939\\
63.35	-116.193107562296\\
63.3666666666667	-116.233825427154\\
63.3833333333333	-116.274680130361\\
63.4	-116.315672245976\\
63.4166666666667	-116.356802341877\\
63.4333333333333	-116.398070979353\\
63.45	-116.439478712675\\
63.4666666666667	-116.481026088653\\
63.4833333333333	-116.522713646181\\
63.5	-116.564541915755\\
63.5166666666667	-116.606511418984\\
63.5333333333333	-116.648622668069\\
63.55	-116.690876165278\\
63.5666666666667	-116.733272402385\\
63.5833333333333	-116.775811860101\\
63.6	-116.818495007477\\
63.6166666666667	-116.861322301283\\
63.6333333333333	-116.90429418537\\
63.65	-116.947411090007\\
63.6666666666667	-116.990673431183\\
63.6833333333333	-117.034081609901\\
63.7	-117.077636011431\\
63.7166666666667	-117.121337004541\\
63.7333333333333	-117.165184940702\\
63.75	-117.209180153259\\
63.7666666666667	-117.253322956576\\
63.7833333333333	-117.297613645145\\
63.8	-117.342052492671\\
63.8166666666667	-117.386639751113\\
63.8333333333333	-117.431375649697\\
63.85	-117.476260393895\\
63.8666666666667	-117.521294164362\\
63.8833333333333	-117.566477115836\\
63.9	-117.611809376006\\
63.9166666666667	-117.657291044325\\
63.9333333333333	-117.702922190797\\
63.95	-117.748702854713\\
63.9666666666667	-117.794633043337\\
63.9833333333333	-117.840712730561\\
64	-117.886941855495\\
64.0166666666667	-117.933320321025\\
64.0333333333333	-117.979847992305\\
64.05	-118.026524695211\\
64.0666666666667	-118.073350214728\\
64.0833333333333	-118.120324293296\\
64.1	-118.167446629086\\
64.1166666666667	-118.214716874227\\
64.1333333333333	-118.262134632966\\
64.15	-118.30969945977\\
64.1666666666667	-118.357410857367\\
64.1833333333333	-118.405268274709\\
64.2	-118.453271104887\\
64.2166666666667	-118.501418682955\\
64.2333333333333	-118.549710283703\\
64.25	-118.598145119339\\
64.2666666666667	-118.646722337114\\
64.2833333333333	-118.695441016849\\
64.3	-118.744300168405\\
64.3166666666667	-118.793298729057\\
64.3333333333333	-118.842435560789\\
64.35	-118.891709447506\\
64.3666666666667	-118.94111909216\\
64.3833333333333	-118.990663113783\\
64.4	-119.040340044436\\
64.4166666666667	-119.090148326055\\
64.4333333333333	-119.140086307218\\
64.45	-119.190152239799\\
64.4666666666667	-119.240344275537\\
64.4833333333333	-119.290660462501\\
64.5	-119.341098741451\\
64.5166666666667	-119.391656942101\\
64.5333333333333	-119.442332779275\\
64.55	-119.493123848956\\
64.5666666666667	-119.544027624237\\
64.5833333333333	-119.595041451149\\
64.6	-119.646162544397\\
64.6166666666667	-119.697387982975\\
64.6333333333333	-119.748714705675\\
64.65	-119.800139506487\\
64.6666666666667	-119.851659029885\\
64.6833333333333	-119.903269766009\\
64.7	-119.954968045732\\
64.7166666666667	-120.006750035618\\
64.7333333333333	-120.058611732777\\
64.75	-120.110548959609\\
64.7666666666667	-120.162557358448\\
64.7833333333333	-120.214632386098\\
64.8	-120.266769308275\\
64.8166666666667	-120.318963193955\\
64.8333333333333	-120.371208909619\\
64.85	-120.423501113425\\
64.8666666666667	-120.475834249285\\
64.8833333333333	-120.528202540875\\
64.9	-120.580599985567\\
64.9166666666667	-120.6330203483\\
64.9333333333333	-120.685457155402\\
64.95	-120.737903688353\\
64.9666666666667	-120.790352977525\\
64.9833333333333	-120.842797795888\\
65	-120.895230652704\\
65.0166666666667	-120.94764378722\\
65.0333333333333	-121.000029162374\\
65.05	-121.052378458528\\
65.0666666666667	-121.104683067249\\
65.0833333333333	-121.156934085144\\
65.1	-121.209122307784\\
65.1166666666667	-121.261238223724\\
65.1333333333333	-121.313272008649\\
65.15	-121.365213519664\\
65.1666666666667	-121.417052289757\\
65.1833333333333	-121.468777522456\\
65.2	-121.520378086714\\
65.2166666666667	-121.57184251205\\
65.2333333333333	-121.623158983968\\
65.25	-121.674315339708\\
65.2666666666667	-121.725299064334\\
65.2833333333333	-121.776097287224\\
65.3	-121.826696778976\\
65.3166666666667	-121.877083948791\\
65.3333333333333	-121.927244842351\\
65.35	-121.977165140253\\
65.3666666666667	-122.026830157031\\
65.3833333333333	-122.076224840819\\
65.4	-122.12533377369\\
65.4166666666667	-122.174141172732\\
65.4333333333333	-122.222630891896\\
65.45	-122.270786424673\\
65.4666666666667	-122.318590907648\\
65.4833333333333	-122.366027124971\\
65.5	-122.413077513807\\
65.5166666666667	-122.459724170808\\
65.5333333333333	-122.505948859657\\
65.55	-122.551733019719\\
65.5666666666667	-122.597057775872\\
65.5833333333333	-122.641903949531\\
65.6	-122.686252070931\\
65.6166666666667	-122.730082392692\\
65.6333333333333	-122.773374904715\\
65.65	-122.816109350433\\
65.6666666666667	-122.858265244448\\
65.6833333333333	-122.899821891578\\
65.7	-122.940758407335\\
65.7166666666667	-122.981053739845\\
65.7333333333333	-123.020686693215\\
65.75	-123.059635952351\\
65.7666666666667	-123.09788010922\\
65.7833333333333	-123.135397690537\\
65.8	-123.172167186856\\
65.8166666666667	-123.208167083033\\
65.8333333333333	-123.243375890024\\
65.85	-123.277772177961\\
65.8666666666667	-123.311334610443\\
65.8833333333333	-123.344041979992\\
65.9	-123.375873244559\\
65.9166666666667	-123.406807565029\\
65.9333333333333	-123.436824343583\\
65.95	-123.465903262848\\
65.9666666666667	-123.494024325675\\
65.9833333333333	-123.52116789544\\
66	-123.547314736721\\
66.0166666666667	-123.572446056197\\
66.0333333333333	-123.596543543622\\
66.05	-123.6195894127\\
66.0666666666667	-123.641566441701\\
66.0833333333333	-123.662458013636\\
66.1	-123.682248155816\\
66.1166666666667	-123.700921578607\\
66.1333333333333	-123.718463713207\\
66.15	-123.734860748248\\
66.1666666666667	-123.750099665049\\
66.1833333333333	-123.764168271338\\
66.2	-123.777055233263\\
66.2166666666667	-123.788750105528\\
66.2333333333333	-123.799243359478\\
66.25	-123.808526408993\\
66.2666666666667	-123.816591634036\\
66.2833333333333	-123.823432401723\\
66.3	-123.829043084797\\
66.3166666666667	-123.833419077393\\
66.3333333333333	-123.836556808012\\
66.35	-123.838453749615\\
66.3666666666667	-123.839108426786\\
66.3833333333333	-123.838520419919\\
66.4	-123.836690366402\\
66.4166666666667	-123.833619958796\\
66.4333333333333	-123.829311940016\\
66.45	-123.823770095535\\
66.4666666666667	-123.81699924268\\
66.4833333333333	-123.80900521706\\
66.5	-123.799794856212\\
66.5166666666667	-123.789375980572\\
66.5333333333333	-123.777757371868\\
66.55	-123.764948749063\\
66.5666666666667	-123.750960741982\\
66.5833333333333	-123.73580486278\\
66.6	-123.719493475396\\
66.6166666666667	-123.702039763162\\
66.6333333333333	-123.683457694742\\
66.65	-123.66376198858\\
66.6666666666667	-123.642968076029\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
66.6666666666667	-123.642968076029\\
66.6833333333333	-123.621092063357\\
66.7	-123.598150692799\\
66.7166666666667	-123.574161302859\\
66.7333333333333	-123.549141788022\\
66.75	-123.523110558072\\
66.7666666666667	-123.496086497178\\
66.7833333333333	-123.468088922925\\
66.8	-123.43913754545\\
66.8166666666667	-123.409252426829\\
66.8333333333333	-123.378453940881\\
66.85	-123.346762733506\\
66.8666666666667	-123.314199683699\\
66.8833333333333	-123.280785865354\\
66.9	-123.246542509968\\
66.9166666666667	-123.211490970347\\
66.9333333333333	-123.175652685394\\
66.95	-123.139049146067\\
66.9666666666667	-123.10170186257\\
66.9833333333333	-123.063632332835\\
67	-123.024862012347\\
67.0166666666667	-122.985412285347\\
67.0333333333333	-122.945304437445\\
67.05	-122.904559629667\\
67.0666666666667	-122.863198873939\\
67.0833333333333	-122.821243010031\\
67.1	-122.778712683941\\
67.1166666666667	-122.735628327727\\
67.1333333333333	-122.692010140751\\
67.15	-122.647878072349\\
67.1666666666667	-122.603251805859\\
67.1833333333333	-122.55815074402\\
67.2	-122.512593995676\\
67.2166666666667	-122.466600363765\\
67.2333333333333	-122.420188334551\\
67.25	-122.373376068049\\
67.2666666666667	-122.32618138961\\
67.2833333333333	-122.278621782606\\
67.3	-122.230714382187\\
67.3166666666667	-122.182475970036\\
67.3333333333333	-122.133922970096\\
67.35	-122.085071445211\\
67.3666666666667	-122.035937094623\\
67.3833333333333	-121.986535252297\\
67.4	-121.936880886003\\
67.4166666666667	-121.886988597124\\
67.4333333333333	-121.83687262113\\
67.45	-121.78654682869\\
67.4666666666667	-121.736024727357\\
67.4833333333333	-121.685319463794\\
67.5	-121.634443826504\\
67.5166666666667	-121.583410249008\\
67.5333333333333	-121.532230813449\\
67.55	-121.480917254571\\
67.5666666666667	-121.429480964049\\
67.5833333333333	-121.377932995128\\
67.6	-121.326284067537\\
67.6166666666667	-121.274544572659\\
67.6333333333333	-121.222724578913\\
67.65	-121.170833837335\\
67.6666666666667	-121.118881787313\\
67.6833333333333	-121.066877562478\\
67.7	-121.014829996699\\
67.7166666666667	-120.962747630184\\
67.7333333333333	-120.910638715657\\
67.75	-120.858511224587\\
67.7666666666667	-120.806372853461\\
67.7833333333333	-120.754231030088\\
67.8	-120.702092919901\\
67.8166666666667	-120.649965432263\\
67.8333333333333	-120.597855226753\\
67.85	-120.545768719427\\
67.8666666666667	-120.493712089039\\
67.8833333333333	-120.441691283209\\
67.9	-120.389712024544\\
67.9166666666667	-120.337779816684\\
67.9333333333333	-120.285899950282\\
67.95	-120.234077508906\\
67.9666666666667	-120.182317374856\\
67.9833333333333	-120.130624234888\\
68	-120.079002585856\\
68.0166666666667	-120.027456740247\\
68.0333333333333	-119.975990831619\\
68.05	-119.924608819939\\
68.0666666666667	-119.873314496817\\
68.0833333333333	-119.822111490626\\
68.1	-119.771003271523\\
68.1166666666667	-119.719993156356\\
68.1333333333333	-119.66908431346\\
68.15	-119.618279767351\\
68.1666666666667	-119.567582403296\\
68.1833333333333	-119.516994971787\\
68.2	-119.466520092897\\
68.2166666666667	-119.416160260526\\
68.2333333333333	-119.365917846545\\
68.25	-119.315795104827\\
68.2666666666667	-119.265794175173\\
68.2833333333333	-119.215917087133\\
68.3	-119.166165763724\\
68.3166666666667	-119.116542025043\\
68.3333333333333	-119.067047591785\\
68.35	-119.017684088651\\
68.3666666666667	-118.968453047673\\
68.3833333333333	-118.919355911428\\
68.4	-118.870394036171\\
68.4166666666667	-118.821568694868\\
68.4333333333333	-118.772881080142\\
68.45	-118.724332307131\\
68.4666666666667	-118.675923416255\\
68.4833333333333	-118.627655375908\\
68.5	-118.579529085056\\
68.5166666666667	-118.531545375766\\
68.5333333333333	-118.483705015647\\
68.55	-118.436008710219\\
68.5666666666667	-118.388457105211\\
68.5833333333333	-118.341050788775\\
68.6	-118.293790293642\\
68.6166666666667	-118.2466760992\\
68.6333333333333	-118.199708633512\\
68.65	-118.15288827526\\
68.6666666666667	-118.106215355635\\
68.6833333333333	-118.05969016016\\
68.7	-118.013312930451\\
68.7166666666667	-117.967083865929\\
68.7333333333333	-117.921003125464\\
68.75	-117.87507082897\\
68.7666666666667	-117.829287058951\\
68.7833333333333	-117.783651861986\\
68.8	-117.738165250169\\
68.8166666666667	-117.692827202505\\
68.8333333333333	-117.647637666246\\
68.85	-117.602596558197\\
68.8666666666667	-117.557703765963\\
68.8833333333333	-117.512959149167\\
68.9	-117.468362540614\\
68.9166666666667	-117.423913747423\\
68.9333333333333	-117.379612552118\\
68.95	-117.335458713677\\
68.9666666666667	-117.291451968554\\
68.9833333333333	-117.247592031655\\
69	-117.203878597283\\
69.0166666666667	-117.160311340059\\
69.0333333333333	-117.116889915795\\
69.05	-117.073613962349\\
69.0666666666667	-117.030483100444\\
69.0833333333333	-116.987496934459\\
69.1	-116.944655053193\\
69.1166666666667	-116.901957030601\\
69.1333333333333	-116.859402426501\\
69.15	-116.816990787264\\
69.1666666666667	-116.774721646468\\
69.1833333333333	-116.732594525539\\
69.2	-116.690608934361\\
69.2166666666667	-116.648764371868\\
69.2333333333333	-116.607060326614\\
69.25	-116.565496277322\\
69.2666666666667	-116.524071693413\\
69.2833333333333	-116.482786035516\\
69.3	-116.441638755956\\
69.3166666666667	-116.400629299233\\
69.3333333333333	-116.35975710247\\
69.35	-116.319021595859\\
69.3666666666667	-116.278422203079\\
69.3833333333333	-116.237958341702\\
69.4	-116.197629423587\\
69.4166666666667	-116.157434855258\\
69.4333333333333	-116.117374038263\\
69.45	-116.077446369526\\
69.4666666666667	-116.03765124168\\
69.4833333333333	-115.997988043394\\
69.5	-115.958456159681\\
69.5166666666667	-115.919054972198\\
69.5333333333333	-115.879783859533\\
69.55	-115.840642197482\\
69.5666666666667	-115.801629359313\\
69.5833333333333	-115.762744716026\\
69.6	-115.723987636593\\
69.6166666666667	-115.685357488196\\
69.6333333333333	-115.646853636454\\
69.65	-115.608475445643\\
69.6666666666667	-115.570222278897\\
69.6833333333333	-115.53209349842\\
69.7	-115.494088465668\\
69.7166666666667	-115.45620654154\\
69.7333333333333	-115.418447086554\\
69.75	-115.380809461016\\
69.7666666666667	-115.343293025186\\
69.7833333333333	-115.305897139428\\
69.8	-115.268621164369\\
69.8166666666667	-115.231464461034\\
69.8333333333333	-115.194426390988\\
69.85	-115.15750631647\\
69.8666666666667	-115.120703600512\\
69.8833333333333	-115.084017607065\\
69.9	-115.047447701115\\
69.9166666666667	-115.01099324879\\
69.9333333333333	-114.974653617466\\
69.95	-114.938428175871\\
69.9666666666667	-114.902316294179\\
69.9833333333333	-114.866317344101\\
70	-114.830430698973\\
70.0166666666667	-114.794655733842\\
70.0333333333333	-114.758991825545\\
70.05	-114.723438352781\\
70.0666666666667	-114.687994696189\\
70.0833333333333	-114.652660238413\\
70.1	-114.61743436417\\
70.1166666666667	-114.582316460308\\
70.1333333333333	-114.547305915871\\
70.15	-114.51240212215\\
70.1666666666667	-114.477604472737\\
70.1833333333333	-114.442912363579\\
70.2	-114.408325193019\\
70.2166666666667	-114.373842361848\\
70.2333333333333	-114.339463273343\\
70.25	-114.305187333307\\
70.2666666666667	-114.271013950107\\
70.2833333333333	-114.236942534715\\
70.3	-114.20297250073\\
70.3166666666667	-114.16910326442\\
70.3333333333333	-114.135334244746\\
70.35	-114.101664863389\\
70.3666666666667	-114.068094544778\\
70.3833333333333	-114.03462271611\\
70.4	-114.001248807377\\
70.4166666666667	-113.96797225138\\
70.4333333333333	-113.934792483754\\
70.45	-113.901708942979\\
70.4666666666667	-113.868721070401\\
70.4833333333333	-113.835828310243\\
70.5	-113.803030109619\\
70.5166666666667	-113.770325918544\\
70.5333333333333	-113.737715189947\\
70.55	-113.705197379679\\
70.5666666666667	-113.67277194652\\
70.5833333333333	-113.640438352185\\
70.6	-113.608196061334\\
70.6166666666667	-113.576044541571\\
70.6333333333333	-113.543983263453\\
70.65	-113.512011700489\\
70.6666666666667	-113.480129329143\\
70.6833333333333	-113.448335628836\\
70.7	-113.416630081945\\
70.7166666666667	-113.385012173802\\
70.7333333333333	-113.353481392695\\
70.75	-113.322037229862\\
70.7666666666667	-113.290679179492\\
70.7833333333333	-113.259406738719\\
70.8	-113.228219407618\\
70.8166666666667	-113.197116689201\\
70.8333333333333	-113.166098089413\\
70.85	-113.135163117121\\
70.8666666666667	-113.104311284113\\
70.8833333333333	-113.073542105088\\
70.9	-113.04285509765\\
70.9166666666667	-113.012249782299\\
70.9333333333333	-112.981725682421\\
70.95	-112.951282324284\\
70.9666666666667	-112.920919237023\\
70.9833333333333	-112.890635952634\\
71	-112.860432005963\\
71.0166666666667	-112.830306934695\\
71.0333333333333	-112.800260279343\\
71.05	-112.77029158324\\
71.0666666666667	-112.740400392522\\
71.0833333333333	-112.710586256122\\
71.1	-112.680848725754\\
71.1166666666667	-112.651187355905\\
71.1333333333333	-112.621601703816\\
71.15	-112.592091329478\\
71.1666666666667	-112.562655795612\\
71.1833333333333	-112.533294667657\\
71.2	-112.504007513761\\
71.2166666666667	-112.474793904763\\
71.2333333333333	-112.445653414181\\
71.25	-112.416585618199\\
71.2666666666667	-112.387590095652\\
71.2833333333333	-112.358666428012\\
71.3	-112.329814199373\\
71.3166666666667	-112.30103299644\\
71.3333333333333	-112.27232240851\\
71.35	-112.243682027461\\
71.3666666666667	-112.215111447736\\
71.3833333333333	-112.186610266327\\
71.4	-112.158178082762\\
71.4166666666667	-112.12981449909\\
71.4333333333333	-112.101519119867\\
71.45	-112.073291552136\\
71.4666666666667	-112.045131405419\\
71.4833333333333	-112.017038291698\\
71.5	-111.989011825397\\
71.5166666666667	-111.961051623375\\
71.5333333333333	-111.933157304904\\
71.55	-111.905328491653\\
71.5666666666667	-111.877564807681\\
71.5833333333333	-111.849865879411\\
71.6	-111.822231335623\\
71.6166666666667	-111.794660807435\\
71.6333333333333	-111.767153928289\\
71.65	-111.739710333934\\
71.6666666666667	-111.712329662413\\
71.6833333333333	-111.685011554047\\
71.7	-111.657755651418\\
71.7166666666667	-111.630561599357\\
71.7333333333333	-111.603429044927\\
71.75	-111.576357637406\\
71.7666666666667	-111.549347028276\\
71.7833333333333	-111.522396871205\\
71.8	-111.495506822035\\
71.8166666666667	-111.46867653876\\
71.8333333333333	-111.44190568152\\
71.85	-111.415193912581\\
71.8666666666667	-111.38854089632\\
71.8833333333333	-111.361946299211\\
71.9	-111.335409789813\\
71.9166666666667	-111.308931038749\\
71.9333333333333	-111.282509718698\\
71.95	-111.256145504376\\
71.9666666666667	-111.229838072523\\
71.9833333333333	-111.203587101889\\
72	-111.177392273218\\
72.0166666666667	-111.151253269235\\
72.0333333333333	-111.125169774632\\
72.05	-111.099141476052\\
72.0666666666667	-111.073168062077\\
72.0833333333333	-111.04724922321\\
72.1	-111.021384651868\\
72.1166666666667	-110.99557404236\\
72.1333333333333	-110.969817090878\\
72.15	-110.944113495483\\
72.1666666666667	-110.918462956089\\
72.1833333333333	-110.892865174453\\
72.2	-110.867319854154\\
72.2166666666667	-110.84182670059\\
72.2333333333333	-110.816385420957\\
72.25	-110.790995724235\\
72.2666666666667	-110.765657321181\\
72.2833333333333	-110.740369924312\\
72.3	-110.715133247888\\
72.3166666666667	-110.689947007908\\
72.3333333333333	-110.664810922089\\
72.35	-110.639724709856\\
72.3666666666667	-110.614688092331\\
72.3833333333333	-110.589700792316\\
72.4	-110.564762534286\\
72.4166666666667	-110.539873044369\\
72.4333333333333	-110.515032050342\\
72.45	-110.490239281613\\
72.4666666666667	-110.465494469207\\
72.4833333333333	-110.44079734576\\
72.5	-110.416147645503\\
72.5166666666667	-110.391545104249\\
72.5333333333333	-110.366989459385\\
72.55	-110.342480449854\\
72.5666666666667	-110.318017816148\\
72.5833333333333	-110.293601300297\\
72.6	-110.269230645852\\
72.6166666666667	-110.244905597878\\
72.6333333333333	-110.220625902941\\
72.65	-110.196391309095\\
72.6666666666667	-110.172201565875\\
72.6833333333333	-110.148056424279\\
72.7	-110.123955636765\\
72.7166666666667	-110.099898957232\\
72.7333333333333	-110.075886141014\\
72.75	-110.051916944866\\
72.7666666666667	-110.027991126957\\
72.7833333333333	-110.004108446856\\
72.8	-109.980268665519\\
72.8166666666667	-109.956471545285\\
72.8333333333333	-109.932716849861\\
72.85	-109.90900434431\\
72.8666666666667	-109.885333795046\\
72.8833333333333	-109.861704969818\\
72.9	-109.838117637704\\
72.9166666666667	-109.814571569097\\
72.9333333333333	-109.791066535698\\
72.95	-109.767602310505\\
72.9666666666667	-109.744178667802\\
72.9833333333333	-109.72079538315\\
73	-109.697452233379\\
73.0166666666667	-109.674148996573\\
73.0333333333333	-109.650885452067\\
73.05	-109.627661380431\\
73.0666666666667	-109.604476563466\\
73.0833333333333	-109.581330784191\\
73.1	-109.558223826834\\
73.1166666666667	-109.535155476825\\
73.1333333333333	-109.512125520783\\
73.15	-109.489133746511\\
73.1666666666667	-109.466179942983\\
73.1833333333333	-109.443263900339\\
73.2	-109.420385409872\\
73.2166666666667	-109.39754426402\\
73.2333333333333	-109.374740256361\\
73.25	-109.3519731816\\
73.2666666666667	-109.329242835561\\
73.2833333333333	-109.306549015179\\
73.3	-109.283891518492\\
73.3166666666667	-109.261270144632\\
73.3333333333333	-109.238684693816\\
73.35	-109.21613496734\\
73.3666666666667	-109.193620767565\\
73.3833333333333	-109.171141897917\\
73.4	-109.148698162872\\
73.4166666666667	-109.12628936795\\
73.4333333333333	-109.103915319708\\
73.45	-109.081575825733\\
73.4666666666667	-109.059270694628\\
73.4833333333333	-109.036999736014\\
73.5	-109.014762760513\\
73.5166666666667	-108.992559579746\\
73.5333333333333	-108.97039000632\\
73.55	-108.948253853828\\
73.5666666666667	-108.926150936835\\
73.5833333333333	-108.904081070873\\
73.6	-108.882044072433\\
73.6166666666667	-108.860039758958\\
73.6333333333333	-108.838067948835\\
73.65	-108.816128461389\\
73.6666666666667	-108.794221116875\\
73.6833333333333	-108.772345736471\\
73.7	-108.750502142269\\
73.7166666666667	-108.728690157273\\
73.7333333333333	-108.706909605386\\
73.75	-108.685160311406\\
73.7666666666667	-108.663442101021\\
73.7833333333333	-108.641754800798\\
73.8	-108.620098238179\\
73.8166666666667	-108.598472241474\\
73.8333333333333	-108.576876639853\\
73.85	-108.555311263343\\
73.8666666666667	-108.533775942814\\
73.8833333333333	-108.512270509982\\
73.9	-108.490794797395\\
73.9166666666667	-108.46934863843\\
73.9333333333333	-108.447931867286\\
73.95	-108.426544318978\\
73.9666666666667	-108.405185829331\\
73.9833333333333	-108.383856234972\\
74	-108.362555373325\\
74.0166666666667	-108.341283082607\\
74.0333333333333	-108.320039201816\\
74.05	-108.298823570732\\
74.0666666666667	-108.277636029908\\
74.0833333333333	-108.256476420661\\
74.1	-108.235344585072\\
74.1166666666667	-108.214240365976\\
74.1333333333333	-108.193163606957\\
74.15	-108.172114152343\\
74.1666666666667	-108.1510918472\\
74.1833333333333	-108.130096537326\\
74.2	-108.109128069246\\
74.2166666666667	-108.088186290205\\
74.2333333333333	-108.067271048166\\
74.25	-108.046382191798\\
74.2666666666667	-108.025519570478\\
74.2833333333333	-108.00468303428\\
74.3	-107.983872433974\\
74.3166666666667	-107.963087621017\\
74.3333333333333	-107.942328447548\\
74.35	-107.921594766386\\
74.3666666666667	-107.900886431022\\
74.3833333333333	-107.880203295614\\
74.4	-107.859545214983\\
74.4166666666667	-107.838912044607\\
74.4333333333333	-107.818303640616\\
74.45	-107.797719859787\\
74.4666666666667	-107.77716055954\\
74.4833333333333	-107.756625597933\\
74.5	-107.736114833654\\
74.5166666666667	-107.715628126021\\
74.5333333333333	-107.695165334973\\
74.55	-107.674726321067\\
74.5666666666667	-107.654310945475\\
74.5833333333333	-107.633919069975\\
74.6	-107.61355055695\\
74.6166666666667	-107.593205269382\\
74.6333333333333	-107.572883070847\\
74.65	-107.552583825511\\
74.6666666666667	-107.532307398126\\
74.6833333333333	-107.512053654025\\
74.7	-107.491822459115\\
74.7166666666667	-107.471613679877\\
74.7333333333333	-107.451427183359\\
74.75	-107.431262837172\\
74.7666666666667	-107.411120509485\\
74.7833333333333	-107.391000069022\\
74.8	-107.370901385059\\
74.8166666666667	-107.350824327413\\
74.8333333333333	-107.330768766447\\
74.85	-107.310734573059\\
74.8666666666667	-107.290721618682\\
74.8833333333333	-107.270729775277\\
74.9	-107.250758915329\\
74.9166666666667	-107.230808911847\\
74.9333333333333	-107.210879638352\\
74.95	-107.190970968883\\
74.9666666666667	-107.171082777984\\
74.9833333333333	-107.151214940705\\
75	-107.131367332599\\
75.0166666666667	-107.111539829713\\
75.0333333333333	-107.091732308588\\
75.05	-107.071944646255\\
75.0666666666667	-107.05217672023\\
75.0833333333333	-107.03242840851\\
75.1	-107.012699589572\\
75.1166666666667	-106.992990142365\\
75.1333333333333	-106.973299946309\\
75.15	-106.95362888129\\
75.1666666666667	-106.933976827659\\
75.1833333333333	-106.914343666224\\
75.2	-106.894729278251\\
75.2166666666667	-106.875133545457\\
75.2333333333333	-106.855556350008\\
75.25	-106.835997574514\\
75.2666666666667	-106.816457102028\\
75.2833333333333	-106.79693481604\\
75.3	-106.777430600476\\
75.3166666666667	-106.757944339691\\
75.3333333333333	-106.738475918469\\
75.35	-106.719025222019\\
75.3666666666667	-106.699592135969\\
75.3833333333333	-106.680176546367\\
75.4	-106.660778339673\\
75.4166666666667	-106.641397402759\\
75.4333333333333	-106.622033622904\\
75.45	-106.602686887792\\
75.4666666666667	-106.583357085508\\
75.4833333333333	-106.564044104535\\
75.5	-106.544747833751\\
75.5166666666667	-106.525468162424\\
75.5333333333333	-106.506204980211\\
75.55	-106.486958177156\\
75.5666666666667	-106.467727643682\\
75.5833333333333	-106.448513270594\\
75.6	-106.429314949071\\
75.6166666666667	-106.410132570666\\
75.6333333333333	-106.390966027299\\
75.65	-106.371815211261\\
75.6666666666667	-106.352680015204\\
75.6833333333333	-106.333560332141\\
75.7	-106.314456055444\\
75.7166666666667	-106.295367078839\\
75.7333333333333	-106.276293296405\\
75.75	-106.257234602567\\
75.7666666666667	-106.2381908921\\
75.7833333333333	-106.219162060121\\
75.8	-106.200148002085\\
75.8166666666667	-106.181148613789\\
75.8333333333333	-106.162163791361\\
75.85	-106.143193431263\\
75.8666666666667	-106.124237430286\\
75.8833333333333	-106.105295685546\\
75.9	-106.086368094484\\
75.9166666666667	-106.067454554861\\
75.9333333333333	-106.048554964759\\
75.95	-106.029669222571\\
75.9666666666667	-106.010797227006\\
75.9833333333333	-105.991938877083\\
76	-105.973094072128\\
76.0166666666667	-105.95426271177\\
76.0333333333333	-105.935444695944\\
76.05	-105.916639924881\\
76.0666666666667	-105.897848299112\\
76.0833333333333	-105.879069719461\\
76.1	-105.860304087043\\
76.1166666666667	-105.841551303265\\
76.1333333333333	-105.822811269818\\
76.15	-105.804083888679\\
76.1666666666667	-105.785369062107\\
76.1833333333333	-105.76666669264\\
76.2	-105.747976683091\\
76.2166666666667	-105.729298936551\\
76.2333333333333	-105.710633356379\\
76.25	-105.691979846208\\
76.2666666666667	-105.673338309933\\
76.2833333333333	-105.654708651718\\
76.3	-105.636090775988\\
76.3166666666667	-105.617484587425\\
76.3333333333333	-105.598889990974\\
76.35	-105.58030689183\\
76.3666666666667	-105.561735195445\\
76.3833333333333	-105.543174807518\\
76.4	-105.524625633999\\
76.4166666666667	-105.506087581082\\
76.4333333333333	-105.487560555206\\
76.45	-105.469044463051\\
76.4666666666667	-105.450539211534\\
76.4833333333333	-105.432044707813\\
76.5	-105.413560859276\\
76.5166666666667	-105.395087573547\\
76.5333333333333	-105.376624758477\\
76.55	-105.358172322149\\
76.5666666666667	-105.339730172866\\
76.5833333333333	-105.321298219161\\
76.6	-105.302876369782\\
76.6166666666667	-105.284464533702\\
76.6333333333333	-105.266062620106\\
76.65	-105.247670538397\\
76.6666666666667	-105.229288198189\\
76.6833333333333	-105.210915509309\\
76.7	-105.19255238179\\
76.7166666666667	-105.174198725872\\
76.7333333333333	-105.155854452\\
76.75	-105.137519470821\\
76.7666666666667	-105.119193693181\\
76.7833333333333	-105.100877030126\\
76.8	-105.082569392897\\
76.8166666666667	-105.064270692928\\
76.8333333333333	-105.045980841847\\
76.85	-105.027699751471\\
76.8666666666667	-105.009427333803\\
76.8833333333333	-104.991163501036\\
76.9	-104.972908165542\\
76.9166666666667	-104.954661239879\\
76.9333333333333	-104.936422636783\\
76.95	-104.918192269167\\
76.9666666666667	-104.899970050123\\
76.9833333333333	-104.881755892914\\
77	-104.863549710977\\
77.0166666666667	-104.845351417917\\
77.0333333333333	-104.82716092751\\
77.05	-104.808978153696\\
77.0666666666667	-104.79080301058\\
77.0833333333333	-104.772635412429\\
77.1	-104.754475273672\\
77.1166666666667	-104.736322508896\\
77.1333333333333	-104.718177032844\\
77.15	-104.700038760414\\
77.1666666666667	-104.681907606657\\
77.1833333333333	-104.663783486776\\
77.2	-104.645666316123\\
77.2166666666667	-104.627556010196\\
77.2333333333333	-104.609452484642\\
77.25	-104.591355655247\\
77.2666666666667	-104.573265437942\\
77.2833333333333	-104.555181748798\\
77.3	-104.537104504024\\
77.3166666666667	-104.519033619965\\
77.3333333333333	-104.5009690131\\
77.35	-104.482910600043\\
77.3666666666667	-104.464858297536\\
77.3833333333333	-104.446812022454\\
77.4	-104.428771691797\\
77.4166666666667	-104.410737222691\\
77.4333333333333	-104.392708532387\\
77.45	-104.374685538256\\
77.4666666666667	-104.356668157792\\
77.4833333333333	-104.338656308607\\
77.5	-104.320649908429\\
77.5166666666667	-104.302648875101\\
77.5333333333333	-104.284653126582\\
77.55	-104.26666258094\\
77.5666666666667	-104.248677156354\\
77.5833333333333	-104.230696771112\\
77.6	-104.212721343607\\
77.6166666666667	-104.194750792338\\
77.6333333333333	-104.176785035907\\
77.65	-104.158823993019\\
77.6666666666667	-104.140867582475\\
77.6833333333333	-104.122915723177\\
77.7	-104.104968334123\\
77.7166666666667	-104.087025334406\\
77.7333333333333	-104.069086643211\\
77.75	-104.051152179815\\
77.7666666666667	-104.033221863584\\
77.7833333333333	-104.015295613973\\
77.8	-103.997373350524\\
77.8166666666667	-103.979454992861\\
77.8333333333333	-103.961540460694\\
77.85	-103.943629673812\\
77.8666666666667	-103.925722552087\\
77.8833333333333	-103.907819015466\\
77.9	-103.889918983973\\
77.9166666666667	-103.872022377709\\
77.9333333333333	-103.854129116845\\
77.95	-103.836239121627\\
77.9666666666667	-103.818352312369\\
77.9833333333333	-103.800468609452\\
78	-103.782587933328\\
78.0166666666667	-103.76471020451\\
78.0333333333333	-103.746835343576\\
78.05	-103.728963271166\\
78.0666666666667	-103.711093907981\\
78.0833333333333	-103.693227174779\\
78.1	-103.675362992377\\
78.1166666666667	-103.657501281646\\
78.1333333333333	-103.639641963512\\
78.15	-103.621784958951\\
78.1666666666667	-103.603930188994\\
78.1833333333333	-103.586077574716\\
78.2	-103.568227037244\\
78.2166666666667	-103.550378497749\\
78.2333333333333	-103.532531877445\\
78.25	-103.514687097591\\
78.2666666666667	-103.496844079486\\
78.2833333333333	-103.47900274447\\
78.3	-103.461163013919\\
78.3166666666667	-103.443324809247\\
78.3333333333333	-103.425488051903\\
78.35	-103.407652663367\\
78.3666666666667	-103.389818565155\\
78.3833333333333	-103.37198567881\\
78.4	-103.354153925903\\
78.4166666666667	-103.336323228035\\
78.4333333333333	-103.318493506831\\
78.45	-103.300664683939\\
78.4666666666667	-103.28283668103\\
78.4833333333333	-103.265009419798\\
78.5	-103.247182821952\\
78.5166666666667	-103.229356809223\\
78.5333333333333	-103.211531303356\\
78.55	-103.19370622611\\
78.5666666666667	-103.175881499258\\
78.5833333333333	-103.158057044584\\
78.6	-103.140232783883\\
78.6166666666667	-103.122408638958\\
78.6333333333333	-103.104584531617\\
78.65	-103.086760383675\\
78.6666666666667	-103.068936116951\\
78.6833333333333	-103.051111653266\\
78.7	-103.033286914439\\
78.7166666666667	-103.015461822292\\
78.7333333333333	-102.997636298641\\
78.75	-102.979810265301\\
78.7666666666667	-102.961983644079\\
78.7833333333333	-102.944156356776\\
78.8	-102.926328325183\\
78.8166666666667	-102.908499471083\\
78.8333333333333	-102.890669716245\\
78.85	-102.872838982426\\
78.8666666666667	-102.855007191367\\
78.8833333333333	-102.837174264792\\
78.9	-102.819340124409\\
78.9166666666667	-102.801504691904\\
78.9333333333333	-102.783667888944\\
78.95	-102.765829637172\\
78.9666666666667	-102.747989858206\\
78.9833333333333	-102.730148473639\\
79	-102.712305405037\\
79.0166666666667	-102.694460573936\\
79.0333333333333	-102.676613901842\\
79.05	-102.658765310228\\
79.0666666666667	-102.640914720535\\
79.0833333333333	-102.623062054166\\
79.1	-102.60520723249\\
79.1166666666667	-102.587350176836\\
79.1333333333333	-102.569490808493\\
79.15	-102.551629048708\\
79.1666666666667	-102.533764818685\\
79.1833333333333	-102.515898039585\\
79.2	-102.49802863252\\
79.2166666666667	-102.480156518555\\
79.2333333333333	-102.462281618706\\
79.25	-102.444403853938\\
79.2666666666667	-102.426523145162\\
79.2833333333333	-102.408639413236\\
79.3	-102.39075257896\\
79.3166666666667	-102.37286256308\\
79.3333333333333	-102.354969286279\\
79.35	-102.337072669181\\
79.3666666666667	-102.319172632349\\
79.3833333333333	-102.30126909628\\
79.4	-102.283361981405\\
79.4166666666667	-102.26545120809\\
79.4333333333333	-102.24753669663\\
79.45	-102.229618367251\\
79.4666666666667	-102.211696140107\\
79.4833333333333	-102.193769935276\\
79.5	-102.175839672764\\
79.5166666666667	-102.157905272497\\
79.5333333333333	-102.139966654325\\
79.55	-102.122023738015\\
79.5666666666667	-102.104076443253\\
79.5833333333333	-102.086124689643\\
79.6	-102.068168396702\\
79.6166666666667	-102.050207483861\\
79.6333333333333	-102.032241870461\\
79.65	-102.014271475754\\
79.6666666666667	-101.9962962189\\
79.6833333333333	-101.978316018965\\
79.7	-101.96033079492\\
79.7166666666667	-101.942340465639\\
79.7333333333333	-101.924344949897\\
79.75	-101.906344166368\\
79.7666666666667	-101.888338033625\\
79.7833333333333	-101.870326470138\\
79.8	-101.852309394269\\
79.8166666666667	-101.834286724274\\
79.8333333333333	-101.816258378302\\
79.85	-101.798224274388\\
79.8666666666667	-101.780184330456\\
79.8833333333333	-101.762138464317\\
79.9	-101.744086593664\\
79.9166666666667	-101.726028636075\\
79.9333333333333	-101.707964509006\\
79.95	-101.689894129793\\
79.9666666666667	-101.671817415649\\
79.9833333333333	-101.653734283662\\
80	-101.635644650795\\
80.0166666666667	-101.617548433881\\
80.0333333333333	-101.599445549624\\
80.05	-101.581335914595\\
80.0666666666667	-101.563219445233\\
80.0833333333333	-101.54509605784\\
80.1	-101.526965668582\\
80.1166666666667	-101.508828193485\\
80.1333333333333	-101.490683548434\\
80.15	-101.472531649173\\
80.1666666666667	-101.4543724113\\
80.1833333333333	-101.436205750266\\
80.2	-101.418031581375\\
80.2166666666667	-101.39984981978\\
80.2333333333333	-101.381660380483\\
80.25	-101.363463178331\\
80.2666666666667	-101.345258128015\\
80.2833333333333	-101.32704514407\\
80.3	-101.30882414087\\
80.3166666666667	-101.290595032629\\
80.3333333333333	-101.272357733395\\
80.35	-101.254112157053\\
80.3666666666667	-101.23585821732\\
80.3833333333333	-101.217595827744\\
80.4	-101.199324901702\\
80.4166666666667	-101.181045352398\\
80.4333333333333	-101.162757092859\\
80.45	-101.144460035939\\
80.4666666666667	-101.126154094308\\
80.4833333333333	-101.107839180461\\
80.5	-101.089515206703\\
80.5166666666667	-101.071182085161\\
80.5333333333333	-101.05283972777\\
80.55	-101.034488046278\\
80.5666666666667	-101.016126952241\\
80.5833333333333	-100.997756357024\\
80.6	-100.979376171794\\
80.6166666666667	-100.960986307524\\
80.6333333333333	-100.942586674984\\
80.65	-100.924177184745\\
80.6666666666667	-100.905757747174\\
80.6833333333333	-100.887328272434\\
80.7	-100.868888670477\\
80.7166666666667	-100.850438851048\\
80.7333333333333	-100.831978723678\\
80.75	-100.813508197687\\
80.7666666666667	-100.795027182175\\
80.7833333333333	-100.776535586026\\
80.8	-100.758033317903\\
80.8166666666667	-100.739520286247\\
80.8333333333333	-100.720996399271\\
80.85	-100.702461564965\\
80.8666666666667	-100.683915691087\\
80.8833333333333	-100.665358685164\\
80.9	-100.646790454489\\
80.9166666666667	-100.62821090612\\
80.9333333333333	-100.609619946874\\
80.95	-100.591017483331\\
80.9666666666667	-100.572403421825\\
80.9833333333333	-100.553777668446\\
81	-100.535140129037\\
81.0166666666667	-100.516490709189\\
81.0333333333333	-100.497829314245\\
81.05	-100.479155849288\\
81.0666666666667	-100.460470219148\\
81.0833333333333	-100.441772328395\\
81.1	-100.423062081336\\
81.1166666666667	-100.404339382015\\
81.1333333333333	-100.385604134208\\
81.15	-100.366856241425\\
81.1666666666667	-100.348095606902\\
81.1833333333333	-100.329322133602\\
81.2	-100.310535724211\\
81.2166666666667	-100.291736281138\\
81.2333333333333	-100.272923706509\\
81.25	-100.254097902166\\
81.2666666666667	-100.235258769666\\
81.2833333333333	-100.216406210276\\
81.3	-100.197540124972\\
81.3166666666667	-100.178660414436\\
81.3333333333333	-100.159766979053\\
81.35	-100.140859718909\\
81.3666666666667	-100.121938533788\\
81.3833333333333	-100.103003323171\\
81.4	-100.084053986228\\
81.4166666666667	-100.065090421824\\
81.4333333333333	-100.046112528508\\
81.45	-100.027120204515\\
81.4666666666667	-100.008113347762\\
81.4833333333333	-99.9890918558459\\
81.5	-99.9700556260395\\
81.5166666666667	-99.9510045552896\\
81.5333333333333	-99.931938540214\\
81.55	-99.9128574770989\\
81.5666666666667	-99.8937612618959\\
81.5833333333333	-99.8746497902192\\
81.6	-99.8555229573425\\
81.6166666666667	-99.8363806581967\\
81.6333333333333	-99.8172227873665\\
81.65	-99.7980492390877\\
81.6666666666667	-99.7788599072442\\
81.6833333333333	-99.7596546853651\\
81.7	-99.7404334666218\\
81.7166666666667	-99.7211961438248\\
81.7333333333333	-99.701942609421\\
81.75	-99.6826727554904\\
81.7666666666667	-99.6633864737433\\
81.7833333333333	-99.6440836555169\\
81.8	-99.6247641917726\\
81.8166666666667	-99.6054279730926\\
81.8333333333333	-99.5860748896771\\
81.85	-99.5667048313408\\
81.8666666666667	-99.5473176875099\\
81.8833333333333	-99.527913347219\\
81.9	-99.5084916991077\\
81.9166666666667	-99.4890526314174\\
81.9333333333333	-99.4695960319885\\
81.95	-99.4501217882562\\
81.9666666666667	-99.4306297872483\\
81.9833333333333	-99.411119915581\\
82	-99.391592059456\\
82.0166666666667	-99.372046104657\\
82.0333333333333	-99.3524819365465\\
82.05	-99.3328994400621\\
82.0666666666667	-99.3132984997133\\
82.0833333333333	-99.2936789995779\\
82.1	-99.2740408232987\\
82.1166666666667	-99.2543838540797\\
82.1333333333333	-99.234707974683\\
82.15	-99.215013067425\\
82.1666666666667	-99.1952990141724\\
82.1833333333333	-99.1755656963397\\
82.2	-99.1558129948843\\
82.2166666666667	-99.1360407903039\\
82.2333333333333	-99.1162489626321\\
82.25	-99.0964373914352\\
82.2666666666667	-99.0766059558081\\
82.2833333333333	-99.0567545343705\\
82.3	-99.0368830052638\\
82.3166666666667	-99.0169912461464\\
82.3333333333333	-98.9970791341904\\
82.35	-98.9771465460776\\
82.3666666666667	-98.9571933579956\\
82.3833333333333	-98.9372194456339\\
82.4	-98.9172246841798\\
82.4166666666667	-98.8972089483148\\
82.4333333333333	-98.8771721122103\\
82.45	-98.8571140495233\\
82.4666666666667	-98.8370346333932\\
82.4833333333333	-98.8169337364367\\
82.5	-98.7968112307444\\
82.5166666666667	-98.7766669878763\\
82.5333333333333	-98.7565008788577\\
82.55	-98.7363127741749\\
82.5666666666667	-98.7161025437713\\
82.5833333333333	-98.6958700570427\\
82.6	-98.6756151828331\\
82.6166666666667	-98.6553377894304\\
82.6333333333333	-98.6350377445622\\
82.65	-98.6147149153912\\
82.6666666666667	-98.5943691685107\\
82.6833333333333	-98.5740003699403\\
82.7	-98.5536083851213\\
82.7166666666667	-98.533193078912\\
82.7333333333333	-98.5127543155837\\
82.75	-98.4922919588155\\
82.7666666666667	-98.4718058716897\\
82.7833333333333	-98.4512959166874\\
82.8	-98.4307619556838\\
82.8166666666667	-98.4102038499432\\
82.8333333333333	-98.3896214601142\\
82.85	-98.3690146462254\\
82.8666666666667	-98.3483832676797\\
82.8833333333333	-98.3277271832502\\
82.9	-98.3070462510747\\
82.9166666666667	-98.2863403286511\\
82.9333333333333	-98.2656092728323\\
82.95	-98.2448529398208\\
82.9666666666667	-98.2240711851644\\
82.9833333333333	-98.2032638637501\\
83	-98.1824308297998\\
83.0166666666667	-98.1615719368645\\
83.0333333333333	-98.1406870378195\\
83.05	-98.1197759848586\\
83.0666666666667	-98.0988386294894\\
83.0833333333333	-98.0778748225272\\
83.1	-98.0568844140905\\
83.1166666666667	-98.0358672535947\\
83.1333333333333	-98.014823189747\\
83.15	-97.9937520705409\\
83.1666666666667	-97.9726537432504\\
83.1833333333333	-97.9515280544246\\
83.2	-97.9303748498821\\
83.2166666666667	-97.9091939747048\\
83.2333333333333	-97.8879852732326\\
83.25	-97.8667485890577\\
83.2666666666667	-97.8454837650182\\
83.2833333333333	-97.8241906431927\\
83.3	-97.8028690648942\\
83.3166666666667	-97.7815188706639\\
83.3333333333333	-97.7601399002657\\
83.35	-97.7387319926796\\
83.3666666666667	-97.7172949860956\\
83.3833333333333	-97.6958287179079\\
83.4	-97.6743330247085\\
83.4166666666667	-97.6528077422805\\
83.4333333333333	-97.6312527055925\\
83.45	-97.6096677487917\\
83.4666666666667	-97.5880527051977\\
83.4833333333333	-97.5664074072958\\
83.5	-97.5447316867308\\
83.5166666666667	-97.5230253743001\\
83.5333333333333	-97.5012882999472\\
83.55	-97.479520292755\\
83.5666666666667	-97.4577211809392\\
83.5833333333333	-97.4358907918412\\
83.6	-97.4140289519214\\
83.6166666666667	-97.3921354867523\\
83.6333333333333	-97.3702102210116\\
83.65	-97.3482529784751\\
83.6666666666667	-97.3262635820096\\
83.6833333333333	-97.3042418535658\\
83.7	-97.2821876141711\\
83.7166666666667	-97.2601006839225\\
83.7333333333333	-97.237980881979\\
83.75	-97.2158280265543\\
83.7666666666667	-97.1936419349098\\
83.7833333333333	-97.1714224233465\\
83.8	-97.1491693071978\\
83.8166666666667	-97.1268824008219\\
83.8333333333333	-97.104561517594\\
83.85	-97.0822064698986\\
83.8666666666667	-97.0598170691218\\
83.8833333333333	-97.0373931256435\\
83.9	-97.0149344488291\\
83.9166666666667	-96.9924408470219\\
83.9333333333333	-96.9699121275351\\
83.95	-96.9473480966433\\
83.9666666666667	-96.9247485595746\\
83.9833333333333	-96.9021133205025\\
84	-96.8794421825371\\
84.0166666666667	-96.8567349477172\\
84.0333333333333	-96.8339914170017\\
84.05	-96.8112113902609\\
84.0666666666667	-96.7883946662682\\
84.0833333333333	-96.7655410426914\\
84.1	-96.7426503160836\\
84.1166666666667	-96.7197222818752\\
84.1333333333333	-96.6967567343641\\
84.15	-96.6737534667075\\
84.1666666666667	-96.6507122709124\\
84.1833333333333	-96.627632937827\\
84.2	-96.6045152571312\\
84.2166666666667	-96.5813590173273\\
84.2333333333333	-96.558164005731\\
84.25	-96.534930008462\\
84.2666666666667	-96.5116568104342\\
84.2833333333333	-96.4883441953467\\
84.3	-96.4649919456737\\
84.3166666666667	-96.4415998426551\\
84.3333333333333	-96.4181676662869\\
84.35	-96.394695195311\\
84.3666666666667	-96.3711822072052\\
84.3833333333333	-96.347628478174\\
84.4	-96.3240337831377\\
84.4166666666667	-96.3003978957225\\
84.4333333333333	-96.2767205882504\\
84.45	-96.253001631729\\
84.4666666666667	-96.2292407958407\\
84.4833333333333	-96.2054378489324\\
84.5	-96.1815925580053\\
84.5166666666667	-96.1577046887037\\
84.5333333333333	-96.1337740053047\\
84.55	-96.1098002707072\\
84.5666666666667	-96.085783246421\\
84.5833333333333	-96.061722692556\\
84.6	-96.037618367811\\
84.6166666666667	-96.0134700294624\\
84.6333333333333	-95.9892774333535\\
84.65	-95.9650403338826\\
84.6666666666667	-95.9407584839918\\
84.6833333333333	-95.9164316351557\\
84.7	-95.8920595373696\\
84.7166666666667	-95.8676419391378\\
84.7333333333333	-95.8431785874623\\
84.75	-95.8186692278301\\
84.7666666666667	-95.7941136042021\\
84.7833333333333	-95.7695114590008\\
84.8	-95.7448625330979\\
84.8166666666667	-95.7201665658025\\
84.8333333333333	-95.6954232948485\\
84.85	-95.6706324563826\\
84.8666666666667	-95.6457937849514\\
84.8833333333333	-95.6209070134889\\
84.9	-95.5959718733043\\
84.9166666666667	-95.5709880940687\\
84.9333333333333	-95.5459554038024\\
84.95	-95.5208735288621\\
84.9666666666667	-95.495742193928\\
84.9833333333333	-95.47056112199\\
85	-95.4453300343357\\
85.0166666666667	-95.4200486505356\\
85.0333333333333	-95.394716688431\\
85.05	-95.3693338641197\\
85.0666666666667	-95.343899891943\\
85.0833333333333	-95.3184144844713\\
85.1	-95.2928773524912\\
85.1166666666667	-95.2672882049908\\
85.1333333333333	-95.2416467491464\\
85.15	-95.2159526903082\\
85.1666666666667	-95.190205731986\\
85.1833333333333	-95.1644055758352\\
85.2	-95.1385519216424\\
85.2166666666667	-95.112644467311\\
85.2333333333333	-95.0866829088468\\
85.25	-95.060666940343\\
85.2666666666667	-95.0345962539661\\
85.2833333333333	-95.0084705399407\\
85.3	-94.9822894865349\\
85.3166666666667	-94.9560527800449\\
85.3333333333333	-94.9297601047806\\
85.35	-94.9034111430501\\
85.3666666666667	-94.8770055751444\\
85.3833333333333	-94.8505430793223\\
85.4	-94.8240233317952\\
85.4166666666667	-94.7974460067108\\
85.4333333333333	-94.7708107761388\\
85.45	-94.7441173100541\\
85.4666666666667	-94.7173652763219\\
85.4833333333333	-94.6905543406815\\
85.5	-94.6636841667305\\
85.5166666666667	-94.6367544159088\\
85.5333333333333	-94.6097647474829\\
85.55	-94.5827148185295\\
85.5666666666667	-94.5556042839192\\
85.5833333333333	-94.5284327963007\\
85.6	-94.5012000060841\\
85.6166666666667	-94.4739055614249\\
85.6333333333333	-94.4465491082071\\
85.65	-94.4191302900271\\
85.6666666666667	-94.3916487481771\\
85.6833333333333	-94.3641041216281\\
85.7	-94.3364960470138\\
85.7166666666667	-94.3088241586136\\
85.7333333333333	-94.2810880883355\\
85.75	-94.2532874657\\
85.7666666666667	-94.2254219178228\\
85.7833333333333	-94.1974910693977\\
85.8	-94.1694945426802\\
85.8166666666667	-94.1414319574701\\
85.8333333333333	-94.1133029310948\\
85.85	-94.085107078392\\
85.8666666666667	-94.0568440116928\\
85.8833333333333	-94.0285133408047\\
85.9	-94.0001146729945\\
85.9166666666667	-93.971647612971\\
85.9333333333333	-93.9431117628684\\
85.95	-93.9145067222284\\
85.9666666666667	-93.8858320879842\\
85.9833333333333	-93.8570874544424\\
86	-93.8282724132667\\
86.0166666666667	-93.7993865534605\\
86.0333333333333	-93.77042946135\\
86.05	-93.7414007205674\\
86.0666666666667	-93.7122999120335\\
86.0833333333333	-93.6831266139415\\
86.1	-93.6538804017398\\
86.1166666666667	-93.6245608481153\\
86.1333333333333	-93.5951675229768\\
86.15	-93.5656999934384\\
86.1666666666667	-93.5361578238031\\
86.1833333333333	-93.5065405755461\\
86.2	-93.4768478072991\\
86.2166666666667	-93.4470790748335\\
86.2333333333333	-93.4172339310447\\
86.25	-93.3873119259362\\
86.2666666666667	-93.3573126066038\\
86.2833333333333	-93.3272355172201\\
86.3	-93.2970801990189\\
86.3166666666667	-93.2668461902802\\
86.3333333333333	-93.2365330263149\\
86.35	-93.2061402394503\\
86.3666666666667	-93.1756673590156\\
86.3833333333333	-93.1451139113267\\
86.4	-93.1144794196733\\
86.4166666666667	-93.0837634043043\\
86.4333333333333	-93.0529653824144\\
86.45	-93.022084868131\\
86.4666666666667	-92.9911213725011\\
86.4833333333333	-92.9600744034791\\
86.5	-92.9289434659139\\
86.5166666666667	-92.8977280615377\\
86.5333333333333	-92.8664276889544\\
86.55	-92.8350418436283\\
86.5666666666667	-92.8035700178735\\
86.5833333333333	-92.7720117008444\\
86.6	-92.7403663785251\\
86.6166666666667	-92.708633533721\\
86.6333333333333	-92.6768126460498\\
86.65	-92.6449031919336\\
86.6666666666667	-92.6129046445914\\
86.6833333333333	-92.5808164740322\\
86.7	-92.5486381470488\\
86.7166666666667	-92.5163691272123\\
86.7333333333333	-92.4840088748673\\
86.75	-92.4515568471275\\
86.7666666666667	-92.419012497873\\
86.7833333333333	-92.3863752777469\\
86.8	-92.3536446341545\\
86.8166666666667	-92.3208200112619\\
86.8333333333333	-92.2879008499963\\
86.85	-92.2548865880471\\
86.8666666666667	-92.2217766598679\\
86.8833333333333	-92.1885704966796\\
86.9	-92.1552675264748\\
86.9166666666667	-92.1218671740227\\
86.9333333333333	-92.0883688608761\\
86.95	-92.0547720053788\\
86.9666666666667	-92.0210760226748\\
86.9833333333333	-91.9872803247186\\
87	-91.9533843202869\\
87.0166666666667	-91.9193874149921\\
87.0333333333333	-91.8852890112967\\
87.05	-91.8510885085295\\
87.0666666666667	-91.8167853029042\\
87.0833333333333	-91.7823787875382\\
87.1	-91.7478683524745\\
87.1166666666667	-91.7132533847052\\
87.1333333333333	-91.6785332681958\\
87.15	-91.6437073839135\\
87.1666666666667	-91.6087751098556\\
87.1833333333333	-91.5737358210812\\
87.2	-91.5385888897451\\
87.2166666666667	-91.5033336851334\\
87.2333333333333	-91.4679695737024\\
87.25	-91.4324959191191\\
87.2666666666667	-91.396912082305\\
87.2833333333333	-91.3612174214824\\
87.3	-91.3254112922237\\
87.3166666666667	-91.2894930475031\\
87.3333333333333	-91.2534620377522\\
87.35	-91.2173176109178\\
87.3666666666667	-91.1810591125243\\
87.3833333333333	-91.1446858857376\\
87.4	-91.1081972714351\\
87.4166666666667	-91.0715926082769\\
87.4333333333333	-91.0348712327822\\
87.45	-90.99803247941\\
87.4666666666667	-90.9610756806427\\
87.4833333333333	-90.9240001670748\\
87.5	-90.8868052675064\\
87.5166666666667	-90.8494903090402\\
87.5333333333333	-90.8120546171845\\
87.55	-90.7744975159604\\
87.5666666666667	-90.7368183280143\\
87.5833333333333	-90.6990163747364\\
87.6	-90.6610909763838\\
87.6166666666667	-90.6230414522099\\
87.6333333333333	-90.5848671206004\\
87.65	-90.5465672992142\\
87.6666666666667	-90.5081413051317\\
87.6833333333333	-90.4695884550095\\
87.7	-90.4309080652426\\
87.7166666666667	-90.392099452133\\
87.7333333333333	-90.3531619320657\\
87.75	-90.3140948216941\\
87.7666666666667	-90.2748974381312\\
87.7833333333333	-90.2355690991507\\
87.8	-90.1961091233963\\
87.8166666666667	-90.1565168305999\\
87.8333333333333	-90.1167915418092\\
87.85	-90.0769325796254\\
87.8666666666667	-90.0369392684497\\
87.8833333333333	-89.996810934742\\
87.9	-89.9565469072884\\
87.9166666666667	-89.9161465174818\\
87.9333333333333	-89.8756090996126\\
87.95	-89.8349339911722\\
87.9666666666667	-89.7941205331686\\
87.9833333333333	-89.7531680704553\\
88	-89.712075952073\\
88.0166666666667	-89.6708435316059\\
88.0333333333333	-89.629470167552\\
88.05	-89.5879552237078\\
88.0666666666667	-89.5462980695695\\
88.0833333333333	-89.5044980807497\\
88.1	-89.4625546394105\\
88.1166666666667	-89.4204671347138\\
88.1333333333333	-89.3782349632899\\
88.15	-89.3358575297246\\
88.1666666666667	-89.2933342470642\\
88.1833333333333	-89.2506645373419\\
88.2	-89.2078478321242\\
88.2166666666667	-89.1648835730778\\
88.2333333333333	-89.1217712125596\\
88.25	-89.0785102142293\\
88.2666666666667	-89.0351000536848\\
88.2833333333333	-88.9915402191232\\
88.3	-88.9478302120265\\
88.3166666666667	-88.903969547874\\
88.3333333333333	-88.8599577568807\\
88.35	-88.8157943847658\\
88.3666666666667	-88.7714789935485\\
88.3833333333333	-88.7270111623748\\
88.4	-88.6823904883757\\
88.4166666666667	-88.6376165875569\\
88.4333333333333	-88.5926890957223\\
88.45	-88.5476076694326\\
88.4666666666667	-88.5023719869988\\
88.4833333333333	-88.4569817495128\\
88.5	-88.4114366819169\\
88.5166666666667	-88.3657365341124\\
88.5333333333333	-88.3198810821085\\
88.55	-88.2738701292148\\
88.5666666666667	-88.2277035072763\\
88.5833333333333	-88.1813810779542\\
88.6	-88.1349027340529\\
88.6166666666667	-88.0882684008959\\
88.6333333333333	-88.0414780377505\\
88.65	-87.9945316393048\\
88.6666666666667	-87.9474292371973\\
88.6833333333333	-87.9001709016012\\
88.7	-87.8527567428658\\
88.7166666666667	-87.8051869132154\\
88.7333333333333	-87.7574616085092\\
88.75	-87.7095810700628\\
88.7666666666667	-87.6615455865333\\
88.7833333333333	-87.6133554958715\\
88.8	-87.5650111873407\\
88.8166666666667	-87.5165131036062\\
88.8333333333333	-87.4678617428966\\
88.85	-87.4190576612398\\
88.8666666666667	-87.3701014747739\\
88.8833333333333	-87.3209938621381\\
88.9	-87.2717355669435\\
88.9166666666667	-87.2223274003267\\
88.9333333333333	-87.1727702435888\\
88.95	-87.1230650509216\\
88.9666666666667	-87.0732128522239\\
88.9833333333333	-87.0232147560088\\
89	-86.9730719524063\\
89.0166666666667	-86.9227857162624\\
89.0333333333333	-86.8723574103356\\
89.05	-86.8217884885968\\
89.0666666666667	-86.7710804996304\\
89.0833333333333	-86.7202350901424\\
89.1	-86.6692540085756\\
89.1166666666667	-86.618139108835\\
89.1333333333333	-86.5668923541244\\
89.15	-86.5155158208986\\
89.1666666666667	-86.4640117029292\\
89.1833333333333	-86.4123823154901\\
89.2	-86.3606300996606\\
89.2166666666667	-86.3087576267512\\
89.2333333333333	-86.25676760285\\
89.25	-86.2046628734937\\
89.2666666666667	-86.1524464284628\\
89.2833333333333	-86.1001214067025\\
89.3	-86.0476911013689\\
89.3166666666667	-85.9951589650026\\
89.3333333333333	-85.9425286148282\\
89.35	-85.8898038381792\\
89.3666666666667	-85.8369885980502\\
89.3833333333333	-85.7840870387716\\
89.4	-85.7311034918093\\
89.4166666666667	-85.6780424816837\\
89.4333333333333	-85.6249087320094\\
89.45	-85.5717071716496\\
89.4666666666667	-85.5184429409835\\
89.4833333333333	-85.4651213982824\\
89.5	-85.4117481261887\\
89.5166666666667	-85.3583289382939\\
89.5333333333333	-85.3048698858078\\
89.55	-85.2513772643128\\
89.5666666666667	-85.1978576205953\\
89.5833333333333	-85.1443177595451\\
89.6	-85.0907647511119\\
89.6166666666667	-85.0372059373102\\
89.6333333333333	-84.9836489392585\\
89.65	-84.9301016642404\\
89.6666666666667	-84.8765723127726\\
89.6833333333333	-84.8230693856649\\
89.7	-84.7696016910533\\
89.7166666666667	-84.7161783513897\\
89.7333333333333	-84.6628088103659\\
89.75	-84.6095028397514\\
89.7666666666667	-84.5562705461211\\
89.7833333333333	-84.5031223774478\\
89.8	-84.4500691295332\\
89.8166666666667	-84.3971219522474\\
89.8333333333333	-84.3442923555478\\
89.85	-84.291592215244\\
89.8666666666667	-84.239033778475\\
89.8833333333333	-84.1866296688618\\
89.9	-84.1343928912976\\
89.9166666666667	-84.0823368363353\\
89.9333333333333	-84.0304752841299\\
89.95	-83.9788224078919\\
89.9666666666667	-83.9273927768061\\
89.9833333333333	-83.876201358367\\
90	-83.8252635200826\\
90.0166666666667	-83.7745950304942\\
90.0333333333333	-83.7242120594606\\
90.05	-83.6741311776515\\
90.0666666666667	-83.624369355196\\
90.0833333333333	-83.5749439594292\\
90.1	-83.5258727516803\\
90.1166666666667	-83.4771738830442\\
90.1333333333333	-83.4288658890795\\
90.15	-83.3809676833754\\
90.1666666666667	-83.3334985499292\\
90.1833333333333	-83.2864781342796\\
90.2	-83.2399264333407\\
90.2166666666667	-83.1938637838827\\
90.2333333333333	-83.1483108496094\\
90.25	-83.1032886067842\\
90.2666666666667	-83.0588183283593\\
90.2833333333333	-83.0149215665694\\
90.3	-82.9716201339508\\
90.3166666666667	-82.9289360827578\\
90.3333333333333	-82.88689168275\\
90.35	-82.8455093973315\\
90.3666666666667	-82.8048118580326\\
90.3833333333333	-82.7648218373276\\
90.4	-82.7255622197972\\
90.4166666666667	-82.6870559716458\\
90.4333333333333	-82.6493261086008\\
90.45	-82.6123956622262\\
90.4666666666667	-82.5762876446956\\
90.4833333333333	-82.5410250120814\\
90.5	-82.5066306262277\\
90.5166666666667	-82.4731272152866\\
90.5333333333333	-82.4405373330096\\
90.55	-82.4088833168995\\
90.5666666666667	-82.3781872453383\\
90.5833333333333	-82.3484708938197\\
90.6	-82.3197556904285\\
90.6166666666667	-82.2920626707175\\
90.6333333333333	-82.2654124321453\\
90.65	-82.239825088251\\
90.6666666666667	-82.2153202227455\\
90.6833333333333	-82.1919168437145\\
90.7	-82.1696333381301\\
90.7166666666667	-82.1484874268798\\
90.7333333333333	-82.1284961205189\\
90.75	-82.1096756759657\\
90.7666666666667	-82.0920415543508\\
90.7833333333333	-82.075608380239\\
90.8	-82.060389902438\\
90.8166666666667	-82.0463989566032\\
90.8333333333333	-82.0336474298464\\
90.85	-82.0221462275454\\
90.8666666666667	-82.011905242545\\
90.8833333333333	-82.0029333269266\\
90.9	-81.9952382665153\\
90.9166666666667	-81.9888267582735\\
90.9333333333333	-81.9837043907191\\
90.95	-81.9798756274885\\
90.9666666666667	-81.9773437941417\\
90.9833333333333	-81.976111068296\\
91	-81.9761784731447\\
91.0166666666667	-81.9775458744052\\
91.0333333333333	-81.9802119807128\\
91.05	-81.9841743474595\\
91.0666666666667	-81.9894293840523\\
91.0833333333333	-81.9959723645477\\
91.1	-82.0037974415943\\
91.1166666666667	-82.0128976635989\\
91.1333333333333	-82.0232649950108\\
91.15	-82.0348903395998\\
91.1666666666667	-82.0477635665897\\
91.1833333333333	-82.06187353949\\
91.2	-82.0772081474584\\
91.2166666666667	-82.0937543390107\\
91.2333333333333	-82.1114981578883\\
91.25	-82.1304247808821\\
91.2666666666667	-82.1505185574051\\
91.2833333333333	-82.1717630506034\\
91.3	-82.1941410797895\\
91.3166666666667	-82.2176347639818\\
91.3333333333333	-82.242225566336\\
91.35	-82.2678943392532\\
91.3666666666667	-82.2946213699561\\
91.3833333333333	-82.3223864263295\\
91.4	-82.3511688028258\\
91.4166666666667	-82.3809473662467\\
91.4333333333333	-82.4117006012194\\
91.45	-82.4434066551963\\
91.4666666666667	-82.4760433828163\\
91.4833333333333	-82.5095883894797\\
91.5	-82.5440190739968\\
91.5166666666667	-82.5793126701859\\
91.5333333333333	-82.6154462873058\\
91.55	-82.6523969492211\\
91.5666666666667	-82.6901416322131\\
91.5833333333333	-82.7286573013566\\
91.6	-82.7679209453987\\
91.6166666666667	-82.8079096100873\\
91.6333333333333	-82.8486004299039\\
91.65	-82.8899706581719\\
91.6666666666667	-82.9319976955172\\
91.6833333333333	-82.9746591166699\\
91.7	-83.0179326956031\\
91.7166666666667	-83.0617964290156\\
91.7333333333333	-83.1062285581707\\
91.75	-83.1512075891107\\
91.7666666666667	-83.1967123112747\\
91.7833333333333	-83.2427218145513\\
91.8	-83.2892155048028\\
91.8166666666667	-83.3361731179035\\
91.8333333333333	-83.3835747323376\\
91.85	-83.4314007804036\\
91.8666666666667	-83.4796320580795\\
91.8833333333333	-83.5282497335999\\
91.9	-83.577235354801\\
91.9166666666667	-83.626570855291\\
91.9333333333333	-83.6762385595009\\
91.95	-83.7262211866759\\
91.9666666666667	-83.7765018538631\\
91.9833333333333	-83.8270640779529\\
92	-83.877891776834\\
92.0166666666667	-83.9289692697128\\
92.0333333333333	-83.9802812766571\\
92.05	-84.0318129174155\\
92.0666666666667	-84.0835497095642\\
92.0833333333333	-84.1354775660342\\
92.1	-84.1875827920664\\
92.1166666666667	-84.2398520816417\\
92.1333333333333	-84.2922725134338\\
92.15	-84.3448315463254\\
92.1666666666667	-84.397517014532\\
92.1833333333333	-84.4503171223716\\
92.2	-84.5032204387186\\
92.2166666666667	-84.5562158911779\\
92.2333333333333	-84.6092927600129\\
92.25	-84.6624406718591\\
92.2666666666667	-84.7156495932542\\
92.2833333333333	-84.7689098240121\\
92.3	-84.8222119904679\\
92.3166666666667	-84.8755470386186\\
92.3333333333333	-84.9289062271815\\
92.35	-84.9822811205937\\
92.3666666666667	-85.0356635819705\\
92.3833333333333	-85.0890457660428\\
92.4	-85.1424201120884\\
92.4166666666667	-85.1957793368752\\
92.4333333333333	-85.2491164276287\\
92.45	-85.3024246350371\\
92.4666666666667	-85.3556974663067\\
92.4833333333333	-85.4089286782771\\
92.5	-85.4621122706068\\
92.5166666666667	-85.515242479038\\
92.5333333333333	-85.568313768747\\
92.55	-85.6213208277885\\
92.5666666666667	-85.6742585606398\\
92.5833333333333	-85.7271220818487\\
92.6	-85.7799067097923\\
92.6166666666667	-85.8326079605478\\
92.6333333333333	-85.8852215418804\\
92.65	-85.9377433473512\\
92.6666666666667	-85.9901694505462\\
92.6833333333333	-86.042496099429\\
92.7	-86.094719710818\\
92.7166666666667	-86.14683686499\\
92.7333333333333	-86.1988443004092\\
92.75	-86.2507389085831\\
92.7666666666667	-86.3025177290444\\
92.7833333333333	-86.3541779444594\\
92.8	-86.4057168758608\\
92.8166666666667	-86.4571319780059\\
92.8333333333333	-86.5084208348568\\
92.85	-86.5595811551837\\
92.8666666666667	-86.6106107682883\\
92.8833333333333	-86.6615076198462\\
92.9	-86.7122697678663\\
92.9166666666667	-86.7628953787664\\
92.9333333333333	-86.8133827235612\\
92.95	-86.8637301741625\\
92.9666666666667	-86.9139361997889\\
92.9833333333333	-86.9639993634821\\
93	-87.0139183187287\\
93.0166666666667	-87.0636918061852\\
93.0333333333333	-87.1133186505027\\
93.05	-87.1627977572506\\
93.0666666666667	-87.2121281099361\\
93.0833333333333	-87.2613087671178\\
93.1	-87.3103388596095\\
93.1166666666667	-87.3592175877752\\
93.1333333333333	-87.407944218909\\
93.15	-87.4565180847006\\
93.1666666666667	-87.5049385787833\\
93.1833333333333	-87.5532051543617\\
93.2	-87.6013173219172\\
93.2166666666667	-87.6492746469899\\
93.2333333333333	-87.6970767480341\\
93.25	-87.7447232943444\\
93.2666666666667	-87.7922140040525\\
93.2833333333333	-87.8395486421908\\
93.3	-87.8867270188219\\
93.3166666666667	-87.9337489872308\\
93.3333333333333	-87.9806144421797\\
93.35	-88.0273233182219\\
93.3666666666667	-88.073875588074\\
93.3833333333333	-88.1202712610438\\
93.4	-88.1665103815132\\
93.4166666666667	-88.2125930274729\\
93.4333333333333	-88.2585193091092\\
93.45	-88.3042893674396\\
93.4666666666667	-88.3499033729958\\
93.4833333333333	-88.3953615245541\\
93.5	-88.4406640479097\\
93.5166666666667	-88.485811194695\\
93.5333333333333	-88.5308032412391\\
93.55	-88.5756404874685\\
93.5666666666667	-88.6203232558472\\
93.5833333333333	-88.6648518903538\\
93.6	-88.7092267554962\\
93.6166666666667	-88.7534482353618\\
93.6333333333333	-88.797516732701\\
93.65	-88.8414326680448\\
93.6666666666667	-88.8851964788544\\
93.6833333333333	-88.9288086187013\\
93.7	-88.972269556477\\
93.7166666666667	-89.0155797756329\\
93.7333333333333	-89.058739773447\\
93.75	-89.1017500603172\\
93.7666666666667	-89.1446111590823\\
93.7833333333333	-89.1873236043665\\
93.8	-89.2298879419489\\
93.8166666666667	-89.2723047281564\\
93.8333333333333	-89.3145745292793\\
93.85	-89.3566979210084\\
93.8666666666667	-89.3986754878937\\
93.8833333333333	-89.4405078228231\\
93.9	-89.482195526521\\
93.9166666666667	-89.5237392070654\\
93.9333333333333	-89.5651394794242\\
93.95	-89.6063969650084\\
93.9666666666667	-89.6475122912425\\
93.9833333333333	-89.6884860911516\\
94	-89.7293190029645\\
94.0166666666667	-89.7700116697314\\
94.0333333333333	-89.8105647389571\\
94.05	-89.8509788622486\\
94.0666666666667	-89.8912546949756\\
94.0833333333333	-89.931392895945\\
94.1	-89.9713941270879\\
94.1166666666667	-90.0112590531594\\
94.1333333333333	-90.0509883414496\\
94.15	-90.0905826615064\\
94.1666666666667	-90.13004268487\\
94.1833333333333	-90.1693690848169\\
94.2	-90.2085625361153\\
94.2166666666667	-90.24762371479\\
94.2333333333333	-90.2865532978965\\
94.25	-90.3253519633051\\
94.2666666666667	-90.3640203894937\\
94.2833333333333	-90.4025592553485\\
94.3	-90.4409692399739\\
94.3166666666667	-90.4792510225103\\
94.3333333333333	-90.5174052819588\\
94.35	-90.555432697014\\
94.3666666666667	-90.5933339459043\\
94.3833333333333	-90.631109706238\\
94.4	-90.6687606548569\\
94.4166666666667	-90.7062874676962\\
94.4333333333333	-90.7436908196505\\
94.45	-90.7809713844456\\
94.4666666666667	-90.8181298345159\\
94.4833333333333	-90.8551668408883\\
94.5	-90.8920830730699\\
94.5166666666667	-90.9288791989423\\
94.5333333333333	-90.9655558846599\\
94.55	-91.0021137945532\\
94.5666666666667	-91.038553591037\\
94.5833333333333	-91.0748759345226\\
94.6	-91.1110814833345\\
94.6166666666667	-91.1471708936311\\
94.6333333333333	-91.1831448193296\\
94.65	-91.2190039120341\\
94.6666666666667	-91.2547488209684\\
94.6833333333333	-91.2903801929107\\
94.7	-91.325898672134\\
94.7166666666667	-91.3613049003474\\
94.7333333333333	-91.3965995166419\\
94.75	-91.4317831574394\\
94.7666666666667	-91.4668564564435\\
94.7833333333333	-91.5018200445944\\
94.8	-91.5366745500252\\
94.8166666666667	-91.5714205980223\\
94.8333333333333	-91.6060588109866\\
94.85	-91.6405898083987\\
94.8666666666667	-91.6750142067855\\
94.8833333333333	-91.709332619689\\
94.9	-91.7435456576375\\
94.9166666666667	-91.7776539281193\\
94.9333333333333	-91.8116580355575\\
94.95	-91.845558581287\\
94.9666666666667	-91.8793561635339\\
94.9833333333333	-91.913051377396\\
95	-91.9466448148249\\
95.0166666666667	-91.9801370646104\\
95.0333333333333	-92.0135287123661\\
95.05	-92.0468203405161\\
95.0666666666667	-92.0800125282838\\
95.0833333333333	-92.1131058516819\\
95.1	-92.1461008835033\\
95.1166666666667	-92.1789981933138\\
95.1333333333333	-92.2117983474458\\
95.15	-92.2445019089932\\
95.1666666666667	-92.2771094378071\\
95.1833333333333	-92.3096214904936\\
95.2	-92.3420386204111\\
95.2166666666667	-92.3743613776699\\
95.2333333333333	-92.4065903091321\\
95.25	-92.4387259584126\\
95.2666666666667	-92.4707688658809\\
95.2833333333333	-92.5027195686639\\
95.3	-92.534578600649\\
95.3166666666667	-92.5663464924889\\
95.3333333333333	-92.598023771606\\
95.35	-92.6296109621982\\
95.3666666666667	-92.6611085852454\\
95.3833333333333	-92.6925171585165\\
95.4	-92.7238371965763\\
95.4166666666667	-92.7550692107946\\
95.4333333333333	-92.7862137093542\\
95.45	-92.8172711972603\\
95.4666666666667	-92.8482421763503\\
95.4833333333333	-92.8791271453038\\
95.5	-92.9099265996536\\
95.5166666666667	-92.9406410317963\\
95.5333333333333	-92.9712709310043\\
95.55	-93.0018167834373\\
95.5666666666667	-93.0322790721546\\
95.5833333333333	-93.0626582771281\\
95.6	-93.0929548752545\\
95.6166666666667	-93.1231693403693\\
95.6333333333333	-93.1533021432601\\
95.65	-93.1833537516801\\
95.6666666666667	-93.2133246303626\\
95.6833333333333	-93.2432152410354\\
95.7	-93.2730260424348\\
95.7166666666667	-93.3027574903212\\
95.7333333333333	-93.3324100374937\\
95.75	-93.3619841338051\\
95.7666666666667	-93.3914802261779\\
95.7833333333333	-93.4208987586192\\
95.8	-93.4502401722369\\
95.8166666666667	-93.4795049052553\\
95.8333333333333	-93.5086933930315\\
95.85	-93.5378060680708\\
95.8666666666667	-93.5668433600438\\
95.8833333333333	-93.5958056958021\\
95.9	-93.6246934993952\\
95.9166666666667	-93.6535071920867\\
95.9333333333333	-93.6822471923711\\
95.95	-93.7109139159906\\
95.9666666666667	-93.7395077759515\\
95.9833333333333	-93.7680291825415\\
96	-93.7964785433461\\
96.0166666666667	-93.8248562632658\\
96.0333333333333	-93.853162744533\\
96.05	-93.8813983867287\\
96.0666666666667	-93.9095635868\\
96.0833333333333	-93.9376587390766\\
96.1	-93.9656842352881\\
96.1166666666667	-93.993640464581\\
96.1333333333333	-94.0215278135356\\
96.15	-94.0493466661834\\
96.1666666666667	-94.0770974040233\\
96.1833333333333	-94.1047804060395\\
96.2	-94.1323960487181\\
96.2166666666667	-94.1599447060639\\
96.2333333333333	-94.1874267496174\\
96.25	-94.2148425484721\\
96.2666666666667	-94.2421924692908\\
96.2833333333333	-94.2694768763227\\
96.3	-94.2966961314202\\
96.3166666666667	-94.3238505940557\\
96.3333333333333	-94.3509406213381\\
96.35	-94.3779665680295\\
96.3666666666667	-94.4049287865619\\
96.3833333333333	-94.4318276270537\\
96.4	-94.4586634373261\\
96.4166666666667	-94.4854365629196\\
96.4333333333333	-94.5121473471104\\
96.45	-94.5387961309265\\
96.4666666666667	-94.5653832531641\\
96.4833333333333	-94.5919090504038\\
96.5	-94.6183738570263\\
96.5166666666667	-94.644778005229\\
96.5333333333333	-94.6711218250417\\
96.55	-94.697405644342\\
96.5666666666667	-94.7236297888717\\
96.5833333333333	-94.7497945822525\\
96.6	-94.775900346001\\
96.6166666666667	-94.8019473995451\\
96.6333333333333	-94.8279360602388\\
96.65	-94.8538666433778\\
96.6666666666667	-94.8797394622148\\
96.6833333333333	-94.9055548279748\\
96.7	-94.9313130498702\\
96.7166666666667	-94.9570144351156\\
96.7333333333333	-94.9826592889431\\
96.75	-95.0082479146169\\
96.7666666666667	-95.0337806134482\\
96.7833333333333	-95.0592576848099\\
96.8	-95.0846794261512\\
96.8166666666667	-95.1100461330118\\
96.8333333333333	-95.1353580990368\\
96.85	-95.1606156159909\\
96.8666666666667	-95.185818973772\\
96.8833333333333	-95.2109684604265\\
96.9	-95.2360643621622\\
96.9166666666667	-95.2611069633631\\
96.9333333333333	-95.2860965466027\\
96.95	-95.311033392658\\
96.9666666666667	-95.3359177805232\\
96.9833333333333	-95.3607499874233\\
97	-95.3855302888274\\
97.0166666666667	-95.4102589584623\\
97.0333333333333	-95.4349362683256\\
97.05	-95.4595624886993\\
97.0666666666667	-95.4841378881623\\
97.0833333333333	-95.508662733604\\
97.1	-95.5331372902369\\
97.1166666666667	-95.5575618216095\\
97.1333333333333	-95.5819365896192\\
97.15	-95.6062618545248\\
97.1666666666667	-95.630537874959\\
97.1833333333333	-95.6547649079409\\
97.2	-95.6789432088888\\
97.2166666666667	-95.7030730316316\\
97.2333333333333	-95.727154628422\\
97.25	-95.7511882499479\\
97.2666666666667	-95.7751741453444\\
97.2833333333333	-95.7991125622063\\
97.3	-95.8230037465995\\
97.3166666666667	-95.8468479430728\\
97.3333333333333	-95.8706453946695\\
97.35	-95.8943963429392\\
97.3666666666667	-95.9181010279491\\
97.3833333333333	-95.9417596882951\\
97.4	-95.965372561114\\
97.4166666666667	-95.9889398820935\\
97.4333333333333	-96.0124618854844\\
97.45	-96.0359388041111\\
97.4666666666667	-96.0593708693825\\
97.4833333333333	-96.0827583113032\\
97.5	-96.1061013584838\\
97.5166666666667	-96.1294002381524\\
97.5333333333333	-96.1526551761643\\
97.55	-96.175866397013\\
97.5666666666667	-96.1990341238409\\
97.5833333333333	-96.222158578449\\
97.6	-96.2452399813078\\
97.6166666666667	-96.2682785515671\\
97.6333333333333	-96.2912745070663\\
97.65	-96.3142280643445\\
97.6666666666667	-96.3371394386503\\
97.6833333333333	-96.360008843952\\
97.7	-96.3828364929466\\
97.7166666666667	-96.4056225970707\\
97.7333333333333	-96.4283673665092\\
97.75	-96.4510710102053\\
97.7666666666667	-96.4737337358698\\
97.7833333333333	-96.4963557499908\\
97.8	-96.5189372578426\\
97.8166666666667	-96.5414784634953\\
97.8333333333333	-96.5639795698241\\
97.85	-96.5864407785179\\
97.8666666666667	-96.6088622900888\\
97.8833333333333	-96.631244303881\\
97.9	-96.6535870180795\\
97.9166666666667	-96.675890629719\\
97.9333333333333	-96.6981553346929\\
97.95	-96.7203813277615\\
97.9666666666667	-96.7425688025611\\
97.9833333333333	-96.7647179516122\\
98	-96.7868289663281\\
98.0166666666667	-96.8089020370233\\
98.0333333333333	-96.8309373529219\\
98.05	-96.8529351021655\\
98.0666666666667	-96.8748954718222\\
98.0833333333333	-96.8968186478936\\
98.1	-96.9187048153239\\
98.1166666666667	-96.9405541580073\\
98.1333333333333	-96.9623668587962\\
98.15	-96.9841430995088\\
98.1666666666667	-97.0058830609373\\
98.1833333333333	-97.0275869228552\\
98.2	-97.0492548640253\\
98.2166666666667	-97.0708870622072\\
98.2333333333333	-97.0924836941647\\
98.25	-97.1140449356737\\
98.2666666666667	-97.1355709615293\\
98.2833333333333	-97.157061945553\\
98.3	-97.1785180606004\\
98.3166666666667	-97.1999394785683\\
98.3333333333333	-97.221326370402\\
98.35	-97.242678906102\\
98.3666666666667	-97.2639972547317\\
98.3833333333333	-97.2852815844238\\
98.4	-97.3065320623877\\
98.4166666666667	-97.3277488549161\\
98.4333333333333	-97.3489321273923\\
98.45	-97.3700820442963\\
98.4666666666667	-97.391198769212\\
98.4833333333333	-97.412282464834\\
98.5	-97.4333332929736\\
98.5166666666667	-97.4543514145662\\
98.5333333333333	-97.475336989677\\
98.55	-97.496290177508\\
98.5666666666667	-97.5172111364043\\
98.5833333333333	-97.5381000238603\\
98.6	-97.5589569965261\\
98.6166666666667	-97.5797822102138\\
98.6333333333333	-97.6005758199036\\
98.65	-97.6213379797501\\
98.6666666666667	-97.6420688430883\\
98.6833333333333	-97.6627685624395\\
98.7	-97.6834372895176\\
98.7166666666667	-97.704075175235\\
98.7333333333333	-97.7246823697082\\
98.75	-97.7452590222641\\
98.7666666666667	-97.7658052814454\\
98.7833333333333	-97.7863212950166\\
98.8	-97.8068072099698\\
98.8166666666667	-97.82726317253\\
98.8333333333333	-97.8476893281613\\
98.85	-97.8680858215717\\
98.8666666666667	-97.8884527967195\\
98.8833333333333	-97.9087903968182\\
98.9	-97.9290987643419\\
98.9166666666667	-97.9493780410313\\
98.9333333333333	-97.9696283678983\\
98.95	-97.9898498852319\\
98.9666666666667	-98.0100427326032\\
98.9833333333333	-98.0302070488707\\
99	-98.0503429721855\\
99.0166666666667	-98.0704506399963\\
99.0333333333333	-98.0905301890547\\
99.05	-98.1105817554202\\
99.0666666666667	-98.1306054744653\\
99.0833333333333	-98.15060148088\\
99.1	-98.1705699086777\\
99.1166666666667	-98.1905108911991\\
99.1333333333333	-98.2104245611178\\
99.15	-98.2303110504445\\
99.1666666666667	-98.2501704905325\\
99.1833333333333	-98.2700030120818\\
99.2	-98.2898087451443\\
99.2166666666667	-98.3095878191279\\
99.2333333333333	-98.3293403628019\\
99.25	-98.349066504301\\
99.2666666666667	-98.3687663711301\\
99.2833333333333	-98.3884400901687\\
99.3	-98.4080877876757\\
99.3166666666667	-98.4277095892933\\
99.3333333333333	-98.4473056200522\\
99.35	-98.4668760043753\\
99.3666666666667	-98.4864208660821\\
99.3833333333333	-98.5059403283937\\
99.4	-98.5254345139363\\
99.4166666666667	-98.5449035447458\\
99.4333333333333	-98.5643475422721\\
99.45	-98.583766627383\\
99.4666666666667	-98.6031609203687\\
99.4833333333333	-98.6225305409455\\
99.5	-98.6418756082604\\
99.5166666666667	-98.6611962408948\\
99.5333333333333	-98.6804925568685\\
99.55	-98.699764673644\\
99.5666666666667	-98.71901270813\\
99.5833333333333	-98.7382367766859\\
99.6	-98.7574369951253\\
99.6166666666667	-98.7766134787198\\
99.6333333333333	-98.7957663422034\\
99.65	-98.8148956997755\\
99.6666666666667	-98.8340016651054\\
99.6833333333333	-98.8530843513358\\
99.7	-98.8721438710863\\
99.7166666666667	-98.8911803364573\\
99.7333333333333	-98.9101938590339\\
99.75	-98.9291845498892\\
99.7666666666667	-98.9481525195878\\
99.7833333333333	-98.9670978781899\\
99.8	-98.9860207352545\\
99.8166666666667	-99.0049211998427\\
99.8333333333333	-99.023799380522\\
99.85	-99.0426553853688\\
99.8666666666667	-99.0614893219727\\
99.8833333333333	-99.0803012974393\\
99.9	-99.0990914183939\\
99.9166666666667	-99.1178597909849\\
99.9333333333333	-99.1366065208871\\
99.95	-99.1553317133048\\
99.9666666666667	-99.1740354729755\\
99.9833333333333	-99.1927179041729\\
100	-99.2113791107103\\
100.016666666667	-99.2300191959435\\
100.033333333333	-99.2486382627744\\
100.05	-99.2672364136543\\
100.066666666667	-99.2858137505862\\
100.083333333333	-99.304370375129\\
100.1	-99.3229063883998\\
100.116666666667	-99.3414218910775\\
100.133333333333	-99.3599169834056\\
100.15	-99.3783917651953\\
100.166666666667	-99.3968463358284\\
100.183333333333	-99.4152807942606\\
100.2	-99.4336952390241\\
100.216666666667	-99.4520897682308\\
100.233333333333	-99.4704644795752\\
100.25	-99.4888194703373\\
100.266666666667	-99.5071548373853\\
100.283333333333	-99.5254706771787\\
100.3	-99.5437670857711\\
100.316666666667	-99.562044158813\\
100.333333333333	-99.5803019915543\\
100.35	-99.5985406788478\\
100.366666666667	-99.6167603151513\\
100.383333333333	-99.6349609945306\\
100.4	-99.6531428106621\\
100.416666666667	-99.6713058568358\\
100.433333333333	-99.6894502259577\\
100.45	-99.7075760105524\\
100.466666666667	-99.7256833027662\\
100.483333333333	-99.7437721943691\\
100.5	-99.7618427767579\\
100.516666666667	-99.7798951409585\\
100.533333333333	-99.7979293776289\\
100.55	-99.8159455770611\\
100.566666666667	-99.8339438291841\\
100.583333333333	-99.8519242235662\\
100.6	-99.8698868494178\\
100.616666666667	-99.8878317955935\\
100.633333333333	-99.9057591505947\\
100.65	-99.9236690025723\\
100.666666666667	-99.9415614393287\\
100.683333333333	-99.9594365483205\\
100.7	-99.9772944166608\\
100.716666666667	-99.9951351311216\\
100.733333333333	-100.012958778136\\
100.75	-100.030765443802\\
100.766666666667	-100.048555213881\\
100.783333333333	-100.066328173804\\
100.8	-100.084084408674\\
100.816666666667	-100.101824003264\\
100.833333333333	-100.119547042025\\
100.85	-100.137253609083\\
100.866666666667	-100.154943788244\\
100.883333333333	-100.172617662997\\
100.9	-100.190275316514\\
100.916666666667	-100.207916831654\\
100.933333333333	-100.225542290963\\
100.95	-100.243151776679\\
100.966666666667	-100.260745370732\\
100.983333333333	-100.278323154746\\
101	-100.295885210044\\
101.016666666667	-100.313431617646\\
101.033333333333	-100.330962458275\\
101.05	-100.348477812354\\
101.066666666667	-100.365977760016\\
101.083333333333	-100.383462381096\\
101.1	-100.400931755143\\
101.116666666667	-100.418385961414\\
101.133333333333	-100.435825078882\\
101.15	-100.453249186232\\
101.166666666667	-100.470658361871\\
101.183333333333	-100.48805268392\\
101.2	-100.505432230226\\
101.216666666667	-100.522797078355\\
101.233333333333	-100.540147305602\\
101.25	-100.557482988987\\
101.266666666667	-100.574804205258\\
101.283333333333	-100.592111030896\\
101.3	-100.609403542113\\
101.316666666667	-100.626681814857\\
101.333333333333	-100.643945924812\\
101.35	-100.661195947398\\
101.366666666667	-100.678431957779\\
101.383333333333	-100.695654030858\\
101.4	-100.712862241282\\
101.416666666667	-100.730056663446\\
101.433333333333	-100.74723737149\\
101.45	-100.764404439303\\
101.466666666667	-100.781557940525\\
101.483333333333	-100.79869794855\\
101.5	-100.815824536525\\
101.516666666667	-100.832937777353\\
101.533333333333	-100.850037743696\\
101.55	-100.867124507974\\
101.566666666667	-100.884198142369\\
101.583333333333	-100.901258718826\\
101.6	-100.918306309054\\
101.616666666667	-100.935340984528\\
101.633333333333	-100.952362816492\\
101.65	-100.969371875959\\
101.666666666667	-100.986368233712\\
101.683333333333	-101.003351960308\\
101.7	-101.020323126079\\
101.716666666667	-101.037281801131\\
101.733333333333	-101.05422805535\\
101.75	-101.071161958398\\
101.766666666667	-101.088083579721\\
101.783333333333	-101.104992988546\\
101.8	-101.121890253883\\
101.816666666667	-101.138775444528\\
101.833333333333	-101.155648629065\\
101.85	-101.172509875865\\
101.866666666667	-101.18935925309\\
101.883333333333	-101.206196828692\\
101.9	-101.223022670419\\
101.916666666667	-101.23983684581\\
101.933333333333	-101.256639422202\\
101.95	-101.27343046673\\
101.966666666667	-101.290210046326\\
101.983333333333	-101.306978227724\\
102	-101.323735077459\\
102.016666666667	-101.34048066187\\
102.033333333333	-101.357215047099\\
102.05	-101.373938299098\\
102.066666666667	-101.390650483621\\
102.083333333333	-101.407351666236\\
102.1	-101.424041912318\\
102.116666666667	-101.440721287057\\
102.133333333333	-101.457389855452\\
102.15	-101.47404768232\\
102.166666666667	-101.490694832293\\
102.183333333333	-101.507331369819\\
102.2	-101.523957359167\\
102.216666666667	-101.540572864423\\
102.233333333333	-101.557177949496\\
102.25	-101.573772678119\\
102.266666666667	-101.590357113846\\
102.283333333333	-101.606931320058\\
102.3	-101.623495359962\\
102.316666666667	-101.640049296595\\
102.333333333333	-101.656593192819\\
102.35	-101.67312711133\\
102.366666666667	-101.689651114655\\
102.383333333333	-101.706165265154\\
102.4	-101.722669625019\\
102.416666666667	-101.739164256282\\
102.433333333333	-101.755649220807\\
102.45	-101.7721245803\\
102.466666666667	-101.788590396305\\
102.483333333333	-101.805046730205\\
102.5	-101.821493643227\\
102.516666666667	-101.83793119644\\
102.533333333333	-101.854359450757\\
102.55	-101.870778466937\\
102.566666666667	-101.887188305586\\
102.583333333333	-101.903589027156\\
102.6	-101.919980691949\\
102.616666666667	-101.936363360119\\
102.633333333333	-101.952737091668\\
102.65	-101.969101946454\\
102.666666666667	-101.985457984186\\
102.683333333333	-102.00180526443\\
102.7	-102.018143846606\\
102.716666666667	-102.034473789992\\
102.733333333333	-102.050795153725\\
102.75	-102.067107996802\\
102.766666666667	-102.083412378078\\
102.783333333333	-102.099708356273\\
102.8	-102.115995989967\\
102.816666666667	-102.132275337606\\
102.833333333333	-102.1485464575\\
102.85	-102.164809407825\\
102.866666666667	-102.181064246625\\
102.883333333333	-102.197311031814\\
102.9	-102.213549821171\\
102.916666666667	-102.22978067235\\
102.933333333333	-102.246003642874\\
102.95	-102.262218790141\\
102.966666666667	-102.27842617142\\
102.983333333333	-102.294625843857\\
103	-102.310817864473\\
103.016666666667	-102.327002290167\\
103.033333333333	-102.343179177714\\
103.05	-102.35934858377\\
103.066666666667	-102.375510564871\\
103.083333333333	-102.391665177433\\
103.1	-102.407812477755\\
103.116666666667	-102.423952522019\\
103.133333333333	-102.440085366291\\
103.15	-102.456211066524\\
103.166666666667	-102.472329678554\\
103.183333333333	-102.488441258107\\
103.2	-102.504545860796\\
103.216666666667	-102.520643542124\\
103.233333333333	-102.536734357485\\
103.25	-102.552818362162\\
103.266666666667	-102.568895611331\\
103.283333333333	-102.584966160064\\
103.3	-102.601030063324\\
103.316666666667	-102.61708737597\\
103.333333333333	-102.633138152758\\
103.35	-102.649182448341\\
103.366666666667	-102.665220317269\\
103.383333333333	-102.681251813993\\
103.4	-102.697276992861\\
103.416666666667	-102.713295908127\\
103.433333333333	-102.729308613941\\
103.45	-102.745315164361\\
103.466666666667	-102.761315613345\\
103.483333333333	-102.777310014759\\
103.5	-102.793298422372\\
103.516666666667	-102.809280889862\\
103.533333333333	-102.825257470812\\
103.55	-102.841228218716\\
103.566666666667	-102.857193186976\\
103.583333333333	-102.873152428905\\
103.6	-102.889105997727\\
103.616666666667	-102.905053946577\\
103.633333333333	-102.920996328506\\
103.65	-102.936933196477\\
103.666666666667	-102.952864603366\\
103.683333333333	-102.96879060197\\
103.7	-102.984711244997\\
103.716666666667	-103.000626585076\\
103.733333333333	-103.016536674754\\
103.75	-103.032441566497\\
103.766666666667	-103.048341312691\\
103.783333333333	-103.064235965643\\
103.8	-103.080125577583\\
103.816666666667	-103.096010200663\\
103.833333333333	-103.111889886959\\
103.85	-103.127764688471\\
103.866666666667	-103.143634657126\\
103.883333333333	-103.159499844775\\
103.9	-103.175360303199\\
103.916666666667	-103.191216084105\\
103.933333333333	-103.20706723913\\
103.95	-103.22291381984\\
103.966666666667	-103.238755877731\\
103.983333333333	-103.254593464234\\
104	-103.270426630707\\
104.016666666667	-103.286255428446\\
104.033333333333	-103.302079908677\\
104.05	-103.317900122565\\
104.066666666667	-103.333716121206\\
104.083333333333	-103.349527955637\\
104.1	-103.365335676829\\
104.116666666667	-103.381139335693\\
104.133333333333	-103.396938983079\\
104.15	-103.412734669775\\
104.166666666667	-103.428526446511\\
104.183333333333	-103.44431436396\\
104.2	-103.460098472733\\
104.216666666667	-103.475878823389\\
104.233333333333	-103.491655466428\\
104.25	-103.507428452295\\
104.266666666667	-103.523197831382\\
104.283333333333	-103.538963654024\\
104.3	-103.554725970508\\
104.316666666667	-103.570484831065\\
104.333333333333	-103.586240285875\\
104.35	-103.601992385071\\
104.366666666667	-103.617741178733\\
104.383333333333	-103.633486716893\\
104.4	-103.649229049534\\
104.416666666667	-103.664968226595\\
104.433333333333	-103.680704297965\\
104.45	-103.69643731349\\
104.466666666667	-103.712167322968\\
104.483333333333	-103.727894376155\\
104.5	-103.743618522764\\
104.516666666667	-103.759339812465\\
104.533333333333	-103.775058294886\\
104.55	-103.790774019614\\
104.566666666667	-103.806487036196\\
104.583333333333	-103.822197394138\\
104.6	-103.837905142911\\
104.616666666667	-103.853610331945\\
104.633333333333	-103.869313010634\\
104.65	-103.885013228336\\
104.666666666667	-103.900711034372\\
104.683333333333	-103.916406478031\\
104.7	-103.932099608564\\
104.716666666667	-103.947790475193\\
104.733333333333	-103.963479127104\\
104.75	-103.979165613454\\
104.766666666667	-103.994849983367\\
104.783333333333	-104.010532285938\\
104.8	-104.026212570233\\
104.816666666667	-104.041890885287\\
104.833333333333	-104.057567280111\\
104.85	-104.073241803685\\
104.866666666667	-104.088914504964\\
104.883333333333	-104.104585432878\\
104.9	-104.120254636332\\
104.916666666667	-104.135922164206\\
104.933333333333	-104.151588065358\\
104.95	-104.167252388623\\
104.966666666667	-104.182915182812\\
104.983333333333	-104.198576496717\\
105	-104.214236379111\\
105.016666666667	-104.229894878745\\
105.033333333333	-104.24555204435\\
105.05	-104.261207924644\\
105.066666666667	-104.276862568322\\
105.083333333333	-104.292516024065\\
105.1	-104.308168340539\\
105.116666666667	-104.323819566393\\
105.133333333333	-104.339469750263\\
105.15	-104.355118940771\\
105.166666666667	-104.370767186525\\
105.183333333333	-104.386414536123\\
105.2	-104.40206103815\\
105.216666666667	-104.417706741181\\
105.233333333333	-104.433351693781\\
105.25	-104.448995944505\\
105.266666666667	-104.464639541902\\
105.283333333333	-104.48028253451\\
105.3	-104.495924970864\\
105.316666666667	-104.511566899488\\
105.333333333333	-104.527208368905\\
105.35	-104.542849427631\\
105.366666666667	-104.558490124178\\
105.383333333333	-104.574130507057\\
105.4	-104.589770624773\\
105.416666666667	-104.605410525833\\
105.433333333333	-104.62105025874\\
105.45	-104.636689871998\\
105.466666666667	-104.652329414111\\
105.483333333333	-104.667968933586\\
105.5	-104.68360847893\\
105.516666666667	-104.699248098654\\
105.533333333333	-104.71488784127\\
105.55	-104.730527755298\\
105.566666666667	-104.746167889261\\
105.583333333333	-104.761808291686\\
105.6	-104.77744901111\\
105.616666666667	-104.793090096075\\
105.633333333333	-104.80873159513\\
105.65	-104.824373556836\\
105.666666666667	-104.840016029759\\
105.683333333333	-104.85565906248\\
105.7	-104.871302703586\\
105.716666666667	-104.88694700168\\
105.733333333333	-104.902592005375\\
105.75	-104.918237763297\\
105.766666666667	-104.933884324087\\
105.783333333333	-104.949531736399\\
105.8	-104.965180048905\\
105.816666666667	-104.980829310292\\
105.833333333333	-104.996479569262\\
105.85	-105.012130874536\\
105.866666666667	-105.027783274855\\
105.883333333333	-105.043436818977\\
105.9	-105.059091555681\\
105.916666666667	-105.074747533765\\
105.933333333333	-105.09040480205\\
105.95	-105.106063409379\\
105.966666666667	-105.121723404618\\
105.983333333333	-105.137384836655\\
106	-105.153047754405\\
106.016666666667	-105.168712206807\\
106.033333333333	-105.184378242824\\
106.05	-105.200045911449\\
106.066666666667	-105.215715261699\\
106.083333333333	-105.231386342624\\
106.1	-105.247059203298\\
106.116666666667	-105.262733892827\\
106.133333333333	-105.278410460347\\
106.15	-105.294088955027\\
106.166666666667	-105.309769426066\\
106.183333333333	-105.325451922695\\
106.2	-105.341136494181\\
106.216666666667	-105.356823189825\\
106.233333333333	-105.372512058961\\
106.25	-105.388203150961\\
106.266666666667	-105.403896515233\\
106.283333333333	-105.419592201222\\
106.3	-105.435290258411\\
106.316666666667	-105.450990736324\\
106.333333333333	-105.466693684522\\
106.35	-105.482399152609\\
106.366666666667	-105.498107190229\\
106.383333333333	-105.513817847068\\
106.4	-105.529531172854\\
106.416666666667	-105.545247217362\\
106.433333333333	-105.560966030408\\
106.45	-105.576687661856\\
106.466666666667	-105.592412161614\\
106.483333333333	-105.608139579637\\
106.5	-105.623869965928\\
106.516666666667	-105.639603370541\\
106.533333333333	-105.655339843575\\
106.55	-105.671079435181\\
106.566666666667	-105.686822195561\\
106.583333333333	-105.70256817497\\
106.6	-105.718317423712\\
106.616666666667	-105.734069992148\\
106.633333333333	-105.74982593069\\
106.65	-105.765585289807\\
106.666666666667	-105.781348120023\\
106.683333333333	-105.797114471918\\
106.7	-105.812884396131\\
106.716666666667	-105.828657943357\\
106.733333333333	-105.844435164352\\
106.75	-105.86021610993\\
106.766666666667	-105.876000830967\\
106.783333333333	-105.891789378401\\
106.8	-105.90758180323\\
106.816666666667	-105.923378156517\\
106.833333333333	-105.939178489388\\
106.85	-105.954982853036\\
106.866666666667	-105.970791298717\\
106.883333333333	-105.986603877755\\
106.9	-106.00242064154\\
106.916666666667	-106.018241641532\\
106.933333333333	-106.034066929259\\
106.95	-106.049896556319\\
106.966666666667	-106.065730574382\\
106.983333333333	-106.081569035188\\
107	-106.097411990549\\
107.016666666667	-106.113259492353\\
107.033333333333	-106.129111592561\\
107.05	-106.144968343207\\
107.066666666667	-106.160829796405\\
107.083333333333	-106.176696004342\\
107.1	-106.192567019285\\
107.116666666667	-106.20844289358\\
107.133333333333	-106.224323679651\\
107.15	-106.240209430003\\
107.166666666667	-106.256100197223\\
107.183333333333	-106.271996033978\\
107.2	-106.287896993021\\
107.216666666667	-106.303803127188\\
107.233333333333	-106.319714489398\\
107.25	-106.335631132658\\
107.266666666667	-106.351553110062\\
107.283333333333	-106.36748047479\\
107.3	-106.383413280111\\
107.316666666667	-106.399351579384\\
107.333333333333	-106.415295426059\\
107.35	-106.431244873676\\
107.366666666667	-106.447199975867\\
107.383333333333	-106.463160786358\\
107.4	-106.479127358971\\
107.416666666667	-106.495099747619\\
107.433333333333	-106.511078006314\\
107.45	-106.527062189165\\
107.466666666667	-106.543052350378\\
107.483333333333	-106.559048544257\\
107.5	-106.575050825208\\
107.516666666667	-106.591059247736\\
107.533333333333	-106.607073866449\\
107.55	-106.623094736057\\
107.566666666667	-106.639121911374\\
107.583333333333	-106.655155447319\\
107.6	-106.671195398917\\
107.616666666667	-106.687241821299\\
107.633333333333	-106.703294769703\\
107.65	-106.719354299478\\
107.666666666667	-106.73542046608\\
107.683333333333	-106.751493325078\\
107.7	-106.767572932151\\
107.716666666667	-106.783659343093\\
107.733333333333	-106.799752613808\\
107.75	-106.815852800318\\
107.766666666667	-106.831959958761\\
107.783333333333	-106.848074145389\\
107.8	-106.864195416574\\
107.816666666667	-106.880323828807\\
107.833333333333	-106.896459438699\\
107.85	-106.91260230298\\
107.866666666667	-106.928752478505\\
107.883333333333	-106.94491002225\\
107.9	-106.961074991316\\
107.916666666667	-106.977247442929\\
107.933333333333	-106.993427434443\\
107.95	-107.009615023338\\
107.966666666667	-107.025810267221\\
107.983333333333	-107.042013223831\\
108	-107.058223951038\\
108.016666666667	-107.074442506843\\
108.033333333333	-107.090668949378\\
108.05	-107.106903336913\\
108.066666666667	-107.123145727849\\
108.083333333333	-107.139396180728\\
108.1	-107.155654754225\\
108.116666666667	-107.171921507156\\
108.133333333333	-107.188196498476\\
108.15	-107.204479787282\\
108.166666666667	-107.220771432811\\
108.183333333333	-107.237071494444\\
108.2	-107.253380031708\\
108.216666666667	-107.269697104273\\
108.233333333333	-107.286022771958\\
108.25	-107.302357094728\\
108.266666666667	-107.318700132698\\
108.283333333333	-107.335051946133\\
108.3	-107.35141259545\\
108.316666666667	-107.367782141219\\
108.333333333333	-107.384160644161\\
108.35	-107.400548165156\\
108.366666666667	-107.416944765238\\
108.383333333333	-107.433350505601\\
108.4	-107.449765447593\\
108.416666666667	-107.466189652728\\
108.433333333333	-107.482623182678\\
108.45	-107.499066099277\\
108.466666666667	-107.515518464525\\
108.483333333333	-107.531980340586\\
108.5	-107.54845178979\\
108.516666666667	-107.564932874636\\
108.533333333333	-107.581423657791\\
108.55	-107.597924202093\\
108.566666666667	-107.614434570551\\
108.583333333333	-107.630954826347\\
108.6	-107.647485032838\\
108.616666666667	-107.664025253555\\
108.633333333333	-107.680575552209\\
108.65	-107.697135992685\\
108.666666666667	-107.713706639052\\
108.683333333333	-107.730287555557\\
108.7	-107.746878806631\\
108.716666666667	-107.763480456887\\
108.733333333333	-107.780092571125\\
108.75	-107.796715214332\\
108.766666666667	-107.81334845168\\
108.783333333333	-107.829992348534\\
108.8	-107.846646970446\\
108.816666666667	-107.863312383164\\
108.833333333333	-107.879988652627\\
108.85	-107.896675844971\\
108.866666666667	-107.913374026526\\
108.883333333333	-107.930083263823\\
108.9	-107.94680362359\\
108.916666666667	-107.963535172758\\
108.933333333333	-107.980277978459\\
108.95	-107.99703210803\\
108.966666666667	-108.013797629012\\
108.983333333333	-108.030574609155\\
109	-108.047363116416\\
109.016666666667	-108.064163218963\\
109.033333333333	-108.080974985174\\
109.05	-108.097798483643\\
109.066666666667	-108.114633783175\\
109.083333333333	-108.131480952795\\
109.1	-108.148340061743\\
109.116666666667	-108.165211179481\\
109.133333333333	-108.182094375689\\
109.15	-108.198989720273\\
109.166666666667	-108.215897283361\\
109.183333333333	-108.232817135308\\
109.2	-108.249749346696\\
109.216666666667	-108.266693988336\\
109.233333333333	-108.283651131271\\
109.25	-108.300620846776\\
109.266666666667	-108.31760320636\\
109.283333333333	-108.334598281768\\
109.3	-108.351606144984\\
109.316666666667	-108.36862686823\\
109.333333333333	-108.385660523968\\
109.35	-108.402707184906\\
109.366666666667	-108.419766923995\\
109.383333333333	-108.436839814431\\
109.4	-108.45392592966\\
109.416666666667	-108.471025343378\\
109.433333333333	-108.488138129532\\
109.45	-108.505264362322\\
109.466666666667	-108.522404116205\\
109.483333333333	-108.539557465894\\
109.5	-108.556724486362\\
109.516666666667	-108.573905252842\\
109.533333333333	-108.59109984083\\
109.55	-108.608308326088\\
109.566666666667	-108.625530784641\\
109.583333333333	-108.642767292788\\
109.6	-108.660017927093\\
109.616666666667	-108.677282764396\\
109.633333333333	-108.69456188181\\
109.65	-108.711855356723\\
109.666666666667	-108.729163266805\\
109.683333333333	-108.746485690001\\
109.7	-108.763822704544\\
109.716666666667	-108.781174388946\\
109.733333333333	-108.798540822008\\
109.75	-108.81592208282\\
109.766666666667	-108.83331825076\\
109.783333333333	-108.850729405501\\
109.8	-108.868155627009\\
109.816666666667	-108.885596995547\\
109.833333333333	-108.903053591676\\
109.85	-108.92052549626\\
109.866666666667	-108.938012790464\\
109.883333333333	-108.955515555758\\
109.9	-108.973033873923\\
109.916666666667	-108.990567827044\\
109.933333333333	-109.008117497523\\
109.95	-109.025682968073\\
109.966666666667	-109.043264321723\\
109.983333333333	-109.060861641823\\
110	-109.078475012042\\
110.016666666667	-109.096104516372\\
110.033333333333	-109.11375023913\\
110.05	-109.131412264964\\
110.066666666667	-109.149090678847\\
110.083333333333	-109.166785566089\\
110.1	-109.18449701233\\
110.116666666667	-109.202225103553\\
110.133333333333	-109.219969926075\\
110.15	-109.237731566559\\
110.166666666667	-109.25551011201\\
110.183333333333	-109.27330564978\\
110.2	-109.291118267573\\
110.216666666667	-109.308948053441\\
110.233333333333	-109.326795095794\\
110.25	-109.344659483397\\
110.266666666667	-109.362541305373\\
110.283333333333	-109.380440651211\\
110.3	-109.398357610761\\
110.316666666667	-109.416292274242\\
110.333333333333	-109.434244732242\\
110.35	-109.452215075723\\
110.366666666667	-109.47020339602\\
110.383333333333	-109.488209784849\\
110.4	-109.506234334302\\
110.416666666667	-109.524277136859\\
110.433333333333	-109.542338285383\\
110.45	-109.560417873126\\
110.466666666667	-109.578515993735\\
110.483333333333	-109.596632741246\\
110.5	-109.614768210097\\
110.516666666667	-109.632922495124\\
110.533333333333	-109.651095691565\\
110.55	-109.669287895067\\
110.566666666667	-109.687499201682\\
110.583333333333	-109.705729707877\\
110.6	-109.723979510533\\
110.616666666667	-109.742248706947\\
110.633333333333	-109.760537394838\\
110.65	-109.778845672349\\
110.666666666667	-109.79717363805\\
110.683333333333	-109.81552139094\\
110.7	-109.833889030451\\
110.716666666667	-109.852276656452\\
110.733333333333	-109.870684369252\\
110.75	-109.8891122696\\
110.766666666667	-109.907560458693\\
110.783333333333	-109.926029038176\\
110.8	-109.944518110146\\
110.816666666667	-109.963027777155\\
110.833333333333	-109.981558142217\\
110.85	-110.000109308803\\
110.866666666667	-110.018681380854\\
110.883333333333	-110.037274462778\\
110.9	-110.055888659454\\
110.916666666667	-110.074524076239\\
110.933333333333	-110.093180818968\\
110.95	-110.11185899396\\
110.966666666667	-110.130558708018\\
110.983333333333	-110.149280068436\\
111	-110.168023183002\\
111.016666666667	-110.186788160001\\
111.033333333333	-110.205575108217\\
111.05	-110.224384136939\\
111.066666666667	-110.243215355966\\
111.083333333333	-110.262068875605\\
111.1	-110.280944806682\\
111.116666666667	-110.299843260541\\
111.133333333333	-110.318764349048\\
111.15	-110.337708184597\\
111.166666666667	-110.356674880114\\
111.183333333333	-110.375664549057\\
111.2	-110.394677305426\\
111.216666666667	-110.41371326376\\
111.233333333333	-110.432772539149\\
111.25	-110.451855247229\\
111.266666666667	-110.470961504196\\
111.283333333333	-110.490091426801\\
111.3	-110.50924513236\\
111.316666666667	-110.528422738756\\
111.333333333333	-110.547624364443\\
111.35	-110.566850128451\\
111.366666666667	-110.586100150391\\
111.383333333333	-110.605374550458\\
111.4	-110.624673449435\\
111.416666666667	-110.643996968698\\
111.433333333333	-110.663345230223\\
111.45	-110.682718356586\\
111.466666666667	-110.70211647097\\
111.483333333333	-110.721539697169\\
111.5	-110.740988159594\\
111.516666666667	-110.760461983275\\
111.533333333333	-110.779961293868\\
111.55	-110.799486217659\\
111.566666666667	-110.819036881566\\
111.583333333333	-110.83861341315\\
111.6	-110.858215940615\\
111.616666666667	-110.877844592812\\
111.633333333333	-110.897499499248\\
111.65	-110.91718079009\\
111.666666666667	-110.936888596165\\
111.683333333333	-110.956623048973\\
111.7	-110.976384280687\\
111.716666666667	-110.996172424157\\
111.733333333333	-111.015987612921\\
111.75	-111.035829981203\\
111.766666666667	-111.055699663924\\
111.783333333333	-111.075596796705\\
111.8	-111.095521515873\\
111.816666666667	-111.115473958464\\
111.833333333333	-111.135454262233\\
111.85	-111.155462565655\\
111.866666666667	-111.175499007934\\
111.883333333333	-111.195563729005\\
111.9	-111.215656869544\\
111.916666666667	-111.23577857097\\
111.933333333333	-111.255928975453\\
111.95	-111.276108225918\\
111.966666666667	-111.296316466053\\
111.983333333333	-111.316553840314\\
112	-111.33682049393\\
112.016666666667	-111.357116572909\\
112.033333333333	-111.377442224046\\
112.05	-111.397797594927\\
112.066666666667	-111.418182833939\\
112.083333333333	-111.438598090268\\
112.1	-111.459043513917\\
112.116666666667	-111.4795192557\\
112.133333333333	-111.500025467259\\
112.15	-111.520562301063\\
112.166666666667	-111.541129910419\\
112.183333333333	-111.561728449477\\
112.2	-111.582358073235\\
112.216666666667	-111.603018937548\\
112.233333333333	-111.623711199136\\
112.25	-111.644435015587\\
112.266666666667	-111.665190545365\\
112.283333333333	-111.68597794782\\
112.3	-111.706797383192\\
112.316666666667	-111.727649012618\\
112.333333333333	-111.74853299814\\
112.35	-111.769449502713\\
112.366666666667	-111.790398690212\\
112.383333333333	-111.811380725438\\
112.4	-111.832395774125\\
112.416666666667	-111.853444002951\\
112.433333333333	-111.874525579542\\
112.45	-111.895640672481\\
112.466666666667	-111.916789451316\\
112.483333333333	-111.937972086567\\
112.5	-111.959188749735\\
112.516666666667	-111.980439613307\\
112.533333333333	-112.001724850768\\
112.55	-112.023044636606\\
112.566666666667	-112.044399146324\\
112.583333333333	-112.065788556441\\
112.6	-112.087213044509\\
112.616666666667	-112.108672789113\\
112.633333333333	-112.130167969889\\
112.65	-112.151698767521\\
112.666666666667	-112.173265363761\\
112.683333333333	-112.19486794143\\
112.7	-112.216506684428\\
112.716666666667	-112.238181777747\\
112.733333333333	-112.259893407474\\
112.75	-112.281641760806\\
112.766666666667	-112.303427026054\\
112.783333333333	-112.325249392655\\
112.8	-112.347109051181\\
112.816666666667	-112.369006193347\\
112.833333333333	-112.390941012022\\
112.85	-112.41291370124\\
112.866666666667	-112.434924456204\\
112.883333333333	-112.456973473302\\
112.9	-112.479060950114\\
112.916666666667	-112.501187085421\\
112.933333333333	-112.523352079218\\
112.95	-112.54555613272\\
112.966666666667	-112.567799448378\\
112.983333333333	-112.590082229883\\
113	-112.61240468218\\
113.016666666667	-112.634767011478\\
113.033333333333	-112.657169425262\\
113.05	-112.679612132301\\
113.066666666667	-112.702095342659\\
113.083333333333	-112.724619267709\\
113.1	-112.747184120141\\
113.116666666667	-112.769790113975\\
113.133333333333	-112.79243746457\\
113.15	-112.81512638864\\
113.166666666667	-112.837857104258\\
113.183333333333	-112.860629830876\\
113.2	-112.883444789331\\
113.216666666667	-112.906302201859\\
113.233333333333	-112.929202292106\\
113.25	-112.952145285141\\
113.266666666667	-112.975131407469\\
113.283333333333	-112.99816088704\\
113.3	-113.021233953265\\
113.316666666667	-113.044350837027\\
113.333333333333	-113.067511770694\\
113.35	-113.09071698813\\
113.366666666667	-113.113966724713\\
113.383333333333	-113.137261217341\\
113.4	-113.160600704452\\
113.416666666667	-113.183985426032\\
113.433333333333	-113.207415623631\\
113.45	-113.230891540379\\
113.466666666667	-113.254413420994\\
113.483333333333	-113.277981511799\\
113.5	-113.301596060739\\
113.516666666667	-113.325257317388\\
113.533333333333	-113.348965532971\\
113.55	-113.372720960373\\
113.566666666667	-113.396523854157\\
113.583333333333	-113.420374470575\\
113.6	-113.444273067586\\
113.616666666667	-113.468219904873\\
113.633333333333	-113.492215243851\\
113.65	-113.516259347689\\
113.666666666667	-113.540352481325\\
113.683333333333	-113.564494911476\\
113.7	-113.58868690666\\
113.716666666667	-113.612928737211\\
113.733333333333	-113.637220675291\\
113.75	-113.661562994912\\
113.766666666667	-113.685955971947\\
113.783333333333	-113.710399884152\\
113.8	-113.734895011179\\
113.816666666667	-113.759441634594\\
113.833333333333	-113.784040037894\\
113.85	-113.808690506525\\
113.866666666667	-113.833393327901\\
113.883333333333	-113.858148791417\\
113.9	-113.882957188472\\
113.916666666667	-113.907818812484\\
113.933333333333	-113.932733958908\\
113.95	-113.957702925258\\
113.966666666667	-113.982726011121\\
113.983333333333	-114.007803518179\\
114	-114.032935750228\\
114.016666666667	-114.058123013194\\
114.033333333333	-114.083365615156\\
114.05	-114.108663866365\\
114.066666666667	-114.13401807926\\
114.083333333333	-114.159428568495\\
114.1	-114.184895650952\\
114.116666666667	-114.210419645767\\
114.133333333333	-114.236000874347\\
114.15	-114.261639660393\\
114.166666666667	-114.287336329919\\
114.183333333333	-114.313091211276\\
114.2	-114.33890463517\\
114.216666666667	-114.364776934689\\
114.233333333333	-114.390708445318\\
114.25	-114.416699504967\\
114.266666666667	-114.442750453991\\
114.283333333333	-114.468861635212\\
114.3	-114.495033393944\\
114.316666666667	-114.521266078014\\
114.333333333333	-114.547560037786\\
114.35	-114.573915626185\\
114.366666666667	-114.60033319872\\
114.383333333333	-114.626813113508\\
114.4	-114.653355731302\\
114.416666666667	-114.679961415509\\
114.433333333333	-114.70663053222\\
114.45	-114.733363450231\\
114.466666666667	-114.760160541073\\
114.483333333333	-114.787022179035\\
114.5	-114.813948741188\\
114.516666666667	-114.840940607415\\
114.533333333333	-114.867998160435\\
114.55	-114.895121785828\\
114.566666666667	-114.922311872066\\
114.583333333333	-114.949568810538\\
114.6	-114.976892995577\\
114.616666666667	-115.004284824488\\
114.633333333333	-115.031744697575\\
114.65	-115.059273018173\\
114.666666666667	-115.086870192673\\
114.683333333333	-115.114536630551\\
114.7	-115.142272744398\\
114.716666666667	-115.17007894995\\
114.733333333333	-115.197955666118\\
114.75	-115.225903315015\\
114.766666666667	-115.25392232199\\
114.783333333333	-115.282013115655\\
114.8	-115.310176127921\\
114.816666666667	-115.338411794024\\
114.833333333333	-115.366720552559\\
114.85	-115.39510284551\\
114.866666666667	-115.423559118286\\
114.883333333333	-115.452089819751\\
114.9	-115.480695402253\\
114.916666666667	-115.509376321666\\
114.933333333333	-115.538133037413\\
114.95	-115.566966012509\\
114.966666666667	-115.595875713589\\
114.983333333333	-115.624862610945\\
115	-115.653927178558\\
115.016666666667	-115.683069894136\\
115.033333333333	-115.71229123915\\
115.05	-115.741591698865\\
115.066666666667	-115.77097176238\\
115.083333333333	-115.800431922662\\
115.1	-115.829972676586\\
115.116666666667	-115.859594524968\\
115.133333333333	-115.889297972603\\
115.15	-115.919083528305\\
115.166666666667	-115.948951704944\\
115.183333333333	-115.978903019482\\
115.2	-116.008937993014\\
115.216666666667	-116.039057150807\\
115.233333333333	-116.069261022337\\
115.25	-116.099550141332\\
115.266666666667	-116.12992504581\\
115.283333333333	-116.160386278118\\
115.3	-116.190934384975\\
115.316666666667	-116.221569917512\\
115.333333333333	-116.252293431312\\
115.35	-116.283105486455\\
115.366666666667	-116.314006647556\\
115.383333333333	-116.34499748381\\
115.4	-116.376078569032\\
115.416666666667	-116.407250481703\\
115.433333333333	-116.438513805011\\
115.45	-116.469869126895\\
115.466666666667	-116.501317040089\\
115.483333333333	-116.532858142166\\
115.5	-116.564493035583\\
115.516666666667	-116.596222327723\\
115.533333333333	-116.628046630945\\
115.55	-116.659966562626\\
115.566666666667	-116.691982745204\\
115.583333333333	-116.724095806231\\
115.6	-116.756306378412\\
115.616666666667	-116.788615099656\\
115.633333333333	-116.821022613121\\
115.65	-116.853529567259\\
115.666666666667	-116.886136615868\\
115.683333333333	-116.918844418132\\
115.7	-116.951653638678\\
115.716666666667	-116.984564947615\\
115.733333333333	-117.017579020587\\
115.75	-117.050696538818\\
115.766666666667	-117.083918189165\\
115.783333333333	-117.117244664161\\
115.8	-117.150676662066\\
115.816666666667	-117.184214886919\\
115.833333333333	-117.217860048578\\
115.85	-117.25161286278\\
115.866666666667	-117.285474051182\\
115.883333333333	-117.319444341413\\
115.9	-117.353524467122\\
115.916666666667	-117.38771516803\\
115.933333333333	-117.422017189974\\
115.95	-117.456431284961\\
115.966666666667	-117.490958211216\\
115.983333333333	-117.525598733227\\
116	-117.5603536218\\
116.016666666667	-117.595223654104\\
116.033333333333	-117.630209613717\\
116.05	-117.665312290682\\
116.066666666667	-117.700532481548\\
116.083333333333	-117.735870989421\\
116.1	-117.77132862401\\
116.116666666667	-117.806906201678\\
116.133333333333	-117.842604545484\\
116.15	-117.878424485231\\
116.166666666667	-117.914366857512\\
116.183333333333	-117.950432505759\\
116.2	-117.986622280281\\
116.216666666667	-118.022937038313\\
116.233333333333	-118.059377644058\\
116.25	-118.095944968732\\
116.266666666667	-118.132639890602\\
116.283333333333	-118.169463295029\\
116.3	-118.206416074511\\
116.316666666667	-118.243499128718\\
116.333333333333	-118.280713364532\\
116.35	-118.318059696085\\
116.366666666667	-118.355539044792\\
116.383333333333	-118.393152339391\\
116.4	-118.43090051597\\
116.416666666667	-118.468784518001\\
116.433333333333	-118.506805296371\\
116.45	-118.544963809412\\
116.466666666667	-118.583261022922\\
116.483333333333	-118.621697910196\\
116.5	-118.660275452044\\
116.516666666667	-118.698994636816\\
116.533333333333	-118.737856460417\\
116.55	-118.776861926324\\
116.566666666667	-118.8160120456\\
116.583333333333	-118.855307836904\\
116.6	-118.894750326502\\
116.616666666667	-118.934340548267\\
116.633333333333	-118.974079543685\\
116.65	-119.013968361852\\
116.666666666667	-119.054008059471\\
116.683333333333	-119.09419970084\\
116.7	-119.134544357844\\
116.716666666667	-119.175043109933\\
116.733333333333	-119.21569704411\\
116.75	-119.256507254895\\
116.766666666667	-119.297474844304\\
116.783333333333	-119.338600921809\\
116.8	-119.3798866043\\
116.816666666667	-119.421333016039\\
116.833333333333	-119.462941288607\\
116.85	-119.504712560848\\
116.866666666667	-119.546647978806\\
116.883333333333	-119.58874869565\\
116.9	-119.6310158716\\
116.916666666667	-119.673450673843\\
116.933333333333	-119.716054276434\\
116.95	-119.758827860202\\
116.966666666667	-119.801772612635\\
116.983333333333	-119.844889727764\\
117	-119.888180406033\\
117.016666666667	-119.931645854164\\
117.033333333333	-119.975287285005\\
117.05	-120.019105917374\\
117.066666666667	-120.063102975886\\
117.083333333333	-120.107279690772\\
117.1	-120.151637297683\\
117.116666666667	-120.196177037481\\
117.133333333333	-120.240900156022\\
117.15	-120.285807903912\\
117.166666666667	-120.330901536262\\
117.183333333333	-120.37618231242\\
117.2	-120.421651495682\\
117.216666666667	-120.467310353\\
117.233333333333	-120.513160154655\\
117.25	-120.559202173922\\
117.266666666667	-120.605437686714\\
117.283333333333	-120.6518679712\\
117.3	-120.698494307409\\
117.316666666667	-120.745317976799\\
117.333333333333	-120.79234026182\\
117.35	-120.839562445434\\
117.366666666667	-120.88698581062\\
117.383333333333	-120.934611639849\\
117.4	-120.982441214529\\
117.416666666667	-121.030475814422\\
117.433333333333	-121.078716717028\\
117.45	-121.127165196936\\
117.466666666667	-121.175822525145\\
117.483333333333	-121.224689968344\\
117.5	-121.273768788155\\
117.516666666667	-121.323060240342\\
117.533333333333	-121.372565573974\\
117.55	-121.422286030545\\
117.566666666667	-121.472222843053\\
117.583333333333	-121.522377235029\\
117.6	-121.572750419518\\
117.616666666667	-121.623343598011\\
117.633333333333	-121.674157959318\\
117.65	-121.725194678391\\
117.666666666667	-121.776454915087\\
117.683333333333	-121.827939812865\\
117.7	-121.879650497429\\
117.716666666667	-121.931588075293\\
117.733333333333	-121.983753632287\\
117.75	-122.036148231981\\
117.766666666667	-122.088772914039\\
117.783333333333	-122.141628692495\\
117.8	-122.194716553937\\
117.816666666667	-122.248037455614\\
117.833333333333	-122.30159232345\\
117.85	-122.355382049958\\
117.866666666667	-122.409407492067\\
117.883333333333	-122.463669468833\\
117.9	-122.518168759053\\
117.916666666667	-122.572906098762\\
117.933333333333	-122.627882178613\\
117.95	-122.683097641139\\
117.966666666667	-122.738553077885\\
117.983333333333	-122.794249026407\\
118	-122.850185967135\\
118.016666666667	-122.906364320092\\
118.033333333333	-122.962784441461\\
118.05	-123.019446619998\\
118.066666666667	-123.076351073281\\
118.083333333333	-123.133497943792\\
118.1	-123.190887294819\\
118.116666666667	-123.248519106176\\
118.133333333333	-123.306393269736\\
118.15	-123.36450958476\\
118.166666666667	-123.422867753022\\
118.183333333333	-123.481467373721\\
118.2	-123.540307938167\\
118.216666666667	-123.599388824243\\
118.233333333333	-123.658709290617\\
118.25	-123.718268470711\\
118.266666666667	-123.778065366415\\
118.283333333333	-123.838098841527\\
118.3	-123.89836761492\\
118.316666666667	-123.958870253424\\
118.333333333333	-124.019605164405\\
118.35	-124.080570588047\\
118.366666666667	-124.14176458931\\
118.383333333333	-124.203185049567\\
118.4	-124.264829657902\\
118.416666666667	-124.326695902059\\
118.433333333333	-124.388781059041\\
118.45	-124.451082185334\\
118.466666666667	-124.513596106765\\
118.483333333333	-124.576319407962\\
118.5	-124.63924842143\\
118.516666666667	-124.702379216213\\
118.533333333333	-124.76570758615\\
118.55	-124.829229037708\\
118.566666666667	-124.892938777388\\
118.583333333333	-124.956831698692\\
118.6	-125.020902368656\\
118.616666666667	-125.085145013936\\
118.633333333333	-125.149553506443\\
118.65	-125.214121348529\\
118.666666666667	-125.278841657723\\
118.683333333333	-125.343707151017\\
118.7	-125.408710128703\\
118.716666666667	-125.473842457767\\
118.733333333333	-125.539095554854\\
118.75	-125.604460368801\\
118.766666666667	-125.669927362763\\
118.783333333333	-125.735486495945\\
118.8	-125.801127204952\\
118.816666666667	-125.866838384796\\
118.833333333333	-125.932608369568\\
118.85	-125.998424912827\\
118.866666666667	-126.064275167729\\
118.883333333333	-126.130145666947\\
118.9	-126.196022302421\\
118.916666666667	-126.261890305006\\
118.933333333333	-126.327734224064\\
118.95	-126.393537907081\\
118.966666666667	-126.459284479379\\
118.983333333333	-126.524956323997\\
119	-126.590535061856\\
119.016666666667	-126.656001532288\\
119.033333333333	-126.721335774042\\
119.05	-126.786517006899\\
119.066666666667	-126.85152361401\\
119.083333333333	-126.916333125104\\
119.1	-126.980922200716\\
119.116666666667	-127.045266617595\\
119.133333333333	-127.109341255462\\
119.15	-127.173120085297\\
119.166666666667	-127.236576159358\\
119.183333333333	-127.299681603117\\
119.2	-127.362407609351\\
119.216666666667	-127.424724434579\\
119.233333333333	-127.486601398099\\
119.25	-127.548006883858\\
119.266666666667	-127.608908345393\\
119.283333333333	-127.669272314093\\
119.3	-127.729064411045\\
119.316666666667	-127.788249362709\\
119.333333333333	-127.846791020676\\
119.35	-127.904652385763\\
119.366666666667	-127.961795636693\\
119.383333333333	-128.018182163584\\
119.4	-128.07377260648\\
119.416666666667	-128.128526899133\\
119.433333333333	-128.182404318212\\
119.45	-128.235363538118\\
119.466666666667	-128.287362691528\\
119.483333333333	-128.338359435781\\
119.5	-128.388311025166\\
119.516666666667	-128.437174389141\\
119.533333333333	-128.484906216465\\
119.55	-128.531463045166\\
119.566666666667	-128.576801358227\\
119.583333333333	-128.620877684804\\
119.6	-128.66364870674\\
119.616666666667	-128.705071370061\\
119.633333333333	-128.745103001084\\
119.65	-128.783701426705\\
119.666666666667	-128.820825098354\\
119.683333333333	-128.856433219047\\
119.7	-128.890485872904\\
119.716666666667	-128.922944156424\\
119.733333333333	-128.953770310769\\
119.75	-128.982927854247\\
119.766666666667	-129.010381714138\\
119.783333333333	-129.036098356964\\
119.8	-129.060045916294\\
119.816666666667	-129.082194317121\\
119.833333333333	-129.10251539588\\
119.85	-129.120983015142\\
119.866666666667	-129.137573172051\\
119.883333333333	-129.152264099606\\
119.9	-129.165036359897\\
119.916666666667	-129.1758729285\\
119.933333333333	-129.184759269264\\
119.95	-129.191683398804\\
119.966666666667	-129.196635940124\\
119.983333333333	-129.199610164852\\
120	-129.200602023699\\
120.016666666667	-129.199610164852\\
120.033333333333	-129.196635940124\\
120.05	-129.191683398804\\
120.066666666667	-129.184759269264\\
120.083333333333	-129.1758729285\\
120.1	-129.165036359897\\
120.116666666667	-129.152264099606\\
120.133333333333	-129.137573172051\\
120.15	-129.120983015142\\
120.166666666667	-129.10251539588\\
120.183333333333	-129.082194317121\\
120.2	-129.060045916294\\
120.216666666667	-129.036098356964\\
120.233333333333	-129.010381714138\\
120.25	-128.982927854247\\
120.266666666667	-128.953770310769\\
120.283333333333	-128.922944156424\\
120.3	-128.890485872904\\
120.316666666667	-128.856433219047\\
120.333333333333	-128.820825098354\\
120.35	-128.783701426705\\
120.366666666667	-128.745103001084\\
120.383333333333	-128.705071370061\\
120.4	-128.66364870674\\
120.416666666667	-128.620877684804\\
120.433333333333	-128.576801358227\\
120.45	-128.531463045166\\
120.466666666667	-128.484906216465\\
120.483333333333	-128.437174389141\\
120.5	-128.388311025166\\
120.516666666667	-128.338359435781\\
120.533333333333	-128.287362691528\\
120.55	-128.235363538118\\
120.566666666667	-128.182404318212\\
120.583333333333	-128.128526899133\\
120.6	-128.07377260648\\
120.616666666667	-128.018182163584\\
120.633333333333	-127.961795636693\\
120.65	-127.904652385763\\
120.666666666667	-127.846791020676\\
120.683333333333	-127.788249362709\\
120.7	-127.729064411045\\
120.716666666667	-127.669272314093\\
120.733333333333	-127.608908345393\\
120.75	-127.548006883858\\
120.766666666667	-127.486601398099\\
120.783333333333	-127.424724434579\\
120.8	-127.362407609351\\
120.816666666667	-127.299681603117\\
120.833333333333	-127.236576159358\\
120.85	-127.173120085297\\
120.866666666667	-127.109341255462\\
120.883333333333	-127.045266617595\\
120.9	-126.980922200716\\
120.916666666667	-126.916333125104\\
120.933333333333	-126.85152361401\\
120.95	-126.786517006899\\
120.966666666667	-126.721335774042\\
120.983333333333	-126.656001532288\\
121	-126.590535061856\\
121.016666666667	-126.524956323997\\
121.033333333333	-126.459284479379\\
121.05	-126.393537907082\\
121.066666666667	-126.327734224064\\
121.083333333333	-126.261890305006\\
121.1	-126.196022302421\\
121.116666666667	-126.130145666947\\
121.133333333333	-126.064275167729\\
121.15	-125.998424912827\\
121.166666666667	-125.932608369568\\
121.183333333333	-125.866838384796\\
121.2	-125.801127204952\\
121.216666666667	-125.735486495945\\
121.233333333333	-125.669927362763\\
121.25	-125.604460368801\\
121.266666666667	-125.539095554854\\
121.283333333333	-125.473842457767\\
121.3	-125.408710128703\\
121.316666666667	-125.343707151017\\
121.333333333333	-125.278841657723\\
121.35	-125.214121348529\\
121.366666666667	-125.149553506443\\
121.383333333333	-125.085145013936\\
121.4	-125.020902368656\\
121.416666666667	-124.956831698692\\
121.433333333333	-124.892938777388\\
121.45	-124.829229037708\\
121.466666666667	-124.76570758615\\
121.483333333333	-124.702379216213\\
121.5	-124.63924842143\\
121.516666666667	-124.576319407963\\
121.533333333333	-124.513596106765\\
121.55	-124.451082185334\\
121.566666666667	-124.388781059041\\
121.583333333333	-124.326695902059\\
121.6	-124.264829657902\\
121.616666666667	-124.203185049568\\
121.633333333333	-124.14176458931\\
121.65	-124.080570588047\\
121.666666666667	-124.019605164405\\
121.683333333333	-123.958870253424\\
121.7	-123.89836761492\\
121.716666666667	-123.838098841527\\
121.733333333333	-123.778065366415\\
121.75	-123.718268470711\\
121.766666666667	-123.658709290617\\
121.783333333333	-123.599388824244\\
121.8	-123.540307938168\\
121.816666666667	-123.481467373721\\
121.833333333333	-123.422867753022\\
121.85	-123.36450958476\\
121.866666666667	-123.306393269736\\
121.883333333333	-123.248519106176\\
121.9	-123.190887294819\\
121.916666666667	-123.133497943792\\
121.933333333333	-123.076351073281\\
121.95	-123.019446619998\\
121.966666666667	-122.962784441461\\
121.983333333333	-122.906364320092\\
122	-122.850185967135\\
122.016666666667	-122.794249026407\\
122.033333333333	-122.738553077885\\
122.05	-122.683097641139\\
122.066666666667	-122.627882178613\\
122.083333333333	-122.572906098762\\
122.1	-122.518168759053\\
122.116666666667	-122.463669468833\\
122.133333333333	-122.409407492067\\
122.15	-122.355382049958\\
122.166666666667	-122.30159232345\\
122.183333333333	-122.248037455614\\
122.2	-122.194716553937\\
122.216666666667	-122.141628692495\\
122.233333333333	-122.088772914039\\
122.25	-122.036148231981\\
122.266666666667	-121.983753632287\\
122.283333333333	-121.931588075293\\
122.3	-121.879650497429\\
122.316666666667	-121.827939812866\\
122.333333333333	-121.776454915087\\
122.35	-121.725194678391\\
122.366666666667	-121.674157959318\\
122.383333333333	-121.623343598011\\
122.4	-121.572750419518\\
122.416666666667	-121.522377235029\\
122.433333333333	-121.472222843053\\
122.45	-121.422286030545\\
122.466666666667	-121.372565573974\\
122.483333333333	-121.323060240342\\
122.5	-121.273768788155\\
122.516666666667	-121.224689968344\\
122.533333333333	-121.175822525145\\
122.55	-121.127165196936\\
122.566666666667	-121.078716717028\\
122.583333333333	-121.030475814422\\
122.6	-120.982441214529\\
122.616666666667	-120.934611639849\\
122.633333333333	-120.88698581062\\
122.65	-120.839562445434\\
122.666666666667	-120.79234026182\\
122.683333333333	-120.745317976799\\
122.7	-120.698494307409\\
122.716666666667	-120.6518679712\\
122.733333333333	-120.605437686714\\
122.75	-120.559202173922\\
122.766666666667	-120.513160154655\\
122.783333333333	-120.467310353\\
122.8	-120.421651495683\\
122.816666666667	-120.37618231242\\
122.833333333333	-120.330901536262\\
122.85	-120.285807903912\\
122.866666666667	-120.240900156022\\
122.883333333333	-120.196177037481\\
122.9	-120.151637297683\\
122.916666666667	-120.107279690772\\
122.933333333333	-120.063102975886\\
122.95	-120.019105917374\\
122.966666666667	-119.975287285005\\
122.983333333333	-119.931645854164\\
123	-119.888180406033\\
123.016666666667	-119.844889727764\\
123.033333333333	-119.801772612635\\
123.05	-119.758827860202\\
123.066666666667	-119.716054276434\\
123.083333333333	-119.673450673843\\
123.1	-119.6310158716\\
123.116666666667	-119.58874869565\\
123.133333333333	-119.546647978806\\
123.15	-119.504712560848\\
123.166666666667	-119.462941288607\\
123.183333333333	-119.421333016039\\
123.2	-119.3798866043\\
123.216666666667	-119.338600921809\\
123.233333333333	-119.297474844304\\
123.25	-119.256507254895\\
123.266666666667	-119.21569704411\\
123.283333333333	-119.175043109933\\
123.3	-119.134544357844\\
123.316666666667	-119.09419970084\\
123.333333333333	-119.054008059471\\
123.35	-119.013968361852\\
123.366666666667	-118.974079543685\\
123.383333333333	-118.934340548267\\
123.4	-118.894750326502\\
123.416666666667	-118.855307836905\\
123.433333333333	-118.8160120456\\
123.45	-118.776861926324\\
123.466666666667	-118.737856460417\\
123.483333333333	-118.698994636816\\
123.5	-118.660275452044\\
123.516666666667	-118.621697910196\\
123.533333333333	-118.583261022922\\
123.55	-118.544963809412\\
123.566666666667	-118.506805296371\\
123.583333333333	-118.468784518001\\
123.6	-118.43090051597\\
123.616666666667	-118.393152339391\\
123.633333333333	-118.355539044792\\
123.65	-118.318059696085\\
123.666666666667	-118.280713364532\\
123.683333333333	-118.243499128718\\
123.7	-118.206416074511\\
123.716666666667	-118.169463295029\\
123.733333333333	-118.132639890602\\
123.75	-118.095944968732\\
123.766666666667	-118.059377644058\\
123.783333333333	-118.022937038313\\
123.8	-117.986622280281\\
123.816666666667	-117.950432505759\\
123.833333333333	-117.914366857512\\
123.85	-117.878424485231\\
123.866666666667	-117.842604545484\\
123.883333333333	-117.806906201678\\
123.9	-117.77132862401\\
123.916666666667	-117.735870989421\\
123.933333333333	-117.700532481548\\
123.95	-117.665312290682\\
123.966666666667	-117.630209613717\\
123.983333333333	-117.595223654104\\
124	-117.5603536218\\
124.016666666667	-117.525598733227\\
124.033333333333	-117.490958211216\\
124.05	-117.456431284961\\
124.066666666667	-117.422017189974\\
124.083333333333	-117.38771516803\\
124.1	-117.353524467122\\
124.116666666667	-117.319444341413\\
124.133333333333	-117.285474051182\\
124.15	-117.25161286278\\
124.166666666667	-117.217860048578\\
124.183333333333	-117.184214886919\\
124.2	-117.150676662066\\
124.216666666667	-117.117244664161\\
124.233333333333	-117.083918189165\\
124.25	-117.050696538818\\
124.266666666667	-117.017579020587\\
124.283333333333	-116.984564947615\\
124.3	-116.951653638678\\
124.316666666667	-116.918844418132\\
124.333333333333	-116.886136615868\\
124.35	-116.853529567259\\
124.366666666667	-116.821022613121\\
124.383333333333	-116.788615099656\\
124.4	-116.756306378412\\
124.416666666667	-116.724095806231\\
124.433333333333	-116.691982745204\\
124.45	-116.659966562626\\
124.466666666667	-116.628046630945\\
124.483333333333	-116.596222327723\\
124.5	-116.564493035583\\
124.516666666667	-116.532858142166\\
124.533333333333	-116.501317040089\\
124.55	-116.469869126896\\
124.566666666667	-116.438513805011\\
124.583333333333	-116.407250481703\\
124.6	-116.376078569032\\
124.616666666667	-116.34499748381\\
124.633333333333	-116.314006647557\\
124.65	-116.283105486455\\
124.666666666667	-116.252293431312\\
124.683333333333	-116.221569917512\\
124.7	-116.190934384975\\
124.716666666667	-116.160386278118\\
124.733333333333	-116.12992504581\\
124.75	-116.099550141333\\
124.766666666667	-116.069261022337\\
124.783333333333	-116.039057150807\\
124.8	-116.008937993014\\
124.816666666667	-115.978903019482\\
124.833333333333	-115.948951704944\\
124.85	-115.919083528305\\
124.866666666667	-115.889297972603\\
124.883333333333	-115.859594524968\\
124.9	-115.829972676586\\
124.916666666667	-115.800431922662\\
124.933333333333	-115.77097176238\\
124.95	-115.741591698865\\
124.966666666667	-115.71229123915\\
124.983333333333	-115.683069894136\\
125	-115.653927178558\\
125.016666666667	-115.624862610945\\
125.033333333333	-115.595875713589\\
125.05	-115.566966012509\\
125.066666666667	-115.538133037413\\
125.083333333333	-115.509376321666\\
125.1	-115.480695402253\\
125.116666666667	-115.452089819751\\
125.133333333333	-115.423559118286\\
125.15	-115.39510284551\\
125.166666666667	-115.366720552559\\
125.183333333333	-115.338411794024\\
125.2	-115.310176127921\\
125.216666666667	-115.282013115655\\
125.233333333333	-115.25392232199\\
125.25	-115.225903315015\\
125.266666666667	-115.197955666118\\
125.283333333333	-115.17007894995\\
125.3	-115.142272744398\\
125.316666666667	-115.114536630551\\
125.333333333333	-115.086870192673\\
125.35	-115.059273018173\\
125.366666666667	-115.031744697575\\
125.383333333333	-115.004284824488\\
125.4	-114.976892995577\\
125.416666666667	-114.949568810538\\
125.433333333333	-114.922311872066\\
125.45	-114.895121785828\\
125.466666666667	-114.867998160435\\
125.483333333333	-114.840940607415\\
125.5	-114.813948741188\\
125.516666666667	-114.787022179035\\
125.533333333333	-114.760160541073\\
125.55	-114.733363450231\\
125.566666666667	-114.70663053222\\
125.583333333333	-114.679961415509\\
125.6	-114.653355731302\\
125.616666666667	-114.626813113509\\
125.633333333333	-114.60033319872\\
125.65	-114.573915626185\\
125.666666666667	-114.547560037786\\
125.683333333333	-114.521266078014\\
125.7	-114.495033393944\\
125.716666666667	-114.468861635212\\
125.733333333333	-114.442750453991\\
125.75	-114.416699504967\\
125.766666666667	-114.390708445318\\
125.783333333333	-114.364776934689\\
125.8	-114.33890463517\\
125.816666666667	-114.313091211276\\
125.833333333333	-114.287336329919\\
125.85	-114.261639660393\\
125.866666666667	-114.236000874347\\
125.883333333333	-114.210419645767\\
125.9	-114.184895650952\\
125.916666666667	-114.159428568495\\
125.933333333333	-114.13401807926\\
125.95	-114.108663866365\\
125.966666666667	-114.083365615156\\
125.983333333333	-114.058123013194\\
126	-114.032935750228\\
126.016666666667	-114.007803518179\\
126.033333333333	-113.982726011121\\
126.05	-113.957702925258\\
126.066666666667	-113.932733958908\\
126.083333333333	-113.907818812484\\
126.1	-113.882957188472\\
126.116666666667	-113.858148791417\\
126.133333333333	-113.833393327901\\
126.15	-113.808690506526\\
126.166666666667	-113.784040037894\\
126.183333333333	-113.759441634594\\
126.2	-113.734895011179\\
126.216666666667	-113.710399884152\\
126.233333333333	-113.685955971947\\
126.25	-113.661562994912\\
126.266666666667	-113.637220675291\\
126.283333333333	-113.612928737211\\
126.3	-113.58868690666\\
126.316666666667	-113.564494911476\\
126.333333333333	-113.540352481325\\
126.35	-113.516259347689\\
126.366666666667	-113.492215243851\\
126.383333333333	-113.468219904873\\
126.4	-113.444273067586\\
126.416666666667	-113.420374470575\\
126.433333333333	-113.396523854157\\
126.45	-113.372720960373\\
126.466666666667	-113.348965532971\\
126.483333333333	-113.325257317388\\
126.5	-113.301596060739\\
126.516666666667	-113.277981511799\\
126.533333333333	-113.254413420994\\
126.55	-113.230891540379\\
126.566666666667	-113.207415623631\\
126.583333333333	-113.183985426032\\
126.6	-113.160600704452\\
126.616666666667	-113.137261217341\\
126.633333333333	-113.113966724713\\
126.65	-113.09071698813\\
126.666666666667	-113.067511770694\\
126.683333333333	-113.044350837027\\
126.7	-113.021233953265\\
126.716666666667	-112.99816088704\\
126.733333333333	-112.975131407469\\
126.75	-112.952145285141\\
126.766666666667	-112.929202292106\\
126.783333333333	-112.906302201859\\
126.8	-112.883444789331\\
126.816666666667	-112.860629830876\\
126.833333333333	-112.837857104258\\
126.85	-112.81512638864\\
126.866666666667	-112.79243746457\\
126.883333333333	-112.769790113975\\
126.9	-112.747184120141\\
126.916666666667	-112.724619267709\\
126.933333333333	-112.702095342659\\
126.95	-112.679612132301\\
126.966666666667	-112.657169425263\\
126.983333333333	-112.634767011478\\
127	-112.61240468218\\
127.016666666667	-112.590082229883\\
127.033333333333	-112.567799448378\\
127.05	-112.54555613272\\
127.066666666667	-112.523352079218\\
127.083333333333	-112.501187085421\\
127.1	-112.479060950114\\
127.116666666667	-112.456973473302\\
127.133333333333	-112.434924456204\\
127.15	-112.41291370124\\
127.166666666667	-112.390941012022\\
127.183333333333	-112.369006193347\\
127.2	-112.347109051181\\
127.216666666667	-112.325249392655\\
127.233333333333	-112.303427026054\\
127.25	-112.281641760806\\
127.266666666667	-112.259893407474\\
127.283333333333	-112.238181777747\\
127.3	-112.216506684428\\
127.316666666667	-112.19486794143\\
127.333333333333	-112.173265363761\\
127.35	-112.151698767521\\
127.366666666667	-112.130167969889\\
127.383333333333	-112.108672789113\\
127.4	-112.087213044509\\
127.416666666667	-112.065788556441\\
127.433333333333	-112.044399146324\\
127.45	-112.023044636607\\
127.466666666667	-112.001724850768\\
127.483333333333	-111.980439613307\\
127.5	-111.959188749735\\
127.516666666667	-111.937972086567\\
127.533333333333	-111.916789451316\\
127.55	-111.895640672481\\
127.566666666667	-111.874525579542\\
127.583333333333	-111.853444002951\\
127.6	-111.832395774125\\
127.616666666667	-111.811380725438\\
127.633333333333	-111.790398690212\\
127.65	-111.769449502714\\
127.666666666667	-111.74853299814\\
127.683333333333	-111.727649012618\\
127.7	-111.706797383192\\
127.716666666667	-111.68597794782\\
127.733333333333	-111.665190545365\\
127.75	-111.644435015587\\
127.766666666667	-111.623711199136\\
127.783333333333	-111.603018937548\\
127.8	-111.582358073235\\
127.816666666667	-111.561728449477\\
127.833333333333	-111.541129910419\\
127.85	-111.520562301063\\
127.866666666667	-111.500025467259\\
127.883333333333	-111.4795192557\\
127.9	-111.459043513917\\
127.916666666667	-111.438598090268\\
127.933333333333	-111.418182833939\\
127.95	-111.397797594927\\
127.966666666667	-111.377442224046\\
127.983333333333	-111.357116572909\\
128	-111.33682049393\\
128.016666666667	-111.316553840314\\
128.033333333333	-111.296316466053\\
128.05	-111.276108225918\\
128.066666666667	-111.255928975453\\
128.083333333333	-111.23577857097\\
128.1	-111.215656869544\\
128.116666666667	-111.195563729005\\
128.133333333333	-111.175499007934\\
128.15	-111.155462565656\\
128.166666666667	-111.135454262233\\
128.183333333333	-111.115473958464\\
128.2	-111.095521515873\\
128.216666666667	-111.075596796705\\
128.233333333333	-111.055699663924\\
128.25	-111.035829981203\\
128.266666666667	-111.015987612921\\
128.283333333333	-110.996172424157\\
128.3	-110.976384280687\\
128.316666666667	-110.956623048973\\
128.333333333333	-110.936888596165\\
128.35	-110.91718079009\\
128.366666666667	-110.897499499248\\
128.383333333333	-110.877844592812\\
128.4	-110.858215940615\\
128.416666666667	-110.83861341315\\
128.433333333333	-110.819036881566\\
128.45	-110.799486217659\\
128.466666666667	-110.779961293868\\
128.483333333333	-110.760461983275\\
128.5	-110.740988159594\\
128.516666666667	-110.721539697169\\
128.533333333333	-110.70211647097\\
128.55	-110.682718356586\\
128.566666666667	-110.663345230223\\
128.583333333333	-110.643996968698\\
128.6	-110.624673449435\\
128.616666666667	-110.605374550458\\
128.633333333333	-110.586100150391\\
128.65	-110.566850128451\\
128.666666666667	-110.547624364443\\
128.683333333333	-110.528422738756\\
128.7	-110.50924513236\\
128.716666666667	-110.490091426801\\
128.733333333333	-110.470961504196\\
128.75	-110.451855247229\\
128.766666666667	-110.432772539149\\
128.783333333333	-110.41371326376\\
128.8	-110.394677305426\\
128.816666666667	-110.375664549057\\
128.833333333333	-110.356674880114\\
128.85	-110.337708184597\\
128.866666666667	-110.318764349048\\
128.883333333333	-110.299843260541\\
128.9	-110.280944806682\\
128.916666666667	-110.262068875605\\
128.933333333333	-110.243215355966\\
128.95	-110.224384136939\\
128.966666666667	-110.205575108217\\
128.983333333333	-110.186788160001\\
129	-110.168023183002\\
129.016666666667	-110.149280068436\\
129.033333333333	-110.130558708018\\
129.05	-110.11185899396\\
129.066666666667	-110.093180818968\\
129.083333333333	-110.074524076239\\
129.1	-110.055888659454\\
129.116666666667	-110.037274462778\\
129.133333333333	-110.018681380854\\
129.15	-110.000109308803\\
129.166666666667	-109.981558142217\\
129.183333333333	-109.963027777155\\
129.2	-109.944518110146\\
129.216666666667	-109.926029038176\\
129.233333333333	-109.907560458693\\
129.25	-109.8891122696\\
129.266666666667	-109.870684369252\\
129.283333333333	-109.852276656452\\
129.3	-109.833889030451\\
129.316666666667	-109.81552139094\\
129.333333333333	-109.79717363805\\
129.35	-109.778845672349\\
129.366666666667	-109.760537394838\\
129.383333333333	-109.742248706947\\
129.4	-109.723979510533\\
129.416666666667	-109.705729707877\\
129.433333333333	-109.687499201682\\
129.45	-109.669287895067\\
129.466666666667	-109.651095691565\\
129.483333333333	-109.632922495124\\
129.5	-109.614768210097\\
129.516666666667	-109.596632741246\\
129.533333333333	-109.578515993735\\
129.55	-109.560417873126\\
129.566666666667	-109.542338285383\\
129.583333333333	-109.524277136859\\
129.6	-109.506234334302\\
129.616666666667	-109.488209784849\\
129.633333333333	-109.470203396021\\
129.65	-109.452215075723\\
129.666666666667	-109.434244732242\\
129.683333333333	-109.416292274242\\
129.7	-109.398357610761\\
129.716666666667	-109.380440651211\\
129.733333333333	-109.362541305373\\
129.75	-109.344659483397\\
129.766666666667	-109.326795095794\\
129.783333333333	-109.308948053441\\
129.8	-109.291118267573\\
129.816666666667	-109.27330564978\\
129.833333333333	-109.25551011201\\
129.85	-109.237731566559\\
129.866666666667	-109.219969926075\\
129.883333333333	-109.202225103553\\
129.9	-109.18449701233\\
129.916666666667	-109.166785566089\\
129.933333333333	-109.149090678847\\
129.95	-109.131412264964\\
129.966666666667	-109.11375023913\\
129.983333333333	-109.096104516372\\
130	-109.078475012042\\
130.016666666667	-109.060861641823\\
130.033333333333	-109.043264321723\\
130.05	-109.025682968073\\
130.066666666667	-109.008117497523\\
130.083333333333	-108.990567827044\\
130.1	-108.973033873923\\
130.116666666667	-108.955515555758\\
130.133333333333	-108.938012790464\\
130.15	-108.92052549626\\
130.166666666667	-108.903053591676\\
130.183333333333	-108.885596995547\\
130.2	-108.868155627009\\
130.216666666667	-108.850729405501\\
130.233333333333	-108.83331825076\\
130.25	-108.81592208282\\
130.266666666667	-108.798540822008\\
130.283333333333	-108.781174388946\\
130.3	-108.763822704544\\
130.316666666667	-108.746485690001\\
130.333333333333	-108.729163266805\\
130.35	-108.711855356723\\
130.366666666667	-108.69456188181\\
130.383333333333	-108.677282764396\\
130.4	-108.660017927093\\
130.416666666667	-108.642767292788\\
130.433333333333	-108.625530784641\\
130.45	-108.608308326088\\
130.466666666667	-108.59109984083\\
130.483333333333	-108.573905252842\\
130.5	-108.556724486362\\
130.516666666667	-108.539557465894\\
130.533333333333	-108.522404116205\\
130.55	-108.505264362322\\
130.566666666667	-108.488138129532\\
130.583333333333	-108.471025343378\\
130.6	-108.45392592966\\
130.616666666667	-108.436839814431\\
130.633333333333	-108.419766923995\\
130.65	-108.402707184906\\
130.666666666667	-108.385660523968\\
130.683333333333	-108.36862686823\\
130.7	-108.351606144984\\
130.716666666667	-108.334598281768\\
130.733333333333	-108.31760320636\\
130.75	-108.300620846776\\
130.766666666667	-108.283651131271\\
130.783333333333	-108.266693988336\\
130.8	-108.249749346696\\
130.816666666667	-108.232817135308\\
130.833333333333	-108.215897283361\\
130.85	-108.198989720273\\
130.866666666667	-108.182094375689\\
130.883333333333	-108.165211179481\\
130.9	-108.148340061743\\
130.916666666667	-108.131480952795\\
130.933333333333	-108.114633783175\\
130.95	-108.097798483643\\
130.966666666667	-108.080974985174\\
130.983333333333	-108.064163218963\\
131	-108.047363116416\\
131.016666666667	-108.030574609155\\
131.033333333333	-108.013797629012\\
131.05	-107.99703210803\\
131.066666666667	-107.980277978459\\
131.083333333333	-107.963535172758\\
131.1	-107.94680362359\\
131.116666666667	-107.930083263823\\
131.133333333333	-107.913374026526\\
131.15	-107.896675844971\\
131.166666666667	-107.879988652627\\
131.183333333333	-107.863312383164\\
131.2	-107.846646970446\\
131.216666666667	-107.829992348534\\
131.233333333333	-107.81334845168\\
131.25	-107.796715214332\\
131.266666666667	-107.780092571125\\
131.283333333333	-107.763480456887\\
131.3	-107.746878806631\\
131.316666666667	-107.730287555557\\
131.333333333333	-107.713706639052\\
131.35	-107.697135992685\\
131.366666666667	-107.680575552209\\
131.383333333333	-107.664025253555\\
131.4	-107.647485032838\\
131.416666666667	-107.630954826347\\
131.433333333333	-107.614434570551\\
131.45	-107.597924202093\\
131.466666666667	-107.581423657791\\
131.483333333333	-107.564932874636\\
131.5	-107.54845178979\\
131.516666666667	-107.531980340586\\
131.533333333333	-107.515518464525\\
131.55	-107.499066099277\\
131.566666666667	-107.482623182678\\
131.583333333333	-107.466189652728\\
131.6	-107.449765447593\\
131.616666666667	-107.433350505601\\
131.633333333333	-107.416944765238\\
131.65	-107.400548165156\\
131.666666666667	-107.384160644161\\
131.683333333333	-107.367782141219\\
131.7	-107.35141259545\\
131.716666666667	-107.335051946133\\
131.733333333333	-107.318700132698\\
131.75	-107.302357094728\\
131.766666666667	-107.286022771958\\
131.783333333333	-107.269697104273\\
131.8	-107.253380031708\\
131.816666666667	-107.237071494444\\
131.833333333333	-107.220771432811\\
131.85	-107.204479787282\\
131.866666666667	-107.188196498476\\
131.883333333333	-107.171921507156\\
131.9	-107.155654754225\\
131.916666666667	-107.139396180728\\
131.933333333333	-107.123145727849\\
131.95	-107.106903336913\\
131.966666666667	-107.090668949378\\
131.983333333333	-107.074442506843\\
132	-107.058223951038\\
132.016666666667	-107.042013223831\\
132.033333333333	-107.025810267221\\
132.05	-107.009615023338\\
132.066666666667	-106.993427434443\\
132.083333333333	-106.977247442929\\
132.1	-106.961074991316\\
132.116666666667	-106.94491002225\\
132.133333333333	-106.928752478505\\
132.15	-106.91260230298\\
132.166666666667	-106.896459438699\\
132.183333333333	-106.880323828807\\
132.2	-106.864195416574\\
132.216666666667	-106.848074145389\\
132.233333333333	-106.831959958761\\
132.25	-106.815852800318\\
132.266666666667	-106.799752613808\\
132.283333333333	-106.783659343093\\
132.3	-106.767572932151\\
132.316666666667	-106.751493325078\\
132.333333333333	-106.73542046608\\
132.35	-106.719354299478\\
132.366666666667	-106.703294769703\\
132.383333333333	-106.687241821299\\
132.4	-106.671195398917\\
132.416666666667	-106.655155447319\\
132.433333333333	-106.639121911374\\
132.45	-106.623094736057\\
132.466666666667	-106.607073866449\\
132.483333333333	-106.591059247736\\
132.5	-106.575050825208\\
132.516666666667	-106.559048544257\\
132.533333333333	-106.543052350378\\
132.55	-106.527062189165\\
132.566666666667	-106.511078006314\\
132.583333333333	-106.495099747619\\
132.6	-106.479127358971\\
132.616666666667	-106.463160786358\\
132.633333333333	-106.447199975867\\
132.65	-106.431244873676\\
132.666666666667	-106.415295426059\\
132.683333333333	-106.399351579384\\
132.7	-106.383413280111\\
132.716666666667	-106.36748047479\\
132.733333333333	-106.351553110062\\
132.75	-106.335631132658\\
132.766666666667	-106.319714489398\\
132.783333333333	-106.303803127188\\
132.8	-106.287896993021\\
132.816666666667	-106.271996033978\\
132.833333333333	-106.256100197223\\
132.85	-106.240209430003\\
132.866666666667	-106.224323679651\\
132.883333333333	-106.20844289358\\
132.9	-106.192567019285\\
132.916666666667	-106.176696004342\\
132.933333333333	-106.160829796405\\
132.95	-106.144968343207\\
132.966666666667	-106.129111592561\\
132.983333333333	-106.113259492353\\
133	-106.097411990549\\
133.016666666667	-106.081569035188\\
133.033333333333	-106.065730574382\\
133.05	-106.049896556319\\
133.066666666667	-106.034066929259\\
133.083333333333	-106.018241641532\\
133.1	-106.00242064154\\
133.116666666667	-105.986603877755\\
133.133333333333	-105.970791298717\\
133.15	-105.954982853036\\
133.166666666667	-105.939178489389\\
133.183333333333	-105.923378156517\\
133.2	-105.90758180323\\
133.216666666667	-105.891789378401\\
133.233333333333	-105.876000830967\\
133.25	-105.86021610993\\
133.266666666667	-105.844435164352\\
133.283333333333	-105.828657943357\\
133.3	-105.812884396131\\
133.316666666667	-105.797114471918\\
133.333333333333	-105.781348120023\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
133.333333333333	-105.781348120023\\
133.35	-105.765585289807\\
133.366666666667	-105.74982593069\\
133.383333333333	-105.734069992148\\
133.4	-105.718317423712\\
133.416666666667	-105.70256817497\\
133.433333333333	-105.686822195561\\
133.45	-105.671079435181\\
133.466666666667	-105.655339843575\\
133.483333333333	-105.639603370541\\
133.5	-105.623869965928\\
133.516666666667	-105.608139579637\\
133.533333333333	-105.592412161614\\
133.55	-105.576687661856\\
133.566666666667	-105.560966030408\\
133.583333333333	-105.545247217362\\
133.6	-105.529531172854\\
133.616666666667	-105.513817847068\\
133.633333333333	-105.498107190229\\
133.65	-105.482399152609\\
133.666666666667	-105.466693684522\\
133.683333333333	-105.450990736324\\
133.7	-105.435290258411\\
133.716666666667	-105.419592201222\\
133.733333333333	-105.403896515233\\
133.75	-105.388203150961\\
133.766666666667	-105.372512058961\\
133.783333333333	-105.356823189825\\
133.8	-105.341136494181\\
133.816666666667	-105.325451922695\\
133.833333333333	-105.309769426066\\
133.85	-105.294088955027\\
133.866666666667	-105.278410460347\\
133.883333333333	-105.262733892827\\
133.9	-105.247059203298\\
133.916666666667	-105.231386342624\\
133.933333333333	-105.2157152617\\
133.95	-105.200045911449\\
133.966666666667	-105.184378242824\\
133.983333333333	-105.168712206807\\
134	-105.153047754405\\
134.016666666667	-105.137384836655\\
134.033333333333	-105.121723404618\\
134.05	-105.106063409379\\
134.066666666667	-105.09040480205\\
134.083333333333	-105.074747533765\\
134.1	-105.059091555681\\
134.116666666667	-105.043436818977\\
134.133333333333	-105.027783274855\\
134.15	-105.012130874536\\
134.166666666667	-104.996479569262\\
134.183333333333	-104.980829310292\\
134.2	-104.965180048906\\
134.216666666667	-104.949531736399\\
134.233333333333	-104.933884324087\\
134.25	-104.918237763297\\
134.266666666667	-104.902592005375\\
134.283333333333	-104.88694700168\\
134.3	-104.871302703586\\
134.316666666667	-104.85565906248\\
134.333333333333	-104.840016029759\\
134.35	-104.824373556836\\
134.366666666667	-104.80873159513\\
134.383333333333	-104.793090096075\\
134.4	-104.77744901111\\
134.416666666667	-104.761808291687\\
134.433333333333	-104.746167889261\\
134.45	-104.730527755298\\
134.466666666667	-104.71488784127\\
134.483333333333	-104.699248098654\\
134.5	-104.68360847893\\
134.516666666667	-104.667968933586\\
134.533333333333	-104.652329414111\\
134.55	-104.636689871998\\
134.566666666667	-104.62105025874\\
134.583333333333	-104.605410525833\\
134.6	-104.589770624774\\
134.616666666667	-104.574130507057\\
134.633333333333	-104.558490124178\\
134.65	-104.542849427631\\
134.666666666667	-104.527208368905\\
134.683333333333	-104.511566899488\\
134.7	-104.495924970864\\
134.716666666667	-104.48028253451\\
134.733333333333	-104.464639541902\\
134.75	-104.448995944505\\
134.766666666667	-104.433351693781\\
134.783333333333	-104.417706741181\\
134.8	-104.40206103815\\
134.816666666667	-104.386414536123\\
134.833333333333	-104.370767186525\\
134.85	-104.355118940771\\
134.866666666667	-104.339469750263\\
134.883333333333	-104.323819566393\\
134.9	-104.308168340539\\
134.916666666667	-104.292516024065\\
134.933333333333	-104.276862568322\\
134.95	-104.261207924644\\
134.966666666667	-104.24555204435\\
134.983333333333	-104.229894878745\\
135	-104.214236379111\\
135.016666666667	-104.198576496717\\
135.033333333333	-104.182915182812\\
135.05	-104.167252388623\\
135.066666666667	-104.151588065358\\
135.083333333333	-104.135922164206\\
135.1	-104.120254636332\\
135.116666666667	-104.104585432878\\
135.133333333333	-104.088914504964\\
135.15	-104.073241803685\\
135.166666666667	-104.057567280111\\
135.183333333333	-104.041890885287\\
135.2	-104.026212570233\\
135.216666666667	-104.010532285938\\
135.233333333333	-103.994849983367\\
135.25	-103.979165613454\\
135.266666666667	-103.963479127104\\
135.283333333333	-103.947790475193\\
135.3	-103.932099608564\\
135.316666666667	-103.916406478031\\
135.333333333333	-103.900711034372\\
135.35	-103.885013228336\\
135.366666666667	-103.869313010634\\
135.383333333333	-103.853610331945\\
135.4	-103.837905142911\\
135.416666666667	-103.822197394138\\
135.433333333333	-103.806487036196\\
135.45	-103.790774019614\\
135.466666666667	-103.775058294886\\
135.483333333333	-103.759339812465\\
135.5	-103.743618522764\\
135.516666666667	-103.727894376155\\
135.533333333333	-103.712167322968\\
135.55	-103.69643731349\\
135.566666666667	-103.680704297965\\
135.583333333333	-103.664968226595\\
135.6	-103.649229049534\\
135.616666666667	-103.633486716893\\
135.633333333333	-103.617741178733\\
135.65	-103.601992385071\\
135.666666666667	-103.586240285875\\
135.683333333333	-103.570484831065\\
135.7	-103.554725970508\\
135.716666666667	-103.538963654024\\
135.733333333333	-103.523197831382\\
135.75	-103.507428452295\\
135.766666666667	-103.491655466428\\
135.783333333333	-103.475878823389\\
135.8	-103.460098472733\\
135.816666666667	-103.44431436396\\
135.833333333333	-103.428526446511\\
135.85	-103.412734669775\\
135.866666666667	-103.396938983079\\
135.883333333333	-103.381139335693\\
135.9	-103.365335676829\\
135.916666666667	-103.349527955637\\
135.933333333333	-103.333716121206\\
135.95	-103.317900122565\\
135.966666666667	-103.302079908677\\
135.983333333333	-103.286255428446\\
136	-103.270426630707\\
136.016666666667	-103.254593464234\\
136.033333333333	-103.238755877732\\
136.05	-103.22291381984\\
136.066666666667	-103.20706723913\\
136.083333333333	-103.191216084105\\
136.1	-103.175360303199\\
136.116666666667	-103.159499844775\\
136.133333333333	-103.143634657126\\
136.15	-103.127764688471\\
136.166666666667	-103.111889886959\\
136.183333333333	-103.096010200663\\
136.2	-103.080125577583\\
136.216666666667	-103.064235965643\\
136.233333333333	-103.048341312691\\
136.25	-103.032441566497\\
136.266666666667	-103.016536674754\\
136.283333333333	-103.000626585076\\
136.3	-102.984711244997\\
136.316666666667	-102.96879060197\\
136.333333333333	-102.952864603366\\
136.35	-102.936933196477\\
136.366666666667	-102.920996328506\\
136.383333333333	-102.905053946577\\
136.4	-102.889105997727\\
136.416666666667	-102.873152428905\\
136.433333333333	-102.857193186976\\
136.45	-102.841228218716\\
136.466666666667	-102.825257470812\\
136.483333333333	-102.809280889862\\
136.5	-102.793298422372\\
136.516666666667	-102.777310014759\\
136.533333333333	-102.761315613345\\
136.55	-102.745315164361\\
136.566666666667	-102.729308613941\\
136.583333333333	-102.713295908127\\
136.6	-102.697276992861\\
136.616666666667	-102.681251813993\\
136.633333333333	-102.665220317269\\
136.65	-102.649182448341\\
136.666666666667	-102.633138152758\\
136.683333333333	-102.61708737597\\
136.7	-102.601030063324\\
136.716666666667	-102.584966160064\\
136.733333333333	-102.568895611331\\
136.75	-102.552818362162\\
136.766666666667	-102.536734357485\\
136.783333333333	-102.520643542124\\
136.8	-102.504545860796\\
136.816666666667	-102.488441258107\\
136.833333333333	-102.472329678554\\
136.85	-102.456211066524\\
136.866666666667	-102.440085366291\\
136.883333333333	-102.423952522019\\
136.9	-102.407812477755\\
136.916666666667	-102.391665177433\\
136.933333333333	-102.375510564871\\
136.95	-102.35934858377\\
136.966666666667	-102.343179177714\\
136.983333333333	-102.327002290167\\
137	-102.310817864473\\
137.016666666667	-102.294625843857\\
137.033333333333	-102.27842617142\\
137.05	-102.262218790141\\
137.066666666667	-102.246003642874\\
137.083333333333	-102.22978067235\\
137.1	-102.213549821171\\
137.116666666667	-102.197311031814\\
137.133333333333	-102.181064246625\\
137.15	-102.164809407825\\
137.166666666667	-102.1485464575\\
137.183333333333	-102.132275337606\\
137.2	-102.115995989967\\
137.216666666667	-102.099708356273\\
137.233333333333	-102.083412378079\\
137.25	-102.067107996802\\
137.266666666667	-102.050795153725\\
137.283333333333	-102.034473789992\\
137.3	-102.018143846606\\
137.316666666667	-102.00180526443\\
137.333333333333	-101.985457984186\\
137.35	-101.969101946454\\
137.366666666667	-101.952737091668\\
137.383333333333	-101.936363360119\\
137.4	-101.919980691949\\
137.416666666667	-101.903589027156\\
137.433333333333	-101.887188305586\\
137.45	-101.870778466937\\
137.466666666667	-101.854359450757\\
137.483333333333	-101.83793119644\\
137.5	-101.821493643227\\
137.516666666667	-101.805046730205\\
137.533333333333	-101.788590396305\\
137.55	-101.7721245803\\
137.566666666667	-101.755649220807\\
137.583333333333	-101.739164256282\\
137.6	-101.722669625019\\
137.616666666667	-101.706165265154\\
137.633333333333	-101.689651114655\\
137.65	-101.673127111331\\
137.666666666667	-101.656593192819\\
137.683333333333	-101.640049296595\\
137.7	-101.623495359962\\
137.716666666667	-101.606931320058\\
137.733333333333	-101.590357113846\\
137.75	-101.573772678119\\
137.766666666667	-101.557177949496\\
137.783333333333	-101.540572864423\\
137.8	-101.523957359167\\
137.816666666667	-101.507331369819\\
137.833333333333	-101.490694832293\\
137.85	-101.47404768232\\
137.866666666667	-101.457389855452\\
137.883333333333	-101.440721287057\\
137.9	-101.424041912318\\
137.916666666667	-101.407351666236\\
137.933333333333	-101.390650483621\\
137.95	-101.373938299098\\
137.966666666667	-101.357215047099\\
137.983333333333	-101.34048066187\\
138	-101.323735077459\\
138.016666666667	-101.306978227724\\
138.033333333333	-101.290210046326\\
138.05	-101.27343046673\\
138.066666666667	-101.256639422202\\
138.083333333333	-101.23983684581\\
138.1	-101.223022670419\\
138.116666666667	-101.206196828692\\
138.133333333333	-101.18935925309\\
138.15	-101.172509875865\\
138.166666666667	-101.155648629065\\
138.183333333333	-101.138775444528\\
138.2	-101.121890253883\\
138.216666666667	-101.104992988546\\
138.233333333333	-101.088083579721\\
138.25	-101.071161958398\\
138.266666666667	-101.05422805535\\
138.283333333333	-101.037281801131\\
138.3	-101.020323126079\\
138.316666666667	-101.003351960308\\
138.333333333333	-100.986368233712\\
138.35	-100.969371875959\\
138.366666666667	-100.952362816492\\
138.383333333333	-100.935340984528\\
138.4	-100.918306309054\\
138.416666666667	-100.901258718826\\
138.433333333333	-100.884198142369\\
138.45	-100.867124507974\\
138.466666666667	-100.850037743696\\
138.483333333333	-100.832937777353\\
138.5	-100.815824536525\\
138.516666666667	-100.79869794855\\
138.533333333333	-100.781557940525\\
138.55	-100.764404439303\\
138.566666666667	-100.74723737149\\
138.583333333333	-100.730056663446\\
138.6	-100.712862241283\\
138.616666666667	-100.695654030858\\
138.633333333333	-100.678431957779\\
138.65	-100.661195947398\\
138.666666666667	-100.643945924812\\
138.683333333333	-100.626681814857\\
138.7	-100.609403542113\\
138.716666666667	-100.592111030896\\
138.733333333333	-100.574804205258\\
138.75	-100.557482988987\\
138.766666666667	-100.540147305602\\
138.783333333333	-100.522797078355\\
138.8	-100.505432230226\\
138.816666666667	-100.48805268392\\
138.833333333333	-100.470658361871\\
138.85	-100.453249186232\\
138.866666666667	-100.435825078882\\
138.883333333333	-100.418385961414\\
138.9	-100.400931755143\\
138.916666666667	-100.383462381096\\
138.933333333333	-100.365977760016\\
138.95	-100.348477812354\\
138.966666666667	-100.330962458275\\
138.983333333333	-100.313431617647\\
139	-100.295885210044\\
139.016666666667	-100.278323154746\\
139.033333333333	-100.260745370732\\
139.05	-100.243151776679\\
139.066666666667	-100.225542290963\\
139.083333333333	-100.207916831654\\
139.1	-100.190275316514\\
139.116666666667	-100.172617662997\\
139.133333333333	-100.154943788244\\
139.15	-100.137253609083\\
139.166666666667	-100.119547042025\\
139.183333333333	-100.101824003264\\
139.2	-100.084084408674\\
139.216666666667	-100.066328173804\\
139.233333333333	-100.048555213881\\
139.25	-100.030765443802\\
139.266666666667	-100.012958778136\\
139.283333333333	-99.9951351311217\\
139.3	-99.9772944166608\\
139.316666666667	-99.9594365483205\\
139.333333333333	-99.9415614393287\\
139.35	-99.9236690025723\\
139.366666666667	-99.9057591505947\\
139.383333333333	-99.8878317955935\\
139.4	-99.8698868494178\\
139.416666666667	-99.8519242235662\\
139.433333333333	-99.8339438291841\\
139.45	-99.8159455770612\\
139.466666666667	-99.7979293776289\\
139.483333333333	-99.7798951409586\\
139.5	-99.7618427767579\\
139.516666666667	-99.7437721943691\\
139.533333333333	-99.7256833027662\\
139.55	-99.7075760105524\\
139.566666666667	-99.6894502259577\\
139.583333333333	-99.6713058568358\\
139.6	-99.6531428106621\\
139.616666666667	-99.6349609945306\\
139.633333333333	-99.6167603151513\\
139.65	-99.5985406788478\\
139.666666666667	-99.5803019915544\\
139.683333333333	-99.562044158813\\
139.7	-99.5437670857712\\
139.716666666667	-99.5254706771787\\
139.733333333333	-99.5071548373853\\
139.75	-99.4888194703373\\
139.766666666667	-99.4704644795752\\
139.783333333333	-99.4520897682308\\
139.8	-99.4336952390241\\
139.816666666667	-99.4152807942606\\
139.833333333333	-99.3968463358284\\
139.85	-99.3783917651953\\
139.866666666667	-99.3599169834057\\
139.883333333333	-99.3414218910776\\
139.9	-99.3229063883998\\
139.916666666667	-99.304370375129\\
139.933333333333	-99.2858137505862\\
139.95	-99.2672364136543\\
139.966666666667	-99.2486382627745\\
139.983333333333	-99.2300191959435\\
140	-99.2113791107103\\
140.016666666667	-99.192717904173\\
140.033333333333	-99.1740354729755\\
140.05	-99.1553317133048\\
140.066666666667	-99.1366065208871\\
140.083333333333	-99.117859790985\\
140.1	-99.099091418394\\
140.116666666667	-99.0803012974393\\
140.133333333333	-99.0614893219728\\
140.15	-99.0426553853689\\
140.166666666667	-99.023799380522\\
140.183333333333	-99.0049211998427\\
140.2	-98.9860207352545\\
140.216666666667	-98.9670978781899\\
140.233333333333	-98.9481525195878\\
140.25	-98.9291845498892\\
140.266666666667	-98.9101938590339\\
140.283333333333	-98.8911803364573\\
140.3	-98.8721438710863\\
140.316666666667	-98.8530843513358\\
140.333333333333	-98.8340016651054\\
140.35	-98.8148956997755\\
140.366666666667	-98.7957663422034\\
140.383333333333	-98.7766134787199\\
140.4	-98.7574369951253\\
140.416666666667	-98.738236776686\\
140.433333333333	-98.71901270813\\
140.45	-98.699764673644\\
140.466666666667	-98.6804925568685\\
140.483333333333	-98.6611962408948\\
140.5	-98.6418756082604\\
140.516666666667	-98.6225305409455\\
140.533333333333	-98.6031609203687\\
140.55	-98.583766627383\\
140.566666666667	-98.5643475422721\\
140.583333333333	-98.5449035447458\\
140.6	-98.5254345139363\\
140.616666666667	-98.5059403283937\\
140.633333333333	-98.4864208660822\\
140.65	-98.4668760043753\\
140.666666666667	-98.4473056200523\\
140.683333333333	-98.4277095892934\\
140.7	-98.4080877876757\\
140.716666666667	-98.3884400901687\\
140.733333333333	-98.3687663711301\\
140.75	-98.349066504301\\
140.766666666667	-98.3293403628019\\
140.783333333333	-98.3095878191279\\
140.8	-98.2898087451443\\
140.816666666667	-98.2700030120819\\
140.833333333333	-98.2501704905325\\
140.85	-98.2303110504446\\
140.866666666667	-98.2104245611178\\
140.883333333333	-98.1905108911992\\
140.9	-98.1705699086777\\
140.916666666667	-98.1506014808801\\
140.933333333333	-98.1306054744653\\
140.95	-98.1105817554203\\
140.966666666667	-98.0905301890547\\
140.983333333333	-98.0704506399964\\
141	-98.0503429721855\\
141.016666666667	-98.0302070488707\\
141.033333333333	-98.0100427326032\\
141.05	-97.9898498852319\\
141.066666666667	-97.9696283678983\\
141.083333333333	-97.9493780410313\\
141.1	-97.9290987643419\\
141.116666666667	-97.9087903968182\\
141.133333333333	-97.8884527967196\\
141.15	-97.8680858215718\\
141.166666666667	-97.8476893281613\\
141.183333333333	-97.82726317253\\
141.2	-97.8068072099698\\
141.216666666667	-97.7863212950166\\
141.233333333333	-97.7658052814454\\
141.25	-97.7452590222641\\
141.266666666667	-97.7246823697082\\
141.283333333333	-97.704075175235\\
141.3	-97.6834372895176\\
141.316666666667	-97.6627685624395\\
141.333333333333	-97.6420688430883\\
141.35	-97.6213379797501\\
141.366666666667	-97.6005758199036\\
141.383333333333	-97.5797822102138\\
141.4	-97.5589569965261\\
141.416666666667	-97.5381000238603\\
141.433333333333	-97.5172111364043\\
141.45	-97.4962901775081\\
141.466666666667	-97.475336989677\\
141.483333333333	-97.4543514145662\\
141.5	-97.4333332929736\\
141.516666666667	-97.412282464834\\
141.533333333333	-97.391198769212\\
141.55	-97.3700820442963\\
141.566666666667	-97.3489321273923\\
141.583333333333	-97.3277488549161\\
141.6	-97.3065320623877\\
141.616666666667	-97.2852815844238\\
141.633333333333	-97.2639972547317\\
141.65	-97.2426789061021\\
141.666666666667	-97.221326370402\\
141.683333333333	-97.1999394785683\\
141.7	-97.1785180606004\\
141.716666666667	-97.157061945553\\
141.733333333333	-97.1355709615293\\
141.75	-97.1140449356738\\
141.766666666667	-97.0924836941647\\
141.783333333333	-97.0708870622072\\
141.8	-97.0492548640253\\
141.816666666667	-97.0275869228552\\
141.833333333333	-97.0058830609373\\
141.85	-96.9841430995089\\
141.866666666667	-96.9623668587962\\
141.883333333333	-96.9405541580073\\
141.9	-96.9187048153239\\
141.916666666667	-96.8968186478936\\
141.933333333333	-96.8748954718222\\
141.95	-96.8529351021656\\
141.966666666667	-96.8309373529219\\
141.983333333333	-96.8089020370233\\
142	-96.7868289663281\\
142.016666666667	-96.7647179516122\\
142.033333333333	-96.7425688025612\\
142.05	-96.7203813277615\\
142.066666666667	-96.6981553346929\\
142.083333333333	-96.675890629719\\
142.1	-96.6535870180795\\
142.116666666667	-96.631244303881\\
142.133333333333	-96.6088622900889\\
142.15	-96.5864407785179\\
142.166666666667	-96.5639795698241\\
142.183333333333	-96.5414784634953\\
142.2	-96.5189372578426\\
142.216666666667	-96.4963557499908\\
142.233333333333	-96.4737337358699\\
142.25	-96.4510710102053\\
142.266666666667	-96.4283673665092\\
142.283333333333	-96.4056225970707\\
142.3	-96.3828364929466\\
142.316666666667	-96.360008843952\\
142.333333333333	-96.3371394386503\\
142.35	-96.3142280643445\\
142.366666666667	-96.2912745070663\\
142.383333333333	-96.2682785515671\\
142.4	-96.2452399813078\\
142.416666666667	-96.2221585784491\\
142.433333333333	-96.1990341238409\\
142.45	-96.1758663970131\\
142.466666666667	-96.1526551761643\\
142.483333333333	-96.1294002381524\\
142.5	-96.1061013584838\\
142.516666666667	-96.0827583113032\\
142.533333333333	-96.0593708693825\\
142.55	-96.0359388041111\\
142.566666666667	-96.0124618854845\\
142.583333333333	-95.9889398820935\\
142.6	-95.965372561114\\
142.616666666667	-95.9417596882951\\
142.633333333333	-95.9181010279491\\
142.65	-95.8943963429392\\
142.666666666667	-95.8706453946696\\
142.683333333333	-95.8468479430728\\
142.7	-95.8230037465995\\
142.716666666667	-95.7991125622063\\
142.733333333333	-95.7751741453444\\
142.75	-95.7511882499479\\
142.766666666667	-95.7271546284221\\
142.783333333333	-95.7030730316317\\
142.8	-95.6789432088888\\
142.816666666667	-95.654764907941\\
142.833333333333	-95.6305378749589\\
142.85	-95.6062618545248\\
142.866666666667	-95.5819365896192\\
142.883333333333	-95.5575618216095\\
142.9	-95.5331372902369\\
142.916666666667	-95.508662733604\\
142.933333333333	-95.4841378881623\\
142.95	-95.4595624886993\\
142.966666666667	-95.4349362683257\\
142.983333333333	-95.4102589584623\\
143	-95.3855302888274\\
143.016666666667	-95.3607499874233\\
143.033333333333	-95.3359177805232\\
143.05	-95.3110333926579\\
143.066666666667	-95.2860965466027\\
143.083333333333	-95.2611069633631\\
143.1	-95.2360643621623\\
143.116666666667	-95.2109684604265\\
143.133333333333	-95.1858189737721\\
143.15	-95.1606156159909\\
143.166666666667	-95.1353580990369\\
143.183333333333	-95.1100461330118\\
143.2	-95.0846794261512\\
143.216666666667	-95.05925768481\\
143.233333333333	-95.0337806134483\\
143.25	-95.0082479146169\\
143.266666666667	-94.9826592889431\\
143.283333333333	-94.9570144351156\\
143.3	-94.9313130498702\\
143.316666666667	-94.9055548279748\\
143.333333333333	-94.8797394622148\\
143.35	-94.8538666433778\\
143.366666666667	-94.8279360602388\\
143.383333333333	-94.8019473995452\\
143.4	-94.7759003460011\\
143.416666666667	-94.7497945822525\\
143.433333333333	-94.7236297888717\\
143.45	-94.697405644342\\
143.466666666667	-94.6711218250417\\
143.483333333333	-94.6447780052291\\
143.5	-94.6183738570263\\
143.516666666667	-94.5919090504037\\
143.533333333333	-94.5653832531641\\
143.55	-94.5387961309265\\
143.566666666667	-94.5121473471104\\
143.583333333333	-94.4854365629196\\
143.6	-94.4586634373261\\
143.616666666667	-94.4318276270537\\
143.633333333333	-94.4049287865619\\
143.65	-94.3779665680295\\
143.666666666667	-94.3509406213381\\
143.683333333333	-94.3238505940558\\
143.7	-94.2966961314203\\
143.716666666667	-94.2694768763227\\
143.733333333333	-94.2421924692908\\
143.75	-94.2148425484721\\
143.766666666667	-94.1874267496174\\
143.783333333333	-94.1599447060639\\
143.8	-94.1323960487181\\
143.816666666667	-94.1047804060396\\
143.833333333333	-94.0770974040233\\
143.85	-94.0493466661834\\
143.866666666667	-94.0215278135357\\
143.883333333333	-93.993640464581\\
143.9	-93.9656842352881\\
143.916666666667	-93.9376587390766\\
143.933333333333	-93.9095635868\\
143.95	-93.8813983867287\\
143.966666666667	-93.853162744533\\
143.983333333333	-93.8248562632659\\
144	-93.7964785433461\\
144.016666666667	-93.7680291825415\\
144.033333333333	-93.7395077759516\\
144.05	-93.7109139159906\\
144.066666666667	-93.6822471923711\\
144.083333333333	-93.6535071920867\\
144.1	-93.6246934993952\\
144.116666666667	-93.5958056958021\\
144.133333333333	-93.5668433600438\\
144.15	-93.5378060680708\\
144.166666666667	-93.5086933930315\\
144.183333333333	-93.4795049052554\\
144.2	-93.4502401722369\\
144.216666666667	-93.4208987586192\\
144.233333333333	-93.3914802261779\\
144.25	-93.3619841338051\\
144.266666666667	-93.3324100374937\\
144.283333333333	-93.3027574903212\\
144.3	-93.2730260424348\\
144.316666666667	-93.2432152410354\\
144.333333333333	-93.2133246303626\\
144.35	-93.1833537516802\\
144.366666666667	-93.1533021432601\\
144.383333333333	-93.1231693403694\\
144.4	-93.0929548752545\\
144.416666666667	-93.0626582771281\\
144.433333333333	-93.0322790721546\\
144.45	-93.0018167834373\\
144.466666666667	-92.9712709310043\\
144.483333333333	-92.9406410317963\\
144.5	-92.9099265996536\\
144.516666666667	-92.8791271453038\\
144.533333333333	-92.8482421763503\\
144.55	-92.8172711972603\\
144.566666666667	-92.7862137093543\\
144.583333333333	-92.7550692107947\\
144.6	-92.7238371965763\\
144.616666666667	-92.6925171585165\\
144.633333333333	-92.6611085852455\\
144.65	-92.6296109621982\\
144.666666666667	-92.5980237716061\\
144.683333333333	-92.566346492489\\
144.7	-92.5345786006491\\
144.716666666667	-92.5027195686639\\
144.733333333333	-92.4707688658809\\
144.75	-92.4387259584126\\
144.766666666667	-92.4065903091321\\
144.783333333333	-92.3743613776699\\
144.8	-92.3420386204111\\
144.816666666667	-92.3096214904936\\
144.833333333333	-92.2771094378072\\
144.85	-92.2445019089932\\
144.866666666667	-92.2117983474458\\
144.883333333333	-92.1789981933139\\
144.9	-92.1461008835033\\
144.916666666667	-92.1131058516819\\
144.933333333333	-92.0800125282838\\
144.95	-92.0468203405161\\
144.966666666667	-92.0135287123661\\
144.983333333333	-91.9801370646105\\
145	-91.9466448148249\\
145.016666666667	-91.913051377396\\
145.033333333333	-91.879356163534\\
145.05	-91.845558581287\\
145.066666666667	-91.8116580355575\\
145.083333333333	-91.7776539281193\\
145.1	-91.7435456576375\\
145.116666666667	-91.709332619689\\
145.133333333333	-91.6750142067855\\
145.15	-91.6405898083988\\
145.166666666667	-91.6060588109867\\
145.183333333333	-91.5714205980223\\
145.2	-91.5366745500253\\
145.216666666667	-91.5018200445944\\
145.233333333333	-91.4668564564436\\
145.25	-91.4317831574394\\
145.266666666667	-91.3965995166419\\
145.283333333333	-91.3613049003474\\
145.3	-91.325898672134\\
145.316666666667	-91.2903801929108\\
145.333333333333	-91.2547488209683\\
145.35	-91.2190039120341\\
145.366666666667	-91.1831448193296\\
145.383333333333	-91.1471708936311\\
145.4	-91.1110814833345\\
145.416666666667	-91.0748759345226\\
145.433333333333	-91.038553591037\\
145.45	-91.0021137945532\\
145.466666666667	-90.9655558846599\\
145.483333333333	-90.9288791989424\\
145.5	-90.89208307307\\
145.516666666667	-90.8551668408883\\
145.533333333333	-90.818129834516\\
145.55	-90.7809713844456\\
145.566666666667	-90.7436908196506\\
145.583333333333	-90.7062874676962\\
145.6	-90.6687606548569\\
145.616666666667	-90.631109706238\\
145.633333333333	-90.5933339459044\\
145.65	-90.5554326970141\\
145.666666666667	-90.5174052819589\\
145.683333333333	-90.4792510225103\\
145.7	-90.440969239974\\
145.716666666667	-90.4025592553485\\
145.733333333333	-90.3640203894937\\
145.75	-90.3253519633052\\
145.766666666667	-90.2865532978964\\
145.783333333333	-90.24762371479\\
145.8	-90.2085625361153\\
145.816666666667	-90.1693690848169\\
145.833333333333	-90.1300426848699\\
145.85	-90.0905826615064\\
145.866666666667	-90.0509883414496\\
145.883333333333	-90.0112590531595\\
145.9	-89.971394127088\\
145.916666666667	-89.931392895945\\
145.933333333333	-89.8912546949756\\
145.95	-89.8509788622487\\
145.966666666667	-89.8105647389571\\
145.983333333333	-89.7700116697314\\
146	-89.7293190029645\\
146.016666666667	-89.6884860911516\\
146.033333333333	-89.6475122912425\\
146.05	-89.6063969650084\\
146.066666666667	-89.5651394794242\\
146.083333333333	-89.5237392070654\\
146.1	-89.482195526521\\
146.116666666667	-89.4405078228232\\
146.133333333333	-89.3986754878938\\
146.15	-89.3566979210084\\
146.166666666667	-89.3145745292793\\
146.183333333333	-89.2723047281564\\
146.2	-89.229887941949\\
146.216666666667	-89.1873236043665\\
146.233333333333	-89.1446111590824\\
146.25	-89.1017500603172\\
146.266666666667	-89.0587397734469\\
146.283333333333	-89.0155797756329\\
146.3	-88.972269556477\\
146.316666666667	-88.9288086187013\\
146.333333333333	-88.8851964788544\\
146.35	-88.8414326680448\\
146.366666666667	-88.7975167327009\\
146.383333333333	-88.7534482353619\\
146.4	-88.7092267554963\\
146.416666666667	-88.6648518903538\\
146.433333333333	-88.6203232558472\\
146.45	-88.5756404874686\\
146.466666666667	-88.5308032412391\\
146.483333333333	-88.4858111946951\\
146.5	-88.4406640479098\\
146.516666666667	-88.3953615245541\\
146.533333333333	-88.3499033729958\\
146.55	-88.3042893674396\\
146.566666666667	-88.2585193091093\\
146.583333333333	-88.2125930274729\\
146.6	-88.1665103815132\\
146.616666666667	-88.1202712610439\\
146.633333333333	-88.0738755880741\\
146.65	-88.027323318222\\
146.666666666667	-87.9806144421798\\
146.683333333333	-87.9337489872309\\
146.7	-87.886727018822\\
146.716666666667	-87.8395486421909\\
146.733333333333	-87.7922140040526\\
146.75	-87.7447232943444\\
146.766666666667	-87.6970767480341\\
146.783333333333	-87.64927464699\\
146.8	-87.6013173219172\\
146.816666666667	-87.5532051543618\\
146.833333333333	-87.5049385787834\\
146.85	-87.4565180847006\\
146.866666666667	-87.407944218909\\
146.883333333333	-87.3592175877753\\
146.9	-87.3103388596095\\
146.916666666667	-87.2613087671178\\
146.933333333333	-87.2121281099362\\
146.95	-87.1627977572507\\
146.966666666667	-87.1133186505027\\
146.983333333333	-87.0636918061853\\
147	-87.0139183187288\\
147.016666666667	-86.9639993634821\\
147.033333333333	-86.913936199789\\
147.05	-86.8637301741626\\
147.066666666667	-86.8133827235613\\
147.083333333333	-86.7628953787664\\
147.1	-86.7122697678664\\
147.116666666667	-86.6615076198462\\
147.133333333333	-86.6106107682884\\
147.15	-86.5595811551837\\
147.166666666667	-86.5084208348569\\
147.183333333333	-86.4571319780059\\
147.2	-86.4057168758609\\
147.216666666667	-86.3541779444594\\
147.233333333333	-86.3025177290445\\
147.25	-86.2507389085831\\
147.266666666667	-86.1988443004093\\
147.283333333333	-86.1468368649901\\
147.3	-86.094719710818\\
147.316666666667	-86.042496099429\\
147.333333333333	-85.9901694505462\\
147.35	-85.9377433473512\\
147.366666666667	-85.8852215418804\\
147.383333333333	-85.8326079605479\\
147.4	-85.7799067097924\\
147.416666666667	-85.7271220818488\\
147.433333333333	-85.6742585606398\\
147.45	-85.6213208277886\\
147.466666666667	-85.568313768747\\
147.483333333333	-85.5152424790381\\
147.5	-85.4621122706068\\
147.516666666667	-85.408928678277\\
147.533333333333	-85.3556974663068\\
147.55	-85.3024246350372\\
147.566666666667	-85.2491164276287\\
147.583333333333	-85.1957793368752\\
147.6	-85.1424201120884\\
147.616666666667	-85.0890457660428\\
147.633333333333	-85.0356635819706\\
147.65	-84.9822811205938\\
147.666666666667	-84.9289062271816\\
147.683333333333	-84.8755470386186\\
147.7	-84.8222119904681\\
147.716666666667	-84.7689098240121\\
147.733333333333	-84.7156495932543\\
147.75	-84.6624406718592\\
147.766666666667	-84.6092927600129\\
147.783333333333	-84.556215891178\\
147.8	-84.5032204387186\\
147.816666666667	-84.4503171223717\\
147.833333333333	-84.397517014532\\
147.85	-84.3448315463254\\
147.866666666667	-84.2922725134338\\
147.883333333333	-84.2398520816417\\
147.9	-84.1875827920664\\
147.916666666667	-84.1354775660344\\
147.933333333333	-84.0835497095643\\
147.95	-84.0318129174156\\
147.966666666667	-83.9802812766572\\
147.983333333333	-83.9289692697128\\
148	-83.877891776834\\
148.016666666667	-83.8270640779529\\
148.033333333333	-83.7765018538631\\
148.05	-83.726221186676\\
148.066666666667	-83.6762385595009\\
148.083333333333	-83.626570855291\\
148.1	-83.577235354801\\
148.116666666667	-83.5282497335999\\
148.133333333333	-83.4796320580796\\
148.15	-83.4314007804037\\
148.166666666667	-83.3835747323377\\
148.183333333333	-83.3361731179036\\
148.2	-83.2892155048028\\
148.216666666667	-83.2427218145513\\
148.233333333333	-83.1967123112748\\
148.25	-83.1512075891108\\
148.266666666667	-83.1062285581707\\
148.283333333333	-83.0617964290157\\
148.3	-83.0179326956031\\
148.316666666667	-82.9746591166699\\
148.333333333333	-82.9319976955172\\
148.35	-82.8899706581719\\
148.366666666667	-82.8486004299039\\
148.383333333333	-82.8079096100873\\
148.4	-82.7679209453988\\
148.416666666667	-82.7286573013567\\
148.433333333333	-82.6901416322132\\
148.45	-82.6523969492212\\
148.466666666667	-82.6154462873058\\
148.483333333333	-82.579312670186\\
148.5	-82.5440190739969\\
148.516666666667	-82.5095883894797\\
148.533333333333	-82.4760433828163\\
148.55	-82.4434066551962\\
148.566666666667	-82.4117006012195\\
148.583333333333	-82.3809473662467\\
148.6	-82.3511688028258\\
148.616666666667	-82.3223864263296\\
148.633333333333	-82.2946213699562\\
148.65	-82.2678943392533\\
148.666666666667	-82.2422255663361\\
148.683333333333	-82.2176347639818\\
148.7	-82.1941410797895\\
148.716666666667	-82.1717630506034\\
148.733333333333	-82.1505185574051\\
148.75	-82.1304247808821\\
148.766666666667	-82.1114981578883\\
148.783333333333	-82.0937543390106\\
148.8	-82.0772081474584\\
148.816666666667	-82.06187353949\\
148.833333333333	-82.0477635665897\\
148.85	-82.0348903395998\\
148.866666666667	-82.0232649950108\\
148.883333333333	-82.012897663599\\
148.9	-82.0037974415943\\
148.916666666667	-81.9959723645477\\
148.933333333333	-81.9894293840523\\
148.95	-81.9841743474595\\
148.966666666667	-81.9802119807128\\
148.983333333333	-81.9775458744052\\
149	-81.9761784731447\\
149.016666666667	-81.976111068296\\
149.033333333333	-81.9773437941417\\
149.05	-81.9798756274885\\
149.066666666667	-81.9837043907191\\
149.083333333333	-81.9888267582734\\
149.1	-81.9952382665153\\
149.116666666667	-82.0029333269266\\
149.133333333333	-82.0119052425449\\
149.15	-82.0221462275454\\
149.166666666667	-82.0336474298463\\
149.183333333333	-82.0463989566032\\
149.2	-82.060389902438\\
149.216666666667	-82.075608380239\\
149.233333333333	-82.0920415543507\\
149.25	-82.1096756759657\\
149.266666666667	-82.1284961205189\\
149.283333333333	-82.1484874268797\\
149.3	-82.1696333381302\\
149.316666666667	-82.1919168437144\\
149.333333333333	-82.2153202227455\\
149.35	-82.239825088251\\
149.366666666667	-82.2654124321453\\
149.383333333333	-82.2920626707174\\
149.4	-82.3197556904286\\
149.416666666667	-82.3484708938197\\
149.433333333333	-82.3781872453383\\
149.45	-82.4088833168995\\
149.466666666667	-82.4405373330096\\
149.483333333333	-82.4731272152865\\
149.5	-82.5066306262277\\
149.516666666667	-82.5410250120814\\
149.533333333333	-82.5762876446955\\
149.55	-82.6123956622262\\
149.566666666667	-82.6493261086008\\
149.583333333333	-82.6870559716458\\
149.6	-82.7255622197972\\
149.616666666667	-82.7648218373276\\
149.633333333333	-82.8048118580325\\
149.65	-82.8455093973315\\
149.666666666667	-82.8868916827499\\
149.683333333333	-82.9289360827578\\
149.7	-82.9716201339507\\
149.716666666667	-83.0149215665694\\
149.733333333333	-83.0588183283592\\
149.75	-83.1032886067841\\
149.766666666667	-83.1483108496095\\
149.783333333333	-83.1938637838827\\
149.8	-83.2399264333407\\
149.816666666667	-83.2864781342796\\
149.833333333333	-83.3334985499292\\
149.85	-83.3809676833754\\
149.866666666667	-83.4288658890795\\
149.883333333333	-83.4771738830441\\
149.9	-83.5258727516803\\
149.916666666667	-83.5749439594291\\
149.933333333333	-83.624369355196\\
149.95	-83.6741311776514\\
149.966666666667	-83.7242120594605\\
149.983333333333	-83.7745950304942\\
150	-83.8252635200826\\
150.016666666667	-83.876201358367\\
150.033333333333	-83.9273927768061\\
150.05	-83.978822407892\\
150.066666666667	-84.0304752841298\\
150.083333333333	-84.0823368363353\\
150.1	-84.1343928912976\\
150.116666666667	-84.1866296688618\\
150.133333333333	-84.2390337784749\\
150.15	-84.291592215244\\
150.166666666667	-84.3442923555477\\
150.183333333333	-84.3971219522473\\
150.2	-84.4500691295331\\
150.216666666667	-84.5031223774478\\
150.233333333333	-84.556270546121\\
150.25	-84.6095028397514\\
150.266666666667	-84.662808810366\\
150.283333333333	-84.7161783513896\\
150.3	-84.7696016910533\\
150.316666666667	-84.8230693856648\\
150.333333333333	-84.8765723127727\\
150.35	-84.9301016642404\\
150.366666666667	-84.9836489392585\\
150.383333333333	-85.0372059373101\\
150.4	-85.0907647511118\\
150.416666666667	-85.144317759545\\
150.433333333333	-85.1978576205953\\
150.45	-85.2513772643126\\
150.466666666667	-85.3048698858077\\
150.483333333333	-85.3583289382938\\
150.5	-85.4117481261886\\
150.516666666667	-85.4651213982823\\
150.533333333333	-85.5184429409834\\
150.55	-85.5717071716496\\
150.566666666667	-85.6249087320093\\
150.583333333333	-85.6780424816838\\
150.6	-85.7311034918093\\
150.616666666667	-85.7840870387716\\
150.633333333333	-85.8369885980501\\
150.65	-85.8898038381792\\
150.666666666667	-85.942528614828\\
150.683333333333	-85.9951589650026\\
150.7	-86.0476911013688\\
150.716666666667	-86.1001214067024\\
150.733333333333	-86.1524464284628\\
150.75	-86.2046628734937\\
150.766666666667	-86.25676760285\\
150.783333333333	-86.3087576267511\\
150.8	-86.3606300996606\\
150.816666666667	-86.41238231549\\
150.833333333333	-86.4640117029293\\
150.85	-86.5155158208986\\
150.866666666667	-86.5668923541245\\
150.883333333333	-86.6181391088348\\
150.9	-86.6692540085756\\
150.916666666667	-86.7202350901424\\
150.933333333333	-86.7710804996303\\
150.95	-86.8217884885967\\
150.966666666667	-86.8723574103356\\
150.983333333333	-86.9227857162622\\
151	-86.9730719524063\\
151.016666666667	-87.0232147560087\\
151.033333333333	-87.0732128522239\\
151.05	-87.1230650509216\\
151.066666666667	-87.1727702435888\\
151.083333333333	-87.2223274003267\\
151.1	-87.2717355669434\\
151.116666666667	-87.3209938621381\\
151.133333333333	-87.3701014747738\\
151.15	-87.4190576612397\\
151.166666666667	-87.4678617428965\\
151.183333333333	-87.5165131036061\\
151.2	-87.5650111873406\\
151.216666666667	-87.6133554958714\\
151.233333333333	-87.6615455865333\\
151.25	-87.7095810700628\\
151.266666666667	-87.7574616085092\\
151.283333333333	-87.8051869132154\\
151.3	-87.8527567428658\\
151.316666666667	-87.9001709016012\\
151.333333333333	-87.9474292371973\\
151.35	-87.9945316393048\\
151.366666666667	-88.0414780377505\\
151.383333333333	-88.0882684008958\\
151.4	-88.1349027340529\\
151.416666666667	-88.1813810779541\\
151.433333333333	-88.2277035072763\\
151.45	-88.2738701292148\\
151.466666666667	-88.3198810821085\\
151.483333333333	-88.3657365341123\\
151.5	-88.4114366819169\\
151.516666666667	-88.4569817495128\\
151.533333333333	-88.5023719869987\\
151.55	-88.5476076694326\\
151.566666666667	-88.5926890957223\\
151.583333333333	-88.6376165875568\\
151.6	-88.6823904883757\\
151.616666666667	-88.7270111623748\\
151.633333333333	-88.7714789935484\\
151.65	-88.8157943847657\\
151.666666666667	-88.8599577568806\\
151.683333333333	-88.9039695478739\\
151.7	-88.9478302120264\\
151.716666666667	-88.9915402191231\\
151.733333333333	-89.0351000536847\\
151.75	-89.0785102142292\\
151.766666666667	-89.1217712125596\\
151.783333333333	-89.1648835730778\\
151.8	-89.2078478321242\\
151.816666666667	-89.2506645373419\\
151.833333333333	-89.2933342470642\\
151.85	-89.3358575297245\\
151.866666666667	-89.37823496329\\
151.883333333333	-89.4204671347137\\
151.9	-89.4625546394105\\
151.916666666667	-89.5044980807496\\
151.933333333333	-89.5462980695694\\
151.95	-89.5879552237077\\
151.966666666667	-89.6294701675519\\
151.983333333333	-89.6708435316059\\
152	-89.7120759520729\\
152.016666666667	-89.7531680704552\\
152.033333333333	-89.7941205331686\\
152.05	-89.8349339911722\\
152.066666666667	-89.8756090996126\\
152.083333333333	-89.9161465174818\\
152.1	-89.9565469072883\\
152.116666666667	-89.996810934742\\
152.133333333333	-90.0369392684497\\
152.15	-90.0769325796254\\
152.166666666667	-90.1167915418092\\
152.183333333333	-90.1565168305999\\
152.2	-90.1961091233962\\
152.216666666667	-90.2355690991507\\
152.233333333333	-90.2748974381311\\
152.25	-90.3140948216941\\
152.266666666667	-90.3531619320657\\
152.283333333333	-90.3920994521329\\
152.3	-90.4309080652426\\
152.316666666667	-90.4695884550095\\
152.333333333333	-90.5081413051317\\
152.35	-90.5465672992142\\
152.366666666667	-90.5848671206005\\
152.383333333333	-90.6230414522099\\
152.4	-90.6610909763837\\
152.416666666667	-90.6990163747363\\
152.433333333333	-90.7368183280143\\
152.45	-90.7744975159603\\
152.466666666667	-90.8120546171845\\
152.483333333333	-90.8494903090402\\
152.5	-90.8868052675064\\
152.516666666667	-90.9240001670748\\
152.533333333333	-90.9610756806426\\
152.55	-90.99803247941\\
152.566666666667	-91.0348712327822\\
152.583333333333	-91.0715926082769\\
152.6	-91.1081972714351\\
152.616666666667	-91.1446858857376\\
152.633333333333	-91.1810591125242\\
152.65	-91.2173176109178\\
152.666666666667	-91.2534620377521\\
152.683333333333	-91.2894930475031\\
152.7	-91.3254112922236\\
152.716666666667	-91.3612174214824\\
152.733333333333	-91.3969120823049\\
152.75	-91.432495919119\\
152.766666666667	-91.4679695737024\\
152.783333333333	-91.5033336851334\\
152.8	-91.538588889745\\
152.816666666667	-91.5737358210811\\
152.833333333333	-91.6087751098556\\
152.85	-91.6437073839134\\
152.866666666667	-91.6785332681958\\
152.883333333333	-91.7132533847052\\
152.9	-91.7478683524746\\
152.916666666667	-91.7823787875381\\
152.933333333333	-91.8167853029041\\
152.95	-91.8510885085295\\
152.966666666667	-91.8852890112966\\
152.983333333333	-91.9193874149921\\
153	-91.9533843202869\\
153.016666666667	-91.9872803247186\\
153.033333333333	-92.0210760226747\\
153.05	-92.0547720053788\\
153.066666666667	-92.088368860876\\
153.083333333333	-92.1218671740227\\
153.1	-92.1552675264748\\
153.116666666667	-92.1885704966797\\
153.133333333333	-92.2217766598678\\
153.15	-92.2548865880471\\
153.166666666667	-92.2879008499963\\
153.183333333333	-92.3208200112619\\
153.2	-92.3536446341544\\
153.216666666667	-92.3863752777469\\
153.233333333333	-92.4190124978729\\
153.25	-92.4515568471275\\
153.266666666667	-92.4840088748672\\
153.283333333333	-92.5163691272123\\
153.3	-92.5486381470488\\
153.316666666667	-92.5808164740322\\
153.333333333333	-92.6129046445914\\
153.35	-92.6449031919335\\
153.366666666667	-92.6768126460497\\
153.383333333333	-92.708633533721\\
153.4	-92.740366378525\\
153.416666666667	-92.7720117008443\\
153.433333333333	-92.8035700178736\\
153.45	-92.8350418436282\\
153.466666666667	-92.8664276889544\\
153.483333333333	-92.8977280615377\\
153.5	-92.9289434659138\\
153.516666666667	-92.9600744034791\\
153.533333333333	-92.9911213725011\\
153.55	-93.022084868131\\
153.566666666667	-93.0529653824143\\
153.583333333333	-93.0837634043043\\
153.6	-93.1144794196733\\
153.616666666667	-93.1451139113267\\
153.633333333333	-93.1756673590155\\
153.65	-93.2061402394503\\
153.666666666667	-93.2365330263148\\
153.683333333333	-93.2668461902801\\
153.7	-93.2970801990189\\
153.716666666667	-93.3272355172201\\
153.733333333333	-93.3573126066038\\
153.75	-93.3873119259362\\
153.766666666667	-93.4172339310447\\
153.783333333333	-93.4470790748335\\
153.8	-93.4768478072991\\
153.816666666667	-93.5065405755462\\
153.833333333333	-93.5361578238031\\
153.85	-93.5656999934383\\
153.866666666667	-93.5951675229768\\
153.883333333333	-93.6245608481152\\
153.9	-93.6538804017398\\
153.916666666667	-93.6831266139415\\
153.933333333333	-93.7122999120334\\
153.95	-93.7414007205673\\
153.966666666667	-93.77042946135\\
153.983333333333	-93.7993865534604\\
154	-93.8282724132666\\
154.016666666667	-93.8570874544424\\
154.033333333333	-93.8858320879842\\
154.05	-93.9145067222284\\
154.066666666667	-93.9431117628683\\
154.083333333333	-93.971647612971\\
154.1	-94.0001146729945\\
154.116666666667	-94.0285133408047\\
154.133333333333	-94.0568440116927\\
154.15	-94.085107078392\\
154.166666666667	-94.1133029310947\\
154.183333333333	-94.1414319574701\\
154.2	-94.1694945426801\\
154.216666666667	-94.1974910693977\\
154.233333333333	-94.2254219178227\\
154.25	-94.2532874657\\
154.266666666667	-94.2810880883355\\
154.283333333333	-94.3088241586135\\
154.3	-94.3364960470138\\
154.316666666667	-94.3641041216281\\
154.333333333333	-94.3916487481771\\
154.35	-94.4191302900271\\
154.366666666667	-94.4465491082071\\
154.383333333333	-94.4739055614249\\
154.4	-94.5012000060841\\
154.416666666667	-94.5284327963007\\
154.433333333333	-94.5556042839192\\
154.45	-94.5827148185294\\
154.466666666667	-94.6097647474829\\
154.483333333333	-94.6367544159087\\
154.5	-94.6636841667304\\
154.516666666667	-94.6905543406815\\
154.533333333333	-94.7173652763219\\
154.55	-94.7441173100541\\
154.566666666667	-94.7708107761387\\
154.583333333333	-94.7974460067108\\
154.6	-94.8240233317951\\
154.616666666667	-94.8505430793224\\
154.633333333333	-94.8770055751444\\
154.65	-94.9034111430501\\
154.666666666667	-94.9297601047806\\
154.683333333333	-94.9560527800448\\
154.7	-94.9822894865348\\
154.716666666667	-95.0084705399407\\
154.733333333333	-95.034596253966\\
154.75	-95.060666940343\\
154.766666666667	-95.0866829088468\\
154.783333333333	-95.112644467311\\
154.8	-95.1385519216424\\
154.816666666667	-95.1644055758352\\
154.833333333333	-95.190205731986\\
154.85	-95.2159526903082\\
154.866666666667	-95.2416467491464\\
154.883333333333	-95.2672882049908\\
154.9	-95.2928773524911\\
154.916666666667	-95.3184144844713\\
154.933333333333	-95.343899891943\\
154.95	-95.3693338641197\\
154.966666666667	-95.394716688431\\
154.983333333333	-95.4200486505355\\
155	-95.4453300343356\\
155.016666666667	-95.4705611219901\\
155.033333333333	-95.4957421939279\\
155.05	-95.5208735288621\\
155.066666666667	-95.5459554038023\\
155.083333333333	-95.5709880940687\\
155.1	-95.5959718733043\\
155.116666666667	-95.6209070134889\\
155.133333333333	-95.6457937849513\\
155.15	-95.6706324563826\\
155.166666666667	-95.6954232948485\\
155.183333333333	-95.7201665658025\\
155.2	-95.7448625330979\\
155.216666666667	-95.7695114590008\\
155.233333333333	-95.7941136042021\\
155.25	-95.8186692278301\\
155.266666666667	-95.8431785874623\\
155.283333333333	-95.8676419391378\\
155.3	-95.8920595373696\\
155.316666666667	-95.9164316351557\\
155.333333333333	-95.9407584839918\\
155.35	-95.9650403338826\\
155.366666666667	-95.9892774333535\\
155.383333333333	-96.0134700294624\\
155.4	-96.037618367811\\
155.416666666667	-96.061722692556\\
155.433333333333	-96.085783246421\\
155.45	-96.1098002707071\\
155.466666666667	-96.1337740053047\\
155.483333333333	-96.1577046887036\\
155.5	-96.1815925580053\\
155.516666666667	-96.2054378489324\\
155.533333333333	-96.2292407958406\\
155.55	-96.253001631729\\
155.566666666667	-96.2767205882504\\
155.583333333333	-96.3003978957225\\
155.6	-96.3240337831377\\
155.616666666667	-96.347628478174\\
155.633333333333	-96.3711822072052\\
155.65	-96.3946951953109\\
155.666666666667	-96.4181676662869\\
155.683333333333	-96.4415998426551\\
155.7	-96.4649919456736\\
155.716666666667	-96.4883441953467\\
155.733333333333	-96.5116568104342\\
155.75	-96.534930008462\\
155.766666666667	-96.558164005731\\
155.783333333333	-96.5813590173272\\
155.8	-96.6045152571312\\
155.816666666667	-96.627632937827\\
155.833333333333	-96.6507122709124\\
155.85	-96.6737534667074\\
155.866666666667	-96.6967567343641\\
155.883333333333	-96.7197222818751\\
155.9	-96.7426503160836\\
155.916666666667	-96.7655410426913\\
155.933333333333	-96.7883946662682\\
155.95	-96.8112113902608\\
155.966666666667	-96.8339914170017\\
155.983333333333	-96.8567349477172\\
156	-96.8794421825371\\
156.016666666667	-96.9021133205025\\
156.033333333333	-96.9247485595746\\
156.05	-96.9473480966433\\
156.066666666667	-96.9699121275351\\
156.083333333333	-96.9924408470219\\
156.1	-97.0149344488291\\
156.116666666667	-97.0373931256435\\
156.133333333333	-97.0598170691218\\
156.15	-97.0822064698986\\
156.166666666667	-97.104561517594\\
156.183333333333	-97.1268824008219\\
156.2	-97.1491693071978\\
156.216666666667	-97.1714224233465\\
156.233333333333	-97.1936419349098\\
156.25	-97.2158280265543\\
156.266666666667	-97.237980881979\\
156.283333333333	-97.2601006839225\\
156.3	-97.2821876141712\\
156.316666666667	-97.3042418535658\\
156.333333333333	-97.3262635820096\\
156.35	-97.3482529784751\\
156.366666666667	-97.3702102210116\\
156.383333333333	-97.3921354867523\\
156.4	-97.4140289519214\\
156.416666666667	-97.4358907918412\\
156.433333333333	-97.4577211809392\\
156.45	-97.479520292755\\
156.466666666667	-97.5012882999472\\
156.483333333333	-97.5230253743001\\
156.5	-97.5447316867308\\
156.516666666667	-97.5664074072958\\
156.533333333333	-97.5880527051977\\
156.55	-97.6096677487917\\
156.566666666667	-97.6312527055925\\
156.583333333333	-97.6528077422805\\
156.6	-97.6743330247084\\
156.616666666667	-97.6958287179079\\
156.633333333333	-97.7172949860956\\
156.65	-97.7387319926796\\
156.666666666667	-97.7601399002657\\
156.683333333333	-97.7815188706639\\
156.7	-97.8028690648941\\
156.716666666667	-97.8241906431927\\
156.733333333333	-97.8454837650182\\
156.75	-97.8667485890577\\
156.766666666667	-97.8879852732326\\
156.783333333333	-97.9091939747047\\
156.8	-97.9303748498821\\
156.816666666667	-97.9515280544246\\
156.833333333333	-97.9726537432504\\
156.85	-97.9937520705409\\
156.866666666667	-98.014823189747\\
156.883333333333	-98.0358672535947\\
156.9	-98.0568844140905\\
156.916666666667	-98.0778748225272\\
156.933333333333	-98.0988386294893\\
156.95	-98.1197759848586\\
156.966666666667	-98.1406870378195\\
156.983333333333	-98.1615719368645\\
157	-98.1824308297998\\
157.016666666667	-98.2032638637501\\
157.033333333333	-98.2240711851643\\
157.05	-98.2448529398208\\
157.066666666667	-98.2656092728322\\
157.083333333333	-98.2863403286511\\
157.1	-98.3070462510747\\
157.116666666667	-98.3277271832501\\
157.133333333333	-98.3483832676797\\
157.15	-98.3690146462254\\
157.166666666667	-98.3896214601142\\
157.183333333333	-98.4102038499432\\
157.2	-98.4307619556838\\
157.216666666667	-98.4512959166874\\
157.233333333333	-98.4718058716896\\
157.25	-98.4922919588155\\
157.266666666667	-98.5127543155838\\
157.283333333333	-98.533193078912\\
157.3	-98.5536083851213\\
157.316666666667	-98.5740003699403\\
157.333333333333	-98.5943691685107\\
157.35	-98.6147149153912\\
157.366666666667	-98.6350377445623\\
157.383333333333	-98.6553377894304\\
157.4	-98.6756151828331\\
157.416666666667	-98.6958700570427\\
157.433333333333	-98.7161025437713\\
157.45	-98.7363127741749\\
157.466666666667	-98.7565008788577\\
157.483333333333	-98.7766669878762\\
157.5	-98.7968112307444\\
157.516666666667	-98.8169337364367\\
157.533333333333	-98.8370346333932\\
157.55	-98.8571140495233\\
157.566666666667	-98.8771721122103\\
157.583333333333	-98.8972089483149\\
157.6	-98.9172246841798\\
157.616666666667	-98.9372194456339\\
157.633333333333	-98.9571933579956\\
157.65	-98.9771465460776\\
157.666666666667	-98.9970791341904\\
157.683333333333	-99.0169912461464\\
157.7	-99.0368830052638\\
157.716666666667	-99.0567545343705\\
157.733333333333	-99.076605955808\\
157.75	-99.0964373914352\\
157.766666666667	-99.1162489626321\\
157.783333333333	-99.1360407903039\\
157.8	-99.1558129948843\\
157.816666666667	-99.1755656963396\\
157.833333333333	-99.1952990141724\\
157.85	-99.2150130674249\\
157.866666666667	-99.2347079746831\\
157.883333333333	-99.2543838540797\\
157.9	-99.2740408232987\\
157.916666666667	-99.2936789995779\\
157.933333333333	-99.3132984997132\\
157.95	-99.3328994400621\\
157.966666666667	-99.3524819365465\\
157.983333333333	-99.372046104657\\
158	-99.391592059456\\
158.016666666667	-99.411119915581\\
158.033333333333	-99.4306297872483\\
158.05	-99.4501217882562\\
158.066666666667	-99.4695960319884\\
158.083333333333	-99.4890526314174\\
158.1	-99.5084916991076\\
158.116666666667	-99.527913347219\\
158.133333333333	-99.5473176875099\\
158.15	-99.5667048313408\\
158.166666666667	-99.5860748896771\\
158.183333333333	-99.6054279730926\\
158.2	-99.6247641917725\\
158.216666666667	-99.6440836555169\\
158.233333333333	-99.6633864737433\\
158.25	-99.6826727554904\\
158.266666666667	-99.701942609421\\
158.283333333333	-99.7211961438248\\
158.3	-99.7404334666218\\
158.316666666667	-99.7596546853651\\
158.333333333333	-99.7788599072442\\
158.35	-99.7980492390877\\
158.366666666667	-99.8172227873665\\
158.383333333333	-99.8363806581967\\
158.4	-99.8555229573425\\
158.416666666667	-99.8746497902191\\
158.433333333333	-99.8937612618959\\
158.45	-99.9128574770989\\
158.466666666667	-99.931938540214\\
158.483333333333	-99.9510045552896\\
158.5	-99.9700556260395\\
158.516666666667	-99.989091855846\\
158.533333333333	-100.008113347762\\
158.55	-100.027120204515\\
158.566666666667	-100.046112528508\\
158.583333333333	-100.065090421824\\
158.6	-100.084053986228\\
158.616666666667	-100.103003323171\\
158.633333333333	-100.121938533788\\
158.65	-100.140859718909\\
158.666666666667	-100.159766979053\\
158.683333333333	-100.178660414436\\
158.7	-100.197540124972\\
158.716666666667	-100.216406210276\\
158.733333333333	-100.235258769666\\
158.75	-100.254097902166\\
158.766666666667	-100.272923706509\\
158.783333333333	-100.291736281138\\
158.8	-100.310535724211\\
158.816666666667	-100.329322133602\\
158.833333333333	-100.348095606902\\
158.85	-100.366856241425\\
158.866666666667	-100.385604134208\\
158.883333333333	-100.404339382015\\
158.9	-100.423062081336\\
158.916666666667	-100.441772328395\\
158.933333333333	-100.460470219148\\
158.95	-100.479155849288\\
158.966666666667	-100.497829314245\\
158.983333333333	-100.516490709189\\
159	-100.535140129037\\
159.016666666667	-100.553777668446\\
159.033333333333	-100.572403421825\\
159.05	-100.591017483331\\
159.066666666667	-100.609619946874\\
159.083333333333	-100.62821090612\\
159.1	-100.646790454489\\
159.116666666667	-100.665358685164\\
159.133333333333	-100.683915691087\\
159.15	-100.702461564965\\
159.166666666667	-100.720996399271\\
159.183333333333	-100.739520286247\\
159.2	-100.758033317903\\
159.216666666667	-100.776535586026\\
159.233333333333	-100.795027182175\\
159.25	-100.813508197687\\
159.266666666667	-100.831978723678\\
159.283333333333	-100.850438851048\\
159.3	-100.868888670477\\
159.316666666667	-100.887328272434\\
159.333333333333	-100.905757747174\\
159.35	-100.924177184745\\
159.366666666667	-100.942586674984\\
159.383333333333	-100.960986307524\\
159.4	-100.979376171794\\
159.416666666667	-100.997756357024\\
159.433333333333	-101.016126952241\\
159.45	-101.034488046278\\
159.466666666667	-101.05283972777\\
159.483333333333	-101.071182085161\\
159.5	-101.089515206703\\
159.516666666667	-101.10783918046\\
159.533333333333	-101.126154094308\\
159.55	-101.144460035939\\
159.566666666667	-101.162757092859\\
159.583333333333	-101.181045352398\\
159.6	-101.199324901702\\
159.616666666667	-101.217595827744\\
159.633333333333	-101.23585821732\\
159.65	-101.254112157053\\
159.666666666667	-101.272357733395\\
159.683333333333	-101.290595032628\\
159.7	-101.30882414087\\
159.716666666667	-101.32704514407\\
159.733333333333	-101.345258128015\\
159.75	-101.363463178331\\
159.766666666667	-101.381660380483\\
159.783333333333	-101.39984981978\\
159.8	-101.418031581375\\
159.816666666667	-101.436205750266\\
159.833333333333	-101.4543724113\\
159.85	-101.472531649173\\
159.866666666667	-101.490683548434\\
159.883333333333	-101.508828193485\\
159.9	-101.526965668582\\
159.916666666667	-101.54509605784\\
159.933333333333	-101.563219445233\\
159.95	-101.581335914595\\
159.966666666667	-101.599445549624\\
159.983333333333	-101.617548433881\\
160	-101.635644650795\\
160.016666666667	-101.653734283662\\
160.033333333333	-101.671817415649\\
160.05	-101.689894129793\\
160.066666666667	-101.707964509006\\
160.083333333333	-101.726028636075\\
160.1	-101.744086593664\\
160.116666666667	-101.762138464317\\
160.133333333333	-101.780184330456\\
160.15	-101.798224274387\\
160.166666666667	-101.816258378302\\
160.183333333333	-101.834286724274\\
160.2	-101.852309394268\\
160.216666666667	-101.870326470138\\
160.233333333333	-101.888338033625\\
160.25	-101.906344166368\\
160.266666666667	-101.924344949897\\
160.283333333333	-101.942340465639\\
160.3	-101.96033079492\\
160.316666666667	-101.978316018965\\
160.333333333333	-101.9962962189\\
160.35	-102.014271475754\\
160.366666666667	-102.032241870461\\
160.383333333333	-102.050207483861\\
160.4	-102.068168396702\\
160.416666666667	-102.086124689643\\
160.433333333333	-102.104076443253\\
160.45	-102.122023738014\\
160.466666666667	-102.139966654325\\
160.483333333333	-102.157905272497\\
160.5	-102.175839672764\\
160.516666666667	-102.193769935276\\
160.533333333333	-102.211696140107\\
160.55	-102.229618367251\\
160.566666666667	-102.24753669663\\
160.583333333333	-102.26545120809\\
160.6	-102.283361981405\\
160.616666666667	-102.30126909628\\
160.633333333333	-102.319172632349\\
160.65	-102.337072669181\\
160.666666666667	-102.354969286279\\
160.683333333333	-102.37286256308\\
160.7	-102.39075257896\\
160.716666666667	-102.408639413236\\
160.733333333333	-102.426523145162\\
160.75	-102.444403853938\\
160.766666666667	-102.462281618706\\
160.783333333333	-102.480156518555\\
160.8	-102.49802863252\\
160.816666666667	-102.515898039585\\
160.833333333333	-102.533764818685\\
160.85	-102.551629048708\\
160.866666666667	-102.569490808493\\
160.883333333333	-102.587350176836\\
160.9	-102.60520723249\\
160.916666666667	-102.623062054166\\
160.933333333333	-102.640914720535\\
160.95	-102.658765310228\\
160.966666666667	-102.676613901842\\
160.983333333333	-102.694460573936\\
161	-102.712305405037\\
161.016666666667	-102.730148473639\\
161.033333333333	-102.747989858206\\
161.05	-102.765829637172\\
161.066666666667	-102.783667888944\\
161.083333333333	-102.801504691904\\
161.1	-102.819340124409\\
161.116666666667	-102.837174264792\\
161.133333333333	-102.855007191367\\
161.15	-102.872838982426\\
161.166666666667	-102.890669716245\\
161.183333333333	-102.908499471083\\
161.2	-102.926328325183\\
161.216666666667	-102.944156356776\\
161.233333333333	-102.961983644079\\
161.25	-102.979810265301\\
161.266666666667	-102.997636298641\\
161.283333333333	-103.015461822292\\
161.3	-103.033286914439\\
161.316666666667	-103.051111653266\\
161.333333333333	-103.068936116951\\
161.35	-103.086760383675\\
161.366666666667	-103.104584531617\\
161.383333333333	-103.122408638958\\
161.4	-103.140232783883\\
161.416666666667	-103.158057044584\\
161.433333333333	-103.175881499258\\
161.45	-103.19370622611\\
161.466666666667	-103.211531303356\\
161.483333333333	-103.229356809223\\
161.5	-103.247182821952\\
161.516666666667	-103.265009419798\\
161.533333333333	-103.28283668103\\
161.55	-103.300664683939\\
161.566666666667	-103.318493506831\\
161.583333333333	-103.336323228035\\
161.6	-103.354153925903\\
161.616666666667	-103.37198567881\\
161.633333333333	-103.389818565155\\
161.65	-103.407652663367\\
161.666666666667	-103.425488051903\\
161.683333333333	-103.443324809247\\
161.7	-103.461163013919\\
161.716666666667	-103.47900274447\\
161.733333333333	-103.496844079486\\
161.75	-103.514687097591\\
161.766666666667	-103.532531877445\\
161.783333333333	-103.550378497749\\
161.8	-103.568227037244\\
161.816666666667	-103.586077574716\\
161.833333333333	-103.603930188994\\
161.85	-103.621784958951\\
161.866666666667	-103.639641963512\\
161.883333333333	-103.657501281646\\
161.9	-103.675362992377\\
161.916666666667	-103.693227174779\\
161.933333333333	-103.711093907981\\
161.95	-103.728963271166\\
161.966666666667	-103.746835343576\\
161.983333333333	-103.76471020451\\
162	-103.782587933328\\
162.016666666667	-103.800468609452\\
162.033333333333	-103.818352312369\\
162.05	-103.836239121627\\
162.066666666667	-103.854129116845\\
162.083333333333	-103.872022377709\\
162.1	-103.889918983973\\
162.116666666667	-103.907819015466\\
162.133333333333	-103.925722552087\\
162.15	-103.943629673812\\
162.166666666667	-103.961540460694\\
162.183333333333	-103.979454992861\\
162.2	-103.997373350524\\
162.216666666667	-104.015295613973\\
162.233333333333	-104.033221863584\\
162.25	-104.051152179815\\
162.266666666667	-104.069086643211\\
162.283333333333	-104.087025334406\\
162.3	-104.104968334123\\
162.316666666667	-104.122915723177\\
162.333333333333	-104.140867582475\\
162.35	-104.158823993019\\
162.366666666667	-104.176785035907\\
162.383333333333	-104.194750792338\\
162.4	-104.212721343607\\
162.416666666667	-104.230696771112\\
162.433333333333	-104.248677156354\\
162.45	-104.26666258094\\
162.466666666667	-104.284653126582\\
162.483333333333	-104.302648875101\\
162.5	-104.320649908429\\
162.516666666667	-104.338656308607\\
162.533333333333	-104.356668157792\\
162.55	-104.374685538256\\
162.566666666667	-104.392708532387\\
162.583333333333	-104.410737222691\\
162.6	-104.428771691797\\
162.616666666667	-104.446812022454\\
162.633333333333	-104.464858297536\\
162.65	-104.482910600043\\
162.666666666667	-104.5009690131\\
162.683333333333	-104.519033619965\\
162.7	-104.537104504024\\
162.716666666667	-104.555181748798\\
162.733333333333	-104.573265437942\\
162.75	-104.591355655247\\
162.766666666667	-104.609452484642\\
162.783333333333	-104.627556010196\\
162.8	-104.645666316123\\
162.816666666667	-104.663783486776\\
162.833333333333	-104.681907606657\\
162.85	-104.700038760414\\
162.866666666667	-104.718177032844\\
162.883333333333	-104.736322508896\\
162.9	-104.754475273672\\
162.916666666667	-104.772635412429\\
162.933333333333	-104.79080301058\\
162.95	-104.808978153696\\
162.966666666667	-104.82716092751\\
162.983333333333	-104.845351417917\\
163	-104.863549710977\\
163.016666666667	-104.881755892914\\
163.033333333333	-104.899970050123\\
163.05	-104.918192269167\\
163.066666666667	-104.936422636783\\
163.083333333333	-104.954661239879\\
163.1	-104.972908165542\\
163.116666666667	-104.991163501036\\
163.133333333333	-105.009427333803\\
163.15	-105.027699751471\\
163.166666666667	-105.045980841847\\
163.183333333333	-105.064270692928\\
163.2	-105.082569392897\\
163.216666666667	-105.100877030126\\
163.233333333333	-105.119193693181\\
163.25	-105.137519470821\\
163.266666666667	-105.155854452\\
163.283333333333	-105.174198725872\\
163.3	-105.19255238179\\
163.316666666667	-105.210915509309\\
163.333333333333	-105.229288198189\\
163.35	-105.247670538397\\
163.366666666667	-105.266062620106\\
163.383333333333	-105.284464533702\\
163.4	-105.302876369782\\
163.416666666667	-105.321298219161\\
163.433333333333	-105.339730172866\\
163.45	-105.358172322149\\
163.466666666667	-105.376624758477\\
163.483333333333	-105.395087573547\\
163.5	-105.413560859276\\
163.516666666667	-105.432044707813\\
163.533333333333	-105.450539211534\\
163.55	-105.469044463051\\
163.566666666667	-105.487560555206\\
163.583333333333	-105.506087581082\\
163.6	-105.524625633999\\
163.616666666667	-105.543174807518\\
163.633333333333	-105.561735195445\\
163.65	-105.58030689183\\
163.666666666667	-105.598889990974\\
163.683333333333	-105.617484587425\\
163.7	-105.636090775988\\
163.716666666667	-105.654708651718\\
163.733333333333	-105.673338309933\\
163.75	-105.691979846208\\
163.766666666667	-105.710633356379\\
163.783333333333	-105.729298936551\\
163.8	-105.747976683091\\
163.816666666667	-105.76666669264\\
163.833333333333	-105.785369062107\\
163.85	-105.804083888679\\
163.866666666667	-105.822811269818\\
163.883333333333	-105.841551303265\\
163.9	-105.860304087043\\
163.916666666667	-105.879069719461\\
163.933333333333	-105.897848299112\\
163.95	-105.916639924881\\
163.966666666667	-105.935444695944\\
163.983333333333	-105.95426271177\\
164	-105.973094072128\\
164.016666666667	-105.991938877083\\
164.033333333333	-106.010797227006\\
164.05	-106.029669222571\\
164.066666666667	-106.048554964759\\
164.083333333333	-106.067454554861\\
164.1	-106.086368094484\\
164.116666666667	-106.105295685546\\
164.133333333333	-106.124237430286\\
164.15	-106.143193431263\\
164.166666666667	-106.162163791361\\
164.183333333333	-106.181148613789\\
164.2	-106.200148002085\\
164.216666666667	-106.219162060121\\
164.233333333333	-106.2381908921\\
164.25	-106.257234602567\\
164.266666666667	-106.276293296405\\
164.283333333333	-106.295367078839\\
164.3	-106.314456055444\\
164.316666666667	-106.333560332141\\
164.333333333333	-106.352680015204\\
164.35	-106.371815211261\\
164.366666666667	-106.390966027299\\
164.383333333333	-106.410132570666\\
164.4	-106.429314949071\\
164.416666666667	-106.448513270594\\
164.433333333333	-106.467727643682\\
164.45	-106.486958177156\\
164.466666666667	-106.506204980211\\
164.483333333333	-106.525468162424\\
164.5	-106.544747833751\\
164.516666666667	-106.564044104535\\
164.533333333333	-106.583357085508\\
164.55	-106.602686887792\\
164.566666666667	-106.622033622904\\
164.583333333333	-106.641397402759\\
164.6	-106.660778339673\\
164.616666666667	-106.680176546367\\
164.633333333333	-106.699592135969\\
164.65	-106.719025222019\\
164.666666666667	-106.738475918469\\
164.683333333333	-106.757944339691\\
164.7	-106.777430600476\\
164.716666666667	-106.79693481604\\
164.733333333333	-106.816457102028\\
164.75	-106.835997574514\\
164.766666666667	-106.855556350008\\
164.783333333333	-106.875133545457\\
164.8	-106.894729278251\\
164.816666666667	-106.914343666224\\
164.833333333333	-106.933976827659\\
164.85	-106.95362888129\\
164.866666666667	-106.973299946309\\
164.883333333333	-106.992990142365\\
164.9	-107.012699589572\\
164.916666666667	-107.03242840851\\
164.933333333333	-107.05217672023\\
164.95	-107.071944646255\\
164.966666666667	-107.091732308588\\
164.983333333333	-107.111539829713\\
165	-107.131367332599\\
165.016666666667	-107.151214940705\\
165.033333333333	-107.171082777984\\
165.05	-107.190970968883\\
165.066666666667	-107.210879638352\\
165.083333333333	-107.230808911847\\
165.1	-107.250758915329\\
165.116666666667	-107.270729775277\\
165.133333333333	-107.290721618682\\
165.15	-107.310734573059\\
165.166666666667	-107.330768766447\\
165.183333333333	-107.350824327413\\
165.2	-107.370901385058\\
165.216666666667	-107.391000069022\\
165.233333333333	-107.411120509485\\
165.25	-107.431262837172\\
165.266666666667	-107.451427183359\\
165.283333333333	-107.471613679877\\
165.3	-107.491822459115\\
165.316666666667	-107.512053654025\\
165.333333333333	-107.532307398126\\
165.35	-107.552583825511\\
165.366666666667	-107.572883070847\\
165.383333333333	-107.593205269382\\
165.4	-107.61355055695\\
165.416666666667	-107.633919069975\\
165.433333333333	-107.654310945475\\
165.45	-107.674726321067\\
165.466666666667	-107.695165334973\\
165.483333333333	-107.715628126021\\
165.5	-107.736114833654\\
165.516666666667	-107.756625597933\\
165.533333333333	-107.77716055954\\
165.55	-107.797719859787\\
165.566666666667	-107.818303640616\\
165.583333333333	-107.838912044607\\
165.6	-107.859545214983\\
165.616666666667	-107.880203295614\\
165.633333333333	-107.900886431022\\
165.65	-107.921594766386\\
165.666666666667	-107.942328447548\\
165.683333333333	-107.963087621017\\
165.7	-107.983872433974\\
165.716666666667	-108.00468303428\\
165.733333333333	-108.025519570478\\
165.75	-108.046382191798\\
165.766666666667	-108.067271048166\\
165.783333333333	-108.088186290205\\
165.8	-108.109128069246\\
165.816666666667	-108.130096537326\\
165.833333333333	-108.1510918472\\
165.85	-108.172114152343\\
165.866666666667	-108.193163606957\\
165.883333333333	-108.214240365976\\
165.9	-108.235344585072\\
165.916666666667	-108.256476420661\\
165.933333333333	-108.277636029908\\
165.95	-108.298823570732\\
165.966666666667	-108.320039201816\\
165.983333333333	-108.341283082606\\
166	-108.362555373325\\
166.016666666667	-108.383856234972\\
166.033333333333	-108.405185829331\\
166.05	-108.426544318978\\
166.066666666667	-108.447931867286\\
166.083333333333	-108.46934863843\\
166.1	-108.490794797395\\
166.116666666667	-108.512270509982\\
166.133333333333	-108.533775942814\\
166.15	-108.555311263343\\
166.166666666667	-108.576876639853\\
166.183333333333	-108.598472241474\\
166.2	-108.620098238179\\
166.216666666667	-108.641754800798\\
166.233333333333	-108.663442101021\\
166.25	-108.685160311406\\
166.266666666667	-108.706909605386\\
166.283333333333	-108.728690157273\\
166.3	-108.750502142269\\
166.316666666667	-108.772345736471\\
166.333333333333	-108.794221116875\\
166.35	-108.816128461389\\
166.366666666667	-108.838067948835\\
166.383333333333	-108.860039758958\\
166.4	-108.882044072433\\
166.416666666667	-108.904081070873\\
166.433333333333	-108.926150936835\\
166.45	-108.948253853828\\
166.466666666667	-108.97039000632\\
166.483333333333	-108.992559579745\\
166.5	-109.014762760513\\
166.516666666667	-109.036999736014\\
166.533333333333	-109.059270694628\\
166.55	-109.081575825733\\
166.566666666667	-109.103915319708\\
166.583333333333	-109.12628936795\\
166.6	-109.148698162872\\
166.616666666667	-109.171141897917\\
166.633333333333	-109.193620767565\\
166.65	-109.21613496734\\
166.666666666667	-109.238684693816\\
166.683333333333	-109.261270144632\\
166.7	-109.283891518492\\
166.716666666667	-109.306549015179\\
166.733333333333	-109.329242835561\\
166.75	-109.3519731816\\
166.766666666667	-109.374740256361\\
166.783333333333	-109.39754426402\\
166.8	-109.420385409872\\
166.816666666667	-109.443263900339\\
166.833333333333	-109.466179942983\\
166.85	-109.489133746511\\
166.866666666667	-109.512125520783\\
166.883333333333	-109.535155476825\\
166.9	-109.558223826834\\
166.916666666667	-109.581330784191\\
166.933333333333	-109.604476563466\\
166.95	-109.627661380431\\
166.966666666667	-109.650885452067\\
166.983333333333	-109.674148996573\\
167	-109.697452233379\\
167.016666666667	-109.72079538315\\
167.033333333333	-109.744178667802\\
167.05	-109.767602310505\\
167.066666666667	-109.791066535698\\
167.083333333333	-109.814571569097\\
167.1	-109.838117637704\\
167.116666666667	-109.861704969818\\
167.133333333333	-109.885333795046\\
167.15	-109.90900434431\\
167.166666666667	-109.932716849861\\
167.183333333333	-109.956471545285\\
167.2	-109.980268665519\\
167.216666666667	-110.004108446855\\
167.233333333333	-110.027991126957\\
167.25	-110.051916944866\\
167.266666666667	-110.075886141014\\
167.283333333333	-110.099898957232\\
167.3	-110.123955636765\\
167.316666666667	-110.14805642428\\
167.333333333333	-110.172201565875\\
167.35	-110.196391309095\\
167.366666666667	-110.220625902941\\
167.383333333333	-110.244905597878\\
167.4	-110.269230645852\\
167.416666666667	-110.293601300297\\
167.433333333333	-110.318017816148\\
167.45	-110.342480449853\\
167.466666666667	-110.366989459385\\
167.483333333333	-110.391545104249\\
167.5	-110.416147645503\\
167.516666666667	-110.44079734576\\
167.533333333333	-110.465494469207\\
167.55	-110.490239281613\\
167.566666666667	-110.515032050342\\
167.583333333333	-110.539873044369\\
167.6	-110.564762534286\\
167.616666666667	-110.589700792316\\
167.633333333333	-110.614688092331\\
167.65	-110.639724709856\\
167.666666666667	-110.664810922089\\
167.683333333333	-110.689947007908\\
167.7	-110.715133247888\\
167.716666666667	-110.740369924312\\
167.733333333333	-110.765657321181\\
167.75	-110.790995724235\\
167.766666666667	-110.816385420957\\
167.783333333333	-110.84182670059\\
167.8	-110.867319854154\\
167.816666666667	-110.892865174453\\
167.833333333333	-110.918462956089\\
167.85	-110.944113495483\\
167.866666666667	-110.969817090878\\
167.883333333333	-110.99557404236\\
167.9	-111.021384651868\\
167.916666666667	-111.04724922321\\
167.933333333333	-111.073168062077\\
167.95	-111.099141476052\\
167.966666666667	-111.125169774632\\
167.983333333333	-111.151253269235\\
168	-111.177392273218\\
168.016666666667	-111.203587101889\\
168.033333333333	-111.229838072523\\
168.05	-111.256145504376\\
168.066666666667	-111.282509718698\\
168.083333333333	-111.308931038749\\
168.1	-111.335409789813\\
168.116666666667	-111.361946299211\\
168.133333333333	-111.38854089632\\
168.15	-111.415193912581\\
168.166666666667	-111.44190568152\\
168.183333333333	-111.46867653876\\
168.2	-111.495506822034\\
168.216666666667	-111.522396871205\\
168.233333333333	-111.549347028276\\
168.25	-111.576357637406\\
168.266666666667	-111.603429044927\\
168.283333333333	-111.630561599357\\
168.3	-111.657755651418\\
168.316666666667	-111.685011554047\\
168.333333333333	-111.712329662413\\
168.35	-111.739710333934\\
168.366666666667	-111.767153928289\\
168.383333333333	-111.794660807435\\
168.4	-111.822231335623\\
168.416666666667	-111.849865879411\\
168.433333333333	-111.87756480768\\
168.45	-111.905328491653\\
168.466666666667	-111.933157304904\\
168.483333333333	-111.961051623375\\
168.5	-111.989011825397\\
168.516666666667	-112.017038291698\\
168.533333333333	-112.045131405419\\
168.55	-112.073291552136\\
168.566666666667	-112.101519119867\\
168.583333333333	-112.12981449909\\
168.6	-112.158178082762\\
168.616666666667	-112.186610266327\\
168.633333333333	-112.215111447736\\
168.65	-112.243682027461\\
168.666666666667	-112.27232240851\\
168.683333333333	-112.30103299644\\
168.7	-112.329814199373\\
168.716666666667	-112.358666428012\\
168.733333333333	-112.387590095652\\
168.75	-112.416585618199\\
168.766666666667	-112.445653414181\\
168.783333333333	-112.474793904763\\
168.8	-112.504007513761\\
168.816666666667	-112.533294667657\\
168.833333333333	-112.562655795612\\
168.85	-112.592091329478\\
168.866666666667	-112.621601703816\\
168.883333333333	-112.651187355904\\
168.9	-112.680848725754\\
168.916666666667	-112.710586256121\\
168.933333333333	-112.740400392522\\
168.95	-112.77029158324\\
168.966666666667	-112.800260279343\\
168.983333333333	-112.830306934695\\
169	-112.860432005963\\
169.016666666667	-112.890635952634\\
169.033333333333	-112.920919237023\\
169.05	-112.951282324284\\
169.066666666667	-112.981725682421\\
169.083333333333	-113.012249782299\\
169.1	-113.04285509765\\
169.116666666667	-113.073542105088\\
169.133333333333	-113.104311284113\\
169.15	-113.135163117121\\
169.166666666667	-113.166098089413\\
169.183333333333	-113.197116689201\\
169.2	-113.228219407618\\
169.216666666667	-113.259406738719\\
169.233333333333	-113.290679179492\\
169.25	-113.322037229862\\
169.266666666667	-113.353481392695\\
169.283333333333	-113.385012173802\\
169.3	-113.416630081945\\
169.316666666667	-113.448335628836\\
169.333333333333	-113.480129329143\\
169.35	-113.512011700489\\
169.366666666667	-113.543983263453\\
169.383333333333	-113.576044541571\\
169.4	-113.608196061334\\
169.416666666667	-113.640438352185\\
169.433333333333	-113.67277194652\\
169.45	-113.705197379679\\
169.466666666667	-113.737715189947\\
169.483333333333	-113.770325918544\\
169.5	-113.803030109619\\
169.516666666667	-113.835828310243\\
169.533333333333	-113.868721070401\\
169.55	-113.901708942979\\
169.566666666667	-113.934792483754\\
169.583333333333	-113.96797225138\\
169.6	-114.001248807377\\
169.616666666667	-114.03462271611\\
169.633333333333	-114.068094544778\\
169.65	-114.101664863389\\
169.666666666667	-114.135334244746\\
169.683333333333	-114.16910326442\\
169.7	-114.20297250073\\
169.716666666667	-114.236942534715\\
169.733333333333	-114.271013950107\\
169.75	-114.305187333307\\
169.766666666667	-114.339463273343\\
169.783333333333	-114.373842361848\\
169.8	-114.408325193019\\
169.816666666667	-114.442912363578\\
169.833333333333	-114.477604472737\\
169.85	-114.51240212215\\
169.866666666667	-114.547305915871\\
169.883333333333	-114.582316460308\\
169.9	-114.61743436417\\
169.916666666667	-114.652660238413\\
169.933333333333	-114.687994696189\\
169.95	-114.723438352781\\
169.966666666667	-114.758991825545\\
169.983333333333	-114.794655733842\\
170	-114.830430698973\\
170.016666666667	-114.866317344101\\
170.033333333333	-114.902316294179\\
170.05	-114.938428175871\\
170.066666666667	-114.974653617466\\
170.083333333333	-115.01099324879\\
170.1	-115.047447701115\\
170.116666666667	-115.084017607065\\
170.133333333333	-115.120703600512\\
170.15	-115.15750631647\\
170.166666666667	-115.194426390988\\
170.183333333333	-115.231464461034\\
170.2	-115.268621164369\\
170.216666666667	-115.305897139428\\
170.233333333333	-115.343293025186\\
170.25	-115.380809461016\\
170.266666666667	-115.418447086554\\
170.283333333333	-115.45620654154\\
170.3	-115.494088465668\\
170.316666666667	-115.53209349842\\
170.333333333333	-115.570222278898\\
170.35	-115.608475445643\\
170.366666666667	-115.646853636454\\
170.383333333333	-115.685357488196\\
170.4	-115.723987636593\\
170.416666666667	-115.762744716026\\
170.433333333333	-115.801629359313\\
170.45	-115.840642197481\\
170.466666666667	-115.879783859533\\
170.483333333333	-115.919054972198\\
170.5	-115.958456159681\\
170.516666666667	-115.997988043394\\
170.533333333333	-116.03765124168\\
170.55	-116.077446369526\\
170.566666666667	-116.117374038263\\
170.583333333333	-116.157434855258\\
170.6	-116.197629423587\\
170.616666666667	-116.237958341702\\
170.633333333333	-116.278422203079\\
170.65	-116.319021595859\\
170.666666666667	-116.35975710247\\
170.683333333333	-116.400629299233\\
170.7	-116.441638755956\\
170.716666666667	-116.482786035516\\
170.733333333333	-116.524071693413\\
170.75	-116.565496277322\\
170.766666666667	-116.607060326614\\
170.783333333333	-116.648764371868\\
170.8	-116.690608934361\\
170.816666666667	-116.732594525539\\
170.833333333333	-116.774721646468\\
170.85	-116.816990787264\\
170.866666666667	-116.859402426501\\
170.883333333333	-116.901957030601\\
170.9	-116.944655053193\\
170.916666666667	-116.987496934459\\
170.933333333333	-117.030483100444\\
170.95	-117.073613962349\\
170.966666666667	-117.116889915795\\
170.983333333333	-117.160311340059\\
171	-117.203878597283\\
171.016666666667	-117.247592031655\\
171.033333333333	-117.291451968554\\
171.05	-117.335458713677\\
171.066666666667	-117.379612552118\\
171.083333333333	-117.423913747423\\
171.1	-117.468362540614\\
171.116666666667	-117.512959149167\\
171.133333333333	-117.557703765963\\
171.15	-117.602596558197\\
171.166666666667	-117.647637666246\\
171.183333333333	-117.692827202505\\
171.2	-117.738165250169\\
171.216666666667	-117.783651861985\\
171.233333333333	-117.829287058951\\
171.25	-117.87507082897\\
171.266666666667	-117.921003125464\\
171.283333333333	-117.967083865929\\
171.3	-118.013312930451\\
171.316666666667	-118.05969016016\\
171.333333333333	-118.106215355635\\
171.35	-118.15288827526\\
171.366666666667	-118.199708633512\\
171.383333333333	-118.2466760992\\
171.4	-118.293790293642\\
171.416666666667	-118.341050788775\\
171.433333333333	-118.388457105211\\
171.45	-118.436008710219\\
171.466666666667	-118.483705015647\\
171.483333333333	-118.531545375766\\
171.5	-118.579529085056\\
171.516666666667	-118.627655375908\\
171.533333333333	-118.675923416255\\
171.55	-118.724332307131\\
171.566666666667	-118.772881080142\\
171.583333333333	-118.821568694868\\
171.6	-118.870394036171\\
171.616666666667	-118.919355911428\\
171.633333333333	-118.968453047673\\
171.65	-119.017684088651\\
171.666666666667	-119.067047591785\\
171.683333333333	-119.116542025043\\
171.7	-119.166165763724\\
171.716666666667	-119.215917087133\\
171.733333333333	-119.265794175173\\
171.75	-119.315795104827\\
171.766666666667	-119.365917846545\\
171.783333333333	-119.416160260526\\
171.8	-119.466520092897\\
171.816666666667	-119.516994971787\\
171.833333333333	-119.567582403296\\
171.85	-119.618279767351\\
171.866666666667	-119.66908431346\\
171.883333333333	-119.719993156355\\
171.9	-119.771003271523\\
171.916666666667	-119.822111490626\\
171.933333333333	-119.873314496817\\
171.95	-119.924608819939\\
171.966666666667	-119.975990831619\\
171.983333333333	-120.027456740247\\
172	-120.079002585856\\
172.016666666667	-120.130624234888\\
172.033333333333	-120.182317374856\\
172.05	-120.234077508906\\
172.066666666667	-120.285899950282\\
172.083333333333	-120.337779816684\\
172.1	-120.389712024544\\
172.116666666667	-120.441691283209\\
172.133333333333	-120.493712089039\\
172.15	-120.545768719427\\
172.166666666667	-120.597855226753\\
172.183333333333	-120.649965432263\\
172.2	-120.702092919901\\
172.216666666667	-120.754231030088\\
172.233333333333	-120.806372853461\\
172.25	-120.858511224587\\
172.266666666667	-120.910638715657\\
172.283333333333	-120.962747630184\\
172.3	-121.014829996699\\
172.316666666667	-121.066877562478\\
172.333333333333	-121.118881787313\\
172.35	-121.170833837335\\
172.366666666667	-121.222724578913\\
172.383333333333	-121.274544572659\\
172.4	-121.326284067537\\
172.416666666667	-121.377932995128\\
172.433333333333	-121.429480964049\\
172.45	-121.48091725457\\
172.466666666667	-121.532230813448\\
172.483333333333	-121.583410249008\\
172.5	-121.634443826504\\
172.516666666667	-121.685319463794\\
172.533333333333	-121.736024727357\\
172.55	-121.78654682869\\
172.566666666667	-121.83687262113\\
172.583333333333	-121.886988597124\\
172.6	-121.936880886004\\
172.616666666667	-121.986535252297\\
172.633333333333	-122.035937094623\\
172.65	-122.085071445211\\
172.666666666667	-122.133922970096\\
172.683333333333	-122.182475970036\\
172.7	-122.230714382187\\
172.716666666667	-122.278621782606\\
172.733333333333	-122.326181389609\\
172.75	-122.373376068049\\
172.766666666667	-122.420188334551\\
172.783333333333	-122.466600363765\\
172.8	-122.512593995676\\
172.816666666667	-122.55815074402\\
172.833333333333	-122.603251805859\\
172.85	-122.647878072349\\
172.866666666667	-122.692010140751\\
172.883333333333	-122.735628327727\\
172.9	-122.778712683941\\
172.916666666667	-122.821243010031\\
172.933333333333	-122.863198873939\\
172.95	-122.904559629667\\
172.966666666667	-122.945304437445\\
172.983333333333	-122.985412285347\\
173	-123.024862012347\\
173.016666666667	-123.063632332835\\
173.033333333333	-123.10170186257\\
173.05	-123.139049146067\\
173.066666666667	-123.175652685394\\
173.083333333333	-123.211490970347\\
173.1	-123.246542509968\\
173.116666666667	-123.280785865354\\
173.133333333333	-123.314199683699\\
173.15	-123.346762733506\\
173.166666666667	-123.378453940881\\
173.183333333333	-123.409252426829\\
173.2	-123.43913754545\\
173.216666666667	-123.468088922925\\
173.233333333333	-123.496086497178\\
173.25	-123.523110558072\\
173.266666666667	-123.549141788022\\
173.283333333333	-123.574161302859\\
173.3	-123.598150692799\\
173.316666666667	-123.621092063357\\
173.333333333333	-123.642968076029\\
173.35	-123.66376198858\\
173.366666666667	-123.683457694742\\
173.383333333333	-123.702039763162\\
173.4	-123.719493475396\\
173.416666666667	-123.73580486278\\
173.433333333333	-123.750960741982\\
173.45	-123.764948749063\\
173.466666666667	-123.777757371868\\
173.483333333333	-123.789375980572\\
173.5	-123.799794856212\\
173.516666666667	-123.80900521706\\
173.533333333333	-123.81699924268\\
173.55	-123.823770095535\\
173.566666666667	-123.829311940016\\
173.583333333333	-123.833619958796\\
173.6	-123.836690366402\\
173.616666666667	-123.838520419919\\
173.633333333333	-123.839108426786\\
173.65	-123.838453749615\\
173.666666666667	-123.836556808012\\
173.683333333333	-123.833419077393\\
173.7	-123.829043084797\\
173.716666666667	-123.823432401723\\
173.733333333333	-123.816591634036\\
173.75	-123.808526408993\\
173.766666666667	-123.799243359478\\
173.783333333333	-123.788750105528\\
173.8	-123.777055233263\\
173.816666666667	-123.764168271338\\
173.833333333333	-123.750099665049\\
173.85	-123.734860748248\\
173.866666666667	-123.718463713207\\
173.883333333333	-123.700921578607\\
173.9	-123.682248155816\\
173.916666666667	-123.662458013636\\
173.933333333333	-123.641566441701\\
173.95	-123.6195894127\\
173.966666666667	-123.596543543622\\
173.983333333333	-123.572446056197\\
174	-123.547314736721\\
174.016666666667	-123.52116789544\\
174.033333333333	-123.494024325675\\
174.05	-123.465903262848\\
174.066666666667	-123.436824343583\\
174.083333333333	-123.406807565029\\
174.1	-123.375873244559\\
174.116666666667	-123.344041979992\\
174.133333333333	-123.311334610443\\
174.15	-123.277772177961\\
174.166666666667	-123.243375890025\\
174.183333333333	-123.208167083033\\
174.2	-123.172167186856\\
174.216666666667	-123.135397690537\\
174.233333333333	-123.09788010922\\
174.25	-123.059635952351\\
174.266666666667	-123.020686693215\\
174.283333333333	-122.981053739845\\
174.3	-122.940758407335\\
174.316666666667	-122.899821891578\\
174.333333333333	-122.858265244448\\
174.35	-122.816109350433\\
174.366666666667	-122.773374904715\\
174.383333333333	-122.730082392692\\
174.4	-122.686252070931\\
174.416666666667	-122.641903949531\\
174.433333333333	-122.597057775872\\
174.45	-122.551733019719\\
174.466666666667	-122.505948859657\\
174.483333333333	-122.459724170809\\
174.5	-122.413077513807\\
174.516666666667	-122.366027124971\\
174.533333333333	-122.318590907648\\
174.55	-122.270786424673\\
174.566666666667	-122.222630891896\\
174.583333333333	-122.174141172732\\
174.6	-122.12533377369\\
174.616666666667	-122.076224840819\\
174.633333333333	-122.026830157031\\
174.65	-121.977165140253\\
174.666666666667	-121.927244842351\\
174.683333333333	-121.877083948791\\
174.7	-121.826696778976\\
174.716666666667	-121.776097287224\\
174.733333333333	-121.725299064335\\
174.75	-121.674315339708\\
174.766666666667	-121.623158983968\\
174.783333333333	-121.57184251205\\
174.8	-121.520378086714\\
174.816666666667	-121.468777522456\\
174.833333333333	-121.417052289757\\
174.85	-121.365213519664\\
174.866666666667	-121.313272008649\\
174.883333333333	-121.261238223724\\
174.9	-121.209122307784\\
174.916666666667	-121.156934085144\\
174.933333333333	-121.104683067249\\
174.95	-121.052378458528\\
174.966666666667	-121.000029162374\\
174.983333333333	-120.94764378722\\
175	-120.895230652704\\
175.016666666667	-120.842797795888\\
175.033333333333	-120.790352977525\\
175.05	-120.737903688353\\
175.066666666667	-120.685457155402\\
175.083333333333	-120.6330203483\\
175.1	-120.580599985567\\
175.116666666667	-120.528202540875\\
175.133333333333	-120.475834249285\\
175.15	-120.423501113425\\
175.166666666667	-120.371208909619\\
175.183333333333	-120.318963193955\\
175.2	-120.266769308276\\
175.216666666667	-120.214632386098\\
175.233333333333	-120.162557358448\\
175.25	-120.110548959609\\
175.266666666667	-120.058611732776\\
175.283333333333	-120.006750035618\\
175.3	-119.954968045732\\
175.316666666667	-119.903269766009\\
175.333333333333	-119.851659029885\\
175.35	-119.800139506487\\
175.366666666667	-119.748714705675\\
175.383333333333	-119.697387982975\\
175.4	-119.646162544397\\
175.416666666667	-119.595041451149\\
175.433333333333	-119.544027624237\\
175.45	-119.493123848956\\
175.466666666667	-119.442332779275\\
175.483333333333	-119.391656942101\\
175.5	-119.341098741451\\
175.516666666667	-119.290660462501\\
175.533333333333	-119.240344275537\\
175.55	-119.190152239799\\
175.566666666667	-119.140086307218\\
175.583333333333	-119.090148326055\\
175.6	-119.040340044436\\
175.616666666667	-118.990663113783\\
175.633333333333	-118.94111909216\\
175.65	-118.891709447506\\
175.666666666667	-118.842435560789\\
175.683333333333	-118.793298729057\\
175.7	-118.744300168405\\
175.716666666667	-118.695441016849\\
175.733333333333	-118.646722337114\\
175.75	-118.59814511934\\
175.766666666667	-118.549710283703\\
175.783333333333	-118.501418682955\\
175.8	-118.453271104887\\
175.816666666667	-118.405268274709\\
175.833333333333	-118.357410857367\\
175.85	-118.30969945977\\
175.866666666667	-118.262134632966\\
175.883333333333	-118.214716874227\\
175.9	-118.167446629086\\
175.916666666667	-118.120324293296\\
175.933333333333	-118.073350214728\\
175.95	-118.026524695211\\
175.966666666667	-117.979847992305\\
175.983333333333	-117.933320321025\\
176	-117.886941855495\\
176.016666666667	-117.840712730561\\
176.033333333333	-117.794633043337\\
176.05	-117.748702854713\\
176.066666666667	-117.702922190797\\
176.083333333333	-117.657291044325\\
176.1	-117.611809376006\\
176.116666666667	-117.566477115836\\
176.133333333333	-117.521294164362\\
176.15	-117.476260393895\\
176.166666666667	-117.431375649697\\
176.183333333333	-117.386639751113\\
176.2	-117.342052492671\\
176.216666666667	-117.297613645145\\
176.233333333333	-117.253322956576\\
176.25	-117.209180153259\\
176.266666666667	-117.165184940702\\
176.283333333333	-117.121337004541\\
176.3	-117.077636011431\\
176.316666666667	-117.034081609901\\
176.333333333333	-116.990673431183\\
176.35	-116.947411090007\\
176.366666666667	-116.90429418537\\
176.383333333333	-116.861322301283\\
176.4	-116.818495007477\\
176.416666666667	-116.775811860101\\
176.433333333333	-116.733272402385\\
176.45	-116.690876165278\\
176.466666666667	-116.648622668069\\
176.483333333333	-116.606511418984\\
176.5	-116.564541915755\\
176.516666666667	-116.522713646181\\
176.533333333333	-116.481026088653\\
176.55	-116.439478712675\\
176.566666666667	-116.398070979354\\
176.583333333333	-116.356802341877\\
176.6	-116.315672245976\\
176.616666666667	-116.274680130361\\
176.633333333333	-116.233825427154\\
176.65	-116.193107562296\\
176.666666666667	-116.152525955939\\
176.683333333333	-116.112080022831\\
176.7	-116.07176917268\\
176.716666666667	-116.031592810501\\
176.733333333333	-115.991550336965\\
176.75	-115.951641148716\\
176.766666666667	-115.911864638686\\
176.783333333333	-115.872220196401\\
176.8	-115.832707208265\\
176.816666666667	-115.793325057846\\
176.833333333333	-115.754073126135\\
176.85	-115.714950791811\\
176.866666666667	-115.675957431485\\
176.883333333333	-115.637092419939\\
176.9	-115.598355130357\\
176.916666666667	-115.559744934537\\
176.933333333333	-115.521261203112\\
176.95	-115.482903305744\\
176.966666666667	-115.444670611324\\
176.983333333333	-115.406562488153\\
177	-115.368578304127\\
177.016666666667	-115.330717426905\\
177.033333333333	-115.292979224074\\
177.05	-115.255363063307\\
177.066666666667	-115.217868312515\\
177.083333333333	-115.180494339992\\
177.1	-115.143240514552\\
177.116666666667	-115.106106205665\\
177.133333333333	-115.069090783581\\
177.15	-115.032193619454\\
177.166666666667	-114.99541408546\\
177.183333333333	-114.958751554904\\
177.2	-114.922205402331\\
177.216666666667	-114.885775003626\\
177.233333333333	-114.849459736111\\
177.25	-114.813258978637\\
177.266666666667	-114.777172111676\\
177.283333333333	-114.741198517403\\
177.3	-114.705337579777\\
177.316666666667	-114.669588684617\\
177.333333333333	-114.633951219677\\
177.35	-114.598424574715\\
177.366666666667	-114.563008141558\\
177.383333333333	-114.527701314165\\
177.4	-114.49250348869\\
177.416666666667	-114.457414063533\\
177.433333333333	-114.4224324394\\
177.45	-114.387558019348\\
177.466666666667	-114.352790208839\\
177.483333333333	-114.31812841578\\
177.5	-114.28357205057\\
177.516666666667	-114.249120526138\\
177.533333333333	-114.214773257984\\
177.55	-114.180529664213\\
177.566666666667	-114.146389165568\\
177.583333333333	-114.112351185465\\
177.6	-114.078415150018\\
177.616666666667	-114.044580488072\\
177.633333333333	-114.010846631223\\
177.65	-113.977213013849\\
177.666666666667	-113.943679073126\\
177.683333333333	-113.910244249051\\
177.7	-113.876907984463\\
177.716666666667	-113.843669725057\\
177.733333333333	-113.810528919404\\
177.75	-113.77748501896\\
177.766666666667	-113.744537478086\\
177.783333333333	-113.711685754054\\
177.8	-113.678929307062\\
177.816666666667	-113.64626760024\\
177.833333333333	-113.613700099661\\
177.85	-113.581226274346\\
177.866666666667	-113.548845596271\\
177.883333333333	-113.516557540372\\
177.9	-113.484361584549\\
177.916666666667	-113.452257209669\\
177.933333333333	-113.420243899569\\
177.95	-113.388321141054\\
177.966666666667	-113.356488423901\\
177.983333333333	-113.324745240858\\
178	-113.293091087641\\
178.016666666667	-113.261525462934\\
178.033333333333	-113.230047868385\\
178.05	-113.198657808603\\
178.066666666667	-113.167354791154\\
178.083333333333	-113.136138326559\\
178.1	-113.105007928282\\
178.116666666667	-113.073963112733\\
178.133333333333	-113.043003399255\\
178.15	-113.01212831012\\
178.166666666667	-112.98133737052\\
178.183333333333	-112.950630108563\\
178.2	-112.920006055258\\
178.216666666667	-112.889464744514\\
178.233333333333	-112.859005713125\\
178.25	-112.828628500763\\
178.266666666667	-112.798332649968\\
178.283333333333	-112.768117706138\\
178.3	-112.737983217517\\
178.316666666667	-112.707928735184\\
178.333333333333	-112.677953813045\\
178.35	-112.648058007817\\
178.366666666667	-112.618240879019\\
178.383333333333	-112.588501988961\\
178.4	-112.558840902728\\
178.416666666667	-112.52925718817\\
178.433333333333	-112.499750415889\\
178.45	-112.470320159225\\
178.466666666667	-112.440965994245\\
178.483333333333	-112.411687499727\\
178.5	-112.382484257147\\
178.516666666667	-112.35335585067\\
178.533333333333	-112.324301867127\\
178.55	-112.29532189601\\
178.566666666667	-112.266415529452\\
178.583333333333	-112.237582362216\\
178.6	-112.20882199168\\
178.616666666667	-112.180134017821\\
178.633333333333	-112.151518043201\\
178.65	-112.122973672956\\
178.666666666667	-112.094500514776\\
178.683333333333	-112.066098178891\\
178.7	-112.037766278062\\
178.716666666667	-112.009504427557\\
178.733333333333	-111.981312245144\\
178.75	-111.953189351072\\
178.766666666667	-111.925135368056\\
178.783333333333	-111.897149921263\\
178.8	-111.869232638298\\
178.816666666667	-111.841383149184\\
178.833333333333	-111.813601086354\\
178.85	-111.785886084629\\
178.866666666667	-111.758237781209\\
178.883333333333	-111.730655815652\\
178.9	-111.703139829863\\
178.916666666667	-111.675689468078\\
178.933333333333	-111.648304376846\\
178.95	-111.620984205019\\
178.966666666667	-111.593728603731\\
178.983333333333	-111.566537226388\\
179	-111.539409728651\\
179.016666666667	-111.512345768419\\
179.033333333333	-111.485345005816\\
179.05	-111.458407103178\\
179.066666666667	-111.431531725034\\
179.083333333333	-111.404718538092\\
179.1	-111.377967211225\\
179.116666666667	-111.351277415459\\
179.133333333333	-111.324648823953\\
179.15	-111.298081111986\\
179.166666666667	-111.271573956945\\
179.183333333333	-111.245127038305\\
179.2	-111.218740037622\\
179.216666666667	-111.192412638511\\
179.233333333333	-111.166144526636\\
179.25	-111.139935389692\\
179.266666666667	-111.113784917397\\
179.283333333333	-111.087692801471\\
179.3	-111.061658735624\\
179.316666666667	-111.035682415543\\
179.333333333333	-111.009763538877\\
179.35	-110.983901805225\\
179.366666666667	-110.958096916117\\
179.383333333333	-110.932348575005\\
179.4	-110.906656487247\\
179.416666666667	-110.881020360096\\
179.433333333333	-110.85543990268\\
179.45	-110.829914825995\\
179.466666666667	-110.80444484289\\
179.483333333333	-110.77902966805\\
179.5	-110.753669017987\\
179.516666666667	-110.728362611024\\
179.533333333333	-110.703110167283\\
179.55	-110.677911408671\\
179.566666666667	-110.652766058869\\
179.583333333333	-110.627673843317\\
179.6	-110.602634489199\\
179.616666666667	-110.577647725437\\
179.633333333333	-110.552713282672\\
179.65	-110.527830893252\\
179.666666666667	-110.503000291223\\
179.683333333333	-110.478221212315\\
179.7	-110.453493393926\\
179.716666666667	-110.428816575114\\
179.733333333333	-110.404190496585\\
179.75	-110.379614900677\\
179.766666666667	-110.35508953135\\
179.783333333333	-110.330614134176\\
179.8	-110.306188456324\\
179.816666666667	-110.281812246549\\
179.833333333333	-110.257485255181\\
179.85	-110.233207234112\\
179.866666666667	-110.208977936787\\
179.883333333333	-110.184797118189\\
179.9	-110.16066453483\\
179.916666666667	-110.13657994474\\
179.933333333333	-110.112543107452\\
179.95	-110.088553783997\\
179.966666666667	-110.064611736885\\
179.983333333333	-110.040716730102\\
180	-110.016868529095\\
180.016666666667	-109.993066900758\\
180.033333333333	-109.969311613429\\
180.05	-109.945602436873\\
180.066666666667	-109.921939142273\\
180.083333333333	-109.898321502219\\
180.1	-109.874749290702\\
180.116666666667	-109.851222283095\\
180.133333333333	-109.82774025615\\
180.15	-109.804302987987\\
180.166666666667	-109.780910258077\\
180.183333333333	-109.757561847243\\
180.2	-109.734257537639\\
180.216666666667	-109.710997112749\\
180.233333333333	-109.68778035737\\
180.25	-109.664607057607\\
180.266666666667	-109.641477000862\\
180.283333333333	-109.618389975823\\
180.3	-109.595345772455\\
180.316666666667	-109.572344181993\\
180.333333333333	-109.549384996928\\
180.35	-109.526468011003\\
180.366666666667	-109.503593019198\\
180.383333333333	-109.480759817725\\
180.4	-109.457968204019\\
180.416666666667	-109.435217976725\\
180.433333333333	-109.412508935692\\
180.45	-109.389840881966\\
180.466666666667	-109.367213617776\\
180.483333333333	-109.344626946528\\
180.5	-109.322080672798\\
180.516666666667	-109.29957460232\\
180.533333333333	-109.27710854198\\
180.55	-109.254682299806\\
180.566666666667	-109.232295684961\\
180.583333333333	-109.209948507732\\
180.6	-109.187640579524\\
180.616666666667	-109.165371712852\\
180.633333333333	-109.143141721332\\
180.65	-109.12095041967\\
180.666666666667	-109.098797623662\\
180.683333333333	-109.076683150175\\
180.7	-109.054606817149\\
180.716666666667	-109.032568443584\\
180.733333333333	-109.010567849533\\
180.75	-108.988604856093\\
180.766666666667	-108.966679285402\\
180.783333333333	-108.944790960627\\
180.8	-108.922939705955\\
180.816666666667	-108.901125346592\\
180.833333333333	-108.879347708749\\
180.85	-108.857606619641\\
180.866666666667	-108.835901907471\\
180.883333333333	-108.814233401432\\
180.9	-108.792600931695\\
180.916666666667	-108.7710043294\\
180.933333333333	-108.749443426654\\
180.95	-108.727918056521\\
180.966666666667	-108.706428053014\\
180.983333333333	-108.684973251092\\
181	-108.663553486649\\
181.016666666667	-108.642168596509\\
181.033333333333	-108.620818418419\\
181.05	-108.599502791044\\
181.066666666667	-108.578221553957\\
181.083333333333	-108.556974547635\\
181.1	-108.535761613453\\
181.116666666667	-108.514582593674\\
181.133333333333	-108.493437331447\\
181.15	-108.472325670796\\
181.166666666667	-108.451247456619\\
181.183333333333	-108.430202534677\\
181.2	-108.40919075159\\
181.216666666667	-108.388211954831\\
181.233333333333	-108.367265992719\\
181.25	-108.346352714413\\
181.266666666667	-108.325471969908\\
181.283333333333	-108.304623610025\\
181.3	-108.28380748641\\
181.316666666667	-108.263023451523\\
181.333333333333	-108.242271358635\\
181.35	-108.221551061825\\
181.366666666667	-108.200862415967\\
181.383333333333	-108.180205276732\\
181.4	-108.159579500576\\
181.416666666667	-108.13898494474\\
181.433333333333	-108.118421467239\\
181.45	-108.097888926862\\
181.466666666667	-108.077387183161\\
181.483333333333	-108.056916096451\\
181.5	-108.0364755278\\
181.516666666667	-108.016065339027\\
181.533333333333	-107.995685392694\\
181.55	-107.975335552103\\
181.566666666667	-107.95501568129\\
181.583333333333	-107.934725645019\\
181.6	-107.914465308779\\
181.616666666667	-107.894234538775\\
181.633333333333	-107.874033201928\\
181.65	-107.853861165866\\
181.666666666667	-107.833718298922\\
181.683333333333	-107.813604470126\\
181.7	-107.793519549202\\
181.716666666667	-107.773463406565\\
181.733333333333	-107.753435913311\\
181.75	-107.733436941216\\
181.766666666667	-107.713466362734\\
181.783333333333	-107.693524050984\\
181.8	-107.673609879753\\
181.816666666667	-107.653723723488\\
181.833333333333	-107.633865457292\\
181.85	-107.61403495692\\
181.866666666667	-107.594232098775\\
181.883333333333	-107.574456759899\\
181.9	-107.554708817975\\
181.916666666667	-107.53498815132\\
181.933333333333	-107.515294638879\\
181.95	-107.495628160221\\
181.966666666667	-107.475988595539\\
181.983333333333	-107.45637582564\\
182	-107.436789731943\\
182.016666666667	-107.417230196476\\
182.033333333333	-107.397697101872\\
182.05	-107.378190331361\\
182.066666666667	-107.35870976877\\
182.083333333333	-107.339255298519\\
182.1	-107.319826805613\\
182.116666666667	-107.300424175641\\
182.133333333333	-107.281047294774\\
182.15	-107.261696049756\\
182.166666666667	-107.242370327904\\
182.183333333333	-107.223070017102\\
182.2	-107.203795005798\\
182.216666666667	-107.184545183001\\
182.233333333333	-107.165320438277\\
182.25	-107.146120661743\\
182.266666666667	-107.126945744065\\
182.283333333333	-107.107795576455\\
182.3	-107.088670050666\\
182.316666666667	-107.069569058991\\
182.333333333333	-107.050492494253\\
182.35	-107.03144024981\\
182.366666666667	-107.012412219544\\
182.383333333333	-106.993408297863\\
182.4	-106.974428379693\\
182.416666666667	-106.955472360478\\
182.433333333333	-106.936540136175\\
182.45	-106.917631603251\\
182.466666666667	-106.898746658678\\
182.483333333333	-106.879885199932\\
182.5	-106.86104712499\\
182.516666666667	-106.842232332321\\
182.533333333333	-106.823440720892\\
182.55	-106.804672190158\\
182.566666666667	-106.785926640058\\
182.583333333333	-106.767203971019\\
182.6	-106.748504083943\\
182.616666666667	-106.729826880214\\
182.633333333333	-106.711172261685\\
182.65	-106.692540130684\\
182.666666666667	-106.673930390003\\
182.683333333333	-106.655342942901\\
182.7	-106.636777693097\\
182.716666666667	-106.618234544769\\
182.733333333333	-106.59971340255\\
182.75	-106.581214171527\\
182.766666666667	-106.562736757233\\
182.783333333333	-106.544281065652\\
182.8	-106.525847003208\\
182.816666666667	-106.507434476768\\
182.833333333333	-106.489043393635\\
182.85	-106.470673661549\\
182.866666666667	-106.452325188681\\
182.883333333333	-106.433997883631\\
182.9	-106.415691655427\\
182.916666666667	-106.397406413519\\
182.933333333333	-106.37914206778\\
182.95	-106.3608985285\\
182.966666666667	-106.342675706385\\
182.983333333333	-106.324473512554\\
183	-106.306291858537\\
183.016666666667	-106.28813065627\\
183.033333333333	-106.269989818097\\
183.05	-106.251869256761\\
183.066666666667	-106.233768885406\\
183.083333333333	-106.215688617575\\
183.1	-106.197628367205\\
183.116666666667	-106.179588048623\\
183.133333333333	-106.161567576548\\
183.15	-106.143566866085\\
183.166666666667	-106.125585832726\\
183.183333333333	-106.107624392343\\
183.2	-106.089682461188\\
183.216666666667	-106.071759955891\\
183.233333333333	-106.053856793458\\
183.25	-106.035972891266\\
183.266666666667	-106.018108167062\\
183.283333333333	-106.000262538964\\
183.3	-105.982435925453\\
183.316666666667	-105.964628245372\\
183.333333333333	-105.946839417929\\
183.35	-105.929069362688\\
183.366666666667	-105.91131799957\\
183.383333333333	-105.89358524885\\
183.4	-105.875871031156\\
183.416666666667	-105.858175267464\\
183.433333333333	-105.8404978791\\
183.45	-105.822838787733\\
183.466666666667	-105.805197915376\\
183.483333333333	-105.787575184384\\
183.5	-105.76997051745\\
183.516666666667	-105.752383837604\\
183.533333333333	-105.734815068212\\
183.55	-105.717264132969\\
183.566666666667	-105.699730955906\\
183.583333333333	-105.682215461377\\
183.6	-105.664717574065\\
183.616666666667	-105.647237218979\\
183.633333333333	-105.629774321448\\
183.65	-105.612328807122\\
183.666666666667	-105.594900601969\\
183.683333333333	-105.577489632275\\
183.7	-105.560095824639\\
183.716666666667	-105.542719105972\\
183.733333333333	-105.525359403498\\
183.75	-105.508016644748\\
183.766666666667	-105.49069075756\\
183.783333333333	-105.473381670076\\
183.8	-105.456089310743\\
183.816666666667	-105.438813608308\\
183.833333333333	-105.421554491816\\
183.85	-105.404311890613\\
183.866666666667	-105.387085734337\\
183.883333333333	-105.369875952922\\
183.9	-105.352682476592\\
183.916666666667	-105.335505235864\\
183.933333333333	-105.318344161541\\
183.95	-105.301199184714\\
183.966666666667	-105.284070236758\\
183.983333333333	-105.266957249333\\
184	-105.249860154379\\
184.016666666667	-105.232778884115\\
184.033333333333	-105.215713371039\\
184.05	-105.198663547927\\
184.066666666667	-105.181629347827\\
184.083333333333	-105.164610704062\\
184.1	-105.147607550224\\
184.116666666667	-105.130619820177\\
184.133333333333	-105.113647448053\\
184.15	-105.09669036825\\
184.166666666667	-105.079748515429\\
184.183333333333	-105.062821824517\\
184.2	-105.045910230701\\
184.216666666667	-105.029013669429\\
184.233333333333	-105.012132076408\\
184.25	-104.9952653876\\
184.266666666667	-104.978413539224\\
184.283333333333	-104.961576467752\\
184.3	-104.944754109909\\
184.316666666667	-104.927946402672\\
184.333333333333	-104.911153283264\\
184.35	-104.894374689159\\
184.366666666667	-104.877610558075\\
184.383333333333	-104.860860827978\\
184.4	-104.844125437074\\
184.416666666667	-104.827404323813\\
184.433333333333	-104.810697426884\\
184.45	-104.794004685218\\
184.466666666667	-104.77732603798\\
184.483333333333	-104.760661424574\\
184.5	-104.744010784638\\
184.516666666667	-104.727374058042\\
184.533333333333	-104.710751184891\\
184.55	-104.694142105517\\
184.566666666667	-104.677546760485\\
184.583333333333	-104.660965090586\\
184.6	-104.644397036837\\
184.616666666667	-104.627842540481\\
184.633333333333	-104.611301542987\\
184.65	-104.594773986042\\
184.666666666667	-104.578259811559\\
184.683333333333	-104.561758961667\\
184.7	-104.545271378717\\
184.716666666667	-104.528797005276\\
184.733333333333	-104.512335784126\\
184.75	-104.495887658265\\
184.766666666667	-104.479452570905\\
184.783333333333	-104.463030465469\\
184.8	-104.446621285593\\
184.816666666667	-104.43022497512\\
184.833333333333	-104.413841478104\\
184.85	-104.397470738805\\
184.866666666667	-104.381112701691\\
184.883333333333	-104.364767311432\\
184.9	-104.348434512904\\
184.916666666667	-104.332114251185\\
184.933333333333	-104.315806471554\\
184.95	-104.29951111949\\
184.966666666667	-104.283228140672\\
184.983333333333	-104.266957480976\\
185	-104.250699086475\\
185.016666666667	-104.234452903438\\
185.033333333333	-104.218218878327\\
185.05	-104.201996957798\\
185.066666666667	-104.1857870887\\
185.083333333333	-104.169589218072\\
185.1	-104.153403293142\\
185.116666666667	-104.13722926133\\
185.133333333333	-104.121067070241\\
185.15	-104.104916667667\\
185.166666666667	-104.088778001586\\
185.183333333333	-104.07265102016\\
185.2	-104.056535671734\\
185.216666666667	-104.040431904838\\
185.233333333333	-104.02433966818\\
185.25	-104.008258910649\\
185.266666666667	-103.992189581314\\
185.283333333333	-103.976131629422\\
185.3	-103.960085004397\\
185.316666666667	-103.944049655839\\
185.333333333333	-103.928025533522\\
185.35	-103.912012587396\\
185.366666666667	-103.896010767582\\
185.383333333333	-103.880020024375\\
185.4	-103.86404030824\\
185.416666666667	-103.848071569812\\
185.433333333333	-103.832113759895\\
185.45	-103.816166829462\\
185.466666666667	-103.800230729652\\
185.483333333333	-103.784305411771\\
185.5	-103.76839082729\\
185.516666666667	-103.752486927843\\
185.533333333333	-103.73659366523\\
185.55	-103.720710991411\\
185.566666666667	-103.704838858508\\
185.583333333333	-103.688977218805\\
185.6	-103.673126024743\\
185.616666666667	-103.657285228924\\
185.633333333333	-103.641454784106\\
185.65	-103.625634643206\\
185.666666666667	-103.609824759294\\
185.683333333333	-103.594025085597\\
185.7	-103.578235575497\\
185.716666666667	-103.562456182527\\
185.733333333333	-103.546686860374\\
185.75	-103.530927562877\\
185.766666666667	-103.515178244023\\
185.783333333333	-103.499438857951\\
185.8	-103.48370935895\\
185.816666666667	-103.467989701453\\
185.833333333333	-103.452279840045\\
185.85	-103.436579729454\\
185.866666666667	-103.420889324556\\
185.883333333333	-103.405208580369\\
185.9	-103.389537452058\\
185.916666666667	-103.373875894928\\
185.933333333333	-103.358223864428\\
185.95	-103.342581316149\\
185.966666666667	-103.326948205821\\
185.983333333333	-103.311324489315\\
186	-103.29571012264\\
186.016666666667	-103.280105061945\\
186.033333333333	-103.264509263515\\
186.05	-103.248922683771\\
186.066666666667	-103.233345279272\\
186.083333333333	-103.217777006711\\
186.1	-103.202217822914\\
186.116666666667	-103.186667684843\\
186.133333333333	-103.171126549592\\
186.15	-103.155594374385\\
186.166666666667	-103.14007111658\\
186.183333333333	-103.124556733665\\
186.2	-103.109051183256\\
186.216666666667	-103.093554423101\\
186.233333333333	-103.078066411073\\
186.25	-103.062587105174\\
186.266666666667	-103.047116463535\\
186.283333333333	-103.031654444409\\
186.3	-103.016201006178\\
186.316666666667	-103.000756107347\\
186.333333333333	-102.985319706544\\
186.35	-102.969891762522\\
186.366666666667	-102.954472234157\\
186.383333333333	-102.939061080445\\
186.4	-102.923658260504\\
186.416666666667	-102.908263733573\\
186.433333333333	-102.892877459009\\
186.45	-102.87749939629\\
186.466666666667	-102.862129505013\\
186.483333333333	-102.846767744889\\
186.5	-102.83141407575\\
186.516666666667	-102.816068457542\\
186.533333333333	-102.800730850329\\
186.55	-102.785401214287\\
186.566666666667	-102.770079509709\\
186.583333333333	-102.754765697\\
186.6	-102.73945973668\\
186.616666666667	-102.724161589379\\
186.633333333333	-102.708871215841\\
186.65	-102.693588576919\\
186.666666666667	-102.678313633579\\
186.683333333333	-102.663046346896\\
186.7	-102.647786678052\\
186.716666666667	-102.63253458834\\
186.733333333333	-102.617290039162\\
186.75	-102.602052992023\\
186.766666666667	-102.58682340854\\
186.783333333333	-102.571601250433\\
186.8	-102.556386479527\\
186.816666666667	-102.541179057755\\
186.833333333333	-102.525978947151\\
186.85	-102.510786109855\\
186.866666666667	-102.495600508109\\
186.883333333333	-102.480422104257\\
186.9	-102.465250860747\\
186.916666666667	-102.450086740126\\
186.933333333333	-102.434929705043\\
186.95	-102.419779718248\\
186.966666666667	-102.404636742588\\
186.983333333333	-102.38950074101\\
187	-102.374371676562\\
187.016666666667	-102.359249512387\\
187.033333333333	-102.344134211726\\
187.05	-102.329025737917\\
187.066666666667	-102.313924054393\\
187.083333333333	-102.298829124685\\
187.1	-102.283740912417\\
187.116666666667	-102.268659381309\\
187.133333333333	-102.253584495172\\
187.15	-102.238516217915\\
187.166666666667	-102.223454513536\\
187.183333333333	-102.208399346128\\
187.2	-102.193350679872\\
187.216666666667	-102.178308479045\\
187.233333333333	-102.163272708012\\
187.25	-102.148243331228\\
187.266666666667	-102.133220313238\\
187.283333333333	-102.118203618677\\
187.3	-102.103193212268\\
187.316666666667	-102.088189058822\\
187.333333333333	-102.073191123236\\
187.35	-102.058199370498\\
187.366666666667	-102.043213765679\\
187.383333333333	-102.028234273937\\
187.4	-102.013260860515\\
187.416666666667	-101.998293490743\\
187.433333333333	-101.983332130034\\
187.45	-101.968376743884\\
187.466666666667	-101.953427297875\\
187.483333333333	-101.938483757669\\
187.5	-101.923546089014\\
187.516666666667	-101.908614257737\\
187.533333333333	-101.893688229748\\
187.55	-101.878767971038\\
187.566666666667	-101.863853447678\\
187.583333333333	-101.84894462582\\
187.6	-101.834041471693\\
187.616666666667	-101.81914395161\\
187.633333333333	-101.804252031957\\
187.65	-101.789365679203\\
187.666666666667	-101.774484859891\\
187.683333333333	-101.759609540644\\
187.7	-101.744739688161\\
187.716666666667	-101.729875269215\\
187.733333333333	-101.715016250659\\
187.75	-101.700162599417\\
187.766666666667	-101.685314282492\\
187.783333333333	-101.670471266959\\
187.8	-101.655633519967\\
187.816666666667	-101.64080100874\\
187.833333333333	-101.625973700573\\
187.85	-101.611151562836\\
187.866666666667	-101.59633456297\\
187.883333333333	-101.581522668488\\
187.9	-101.566715846975\\
187.916666666667	-101.551914066084\\
187.933333333333	-101.537117293543\\
187.95	-101.522325497146\\
187.966666666667	-101.507538644759\\
187.983333333333	-101.492756704317\\
188	-101.477979643823\\
188.016666666667	-101.463207431348\\
188.033333333333	-101.448440035032\\
188.05	-101.433677423082\\
188.066666666667	-101.418919563771\\
188.083333333333	-101.40416642544\\
188.1	-101.389417976496\\
188.116666666667	-101.374674185412\\
188.133333333333	-101.359935020725\\
188.15	-101.345200451039\\
188.166666666667	-101.33047044502\\
188.183333333333	-101.315744971401\\
188.2	-101.301023998977\\
188.216666666667	-101.286307496606\\
188.233333333333	-101.27159543321\\
188.25	-101.256887777773\\
188.266666666667	-101.242184499342\\
188.283333333333	-101.227485567024\\
188.3	-101.21279094999\\
188.316666666667	-101.198100617468\\
188.333333333333	-101.18341453875\\
188.35	-101.168732683187\\
188.366666666667	-101.15405502019\\
188.383333333333	-101.139381519229\\
188.4	-101.124712149833\\
188.416666666667	-101.110046881589\\
188.433333333333	-101.095385684144\\
188.45	-101.080728527201\\
188.466666666667	-101.066075380521\\
188.483333333333	-101.051426213924\\
188.5	-101.036780997283\\
188.516666666667	-101.02213970053\\
188.533333333333	-101.007502293653\\
188.55	-100.992868746694\\
188.566666666667	-100.978239029752\\
188.583333333333	-100.963613112979\\
188.6	-100.948990966582\\
188.616666666667	-100.934372560824\\
188.633333333333	-100.919757866019\\
188.65	-100.905146852536\\
188.666666666667	-100.890539490796\\
188.683333333333	-100.875935751274\\
188.7	-100.861335604496\\
188.716666666667	-100.846739021041\\
188.733333333333	-100.832145971539\\
188.75	-100.817556426671\\
188.766666666667	-100.802970357169\\
188.783333333333	-100.788387733815\\
188.8	-100.773808527443\\
188.816666666667	-100.759232708935\\
188.833333333333	-100.744660249222\\
188.85	-100.730091119287\\
188.866666666667	-100.71552529016\\
188.883333333333	-100.700962732917\\
188.9	-100.686403418686\\
188.916666666667	-100.671847318641\\
188.933333333333	-100.657294404004\\
188.95	-100.642744646042\\
188.966666666667	-100.628198016072\\
188.983333333333	-100.613654485454\\
189	-100.599114025597\\
189.016666666667	-100.584576607954\\
189.033333333333	-100.570042204024\\
189.05	-100.55551078535\\
189.066666666667	-100.54098232352\\
189.083333333333	-100.526456790169\\
189.1	-100.511934156972\\
189.116666666667	-100.497414395651\\
189.133333333333	-100.482897477969\\
189.15	-100.468383375733\\
189.166666666667	-100.453872060793\\
189.183333333333	-100.439363505041\\
189.2	-100.424857680412\\
189.216666666667	-100.410354558881\\
189.233333333333	-100.395854112467\\
189.25	-100.381356313227\\
189.266666666667	-100.366861133261\\
189.283333333333	-100.352368544709\\
189.3	-100.337878519751\\
189.316666666667	-100.323391030608\\
189.333333333333	-100.308906049538\\
189.35	-100.29442354884\\
189.366666666667	-100.279943500852\\
189.383333333333	-100.26546587795\\
189.4	-100.250990652549\\
189.416666666667	-100.236517797101\\
189.433333333333	-100.222047284097\\
189.45	-100.207579086064\\
189.466666666667	-100.193113175566\\
189.483333333333	-100.178649525205\\
189.5	-100.164188107619\\
189.516666666667	-100.149728895482\\
189.533333333333	-100.135271861504\\
189.55	-100.12081697843\\
189.566666666667	-100.106364219041\\
189.583333333333	-100.091913556152\\
189.6	-100.077464962614\\
189.616666666667	-100.063018411312\\
189.633333333333	-100.048573875163\\
189.65	-100.03413132712\\
189.666666666667	-100.01969074017\\
189.683333333333	-100.005252087331\\
189.7	-99.9908153416546\\
189.716666666667	-99.976380476226\\
189.733333333333	-99.9619474641617\\
189.75	-99.9475162786104\\
189.766666666667	-99.9330868927525\\
189.783333333333	-99.9186592798001\\
189.8	-99.904233412996\\
189.816666666667	-99.889809265614\\
189.833333333333	-99.8753868109585\\
189.85	-99.8609660223641\\
189.866666666667	-99.8465468731954\\
189.883333333333	-99.8321293368468\\
189.9	-99.8177133867419\\
189.916666666667	-99.8032989963336\\
189.933333333333	-99.7888861391034\\
189.95	-99.7744747885617\\
189.966666666667	-99.7600649182468\\
189.983333333333	-99.7456565017253\\
190	-99.7312495125914\\
190.016666666667	-99.7168439244666\\
190.033333333333	-99.7024397109999\\
190.05	-99.6880368458668\\
190.066666666667	-99.6736353027696\\
190.083333333333	-99.6592350554369\\
190.1	-99.6448360776233\\
190.116666666667	-99.6304383431092\\
190.133333333333	-99.6160418257006\\
190.15	-99.6016464992285\\
190.166666666667	-99.5872523375491\\
190.183333333333	-99.572859314543\\
190.2	-99.5584674041154\\
190.216666666667	-99.5440765801957\\
190.233333333333	-99.5296868167369\\
190.25	-99.5152980877158\\
190.266666666667	-99.5009103671325\\
190.283333333333	-99.48652362901\\
190.3	-99.4721378473943\\
190.316666666667	-99.4577529963538\\
190.333333333333	-99.4433690499792\\
190.35	-99.428985982383\\
190.366666666667	-99.4146037676996\\
190.383333333333	-99.4002223800848\\
190.4	-99.3858417937157\\
190.416666666667	-99.3714619827901\\
190.433333333333	-99.3570829215265\\
190.45	-99.342704584164\\
190.466666666667	-99.3283269449615\\
190.483333333333	-99.3139499781981\\
190.5	-99.2995736581722\\
190.516666666667	-99.2851979592018\\
190.533333333333	-99.2708228556238\\
190.55	-99.256448321794\\
190.566666666667	-99.2420743320866\\
190.583333333333	-99.2277008608944\\
190.6	-99.213327882628\\
190.616666666667	-99.1989553717159\\
190.633333333333	-99.184583302604\\
190.65	-99.1702116497555\\
190.666666666667	-99.1558403876507\\
190.683333333333	-99.1414694907866\\
190.7	-99.1270989336766\\
190.716666666667	-99.1127286908505\\
190.733333333333	-99.0983587368539\\
190.75	-99.0839890462483\\
190.766666666667	-99.0696195936105\\
190.783333333333	-99.0552503535326\\
190.8	-99.0408813006217\\
190.816666666667	-99.0265124094995\\
190.833333333333	-99.0121436548023\\
190.85	-98.9977750111804\\
190.866666666667	-98.9834064532982\\
190.883333333333	-98.9690379558337\\
190.9	-98.9546694934784\\
190.916666666667	-98.940301040937\\
190.933333333333	-98.925932572927\\
190.95	-98.9115640641788\\
190.966666666667	-98.8971954894352\\
190.983333333333	-98.882826823451\\
191	-98.868458040993\\
191.016666666667	-98.8540891168398\\
191.033333333333	-98.8397200257813\\
191.05	-98.8253507426187\\
191.066666666667	-98.8109812421641\\
191.083333333333	-98.7966114992403\\
191.1	-98.7822414886804\\
191.116666666667	-98.7678711853279\\
191.133333333333	-98.753500564036\\
191.15	-98.7391295996679\\
191.166666666667	-98.724758267096\\
191.183333333333	-98.710386541202\\
191.2	-98.6960143968765\\
191.216666666667	-98.6816418090189\\
191.233333333333	-98.667268752537\\
191.25	-98.6528952023467\\
191.266666666667	-98.6385211333721\\
191.283333333333	-98.6241465205449\\
191.3	-98.6097713388042\\
191.316666666667	-98.5953955630966\\
191.333333333333	-98.5810191683752\\
191.35	-98.5666421296004\\
191.366666666667	-98.5522644217387\\
191.383333333333	-98.537886019763\\
191.4	-98.5235068986522\\
191.416666666667	-98.509127033391\\
191.433333333333	-98.4947463989694\\
191.45	-98.480364970383\\
191.466666666667	-98.4659827226322\\
191.483333333333	-98.4515996307224\\
191.5	-98.4372156696631\\
191.516666666667	-98.4228308144687\\
191.533333333333	-98.4084450401572\\
191.55	-98.3940583217505\\
191.566666666667	-98.3796706342743\\
191.583333333333	-98.3652819527574\\
191.6	-98.3508922522317\\
191.616666666667	-98.336501507732\\
191.633333333333	-98.3221096942957\\
191.65	-98.3077167869625\\
191.666666666667	-98.2933227607742\\
191.683333333333	-98.2789275907747\\
191.7	-98.2645312520091\\
191.716666666667	-98.2501337195244\\
191.733333333333	-98.2357349683682\\
191.75	-98.2213349735895\\
191.766666666667	-98.2069337102376\\
191.783333333333	-98.1925311533624\\
191.8	-98.1781272780138\\
191.816666666667	-98.163722059242\\
191.833333333333	-98.1493154720965\\
191.85	-98.1349074916263\\
191.866666666667	-98.1204980928798\\
191.883333333333	-98.1060872509044\\
191.9	-98.0916749407458\\
191.916666666667	-98.0772611374487\\
191.933333333333	-98.0628458160557\\
191.95	-98.0484289516075\\
191.966666666667	-98.0340105191426\\
191.983333333333	-98.0195904936969\\
192	-98.0051688503036\\
192.016666666667	-97.9907455639932\\
192.033333333333	-97.9763206097925\\
192.05	-97.9618939627252\\
192.066666666667	-97.9474655978111\\
192.083333333333	-97.9330354900663\\
192.1	-97.9186036145025\\
192.116666666667	-97.904169946127\\
192.133333333333	-97.8897344599425\\
192.15	-97.8752971309468\\
192.166666666667	-97.8608579341324\\
192.183333333333	-97.8464168444867\\
192.2	-97.8319738369911\\
192.216666666667	-97.8175288866214\\
192.233333333333	-97.8030819683471\\
192.25	-97.7886330571314\\
192.266666666667	-97.7741821279309\\
192.283333333333	-97.7597291556953\\
192.3	-97.7452741153672\\
192.316666666667	-97.730816981882\\
192.333333333333	-97.7163577301673\\
192.35	-97.701896335143\\
192.366666666667	-97.6874327717209\\
192.383333333333	-97.6729670148044\\
192.4	-97.6584990392884\\
192.416666666667	-97.6440288200592\\
192.433333333333	-97.6295563319935\\
192.45	-97.6150815499594\\
192.466666666667	-97.6006044488148\\
192.483333333333	-97.5861250034084\\
192.5	-97.5716431885783\\
192.516666666667	-97.5571589791527\\
192.533333333333	-97.5426723499492\\
192.55	-97.5281832757745\\
192.566666666667	-97.5136917314245\\
192.583333333333	-97.4991976916836\\
192.6	-97.484701131325\\
192.616666666667	-97.4702020251095\\
192.633333333333	-97.4557003477867\\
192.65	-97.4411960740935\\
192.666666666667	-97.4266891787543\\
192.683333333333	-97.4121796364808\\
192.7	-97.3976674219717\\
192.716666666667	-97.3831525099125\\
192.733333333333	-97.3686348749752\\
192.75	-97.3541144918179\\
192.766666666667	-97.3395913350849\\
192.783333333333	-97.3250653794062\\
192.8	-97.3105365993972\\
192.816666666667	-97.2960049696587\\
192.833333333333	-97.2814704647762\\
192.85	-97.2669330593204\\
192.866666666667	-97.2523927278463\\
192.883333333333	-97.2378494448929\\
192.9	-97.2233031849836\\
192.916666666667	-97.2087539226253\\
192.933333333333	-97.1942016323084\\
192.95	-97.1796462885066\\
192.966666666667	-97.1650878656766\\
192.983333333333	-97.1505263382577\\
193	-97.1359616806719\\
193.016666666667	-97.1213938673231\\
193.033333333333	-97.1068228725974\\
193.05	-97.0922486708626\\
193.066666666667	-97.0776712364679\\
193.083333333333	-97.0630905437437\\
193.1	-97.0485065670013\\
193.116666666667	-97.0339192805327\\
193.133333333333	-97.0193286586104\\
193.15	-97.0047346754869\\
193.166666666667	-96.9901373053949\\
193.183333333333	-96.9755365225463\\
193.2	-96.9609323011329\\
193.216666666667	-96.9463246153253\\
193.233333333333	-96.9317134392731\\
193.25	-96.9170987471043\\
193.266666666667	-96.9024805129256\\
193.283333333333	-96.8878587108214\\
193.3	-96.8732333148543\\
193.316666666667	-96.8586042990641\\
193.333333333333	-96.8439716374682\\
193.35	-96.829335304061\\
193.366666666667	-96.8146952728133\\
193.383333333333	-96.8000515176729\\
193.4	-96.7854040125635\\
193.416666666667	-96.770752731385\\
193.433333333333	-96.7560976480128\\
193.45	-96.7414387362979\\
193.466666666667	-96.7267759700664\\
193.483333333333	-96.7121093231193\\
193.5	-96.6974387692322\\
193.516666666667	-96.6827642821552\\
193.533333333333	-96.6680858356125\\
193.55	-96.6534034033019\\
193.566666666667	-96.6387169588949\\
193.583333333333	-96.6240264760364\\
193.6	-96.609331928344\\
193.616666666667	-96.5946332894084\\
193.633333333333	-96.5799305327926\\
193.65	-96.5652236320318\\
193.666666666667	-96.550512560633\\
193.683333333333	-96.535797292075\\
193.7	-96.5210777998079\\
193.716666666667	-96.5063540572529\\
193.733333333333	-96.4916260378022\\
193.75	-96.4768937148181\\
193.766666666667	-96.4621570616335\\
193.783333333333	-96.4474160515513\\
193.8	-96.4326706578437\\
193.816666666667	-96.4179208537529\\
193.833333333333	-96.4031666124898\\
193.85	-96.3884079072342\\
193.866666666667	-96.3736447111347\\
193.883333333333	-96.358876997308\\
193.9	-96.3441047388388\\
193.916666666667	-96.3293279087795\\
193.933333333333	-96.3145464801501\\
193.95	-96.2997604259375\\
193.966666666667	-96.2849697190957\\
193.983333333333	-96.2701743325452\\
194	-96.2553742391725\\
194.016666666667	-96.2405694118305\\
194.033333333333	-96.2257598233376\\
194.05	-96.2109454464776\\
194.066666666667	-96.1961262539995\\
194.083333333333	-96.181302218617\\
194.1	-96.1664733130085\\
194.116666666667	-96.1516395098164\\
194.133333333333	-96.1368007816472\\
194.15	-96.121957101071\\
194.166666666667	-96.1071084406214\\
194.183333333333	-96.0922547727948\\
194.2	-96.0773960700505\\
194.216666666667	-96.0625323048101\\
194.233333333333	-96.0476634494576\\
194.25	-96.0327894763386\\
194.266666666667	-96.0179103577604\\
194.283333333333	-96.0030260659915\\
194.3	-95.9881365732613\\
194.316666666667	-95.9732418517599\\
194.333333333333	-95.9583418736376\\
194.35	-95.9434366110049\\
194.366666666667	-95.9285260359319\\
194.383333333333	-95.913610120448\\
194.4	-95.8986888365419\\
194.416666666667	-95.8837621561611\\
194.433333333333	-95.8688300512113\\
194.45	-95.8538924935566\\
194.466666666667	-95.8389494550187\\
194.483333333333	-95.8240009073772\\
194.5	-95.8090468223686\\
194.516666666667	-95.7940871716864\\
194.533333333333	-95.7791219269807\\
194.55	-95.7641510598577\\
194.566666666667	-95.7491745418798\\
194.583333333333	-95.7341923445648\\
194.6	-95.7192044393859\\
194.616666666667	-95.7042107977712\\
194.633333333333	-95.6892113911035\\
194.65	-95.67420619072\\
194.666666666667	-95.6591951679117\\
194.683333333333	-95.6441782939233\\
194.7	-95.629155539953\\
194.716666666667	-95.6141268771518\\
194.733333333333	-95.5990922766237\\
194.75	-95.5840517094246\\
194.766666666667	-95.5690051465627\\
194.783333333333	-95.5539525589978\\
194.8	-95.5388939176411\\
194.816666666667	-95.5238291933547\\
194.833333333333	-95.5087583569514\\
194.85	-95.4936813791943\\
194.866666666667	-95.4785982307966\\
194.883333333333	-95.463508882421\\
194.9	-95.4484133046795\\
194.916666666667	-95.4333114681332\\
194.933333333333	-95.4182033432916\\
194.95	-95.4030889006126\\
194.966666666667	-95.3879681105021\\
194.983333333333	-95.3728409433133\\
195	-95.3577073693468\\
195.016666666667	-95.3425673588499\\
195.033333333333	-95.3274208820167\\
195.05	-95.3122679089871\\
195.066666666667	-95.2971084098471\\
195.083333333333	-95.2819423546279\\
195.1	-95.2667697133059\\
195.116666666667	-95.2515904558021\\
195.133333333333	-95.236404551982\\
195.15	-95.2212119716551\\
195.166666666667	-95.2060126845743\\
195.183333333333	-95.1908066604361\\
195.2	-95.1755938688795\\
195.216666666667	-95.1603742794863\\
195.233333333333	-95.1451478617805\\
195.25	-95.1299145852276\\
195.266666666667	-95.1146744192347\\
195.283333333333	-95.09942733315\\
195.3	-95.0841732962622\\
195.316666666667	-95.0689122778004\\
195.333333333333	-95.0536442469334\\
195.35	-95.0383691727698\\
195.366666666667	-95.0230870243571\\
195.383333333333	-95.0077977706816\\
195.4	-94.9925013806682\\
195.416666666667	-94.9771978231795\\
195.433333333333	-94.9618870670157\\
195.45	-94.9465690809143\\
195.466666666667	-94.9312438335496\\
195.483333333333	-94.9159112935324\\
195.5	-94.9005714294093\\
195.516666666667	-94.8852242096627\\
195.533333333333	-94.8698696027101\\
195.55	-94.8545075769039\\
195.566666666667	-94.839138100531\\
195.583333333333	-94.8237611418121\\
195.6	-94.8083766689018\\
195.616666666667	-94.7929846498876\\
195.633333333333	-94.7775850527899\\
195.65	-94.7621778455616\\
195.666666666667	-94.7467629960875\\
195.683333333333	-94.7313404721838\\
195.7	-94.7159102415982\\
195.716666666667	-94.7004722720088\\
195.733333333333	-94.6850265310241\\
195.75	-94.6695729861825\\
195.766666666667	-94.6541116049519\\
195.783333333333	-94.6386423547291\\
195.8	-94.6231652028397\\
195.816666666667	-94.6076801165373\\
195.833333333333	-94.5921870630034\\
195.85	-94.5766860093466\\
195.866666666667	-94.5611769226026\\
195.883333333333	-94.5456597697334\\
195.9	-94.530134517627\\
195.916666666667	-94.5146011330972\\
195.933333333333	-94.4990595828825\\
195.95	-94.4835098336466\\
195.966666666667	-94.4679518519768\\
195.983333333333	-94.4523856043847\\
196	-94.436811057305\\
196.016666666667	-94.4212281770953\\
196.033333333333	-94.4056369300356\\
196.05	-94.3900372823281\\
196.066666666667	-94.374429200096\\
196.083333333333	-94.358812649384\\
196.1	-94.3431875961572\\
196.116666666667	-94.3275540063008\\
196.133333333333	-94.3119118456196\\
196.15	-94.2962610798378\\
196.166666666667	-94.2806016745982\\
196.183333333333	-94.2649335954615\\
196.2	-94.2492568079067\\
196.216666666667	-94.2335712773296\\
196.233333333333	-94.217876969043\\
196.25	-94.2021738482762\\
196.266666666667	-94.1864618801739\\
196.283333333333	-94.1707410297964\\
196.3	-94.1550112621187\\
196.316666666667	-94.1392725420305\\
196.333333333333	-94.1235248343348\\
196.35	-94.1077681037483\\
196.366666666667	-94.0920023149006\\
196.383333333333	-94.0762274323335\\
196.4	-94.0604434205007\\
196.416666666667	-94.0446502437672\\
196.433333333333	-94.0288478664088\\
196.45	-94.0130362526118\\
196.466666666667	-93.9972153664722\\
196.483333333333	-93.9813851719952\\
196.5	-93.9655456330947\\
196.516666666667	-93.9496967135932\\
196.533333333333	-93.9338383772205\\
196.55	-93.9179705876139\\
196.566666666667	-93.9020933083171\\
196.583333333333	-93.8862065027802\\
196.6	-93.8703101343587\\
196.616666666667	-93.8544041663131\\
196.633333333333	-93.8384885618086\\
196.65	-93.8225632839142\\
196.666666666667	-93.8066282956024\\
196.683333333333	-93.7906835597485\\
196.7	-93.7747290391302\\
196.716666666667	-93.758764696427\\
196.733333333333	-93.7427904942193\\
196.75	-93.7268063949886\\
196.766666666667	-93.7108123611161\\
196.783333333333	-93.6948083548826\\
196.8	-93.678794338468\\
196.816666666667	-93.6627702739506\\
196.833333333333	-93.646736123306\\
196.85	-93.6306918484075\\
196.866666666667	-93.614637411025\\
196.883333333333	-93.5985727728242\\
196.9	-93.5824978953665\\
196.916666666667	-93.5664127401081\\
196.933333333333	-93.5503172683993\\
196.95	-93.5342114414843\\
196.966666666667	-93.5180952205004\\
196.983333333333	-93.5019685664771\\
197	-93.4858314403361\\
197.016666666667	-93.46968380289\\
197.033333333333	-93.4535256148426\\
197.05	-93.4373568367871\\
197.066666666667	-93.4211774292066\\
197.083333333333	-93.4049873524725\\
197.1	-93.3887865668449\\
197.116666666667	-93.3725750324712\\
197.133333333333	-93.3563527093855\\
197.15	-93.3401195575085\\
197.166666666667	-93.3238755366463\\
197.183333333333	-93.3076206064901\\
197.2	-93.2913547266154\\
197.216666666667	-93.2750778564813\\
197.233333333333	-93.2587899554301\\
197.25	-93.2424909826863\\
197.266666666667	-93.2261808973564\\
197.283333333333	-93.2098596584275\\
197.3	-93.1935272247676\\
197.316666666667	-93.1771835551239\\
197.333333333333	-93.1608286081231\\
197.35	-93.1444623422699\\
197.366666666667	-93.1280847159468\\
197.383333333333	-93.1116956874135\\
197.4	-93.0952952148056\\
197.416666666667	-93.0788832561346\\
197.433333333333	-93.0624597692868\\
197.45	-93.0460247120228\\
197.466666666667	-93.0295780419765\\
197.483333333333	-93.0131197166548\\
197.5	-92.9966496934366\\
197.516666666667	-92.980167929572\\
197.533333333333	-92.9636743821821\\
197.55	-92.9471690082575\\
197.566666666667	-92.9306517646583\\
197.583333333333	-92.9141226081128\\
197.6	-92.8975814952173\\
197.616666666667	-92.8810283824348\\
197.633333333333	-92.8644632260947\\
197.65	-92.8478859823917\\
197.666666666667	-92.8312966073854\\
197.683333333333	-92.8146950569991\\
197.7	-92.7980812870197\\
197.716666666667	-92.7814552530961\\
197.733333333333	-92.7648169107392\\
197.75	-92.7481662153204\\
197.766666666667	-92.7315031220716\\
197.783333333333	-92.7148275860838\\
197.8	-92.6981395623065\\
197.816666666667	-92.681439005547\\
197.833333333333	-92.6647258704695\\
197.85	-92.6480001115942\\
197.866666666667	-92.6312616832969\\
197.883333333333	-92.6145105398076\\
197.9	-92.5977466352103\\
197.916666666667	-92.5809699234414\\
197.933333333333	-92.5641803582898\\
197.95	-92.5473778933954\\
197.966666666667	-92.5305624822483\\
197.983333333333	-92.5137340781885\\
198	-92.4968926344044\\
198.016666666667	-92.4800381039321\\
198.033333333333	-92.4631704396551\\
198.05	-92.4462895943026\\
198.066666666667	-92.4293955204493\\
198.083333333333	-92.4124881705139\\
198.1	-92.3955674967591\\
198.116666666667	-92.3786334512897\\
198.133333333333	-92.3616859860526\\
198.15	-92.3447250528353\\
198.166666666667	-92.3277506032652\\
198.183333333333	-92.3107625888089\\
198.2	-92.293760960771\\
198.216666666667	-92.2767456702932\\
198.233333333333	-92.2597166683536\\
198.25	-92.2426739057656\\
198.266666666667	-92.2256173331771\\
198.283333333333	-92.2085469010694\\
198.3	-92.1914625597562\\
198.316666666667	-92.174364259383\\
198.333333333333	-92.1572519499258\\
198.35	-92.1401255811904\\
198.366666666667	-92.1229851028112\\
198.383333333333	-92.1058304642504\\
198.4	-92.0886616147967\\
198.416666666667	-92.0714785035651\\
198.433333333333	-92.0542810794948\\
198.45	-92.0370692913492\\
198.466666666667	-92.0198430877142\\
198.483333333333	-92.0026024169977\\
198.5	-91.9853472274283\\
198.516666666667	-91.9680774670543\\
198.533333333333	-91.9507930837427\\
198.55	-91.9334940251782\\
198.566666666667	-91.9161802388621\\
198.583333333333	-91.8988516721114\\
198.6	-91.8815082720576\\
198.616666666667	-91.8641499856456\\
198.633333333333	-91.8467767596329\\
198.65	-91.8293885405881\\
198.666666666667	-91.8119852748902\\
198.683333333333	-91.7945669087276\\
198.7	-91.7771333880963\\
198.716666666667	-91.7596846587997\\
198.733333333333	-91.7422206664469\\
198.75	-91.7247413564519\\
198.766666666667	-91.707246674032\\
198.783333333333	-91.6897365642076\\
198.8	-91.6722109718\\
198.816666666667	-91.6546698414309\\
198.833333333333	-91.6371131175212\\
198.85	-91.6195407442897\\
198.866666666667	-91.6019526657518\\
198.883333333333	-91.5843488257186\\
198.9	-91.5667291677958\\
198.916666666667	-91.5490936353823\\
198.933333333333	-91.5314421716688\\
198.95	-91.513774719637\\
198.966666666667	-91.4960912220584\\
198.983333333333	-91.4783916214926\\
199	-91.4606758602868\\
199.016666666667	-91.4429438805737\\
199.033333333333	-91.4251956242712\\
199.05	-91.4074310330803\\
199.066666666667	-91.3896500484846\\
199.083333333333	-91.3718526117482\\
199.1	-91.3540386639152\\
199.116666666667	-91.3362081458081\\
199.133333333333	-91.3183609980264\\
199.15	-91.3004971609456\\
199.166666666667	-91.2826165747155\\
199.183333333333	-91.2647191792592\\
199.2	-91.2468049142716\\
199.216666666667	-91.2288737192184\\
199.233333333333	-91.2109255333343\\
199.25	-91.1929602956219\\
199.266666666667	-91.1749779448502\\
199.283333333333	-91.1569784195536\\
199.3	-91.1389616580299\\
199.316666666667	-91.1209275983397\\
199.333333333333	-91.1028761783042\\
199.35	-91.0848073355044\\
199.366666666667	-91.0667210072794\\
199.383333333333	-91.0486171307251\\
199.4	-91.0304956426926\\
199.416666666667	-91.012356479787\\
199.433333333333	-90.9941995783657\\
199.45	-90.9760248745373\\
199.466666666667	-90.9578323041596\\
199.483333333333	-90.9396218028386\\
199.5	-90.9213933059269\\
199.516666666667	-90.9031467485218\\
199.533333333333	-90.8848820654645\\
199.55	-90.866599191338\\
199.566666666667	-90.8482980604659\\
199.583333333333	-90.8299786069105\\
199.6	-90.8116407644719\\
199.616666666667	-90.7932844666857\\
199.633333333333	-90.7749096468216\\
199.65	-90.7565162378825\\
199.666666666667	-90.738104172602\\
199.683333333333	-90.7196733834432\\
199.7	-90.7012238025973\\
199.716666666667	-90.6827553619814\\
199.733333333333	-90.6642679932376\\
199.75	-90.6457616277307\\
199.766666666667	-90.6272361965467\\
199.783333333333	-90.6086916304917\\
199.8	-90.5901278600892\\
199.816666666667	-90.5715448155795\\
199.833333333333	-90.552942426917\\
199.85	-90.5343206237691\\
199.866666666667	-90.5156793355146\\
199.883333333333	-90.4970184912412\\
199.9	-90.4783380197446\\
199.916666666667	-90.4596378495262\\
199.933333333333	-90.4409179087916\\
199.95	-90.4221781254487\\
199.966666666667	-90.4034184271058\\
199.983333333333	-90.3846387410699\\
200	-90.3658389943451\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
200	-90.3658389943451\\
200.016666666667	-90.3470191136304\\
200.033333333333	-90.3281790253178\\
200.05	-90.309318655491\\
200.066666666667	-90.2904379299228\\
200.083333333333	-90.2715367740738\\
200.1	-90.2526151130902\\
200.116666666667	-90.233672871802\\
200.133333333333	-90.214709974721\\
200.15	-90.1957263460388\\
200.166666666667	-90.1767219096249\\
200.183333333333	-90.157696589025\\
200.2	-90.1386503074585\\
200.216666666667	-90.1195829878171\\
200.233333333333	-90.1004945526622\\
200.25	-90.0813849242231\\
200.266666666667	-90.0622540243954\\
200.283333333333	-90.0431017747382\\
200.3	-90.0239280964725\\
200.316666666667	-90.004732910479\\
200.333333333333	-89.9855161372961\\
200.35	-89.9662776971177\\
200.366666666667	-89.947017509791\\
200.383333333333	-89.9277354948144\\
200.4	-89.9084315713354\\
200.416666666667	-89.8891056581486\\
200.433333333333	-89.8697576736931\\
200.45	-89.8503875360507\\
200.466666666667	-89.8309951629434\\
200.483333333333	-89.8115804717313\\
200.5	-89.7921433794102\\
200.516666666667	-89.7726838026097\\
200.533333333333	-89.7532016575905\\
200.55	-89.7336968602424\\
200.566666666667	-89.7141693260817\\
200.583333333333	-89.6946189702493\\
200.6	-89.6750457075076\\
200.616666666667	-89.6554494522392\\
200.633333333333	-89.6358301184436\\
200.65	-89.6161876197352\\
200.666666666667	-89.5965218693409\\
200.683333333333	-89.5768327800974\\
200.7	-89.5571202644493\\
200.716666666667	-89.5373842344457\\
200.733333333333	-89.5176246017389\\
200.75	-89.4978412775809\\
200.766666666667	-89.4780341728214\\
200.783333333333	-89.4582031979051\\
200.8	-89.4383482628691\\
200.816666666667	-89.4184692773405\\
200.833333333333	-89.3985661505336\\
200.85	-89.3786387912473\\
200.866666666667	-89.3586871078628\\
200.883333333333	-89.3387110083403\\
200.9	-89.3187104002171\\
200.916666666667	-89.2986851906042\\
200.933333333333	-89.2786352861841\\
200.95	-89.2585605932079\\
200.966666666667	-89.2384610174922\\
200.983333333333	-89.2183364644172\\
201	-89.1981868389228\\
201.016666666667	-89.1780120455067\\
201.033333333333	-89.1578119882212\\
201.05	-89.1375865706701\\
201.066666666667	-89.1173356960064\\
201.083333333333	-89.0970592669289\\
201.1	-89.0767571856795\\
201.116666666667	-89.0564293540403\\
201.133333333333	-89.0360756733306\\
201.15	-89.0156960444037\\
201.166666666667	-88.9952903676442\\
201.183333333333	-88.9748585429649\\
201.2	-88.9544004698037\\
201.216666666667	-88.9339160471206\\
201.233333333333	-88.9134051733944\\
201.25	-88.8928677466198\\
201.266666666667	-88.8723036643041\\
201.283333333333	-88.8517128234645\\
201.3	-88.8310951206239\\
201.316666666667	-88.810450451809\\
201.333333333333	-88.7897787125459\\
201.35	-88.7690797978577\\
201.366666666667	-88.7483536022606\\
201.383333333333	-88.7276000197608\\
201.4	-88.7068189438515\\
201.416666666667	-88.6860102675091\\
201.433333333333	-88.66517388319\\
201.45	-88.6443096828272\\
201.466666666667	-88.6234175578267\\
201.483333333333	-88.6024973990643\\
201.5	-88.5815490968821\\
201.516666666667	-88.5605725410847\\
201.533333333333	-88.539567620936\\
201.55	-88.5185342251553\\
201.566666666667	-88.4974722419144\\
201.583333333333	-88.4763815588327\\
201.6	-88.455262062975\\
201.616666666667	-88.4341136408469\\
201.633333333333	-88.4129361783914\\
201.65	-88.3917295609853\\
201.666666666667	-88.3704936734352\\
201.683333333333	-88.3492283999737\\
201.7	-88.3279336242558\\
201.716666666667	-88.3066092293551\\
201.733333333333	-88.2852550977596\\
201.75	-88.2638711113681\\
201.766666666667	-88.2424571514863\\
201.783333333333	-88.2210130988226\\
201.8	-88.199538833484\\
201.816666666667	-88.1780342349728\\
201.833333333333	-88.1564991821818\\
201.85	-88.1349335533906\\
201.866666666667	-88.1133372262613\\
201.883333333333	-88.0917100778346\\
201.9	-88.0700519845253\\
201.916666666667	-88.0483628221185\\
201.933333333333	-88.026642465765\\
201.95	-88.0048907899772\\
201.966666666667	-87.983107668625\\
201.983333333333	-87.9612929749312\\
202	-87.9394465814669\\
202.016666666667	-87.9175683601478\\
202.033333333333	-87.8956581822294\\
202.05	-87.8737159183021\\
202.066666666667	-87.8517414382876\\
202.083333333333	-87.8297346114338\\
202.1	-87.8076953063102\\
202.116666666667	-87.7856233908034\\
202.133333333333	-87.7635187321129\\
202.15	-87.7413811967456\\
202.166666666667	-87.7192106505118\\
202.183333333333	-87.6970069585203\\
202.2	-87.6747699851733\\
202.216666666667	-87.652499594162\\
202.233333333333	-87.6301956484614\\
202.25	-87.6078580103259\\
202.266666666667	-87.5854865412839\\
202.283333333333	-87.563081102133\\
202.3	-87.5406415529351\\
202.316666666667	-87.5181677530115\\
202.333333333333	-87.4956595609372\\
202.35	-87.4731168345367\\
202.366666666667	-87.4505394308781\\
202.383333333333	-87.4279272062684\\
202.4	-87.4052800162478\\
202.416666666667	-87.3825977155851\\
202.433333333333	-87.3598801582718\\
202.45	-87.3371271975169\\
202.466666666667	-87.3143386857419\\
202.483333333333	-87.291514474575\\
202.5	-87.2686544148453\\
202.516666666667	-87.2457583565783\\
202.533333333333	-87.2228261489896\\
202.55	-87.1998576404793\\
202.566666666667	-87.1768526786267\\
202.583333333333	-87.1538111101845\\
202.6	-87.1307327810732\\
202.616666666667	-87.1076175363749\\
202.633333333333	-87.0844652203282\\
202.65	-87.0612756763218\\
202.666666666667	-87.0380487468889\\
202.683333333333	-87.0147842737011\\
202.7	-86.9914820975627\\
202.716666666667	-86.9681420584041\\
202.733333333333	-86.9447639952768\\
202.75	-86.921347746346\\
202.766666666667	-86.8978931488855\\
202.783333333333	-86.8744000392709\\
202.8	-86.8508682529738\\
202.816666666667	-86.8272976245549\\
202.833333333333	-86.8036879876584\\
202.85	-86.7800391750052\\
202.866666666667	-86.7563510183864\\
202.883333333333	-86.7326233486571\\
202.9	-86.7088559957298\\
202.916666666667	-86.6850487885678\\
202.933333333333	-86.6612015551783\\
202.95	-86.6373141226065\\
202.966666666667	-86.6133863169282\\
202.983333333333	-86.5894179632431\\
203	-86.5654088856684\\
203.016666666667	-86.5413589073316\\
203.033333333333	-86.5172678503638\\
203.05	-86.4931355358925\\
203.066666666667	-86.4689617840349\\
203.083333333333	-86.4447464138907\\
203.1	-86.4204892435349\\
203.116666666667	-86.3961900900107\\
203.133333333333	-86.3718487693227\\
203.15	-86.347465096429\\
203.166666666667	-86.3230388852341\\
203.183333333333	-86.2985699485821\\
203.2	-86.2740580982485\\
203.216666666667	-86.249503144933\\
203.233333333333	-86.2249048982525\\
203.25	-86.2002631667326\\
203.266666666667	-86.1755777578011\\
203.283333333333	-86.1508484777793\\
203.3	-86.126075131875\\
203.316666666667	-86.1012575241743\\
203.333333333333	-86.0763954576342\\
203.35	-86.0514887340743\\
203.366666666667	-86.026537154169\\
203.383333333333	-86.00154051744\\
203.4	-85.9764986222474\\
203.416666666667	-85.9514112657824\\
203.433333333333	-85.9262782440586\\
203.45	-85.9010993519044\\
203.466666666667	-85.8758743829542\\
203.483333333333	-85.8506031296404\\
203.5	-85.825285383185\\
203.516666666667	-85.7999209335912\\
203.533333333333	-85.7745095696351\\
203.55	-85.7490510788566\\
203.566666666667	-85.7235452475519\\
203.583333333333	-85.6979918607638\\
203.6	-85.6723907022737\\
203.616666666667	-85.6467415545929\\
203.633333333333	-85.6210441989532\\
203.65	-85.5952984152989\\
203.666666666667	-85.5695039822774\\
203.683333333333	-85.5436606772304\\
203.7	-85.517768276185\\
203.716666666667	-85.4918265538446\\
203.733333333333	-85.46583528358\\
203.75	-85.4397942374197\\
203.766666666667	-85.4137031860415\\
203.783333333333	-85.387561898763\\
203.8	-85.3613701435317\\
203.816666666667	-85.3351276869167\\
203.833333333333	-85.3088342940983\\
203.85	-85.2824897288597\\
203.866666666667	-85.2560937535763\\
203.883333333333	-85.2296461292071\\
203.9	-85.2031466152846\\
203.916666666667	-85.1765949699055\\
203.933333333333	-85.1499909497207\\
203.95	-85.1233343099259\\
203.966666666667	-85.0966248042517\\
203.983333333333	-85.0698621849538\\
204	-85.0430462028029\\
204.016666666667	-85.0161766070753\\
204.033333333333	-84.9892531455427\\
204.05	-84.9622755644621\\
204.066666666667	-84.9352436085658\\
204.083333333333	-84.9081570210516\\
204.1	-84.8810155435726\\
204.116666666667	-84.8538189162266\\
204.133333333333	-84.8265668775467\\
204.15	-84.7992591644906\\
204.166666666667	-84.7718955124301\\
204.183333333333	-84.7444756551415\\
204.2	-84.716999324795\\
204.216666666667	-84.6894662519438\\
204.233333333333	-84.6618761655148\\
204.25	-84.634228792797\\
204.266666666667	-84.6065238594321\\
204.283333333333	-84.5787610894035\\
204.3	-84.5509402050256\\
204.316666666667	-84.523060926934\\
204.333333333333	-84.4951229740744\\
204.35	-84.4671260636922\\
204.366666666667	-84.439069911322\\
204.383333333333	-84.4109542307768\\
204.4	-84.3827787341379\\
204.416666666667	-84.3545431317439\\
204.433333333333	-84.3262471321799\\
204.45	-84.2978904422676\\
204.466666666667	-84.2694727670539\\
204.483333333333	-84.2409938098007\\
204.5	-84.2124532719742\\
204.516666666667	-84.1838508532345\\
204.533333333333	-84.1551862514245\\
204.55	-84.1264591625596\\
204.566666666667	-84.0976692808174\\
204.583333333333	-84.0688162985264\\
204.6	-84.0398999061563\\
204.616666666667	-84.0109197923067\\
204.633333333333	-83.9818756436973\\
204.65	-83.9527671451568\\
204.666666666667	-83.9235939796131\\
204.683333333333	-83.8943558280824\\
204.7	-83.8650523696589\\
204.716666666667	-83.8356832815047\\
204.733333333333	-83.8062482388398\\
204.75	-83.7767469149311\\
204.766666666667	-83.7471789810831\\
204.783333333333	-83.7175441066274\\
204.8	-83.6878419589127\\
204.816666666667	-83.6580722032948\\
204.833333333333	-83.6282345031273\\
204.85	-83.5983285197514\\
204.866666666667	-83.5683539124861\\
204.883333333333	-83.538310338619\\
204.9	-83.5081974533968\\
204.916666666667	-83.4780149100155\\
204.933333333333	-83.447762359612\\
204.95	-83.4174394512544\\
204.966666666667	-83.3870458319331\\
204.983333333333	-83.3565811465522\\
205	-83.3260450379206\\
205.016666666667	-83.2954371467439\\
205.033333333333	-83.2647571116154\\
205.05	-83.2340045690086\\
205.066666666667	-83.2031791532687\\
205.083333333333	-83.172280496605\\
205.1	-83.1413082290837\\
205.116666666667	-83.1102619786198\\
205.133333333333	-83.0791413709704\\
205.15	-83.0479460297276\\
205.166666666667	-83.0166755763123\\
205.183333333333	-82.985329629967\\
205.2	-82.9539078077502\\
205.216666666667	-82.9224097245302\\
205.233333333333	-82.8908349929802\\
205.25	-82.8591832235719\\
205.266666666667	-82.8274540245716\\
205.283333333333	-82.7956470020351\\
205.3	-82.7637617598034\\
205.316666666667	-82.7317978994991\\
205.333333333333	-82.6997550205223\\
205.35	-82.6676327200482\\
205.366666666667	-82.6354305930238\\
205.383333333333	-82.6031482321659\\
205.4	-82.5707852279591\\
205.416666666667	-82.5383411686546\\
205.433333333333	-82.5058156402691\\
205.45	-82.4732082265847\\
205.466666666667	-82.4405185091483\\
205.483333333333	-82.4077460672732\\
205.5	-82.3748904780399\\
205.516666666667	-82.3419513162977\\
205.533333333333	-82.3089281546677\\
205.55	-82.2758205635451\\
205.566666666667	-82.2426281111037\\
205.583333333333	-82.2093503632996\\
205.6	-82.1759868838771\\
205.616666666667	-82.1425372343739\\
205.633333333333	-82.1090009741278\\
205.65	-82.0753776602845\\
205.666666666667	-82.0416668478056\\
205.683333333333	-82.0078680894774\\
205.7	-81.9739809359213\\
205.716666666667	-81.9400049356049\\
205.733333333333	-81.9059396348532\\
205.75	-81.8717845778616\\
205.766666666667	-81.8375393067106\\
205.783333333333	-81.8032033613794\\
205.8	-81.768776279763\\
205.816666666667	-81.734257597689\\
205.833333333333	-81.6996468489358\\
205.85	-81.6649435652528\\
205.866666666667	-81.6301472763802\\
205.883333333333	-81.5952575100725\\
205.9	-81.5602737921208\\
205.916666666667	-81.5251956463789\\
205.933333333333	-81.4900225947888\\
205.95	-81.4547541574093\\
205.966666666667	-81.419389852445\\
205.983333333333	-81.3839291962782\\
206	-81.3483717035004\\
206.016666666667	-81.3127168869486\\
206.033333333333	-81.2769642577403\\
206.05	-81.2411133253124\\
206.066666666667	-81.2051635974614\\
206.083333333333	-81.169114580385\\
206.1	-81.1329657787275\\
206.116666666667	-81.0967166956246\\
206.133333333333	-81.0603668327536\\
206.15	-81.0239156903837\\
206.166666666667	-80.987362767429\\
206.183333333333	-80.9507075615044\\
206.2	-80.9139495689847\\
206.216666666667	-80.877088285064\\
206.233333333333	-80.840123203821\\
206.25	-80.8030538182844\\
206.266666666667	-80.7658796205026\\
206.283333333333	-80.7286001016165\\
206.3	-80.6912147519342\\
206.316666666667	-80.6537230610108\\
206.333333333333	-80.6161245177294\\
206.35	-80.5784186103875\\
206.366666666667	-80.5406048267858\\
206.383333333333	-80.5026826543211\\
206.4	-80.4646515800825\\
206.416666666667	-80.4265110909527\\
206.433333333333	-80.3882606737118\\
206.45	-80.349899815147\\
206.466666666667	-80.3114280021651\\
206.483333333333	-80.272844721911\\
206.5	-80.234149461889\\
206.516666666667	-80.1953417100913\\
206.533333333333	-80.1564209551294\\
206.55	-80.117386686371\\
206.566666666667	-80.0782383940842\\
206.583333333333	-80.0389755695838\\
206.6	-79.9995977053869\\
206.616666666667	-79.9601042953714\\
206.633333333333	-79.9204948349423\\
206.65	-79.8807688212034\\
206.666666666667	-79.8409257531369\\
206.683333333333	-79.8009651317872\\
206.7	-79.7608864604543\\
206.716666666667	-79.7206892448928\\
206.733333333333	-79.6803729935185\\
206.75	-79.6399372176226\\
206.766666666667	-79.5993814315949\\
206.783333333333	-79.5587051531535\\
206.8	-79.5179079035836\\
206.816666666667	-79.4769892079863\\
206.833333333333	-79.4359485955335\\
206.85	-79.3947855997351\\
206.866666666667	-79.353499758714\\
206.883333333333	-79.3120906154917\\
206.9	-79.2705577182838\\
206.916666666667	-79.2289006208067\\
206.933333333333	-79.1871188825941\\
206.95	-79.1452120693263\\
206.966666666667	-79.1031797531694\\
206.983333333333	-79.0610215131285\\
207	-79.0187369354113\\
207.016666666667	-78.9763256138063\\
207.033333333333	-78.933787150073\\
207.05	-78.8911211543467\\
207.066666666667	-78.8483272455567\\
207.083333333333	-78.8054050518587\\
207.1	-78.7623542110843\\
207.116666666667	-78.7191743712033\\
207.133333333333	-78.6758651908043\\
207.15	-78.6324263395902\\
207.166666666667	-78.5888574988918\\
207.183333333333	-78.545158362198\\
207.2	-78.501328635706\\
207.216666666667	-78.4573680388875\\
207.233333333333	-78.4132763050773\\
207.25	-78.3690531820789\\
207.266666666667	-78.324698432793\\
207.283333333333	-78.2802118358657\\
207.3	-78.235593186359\\
207.316666666667	-78.1908422964445\\
207.333333333333	-78.1459589961189\\
207.35	-78.100943133945\\
207.366666666667	-78.0557945778163\\
207.383333333333	-78.0105132157475\\
207.4	-77.9650989566902\\
207.416666666667	-77.9195517313778\\
207.433333333333	-77.8738714931958\\
207.45	-77.8280582190819\\
207.466666666667	-77.7821119104556\\
207.483333333333	-77.7360325941779\\
207.5	-77.6898203235414\\
207.516666666667	-77.6434751792945\\
207.533333333333	-77.5969972706967\\
207.55	-77.5503867366088\\
207.566666666667	-77.5036437466183\\
207.583333333333	-77.4567685021998\\
207.6	-77.4097612379134\\
207.616666666667	-77.3626222226399\\
207.633333333333	-77.315351760857\\
207.65	-77.2679501939527\\
207.666666666667	-77.2204179015829\\
207.683333333333	-77.1727553030686\\
207.7	-77.1249628588384\\
207.716666666667	-77.0770410719144\\
207.733333333333	-77.0289904894438\\
207.75	-76.9808117042778\\
207.766666666667	-76.9325053565981\\
207.783333333333	-76.8840721355922\\
207.8	-76.8355127811795\\
207.816666666667	-76.7868280857881\\
207.833333333333	-76.738018896185\\
207.85	-76.6890861153599\\
207.866666666667	-76.6400307044633\\
207.883333333333	-76.5908536848025\\
207.9	-76.5415561398921\\
207.916666666667	-76.4921392175665\\
207.933333333333	-76.4426041321491\\
207.95	-76.3929521666834\\
207.966666666667	-76.3431846752269\\
207.983333333333	-76.2933030852068\\
208	-76.2433088998393\\
208.016666666667	-76.1932037006164\\
208.033333333333	-76.1429891498555\\
208.05	-76.0926669933179\\
208.066666666667	-76.0422390628954\\
208.083333333333	-75.991707279364\\
208.1	-75.9410736552086\\
208.116666666667	-75.8903402975158\\
208.133333333333	-75.8395094109401\\
208.15	-75.7885833007373\\
208.166666666667	-75.7375643758734\\
208.183333333333	-75.6864551522018\\
208.2	-75.6352582557151\\
208.216666666667	-75.5839764258657\\
208.233333333333	-75.5326125189611\\
208.25	-75.4811695116282\\
208.266666666667	-75.4296505043487\\
208.283333333333	-75.3780587250662\\
208.3	-75.3263975328597\\
208.316666666667	-75.2746704216878\\
208.333333333333	-75.2228810241969\\
208.35	-75.1710331155965\\
208.366666666667	-75.1191306175964\\
208.383333333333	-75.0671776024042\\
208.4	-75.0151782967816\\
208.416666666667	-74.9631370861566\\
208.433333333333	-74.9110585187857\\
208.45	-74.8589473099663\\
208.466666666667	-74.8068083462925\\
208.483333333333	-74.7546466899505\\
208.5	-74.7024675830485\\
208.516666666667	-74.6502764519772\\
208.533333333333	-74.5980789117918\\
208.55	-74.5458807706111\\
208.566666666667	-74.4936880340276\\
208.583333333333	-74.4415069095173\\
208.6	-74.3893438108449\\
208.616666666667	-74.3372053624522\\
208.633333333333	-74.2850984038225\\
208.65	-74.2330299938084\\
208.666666666667	-74.1810074149137\\
208.683333333333	-74.1290381775167\\
208.7	-74.0771300240213\\
208.716666666667	-74.0252909329248\\
208.733333333333	-73.9735291227857\\
208.75	-73.9218530560769\\
208.766666666667	-73.8702714429096\\
208.783333333333	-73.8187932446087\\
208.8	-73.7674276771239\\
208.816666666667	-73.7161842142557\\
208.833333333333	-73.6650725906785\\
208.85	-73.6141028047397\\
208.866666666667	-73.5632851210107\\
208.883333333333	-73.5126300725725\\
208.9	-73.4621484630069\\
208.916666666667	-73.4118513680729\\
208.933333333333	-73.3617501370421\\
208.95	-73.3118563936668\\
208.966666666667	-73.2621820367542\\
208.983333333333	-73.2127392403203\\
209	-73.1635404532949\\
209.016666666667	-73.1145983987484\\
209.033333333333	-73.0659260726125\\
209.05	-73.0175367418658\\
209.066666666667	-72.9694439421531\\
209.083333333333	-72.9216614748093\\
209.1	-72.8742034032587\\
209.116666666667	-72.8270840487597\\
209.133333333333	-72.7803179854643\\
209.15	-72.7339200347653\\
209.166666666667	-72.6879052589029\\
209.183333333333	-72.6422889538002\\
209.2	-72.5970866411067\\
209.216666666667	-72.5523140594192\\
209.233333333333	-72.507987154661\\
209.25	-72.4641220695942\\
209.266666666667	-72.4207351324491\\
209.283333333333	-72.3778428446503\\
209.3	-72.3354618676254\\
209.316666666667	-72.2936090086869\\
209.333333333333	-72.2523012059749\\
209.35	-72.2115555124578\\
209.366666666667	-72.1713890789893\\
209.383333333333	-72.1318191364232\\
209.4	-72.0928629767932\\
209.416666666667	-72.0545379335698\\
209.433333333333	-72.0168613610082\\
209.45	-71.9798506126118\\
209.466666666667	-71.9435230187326\\
209.483333333333	-71.9078958633458\\
209.5	-71.8729863600313\\
209.516666666667	-71.838811627207\\
209.533333333333	-71.8053886626628\\
209.55	-71.7727343174481\\
209.566666666667	-71.7408652691753\\
209.583333333333	-71.7097979948023\\
209.6	-71.679548742969\\
209.616666666667	-71.6501335059617\\
209.633333333333	-71.6215679913905\\
209.65	-71.5938675936638\\
209.666666666667	-71.5670473653562\\
209.683333333333	-71.5411219885622\\
209.7	-71.5161057463388\\
209.716666666667	-71.4920124943388\\
209.733333333333	-71.4688556327433\\
209.75	-71.4466480786\\
209.766666666667	-71.4254022386806\\
209.783333333333	-71.4051299829655\\
209.8	-71.3858426188706\\
209.816666666667	-71.3675508663257\\
209.833333333333	-71.3502648338144\\
209.85	-71.3339939954849\\
209.866666666667	-71.3187471694341\\
209.883333333333	-71.30453249727\\
209.9	-71.2913574250458\\
209.916666666667	-71.27922868566\\
209.933333333333	-71.268152282807\\
209.95	-71.2581334765588\\
209.966666666667	-71.2491767706468\\
209.983333333333	-71.2412859015124\\
210	-71.234463829177\\
210.016666666667	-71.2287127299815\\
210.033333333333	-71.2240339912307\\
210.05	-71.2204282077714\\
210.066666666667	-71.2178951805205\\
210.083333333333	-71.2164339169525\\
210.1	-71.2160426335421\\
210.116666666667	-71.2167187601505\\
210.133333333333	-71.218458946332\\
210.15	-71.2212590695295\\
210.166666666667	-71.225114245115\\
210.183333333333	-71.2300188382265\\
210.2	-71.2359664773394\\
210.216666666667	-71.2429500695055\\
210.233333333333	-71.2509618171837\\
210.25	-71.2599932365794\\
210.266666666667	-71.2700351774048\\
210.283333333333	-71.2810778439642\\
210.3	-71.293110817466\\
210.316666666667	-71.3061230794579\\
210.333333333333	-71.3201030362785\\
210.35	-71.3350385444162\\
210.366666666667	-71.3509169366653\\
210.383333333333	-71.3677250489674\\
210.4	-71.3854492478253\\
210.416666666667	-71.404075458181\\
210.433333333333	-71.4235891916447\\
210.45	-71.4439755749701\\
210.466666666667	-71.4652193786681\\
210.483333333333	-71.487305045659\\
210.5	-71.5102167198629\\
210.516666666667	-71.5339382746358\\
210.533333333333	-71.5584533409599\\
210.55	-71.5837453353043\\
210.566666666667	-71.6097974870761\\
210.583333333333	-71.6365928655874\\
210.6	-71.6641144064692\\
210.616666666667	-71.6923449374698\\
210.633333333333	-71.7212672035795\\
210.65	-71.7508638914309\\
210.666666666667	-71.7811176529281\\
210.683333333333	-71.8120111280663\\
210.7	-71.843526966905\\
210.716666666667	-71.8756478506686\\
210.733333333333	-71.9083565119479\\
210.75	-71.9416357539877\\
210.766666666667	-71.9754684690409\\
210.783333333333	-72.0098376557879\\
210.8	-72.0447264358096\\
210.816666666667	-72.0801180691175\\
210.833333333333	-72.1159959687442\\
210.85	-72.1523437143984\\
210.866666666667	-72.1891450651992\\
210.883333333333	-72.2263839714979\\
210.9	-72.2640445858086\\
210.916666666667	-72.3021112728613\\
210.933333333333	-72.3405686188019\\
210.95	-72.3794014395586\\
210.966666666667	-72.4185947884027\\
210.983333333333	-72.4581339627247\\
211	-72.4980045100573\\
211.016666666667	-72.53819223337\\
211.033333333333	-72.578683195665\\
211.05	-72.619463723904\\
211.066666666667	-72.660520412294\\
211.083333333333	-72.7018401249642\\
211.1	-72.7434099980604\\
211.116666666667	-72.7852174412912\\
211.133333333333	-72.8272501389507\\
211.15	-72.869496050451\\
211.166666666667	-72.9119434103898\\
211.183333333333	-72.9545807281855\\
211.2	-72.9973967873022\\
211.216666666667	-73.0403806440961\\
211.233333333333	-73.083521626308\\
211.25	-73.1268093312271\\
211.266666666667	-73.1702336235497\\
211.283333333333	-73.2137846329594\\
211.3	-73.2574527514504\\
211.316666666667	-73.3012286304132\\
211.333333333333	-73.3451031775093\\
211.35	-73.3890675533498\\
211.366666666667	-73.4331131680013\\
211.383333333333	-73.477231677333\\
211.4	-73.5214149792286\\
211.416666666667	-73.565655209672\\
211.433333333333	-73.6099447387289\\
211.45	-73.6542761664361\\
211.466666666667	-73.6986423186125\\
211.483333333333	-73.7430362426049\\
211.5	-73.7874512029826\\
211.516666666667	-73.8318806771889\\
211.533333333333	-73.8763183511646\\
211.55	-73.9207581149495\\
211.566666666667	-73.9651940582738\\
211.583333333333	-74.0096204661474\\
211.6	-74.0540318144543\\
211.616666666667	-74.0984227655612\\
211.633333333333	-74.1427881639446\\
211.65	-74.1871230318461\\
211.666666666667	-74.231422564958\\
211.683333333333	-74.2756821281476\\
211.7	-74.3198972512217\\
211.716666666667	-74.3640636247398\\
211.733333333333	-74.4081770958749\\
211.75	-74.4522336643299\\
211.766666666667	-74.4962294783096\\
211.783333333333	-74.5401608305529\\
211.8	-74.5840241544263\\
211.816666666667	-74.6278160200815\\
211.833333333333	-74.6715331306794\\
211.85	-74.7151723186798\\
211.866666666667	-74.7587305422017\\
211.883333333333	-74.8022048814514\\
211.9	-74.8455925352225\\
211.916666666667	-74.8888908174655\\
211.933333333333	-74.9320971539304\\
211.95	-74.9752090788791\\
211.966666666667	-75.0182242318715\\
211.983333333333	-75.0611403546221\\
212	-75.1039552879291\\
212.016666666667	-75.1466669686735\\
212.033333333333	-75.1892734268898\\
212.05	-75.2317727829082\\
212.066666666667	-75.2741632445634\\
212.083333333333	-75.3164431044757\\
212.1	-75.3586107373979\\
212.116666666667	-75.4006645976318\\
212.133333333333	-75.4426032165082\\
212.15	-75.4844251999364\\
212.166666666667	-75.5261292260139\\
212.183333333333	-75.5677140427035\\
212.2	-75.6091784655698\\
212.216666666667	-75.6505213755796\\
212.233333333333	-75.6917417169604\\
212.25	-75.7328384951195\\
212.266666666667	-75.7738107746203\\
212.283333333333	-75.814657677215\\
212.3	-75.8553783799346\\
212.316666666667	-75.8959721132305\\
212.333333333333	-75.9364381591725\\
212.35	-75.9767758496961\\
212.366666666667	-76.0169845649028\\
212.383333333333	-76.057063731408\\
212.4	-76.0970128207396\\
212.416666666667	-76.1368313477818\\
212.433333333333	-76.1765188692669\\
212.45	-76.2160749823107\\
212.466666666667	-76.255499322993\\
212.483333333333	-76.2947915649804\\
212.5	-76.33395141819\\
212.516666666667	-76.3729786274953\\
212.533333333333	-76.4118729714701\\
212.55	-76.4506342611724\\
212.566666666667	-76.4892623389641\\
212.583333333333	-76.527757077369\\
212.6	-76.566118377964\\
212.616666666667	-76.6043461703076\\
212.633333333333	-76.6424404108987\\
212.65	-76.6804010821711\\
212.666666666667	-76.7182281915171\\
212.683333333333	-76.7559217703441\\
212.7	-76.793481873159\\
212.716666666667	-76.8309085766831\\
212.733333333333	-76.8682019789945\\
212.75	-76.9053621986985\\
212.766666666667	-76.9423893741237\\
212.783333333333	-76.9792836625444\\
212.8	-77.0160452394288\\
212.816666666667	-77.0526742977096\\
212.833333333333	-77.0891710470802\\
212.85	-77.1255357133121\\
212.866666666667	-77.1617685375962\\
212.883333333333	-77.1978697759035\\
212.9	-77.2338396983693\\
212.916666666667	-77.2696785886949\\
212.933333333333	-77.3053867435712\\
212.95	-77.3409644721194\\
212.966666666667	-77.3764120953522\\
212.983333333333	-77.4117299456507\\
213	-77.4469183662607\\
213.016666666667	-77.4819777108041\\
213.033333333333	-77.5169083428076\\
213.05	-77.551710635247\\
213.066666666667	-77.586384970106\\
213.083333333333	-77.6209317379513\\
213.1	-77.6553513375206\\
213.116666666667	-77.6896441753253\\
213.133333333333	-77.7238106652667\\
213.15	-77.7578512282644\\
213.166666666667	-77.7917662918984\\
213.183333333333	-77.8255562900629\\
213.2	-77.8592216626316\\
213.216666666667	-77.8927628551356\\
213.233333333333	-77.9261803184509\\
213.25	-77.959474508498\\
213.266666666667	-77.9926458859511\\
213.283333333333	-78.0256949159574\\
213.3	-78.0586220678669\\
213.316666666667	-78.0914278149708\\
213.333333333333	-78.1241126342493\\
213.35	-78.1566770061287\\
213.366666666667	-78.1891214142464\\
213.383333333333	-78.2214463452246\\
213.4	-78.2536522884519\\
213.416666666667	-78.2857397358727\\
213.433333333333	-78.3177091817843\\
213.45	-78.3495611226408\\
213.466666666667	-78.3812960568649\\
213.483333333333	-78.412914484665\\
213.5	-78.4444169078612\\
213.516666666667	-78.475803829715\\
213.533333333333	-78.5070757547673\\
213.55	-78.5382331886818\\
213.566666666667	-78.5692766380932\\
213.583333333333	-78.6002066104626\\
213.6	-78.6310236139368\\
213.616666666667	-78.6617281572142\\
213.633333333333	-78.6923207494142\\
213.65	-78.7228018999534\\
213.666666666667	-78.7531721184251\\
213.683333333333	-78.7834319144835\\
213.7	-78.8135817977331\\
213.716666666667	-78.8436222776218\\
213.733333333333	-78.8735538633382\\
213.75	-78.9033770637132\\
213.766666666667	-78.9330923871249\\
213.783333333333	-78.9627003414084\\
213.8	-78.9922014337675\\
213.816666666667	-79.0215961706916\\
213.833333333333	-79.0508850578749\\
213.85	-79.0800686001395\\
213.866666666667	-79.1091473013609\\
213.883333333333	-79.1381216643981\\
213.9	-79.1669921910245\\
213.916666666667	-79.1957593818635\\
213.933333333333	-79.2244237363261\\
213.95	-79.2529857525511\\
213.966666666667	-79.2814459273482\\
213.983333333333	-79.3098047561432\\
214	-79.3380627329267\\
214.016666666667	-79.366220350203\\
214.033333333333	-79.3942780989435\\
214.05	-79.4222364685415\\
214.066666666667	-79.4500959467681\\
214.083333333333	-79.4778570197316\\
214.1	-79.5055201718384\\
214.116666666667	-79.5330858857554\\
214.133333333333	-79.5605546423744\\
214.15	-79.5879269207787\\
214.166666666667	-79.6152031982108\\
214.183333333333	-79.6423839500425\\
214.2	-79.6694696497453\\
214.216666666667	-79.6964607688644\\
214.233333333333	-79.7233577769921\\
214.25	-79.7501611417437\\
214.266666666667	-79.7768713287349\\
214.283333333333	-79.8034888015599\\
214.3	-79.8300140217713\\
214.316666666667	-79.8564474488614\\
214.333333333333	-79.8827895402441\\
214.35	-79.9090407512381\\
214.366666666667	-79.9352015350518\\
214.383333333333	-79.9612723427689\\
214.4	-79.9872536233345\\
214.416666666667	-80.0131458235433\\
214.433333333333	-80.0389493880281\\
214.45	-80.0646647592491\\
214.466666666667	-80.0902923774846\\
214.483333333333	-80.1158326808222\\
214.5	-80.1412861051509\\
214.516666666667	-80.1666530841545\\
214.533333333333	-80.1919340493045\\
214.55	-80.2171294298558\\
214.566666666667	-80.2422396528407\\
214.583333333333	-80.2672651430657\\
214.6	-80.2922063231076\\
214.616666666667	-80.3170636133111\\
214.633333333333	-80.3418374317864\\
214.65	-80.3665281944078\\
214.666666666667	-80.3911363148126\\
214.683333333333	-80.4156622044011\\
214.7	-80.4401062723361\\
214.716666666667	-80.464468925544\\
214.733333333333	-80.4887505687157\\
214.75	-80.5129516043087\\
214.766666666667	-80.5370724325481\\
214.783333333333	-80.5611134514304\\
214.8	-80.5850750567255\\
214.816666666667	-80.6089576419803\\
214.833333333333	-80.6327615985224\\
214.85	-80.6564873154642\\
214.866666666667	-80.6801351797076\\
214.883333333333	-80.703705575948\\
214.9	-80.7271988866805\\
214.916666666667	-80.750615492204\\
214.933333333333	-80.7739557706283\\
214.95	-80.7972200978789\\
214.966666666667	-80.8204088477041\\
214.983333333333	-80.8435223916813\\
215	-80.8665610992234\\
215.016666666667	-80.8895253375865\\
215.033333333333	-80.9124154718764\\
215.05	-80.9352318650569\\
215.066666666667	-80.9579748779567\\
215.083333333333	-80.9806448692779\\
215.1	-81.0032421956035\\
215.116666666667	-81.0257672114063\\
215.133333333333	-81.0482202690566\\
215.15	-81.0706017188314\\
215.166666666667	-81.0929119089226\\
215.183333333333	-81.1151511854466\\
215.2	-81.1373198924522\\
215.216666666667	-81.159418371931\\
215.233333333333	-81.1814469638256\\
215.25	-81.2034060060399\\
215.266666666667	-81.2252958344477\\
215.283333333333	-81.2471167829031\\
215.3	-81.2688691832496\\
215.316666666667	-81.2905533653302\\
215.333333333333	-81.3121696569972\\
215.35	-81.3337183841221\\
215.366666666667	-81.3551998706058\\
215.383333333333	-81.3766144383883\\
215.4	-81.3979624074593\\
215.416666666667	-81.419244095868\\
215.433333333333	-81.4404598197339\\
215.45	-81.4616098932566\\
215.466666666667	-81.4826946287263\\
215.483333333333	-81.5037143365342\\
215.5	-81.5246693251834\\
215.516666666667	-81.5455599012984\\
215.533333333333	-81.5663863696366\\
215.55	-81.5871490330982\\
215.566666666667	-81.6078481927369\\
215.583333333333	-81.6284841477706\\
215.6	-81.6490571955917\\
215.616666666667	-81.6695676317782\\
215.633333333333	-81.6900157501035\\
215.65	-81.7104018425479\\
215.666666666667	-81.7307261993084\\
215.683333333333	-81.7509891088101\\
215.7	-81.7711908577159\\
215.716666666667	-81.7913317309381\\
215.733333333333	-81.8114120116481\\
215.75	-81.8314319812876\\
215.766666666667	-81.8513919195789\\
215.783333333333	-81.8712921045352\\
215.8	-81.891132812472\\
215.816666666667	-81.9109143180167\\
215.833333333333	-81.9306368941196\\
215.85	-81.9503008120643\\
215.866666666667	-81.969906341478\\
215.883333333333	-81.9894537503421\\
215.9	-82.0089433050028\\
215.916666666667	-82.0283752701809\\
215.933333333333	-82.0477499089829\\
215.95	-82.0670674829106\\
215.966666666667	-82.086328251872\\
215.983333333333	-82.105532474191\\
216	-82.1246804066182\\
216.016666666667	-82.1437723043406\\
216.033333333333	-82.162808420992\\
216.05	-82.1817890086631\\
216.066666666667	-82.2007143179114\\
216.083333333333	-82.2195845977715\\
216.1	-82.2384000957649\\
216.116666666667	-82.2571610579101\\
216.133333333333	-82.275867728732\\
216.15	-82.2945203512728\\
216.166666666667	-82.3131191671007\\
216.183333333333	-82.3316644163203\\
216.2	-82.3501563375823\\
216.216666666667	-82.3685951680931\\
216.233333333333	-82.3869811436241\\
216.25	-82.4053144985221\\
216.266666666667	-82.4235954657178\\
216.283333333333	-82.4418242767363\\
216.3	-82.4600011617059\\
216.316666666667	-82.4781263493676\\
216.333333333333	-82.4962000670846\\
216.35	-82.5142225408516\\
216.366666666667	-82.5321939953039\\
216.383333333333	-82.5501146537266\\
216.4	-82.567984738064\\
216.416666666667	-82.5858044689281\\
216.433333333333	-82.6035740656085\\
216.45	-82.6212937460807\\
216.466666666667	-82.6389637270153\\
216.483333333333	-82.6565842237869\\
216.5	-82.6741554504827\\
216.516666666667	-82.6916776199117\\
216.533333333333	-82.7091509436129\\
216.55	-82.7265756318648\\
216.566666666667	-82.7439518936928\\
216.583333333333	-82.7612799368791\\
216.6	-82.7785599679702\\
216.616666666667	-82.7957921922857\\
216.633333333333	-82.812976813927\\
216.65	-82.8301140357854\\
216.666666666667	-82.8472040595501\\
216.683333333333	-82.8642470857171\\
216.7	-82.881243313597\\
216.716666666667	-82.8981929413231\\
216.733333333333	-82.9150961658597\\
216.75	-82.9319531830101\\
216.766666666667	-82.9487641874243\\
216.783333333333	-82.9655293726074\\
216.8	-82.9822489309273\\
216.816666666667	-82.9989230536223\\
216.833333333333	-83.0155519308091\\
216.85	-83.0321357514906\\
216.866666666667	-83.0486747035634\\
216.883333333333	-83.0651689738254\\
216.9	-83.0816187479837\\
216.916666666667	-83.0980242106615\\
216.933333333333	-83.1143855454063\\
216.95	-83.1307029346968\\
216.966666666667	-83.1469765599504\\
216.983333333333	-83.1632066015305\\
217	-83.179393238754\\
217.016666666667	-83.1955366498981\\
217.033333333333	-83.2116370122077\\
217.05	-83.2276945019026\\
217.066666666667	-83.2437092941843\\
217.083333333333	-83.2596815632432\\
217.1	-83.2756114822656\\
217.116666666667	-83.2914992234405\\
217.133333333333	-83.3073449579665\\
217.15	-83.3231488560584\\
217.166666666667	-83.3389110869545\\
217.183333333333	-83.3546318189229\\
217.2	-83.370311219268\\
217.216666666667	-83.3859494543377\\
217.233333333333	-83.4015466895296\\
217.25	-83.4171030892976\\
217.266666666667	-83.4326188171581\\
217.283333333333	-83.4480940356971\\
217.3	-83.4635289065759\\
217.316666666667	-83.4789235905378\\
217.333333333333	-83.4942782474144\\
217.35	-83.5095930361316\\
217.366666666667	-83.5248681147162\\
217.383333333333	-83.5401036403015\\
217.4	-83.5552997691341\\
217.416666666667	-83.5704566565793\\
217.433333333333	-83.5855744571275\\
217.45	-83.6006533244003\\
217.466666666667	-83.615693411156\\
217.483333333333	-83.6306948692958\\
217.5	-83.6456578498695\\
217.516666666667	-83.6605825030816\\
217.533333333333	-83.6754689782964\\
217.55	-83.6903174240447\\
217.566666666667	-83.7051279880285\\
217.583333333333	-83.7199008171273\\
217.6	-83.7346360574033\\
217.616666666667	-83.7493338541071\\
217.633333333333	-83.7639943516834\\
217.65	-83.778617693776\\
217.666666666667	-83.7932040232337\\
217.683333333333	-83.8077534821155\\
217.7	-83.8222662116957\\
217.716666666667	-83.8367423524697\\
217.733333333333	-83.8511820441589\\
217.75	-83.8655854257161\\
217.766666666667	-83.8799526353304\\
217.783333333333	-83.8942838104329\\
217.8	-83.9085790877012\\
217.816666666667	-83.9228386030647\\
217.833333333333	-83.9370624917102\\
217.85	-83.9512508880857\\
217.866666666667	-83.9654039259065\\
217.883333333333	-83.9795217381595\\
217.9	-83.9936044571083\\
217.916666666667	-84.0076522142979\\
217.933333333333	-84.0216651405598\\
217.95	-84.0356433660162\\
217.966666666667	-84.0495870200856\\
217.983333333333	-84.0634962314866\\
218	-84.0773711282434\\
218.016666666667	-84.0912118376896\\
218.033333333333	-84.1050184864736\\
218.05	-84.1187912005625\\
218.066666666667	-84.132530105247\\
218.083333333333	-84.146235325146\\
218.1	-84.1599069842106\\
218.116666666667	-84.173545205729\\
218.133333333333	-84.1871501123306\\
218.15	-84.2007218259905\\
218.166666666667	-84.2142604680336\\
218.183333333333	-84.2277661591395\\
218.2	-84.241239019346\\
218.216666666667	-84.2546791680537\\
218.233333333333	-84.2680867240304\\
218.25	-84.2814618054148\\
218.266666666667	-84.2948045297211\\
218.283333333333	-84.3081150138426\\
218.3	-84.3213933740563\\
218.316666666667	-84.3346397260267\\
218.333333333333	-84.3478541848098\\
218.35	-84.3610368648571\\
218.366666666667	-84.3741878800195\\
218.383333333333	-84.3873073435513\\
218.4	-84.4003953681142\\
218.416666666667	-84.4134520657809\\
218.433333333333	-84.4264775480392\\
218.45	-84.4394719257956\\
218.466666666667	-84.4524353093792\\
218.483333333333	-84.4653678085454\\
218.5	-84.4782695324797\\
218.516666666667	-84.4911405898013\\
218.533333333333	-84.5039810885668\\
218.55	-84.5167911362739\\
218.566666666667	-84.5295708398649\\
218.583333333333	-84.5423203057303\\
218.6	-84.5550396397124\\
218.616666666667	-84.5677289471091\\
218.633333333333	-84.5803883326768\\
218.65	-84.5930179006343\\
218.666666666667	-84.6056177546663\\
218.683333333333	-84.6181879979266\\
218.7	-84.6307287330416\\
218.716666666667	-84.6432400621137\\
218.733333333333	-84.6557220867246\\
218.75	-84.6681749079387\\
218.766666666667	-84.6805986263065\\
218.783333333333	-84.6929933418673\\
218.8	-84.7053591541533\\
218.816666666667	-84.7176961621923\\
218.833333333333	-84.730004464511\\
218.85	-84.7422841591381\\
218.866666666667	-84.7545353436079\\
218.883333333333	-84.7667581149626\\
218.9	-84.7789525697563\\
218.916666666667	-84.7911188040575\\
218.933333333333	-84.8032569134525\\
218.95	-84.8153669930481\\
218.966666666667	-84.827449137475\\
218.983333333333	-84.8395034408906\\
219	-84.8515299969819\\
219.016666666667	-84.8635288989685\\
219.033333333333	-84.8755002396057\\
219.05	-84.8874441111873\\
219.066666666667	-84.8993606055484\\
219.083333333333	-84.9112498140684\\
219.1	-84.9231118276737\\
219.116666666667	-84.9349467368407\\
219.133333333333	-84.9467546315985\\
219.15	-84.9585356015316\\
219.166666666667	-84.9702897357829\\
219.183333333333	-84.9820171230563\\
219.2	-84.9937178516193\\
219.216666666667	-85.005392009306\\
219.233333333333	-85.0170396835196\\
219.25	-85.0286609612349\\
219.266666666667	-85.0402559290012\\
219.283333333333	-85.051824672945\\
219.3	-85.0633672787724\\
219.316666666667	-85.0748838317716\\
219.333333333333	-85.0863744168158\\
219.35	-85.0978391183654\\
219.366666666667	-85.1092780204708\\
219.383333333333	-85.1206912067747\\
219.4	-85.1320787605149\\
219.416666666667	-85.1434407645263\\
219.433333333333	-85.1547773012439\\
219.45	-85.1660884527048\\
219.466666666667	-85.1773743005507\\
219.483333333333	-85.1886349260307\\
219.5	-85.1998704100033\\
219.516666666667	-85.2110808329386\\
219.533333333333	-85.2222662749213\\
219.55	-85.2334268156523\\
219.566666666667	-85.2445625344515\\
219.583333333333	-85.2556735102602\\
219.6	-85.2667598216427\\
219.616666666667	-85.2778215467895\\
219.633333333333	-85.2888587635188\\
219.65	-85.299871549279\\
219.666666666667	-85.3108599811511\\
219.683333333333	-85.3218241358507\\
219.7	-85.3327640897301\\
219.716666666667	-85.3436799187809\\
219.733333333333	-85.3545716986355\\
219.75	-85.3654395045699\\
219.766666666667	-85.3762834115055\\
219.783333333333	-85.3871034940112\\
219.8	-85.3978998263054\\
219.816666666667	-85.4086724822585\\
219.833333333333	-85.4194215353946\\
219.85	-85.4301470588936\\
219.866666666667	-85.4408491255934\\
219.883333333333	-85.4515278079917\\
219.9	-85.4621831782483\\
219.916666666667	-85.4728153081867\\
219.933333333333	-85.4834242692965\\
219.95	-85.494010132735\\
219.966666666667	-85.5045729693296\\
219.983333333333	-85.5151128495792\\
220	-85.5256298436565\\
220.016666666667	-85.5361240214098\\
220.033333333333	-85.5465954523649\\
220.05	-85.5570442057271\\
220.066666666667	-85.5674703503828\\
220.083333333333	-85.5778739549016\\
220.1	-85.5882550875381\\
220.116666666667	-85.5986138162337\\
220.133333333333	-85.6089502086183\\
220.15	-85.6192643320125\\
220.166666666667	-85.629556253429\\
220.183333333333	-85.6398260395744\\
220.2	-85.6500737568513\\
220.216666666667	-85.6602994713596\\
220.233333333333	-85.6705032488986\\
220.25	-85.6806851549689\\
220.266666666667	-85.6908452547734\\
220.283333333333	-85.7009836132197\\
220.3	-85.7111002949216\\
220.316666666667	-85.7211953642005\\
220.333333333333	-85.7312688850877\\
220.35	-85.7413209213252\\
220.366666666667	-85.7513515363683\\
220.383333333333	-85.7613607933865\\
220.4	-85.7713487552654\\
220.416666666667	-85.7813154846086\\
220.433333333333	-85.7912610437386\\
220.45	-85.8011854946992\\
220.466666666667	-85.8110888992565\\
220.483333333333	-85.8209713189007\\
220.5	-85.8308328148477\\
220.516666666667	-85.8406734480407\\
220.533333333333	-85.8504932791514\\
220.55	-85.860292368582\\
220.566666666667	-85.8700707764662\\
220.583333333333	-85.8798285626714\\
220.6	-85.8895657867996\\
220.616666666667	-85.899282508189\\
220.633333333333	-85.9089787859157\\
220.65	-85.9186546787951\\
220.666666666667	-85.9283102453831\\
220.683333333333	-85.9379455439781\\
220.7	-85.9475606326216\\
220.716666666667	-85.9571555691005\\
220.733333333333	-85.9667304109482\\
220.75	-85.9762852154456\\
220.766666666667	-85.9858200396233\\
220.783333333333	-85.9953349402621\\
220.8	-86.0048299738953\\
220.816666666667	-86.0143051968091\\
220.833333333333	-86.023760665045\\
220.85	-86.0331964344002\\
220.866666666667	-86.0426125604297\\
220.883333333333	-86.0520090984471\\
220.9	-86.0613861035263\\
220.916666666667	-86.0707436305024\\
220.933333333333	-86.0800817339737\\
220.95	-86.0894004683021\\
220.966666666667	-86.0986998876152\\
220.983333333333	-86.1079800458072\\
221	-86.1172409965401\\
221.016666666667	-86.1264827932453\\
221.033333333333	-86.1357054891243\\
221.05	-86.1449091371508\\
221.066666666667	-86.154093790071\\
221.083333333333	-86.1632595004057\\
221.1	-86.1724063204506\\
221.116666666667	-86.1815343022786\\
221.133333333333	-86.19064349774\\
221.15	-86.1997339584644\\
221.166666666667	-86.2088057358614\\
221.183333333333	-86.2178588811223\\
221.2	-86.2268934452208\\
221.216666666667	-86.2359094789145\\
221.233333333333	-86.2449070327458\\
221.25	-86.2538861570434\\
221.266666666667	-86.2628469019229\\
221.283333333333	-86.2717893172886\\
221.3	-86.2807134528342\\
221.316666666667	-86.2896193580441\\
221.333333333333	-86.2985070821944\\
221.35	-86.3073766743539\\
221.366666666667	-86.3162281833858\\
221.383333333333	-86.3250616579479\\
221.4	-86.3338771464944\\
221.416666666667	-86.3426746972769\\
221.433333333333	-86.351454358345\\
221.45	-86.3602161775477\\
221.466666666667	-86.3689602025349\\
221.483333333333	-86.3776864807573\\
221.5	-86.3863950594689\\
221.516666666667	-86.3950859857266\\
221.533333333333	-86.4037593063924\\
221.55	-86.4124150681339\\
221.566666666667	-86.4210533174251\\
221.583333333333	-86.429674100548\\
221.6	-86.4382774635931\\
221.616666666667	-86.4468634524608\\
221.633333333333	-86.4554321128619\\
221.65	-86.4639834903193\\
221.666666666667	-86.4725176301681\\
221.683333333333	-86.4810345775574\\
221.7	-86.4895343774508\\
221.716666666667	-86.4980170746275\\
221.733333333333	-86.5064827136832\\
221.75	-86.5149313390311\\
221.766666666667	-86.5233629949029\\
221.783333333333	-86.5317777253495\\
221.8	-86.5401755742424\\
221.816666666667	-86.5485565852742\\
221.833333333333	-86.5569208019595\\
221.85	-86.5652682676361\\
221.866666666667	-86.5735990254661\\
221.883333333333	-86.5819131184358\\
221.9	-86.5902105893581\\
221.916666666667	-86.5984914808718\\
221.933333333333	-86.6067558354439\\
221.95	-86.6150036953696\\
221.966666666667	-86.6232351027734\\
221.983333333333	-86.6314500996101\\
222	-86.6396487276655\\
222.016666666667	-86.6478310285573\\
222.033333333333	-86.6559970437361\\
222.05	-86.6641468144861\\
222.066666666667	-86.6722803819259\\
222.083333333333	-86.6803977870095\\
222.1	-86.6884990705271\\
222.116666666667	-86.6965842731058\\
222.133333333333	-86.7046534352105\\
222.15	-86.7127065971448\\
222.166666666667	-86.7207437990516\\
222.183333333333	-86.7287650809142\\
222.2	-86.7367704825569\\
222.216666666667	-86.7447600436458\\
222.233333333333	-86.7527338036897\\
222.25	-86.7606918020409\\
222.266666666667	-86.7686340778957\\
222.283333333333	-86.7765606702955\\
222.3	-86.7844716181277\\
222.316666666667	-86.7923669601259\\
222.333333333333	-86.8002467348712\\
222.35	-86.8081109807926\\
222.366666666667	-86.8159597361681\\
222.383333333333	-86.8237930391252\\
222.4	-86.8316109276417\\
222.416666666667	-86.8394134395464\\
222.433333333333	-86.8472006125201\\
222.45	-86.8549724840959\\
222.466666666667	-86.8627290916603\\
222.483333333333	-86.8704704724536\\
222.5	-86.8781966635711\\
222.516666666667	-86.8859077019633\\
222.533333333333	-86.8936036244369\\
222.55	-86.9012844676553\\
222.566666666667	-86.9089502681396\\
222.583333333333	-86.9166010622691\\
222.6	-86.9242368862819\\
222.616666666667	-86.9318577762759\\
222.633333333333	-86.9394637682093\\
222.65	-86.947054897901\\
222.666666666667	-86.9546312010319\\
222.683333333333	-86.9621927131451\\
222.7	-86.9697394696466\\
222.716666666667	-86.9772715058062\\
222.733333333333	-86.984788856758\\
222.75	-86.9922915575011\\
222.766666666667	-86.9997796429003\\
222.783333333333	-87.0072531476864\\
222.8	-87.0147121064575\\
222.816666666667	-87.0221565536791\\
222.833333333333	-87.0295865236849\\
222.85	-87.0370020506774\\
222.866666666667	-87.0444031687288\\
222.883333333333	-87.0517899117812\\
222.9	-87.0591623136474\\
222.916666666667	-87.0665204080118\\
222.933333333333	-87.0738642284305\\
222.95	-87.0811938083323\\
222.966666666667	-87.0885091810191\\
222.983333333333	-87.0958103796667\\
223	-87.1030974373253\\
223.016666666667	-87.1103703869199\\
223.033333333333	-87.1176292612511\\
223.05	-87.124874092996\\
223.066666666667	-87.1321049147081\\
223.083333333333	-87.1393217588184\\
223.1	-87.1465246576357\\
223.116666666667	-87.1537136433474\\
223.133333333333	-87.1608887480201\\
223.15	-87.1680500035998\\
223.166666666667	-87.1751974419128\\
223.183333333333	-87.1823310946662\\
223.2	-87.1894509934483\\
223.216666666667	-87.1965571697296\\
223.233333333333	-87.2036496548627\\
223.25	-87.2107284800834\\
223.266666666667	-87.217793676511\\
223.283333333333	-87.2248452751489\\
223.3	-87.2318833068849\\
223.316666666667	-87.2389078024924\\
223.333333333333	-87.2459187926301\\
223.35	-87.2529163078431\\
223.366666666667	-87.2599003785634\\
223.383333333333	-87.2668710351099\\
223.4	-87.2738283076898\\
223.416666666667	-87.2807722263981\\
223.433333333333	-87.2877028212191\\
223.45	-87.2946201220263\\
223.466666666667	-87.3015241585829\\
223.483333333333	-87.3084149605427\\
223.5	-87.3152925574503\\
223.516666666667	-87.3221569787417\\
223.533333333333	-87.3290082537447\\
223.55	-87.3358464116796\\
223.566666666667	-87.3426714816595\\
223.583333333333	-87.3494834926909\\
223.6	-87.3562824736741\\
223.616666666667	-87.3630684534038\\
223.633333333333	-87.3698414605695\\
223.65	-87.3766015237559\\
223.666666666667	-87.3833486714436\\
223.683333333333	-87.3900829320095\\
223.7	-87.396804333727\\
223.716666666667	-87.4035129047669\\
223.733333333333	-87.4102086731976\\
223.75	-87.4168916669855\\
223.766666666667	-87.4235619139957\\
223.783333333333	-87.4302194419924\\
223.8	-87.4368642786391\\
223.816666666667	-87.4434964514995\\
223.833333333333	-87.4501159880374\\
223.85	-87.4567229156177\\
223.866666666667	-87.4633172615064\\
223.883333333333	-87.4698990528714\\
223.9	-87.4764683167828\\
223.916666666667	-87.483025080213\\
223.933333333333	-87.4895693700379\\
223.95	-87.4961012130365\\
223.966666666667	-87.502620635892\\
223.983333333333	-87.5091276651917\\
224	-87.5156223274279\\
224.016666666667	-87.5221046489979\\
224.033333333333	-87.5285746562047\\
224.05	-87.5350323752574\\
224.066666666667	-87.5414778322714\\
224.083333333333	-87.5479110532691\\
224.1	-87.5543320641801\\
224.116666666667	-87.5607408908417\\
224.133333333333	-87.5671375589994\\
224.15	-87.573522094307\\
224.166666666667	-87.5798945223274\\
224.183333333333	-87.5862548685327\\
224.2	-87.5926031583047\\
224.216666666667	-87.5989394169353\\
224.233333333333	-87.605263669627\\
224.25	-87.6115759414931\\
224.266666666667	-87.6178762575581\\
224.283333333333	-87.6241646427584\\
224.3	-87.6304411219422\\
224.316666666667	-87.6367057198703\\
224.333333333333	-87.6429584612162\\
224.35	-87.6491993705667\\
224.366666666667	-87.6554284724221\\
224.383333333333	-87.6616457911967\\
224.4	-87.6678513512192\\
224.416666666667	-87.6740451767328\\
224.433333333333	-87.6802272918958\\
224.45	-87.6863977207822\\
224.466666666667	-87.6925564873814\\
224.483333333333	-87.6987036155993\\
224.5	-87.7048391292581\\
224.516666666667	-87.710963052097\\
224.533333333333	-87.7170754077723\\
224.55	-87.7231762198582\\
224.566666666667	-87.7292655118464\\
224.583333333333	-87.7353433071474\\
224.6	-87.7414096290899\\
224.616666666667	-87.7474645009219\\
224.633333333333	-87.7535079458106\\
224.65	-87.7595399868429\\
224.666666666667	-87.7655606470259\\
224.683333333333	-87.7715699492869\\
224.7	-87.7775679164738\\
224.716666666667	-87.7835545713559\\
224.733333333333	-87.7895299366235\\
224.75	-87.795494034889\\
224.766666666667	-87.8014468886865\\
224.783333333333	-87.8073885204727\\
224.8	-87.8133189526269\\
224.816666666667	-87.8192382074516\\
224.833333333333	-87.8251463071724\\
224.85	-87.8310432739387\\
224.866666666667	-87.8369291298241\\
224.883333333333	-87.8428038968262\\
224.9	-87.8486675968674\\
224.916666666667	-87.854520251795\\
224.933333333333	-87.8603618833818\\
224.95	-87.8661925133258\\
224.966666666667	-87.8720121632513\\
224.983333333333	-87.8778208547083\\
225	-87.883618609174\\
225.016666666667	-87.8894054480517\\
225.033333333333	-87.8951813926724\\
225.05	-87.9009464642942\\
225.066666666667	-87.906700684103\\
225.083333333333	-87.9124440732128\\
225.1	-87.9181766526658\\
225.116666666667	-87.9238984434331\\
225.133333333333	-87.9296094664143\\
225.15	-87.9353097424386\\
225.166666666667	-87.9409992922645\\
225.183333333333	-87.9466781365804\\
225.2	-87.9523462960046\\
225.216666666667	-87.958003791086\\
225.233333333333	-87.9636506423042\\
225.25	-87.9692868700694\\
225.266666666667	-87.9749124947234\\
225.283333333333	-87.9805275365393\\
225.3	-87.9861320157221\\
225.316666666667	-87.9917259524087\\
225.333333333333	-87.9973093666686\\
225.35	-88.0028822785038\\
225.366666666667	-88.0084447078492\\
225.383333333333	-88.0139966745727\\
225.4	-88.019538198476\\
225.416666666667	-88.0250692992943\\
225.433333333333	-88.0305899966967\\
225.45	-88.0361003102868\\
225.466666666667	-88.0416002596025\\
225.483333333333	-88.0470898641165\\
225.5	-88.0525691432368\\
225.516666666667	-88.0580381163064\\
225.533333333333	-88.0634968026039\\
225.55	-88.068945221344\\
225.566666666667	-88.0743833916771\\
225.583333333333	-88.0798113326904\\
225.6	-88.0852290634072\\
225.616666666667	-88.090636602788\\
225.633333333333	-88.0960339697303\\
225.65	-88.1014211830691\\
225.666666666667	-88.1067982615766\\
225.683333333333	-88.1121652239634\\
225.7	-88.1175220888778\\
225.716666666667	-88.1228688749066\\
225.733333333333	-88.1282056005752\\
225.75	-88.1335322843479\\
225.766666666667	-88.1388489446279\\
225.783333333333	-88.144155599758\\
225.8	-88.1494522680203\\
225.816666666667	-88.1547389676368\\
225.833333333333	-88.1600157167697\\
225.85	-88.1652825335213\\
225.866666666667	-88.1705394359344\\
225.883333333333	-88.1757864419927\\
225.9	-88.1810235696209\\
225.916666666667	-88.1862508366846\\
225.933333333333	-88.1914682609912\\
225.95	-88.1966758602897\\
225.966666666667	-88.2018736522709\\
225.983333333333	-88.2070616545678\\
226	-88.2122398847558\\
226.016666666667	-88.2174083603528\\
226.033333333333	-88.2225670988196\\
226.05	-88.2277161175601\\
226.066666666667	-88.2328554339211\\
226.083333333333	-88.2379850651934\\
226.1	-88.243105028611\\
226.116666666667	-88.2482153413522\\
226.133333333333	-88.2533160205392\\
226.15	-88.2584070832388\\
226.166666666667	-88.2634885464619\\
226.183333333333	-88.2685604271647\\
226.2	-88.2736227422481\\
226.216666666667	-88.2786755085583\\
226.233333333333	-88.2837187428868\\
226.25	-88.288752461971\\
226.266666666667	-88.2937766824938\\
226.283333333333	-88.2987914210843\\
226.3	-88.3037966943179\\
226.316666666667	-88.3087925187165\\
226.333333333333	-88.3137789107484\\
226.35	-88.3187558868291\\
226.366666666667	-88.3237234633209\\
226.383333333333	-88.3286816565336\\
226.4	-88.3336304827243\\
226.416666666667	-88.3385699580977\\
226.433333333333	-88.3435000988067\\
226.45	-88.348420920952\\
226.466666666667	-88.3533324405827\\
226.483333333333	-88.3582346736962\\
226.5	-88.3631276362388\\
226.516666666667	-88.3680113441054\\
226.533333333333	-88.3728858131401\\
226.55	-88.3777510591363\\
226.566666666667	-88.3826070978367\\
226.583333333333	-88.3874539449336\\
226.6	-88.3922916160692\\
226.616666666667	-88.3971201268357\\
226.633333333333	-88.4019394927755\\
226.65	-88.4067497293813\\
226.666666666667	-88.4115508520964\\
226.683333333333	-88.4163428763149\\
226.7	-88.4211258173818\\
226.716666666667	-88.4258996905932\\
226.733333333333	-88.4306645111963\\
226.75	-88.4354202943902\\
226.766666666667	-88.4401670553254\\
226.783333333333	-88.4449048091042\\
226.8	-88.449633570781\\
226.816666666667	-88.4543533553624\\
226.833333333333	-88.4590641778074\\
226.85	-88.4637660530275\\
226.866666666667	-88.4684589958869\\
226.883333333333	-88.4731430212028\\
226.9	-88.4778181437454\\
226.916666666667	-88.4824843782381\\
226.933333333333	-88.4871417393578\\
226.95	-88.491790241735\\
226.966666666667	-88.496429899954\\
226.983333333333	-88.5010607285528\\
227	-88.5056827420238\\
227.016666666667	-88.5102959548135\\
227.033333333333	-88.5149003813229\\
227.05	-88.5194960359076\\
227.066666666667	-88.5240829328778\\
227.083333333333	-88.528661086499\\
227.1	-88.5332305109914\\
227.116666666667	-88.5377912205308\\
227.133333333333	-88.5423432292481\\
227.15	-88.5468865512301\\
227.166666666667	-88.5514212005191\\
227.183333333333	-88.5559471911135\\
227.2	-88.5604645369676\\
227.216666666667	-88.5649732519921\\
227.233333333333	-88.5694733500539\\
227.25	-88.5739648449766\\
227.266666666667	-88.5784477505405\\
227.283333333333	-88.5829220804825\\
227.3	-88.5873878484968\\
227.316666666667	-88.5918450682348\\
227.333333333333	-88.5962937533049\\
227.35	-88.6007339172733\\
227.366666666667	-88.6051655736635\\
227.383333333333	-88.6095887359572\\
227.4	-88.6140034175936\\
227.416666666667	-88.6184096319703\\
227.433333333333	-88.6228073924429\\
227.45	-88.6271967123255\\
227.466666666667	-88.6315776048907\\
227.483333333333	-88.6359500833698\\
227.5	-88.6403141609528\\
227.516666666667	-88.6446698507889\\
227.533333333333	-88.6490171659861\\
227.55	-88.6533561196118\\
227.566666666667	-88.657686724693\\
227.583333333333	-88.6620089942159\\
227.6	-88.6663229411266\\
227.616666666667	-88.670628578331\\
227.633333333333	-88.6749259186949\\
227.65	-88.6792149750441\\
227.666666666667	-88.6834957601651\\
227.683333333333	-88.6877682868042\\
227.7	-88.6920325676687\\
227.716666666667	-88.6962886154263\\
227.733333333333	-88.7005364427056\\
227.75	-88.7047760620961\\
227.766666666667	-88.7090074861485\\
227.783333333333	-88.7132307273744\\
227.8	-88.7174457982472\\
227.816666666667	-88.7216527112014\\
227.833333333333	-88.7258514786332\\
227.85	-88.7300421129008\\
227.866666666667	-88.734224626324\\
227.883333333333	-88.7383990311846\\
227.9	-88.7425653397268\\
227.916666666667	-88.7467235641569\\
227.933333333333	-88.7508737166435\\
227.95	-88.7550158093181\\
227.966666666667	-88.7591498542744\\
227.983333333333	-88.7632758635692\\
228	-88.7673938492223\\
228.016666666667	-88.7715038232161\\
228.033333333333	-88.7756057974968\\
228.05	-88.7796997839733\\
228.066666666667	-88.7837857945183\\
228.083333333333	-88.787863840968\\
228.1	-88.7919339351221\\
228.116666666667	-88.7959960887444\\
228.133333333333	-88.8000503135623\\
228.15	-88.8040966212675\\
228.166666666667	-88.8081350235157\\
228.183333333333	-88.812165531927\\
228.2	-88.8161881580858\\
228.216666666667	-88.8202029135412\\
228.233333333333	-88.8242098098067\\
228.25	-88.8282088583609\\
228.266666666667	-88.8322000706469\\
228.283333333333	-88.8361834580732\\
228.3	-88.8401590320132\\
228.316666666667	-88.8441268038055\\
228.333333333333	-88.8480867847543\\
228.35	-88.8520389861289\\
228.366666666667	-88.8559834191647\\
228.383333333333	-88.8599200950623\\
228.4	-88.8638490249885\\
228.416666666667	-88.8677702200758\\
228.433333333333	-88.8716836914227\\
228.45	-88.8755894500943\\
228.466666666667	-88.8794875071215\\
228.483333333333	-88.8833778735017\\
228.5	-88.887260560199\\
228.516666666667	-88.8911355781439\\
228.533333333333	-88.8950029382337\\
228.55	-88.8988626513325\\
228.566666666667	-88.9027147282714\\
228.583333333333	-88.9065591798486\\
228.6	-88.9103960168292\\
228.616666666667	-88.9142252499458\\
228.633333333333	-88.9180468898985\\
228.65	-88.9218609473545\\
228.666666666667	-88.9256674329488\\
228.683333333333	-88.9294663572842\\
228.7	-88.9332577309312\\
228.716666666667	-88.9370415644281\\
228.733333333333	-88.9408178682813\\
228.75	-88.9445866529655\\
228.766666666667	-88.9483479289232\\
228.783333333333	-88.9521017065657\\
228.8	-88.9558479962724\\
228.816666666667	-88.9595868083913\\
228.833333333333	-88.9633181532392\\
228.85	-88.9670420411013\\
228.866666666667	-88.970758482232\\
228.883333333333	-88.9744674868543\\
228.9	-88.9781690651606\\
228.916666666667	-88.9818632273121\\
228.933333333333	-88.9855499834395\\
228.95	-88.9892293436426\\
228.966666666667	-88.9929013179909\\
228.983333333333	-88.996565916523\\
229	-89.0002231492477\\
229.016666666667	-89.0038730261431\\
229.033333333333	-89.0075155571573\\
229.05	-89.0111507522082\\
229.066666666667	-89.0147786211839\\
229.083333333333	-89.0183991739425\\
229.1	-89.0220124203122\\
229.116666666667	-89.0256183700918\\
229.133333333333	-89.0292170330502\\
229.15	-89.032808418927\\
229.166666666667	-89.0363925374321\\
229.183333333333	-89.0399693982465\\
229.2	-89.0435390110217\\
229.216666666667	-89.04710138538\\
229.233333333333	-89.0506565309148\\
229.25	-89.0542044571905\\
229.266666666667	-89.0577451737428\\
229.283333333333	-89.0612786900782\\
229.3	-89.064805015675\\
229.316666666667	-89.0683241599826\\
229.333333333333	-89.0718361324221\\
229.35	-89.075340942386\\
229.366666666667	-89.0788385992386\\
229.383333333333	-89.0823291123159\\
229.4	-89.0858124909259\\
229.416666666667	-89.0892887443482\\
229.433333333333	-89.0927578818349\\
229.45	-89.0962199126098\\
229.466666666667	-89.0996748458692\\
229.483333333333	-89.1031226907814\\
229.5	-89.1065634564874\\
229.516666666667	-89.1099971521004\\
229.533333333333	-89.1134237867062\\
229.55	-89.1168433693634\\
229.566666666667	-89.120255909103\\
229.583333333333	-89.1236614149292\\
229.6	-89.1270598958187\\
229.616666666667	-89.1304513607213\\
229.633333333333	-89.13383581856\\
229.65	-89.1372132782307\\
229.666666666667	-89.1405837486028\\
229.683333333333	-89.1439472385185\\
229.7	-89.1473037567939\\
229.716666666667	-89.1506533122183\\
229.733333333333	-89.1539959135546\\
229.75	-89.1573315695392\\
229.766666666667	-89.1606602888824\\
229.783333333333	-89.1639820802681\\
229.8	-89.1672969523542\\
229.816666666667	-89.1706049137725\\
229.833333333333	-89.1739059731287\\
229.85	-89.1772001390026\\
229.866666666667	-89.1804874199484\\
229.883333333333	-89.1837678244944\\
229.9	-89.1870413611432\\
229.916666666667	-89.1903080383717\\
229.933333333333	-89.1935678646316\\
229.95	-89.1968208483489\\
229.966666666667	-89.2000669979243\\
229.983333333333	-89.2033063217332\\
230	-89.2065388281258\\
230.016666666667	-89.2097645254271\\
230.033333333333	-89.2129834219373\\
230.05	-89.2161955259312\\
230.066666666667	-89.2194008456589\\
230.083333333333	-89.2225993893458\\
230.1	-89.2257911651923\\
230.116666666667	-89.2289761813741\\
230.133333333333	-89.2321544460424\\
230.15	-89.2353259673239\\
230.166666666667	-89.2384907533206\\
230.183333333333	-89.2416488121104\\
230.2	-89.2448001517465\\
230.216666666667	-89.2479447802581\\
230.233333333333	-89.2510827056502\\
230.25	-89.2542139359036\\
230.266666666667	-89.257338478975\\
230.283333333333	-89.2604563427973\\
230.3	-89.2635675352793\\
230.316666666667	-89.266672064306\\
230.333333333333	-89.2697699377388\\
230.35	-89.2728611634153\\
230.366666666667	-89.2759457491492\\
230.383333333333	-89.2790237027311\\
230.4	-89.2820950319278\\
230.416666666667	-89.2851597444827\\
230.433333333333	-89.288217848116\\
230.45	-89.2912693505245\\
230.466666666667	-89.2943142593816\\
230.483333333333	-89.2973525823379\\
230.5	-89.3003843270206\\
230.516666666667	-89.3034095010341\\
230.533333333333	-89.3064281119596\\
230.55	-89.3094401673557\\
230.566666666667	-89.3124456747579\\
230.583333333333	-89.3154446416791\\
230.6	-89.3184370756094\\
230.616666666667	-89.3214229840163\\
230.633333333333	-89.3244023743447\\
230.65	-89.3273752540172\\
230.666666666667	-89.3303416304337\\
230.683333333333	-89.3333015109718\\
230.7	-89.3362549029868\\
230.716666666667	-89.3392018138118\\
230.733333333333	-89.3421422507576\\
230.75	-89.3450762211129\\
230.766666666667	-89.3480037321444\\
230.783333333333	-89.3509247910967\\
230.8	-89.3538394051927\\
230.816666666667	-89.356747581633\\
230.833333333333	-89.3596493275968\\
230.85	-89.3625446502412\\
230.866666666667	-89.3654335567019\\
230.883333333333	-89.3683160540927\\
230.9	-89.3711921495061\\
230.916666666667	-89.3740618500128\\
230.933333333333	-89.3769251626622\\
230.95	-89.3797820944823\\
230.966666666667	-89.3826326524797\\
230.983333333333	-89.3854768436398\\
231	-89.3883146749267\\
231.016666666667	-89.3911461532833\\
231.033333333333	-89.3939712856316\\
231.05	-89.3967900788724\\
231.066666666667	-89.3996025398854\\
231.083333333333	-89.4024086755296\\
231.1	-89.405208492643\\
231.116666666667	-89.4080019980428\\
231.133333333333	-89.4107891985255\\
231.15	-89.4135701008668\\
231.166666666667	-89.4163447118217\\
231.183333333333	-89.4191130381248\\
231.2	-89.4218750864901\\
231.216666666667	-89.424630863611\\
231.233333333333	-89.4273803761606\\
231.25	-89.4301236307916\\
231.266666666667	-89.4328606341364\\
231.283333333333	-89.4355913928069\\
231.3	-89.4383159133953\\
231.316666666667	-89.4410342024732\\
231.333333333333	-89.4437462665923\\
231.35	-89.4464521122842\\
231.366666666667	-89.4491517460605\\
231.383333333333	-89.4518451744129\\
231.4	-89.4545324038132\\
231.416666666667	-89.4572134407134\\
231.433333333333	-89.4598882915457\\
231.45	-89.4625569627226\\
231.466666666667	-89.4652194606367\\
231.483333333333	-89.4678757916614\\
231.5	-89.4705259621502\\
231.516666666667	-89.4731699784371\\
231.533333333333	-89.4758078468369\\
231.55	-89.4784395736447\\
231.566666666667	-89.4810651651363\\
231.583333333333	-89.4836846275683\\
231.6	-89.4862979671779\\
231.616666666667	-89.4889051901832\\
231.633333333333	-89.491506302783\\
231.65	-89.4941013111572\\
231.666666666667	-89.4966902214664\\
231.683333333333	-89.4992730398523\\
231.7	-89.5018497724377\\
231.716666666667	-89.5044204253263\\
231.733333333333	-89.5069850046031\\
231.75	-89.5095435163342\\
231.766666666667	-89.5120959665671\\
231.783333333333	-89.5146423613303\\
231.8	-89.5171827066337\\
231.816666666667	-89.5197170084688\\
231.833333333333	-89.5222452728083\\
231.85	-89.5247675056064\\
231.866666666667	-89.5272837127989\\
231.883333333333	-89.5297939003031\\
231.9	-89.5322980740179\\
231.916666666667	-89.5347962398239\\
231.933333333333	-89.5372884035833\\
231.95	-89.5397745711403\\
231.966666666667	-89.5422547483207\\
231.983333333333	-89.5447289409321\\
232	-89.5471971547642\\
232.016666666667	-89.5496593955883\\
232.033333333333	-89.5521156691581\\
232.05	-89.554565981209\\
232.066666666667	-89.5570103374585\\
232.083333333333	-89.5594487436065\\
232.1	-89.5618812053347\\
232.116666666667	-89.5643077283072\\
232.133333333333	-89.5667283181703\\
232.15	-89.5691429805526\\
232.166666666667	-89.5715517210651\\
232.183333333333	-89.573954545301\\
232.2	-89.5763514588361\\
232.216666666667	-89.5787424672287\\
232.233333333333	-89.5811275760194\\
232.25	-89.5835067907315\\
232.266666666667	-89.5858801168708\\
232.283333333333	-89.588247559926\\
232.3	-89.5906091253681\\
232.316666666667	-89.5929648186511\\
232.333333333333	-89.5953146452117\\
232.35	-89.5976586104693\\
232.366666666667	-89.5999967198263\\
232.383333333333	-89.602328978668\\
232.4	-89.6046553923624\\
232.416666666667	-89.6069759662607\\
232.433333333333	-89.6092907056972\\
232.45	-89.6115996159889\\
232.466666666667	-89.6139027024361\\
232.483333333333	-89.6161999703225\\
232.5	-89.6184914249145\\
232.516666666667	-89.6207770714619\\
232.533333333333	-89.623056915198\\
232.55	-89.625330961339\\
232.566666666667	-89.6275992150848\\
232.583333333333	-89.6298616816184\\
232.6	-89.6321183661064\\
232.616666666667	-89.6343692736988\\
232.633333333333	-89.6366144095289\\
232.65	-89.638853778714\\
232.666666666667	-89.6410873863545\\
232.683333333333	-89.6433152375347\\
232.7	-89.6455373373223\\
232.716666666667	-89.6477536907691\\
232.733333333333	-89.6499643029102\\
232.75	-89.6521691787646\\
232.766666666667	-89.6543683233353\\
232.783333333333	-89.6565617416089\\
232.8	-89.6587494385559\\
232.816666666667	-89.6609314191309\\
232.833333333333	-89.6631076882722\\
232.85	-89.6652782509023\\
232.866666666667	-89.6674431119277\\
232.883333333333	-89.6696022762388\\
232.9	-89.6717557487102\\
232.916666666667	-89.6739035342008\\
232.933333333333	-89.6760456375534\\
232.95	-89.6781820635952\\
232.966666666667	-89.6803128171375\\
232.983333333333	-89.682437902976\\
233	-89.6845573258907\\
233.016666666667	-89.6866710906459\\
233.033333333333	-89.6887792019903\\
233.05	-89.6908816646571\\
233.066666666667	-89.6929784833638\\
233.083333333333	-89.6950696628127\\
233.1	-89.6971552076902\\
233.116666666667	-89.6992351226675\\
233.133333333333	-89.7013094124006\\
233.15	-89.7033780815297\\
233.166666666667	-89.7054411346799\\
233.183333333333	-89.7074985764611\\
233.2	-89.7095504114678\\
233.216666666667	-89.7115966442792\\
233.233333333333	-89.7136372794594\\
233.25	-89.7156723215574\\
233.266666666667	-89.717701775107\\
233.283333333333	-89.7197256446267\\
233.3	-89.7217439346204\\
233.316666666667	-89.7237566495765\\
233.333333333333	-89.7257637939688\\
233.35	-89.7277653722557\\
233.366666666667	-89.729761388881\\
233.383333333333	-89.7317518482736\\
233.4	-89.7337367548473\\
233.416666666667	-89.7357161130013\\
233.433333333333	-89.7376899271198\\
233.45	-89.7396582015724\\
233.466666666667	-89.7416209407138\\
233.483333333333	-89.7435781488841\\
233.5	-89.7455298304088\\
233.516666666667	-89.7474759895985\\
233.533333333333	-89.7494166307495\\
233.55	-89.7513517581431\\
233.566666666667	-89.7532813760466\\
233.583333333333	-89.7552054887122\\
233.6	-89.7571241003781\\
233.616666666667	-89.7590372152677\\
233.633333333333	-89.7609448375901\\
233.65	-89.7628469715401\\
233.666666666667	-89.7647436212979\\
233.683333333333	-89.7666347910296\\
233.7	-89.7685204848868\\
233.716666666667	-89.770400707007\\
233.733333333333	-89.7722754615132\\
233.75	-89.7741447525144\\
233.766666666667	-89.7760085841054\\
233.783333333333	-89.7778669603667\\
233.8	-89.7797198853648\\
233.816666666667	-89.781567363152\\
233.833333333333	-89.7834093977666\\
233.85	-89.7852459932328\\
233.866666666667	-89.7870771535609\\
233.883333333333	-89.788902882747\\
233.9	-89.7907231847734\\
233.916666666667	-89.7925380636084\\
233.933333333333	-89.7943475232065\\
233.95	-89.7961515675083\\
233.966666666667	-89.7979502004403\\
233.983333333333	-89.7997434259156\\
234	-89.8015312478332\\
234.016666666667	-89.8033136700784\\
234.033333333333	-89.8050906965229\\
234.05	-89.8068623310246\\
234.066666666667	-89.8086285774275\\
234.083333333333	-89.8103894395624\\
234.1	-89.8121449212461\\
234.116666666667	-89.813895026282\\
234.133333333333	-89.8156397584598\\
234.15	-89.8173791215557\\
234.166666666667	-89.8191131193324\\
234.183333333333	-89.8208417555392\\
234.2	-89.8225650339116\\
234.216666666667	-89.8242829581721\\
234.233333333333	-89.8259955320295\\
234.25	-89.8277027591793\\
234.266666666667	-89.8294046433036\\
234.283333333333	-89.8311011880711\\
234.3	-89.8327923971375\\
234.316666666667	-89.8344782741447\\
234.333333333333	-89.8361588227219\\
234.35	-89.8378340464846\\
234.366666666667	-89.8395039490354\\
234.383333333333	-89.8411685339635\\
234.4	-89.8428278048452\\
234.416666666667	-89.8444817652433\\
234.433333333333	-89.8461304187078\\
234.45	-89.8477737687755\\
234.466666666667	-89.8494118189702\\
234.483333333333	-89.8510445728025\\
234.5	-89.8526720337702\\
234.516666666667	-89.854294205358\\
234.533333333333	-89.8559110910376\\
234.55	-89.8575226942679\\
234.566666666667	-89.8591290184947\\
234.583333333333	-89.860730067151\\
234.6	-89.862325843657\\
234.616666666667	-89.86391635142\\
234.633333333333	-89.8655015938344\\
234.65	-89.867081574282\\
234.666666666667	-89.8686562961316\\
234.683333333333	-89.8702257627393\\
234.7	-89.8717899774486\\
234.716666666667	-89.8733489435903\\
234.733333333333	-89.8749026644823\\
234.75	-89.8764511434301\\
234.766666666667	-89.8779943837263\\
234.783333333333	-89.8795323886511\\
234.8	-89.8810651614721\\
234.816666666667	-89.8825927054441\\
234.833333333333	-89.8841150238097\\
234.85	-89.8856321197987\\
234.866666666667	-89.8871439966285\\
234.883333333333	-89.8886506575041\\
234.9	-89.8901521056178\\
234.916666666667	-89.8916483441498\\
234.933333333333	-89.8931393762676\\
234.95	-89.8946252051264\\
234.966666666667	-89.8961058338691\\
234.983333333333	-89.8975812656261\\
235	-89.8990515035157\\
235.016666666667	-89.9005165506436\\
235.033333333333	-89.9019764101035\\
235.05	-89.9034310849767\\
235.066666666667	-89.9048805783321\\
235.083333333333	-89.9063248932267\\
235.1	-89.907764032705\\
235.116666666667	-89.9091979997996\\
235.133333333333	-89.9106267975306\\
235.15	-89.9120504289063\\
235.166666666667	-89.9134688969226\\
235.183333333333	-89.9148822045635\\
235.2	-89.9162903548009\\
235.216666666667	-89.9176933505944\\
235.233333333333	-89.9190911948918\\
235.25	-89.9204838906289\\
235.266666666667	-89.9218714407294\\
235.283333333333	-89.9232538481049\\
235.3	-89.9246311156553\\
235.316666666667	-89.9260032462684\\
235.333333333333	-89.9273702428201\\
235.35	-89.9287321081744\\
235.366666666667	-89.9300888451834\\
235.383333333333	-89.9314404566874\\
235.4	-89.9327869455147\\
235.416666666667	-89.934128314482\\
235.433333333333	-89.9354645663939\\
235.45	-89.9367957040436\\
235.466666666667	-89.9381217302122\\
235.483333333333	-89.9394426476692\\
235.5	-89.9407584591722\\
235.516666666667	-89.9420691674673\\
235.533333333333	-89.9433747752887\\
235.55	-89.9446752853592\\
235.566666666667	-89.9459707003897\\
235.583333333333	-89.9472610230795\\
235.6	-89.9485462561163\\
235.616666666667	-89.9498264021762\\
235.633333333333	-89.9511014639236\\
235.65	-89.9523714440116\\
235.666666666667	-89.9536363450815\\
235.683333333333	-89.9548961697632\\
235.7	-89.956150920675\\
235.716666666667	-89.9574006004236\\
235.733333333333	-89.9586452116044\\
235.75	-89.9598847568014\\
235.766666666667	-89.9611192385869\\
235.783333333333	-89.9623486595218\\
235.8	-89.9635730221559\\
235.816666666667	-89.9647923290271\\
235.833333333333	-89.9660065826624\\
235.85	-89.9672157855772\\
235.866666666667	-89.9684199402755\\
235.883333333333	-89.96961904925\\
235.9	-89.9708131149822\\
235.916666666667	-89.9720021399423\\
235.933333333333	-89.973186126589\\
235.95	-89.9743650773699\\
235.966666666667	-89.9755389947214\\
235.983333333333	-89.9767078810685\\
236	-89.9778717388251\\
236.016666666667	-89.9790305703939\\
236.033333333333	-89.9801843781663\\
236.05	-89.9813331645226\\
236.066666666667	-89.9824769318321\\
236.083333333333	-89.9836156824526\\
236.1	-89.9847494187312\\
236.116666666667	-89.9858781430035\\
236.133333333333	-89.9870018575942\\
236.15	-89.988120564817\\
236.166666666667	-89.9892342669743\\
236.183333333333	-89.9903429663576\\
236.2	-89.9914466652475\\
236.216666666667	-89.9925453659132\\
236.233333333333	-89.9936390706134\\
236.25	-89.9947277815953\\
236.266666666667	-89.9958115010954\\
236.283333333333	-89.9968902313393\\
236.3	-89.9979639745415\\
236.316666666667	-89.9990327329055\\
236.333333333333	-90.0000965086242\\
236.35	-90.0011553038793\\
236.366666666667	-90.0022091208418\\
236.383333333333	-90.0032579616716\\
236.4	-90.0043018285179\\
236.416666666667	-90.0053407235191\\
236.433333333333	-90.0063746488026\\
236.45	-90.0074036064852\\
236.466666666667	-90.0084275986727\\
236.483333333333	-90.0094466274602\\
236.5	-90.010460694932\\
236.516666666667	-90.0114698031615\\
236.533333333333	-90.0124739542117\\
236.55	-90.0134731501345\\
236.566666666667	-90.0144673929713\\
236.583333333333	-90.0154566847527\\
236.6	-90.0164410274986\\
236.616666666667	-90.0174204232181\\
236.633333333333	-90.01839487391\\
236.65	-90.0193643815619\\
236.666666666667	-90.0203289481513\\
236.683333333333	-90.0212885756447\\
236.7	-90.0222432659982\\
236.716666666667	-90.023193021157\\
236.733333333333	-90.024137843056\\
236.75	-90.0250777336194\\
236.766666666667	-90.0260126947608\\
236.783333333333	-90.0269427283832\\
236.8	-90.0278678363793\\
236.816666666667	-90.028788020631\\
236.833333333333	-90.0297032830097\\
236.85	-90.0306136253765\\
236.866666666667	-90.0315190495817\\
236.883333333333	-90.0324195574655\\
236.9	-90.0333151508571\\
236.916666666667	-90.0342058315758\\
236.933333333333	-90.03509160143\\
236.95	-90.0359724622179\\
236.966666666667	-90.0368484157273\\
236.983333333333	-90.0377194637354\\
237	-90.0385856080091\\
237.016666666667	-90.0394468503049\\
237.033333333333	-90.0403031923689\\
237.05	-90.0411546359369\\
237.066666666667	-90.0420011827343\\
237.083333333333	-90.042842834476\\
237.1	-90.0436795928668\\
237.116666666667	-90.044511459601\\
237.133333333333	-90.0453384363627\\
237.15	-90.0461605248256\\
237.166666666667	-90.0469777266532\\
237.183333333333	-90.0477900434986\\
237.2	-90.0485974770048\\
237.216666666667	-90.0494000288042\\
237.233333333333	-90.0501977005194\\
237.25	-90.0509904937623\\
237.266666666667	-90.051778410135\\
237.283333333333	-90.0525614512291\\
237.3	-90.0533396186259\\
237.316666666667	-90.0541129138969\\
237.333333333333	-90.054881338603\\
237.35	-90.0556448942951\\
237.366666666667	-90.0564035825139\\
237.383333333333	-90.0571574047899\\
237.4	-90.0579063626436\\
237.416666666667	-90.0586504575852\\
237.433333333333	-90.0593896911147\\
237.45	-90.0601240647222\\
237.466666666667	-90.0608535798875\\
237.483333333333	-90.0615782380804\\
237.5	-90.0622980407606\\
237.516666666667	-90.0630129893775\\
237.533333333333	-90.0637230853708\\
237.55	-90.0644283301698\\
237.566666666667	-90.0651287251939\\
237.583333333333	-90.0658242718524\\
237.6	-90.0665149715446\\
237.616666666667	-90.0672008256598\\
237.633333333333	-90.0678818355771\\
237.65	-90.0685580026657\\
237.666666666667	-90.0692293282849\\
237.683333333333	-90.0698958137837\\
237.7	-90.0705574605015\\
237.716666666667	-90.0712142697675\\
237.733333333333	-90.0718662429008\\
237.75	-90.0725133812107\\
237.766666666667	-90.0731556859967\\
237.783333333333	-90.073793158548\\
237.8	-90.0744258001441\\
237.816666666667	-90.0750536120544\\
237.833333333333	-90.0756765955387\\
237.85	-90.0762947518464\\
237.866666666667	-90.0769080822175\\
237.883333333333	-90.0775165878816\\
237.9	-90.0781202700588\\
237.916666666667	-90.0787191299592\\
237.933333333333	-90.0793131687828\\
237.95	-90.0799023877202\\
237.966666666667	-90.0804867879516\\
237.983333333333	-90.0810663706477\\
238	-90.0816411369693\\
238.016666666667	-90.0822110880673\\
238.033333333333	-90.0827762250827\\
238.05	-90.0833365491468\\
238.066666666667	-90.0838920613811\\
238.083333333333	-90.0844427628971\\
238.1	-90.0849886547966\\
238.116666666667	-90.0855297381717\\
238.133333333333	-90.0860660141046\\
238.15	-90.0865974836678\\
238.166666666667	-90.0871241479238\\
238.183333333333	-90.0876460079256\\
238.2	-90.0881630647163\\
238.216666666667	-90.0886753193293\\
238.233333333333	-90.0891827727881\\
238.25	-90.0896854261067\\
238.266666666667	-90.0901832802891\\
238.283333333333	-90.0906763363298\\
238.3	-90.0911645952134\\
238.316666666667	-90.0916480579148\\
238.333333333333	-90.0921267253993\\
238.35	-90.0926005986225\\
238.366666666667	-90.0930696785301\\
238.383333333333	-90.0935339660582\\
238.4	-90.0939934621333\\
238.416666666667	-90.094448167672\\
238.433333333333	-90.0948980835816\\
238.45	-90.0953432107594\\
238.466666666667	-90.095783550093\\
238.483333333333	-90.0962191024606\\
238.5	-90.0966498687306\\
238.516666666667	-90.0970758497616\\
238.533333333333	-90.0974970464029\\
238.55	-90.0979134594939\\
238.566666666667	-90.0983250898643\\
238.583333333333	-90.0987319383345\\
238.6	-90.0991340057149\\
238.616666666667	-90.0995312928065\\
238.633333333333	-90.0999238004007\\
238.65	-90.1003115292791\\
238.666666666667	-90.1006944802139\\
238.683333333333	-90.1010726539676\\
238.7	-90.1014460512932\\
238.716666666667	-90.1018146729339\\
238.733333333333	-90.1021785196235\\
238.75	-90.1025375920861\\
238.766666666667	-90.1028918910363\\
238.783333333333	-90.1032414171792\\
238.8	-90.1035861712102\\
238.816666666667	-90.1039261538151\\
238.833333333333	-90.1042613656702\\
238.85	-90.1045918074424\\
238.866666666667	-90.1049174797887\\
238.883333333333	-90.105238383357\\
238.9	-90.1055545187852\\
238.916666666667	-90.1058658867019\\
238.933333333333	-90.1061724877262\\
238.95	-90.1064743224676\\
238.966666666667	-90.106771391526\\
238.983333333333	-90.107063695492\\
239	-90.1073512349463\\
239.016666666667	-90.1076340104605\\
239.033333333333	-90.1079120225964\\
239.05	-90.1081852719064\\
239.066666666667	-90.1084537589335\\
239.083333333333	-90.1087174842108\\
239.1	-90.1089764482624\\
239.116666666667	-90.1092306516025\\
239.133333333333	-90.1094800947362\\
239.15	-90.1097247781587\\
239.166666666667	-90.109964702356\\
239.183333333333	-90.1101998678045\\
239.2	-90.1104302749711\\
239.216666666667	-90.1106559243132\\
239.233333333333	-90.110876816279\\
239.25	-90.1110929513067\\
239.266666666667	-90.1113043298256\\
239.283333333333	-90.1115109522551\\
239.3	-90.1117128190053\\
239.316666666667	-90.1119099304769\\
239.333333333333	-90.1121022870612\\
239.35	-90.1122898891396\\
239.366666666667	-90.1124727370847\\
239.383333333333	-90.1126508312591\\
239.4	-90.1128241720162\\
239.416666666667	-90.1129927596999\\
239.433333333333	-90.1131565946447\\
239.45	-90.1133156771756\\
239.466666666667	-90.1134700076081\\
239.483333333333	-90.1136195862485\\
239.5	-90.1137644133934\\
239.516666666667	-90.11390448933\\
239.533333333333	-90.1140398143362\\
239.55	-90.1141703886803\\
239.566666666667	-90.1142962126214\\
239.583333333333	-90.114417286409\\
239.6	-90.114533610283\\
239.616666666667	-90.1146451844743\\
239.633333333333	-90.114752009204\\
239.65	-90.114854084684\\
239.666666666667	-90.1149514111166\\
239.683333333333	-90.1150439886949\\
239.7	-90.1151318176024\\
239.716666666667	-90.1152148980132\\
239.733333333333	-90.115293230092\\
239.75	-90.1153668139942\\
239.766666666667	-90.1154356498655\\
239.783333333333	-90.1154997378426\\
239.8	-90.1155590780523\\
239.816666666667	-90.1156136706125\\
239.833333333333	-90.1156635156312\\
239.85	-90.1157086132073\\
239.866666666667	-90.1157489634301\\
239.883333333333	-90.1157845663797\\
239.9	-90.1158154221267\\
239.916666666667	-90.1158415307322\\
239.933333333333	-90.1158628922479\\
239.95	-90.1158795067162\\
239.966666666667	-90.1158913741701\\
239.983333333333	-90.115898494633\\
};
\addplot [color=yel, dotted, forget plot]
  table[row sep=crcr]{%
0	-236.413759709172\\
0.0166666666666667	-236.644460004884\\
0.0333333333333333	-236.875612694941\\
0.05	-237.107173681138\\
0.0666666666666667	-237.339096120197\\
0.0833333333333333	-237.571330311796\\
0.1	-237.803823585746\\
0.116666666666667	-238.036520188815\\
0.133333333333333	-238.269361171779\\
0.15	-238.502284277335\\
0.166666666666667	-238.735223829632\\
0.183333333333333	-238.968110626221\\
0.2	-239.200871833354\\
0.216666666666667	-239.433430885642\\
0.233333333333333	-239.665707391187\\
0.25	-239.897617043415\\
0.266666666666667	-240.129071540938\\
0.283333333333333	-240.359978516887\\
0.3	-240.590241479263\\
0.316666666666667	-240.81975976397\\
0.333333333333333	-241.048428502277\\
0.35	-241.276138604582\\
0.366666666666667	-241.502776762397\\
0.383333333333333	-241.728225470592\\
0.4	-241.952363071957\\
0.416666666666667	-242.175063826205\\
0.433333333333333	-242.396198005527\\
0.45	-242.615632018829\\
0.466666666666667	-242.833228566709\\
0.483333333333333	-243.048846829154\\
0.5	-243.26234268782\\
0.516666666666667	-243.473568984595\\
0.533333333333333	-243.682375817897\\
0.55	-243.888610877921\\
0.566666666666667	-244.092119821715\\
0.583333333333333	-244.292746688566\\
0.6	-244.490334355767\\
0.616666666666667	-244.684725034324\\
0.633333333333333	-244.875760803637\\
0.65	-245.063284183568\\
0.666666666666667	-245.24713874173\\
0.683333333333333	-245.427169733116\\
0.7	-245.603224768542\\
0.716666666666667	-245.775154507681\\
0.733333333333333	-245.94281337178\\
0.75	-246.106060270513\\
0.766666666666667	-246.264759336789\\
0.783333333333333	-246.418780662808\\
0.8	-246.568001030174\\
0.816666666666667	-246.712304626495\\
0.833333333333333	-246.851583740662\\
0.85	-246.985739428854\\
0.866666666666667	-247.114682143338\\
0.883333333333333	-247.238332316298\\
0.9	-247.35662089125\\
0.916666666666667	-247.469489795065\\
0.933333333333333	-247.576892344288\\
0.95	-247.678793580154\\
0.966666666666667	-247.775170527673\\
0.983333333333333	-247.866012375108\\
1	-247.951320571306\\
1.01666666666667	-248.031108839481\\
1.03333333333333	-248.105403107271\\
1.05	-248.174241354043\\
1.06666666666667	-248.237673377657\\
1.08333333333333	-248.295760483962\\
1.1	-248.348575103384\\
1.11666666666667	-248.396200339886\\
1.13333333333333	-248.438729458384\\
1.15	-248.476265317422\\
1.16666666666667	-248.508919754388\\
1.18333333333333	-248.536812930953\\
1.2	-248.560072646633\\
1.21666666666667	-248.578833628433\\
1.23333333333333	-248.593236804422\\
1.25	-248.603428568935\\
1.26666666666667	-248.609560046683\\
1.28333333333333	-248.611786362672\\
1.3	-248.610265924285\\
1.31666666666667	-248.605159721267\\
1.33333333333333	-248.596630648747\\
1.35	-248.584842857737\\
1.36666666666667	-248.569961136854\\
1.38333333333333	-248.552150328355\\
1.4	-248.531574780875\\
1.41666666666667	-248.508397840641\\
1.43333333333333	-248.482781382316\\
1.45	-248.454885380079\\
1.46666666666667	-248.424867519029\\
1.48333333333333	-248.392882846552\\
1.5	-248.359083462885\\
1.51666666666667	-248.323618249781\\
1.53333333333333	-248.286632635864\\
1.55	-248.248268397065\\
1.56666666666667	-248.208663490307\\
1.58333333333333	-248.167951918498\\
1.6	-248.126263624773\\
1.61666666666667	-248.083724413886\\
1.63333333333333	-248.040455898617\\
1.65	-247.996575469067\\
1.66666666666667	-247.952196282748\\
1.68333333333333	-247.907427273423\\
1.7	-247.862373176723\\
1.71666666666667	-247.817134570641\\
1.73333333333333	-247.77180792912\\
1.75	-247.726485687009\\
1.76666666666667	-247.681256314821\\
1.78333333333333	-247.63620440179\\
1.8	-247.591410745853\\
1.81666666666667	-247.546952449291\\
1.83333333333333	-247.502903018862\\
1.85	-247.459332469376\\
1.86666666666667	-247.416307429737\\
1.88333333333333	-247.373891250602\\
1.9	-247.332144112866\\
1.91666666666667	-247.291123136291\\
1.93333333333333	-247.250882487667\\
1.95	-247.211473487951\\
1.96666666666667	-247.172944717925\\
1.98333333333333	-247.135342121956\\
2	-247.0987091095\\
2.01666666666667	-247.063086654057\\
2.03333333333333	-247.0285133893\\
2.05	-246.995025702193\\
2.06666666666667	-246.962657822888\\
2.08333333333333	-246.931441911278\\
2.1	-246.901408140081\\
2.11666666666667	-246.872584774376\\
2.13333333333333	-246.844998247505\\
2.15	-246.818673233312\\
2.16666666666667	-246.793632714688\\
2.18333333333333	-246.769898048383\\
2.2	-246.747489026116\\
2.21666666666667	-246.726423931956\\
2.23333333333333	-246.706719596006\\
2.25	-246.688391444405\\
2.26666666666667	-246.671453545673\\
2.28333333333333	-246.655918653419\\
2.3	-246.641798245462\\
2.31666666666667	-246.629102559366\\
2.33333333333333	-246.617840624454\\
2.35	-246.608020290305\\
2.36666666666667	-246.599648251775\\
2.38333333333333	-246.592730070572\\
2.4	-246.587270193405\\
2.41666666666667	-246.583271966724\\
2.43333333333333	-246.580737648088\\
2.45	-246.579668414154\\
2.46666666666667	-246.580064365316\\
2.48333333333333	-246.58192452699\\
2.5	-246.585246847562\\
2.51666666666667	-246.208295454607\\
2.53333333333333	-246.217574512302\\
2.55	-246.341804760593\\
2.56666666666667	-246.13083694873\\
2.58333333333333	-246.140435198607\\
2.6	-246.252065853414\\
2.61666666666667	-246.038362626489\\
2.63333333333333	-246.076285441787\\
2.65	-246.178949295267\\
2.66666666666667	-245.988527363711\\
2.68333333333333	-246.026626627702\\
2.7	-246.111842031968\\
2.71666666666667	-245.90306695152\\
2.73333333333333	-245.943940499387\\
2.75	-246.052215317395\\
2.76666666666667	-245.800622065604\\
2.78333333333333	-245.808981355636\\
2.8	-245.920301498025\\
2.81666666666667	-245.678199180548\\
2.83333333333333	-245.689870948433\\
2.85	-245.816237385569\\
2.86666666666667	-245.605106624779\\
2.88333333333333	-245.62251511495\\
2.9	-245.71777751652\\
2.91666666666667	-245.510533939974\\
2.93333333333333	-245.534107573926\\
2.95	-245.632225395265\\
2.96666666666667	-245.395702339927\\
2.98333333333333	-245.428889378723\\
3	-245.534092633356\\
3.01666666666667	-245.331423152657\\
3.03333333333333	-245.36415432787\\
3.05	-245.477176651318\\
3.06666666666667	-245.258001969728\\
3.08333333333333	-245.289715341593\\
3.1	-245.395576173163\\
3.11666666666667	-245.143034333083\\
3.13333333333333	-245.158661555031\\
3.15	-245.27374240726\\
3.16666666666667	-245.062142593778\\
3.18333333333333	-245.097276773127\\
3.2	-245.192096717881\\
3.21666666666667	-244.912461525517\\
3.23333333333333	-244.923409965115\\
3.25	-245.04257163348\\
3.26666666666667	-244.826646641407\\
3.28333333333333	-244.835780057287\\
3.3	-244.966828084071\\
3.31666666666667	-244.751836844752\\
3.33333333333333	-244.776795029298\\
3.35	-244.884877563477\\
3.36666666666667	-244.62960703275\\
3.38333333333333	-244.665385086278\\
3.4	-244.767085933583\\
3.41666666666667	-244.544612088583\\
3.43333333333333	-244.576206362771\\
3.45	-244.68107732102\\
3.46666666666667	-244.471300965186\\
3.48333333333333	-244.500174887767\\
3.5	-244.59680791768\\
3.51666666666667	-244.331083012127\\
3.53333333333333	-244.360943901743\\
3.55	-244.455949184688\\
3.56666666666667	-244.209342151733\\
3.58333333333333	-244.233908103559\\
3.6	-244.362415514675\\
3.61666666666667	-244.094511024771\\
3.63333333333333	-244.142398559452\\
3.65	-244.273974087944\\
3.66666666666667	-244.051198702327\\
3.68333333333333	-244.076009459874\\
3.7	-244.181656130371\\
3.71666666666667	-243.91750419512\\
3.73333333333333	-243.96180258951\\
3.75	-244.093495623805\\
3.76666666666667	-243.835590187386\\
3.78333333333333	-243.859772543576\\
3.8	-243.958152119584\\
3.81666666666667	-243.711372780441\\
3.83333333333333	-243.722246203393\\
3.85	-243.853568615682\\
3.86666666666667	-243.609584793169\\
3.88333333333333	-243.634187692745\\
3.9	-243.722354934978\\
3.91666666666667	-243.474416063941\\
3.93333333333333	-243.490289231273\\
3.95	-243.604233842339\\
3.96666666666667	-243.357987384815\\
3.98333333333333	-243.383741048331\\
4	-243.467418750185\\
4.01666666666667	-243.236128558411\\
4.03333333333333	-243.261402697281\\
4.05	-243.356438072296\\
4.06666666666667	-243.106777626489\\
4.08333333333333	-243.134892587693\\
4.1	-243.246923241831\\
4.11666666666667	-242.966323952286\\
4.13333333333333	-242.99360941972\\
4.15	-243.080548201036\\
4.16666666666667	-242.798852786288\\
4.18333333333333	-242.835286980863\\
4.2	-242.921322802104\\
4.21666666666667	-242.664104348531\\
4.23333333333333	-242.690129681751\\
4.25	-242.805492345117\\
4.26666666666667	-242.57345843254\\
4.28333333333333	-242.602572392545\\
4.3	-242.71868848894\\
4.31666666666667	-242.465381287339\\
4.33333333333333	-242.4900982229\\
4.35	-242.582772002479\\
4.36666666666667	-242.352607231149\\
4.38333333333333	-242.375879443425\\
4.4	-242.498478424107\\
4.41666666666667	-242.21668375601\\
4.43333333333333	-242.254594246944\\
4.45	-242.339706120852\\
4.46666666666667	-242.078844729125\\
4.48333333333333	-242.119658987865\\
4.5	-242.244262638644\\
4.51666666666667	-242.005416870795\\
4.53333333333333	-242.048741694768\\
4.55	-242.152106057169\\
4.56666666666667	-241.91226910243\\
4.58333333333333	-241.947632455096\\
4.6	-242.048225272471\\
4.61666666666667	-241.802473765793\\
4.63333333333333	-241.836025584144\\
4.65	-241.9328231786\\
4.66666666666667	-241.646046924224\\
4.68333333333333	-241.670012484268\\
4.7	-241.753118234905\\
4.71666666666667	-241.518160642365\\
4.73333333333333	-241.558154741187\\
4.75	-241.66011615293\\
4.76666666666667	-241.357028117551\\
4.78333333333333	-241.373551165148\\
4.8	-241.472733421014\\
4.81666666666667	-241.241551651075\\
4.83333333333333	-241.257024823094\\
4.85	-241.338977958438\\
4.86666666666667	-241.105459822313\\
4.88333333333333	-241.133442529738\\
4.9	-241.215861758899\\
4.91666666666667	-240.900456102539\\
4.93333333333333	-240.928997874146\\
4.95	-241.019331093556\\
4.96666666666667	-240.752681759725\\
4.98333333333333	-240.777548872723\\
5	-240.870541555562\\
5.01666666666667	-240.596413801794\\
5.03333333333333	-240.630510045304\\
5.05	-240.733754118025\\
5.06666666666667	-240.43134987673\\
5.08333333333333	-240.465654844453\\
5.1	-240.553177809248\\
5.11666666666667	-240.244668800349\\
5.13333333333333	-240.260571538789\\
5.15	-240.347813541509\\
5.16666666666667	-240.060827987641\\
5.18333333333333	-240.094215447266\\
5.2	-240.19007123954\\
5.21666666666667	-239.898903526511\\
5.23333333333333	-239.931785789746\\
5.25	-240.02091734567\\
5.26666666666667	-239.734491351378\\
5.28333333333333	-239.759245060196\\
5.3	-239.865667716268\\
5.31666666666667	-239.578273063375\\
5.33333333333333	-239.604725035626\\
5.35	-239.698070156105\\
5.36666666666667	-239.418884623263\\
5.38333333333333	-239.44951873812\\
5.4	-239.541537999655\\
5.41666666666667	-239.268783776808\\
5.43333333333333	-239.298391809685\\
5.45	-239.395209447668\\
5.46666666666667	-239.083099853451\\
5.48333333333333	-239.109972558514\\
5.5	-239.194224527673\\
5.51666666666667	-238.885596955754\\
5.53333333333333	-238.911432842142\\
5.55	-238.989734854374\\
5.56666666666667	-238.724733109473\\
5.58333333333333	-238.752669631336\\
5.6	-238.851937696577\\
5.61666666666667	-238.521569491576\\
5.63333333333333	-238.547434563851\\
5.65	-238.626510526779\\
5.66666666666667	-238.340069907369\\
5.68333333333333	-238.36708031903\\
5.7	-238.442605758808\\
5.71666666666667	-238.16675992691\\
5.73333333333333	-238.195105388189\\
5.75	-238.289459524209\\
5.76666666666667	-238.002841708261\\
5.78333333333333	-238.029356674031\\
5.8	-238.120666254817\\
5.81666666666667	-237.811984377903\\
5.83333333333333	-237.831873355221\\
5.85	-237.914844710858\\
5.86666666666667	-237.578656341506\\
5.88333333333333	-237.600093154549\\
5.9	-237.691335483018\\
5.91666666666667	-237.394820172912\\
5.93333333333333	-237.418632499672\\
5.95	-237.511494669206\\
5.96666666666667	-237.194391234229\\
5.98333333333333	-237.210167592436\\
6	-237.298126959591\\
6.01666666666667	-236.959741031618\\
6.03333333333333	-236.977216948844\\
6.05	-237.065300150033\\
6.06666666666667	-236.762976739766\\
6.08333333333333	-236.773534221749\\
6.1	-236.862109244123\\
6.11666666666667	-236.603047032816\\
6.13333333333333	-236.619560762025\\
6.15	-236.694321544268\\
6.16666666666667	-236.412682249191\\
6.18333333333333	-236.438570651804\\
6.2	-236.524014932904\\
6.21666666666667	-236.142462672467\\
6.23333333333333	-236.162401946275\\
6.25	-236.237466381282\\
6.26666666666667	-235.964001238259\\
6.28333333333333	-235.974537922484\\
6.3	-236.066721698716\\
6.31666666666667	-235.718934510245\\
6.33333333333333	-235.731279143028\\
6.35	-235.8084811523\\
6.36666666666667	-235.448101535241\\
6.38333333333333	-235.467729626836\\
6.4	-235.562853959321\\
6.41666666666667	-235.222192996471\\
6.43333333333333	-235.237717335809\\
6.45	-235.339128641146\\
6.46666666666667	-234.999908921686\\
6.48333333333333	-235.028395846168\\
6.5	-235.121300577554\\
6.51666666666667	-234.815915736822\\
6.53333333333333	-234.829569535853\\
6.55	-234.928445258463\\
6.56666666666667	-234.622112886689\\
6.58333333333333	-234.648268228557\\
6.6	-234.742296576413\\
6.61666666666667	-234.437408515237\\
6.63333333333333	-234.448119493237\\
6.65	-234.526089470104\\
6.66666666666667	-234.249991684703\\
6.68333333333333	-234.259726575909\\
6.7	-234.330905091313\\
6.71666666666667	-233.936201664416\\
6.73333333333333	-233.956046563513\\
6.75	-234.034887540288\\
6.76666666666667	-233.667509542482\\
6.78333333333333	-233.697284602184\\
6.8	-233.786458041267\\
6.81666666666667	-233.416724285443\\
6.83333333333333	-233.442256083307\\
6.85	-233.517544896476\\
6.86666666666667	-233.160132957956\\
6.88333333333333	-233.178756046488\\
6.9	-233.249893274595\\
6.91666666666667	-232.905506380112\\
6.93333333333333	-232.926915327388\\
6.95	-233.017929444357\\
6.96666666666667	-232.697265262675\\
6.98333333333333	-232.714911162461\\
7	-232.784846673548\\
7.01666666666667	-232.395537748975\\
7.03333333333333	-232.421100164937\\
7.05	-232.511453754969\\
7.06666666666667	-232.173164276322\\
7.08333333333333	-232.197643131054\\
7.1	-232.273763774844\\
7.11666666666667	-231.946059838\\
7.13333333333333	-231.965083950454\\
7.15	-232.040127777671\\
7.16666666666667	-231.628227957757\\
7.18333333333333	-231.657628547609\\
7.2	-231.777336579241\\
7.21666666666667	-231.435105967759\\
7.23333333333333	-231.461318129182\\
7.25	-231.577658302973\\
7.26666666666667	-231.166066330418\\
7.28333333333333	-231.185680828921\\
7.3	-231.276568733536\\
7.31666666666667	-230.879201891791\\
7.33333333333333	-230.899455137422\\
7.35	-231.001886500994\\
7.36666666666667	-230.647310268791\\
7.38333333333333	-230.670147981851\\
7.4	-230.7515938959\\
7.41666666666667	-230.368865316233\\
7.43333333333333	-230.387805216772\\
7.45	-230.48314081249\\
7.46666666666667	-230.108418126012\\
7.48333333333333	-230.126541974242\\
7.5	-230.217873445132\\
7.51666666666667	-229.821022093681\\
7.53333333333333	-229.839478911974\\
7.55	-229.922902230825\\
7.56666666666667	-229.552041526212\\
7.58333333333333	-229.572414866894\\
7.6	-229.651370495101\\
7.61666666666667	-229.298760206164\\
7.63333333333333	-229.314491430653\\
7.65	-229.412911674367\\
7.66666666666667	-229.033518412403\\
7.68333333333333	-229.052520397395\\
7.7	-229.146075510463\\
7.71666666666667	-228.796465034359\\
7.73333333333333	-228.815330663495\\
7.75	-228.895071200777\\
7.76666666666667	-228.485264052883\\
7.78333333333333	-228.501154325766\\
7.8	-228.588297192514\\
7.81666666666667	-228.214123734657\\
7.83333333333333	-228.232687634916\\
7.85	-228.311613362984\\
7.86666666666667	-227.931897836428\\
7.88333333333333	-227.950794345486\\
7.9	-228.049841002251\\
7.91666666666667	-227.692456811242\\
7.93333333333333	-227.712409979359\\
7.95	-227.796769165831\\
7.96666666666667	-227.408485176931\\
7.98333333333333	-227.427306603117\\
8	-227.509549971205\\
8.01666666666667	-227.161321376506\\
8.03333333333333	-227.181328359442\\
8.05	-227.258508485882\\
8.06666666666667	-226.838477076168\\
8.08333333333333	-226.857719661278\\
8.1	-226.960236819826\\
8.11666666666667	-226.628373086261\\
8.13333333333333	-226.640913870027\\
8.15	-226.735576142923\\
8.16666666666667	-226.413667305955\\
8.18333333333333	-226.433261795067\\
8.2	-226.51454467304\\
8.21666666666667	-226.118501310477\\
8.23333333333333	-226.131497269265\\
8.25	-226.209899236443\\
8.26666666666667	-225.862844928329\\
8.28333333333333	-225.881145420765\\
8.3	-225.971025114821\\
8.31666666666667	-225.660645192591\\
8.33333333333333	-225.67798840609\\
8.35	-225.753676512934\\
8.36666666666667	-225.361293142777\\
8.38333333333333	-225.372790314401\\
8.4	-225.457139237337\\
8.41666666666667	-225.086910906093\\
8.43333333333333	-225.104581465052\\
8.45	-225.181512883263\\
8.46666666666667	-224.874326683094\\
8.48333333333333	-224.892757771375\\
8.5	-224.980912730745\\
8.51666666666667	-224.638049513306\\
8.53333333333333	-224.652781156615\\
8.55	-224.730005006035\\
8.56666666666667	-224.413301281294\\
8.58333333333333	-224.428403743311\\
8.6	-224.508400730387\\
8.61666666666667	-224.227620348851\\
8.63333333333333	-224.23943863334\\
8.65	-224.3164572196\\
8.66666666666667	-223.999273114686\\
8.68333333333333	-224.01454389426\\
8.7	-224.092604951391\\
8.71666666666667	-223.772597491637\\
8.73333333333333	-223.790123897482\\
8.75	-223.867745270315\\
8.76666666666667	-223.568777584999\\
8.78333333333333	-223.5831014927\\
8.8	-223.663544373422\\
8.81666666666667	-223.384334200226\\
8.83333333333333	-223.40184199137\\
8.85	-223.510326966933\\
8.86666666666667	-223.201710035431\\
8.88333333333333	-223.216496643977\\
8.9	-223.322945100449\\
8.91666666666667	-223.067983949754\\
8.93333333333333	-223.085222079271\\
8.95	-223.161935633679\\
8.96666666666667	-222.910755879046\\
8.98333333333333	-222.926405408432\\
9	-223.002320732787\\
9.01666666666667	-222.741629636644\\
9.03333333333333	-222.761140659156\\
9.05	-222.864984567818\\
9.06666666666667	-222.634137394284\\
9.08333333333333	-222.655906089738\\
9.1	-222.737748584649\\
9.11666666666667	-222.484122958616\\
9.13333333333333	-222.496569466963\\
9.15	-222.592457595877\\
9.16666666666667	-222.367519791962\\
9.18333333333333	-222.38085528184\\
9.2	-222.458250764034\\
9.21666666666667	-222.220906826481\\
9.23333333333333	-222.234281356417\\
9.25	-222.315039729674\\
9.26666666666667	-222.119724069054\\
9.28333333333333	-222.133123424628\\
9.3	-222.208734198682\\
9.31666666666667	-222.012512886223\\
9.33333333333333	-222.023433213955\\
9.35	-222.122387196798\\
9.36666666666667	-221.936588894442\\
9.38333333333333	-221.951622809452\\
9.4	-222.044357684549\\
9.41666666666667	-221.849842183699\\
9.43333333333333	-221.860878478929\\
9.45	-221.936076122159\\
9.46666666666667	-221.729635847882\\
9.48333333333333	-221.744742751907\\
9.5	-221.82663666395\\
9.51666666666667	-221.604116158352\\
9.53333333333333	-221.615188016722\\
9.55	-221.708985893159\\
9.56666666666667	-221.494574155515\\
9.58333333333333	-221.505282094186\\
9.6	-221.595142190698\\
9.61666666666667	-221.406642304652\\
9.63333333333333	-221.422536147797\\
9.65	-221.503500898791\\
9.66666666666667	-221.323398989651\\
9.68333333333333	-221.345796526309\\
9.7	-221.422387609673\\
9.71666666666667	-221.246928241973\\
9.73333333333333	-221.264263679656\\
9.75	-221.354245825205\\
9.76666666666667	-221.185346171923\\
9.78333333333333	-221.198672976578\\
9.8	-221.280053835037\\
9.81666666666667	-221.099517978572\\
9.83333333333333	-221.113305997339\\
9.85	-221.192020458519\\
9.86666666666667	-221.041821337201\\
9.88333333333333	-221.058511276808\\
9.9	-221.144076031739\\
9.91666666666667	-220.973165616662\\
9.93333333333333	-220.995249103283\\
9.95	-221.073074669226\\
9.96666666666667	-220.928737081137\\
9.98333333333333	-220.953330331034\\
10	-221.044745255219\\
10.0166666666667	-220.909411506971\\
10.0333333333333	-220.936356894524\\
10.05	-221.01673000391\\
10.0666666666667	-220.868299638936\\
10.0833333333333	-220.881671200678\\
10.1	-220.964331196164\\
10.1166666666667	-220.812903946444\\
10.1333333333333	-220.832828432722\\
10.15	-220.922139617322\\
10.1666666666667	-220.795260012042\\
10.1833333333333	-220.813733477667\\
10.2	-220.893873561994\\
10.2166666666667	-220.735443600226\\
10.2333333333333	-220.764128437246\\
10.25	-220.84317191702\\
10.2666666666667	-220.695777385432\\
10.2833333333333	-220.712200323426\\
10.3	-220.78694819421\\
10.3166666666667	-220.631850899023\\
10.3333333333333	-220.659390897217\\
10.35	-220.741181215949\\
10.3666666666667	-220.60693861994\\
10.3833333333333	-220.625496535076\\
10.4	-220.70104812026\\
10.4166666666667	-220.576556755636\\
10.4333333333333	-220.606774039246\\
10.45	-220.690970294715\\
10.4666666666667	-220.558271617131\\
10.4833333333333	-220.580321364102\\
10.5	-220.658970718004\\
10.5166666666667	-220.514371564282\\
10.5333333333333	-220.552269298161\\
10.55	-220.632164095407\\
10.5666666666667	-220.504600891063\\
10.5833333333333	-220.53053393379\\
10.6	-220.646888636306\\
10.6166666666667	-220.535662761621\\
10.6333333333333	-220.563032891709\\
10.65	-220.642340334162\\
10.6666666666667	-220.533852838217\\
10.6833333333333	-220.553971184466\\
10.7	-220.645186705299\\
10.7166666666667	-220.507101739445\\
10.7333333333333	-220.535992486\\
10.75	-220.62084136771\\
10.7666666666667	-220.509950470056\\
10.7833333333333	-220.529884213543\\
10.8	-220.623698326673\\
10.8166666666667	-220.493265052036\\
10.8333333333333	-220.515566621724\\
10.85	-220.590855979378\\
10.8666666666667	-220.467187888173\\
10.8833333333333	-220.495895402179\\
10.9	-220.59406669321\\
10.9166666666667	-220.459528723483\\
10.9333333333333	-220.487126629712\\
10.95	-220.561189830127\\
10.9666666666667	-220.441658165788\\
10.9833333333333	-220.471660696621\\
11	-220.567495085118\\
11.0166666666667	-220.436821543739\\
11.0333333333333	-220.473772941501\\
11.05	-220.547309593753\\
11.0666666666667	-220.417004280451\\
11.0833333333333	-220.451490196878\\
11.1	-220.563624717248\\
11.1166666666667	-220.459086583763\\
11.1333333333333	-220.495116724509\\
11.15	-220.580018162713\\
11.1666666666667	-220.457820409601\\
11.1833333333333	-220.49558493751\\
11.2	-220.576390803985\\
11.2166666666667	-220.470549723531\\
11.2333333333333	-220.510958191893\\
11.25	-220.611942089375\\
11.2666666666667	-220.496845202054\\
11.2833333333333	-220.53802697652\\
11.3	-220.617496733359\\
11.3166666666667	-220.502307983849\\
11.3333333333333	-220.544512106982\\
11.35	-220.631153992223\\
11.3666666666667	-220.515670661378\\
11.3833333333333	-220.559421769064\\
11.4	-220.651976259805\\
11.4166666666667	-220.5413763553\\
11.4333333333333	-220.586566376961\\
11.45	-220.681428675978\\
11.4666666666667	-220.576686682539\\
11.4833333333333	-220.626369563542\\
11.5	-220.711555188844\\
11.5166666666667	-220.596907546174\\
11.5333333333333	-220.651710187009\\
11.55	-220.728851411316\\
11.5666666666667	-220.60472241198\\
11.5833333333333	-220.65546353362\\
11.6	-220.723891171902\\
11.6166666666667	-220.606664967378\\
11.6333333333333	-220.66948418089\\
11.65	-220.750519344518\\
11.6666666666667	-220.656692538875\\
11.6833333333333	-220.725584361199\\
11.7	-220.832679294269\\
11.7166666666667	-220.734036881603\\
11.7333333333333	-220.774864812904\\
11.75	-220.874800345056\\
11.7666666666667	-220.758548488988\\
11.7833333333333	-220.804940977069\\
11.8	-220.890070504169\\
11.8166666666667	-220.785468366886\\
11.8333333333333	-220.836437083966\\
11.85	-220.915866986881\\
11.8666666666667	-220.820080637951\\
11.8833333333333	-220.877380463884\\
11.9	-220.947965996478\\
11.9166666666667	-220.839870765209\\
11.9333333333333	-220.914939451037\\
11.95	-221.014475108502\\
11.9666666666667	-220.916017261169\\
11.9833333333333	-220.997063019593\\
12	-221.076437038348\\
12.0166666666667	-220.969999967072\\
12.0333333333333	-221.030274321719\\
12.05	-221.118482965836\\
12.0666666666667	-221.011260066843\\
12.0833333333333	-221.087499375436\\
12.1	-221.168745891102\\
12.1166666666667	-221.047742535818\\
12.1333333333333	-221.131851672011\\
12.15	-221.210800366209\\
12.1666666666667	-221.08764984372\\
12.1833333333333	-221.158550978656\\
12.2	-221.233891398771\\
12.2166666666667	-221.13496577402\\
12.2333333333333	-221.238722309961\\
12.25	-221.316522487068\\
12.2666666666667	-221.223190978035\\
12.2833333333333	-221.296422271374\\
12.3	-221.370519025449\\
12.3166666666667	-221.26546963099\\
12.3333333333333	-221.344642126579\\
12.35	-221.445213351043\\
12.3666666666667	-221.352052164009\\
12.3833333333333	-221.466020499939\\
12.4	-221.550189019974\\
12.4166666666667	-221.415512366325\\
12.4333333333333	-221.503022031889\\
12.45	-221.585496956999\\
12.4666666666667	-221.486528458023\\
12.4833333333333	-221.583716709749\\
12.5	-221.664945117243\\
12.5166666666667	-221.579459357306\\
12.5333333333333	-221.694474533451\\
12.55	-221.789076748225\\
12.5666666666667	-221.693709095128\\
12.5833333333333	-221.816182840644\\
12.6	-221.901438960851\\
12.6166666666667	-221.80531159846\\
12.6333333333333	-221.928087860927\\
12.65	-222.012723608783\\
12.6666666666667	-221.894463047539\\
12.6833333333333	-222.012980129136\\
12.7	-222.096990870937\\
12.7166666666667	-221.990727347628\\
12.7333333333333	-222.11828798245\\
12.75	-222.211677579312\\
12.7666666666667	-222.109605144124\\
12.7833333333333	-222.261067802042\\
12.8	-222.346112233875\\
12.8166666666667	-222.249366717444\\
12.8333333333333	-222.392824007637\\
12.85	-222.474328129357\\
12.8666666666667	-222.375439655132\\
12.8833333333333	-222.537798633903\\
12.9	-222.610496495168\\
12.9166666666667	-222.493189857391\\
12.9333333333333	-222.641621019625\\
12.95	-222.727065763214\\
12.9666666666667	-222.629802587528\\
12.9833333333333	-222.813659002735\\
13	-222.893950560752\\
13.0166666666667	-222.801106289309\\
13.0333333333333	-222.969800764954\\
13.05	-223.079759361815\\
13.0666666666667	-222.983697336766\\
13.0833333333333	-223.176164686313\\
13.1	-223.248972208586\\
13.1166666666667	-223.142732274979\\
13.1333333333333	-223.321712625731\\
13.15	-223.388483112246\\
13.1666666666667	-223.261421982471\\
13.1833333333333	-223.464238763301\\
13.2	-223.579604125029\\
13.2166666666667	-223.468388333592\\
13.2333333333333	-223.666437048535\\
13.25	-223.755613617018\\
13.2666666666667	-223.650842646917\\
13.2833333333333	-223.874220145851\\
13.3	-223.978897214534\\
13.3166666666667	-223.888754252398\\
13.3333333333333	-224.128726890795\\
13.35	-224.201614392207\\
13.3666666666667	-224.102043291928\\
13.3833333333333	-224.308086905927\\
13.4	-224.40546592768\\
13.4166666666667	-224.312257614516\\
13.4333333333333	-224.551775832903\\
13.45	-224.625356684445\\
13.4666666666667	-224.53181309765\\
13.4833333333333	-224.799758954116\\
13.5	-224.881937106192\\
13.5166666666667	-224.790345858246\\
13.5333333333333	-225.065736228373\\
13.55	-225.174848508441\\
13.5666666666667	-225.087095162726\\
13.5833333333333	-225.307245705817\\
13.6	-225.405419782547\\
13.6166666666667	-225.321547218112\\
13.6333333333333	-225.581664473754\\
13.65	-225.673467612325\\
13.6666666666667	-225.586889654219\\
13.6833333333333	-225.893724465917\\
13.7	-225.985448031446\\
13.7166666666667	-225.897001701597\\
13.7333333333333	-226.125466797497\\
13.75	-226.211478304221\\
13.7666666666667	-226.100253518679\\
13.7833333333333	-226.340607585193\\
13.8	-226.424294545107\\
13.8166666666667	-226.337385017566\\
13.8333333333333	-226.662410335853\\
13.85	-226.741789346993\\
13.8666666666667	-226.6331366264\\
13.8833333333333	-226.896356845866\\
13.9	-226.994107089297\\
13.9166666666667	-226.872987796848\\
13.9333333333333	-227.136062480795\\
13.95	-227.219681363724\\
13.9666666666667	-227.131687552398\\
13.9833333333333	-227.390914103378\\
14	-227.476758698164\\
14.0166666666667	-227.376474572336\\
14.0333333333333	-227.690631342745\\
14.05	-227.783981465071\\
14.0666666666667	-227.668682581254\\
14.0833333333333	-227.927252743907\\
14.1	-228.013567313994\\
14.1166666666667	-227.909185786374\\
14.1333333333333	-228.220032985603\\
14.15	-228.304128470451\\
14.1666666666667	-228.178309166792\\
14.1833333333333	-228.488942560499\\
14.2	-228.570636062017\\
14.2166666666667	-228.487086597791\\
14.2333333333333	-228.757709301613\\
14.25	-228.842057345128\\
14.2666666666667	-228.757857190446\\
14.2833333333333	-229.025525760221\\
14.3	-229.110747105274\\
14.3166666666667	-229.0249070894\\
14.3333333333333	-229.304262458023\\
14.35	-229.388243124981\\
14.3666666666667	-229.278932618095\\
14.3833333333333	-229.583204924215\\
14.4	-229.679443373859\\
14.4166666666667	-229.565577327112\\
14.4333333333333	-229.890388056231\\
14.45	-229.972914134246\\
14.4666666666667	-229.886874496855\\
14.4833333333333	-230.150966033407\\
14.5	-230.231215470222\\
14.5166666666667	-230.133975642283\\
14.5333333333333	-230.405766219371\\
14.55	-230.498636240393\\
14.5666666666667	-230.386234563392\\
14.5833333333333	-230.669501223211\\
14.6	-230.7558966555\\
14.6166666666667	-230.636268586892\\
14.6333333333333	-230.929098588422\\
14.65	-231.008949701943\\
14.6666666666667	-230.913134581369\\
14.6833333333333	-231.196200386881\\
14.7	-231.273532715678\\
14.7166666666667	-231.175841964487\\
14.7333333333333	-231.48518910473\\
14.75	-231.561918790662\\
14.7666666666667	-231.453769395916\\
14.7833333333333	-231.718175940786\\
14.8	-231.800682015952\\
14.8166666666667	-231.703513031606\\
14.8333333333333	-231.98691387805\\
14.85	-232.066282890791\\
14.8666666666667	-231.97282942088\\
14.8833333333333	-232.232050285848\\
14.9	-232.325953404332\\
14.9166666666667	-232.22506857119\\
14.9333333333333	-232.502572063745\\
14.95	-232.595276605304\\
14.9666666666667	-232.487728512972\\
14.9833333333333	-232.765339711388\\
15	-232.845288359859\\
15.0166666666667	-232.726693324763\\
15.0333333333333	-233.006258576962\\
15.05	-233.092413454256\\
15.0666666666667	-232.984914609964\\
15.0833333333333	-233.272086432603\\
15.1	-233.36360370535\\
15.1166666666667	-233.249473598511\\
15.1333333333333	-233.50635010273\\
15.15	-233.586770581646\\
15.1666666666667	-233.474846785291\\
15.1833333333333	-233.768638164319\\
15.2	-233.856634612003\\
15.2166666666667	-233.746980397205\\
15.2333333333333	-233.976291157261\\
15.25	-234.054692414464\\
15.2666666666667	-233.94373621927\\
15.2833333333333	-234.178936454493\\
15.3	-234.27111201546\\
15.3166666666667	-234.166792688512\\
15.3333333333333	-234.42141257777\\
15.35	-234.511350010703\\
15.3666666666667	-234.401023388033\\
15.3833333333333	-234.684287399531\\
15.4	-234.763195193736\\
15.4166666666667	-234.646999226552\\
15.4333333333333	-234.870198147258\\
15.45	-234.961800492959\\
15.4666666666667	-234.859878352641\\
15.4833333333333	-235.096877394397\\
15.5	-235.182986009499\\
15.5166666666667	-235.074443099231\\
15.5333333333333	-235.331210874215\\
15.55	-235.411517785306\\
15.5666666666667	-235.306471162362\\
15.5833333333333	-235.531294469047\\
15.6	-235.619057312986\\
15.6166666666667	-235.514288471464\\
15.6333333333333	-235.757096835203\\
15.65	-235.845844502311\\
15.6666666666667	-235.721387168806\\
15.6833333333333	-235.97883729271\\
15.7	-236.06372132709\\
15.7166666666667	-235.95438238364\\
15.7333333333333	-236.187811257003\\
15.75	-236.271702427967\\
15.7666666666667	-236.160228829511\\
15.7833333333333	-236.403111014049\\
15.8	-236.480100373897\\
15.8166666666667	-236.364170662297\\
15.8333333333333	-236.596626042607\\
15.85	-236.690258658285\\
15.8666666666667	-236.565952384132\\
15.8833333333333	-236.842970800269\\
15.9	-236.922746745066\\
15.9166666666667	-236.820951634032\\
15.9333333333333	-237.023413669189\\
15.95	-237.103835466156\\
15.9666666666667	-236.984705176082\\
15.9833333333333	-237.195422301189\\
16	-237.291944504111\\
16.0166666666667	-237.18958678878\\
16.0333333333333	-237.443817008774\\
16.05	-237.526241397653\\
16.0666666666667	-237.417568279587\\
16.0833333333333	-237.685804346235\\
16.1	-237.775522712269\\
16.1166666666667	-237.661985179226\\
16.1333333333333	-237.874710323112\\
16.15	-237.961355706949\\
16.1666666666667	-237.85933623656\\
16.1833333333333	-238.045905533821\\
16.2	-238.1267663617\\
16.2166666666667	-238.014670458102\\
16.2333333333333	-238.212776626095\\
16.25	-238.299605815141\\
16.2666666666667	-238.181203020747\\
16.2833333333333	-238.427280532489\\
16.3	-238.513517568636\\
16.3166666666667	-238.384383655998\\
16.3333333333333	-238.628492885134\\
16.35	-238.711483909316\\
16.3666666666667	-238.585079307579\\
16.3833333333333	-238.787035940877\\
16.4	-238.87314264986\\
16.4166666666667	-238.747812940366\\
16.4333333333333	-238.945634963159\\
16.45	-239.030375147816\\
16.4666666666667	-238.906823752136\\
16.4833333333333	-239.085478204648\\
16.5	-239.168631178506\\
16.5166666666667	-239.053650382756\\
16.5333333333333	-239.265509671595\\
16.55	-239.353819444726\\
16.5666666666667	-239.231568364248\\
16.5833333333333	-239.468136896874\\
16.6	-239.552351824935\\
16.6166666666667	-239.451788261823\\
16.6333333333333	-239.624830999578\\
16.65	-239.709964132887\\
16.6666666666667	-239.58808134582\\
16.6833333333333	-239.771916366745\\
16.7	-239.861662195955\\
16.7166666666667	-239.71730574823\\
16.7333333333333	-239.926311878272\\
16.75	-240.009357944994\\
16.7666666666667	-239.876736480107\\
16.7833333333333	-240.093987377923\\
16.8	-240.183050207518\\
16.8166666666667	-240.068363196266\\
16.8333333333333	-240.262134586419\\
16.85	-240.347788494906\\
16.8666666666667	-240.232604232574\\
16.8833333333333	-240.426397385263\\
16.9	-240.511600440095\\
16.9166666666667	-240.401297661387\\
16.9333333333333	-240.587987923216\\
16.95	-240.669895614548\\
16.9666666666667	-240.521409461769\\
16.9833333333333	-240.71458795027\\
17	-240.78874949373\\
17.0166666666667	-240.661986831483\\
17.0333333333333	-240.88496074108\\
17.05	-240.952150824699\\
17.0666666666667	-240.785109167037\\
17.0833333333333	-240.945252322252\\
17.1	-241.02887921559\\
17.1166666666667	-240.932636265839\\
17.1333333333333	-241.092935599737\\
17.15	-241.189284897292\\
17.1666666666667	-241.109192876908\\
17.1833333333333	-241.313979054501\\
17.2	-241.386912599445\\
17.2166666666667	-241.279604578219\\
17.2333333333333	-241.436204292646\\
17.25	-241.515865703266\\
17.2666666666667	-241.402535414783\\
17.2833333333333	-241.577170845938\\
17.3	-241.680289760344\\
17.3166666666667	-241.536033386498\\
17.3333333333333	-241.736817154696\\
17.35	-241.81120703544\\
17.3666666666667	-241.707822936021\\
17.3833333333333	-241.881723329894\\
17.4	-241.980365927734\\
17.4166666666667	-241.873741934078\\
17.4333333333333	-242.059979481134\\
17.45	-242.15095086948\\
17.4666666666667	-242.044635514152\\
17.4833333333333	-242.244101596982\\
17.5	-242.328539097802\\
17.5166666666667	-242.216376482199\\
17.5333333333333	-242.410056482735\\
17.55	-242.506880992432\\
17.5666666666667	-242.400913185377\\
17.5833333333333	-242.5599713247\\
17.6	-242.639596092489\\
17.6166666666667	-242.530415075073\\
17.6333333333333	-242.683370066429\\
17.65	-242.76518742515\\
17.6666666666667	-242.637077612002\\
17.6833333333333	-242.808517166208\\
17.7	-242.886198767355\\
17.7166666666667	-242.780200749492\\
17.7333333333333	-242.938311503288\\
17.75	-243.011532395595\\
17.7666666666667	-242.884117010816\\
17.7833333333333	-243.05966914662\\
17.8	-243.156801914732\\
17.8166666666667	-243.055277762217\\
17.8333333333333	-243.271828931024\\
17.85	-243.364366374013\\
17.8666666666667	-243.24977609147\\
17.8833333333333	-243.387654506971\\
17.9	-243.470060728203\\
17.9166666666667	-243.359867485597\\
17.9333333333333	-243.524847549368\\
17.95	-243.617724965903\\
17.9666666666667	-243.480988901165\\
17.9833333333333	-243.649015089045\\
18	-243.733838653171\\
18.0166666666667	-243.622361652035\\
18.0333333333333	-243.806395342785\\
18.05	-243.885941222397\\
18.0666666666667	-243.768411251507\\
18.0833333333333	-243.960575109996\\
18.1	-244.032613895536\\
18.1166666666667	-243.93733370987\\
18.1333333333333	-244.112958522056\\
18.15	-244.218392294197\\
18.1666666666667	-244.067759312726\\
18.1833333333333	-244.278059811265\\
18.2	-244.376079590574\\
18.2166666666667	-244.233678513596\\
18.2333333333333	-244.343384029184\\
18.25	-244.424845708851\\
18.2666666666667	-244.302245849783\\
18.2833333333333	-244.475393453003\\
18.3	-244.572370938591\\
18.3166666666667	-244.468872375958\\
18.3333333333333	-244.576245613365\\
18.35	-244.674747657234\\
18.3666666666667	-244.538904556507\\
18.3833333333333	-244.699642608412\\
18.4	-244.793797632822\\
18.4166666666667	-244.662060398925\\
18.4333333333333	-244.863215131553\\
18.45	-244.9529824965\\
18.4666666666667	-244.829398977764\\
18.4833333333333	-244.90936061199\\
18.5	-244.999701186127\\
18.5166666666667	-244.862498935235\\
18.5333333333333	-244.978032524263\\
18.55	-245.057063650878\\
18.5666666666667	-244.95005643722\\
18.5833333333333	-245.097692472946\\
18.6	-245.181222683888\\
18.6166666666667	-245.050175649298\\
18.6333333333333	-245.161204418\\
18.65	-245.243005272089\\
18.6666666666667	-245.115277953514\\
18.6833333333333	-245.270428758211\\
18.7	-245.35371018786\\
18.7166666666667	-245.206316931795\\
18.7333333333333	-245.34529007058\\
18.75	-245.422166537493\\
18.7666666666667	-245.285181897558\\
18.7833333333333	-245.477925752301\\
18.8	-245.55721066336\\
18.8166666666667	-245.447387319663\\
18.8333333333333	-245.552809555276\\
18.85	-245.653360502231\\
18.8666666666667	-245.53100148219\\
18.8833333333333	-245.790111812235\\
18.9	-245.886127363383\\
18.9166666666667	-245.766193674775\\
18.9333333333333	-245.905373702436\\
18.95	-245.994468981789\\
18.9666666666667	-245.880441607043\\
18.9833333333333	-246.011510897328\\
19	-246.095860599532\\
19.0166666666667	-245.959648894608\\
19.0333333333333	-246.192312992631\\
19.05	-246.273675466043\\
19.0666666666667	-246.167005232333\\
19.0833333333333	-246.342646861787\\
19.1	-246.431932252113\\
19.1166666666667	-246.310851938184\\
19.1333333333333	-246.481246607296\\
19.15	-246.58761995695\\
19.1666666666667	-246.45298874368\\
19.1833333333333	-246.631827195502\\
19.2	-246.718505379856\\
19.2166666666667	-246.606481579213\\
19.2333333333333	-246.731589797239\\
19.25	-246.813630288299\\
19.2666666666667	-246.689426777638\\
19.2833333333333	-246.809320822833\\
19.3	-246.888175757228\\
19.3166666666667	-246.746019865926\\
19.3333333333333	-246.854475257283\\
19.35	-246.938228699029\\
19.3666666666667	-246.827882482444\\
19.3833333333333	-246.95441966028\\
19.4	-247.027203254717\\
19.4166666666667	-246.915247682417\\
19.4333333333333	-247.023381307045\\
19.45	-247.103426720892\\
19.4666666666667	-246.94164814839\\
19.4833333333333	-247.04804529709\\
19.5	-247.133162008429\\
19.5166666666667	-247.000624264396\\
19.5333333333333	-247.121043183959\\
19.55	-247.203059521578\\
19.5666666666667	-247.065159331613\\
19.5833333333333	-247.166890873189\\
19.6	-247.2440276725\\
19.6166666666667	-247.128652135676\\
19.6333333333333	-247.24123451233\\
19.65	-247.329596480289\\
19.6666666666667	-247.228303332911\\
19.6833333333333	-247.321039933142\\
19.7	-247.402823807834\\
19.7166666666667	-247.260817152488\\
19.7333333333333	-247.376417787881\\
19.75	-247.464733727146\\
19.7666666666667	-247.355154260351\\
19.7833333333333	-247.457462203752\\
19.8	-247.547447309437\\
19.8166666666667	-247.457074539626\\
19.8333333333333	-247.535549739814\\
19.85	-247.62844692891\\
19.8666666666667	-247.433344835874\\
19.8833333333333	-247.537172519035\\
19.9	-247.63052904966\\
19.9166666666667	-247.529144586652\\
19.9333333333333	-247.638137590658\\
19.95	-247.722875421424\\
19.9666666666667	-247.605107581319\\
19.9833333333333	-247.681163955526\\
20	-247.767646473202\\
20.0166666666667	-247.672237699666\\
20.0333333333333	-247.807518200709\\
20.05	-247.898760645073\\
20.0666666666667	-247.808544346023\\
20.0833333333333	-247.962030388025\\
20.1	-248.048358314587\\
20.1166666666667	-247.930522661994\\
20.1333333333333	-248.065051614727\\
20.15	-248.120354863066\\
20.1666666666667	-248.025472486454\\
20.1833333333333	-248.150903814755\\
20.2	-248.231367238604\\
20.2166666666667	-248.087676793552\\
20.2333333333333	-248.194950393959\\
20.25	-248.285080044967\\
20.2666666666667	-248.143073358039\\
20.2833333333333	-248.311652575214\\
20.3	-248.408131198196\\
20.3166666666667	-248.294588834372\\
20.3333333333333	-248.351821001671\\
20.35	-248.425725344758\\
20.3666666666667	-248.331302479276\\
20.3833333333333	-248.428617541107\\
20.4	-248.495607660221\\
20.4166666666667	-248.37201774025\\
20.4333333333333	-248.460929729369\\
20.45	-248.545546919276\\
20.4666666666667	-248.442038527698\\
20.4833333333333	-248.543092701563\\
20.5	-248.615443743287\\
20.5166666666667	-248.508646980799\\
20.5333333333333	-248.607156822376\\
20.55	-248.67802828263\\
20.5666666666667	-248.552937169937\\
20.5833333333333	-248.608216590775\\
20.6	-248.690316524851\\
20.6166666666667	-248.562782005177\\
20.6333333333333	-248.658560105136\\
20.65	-248.740050013618\\
20.6666666666667	-248.568873991193\\
20.6833333333333	-248.729446202926\\
20.7	-248.798056248405\\
20.7166666666667	-248.612997002891\\
20.7333333333333	-248.676668169778\\
20.75	-248.754835339054\\
20.7666666666667	-248.648183544102\\
20.7833333333333	-248.784430193535\\
20.8	-248.856988789943\\
20.8166666666667	-248.714753795908\\
20.8333333333333	-248.799914934368\\
20.85	-248.889537639208\\
20.8666666666667	-248.768742419561\\
20.8833333333333	-248.870441140661\\
20.9	-248.952849666854\\
20.9166666666667	-248.853830831847\\
20.9333333333333	-248.962413153454\\
20.95	-249.03510385399\\
20.9666666666667	-248.946969582365\\
20.9833333333333	-249.133892782431\\
21	-249.219743451862\\
21.0166666666667	-249.117061749309\\
21.0333333333333	-249.156279859234\\
21.05	-249.236913855101\\
21.0666666666667	-249.148330885301\\
21.0833333333333	-249.207549491109\\
21.1	-249.272342507292\\
21.1166666666667	-249.135747053276\\
21.1333333333333	-249.24122142389\\
21.15	-249.345985298239\\
21.1666666666667	-249.203482032022\\
21.1833333333333	-249.32454547879\\
21.2	-249.403175780007\\
21.2166666666667	-249.214044625435\\
21.2333333333333	-249.252745394501\\
21.25	-249.319988405727\\
21.2666666666667	-249.18858718345\\
21.2833333333333	-249.24567941371\\
21.3	-249.351261257615\\
21.3166666666667	-249.257372376963\\
21.3333333333333	-249.353508377119\\
21.35	-249.44765334454\\
21.3666666666667	-249.28603999764\\
21.3833333333333	-249.349126593538\\
21.4	-249.436001966021\\
21.4166666666667	-249.306446047164\\
21.4333333333333	-249.397684748476\\
21.45	-249.486690410761\\
21.4666666666667	-249.341842669006\\
21.4833333333333	-249.308928174641\\
21.5	-249.391305841625\\
21.5166666666667	-249.305626499191\\
21.5333333333333	-249.38526146597\\
21.55	-249.472791824684\\
21.5666666666667	-249.36331764189\\
21.5833333333333	-249.42675244782\\
21.6	-249.5269965862\\
21.6166666666667	-249.418319769083\\
21.6333333333333	-249.447818427646\\
21.65	-249.546583233088\\
21.6666666666667	-249.435667961432\\
21.6833333333333	-249.556014726949\\
21.7	-249.630317525864\\
21.7166666666667	-249.524666650063\\
21.7333333333333	-249.595337576209\\
21.75	-249.663969790394\\
21.7666666666667	-249.499449937847\\
21.7833333333333	-249.550705638425\\
21.8	-249.606893817928\\
21.8166666666667	-249.5012078908\\
21.8333333333333	-249.544580079915\\
21.85	-249.645569454877\\
21.8666666666667	-249.492869316955\\
21.8833333333333	-249.572464037014\\
21.9	-249.679926952626\\
21.9166666666667	-249.579030204564\\
21.9333333333333	-249.666867169653\\
21.95	-249.753105435936\\
21.9666666666667	-249.635796475734\\
21.9833333333333	-249.70670551956\\
22	-249.817999977697\\
22.0166666666667	-249.684717966269\\
22.0333333333333	-249.771098430492\\
22.05	-249.842290223072\\
22.0666666666667	-249.76829817888\\
22.0833333333333	-249.896683374305\\
22.1	-249.959641552478\\
22.1166666666667	-249.85281427803\\
22.1333333333333	-249.959741270072\\
22.15	-250.057219812799\\
22.1666666666667	-249.884826427692\\
22.1833333333333	-249.809581109166\\
22.2	-249.908182348308\\
22.2166666666667	-249.806474381434\\
22.2333333333333	-249.849341627303\\
22.25	-249.929734036675\\
22.2666666666667	-249.716071181487\\
22.2833333333333	-249.665354733001\\
22.3	-249.73295103011\\
22.3166666666667	-249.626313826171\\
22.3333333333333	-249.611764071898\\
22.35	-249.708032337081\\
22.3666666666667	-249.575172520733\\
22.3833333333333	-249.594147311505\\
22.4	-249.695407910506\\
22.4166666666667	-249.563803411055\\
22.4333333333333	-249.622159912006\\
22.45	-249.70112079418\\
22.4666666666667	-249.593739413312\\
22.4833333333333	-249.655860306768\\
22.5	-249.745429530776\\
22.5166666666667	-249.634281346865\\
22.5333333333333	-249.643785232777\\
22.55	-249.704198859308\\
22.5666666666667	-249.487758777708\\
22.5833333333333	-249.491467613563\\
22.6	-249.573758347524\\
22.6166666666667	-249.439530561757\\
22.6333333333333	-249.470096070901\\
22.65	-249.563387644586\\
22.6666666666667	-249.415237651268\\
22.6833333333333	-249.431262017594\\
22.7	-249.520069488613\\
22.7166666666667	-249.408687481849\\
22.7333333333333	-249.422980056403\\
22.75	-249.476786146161\\
22.7666666666667	-249.372421627346\\
22.7833333333333	-249.425959624705\\
22.8	-249.497861245988\\
22.8166666666667	-249.422958947046\\
22.8333333333333	-249.458702545555\\
22.85	-249.525535358137\\
22.8666666666667	-249.441497002559\\
22.8833333333333	-249.498734867943\\
22.9	-249.586365799884\\
22.9166666666667	-249.430309474744\\
22.9333333333333	-249.502649834263\\
22.95	-249.56728202475\\
22.9666666666667	-249.47833839708\\
22.9833333333333	-249.556615274705\\
23	-249.625042207095\\
23.0166666666667	-249.417917436028\\
23.0333333333333	-249.404608038424\\
23.05	-249.496902147594\\
23.0666666666667	-249.404445842207\\
23.0833333333333	-249.437470300344\\
23.1	-249.525737290189\\
23.1166666666667	-249.433402914906\\
23.1333333333333	-249.342309393266\\
23.15	-249.420358114595\\
23.1666666666667	-249.329977228597\\
23.1833333333333	-249.414353912127\\
23.2	-249.485532584063\\
23.2166666666667	-249.390228412566\\
23.2333333333333	-249.499940264674\\
23.25	-249.540968335228\\
23.2666666666667	-249.458634802959\\
23.2833333333333	-249.507445709217\\
23.3	-249.610576323765\\
23.3166666666667	-249.466288687872\\
23.3333333333333	-249.440337437602\\
23.35	-249.541974030952\\
23.3666666666667	-249.418627554143\\
23.3833333333333	-249.43457075225\\
23.4	-249.522173978282\\
23.4166666666667	-249.422036870869\\
23.4333333333333	-249.512449856804\\
23.45	-249.603904066088\\
23.4666666666667	-249.486476701024\\
23.4833333333333	-249.445347808473\\
23.5	-249.453374862483\\
23.5166666666667	-249.35242947658\\
23.5333333333333	-249.398389570741\\
23.55	-249.470320080848\\
23.5666666666667	-249.359368577262\\
23.5833333333333	-249.384089985903\\
23.6	-249.465396373098\\
23.6166666666667	-249.372525963346\\
23.6333333333333	-249.430530551857\\
23.65	-249.474262878139\\
23.6666666666667	-249.334082013964\\
23.6833333333333	-249.307187039309\\
23.7	-249.410372694839\\
23.7166666666667	-249.294713307737\\
23.7333333333333	-249.332355409693\\
23.75	-249.4363747751\\
23.7666666666667	-249.36655050691\\
23.7833333333333	-249.370872782225\\
23.8	-249.456367042041\\
23.8166666666667	-249.353996713839\\
23.8333333333333	-249.352576637157\\
23.85	-249.396199018641\\
23.8666666666667	-249.308961554373\\
23.8833333333333	-249.28185181264\\
23.9	-249.323285942996\\
23.9166666666667	-249.238317477034\\
23.9333333333333	-249.277556959913\\
23.95	-249.264300530087\\
23.9666666666667	-249.087203150399\\
23.9833333333333	-249.1005367917\\
24	-249.179914939564\\
24.0166666666667	-249.082331455791\\
24.0333333333333	-249.010911970504\\
24.05	-249.099066570515\\
24.0666666666667	-248.961055057457\\
24.0833333333333	-248.941857939402\\
24.1	-248.996679824977\\
24.1166666666667	-248.887029989188\\
24.1333333333333	-248.881236210077\\
24.15	-248.986575408711\\
24.1666666666667	-248.91059669688\\
24.1833333333333	-248.909873330803\\
24.2	-248.984940701772\\
24.2166666666667	-248.811074557218\\
24.2333333333333	-248.769509334724\\
24.25	-248.863055356226\\
24.2666666666667	-248.765597077134\\
24.2833333333333	-248.808624993848\\
24.3	-248.885193998802\\
24.3166666666667	-248.787391728132\\
24.3333333333333	-248.875686501307\\
24.35	-248.962716151788\\
24.3666666666667	-248.875379626046\\
24.3833333333333	-248.784382273138\\
24.4	-248.874201355627\\
24.4166666666667	-248.778722850401\\
24.4333333333333	-248.73215934331\\
24.45	-248.800408159032\\
24.4666666666667	-248.528648491812\\
24.4833333333333	-248.562124253385\\
24.5	-248.65988849911\\
24.5166666666667	-248.549568714684\\
24.5333333333333	-248.504582179561\\
24.55	-248.607844565474\\
24.5666666666667	-248.447167021442\\
24.5833333333333	-248.43184126027\\
24.6	-248.531561802979\\
24.6166666666667	-248.398808774563\\
24.6333333333333	-248.418641792952\\
24.65	-248.518934276338\\
24.6666666666667	-248.454095454746\\
24.6833333333333	-248.410041128135\\
24.7	-248.457763698888\\
24.7166666666667	-248.3717403492\\
24.7333333333333	-248.408027387713\\
24.75	-248.497102178249\\
24.7666666666667	-248.35941832021\\
24.7833333333333	-248.397614041874\\
24.8	-248.420012897188\\
24.8166666666667	-248.297544645564\\
24.8333333333333	-248.273391108644\\
24.85	-248.240169569906\\
24.8666666666667	-248.145794797292\\
24.8833333333333	-248.246634855733\\
24.9	-248.331842167625\\
24.9166666666667	-248.225892780992\\
24.9333333333333	-248.125364419644\\
24.95	-248.220593945457\\
24.9666666666667	-248.131358838402\\
24.9833333333333	-248.123424274564\\
25	-248.186469762276\\
25.0166666666667	-248.074095374149\\
25.0333333333333	-248.076924192252\\
25.05	-248.174816524619\\
25.0666666666667	-248.1096051265\\
25.0833333333333	-248.085503498251\\
25.1	-248.131240943447\\
25.1166666666667	-248.051615449765\\
25.1333333333333	-248.063793055903\\
25.15	-248.156083409362\\
25.1666666666667	-248.055712945162\\
25.1833333333333	-248.072871686259\\
25.2	-248.151985568562\\
25.2166666666667	-248.070143274876\\
25.2333333333333	-248.031306529727\\
25.25	-248.067323297546\\
25.2666666666667	-247.962937571628\\
25.2833333333333	-248.011141796341\\
25.3	-248.096231333825\\
25.3166666666667	-248.013286166076\\
25.3333333333333	-248.052768110529\\
25.35	-248.146801557808\\
25.3666666666667	-248.020383562903\\
25.3833333333333	-247.982203991843\\
25.4	-247.939837634256\\
25.4166666666667	-247.852423316867\\
25.4333333333333	-247.796452682971\\
25.45	-247.729667808856\\
25.4666666666667	-247.652346125388\\
25.4833333333333	-247.585742780465\\
25.5	-247.596049924933\\
25.5166666666667	-247.529079611214\\
25.5333333333333	-247.460011254952\\
25.55	-247.463338569278\\
25.5666666666667	-247.393634168152\\
25.5833333333333	-247.414410852089\\
25.6	-247.505962292005\\
25.6166666666667	-247.45367485153\\
25.6333333333333	-247.418609694532\\
25.65	-247.475995860111\\
25.6666666666667	-247.38083910544\\
25.6833333333333	-247.420884759612\\
25.7	-247.457937516545\\
25.7166666666667	-247.409123111644\\
25.7333333333333	-247.424131562863\\
25.75	-247.514695539505\\
25.7666666666667	-247.415483177921\\
25.7833333333333	-247.390246514688\\
25.8	-247.438915740478\\
25.8166666666667	-247.360243601541\\
25.8333333333333	-247.295199485726\\
25.85	-247.204575399042\\
25.8666666666667	-247.113624038143\\
25.8833333333333	-247.102855135519\\
25.9	-247.090353388647\\
25.9166666666667	-247.021419929852\\
25.9333333333333	-246.994956962418\\
25.95	-246.921851337963\\
25.9666666666667	-246.895391856473\\
25.9833333333333	-246.821709307718\\
26	-246.752113844044\\
26.0166666666667	-246.681091139931\\
26.0333333333333	-246.567812274998\\
26.05	-246.5459611909\\
26.0666666666667	-246.474801374714\\
26.0833333333333	-246.475480054371\\
26.1	-246.484658293085\\
26.1166666666667	-246.387185559545\\
26.1333333333333	-246.417452814168\\
26.15	-246.310471471751\\
26.1666666666667	-246.252708663243\\
26.1833333333333	-246.244100114617\\
26.2	-246.118888408583\\
26.2166666666667	-246.09425064439\\
26.2333333333333	-246.170292851084\\
26.25	-246.227539464068\\
26.2666666666667	-246.151288767109\\
26.2833333333333	-246.147078736014\\
26.3	-246.0015003159\\
26.3166666666667	-245.913272572677\\
26.3333333333333	-245.85940257006\\
26.35	-245.773981392484\\
26.3666666666667	-245.729720436007\\
26.3833333333333	-245.7145001162\\
26.4	-245.567196490951\\
26.4166666666667	-245.492313781327\\
26.4333333333333	-245.436066654348\\
26.45	-245.203571540171\\
26.4666666666667	-245.174448984788\\
26.4833333333333	-245.14355622493\\
26.5	-245.101749842263\\
26.5166666666667	-245.057993717952\\
26.5333333333333	-245.042005563623\\
26.55	-245.026372346545\\
26.5666666666667	-244.980797700841\\
26.5833333333333	-244.946410668132\\
26.6	-244.834631550088\\
26.6166666666667	-244.736899670358\\
26.6333333333333	-244.710397797024\\
26.65	-244.373460535842\\
26.6666666666667	-244.337755599156\\
26.6833333333333	-244.263756067386\\
26.7	-243.930240312268\\
26.7166666666667	-243.912344837473\\
26.7333333333333	-243.882862313746\\
26.75	-243.756613544558\\
26.7666666666667	-243.723081234072\\
26.7833333333333	-243.72853706439\\
26.8	-243.434903194925\\
26.8166666666667	-243.503763402334\\
26.8333333333333	-243.484826749112\\
26.85	-243.232560962822\\
26.8666666666667	-243.224881768679\\
26.8833333333333	-243.220926286121\\
26.9	-242.475596644134\\
26.9166666666667	-242.427119351511\\
26.9333333333333	-242.331410807924\\
26.95	-241.94392523926\\
26.9666666666667	-241.954894772836\\
26.9833333333333	-241.94402248739\\
27	-241.58711443363\\
27.0166666666667	-241.576480589897\\
27.0333333333333	-241.467887837245\\
27.05	-240.983863824239\\
27.0666666666667	-241.001639433971\\
27.0833333333333	-240.9964552611\\
27.1	-240.592557833178\\
27.1166666666667	-240.563899598737\\
27.1333333333333	-240.57528483466\\
27.15	-240.164064316204\\
27.1666666666667	-240.205686745301\\
27.1833333333333	-240.227549463211\\
27.2	-239.643779281821\\
27.2166666666667	-239.656733039381\\
27.2333333333333	-239.641165285985\\
27.25	-239.112015022762\\
27.2666666666667	-239.095560743498\\
27.2833333333333	-239.083877628799\\
27.3	-238.459101095193\\
27.3166666666667	-238.51973844863\\
27.3333333333333	-238.525446351547\\
27.35	-238.134986802404\\
27.3666666666667	-238.174806092498\\
27.3833333333333	-238.179597130364\\
27.4	-237.568170262805\\
27.4166666666667	-237.59746425297\\
27.4333333333333	-237.60276522393\\
27.45	-237.148911541134\\
27.4666666666667	-237.123375606314\\
27.4833333333333	-237.128261466278\\
27.5	-236.75014760797\\
27.5166666666667	-236.782454073338\\
27.5333333333333	-236.753191318143\\
27.55	-236.22301757797\\
27.5666666666667	-236.326666812851\\
27.5833333333333	-236.332607418895\\
27.6	-235.879150095929\\
27.6166666666667	-235.915412834018\\
27.6333333333333	-235.885654427103\\
27.65	-235.322677487674\\
27.6666666666667	-235.418706554894\\
27.6833333333333	-235.415865248194\\
27.7	-234.720663261203\\
27.7166666666667	-234.75184576001\\
27.7333333333333	-234.737557500282\\
27.75	-234.22023188851\\
27.7666666666667	-234.344462765356\\
27.7833333333333	-234.331941936406\\
27.8	-233.805897752505\\
27.8166666666667	-233.940810209756\\
27.8333333333333	-233.930581876231\\
27.85	-233.45915992441\\
27.8666666666667	-233.580568210665\\
27.8833333333333	-233.526380674338\\
27.9	-233.098426653973\\
27.9166666666667	-233.159066714255\\
27.9333333333333	-233.126075155062\\
27.95	-232.699209229504\\
27.9666666666667	-232.880432944711\\
27.9833333333333	-232.882972976756\\
28	-232.539781702382\\
28.0166666666667	-232.625074469665\\
28.0333333333333	-232.631783428409\\
28.05	-231.991672896226\\
28.0666666666667	-232.038599942764\\
28.0833333333333	-232.032871295878\\
28.1	-231.55814340788\\
28.1166666666667	-231.667758885709\\
28.1333333333333	-231.647702299961\\
28.15	-231.24074392891\\
28.1666666666667	-231.298798614123\\
28.1833333333333	-231.288762144371\\
28.2	-230.761287044276\\
28.2166666666667	-230.861392179536\\
28.2333333333333	-230.853963647057\\
28.25	-230.44228210715\\
28.2666666666667	-230.5736060156\\
28.2833333333333	-230.528619114545\\
28.3	-230.002795621256\\
28.3166666666667	-230.112448173879\\
28.3333333333333	-230.116625225078\\
28.35	-229.720404569356\\
28.3666666666667	-229.809454122173\\
28.3833333333333	-229.805404565956\\
28.4	-229.481187402578\\
28.4166666666667	-229.563038211487\\
28.4333333333333	-229.560929126338\\
28.45	-229.208912742909\\
28.4666666666667	-229.352117712305\\
28.4833333333333	-229.343270452169\\
28.5	-229.077349385191\\
28.5166666666667	-229.174333685383\\
28.5333333333333	-229.177887453173\\
28.55	-228.775738589248\\
28.5666666666667	-228.932845605615\\
28.5833333333333	-228.936045166458\\
28.6	-228.465841524754\\
28.6166666666667	-228.605746548548\\
28.6333333333333	-228.605104637104\\
28.65	-228.230069780341\\
28.6666666666667	-228.333587106609\\
28.6833333333333	-228.3096424513\\
28.7	-227.998120154402\\
28.7166666666667	-228.08594290287\\
28.7333333333333	-228.078392188996\\
28.75	-227.719395591751\\
28.7666666666667	-227.803414692636\\
28.7833333333333	-227.778330638731\\
28.8	-227.452264886404\\
28.8166666666667	-227.525615562719\\
28.8333333333333	-227.516925181297\\
28.85	-227.238471121166\\
28.8666666666667	-227.362008967903\\
28.8833333333333	-227.363692852556\\
28.9	-226.867566315843\\
28.9166666666667	-227.006174781904\\
28.9333333333333	-227.000498947706\\
28.95	-226.642877532146\\
28.9666666666667	-226.836207179628\\
28.9833333333333	-226.832431376831\\
29	-226.526642948136\\
29.0166666666667	-226.633348351231\\
29.0333333333333	-226.630786242842\\
29.05	-226.358792590574\\
29.0666666666667	-226.403603611667\\
29.0833333333333	-226.40425088915\\
29.1	-226.09621052304\\
29.1166666666667	-226.228168035513\\
29.1333333333333	-226.224616183842\\
29.15	-225.955577743345\\
29.1666666666667	-226.073233444031\\
29.1833333333333	-226.060220209837\\
29.2	-225.818003222836\\
29.2166666666667	-225.929616101246\\
29.2333333333333	-225.928398514578\\
29.25	-225.738318274176\\
29.2666666666667	-225.890276530342\\
29.2833333333333	-225.861521331707\\
29.3	-225.630178689454\\
29.3166666666667	-225.796015008202\\
29.3333333333333	-225.795765217769\\
29.35	-225.616315989673\\
29.3666666666667	-225.777380417443\\
29.3833333333333	-225.757195763696\\
29.4	-225.616833936396\\
29.4166666666667	-225.752241826676\\
29.4333333333333	-225.747187356653\\
29.45	-225.339770696381\\
29.4666666666667	-225.487551848267\\
29.4833333333333	-225.490263773839\\
29.5	-225.362163830683\\
29.5166666666667	-225.452582006626\\
29.5333333333333	-225.408207390652\\
29.55	-225.169173748134\\
29.5666666666667	-225.293188358321\\
29.5833333333333	-225.297909850576\\
29.6	-224.94110982777\\
29.6166666666667	-225.092805535806\\
29.6333333333333	-225.098770234184\\
29.65	-224.866507439492\\
29.6666666666667	-224.985007875764\\
29.6833333333333	-224.975204236332\\
29.7	-224.747768858338\\
29.7166666666667	-224.860528330891\\
29.7333333333333	-224.851366678047\\
29.75	-224.709596384275\\
29.7666666666667	-224.91068126679\\
29.7833333333333	-224.90978359238\\
29.8	-224.735046893624\\
29.8166666666667	-224.887849078716\\
29.8333333333333	-224.881012775302\\
29.85	-224.718724891475\\
29.8666666666667	-224.883008217441\\
29.8833333333333	-224.872090275439\\
29.9	-224.682431654477\\
29.9166666666667	-224.886841787918\\
29.9333333333333	-224.871589437456\\
29.95	-224.75054502868\\
29.9666666666667	-224.888596680467\\
29.9833333333333	-224.887243333164\\
30	-224.734794646845\\
30.0166666666667	-224.854564612944\\
30.0333333333333	-224.856357233472\\
30.05	-224.678238190442\\
30.0666666666667	-224.835434235364\\
30.0833333333333	-224.822030410619\\
30.1	-224.624082924466\\
30.1166666666667	-224.823905117939\\
30.1333333333333	-224.80757163029\\
30.15	-224.713221864255\\
30.1666666666667	-224.934359224901\\
30.1833333333333	-224.910250409121\\
30.2	-224.75070876785\\
30.2166666666667	-224.970572869483\\
30.2333333333333	-224.94247064899\\
30.25	-224.73033460815\\
30.2666666666667	-224.923152316624\\
30.2833333333333	-224.92634481186\\
30.3	-224.816989802816\\
30.3166666666667	-225.016903423104\\
30.3333333333333	-225.011446674044\\
30.35	-224.855145847837\\
30.3666666666667	-225.102174853119\\
30.3833333333333	-225.100128348935\\
30.4	-225.027178226919\\
30.4166666666667	-225.217377673433\\
30.4333333333333	-225.212414042143\\
30.45	-225.084605385788\\
30.4666666666667	-225.327294112151\\
30.4833333333333	-225.328320648054\\
30.5	-225.194991912129\\
30.5166666666667	-225.536233669943\\
30.5333333333333	-225.524140326695\\
30.55	-225.332415787561\\
30.5666666666667	-225.518530960705\\
30.5833333333333	-225.521367422922\\
30.6	-225.416997080099\\
30.6166666666667	-225.640713248211\\
30.6333333333333	-225.639923354437\\
30.65	-225.526979660153\\
30.6666666666667	-225.709720755401\\
30.6833333333333	-225.713150497917\\
30.7	-225.536672183559\\
30.7166666666667	-225.717339656304\\
30.7333333333333	-225.700417526844\\
30.75	-225.571075657936\\
30.7666666666667	-225.782985655549\\
30.7833333333333	-225.76891697553\\
30.8	-225.685068700934\\
30.8166666666667	-225.973477368492\\
30.8333333333333	-225.972323923816\\
30.85	-225.906427501366\\
30.8666666666667	-226.216827079035\\
30.8833333333333	-226.211701925838\\
30.9	-226.076323423189\\
30.9166666666667	-226.383303658794\\
30.9333333333333	-226.380901403035\\
30.95	-226.315672146484\\
30.9666666666667	-226.496283274498\\
30.9833333333333	-226.489456085019\\
31	-226.377763992871\\
31.0166666666667	-226.641910990481\\
31.0333333333333	-226.639081438876\\
31.05	-226.48436976977\\
31.0666666666667	-226.755011352639\\
31.0833333333333	-226.747209201005\\
31.1	-226.634952271635\\
31.1166666666667	-226.95973951194\\
31.1333333333333	-226.969192246393\\
31.15	-226.854506575413\\
31.1666666666667	-227.267961951562\\
31.1833333333333	-227.269713371203\\
31.2	-227.222802391178\\
31.2166666666667	-227.600564065189\\
31.2333333333333	-227.586904994602\\
31.25	-227.462551425711\\
31.2666666666667	-227.774759963453\\
31.2833333333333	-227.780056676693\\
31.3	-227.70484751434\\
31.3166666666667	-227.955679858095\\
31.3333333333333	-227.933177219612\\
31.35	-227.810562393104\\
31.3666666666667	-228.133507037632\\
31.3833333333333	-228.115696403095\\
31.4	-228.089933159754\\
31.4166666666667	-228.474373967556\\
31.4333333333333	-228.457288032137\\
31.45	-228.380934090078\\
31.4666666666667	-228.686513084815\\
31.4833333333333	-228.688919181023\\
31.5	-228.575684748945\\
31.5166666666667	-228.867452172324\\
31.5333333333333	-228.820397438422\\
31.55	-228.812177090749\\
31.5666666666667	-229.254606111154\\
31.5833333333333	-229.233949096628\\
31.6	-229.188306158981\\
31.6166666666667	-229.589677291551\\
31.6333333333333	-229.57565497702\\
31.65	-229.518521779354\\
31.6666666666667	-229.882665497583\\
31.6833333333333	-229.88854048042\\
31.7	-229.905754473522\\
31.7166666666667	-230.264873295541\\
31.7333333333333	-230.224703204967\\
31.75	-230.12317014771\\
31.7666666666667	-230.617368945502\\
31.7833333333333	-230.618431841655\\
31.8	-230.538676477197\\
31.8166666666667	-230.948525891999\\
31.8333333333333	-230.940444405117\\
31.85	-230.841941705844\\
31.8666666666667	-231.279550463825\\
31.8833333333333	-231.271714706965\\
31.9	-231.131494735809\\
31.9166666666667	-231.461845257061\\
31.9333333333333	-231.444335269081\\
31.95	-231.41976887412\\
31.9666666666667	-231.892352591029\\
31.9833333333333	-231.834510073031\\
32	-231.77599250808\\
32.0166666666667	-232.263813740738\\
32.0333333333333	-232.229103295116\\
32.05	-232.21803023179\\
32.0666666666667	-232.618847359011\\
32.0833333333333	-232.585658538893\\
32.1	-232.539920518128\\
32.1166666666667	-233.04242988113\\
32.1333333333333	-233.042208925756\\
32.15	-233.040452571566\\
32.1666666666667	-233.59550804723\\
32.1833333333333	-233.583654911626\\
32.2	-233.531932450905\\
32.2166666666667	-233.87197737587\\
32.2333333333333	-233.838263743948\\
32.25	-233.76985577361\\
32.2666666666667	-234.222860176716\\
32.2833333333333	-234.186015351757\\
32.3	-234.137675084664\\
32.3166666666667	-234.464409640825\\
32.3333333333333	-234.436230084552\\
32.35	-234.460969265075\\
32.3666666666667	-234.907485087627\\
32.3833333333333	-234.856494157487\\
32.4	-234.853222496567\\
32.4166666666667	-235.208174630164\\
32.4333333333333	-235.207823663872\\
32.45	-235.273079788381\\
32.4666666666667	-235.732179124683\\
32.4833333333333	-235.682232985585\\
32.5	-235.650323584615\\
32.5166666666667	-236.099693200771\\
32.5333333333333	-236.04717693914\\
32.55	-236.036433705007\\
32.5666666666667	-236.378904991137\\
32.5833333333333	-236.364167944135\\
32.6	-236.359239646877\\
32.6166666666667	-236.7631129573\\
32.6333333333333	-236.739111825124\\
32.65	-236.827567553257\\
32.6666666666667	-237.208569109433\\
32.6833333333333	-237.178724021231\\
32.7	-237.161536412789\\
32.7166666666667	-237.417247124623\\
32.7333333333333	-237.416635618989\\
32.75	-237.332476296389\\
32.7666666666667	-237.566926711148\\
32.7833333333333	-237.537371487165\\
32.8	-237.550510660252\\
32.8166666666667	-237.733208928249\\
32.8333333333333	-237.692576553991\\
32.85	-237.684345158455\\
32.8666666666667	-237.878369973276\\
32.8833333333333	-237.75018866895\\
32.9	-237.869345622385\\
32.9166666666667	-238.030768811092\\
32.9333333333333	-237.977160587051\\
32.95	-237.964077308216\\
32.9666666666667	-238.164109808272\\
32.9833333333333	-238.119068156319\\
33	-238.165946065923\\
33.0166666666667	-238.446638477461\\
33.0333333333333	-238.436045847201\\
33.05	-238.417478235559\\
33.0666666666667	-238.542336253769\\
33.0833333333333	-238.488124324266\\
33.1	-238.518869486142\\
33.1166666666667	-238.617354458764\\
33.1333333333333	-238.613675585565\\
33.15	-238.672194671152\\
33.1666666666667	-238.858469794736\\
33.1833333333333	-238.888367194128\\
33.2	-238.95079984509\\
33.2166666666667	-239.285495523854\\
33.2333333333333	-239.214323046492\\
33.25	-239.326895017994\\
33.2666666666667	-239.442053976098\\
33.2833333333333	-239.447971568355\\
33.3	-239.603404516648\\
33.3166666666667	-239.598577909345\\
33.3333333333333	-239.427558708751\\
33.35	-239.477685297358\\
33.3666666666667	-239.514458418509\\
33.3833333333333	-239.431273934798\\
33.4	-239.492374759579\\
33.4166666666667	-239.535090178689\\
33.4333333333333	-239.446733638055\\
33.45	-239.539452485604\\
33.4666666666667	-239.574717745943\\
33.4833333333333	-239.491737461695\\
33.5	-239.520991132619\\
33.5166666666667	-239.59210678484\\
33.5333333333333	-239.503321358338\\
33.55	-239.605965616263\\
33.5666666666667	-239.605064794026\\
33.5833333333333	-239.58210607532\\
33.6	-239.614943466459\\
33.6166666666667	-239.635068283515\\
33.6333333333333	-239.602069381127\\
33.65	-239.63630178594\\
33.6666666666667	-239.684110797143\\
33.6833333333333	-239.596439956887\\
33.7	-239.734692444271\\
33.7166666666667	-239.748146675044\\
33.7333333333333	-239.694561625145\\
33.75	-239.828838859772\\
33.7666666666667	-239.898565102016\\
33.7833333333333	-239.644266919942\\
33.8	-239.745729315188\\
33.8166666666667	-239.702773081657\\
33.8333333333333	-239.548582001484\\
33.85	-239.691676776021\\
33.8666666666667	-239.710366362124\\
33.8833333333333	-239.634993322459\\
33.9	-239.680400235376\\
33.9166666666667	-239.615866540292\\
33.9333333333333	-239.414082372347\\
33.95	-239.488808832303\\
33.9666666666667	-239.4227627892\\
33.9833333333333	-239.354364424405\\
34	-239.416217564539\\
34.0166666666667	-239.341064670182\\
34.0333333333333	-239.180560867323\\
34.05	-239.227378491174\\
34.0666666666667	-239.111776602368\\
34.0833333333333	-239.111554705413\\
34.1	-239.130546080673\\
34.1166666666667	-239.008807994942\\
34.1333333333333	-238.924956787341\\
34.15	-239.0483771945\\
34.1666666666667	-238.988224248995\\
34.1833333333333	-238.845846264676\\
34.2	-238.985423591894\\
34.2166666666667	-238.92037305196\\
34.2333333333333	-238.784518678056\\
34.25	-238.873167518651\\
34.2666666666667	-238.785025150592\\
34.2833333333333	-238.739912552398\\
34.3	-238.83239468392\\
34.3166666666667	-238.754322829954\\
34.3333333333333	-238.564337413727\\
34.35	-238.637933892818\\
34.3666666666667	-238.572564992345\\
34.3833333333333	-238.492430576574\\
34.4	-238.654033604176\\
34.4166666666667	-238.593039747008\\
34.4333333333333	-238.512797306652\\
34.45	-238.616209584027\\
34.4666666666667	-238.500980934875\\
34.4833333333333	-238.445696219167\\
34.5	-238.526914831307\\
34.5166666666667	-238.477324563698\\
34.5333333333333	-238.428048146472\\
34.55	-238.592486833437\\
34.5666666666667	-238.486227548879\\
34.5833333333333	-238.377453969205\\
34.6	-238.473507289416\\
34.6166666666667	-238.411396511926\\
34.6333333333333	-238.375879085958\\
34.65	-238.455360047205\\
34.6666666666667	-238.352056502933\\
34.6833333333333	-238.284419653492\\
34.7	-238.416385479199\\
34.7166666666667	-238.379960421446\\
34.7333333333333	-238.310085223455\\
34.75	-238.398874218145\\
34.7666666666667	-238.28085368745\\
34.7833333333333	-238.157667840414\\
34.8	-238.26901453494\\
34.8166666666667	-238.231780519943\\
34.8333333333333	-238.019277897062\\
34.85	-238.105815595304\\
34.8666666666667	-238.022200112579\\
34.8833333333333	-237.964625533896\\
34.9	-238.065737626228\\
34.9166666666667	-237.969127062238\\
34.9333333333333	-237.952282271921\\
34.95	-238.092492721797\\
34.9666666666667	-238.005979883863\\
34.9833333333333	-237.995493374317\\
35	-238.108298104928\\
35.0166666666667	-238.043027764301\\
35.0333333333333	-237.95918403379\\
35.05	-238.040697838791\\
35.0666666666667	-238.027568191255\\
35.0833333333333	-237.992391389913\\
35.1	-238.113204756422\\
35.1166666666667	-238.010622884468\\
35.1333333333333	-237.968576026585\\
35.15	-238.079144417771\\
35.1666666666667	-238.008846606754\\
35.1833333333333	-237.937399635849\\
35.2	-238.05825153279\\
35.2166666666667	-237.945587901598\\
35.2333333333333	-237.863737162361\\
35.25	-238.003621439026\\
35.2666666666667	-237.928054582423\\
35.2833333333333	-237.803025808359\\
35.3	-237.825259210614\\
35.3166666666667	-237.722631947937\\
35.3333333333333	-237.6280144342\\
35.35	-237.743660187818\\
35.3666666666667	-237.630975984041\\
35.3833333333333	-237.572966876762\\
35.4	-237.695632650782\\
35.4166666666667	-237.614524575746\\
35.4333333333333	-237.574750350054\\
35.45	-237.67440324055\\
35.4666666666667	-237.570661641664\\
35.4833333333333	-237.392157868835\\
35.5	-237.478391068345\\
35.5166666666667	-237.391900969264\\
35.5333333333333	-237.279138496922\\
35.55	-237.376088330928\\
35.5666666666667	-237.312658421059\\
35.5833333333333	-237.185290749952\\
35.6	-237.251073076566\\
35.6166666666667	-237.166207384749\\
35.6333333333333	-237.071440989236\\
35.65	-237.199903766261\\
35.6666666666667	-237.092189612195\\
35.6833333333333	-237.046094409251\\
35.7	-237.139643109211\\
35.7166666666667	-237.066581361762\\
35.7333333333333	-236.96635903217\\
35.75	-237.126103714268\\
35.7666666666667	-237.059635365712\\
35.7833333333333	-237.026293146953\\
35.8	-237.169907819687\\
35.8166666666667	-237.059192167373\\
35.8333333333333	-236.954092084462\\
35.85	-237.06109485033\\
35.8666666666667	-236.945551444954\\
35.8833333333333	-236.898121840148\\
35.9	-237.000108584628\\
35.9166666666667	-236.939875522417\\
35.9333333333333	-236.851359097425\\
35.95	-236.922517269624\\
35.9666666666667	-236.840809038655\\
35.9833333333333	-236.769024500068\\
36	-236.837270296208\\
36.0166666666667	-236.736537641258\\
36.0333333333333	-236.605987564457\\
36.05	-236.733185630022\\
36.0666666666667	-236.670357412831\\
36.0833333333333	-236.55275318612\\
36.1	-236.666733980787\\
36.1166666666667	-236.591639952916\\
36.1333333333333	-236.463216866528\\
36.15	-236.579286975186\\
36.1666666666667	-236.491153080165\\
36.1833333333333	-236.369727760899\\
36.2	-236.452282452811\\
36.2166666666667	-236.365313074428\\
36.2333333333333	-236.209062342985\\
36.25	-236.369090248301\\
36.2666666666667	-236.279356043235\\
36.2833333333333	-236.232283886629\\
36.3	-236.313111687216\\
36.3166666666667	-236.219007245076\\
36.3333333333333	-236.139461477825\\
36.35	-236.237939711092\\
36.3666666666667	-236.136190187794\\
36.3833333333333	-236.035756260215\\
36.4	-236.19434813875\\
36.4166666666667	-236.077767591785\\
36.4333333333333	-235.897760421175\\
36.45	-236.047538599324\\
36.4666666666667	-235.956816536847\\
36.4833333333333	-235.827719606946\\
36.5	-235.901882488054\\
36.5166666666667	-235.814786073879\\
36.5333333333333	-235.705423041979\\
36.55	-235.92888666619\\
36.5666666666667	-235.861932323809\\
36.5833333333333	-235.725428044547\\
36.6	-235.824315660453\\
36.6166666666667	-235.750715475912\\
36.6333333333333	-235.610446929955\\
36.65	-235.719952142573\\
36.6666666666667	-235.643347025443\\
36.6833333333333	-235.537396660356\\
36.7	-235.610897490851\\
36.7166666666667	-235.523473495985\\
36.7333333333333	-235.414123077978\\
36.75	-235.542797940883\\
36.7666666666667	-235.441584030441\\
36.7833333333333	-235.372885511984\\
36.8	-235.45016760457\\
36.8166666666667	-235.375609806234\\
36.8333333333333	-235.219940842419\\
36.85	-235.339578450975\\
36.8666666666667	-235.271085948495\\
36.8833333333333	-235.182520166164\\
36.9	-235.244523082271\\
36.9166666666667	-235.16568475277\\
36.9333333333333	-235.087120997521\\
36.95	-235.210151326317\\
36.9666666666667	-235.13300694437\\
36.9833333333333	-235.013217586074\\
37	-235.155925064947\\
37.0166666666667	-235.082653157532\\
37.0333333333333	-234.895129545093\\
37.05	-235.043708213798\\
37.0666666666667	-234.967076882739\\
37.0833333333333	-234.905332127023\\
37.1	-235.018641682316\\
37.1166666666667	-234.942135913026\\
37.1333333333333	-234.902858129273\\
37.15	-235.004216284136\\
37.1666666666667	-234.912335396804\\
37.1833333333333	-234.758495208642\\
37.2	-234.880201547423\\
37.2166666666667	-234.795148947769\\
37.2333333333333	-234.749979739037\\
37.25	-234.835451631595\\
37.2666666666667	-234.745674234384\\
37.2833333333333	-234.629576410996\\
37.3	-234.766769077587\\
37.3166666666667	-234.688959395196\\
37.3333333333333	-234.573759019727\\
37.35	-234.682758422086\\
37.3666666666667	-234.600120606417\\
37.3833333333333	-234.55509888577\\
37.4	-234.644190408343\\
37.4166666666667	-234.554164805945\\
37.4333333333333	-234.363626641298\\
37.45	-234.437819008389\\
37.4666666666667	-234.350828902351\\
37.4833333333333	-234.275568651756\\
37.5	-234.338243071396\\
37.5166666666667	-234.33309368448\\
37.5333333333333	-234.348797067666\\
37.55	-234.248673897337\\
37.5666666666667	-234.228919145434\\
37.5833333333333	-234.221124403739\\
37.6	-234.113527173998\\
37.6166666666667	-234.114745662181\\
37.6333333333333	-234.11793626887\\
37.65	-234.045853194685\\
37.6666666666667	-234.054334011076\\
37.6833333333333	-234.058945388981\\
37.7	-233.988412482285\\
37.7166666666667	-233.984829886453\\
37.7333333333333	-233.982587921123\\
37.75	-233.832325426927\\
37.7666666666667	-233.853894478051\\
37.7833333333333	-233.853164134395\\
37.8	-233.82159721365\\
37.8166666666667	-233.819551004112\\
37.8333333333333	-233.821136511574\\
37.85	-233.782763315606\\
37.8666666666667	-233.786897246618\\
37.8833333333333	-233.798363281029\\
37.9	-233.762396472061\\
37.9166666666667	-233.753257062665\\
37.9333333333333	-233.750475833735\\
37.95	-233.660279896458\\
37.9666666666667	-233.687930683457\\
37.9833333333333	-233.688800767655\\
38	-233.661057930214\\
38.0166666666667	-233.677852723132\\
38.0333333333333	-233.678580912599\\
38.05	-233.624890409529\\
38.0666666666667	-233.628084642168\\
38.0833333333333	-233.654952419323\\
38.1	-233.490385074881\\
38.1166666666667	-233.487216519763\\
38.1333333333333	-233.4803585414\\
38.15	-233.422152258171\\
38.1666666666667	-233.439472775016\\
38.1833333333333	-233.44787813106\\
38.2	-233.347807322186\\
38.2166666666667	-233.344557998412\\
38.2333333333333	-233.330832243441\\
38.25	-233.216632112183\\
38.2666666666667	-233.207019075142\\
38.2833333333333	-233.197490836524\\
38.3	-233.057043995387\\
38.3166666666667	-233.054490143606\\
38.3333333333333	-233.057532008337\\
38.35	-233.076313022918\\
38.3666666666667	-233.07859437265\\
38.3833333333333	-233.078789452231\\
38.4	-233.048365886872\\
38.4166666666667	-233.030386889711\\
38.4333333333333	-233.06061698137\\
38.45	-233.039478025411\\
38.4666666666667	-233.024723852743\\
38.4833333333333	-233.005089370355\\
38.5	-232.981151935759\\
38.5166666666667	-232.978302803337\\
38.5333333333333	-232.972739047692\\
38.55	-232.94507461792\\
38.5666666666667	-232.933850641876\\
38.5833333333333	-232.940709579786\\
38.6	-232.77912639247\\
38.6166666666667	-232.789642192055\\
38.6333333333333	-232.783873087104\\
38.65	-232.677184165133\\
38.6666666666667	-232.690729356063\\
38.6833333333333	-232.694963977317\\
38.7	-232.644381306103\\
38.7166666666667	-232.638162303426\\
38.7333333333333	-232.636213599731\\
38.75	-232.58344356789\\
38.7666666666667	-232.57815608496\\
38.7833333333333	-232.581728150942\\
38.8	-232.58828862492\\
38.8166666666667	-232.587986300714\\
38.8333333333333	-232.57221160916\\
38.85	-232.489481818331\\
38.8666666666667	-232.48729100755\\
38.8833333333333	-232.491344581244\\
38.9	-232.361386355365\\
38.9166666666667	-232.37218149386\\
38.9333333333333	-232.3665640795\\
38.95	-232.28381466641\\
38.9666666666667	-232.264074161967\\
38.9833333333333	-232.252892291388\\
39	-232.110379742988\\
39.0166666666667	-232.116687907448\\
39.0333333333333	-232.115746200242\\
39.05	-232.159432548652\\
39.0666666666667	-232.171193678527\\
39.0833333333333	-232.171529442826\\
39.1	-232.023320781074\\
39.1166666666667	-232.016234974716\\
39.1333333333333	-232.025468750075\\
39.15	-231.937775881256\\
39.1666666666667	-231.944413493466\\
39.1833333333333	-231.941745062805\\
39.2	-231.904617742528\\
39.2166666666667	-231.890165827516\\
39.2333333333333	-231.910264526491\\
39.25	-231.827429795173\\
39.2666666666667	-231.815684232237\\
39.2833333333333	-231.817304710437\\
39.3	-231.681920234955\\
39.3166666666667	-231.688808357348\\
39.3333333333333	-231.674858420108\\
39.35	-231.615581765171\\
39.3666666666667	-231.63438376612\\
39.3833333333333	-231.630054932365\\
39.4	-231.5752750704\\
39.4166666666667	-231.601120143393\\
39.4333333333333	-231.59661265168\\
39.45	-231.470979771092\\
39.4666666666667	-231.469541677939\\
39.4833333333333	-231.467574206769\\
39.5	-231.38640638782\\
39.5166666666667	-231.383040171041\\
39.5333333333333	-231.383922171202\\
39.55	-231.282336580743\\
39.5666666666667	-231.250904674166\\
39.5833333333333	-231.259523671459\\
39.6	-231.184440340117\\
39.6166666666667	-231.165078192323\\
39.6333333333333	-231.141799712742\\
39.65	-231.040195157091\\
39.6666666666667	-231.046045705503\\
39.6833333333333	-231.052870718689\\
39.7	-230.981764171312\\
39.7166666666667	-230.954162231892\\
39.7333333333333	-230.956589798779\\
39.75	-230.776378791774\\
39.7666666666667	-230.782945781892\\
39.7833333333333	-230.773987506205\\
39.8	-230.683946754434\\
39.8166666666667	-230.709726802746\\
39.8333333333333	-230.703340640147\\
39.85	-230.684799092791\\
39.8666666666667	-230.655727454412\\
39.8833333333333	-230.654808496704\\
39.9	-230.558418310853\\
39.9166666666667	-230.576881396232\\
39.9333333333333	-230.575617641721\\
39.95	-230.44985678781\\
39.9666666666667	-230.447991197838\\
39.9833333333333	-230.448275334529\\
40	-230.275059746124\\
40.0166666666667	-230.25692128591\\
40.0333333333333	-230.25280080832\\
40.05	-230.197315038691\\
40.0666666666667	-230.1838963658\\
40.0833333333333	-230.183847471873\\
40.1	-230.037484183688\\
40.1166666666667	-230.022176052224\\
40.1333333333333	-230.018793592353\\
40.15	-229.942064764655\\
40.1666666666667	-229.935960136818\\
40.1833333333333	-229.939424376707\\
40.2	-229.80359505908\\
40.2166666666667	-229.819182370935\\
40.2333333333333	-229.823579340116\\
40.25	-229.63335006603\\
40.2666666666667	-229.650855871835\\
40.2833333333333	-229.644135896986\\
40.3	-229.521762906458\\
40.3166666666667	-229.531492289171\\
40.3333333333333	-229.524261389667\\
40.35	-229.422270835997\\
40.3666666666667	-229.41309609094\\
40.3833333333333	-229.430935004591\\
40.4	-229.292141090919\\
40.4166666666667	-229.280017421653\\
40.4333333333333	-229.271325268234\\
40.45	-229.142453358157\\
40.4666666666667	-229.15269060389\\
40.4833333333333	-229.150153942901\\
40.5	-229.040325349547\\
40.5166666666667	-229.036648904105\\
40.5333333333333	-229.036338437111\\
40.55	-228.949200753713\\
40.5666666666667	-228.949182745382\\
40.5833333333333	-228.952521819583\\
40.6	-228.781303486231\\
40.6166666666667	-228.776809646174\\
40.6333333333333	-228.78176596549\\
40.65	-228.709296654911\\
40.6666666666667	-228.694999689744\\
40.6833333333333	-228.700130630346\\
40.7	-228.592307190728\\
40.7166666666667	-228.572785336547\\
40.7333333333333	-228.563181700341\\
40.75	-228.452236319871\\
40.7666666666667	-228.465124251368\\
40.7833333333333	-228.462192517457\\
40.8	-228.377773673368\\
40.8166666666667	-228.380854664322\\
40.8333333333333	-228.378395665159\\
40.85	-228.298161146685\\
40.8666666666667	-228.29241741085\\
40.8833333333333	-228.275055012949\\
40.9	-228.181930861204\\
40.9166666666667	-228.186285398007\\
40.9333333333333	-228.180767586027\\
40.95	-228.12737799481\\
40.9666666666667	-228.120698392629\\
40.9833333333333	-228.121239072312\\
41	-227.963605755048\\
41.0166666666667	-227.961675127895\\
41.0333333333333	-227.967770112444\\
41.05	-227.900113647204\\
41.0666666666667	-227.896667437285\\
41.0833333333333	-227.89535089829\\
41.1	-227.719331570804\\
41.1166666666667	-227.729794524315\\
41.1333333333333	-227.730815039953\\
41.15	-227.622634692652\\
41.1666666666667	-227.625353111162\\
41.1833333333333	-227.633708144929\\
41.2	-227.542537963123\\
41.2166666666667	-227.531059343094\\
41.2333333333333	-227.530671986144\\
41.25	-227.429700669484\\
41.2666666666667	-227.423393083027\\
41.2833333333333	-227.427286133286\\
41.3	-227.32919490203\\
41.3166666666667	-227.335050884346\\
41.3333333333333	-227.335498169873\\
41.35	-227.232912130707\\
41.3666666666667	-227.2303178164\\
41.3833333333333	-227.233120508085\\
41.4	-227.167210351386\\
41.4166666666667	-227.155752686199\\
41.4333333333333	-227.141713314637\\
41.45	-227.033684850393\\
41.4666666666667	-227.016373471332\\
41.4833333333333	-227.017929304484\\
41.5	-226.95856411508\\
41.5166666666667	-226.970085704066\\
41.5333333333333	-226.989333916499\\
41.55	-226.868253562534\\
41.5666666666667	-226.875031432377\\
41.5833333333333	-226.863403264421\\
41.6	-226.708901184075\\
41.6166666666667	-226.710430682827\\
41.6333333333333	-226.712834803438\\
41.65	-226.656072920194\\
41.6666666666667	-226.666230181518\\
41.6833333333333	-226.66360375653\\
41.7	-226.569090856431\\
41.7166666666667	-226.56543005198\\
41.7333333333333	-226.56688118665\\
41.75	-226.494775231969\\
41.7666666666667	-226.50247514243\\
41.7833333333333	-226.500162399626\\
41.8	-226.333431364372\\
41.8166666666667	-226.325365922965\\
41.8333333333333	-226.32204648246\\
41.85	-226.189646673939\\
41.8666666666667	-226.17372693719\\
41.8833333333333	-226.172612477626\\
41.9	-226.074765197162\\
41.9166666666667	-226.078665254968\\
41.9333333333333	-226.059714864764\\
41.95	-225.905718633174\\
41.9666666666667	-225.906158312412\\
41.9833333333333	-225.898857143623\\
42	-225.809708531473\\
42.0166666666667	-225.825190663697\\
42.0333333333333	-225.820742707343\\
42.05	-225.734282800579\\
42.0666666666667	-225.713013347811\\
42.0833333333333	-225.70281715949\\
42.1	-225.566391448677\\
42.1166666666667	-225.556806479534\\
42.1333333333333	-225.552096260267\\
42.15	-225.446864153779\\
42.1666666666667	-225.435910219905\\
42.1833333333333	-225.426287044757\\
42.2	-225.369102111259\\
42.2166666666667	-225.383551945955\\
42.2333333333333	-225.382004871694\\
42.25	-225.258086775227\\
42.2666666666667	-225.252918093379\\
42.2833333333333	-225.254928710513\\
42.3	-225.139978741404\\
42.3166666666667	-225.117170248271\\
42.3333333333333	-225.109446275517\\
42.35	-225.039778353483\\
42.3666666666667	-225.016762955272\\
42.3833333333333	-225.006856239919\\
42.4	-224.801073958106\\
42.4166666666667	-224.829556045573\\
42.4333333333333	-224.831391755996\\
42.45	-224.67009302468\\
42.4666666666667	-224.669433840743\\
42.4833333333333	-224.654728259987\\
42.5	-224.510843099096\\
42.5166666666667	-224.583674293817\\
42.5333333333333	-224.502360268081\\
42.55	-224.352059796887\\
42.5666666666667	-224.473028480002\\
42.5833333333333	-224.38999913266\\
42.6	-224.277713641329\\
42.6166666666667	-224.38464934703\\
42.6333333333333	-224.310281200607\\
42.65	-224.140564962842\\
42.6666666666667	-224.246229972592\\
42.6833333333333	-224.159793819655\\
42.7	-223.995701282861\\
42.7166666666667	-224.115403399517\\
42.7333333333333	-224.027753921154\\
42.75	-223.845183890923\\
42.7666666666667	-223.965844946559\\
42.7833333333333	-223.876833110065\\
42.8	-223.715693243609\\
42.8166666666667	-223.812182972152\\
42.8333333333333	-223.726344895607\\
42.85	-223.616390006078\\
42.8666666666667	-223.722311530349\\
42.8833333333333	-223.630550968969\\
42.9	-223.461408315425\\
42.9166666666667	-223.598047081796\\
42.9333333333333	-223.508870476792\\
42.95	-223.367839062964\\
42.9666666666667	-223.48208441946\\
42.9833333333333	-223.384663992466\\
43	-223.236763514447\\
43.0166666666667	-223.318858193737\\
43.0333333333333	-223.223360955181\\
43.05	-223.093146529134\\
43.0666666666667	-223.192729216773\\
43.0833333333333	-223.111457305167\\
43.1	-222.811948882192\\
43.1166666666667	-222.93992118016\\
43.1333333333333	-222.847467309164\\
43.15	-222.651960196828\\
43.1666666666667	-222.757544526553\\
43.1833333333333	-222.672314380098\\
43.2	-222.450934831003\\
43.2166666666667	-222.552137474927\\
43.2333333333333	-222.452768137352\\
43.25	-222.287166113929\\
43.2666666666667	-222.410959128811\\
43.2833333333333	-222.330197173622\\
43.3	-222.202653925747\\
43.3166666666667	-222.331084201296\\
43.3333333333333	-222.245214165402\\
43.35	-222.043694127141\\
43.3666666666667	-222.14007865734\\
43.3833333333333	-222.040137081141\\
43.4	-221.861887772927\\
43.4166666666667	-221.96521166077\\
43.4333333333333	-221.874951394622\\
43.45	-221.723211541468\\
43.4666666666667	-221.815312740905\\
43.4833333333333	-221.707230118215\\
43.5	-221.481751074446\\
43.5166666666667	-221.565257806766\\
43.5333333333333	-221.438253161935\\
43.55	-221.27405073004\\
43.5666666666667	-221.389506315621\\
43.5833333333333	-221.302010079799\\
43.6	-221.140887446424\\
43.6166666666667	-221.266609617544\\
43.6333333333333	-221.177674270733\\
43.65	-220.926156310329\\
43.6666666666667	-221.053066590444\\
43.6833333333333	-220.97727388427\\
43.7	-220.750415712114\\
43.7166666666667	-220.871252119868\\
43.7333333333333	-220.799460947568\\
43.75	-220.565516418622\\
43.7666666666667	-220.666497430054\\
43.7833333333333	-220.57651618506\\
43.8	-220.382731318797\\
43.8166666666667	-220.490987892578\\
43.8333333333333	-220.413792801482\\
43.85	-220.222851714139\\
43.8666666666667	-220.346682752592\\
43.8833333333333	-220.267400560364\\
43.9	-220.059170424136\\
43.9166666666667	-220.185539872277\\
43.9333333333333	-220.111697546318\\
43.95	-219.88902982952\\
43.9666666666667	-220.009158774346\\
43.9833333333333	-219.929102621022\\
44	-219.744893518147\\
44.0166666666667	-219.874519620219\\
44.0333333333333	-219.780029204962\\
44.05	-219.586800424728\\
44.0666666666667	-219.677951583579\\
44.0833333333333	-219.59351156361\\
44.1	-219.372678795048\\
44.1166666666667	-219.504600606929\\
44.1333333333333	-219.41041428956\\
44.15	-219.215033357452\\
44.1666666666667	-219.312293822326\\
44.1833333333333	-219.226728212045\\
44.2	-219.034642858716\\
44.2166666666667	-219.140901102689\\
44.2333333333333	-219.046506707767\\
44.25	-218.803546756046\\
44.2666666666667	-218.945107832907\\
44.2833333333333	-218.842318149384\\
44.3	-218.586205955672\\
44.3166666666667	-218.707410055347\\
44.3333333333333	-218.608778598103\\
44.35	-218.369805841721\\
44.3666666666667	-218.473994037732\\
44.3833333333333	-218.373165098805\\
44.4	-218.136905545484\\
44.4166666666667	-218.234125179595\\
44.4333333333333	-218.161440931616\\
44.45	-217.905995417311\\
44.4666666666667	-218.035206397474\\
44.4833333333333	-217.965323827609\\
44.5	-217.720358192148\\
44.5166666666667	-217.817512857839\\
44.5333333333333	-217.744799785409\\
44.55	-217.540179395016\\
44.5666666666667	-217.670015409015\\
44.5833333333333	-217.591423100619\\
44.6	-217.345926494723\\
44.6166666666667	-217.459066096815\\
44.6333333333333	-217.366334904456\\
44.65	-217.17912891168\\
44.6666666666667	-217.283987897846\\
44.6833333333333	-217.194888277285\\
44.7	-217.001123676101\\
44.7166666666667	-217.085393618283\\
44.7333333333333	-217.001418342337\\
44.75	-216.83382894943\\
44.7666666666667	-216.950879437761\\
44.7833333333333	-216.859313834122\\
44.8	-216.618537861453\\
44.8166666666667	-216.733860424009\\
44.8333333333333	-216.646724795699\\
44.85	-216.349076140651\\
44.8666666666667	-216.450260601101\\
44.8833333333333	-216.363412077045\\
44.9	-216.177655715527\\
44.9166666666667	-216.27399286067\\
44.9333333333333	-216.193521590624\\
44.95	-215.911580834585\\
44.9666666666667	-216.022670923422\\
44.9833333333333	-215.936496441852\\
45	-215.692960092694\\
45.0166666666667	-215.840523757733\\
45.0333333333333	-215.759921075123\\
45.05	-215.515519197307\\
45.0666666666667	-215.603037503324\\
45.0833333333333	-215.511250716838\\
45.1	-215.303002695364\\
45.1166666666667	-215.404535722095\\
45.1333333333333	-215.320528743911\\
45.15	-215.099874072856\\
45.1666666666667	-215.234110940143\\
45.1833333333333	-215.140674493164\\
45.2	-214.880299998311\\
45.2166666666667	-215.017692127301\\
45.2333333333333	-214.946194298664\\
45.25	-214.665531220189\\
45.2666666666667	-214.817051724087\\
45.2833333333333	-214.725886695794\\
45.3	-214.534148716965\\
45.3166666666667	-214.637131023791\\
45.3333333333333	-214.558574180867\\
45.35	-214.340181574864\\
45.3666666666667	-214.440518513149\\
45.3833333333333	-214.353582210171\\
45.4	-214.10937694327\\
45.4166666666667	-214.216707604723\\
45.4333333333333	-214.117595565088\\
45.45	-213.888106174913\\
45.4666666666667	-214.019044720374\\
45.4833333333333	-213.933969914147\\
45.5	-213.676209875328\\
45.5166666666667	-213.791963667014\\
45.5333333333333	-213.716761876362\\
45.55	-213.440801631096\\
45.5666666666667	-213.536106628234\\
45.5833333333333	-213.452515400002\\
45.6	-213.201968374164\\
45.6166666666667	-213.323462345981\\
45.6333333333333	-213.236494548295\\
45.65	-213.00807596213\\
45.6666666666667	-213.104152584186\\
45.6833333333333	-213.014671807812\\
45.7	-212.819863203931\\
45.7166666666667	-212.931144509809\\
45.7333333333333	-212.84680421838\\
45.75	-212.623455654186\\
45.7666666666667	-212.729760138197\\
45.7833333333333	-212.647296134043\\
45.8	-212.446174721647\\
45.8166666666667	-212.528273591795\\
45.8333333333333	-212.43081531503\\
45.85	-212.237364479631\\
45.8666666666667	-212.341173090793\\
45.8833333333333	-212.251923087064\\
45.9	-211.977607448866\\
45.9166666666667	-212.0572929536\\
45.9333333333333	-211.963145679838\\
45.95	-211.70924602363\\
45.9666666666667	-211.791331582969\\
45.9833333333333	-211.708861683332\\
46	-211.407422419606\\
46.0166666666667	-211.534077600369\\
46.0333333333333	-211.449040609803\\
46.05	-211.18947262556\\
46.0666666666667	-211.293063159368\\
46.0833333333333	-211.203499758748\\
46.1	-210.913166226696\\
46.1166666666667	-211.040325734435\\
46.1333333333333	-210.955146690952\\
46.15	-210.706841479738\\
46.1666666666667	-210.797978030197\\
46.1833333333333	-210.701222798442\\
46.2	-210.478637246075\\
46.2166666666667	-210.588428164017\\
46.2333333333333	-210.494939603844\\
46.25	-210.241687566887\\
46.2666666666667	-210.337632966238\\
46.2833333333333	-210.249339803518\\
46.3	-209.910834262987\\
46.3166666666667	-210.004757858725\\
46.3333333333333	-209.919577237952\\
46.35	-209.601837436511\\
46.3666666666667	-209.704042872752\\
46.3833333333333	-209.614862422022\\
46.4	-209.37550090982\\
46.4166666666667	-209.479381834881\\
46.4333333333333	-209.392639461863\\
46.45	-208.992484315166\\
46.4666666666667	-209.087014359399\\
46.4833333333333	-208.997301723944\\
46.5	-208.705388277391\\
46.5166666666667	-208.800715609345\\
46.5333333333333	-208.709223014536\\
46.55	-208.484813307438\\
46.5666666666667	-208.576346064241\\
46.5833333333333	-208.491658476663\\
46.6	-208.211590153072\\
46.6166666666667	-208.310435798458\\
46.6333333333333	-208.217337302315\\
46.65	-207.956839739497\\
46.6666666666667	-208.0410038733\\
46.6833333333333	-207.955226150011\\
46.7	-207.748818180002\\
46.7166666666667	-207.859519163475\\
46.7333333333333	-207.7576318483\\
46.75	-207.549205880502\\
46.7666666666667	-207.646149467065\\
46.7833333333333	-207.556461856039\\
46.8	-207.229948960046\\
46.8166666666667	-207.32819422502\\
46.8333333333333	-207.235584511452\\
46.85	-206.884548090735\\
46.8666666666667	-206.983036163913\\
46.8833333333333	-206.892698843903\\
46.9	-206.656513019094\\
46.9166666666667	-206.75239998729\\
46.9333333333333	-206.650150678893\\
46.95	-206.322156121171\\
46.9666666666667	-206.411511825868\\
46.9833333333333	-206.330778414822\\
47	-206.081037495964\\
47.0166666666667	-206.182347912423\\
47.0333333333333	-206.096623978611\\
47.05	-205.839238407928\\
47.0666666666667	-205.936058504209\\
47.0833333333333	-205.839381618965\\
47.1	-205.578177448185\\
47.1166666666667	-205.675160373854\\
47.1333333333333	-205.58564048639\\
47.15	-205.274558401366\\
47.1666666666667	-205.362676184788\\
47.1833333333333	-205.271429750847\\
47.2	-205.04920532184\\
47.2166666666667	-205.133195721655\\
47.2333333333333	-205.046670547017\\
47.25	-204.726027292709\\
47.2666666666667	-204.831591002247\\
47.2833333333333	-204.737162463995\\
47.3	-204.504022464775\\
47.3166666666667	-204.599582034089\\
47.3333333333333	-204.499697611406\\
47.35	-204.283252101756\\
47.3666666666667	-204.381176569893\\
47.3833333333333	-204.288303674405\\
47.4	-203.978875963518\\
47.4166666666667	-204.075485912251\\
47.4333333333333	-203.995974550237\\
47.45	-203.707854884061\\
47.4666666666667	-203.805133376669\\
47.4833333333333	-203.716902910197\\
47.5	-203.441944880925\\
47.5166666666667	-203.543419767442\\
47.5333333333333	-203.442397684782\\
47.55	-203.20598650464\\
47.5666666666667	-203.29321040519\\
47.5833333333333	-203.214743152654\\
47.6	-202.998550405515\\
47.6166666666667	-203.087847879643\\
47.6333333333333	-202.998125891924\\
47.65	-202.73585182925\\
47.6666666666667	-202.825039546619\\
47.6833333333333	-202.751467509601\\
47.7	-202.51639598707\\
47.7166666666667	-202.62313458402\\
47.7333333333333	-202.533708771316\\
47.75	-202.32704903185\\
47.7666666666667	-202.420046236212\\
47.7833333333333	-202.345868458237\\
47.8	-202.12197839081\\
47.8166666666667	-202.223094134919\\
47.8333333333333	-202.135960059245\\
47.85	-201.950156687057\\
47.8666666666667	-202.046129962555\\
47.8833333333333	-201.958992598315\\
47.9	-201.765843458105\\
47.9166666666667	-201.866033003605\\
47.9333333333333	-201.78314657514\\
47.95	-201.572389674167\\
47.9666666666667	-201.669293361272\\
47.9833333333333	-201.554025223506\\
48	-201.386160498843\\
48.0166666666667	-201.500496813044\\
48.0333333333333	-201.428716929211\\
48.05	-201.24044852852\\
48.0666666666667	-201.336233216592\\
48.0833333333333	-201.263819573371\\
48.1	-201.079531920543\\
48.1166666666667	-201.176768423387\\
48.1333333333333	-201.104875836411\\
48.15	-200.940106267895\\
48.1666666666667	-201.055510029124\\
48.1833333333333	-200.979668115049\\
48.2	-200.812816420966\\
48.2166666666667	-200.909065668544\\
48.2333333333333	-200.817242018694\\
48.25	-200.671958611936\\
48.2666666666667	-200.769222777085\\
48.2833333333333	-200.664122321391\\
48.3	-200.530901080645\\
48.3166666666667	-200.613135176387\\
48.3333333333333	-200.542140309297\\
48.35	-200.381964152256\\
48.3666666666667	-200.471569723727\\
48.3833333333333	-200.386950402258\\
48.4	-200.261753420713\\
48.4166666666667	-200.369207240966\\
48.4333333333333	-200.291871746729\\
48.45	-200.183244756615\\
48.4666666666667	-200.27833683435\\
48.4833333333333	-200.180491323184\\
48.5	-200.067901728921\\
48.5166666666667	-200.184579353779\\
48.5333333333333	-200.076388628344\\
48.55	-199.962310552966\\
48.5666666666667	-200.062123777149\\
48.5833333333333	-199.975495901904\\
48.6	-199.839632529924\\
48.6166666666667	-199.941619674982\\
48.6333333333333	-199.852447372829\\
48.65	-199.73003077026\\
48.6666666666667	-199.833080123559\\
48.6833333333333	-199.750351715123\\
48.7	-199.65265237351\\
48.7166666666667	-199.755883481815\\
48.7333333333333	-199.678043644535\\
48.75	-199.586590074307\\
48.7666666666667	-199.684878656751\\
48.7833333333333	-199.578081647862\\
48.8	-199.498184793363\\
48.8166666666667	-199.59774455235\\
48.8333333333333	-199.507214028086\\
48.85	-199.399751127158\\
48.8666666666667	-199.495153623446\\
48.8833333333333	-199.406052328038\\
48.9	-199.313068456077\\
48.9166666666667	-199.41211557104\\
48.9333333333333	-199.32964431229\\
48.95	-199.249880449555\\
48.9666666666667	-199.341734881406\\
48.9833333333333	-199.268852664553\\
49	-199.183700229798\\
49.0166666666667	-199.299571267431\\
49.0333333333333	-199.225400052906\\
49.05	-199.135251669898\\
49.0666666666667	-199.228403419259\\
49.0833333333333	-199.146305438186\\
49.1	-199.046292287673\\
49.1166666666667	-199.152080537165\\
49.1333333333333	-199.075717055056\\
49.15	-198.988936242936\\
49.1666666666667	-199.081677899667\\
49.1833333333333	-199.002316570302\\
49.2	-198.927263103907\\
49.2166666666667	-199.02929627629\\
49.2333333333333	-198.940697603056\\
49.25	-198.877642463547\\
49.2666666666667	-198.988480201593\\
49.2833333333333	-198.903460697682\\
49.3	-198.843625787225\\
49.3166666666667	-198.97101712073\\
49.3333333333333	-198.879729797843\\
49.35	-198.826073699065\\
49.3666666666667	-198.942807954809\\
49.3833333333333	-198.859942686129\\
49.4	-198.80922745931\\
49.4166666666667	-198.916018107453\\
49.4333333333333	-198.83019538702\\
49.45	-198.780658490203\\
49.4666666666667	-198.900299492812\\
49.4833333333333	-198.814966564507\\
49.5	-198.736823774477\\
49.5166666666667	-198.85140057587\\
49.5333333333333	-198.769852743838\\
49.55	-198.693742286646\\
49.5666666666667	-198.806382947359\\
49.5833333333333	-198.710782609568\\
49.6	-198.662352421095\\
49.6166666666667	-198.767272757388\\
49.6333333333333	-198.678732563826\\
49.65	-198.619188651897\\
49.6666666666667	-198.736972876015\\
49.6833333333333	-198.662068549436\\
49.7	-198.621775515941\\
49.7166666666667	-198.733583542208\\
49.7333333333333	-198.653552961385\\
49.75	-198.591786506937\\
49.7666666666667	-198.712040995399\\
49.7833333333333	-198.635574922793\\
49.8	-198.591359389698\\
49.8166666666667	-198.713966285799\\
49.8333333333333	-198.625947317202\\
49.85	-198.575232320544\\
49.8666666666667	-198.682314241205\\
49.8833333333333	-198.60311467411\\
49.9	-198.555271784272\\
49.9166666666667	-198.664270453438\\
49.9333333333333	-198.578902754305\\
49.95	-198.53178061102\\
49.9666666666667	-198.641779150427\\
49.9833333333333	-198.563455568238\\
50	-198.517729548031\\
50.0166666666667	-198.618288649876\\
50.0333333333333	-198.537776689256\\
50.05	-198.499744997963\\
50.0666666666667	-198.598098826472\\
50.0833333333333	-198.510622666872\\
50.1	-198.474440796109\\
50.1166666666667	-198.594870816314\\
50.1333333333333	-198.499319742722\\
50.15	-198.452855435138\\
50.1666666666667	-198.558855531011\\
50.1833333333333	-198.482193325478\\
50.2	-198.441182266524\\
50.2166666666667	-198.561226989049\\
50.2333333333333	-198.486870204738\\
50.25	-198.456981572851\\
50.2666666666667	-198.600514353197\\
50.2833333333333	-198.513774322355\\
50.3	-198.478206286619\\
50.3166666666667	-198.618516351381\\
50.3333333333333	-198.541980950182\\
50.35	-198.513425684501\\
50.3666666666667	-198.609327669528\\
50.3833333333333	-198.529268664613\\
50.4	-198.503828021832\\
50.4166666666667	-198.642110854029\\
50.4333333333333	-198.56517017801\\
50.45	-198.531131084645\\
50.4666666666667	-198.660288782\\
50.4833333333333	-198.579012333178\\
50.5	-198.549264151538\\
50.5166666666667	-198.672412041761\\
50.5333333333333	-198.587690613522\\
50.55	-198.558464230989\\
50.5666666666667	-198.699744080795\\
50.5833333333333	-198.61153690817\\
50.6	-198.584721994844\\
50.6166666666667	-198.705957555852\\
50.6333333333333	-198.628991474113\\
50.65	-198.60057939514\\
50.6666666666667	-198.728879793647\\
50.6833333333333	-198.649850139453\\
50.7	-198.621183137578\\
50.7166666666667	-198.736036569111\\
50.7333333333333	-198.651192805875\\
50.75	-198.627894833054\\
50.7666666666667	-198.756883716925\\
50.7833333333333	-198.676782754874\\
50.8	-198.645249998198\\
50.8166666666667	-198.764840738089\\
50.8333333333333	-198.682842463954\\
50.85	-198.658099818813\\
50.8666666666667	-198.791902799661\\
50.8833333333333	-198.70511625416\\
50.9	-198.676393303256\\
50.9166666666667	-198.834960868476\\
50.9333333333333	-198.744377933948\\
50.95	-198.722089343826\\
50.9666666666667	-198.852783392044\\
50.9833333333333	-198.76127932808\\
51	-198.735537604085\\
51.0166666666667	-198.876456168614\\
51.0333333333333	-198.797243839612\\
51.05	-198.77177570764\\
51.0666666666667	-198.909900404443\\
51.0833333333333	-198.818959885656\\
51.1	-198.793406542743\\
51.1166666666667	-198.95002787832\\
51.1333333333333	-198.869975958628\\
51.15	-198.845028685973\\
51.1666666666667	-199.000046976687\\
51.1833333333333	-198.917290090576\\
51.2	-198.894889324649\\
51.2166666666667	-199.044902074722\\
51.2333333333333	-198.965656473742\\
51.25	-198.942311346244\\
51.2666666666667	-199.094604173482\\
51.2833333333333	-199.005508547184\\
51.3	-198.979577478673\\
51.3166666666667	-199.158221358068\\
51.3333333333333	-199.055667464272\\
51.35	-199.036179723612\\
51.3666666666667	-199.204466077248\\
51.3833333333333	-199.133213518157\\
51.4	-199.105871744001\\
51.4166666666667	-199.270722865985\\
51.4333333333333	-199.191127152096\\
51.45	-199.170043503378\\
51.4666666666667	-199.376323559128\\
51.4833333333333	-199.300432508535\\
51.5	-199.28343687093\\
51.5166666666667	-199.470175500784\\
51.5333333333333	-199.390922407593\\
51.55	-199.371016612193\\
51.5666666666667	-199.544049240695\\
51.5833333333333	-199.456959543945\\
51.6	-199.433973802178\\
51.6166666666667	-199.634741949457\\
51.6333333333333	-199.545232959842\\
51.65	-199.52757650133\\
51.6666666666667	-199.706691504495\\
51.6833333333333	-199.612818826704\\
51.7	-199.584412350855\\
51.7166666666667	-199.769305899599\\
51.7333333333333	-199.688984537975\\
51.75	-199.661433112008\\
51.7666666666667	-199.860982433326\\
51.7833333333333	-199.767208359942\\
51.8	-199.746345352235\\
51.8166666666667	-199.970592197292\\
51.8333333333333	-199.879657402709\\
51.85	-199.861221805891\\
51.8666666666667	-200.06275964616\\
51.8833333333333	-199.976025320066\\
51.9	-199.958409957418\\
51.9166666666667	-200.1644473828\\
51.9333333333333	-200.08861973018\\
51.95	-200.066905916249\\
51.9666666666667	-200.316296073993\\
51.9833333333333	-200.230942335952\\
52	-200.215925327962\\
52.0166666666667	-200.449735221242\\
52.0333333333333	-200.363891878388\\
52.05	-200.342566474966\\
52.0666666666667	-200.551491471832\\
52.0833333333333	-200.463687902046\\
52.1	-200.441722391819\\
52.1166666666667	-200.682686511327\\
52.1333333333333	-200.591046069337\\
52.15	-200.565338716551\\
52.1666666666667	-200.801478797714\\
52.1833333333333	-200.717418062463\\
52.2	-200.695358850656\\
52.2166666666667	-200.947628234403\\
52.2333333333333	-200.861380540991\\
52.25	-200.836577748164\\
52.2666666666667	-201.102947996932\\
52.2833333333333	-201.019562109492\\
52.3	-200.998265620204\\
52.3166666666667	-201.261131488863\\
52.3333333333333	-201.173290647818\\
52.35	-201.150602259633\\
52.3666666666667	-201.428320058573\\
52.3833333333333	-201.343594403564\\
52.4	-201.319668397813\\
52.4166666666667	-201.608005676499\\
52.4333333333333	-201.514515326023\\
52.45	-201.483035216354\\
52.4666666666667	-201.749986618284\\
52.4833333333333	-201.649983160265\\
52.5	-201.627046820687\\
52.5166666666667	-201.924529195783\\
52.5333333333333	-201.842950607387\\
52.55	-201.825296090099\\
52.5666666666667	-202.119223917029\\
52.5833333333333	-202.026982503896\\
52.6	-202.005292182991\\
52.6166666666667	-202.287835922783\\
52.6333333333333	-202.20367859968\\
52.65	-202.18303135085\\
52.6666666666667	-202.49900131976\\
52.6833333333333	-202.412823116713\\
52.7	-202.384541095503\\
52.7166666666667	-202.706503178434\\
52.7333333333333	-202.632020156469\\
52.75	-202.615729833726\\
52.7666666666667	-202.897399521247\\
52.7833333333333	-202.819952686357\\
52.8	-202.797869425432\\
52.8166666666667	-203.139898180909\\
52.8333333333333	-203.066512912331\\
52.85	-203.047822454531\\
52.8666666666667	-203.392481425322\\
52.8833333333333	-203.313677251695\\
52.9	-203.286487925776\\
52.9166666666667	-203.573289219984\\
52.9333333333333	-203.490187228068\\
52.95	-203.461736453327\\
52.9666666666667	-203.774359962016\\
52.9833333333333	-203.682467960662\\
53	-203.658844578824\\
53.0166666666667	-203.976056894491\\
53.0333333333333	-203.895916029129\\
53.05	-203.872479501352\\
53.0666666666667	-204.17359753843\\
53.0833333333333	-204.091204423881\\
53.1	-204.071821143802\\
53.1166666666667	-204.436857394185\\
53.1333333333333	-204.350518679718\\
53.15	-204.325611883773\\
53.1666666666667	-204.635088005475\\
53.1833333333333	-204.551071082702\\
53.2	-204.530339434807\\
53.2166666666667	-204.876406695255\\
53.2333333333333	-204.790858654793\\
53.25	-204.764942898503\\
53.2666666666667	-205.107758355036\\
53.2833333333333	-205.025306717621\\
53.3	-204.998588263002\\
53.3166666666667	-205.331418186301\\
53.3333333333333	-205.243732758341\\
53.35	-205.21651336049\\
53.3666666666667	-205.610920227942\\
53.3833333333333	-205.52210895783\\
53.4	-205.500321708858\\
53.4166666666667	-205.806337821631\\
53.4333333333333	-205.72330569793\\
53.45	-205.700805568714\\
53.4666666666667	-206.044199222267\\
53.4833333333333	-205.948386159797\\
53.5	-205.920364729344\\
53.5166666666667	-206.264281100964\\
53.5333333333333	-206.188912030903\\
53.55	-206.158184408855\\
53.5666666666667	-206.471309312176\\
53.5833333333333	-206.383640338878\\
53.6	-206.362710832134\\
53.6166666666667	-206.64882219592\\
53.6333333333333	-206.573762701099\\
53.65	-206.554293978944\\
53.6666666666667	-206.854984198607\\
53.6833333333333	-206.775963725355\\
53.7	-206.754517895477\\
53.7166666666667	-207.065138291293\\
53.7333333333333	-206.976418914014\\
53.75	-206.939054000424\\
53.7666666666667	-207.2491195525\\
53.7833333333333	-207.143372276841\\
53.8	-207.11226836181\\
53.8166666666667	-207.429952676844\\
53.8333333333333	-207.353273397249\\
53.85	-207.322430182164\\
53.8666666666667	-207.638099587422\\
53.8833333333333	-207.559860852507\\
53.9	-207.533733189339\\
53.9166666666667	-207.855554968849\\
53.9333333333333	-207.772618943091\\
53.95	-207.74094585878\\
53.9666666666667	-208.075113030619\\
53.9833333333333	-208.000145567748\\
54	-207.974263528351\\
54.0166666666667	-208.284281554145\\
54.0333333333333	-208.194892344492\\
54.05	-208.164661374263\\
54.0666666666667	-208.547892852737\\
54.0833333333333	-208.46831844678\\
54.1	-208.437222762559\\
54.1166666666667	-208.758598114343\\
54.1333333333333	-208.667705487306\\
54.15	-208.636622441576\\
54.1666666666667	-208.957857297216\\
54.1833333333333	-208.86076535858\\
54.2	-208.829516338306\\
54.2166666666667	-209.152987087576\\
54.2333333333333	-209.071195224113\\
54.25	-209.042611730735\\
54.2666666666667	-209.322589609312\\
54.2833333333333	-209.236668513473\\
54.3	-209.199450046817\\
54.3166666666667	-209.497590904308\\
54.3333333333333	-209.420034148863\\
54.35	-209.388436360998\\
54.3666666666667	-209.703516939319\\
54.3833333333333	-209.625406236275\\
54.4	-209.594631647276\\
54.4166666666667	-209.902029975665\\
54.4333333333333	-209.819604825444\\
54.45	-209.788378337739\\
54.4666666666667	-210.12311565666\\
54.4833333333333	-210.041058740956\\
54.5	-210.009951209946\\
54.5166666666667	-210.300082708067\\
54.5333333333333	-210.213175732111\\
54.55	-210.178345006191\\
54.5666666666667	-210.501412233384\\
54.5833333333333	-210.408836845746\\
54.6	-210.372701258043\\
54.6166666666667	-210.705388639242\\
54.6333333333333	-210.60673842888\\
54.65	-210.572154261115\\
54.6666666666667	-210.845251926567\\
54.6833333333333	-210.766233974088\\
54.7	-210.730500650924\\
54.7166666666667	-211.027309272798\\
54.7333333333333	-210.943572012957\\
54.75	-210.905836382998\\
54.7666666666667	-211.210458486493\\
54.7833333333333	-211.12544061728\\
54.8	-211.087323306708\\
54.8166666666667	-211.380893397439\\
54.8333333333333	-211.281939085502\\
54.85	-211.245622146443\\
54.8666666666667	-211.510983244732\\
54.8833333333333	-211.437110461868\\
54.9	-211.403556834167\\
54.9166666666667	-211.72000471215\\
54.9333333333333	-211.639335967298\\
54.95	-211.6095122704\\
54.9666666666667	-211.880580017478\\
54.9833333333333	-211.798263545485\\
55	-211.769862364294\\
55.0166666666667	-212.056957160691\\
55.0333333333333	-211.97750974515\\
55.05	-211.942308968422\\
55.0666666666667	-212.239792908182\\
55.0833333333333	-212.158101741834\\
55.1	-212.122086970274\\
55.1166666666667	-212.386864126767\\
55.1333333333333	-212.297250365265\\
55.15	-212.264511558009\\
55.1666666666667	-212.587038759455\\
55.1833333333333	-212.500592377964\\
55.2	-212.466308170385\\
55.2166666666667	-212.752799412168\\
55.2333333333333	-212.667382227346\\
55.25	-212.628440975038\\
55.2666666666667	-212.886893859999\\
55.2833333333333	-212.793938514049\\
55.3	-212.760964042859\\
55.3166666666667	-213.060123818241\\
55.3333333333333	-212.97503495345\\
55.35	-212.941121940578\\
55.3666666666667	-213.212048128199\\
55.3833333333333	-213.122188632849\\
55.4	-213.08602762836\\
55.4166666666667	-213.376461843637\\
55.4333333333333	-213.290722050939\\
55.45	-213.243528106402\\
55.4666666666667	-213.503495860888\\
55.4833333333333	-213.4157384917\\
55.5	-213.36753304309\\
55.5166666666667	-213.644434511152\\
55.5333333333333	-213.560101658703\\
55.55	-213.526358715377\\
55.5666666666667	-213.773029456886\\
55.5833333333333	-213.683866970884\\
55.6	-213.635975666215\\
55.6166666666667	-213.920726042383\\
55.6333333333333	-213.835896066719\\
55.65	-213.805732520824\\
55.6666666666667	-214.053875780684\\
55.6833333333333	-213.968331279081\\
55.7	-213.921322816419\\
55.7166666666667	-214.169538873414\\
55.7333333333333	-214.072446793272\\
55.75	-214.035896373519\\
55.7666666666667	-214.302063988988\\
55.7833333333333	-214.222114323795\\
55.8	-214.183188105225\\
55.8166666666667	-214.448360842595\\
55.8333333333333	-214.34765034618\\
55.85	-214.306137541897\\
55.8666666666667	-214.564311072779\\
55.8833333333333	-214.486418521859\\
55.9	-214.436707573358\\
55.9166666666667	-214.697344813276\\
55.9333333333333	-214.60558570527\\
55.95	-214.563801253083\\
55.9666666666667	-214.823076052699\\
55.9833333333333	-214.741976047544\\
56	-214.707857175865\\
56.0166666666667	-214.972943657309\\
56.0333333333333	-214.894272232858\\
56.05	-214.845966931059\\
56.0666666666667	-215.090930546868\\
56.0833333333333	-215.009877826512\\
56.1	-214.96818038388\\
56.1166666666667	-215.22228049391\\
56.1333333333333	-215.136754858972\\
56.15	-215.091352072451\\
56.1666666666667	-215.334020973446\\
56.1833333333333	-215.244981813737\\
56.2	-215.205606494222\\
56.2166666666667	-215.473089431066\\
56.2333333333333	-215.378567562385\\
56.25	-215.3463069284\\
56.2666666666667	-215.576609049138\\
56.2833333333333	-215.487652801865\\
56.3	-215.452249791815\\
56.3166666666667	-215.733644947664\\
56.3333333333333	-215.656199300322\\
56.35	-215.61404594113\\
56.3666666666667	-215.83361727517\\
56.3833333333333	-215.749098868127\\
56.4	-215.704593400189\\
56.4166666666667	-215.981596311846\\
56.4333333333333	-215.882244484071\\
56.45	-215.850315263485\\
56.4666666666667	-216.100157663653\\
56.4833333333333	-216.012028370955\\
56.5	-215.95846165188\\
56.5166666666667	-216.177241985084\\
56.5333333333333	-216.081438437908\\
56.55	-216.040334070157\\
56.5666666666667	-216.285173742629\\
56.5833333333333	-216.208734032607\\
56.6	-216.170410547958\\
56.6166666666667	-216.414423080975\\
56.6333333333333	-216.3295119944\\
56.65	-216.287072411392\\
56.6666666666667	-216.536423708072\\
56.6833333333333	-216.449431545955\\
56.7	-216.393562276228\\
56.7166666666667	-216.663599578331\\
56.7333333333333	-216.581769832\\
56.75	-216.538812641661\\
56.7666666666667	-216.831190465363\\
56.7833333333333	-216.737613913411\\
56.8	-216.680864975792\\
56.8166666666667	-216.919295345367\\
56.8333333333333	-216.822685563689\\
56.85	-216.766761115835\\
56.8666666666667	-216.978782368277\\
56.8833333333333	-216.877345808064\\
56.9	-216.832437027729\\
56.9166666666667	-217.063016083524\\
56.9333333333333	-216.979726149634\\
56.95	-216.926547874382\\
56.9666666666667	-217.141493077227\\
56.9833333333333	-217.067435479157\\
57	-217.028968824212\\
57.0166666666667	-217.27171865521\\
57.0333333333333	-217.189443075518\\
57.05	-217.122675069323\\
57.0666666666667	-217.412818862465\\
57.0833333333333	-217.323975113465\\
57.1	-217.278704503245\\
57.1166666666667	-217.49532536407\\
57.1333333333333	-217.409262517418\\
57.15	-217.360103622455\\
57.1666666666667	-217.620157721607\\
57.1833333333333	-217.529180520501\\
57.2	-217.485157636757\\
57.2166666666667	-217.730080380796\\
57.2333333333333	-217.643334351296\\
57.25	-217.588137180363\\
57.2666666666667	-217.859349311352\\
57.2833333333333	-217.767874938061\\
57.3	-217.719518116006\\
57.3166666666667	-217.932958150489\\
57.3333333333333	-217.845552870476\\
57.35	-217.796316973036\\
57.3666666666667	-218.027976158026\\
57.3833333333333	-217.935933815627\\
57.4	-217.89883482119\\
57.4166666666667	-218.127668299571\\
57.4333333333333	-218.045183657104\\
57.45	-217.992610430776\\
57.4666666666667	-218.254209158357\\
57.4833333333333	-218.16252969556\\
57.5	-218.11561975174\\
57.5166666666667	-218.38010062081\\
57.5333333333333	-218.287574267376\\
57.55	-218.247501422805\\
57.5666666666667	-218.469688156231\\
57.5833333333333	-218.372884235543\\
57.6	-218.318575402273\\
57.6166666666667	-218.555984823512\\
57.6333333333333	-218.468141188265\\
57.65	-218.420280268899\\
57.6666666666667	-218.616367898066\\
57.6833333333333	-218.53375778196\\
57.7	-218.482528234329\\
57.7166666666667	-218.750675510699\\
57.7333333333333	-218.669976497659\\
57.75	-218.626690811606\\
57.7666666666667	-218.82508105364\\
57.7833333333333	-218.735417504535\\
57.8	-218.68937941168\\
57.8166666666667	-218.914097192414\\
57.8333333333333	-218.83042423153\\
57.85	-218.778042335774\\
57.8666666666667	-219.032706911841\\
57.8833333333333	-218.94011994526\\
57.9	-218.905905439896\\
57.9166666666667	-219.159362699915\\
57.9333333333333	-219.06305863376\\
57.95	-218.99916447131\\
57.9666666666667	-219.237045305647\\
57.9833333333333	-219.148645760947\\
58	-219.100834433793\\
58.0166666666667	-219.331367227298\\
58.0333333333333	-219.244060398848\\
58.05	-219.190272467417\\
58.0666666666667	-219.408132025544\\
58.0833333333333	-219.319439098229\\
58.1	-219.274145091119\\
58.1166666666667	-219.471166570137\\
58.1333333333333	-219.384407830192\\
58.15	-219.32503320431\\
58.1666666666667	-219.570123761689\\
58.1833333333333	-219.484682674203\\
58.2	-219.436870923191\\
58.2166666666667	-219.649973335682\\
58.2333333333333	-219.558506604945\\
58.25	-219.506499887711\\
58.2666666666667	-219.768462817308\\
58.2833333333333	-219.679484997014\\
58.3	-219.627362302922\\
58.3166666666667	-219.848605726793\\
58.3333333333333	-219.7671283354\\
58.35	-219.705384323522\\
58.3666666666667	-219.919196024409\\
58.3833333333333	-219.831732821088\\
58.4	-219.786474800272\\
58.4166666666667	-219.99916447457\\
58.4333333333333	-219.911925866956\\
58.45	-219.865194640205\\
58.4666666666667	-220.093552735546\\
58.4833333333333	-220.006714611319\\
58.5	-219.962155078913\\
58.5166666666667	-220.14198552337\\
58.5333333333333	-220.045453504417\\
58.55	-219.982093902227\\
58.5666666666667	-220.189964418614\\
58.5833333333333	-220.09290333936\\
58.6	-220.04853033073\\
58.6166666666667	-220.287360382977\\
58.6333333333333	-220.203177169627\\
58.65	-220.141707615512\\
58.6666666666667	-220.374320071517\\
58.6833333333333	-220.290525110758\\
58.7	-220.246528348408\\
58.7166666666667	-220.483230121744\\
58.7333333333333	-220.396045594874\\
58.75	-220.358115531335\\
58.7666666666667	-220.586245513424\\
58.7833333333333	-220.498773660463\\
58.8	-220.428568424374\\
58.8166666666667	-220.634552069976\\
58.8333333333333	-220.545214054311\\
58.85	-220.490312726783\\
58.8666666666667	-220.727778273289\\
58.8833333333333	-220.64145924212\\
58.9	-220.579051960755\\
58.9166666666667	-220.756668900237\\
58.9333333333333	-220.672119654257\\
58.95	-220.616490348457\\
58.9666666666667	-220.817156042215\\
58.9833333333333	-220.732874061854\\
59	-220.671333638805\\
59.0166666666667	-220.867271713315\\
59.0333333333333	-220.775764616907\\
59.05	-220.725700648859\\
59.0666666666667	-220.96092027908\\
59.0833333333333	-220.872265366197\\
59.1	-220.829794359319\\
59.1166666666667	-221.040721092911\\
59.1333333333333	-220.949520219647\\
59.15	-220.888205414894\\
59.1666666666667	-221.096949649859\\
59.1833333333333	-221.004815023293\\
59.2	-220.955848032947\\
59.2166666666667	-221.15365909927\\
59.2333333333333	-221.067155038788\\
59.25	-221.028095885078\\
59.2666666666667	-221.236830033946\\
59.2833333333333	-221.149573923881\\
59.3	-221.09359643763\\
59.3166666666667	-221.329426756727\\
59.3333333333333	-221.22882615172\\
59.35	-221.182414932019\\
59.3666666666667	-221.386111160108\\
59.3833333333333	-221.297416801545\\
59.4	-221.247778475217\\
59.4166666666667	-221.460985758287\\
59.4333333333333	-221.373364376304\\
59.45	-221.315547387319\\
59.4666666666667	-221.570946263986\\
59.4833333333333	-221.475187528794\\
59.5	-221.421240742122\\
59.5166666666667	-221.623764032907\\
59.5333333333333	-221.53915913957\\
59.55	-221.487620160944\\
59.5666666666667	-221.720969965097\\
59.5833333333333	-221.616975078624\\
59.6	-221.558303289724\\
59.6166666666667	-221.735367648136\\
59.6333333333333	-221.651125922239\\
59.65	-221.602525522526\\
59.6666666666667	-221.787846720496\\
59.6833333333333	-221.699564219623\\
59.7	-221.647305539098\\
59.7166666666667	-221.913518129622\\
59.7333333333333	-221.828830609298\\
59.75	-221.773713257309\\
59.7666666666667	-221.980549624825\\
59.7833333333333	-221.88703012642\\
59.8	-221.831589076425\\
59.8166666666667	-222.012908726504\\
59.8333333333333	-221.923020534663\\
59.85	-221.872456930735\\
59.8666666666667	-222.078771693455\\
59.8833333333333	-221.990824748722\\
59.9	-221.943189676923\\
59.9166666666667	-222.130623977042\\
59.9333333333333	-222.033799114506\\
59.95	-221.980138231613\\
59.9666666666667	-222.163734426827\\
59.9833333333333	-222.071279676566\\
60	-222.009370267152\\
60.0166666666667	-222.188390143858\\
60.0333333333333	-222.096838100592\\
60.05	-222.038335391681\\
60.0666666666667	-222.261695887125\\
60.0833333333333	-222.159992568027\\
60.1	-222.10522458854\\
60.1166666666667	-222.333138945165\\
60.1333333333333	-222.249566471251\\
60.15	-222.210130328113\\
60.1666666666667	-222.389236285847\\
60.1833333333333	-222.293158071222\\
60.2	-222.245813685445\\
60.2166666666667	-222.434061266427\\
60.2333333333333	-222.35278774766\\
60.25	-222.30892033091\\
60.2666666666667	-222.512601134754\\
60.2833333333333	-222.414337979009\\
60.3	-222.369369121957\\
60.3166666666667	-222.561351941153\\
60.3333333333333	-222.480977567133\\
60.35	-222.438221121819\\
60.3666666666667	-222.629772608634\\
60.3833333333333	-222.53439272046\\
60.4	-222.487377973414\\
60.4166666666667	-222.688305764777\\
60.4333333333333	-222.604689122442\\
60.45	-222.529176077152\\
60.4666666666667	-222.739861167226\\
60.4833333333333	-222.645866276429\\
60.5	-222.612000150024\\
60.5166666666667	-222.826965356294\\
60.5333333333333	-222.735255081703\\
60.55	-222.683572639574\\
60.5666666666667	-222.859762020045\\
60.5833333333333	-222.757110044023\\
60.6	-222.689728462835\\
60.6166666666667	-222.911063654498\\
60.6333333333333	-222.819865948977\\
60.65	-222.774565966615\\
60.6666666666667	-222.938488619802\\
60.6833333333333	-222.852255003679\\
60.7	-222.816059989778\\
60.7166666666667	-223.040899341229\\
60.7333333333333	-222.948287482636\\
60.75	-222.919254573023\\
60.7666666666667	-223.080757317725\\
60.7833333333333	-222.990767338374\\
60.8	-222.932809896046\\
60.8166666666667	-223.113432346625\\
60.8333333333333	-223.006872901168\\
60.85	-222.977332978318\\
60.8666666666667	-223.168517672721\\
60.8833333333333	-223.057281095221\\
60.9	-222.98686360435\\
60.9166666666667	-223.214575943964\\
60.9333333333333	-223.129390042916\\
60.95	-223.08582730942\\
60.9666666666667	-223.272363966478\\
60.9833333333333	-223.161653026816\\
61	-223.119662662474\\
61.0166666666667	-223.304721573658\\
61.0333333333333	-223.209702388014\\
61.05	-223.138646039771\\
61.0666666666667	-223.325993043201\\
61.0833333333333	-223.225759048441\\
61.1	-223.188032310883\\
61.1166666666667	-223.399683121981\\
61.1333333333333	-223.294016908952\\
61.15	-223.212508128904\\
61.1666666666667	-223.408294723367\\
61.1833333333333	-223.307817234396\\
61.2	-223.247406499541\\
61.2166666666667	-223.439902718451\\
61.2333333333333	-223.321931823887\\
61.25	-223.252074694664\\
61.2666666666667	-223.423667757537\\
61.2833333333333	-223.304300695569\\
61.3	-223.254757923514\\
61.3166666666667	-223.444271915457\\
61.3333333333333	-223.339517741076\\
61.35	-223.283548120084\\
61.3666666666667	-223.47805085625\\
61.3833333333333	-223.393892896217\\
61.4	-223.35494677528\\
61.4166666666667	-223.547547491112\\
61.4333333333333	-223.469920016164\\
61.45	-223.438655731807\\
61.4666666666667	-223.629620673058\\
61.4833333333333	-223.542160352367\\
61.5	-223.47739649604\\
61.5166666666667	-223.66455600898\\
61.5333333333333	-223.588137015146\\
61.55	-223.508771191143\\
61.5666666666667	-223.702984607051\\
61.5833333333333	-223.600733378874\\
61.6	-223.546161594602\\
61.6166666666667	-223.741233289966\\
61.6333333333333	-223.642757181587\\
61.65	-223.576376809808\\
61.6666666666667	-223.763713869225\\
61.6833333333333	-223.663221640754\\
61.7	-223.618169457178\\
61.7166666666667	-223.807814149313\\
61.7333333333333	-223.695011192744\\
61.75	-223.633322248229\\
61.7666666666667	-223.839132713394\\
61.7833333333333	-223.730553577524\\
61.8	-223.688873559722\\
61.8166666666667	-223.864665056287\\
61.8333333333333	-223.76839546607\\
61.85	-223.705007827418\\
61.8666666666667	-223.884820117291\\
61.8833333333333	-223.783559248462\\
61.9	-223.721400229789\\
61.9166666666667	-223.902997163865\\
61.9333333333333	-223.802843827268\\
61.95	-223.754844022188\\
61.9666666666667	-223.941189574243\\
61.9833333333333	-223.828849270886\\
62	-223.774991243796\\
62.0166666666667	-223.964008299376\\
62.0333333333333	-223.856068444803\\
62.05	-223.806981839399\\
62.0666666666667	-224.031955831994\\
62.0833333333333	-223.92998062689\\
62.1	-223.874881752614\\
62.1166666666667	-224.05313189372\\
62.1333333333333	-223.950031437851\\
62.15	-223.896605318418\\
62.1666666666667	-224.077005811596\\
62.1833333333333	-223.975119303632\\
62.2	-223.912304173952\\
62.2166666666667	-224.11121653907\\
62.2333333333333	-223.999274381846\\
62.25	-223.95403010968\\
62.2666666666667	-224.175986809909\\
62.2833333333333	-224.071611079311\\
62.3	-224.010910341798\\
62.3166666666667	-224.214521391074\\
62.3333333333333	-224.108902468881\\
62.35	-224.048523353716\\
62.3666666666667	-224.238835250118\\
62.3833333333333	-224.143214502128\\
62.4	-224.079765686716\\
62.4166666666667	-224.282917113833\\
62.4333333333333	-224.177152620494\\
62.45	-224.123191269328\\
62.4666666666667	-224.315849347992\\
62.4833333333333	-224.209958235633\\
62.5	-224.148980587505\\
62.5166666666667	-224.33041621627\\
62.5333333333333	-224.215963174708\\
62.55	-224.162288417499\\
62.5666666666667	-224.336798611659\\
62.5833333333333	-224.218669275632\\
62.6	-224.166712866534\\
62.6166666666667	-224.350675696489\\
62.6333333333333	-224.250187972413\\
62.65	-224.19434549288\\
62.6666666666667	-224.38351285262\\
62.6833333333333	-224.261000428496\\
62.7	-224.207882223035\\
62.7166666666667	-224.392901960948\\
62.7333333333333	-224.28070202117\\
62.75	-224.22615133835\\
62.7666666666667	-224.404056076432\\
62.7833333333333	-224.288378548729\\
62.8	-224.244655498918\\
62.8166666666667	-224.45234504141\\
62.8333333333333	-224.316674938483\\
62.85	-224.269701574802\\
62.8666666666667	-224.42752225877\\
62.8833333333333	-224.316803271138\\
62.9	-224.276188314576\\
62.9166666666667	-224.442222254697\\
62.9333333333333	-224.338623989673\\
62.95	-224.272094633943\\
62.9666666666667	-224.48748098907\\
62.9833333333333	-224.379919371156\\
63	-224.331410709266\\
63.0166666666667	-224.535456555882\\
63.0333333333333	-224.401529025415\\
63.05	-224.343649817236\\
63.0666666666667	-224.544858436361\\
63.0833333333333	-224.433351023594\\
63.1	-224.381786736882\\
63.1166666666667	-224.570798003414\\
63.1333333333333	-224.443673335734\\
63.15	-224.392793882798\\
63.1666666666667	-224.578363762146\\
63.1833333333333	-224.466829607174\\
63.2	-224.420810472912\\
63.2166666666667	-224.583202395686\\
63.2333333333333	-224.463687768977\\
63.25	-224.417972763199\\
63.2666666666667	-224.601325592986\\
63.2833333333333	-224.482457778143\\
63.3	-224.436586040155\\
63.3166666666667	-224.609561864387\\
63.3333333333333	-224.498052314685\\
63.35	-224.443205874391\\
63.3666666666667	-224.623500172451\\
63.3833333333333	-224.507360606875\\
63.4	-224.446475241275\\
63.4166666666667	-224.618173305936\\
63.4333333333333	-224.497115212594\\
63.45	-224.449632063437\\
63.4666666666667	-224.663651014264\\
63.4833333333333	-224.535618941044\\
63.5	-224.486841372052\\
63.5166666666667	-224.667434570539\\
63.5333333333333	-224.534531871593\\
63.55	-224.487467739274\\
63.5666666666667	-224.665570517507\\
63.5833333333333	-224.524410857551\\
63.6	-224.473633938724\\
63.6166666666667	-224.64932001022\\
63.6333333333333	-224.521001565919\\
63.65	-224.477945100533\\
63.6666666666667	-224.645798611054\\
63.6833333333333	-224.516994995978\\
63.7	-224.466299899998\\
63.7166666666667	-224.648796553145\\
63.7333333333333	-224.503520316686\\
63.75	-224.458282612429\\
63.7666666666667	-224.636846233358\\
63.7833333333333	-224.523811268399\\
63.8	-224.462931305347\\
63.8166666666667	-224.643277570138\\
63.8333333333333	-224.498834956994\\
63.85	-224.456817834675\\
63.8666666666667	-224.643445990231\\
63.8833333333333	-224.522017911113\\
63.9	-224.482341326249\\
63.9166666666667	-224.656785544029\\
63.9333333333333	-224.518661112763\\
63.95	-224.465118505224\\
63.9666666666667	-224.626108901706\\
63.9833333333333	-224.484954251909\\
64	-224.445434102985\\
64.0166666666667	-224.610558863975\\
64.0333333333333	-224.490550225733\\
64.05	-224.452376610796\\
64.0666666666667	-224.601898675394\\
64.0833333333333	-224.474492683728\\
64.1	-224.45212054954\\
64.1166666666667	-224.614393355655\\
64.1333333333333	-224.436369773036\\
64.15	-224.376801388348\\
64.1666666666667	-224.558535390247\\
64.1833333333333	-224.41552888729\\
64.2	-224.35287547788\\
64.2166666666667	-224.521576809571\\
64.2333333333333	-224.376985831868\\
64.25	-224.324242369635\\
64.2666666666667	-224.496490047655\\
64.2833333333333	-224.358993836008\\
64.3	-224.318393221191\\
64.3166666666667	-224.47637984244\\
64.3333333333333	-224.299382408053\\
64.35	-224.261041122603\\
64.3666666666667	-224.444352912032\\
64.3833333333333	-224.294774800144\\
64.4	-224.244813558435\\
64.4166666666667	-224.422201870606\\
64.4333333333333	-224.275839819739\\
64.45	-224.237597796202\\
64.4666666666667	-224.383318860836\\
64.4833333333333	-224.223549420908\\
64.5	-224.177780556114\\
64.5166666666667	-224.322155108625\\
64.5333333333333	-224.170667312427\\
64.55	-224.136180467556\\
64.5666666666667	-224.291288960529\\
64.5833333333333	-224.116132877975\\
64.6	-224.083611762795\\
64.6166666666667	-224.244562252364\\
64.6333333333333	-224.10342765409\\
64.65	-224.061487830766\\
64.6666666666667	-224.215318658026\\
64.6833333333333	-224.072293865279\\
64.7	-224.045418489127\\
64.7166666666667	-224.198827589313\\
64.7333333333333	-224.05068291046\\
64.75	-224.017987388653\\
64.7666666666667	-224.179993609047\\
64.7833333333333	-224.034401560285\\
64.8	-224.018259344317\\
64.8166666666667	-224.197789192182\\
64.8333333333333	-223.99484624231\\
64.85	-223.966288392514\\
64.8666666666667	-224.117092109896\\
64.8833333333333	-223.968246802045\\
64.9	-223.917465609583\\
64.9166666666667	-224.085637370658\\
64.9333333333333	-223.890450145698\\
64.95	-223.865543304704\\
64.9666666666667	-224.010797218638\\
64.9833333333333	-223.804522737525\\
65	-223.761766128203\\
65.0166666666667	-223.912232345011\\
65.0333333333333	-223.716103659125\\
65.05	-223.686877405981\\
65.0666666666667	-223.847853351736\\
65.0833333333333	-223.659443729727\\
65.1	-223.626608118358\\
65.1166666666667	-223.786600056052\\
65.1333333333333	-223.578783587307\\
65.15	-223.539224324312\\
65.1666666666667	-223.670671306756\\
65.1833333333333	-223.479409983042\\
65.2	-223.431162199697\\
65.2166666666667	-223.582319270345\\
65.2333333333333	-223.387788599773\\
65.25	-223.350514373247\\
65.2666666666667	-223.489681332539\\
65.2833333333333	-223.304416033672\\
65.3	-223.267404865526\\
65.3166666666667	-223.399300505173\\
65.3333333333333	-223.194874702812\\
65.35	-223.159599532608\\
65.3666666666667	-223.297484950005\\
65.3833333333333	-223.100648877744\\
65.4	-223.071349007015\\
65.4166666666667	-223.229084522951\\
65.4333333333333	-223.036306355494\\
65.45	-223.020144129614\\
65.4666666666667	-223.180642095491\\
65.4833333333333	-223.000240691737\\
65.5	-222.94229870551\\
65.5166666666667	-223.071498996585\\
65.5333333333333	-222.868056885397\\
65.55	-222.832652266251\\
65.5666666666667	-222.961910748954\\
65.5833333333333	-222.722179195306\\
65.6	-222.702342863792\\
65.6166666666667	-222.863196722752\\
65.6333333333333	-222.624202217705\\
65.65	-222.586833146707\\
65.6666666666667	-222.710775294584\\
65.6833333333333	-222.484946604002\\
65.7	-222.44658511261\\
65.7166666666667	-222.574099184915\\
65.7333333333333	-222.343993640914\\
65.75	-222.313586988301\\
65.7666666666667	-222.445667260095\\
65.7833333333333	-222.233654289127\\
65.8	-222.206552001341\\
65.8166666666667	-222.350963524162\\
65.8333333333333	-222.095122530844\\
65.85	-222.066292418234\\
65.8666666666667	-222.195786530723\\
65.8833333333333	-221.969268032387\\
65.9	-221.946931310017\\
65.9166666666667	-222.096248577409\\
65.9333333333333	-221.878539236398\\
65.95	-221.845266728215\\
65.9666666666667	-221.982257292519\\
65.9833333333333	-221.74383412347\\
66	-221.730190871067\\
66.0166666666667	-221.855308450025\\
66.0333333333333	-221.639381694946\\
66.05	-221.615871988439\\
66.0666666666667	-221.755627421004\\
66.0833333333333	-221.517079690397\\
66.1	-221.481031519742\\
66.1166666666667	-221.604297050175\\
66.1333333333333	-221.385557912253\\
66.15	-221.375367406374\\
66.1666666666667	-221.51762868167\\
66.1833333333333	-221.242134098235\\
66.2	-221.218844831203\\
66.2166666666667	-221.355042999675\\
66.2333333333333	-221.13786462327\\
66.25	-221.122146280071\\
66.2666666666667	-221.274412836015\\
66.2833333333333	-221.068765017102\\
66.3	-221.037274297158\\
66.3166666666667	-221.154937780093\\
66.3333333333333	-220.894515273443\\
66.35	-220.877826704988\\
66.3666666666667	-221.007470105811\\
66.3833333333333	-220.773968318701\\
66.4	-220.760314705288\\
66.4166666666667	-220.873239215078\\
66.4333333333333	-220.655895909711\\
66.45	-220.643190046141\\
66.4666666666667	-220.75891066098\\
66.4833333333333	-220.498682343521\\
66.5	-220.48860516516\\
66.5166666666667	-220.602059686715\\
66.5333333333333	-220.340321606194\\
66.55	-220.324813798321\\
66.5666666666667	-220.45742021489\\
66.5833333333333	-220.186327278308\\
66.6	-220.176433456\\
66.6166666666667	-220.294048214332\\
66.6333333333333	-220.074741820968\\
66.65	-220.049925302532\\
66.6666666666667	-220.168358554151\\
};
\addplot [color=yel, dotted, forget plot]
  table[row sep=crcr]{%
66.6666666666667	-220.168358554151\\
66.6833333333333	-219.954038946628\\
66.7	-219.940245181261\\
66.7166666666667	-220.065722006354\\
66.7333333333333	-219.818463471039\\
66.75	-219.794476259078\\
66.7666666666667	-219.932064162322\\
66.7833333333333	-219.704575573109\\
66.8	-219.67289556986\\
66.8166666666667	-219.786665065173\\
66.8333333333333	-219.5938412862\\
66.85	-219.574795184937\\
66.8666666666667	-219.686828087299\\
66.8833333333333	-219.51358485035\\
66.9	-219.484853211087\\
66.9166666666667	-219.59281064078\\
66.9333333333333	-219.386605443926\\
66.95	-219.375750629839\\
66.9666666666667	-219.480426894109\\
66.9833333333333	-219.306119682531\\
67	-219.299612001407\\
67.0166666666667	-219.43396939274\\
67.0333333333333	-219.215726984808\\
67.05	-219.189800876454\\
67.0666666666667	-219.314860503284\\
67.0833333333333	-219.134005274998\\
67.1	-219.113284237477\\
67.1166666666667	-219.237705156471\\
67.1333333333333	-219.039739796933\\
67.15	-219.02930181768\\
67.1666666666667	-219.159916527024\\
67.1833333333333	-218.973815894324\\
67.2	-218.95483200788\\
67.2166666666667	-219.072743551092\\
67.2333333333333	-218.882329025668\\
67.25	-218.869407524215\\
67.2666666666667	-218.996466936352\\
67.2833333333333	-218.832983471317\\
67.3	-218.809486496359\\
67.3166666666667	-218.925956839592\\
67.3333333333333	-218.752244632603\\
67.35	-218.733571947328\\
67.3666666666667	-218.847031070327\\
67.3833333333333	-218.69205847173\\
67.4	-218.683500675451\\
67.4166666666667	-218.795285119244\\
67.4333333333333	-218.63359050394\\
67.45	-218.623917961261\\
67.4666666666667	-218.73602264177\\
67.4833333333333	-218.559868953201\\
67.5	-218.550780479738\\
67.5166666666667	-218.656031437031\\
67.5333333333333	-218.512700814577\\
67.55	-218.509699548545\\
67.5666666666667	-218.614686441288\\
67.5833333333333	-218.463978522089\\
67.6	-218.454881004148\\
67.6166666666667	-218.573509832524\\
67.6333333333333	-218.403806515882\\
67.65	-218.390377443877\\
67.6666666666667	-218.515756388346\\
67.6833333333333	-218.365645684798\\
67.7	-218.35361472716\\
67.7166666666667	-218.466930537153\\
67.7333333333333	-218.335179724809\\
67.75	-218.322460251235\\
67.7666666666667	-218.432229533103\\
67.7833333333333	-218.266883589557\\
67.8	-218.253933414245\\
67.8166666666667	-218.369256572013\\
67.8333333333333	-218.234921583034\\
67.85	-218.230176650449\\
67.8666666666667	-218.360708705623\\
67.8833333333333	-218.20916521921\\
67.9	-218.208223065422\\
67.9166666666667	-218.335571427517\\
67.9333333333333	-218.187062029365\\
67.95	-218.179465875377\\
67.9666666666667	-218.289392002097\\
67.9833333333333	-218.151040454551\\
68	-218.140789327551\\
68.0166666666667	-218.24716007327\\
68.0333333333333	-218.090446427399\\
68.05	-218.078149324822\\
68.0666666666667	-218.177268561303\\
68.0833333333333	-218.049319946793\\
68.1	-218.048582380091\\
68.1166666666667	-218.154879527483\\
68.1333333333333	-218.03016624149\\
68.15	-218.021795908798\\
68.1666666666667	-218.157517890561\\
68.1833333333333	-218.034561842576\\
68.2	-218.031776495046\\
68.2166666666667	-218.156092080576\\
68.2333333333333	-218.036475208076\\
68.25	-218.036081388028\\
68.2666666666667	-218.148490743648\\
68.2833333333333	-218.028833753212\\
68.3	-218.021573336563\\
68.3166666666667	-218.124756683221\\
68.3333333333333	-217.997044634413\\
68.35	-217.987996561693\\
68.3666666666667	-218.102932647214\\
68.3833333333333	-217.982122243358\\
68.4	-217.974387735123\\
68.4166666666667	-218.089194878211\\
68.4333333333333	-217.968706459177\\
68.45	-217.970970766497\\
68.4666666666667	-218.091706958931\\
68.4833333333333	-217.970633738204\\
68.5	-217.968527862948\\
68.5166666666667	-218.080195453258\\
68.5333333333333	-217.955164016138\\
68.55	-217.948222610169\\
68.5666666666667	-218.058591248777\\
68.5833333333333	-217.930334752199\\
68.6	-217.928830482918\\
68.6166666666667	-218.04335796615\\
68.6333333333333	-217.935749685483\\
68.65	-217.929331940361\\
68.6666666666667	-218.037027943992\\
68.6833333333333	-217.928831476116\\
68.7	-217.929986452543\\
68.7166666666667	-218.030503545788\\
68.7333333333333	-217.920499283441\\
68.75	-217.927185915594\\
68.7666666666667	-218.038252836693\\
68.7833333333333	-217.916059363152\\
68.8	-217.915431098193\\
68.8166666666667	-218.024797834519\\
68.8333333333333	-217.901005926461\\
68.85	-217.897658542893\\
68.8666666666667	-218.016563622939\\
68.8833333333333	-217.905124494922\\
68.9	-217.907852417976\\
68.9166666666667	-218.010982203434\\
68.9333333333333	-217.912297425951\\
68.95	-217.922967876668\\
68.9666666666667	-218.043922090075\\
68.9833333333333	-217.939073467128\\
69	-217.947762301782\\
69.0166666666667	-218.054761981726\\
69.0333333333333	-217.957428995678\\
69.05	-217.962308497707\\
69.0666666666667	-218.077209579986\\
69.0833333333333	-217.972184398102\\
69.1	-217.987375068432\\
69.1166666666667	-218.088630284591\\
69.1333333333333	-217.976690690095\\
69.15	-217.981340133457\\
69.1666666666667	-218.099194781731\\
69.1833333333333	-218.004265302244\\
69.2	-218.028694519088\\
69.2166666666667	-218.142762476296\\
69.2333333333333	-218.042301861383\\
69.25	-218.033668036233\\
69.2666666666667	-218.149991528417\\
69.2833333333333	-218.048973032602\\
69.3	-218.076452251254\\
69.3166666666667	-218.202263805529\\
69.3333333333333	-218.09862595749\\
69.35	-218.106225982437\\
69.3666666666667	-218.210856800805\\
69.3833333333333	-218.107849812808\\
69.4	-218.108281966771\\
69.4166666666667	-218.220560236196\\
69.4333333333333	-218.127849015726\\
69.45	-218.147752976454\\
69.4666666666667	-218.257550233105\\
69.4833333333333	-218.140032333248\\
69.5	-218.179383523838\\
69.5166666666667	-218.289657025959\\
69.5333333333333	-218.188637499431\\
69.55	-218.202494455928\\
69.5666666666667	-218.307194969615\\
69.5833333333333	-218.205961660151\\
69.6	-218.22385168909\\
69.6166666666667	-218.327804297432\\
69.6333333333333	-218.2279437214\\
69.65	-218.241249442175\\
69.6666666666667	-218.339362824276\\
69.6833333333333	-218.242393028764\\
69.7	-218.263342153407\\
69.7166666666667	-218.363245570514\\
69.7333333333333	-218.27253087036\\
69.75	-218.280517947597\\
69.7666666666667	-218.388568234414\\
69.7833333333333	-218.279987082272\\
69.8	-218.29590852699\\
69.8166666666667	-218.413501608022\\
69.8333333333333	-218.314897110497\\
69.85	-218.327175093936\\
69.8666666666667	-218.442634651904\\
69.8833333333333	-218.340241567192\\
69.9	-218.364020810949\\
69.9166666666667	-218.469292270382\\
69.9333333333333	-218.378041082841\\
69.95	-218.409726918419\\
69.9666666666667	-218.518755532361\\
69.9833333333333	-218.407892210418\\
70	-218.430472996554\\
70.0166666666667	-218.5404804397\\
70.0333333333333	-218.435830274262\\
70.05	-218.4668998459\\
70.0666666666667	-218.577835364146\\
70.0833333333333	-218.476029597212\\
70.1	-218.508791865029\\
70.1166666666667	-218.625979630102\\
70.1333333333333	-218.523014405066\\
70.15	-218.552889656775\\
70.1666666666667	-218.669211144119\\
70.1833333333333	-218.568366435567\\
70.2	-218.607984790614\\
70.2166666666667	-218.714368104135\\
70.2333333333333	-218.620156980957\\
70.25	-218.66374853928\\
70.2666666666667	-218.770531535646\\
70.2833333333333	-218.670265961267\\
70.3	-218.718615239375\\
70.3166666666667	-218.82461432466\\
70.3333333333333	-218.717177607331\\
70.35	-218.765267606026\\
70.3666666666667	-218.876227771256\\
70.3833333333333	-218.781002700164\\
70.4	-218.846126892785\\
70.4166666666667	-218.954473965626\\
70.4333333333333	-218.864273665904\\
70.45	-218.942145645147\\
70.4666666666667	-219.05982484119\\
70.4833333333333	-218.957049904879\\
70.5	-219.049836320908\\
70.5166666666667	-219.166578931064\\
70.5333333333333	-219.077646550718\\
70.55	-219.1590044515\\
70.5666666666667	-219.284007341084\\
70.5833333333333	-219.187777422617\\
70.6	-219.219942954727\\
70.6166666666667	-219.352847445917\\
70.6333333333333	-219.260328569627\\
70.65	-219.298426415706\\
70.6666666666667	-219.411504659739\\
70.6833333333333	-219.319496725424\\
70.7	-219.383906157895\\
70.7166666666667	-219.48360534713\\
70.7333333333333	-219.392647163183\\
70.75	-219.454439150374\\
70.7666666666667	-219.551390361592\\
70.7833333333333	-219.447136661394\\
70.8	-219.551142574743\\
70.8166666666667	-219.660740068914\\
70.8333333333333	-219.569436388269\\
70.85	-219.630342397909\\
70.8666666666667	-219.745224548736\\
70.8833333333333	-219.647604968042\\
70.9	-219.730185324587\\
70.9166666666667	-219.852323622418\\
70.9333333333333	-219.749428541905\\
70.95	-219.825652192928\\
70.9666666666667	-219.943878522837\\
70.9833333333333	-219.84921137146\\
71	-219.97776303929\\
71.0166666666667	-220.084587416046\\
71.0333333333333	-219.992795073116\\
71.05	-220.106439940367\\
71.0666666666667	-220.211281457806\\
71.0833333333333	-220.115954156676\\
71.1	-220.202577084304\\
71.1166666666667	-220.322593828228\\
71.1333333333333	-220.231082873943\\
71.15	-220.357445121665\\
71.1666666666667	-220.492698522634\\
71.1833333333333	-220.400969214039\\
71.2	-220.529964120453\\
71.2166666666667	-220.639315771889\\
71.2333333333333	-220.546555921264\\
71.25	-220.641541891285\\
71.2666666666667	-220.73571245593\\
71.2833333333333	-220.635448655721\\
71.3	-220.793108477116\\
71.3166666666667	-220.894126640635\\
71.3333333333333	-220.793332688992\\
71.35	-220.924827233867\\
71.3666666666667	-221.022914127091\\
71.3833333333333	-220.939506270927\\
71.4	-221.038464145182\\
71.4166666666667	-221.153425742506\\
71.4333333333333	-221.045243456257\\
71.45	-221.168150975991\\
71.4666666666667	-221.291527938074\\
71.4833333333333	-221.204895387857\\
71.5	-221.371511303093\\
71.5166666666667	-221.491508791079\\
71.5333333333333	-221.387269737198\\
71.55	-221.506501762331\\
71.5666666666667	-221.616373919565\\
71.5833333333333	-221.518060880121\\
71.6	-221.693046214902\\
71.6166666666667	-221.806067296988\\
71.6333333333333	-221.717761138465\\
71.65	-221.916279712799\\
71.6666666666667	-222.016027295952\\
71.6833333333333	-221.913420973864\\
71.7	-222.006797443686\\
71.7166666666667	-222.124716632299\\
71.7333333333333	-222.027874745178\\
71.75	-222.152956177797\\
71.7666666666667	-222.268074830695\\
71.7833333333333	-222.167672033242\\
71.8	-222.344718977191\\
71.8166666666667	-222.474988357427\\
71.8333333333333	-222.375556354249\\
71.85	-222.506522941774\\
71.8666666666667	-222.634590880843\\
71.8833333333333	-222.547838773547\\
71.9	-222.680693447008\\
71.9166666666667	-222.815722659944\\
71.9333333333333	-222.713984603695\\
71.95	-222.885238724493\\
71.9666666666667	-222.993850950943\\
71.9833333333333	-222.879671099738\\
72	-222.992810103486\\
72.0166666666667	-223.108329595127\\
72.0333333333333	-222.998900787721\\
72.05	-223.149351061442\\
72.0666666666667	-223.282249766646\\
72.0833333333333	-223.180111546297\\
72.1	-223.301811868809\\
72.1166666666667	-223.432073062278\\
72.1333333333333	-223.318741934448\\
72.15	-223.460380928923\\
72.1666666666667	-223.575179845024\\
72.1833333333333	-223.474059566327\\
72.2	-223.6015735763\\
72.2166666666667	-223.733319860075\\
72.2333333333333	-223.638562212718\\
72.25	-223.79055624461\\
72.2666666666667	-223.909523298165\\
72.2833333333333	-223.820094317009\\
72.3	-223.931442186058\\
72.3166666666667	-224.057451446378\\
72.3333333333333	-223.969046518146\\
72.35	-224.097112404242\\
72.3666666666667	-224.221802502081\\
72.3833333333333	-224.127000750473\\
72.4	-224.236702480432\\
72.4166666666667	-224.361220123229\\
72.4333333333333	-224.27286351559\\
72.45	-224.389779112071\\
72.4666666666667	-224.518907238711\\
72.4833333333333	-224.434027233593\\
72.5	-224.55579013081\\
72.5166666666667	-224.69102335452\\
72.5333333333333	-224.602382030924\\
72.55	-224.724528064319\\
72.5666666666667	-224.876642982936\\
72.5833333333333	-224.782340190609\\
72.6	-224.910371186985\\
72.6166666666667	-225.033094450173\\
72.6333333333333	-224.939138011678\\
72.65	-225.029649527691\\
72.6666666666667	-225.162871307352\\
72.6833333333333	-225.063972226132\\
72.7	-225.186941432428\\
72.7166666666667	-225.304886081032\\
72.7333333333333	-225.205687144373\\
72.75	-225.328320904662\\
72.7666666666667	-225.46845455895\\
72.7833333333333	-225.360845900212\\
72.8	-225.434545081589\\
72.8166666666667	-225.55166008095\\
72.8333333333333	-225.460162465359\\
72.85	-225.561042097758\\
72.8666666666667	-225.69916784604\\
72.8833333333333	-225.611499456178\\
72.9	-225.701610834358\\
72.9166666666667	-225.853084761353\\
72.9333333333333	-225.749675530761\\
72.95	-225.824323246758\\
72.9666666666667	-225.957450873591\\
72.9833333333333	-225.854220949279\\
73	-225.959918711117\\
73.0166666666667	-226.108726571\\
73.0333333333333	-226.0114545509\\
73.05	-226.0658755942\\
73.0666666666667	-226.19779258642\\
73.0833333333333	-226.090998907765\\
73.1	-226.147673727098\\
73.1166666666667	-226.295609884804\\
73.1333333333333	-226.188222214507\\
73.15	-226.261631210262\\
73.1666666666667	-226.404873682021\\
73.1833333333333	-226.316564962091\\
73.2	-226.384914034182\\
73.2166666666667	-226.51160237458\\
73.2333333333333	-226.418876548025\\
73.25	-226.484968759335\\
73.2666666666667	-226.650242131678\\
73.2833333333333	-226.556962206166\\
73.3	-226.645314049832\\
73.3166666666667	-226.800464819005\\
73.3333333333333	-226.704355258327\\
73.35	-226.741868645239\\
73.3666666666667	-226.876784547059\\
73.3833333333333	-226.785452870581\\
73.4	-226.852388963482\\
73.4166666666667	-226.976171985599\\
73.4333333333333	-226.875587022261\\
73.45	-226.907788095616\\
73.4666666666667	-227.045532792167\\
73.4833333333333	-226.94755771091\\
73.5	-227.006700740072\\
73.5166666666667	-227.14838723702\\
73.5333333333333	-227.036623418875\\
73.55	-227.103441989268\\
73.5666666666667	-227.234895424981\\
73.5833333333333	-227.142659772687\\
73.6	-227.171646401377\\
73.6166666666667	-227.31042482938\\
73.6333333333333	-227.220262819882\\
73.65	-227.285898356641\\
73.6666666666667	-227.438046842614\\
73.6833333333333	-227.336063127513\\
73.7	-227.398116098127\\
73.7166666666667	-227.539667526928\\
73.7333333333333	-227.444245222681\\
73.75	-227.470140636082\\
73.7666666666667	-227.631517723821\\
73.7833333333333	-227.542137078383\\
73.8	-227.612325354656\\
73.8166666666667	-227.771708229097\\
73.8333333333333	-227.681125027187\\
73.85	-227.715589567328\\
73.8666666666667	-227.850793185613\\
73.8833333333333	-227.758933374651\\
73.9	-227.780403205672\\
73.9166666666667	-227.945303372809\\
73.9333333333333	-227.855438358581\\
73.95	-227.854756485883\\
73.9666666666667	-227.990500995235\\
73.9833333333333	-227.884184615403\\
74	-227.937523796553\\
74.0166666666667	-228.066986893083\\
74.0333333333333	-227.977234907327\\
74.05	-227.968744888137\\
74.0666666666667	-228.12371777138\\
74.0833333333333	-228.031541037365\\
74.1	-228.033608274377\\
74.1166666666667	-228.168428938126\\
74.1333333333333	-228.072214073049\\
74.15	-228.090204917138\\
74.1666666666667	-228.220536535808\\
74.1833333333333	-228.125092011761\\
74.2	-228.140220921949\\
74.2166666666667	-228.304345870903\\
74.2333333333333	-228.21468349896\\
74.25	-228.232108804466\\
74.2666666666667	-228.37403622487\\
74.2833333333333	-228.272582037563\\
74.3	-228.269799754401\\
74.3166666666667	-228.423324467039\\
74.3333333333333	-228.329708143225\\
74.35	-228.348217814375\\
74.3666666666667	-228.497432787368\\
74.3833333333333	-228.401587897949\\
74.4	-228.410963813817\\
74.4166666666667	-228.557166113639\\
74.4333333333333	-228.4536184817\\
74.45	-228.44980263676\\
74.4666666666667	-228.613651239165\\
74.4833333333333	-228.526345942453\\
74.5	-228.538879691946\\
74.5166666666667	-228.698189118186\\
74.5333333333333	-228.606765469076\\
74.55	-228.61353153586\\
74.5666666666667	-228.774257367776\\
74.5833333333333	-228.669835279821\\
74.6	-228.669056004292\\
74.6166666666667	-228.809430918612\\
74.6333333333333	-228.726812737103\\
74.65	-228.75860551237\\
74.6666666666667	-228.894061505501\\
74.6833333333333	-228.81130229015\\
74.7	-228.816135722133\\
74.7166666666667	-228.992919309392\\
74.7333333333333	-228.902188736496\\
74.75	-228.927341174351\\
74.7666666666667	-229.049527911697\\
74.7833333333333	-228.955052966752\\
74.8	-228.936566249666\\
74.8166666666667	-229.067606633972\\
74.8333333333333	-228.96406022687\\
74.85	-228.962282175972\\
74.8666666666667	-229.125008661869\\
74.8833333333333	-229.02916226395\\
74.9	-229.049189071089\\
74.9166666666667	-229.198197521251\\
74.9333333333333	-229.101217380899\\
74.95	-229.119494811174\\
74.9666666666667	-229.286094634599\\
74.9833333333333	-229.197185553619\\
75	-229.158458059776\\
75.0166666666667	-229.29949408102\\
75.0333333333333	-229.21763590782\\
75.05	-229.208372273229\\
75.0666666666667	-229.372661477891\\
75.0833333333333	-229.278238323565\\
75.1	-229.283786790385\\
75.1166666666667	-229.404676997945\\
75.1333333333333	-229.300031807981\\
75.15	-229.292081872575\\
75.1666666666667	-229.4379583603\\
75.1833333333333	-229.346562339584\\
75.2	-229.342325772231\\
75.2166666666667	-229.518895023366\\
75.2333333333333	-229.430890688\\
75.25	-229.412597233282\\
75.2666666666667	-229.592870394482\\
75.2833333333333	-229.494649133197\\
75.3	-229.468807823646\\
75.3166666666667	-229.599711491222\\
75.3333333333333	-229.505515444712\\
75.35	-229.474752060221\\
75.3666666666667	-229.624308362239\\
75.3833333333333	-229.530977913204\\
75.4	-229.497973943024\\
75.4166666666667	-229.670446207077\\
75.4333333333333	-229.572237654648\\
75.45	-229.551332275914\\
75.4666666666667	-229.712632197065\\
75.4833333333333	-229.604990826067\\
75.5	-229.591948865944\\
75.5166666666667	-229.774512934273\\
75.5333333333333	-229.696090828534\\
75.55	-229.678654698845\\
75.5666666666667	-229.821596274942\\
75.5833333333333	-229.728643909255\\
75.6	-229.707393807622\\
75.6166666666667	-229.860422572646\\
75.6333333333333	-229.774978426078\\
75.65	-229.771789884363\\
75.6666666666667	-229.919751979849\\
75.6833333333333	-229.828504314921\\
75.7	-229.823433136859\\
75.7166666666667	-229.995676640984\\
75.7333333333333	-229.8963366734\\
75.75	-229.893438193301\\
75.7666666666667	-230.074516398351\\
75.7833333333333	-229.983007767246\\
75.8	-229.979841680063\\
75.8166666666667	-230.123005345076\\
75.8333333333333	-230.037369555548\\
75.85	-229.995990582325\\
75.8666666666667	-230.126959061797\\
75.8833333333333	-230.028562056539\\
75.9	-230.010628290271\\
75.9166666666667	-230.162325183725\\
75.9333333333333	-230.079614687802\\
75.95	-230.025000746835\\
75.9666666666667	-230.181519341553\\
75.9833333333333	-230.10342843892\\
76	-230.07309001703\\
76.0166666666667	-230.219119524643\\
76.0333333333333	-230.126317172948\\
76.05	-230.101749644765\\
76.0666666666667	-230.27164996284\\
76.0833333333333	-230.179486919456\\
76.1	-230.162771311131\\
76.1166666666667	-230.31884307969\\
76.1333333333333	-230.228834263031\\
76.15	-230.22822243633\\
76.1666666666667	-230.386629162275\\
76.1833333333333	-230.297792066855\\
76.2	-230.257288872963\\
76.2166666666667	-230.414572020246\\
76.2333333333333	-230.323971696739\\
76.25	-230.264874461164\\
76.2666666666667	-230.422091680217\\
76.2833333333333	-230.318244979185\\
76.3	-230.26282312536\\
76.3166666666667	-230.422878231872\\
76.3333333333333	-230.334119133807\\
76.35	-230.297758347534\\
76.3666666666667	-230.45579175249\\
76.3833333333333	-230.348484275072\\
76.4	-230.333995788457\\
76.4166666666667	-230.501239867581\\
76.4333333333333	-230.400743130799\\
76.45	-230.3668224234\\
76.4666666666667	-230.524823723678\\
76.4833333333333	-230.436761778714\\
76.5	-230.375175396845\\
76.5166666666667	-230.545653799628\\
76.5333333333333	-230.448587465446\\
76.55	-230.385693987144\\
76.5666666666667	-230.555716928699\\
76.5833333333333	-230.465416931066\\
76.6	-230.43353627226\\
76.6166666666667	-230.597082989565\\
76.6333333333333	-230.509922636391\\
76.65	-230.462583563773\\
76.6666666666667	-230.638342140819\\
76.6833333333333	-230.542002397782\\
76.7	-230.488739750182\\
76.7166666666667	-230.638728133918\\
76.7333333333333	-230.553707187987\\
76.75	-230.526702729557\\
76.7666666666667	-230.692176974648\\
76.7833333333333	-230.599101641986\\
76.8	-230.559934297778\\
76.8166666666667	-230.726804863011\\
76.8333333333333	-230.638829904927\\
76.85	-230.596610683483\\
76.8666666666667	-230.770238482988\\
76.8833333333333	-230.663553928048\\
76.9	-230.628197386786\\
76.9166666666667	-230.808141987297\\
76.9333333333333	-230.723868276089\\
76.95	-230.65589600003\\
76.9666666666667	-230.805488966394\\
76.9833333333333	-230.722038148242\\
77	-230.674279414827\\
77.0166666666667	-230.81265409926\\
77.0333333333333	-230.724441395714\\
77.05	-230.67403088053\\
77.0666666666667	-230.842596868359\\
77.0833333333333	-230.738222231295\\
77.1	-230.686701951134\\
77.1166666666667	-230.846186793335\\
77.1333333333333	-230.756335035389\\
77.15	-230.693457488494\\
77.1666666666667	-230.880272238298\\
77.1833333333333	-230.782463105047\\
77.2	-230.753926575951\\
77.2166666666667	-230.900691055277\\
77.2333333333333	-230.798057146448\\
77.25	-230.737832379677\\
77.2666666666667	-230.914989591655\\
77.2833333333333	-230.828238307557\\
77.3	-230.783497917003\\
77.3166666666667	-230.929664352347\\
77.3333333333333	-230.836330727392\\
77.35	-230.784281277699\\
77.3666666666667	-230.923348261123\\
77.3833333333333	-230.844320635809\\
77.4	-230.810527223528\\
77.4166666666667	-230.96435019053\\
77.4333333333333	-230.876732197858\\
77.45	-230.842731722487\\
77.4666666666667	-230.990536571555\\
77.4833333333333	-230.912300725532\\
77.5	-230.668785565391\\
77.5166666666667	-230.830133125869\\
77.5333333333333	-230.730004750621\\
77.55	-230.657053175896\\
77.5666666666667	-230.80332264668\\
77.5833333333333	-230.718386144582\\
77.6	-230.662049716205\\
77.6166666666667	-230.832246311454\\
77.6333333333333	-230.746147028352\\
77.65	-230.679906473153\\
77.6666666666667	-230.86470898918\\
77.6833333333333	-230.772368742006\\
77.7	-230.714161511319\\
77.7166666666667	-230.898305173637\\
77.7333333333333	-230.80983378462\\
77.75	-230.767128332962\\
77.7666666666667	-230.915054978827\\
77.7833333333333	-230.820113565054\\
77.8	-230.752464950978\\
77.8166666666667	-230.933080175536\\
77.8333333333333	-230.830425132935\\
77.85	-230.779819937338\\
77.8666666666667	-230.959606795625\\
77.8833333333333	-230.849038350091\\
77.9	-230.812131215761\\
77.9166666666667	-231.034198216104\\
77.9333333333333	-230.948804046566\\
77.95	-230.901310984535\\
77.9666666666667	-231.027401931111\\
77.9833333333333	-230.951892466506\\
78	-230.869782140448\\
78.0166666666667	-231.004369042726\\
78.0333333333333	-230.935943449038\\
78.05	-230.882544874268\\
78.0666666666667	-231.074298891458\\
78.0833333333333	-230.978955065384\\
78.1	-230.917668391928\\
78.1166666666667	-231.088465431325\\
78.1333333333333	-231.005897224449\\
78.15	-230.931158241608\\
78.1666666666667	-231.126234510782\\
78.1833333333333	-231.03215911355\\
78.2	-230.986587490763\\
78.2166666666667	-231.126402361399\\
78.2333333333333	-231.049606320842\\
78.25	-231.005096236532\\
78.2666666666667	-231.129369537217\\
78.2833333333333	-231.030864338026\\
78.3	-230.937622202704\\
78.3166666666667	-231.077985203424\\
78.3333333333333	-230.992214339032\\
78.35	-230.93000221659\\
78.3666666666667	-231.060817552231\\
78.3833333333333	-230.984569064636\\
78.4	-230.92485925074\\
78.4166666666667	-231.066054984515\\
78.4333333333333	-230.968585259273\\
78.45	-230.924229130001\\
78.4666666666667	-231.093718408327\\
78.4833333333333	-231.000065019158\\
78.5	-230.933849534648\\
78.5166666666667	-231.074688692517\\
78.5333333333333	-230.988421033904\\
78.55	-230.966689854812\\
78.5666666666667	-231.124003140075\\
78.5833333333333	-231.035951846183\\
78.6	-230.979567408022\\
78.6166666666667	-231.164057374567\\
78.6333333333333	-231.057821970136\\
78.65	-230.970136755672\\
78.6666666666667	-231.105795308812\\
78.6833333333333	-231.02720980441\\
78.7	-230.972546856605\\
78.7166666666667	-231.121675660604\\
78.7333333333333	-231.016030351937\\
78.75	-230.962157118864\\
78.7666666666667	-231.114297613583\\
78.7833333333333	-231.034361532463\\
78.8	-230.962001326883\\
78.8166666666667	-231.114672989211\\
78.8333333333333	-231.016774010505\\
78.85	-230.945074834584\\
78.8666666666667	-231.102025291179\\
78.8833333333333	-230.991622626527\\
78.9	-230.915116657382\\
78.9166666666667	-231.070859663437\\
78.9333333333333	-230.99251081689\\
78.95	-230.930637789839\\
78.9666666666667	-231.09295669596\\
78.9833333333333	-231.009340818142\\
79	-230.937502225289\\
79.0166666666667	-231.085969530826\\
79.0333333333333	-230.997704702565\\
79.05	-230.941802134195\\
79.0666666666667	-231.121303699776\\
79.0833333333333	-231.043235695693\\
79.1	-230.990708756361\\
79.1166666666667	-231.151169696445\\
79.1333333333333	-231.068369802783\\
79.15	-231.01109208897\\
79.1666666666667	-231.184824036125\\
79.1833333333333	-231.09751455877\\
79.2	-231.036124378926\\
79.2166666666667	-231.217928484195\\
79.2333333333333	-231.140687685996\\
79.25	-231.058619363558\\
79.2666666666667	-231.220043632729\\
79.2833333333333	-231.135068003846\\
79.3	-231.075712196032\\
79.3166666666667	-231.234172353854\\
79.3333333333333	-231.151549533293\\
79.35	-231.101007485689\\
79.3666666666667	-231.244426482596\\
79.3833333333333	-231.15564490778\\
79.4	-231.081936234507\\
79.4166666666667	-231.255279989354\\
79.4333333333333	-231.166678025366\\
79.45	-231.12408654006\\
79.4666666666667	-231.314391826932\\
79.4833333333333	-231.226985603332\\
79.5	-231.181411467004\\
79.5166666666667	-231.318532381093\\
79.5333333333333	-231.233827185368\\
79.55	-231.164963371876\\
79.5666666666667	-231.303872489554\\
79.5833333333333	-231.219554782643\\
79.6	-231.171076186594\\
79.6166666666667	-231.309080999036\\
79.6333333333333	-231.213572679978\\
79.65	-231.163847589795\\
79.6666666666667	-231.327399165305\\
79.6833333333333	-231.234189425758\\
79.7	-231.139590710601\\
79.7166666666667	-231.309703530927\\
79.7333333333333	-231.223552287341\\
79.75	-231.153566636497\\
79.7666666666667	-231.340744836645\\
79.7833333333333	-231.249916829604\\
79.8	-231.186634801789\\
79.8166666666667	-231.329356364813\\
79.8333333333333	-231.238252039654\\
79.85	-231.170944291086\\
79.8666666666667	-231.317273083934\\
79.8833333333333	-231.226469719254\\
79.9	-231.167056067306\\
79.9166666666667	-231.300342515346\\
79.9333333333333	-231.214239705585\\
79.95	-231.180732396838\\
79.9666666666667	-231.332453445352\\
79.9833333333333	-231.226400309131\\
80	-231.130809495344\\
80.0166666666667	-231.320693943972\\
80.0333333333333	-231.208048698246\\
80.05	-231.15287301667\\
80.0666666666667	-231.27914629772\\
80.0833333333333	-231.191667031082\\
80.1	-231.147874219323\\
80.1166666666667	-231.295154438399\\
80.1333333333333	-231.185678593941\\
80.15	-231.117988061456\\
80.1666666666667	-231.291257597176\\
80.1833333333333	-231.189461304189\\
80.2	-231.134547065985\\
80.2166666666667	-231.281960316013\\
80.2333333333333	-231.203009235159\\
80.25	-231.129391318071\\
80.2666666666667	-231.305836011881\\
80.2833333333333	-231.227499904157\\
80.3	-231.13848163663\\
80.3166666666667	-231.329285946552\\
80.3333333333333	-231.228828248472\\
80.35	-231.181673752341\\
80.3666666666667	-231.322726358577\\
80.3833333333333	-231.201690048005\\
80.4	-231.137353291508\\
80.4166666666667	-231.267511559357\\
80.4333333333333	-231.165268447277\\
80.45	-231.110102272599\\
80.4666666666667	-231.251791130955\\
80.4833333333333	-231.17812123323\\
80.5	-231.123594310938\\
80.5166666666667	-231.267088787073\\
80.5333333333333	-231.192837178378\\
80.55	-231.097792734682\\
80.5666666666667	-231.245721357197\\
80.5833333333333	-231.135573202514\\
80.6	-231.042495564701\\
80.6166666666667	-231.202268845963\\
80.6333333333333	-231.120045615527\\
80.65	-231.055163166565\\
80.6666666666667	-231.221660048182\\
80.6833333333333	-231.150884199627\\
80.7	-231.074309511003\\
80.7166666666667	-231.233445240545\\
80.7333333333333	-231.117748018381\\
80.75	-231.053461109762\\
80.7666666666667	-231.207370270743\\
80.7833333333333	-231.099580339498\\
80.8	-231.009415503742\\
80.8166666666667	-231.153963620865\\
80.8333333333333	-231.079484054741\\
80.85	-230.993820507582\\
80.8666666666667	-231.189209585523\\
80.8833333333333	-231.100713603448\\
80.9	-231.020291685477\\
80.9166666666667	-231.15979361247\\
80.9333333333333	-231.090585268397\\
80.95	-231.014155061583\\
80.9666666666667	-231.193009087554\\
80.9833333333333	-231.114934693011\\
81	-231.044168164577\\
81.0166666666667	-231.231672393234\\
81.0333333333333	-231.143869688169\\
81.05	-231.077337278501\\
81.0666666666667	-231.254595091815\\
81.0833333333333	-231.160481616973\\
81.1	-231.089301452066\\
81.1166666666667	-231.24201033041\\
81.1333333333333	-231.155449491906\\
81.15	-231.086671748393\\
81.1666666666667	-231.24224772707\\
81.1833333333333	-231.142099372996\\
81.2	-231.075692542156\\
81.2166666666667	-231.264616919514\\
81.2333333333333	-231.188669353473\\
81.25	-231.13105083379\\
81.2666666666667	-231.295082040791\\
81.2833333333333	-231.212388851376\\
81.3	-231.15696723183\\
81.3166666666667	-231.31674245163\\
81.3333333333333	-231.233415302005\\
81.35	-231.178464944878\\
81.3666666666667	-231.337665567182\\
81.3833333333333	-231.249557472553\\
81.4	-231.165371342991\\
81.4166666666667	-231.347303089415\\
81.4333333333333	-231.261248577868\\
81.45	-231.204875547334\\
81.4666666666667	-231.349459129285\\
81.4833333333333	-231.267126735439\\
81.5	-231.219038976787\\
81.5166666666667	-231.411037172059\\
81.5333333333333	-231.324662485661\\
81.55	-231.268222423696\\
81.5666666666667	-231.448897179953\\
81.5833333333333	-231.363421496997\\
81.6	-231.306498515675\\
81.6166666666667	-231.473976926289\\
81.6333333333333	-231.396570723362\\
81.65	-231.352397207535\\
81.6666666666667	-231.514548554922\\
81.6833333333333	-231.42286111871\\
81.7	-231.38183948645\\
81.7166666666667	-231.557563332063\\
81.7333333333333	-231.461933308162\\
81.75	-231.424299826752\\
81.7666666666667	-231.586079721571\\
81.7833333333333	-231.511010677141\\
81.8	-231.475152519114\\
81.8166666666667	-231.608444295761\\
81.8333333333333	-231.530181908308\\
81.85	-231.419940737326\\
81.8666666666667	-231.61674831455\\
81.8833333333333	-231.537620040897\\
81.9	-231.473292393992\\
81.9166666666667	-231.628863245341\\
81.9333333333333	-231.538902024511\\
81.95	-231.437645276243\\
81.9666666666667	-231.613246598646\\
81.9833333333333	-231.542900178238\\
82	-231.4906729367\\
82.0166666666667	-231.662975840005\\
82.0333333333333	-231.586114585569\\
82.05	-231.549188803542\\
82.0666666666667	-231.682545986465\\
82.0833333333333	-231.602723807356\\
82.1	-231.492980876535\\
82.1166666666667	-231.65404004664\\
82.1333333333333	-231.566295429333\\
82.15	-231.472686597081\\
82.1666666666667	-231.618506774597\\
82.1833333333333	-231.533413693126\\
82.2	-231.439418042936\\
82.2166666666667	-231.599840843259\\
82.2333333333333	-231.50954451293\\
82.25	-231.44773754244\\
82.2666666666667	-231.628709937823\\
82.2833333333333	-231.544667714936\\
82.3	-231.463059958782\\
82.3166666666667	-231.636760029064\\
82.3333333333333	-231.550535354684\\
82.35	-231.458152056436\\
82.3666666666667	-231.620337437863\\
82.3833333333333	-231.533564474074\\
82.4	-231.455328284654\\
82.4166666666667	-231.631659189929\\
82.4333333333333	-231.552259081879\\
82.45	-231.473071311124\\
82.4666666666667	-231.657486114043\\
82.4833333333333	-231.570792808385\\
82.5	-231.498855704073\\
82.5166666666667	-231.88174685859\\
82.5333333333333	-231.801682779849\\
82.55	-231.738493489236\\
82.5666666666667	-231.876394911903\\
82.5833333333333	-231.784498662343\\
82.6	-231.720125282853\\
82.6166666666667	-231.876815008249\\
82.6333333333333	-231.790149736873\\
82.65	-231.726948393171\\
82.6666666666667	-231.876483635751\\
82.6833333333333	-231.799786376509\\
82.7	-231.736505377673\\
82.7166666666667	-231.900028241939\\
82.7333333333333	-231.818352974844\\
82.75	-231.726968165295\\
82.7666666666667	-231.911421447146\\
82.7833333333333	-231.822815941688\\
82.8	-231.758327632209\\
82.8166666666667	-231.896809149474\\
82.8333333333333	-231.808367430131\\
82.85	-231.707072826437\\
82.8666666666667	-231.868706585364\\
82.8833333333333	-231.779233811003\\
82.9	-231.716535684268\\
82.9166666666667	-231.865179645646\\
82.9333333333333	-231.774212119191\\
82.95	-231.665701258162\\
82.9666666666667	-231.815202113259\\
82.9833333333333	-231.726247083222\\
83	-231.651024399206\\
83.0166666666667	-231.8193320201\\
83.0333333333333	-231.720763277877\\
83.05	-231.640018075237\\
83.0666666666667	-231.811830148566\\
83.0833333333333	-231.710199160108\\
83.1	-231.611834774778\\
83.1166666666667	-231.776206772104\\
83.1333333333333	-231.697459476895\\
83.15	-231.601055836152\\
83.1666666666667	-231.768724853336\\
83.1833333333333	-231.651704370977\\
83.2	-231.553487516638\\
83.2166666666667	-231.721011583096\\
83.2333333333333	-231.645145465452\\
83.25	-231.560653483814\\
83.2666666666667	-231.71665495989\\
83.2833333333333	-231.626641476088\\
83.3	-231.550165596126\\
83.3166666666667	-231.722975578605\\
83.3333333333333	-231.649216793754\\
83.35	-231.554377763731\\
83.3666666666667	-231.717575105906\\
83.3833333333333	-231.616955217607\\
83.4	-231.527551762241\\
83.4166666666667	-231.689340810801\\
83.4333333333333	-231.611834633994\\
83.45	-231.52528701616\\
83.4666666666667	-231.704252366428\\
83.4833333333333	-231.630473982333\\
83.5	-231.542316420326\\
83.5166666666667	-231.727232603203\\
83.5333333333333	-231.649792962674\\
83.55	-231.569600797534\\
83.5666666666667	-231.731349472637\\
83.5833333333333	-231.622020775182\\
83.6	-231.541174032996\\
83.6166666666667	-231.679178551537\\
83.6333333333333	-231.597824682414\\
83.65	-231.507373453565\\
83.6666666666667	-231.656758719146\\
83.6833333333333	-231.57779584961\\
83.7	-231.501050242215\\
83.7166666666667	-231.692638844326\\
83.7333333333333	-231.608390301146\\
83.75	-231.524230011355\\
83.7666666666667	-231.706138867325\\
83.7833333333333	-231.628171712174\\
83.8	-231.558125267275\\
83.8166666666667	-231.717746521267\\
83.8333333333333	-231.638692098782\\
83.85	-231.551606335858\\
83.8666666666667	-231.682682828491\\
83.8833333333333	-231.583104388261\\
83.9	-231.497778774247\\
83.9166666666667	-231.654129164278\\
83.9333333333333	-231.574926957062\\
83.95	-231.495344354337\\
83.9666666666667	-231.6437829947\\
83.9833333333333	-231.560008432783\\
84	-231.485886208902\\
84.0166666666667	-231.624203925909\\
84.0333333333333	-231.542833561488\\
84.05	-231.459162107593\\
84.0666666666667	-231.641899666721\\
84.0833333333333	-231.562995373738\\
84.1	-231.47998773297\\
84.1166666666667	-231.683246455481\\
84.1333333333333	-231.596899908231\\
84.15	-231.52931376606\\
84.1666666666667	-231.735752848974\\
84.1833333333333	-231.657186331954\\
84.2	-231.583072532882\\
84.2166666666667	-231.752334669797\\
84.2333333333333	-231.657251613414\\
84.25	-231.56782601146\\
84.2666666666667	-231.712083955852\\
84.2833333333333	-231.632779264165\\
84.3	-231.545666113505\\
84.3166666666667	-231.682460176115\\
84.3333333333333	-231.599811204099\\
84.35	-231.52348159052\\
84.3666666666667	-231.680329301707\\
84.3833333333333	-231.598600805838\\
84.4	-231.502629827638\\
84.4166666666667	-231.659407477277\\
84.4333333333333	-231.574773920325\\
84.45	-231.504360598213\\
84.4666666666667	-231.652596350101\\
84.4833333333333	-231.556255944093\\
84.5	-231.45163655679\\
84.5166666666667	-231.603684827647\\
84.5333333333333	-231.523138905658\\
84.55	-231.425897471458\\
84.5666666666667	-231.577066678299\\
84.5833333333333	-231.501519483355\\
84.6	-231.420547955996\\
84.6166666666667	-231.584830815442\\
84.6333333333333	-231.483796859268\\
84.65	-231.404729651163\\
84.6666666666667	-231.593809510688\\
84.6833333333333	-231.506363794921\\
84.7	-231.429430026648\\
84.7166666666667	-231.583695801376\\
84.7333333333333	-231.489326603441\\
84.75	-231.398377874499\\
84.7666666666667	-231.607866716051\\
84.7833333333333	-231.532931849848\\
84.8	-231.444944282573\\
84.8166666666667	-231.584543103979\\
84.8333333333333	-231.51034523492\\
84.85	-231.435208539012\\
84.8666666666667	-231.577700688391\\
84.8833333333333	-231.505290849417\\
84.9	-231.434294146155\\
84.9166666666667	-231.613712194347\\
84.9333333333333	-231.533325805239\\
84.95	-231.450454552348\\
84.9666666666667	-231.598832429533\\
84.9833333333333	-231.514310635879\\
85	-231.436458789366\\
85.0166666666667	-231.613287801873\\
85.0333333333333	-231.526549642675\\
85.05	-231.428526502229\\
85.0666666666667	-231.596511573295\\
85.0833333333333	-231.512657658651\\
85.1	-231.439340810779\\
85.1166666666667	-231.603326369363\\
85.1333333333333	-231.516665687652\\
85.15	-231.443138574889\\
85.1666666666667	-231.616128123534\\
85.1833333333333	-231.533375535374\\
85.2	-231.469370391807\\
85.2166666666667	-231.643486385674\\
85.2333333333333	-231.553184886662\\
85.25	-231.486269065996\\
85.2666666666667	-231.642560166925\\
85.2833333333333	-231.556667148386\\
85.3	-231.447624682603\\
85.3166666666667	-231.612393496204\\
85.3333333333333	-231.520492318252\\
85.35	-231.440871331974\\
85.3666666666667	-231.585664534178\\
85.3833333333333	-231.499974107105\\
85.4	-231.408623426526\\
85.4166666666667	-231.560850919396\\
85.4333333333333	-231.474882259045\\
85.45	-231.371072302136\\
85.4666666666667	-231.546178526391\\
85.4833333333333	-231.45211909364\\
85.5	-231.351560508728\\
85.5166666666667	-231.513165873864\\
85.5333333333333	-231.429549542886\\
85.55	-231.336415334482\\
85.5666666666667	-231.501562865342\\
85.5833333333333	-231.417246503945\\
85.6	-231.336653252326\\
85.6166666666667	-231.522707183294\\
85.6333333333333	-231.433926543887\\
85.65	-231.345346213375\\
85.6666666666667	-231.495226106213\\
85.6833333333333	-231.413189807189\\
85.7	-231.322367260468\\
85.7166666666667	-231.489231959414\\
85.7333333333333	-231.403070417482\\
85.75	-231.321791538116\\
85.7666666666667	-231.475474995998\\
85.7833333333333	-231.378138239011\\
85.8	-231.277987420221\\
85.8166666666667	-231.450325247468\\
85.8333333333333	-231.366294273004\\
85.85	-231.289263384031\\
85.8666666666667	-231.472539500094\\
85.8833333333333	-231.395610910507\\
85.9	-231.302615974223\\
85.9166666666667	-231.47664927127\\
85.9333333333333	-231.381275404575\\
85.95	-231.285331657051\\
85.9666666666667	-231.469412442787\\
85.9833333333333	-231.393948414461\\
86	-231.307701173699\\
86.0166666666667	-231.460214144531\\
86.0333333333333	-231.379893545023\\
86.05	-231.294294668655\\
86.0666666666667	-231.45495425649\\
86.0833333333333	-231.377832771303\\
86.1	-231.288062820654\\
86.1166666666667	-231.422721802107\\
86.1333333333333	-231.342337038112\\
86.15	-231.254159545578\\
86.1666666666667	-231.403050673619\\
86.1833333333333	-231.306742843049\\
86.2	-231.213597538144\\
86.2166666666667	-231.388961280877\\
86.2333333333333	-231.300982967117\\
86.25	-231.210095407661\\
86.2666666666667	-231.36018114303\\
86.2833333333333	-231.283157275755\\
86.3	-231.196540249149\\
86.3166666666667	-231.357220036798\\
86.3333333333333	-231.278693477158\\
86.35	-231.184517572659\\
86.3666666666667	-231.350263794317\\
86.3833333333333	-231.263340663305\\
86.4	-231.177750760579\\
86.4166666666667	-231.34618360066\\
86.4333333333333	-231.264030566959\\
86.45	-231.172120071587\\
86.4666666666667	-231.325870203569\\
86.4833333333333	-231.230055381916\\
86.5	-231.144988704335\\
86.5166666666667	-231.292781357105\\
86.5333333333333	-231.209966546834\\
86.55	-231.132794908683\\
86.5666666666667	-231.295097943154\\
86.5833333333333	-231.193556900616\\
86.6	-231.115861923803\\
86.6166666666667	-231.265305717859\\
86.6333333333333	-231.178306234428\\
86.65	-231.075425076788\\
86.6666666666667	-231.234716878812\\
86.6833333333333	-231.1608314446\\
86.7	-231.052814127671\\
86.7166666666667	-231.244224542953\\
86.7333333333333	-231.167356543366\\
86.75	-231.067196414349\\
86.7666666666667	-231.25229454919\\
86.7833333333333	-231.15423928493\\
86.8	-231.064193528287\\
86.8166666666667	-231.250524449937\\
86.8333333333333	-231.161922531482\\
86.85	-231.059039286436\\
86.8666666666667	-231.213516236726\\
86.8833333333333	-231.133468442189\\
86.9	-231.038833865532\\
86.9166666666667	-231.208115670427\\
86.9333333333333	-231.128825077687\\
86.95	-231.042052847771\\
86.9666666666667	-231.195028296237\\
86.9833333333333	-231.113370182626\\
87	-231.02565804877\\
87.0166666666667	-231.20187976233\\
87.0333333333333	-231.118642219146\\
87.05	-231.040584394812\\
87.0666666666667	-231.21138906164\\
87.0833333333333	-231.119164847594\\
87.1	-231.027975647287\\
87.1166666666667	-231.178438566544\\
87.1333333333333	-231.092018773989\\
87.15	-231.016605929738\\
87.1666666666667	-231.188278034901\\
87.1833333333333	-231.095440345781\\
87.2	-231.006070106609\\
87.2166666666667	-231.159616770792\\
87.2333333333333	-231.061462558096\\
87.25	-230.95250100104\\
87.2666666666667	-231.133160580574\\
87.2833333333333	-231.053967001694\\
87.3	-230.977907452376\\
87.3166666666667	-231.156055991739\\
87.3333333333333	-231.061829986328\\
87.35	-230.960268004149\\
87.3666666666667	-231.104192101087\\
87.3833333333333	-230.995724676742\\
87.4	-230.919661151558\\
87.4166666666667	-231.081097359627\\
87.4333333333333	-231.00581036437\\
87.45	-230.885212679698\\
87.4666666666667	-231.038889222081\\
87.4833333333333	-230.962948394452\\
87.5	-230.853022469226\\
87.5166666666667	-231.017070052234\\
87.5333333333333	-230.94033213342\\
87.55	-230.830798813789\\
87.5666666666667	-230.984550393973\\
87.5833333333333	-230.905385772435\\
87.6	-230.805092493178\\
87.6166666666667	-230.96332522967\\
87.6333333333333	-230.87189345364\\
87.65	-230.784257265052\\
87.6666666666667	-230.948526439212\\
87.6833333333333	-230.863520678048\\
87.7	-230.777585971721\\
87.7166666666667	-230.93958697947\\
87.7333333333333	-230.83681300738\\
87.75	-230.740563283343\\
87.7666666666667	-230.887124561961\\
87.7833333333333	-230.796556914419\\
87.8	-230.706421370805\\
87.8166666666667	-230.88187768461\\
87.8333333333333	-230.791461574179\\
87.85	-230.695269156173\\
87.8666666666667	-230.831078103433\\
87.8833333333333	-230.762821200835\\
87.9	-230.670092885095\\
87.9166666666667	-230.84496931726\\
87.9333333333333	-230.773855600487\\
87.95	-230.683238176262\\
87.9666666666667	-230.813955533847\\
87.9833333333333	-230.735302996906\\
88	-230.640062616876\\
88.0166666666667	-230.806549393306\\
88.0333333333333	-230.731660304408\\
88.05	-230.647621386408\\
88.0666666666667	-230.81395345717\\
88.0833333333333	-230.737233875528\\
88.1	-230.642032599011\\
88.1166666666667	-230.776096723799\\
88.1333333333333	-230.684666899006\\
88.15	-230.589721057053\\
88.1666666666667	-230.719654186389\\
88.1833333333333	-230.645532067351\\
88.2	-230.559779213557\\
88.2166666666667	-230.699876751569\\
88.2333333333333	-230.609700206769\\
88.25	-230.521561808038\\
88.2666666666667	-230.65845314339\\
88.2833333333333	-230.581985927026\\
88.3	-230.482512917603\\
88.3166666666667	-230.644529208087\\
88.3333333333333	-230.57346129614\\
88.35	-230.49480952392\\
88.3666666666667	-230.625488333521\\
88.3833333333333	-230.537146401886\\
88.4	-230.45100743178\\
88.4166666666667	-230.580012854776\\
88.4333333333333	-230.510838350805\\
88.45	-230.439289165988\\
88.4666666666667	-230.557682742602\\
88.4833333333333	-230.484610325009\\
88.5	-230.398073921098\\
88.5166666666667	-230.516657537734\\
88.5333333333333	-230.433524839719\\
88.55	-230.366242928752\\
88.5666666666667	-230.490481110223\\
88.5833333333333	-230.412572273724\\
88.6	-230.330738850442\\
88.6166666666667	-230.45580650703\\
88.6333333333333	-230.377733074454\\
88.65	-230.308217381766\\
88.6666666666667	-230.46905458283\\
88.6833333333333	-230.386879011777\\
88.7	-230.328615368125\\
88.7166666666667	-230.418445348101\\
88.7333333333333	-230.343552602572\\
88.75	-230.283607767453\\
88.7666666666667	-230.418992831568\\
88.7833333333333	-230.338278472449\\
88.8	-230.26389421375\\
88.8166666666667	-230.383804629693\\
88.8333333333333	-230.310749931743\\
88.85	-230.192403372127\\
88.8666666666667	-230.331901819148\\
88.8833333333333	-230.252667499997\\
88.9	-230.139899719665\\
88.9166666666667	-230.231326162684\\
88.9333333333333	-230.163126000663\\
88.95	-230.093232242309\\
88.9666666666667	-230.178723822614\\
88.9833333333333	-230.100072017293\\
89	-230.029632441916\\
89.0166666666667	-230.132946409505\\
89.0333333333333	-230.047134550323\\
89.05	-229.943212809088\\
89.0666666666667	-230.041093992948\\
89.0833333333333	-229.953254528742\\
89.1	-229.854057032454\\
89.1166666666667	-229.975100729923\\
89.1333333333333	-229.914136466206\\
89.15	-229.825562847863\\
89.1666666666667	-229.932561496191\\
89.1833333333333	-229.87041857811\\
89.2	-229.791257348367\\
89.2166666666667	-229.891024995141\\
89.2333333333333	-229.824280599171\\
89.25	-229.75818963341\\
89.2666666666667	-229.847773033852\\
89.2833333333333	-229.77742439922\\
89.3	-229.704041584339\\
89.3166666666667	-229.794311923635\\
89.3333333333333	-229.730968336015\\
89.35	-229.648932850099\\
89.3666666666667	-229.745871536984\\
89.3833333333333	-229.669618516948\\
89.4	-229.572556298634\\
89.4166666666667	-229.687981019897\\
89.4333333333333	-229.62584886118\\
89.45	-229.536431323542\\
89.4666666666667	-229.637634589511\\
89.4833333333333	-229.576388806717\\
89.5	-229.501667879491\\
89.5166666666667	-229.616413343532\\
89.5333333333333	-229.553471819362\\
89.55	-229.452962585615\\
89.5666666666667	-229.569040515351\\
89.5833333333333	-229.507491849572\\
89.6	-229.425256064831\\
89.6166666666667	-229.53264083313\\
89.6333333333333	-229.474406805589\\
89.65	-229.362740047888\\
89.6666666666667	-229.453372628398\\
89.6833333333333	-229.389141935122\\
89.7	-229.298236586807\\
89.7166666666667	-229.398320674396\\
89.7333333333333	-229.334895749279\\
89.75	-229.247704934589\\
89.7666666666667	-229.353123280106\\
89.7833333333333	-229.291368082973\\
89.8	-229.21063423093\\
89.8166666666667	-229.311549880128\\
89.8333333333333	-229.244774743348\\
89.85	-229.15153351798\\
89.8666666666667	-229.249884621356\\
89.8833333333333	-229.172986559789\\
89.9	-229.084489910225\\
89.9166666666667	-229.201209781761\\
89.9333333333333	-229.155203528251\\
89.95	-229.075478836048\\
89.9666666666667	-229.169596582336\\
89.9833333333333	-229.110159060061\\
90	-229.015147517986\\
90.0166666666667	-229.108431033142\\
90.0333333333333	-229.048325725051\\
90.05	-228.976916723636\\
90.0666666666667	-229.073736015534\\
90.0833333333333	-229.014079185103\\
90.1	-228.923262062424\\
90.1166666666667	-229.030319633899\\
90.1333333333333	-228.988119619926\\
90.15	-228.903484499463\\
90.1666666666667	-229.010927528807\\
90.1833333333333	-228.960732826916\\
90.2	-228.89006784\\
90.2166666666667	-229.001399503712\\
90.2333333333333	-228.967634497221\\
90.25	-228.899504521297\\
90.2666666666667	-228.999569342187\\
90.2833333333333	-228.923417402265\\
90.3	-228.85941249443\\
90.3166666666667	-228.950960142124\\
90.3333333333333	-228.919270683689\\
90.35	-228.857809410698\\
90.3666666666667	-228.952946487855\\
90.3833333333333	-228.896391818754\\
90.4	-228.835532861194\\
90.4166666666667	-228.912596299657\\
90.4333333333333	-228.877008571833\\
90.45	-228.805051101358\\
90.4666666666667	-228.881377491474\\
90.4833333333333	-228.81475972116\\
90.5	-228.749728476738\\
90.5166666666667	-228.873162586488\\
90.5333333333333	-228.831877235352\\
90.55	-228.77055774177\\
90.5666666666667	-228.853674031314\\
90.5833333333333	-228.79818882349\\
90.6	-228.679193921707\\
90.6166666666667	-228.792012734821\\
90.6333333333333	-228.735528376409\\
90.65	-228.675240401971\\
90.6666666666667	-228.757016348907\\
90.6833333333333	-228.699420329015\\
90.7	-228.593006396497\\
90.7166666666667	-228.711727999447\\
90.7333333333333	-228.655579961252\\
90.75	-228.54267206407\\
90.7666666666667	-228.64292193115\\
90.7833333333333	-228.589754997096\\
90.8	-228.491053159546\\
90.8166666666667	-228.613711313767\\
90.8333333333333	-228.562787886992\\
90.85	-228.463226879578\\
90.8666666666667	-228.57668792689\\
90.8833333333333	-228.526054733789\\
90.9	-228.461249332218\\
90.9166666666667	-228.572661573659\\
90.9333333333333	-228.522170809489\\
90.95	-228.440458568862\\
90.9666666666667	-228.553454841652\\
90.9833333333333	-228.505531535289\\
91	-228.438549979225\\
91.0166666666667	-228.555852176597\\
91.0333333333333	-228.507790517944\\
91.05	-228.432464281908\\
91.0666666666667	-228.563278303559\\
91.0833333333333	-228.512179615329\\
91.1	-228.4204473989\\
91.1166666666667	-228.522118781357\\
91.1333333333333	-228.472925449336\\
91.15	-228.411056700407\\
91.1666666666667	-228.515352580616\\
91.1833333333333	-228.458239658566\\
91.2	-228.355540840842\\
91.2166666666667	-228.463111458995\\
91.2333333333333	-228.418318052613\\
91.25	-228.339892007428\\
91.2666666666667	-228.47241931752\\
91.2833333333333	-228.421116162526\\
91.3	-228.345958572858\\
91.3166666666667	-228.479727972151\\
91.3333333333333	-228.4398500693\\
91.35	-228.379143278477\\
91.3666666666667	-228.504305606346\\
91.3833333333333	-228.454701568591\\
91.4	-228.335737694612\\
91.4166666666667	-228.437153717814\\
91.4333333333333	-228.399793631013\\
91.45	-228.325394176243\\
91.4666666666667	-228.438883324811\\
91.4833333333333	-228.398226110211\\
91.5	-228.303999750526\\
91.5166666666667	-228.41953432762\\
91.5333333333333	-228.389865010248\\
91.55	-228.290464410862\\
91.5666666666667	-228.424985509513\\
91.5833333333333	-228.396590554508\\
91.6	-228.311736845811\\
91.6166666666667	-228.445516637682\\
91.6333333333333	-228.430388618984\\
91.65	-228.353702933971\\
91.6666666666667	-228.454382733016\\
91.6833333333333	-228.436931059952\\
91.7	-228.348696647464\\
91.7166666666667	-228.454073941169\\
91.7333333333333	-228.406322391515\\
91.75	-228.327320803596\\
91.7666666666667	-228.455925475838\\
91.7833333333333	-228.41032189972\\
91.8	-228.32317557183\\
91.8166666666667	-228.437537914103\\
91.8333333333333	-228.389121757525\\
91.85	-228.299842048899\\
91.8666666666667	-228.409841887446\\
91.8833333333333	-228.359014821414\\
91.9	-228.265151027512\\
91.9166666666667	-228.38518276855\\
91.9333333333333	-228.353378896829\\
91.95	-228.263262518192\\
91.9666666666667	-228.379028792935\\
91.9833333333333	-228.340014704392\\
92	-228.25695927879\\
92.0166666666667	-228.385866448338\\
92.0333333333333	-228.342736436257\\
92.05	-228.264307110107\\
92.0666666666667	-228.396810366342\\
92.0833333333333	-228.354845857088\\
92.1	-228.25219931521\\
92.1166666666667	-228.391220170252\\
92.1333333333333	-228.349598746793\\
92.15	-228.25040118669\\
92.1666666666667	-228.396558306341\\
92.1833333333333	-228.355777335078\\
92.2	-228.266747613825\\
92.2166666666667	-228.393072045596\\
92.2333333333333	-228.350094148393\\
92.25	-228.270480233499\\
92.2666666666667	-228.393750245243\\
92.2833333333333	-228.356899181877\\
92.3	-228.281699600832\\
92.3166666666667	-228.417855160728\\
92.3333333333333	-228.380671169168\\
92.35	-228.274080077758\\
92.3666666666667	-228.401587798344\\
92.3833333333333	-228.351673311904\\
92.4	-228.260039516842\\
92.4166666666667	-228.40010880848\\
92.4333333333333	-228.366431980786\\
92.45	-228.282543999572\\
92.4666666666667	-228.411914757564\\
92.4833333333333	-228.38010819175\\
92.5	-228.305060090537\\
92.5166666666667	-228.45059859532\\
92.5333333333333	-228.399764415265\\
92.55	-228.287883278804\\
92.5666666666667	-228.42825867642\\
92.5833333333333	-228.388492106337\\
92.6	-228.298340629448\\
92.6166666666667	-228.44599816605\\
92.6333333333333	-228.413440110923\\
92.65	-228.341400225716\\
92.6666666666667	-228.47013758039\\
92.6833333333333	-228.427820879748\\
92.7	-228.323472221812\\
92.7166666666667	-228.476259354577\\
92.7333333333333	-228.44249686397\\
92.75	-228.334000795434\\
92.7666666666667	-228.469244455125\\
92.7833333333333	-228.41071450927\\
92.8	-228.322594967649\\
92.8166666666667	-228.472968691671\\
92.8333333333333	-228.430198692602\\
92.85	-228.302801972044\\
92.8666666666667	-228.445518454044\\
92.8833333333333	-228.389962541705\\
92.9	-228.271616578169\\
92.9166666666667	-228.413872761901\\
92.9333333333333	-228.376585816334\\
92.95	-228.287482924673\\
92.9666666666667	-228.462505090545\\
92.9833333333333	-228.407980179168\\
93	-228.290270738229\\
93.0166666666667	-228.436667743452\\
93.0333333333333	-228.399206070853\\
93.05	-228.310299970705\\
93.0666666666667	-228.449332471766\\
93.0833333333333	-228.388525657431\\
93.1	-228.285004290067\\
93.1166666666667	-228.446515359764\\
93.1333333333333	-228.40212566617\\
93.15	-228.301959348464\\
93.1666666666667	-228.454168460747\\
93.1833333333333	-228.407305452917\\
93.2	-228.302467393316\\
93.2166666666667	-228.486575629064\\
93.2333333333333	-228.41679030774\\
93.25	-228.310405516477\\
93.2666666666667	-228.472810425934\\
93.2833333333333	-228.431230644952\\
93.3	-228.347335003313\\
93.3166666666667	-228.481291872027\\
93.3333333333333	-228.434104841664\\
93.35	-228.328920600437\\
93.3666666666667	-228.481423992885\\
93.3833333333333	-228.41100926477\\
93.4	-228.305717812326\\
93.4166666666667	-228.432451277691\\
93.4333333333333	-228.366404837883\\
93.45	-228.253635657423\\
93.4666666666667	-228.398205557284\\
93.4833333333333	-228.345038209766\\
93.5	-228.253601049003\\
93.5166666666667	-228.388376086461\\
93.5333333333333	-228.317187391223\\
93.55	-228.229009466052\\
93.5666666666667	-228.364323890024\\
93.5833333333333	-228.303314980258\\
93.6	-228.221755807977\\
93.6166666666667	-228.35911536203\\
93.6333333333333	-228.295366568669\\
93.65	-228.19479421233\\
93.6666666666667	-228.336350031995\\
93.6833333333333	-228.258252118828\\
93.7	-228.16757249303\\
93.7166666666667	-228.317824556716\\
93.7333333333333	-228.245941840663\\
93.75	-228.1284298058\\
93.7666666666667	-228.293675387148\\
93.7833333333333	-228.224859265479\\
93.8	-228.125631450728\\
93.8166666666667	-228.282778153887\\
93.8333333333333	-228.199430236641\\
93.85	-228.08709236535\\
93.8666666666667	-228.238346268871\\
93.8833333333333	-228.165608170068\\
93.9	-228.065878344694\\
93.9166666666667	-228.219269541143\\
93.9333333333333	-228.146666737908\\
93.95	-228.049258017687\\
93.9666666666667	-228.206253041393\\
93.9833333333333	-228.13465983957\\
94	-228.044083184714\\
94.0166666666667	-228.206446613194\\
94.0333333333333	-228.125168870463\\
94.05	-228.008309303242\\
94.0666666666667	-228.157254544605\\
94.0833333333333	-228.081984146082\\
94.1	-227.959229973121\\
94.1166666666667	-228.119019551226\\
94.1333333333333	-228.032000693254\\
94.15	-227.935512898727\\
94.1666666666667	-228.075488486433\\
94.1833333333333	-227.985765752331\\
94.2	-227.878417408049\\
94.2166666666667	-228.044057567121\\
94.2333333333333	-227.972745884028\\
94.25	-227.871526064049\\
94.2666666666667	-228.025711151125\\
94.2833333333333	-227.952366639883\\
94.3	-227.859391759118\\
94.3166666666667	-228.044569034859\\
94.3333333333333	-227.973771688426\\
94.35	-227.887273439172\\
94.3666666666667	-228.042314281621\\
94.3833333333333	-227.964799929393\\
94.4	-227.84534419408\\
94.4166666666667	-227.981117428488\\
94.4333333333333	-227.889234522747\\
94.45	-227.803790123799\\
94.4666666666667	-227.957580132999\\
94.4833333333333	-227.883872847777\\
94.5	-227.7947237427\\
94.5166666666667	-227.963903485473\\
94.5333333333333	-227.885044525586\\
94.55	-227.773101243282\\
94.5666666666667	-227.922653916923\\
94.5833333333333	-227.839382123592\\
94.6	-227.716370186676\\
94.6166666666667	-227.855102214925\\
94.6333333333333	-227.768257997173\\
94.65	-227.674748289806\\
94.6666666666667	-227.834618278912\\
94.6833333333333	-227.751120111936\\
94.7	-227.665902714381\\
94.7166666666667	-227.833931359661\\
94.7333333333333	-227.740157529666\\
94.75	-227.656030624433\\
94.7666666666667	-227.800024317096\\
94.7833333333333	-227.715406649901\\
94.8	-227.627773215247\\
94.8166666666667	-227.801641988014\\
94.8333333333333	-227.716094433686\\
94.85	-227.630779050259\\
94.8666666666667	-227.777513203584\\
94.8833333333333	-227.702314796649\\
94.9	-227.588253788794\\
94.9166666666667	-227.717794487321\\
94.9333333333333	-227.624141898763\\
94.95	-227.5110393878\\
94.9666666666667	-227.653115240153\\
94.9833333333333	-227.57934805041\\
95	-227.49131017782\\
95.0166666666667	-227.6628973973\\
95.0333333333333	-227.586226712682\\
95.05	-227.481561588042\\
95.0666666666667	-227.617165377049\\
95.0833333333333	-227.531277136762\\
95.1	-227.411774228975\\
95.1166666666667	-227.579544866974\\
95.1333333333333	-227.49387327725\\
95.15	-227.393378129757\\
95.1666666666667	-227.532364865146\\
95.1833333333333	-227.44852875138\\
95.2	-227.323933500047\\
95.2166666666667	-227.462136842393\\
95.2333333333333	-227.377610569252\\
95.25	-227.271575527185\\
95.2666666666667	-227.421481175286\\
95.2833333333333	-227.334246850676\\
95.3	-227.2211891084\\
95.3166666666667	-227.36276029497\\
95.3333333333333	-227.269596605698\\
95.35	-227.170484960108\\
95.3666666666667	-227.330527331779\\
95.3833333333333	-227.228033934577\\
95.4	-227.127549496178\\
95.4166666666667	-227.270636208305\\
95.4333333333333	-227.191340768555\\
95.45	-227.089774585068\\
95.4666666666667	-227.222934086545\\
95.4833333333333	-227.13331908622\\
95.5	-227.032947953499\\
95.5166666666667	-227.176015322555\\
95.5333333333333	-227.091485867835\\
95.55	-227.005829337929\\
95.5666666666667	-227.140950776646\\
95.5833333333333	-227.054870315253\\
95.6	-226.937632393154\\
95.6166666666667	-227.097014928071\\
95.6333333333333	-227.014764667016\\
95.65	-226.888427464133\\
95.6666666666667	-227.028268605024\\
95.6833333333333	-226.939694202959\\
95.7	-226.832748251461\\
95.7166666666667	-226.994973272194\\
95.7333333333333	-226.917216805896\\
95.75	-226.814940610064\\
95.7666666666667	-226.974053274874\\
95.7833333333333	-226.875808582996\\
95.8	-226.761099808422\\
95.8166666666667	-226.929128562564\\
95.8333333333333	-226.851579088694\\
95.85	-226.738787935514\\
95.8666666666667	-226.906075672107\\
95.8833333333333	-226.825312326129\\
95.9	-226.731074986277\\
95.9166666666667	-226.868021449061\\
95.9333333333333	-226.779852856506\\
95.95	-226.685961260296\\
95.9666666666667	-226.830205918836\\
95.9833333333333	-226.734078698215\\
96	-226.622579865088\\
96.0166666666667	-226.773273072223\\
96.0333333333333	-226.680788216318\\
96.05	-226.584114329108\\
96.0666666666667	-226.73608486067\\
96.0833333333333	-226.650482012988\\
96.1	-226.532010401301\\
96.1166666666667	-226.681036112381\\
96.1333333333333	-226.596482412811\\
96.15	-226.466105789066\\
96.1666666666667	-226.613068792532\\
96.1833333333333	-226.527849162682\\
96.2	-226.416453280265\\
96.2166666666667	-226.575481674797\\
96.2333333333333	-226.485120685239\\
96.25	-226.377670789684\\
96.2666666666667	-226.535481455849\\
96.2833333333333	-226.450812261495\\
96.3	-226.333028528582\\
96.3166666666667	-226.489652723118\\
96.3333333333333	-226.399676881201\\
96.35	-226.291695366904\\
96.3666666666667	-226.454604274714\\
96.3833333333333	-226.359913642711\\
96.4	-226.237823837762\\
96.4166666666667	-226.383729249945\\
96.4333333333333	-226.302540918483\\
96.45	-226.19623820809\\
96.4666666666667	-226.340024578505\\
96.4833333333333	-226.250150447842\\
96.5	-226.145736942591\\
96.5166666666667	-226.312115784078\\
96.5333333333333	-226.229248067407\\
96.55	-226.103426433528\\
96.5666666666667	-226.258431987684\\
96.5833333333333	-226.172102876725\\
96.6	-226.059168223536\\
96.6166666666667	-226.221844357748\\
96.6333333333333	-226.137036712624\\
96.65	-226.011767345795\\
96.6666666666667	-226.175277163454\\
96.6833333333333	-226.089293354808\\
96.7	-225.975457100819\\
96.7166666666667	-226.127695615585\\
96.7333333333333	-226.038662240131\\
96.75	-225.930280915258\\
96.7666666666667	-226.076437965616\\
96.7833333333333	-225.983297019017\\
96.8	-225.880016206746\\
96.8166666666667	-226.032554585377\\
96.8333333333333	-225.951455284414\\
96.85	-225.854198008484\\
96.8666666666667	-226.006471623854\\
96.8833333333333	-225.917226618366\\
96.9	-225.789848062258\\
96.9166666666667	-225.94644747761\\
96.9333333333333	-225.863505653063\\
96.95	-225.743225624191\\
96.9666666666667	-225.902228637717\\
96.9833333333333	-225.814458873027\\
97	-225.696896591741\\
97.0166666666667	-225.8353903109\\
97.0333333333333	-225.744381742517\\
97.05	-225.61471922901\\
97.0666666666667	-225.76908909595\\
97.0833333333333	-225.68915314756\\
97.1	-225.585032956521\\
97.1166666666667	-225.730809232874\\
97.1333333333333	-225.646673377019\\
97.15	-225.54580950473\\
97.1666666666667	-225.700065629367\\
97.1833333333333	-225.60532212964\\
97.2	-225.479343274526\\
97.2166666666667	-225.622642817914\\
97.2333333333333	-225.542370763565\\
97.25	-225.432655380143\\
97.2666666666667	-225.577565626733\\
97.2833333333333	-225.495052027391\\
97.3	-225.385148189503\\
97.3166666666667	-225.53802994697\\
97.3333333333333	-225.445971317568\\
97.35	-225.328891030174\\
97.3666666666667	-225.481561555083\\
97.3833333333333	-225.392496017479\\
97.4	-225.274707520188\\
97.4166666666667	-225.421037653337\\
97.4333333333333	-225.346006795691\\
97.45	-225.24665441567\\
97.4666666666667	-225.388775588693\\
97.4833333333333	-225.310678046176\\
97.5	-225.213529040282\\
97.5166666666667	-225.377584750583\\
97.5333333333333	-225.284940845597\\
97.55	-225.174070169735\\
97.5666666666667	-225.332293916947\\
97.5833333333333	-225.234978746783\\
97.6	-225.116901583562\\
97.6166666666667	-225.268010209104\\
97.6333333333333	-225.190711382621\\
97.65	-225.085726632335\\
97.6666666666667	-225.244544738794\\
97.6833333333333	-225.148771277463\\
97.7	-225.012003593749\\
97.7166666666667	-225.176638476672\\
97.7333333333333	-225.097896454357\\
97.75	-224.96944462578\\
97.7666666666667	-225.121018130145\\
97.7833333333333	-225.03133148736\\
97.8	-224.905751106088\\
97.8166666666667	-225.051766226429\\
97.8333333333333	-224.975137441033\\
97.85	-224.867116841905\\
97.8666666666667	-225.021030640392\\
97.8833333333333	-224.927501104158\\
97.9	-224.811180453571\\
97.9166666666667	-224.96569326982\\
97.9333333333333	-224.874557424462\\
97.95	-224.749592396432\\
97.9666666666667	-224.917251876835\\
97.9833333333333	-224.830578238975\\
98	-224.705090867456\\
98.0166666666667	-224.86179867401\\
98.0333333333333	-224.786420295344\\
98.05	-224.653210416547\\
98.0666666666667	-224.792982829869\\
98.0833333333333	-224.71515526372\\
98.1	-224.593351512652\\
98.1166666666667	-224.73944550787\\
98.1333333333333	-224.655008366504\\
98.15	-224.534298729003\\
98.1666666666667	-224.694028461102\\
98.1833333333333	-224.605354778724\\
98.2	-224.49650380696\\
98.2166666666667	-224.630141442625\\
98.2333333333333	-224.548413887564\\
98.25	-224.412320386019\\
98.2666666666667	-224.569027363458\\
98.2833333333333	-224.471517522759\\
98.3	-224.364297964615\\
98.3166666666667	-224.515983970709\\
98.3333333333333	-224.425421158808\\
98.35	-224.311708026277\\
98.3666666666667	-224.473676133023\\
98.3833333333333	-224.394006652642\\
98.4	-224.268005552951\\
98.4166666666667	-224.414711112715\\
98.4333333333333	-224.326771732962\\
98.45	-224.208870763588\\
98.4666666666667	-224.377135821283\\
98.4833333333333	-224.288672024138\\
98.5	-224.183447044371\\
98.5166666666667	-224.339547198135\\
98.5333333333333	-224.256134746755\\
98.55	-224.147062679737\\
98.5666666666667	-224.276388068016\\
98.5833333333333	-224.18741667387\\
98.6	-224.066626253774\\
98.6166666666667	-224.202709964593\\
98.6333333333333	-224.113241206188\\
98.65	-223.990025461097\\
98.6666666666667	-224.136636475375\\
98.6833333333333	-224.044801694784\\
98.7	-223.931154166794\\
98.7166666666667	-224.065925002637\\
98.7333333333333	-223.971318039512\\
98.75	-223.88131924996\\
98.7666666666667	-224.039130351274\\
98.7833333333333	-223.959801053159\\
98.8	-223.847127000332\\
98.8166666666667	-224.001659883678\\
98.8333333333333	-223.913173654633\\
98.85	-223.791302892925\\
98.8666666666667	-223.954983208875\\
98.8833333333333	-223.863669061997\\
98.9	-223.736287019027\\
98.9166666666667	-223.860668761429\\
98.9333333333333	-223.780093661295\\
98.95	-223.6613344088\\
98.9666666666667	-223.824848953106\\
98.9833333333333	-223.742705255158\\
99	-223.653556409303\\
99.0166666666667	-223.804237256332\\
99.0333333333333	-223.720551794318\\
99.05	-223.608185401567\\
99.0666666666667	-223.73371742156\\
99.0833333333333	-223.634871720791\\
99.1	-223.504889011035\\
99.1166666666667	-223.655554739538\\
99.1333333333333	-223.578165597952\\
99.15	-223.458710579842\\
99.1666666666667	-223.60023779105\\
99.1833333333333	-223.517339312534\\
99.2	-223.410843454933\\
99.2166666666667	-223.548834968026\\
99.2333333333333	-223.464672786675\\
99.25	-223.373774826391\\
99.2666666666667	-223.500183754841\\
99.2833333333333	-223.416608574634\\
99.3	-223.26247334435\\
99.3166666666667	-223.39267864549\\
99.3333333333333	-223.305393861836\\
99.35	-223.214427919006\\
99.3666666666667	-223.36275907964\\
99.3833333333333	-223.271301182503\\
99.4	-223.121569663196\\
99.4166666666667	-223.270850202325\\
99.4333333333333	-223.189028173201\\
99.45	-223.07970023\\
99.4666666666667	-223.231768475723\\
99.4833333333333	-223.140004121299\\
99.5	-223.001394660661\\
99.5166666666667	-223.123392854218\\
99.5333333333333	-223.023255746168\\
99.55	-222.893994752893\\
99.5666666666667	-223.064853205937\\
99.5833333333333	-222.985988737881\\
99.6	-222.863861477474\\
99.6166666666667	-223.002065969466\\
99.6333333333333	-222.902571903158\\
99.65	-222.786547034203\\
99.6666666666667	-222.927694752283\\
99.6833333333333	-222.844437057203\\
99.7	-222.732340651657\\
99.7166666666667	-222.872206291863\\
99.7333333333333	-222.790873048301\\
99.75	-222.66411483586\\
99.7666666666667	-222.806631120846\\
99.7833333333333	-222.721077305694\\
99.8	-222.608148492465\\
99.8166666666667	-222.739602538822\\
99.8333333333333	-222.663683246751\\
99.85	-222.561468719615\\
99.8666666666667	-222.699723255583\\
99.8833333333333	-222.617489506822\\
99.9	-222.476351178122\\
99.9166666666667	-222.615594063809\\
99.9333333333333	-222.526835333741\\
99.95	-222.397201818619\\
99.9666666666667	-222.547195128763\\
99.9833333333333	-222.462720529151\\
100	-222.361484754385\\
100.016666666667	-222.516561584561\\
100.033333333333	-222.432378196459\\
100.05	-222.334274088873\\
100.066666666667	-222.479347726387\\
100.083333333333	-222.387513369091\\
100.1	-222.277009325083\\
100.116666666667	-222.4073320974\\
100.133333333333	-222.302965653424\\
100.15	-222.173664356246\\
100.166666666667	-222.300749853937\\
100.183333333333	-222.213193447341\\
100.2	-222.109451751009\\
100.216666666667	-222.25993495654\\
100.233333333333	-222.177871528709\\
100.25	-222.05210987101\\
100.266666666667	-222.197497862514\\
100.283333333333	-222.088418025191\\
100.3	-221.913005552335\\
100.316666666667	-222.055786194904\\
100.333333333333	-221.962416397869\\
100.35	-221.846064595939\\
100.366666666667	-221.985215478224\\
100.383333333333	-221.90601544114\\
100.4	-221.800110558213\\
100.416666666667	-221.940015887259\\
100.433333333333	-221.850760538896\\
100.45	-221.698595884148\\
100.466666666667	-221.830026291889\\
100.483333333333	-221.758312456696\\
100.5	-221.631009681976\\
100.516666666667	-221.780613881232\\
100.533333333333	-221.697765958006\\
100.55	-221.531014916521\\
100.566666666667	-221.672096651789\\
100.583333333333	-221.59458454166\\
100.6	-221.460750299011\\
100.616666666667	-221.602267488049\\
100.633333333333	-221.506294106706\\
100.65	-221.376691128926\\
100.666666666667	-221.51300813506\\
100.683333333333	-221.423164759698\\
100.7	-221.274731313196\\
100.716666666667	-221.414247494328\\
100.733333333333	-221.321746302569\\
100.75	-221.189777325979\\
100.766666666667	-221.313632116982\\
100.783333333333	-221.239417652496\\
100.8	-221.129207942171\\
100.816666666667	-221.271214619651\\
100.833333333333	-221.190640999052\\
100.85	-221.0573438378\\
100.866666666667	-221.203177032886\\
100.883333333333	-221.104407190597\\
100.9	-220.981603040233\\
100.916666666667	-221.110908624944\\
100.933333333333	-221.032603025738\\
100.95	-220.88338116293\\
100.966666666667	-221.021367002262\\
100.983333333333	-220.940744224672\\
101	-220.823310059714\\
101.016666666667	-220.971368272183\\
101.033333333333	-220.878834945702\\
101.05	-220.763833259067\\
101.066666666667	-220.906447448313\\
101.083333333333	-220.8063696395\\
101.1	-220.713188215329\\
101.116666666667	-220.860817556305\\
101.133333333333	-220.773718657584\\
101.15	-220.617714717727\\
101.166666666667	-220.760517908657\\
101.183333333333	-220.669250125111\\
101.2	-220.546055750332\\
101.216666666667	-220.707243743438\\
101.233333333333	-220.60873520265\\
101.25	-220.475828538041\\
101.266666666667	-220.604364607648\\
101.283333333333	-220.528021378335\\
101.3	-220.364562590894\\
101.316666666667	-220.493092647999\\
101.333333333333	-220.39267388028\\
101.35	-220.251869040803\\
101.366666666667	-220.408446051804\\
101.383333333333	-220.330566510626\\
101.4	-220.184009085041\\
101.416666666667	-220.313671665327\\
101.433333333333	-220.218554077144\\
101.45	-220.085176154868\\
101.466666666667	-220.225114226409\\
101.483333333333	-220.113352965184\\
101.5	-220.007200280723\\
101.516666666667	-220.147847301175\\
101.533333333333	-220.067319314619\\
101.55	-219.91847513807\\
101.566666666667	-220.039842628646\\
101.583333333333	-219.95951552405\\
101.6	-219.828068977201\\
101.616666666667	-219.971136373996\\
101.633333333333	-219.890183098471\\
101.65	-219.758088047266\\
101.666666666667	-219.90934441941\\
101.683333333333	-219.825490124528\\
101.7	-219.686289721966\\
101.716666666667	-219.837273598555\\
101.733333333333	-219.745911062714\\
101.75	-219.57444721866\\
101.766666666667	-219.711007158614\\
101.783333333333	-219.619298057629\\
101.8	-219.499640340094\\
101.816666666667	-219.637695930593\\
101.833333333333	-219.554232421344\\
101.85	-219.398031507976\\
101.866666666667	-219.552550179056\\
101.883333333333	-219.461305772865\\
101.9	-219.344200590791\\
101.916666666667	-219.479727219367\\
101.933333333333	-219.392025718663\\
101.95	-219.257770723065\\
101.966666666667	-219.398870996111\\
101.983333333333	-219.316505746199\\
102	-219.16507299848\\
102.016666666667	-219.292337058973\\
102.033333333333	-219.208896420789\\
102.05	-219.060675686822\\
102.066666666667	-219.199927210769\\
102.083333333333	-219.111188005832\\
102.1	-218.958741686984\\
102.116666666667	-219.071679025663\\
102.133333333333	-218.975851193958\\
102.15	-218.810746422805\\
102.166666666667	-218.970363146021\\
102.183333333333	-218.880013998293\\
102.2	-218.741268234539\\
102.216666666667	-218.864154548903\\
102.233333333333	-218.760908641048\\
102.25	-218.640282256775\\
102.266666666667	-218.764125970316\\
102.283333333333	-218.654980382461\\
102.3	-218.483308951767\\
102.316666666667	-218.609635095108\\
102.333333333333	-218.525360915706\\
102.35	-218.399935558371\\
102.366666666667	-218.544161990744\\
102.383333333333	-218.473449407956\\
102.4	-218.345420024659\\
102.416666666667	-218.471304270625\\
102.433333333333	-218.399490533595\\
102.45	-218.259053880086\\
102.466666666667	-218.414030544294\\
102.483333333333	-218.32451416511\\
102.5	-218.153460845774\\
102.516666666667	-218.288395130296\\
102.533333333333	-218.213182072878\\
102.55	-218.034007155154\\
102.566666666667	-218.175063028087\\
102.583333333333	-218.086420505974\\
102.6	-217.93452746322\\
102.616666666667	-218.074609349414\\
102.633333333333	-217.994813846076\\
102.65	-217.83977424282\\
102.666666666667	-217.985297567492\\
102.683333333333	-217.898139507559\\
102.7	-217.760356015487\\
102.716666666667	-217.89457783846\\
102.733333333333	-217.803949689646\\
102.75	-217.620435459956\\
102.766666666667	-217.752014963744\\
102.783333333333	-217.670329056608\\
102.8	-217.511133079019\\
102.816666666667	-217.630528857532\\
102.833333333333	-217.542090982249\\
102.85	-217.368295026858\\
102.866666666667	-217.514292540512\\
102.883333333333	-217.425993199364\\
102.9	-217.290374561002\\
102.916666666667	-217.421317302593\\
102.933333333333	-217.329241501276\\
102.95	-217.128526867155\\
102.966666666667	-217.276232949381\\
102.983333333333	-217.198943230877\\
103	-217.055154056941\\
103.016666666667	-217.182006809209\\
103.033333333333	-217.0975687623\\
103.05	-216.957050423939\\
103.066666666667	-217.099431807729\\
103.083333333333	-217.010586150793\\
103.1	-216.858185578105\\
103.116666666667	-216.982898855466\\
103.133333333333	-216.892724134811\\
103.15	-216.763629616915\\
103.166666666667	-216.905747929836\\
103.183333333333	-216.825615890733\\
103.2	-216.674074872817\\
103.216666666667	-216.817102960018\\
103.233333333333	-216.733049838493\\
103.25	-216.527060079343\\
103.266666666667	-216.653773740279\\
103.283333333333	-216.565707423461\\
103.3	-216.384161460046\\
103.316666666667	-216.521046209623\\
103.333333333333	-216.42900922567\\
103.35	-216.274582877688\\
103.366666666667	-216.395292127565\\
103.383333333333	-216.316584268508\\
103.4	-216.15044898528\\
103.416666666667	-216.272999750097\\
103.433333333333	-216.175381689487\\
103.45	-216.007013943815\\
103.466666666667	-216.143973186861\\
103.483333333333	-216.032365039002\\
103.5	-215.890834978282\\
103.516666666667	-216.042644004288\\
103.533333333333	-215.968111840433\\
103.55	-215.801187431289\\
103.566666666667	-215.915791439012\\
103.583333333333	-215.802001191691\\
103.6	-215.59895040206\\
103.616666666667	-215.726383406308\\
103.633333333333	-215.644081814527\\
103.65	-215.51451002133\\
103.666666666667	-215.650582251674\\
103.683333333333	-215.570128684497\\
103.7	-215.383083580838\\
103.716666666667	-215.49582964966\\
103.733333333333	-215.423128481695\\
103.75	-215.263639360829\\
103.766666666667	-215.371783715466\\
103.783333333333	-215.293415252848\\
103.8	-215.123320467876\\
103.816666666667	-215.243816315886\\
103.833333333333	-215.155726564022\\
103.85	-214.989061858357\\
103.866666666667	-215.113558205901\\
103.883333333333	-215.040168863807\\
103.9	-214.859951934463\\
103.916666666667	-214.987001598169\\
103.933333333333	-214.908953170788\\
103.95	-214.757567936386\\
103.966666666667	-214.885620302814\\
103.983333333333	-214.79857326316\\
104	-214.604599393707\\
104.016666666667	-214.736817789451\\
104.033333333333	-214.648326107389\\
104.05	-214.478370658267\\
104.066666666667	-214.592682904476\\
104.083333333333	-214.509907910466\\
104.1	-214.328712488567\\
104.116666666667	-214.477872928981\\
104.133333333333	-214.40030804533\\
104.15	-214.221604579528\\
104.166666666667	-214.353268021139\\
104.183333333333	-214.259035471427\\
104.2	-214.079110335962\\
104.216666666667	-214.194322159016\\
104.233333333333	-214.114700453654\\
104.25	-213.941007583418\\
104.266666666667	-214.055717668186\\
104.283333333333	-213.978155025159\\
104.3	-213.812936810264\\
104.316666666667	-213.937449326469\\
104.333333333333	-213.861303944705\\
104.35	-213.700389893919\\
104.366666666667	-213.82123675874\\
104.383333333333	-213.728673580561\\
104.4	-213.538315835211\\
104.416666666667	-213.679910324131\\
104.433333333333	-213.595214650871\\
104.45	-213.435574234087\\
104.466666666667	-213.569970490664\\
104.483333333333	-213.47610777353\\
104.5	-213.285757152698\\
104.516666666667	-213.413339103619\\
104.533333333333	-213.325687007766\\
104.55	-213.153537759522\\
104.566666666667	-213.277223138879\\
104.583333333333	-213.186978917434\\
104.6	-212.986759802\\
104.616666666667	-213.120568683943\\
104.633333333333	-213.033701511516\\
104.65	-212.846960950553\\
104.666666666667	-212.964007414052\\
104.683333333333	-212.883894667722\\
104.7	-212.679592431195\\
104.716666666667	-212.806465305074\\
104.733333333333	-212.723041716552\\
104.75	-212.5446766002\\
104.766666666667	-212.660337510471\\
104.783333333333	-212.585319324237\\
104.8	-212.385999072885\\
104.816666666667	-212.514714545916\\
104.833333333333	-212.433215136595\\
104.85	-212.199773534227\\
104.866666666667	-212.32688217366\\
104.883333333333	-212.24326363506\\
104.9	-212.062807569579\\
104.916666666667	-212.177271677054\\
104.933333333333	-212.090628275057\\
104.95	-211.887472488905\\
104.966666666667	-212.002896284605\\
104.983333333333	-211.914321471938\\
105	-211.713894908446\\
105.016666666667	-211.835715037928\\
105.033333333333	-211.752142620692\\
105.05	-211.563785066351\\
105.066666666667	-211.671915218129\\
105.083333333333	-211.586441283448\\
105.1	-211.368243670744\\
105.116666666667	-211.496451824981\\
105.133333333333	-211.40743078801\\
105.15	-211.217373437206\\
105.166666666667	-211.339547953016\\
105.183333333333	-211.240830469242\\
105.2	-211.028656076678\\
105.216666666667	-211.162793732041\\
105.233333333333	-211.082407212356\\
105.25	-210.86708281682\\
105.266666666667	-210.985354414717\\
105.283333333333	-210.904682313086\\
105.3	-210.695302518573\\
105.316666666667	-210.81345095194\\
105.333333333333	-210.735757001667\\
105.35	-210.543529678727\\
105.366666666667	-210.660052654064\\
105.383333333333	-210.574480500089\\
105.4	-210.330707188447\\
105.416666666667	-210.445285196687\\
105.433333333333	-210.364744176362\\
105.45	-210.12814332651\\
105.466666666667	-210.265642829118\\
105.483333333333	-210.180964906335\\
105.5	-209.981589938025\\
105.516666666667	-210.105745324059\\
105.533333333333	-210.018828493358\\
105.55	-209.76873189966\\
105.566666666667	-209.881354811344\\
105.583333333333	-209.791197213112\\
105.6	-209.573589385541\\
105.616666666667	-209.683051530431\\
105.633333333333	-209.602835136285\\
105.65	-209.380235974574\\
105.666666666667	-209.489348604327\\
105.683333333333	-209.404402477154\\
105.7	-209.186861461677\\
105.716666666667	-209.31490895771\\
105.733333333333	-209.223291375841\\
105.75	-209.024976569249\\
105.766666666667	-209.137944146394\\
105.783333333333	-209.050015507279\\
105.8	-208.811820036945\\
105.816666666667	-208.917177441813\\
105.833333333333	-208.842043694878\\
105.85	-208.60978094495\\
105.866666666667	-208.739441633186\\
105.883333333333	-208.650809701795\\
105.9	-208.420879449008\\
105.916666666667	-208.539980174099\\
105.933333333333	-208.451068825488\\
105.95	-208.156007710599\\
105.966666666667	-208.279597191747\\
105.983333333333	-208.195936727898\\
106	-207.978930846947\\
106.016666666667	-208.092579471425\\
106.033333333333	-208.003365775438\\
106.05	-207.750252558346\\
106.066666666667	-207.86416886286\\
106.083333333333	-207.781557871085\\
106.1	-207.541011405305\\
106.116666666667	-207.649475817969\\
106.133333333333	-207.56000556696\\
106.15	-207.334598771354\\
106.166666666667	-207.454226134805\\
106.183333333333	-207.369854851539\\
106.2	-207.14849308744\\
106.216666666667	-207.260435038022\\
106.233333333333	-207.168736000145\\
106.25	-206.943080173566\\
106.266666666667	-207.061058110498\\
106.283333333333	-206.976603410468\\
106.3	-206.758100767518\\
106.316666666667	-206.861772012142\\
106.333333333333	-206.778020769345\\
106.35	-206.556649134038\\
106.366666666667	-206.669230129709\\
106.383333333333	-206.574844402465\\
106.4	-206.365788049171\\
106.416666666667	-206.469871338761\\
106.433333333333	-206.373776557689\\
106.45	-206.154918121274\\
106.466666666667	-206.269984070835\\
106.483333333333	-206.174098945264\\
106.5	-205.913366380633\\
106.516666666667	-206.013724420032\\
106.533333333333	-205.937173065096\\
106.55	-205.677963387782\\
106.566666666667	-205.773263310587\\
106.583333333333	-205.685087374731\\
106.6	-205.46839145833\\
106.616666666667	-205.570644547474\\
106.633333333333	-205.491970878386\\
106.65	-205.192820410712\\
106.666666666667	-205.305736302001\\
106.683333333333	-205.198283341292\\
106.7	-204.956989830564\\
106.716666666667	-205.080826037254\\
106.733333333333	-204.995414902365\\
106.75	-204.73509825756\\
106.766666666667	-204.835682817543\\
106.783333333333	-204.750801239936\\
106.8	-204.504076207386\\
106.816666666667	-204.62772017585\\
106.833333333333	-204.550920648337\\
106.85	-204.331360193641\\
106.866666666667	-204.452758389873\\
106.883333333333	-204.349021545467\\
106.9	-204.06742370316\\
106.916666666667	-204.16275135834\\
106.933333333333	-204.075083850454\\
106.95	-203.85514023085\\
106.966666666667	-203.97220774461\\
106.983333333333	-203.881510367562\\
107	-203.644149547346\\
107.016666666667	-203.759728104929\\
107.033333333333	-203.682302823945\\
107.05	-203.456888790877\\
107.066666666667	-203.571579510394\\
107.083333333333	-203.489733459992\\
107.1	-203.287937135161\\
107.116666666667	-203.398851991819\\
107.133333333333	-203.311171916131\\
107.15	-203.056262734846\\
107.166666666667	-203.155781132446\\
107.183333333333	-203.064392510068\\
107.2	-202.807318353982\\
107.216666666667	-202.911977004441\\
107.233333333333	-202.826642110275\\
107.25	-202.626955986048\\
107.266666666667	-202.733536199385\\
107.283333333333	-202.652944687704\\
107.3	-202.419520769249\\
107.316666666667	-202.530680060849\\
107.333333333333	-202.437603310285\\
107.35	-202.211833552582\\
107.366666666667	-202.321079924188\\
107.383333333333	-202.241129886478\\
107.4	-202.040661859203\\
107.416666666667	-202.1461522101\\
107.433333333333	-202.060843028162\\
107.45	-201.849724490546\\
107.466666666667	-201.950413732861\\
107.483333333333	-201.863575544455\\
107.5	-201.655429477788\\
107.516666666667	-201.767529954088\\
107.533333333333	-201.67842947679\\
107.55	-201.494646239175\\
107.566666666667	-201.608165535629\\
107.583333333333	-201.525378020373\\
107.6	-201.329883562354\\
107.616666666667	-201.435317027653\\
107.633333333333	-201.348240638069\\
107.65	-201.152244561412\\
107.666666666667	-201.267877161952\\
107.683333333333	-201.175029563609\\
107.7	-201.001484983359\\
107.716666666667	-201.107307417287\\
107.733333333333	-201.0173358109\\
107.75	-200.842897333374\\
107.766666666667	-200.94747317173\\
107.783333333333	-200.859224420199\\
107.8	-200.689234776073\\
107.816666666667	-200.806067406845\\
107.833333333333	-200.718316251571\\
107.85	-200.561252365979\\
107.866666666667	-200.672819419192\\
107.883333333333	-200.578869018711\\
107.9	-200.43029044004\\
107.916666666667	-200.536899469728\\
107.933333333333	-200.459489370212\\
107.95	-200.328636499415\\
107.966666666667	-200.438570588506\\
107.983333333333	-200.351028054617\\
108	-200.199828372345\\
108.016666666667	-200.289081330321\\
108.033333333333	-200.205404146538\\
108.05	-200.046488532618\\
108.066666666667	-200.163120913786\\
108.083333333333	-200.069280561553\\
108.1	-199.953011691598\\
108.116666666667	-200.04440301269\\
108.133333333333	-199.955312535557\\
108.15	-199.834968463645\\
108.166666666667	-199.928028228393\\
108.183333333333	-199.847658788558\\
108.2	-199.707953839575\\
108.216666666667	-199.829004919178\\
108.233333333333	-199.732460677346\\
108.25	-199.619196376419\\
108.266666666667	-199.733681962613\\
108.283333333333	-199.65600707524\\
108.3	-199.556004347905\\
108.316666666667	-199.665505002268\\
108.333333333333	-199.584790898496\\
108.35	-199.492613431437\\
108.366666666667	-199.593841493216\\
108.383333333333	-199.503422082788\\
108.4	-199.389327836894\\
108.416666666667	-199.507116525021\\
108.433333333333	-199.423496473346\\
108.45	-199.342175007973\\
108.466666666667	-199.444538375728\\
108.483333333333	-199.35180560797\\
108.5	-199.259097351374\\
108.516666666667	-199.366163484118\\
108.533333333333	-199.276106759264\\
108.55	-199.15557137755\\
108.566666666667	-199.258451525974\\
108.583333333333	-199.150443540783\\
108.6	-199.066342208549\\
108.616666666667	-199.17305852233\\
108.633333333333	-199.099085866427\\
108.65	-199.0062957475\\
108.666666666667	-199.109902979677\\
108.683333333333	-199.001271888\\
108.7	-198.906828508609\\
108.716666666667	-199.016455582062\\
108.733333333333	-198.942714823566\\
108.75	-198.869040330722\\
108.766666666667	-198.968818186889\\
108.783333333333	-198.89745697413\\
108.8	-198.839500380055\\
108.816666666667	-198.946218137612\\
108.833333333333	-198.861947484703\\
108.85	-198.805253235439\\
108.866666666667	-198.930420580247\\
108.883333333333	-198.847893855128\\
108.9	-198.770915355918\\
108.916666666667	-198.886492075241\\
108.933333333333	-198.793225546318\\
108.95	-198.732443327855\\
108.966666666667	-198.846236301122\\
108.983333333333	-198.767592275488\\
109	-198.706770491395\\
109.016666666667	-198.816507254473\\
109.033333333333	-198.716373747929\\
109.05	-198.669340332051\\
109.066666666667	-198.777566277308\\
109.083333333333	-198.693831209936\\
109.1	-198.623000165392\\
109.116666666667	-198.732247926847\\
109.133333333333	-198.642796777069\\
109.15	-198.597355793214\\
109.166666666667	-198.699045610488\\
109.183333333333	-198.589397387049\\
109.2	-198.549168348175\\
109.216666666667	-198.680327652714\\
109.233333333333	-198.599876414027\\
109.25	-198.561540409635\\
109.266666666667	-198.662052166796\\
109.283333333333	-198.58735836913\\
109.3	-198.55638408688\\
109.316666666667	-198.677029211939\\
109.333333333333	-198.579806790116\\
109.35	-198.542788510792\\
109.366666666667	-198.659249159003\\
109.383333333333	-198.580772757368\\
109.4	-198.547656462717\\
109.416666666667	-198.656942501518\\
109.433333333333	-198.575515104589\\
109.45	-198.514962371203\\
109.466666666667	-198.632855148661\\
109.483333333333	-198.537481766055\\
109.5	-198.503379408773\\
109.516666666667	-198.617629946096\\
109.533333333333	-198.536238273261\\
109.55	-198.511699734335\\
109.566666666667	-198.635388857916\\
109.583333333333	-198.539017147291\\
109.6	-198.484899919384\\
109.616666666667	-198.600199690034\\
109.633333333333	-198.515354997735\\
109.65	-198.490631823408\\
109.666666666667	-198.602581950372\\
109.683333333333	-198.505589358416\\
109.7	-198.476150334689\\
109.716666666667	-198.591028055496\\
109.733333333333	-198.509398812733\\
109.75	-198.45527162758\\
109.766666666667	-198.582474826649\\
109.783333333333	-198.492013692176\\
109.8	-198.454872378983\\
109.816666666667	-198.580459856124\\
109.833333333333	-198.498653873295\\
109.85	-198.4719039216\\
109.866666666667	-198.604595292069\\
109.883333333333	-198.51957780734\\
109.9	-198.493656304749\\
109.916666666667	-198.618472863171\\
109.933333333333	-198.531450775371\\
109.95	-198.508540295445\\
109.966666666667	-198.631125834241\\
109.983333333333	-198.540375714191\\
110	-198.511909545383\\
110.016666666667	-198.643470637514\\
110.033333333333	-198.551714917992\\
110.05	-198.529048340757\\
110.066666666667	-198.658764795205\\
110.083333333333	-198.559551869921\\
110.1	-198.526904054829\\
110.116666666667	-198.672615132531\\
110.133333333333	-198.593836871682\\
110.15	-198.566440691157\\
110.166666666667	-198.699739176091\\
110.183333333333	-198.616770624914\\
110.2	-198.585837682579\\
110.216666666667	-198.724195792632\\
110.233333333333	-198.63730204274\\
110.25	-198.606307766068\\
110.266666666667	-198.753179887315\\
110.283333333333	-198.669301620083\\
110.3	-198.64240353345\\
110.316666666667	-198.767093575567\\
110.333333333333	-198.680492827887\\
110.35	-198.654083566733\\
110.366666666667	-198.798568856453\\
110.383333333333	-198.71375072356\\
110.4	-198.696097479348\\
110.416666666667	-198.827128185084\\
110.433333333333	-198.737399480578\\
110.45	-198.710216515425\\
110.466666666667	-198.865551100053\\
110.483333333333	-198.782835458463\\
110.5	-198.756758913304\\
110.516666666667	-198.928497280496\\
110.533333333333	-198.836237740972\\
110.55	-198.806875471729\\
110.566666666667	-198.941806592879\\
110.583333333333	-198.864553340009\\
110.6	-198.843490324664\\
110.616666666667	-198.977385833524\\
110.633333333333	-198.897888918027\\
110.65	-198.877823081104\\
110.666666666667	-199.021033612871\\
110.683333333333	-198.936805840692\\
110.7	-198.918015032853\\
110.716666666667	-199.071494443594\\
110.733333333333	-198.98541943691\\
110.75	-198.955875626929\\
110.766666666667	-199.104744766165\\
110.783333333333	-199.019009246567\\
110.8	-198.99847876074\\
110.816666666667	-199.156612642141\\
110.833333333333	-199.065206543974\\
110.85	-199.048112590455\\
110.866666666667	-199.214747184358\\
110.883333333333	-199.135263905141\\
110.9	-199.110270465093\\
110.916666666667	-199.307964942391\\
110.933333333333	-199.224308358126\\
110.95	-199.2068079725\\
110.966666666667	-199.373082319532\\
110.983333333333	-199.29140953615\\
111	-199.27345715305\\
111.016666666667	-199.447401458512\\
111.033333333333	-199.356821585627\\
111.05	-199.337324295888\\
111.066666666667	-199.495313778073\\
111.083333333333	-199.417219823064\\
111.1	-199.396580396558\\
111.116666666667	-199.581562761299\\
111.133333333333	-199.50014975463\\
111.15	-199.482690435843\\
111.166666666667	-199.67822503909\\
111.183333333333	-199.587377965836\\
111.2	-199.569267843364\\
111.216666666667	-199.722225915563\\
111.233333333333	-199.642498998742\\
111.25	-199.627792659164\\
111.266666666667	-199.792079864957\\
111.283333333333	-199.702839040013\\
111.3	-199.686100174885\\
111.316666666667	-199.856465596343\\
111.333333333333	-199.776954790966\\
111.35	-199.763088941281\\
111.366666666667	-199.980921508475\\
111.383333333333	-199.89736732012\\
111.4	-199.885529022079\\
111.416666666667	-200.094292261165\\
111.433333333333	-200.000353897167\\
111.45	-199.981847503232\\
111.466666666667	-200.199348347866\\
111.483333333333	-200.120472688181\\
111.5	-200.098584163194\\
111.516666666667	-200.306353665091\\
111.533333333333	-200.221771792204\\
111.55	-200.208938689511\\
111.566666666667	-200.397112427808\\
111.583333333333	-200.311493759432\\
111.6	-200.295924099068\\
111.616666666667	-200.515390919526\\
111.633333333333	-200.421606892963\\
111.65	-200.409005565656\\
111.666666666667	-200.647648843713\\
111.683333333333	-200.56615435934\\
111.7	-200.558504825868\\
111.716666666667	-200.775727782173\\
111.733333333333	-200.692613174115\\
111.75	-200.675928185828\\
111.766666666667	-200.911650382888\\
111.783333333333	-200.817540916947\\
111.8	-200.804301123896\\
111.816666666667	-201.055723365393\\
111.833333333333	-200.972487403996\\
111.85	-200.953361365589\\
111.866666666667	-201.202818615696\\
111.883333333333	-201.114622398658\\
111.9	-201.099845077626\\
111.916666666667	-201.369536972361\\
111.933333333333	-201.273111497571\\
111.95	-201.256778852805\\
111.966666666667	-201.524746328092\\
111.983333333333	-201.449289984002\\
112	-201.43054668517\\
112.016666666667	-201.677758233485\\
112.033333333333	-201.590943738277\\
112.05	-201.573741787854\\
112.066666666667	-201.863355366081\\
112.083333333333	-201.785380709173\\
112.1	-201.769533314847\\
112.116666666667	-202.047620441082\\
112.133333333333	-201.964175821644\\
112.15	-201.95016257489\\
112.166666666667	-202.227482025967\\
112.183333333333	-202.140326237952\\
112.2	-202.123537931686\\
112.216666666667	-202.42784354011\\
112.233333333333	-202.342151607083\\
112.25	-202.326723500237\\
112.266666666667	-202.616291688801\\
112.283333333333	-202.530942917559\\
112.3	-202.519062076956\\
112.316666666667	-202.833484801987\\
112.333333333333	-202.746390012122\\
112.35	-202.735328610753\\
112.366666666667	-203.072956247746\\
112.383333333333	-202.985716955168\\
112.4	-202.97671062524\\
112.416666666667	-203.276243892434\\
112.433333333333	-203.187699541875\\
112.45	-203.17936839168\\
112.466666666667	-203.50765427943\\
112.483333333333	-203.41744049006\\
112.5	-203.403684912864\\
112.516666666667	-203.762106849652\\
112.533333333333	-203.677034756107\\
112.55	-203.664586853522\\
112.566666666667	-204.036722446786\\
112.583333333333	-203.94687166957\\
112.6	-203.935279125665\\
112.616666666667	-204.321394008729\\
112.633333333333	-204.225804250744\\
112.65	-204.217449983466\\
112.666666666667	-204.523718968942\\
112.683333333333	-204.445931213769\\
112.7	-204.429580727637\\
112.716666666667	-204.740075629404\\
112.733333333333	-204.640300433158\\
112.75	-204.622784834161\\
112.766666666667	-205.031771800104\\
112.783333333333	-204.930214229967\\
112.8	-204.922840601774\\
112.816666666667	-205.230486296728\\
112.833333333333	-205.159787469183\\
112.85	-205.148264754046\\
112.866666666667	-205.543966354138\\
112.883333333333	-205.467612838758\\
112.9	-205.463447779253\\
112.916666666667	-205.804934794503\\
112.933333333333	-205.731947940469\\
112.95	-205.724648251983\\
112.966666666667	-206.060221753124\\
112.983333333333	-205.97901462873\\
113	-205.972624807635\\
113.016666666667	-206.304577232833\\
113.033333333333	-206.226450608911\\
113.05	-206.212712784609\\
113.066666666667	-206.616923527454\\
113.083333333333	-206.532483488175\\
113.1	-206.523972170064\\
113.116666666667	-206.851594792421\\
113.133333333333	-206.768245470271\\
113.15	-206.752739833489\\
113.166666666667	-207.184078598654\\
113.183333333333	-207.102159407582\\
113.2	-207.087311022336\\
113.216666666667	-207.496928880421\\
113.233333333333	-207.416791801552\\
113.25	-207.412045622564\\
113.266666666667	-207.706454254537\\
113.283333333333	-207.630355844866\\
113.3	-207.616775476104\\
113.316666666667	-207.910203513648\\
113.333333333333	-207.820225654765\\
113.35	-207.821316024344\\
113.366666666667	-208.162986467735\\
113.383333333333	-208.076520022469\\
113.4	-208.064548202416\\
113.416666666667	-208.441225130723\\
113.433333333333	-208.35814316176\\
113.45	-208.355564514942\\
113.466666666667	-208.670699084548\\
113.483333333333	-208.571689949699\\
113.5	-208.560463050184\\
113.516666666667	-208.935762248653\\
113.533333333333	-208.85943138347\\
113.55	-208.850315902778\\
113.566666666667	-209.323441855333\\
113.583333333333	-209.244060060852\\
113.6	-209.225162579012\\
113.616666666667	-209.554858610907\\
113.633333333333	-209.475574566644\\
113.65	-209.466789016019\\
113.666666666667	-209.86876127418\\
113.683333333333	-209.789783181635\\
113.7	-209.779161059088\\
113.716666666667	-210.196191564958\\
113.733333333333	-210.121109464481\\
113.75	-210.111685971563\\
113.766666666667	-210.442347621344\\
113.783333333333	-210.351102221433\\
113.8	-210.338184934335\\
113.816666666667	-210.635804983137\\
113.833333333333	-210.543050900316\\
113.85	-210.54339161806\\
113.866666666667	-210.863699404812\\
113.883333333333	-210.788016919787\\
113.9	-210.757993519091\\
113.916666666667	-211.141224744901\\
113.933333333333	-211.051506511101\\
113.95	-211.031348077199\\
113.966666666667	-211.376559102971\\
113.983333333333	-211.299299946917\\
114	-211.264918609232\\
114.016666666667	-211.652878599651\\
114.033333333333	-211.56466115198\\
114.05	-211.559964268552\\
114.066666666667	-211.895345945261\\
114.083333333333	-211.824376688292\\
114.1	-211.824389032069\\
114.116666666667	-212.173441503367\\
114.133333333333	-212.093857775707\\
114.15	-212.082585939011\\
114.166666666667	-212.360277664\\
114.183333333333	-212.270587208628\\
114.2	-212.277278363169\\
114.216666666667	-212.559023777796\\
114.233333333333	-212.469092546159\\
114.25	-212.443536963198\\
114.266666666667	-212.742999718253\\
114.283333333333	-212.654011266282\\
114.3	-212.639376188759\\
114.316666666667	-212.915629468172\\
114.333333333333	-212.827416117792\\
114.35	-212.813953924893\\
114.366666666667	-213.122774830638\\
114.383333333333	-213.039659528286\\
114.4	-213.012139439688\\
114.416666666667	-213.344979483141\\
114.433333333333	-213.249356505597\\
114.45	-213.235541267592\\
114.466666666667	-213.588139227035\\
114.483333333333	-213.504776794577\\
114.5	-213.475680048493\\
114.516666666667	-213.81242686359\\
114.533333333333	-213.722136605274\\
114.55	-213.702399118837\\
114.566666666667	-214.012777129681\\
114.583333333333	-213.923222033782\\
114.6	-213.907325560323\\
114.616666666667	-214.226520330634\\
114.633333333333	-214.132683307312\\
114.65	-214.115319353662\\
114.666666666667	-214.406951817639\\
114.683333333333	-214.314671932613\\
114.7	-214.305434825729\\
114.716666666667	-214.584983057548\\
114.733333333333	-214.493528230574\\
114.75	-214.442937390682\\
114.766666666667	-214.793593204525\\
114.783333333333	-214.700186920305\\
114.8	-214.667403365945\\
114.816666666667	-215.000457380254\\
114.833333333333	-214.907499108511\\
114.85	-214.897519180346\\
114.866666666667	-215.209672385145\\
114.883333333333	-215.116715695946\\
114.9	-215.092666155432\\
114.916666666667	-215.380410331947\\
114.933333333333	-215.289661845696\\
114.95	-215.276800712073\\
114.966666666667	-215.599359253775\\
114.983333333333	-215.496658473813\\
115	-215.466147920512\\
115.016666666667	-215.786507173158\\
115.033333333333	-215.687406761183\\
115.05	-215.672677987836\\
115.066666666667	-216.039815227806\\
115.083333333333	-215.943597886541\\
115.1	-215.924497405801\\
115.116666666667	-216.190411311089\\
115.133333333333	-216.111126845561\\
115.15	-216.093170410569\\
115.166666666667	-216.471189644554\\
115.183333333333	-216.379541095396\\
115.2	-216.359338250033\\
115.216666666667	-216.673391588847\\
115.233333333333	-216.590592742539\\
115.25	-216.558748788689\\
115.266666666667	-216.801307016331\\
115.283333333333	-216.711888403119\\
115.3	-216.702464416511\\
115.316666666667	-216.979999284993\\
115.333333333333	-216.893417046082\\
115.35	-216.871876949099\\
115.366666666667	-217.136128584081\\
115.383333333333	-217.054683700243\\
115.4	-217.036794574956\\
115.416666666667	-217.359404807058\\
115.433333333333	-217.277353258222\\
115.45	-217.249650693296\\
115.466666666667	-217.523500299708\\
115.483333333333	-217.422525647051\\
115.5	-217.404994631623\\
115.516666666667	-217.726159208377\\
115.533333333333	-217.624041489379\\
115.55	-217.59001609491\\
115.566666666667	-217.916262760602\\
115.583333333333	-217.805510047789\\
115.6	-217.78388814779\\
115.616666666667	-218.090865571364\\
115.633333333333	-217.989464915151\\
115.65	-217.972431438689\\
115.666666666667	-218.268522186814\\
115.683333333333	-218.187533483469\\
115.7	-218.152475996108\\
115.716666666667	-218.489904215572\\
115.733333333333	-218.402924762197\\
115.75	-218.37491437613\\
115.766666666667	-218.677286720406\\
115.783333333333	-218.600151305899\\
115.8	-218.571328397564\\
115.816666666667	-218.836369897926\\
115.833333333333	-218.739749970671\\
115.85	-218.729791024895\\
115.866666666667	-218.997111130578\\
115.883333333333	-218.904898045726\\
115.9	-218.864797441456\\
115.916666666667	-219.16281741678\\
115.933333333333	-219.066083091953\\
115.95	-219.045077237366\\
115.966666666667	-219.312537173589\\
115.983333333333	-219.215881319851\\
116	-219.168370457707\\
116.016666666667	-219.42723371961\\
116.033333333333	-219.33050216854\\
116.05	-219.310769477915\\
116.066666666667	-219.594970787313\\
116.083333333333	-219.497014391549\\
116.1	-219.45302745562\\
116.116666666667	-219.736019305139\\
116.133333333333	-219.627573282022\\
116.15	-219.610095130049\\
116.166666666667	-219.867460400744\\
116.183333333333	-219.761170310728\\
116.2	-219.73244698135\\
116.216666666667	-219.996769843098\\
116.233333333333	-219.894228474818\\
116.25	-219.876956563428\\
116.266666666667	-220.167264536979\\
116.283333333333	-220.078274342618\\
116.3	-220.060771107407\\
116.316666666667	-220.354972055854\\
116.333333333333	-220.259132989162\\
116.35	-220.239186268813\\
116.366666666667	-220.547733175796\\
116.383333333333	-220.455478588006\\
116.4	-220.430362658405\\
116.416666666667	-220.654207182326\\
116.433333333333	-220.544176874807\\
116.45	-220.52664353688\\
116.466666666667	-220.746802887325\\
116.483333333333	-220.646005646569\\
116.5	-220.63622072222\\
116.516666666667	-220.907556596185\\
116.533333333333	-220.799601081028\\
116.55	-220.798047599657\\
116.566666666667	-221.024903209413\\
116.583333333333	-220.90949076803\\
116.6	-220.908307312319\\
116.616666666667	-221.139159092989\\
116.633333333333	-221.029768716364\\
116.65	-221.023555656325\\
116.666666666667	-221.28361558042\\
116.683333333333	-221.181271903727\\
116.7	-221.146999329734\\
116.716666666667	-221.3383866579\\
116.733333333333	-221.228033356325\\
116.75	-221.204812113906\\
116.766666666667	-221.448231463745\\
116.783333333333	-221.346433866225\\
116.8	-221.325067968499\\
116.816666666667	-221.592001856912\\
116.833333333333	-221.465518686025\\
116.85	-221.451676219627\\
116.866666666667	-221.726926150974\\
116.883333333333	-221.634337780349\\
116.9	-221.598774061394\\
116.916666666667	-221.927633246958\\
116.933333333333	-221.829175027515\\
116.95	-221.82811606964\\
116.966666666667	-222.017910962272\\
116.983333333333	-221.909759212959\\
117	-221.932428289115\\
117.016666666667	-222.147513949573\\
117.033333333333	-222.02506949193\\
117.05	-222.015217512983\\
117.066666666667	-222.22479681949\\
117.083333333333	-222.119149093795\\
117.1	-222.093945784004\\
117.116666666667	-222.337248989363\\
117.133333333333	-222.250431635866\\
117.15	-222.226210458495\\
117.166666666667	-222.401810829901\\
117.183333333333	-222.285588457442\\
117.2	-222.272161472665\\
117.216666666667	-222.492354104258\\
117.233333333333	-222.402401291654\\
117.25	-222.365279217807\\
117.266666666667	-222.608073311222\\
117.283333333333	-222.500805094701\\
117.3	-222.482610566762\\
117.316666666667	-222.688576514674\\
117.333333333333	-222.575657320929\\
117.35	-222.557932017344\\
117.366666666667	-222.773854813164\\
117.383333333333	-222.66830615132\\
117.4	-222.64571425507\\
117.416666666667	-222.829645296141\\
117.433333333333	-222.687334148187\\
117.45	-222.64995801225\\
117.466666666667	-222.845398214382\\
117.483333333333	-222.753613343748\\
117.5	-222.784259275955\\
117.516666666667	-222.909097923618\\
117.533333333333	-222.934831203696\\
117.55	-222.932119296613\\
117.566666666667	-223.060932331233\\
117.583333333333	-223.074961558273\\
117.6	-223.060197717494\\
117.616666666667	-223.227636492359\\
117.633333333333	-223.237240392947\\
117.65	-223.205748103477\\
117.666666666667	-223.249730832899\\
117.683333333333	-223.259447082836\\
117.7	-223.224994307041\\
117.716666666667	-223.309561970084\\
117.733333333333	-223.307576684064\\
117.75	-223.271578977438\\
117.766666666667	-223.359820862902\\
117.783333333333	-223.35720445153\\
117.8	-223.344398101322\\
117.816666666667	-223.382260911709\\
117.833333333333	-223.380141533136\\
117.85	-223.357819418102\\
117.866666666667	-223.427186028087\\
117.883333333333	-223.420250146094\\
117.9	-223.40458720082\\
117.916666666667	-223.515045299099\\
117.933333333333	-223.534866075877\\
117.95	-223.51812200836\\
117.966666666667	-223.600073096331\\
117.983333333333	-223.595817445139\\
118	-223.601182976566\\
118.016666666667	-223.661331502666\\
118.033333333333	-223.66119946932\\
118.05	-223.643996026013\\
118.066666666667	-223.753096910989\\
118.083333333333	-223.75047703823\\
118.1	-223.698767566208\\
118.116666666667	-223.777071735791\\
118.133333333333	-223.795103709823\\
118.15	-223.769168023389\\
118.166666666667	-223.863395591337\\
118.183333333333	-223.876328896079\\
118.2	-223.846407608574\\
118.216666666667	-223.967486067813\\
118.233333333333	-223.970350240573\\
118.25	-223.941211684832\\
118.266666666667	-223.999728459083\\
118.283333333333	-223.991857886268\\
118.3	-223.945737325363\\
118.316666666667	-224.012843337368\\
118.333333333333	-224.020005621666\\
118.35	-224.039410166437\\
118.366666666667	-224.080022677693\\
118.383333333333	-224.067645332253\\
118.4	-224.053090004675\\
118.416666666667	-224.165815586784\\
118.433333333333	-224.170112493587\\
118.45	-224.156078445832\\
118.466666666667	-224.236821867333\\
118.483333333333	-224.204816169544\\
118.5	-224.195885092649\\
118.516666666667	-224.239987584273\\
118.533333333333	-224.231431961622\\
118.55	-224.220507919824\\
118.566666666667	-224.286406885008\\
118.583333333333	-224.289254603777\\
118.6	-224.24822576557\\
118.616666666667	-224.301150317402\\
118.633333333333	-224.278072569377\\
118.65	-224.237244937537\\
118.666666666667	-224.311973867129\\
118.683333333333	-224.294112529157\\
118.7	-224.263128970245\\
118.716666666667	-224.348465756519\\
118.733333333333	-224.3708202709\\
118.75	-224.355586708835\\
118.766666666667	-224.443990161227\\
118.783333333333	-224.469506697841\\
118.8	-224.474461733295\\
118.816666666667	-224.531581568833\\
118.833333333333	-224.53484192091\\
118.85	-224.496042243212\\
118.866666666667	-224.565375274967\\
118.883333333333	-224.565927758336\\
118.9	-224.513226286429\\
118.916666666667	-224.654583207243\\
118.933333333333	-224.651814189068\\
118.95	-224.613583700742\\
118.966666666667	-224.672068420958\\
118.983333333333	-224.656159904062\\
119	-224.602195054819\\
119.016666666667	-224.707929298189\\
119.033333333333	-224.709995446135\\
119.05	-224.718974057293\\
119.066666666667	-224.747122305259\\
119.083333333333	-224.746782526626\\
119.1	-224.67526366507\\
119.116666666667	-224.726122529913\\
119.133333333333	-224.703013095706\\
119.15	-224.672378942016\\
119.166666666667	-224.735816423598\\
119.183333333333	-224.723147535866\\
119.2	-224.715244579986\\
119.216666666667	-224.769752087923\\
119.233333333333	-224.781400641403\\
119.25	-224.748415026223\\
119.266666666667	-224.820175921665\\
119.283333333333	-224.80895051995\\
119.3	-224.7600190568\\
119.316666666667	-224.827177288304\\
119.333333333333	-224.837647129807\\
119.35	-224.80561778738\\
119.366666666667	-224.856253539209\\
119.383333333333	-224.835978724026\\
119.4	-224.807980103757\\
119.416666666667	-224.932062130442\\
119.433333333333	-224.92839144811\\
119.45	-224.862036360341\\
119.466666666667	-224.930173817307\\
119.483333333333	-224.897434774675\\
119.5	-224.861573309644\\
119.516666666667	-224.938819454444\\
119.533333333333	-224.963709811016\\
119.55	-224.913867534718\\
119.566666666667	-224.992099493032\\
119.583333333333	-225.004456036457\\
119.6	-224.966851477803\\
119.616666666667	-225.055702338634\\
119.633333333333	-225.043279709888\\
119.65	-224.996862057527\\
119.666666666667	-225.050264083219\\
119.683333333333	-225.050658889489\\
119.7	-225.009585809043\\
119.716666666667	-225.090088649768\\
119.733333333333	-225.09471579559\\
119.75	-225.008524546602\\
119.766666666667	-225.123196360927\\
119.783333333333	-225.09670138821\\
119.8	-225.050324149348\\
119.816666666667	-225.115750670061\\
119.833333333333	-225.079760016959\\
119.85	-225.059456481104\\
119.866666666667	-225.099402891232\\
119.883333333333	-225.104625869561\\
119.9	-225.058059495633\\
119.916666666667	-225.128441496616\\
119.933333333333	-225.125253501479\\
119.95	-225.05436721801\\
119.966666666667	-225.087098873499\\
119.983333333333	-225.093297546574\\
120	-224.994585579996\\
120.016666666667	-225.093297546574\\
120.033333333333	-225.087098873499\\
120.05	-225.05436721801\\
120.066666666667	-225.125253501479\\
120.083333333333	-225.128441496616\\
120.1	-225.058059495633\\
120.116666666667	-225.104625869561\\
120.133333333333	-225.099402891232\\
120.15	-225.059456481104\\
120.166666666667	-225.079760016959\\
120.183333333333	-225.115750670061\\
120.2	-225.050324149348\\
120.216666666667	-225.09670138821\\
120.233333333333	-225.123196360927\\
120.25	-225.008524546602\\
120.266666666667	-225.094715795591\\
120.283333333333	-225.090088649768\\
120.3	-225.009585809043\\
120.316666666667	-225.050658889489\\
120.333333333333	-225.05026408322\\
120.35	-224.996862057527\\
120.366666666667	-225.043279709888\\
120.383333333333	-225.055702338634\\
120.4	-224.966851477803\\
120.416666666667	-225.004456036457\\
120.433333333333	-224.992099493032\\
120.45	-224.913867534718\\
120.466666666667	-224.963709811016\\
120.483333333333	-224.938819454444\\
120.5	-224.861573309644\\
120.516666666667	-224.897434774675\\
120.533333333333	-224.930173817307\\
120.55	-224.862036360341\\
120.566666666667	-224.92839144811\\
120.583333333333	-224.932062130442\\
120.6	-224.807980103757\\
120.616666666667	-224.835978724026\\
120.633333333333	-224.856253539209\\
120.65	-224.80561778738\\
120.666666666667	-224.837647129807\\
120.683333333333	-224.827177288304\\
120.7	-224.7600190568\\
120.716666666667	-224.80895051995\\
120.733333333333	-224.820175921665\\
120.75	-224.748415026223\\
120.766666666667	-224.781400641403\\
120.783333333333	-224.769752087923\\
120.8	-224.715244579986\\
120.816666666667	-224.723147535866\\
120.833333333333	-224.735816423598\\
120.85	-224.672378942016\\
120.866666666667	-224.703013095706\\
120.883333333333	-224.726122529913\\
120.9	-224.67526366507\\
120.916666666667	-224.746782526626\\
120.933333333333	-224.747122305259\\
120.95	-224.718974057293\\
120.966666666667	-224.709995446135\\
120.983333333333	-224.707929298189\\
121	-224.602195054819\\
121.016666666667	-224.656159904062\\
121.033333333333	-224.672068420958\\
121.05	-224.613583700742\\
121.066666666667	-224.651814189068\\
121.083333333333	-224.654583207243\\
121.1	-224.513226286429\\
121.116666666667	-224.565927758336\\
121.133333333333	-224.565375274967\\
121.15	-224.496042243212\\
121.166666666667	-224.53484192091\\
121.183333333333	-224.531581568833\\
121.2	-224.474461733295\\
121.216666666667	-224.469506697841\\
121.233333333333	-224.443990161227\\
121.25	-224.355586708835\\
121.266666666667	-224.3708202709\\
121.283333333333	-224.348465756519\\
121.3	-224.263128970245\\
121.316666666667	-224.294112529157\\
121.333333333333	-224.311973867129\\
121.35	-224.237244937537\\
121.366666666667	-224.278072569377\\
121.383333333333	-224.301150317402\\
121.4	-224.24822576557\\
121.416666666667	-224.289254603777\\
121.433333333333	-224.286406885008\\
121.45	-224.220507919824\\
121.466666666667	-224.231431961622\\
121.483333333333	-224.239987584273\\
121.5	-224.195885092649\\
121.516666666667	-224.204816169544\\
121.533333333333	-224.236821867333\\
121.55	-224.156078445832\\
121.566666666667	-224.170112493587\\
121.583333333333	-224.165815586784\\
121.6	-224.053090004675\\
121.616666666667	-224.067645332253\\
121.633333333333	-224.080022677693\\
121.65	-224.039410166437\\
121.666666666667	-224.020005621666\\
121.683333333333	-224.012843337368\\
121.7	-223.945737325363\\
121.716666666667	-223.991857886268\\
121.733333333333	-223.999728459083\\
121.75	-223.941211684832\\
121.766666666667	-223.970350240573\\
121.783333333333	-223.967486067813\\
121.8	-223.846407608574\\
121.816666666667	-223.876328896079\\
121.833333333333	-223.863395591337\\
121.85	-223.769168023389\\
121.866666666667	-223.795103709823\\
121.883333333333	-223.777071735791\\
121.9	-223.698767566208\\
121.916666666667	-223.75047703823\\
121.933333333333	-223.753096910989\\
121.95	-223.643996026013\\
121.966666666667	-223.66119946932\\
121.983333333333	-223.661331502666\\
122	-223.601182976566\\
122.016666666667	-223.595817445139\\
122.033333333333	-223.600073096331\\
122.05	-223.51812200836\\
122.066666666667	-223.534866075877\\
122.083333333333	-223.515045299099\\
122.1	-223.40458720082\\
122.116666666667	-223.420250146094\\
122.133333333333	-223.427186028087\\
122.15	-223.357819418102\\
122.166666666667	-223.380141533136\\
122.183333333333	-223.382260911709\\
122.2	-223.344398101322\\
122.216666666667	-223.35720445153\\
122.233333333333	-223.359820862902\\
122.25	-223.271578977438\\
122.266666666667	-223.307576684064\\
122.283333333333	-223.309561970084\\
122.3	-223.224994307041\\
122.316666666667	-223.259447082836\\
122.333333333333	-223.249730832899\\
122.35	-223.205748103477\\
122.366666666667	-223.237240392947\\
122.383333333333	-223.227636492359\\
122.4	-223.060197717494\\
122.416666666667	-223.074961558273\\
122.433333333333	-223.060932331233\\
122.45	-222.932119296613\\
122.466666666667	-222.934831203696\\
122.483333333333	-222.909097923618\\
122.5	-222.784259275955\\
122.516666666667	-222.753613343748\\
122.533333333333	-222.845398214382\\
122.55	-222.64995801225\\
122.566666666667	-222.687334148187\\
122.583333333333	-222.829645296141\\
122.6	-222.64571425507\\
122.616666666667	-222.66830615132\\
122.633333333333	-222.773854813164\\
122.65	-222.557932017344\\
122.666666666667	-222.575657320929\\
122.683333333333	-222.688576514674\\
122.7	-222.482610566762\\
122.716666666667	-222.500805094701\\
122.733333333333	-222.608073311222\\
122.75	-222.365279217807\\
122.766666666667	-222.402401291654\\
122.783333333333	-222.492354104257\\
122.8	-222.272161472665\\
122.816666666667	-222.285588457442\\
122.833333333333	-222.401810829901\\
122.85	-222.226210458495\\
122.866666666667	-222.250431635866\\
122.883333333333	-222.337248989363\\
122.9	-222.093945784004\\
122.916666666667	-222.119149093795\\
122.933333333333	-222.22479681949\\
122.95	-222.015217512983\\
122.966666666667	-222.02506949193\\
122.983333333333	-222.147513949573\\
123	-221.932428289115\\
123.016666666667	-221.909759212959\\
123.033333333333	-222.017910962272\\
123.05	-221.82811606964\\
123.066666666667	-221.829175027515\\
123.083333333333	-221.927633246958\\
123.1	-221.598774061394\\
123.116666666667	-221.634337780349\\
123.133333333333	-221.726926150974\\
123.15	-221.451676219627\\
123.166666666667	-221.465518686025\\
123.183333333333	-221.592001856912\\
123.2	-221.325067968499\\
123.216666666667	-221.346433866225\\
123.233333333333	-221.448231463745\\
123.25	-221.204812113906\\
123.266666666667	-221.228033356325\\
123.283333333333	-221.3383866579\\
123.3	-221.146999329734\\
123.316666666667	-221.181271903727\\
123.333333333333	-221.28361558042\\
123.35	-221.023555656326\\
123.366666666667	-221.029768716364\\
123.383333333333	-221.139159092989\\
123.4	-220.908307312319\\
123.416666666667	-220.90949076803\\
123.433333333333	-221.024903209413\\
123.45	-220.798047599657\\
123.466666666667	-220.799601081028\\
123.483333333333	-220.907556596185\\
123.5	-220.63622072222\\
123.516666666667	-220.646005646569\\
123.533333333333	-220.746802887325\\
123.55	-220.52664353688\\
123.566666666667	-220.544176874807\\
123.583333333333	-220.654207182326\\
123.6	-220.430362658405\\
123.616666666667	-220.455478588006\\
123.633333333333	-220.547733175796\\
123.65	-220.239186268813\\
123.666666666667	-220.259132989162\\
123.683333333333	-220.354972055854\\
123.7	-220.060771107407\\
123.716666666667	-220.078274342618\\
123.733333333333	-220.167264536979\\
123.75	-219.876956563428\\
123.766666666667	-219.894228474818\\
123.783333333333	-219.996769843098\\
123.8	-219.73244698135\\
123.816666666667	-219.761170310728\\
123.833333333333	-219.867460400744\\
123.85	-219.610095130049\\
123.866666666667	-219.627573282022\\
123.883333333333	-219.736019305139\\
123.9	-219.45302745562\\
123.916666666667	-219.497014391549\\
123.933333333333	-219.594970787313\\
123.95	-219.310769477915\\
123.966666666667	-219.33050216854\\
123.983333333333	-219.42723371961\\
124	-219.168370457707\\
124.016666666667	-219.215881319851\\
124.033333333333	-219.312537173589\\
124.05	-219.045077237366\\
124.066666666667	-219.066083091953\\
124.083333333333	-219.16281741678\\
124.1	-218.864797441456\\
124.116666666667	-218.904898045726\\
124.133333333333	-218.997111130578\\
124.15	-218.729791024895\\
124.166666666667	-218.739749970671\\
124.183333333333	-218.836369897926\\
124.2	-218.571328397564\\
124.216666666667	-218.600151305899\\
124.233333333333	-218.677286720406\\
124.25	-218.37491437613\\
124.266666666667	-218.402924762197\\
124.283333333333	-218.489904215572\\
124.3	-218.152475996108\\
124.316666666667	-218.187533483469\\
124.333333333333	-218.268522186814\\
124.35	-217.972431438689\\
124.366666666667	-217.989464915151\\
124.383333333333	-218.090865571364\\
124.4	-217.78388814779\\
124.416666666667	-217.805510047789\\
124.433333333333	-217.916262760602\\
124.45	-217.59001609491\\
124.466666666667	-217.624041489379\\
124.483333333333	-217.726159208377\\
124.5	-217.404994631623\\
124.516666666667	-217.422525647051\\
124.533333333333	-217.523500299708\\
124.55	-217.249650693296\\
124.566666666667	-217.277353258222\\
124.583333333333	-217.359404807058\\
124.6	-217.036794574956\\
124.616666666667	-217.054683700243\\
124.633333333333	-217.136128584081\\
124.65	-216.871876949099\\
124.666666666667	-216.893417046082\\
124.683333333333	-216.979999284993\\
124.7	-216.702464416511\\
124.716666666667	-216.711888403119\\
124.733333333333	-216.801307016331\\
124.75	-216.558748788689\\
124.766666666667	-216.590592742539\\
124.783333333333	-216.673391588847\\
124.8	-216.359338250033\\
124.816666666667	-216.379541095396\\
124.833333333333	-216.471189644554\\
124.85	-216.093170410569\\
124.866666666667	-216.111126845561\\
124.883333333333	-216.190411311089\\
124.9	-215.924497405801\\
124.916666666667	-215.943597886541\\
124.933333333333	-216.039815227806\\
124.95	-215.672677987836\\
124.966666666667	-215.687406761183\\
124.983333333333	-215.786507173158\\
125	-215.466147920512\\
125.016666666667	-215.496658473813\\
125.033333333333	-215.599359253775\\
125.05	-215.276800712073\\
125.066666666667	-215.289661845696\\
125.083333333333	-215.380410331947\\
125.1	-215.092666155432\\
125.116666666667	-215.116715695946\\
125.133333333333	-215.209672385145\\
125.15	-214.897519180346\\
125.166666666667	-214.907499108511\\
125.183333333333	-215.000457380254\\
125.2	-214.667403365945\\
125.216666666667	-214.700186920305\\
125.233333333333	-214.793593204525\\
125.25	-214.442937390682\\
125.266666666667	-214.493528230574\\
125.283333333333	-214.584983057548\\
125.3	-214.305434825729\\
125.316666666667	-214.314671932613\\
125.333333333333	-214.406951817639\\
125.35	-214.115319353662\\
125.366666666667	-214.132683307312\\
125.383333333333	-214.226520330634\\
125.4	-213.907325560323\\
125.416666666667	-213.923222033782\\
125.433333333333	-214.012777129681\\
125.45	-213.702399118837\\
125.466666666667	-213.722136605274\\
125.483333333333	-213.81242686359\\
125.5	-213.475680048493\\
125.516666666667	-213.504776794577\\
125.533333333333	-213.588139227035\\
125.55	-213.235541267592\\
125.566666666667	-213.249356505597\\
125.583333333333	-213.344979483141\\
125.6	-213.012139439688\\
125.616666666667	-213.039659528286\\
125.633333333333	-213.122774830638\\
125.65	-212.813953924893\\
125.666666666667	-212.827416117792\\
125.683333333333	-212.915629468172\\
125.7	-212.639376188759\\
125.716666666667	-212.654011266282\\
125.733333333333	-212.742999718253\\
125.75	-212.443536963198\\
125.766666666667	-212.469092546159\\
125.783333333333	-212.559023777796\\
125.8	-212.277278363169\\
125.816666666667	-212.270587208628\\
125.833333333333	-212.360277664\\
125.85	-212.082585939011\\
125.866666666667	-212.093857775707\\
125.883333333333	-212.173441503367\\
125.9	-211.824389032069\\
125.916666666667	-211.824376688292\\
125.933333333333	-211.895345945261\\
125.95	-211.559964268552\\
125.966666666667	-211.56466115198\\
125.983333333333	-211.652878599651\\
126	-211.264918609232\\
126.016666666667	-211.299299946917\\
126.033333333333	-211.376559102971\\
126.05	-211.031348077199\\
126.066666666667	-211.051506511101\\
126.083333333333	-211.141224744901\\
126.1	-210.757993519091\\
126.116666666667	-210.788016919787\\
126.133333333333	-210.863699404812\\
126.15	-210.54339161806\\
126.166666666667	-210.543050900316\\
126.183333333333	-210.635804983137\\
126.2	-210.338184934335\\
126.216666666667	-210.351102221433\\
126.233333333333	-210.442347621344\\
126.25	-210.111685971563\\
126.266666666667	-210.121109464481\\
126.283333333333	-210.196191564958\\
126.3	-209.779161059088\\
126.316666666667	-209.789783181635\\
126.333333333333	-209.86876127418\\
126.35	-209.466789016019\\
126.366666666667	-209.475574566644\\
126.383333333333	-209.554858610907\\
126.4	-209.225162579012\\
126.416666666667	-209.244060060852\\
126.433333333333	-209.323441855333\\
126.45	-208.850315902778\\
126.466666666667	-208.85943138347\\
126.483333333333	-208.935762248653\\
126.5	-208.560463050184\\
126.516666666667	-208.571689949699\\
126.533333333333	-208.670699084548\\
126.55	-208.355564514942\\
126.566666666667	-208.35814316176\\
126.583333333333	-208.441225130723\\
126.6	-208.064548202416\\
126.616666666667	-208.076520022469\\
126.633333333333	-208.162986467735\\
126.65	-207.821316024344\\
126.666666666667	-207.820225654765\\
126.683333333333	-207.910203513648\\
126.7	-207.616775476104\\
126.716666666667	-207.630355844866\\
126.733333333333	-207.706454254537\\
126.75	-207.412045622564\\
126.766666666667	-207.416791801552\\
126.783333333333	-207.496928880421\\
126.8	-207.087311022336\\
126.816666666667	-207.102159407582\\
126.833333333333	-207.184078598654\\
126.85	-206.752739833489\\
126.866666666667	-206.768245470271\\
126.883333333333	-206.851594792421\\
126.9	-206.523972170064\\
126.916666666667	-206.532483488175\\
126.933333333333	-206.616923527454\\
126.95	-206.212712784609\\
126.966666666667	-206.226450608911\\
126.983333333333	-206.304577232833\\
127	-205.972624807635\\
127.016666666667	-205.97901462873\\
127.033333333333	-206.060221753124\\
127.05	-205.724648251983\\
127.066666666667	-205.731947940469\\
127.083333333333	-205.804934794503\\
127.1	-205.463447779253\\
127.116666666667	-205.467612838758\\
127.133333333333	-205.543966354138\\
127.15	-205.148264754046\\
127.166666666667	-205.159787469183\\
127.183333333333	-205.230486296728\\
127.2	-204.922840601774\\
127.216666666667	-204.930214229967\\
127.233333333333	-205.031771800104\\
127.25	-204.622784834161\\
127.266666666667	-204.640300433158\\
127.283333333333	-204.740075629404\\
127.3	-204.429580727637\\
127.316666666667	-204.445931213769\\
127.333333333333	-204.523718968942\\
127.35	-204.217449983466\\
127.366666666667	-204.225804250744\\
127.383333333333	-204.321394008729\\
127.4	-203.935279125665\\
127.416666666667	-203.94687166957\\
127.433333333333	-204.036722446786\\
127.45	-203.664586853522\\
127.466666666667	-203.677034756107\\
127.483333333333	-203.762106849652\\
127.5	-203.403684912864\\
127.516666666667	-203.41744049006\\
127.533333333333	-203.50765427943\\
127.55	-203.17936839168\\
127.566666666667	-203.187699541875\\
127.583333333333	-203.276243892434\\
127.6	-202.97671062524\\
127.616666666667	-202.985716955168\\
127.633333333333	-203.072956247746\\
127.65	-202.735328610753\\
127.666666666667	-202.746390012122\\
127.683333333333	-202.833484801987\\
127.7	-202.519062076956\\
127.716666666667	-202.530942917559\\
127.733333333333	-202.616291688801\\
127.75	-202.326723500237\\
127.766666666667	-202.342151607083\\
127.783333333333	-202.42784354011\\
127.8	-202.123537931686\\
127.816666666667	-202.140326237952\\
127.833333333333	-202.227482025967\\
127.85	-201.95016257489\\
127.866666666667	-201.964175821644\\
127.883333333333	-202.047620441082\\
127.9	-201.769533314847\\
127.916666666667	-201.785380709173\\
127.933333333333	-201.863355366081\\
127.95	-201.573741787854\\
127.966666666667	-201.590943738277\\
127.983333333333	-201.677758233485\\
128	-201.43054668517\\
128.016666666667	-201.449289984002\\
128.033333333333	-201.524746328092\\
128.05	-201.256778852805\\
128.066666666667	-201.273111497571\\
128.083333333333	-201.369536972361\\
128.1	-201.099845077626\\
128.116666666667	-201.114622398658\\
128.133333333333	-201.202818615696\\
128.15	-200.953361365589\\
128.166666666667	-200.972487403996\\
128.183333333333	-201.055723365393\\
128.2	-200.804301123896\\
128.216666666667	-200.817540916946\\
128.233333333333	-200.911650382888\\
128.25	-200.675928185828\\
128.266666666667	-200.692613174115\\
128.283333333333	-200.775727782173\\
128.3	-200.558504825868\\
128.316666666667	-200.56615435934\\
128.333333333333	-200.647648843713\\
128.35	-200.409005565656\\
128.366666666667	-200.421606892963\\
128.383333333333	-200.515390919526\\
128.4	-200.295924099068\\
128.416666666667	-200.311493759432\\
128.433333333333	-200.397112427808\\
128.45	-200.208938689511\\
128.466666666667	-200.221771792204\\
128.483333333333	-200.306353665091\\
128.5	-200.098584163194\\
128.516666666667	-200.120472688181\\
128.533333333333	-200.199348347866\\
128.55	-199.981847503232\\
128.566666666667	-200.000353897167\\
128.583333333333	-200.094292261165\\
128.6	-199.885529022079\\
128.616666666667	-199.89736732012\\
128.633333333333	-199.980921508475\\
128.65	-199.763088941281\\
128.666666666667	-199.776954790966\\
128.683333333333	-199.856465596343\\
128.7	-199.686100174885\\
128.716666666667	-199.702839040013\\
128.733333333333	-199.792079864957\\
128.75	-199.627792659164\\
128.766666666667	-199.642498998742\\
128.783333333333	-199.722225915563\\
128.8	-199.569267843364\\
128.816666666667	-199.587377965836\\
128.833333333333	-199.67822503909\\
128.85	-199.482690435843\\
128.866666666667	-199.50014975463\\
128.883333333333	-199.581562761299\\
128.9	-199.396580396558\\
128.916666666667	-199.417219823064\\
128.933333333333	-199.495313778073\\
128.95	-199.337324295888\\
128.966666666667	-199.356821585627\\
128.983333333333	-199.447401458512\\
129	-199.27345715305\\
129.016666666667	-199.29140953615\\
129.033333333333	-199.373082319532\\
129.05	-199.2068079725\\
129.066666666667	-199.224308358126\\
129.083333333333	-199.307964942391\\
129.1	-199.110270465093\\
129.116666666667	-199.135263905141\\
129.133333333333	-199.214747184358\\
129.15	-199.048112590455\\
129.166666666667	-199.065206543974\\
129.183333333333	-199.156612642141\\
129.2	-198.99847876074\\
129.216666666667	-199.019009246567\\
129.233333333333	-199.104744766165\\
129.25	-198.955875626929\\
129.266666666667	-198.98541943691\\
129.283333333333	-199.071494443594\\
129.3	-198.918015032853\\
129.316666666667	-198.936805840692\\
129.333333333333	-199.021033612871\\
129.35	-198.877823081104\\
129.366666666667	-198.897888918027\\
129.383333333333	-198.977385833524\\
129.4	-198.843490324664\\
129.416666666667	-198.864553340009\\
129.433333333333	-198.941806592879\\
129.45	-198.806875471729\\
129.466666666667	-198.836237740972\\
129.483333333333	-198.928497280496\\
129.5	-198.756758913304\\
129.516666666667	-198.782835458463\\
129.533333333333	-198.865551100053\\
129.55	-198.710216515425\\
129.566666666667	-198.737399480578\\
129.583333333333	-198.827128185084\\
129.6	-198.696097479348\\
129.616666666667	-198.71375072356\\
129.633333333333	-198.798568856453\\
129.65	-198.654083566733\\
129.666666666667	-198.680492827887\\
129.683333333333	-198.767093575567\\
129.7	-198.64240353345\\
129.716666666667	-198.669301620083\\
129.733333333333	-198.753179887315\\
129.75	-198.606307766068\\
129.766666666667	-198.63730204274\\
129.783333333333	-198.724195792632\\
129.8	-198.585837682579\\
129.816666666667	-198.616770624914\\
129.833333333333	-198.699739176091\\
129.85	-198.566440691157\\
129.866666666667	-198.593836871682\\
129.883333333333	-198.672615132531\\
129.9	-198.526904054829\\
129.916666666667	-198.559551869921\\
129.933333333333	-198.658764795205\\
129.95	-198.529048340757\\
129.966666666667	-198.551714917992\\
129.983333333333	-198.643470637514\\
130	-198.511909545383\\
130.016666666667	-198.540375714191\\
130.033333333333	-198.631125834241\\
130.05	-198.508540295445\\
130.066666666667	-198.531450775371\\
130.083333333333	-198.618472863171\\
130.1	-198.493656304749\\
130.116666666667	-198.51957780734\\
130.133333333333	-198.604595292069\\
130.15	-198.4719039216\\
130.166666666667	-198.498653873295\\
130.183333333333	-198.580459856124\\
130.2	-198.454872378983\\
130.216666666667	-198.492013692176\\
130.233333333333	-198.582474826649\\
130.25	-198.45527162758\\
130.266666666667	-198.509398812733\\
130.283333333333	-198.591028055496\\
130.3	-198.476150334689\\
130.316666666667	-198.505589358416\\
130.333333333333	-198.602581950372\\
130.35	-198.490631823408\\
130.366666666667	-198.515354997735\\
130.383333333333	-198.600199690034\\
130.4	-198.484899919384\\
130.416666666667	-198.539017147291\\
130.433333333333	-198.635388857916\\
130.45	-198.511699734335\\
130.466666666667	-198.536238273261\\
130.483333333333	-198.617629946096\\
130.5	-198.503379408773\\
130.516666666667	-198.537481766055\\
130.533333333333	-198.632855148661\\
130.55	-198.514962371203\\
130.566666666667	-198.575515104589\\
130.583333333333	-198.656942501518\\
130.6	-198.547656462717\\
130.616666666667	-198.580772757368\\
130.633333333333	-198.659249159003\\
130.65	-198.542788510792\\
130.666666666667	-198.579806790116\\
130.683333333333	-198.677029211939\\
130.7	-198.55638408688\\
130.716666666667	-198.58735836913\\
130.733333333333	-198.662052166796\\
130.75	-198.561540409635\\
130.766666666667	-198.599876414027\\
130.783333333333	-198.680327652715\\
130.8	-198.549168348175\\
130.816666666667	-198.589397387049\\
130.833333333333	-198.699045610488\\
130.85	-198.597355793214\\
130.866666666667	-198.642796777069\\
130.883333333333	-198.732247926847\\
130.9	-198.623000165392\\
130.916666666667	-198.693831209936\\
130.933333333333	-198.777566277308\\
130.95	-198.669340332051\\
130.966666666667	-198.716373747929\\
130.983333333333	-198.816507254473\\
131	-198.706770491395\\
131.016666666667	-198.767592275488\\
131.033333333333	-198.846236301122\\
131.05	-198.732443327855\\
131.066666666667	-198.793225546318\\
131.083333333333	-198.886492075241\\
131.1	-198.770915355918\\
131.116666666667	-198.847893855128\\
131.133333333333	-198.930420580247\\
131.15	-198.805253235439\\
131.166666666667	-198.861947484703\\
131.183333333333	-198.946218137612\\
131.2	-198.839500380055\\
131.216666666667	-198.89745697413\\
131.233333333333	-198.968818186889\\
131.25	-198.869040330722\\
131.266666666667	-198.942714823566\\
131.283333333333	-199.016455582062\\
131.3	-198.906828508609\\
131.316666666667	-199.001271888\\
131.333333333333	-199.109902979677\\
131.35	-199.0062957475\\
131.366666666667	-199.099085866427\\
131.383333333333	-199.17305852233\\
131.4	-199.066342208549\\
131.416666666667	-199.150443540783\\
131.433333333333	-199.258451525974\\
131.45	-199.15557137755\\
131.466666666667	-199.276106759264\\
131.483333333333	-199.366163484118\\
131.5	-199.259097351374\\
131.516666666667	-199.35180560797\\
131.533333333333	-199.444538375728\\
131.55	-199.342175007973\\
131.566666666667	-199.423496473346\\
131.583333333333	-199.507116525021\\
131.6	-199.389327836894\\
131.616666666667	-199.503422082788\\
131.633333333333	-199.593841493216\\
131.65	-199.492613431437\\
131.666666666667	-199.584790898496\\
131.683333333333	-199.665505002268\\
131.7	-199.556004347905\\
131.716666666667	-199.65600707524\\
131.733333333333	-199.733681962613\\
131.75	-199.619196376419\\
131.766666666667	-199.732460677346\\
131.783333333333	-199.829004919178\\
131.8	-199.707953839575\\
131.816666666667	-199.847658788558\\
131.833333333333	-199.928028228393\\
131.85	-199.834968463645\\
131.866666666667	-199.955312535557\\
131.883333333333	-200.04440301269\\
131.9	-199.953011691598\\
131.916666666667	-200.069280561553\\
131.933333333333	-200.163120913786\\
131.95	-200.046488532619\\
131.966666666667	-200.205404146538\\
131.983333333333	-200.289081330321\\
132	-200.199828372345\\
132.016666666667	-200.351028054617\\
132.033333333333	-200.438570588506\\
132.05	-200.328636499415\\
132.066666666667	-200.459489370212\\
132.083333333333	-200.536899469728\\
132.1	-200.43029044004\\
132.116666666667	-200.578869018711\\
132.133333333333	-200.672819419192\\
132.15	-200.561252365979\\
132.166666666667	-200.718316251571\\
132.183333333333	-200.806067406845\\
132.2	-200.689234776073\\
132.216666666667	-200.859224420199\\
132.233333333333	-200.94747317173\\
132.25	-200.842897333374\\
132.266666666667	-201.0173358109\\
132.283333333333	-201.107307417287\\
132.3	-201.001484983359\\
132.316666666667	-201.175029563609\\
132.333333333333	-201.267877161952\\
132.35	-201.152244561412\\
132.366666666667	-201.348240638069\\
132.383333333333	-201.435317027653\\
132.4	-201.329883562354\\
132.416666666667	-201.525378020373\\
132.433333333333	-201.608165535629\\
132.45	-201.494646239175\\
132.466666666667	-201.67842947679\\
132.483333333333	-201.767529954088\\
132.5	-201.655429477788\\
132.516666666667	-201.863575544455\\
132.533333333333	-201.950413732861\\
132.55	-201.849724490546\\
132.566666666667	-202.060843028162\\
132.583333333333	-202.1461522101\\
132.6	-202.040661859203\\
132.616666666667	-202.241129886478\\
132.633333333333	-202.321079924188\\
132.65	-202.211833552582\\
132.666666666667	-202.437603310285\\
132.683333333333	-202.530680060849\\
132.7	-202.419520769249\\
132.716666666667	-202.652944687704\\
132.733333333333	-202.733536199385\\
132.75	-202.626955986048\\
132.766666666667	-202.826642110275\\
132.783333333333	-202.911977004441\\
132.8	-202.807318353982\\
132.816666666667	-203.064392510068\\
132.833333333333	-203.155781132446\\
132.85	-203.056262734846\\
132.866666666667	-203.311171916131\\
132.883333333333	-203.398851991819\\
132.9	-203.287937135161\\
132.916666666667	-203.489733459992\\
132.933333333333	-203.571579510394\\
132.95	-203.456888790877\\
132.966666666667	-203.682302823945\\
132.983333333333	-203.759728104929\\
133	-203.644149547346\\
133.016666666667	-203.881510367562\\
133.033333333333	-203.97220774461\\
133.05	-203.85514023085\\
133.066666666667	-204.075083850454\\
133.083333333333	-204.16275135834\\
133.1	-204.06742370316\\
133.116666666667	-204.349021545467\\
133.133333333333	-204.452758389873\\
133.15	-204.331360193641\\
133.166666666667	-204.550920648337\\
133.183333333333	-204.62772017585\\
133.2	-204.504076207386\\
133.216666666667	-204.750801239936\\
133.233333333333	-204.835682817543\\
133.25	-204.73509825756\\
133.266666666667	-204.995414902365\\
133.283333333333	-205.080826037254\\
133.3	-204.956989830564\\
133.316666666667	-205.198283341292\\
133.333333333333	-205.305736302001\\
};
\addplot [color=yel, dotted, forget plot]
  table[row sep=crcr]{%
133.333333333333	-205.305736302001\\
133.35	-205.192820410712\\
133.366666666667	-205.491970878386\\
133.383333333333	-205.570644547474\\
133.4	-205.46839145833\\
133.416666666667	-205.685087374731\\
133.433333333333	-205.773263310587\\
133.45	-205.677963387782\\
133.466666666667	-205.937173065096\\
133.483333333333	-206.013724420032\\
133.5	-205.913366380633\\
133.516666666667	-206.174098945264\\
133.533333333333	-206.269984070835\\
133.55	-206.154918121274\\
133.566666666667	-206.373776557689\\
133.583333333333	-206.469871338761\\
133.6	-206.365788049171\\
133.616666666667	-206.574844402465\\
133.633333333333	-206.669230129709\\
133.65	-206.556649134038\\
133.666666666667	-206.778020769345\\
133.683333333333	-206.861772012142\\
133.7	-206.758100767518\\
133.716666666667	-206.976603410468\\
133.733333333333	-207.061058110498\\
133.75	-206.943080173566\\
133.766666666667	-207.168736000145\\
133.783333333333	-207.260435038022\\
133.8	-207.14849308744\\
133.816666666667	-207.369854851539\\
133.833333333333	-207.454226134805\\
133.85	-207.334598771354\\
133.866666666667	-207.56000556696\\
133.883333333333	-207.649475817969\\
133.9	-207.541011405305\\
133.916666666667	-207.781557871085\\
133.933333333333	-207.86416886286\\
133.95	-207.750252558346\\
133.966666666667	-208.003365775438\\
133.983333333333	-208.092579471425\\
134	-207.978930846947\\
134.016666666667	-208.195936727898\\
134.033333333333	-208.279597191747\\
134.05	-208.156007710599\\
134.066666666667	-208.451068825488\\
134.083333333333	-208.539980174099\\
134.1	-208.420879449008\\
134.116666666667	-208.650809701795\\
134.133333333333	-208.739441633186\\
134.15	-208.60978094495\\
134.166666666667	-208.842043694878\\
134.183333333333	-208.917177441813\\
134.2	-208.811820036945\\
134.216666666667	-209.050015507279\\
134.233333333333	-209.137944146394\\
134.25	-209.024976569249\\
134.266666666667	-209.223291375841\\
134.283333333333	-209.31490895771\\
134.3	-209.186861461677\\
134.316666666667	-209.404402477154\\
134.333333333333	-209.489348604327\\
134.35	-209.380235974574\\
134.366666666667	-209.602835136285\\
134.383333333333	-209.683051530431\\
134.4	-209.573589385541\\
134.416666666667	-209.791197213112\\
134.433333333333	-209.881354811344\\
134.45	-209.76873189966\\
134.466666666667	-210.018828493358\\
134.483333333333	-210.105745324059\\
134.5	-209.981589938025\\
134.516666666667	-210.180964906335\\
134.533333333333	-210.265642829118\\
134.55	-210.12814332651\\
134.566666666667	-210.364744176362\\
134.583333333333	-210.445285196687\\
134.6	-210.330707188447\\
134.616666666667	-210.574480500089\\
134.633333333333	-210.660052654064\\
134.65	-210.543529678727\\
134.666666666667	-210.735757001667\\
134.683333333333	-210.81345095194\\
134.7	-210.695302518573\\
134.716666666667	-210.904682313086\\
134.733333333333	-210.985354414717\\
134.75	-210.86708281682\\
134.766666666667	-211.082407212356\\
134.783333333333	-211.162793732041\\
134.8	-211.028656076678\\
134.816666666667	-211.240830469242\\
134.833333333333	-211.339547953016\\
134.85	-211.217373437206\\
134.866666666667	-211.40743078801\\
134.883333333333	-211.496451824981\\
134.9	-211.368243670744\\
134.916666666667	-211.586441283448\\
134.933333333333	-211.671915218129\\
134.95	-211.563785066351\\
134.966666666667	-211.752142620692\\
134.983333333333	-211.835715037928\\
135	-211.713894908446\\
135.016666666667	-211.914321471938\\
135.033333333333	-212.002896284605\\
135.05	-211.887472488905\\
135.066666666667	-212.090628275057\\
135.083333333333	-212.177271677054\\
135.1	-212.062807569579\\
135.116666666667	-212.24326363506\\
135.133333333333	-212.32688217366\\
135.15	-212.199773534227\\
135.166666666667	-212.433215136595\\
135.183333333333	-212.514714545916\\
135.2	-212.385999072885\\
135.216666666667	-212.585319324237\\
135.233333333333	-212.660337510471\\
135.25	-212.5446766002\\
135.266666666667	-212.723041716552\\
135.283333333333	-212.806465305074\\
135.3	-212.679592431195\\
135.316666666667	-212.883894667722\\
135.333333333333	-212.964007414052\\
135.35	-212.846960950553\\
135.366666666667	-213.033701511516\\
135.383333333333	-213.120568683943\\
135.4	-212.986759802\\
135.416666666667	-213.186978917434\\
135.433333333333	-213.277223138879\\
135.45	-213.153537759522\\
135.466666666667	-213.325687007766\\
135.483333333333	-213.413339103619\\
135.5	-213.285757152698\\
135.516666666667	-213.47610777353\\
135.533333333333	-213.569970490664\\
135.55	-213.435574234087\\
135.566666666667	-213.595214650871\\
135.583333333333	-213.679910324131\\
135.6	-213.538315835211\\
135.616666666667	-213.728673580561\\
135.633333333333	-213.82123675874\\
135.65	-213.700389893919\\
135.666666666667	-213.861303944705\\
135.683333333333	-213.937449326469\\
135.7	-213.812936810264\\
135.716666666667	-213.978155025159\\
135.733333333333	-214.055717668186\\
135.75	-213.941007583418\\
135.766666666667	-214.114700453654\\
135.783333333333	-214.194322159016\\
135.8	-214.079110335962\\
135.816666666667	-214.259035471427\\
135.833333333333	-214.353268021139\\
135.85	-214.221604579528\\
135.866666666667	-214.40030804533\\
135.883333333333	-214.477872928981\\
135.9	-214.328712488567\\
135.916666666667	-214.509907910466\\
135.933333333333	-214.592682904476\\
135.95	-214.478370658267\\
135.966666666667	-214.648326107389\\
135.983333333333	-214.736817789451\\
136	-214.604599393707\\
136.016666666667	-214.79857326316\\
136.033333333333	-214.885620302814\\
136.05	-214.757567936386\\
136.066666666667	-214.908953170788\\
136.083333333333	-214.987001598169\\
136.1	-214.859951934463\\
136.116666666667	-215.040168863807\\
136.133333333333	-215.113558205901\\
136.15	-214.989061858357\\
136.166666666667	-215.155726564022\\
136.183333333333	-215.243816315886\\
136.2	-215.123320467876\\
136.216666666667	-215.293415252848\\
136.233333333333	-215.371783715466\\
136.25	-215.263639360829\\
136.266666666667	-215.423128481695\\
136.283333333333	-215.49582964966\\
136.3	-215.383083580838\\
136.316666666667	-215.570128684498\\
136.333333333333	-215.650582251674\\
136.35	-215.51451002133\\
136.366666666667	-215.644081814527\\
136.383333333333	-215.726383406308\\
136.4	-215.59895040206\\
136.416666666667	-215.802001191691\\
136.433333333333	-215.915791439012\\
136.45	-215.801187431289\\
136.466666666667	-215.968111840433\\
136.483333333333	-216.042644004288\\
136.5	-215.890834978282\\
136.516666666667	-216.032365039002\\
136.533333333333	-216.143973186861\\
136.55	-216.007013943815\\
136.566666666667	-216.175381689487\\
136.583333333333	-216.272999750097\\
136.6	-216.15044898528\\
136.616666666667	-216.316584268508\\
136.633333333333	-216.395292127565\\
136.65	-216.274582877688\\
136.666666666667	-216.42900922567\\
136.683333333333	-216.521046209623\\
136.7	-216.384161460046\\
136.716666666667	-216.565707423461\\
136.733333333333	-216.653773740279\\
136.75	-216.527060079343\\
136.766666666667	-216.733049838493\\
136.783333333333	-216.817102960018\\
136.8	-216.674074872817\\
136.816666666667	-216.825615890733\\
136.833333333333	-216.905747929836\\
136.85	-216.763629616915\\
136.866666666667	-216.892724134811\\
136.883333333333	-216.982898855466\\
136.9	-216.858185578105\\
136.916666666667	-217.010586150793\\
136.933333333333	-217.099431807729\\
136.95	-216.957050423939\\
136.966666666667	-217.0975687623\\
136.983333333333	-217.182006809209\\
137	-217.055154056941\\
137.016666666667	-217.198943230877\\
137.033333333333	-217.276232949381\\
137.05	-217.128526867155\\
137.066666666667	-217.329241501276\\
137.083333333333	-217.421317302593\\
137.1	-217.290374561002\\
137.116666666667	-217.425993199364\\
137.133333333333	-217.514292540512\\
137.15	-217.368295026858\\
137.166666666667	-217.542090982249\\
137.183333333333	-217.630528857532\\
137.2	-217.511133079019\\
137.216666666667	-217.670329056608\\
137.233333333333	-217.752014963744\\
137.25	-217.620435459956\\
137.266666666667	-217.803949689646\\
137.283333333333	-217.89457783846\\
137.3	-217.760356015487\\
137.316666666667	-217.898139507559\\
137.333333333333	-217.985297567492\\
137.35	-217.83977424282\\
137.366666666667	-217.994813846076\\
137.383333333333	-218.074609349414\\
137.4	-217.93452746322\\
137.416666666667	-218.086420505974\\
137.433333333333	-218.175063028087\\
137.45	-218.034007155154\\
137.466666666667	-218.213182072878\\
137.483333333333	-218.288395130296\\
137.5	-218.153460845774\\
137.516666666667	-218.32451416511\\
137.533333333333	-218.414030544294\\
137.55	-218.259053880086\\
137.566666666667	-218.399490533595\\
137.583333333333	-218.471304270625\\
137.6	-218.345420024659\\
137.616666666667	-218.473449407956\\
137.633333333333	-218.544161990744\\
137.65	-218.399935558371\\
137.666666666667	-218.525360915706\\
137.683333333333	-218.609635095108\\
137.7	-218.483308951767\\
137.716666666667	-218.654980382461\\
137.733333333333	-218.764125970316\\
137.75	-218.640282256775\\
137.766666666667	-218.760908641048\\
137.783333333333	-218.864154548903\\
137.8	-218.741268234539\\
137.816666666667	-218.880013998293\\
137.833333333333	-218.970363146021\\
137.85	-218.810746422805\\
137.866666666667	-218.975851193958\\
137.883333333333	-219.071679025663\\
137.9	-218.958741686984\\
137.916666666667	-219.111188005832\\
137.933333333333	-219.199927210769\\
137.95	-219.060675686822\\
137.966666666667	-219.208896420789\\
137.983333333333	-219.292337058973\\
138	-219.16507299848\\
138.016666666667	-219.316505746199\\
138.033333333333	-219.398870996112\\
138.05	-219.257770723065\\
138.066666666667	-219.392025718663\\
138.083333333333	-219.479727219367\\
138.1	-219.344200590791\\
138.116666666667	-219.461305772865\\
138.133333333333	-219.552550179056\\
138.15	-219.398031507976\\
138.166666666667	-219.554232421344\\
138.183333333333	-219.637695930593\\
138.2	-219.499640340094\\
138.216666666667	-219.619298057629\\
138.233333333333	-219.711007158614\\
138.25	-219.57444721866\\
138.266666666667	-219.745911062714\\
138.283333333333	-219.837273598555\\
138.3	-219.686289721966\\
138.316666666667	-219.825490124528\\
138.333333333333	-219.90934441941\\
138.35	-219.758088047266\\
138.366666666667	-219.890183098471\\
138.383333333333	-219.971136373996\\
138.4	-219.828068977201\\
138.416666666667	-219.95951552405\\
138.433333333333	-220.039842628646\\
138.45	-219.91847513807\\
138.466666666667	-220.067319314619\\
138.483333333333	-220.147847301175\\
138.5	-220.007200280723\\
138.516666666667	-220.113352965184\\
138.533333333333	-220.225114226409\\
138.55	-220.085176154868\\
138.566666666667	-220.218554077144\\
138.583333333333	-220.313671665327\\
138.6	-220.184009085041\\
138.616666666667	-220.330566510626\\
138.633333333333	-220.408446051804\\
138.65	-220.251869040803\\
138.666666666667	-220.39267388028\\
138.683333333333	-220.493092647999\\
138.7	-220.364562590894\\
138.716666666667	-220.528021378335\\
138.733333333333	-220.604364607648\\
138.75	-220.475828538041\\
138.766666666667	-220.60873520265\\
138.783333333333	-220.707243743438\\
138.8	-220.546055750332\\
138.816666666667	-220.669250125111\\
138.833333333333	-220.760517908657\\
138.85	-220.617714717727\\
138.866666666667	-220.773718657584\\
138.883333333333	-220.860817556305\\
138.9	-220.713188215329\\
138.916666666667	-220.8063696395\\
138.933333333333	-220.906447448313\\
138.95	-220.763833259067\\
138.966666666667	-220.878834945702\\
138.983333333333	-220.971368272183\\
139	-220.823310059714\\
139.016666666667	-220.940744224672\\
139.033333333333	-221.021367002262\\
139.05	-220.88338116293\\
139.066666666667	-221.032603025738\\
139.083333333333	-221.110908624944\\
139.1	-220.981603040233\\
139.116666666667	-221.104407190597\\
139.133333333333	-221.203177032886\\
139.15	-221.0573438378\\
139.166666666667	-221.190640999052\\
139.183333333333	-221.271214619651\\
139.2	-221.129207942171\\
139.216666666667	-221.239417652496\\
139.233333333333	-221.313632116982\\
139.25	-221.189777325979\\
139.266666666667	-221.321746302569\\
139.283333333333	-221.414247494328\\
139.3	-221.274731313196\\
139.316666666667	-221.423164759698\\
139.333333333333	-221.51300813506\\
139.35	-221.376691128926\\
139.366666666667	-221.506294106706\\
139.383333333333	-221.602267488049\\
139.4	-221.460750299011\\
139.416666666667	-221.59458454166\\
139.433333333333	-221.672096651789\\
139.45	-221.531014916521\\
139.466666666667	-221.697765958006\\
139.483333333333	-221.780613881232\\
139.5	-221.631009681976\\
139.516666666667	-221.758312456696\\
139.533333333333	-221.830026291889\\
139.55	-221.698595884148\\
139.566666666667	-221.850760538896\\
139.583333333333	-221.940015887259\\
139.6	-221.800110558213\\
139.616666666667	-221.90601544114\\
139.633333333333	-221.985215478224\\
139.65	-221.846064595939\\
139.666666666667	-221.962416397869\\
139.683333333333	-222.055786194904\\
139.7	-221.913005552335\\
139.716666666667	-222.088418025191\\
139.733333333333	-222.197497862514\\
139.75	-222.05210987101\\
139.766666666667	-222.177871528709\\
139.783333333333	-222.25993495654\\
139.8	-222.109451751009\\
139.816666666667	-222.213193447341\\
139.833333333333	-222.300749853937\\
139.85	-222.173664356246\\
139.866666666667	-222.302965653424\\
139.883333333333	-222.4073320974\\
139.9	-222.277009325083\\
139.916666666667	-222.387513369091\\
139.933333333333	-222.479347726387\\
139.95	-222.334274088873\\
139.966666666667	-222.432378196459\\
139.983333333333	-222.516561584561\\
140	-222.361484754385\\
140.016666666667	-222.462720529151\\
140.033333333333	-222.547195128763\\
140.05	-222.397201818619\\
140.066666666667	-222.526835333741\\
140.083333333333	-222.615594063809\\
140.1	-222.476351178122\\
140.116666666667	-222.617489506822\\
140.133333333333	-222.699723255583\\
140.15	-222.561468719615\\
140.166666666667	-222.663683246751\\
140.183333333333	-222.739602538822\\
140.2	-222.608148492465\\
140.216666666667	-222.721077305694\\
140.233333333333	-222.806631120846\\
140.25	-222.66411483586\\
140.266666666667	-222.790873048301\\
140.283333333333	-222.872206291863\\
140.3	-222.732340651657\\
140.316666666667	-222.844437057203\\
140.333333333333	-222.927694752283\\
140.35	-222.786547034203\\
140.366666666667	-222.902571903158\\
140.383333333333	-223.002065969466\\
140.4	-222.863861477474\\
140.416666666667	-222.985988737881\\
140.433333333333	-223.064853205937\\
140.45	-222.893994752893\\
140.466666666667	-223.023255746168\\
140.483333333333	-223.123392854218\\
140.5	-223.001394660661\\
140.516666666667	-223.140004121299\\
140.533333333333	-223.231768475723\\
140.55	-223.07970023\\
140.566666666667	-223.189028173201\\
140.583333333333	-223.270850202325\\
140.6	-223.121569663196\\
140.616666666667	-223.271301182503\\
140.633333333333	-223.36275907964\\
140.65	-223.214427919006\\
140.666666666667	-223.305393861836\\
140.683333333333	-223.39267864549\\
140.7	-223.26247334435\\
140.716666666667	-223.416608574634\\
140.733333333333	-223.500183754841\\
140.75	-223.373774826391\\
140.766666666667	-223.464672786675\\
140.783333333333	-223.548834968026\\
140.8	-223.410843454933\\
140.816666666667	-223.517339312534\\
140.833333333333	-223.60023779105\\
140.85	-223.458710579842\\
140.866666666667	-223.578165597952\\
140.883333333333	-223.655554739538\\
140.9	-223.504889011035\\
140.916666666667	-223.634871720791\\
140.933333333333	-223.73371742156\\
140.95	-223.608185401567\\
140.966666666667	-223.720551794318\\
140.983333333333	-223.804237256332\\
141	-223.653556409303\\
141.016666666667	-223.742705255158\\
141.033333333333	-223.824848953106\\
141.05	-223.6613344088\\
141.066666666667	-223.780093661295\\
141.083333333333	-223.860668761429\\
141.1	-223.736287019027\\
141.116666666667	-223.863669061997\\
141.133333333333	-223.954983208875\\
141.15	-223.791302892925\\
141.166666666667	-223.913173654633\\
141.183333333333	-224.001659883678\\
141.2	-223.847127000332\\
141.216666666667	-223.959801053159\\
141.233333333333	-224.039130351274\\
141.25	-223.88131924996\\
141.266666666667	-223.971318039512\\
141.283333333333	-224.065925002637\\
141.3	-223.931154166794\\
141.316666666667	-224.044801694784\\
141.333333333333	-224.136636475375\\
141.35	-223.990025461097\\
141.366666666667	-224.113241206188\\
141.383333333333	-224.202709964593\\
141.4	-224.066626253774\\
141.416666666667	-224.18741667387\\
141.433333333333	-224.276388068016\\
141.45	-224.147062679737\\
141.466666666667	-224.256134746755\\
141.483333333333	-224.339547198135\\
141.5	-224.183447044371\\
141.516666666667	-224.288672024138\\
141.533333333333	-224.377135821283\\
141.55	-224.208870763588\\
141.566666666667	-224.326771732962\\
141.583333333333	-224.414711112715\\
141.6	-224.268005552951\\
141.616666666667	-224.394006652642\\
141.633333333333	-224.473676133023\\
141.65	-224.311708026277\\
141.666666666667	-224.425421158808\\
141.683333333333	-224.515983970709\\
141.7	-224.364297964615\\
141.716666666667	-224.471517522759\\
141.733333333333	-224.569027363458\\
141.75	-224.412320386019\\
141.766666666667	-224.548413887564\\
141.783333333333	-224.630141442625\\
141.8	-224.49650380696\\
141.816666666667	-224.605354778724\\
141.833333333333	-224.694028461102\\
141.85	-224.534298729003\\
141.866666666667	-224.655008366504\\
141.883333333333	-224.73944550787\\
141.9	-224.593351512652\\
141.916666666667	-224.71515526372\\
141.933333333333	-224.792982829869\\
141.95	-224.653210416547\\
141.966666666667	-224.786420295344\\
141.983333333333	-224.86179867401\\
142	-224.705090867456\\
142.016666666667	-224.830578238975\\
142.033333333333	-224.917251876835\\
142.05	-224.749592396432\\
142.066666666667	-224.874557424462\\
142.083333333333	-224.96569326982\\
142.1	-224.811180453571\\
142.116666666667	-224.927501104158\\
142.133333333333	-225.021030640392\\
142.15	-224.867116841905\\
142.166666666667	-224.975137441033\\
142.183333333333	-225.051766226429\\
142.2	-224.905751106088\\
142.216666666667	-225.03133148736\\
142.233333333333	-225.121018130145\\
142.25	-224.96944462578\\
142.266666666667	-225.097896454357\\
142.283333333333	-225.176638476672\\
142.3	-225.012003593749\\
142.316666666667	-225.148771277463\\
142.333333333333	-225.244544738794\\
142.35	-225.085726632335\\
142.366666666667	-225.190711382621\\
142.383333333333	-225.268010209104\\
142.4	-225.116901583562\\
142.416666666667	-225.234978746783\\
142.433333333333	-225.332293916947\\
142.45	-225.174070169735\\
142.466666666667	-225.284940845597\\
142.483333333333	-225.377584750583\\
142.5	-225.213529040282\\
142.516666666667	-225.310678046176\\
142.533333333333	-225.388775588693\\
142.55	-225.24665441567\\
142.566666666667	-225.346006795691\\
142.583333333333	-225.421037653337\\
142.6	-225.274707520188\\
142.616666666667	-225.392496017479\\
142.633333333333	-225.481561555083\\
142.65	-225.328891030174\\
142.666666666667	-225.445971317568\\
142.683333333333	-225.53802994697\\
142.7	-225.385148189503\\
142.716666666667	-225.495052027391\\
142.733333333333	-225.577565626733\\
142.75	-225.432655380143\\
142.766666666667	-225.542370763565\\
142.783333333333	-225.622642817914\\
142.8	-225.479343274526\\
142.816666666667	-225.60532212964\\
142.833333333333	-225.700065629367\\
142.85	-225.54580950473\\
142.866666666667	-225.646673377019\\
142.883333333333	-225.730809232874\\
142.9	-225.585032956521\\
142.916666666667	-225.68915314756\\
142.933333333333	-225.76908909595\\
142.95	-225.61471922901\\
142.966666666667	-225.744381742517\\
142.983333333333	-225.8353903109\\
143	-225.696896591741\\
143.016666666667	-225.814458873027\\
143.033333333333	-225.902228637717\\
143.05	-225.743225624191\\
143.066666666667	-225.863505653063\\
143.083333333333	-225.94644747761\\
143.1	-225.789848062258\\
143.116666666667	-225.917226618366\\
143.133333333333	-226.006471623854\\
143.15	-225.854198008484\\
143.166666666667	-225.951455284414\\
143.183333333333	-226.032554585377\\
143.2	-225.880016206746\\
143.216666666667	-225.983297019017\\
143.233333333333	-226.076437965616\\
143.25	-225.930280915258\\
143.266666666667	-226.038662240131\\
143.283333333333	-226.127695615585\\
143.3	-225.975457100819\\
143.316666666667	-226.089293354808\\
143.333333333333	-226.175277163454\\
143.35	-226.011767345795\\
143.366666666667	-226.137036712624\\
143.383333333333	-226.221844357748\\
143.4	-226.059168223536\\
143.416666666667	-226.172102876725\\
143.433333333333	-226.258431987684\\
143.45	-226.103426433528\\
143.466666666667	-226.229248067407\\
143.483333333333	-226.312115784078\\
143.5	-226.145736942591\\
143.516666666667	-226.250150447842\\
143.533333333333	-226.340024578505\\
143.55	-226.19623820809\\
143.566666666667	-226.302540918483\\
143.583333333333	-226.383729249945\\
143.6	-226.237823837762\\
143.616666666667	-226.359913642711\\
143.633333333333	-226.454604274714\\
143.65	-226.291695366904\\
143.666666666667	-226.399676881201\\
143.683333333333	-226.489652723118\\
143.7	-226.333028528582\\
143.716666666667	-226.450812261495\\
143.733333333333	-226.535481455849\\
143.75	-226.377670789684\\
143.766666666667	-226.485120685239\\
143.783333333333	-226.575481674797\\
143.8	-226.416453280265\\
143.816666666667	-226.527849162682\\
143.833333333333	-226.613068792532\\
143.85	-226.466105789066\\
143.866666666667	-226.596482412811\\
143.883333333333	-226.681036112381\\
143.9	-226.532010401301\\
143.916666666667	-226.650482012988\\
143.933333333333	-226.73608486067\\
143.95	-226.584114329108\\
143.966666666667	-226.680788216318\\
143.983333333333	-226.773273072223\\
144	-226.622579865088\\
144.016666666667	-226.734078698215\\
144.033333333333	-226.830205918836\\
144.05	-226.685961260296\\
144.066666666667	-226.779852856506\\
144.083333333333	-226.868021449061\\
144.1	-226.731074986277\\
144.116666666667	-226.825312326129\\
144.133333333333	-226.906075672107\\
144.15	-226.738787935514\\
144.166666666667	-226.851579088694\\
144.183333333333	-226.929128562564\\
144.2	-226.761099808422\\
144.216666666667	-226.875808582997\\
144.233333333333	-226.974053274874\\
144.25	-226.814940610064\\
144.266666666667	-226.917216805896\\
144.283333333333	-226.994973272194\\
144.3	-226.832748251461\\
144.316666666667	-226.939694202959\\
144.333333333333	-227.028268605024\\
144.35	-226.888427464133\\
144.366666666667	-227.014764667016\\
144.383333333333	-227.097014928071\\
144.4	-226.937632393154\\
144.416666666667	-227.054870315253\\
144.433333333333	-227.140950776646\\
144.45	-227.005829337929\\
144.466666666667	-227.091485867835\\
144.483333333333	-227.176015322555\\
144.5	-227.032947953499\\
144.516666666667	-227.13331908622\\
144.533333333333	-227.222934086545\\
144.55	-227.089774585068\\
144.566666666667	-227.191340768555\\
144.583333333333	-227.270636208305\\
144.6	-227.127549496178\\
144.616666666667	-227.228033934577\\
144.633333333333	-227.330527331779\\
144.65	-227.170484960108\\
144.666666666667	-227.269596605698\\
144.683333333333	-227.36276029497\\
144.7	-227.2211891084\\
144.716666666667	-227.334246850676\\
144.733333333333	-227.421481175286\\
144.75	-227.271575527185\\
144.766666666667	-227.377610569252\\
144.783333333333	-227.462136842393\\
144.8	-227.323933500047\\
144.816666666667	-227.44852875138\\
144.833333333333	-227.532364865146\\
144.85	-227.393378129757\\
144.866666666667	-227.49387327725\\
144.883333333333	-227.579544866974\\
144.9	-227.411774228975\\
144.916666666667	-227.531277136762\\
144.933333333333	-227.617165377049\\
144.95	-227.481561588042\\
144.966666666667	-227.586226712682\\
144.983333333333	-227.6628973973\\
145	-227.49131017782\\
145.016666666667	-227.57934805041\\
145.033333333333	-227.653115240153\\
145.05	-227.5110393878\\
145.066666666667	-227.624141898763\\
145.083333333333	-227.717794487321\\
145.1	-227.588253788794\\
145.116666666667	-227.702314796649\\
145.133333333333	-227.777513203584\\
145.15	-227.630779050259\\
145.166666666667	-227.716094433686\\
145.183333333333	-227.801641988014\\
145.2	-227.627773215247\\
145.216666666667	-227.715406649901\\
145.233333333333	-227.800024317096\\
145.25	-227.656030624433\\
145.266666666667	-227.740157529666\\
145.283333333333	-227.833931359661\\
145.3	-227.665902714381\\
145.316666666667	-227.751120111936\\
145.333333333333	-227.834618278912\\
145.35	-227.674748289806\\
145.366666666667	-227.768257997173\\
145.383333333333	-227.855102214925\\
145.4	-227.716370186676\\
145.416666666667	-227.839382123592\\
145.433333333333	-227.922653916923\\
145.45	-227.773101243282\\
145.466666666667	-227.885044525586\\
145.483333333333	-227.963903485473\\
145.5	-227.7947237427\\
145.516666666667	-227.883872847777\\
145.533333333333	-227.957580132999\\
145.55	-227.803790123799\\
145.566666666667	-227.889234522747\\
145.583333333333	-227.981117428488\\
145.6	-227.84534419408\\
145.616666666667	-227.964799929393\\
145.633333333333	-228.042314281621\\
145.65	-227.887273439172\\
145.666666666667	-227.973771688426\\
145.683333333333	-228.044569034859\\
145.7	-227.859391759118\\
145.716666666667	-227.952366639883\\
145.733333333333	-228.025711151125\\
145.75	-227.871526064049\\
145.766666666667	-227.972745884028\\
145.783333333333	-228.044057567121\\
145.8	-227.878417408049\\
145.816666666667	-227.985765752331\\
145.833333333333	-228.075488486433\\
145.85	-227.935512898727\\
145.866666666667	-228.032000693254\\
145.883333333333	-228.119019551226\\
145.9	-227.959229973121\\
145.916666666667	-228.081984146082\\
145.933333333333	-228.157254544605\\
145.95	-228.008309303242\\
145.966666666667	-228.125168870463\\
145.983333333333	-228.206446613194\\
146	-228.044083184714\\
146.016666666667	-228.13465983957\\
146.033333333333	-228.206253041393\\
146.05	-228.049258017687\\
146.066666666667	-228.146666737908\\
146.083333333333	-228.219269541143\\
146.1	-228.065878344694\\
146.116666666667	-228.165608170068\\
146.133333333333	-228.238346268871\\
146.15	-228.08709236535\\
146.166666666667	-228.199430236641\\
146.183333333333	-228.282778153887\\
146.2	-228.125631450728\\
146.216666666667	-228.224859265479\\
146.233333333333	-228.293675387148\\
146.25	-228.1284298058\\
146.266666666667	-228.245941840663\\
146.283333333333	-228.317824556716\\
146.3	-228.16757249303\\
146.316666666667	-228.258252118828\\
146.333333333333	-228.336350031995\\
146.35	-228.19479421233\\
146.366666666667	-228.295366568669\\
146.383333333333	-228.35911536203\\
146.4	-228.221755807977\\
146.416666666667	-228.303314980258\\
146.433333333333	-228.364323890024\\
146.45	-228.229009466052\\
146.466666666667	-228.317187391223\\
146.483333333333	-228.388376086461\\
146.5	-228.253601049003\\
146.516666666667	-228.345038209766\\
146.533333333333	-228.398205557284\\
146.55	-228.253635657423\\
146.566666666667	-228.366404837883\\
146.583333333333	-228.432451277691\\
146.6	-228.305717812326\\
146.616666666667	-228.41100926477\\
146.633333333333	-228.481423992885\\
146.65	-228.328920600437\\
146.666666666667	-228.434104841664\\
146.683333333333	-228.481291872027\\
146.7	-228.347335003313\\
146.716666666667	-228.431230644952\\
146.733333333333	-228.472810425934\\
146.75	-228.310405516477\\
146.766666666667	-228.41679030774\\
146.783333333333	-228.486575629064\\
146.8	-228.302467393316\\
146.816666666667	-228.407305452917\\
146.833333333333	-228.454168460747\\
146.85	-228.301959348464\\
146.866666666667	-228.40212566617\\
146.883333333333	-228.446515359764\\
146.9	-228.285004290067\\
146.916666666667	-228.388525657431\\
146.933333333333	-228.449332471766\\
146.95	-228.310299970705\\
146.966666666667	-228.399206070853\\
146.983333333333	-228.436667743452\\
147	-228.290270738229\\
147.016666666667	-228.407980179168\\
147.033333333333	-228.462505090545\\
147.05	-228.287482924673\\
147.066666666667	-228.376585816334\\
147.083333333333	-228.413872761901\\
147.1	-228.271616578169\\
147.116666666667	-228.389962541705\\
147.133333333333	-228.445518454044\\
147.15	-228.302801972044\\
147.166666666667	-228.430198692602\\
147.183333333333	-228.472968691671\\
147.2	-228.322594967649\\
147.216666666667	-228.41071450927\\
147.233333333333	-228.469244455125\\
147.25	-228.334000795434\\
147.266666666667	-228.44249686397\\
147.283333333333	-228.476259354577\\
147.3	-228.323472221812\\
147.316666666667	-228.427820879748\\
147.333333333333	-228.47013758039\\
147.35	-228.341400225716\\
147.366666666667	-228.413440110923\\
147.383333333333	-228.44599816605\\
147.4	-228.298340629448\\
147.416666666667	-228.388492106337\\
147.433333333333	-228.42825867642\\
147.45	-228.287883278804\\
147.466666666667	-228.399764415265\\
147.483333333333	-228.45059859532\\
147.5	-228.305060090537\\
147.516666666667	-228.38010819175\\
147.533333333333	-228.411914757564\\
147.55	-228.282543999572\\
147.566666666667	-228.366431980786\\
147.583333333333	-228.40010880848\\
147.6	-228.260039516842\\
147.616666666667	-228.351673311904\\
147.633333333333	-228.401587798344\\
147.65	-228.274080077758\\
147.666666666667	-228.380671169168\\
147.683333333333	-228.417855160728\\
147.7	-228.281699600832\\
147.716666666667	-228.356899181877\\
147.733333333333	-228.393750245243\\
147.75	-228.270480233499\\
147.766666666667	-228.350094148393\\
147.783333333333	-228.393072045596\\
147.8	-228.266747613825\\
147.816666666667	-228.355777335078\\
147.833333333333	-228.396558306341\\
147.85	-228.25040118669\\
147.866666666667	-228.349598746793\\
147.883333333333	-228.391220170252\\
147.9	-228.25219931521\\
147.916666666667	-228.354845857088\\
147.933333333333	-228.396810366342\\
147.95	-228.264307110107\\
147.966666666667	-228.342736436257\\
147.983333333333	-228.385866448338\\
148	-228.25695927879\\
148.016666666667	-228.340014704392\\
148.033333333333	-228.379028792935\\
148.05	-228.263262518192\\
148.066666666667	-228.353378896829\\
148.083333333333	-228.38518276855\\
148.1	-228.265151027512\\
148.116666666667	-228.359014821414\\
148.133333333333	-228.409841887446\\
148.15	-228.299842048899\\
148.166666666667	-228.389121757525\\
148.183333333333	-228.437537914103\\
148.2	-228.32317557183\\
148.216666666667	-228.41032189972\\
148.233333333333	-228.455925475838\\
148.25	-228.327320803596\\
148.266666666667	-228.406322391515\\
148.283333333333	-228.454073941169\\
148.3	-228.348696647464\\
148.316666666667	-228.436931059952\\
148.333333333333	-228.454382733016\\
148.35	-228.353702933971\\
148.366666666667	-228.430388618984\\
148.383333333333	-228.445516637682\\
148.4	-228.311736845811\\
148.416666666667	-228.396590554508\\
148.433333333333	-228.424985509513\\
148.45	-228.290464410862\\
148.466666666667	-228.389865010248\\
148.483333333333	-228.41953432762\\
148.5	-228.303999750526\\
148.516666666667	-228.398226110211\\
148.533333333333	-228.438883324811\\
148.55	-228.325394176243\\
148.566666666667	-228.399793631013\\
148.583333333333	-228.437153717814\\
148.6	-228.335737694612\\
148.616666666667	-228.454701568591\\
148.633333333333	-228.504305606346\\
148.65	-228.379143278477\\
148.666666666667	-228.4398500693\\
148.683333333333	-228.479727972151\\
148.7	-228.345958572858\\
148.716666666667	-228.421116162526\\
148.733333333333	-228.47241931752\\
148.75	-228.339892007428\\
148.766666666667	-228.418318052613\\
148.783333333333	-228.463111458995\\
148.8	-228.355540840842\\
148.816666666667	-228.458239658566\\
148.833333333333	-228.515352580616\\
148.85	-228.411056700407\\
148.866666666667	-228.472925449336\\
148.883333333333	-228.522118781357\\
148.9	-228.4204473989\\
148.916666666667	-228.512179615329\\
148.933333333333	-228.563278303559\\
148.95	-228.432464281908\\
148.966666666667	-228.507790517944\\
148.983333333333	-228.555852176597\\
149	-228.438549979225\\
149.016666666667	-228.505531535289\\
149.033333333333	-228.553454841652\\
149.05	-228.440458568862\\
149.066666666667	-228.522170809489\\
149.083333333333	-228.572661573659\\
149.1	-228.461249332218\\
149.116666666667	-228.526054733789\\
149.133333333333	-228.57668792689\\
149.15	-228.463226879578\\
149.166666666667	-228.562787886992\\
149.183333333333	-228.613711313767\\
149.2	-228.491053159546\\
149.216666666667	-228.589754997096\\
149.233333333333	-228.64292193115\\
149.25	-228.54267206407\\
149.266666666667	-228.655579961252\\
149.283333333333	-228.711727999447\\
149.3	-228.593006396497\\
149.316666666667	-228.699420329015\\
149.333333333333	-228.757016348907\\
149.35	-228.675240401971\\
149.366666666667	-228.735528376409\\
149.383333333333	-228.792012734821\\
149.4	-228.679193921707\\
149.416666666667	-228.79818882349\\
149.433333333333	-228.853674031314\\
149.45	-228.77055774177\\
149.466666666667	-228.831877235352\\
149.483333333333	-228.873162586488\\
149.5	-228.749728476738\\
149.516666666667	-228.81475972116\\
149.533333333333	-228.881377491474\\
149.55	-228.805051101358\\
149.566666666667	-228.877008571833\\
149.583333333333	-228.912596299657\\
149.6	-228.835532861194\\
149.616666666667	-228.896391818754\\
149.633333333333	-228.952946487855\\
149.65	-228.857809410698\\
149.666666666667	-228.919270683689\\
149.683333333333	-228.950960142124\\
149.7	-228.85941249443\\
149.716666666667	-228.923417402265\\
149.733333333333	-228.999569342187\\
149.75	-228.899504521297\\
149.766666666667	-228.967634497221\\
149.783333333333	-229.001399503712\\
149.8	-228.89006784\\
149.816666666667	-228.960732826916\\
149.833333333333	-229.010927528807\\
149.85	-228.903484499463\\
149.866666666667	-228.988119619926\\
149.883333333333	-229.030319633899\\
149.9	-228.923262062424\\
149.916666666667	-229.014079185103\\
149.933333333333	-229.073736015534\\
149.95	-228.976916723636\\
149.966666666667	-229.048325725051\\
149.983333333333	-229.108431033142\\
150	-229.015147517986\\
150.016666666667	-229.110159060061\\
150.033333333333	-229.169596582336\\
150.05	-229.075478836048\\
150.066666666667	-229.155203528251\\
150.083333333333	-229.201209781761\\
150.1	-229.084489910225\\
150.116666666667	-229.172986559789\\
150.133333333333	-229.249884621356\\
150.15	-229.15153351798\\
150.166666666667	-229.244774743348\\
150.183333333333	-229.311549880128\\
150.2	-229.21063423093\\
150.216666666667	-229.291368082973\\
150.233333333333	-229.353123280106\\
150.25	-229.247704934589\\
150.266666666667	-229.334895749279\\
150.283333333333	-229.398320674396\\
150.3	-229.298236586807\\
150.316666666667	-229.389141935122\\
150.333333333333	-229.453372628398\\
150.35	-229.362740047888\\
150.366666666667	-229.474406805589\\
150.383333333333	-229.53264083313\\
150.4	-229.425256064831\\
150.416666666667	-229.507491849572\\
150.433333333333	-229.569040515351\\
150.45	-229.452962585615\\
150.466666666667	-229.553471819362\\
150.483333333333	-229.616413343532\\
150.5	-229.501667879491\\
150.516666666667	-229.576388806717\\
150.533333333333	-229.637634589511\\
150.55	-229.536431323542\\
150.566666666667	-229.62584886118\\
150.583333333333	-229.687981019897\\
150.6	-229.572556298634\\
150.616666666667	-229.669618516948\\
150.633333333333	-229.745871536984\\
150.65	-229.648932850099\\
150.666666666667	-229.730968336015\\
150.683333333333	-229.794311923635\\
150.7	-229.704041584339\\
150.716666666667	-229.77742439922\\
150.733333333333	-229.847773033852\\
150.75	-229.75818963341\\
150.766666666667	-229.824280599171\\
150.783333333333	-229.891024995141\\
150.8	-229.791257348367\\
150.816666666667	-229.87041857811\\
150.833333333333	-229.932561496191\\
150.85	-229.825562847863\\
150.866666666667	-229.914136466206\\
150.883333333333	-229.975100729923\\
150.9	-229.854057032454\\
150.916666666667	-229.953254528742\\
150.933333333333	-230.041093992948\\
150.95	-229.943212809088\\
150.966666666667	-230.047134550323\\
150.983333333333	-230.132946409505\\
151	-230.029632441916\\
151.016666666667	-230.100072017293\\
151.033333333333	-230.178723822614\\
151.05	-230.093232242309\\
151.066666666667	-230.163126000663\\
151.083333333333	-230.231326162684\\
151.1	-230.139899719665\\
151.116666666667	-230.252667499997\\
151.133333333333	-230.331901819148\\
151.15	-230.192403372127\\
151.166666666667	-230.310749931743\\
151.183333333333	-230.383804629693\\
151.2	-230.26389421375\\
151.216666666667	-230.338278472449\\
151.233333333333	-230.418992831568\\
151.25	-230.283607767453\\
151.266666666667	-230.343552602572\\
151.283333333333	-230.418445348101\\
151.3	-230.328615368125\\
151.316666666667	-230.386879011777\\
151.333333333333	-230.46905458283\\
151.35	-230.308217381766\\
151.366666666667	-230.377733074454\\
151.383333333333	-230.45580650703\\
151.4	-230.330738850442\\
151.416666666667	-230.412572273724\\
151.433333333333	-230.490481110223\\
151.45	-230.366242928752\\
151.466666666667	-230.433524839719\\
151.483333333333	-230.516657537734\\
151.5	-230.398073921098\\
151.516666666667	-230.484610325009\\
151.533333333333	-230.557682742602\\
151.55	-230.439289165988\\
151.566666666667	-230.510838350805\\
151.583333333333	-230.580012854776\\
151.6	-230.45100743178\\
151.616666666667	-230.537146401886\\
151.633333333333	-230.625488333521\\
151.65	-230.49480952392\\
151.666666666667	-230.57346129614\\
151.683333333333	-230.644529208087\\
151.7	-230.482512917603\\
151.716666666667	-230.581985927026\\
151.733333333333	-230.65845314339\\
151.75	-230.521561808038\\
151.766666666667	-230.609700206769\\
151.783333333333	-230.699876751569\\
151.8	-230.559779213557\\
151.816666666667	-230.645532067351\\
151.833333333333	-230.719654186389\\
151.85	-230.589721057053\\
151.866666666667	-230.684666899006\\
151.883333333333	-230.776096723799\\
151.9	-230.642032599011\\
151.916666666667	-230.737233875528\\
151.933333333333	-230.81395345717\\
151.95	-230.647621386408\\
151.966666666667	-230.731660304408\\
151.983333333333	-230.806549393306\\
152	-230.640062616876\\
152.016666666667	-230.735302996906\\
152.033333333333	-230.813955533847\\
152.05	-230.683238176262\\
152.066666666667	-230.773855600487\\
152.083333333333	-230.84496931726\\
152.1	-230.670092885095\\
152.116666666667	-230.762821200835\\
152.133333333333	-230.831078103433\\
152.15	-230.695269156173\\
152.166666666667	-230.791461574179\\
152.183333333333	-230.88187768461\\
152.2	-230.706421370805\\
152.216666666667	-230.796556914419\\
152.233333333333	-230.887124561961\\
152.25	-230.740563283343\\
152.266666666667	-230.83681300738\\
152.283333333333	-230.93958697947\\
152.3	-230.777585971721\\
152.316666666667	-230.863520678048\\
152.333333333333	-230.948526439212\\
152.35	-230.784257265052\\
152.366666666667	-230.87189345364\\
152.383333333333	-230.96332522967\\
152.4	-230.805092493178\\
152.416666666667	-230.905385772435\\
152.433333333333	-230.984550393973\\
152.45	-230.830798813789\\
152.466666666667	-230.94033213342\\
152.483333333333	-231.017070052234\\
152.5	-230.853022469226\\
152.516666666667	-230.962948394452\\
152.533333333333	-231.038889222081\\
152.55	-230.885212679698\\
152.566666666667	-231.00581036437\\
152.583333333333	-231.081097359627\\
152.6	-230.919661151558\\
152.616666666667	-230.995724676742\\
152.633333333333	-231.104192101087\\
152.65	-230.960268004149\\
152.666666666667	-231.061829986328\\
152.683333333333	-231.156055991739\\
152.7	-230.977907452376\\
152.716666666667	-231.053967001694\\
152.733333333333	-231.133160580573\\
152.75	-230.95250100104\\
152.766666666667	-231.061462558096\\
152.783333333333	-231.159616770792\\
152.8	-231.006070106609\\
152.816666666667	-231.095440345781\\
152.833333333333	-231.188278034901\\
152.85	-231.016605929738\\
152.866666666667	-231.092018773989\\
152.883333333333	-231.178438566544\\
152.9	-231.027975647287\\
152.916666666667	-231.119164847594\\
152.933333333333	-231.21138906164\\
152.95	-231.040584394812\\
152.966666666667	-231.118642219146\\
152.983333333333	-231.20187976233\\
153	-231.02565804877\\
153.016666666667	-231.113370182626\\
153.033333333333	-231.195028296237\\
153.05	-231.042052847771\\
153.066666666667	-231.128825077687\\
153.083333333333	-231.208115670427\\
153.1	-231.038833865532\\
153.116666666667	-231.133468442188\\
153.133333333333	-231.213516236726\\
153.15	-231.059039286436\\
153.166666666667	-231.161922531482\\
153.183333333333	-231.250524449937\\
153.2	-231.064193528287\\
153.216666666667	-231.15423928493\\
153.233333333333	-231.25229454919\\
153.25	-231.067196414349\\
153.266666666667	-231.167356543366\\
153.283333333333	-231.244224542953\\
153.3	-231.052814127671\\
153.316666666667	-231.1608314446\\
153.333333333333	-231.234716878812\\
153.35	-231.075425076788\\
153.366666666667	-231.178306234428\\
153.383333333333	-231.265305717859\\
153.4	-231.115861923803\\
153.416666666667	-231.193556900616\\
153.433333333333	-231.295097943154\\
153.45	-231.132794908683\\
153.466666666667	-231.209966546834\\
153.483333333333	-231.292781357105\\
153.5	-231.144988704335\\
153.516666666667	-231.230055381916\\
153.533333333333	-231.325870203569\\
153.55	-231.172120071587\\
153.566666666667	-231.264030566959\\
153.583333333333	-231.34618360066\\
153.6	-231.177750760579\\
153.616666666667	-231.263340663305\\
153.633333333333	-231.350263794317\\
153.65	-231.184517572659\\
153.666666666667	-231.278693477158\\
153.683333333333	-231.357220036798\\
153.7	-231.196540249149\\
153.716666666667	-231.283157275755\\
153.733333333333	-231.36018114303\\
153.75	-231.210095407661\\
153.766666666667	-231.300982967117\\
153.783333333333	-231.388961280877\\
153.8	-231.213597538144\\
153.816666666667	-231.306742843049\\
153.833333333333	-231.403050673619\\
153.85	-231.254159545578\\
153.866666666667	-231.342337038112\\
153.883333333333	-231.422721802107\\
153.9	-231.288062820654\\
153.916666666667	-231.377832771303\\
153.933333333333	-231.45495425649\\
153.95	-231.294294668655\\
153.966666666667	-231.379893545023\\
153.983333333333	-231.460214144531\\
154	-231.307701173699\\
154.016666666667	-231.393948414461\\
154.033333333333	-231.469412442787\\
154.05	-231.285331657051\\
154.066666666667	-231.381275404575\\
154.083333333333	-231.47664927127\\
154.1	-231.302615974223\\
154.116666666667	-231.395610910506\\
154.133333333333	-231.472539500094\\
154.15	-231.289263384031\\
154.166666666667	-231.366294273004\\
154.183333333333	-231.450325247468\\
154.2	-231.277987420221\\
154.216666666667	-231.378138239011\\
154.233333333333	-231.475474995998\\
154.25	-231.321791538116\\
154.266666666667	-231.403070417482\\
154.283333333333	-231.489231959414\\
154.3	-231.322367260468\\
154.316666666667	-231.413189807189\\
154.333333333333	-231.495226106213\\
154.35	-231.345346213375\\
154.366666666667	-231.433926543887\\
154.383333333333	-231.522707183294\\
154.4	-231.336653252326\\
154.416666666667	-231.417246503945\\
154.433333333333	-231.501562865342\\
154.45	-231.336415334482\\
154.466666666667	-231.429549542886\\
154.483333333333	-231.513165873864\\
154.5	-231.351560508728\\
154.516666666667	-231.45211909364\\
154.533333333333	-231.546178526391\\
154.55	-231.371072302136\\
154.566666666667	-231.474882259045\\
154.583333333333	-231.560850919396\\
154.6	-231.408623426526\\
154.616666666667	-231.499974107105\\
154.633333333333	-231.585664534178\\
154.65	-231.440871331974\\
154.666666666667	-231.520492318252\\
154.683333333333	-231.612393496204\\
154.7	-231.447624682603\\
154.716666666667	-231.556667148386\\
154.733333333333	-231.642560166925\\
154.75	-231.486269065996\\
154.766666666667	-231.553184886662\\
154.783333333333	-231.643486385674\\
154.8	-231.469370391807\\
154.816666666667	-231.533375535374\\
154.833333333333	-231.616128123534\\
154.85	-231.443138574889\\
154.866666666667	-231.516665687652\\
154.883333333333	-231.603326369363\\
154.9	-231.439340810779\\
154.916666666667	-231.512657658651\\
154.933333333333	-231.596511573295\\
154.95	-231.428526502229\\
154.966666666667	-231.526549642675\\
154.983333333333	-231.613287801873\\
155	-231.436458789366\\
155.016666666667	-231.514310635879\\
155.033333333333	-231.598832429533\\
155.05	-231.450454552348\\
155.066666666667	-231.533325805239\\
155.083333333333	-231.613712194347\\
155.1	-231.434294146155\\
155.116666666667	-231.505290849417\\
155.133333333333	-231.577700688391\\
155.15	-231.435208539012\\
155.166666666667	-231.51034523492\\
155.183333333333	-231.584543103979\\
155.2	-231.444944282573\\
155.216666666667	-231.532931849848\\
155.233333333333	-231.60786671605\\
155.25	-231.398377874499\\
155.266666666667	-231.489326603441\\
155.283333333333	-231.583695801376\\
155.3	-231.429430026648\\
155.316666666667	-231.506363794921\\
155.333333333333	-231.593809510688\\
155.35	-231.404729651163\\
155.366666666667	-231.483796859268\\
155.383333333333	-231.584830815442\\
155.4	-231.420547955996\\
155.416666666667	-231.501519483355\\
155.433333333333	-231.577066678299\\
155.45	-231.425897471458\\
155.466666666667	-231.523138905658\\
155.483333333333	-231.603684827647\\
155.5	-231.45163655679\\
155.516666666667	-231.556255944093\\
155.533333333333	-231.652596350101\\
155.55	-231.504360598213\\
155.566666666667	-231.574773920325\\
155.583333333333	-231.659407477277\\
155.6	-231.502629827638\\
155.616666666667	-231.598600805838\\
155.633333333333	-231.680329301707\\
155.65	-231.52348159052\\
155.666666666667	-231.599811204099\\
155.683333333333	-231.682460176115\\
155.7	-231.545666113505\\
155.716666666667	-231.632779264165\\
155.733333333333	-231.712083955852\\
155.75	-231.56782601146\\
155.766666666667	-231.657251613414\\
155.783333333333	-231.752334669797\\
155.8	-231.583072532882\\
155.816666666667	-231.657186331954\\
155.833333333333	-231.735752848974\\
155.85	-231.52931376606\\
155.866666666667	-231.596899908231\\
155.883333333333	-231.683246455481\\
155.9	-231.47998773297\\
155.916666666667	-231.562995373738\\
155.933333333333	-231.641899666721\\
155.95	-231.459162107593\\
155.966666666667	-231.542833561488\\
155.983333333333	-231.624203925909\\
156	-231.485886208902\\
156.016666666667	-231.560008432783\\
156.033333333333	-231.6437829947\\
156.05	-231.495344354337\\
156.066666666667	-231.574926957062\\
156.083333333333	-231.654129164278\\
156.1	-231.497778774247\\
156.116666666667	-231.583104388261\\
156.133333333333	-231.682682828491\\
156.15	-231.551606335858\\
156.166666666667	-231.638692098782\\
156.183333333333	-231.717746521267\\
156.2	-231.558125267275\\
156.216666666667	-231.628171712174\\
156.233333333333	-231.706138867325\\
156.25	-231.524230011355\\
156.266666666667	-231.608390301146\\
156.283333333333	-231.692638844326\\
156.3	-231.501050242215\\
156.316666666667	-231.57779584961\\
156.333333333333	-231.656758719146\\
156.35	-231.507373453565\\
156.366666666667	-231.597824682414\\
156.383333333333	-231.679178551537\\
156.4	-231.541174032996\\
156.416666666667	-231.622020775182\\
156.433333333333	-231.731349472637\\
156.45	-231.569600797534\\
156.466666666667	-231.649792962674\\
156.483333333333	-231.727232603203\\
156.5	-231.542316420326\\
156.516666666667	-231.630473982333\\
156.533333333333	-231.704252366428\\
156.55	-231.52528701616\\
156.566666666667	-231.611834633994\\
156.583333333333	-231.689340810801\\
156.6	-231.527551762241\\
156.616666666667	-231.616955217607\\
156.633333333333	-231.717575105906\\
156.65	-231.554377763731\\
156.666666666667	-231.649216793754\\
156.683333333333	-231.722975578605\\
156.7	-231.550165596126\\
156.716666666667	-231.626641476088\\
156.733333333333	-231.71665495989\\
156.75	-231.560653483814\\
156.766666666667	-231.645145465452\\
156.783333333333	-231.721011583096\\
156.8	-231.553487516638\\
156.816666666667	-231.651704370977\\
156.833333333333	-231.768724853336\\
156.85	-231.601055836152\\
156.866666666667	-231.697459476895\\
156.883333333333	-231.776206772104\\
156.9	-231.611834774778\\
156.916666666667	-231.710199160108\\
156.933333333333	-231.811830148566\\
156.95	-231.640018075237\\
156.966666666667	-231.720763277877\\
156.983333333333	-231.8193320201\\
157	-231.651024399206\\
157.016666666667	-231.726247083222\\
157.033333333333	-231.815202113259\\
157.05	-231.665701258162\\
157.066666666667	-231.774212119191\\
157.083333333333	-231.865179645646\\
157.1	-231.716535684268\\
157.116666666667	-231.779233811003\\
157.133333333333	-231.868706585364\\
157.15	-231.707072826437\\
157.166666666667	-231.808367430131\\
157.183333333333	-231.896809149474\\
157.2	-231.758327632209\\
157.216666666667	-231.822815941688\\
157.233333333333	-231.911421447146\\
157.25	-231.726968165295\\
157.266666666667	-231.818352974844\\
157.283333333333	-231.900028241939\\
157.3	-231.736505377673\\
157.316666666667	-231.799786376509\\
157.333333333333	-231.87648363575\\
157.35	-231.726948393171\\
157.366666666667	-231.790149736873\\
157.383333333333	-231.876815008249\\
157.4	-231.720125282853\\
157.416666666667	-231.784498662343\\
157.433333333333	-231.876394911903\\
157.45	-231.738493489236\\
157.466666666667	-231.801682779849\\
157.483333333333	-231.88174685859\\
157.5	-231.498855704073\\
157.516666666667	-231.570792808385\\
157.533333333333	-231.657486114043\\
157.55	-231.473071311124\\
157.566666666667	-231.552259081879\\
157.583333333333	-231.631659189929\\
157.6	-231.455328284654\\
157.616666666667	-231.533564474074\\
157.633333333333	-231.620337437863\\
157.65	-231.458152056436\\
157.666666666667	-231.550535354684\\
157.683333333333	-231.636760029064\\
157.7	-231.463059958782\\
157.716666666667	-231.544667714936\\
157.733333333333	-231.628709937823\\
157.75	-231.44773754244\\
157.766666666667	-231.50954451293\\
157.783333333333	-231.599840843259\\
157.8	-231.439418042936\\
157.816666666667	-231.533413693126\\
157.833333333333	-231.618506774597\\
157.85	-231.472686597081\\
157.866666666667	-231.566295429333\\
157.883333333333	-231.65404004664\\
157.9	-231.492980876535\\
157.916666666667	-231.602723807356\\
157.933333333333	-231.682545986465\\
157.95	-231.549188803542\\
157.966666666667	-231.586114585569\\
157.983333333333	-231.662975840005\\
158	-231.4906729367\\
158.016666666667	-231.542900178238\\
158.033333333333	-231.613246598646\\
158.05	-231.437645276243\\
158.066666666667	-231.538902024511\\
158.083333333333	-231.628863245341\\
158.1	-231.473292393992\\
158.116666666667	-231.537620040897\\
158.133333333333	-231.61674831455\\
158.15	-231.419940737326\\
158.166666666667	-231.530181908308\\
158.183333333333	-231.608444295761\\
158.2	-231.475152519114\\
158.216666666667	-231.511010677141\\
158.233333333333	-231.586079721571\\
158.25	-231.424299826752\\
158.266666666667	-231.461933308162\\
158.283333333333	-231.557563332063\\
158.3	-231.38183948645\\
158.316666666667	-231.42286111871\\
158.333333333333	-231.514548554922\\
158.35	-231.352397207535\\
158.366666666667	-231.396570723362\\
158.383333333333	-231.473976926289\\
158.4	-231.306498515675\\
158.416666666667	-231.363421496997\\
158.433333333333	-231.448897179953\\
158.45	-231.268222423696\\
158.466666666667	-231.324662485661\\
158.483333333333	-231.411037172059\\
158.5	-231.219038976787\\
158.516666666667	-231.267126735439\\
158.533333333333	-231.349459129285\\
158.55	-231.204875547334\\
158.566666666667	-231.261248577868\\
158.583333333333	-231.347303089415\\
158.6	-231.16537134299\\
158.616666666667	-231.249557472553\\
158.633333333333	-231.337665567182\\
158.65	-231.178464944878\\
158.666666666667	-231.233415302005\\
158.683333333333	-231.31674245163\\
158.7	-231.15696723183\\
158.716666666667	-231.212388851376\\
158.733333333333	-231.295082040791\\
158.75	-231.13105083379\\
158.766666666667	-231.188669353473\\
158.783333333333	-231.264616919514\\
158.8	-231.075692542156\\
158.816666666667	-231.142099372996\\
158.833333333333	-231.24224772707\\
158.85	-231.086671748393\\
158.866666666667	-231.155449491906\\
158.883333333333	-231.24201033041\\
158.9	-231.089301452066\\
158.916666666667	-231.160481616973\\
158.933333333333	-231.254595091815\\
158.95	-231.077337278501\\
158.966666666667	-231.143869688169\\
158.983333333333	-231.231672393234\\
159	-231.044168164577\\
159.016666666667	-231.114934693011\\
159.033333333333	-231.193009087554\\
159.05	-231.014155061583\\
159.066666666667	-231.090585268397\\
159.083333333333	-231.15979361247\\
159.1	-231.020291685477\\
159.116666666667	-231.100713603448\\
159.133333333333	-231.189209585523\\
159.15	-230.993820507582\\
159.166666666667	-231.079484054741\\
159.183333333333	-231.153963620865\\
159.2	-231.009415503742\\
159.216666666667	-231.099580339498\\
159.233333333333	-231.207370270743\\
159.25	-231.053461109762\\
159.266666666667	-231.117748018381\\
159.283333333333	-231.233445240545\\
159.3	-231.074309511003\\
159.316666666667	-231.150884199627\\
159.333333333333	-231.221660048182\\
159.35	-231.055163166565\\
159.366666666667	-231.120045615527\\
159.383333333333	-231.202268845963\\
159.4	-231.042495564701\\
159.416666666667	-231.135573202514\\
159.433333333333	-231.245721357197\\
159.45	-231.097792734682\\
159.466666666667	-231.192837178378\\
159.483333333333	-231.267088787073\\
159.5	-231.123594310938\\
159.516666666667	-231.17812123323\\
159.533333333333	-231.251791130955\\
159.55	-231.110102272599\\
159.566666666667	-231.165268447277\\
159.583333333333	-231.267511559357\\
159.6	-231.137353291508\\
159.616666666667	-231.201690048005\\
159.633333333333	-231.322726358577\\
159.65	-231.181673752341\\
159.666666666667	-231.228828248472\\
159.683333333333	-231.329285946552\\
159.7	-231.13848163663\\
159.716666666667	-231.227499904157\\
159.733333333333	-231.305836011881\\
159.75	-231.129391318071\\
159.766666666667	-231.203009235159\\
159.783333333333	-231.281960316013\\
159.8	-231.134547065985\\
159.816666666667	-231.189461304189\\
159.833333333333	-231.291257597176\\
159.85	-231.117988061456\\
159.866666666667	-231.185678593941\\
159.883333333333	-231.295154438399\\
159.9	-231.147874219323\\
159.916666666667	-231.191667031082\\
159.933333333333	-231.27914629772\\
159.95	-231.15287301667\\
159.966666666667	-231.208048698246\\
159.983333333333	-231.320693943972\\
160	-231.130809495344\\
160.016666666667	-231.226400309131\\
160.033333333333	-231.332453445352\\
160.05	-231.180732396838\\
160.066666666667	-231.214239705585\\
160.083333333333	-231.300342515346\\
160.1	-231.167056067306\\
160.116666666667	-231.226469719254\\
160.133333333333	-231.317273083934\\
160.15	-231.170944291086\\
160.166666666667	-231.238252039654\\
160.183333333333	-231.329356364813\\
160.2	-231.186634801789\\
160.216666666667	-231.249916829604\\
160.233333333333	-231.340744836645\\
160.25	-231.153566636497\\
160.266666666667	-231.223552287341\\
160.283333333333	-231.309703530927\\
160.3	-231.139590710601\\
160.316666666667	-231.234189425758\\
160.333333333333	-231.327399165305\\
160.35	-231.163847589795\\
160.366666666667	-231.213572679978\\
160.383333333333	-231.309080999036\\
160.4	-231.171076186594\\
160.416666666667	-231.219554782643\\
160.433333333333	-231.303872489554\\
160.45	-231.164963371876\\
160.466666666667	-231.233827185368\\
160.483333333333	-231.318532381093\\
160.5	-231.181411467004\\
160.516666666667	-231.226985603332\\
160.533333333333	-231.314391826932\\
160.55	-231.12408654006\\
160.566666666667	-231.166678025366\\
160.583333333333	-231.255279989354\\
160.6	-231.081936234507\\
160.616666666667	-231.15564490778\\
160.633333333333	-231.244426482596\\
160.65	-231.101007485689\\
160.666666666667	-231.151549533293\\
160.683333333333	-231.234172353854\\
160.7	-231.075712196032\\
160.716666666667	-231.135068003846\\
160.733333333333	-231.220043632729\\
160.75	-231.058619363558\\
160.766666666667	-231.140687685996\\
160.783333333333	-231.217928484195\\
160.8	-231.036124378926\\
160.816666666667	-231.09751455877\\
160.833333333333	-231.184824036125\\
160.85	-231.01109208897\\
160.866666666667	-231.068369802783\\
160.883333333333	-231.151169696445\\
160.9	-230.990708756361\\
160.916666666667	-231.043235695693\\
160.933333333333	-231.121303699776\\
160.95	-230.941802134195\\
160.966666666667	-230.997704702565\\
160.983333333333	-231.085969530826\\
161	-230.937502225289\\
161.016666666667	-231.009340818142\\
161.033333333333	-231.09295669596\\
161.05	-230.930637789839\\
161.066666666667	-230.99251081689\\
161.083333333333	-231.070859663437\\
161.1	-230.915116657382\\
161.116666666667	-230.991622626527\\
161.133333333333	-231.102025291179\\
161.15	-230.945074834584\\
161.166666666667	-231.016774010505\\
161.183333333333	-231.114672989211\\
161.2	-230.962001326883\\
161.216666666667	-231.034361532463\\
161.233333333333	-231.114297613583\\
161.25	-230.962157118864\\
161.266666666667	-231.016030351937\\
161.283333333333	-231.121675660604\\
161.3	-230.972546856605\\
161.316666666667	-231.02720980441\\
161.333333333333	-231.105795308812\\
161.35	-230.970136755672\\
161.366666666667	-231.057821970136\\
161.383333333333	-231.164057374567\\
161.4	-230.979567408022\\
161.416666666667	-231.035951846183\\
161.433333333333	-231.124003140075\\
161.45	-230.966689854812\\
161.466666666667	-230.988421033904\\
161.483333333333	-231.074688692517\\
161.5	-230.933849534648\\
161.516666666667	-231.000065019158\\
161.533333333333	-231.093718408327\\
161.55	-230.924229130001\\
161.566666666667	-230.968585259273\\
161.583333333333	-231.066054984515\\
161.6	-230.92485925074\\
161.616666666667	-230.984569064636\\
161.633333333333	-231.060817552231\\
161.65	-230.93000221659\\
161.666666666667	-230.992214339032\\
161.683333333333	-231.077985203424\\
161.7	-230.937622202704\\
161.716666666667	-231.030864338026\\
161.733333333333	-231.129369537217\\
161.75	-231.005096236532\\
161.766666666667	-231.049606320842\\
161.783333333333	-231.126402361399\\
161.8	-230.986587490763\\
161.816666666667	-231.03215911355\\
161.833333333333	-231.126234510782\\
161.85	-230.931158241608\\
161.866666666667	-231.005897224449\\
161.883333333333	-231.088465431325\\
161.9	-230.917668391927\\
161.916666666667	-230.978955065384\\
161.933333333333	-231.074298891458\\
161.95	-230.882544874268\\
161.966666666667	-230.935943449038\\
161.983333333333	-231.004369042726\\
162	-230.869782140448\\
162.016666666667	-230.951892466506\\
162.033333333333	-231.027401931111\\
162.05	-230.901310984535\\
162.066666666667	-230.948804046566\\
162.083333333333	-231.034198216104\\
162.1	-230.812131215761\\
162.116666666667	-230.849038350091\\
162.133333333333	-230.959606795625\\
162.15	-230.779819937338\\
162.166666666667	-230.830425132935\\
162.183333333333	-230.933080175536\\
162.2	-230.752464950978\\
162.216666666667	-230.820113565054\\
162.233333333333	-230.915054978827\\
162.25	-230.767128332962\\
162.266666666667	-230.80983378462\\
162.283333333333	-230.898305173637\\
162.3	-230.714161511319\\
162.316666666667	-230.772368742006\\
162.333333333333	-230.86470898918\\
162.35	-230.679906473153\\
162.366666666667	-230.746147028352\\
162.383333333333	-230.832246311454\\
162.4	-230.662049716205\\
162.416666666667	-230.718386144582\\
162.433333333333	-230.80332264668\\
162.45	-230.657053175896\\
162.466666666667	-230.730004750621\\
162.483333333333	-230.830133125869\\
162.5	-230.668785565391\\
162.516666666667	-230.912300725532\\
162.533333333333	-230.990536571555\\
162.55	-230.842731722487\\
162.566666666667	-230.876732197858\\
162.583333333333	-230.96435019053\\
162.6	-230.810527223528\\
162.616666666667	-230.844320635809\\
162.633333333333	-230.923348261123\\
162.65	-230.784281277699\\
162.666666666667	-230.836330727392\\
162.683333333333	-230.929664352347\\
162.7	-230.783497917003\\
162.716666666667	-230.828238307557\\
162.733333333333	-230.914989591655\\
162.75	-230.737832379677\\
162.766666666667	-230.798057146448\\
162.783333333333	-230.900691055277\\
162.8	-230.753926575951\\
162.816666666667	-230.782463105047\\
162.833333333333	-230.880272238298\\
162.85	-230.693457488494\\
162.866666666667	-230.756335035389\\
162.883333333333	-230.846186793335\\
162.9	-230.686701951134\\
162.916666666667	-230.738222231295\\
162.933333333333	-230.842596868359\\
162.95	-230.67403088053\\
162.966666666667	-230.724441395714\\
162.983333333333	-230.81265409926\\
163	-230.674279414826\\
163.016666666667	-230.722038148242\\
163.033333333333	-230.805488966394\\
163.05	-230.65589600003\\
163.066666666667	-230.723868276089\\
163.083333333333	-230.808141987297\\
163.1	-230.628197386786\\
163.116666666667	-230.663553928048\\
163.133333333333	-230.770238482988\\
163.15	-230.596610683483\\
163.166666666667	-230.638829904927\\
163.183333333333	-230.726804863011\\
163.2	-230.559934297778\\
163.216666666667	-230.599101641986\\
163.233333333333	-230.692176974648\\
163.25	-230.526702729557\\
163.266666666667	-230.553707187987\\
163.283333333333	-230.638728133918\\
163.3	-230.488739750182\\
163.316666666667	-230.542002397782\\
163.333333333333	-230.638342140819\\
163.35	-230.462583563773\\
163.366666666667	-230.509922636391\\
163.383333333333	-230.597082989565\\
163.4	-230.43353627226\\
163.416666666667	-230.465416931066\\
163.433333333333	-230.555716928699\\
163.45	-230.385693987144\\
163.466666666667	-230.448587465446\\
163.483333333333	-230.545653799628\\
163.5	-230.375175396845\\
163.516666666667	-230.436761778714\\
163.533333333333	-230.524823723678\\
163.55	-230.3668224234\\
163.566666666667	-230.400743130799\\
163.583333333333	-230.501239867581\\
163.6	-230.333995788457\\
163.616666666667	-230.348484275072\\
163.633333333333	-230.45579175249\\
163.65	-230.297758347534\\
163.666666666667	-230.334119133807\\
163.683333333333	-230.422878231872\\
163.7	-230.26282312536\\
163.716666666667	-230.318244979185\\
163.733333333333	-230.422091680217\\
163.75	-230.264874461164\\
163.766666666667	-230.323971696739\\
163.783333333333	-230.414572020246\\
163.8	-230.257288872963\\
163.816666666667	-230.297792066855\\
163.833333333333	-230.386629162275\\
163.85	-230.22822243633\\
163.866666666667	-230.228834263031\\
163.883333333333	-230.31884307969\\
163.9	-230.162771311131\\
163.916666666667	-230.179486919456\\
163.933333333333	-230.27164996284\\
163.95	-230.101749644765\\
163.966666666667	-230.126317172948\\
163.983333333333	-230.219119524643\\
164	-230.07309001703\\
164.016666666667	-230.10342843892\\
164.033333333333	-230.181519341553\\
164.05	-230.025000746835\\
164.066666666667	-230.079614687802\\
164.083333333333	-230.162325183725\\
164.1	-230.010628290271\\
164.116666666667	-230.028562056539\\
164.133333333333	-230.126959061797\\
164.15	-229.995990582325\\
164.166666666667	-230.037369555548\\
164.183333333333	-230.123005345076\\
164.2	-229.979841680063\\
164.216666666667	-229.983007767246\\
164.233333333333	-230.074516398351\\
164.25	-229.893438193301\\
164.266666666667	-229.8963366734\\
164.283333333333	-229.995676640984\\
164.3	-229.823433136859\\
164.316666666667	-229.828504314921\\
164.333333333333	-229.919751979849\\
164.35	-229.771789884363\\
164.366666666667	-229.774978426078\\
164.383333333333	-229.860422572646\\
164.4	-229.707393807622\\
164.416666666667	-229.728643909255\\
164.433333333333	-229.821596274942\\
164.45	-229.678654698845\\
164.466666666667	-229.696090828534\\
164.483333333333	-229.774512934273\\
164.5	-229.591948865944\\
164.516666666667	-229.604990826067\\
164.533333333333	-229.712632197065\\
164.55	-229.551332275914\\
164.566666666667	-229.572237654648\\
164.583333333333	-229.670446207077\\
164.6	-229.497973943024\\
164.616666666667	-229.530977913204\\
164.633333333333	-229.624308362239\\
164.65	-229.47475206022\\
164.666666666667	-229.505515444712\\
164.683333333333	-229.599711491222\\
164.7	-229.468807823646\\
164.716666666667	-229.494649133197\\
164.733333333333	-229.592870394482\\
164.75	-229.412597233282\\
164.766666666667	-229.430890688\\
164.783333333333	-229.518895023366\\
164.8	-229.342325772231\\
164.816666666667	-229.346562339584\\
164.833333333333	-229.4379583603\\
164.85	-229.292081872575\\
164.866666666667	-229.300031807981\\
164.883333333333	-229.404676997945\\
164.9	-229.283786790385\\
164.916666666667	-229.278238323565\\
164.933333333333	-229.372661477891\\
164.95	-229.208372273229\\
164.966666666667	-229.21763590782\\
164.983333333333	-229.29949408102\\
165	-229.158458059776\\
165.016666666667	-229.197185553619\\
165.033333333333	-229.286094634599\\
165.05	-229.119494811174\\
165.066666666667	-229.101217380899\\
165.083333333333	-229.198197521251\\
165.1	-229.049189071089\\
165.116666666667	-229.02916226395\\
165.133333333333	-229.125008661869\\
165.15	-228.962282175972\\
165.166666666667	-228.96406022687\\
165.183333333333	-229.067606633972\\
165.2	-228.936566249666\\
165.216666666667	-228.955052966752\\
165.233333333333	-229.049527911697\\
165.25	-228.927341174351\\
165.266666666667	-228.902188736496\\
165.283333333333	-228.992919309392\\
165.3	-228.816135722133\\
165.316666666667	-228.81130229015\\
165.333333333333	-228.894061505501\\
165.35	-228.75860551237\\
165.366666666667	-228.726812737103\\
165.383333333333	-228.809430918612\\
165.4	-228.669056004292\\
165.416666666667	-228.669835279821\\
165.433333333333	-228.774257367776\\
165.45	-228.61353153586\\
165.466666666667	-228.606765469076\\
165.483333333333	-228.698189118186\\
165.5	-228.538879691946\\
165.516666666667	-228.526345942453\\
165.533333333333	-228.613651239165\\
165.55	-228.44980263676\\
165.566666666667	-228.4536184817\\
165.583333333333	-228.557166113639\\
165.6	-228.410963813817\\
165.616666666667	-228.401587897949\\
165.633333333333	-228.497432787368\\
165.65	-228.348217814375\\
165.666666666667	-228.329708143225\\
165.683333333333	-228.423324467039\\
165.7	-228.269799754401\\
165.716666666667	-228.272582037563\\
165.733333333333	-228.37403622487\\
165.75	-228.232108804466\\
165.766666666667	-228.21468349896\\
165.783333333333	-228.304345870903\\
165.8	-228.140220921949\\
165.816666666667	-228.125092011761\\
165.833333333333	-228.220536535808\\
165.85	-228.090204917138\\
165.866666666667	-228.072214073049\\
165.883333333333	-228.168428938126\\
165.9	-228.033608274377\\
165.916666666667	-228.031541037365\\
165.933333333333	-228.12371777138\\
165.95	-227.968744888137\\
165.966666666667	-227.977234907327\\
165.983333333333	-228.066986893083\\
166	-227.937523796553\\
166.016666666667	-227.884184615403\\
166.033333333333	-227.990500995235\\
166.05	-227.854756485883\\
166.066666666667	-227.855438358581\\
166.083333333333	-227.945303372809\\
166.1	-227.780403205672\\
166.116666666667	-227.758933374651\\
166.133333333333	-227.850793185613\\
166.15	-227.715589567328\\
166.166666666667	-227.681125027187\\
166.183333333333	-227.771708229097\\
166.2	-227.612325354656\\
166.216666666667	-227.542137078383\\
166.233333333333	-227.631517723821\\
166.25	-227.470140636082\\
166.266666666667	-227.444245222681\\
166.283333333333	-227.539667526928\\
166.3	-227.398116098127\\
166.316666666667	-227.336063127513\\
166.333333333333	-227.438046842614\\
166.35	-227.285898356641\\
166.366666666667	-227.220262819882\\
166.383333333333	-227.31042482938\\
166.4	-227.171646401377\\
166.416666666667	-227.142659772687\\
166.433333333333	-227.234895424981\\
166.45	-227.103441989268\\
166.466666666667	-227.036623418875\\
166.483333333333	-227.14838723702\\
166.5	-227.006700740072\\
166.516666666667	-226.94755771091\\
166.533333333333	-227.045532792167\\
166.55	-226.907788095616\\
166.566666666667	-226.875587022261\\
166.583333333333	-226.976171985599\\
166.6	-226.852388963482\\
166.616666666667	-226.785452870581\\
166.633333333333	-226.876784547059\\
166.65	-226.741868645239\\
166.666666666667	-226.704355258327\\
166.683333333333	-226.800464819005\\
166.7	-226.645314049832\\
166.716666666667	-226.556962206166\\
166.733333333333	-226.650242131678\\
166.75	-226.484968759335\\
166.766666666667	-226.418876548025\\
166.783333333333	-226.51160237458\\
166.8	-226.384914034182\\
166.816666666667	-226.316564962091\\
166.833333333333	-226.404873682021\\
166.85	-226.261631210262\\
166.866666666667	-226.188222214507\\
166.883333333333	-226.295609884804\\
166.9	-226.147673727098\\
166.916666666667	-226.090998907765\\
166.933333333333	-226.19779258642\\
166.95	-226.0658755942\\
166.966666666667	-226.0114545509\\
166.983333333333	-226.108726571\\
167	-225.959918711117\\
167.016666666667	-225.854220949279\\
167.033333333333	-225.957450873591\\
167.05	-225.824323246758\\
167.066666666667	-225.749675530761\\
167.083333333333	-225.853084761353\\
167.1	-225.701610834358\\
167.116666666667	-225.611499456178\\
167.133333333333	-225.69916784604\\
167.15	-225.561042097758\\
167.166666666667	-225.460162465359\\
167.183333333333	-225.55166008095\\
167.2	-225.434545081589\\
167.216666666667	-225.360845900212\\
167.233333333333	-225.46845455895\\
167.25	-225.328320904662\\
167.266666666667	-225.205687144373\\
167.283333333333	-225.304886081032\\
167.3	-225.186941432428\\
167.316666666667	-225.063972226132\\
167.333333333333	-225.162871307352\\
167.35	-225.029649527691\\
167.366666666667	-224.939138011678\\
167.383333333333	-225.033094450173\\
167.4	-224.910371186985\\
167.416666666667	-224.782340190609\\
167.433333333333	-224.876642982936\\
167.45	-224.724528064319\\
167.466666666667	-224.602382030924\\
167.483333333333	-224.69102335452\\
167.5	-224.55579013081\\
167.516666666667	-224.434027233593\\
167.533333333333	-224.518907238711\\
167.55	-224.389779112071\\
167.566666666667	-224.27286351559\\
167.583333333333	-224.361220123229\\
167.6	-224.236702480432\\
167.616666666667	-224.127000750473\\
167.633333333333	-224.221802502081\\
167.65	-224.097112404242\\
167.666666666667	-223.969046518146\\
167.683333333333	-224.057451446378\\
167.7	-223.931442186058\\
167.716666666667	-223.820094317009\\
167.733333333333	-223.909523298165\\
167.75	-223.79055624461\\
167.766666666667	-223.638562212718\\
167.783333333333	-223.733319860075\\
167.8	-223.6015735763\\
167.816666666667	-223.474059566327\\
167.833333333333	-223.575179845024\\
167.85	-223.460380928923\\
167.866666666667	-223.318741934448\\
167.883333333333	-223.432073062278\\
167.9	-223.301811868809\\
167.916666666667	-223.180111546297\\
167.933333333333	-223.282249766646\\
167.95	-223.149351061442\\
167.966666666667	-222.998900787721\\
167.983333333333	-223.108329595127\\
168	-222.992810103486\\
168.016666666667	-222.879671099738\\
168.033333333333	-222.993850950943\\
168.05	-222.885238724493\\
168.066666666667	-222.713984603695\\
168.083333333333	-222.815722659944\\
168.1	-222.680693447008\\
168.116666666667	-222.547838773547\\
168.133333333333	-222.634590880843\\
168.15	-222.506522941774\\
168.166666666667	-222.375556354249\\
168.183333333333	-222.474988357427\\
168.2	-222.344718977191\\
168.216666666667	-222.167672033242\\
168.233333333333	-222.268074830695\\
168.25	-222.152956177797\\
168.266666666667	-222.027874745178\\
168.283333333333	-222.124716632299\\
168.3	-222.006797443686\\
168.316666666667	-221.913420973864\\
168.333333333333	-222.016027295952\\
168.35	-221.916279712799\\
168.366666666667	-221.717761138465\\
168.383333333333	-221.806067296988\\
168.4	-221.693046214902\\
168.416666666667	-221.518060880121\\
168.433333333333	-221.616373919565\\
168.45	-221.506501762331\\
168.466666666667	-221.387269737198\\
168.483333333333	-221.491508791079\\
168.5	-221.371511303093\\
168.516666666667	-221.204895387857\\
168.533333333333	-221.291527938074\\
168.55	-221.168150975991\\
168.566666666667	-221.045243456257\\
168.583333333333	-221.153425742506\\
168.6	-221.038464145182\\
168.616666666667	-220.939506270927\\
168.633333333333	-221.022914127091\\
168.65	-220.924827233867\\
168.666666666667	-220.793332688992\\
168.683333333333	-220.894126640635\\
168.7	-220.793108477116\\
168.716666666667	-220.635448655721\\
168.733333333333	-220.73571245593\\
168.75	-220.641541891285\\
168.766666666667	-220.546555921264\\
168.783333333333	-220.639315771889\\
168.8	-220.529964120453\\
168.816666666667	-220.400969214039\\
168.833333333333	-220.492698522634\\
168.85	-220.357445121665\\
168.866666666667	-220.231082873943\\
168.883333333333	-220.322593828228\\
168.9	-220.202577084304\\
168.916666666667	-220.115954156676\\
168.933333333333	-220.211281457806\\
168.95	-220.106439940367\\
168.966666666667	-219.992795073116\\
168.983333333333	-220.084587416046\\
169	-219.97776303929\\
169.016666666667	-219.84921137146\\
169.033333333333	-219.943878522837\\
169.05	-219.825652192928\\
169.066666666667	-219.749428541905\\
169.083333333333	-219.852323622418\\
169.1	-219.730185324587\\
169.116666666667	-219.647604968042\\
169.133333333333	-219.745224548736\\
169.15	-219.630342397909\\
169.166666666667	-219.569436388269\\
169.183333333333	-219.660740068914\\
169.2	-219.551142574743\\
169.216666666667	-219.447136661394\\
169.233333333333	-219.551390361592\\
169.25	-219.454439150374\\
169.266666666667	-219.392647163183\\
169.283333333333	-219.48360534713\\
169.3	-219.383906157895\\
169.316666666667	-219.319496725424\\
169.333333333333	-219.41150465974\\
169.35	-219.298426415707\\
169.366666666667	-219.260328569627\\
169.383333333333	-219.352847445917\\
169.4	-219.219942954727\\
169.416666666667	-219.187777422617\\
169.433333333333	-219.284007341084\\
169.45	-219.1590044515\\
169.466666666667	-219.077646550718\\
169.483333333333	-219.166578931064\\
169.5	-219.049836320908\\
169.516666666667	-218.957049904879\\
169.533333333333	-219.05982484119\\
169.55	-218.942145645147\\
169.566666666667	-218.864273665904\\
169.583333333333	-218.954473965626\\
169.6	-218.846126892785\\
169.616666666667	-218.781002700164\\
169.633333333333	-218.876227771256\\
169.65	-218.765267606026\\
169.666666666667	-218.717177607331\\
169.683333333333	-218.82461432466\\
169.7	-218.718615239375\\
169.716666666667	-218.670265961267\\
169.733333333333	-218.770531535646\\
169.75	-218.66374853928\\
169.766666666667	-218.620156980957\\
169.783333333333	-218.714368104135\\
169.8	-218.607984790614\\
169.816666666667	-218.568366435567\\
169.833333333333	-218.669211144119\\
169.85	-218.552889656775\\
169.866666666667	-218.523014405066\\
169.883333333333	-218.625979630102\\
169.9	-218.508791865029\\
169.916666666667	-218.476029597212\\
169.933333333333	-218.577835364146\\
169.95	-218.4668998459\\
169.966666666667	-218.435830274262\\
169.983333333333	-218.5404804397\\
170	-218.430472996554\\
170.016666666667	-218.407892210418\\
170.033333333333	-218.518755532361\\
170.05	-218.409726918419\\
170.066666666667	-218.378041082841\\
170.083333333333	-218.469292270382\\
170.1	-218.364020810949\\
170.116666666667	-218.340241567192\\
170.133333333333	-218.442634651904\\
170.15	-218.327175093936\\
170.166666666667	-218.314897110497\\
170.183333333333	-218.413501608022\\
170.2	-218.29590852699\\
170.216666666667	-218.279987082272\\
170.233333333333	-218.388568234414\\
170.25	-218.280517947597\\
170.266666666667	-218.27253087036\\
170.283333333333	-218.363245570514\\
170.3	-218.263342153407\\
170.316666666667	-218.242393028764\\
170.333333333333	-218.339362824276\\
170.35	-218.241249442175\\
170.366666666667	-218.2279437214\\
170.383333333333	-218.327804297432\\
170.4	-218.22385168909\\
170.416666666667	-218.205961660151\\
170.433333333333	-218.307194969615\\
170.45	-218.202494455928\\
170.466666666667	-218.188637499431\\
170.483333333333	-218.289657025959\\
170.5	-218.179383523838\\
170.516666666667	-218.140032333248\\
170.533333333333	-218.257550233105\\
170.55	-218.147752976454\\
170.566666666667	-218.127849015726\\
170.583333333333	-218.220560236196\\
170.6	-218.108281966771\\
170.616666666667	-218.107849812808\\
170.633333333333	-218.210856800805\\
170.65	-218.106225982437\\
170.666666666667	-218.09862595749\\
170.683333333333	-218.202263805529\\
170.7	-218.076452251254\\
170.716666666667	-218.048973032602\\
170.733333333333	-218.149991528417\\
170.75	-218.033668036233\\
170.766666666667	-218.042301861383\\
170.783333333333	-218.142762476296\\
170.8	-218.028694519088\\
170.816666666667	-218.004265302244\\
170.833333333333	-218.099194781731\\
170.85	-217.981340133457\\
170.866666666667	-217.976690690095\\
170.883333333333	-218.088630284591\\
170.9	-217.987375068432\\
170.916666666667	-217.972184398102\\
170.933333333333	-218.077209579986\\
170.95	-217.962308497707\\
170.966666666667	-217.957428995678\\
170.983333333333	-218.054761981726\\
171	-217.947762301782\\
171.016666666667	-217.939073467128\\
171.033333333333	-218.043922090075\\
171.05	-217.922967876668\\
171.066666666667	-217.912297425951\\
171.083333333333	-218.010982203434\\
171.1	-217.907852417976\\
171.116666666667	-217.905124494922\\
171.133333333333	-218.016563622939\\
171.15	-217.897658542893\\
171.166666666667	-217.901005926461\\
171.183333333333	-218.024797834519\\
171.2	-217.915431098193\\
171.216666666667	-217.916059363152\\
171.233333333333	-218.038252836693\\
171.25	-217.927185915594\\
171.266666666667	-217.920499283441\\
171.283333333333	-218.030503545788\\
171.3	-217.929986452543\\
171.316666666667	-217.928831476116\\
171.333333333333	-218.037027943992\\
171.35	-217.929331940361\\
171.366666666667	-217.935749685483\\
171.383333333333	-218.04335796615\\
171.4	-217.928830482918\\
171.416666666667	-217.930334752199\\
171.433333333333	-218.058591248777\\
171.45	-217.948222610169\\
171.466666666667	-217.955164016138\\
171.483333333333	-218.080195453258\\
171.5	-217.968527862948\\
171.516666666667	-217.970633738204\\
171.533333333333	-218.091706958931\\
171.55	-217.970970766497\\
171.566666666667	-217.968706459177\\
171.583333333333	-218.089194878211\\
171.6	-217.974387735123\\
171.616666666667	-217.982122243358\\
171.633333333333	-218.102932647214\\
171.65	-217.987996561693\\
171.666666666667	-217.997044634413\\
171.683333333333	-218.124756683221\\
171.7	-218.021573336563\\
171.716666666667	-218.028833753212\\
171.733333333333	-218.148490743648\\
171.75	-218.036081388028\\
171.766666666667	-218.036475208076\\
171.783333333333	-218.156092080576\\
171.8	-218.031776495046\\
171.816666666667	-218.034561842576\\
171.833333333333	-218.157517890561\\
171.85	-218.021795908798\\
171.866666666667	-218.03016624149\\
171.883333333333	-218.154879527483\\
171.9	-218.048582380091\\
171.916666666667	-218.049319946793\\
171.933333333333	-218.177268561303\\
171.95	-218.078149324822\\
171.966666666667	-218.090446427399\\
171.983333333333	-218.24716007327\\
172	-218.140789327551\\
172.016666666667	-218.151040454551\\
172.033333333333	-218.289392002097\\
172.05	-218.179465875377\\
172.066666666667	-218.187062029365\\
172.083333333333	-218.335571427517\\
172.1	-218.208223065422\\
172.116666666667	-218.20916521921\\
172.133333333333	-218.360708705623\\
172.15	-218.230176650449\\
172.166666666667	-218.234921583034\\
172.183333333333	-218.369256572013\\
172.2	-218.253933414245\\
172.216666666667	-218.266883589557\\
172.233333333333	-218.432229533103\\
172.25	-218.322460251235\\
172.266666666667	-218.335179724809\\
172.283333333333	-218.466930537153\\
172.3	-218.35361472716\\
172.316666666667	-218.365645684798\\
172.333333333333	-218.515756388346\\
172.35	-218.390377443877\\
172.366666666667	-218.403806515882\\
172.383333333333	-218.573509832524\\
172.4	-218.454881004148\\
172.416666666667	-218.463978522089\\
172.433333333333	-218.614686441288\\
172.45	-218.509699548545\\
172.466666666667	-218.512700814577\\
172.483333333333	-218.656031437031\\
172.5	-218.550780479738\\
172.516666666667	-218.559868953201\\
172.533333333333	-218.73602264177\\
172.55	-218.623917961261\\
172.566666666667	-218.63359050394\\
172.583333333333	-218.795285119244\\
172.6	-218.683500675451\\
172.616666666667	-218.69205847173\\
172.633333333333	-218.847031070327\\
172.65	-218.733571947328\\
172.666666666667	-218.752244632603\\
172.683333333333	-218.925956839592\\
172.7	-218.809486496359\\
172.716666666667	-218.832983471317\\
172.733333333333	-218.996466936352\\
172.75	-218.869407524215\\
172.766666666667	-218.882329025668\\
172.783333333333	-219.072743551092\\
172.8	-218.95483200788\\
172.816666666667	-218.973815894324\\
172.833333333333	-219.159916527024\\
172.85	-219.02930181768\\
172.866666666667	-219.039739796933\\
172.883333333333	-219.237705156471\\
172.9	-219.113284237477\\
172.916666666667	-219.134005274999\\
172.933333333333	-219.314860503284\\
172.95	-219.189800876454\\
172.966666666667	-219.215726984808\\
172.983333333333	-219.43396939274\\
173	-219.299612001407\\
173.016666666667	-219.306119682531\\
173.033333333333	-219.480426894109\\
173.05	-219.375750629839\\
173.066666666667	-219.386605443926\\
173.083333333333	-219.59281064078\\
173.1	-219.484853211086\\
173.116666666667	-219.51358485035\\
173.133333333333	-219.686828087299\\
173.15	-219.574795184937\\
173.166666666667	-219.5938412862\\
173.183333333333	-219.786665065173\\
173.2	-219.67289556986\\
173.216666666667	-219.704575573109\\
173.233333333333	-219.932064162322\\
173.25	-219.794476259078\\
173.266666666667	-219.818463471039\\
173.283333333333	-220.065722006354\\
173.3	-219.940245181261\\
173.316666666667	-219.954038946628\\
173.333333333333	-220.168358554151\\
173.35	-220.049925302532\\
173.366666666667	-220.074741820968\\
173.383333333333	-220.294048214332\\
173.4	-220.176433456\\
173.416666666667	-220.186327278308\\
173.433333333333	-220.45742021489\\
173.45	-220.324813798321\\
173.466666666667	-220.340321606194\\
173.483333333333	-220.602059686715\\
173.5	-220.48860516516\\
173.516666666667	-220.498682343521\\
173.533333333333	-220.75891066098\\
173.55	-220.643190046141\\
173.566666666667	-220.655895909711\\
173.583333333333	-220.873239215078\\
173.6	-220.760314705288\\
173.616666666667	-220.773968318701\\
173.633333333333	-221.007470105811\\
173.65	-220.877826704988\\
173.666666666667	-220.894515273443\\
173.683333333333	-221.154937780093\\
173.7	-221.037274297158\\
173.716666666667	-221.068765017102\\
173.733333333333	-221.274412836015\\
173.75	-221.122146280071\\
173.766666666667	-221.13786462327\\
173.783333333333	-221.355042999675\\
173.8	-221.218844831203\\
173.816666666667	-221.242134098235\\
173.833333333333	-221.51762868167\\
173.85	-221.375367406374\\
173.866666666667	-221.385557912253\\
173.883333333333	-221.604297050175\\
173.9	-221.481031519742\\
173.916666666667	-221.517079690397\\
173.933333333333	-221.755627421004\\
173.95	-221.615871988439\\
173.966666666667	-221.639381694946\\
173.983333333333	-221.855308450025\\
174	-221.730190871067\\
174.016666666667	-221.74383412347\\
174.033333333333	-221.982257292519\\
174.05	-221.845266728215\\
174.066666666667	-221.878539236398\\
174.083333333333	-222.096248577409\\
174.1	-221.946931310016\\
174.116666666667	-221.969268032387\\
174.133333333333	-222.195786530723\\
174.15	-222.066292418234\\
174.166666666667	-222.095122530844\\
174.183333333333	-222.350963524162\\
174.2	-222.206552001341\\
174.216666666667	-222.233654289127\\
174.233333333333	-222.445667260095\\
174.25	-222.313586988301\\
174.266666666667	-222.343993640914\\
174.283333333333	-222.574099184915\\
174.3	-222.446585112609\\
174.316666666667	-222.484946604002\\
174.333333333333	-222.710775294584\\
174.35	-222.586833146707\\
174.366666666667	-222.624202217705\\
174.383333333333	-222.863196722752\\
174.4	-222.702342863792\\
174.416666666667	-222.722179195306\\
174.433333333333	-222.961910748954\\
174.45	-222.832652266251\\
174.466666666667	-222.868056885397\\
174.483333333333	-223.071498996585\\
174.5	-222.94229870551\\
174.516666666667	-223.000240691737\\
174.533333333333	-223.180642095491\\
174.55	-223.020144129614\\
174.566666666667	-223.036306355494\\
174.583333333333	-223.229084522951\\
174.6	-223.071349007015\\
174.616666666667	-223.100648877744\\
174.633333333333	-223.297484950005\\
174.65	-223.159599532608\\
174.666666666667	-223.194874702812\\
174.683333333333	-223.399300505173\\
174.7	-223.267404865526\\
174.716666666667	-223.304416033672\\
174.733333333333	-223.489681332539\\
174.75	-223.350514373247\\
174.766666666667	-223.387788599773\\
174.783333333333	-223.582319270345\\
174.8	-223.431162199697\\
174.816666666667	-223.479409983042\\
174.833333333333	-223.670671306756\\
174.85	-223.539224324312\\
174.866666666667	-223.578783587307\\
174.883333333333	-223.786600056052\\
174.9	-223.626608118358\\
174.916666666667	-223.659443729727\\
174.933333333333	-223.847853351736\\
174.95	-223.686877405981\\
174.966666666667	-223.716103659125\\
174.983333333333	-223.912232345011\\
175	-223.761766128203\\
175.016666666667	-223.804522737525\\
175.033333333333	-224.010797218638\\
175.05	-223.865543304704\\
175.066666666667	-223.890450145698\\
175.083333333333	-224.085637370658\\
175.1	-223.917465609583\\
175.116666666667	-223.968246802045\\
175.133333333333	-224.117092109896\\
175.15	-223.966288392514\\
175.166666666667	-223.99484624231\\
175.183333333333	-224.197789192182\\
175.2	-224.018259344317\\
175.216666666667	-224.034401560285\\
175.233333333333	-224.179993609047\\
175.25	-224.017987388653\\
175.266666666667	-224.05068291046\\
175.283333333333	-224.198827589313\\
175.3	-224.045418489127\\
175.316666666667	-224.072293865279\\
175.333333333333	-224.215318658026\\
175.35	-224.061487830766\\
175.366666666667	-224.10342765409\\
175.383333333333	-224.244562252364\\
175.4	-224.083611762795\\
175.416666666667	-224.116132877975\\
175.433333333333	-224.291288960529\\
175.45	-224.136180467556\\
175.466666666667	-224.170667312427\\
175.483333333333	-224.322155108625\\
175.5	-224.177780556114\\
175.516666666667	-224.223549420908\\
175.533333333333	-224.383318860836\\
175.55	-224.237597796202\\
175.566666666667	-224.275839819739\\
175.583333333333	-224.422201870606\\
175.6	-224.244813558435\\
175.616666666667	-224.294774800144\\
175.633333333333	-224.444352912032\\
175.65	-224.261041122603\\
175.666666666667	-224.299382408053\\
175.683333333333	-224.47637984244\\
175.7	-224.318393221191\\
175.716666666667	-224.358993836008\\
175.733333333333	-224.496490047655\\
175.75	-224.324242369635\\
175.766666666667	-224.376985831868\\
175.783333333333	-224.521576809571\\
175.8	-224.35287547788\\
175.816666666667	-224.41552888729\\
175.833333333333	-224.558535390247\\
175.85	-224.376801388348\\
175.866666666667	-224.436369773036\\
175.883333333333	-224.614393355655\\
175.9	-224.45212054954\\
175.916666666667	-224.474492683728\\
175.933333333333	-224.601898675394\\
175.95	-224.452376610796\\
175.966666666667	-224.490550225733\\
175.983333333333	-224.610558863975\\
176	-224.445434102985\\
176.016666666667	-224.484954251909\\
176.033333333333	-224.626108901706\\
176.05	-224.465118505224\\
176.066666666667	-224.518661112763\\
176.083333333333	-224.656785544029\\
176.1	-224.482341326249\\
176.116666666667	-224.522017911113\\
176.133333333333	-224.643445990231\\
176.15	-224.456817834675\\
176.166666666667	-224.498834956994\\
176.183333333333	-224.643277570138\\
176.2	-224.462931305348\\
176.216666666667	-224.523811268399\\
176.233333333333	-224.636846233358\\
176.25	-224.458282612429\\
176.266666666667	-224.503520316686\\
176.283333333333	-224.648796553145\\
176.3	-224.466299899998\\
176.316666666667	-224.516994995978\\
176.333333333333	-224.645798611054\\
176.35	-224.477945100533\\
176.366666666667	-224.521001565919\\
176.383333333333	-224.64932001022\\
176.4	-224.473633938724\\
176.416666666667	-224.524410857551\\
176.433333333333	-224.665570517507\\
176.45	-224.487467739274\\
176.466666666667	-224.534531871593\\
176.483333333333	-224.667434570539\\
176.5	-224.486841372052\\
176.516666666667	-224.535618941044\\
176.533333333333	-224.663651014264\\
176.55	-224.449632063437\\
176.566666666667	-224.497115212594\\
176.583333333333	-224.618173305936\\
176.6	-224.446475241275\\
176.616666666667	-224.507360606875\\
176.633333333333	-224.623500172451\\
176.65	-224.443205874391\\
176.666666666667	-224.498052314685\\
176.683333333333	-224.609561864387\\
176.7	-224.436586040155\\
176.716666666667	-224.482457778143\\
176.733333333333	-224.601325592986\\
176.75	-224.417972763199\\
176.766666666667	-224.463687768977\\
176.783333333333	-224.583202395686\\
176.8	-224.420810472912\\
176.816666666667	-224.466829607174\\
176.833333333333	-224.578363762146\\
176.85	-224.392793882798\\
176.866666666667	-224.443673335734\\
176.883333333333	-224.570798003414\\
176.9	-224.381786736882\\
176.916666666667	-224.433351023594\\
176.933333333333	-224.544858436361\\
176.95	-224.343649817236\\
176.966666666667	-224.401529025415\\
176.983333333333	-224.535456555882\\
177	-224.331410709266\\
177.016666666667	-224.379919371156\\
177.033333333333	-224.48748098907\\
177.05	-224.272094633943\\
177.066666666667	-224.338623989673\\
177.083333333333	-224.442222254697\\
177.1	-224.276188314576\\
177.116666666667	-224.316803271138\\
177.133333333333	-224.42752225877\\
177.15	-224.269701574802\\
177.166666666667	-224.316674938483\\
177.183333333333	-224.45234504141\\
177.2	-224.244655498918\\
177.216666666667	-224.288378548729\\
177.233333333333	-224.404056076432\\
177.25	-224.22615133835\\
177.266666666667	-224.28070202117\\
177.283333333333	-224.392901960948\\
177.3	-224.207882223035\\
177.316666666667	-224.261000428496\\
177.333333333333	-224.38351285262\\
177.35	-224.19434549288\\
177.366666666667	-224.250187972413\\
177.383333333333	-224.350675696489\\
177.4	-224.166712866534\\
177.416666666667	-224.218669275632\\
177.433333333333	-224.336798611659\\
177.45	-224.162288417499\\
177.466666666667	-224.215963174708\\
177.483333333333	-224.33041621627\\
177.5	-224.148980587505\\
177.516666666667	-224.209958235633\\
177.533333333333	-224.315849347992\\
177.55	-224.123191269328\\
177.566666666667	-224.177152620494\\
177.583333333333	-224.282917113833\\
177.6	-224.079765686716\\
177.616666666667	-224.143214502128\\
177.633333333333	-224.238835250118\\
177.65	-224.048523353716\\
177.666666666667	-224.108902468881\\
177.683333333333	-224.214521391074\\
177.7	-224.010910341798\\
177.716666666667	-224.071611079311\\
177.733333333333	-224.175986809909\\
177.75	-223.95403010968\\
177.766666666667	-223.999274381846\\
177.783333333333	-224.11121653907\\
177.8	-223.912304173952\\
177.816666666667	-223.975119303632\\
177.833333333333	-224.077005811596\\
177.85	-223.896605318418\\
177.866666666667	-223.950031437851\\
177.883333333333	-224.05313189372\\
177.9	-223.874881752614\\
177.916666666667	-223.92998062689\\
177.933333333333	-224.031955831994\\
177.95	-223.806981839399\\
177.966666666667	-223.856068444803\\
177.983333333333	-223.964008299376\\
178	-223.774991243796\\
178.016666666667	-223.828849270886\\
178.033333333333	-223.941189574243\\
178.05	-223.754844022188\\
178.066666666667	-223.802843827268\\
178.083333333333	-223.902997163865\\
178.1	-223.721400229789\\
178.116666666667	-223.783559248462\\
178.133333333333	-223.884820117291\\
178.15	-223.705007827418\\
178.166666666667	-223.76839546607\\
178.183333333333	-223.864665056287\\
178.2	-223.688873559722\\
178.216666666667	-223.730553577524\\
178.233333333333	-223.839132713394\\
178.25	-223.633322248229\\
178.266666666667	-223.695011192744\\
178.283333333333	-223.807814149313\\
178.3	-223.618169457178\\
178.316666666667	-223.663221640754\\
178.333333333333	-223.763713869225\\
178.35	-223.576376809808\\
178.366666666667	-223.642757181587\\
178.383333333333	-223.741233289966\\
178.4	-223.546161594602\\
178.416666666667	-223.600733378874\\
178.433333333333	-223.702984607051\\
178.45	-223.508771191143\\
178.466666666667	-223.588137015146\\
178.483333333333	-223.66455600898\\
178.5	-223.47739649604\\
178.516666666667	-223.542160352367\\
178.533333333333	-223.629620673058\\
178.55	-223.438655731807\\
178.566666666667	-223.469920016164\\
178.583333333333	-223.547547491112\\
178.6	-223.35494677528\\
178.616666666667	-223.393892896217\\
178.633333333333	-223.47805085625\\
178.65	-223.283548120084\\
178.666666666667	-223.339517741076\\
178.683333333333	-223.444271915457\\
178.7	-223.254757923514\\
178.716666666667	-223.304300695569\\
178.733333333333	-223.423667757537\\
178.75	-223.252074694664\\
178.766666666667	-223.321931823887\\
178.783333333333	-223.439902718451\\
178.8	-223.247406499541\\
178.816666666667	-223.307817234396\\
178.833333333333	-223.408294723367\\
178.85	-223.212508128904\\
178.866666666667	-223.294016908952\\
178.883333333333	-223.399683121981\\
178.9	-223.188032310883\\
178.916666666667	-223.225759048441\\
178.933333333333	-223.325993043201\\
178.95	-223.138646039771\\
178.966666666667	-223.209702388014\\
178.983333333333	-223.304721573658\\
179	-223.119662662474\\
179.016666666667	-223.161653026816\\
179.033333333333	-223.272363966478\\
179.05	-223.08582730942\\
179.066666666667	-223.129390042916\\
179.083333333333	-223.214575943964\\
179.1	-222.98686360435\\
179.116666666667	-223.057281095221\\
179.133333333333	-223.168517672721\\
179.15	-222.977332978318\\
179.166666666667	-223.006872901168\\
179.183333333333	-223.113432346625\\
179.2	-222.932809896046\\
179.216666666667	-222.990767338374\\
179.233333333333	-223.080757317725\\
179.25	-222.919254573023\\
179.266666666667	-222.948287482636\\
179.283333333333	-223.040899341229\\
179.3	-222.816059989778\\
179.316666666667	-222.852255003679\\
179.333333333333	-222.938488619802\\
179.35	-222.774565966615\\
179.366666666667	-222.819865948977\\
179.383333333333	-222.911063654498\\
179.4	-222.689728462835\\
179.416666666667	-222.757110044023\\
179.433333333333	-222.859762020045\\
179.45	-222.683572639574\\
179.466666666667	-222.735255081703\\
179.483333333333	-222.826965356294\\
179.5	-222.612000150024\\
179.516666666667	-222.645866276429\\
179.533333333333	-222.739861167226\\
179.55	-222.529176077152\\
179.566666666667	-222.604689122442\\
179.583333333333	-222.688305764777\\
179.6	-222.487377973414\\
179.616666666667	-222.53439272046\\
179.633333333333	-222.629772608634\\
179.65	-222.438221121819\\
179.666666666667	-222.480977567133\\
179.683333333333	-222.561351941153\\
179.7	-222.369369121958\\
179.716666666667	-222.414337979009\\
179.733333333333	-222.512601134754\\
179.75	-222.30892033091\\
179.766666666667	-222.35278774766\\
179.783333333333	-222.434061266427\\
179.8	-222.245813685445\\
179.816666666667	-222.293158071222\\
179.833333333333	-222.389236285847\\
179.85	-222.210130328113\\
179.866666666667	-222.249566471251\\
179.883333333333	-222.333138945165\\
179.9	-222.10522458854\\
179.916666666667	-222.159992568027\\
179.933333333333	-222.261695887125\\
179.95	-222.038335391681\\
179.966666666667	-222.096838100592\\
179.983333333333	-222.188390143858\\
180	-222.009370267152\\
180.016666666667	-222.071279676566\\
180.033333333333	-222.163734426827\\
180.05	-221.980138231613\\
180.066666666667	-222.033799114506\\
180.083333333333	-222.130623977042\\
180.1	-221.943189676923\\
180.116666666667	-221.990824748722\\
180.133333333333	-222.078771693455\\
180.15	-221.872456930735\\
180.166666666667	-221.923020534663\\
180.183333333333	-222.012908726504\\
180.2	-221.831589076425\\
180.216666666667	-221.88703012642\\
180.233333333333	-221.980549624825\\
180.25	-221.773713257309\\
180.266666666667	-221.828830609298\\
180.283333333333	-221.913518129622\\
180.3	-221.647305539098\\
180.316666666667	-221.699564219623\\
180.333333333333	-221.787846720496\\
180.35	-221.602525522526\\
180.366666666667	-221.651125922239\\
180.383333333333	-221.735367648136\\
180.4	-221.558303289724\\
180.416666666667	-221.616975078624\\
180.433333333333	-221.720969965097\\
180.45	-221.487620160944\\
180.466666666667	-221.53915913957\\
180.483333333333	-221.623764032907\\
180.5	-221.421240742122\\
180.516666666667	-221.475187528794\\
180.533333333333	-221.570946263986\\
180.55	-221.315547387319\\
180.566666666667	-221.373364376304\\
180.583333333333	-221.460985758287\\
180.6	-221.247778475217\\
180.616666666667	-221.297416801545\\
180.633333333333	-221.386111160108\\
180.65	-221.182414932019\\
180.666666666667	-221.22882615172\\
180.683333333333	-221.329426756727\\
180.7	-221.09359643763\\
180.716666666667	-221.149573923881\\
180.733333333333	-221.236830033946\\
180.75	-221.028095885078\\
180.766666666667	-221.067155038788\\
180.783333333333	-221.15365909927\\
180.8	-220.955848032947\\
180.816666666667	-221.004815023293\\
180.833333333333	-221.096949649859\\
180.85	-220.888205414894\\
180.866666666667	-220.949520219647\\
180.883333333333	-221.040721092911\\
180.9	-220.829794359319\\
180.916666666667	-220.872265366197\\
180.933333333333	-220.96092027908\\
180.95	-220.725700648859\\
180.966666666667	-220.775764616907\\
180.983333333333	-220.867271713315\\
181	-220.671333638805\\
181.016666666667	-220.732874061854\\
181.033333333333	-220.817156042215\\
181.05	-220.616490348457\\
181.066666666667	-220.672119654257\\
181.083333333333	-220.756668900237\\
181.1	-220.579051960755\\
181.116666666667	-220.64145924212\\
181.133333333333	-220.727778273289\\
181.15	-220.490312726783\\
181.166666666667	-220.545214054311\\
181.183333333333	-220.634552069976\\
181.2	-220.428568424374\\
181.216666666667	-220.498773660463\\
181.233333333333	-220.586245513424\\
181.25	-220.358115531335\\
181.266666666667	-220.396045594874\\
181.283333333333	-220.483230121744\\
181.3	-220.246528348408\\
181.316666666667	-220.290525110758\\
181.333333333333	-220.374320071517\\
181.35	-220.141707615512\\
181.366666666667	-220.203177169627\\
181.383333333333	-220.287360382977\\
181.4	-220.04853033073\\
181.416666666667	-220.09290333936\\
181.433333333333	-220.189964418614\\
181.45	-219.982093902227\\
181.466666666667	-220.045453504417\\
181.483333333333	-220.14198552337\\
181.5	-219.962155078913\\
181.516666666667	-220.006714611319\\
181.533333333333	-220.093552735546\\
181.55	-219.865194640205\\
181.566666666667	-219.911925866956\\
181.583333333333	-219.99916447457\\
181.6	-219.786474800272\\
181.616666666667	-219.831732821088\\
181.633333333333	-219.919196024409\\
181.65	-219.705384323522\\
181.666666666667	-219.7671283354\\
181.683333333333	-219.848605726793\\
181.7	-219.627362302922\\
181.716666666667	-219.679484997014\\
181.733333333333	-219.768462817308\\
181.75	-219.506499887711\\
181.766666666667	-219.558506604945\\
181.783333333333	-219.649973335682\\
181.8	-219.436870923191\\
181.816666666667	-219.484682674203\\
181.833333333333	-219.570123761689\\
181.85	-219.32503320431\\
181.866666666667	-219.384407830192\\
181.883333333333	-219.471166570137\\
181.9	-219.274145091119\\
181.916666666667	-219.319439098229\\
181.933333333333	-219.408132025544\\
181.95	-219.190272467417\\
181.966666666667	-219.244060398848\\
181.983333333333	-219.331367227298\\
182	-219.100834433793\\
182.016666666667	-219.148645760947\\
182.033333333333	-219.237045305647\\
182.05	-218.99916447131\\
182.066666666667	-219.06305863376\\
182.083333333333	-219.159362699915\\
182.1	-218.905905439896\\
182.116666666667	-218.94011994526\\
182.133333333333	-219.032706911841\\
182.15	-218.778042335774\\
182.166666666667	-218.83042423153\\
182.183333333333	-218.914097192414\\
182.2	-218.68937941168\\
182.216666666667	-218.735417504535\\
182.233333333333	-218.82508105364\\
182.25	-218.626690811606\\
182.266666666667	-218.669976497659\\
182.283333333333	-218.750675510699\\
182.3	-218.482528234329\\
182.316666666667	-218.53375778196\\
182.333333333333	-218.616367898066\\
182.35	-218.420280268899\\
182.366666666667	-218.468141188265\\
182.383333333333	-218.555984823512\\
182.4	-218.318575402273\\
182.416666666667	-218.372884235543\\
182.433333333333	-218.469688156231\\
182.45	-218.247501422805\\
182.466666666667	-218.287574267376\\
182.483333333333	-218.38010062081\\
182.5	-218.11561975174\\
182.516666666667	-218.16252969556\\
182.533333333333	-218.254209158357\\
182.55	-217.992610430776\\
182.566666666667	-218.045183657104\\
182.583333333333	-218.127668299571\\
182.6	-217.89883482119\\
182.616666666667	-217.935933815627\\
182.633333333333	-218.027976158026\\
182.65	-217.796316973036\\
182.666666666667	-217.845552870476\\
182.683333333333	-217.932958150489\\
182.7	-217.719518116006\\
182.716666666667	-217.767874938061\\
182.733333333333	-217.859349311352\\
182.75	-217.588137180363\\
182.766666666667	-217.643334351296\\
182.783333333333	-217.730080380796\\
182.8	-217.485157636757\\
182.816666666667	-217.529180520501\\
182.833333333333	-217.620157721607\\
182.85	-217.360103622455\\
182.866666666667	-217.409262517418\\
182.883333333333	-217.49532536407\\
182.9	-217.278704503245\\
182.916666666667	-217.323975113465\\
182.933333333333	-217.412818862465\\
182.95	-217.122675069323\\
182.966666666667	-217.189443075518\\
182.983333333333	-217.27171865521\\
183	-217.028968824212\\
183.016666666667	-217.067435479157\\
183.033333333333	-217.141493077227\\
183.05	-216.926547874382\\
183.066666666667	-216.979726149634\\
183.083333333333	-217.063016083524\\
183.1	-216.832437027729\\
183.116666666667	-216.877345808064\\
183.133333333333	-216.978782368277\\
183.15	-216.766761115835\\
183.166666666667	-216.822685563689\\
183.183333333333	-216.919295345367\\
183.2	-216.680864975792\\
183.216666666667	-216.737613913411\\
183.233333333333	-216.831190465363\\
183.25	-216.538812641661\\
183.266666666667	-216.581769832\\
183.283333333333	-216.663599578331\\
183.3	-216.393562276228\\
183.316666666667	-216.449431545955\\
183.333333333333	-216.536423708072\\
183.35	-216.287072411392\\
183.366666666667	-216.3295119944\\
183.383333333333	-216.414423080975\\
183.4	-216.170410547958\\
183.416666666667	-216.208734032607\\
183.433333333333	-216.285173742629\\
183.45	-216.040334070157\\
183.466666666667	-216.081438437908\\
183.483333333333	-216.177241985084\\
183.5	-215.95846165188\\
183.516666666667	-216.012028370955\\
183.533333333333	-216.100157663653\\
183.55	-215.850315263485\\
183.566666666667	-215.882244484071\\
183.583333333333	-215.981596311846\\
183.6	-215.704593400189\\
183.616666666667	-215.749098868127\\
183.633333333333	-215.83361727517\\
183.65	-215.61404594113\\
183.666666666667	-215.656199300322\\
183.683333333333	-215.733644947664\\
183.7	-215.452249791815\\
183.716666666667	-215.487652801865\\
183.733333333333	-215.576609049138\\
183.75	-215.3463069284\\
183.766666666667	-215.378567562385\\
183.783333333333	-215.473089431066\\
183.8	-215.205606494222\\
183.816666666667	-215.244981813737\\
183.833333333333	-215.334020973446\\
183.85	-215.091352072451\\
183.866666666667	-215.136754858972\\
183.883333333333	-215.22228049391\\
183.9	-214.96818038388\\
183.916666666667	-215.009877826512\\
183.933333333333	-215.090930546868\\
183.95	-214.845966931059\\
183.966666666667	-214.894272232858\\
183.983333333333	-214.972943657309\\
184	-214.707857175865\\
184.016666666667	-214.741976047544\\
184.033333333333	-214.823076052699\\
184.05	-214.563801253083\\
184.066666666667	-214.60558570527\\
184.083333333333	-214.697344813276\\
184.1	-214.436707573358\\
184.116666666667	-214.486418521859\\
184.133333333333	-214.564311072779\\
184.15	-214.306137541897\\
184.166666666667	-214.347650346181\\
184.183333333333	-214.448360842595\\
184.2	-214.183188105225\\
184.216666666667	-214.222114323795\\
184.233333333333	-214.302063988988\\
184.25	-214.035896373519\\
184.266666666667	-214.072446793272\\
184.283333333333	-214.169538873414\\
184.3	-213.921322816419\\
184.316666666667	-213.968331279081\\
184.333333333333	-214.053875780684\\
184.35	-213.805732520824\\
184.366666666667	-213.835896066719\\
184.383333333333	-213.920726042383\\
184.4	-213.635975666215\\
184.416666666667	-213.683866970884\\
184.433333333333	-213.773029456886\\
184.45	-213.526358715377\\
184.466666666667	-213.560101658703\\
184.483333333333	-213.644434511152\\
184.5	-213.36753304309\\
184.516666666667	-213.4157384917\\
184.533333333333	-213.503495860888\\
184.55	-213.243528106402\\
184.566666666667	-213.290722050939\\
184.583333333333	-213.376461843637\\
184.6	-213.08602762836\\
184.616666666667	-213.122188632849\\
184.633333333333	-213.212048128199\\
184.65	-212.941121940578\\
184.666666666667	-212.975034953449\\
184.683333333333	-213.060123818241\\
184.7	-212.760964042859\\
184.716666666667	-212.793938514049\\
184.733333333333	-212.886893859999\\
184.75	-212.628440975038\\
184.766666666667	-212.667382227346\\
184.783333333333	-212.752799412168\\
184.8	-212.466308170385\\
184.816666666667	-212.500592377964\\
184.833333333333	-212.587038759455\\
184.85	-212.264511558009\\
184.866666666667	-212.297250365265\\
184.883333333333	-212.386864126767\\
184.9	-212.122086970274\\
184.916666666667	-212.158101741834\\
184.933333333333	-212.239792908182\\
184.95	-211.942308968422\\
184.966666666667	-211.97750974515\\
184.983333333333	-212.056957160691\\
185	-211.769862364294\\
185.016666666667	-211.798263545485\\
185.033333333333	-211.880580017478\\
185.05	-211.6095122704\\
185.066666666667	-211.639335967298\\
185.083333333333	-211.72000471215\\
185.1	-211.403556834167\\
185.116666666667	-211.437110461868\\
185.133333333333	-211.510983244732\\
185.15	-211.245622146443\\
185.166666666667	-211.281939085502\\
185.183333333333	-211.380893397439\\
185.2	-211.087323306708\\
185.216666666667	-211.12544061728\\
185.233333333333	-211.210458486493\\
185.25	-210.905836382998\\
185.266666666667	-210.943572012957\\
185.283333333333	-211.027309272798\\
185.3	-210.730500650924\\
185.316666666667	-210.766233974088\\
185.333333333333	-210.845251926567\\
185.35	-210.572154261115\\
185.366666666667	-210.60673842888\\
185.383333333333	-210.705388639242\\
185.4	-210.372701258043\\
185.416666666667	-210.408836845746\\
185.433333333333	-210.501412233384\\
185.45	-210.178345006191\\
185.466666666667	-210.213175732111\\
185.483333333333	-210.300082708067\\
185.5	-210.009951209946\\
185.516666666667	-210.041058740956\\
185.533333333333	-210.12311565666\\
185.55	-209.788378337739\\
185.566666666667	-209.819604825444\\
185.583333333333	-209.902029975665\\
185.6	-209.594631647276\\
185.616666666667	-209.625406236275\\
185.633333333333	-209.703516939319\\
185.65	-209.388436360998\\
185.666666666667	-209.420034148863\\
185.683333333333	-209.497590904308\\
185.7	-209.199450046817\\
185.716666666667	-209.236668513473\\
185.733333333333	-209.322589609312\\
185.75	-209.042611730735\\
185.766666666667	-209.071195224113\\
185.783333333333	-209.152987087576\\
185.8	-208.829516338306\\
185.816666666667	-208.86076535858\\
185.833333333333	-208.957857297216\\
185.85	-208.636622441576\\
185.866666666667	-208.667705487306\\
185.883333333333	-208.758598114343\\
185.9	-208.437222762559\\
185.916666666667	-208.46831844678\\
185.933333333333	-208.547892852737\\
185.95	-208.164661374263\\
185.966666666667	-208.194892344492\\
185.983333333333	-208.284281554145\\
186	-207.974263528351\\
186.016666666667	-208.000145567748\\
186.033333333333	-208.075113030619\\
186.05	-207.74094585878\\
186.066666666667	-207.772618943091\\
186.083333333333	-207.855554968849\\
186.1	-207.533733189339\\
186.116666666667	-207.559860852507\\
186.133333333333	-207.638099587422\\
186.15	-207.322430182164\\
186.166666666667	-207.353273397249\\
186.183333333333	-207.429952676844\\
186.2	-207.11226836181\\
186.216666666667	-207.143372276841\\
186.233333333333	-207.2491195525\\
186.25	-206.939054000424\\
186.266666666667	-206.976418914014\\
186.283333333333	-207.065138291293\\
186.3	-206.754517895477\\
186.316666666667	-206.775963725355\\
186.333333333333	-206.854984198607\\
186.35	-206.554293978944\\
186.366666666667	-206.573762701099\\
186.383333333333	-206.64882219592\\
186.4	-206.362710832134\\
186.416666666667	-206.383640338878\\
186.433333333333	-206.471309312176\\
186.45	-206.158184408855\\
186.466666666667	-206.188912030903\\
186.483333333333	-206.264281100964\\
186.5	-205.920364729344\\
186.516666666667	-205.948386159797\\
186.533333333333	-206.044199222267\\
186.55	-205.700805568714\\
186.566666666667	-205.72330569793\\
186.583333333333	-205.806337821631\\
186.6	-205.500321708858\\
186.616666666667	-205.52210895783\\
186.633333333333	-205.610920227942\\
186.65	-205.21651336049\\
186.666666666667	-205.243732758341\\
186.683333333333	-205.331418186301\\
186.7	-204.998588263002\\
186.716666666667	-205.025306717621\\
186.733333333333	-205.107758355036\\
186.75	-204.764942898503\\
186.766666666667	-204.790858654793\\
186.783333333333	-204.876406695255\\
186.8	-204.530339434807\\
186.816666666667	-204.551071082702\\
186.833333333333	-204.635088005475\\
186.85	-204.325611883773\\
186.866666666667	-204.350518679718\\
186.883333333333	-204.436857394185\\
186.9	-204.071821143802\\
186.916666666667	-204.091204423881\\
186.933333333333	-204.17359753843\\
186.95	-203.872479501352\\
186.966666666667	-203.895916029129\\
186.983333333333	-203.976056894491\\
187	-203.658844578824\\
187.016666666667	-203.682467960662\\
187.033333333333	-203.774359962016\\
187.05	-203.461736453327\\
187.066666666667	-203.490187228068\\
187.083333333333	-203.573289219984\\
187.1	-203.286487925776\\
187.116666666667	-203.313677251695\\
187.133333333333	-203.392481425322\\
187.15	-203.047822454531\\
187.166666666667	-203.066512912331\\
187.183333333333	-203.139898180909\\
187.2	-202.797869425432\\
187.216666666667	-202.819952686357\\
187.233333333333	-202.897399521247\\
187.25	-202.615729833726\\
187.266666666667	-202.632020156469\\
187.283333333333	-202.706503178434\\
187.3	-202.384541095503\\
187.316666666667	-202.412823116713\\
187.333333333333	-202.49900131976\\
187.35	-202.18303135085\\
187.366666666667	-202.20367859968\\
187.383333333333	-202.287835922783\\
187.4	-202.005292182991\\
187.416666666667	-202.026982503896\\
187.433333333333	-202.119223917029\\
187.45	-201.825296090099\\
187.466666666667	-201.842950607387\\
187.483333333333	-201.924529195783\\
187.5	-201.627046820687\\
187.516666666667	-201.649983160265\\
187.533333333333	-201.749986618284\\
187.55	-201.483035216354\\
187.566666666667	-201.514515326023\\
187.583333333333	-201.608005676499\\
187.6	-201.319668397813\\
187.616666666667	-201.343594403564\\
187.633333333333	-201.428320058573\\
187.65	-201.150602259633\\
187.666666666667	-201.173290647818\\
187.683333333333	-201.261131488863\\
187.7	-200.998265620204\\
187.716666666667	-201.019562109492\\
187.733333333333	-201.102947996932\\
187.75	-200.836577748164\\
187.766666666667	-200.861380540991\\
187.783333333333	-200.947628234403\\
187.8	-200.695358850656\\
187.816666666667	-200.717418062463\\
187.833333333333	-200.801478797714\\
187.85	-200.565338716551\\
187.866666666667	-200.591046069337\\
187.883333333333	-200.682686511327\\
187.9	-200.441722391819\\
187.916666666667	-200.463687902046\\
187.933333333333	-200.551491471832\\
187.95	-200.342566474966\\
187.966666666667	-200.363891878388\\
187.983333333333	-200.449735221242\\
188	-200.215925327962\\
188.016666666667	-200.230942335952\\
188.033333333333	-200.316296073993\\
188.05	-200.066905916249\\
188.066666666667	-200.08861973018\\
188.083333333333	-200.1644473828\\
188.1	-199.958409957418\\
188.116666666667	-199.976025320066\\
188.133333333333	-200.06275964616\\
188.15	-199.861221805891\\
188.166666666667	-199.879657402709\\
188.183333333333	-199.970592197292\\
188.2	-199.746345352235\\
188.216666666667	-199.767208359942\\
188.233333333333	-199.860982433326\\
188.25	-199.661433112008\\
188.266666666667	-199.688984537975\\
188.283333333333	-199.769305899599\\
188.3	-199.584412350855\\
188.316666666667	-199.612818826704\\
188.333333333333	-199.706691504495\\
188.35	-199.52757650133\\
188.366666666667	-199.545232959842\\
188.383333333333	-199.634741949457\\
188.4	-199.433973802178\\
188.416666666667	-199.456959543945\\
188.433333333333	-199.544049240695\\
188.45	-199.371016612193\\
188.466666666667	-199.390922407593\\
188.483333333333	-199.470175500784\\
188.5	-199.28343687093\\
188.516666666667	-199.300432508535\\
188.533333333333	-199.376323559128\\
188.55	-199.170043503378\\
188.566666666667	-199.191127152096\\
188.583333333333	-199.270722865985\\
188.6	-199.105871744001\\
188.616666666667	-199.133213518157\\
188.633333333333	-199.204466077248\\
188.65	-199.036179723612\\
188.666666666667	-199.055667464272\\
188.683333333333	-199.158221358068\\
188.7	-198.979577478673\\
188.716666666667	-199.005508547184\\
188.733333333333	-199.094604173482\\
188.75	-198.942311346244\\
188.766666666667	-198.965656473742\\
188.783333333333	-199.044902074722\\
188.8	-198.894889324649\\
188.816666666667	-198.917290090576\\
188.833333333333	-199.000046976687\\
188.85	-198.845028685973\\
188.866666666667	-198.869975958628\\
188.883333333333	-198.95002787832\\
188.9	-198.793406542743\\
188.916666666667	-198.818959885656\\
188.933333333333	-198.909900404443\\
188.95	-198.77177570764\\
188.966666666667	-198.797243839612\\
188.983333333333	-198.876456168614\\
189	-198.735537604085\\
189.016666666667	-198.76127932808\\
189.033333333333	-198.852783392044\\
189.05	-198.722089343826\\
189.066666666667	-198.744377933948\\
189.083333333333	-198.834960868476\\
189.1	-198.676393303256\\
189.116666666667	-198.70511625416\\
189.133333333333	-198.791902799661\\
189.15	-198.658099818813\\
189.166666666667	-198.682842463954\\
189.183333333333	-198.764840738089\\
189.2	-198.645249998198\\
189.216666666667	-198.676782754874\\
189.233333333333	-198.756883716925\\
189.25	-198.627894833054\\
189.266666666667	-198.651192805875\\
189.283333333333	-198.736036569111\\
189.3	-198.621183137578\\
189.316666666667	-198.649850139453\\
189.333333333333	-198.728879793647\\
189.35	-198.60057939514\\
189.366666666667	-198.628991474113\\
189.383333333333	-198.705957555852\\
189.4	-198.584721994844\\
189.416666666667	-198.61153690817\\
189.433333333333	-198.699744080795\\
189.45	-198.558464230989\\
189.466666666667	-198.587690613522\\
189.483333333333	-198.672412041761\\
189.5	-198.549264151538\\
189.516666666667	-198.579012333178\\
189.533333333333	-198.660288782\\
189.55	-198.531131084645\\
189.566666666667	-198.56517017801\\
189.583333333333	-198.642110854029\\
189.6	-198.503828021832\\
189.616666666667	-198.529268664613\\
189.633333333333	-198.609327669528\\
189.65	-198.513425684501\\
189.666666666667	-198.541980950182\\
189.683333333333	-198.618516351381\\
189.7	-198.478206286619\\
189.716666666667	-198.513774322355\\
189.733333333333	-198.600514353197\\
189.75	-198.456981572851\\
189.766666666667	-198.486870204738\\
189.783333333333	-198.561226989049\\
189.8	-198.441182266524\\
189.816666666667	-198.482193325478\\
189.833333333333	-198.558855531011\\
189.85	-198.452855435138\\
189.866666666667	-198.499319742722\\
189.883333333333	-198.594870816314\\
189.9	-198.474440796109\\
189.916666666667	-198.510622666872\\
189.933333333333	-198.598098826472\\
189.95	-198.499744997963\\
189.966666666667	-198.537776689256\\
189.983333333333	-198.618288649876\\
190	-198.517729548031\\
190.016666666667	-198.563455568238\\
190.033333333333	-198.641779150427\\
190.05	-198.53178061102\\
190.066666666667	-198.578902754305\\
190.083333333333	-198.664270453438\\
190.1	-198.555271784272\\
190.116666666667	-198.60311467411\\
190.133333333333	-198.682314241205\\
190.15	-198.575232320544\\
190.166666666667	-198.625947317202\\
190.183333333333	-198.713966285799\\
190.2	-198.591359389698\\
190.216666666667	-198.635574922793\\
190.233333333333	-198.712040995399\\
190.25	-198.591786506937\\
190.266666666667	-198.653552961385\\
190.283333333333	-198.733583542208\\
190.3	-198.621775515941\\
190.316666666667	-198.662068549436\\
190.333333333333	-198.736972876015\\
190.35	-198.619188651897\\
190.366666666667	-198.678732563826\\
190.383333333333	-198.767272757388\\
190.4	-198.662352421095\\
190.416666666667	-198.710782609568\\
190.433333333333	-198.806382947359\\
190.45	-198.693742286646\\
190.466666666667	-198.769852743838\\
190.483333333333	-198.85140057587\\
190.5	-198.736823774477\\
190.516666666667	-198.814966564507\\
190.533333333333	-198.900299492812\\
190.55	-198.780658490203\\
190.566666666667	-198.83019538702\\
190.583333333333	-198.916018107453\\
190.6	-198.80922745931\\
190.616666666667	-198.859942686129\\
190.633333333333	-198.942807954809\\
190.65	-198.826073699065\\
190.666666666667	-198.879729797843\\
190.683333333333	-198.97101712073\\
190.7	-198.843625787225\\
190.716666666667	-198.903460697682\\
190.733333333333	-198.988480201593\\
190.75	-198.877642463547\\
190.766666666667	-198.940697603056\\
190.783333333333	-199.02929627629\\
190.8	-198.927263103907\\
190.816666666667	-199.002316570302\\
190.833333333333	-199.081677899667\\
190.85	-198.988936242936\\
190.866666666667	-199.075717055056\\
190.883333333333	-199.152080537165\\
190.9	-199.046292287673\\
190.916666666667	-199.146305438186\\
190.933333333333	-199.228403419259\\
190.95	-199.135251669898\\
190.966666666667	-199.225400052906\\
190.983333333333	-199.299571267431\\
191	-199.183700229798\\
191.016666666667	-199.268852664553\\
191.033333333333	-199.341734881406\\
191.05	-199.249880449555\\
191.066666666667	-199.32964431229\\
191.083333333333	-199.41211557104\\
191.1	-199.313068456077\\
191.116666666667	-199.406052328038\\
191.133333333333	-199.495153623446\\
191.15	-199.399751127158\\
191.166666666667	-199.507214028086\\
191.183333333333	-199.59774455235\\
191.2	-199.498184793363\\
191.216666666667	-199.578081647862\\
191.233333333333	-199.684878656751\\
191.25	-199.586590074307\\
191.266666666667	-199.678043644535\\
191.283333333333	-199.755883481815\\
191.3	-199.65265237351\\
191.316666666667	-199.750351715123\\
191.333333333333	-199.833080123559\\
191.35	-199.73003077026\\
191.366666666667	-199.852447372829\\
191.383333333333	-199.941619674982\\
191.4	-199.839632529924\\
191.416666666667	-199.975495901904\\
191.433333333333	-200.062123777149\\
191.45	-199.962310552966\\
191.466666666667	-200.076388628344\\
191.483333333333	-200.184579353779\\
191.5	-200.067901728921\\
191.516666666667	-200.180491323184\\
191.533333333333	-200.27833683435\\
191.55	-200.183244756615\\
191.566666666667	-200.291871746729\\
191.583333333333	-200.369207240966\\
191.6	-200.261753420713\\
191.616666666667	-200.386950402258\\
191.633333333333	-200.471569723727\\
191.65	-200.381964152256\\
191.666666666667	-200.542140309297\\
191.683333333333	-200.613135176387\\
191.7	-200.530901080645\\
191.716666666667	-200.664122321391\\
191.733333333333	-200.769222777085\\
191.75	-200.671958611936\\
191.766666666667	-200.817242018694\\
191.783333333333	-200.909065668544\\
191.8	-200.812816420966\\
191.816666666667	-200.979668115049\\
191.833333333333	-201.055510029124\\
191.85	-200.940106267895\\
191.866666666667	-201.104875836411\\
191.883333333333	-201.176768423387\\
191.9	-201.079531920543\\
191.916666666667	-201.263819573371\\
191.933333333333	-201.336233216592\\
191.95	-201.24044852852\\
191.966666666667	-201.428716929211\\
191.983333333333	-201.500496813044\\
192	-201.386160498843\\
192.016666666667	-201.554025223506\\
192.033333333333	-201.669293361272\\
192.05	-201.572389674167\\
192.066666666667	-201.78314657514\\
192.083333333333	-201.866033003605\\
192.1	-201.765843458105\\
192.116666666667	-201.958992598315\\
192.133333333333	-202.046129962555\\
192.15	-201.950156687057\\
192.166666666667	-202.135960059246\\
192.183333333333	-202.223094134919\\
192.2	-202.12197839081\\
192.216666666667	-202.345868458237\\
192.233333333333	-202.420046236212\\
192.25	-202.32704903185\\
192.266666666667	-202.533708771316\\
192.283333333333	-202.62313458402\\
192.3	-202.51639598707\\
192.316666666667	-202.751467509601\\
192.333333333333	-202.825039546619\\
192.35	-202.73585182925\\
192.366666666667	-202.998125891924\\
192.383333333333	-203.087847879643\\
192.4	-202.998550405515\\
192.416666666667	-203.214743152654\\
192.433333333333	-203.29321040519\\
192.45	-203.20598650464\\
192.466666666667	-203.442397684782\\
192.483333333333	-203.543419767442\\
192.5	-203.441944880925\\
192.516666666667	-203.716902910197\\
192.533333333333	-203.805133376669\\
192.55	-203.707854884061\\
192.566666666667	-203.995974550237\\
192.583333333333	-204.075485912251\\
192.6	-203.978875963518\\
192.616666666667	-204.288303674405\\
192.633333333333	-204.381176569893\\
192.65	-204.283252101756\\
192.666666666667	-204.499697611406\\
192.683333333333	-204.599582034089\\
192.7	-204.504022464775\\
192.716666666667	-204.737162463995\\
192.733333333333	-204.831591002247\\
192.75	-204.726027292709\\
192.766666666667	-205.046670547017\\
192.783333333333	-205.133195721655\\
192.8	-205.04920532184\\
192.816666666667	-205.271429750847\\
192.833333333333	-205.362676184788\\
192.85	-205.274558401366\\
192.866666666667	-205.58564048639\\
192.883333333333	-205.675160373854\\
192.9	-205.578177448185\\
192.916666666667	-205.839381618965\\
192.933333333333	-205.936058504209\\
192.95	-205.839238407928\\
192.966666666667	-206.096623978611\\
192.983333333333	-206.182347912423\\
193	-206.081037495964\\
193.016666666667	-206.330778414822\\
193.033333333333	-206.411511825868\\
193.05	-206.322156121171\\
193.066666666667	-206.650150678893\\
193.083333333333	-206.75239998729\\
193.1	-206.656513019094\\
193.116666666667	-206.892698843903\\
193.133333333333	-206.983036163913\\
193.15	-206.884548090735\\
193.166666666667	-207.235584511452\\
193.183333333333	-207.32819422502\\
193.2	-207.229948960046\\
193.216666666667	-207.556461856039\\
193.233333333333	-207.646149467065\\
193.25	-207.549205880502\\
193.266666666667	-207.7576318483\\
193.283333333333	-207.859519163475\\
193.3	-207.748818180002\\
193.316666666667	-207.955226150011\\
193.333333333333	-208.041003873301\\
193.35	-207.956839739497\\
193.366666666667	-208.217337302315\\
193.383333333333	-208.310435798458\\
193.4	-208.211590153072\\
193.416666666667	-208.491658476663\\
193.433333333333	-208.576346064241\\
193.45	-208.484813307438\\
193.466666666667	-208.709223014536\\
193.483333333333	-208.800715609345\\
193.5	-208.705388277391\\
193.516666666667	-208.997301723944\\
193.533333333333	-209.087014359399\\
193.55	-208.992484315166\\
193.566666666667	-209.392639461863\\
193.583333333333	-209.479381834881\\
193.6	-209.37550090982\\
193.616666666667	-209.614862422022\\
193.633333333333	-209.704042872752\\
193.65	-209.601837436511\\
193.666666666667	-209.919577237952\\
193.683333333333	-210.004757858725\\
193.7	-209.910834262987\\
193.716666666667	-210.249339803518\\
193.733333333333	-210.337632966238\\
193.75	-210.241687566887\\
193.766666666667	-210.494939603844\\
193.783333333333	-210.588428164017\\
193.8	-210.478637246075\\
193.816666666667	-210.701222798442\\
193.833333333333	-210.797978030197\\
193.85	-210.706841479738\\
193.866666666667	-210.955146690952\\
193.883333333333	-211.040325734435\\
193.9	-210.913166226696\\
193.916666666667	-211.203499758748\\
193.933333333333	-211.293063159368\\
193.95	-211.18947262556\\
193.966666666667	-211.449040609803\\
193.983333333333	-211.534077600369\\
194	-211.407422419606\\
194.016666666667	-211.708861683332\\
194.033333333333	-211.791331582969\\
194.05	-211.70924602363\\
194.066666666667	-211.963145679838\\
194.083333333333	-212.0572929536\\
194.1	-211.977607448866\\
194.116666666667	-212.251923087064\\
194.133333333333	-212.341173090793\\
194.15	-212.237364479631\\
194.166666666667	-212.43081531503\\
194.183333333333	-212.528273591795\\
194.2	-212.446174721647\\
194.216666666667	-212.647296134043\\
194.233333333333	-212.729760138197\\
194.25	-212.623455654186\\
194.266666666667	-212.84680421838\\
194.283333333333	-212.931144509809\\
194.3	-212.819863203931\\
194.316666666667	-213.014671807812\\
194.333333333333	-213.104152584186\\
194.35	-213.00807596213\\
194.366666666667	-213.236494548295\\
194.383333333333	-213.323462345981\\
194.4	-213.201968374164\\
194.416666666667	-213.452515400002\\
194.433333333333	-213.536106628234\\
194.45	-213.440801631096\\
194.466666666667	-213.716761876362\\
194.483333333333	-213.791963667014\\
194.5	-213.676209875328\\
194.516666666667	-213.933969914147\\
194.533333333333	-214.019044720374\\
194.55	-213.888106174913\\
194.566666666667	-214.117595565088\\
194.583333333333	-214.216707604723\\
194.6	-214.10937694327\\
194.616666666667	-214.353582210171\\
194.633333333333	-214.440518513149\\
194.65	-214.340181574864\\
194.666666666667	-214.558574180867\\
194.683333333333	-214.637131023791\\
194.7	-214.534148716965\\
194.716666666667	-214.725886695794\\
194.733333333333	-214.817051724087\\
194.75	-214.665531220189\\
194.766666666667	-214.946194298664\\
194.783333333333	-215.017692127301\\
194.8	-214.880299998311\\
194.816666666667	-215.140674493164\\
194.833333333333	-215.234110940143\\
194.85	-215.099874072856\\
194.866666666667	-215.320528743911\\
194.883333333333	-215.404535722095\\
194.9	-215.303002695364\\
194.916666666667	-215.511250716838\\
194.933333333333	-215.603037503324\\
194.95	-215.515519197307\\
194.966666666667	-215.759921075123\\
194.983333333333	-215.840523757733\\
195	-215.692960092694\\
195.016666666667	-215.936496441852\\
195.033333333333	-216.022670923422\\
195.05	-215.911580834585\\
195.066666666667	-216.193521590624\\
195.083333333333	-216.27399286067\\
195.1	-216.177655715527\\
195.116666666667	-216.363412077045\\
195.133333333333	-216.450260601101\\
195.15	-216.349076140651\\
195.166666666667	-216.646724795699\\
195.183333333333	-216.733860424009\\
195.2	-216.618537861453\\
195.216666666667	-216.859313834122\\
195.233333333333	-216.950879437761\\
195.25	-216.83382894943\\
195.266666666667	-217.001418342337\\
195.283333333333	-217.085393618283\\
195.3	-217.001123676101\\
195.316666666667	-217.194888277285\\
195.333333333333	-217.283987897846\\
195.35	-217.17912891168\\
195.366666666667	-217.366334904456\\
195.383333333333	-217.459066096815\\
195.4	-217.345926494723\\
195.416666666667	-217.591423100619\\
195.433333333333	-217.670015409015\\
195.45	-217.540179395016\\
195.466666666667	-217.744799785409\\
195.483333333333	-217.817512857839\\
195.5	-217.720358192148\\
195.516666666667	-217.965323827609\\
195.533333333333	-218.035206397474\\
195.55	-217.905995417311\\
195.566666666667	-218.161440931616\\
195.583333333333	-218.234125179595\\
195.6	-218.136905545484\\
195.616666666667	-218.373165098805\\
195.633333333333	-218.473994037732\\
195.65	-218.369805841721\\
195.666666666667	-218.608778598103\\
195.683333333333	-218.707410055347\\
195.7	-218.586205955672\\
195.716666666667	-218.842318149384\\
195.733333333333	-218.945107832907\\
195.75	-218.803546756046\\
195.766666666667	-219.046506707767\\
195.783333333333	-219.140901102689\\
195.8	-219.034642858716\\
195.816666666667	-219.226728212045\\
195.833333333333	-219.312293822326\\
195.85	-219.215033357452\\
195.866666666667	-219.41041428956\\
195.883333333333	-219.504600606929\\
195.9	-219.372678795048\\
195.916666666667	-219.59351156361\\
195.933333333333	-219.677951583579\\
195.95	-219.586800424728\\
195.966666666667	-219.780029204962\\
195.983333333333	-219.874519620219\\
196	-219.744893518147\\
196.016666666667	-219.929102621022\\
196.033333333333	-220.009158774346\\
196.05	-219.88902982952\\
196.066666666667	-220.111697546318\\
196.083333333333	-220.185539872277\\
196.1	-220.059170424136\\
196.116666666667	-220.267400560364\\
196.133333333333	-220.346682752592\\
196.15	-220.222851714139\\
196.166666666667	-220.413792801482\\
196.183333333333	-220.490987892578\\
196.2	-220.382731318797\\
196.216666666667	-220.57651618506\\
196.233333333333	-220.666497430054\\
196.25	-220.565516418622\\
196.266666666667	-220.799460947568\\
196.283333333333	-220.871252119868\\
196.3	-220.750415712114\\
196.316666666667	-220.97727388427\\
196.333333333333	-221.053066590444\\
196.35	-220.926156310329\\
196.366666666667	-221.177674270733\\
196.383333333333	-221.266609617544\\
196.4	-221.140887446424\\
196.416666666667	-221.302010079799\\
196.433333333333	-221.389506315621\\
196.45	-221.27405073004\\
196.466666666667	-221.438253161935\\
196.483333333333	-221.565257806766\\
196.5	-221.481751074446\\
196.516666666667	-221.707230118215\\
196.533333333333	-221.815312740905\\
196.55	-221.723211541468\\
196.566666666667	-221.874951394622\\
196.583333333333	-221.96521166077\\
196.6	-221.861887772927\\
196.616666666667	-222.040137081141\\
196.633333333333	-222.14007865734\\
196.65	-222.043694127141\\
196.666666666667	-222.245214165402\\
196.683333333333	-222.331084201296\\
196.7	-222.202653925747\\
196.716666666667	-222.330197173622\\
196.733333333333	-222.410959128811\\
196.75	-222.287166113929\\
196.766666666667	-222.452768137352\\
196.783333333333	-222.552137474927\\
196.8	-222.450934831003\\
196.816666666667	-222.672314380098\\
196.833333333333	-222.757544526553\\
196.85	-222.651960196828\\
196.866666666667	-222.847467309164\\
196.883333333333	-222.93992118016\\
196.9	-222.811948882192\\
196.916666666667	-223.111457305167\\
196.933333333333	-223.192729216773\\
196.95	-223.093146529134\\
196.966666666667	-223.223360955181\\
196.983333333333	-223.318858193737\\
197	-223.236763514447\\
197.016666666667	-223.384663992466\\
197.033333333333	-223.48208441946\\
197.05	-223.367839062964\\
197.066666666667	-223.508870476792\\
197.083333333333	-223.598047081796\\
197.1	-223.461408315425\\
197.116666666667	-223.630550968969\\
197.133333333333	-223.722311530349\\
197.15	-223.616390006078\\
197.166666666667	-223.726344895607\\
197.183333333333	-223.812182972152\\
197.2	-223.715693243609\\
197.216666666667	-223.876833110065\\
197.233333333333	-223.965844946559\\
197.25	-223.845183890923\\
197.266666666667	-224.027753921154\\
197.283333333333	-224.115403399517\\
197.3	-223.995701282861\\
197.316666666667	-224.159793819655\\
197.333333333333	-224.246229972592\\
197.35	-224.140564962842\\
197.366666666667	-224.310281200607\\
197.383333333333	-224.38464934703\\
197.4	-224.277713641329\\
197.416666666667	-224.38999913266\\
197.433333333333	-224.473028480002\\
197.45	-224.352059796887\\
197.466666666667	-224.502360268081\\
197.483333333333	-224.583674293817\\
197.5	-224.510843099096\\
197.516666666667	-224.654728259987\\
197.533333333333	-224.669433840743\\
197.55	-224.67009302468\\
197.566666666667	-224.831391755996\\
197.583333333333	-224.829556045573\\
197.6	-224.801073958106\\
197.616666666667	-225.006856239919\\
197.633333333333	-225.016762955272\\
197.65	-225.039778353483\\
197.666666666667	-225.109446275517\\
197.683333333333	-225.117170248271\\
197.7	-225.139978741404\\
197.716666666667	-225.254928710513\\
197.733333333333	-225.252918093379\\
197.75	-225.258086775227\\
197.766666666667	-225.382004871694\\
197.783333333333	-225.383551945955\\
197.8	-225.369102111259\\
197.816666666667	-225.426287044757\\
197.833333333333	-225.435910219905\\
197.85	-225.446864153779\\
197.866666666667	-225.552096260267\\
197.883333333333	-225.556806479534\\
197.9	-225.566391448677\\
197.916666666667	-225.70281715949\\
197.933333333333	-225.713013347811\\
197.95	-225.734282800579\\
197.966666666667	-225.820742707343\\
197.983333333333	-225.825190663697\\
198	-225.809708531473\\
198.016666666667	-225.898857143623\\
198.033333333333	-225.906158312412\\
198.05	-225.905718633174\\
198.066666666667	-226.059714864764\\
198.083333333333	-226.078665254968\\
198.1	-226.074765197162\\
198.116666666667	-226.172612477626\\
198.133333333333	-226.17372693719\\
198.15	-226.189646673939\\
198.166666666667	-226.32204648246\\
198.183333333333	-226.325365922965\\
198.2	-226.333431364372\\
198.216666666667	-226.500162399626\\
198.233333333333	-226.50247514243\\
198.25	-226.494775231969\\
198.266666666667	-226.56688118665\\
198.283333333333	-226.56543005198\\
198.3	-226.569090856431\\
198.316666666667	-226.66360375653\\
198.333333333333	-226.666230181518\\
198.35	-226.656072920194\\
198.366666666667	-226.712834803438\\
198.383333333333	-226.710430682827\\
198.4	-226.708901184075\\
198.416666666667	-226.863403264421\\
198.433333333333	-226.875031432377\\
198.45	-226.868253562534\\
198.466666666667	-226.989333916499\\
198.483333333333	-226.970085704066\\
198.5	-226.95856411508\\
198.516666666667	-227.017929304484\\
198.533333333333	-227.016373471332\\
198.55	-227.033684850393\\
198.566666666667	-227.141713314637\\
198.583333333333	-227.155752686199\\
198.6	-227.167210351386\\
198.616666666667	-227.233120508085\\
198.633333333333	-227.2303178164\\
198.65	-227.232912130707\\
198.666666666667	-227.335498169873\\
198.683333333333	-227.335050884346\\
198.7	-227.32919490203\\
198.716666666667	-227.427286133286\\
198.733333333333	-227.423393083027\\
198.75	-227.429700669484\\
198.766666666667	-227.530671986144\\
198.783333333333	-227.531059343094\\
198.8	-227.542537963123\\
198.816666666667	-227.633708144929\\
198.833333333333	-227.625353111162\\
198.85	-227.622634692652\\
198.866666666667	-227.730815039953\\
198.883333333333	-227.729794524315\\
198.9	-227.719331570804\\
198.916666666667	-227.89535089829\\
198.933333333333	-227.896667437285\\
198.95	-227.900113647204\\
198.966666666667	-227.967770112444\\
198.983333333333	-227.961675127895\\
199	-227.963605755048\\
199.016666666667	-228.121239072312\\
199.033333333333	-228.120698392629\\
199.05	-228.12737799481\\
199.066666666667	-228.180767586027\\
199.083333333333	-228.186285398008\\
199.1	-228.181930861204\\
199.116666666667	-228.275055012949\\
199.133333333333	-228.29241741085\\
199.15	-228.298161146685\\
199.166666666667	-228.378395665159\\
199.183333333333	-228.380854664322\\
199.2	-228.377773673368\\
199.216666666667	-228.462192517457\\
199.233333333333	-228.465124251368\\
199.25	-228.452236319871\\
199.266666666667	-228.563181700341\\
199.283333333333	-228.572785336547\\
199.3	-228.592307190728\\
199.316666666667	-228.700130630346\\
199.333333333333	-228.694999689744\\
199.35	-228.709296654911\\
199.366666666667	-228.78176596549\\
199.383333333333	-228.776809646174\\
199.4	-228.781303486231\\
199.416666666667	-228.952521819583\\
199.433333333333	-228.949182745382\\
199.45	-228.949200753713\\
199.466666666667	-229.036338437111\\
199.483333333333	-229.036648904105\\
199.5	-229.040325349547\\
199.516666666667	-229.150153942901\\
199.533333333333	-229.15269060389\\
199.55	-229.142453358157\\
199.566666666667	-229.271325268234\\
199.583333333333	-229.280017421653\\
199.6	-229.292141090919\\
199.616666666667	-229.430935004591\\
199.633333333333	-229.41309609094\\
199.65	-229.422270835997\\
199.666666666667	-229.524261389667\\
199.683333333333	-229.531492289171\\
199.7	-229.521762906458\\
199.716666666667	-229.644135896986\\
199.733333333333	-229.650855871835\\
199.75	-229.63335006603\\
199.766666666667	-229.823579340116\\
199.783333333333	-229.819182370935\\
199.8	-229.80359505908\\
199.816666666667	-229.939424376707\\
199.833333333333	-229.935960136818\\
199.85	-229.942064764655\\
199.866666666667	-230.018793592353\\
199.883333333333	-230.022176052224\\
199.9	-230.037484183688\\
199.916666666667	-230.183847471873\\
199.933333333333	-230.1838963658\\
199.95	-230.197315038691\\
199.966666666667	-230.25280080832\\
199.983333333333	-230.25692128591\\
200	-230.275059746124\\
};
\addplot [color=yel, dotted, forget plot]
  table[row sep=crcr]{%
200	-230.275059746124\\
200.016666666667	-230.448275334529\\
200.033333333333	-230.447991197838\\
200.05	-230.44985678781\\
200.066666666667	-230.575617641721\\
200.083333333333	-230.576881396232\\
200.1	-230.558418310853\\
200.116666666667	-230.654808496704\\
200.133333333333	-230.655727454412\\
200.15	-230.684799092791\\
200.166666666667	-230.703340640147\\
200.183333333333	-230.709726802746\\
200.2	-230.683946754434\\
200.216666666667	-230.773987506205\\
200.233333333333	-230.782945781892\\
200.25	-230.776378791774\\
200.266666666667	-230.956589798779\\
200.283333333333	-230.954162231892\\
200.3	-230.981764171312\\
200.316666666667	-231.052870718689\\
200.333333333333	-231.046045705503\\
200.35	-231.040195157091\\
200.366666666667	-231.141799712742\\
200.383333333333	-231.165078192323\\
200.4	-231.184440340117\\
200.416666666667	-231.259523671459\\
200.433333333333	-231.250904674166\\
200.45	-231.282336580743\\
200.466666666667	-231.383922171202\\
200.483333333333	-231.383040171041\\
200.5	-231.38640638782\\
200.516666666667	-231.467574206769\\
200.533333333333	-231.469541677939\\
200.55	-231.470979771092\\
200.566666666667	-231.59661265168\\
200.583333333333	-231.601120143393\\
200.6	-231.5752750704\\
200.616666666667	-231.630054932365\\
200.633333333333	-231.63438376612\\
200.65	-231.615581765171\\
200.666666666667	-231.674858420108\\
200.683333333333	-231.688808357348\\
200.7	-231.681920234955\\
200.716666666667	-231.817304710437\\
200.733333333333	-231.815684232237\\
200.75	-231.827429795173\\
200.766666666667	-231.910264526491\\
200.783333333333	-231.890165827516\\
200.8	-231.904617742528\\
200.816666666667	-231.941745062805\\
200.833333333333	-231.944413493466\\
200.85	-231.937775881256\\
200.866666666667	-232.025468750075\\
200.883333333333	-232.016234974716\\
200.9	-232.023320781074\\
200.916666666667	-232.171529442826\\
200.933333333333	-232.171193678527\\
200.95	-232.159432548652\\
200.966666666667	-232.115746200242\\
200.983333333333	-232.116687907448\\
201	-232.110379742988\\
201.016666666667	-232.252892291388\\
201.033333333333	-232.264074161967\\
201.05	-232.28381466641\\
201.066666666667	-232.3665640795\\
201.083333333333	-232.37218149386\\
201.1	-232.361386355365\\
201.116666666667	-232.491344581244\\
201.133333333333	-232.48729100755\\
201.15	-232.489481818331\\
201.166666666667	-232.57221160916\\
201.183333333333	-232.587986300714\\
201.2	-232.58828862492\\
201.216666666667	-232.581728150942\\
201.233333333333	-232.57815608496\\
201.25	-232.58344356789\\
201.266666666667	-232.636213599731\\
201.283333333333	-232.638162303426\\
201.3	-232.644381306103\\
201.316666666667	-232.694963977317\\
201.333333333333	-232.690729356063\\
201.35	-232.677184165133\\
201.366666666667	-232.783873087104\\
201.383333333333	-232.789642192055\\
201.4	-232.77912639247\\
201.416666666667	-232.940709579786\\
201.433333333333	-232.933850641876\\
201.45	-232.94507461792\\
201.466666666667	-232.972739047692\\
201.483333333333	-232.978302803337\\
201.5	-232.981151935759\\
201.516666666667	-233.005089370355\\
201.533333333333	-233.024723852743\\
201.55	-233.039478025411\\
201.566666666667	-233.06061698137\\
201.583333333333	-233.030386889711\\
201.6	-233.048365886872\\
201.616666666667	-233.078789452231\\
201.633333333333	-233.07859437265\\
201.65	-233.076313022918\\
201.666666666667	-233.057532008337\\
201.683333333333	-233.054490143606\\
201.7	-233.057043995387\\
201.716666666667	-233.197490836524\\
201.733333333333	-233.207019075142\\
201.75	-233.216632112183\\
201.766666666667	-233.330832243441\\
201.783333333333	-233.344557998412\\
201.8	-233.347807322186\\
201.816666666667	-233.44787813106\\
201.833333333333	-233.439472775016\\
201.85	-233.422152258171\\
201.866666666667	-233.4803585414\\
201.883333333333	-233.487216519763\\
201.9	-233.490385074881\\
201.916666666667	-233.654952419323\\
201.933333333333	-233.628084642168\\
201.95	-233.624890409529\\
201.966666666667	-233.678580912599\\
201.983333333333	-233.677852723132\\
202	-233.661057930214\\
202.016666666667	-233.688800767655\\
202.033333333333	-233.687930683457\\
202.05	-233.660279896458\\
202.066666666667	-233.750475833735\\
202.083333333333	-233.753257062665\\
202.1	-233.762396472061\\
202.116666666667	-233.798363281029\\
202.133333333333	-233.786897246618\\
202.15	-233.782763315606\\
202.166666666667	-233.821136511574\\
202.183333333333	-233.819551004112\\
202.2	-233.82159721365\\
202.216666666667	-233.853164134395\\
202.233333333333	-233.853894478051\\
202.25	-233.832325426927\\
202.266666666667	-233.982587921123\\
202.283333333333	-233.984829886453\\
202.3	-233.988412482285\\
202.316666666667	-234.058945388981\\
202.333333333333	-234.054334011076\\
202.35	-234.045853194685\\
202.366666666667	-234.11793626887\\
202.383333333333	-234.114745662181\\
202.4	-234.113527173998\\
202.416666666667	-234.221124403739\\
202.433333333333	-234.228919145434\\
202.45	-234.248673897337\\
202.466666666667	-234.348797067666\\
202.483333333333	-234.33309368448\\
202.5	-234.338243071396\\
202.516666666667	-234.275568651756\\
202.533333333333	-234.350828902351\\
202.55	-234.437819008389\\
202.566666666667	-234.363626641298\\
202.583333333333	-234.554164805945\\
202.6	-234.644190408343\\
202.616666666667	-234.55509888577\\
202.633333333333	-234.600120606417\\
202.65	-234.682758422086\\
202.666666666667	-234.573759019727\\
202.683333333333	-234.688959395196\\
202.7	-234.766769077587\\
202.716666666667	-234.629576410996\\
202.733333333333	-234.745674234384\\
202.75	-234.835451631595\\
202.766666666667	-234.749979739037\\
202.783333333333	-234.795148947769\\
202.8	-234.880201547423\\
202.816666666667	-234.758495208642\\
202.833333333333	-234.912335396804\\
202.85	-235.004216284136\\
202.866666666667	-234.902858129273\\
202.883333333333	-234.942135913026\\
202.9	-235.018641682316\\
202.916666666667	-234.905332127023\\
202.933333333333	-234.967076882739\\
202.95	-235.043708213798\\
202.966666666667	-234.895129545093\\
202.983333333333	-235.082653157532\\
203	-235.155925064947\\
203.016666666667	-235.013217586074\\
203.033333333333	-235.13300694437\\
203.05	-235.210151326317\\
203.066666666667	-235.087120997521\\
203.083333333333	-235.16568475277\\
203.1	-235.244523082271\\
203.116666666667	-235.182520166164\\
203.133333333333	-235.271085948495\\
203.15	-235.339578450975\\
203.166666666667	-235.219940842419\\
203.183333333333	-235.375609806234\\
203.2	-235.45016760457\\
203.216666666667	-235.372885511984\\
203.233333333333	-235.441584030441\\
203.25	-235.542797940883\\
203.266666666667	-235.414123077978\\
203.283333333333	-235.523473495985\\
203.3	-235.610897490851\\
203.316666666667	-235.537396660356\\
203.333333333333	-235.643347025443\\
203.35	-235.719952142573\\
203.366666666667	-235.610446929955\\
203.383333333333	-235.750715475912\\
203.4	-235.824315660453\\
203.416666666667	-235.725428044547\\
203.433333333333	-235.861932323809\\
203.45	-235.92888666619\\
203.466666666667	-235.705423041979\\
203.483333333333	-235.814786073879\\
203.5	-235.901882488054\\
203.516666666667	-235.827719606946\\
203.533333333333	-235.956816536847\\
203.55	-236.047538599324\\
203.566666666667	-235.897760421175\\
203.583333333333	-236.077767591785\\
203.6	-236.19434813875\\
203.616666666667	-236.035756260215\\
203.633333333333	-236.136190187794\\
203.65	-236.237939711092\\
203.666666666667	-236.139461477825\\
203.683333333333	-236.219007245076\\
203.7	-236.313111687216\\
203.716666666667	-236.232283886629\\
203.733333333333	-236.279356043235\\
203.75	-236.369090248301\\
203.766666666667	-236.209062342985\\
203.783333333333	-236.365313074428\\
203.8	-236.452282452811\\
203.816666666667	-236.369727760899\\
203.833333333333	-236.491153080165\\
203.85	-236.579286975186\\
203.866666666667	-236.463216866528\\
203.883333333333	-236.591639952916\\
203.9	-236.666733980787\\
203.916666666667	-236.55275318612\\
203.933333333333	-236.670357412831\\
203.95	-236.733185630022\\
203.966666666667	-236.605987564457\\
203.983333333333	-236.736537641258\\
204	-236.837270296208\\
204.016666666667	-236.769024500068\\
204.033333333333	-236.840809038655\\
204.05	-236.922517269624\\
204.066666666667	-236.851359097425\\
204.083333333333	-236.939875522417\\
204.1	-237.000108584628\\
204.116666666667	-236.898121840148\\
204.133333333333	-236.945551444954\\
204.15	-237.06109485033\\
204.166666666667	-236.954092084462\\
204.183333333333	-237.059192167373\\
204.2	-237.169907819687\\
204.216666666667	-237.026293146953\\
204.233333333333	-237.059635365712\\
204.25	-237.126103714268\\
204.266666666667	-236.96635903217\\
204.283333333333	-237.066581361762\\
204.3	-237.139643109211\\
204.316666666667	-237.046094409251\\
204.333333333333	-237.092189612195\\
204.35	-237.199903766261\\
204.366666666667	-237.071440989236\\
204.383333333333	-237.166207384749\\
204.4	-237.251073076566\\
204.416666666667	-237.185290749952\\
204.433333333333	-237.312658421059\\
204.45	-237.376088330928\\
204.466666666667	-237.279138496922\\
204.483333333333	-237.391900969264\\
204.5	-237.478391068345\\
204.516666666667	-237.392157868835\\
204.533333333333	-237.570661641664\\
204.55	-237.67440324055\\
204.566666666667	-237.574750350054\\
204.583333333333	-237.614524575746\\
204.6	-237.695632650782\\
204.616666666667	-237.572966876762\\
204.633333333333	-237.630975984041\\
204.65	-237.743660187818\\
204.666666666667	-237.6280144342\\
204.683333333333	-237.722631947937\\
204.7	-237.825259210614\\
204.716666666667	-237.803025808359\\
204.733333333333	-237.928054582423\\
204.75	-238.003621439026\\
204.766666666667	-237.863737162361\\
204.783333333333	-237.945587901598\\
204.8	-238.05825153279\\
204.816666666667	-237.937399635849\\
204.833333333333	-238.008846606754\\
204.85	-238.079144417771\\
204.866666666667	-237.968576026585\\
204.883333333333	-238.010622884468\\
204.9	-238.113204756422\\
204.916666666667	-237.992391389913\\
204.933333333333	-238.027568191255\\
204.95	-238.040697838791\\
204.966666666667	-237.95918403379\\
204.983333333333	-238.043027764301\\
205	-238.108298104928\\
205.016666666667	-237.995493374317\\
205.033333333333	-238.005979883863\\
205.05	-238.092492721797\\
205.066666666667	-237.952282271921\\
205.083333333333	-237.969127062238\\
205.1	-238.065737626228\\
205.116666666667	-237.964625533896\\
205.133333333333	-238.022200112579\\
205.15	-238.105815595304\\
205.166666666667	-238.019277897062\\
205.183333333333	-238.231780519943\\
205.2	-238.26901453494\\
205.216666666667	-238.157667840414\\
205.233333333333	-238.28085368745\\
205.25	-238.398874218145\\
205.266666666667	-238.310085223455\\
205.283333333333	-238.379960421446\\
205.3	-238.416385479199\\
205.316666666667	-238.284419653492\\
205.333333333333	-238.352056502933\\
205.35	-238.455360047205\\
205.366666666667	-238.375879085958\\
205.383333333333	-238.411396511926\\
205.4	-238.473507289416\\
205.416666666667	-238.377453969205\\
205.433333333333	-238.486227548879\\
205.45	-238.592486833437\\
205.466666666667	-238.428048146472\\
205.483333333333	-238.477324563698\\
205.5	-238.526914831307\\
205.516666666667	-238.445696219167\\
205.533333333333	-238.500980934875\\
205.55	-238.616209584027\\
205.566666666667	-238.512797306652\\
205.583333333333	-238.593039747008\\
205.6	-238.654033604176\\
205.616666666667	-238.492430576574\\
205.633333333333	-238.572564992345\\
205.65	-238.637933892818\\
205.666666666667	-238.564337413727\\
205.683333333333	-238.754322829954\\
205.7	-238.83239468392\\
205.716666666667	-238.739912552398\\
205.733333333333	-238.785025150592\\
205.75	-238.873167518651\\
205.766666666667	-238.784518678056\\
205.783333333333	-238.92037305196\\
205.8	-238.985423591894\\
205.816666666667	-238.845846264676\\
205.833333333333	-238.988224248995\\
205.85	-239.0483771945\\
205.866666666667	-238.924956787341\\
205.883333333333	-239.008807994942\\
205.9	-239.130546080673\\
205.916666666667	-239.111554705413\\
205.933333333333	-239.111776602368\\
205.95	-239.227378491174\\
205.966666666667	-239.180560867323\\
205.983333333333	-239.341064670182\\
206	-239.416217564539\\
206.016666666667	-239.354364424405\\
206.033333333333	-239.4227627892\\
206.05	-239.488808832303\\
206.066666666667	-239.414082372347\\
206.083333333333	-239.615866540292\\
206.1	-239.680400235376\\
206.116666666667	-239.634993322459\\
206.133333333333	-239.710366362124\\
206.15	-239.691676776021\\
206.166666666667	-239.548582001484\\
206.183333333333	-239.702773081657\\
206.2	-239.745729315188\\
206.216666666667	-239.644266919942\\
206.233333333333	-239.898565102016\\
206.25	-239.828838859772\\
206.266666666667	-239.694561625145\\
206.283333333333	-239.748146675044\\
206.3	-239.734692444271\\
206.316666666667	-239.596439956887\\
206.333333333333	-239.684110797143\\
206.35	-239.63630178594\\
206.366666666667	-239.602069381127\\
206.383333333333	-239.635068283515\\
206.4	-239.614943466459\\
206.416666666667	-239.58210607532\\
206.433333333333	-239.605064794026\\
206.45	-239.605965616263\\
206.466666666667	-239.503321358338\\
206.483333333333	-239.59210678484\\
206.5	-239.520991132619\\
206.516666666667	-239.491737461695\\
206.533333333333	-239.574717745943\\
206.55	-239.539452485604\\
206.566666666667	-239.446733638055\\
206.583333333333	-239.535090178689\\
206.6	-239.492374759579\\
206.616666666667	-239.431273934798\\
206.633333333333	-239.514458418509\\
206.65	-239.477685297358\\
206.666666666667	-239.427558708751\\
206.683333333333	-239.598577909345\\
206.7	-239.603404516648\\
206.716666666667	-239.447971568355\\
206.733333333333	-239.442053976098\\
206.75	-239.326895017994\\
206.766666666667	-239.214323046492\\
206.783333333333	-239.285495523854\\
206.8	-238.95079984509\\
206.816666666667	-238.888367194128\\
206.833333333333	-238.858469794736\\
206.85	-238.672194671152\\
206.866666666667	-238.613675585565\\
206.883333333333	-238.617354458764\\
206.9	-238.518869486142\\
206.916666666667	-238.488124324266\\
206.933333333333	-238.542336253769\\
206.95	-238.417478235559\\
206.966666666667	-238.436045847201\\
206.983333333333	-238.446638477461\\
207	-238.165946065923\\
207.016666666667	-238.119068156319\\
207.033333333333	-238.164109808272\\
207.05	-237.964077308216\\
207.066666666667	-237.977160587051\\
207.083333333333	-238.030768811092\\
207.1	-237.869345622385\\
207.116666666667	-237.75018866895\\
207.133333333333	-237.878369973276\\
207.15	-237.684345158455\\
207.166666666667	-237.692576553991\\
207.183333333333	-237.733208928249\\
207.2	-237.550510660252\\
207.216666666667	-237.537371487165\\
207.233333333333	-237.566926711148\\
207.25	-237.332476296389\\
207.266666666667	-237.416635618989\\
207.283333333333	-237.417247124623\\
207.3	-237.161536412789\\
207.316666666667	-237.178724021231\\
207.333333333333	-237.208569109433\\
207.35	-236.827567553257\\
207.366666666667	-236.739111825124\\
207.383333333333	-236.7631129573\\
207.4	-236.359239646877\\
207.416666666667	-236.364167944135\\
207.433333333333	-236.378904991137\\
207.45	-236.036433705007\\
207.466666666667	-236.04717693914\\
207.483333333333	-236.099693200771\\
207.5	-235.650323584615\\
207.516666666667	-235.682232985585\\
207.533333333333	-235.732179124683\\
207.55	-235.273079788381\\
207.566666666667	-235.207823663872\\
207.583333333333	-235.208174630164\\
207.6	-234.853222496567\\
207.616666666667	-234.856494157487\\
207.633333333333	-234.907485087627\\
207.65	-234.460969265075\\
207.666666666667	-234.436230084552\\
207.683333333333	-234.464409640825\\
207.7	-234.137675084664\\
207.716666666667	-234.186015351757\\
207.733333333333	-234.222860176716\\
207.75	-233.76985577361\\
207.766666666667	-233.838263743948\\
207.783333333333	-233.87197737587\\
207.8	-233.531932450905\\
207.816666666667	-233.583654911626\\
207.833333333333	-233.59550804723\\
207.85	-233.040452571566\\
207.866666666667	-233.042208925756\\
207.883333333333	-233.04242988113\\
207.9	-232.539920518128\\
207.916666666667	-232.585658538893\\
207.933333333333	-232.618847359011\\
207.95	-232.21803023179\\
207.966666666667	-232.229103295116\\
207.983333333333	-232.263813740738\\
208	-231.77599250808\\
208.016666666667	-231.834510073031\\
208.033333333333	-231.892352591029\\
208.05	-231.41976887412\\
208.066666666667	-231.444335269081\\
208.083333333333	-231.461845257061\\
208.1	-231.131494735809\\
208.116666666667	-231.271714706965\\
208.133333333333	-231.279550463825\\
208.15	-230.841941705844\\
208.166666666667	-230.940444405117\\
208.183333333333	-230.948525891999\\
208.2	-230.538676477197\\
208.216666666667	-230.618431841655\\
208.233333333333	-230.617368945502\\
208.25	-230.12317014771\\
208.266666666667	-230.224703204967\\
208.283333333333	-230.264873295541\\
208.3	-229.905754473522\\
208.316666666667	-229.88854048042\\
208.333333333333	-229.882665497583\\
208.35	-229.518521779354\\
208.366666666667	-229.57565497702\\
208.383333333333	-229.589677291551\\
208.4	-229.188306158981\\
208.416666666667	-229.233949096628\\
208.433333333333	-229.254606111154\\
208.45	-228.812177090749\\
208.466666666667	-228.820397438422\\
208.483333333333	-228.867452172324\\
208.5	-228.575684748945\\
208.516666666667	-228.688919181023\\
208.533333333333	-228.686513084815\\
208.55	-228.380934090078\\
208.566666666667	-228.457288032137\\
208.583333333333	-228.474373967556\\
208.6	-228.089933159754\\
208.616666666667	-228.115696403095\\
208.633333333333	-228.133507037632\\
208.65	-227.810562393104\\
208.666666666667	-227.933177219612\\
208.683333333333	-227.955679858095\\
208.7	-227.70484751434\\
208.716666666667	-227.780056676693\\
208.733333333333	-227.774759963453\\
208.75	-227.462551425711\\
208.766666666667	-227.586904994602\\
208.783333333333	-227.600564065189\\
208.8	-227.222802391178\\
208.816666666667	-227.269713371203\\
208.833333333333	-227.267961951562\\
208.85	-226.854506575413\\
208.866666666667	-226.969192246393\\
208.883333333333	-226.95973951194\\
208.9	-226.634952271635\\
208.916666666667	-226.747209201005\\
208.933333333333	-226.755011352639\\
208.95	-226.48436976977\\
208.966666666667	-226.639081438876\\
208.983333333333	-226.641910990481\\
209	-226.377763992871\\
209.016666666667	-226.489456085019\\
209.033333333333	-226.496283274498\\
209.05	-226.315672146484\\
209.066666666667	-226.380901403035\\
209.083333333333	-226.383303658794\\
209.1	-226.076323423189\\
209.116666666667	-226.211701925838\\
209.133333333333	-226.216827079035\\
209.15	-225.906427501366\\
209.166666666667	-225.972323923816\\
209.183333333333	-225.973477368492\\
209.2	-225.685068700934\\
209.216666666667	-225.76891697553\\
209.233333333333	-225.782985655549\\
209.25	-225.571075657936\\
209.266666666667	-225.700417526844\\
209.283333333333	-225.717339656304\\
209.3	-225.536672183559\\
209.316666666667	-225.713150497917\\
209.333333333333	-225.709720755401\\
209.35	-225.526979660153\\
209.366666666667	-225.639923354437\\
209.383333333333	-225.640713248211\\
209.4	-225.416997080099\\
209.416666666667	-225.521367422922\\
209.433333333333	-225.518530960705\\
209.45	-225.332415787561\\
209.466666666667	-225.524140326695\\
209.483333333333	-225.536233669943\\
209.5	-225.194991912129\\
209.516666666667	-225.328320648054\\
209.533333333333	-225.327294112151\\
209.55	-225.084605385788\\
209.566666666667	-225.212414042143\\
209.583333333333	-225.217377673433\\
209.6	-225.027178226919\\
209.616666666667	-225.100128348935\\
209.633333333333	-225.102174853119\\
209.65	-224.855145847837\\
209.666666666667	-225.011446674044\\
209.683333333333	-225.016903423104\\
209.7	-224.816989802816\\
209.716666666667	-224.92634481186\\
209.733333333333	-224.923152316624\\
209.75	-224.73033460815\\
209.766666666667	-224.94247064899\\
209.783333333333	-224.970572869483\\
209.8	-224.75070876785\\
209.816666666667	-224.910250409121\\
209.833333333333	-224.934359224901\\
209.85	-224.713221864255\\
209.866666666667	-224.80757163029\\
209.883333333333	-224.823905117939\\
209.9	-224.624082924466\\
209.916666666667	-224.822030410619\\
209.933333333333	-224.835434235364\\
209.95	-224.678238190442\\
209.966666666667	-224.856357233472\\
209.983333333333	-224.854564612944\\
210	-224.734794646845\\
210.016666666667	-224.887243333164\\
210.033333333333	-224.888596680467\\
210.05	-224.75054502868\\
210.066666666667	-224.871589437456\\
210.083333333333	-224.886841787918\\
210.1	-224.682431654477\\
210.116666666667	-224.872090275439\\
210.133333333333	-224.883008217441\\
210.15	-224.718724891475\\
210.166666666667	-224.881012775302\\
210.183333333333	-224.887849078716\\
210.2	-224.735046893624\\
210.216666666667	-224.90978359238\\
210.233333333333	-224.91068126679\\
210.25	-224.709596384275\\
210.266666666667	-224.851366678047\\
210.283333333333	-224.860528330891\\
210.3	-224.747768858338\\
210.316666666667	-224.975204236332\\
210.333333333333	-224.985007875764\\
210.35	-224.866507439492\\
210.366666666667	-225.098770234184\\
210.383333333333	-225.092805535806\\
210.4	-224.94110982777\\
210.416666666667	-225.297909850576\\
210.433333333333	-225.293188358321\\
210.45	-225.169173748134\\
210.466666666667	-225.408207390652\\
210.483333333333	-225.452582006626\\
210.5	-225.362163830683\\
210.516666666667	-225.490263773839\\
210.533333333333	-225.487551848267\\
210.55	-225.339770696381\\
210.566666666667	-225.747187356653\\
210.583333333333	-225.752241826676\\
210.6	-225.616833936396\\
210.616666666667	-225.757195763696\\
210.633333333333	-225.777380417443\\
210.65	-225.616315989673\\
210.666666666667	-225.795765217769\\
210.683333333333	-225.796015008202\\
210.7	-225.630178689454\\
210.716666666667	-225.861521331707\\
210.733333333333	-225.890276530342\\
210.75	-225.738318274176\\
210.766666666667	-225.928398514578\\
210.783333333333	-225.929616101246\\
210.8	-225.818003222836\\
210.816666666667	-226.060220209837\\
210.833333333333	-226.073233444031\\
210.85	-225.955577743345\\
210.866666666667	-226.224616183842\\
210.883333333333	-226.228168035513\\
210.9	-226.09621052304\\
210.916666666667	-226.40425088915\\
210.933333333333	-226.403603611667\\
210.95	-226.358792590574\\
210.966666666667	-226.630786242842\\
210.983333333333	-226.633348351231\\
211	-226.526642948136\\
211.016666666667	-226.832431376831\\
211.033333333333	-226.836207179628\\
211.05	-226.642877532146\\
211.066666666667	-227.000498947706\\
211.083333333333	-227.006174781904\\
211.1	-226.867566315843\\
211.116666666667	-227.363692852556\\
211.133333333333	-227.362008967903\\
211.15	-227.238471121166\\
211.166666666667	-227.516925181297\\
211.183333333333	-227.525615562719\\
211.2	-227.452264886404\\
211.216666666667	-227.778330638731\\
211.233333333333	-227.803414692636\\
211.25	-227.719395591751\\
211.266666666667	-228.078392188996\\
211.283333333333	-228.08594290287\\
211.3	-227.998120154402\\
211.316666666667	-228.3096424513\\
211.333333333333	-228.333587106609\\
211.35	-228.230069780341\\
211.366666666667	-228.605104637104\\
211.383333333333	-228.605746548548\\
211.4	-228.465841524754\\
211.416666666667	-228.936045166458\\
211.433333333333	-228.932845605615\\
211.45	-228.775738589248\\
211.466666666667	-229.177887453173\\
211.483333333333	-229.174333685383\\
211.5	-229.077349385191\\
211.516666666667	-229.343270452169\\
211.533333333333	-229.352117712305\\
211.55	-229.208912742909\\
211.566666666667	-229.560929126338\\
211.583333333333	-229.563038211487\\
211.6	-229.481187402578\\
211.616666666667	-229.805404565956\\
211.633333333333	-229.809454122173\\
211.65	-229.720404569356\\
211.666666666667	-230.116625225078\\
211.683333333333	-230.112448173879\\
211.7	-230.002795621256\\
211.716666666667	-230.528619114545\\
211.733333333333	-230.5736060156\\
211.75	-230.44228210715\\
211.766666666667	-230.853963647057\\
211.783333333333	-230.861392179536\\
211.8	-230.761287044276\\
211.816666666667	-231.288762144371\\
211.833333333333	-231.298798614123\\
211.85	-231.24074392891\\
211.866666666667	-231.647702299961\\
211.883333333333	-231.667758885709\\
211.9	-231.55814340788\\
211.916666666667	-232.032871295878\\
211.933333333333	-232.038599942764\\
211.95	-231.991672896226\\
211.966666666667	-232.631783428409\\
211.983333333333	-232.625074469665\\
212	-232.539781702382\\
212.016666666667	-232.882972976756\\
212.033333333333	-232.880432944711\\
212.05	-232.699209229504\\
212.066666666667	-233.126075155062\\
212.083333333333	-233.159066714255\\
212.1	-233.098426653973\\
212.116666666667	-233.526380674338\\
212.133333333333	-233.580568210665\\
212.15	-233.45915992441\\
212.166666666667	-233.930581876231\\
212.183333333333	-233.940810209756\\
212.2	-233.805897752505\\
212.216666666667	-234.331941936406\\
212.233333333333	-234.344462765356\\
212.25	-234.22023188851\\
212.266666666667	-234.737557500282\\
212.283333333333	-234.75184576001\\
212.3	-234.720663261203\\
212.316666666667	-235.415865248194\\
212.333333333333	-235.418706554894\\
212.35	-235.322677487674\\
212.366666666667	-235.885654427103\\
212.383333333333	-235.915412834018\\
212.4	-235.879150095929\\
212.416666666667	-236.332607418895\\
212.433333333333	-236.326666812851\\
212.45	-236.22301757797\\
212.466666666667	-236.753191318143\\
212.483333333333	-236.782454073338\\
212.5	-236.75014760797\\
212.516666666667	-237.128261466278\\
212.533333333333	-237.123375606314\\
212.55	-237.148911541134\\
212.566666666667	-237.60276522393\\
212.583333333333	-237.59746425297\\
212.6	-237.568170262805\\
212.616666666667	-238.179597130364\\
212.633333333333	-238.174806092498\\
212.65	-238.134986802404\\
212.666666666667	-238.525446351547\\
212.683333333333	-238.51973844863\\
212.7	-238.459101095193\\
212.716666666667	-239.083877628799\\
212.733333333333	-239.095560743498\\
212.75	-239.112015022762\\
212.766666666667	-239.641165285985\\
212.783333333333	-239.656733039381\\
212.8	-239.643779281821\\
212.816666666667	-240.227549463211\\
212.833333333333	-240.205686745301\\
212.85	-240.164064316204\\
212.866666666667	-240.57528483466\\
212.883333333333	-240.563899598737\\
212.9	-240.592557833178\\
212.916666666667	-240.9964552611\\
212.933333333333	-241.001639433971\\
212.95	-240.983863824239\\
212.966666666667	-241.467887837245\\
212.983333333333	-241.576480589897\\
213	-241.58711443363\\
213.016666666667	-241.94402248739\\
213.033333333333	-241.954894772836\\
213.05	-241.94392523926\\
213.066666666667	-242.331410807924\\
213.083333333333	-242.427119351511\\
213.1	-242.475596644134\\
213.116666666667	-243.220926286121\\
213.133333333333	-243.224881768679\\
213.15	-243.232560962822\\
213.166666666667	-243.484826749112\\
213.183333333333	-243.503763402334\\
213.2	-243.434903194925\\
213.216666666667	-243.72853706439\\
213.233333333333	-243.723081234072\\
213.25	-243.756613544558\\
213.266666666667	-243.882862313746\\
213.283333333333	-243.912344837473\\
213.3	-243.930240312268\\
213.316666666667	-244.263756067386\\
213.333333333333	-244.337755599156\\
213.35	-244.373460535842\\
213.366666666667	-244.710397797024\\
213.383333333333	-244.736899670358\\
213.4	-244.834631550088\\
213.416666666667	-244.946410668132\\
213.433333333333	-244.980797700841\\
213.45	-245.026372346545\\
213.466666666667	-245.042005563623\\
213.483333333333	-245.057993717952\\
213.5	-245.101749842263\\
213.516666666667	-245.14355622493\\
213.533333333333	-245.174448984788\\
213.55	-245.203571540171\\
213.566666666667	-245.436066654348\\
213.583333333333	-245.492313781327\\
213.6	-245.567196490951\\
213.616666666667	-245.7145001162\\
213.633333333333	-245.729720436007\\
213.65	-245.773981392484\\
213.666666666667	-245.85940257006\\
213.683333333333	-245.913272572677\\
213.7	-246.0015003159\\
213.716666666667	-246.147078736014\\
213.733333333333	-246.151288767109\\
213.75	-246.227539464068\\
213.766666666667	-246.170292851084\\
213.783333333333	-246.09425064439\\
213.8	-246.118888408583\\
213.816666666667	-246.244100114617\\
213.833333333333	-246.252708663243\\
213.85	-246.310471471751\\
213.866666666667	-246.417452814168\\
213.883333333333	-246.387185559545\\
213.9	-246.484658293085\\
213.916666666667	-246.475480054371\\
213.933333333333	-246.474801374714\\
213.95	-246.5459611909\\
213.966666666667	-246.567812274998\\
213.983333333333	-246.681091139931\\
214	-246.752113844044\\
214.016666666667	-246.821709307718\\
214.033333333333	-246.895391856473\\
214.05	-246.921851337963\\
214.066666666667	-246.994956962418\\
214.083333333333	-247.021419929852\\
214.1	-247.090353388647\\
214.116666666667	-247.102855135519\\
214.133333333333	-247.113624038143\\
214.15	-247.204575399042\\
214.166666666667	-247.295199485726\\
214.183333333333	-247.360243601541\\
214.2	-247.438915740478\\
214.216666666667	-247.390246514688\\
214.233333333333	-247.415483177921\\
214.25	-247.514695539505\\
214.266666666667	-247.424131562863\\
214.283333333333	-247.409123111644\\
214.3	-247.457937516545\\
214.316666666667	-247.420884759612\\
214.333333333333	-247.38083910544\\
214.35	-247.475995860111\\
214.366666666667	-247.418609694532\\
214.383333333333	-247.45367485153\\
214.4	-247.505962292005\\
214.416666666667	-247.414410852089\\
214.433333333333	-247.393634168152\\
214.45	-247.463338569278\\
214.466666666667	-247.460011254952\\
214.483333333333	-247.529079611214\\
214.5	-247.596049924933\\
214.516666666667	-247.585742780465\\
214.533333333333	-247.652346125388\\
214.55	-247.729667808855\\
214.566666666667	-247.796452682971\\
214.583333333333	-247.852423316867\\
214.6	-247.939837634256\\
214.616666666667	-247.982203991843\\
214.633333333333	-248.020383562903\\
214.65	-248.146801557808\\
214.666666666667	-248.052768110529\\
214.683333333333	-248.013286166076\\
214.7	-248.096231333825\\
214.716666666667	-248.011141796341\\
214.733333333333	-247.962937571628\\
214.75	-248.067323297546\\
214.766666666667	-248.031306529727\\
214.783333333333	-248.070143274876\\
214.8	-248.151985568562\\
214.816666666667	-248.072871686259\\
214.833333333333	-248.055712945162\\
214.85	-248.156083409362\\
214.866666666667	-248.063793055903\\
214.883333333333	-248.051615449765\\
214.9	-248.131240943447\\
214.916666666667	-248.085503498251\\
214.933333333333	-248.1096051265\\
214.95	-248.174816524619\\
214.966666666667	-248.076924192252\\
214.983333333333	-248.074095374149\\
215	-248.186469762276\\
215.016666666667	-248.123424274564\\
215.033333333333	-248.131358838402\\
215.05	-248.220593945457\\
215.066666666667	-248.125364419644\\
215.083333333333	-248.225892780992\\
215.1	-248.331842167625\\
215.116666666667	-248.246634855733\\
215.133333333333	-248.145794797292\\
215.15	-248.240169569906\\
215.166666666667	-248.273391108644\\
215.183333333333	-248.297544645564\\
215.2	-248.420012897188\\
215.216666666667	-248.397614041874\\
215.233333333333	-248.35941832021\\
215.25	-248.497102178249\\
215.266666666667	-248.408027387713\\
215.283333333333	-248.3717403492\\
215.3	-248.457763698888\\
215.316666666667	-248.410041128135\\
215.333333333333	-248.454095454746\\
215.35	-248.518934276338\\
215.366666666667	-248.418641792952\\
215.383333333333	-248.398808774563\\
215.4	-248.531561802979\\
215.416666666667	-248.43184126027\\
215.433333333333	-248.447167021442\\
215.45	-248.607844565474\\
215.466666666667	-248.504582179561\\
215.483333333333	-248.549568714684\\
215.5	-248.65988849911\\
215.516666666667	-248.562124253385\\
215.533333333333	-248.528648491812\\
215.55	-248.800408159032\\
215.566666666667	-248.73215934331\\
215.583333333333	-248.778722850401\\
215.6	-248.874201355627\\
215.616666666667	-248.784382273138\\
215.633333333333	-248.875379626046\\
215.65	-248.962716151788\\
215.666666666667	-248.875686501307\\
215.683333333333	-248.787391728132\\
215.7	-248.885193998802\\
215.716666666667	-248.808624993848\\
215.733333333333	-248.765597077134\\
215.75	-248.863055356226\\
215.766666666667	-248.769509334724\\
215.783333333333	-248.811074557218\\
215.8	-248.984940701772\\
215.816666666667	-248.909873330803\\
215.833333333333	-248.91059669688\\
215.85	-248.986575408711\\
215.866666666667	-248.881236210077\\
215.883333333333	-248.887029989188\\
215.9	-248.996679824977\\
215.916666666667	-248.941857939402\\
215.933333333333	-248.961055057457\\
215.95	-249.099066570515\\
215.966666666667	-249.010911970504\\
215.983333333333	-249.082331455791\\
216	-249.179914939564\\
216.016666666667	-249.1005367917\\
216.033333333333	-249.087203150399\\
216.05	-249.264300530087\\
216.066666666667	-249.277556959913\\
216.083333333333	-249.238317477034\\
216.1	-249.323285942996\\
216.116666666667	-249.28185181264\\
216.133333333333	-249.308961554373\\
216.15	-249.396199018641\\
216.166666666667	-249.352576637157\\
216.183333333333	-249.353996713839\\
216.2	-249.456367042041\\
216.216666666667	-249.370872782225\\
216.233333333333	-249.36655050691\\
216.25	-249.4363747751\\
216.266666666667	-249.332355409693\\
216.283333333333	-249.294713307737\\
216.3	-249.410372694839\\
216.316666666667	-249.307187039309\\
216.333333333333	-249.334082013964\\
216.35	-249.474262878139\\
216.366666666667	-249.430530551857\\
216.383333333333	-249.372525963346\\
216.4	-249.465396373098\\
216.416666666667	-249.384089985903\\
216.433333333333	-249.359368577262\\
216.45	-249.470320080848\\
216.466666666667	-249.398389570741\\
216.483333333333	-249.35242947658\\
216.5	-249.453374862483\\
216.516666666667	-249.445347808473\\
216.533333333333	-249.486476701024\\
216.55	-249.603904066088\\
216.566666666667	-249.512449856804\\
216.583333333333	-249.422036870869\\
216.6	-249.522173978282\\
216.616666666667	-249.43457075225\\
216.633333333333	-249.418627554143\\
216.65	-249.541974030952\\
216.666666666667	-249.440337437602\\
216.683333333333	-249.466288687872\\
216.7	-249.610576323765\\
216.716666666667	-249.507445709217\\
216.733333333333	-249.458634802959\\
216.75	-249.540968335228\\
216.766666666667	-249.499940264674\\
216.783333333333	-249.390228412566\\
216.8	-249.485532584063\\
216.816666666667	-249.414353912127\\
216.833333333333	-249.329977228597\\
216.85	-249.420358114595\\
216.866666666667	-249.342309393266\\
216.883333333333	-249.433402914906\\
216.9	-249.525737290189\\
216.916666666667	-249.437470300344\\
216.933333333333	-249.404445842207\\
216.95	-249.496902147594\\
216.966666666667	-249.404608038424\\
216.983333333333	-249.417917436028\\
217	-249.625042207095\\
217.016666666667	-249.556615274705\\
217.033333333333	-249.47833839708\\
217.05	-249.567282024751\\
217.066666666667	-249.502649834263\\
217.083333333333	-249.430309474743\\
217.1	-249.586365799884\\
217.116666666667	-249.498734867943\\
217.133333333333	-249.441497002559\\
217.15	-249.525535358137\\
217.166666666667	-249.458702545555\\
217.183333333333	-249.422958947046\\
217.2	-249.497861245988\\
217.216666666667	-249.425959624705\\
217.233333333333	-249.372421627346\\
217.25	-249.476786146161\\
217.266666666667	-249.422980056403\\
217.283333333333	-249.408687481849\\
217.3	-249.520069488613\\
217.316666666667	-249.431262017593\\
217.333333333333	-249.415237651268\\
217.35	-249.563387644586\\
217.366666666667	-249.470096070901\\
217.383333333333	-249.439530561757\\
217.4	-249.573758347524\\
217.416666666667	-249.491467613563\\
217.433333333333	-249.487758777708\\
217.45	-249.704198859308\\
217.466666666667	-249.643785232777\\
217.483333333333	-249.634281346865\\
217.5	-249.745429530776\\
217.516666666667	-249.655860306768\\
217.533333333333	-249.593739413312\\
217.55	-249.70112079418\\
217.566666666667	-249.622159912006\\
217.583333333333	-249.563803411055\\
217.6	-249.695407910506\\
217.616666666667	-249.594147311505\\
217.633333333333	-249.575172520733\\
217.65	-249.708032337081\\
217.666666666667	-249.611764071898\\
217.683333333333	-249.626313826171\\
217.7	-249.73295103011\\
217.716666666667	-249.665354733001\\
217.733333333333	-249.716071181487\\
217.75	-249.929734036675\\
217.766666666667	-249.849341627303\\
217.783333333333	-249.806474381434\\
217.8	-249.908182348308\\
217.816666666667	-249.809581109166\\
217.833333333333	-249.884826427692\\
217.85	-250.057219812799\\
217.866666666667	-249.959741270072\\
217.883333333333	-249.85281427803\\
217.9	-249.959641552478\\
217.916666666667	-249.896683374305\\
217.933333333333	-249.76829817888\\
217.95	-249.842290223072\\
217.966666666667	-249.771098430492\\
217.983333333333	-249.684717966269\\
218	-249.817999977697\\
218.016666666667	-249.70670551956\\
218.033333333333	-249.635796475734\\
218.05	-249.753105435936\\
218.066666666667	-249.666867169653\\
218.083333333333	-249.579030204564\\
218.1	-249.679926952626\\
218.116666666667	-249.572464037014\\
218.133333333333	-249.492869316955\\
218.15	-249.645569454877\\
218.166666666667	-249.544580079915\\
218.183333333333	-249.5012078908\\
218.2	-249.606893817928\\
218.216666666667	-249.550705638425\\
218.233333333333	-249.499449937847\\
218.25	-249.663969790394\\
218.266666666667	-249.595337576209\\
218.283333333333	-249.524666650063\\
218.3	-249.630317525864\\
218.316666666667	-249.556014726949\\
218.333333333333	-249.435667961432\\
218.35	-249.546583233088\\
218.366666666667	-249.447818427646\\
218.383333333333	-249.418319769083\\
218.4	-249.5269965862\\
218.416666666667	-249.42675244782\\
218.433333333333	-249.36331764189\\
218.45	-249.472791824684\\
218.466666666667	-249.38526146597\\
218.483333333333	-249.305626499191\\
218.5	-249.391305841625\\
218.516666666667	-249.308928174641\\
218.533333333333	-249.341842669006\\
218.55	-249.486690410761\\
218.566666666667	-249.397684748476\\
218.583333333333	-249.306446047164\\
218.6	-249.436001966021\\
218.616666666667	-249.349126593538\\
218.633333333333	-249.28603999764\\
218.65	-249.44765334454\\
218.666666666667	-249.353508377119\\
218.683333333333	-249.257372376963\\
218.7	-249.351261257615\\
218.716666666667	-249.24567941371\\
218.733333333333	-249.18858718345\\
218.75	-249.319988405727\\
218.766666666667	-249.252745394501\\
218.783333333333	-249.214044625435\\
218.8	-249.403175780007\\
218.816666666667	-249.32454547879\\
218.833333333333	-249.203482032022\\
218.85	-249.345985298239\\
218.866666666667	-249.24122142389\\
218.883333333333	-249.135747053276\\
218.9	-249.272342507292\\
218.916666666667	-249.207549491109\\
218.933333333333	-249.148330885301\\
218.95	-249.236913855101\\
218.966666666667	-249.156279859234\\
218.983333333333	-249.117061749309\\
219	-249.219743451862\\
219.016666666667	-249.133892782431\\
219.033333333333	-248.946969582365\\
219.05	-249.03510385399\\
219.066666666667	-248.962413153454\\
219.083333333333	-248.853830831847\\
219.1	-248.952849666854\\
219.116666666667	-248.870441140661\\
219.133333333333	-248.768742419561\\
219.15	-248.889537639208\\
219.166666666667	-248.799914934368\\
219.183333333333	-248.714753795908\\
219.2	-248.856988789943\\
219.216666666667	-248.784430193535\\
219.233333333333	-248.648183544102\\
219.25	-248.754835339054\\
219.266666666667	-248.676668169778\\
219.283333333333	-248.612997002891\\
219.3	-248.798056248405\\
219.316666666667	-248.729446202926\\
219.333333333333	-248.568873991193\\
219.35	-248.740050013618\\
219.366666666667	-248.658560105136\\
219.383333333333	-248.562782005177\\
219.4	-248.690316524851\\
219.416666666667	-248.608216590775\\
219.433333333333	-248.552937169937\\
219.45	-248.67802828263\\
219.466666666667	-248.607156822376\\
219.483333333333	-248.508646980799\\
219.5	-248.615443743287\\
219.516666666667	-248.543092701563\\
219.533333333333	-248.442038527698\\
219.55	-248.545546919276\\
219.566666666667	-248.460929729369\\
219.583333333333	-248.37201774025\\
219.6	-248.495607660221\\
219.616666666667	-248.428617541107\\
219.633333333333	-248.331302479276\\
219.65	-248.425725344758\\
219.666666666667	-248.351821001671\\
219.683333333333	-248.294588834372\\
219.7	-248.408131198196\\
219.716666666667	-248.311652575214\\
219.733333333333	-248.143073358039\\
219.75	-248.285080044967\\
219.766666666667	-248.194950393959\\
219.783333333333	-248.087676793552\\
219.8	-248.231367238604\\
219.816666666667	-248.150903814755\\
219.833333333333	-248.025472486454\\
219.85	-248.120354863066\\
219.866666666667	-248.065051614727\\
219.883333333333	-247.930522661994\\
219.9	-248.048358314587\\
219.916666666667	-247.962030388025\\
219.933333333333	-247.808544346023\\
219.95	-247.898760645073\\
219.966666666667	-247.807518200709\\
219.983333333333	-247.672237699666\\
220	-247.767646473202\\
220.016666666667	-247.681163955526\\
220.033333333333	-247.605107581319\\
220.05	-247.722875421424\\
220.066666666667	-247.638137590658\\
220.083333333333	-247.529144586652\\
220.1	-247.63052904966\\
220.116666666667	-247.537172519035\\
220.133333333333	-247.433344835874\\
220.15	-247.62844692891\\
220.166666666667	-247.535549739814\\
220.183333333333	-247.457074539626\\
220.2	-247.547447309437\\
220.216666666667	-247.457462203752\\
220.233333333333	-247.355154260351\\
220.25	-247.464733727146\\
220.266666666667	-247.376417787881\\
220.283333333333	-247.260817152488\\
220.3	-247.402823807834\\
220.316666666667	-247.321039933142\\
220.333333333333	-247.228303332911\\
220.35	-247.329596480289\\
220.366666666667	-247.24123451233\\
220.383333333333	-247.128652135676\\
220.4	-247.2440276725\\
220.416666666667	-247.166890873189\\
220.433333333333	-247.065159331613\\
220.45	-247.203059521578\\
220.466666666667	-247.121043183959\\
220.483333333333	-247.000624264396\\
220.5	-247.133162008429\\
220.516666666667	-247.04804529709\\
220.533333333333	-246.94164814839\\
220.55	-247.103426720892\\
220.566666666667	-247.023381307045\\
220.583333333333	-246.915247682417\\
220.6	-247.027203254717\\
220.616666666667	-246.95441966028\\
220.633333333333	-246.827882482444\\
220.65	-246.938228699029\\
220.666666666667	-246.854475257283\\
220.683333333333	-246.746019865926\\
220.7	-246.888175757228\\
220.716666666667	-246.809320822833\\
220.733333333333	-246.689426777638\\
220.75	-246.813630288299\\
220.766666666667	-246.731589797239\\
220.783333333333	-246.606481579213\\
220.8	-246.718505379856\\
220.816666666667	-246.631827195502\\
220.833333333333	-246.45298874368\\
220.85	-246.58761995695\\
220.866666666667	-246.481246607296\\
220.883333333333	-246.310851938184\\
220.9	-246.431932252113\\
220.916666666667	-246.342646861787\\
220.933333333333	-246.167005232333\\
220.95	-246.273675466043\\
220.966666666667	-246.192312992631\\
220.983333333333	-245.959648894608\\
221	-246.095860599532\\
221.016666666667	-246.011510897328\\
221.033333333333	-245.880441607043\\
221.05	-245.994468981789\\
221.066666666667	-245.905373702436\\
221.083333333333	-245.766193674775\\
221.1	-245.886127363383\\
221.116666666667	-245.790111812235\\
221.133333333333	-245.53100148219\\
221.15	-245.653360502231\\
221.166666666667	-245.552809555276\\
221.183333333333	-245.447387319663\\
221.2	-245.55721066336\\
221.216666666667	-245.477925752301\\
221.233333333333	-245.285181897558\\
221.25	-245.422166537493\\
221.266666666667	-245.34529007058\\
221.283333333333	-245.206316931795\\
221.3	-245.35371018786\\
221.316666666667	-245.270428758211\\
221.333333333333	-245.115277953514\\
221.35	-245.243005272089\\
221.366666666667	-245.161204418\\
221.383333333333	-245.050175649298\\
221.4	-245.181222683888\\
221.416666666667	-245.097692472946\\
221.433333333333	-244.95005643722\\
221.45	-245.057063650878\\
221.466666666667	-244.978032524263\\
221.483333333333	-244.862498935235\\
221.5	-244.999701186127\\
221.516666666667	-244.90936061199\\
221.533333333333	-244.829398977764\\
221.55	-244.9529824965\\
221.566666666667	-244.863215131553\\
221.583333333333	-244.662060398925\\
221.6	-244.793797632822\\
221.616666666667	-244.699642608412\\
221.633333333333	-244.538904556506\\
221.65	-244.674747657234\\
221.666666666667	-244.576245613365\\
221.683333333333	-244.468872375958\\
221.7	-244.572370938591\\
221.716666666667	-244.475393453004\\
221.733333333333	-244.302245849783\\
221.75	-244.424845708851\\
221.766666666667	-244.343384029184\\
221.783333333333	-244.233678513596\\
221.8	-244.376079590574\\
221.816666666667	-244.278059811265\\
221.833333333333	-244.067759312726\\
221.85	-244.218392294197\\
221.866666666667	-244.112958522056\\
221.883333333333	-243.93733370987\\
221.9	-244.032613895536\\
221.916666666667	-243.960575109996\\
221.933333333333	-243.768411251507\\
221.95	-243.885941222397\\
221.966666666667	-243.806395342785\\
221.983333333333	-243.622361652035\\
222	-243.733838653171\\
222.016666666667	-243.649015089045\\
222.033333333333	-243.480988901165\\
222.05	-243.617724965903\\
222.066666666667	-243.524847549368\\
222.083333333333	-243.359867485597\\
222.1	-243.470060728203\\
222.116666666667	-243.387654506971\\
222.133333333333	-243.24977609147\\
222.15	-243.364366374013\\
222.166666666667	-243.271828931024\\
222.183333333333	-243.055277762217\\
222.2	-243.156801914732\\
222.216666666667	-243.05966914662\\
222.233333333333	-242.884117010816\\
222.25	-243.011532395595\\
222.266666666667	-242.938311503288\\
222.283333333333	-242.780200749492\\
222.3	-242.886198767355\\
222.316666666667	-242.808517166208\\
222.333333333333	-242.637077612002\\
222.35	-242.76518742515\\
222.366666666667	-242.683370066429\\
222.383333333333	-242.530415075073\\
222.4	-242.639596092489\\
222.416666666667	-242.5599713247\\
222.433333333333	-242.400913185377\\
222.45	-242.506880992432\\
222.466666666667	-242.410056482735\\
222.483333333333	-242.216376482199\\
222.5	-242.328539097802\\
222.516666666667	-242.244101596982\\
222.533333333333	-242.044635514152\\
222.55	-242.15095086948\\
222.566666666667	-242.059979481134\\
222.583333333333	-241.873741934078\\
222.6	-241.980365927734\\
222.616666666667	-241.881723329894\\
222.633333333333	-241.707822936021\\
222.65	-241.81120703544\\
222.666666666667	-241.736817154696\\
222.683333333333	-241.536033386498\\
222.7	-241.680289760344\\
222.716666666667	-241.577170845938\\
222.733333333333	-241.402535414783\\
222.75	-241.515865703266\\
222.766666666667	-241.436204292646\\
222.783333333333	-241.279604578219\\
222.8	-241.386912599445\\
222.816666666667	-241.313979054501\\
222.833333333333	-241.109192876908\\
222.85	-241.189284897292\\
222.866666666667	-241.092935599737\\
222.883333333333	-240.932636265839\\
222.9	-241.02887921559\\
222.916666666667	-240.945252322252\\
222.933333333333	-240.785109167037\\
222.95	-240.952150824699\\
222.966666666667	-240.88496074108\\
222.983333333333	-240.661986831483\\
223	-240.78874949373\\
223.016666666667	-240.71458795027\\
223.033333333333	-240.521409461769\\
223.05	-240.669895614548\\
223.066666666667	-240.587987923216\\
223.083333333333	-240.401297661387\\
223.1	-240.511600440095\\
223.116666666667	-240.426397385263\\
223.133333333333	-240.232604232574\\
223.15	-240.347788494906\\
223.166666666667	-240.262134586419\\
223.183333333333	-240.068363196266\\
223.2	-240.183050207518\\
223.216666666667	-240.093987377923\\
223.233333333333	-239.876736480107\\
223.25	-240.009357944994\\
223.266666666667	-239.926311878272\\
223.283333333333	-239.71730574823\\
223.3	-239.861662195955\\
223.316666666667	-239.771916366745\\
223.333333333333	-239.58808134582\\
223.35	-239.709964132887\\
223.366666666667	-239.624830999578\\
223.383333333333	-239.451788261823\\
223.4	-239.552351824935\\
223.416666666667	-239.468136896874\\
223.433333333333	-239.231568364248\\
223.45	-239.353819444726\\
223.466666666667	-239.265509671595\\
223.483333333333	-239.053650382756\\
223.5	-239.168631178506\\
223.516666666667	-239.085478204648\\
223.533333333333	-238.906823752136\\
223.55	-239.030375147816\\
223.566666666667	-238.945634963159\\
223.583333333333	-238.747812940366\\
223.6	-238.87314264986\\
223.616666666667	-238.787035940877\\
223.633333333333	-238.585079307579\\
223.65	-238.711483909316\\
223.666666666667	-238.628492885134\\
223.683333333333	-238.384383655998\\
223.7	-238.513517568636\\
223.716666666667	-238.427280532489\\
223.733333333333	-238.181203020747\\
223.75	-238.299605815141\\
223.766666666667	-238.212776626095\\
223.783333333333	-238.014670458102\\
223.8	-238.1267663617\\
223.816666666667	-238.045905533821\\
223.833333333333	-237.85933623656\\
223.85	-237.961355706949\\
223.866666666667	-237.874710323112\\
223.883333333333	-237.661985179226\\
223.9	-237.775522712269\\
223.916666666667	-237.685804346235\\
223.933333333333	-237.417568279587\\
223.95	-237.526241397653\\
223.966666666667	-237.443817008774\\
223.983333333333	-237.18958678878\\
224	-237.291944504111\\
224.016666666667	-237.195422301189\\
224.033333333333	-236.984705176082\\
224.05	-237.103835466156\\
224.066666666667	-237.023413669189\\
224.083333333333	-236.820951634032\\
224.1	-236.922746745066\\
224.116666666667	-236.842970800269\\
224.133333333333	-236.565952384132\\
224.15	-236.690258658285\\
224.166666666667	-236.596626042607\\
224.183333333333	-236.364170662297\\
224.2	-236.480100373897\\
224.216666666667	-236.403111014049\\
224.233333333333	-236.160228829511\\
224.25	-236.271702427967\\
224.266666666667	-236.187811257003\\
224.283333333333	-235.95438238364\\
224.3	-236.06372132709\\
224.316666666667	-235.97883729271\\
224.333333333333	-235.721387168806\\
224.35	-235.845844502311\\
224.366666666667	-235.757096835203\\
224.383333333333	-235.514288471464\\
224.4	-235.619057312986\\
224.416666666667	-235.531294469047\\
224.433333333333	-235.306471162362\\
224.45	-235.411517785306\\
224.466666666667	-235.331210874215\\
224.483333333333	-235.074443099231\\
224.5	-235.182986009499\\
224.516666666667	-235.096877394397\\
224.533333333333	-234.859878352641\\
224.55	-234.961800492959\\
224.566666666667	-234.870198147258\\
224.583333333333	-234.646999226552\\
224.6	-234.763195193736\\
224.616666666667	-234.684287399531\\
224.633333333333	-234.401023388033\\
224.65	-234.511350010703\\
224.666666666667	-234.42141257777\\
224.683333333333	-234.166792688512\\
224.7	-234.27111201546\\
224.716666666667	-234.178936454493\\
224.733333333333	-233.94373621927\\
224.75	-234.054692414464\\
224.766666666667	-233.976291157261\\
224.783333333333	-233.746980397205\\
224.8	-233.856634612003\\
224.816666666667	-233.768638164319\\
224.833333333333	-233.474846785291\\
224.85	-233.586770581646\\
224.866666666667	-233.50635010273\\
224.883333333333	-233.249473598511\\
224.9	-233.36360370535\\
224.916666666667	-233.272086432603\\
224.933333333333	-232.984914609964\\
224.95	-233.092413454256\\
224.966666666667	-233.006258576962\\
224.983333333333	-232.726693324763\\
225	-232.845288359859\\
225.016666666667	-232.765339711388\\
225.033333333333	-232.487728512972\\
225.05	-232.595276605304\\
225.066666666667	-232.502572063745\\
225.083333333333	-232.22506857119\\
225.1	-232.325953404332\\
225.116666666667	-232.232050285848\\
225.133333333333	-231.97282942088\\
225.15	-232.066282890791\\
225.166666666667	-231.98691387805\\
225.183333333333	-231.703513031606\\
225.2	-231.800682015952\\
225.216666666667	-231.718175940786\\
225.233333333333	-231.453769395916\\
225.25	-231.561918790662\\
225.266666666667	-231.48518910473\\
225.283333333333	-231.175841964487\\
225.3	-231.273532715678\\
225.316666666667	-231.196200386881\\
225.333333333333	-230.913134581369\\
225.35	-231.008949701943\\
225.366666666667	-230.929098588422\\
225.383333333333	-230.636268586892\\
225.4	-230.7558966555\\
225.416666666667	-230.669501223211\\
225.433333333333	-230.386234563392\\
225.45	-230.498636240393\\
225.466666666667	-230.405766219371\\
225.483333333333	-230.133975642283\\
225.5	-230.231215470222\\
225.516666666667	-230.150966033407\\
225.533333333333	-229.886874496855\\
225.55	-229.972914134246\\
225.566666666667	-229.890388056231\\
225.583333333333	-229.565577327112\\
225.6	-229.679443373859\\
225.616666666667	-229.583204924215\\
225.633333333333	-229.278932618095\\
225.65	-229.388243124981\\
225.666666666667	-229.304262458023\\
225.683333333333	-229.0249070894\\
225.7	-229.110747105274\\
225.716666666667	-229.025525760221\\
225.733333333333	-228.757857190446\\
225.75	-228.842057345128\\
225.766666666667	-228.757709301613\\
225.783333333333	-228.487086597791\\
225.8	-228.570636062017\\
225.816666666667	-228.488942560499\\
225.833333333333	-228.178309166792\\
225.85	-228.304128470451\\
225.866666666667	-228.220032985603\\
225.883333333333	-227.909185786374\\
225.9	-228.013567313994\\
225.916666666667	-227.927252743907\\
225.933333333333	-227.668682581254\\
225.95	-227.783981465071\\
225.966666666667	-227.690631342745\\
225.983333333333	-227.376474572336\\
226	-227.476758698164\\
226.016666666667	-227.390914103378\\
226.033333333333	-227.131687552398\\
226.05	-227.219681363724\\
226.066666666667	-227.136062480795\\
226.083333333333	-226.872987796848\\
226.1	-226.994107089297\\
226.116666666667	-226.896356845866\\
226.133333333333	-226.6331366264\\
226.15	-226.741789346993\\
226.166666666667	-226.662410335853\\
226.183333333333	-226.337385017566\\
226.2	-226.424294545107\\
226.216666666667	-226.340607585193\\
226.233333333333	-226.100253518679\\
226.25	-226.211478304221\\
226.266666666667	-226.125466797497\\
226.283333333333	-225.897001701597\\
226.3	-225.985448031446\\
226.316666666667	-225.893724465917\\
226.333333333333	-225.586889654219\\
226.35	-225.673467612325\\
226.366666666667	-225.581664473754\\
226.383333333333	-225.321547218112\\
226.4	-225.405419782547\\
226.416666666667	-225.307245705817\\
226.433333333333	-225.087095162726\\
226.45	-225.174848508441\\
226.466666666667	-225.065736228373\\
226.483333333333	-224.790345858246\\
226.5	-224.881937106192\\
226.516666666667	-224.799758954116\\
226.533333333333	-224.53181309765\\
226.55	-224.625356684445\\
226.566666666667	-224.551775832903\\
226.583333333333	-224.312257614516\\
226.6	-224.40546592768\\
226.616666666667	-224.308086905927\\
226.633333333333	-224.102043291928\\
226.65	-224.201614392207\\
226.666666666667	-224.128726890795\\
226.683333333333	-223.888754252398\\
226.7	-223.978897214534\\
226.716666666667	-223.874220145851\\
226.733333333333	-223.650842646917\\
226.75	-223.755613617018\\
226.766666666667	-223.666437048535\\
226.783333333333	-223.468388333592\\
226.8	-223.579604125029\\
226.816666666667	-223.464238763301\\
226.833333333333	-223.261421982471\\
226.85	-223.388483112246\\
226.866666666667	-223.321712625731\\
226.883333333333	-223.142732274979\\
226.9	-223.248972208586\\
226.916666666667	-223.176164686313\\
226.933333333333	-222.983697336766\\
226.95	-223.079759361815\\
226.966666666667	-222.969800764954\\
226.983333333333	-222.801106289309\\
227	-222.893950560752\\
227.016666666667	-222.813659002735\\
227.033333333333	-222.629802587528\\
227.05	-222.727065763214\\
227.066666666667	-222.641621019625\\
227.083333333333	-222.493189857391\\
227.1	-222.610496495168\\
227.116666666667	-222.537798633903\\
227.133333333333	-222.375439655132\\
227.15	-222.474328129357\\
227.166666666667	-222.392824007637\\
227.183333333333	-222.249366717444\\
227.2	-222.346112233875\\
227.216666666667	-222.261067802042\\
227.233333333333	-222.109605144124\\
227.25	-222.211677579312\\
227.266666666667	-222.11828798245\\
227.283333333333	-221.990727347628\\
227.3	-222.096990870937\\
227.316666666667	-222.012980129136\\
227.333333333333	-221.894463047539\\
227.35	-222.012723608783\\
227.366666666667	-221.928087860927\\
227.383333333333	-221.80531159846\\
227.4	-221.901438960851\\
227.416666666667	-221.816182840644\\
227.433333333333	-221.693709095128\\
227.45	-221.789076748225\\
227.466666666667	-221.694474533451\\
227.483333333333	-221.579459357306\\
227.5	-221.664945117243\\
227.516666666667	-221.583716709749\\
227.533333333333	-221.486528458023\\
227.55	-221.585496956999\\
227.566666666667	-221.503022031889\\
227.583333333333	-221.415512366325\\
227.6	-221.550189019974\\
227.616666666667	-221.466020499939\\
227.633333333333	-221.352052164009\\
227.65	-221.445213351043\\
227.666666666667	-221.344642126579\\
227.683333333333	-221.26546963099\\
227.7	-221.370519025449\\
227.716666666667	-221.296422271374\\
227.733333333333	-221.223190978035\\
227.75	-221.316522487068\\
227.766666666667	-221.238722309961\\
227.783333333333	-221.13496577402\\
227.8	-221.233891398771\\
227.816666666667	-221.158550978656\\
227.833333333333	-221.08764984372\\
227.85	-221.210800366209\\
227.866666666667	-221.131851672011\\
227.883333333333	-221.047742535818\\
227.9	-221.168745891102\\
227.916666666667	-221.087499375436\\
227.933333333333	-221.011260066843\\
227.95	-221.118482965836\\
227.966666666667	-221.030274321719\\
227.983333333333	-220.969999967072\\
228	-221.076437038348\\
228.016666666667	-220.997063019593\\
228.033333333333	-220.916017261169\\
228.05	-221.014475108502\\
228.066666666667	-220.914939451037\\
228.083333333333	-220.839870765209\\
228.1	-220.947965996478\\
228.116666666667	-220.877380463884\\
228.133333333333	-220.820080637951\\
228.15	-220.915866986881\\
228.166666666667	-220.836437083966\\
228.183333333333	-220.785468366886\\
228.2	-220.890070504169\\
228.216666666667	-220.804940977069\\
228.233333333333	-220.758548488988\\
228.25	-220.874800345056\\
228.266666666667	-220.774864812904\\
228.283333333333	-220.734036881603\\
228.3	-220.832679294269\\
228.316666666667	-220.725584361199\\
228.333333333333	-220.656692538875\\
228.35	-220.750519344518\\
228.366666666667	-220.66948418089\\
228.383333333333	-220.606664967378\\
228.4	-220.723891171902\\
228.416666666667	-220.65546353362\\
228.433333333333	-220.60472241198\\
228.45	-220.728851411316\\
228.466666666667	-220.651710187009\\
228.483333333333	-220.596907546174\\
228.5	-220.711555188844\\
228.516666666667	-220.626369563542\\
228.533333333333	-220.576686682539\\
228.55	-220.681428675978\\
228.566666666667	-220.586566376961\\
228.583333333333	-220.5413763553\\
228.6	-220.651976259805\\
228.616666666667	-220.559421769064\\
228.633333333333	-220.515670661378\\
228.65	-220.631153992223\\
228.666666666667	-220.544512106982\\
228.683333333333	-220.502307983849\\
228.7	-220.617496733359\\
228.716666666667	-220.53802697652\\
228.733333333333	-220.496845202054\\
228.75	-220.611942089375\\
228.766666666667	-220.510958191893\\
228.783333333333	-220.470549723531\\
228.8	-220.576390803985\\
228.816666666667	-220.49558493751\\
228.833333333333	-220.457820409601\\
228.85	-220.580018162713\\
228.866666666667	-220.495116724509\\
228.883333333333	-220.459086583763\\
228.9	-220.563624717248\\
228.916666666667	-220.451490196878\\
228.933333333333	-220.417004280451\\
228.95	-220.547309593753\\
228.966666666667	-220.473772941501\\
228.983333333333	-220.436821543738\\
229	-220.567495085118\\
229.016666666667	-220.471660696621\\
229.033333333333	-220.441658165788\\
229.05	-220.561189830127\\
229.066666666667	-220.487126629712\\
229.083333333333	-220.459528723483\\
229.1	-220.59406669321\\
229.116666666667	-220.495895402179\\
229.133333333333	-220.467187888173\\
229.15	-220.590855979378\\
229.166666666667	-220.515566621723\\
229.183333333333	-220.493265052036\\
229.2	-220.623698326673\\
229.216666666667	-220.529884213543\\
229.233333333333	-220.509950470056\\
229.25	-220.62084136771\\
229.266666666667	-220.535992486\\
229.283333333333	-220.507101739445\\
229.3	-220.645186705299\\
229.316666666667	-220.553971184465\\
229.333333333333	-220.533852838217\\
229.35	-220.642340334162\\
229.366666666667	-220.563032891709\\
229.383333333333	-220.535662761621\\
229.4	-220.646888636306\\
229.416666666667	-220.53053393379\\
229.433333333333	-220.504600891063\\
229.45	-220.632164095407\\
229.466666666667	-220.552269298161\\
229.483333333333	-220.514371564282\\
229.5	-220.658970718004\\
229.516666666667	-220.580321364102\\
229.533333333333	-220.558271617131\\
229.55	-220.690970294715\\
229.566666666667	-220.606774039246\\
229.583333333333	-220.576556755636\\
229.6	-220.70104812026\\
229.616666666667	-220.625496535076\\
229.633333333333	-220.60693861994\\
229.65	-220.741181215949\\
229.666666666667	-220.659390897217\\
229.683333333333	-220.631850899023\\
229.7	-220.78694819421\\
229.716666666667	-220.712200323426\\
229.733333333333	-220.695777385432\\
229.75	-220.84317191702\\
229.766666666667	-220.764128437246\\
229.783333333333	-220.735443600226\\
229.8	-220.893873561994\\
229.816666666667	-220.813733477667\\
229.833333333333	-220.795260012042\\
229.85	-220.922139617322\\
229.866666666667	-220.832828432722\\
229.883333333333	-220.812903946444\\
229.9	-220.964331196164\\
229.916666666667	-220.881671200678\\
229.933333333333	-220.868299638936\\
229.95	-221.01673000391\\
229.966666666667	-220.936356894524\\
229.983333333333	-220.909411506971\\
230	-221.044745255219\\
230.016666666667	-220.953330331034\\
230.033333333333	-220.928737081137\\
230.05	-221.073074669226\\
230.066666666667	-220.995249103283\\
230.083333333333	-220.973165616662\\
230.1	-221.144076031739\\
230.116666666667	-221.058511276808\\
230.133333333333	-221.041821337201\\
230.15	-221.192020458519\\
230.166666666667	-221.113305997338\\
230.183333333333	-221.099517978572\\
230.2	-221.280053835037\\
230.216666666667	-221.198672976578\\
230.233333333333	-221.185346171923\\
230.25	-221.354245825205\\
230.266666666667	-221.264263679656\\
230.283333333333	-221.246928241973\\
230.3	-221.422387609673\\
230.316666666667	-221.345796526309\\
230.333333333333	-221.323398989651\\
230.35	-221.503500898791\\
230.366666666667	-221.422536147797\\
230.383333333333	-221.406642304652\\
230.4	-221.595142190698\\
230.416666666667	-221.505282094186\\
230.433333333333	-221.494574155515\\
230.45	-221.708985893159\\
230.466666666667	-221.615188016722\\
230.483333333333	-221.604116158352\\
230.5	-221.82663666395\\
230.516666666667	-221.744742751907\\
230.533333333333	-221.729635847882\\
230.55	-221.936076122159\\
230.566666666667	-221.860878478929\\
230.583333333333	-221.849842183699\\
230.6	-222.044357684549\\
230.616666666667	-221.951622809452\\
230.633333333333	-221.936588894442\\
230.65	-222.122387196798\\
230.666666666667	-222.023433213955\\
230.683333333333	-222.012512886223\\
230.7	-222.208734198682\\
230.716666666667	-222.133123424628\\
230.733333333333	-222.119724069054\\
230.75	-222.315039729674\\
230.766666666667	-222.234281356417\\
230.783333333333	-222.220906826481\\
230.8	-222.458250764034\\
230.816666666667	-222.38085528184\\
230.833333333333	-222.367519791962\\
230.85	-222.592457595877\\
230.866666666667	-222.496569466963\\
230.883333333333	-222.484122958616\\
230.9	-222.737748584649\\
230.916666666667	-222.655906089738\\
230.933333333333	-222.634137394284\\
230.95	-222.864984567818\\
230.966666666667	-222.761140659156\\
230.983333333333	-222.741629636644\\
231	-223.002320732787\\
231.016666666667	-222.926405408432\\
231.033333333333	-222.910755879046\\
231.05	-223.161935633679\\
231.066666666667	-223.085222079271\\
231.083333333333	-223.067983949754\\
231.1	-223.322945100449\\
231.116666666667	-223.216496643977\\
231.133333333333	-223.201710035431\\
231.15	-223.510326966933\\
231.166666666667	-223.40184199137\\
231.183333333333	-223.384334200226\\
231.2	-223.663544373422\\
231.216666666667	-223.5831014927\\
231.233333333333	-223.568777584999\\
231.25	-223.867745270315\\
231.266666666667	-223.790123897482\\
231.283333333333	-223.772597491637\\
231.3	-224.092604951391\\
231.316666666667	-224.01454389426\\
231.333333333333	-223.999273114686\\
231.35	-224.316457219599\\
231.366666666667	-224.23943863334\\
231.383333333333	-224.227620348851\\
231.4	-224.508400730387\\
231.416666666667	-224.428403743311\\
231.433333333333	-224.413301281294\\
231.45	-224.730005006035\\
231.466666666667	-224.652781156615\\
231.483333333333	-224.638049513306\\
231.5	-224.980912730745\\
231.516666666667	-224.892757771375\\
231.533333333333	-224.874326683094\\
231.55	-225.181512883263\\
231.566666666667	-225.104581465052\\
231.583333333333	-225.086910906093\\
231.6	-225.457139237337\\
231.616666666667	-225.372790314401\\
231.633333333333	-225.361293142777\\
231.65	-225.753676512934\\
231.666666666667	-225.67798840609\\
231.683333333333	-225.660645192591\\
231.7	-225.971025114821\\
231.716666666667	-225.881145420765\\
231.733333333333	-225.862844928329\\
231.75	-226.209899236443\\
231.766666666667	-226.131497269265\\
231.783333333333	-226.118501310477\\
231.8	-226.51454467304\\
231.816666666667	-226.433261795067\\
231.833333333333	-226.413667305955\\
231.85	-226.735576142923\\
231.866666666667	-226.640913870027\\
231.883333333333	-226.628373086261\\
231.9	-226.960236819826\\
231.916666666667	-226.857719661278\\
231.933333333333	-226.838477076168\\
231.95	-227.258508485882\\
231.966666666667	-227.181328359442\\
231.983333333333	-227.161321376506\\
232	-227.509549971205\\
232.016666666667	-227.427306603117\\
232.033333333333	-227.408485176931\\
232.05	-227.796769165831\\
232.066666666667	-227.712409979359\\
232.083333333333	-227.692456811242\\
232.1	-228.049841002251\\
232.116666666667	-227.950794345486\\
232.133333333333	-227.931897836428\\
232.15	-228.311613362984\\
232.166666666667	-228.232687634916\\
232.183333333333	-228.214123734657\\
232.2	-228.588297192514\\
232.216666666667	-228.501154325766\\
232.233333333333	-228.485264052883\\
232.25	-228.895071200777\\
232.266666666667	-228.815330663495\\
232.283333333333	-228.796465034359\\
232.3	-229.146075510463\\
232.316666666667	-229.052520397395\\
232.333333333333	-229.033518412403\\
232.35	-229.412911674367\\
232.366666666667	-229.314491430653\\
232.383333333333	-229.298760206164\\
232.4	-229.651370495101\\
232.416666666667	-229.572414866894\\
232.433333333333	-229.552041526212\\
232.45	-229.922902230825\\
232.466666666667	-229.839478911974\\
232.483333333333	-229.821022093681\\
232.5	-230.217873445132\\
232.516666666667	-230.126541974242\\
232.533333333333	-230.108418126012\\
232.55	-230.48314081249\\
232.566666666667	-230.387805216772\\
232.583333333333	-230.368865316233\\
232.6	-230.7515938959\\
232.616666666667	-230.670147981851\\
232.633333333333	-230.647310268791\\
232.65	-231.001886500994\\
232.666666666667	-230.899455137422\\
232.683333333333	-230.879201891791\\
232.7	-231.276568733536\\
232.716666666667	-231.185680828921\\
232.733333333333	-231.166066330418\\
232.75	-231.577658302973\\
232.766666666667	-231.461318129182\\
232.783333333333	-231.435105967759\\
232.8	-231.777336579241\\
232.816666666667	-231.657628547609\\
232.833333333333	-231.628227957757\\
232.85	-232.040127777671\\
232.866666666667	-231.965083950454\\
232.883333333333	-231.946059838\\
232.9	-232.273763774844\\
232.916666666667	-232.197643131054\\
232.933333333333	-232.173164276322\\
232.95	-232.511453754969\\
232.966666666667	-232.421100164937\\
232.983333333333	-232.395537748975\\
233	-232.784846673548\\
233.016666666667	-232.714911162461\\
233.033333333333	-232.697265262675\\
233.05	-233.017929444357\\
233.066666666667	-232.926915327388\\
233.083333333333	-232.905506380112\\
233.1	-233.249893274595\\
233.116666666667	-233.178756046488\\
233.133333333333	-233.160132957956\\
233.15	-233.517544896476\\
233.166666666667	-233.442256083307\\
233.183333333333	-233.416724285443\\
233.2	-233.786458041267\\
233.216666666667	-233.697284602184\\
233.233333333333	-233.667509542482\\
233.25	-234.034887540288\\
233.266666666667	-233.956046563513\\
233.283333333333	-233.936201664416\\
233.3	-234.330905091313\\
233.316666666667	-234.259726575909\\
233.333333333333	-234.249991684703\\
233.35	-234.526089470104\\
233.366666666667	-234.448119493237\\
233.383333333333	-234.437408515237\\
233.4	-234.742296576413\\
233.416666666667	-234.648268228557\\
233.433333333333	-234.622112886689\\
233.45	-234.928445258463\\
233.466666666667	-234.829569535853\\
233.483333333333	-234.815915736822\\
233.5	-235.121300577554\\
233.516666666667	-235.028395846168\\
233.533333333333	-234.999908921686\\
233.55	-235.339128641146\\
233.566666666667	-235.23771733581\\
233.583333333333	-235.222192996471\\
233.6	-235.562853959321\\
233.616666666667	-235.467729626836\\
233.633333333333	-235.448101535241\\
233.65	-235.8084811523\\
233.666666666667	-235.731279143028\\
233.683333333333	-235.718934510245\\
233.7	-236.066721698716\\
233.716666666667	-235.974537922484\\
233.733333333333	-235.964001238259\\
233.75	-236.237466381282\\
233.766666666667	-236.162401946275\\
233.783333333333	-236.142462672467\\
233.8	-236.524014932904\\
233.816666666667	-236.438570651804\\
233.833333333333	-236.412682249191\\
233.85	-236.694321544268\\
233.866666666667	-236.619560762025\\
233.883333333333	-236.603047032816\\
233.9	-236.862109244123\\
233.916666666667	-236.773534221749\\
233.933333333333	-236.762976739766\\
233.95	-237.065300150033\\
233.966666666667	-236.977216948844\\
233.983333333333	-236.959741031618\\
234	-237.298126959591\\
234.016666666667	-237.210167592436\\
234.033333333333	-237.194391234229\\
234.05	-237.511494669206\\
234.066666666667	-237.418632499672\\
234.083333333333	-237.394820172912\\
234.1	-237.691335483018\\
234.116666666667	-237.600093154549\\
234.133333333333	-237.578656341506\\
234.15	-237.914844710858\\
234.166666666667	-237.831873355221\\
234.183333333333	-237.811984377903\\
234.2	-238.120666254817\\
234.216666666667	-238.029356674031\\
234.233333333333	-238.002841708261\\
234.25	-238.289459524209\\
234.266666666667	-238.195105388189\\
234.283333333333	-238.16675992691\\
234.3	-238.442605758808\\
234.316666666667	-238.36708031903\\
234.333333333333	-238.34006990737\\
234.35	-238.626510526779\\
234.366666666667	-238.547434563851\\
234.383333333333	-238.521569491576\\
234.4	-238.851937696577\\
234.416666666667	-238.752669631336\\
234.433333333333	-238.724733109473\\
234.45	-238.989734854374\\
234.466666666667	-238.911432842142\\
234.483333333333	-238.885596955755\\
234.5	-239.194224527673\\
234.516666666667	-239.109972558514\\
234.533333333333	-239.083099853451\\
234.55	-239.395209447668\\
234.566666666667	-239.298391809685\\
234.583333333333	-239.268783776808\\
234.6	-239.541537999655\\
234.616666666667	-239.44951873812\\
234.633333333333	-239.418884623263\\
234.65	-239.698070156105\\
234.666666666667	-239.604725035626\\
234.683333333333	-239.578273063375\\
234.7	-239.865667716268\\
234.716666666667	-239.759245060196\\
234.733333333333	-239.734491351378\\
234.75	-240.02091734567\\
234.766666666667	-239.931785789746\\
234.783333333333	-239.898903526511\\
234.8	-240.19007123954\\
234.816666666667	-240.094215447266\\
234.833333333333	-240.060827987641\\
234.85	-240.347813541509\\
234.866666666667	-240.260571538789\\
234.883333333333	-240.244668800349\\
234.9	-240.553177809248\\
234.916666666667	-240.465654844453\\
234.933333333333	-240.43134987673\\
234.95	-240.733754118025\\
234.966666666667	-240.630510045304\\
234.983333333333	-240.596413801794\\
235	-240.870541555562\\
235.016666666667	-240.777548872723\\
235.033333333333	-240.752681759725\\
235.05	-241.019331093556\\
235.066666666667	-240.928997874146\\
235.083333333333	-240.900456102539\\
235.1	-241.215861758899\\
235.116666666667	-241.133442529738\\
235.133333333333	-241.105459822313\\
235.15	-241.338977958438\\
235.166666666667	-241.257024823094\\
235.183333333333	-241.241551651075\\
235.2	-241.472733421014\\
235.216666666667	-241.373551165148\\
235.233333333333	-241.357028117551\\
235.25	-241.66011615293\\
235.266666666667	-241.558154741187\\
235.283333333333	-241.518160642365\\
235.3	-241.753118234905\\
235.316666666667	-241.670012484268\\
235.333333333333	-241.646046924224\\
235.35	-241.9328231786\\
235.366666666667	-241.836025584144\\
235.383333333333	-241.802473765793\\
235.4	-242.048225272471\\
235.416666666667	-241.947632455096\\
235.433333333333	-241.912269102431\\
235.45	-242.152106057169\\
235.466666666667	-242.048741694768\\
235.483333333333	-242.005416870795\\
235.5	-242.244262638644\\
235.516666666667	-242.119658987865\\
235.533333333333	-242.078844729125\\
235.55	-242.339706120852\\
235.566666666667	-242.254594246944\\
235.583333333333	-242.21668375601\\
235.6	-242.498478424107\\
235.616666666667	-242.375879443425\\
235.633333333333	-242.352607231149\\
235.65	-242.582772002479\\
235.666666666667	-242.4900982229\\
235.683333333333	-242.465381287339\\
235.7	-242.71868848894\\
235.716666666667	-242.602572392545\\
235.733333333333	-242.57345843254\\
235.75	-242.805492345117\\
235.766666666667	-242.690129681751\\
235.783333333333	-242.664104348531\\
235.8	-242.921322802104\\
235.816666666667	-242.835286980863\\
235.833333333333	-242.798852786288\\
235.85	-243.080548201036\\
235.866666666667	-242.99360941972\\
235.883333333333	-242.966323952286\\
235.9	-243.246923241831\\
235.916666666667	-243.134892587693\\
235.933333333333	-243.106777626489\\
235.95	-243.356438072296\\
235.966666666667	-243.26140269728\\
235.983333333333	-243.236128558411\\
236	-243.467418750185\\
236.016666666667	-243.383741048331\\
236.033333333333	-243.357987384815\\
236.05	-243.604233842339\\
236.066666666667	-243.490289231273\\
236.083333333333	-243.474416063941\\
236.1	-243.722354934978\\
236.116666666667	-243.634187692745\\
236.133333333333	-243.609584793169\\
236.15	-243.853568615682\\
236.166666666667	-243.722246203393\\
236.183333333333	-243.711372780441\\
236.2	-243.958152119584\\
236.216666666667	-243.859772543576\\
236.233333333333	-243.835590187386\\
236.25	-244.093495623805\\
236.266666666667	-243.96180258951\\
236.283333333333	-243.91750419512\\
236.3	-244.181656130371\\
236.316666666667	-244.076009459874\\
236.333333333333	-244.051198702327\\
236.35	-244.273974087944\\
236.366666666667	-244.142398559452\\
236.383333333333	-244.094511024771\\
236.4	-244.362415514675\\
236.416666666667	-244.233908103559\\
236.433333333333	-244.209342151733\\
236.45	-244.455949184688\\
236.466666666667	-244.360943901743\\
236.483333333333	-244.331083012127\\
236.5	-244.59680791768\\
236.516666666667	-244.500174887767\\
236.533333333333	-244.471300965186\\
236.55	-244.68107732102\\
236.566666666667	-244.576206362771\\
236.583333333333	-244.544612088583\\
236.6	-244.767085933583\\
236.616666666667	-244.665385086278\\
236.633333333333	-244.62960703275\\
236.65	-244.884877563477\\
236.666666666667	-244.776795029298\\
236.683333333333	-244.751836844752\\
236.7	-244.966828084071\\
236.716666666667	-244.835780057287\\
236.733333333333	-244.826646641407\\
236.75	-245.04257163348\\
236.766666666667	-244.923409965115\\
236.783333333333	-244.912461525517\\
236.8	-245.192096717881\\
236.816666666667	-245.097276773127\\
236.833333333333	-245.062142593778\\
236.85	-245.27374240726\\
236.866666666667	-245.158661555031\\
236.883333333333	-245.143034333083\\
236.9	-245.395576173163\\
236.916666666667	-245.289715341593\\
236.933333333333	-245.258001969728\\
236.95	-245.477176651318\\
236.966666666667	-245.36415432787\\
236.983333333333	-245.331423152657\\
237	-245.534092633356\\
237.016666666667	-245.428889378723\\
237.033333333333	-245.395702339927\\
237.05	-245.632225395265\\
237.066666666667	-245.534107573926\\
237.083333333333	-245.510533939974\\
237.1	-245.71777751652\\
237.116666666667	-245.62251511495\\
237.133333333333	-245.605106624779\\
237.15	-245.816237385569\\
237.166666666667	-245.689870948433\\
237.183333333333	-245.678199180548\\
237.2	-245.920301498025\\
237.216666666667	-245.808981355636\\
237.233333333333	-245.800622065604\\
237.25	-246.052215317395\\
237.266666666667	-245.943940499387\\
237.283333333333	-245.90306695152\\
237.3	-246.111842031968\\
237.316666666667	-246.026626627702\\
237.333333333333	-245.988527363711\\
237.35	-246.178949295267\\
237.366666666667	-246.076285441787\\
237.383333333333	-246.038362626489\\
237.4	-246.252065853414\\
237.416666666667	-246.140435198607\\
237.433333333333	-246.13083694873\\
237.45	-246.341804760593\\
237.466666666667	-246.217574512302\\
237.483333333333	-246.208295454607\\
237.5	-246.210649541181\\
237.516666666667	-246.214544961537\\
237.533333333333	-246.219978628992\\
237.55	-246.226946187713\\
237.566666666667	-246.235441998496\\
237.583333333333	-246.245459120438\\
237.6	-246.256989288489\\
237.616666666667	-246.270022886853\\
237.633333333333	-246.284548918215\\
237.65	-246.300554968771\\
237.666666666667	-246.318027169016\\
237.683333333333	-246.336950150277\\
237.7	-246.357306996939\\
237.716666666667	-246.379079194362\\
237.733333333333	-246.402246572437\\
237.75	-246.426787244775\\
237.766666666667	-246.452677543512\\
237.783333333333	-246.479891949716\\
237.8	-246.508403019411\\
237.816666666667	-246.538181305226\\
237.833333333333	-246.569195273706\\
237.85	-246.601411218334\\
237.866666666667	-246.634793168343\\
237.883333333333	-246.669302793409\\
237.9	-246.704899304363\\
237.916666666667	-246.741539350076\\
237.933333333333	-246.779176910726\\
237.95	-246.817763187695\\
237.966666666667	-246.857246490377\\
237.983333333333	-246.897572120262\\
238	-246.938682252702\\
238.016666666667	-246.980515816828\\
238.033333333333	-247.023008374189\\
238.05	-247.06609199672\\
238.066666666667	-247.109695144786\\
238.083333333333	-247.1537425461\\
238.1	-247.198155076432\\
238.116666666667	-247.242849643148\\
238.133333333333	-247.287739072701\\
238.15	-247.332732003344\\
238.166666666667	-247.377732784453\\
238.183333333333	-247.422641383966\\
238.2	-247.467353305585\\
238.216666666667	-247.511759517527\\
238.233333333333	-247.555746394725\\
238.25	-247.599195676516\\
238.266666666667	-247.641984441975\\
238.283333333333	-247.68398510516\\
238.3	-247.725065432627\\
238.316666666667	-247.765088585668\\
238.333333333333	-247.803913189752\\
238.35	-247.841393433706\\
238.366666666667	-247.877379201163\\
238.383333333333	-247.911716236727\\
238.4	-247.944246349282\\
238.416666666667	-247.974807654662\\
238.433333333333	-248.003234859771\\
238.45	-248.02935958994\\
238.466666666667	-248.053010761033\\
238.483333333333	-248.074014997389\\
238.5	-248.092197096277\\
238.516666666667	-248.107380538985\\
238.533333333333	-248.11938804809\\
238.55	-248.128042189802\\
238.566666666667	-248.133166019546\\
238.583333333333	-248.134583768204\\
238.6	-248.132121565621\\
238.616666666667	-248.12560819716\\
238.633333333333	-248.114875888252\\
238.65	-248.09976111107\\
238.666666666667	-248.080105406664\\
238.683333333333	-248.055756215158\\
238.7	-248.026567705949\\
238.716666666667	-247.99240159932\\
238.733333333333	-247.953127970412\\
238.75	-247.908626026269\\
238.766666666667	-247.858784846504\\
238.783333333333	-247.803504078252\\
238.8	-247.742694576291\\
238.816666666667	-247.676278979691\\
238.833333333333	-247.604192216973\\
238.85	-247.526381932614\\
238.866666666667	-247.442808828718\\
238.883333333333	-247.35344691682\\
238.9	-247.258283676105\\
238.916666666667	-247.157320115641\\
238.933333333333	-247.05057073971\\
238.95	-246.938063416748\\
238.966666666667	-246.819839153862\\
238.983333333333	-246.695951780281\\
239	-246.566467544411\\
239.016666666667	-246.43146463035\\
239.033333333333	-246.291032600776\\
239.05	-246.145271773992\\
239.066666666667	-245.994292543612\\
239.083333333333	-245.838214649892\\
239.1	-245.677166412004\\
239.116666666667	-245.511283930688\\
239.133333333333	-245.340710270639\\
239.15	-245.165594631766\\
239.166666666667	-244.986091518066\\
239.183333333333	-244.802359912337\\
239.2	-244.614562464334\\
239.216666666667	-244.422864699254\\
239.233333333333	-244.227434252648\\
239.25	-244.028440137066\\
239.266666666667	-243.826052044895\\
239.283333333333	-243.620439691012\\
239.3	-243.411772198077\\
239.316666666667	-243.200217526515\\
239.333333333333	-242.985941950498\\
239.35	-242.76910958057\\
239.366666666667	-242.549881932956\\
239.383333333333	-242.328417545032\\
239.4	-242.104871635999\\
239.416666666667	-241.879395811354\\
239.433333333333	-241.652137809456\\
239.45	-241.423241288191\\
239.466666666667	-241.192845649542\\
239.483333333333	-240.961085899718\\
239.5	-240.728092542383\\
239.516666666667	-240.493991502496\\
239.533333333333	-240.258904078227\\
239.55	-240.022946918464\\
239.566666666667	-239.786232023443\\
239.583333333333	-239.548866766139\\
239.6	-239.310953932126\\
239.616666666667	-239.07259177573\\
239.633333333333	-238.833874090401\\
239.65	-238.594890291397\\
239.666666666667	-238.355725508951\\
239.683333333333	-238.116460690265\\
239.7	-237.877172708785\\
239.716666666667	-237.637934479362\\
239.733333333333	-237.398815077999\\
239.75	-237.159879865046\\
239.766666666667	-236.921190610793\\
239.783333333333	-236.682805622535\\
239.8	-236.444779872286\\
239.816666666667	-236.207165124405\\
239.833333333333	-235.97001006252\\
239.85	-235.733360415172\\
239.866666666667	-235.497259079732\\
239.883333333333	-235.261746244155\\
239.9	-235.026859506268\\
239.916666666667	-234.792633990274\\
239.933333333333	-234.559102460274\\
239.95	-234.326295430595\\
239.966666666667	-234.094241272813\\
239.983333333333	-233.862966319339\\
};
\end{axis}

\begin{axis}[%
width=0.28\FigureWidth,
height=\FigureHeight,
at={(0.68\FigureWidth,0\FigureHeight)},
scale only axis,
xmin=0,
xmax=120,
xtick={  0,  40,  80, 120},
xlabel style={font=\color{white!15!black}},
xlabel={Frequency [Hz]},
ymin=-300,
ymax=-68,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [color=white!70!black, dashed, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
40	-300\\
40	-68\\
};
\addplot [color=white!70!black, dashed, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
80	-300\\
80	-68\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-90.1635869034055\\
0.0166666666666667	-90.1640471652454\\
0.0333333333333333	-90.164497216196\\
0.05	-90.164937052606\\
0.0666666666666667	-90.1653666708558\\
0.0833333333333333	-90.1657860673566\\
0.1	-90.1661952385517\\
0.116666666666667	-90.1665941809155\\
0.133333333333333	-90.1669828909539\\
0.15	-90.1673613652049\\
0.166666666666667	-90.1677296002377\\
0.183333333333333	-90.1680875926536\\
0.2	-90.1684353390855\\
0.216666666666667	-90.1687728361986\\
0.233333333333333	-90.1691000806895\\
0.25	-90.1694170692872\\
0.266666666666667	-90.1697237987527\\
0.283333333333333	-90.1700202658792\\
0.3	-90.1703064674918\\
0.316666666666667	-90.1705824004484\\
0.333333333333333	-90.1708480616387\\
0.35	-90.1711034479851\\
0.366666666666667	-90.1713485564424\\
0.383333333333333	-90.1715833839978\\
0.4	-90.1718079276712\\
0.416666666666667	-90.1720221845151\\
0.433333333333333	-90.1722261516146\\
0.45	-90.1724198260876\\
0.466666666666667	-90.1726032050849\\
0.483333333333333	-90.1727762857901\\
0.5	-90.1729390654196\\
0.516666666666667	-90.173091541223\\
0.533333333333333	-90.1732337104827\\
0.55	-90.1733655705144\\
0.566666666666667	-90.173487118667\\
0.583333333333333	-90.1735983523223\\
0.6	-90.1736992688956\\
0.616666666666667	-90.1737898658356\\
0.633333333333333	-90.1738701406241\\
0.65	-90.1739400907767\\
0.666666666666667	-90.1739997138421\\
0.683333333333333	-90.1740490074028\\
0.7	-90.1740879690749\\
0.716666666666667	-90.1741165965079\\
0.733333333333333	-90.1741348873855\\
0.75	-90.1741428394246\\
0.766666666666667	-90.1741404503763\\
0.783333333333333	-90.1741277180254\\
0.8	-90.1741046401907\\
0.816666666666667	-90.1740712147249\\
0.833333333333333	-90.1740274395149\\
0.85	-90.1739733124814\\
0.866666666666667	-90.1739088315794\\
0.883333333333333	-90.1738339947982\\
0.9	-90.1737488001611\\
0.916666666666667	-90.1736532457257\\
0.933333333333333	-90.1735473295842\\
0.95	-90.1734310498628\\
0.966666666666667	-90.1733044047225\\
0.983333333333333	-90.1731673923585\\
1	-90.1730200110007\\
1.01666666666667	-90.1728622589135\\
1.03333333333333	-90.1726941343959\\
1.05	-90.1725156357818\\
1.06666666666667	-90.1723267614395\\
1.08333333333333	-90.1721275097722\\
1.1	-90.1719178792181\\
1.11666666666667	-90.1716978682499\\
1.13333333333333	-90.1714674753756\\
1.15	-90.1712266991378\\
1.16666666666667	-90.1709755381144\\
1.18333333333333	-90.1707139909181\\
1.2	-90.1704420561969\\
1.21666666666667	-90.1701597326338\\
1.23333333333333	-90.1698670189471\\
1.25	-90.16956391389\\
1.26666666666667	-90.1692504162515\\
1.28333333333333	-90.1689265248555\\
1.3	-90.1685922385612\\
1.31666666666667	-90.1682475562636\\
1.33333333333333	-90.1678924768928\\
1.35	-90.1675269994144\\
1.36666666666667	-90.1671511228297\\
1.38333333333333	-90.1667648461754\\
1.4	-90.1663681685238\\
1.41666666666667	-90.1659610889829\\
1.43333333333333	-90.1655436066963\\
1.45	-90.1651157208435\\
1.46666666666667	-90.1646774306394\\
1.48333333333333	-90.1642287353352\\
1.5	-90.1637696342174\\
1.51666666666667	-90.1633001266087\\
1.53333333333333	-90.1628202118676\\
1.55	-90.1623298893886\\
1.56666666666667	-90.1618291586021\\
1.58333333333333	-90.1613180189746\\
1.6	-90.1607964700084\\
1.61666666666667	-90.1602645112423\\
1.63333333333333	-90.1597221422509\\
1.65	-90.159169362645\\
1.66666666666667	-90.1586061720717\\
1.68333333333333	-90.1580325702142\\
1.7	-90.157448556792\\
1.71666666666667	-90.156854131561\\
1.73333333333333	-90.1562492943132\\
1.75	-90.1556340448771\\
1.76666666666667	-90.1550083831175\\
1.78333333333333	-90.1543723089356\\
1.8	-90.1537258222691\\
1.81666666666667	-90.1530689230922\\
1.83333333333333	-90.1524016114156\\
1.85	-90.1517238872863\\
1.86666666666667	-90.1510357507882\\
1.88333333333333	-90.1503372020416\\
1.9	-90.1496282412034\\
1.91666666666667	-90.1489088684672\\
1.93333333333333	-90.1481790840633\\
1.95	-90.1474388882585\\
1.96666666666667	-90.1466882813567\\
1.98333333333333	-90.1459272636981\\
2	-90.14515583566\\
2.01666666666667	-90.1443739976563\\
2.03333333333333	-90.1435817501379\\
2.05	-90.1427790935924\\
2.06666666666667	-90.1419660285444\\
2.08333333333333	-90.1411425555551\\
2.1	-90.140308675223\\
2.11666666666667	-90.1394643881834\\
2.13333333333333	-90.1386096951083\\
2.15	-90.1377445967071\\
2.16666666666667	-90.1368690937259\\
2.18333333333333	-90.135983186948\\
2.2	-90.1350868771936\\
2.21666666666667	-90.1341801653199\\
2.23333333333333	-90.1332630522215\\
2.25	-90.1323355388298\\
2.26666666666667	-90.1313976261133\\
2.28333333333333	-90.1304493150779\\
2.3	-90.1294906067664\\
2.31666666666667	-90.1285215022588\\
2.33333333333333	-90.1275420026725\\
2.35	-90.1265521091618\\
2.36666666666667	-90.1255518229183\\
2.38333333333333	-90.124541145171\\
2.4	-90.1235200771859\\
2.41666666666667	-90.1224886202664\\
2.43333333333333	-90.1214467757532\\
2.45	-90.1203945450241\\
2.46666666666667	-90.1193319294944\\
2.48333333333333	-90.1182589306165\\
2.5	-90.1171755498804\\
2.51666666666667	-90.1147317298805\\
2.53333333333333	-90.1173454393166\\
2.55	-90.1152342852801\\
2.56666666666667	-90.1177558476162\\
2.58333333333333	-90.1146394916611\\
2.6	-90.1113236858937\\
2.61666666666667	-90.1052105478699\\
2.63333333333333	-90.1064103946728\\
2.65	-90.0995949373911\\
2.66666666666667	-90.0968126424332\\
2.68333333333333	-90.0965453274073\\
2.7	-90.0893973665447\\
2.71666666666667	-90.0917922599662\\
2.73333333333333	-90.0948633539956\\
2.75	-90.0938233652067\\
2.76666666666667	-90.0885068986194\\
2.78333333333333	-90.0860868412026\\
2.8	-90.0807486946953\\
2.81666666666667	-90.0740401930014\\
2.83333333333333	-90.0709825030565\\
2.85	-90.0661538649656\\
2.86666666666667	-90.0615906603757\\
2.88333333333333	-90.0562894859588\\
2.9	-90.0547815948222\\
2.91666666666667	-90.0540236025744\\
2.93333333333333	-90.0589866461845\\
2.95	-90.0604619927035\\
2.96666666666667	-90.0563091073919\\
2.98333333333333	-90.0546260676891\\
3	-90.0588836686764\\
3.01666666666667	-90.0584836230735\\
3.03333333333333	-90.0619974523113\\
3.05	-90.0602128498162\\
3.06666666666667	-90.0606948690786\\
3.08333333333333	-90.0620816436505\\
3.1	-90.063119156791\\
3.11666666666667	-90.0647341031384\\
3.13333333333333	-90.0612553424597\\
3.15	-90.0617781434176\\
3.16666666666667	-90.0581221205298\\
3.18333333333333	-90.057454094053\\
3.2	-90.0531679773705\\
3.21666666666667	-90.0506551349694\\
3.23333333333333	-90.053957444369\\
3.25	-90.0550597904717\\
3.26666666666667	-90.0518482209895\\
3.28333333333333	-90.0499652480646\\
3.3	-90.0430059756426\\
3.31666666666667	-90.0462055747511\\
3.33333333333333	-90.0463599326637\\
3.35	-90.0437310651964\\
3.36666666666667	-90.044184777496\\
3.38333333333333	-90.0441834018483\\
3.4	-90.0409385619504\\
3.41666666666667	-90.0387269572101\\
3.43333333333333	-90.0377792611354\\
3.45	-90.0301047294944\\
3.46666666666667	-90.0283920691955\\
3.48333333333333	-90.0255316165725\\
3.5	-90.0252001521837\\
3.51666666666667	-90.0254212140138\\
3.53333333333333	-90.0267837459199\\
3.55	-90.0201190996317\\
3.56666666666667	-90.0194875708557\\
3.58333333333333	-90.0146956197391\\
3.6	-90.0100647036555\\
3.61666666666667	-90.010378478822\\
3.63333333333333	-90.0076565604555\\
3.65	-90.0070460479888\\
3.66666666666667	-90.006946889487\\
3.68333333333333	-90.003894650256\\
3.7	-90.0059491843524\\
3.71666666666667	-90.0071563206998\\
3.73333333333333	-90.0045379643416\\
3.75	-90.0028016777928\\
3.76666666666667	-90.0020973301056\\
3.78333333333333	-90.0020125111081\\
3.8	-90.0002062743739\\
3.81666666666667	-89.9994916538254\\
3.83333333333333	-89.9960076755287\\
3.85	-89.993328565233\\
3.86666666666667	-89.9861073584486\\
3.88333333333333	-89.9844184057335\\
3.9	-89.9829605617173\\
3.91666666666667	-89.9817260399858\\
3.93333333333333	-89.975651604261\\
3.95	-89.9762815640355\\
3.96666666666667	-89.9734115670222\\
3.98333333333333	-89.9722690912385\\
4	-89.975245038311\\
4.01666666666667	-89.9706280542911\\
4.03333333333333	-89.9681507240038\\
4.05	-89.9667198046308\\
4.06666666666667	-89.9659442484863\\
4.08333333333333	-89.9665033720844\\
4.1	-89.9669528371195\\
4.11666666666667	-89.963942880422\\
4.13333333333333	-89.9595084715253\\
4.15	-89.9550133175264\\
4.16666666666667	-89.9594838982863\\
4.18333333333333	-89.9598001824983\\
4.2	-89.9589815072055\\
4.21666666666667	-89.9555570516927\\
4.23333333333333	-89.9527462373537\\
4.25	-89.9521156307472\\
4.26666666666667	-89.9491212177342\\
4.28333333333333	-89.9468049908515\\
4.3	-89.9424792444505\\
4.31666666666667	-89.938627765313\\
4.33333333333333	-89.9345697273825\\
4.35	-89.9390584973067\\
4.36666666666667	-89.939643716159\\
4.38333333333333	-89.9417510339333\\
4.4	-89.939214058074\\
4.41666666666667	-89.9358206251706\\
4.43333333333333	-89.9335602239301\\
4.45	-89.9360525866922\\
4.46666666666667	-89.9325729936357\\
4.48333333333333	-89.9317080745901\\
4.5	-89.9327274821126\\
4.51666666666667	-89.9312671346507\\
4.53333333333333	-89.9285971017234\\
4.55	-89.924921649711\\
4.56666666666667	-89.9250806166383\\
4.58333333333333	-89.9220929030174\\
4.6	-89.9201319202951\\
4.61666666666667	-89.923465560384\\
4.63333333333333	-89.9220821459543\\
4.65	-89.9221235298033\\
4.66666666666667	-89.9197891342334\\
4.68333333333333	-89.9219744800351\\
4.7	-89.9181175958971\\
4.71666666666667	-89.9114624555693\\
4.73333333333333	-89.9104990546591\\
4.75	-89.9092023405599\\
4.76666666666667	-89.9057115125214\\
4.78333333333333	-89.904168444025\\
4.8	-89.8997503103972\\
4.81666666666667	-89.8977248696528\\
4.83333333333333	-89.8935314429575\\
4.85	-89.8913152562336\\
4.86666666666667	-89.8941507095849\\
4.88333333333333	-89.8907591256015\\
4.9	-89.8902917574602\\
4.91666666666667	-89.8878251643142\\
4.93333333333333	-89.8875096840963\\
4.95	-89.8860866997145\\
4.96666666666667	-89.8872347440042\\
4.98333333333333	-89.8863858628633\\
5	-89.8856138841131\\
5.01666666666667	-89.8860123592145\\
5.03333333333333	-89.8863550113339\\
5.05	-89.8846701137843\\
5.06666666666667	-89.885738678962\\
5.08333333333333	-89.8844147674616\\
5.1	-89.8808033495475\\
5.11666666666667	-89.8811572533315\\
5.13333333333333	-89.8837041751629\\
5.15	-89.8829900744781\\
5.16666666666667	-89.8842578452271\\
5.18333333333333	-89.8831265391413\\
5.2	-89.8827282520268\\
5.21666666666667	-89.8800740557395\\
5.23333333333333	-89.8771862881068\\
5.25	-89.8751442801998\\
5.26666666666667	-89.8712565706483\\
5.28333333333333	-89.8703515629741\\
5.3	-89.8690432309783\\
5.31666666666667	-89.8647959216625\\
5.33333333333333	-89.8617340209803\\
5.35	-89.8593431604405\\
5.36666666666667	-89.8563213578723\\
5.38333333333333	-89.851276316404\\
5.4	-89.849332238513\\
5.41666666666667	-89.8497560346441\\
5.43333333333333	-89.8476213806146\\
5.45	-89.8440397165086\\
5.46666666666667	-89.8420420765947\\
5.48333333333333	-89.8441986229974\\
5.5	-89.8420677129164\\
5.51666666666667	-89.8408102150327\\
5.53333333333333	-89.8413338433005\\
5.55	-89.8398014936091\\
5.56666666666667	-89.8397486106711\\
5.58333333333333	-89.8364813132891\\
5.6	-89.8354007746107\\
5.61666666666667	-89.8315893789496\\
5.63333333333333	-89.8271588583098\\
5.65	-89.8245241660894\\
5.66666666666667	-89.8235040132676\\
5.68333333333333	-89.8249685552518\\
5.7	-89.8233626790127\\
5.71666666666667	-89.8218392182191\\
5.73333333333333	-89.820891004648\\
5.75	-89.8176773461686\\
5.76666666666667	-89.8141847707717\\
5.78333333333333	-89.816554566501\\
5.8	-89.8156760996295\\
5.81666666666667	-89.8135457091553\\
5.83333333333333	-89.8134581609539\\
5.85	-89.8122878418005\\
5.86666666666667	-89.8128942085085\\
5.88333333333333	-89.8112532891251\\
5.9	-89.8119212927408\\
5.91666666666667	-89.8111469919212\\
5.93333333333333	-89.8102513949768\\
5.95	-89.8071155283102\\
5.96666666666667	-89.8029341449559\\
5.98333333333333	-89.801088500955\\
6	-89.8006295642451\\
6.01666666666667	-89.7975017590201\\
6.03333333333333	-89.7941295939541\\
6.05	-89.7932795942757\\
6.06666666666667	-89.7939401208024\\
6.08333333333333	-89.7930054137387\\
6.1	-89.7873819386147\\
6.11666666666667	-89.789935781651\\
6.13333333333333	-89.7868592363369\\
6.15	-89.7830829033863\\
6.16666666666667	-89.7785303785703\\
6.18333333333333	-89.7750348048413\\
6.2	-89.7724509676612\\
6.21666666666667	-89.7706845330198\\
6.23333333333333	-89.7695487566199\\
6.25	-89.7687038616349\\
6.26666666666667	-89.771267366602\\
6.28333333333333	-89.7736193440027\\
6.3	-89.7684355752654\\
6.31666666666667	-89.7718610593459\\
6.33333333333333	-89.7687461743319\\
6.35	-89.7714896220563\\
6.36666666666667	-89.767057290537\\
6.38333333333333	-89.7625701910582\\
6.4	-89.761662260851\\
6.41666666666667	-89.7552878944396\\
6.43333333333333	-89.7528606675945\\
6.45	-89.7531984730327\\
6.46666666666667	-89.7536600776179\\
6.48333333333333	-89.7505691108628\\
6.5	-89.7486317413132\\
6.51666666666667	-89.7517834734806\\
6.53333333333333	-89.756421288423\\
6.55	-89.7551403216137\\
6.56666666666667	-89.7560649206782\\
6.58333333333333	-89.7530396170224\\
6.6	-89.7455539878822\\
6.61666666666667	-89.7449871215868\\
6.63333333333333	-89.7443382767521\\
6.65	-89.7407224526041\\
6.66666666666667	-89.7346642264465\\
6.68333333333333	-89.72589993274\\
6.7	-89.7245614368732\\
6.71666666666667	-89.7189589315965\\
6.73333333333333	-89.7173533969095\\
6.75	-89.7120082574624\\
6.76666666666667	-89.7145781029321\\
6.78333333333333	-89.7164706019863\\
6.8	-89.7095485843782\\
6.81666666666667	-89.7103135408913\\
6.83333333333333	-89.7041351298486\\
6.85	-89.6994378686\\
6.86666666666667	-89.6958329802613\\
6.88333333333333	-89.6939848129595\\
6.9	-89.691062213017\\
6.91666666666667	-89.6922700633415\\
6.93333333333333	-89.6871046527645\\
6.95	-89.6864361375858\\
6.96666666666667	-89.6791361253972\\
6.98333333333333	-89.6814562304149\\
7	-89.6718342927365\\
7.01666666666667	-89.6703142285116\\
7.03333333333333	-89.6693882931578\\
7.05	-89.6661211306918\\
7.06666666666667	-89.661572907058\\
7.08333333333333	-89.6541193535459\\
7.1	-89.6445778096609\\
7.11666666666667	-89.6400252600051\\
7.13333333333333	-89.6427980612222\\
7.15	-89.6398738845895\\
7.16666666666667	-89.6283203152877\\
7.18333333333333	-89.6269086215165\\
7.2	-89.6247416683146\\
7.21666666666667	-89.6263763145963\\
7.23333333333333	-89.6170456665095\\
7.25	-89.613584227534\\
7.26666666666667	-89.6106859264181\\
7.28333333333333	-89.6168676499696\\
7.3	-89.6164894750628\\
7.31666666666667	-89.613515114677\\
7.33333333333333	-89.6210252542534\\
7.35	-89.6123772650261\\
7.36666666666667	-89.6164088364569\\
7.38333333333333	-89.6038569069019\\
7.4	-89.6074747007735\\
7.41666666666667	-89.601164075399\\
7.43333333333333	-89.5921483302486\\
7.45	-89.601278917231\\
7.46666666666667	-89.6123489523068\\
7.48333333333333	-89.6075896438067\\
7.5	-89.604349372101\\
7.51666666666667	-89.6027518489459\\
7.53333333333333	-89.6034419852091\\
7.55	-89.6043889703777\\
7.56666666666667	-89.6057057054116\\
7.58333333333333	-89.5965926050624\\
7.6	-89.5845109294001\\
7.61666666666667	-89.5736332478547\\
7.63333333333333	-89.5626053335015\\
7.65	-89.572079625124\\
7.66666666666667	-89.571439890539\\
7.68333333333333	-89.570103796084\\
7.7	-89.574004666067\\
7.71666666666667	-89.5774124904676\\
7.73333333333333	-89.5661854692879\\
7.75	-89.564904620667\\
7.76666666666667	-89.5586551479147\\
7.78333333333333	-89.5576969498788\\
7.8	-89.5413675887551\\
7.81666666666667	-89.5213419129026\\
7.83333333333333	-89.5252923963119\\
7.85	-89.5300197938313\\
7.86666666666667	-89.5196274803961\\
7.88333333333333	-89.5014740284118\\
7.9	-89.4970178056043\\
7.91666666666667	-89.5108921620132\\
7.93333333333333	-89.4884860721588\\
7.95	-89.4918088596065\\
7.96666666666667	-89.4972705592117\\
7.98333333333333	-89.4761758411486\\
8	-89.4477949202426\\
8.01666666666667	-89.4339325446792\\
8.03333333333333	-89.4149386087001\\
8.05	-89.3965532406906\\
8.06666666666667	-89.4030031525114\\
8.08333333333333	-89.408066818088\\
8.1	-89.4103551726061\\
8.11666666666667	-89.3786917220225\\
8.13333333333333	-89.364118790701\\
8.15	-89.352467606662\\
8.16666666666667	-89.3715656211194\\
8.18333333333333	-89.3555930635885\\
8.2	-89.3346950241914\\
8.21666666666667	-89.3428761805415\\
8.23333333333333	-89.3312802363318\\
8.25	-89.3333628152977\\
8.26666666666667	-89.3269540397577\\
8.28333333333333	-89.3294902054526\\
8.3	-89.3345859424145\\
8.31666666666667	-89.3325153860193\\
8.33333333333333	-89.3190324589994\\
8.35	-89.2971049381567\\
8.36666666666667	-89.3045696343757\\
8.38333333333333	-89.2991510102738\\
8.4	-89.3137248075416\\
8.41666666666667	-89.2814305122707\\
8.43333333333333	-89.2657947365413\\
8.45	-89.2755048649414\\
8.46666666666667	-89.2867657604299\\
8.48333333333333	-89.2978206575792\\
8.5	-89.2683781861487\\
8.51666666666667	-89.229494063733\\
8.53333333333333	-89.214343124181\\
8.55	-89.2387905542705\\
8.56666666666667	-89.2144606660872\\
8.58333333333333	-89.2035269627785\\
8.6	-89.1961257723018\\
8.61666666666667	-89.1930646181825\\
8.63333333333333	-89.1863877654544\\
8.65	-89.1930423303243\\
8.66666666666667	-89.1801712455096\\
8.68333333333333	-89.1888147922929\\
8.7	-89.1845470075179\\
8.71666666666667	-89.2033213527884\\
8.73333333333333	-89.1926082085625\\
8.75	-89.1895030679499\\
8.76666666666667	-89.2133015058781\\
8.78333333333333	-89.1963981131899\\
8.8	-89.1945888764284\\
8.81666666666667	-89.1370179560567\\
8.83333333333333	-89.1268775563346\\
8.85	-89.1487778684615\\
8.86666666666667	-89.1632429136936\\
8.88333333333333	-89.1964512131784\\
8.9	-89.2245351117599\\
8.91666666666667	-89.2287426197663\\
8.93333333333333	-89.2165791616137\\
8.95	-89.2048952701259\\
8.96666666666667	-89.189024122593\\
8.98333333333333	-89.1711616304699\\
9	-89.1975979564811\\
9.01666666666667	-89.1688193518379\\
9.03333333333333	-89.1369619701106\\
9.05	-89.1036140049489\\
9.06666666666667	-89.0906144545988\\
9.08333333333333	-89.1227929040211\\
9.1	-89.0901001880782\\
9.11666666666667	-89.0923269214414\\
9.13333333333333	-89.1302661101098\\
9.15	-89.1169249191876\\
9.16666666666667	-89.070544032275\\
9.18333333333333	-89.0435783170641\\
9.2	-89.0204573177868\\
9.21666666666667	-89.0021721092166\\
9.23333333333333	-89.0203168678965\\
9.25	-89.0673407844309\\
9.26666666666667	-89.1001656799383\\
9.28333333333333	-89.059800711456\\
9.3	-89.0470533228132\\
9.31666666666667	-89.0715840292715\\
9.33333333333333	-89.0667053363509\\
9.35	-89.0529966995332\\
9.36666666666667	-89.0435661940641\\
9.38333333333333	-89.0779315171359\\
9.4	-89.0605823304151\\
9.41666666666667	-89.0331612587229\\
9.43333333333333	-88.9877105820065\\
9.45	-89.0087975010984\\
9.46666666666667	-89.0166189481653\\
9.48333333333333	-89.0418605638105\\
9.5	-88.9975731950297\\
9.51666666666667	-89.0204068151913\\
9.53333333333333	-89.0144004375096\\
9.55	-89.0442824137985\\
9.56666666666667	-89.0018610018438\\
9.58333333333333	-88.9525184310766\\
9.6	-88.9503045037277\\
9.61666666666667	-88.9845983662731\\
9.63333333333333	-88.9576665538914\\
9.65	-88.9472604741388\\
9.66666666666667	-88.9889445114292\\
9.68333333333333	-89.0390854314673\\
9.7	-89.029338728489\\
9.71666666666667	-88.9775631775532\\
9.73333333333333	-88.923959294598\\
9.75	-88.9036617418602\\
9.76666666666667	-88.8716597097784\\
9.78333333333333	-88.8438658810452\\
9.8	-88.808885271713\\
9.81666666666667	-88.8519845796994\\
9.83333333333333	-88.8520982932328\\
9.85	-88.8234007248236\\
9.86666666666667	-88.8774744716332\\
9.88333333333333	-88.8643736029152\\
9.9	-88.83216816813\\
9.91666666666667	-88.8139438721713\\
9.93333333333333	-88.809661956705\\
9.95	-88.7747362666312\\
9.96666666666667	-88.8193124738021\\
9.98333333333333	-88.775755281445\\
10	-88.7722350525804\\
10.0166666666667	-88.8236756280197\\
10.0333333333333	-88.7610697370469\\
10.05	-88.7293744547002\\
10.0666666666667	-88.7715114064984\\
10.0833333333333	-88.7874312973263\\
10.1	-88.7820193623806\\
10.1166666666667	-88.7856111837536\\
10.1333333333333	-88.7616155857184\\
10.15	-88.788228343607\\
10.1666666666667	-88.7675551772447\\
10.1833333333333	-88.7819349066765\\
10.2	-88.7805231673691\\
10.2166666666667	-88.7726234945284\\
10.2333333333333	-88.7451058535344\\
10.25	-88.7148492197672\\
10.2666666666667	-88.7209795907026\\
10.2833333333333	-88.6982242129348\\
10.3	-88.6849026918682\\
10.3166666666667	-88.7018153018313\\
10.3333333333333	-88.6942802999337\\
10.35	-88.6713728395124\\
10.3666666666667	-88.6393934272404\\
10.3833333333333	-88.6505742595197\\
10.4	-88.6632234469438\\
10.4166666666667	-88.6152530840388\\
10.4333333333333	-88.6317672851728\\
10.45	-88.5966255135985\\
10.4666666666667	-88.6130673860486\\
10.4833333333333	-88.5863835641066\\
10.5	-88.5727367825216\\
10.5166666666667	-88.5788605930879\\
10.5333333333333	-88.5223636256389\\
10.55	-88.526202673259\\
10.5666666666667	-88.5435648820602\\
10.5833333333333	-88.4935257335259\\
10.6	-88.4438269498978\\
10.6166666666667	-88.4470561393529\\
10.6333333333333	-88.4938267581489\\
10.65	-88.510097729886\\
10.6666666666667	-88.4644218196132\\
10.6833333333333	-88.5148454566101\\
10.7	-88.5366495090962\\
10.7166666666667	-88.5134705753282\\
10.7333333333333	-88.5201472094502\\
10.75	-88.558409167718\\
10.7666666666667	-88.5926285512141\\
10.7833333333333	-88.6255705274305\\
10.8	-88.6218051760189\\
10.8166666666667	-88.621212825526\\
10.8333333333333	-88.6205592511548\\
10.85	-88.6155551418358\\
10.8666666666667	-88.5880843293372\\
10.8833333333333	-88.5534184113515\\
10.9	-88.6104496716279\\
10.9166666666667	-88.5645126223827\\
10.9333333333333	-88.5757899284926\\
10.95	-88.6049029278922\\
10.9666666666667	-88.5952868392162\\
10.9833333333333	-88.5670848042207\\
11	-88.5264293925531\\
11.0166666666667	-88.4853829570168\\
11.0333333333333	-88.5320374961061\\
11.05	-88.5225029547467\\
11.0666666666667	-88.5217310229635\\
11.0833333333333	-88.5373931568962\\
11.1	-88.5362548622054\\
11.1166666666667	-88.4960052333696\\
11.1333333333333	-88.4578293792717\\
11.15	-88.4783379706989\\
11.1666666666667	-88.5146181388244\\
11.1833333333333	-88.4926447687198\\
11.2	-88.4776601108688\\
11.2166666666667	-88.4836710033061\\
11.2333333333333	-88.4425722383711\\
11.25	-88.4533370328687\\
11.2666666666667	-88.4554320097609\\
11.2833333333333	-88.4499178255277\\
11.3	-88.4450158371211\\
11.3166666666667	-88.459957895321\\
11.3333333333333	-88.4899353849035\\
11.35	-88.5118743998219\\
11.3666666666667	-88.5426308314178\\
11.3833333333333	-88.5602499093673\\
11.4	-88.5522663463141\\
11.4166666666667	-88.5916020303889\\
11.4333333333333	-88.609024227926\\
11.45	-88.6632210307842\\
11.4666666666667	-88.6154498438289\\
11.4833333333333	-88.5547583635114\\
11.5	-88.5547325428904\\
11.5166666666667	-88.561316410272\\
11.5333333333333	-88.5982714145685\\
11.55	-88.6070369363146\\
11.5666666666667	-88.6478746180362\\
11.5833333333333	-88.6594387551356\\
11.6	-88.6402156927257\\
11.6166666666667	-88.656438791564\\
11.6333333333333	-88.6603331430741\\
11.65	-88.6721505569555\\
11.6666666666667	-88.6964920626647\\
11.6833333333333	-88.6682900582544\\
11.7	-88.6891152603662\\
11.7166666666667	-88.6999611052848\\
11.7333333333333	-88.6397584510594\\
11.75	-88.5843911039939\\
11.7666666666667	-88.6038598091875\\
11.7833333333333	-88.6278173111493\\
11.8	-88.6639088353515\\
11.8166666666667	-88.694136396286\\
11.8333333333333	-88.7416636494918\\
11.85	-88.7213930505931\\
11.8666666666667	-88.7360958122087\\
11.8833333333333	-88.7905395215483\\
11.9	-88.8177097414046\\
11.9166666666667	-88.7542446257907\\
11.9333333333333	-88.7724686379769\\
11.95	-88.7900699810348\\
11.9666666666667	-88.7467589626144\\
11.9833333333333	-88.7797414325436\\
12	-88.8191652258544\\
12.0166666666667	-88.81973816876\\
12.0333333333333	-88.7709912727242\\
12.05	-88.7749788551442\\
12.0666666666667	-88.7098362009101\\
12.0833333333333	-88.6993018904063\\
12.1	-88.7132029950283\\
12.1166666666667	-88.6815091133169\\
12.1333333333333	-88.7246750871561\\
12.15	-88.6607262294227\\
12.1666666666667	-88.6728121766011\\
12.1833333333333	-88.6423431820846\\
12.2	-88.6626488553004\\
12.2166666666667	-88.6846720621148\\
12.2333333333333	-88.6980613113449\\
12.25	-88.6493760715275\\
12.2666666666667	-88.5816986452594\\
12.2833333333333	-88.5354158421072\\
12.3	-88.5207470944498\\
12.3166666666667	-88.5588340327857\\
12.3333333333333	-88.5930841992311\\
12.35	-88.5793152436673\\
12.3666666666667	-88.5197453349284\\
12.3833333333333	-88.5531083219476\\
12.4	-88.4785112310387\\
12.4166666666667	-88.5164405905609\\
12.4333333333333	-88.5209981200508\\
12.45	-88.474671668942\\
12.4666666666667	-88.4768517728313\\
12.4833333333333	-88.5018739040417\\
12.5	-88.4859776831316\\
12.5166666666667	-88.4783708117628\\
12.5333333333333	-88.4835191370108\\
12.55	-88.4828675379572\\
12.5666666666667	-88.4718427031797\\
12.5833333333333	-88.5093937833721\\
12.6	-88.5298424929819\\
12.6166666666667	-88.5214585366857\\
12.6333333333333	-88.5167982899118\\
12.65	-88.4850243688562\\
12.6666666666667	-88.5122209532758\\
12.6833333333333	-88.481769957976\\
12.7	-88.4938362282345\\
12.7166666666667	-88.5164264948558\\
12.7333333333333	-88.5627530839508\\
12.75	-88.5290199440753\\
12.7666666666667	-88.5353891170958\\
12.7833333333333	-88.4967445711691\\
12.8	-88.5028035697626\\
12.8166666666667	-88.5055244014919\\
12.8333333333333	-88.501535281788\\
12.85	-88.4940794035907\\
12.8666666666667	-88.5103110718801\\
12.8833333333333	-88.4802650911573\\
12.9	-88.5032427871124\\
12.9166666666667	-88.5564986337124\\
12.9333333333333	-88.597120468342\\
12.95	-88.6045294717764\\
12.9666666666667	-88.6073694869139\\
12.9833333333333	-88.5804367228758\\
13	-88.5817910751246\\
13.0166666666667	-88.5834478278139\\
13.0333333333333	-88.5826647025567\\
13.05	-88.5531794038982\\
13.0666666666667	-88.5801490899205\\
13.0833333333333	-88.6193364939045\\
13.1	-88.6161646968177\\
13.1166666666667	-88.5874551440859\\
13.1333333333333	-88.5622051372404\\
13.15	-88.5379688266214\\
13.1666666666667	-88.5302275286303\\
13.1833333333333	-88.5375219540773\\
13.2	-88.5311527122411\\
13.2166666666667	-88.5113075284952\\
13.2333333333333	-88.4817656408549\\
13.25	-88.4941942546424\\
13.2666666666667	-88.4969587779923\\
13.2833333333333	-88.4694096332857\\
13.3	-88.4771377357713\\
13.3166666666667	-88.4751050333594\\
13.3333333333333	-88.4737257055268\\
13.35	-88.4768375816173\\
13.3666666666667	-88.4372364539354\\
13.3833333333333	-88.4579920947409\\
13.4	-88.4405767620081\\
13.4166666666667	-88.4508336232331\\
13.4333333333333	-88.4315312821301\\
13.45	-88.3968954170295\\
13.4666666666667	-88.4075362249379\\
13.4833333333333	-88.4343496007345\\
13.5	-88.4504517040564\\
13.5166666666667	-88.4272776760115\\
13.5333333333333	-88.4054367285345\\
13.55	-88.3792369958285\\
13.5666666666667	-88.393081505011\\
13.5833333333333	-88.3781734439306\\
13.6	-88.3443533121151\\
13.6166666666667	-88.3437657235275\\
13.6333333333333	-88.3393588530065\\
13.65	-88.350922521722\\
13.6666666666667	-88.3399082217357\\
13.6833333333333	-88.3333299220433\\
13.7	-88.3418538548673\\
13.7166666666667	-88.3299130335101\\
13.7333333333333	-88.3189468998787\\
13.75	-88.3032552006644\\
13.7666666666667	-88.2932685135653\\
13.7833333333333	-88.299031080424\\
13.8	-88.2804071991926\\
13.8166666666667	-88.2743011325275\\
13.8333333333333	-88.2569344039736\\
13.85	-88.2301070027224\\
13.8666666666667	-88.2364018015793\\
13.8833333333333	-88.2429305347603\\
13.9	-88.2391654287592\\
13.9166666666667	-88.2432109243464\\
13.9333333333333	-88.2479298721137\\
13.95	-88.2363188188483\\
13.9666666666667	-88.2474539903531\\
13.9833333333333	-88.252769139681\\
14	-88.2690441114175\\
14.0166666666667	-88.2768649603609\\
14.0333333333333	-88.2571272037976\\
14.05	-88.230119333731\\
14.0666666666667	-88.2137408080853\\
14.0833333333333	-88.2066162311028\\
14.1	-88.1997435980196\\
14.1166666666667	-88.2041989150875\\
14.1333333333333	-88.2041360960103\\
14.15	-88.2094731301649\\
14.1666666666667	-88.2100492628424\\
14.1833333333333	-88.1883436565886\\
14.2	-88.1826361387938\\
14.2166666666667	-88.1671953107814\\
14.2333333333333	-88.1473691532456\\
14.25	-88.1528604244299\\
14.2666666666667	-88.1550063220304\\
14.2833333333333	-88.1410350713399\\
14.3	-88.1374598661442\\
14.3166666666667	-88.1211725202193\\
14.3333333333333	-88.1299410306973\\
14.35	-88.1329879690263\\
14.3666666666667	-88.1214207666632\\
14.3833333333333	-88.1194679805984\\
14.4	-88.11914099325\\
14.4166666666667	-88.1117786475857\\
14.4333333333333	-88.1062272643612\\
14.45	-88.0980635059739\\
14.4666666666667	-88.0974216658148\\
14.4833333333333	-88.0920375047504\\
14.5	-88.1017783055129\\
14.5166666666667	-88.0923086303164\\
14.5333333333333	-88.0984961844884\\
14.55	-88.0884616507741\\
14.5666666666667	-88.0883026547407\\
14.5833333333333	-88.0849614882822\\
14.6	-88.0797627376448\\
14.6166666666667	-88.0734035635339\\
14.6333333333333	-88.0700604710739\\
14.65	-88.0563271922633\\
14.6666666666667	-88.0423480536042\\
14.6833333333333	-88.0432957239724\\
14.7	-88.0317502517279\\
14.7166666666667	-88.0227914816231\\
14.7333333333333	-88.0155610606215\\
14.75	-88.0140223165972\\
14.7666666666667	-88.0071672039859\\
14.7833333333333	-88.0082509540049\\
14.8	-87.9983435207811\\
14.8166666666667	-87.9812543431767\\
14.8333333333333	-87.9705084569333\\
14.85	-87.960623736273\\
14.8666666666667	-87.9451874811701\\
14.8833333333333	-87.9411060519728\\
14.9	-87.9372004825938\\
14.9166666666667	-87.9349820154706\\
14.9333333333333	-87.9329083227965\\
14.95	-87.9213511928124\\
14.9666666666667	-87.9158850158326\\
14.9833333333333	-87.9056144965043\\
15	-87.8960123113581\\
15.0166666666667	-87.8838163627182\\
15.0333333333333	-87.8789835326374\\
15.05	-87.8676421238686\\
15.0666666666667	-87.8580655998961\\
15.0833333333333	-87.8548276925951\\
15.1	-87.8487873706375\\
15.1166666666667	-87.842751772699\\
15.1333333333333	-87.8439357036972\\
15.15	-87.8405159567046\\
15.1666666666667	-87.8350368379138\\
15.1833333333333	-87.8164473592192\\
15.2	-87.8207104963528\\
15.2166666666667	-87.8146078266843\\
15.2333333333333	-87.8060876612368\\
15.25	-87.7958384215195\\
15.2666666666667	-87.7851066269989\\
15.2833333333333	-87.7802662433396\\
15.3	-87.7694489090055\\
15.3166666666667	-87.7635238020104\\
15.3333333333333	-87.7618379440206\\
15.35	-87.7532223834793\\
15.3666666666667	-87.7470714433508\\
15.3833333333333	-87.7462301503935\\
15.4	-87.738824523421\\
15.4166666666667	-87.7353526174403\\
15.4333333333333	-87.7292538551526\\
15.45	-87.7235720703174\\
15.4666666666667	-87.7184144681504\\
15.4833333333333	-87.7089720802556\\
15.5	-87.7014404718697\\
15.5166666666667	-87.6959967711542\\
15.5333333333333	-87.6822008980359\\
15.55	-87.6752549114781\\
15.5666666666667	-87.6634690717414\\
15.5833333333333	-87.6605145773995\\
15.6	-87.6561229308266\\
15.6166666666667	-87.6565442527208\\
15.6333333333333	-87.6521920738478\\
15.65	-87.6436711993343\\
15.6666666666667	-87.6339797766765\\
15.6833333333333	-87.6239626036131\\
15.7	-87.617845871145\\
15.7166666666667	-87.6129876421162\\
15.7333333333333	-87.6020973981111\\
15.75	-87.5959000484511\\
15.7666666666667	-87.5914217681388\\
15.7833333333333	-87.5815002974145\\
15.8	-87.5840610599485\\
15.8166666666667	-87.5787506050136\\
15.8333333333333	-87.5719780132361\\
15.85	-87.5635942650044\\
15.8666666666667	-87.5560191918669\\
15.8833333333333	-87.5438409728699\\
15.9	-87.5366526738472\\
15.9166666666667	-87.5218313715106\\
15.9333333333333	-87.5160900829228\\
15.95	-87.5055117502505\\
15.9666666666667	-87.498961188427\\
15.9833333333333	-87.4881979918337\\
16	-87.4827699109533\\
16.0166666666667	-87.4732987887826\\
16.0333333333333	-87.464423251593\\
16.05	-87.4584381718898\\
16.0666666666667	-87.4545176861935\\
16.0833333333333	-87.4507694018403\\
16.1	-87.4459499032208\\
16.1166666666667	-87.4349683822258\\
16.1333333333333	-87.4242977751042\\
16.15	-87.4191152992321\\
16.1666666666667	-87.4119981659001\\
16.1833333333333	-87.4066823916906\\
16.2	-87.3985933008697\\
16.2166666666667	-87.3929228673861\\
16.2333333333333	-87.3814870673603\\
16.25	-87.3723274757899\\
16.2666666666667	-87.3723226732534\\
16.2833333333333	-87.3643559898984\\
16.3	-87.3621516261817\\
16.3166666666667	-87.358104925672\\
16.3333333333333	-87.3488482760867\\
16.35	-87.3400856127857\\
16.3666666666667	-87.334264178421\\
16.3833333333333	-87.3225456809739\\
16.4	-87.3161554934179\\
16.4166666666667	-87.3071397266954\\
16.4333333333333	-87.299150301603\\
16.45	-87.2912138334765\\
16.4666666666667	-87.2821712955945\\
16.4833333333333	-87.2736845390737\\
16.5	-87.2720012260297\\
16.5166666666667	-87.2612318648175\\
16.5333333333333	-87.2579108740745\\
16.55	-87.2445098076821\\
16.5666666666667	-87.2360020571304\\
16.5833333333333	-87.2291788784071\\
16.6	-87.2249632109779\\
16.6166666666667	-87.214734589196\\
16.6333333333333	-87.2124916043486\\
16.65	-87.200513231955\\
16.6666666666667	-87.1835917576308\\
16.6833333333333	-87.1809603176898\\
16.7	-87.1764418395449\\
16.7166666666667	-87.1660402619425\\
16.7333333333333	-87.1562229864708\\
16.75	-87.1530800079653\\
16.7666666666667	-87.1551607448115\\
16.7833333333333	-87.1525869392795\\
16.8	-87.1468307987759\\
16.8166666666667	-87.1453565057954\\
16.8333333333333	-87.146452693287\\
16.85	-87.1406200660518\\
16.8666666666667	-87.1313914952637\\
16.8833333333333	-87.1222853808896\\
16.9	-87.1154220123514\\
16.9166666666667	-87.110811562852\\
16.9333333333333	-87.1088407774394\\
16.95	-87.1033666238603\\
16.9666666666667	-87.0996883112878\\
16.9833333333333	-87.0952008688195\\
17	-87.0888341126858\\
17.0166666666667	-87.0815054660348\\
17.0333333333333	-87.0766965524403\\
17.05	-87.0676875239046\\
17.0666666666667	-87.0637367751717\\
17.0833333333333	-87.0552108535014\\
17.1	-87.0492720572132\\
17.1166666666667	-87.0441216427011\\
17.1333333333333	-87.0352637718246\\
17.15	-87.0180981850133\\
17.1666666666667	-87.0121344931287\\
17.1833333333333	-87.0022519132235\\
17.2	-87.0120706388576\\
17.2166666666667	-87.0096576309801\\
17.2333333333333	-86.9984427588979\\
17.25	-86.997483788568\\
17.2666666666667	-86.9918846589175\\
17.2833333333333	-86.9956186285216\\
17.3	-86.989783063481\\
17.3166666666667	-86.9738342731762\\
17.3333333333333	-86.9728693710527\\
17.35	-86.9671291233102\\
17.3666666666667	-86.9612313725689\\
17.3833333333333	-86.9548007989588\\
17.4	-86.9476653454096\\
17.4166666666667	-86.9420598358869\\
17.4333333333333	-86.927440252224\\
17.45	-86.9150300375626\\
17.4666666666667	-86.9011369003505\\
17.4833333333333	-86.888746352312\\
17.5	-86.8827406649625\\
17.5166666666667	-86.8760630057253\\
17.5333333333333	-86.8641356220434\\
17.55	-86.8562651499803\\
17.5666666666667	-86.8489894093912\\
17.5833333333333	-86.8427229093449\\
17.6	-86.8361633257798\\
17.6166666666667	-86.8300621048471\\
17.6333333333333	-86.82366847443\\
17.65	-86.8131844473921\\
17.6666666666667	-86.8056364163895\\
17.6833333333333	-86.8026126615981\\
17.7	-86.8016832915568\\
17.7166666666667	-86.7937066763418\\
17.7333333333333	-86.7812524679718\\
17.75	-86.7702227839649\\
17.7666666666667	-86.7661987998934\\
17.7833333333333	-86.7578379649698\\
17.8	-86.7570046277905\\
17.8166666666667	-86.750595945578\\
17.8333333333333	-86.7472355276561\\
17.85	-86.7371592423886\\
17.8666666666667	-86.7295205294978\\
17.8833333333333	-86.7256634233102\\
17.9	-86.7171729931067\\
17.9166666666667	-86.709541407938\\
17.9333333333333	-86.7028196497547\\
17.95	-86.6943602318507\\
17.9666666666667	-86.6928059202947\\
17.9833333333333	-86.6763047012352\\
18	-86.6688635521766\\
18.0166666666667	-86.6630288586199\\
18.0333333333333	-86.6547344247416\\
18.05	-86.6553774482024\\
18.0666666666667	-86.6556854462318\\
18.0833333333333	-86.6419239426246\\
18.1	-86.6329443635781\\
18.1166666666667	-86.6230330378229\\
18.1333333333333	-86.6139448209047\\
18.15	-86.6062689733875\\
18.1666666666667	-86.6026866726493\\
18.1833333333333	-86.5964946700426\\
18.2	-86.5882724842803\\
18.2166666666667	-86.5783302706469\\
18.2333333333333	-86.5663719453819\\
18.25	-86.5539453582959\\
18.2666666666667	-86.5422246148468\\
18.2833333333333	-86.5371627367878\\
18.3	-86.5332861009666\\
18.3166666666667	-86.5316343987979\\
18.3333333333333	-86.5200436351992\\
18.35	-86.5110069957525\\
18.3666666666667	-86.4974776876583\\
18.3833333333333	-86.4943080279412\\
18.4	-86.48253355849\\
18.4166666666667	-86.4707571773747\\
18.4333333333333	-86.4545639677105\\
18.45	-86.4440491659307\\
18.4666666666667	-86.4321547371653\\
18.4833333333333	-86.4278483627582\\
18.5	-86.4164333586078\\
18.5166666666667	-86.4083895123452\\
18.5333333333333	-86.4012677471996\\
18.55	-86.389848256734\\
18.5666666666667	-86.3829276980323\\
18.5833333333333	-86.3759116789484\\
18.6	-86.3680092152233\\
18.6166666666667	-86.3632744600456\\
18.6333333333333	-86.3539864548691\\
18.65	-86.347230244293\\
18.6666666666667	-86.3437305538445\\
18.6833333333333	-86.3388365782261\\
18.7	-86.3248482186029\\
18.7166666666667	-86.3156889974605\\
18.7333333333333	-86.309599876649\\
18.75	-86.2891660115737\\
18.7666666666667	-86.2799850653144\\
18.7833333333333	-86.2771187363562\\
18.8	-86.270953996666\\
18.8166666666667	-86.2668017293135\\
18.8333333333333	-86.2624013307888\\
18.85	-86.2560854065266\\
18.8666666666667	-86.2521585276407\\
18.8833333333333	-86.2377965339859\\
18.9	-86.2273941845349\\
18.9166666666667	-86.2091378573299\\
18.9333333333333	-86.2084573552337\\
18.95	-86.1964390977133\\
18.9666666666667	-86.1962869817855\\
18.9833333333333	-86.1867691575238\\
19	-86.1782134405126\\
19.0166666666667	-86.1611823823123\\
19.0333333333333	-86.152570052713\\
19.05	-86.1474736408925\\
19.0666666666667	-86.1427952577579\\
19.0833333333333	-86.1344895403426\\
19.1	-86.1255384546121\\
19.1166666666667	-86.1148586207492\\
19.1333333333333	-86.1091973418375\\
19.15	-86.0990692742686\\
19.1666666666667	-86.0905983792107\\
19.1833333333333	-86.0720823218288\\
19.2	-86.0645611384749\\
19.2166666666667	-86.0434595246536\\
19.2333333333333	-86.0376405254628\\
19.25	-86.0255856825619\\
19.2666666666667	-86.0166432627121\\
19.2833333333333	-86.0154477121887\\
19.3	-86.0148748165708\\
19.3166666666667	-86.0075911907112\\
19.3333333333333	-86.004978477141\\
19.35	-85.9957724924843\\
19.3666666666667	-85.990059803313\\
19.3833333333333	-85.9789262315974\\
19.4	-85.9738517936953\\
19.4166666666667	-85.9731931690677\\
19.4333333333333	-85.9646049616841\\
19.45	-85.9532971955266\\
19.4666666666667	-85.9406888653453\\
19.4833333333333	-85.9345872209833\\
19.5	-85.9336962458809\\
19.5166666666667	-85.924308939171\\
19.5333333333333	-85.9089946184207\\
19.55	-85.8879645137629\\
19.5666666666667	-85.8825168030287\\
19.5833333333333	-85.8679773024221\\
19.6	-85.8662396992627\\
19.6166666666667	-85.863366498231\\
19.6333333333333	-85.8464255979142\\
19.65	-85.8378425150651\\
19.6666666666667	-85.8283382099925\\
19.6833333333333	-85.8212635776849\\
19.7	-85.8155268864556\\
19.7166666666667	-85.8100107100197\\
19.7333333333333	-85.8033233215812\\
19.75	-85.7886008351674\\
19.7666666666667	-85.7744412854021\\
19.7833333333333	-85.7581413256574\\
19.8	-85.7430168081076\\
19.8166666666667	-85.7411980599665\\
19.8333333333333	-85.7324216227518\\
19.85	-85.7315854628838\\
19.8666666666667	-85.7358091865245\\
19.8833333333333	-85.7232855036781\\
19.9	-85.6980016082104\\
19.9166666666667	-85.6768263513359\\
19.9333333333333	-85.6630222132999\\
19.95	-85.6435175499344\\
19.9666666666667	-85.6322194918741\\
19.9833333333333	-85.6284298543987\\
20	-85.622056940849\\
20.0166666666667	-85.6075305306722\\
20.0333333333333	-85.6007649512023\\
20.05	-85.585207594339\\
20.0666666666667	-85.5824850257834\\
20.0833333333333	-85.5740158629137\\
20.1	-85.5602169325311\\
20.1166666666667	-85.5432724290304\\
20.1333333333333	-85.5291986266605\\
20.15	-85.5199124190079\\
20.1666666666667	-85.5106716076408\\
20.1833333333333	-85.4953466040901\\
20.2	-85.4832162201929\\
20.2166666666667	-85.461692388809\\
20.2333333333333	-85.4431364151765\\
20.25	-85.4306487510124\\
20.2666666666667	-85.4274953412031\\
20.2833333333333	-85.4206095876719\\
20.3	-85.4066087934737\\
20.3166666666667	-85.3941511210921\\
20.3333333333333	-85.3865410918223\\
20.35	-85.3712560065303\\
20.3666666666667	-85.3553966796695\\
20.3833333333333	-85.343569404558\\
20.4	-85.3324582356358\\
20.4166666666667	-85.3238318169109\\
20.4333333333333	-85.3117467983897\\
20.45	-85.2979088700014\\
20.4666666666667	-85.2840233260592\\
20.4833333333333	-85.2774072721802\\
20.5	-85.2622253925711\\
20.5166666666667	-85.2504788326401\\
20.5333333333333	-85.2411205122757\\
20.55	-85.2400385266196\\
20.5666666666667	-85.2340013160065\\
20.5833333333333	-85.2189184563535\\
20.6	-85.2080427789448\\
20.6166666666667	-85.192017546904\\
20.6333333333333	-85.1794211023534\\
20.65	-85.1696892138115\\
20.6666666666667	-85.1587372257252\\
20.6833333333333	-85.1522809969378\\
20.7	-85.1498179887768\\
20.7166666666667	-85.1422464676025\\
20.7333333333333	-85.1378948357779\\
20.75	-85.12682258646\\
20.7666666666667	-85.1153022326934\\
20.7833333333333	-85.1014104192597\\
20.8	-85.0952382814305\\
20.8166666666667	-85.0804668527316\\
20.8333333333333	-85.0695964332416\\
20.85	-85.0553619594224\\
20.8666666666667	-85.0460702541859\\
20.8833333333333	-85.0329593732575\\
20.9	-85.0213728394523\\
20.9166666666667	-85.0024475384306\\
20.9333333333333	-85.000383794802\\
20.95	-84.9836615480759\\
20.9666666666667	-84.9723080625604\\
20.9833333333333	-84.9608180965997\\
21	-84.9499176227043\\
21.0166666666667	-84.9302897302922\\
21.0333333333333	-84.9156258446139\\
21.05	-84.9092462355304\\
21.0666666666667	-84.905760190378\\
21.0833333333333	-84.8913061976606\\
21.1	-84.8755907368354\\
21.1166666666667	-84.8629828066903\\
21.1333333333333	-84.854519470044\\
21.15	-84.8420736068577\\
21.1666666666667	-84.8259928307767\\
21.1833333333333	-84.8094778916011\\
21.2	-84.794471152868\\
21.2166666666667	-84.7812817087659\\
21.2333333333333	-84.7688259152858\\
21.25	-84.7589609758904\\
21.2666666666667	-84.74962360025\\
21.2833333333333	-84.7288902286262\\
21.3	-84.7133742924464\\
21.3166666666667	-84.6947079826261\\
21.3333333333333	-84.6802074632487\\
21.35	-84.6710042186664\\
21.3666666666667	-84.6585783455219\\
21.3833333333333	-84.6473610226977\\
21.4	-84.6383733702758\\
21.4166666666667	-84.623350491242\\
21.4333333333333	-84.610478943976\\
21.45	-84.603392547045\\
21.4666666666667	-84.5891930797782\\
21.4833333333333	-84.5784687155599\\
21.5	-84.555950094688\\
21.5166666666667	-84.5441406989401\\
21.5333333333333	-84.5246021292696\\
21.55	-84.5167380904389\\
21.5666666666667	-84.5140216795007\\
21.5833333333333	-84.5092972068839\\
21.6	-84.4907187425211\\
21.6166666666667	-84.4728798802173\\
21.6333333333333	-84.4654400045993\\
21.65	-84.4507450256619\\
21.6666666666667	-84.4357442070731\\
21.6833333333333	-84.4298672618037\\
21.7	-84.4080338062486\\
21.7166666666667	-84.3893359353455\\
21.7333333333333	-84.3800067964404\\
21.75	-84.3754991067192\\
21.7666666666667	-84.3734875005124\\
21.7833333333333	-84.3554197310547\\
21.8	-84.3452659947488\\
21.8166666666667	-84.3377436508536\\
21.8333333333333	-84.3247092995767\\
21.85	-84.310877113292\\
21.8666666666667	-84.2913697980377\\
21.8833333333333	-84.2787355055544\\
21.9	-84.2649778588743\\
21.9166666666667	-84.2499372993592\\
21.9333333333333	-84.2333922449217\\
21.95	-84.2129180412458\\
21.9666666666667	-84.1974960353845\\
21.9833333333333	-84.179264495832\\
22	-84.1660956448368\\
22.0166666666667	-84.1554273591412\\
22.0333333333333	-84.1413065069436\\
22.05	-84.1277373189401\\
22.0666666666667	-84.1224372795053\\
22.0833333333333	-84.1085356033146\\
22.1	-84.098353321212\\
22.1166666666667	-84.0788674136265\\
22.1333333333333	-84.0592623315368\\
22.15	-84.0398150044264\\
22.1666666666667	-84.0325339577929\\
22.1833333333333	-84.0174449035867\\
22.2	-83.9955218078796\\
22.2166666666667	-83.964405062837\\
22.2333333333333	-83.9470940158145\\
22.25	-83.9338277874892\\
22.2666666666667	-83.9186496787272\\
22.2833333333333	-83.896985928511\\
22.3	-83.8705414120184\\
22.3166666666667	-83.856467114115\\
22.3333333333333	-83.8421118053195\\
22.35	-83.8123570671932\\
22.3666666666667	-83.7927030428024\\
22.3833333333333	-83.7707169917357\\
22.4	-83.7599732422951\\
22.4166666666667	-83.7355948771318\\
22.4333333333333	-83.7113227854326\\
22.45	-83.7036930239431\\
22.4666666666667	-83.6857200224018\\
22.4833333333333	-83.6773813859886\\
22.5	-83.6666664747706\\
22.5166666666667	-83.6443286754318\\
22.5333333333333	-83.6277571167353\\
22.55	-83.6109324623461\\
22.5666666666667	-83.5898549154899\\
22.5833333333333	-83.5732493115577\\
22.6	-83.5575328287571\\
22.6166666666667	-83.5416064507821\\
22.6333333333333	-83.5268981564682\\
22.65	-83.5013540407889\\
22.6666666666667	-83.4823274977143\\
22.6833333333333	-83.4665125765575\\
22.7	-83.4433864077263\\
22.7166666666667	-83.4219608489532\\
22.7333333333333	-83.4135420589594\\
22.75	-83.4078914640309\\
22.7666666666667	-83.3931589411884\\
22.7833333333333	-83.3716979711667\\
22.8	-83.3467999550915\\
22.8166666666667	-83.3295491720178\\
22.8333333333333	-83.3132999248569\\
22.85	-83.2909274275516\\
22.8666666666667	-83.2671326201571\\
22.8833333333333	-83.2500643817505\\
22.9	-83.22939120551\\
22.9166666666667	-83.21455396874\\
22.9333333333333	-83.2029968725159\\
22.95	-83.1795211426184\\
22.9666666666667	-83.1658952574422\\
22.9833333333333	-83.1498611085102\\
23	-83.1297185252759\\
23.0166666666667	-83.1124034569114\\
23.0333333333333	-83.0994401774304\\
23.05	-83.0874827723067\\
23.0666666666667	-83.0671267342526\\
23.0833333333333	-83.0433596598743\\
23.1	-83.0324349801888\\
23.1166666666667	-83.0144777111867\\
23.1333333333333	-82.9944910465243\\
23.15	-82.9768541044325\\
23.1666666666667	-82.9628759762151\\
23.1833333333333	-82.9426954124055\\
23.2	-82.9284440600136\\
23.2166666666667	-82.9047184324675\\
23.2333333333333	-82.880053846032\\
23.25	-82.8657322289542\\
23.2666666666667	-82.8472668112391\\
23.2833333333333	-82.8364988471618\\
23.3	-82.8172024859397\\
23.3166666666667	-82.8010477069104\\
23.3333333333333	-82.777241962071\\
23.35	-82.7599588233214\\
23.3666666666667	-82.7415199066904\\
23.3833333333333	-82.7310368921792\\
23.4	-82.7099800042032\\
23.4166666666667	-82.6931727974914\\
23.4333333333333	-82.6748545347106\\
23.45	-82.6670340714771\\
23.4666666666667	-82.6599734770693\\
23.4833333333333	-82.6481974647714\\
23.5	-82.6297459618897\\
23.5166666666667	-82.6150575499644\\
23.5333333333333	-82.5949134856954\\
23.55	-82.5806119290695\\
23.5666666666667	-82.5652931180629\\
23.5833333333333	-82.5463046624277\\
23.6	-82.5290983692775\\
23.6166666666667	-82.5108572150445\\
23.6333333333333	-82.4980141200493\\
23.65	-82.4850508498601\\
23.6666666666667	-82.4700258885499\\
23.6833333333333	-82.4463717567253\\
23.7	-82.4276967812357\\
23.7166666666667	-82.4158693878846\\
23.7333333333333	-82.4027351323576\\
23.75	-82.3785137225209\\
23.7666666666667	-82.3628969765726\\
23.7833333333333	-82.3448369758816\\
23.8	-82.3274752828039\\
23.8166666666667	-82.3123374467134\\
23.8333333333333	-82.298799696223\\
23.85	-82.2792743466661\\
23.8666666666667	-82.2628988093475\\
23.8833333333333	-82.2480200461928\\
23.9	-82.2356345415245\\
23.9166666666667	-82.2269766350934\\
23.9333333333333	-82.2072848770007\\
23.95	-82.1854152795296\\
23.9666666666667	-82.1714541766971\\
23.9833333333333	-82.1501418663436\\
24	-82.1270894781089\\
24.0166666666667	-82.1092228850123\\
24.0333333333333	-82.0942233256676\\
24.05	-82.0706651749461\\
24.0666666666667	-82.0491950951569\\
24.0833333333333	-82.0236259856245\\
24.1	-82.0066842294181\\
24.1166666666667	-81.9911455311415\\
24.1333333333333	-81.9688446867845\\
24.15	-81.9626045611393\\
24.1666666666667	-81.9490479876403\\
24.1833333333333	-81.9261122918178\\
24.2	-81.9087247654685\\
24.2166666666667	-81.898163443027\\
24.2333333333333	-81.8750278609726\\
24.25	-81.8552450058008\\
24.2666666666667	-81.8410627300954\\
24.2833333333333	-81.8235836276783\\
24.3	-81.8054568966203\\
24.3166666666667	-81.7874334424416\\
24.3333333333333	-81.7589014858851\\
24.35	-81.7372072455547\\
24.3666666666667	-81.7210579470614\\
24.3833333333333	-81.6899414192168\\
24.4	-81.6718435839259\\
24.4166666666667	-81.6462852477289\\
24.4333333333333	-81.6156452057889\\
24.45	-81.5968256036892\\
24.4666666666667	-81.579511987186\\
24.4833333333333	-81.562777630181\\
24.5	-81.5442762767235\\
24.5166666666667	-81.5207443773619\\
24.5333333333333	-81.5007615048561\\
24.55	-81.4858157265599\\
24.5666666666667	-81.471005085451\\
24.5833333333333	-81.4524238642939\\
24.6	-81.4308979314048\\
24.6166666666667	-81.4000474823957\\
24.6333333333333	-81.3719165865042\\
24.65	-81.3425946900843\\
24.6666666666667	-81.3193463496228\\
24.6833333333333	-81.2983785652749\\
24.7	-81.285398587861\\
24.7166666666667	-81.2559641585373\\
24.7333333333333	-81.2284121136073\\
24.75	-81.2033260280314\\
24.7666666666667	-81.1766641989365\\
24.7833333333333	-81.1531362795627\\
24.8	-81.1326251170721\\
24.8166666666667	-81.111443435007\\
24.8333333333333	-81.0861190990091\\
24.85	-81.0578818226126\\
24.8666666666667	-81.0299559488734\\
24.8833333333333	-81.0028465979764\\
24.9	-80.9863216488152\\
24.9166666666667	-80.9747419972606\\
24.9333333333333	-80.9578458733602\\
24.95	-80.9359169455872\\
24.9666666666667	-80.9126436658359\\
24.9833333333333	-80.8917543987149\\
25	-80.8686094533286\\
25.0166666666667	-80.8495518452036\\
25.0333333333333	-80.8234952641084\\
25.05	-80.7995185256328\\
25.0666666666667	-80.7757633622096\\
25.0833333333333	-80.7441239785855\\
25.1	-80.7319563434763\\
25.1166666666667	-80.7115440451494\\
25.1333333333333	-80.691219423562\\
25.15	-80.664996762228\\
25.1666666666667	-80.6495134851779\\
25.1833333333333	-80.6255093205357\\
25.2	-80.6082983778214\\
25.2166666666667	-80.5867016987124\\
25.2333333333333	-80.5608742084763\\
25.25	-80.5364639422831\\
25.2666666666667	-80.5125478244305\\
25.2833333333333	-80.4893741791816\\
25.3	-80.4652357404082\\
25.3166666666667	-80.4423590086815\\
25.3333333333333	-80.4201313779523\\
25.35	-80.3940703439407\\
25.3666666666667	-80.3670824541684\\
25.3833333333333	-80.3398521000777\\
25.4	-80.3170925091945\\
25.4166666666667	-80.2834804516204\\
25.4333333333333	-80.2547035290651\\
25.45	-80.2312371716567\\
25.4666666666667	-80.2045485454405\\
25.4833333333333	-80.1764140883261\\
25.5	-80.1399301239887\\
25.5166666666667	-80.1129600851622\\
25.5333333333333	-80.0911625371889\\
25.55	-80.0612418391339\\
25.5666666666667	-80.033035809589\\
25.5833333333333	-80.0089758342215\\
25.6	-79.9893863258097\\
25.6166666666667	-79.9552281501847\\
25.6333333333333	-79.9259677032393\\
25.65	-79.9066566878735\\
25.6666666666667	-79.879792403338\\
25.6833333333333	-79.8538576935703\\
25.7	-79.8310544336795\\
25.7166666666667	-79.8026765740554\\
25.7333333333333	-79.7696413740154\\
25.75	-79.7476957899229\\
25.7666666666667	-79.7200932654732\\
25.7833333333333	-79.6974195849679\\
25.8	-79.6708100129031\\
25.8166666666667	-79.6332516460342\\
25.8333333333333	-79.6098334576503\\
25.85	-79.579590309318\\
25.8666666666667	-79.5516418170873\\
25.8833333333333	-79.52207513337\\
25.9	-79.4915631718212\\
25.9166666666667	-79.4647373566502\\
25.9333333333333	-79.4419952428162\\
25.95	-79.4014764840019\\
25.9666666666667	-79.373434615739\\
25.9833333333333	-79.3434729781471\\
26	-79.311996371214\\
26.0166666666667	-79.2711379838607\\
26.0333333333333	-79.2406281553747\\
26.05	-79.2095973815518\\
26.0666666666667	-79.1770873599553\\
26.0833333333333	-79.1434340774052\\
26.1	-79.1099228383368\\
26.1166666666667	-79.0783554904392\\
26.1333333333333	-79.0480764118267\\
26.15	-79.019497019005\\
26.1666666666667	-78.9849045407615\\
26.1833333333333	-78.9625987181935\\
26.2	-78.9280508052083\\
26.2166666666667	-78.8974909212405\\
26.2333333333333	-78.8724148265177\\
26.25	-78.8430208398003\\
26.2666666666667	-78.8070790238021\\
26.2833333333333	-78.7629544441023\\
26.3	-78.7281570992499\\
26.3166666666667	-78.6968927990221\\
26.3333333333333	-78.6710425633384\\
26.35	-78.6367257309841\\
26.3666666666667	-78.6026764730076\\
26.3833333333333	-78.5702436385121\\
26.4	-78.5345617043191\\
26.4166666666667	-78.5013171649075\\
26.4333333333333	-78.4636133312638\\
26.45	-78.433111063336\\
26.4666666666667	-78.3905461511649\\
26.4833333333333	-78.3469506962884\\
26.5	-78.3082025490074\\
26.5166666666667	-78.2802289950324\\
26.5333333333333	-78.2442367424801\\
26.55	-78.2131615954542\\
26.5666666666667	-78.1758280935161\\
26.5833333333333	-78.1376833805497\\
26.6	-78.102732600558\\
26.6166666666667	-78.065828230981\\
26.6333333333333	-78.0372160823784\\
26.65	-77.996295355892\\
26.6666666666667	-77.957997660756\\
26.6833333333333	-77.9205049718787\\
26.7	-77.8856348030455\\
26.7166666666667	-77.8546840627831\\
26.7333333333333	-77.817695561146\\
26.75	-77.7812530179909\\
26.7666666666667	-77.7419279535072\\
26.7833333333333	-77.7027426263703\\
26.8	-77.663444649713\\
26.8166666666667	-77.6158589405496\\
26.8333333333333	-77.5764641400906\\
26.85	-77.5320331691226\\
26.8666666666667	-77.4868514440354\\
26.8833333333333	-77.4530790010932\\
26.9	-77.4081520514574\\
26.9166666666667	-77.3741234532418\\
26.9333333333333	-77.3333284751118\\
26.95	-77.2954649285802\\
26.9666666666667	-77.2564124657355\\
26.9833333333333	-77.2220366587094\\
27	-77.1810269889827\\
27.0166666666667	-77.1361682851298\\
27.0333333333333	-77.0798917265757\\
27.05	-77.0387000342461\\
27.0666666666667	-76.9948818430928\\
27.0833333333333	-76.9506182962987\\
27.1	-76.9043751927122\\
27.1166666666667	-76.8585800281599\\
27.1333333333333	-76.8150941722467\\
27.15	-76.7742804794272\\
27.1666666666667	-76.731581273213\\
27.1833333333333	-76.6917856248523\\
27.2	-76.6516188846794\\
27.2166666666667	-76.6122928612876\\
27.2333333333333	-76.568452610632\\
27.25	-76.5205713055696\\
27.2666666666667	-76.4725253918559\\
27.2833333333333	-76.4327164653009\\
27.3	-76.3886778493135\\
27.3166666666667	-76.3404431585145\\
27.3333333333333	-76.284300445311\\
27.35	-76.243599973588\\
27.3666666666667	-76.2020108999327\\
27.3833333333333	-76.1588397150539\\
27.4	-76.1067003260233\\
27.4166666666667	-76.0568142415272\\
27.4333333333333	-76.0102002426257\\
27.45	-75.9729344467259\\
27.4666666666667	-75.9342474678105\\
27.4833333333333	-75.8966383783843\\
27.5	-75.8497522289886\\
27.5166666666667	-75.8029683620544\\
27.5333333333333	-75.7596688172168\\
27.55	-75.7183066693704\\
27.5666666666667	-75.6806469470279\\
27.5833333333333	-75.6221553140916\\
27.6	-75.5782568796807\\
27.6166666666667	-75.5376133547427\\
27.6333333333333	-75.4937105107762\\
27.65	-75.4545519564197\\
27.6666666666667	-75.4146782142592\\
27.6833333333333	-75.3737741090638\\
27.7	-75.3286467754412\\
27.7166666666667	-75.2934094351341\\
27.7333333333333	-75.2413273601098\\
27.75	-75.2020314526242\\
27.7666666666667	-75.158754800756\\
27.7833333333333	-75.1089002242451\\
27.8	-75.0738188693444\\
27.8166666666667	-75.0393699129378\\
27.8333333333333	-74.9876270912713\\
27.85	-74.9473577548663\\
27.8666666666667	-74.8960816390064\\
27.8833333333333	-74.8635553237678\\
27.9	-74.8202054979581\\
27.9166666666667	-74.7822405609079\\
27.9333333333333	-74.7321946481862\\
27.95	-74.6816210643484\\
27.9666666666667	-74.635035311007\\
27.9833333333333	-74.5986393434557\\
28	-74.5645873348153\\
28.0166666666667	-74.5233327152172\\
28.0333333333333	-74.4805354930866\\
28.05	-74.4364800708369\\
28.0666666666667	-74.3995322617733\\
28.0833333333333	-74.3570147068945\\
28.1	-74.3238765924265\\
28.1166666666667	-74.283916481985\\
28.1333333333333	-74.2432418517838\\
28.15	-74.208257376922\\
28.1666666666667	-74.1689812785558\\
28.1833333333333	-74.1287118443601\\
28.2	-74.0871830034292\\
28.2166666666667	-74.0468973604038\\
28.2333333333333	-74.0099433603039\\
28.25	-73.9787763460924\\
28.2666666666667	-73.9472032950359\\
28.2833333333333	-73.9131309567678\\
28.3	-73.8784423451445\\
28.3166666666667	-73.8396739251657\\
28.3333333333333	-73.7956911495043\\
28.35	-73.7657674216559\\
28.3666666666667	-73.733682799996\\
28.3833333333333	-73.7040854567828\\
28.4	-73.6722101501814\\
28.4166666666667	-73.6435904023364\\
28.4333333333333	-73.6193963264083\\
28.45	-73.5857861650789\\
28.4666666666667	-73.5575720711179\\
28.4833333333333	-73.534002258964\\
28.5	-73.5006904837251\\
28.5166666666667	-73.4730323079455\\
28.5333333333333	-73.4511657428396\\
28.55	-73.426427526029\\
28.5666666666667	-73.38660490927\\
28.5833333333333	-73.3561803473144\\
28.6	-73.3289872313753\\
28.6166666666667	-73.2962772706976\\
28.6333333333333	-73.2695255904918\\
28.65	-73.2350680529366\\
28.6666666666667	-73.2045339516507\\
28.6833333333333	-73.1755171614533\\
28.7	-73.1539429084532\\
28.7166666666667	-73.1367745018826\\
28.7333333333333	-73.1083235781341\\
28.75	-73.080611628136\\
28.7666666666667	-73.0598765088966\\
28.7833333333333	-73.0375097291481\\
28.8	-73.0152890024358\\
28.8166666666667	-72.9928515651017\\
28.8333333333333	-72.9726635946163\\
28.85	-72.9585062468262\\
28.8666666666667	-72.9359592052466\\
28.8833333333333	-72.9185741382605\\
28.9	-72.8998502780515\\
28.9166666666667	-72.8797525894589\\
28.9333333333333	-72.8615595718833\\
28.95	-72.8463681831359\\
28.9666666666667	-72.8306479210856\\
28.9833333333333	-72.8137878184077\\
29	-72.7978453577872\\
29.0166666666667	-72.778672807062\\
29.0333333333333	-72.7604237379097\\
29.05	-72.7415220856488\\
29.0666666666667	-72.7298264732065\\
29.0833333333333	-72.7125084549023\\
29.1	-72.6947194454275\\
29.1166666666667	-72.6830597677605\\
29.1333333333333	-72.658662431158\\
29.15	-72.6480722247516\\
29.1666666666667	-72.6346391046353\\
29.1833333333333	-72.6208725126697\\
29.2	-72.5995069529723\\
29.2166666666667	-72.5913890096887\\
29.2333333333333	-72.5692379999621\\
29.25	-72.5573769928033\\
29.2666666666667	-72.5479073217108\\
29.2833333333333	-72.5347375857037\\
29.3	-72.5316656642373\\
29.3166666666667	-72.526033240346\\
29.3333333333333	-72.5085275074075\\
29.35	-72.5042037673924\\
29.3666666666667	-72.4897376969356\\
29.3833333333333	-72.4897726126329\\
29.4	-72.4835807442984\\
29.4166666666667	-72.4727245247044\\
29.4333333333333	-72.468961284496\\
29.45	-72.4603436465414\\
29.4666666666667	-72.4537545079784\\
29.4833333333333	-72.4532048516211\\
29.5	-72.444731425375\\
29.5166666666667	-72.4365037350817\\
29.5333333333333	-72.4371276441923\\
29.55	-72.4324311800595\\
29.5666666666667	-72.4295752732304\\
29.5833333333333	-72.4265901674583\\
29.6	-72.4258498409683\\
29.6166666666667	-72.4187968721292\\
29.6333333333333	-72.4135906115485\\
29.65	-72.4138640888101\\
29.6666666666667	-72.4106738857835\\
29.6833333333333	-72.4137707434765\\
29.7	-72.4165021313913\\
29.7166666666667	-72.4114964873072\\
29.7333333333333	-72.4137773953257\\
29.75	-72.4119616058985\\
29.7666666666667	-72.4134545704633\\
29.7833333333333	-72.4108249015184\\
29.8	-72.4009825996926\\
29.8166666666667	-72.4004202466231\\
29.8333333333333	-72.3913658063175\\
29.85	-72.3964548137282\\
29.8666666666667	-72.3941411087873\\
29.8833333333333	-72.4025645578318\\
29.9	-72.4007731803685\\
29.9166666666667	-72.4023249525491\\
29.9333333333333	-72.4049701648404\\
29.95	-72.4034295999066\\
29.9666666666667	-72.4068243412328\\
29.9833333333333	-72.409453533056\\
30	-72.4091089324682\\
30.0166666666667	-72.4078610192615\\
30.0333333333333	-72.414057752748\\
30.05	-72.422667780841\\
30.0666666666667	-72.4298321312534\\
30.0833333333333	-72.441093532532\\
30.1	-72.4578206151469\\
30.1166666666667	-72.465097604529\\
30.1333333333333	-72.4768655206579\\
30.15	-72.4775224524722\\
30.1666666666667	-72.4918099603071\\
30.1833333333333	-72.5003700567709\\
30.2	-72.5107412324668\\
30.2166666666667	-72.5141789502124\\
30.2333333333333	-72.5274586706557\\
30.25	-72.535719583673\\
30.2666666666667	-72.5445211366006\\
30.2833333333333	-72.5554898280466\\
30.3	-72.5630613376198\\
30.3166666666667	-72.5765749182035\\
30.3333333333333	-72.5835948175895\\
30.35	-72.5943055919024\\
30.3666666666667	-72.6018393738134\\
30.3833333333333	-72.6170093267606\\
30.4	-72.625927711095\\
30.4166666666667	-72.6339697300265\\
30.4333333333333	-72.6482648007492\\
30.45	-72.6596043472591\\
30.4666666666667	-72.6752796321437\\
30.4833333333333	-72.6912947862592\\
30.5	-72.7099946785388\\
30.5166666666667	-72.7231955273449\\
30.5333333333333	-72.7401640259791\\
30.55	-72.7576659668239\\
30.5666666666667	-72.7730319621567\\
30.5833333333333	-72.7867991256511\\
30.6	-72.800047139481\\
30.6166666666667	-72.826675237983\\
30.6333333333333	-72.8463939171176\\
30.65	-72.8659974520771\\
30.6666666666667	-72.880271795639\\
30.6833333333333	-72.9021667032555\\
30.7	-72.9171809401467\\
30.7166666666667	-72.9352006443305\\
30.7333333333333	-72.9547420858183\\
30.75	-72.9692466683065\\
30.7666666666667	-72.9907868080744\\
30.7833333333333	-73.0047691874506\\
30.8	-73.0277657310881\\
30.8166666666667	-73.0478314692366\\
30.8333333333333	-73.0651694001328\\
30.85	-73.0808073358345\\
30.8666666666667	-73.0986420160761\\
30.8833333333333	-73.1163098180598\\
30.9	-73.135198512932\\
30.9166666666667	-73.1620919270207\\
30.9333333333333	-73.179255733582\\
30.95	-73.208305321119\\
30.9666666666667	-73.2292951071032\\
30.9833333333333	-73.2624819517291\\
31	-73.2888978416537\\
31.0166666666667	-73.3103303304579\\
31.0333333333333	-73.3326893905682\\
31.05	-73.360217369699\\
31.0666666666667	-73.3814159622243\\
31.0833333333333	-73.4035193291017\\
31.1	-73.4291249380622\\
31.1166666666667	-73.461565634107\\
31.1333333333333	-73.4882926900876\\
31.15	-73.518277217235\\
31.1666666666667	-73.5428749816299\\
31.1833333333333	-73.5749977954764\\
31.2	-73.6002574322279\\
31.2166666666667	-73.6320380117857\\
31.2333333333333	-73.6697098115425\\
31.25	-73.6986455126925\\
31.2666666666667	-73.7390783833868\\
31.2833333333333	-73.7745505430201\\
31.3	-73.8076209056101\\
31.3166666666667	-73.840628118617\\
31.3333333333333	-73.8673409684108\\
31.35	-73.9114623879237\\
31.3666666666667	-73.9560831338286\\
31.3833333333333	-73.9938781653394\\
31.4	-74.0312719825061\\
31.4166666666667	-74.0655790169012\\
31.4333333333333	-74.0969854749573\\
31.45	-74.1390793989705\\
31.4666666666667	-74.1762609135781\\
31.4833333333333	-74.212135731012\\
31.5	-74.25662769441\\
31.5166666666667	-74.2871919343608\\
31.5333333333333	-74.3321162015675\\
31.55	-74.3676902201504\\
31.5666666666667	-74.4017709983206\\
31.5833333333333	-74.4456334430392\\
31.6	-74.487783550577\\
31.6166666666667	-74.5345844078732\\
31.6333333333333	-74.5742794394292\\
31.65	-74.6193202695472\\
31.6666666666667	-74.6678058889209\\
31.6833333333333	-74.7144405354334\\
31.7	-74.7558012010107\\
31.7166666666667	-74.8004287075181\\
31.7333333333333	-74.8503704681802\\
31.75	-74.8979589582747\\
31.7666666666667	-74.9394391506398\\
31.7833333333333	-74.9797613850078\\
31.8	-75.0185696386202\\
31.8166666666667	-75.0629105967638\\
31.8333333333333	-75.1024989686895\\
31.85	-75.1590394498848\\
31.8666666666667	-75.2077102836146\\
31.8833333333333	-75.2474700697555\\
31.9	-75.3014951607093\\
31.9166666666667	-75.3599516100955\\
31.9333333333333	-75.4176411905562\\
31.95	-75.4637497972969\\
31.9666666666667	-75.505655028659\\
31.9833333333333	-75.5501093750945\\
32	-75.5902456658389\\
32.0166666666667	-75.6491321086527\\
32.0333333333333	-75.6929634520186\\
32.05	-75.7368978030174\\
32.0666666666667	-75.7823628238706\\
32.0833333333333	-75.8329467266705\\
32.1	-75.8835382069442\\
32.1166666666667	-75.931350656643\\
32.1333333333333	-75.9820132487085\\
32.15	-76.037144625898\\
32.1666666666667	-76.0805420826299\\
32.1833333333333	-76.1408480573365\\
32.2	-76.2113934985918\\
32.2166666666667	-76.2716183777913\\
32.2333333333333	-76.3237951435798\\
32.25	-76.3674226624217\\
32.2666666666667	-76.4184514789908\\
32.2833333333333	-76.4656356914047\\
32.3	-76.5108927159309\\
32.3166666666667	-76.5736811021889\\
32.3333333333333	-76.6167145101827\\
32.35	-76.6652046242872\\
32.3666666666667	-76.7197433799044\\
32.3833333333333	-76.7794169981825\\
32.4	-76.8300058749107\\
32.4166666666667	-76.8991165473462\\
32.4333333333333	-76.9641377779867\\
32.45	-77.0171173775036\\
32.4666666666667	-77.0711050981946\\
32.4833333333333	-77.1241813504955\\
32.5	-77.1807249374404\\
32.5166666666667	-77.2231030502817\\
32.5333333333333	-77.27653495014\\
32.55	-77.3210695683713\\
32.5666666666667	-77.3725035939755\\
32.5833333333333	-77.4276178141346\\
32.6	-77.4850230572723\\
32.6166666666667	-77.5320815545786\\
32.6333333333333	-77.5961162802159\\
32.65	-77.6424949568424\\
32.6666666666667	-77.7029317196601\\
32.6833333333333	-77.7534851658597\\
32.7	-77.8063703214193\\
32.7166666666667	-77.8578903352523\\
32.7333333333333	-77.9084316684123\\
32.75	-77.9587473273446\\
32.7666666666667	-78.0046580315965\\
32.7833333333333	-78.0529014657496\\
32.8	-78.0958870429151\\
32.8166666666667	-78.1463697412185\\
32.8333333333333	-78.2007107865036\\
32.85	-78.2547134497948\\
32.8666666666667	-78.3146186504064\\
32.8833333333333	-78.3565249681542\\
32.9	-78.415153199734\\
32.9166666666667	-78.4612241548675\\
32.9333333333333	-78.5129882674565\\
32.95	-78.5697895833866\\
32.9666666666667	-78.6218806353855\\
32.9833333333333	-78.6673334055763\\
33	-78.7223414046505\\
33.0166666666667	-78.7828871122359\\
33.0333333333333	-78.8246893852461\\
33.05	-78.8716249853088\\
33.0666666666667	-78.9286241993425\\
33.0833333333333	-78.9795117435143\\
33.1	-79.0266970072376\\
33.1166666666667	-79.0845401431767\\
33.1333333333333	-79.1450713210033\\
33.15	-79.2015736310962\\
33.1666666666667	-79.2457507580728\\
33.1833333333333	-79.2950983239226\\
33.2	-79.35734798673\\
33.2166666666667	-79.4026155820023\\
33.2333333333333	-79.4467990334102\\
33.25	-79.4838544525419\\
33.2666666666667	-79.5358437171478\\
33.2833333333333	-79.5746223977071\\
33.3	-79.6243105697513\\
33.3166666666667	-79.6690427610194\\
33.3333333333333	-79.7014805785883\\
33.35	-79.7372241226148\\
33.3666666666667	-79.7803888308922\\
33.3833333333333	-79.8139471915416\\
33.4	-79.8592559579795\\
33.4166666666667	-79.922669238319\\
33.4333333333333	-79.9748387251143\\
33.45	-80.0187826038716\\
33.4666666666667	-80.0655476449541\\
33.4833333333333	-80.1005328220914\\
33.5	-80.1582665740985\\
33.5166666666667	-80.1952420075649\\
33.5333333333333	-80.2274954387866\\
33.55	-80.2641470376512\\
33.5666666666667	-80.3059773748965\\
33.5833333333333	-80.3452671463915\\
33.6	-80.3921548508123\\
33.6166666666667	-80.4370430741947\\
33.6333333333333	-80.4672869741587\\
33.65	-80.5102091357139\\
33.6666666666667	-80.5594142025829\\
33.6833333333333	-80.6048117039848\\
33.7	-80.6566374135778\\
33.7166666666667	-80.6967077748354\\
33.7333333333333	-80.7442122490214\\
33.75	-80.7908564462873\\
33.7666666666667	-80.8245674854182\\
33.7833333333333	-80.8617123165299\\
33.8	-80.9042348524439\\
33.8166666666667	-80.939592945043\\
33.8333333333333	-80.9880558734174\\
33.85	-81.0203508119549\\
33.8666666666667	-81.0564408618178\\
33.8833333333333	-81.098300224874\\
33.9	-81.1418266581218\\
33.9166666666667	-81.1946551310905\\
33.9333333333333	-81.2426557165463\\
33.95	-81.2944079761967\\
33.9666666666667	-81.3461520011027\\
33.9833333333333	-81.393227453191\\
34	-81.4248411274916\\
34.0166666666667	-81.4510840892965\\
34.0333333333333	-81.4995746889532\\
34.05	-81.5450001164953\\
34.0666666666667	-81.5989634059968\\
34.0833333333333	-81.6446096339622\\
34.1	-81.6690625650948\\
34.1166666666667	-81.7042666269065\\
34.1333333333333	-81.7476167394913\\
34.15	-81.7923271356777\\
34.1666666666667	-81.8362594555892\\
34.1833333333333	-81.8810788734816\\
34.2	-81.9258599142525\\
34.2166666666667	-81.966733293148\\
34.2333333333333	-82.0001743825921\\
34.25	-82.0380206870965\\
34.2666666666667	-82.0728245597617\\
34.2833333333333	-82.1136715871381\\
34.3	-82.1445703777656\\
34.3166666666667	-82.2094442938254\\
34.3333333333333	-82.2459512706247\\
34.35	-82.279964197521\\
34.3666666666667	-82.3209645050613\\
34.3833333333333	-82.3528910150353\\
34.4	-82.3909332138645\\
34.4166666666667	-82.4181411587035\\
34.4333333333333	-82.4405610097592\\
34.45	-82.4797626441858\\
34.4666666666667	-82.5118175511995\\
34.4833333333333	-82.547045302875\\
34.5	-82.5652960641819\\
34.5166666666667	-82.5897525384562\\
34.5333333333333	-82.6213053542754\\
34.55	-82.6528600530855\\
34.5666666666667	-82.6848275139422\\
34.5833333333333	-82.7071894747681\\
34.6	-82.7513318186815\\
34.6166666666667	-82.7812604666517\\
34.6333333333333	-82.7991240355372\\
34.65	-82.8214578756491\\
34.6666666666667	-82.8415440305319\\
34.6833333333333	-82.8694044888914\\
34.7	-82.8968769210495\\
34.7166666666667	-82.9291304378749\\
34.7333333333333	-82.9539004168801\\
34.75	-82.9812031765318\\
34.7666666666667	-83.0112650465186\\
34.7833333333333	-83.0395135931566\\
34.8	-83.0794678419865\\
34.8166666666667	-83.1229206607971\\
34.8333333333333	-83.1470869809655\\
34.85	-83.1603903487348\\
34.8666666666667	-83.1815436215525\\
34.8833333333333	-83.216264645365\\
34.9	-83.2400539652548\\
34.9166666666667	-83.2593934672131\\
34.9333333333333	-83.2697900274169\\
34.95	-83.3113533745593\\
34.9666666666667	-83.355430759354\\
34.9833333333333	-83.3834375265866\\
35	-83.4167649233878\\
35.0166666666667	-83.4577471894794\\
35.0333333333333	-83.4736363484631\\
35.05	-83.5113988343588\\
35.0666666666667	-83.5250886905546\\
35.0833333333333	-83.5673218617941\\
35.1	-83.5973454373562\\
35.1166666666667	-83.6290633275498\\
35.1333333333333	-83.6543373908446\\
35.15	-83.692221053979\\
35.1666666666667	-83.7240536292698\\
35.1833333333333	-83.7506755999688\\
35.2	-83.7843502799364\\
35.2166666666667	-83.8225235454927\\
35.2333333333333	-83.847313620394\\
35.25	-83.869118147917\\
35.2666666666667	-83.8959924728368\\
35.2833333333333	-83.9134044758281\\
35.3	-83.9136451666011\\
35.3166666666667	-83.9564402892065\\
35.3333333333333	-83.9916245517062\\
35.35	-84.0215845120772\\
35.3666666666667	-84.0364450710679\\
35.3833333333333	-84.0502617210653\\
35.4	-84.070785272711\\
35.4166666666667	-84.0977013725203\\
35.4333333333333	-84.1280243481019\\
35.45	-84.1565644023599\\
35.4666666666667	-84.1896969303667\\
35.4833333333333	-84.2125990097242\\
35.5	-84.2435069697998\\
35.5166666666667	-84.2778134404485\\
35.5333333333333	-84.296555691871\\
35.55	-84.3234593503086\\
35.5666666666667	-84.3550418245511\\
35.5833333333333	-84.379965145426\\
35.6	-84.4237347715975\\
35.6166666666667	-84.4652562129668\\
35.6333333333333	-84.4880324536399\\
35.65	-84.5147041264047\\
35.6666666666667	-84.5358892489026\\
35.6833333333333	-84.578545816469\\
35.7	-84.6043948324287\\
35.7166666666667	-84.6050278630264\\
35.7333333333333	-84.6533163665555\\
35.75	-84.6762299544672\\
35.7666666666667	-84.7059598255494\\
35.7833333333333	-84.7141205006928\\
35.8	-84.7355231284659\\
35.8166666666667	-84.7325300692454\\
35.8333333333333	-84.7464757500438\\
35.85	-84.7946667926356\\
35.8666666666667	-84.837961163077\\
35.8833333333333	-84.8934409081857\\
35.9	-84.9206732250214\\
35.9166666666667	-84.9379166511684\\
35.9333333333333	-84.9529876736004\\
35.95	-84.9722096070265\\
35.9666666666667	-84.9955996584639\\
35.9833333333333	-85.0317365356938\\
36	-85.0265141846149\\
36.0166666666667	-85.0479125389359\\
36.0333333333333	-85.0812509529144\\
36.05	-85.1180476685415\\
36.0666666666667	-85.135053652311\\
36.0833333333333	-85.1457837640459\\
36.1	-85.1634181029874\\
36.1166666666667	-85.1996119788421\\
36.1333333333333	-85.223390430126\\
36.15	-85.2312596107124\\
36.1666666666667	-85.2888327390227\\
36.1833333333333	-85.3115401647507\\
36.2	-85.3435462864727\\
36.2166666666667	-85.37217169967\\
36.2333333333333	-85.3961945017169\\
36.25	-85.4155188809657\\
36.2666666666667	-85.4377451664184\\
36.2833333333333	-85.4670719466511\\
36.3	-85.4835172824126\\
36.3166666666667	-85.5021931883299\\
36.3333333333333	-85.5141965720617\\
36.35	-85.5466256338388\\
36.3666666666667	-85.5689318835808\\
36.3833333333333	-85.5887800942828\\
36.4	-85.6159652437912\\
36.4166666666667	-85.6431789515515\\
36.4333333333333	-85.6713987452612\\
36.45	-85.7292216660085\\
36.4666666666667	-85.7275556268304\\
36.4833333333333	-85.7615328411173\\
36.5	-85.7795480323326\\
36.5166666666667	-85.7955467432296\\
36.5333333333333	-85.8268633850732\\
36.55	-85.8446700068321\\
36.5666666666667	-85.87600043978\\
36.5833333333333	-85.8995130193487\\
36.6	-85.9037807983721\\
36.6166666666667	-85.9321718575923\\
36.6333333333333	-85.9688915974559\\
36.65	-86.0081493280116\\
36.6666666666667	-86.0153535800349\\
36.6833333333333	-86.0462182806182\\
36.7	-86.0801724539397\\
36.7166666666667	-86.1046347725493\\
36.7333333333333	-86.1406244320299\\
36.75	-86.1308251280198\\
36.7666666666667	-86.14567426883\\
36.7833333333333	-86.1693521432635\\
36.8	-86.1987576954604\\
36.8166666666667	-86.2082248202693\\
36.8333333333333	-86.2192129003287\\
36.85	-86.2424068700621\\
36.8666666666667	-86.2545186226101\\
36.8833333333333	-86.2748293506947\\
36.9	-86.3158645881977\\
36.9166666666667	-86.3425297979538\\
36.9333333333333	-86.391035584333\\
36.95	-86.4125775986196\\
36.9666666666667	-86.4469917837272\\
36.9833333333333	-86.4884687095882\\
37	-86.5386524581716\\
37.0166666666667	-86.5617989998365\\
37.0333333333333	-86.5859222324558\\
37.05	-86.657405457921\\
37.0666666666667	-86.6994649508526\\
37.0833333333333	-86.7137792515349\\
37.1	-86.7480939378819\\
37.1166666666667	-86.76053342357\\
37.1333333333333	-86.7722667091127\\
37.15	-86.8204377531521\\
37.1666666666667	-86.8174469781921\\
37.1833333333333	-86.8502198298141\\
37.2	-86.8852515013845\\
37.2166666666667	-86.9098226748275\\
37.2333333333333	-86.9320297909252\\
37.25	-86.9307134409243\\
37.2666666666667	-86.9389206075714\\
37.2833333333333	-86.9304874654286\\
37.3	-86.9550119852176\\
37.3166666666667	-86.9820892920666\\
37.3333333333333	-86.9992095697064\\
37.35	-87.024193080451\\
37.3666666666667	-87.0550987755462\\
37.3833333333333	-87.0889635937475\\
37.4	-87.0904902396767\\
37.4166666666667	-87.0856036907819\\
37.4333333333333	-87.0992388419385\\
37.45	-87.1390271433931\\
37.4666666666667	-87.1593614040256\\
37.4833333333333	-87.1853354417798\\
37.5	-87.1967835574635\\
37.5166666666667	-87.2355537555653\\
37.5333333333333	-87.2703505938293\\
37.55	-87.3203848546569\\
37.5666666666667	-87.3610517988597\\
37.5833333333333	-87.4297643274712\\
37.6	-87.4303250035756\\
37.6166666666667	-87.431905139669\\
37.6333333333333	-87.4668409372434\\
37.65	-87.4313908264104\\
37.6666666666667	-87.4684185138974\\
37.6833333333333	-87.5031184774291\\
37.7	-87.5315386397059\\
37.7166666666667	-87.5525739655311\\
37.7333333333333	-87.5631883332812\\
37.75	-87.5801924856263\\
37.7666666666667	-87.584626290794\\
37.7833333333333	-87.6501497931722\\
37.8	-87.6665811360931\\
37.8166666666667	-87.6986014027686\\
37.8333333333333	-87.7210479730231\\
37.85	-87.7724737177653\\
37.8666666666667	-87.804923451327\\
37.8833333333333	-87.7897216814723\\
37.9	-87.8394238234176\\
37.9166666666667	-87.8728947861574\\
37.9333333333333	-87.8998233677048\\
37.95	-87.9487319168942\\
37.9666666666667	-87.939293680411\\
37.9833333333333	-87.946196046123\\
38	-87.9564728668854\\
38.0166666666667	-87.9747468832247\\
38.0333333333333	-87.9988346560823\\
38.05	-88.0402451631239\\
38.0666666666667	-88.1328766431577\\
38.0833333333333	-88.185342685881\\
38.1	-88.2037851552563\\
38.1166666666667	-88.2336269142811\\
38.1333333333333	-88.2509194678316\\
38.15	-88.2780976528308\\
38.1666666666667	-88.2559288638462\\
38.1833333333333	-88.3049020315531\\
38.2	-88.3296460858068\\
38.2166666666667	-88.3500624927195\\
38.2333333333333	-88.3784717488418\\
38.25	-88.3805025186178\\
38.2666666666667	-88.4167035666252\\
38.2833333333333	-88.4620174909407\\
38.3	-88.4595798328602\\
38.3166666666667	-88.4664343865862\\
38.3333333333333	-88.4678000863919\\
38.35	-88.5067082186768\\
38.3666666666667	-88.5525288923476\\
38.3833333333333	-88.5737209472195\\
38.4	-88.5856744893346\\
38.4166666666667	-88.6232407156006\\
38.4333333333333	-88.6254735610226\\
38.45	-88.6510631663779\\
38.4666666666667	-88.6617738786139\\
38.4833333333333	-88.6988733450342\\
38.5	-88.7275714128141\\
38.5166666666667	-88.7098439280908\\
38.5333333333333	-88.7403520360881\\
38.55	-88.7638121697444\\
38.5666666666667	-88.8141414831828\\
38.5833333333333	-88.8413950006621\\
38.6	-88.8651901582097\\
38.6166666666667	-88.876048617032\\
38.6333333333333	-88.8927440419041\\
38.65	-88.9043309360028\\
38.6666666666667	-88.9331754269049\\
38.6833333333333	-88.9450686337875\\
38.7	-88.9404845070107\\
38.7166666666667	-88.9241170969393\\
38.7333333333333	-88.9579079007998\\
38.75	-88.9504998994391\\
38.7666666666667	-88.9710328768258\\
38.7833333333333	-88.9846185220611\\
38.8	-89.0144297446726\\
38.8166666666667	-88.9808989112413\\
38.8333333333333	-88.989464648913\\
38.85	-89.0253523698851\\
38.8666666666667	-89.0504683067493\\
38.8833333333333	-89.0723195122566\\
38.9	-89.0547721163256\\
38.9166666666667	-89.0569693866842\\
38.9333333333333	-89.0783955821815\\
38.95	-89.100891172126\\
38.9666666666667	-89.0875558610416\\
38.9833333333333	-89.0389907073303\\
39	-89.0584393703863\\
39.0166666666667	-89.069995220566\\
39.0333333333333	-89.1311703312323\\
39.05	-89.1447526918684\\
39.0666666666667	-89.168044081395\\
39.0833333333333	-89.1917934998929\\
39.1	-89.2113596640933\\
39.1166666666667	-89.2571526893706\\
39.1333333333333	-89.2477063300134\\
39.15	-89.2788419706256\\
39.1666666666667	-89.3004803584852\\
39.1833333333333	-89.2715989462357\\
39.2	-89.2856160292709\\
39.2166666666667	-89.2909539912972\\
39.2333333333333	-89.3195841530539\\
39.25	-89.3403996631461\\
39.2666666666667	-89.3634766002425\\
39.2833333333333	-89.3947343579021\\
39.3	-89.3732829767795\\
39.3166666666667	-89.4048370266586\\
39.3333333333333	-89.3815782047252\\
39.35	-89.3768914062008\\
39.3666666666667	-89.4040351803855\\
39.3833333333333	-89.3870219745154\\
39.4	-89.3854312199169\\
39.4166666666667	-89.4162610474173\\
39.4333333333333	-89.4383513304642\\
39.45	-89.4828071328871\\
39.4666666666667	-89.4914214148382\\
39.4833333333333	-89.506912608425\\
39.5	-89.5385653950817\\
39.5166666666667	-89.565974765263\\
39.5333333333333	-89.5702749031278\\
39.55	-89.57033399739\\
39.5666666666667	-89.5879099786604\\
39.5833333333333	-89.6100666944415\\
39.6	-89.6560742827749\\
39.6166666666667	-89.6228180008096\\
39.6333333333333	-89.6479376908884\\
39.65	-89.6361177720836\\
39.6666666666667	-89.6500978709951\\
39.6833333333333	-89.7205797532912\\
39.7	-89.7229602565336\\
39.7166666666667	-89.7716954549707\\
39.7333333333333	-89.8077230100755\\
39.75	-89.8224100508029\\
39.7666666666667	-89.8302097754815\\
39.7833333333333	-89.8518903827107\\
39.8	-89.858388763553\\
39.8166666666667	-89.891796604553\\
39.8333333333333	-89.8730940206687\\
39.85	-89.8840362329338\\
39.8666666666667	-89.9008436332477\\
39.8833333333333	-89.9144342039774\\
39.9	-89.9228965384981\\
39.9166666666667	-89.9636919602322\\
39.9333333333333	-89.9913377817361\\
39.95	-90.0205642964299\\
39.9666666666667	-90.011025810741\\
39.9833333333333	-90.0025498451645\\
40	-90.0197299038469\\
40.0166666666667	-90.0111319259824\\
40.0333333333333	-90.0199280843916\\
40.05	-90.0617121173224\\
40.0666666666667	-90.0671006422478\\
40.0833333333333	-90.090261388992\\
40.1	-90.0805930994919\\
40.1166666666667	-90.0659252060496\\
40.1333333333333	-90.0544674899583\\
40.15	-90.0863884002455\\
40.1666666666667	-90.120145558015\\
40.1833333333333	-90.1348675812058\\
40.2	-90.1529040937346\\
40.2166666666667	-90.1735275432324\\
40.2333333333333	-90.1737105820303\\
40.25	-90.1982135219604\\
40.2666666666667	-90.1948913660026\\
40.2833333333333	-90.2546077481506\\
40.3	-90.2983133130696\\
40.3166666666667	-90.3470914844613\\
40.3333333333333	-90.3581017267974\\
40.35	-90.3422709867704\\
40.3666666666667	-90.3189389461645\\
40.3833333333333	-90.3479923359097\\
40.4	-90.3632737674103\\
40.4166666666667	-90.3729516202515\\
40.4333333333333	-90.3918065979896\\
40.45	-90.3781997237749\\
40.4666666666667	-90.4246700573416\\
40.4833333333333	-90.4360113284409\\
40.5	-90.4295703295228\\
40.5166666666667	-90.4456602846188\\
40.5333333333333	-90.5013224886218\\
40.55	-90.5010553222294\\
40.5666666666667	-90.4982280479852\\
40.5833333333333	-90.5169411609897\\
40.6	-90.5230067992078\\
40.6166666666667	-90.5134629312319\\
40.6333333333333	-90.5945020470894\\
40.65	-90.5968392622002\\
40.6666666666667	-90.6151648663251\\
40.6833333333333	-90.6830185657595\\
40.7	-90.6742190687297\\
40.7166666666667	-90.6427001036999\\
40.7333333333333	-90.6739965096544\\
40.75	-90.689162809196\\
40.7666666666667	-90.7268874703213\\
40.7833333333333	-90.738887952425\\
40.8	-90.7587683841784\\
40.8166666666667	-90.7683104208777\\
40.8333333333333	-90.7924585348317\\
40.85	-90.8304098873636\\
40.8666666666667	-90.8009164023005\\
40.8833333333333	-90.7514310122844\\
40.9	-90.7681509465279\\
40.9166666666667	-90.7474923679442\\
40.9333333333333	-90.7641255758687\\
40.95	-90.8050403089514\\
40.9666666666667	-90.8037072993348\\
40.9833333333333	-90.822524956766\\
41	-90.8174192610287\\
41.0166666666667	-90.8868900151259\\
41.0333333333333	-90.9399553637251\\
41.05	-90.9560832561621\\
41.0666666666667	-90.9661583372455\\
41.0833333333333	-90.9833899261122\\
41.1	-91.0147293172254\\
41.1166666666667	-91.0625484216312\\
41.1333333333333	-91.0929964180011\\
41.15	-91.1544823561651\\
41.1666666666667	-91.1782023481502\\
41.1833333333333	-91.1619645425394\\
41.2	-91.1975904292697\\
41.2166666666667	-91.1768579364826\\
41.2333333333333	-91.2179705604702\\
41.25	-91.2443046184148\\
41.2666666666667	-91.3089463331341\\
41.2833333333333	-91.348010857109\\
41.3	-91.3682891684001\\
41.3166666666667	-91.4028843645609\\
41.3333333333333	-91.4251211762453\\
41.35	-91.4478620138651\\
41.3666666666667	-91.4678599978859\\
41.3833333333333	-91.4968981335584\\
41.4	-91.5264878887642\\
41.4166666666667	-91.5339168292569\\
41.4333333333333	-91.5581965447687\\
41.45	-91.6284450381338\\
41.4666666666667	-91.6210838871094\\
41.4833333333333	-91.6426724519739\\
41.5	-91.6797227456894\\
41.5166666666667	-91.7316470175666\\
41.5333333333333	-91.7400601180285\\
41.55	-91.7291316527954\\
41.5666666666667	-91.7322229770209\\
41.5833333333333	-91.7221615935702\\
41.6	-91.7767627764134\\
41.6166666666667	-91.897628168918\\
41.6333333333333	-91.9172507170069\\
41.65	-91.9129258800939\\
41.6666666666667	-91.9707091505642\\
41.6833333333333	-92.0305809183111\\
41.7	-92.0342807381429\\
41.7166666666667	-92.0234225194194\\
41.7333333333333	-92.0876718993416\\
41.75	-92.1156504850485\\
41.7666666666667	-92.1698448539467\\
41.7833333333333	-92.2192543339525\\
41.8	-92.319483895479\\
41.8166666666667	-92.3314266847803\\
41.8333333333333	-92.379793962058\\
41.85	-92.3840605212652\\
41.8666666666667	-92.4646376797\\
41.8833333333333	-92.5210743381257\\
41.9	-92.5317465788899\\
41.9166666666667	-92.5347902955607\\
41.9333333333333	-92.6000905337332\\
41.95	-92.590304131656\\
41.9666666666667	-92.6763423119979\\
41.9833333333333	-92.7219456201357\\
42	-92.7417529668276\\
42.0166666666667	-92.6708570249729\\
42.0333333333333	-92.7087346832431\\
42.05	-92.7032353328373\\
42.0666666666667	-92.7070071160133\\
42.0833333333333	-92.7380668995344\\
42.1	-92.783667919362\\
42.1166666666667	-92.8231868855446\\
42.1333333333333	-92.8227906110986\\
42.15	-92.854925694596\\
42.1666666666667	-92.8181850067169\\
42.1833333333333	-92.8640409973989\\
42.2	-92.8631586159209\\
42.2166666666667	-92.8576672991147\\
42.2333333333333	-92.8440405953647\\
42.25	-92.8233969156927\\
42.2666666666667	-92.8379471268058\\
42.2833333333333	-92.8451329468701\\
42.3	-92.8698576762866\\
42.3166666666667	-92.9048575066265\\
42.3333333333333	-92.9585945594795\\
42.35	-93.0204771812556\\
42.3666666666667	-93.0937163799302\\
42.3833333333333	-93.1251738880078\\
42.4	-93.122313971151\\
42.4166666666667	-93.1819014841146\\
42.4333333333333	-93.2876517494587\\
42.45	-93.300256810154\\
42.4666666666667	-93.2523823588358\\
42.4833333333333	-93.2701116790182\\
42.5	-93.2394027499819\\
42.5166666666667	-93.2509863150119\\
42.5333333333333	-93.253106587313\\
42.55	-93.2829626790697\\
42.5666666666667	-93.2157098554557\\
42.5833333333333	-93.1670964330925\\
42.6	-93.1404288052491\\
42.6166666666667	-93.1563034480243\\
42.6333333333333	-93.1856324650432\\
42.65	-93.2259633820267\\
42.6666666666667	-93.3008719395002\\
42.6833333333333	-93.3314218099525\\
42.7	-93.2816068447045\\
42.7166666666667	-93.2904101205317\\
42.7333333333333	-93.3102242285066\\
42.75	-93.3207031080828\\
42.7666666666667	-93.3402561036369\\
42.7833333333333	-93.3715889658657\\
42.8	-93.4018242164167\\
42.8166666666667	-93.4839517341358\\
42.8333333333333	-93.5200187255895\\
42.85	-93.5634434655696\\
42.8666666666667	-93.5418335648428\\
42.8833333333333	-93.5489190957387\\
42.9	-93.5771030933109\\
42.9166666666667	-93.5787296401195\\
42.9333333333333	-93.5664550902801\\
42.95	-93.618120060025\\
42.9666666666667	-93.6727226195055\\
42.9833333333333	-93.7372678818434\\
43	-93.7670216753692\\
43.0166666666667	-93.8696889000689\\
43.0333333333333	-93.8875415512223\\
43.05	-93.9043873338676\\
43.0666666666667	-93.9140317809822\\
43.0833333333333	-93.843076755887\\
43.1	-93.8381711633731\\
43.1166666666667	-93.8671539811234\\
43.1333333333333	-93.8509700373858\\
43.15	-93.9198637478863\\
43.1666666666667	-93.9163416681636\\
43.1833333333333	-94.017281752449\\
43.2	-93.9571690461622\\
43.2166666666667	-93.9550471323838\\
43.2333333333333	-93.9673972448144\\
43.25	-93.9969406604375\\
43.2666666666667	-94.0978883047674\\
43.2833333333333	-94.0708604371149\\
43.3	-94.1209929587262\\
43.3166666666667	-94.1287066591839\\
43.3333333333333	-94.1572768848412\\
43.35	-94.1559624440495\\
43.3666666666667	-94.1611772353376\\
43.3833333333333	-94.1652590122564\\
43.4	-94.1770527842027\\
43.4166666666667	-94.2940075241339\\
43.4333333333333	-94.3168853307339\\
43.45	-94.3505036862042\\
43.4666666666667	-94.344318827445\\
43.4833333333333	-94.3561703404747\\
43.5	-94.3275634531268\\
43.5166666666667	-94.3887992711072\\
43.5333333333333	-94.3993988189144\\
43.55	-94.3540409615111\\
43.5666666666667	-94.3754282868921\\
43.5833333333333	-94.4141073971823\\
43.6	-94.4199126296954\\
43.6166666666667	-94.4400031930751\\
43.6333333333333	-94.5085660474248\\
43.65	-94.5411878713705\\
43.6666666666667	-94.5574520197894\\
43.6833333333333	-94.5410871375361\\
43.7	-94.5057419981867\\
43.7166666666667	-94.5343069919693\\
43.7333333333333	-94.5430137404721\\
43.75	-94.5838439772333\\
43.7666666666667	-94.6202635233978\\
43.7833333333333	-94.6503935536423\\
43.8	-94.6755749241788\\
43.8166666666667	-94.6795528297092\\
43.8333333333333	-94.7218591405104\\
43.85	-94.8278922122654\\
43.8666666666667	-94.8098723700969\\
43.8833333333333	-94.816598724542\\
43.9	-94.8094297854287\\
43.9166666666667	-94.806696817143\\
43.9333333333333	-94.8497437436028\\
43.95	-94.8466110380596\\
43.9666666666667	-94.863717744373\\
43.9833333333333	-94.8503264863208\\
44	-94.9421221141786\\
44.0166666666667	-94.9106116814417\\
44.0333333333333	-94.96136776109\\
44.05	-95.0169072817194\\
44.0666666666667	-95.010624325279\\
44.0833333333333	-95.0691073038093\\
44.1	-95.0347636588091\\
44.1166666666667	-95.0394302777409\\
44.1333333333333	-94.94263221843\\
44.15	-94.9801841767744\\
44.1666666666667	-94.9695627739759\\
44.1833333333333	-94.928439053366\\
44.2	-95.0428220950764\\
44.2166666666667	-95.0827955340653\\
44.2333333333333	-95.0699444455707\\
44.25	-95.0549810172715\\
44.2666666666667	-95.0025338846397\\
44.2833333333333	-94.9753991159132\\
44.3	-94.9589070999\\
44.3166666666667	-94.9792164226406\\
44.3333333333333	-94.99757297568\\
44.35	-95.0215449860016\\
44.3666666666667	-95.0561617870035\\
44.3833333333333	-95.0986820324753\\
44.4	-95.1187909235786\\
44.4166666666667	-95.1866748391235\\
44.4333333333333	-95.1912554566698\\
44.45	-95.1933450671788\\
44.4666666666667	-95.2051541805847\\
44.4833333333333	-95.1858518827794\\
44.5	-95.1161576928754\\
44.5166666666667	-95.0281824248278\\
44.5333333333333	-95.0137569533405\\
44.55	-95.1096559580657\\
44.5666666666667	-95.0721719372581\\
44.5833333333333	-95.1096822327378\\
44.6	-95.0781789358215\\
44.6166666666667	-95.0794907976444\\
44.6333333333333	-95.1350456539022\\
44.65	-95.0990236474199\\
44.6666666666667	-95.1487260919769\\
44.6833333333333	-95.1702956587351\\
44.7	-95.1372880384557\\
44.7166666666667	-95.1931655342656\\
44.7333333333333	-95.1576402015535\\
44.75	-95.0783350655336\\
44.7666666666667	-95.104088148607\\
44.7833333333333	-95.1040986211478\\
44.8	-95.1033151587909\\
44.8166666666667	-95.0991555732971\\
44.8333333333333	-95.1218027816655\\
44.85	-95.2048080073078\\
44.8666666666667	-95.2483521135986\\
44.8833333333333	-95.2986782388579\\
44.9	-95.2950473822403\\
44.9166666666667	-95.3401276249242\\
44.9333333333333	-95.3546771842024\\
44.95	-95.3801473430518\\
44.9666666666667	-95.4115896437755\\
44.9833333333333	-95.4281346974834\\
45	-95.4741545638214\\
45.0166666666667	-95.4976698620601\\
45.0333333333333	-95.4972441615004\\
45.05	-95.5119315172985\\
45.0666666666667	-95.5172227178698\\
45.0833333333333	-95.5311226493277\\
45.1	-95.553343977554\\
45.1166666666667	-95.6288371168502\\
45.1333333333333	-95.644744452685\\
45.15	-95.7336087216806\\
45.1666666666667	-95.6051451188696\\
45.1833333333333	-95.5716233116093\\
45.2	-95.6728085246849\\
45.2166666666667	-95.6215868196988\\
45.2333333333333	-95.6182896943988\\
45.25	-95.6692358788776\\
45.2666666666667	-95.6473330739615\\
45.2833333333333	-95.6900646383244\\
45.3	-95.6845734023641\\
45.3166666666667	-95.6772815676934\\
45.3333333333333	-95.7038949542772\\
45.35	-95.6710871297596\\
45.3666666666667	-95.7403339464055\\
45.3833333333333	-95.8047595250556\\
45.4	-95.8107307346066\\
45.4166666666667	-95.8716556296807\\
45.4333333333333	-95.8245765044519\\
45.45	-95.8188342618977\\
45.4666666666667	-95.8540328686622\\
45.4833333333333	-95.8048980937453\\
45.5	-95.7861837064924\\
45.5166666666667	-95.7029638000019\\
45.5333333333333	-95.7219524223461\\
45.55	-95.7464494617392\\
45.5666666666667	-95.7985016363438\\
45.5833333333333	-95.8378284882376\\
45.6	-95.7991343962428\\
45.6166666666667	-95.7086750024308\\
45.6333333333333	-95.7327318008191\\
45.65	-95.718965855392\\
45.6666666666667	-95.7794001814784\\
45.6833333333333	-95.8679743098529\\
45.7	-95.9602808171517\\
45.7166666666667	-95.9441869509044\\
45.7333333333333	-96.009868248839\\
45.75	-96.0698950015449\\
45.7666666666667	-96.0992403504263\\
45.7833333333333	-96.0391428491787\\
45.8	-96.181277027436\\
45.8166666666667	-96.1948621002067\\
45.8333333333333	-96.1791564759821\\
45.85	-96.2840502769445\\
45.8666666666667	-96.3077725765315\\
45.8833333333333	-96.3897067051214\\
45.9	-96.4604789691107\\
45.9166666666667	-96.4742499236758\\
45.9333333333333	-96.5010323167763\\
45.95	-96.502108144369\\
45.9666666666667	-96.5465437028681\\
45.9833333333333	-96.6048679019291\\
46	-96.6768259411517\\
46.0166666666667	-96.7763193636071\\
46.0333333333333	-96.6961972816648\\
46.05	-96.6675447493216\\
46.0666666666667	-96.7842958330105\\
46.0833333333333	-96.7311273066522\\
46.1	-96.8374827744041\\
46.1166666666667	-96.9025809256904\\
46.1333333333333	-96.9725048606746\\
46.15	-96.9565738674975\\
46.1666666666667	-96.9023838097061\\
46.1833333333333	-96.9368734697753\\
46.2	-97.0188732107485\\
46.2166666666667	-96.9928300534741\\
46.2333333333333	-96.9326535178709\\
46.25	-97.0832887755085\\
46.2666666666667	-97.0927180098146\\
46.2833333333333	-96.9864502502912\\
46.3	-97.1184447510766\\
46.3166666666667	-97.1221427114755\\
46.3333333333333	-97.1232360164746\\
46.35	-97.1964642465076\\
46.3666666666667	-97.2248716144607\\
46.3833333333333	-97.2518401169472\\
46.4	-97.2071254922695\\
46.4166666666667	-97.2078636874508\\
46.4333333333333	-97.2343922915767\\
46.45	-97.1543930355064\\
46.4666666666667	-97.041722579845\\
46.4833333333333	-97.0187951822853\\
46.5	-97.051668050452\\
46.5166666666667	-97.0247522673857\\
46.5333333333333	-97.1039413367676\\
46.55	-97.1031271125912\\
46.5666666666667	-97.147176531351\\
46.5833333333333	-97.3512612845226\\
46.6	-97.5912953236396\\
46.6166666666667	-97.6306464101546\\
46.6333333333333	-97.5208655048297\\
46.65	-97.5716811638098\\
46.6666666666667	-97.5904001469307\\
46.6833333333333	-97.4553722802686\\
46.7	-97.5024326960556\\
46.7166666666667	-97.6353960368573\\
46.7333333333333	-97.7308956171537\\
46.75	-97.6309975763212\\
46.7666666666667	-97.7109522044555\\
46.7833333333333	-97.7090295841777\\
46.8	-97.7064759172595\\
46.8166666666667	-97.4862161721403\\
46.8333333333333	-97.6257827117937\\
46.85	-97.4985663896789\\
46.8666666666667	-97.3918646200628\\
46.8833333333333	-97.2243878109426\\
46.9	-97.222603179087\\
46.9166666666667	-97.1558173305651\\
46.9333333333333	-97.1862638847134\\
46.95	-97.1077555323663\\
46.9666666666667	-97.2323880489019\\
46.9833333333333	-97.1345401525616\\
47	-97.1829798072626\\
47.0166666666667	-97.2837242415743\\
47.0333333333333	-97.313542266935\\
47.05	-97.3146243965567\\
47.0666666666667	-97.3117958243517\\
47.0833333333333	-97.2217143719607\\
47.1	-97.2179567427795\\
47.1166666666667	-97.3503518570082\\
47.1333333333333	-97.3872462196726\\
47.15	-97.4862672550591\\
47.1666666666667	-97.5813432078856\\
47.1833333333333	-97.5369611222024\\
47.2	-97.4490125799892\\
47.2166666666667	-97.6115547861586\\
47.2333333333333	-97.7053689128511\\
47.25	-97.5140916419224\\
47.2666666666667	-97.6771254535603\\
47.2833333333333	-97.5790547185617\\
47.3	-97.638906264679\\
47.3166666666667	-97.7273239425282\\
47.3333333333333	-97.6091384640446\\
47.35	-97.7011338199765\\
47.3666666666667	-97.5223688650126\\
47.3833333333333	-97.2968060072549\\
47.4	-97.2164877834076\\
47.4166666666667	-97.1826605524748\\
47.4333333333333	-97.2587558953698\\
47.45	-97.3109363999015\\
47.4666666666667	-97.1343150155535\\
47.4833333333333	-97.3790936640286\\
47.5	-97.3074752510635\\
47.5166666666667	-97.4517167151283\\
47.5333333333333	-97.4910234745206\\
47.55	-97.7368898065044\\
47.5666666666667	-97.7415480336148\\
47.5833333333333	-97.6485308586597\\
47.6	-97.8214346678963\\
47.6166666666667	-97.768120781222\\
47.6333333333333	-98.081887803157\\
47.65	-98.1295390049278\\
47.6666666666667	-97.7814868814992\\
47.6833333333333	-98.0040438812753\\
47.7	-98.3376463346593\\
47.7166666666667	-98.514928014762\\
47.7333333333333	-98.5328315569559\\
47.75	-98.2386782857322\\
47.7666666666667	-98.3107919097874\\
47.7833333333333	-98.586575796088\\
47.8	-98.8461973358222\\
47.8166666666667	-98.8314134753395\\
47.8333333333333	-98.7573198060573\\
47.85	-99.1551038535292\\
47.8666666666667	-99.2527779673144\\
47.8833333333333	-99.411688919356\\
47.9	-99.5702966436976\\
47.9166666666667	-99.4214295368112\\
47.9333333333333	-99.6143989788356\\
47.95	-99.9249795364311\\
47.9666666666667	-99.6113218827278\\
47.9833333333333	-99.2699439419733\\
48	-99.7450741397947\\
48.0166666666667	-99.969413843055\\
48.0333333333333	-99.6126887761592\\
48.05	-99.8711765932634\\
48.0666666666667	-99.7127255870469\\
48.0833333333333	-99.3757568035777\\
48.1	-99.2235939751579\\
48.1166666666667	-99.1983052735343\\
48.1333333333333	-99.7203863574909\\
48.15	-99.673845237608\\
48.1666666666667	-99.2172107401408\\
48.1833333333333	-99.2719233723645\\
48.2	-99.4527005598133\\
48.2166666666667	-99.7695193418277\\
48.2333333333333	-99.8626852890367\\
48.25	-99.8343503962323\\
48.2666666666667	-99.5671043084126\\
48.2833333333333	-99.4740532675804\\
48.3	-99.0416136762822\\
48.3166666666667	-98.8587016703879\\
48.3333333333333	-99.3367874839539\\
48.35	-99.2427743112741\\
48.3666666666667	-99.778708763617\\
48.3833333333333	-99.9359636841432\\
48.4	-99.8689777888949\\
48.4166666666667	-99.7582144669103\\
48.4333333333333	-99.2206681265923\\
48.45	-99.406335857339\\
48.4666666666667	-99.6453157066662\\
48.4833333333333	-99.4172284563001\\
48.5	-99.4735892213755\\
48.5166666666667	-99.6754193487378\\
48.5333333333333	-99.2413651940355\\
48.55	-99.0903366646889\\
48.5666666666667	-99.7089967881376\\
48.5833333333333	-99.828455735016\\
48.6	-100.032501878499\\
48.6166666666667	-100.577706065263\\
48.6333333333333	-100.577479529435\\
48.65	-100.058108446592\\
48.6666666666667	-99.4437817958936\\
48.6833333333333	-99.2604281944036\\
48.7	-99.3373625380224\\
48.7166666666667	-99.3929062850127\\
48.7333333333333	-98.8480152705369\\
48.75	-98.7940184644102\\
48.7666666666667	-98.3785434944856\\
48.7833333333333	-98.0101243709854\\
48.8	-97.9669984352109\\
48.8166666666667	-97.9885973646433\\
48.8333333333333	-97.7692370752018\\
48.85	-98.1457401280025\\
48.8666666666667	-97.8340960785584\\
48.8833333333333	-97.524017420052\\
48.9	-97.4847324816877\\
48.9166666666667	-97.6340061498465\\
48.9333333333333	-97.3539599454804\\
48.95	-97.4320834427397\\
48.9666666666667	-97.5327362144004\\
48.9833333333333	-97.3067482668457\\
49	-97.2592992071855\\
49.0166666666667	-97.2760217670473\\
49.0333333333333	-97.6294546278879\\
49.05	-98.040052188853\\
49.0666666666667	-97.4938900671371\\
49.0833333333333	-97.5646923857893\\
49.1	-97.1048307372714\\
49.1166666666667	-97.0061778256799\\
49.1333333333333	-97.3603542689315\\
49.15	-97.2051151497726\\
49.1666666666667	-97.4879819946821\\
49.1833333333333	-97.4549422521272\\
49.2	-97.3532846891017\\
49.2166666666667	-97.4880107312176\\
49.2333333333333	-97.317300492143\\
49.25	-97.4608228490307\\
49.2666666666667	-96.9644391912281\\
49.2833333333333	-97.2739951676002\\
49.3	-97.1263729315096\\
49.3166666666667	-96.8925458215581\\
49.3333333333333	-97.0471431160516\\
49.35	-97.255358430948\\
49.3666666666667	-97.3445844858477\\
49.3833333333333	-97.2356011703109\\
49.4	-96.9240247777297\\
49.4166666666667	-96.9239749383085\\
49.4333333333333	-97.2756789373452\\
49.45	-97.1499118659744\\
49.4666666666667	-97.2032786001262\\
49.4833333333333	-97.1786167663241\\
49.5	-97.6927687441834\\
49.5166666666667	-98.3547310487965\\
49.5333333333333	-98.5651210340858\\
49.55	-98.4857916095663\\
49.5666666666667	-98.0947329644029\\
49.5833333333333	-98.3178537461726\\
49.6	-97.9852516601096\\
49.6166666666667	-97.9963533081028\\
49.6333333333333	-97.8761371709181\\
49.65	-97.9057993400579\\
49.6666666666667	-97.637302730102\\
49.6833333333333	-97.5475092424897\\
49.7	-97.6231402250802\\
49.7166666666667	-97.3252276959\\
49.7333333333333	-97.6296166935778\\
49.75	-97.7094687904035\\
49.7666666666667	-97.6919724875904\\
49.7833333333333	-97.9779271239764\\
49.8	-97.9268472425798\\
49.8166666666667	-97.550889738798\\
49.8333333333333	-98.1167001317823\\
49.85	-98.3600111654618\\
49.8666666666667	-99.0596328851495\\
49.8833333333333	-98.6372099460387\\
49.9	-98.7493723645176\\
49.9166666666667	-98.3734694248909\\
49.9333333333333	-98.4414846516473\\
49.95	-98.4622401128218\\
49.9666666666667	-98.7279080748681\\
49.9833333333333	-98.9485538825032\\
50	-98.8002920704673\\
50.0166666666667	-98.9063161163313\\
50.0333333333333	-98.9499061795118\\
50.05	-98.9811637882711\\
50.0666666666667	-98.6843272615356\\
50.0833333333333	-98.6799743853036\\
50.1	-98.7761717937188\\
50.1166666666667	-99.4255454989859\\
50.1333333333333	-99.1068398308399\\
50.15	-99.3085985136651\\
50.1666666666667	-99.1236863088507\\
50.1833333333333	-99.4037057703517\\
50.2	-99.5726206551213\\
50.2166666666667	-99.1084398020761\\
50.2333333333333	-99.2128690937572\\
50.25	-98.9846518962458\\
50.2666666666667	-99.3380396656829\\
50.2833333333333	-99.5509979030263\\
50.3	-99.7300052514593\\
50.3166666666667	-99.2853799802764\\
50.3333333333333	-99.1773616007099\\
50.35	-99.5418995021535\\
50.3666666666667	-99.1376542577947\\
50.3833333333333	-99.3377579558787\\
50.4	-99.5864164225128\\
50.4166666666667	-99.4577164598331\\
50.4333333333333	-99.6285727529177\\
50.45	-100.013752112867\\
50.4666666666667	-99.7127454363285\\
50.4833333333333	-100.192360586642\\
50.5	-100.14622626666\\
50.5166666666667	-100.313527152179\\
50.5333333333333	-100.222470718386\\
50.55	-100.583728649134\\
50.5666666666667	-100.841708305964\\
50.5833333333333	-100.7467887149\\
50.6	-100.558589729922\\
50.6166666666667	-100.793906221015\\
50.6333333333333	-101.327892100919\\
50.65	-101.76234346561\\
50.6666666666667	-102.229049030634\\
50.6833333333333	-102.658588038421\\
50.7	-103.229398883323\\
50.7166666666667	-103.144771553938\\
50.7333333333333	-103.300231771663\\
50.75	-103.858980952047\\
50.7666666666667	-104.934191433906\\
50.7833333333333	-103.861223752406\\
50.8	-103.702974297766\\
50.8166666666667	-103.211018056911\\
50.8333333333333	-103.592255868233\\
50.85	-102.943527595946\\
50.8666666666667	-102.734771712499\\
50.8833333333333	-102.025899993574\\
50.9	-102.428707494281\\
50.9166666666667	-103.017295317083\\
50.9333333333333	-102.43948964395\\
50.95	-102.53605599198\\
50.9666666666667	-103.370926238448\\
50.9833333333333	-103.147058663276\\
51	-103.208926281634\\
51.0166666666667	-102.709984632485\\
51.0333333333333	-103.193224641206\\
51.05	-103.159124004554\\
51.0666666666667	-103.813953197167\\
51.0833333333333	-103.549089202966\\
51.1	-104.069524538087\\
51.1166666666667	-103.683683662548\\
51.1333333333333	-103.558393243236\\
51.15	-102.955428938024\\
51.1666666666667	-102.270797129333\\
51.1833333333333	-102.447410873905\\
51.2	-101.843901781566\\
51.2166666666667	-101.794216285231\\
51.2333333333333	-102.502010859775\\
51.25	-101.864813405135\\
51.2666666666667	-102.190311118655\\
51.2833333333333	-101.641942740013\\
51.3	-101.809220356556\\
51.3166666666667	-101.499876569143\\
51.3333333333333	-100.594776331358\\
51.35	-100.849369223432\\
51.3666666666667	-100.254198437991\\
51.3833333333333	-100.290222762032\\
51.4	-99.9558853553022\\
51.4166666666667	-100.280324352223\\
51.4333333333333	-100.066916202202\\
51.45	-99.837754753889\\
51.4666666666667	-99.8321446608297\\
51.4833333333333	-100.226955668671\\
51.5	-100.307543296233\\
51.5166666666667	-100.199998057658\\
51.5333333333333	-100.709753984378\\
51.55	-100.886089141156\\
51.5666666666667	-100.451374707116\\
51.5833333333333	-100.580447968876\\
51.6	-100.493076874264\\
51.6166666666667	-101.014906872716\\
51.6333333333333	-101.425659191498\\
51.65	-101.239347831138\\
51.6666666666667	-101.596548176072\\
51.6833333333333	-101.379713140319\\
51.7	-100.783788832803\\
51.7166666666667	-101.023897759948\\
51.7333333333333	-101.01597979476\\
51.75	-101.265614900776\\
51.7666666666667	-100.692652781948\\
51.7833333333333	-100.998685502244\\
51.8	-101.289543094832\\
51.8166666666667	-101.337462601902\\
51.8333333333333	-100.66169448334\\
51.85	-100.857641968507\\
51.8666666666667	-101.384295648971\\
51.8833333333333	-100.969131583887\\
51.9	-100.964201757674\\
51.9166666666667	-101.270208821042\\
51.9333333333333	-100.847000888043\\
51.95	-101.174729551585\\
51.9666666666667	-100.804781081059\\
51.9833333333333	-100.946061106449\\
52	-100.453685266369\\
52.0166666666667	-100.699437664599\\
52.0333333333333	-100.923229822175\\
52.05	-100.701872288078\\
52.0666666666667	-100.143068196922\\
52.0833333333333	-100.758125367669\\
52.1	-100.758773196978\\
52.1166666666667	-101.116094564314\\
52.1333333333333	-101.064645443423\\
52.15	-101.041444001379\\
52.1666666666667	-100.680297676369\\
52.1833333333333	-100.479821438647\\
52.2	-100.551753985178\\
52.2166666666667	-100.579645228921\\
52.2333333333333	-101.067815841908\\
52.25	-101.447013519478\\
52.2666666666667	-101.088998263659\\
52.2833333333333	-100.889186401252\\
52.3	-100.830395519868\\
52.3166666666667	-100.449374415145\\
52.3333333333333	-100.60636725661\\
52.35	-100.735517241827\\
52.3666666666667	-100.914234267767\\
52.3833333333333	-101.038258949083\\
52.4	-101.117459164725\\
52.4166666666667	-100.847844509889\\
52.4333333333333	-100.269496545034\\
52.45	-100.423575194407\\
52.4666666666667	-100.210324762108\\
52.4833333333333	-100.105158761386\\
52.5	-100.189528989416\\
52.5166666666667	-100.090509138856\\
52.5333333333333	-100.279866161647\\
52.55	-100.506553846435\\
52.5666666666667	-100.521503190778\\
52.5833333333333	-100.726363178037\\
52.6	-100.37440143061\\
52.6166666666667	-100.047279843155\\
52.6333333333333	-99.9709206503343\\
52.65	-100.030003526126\\
52.6666666666667	-100.179190833637\\
52.6833333333333	-100.096624974941\\
52.7	-100.463913452345\\
52.7166666666667	-100.628276530551\\
52.7333333333333	-100.953543348517\\
52.75	-101.187684424143\\
52.7666666666667	-100.93955360866\\
52.7833333333333	-100.804456079464\\
52.8	-100.958653440108\\
52.8166666666667	-101.073126147729\\
52.8333333333333	-100.974529684895\\
52.85	-100.77723175108\\
52.8666666666667	-100.880327698899\\
52.8833333333333	-100.845181558457\\
52.9	-100.830645600918\\
52.9166666666667	-100.97325001561\\
52.9333333333333	-100.956006768678\\
52.95	-101.067351118597\\
52.9666666666667	-101.122404588408\\
52.9833333333333	-101.099155674336\\
53	-100.833212877328\\
53.0166666666667	-100.903175473235\\
53.0333333333333	-100.978201983966\\
53.05	-100.821065526183\\
53.0666666666667	-100.844058742958\\
53.0833333333333	-100.769342219606\\
53.1	-100.800699268502\\
53.1166666666667	-100.629975271415\\
53.1333333333333	-100.543895780195\\
53.15	-100.730233380452\\
53.1666666666667	-100.886286862573\\
53.1833333333333	-100.67156253912\\
53.2	-100.891529335139\\
53.2166666666667	-100.881922660815\\
53.2333333333333	-101.114906953562\\
53.25	-100.946546056056\\
53.2666666666667	-100.935303338424\\
53.2833333333333	-100.916347513113\\
53.3	-100.996113392918\\
53.3166666666667	-100.882407167312\\
53.3333333333333	-100.913866011745\\
53.35	-100.990515610097\\
53.3666666666667	-101.036817850729\\
53.3833333333333	-101.032205098152\\
53.4	-101.139711361107\\
53.4166666666667	-101.107895840749\\
53.4333333333333	-101.187907572922\\
53.45	-101.198360079578\\
53.4666666666667	-101.353068343436\\
53.4833333333333	-101.520358137275\\
53.5	-101.407744217177\\
53.5166666666667	-101.34114387511\\
53.5333333333333	-101.543855409975\\
53.55	-101.72821126581\\
53.5666666666667	-101.660499203638\\
53.5833333333333	-101.646139214366\\
53.6	-101.738209468278\\
53.6166666666667	-101.812263795923\\
53.6333333333333	-101.907456681917\\
53.65	-102.002350354504\\
53.6666666666667	-101.85153560552\\
53.6833333333333	-101.921470431374\\
53.7	-101.848338674032\\
53.7166666666667	-101.75982843798\\
53.7333333333333	-101.95449679654\\
53.75	-101.876241497302\\
53.7666666666667	-101.975057661118\\
53.7833333333333	-101.862963357075\\
53.8	-101.86711596862\\
53.8166666666667	-101.842671688185\\
53.8333333333333	-101.810143080175\\
53.85	-101.667295424125\\
53.8666666666667	-101.784894677416\\
53.8833333333333	-101.685621552297\\
53.9	-101.625284096188\\
53.9166666666667	-101.762303448297\\
53.9333333333333	-101.773942319461\\
53.95	-101.6987799564\\
53.9666666666667	-101.655016121573\\
53.9833333333333	-101.676466239715\\
54	-101.851061116864\\
54.0166666666667	-101.743841589085\\
54.0333333333333	-101.727338785541\\
54.05	-101.811944994634\\
54.0666666666667	-101.70495488354\\
54.0833333333333	-101.811627158181\\
54.1	-101.757559694765\\
54.1166666666667	-101.860760423749\\
54.1333333333333	-101.833774514689\\
54.15	-101.991125950156\\
54.1666666666667	-101.967580080476\\
54.1833333333333	-102.0381455245\\
54.2	-102.063633189221\\
54.2166666666667	-102.119309158927\\
54.2333333333333	-102.231783521057\\
54.25	-102.189000903115\\
54.2666666666667	-102.317702633718\\
54.2833333333333	-102.367732600686\\
54.3	-102.48854526408\\
54.3166666666667	-102.52451972968\\
54.3333333333333	-102.598680779653\\
54.35	-102.553929279753\\
54.3666666666667	-102.713942857405\\
54.3833333333333	-102.69703857569\\
54.4	-102.846126013951\\
54.4166666666667	-102.857407410318\\
54.4333333333333	-102.812561826672\\
54.45	-102.824384990352\\
54.4666666666667	-102.65594264617\\
54.4833333333333	-102.6715600609\\
54.5	-102.701974515565\\
54.5166666666667	-102.663197066202\\
54.5333333333333	-102.665631663118\\
54.55	-102.673691478373\\
54.5666666666667	-102.660296329479\\
54.5833333333333	-102.754790170463\\
54.6	-102.85783161607\\
54.6166666666667	-102.88269429287\\
54.6333333333333	-102.737755098468\\
54.65	-102.859558638278\\
54.6666666666667	-102.992630602219\\
54.6833333333333	-103.131338771969\\
54.7	-103.04134247056\\
54.7166666666667	-103.123776881444\\
54.7333333333333	-103.057936143188\\
54.75	-103.064713427155\\
54.7666666666667	-103.118367718072\\
54.7833333333333	-103.308802992787\\
54.8	-103.30463164873\\
54.8166666666667	-103.462614390247\\
54.8333333333333	-103.419925096562\\
54.85	-103.480382535805\\
54.8666666666667	-103.513715672598\\
54.8833333333333	-103.57952517676\\
54.9	-103.639267094314\\
54.9166666666667	-103.746238268251\\
54.9333333333333	-103.781969641329\\
54.95	-103.784221424523\\
54.9666666666667	-103.763099498138\\
54.9833333333333	-103.850761073963\\
55	-103.711889438219\\
55.0166666666667	-103.723887257391\\
55.0333333333333	-103.757987209943\\
55.05	-103.845593880295\\
55.0666666666667	-103.914751662023\\
55.0833333333333	-104.028205755503\\
55.1	-104.053802867006\\
55.1166666666667	-103.972083050756\\
55.1333333333333	-103.83107560631\\
55.15	-103.834684964961\\
55.1666666666667	-103.912796399606\\
55.1833333333333	-103.909019994442\\
55.2	-103.898129752542\\
55.2166666666667	-103.914847616323\\
55.2333333333333	-103.911956419398\\
55.25	-104.03592294063\\
55.2666666666667	-104.043973652267\\
55.2833333333333	-104.142802077774\\
55.3	-104.160518030139\\
55.3166666666667	-104.329221010558\\
55.3333333333333	-104.2569045602\\
55.35	-104.265764787232\\
55.3666666666667	-104.186333354109\\
55.3833333333333	-104.270597969802\\
55.4	-104.267720617335\\
55.4166666666667	-104.284256285298\\
55.4333333333333	-104.233489104469\\
55.45	-104.154415833546\\
55.4666666666667	-104.239961437798\\
55.4833333333333	-104.2828048822\\
55.5	-104.259286679024\\
55.5166666666667	-104.328096802448\\
55.5333333333333	-104.438898529089\\
55.55	-104.520670149566\\
55.5666666666667	-104.637137087247\\
55.5833333333333	-104.691256395809\\
55.6	-104.779202028176\\
55.6166666666667	-104.890916130737\\
55.6333333333333	-104.918988099117\\
55.65	-104.962062902648\\
55.6666666666667	-105.010840798476\\
55.6833333333333	-105.142394390664\\
55.7	-105.199460431197\\
55.7166666666667	-105.25599153425\\
55.7333333333333	-105.303287535672\\
55.75	-105.228573862959\\
55.7666666666667	-105.224949591698\\
55.7833333333333	-105.423046052572\\
55.8	-105.582726059389\\
55.8166666666667	-105.80898861174\\
55.8333333333333	-105.781674101459\\
55.85	-105.713231626015\\
55.8666666666667	-105.842638531889\\
55.8833333333333	-105.764193022289\\
55.9	-105.823064191119\\
55.9166666666667	-105.871620613862\\
55.9333333333333	-105.787943768219\\
55.95	-105.854782612452\\
55.9666666666667	-105.898549255036\\
55.9833333333333	-105.849045710588\\
56	-105.902974174486\\
56.0166666666667	-105.949980326438\\
56.0333333333333	-105.992120454596\\
56.05	-105.98875012873\\
56.0666666666667	-106.025728527597\\
56.0833333333333	-106.105947053387\\
56.1	-106.09026150434\\
56.1166666666667	-106.00854637515\\
56.1333333333333	-106.001040358141\\
56.15	-105.948568307428\\
56.1666666666667	-105.993103566616\\
56.1833333333333	-106.017503442418\\
56.2	-106.007129632219\\
56.2166666666667	-106.117033506445\\
56.2333333333333	-106.111963774783\\
56.25	-106.1185703801\\
56.2666666666667	-106.096500976404\\
56.2833333333333	-106.070685443885\\
56.3	-106.183578475702\\
56.3166666666667	-106.109568322761\\
56.3333333333333	-106.242982304983\\
56.35	-106.342233009238\\
56.3666666666667	-106.329112723459\\
56.3833333333333	-106.354151260472\\
56.4	-106.313643790727\\
56.4166666666667	-106.256859561476\\
56.4333333333333	-106.172627132764\\
56.45	-106.106450166673\\
56.4666666666667	-106.041469019205\\
56.4833333333333	-105.942703651281\\
56.5	-105.906282687621\\
56.5166666666667	-105.877246315866\\
56.5333333333333	-106.053808706958\\
56.55	-105.953414312913\\
56.5666666666667	-105.983914685838\\
56.5833333333333	-105.976253716225\\
56.6	-105.928228869396\\
56.6166666666667	-105.873786705531\\
56.6333333333333	-105.831445864845\\
56.65	-105.834090590694\\
56.6666666666667	-105.887672088835\\
56.6833333333333	-105.954156003894\\
56.7	-106.015119596446\\
56.7166666666667	-106.133610808963\\
56.7333333333333	-106.10375363099\\
56.75	-106.066434147273\\
56.7666666666667	-106.024660366747\\
56.7833333333333	-105.944539733488\\
56.8	-106.013364352151\\
56.8166666666667	-105.988171046663\\
56.8333333333333	-106.075695877145\\
56.85	-106.145517033817\\
56.8666666666667	-106.072308498532\\
56.8833333333333	-106.073617070254\\
56.9	-106.092334891521\\
56.9166666666667	-106.149357014271\\
56.9333333333333	-106.249918435177\\
56.95	-106.221176219429\\
56.9666666666667	-106.227373196516\\
56.9833333333333	-106.250458899349\\
57	-106.27326750066\\
57.0166666666667	-106.215994912761\\
57.0333333333333	-106.10670981389\\
57.05	-106.145080802973\\
57.0666666666667	-106.199286204421\\
57.0833333333333	-106.410575328764\\
57.1	-106.300527903191\\
57.1166666666667	-106.37193480745\\
57.1333333333333	-106.335919579516\\
57.15	-106.339317510979\\
57.1666666666667	-106.410591210123\\
57.1833333333333	-106.49998295865\\
57.2	-106.503722536696\\
57.2166666666667	-106.603871880441\\
57.2333333333333	-106.619842757474\\
57.25	-106.626868276625\\
57.2666666666667	-106.576919227787\\
57.2833333333333	-106.613675569017\\
57.3	-106.589849961052\\
57.3166666666667	-106.67300152764\\
57.3333333333333	-106.612813849783\\
57.35	-106.555896131521\\
57.3666666666667	-106.738824723634\\
57.3833333333333	-106.682787676113\\
57.4	-106.683842417119\\
57.4166666666667	-106.703914218742\\
57.4333333333333	-106.778409436087\\
57.45	-106.757717550137\\
57.4666666666667	-106.90995207505\\
57.4833333333333	-106.999157557576\\
57.5	-106.989329406993\\
57.5166666666667	-107.045004819361\\
57.5333333333333	-107.051430893172\\
57.55	-107.137095854408\\
57.5666666666667	-107.02621356364\\
57.5833333333333	-106.868176839471\\
57.6	-106.852417935871\\
57.6166666666667	-106.811147047196\\
57.6333333333333	-106.872393659173\\
57.65	-106.794152264582\\
57.6666666666667	-106.64138270902\\
57.6833333333333	-106.535189751661\\
57.7	-106.588667136251\\
57.7166666666667	-106.582973240601\\
57.7333333333333	-106.63224207099\\
57.75	-106.574801470182\\
57.7666666666667	-106.564641381538\\
57.7833333333333	-106.533459647332\\
57.8	-106.651370686424\\
57.8166666666667	-106.578501560713\\
57.8333333333333	-106.61231014875\\
57.85	-106.69789646599\\
57.8666666666667	-106.690772264261\\
57.8833333333333	-106.64615819108\\
57.9	-106.697865932987\\
57.9166666666667	-106.753508033063\\
57.9333333333333	-106.694389567604\\
57.95	-106.597588536831\\
57.9666666666667	-106.643669893422\\
57.9833333333333	-106.622940551759\\
58	-106.684128183866\\
58.0166666666667	-106.674234304833\\
58.0333333333333	-106.71332904983\\
58.05	-106.711108240355\\
58.0666666666667	-106.719159388586\\
58.0833333333333	-106.668488119835\\
58.1	-106.715167822\\
58.1166666666667	-106.739096281087\\
58.1333333333333	-106.724349957806\\
58.15	-106.691912536129\\
58.1666666666667	-106.614576077269\\
58.1833333333333	-106.611518037298\\
58.2	-106.650630460546\\
58.2166666666667	-106.651843017644\\
58.2333333333333	-106.698876174063\\
58.25	-106.558641672953\\
58.2666666666667	-106.582961981115\\
58.2833333333333	-106.56164637745\\
58.3	-106.514531295181\\
58.3166666666667	-106.457167975553\\
58.3333333333333	-106.458632947486\\
58.35	-106.283271870713\\
58.3666666666667	-106.303643366632\\
58.3833333333333	-106.358119331995\\
58.4	-106.32923490681\\
58.4166666666667	-106.2060963026\\
58.4333333333333	-106.136726512525\\
58.45	-106.155644215933\\
58.4666666666667	-106.151061778179\\
58.4833333333333	-106.163788366052\\
58.5	-106.040231776011\\
58.5166666666667	-106.002951631211\\
58.5333333333333	-106.000841301227\\
58.55	-105.999751611153\\
58.5666666666667	-106.030105388168\\
58.5833333333333	-106.012869984073\\
58.6	-105.968784726273\\
58.6166666666667	-106.044635995574\\
58.6333333333333	-106.17405811328\\
58.65	-106.147515265398\\
58.6666666666667	-106.085960703408\\
58.6833333333333	-106.017323774633\\
58.7	-106.034512422621\\
58.7166666666667	-106.040525735982\\
58.7333333333333	-106.09420882991\\
58.75	-106.152318864637\\
58.7666666666667	-106.20962171814\\
58.7833333333333	-106.232013677611\\
58.8	-106.259127706509\\
58.8166666666667	-106.256450517226\\
58.8333333333333	-106.286662148011\\
58.85	-106.355392460207\\
58.8666666666667	-106.447887183571\\
58.8833333333333	-106.427777744728\\
58.9	-106.436727049888\\
58.9166666666667	-106.51520926698\\
58.9333333333333	-106.622095744223\\
58.95	-106.753156103879\\
58.9666666666667	-106.868879537141\\
58.9833333333333	-106.827573827289\\
59	-106.915052876153\\
59.0166666666667	-106.952094110891\\
59.0333333333333	-106.978869470016\\
59.05	-106.940803182733\\
59.0666666666667	-106.971429601268\\
59.0833333333333	-107.043980642383\\
59.1	-106.982857932215\\
59.1166666666667	-107.076203666848\\
59.1333333333333	-107.055096897796\\
59.15	-107.107831946036\\
59.1666666666667	-107.092788562513\\
59.1833333333333	-107.064430518382\\
59.2	-107.091170290996\\
59.2166666666667	-107.047953027623\\
59.2333333333333	-107.048170856517\\
59.25	-107.091444595971\\
59.2666666666667	-107.204677419729\\
59.2833333333333	-107.266523276067\\
59.3	-107.267726149981\\
59.3166666666667	-107.395361349002\\
59.3333333333333	-107.416213102108\\
59.35	-107.330707808172\\
59.3666666666667	-107.413546392535\\
59.3833333333333	-107.465624663087\\
59.4	-107.453041668243\\
59.4166666666667	-107.653449321678\\
59.4333333333333	-107.603110745171\\
59.45	-107.692695143784\\
59.4666666666667	-107.886091248368\\
59.4833333333333	-108.018212108614\\
59.5	-108.058648197804\\
59.5166666666667	-108.082224575334\\
59.5333333333333	-108.003363781131\\
59.55	-107.985860608113\\
59.5666666666667	-107.963591351435\\
59.5833333333333	-108.041592234749\\
59.6	-108.055393311888\\
59.6166666666667	-108.19389841225\\
59.6333333333333	-108.188969206499\\
59.65	-108.192929633962\\
59.6666666666667	-108.172440698993\\
59.6833333333333	-108.175596045783\\
59.7	-108.205282424149\\
59.7166666666667	-108.219831410174\\
59.7333333333333	-108.307224384226\\
59.75	-108.354672492302\\
59.7666666666667	-108.307814766109\\
59.7833333333333	-108.473458435569\\
59.8	-108.470771465051\\
59.8166666666667	-108.430488036669\\
59.8333333333333	-108.444367410363\\
59.85	-108.45186079998\\
59.8666666666667	-108.385684029917\\
59.8833333333333	-108.385434117294\\
59.9	-108.368768644771\\
59.9166666666667	-108.465833152662\\
59.9333333333333	-108.493572183034\\
59.95	-108.637016385574\\
59.9666666666667	-108.670133140992\\
59.9833333333333	-108.642286410256\\
60	-108.595040816806\\
60.0166666666667	-108.708422806163\\
60.0333333333333	-108.72847436394\\
60.05	-108.69011249264\\
60.0666666666667	-108.786977633357\\
60.0833333333333	-108.846359681721\\
60.1	-108.800566593194\\
60.1166666666667	-108.749323854391\\
60.1333333333333	-108.883659172578\\
60.15	-109.213917730139\\
60.1666666666667	-109.36503896624\\
60.1833333333333	-109.337453144312\\
60.2	-109.37189205405\\
60.2166666666667	-109.416161259377\\
60.2333333333333	-109.450931630415\\
60.25	-109.483025756925\\
60.2666666666667	-109.449800125308\\
60.2833333333333	-109.462180144649\\
60.3	-109.574354117873\\
60.3166666666667	-109.568452223602\\
60.3333333333333	-109.607371425748\\
60.35	-109.652476619071\\
60.3666666666667	-109.777798562558\\
60.3833333333333	-109.762181535308\\
60.4	-109.67394393624\\
60.4166666666667	-109.533823888019\\
60.4333333333333	-109.671243631368\\
60.45	-109.633187216191\\
60.4666666666667	-109.772779702494\\
60.4833333333333	-109.704596980708\\
60.5	-109.774395443339\\
60.5166666666667	-109.770526234098\\
60.5333333333333	-109.721235732073\\
60.55	-109.736035565714\\
60.5666666666667	-109.913004497673\\
60.5833333333333	-109.883313109509\\
60.6	-109.819365060145\\
60.6166666666667	-109.727657722402\\
60.6333333333333	-109.768441585608\\
60.65	-109.868292436788\\
60.6666666666667	-109.857783445647\\
60.6833333333333	-109.716599675699\\
60.7	-109.680449862484\\
60.7166666666667	-109.77036661167\\
60.7333333333333	-109.82085691191\\
60.75	-109.796961634988\\
60.7666666666667	-109.943408066526\\
60.7833333333333	-109.949906687775\\
60.8	-109.803609498769\\
60.8166666666667	-109.816427735904\\
60.8333333333333	-109.608310342767\\
60.85	-109.660337845904\\
60.8666666666667	-109.757845559882\\
60.8833333333333	-109.741347368151\\
60.9	-109.847306949628\\
60.9166666666667	-109.875180860426\\
60.9333333333333	-109.900425950628\\
60.95	-109.994523778112\\
60.9666666666667	-109.978660748477\\
60.9833333333333	-110.011330576824\\
61	-110.071167223604\\
61.0166666666667	-110.217717737187\\
61.0333333333333	-110.234883595136\\
61.05	-110.171271012195\\
61.0666666666667	-110.217194943557\\
61.0833333333333	-110.175608491139\\
61.1	-110.249531418402\\
61.1166666666667	-110.251491950961\\
61.1333333333333	-110.389917240164\\
61.15	-110.40743105056\\
61.1666666666667	-110.454058508999\\
61.1833333333333	-110.513301117786\\
61.2	-110.559001659507\\
61.2166666666667	-110.561523179378\\
61.2333333333333	-110.482077677202\\
61.25	-110.461901180909\\
61.2666666666667	-110.612318231299\\
61.2833333333333	-110.662872202114\\
61.3	-110.681919584374\\
61.3166666666667	-110.687175272924\\
61.3333333333333	-110.813264086605\\
61.35	-110.731712224032\\
61.3666666666667	-110.8189605024\\
61.3833333333333	-110.845533847341\\
61.4	-110.886823937217\\
61.4166666666667	-111.026658426764\\
61.4333333333333	-111.145060914819\\
61.45	-111.24298770608\\
61.4666666666667	-111.32754581139\\
61.4833333333333	-111.370628098509\\
61.5	-111.46123179785\\
61.5166666666667	-111.520168676516\\
61.5333333333333	-111.567153478439\\
61.55	-111.566501817273\\
61.5666666666667	-111.583487995569\\
61.5833333333333	-111.649852557688\\
61.6	-111.682698117028\\
61.6166666666667	-111.864136556837\\
61.6333333333333	-111.943238351908\\
61.65	-111.935747052378\\
61.6666666666667	-111.981693583414\\
61.6833333333333	-112.03428240147\\
61.7	-111.797342252321\\
61.7166666666667	-111.76888714366\\
61.7333333333333	-111.903658506699\\
61.75	-111.941634644154\\
61.7666666666667	-111.897278654102\\
61.7833333333333	-111.89826274209\\
61.8	-111.909017774953\\
61.8166666666667	-111.927996141331\\
61.8333333333333	-111.952036796456\\
61.85	-111.977147695088\\
61.8666666666667	-112.021212084475\\
61.8833333333333	-112.122430118943\\
61.9	-112.297234187978\\
61.9166666666667	-112.434109972612\\
61.9333333333333	-112.581873317927\\
61.95	-112.505189334843\\
61.9666666666667	-112.764005255878\\
61.9833333333333	-112.742538948659\\
62	-112.816259313552\\
62.0166666666667	-112.809708617219\\
62.0333333333333	-112.930496521627\\
62.05	-113.097611748142\\
62.0666666666667	-113.155564764438\\
62.0833333333333	-113.164012257979\\
62.1	-113.015076230997\\
62.1166666666667	-113.094406659468\\
62.1333333333333	-113.004448972863\\
62.15	-113.038909726012\\
62.1666666666667	-113.166351681825\\
62.1833333333333	-113.225757130712\\
62.2	-113.160412475916\\
62.2166666666667	-113.143461351768\\
62.2333333333333	-113.317533214825\\
62.25	-113.317355799975\\
62.2666666666667	-113.302455504373\\
62.2833333333333	-113.213020017251\\
62.3	-113.230693578451\\
62.3166666666667	-113.190761246422\\
62.3333333333333	-113.187729523128\\
62.35	-113.291611072178\\
62.3666666666667	-113.326274667634\\
62.3833333333333	-113.222268219373\\
62.4	-113.266399344594\\
62.4166666666667	-113.254763211112\\
62.4333333333333	-113.428228541977\\
62.45	-113.372337847086\\
62.4666666666667	-113.432543070958\\
62.4833333333333	-113.402146715352\\
62.5	-113.463617865067\\
62.5166666666667	-113.498428458299\\
62.5333333333333	-113.581400216459\\
62.55	-113.765531873453\\
62.5666666666667	-113.800695373642\\
62.5833333333333	-113.756152787629\\
62.6	-113.891067771792\\
62.6166666666667	-113.929350701771\\
62.6333333333333	-114.00466144872\\
62.65	-113.766344639165\\
62.6666666666667	-113.802195624501\\
62.6833333333333	-113.98550675787\\
62.7	-113.876517843886\\
62.7166666666667	-113.90592790208\\
62.7333333333333	-114.155652723359\\
62.75	-114.193606575107\\
62.7666666666667	-114.209112225334\\
62.7833333333333	-114.345483625646\\
62.8	-114.457421190977\\
62.8166666666667	-114.177242214482\\
62.8333333333333	-114.186675843599\\
62.85	-114.231232441362\\
62.8666666666667	-114.180262143424\\
62.8833333333333	-114.249347202605\\
62.9	-114.332011222236\\
62.9166666666667	-114.344605982384\\
62.9333333333333	-114.384284228157\\
62.95	-114.504328954388\\
62.9666666666667	-114.479752051309\\
62.9833333333333	-114.465312733752\\
63	-114.550213511991\\
63.0166666666667	-114.499654103534\\
63.0333333333333	-114.616679944965\\
63.05	-114.734328190925\\
63.0666666666667	-114.710296249343\\
63.0833333333333	-114.579532429691\\
63.1	-114.652125319274\\
63.1166666666667	-114.706758971224\\
63.1333333333333	-114.749814262643\\
63.15	-114.709801088354\\
63.1666666666667	-114.703949468455\\
63.1833333333333	-114.80730102341\\
63.2	-114.945279941345\\
63.2166666666667	-115.00777832411\\
63.2333333333333	-115.08879402856\\
63.25	-115.240601976355\\
63.2666666666667	-115.382493715499\\
63.2833333333333	-115.440679509973\\
63.3	-115.652586506493\\
63.3166666666667	-115.715034860234\\
63.3333333333333	-115.872121556079\\
63.35	-115.861374695201\\
63.3666666666667	-116.077900721018\\
63.3833333333333	-116.044094906568\\
63.4	-116.037974941751\\
63.4166666666667	-116.024002989498\\
63.4333333333333	-115.969073481665\\
63.45	-116.081733130208\\
63.4666666666667	-116.013389998294\\
63.4833333333333	-116.140692088224\\
63.5	-116.468952819216\\
63.5166666666667	-116.668838087985\\
63.5333333333333	-116.721349661067\\
63.55	-116.724598578065\\
63.5666666666667	-116.700504696427\\
63.5833333333333	-116.689863992791\\
63.6	-116.867058116701\\
63.6166666666667	-117.074997522934\\
63.6333333333333	-116.999782053233\\
63.65	-117.096645311171\\
63.6666666666667	-117.18833456181\\
63.6833333333333	-117.336727322328\\
63.7	-117.546236996338\\
63.7166666666667	-117.48595352946\\
63.7333333333333	-117.564728016911\\
63.75	-117.595007615198\\
63.7666666666667	-117.624243932695\\
63.7833333333333	-117.647247180133\\
63.8	-117.703304076001\\
63.8166666666667	-117.992936869565\\
63.8333333333333	-118.034822559159\\
63.85	-118.224295178624\\
63.8666666666667	-118.290733722162\\
63.8833333333333	-118.123277972691\\
63.9	-118.299647382673\\
63.9166666666667	-118.471455338193\\
63.9333333333333	-118.464324502643\\
63.95	-118.338749104885\\
63.9666666666667	-118.465299119137\\
63.9833333333333	-118.605833245293\\
64	-118.902913975802\\
64.0166666666667	-118.980200988299\\
64.0333333333333	-118.95126837741\\
64.05	-119.055695109476\\
64.0666666666667	-119.312349966272\\
64.0833333333333	-119.339005909649\\
64.1	-119.654845104819\\
64.1166666666667	-119.807548023856\\
64.1333333333333	-119.719044021445\\
64.15	-120.033545360864\\
64.1666666666667	-120.385440521403\\
64.1833333333333	-120.486581741529\\
64.2	-120.563755374964\\
64.2166666666667	-120.87134687877\\
64.2333333333333	-121.016902265379\\
64.25	-121.462752766469\\
64.2666666666667	-121.440529477743\\
64.2833333333333	-121.567131646107\\
64.3	-121.698186121278\\
64.3166666666667	-121.922507048187\\
64.3333333333333	-121.904700675747\\
64.35	-122.277634131161\\
64.3666666666667	-122.594311280009\\
64.3833333333333	-122.754324854868\\
64.4	-122.967004473389\\
64.4166666666667	-122.871295822449\\
64.4333333333333	-123.03018775003\\
64.45	-123.157279227969\\
64.4666666666667	-123.070698831726\\
64.4833333333333	-122.89933842485\\
64.5	-122.878705021612\\
64.5166666666667	-123.098803658944\\
64.5333333333333	-122.854508106963\\
64.55	-122.954060126669\\
64.5666666666667	-122.917469729357\\
64.5833333333333	-123.233779942208\\
64.6	-123.238416688009\\
64.6166666666667	-123.311716301661\\
64.6333333333333	-123.102277989724\\
64.65	-123.136872626979\\
64.6666666666667	-123.5572335133\\
64.6833333333333	-123.455541477882\\
64.7	-124.131554810319\\
64.7166666666667	-123.956229033382\\
64.7333333333333	-124.162315684403\\
64.75	-124.085902379137\\
64.7666666666667	-124.368668904801\\
64.7833333333333	-124.90128049605\\
64.8	-124.99238590772\\
64.8166666666667	-124.786411313281\\
64.8333333333333	-124.705438636746\\
64.85	-124.614585100053\\
64.8666666666667	-124.550528938741\\
64.8833333333333	-124.851561897305\\
64.9	-124.546801393759\\
64.9166666666667	-124.211574761366\\
64.9333333333333	-124.011733213613\\
64.95	-124.387812367095\\
64.9666666666667	-124.024690292109\\
64.9833333333333	-123.88330747538\\
65	-123.607666191945\\
65.0166666666667	-123.681640481801\\
65.0333333333333	-123.483379004267\\
65.05	-123.592205352739\\
65.0666666666667	-123.354203783078\\
65.0833333333333	-123.340339472304\\
65.1	-123.457787422011\\
65.1166666666667	-123.624302837895\\
65.1333333333333	-123.551190013516\\
65.15	-123.514051200812\\
65.1666666666667	-123.71833154228\\
65.1833333333333	-123.340475283768\\
65.2	-122.847081690652\\
65.2166666666667	-122.843232087464\\
65.2333333333333	-122.964170206604\\
65.25	-123.184720926568\\
65.2666666666667	-123.067925916017\\
65.2833333333333	-123.380805316125\\
65.3	-123.208325845732\\
65.3166666666667	-122.878914075813\\
65.3333333333333	-123.283103934633\\
65.35	-123.592405079288\\
65.3666666666667	-124.056946700101\\
65.3833333333333	-124.227935746027\\
65.4	-124.700859641565\\
65.4166666666667	-123.858644029227\\
65.4333333333333	-123.615516405028\\
65.45	-123.579363620211\\
65.4666666666667	-124.239507007476\\
65.4833333333333	-124.589578902691\\
65.5	-124.395787294789\\
65.5166666666667	-123.973137851344\\
65.5333333333333	-123.80577543075\\
65.55	-124.57539599505\\
65.5666666666667	-124.307170947751\\
65.5833333333333	-125.128191767019\\
65.6	-124.263468430596\\
65.6166666666667	-123.832755545821\\
65.6333333333333	-124.388952945483\\
65.65	-124.031183742059\\
65.6666666666667	-123.936934659789\\
65.6833333333333	-124.352472237624\\
65.7	-123.984218603897\\
65.7166666666667	-124.292225791229\\
65.7333333333333	-124.283080959585\\
65.75	-124.485653222977\\
65.7666666666667	-125.052786420286\\
65.7833333333333	-124.877992351991\\
65.8	-125.198118691213\\
65.8166666666667	-124.748923400882\\
65.8333333333333	-125.702273201365\\
65.85	-126.271802726328\\
65.8666666666667	-126.717085444745\\
65.8833333333333	-125.606838411135\\
65.9	-125.111856847354\\
65.9166666666667	-124.1028475096\\
65.9333333333333	-123.091132413497\\
65.95	-122.500896509468\\
65.9666666666667	-123.841695412666\\
65.9833333333333	-123.862358186568\\
66	-123.123333741946\\
66.0166666666667	-122.945082152431\\
66.0333333333333	-122.192831936\\
66.05	-123.07492904256\\
66.0666666666667	-122.481666899353\\
66.0833333333333	-122.76504976295\\
66.1	-123.607458482444\\
66.1166666666667	-123.841801025691\\
66.1333333333333	-124.598750500119\\
66.15	-123.8242959179\\
66.1666666666667	-123.939643396675\\
66.1833333333333	-124.665211626267\\
66.2	-125.191839594299\\
66.2166666666667	-125.766682316046\\
66.2333333333333	-126.781288031629\\
66.25	-127.884870505772\\
66.2666666666667	-125.623189868473\\
66.2833333333333	-124.755429874716\\
66.3	-124.691708123603\\
66.3166666666667	-123.019944222194\\
66.3333333333333	-121.85127011884\\
66.35	-120.36413475879\\
66.3666666666667	-119.343957970478\\
66.3833333333333	-119.880765460841\\
66.4	-119.619655148848\\
66.4166666666667	-119.654679353391\\
66.4333333333333	-119.994794412097\\
66.45	-118.933312269615\\
66.4666666666667	-119.287096349275\\
66.4833333333333	-119.853005655771\\
66.5	-119.380768596915\\
66.5166666666667	-119.27705785455\\
66.5333333333333	-118.746570110116\\
66.55	-118.645958546556\\
66.5666666666667	-119.269904180873\\
66.5833333333333	-119.288268756901\\
66.6	-118.390302901042\\
66.6166666666667	-118.156137681305\\
66.6333333333333	-117.632525868768\\
66.65	-118.006538371277\\
66.6666666666667	-118.792832310682\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
66.6666666666667	-118.792832310682\\
66.6833333333333	-119.604706794594\\
66.7	-119.435528867803\\
66.7166666666667	-118.63815099702\\
66.7333333333333	-118.44099437913\\
66.75	-118.497923202778\\
66.7666666666667	-118.398808728289\\
66.7833333333333	-117.369113403778\\
66.8	-117.017020007339\\
66.8166666666667	-116.839098210785\\
66.8333333333333	-116.798081727649\\
66.85	-117.193376592953\\
66.8666666666667	-118.039973922778\\
66.8833333333333	-117.352158342616\\
66.9	-117.958685515478\\
66.9166666666667	-118.847622211033\\
66.9333333333333	-118.663859698038\\
66.95	-118.895196177151\\
66.9666666666667	-119.884944909039\\
66.9833333333333	-120.257509653728\\
67	-120.560446989827\\
67.0166666666667	-120.044869061891\\
67.0333333333333	-120.805884930973\\
67.05	-119.134727207546\\
67.0666666666667	-120.407336190788\\
67.0833333333333	-120.502377286517\\
67.1	-121.410642203714\\
67.1166666666667	-121.225905630564\\
67.1333333333333	-120.547561621959\\
67.15	-120.533417595068\\
67.1666666666667	-121.21354054228\\
67.1833333333333	-122.447029934938\\
67.2	-122.314106351478\\
67.2166666666667	-123.419897415655\\
67.2333333333333	-124.74695227065\\
67.25	-126.443240483017\\
67.2666666666667	-124.234699123545\\
67.2833333333333	-124.465041425447\\
67.3	-124.267834722933\\
67.3166666666667	-123.837761075549\\
67.3333333333333	-122.079576928938\\
67.35	-123.537416313019\\
67.3666666666667	-121.565634716248\\
67.3833333333333	-120.263772860976\\
67.4	-118.583987453808\\
67.4166666666667	-118.309874090891\\
67.4333333333333	-117.344867809501\\
67.45	-116.643157176762\\
67.4666666666667	-115.965249960894\\
67.4833333333333	-115.684614282522\\
67.5	-115.61107309075\\
67.5166666666667	-115.41787283339\\
67.5333333333333	-115.872471242192\\
67.55	-114.815783027539\\
67.5666666666667	-115.096757955799\\
67.5833333333333	-114.409675469875\\
67.6	-114.811759358711\\
67.6166666666667	-115.521395937612\\
67.6333333333333	-114.88728335186\\
67.65	-115.893727751929\\
67.6666666666667	-114.616632745499\\
67.6833333333333	-115.27240964134\\
67.7	-115.554046246656\\
67.7166666666667	-115.240250427353\\
67.7333333333333	-114.770457060481\\
67.75	-114.91265677965\\
67.7666666666667	-114.651567513228\\
67.7833333333333	-115.633403511022\\
67.8	-116.381786818422\\
67.8166666666667	-117.347154367462\\
67.8333333333333	-116.000725791627\\
67.85	-116.019497966235\\
67.8666666666667	-115.30358791203\\
67.8833333333333	-114.904367235744\\
67.9	-115.795594502313\\
67.9166666666667	-115.831882843041\\
67.9333333333333	-115.667504760199\\
67.95	-114.577487201686\\
67.9666666666667	-113.465721632082\\
67.9833333333333	-113.48476225831\\
68	-113.438174997618\\
68.0166666666667	-113.239958663238\\
68.0333333333333	-113.768466391261\\
68.05	-113.46477230631\\
68.0666666666667	-112.748987829131\\
68.0833333333333	-112.656542085495\\
68.1	-112.017344057973\\
68.1166666666667	-111.867850346161\\
68.1333333333333	-112.553186860499\\
68.15	-112.27742667451\\
68.1666666666667	-113.20287265926\\
68.1833333333333	-113.834024278235\\
68.2	-113.566749262641\\
68.2166666666667	-113.151592570145\\
68.2333333333333	-114.006492638882\\
68.25	-114.397853947951\\
68.2666666666667	-114.286997066101\\
68.2833333333333	-113.475633813781\\
68.3	-112.546820323788\\
68.3166666666667	-112.709939171884\\
68.3333333333333	-112.747579646444\\
68.35	-112.057423961326\\
68.3666666666667	-112.604168889604\\
68.3833333333333	-112.91588244391\\
68.4	-113.216969283606\\
68.4166666666667	-113.224827541899\\
68.4333333333333	-113.68528131836\\
68.45	-112.84768463759\\
68.4666666666667	-113.259697315891\\
68.4833333333333	-113.035818071117\\
68.5	-114.070182365426\\
68.5166666666667	-114.264223436856\\
68.5333333333333	-114.315176572979\\
68.55	-114.228541048477\\
68.5666666666667	-113.853458519855\\
68.5833333333333	-113.454737356325\\
68.6	-113.329146262626\\
68.6166666666667	-113.282832149772\\
68.6333333333333	-113.768234329083\\
68.65	-114.669157020264\\
68.6666666666667	-114.787049805029\\
68.6833333333333	-115.572346634177\\
68.7	-115.376992136708\\
68.7166666666667	-116.277428786006\\
68.7333333333333	-114.921570767622\\
68.75	-114.715107342904\\
68.7666666666667	-116.130198654453\\
68.7833333333333	-115.342348773149\\
68.8	-115.207732852875\\
68.8166666666667	-114.804972214095\\
68.8333333333333	-115.166360477313\\
68.85	-114.550710849871\\
68.8666666666667	-114.793124567756\\
68.8833333333333	-113.903897262652\\
68.9	-114.97006273186\\
68.9166666666667	-114.353799577222\\
68.9333333333333	-115.015551618794\\
68.95	-116.187945375163\\
68.9666666666667	-115.021420405111\\
68.9833333333333	-114.437706291933\\
69	-113.578859855057\\
69.0166666666667	-113.103672182868\\
69.0333333333333	-113.716863516902\\
69.05	-113.705484185815\\
69.0666666666667	-113.686585536146\\
69.0833333333333	-114.598565793761\\
69.1	-115.184948643415\\
69.1166666666667	-115.868395276377\\
69.1333333333333	-115.255640515198\\
69.15	-115.255838012723\\
69.1666666666667	-115.336301965096\\
69.1833333333333	-115.949092111032\\
69.2	-115.351326366356\\
69.2166666666667	-115.939537198515\\
69.2333333333333	-114.740420370373\\
69.25	-114.418906007078\\
69.2666666666667	-114.869306693499\\
69.2833333333333	-115.607167170572\\
69.3	-115.788904498192\\
69.3166666666667	-115.635507508438\\
69.3333333333333	-115.542274009374\\
69.35	-114.874614513601\\
69.3666666666667	-115.582014860113\\
69.3833333333333	-115.946613849721\\
69.4	-115.989928201342\\
69.4166666666667	-116.097570852145\\
69.4333333333333	-115.999571809159\\
69.45	-117.583657563053\\
69.4666666666667	-117.09414673091\\
69.4833333333333	-117.343774832649\\
69.5	-116.798363205584\\
69.5166666666667	-117.337309251782\\
69.5333333333333	-117.177334963887\\
69.55	-115.691589492123\\
69.5666666666667	-116.272111338841\\
69.5833333333333	-115.683085080812\\
69.6	-116.567966361935\\
69.6166666666667	-115.991744185102\\
69.6333333333333	-116.938111086198\\
69.65	-116.355823838635\\
69.6666666666667	-115.475050581906\\
69.6833333333333	-116.128091076921\\
69.7	-115.940173193942\\
69.7166666666667	-115.567270374632\\
69.7333333333333	-115.506837515413\\
69.75	-116.809283866169\\
69.7666666666667	-117.176864031335\\
69.7833333333333	-118.467856579811\\
69.8	-118.544712841312\\
69.8166666666667	-119.527945906787\\
69.8333333333333	-118.137965098973\\
69.85	-117.084369976095\\
69.8666666666667	-117.204138848668\\
69.8833333333333	-117.578352130052\\
69.9	-119.622830211271\\
69.9166666666667	-118.184973824521\\
69.9333333333333	-116.960106006009\\
69.95	-116.9507586355\\
69.9666666666667	-117.729067116551\\
69.9833333333333	-118.6157450636\\
70	-118.052661643011\\
70.0166666666667	-117.097309109691\\
70.0333333333333	-116.710696857496\\
70.05	-116.107305418831\\
70.0666666666667	-115.625874924728\\
70.0833333333333	-114.921679987579\\
70.1	-114.339721266656\\
70.1166666666667	-115.210879143938\\
70.1333333333333	-115.53894987141\\
70.15	-114.61308510631\\
70.1666666666667	-114.673325015323\\
70.1833333333333	-115.9470835964\\
70.2	-115.585827066191\\
70.2166666666667	-115.423067855643\\
70.2333333333333	-114.652093062053\\
70.25	-114.833919168802\\
70.2666666666667	-114.028690232521\\
70.2833333333333	-114.814292999118\\
70.3	-114.961148041814\\
70.3166666666667	-114.358745189583\\
70.3333333333333	-115.086946613726\\
70.35	-114.705647221799\\
70.3666666666667	-115.450757180191\\
70.3833333333333	-116.557243592299\\
70.4	-117.415321786821\\
70.4166666666667	-117.404621503985\\
70.4333333333333	-116.980255297193\\
70.45	-115.81205085508\\
70.4666666666667	-116.567528636528\\
70.4833333333333	-116.954174468627\\
70.5	-116.571601359823\\
70.5166666666667	-114.878723961843\\
70.5333333333333	-114.457762121998\\
70.55	-114.568017026658\\
70.5666666666667	-114.825477587129\\
70.5833333333333	-114.090373530741\\
70.6	-114.275059462106\\
70.6166666666667	-113.851052955643\\
70.6333333333333	-113.215953090345\\
70.65	-113.306934511021\\
70.6666666666667	-112.904178841144\\
70.6833333333333	-112.205488624507\\
70.7	-112.153560209773\\
70.7166666666667	-111.570093037046\\
70.7333333333333	-112.121389501534\\
70.75	-111.490055754368\\
70.7666666666667	-111.802898854756\\
70.7833333333333	-111.945838825076\\
70.8	-111.537039581391\\
70.8166666666667	-111.878006405973\\
70.8333333333333	-111.793320910283\\
70.85	-112.254689469451\\
70.8666666666667	-112.073471139466\\
70.8833333333333	-112.681711253008\\
70.9	-112.520881977149\\
70.9166666666667	-112.306800835276\\
70.9333333333333	-112.421432955224\\
70.95	-112.42080454585\\
70.9666666666667	-111.753534965903\\
70.9833333333333	-112.510492098784\\
71	-112.265143477769\\
71.0166666666667	-111.643822122652\\
71.0333333333333	-111.906339962185\\
71.05	-111.438413053769\\
71.0666666666667	-111.594905354881\\
71.0833333333333	-111.386761400615\\
71.1	-111.204236522725\\
71.1166666666667	-111.307630210625\\
71.1333333333333	-111.306844002391\\
71.15	-111.260882201711\\
71.1666666666667	-111.129884190037\\
71.1833333333333	-111.379452228807\\
71.2	-111.418881081021\\
71.2166666666667	-111.602077450643\\
71.2333333333333	-111.724616843056\\
71.25	-112.242022375443\\
71.2666666666667	-112.726230449336\\
71.2833333333333	-112.633979495373\\
71.3	-112.470974499138\\
71.3166666666667	-112.373856538655\\
71.3333333333333	-112.271810520874\\
71.35	-112.136304469901\\
71.3666666666667	-111.741136497592\\
71.3833333333333	-111.586785380183\\
71.4	-111.870223191005\\
71.4166666666667	-111.878061516304\\
71.4333333333333	-111.74063202676\\
71.45	-112.197566914905\\
71.4666666666667	-111.915652516077\\
71.4833333333333	-111.77527296752\\
71.5	-112.003061162089\\
71.5166666666667	-111.790532949712\\
71.5333333333333	-111.577476185609\\
71.55	-111.346464511938\\
71.5666666666667	-111.469088865726\\
71.5833333333333	-111.57168508328\\
71.6	-111.83012330845\\
71.6166666666667	-111.576927999827\\
71.6333333333333	-111.660399095248\\
71.65	-111.377716739104\\
71.6666666666667	-111.410802325629\\
71.6833333333333	-111.461255460437\\
71.7	-111.650362897246\\
71.7166666666667	-111.485421887785\\
71.7333333333333	-111.303446914892\\
71.75	-111.041810651705\\
71.7666666666667	-111.153197604954\\
71.7833333333333	-111.447061909912\\
71.8	-111.282765311892\\
71.8166666666667	-111.177802444846\\
71.8333333333333	-110.893120918893\\
71.85	-110.961935864385\\
71.8666666666667	-110.96291097617\\
71.8833333333333	-111.168191110424\\
71.9	-111.033018214376\\
71.9166666666667	-111.223828792884\\
71.9333333333333	-111.202585606094\\
71.95	-111.332923456079\\
71.9666666666667	-111.37123080086\\
71.9833333333333	-111.389321711442\\
72	-111.500632517115\\
72.0166666666667	-111.546529867464\\
72.0333333333333	-111.391592494195\\
72.05	-111.461480408734\\
72.0666666666667	-111.466585394122\\
72.0833333333333	-111.615307490331\\
72.1	-111.768649086339\\
72.1166666666667	-111.780731892473\\
72.1333333333333	-111.566337835746\\
72.15	-111.34408085402\\
72.1666666666667	-111.132764206025\\
72.1833333333333	-111.293752464532\\
72.2	-111.322205385242\\
72.2166666666667	-111.192657977137\\
72.2333333333333	-111.309140483068\\
72.25	-111.439880358974\\
72.2666666666667	-111.526045483728\\
72.2833333333333	-111.358587014765\\
72.3	-111.220432073805\\
72.3166666666667	-111.34135387965\\
72.3333333333333	-111.353504377054\\
72.35	-111.247511802595\\
72.3666666666667	-111.370278264394\\
72.3833333333333	-111.272834528802\\
72.4	-111.182732648405\\
72.4166666666667	-110.988533413526\\
72.4333333333333	-111.042577720807\\
72.45	-110.845016026413\\
72.4666666666667	-110.8085851053\\
72.4833333333333	-110.685758754885\\
72.5	-110.662561571765\\
72.5166666666667	-110.541687533329\\
72.5333333333333	-110.49533322982\\
72.55	-110.483547287426\\
72.5666666666667	-110.372664128547\\
72.5833333333333	-110.303046239736\\
72.6	-110.173564201957\\
72.6166666666667	-110.181071698085\\
72.6333333333333	-110.277015989874\\
72.65	-110.173383819332\\
72.6666666666667	-110.245226604523\\
72.6833333333333	-110.087678780747\\
72.7	-110.081233521676\\
72.7166666666667	-110.123773588474\\
72.7333333333333	-110.016644783292\\
72.75	-109.933511422073\\
72.7666666666667	-109.916698606273\\
72.7833333333333	-109.882850288975\\
72.8	-109.884623047559\\
72.8166666666667	-109.954384847451\\
72.8333333333333	-109.986538116469\\
72.85	-109.992049334253\\
72.8666666666667	-109.938940950449\\
72.8833333333333	-109.865944276132\\
72.9	-109.735365363044\\
72.9166666666667	-109.795442564335\\
72.9333333333333	-109.778533648754\\
72.95	-109.782656797791\\
72.9666666666667	-109.70466281241\\
72.9833333333333	-109.663824613666\\
73	-109.706062977622\\
73.0166666666667	-109.707003797216\\
73.0333333333333	-109.735499900548\\
73.05	-109.670125698929\\
73.0666666666667	-109.60444970746\\
73.0833333333333	-109.49095700074\\
73.1	-109.486641616535\\
73.1166666666667	-109.409848589659\\
73.1333333333333	-109.330435068253\\
73.15	-109.283919221901\\
73.1666666666667	-109.321793440733\\
73.1833333333333	-109.32238380029\\
73.2	-109.340019469237\\
73.2166666666667	-109.261813866686\\
73.2333333333333	-109.197597726057\\
73.25	-109.231734481546\\
73.2666666666667	-109.216236370396\\
73.2833333333333	-109.152588507667\\
73.3	-109.094816681463\\
73.3166666666667	-109.018176861309\\
73.3333333333333	-108.968270236797\\
73.35	-108.939221690481\\
73.3666666666667	-108.885398427168\\
73.3833333333333	-108.860224392006\\
73.4	-108.832634910833\\
73.4166666666667	-108.845476154507\\
73.4333333333333	-108.84659781352\\
73.45	-108.845623490519\\
73.4666666666667	-108.80756551145\\
73.4833333333333	-108.830689884658\\
73.5	-108.778971219495\\
73.5166666666667	-108.792192756583\\
73.5333333333333	-108.732509708675\\
73.55	-108.723299380183\\
73.5666666666667	-108.722578447309\\
73.5833333333333	-108.677140356425\\
73.6	-108.700278660064\\
73.6166666666667	-108.6500143659\\
73.6333333333333	-108.645640235729\\
73.65	-108.64668427662\\
73.6666666666667	-108.648951819148\\
73.6833333333333	-108.678744830418\\
73.7	-108.632878860291\\
73.7166666666667	-108.622140669142\\
73.7333333333333	-108.577755694524\\
73.75	-108.547133527505\\
73.7666666666667	-108.489135501546\\
73.7833333333333	-108.490225104281\\
73.8	-108.451493210094\\
73.8166666666667	-108.443357361878\\
73.8333333333333	-108.408450443957\\
73.85	-108.394499409323\\
73.8666666666667	-108.372036881316\\
73.8833333333333	-108.338300291035\\
73.9	-108.329158788868\\
73.9166666666667	-108.318152943474\\
73.9333333333333	-108.313213066191\\
73.95	-108.273960426282\\
73.9666666666667	-108.256985385836\\
73.9833333333333	-108.235330946432\\
74	-108.236484438765\\
74.0166666666667	-108.21899607575\\
74.0333333333333	-108.177822993651\\
74.05	-108.136004649004\\
74.0666666666667	-108.129465105696\\
74.0833333333333	-108.122570882512\\
74.1	-108.107568044713\\
74.1166666666667	-108.102126487419\\
74.1333333333333	-108.068253572215\\
74.15	-107.999433348926\\
74.1666666666667	-107.974018508931\\
74.1833333333333	-107.969555888687\\
74.2	-107.945246541158\\
74.2166666666667	-107.940978471611\\
74.2333333333333	-107.928519227501\\
74.25	-107.895811574582\\
74.2666666666667	-107.862348426105\\
74.2833333333333	-107.875926758924\\
74.3	-107.864578892375\\
74.3166666666667	-107.811353099758\\
74.3333333333333	-107.79178703746\\
74.35	-107.765234516921\\
74.3666666666667	-107.762728852224\\
74.3833333333333	-107.726596438524\\
74.4	-107.709424729295\\
74.4166666666667	-107.69391131822\\
74.4333333333333	-107.696451167583\\
74.45	-107.689019132821\\
74.4666666666667	-107.672760639741\\
74.4833333333333	-107.634269856455\\
74.5	-107.631674516696\\
74.5166666666667	-107.612531445986\\
74.5333333333333	-107.574951326335\\
74.55	-107.569936439024\\
74.5666666666667	-107.558570130383\\
74.5833333333333	-107.540853881917\\
74.6	-107.515721076249\\
74.6166666666667	-107.476125792457\\
74.6333333333333	-107.467841963904\\
74.65	-107.425109842076\\
74.6666666666667	-107.406598187126\\
74.6833333333333	-107.395642636011\\
74.7	-107.368078914472\\
74.7166666666667	-107.342467104548\\
74.7333333333333	-107.345200426092\\
74.75	-107.297789076814\\
74.7666666666667	-107.273086259572\\
74.7833333333333	-107.253087718013\\
74.8	-107.20741279035\\
74.8166666666667	-107.176316596816\\
74.8333333333333	-107.164127498221\\
74.85	-107.161551594297\\
74.8666666666667	-107.139558983431\\
74.8833333333333	-107.11595989985\\
74.9	-107.111970272285\\
74.9166666666667	-107.067025202966\\
74.9333333333333	-107.061291712447\\
74.95	-107.060149768349\\
74.9666666666667	-107.039892038616\\
74.9833333333333	-107.04162120165\\
75	-107.015129140475\\
75.0166666666667	-107.017066243029\\
75.0333333333333	-106.995375974033\\
75.05	-106.974996526608\\
75.0666666666667	-106.982549489514\\
75.0833333333333	-106.986823595883\\
75.1	-106.959061955675\\
75.1166666666667	-106.931011689458\\
75.1333333333333	-106.89215631595\\
75.15	-106.84596354862\\
75.1666666666667	-106.80223116444\\
75.1833333333333	-106.803270690125\\
75.2	-106.784149016556\\
75.2166666666667	-106.745656115752\\
75.2333333333333	-106.704592471874\\
75.25	-106.694057525496\\
75.2666666666667	-106.664091183649\\
75.2833333333333	-106.661661762469\\
75.3	-106.654997622145\\
75.3166666666667	-106.662965219088\\
75.3333333333333	-106.661550059824\\
75.35	-106.627137204037\\
75.3666666666667	-106.594562112142\\
75.3833333333333	-106.584213036981\\
75.4	-106.53647052471\\
75.4166666666667	-106.540774439331\\
75.4333333333333	-106.525338907033\\
75.45	-106.52906201988\\
75.4666666666667	-106.535166631672\\
75.4833333333333	-106.524347219298\\
75.5	-106.494476731055\\
75.5166666666667	-106.476066181007\\
75.5333333333333	-106.440101984296\\
75.55	-106.436792723911\\
75.5666666666667	-106.414117928652\\
75.5833333333333	-106.389424405192\\
75.6	-106.389154442908\\
75.6166666666667	-106.370521862218\\
75.6333333333333	-106.349917804576\\
75.65	-106.31591648314\\
75.6666666666667	-106.257908895972\\
75.6833333333333	-106.253287003113\\
75.7	-106.218139599729\\
75.7166666666667	-106.19198940973\\
75.7333333333333	-106.154137398305\\
75.75	-106.126713308443\\
75.7666666666667	-106.120112156751\\
75.7833333333333	-106.0761223025\\
75.8	-106.046744496483\\
75.8166666666667	-106.030656291315\\
75.8333333333333	-106.025957914922\\
75.85	-106.041224530262\\
75.8666666666667	-106.005829712629\\
75.8833333333333	-106.006895546454\\
75.9	-105.99543987042\\
75.9166666666667	-105.985330890621\\
75.9333333333333	-105.989366988039\\
75.95	-105.985327534193\\
75.9666666666667	-105.962462004551\\
75.9833333333333	-105.98626999817\\
76	-105.998554474227\\
76.0166666666667	-106.001961539507\\
76.0333333333333	-105.991589680933\\
76.05	-105.967410436746\\
76.0666666666667	-105.960722662876\\
76.0833333333333	-105.913289224534\\
76.1	-105.892445908625\\
76.1166666666667	-105.882755394091\\
76.1333333333333	-105.863176175268\\
76.15	-105.842893111828\\
76.1666666666667	-105.834124093566\\
76.1833333333333	-105.822775053237\\
76.2	-105.807862215781\\
76.2166666666667	-105.776584582766\\
76.2333333333333	-105.753686937577\\
76.25	-105.726530800895\\
76.2666666666667	-105.719619642677\\
76.2833333333333	-105.695868119369\\
76.3	-105.6944583133\\
76.3166666666667	-105.699877793616\\
76.3333333333333	-105.673941070701\\
76.35	-105.664101063292\\
76.3666666666667	-105.654846223946\\
76.3833333333333	-105.60117997047\\
76.4	-105.601661010147\\
76.4166666666667	-105.584427459321\\
76.4333333333333	-105.587195500976\\
76.45	-105.577653091022\\
76.4666666666667	-105.572867729075\\
76.4833333333333	-105.569264806249\\
76.5	-105.552740040399\\
76.5166666666667	-105.52231625905\\
76.5333333333333	-105.503550628571\\
76.55	-105.458377765625\\
76.5666666666667	-105.424730010721\\
76.5833333333333	-105.395929978028\\
76.6	-105.396355770912\\
76.6166666666667	-105.388435621591\\
76.6333333333333	-105.373990965631\\
76.65	-105.340378943119\\
76.6666666666667	-105.34372597264\\
76.6833333333333	-105.307837177728\\
76.7	-105.297909793312\\
76.7166666666667	-105.258078371792\\
76.7333333333333	-105.240320875274\\
76.75	-105.237515675017\\
76.7666666666667	-105.210199455532\\
76.7833333333333	-105.208322979954\\
76.8	-105.200911700531\\
76.8166666666667	-105.146612825641\\
76.8333333333333	-105.131633251153\\
76.85	-105.099034717264\\
76.8666666666667	-105.075832308364\\
76.8833333333333	-105.059668290944\\
76.9	-105.054683866\\
76.9166666666667	-105.051438297015\\
76.9333333333333	-105.033261921237\\
76.95	-105.043970827913\\
76.9666666666667	-105.032369377723\\
76.9833333333333	-105.050801637052\\
77	-105.019178134071\\
77.0166666666667	-105.033451786714\\
77.0333333333333	-104.985599242061\\
77.05	-104.981614694484\\
77.0666666666667	-104.984569020709\\
77.0833333333333	-104.997108215669\\
77.1	-104.989892997522\\
77.1166666666667	-104.966774703555\\
77.1333333333333	-104.972258349175\\
77.15	-104.969023505642\\
77.1666666666667	-104.943102090334\\
77.1833333333333	-104.920542084873\\
77.2	-104.874642148193\\
77.2166666666667	-104.847205547998\\
77.2333333333333	-104.841111771767\\
77.25	-104.841349175336\\
77.2666666666667	-104.831029862672\\
77.2833333333333	-104.80375626621\\
77.3	-104.7807487604\\
77.3166666666667	-104.754825420277\\
77.3333333333333	-104.738854099776\\
77.35	-104.699323856854\\
77.3666666666667	-104.6884602042\\
77.3833333333333	-104.682585139185\\
77.4	-104.652674669679\\
77.4166666666667	-104.642865333695\\
77.4333333333333	-104.655157570488\\
77.45	-104.658723700036\\
77.4666666666667	-104.648991536561\\
77.4833333333333	-104.608523824412\\
77.5	-104.590967171747\\
77.5166666666667	-104.573379777884\\
77.5333333333333	-104.555761873467\\
77.55	-104.538113687838\\
77.5666666666667	-104.520435449047\\
77.5833333333333	-104.502727383865\\
77.6	-104.484989717792\\
77.6166666666667	-104.467222675067\\
77.6333333333333	-104.449426478681\\
77.65	-104.431601350383\\
77.6666666666667	-104.413747510694\\
77.6833333333333	-104.395865178917\\
77.7	-104.377954573144\\
77.7166666666667	-104.360015910268\\
77.7333333333333	-104.342049405994\\
77.75	-104.324055274845\\
77.7666666666667	-104.306033730176\\
77.7833333333333	-104.287984984183\\
77.8	-104.269909247909\\
77.8166666666667	-104.251806731259\\
77.8333333333333	-104.233677643003\\
77.85	-104.215522190793\\
77.8666666666667	-104.197340581166\\
77.8833333333333	-104.179133019556\\
77.9	-104.160899710304\\
77.9166666666667	-104.142640856663\\
77.9333333333333	-104.124356660814\\
77.95	-104.106047323869\\
77.9666666666667	-104.087713045881\\
77.9833333333333	-104.069354025855\\
78	-104.050970461754\\
78.0166666666667	-104.03256255051\\
78.0333333333333	-104.014130488032\\
78.05	-103.995674469213\\
78.0666666666667	-103.977194687939\\
78.0833333333333	-103.9586913371\\
78.1	-103.940164608594\\
78.1166666666667	-103.921614693337\\
78.1333333333333	-103.903041781272\\
78.15	-103.884446061376\\
78.1666666666667	-103.865827721668\\
78.1833333333333	-103.847186949218\\
78.2	-103.828523930153\\
78.2166666666667	-103.809838849663\\
78.2333333333333	-103.791131892015\\
78.25	-103.772403240554\\
78.2666666666667	-103.753653077714\\
78.2833333333333	-103.734881585023\\
78.3	-103.716088943112\\
78.3166666666667	-103.697275331721\\
78.3333333333333	-103.678440929709\\
78.35	-103.659585915057\\
78.3666666666667	-103.640710464876\\
78.3833333333333	-103.621814755415\\
78.4	-103.60289896207\\
78.4166666666667	-103.583963259384\\
78.4333333333333	-103.565007821059\\
78.45	-103.546032819963\\
78.4666666666667	-103.527038428132\\
78.4833333333333	-103.50802481678\\
78.5	-103.488992156305\\
78.5166666666667	-103.469940616294\\
78.5333333333333	-103.450870365529\\
78.55	-103.431781571994\\
78.5666666666667	-103.412674402882\\
78.5833333333333	-103.393549024598\\
78.6	-103.374405602766\\
78.6166666666667	-103.355244302238\\
78.6333333333333	-103.336065287093\\
78.65	-103.316868720651\\
78.6666666666667	-103.297654765469\\
78.6833333333333	-103.278423583356\\
78.7	-103.259175335371\\
78.7166666666667	-103.239910181833\\
78.7333333333333	-103.220628282324\\
78.75	-103.201329795693\\
78.7666666666667	-103.182014880065\\
78.7833333333333	-103.162683692843\\
78.8	-103.143336390714\\
78.8166666666667	-103.123973129652\\
78.8333333333333	-103.104594064927\\
78.85	-103.085199351106\\
78.8666666666667	-103.065789142059\\
78.8833333333333	-103.046363590963\\
78.9	-103.026922850309\\
78.9166666666667	-103.007467071902\\
78.9333333333333	-102.987996406871\\
78.95	-102.968511005669\\
78.9666666666667	-102.949011018077\\
78.9833333333333	-102.929496593214\\
79	-102.909967879533\\
79.0166666666667	-102.890425024834\\
79.0333333333333	-102.870868176258\\
79.05	-102.851297480301\\
79.0666666666667	-102.83171308281\\
79.0833333333333	-102.812115128994\\
79.1	-102.79250376342\\
79.1166666666667	-102.772879130023\\
79.1333333333333	-102.753241372108\\
79.15	-102.733590632352\\
79.1666666666667	-102.71392705281\\
79.1833333333333	-102.694250774915\\
79.2	-102.674561939488\\
79.2166666666667	-102.654860686733\\
79.2333333333333	-102.635147156247\\
79.25	-102.615421487022\\
79.2666666666667	-102.595683817445\\
79.2833333333333	-102.575934285305\\
79.3	-102.556173027794\\
79.3166666666667	-102.536400181513\\
79.3333333333333	-102.51661588247\\
79.35	-102.496820266089\\
79.3666666666667	-102.477013467207\\
79.3833333333333	-102.457195620084\\
79.4	-102.437366858398\\
79.4166666666667	-102.417527315254\\
79.4333333333333	-102.397677123185\\
79.45	-102.377816414153\\
79.4666666666667	-102.357945319555\\
79.4833333333333	-102.338063970221\\
79.5	-102.318172496422\\
79.5166666666667	-102.29827102787\\
79.5333333333333	-102.27835969372\\
79.55	-102.258438622574\\
79.5666666666667	-102.23850794248\\
79.5833333333333	-102.218567780942\\
79.6	-102.198618264913\\
79.6166666666667	-102.178659520805\\
79.6333333333333	-102.158691674486\\
79.65	-102.138714851288\\
79.6666666666667	-102.118729176003\\
79.6833333333333	-102.098734772889\\
79.7	-102.078731765672\\
79.7166666666667	-102.058720277547\\
79.7333333333333	-102.03870043118\\
79.75	-102.018672348712\\
79.7666666666667	-101.998636151759\\
79.7833333333333	-101.978591961417\\
79.8	-101.95853989826\\
79.8166666666667	-101.938480082343\\
79.8333333333333	-101.918412633207\\
79.85	-101.898337669879\\
79.8666666666667	-101.878255310871\\
79.8833333333333	-101.858165674189\\
79.9	-101.838068877326\\
79.9166666666667	-101.817965037271\\
79.9333333333333	-101.797854270507\\
79.95	-101.777736693015\\
79.9666666666667	-101.757612420272\\
79.9833333333333	-101.73748156726\\
80	-101.070357785462\\
80.0166666666667	-101.061184256294\\
80.0333333333333	-101.051910170844\\
80.05	-101.042535818923\\
80.0666666666667	-101.033061493454\\
80.0833333333333	-101.023487490441\\
80.1	-101.013814108936\\
80.1166666666667	-101.004041651011\\
80.1333333333333	-100.994170421729\\
80.15	-100.984200729111\\
80.1666666666667	-100.974132884105\\
80.1833333333333	-100.963967200555\\
80.2	-100.95370399517\\
80.2166666666667	-100.94334358749\\
80.2333333333333	-100.932886299858\\
80.25	-100.922332457383\\
80.2666666666667	-100.911682387908\\
80.2833333333333	-100.900936421979\\
80.3	-100.890094892813\\
80.3166666666667	-100.879158136258\\
80.3333333333333	-100.868126490768\\
80.35	-100.857000297361\\
80.3666666666667	-100.845779899593\\
80.3833333333333	-100.834465643517\\
80.4	-100.82305787765\\
80.4166666666667	-100.811556952941\\
80.4333333333333	-100.799963222735\\
80.45	-100.788277042737\\
80.4666666666667	-100.776498770976\\
80.4833333333333	-100.764628767773\\
80.5	-100.752667395702\\
80.5166666666667	-100.740615019558\\
80.5333333333333	-100.728472006316\\
80.55	-100.716238725102\\
80.5666666666667	-100.703915547151\\
80.5833333333333	-100.691502845774\\
80.6	-100.679000996321\\
80.6166666666667	-100.666410376145\\
80.6333333333333	-100.653731364564\\
80.65	-100.64096434283\\
80.6666666666667	-100.628109694083\\
80.6833333333333	-100.615167803325\\
80.7	-100.602139057374\\
80.7166666666667	-100.589023844835\\
80.7333333333333	-100.575822556058\\
80.75	-100.562535583104\\
80.7666666666667	-100.549163319705\\
80.7833333333333	-100.535706161233\\
80.8	-100.522164504658\\
80.8166666666667	-100.508538748513\\
80.8333333333333	-100.494829292856\\
80.85	-100.481036539236\\
80.8666666666667	-100.467160890653\\
80.8833333333333	-100.453202751524\\
80.9	-100.439162527645\\
80.9166666666667	-100.425040626153\\
80.9333333333333	-100.41083745549\\
80.95	-100.396553425371\\
80.9666666666667	-100.382188946739\\
80.9833333333333	-100.367744431735\\
81	-100.353220293659\\
81.0166666666667	-100.338616946936\\
81.0333333333333	-100.323934807075\\
81.05	-100.309174290639\\
81.0666666666667	-100.294335815205\\
81.0833333333333	-100.279419799326\\
81.1	-100.264426662502\\
81.1166666666667	-100.249356825139\\
81.1333333333333	-100.234210708513\\
81.15	-100.218988734739\\
81.1666666666667	-100.203691326731\\
81.1833333333333	-100.188318908169\\
81.2	-100.172871903464\\
81.2166666666667	-100.157350737723\\
81.2333333333333	-100.141755836714\\
81.25	-100.12608762683\\
81.2666666666667	-100.110346535058\\
81.2833333333333	-100.09453298894\\
81.3	-100.078647416545\\
81.3166666666667	-100.06269024643\\
81.3333333333333	-100.046661907607\\
81.35	-100.030562829512\\
81.3666666666667	-100.01439344197\\
81.3833333333333	-99.998154175162\\
81.4	-99.9818454595914\\
81.4166666666667	-99.9654677260528\\
81.4333333333333	-99.9490214055986\\
81.45	-99.9325069295065\\
81.4666666666667	-99.9159247292483\\
81.4833333333333	-99.8992752364572\\
81.5	-99.8825588828965\\
81.5166666666667	-99.8657761004287\\
81.5333333333333	-99.8489273209835\\
81.55	-99.8320129765276\\
81.5666666666667	-99.8150334990338\\
81.5833333333333	-99.7979893204504\\
81.6	-99.7808808726716\\
81.6166666666667	-99.763708587507\\
81.6333333333333	-99.7464728966522\\
81.65	-99.7291742316595\\
81.6666666666667	-99.7118130239089\\
81.6833333333333	-99.6943897045787\\
81.7	-99.6769047046176\\
81.7166666666667	-99.6593584547157\\
81.7333333333333	-99.6417513852771\\
81.75	-99.6240839263918\\
81.7666666666667	-99.6063565078082\\
81.7833333333333	-99.5885695589058\\
81.8	-99.5707235086686\\
81.8166666666667	-99.5528187856583\\
81.8333333333333	-99.5348558179876\\
81.85	-99.5168350332948\\
81.8666666666667	-99.4987568587173\\
81.8833333333333	-99.4806217208666\\
81.9	-99.462430045803\\
81.9166666666667	-99.4441822590105\\
81.9333333333333	-99.4258787853723\\
81.95	-99.4075200491466\\
81.9666666666667	-99.3891064739424\\
81.9833333333333	-99.3706384826959\\
82	-99.3521164976468\\
82.0166666666667	-99.3335409403156\\
82.0333333333333	-99.3149122314805\\
82.05	-99.2962307911549\\
82.0666666666667	-99.2774970385652\\
82.0833333333333	-99.2587113921289\\
82.1	-99.239874269433\\
82.1166666666667	-99.2209860872124\\
82.1333333333333	-99.2020472613294\\
82.15	-99.1830582067527\\
82.1666666666667	-99.1640193375369\\
82.1833333333333	-99.1449310668024\\
82.2	-99.1257938067158\\
82.2166666666667	-99.1066079684705\\
82.2333333333333	-99.0873739622669\\
82.25	-99.0680921972941\\
82.2666666666667	-99.0487630817113\\
82.2833333333333	-99.0293870226291\\
82.3	-99.0099644260916\\
82.3166666666667	-98.9904956970593\\
82.3333333333333	-98.9709812393908\\
82.35	-98.9514214558265\\
82.3666666666667	-98.9318167479713\\
82.3833333333333	-98.9121675162783\\
82.4	-98.8924741600327\\
82.4166666666667	-98.8727370773359\\
82.4333333333333	-98.8529566650896\\
82.45	-98.8331333189807\\
82.4666666666667	-98.8132674334664\\
82.4833333333333	-98.7933594017593\\
82.5	-98.7734096158131\\
82.5166666666667	-98.7565676882441\\
82.5333333333333	-98.7367256814715\\
82.55	-98.7156648674888\\
82.5666666666667	-98.6858845595918\\
82.5833333333333	-98.6511465806042\\
82.6	-98.6293360112926\\
82.6166666666667	-98.6174528691585\\
82.6333333333333	-98.6028083610896\\
82.65	-98.5924596191175\\
82.6666666666667	-98.5764972221958\\
82.6833333333333	-98.5590875933357\\
82.7	-98.5474046890059\\
82.7166666666667	-98.5240085170988\\
82.7333333333333	-98.4959185620292\\
82.75	-98.4800181932381\\
82.7666666666667	-98.4618665091684\\
82.7833333333333	-98.4403939690885\\
82.8	-98.4141369563699\\
82.8166666666667	-98.3792747795702\\
82.8333333333333	-98.3560557405653\\
82.85	-98.3276900040787\\
82.8666666666667	-98.3040108740502\\
82.8833333333333	-98.2953088151149\\
82.9	-98.2739543934308\\
82.9166666666667	-98.2507730205273\\
82.9333333333333	-98.2169136325345\\
82.95	-98.1884718200659\\
82.9666666666667	-98.1769030524907\\
82.9833333333333	-98.1641133435232\\
83	-98.1493279402833\\
83.0166666666667	-98.1240819722965\\
83.0333333333333	-98.1017280330759\\
83.05	-98.080182317628\\
83.0666666666667	-98.062169385326\\
83.0833333333333	-98.0462573248471\\
83.1	-98.0289974230109\\
83.1166666666667	-98.0082252892557\\
83.1333333333333	-97.9838663264741\\
83.15	-97.9699182460599\\
83.1666666666667	-97.9417687737625\\
83.1833333333333	-97.9209110854253\\
83.2	-97.9142745832648\\
83.2166666666667	-97.8999166106612\\
83.2333333333333	-97.8753691529963\\
83.25	-97.861197653462\\
83.2666666666667	-97.8382861404683\\
83.2833333333333	-97.8181694655155\\
83.3	-97.7925775139035\\
83.3166666666667	-97.7807066401961\\
83.3333333333333	-97.751163671506\\
83.35	-97.7258016523006\\
83.3666666666667	-97.6879938888237\\
83.3833333333333	-97.6767580681367\\
83.4	-97.6578995871235\\
83.4166666666667	-97.6460651252197\\
83.4333333333333	-97.6149599944749\\
83.45	-97.5847501784503\\
83.4666666666667	-97.5568822477915\\
83.4833333333333	-97.5540001477017\\
83.5	-97.5362185214944\\
83.5166666666667	-97.5097019929346\\
83.5333333333333	-97.4868145914622\\
83.55	-97.4530903087754\\
83.5666666666667	-97.4268203988897\\
83.5833333333333	-97.4079048375849\\
83.6	-97.390485221867\\
83.6166666666667	-97.3605188396834\\
83.6333333333333	-97.3532733230267\\
83.65	-97.3323807501583\\
83.6666666666667	-97.3129410188261\\
83.6833333333333	-97.3043019765667\\
83.7	-97.290817051021\\
83.7166666666667	-97.2816230635974\\
83.7333333333333	-97.2614372484965\\
83.75	-97.2422411328074\\
83.7666666666667	-97.2184691437878\\
83.7833333333333	-97.1887452426148\\
83.8	-97.1676642546706\\
83.8166666666667	-97.1435410008394\\
83.8333333333333	-97.1204461800807\\
83.85	-97.1012136771847\\
83.8666666666667	-97.0679508724479\\
83.8833333333333	-97.0462999113881\\
83.9	-97.0222043951759\\
83.9166666666667	-97.0002441034273\\
83.9333333333333	-96.9874034458967\\
83.95	-96.9684090868243\\
83.9666666666667	-96.9515078696186\\
83.9833333333333	-96.923241756877\\
84	-96.9116793189634\\
84.0166666666667	-96.8942126854024\\
84.0333333333333	-96.8593563683723\\
84.05	-96.8326699617316\\
84.0666666666667	-96.8161396986241\\
84.0833333333333	-96.8003611883276\\
84.1	-96.7795522710343\\
84.1166666666667	-96.7597054129134\\
84.1333333333333	-96.7377679228556\\
84.15	-96.7173014817157\\
84.1666666666667	-96.6881354976261\\
84.1833333333333	-96.6609809967832\\
84.2	-96.6383720352245\\
84.2166666666667	-96.6099170268654\\
84.2333333333333	-96.587141623101\\
84.25	-96.5668862093653\\
84.2666666666667	-96.5505819140098\\
84.2833333333333	-96.5192016349809\\
84.3	-96.5007414316319\\
84.3166666666667	-96.479795825643\\
84.3333333333333	-96.4608153007222\\
84.35	-96.4297472658165\\
84.3666666666667	-96.4096587470552\\
84.3833333333333	-96.3791976717889\\
84.4	-96.3554881775906\\
84.4166666666667	-96.3248187571916\\
84.4333333333333	-96.3046432622632\\
84.45	-96.2753837413496\\
84.4666666666667	-96.2536453913175\\
84.4833333333333	-96.2248308651911\\
84.5	-96.1940821991189\\
84.5166666666667	-96.1736692280867\\
84.5333333333333	-96.1511464106409\\
84.55	-96.1332017701373\\
84.5666666666667	-96.1010239873019\\
84.5833333333333	-96.0742379229414\\
84.6	-96.043797288886\\
84.6166666666667	-96.0144107496739\\
84.6333333333333	-95.9937785475683\\
84.65	-95.9681601596014\\
84.6666666666667	-95.9439478361544\\
84.6833333333333	-95.9248766022358\\
84.7	-95.9059834206349\\
84.7166666666667	-95.8852636145396\\
84.7333333333333	-95.8585576958525\\
84.75	-95.8294569243427\\
84.7666666666667	-95.8064878002216\\
84.7833333333333	-95.7765474610513\\
84.8	-95.7559992833799\\
84.8166666666667	-95.7312495159133\\
84.8333333333333	-95.7007005165459\\
84.85	-95.6679104840635\\
84.8666666666667	-95.6354597129621\\
84.8833333333333	-95.6136318528393\\
84.9	-95.5906392036852\\
84.9166666666667	-95.5632747508594\\
84.9333333333333	-95.5417763679096\\
84.95	-95.5129086362271\\
84.9666666666667	-95.4903756465434\\
84.9833333333333	-95.4665634997278\\
85	-95.4355026150129\\
85.0166666666667	-95.4086815342579\\
85.0333333333333	-95.3763074363539\\
85.05	-95.352368151745\\
85.0666666666667	-95.3214427287902\\
85.0833333333333	-95.2919496816656\\
85.1	-95.2667661740873\\
85.1166666666667	-95.2427768212108\\
85.1333333333333	-95.2199143695677\\
85.15	-95.1928903579823\\
85.1666666666667	-95.1669758433496\\
85.1833333333333	-95.1399759214446\\
85.2	-95.1115307396466\\
85.2166666666667	-95.090421724985\\
85.2333333333333	-95.0647724895445\\
85.25	-95.0382893081729\\
85.2666666666667	-95.0165809078968\\
85.2833333333333	-94.9940113113148\\
85.3	-94.9660442872092\\
85.3166666666667	-94.9421305253429\\
85.3333333333333	-94.9160071933187\\
85.35	-94.892441501764\\
85.3666666666667	-94.8624625979683\\
85.3833333333333	-94.8362095110215\\
85.4	-94.813538521394\\
85.4166666666667	-94.7888643638822\\
85.4333333333333	-94.7621011385139\\
85.45	-94.7387172545036\\
85.4666666666667	-94.7102100000424\\
85.4833333333333	-94.6861417733983\\
85.5	-94.6599554443282\\
85.5166666666667	-94.6350735167469\\
85.5333333333333	-94.6116135311025\\
85.55	-94.5835223875613\\
85.5666666666667	-94.5539141953841\\
85.5833333333333	-94.5300770825483\\
85.6	-94.5025502728776\\
85.6166666666667	-94.4735545791959\\
85.6333333333333	-94.4448693837325\\
85.65	-94.414042914887\\
85.6666666666667	-94.3897916166169\\
85.6833333333333	-94.3642886500299\\
85.7	-94.3354478565877\\
85.7166666666667	-94.3076807639136\\
85.7333333333333	-94.2835417111426\\
85.75	-94.25512840921\\
85.7666666666667	-94.2257003419189\\
85.7833333333333	-94.198805228282\\
85.8	-94.1763180081055\\
85.8166666666667	-94.150038775227\\
85.8333333333333	-94.1213443053074\\
85.85	-94.0934453396351\\
85.8666666666667	-94.0606643263386\\
85.8833333333333	-94.0306850197175\\
85.9	-94.0051685479727\\
85.9166666666667	-93.9750996747943\\
85.9333333333333	-93.9435546111704\\
85.95	-93.9135572952831\\
85.9666666666667	-93.8888469993709\\
85.9833333333333	-93.8567339019681\\
86	-93.8297187967702\\
86.0166666666667	-93.7983453915867\\
86.0333333333333	-93.7695584848476\\
86.05	-93.7414815689809\\
86.0666666666667	-93.7104302015612\\
86.0833333333333	-93.6788422555462\\
86.1	-93.6488533753175\\
86.1166666666667	-93.6206156891755\\
86.1333333333333	-93.5937062500674\\
86.15	-93.5666673770646\\
86.1666666666667	-93.5362915435415\\
86.1833333333333	-93.5038490134459\\
86.2	-93.4737563973353\\
86.2166666666667	-93.4419755397106\\
86.2333333333333	-93.4140152145523\\
86.25	-93.3837928716608\\
86.2666666666667	-93.3555353976018\\
86.2833333333333	-93.3264408358774\\
86.3	-93.2963972986277\\
86.3166666666667	-93.2645465058325\\
86.3333333333333	-93.2371561378876\\
86.35	-93.2080415416677\\
86.3666666666667	-93.1789941327462\\
86.3833333333333	-93.1459688538552\\
86.4	-93.115553010218\\
86.4166666666667	-93.0859832758063\\
86.4333333333333	-93.054204104405\\
86.45	-93.0254327753468\\
86.4666666666667	-92.9982594109036\\
86.4833333333333	-92.9669709118893\\
86.5	-92.9374162674497\\
86.5166666666667	-92.9070300525327\\
86.5333333333333	-92.8789942014806\\
86.55	-92.8468685202663\\
86.5666666666667	-92.8162626350782\\
86.5833333333333	-92.7845400757848\\
86.6	-92.7529431660606\\
86.6166666666667	-92.7199448506186\\
86.6333333333333	-92.6876023992984\\
86.65	-92.6536819373753\\
86.6666666666667	-92.6193417662727\\
86.6833333333333	-92.5909746616577\\
86.7	-92.5567366487717\\
86.7166666666667	-92.5240261930884\\
86.7333333333333	-92.4905334259692\\
86.75	-92.4556414087457\\
86.7666666666667	-92.4239804388631\\
86.7833333333333	-92.3922072132032\\
86.8	-92.3582894737344\\
86.8166666666667	-92.3255077984117\\
86.8333333333333	-92.2913767290851\\
86.85	-92.2590766207193\\
86.8666666666667	-92.2255711975692\\
86.8833333333333	-92.1908467364779\\
86.9	-92.1536236297427\\
86.9166666666667	-92.1190942939979\\
86.9333333333333	-92.0848691565904\\
86.95	-92.0495645709172\\
86.9666666666667	-92.0150751869942\\
86.9833333333333	-91.9810807762527\\
87	-91.9452080664916\\
87.0166666666667	-91.9089818257145\\
87.0333333333333	-91.8716040253095\\
87.05	-91.8345045888438\\
87.0666666666667	-91.7978877664722\\
87.0833333333333	-91.7624102689801\\
87.1	-91.7272124209046\\
87.1166666666667	-91.6955534704044\\
87.1333333333333	-91.6580752236243\\
87.15	-91.6229156975797\\
87.1666666666667	-91.585790783068\\
87.1833333333333	-91.5502922740996\\
87.2	-91.51211868562\\
87.2166666666667	-91.4754741830484\\
87.2333333333333	-91.4390268899076\\
87.25	-91.3989552101958\\
87.2666666666667	-91.3596736352424\\
87.2833333333333	-91.3208864717301\\
87.3	-91.2834112122015\\
87.3166666666667	-91.245293005398\\
87.3333333333333	-91.2068170291765\\
87.35	-91.1670154767789\\
87.3666666666667	-91.1265898853499\\
87.3833333333333	-91.089440322274\\
87.4	-91.0471859639622\\
87.4166666666667	-91.00810367141\\
87.4333333333333	-90.9676999828192\\
87.45	-90.9264540268686\\
87.4666666666667	-90.8861584075954\\
87.4833333333333	-90.8451932897342\\
87.5	-90.8064159680308\\
87.5166666666667	-90.7674725626837\\
87.5333333333333	-90.7265638859398\\
87.55	-90.6834851904813\\
87.5666666666667	-90.642869585179\\
87.5833333333333	-90.5997889904069\\
87.6	-90.5599958810068\\
87.6166666666667	-90.5203081281951\\
87.6333333333333	-90.4781836451202\\
87.65	-90.4309708860831\\
87.6666666666667	-90.3864606262858\\
87.6833333333333	-90.3413631073423\\
87.7	-90.2959171060469\\
87.7166666666667	-90.2557821674782\\
87.7333333333333	-90.2136075919455\\
87.75	-90.1654855953075\\
87.7666666666667	-90.1178392555123\\
87.7833333333333	-90.0728715955245\\
87.8	-90.028789146912\\
87.8166666666667	-89.980225164333\\
87.8333333333333	-89.9280881260686\\
87.85	-89.8834657850991\\
87.8666666666667	-89.8404835227095\\
87.8833333333333	-89.7982483966866\\
87.9	-89.7503665505783\\
87.9166666666667	-89.7021403378386\\
87.9333333333333	-89.6556741795866\\
87.95	-89.6073121640674\\
87.9666666666667	-89.5544081156792\\
87.9833333333333	-89.5040809318279\\
88	-89.449458731928\\
88.0166666666667	-89.4002813668556\\
88.0333333333333	-89.3529820934061\\
88.05	-89.3021093821457\\
88.0666666666667	-89.2538931669794\\
88.0833333333333	-89.200539454503\\
88.1	-89.1472778806033\\
88.1166666666667	-89.0990010017112\\
88.1333333333333	-89.0494736926719\\
88.15	-89.0036985722244\\
88.1666666666667	-88.9448288400741\\
88.1833333333333	-88.8919869874613\\
88.2	-88.8432381247438\\
88.2166666666667	-88.7889348197903\\
88.2333333333333	-88.7376226460817\\
88.25	-88.6886768788503\\
88.2666666666667	-88.6376116422828\\
88.2833333333333	-88.5900021209781\\
88.3	-88.5344404047735\\
88.3166666666667	-88.4759586194527\\
88.3333333333333	-88.4288802093969\\
88.35	-88.36485901316\\
88.3666666666667	-88.3134031758926\\
88.3833333333333	-88.253575378893\\
88.4	-88.2018377949521\\
88.4166666666667	-88.1460098340482\\
88.4333333333333	-88.0940716891718\\
88.45	-88.038627092139\\
88.4666666666667	-87.9830868090929\\
88.4833333333333	-87.9268996971502\\
88.5	-87.8736975100659\\
88.5166666666667	-87.8172437219425\\
88.5333333333333	-87.7644535742539\\
88.55	-87.7100719346862\\
88.5666666666667	-87.6544397744996\\
88.5833333333333	-87.6023305788079\\
88.6	-87.5507681548687\\
88.6166666666667	-87.4928949771722\\
88.6333333333333	-87.4439966143303\\
88.65	-87.3905691580251\\
88.6666666666667	-87.3430928267643\\
88.6833333333333	-87.2858337697331\\
88.7	-87.2277666329263\\
88.7166666666667	-87.1753090039888\\
88.7333333333333	-87.1158573620149\\
88.75	-87.0607729473279\\
88.7666666666667	-87.0081201557201\\
88.7833333333333	-86.9537504250024\\
88.8	-86.9025556597654\\
88.8166666666667	-86.8525012222444\\
88.8333333333333	-86.7988844128861\\
88.85	-86.7591820313061\\
88.8666666666667	-86.7162610913619\\
88.8833333333333	-86.6712184560867\\
88.9	-86.6251097000595\\
88.9166666666667	-86.5810788774861\\
88.9333333333333	-86.5240911092294\\
88.95	-86.4799994096009\\
88.9666666666667	-86.4382685308705\\
88.9833333333333	-86.3969402246558\\
89	-86.3406207313908\\
89.0166666666667	-86.2813679124006\\
89.0333333333333	-86.2227805302114\\
89.05	-86.1734873928909\\
89.0666666666667	-86.1297012981474\\
89.0833333333333	-86.0662928947024\\
89.1	-86.0209791867153\\
89.1166666666667	-85.9745329466626\\
89.1333333333333	-85.9237720186797\\
89.15	-85.8805959506014\\
89.1666666666667	-85.8236162563304\\
89.1833333333333	-85.7777114688207\\
89.2	-85.7266111464345\\
89.2166666666667	-85.6840743638558\\
89.2333333333333	-85.6386707722059\\
89.25	-85.5954179329707\\
89.2666666666667	-85.5501892774413\\
89.2833333333333	-85.5101803737026\\
89.3	-85.4615786371621\\
89.3166666666667	-85.4155688273977\\
89.3333333333333	-85.3836716831742\\
89.35	-85.3441627362663\\
89.3666666666667	-85.3125498437207\\
89.3833333333333	-85.2798137416282\\
89.4	-85.227362793425\\
89.4166666666667	-85.1813260549039\\
89.4333333333333	-85.1355408889154\\
89.45	-85.1023337445549\\
89.4666666666667	-85.0633984576146\\
89.4833333333333	-85.0282460210927\\
89.5	-84.9803641551701\\
89.5166666666667	-84.9338079106671\\
89.5333333333333	-84.8949749265492\\
89.55	-84.8549699087961\\
89.5666666666667	-84.8231239441739\\
89.5833333333333	-84.7935452726271\\
89.6	-84.7648082070985\\
89.6166666666667	-84.7325253446351\\
89.6333333333333	-84.7003261127115\\
89.65	-84.6627267154562\\
89.6666666666667	-84.622523880123\\
89.6833333333333	-84.5887832395986\\
89.7	-84.56264688084\\
89.7166666666667	-84.5379456272303\\
89.7333333333333	-84.5123147588645\\
89.75	-84.4796096601901\\
89.7666666666667	-84.4486616064741\\
89.7833333333333	-84.4227850437673\\
89.8	-84.3987923950168\\
89.8166666666667	-84.3703999850881\\
89.8333333333333	-84.3378655496596\\
89.85	-84.305492893508\\
89.8666666666667	-84.2703047589732\\
89.8833333333333	-84.2457182265083\\
89.9	-84.217360004725\\
89.9166666666667	-84.1875483967481\\
89.9333333333333	-84.1709265626309\\
89.95	-84.1457446423459\\
89.9666666666667	-84.1171264179681\\
89.9833333333333	-84.1022813264868\\
90	-84.0832931004994\\
90.0166666666667	-84.0559213176971\\
90.0333333333333	-84.0316489542249\\
90.05	-84.0126377726015\\
90.0666666666667	-83.9821441657699\\
90.0833333333333	-83.9633688674992\\
90.1	-83.9430288150965\\
90.1166666666667	-83.9135784374346\\
90.1333333333333	-83.8913848796794\\
90.15	-83.8625848540355\\
90.1666666666667	-83.8478694013892\\
90.1833333333333	-83.8260811722299\\
90.2	-83.8022142091601\\
90.2166666666667	-83.7840491719192\\
90.2333333333333	-83.7746433832004\\
90.25	-83.7576235686716\\
90.2666666666667	-83.7309004117922\\
90.2833333333333	-83.7164073026749\\
90.3	-83.6916371589211\\
90.3166666666667	-83.6765441090341\\
90.3333333333333	-83.6661405520247\\
90.35	-83.6572634321095\\
90.3666666666667	-83.642802529388\\
90.3833333333333	-83.6250490773432\\
90.4	-83.6081363791367\\
90.4166666666667	-83.5973480259837\\
90.4333333333333	-83.5853782089521\\
90.45	-83.5665418347002\\
90.4666666666667	-83.5595837265903\\
90.4833333333333	-83.5547600906172\\
90.5	-83.5439561471467\\
90.5166666666667	-83.5324536863874\\
90.5333333333333	-83.5230229967418\\
90.55	-83.5145918730774\\
90.5666666666667	-83.5039370561676\\
90.5833333333333	-83.4987454916971\\
90.6	-83.4912092302654\\
90.6166666666667	-83.4884690198524\\
90.6333333333333	-83.4871894259287\\
90.65	-83.4873962421105\\
90.6666666666667	-83.4834363552007\\
90.6833333333333	-83.4743166922517\\
90.7	-83.4605172821009\\
90.7166666666667	-83.4612709835207\\
90.7333333333333	-83.4524756479426\\
90.75	-83.4469297036267\\
90.7666666666667	-83.4432961879275\\
90.7833333333333	-83.43095025773\\
90.8	-83.4248164925409\\
90.8166666666667	-83.4214222824733\\
90.8333333333333	-83.4120307825048\\
90.85	-83.4058191549693\\
90.8666666666667	-83.4024291026967\\
90.8833333333333	-83.3960117705277\\
90.9	-83.3896533829691\\
90.9166666666667	-83.3855585974936\\
90.9333333333333	-83.3860906081072\\
90.95	-83.3858902993841\\
90.9666666666667	-83.3927751689767\\
90.9833333333333	-83.3866139533874\\
91	-83.3861669303061\\
91.0166666666667	-83.3881761353748\\
91.0333333333333	-83.3799360755412\\
91.05	-83.3808541655522\\
91.0666666666667	-83.3856065250461\\
91.0833333333333	-83.389100426479\\
91.1	-83.3945283444434\\
91.1166666666667	-83.4021624755513\\
91.1333333333333	-83.3970975109091\\
91.15	-83.4060602696182\\
91.1666666666667	-83.4162429397533\\
91.1833333333333	-83.4171787173855\\
91.2	-83.4228527173991\\
91.2166666666667	-83.4341997987507\\
91.2333333333333	-83.4395076130394\\
91.25	-83.4441493781888\\
91.2666666666667	-83.4497727337225\\
91.2833333333333	-83.4557296741389\\
91.3	-83.4602250918611\\
91.3166666666667	-83.462926263936\\
91.3333333333333	-83.4723630673888\\
91.35	-83.477371502786\\
91.3666666666667	-83.4872865129173\\
91.3833333333333	-83.4902381833271\\
91.4	-83.4939178726485\\
91.4166666666667	-83.495641329798\\
91.4333333333333	-83.5037510287202\\
91.45	-83.5010691229506\\
91.4666666666667	-83.5171429485659\\
91.4833333333333	-83.5318023916839\\
91.5	-83.544076313525\\
91.5166666666667	-83.5503389813247\\
91.5333333333333	-83.555483297302\\
91.55	-83.566728835397\\
91.5666666666667	-83.5875197271861\\
91.5833333333333	-83.5906253812597\\
91.6	-83.6204860428267\\
91.6166666666667	-83.6245911034451\\
91.6333333333333	-83.6522664199671\\
91.65	-83.6793911942591\\
91.6666666666667	-83.6853077205967\\
91.6833333333333	-83.6983947176213\\
91.7	-83.7117123882807\\
91.7166666666667	-83.737779714496\\
91.7333333333333	-83.7566441101068\\
91.75	-83.7733297538893\\
91.7666666666667	-83.7995638091775\\
91.7833333333333	-83.8105215999069\\
91.8	-83.8240423264831\\
91.8166666666667	-83.8333118931052\\
91.8333333333333	-83.8468596519823\\
91.85	-83.876897209646\\
91.8666666666667	-83.9048641789962\\
91.8833333333333	-83.911866290572\\
91.9	-83.9288848576778\\
91.9166666666667	-83.9581373824029\\
91.9333333333333	-83.9771478625483\\
91.95	-83.995766467213\\
91.9666666666667	-84.0212998965244\\
91.9833333333333	-84.0319386197795\\
92	-84.0519472961387\\
92.0166666666667	-84.0731639586662\\
92.0333333333333	-84.1023312015379\\
92.05	-84.1280131081775\\
92.0666666666667	-84.1728732240467\\
92.0833333333333	-84.200928623152\\
92.1	-84.2183628401156\\
92.1166666666667	-84.2443505249314\\
92.1333333333333	-84.2702721193342\\
92.15	-84.3063944553058\\
92.1666666666667	-84.3296156097897\\
92.1833333333333	-84.3638160540847\\
92.2	-84.386974141059\\
92.2166666666667	-84.4085923890672\\
92.2333333333333	-84.4404395061029\\
92.25	-84.4810128902512\\
92.2666666666667	-84.5204817768369\\
92.2833333333333	-84.5532390654411\\
92.3	-84.5879326988826\\
92.3166666666667	-84.6109632412374\\
92.3333333333333	-84.6337708157756\\
92.35	-84.677920419924\\
92.3666666666667	-84.7127858170983\\
92.3833333333333	-84.7399467755462\\
92.4	-84.7794627846779\\
92.4166666666667	-84.812581613771\\
92.4333333333333	-84.8454760862095\\
92.45	-84.8860572500384\\
92.4666666666667	-84.924022197358\\
92.4833333333333	-84.972311649555\\
92.5	-85.0055483201852\\
92.5166666666667	-85.0512698781414\\
92.5333333333333	-85.0801057800531\\
92.55	-85.1107924802947\\
92.5666666666667	-85.1504983649529\\
92.5833333333333	-85.1850968432163\\
92.6	-85.2228937679554\\
92.6166666666667	-85.2546010964956\\
92.6333333333333	-85.2872640566724\\
92.65	-85.3228362771558\\
92.6666666666667	-85.3691015980487\\
92.6833333333333	-85.4190438535389\\
92.7	-85.4546844903475\\
92.7166666666667	-85.5041735434658\\
92.7333333333333	-85.5686511523293\\
92.75	-85.6118036354771\\
92.7666666666667	-85.6503374341669\\
92.7833333333333	-85.6973602668901\\
92.8	-85.7518918293344\\
92.8166666666667	-85.7923533371722\\
92.8333333333333	-85.8390829187366\\
92.85	-85.8887288345532\\
92.8666666666667	-85.9374231119723\\
92.8833333333333	-85.978484929834\\
92.9	-86.0284403298154\\
92.9166666666667	-86.08629348631\\
92.9333333333333	-86.1354295366525\\
92.95	-86.1764704426402\\
92.9666666666667	-86.2246206101021\\
92.9833333333333	-86.2802943849061\\
93	-86.3254887537999\\
93.0166666666667	-86.3727953939557\\
93.0333333333333	-86.4182475570961\\
93.05	-86.4595176908496\\
93.0666666666667	-86.5139914347623\\
93.0833333333333	-86.5694386663046\\
93.1	-86.6281447638433\\
93.1166666666667	-86.6957773219366\\
93.1333333333333	-86.7383703105477\\
93.15	-86.7827678348446\\
93.1666666666667	-86.8312072959592\\
93.1833333333333	-86.8772449763633\\
93.2	-86.9318416462207\\
93.2166666666667	-86.9834711813662\\
93.2333333333333	-87.0366361458942\\
93.25	-87.0844957379583\\
93.2666666666667	-87.1331174846131\\
93.2833333333333	-87.1801312924973\\
93.3	-87.2466384279329\\
93.3166666666667	-87.2977772132169\\
93.3333333333333	-87.3564540537485\\
93.35	-87.4140315714468\\
93.3666666666667	-87.4748614358322\\
93.3833333333333	-87.5230154414645\\
93.4	-87.5836180359011\\
93.4166666666667	-87.6434462780616\\
93.4333333333333	-87.6924444644605\\
93.45	-87.7452305015374\\
93.4666666666667	-87.8046263245849\\
93.4833333333333	-87.8581013823473\\
93.5	-87.9009179739602\\
93.5166666666667	-87.9539560126277\\
93.5333333333333	-88.008484435467\\
93.55	-88.0586956599385\\
93.5666666666667	-88.1138230934643\\
93.5833333333333	-88.1748692467278\\
93.6	-88.2307135878077\\
93.6166666666667	-88.283486582034\\
93.6333333333333	-88.3434902584369\\
93.65	-88.3930899756355\\
93.6666666666667	-88.4477515597985\\
93.6833333333333	-88.5128433967238\\
93.7	-88.5612374239588\\
93.7166666666667	-88.6074054623445\\
93.7333333333333	-88.6562649044866\\
93.75	-88.7133675092986\\
93.7666666666667	-88.7619076834445\\
93.7833333333333	-88.8075313203178\\
93.8	-88.8615262850885\\
93.8166666666667	-88.9120783003311\\
93.8333333333333	-88.9679249247047\\
93.85	-89.0230144907292\\
93.8666666666667	-89.0725493504788\\
93.8833333333333	-89.1273553396409\\
93.9	-89.1808798555187\\
93.9166666666667	-89.2289393580278\\
93.9333333333333	-89.2773043235113\\
93.95	-89.3248560117718\\
93.9666666666667	-89.3697100382251\\
93.9833333333333	-89.42122759454\\
94	-89.4699262903\\
94.0166666666667	-89.51247112675\\
94.0333333333333	-89.563818568282\\
94.05	-89.6146423141394\\
94.0666666666667	-89.6604630278095\\
94.0833333333333	-89.7031042787784\\
94.1	-89.7513496877443\\
94.1166666666667	-89.7916484349624\\
94.1333333333333	-89.8406462751677\\
94.15	-89.8835652448652\\
94.1666666666667	-89.9269512483545\\
94.1833333333333	-89.9763376091621\\
94.2	-90.0276556422028\\
94.2166666666667	-90.0716422813685\\
94.2333333333333	-90.1229248961592\\
94.25	-90.1624325027745\\
94.2666666666667	-90.2088332616279\\
94.2833333333333	-90.2476679229664\\
94.3	-90.2872327783777\\
94.3166666666667	-90.3352070402409\\
94.3333333333333	-90.3773901839199\\
94.35	-90.4161329012001\\
94.3666666666667	-90.4610790636013\\
94.3833333333333	-90.5042998200116\\
94.4	-90.5509564334965\\
94.4166666666667	-90.5951902289642\\
94.4333333333333	-90.6308908109199\\
94.45	-90.6774317507193\\
94.4666666666667	-90.7217790935004\\
94.4833333333333	-90.7647778460506\\
94.5	-90.8087386175832\\
94.5166666666667	-90.8474083597137\\
94.5333333333333	-90.8820523053577\\
94.55	-90.9220644434864\\
94.5666666666667	-90.953474425565\\
94.5833333333333	-90.9932747273633\\
94.6	-91.032908599003\\
94.6166666666667	-91.0766842146788\\
94.6333333333333	-91.1185657001684\\
94.65	-91.1571805466886\\
94.6666666666667	-91.1899386150792\\
94.6833333333333	-91.2270859759347\\
94.7	-91.2543990465921\\
94.7166666666667	-91.2919398647763\\
94.7333333333333	-91.3239972711798\\
94.75	-91.3600500033653\\
94.7666666666667	-91.3953114228728\\
94.7833333333333	-91.4254475491423\\
94.8	-91.4654594854244\\
94.8166666666667	-91.5098003887253\\
94.8333333333333	-91.5465180998594\\
94.85	-91.58252197766\\
94.8666666666667	-91.6147486193074\\
94.8833333333333	-91.651834732901\\
94.9	-91.6796281464641\\
94.9166666666667	-91.7161923160148\\
94.9333333333333	-91.7463405661428\\
94.95	-91.7822847867357\\
94.9666666666667	-91.8227344285117\\
94.9833333333333	-91.8470696052055\\
95	-91.8840359888549\\
95.0166666666667	-91.9107124507692\\
95.0333333333333	-91.9434482555312\\
95.05	-91.9818758006829\\
95.0666666666667	-92.0202248770347\\
95.0833333333333	-92.053279213631\\
95.1	-92.0870950007245\\
95.1166666666667	-92.1201138757777\\
95.1333333333333	-92.1512562407165\\
95.15	-92.1799174632537\\
95.1666666666667	-92.2125702390457\\
95.1833333333333	-92.2481940017206\\
95.2	-92.2719271120184\\
95.2166666666667	-92.2983730881636\\
95.2333333333333	-92.3280738372502\\
95.25	-92.3742207877278\\
95.2666666666667	-92.4107495936685\\
95.2833333333333	-92.4454834475798\\
95.3	-92.4727185592791\\
95.3166666666667	-92.4974596764426\\
95.3333333333333	-92.5367775372897\\
95.35	-92.5670874965267\\
95.3666666666667	-92.5975114868196\\
95.3833333333333	-92.621046534701\\
95.4	-92.6477280957956\\
95.4166666666667	-92.682409169219\\
95.4333333333333	-92.7093786202155\\
95.45	-92.7402742482141\\
95.4666666666667	-92.7705563911478\\
95.4833333333333	-92.8095312622523\\
95.5	-92.842599160124\\
95.5166666666667	-92.8745049179152\\
95.5333333333333	-92.917783326155\\
95.55	-92.9479694030319\\
95.5666666666667	-92.9795402781335\\
95.5833333333333	-93.0023750343457\\
95.6	-93.0240653397367\\
95.6166666666667	-93.0427102397451\\
95.6333333333333	-93.069221949301\\
95.65	-93.107981011151\\
95.6666666666667	-93.1448523312694\\
95.6833333333333	-93.1711004789286\\
95.7	-93.2088637804989\\
95.7166666666667	-93.2378287912858\\
95.7333333333333	-93.2797130529623\\
95.75	-93.3076184687497\\
95.7666666666667	-93.3407878473545\\
95.7833333333333	-93.371431944653\\
95.8	-93.3895452137813\\
95.8166666666667	-93.4187023754318\\
95.8333333333333	-93.4374601475816\\
95.85	-93.4690361361895\\
95.8666666666667	-93.4944495120405\\
95.8833333333333	-93.5146792622716\\
95.9	-93.5392595693371\\
95.9166666666667	-93.5597876018157\\
95.9333333333333	-93.5839861390211\\
95.95	-93.6124577853483\\
95.9666666666667	-93.638414573945\\
95.9833333333333	-93.6640571037739\\
96	-93.6959075411867\\
96.0166666666667	-93.737058369012\\
96.0333333333333	-93.7643831260742\\
96.05	-93.7932933502698\\
96.0666666666667	-93.8168422816314\\
96.0833333333333	-93.83674757682\\
96.1	-93.8665790642324\\
96.1166666666667	-93.9079003119443\\
96.1333333333333	-93.9264751010282\\
96.15	-93.9536581722144\\
96.1666666666667	-93.9780532280883\\
96.1833333333333	-94.0042586996708\\
96.2	-94.0422448383524\\
96.2166666666667	-94.0570184817726\\
96.2333333333333	-94.0819589147957\\
96.25	-94.1193741006089\\
96.2666666666667	-94.1492296269411\\
96.2833333333333	-94.1775246803807\\
96.3	-94.2184835000366\\
96.3166666666667	-94.2523894720285\\
96.3333333333333	-94.2840373926084\\
96.35	-94.3077638486447\\
96.3666666666667	-94.3400851740093\\
96.3833333333333	-94.3757975253089\\
96.4	-94.4009194820691\\
96.4166666666667	-94.4253358732511\\
96.4333333333333	-94.4558669155124\\
96.45	-94.4791139580321\\
96.4666666666667	-94.4972387667801\\
96.4833333333333	-94.5212546210122\\
96.5	-94.5461736005871\\
96.5166666666667	-94.579059636236\\
96.5333333333333	-94.6020077433265\\
96.55	-94.6093129198382\\
96.5666666666667	-94.6454292786335\\
96.5833333333333	-94.6710731007431\\
96.6	-94.6978817797007\\
96.6166666666667	-94.7214717131883\\
96.6333333333333	-94.7624665041896\\
96.65	-94.7836186615499\\
96.6666666666667	-94.8203262985848\\
96.6833333333333	-94.8450302919613\\
96.7	-94.8726560635993\\
96.7166666666667	-94.9007851776943\\
96.7333333333333	-94.9188825397604\\
96.75	-94.9595306188671\\
96.7666666666667	-94.9755643885307\\
96.7833333333333	-94.9927138664058\\
96.8	-95.0180417998891\\
96.8166666666667	-95.0229150122948\\
96.8333333333333	-95.0436652690209\\
96.85	-95.0545654637738\\
96.8666666666667	-95.0728034188031\\
96.8833333333333	-95.0991421557212\\
96.9	-95.1225482258007\\
96.9166666666667	-95.1398069536703\\
96.9333333333333	-95.1561275193899\\
96.95	-95.1824232440683\\
96.9666666666667	-95.2129127594473\\
96.9833333333333	-95.251825718677\\
97	-95.2847204266049\\
97.0166666666667	-95.3131015335033\\
97.0333333333333	-95.3378916407141\\
97.05	-95.3649765319924\\
97.0666666666667	-95.3795874048983\\
97.0833333333333	-95.3964847982235\\
97.1	-95.4200573000324\\
97.1166666666667	-95.4434193538115\\
97.1333333333333	-95.4656420985453\\
97.15	-95.4641808101965\\
97.1666666666667	-95.5054224694587\\
97.1833333333333	-95.5356646691008\\
97.2	-95.5853256509696\\
97.2166666666667	-95.6020073532731\\
97.2333333333333	-95.6188919380227\\
97.25	-95.6541951373083\\
97.2666666666667	-95.6689868479121\\
97.2833333333333	-95.7061239998463\\
97.3	-95.7303545270729\\
97.3166666666667	-95.7690785593852\\
97.3333333333333	-95.7718908271312\\
97.35	-95.7914791460422\\
97.3666666666667	-95.8230376841182\\
97.3833333333333	-95.8498463608841\\
97.4	-95.8879486534809\\
97.4166666666667	-95.9104837393282\\
97.4333333333333	-95.9371757648761\\
97.45	-95.942009292411\\
97.4666666666667	-95.9498723956619\\
97.4833333333333	-95.9878242162886\\
97.5	-96.001198583133\\
97.5166666666667	-96.0269015024112\\
97.5333333333333	-96.0399589254212\\
97.55	-96.0572261722357\\
97.5666666666667	-96.0688390567188\\
97.5833333333333	-96.107462345522\\
97.6	-96.14456573314\\
97.6166666666667	-96.1656011390637\\
97.6333333333333	-96.1791916118658\\
97.65	-96.2007675131961\\
97.6666666666667	-96.218033116035\\
97.6833333333333	-96.2591217073751\\
97.7	-96.2963661330852\\
97.7166666666667	-96.3078857843725\\
97.7333333333333	-96.3398648372589\\
97.75	-96.3513573893497\\
97.7666666666667	-96.365781554783\\
97.7833333333333	-96.3682199581449\\
97.8	-96.3956980927873\\
97.8166666666667	-96.4257858238918\\
97.8333333333333	-96.4591362205459\\
97.85	-96.4961113616125\\
97.8666666666667	-96.5181328088263\\
97.8833333333333	-96.5472291688636\\
97.9	-96.5659914108858\\
97.9166666666667	-96.559997693203\\
97.9333333333333	-96.5897773145639\\
97.95	-96.6175586451692\\
97.9666666666667	-96.6365832767469\\
97.9833333333333	-96.6856177064948\\
98	-96.7097565883541\\
98.0166666666667	-96.7192366770884\\
98.0333333333333	-96.7373943534026\\
98.05	-96.770629712048\\
98.0666666666667	-96.7980918111114\\
98.0833333333333	-96.80971879492\\
98.1	-96.816100025617\\
98.1166666666667	-96.8390932042095\\
98.1333333333333	-96.87267557065\\
98.15	-96.9015140214479\\
98.1666666666667	-96.9072707558453\\
98.1833333333333	-96.9440063688407\\
98.2	-96.9408147029945\\
98.2166666666667	-96.9372056354177\\
98.2333333333333	-96.9515729662159\\
98.25	-96.9752702192604\\
98.2666666666667	-96.9851543032799\\
98.2833333333333	-96.9920847427209\\
98.3	-96.9942746461325\\
98.3166666666667	-97.038844816304\\
98.3333333333333	-97.061636504782\\
98.35	-97.0947719311293\\
98.3666666666667	-97.1207020822258\\
98.3833333333333	-97.1506702547754\\
98.4	-97.1696575746788\\
98.4166666666667	-97.1926855415615\\
98.4333333333333	-97.1813094009346\\
98.45	-97.2102289526442\\
98.4666666666667	-97.2293455614934\\
98.4833333333333	-97.2376390029453\\
98.5	-97.2393137710624\\
98.5166666666667	-97.2658660839964\\
98.5333333333333	-97.2974076916671\\
98.55	-97.324388492355\\
98.5666666666667	-97.3219806975554\\
98.5833333333333	-97.3406826826386\\
98.6	-97.3491219070609\\
98.6166666666667	-97.3913431589205\\
98.6333333333333	-97.3877751651716\\
98.65	-97.4108417472279\\
98.6666666666667	-97.4168234869713\\
98.6833333333333	-97.4305596674105\\
98.7	-97.4206080581169\\
98.7166666666667	-97.4434096484005\\
98.7333333333333	-97.4521600544636\\
98.75	-97.4726043060013\\
98.7666666666667	-97.5051345224017\\
98.7833333333333	-97.5447896809555\\
98.8	-97.5519404651186\\
98.8166666666667	-97.5723457215094\\
98.8333333333333	-97.5905351848227\\
98.85	-97.6154859450606\\
98.8666666666667	-97.6537499114555\\
98.8833333333333	-97.6498428974085\\
98.9	-97.6545799912995\\
98.9166666666667	-97.7076511528657\\
98.9333333333333	-97.7052136913139\\
98.95	-97.7073958251177\\
98.9666666666667	-97.7507871486846\\
98.9833333333333	-97.7701121731477\\
99	-97.7972567986612\\
99.0166666666667	-97.8505970904488\\
99.0333333333333	-97.890586119333\\
99.05	-97.9166983953166\\
99.0666666666667	-97.9513716385226\\
99.0833333333333	-97.9678007375234\\
99.1	-98.0115557771472\\
99.1166666666667	-98.0161411037552\\
99.1333333333333	-98.0162450414955\\
99.15	-98.0257768651178\\
99.1666666666667	-98.0470790552651\\
99.1833333333333	-98.1233103890569\\
99.2	-98.1364688461941\\
99.2166666666667	-98.1704527911859\\
99.2333333333333	-98.1832291352646\\
99.25	-98.2200945402324\\
99.2666666666667	-98.2227149270285\\
99.2833333333333	-98.2200725317048\\
99.3	-98.2679920534845\\
99.3166666666667	-98.2872160585066\\
99.3333333333333	-98.3449517713713\\
99.35	-98.3734799399851\\
99.3666666666667	-98.4314416262277\\
99.3833333333333	-98.4309741768905\\
99.4	-98.4372154421128\\
99.4166666666667	-98.4844115966628\\
99.4333333333333	-98.4902757497103\\
99.45	-98.5256887077912\\
99.4666666666667	-98.5156110005728\\
99.4833333333333	-98.5013724535164\\
99.5	-98.4873327024818\\
99.5166666666667	-98.4817232341575\\
99.5333333333333	-98.4910775623812\\
99.55	-98.4934372174134\\
99.5666666666667	-98.5003982755457\\
99.5833333333333	-98.509471188847\\
99.6	-98.5249456155335\\
99.6166666666667	-98.5221772913093\\
99.6333333333333	-98.5453264996912\\
99.65	-98.5839693469576\\
99.6666666666667	-98.6132132062285\\
99.6833333333333	-98.6241886311723\\
99.7	-98.6389386227752\\
99.7166666666667	-98.656226776874\\
99.7333333333333	-98.6678525657898\\
99.75	-98.6665207590807\\
99.7666666666667	-98.687090883639\\
99.7833333333333	-98.6828132027929\\
99.8	-98.6919788152201\\
99.8166666666667	-98.6704276508073\\
99.8333333333333	-98.676114356752\\
99.85	-98.692829076504\\
99.8666666666667	-98.6247454322448\\
99.8833333333333	-98.6779009327241\\
99.9	-98.7142512010404\\
99.9166666666667	-98.7050955698176\\
99.9333333333333	-98.7021271854216\\
99.95	-98.7309240975311\\
99.9666666666667	-98.7323656177979\\
99.9833333333333	-98.7433208856609\\
100	-98.7997937026324\\
100.016666666667	-98.8375393134854\\
100.033333333333	-98.8907750250223\\
100.05	-98.8677236252384\\
100.066666666667	-98.8687789514499\\
100.083333333333	-98.861032934954\\
100.1	-98.8969395195703\\
100.116666666667	-98.9142483499651\\
100.133333333333	-98.9374931984845\\
100.15	-98.9582861954331\\
100.166666666667	-98.9725301018602\\
100.183333333333	-99.0227500057752\\
100.2	-99.0050115671631\\
100.216666666667	-99.0047581499991\\
100.233333333333	-99.0519849148124\\
100.25	-99.0769213285324\\
100.266666666667	-99.0680699008429\\
100.283333333333	-99.0607438858268\\
100.3	-99.0644750217768\\
100.316666666667	-99.0888058158617\\
100.333333333333	-99.1092027094873\\
100.35	-99.1431284681806\\
100.366666666667	-99.1835693533919\\
100.383333333333	-99.2140644725902\\
100.4	-99.2785408530497\\
100.416666666667	-99.2921600875924\\
100.433333333333	-99.2914766628608\\
100.45	-99.3430847635254\\
100.466666666667	-99.3415579847877\\
100.483333333333	-99.4009264541899\\
100.5	-99.409100512584\\
100.516666666667	-99.4302200782604\\
100.533333333333	-99.4294179091322\\
100.55	-99.3809267854002\\
100.566666666667	-99.3665478321087\\
100.583333333333	-99.3405181477526\\
100.6	-99.4323666435407\\
100.616666666667	-99.4339480586453\\
100.633333333333	-99.4578930008568\\
100.65	-99.5174345314388\\
100.666666666667	-99.5720639803701\\
100.683333333333	-99.5624757197582\\
100.7	-99.5557571174142\\
100.716666666667	-99.5897227592091\\
100.733333333333	-99.5958586718667\\
100.75	-99.5824729151586\\
100.766666666667	-99.6074016489686\\
100.783333333333	-99.6127858777216\\
100.8	-99.6239509301696\\
100.816666666667	-99.6293054055438\\
100.833333333333	-99.6289597054124\\
100.85	-99.6407703936892\\
100.866666666667	-99.6377643975226\\
100.883333333333	-99.6630986567015\\
100.9	-99.7160129633631\\
100.916666666667	-99.774752800233\\
100.933333333333	-99.7863682494128\\
100.95	-99.8256194029234\\
100.966666666667	-99.843485282951\\
100.983333333333	-99.9041876160392\\
101	-99.9536604977811\\
101.016666666667	-99.9305906722352\\
101.033333333333	-99.9314428377704\\
101.05	-99.9342927007661\\
101.066666666667	-99.9200820273568\\
101.083333333333	-99.9845322222129\\
101.1	-100.025690645376\\
101.116666666667	-100.042348683105\\
101.133333333333	-100.037486907515\\
101.15	-100.111328008483\\
101.166666666667	-100.109898162356\\
101.183333333333	-100.145528433638\\
101.2	-100.149933231291\\
101.216666666667	-100.127722062938\\
101.233333333333	-100.15337140056\\
101.25	-100.188918630782\\
101.266666666667	-100.167759040917\\
101.283333333333	-100.225076474323\\
101.3	-100.224890520613\\
101.316666666667	-100.235685156417\\
101.333333333333	-100.278399930862\\
101.35	-100.291593640411\\
101.366666666667	-100.340831983161\\
101.383333333333	-100.400122322103\\
101.4	-100.395532731555\\
101.416666666667	-100.426741297787\\
101.433333333333	-100.467619507527\\
101.45	-100.452842747259\\
101.466666666667	-100.479667380041\\
101.483333333333	-100.452953606915\\
101.5	-100.526990174696\\
101.516666666667	-100.510868840123\\
101.533333333333	-100.561338386312\\
101.55	-100.559421795001\\
101.566666666667	-100.639373519273\\
101.583333333333	-100.682884340733\\
101.6	-100.716187826641\\
101.616666666667	-100.717125267447\\
101.633333333333	-100.748675741556\\
101.65	-100.740222560417\\
101.666666666667	-100.796543218487\\
101.683333333333	-100.830304173208\\
101.7	-100.930941015254\\
101.716666666667	-100.976293390003\\
101.733333333333	-100.948870227255\\
101.75	-101.013686207666\\
101.766666666667	-101.097737950853\\
101.783333333333	-101.109619502704\\
101.8	-101.092280910095\\
101.816666666667	-101.137477910214\\
101.833333333333	-101.118661314763\\
101.85	-101.175102180623\\
101.866666666667	-101.236401956996\\
101.883333333333	-101.255260957949\\
101.9	-101.284414257778\\
101.916666666667	-101.277962957576\\
101.933333333333	-101.293183046169\\
101.95	-101.372744621143\\
101.966666666667	-101.384709259469\\
101.983333333333	-101.46819407802\\
102	-101.425944752012\\
102.016666666667	-101.43461860821\\
102.033333333333	-101.419122106766\\
102.05	-101.418918753588\\
102.066666666667	-101.571838419685\\
102.083333333333	-101.565885305386\\
102.1	-101.571555849304\\
102.116666666667	-101.596222037617\\
102.133333333333	-101.62918400113\\
102.15	-101.631002589845\\
102.166666666667	-101.707199341804\\
102.183333333333	-101.73580795983\\
102.2	-101.663436575777\\
102.216666666667	-101.575681599402\\
102.233333333333	-101.646819416385\\
102.25	-101.661495123587\\
102.266666666667	-101.640734156517\\
102.283333333333	-101.631692604684\\
102.3	-101.617751434992\\
102.316666666667	-101.605737780674\\
102.333333333333	-101.608662586937\\
102.35	-101.778851891736\\
102.366666666667	-101.851688343048\\
102.383333333333	-101.896251900932\\
102.4	-101.839003286982\\
102.416666666667	-101.790068931046\\
102.433333333333	-101.835549861531\\
102.45	-101.824976561368\\
102.466666666667	-101.919976155844\\
102.483333333333	-101.984291589653\\
102.5	-101.974412308878\\
102.516666666667	-101.980309796082\\
102.533333333333	-101.999275827602\\
102.55	-101.989571202876\\
102.566666666667	-102.00155186472\\
102.583333333333	-102.064338835257\\
102.6	-102.032103893285\\
102.616666666667	-102.061278894974\\
102.633333333333	-102.122310248401\\
102.65	-102.210030912849\\
102.666666666667	-102.203595188323\\
102.683333333333	-102.25819865888\\
102.7	-102.220123048717\\
102.716666666667	-102.19950242\\
102.733333333333	-102.29948289639\\
102.75	-102.315712238505\\
102.766666666667	-102.353228199517\\
102.783333333333	-102.370209912735\\
102.8	-102.432482372549\\
102.816666666667	-102.41270190409\\
102.833333333333	-102.398819780388\\
102.85	-102.386770002494\\
102.866666666667	-102.356102186288\\
102.883333333333	-102.411592807762\\
102.9	-102.408251640699\\
102.916666666667	-102.556325703142\\
102.933333333333	-102.701588642988\\
102.95	-102.722014827715\\
102.966666666667	-102.721043561413\\
102.983333333333	-102.773484047114\\
103	-102.728827470857\\
103.016666666667	-102.764046658223\\
103.033333333333	-102.749303021349\\
103.05	-102.808658594231\\
103.066666666667	-102.791165499441\\
103.083333333333	-102.824347515858\\
103.1	-102.811213957845\\
103.116666666667	-102.826174706284\\
103.133333333333	-102.90448451421\\
103.15	-102.908118586813\\
103.166666666667	-102.937123357643\\
103.183333333333	-102.985470549313\\
103.2	-102.976235754528\\
103.216666666667	-103.05768915724\\
103.233333333333	-102.984310987358\\
103.25	-102.988464496519\\
103.266666666667	-103.043122409459\\
103.283333333333	-103.140553787131\\
103.3	-103.15779707366\\
103.316666666667	-103.213902726983\\
103.333333333333	-103.171068185158\\
103.35	-103.160138500351\\
103.366666666667	-103.229663794776\\
103.383333333333	-103.171366503485\\
103.4	-103.105222875592\\
103.416666666667	-103.133507299708\\
103.433333333333	-103.177145882849\\
103.45	-103.1679391505\\
103.466666666667	-103.222277044773\\
103.483333333333	-103.17206535012\\
103.5	-103.22235510072\\
103.516666666667	-103.230226450902\\
103.533333333333	-103.138010743612\\
103.55	-103.137126610048\\
103.566666666667	-103.182532014857\\
103.583333333333	-103.197767363609\\
103.6	-103.24196240188\\
103.616666666667	-103.254383249556\\
103.633333333333	-103.331003872803\\
103.65	-103.352637233972\\
103.666666666667	-103.4298851366\\
103.683333333333	-103.465818283982\\
103.7	-103.448928199199\\
103.716666666667	-103.550227732831\\
103.733333333333	-103.673531787076\\
103.75	-103.662076947491\\
103.766666666667	-103.732644106567\\
103.783333333333	-103.700003038029\\
103.8	-103.71810963013\\
103.816666666667	-103.689485565567\\
103.833333333333	-103.637984403398\\
103.85	-103.627926691472\\
103.866666666667	-103.586069610663\\
103.883333333333	-103.571315177958\\
103.9	-103.656482849336\\
103.916666666667	-103.86763909202\\
103.933333333333	-103.853886633455\\
103.95	-103.884982089469\\
103.966666666667	-103.948802556937\\
103.983333333333	-103.873459050882\\
104	-103.865951342868\\
104.016666666667	-103.86402012475\\
104.033333333333	-103.809407714198\\
104.05	-103.768230980893\\
104.066666666667	-103.775814275603\\
104.083333333333	-103.729746999818\\
104.1	-103.737436235797\\
104.116666666667	-103.79050686676\\
104.133333333333	-103.738551138478\\
104.15	-103.778414493845\\
104.166666666667	-103.731388048954\\
104.183333333333	-103.701834940732\\
104.2	-103.561332233502\\
104.216666666667	-103.557929762999\\
104.233333333333	-103.485639066536\\
104.25	-103.476817016881\\
104.266666666667	-103.408014962468\\
104.283333333333	-103.42721823231\\
104.3	-103.451368555142\\
104.316666666667	-103.403254533672\\
104.333333333333	-103.387456637822\\
104.35	-103.341434400796\\
104.366666666667	-103.275704388857\\
104.383333333333	-103.147701317012\\
104.4	-103.065145815483\\
104.416666666667	-103.061675195886\\
104.433333333333	-102.896431414488\\
104.45	-102.844450418115\\
104.466666666667	-102.843452355334\\
104.483333333333	-102.798016118549\\
104.5	-102.9547978309\\
104.516666666667	-102.938443383754\\
104.533333333333	-102.981370202316\\
104.55	-102.991817487926\\
104.566666666667	-103.019827656232\\
104.583333333333	-102.952760636773\\
104.6	-102.927465351038\\
104.616666666667	-102.939161670406\\
104.633333333333	-102.887212419198\\
104.65	-102.789582178967\\
104.666666666667	-102.75125281009\\
104.683333333333	-102.796940355839\\
104.7	-102.805949484043\\
104.716666666667	-102.775447079698\\
104.733333333333	-102.780851421717\\
104.75	-102.834625062484\\
104.766666666667	-102.952185622089\\
104.783333333333	-102.960549584339\\
104.8	-103.01829646451\\
104.816666666667	-103.052878163746\\
104.833333333333	-103.174643302703\\
104.85	-103.154808670421\\
104.866666666667	-103.053064143988\\
104.883333333333	-103.225514528493\\
104.9	-103.206956645058\\
104.916666666667	-103.120416448778\\
104.933333333333	-103.210081046808\\
104.95	-103.265405974988\\
104.966666666667	-103.369107882977\\
104.983333333333	-103.341831947998\\
105	-103.4050534589\\
105.016666666667	-103.343943299804\\
105.033333333333	-103.277046200072\\
105.05	-103.266137320828\\
105.066666666667	-103.270262461919\\
105.083333333333	-103.274034609416\\
105.1	-103.215184657738\\
105.116666666667	-103.262399825573\\
105.133333333333	-103.235155556265\\
105.15	-103.131470757011\\
105.166666666667	-103.257548126044\\
105.183333333333	-103.242095099052\\
105.2	-103.236762673218\\
105.216666666667	-103.249577029264\\
105.233333333333	-103.276629906482\\
105.25	-103.201137480566\\
105.266666666667	-103.193006063399\\
105.283333333333	-103.20535571021\\
105.3	-103.189741628226\\
105.316666666667	-103.133655032444\\
105.333333333333	-103.274122246815\\
105.35	-103.342070462914\\
105.366666666667	-103.254734574275\\
105.383333333333	-103.219548026525\\
105.4	-103.211268140375\\
105.416666666667	-103.222343585696\\
105.433333333333	-103.262037288769\\
105.45	-103.299922292014\\
105.466666666667	-103.300340617923\\
105.483333333333	-103.394214256117\\
105.5	-103.302831252506\\
105.516666666667	-103.307060770485\\
105.533333333333	-103.399059434572\\
105.55	-103.54150793247\\
105.566666666667	-103.581408430192\\
105.583333333333	-103.57592030181\\
105.6	-103.744526936865\\
105.616666666667	-103.617052089408\\
105.633333333333	-103.769749977086\\
105.65	-103.716898983096\\
105.666666666667	-103.861880982495\\
105.683333333333	-103.879227044919\\
105.7	-103.950922891784\\
105.716666666667	-104.068490189511\\
105.733333333333	-104.014147096921\\
105.75	-103.974908211953\\
105.766666666667	-103.912615352764\\
105.783333333333	-103.963090337616\\
105.8	-104.090491876698\\
105.816666666667	-104.143734927732\\
105.833333333333	-104.152727504817\\
105.85	-104.247556613855\\
105.866666666667	-104.419728241214\\
105.883333333333	-104.599452292936\\
105.9	-104.666897696235\\
105.916666666667	-104.597558378469\\
105.933333333333	-104.421083054758\\
105.95	-104.639358958733\\
105.966666666667	-104.568889944437\\
105.983333333333	-104.751447575842\\
106	-104.652987339124\\
106.016666666667	-104.635226509585\\
106.033333333333	-104.62576162564\\
106.05	-104.743394776809\\
106.066666666667	-104.804524500215\\
106.083333333333	-104.891307404265\\
106.1	-105.063437375297\\
106.116666666667	-104.91989035933\\
106.133333333333	-104.686078810023\\
106.15	-104.569951333859\\
106.166666666667	-104.457181164449\\
106.183333333333	-104.59803586974\\
106.2	-104.73227967137\\
106.216666666667	-104.758824888077\\
106.233333333333	-105.002950735627\\
106.25	-105.173689524019\\
106.266666666667	-105.001268920599\\
106.283333333333	-105.211932240434\\
106.3	-105.166606930011\\
106.316666666667	-105.017477301666\\
106.333333333333	-105.132571071258\\
106.35	-104.771564720684\\
106.366666666667	-104.73016680809\\
106.383333333333	-104.818974271727\\
106.4	-104.773765969263\\
106.416666666667	-104.905351179147\\
106.433333333333	-104.73305580386\\
106.45	-104.643536705297\\
106.466666666667	-104.734001510261\\
106.483333333333	-104.78448130077\\
106.5	-104.72897214733\\
106.516666666667	-104.60801980946\\
106.533333333333	-104.575338739797\\
106.55	-104.36301744848\\
106.566666666667	-104.542954975179\\
106.583333333333	-104.529724382957\\
106.6	-104.330324249613\\
106.616666666667	-104.038422671873\\
106.633333333333	-104.181597889707\\
106.65	-104.236321401936\\
106.666666666667	-104.590005394818\\
106.683333333333	-104.709761803876\\
106.7	-104.986099112027\\
106.716666666667	-104.822862225301\\
106.733333333333	-105.004593736201\\
106.75	-105.093461203531\\
106.766666666667	-105.27248070225\\
106.783333333333	-105.318641245015\\
106.8	-105.739388899314\\
106.816666666667	-106.0247588137\\
106.833333333333	-105.862804307421\\
106.85	-105.993967125145\\
106.866666666667	-105.431454428191\\
106.883333333333	-105.084943529946\\
106.9	-105.047966549631\\
106.916666666667	-105.210564447931\\
106.933333333333	-105.665614442731\\
106.95	-106.073192396192\\
106.966666666667	-105.66302284451\\
106.983333333333	-105.822744411952\\
107	-105.581712953702\\
107.016666666667	-105.949341333686\\
107.033333333333	-105.68288110943\\
107.05	-106.108911575781\\
107.066666666667	-106.316511556344\\
107.083333333333	-106.363044904707\\
107.1	-106.118743542034\\
107.116666666667	-106.854092885118\\
107.133333333333	-106.575439685792\\
107.15	-106.569228496013\\
107.166666666667	-106.02170161159\\
107.183333333333	-106.271421380332\\
107.2	-106.232909188718\\
107.216666666667	-106.496358487718\\
107.233333333333	-106.283596671349\\
107.25	-106.781364222542\\
107.266666666667	-106.480757287408\\
107.283333333333	-106.844849587912\\
107.3	-106.375993558009\\
107.316666666667	-106.605223472987\\
107.333333333333	-106.966535575424\\
107.35	-107.536330083895\\
107.366666666667	-107.608339831045\\
107.383333333333	-107.438400418002\\
107.4	-107.138224552677\\
107.416666666667	-106.805255805867\\
107.433333333333	-105.95239810538\\
107.45	-105.82469046342\\
107.466666666667	-106.070435249347\\
107.483333333333	-106.604625161381\\
107.5	-106.338166748033\\
107.516666666667	-106.457561188584\\
107.533333333333	-106.736809492738\\
107.55	-106.995471141825\\
107.566666666667	-107.478282269887\\
107.583333333333	-107.404203799523\\
107.6	-108.124206824556\\
107.616666666667	-108.58223452912\\
107.633333333333	-108.155122081469\\
107.65	-108.264269401133\\
107.666666666667	-108.018323018903\\
107.683333333333	-107.032355253718\\
107.7	-106.354181014612\\
107.716666666667	-106.564911105716\\
107.733333333333	-106.140918720237\\
107.75	-105.455144246167\\
107.766666666667	-105.871993483078\\
107.783333333333	-105.089378747444\\
107.8	-105.405940385308\\
107.816666666667	-105.246974904681\\
107.833333333333	-105.407218990934\\
107.85	-106.019061667142\\
107.866666666667	-107.054318862873\\
107.883333333333	-107.491723560737\\
107.9	-108.376868071709\\
107.916666666667	-109.399559028849\\
107.933333333333	-108.001293682707\\
107.95	-108.867062561849\\
107.966666666667	-109.374566234505\\
107.983333333333	-108.296908736992\\
108	-108.624252188879\\
108.016666666667	-107.675480686847\\
108.033333333333	-107.334825739982\\
108.05	-108.457159822368\\
108.066666666667	-109.20167975949\\
108.083333333333	-108.642460726605\\
108.1	-108.817387689978\\
108.116666666667	-109.381813672159\\
108.133333333333	-109.576608339517\\
108.15	-108.551660426363\\
108.166666666667	-108.690117504437\\
108.183333333333	-110.44749623741\\
108.2	-110.28596208904\\
108.216666666667	-109.147684287877\\
108.233333333333	-110.488058764929\\
108.25	-111.061786961121\\
108.266666666667	-111.582371995189\\
108.283333333333	-110.285069939585\\
108.3	-110.079802386969\\
108.316666666667	-108.63931405995\\
108.333333333333	-107.513523735741\\
108.35	-108.517434161107\\
108.366666666667	-109.293593658012\\
108.383333333333	-108.128648398401\\
108.4	-109.301891497119\\
108.416666666667	-109.938624926866\\
108.433333333333	-109.245066897393\\
108.45	-109.159394853585\\
108.466666666667	-109.15829874513\\
108.483333333333	-109.770576457474\\
108.5	-110.10911820834\\
108.516666666667	-109.530725840151\\
108.533333333333	-109.390730486147\\
108.55	-109.235653433002\\
108.566666666667	-109.801575387972\\
108.583333333333	-109.653546153739\\
108.6	-110.26263783848\\
108.616666666667	-110.590590544082\\
108.633333333333	-110.19852643581\\
108.65	-111.630874499644\\
108.666666666667	-112.263474655186\\
108.683333333333	-110.276422492391\\
108.7	-110.096929259954\\
108.716666666667	-112.000987354511\\
108.733333333333	-111.861594020148\\
108.75	-110.045374381213\\
108.766666666667	-110.448873902642\\
108.783333333333	-112.310917086973\\
108.8	-111.681345891668\\
108.816666666667	-111.351094726442\\
108.833333333333	-111.485173386142\\
108.85	-113.332697039449\\
108.866666666667	-112.894106621024\\
108.883333333333	-111.286483217702\\
108.9	-110.389926098129\\
108.916666666667	-111.413582453913\\
108.933333333333	-114.144413807368\\
108.95	-114.458180642956\\
108.966666666667	-119.639183973702\\
108.983333333333	-122.529065388882\\
109	-119.796321190101\\
109.016666666667	-125.741762534875\\
109.033333333333	-122.589735523671\\
109.05	-125.566253831131\\
109.066666666667	-128.051224205106\\
109.083333333333	-123.588191248529\\
109.1	-121.676623931921\\
109.116666666667	-117.22578928484\\
109.133333333333	-119.78692921742\\
109.15	-117.121332466829\\
109.166666666667	-124.556526214408\\
109.183333333333	-125.767149868267\\
109.2	-119.829244643046\\
109.216666666667	-119.345472391607\\
109.233333333333	-116.715903118042\\
109.25	-116.86805159608\\
109.266666666667	-115.481452443302\\
109.283333333333	-117.992833419679\\
109.3	-121.346095212176\\
109.316666666667	-119.526918014197\\
109.333333333333	-120.093434543932\\
109.35	-124.655886800314\\
109.366666666667	-119.975157124249\\
109.383333333333	-126.562723351599\\
109.4	-129.119248602748\\
109.416666666667	-122.852946410797\\
109.433333333333	-121.41258791903\\
109.45	-120.697518384457\\
109.466666666667	-131.328239815661\\
109.483333333333	-135.208891282444\\
109.5	-127.32704830185\\
109.516666666667	-131.929149361932\\
109.533333333333	-125.855148074303\\
109.55	-123.608535007459\\
109.566666666667	-120.410117788046\\
109.583333333333	-119.081265226874\\
109.6	-121.775065534253\\
109.616666666667	-118.527870953737\\
109.633333333333	-116.147967540085\\
109.65	-122.772335847302\\
109.666666666667	-124.368826001087\\
109.683333333333	-131.350989611338\\
109.7	-134.093809998287\\
109.716666666667	-132.613216739041\\
109.733333333333	-124.805104472595\\
109.75	-122.760392849017\\
109.766666666667	-124.673427652482\\
109.783333333333	-127.639757207801\\
109.8	-122.989426853946\\
109.816666666667	-119.117693547665\\
109.833333333333	-117.600502845586\\
109.85	-117.506601818696\\
109.866666666667	-116.069829939419\\
109.883333333333	-118.736546002602\\
109.9	-115.226296950365\\
109.916666666667	-114.029753615532\\
109.933333333333	-115.122502860675\\
109.95	-112.585130725745\\
109.966666666667	-111.70562012147\\
109.983333333333	-111.527943413245\\
110	-110.680000192801\\
110.016666666667	-110.118982670129\\
110.033333333333	-110.91322362192\\
110.05	-113.300687036034\\
110.066666666667	-111.994848934058\\
110.083333333333	-113.645198166022\\
110.1	-116.45372282407\\
110.116666666667	-119.388197070622\\
110.133333333333	-115.206827000499\\
110.15	-118.88774394248\\
110.166666666667	-118.048850611875\\
110.183333333333	-119.603045334201\\
110.2	-118.598719169579\\
110.216666666667	-115.882347677208\\
110.233333333333	-120.617825954931\\
110.25	-119.74819053957\\
110.266666666667	-121.058103008213\\
110.283333333333	-116.36731929765\\
110.3	-115.715580293229\\
110.316666666667	-119.366231758448\\
110.333333333333	-126.800300965462\\
110.35	-129.761344792252\\
110.366666666667	-122.220381861303\\
110.383333333333	-120.848956696977\\
110.4	-126.197583637425\\
110.416666666667	-116.414042924799\\
110.433333333333	-119.346079273017\\
110.45	-123.316606905372\\
110.466666666667	-124.977625554948\\
110.483333333333	-121.501479213606\\
110.5	-117.696981423044\\
110.516666666667	-123.156644473343\\
110.533333333333	-124.352433751425\\
110.55	-122.766263808367\\
110.566666666667	-123.879039167731\\
110.583333333333	-118.172394562438\\
110.6	-115.444754016784\\
110.616666666667	-117.047893451288\\
110.633333333333	-123.973455794645\\
110.65	-121.710634286345\\
110.666666666667	-119.275158621148\\
110.683333333333	-121.362754764628\\
110.7	-118.125098006589\\
110.716666666667	-117.173510012408\\
110.733333333333	-119.436829140414\\
110.75	-125.837308945081\\
110.766666666667	-118.398957808721\\
110.783333333333	-119.37363225306\\
110.8	-126.689241771684\\
110.816666666667	-127.449033943314\\
110.833333333333	-123.513869842627\\
110.85	-128.455507217616\\
110.866666666667	-127.422514101835\\
110.883333333333	-126.618741386293\\
110.9	-124.041489883043\\
110.916666666667	-119.395406904358\\
110.933333333333	-117.693683282112\\
110.95	-114.356669464482\\
110.966666666667	-116.575287924638\\
110.983333333333	-115.082577845351\\
111	-112.546650696326\\
111.016666666667	-115.082063743763\\
111.033333333333	-120.78914978866\\
111.05	-121.922209910804\\
111.066666666667	-121.832859727458\\
111.083333333333	-127.777947590389\\
111.1	-124.037606925405\\
111.116666666667	-116.823295902058\\
111.133333333333	-118.797517328364\\
111.15	-125.280910073725\\
111.166666666667	-125.111260055486\\
111.183333333333	-124.938785620122\\
111.2	-122.958852012318\\
111.216666666667	-122.864482034185\\
111.233333333333	-120.756530338764\\
111.25	-116.245407396994\\
111.266666666667	-114.195890906723\\
111.283333333333	-113.426498438631\\
111.3	-112.483611380058\\
111.316666666667	-112.984470954009\\
111.333333333333	-115.341168813083\\
111.35	-111.595959451232\\
111.366666666667	-110.79688109523\\
111.383333333333	-109.254646355709\\
111.4	-108.337061261961\\
111.416666666667	-107.500210358725\\
111.433333333333	-106.797226422367\\
111.45	-106.971154358484\\
111.466666666667	-107.191063145847\\
111.483333333333	-106.78688051353\\
111.5	-106.193660188965\\
111.516666666667	-106.525081806572\\
111.533333333333	-107.756652747286\\
111.55	-107.138823659851\\
111.566666666667	-107.199492620545\\
111.583333333333	-108.741547690204\\
111.6	-109.951205690267\\
111.616666666667	-109.649511698942\\
111.633333333333	-108.872756611699\\
111.65	-109.196631684786\\
111.666666666667	-110.600523306579\\
111.683333333333	-111.53627474488\\
111.7	-109.718515469796\\
111.716666666667	-110.786404542712\\
111.733333333333	-111.449567208348\\
111.75	-110.324291080721\\
111.766666666667	-109.637062380854\\
111.783333333333	-110.379691620305\\
111.8	-111.476758625237\\
111.816666666667	-109.924699484318\\
111.833333333333	-110.052852957202\\
111.85	-109.998471794521\\
111.866666666667	-111.742088013219\\
111.883333333333	-111.605258679355\\
111.9	-112.036170229333\\
111.916666666667	-110.331603240151\\
111.933333333333	-111.640135617716\\
111.95	-111.961250517851\\
111.966666666667	-112.057330561125\\
111.983333333333	-111.682822424006\\
112	-112.682195972924\\
112.016666666667	-110.73068305302\\
112.033333333333	-109.84462501493\\
112.05	-111.472584869887\\
112.066666666667	-111.394619668929\\
112.083333333333	-112.936989847816\\
112.1	-114.095459012812\\
112.116666666667	-113.903752101663\\
112.133333333333	-114.55662067962\\
112.15	-113.388048698385\\
112.166666666667	-112.234403341219\\
112.183333333333	-112.097603397757\\
112.2	-112.567018356395\\
112.216666666667	-113.936884363564\\
112.233333333333	-113.571120601184\\
112.25	-113.389030406774\\
112.266666666667	-112.858608697237\\
112.283333333333	-112.985603961859\\
112.3	-112.280436914941\\
112.316666666667	-113.554269280311\\
112.333333333333	-113.020641391402\\
112.35	-112.787046155342\\
112.366666666667	-113.228953489808\\
112.383333333333	-111.160227211218\\
112.4	-112.043371923262\\
112.416666666667	-110.269749247585\\
112.433333333333	-108.897927392355\\
112.45	-108.487429317128\\
112.466666666667	-107.835152194063\\
112.483333333333	-107.482889465956\\
112.5	-107.905206224291\\
112.516666666667	-107.606860518572\\
112.533333333333	-107.994239005574\\
112.55	-107.663902007388\\
112.566666666667	-108.134505592435\\
112.583333333333	-108.288156213364\\
112.6	-108.538798403502\\
112.616666666667	-108.00479839495\\
112.633333333333	-109.13869215078\\
112.65	-108.789611167924\\
112.666666666667	-109.675309410986\\
112.683333333333	-108.975426806624\\
112.7	-109.184371571687\\
112.716666666667	-108.78928586028\\
112.733333333333	-109.424019903094\\
112.75	-108.558032394154\\
112.766666666667	-107.961602626528\\
112.783333333333	-108.175063266407\\
112.8	-107.590771583729\\
112.816666666667	-107.521778096309\\
112.833333333333	-107.32954233657\\
112.85	-106.657471830211\\
112.866666666667	-106.039579649277\\
112.883333333333	-106.534996641351\\
112.9	-106.547804323611\\
112.916666666667	-106.939051447818\\
112.933333333333	-107.351350744761\\
112.95	-107.463502980624\\
112.966666666667	-107.227569273164\\
112.983333333333	-107.460796507404\\
113	-107.302551194589\\
113.016666666667	-107.672326756323\\
113.033333333333	-107.384007783235\\
113.05	-107.178497460941\\
113.066666666667	-106.772370827866\\
113.083333333333	-107.326242211074\\
113.1	-107.376510323438\\
113.116666666667	-108.016286422564\\
113.133333333333	-108.541128937725\\
113.15	-108.178188250255\\
113.166666666667	-108.144368970616\\
113.183333333333	-108.218863917986\\
113.2	-108.665574041481\\
113.216666666667	-108.978427697019\\
113.233333333333	-109.007281783207\\
113.25	-110.218824134749\\
113.266666666667	-110.964294139453\\
113.283333333333	-110.738948517788\\
113.3	-110.881664108603\\
113.316666666667	-110.886505085276\\
113.333333333333	-110.279177775877\\
113.35	-110.10079888867\\
113.366666666667	-110.373707448805\\
113.383333333333	-110.274983166101\\
113.4	-110.346717151872\\
113.416666666667	-110.916811110979\\
113.433333333333	-111.151626448302\\
113.45	-112.037878069521\\
113.466666666667	-111.849753647065\\
113.483333333333	-111.366081224699\\
113.5	-111.935080786159\\
113.516666666667	-112.040494791743\\
113.533333333333	-111.824953221657\\
113.55	-111.267979593679\\
113.566666666667	-110.854609319742\\
113.583333333333	-110.960175984491\\
113.6	-110.713837832589\\
113.616666666667	-110.340758069706\\
113.633333333333	-110.405895645659\\
113.65	-110.666120079076\\
113.666666666667	-111.000409305859\\
113.683333333333	-111.013976001118\\
113.7	-110.386444567638\\
113.716666666667	-110.117496280652\\
113.733333333333	-110.507606763972\\
113.75	-110.394713056827\\
113.766666666667	-110.379006223299\\
113.783333333333	-110.896063589759\\
113.8	-111.277650682243\\
113.816666666667	-111.099237221992\\
113.833333333333	-111.381796965553\\
113.85	-111.092038355106\\
113.866666666667	-111.546722128884\\
113.883333333333	-111.610668903903\\
113.9	-111.001654027032\\
113.916666666667	-110.544678683291\\
113.933333333333	-110.764440297889\\
113.95	-111.267206783448\\
113.966666666667	-110.808099730998\\
113.983333333333	-111.338160899452\\
114	-112.020198460046\\
114.016666666667	-111.636672202718\\
114.033333333333	-111.852426115118\\
114.05	-112.304275926822\\
114.066666666667	-112.094265442397\\
114.083333333333	-112.539699532961\\
114.1	-112.215770064799\\
114.116666666667	-112.448204264603\\
114.133333333333	-112.939579766198\\
114.15	-112.81050207556\\
114.166666666667	-112.959786576665\\
114.183333333333	-112.817748417451\\
114.2	-112.761795727087\\
114.216666666667	-112.52583568471\\
114.233333333333	-112.741058049335\\
114.25	-112.780671401517\\
114.266666666667	-112.533075857589\\
114.283333333333	-112.612273660522\\
114.3	-112.805672095083\\
114.316666666667	-112.064580698314\\
114.333333333333	-111.401094687534\\
114.35	-111.946935433191\\
114.366666666667	-111.81883107461\\
114.383333333333	-111.670055111187\\
114.4	-111.233008297002\\
114.416666666667	-111.308686480887\\
114.433333333333	-110.871078270108\\
114.45	-111.417526596056\\
114.466666666667	-111.385734717789\\
114.483333333333	-111.69574591124\\
114.5	-111.668441630546\\
114.516666666667	-111.669086511659\\
114.533333333333	-111.40167249565\\
114.55	-111.391862730715\\
114.566666666667	-111.545285099607\\
114.583333333333	-111.677225890357\\
114.6	-111.777031432623\\
114.616666666667	-111.929429306044\\
114.633333333333	-111.649723385877\\
114.65	-111.529917266926\\
114.666666666667	-111.63506751853\\
114.683333333333	-111.686226323506\\
114.7	-111.670667553922\\
114.716666666667	-111.79674296264\\
114.733333333333	-112.034671766633\\
114.75	-111.754840990145\\
114.766666666667	-111.74184606812\\
114.783333333333	-111.59727688305\\
114.8	-111.112793160761\\
114.816666666667	-111.34182894298\\
114.833333333333	-111.152168204517\\
114.85	-111.123435331368\\
114.866666666667	-110.942434082705\\
114.883333333333	-110.899808044771\\
114.9	-111.298465512527\\
114.916666666667	-111.895118427905\\
114.933333333333	-111.771224659871\\
114.95	-111.745244691711\\
114.966666666667	-112.323058524025\\
114.983333333333	-112.539884474561\\
115	-112.333839615409\\
115.016666666667	-112.757716647782\\
115.033333333333	-113.078491584503\\
115.05	-112.913722322849\\
115.066666666667	-113.718109077761\\
115.083333333333	-113.824596110758\\
115.1	-114.160414372714\\
115.116666666667	-114.174316024161\\
115.133333333333	-114.340524688705\\
115.15	-114.199615304703\\
115.166666666667	-114.869109158749\\
115.183333333333	-115.071584095388\\
115.2	-115.017027382525\\
115.216666666667	-114.922878960199\\
115.233333333333	-114.950829845929\\
115.25	-114.93191501038\\
115.266666666667	-114.802968158829\\
115.283333333333	-115.29299055214\\
115.3	-114.610920232834\\
115.316666666667	-115.510827748234\\
115.333333333333	-116.684187889912\\
115.35	-117.049073241258\\
115.366666666667	-117.65112458609\\
115.383333333333	-117.17832542391\\
115.4	-117.710293415053\\
115.416666666667	-117.643662411951\\
115.433333333333	-118.345084954867\\
115.45	-117.845705485603\\
115.466666666667	-117.929858313288\\
115.483333333333	-118.272807403757\\
115.5	-118.581773866873\\
115.516666666667	-119.9817090543\\
115.533333333333	-120.283032682527\\
115.55	-120.560029782442\\
115.566666666667	-120.848173165593\\
115.583333333333	-120.927610319658\\
115.6	-120.716571063142\\
115.616666666667	-121.257660634212\\
115.633333333333	-121.891725648402\\
115.65	-121.372261485993\\
115.666666666667	-123.271259694976\\
115.683333333333	-123.246990958157\\
115.7	-122.437177849372\\
115.716666666667	-122.591447375915\\
115.733333333333	-121.972081209657\\
115.75	-120.825924221814\\
115.766666666667	-119.970456756198\\
115.783333333333	-119.8513968589\\
115.8	-119.663701022551\\
115.816666666667	-119.958223170413\\
115.833333333333	-120.203971041904\\
115.85	-119.000975586688\\
115.866666666667	-117.914622647423\\
115.883333333333	-116.567940662306\\
115.9	-116.309605140798\\
115.916666666667	-115.45234645436\\
115.933333333333	-114.968827825332\\
115.95	-114.104197876229\\
115.966666666667	-114.291724409732\\
115.983333333333	-114.201099341115\\
116	-114.326447401958\\
116.016666666667	-114.388591249161\\
116.033333333333	-114.691920653976\\
116.05	-114.484880916778\\
116.066666666667	-114.552763067597\\
116.083333333333	-115.033772866261\\
116.1	-116.056336047612\\
116.116666666667	-115.909223953722\\
116.133333333333	-115.768321591492\\
116.15	-115.196460029696\\
116.166666666667	-114.333467564436\\
116.183333333333	-113.829253442019\\
116.2	-113.530965722747\\
116.216666666667	-113.480468267103\\
116.233333333333	-113.295970293856\\
116.25	-113.577087646331\\
116.266666666667	-113.113494726265\\
116.283333333333	-113.120452975163\\
116.3	-113.240780994321\\
116.316666666667	-113.31450807904\\
116.333333333333	-113.212215509502\\
116.35	-113.422811537468\\
116.366666666667	-113.612125068325\\
116.383333333333	-114.239027487514\\
116.4	-114.110581161852\\
116.416666666667	-113.767417151406\\
116.433333333333	-113.05684877686\\
116.45	-113.437394094974\\
116.466666666667	-114.088595475001\\
116.483333333333	-113.946353098277\\
116.5	-114.100486431407\\
116.516666666667	-113.386117230839\\
116.533333333333	-113.458545792295\\
116.55	-113.107986993318\\
116.566666666667	-112.986468585475\\
116.583333333333	-113.11318397561\\
116.6	-113.200248474316\\
116.616666666667	-113.309033370031\\
116.633333333333	-112.978863825349\\
116.65	-113.230304849824\\
116.666666666667	-112.815888180666\\
116.683333333333	-113.124684131431\\
116.7	-113.131061870876\\
116.716666666667	-112.64771065022\\
116.733333333333	-112.625018695285\\
116.75	-112.269194366052\\
116.766666666667	-111.954322631605\\
116.783333333333	-112.08383348815\\
116.8	-112.087604125482\\
116.816666666667	-111.910754419056\\
116.833333333333	-111.738664652869\\
116.85	-111.50082652505\\
116.866666666667	-111.819178171837\\
116.883333333333	-111.864611359526\\
116.9	-111.369677447803\\
116.916666666667	-111.817696838296\\
116.933333333333	-112.133573620733\\
116.95	-112.095743855319\\
116.966666666667	-111.781526912018\\
116.983333333333	-111.448530824233\\
117	-111.642290570986\\
117.016666666667	-111.586305832219\\
117.033333333333	-111.543234844833\\
117.05	-111.618159251933\\
117.066666666667	-111.429749887118\\
117.083333333333	-111.365741159562\\
117.1	-111.267996795796\\
117.116666666667	-111.202468317521\\
117.133333333333	-111.08623541304\\
117.15	-110.800179368492\\
117.166666666667	-110.68121468061\\
117.183333333333	-111.072852942281\\
117.2	-110.425742587079\\
117.216666666667	-110.227818601562\\
117.233333333333	-110.59156365906\\
117.25	-110.614605168317\\
117.266666666667	-110.582027347042\\
117.283333333333	-110.482107782023\\
117.3	-110.537978708317\\
117.316666666667	-110.560231901089\\
117.333333333333	-110.746490277008\\
117.35	-111.193461148417\\
117.366666666667	-111.114687859686\\
117.383333333333	-111.195476857093\\
117.4	-111.059478681279\\
117.416666666667	-111.395441338645\\
117.433333333333	-111.09394391423\\
117.45	-110.832795611925\\
117.466666666667	-110.840985609518\\
117.483333333333	-110.793246063774\\
117.5	-110.98118368862\\
117.516666666667	-110.697086642746\\
117.533333333333	-110.707880360083\\
117.55	-111.070807117369\\
117.566666666667	-110.987440995719\\
117.583333333333	-111.378146338159\\
117.6	-111.634339951498\\
117.616666666667	-111.201576574854\\
117.633333333333	-111.169045746479\\
117.65	-112.250788762816\\
117.666666666667	-111.874609356362\\
117.683333333333	-112.16790925425\\
117.7	-112.35800412586\\
117.716666666667	-112.276809400713\\
117.733333333333	-112.460395061046\\
117.75	-113.208656734539\\
117.766666666667	-112.903570913999\\
117.783333333333	-113.295504624432\\
117.8	-112.833698866711\\
117.816666666667	-113.553493393991\\
117.833333333333	-113.561383315017\\
117.85	-113.030240756328\\
117.866666666667	-112.617199536663\\
117.883333333333	-112.388996784438\\
117.9	-112.16159554795\\
117.916666666667	-112.246507419711\\
117.933333333333	-111.986456879559\\
117.95	-112.274541315768\\
117.966666666667	-112.543827549183\\
117.983333333333	-112.179567791439\\
118	-113.243643289142\\
118.016666666667	-112.612520833078\\
118.033333333333	-112.812585958987\\
118.05	-112.254140754494\\
118.066666666667	-112.796665747098\\
118.083333333333	-113.218298167167\\
118.1	-113.04998456862\\
118.116666666667	-112.979875756871\\
118.133333333333	-113.410235513341\\
118.15	-112.519464098256\\
118.166666666667	-113.150432863725\\
118.183333333333	-113.503864646026\\
118.2	-113.59022851094\\
118.216666666667	-114.0789062258\\
118.233333333333	-114.180558244316\\
118.25	-114.129208738604\\
118.266666666667	-114.327553009112\\
118.283333333333	-114.562372797523\\
118.3	-114.733714083208\\
118.316666666667	-114.689718757735\\
118.333333333333	-114.50158802042\\
118.35	-114.052822163242\\
118.366666666667	-113.924203409253\\
118.383333333333	-114.193793516274\\
118.4	-115.832678061458\\
118.416666666667	-115.762054201273\\
118.433333333333	-115.550924617559\\
118.45	-115.308963548382\\
118.466666666667	-115.75956719428\\
118.483333333333	-115.967914337696\\
118.5	-115.837989273125\\
118.516666666667	-115.473829017714\\
118.533333333333	-115.472300043155\\
118.55	-115.679596897032\\
118.566666666667	-115.288665782021\\
118.583333333333	-115.544593296174\\
118.6	-115.375942856787\\
118.616666666667	-115.084476726028\\
118.633333333333	-114.549666392666\\
118.65	-114.5907482698\\
118.666666666667	-114.124007481384\\
118.683333333333	-114.248475118407\\
118.7	-114.59027403528\\
118.716666666667	-113.980952947987\\
118.733333333333	-113.933496973299\\
118.75	-113.932379211311\\
118.766666666667	-114.019501999314\\
118.783333333333	-114.274982714673\\
118.8	-114.516642771373\\
118.816666666667	-114.366255436468\\
118.833333333333	-114.190369709681\\
118.85	-114.799562502941\\
118.866666666667	-114.268556780483\\
118.883333333333	-114.235064804593\\
118.9	-114.254967087541\\
118.916666666667	-114.014892603354\\
118.933333333333	-113.93544482369\\
118.95	-113.962748505079\\
118.966666666667	-114.714084653977\\
118.983333333333	-113.909399659279\\
119	-114.33921770349\\
119.016666666667	-114.372851417544\\
119.033333333333	-114.473493612655\\
119.05	-114.862111859609\\
119.066666666667	-115.08751009816\\
119.083333333333	-115.22911329879\\
119.1	-114.854438432146\\
119.116666666667	-114.949904949881\\
119.133333333333	-116.081751709377\\
119.15	-116.817314300103\\
119.166666666667	-116.755945637045\\
119.183333333333	-115.601960588864\\
119.2	-115.181263327337\\
119.216666666667	-114.694783081896\\
119.233333333333	-114.799034421586\\
119.25	-114.981855770378\\
119.266666666667	-114.89310865993\\
119.283333333333	-114.798448215903\\
119.3	-114.668573828841\\
119.316666666667	-114.325093651979\\
119.333333333333	-114.708007946901\\
119.35	-114.708491539403\\
119.366666666667	-114.611020562958\\
119.383333333333	-114.226266054662\\
119.4	-113.781161419176\\
119.416666666667	-113.94245121215\\
119.433333333333	-114.134045974133\\
119.45	-113.833650903161\\
119.466666666667	-113.686688366068\\
119.483333333333	-114.290971239863\\
119.5	-114.360377625911\\
119.516666666667	-114.368792430914\\
119.533333333333	-114.792072747569\\
119.55	-114.724410249477\\
119.566666666667	-114.567311224504\\
119.583333333333	-114.349224934919\\
119.6	-114.67789153265\\
119.616666666667	-113.725840193382\\
119.633333333333	-113.555904721567\\
119.65	-114.192976245138\\
119.666666666667	-114.635550580844\\
119.683333333333	-115.538816596423\\
119.7	-115.977407489064\\
119.716666666667	-115.678441413156\\
119.733333333333	-115.451438286296\\
119.75	-115.619543613809\\
119.766666666667	-115.384585888926\\
119.783333333333	-115.467857746234\\
119.8	-115.899451135167\\
119.816666666667	-115.817460806808\\
119.833333333333	-115.862608601168\\
119.85	-116.082531838027\\
119.866666666667	-115.782091537791\\
119.883333333333	-115.700525992242\\
119.9	-115.247753636379\\
119.916666666667	-115.619285310235\\
119.933333333333	-115.848831785093\\
119.95	-115.576024601778\\
119.966666666667	-116.222081712913\\
119.983333333333	-115.90293844623\\
120	-115.119838531988\\
120.016666666667	-115.90293844623\\
120.033333333333	-116.222081712913\\
120.05	-115.576024601778\\
120.066666666667	-115.848831785093\\
120.083333333333	-115.619285310235\\
120.1	-115.247753636378\\
120.116666666667	-115.700525992242\\
120.133333333333	-115.782091537791\\
120.15	-116.082531838028\\
120.166666666667	-115.862608601169\\
120.183333333333	-115.817460806808\\
120.2	-115.899451135167\\
120.216666666667	-115.467857746234\\
120.233333333333	-115.384585888927\\
120.25	-115.619543613809\\
120.266666666667	-115.451438286296\\
120.283333333333	-115.678441413156\\
120.3	-115.977407489064\\
120.316666666667	-115.538816596423\\
120.333333333333	-114.635550580844\\
120.35	-114.192976245138\\
120.366666666667	-113.555904721567\\
120.383333333333	-113.725840193382\\
120.4	-114.67789153265\\
120.416666666667	-114.349224934919\\
120.433333333333	-114.567311224504\\
120.45	-114.724410249477\\
120.466666666667	-114.792072747569\\
120.483333333333	-114.368792430914\\
120.5	-114.360377625911\\
120.516666666667	-114.290971239863\\
120.533333333333	-113.686688366068\\
120.55	-113.833650903161\\
120.566666666667	-114.134045974133\\
120.583333333333	-113.94245121215\\
120.6	-113.781161419176\\
120.616666666667	-114.226266054662\\
120.633333333333	-114.611020562957\\
120.65	-114.708491539402\\
120.666666666667	-114.708007946901\\
120.683333333333	-114.325093651979\\
120.7	-114.668573828841\\
120.716666666667	-114.798448215903\\
120.733333333333	-114.89310865993\\
120.75	-114.981855770378\\
120.766666666667	-114.799034421586\\
120.783333333333	-114.694783081896\\
120.8	-115.181263327337\\
120.816666666667	-115.601960588863\\
120.833333333333	-116.755945637045\\
120.85	-116.817314300102\\
120.866666666667	-116.081751709377\\
120.883333333333	-114.949904949881\\
120.9	-114.854438432145\\
120.916666666667	-115.229113298789\\
120.933333333333	-115.08751009816\\
120.95	-114.862111859609\\
120.966666666667	-114.473493612655\\
120.983333333333	-114.372851417544\\
121	-114.33921770349\\
121.016666666667	-113.909399659279\\
121.033333333333	-114.714084653977\\
121.05	-113.96274850508\\
121.066666666667	-113.935444823689\\
121.083333333333	-114.014892603353\\
121.1	-114.254967087541\\
121.116666666667	-114.235064804593\\
121.133333333333	-114.268556780483\\
121.15	-114.799562502941\\
121.166666666667	-114.19036970968\\
121.183333333333	-114.366255436468\\
121.2	-114.516642771372\\
121.216666666667	-114.274982714673\\
121.233333333333	-114.019501999314\\
121.25	-113.932379211311\\
121.266666666667	-113.933496973299\\
121.283333333333	-113.980952947987\\
121.3	-114.59027403528\\
121.316666666667	-114.248475118407\\
121.333333333333	-114.124007481384\\
121.35	-114.5907482698\\
121.366666666667	-114.549666392666\\
121.383333333333	-115.084476726028\\
121.4	-115.375942856787\\
121.416666666667	-115.544593296174\\
121.433333333333	-115.288665782021\\
121.45	-115.679596897032\\
121.466666666667	-115.472300043155\\
121.483333333333	-115.473829017714\\
121.5	-115.837989273125\\
121.516666666667	-115.967914337696\\
121.533333333333	-115.75956719428\\
121.55	-115.308963548383\\
121.566666666667	-115.550924617559\\
121.583333333333	-115.762054201273\\
121.6	-115.832678061458\\
121.616666666667	-114.193793516275\\
121.633333333333	-113.924203409253\\
121.65	-114.052822163242\\
121.666666666667	-114.50158802042\\
121.683333333333	-114.689718757735\\
121.7	-114.733714083208\\
121.716666666667	-114.562372797523\\
121.733333333333	-114.327553009113\\
121.75	-114.129208738604\\
121.766666666667	-114.180558244316\\
121.783333333333	-114.0789062258\\
121.8	-113.59022851094\\
121.816666666667	-113.503864646026\\
121.833333333333	-113.150432863725\\
121.85	-112.519464098256\\
121.866666666667	-113.410235513341\\
121.883333333333	-112.979875756871\\
121.9	-113.04998456862\\
121.916666666667	-113.218298167167\\
121.933333333333	-112.796665747098\\
121.95	-112.254140754494\\
121.966666666667	-112.812585958987\\
121.983333333333	-112.612520833078\\
122	-113.243643289142\\
122.016666666667	-112.179567791439\\
122.033333333333	-112.543827549183\\
122.05	-112.274541315768\\
122.066666666667	-111.986456879559\\
122.083333333333	-112.246507419711\\
122.1	-112.16159554795\\
122.116666666667	-112.388996784438\\
122.133333333333	-112.617199536663\\
122.15	-113.030240756328\\
122.166666666667	-113.561383315017\\
122.183333333333	-113.553493393991\\
122.2	-112.833698866711\\
122.216666666667	-113.295504624432\\
122.233333333333	-112.903570913999\\
122.25	-113.208656734539\\
122.266666666667	-112.460395061046\\
122.283333333333	-112.276809400713\\
122.3	-112.35800412586\\
122.316666666667	-112.16790925425\\
122.333333333333	-111.874609356362\\
122.35	-112.250788762816\\
122.366666666667	-111.169045746479\\
122.383333333333	-111.201576574854\\
122.4	-111.634339951498\\
122.416666666667	-111.378146338159\\
122.433333333333	-110.98744099572\\
122.45	-111.070807117369\\
122.466666666667	-110.707880360083\\
122.483333333333	-110.697086642746\\
122.5	-110.981183688619\\
122.516666666667	-110.793246063774\\
122.533333333333	-110.840985609518\\
122.55	-110.832795611925\\
122.566666666667	-111.09394391423\\
122.583333333333	-111.395441338645\\
122.6	-111.059478681279\\
122.616666666667	-111.195476857093\\
122.633333333333	-111.114687859686\\
122.65	-111.193461148417\\
122.666666666667	-110.746490277008\\
122.683333333333	-110.560231901089\\
122.7	-110.537978708317\\
122.716666666667	-110.482107782023\\
122.733333333333	-110.582027347042\\
122.75	-110.614605168317\\
122.766666666667	-110.59156365906\\
122.783333333333	-110.227818601562\\
122.8	-110.425742587079\\
122.816666666667	-111.072852942281\\
122.833333333333	-110.681214680611\\
122.85	-110.800179368492\\
122.866666666667	-111.08623541304\\
122.883333333333	-111.202468317521\\
122.9	-111.267996795796\\
122.916666666667	-111.365741159561\\
122.933333333333	-111.429749887118\\
122.95	-111.618159251933\\
122.966666666667	-111.543234844833\\
122.983333333333	-111.586305832219\\
123	-111.642290570986\\
123.016666666667	-111.448530824233\\
123.033333333333	-111.781526912018\\
123.05	-112.095743855319\\
123.066666666667	-112.133573620733\\
123.083333333333	-111.817696838296\\
123.1	-111.369677447804\\
123.116666666667	-111.864611359526\\
123.133333333333	-111.819178171837\\
123.15	-111.50082652505\\
123.166666666667	-111.738664652869\\
123.183333333333	-111.910754419056\\
123.2	-112.087604125481\\
123.216666666667	-112.08383348815\\
123.233333333333	-111.954322631605\\
123.25	-112.269194366052\\
123.266666666667	-112.625018695285\\
123.283333333333	-112.64771065022\\
123.3	-113.131061870876\\
123.316666666667	-113.12468413143\\
123.333333333333	-112.815888180666\\
123.35	-113.230304849823\\
123.366666666667	-112.97886382535\\
123.383333333333	-113.309033370031\\
123.4	-113.200248474316\\
123.416666666667	-113.11318397561\\
123.433333333333	-112.986468585475\\
123.45	-113.107986993318\\
123.466666666667	-113.458545792295\\
123.483333333333	-113.386117230839\\
123.5	-114.100486431407\\
123.516666666667	-113.946353098277\\
123.533333333333	-114.088595475001\\
123.55	-113.437394094974\\
123.566666666667	-113.05684877686\\
123.583333333333	-113.767417151406\\
123.6	-114.110581161852\\
123.616666666667	-114.239027487514\\
123.633333333333	-113.612125068324\\
123.65	-113.422811537468\\
123.666666666667	-113.212215509502\\
123.683333333333	-113.314508079039\\
123.7	-113.240780994321\\
123.716666666667	-113.120452975163\\
123.733333333333	-113.113494726265\\
123.75	-113.577087646331\\
123.766666666667	-113.295970293856\\
123.783333333333	-113.480468267103\\
123.8	-113.530965722746\\
123.816666666667	-113.829253442019\\
123.833333333333	-114.333467564436\\
123.85	-115.196460029696\\
123.866666666667	-115.768321591492\\
123.883333333333	-115.909223953722\\
123.9	-116.056336047612\\
123.916666666667	-115.033772866261\\
123.933333333333	-114.552763067597\\
123.95	-114.484880916778\\
123.966666666667	-114.691920653976\\
123.983333333333	-114.38859124916\\
124	-114.326447401958\\
124.016666666667	-114.201099341115\\
124.033333333333	-114.291724409732\\
124.05	-114.104197876229\\
124.066666666667	-114.968827825332\\
124.083333333333	-115.45234645436\\
124.1	-116.309605140798\\
124.116666666667	-116.567940662306\\
124.133333333333	-117.914622647423\\
124.15	-119.000975586688\\
124.166666666667	-120.203971041904\\
124.183333333333	-119.958223170413\\
124.2	-119.663701022551\\
124.216666666667	-119.8513968589\\
124.233333333333	-119.970456756198\\
124.25	-120.825924221814\\
124.266666666667	-121.972081209656\\
124.283333333333	-122.591447375915\\
124.3	-122.437177849373\\
124.316666666667	-123.246990958157\\
124.333333333333	-123.271259694976\\
124.35	-121.372261485993\\
124.366666666667	-121.891725648402\\
124.383333333333	-121.257660634212\\
124.4	-120.716571063142\\
124.416666666667	-120.927610319658\\
124.433333333333	-120.848173165594\\
124.45	-120.560029782442\\
124.466666666667	-120.283032682527\\
124.483333333333	-119.9817090543\\
124.5	-118.581773866873\\
124.516666666667	-118.272807403757\\
124.533333333333	-117.929858313288\\
124.55	-117.845705485603\\
124.566666666667	-118.345084954867\\
124.583333333333	-117.643662411952\\
124.6	-117.710293415054\\
124.616666666667	-117.17832542391\\
124.633333333333	-117.65112458609\\
124.65	-117.049073241258\\
124.666666666667	-116.684187889912\\
124.683333333333	-115.510827748234\\
124.7	-114.610920232833\\
124.716666666667	-115.292990552139\\
124.733333333333	-114.802968158829\\
124.75	-114.93191501038\\
124.766666666667	-114.950829845929\\
124.783333333333	-114.922878960199\\
124.8	-115.017027382524\\
124.816666666667	-115.071584095388\\
124.833333333333	-114.869109158749\\
124.85	-114.199615304703\\
124.866666666667	-114.340524688704\\
124.883333333333	-114.174316024161\\
124.9	-114.160414372714\\
124.916666666667	-113.824596110758\\
124.933333333333	-113.718109077761\\
124.95	-112.913722322849\\
124.966666666667	-113.078491584503\\
124.983333333333	-112.757716647782\\
125	-112.333839615409\\
125.016666666667	-112.539884474561\\
125.033333333333	-112.323058524025\\
125.05	-111.745244691711\\
125.066666666667	-111.771224659871\\
125.083333333333	-111.895118427905\\
125.1	-111.298465512527\\
125.116666666667	-110.899808044771\\
125.133333333333	-110.942434082706\\
125.15	-111.123435331368\\
125.166666666667	-111.152168204517\\
125.183333333333	-111.34182894298\\
125.2	-111.112793160761\\
125.216666666667	-111.59727688305\\
125.233333333333	-111.74184606812\\
125.25	-111.754840990145\\
125.266666666667	-112.034671766633\\
125.283333333333	-111.79674296264\\
125.3	-111.670667553922\\
125.316666666667	-111.686226323505\\
125.333333333333	-111.63506751853\\
125.35	-111.529917266926\\
125.366666666667	-111.649723385877\\
125.383333333333	-111.929429306044\\
125.4	-111.777031432623\\
125.416666666667	-111.677225890357\\
125.433333333333	-111.545285099607\\
125.45	-111.391862730715\\
125.466666666667	-111.40167249565\\
125.483333333333	-111.669086511659\\
125.5	-111.668441630546\\
125.516666666667	-111.69574591124\\
125.533333333333	-111.385734717789\\
125.55	-111.417526596056\\
125.566666666667	-110.871078270108\\
125.583333333333	-111.308686480887\\
125.6	-111.233008297002\\
125.616666666667	-111.670055111187\\
125.633333333333	-111.81883107461\\
125.65	-111.946935433191\\
125.666666666667	-111.401094687534\\
125.683333333333	-112.064580698314\\
125.7	-112.805672095082\\
125.716666666667	-112.612273660523\\
125.733333333333	-112.533075857589\\
125.75	-112.780671401517\\
125.766666666667	-112.741058049335\\
125.783333333333	-112.52583568471\\
125.8	-112.761795727087\\
125.816666666667	-112.81774841745\\
125.833333333333	-112.959786576665\\
125.85	-112.81050207556\\
125.866666666667	-112.939579766198\\
125.883333333333	-112.448204264602\\
125.9	-112.215770064799\\
125.916666666667	-112.539699532961\\
125.933333333333	-112.094265442397\\
125.95	-112.304275926822\\
125.966666666667	-111.852426115118\\
125.983333333333	-111.636672202718\\
126	-112.020198460046\\
126.016666666667	-111.338160899452\\
126.033333333333	-110.808099730998\\
126.05	-111.267206783449\\
126.066666666667	-110.764440297889\\
126.083333333333	-110.544678683291\\
126.1	-111.001654027032\\
126.116666666667	-111.610668903903\\
126.133333333333	-111.546722128884\\
126.15	-111.092038355106\\
126.166666666667	-111.381796965553\\
126.183333333333	-111.099237221992\\
126.2	-111.277650682243\\
126.216666666667	-110.896063589759\\
126.233333333333	-110.379006223299\\
126.25	-110.394713056827\\
126.266666666667	-110.507606763972\\
126.283333333333	-110.117496280652\\
126.3	-110.386444567638\\
126.316666666667	-111.013976001118\\
126.333333333333	-111.000409305859\\
126.35	-110.666120079076\\
126.366666666667	-110.405895645659\\
126.383333333333	-110.340758069706\\
126.4	-110.713837832589\\
126.416666666667	-110.960175984491\\
126.433333333333	-110.854609319741\\
126.45	-111.267979593679\\
126.466666666667	-111.824953221657\\
126.483333333333	-112.040494791743\\
126.5	-111.935080786159\\
126.516666666667	-111.366081224699\\
126.533333333333	-111.849753647065\\
126.55	-112.037878069521\\
126.566666666667	-111.151626448302\\
126.583333333333	-110.916811110979\\
126.6	-110.346717151872\\
126.616666666667	-110.274983166101\\
126.633333333333	-110.373707448804\\
126.65	-110.10079888867\\
126.666666666667	-110.279177775877\\
126.683333333333	-110.886505085276\\
126.7	-110.881664108603\\
126.716666666667	-110.738948517788\\
126.733333333333	-110.964294139453\\
126.75	-110.218824134749\\
126.766666666667	-109.007281783207\\
126.783333333333	-108.978427697019\\
126.8	-108.665574041481\\
126.816666666667	-108.218863917986\\
126.833333333333	-108.144368970616\\
126.85	-108.178188250255\\
126.866666666667	-108.541128937725\\
126.883333333333	-108.016286422564\\
126.9	-107.376510323438\\
126.916666666667	-107.326242211074\\
126.933333333333	-106.772370827866\\
126.95	-107.178497460941\\
126.966666666667	-107.384007783235\\
126.983333333333	-107.672326756324\\
127	-107.302551194589\\
127.016666666667	-107.460796507404\\
127.033333333333	-107.227569273164\\
127.05	-107.463502980625\\
127.066666666667	-107.351350744761\\
127.083333333333	-106.939051447818\\
127.1	-106.547804323611\\
127.116666666667	-106.534996641351\\
127.133333333333	-106.039579649277\\
127.15	-106.657471830211\\
127.166666666667	-107.32954233657\\
127.183333333333	-107.521778096309\\
127.2	-107.590771583729\\
127.216666666667	-108.175063266407\\
127.233333333333	-107.961602626527\\
127.25	-108.558032394154\\
127.266666666667	-109.424019903094\\
127.283333333333	-108.789285860281\\
127.3	-109.184371571688\\
127.316666666667	-108.975426806624\\
127.333333333333	-109.675309410986\\
127.35	-108.789611167924\\
127.366666666667	-109.13869215078\\
127.383333333333	-108.00479839495\\
127.4	-108.538798403502\\
127.416666666667	-108.288156213364\\
127.433333333333	-108.134505592435\\
127.45	-107.663902007388\\
127.466666666667	-107.994239005574\\
127.483333333333	-107.606860518572\\
127.5	-107.90520622429\\
127.516666666667	-107.482889465956\\
127.533333333333	-107.835152194063\\
127.55	-108.487429317127\\
127.566666666667	-108.897927392355\\
127.583333333333	-110.269749247585\\
127.6	-112.043371923262\\
127.616666666667	-111.160227211218\\
127.633333333333	-113.228953489808\\
127.65	-112.787046155342\\
127.666666666667	-113.020641391402\\
127.683333333333	-113.554269280311\\
127.7	-112.280436914941\\
127.716666666667	-112.985603961858\\
127.733333333333	-112.858608697237\\
127.75	-113.389030406774\\
127.766666666667	-113.571120601184\\
127.783333333333	-113.936884363565\\
127.8	-112.567018356396\\
127.816666666667	-112.097603397757\\
127.833333333333	-112.234403341219\\
127.85	-113.388048698385\\
127.866666666667	-114.55662067962\\
127.883333333333	-113.903752101662\\
127.9	-114.095459012812\\
127.916666666667	-112.936989847816\\
127.933333333333	-111.394619668928\\
127.95	-111.472584869887\\
127.966666666667	-109.844625014931\\
127.983333333333	-110.73068305302\\
128	-112.682195972924\\
128.016666666667	-111.682822424006\\
128.033333333333	-112.057330561125\\
128.05	-111.961250517851\\
128.066666666667	-111.640135617716\\
128.083333333333	-110.331603240151\\
128.1	-112.036170229332\\
128.116666666667	-111.605258679355\\
128.133333333333	-111.742088013219\\
128.15	-109.998471794521\\
128.166666666667	-110.052852957202\\
128.183333333333	-109.924699484318\\
128.2	-111.476758625237\\
128.216666666667	-110.379691620305\\
128.233333333333	-109.637062380854\\
128.25	-110.324291080721\\
128.266666666667	-111.449567208348\\
128.283333333333	-110.786404542712\\
128.3	-109.718515469796\\
128.316666666667	-111.53627474488\\
128.333333333333	-110.600523306579\\
128.35	-109.196631684786\\
128.366666666667	-108.872756611699\\
128.383333333333	-109.649511698942\\
128.4	-109.951205690267\\
128.416666666667	-108.741547690204\\
128.433333333333	-107.199492620545\\
128.45	-107.138823659851\\
128.466666666667	-107.756652747285\\
128.483333333333	-106.525081806573\\
128.5	-106.193660188965\\
128.516666666667	-106.78688051353\\
128.533333333333	-107.191063145847\\
128.55	-106.971154358484\\
128.566666666667	-106.797226422367\\
128.583333333333	-107.500210358725\\
128.6	-108.337061261961\\
128.616666666667	-109.254646355709\\
128.633333333333	-110.79688109523\\
128.65	-111.595959451233\\
128.666666666667	-115.341168813083\\
128.683333333333	-112.98447095401\\
128.7	-112.483611380058\\
128.716666666667	-113.426498438631\\
128.733333333333	-114.195890906722\\
128.75	-116.245407396994\\
128.766666666667	-120.756530338765\\
128.783333333333	-122.864482034185\\
128.8	-122.958852012319\\
128.816666666667	-124.938785620124\\
128.833333333333	-125.111260055484\\
128.85	-125.280910073725\\
128.866666666667	-118.797517328364\\
128.883333333333	-116.823295902059\\
128.9	-124.037606925403\\
128.916666666667	-127.777947590389\\
128.933333333333	-121.832859727459\\
128.95	-121.922209910804\\
128.966666666667	-120.789149788661\\
128.983333333333	-115.082063743763\\
129	-112.546650696326\\
129.016666666667	-115.082577845351\\
129.033333333333	-116.575287924638\\
129.05	-114.356669464482\\
129.066666666667	-117.693683282113\\
129.083333333333	-119.395406904358\\
129.1	-124.041489883041\\
129.116666666667	-126.618741386292\\
129.133333333333	-127.422514101833\\
129.15	-128.455507217617\\
129.166666666667	-123.513869842626\\
129.183333333333	-127.449033943312\\
129.2	-126.689241771686\\
129.216666666667	-119.373632253061\\
129.233333333333	-118.398957808721\\
129.25	-125.837308945082\\
129.266666666667	-119.436829140414\\
129.283333333333	-117.173510012408\\
129.3	-118.12509800659\\
129.316666666667	-121.362754764628\\
129.333333333333	-119.275158621149\\
129.35	-121.710634286348\\
129.366666666667	-123.973455794644\\
129.383333333333	-117.047893451289\\
129.4	-115.444754016784\\
129.416666666667	-118.172394562437\\
129.433333333333	-123.879039167731\\
129.45	-122.766263808367\\
129.466666666667	-124.352433751428\\
129.483333333333	-123.156644473343\\
129.5	-117.696981423045\\
129.516666666667	-121.501479213606\\
129.533333333333	-124.977625554948\\
129.55	-123.316606905373\\
129.566666666667	-119.346079273017\\
129.583333333333	-116.414042924799\\
129.6	-126.197583637423\\
129.616666666667	-120.848956696974\\
129.633333333333	-122.220381861303\\
129.65	-129.761344792245\\
129.666666666667	-126.800300965463\\
129.683333333333	-119.366231758448\\
129.7	-115.71558029323\\
129.716666666667	-116.36731929765\\
129.733333333333	-121.058103008214\\
129.75	-119.748190539569\\
129.766666666667	-120.617825954931\\
129.783333333333	-115.882347677208\\
129.8	-118.598719169579\\
129.816666666667	-119.603045334201\\
129.833333333333	-118.048850611875\\
129.85	-118.88774394248\\
129.866666666667	-115.206827000499\\
129.883333333333	-119.388197070621\\
129.9	-116.45372282407\\
129.916666666667	-113.645198166022\\
129.933333333333	-111.994848934058\\
129.95	-113.300687036035\\
129.966666666667	-110.91322362192\\
129.983333333333	-110.118982670129\\
130	-110.680000192801\\
130.016666666667	-111.527943413245\\
130.033333333333	-111.70562012147\\
130.05	-112.585130725745\\
130.066666666667	-115.122502860675\\
130.083333333333	-114.029753615532\\
130.1	-115.226296950365\\
130.116666666667	-118.736546002601\\
130.133333333333	-116.069829939419\\
130.15	-117.506601818696\\
130.166666666667	-117.600502845586\\
130.183333333333	-119.117693547665\\
130.2	-122.989426853946\\
130.216666666667	-127.639757207804\\
130.233333333333	-124.673427652482\\
130.25	-122.760392849017\\
130.266666666667	-124.805104472596\\
130.283333333333	-132.613216739032\\
130.3	-134.093809998282\\
130.316666666667	-131.350989611341\\
130.333333333333	-124.368826001084\\
130.35	-122.772335847303\\
130.366666666667	-116.147967540085\\
130.383333333333	-118.527870953737\\
130.4	-121.775065534252\\
130.416666666667	-119.081265226873\\
130.433333333333	-120.410117788046\\
130.45	-123.608535007459\\
130.466666666667	-125.855148074301\\
130.483333333333	-131.929149361932\\
130.5	-127.32704830185\\
130.516666666667	-135.208891282449\\
130.533333333333	-131.328239815655\\
130.55	-120.697518384452\\
130.566666666667	-121.412587919028\\
130.583333333333	-122.852946410794\\
130.6	-129.119248602742\\
130.616666666667	-126.562723351599\\
130.633333333333	-119.975157124247\\
130.65	-124.655886800316\\
130.666666666667	-120.093434543932\\
130.683333333333	-119.526918014198\\
130.7	-121.346095212176\\
130.716666666667	-117.992833419678\\
130.733333333333	-115.4814524433\\
130.75	-116.86805159608\\
130.766666666667	-116.71590311804\\
130.783333333333	-119.345472391607\\
130.8	-119.829244643045\\
130.816666666667	-125.767149868267\\
130.833333333333	-124.556526214407\\
130.85	-117.121332466829\\
130.866666666667	-119.786929217419\\
130.883333333333	-117.225789284839\\
130.9	-121.676623931921\\
130.916666666667	-123.588191248529\\
130.933333333333	-128.051224205107\\
130.95	-125.566253831132\\
130.966666666667	-122.589735523671\\
130.983333333333	-125.741762534877\\
131	-119.796321190102\\
131.016666666667	-122.529065388882\\
131.033333333333	-119.639183973701\\
131.05	-114.458180642956\\
131.066666666667	-114.144413807367\\
131.083333333333	-111.413582453913\\
131.1	-110.389926098129\\
131.116666666667	-111.286483217702\\
131.133333333333	-112.894106621024\\
131.15	-113.33269703945\\
131.166666666667	-111.485173386142\\
131.183333333333	-111.351094726442\\
131.2	-111.681345891668\\
131.216666666667	-112.310917086973\\
131.233333333333	-110.448873902641\\
131.25	-110.045374381213\\
131.266666666667	-111.861594020147\\
131.283333333333	-112.00098735451\\
131.3	-110.096929259954\\
131.316666666667	-110.276422492391\\
131.333333333333	-112.263474655186\\
131.35	-111.630874499644\\
131.366666666667	-110.19852643581\\
131.383333333333	-110.590590544082\\
131.4	-110.26263783848\\
131.416666666667	-109.65354615374\\
131.433333333333	-109.801575387972\\
131.45	-109.235653433002\\
131.466666666667	-109.390730486148\\
131.483333333333	-109.530725840152\\
131.5	-110.10911820834\\
131.516666666667	-109.770576457474\\
131.533333333333	-109.158298745129\\
131.55	-109.159394853585\\
131.566666666667	-109.245066897394\\
131.583333333333	-109.938624926866\\
131.6	-109.301891497119\\
131.616666666667	-108.128648398401\\
131.633333333333	-109.293593658012\\
131.65	-108.517434161107\\
131.666666666667	-107.513523735742\\
131.683333333333	-108.63931405995\\
131.7	-110.079802386969\\
131.716666666667	-110.285069939585\\
131.733333333333	-111.582371995189\\
131.75	-111.061786961121\\
131.766666666667	-110.488058764929\\
131.783333333333	-109.147684287878\\
131.8	-110.285962089041\\
131.816666666667	-110.447496237409\\
131.833333333333	-108.690117504437\\
131.85	-108.551660426365\\
131.866666666667	-109.576608339517\\
131.883333333333	-109.38181367216\\
131.9	-108.817387689979\\
131.916666666667	-108.642460726605\\
131.933333333333	-109.20167975949\\
131.95	-108.457159822367\\
131.966666666667	-107.334825739982\\
131.983333333333	-107.675480686847\\
132	-108.624252188879\\
132.016666666667	-108.296908736992\\
132.033333333333	-109.374566234505\\
132.05	-108.867062561849\\
132.066666666667	-108.001293682707\\
132.083333333333	-109.399559028849\\
132.1	-108.376868071709\\
132.116666666667	-107.491723560737\\
132.133333333333	-107.054318862873\\
132.15	-106.019061667142\\
132.166666666667	-105.407218990934\\
132.183333333333	-105.246974904681\\
132.2	-105.405940385308\\
132.216666666667	-105.089378747444\\
132.233333333333	-105.871993483078\\
132.25	-105.455144246167\\
132.266666666667	-106.140918720237\\
132.283333333333	-106.564911105716\\
132.3	-106.354181014612\\
132.316666666667	-107.032355253718\\
132.333333333333	-108.018323018902\\
132.35	-108.264269401133\\
132.366666666667	-108.155122081469\\
132.383333333333	-108.58223452912\\
132.4	-108.124206824556\\
132.416666666667	-107.404203799523\\
132.433333333333	-107.478282269887\\
132.45	-106.995471141825\\
132.466666666667	-106.736809492738\\
132.483333333333	-106.457561188584\\
132.5	-106.338166748033\\
132.516666666667	-106.604625161381\\
132.533333333333	-106.070435249347\\
132.55	-105.82469046342\\
132.566666666667	-105.95239810538\\
132.583333333333	-106.805255805866\\
132.6	-107.138224552677\\
132.616666666667	-107.438400418002\\
132.633333333333	-107.608339831045\\
132.65	-107.536330083895\\
132.666666666667	-106.966535575423\\
132.683333333333	-106.605223472987\\
132.7	-106.375993558009\\
132.716666666667	-106.844849587912\\
132.733333333333	-106.480757287407\\
132.75	-106.781364222542\\
132.766666666667	-106.28359667135\\
132.783333333333	-106.496358487718\\
132.8	-106.232909188718\\
132.816666666667	-106.271421380333\\
132.833333333333	-106.02170161159\\
132.85	-106.569228496013\\
132.866666666667	-106.575439685792\\
132.883333333333	-106.854092885118\\
132.9	-106.118743542034\\
132.916666666667	-106.363044904707\\
132.933333333333	-106.316511556344\\
132.95	-106.108911575781\\
132.966666666667	-105.68288110943\\
132.983333333333	-105.949341333685\\
133	-105.581712953702\\
133.016666666667	-105.822744411952\\
133.033333333333	-105.66302284451\\
133.05	-106.073192396192\\
133.066666666667	-105.665614442731\\
133.083333333333	-105.210564447931\\
133.1	-105.047966549631\\
133.116666666667	-105.084943529946\\
133.133333333333	-105.431454428191\\
133.15	-105.993967125145\\
133.166666666667	-105.86280430742\\
133.183333333333	-106.0247588137\\
133.2	-105.739388899314\\
133.216666666667	-105.318641245015\\
133.233333333333	-105.27248070225\\
133.25	-105.093461203531\\
133.266666666667	-105.004593736201\\
133.283333333333	-104.822862225301\\
133.3	-104.986099112027\\
133.316666666667	-104.709761803876\\
133.333333333333	-104.590005394818\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
133.333333333333	-104.590005394818\\
133.35	-104.236321401936\\
133.366666666667	-104.181597889707\\
133.383333333333	-104.038422671873\\
133.4	-104.330324249613\\
133.416666666667	-104.529724382957\\
133.433333333333	-104.542954975179\\
133.45	-104.36301744848\\
133.466666666667	-104.575338739797\\
133.483333333333	-104.608019809461\\
133.5	-104.72897214733\\
133.516666666667	-104.78448130077\\
133.533333333333	-104.734001510261\\
133.55	-104.643536705297\\
133.566666666667	-104.73305580386\\
133.583333333333	-104.905351179147\\
133.6	-104.773765969263\\
133.616666666667	-104.818974271727\\
133.633333333333	-104.73016680809\\
133.65	-104.771564720684\\
133.666666666667	-105.132571071258\\
133.683333333333	-105.017477301666\\
133.7	-105.166606930011\\
133.716666666667	-105.211932240434\\
133.733333333333	-105.001268920599\\
133.75	-105.173689524019\\
133.766666666667	-105.002950735627\\
133.783333333333	-104.758824888077\\
133.8	-104.73227967137\\
133.816666666667	-104.59803586974\\
133.833333333333	-104.457181164449\\
133.85	-104.569951333859\\
133.866666666667	-104.686078810023\\
133.883333333333	-104.91989035933\\
133.9	-105.063437375297\\
133.916666666667	-104.891307404265\\
133.933333333333	-104.804524500215\\
133.95	-104.743394776809\\
133.966666666667	-104.62576162564\\
133.983333333333	-104.635226509585\\
134	-104.652987339124\\
134.016666666667	-104.751447575841\\
134.033333333333	-104.568889944437\\
134.05	-104.639358958733\\
134.066666666667	-104.421083054758\\
134.083333333333	-104.597558378469\\
134.1	-104.666897696235\\
134.116666666667	-104.599452292936\\
134.133333333333	-104.419728241214\\
134.15	-104.247556613855\\
134.166666666667	-104.152727504817\\
134.183333333333	-104.143734927732\\
134.2	-104.090491876698\\
134.216666666667	-103.963090337616\\
134.233333333333	-103.912615352764\\
134.25	-103.974908211953\\
134.266666666667	-104.014147096921\\
134.283333333333	-104.068490189511\\
134.3	-103.950922891784\\
134.316666666667	-103.879227044919\\
134.333333333333	-103.861880982495\\
134.35	-103.716898983096\\
134.366666666667	-103.769749977086\\
134.383333333333	-103.617052089408\\
134.4	-103.744526936865\\
134.416666666667	-103.57592030181\\
134.433333333333	-103.581408430192\\
134.45	-103.54150793247\\
134.466666666667	-103.399059434572\\
134.483333333333	-103.307060770485\\
134.5	-103.302831252506\\
134.516666666667	-103.394214256117\\
134.533333333333	-103.300340617923\\
134.55	-103.299922292014\\
134.566666666667	-103.262037288769\\
134.583333333333	-103.222343585696\\
134.6	-103.211268140375\\
134.616666666667	-103.219548026525\\
134.633333333333	-103.254734574275\\
134.65	-103.342070462914\\
134.666666666667	-103.274122246815\\
134.683333333333	-103.133655032444\\
134.7	-103.189741628226\\
134.716666666667	-103.20535571021\\
134.733333333333	-103.193006063399\\
134.75	-103.201137480566\\
134.766666666667	-103.276629906482\\
134.783333333333	-103.249577029264\\
134.8	-103.236762673218\\
134.816666666667	-103.242095099052\\
134.833333333333	-103.257548126044\\
134.85	-103.131470757011\\
134.866666666667	-103.235155556265\\
134.883333333333	-103.262399825573\\
134.9	-103.215184657739\\
134.916666666667	-103.274034609416\\
134.933333333333	-103.270262461919\\
134.95	-103.266137320828\\
134.966666666667	-103.277046200072\\
134.983333333333	-103.343943299804\\
135	-103.4050534589\\
135.016666666667	-103.341831947998\\
135.033333333333	-103.369107882977\\
135.05	-103.265405974988\\
135.066666666667	-103.210081046808\\
135.083333333333	-103.120416448778\\
135.1	-103.206956645058\\
135.116666666667	-103.225514528493\\
135.133333333333	-103.053064143988\\
135.15	-103.154808670421\\
135.166666666667	-103.174643302703\\
135.183333333333	-103.052878163746\\
135.2	-103.01829646451\\
135.216666666667	-102.960549584339\\
135.233333333333	-102.952185622088\\
135.25	-102.834625062484\\
135.266666666667	-102.780851421717\\
135.283333333333	-102.775447079698\\
135.3	-102.805949484043\\
135.316666666667	-102.796940355839\\
135.333333333333	-102.75125281009\\
135.35	-102.789582178967\\
135.366666666667	-102.887212419198\\
135.383333333333	-102.939161670406\\
135.4	-102.927465351038\\
135.416666666667	-102.952760636773\\
135.433333333333	-103.019827656232\\
135.45	-102.991817487926\\
135.466666666667	-102.981370202316\\
135.483333333333	-102.938443383754\\
135.5	-102.9547978309\\
135.516666666667	-102.798016118549\\
135.533333333333	-102.843452355334\\
135.55	-102.844450418115\\
135.566666666667	-102.896431414488\\
135.583333333333	-103.061675195886\\
135.6	-103.065145815484\\
135.616666666667	-103.147701317012\\
135.633333333333	-103.275704388857\\
135.65	-103.341434400796\\
135.666666666667	-103.387456637822\\
135.683333333333	-103.403254533672\\
135.7	-103.451368555142\\
135.716666666667	-103.42721823231\\
135.733333333333	-103.408014962468\\
135.75	-103.476817016881\\
135.766666666667	-103.485639066536\\
135.783333333333	-103.557929762999\\
135.8	-103.561332233502\\
135.816666666667	-103.701834940732\\
135.833333333333	-103.731388048954\\
135.85	-103.778414493845\\
135.866666666667	-103.738551138478\\
135.883333333333	-103.79050686676\\
135.9	-103.737436235797\\
135.916666666667	-103.729746999818\\
135.933333333333	-103.775814275603\\
135.95	-103.768230980893\\
135.966666666667	-103.809407714198\\
135.983333333333	-103.86402012475\\
136	-103.865951342868\\
136.016666666667	-103.873459050882\\
136.033333333333	-103.948802556937\\
136.05	-103.884982089469\\
136.066666666667	-103.853886633455\\
136.083333333333	-103.86763909202\\
136.1	-103.656482849336\\
136.116666666667	-103.571315177958\\
136.133333333333	-103.586069610663\\
136.15	-103.627926691472\\
136.166666666667	-103.637984403398\\
136.183333333333	-103.689485565567\\
136.2	-103.71810963013\\
136.216666666667	-103.700003038029\\
136.233333333333	-103.732644106567\\
136.25	-103.662076947491\\
136.266666666667	-103.673531787076\\
136.283333333333	-103.550227732831\\
136.3	-103.448928199199\\
136.316666666667	-103.465818283982\\
136.333333333333	-103.4298851366\\
136.35	-103.352637233972\\
136.366666666667	-103.331003872803\\
136.383333333333	-103.254383249556\\
136.4	-103.24196240188\\
136.416666666667	-103.197767363609\\
136.433333333333	-103.182532014857\\
136.45	-103.137126610048\\
136.466666666667	-103.138010743612\\
136.483333333333	-103.230226450902\\
136.5	-103.22235510072\\
136.516666666667	-103.17206535012\\
136.533333333333	-103.222277044773\\
136.55	-103.1679391505\\
136.566666666667	-103.177145882849\\
136.583333333333	-103.133507299708\\
136.6	-103.105222875592\\
136.616666666667	-103.171366503485\\
136.633333333333	-103.229663794776\\
136.65	-103.160138500351\\
136.666666666667	-103.171068185158\\
136.683333333333	-103.213902726983\\
136.7	-103.15779707366\\
136.716666666667	-103.140553787131\\
136.733333333333	-103.043122409459\\
136.75	-102.988464496519\\
136.766666666667	-102.984310987358\\
136.783333333333	-103.05768915724\\
136.8	-102.976235754528\\
136.816666666667	-102.985470549313\\
136.833333333333	-102.937123357643\\
136.85	-102.908118586814\\
136.866666666667	-102.90448451421\\
136.883333333333	-102.826174706284\\
136.9	-102.811213957845\\
136.916666666667	-102.824347515857\\
136.933333333333	-102.791165499441\\
136.95	-102.808658594231\\
136.966666666667	-102.749303021349\\
136.983333333333	-102.764046658223\\
137	-102.728827470857\\
137.016666666667	-102.773484047114\\
137.033333333333	-102.721043561413\\
137.05	-102.722014827715\\
137.066666666667	-102.701588642988\\
137.083333333333	-102.556325703142\\
137.1	-102.408251640699\\
137.116666666667	-102.411592807762\\
137.133333333333	-102.356102186288\\
137.15	-102.386770002494\\
137.166666666667	-102.398819780388\\
137.183333333333	-102.41270190409\\
137.2	-102.432482372549\\
137.216666666667	-102.370209912735\\
137.233333333333	-102.353228199517\\
137.25	-102.315712238505\\
137.266666666667	-102.29948289639\\
137.283333333333	-102.19950242\\
137.3	-102.220123048717\\
137.316666666667	-102.25819865888\\
137.333333333333	-102.203595188323\\
137.35	-102.210030912849\\
137.366666666667	-102.122310248401\\
137.383333333333	-102.061278894974\\
137.4	-102.032103893285\\
137.416666666667	-102.064338835257\\
137.433333333333	-102.00155186472\\
137.45	-101.989571202876\\
137.466666666667	-101.999275827602\\
137.483333333333	-101.980309796082\\
137.5	-101.974412308878\\
137.516666666667	-101.984291589653\\
137.533333333333	-101.919976155844\\
137.55	-101.824976561368\\
137.566666666667	-101.835549861531\\
137.583333333333	-101.790068931046\\
137.6	-101.839003286982\\
137.616666666667	-101.896251900932\\
137.633333333333	-101.851688343048\\
137.65	-101.778851891736\\
137.666666666667	-101.608662586937\\
137.683333333333	-101.605737780674\\
137.7	-101.617751434992\\
137.716666666667	-101.631692604684\\
137.733333333333	-101.640734156517\\
137.75	-101.661495123587\\
137.766666666667	-101.646819416385\\
137.783333333333	-101.575681599402\\
137.8	-101.663436575777\\
137.816666666667	-101.73580795983\\
137.833333333333	-101.707199341804\\
137.85	-101.631002589845\\
137.866666666667	-101.62918400113\\
137.883333333333	-101.596222037617\\
137.9	-101.571555849304\\
137.916666666667	-101.565885305386\\
137.933333333333	-101.571838419685\\
137.95	-101.418918753588\\
137.966666666667	-101.419122106767\\
137.983333333333	-101.43461860821\\
138	-101.425944752012\\
138.016666666667	-101.46819407802\\
138.033333333333	-101.384709259469\\
138.05	-101.372744621143\\
138.066666666667	-101.293183046169\\
138.083333333333	-101.277962957576\\
138.1	-101.284414257778\\
138.116666666667	-101.255260957949\\
138.133333333333	-101.236401956996\\
138.15	-101.175102180623\\
138.166666666667	-101.118661314763\\
138.183333333333	-101.137477910214\\
138.2	-101.092280910095\\
138.216666666667	-101.109619502704\\
138.233333333333	-101.097737950853\\
138.25	-101.013686207666\\
138.266666666667	-100.948870227255\\
138.283333333333	-100.976293390003\\
138.3	-100.930941015254\\
138.316666666667	-100.830304173208\\
138.333333333333	-100.796543218487\\
138.35	-100.740222560417\\
138.366666666667	-100.748675741556\\
138.383333333333	-100.717125267447\\
138.4	-100.716187826641\\
138.416666666667	-100.682884340733\\
138.433333333333	-100.639373519273\\
138.45	-100.559421795001\\
138.466666666667	-100.561338386312\\
138.483333333333	-100.510868840123\\
138.5	-100.526990174696\\
138.516666666667	-100.452953606915\\
138.533333333333	-100.479667380041\\
138.55	-100.452842747259\\
138.566666666667	-100.467619507527\\
138.583333333333	-100.426741297787\\
138.6	-100.395532731555\\
138.616666666667	-100.400122322103\\
138.633333333333	-100.340831983161\\
138.65	-100.291593640411\\
138.666666666667	-100.278399930862\\
138.683333333333	-100.235685156417\\
138.7	-100.224890520613\\
138.716666666667	-100.225076474323\\
138.733333333333	-100.167759040917\\
138.75	-100.188918630782\\
138.766666666667	-100.15337140056\\
138.783333333333	-100.127722062938\\
138.8	-100.149933231291\\
138.816666666667	-100.145528433638\\
138.833333333333	-100.109898162356\\
138.85	-100.111328008483\\
138.866666666667	-100.037486907515\\
138.883333333333	-100.042348683105\\
138.9	-100.025690645376\\
138.916666666667	-99.9845322222129\\
138.933333333333	-99.9200820273568\\
138.95	-99.9342927007661\\
138.966666666667	-99.9314428377704\\
138.983333333333	-99.9305906722352\\
139	-99.9536604977812\\
139.016666666667	-99.9041876160392\\
139.033333333333	-99.843485282951\\
139.05	-99.8256194029234\\
139.066666666667	-99.7863682494127\\
139.083333333333	-99.774752800233\\
139.1	-99.716012963363\\
139.116666666667	-99.6630986567015\\
139.133333333333	-99.6377643975226\\
139.15	-99.6407703936892\\
139.166666666667	-99.6289597054124\\
139.183333333333	-99.6293054055438\\
139.2	-99.6239509301695\\
139.216666666667	-99.6127858777216\\
139.233333333333	-99.6074016489687\\
139.25	-99.5824729151586\\
139.266666666667	-99.5958586718667\\
139.283333333333	-99.5897227592091\\
139.3	-99.5557571174142\\
139.316666666667	-99.5624757197582\\
139.333333333333	-99.5720639803701\\
139.35	-99.5174345314388\\
139.366666666667	-99.4578930008569\\
139.383333333333	-99.4339480586453\\
139.4	-99.4323666435407\\
139.416666666667	-99.3405181477526\\
139.433333333333	-99.3665478321087\\
139.45	-99.3809267854002\\
139.466666666667	-99.4294179091322\\
139.483333333333	-99.4302200782604\\
139.5	-99.409100512584\\
139.516666666667	-99.4009264541899\\
139.533333333333	-99.3415579847876\\
139.55	-99.3430847635254\\
139.566666666667	-99.2914766628608\\
139.583333333333	-99.2921600875923\\
139.6	-99.2785408530497\\
139.616666666667	-99.2140644725902\\
139.633333333333	-99.1835693533919\\
139.65	-99.1431284681806\\
139.666666666667	-99.1092027094873\\
139.683333333333	-99.0888058158617\\
139.7	-99.0644750217769\\
139.716666666667	-99.0607438858268\\
139.733333333333	-99.0680699008429\\
139.75	-99.0769213285324\\
139.766666666667	-99.0519849148124\\
139.783333333333	-99.0047581499991\\
139.8	-99.0050115671631\\
139.816666666667	-99.0227500057752\\
139.833333333333	-98.9725301018602\\
139.85	-98.9582861954331\\
139.866666666667	-98.9374931984845\\
139.883333333333	-98.9142483499651\\
139.9	-98.8969395195703\\
139.916666666667	-98.861032934954\\
139.933333333333	-98.8687789514498\\
139.95	-98.8677236252384\\
139.966666666667	-98.8907750250223\\
139.983333333333	-98.8375393134854\\
140	-98.7997937026324\\
140.016666666667	-98.7433208856609\\
140.033333333333	-98.7323656177978\\
140.05	-98.7309240975311\\
140.066666666667	-98.7021271854216\\
140.083333333333	-98.7050955698176\\
140.1	-98.7142512010404\\
140.116666666667	-98.6779009327241\\
140.133333333333	-98.6247454322449\\
140.15	-98.692829076504\\
140.166666666667	-98.6761143567519\\
140.183333333333	-98.6704276508073\\
140.2	-98.6919788152201\\
140.216666666667	-98.6828132027929\\
140.233333333333	-98.687090883639\\
140.25	-98.6665207590807\\
140.266666666667	-98.6678525657898\\
140.283333333333	-98.656226776874\\
140.3	-98.6389386227752\\
140.316666666667	-98.6241886311723\\
140.333333333333	-98.6132132062285\\
140.35	-98.5839693469576\\
140.366666666667	-98.5453264996912\\
140.383333333333	-98.5221772913093\\
140.4	-98.5249456155335\\
140.416666666667	-98.509471188847\\
140.433333333333	-98.5003982755457\\
140.45	-98.4934372174134\\
140.466666666667	-98.4910775623811\\
140.483333333333	-98.4817232341575\\
140.5	-98.4873327024818\\
140.516666666667	-98.5013724535164\\
140.533333333333	-98.5156110005729\\
140.55	-98.5256887077912\\
140.566666666667	-98.4902757497103\\
140.583333333333	-98.4844115966628\\
140.6	-98.4372154421128\\
140.616666666667	-98.4309741768905\\
140.633333333333	-98.4314416262277\\
140.65	-98.3734799399851\\
140.666666666667	-98.3449517713713\\
140.683333333333	-98.2872160585066\\
140.7	-98.2679920534845\\
140.716666666667	-98.2200725317049\\
140.733333333333	-98.2227149270285\\
140.75	-98.2200945402324\\
140.766666666667	-98.1832291352646\\
140.783333333333	-98.1704527911859\\
140.8	-98.1364688461941\\
140.816666666667	-98.1233103890569\\
140.833333333333	-98.0470790552651\\
140.85	-98.0257768651178\\
140.866666666667	-98.0162450414955\\
140.883333333333	-98.0161411037551\\
140.9	-98.0115557771472\\
140.916666666667	-97.9678007375234\\
140.933333333333	-97.9513716385226\\
140.95	-97.9166983953166\\
140.966666666667	-97.890586119333\\
140.983333333333	-97.8505970904488\\
141	-97.7972567986612\\
141.016666666667	-97.7701121731477\\
141.033333333333	-97.7507871486846\\
141.05	-97.7073958251177\\
141.066666666667	-97.7052136913139\\
141.083333333333	-97.7076511528656\\
141.1	-97.6545799912995\\
141.116666666667	-97.6498428974085\\
141.133333333333	-97.6537499114555\\
141.15	-97.6154859450606\\
141.166666666667	-97.5905351848227\\
141.183333333333	-97.5723457215094\\
141.2	-97.5519404651185\\
141.216666666667	-97.5447896809555\\
141.233333333333	-97.5051345224017\\
141.25	-97.4726043060013\\
141.266666666667	-97.4521600544636\\
141.283333333333	-97.4434096484005\\
141.3	-97.4206080581168\\
141.316666666667	-97.4305596674105\\
141.333333333333	-97.4168234869713\\
141.35	-97.4108417472279\\
141.366666666667	-97.3877751651717\\
141.383333333333	-97.3913431589206\\
141.4	-97.3491219070609\\
141.416666666667	-97.3406826826387\\
141.433333333333	-97.3219806975554\\
141.45	-97.324388492355\\
141.466666666667	-97.2974076916671\\
141.483333333333	-97.2658660839964\\
141.5	-97.2393137710624\\
141.516666666667	-97.2376390029453\\
141.533333333333	-97.2293455614934\\
141.55	-97.2102289526442\\
141.566666666667	-97.1813094009346\\
141.583333333333	-97.1926855415615\\
141.6	-97.1696575746788\\
141.616666666667	-97.1506702547754\\
141.633333333333	-97.1207020822258\\
141.65	-97.0947719311292\\
141.666666666667	-97.061636504782\\
141.683333333333	-97.0388448163041\\
141.7	-96.9942746461325\\
141.716666666667	-96.9920847427209\\
141.733333333333	-96.9851543032799\\
141.75	-96.9752702192604\\
141.766666666667	-96.9515729662159\\
141.783333333333	-96.9372056354177\\
141.8	-96.9408147029945\\
141.816666666667	-96.9440063688407\\
141.833333333333	-96.9072707558453\\
141.85	-96.9015140214479\\
141.866666666667	-96.8726755706499\\
141.883333333333	-96.8390932042095\\
141.9	-96.816100025617\\
141.916666666667	-96.80971879492\\
141.933333333333	-96.7980918111114\\
141.95	-96.770629712048\\
141.966666666667	-96.7373943534026\\
141.983333333333	-96.7192366770884\\
142	-96.7097565883541\\
142.016666666667	-96.6856177064948\\
142.033333333333	-96.6365832767469\\
142.05	-96.6175586451692\\
142.066666666667	-96.5897773145639\\
142.083333333333	-96.559997693203\\
142.1	-96.5659914108858\\
142.116666666667	-96.5472291688636\\
142.133333333333	-96.5181328088263\\
142.15	-96.4961113616124\\
142.166666666667	-96.4591362205459\\
142.183333333333	-96.4257858238918\\
142.2	-96.3956980927873\\
142.216666666667	-96.3682199581449\\
142.233333333333	-96.365781554783\\
142.25	-96.3513573893498\\
142.266666666667	-96.3398648372589\\
142.283333333333	-96.3078857843726\\
142.3	-96.2963661330852\\
142.316666666667	-96.2591217073751\\
142.333333333333	-96.218033116035\\
142.35	-96.2007675131961\\
142.366666666667	-96.1791916118658\\
142.383333333333	-96.1656011390637\\
142.4	-96.14456573314\\
142.416666666667	-96.107462345522\\
142.433333333333	-96.0688390567188\\
142.45	-96.0572261722357\\
142.466666666667	-96.0399589254212\\
142.483333333333	-96.0269015024112\\
142.5	-96.001198583133\\
142.516666666667	-95.9878242162886\\
142.533333333333	-95.9498723956619\\
142.55	-95.942009292411\\
142.566666666667	-95.9371757648761\\
142.583333333333	-95.9104837393283\\
142.6	-95.8879486534809\\
142.616666666667	-95.8498463608841\\
142.633333333333	-95.8230376841182\\
142.65	-95.7914791460422\\
142.666666666667	-95.7718908271311\\
142.683333333333	-95.7690785593852\\
142.7	-95.7303545270729\\
142.716666666667	-95.7061239998463\\
142.733333333333	-95.6689868479121\\
142.75	-95.6541951373083\\
142.766666666667	-95.6188919380227\\
142.783333333333	-95.6020073532731\\
142.8	-95.5853256509696\\
142.816666666667	-95.5356646691008\\
142.833333333333	-95.5054224694587\\
142.85	-95.4641808101965\\
142.866666666667	-95.4656420985453\\
142.883333333333	-95.4434193538115\\
142.9	-95.4200573000324\\
142.916666666667	-95.3964847982235\\
142.933333333333	-95.3795874048983\\
142.95	-95.3649765319924\\
142.966666666667	-95.3378916407141\\
142.983333333333	-95.3131015335032\\
143	-95.2847204266049\\
143.016666666667	-95.251825718677\\
143.033333333333	-95.2129127594473\\
143.05	-95.1824232440683\\
143.066666666667	-95.1561275193899\\
143.083333333333	-95.1398069536703\\
143.1	-95.1225482258007\\
143.116666666667	-95.0991421557211\\
143.133333333333	-95.0728034188031\\
143.15	-95.0545654637738\\
143.166666666667	-95.0436652690209\\
143.183333333333	-95.0229150122948\\
143.2	-95.0180417998891\\
143.216666666667	-94.9927138664058\\
143.233333333333	-94.9755643885307\\
143.25	-94.9595306188671\\
143.266666666667	-94.9188825397604\\
143.283333333333	-94.9007851776943\\
143.3	-94.8726560635993\\
143.316666666667	-94.8450302919613\\
143.333333333333	-94.8203262985848\\
143.35	-94.7836186615499\\
143.366666666667	-94.7624665041895\\
143.383333333333	-94.7214717131883\\
143.4	-94.6978817797007\\
143.416666666667	-94.6710731007431\\
143.433333333333	-94.6454292786335\\
143.45	-94.6093129198382\\
143.466666666667	-94.6020077433265\\
143.483333333333	-94.579059636236\\
143.5	-94.5461736005871\\
143.516666666667	-94.5212546210122\\
143.533333333333	-94.4972387667802\\
143.55	-94.4791139580321\\
143.566666666667	-94.4558669155124\\
143.583333333333	-94.4253358732511\\
143.6	-94.4009194820691\\
143.616666666667	-94.3757975253089\\
143.633333333333	-94.3400851740093\\
143.65	-94.3077638486447\\
143.666666666667	-94.2840373926084\\
143.683333333333	-94.2523894720285\\
143.7	-94.2184835000366\\
143.716666666667	-94.1775246803807\\
143.733333333333	-94.1492296269411\\
143.75	-94.1193741006089\\
143.766666666667	-94.0819589147957\\
143.783333333333	-94.0570184817726\\
143.8	-94.0422448383524\\
143.816666666667	-94.0042586996708\\
143.833333333333	-93.9780532280883\\
143.85	-93.9536581722143\\
143.866666666667	-93.9264751010283\\
143.883333333333	-93.9079003119443\\
143.9	-93.8665790642324\\
143.916666666667	-93.83674757682\\
143.933333333333	-93.8168422816314\\
143.95	-93.7932933502698\\
143.966666666667	-93.7643831260741\\
143.983333333333	-93.737058369012\\
144	-93.6959075411867\\
144.016666666667	-93.6640571037739\\
144.033333333333	-93.638414573945\\
144.05	-93.6124577853483\\
144.066666666667	-93.5839861390211\\
144.083333333333	-93.5597876018157\\
144.1	-93.5392595693371\\
144.116666666667	-93.5146792622716\\
144.133333333333	-93.4944495120405\\
144.15	-93.4690361361895\\
144.166666666667	-93.4374601475816\\
144.183333333333	-93.4187023754318\\
144.2	-93.3895452137813\\
144.216666666667	-93.371431944653\\
144.233333333333	-93.3407878473545\\
144.25	-93.3076184687497\\
144.266666666667	-93.2797130529623\\
144.283333333333	-93.2378287912858\\
144.3	-93.2088637804989\\
144.316666666667	-93.1711004789286\\
144.333333333333	-93.1448523312694\\
144.35	-93.107981011151\\
144.366666666667	-93.069221949301\\
144.383333333333	-93.0427102397451\\
144.4	-93.0240653397367\\
144.416666666667	-93.0023750343457\\
144.433333333333	-92.9795402781335\\
144.45	-92.9479694030319\\
144.466666666667	-92.917783326155\\
144.483333333333	-92.8745049179152\\
144.5	-92.842599160124\\
144.516666666667	-92.8095312622522\\
144.533333333333	-92.7705563911478\\
144.55	-92.7402742482141\\
144.566666666667	-92.7093786202155\\
144.583333333333	-92.682409169219\\
144.6	-92.6477280957957\\
144.616666666667	-92.621046534701\\
144.633333333333	-92.5975114868197\\
144.65	-92.5670874965267\\
144.666666666667	-92.5367775372897\\
144.683333333333	-92.4974596764426\\
144.7	-92.4727185592791\\
144.716666666667	-92.4454834475797\\
144.733333333333	-92.4107495936685\\
144.75	-92.3742207877278\\
144.766666666667	-92.3280738372502\\
144.783333333333	-92.2983730881636\\
144.8	-92.2719271120184\\
144.816666666667	-92.2481940017206\\
144.833333333333	-92.2125702390457\\
144.85	-92.1799174632537\\
144.866666666667	-92.1512562407165\\
144.883333333333	-92.1201138757777\\
144.9	-92.0870950007246\\
144.916666666667	-92.053279213631\\
144.933333333333	-92.0202248770347\\
144.95	-91.9818758006829\\
144.966666666667	-91.9434482555312\\
144.983333333333	-91.9107124507692\\
145	-91.8840359888549\\
145.016666666667	-91.8470696052055\\
145.033333333333	-91.8227344285117\\
145.05	-91.7822847867357\\
145.066666666667	-91.7463405661429\\
145.083333333333	-91.7161923160148\\
145.1	-91.6796281464641\\
145.116666666667	-91.651834732901\\
145.133333333333	-91.6147486193074\\
145.15	-91.58252197766\\
145.166666666667	-91.5465180998594\\
145.183333333333	-91.5098003887253\\
145.2	-91.4654594854244\\
145.216666666667	-91.4254475491423\\
145.233333333333	-91.3953114228728\\
145.25	-91.3600500033653\\
145.266666666667	-91.3239972711798\\
145.283333333333	-91.2919398647763\\
145.3	-91.2543990465921\\
145.316666666667	-91.2270859759347\\
145.333333333333	-91.1899386150792\\
145.35	-91.1571805466886\\
145.366666666667	-91.1185657001684\\
145.383333333333	-91.0766842146788\\
145.4	-91.032908599003\\
145.416666666667	-90.9932747273633\\
145.433333333333	-90.953474425565\\
145.45	-90.9220644434864\\
145.466666666667	-90.8820523053577\\
145.483333333333	-90.8474083597137\\
145.5	-90.8087386175832\\
145.516666666667	-90.7647778460506\\
145.533333333333	-90.7217790935004\\
145.55	-90.6774317507193\\
145.566666666667	-90.6308908109199\\
145.583333333333	-90.5951902289642\\
145.6	-90.5509564334965\\
145.616666666667	-90.5042998200116\\
145.633333333333	-90.4610790636013\\
145.65	-90.4161329012001\\
145.666666666667	-90.3773901839199\\
145.683333333333	-90.3352070402409\\
145.7	-90.2872327783777\\
145.716666666667	-90.2476679229665\\
145.733333333333	-90.2088332616278\\
145.75	-90.1624325027745\\
145.766666666667	-90.1229248961592\\
145.783333333333	-90.0716422813685\\
145.8	-90.0276556422028\\
145.816666666667	-89.9763376091621\\
145.833333333333	-89.9269512483545\\
145.85	-89.8835652448652\\
145.866666666667	-89.8406462751677\\
145.883333333333	-89.7916484349623\\
145.9	-89.7513496877443\\
145.916666666667	-89.7031042787784\\
145.933333333333	-89.6604630278095\\
145.95	-89.6146423141394\\
145.966666666667	-89.563818568282\\
145.983333333333	-89.51247112675\\
146	-89.4699262903\\
146.016666666667	-89.42122759454\\
146.033333333333	-89.3697100382251\\
146.05	-89.3248560117718\\
146.066666666667	-89.2773043235113\\
146.083333333333	-89.2289393580278\\
146.1	-89.1808798555187\\
146.116666666667	-89.1273553396409\\
146.133333333333	-89.0725493504788\\
146.15	-89.0230144907292\\
146.166666666667	-88.9679249247047\\
146.183333333333	-88.9120783003311\\
146.2	-88.8615262850885\\
146.216666666667	-88.8075313203178\\
146.233333333333	-88.7619076834445\\
146.25	-88.7133675092986\\
146.266666666667	-88.6562649044866\\
146.283333333333	-88.6074054623445\\
146.3	-88.5612374239588\\
146.316666666667	-88.5128433967238\\
146.333333333333	-88.4477515597985\\
146.35	-88.3930899756355\\
146.366666666667	-88.3434902584369\\
146.383333333333	-88.283486582034\\
146.4	-88.2307135878077\\
146.416666666667	-88.1748692467278\\
146.433333333333	-88.1138230934643\\
146.45	-88.0586956599385\\
146.466666666667	-88.008484435467\\
146.483333333333	-87.9539560126277\\
146.5	-87.9009179739602\\
146.516666666667	-87.8581013823473\\
146.533333333333	-87.8046263245849\\
146.55	-87.7452305015374\\
146.566666666667	-87.6924444644605\\
146.583333333333	-87.6434462780616\\
146.6	-87.5836180359011\\
146.616666666667	-87.5230154414645\\
146.633333333333	-87.4748614358322\\
146.65	-87.4140315714468\\
146.666666666667	-87.3564540537485\\
146.683333333333	-87.2977772132169\\
146.7	-87.2466384279329\\
146.716666666667	-87.1801312924973\\
146.733333333333	-87.1331174846131\\
146.75	-87.0844957379583\\
146.766666666667	-87.0366361458942\\
146.783333333333	-86.9834711813662\\
146.8	-86.9318416462207\\
146.816666666667	-86.8772449763633\\
146.833333333333	-86.8312072959592\\
146.85	-86.7827678348447\\
146.866666666667	-86.7383703105477\\
146.883333333333	-86.6957773219366\\
146.9	-86.6281447638433\\
146.916666666667	-86.5694386663046\\
146.933333333333	-86.5139914347623\\
146.95	-86.4595176908496\\
146.966666666667	-86.4182475570961\\
146.983333333333	-86.3727953939557\\
147	-86.3254887537999\\
147.016666666667	-86.2802943849061\\
147.033333333333	-86.2246206101022\\
147.05	-86.1764704426402\\
147.066666666667	-86.1354295366525\\
147.083333333333	-86.08629348631\\
147.1	-86.0284403298154\\
147.116666666667	-85.978484929834\\
147.133333333333	-85.9374231119723\\
147.15	-85.8887288345532\\
147.166666666667	-85.8390829187366\\
147.183333333333	-85.7923533371722\\
147.2	-85.7518918293344\\
147.216666666667	-85.6973602668901\\
147.233333333333	-85.6503374341669\\
147.25	-85.6118036354771\\
147.266666666667	-85.5686511523293\\
147.283333333333	-85.5041735434658\\
147.3	-85.4546844903475\\
147.316666666667	-85.4190438535389\\
147.333333333333	-85.3691015980487\\
147.35	-85.3228362771558\\
147.366666666667	-85.2872640566724\\
147.383333333333	-85.2546010964956\\
147.4	-85.2228937679554\\
147.416666666667	-85.1850968432163\\
147.433333333333	-85.1504983649529\\
147.45	-85.1107924802947\\
147.466666666667	-85.0801057800531\\
147.483333333333	-85.0512698781414\\
147.5	-85.0055483201852\\
147.516666666667	-84.972311649555\\
147.533333333333	-84.924022197358\\
147.55	-84.8860572500384\\
147.566666666667	-84.8454760862095\\
147.583333333333	-84.812581613771\\
147.6	-84.7794627846779\\
147.616666666667	-84.7399467755462\\
147.633333333333	-84.7127858170983\\
147.65	-84.677920419924\\
147.666666666667	-84.6337708157756\\
147.683333333333	-84.6109632412374\\
147.7	-84.5879326988826\\
147.716666666667	-84.5532390654411\\
147.733333333333	-84.5204817768369\\
147.75	-84.4810128902511\\
147.766666666667	-84.4404395061029\\
147.783333333333	-84.4085923890672\\
147.8	-84.386974141059\\
147.816666666667	-84.3638160540847\\
147.833333333333	-84.3296156097897\\
147.85	-84.3063944553058\\
147.866666666667	-84.2702721193342\\
147.883333333333	-84.2443505249314\\
147.9	-84.2183628401156\\
147.916666666667	-84.200928623152\\
147.933333333333	-84.1728732240467\\
147.95	-84.1280131081775\\
147.966666666667	-84.1023312015379\\
147.983333333333	-84.0731639586662\\
148	-84.0519472961387\\
148.016666666667	-84.0319386197795\\
148.033333333333	-84.0212998965244\\
148.05	-83.9957664672129\\
148.066666666667	-83.9771478625483\\
148.083333333333	-83.9581373824029\\
148.1	-83.9288848576778\\
148.116666666667	-83.911866290572\\
148.133333333333	-83.9048641789962\\
148.15	-83.876897209646\\
148.166666666667	-83.8468596519823\\
148.183333333333	-83.8333118931052\\
148.2	-83.8240423264831\\
148.216666666667	-83.8105215999069\\
148.233333333333	-83.7995638091775\\
148.25	-83.7733297538893\\
148.266666666667	-83.7566441101068\\
148.283333333333	-83.737779714496\\
148.3	-83.7117123882807\\
148.316666666667	-83.6983947176213\\
148.333333333333	-83.6853077205967\\
148.35	-83.6793911942591\\
148.366666666667	-83.6522664199671\\
148.383333333333	-83.6245911034451\\
148.4	-83.6204860428267\\
148.416666666667	-83.5906253812597\\
148.433333333333	-83.5875197271861\\
148.45	-83.566728835397\\
148.466666666667	-83.555483297302\\
148.483333333333	-83.5503389813247\\
148.5	-83.544076313525\\
148.516666666667	-83.5318023916839\\
148.533333333333	-83.5171429485659\\
148.55	-83.5010691229506\\
148.566666666667	-83.5037510287202\\
148.583333333333	-83.4956413297979\\
148.6	-83.4939178726485\\
148.616666666667	-83.4902381833271\\
148.633333333333	-83.4872865129173\\
148.65	-83.477371502786\\
148.666666666667	-83.4723630673888\\
148.683333333333	-83.462926263936\\
148.7	-83.4602250918611\\
148.716666666667	-83.4557296741389\\
148.733333333333	-83.4497727337225\\
148.75	-83.4441493781888\\
148.766666666667	-83.4395076130394\\
148.783333333333	-83.4341997987507\\
148.8	-83.4228527173991\\
148.816666666667	-83.4171787173855\\
148.833333333333	-83.4162429397533\\
148.85	-83.4060602696182\\
148.866666666667	-83.3970975109091\\
148.883333333333	-83.4021624755513\\
148.9	-83.3945283444434\\
148.916666666667	-83.389100426479\\
148.933333333333	-83.3856065250461\\
148.95	-83.3808541655522\\
148.966666666667	-83.3799360755412\\
148.983333333333	-83.3881761353748\\
149	-83.3861669303061\\
149.016666666667	-83.3866139533874\\
149.033333333333	-83.3927751689767\\
149.05	-83.3858902993841\\
149.066666666667	-83.3860906081072\\
149.083333333333	-83.3855585974936\\
149.1	-83.3896533829691\\
149.116666666667	-83.3960117705277\\
149.133333333333	-83.4024291026967\\
149.15	-83.4058191549693\\
149.166666666667	-83.4120307825048\\
149.183333333333	-83.4214222824733\\
149.2	-83.424816492541\\
149.216666666667	-83.43095025773\\
149.233333333333	-83.4432961879275\\
149.25	-83.4469297036267\\
149.266666666667	-83.4524756479426\\
149.283333333333	-83.4612709835207\\
149.3	-83.4605172821009\\
149.316666666667	-83.4743166922517\\
149.333333333333	-83.4834363552007\\
149.35	-83.4873962421105\\
149.366666666667	-83.4871894259287\\
149.383333333333	-83.4884690198524\\
149.4	-83.4912092302654\\
149.416666666667	-83.4987454916971\\
149.433333333333	-83.5039370561676\\
149.45	-83.5145918730774\\
149.466666666667	-83.5230229967418\\
149.483333333333	-83.5324536863874\\
149.5	-83.5439561471467\\
149.516666666667	-83.5547600906172\\
149.533333333333	-83.5595837265903\\
149.55	-83.5665418347002\\
149.566666666667	-83.585378208952\\
149.583333333333	-83.5973480259837\\
149.6	-83.6081363791367\\
149.616666666667	-83.6250490773432\\
149.633333333333	-83.6428025293881\\
149.65	-83.6572634321095\\
149.666666666667	-83.6661405520247\\
149.683333333333	-83.6765441090341\\
149.7	-83.6916371589211\\
149.716666666667	-83.7164073026749\\
149.733333333333	-83.7309004117922\\
149.75	-83.7576235686716\\
149.766666666667	-83.7746433832004\\
149.783333333333	-83.7840491719192\\
149.8	-83.8022142091601\\
149.816666666667	-83.8260811722298\\
149.833333333333	-83.8478694013892\\
149.85	-83.8625848540355\\
149.866666666667	-83.8913848796794\\
149.883333333333	-83.9135784374346\\
149.9	-83.9430288150965\\
149.916666666667	-83.9633688674992\\
149.933333333333	-83.9821441657699\\
149.95	-84.0126377726015\\
149.966666666667	-84.0316489542249\\
149.983333333333	-84.0559213176971\\
150	-84.0832931004994\\
150.016666666667	-84.1022813264868\\
150.033333333333	-84.1171264179681\\
150.05	-84.1457446423459\\
150.066666666667	-84.1709265626309\\
150.083333333333	-84.1875483967481\\
150.1	-84.2173600047251\\
150.116666666667	-84.2457182265083\\
150.133333333333	-84.2703047589732\\
150.15	-84.3054928935079\\
150.166666666667	-84.3378655496595\\
150.183333333333	-84.3703999850881\\
150.2	-84.3987923950168\\
150.216666666667	-84.4227850437673\\
150.233333333333	-84.448661606474\\
150.25	-84.4796096601901\\
150.266666666667	-84.5123147588645\\
150.283333333333	-84.5379456272303\\
150.3	-84.56264688084\\
150.316666666667	-84.5887832395986\\
150.333333333333	-84.622523880123\\
150.35	-84.6627267154562\\
150.366666666667	-84.7003261127115\\
150.383333333333	-84.7325253446351\\
150.4	-84.7648082070985\\
150.416666666667	-84.7935452726271\\
150.433333333333	-84.8231239441739\\
150.45	-84.8549699087961\\
150.466666666667	-84.8949749265492\\
150.483333333333	-84.9338079106671\\
150.5	-84.9803641551701\\
150.516666666667	-85.0282460210927\\
150.533333333333	-85.0633984576146\\
150.55	-85.1023337445549\\
150.566666666667	-85.1355408889154\\
150.583333333333	-85.1813260549039\\
150.6	-85.227362793425\\
150.616666666667	-85.2798137416282\\
150.633333333333	-85.3125498437208\\
150.65	-85.3441627362663\\
150.666666666667	-85.3836716831742\\
150.683333333333	-85.4155688273977\\
150.7	-85.4615786371621\\
150.716666666667	-85.5101803737026\\
150.733333333333	-85.5501892774413\\
150.75	-85.5954179329707\\
150.766666666667	-85.6386707722059\\
150.783333333333	-85.6840743638558\\
150.8	-85.7266111464345\\
150.816666666667	-85.7777114688207\\
150.833333333333	-85.8236162563304\\
150.85	-85.8805959506014\\
150.866666666667	-85.9237720186797\\
150.883333333333	-85.9745329466626\\
150.9	-86.0209791867153\\
150.916666666667	-86.0662928947024\\
150.933333333333	-86.1297012981474\\
150.95	-86.1734873928909\\
150.966666666667	-86.2227805302114\\
150.983333333333	-86.2813679124006\\
151	-86.3406207313907\\
151.016666666667	-86.3969402246558\\
151.033333333333	-86.4382685308705\\
151.05	-86.4799994096009\\
151.066666666667	-86.5240911092294\\
151.083333333333	-86.5810788774861\\
151.1	-86.6251097000595\\
151.116666666667	-86.6712184560867\\
151.133333333333	-86.7162610913619\\
151.15	-86.7591820313061\\
151.166666666667	-86.7988844128861\\
151.183333333333	-86.8525012222444\\
151.2	-86.9025556597654\\
151.216666666667	-86.9537504250024\\
151.233333333333	-87.0081201557201\\
151.25	-87.0607729473279\\
151.266666666667	-87.1158573620149\\
151.283333333333	-87.1753090039888\\
151.3	-87.2277666329263\\
151.316666666667	-87.2858337697331\\
151.333333333333	-87.3430928267643\\
151.35	-87.3905691580251\\
151.366666666667	-87.4439966143303\\
151.383333333333	-87.4928949771723\\
151.4	-87.5507681548687\\
151.416666666667	-87.6023305788079\\
151.433333333333	-87.6544397744996\\
151.45	-87.7100719346862\\
151.466666666667	-87.7644535742539\\
151.483333333333	-87.8172437219425\\
151.5	-87.8736975100659\\
151.516666666667	-87.9268996971502\\
151.533333333333	-87.9830868090929\\
151.55	-88.038627092139\\
151.566666666667	-88.0940716891718\\
151.583333333333	-88.1460098340482\\
151.6	-88.2018377949521\\
151.616666666667	-88.2535753788931\\
151.633333333333	-88.3134031758926\\
151.65	-88.36485901316\\
151.666666666667	-88.4288802093969\\
151.683333333333	-88.4759586194527\\
151.7	-88.5344404047735\\
151.716666666667	-88.5900021209782\\
151.733333333333	-88.6376116422828\\
151.75	-88.6886768788503\\
151.766666666667	-88.7376226460817\\
151.783333333333	-88.7889348197903\\
151.8	-88.8432381247438\\
151.816666666667	-88.8919869874613\\
151.833333333333	-88.9448288400742\\
151.85	-89.0036985722244\\
151.866666666667	-89.0494736926719\\
151.883333333333	-89.0990010017112\\
151.9	-89.1472778806033\\
151.916666666667	-89.200539454503\\
151.933333333333	-89.2538931669794\\
151.95	-89.3021093821457\\
151.966666666667	-89.3529820934061\\
151.983333333333	-89.4002813668556\\
152	-89.449458731928\\
152.016666666667	-89.5040809318279\\
152.033333333333	-89.5544081156792\\
152.05	-89.6073121640674\\
152.066666666667	-89.6556741795866\\
152.083333333333	-89.7021403378386\\
152.1	-89.7503665505783\\
152.116666666667	-89.7982483966866\\
152.133333333333	-89.8404835227095\\
152.15	-89.8834657850991\\
152.166666666667	-89.9280881260686\\
152.183333333333	-89.980225164333\\
152.2	-90.028789146912\\
152.216666666667	-90.0728715955245\\
152.233333333333	-90.1178392555123\\
152.25	-90.1654855953075\\
152.266666666667	-90.2136075919455\\
152.283333333333	-90.2557821674782\\
152.3	-90.2959171060469\\
152.316666666667	-90.3413631073423\\
152.333333333333	-90.3864606262858\\
152.35	-90.4309708860831\\
152.366666666667	-90.4781836451202\\
152.383333333333	-90.5203081281951\\
152.4	-90.5599958810068\\
152.416666666667	-90.5997889904069\\
152.433333333333	-90.642869585179\\
152.45	-90.6834851904813\\
152.466666666667	-90.7265638859397\\
152.483333333333	-90.7674725626837\\
152.5	-90.8064159680308\\
152.516666666667	-90.8451932897343\\
152.533333333333	-90.8861584075954\\
152.55	-90.9264540268686\\
152.566666666667	-90.9676999828191\\
152.583333333333	-91.00810367141\\
152.6	-91.0471859639622\\
152.616666666667	-91.089440322274\\
152.633333333333	-91.1265898853499\\
152.65	-91.1670154767789\\
152.666666666667	-91.2068170291765\\
152.683333333333	-91.245293005398\\
152.7	-91.2834112122015\\
152.716666666667	-91.3208864717301\\
152.733333333333	-91.3596736352424\\
152.75	-91.3989552101958\\
152.766666666667	-91.4390268899076\\
152.783333333333	-91.4754741830484\\
152.8	-91.51211868562\\
152.816666666667	-91.5502922740996\\
152.833333333333	-91.585790783068\\
152.85	-91.6229156975797\\
152.866666666667	-91.6580752236243\\
152.883333333333	-91.6955534704044\\
152.9	-91.7272124209046\\
152.916666666667	-91.7624102689801\\
152.933333333333	-91.7978877664722\\
152.95	-91.8345045888438\\
152.966666666667	-91.8716040253095\\
152.983333333333	-91.9089818257145\\
153	-91.9452080664916\\
153.016666666667	-91.9810807762527\\
153.033333333333	-92.0150751869942\\
153.05	-92.0495645709172\\
153.066666666667	-92.0848691565904\\
153.083333333333	-92.1190942939979\\
153.1	-92.1536236297427\\
153.116666666667	-92.1908467364779\\
153.133333333333	-92.2255711975692\\
153.15	-92.2590766207193\\
153.166666666667	-92.2913767290851\\
153.183333333333	-92.3255077984117\\
153.2	-92.3582894737344\\
153.216666666667	-92.3922072132032\\
153.233333333333	-92.4239804388631\\
153.25	-92.4556414087457\\
153.266666666667	-92.4905334259692\\
153.283333333333	-92.5240261930884\\
153.3	-92.5567366487718\\
153.316666666667	-92.5909746616577\\
153.333333333333	-92.6193417662727\\
153.35	-92.6536819373753\\
153.366666666667	-92.6876023992984\\
153.383333333333	-92.7199448506186\\
153.4	-92.7529431660606\\
153.416666666667	-92.7845400757848\\
153.433333333333	-92.8162626350782\\
153.45	-92.8468685202663\\
153.466666666667	-92.8789942014806\\
153.483333333333	-92.9070300525327\\
153.5	-92.9374162674497\\
153.516666666667	-92.9669709118893\\
153.533333333333	-92.9982594109036\\
153.55	-93.0254327753468\\
153.566666666667	-93.054204104405\\
153.583333333333	-93.0859832758063\\
153.6	-93.115553010218\\
153.616666666667	-93.1459688538552\\
153.633333333333	-93.1789941327462\\
153.65	-93.2080415416677\\
153.666666666667	-93.2371561378876\\
153.683333333333	-93.2645465058325\\
153.7	-93.2963972986277\\
153.716666666667	-93.3264408358774\\
153.733333333333	-93.3555353976018\\
153.75	-93.3837928716608\\
153.766666666667	-93.4140152145523\\
153.783333333333	-93.4419755397107\\
153.8	-93.4737563973353\\
153.816666666667	-93.5038490134459\\
153.833333333333	-93.5362915435415\\
153.85	-93.5666673770646\\
153.866666666667	-93.5937062500674\\
153.883333333333	-93.6206156891755\\
153.9	-93.6488533753175\\
153.916666666667	-93.6788422555462\\
153.933333333333	-93.7104302015612\\
153.95	-93.7414815689809\\
153.966666666667	-93.7695584848476\\
153.983333333333	-93.7983453915867\\
154	-93.8297187967702\\
154.016666666667	-93.8567339019681\\
154.033333333333	-93.888846999371\\
154.05	-93.9135572952831\\
154.066666666667	-93.9435546111703\\
154.083333333333	-93.9750996747943\\
154.1	-94.0051685479726\\
154.116666666667	-94.0306850197175\\
154.133333333333	-94.0606643263386\\
154.15	-94.093445339635\\
154.166666666667	-94.1213443053074\\
154.183333333333	-94.150038775227\\
154.2	-94.1763180081055\\
154.216666666667	-94.198805228282\\
154.233333333333	-94.2257003419189\\
154.25	-94.25512840921\\
154.266666666667	-94.2835417111426\\
154.283333333333	-94.3076807639136\\
154.3	-94.3354478565877\\
154.316666666667	-94.3642886500299\\
154.333333333333	-94.3897916166169\\
154.35	-94.414042914887\\
154.366666666667	-94.4448693837325\\
154.383333333333	-94.4735545791959\\
154.4	-94.5025502728776\\
154.416666666667	-94.5300770825483\\
154.433333333333	-94.553914195384\\
154.45	-94.5835223875613\\
154.466666666667	-94.6116135311025\\
154.483333333333	-94.6350735167469\\
154.5	-94.6599554443282\\
154.516666666667	-94.6861417733983\\
154.533333333333	-94.7102100000424\\
154.55	-94.7387172545036\\
154.566666666667	-94.7621011385139\\
154.583333333333	-94.7888643638822\\
154.6	-94.813538521394\\
154.616666666667	-94.8362095110215\\
154.633333333333	-94.8624625979683\\
154.65	-94.892441501764\\
154.666666666667	-94.9160071933187\\
154.683333333333	-94.9421305253429\\
154.7	-94.9660442872092\\
154.716666666667	-94.9940113113148\\
154.733333333333	-95.0165809078968\\
154.75	-95.0382893081729\\
154.766666666667	-95.0647724895445\\
154.783333333333	-95.090421724985\\
154.8	-95.1115307396466\\
154.816666666667	-95.1399759214446\\
154.833333333333	-95.1669758433496\\
154.85	-95.1928903579823\\
154.866666666667	-95.2199143695677\\
154.883333333333	-95.2427768212108\\
154.9	-95.2667661740873\\
154.916666666667	-95.2919496816656\\
154.933333333333	-95.3214427287902\\
154.95	-95.352368151745\\
154.966666666667	-95.3763074363539\\
154.983333333333	-95.4086815342579\\
155	-95.4355026150129\\
155.016666666667	-95.4665634997278\\
155.033333333333	-95.4903756465435\\
155.05	-95.5129086362271\\
155.066666666667	-95.5417763679096\\
155.083333333333	-95.5632747508594\\
155.1	-95.5906392036852\\
155.116666666667	-95.6136318528393\\
155.133333333333	-95.6354597129621\\
155.15	-95.6679104840635\\
155.166666666667	-95.7007005165459\\
155.183333333333	-95.7312495159133\\
155.2	-95.7559992833799\\
155.216666666667	-95.7765474610513\\
155.233333333333	-95.8064878002216\\
155.25	-95.8294569243427\\
155.266666666667	-95.8585576958525\\
155.283333333333	-95.8852636145396\\
155.3	-95.9059834206349\\
155.316666666667	-95.9248766022359\\
155.333333333333	-95.9439478361544\\
155.35	-95.9681601596014\\
155.366666666667	-95.9937785475683\\
155.383333333333	-96.014410749674\\
155.4	-96.043797288886\\
155.416666666667	-96.0742379229414\\
155.433333333333	-96.1010239873019\\
155.45	-96.1332017701372\\
155.466666666667	-96.1511464106409\\
155.483333333333	-96.1736692280867\\
155.5	-96.1940821991189\\
155.516666666667	-96.2248308651911\\
155.533333333333	-96.2536453913175\\
155.55	-96.2753837413496\\
155.566666666667	-96.3046432622632\\
155.583333333333	-96.3248187571916\\
155.6	-96.3554881775906\\
155.616666666667	-96.3791976717889\\
155.633333333333	-96.4096587470552\\
155.65	-96.4297472658165\\
155.666666666667	-96.4608153007222\\
155.683333333333	-96.479795825643\\
155.7	-96.5007414316319\\
155.716666666667	-96.5192016349809\\
155.733333333333	-96.5505819140098\\
155.75	-96.5668862093653\\
155.766666666667	-96.587141623101\\
155.783333333333	-96.6099170268654\\
155.8	-96.6383720352245\\
155.816666666667	-96.6609809967831\\
155.833333333333	-96.6881354976261\\
155.85	-96.7173014817157\\
155.866666666667	-96.7377679228556\\
155.883333333333	-96.7597054129134\\
155.9	-96.7795522710343\\
155.916666666667	-96.8003611883276\\
155.933333333333	-96.8161396986241\\
155.95	-96.8326699617316\\
155.966666666667	-96.8593563683723\\
155.983333333333	-96.8942126854024\\
156	-96.9116793189634\\
156.016666666667	-96.923241756877\\
156.033333333333	-96.9515078696186\\
156.05	-96.9684090868243\\
156.066666666667	-96.9874034458967\\
156.083333333333	-97.0002441034273\\
156.1	-97.0222043951759\\
156.116666666667	-97.0462999113881\\
156.133333333333	-97.0679508724479\\
156.15	-97.1012136771847\\
156.166666666667	-97.1204461800807\\
156.183333333333	-97.1435410008394\\
156.2	-97.1676642546706\\
156.216666666667	-97.1887452426148\\
156.233333333333	-97.2184691437878\\
156.25	-97.2422411328074\\
156.266666666667	-97.2614372484965\\
156.283333333333	-97.2816230635974\\
156.3	-97.290817051021\\
156.316666666667	-97.3043019765667\\
156.333333333333	-97.3129410188261\\
156.35	-97.3323807501583\\
156.366666666667	-97.3532733230267\\
156.383333333333	-97.3605188396834\\
156.4	-97.390485221867\\
156.416666666667	-97.4079048375849\\
156.433333333333	-97.4268203988897\\
156.45	-97.4530903087754\\
156.466666666667	-97.4868145914622\\
156.483333333333	-97.5097019929346\\
156.5	-97.5362185214944\\
156.516666666667	-97.5540001477017\\
156.533333333333	-97.5568822477916\\
156.55	-97.5847501784504\\
156.566666666667	-97.6149599944749\\
156.583333333333	-97.6460651252197\\
156.6	-97.6578995871234\\
156.616666666667	-97.6767580681367\\
156.633333333333	-97.6879938888237\\
156.65	-97.7258016523006\\
156.666666666667	-97.751163671506\\
156.683333333333	-97.7807066401961\\
156.7	-97.7925775139035\\
156.716666666667	-97.8181694655155\\
156.733333333333	-97.8382861404683\\
156.75	-97.861197653462\\
156.766666666667	-97.8753691529963\\
156.783333333333	-97.8999166106612\\
156.8	-97.9142745832648\\
156.816666666667	-97.9209110854253\\
156.833333333333	-97.9417687737625\\
156.85	-97.9699182460599\\
156.866666666667	-97.9838663264742\\
156.883333333333	-98.0082252892557\\
156.9	-98.0289974230109\\
156.916666666667	-98.0462573248471\\
156.933333333333	-98.062169385326\\
156.95	-98.080182317628\\
156.966666666667	-98.1017280330759\\
156.983333333333	-98.1240819722965\\
157	-98.1493279402833\\
157.016666666667	-98.1641133435232\\
157.033333333333	-98.1769030524907\\
157.05	-98.1884718200659\\
157.066666666667	-98.2169136325345\\
157.083333333333	-98.2507730205273\\
157.1	-98.2739543934308\\
157.116666666667	-98.2953088151149\\
157.133333333333	-98.3040108740502\\
157.15	-98.3276900040787\\
157.166666666667	-98.3560557405653\\
157.183333333333	-98.3792747795702\\
157.2	-98.4141369563699\\
157.216666666667	-98.4403939690885\\
157.233333333333	-98.4618665091684\\
157.25	-98.4800181932381\\
157.266666666667	-98.4959185620292\\
157.283333333333	-98.5240085170988\\
157.3	-98.5474046890059\\
157.316666666667	-98.5590875933357\\
157.333333333333	-98.5764972221958\\
157.35	-98.5924596191175\\
157.366666666667	-98.6028083610896\\
157.383333333333	-98.6174528691585\\
157.4	-98.6293360112927\\
157.416666666667	-98.6511465806042\\
157.433333333333	-98.6858845595918\\
157.45	-98.7156648674888\\
157.466666666667	-98.7367256814715\\
157.483333333333	-98.7565676882441\\
157.5	-98.7766430516063\\
157.516666666667	-98.796675775988\\
157.533333333333	-98.8166654530949\\
157.55	-98.8366116732541\\
157.566666666667	-98.8565140254295\\
157.583333333333	-98.8763720972373\\
157.6	-98.8961854749615\\
157.616666666667	-98.9159537435703\\
157.633333333333	-98.9356764867326\\
157.65	-98.9553532868345\\
157.666666666667	-98.9749837249969\\
157.683333333333	-98.9945673810925\\
157.7	-99.0141038337642\\
157.716666666667	-99.0335926604426\\
157.733333333333	-99.0530334373649\\
157.75	-99.0724257395938\\
157.766666666667	-99.0917691410365\\
157.783333333333	-99.111063214464\\
157.8	-99.1303075315319\\
157.816666666667	-99.1495016627993\\
157.833333333333	-99.1686451777504\\
157.85	-99.1877376448151\\
157.866666666667	-99.20677863139\\
157.883333333333	-99.2257677038604\\
157.9	-99.2447044276221\\
157.916666666667	-99.2635883671035\\
157.933333333333	-99.2824190857886\\
157.95	-99.30119614624\\
157.966666666667	-99.3199191101217\\
157.983333333333	-99.3385875382237\\
158	-99.3572009904852\\
158.016666666667	-99.3757590260195\\
158.033333333333	-99.3942612031386\\
158.05	-99.4127070793783\\
158.066666666667	-99.4310962115237\\
158.083333333333	-99.4494281556348\\
158.1	-99.467702467073\\
158.116666666667	-99.4859187005272\\
158.133333333333	-99.5040764100408\\
158.15	-99.5221751490388\\
158.166666666667	-99.5402144703556\\
158.183333333333	-99.5581939262624\\
158.2	-99.5761130684955\\
158.216666666667	-99.5939714482853\\
158.233333333333	-99.6117686163844\\
158.25	-99.6295041230975\\
158.266666666667	-99.6471775183103\\
158.283333333333	-99.6647883515202\\
158.3	-99.6823361718653\\
158.316666666667	-99.699820528156\\
158.333333333333	-99.7172409689055\\
158.35	-99.7345970423606\\
158.366666666667	-99.7518882965336\\
158.383333333333	-99.769114279234\\
158.4	-99.7862745381006\\
158.416666666667	-99.8033686206336\\
158.433333333333	-99.8203960742279\\
158.45	-99.8373564462059\\
158.466666666667	-99.8542492838505\\
158.483333333333	-99.8710741344391\\
158.5	-99.8878305452775\\
158.516666666667	-99.9045180637341\\
158.533333333333	-99.9211362372741\\
158.55	-99.9376846134946\\
158.566666666667	-99.9541627401597\\
158.583333333333	-99.9705701652357\\
158.6	-99.9869064369265\\
158.616666666667	-100.00317110371\\
158.633333333333	-100.019363714373\\
158.65	-100.03548381805\\
158.666666666667	-100.051530964258\\
158.683333333333	-100.067504702932\\
158.7	-100.083404584466\\
158.716666666667	-100.099230159746\\
158.733333333333	-100.114980980193\\
158.75	-100.130656597794\\
158.766666666667	-100.146256565146\\
158.783333333333	-100.161780435491\\
158.8	-100.177227762756\\
158.816666666667	-100.192598101589\\
158.833333333333	-100.207891007403\\
158.85	-100.22310603641\\
158.866666666667	-100.238242745662\\
158.883333333333	-100.25330069309\\
158.9	-100.268279437546\\
158.916666666667	-100.283178538839\\
158.933333333333	-100.297997557778\\
158.95	-100.312736056211\\
158.966666666667	-100.327393597063\\
158.983333333333	-100.341969744379\\
159	-100.356464063366\\
159.016666666667	-100.370876120428\\
159.033333333333	-100.385205483212\\
159.05	-100.399451720647\\
159.066666666667	-100.413614402982\\
159.083333333333	-100.427693101834\\
159.1	-100.44168739022\\
159.116666666667	-100.455596842607\\
159.133333333333	-100.469421034945\\
159.15	-100.483159544716\\
159.166666666667	-100.49681195097\\
159.183333333333	-100.510377834368\\
159.2	-100.523856777224\\
159.216666666667	-100.537248363544\\
159.233333333333	-100.550552179071\\
159.25	-100.563767811324\\
159.266666666667	-100.576894849641\\
159.283333333333	-100.589932885218\\
159.3	-100.602881511154\\
159.316666666667	-100.615740322487\\
159.333333333333	-100.628508916243\\
159.35	-100.64118689147\\
159.366666666667	-100.653773849283\\
159.383333333333	-100.666269392905\\
159.4	-100.678673127706\\
159.416666666667	-100.690984661248\\
159.433333333333	-100.703203603321\\
159.45	-100.71532956599\\
159.466666666667	-100.727362163627\\
159.483333333333	-100.739301012961\\
159.5	-100.751145733113\\
159.516666666667	-100.762895945638\\
159.533333333333	-100.774551274563\\
159.55	-100.78611134643\\
159.566666666667	-100.797575790337\\
159.583333333333	-100.808944237971\\
159.6	-100.820216323656\\
159.616666666667	-100.831391684387\\
159.633333333333	-100.842469959869\\
159.65	-100.85345079256\\
159.666666666667	-100.864333827705\\
159.683333333333	-100.875118713379\\
159.7	-100.885805100519\\
159.716666666667	-100.896392642969\\
159.733333333333	-100.906880997515\\
159.75	-100.917269823919\\
159.766666666667	-100.927558784961\\
159.783333333333	-100.937747546475\\
159.8	-100.947835777383\\
159.816666666667	-100.957823149734\\
159.833333333333	-100.967709338738\\
159.85	-100.977494022803\\
159.866666666667	-100.987176883572\\
159.883333333333	-100.996757605952\\
159.9	-101.006235878156\\
159.916666666667	-101.015611391732\\
159.933333333333	-101.024883841601\\
159.95	-101.034052926085\\
159.966666666667	-101.043118346946\\
159.983333333333	-101.052079809417\\
160	-101.667105878252\\
160.016666666667	-101.687874269973\\
160.033333333333	-101.708635172427\\
160.05	-101.729388445592\\
160.066666666667	-101.750133948753\\
160.083333333333	-101.7708715405\\
160.1	-101.791601078724\\
160.116666666667	-101.812322420619\\
160.133333333333	-101.833035422675\\
160.15	-101.853739940679\\
160.166666666667	-101.874435829712\\
160.183333333333	-101.895122944145\\
160.2	-101.915801137639\\
160.216666666667	-101.936470263142\\
160.233333333333	-101.957130172887\\
160.25	-101.977780718388\\
160.266666666667	-101.998421750441\\
160.283333333333	-102.019053119118\\
160.3	-102.039674673767\\
160.316666666667	-102.060286263009\\
160.333333333333	-102.080887734735\\
160.35	-102.101478936105\\
160.366666666667	-102.122059713544\\
160.383333333333	-102.14262991274\\
160.4	-102.163189378644\\
160.416666666667	-102.183737955464\\
160.433333333333	-102.204275486662\\
160.45	-102.224801814956\\
160.466666666667	-102.245316782314\\
160.483333333333	-102.265820229951\\
160.5	-102.286311998331\\
160.516666666667	-102.306791927157\\
160.533333333333	-102.327259855375\\
160.55	-102.347715621168\\
160.566666666667	-102.368159061954\\
160.583333333333	-102.388590014384\\
160.6	-102.409008314339\\
160.616666666667	-102.429413796925\\
160.633333333333	-102.449806296474\\
160.65	-102.47018564654\\
160.666666666667	-102.490551679893\\
160.683333333333	-102.510904228522\\
160.7	-102.531243123626\\
160.716666666667	-102.551568195616\\
160.733333333333	-102.571879274109\\
160.75	-102.592176187927\\
160.766666666667	-102.612458765092\\
160.783333333333	-102.632726832825\\
160.8	-102.652980217542\\
160.816666666667	-102.673218744851\\
160.833333333333	-102.69344223955\\
160.85	-102.71365052562\\
160.866666666667	-102.733843426227\\
160.883333333333	-102.754020763717\\
160.9	-102.774182359611\\
160.916666666667	-102.794328034603\\
160.933333333333	-102.814457608557\\
160.95	-102.834570900505\\
160.966666666667	-102.85466772864\\
160.983333333333	-102.874747910315\\
161	-102.894811262042\\
161.016666666667	-102.914857599481\\
161.033333333333	-102.934886737447\\
161.05	-102.954898489897\\
161.066666666667	-102.974892669932\\
161.083333333333	-102.994869089791\\
161.1	-103.014827560849\\
161.116666666667	-103.034767893613\\
161.133333333333	-103.054689897716\\
161.15	-103.074593381917\\
161.166666666667	-103.094478154094\\
161.183333333333	-103.114344021243\\
161.2	-103.134190789471\\
161.216666666667	-103.154018263996\\
161.233333333333	-103.173826249139\\
161.25	-103.193614548323\\
161.266666666667	-103.213382964068\\
161.283333333333	-103.233131297987\\
161.3	-103.252859350782\\
161.316666666667	-103.272566922238\\
161.333333333333	-103.292253811224\\
161.35	-103.311919815684\\
161.366666666667	-103.331564732633\\
161.383333333333	-103.351188358155\\
161.4	-103.370790487399\\
161.416666666667	-103.390370914571\\
161.433333333333	-103.409929432934\\
161.45	-103.429465834801\\
161.466666666667	-103.448979911529\\
161.483333333333	-103.46847145352\\
161.5	-103.48794025021\\
161.516666666667	-103.50738609007\\
161.533333333333	-103.526808760597\\
161.55	-103.546208048311\\
161.566666666667	-103.565583738753\\
161.583333333333	-103.584935616473\\
161.6	-103.604263465035\\
161.616666666667	-103.623567067004\\
161.633333333333	-103.642846203943\\
161.65	-103.662100656413\\
161.666666666667	-103.681330203961\\
161.683333333333	-103.700534625119\\
161.7	-103.7197136974\\
161.716666666667	-103.738867197288\\
161.733333333333	-103.757994900239\\
161.75	-103.777096580671\\
161.766666666667	-103.79617201196\\
161.783333333333	-103.815220966438\\
161.8	-103.834243215383\\
161.816666666667	-103.853238529016\\
161.833333333333	-103.872206676496\\
161.85	-103.891147425913\\
161.866666666667	-103.910060544285\\
161.883333333333	-103.92894579755\\
161.9	-103.947802950562\\
161.916666666667	-103.966631767085\\
161.933333333333	-103.985432009788\\
161.95	-104.004203440238\\
161.966666666667	-104.022945818895\\
161.983333333333	-104.041658905107\\
162	-104.060342457105\\
162.016666666667	-104.078996231994\\
162.033333333333	-104.09761998575\\
162.05	-104.116213473214\\
162.066666666667	-104.134776448086\\
162.083333333333	-104.153308662918\\
162.1	-104.171809869107\\
162.116666666667	-104.190279816895\\
162.133333333333	-104.208718255357\\
162.15	-104.227124932396\\
162.166666666667	-104.245499594739\\
162.183333333333	-104.263841987931\\
162.2	-104.282151856326\\
162.216666666667	-104.300428943085\\
162.233333333333	-104.318672990167\\
162.25	-104.336883738323\\
162.266666666667	-104.355060927091\\
162.283333333333	-104.373204294792\\
162.3	-104.391313578517\\
162.316666666667	-104.40938851413\\
162.333333333333	-104.427428836253\\
162.35	-104.445434278267\\
162.366666666667	-104.463404572302\\
162.383333333333	-104.48133944923\\
162.4	-104.499238638662\\
162.416666666667	-104.517101868942\\
162.433333333333	-104.534928867136\\
162.45	-104.55271935903\\
162.466666666667	-104.570473069123\\
162.483333333333	-104.588189720623\\
162.5	-104.605869035434\\
162.516666666667	-104.608523824412\\
162.533333333333	-104.648991536561\\
162.55	-104.658723700036\\
162.566666666667	-104.655157570488\\
162.583333333333	-104.642865333695\\
162.6	-104.652674669679\\
162.616666666667	-104.682585139185\\
162.633333333333	-104.6884602042\\
162.65	-104.699323856854\\
162.666666666667	-104.738854099776\\
162.683333333333	-104.754825420277\\
162.7	-104.7807487604\\
162.716666666667	-104.80375626621\\
162.733333333333	-104.831029862672\\
162.75	-104.841349175336\\
162.766666666667	-104.841111771767\\
162.783333333333	-104.847205547998\\
162.8	-104.874642148193\\
162.816666666667	-104.920542084873\\
162.833333333333	-104.943102090334\\
162.85	-104.969023505642\\
162.866666666667	-104.972258349175\\
162.883333333333	-104.966774703555\\
162.9	-104.989892997522\\
162.916666666667	-104.997108215669\\
162.933333333333	-104.984569020709\\
162.95	-104.981614694484\\
162.966666666667	-104.985599242061\\
162.983333333333	-105.033451786714\\
163	-105.019178134071\\
163.016666666667	-105.050801637052\\
163.033333333333	-105.032369377723\\
163.05	-105.043970827913\\
163.066666666667	-105.033261921237\\
163.083333333333	-105.051438297015\\
163.1	-105.054683866\\
163.116666666667	-105.059668290945\\
163.133333333333	-105.075832308364\\
163.15	-105.099034717264\\
163.166666666667	-105.131633251153\\
163.183333333333	-105.146612825641\\
163.2	-105.200911700531\\
163.216666666667	-105.208322979954\\
163.233333333333	-105.210199455532\\
163.25	-105.237515675017\\
163.266666666667	-105.240320875274\\
163.283333333333	-105.258078371792\\
163.3	-105.297909793312\\
163.316666666667	-105.307837177728\\
163.333333333333	-105.34372597264\\
163.35	-105.340378943119\\
163.366666666667	-105.373990965631\\
163.383333333333	-105.388435621591\\
163.4	-105.396355770912\\
163.416666666667	-105.395929978028\\
163.433333333333	-105.424730010721\\
163.45	-105.458377765625\\
163.466666666667	-105.503550628571\\
163.483333333333	-105.52231625905\\
163.5	-105.552740040399\\
163.516666666667	-105.569264806249\\
163.533333333333	-105.572867729075\\
163.55	-105.577653091022\\
163.566666666667	-105.587195500976\\
163.583333333333	-105.584427459321\\
163.6	-105.601661010147\\
163.616666666667	-105.60117997047\\
163.633333333333	-105.654846223946\\
163.65	-105.664101063292\\
163.666666666667	-105.673941070702\\
163.683333333333	-105.699877793616\\
163.7	-105.6944583133\\
163.716666666667	-105.695868119369\\
163.733333333333	-105.719619642677\\
163.75	-105.726530800895\\
163.766666666667	-105.753686937577\\
163.783333333333	-105.776584582766\\
163.8	-105.807862215781\\
163.816666666667	-105.822775053237\\
163.833333333333	-105.834124093566\\
163.85	-105.842893111828\\
163.866666666667	-105.863176175269\\
163.883333333333	-105.882755394092\\
163.9	-105.892445908625\\
163.916666666667	-105.913289224534\\
163.933333333333	-105.960722662876\\
163.95	-105.967410436746\\
163.966666666667	-105.991589680933\\
163.983333333333	-106.001961539507\\
164	-105.998554474227\\
164.016666666667	-105.98626999817\\
164.033333333333	-105.962462004551\\
164.05	-105.985327534193\\
164.066666666667	-105.989366988039\\
164.083333333333	-105.985330890621\\
164.1	-105.99543987042\\
164.116666666667	-106.006895546454\\
164.133333333333	-106.005829712629\\
164.15	-106.041224530262\\
164.166666666667	-106.025957914922\\
164.183333333333	-106.030656291315\\
164.2	-106.046744496483\\
164.216666666667	-106.0761223025\\
164.233333333333	-106.120112156751\\
164.25	-106.126713308443\\
164.266666666667	-106.154137398305\\
164.283333333333	-106.19198940973\\
164.3	-106.218139599729\\
164.316666666667	-106.253287003113\\
164.333333333333	-106.257908895972\\
164.35	-106.31591648314\\
164.366666666667	-106.349917804576\\
164.383333333333	-106.370521862218\\
164.4	-106.389154442908\\
164.416666666667	-106.389424405192\\
164.433333333333	-106.414117928652\\
164.45	-106.436792723911\\
164.466666666667	-106.440101984296\\
164.483333333333	-106.476066181007\\
164.5	-106.494476731055\\
164.516666666667	-106.524347219298\\
164.533333333333	-106.535166631672\\
164.55	-106.52906201988\\
164.566666666667	-106.525338907033\\
164.583333333333	-106.540774439331\\
164.6	-106.53647052471\\
164.616666666667	-106.584213036981\\
164.633333333333	-106.594562112142\\
164.65	-106.627137204037\\
164.666666666667	-106.661550059824\\
164.683333333333	-106.662965219088\\
164.7	-106.654997622145\\
164.716666666667	-106.661661762469\\
164.733333333333	-106.664091183649\\
164.75	-106.694057525496\\
164.766666666667	-106.704592471874\\
164.783333333333	-106.745656115752\\
164.8	-106.784149016556\\
164.816666666667	-106.803270690125\\
164.833333333333	-106.80223116444\\
164.85	-106.84596354862\\
164.866666666667	-106.89215631595\\
164.883333333333	-106.931011689458\\
164.9	-106.959061955675\\
164.916666666667	-106.986823595883\\
164.933333333333	-106.982549489514\\
164.95	-106.974996526608\\
164.966666666667	-106.995375974033\\
164.983333333333	-107.017066243029\\
165	-107.015129140475\\
165.016666666667	-107.04162120165\\
165.033333333333	-107.039892038616\\
165.05	-107.060149768349\\
165.066666666667	-107.061291712447\\
165.083333333333	-107.067025202966\\
165.1	-107.111970272285\\
165.116666666667	-107.11595989985\\
165.133333333333	-107.139558983431\\
165.15	-107.161551594297\\
165.166666666667	-107.164127498221\\
165.183333333333	-107.176316596816\\
165.2	-107.20741279035\\
165.216666666667	-107.253087718013\\
165.233333333333	-107.273086259571\\
165.25	-107.297789076814\\
165.266666666667	-107.345200426092\\
165.283333333333	-107.342467104548\\
165.3	-107.368078914472\\
165.316666666667	-107.395642636011\\
165.333333333333	-107.406598187126\\
165.35	-107.425109842076\\
165.366666666667	-107.467841963904\\
165.383333333333	-107.476125792457\\
165.4	-107.515721076249\\
165.416666666667	-107.540853881917\\
165.433333333333	-107.558570130383\\
165.45	-107.569936439024\\
165.466666666667	-107.574951326335\\
165.483333333333	-107.612531445986\\
165.5	-107.631674516696\\
165.516666666667	-107.634269856455\\
165.533333333333	-107.672760639741\\
165.55	-107.689019132821\\
165.566666666667	-107.696451167583\\
165.583333333333	-107.69391131822\\
165.6	-107.709424729295\\
165.616666666667	-107.726596438524\\
165.633333333333	-107.762728852224\\
165.65	-107.765234516921\\
165.666666666667	-107.79178703746\\
165.683333333333	-107.811353099758\\
165.7	-107.864578892375\\
165.716666666667	-107.875926758924\\
165.733333333333	-107.862348426105\\
165.75	-107.895811574582\\
165.766666666667	-107.928519227501\\
165.783333333333	-107.940978471611\\
165.8	-107.945246541158\\
165.816666666667	-107.969555888687\\
165.833333333333	-107.974018508931\\
165.85	-107.999433348926\\
165.866666666667	-108.068253572215\\
165.883333333333	-108.10212648742\\
165.9	-108.107568044713\\
165.916666666667	-108.122570882512\\
165.933333333333	-108.129465105696\\
165.95	-108.136004649004\\
165.966666666667	-108.177822993651\\
165.983333333333	-108.21899607575\\
166	-108.236484438765\\
166.016666666667	-108.235330946432\\
166.033333333333	-108.256985385836\\
166.05	-108.273960426282\\
166.066666666667	-108.313213066191\\
166.083333333333	-108.318152943474\\
166.1	-108.329158788868\\
166.116666666667	-108.338300291035\\
166.133333333333	-108.372036881316\\
166.15	-108.394499409323\\
166.166666666667	-108.408450443957\\
166.183333333333	-108.443357361878\\
166.2	-108.451493210094\\
166.216666666667	-108.490225104281\\
166.233333333333	-108.489135501546\\
166.25	-108.547133527505\\
166.266666666667	-108.577755694524\\
166.283333333333	-108.622140669142\\
166.3	-108.632878860291\\
166.316666666667	-108.678744830418\\
166.333333333333	-108.648951819148\\
166.35	-108.64668427662\\
166.366666666667	-108.645640235729\\
166.383333333333	-108.6500143659\\
166.4	-108.700278660064\\
166.416666666667	-108.677140356425\\
166.433333333333	-108.722578447309\\
166.45	-108.723299380183\\
166.466666666667	-108.732509708674\\
166.483333333333	-108.792192756583\\
166.5	-108.778971219495\\
166.516666666667	-108.830689884658\\
166.533333333333	-108.80756551145\\
166.55	-108.845623490519\\
166.566666666667	-108.84659781352\\
166.583333333333	-108.845476154507\\
166.6	-108.832634910833\\
166.616666666667	-108.860224392006\\
166.633333333333	-108.885398427168\\
166.65	-108.939221690481\\
166.666666666667	-108.968270236797\\
166.683333333333	-109.018176861309\\
166.7	-109.094816681463\\
166.716666666667	-109.152588507667\\
166.733333333333	-109.216236370396\\
166.75	-109.231734481546\\
166.766666666667	-109.197597726057\\
166.783333333333	-109.261813866686\\
166.8	-109.340019469237\\
166.816666666667	-109.32238380029\\
166.833333333333	-109.321793440733\\
166.85	-109.283919221901\\
166.866666666667	-109.330435068253\\
166.883333333333	-109.409848589659\\
166.9	-109.486641616535\\
166.916666666667	-109.49095700074\\
166.933333333333	-109.60444970746\\
166.95	-109.670125698929\\
166.966666666667	-109.735499900548\\
166.983333333333	-109.707003797216\\
167	-109.706062977622\\
167.016666666667	-109.663824613666\\
167.033333333333	-109.70466281241\\
167.05	-109.782656797791\\
167.066666666667	-109.778533648754\\
167.083333333333	-109.795442564336\\
167.1	-109.735365363044\\
167.116666666667	-109.865944276132\\
167.133333333333	-109.938940950448\\
167.15	-109.992049334253\\
167.166666666667	-109.986538116469\\
167.183333333333	-109.954384847451\\
167.2	-109.884623047559\\
167.216666666667	-109.882850288975\\
167.233333333333	-109.916698606273\\
167.25	-109.933511422073\\
167.266666666667	-110.016644783292\\
167.283333333333	-110.123773588474\\
167.3	-110.081233521676\\
167.316666666667	-110.087678780747\\
167.333333333333	-110.245226604523\\
167.35	-110.173383819332\\
167.366666666667	-110.277015989874\\
167.383333333333	-110.181071698085\\
167.4	-110.173564201957\\
167.416666666667	-110.303046239736\\
167.433333333333	-110.372664128547\\
167.45	-110.483547287426\\
167.466666666667	-110.49533322982\\
167.483333333333	-110.541687533329\\
167.5	-110.662561571765\\
167.516666666667	-110.685758754885\\
167.533333333333	-110.8085851053\\
167.55	-110.845016026413\\
167.566666666667	-111.042577720807\\
167.583333333333	-110.988533413526\\
167.6	-111.182732648405\\
167.616666666667	-111.272834528802\\
167.633333333333	-111.370278264394\\
167.65	-111.247511802595\\
167.666666666667	-111.353504377054\\
167.683333333333	-111.34135387965\\
167.7	-111.220432073805\\
167.716666666667	-111.358587014765\\
167.733333333333	-111.526045483728\\
167.75	-111.439880358974\\
167.766666666667	-111.309140483068\\
167.783333333333	-111.192657977137\\
167.8	-111.322205385242\\
167.816666666667	-111.293752464532\\
167.833333333333	-111.132764206025\\
167.85	-111.34408085402\\
167.866666666667	-111.566337835746\\
167.883333333333	-111.780731892473\\
167.9	-111.768649086339\\
167.916666666667	-111.615307490331\\
167.933333333333	-111.466585394122\\
167.95	-111.461480408734\\
167.966666666667	-111.391592494195\\
167.983333333333	-111.546529867464\\
168	-111.500632517115\\
168.016666666667	-111.389321711442\\
168.033333333333	-111.37123080086\\
168.05	-111.332923456079\\
168.066666666667	-111.202585606094\\
168.083333333333	-111.223828792884\\
168.1	-111.033018214376\\
168.116666666667	-111.168191110424\\
168.133333333333	-110.96291097617\\
168.15	-110.961935864385\\
168.166666666667	-110.893120918893\\
168.183333333333	-111.177802444846\\
168.2	-111.282765311892\\
168.216666666667	-111.447061909912\\
168.233333333333	-111.153197604954\\
168.25	-111.041810651705\\
168.266666666667	-111.303446914892\\
168.283333333333	-111.485421887785\\
168.3	-111.650362897246\\
168.316666666667	-111.461255460437\\
168.333333333333	-111.410802325629\\
168.35	-111.377716739104\\
168.366666666667	-111.660399095248\\
168.383333333333	-111.576927999827\\
168.4	-111.83012330845\\
168.416666666667	-111.57168508328\\
168.433333333333	-111.469088865726\\
168.45	-111.346464511937\\
168.466666666667	-111.577476185609\\
168.483333333333	-111.790532949712\\
168.5	-112.003061162089\\
168.516666666667	-111.77527296752\\
168.533333333333	-111.915652516077\\
168.55	-112.197566914905\\
168.566666666667	-111.74063202676\\
168.583333333333	-111.878061516304\\
168.6	-111.870223191005\\
168.616666666667	-111.586785380183\\
168.633333333333	-111.741136497592\\
168.65	-112.136304469901\\
168.666666666667	-112.271810520874\\
168.683333333333	-112.373856538655\\
168.7	-112.470974499138\\
168.716666666667	-112.633979495373\\
168.733333333333	-112.726230449336\\
168.75	-112.242022375443\\
168.766666666667	-111.724616843056\\
168.783333333333	-111.602077450643\\
168.8	-111.418881081021\\
168.816666666667	-111.379452228807\\
168.833333333333	-111.129884190037\\
168.85	-111.260882201711\\
168.866666666667	-111.30684400239\\
168.883333333333	-111.307630210625\\
168.9	-111.204236522725\\
168.916666666667	-111.386761400615\\
168.933333333333	-111.594905354881\\
168.95	-111.438413053769\\
168.966666666667	-111.906339962185\\
168.983333333333	-111.643822122652\\
169	-112.265143477768\\
169.016666666667	-112.510492098784\\
169.033333333333	-111.753534965903\\
169.05	-112.42080454585\\
169.066666666667	-112.421432955224\\
169.083333333333	-112.306800835276\\
169.1	-112.520881977149\\
169.116666666667	-112.681711253008\\
169.133333333333	-112.073471139466\\
169.15	-112.254689469451\\
169.166666666667	-111.793320910283\\
169.183333333333	-111.878006405973\\
169.2	-111.537039581391\\
169.216666666667	-111.945838825076\\
169.233333333333	-111.802898854756\\
169.25	-111.490055754367\\
169.266666666667	-112.121389501534\\
169.283333333333	-111.570093037046\\
169.3	-112.153560209773\\
169.316666666667	-112.205488624507\\
169.333333333333	-112.904178841144\\
169.35	-113.306934511021\\
169.366666666667	-113.215953090345\\
169.383333333333	-113.851052955642\\
169.4	-114.275059462106\\
169.416666666667	-114.090373530741\\
169.433333333333	-114.825477587129\\
169.45	-114.568017026658\\
169.466666666667	-114.457762121997\\
169.483333333333	-114.878723961843\\
169.5	-116.571601359823\\
169.516666666667	-116.954174468627\\
169.533333333333	-116.567528636527\\
169.55	-115.81205085508\\
169.566666666667	-116.980255297193\\
169.583333333333	-117.404621503985\\
169.6	-117.415321786821\\
169.616666666667	-116.557243592299\\
169.633333333333	-115.450757180191\\
169.65	-114.705647221799\\
169.666666666667	-115.086946613726\\
169.683333333333	-114.358745189583\\
169.7	-114.961148041814\\
169.716666666667	-114.814292999118\\
169.733333333333	-114.028690232521\\
169.75	-114.833919168802\\
169.766666666667	-114.652093062053\\
169.783333333333	-115.423067855643\\
169.8	-115.585827066191\\
169.816666666667	-115.947083596401\\
169.833333333333	-114.673325015323\\
169.85	-114.613085106311\\
169.866666666667	-115.53894987141\\
169.883333333333	-115.210879143937\\
169.9	-114.339721266655\\
169.916666666667	-114.921679987579\\
169.933333333333	-115.625874924728\\
169.95	-116.10730541883\\
169.966666666667	-116.710696857496\\
169.983333333333	-117.097309109691\\
170	-118.052661643011\\
170.016666666667	-118.6157450636\\
170.033333333333	-117.729067116551\\
170.05	-116.9507586355\\
170.066666666667	-116.96010600601\\
170.083333333333	-118.184973824522\\
170.1	-119.622830211272\\
170.116666666667	-117.578352130052\\
170.133333333333	-117.204138848668\\
170.15	-117.084369976095\\
170.166666666667	-118.137965098973\\
170.183333333333	-119.527945906787\\
170.2	-118.544712841311\\
170.216666666667	-118.467856579811\\
170.233333333333	-117.176864031335\\
170.25	-116.80928386617\\
170.266666666667	-115.506837515413\\
170.283333333333	-115.567270374632\\
170.3	-115.940173193942\\
170.316666666667	-116.12809107692\\
170.333333333333	-115.475050581905\\
170.35	-116.355823838635\\
170.366666666667	-116.938111086198\\
170.383333333333	-115.991744185102\\
170.4	-116.567966361935\\
170.416666666667	-115.683085080812\\
170.433333333333	-116.272111338841\\
170.45	-115.691589492123\\
170.466666666667	-117.177334963887\\
170.483333333333	-117.337309251782\\
170.5	-116.798363205584\\
170.516666666667	-117.343774832649\\
170.533333333333	-117.09414673091\\
170.55	-117.583657563053\\
170.566666666667	-115.999571809158\\
170.583333333333	-116.097570852145\\
170.6	-115.989928201342\\
170.616666666667	-115.946613849722\\
170.633333333333	-115.582014860113\\
170.65	-114.874614513602\\
170.666666666667	-115.542274009374\\
170.683333333333	-115.635507508438\\
170.7	-115.788904498192\\
170.716666666667	-115.607167170572\\
170.733333333333	-114.869306693499\\
170.75	-114.418906007078\\
170.766666666667	-114.740420370373\\
170.783333333333	-115.939537198515\\
170.8	-115.351326366356\\
170.816666666667	-115.949092111032\\
170.833333333333	-115.336301965096\\
170.85	-115.255838012723\\
170.866666666667	-115.255640515199\\
170.883333333333	-115.868395276377\\
170.9	-115.184948643415\\
170.916666666667	-114.598565793761\\
170.933333333333	-113.686585536146\\
170.95	-113.705484185815\\
170.966666666667	-113.716863516902\\
170.983333333333	-113.103672182868\\
171	-113.578859855057\\
171.016666666667	-114.437706291933\\
171.033333333333	-115.021420405111\\
171.05	-116.187945375163\\
171.066666666667	-115.015551618794\\
171.083333333333	-114.353799577222\\
171.1	-114.97006273186\\
171.116666666667	-113.903897262652\\
171.133333333333	-114.793124567756\\
171.15	-114.550710849871\\
171.166666666667	-115.166360477313\\
171.183333333333	-114.804972214095\\
171.2	-115.207732852875\\
171.216666666667	-115.342348773149\\
171.233333333333	-116.130198654453\\
171.25	-114.715107342904\\
171.266666666667	-114.921570767622\\
171.283333333333	-116.277428786007\\
171.3	-115.376992136707\\
171.316666666667	-115.572346634177\\
171.333333333333	-114.787049805029\\
171.35	-114.669157020264\\
171.366666666667	-113.768234329083\\
171.383333333333	-113.282832149772\\
171.4	-113.329146262626\\
171.416666666667	-113.454737356325\\
171.433333333333	-113.853458519855\\
171.45	-114.228541048477\\
171.466666666667	-114.315176572979\\
171.483333333333	-114.264223436855\\
171.5	-114.070182365426\\
171.516666666667	-113.035818071118\\
171.533333333333	-113.259697315891\\
171.55	-112.84768463759\\
171.566666666667	-113.68528131836\\
171.583333333333	-113.2248275419\\
171.6	-113.216969283606\\
171.616666666667	-112.91588244391\\
171.633333333333	-112.604168889604\\
171.65	-112.057423961326\\
171.666666666667	-112.747579646444\\
171.683333333333	-112.709939171884\\
171.7	-112.546820323788\\
171.716666666667	-113.475633813781\\
171.733333333333	-114.286997066101\\
171.75	-114.397853947951\\
171.766666666667	-114.006492638882\\
171.783333333333	-113.151592570145\\
171.8	-113.566749262641\\
171.816666666667	-113.834024278235\\
171.833333333333	-113.20287265926\\
171.85	-112.27742667451\\
171.866666666667	-112.553186860499\\
171.883333333333	-111.867850346161\\
171.9	-112.017344057973\\
171.916666666667	-112.656542085495\\
171.933333333333	-112.748987829131\\
171.95	-113.46477230631\\
171.966666666667	-113.768466391262\\
171.983333333333	-113.239958663238\\
172	-113.438174997618\\
172.016666666667	-113.48476225831\\
172.033333333333	-113.465721632082\\
172.05	-114.577487201686\\
172.066666666667	-115.667504760199\\
172.083333333333	-115.831882843041\\
172.1	-115.795594502313\\
172.116666666667	-114.904367235744\\
172.133333333333	-115.30358791203\\
172.15	-116.019497966235\\
172.166666666667	-116.000725791627\\
172.183333333333	-117.347154367462\\
172.2	-116.381786818422\\
172.216666666667	-115.633403511021\\
172.233333333333	-114.651567513228\\
172.25	-114.91265677965\\
172.266666666667	-114.770457060481\\
172.283333333333	-115.240250427353\\
172.3	-115.554046246656\\
172.316666666667	-115.27240964134\\
172.333333333333	-114.616632745498\\
172.35	-115.89372775193\\
172.366666666667	-114.887283351861\\
172.383333333333	-115.521395937612\\
172.4	-114.81175935871\\
172.416666666667	-114.409675469875\\
172.433333333333	-115.096757955799\\
172.45	-114.815783027539\\
172.466666666667	-115.872471242192\\
172.483333333333	-115.41787283339\\
172.5	-115.61107309075\\
172.516666666667	-115.684614282522\\
172.533333333333	-115.965249960894\\
172.55	-116.643157176762\\
172.566666666667	-117.344867809501\\
172.583333333333	-118.309874090891\\
172.6	-118.583987453808\\
172.616666666667	-120.263772860976\\
172.633333333333	-121.565634716248\\
172.65	-123.537416313019\\
172.666666666667	-122.079576928937\\
172.683333333333	-123.837761075549\\
172.7	-124.267834722933\\
172.716666666667	-124.465041425447\\
172.733333333333	-124.234699123546\\
172.75	-126.443240483018\\
172.766666666667	-124.74695227065\\
172.783333333333	-123.419897415655\\
172.8	-122.314106351478\\
172.816666666667	-122.447029934938\\
172.833333333333	-121.213540542279\\
172.85	-120.533417595068\\
172.866666666667	-120.547561621959\\
172.883333333333	-121.225905630565\\
172.9	-121.410642203714\\
172.916666666667	-120.502377286517\\
172.933333333333	-120.407336190788\\
172.95	-119.134727207545\\
172.966666666667	-120.805884930973\\
172.983333333333	-120.044869061891\\
173	-120.560446989827\\
173.016666666667	-120.257509653728\\
173.033333333333	-119.884944909039\\
173.05	-118.895196177151\\
173.066666666667	-118.663859698038\\
173.083333333333	-118.847622211033\\
173.1	-117.958685515478\\
173.116666666667	-117.352158342616\\
173.133333333333	-118.039973922779\\
173.15	-117.193376592954\\
173.166666666667	-116.798081727649\\
173.183333333333	-116.839098210785\\
173.2	-117.017020007339\\
173.216666666667	-117.369113403778\\
173.233333333333	-118.398808728289\\
173.25	-118.497923202778\\
173.266666666667	-118.44099437913\\
173.283333333333	-118.63815099702\\
173.3	-119.435528867803\\
173.316666666667	-119.604706794594\\
173.333333333333	-118.792832310681\\
173.35	-118.006538371277\\
173.366666666667	-117.632525868768\\
173.383333333333	-118.156137681305\\
173.4	-118.390302901042\\
173.416666666667	-119.288268756901\\
173.433333333333	-119.269904180873\\
173.45	-118.645958546556\\
173.466666666667	-118.746570110116\\
173.483333333333	-119.27705785455\\
173.5	-119.380768596914\\
173.516666666667	-119.853005655771\\
173.533333333333	-119.287096349275\\
173.55	-118.933312269615\\
173.566666666667	-119.994794412096\\
173.583333333333	-119.654679353391\\
173.6	-119.619655148848\\
173.616666666667	-119.880765460842\\
173.633333333333	-119.343957970477\\
173.65	-120.36413475879\\
173.666666666667	-121.85127011884\\
173.683333333333	-123.019944222194\\
173.7	-124.691708123603\\
173.716666666667	-124.755429874716\\
173.733333333333	-125.623189868472\\
173.75	-127.884870505772\\
173.766666666667	-126.781288031629\\
173.783333333333	-125.766682316045\\
173.8	-125.191839594298\\
173.816666666667	-124.665211626266\\
173.833333333333	-123.939643396675\\
173.85	-123.8242959179\\
173.866666666667	-124.598750500119\\
173.883333333333	-123.84180102569\\
173.9	-123.607458482443\\
173.916666666667	-122.76504976295\\
173.933333333333	-122.481666899353\\
173.95	-123.07492904256\\
173.966666666667	-122.192831936001\\
173.983333333333	-122.945082152432\\
174	-123.123333741946\\
174.016666666667	-123.862358186569\\
174.033333333333	-123.841695412666\\
174.05	-122.500896509468\\
174.066666666667	-123.091132413497\\
174.083333333333	-124.1028475096\\
174.1	-125.111856847354\\
174.116666666667	-125.606838411136\\
174.133333333333	-126.717085444744\\
174.15	-126.271802726328\\
174.166666666667	-125.702273201363\\
174.183333333333	-124.748923400881\\
174.2	-125.198118691213\\
174.216666666667	-124.877992351991\\
174.233333333333	-125.052786420285\\
174.25	-124.485653222977\\
174.266666666667	-124.283080959585\\
174.283333333333	-124.292225791228\\
174.3	-123.984218603897\\
174.316666666667	-124.352472237624\\
174.333333333333	-123.93693465979\\
174.35	-124.031183742059\\
174.366666666667	-124.388952945483\\
174.383333333333	-123.832755545821\\
174.4	-124.263468430597\\
174.416666666667	-125.128191767019\\
174.433333333333	-124.30717094775\\
174.45	-124.57539599505\\
174.466666666667	-123.80577543075\\
174.483333333333	-123.973137851344\\
174.5	-124.395787294789\\
174.516666666667	-124.58957890269\\
174.533333333333	-124.239507007476\\
174.55	-123.579363620211\\
174.566666666667	-123.615516405028\\
174.583333333333	-123.858644029227\\
174.6	-124.700859641565\\
174.616666666667	-124.227935746027\\
174.633333333333	-124.056946700101\\
174.65	-123.592405079288\\
174.666666666667	-123.283103934633\\
174.683333333333	-122.878914075813\\
174.7	-123.208325845732\\
174.716666666667	-123.380805316125\\
174.733333333333	-123.067925916017\\
174.75	-123.184720926568\\
174.766666666667	-122.964170206605\\
174.783333333333	-122.843232087464\\
174.8	-122.847081690653\\
174.816666666667	-123.340475283768\\
174.833333333333	-123.71833154228\\
174.85	-123.514051200812\\
174.866666666667	-123.551190013516\\
174.883333333333	-123.624302837895\\
174.9	-123.45778742201\\
174.916666666667	-123.340339472304\\
174.933333333333	-123.354203783078\\
174.95	-123.592205352738\\
174.966666666667	-123.483379004266\\
174.983333333333	-123.681640481801\\
175	-123.607666191945\\
175.016666666667	-123.883307475379\\
175.033333333333	-124.024690292109\\
175.05	-124.387812367095\\
175.066666666667	-124.011733213613\\
175.083333333333	-124.211574761366\\
175.1	-124.546801393759\\
175.116666666667	-124.851561897305\\
175.133333333333	-124.550528938742\\
175.15	-124.614585100053\\
175.166666666667	-124.705438636746\\
175.183333333333	-124.78641131328\\
175.2	-124.99238590772\\
175.216666666667	-124.90128049605\\
175.233333333333	-124.368668904801\\
175.25	-124.085902379138\\
175.266666666667	-124.162315684403\\
175.283333333333	-123.956229033382\\
175.3	-124.131554810319\\
175.316666666667	-123.455541477883\\
175.333333333333	-123.5572335133\\
175.35	-123.13687262698\\
175.366666666667	-123.102277989724\\
175.383333333333	-123.311716301661\\
175.4	-123.238416688009\\
175.416666666667	-123.233779942208\\
175.433333333333	-122.917469729358\\
175.45	-122.954060126669\\
175.466666666667	-122.854508106964\\
175.483333333333	-123.098803658944\\
175.5	-122.878705021612\\
175.516666666667	-122.89933842485\\
175.533333333333	-123.070698831726\\
175.55	-123.157279227969\\
175.566666666667	-123.03018775003\\
175.583333333333	-122.87129582245\\
175.6	-122.967004473389\\
175.616666666667	-122.754324854868\\
175.633333333333	-122.594311280008\\
175.65	-122.27763413116\\
175.666666666667	-121.904700675746\\
175.683333333333	-121.922507048187\\
175.7	-121.698186121278\\
175.716666666667	-121.567131646107\\
175.733333333333	-121.440529477743\\
175.75	-121.462752766469\\
175.766666666667	-121.016902265379\\
175.783333333333	-120.87134687877\\
175.8	-120.563755374964\\
175.816666666667	-120.486581741529\\
175.833333333333	-120.385440521403\\
175.85	-120.033545360864\\
175.866666666667	-119.719044021446\\
175.883333333333	-119.807548023856\\
175.9	-119.654845104819\\
175.916666666667	-119.339005909649\\
175.933333333333	-119.312349966272\\
175.95	-119.055695109476\\
175.966666666667	-118.951268377411\\
175.983333333333	-118.980200988299\\
176	-118.902913975802\\
176.016666666667	-118.605833245293\\
176.033333333333	-118.465299119137\\
176.05	-118.338749104885\\
176.066666666667	-118.464324502643\\
176.083333333333	-118.471455338193\\
176.1	-118.299647382673\\
176.116666666667	-118.123277972691\\
176.133333333333	-118.290733722162\\
176.15	-118.224295178624\\
176.166666666667	-118.034822559159\\
176.183333333333	-117.992936869565\\
176.2	-117.703304076001\\
176.216666666667	-117.647247180133\\
176.233333333333	-117.624243932695\\
176.25	-117.595007615198\\
176.266666666667	-117.564728016911\\
176.283333333333	-117.48595352946\\
176.3	-117.546236996338\\
176.316666666667	-117.336727322328\\
176.333333333333	-117.18833456181\\
176.35	-117.096645311171\\
176.366666666667	-116.999782053234\\
176.383333333333	-117.074997522935\\
176.4	-116.867058116701\\
176.416666666667	-116.689863992791\\
176.433333333333	-116.700504696427\\
176.45	-116.724598578065\\
176.466666666667	-116.721349661067\\
176.483333333333	-116.668838087985\\
176.5	-116.468952819216\\
176.516666666667	-116.140692088224\\
176.533333333333	-116.013389998295\\
176.55	-116.081733130208\\
176.566666666667	-115.969073481665\\
176.583333333333	-116.024002989498\\
176.6	-116.037974941751\\
176.616666666667	-116.044094906568\\
176.633333333333	-116.077900721018\\
176.65	-115.861374695201\\
176.666666666667	-115.872121556079\\
176.683333333333	-115.715034860234\\
176.7	-115.652586506493\\
176.716666666667	-115.440679509973\\
176.733333333333	-115.382493715499\\
176.75	-115.240601976355\\
176.766666666667	-115.08879402856\\
176.783333333333	-115.00777832411\\
176.8	-114.945279941345\\
176.816666666667	-114.80730102341\\
176.833333333333	-114.703949468455\\
176.85	-114.709801088354\\
176.866666666667	-114.749814262643\\
176.883333333333	-114.706758971224\\
176.9	-114.652125319273\\
176.916666666667	-114.579532429692\\
176.933333333333	-114.710296249343\\
176.95	-114.734328190925\\
176.966666666667	-114.616679944965\\
176.983333333333	-114.499654103534\\
177	-114.550213511991\\
177.016666666667	-114.465312733752\\
177.033333333333	-114.479752051309\\
177.05	-114.504328954388\\
177.066666666667	-114.384284228157\\
177.083333333333	-114.344605982384\\
177.1	-114.332011222236\\
177.116666666667	-114.249347202605\\
177.133333333333	-114.180262143424\\
177.15	-114.231232441362\\
177.166666666667	-114.1866758436\\
177.183333333333	-114.177242214482\\
177.2	-114.457421190977\\
177.216666666667	-114.345483625646\\
177.233333333333	-114.209112225334\\
177.25	-114.193606575107\\
177.266666666667	-114.155652723359\\
177.283333333333	-113.90592790208\\
177.3	-113.876517843886\\
177.316666666667	-113.98550675787\\
177.333333333333	-113.802195624501\\
177.35	-113.766344639165\\
177.366666666667	-114.00466144872\\
177.383333333333	-113.929350701771\\
177.4	-113.891067771792\\
177.416666666667	-113.756152787629\\
177.433333333333	-113.800695373642\\
177.45	-113.765531873453\\
177.466666666667	-113.58140021646\\
177.483333333333	-113.498428458299\\
177.5	-113.463617865067\\
177.516666666667	-113.402146715352\\
177.533333333333	-113.432543070958\\
177.55	-113.372337847086\\
177.566666666667	-113.428228541977\\
177.583333333333	-113.254763211112\\
177.6	-113.266399344594\\
177.616666666667	-113.222268219373\\
177.633333333333	-113.326274667634\\
177.65	-113.291611072178\\
177.666666666667	-113.187729523128\\
177.683333333333	-113.190761246422\\
177.7	-113.230693578451\\
177.716666666667	-113.213020017252\\
177.733333333333	-113.302455504373\\
177.75	-113.317355799975\\
177.766666666667	-113.317533214825\\
177.783333333333	-113.143461351768\\
177.8	-113.160412475916\\
177.816666666667	-113.225757130712\\
177.833333333333	-113.166351681825\\
177.85	-113.038909726012\\
177.866666666667	-113.004448972863\\
177.883333333333	-113.094406659467\\
177.9	-113.015076230997\\
177.916666666667	-113.164012257979\\
177.933333333333	-113.155564764438\\
177.95	-113.097611748142\\
177.966666666667	-112.930496521627\\
177.983333333333	-112.809708617219\\
178	-112.816259313552\\
178.016666666667	-112.742538948659\\
178.033333333333	-112.764005255878\\
178.05	-112.505189334843\\
178.066666666667	-112.581873317927\\
178.083333333333	-112.434109972612\\
178.1	-112.297234187978\\
178.116666666667	-112.122430118943\\
178.133333333333	-112.021212084475\\
178.15	-111.977147695088\\
178.166666666667	-111.952036796456\\
178.183333333333	-111.927996141331\\
178.2	-111.909017774953\\
178.216666666667	-111.89826274209\\
178.233333333333	-111.897278654102\\
178.25	-111.941634644154\\
178.266666666667	-111.903658506699\\
178.283333333333	-111.76888714366\\
178.3	-111.797342252321\\
178.316666666667	-112.03428240147\\
178.333333333333	-111.981693583414\\
178.35	-111.935747052378\\
178.366666666667	-111.943238351908\\
178.383333333333	-111.864136556837\\
178.4	-111.682698117028\\
178.416666666667	-111.649852557688\\
178.433333333333	-111.583487995568\\
178.45	-111.566501817273\\
178.466666666667	-111.567153478439\\
178.483333333333	-111.520168676516\\
178.5	-111.46123179785\\
178.516666666667	-111.370628098509\\
178.533333333333	-111.327545811389\\
178.55	-111.24298770608\\
178.566666666667	-111.145060914819\\
178.583333333333	-111.026658426764\\
178.6	-110.886823937217\\
178.616666666667	-110.845533847341\\
178.633333333333	-110.8189605024\\
178.65	-110.731712224032\\
178.666666666667	-110.813264086605\\
178.683333333333	-110.687175272924\\
178.7	-110.681919584374\\
178.716666666667	-110.662872202114\\
178.733333333333	-110.612318231299\\
178.75	-110.461901180909\\
178.766666666667	-110.482077677202\\
178.783333333333	-110.561523179378\\
178.8	-110.559001659507\\
178.816666666667	-110.513301117786\\
178.833333333333	-110.454058508999\\
178.85	-110.40743105056\\
178.866666666667	-110.389917240164\\
178.883333333333	-110.251491950961\\
178.9	-110.249531418402\\
178.916666666667	-110.175608491139\\
178.933333333333	-110.217194943557\\
178.95	-110.171271012195\\
178.966666666667	-110.234883595136\\
178.983333333333	-110.217717737187\\
179	-110.071167223604\\
179.016666666667	-110.011330576824\\
179.033333333333	-109.978660748477\\
179.05	-109.994523778112\\
179.066666666667	-109.900425950628\\
179.083333333333	-109.875180860426\\
179.1	-109.847306949628\\
179.116666666667	-109.741347368151\\
179.133333333333	-109.757845559882\\
179.15	-109.660337845905\\
179.166666666667	-109.608310342767\\
179.183333333333	-109.816427735904\\
179.2	-109.803609498769\\
179.216666666667	-109.949906687775\\
179.233333333333	-109.943408066526\\
179.25	-109.796961634988\\
179.266666666667	-109.82085691191\\
179.283333333333	-109.77036661167\\
179.3	-109.680449862484\\
179.316666666667	-109.716599675699\\
179.333333333333	-109.857783445647\\
179.35	-109.868292436788\\
179.366666666667	-109.768441585608\\
179.383333333333	-109.727657722402\\
179.4	-109.819365060145\\
179.416666666667	-109.883313109509\\
179.433333333333	-109.913004497673\\
179.45	-109.736035565714\\
179.466666666667	-109.721235732073\\
179.483333333333	-109.770526234098\\
179.5	-109.774395443339\\
179.516666666667	-109.704596980708\\
179.533333333333	-109.772779702494\\
179.55	-109.633187216191\\
179.566666666667	-109.671243631368\\
179.583333333333	-109.533823888019\\
179.6	-109.67394393624\\
179.616666666667	-109.762181535308\\
179.633333333333	-109.777798562558\\
179.65	-109.652476619071\\
179.666666666667	-109.607371425748\\
179.683333333333	-109.568452223602\\
179.7	-109.574354117873\\
179.716666666667	-109.462180144649\\
179.733333333333	-109.449800125308\\
179.75	-109.483025756925\\
179.766666666667	-109.450931630415\\
179.783333333333	-109.416161259377\\
179.8	-109.37189205405\\
179.816666666667	-109.337453144312\\
179.833333333333	-109.36503896624\\
179.85	-109.213917730139\\
179.866666666667	-108.883659172578\\
179.883333333333	-108.749323854391\\
179.9	-108.800566593194\\
179.916666666667	-108.846359681721\\
179.933333333333	-108.786977633357\\
179.95	-108.69011249264\\
179.966666666667	-108.72847436394\\
179.983333333333	-108.708422806163\\
180	-108.595040816806\\
180.016666666667	-108.642286410255\\
180.033333333333	-108.670133140992\\
180.05	-108.637016385574\\
180.066666666667	-108.493572183034\\
180.083333333333	-108.465833152662\\
180.1	-108.368768644771\\
180.116666666667	-108.385434117294\\
180.133333333333	-108.385684029917\\
180.15	-108.45186079998\\
180.166666666667	-108.444367410364\\
180.183333333333	-108.430488036669\\
180.2	-108.470771465051\\
180.216666666667	-108.473458435569\\
180.233333333333	-108.307814766109\\
180.25	-108.354672492302\\
180.266666666667	-108.307224384226\\
180.283333333333	-108.219831410174\\
180.3	-108.205282424149\\
180.316666666667	-108.175596045783\\
180.333333333333	-108.172440698993\\
180.35	-108.192929633962\\
180.366666666667	-108.188969206499\\
180.383333333333	-108.19389841225\\
180.4	-108.055393311888\\
180.416666666667	-108.041592234749\\
180.433333333333	-107.963591351435\\
180.45	-107.985860608113\\
180.466666666667	-108.003363781131\\
180.483333333333	-108.082224575334\\
180.5	-108.058648197804\\
180.516666666667	-108.018212108614\\
180.533333333333	-107.886091248368\\
180.55	-107.692695143784\\
180.566666666667	-107.603110745171\\
180.583333333333	-107.653449321678\\
180.6	-107.453041668243\\
180.616666666667	-107.465624663087\\
180.633333333333	-107.413546392535\\
180.65	-107.330707808172\\
180.666666666667	-107.416213102108\\
180.683333333333	-107.395361349002\\
180.7	-107.267726149981\\
180.716666666667	-107.266523276067\\
180.733333333333	-107.204677419729\\
180.75	-107.091444595971\\
180.766666666667	-107.048170856517\\
180.783333333333	-107.047953027623\\
180.8	-107.091170290996\\
180.816666666667	-107.064430518382\\
180.833333333333	-107.092788562513\\
180.85	-107.107831946036\\
180.866666666667	-107.055096897796\\
180.883333333333	-107.076203666848\\
180.9	-106.982857932216\\
180.916666666667	-107.043980642383\\
180.933333333333	-106.971429601268\\
180.95	-106.940803182733\\
180.966666666667	-106.978869470016\\
180.983333333333	-106.952094110891\\
181	-106.915052876153\\
181.016666666667	-106.827573827289\\
181.033333333333	-106.868879537141\\
181.05	-106.753156103879\\
181.066666666667	-106.622095744223\\
181.083333333333	-106.51520926698\\
181.1	-106.436727049888\\
181.116666666667	-106.427777744728\\
181.133333333333	-106.447887183571\\
181.15	-106.355392460207\\
181.166666666667	-106.286662148011\\
181.183333333333	-106.256450517226\\
181.2	-106.259127706509\\
181.216666666667	-106.232013677611\\
181.233333333333	-106.20962171814\\
181.25	-106.152318864637\\
181.266666666667	-106.09420882991\\
181.283333333333	-106.040525735982\\
181.3	-106.034512422621\\
181.316666666667	-106.017323774633\\
181.333333333333	-106.085960703408\\
181.35	-106.147515265398\\
181.366666666667	-106.17405811328\\
181.383333333333	-106.044635995574\\
181.4	-105.968784726273\\
181.416666666667	-106.012869984073\\
181.433333333333	-106.030105388168\\
181.45	-105.999751611153\\
181.466666666667	-106.000841301227\\
181.483333333333	-106.002951631211\\
181.5	-106.040231776011\\
181.516666666667	-106.163788366052\\
181.533333333333	-106.151061778179\\
181.55	-106.155644215933\\
181.566666666667	-106.136726512525\\
181.583333333333	-106.2060963026\\
181.6	-106.32923490681\\
181.616666666667	-106.358119331995\\
181.633333333333	-106.303643366632\\
181.65	-106.283271870713\\
181.666666666667	-106.458632947486\\
181.683333333333	-106.457167975553\\
181.7	-106.514531295181\\
181.716666666667	-106.56164637745\\
181.733333333333	-106.582961981115\\
181.75	-106.558641672953\\
181.766666666667	-106.698876174063\\
181.783333333333	-106.651843017644\\
181.8	-106.650630460546\\
181.816666666667	-106.611518037298\\
181.833333333333	-106.614576077269\\
181.85	-106.691912536129\\
181.866666666667	-106.724349957806\\
181.883333333333	-106.739096281087\\
181.9	-106.715167822\\
181.916666666667	-106.668488119835\\
181.933333333333	-106.719159388586\\
181.95	-106.711108240355\\
181.966666666667	-106.71332904983\\
181.983333333333	-106.674234304833\\
182	-106.684128183866\\
182.016666666667	-106.622940551759\\
182.033333333333	-106.643669893422\\
182.05	-106.597588536831\\
182.066666666667	-106.694389567604\\
182.083333333333	-106.753508033063\\
182.1	-106.697865932987\\
182.116666666667	-106.646158191081\\
182.133333333333	-106.690772264261\\
182.15	-106.69789646599\\
182.166666666667	-106.612310148749\\
182.183333333333	-106.578501560713\\
182.2	-106.651370686424\\
182.216666666667	-106.533459647332\\
182.233333333333	-106.564641381538\\
182.25	-106.574801470182\\
182.266666666667	-106.63224207099\\
182.283333333333	-106.582973240601\\
182.3	-106.588667136251\\
182.316666666667	-106.535189751661\\
182.333333333333	-106.64138270902\\
182.35	-106.794152264582\\
182.366666666667	-106.872393659173\\
182.383333333333	-106.811147047196\\
182.4	-106.852417935871\\
182.416666666667	-106.868176839471\\
182.433333333333	-107.026213563641\\
182.45	-107.137095854407\\
182.466666666667	-107.051430893172\\
182.483333333333	-107.045004819361\\
182.5	-106.989329406993\\
182.516666666667	-106.999157557576\\
182.533333333333	-106.90995207505\\
182.55	-106.757717550137\\
182.566666666667	-106.778409436087\\
182.583333333333	-106.703914218742\\
182.6	-106.683842417119\\
182.616666666667	-106.682787676113\\
182.633333333333	-106.738824723634\\
182.65	-106.555896131521\\
182.666666666667	-106.612813849783\\
182.683333333333	-106.67300152764\\
182.7	-106.589849961052\\
182.716666666667	-106.613675569017\\
182.733333333333	-106.576919227787\\
182.75	-106.626868276625\\
182.766666666667	-106.619842757474\\
182.783333333333	-106.603871880441\\
182.8	-106.503722536696\\
182.816666666667	-106.49998295865\\
182.833333333333	-106.410591210123\\
182.85	-106.339317510979\\
182.866666666667	-106.335919579516\\
182.883333333333	-106.37193480745\\
182.9	-106.300527903191\\
182.916666666667	-106.410575328764\\
182.933333333333	-106.199286204421\\
182.95	-106.145080802973\\
182.966666666667	-106.10670981389\\
182.983333333333	-106.215994912761\\
183	-106.27326750066\\
183.016666666667	-106.250458899348\\
183.033333333333	-106.227373196516\\
183.05	-106.221176219429\\
183.066666666667	-106.249918435177\\
183.083333333333	-106.149357014271\\
183.1	-106.092334891521\\
183.116666666667	-106.073617070254\\
183.133333333333	-106.072308498532\\
183.15	-106.145517033817\\
183.166666666667	-106.075695877145\\
183.183333333333	-105.988171046663\\
183.2	-106.013364352151\\
183.216666666667	-105.944539733488\\
183.233333333333	-106.024660366747\\
183.25	-106.066434147272\\
183.266666666667	-106.10375363099\\
183.283333333333	-106.133610808963\\
183.3	-106.015119596446\\
183.316666666667	-105.954156003894\\
183.333333333333	-105.887672088835\\
183.35	-105.834090590694\\
183.366666666667	-105.831445864845\\
183.383333333333	-105.873786705531\\
183.4	-105.928228869396\\
183.416666666667	-105.976253716225\\
183.433333333333	-105.983914685838\\
183.45	-105.953414312913\\
183.466666666667	-106.053808706958\\
183.483333333333	-105.877246315866\\
183.5	-105.906282687621\\
183.516666666667	-105.942703651281\\
183.533333333333	-106.041469019205\\
183.55	-106.106450166673\\
183.566666666667	-106.172627132764\\
183.583333333333	-106.256859561476\\
183.6	-106.313643790727\\
183.616666666667	-106.354151260472\\
183.633333333333	-106.329112723459\\
183.65	-106.342233009238\\
183.666666666667	-106.242982304983\\
183.683333333333	-106.109568322761\\
183.7	-106.183578475702\\
183.716666666667	-106.070685443885\\
183.733333333333	-106.096500976404\\
183.75	-106.1185703801\\
183.766666666667	-106.111963774783\\
183.783333333333	-106.117033506445\\
183.8	-106.007129632219\\
183.816666666667	-106.017503442418\\
183.833333333333	-105.993103566616\\
183.85	-105.948568307428\\
183.866666666667	-106.001040358141\\
183.883333333333	-106.00854637515\\
183.9	-106.09026150434\\
183.916666666667	-106.105947053387\\
183.933333333333	-106.025728527597\\
183.95	-105.98875012873\\
183.966666666667	-105.992120454596\\
183.983333333333	-105.949980326438\\
184	-105.902974174486\\
184.016666666667	-105.849045710588\\
184.033333333333	-105.898549255036\\
184.05	-105.854782612452\\
184.066666666667	-105.787943768219\\
184.083333333333	-105.871620613862\\
184.1	-105.823064191119\\
184.116666666667	-105.764193022289\\
184.133333333333	-105.842638531889\\
184.15	-105.713231626015\\
184.166666666667	-105.781674101459\\
184.183333333333	-105.80898861174\\
184.2	-105.582726059388\\
184.216666666667	-105.423046052572\\
184.233333333333	-105.224949591698\\
184.25	-105.228573862959\\
184.266666666667	-105.303287535672\\
184.283333333333	-105.25599153425\\
184.3	-105.199460431197\\
184.316666666667	-105.142394390664\\
184.333333333333	-105.010840798476\\
184.35	-104.962062902648\\
184.366666666667	-104.918988099117\\
184.383333333333	-104.890916130737\\
184.4	-104.779202028176\\
184.416666666667	-104.691256395809\\
184.433333333333	-104.637137087247\\
184.45	-104.520670149566\\
184.466666666667	-104.438898529089\\
184.483333333333	-104.328096802448\\
184.5	-104.259286679024\\
184.516666666667	-104.2828048822\\
184.533333333333	-104.239961437798\\
184.55	-104.154415833546\\
184.566666666667	-104.233489104469\\
184.583333333333	-104.284256285298\\
184.6	-104.267720617335\\
184.616666666667	-104.270597969803\\
184.633333333333	-104.186333354109\\
184.65	-104.265764787232\\
184.666666666667	-104.2569045602\\
184.683333333333	-104.329221010558\\
184.7	-104.160518030139\\
184.716666666667	-104.142802077774\\
184.733333333333	-104.043973652268\\
184.75	-104.03592294063\\
184.766666666667	-103.911956419398\\
184.783333333333	-103.914847616323\\
184.8	-103.898129752542\\
184.816666666667	-103.909019994442\\
184.833333333333	-103.912796399606\\
184.85	-103.834684964961\\
184.866666666667	-103.83107560631\\
184.883333333333	-103.972083050756\\
184.9	-104.053802867006\\
184.916666666667	-104.028205755504\\
184.933333333333	-103.914751662023\\
184.95	-103.845593880295\\
184.966666666667	-103.757987209943\\
184.983333333333	-103.723887257392\\
185	-103.711889438219\\
185.016666666667	-103.850761073963\\
185.033333333333	-103.763099498138\\
185.05	-103.784221424523\\
185.066666666667	-103.781969641329\\
185.083333333333	-103.746238268251\\
185.1	-103.639267094314\\
185.116666666667	-103.57952517676\\
185.133333333333	-103.513715672598\\
185.15	-103.480382535805\\
185.166666666667	-103.419925096562\\
185.183333333333	-103.462614390247\\
185.2	-103.30463164873\\
185.216666666667	-103.308802992787\\
185.233333333333	-103.118367718072\\
185.25	-103.064713427155\\
185.266666666667	-103.057936143188\\
185.283333333333	-103.123776881444\\
185.3	-103.04134247056\\
185.316666666667	-103.131338771969\\
185.333333333333	-102.992630602219\\
185.35	-102.859558638278\\
185.366666666667	-102.737755098468\\
185.383333333333	-102.88269429287\\
185.4	-102.85783161607\\
185.416666666667	-102.754790170463\\
185.433333333333	-102.660296329479\\
185.45	-102.673691478373\\
185.466666666667	-102.665631663118\\
185.483333333333	-102.663197066202\\
185.5	-102.701974515565\\
185.516666666667	-102.6715600609\\
185.533333333333	-102.65594264617\\
185.55	-102.824384990352\\
185.566666666667	-102.812561826672\\
185.583333333333	-102.857407410318\\
185.6	-102.846126013951\\
185.616666666667	-102.69703857569\\
185.633333333333	-102.713942857405\\
185.65	-102.553929279753\\
185.666666666667	-102.598680779653\\
185.683333333333	-102.52451972968\\
185.7	-102.48854526408\\
185.716666666667	-102.367732600685\\
185.733333333333	-102.317702633718\\
185.75	-102.189000903115\\
185.766666666667	-102.231783521057\\
185.783333333333	-102.119309158927\\
185.8	-102.063633189221\\
185.816666666667	-102.0381455245\\
185.833333333333	-101.967580080476\\
185.85	-101.991125950156\\
185.866666666667	-101.833774514689\\
185.883333333333	-101.860760423749\\
185.9	-101.757559694765\\
185.916666666667	-101.811627158181\\
185.933333333333	-101.70495488354\\
185.95	-101.811944994634\\
185.966666666667	-101.727338785541\\
185.983333333333	-101.743841589084\\
186	-101.851061116864\\
186.016666666667	-101.676466239715\\
186.033333333333	-101.655016121573\\
186.05	-101.6987799564\\
186.066666666667	-101.773942319461\\
186.083333333333	-101.762303448297\\
186.1	-101.625284096188\\
186.116666666667	-101.685621552297\\
186.133333333333	-101.784894677416\\
186.15	-101.667295424125\\
186.166666666667	-101.810143080175\\
186.183333333333	-101.842671688185\\
186.2	-101.86711596862\\
186.216666666667	-101.862963357075\\
186.233333333333	-101.975057661118\\
186.25	-101.876241497302\\
186.266666666667	-101.95449679654\\
186.283333333333	-101.75982843798\\
186.3	-101.848338674032\\
186.316666666667	-101.921470431374\\
186.333333333333	-101.85153560552\\
186.35	-102.002350354504\\
186.366666666667	-101.907456681917\\
186.383333333333	-101.812263795923\\
186.4	-101.738209468278\\
186.416666666667	-101.646139214366\\
186.433333333333	-101.660499203638\\
186.45	-101.72821126581\\
186.466666666667	-101.543855409975\\
186.483333333333	-101.34114387511\\
186.5	-101.407744217177\\
186.516666666667	-101.520358137275\\
186.533333333333	-101.353068343436\\
186.55	-101.198360079578\\
186.566666666667	-101.187907572922\\
186.583333333333	-101.107895840749\\
186.6	-101.139711361107\\
186.616666666667	-101.032205098152\\
186.633333333333	-101.036817850729\\
186.65	-100.990515610097\\
186.666666666667	-100.913866011745\\
186.683333333333	-100.882407167312\\
186.7	-100.996113392918\\
186.716666666667	-100.916347513113\\
186.733333333333	-100.935303338424\\
186.75	-100.946546056055\\
186.766666666667	-101.114906953562\\
186.783333333333	-100.881922660815\\
186.8	-100.891529335139\\
186.816666666667	-100.67156253912\\
186.833333333333	-100.886286862573\\
186.85	-100.730233380452\\
186.866666666667	-100.543895780195\\
186.883333333333	-100.629975271415\\
186.9	-100.800699268502\\
186.916666666667	-100.769342219606\\
186.933333333333	-100.844058742958\\
186.95	-100.821065526183\\
186.966666666667	-100.978201983966\\
186.983333333333	-100.903175473235\\
187	-100.833212877328\\
187.016666666667	-101.099155674336\\
187.033333333333	-101.122404588408\\
187.05	-101.067351118597\\
187.066666666667	-100.956006768678\\
187.083333333333	-100.97325001561\\
187.1	-100.830645600917\\
187.116666666667	-100.845181558457\\
187.133333333333	-100.880327698899\\
187.15	-100.77723175108\\
187.166666666667	-100.974529684895\\
187.183333333333	-101.073126147729\\
187.2	-100.958653440108\\
187.216666666667	-100.804456079464\\
187.233333333333	-100.93955360866\\
187.25	-101.187684424143\\
187.266666666667	-100.953543348517\\
187.283333333333	-100.62827653055\\
187.3	-100.463913452345\\
187.316666666667	-100.096624974941\\
187.333333333333	-100.179190833637\\
187.35	-100.030003526126\\
187.366666666667	-99.9709206503344\\
187.383333333333	-100.047279843155\\
187.4	-100.37440143061\\
187.416666666667	-100.726363178037\\
187.433333333333	-100.521503190778\\
187.45	-100.506553846435\\
187.466666666667	-100.279866161647\\
187.483333333333	-100.090509138856\\
187.5	-100.189528989416\\
187.516666666667	-100.105158761386\\
187.533333333333	-100.210324762108\\
187.55	-100.423575194407\\
187.566666666667	-100.269496545034\\
187.583333333333	-100.847844509889\\
187.6	-101.117459164725\\
187.616666666667	-101.038258949083\\
187.633333333333	-100.914234267767\\
187.65	-100.735517241827\\
187.666666666667	-100.60636725661\\
187.683333333333	-100.449374415145\\
187.7	-100.830395519868\\
187.716666666667	-100.889186401252\\
187.733333333333	-101.088998263659\\
187.75	-101.447013519478\\
187.766666666667	-101.067815841908\\
187.783333333333	-100.579645228921\\
187.8	-100.551753985178\\
187.816666666667	-100.479821438647\\
187.833333333333	-100.680297676369\\
187.85	-101.041444001379\\
187.866666666667	-101.064645443423\\
187.883333333333	-101.116094564314\\
187.9	-100.758773196978\\
187.916666666667	-100.758125367669\\
187.933333333333	-100.143068196922\\
187.95	-100.701872288078\\
187.966666666667	-100.923229822175\\
187.983333333333	-100.699437664599\\
188	-100.453685266369\\
188.016666666667	-100.946061106449\\
188.033333333333	-100.804781081059\\
188.05	-101.174729551585\\
188.066666666667	-100.847000888043\\
188.083333333333	-101.270208821042\\
188.1	-100.964201757674\\
188.116666666667	-100.969131583887\\
188.133333333333	-101.384295648971\\
188.15	-100.857641968507\\
188.166666666667	-100.66169448334\\
188.183333333333	-101.337462601902\\
188.2	-101.289543094832\\
188.216666666667	-100.998685502244\\
188.233333333333	-100.692652781948\\
188.25	-101.265614900776\\
188.266666666667	-101.01597979476\\
188.283333333333	-101.023897759948\\
188.3	-100.783788832803\\
188.316666666667	-101.379713140319\\
188.333333333333	-101.596548176072\\
188.35	-101.239347831138\\
188.366666666667	-101.425659191498\\
188.383333333333	-101.014906872716\\
188.4	-100.493076874264\\
188.416666666667	-100.580447968876\\
188.433333333333	-100.451374707116\\
188.45	-100.886089141156\\
188.466666666667	-100.709753984378\\
188.483333333333	-100.199998057658\\
188.5	-100.307543296233\\
188.516666666667	-100.226955668671\\
188.533333333333	-99.8321446608297\\
188.55	-99.837754753889\\
188.566666666667	-100.066916202202\\
188.583333333333	-100.280324352223\\
188.6	-99.9558853553021\\
188.616666666667	-100.290222762031\\
188.633333333333	-100.254198437991\\
188.65	-100.849369223432\\
188.666666666667	-100.594776331358\\
188.683333333333	-101.499876569143\\
188.7	-101.809220356556\\
188.716666666667	-101.641942740013\\
188.733333333333	-102.190311118655\\
188.75	-101.864813405135\\
188.766666666667	-102.502010859775\\
188.783333333333	-101.794216285231\\
188.8	-101.843901781565\\
188.816666666667	-102.447410873905\\
188.833333333333	-102.270797129333\\
188.85	-102.955428938024\\
188.866666666667	-103.558393243236\\
188.883333333333	-103.683683662548\\
188.9	-104.069524538087\\
188.916666666667	-103.549089202966\\
188.933333333333	-103.813953197167\\
188.95	-103.159124004554\\
188.966666666667	-103.193224641206\\
188.983333333333	-102.709984632485\\
189	-103.208926281634\\
189.016666666667	-103.147058663276\\
189.033333333333	-103.370926238448\\
189.05	-102.53605599198\\
189.066666666667	-102.43948964395\\
189.083333333333	-103.017295317083\\
189.1	-102.428707494281\\
189.116666666667	-102.025899993574\\
189.133333333333	-102.734771712499\\
189.15	-102.943527595946\\
189.166666666667	-103.592255868233\\
189.183333333333	-103.211018056911\\
189.2	-103.702974297766\\
189.216666666667	-103.861223752406\\
189.233333333333	-104.934191433906\\
189.25	-103.858980952047\\
189.266666666667	-103.300231771663\\
189.283333333333	-103.144771553938\\
189.3	-103.229398883323\\
189.316666666667	-102.658588038421\\
189.333333333333	-102.229049030634\\
189.35	-101.76234346561\\
189.366666666667	-101.327892100919\\
189.383333333333	-100.793906221015\\
189.4	-100.558589729922\\
189.416666666667	-100.7467887149\\
189.433333333333	-100.841708305964\\
189.45	-100.583728649134\\
189.466666666667	-100.222470718386\\
189.483333333333	-100.313527152179\\
189.5	-100.14622626666\\
189.516666666667	-100.192360586642\\
189.533333333333	-99.7127454363284\\
189.55	-100.013752112867\\
189.566666666667	-99.6285727529177\\
189.583333333333	-99.457716459833\\
189.6	-99.5864164225128\\
189.616666666667	-99.3377579558785\\
189.633333333333	-99.1376542577946\\
189.65	-99.5418995021536\\
189.666666666667	-99.17736160071\\
189.683333333333	-99.2853799802764\\
189.7	-99.7300052514594\\
189.716666666667	-99.5509979030261\\
189.733333333333	-99.338039665683\\
189.75	-98.9846518962458\\
189.766666666667	-99.2128690937572\\
189.783333333333	-99.1084398020761\\
189.8	-99.5726206551212\\
189.816666666667	-99.4037057703516\\
189.833333333333	-99.1236863088506\\
189.85	-99.3085985136651\\
189.866666666667	-99.10683983084\\
189.883333333333	-99.425545498986\\
189.9	-98.7761717937186\\
189.916666666667	-98.6799743853036\\
189.933333333333	-98.6843272615356\\
189.95	-98.981163788271\\
189.966666666667	-98.9499061795118\\
189.983333333333	-98.9063161163312\\
190	-98.8002920704673\\
190.016666666667	-98.9485538825033\\
190.033333333333	-98.7279080748681\\
190.05	-98.4622401128218\\
190.066666666667	-98.4414846516473\\
190.083333333333	-98.373469424891\\
190.1	-98.7493723645176\\
190.116666666667	-98.6372099460387\\
190.133333333333	-99.0596328851495\\
190.15	-98.3600111654618\\
190.166666666667	-98.1167001317822\\
190.183333333333	-97.550889738798\\
190.2	-97.9268472425799\\
190.216666666667	-97.9779271239764\\
190.233333333333	-97.6919724875903\\
190.25	-97.7094687904034\\
190.266666666667	-97.6296166935778\\
190.283333333333	-97.3252276959001\\
190.3	-97.6231402250802\\
190.316666666667	-97.5475092424897\\
190.333333333333	-97.637302730102\\
190.35	-97.9057993400579\\
190.366666666667	-97.8761371709181\\
190.383333333333	-97.9963533081028\\
190.4	-97.9852516601096\\
190.416666666667	-98.3178537461725\\
190.433333333333	-98.0947329644029\\
190.45	-98.4857916095663\\
190.466666666667	-98.5651210340857\\
190.483333333333	-98.3547310487965\\
190.5	-97.6927687441834\\
190.516666666667	-97.1786167663241\\
190.533333333333	-97.203278600126\\
190.55	-97.1499118659744\\
190.566666666667	-97.2756789373452\\
190.583333333333	-96.9239749383085\\
190.6	-96.9240247777297\\
190.616666666667	-97.2356011703109\\
190.633333333333	-97.3445844858477\\
190.65	-97.255358430948\\
190.666666666667	-97.0471431160516\\
190.683333333333	-96.8925458215581\\
190.7	-97.1263729315097\\
190.716666666667	-97.2739951676002\\
190.733333333333	-96.9644391912281\\
190.75	-97.4608228490307\\
190.766666666667	-97.317300492143\\
190.783333333333	-97.4880107312177\\
190.8	-97.3532846891017\\
190.816666666667	-97.4549422521272\\
190.833333333333	-97.4879819946821\\
190.85	-97.2051151497725\\
190.866666666667	-97.3603542689314\\
190.883333333333	-97.0061778256799\\
190.9	-97.1048307372715\\
190.916666666667	-97.5646923857892\\
190.933333333333	-97.4938900671372\\
190.95	-98.0400521888531\\
190.966666666667	-97.629454627888\\
190.983333333333	-97.2760217670474\\
191	-97.2592992071855\\
191.016666666667	-97.3067482668457\\
191.033333333333	-97.5327362144005\\
191.05	-97.4320834427397\\
191.066666666667	-97.3539599454803\\
191.083333333333	-97.6340061498465\\
191.1	-97.4847324816877\\
191.116666666667	-97.524017420052\\
191.133333333333	-97.8340960785584\\
191.15	-98.1457401280025\\
191.166666666667	-97.7692370752018\\
191.183333333333	-97.9885973646432\\
191.2	-97.9669984352109\\
191.216666666667	-98.0101243709856\\
191.233333333333	-98.3785434944856\\
191.25	-98.7940184644103\\
191.266666666667	-98.8480152705369\\
191.283333333333	-99.3929062850127\\
191.3	-99.3373625380224\\
191.316666666667	-99.2604281944036\\
191.333333333333	-99.4437817958938\\
191.35	-100.058108446592\\
191.366666666667	-100.577479529435\\
191.383333333333	-100.577706065263\\
191.4	-100.032501878499\\
191.416666666667	-99.828455735016\\
191.433333333333	-99.7089967881375\\
191.45	-99.0903366646889\\
191.466666666667	-99.2413651940356\\
191.483333333333	-99.6754193487378\\
191.5	-99.4735892213755\\
191.516666666667	-99.4172284563001\\
191.533333333333	-99.6453157066661\\
191.55	-99.406335857339\\
191.566666666667	-99.2206681265923\\
191.583333333333	-99.7582144669102\\
191.6	-99.8689777888949\\
191.616666666667	-99.9359636841432\\
191.633333333333	-99.778708763617\\
191.65	-99.2427743112741\\
191.666666666667	-99.336787483954\\
191.683333333333	-98.8587016703879\\
191.7	-99.0416136762821\\
191.716666666667	-99.4740532675803\\
191.733333333333	-99.5671043084126\\
191.75	-99.8343503962323\\
191.766666666667	-99.8626852890367\\
191.783333333333	-99.7695193418277\\
191.8	-99.4527005598133\\
191.816666666667	-99.2719233723644\\
191.833333333333	-99.2172107401409\\
191.85	-99.6738452376079\\
191.866666666667	-99.7203863574909\\
191.883333333333	-99.1983052735344\\
191.9	-99.2235939751579\\
191.916666666667	-99.3757568035776\\
191.933333333333	-99.7127255870468\\
191.95	-99.8711765932633\\
191.966666666667	-99.6126887761592\\
191.983333333333	-99.969413843055\\
192	-99.7450741397947\\
192.016666666667	-99.2699439419733\\
192.033333333333	-99.6113218827277\\
192.05	-99.9249795364311\\
192.066666666667	-99.6143989788356\\
192.083333333333	-99.4214295368113\\
192.1	-99.5702966436976\\
192.116666666667	-99.411688919356\\
192.133333333333	-99.2527779673142\\
192.15	-99.1551038535292\\
192.166666666667	-98.7573198060573\\
192.183333333333	-98.8314134753394\\
192.2	-98.8461973358221\\
192.216666666667	-98.586575796088\\
192.233333333333	-98.3107919097875\\
192.25	-98.2386782857323\\
192.266666666667	-98.5328315569559\\
192.283333333333	-98.514928014762\\
192.3	-98.3376463346594\\
192.316666666667	-98.0040438812753\\
192.333333333333	-97.7814868814992\\
192.35	-98.1295390049278\\
192.366666666667	-98.081887803157\\
192.383333333333	-97.768120781222\\
192.4	-97.8214346678964\\
192.416666666667	-97.6485308586597\\
192.433333333333	-97.7415480336148\\
192.45	-97.7368898065045\\
192.466666666667	-97.4910234745205\\
192.483333333333	-97.4517167151284\\
192.5	-97.3074752510636\\
192.516666666667	-97.3790936640286\\
192.533333333333	-97.1343150155536\\
192.55	-97.3109363999015\\
192.566666666667	-97.2587558953698\\
192.583333333333	-97.1826605524749\\
192.6	-97.2164877834077\\
192.616666666667	-97.2968060072549\\
192.633333333333	-97.5223688650127\\
192.65	-97.7011338199766\\
192.666666666667	-97.6091384640446\\
192.683333333333	-97.7273239425282\\
192.7	-97.6389062646792\\
192.716666666667	-97.5790547185617\\
192.733333333333	-97.6771254535604\\
192.75	-97.5140916419224\\
192.766666666667	-97.7053689128511\\
192.783333333333	-97.6115547861586\\
192.8	-97.4490125799893\\
192.816666666667	-97.5369611222025\\
192.833333333333	-97.5813432078856\\
192.85	-97.4862672550591\\
192.866666666667	-97.3872462196726\\
192.883333333333	-97.3503518570082\\
192.9	-97.2179567427795\\
192.916666666667	-97.2217143719607\\
192.933333333333	-97.3117958243517\\
192.95	-97.3146243965567\\
192.966666666667	-97.3135422669349\\
192.983333333333	-97.2837242415742\\
193	-97.1829798072627\\
193.016666666667	-97.1345401525617\\
193.033333333333	-97.2323880489018\\
193.05	-97.1077555323663\\
193.066666666667	-97.1862638847134\\
193.083333333333	-97.1558173305652\\
193.1	-97.222603179087\\
193.116666666667	-97.2243878109426\\
193.133333333333	-97.3918646200628\\
193.15	-97.4985663896788\\
193.166666666667	-97.6257827117937\\
193.183333333333	-97.4862161721403\\
193.2	-97.7064759172595\\
193.216666666667	-97.7090295841777\\
193.233333333333	-97.7109522044556\\
193.25	-97.6309975763213\\
193.266666666667	-97.7308956171537\\
193.283333333333	-97.6353960368573\\
193.3	-97.5024326960556\\
193.316666666667	-97.4553722802686\\
193.333333333333	-97.5904001469307\\
193.35	-97.5716811638098\\
193.366666666667	-97.5208655048297\\
193.383333333333	-97.6306464101546\\
193.4	-97.5912953236395\\
193.416666666667	-97.3512612845226\\
193.433333333333	-97.147176531351\\
193.45	-97.1031271125913\\
193.466666666667	-97.1039413367676\\
193.483333333333	-97.0247522673857\\
193.5	-97.051668050452\\
193.516666666667	-97.0187951822853\\
193.533333333333	-97.041722579845\\
193.55	-97.1543930355064\\
193.566666666667	-97.2343922915767\\
193.583333333333	-97.2078636874508\\
193.6	-97.2071254922695\\
193.616666666667	-97.2518401169471\\
193.633333333333	-97.2248716144607\\
193.65	-97.1964642465076\\
193.666666666667	-97.1232360164746\\
193.683333333333	-97.1221427114756\\
193.7	-97.1184447510767\\
193.716666666667	-96.9864502502912\\
193.733333333333	-97.0927180098146\\
193.75	-97.0832887755085\\
193.766666666667	-96.932653517871\\
193.783333333333	-96.9928300534741\\
193.8	-97.0188732107485\\
193.816666666667	-96.9368734697753\\
193.833333333333	-96.9023838097061\\
193.85	-96.9565738674975\\
193.866666666667	-96.9725048606746\\
193.883333333333	-96.9025809256904\\
193.9	-96.8374827744041\\
193.916666666667	-96.7311273066522\\
193.933333333333	-96.7842958330105\\
193.95	-96.6675447493216\\
193.966666666667	-96.6961972816648\\
193.983333333333	-96.7763193636071\\
194	-96.6768259411517\\
194.016666666667	-96.6048679019291\\
194.033333333333	-96.5465437028681\\
194.05	-96.502108144369\\
194.066666666667	-96.5010323167763\\
194.083333333333	-96.4742499236758\\
194.1	-96.4604789691106\\
194.116666666667	-96.3897067051214\\
194.133333333333	-96.3077725765315\\
194.15	-96.2840502769446\\
194.166666666667	-96.1791564759821\\
194.183333333333	-96.1948621002067\\
194.2	-96.181277027436\\
194.216666666667	-96.0391428491787\\
194.233333333333	-96.0992403504263\\
194.25	-96.0698950015449\\
194.266666666667	-96.009868248839\\
194.283333333333	-95.9441869509044\\
194.3	-95.9602808171517\\
194.316666666667	-95.8679743098528\\
194.333333333333	-95.7794001814784\\
194.35	-95.718965855392\\
194.366666666667	-95.7327318008191\\
194.383333333333	-95.7086750024308\\
194.4	-95.7991343962429\\
194.416666666667	-95.8378284882376\\
194.433333333333	-95.7985016363438\\
194.45	-95.7464494617392\\
194.466666666667	-95.7219524223461\\
194.483333333333	-95.7029638000019\\
194.5	-95.7861837064924\\
194.516666666667	-95.8048980937453\\
194.533333333333	-95.8540328686623\\
194.55	-95.8188342618977\\
194.566666666667	-95.8245765044519\\
194.583333333333	-95.8716556296807\\
194.6	-95.8107307346066\\
194.616666666667	-95.8047595250556\\
194.633333333333	-95.7403339464055\\
194.65	-95.6710871297596\\
194.666666666667	-95.7038949542772\\
194.683333333333	-95.6772815676934\\
194.7	-95.6845734023641\\
194.716666666667	-95.6900646383244\\
194.733333333333	-95.6473330739615\\
194.75	-95.6692358788776\\
194.766666666667	-95.6182896943988\\
194.783333333333	-95.6215868196988\\
194.8	-95.6728085246849\\
194.816666666667	-95.5716233116093\\
194.833333333333	-95.6051451188696\\
194.85	-95.7336087216806\\
194.866666666667	-95.644744452685\\
194.883333333333	-95.6288371168502\\
194.9	-95.553343977554\\
194.916666666667	-95.5311226493277\\
194.933333333333	-95.5172227178698\\
194.95	-95.5119315172986\\
194.966666666667	-95.4972441615004\\
194.983333333333	-95.4976698620601\\
195	-95.4741545638213\\
195.016666666667	-95.4281346974834\\
195.033333333333	-95.4115896437755\\
195.05	-95.3801473430518\\
195.066666666667	-95.3546771842024\\
195.083333333333	-95.3401276249242\\
195.1	-95.2950473822403\\
195.116666666667	-95.2986782388579\\
195.133333333333	-95.2483521135986\\
195.15	-95.2048080073078\\
195.166666666667	-95.1218027816654\\
195.183333333333	-95.0991555732971\\
195.2	-95.1033151587908\\
195.216666666667	-95.1040986211478\\
195.233333333333	-95.104088148607\\
195.25	-95.0783350655336\\
195.266666666667	-95.1576402015535\\
195.283333333333	-95.1931655342655\\
195.3	-95.1372880384557\\
195.316666666667	-95.1702956587351\\
195.333333333333	-95.1487260919769\\
195.35	-95.0990236474199\\
195.366666666667	-95.1350456539022\\
195.383333333333	-95.0794907976444\\
195.4	-95.0781789358215\\
195.416666666667	-95.1096822327378\\
195.433333333333	-95.0721719372581\\
195.45	-95.1096559580657\\
195.466666666667	-95.0137569533405\\
195.483333333333	-95.0281824248278\\
195.5	-95.1161576928754\\
195.516666666667	-95.1858518827794\\
195.533333333333	-95.2051541805847\\
195.55	-95.1933450671787\\
195.566666666667	-95.1912554566698\\
195.583333333333	-95.1866748391234\\
195.6	-95.1187909235786\\
195.616666666667	-95.0986820324753\\
195.633333333333	-95.0561617870035\\
195.65	-95.0215449860016\\
195.666666666667	-94.99757297568\\
195.683333333333	-94.9792164226406\\
195.7	-94.9589070999\\
195.716666666667	-94.9753991159133\\
195.733333333333	-95.0025338846397\\
195.75	-95.0549810172715\\
195.766666666667	-95.0699444455707\\
195.783333333333	-95.0827955340653\\
195.8	-95.0428220950764\\
195.816666666667	-94.928439053366\\
195.833333333333	-94.9695627739759\\
195.85	-94.9801841767744\\
195.866666666667	-94.94263221843\\
195.883333333333	-95.0394302777409\\
195.9	-95.0347636588091\\
195.916666666667	-95.0691073038093\\
195.933333333333	-95.010624325279\\
195.95	-95.0169072817194\\
195.966666666667	-94.96136776109\\
195.983333333333	-94.9106116814417\\
196	-94.9421221141786\\
196.016666666667	-94.8503264863208\\
196.033333333333	-94.863717744373\\
196.05	-94.8466110380596\\
196.066666666667	-94.8497437436028\\
196.083333333333	-94.806696817143\\
196.1	-94.8094297854288\\
196.116666666667	-94.816598724542\\
196.133333333333	-94.8098723700969\\
196.15	-94.8278922122654\\
196.166666666667	-94.7218591405104\\
196.183333333333	-94.6795528297092\\
196.2	-94.6755749241788\\
196.216666666667	-94.6503935536423\\
196.233333333333	-94.6202635233978\\
196.25	-94.5838439772333\\
196.266666666667	-94.5430137404722\\
196.283333333333	-94.5343069919693\\
196.3	-94.5057419981867\\
196.316666666667	-94.541087137536\\
196.333333333333	-94.5574520197894\\
196.35	-94.5411878713706\\
196.366666666667	-94.5085660474248\\
196.383333333333	-94.4400031930751\\
196.4	-94.4199126296954\\
196.416666666667	-94.4141073971823\\
196.433333333333	-94.375428286892\\
196.45	-94.3540409615111\\
196.466666666667	-94.3993988189144\\
196.483333333333	-94.3887992711072\\
196.5	-94.3275634531268\\
196.516666666667	-94.3561703404747\\
196.533333333333	-94.344318827445\\
196.55	-94.3505036862042\\
196.566666666667	-94.3168853307339\\
196.583333333333	-94.2940075241339\\
196.6	-94.1770527842027\\
196.616666666667	-94.1652590122564\\
196.633333333333	-94.1611772353376\\
196.65	-94.1559624440495\\
196.666666666667	-94.1572768848412\\
196.683333333333	-94.1287066591839\\
196.7	-94.1209929587262\\
196.716666666667	-94.0708604371149\\
196.733333333333	-94.0978883047674\\
196.75	-93.9969406604375\\
196.766666666667	-93.9673972448144\\
196.783333333333	-93.9550471323838\\
196.8	-93.9571690461622\\
196.816666666667	-94.017281752449\\
196.833333333333	-93.9163416681636\\
196.85	-93.9198637478863\\
196.866666666667	-93.8509700373858\\
196.883333333333	-93.8671539811234\\
196.9	-93.8381711633731\\
196.916666666667	-93.843076755887\\
196.933333333333	-93.9140317809822\\
196.95	-93.9043873338676\\
196.966666666667	-93.8875415512223\\
196.983333333333	-93.8696889000689\\
197	-93.7670216753692\\
197.016666666667	-93.7372678818434\\
197.033333333333	-93.6727226195055\\
197.05	-93.618120060025\\
197.066666666667	-93.5664550902802\\
197.083333333333	-93.5787296401195\\
197.1	-93.5771030933109\\
197.116666666667	-93.5489190957387\\
197.133333333333	-93.5418335648428\\
197.15	-93.5634434655696\\
197.166666666667	-93.5200187255896\\
197.183333333333	-93.4839517341358\\
197.2	-93.4018242164167\\
197.216666666667	-93.3715889658657\\
197.233333333333	-93.3402561036369\\
197.25	-93.3207031080828\\
197.266666666667	-93.3102242285066\\
197.283333333333	-93.2904101205317\\
197.3	-93.2816068447045\\
197.316666666667	-93.3314218099525\\
197.333333333333	-93.3008719395002\\
197.35	-93.2259633820267\\
197.366666666667	-93.1856324650432\\
197.383333333333	-93.1563034480243\\
197.4	-93.1404288052491\\
197.416666666667	-93.1670964330925\\
197.433333333333	-93.2157098554556\\
197.45	-93.2829626790697\\
197.466666666667	-93.253106587313\\
197.483333333333	-93.2509863150119\\
197.5	-93.2394027499819\\
197.516666666667	-93.2701116790182\\
197.533333333333	-93.2523823588358\\
197.55	-93.300256810154\\
197.566666666667	-93.2876517494587\\
197.583333333333	-93.1819014841145\\
197.6	-93.122313971151\\
197.616666666667	-93.1251738880078\\
197.633333333333	-93.0937163799302\\
197.65	-93.0204771812556\\
197.666666666667	-92.9585945594795\\
197.683333333333	-92.9048575066265\\
197.7	-92.8698576762867\\
197.716666666667	-92.8451329468701\\
197.733333333333	-92.8379471268058\\
197.75	-92.8233969156927\\
197.766666666667	-92.8440405953647\\
197.783333333333	-92.8576672991147\\
197.8	-92.8631586159209\\
197.816666666667	-92.8640409973989\\
197.833333333333	-92.8181850067169\\
197.85	-92.8549256945961\\
197.866666666667	-92.8227906110986\\
197.883333333333	-92.8231868855446\\
197.9	-92.783667919362\\
197.916666666667	-92.7380668995344\\
197.933333333333	-92.7070071160133\\
197.95	-92.7032353328373\\
197.966666666667	-92.7087346832431\\
197.983333333333	-92.6708570249729\\
198	-92.7417529668276\\
198.016666666667	-92.7219456201357\\
198.033333333333	-92.6763423119979\\
198.05	-92.590304131656\\
198.066666666667	-92.6000905337332\\
198.083333333333	-92.5347902955607\\
198.1	-92.5317465788899\\
198.116666666667	-92.5210743381257\\
198.133333333333	-92.4646376797\\
198.15	-92.3840605212652\\
198.166666666667	-92.379793962058\\
198.183333333333	-92.3314266847803\\
198.2	-92.319483895479\\
198.216666666667	-92.2192543339525\\
198.233333333333	-92.1698448539466\\
198.25	-92.1156504850485\\
198.266666666667	-92.0876718993416\\
198.283333333333	-92.0234225194194\\
198.3	-92.0342807381429\\
198.316666666667	-92.0305809183111\\
198.333333333333	-91.9707091505643\\
198.35	-91.9129258800939\\
198.366666666667	-91.9172507170069\\
198.383333333333	-91.8976281689179\\
198.4	-91.7767627764134\\
198.416666666667	-91.7221615935702\\
198.433333333333	-91.7322229770209\\
198.45	-91.7291316527954\\
198.466666666667	-91.7400601180285\\
198.483333333333	-91.7316470175666\\
198.5	-91.6797227456894\\
198.516666666667	-91.6426724519739\\
198.533333333333	-91.6210838871094\\
198.55	-91.6284450381338\\
198.566666666667	-91.5581965447687\\
198.583333333333	-91.5339168292569\\
198.6	-91.5264878887642\\
198.616666666667	-91.4968981335584\\
198.633333333333	-91.4678599978859\\
198.65	-91.4478620138651\\
198.666666666667	-91.4251211762453\\
198.683333333333	-91.402884364561\\
198.7	-91.3682891684001\\
198.716666666667	-91.3480108571091\\
198.733333333333	-91.3089463331341\\
198.75	-91.2443046184148\\
198.766666666667	-91.2179705604702\\
198.783333333333	-91.1768579364826\\
198.8	-91.1975904292697\\
198.816666666667	-91.1619645425394\\
198.833333333333	-91.1782023481502\\
198.85	-91.1544823561651\\
198.866666666667	-91.0929964180011\\
198.883333333333	-91.0625484216312\\
198.9	-91.0147293172253\\
198.916666666667	-90.9833899261122\\
198.933333333333	-90.9661583372455\\
198.95	-90.9560832561621\\
198.966666666667	-90.9399553637251\\
198.983333333333	-90.8868900151259\\
199	-90.8174192610287\\
199.016666666667	-90.822524956766\\
199.033333333333	-90.8037072993348\\
199.05	-90.8050403089514\\
199.066666666667	-90.7641255758687\\
199.083333333333	-90.7474923679442\\
199.1	-90.7681509465279\\
199.116666666667	-90.7514310122844\\
199.133333333333	-90.8009164023005\\
199.15	-90.8304098873637\\
199.166666666667	-90.7924585348317\\
199.183333333333	-90.7683104208777\\
199.2	-90.7587683841784\\
199.216666666667	-90.738887952425\\
199.233333333333	-90.7268874703213\\
199.25	-90.689162809196\\
199.266666666667	-90.6739965096544\\
199.283333333333	-90.6427001036999\\
199.3	-90.6742190687297\\
199.316666666667	-90.6830185657595\\
199.333333333333	-90.6151648663251\\
199.35	-90.5968392622003\\
199.366666666667	-90.5945020470894\\
199.383333333333	-90.5134629312319\\
199.4	-90.5230067992078\\
199.416666666667	-90.5169411609897\\
199.433333333333	-90.4982280479851\\
199.45	-90.5010553222294\\
199.466666666667	-90.5013224886218\\
199.483333333333	-90.4456602846188\\
199.5	-90.4295703295228\\
199.516666666667	-90.4360113284409\\
199.533333333333	-90.4246700573416\\
199.55	-90.3781997237749\\
199.566666666667	-90.3918065979896\\
199.583333333333	-90.3729516202514\\
199.6	-90.3632737674103\\
199.616666666667	-90.3479923359097\\
199.633333333333	-90.3189389461645\\
199.65	-90.3422709867704\\
199.666666666667	-90.3581017267974\\
199.683333333333	-90.3470914844614\\
199.7	-90.2983133130696\\
199.716666666667	-90.2546077481507\\
199.733333333333	-90.1948913660026\\
199.75	-90.1982135219605\\
199.766666666667	-90.1737105820303\\
199.783333333333	-90.1735275432324\\
199.8	-90.1529040937346\\
199.816666666667	-90.1348675812058\\
199.833333333333	-90.120145558015\\
199.85	-90.0863884002455\\
199.866666666667	-90.0544674899583\\
199.883333333333	-90.0659252060496\\
199.9	-90.0805930994919\\
199.916666666667	-90.090261388992\\
199.933333333333	-90.0671006422478\\
199.95	-90.0617121173224\\
199.966666666667	-90.0199280843916\\
199.983333333333	-90.0111319259824\\
200	-90.0197299038469\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
200	-90.0197299038469\\
200.016666666667	-90.0025498451645\\
200.033333333333	-90.011025810741\\
200.05	-90.0205642964299\\
200.066666666667	-89.9913377817361\\
200.083333333333	-89.9636919602322\\
200.1	-89.9228965384981\\
200.116666666667	-89.9144342039774\\
200.133333333333	-89.9008436332478\\
200.15	-89.8840362329338\\
200.166666666667	-89.8730940206687\\
200.183333333333	-89.891796604553\\
200.2	-89.858388763553\\
200.216666666667	-89.8518903827107\\
200.233333333333	-89.8302097754815\\
200.25	-89.8224100508029\\
200.266666666667	-89.8077230100755\\
200.283333333333	-89.7716954549707\\
200.3	-89.7229602565336\\
200.316666666667	-89.7205797532912\\
200.333333333333	-89.6500978709951\\
200.35	-89.6361177720836\\
200.366666666667	-89.6479376908884\\
200.383333333333	-89.6228180008096\\
200.4	-89.6560742827749\\
200.416666666667	-89.6100666944415\\
200.433333333333	-89.5879099786604\\
200.45	-89.57033399739\\
200.466666666667	-89.5702749031278\\
200.483333333333	-89.565974765263\\
200.5	-89.5385653950817\\
200.516666666667	-89.506912608425\\
200.533333333333	-89.4914214148382\\
200.55	-89.4828071328871\\
200.566666666667	-89.4383513304642\\
200.583333333333	-89.4162610474173\\
200.6	-89.3854312199169\\
200.616666666667	-89.3870219745154\\
200.633333333333	-89.4040351803855\\
200.65	-89.3768914062008\\
200.666666666667	-89.3815782047252\\
200.683333333333	-89.4048370266586\\
200.7	-89.3732829767795\\
200.716666666667	-89.3947343579021\\
200.733333333333	-89.3634766002425\\
200.75	-89.3403996631461\\
200.766666666667	-89.3195841530539\\
200.783333333333	-89.2909539912972\\
200.8	-89.2856160292708\\
200.816666666667	-89.2715989462357\\
200.833333333333	-89.3004803584852\\
200.85	-89.2788419706256\\
200.866666666667	-89.2477063300134\\
200.883333333333	-89.2571526893706\\
200.9	-89.2113596640933\\
200.916666666667	-89.1917934998929\\
200.933333333333	-89.168044081395\\
200.95	-89.1447526918683\\
200.966666666667	-89.1311703312323\\
200.983333333333	-89.069995220566\\
201	-89.0584393703863\\
201.016666666667	-89.0389907073303\\
201.033333333333	-89.0875558610416\\
201.05	-89.100891172126\\
201.066666666667	-89.0783955821815\\
201.083333333333	-89.0569693866843\\
201.1	-89.0547721163256\\
201.116666666667	-89.0723195122566\\
201.133333333333	-89.0504683067493\\
201.15	-89.0253523698851\\
201.166666666667	-88.989464648913\\
201.183333333333	-88.9808989112413\\
201.2	-89.0144297446726\\
201.216666666667	-88.9846185220611\\
201.233333333333	-88.9710328768258\\
201.25	-88.9504998994391\\
201.266666666667	-88.9579079007998\\
201.283333333333	-88.9241170969393\\
201.3	-88.9404845070107\\
201.316666666667	-88.9450686337875\\
201.333333333333	-88.9331754269049\\
201.35	-88.9043309360028\\
201.366666666667	-88.8927440419041\\
201.383333333333	-88.876048617032\\
201.4	-88.8651901582097\\
201.416666666667	-88.8413950006621\\
201.433333333333	-88.8141414831828\\
201.45	-88.7638121697444\\
201.466666666667	-88.7403520360881\\
201.483333333333	-88.7098439280908\\
201.5	-88.7275714128141\\
201.516666666667	-88.6988733450342\\
201.533333333333	-88.6617738786139\\
201.55	-88.651063166378\\
201.566666666667	-88.6254735610226\\
201.583333333333	-88.6232407156006\\
201.6	-88.5856744893346\\
201.616666666667	-88.5737209472195\\
201.633333333333	-88.5525288923476\\
201.65	-88.5067082186768\\
201.666666666667	-88.4678000863919\\
201.683333333333	-88.4664343865862\\
201.7	-88.4595798328602\\
201.716666666667	-88.4620174909407\\
201.733333333333	-88.4167035666252\\
201.75	-88.3805025186178\\
201.766666666667	-88.3784717488418\\
201.783333333333	-88.3500624927195\\
201.8	-88.3296460858067\\
201.816666666667	-88.3049020315531\\
201.833333333333	-88.2559288638462\\
201.85	-88.2780976528308\\
201.866666666667	-88.2509194678317\\
201.883333333333	-88.2336269142811\\
201.9	-88.2037851552563\\
201.916666666667	-88.1853426858811\\
201.933333333333	-88.1328766431577\\
201.95	-88.0402451631239\\
201.966666666667	-87.9988346560823\\
201.983333333333	-87.9747468832247\\
202	-87.9564728668855\\
202.016666666667	-87.946196046123\\
202.033333333333	-87.939293680411\\
202.05	-87.9487319168942\\
202.066666666667	-87.8998233677048\\
202.083333333333	-87.8728947861574\\
202.1	-87.8394238234176\\
202.116666666667	-87.7897216814723\\
202.133333333333	-87.804923451327\\
202.15	-87.7724737177653\\
202.166666666667	-87.7210479730231\\
202.183333333333	-87.6986014027686\\
202.2	-87.6665811360931\\
202.216666666667	-87.6501497931722\\
202.233333333333	-87.584626290794\\
202.25	-87.5801924856263\\
202.266666666667	-87.5631883332812\\
202.283333333333	-87.5525739655311\\
202.3	-87.5315386397059\\
202.316666666667	-87.5031184774292\\
202.333333333333	-87.4684185138974\\
202.35	-87.4313908264104\\
202.366666666667	-87.4668409372434\\
202.383333333333	-87.431905139669\\
202.4	-87.4303250035756\\
202.416666666667	-87.4297643274712\\
202.433333333333	-87.3610517988597\\
202.45	-87.3203848546569\\
202.466666666667	-87.2703505938293\\
202.483333333333	-87.2355537555653\\
202.5	-87.1967835574635\\
202.516666666667	-87.1853354417798\\
202.533333333333	-87.1593614040256\\
202.55	-87.1390271433931\\
202.566666666667	-87.0992388419385\\
202.583333333333	-87.0856036907819\\
202.6	-87.0904902396767\\
202.616666666667	-87.0889635937475\\
202.633333333333	-87.0550987755463\\
202.65	-87.024193080451\\
202.666666666667	-86.9992095697064\\
202.683333333333	-86.9820892920666\\
202.7	-86.9550119852177\\
202.716666666667	-86.9304874654286\\
202.733333333333	-86.9389206075714\\
202.75	-86.9307134409243\\
202.766666666667	-86.9320297909252\\
202.783333333333	-86.9098226748276\\
202.8	-86.8852515013845\\
202.816666666667	-86.8502198298141\\
202.833333333333	-86.8174469781921\\
202.85	-86.8204377531521\\
202.866666666667	-86.7722667091127\\
202.883333333333	-86.76053342357\\
202.9	-86.7480939378819\\
202.916666666667	-86.7137792515349\\
202.933333333333	-86.6994649508526\\
202.95	-86.657405457921\\
202.966666666667	-86.5859222324558\\
202.983333333333	-86.5617989998365\\
203	-86.5386524581716\\
203.016666666667	-86.4884687095882\\
203.033333333333	-86.4469917837272\\
203.05	-86.4125775986196\\
203.066666666667	-86.391035584333\\
203.083333333333	-86.3425297979538\\
203.1	-86.3158645881977\\
203.116666666667	-86.2748293506947\\
203.133333333333	-86.2545186226101\\
203.15	-86.2424068700621\\
203.166666666667	-86.2192129003287\\
203.183333333333	-86.2082248202693\\
203.2	-86.1987576954604\\
203.216666666667	-86.1693521432635\\
203.233333333333	-86.14567426883\\
203.25	-86.1308251280198\\
203.266666666667	-86.1406244320299\\
203.283333333333	-86.1046347725493\\
203.3	-86.0801724539397\\
203.316666666667	-86.0462182806182\\
203.333333333333	-86.0153535800349\\
203.35	-86.0081493280116\\
203.366666666667	-85.9688915974559\\
203.383333333333	-85.9321718575923\\
203.4	-85.9037807983721\\
203.416666666667	-85.8995130193487\\
203.433333333333	-85.87600043978\\
203.45	-85.8446700068321\\
203.466666666667	-85.8268633850732\\
203.483333333333	-85.7955467432296\\
203.5	-85.7795480323326\\
203.516666666667	-85.7615328411173\\
203.533333333333	-85.7275556268304\\
203.55	-85.7292216660085\\
203.566666666667	-85.6713987452612\\
203.583333333333	-85.6431789515515\\
203.6	-85.6159652437912\\
203.616666666667	-85.5887800942828\\
203.633333333333	-85.5689318835808\\
203.65	-85.5466256338388\\
203.666666666667	-85.5141965720617\\
203.683333333333	-85.5021931883299\\
203.7	-85.4835172824126\\
203.716666666667	-85.4670719466511\\
203.733333333333	-85.4377451664184\\
203.75	-85.4155188809657\\
203.766666666667	-85.3961945017169\\
203.783333333333	-85.37217169967\\
203.8	-85.3435462864727\\
203.816666666667	-85.3115401647507\\
203.833333333333	-85.2888327390227\\
203.85	-85.2312596107124\\
203.866666666667	-85.223390430126\\
203.883333333333	-85.1996119788422\\
203.9	-85.1634181029874\\
203.916666666667	-85.1457837640459\\
203.933333333333	-85.135053652311\\
203.95	-85.1180476685415\\
203.966666666667	-85.0812509529144\\
203.983333333333	-85.0479125389359\\
204	-85.0265141846149\\
204.016666666667	-85.0317365356939\\
204.033333333333	-84.9955996584639\\
204.05	-84.9722096070265\\
204.066666666667	-84.9529876736004\\
204.083333333333	-84.9379166511684\\
204.1	-84.9206732250214\\
204.116666666667	-84.8934409081858\\
204.133333333333	-84.8379611630769\\
204.15	-84.7946667926356\\
204.166666666667	-84.7464757500438\\
204.183333333333	-84.7325300692454\\
204.2	-84.7355231284659\\
204.216666666667	-84.7141205006928\\
204.233333333333	-84.7059598255494\\
204.25	-84.6762299544672\\
204.266666666667	-84.6533163665555\\
204.283333333333	-84.6050278630264\\
204.3	-84.6043948324287\\
204.316666666667	-84.578545816469\\
204.333333333333	-84.5358892489026\\
204.35	-84.5147041264047\\
204.366666666667	-84.4880324536399\\
204.383333333333	-84.4652562129668\\
204.4	-84.4237347715975\\
204.416666666667	-84.379965145426\\
204.433333333333	-84.3550418245511\\
204.45	-84.3234593503086\\
204.466666666667	-84.296555691871\\
204.483333333333	-84.2778134404485\\
204.5	-84.2435069697998\\
204.516666666667	-84.2125990097242\\
204.533333333333	-84.1896969303667\\
204.55	-84.1565644023599\\
204.566666666667	-84.1280243481019\\
204.583333333333	-84.0977013725203\\
204.6	-84.070785272711\\
204.616666666667	-84.0502617210653\\
204.633333333333	-84.0364450710679\\
204.65	-84.0215845120772\\
204.666666666667	-83.9916245517062\\
204.683333333333	-83.9564402892065\\
204.7	-83.9136451666011\\
204.716666666667	-83.9134044758281\\
204.733333333333	-83.8959924728368\\
204.75	-83.8691181479171\\
204.766666666667	-83.847313620394\\
204.783333333333	-83.8225235454927\\
204.8	-83.7843502799364\\
204.816666666667	-83.7506755999688\\
204.833333333333	-83.7240536292698\\
204.85	-83.692221053979\\
204.866666666667	-83.6543373908446\\
204.883333333333	-83.6290633275498\\
204.9	-83.5973454373562\\
204.916666666667	-83.5673218617941\\
204.933333333333	-83.5250886905546\\
204.95	-83.5113988343588\\
204.966666666667	-83.4736363484631\\
204.983333333333	-83.4577471894794\\
205	-83.4167649233878\\
205.016666666667	-83.3834375265866\\
205.033333333333	-83.355430759354\\
205.05	-83.3113533745593\\
205.066666666667	-83.2697900274169\\
205.083333333333	-83.2593934672131\\
205.1	-83.2400539652548\\
205.116666666667	-83.216264645365\\
205.133333333333	-83.1815436215525\\
205.15	-83.1603903487348\\
205.166666666667	-83.1470869809655\\
205.183333333333	-83.1229206607971\\
205.2	-83.0794678419866\\
205.216666666667	-83.0395135931566\\
205.233333333333	-83.0112650465186\\
205.25	-82.9812031765318\\
205.266666666667	-82.9539004168801\\
205.283333333333	-82.9291304378749\\
205.3	-82.8968769210495\\
205.316666666667	-82.8694044888914\\
205.333333333333	-82.8415440305319\\
205.35	-82.8214578756491\\
205.366666666667	-82.7991240355372\\
205.383333333333	-82.7812604666517\\
205.4	-82.7513318186815\\
205.416666666667	-82.7071894747681\\
205.433333333333	-82.6848275139422\\
205.45	-82.6528600530856\\
205.466666666667	-82.6213053542754\\
205.483333333333	-82.5897525384561\\
205.5	-82.5652960641819\\
205.516666666667	-82.547045302875\\
205.533333333333	-82.5118175511995\\
205.55	-82.4797626441858\\
205.566666666667	-82.4405610097592\\
205.583333333333	-82.4181411587035\\
205.6	-82.3909332138645\\
205.616666666667	-82.3528910150353\\
205.633333333333	-82.3209645050613\\
205.65	-82.279964197521\\
205.666666666667	-82.2459512706247\\
205.683333333333	-82.2094442938254\\
205.7	-82.1445703777656\\
205.716666666667	-82.1136715871381\\
205.733333333333	-82.0728245597617\\
205.75	-82.0380206870965\\
205.766666666667	-82.0001743825921\\
205.783333333333	-81.966733293148\\
205.8	-81.9258599142525\\
205.816666666667	-81.8810788734816\\
205.833333333333	-81.8362594555892\\
205.85	-81.7923271356777\\
205.866666666667	-81.7476167394913\\
205.883333333333	-81.7042666269065\\
205.9	-81.6690625650948\\
205.916666666667	-81.6446096339623\\
205.933333333333	-81.5989634059968\\
205.95	-81.5450001164953\\
205.966666666667	-81.4995746889532\\
205.983333333333	-81.4510840892965\\
206	-81.4248411274916\\
206.016666666667	-81.393227453191\\
206.033333333333	-81.3461520011027\\
206.05	-81.2944079761967\\
206.066666666667	-81.2426557165463\\
206.083333333333	-81.1946551310905\\
206.1	-81.1418266581218\\
206.116666666667	-81.098300224874\\
206.133333333333	-81.0564408618178\\
206.15	-81.0203508119549\\
206.166666666667	-80.9880558734174\\
206.183333333333	-80.9395929450431\\
206.2	-80.9042348524439\\
206.216666666667	-80.8617123165299\\
206.233333333333	-80.8245674854182\\
206.25	-80.7908564462873\\
206.266666666667	-80.7442122490214\\
206.283333333333	-80.6967077748354\\
206.3	-80.6566374135778\\
206.316666666667	-80.6048117039848\\
206.333333333333	-80.5594142025829\\
206.35	-80.5102091357139\\
206.366666666667	-80.4672869741587\\
206.383333333333	-80.4370430741946\\
206.4	-80.3921548508123\\
206.416666666667	-80.3452671463915\\
206.433333333333	-80.3059773748965\\
206.45	-80.2641470376513\\
206.466666666667	-80.2274954387866\\
206.483333333333	-80.1952420075649\\
206.5	-80.1582665740985\\
206.516666666667	-80.1005328220914\\
206.533333333333	-80.0655476449541\\
206.55	-80.0187826038716\\
206.566666666667	-79.9748387251143\\
206.583333333333	-79.922669238319\\
206.6	-79.8592559579795\\
206.616666666667	-79.8139471915416\\
206.633333333333	-79.7803888308922\\
206.65	-79.7372241226148\\
206.666666666667	-79.7014805785883\\
206.683333333333	-79.6690427610194\\
206.7	-79.6243105697513\\
206.716666666667	-79.5746223977072\\
206.733333333333	-79.5358437171478\\
206.75	-79.4838544525419\\
206.766666666667	-79.4467990334102\\
206.783333333333	-79.4026155820023\\
206.8	-79.35734798673\\
206.816666666667	-79.2950983239226\\
206.833333333333	-79.2457507580728\\
206.85	-79.2015736310962\\
206.866666666667	-79.1450713210033\\
206.883333333333	-79.0845401431767\\
206.9	-79.0266970072377\\
206.916666666667	-78.9795117435142\\
206.933333333333	-78.9286241993425\\
206.95	-78.8716249853088\\
206.966666666667	-78.8246893852461\\
206.983333333333	-78.7828871122359\\
207	-78.7223414046505\\
207.016666666667	-78.6673334055763\\
207.033333333333	-78.6218806353855\\
207.05	-78.5697895833866\\
207.066666666667	-78.5129882674565\\
207.083333333333	-78.4612241548675\\
207.1	-78.415153199734\\
207.116666666667	-78.3565249681542\\
207.133333333333	-78.3146186504064\\
207.15	-78.2547134497948\\
207.166666666667	-78.2007107865036\\
207.183333333333	-78.1463697412185\\
207.2	-78.0958870429151\\
207.216666666667	-78.0529014657496\\
207.233333333333	-78.0046580315965\\
207.25	-77.9587473273446\\
207.266666666667	-77.9084316684123\\
207.283333333333	-77.8578903352523\\
207.3	-77.8063703214193\\
207.316666666667	-77.7534851658597\\
207.333333333333	-77.70293171966\\
207.35	-77.6424949568424\\
207.366666666667	-77.5961162802159\\
207.383333333333	-77.5320815545786\\
207.4	-77.4850230572723\\
207.416666666667	-77.4276178141346\\
207.433333333333	-77.3725035939755\\
207.45	-77.3210695683713\\
207.466666666667	-77.27653495014\\
207.483333333333	-77.2231030502817\\
207.5	-77.1807249374404\\
207.516666666667	-77.1241813504955\\
207.533333333333	-77.0711050981946\\
207.55	-77.0171173775036\\
207.566666666667	-76.9641377779867\\
207.583333333333	-76.8991165473462\\
207.6	-76.8300058749107\\
207.616666666667	-76.7794169981825\\
207.633333333333	-76.7197433799044\\
207.65	-76.6652046242872\\
207.666666666667	-76.6167145101827\\
207.683333333333	-76.5736811021889\\
207.7	-76.5108927159309\\
207.716666666667	-76.4656356914047\\
207.733333333333	-76.4184514789908\\
207.75	-76.3674226624217\\
207.766666666667	-76.3237951435798\\
207.783333333333	-76.2716183777913\\
207.8	-76.2113934985918\\
207.816666666667	-76.1408480573365\\
207.833333333333	-76.0805420826299\\
207.85	-76.037144625898\\
207.866666666667	-75.9820132487085\\
207.883333333333	-75.931350656643\\
207.9	-75.8835382069442\\
207.916666666667	-75.8329467266705\\
207.933333333333	-75.7823628238706\\
207.95	-75.7368978030174\\
207.966666666667	-75.6929634520186\\
207.983333333333	-75.6491321086527\\
208	-75.5902456658389\\
208.016666666667	-75.5501093750945\\
208.033333333333	-75.505655028659\\
208.05	-75.4637497972969\\
208.066666666667	-75.4176411905562\\
208.083333333333	-75.3599516100955\\
208.1	-75.3014951607093\\
208.116666666667	-75.2474700697555\\
208.133333333333	-75.2077102836146\\
208.15	-75.1590394498848\\
208.166666666667	-75.1024989686895\\
208.183333333333	-75.0629105967638\\
208.2	-75.0185696386202\\
208.216666666667	-74.9797613850078\\
208.233333333333	-74.9394391506398\\
208.25	-74.8979589582748\\
208.266666666667	-74.8503704681802\\
208.283333333333	-74.8004287075181\\
208.3	-74.7558012010107\\
208.316666666667	-74.7144405354334\\
208.333333333333	-74.6678058889209\\
208.35	-74.6193202695472\\
208.366666666667	-74.5742794394292\\
208.383333333333	-74.5345844078732\\
208.4	-74.487783550577\\
208.416666666667	-74.4456334430392\\
208.433333333333	-74.4017709983206\\
208.45	-74.3676902201504\\
208.466666666667	-74.3321162015675\\
208.483333333333	-74.2871919343608\\
208.5	-74.25662769441\\
208.516666666667	-74.212135731012\\
208.533333333333	-74.1762609135781\\
208.55	-74.1390793989705\\
208.566666666667	-74.0969854749573\\
208.583333333333	-74.0655790169012\\
208.6	-74.0312719825061\\
208.616666666667	-73.9938781653394\\
208.633333333333	-73.9560831338286\\
208.65	-73.9114623879237\\
208.666666666667	-73.8673409684108\\
208.683333333333	-73.840628118617\\
208.7	-73.8076209056101\\
208.716666666667	-73.7745505430201\\
208.733333333333	-73.7390783833868\\
208.75	-73.6986455126925\\
208.766666666667	-73.6697098115425\\
208.783333333333	-73.6320380117857\\
208.8	-73.6002574322279\\
208.816666666667	-73.5749977954764\\
208.833333333333	-73.5428749816299\\
208.85	-73.518277217235\\
208.866666666667	-73.4882926900876\\
208.883333333333	-73.461565634107\\
208.9	-73.4291249380622\\
208.916666666667	-73.4035193291017\\
208.933333333333	-73.3814159622243\\
208.95	-73.360217369699\\
208.966666666667	-73.3326893905682\\
208.983333333333	-73.3103303304579\\
209	-73.2888978416537\\
209.016666666667	-73.2624819517291\\
209.033333333333	-73.2292951071032\\
209.05	-73.208305321119\\
209.066666666667	-73.179255733582\\
209.083333333333	-73.1620919270207\\
209.1	-73.135198512932\\
209.116666666667	-73.1163098180598\\
209.133333333333	-73.0986420160761\\
209.15	-73.0808073358345\\
209.166666666667	-73.0651694001328\\
209.183333333333	-73.0478314692366\\
209.2	-73.0277657310881\\
209.216666666667	-73.0047691874506\\
209.233333333333	-72.9907868080744\\
209.25	-72.9692466683065\\
209.266666666667	-72.9547420858183\\
209.283333333333	-72.9352006443305\\
209.3	-72.9171809401467\\
209.316666666667	-72.9021667032555\\
209.333333333333	-72.880271795639\\
209.35	-72.8659974520771\\
209.366666666667	-72.8463939171177\\
209.383333333333	-72.826675237983\\
209.4	-72.800047139481\\
209.416666666667	-72.7867991256511\\
209.433333333333	-72.7730319621567\\
209.45	-72.7576659668239\\
209.466666666667	-72.7401640259791\\
209.483333333333	-72.7231955273449\\
209.5	-72.7099946785388\\
209.516666666667	-72.6912947862592\\
209.533333333333	-72.6752796321437\\
209.55	-72.6596043472591\\
209.566666666667	-72.6482648007492\\
209.583333333333	-72.6339697300265\\
209.6	-72.625927711095\\
209.616666666667	-72.6170093267606\\
209.633333333333	-72.6018393738134\\
209.65	-72.5943055919024\\
209.666666666667	-72.5835948175895\\
209.683333333333	-72.5765749182035\\
209.7	-72.5630613376198\\
209.716666666667	-72.5554898280466\\
209.733333333333	-72.5445211366006\\
209.75	-72.5357195836731\\
209.766666666667	-72.5274586706557\\
209.783333333333	-72.5141789502124\\
209.8	-72.5107412324668\\
209.816666666667	-72.5003700567709\\
209.833333333333	-72.4918099603071\\
209.85	-72.4775224524722\\
209.866666666667	-72.4768655206579\\
209.883333333333	-72.465097604529\\
209.9	-72.4578206151469\\
209.916666666667	-72.441093532532\\
209.933333333333	-72.4298321312534\\
209.95	-72.422667780841\\
209.966666666667	-72.414057752748\\
209.983333333333	-72.4078610192616\\
210	-72.4091089324682\\
210.016666666667	-72.409453533056\\
210.033333333333	-72.4068243412328\\
210.05	-72.4034295999066\\
210.066666666667	-72.4049701648404\\
210.083333333333	-72.402324952549\\
210.1	-72.4007731803685\\
210.116666666667	-72.4025645578318\\
210.133333333333	-72.3941411087873\\
210.15	-72.3964548137282\\
210.166666666667	-72.3913658063175\\
210.183333333333	-72.4004202466231\\
210.2	-72.4009825996926\\
210.216666666667	-72.4108249015184\\
210.233333333333	-72.4134545704633\\
210.25	-72.4119616058985\\
210.266666666667	-72.4137773953256\\
210.283333333333	-72.4114964873072\\
210.3	-72.4165021313913\\
210.316666666667	-72.4137707434765\\
210.333333333333	-72.4106738857835\\
210.35	-72.4138640888101\\
210.366666666667	-72.4135906115486\\
210.383333333333	-72.4187968721292\\
210.4	-72.4258498409683\\
210.416666666667	-72.4265901674583\\
210.433333333333	-72.4295752732304\\
210.45	-72.4324311800595\\
210.466666666667	-72.4371276441923\\
210.483333333333	-72.4365037350817\\
210.5	-72.444731425375\\
210.516666666667	-72.4532048516211\\
210.533333333333	-72.4537545079784\\
210.55	-72.4603436465414\\
210.566666666667	-72.468961284496\\
210.583333333333	-72.4727245247044\\
210.6	-72.4835807442984\\
210.616666666667	-72.4897726126329\\
210.633333333333	-72.4897376969356\\
210.65	-72.5042037673924\\
210.666666666667	-72.5085275074075\\
210.683333333333	-72.526033240346\\
210.7	-72.5316656642373\\
210.716666666667	-72.5347375857037\\
210.733333333333	-72.5479073217108\\
210.75	-72.5573769928033\\
210.766666666667	-72.5692379999621\\
210.783333333333	-72.5913890096887\\
210.8	-72.5995069529723\\
210.816666666667	-72.6208725126697\\
210.833333333333	-72.6346391046353\\
210.85	-72.6480722247516\\
210.866666666667	-72.658662431158\\
210.883333333333	-72.6830597677605\\
210.9	-72.6947194454275\\
210.916666666667	-72.7125084549023\\
210.933333333333	-72.7298264732065\\
210.95	-72.7415220856488\\
210.966666666667	-72.7604237379097\\
210.983333333333	-72.778672807062\\
211	-72.7978453577872\\
211.016666666667	-72.8137878184077\\
211.033333333333	-72.8306479210856\\
211.05	-72.8463681831359\\
211.066666666667	-72.8615595718833\\
211.083333333333	-72.8797525894589\\
211.1	-72.8998502780515\\
211.116666666667	-72.9185741382605\\
211.133333333333	-72.9359592052466\\
211.15	-72.9585062468262\\
211.166666666667	-72.9726635946163\\
211.183333333333	-72.9928515651017\\
211.2	-73.0152890024358\\
211.216666666667	-73.0375097291481\\
211.233333333333	-73.0598765088966\\
211.25	-73.080611628136\\
211.266666666667	-73.1083235781341\\
211.283333333333	-73.1367745018826\\
211.3	-73.1539429084532\\
211.316666666667	-73.1755171614533\\
211.333333333333	-73.2045339516507\\
211.35	-73.2350680529366\\
211.366666666667	-73.2695255904919\\
211.383333333333	-73.2962772706976\\
211.4	-73.3289872313753\\
211.416666666667	-73.3561803473144\\
211.433333333333	-73.38660490927\\
211.45	-73.426427526029\\
211.466666666667	-73.4511657428396\\
211.483333333333	-73.4730323079455\\
211.5	-73.5006904837251\\
211.516666666667	-73.534002258964\\
211.533333333333	-73.5575720711178\\
211.55	-73.5857861650789\\
211.566666666667	-73.6193963264083\\
211.583333333333	-73.6435904023364\\
211.6	-73.6722101501814\\
211.616666666667	-73.7040854567828\\
211.633333333333	-73.733682799996\\
211.65	-73.7657674216559\\
211.666666666667	-73.7956911495043\\
211.683333333333	-73.8396739251657\\
211.7	-73.8784423451445\\
211.716666666667	-73.9131309567678\\
211.733333333333	-73.9472032950359\\
211.75	-73.9787763460924\\
211.766666666667	-74.0099433603039\\
211.783333333333	-74.0468973604038\\
211.8	-74.0871830034292\\
211.816666666667	-74.1287118443601\\
211.833333333333	-74.1689812785558\\
211.85	-74.208257376922\\
211.866666666667	-74.2432418517838\\
211.883333333333	-74.283916481985\\
211.9	-74.3238765924265\\
211.916666666667	-74.3570147068945\\
211.933333333333	-74.3995322617733\\
211.95	-74.4364800708369\\
211.966666666667	-74.4805354930866\\
211.983333333333	-74.5233327152172\\
212	-74.5645873348153\\
212.016666666667	-74.5986393434557\\
212.033333333333	-74.635035311007\\
212.05	-74.6816210643484\\
212.066666666667	-74.7321946481862\\
212.083333333333	-74.7822405609079\\
212.1	-74.820205497958\\
212.116666666667	-74.8635553237678\\
212.133333333333	-74.8960816390064\\
212.15	-74.9473577548663\\
212.166666666667	-74.9876270912713\\
212.183333333333	-75.0393699129378\\
212.2	-75.0738188693444\\
212.216666666667	-75.1089002242451\\
212.233333333333	-75.158754800756\\
212.25	-75.2020314526242\\
212.266666666667	-75.2413273601098\\
212.283333333333	-75.2934094351341\\
212.3	-75.3286467754412\\
212.316666666667	-75.3737741090638\\
212.333333333333	-75.4146782142592\\
212.35	-75.4545519564197\\
212.366666666667	-75.4937105107762\\
212.383333333333	-75.5376133547427\\
212.4	-75.5782568796807\\
212.416666666667	-75.6221553140916\\
212.433333333333	-75.6806469470279\\
212.45	-75.7183066693704\\
212.466666666667	-75.7596688172168\\
212.483333333333	-75.8029683620544\\
212.5	-75.8497522289886\\
212.516666666667	-75.8966383783843\\
212.533333333333	-75.9342474678105\\
212.55	-75.9729344467259\\
212.566666666667	-76.0102002426258\\
212.583333333333	-76.0568142415272\\
212.6	-76.1067003260233\\
212.616666666667	-76.1588397150539\\
212.633333333333	-76.2020108999327\\
212.65	-76.243599973588\\
212.666666666667	-76.284300445311\\
212.683333333333	-76.3404431585145\\
212.7	-76.3886778493135\\
212.716666666667	-76.4327164653009\\
212.733333333333	-76.4725253918559\\
212.75	-76.5205713055696\\
212.766666666667	-76.568452610632\\
212.783333333333	-76.6122928612876\\
212.8	-76.6516188846794\\
212.816666666667	-76.6917856248523\\
212.833333333333	-76.731581273213\\
212.85	-76.7742804794272\\
212.866666666667	-76.8150941722467\\
212.883333333333	-76.8585800281599\\
212.9	-76.9043751927122\\
212.916666666667	-76.9506182962987\\
212.933333333333	-76.9948818430928\\
212.95	-77.0387000342461\\
212.966666666667	-77.0798917265757\\
212.983333333333	-77.1361682851298\\
213	-77.1810269889827\\
213.016666666667	-77.2220366587094\\
213.033333333333	-77.2564124657355\\
213.05	-77.2954649285802\\
213.066666666667	-77.3333284751118\\
213.083333333333	-77.3741234532418\\
213.1	-77.4081520514574\\
213.116666666667	-77.4530790010932\\
213.133333333333	-77.4868514440354\\
213.15	-77.5320331691226\\
213.166666666667	-77.5764641400906\\
213.183333333333	-77.6158589405496\\
213.2	-77.663444649713\\
213.216666666667	-77.7027426263703\\
213.233333333333	-77.7419279535072\\
213.25	-77.7812530179909\\
213.266666666667	-77.817695561146\\
213.283333333333	-77.8546840627831\\
213.3	-77.8856348030455\\
213.316666666667	-77.9205049718787\\
213.333333333333	-77.957997660756\\
213.35	-77.9962953558919\\
213.366666666667	-78.0372160823784\\
213.383333333333	-78.065828230981\\
213.4	-78.102732600558\\
213.416666666667	-78.1376833805497\\
213.433333333333	-78.1758280935161\\
213.45	-78.2131615954542\\
213.466666666667	-78.2442367424801\\
213.483333333333	-78.2802289950324\\
213.5	-78.3082025490074\\
213.516666666667	-78.3469506962884\\
213.533333333333	-78.3905461511649\\
213.55	-78.433111063336\\
213.566666666667	-78.4636133312638\\
213.583333333333	-78.5013171649075\\
213.6	-78.5345617043191\\
213.616666666667	-78.5702436385121\\
213.633333333333	-78.6026764730076\\
213.65	-78.6367257309841\\
213.666666666667	-78.6710425633384\\
213.683333333333	-78.6968927990221\\
213.7	-78.7281570992499\\
213.716666666667	-78.7629544441023\\
213.733333333333	-78.8070790238021\\
213.75	-78.8430208398003\\
213.766666666667	-78.8724148265177\\
213.783333333333	-78.8974909212405\\
213.8	-78.9280508052082\\
213.816666666667	-78.9625987181935\\
213.833333333333	-78.9849045407615\\
213.85	-79.019497019005\\
213.866666666667	-79.0480764118267\\
213.883333333333	-79.0783554904392\\
213.9	-79.1099228383368\\
213.916666666667	-79.1434340774052\\
213.933333333333	-79.1770873599553\\
213.95	-79.2095973815518\\
213.966666666667	-79.2406281553746\\
213.983333333333	-79.2711379838607\\
214	-79.311996371214\\
214.016666666667	-79.3434729781471\\
214.033333333333	-79.373434615739\\
214.05	-79.4014764840019\\
214.066666666667	-79.4419952428162\\
214.083333333333	-79.4647373566502\\
214.1	-79.4915631718212\\
214.116666666667	-79.52207513337\\
214.133333333333	-79.5516418170873\\
214.15	-79.579590309318\\
214.166666666667	-79.6098334576503\\
214.183333333333	-79.6332516460342\\
214.2	-79.6708100129031\\
214.216666666667	-79.6974195849679\\
214.233333333333	-79.7200932654732\\
214.25	-79.7476957899229\\
214.266666666667	-79.7696413740154\\
214.283333333333	-79.8026765740554\\
214.3	-79.8310544336795\\
214.316666666667	-79.8538576935703\\
214.333333333333	-79.879792403338\\
214.35	-79.9066566878735\\
214.366666666667	-79.9259677032393\\
214.383333333333	-79.9552281501847\\
214.4	-79.9893863258097\\
214.416666666667	-80.0089758342215\\
214.433333333333	-80.033035809589\\
214.45	-80.0612418391339\\
214.466666666667	-80.0911625371889\\
214.483333333333	-80.1129600851622\\
214.5	-80.1399301239887\\
214.516666666667	-80.1764140883261\\
214.533333333333	-80.2045485454405\\
214.55	-80.2312371716567\\
214.566666666667	-80.2547035290652\\
214.583333333333	-80.2834804516204\\
214.6	-80.3170925091945\\
214.616666666667	-80.3398521000777\\
214.633333333333	-80.3670824541684\\
214.65	-80.3940703439407\\
214.666666666667	-80.4201313779523\\
214.683333333333	-80.4423590086815\\
214.7	-80.4652357404082\\
214.716666666667	-80.4893741791816\\
214.733333333333	-80.5125478244305\\
214.75	-80.5364639422832\\
214.766666666667	-80.5608742084763\\
214.783333333333	-80.5867016987124\\
214.8	-80.6082983778214\\
214.816666666667	-80.6255093205357\\
214.833333333333	-80.6495134851779\\
214.85	-80.664996762228\\
214.866666666667	-80.691219423562\\
214.883333333333	-80.7115440451494\\
214.9	-80.7319563434763\\
214.916666666667	-80.7441239785855\\
214.933333333333	-80.7757633622096\\
214.95	-80.7995185256328\\
214.966666666667	-80.8234952641084\\
214.983333333333	-80.8495518452036\\
215	-80.8686094533286\\
215.016666666667	-80.8917543987149\\
215.033333333333	-80.9126436658359\\
215.05	-80.9359169455872\\
215.066666666667	-80.9578458733602\\
215.083333333333	-80.9747419972606\\
215.1	-80.9863216488152\\
215.116666666667	-81.0028465979764\\
215.133333333333	-81.0299559488734\\
215.15	-81.0578818226126\\
215.166666666667	-81.0861190990091\\
215.183333333333	-81.111443435007\\
215.2	-81.1326251170721\\
215.216666666667	-81.1531362795627\\
215.233333333333	-81.1766641989365\\
215.25	-81.2033260280314\\
215.266666666667	-81.2284121136073\\
215.283333333333	-81.2559641585373\\
215.3	-81.285398587861\\
215.316666666667	-81.2983785652749\\
215.333333333333	-81.3193463496228\\
215.35	-81.3425946900843\\
215.366666666667	-81.3719165865042\\
215.383333333333	-81.4000474823957\\
215.4	-81.4308979314048\\
215.416666666667	-81.4524238642939\\
215.433333333333	-81.471005085451\\
215.45	-81.4858157265599\\
215.466666666667	-81.5007615048561\\
215.483333333333	-81.5207443773619\\
215.5	-81.5442762767235\\
215.516666666667	-81.562777630181\\
215.533333333333	-81.579511987186\\
215.55	-81.5968256036892\\
215.566666666667	-81.6156452057889\\
215.583333333333	-81.6462852477289\\
215.6	-81.6718435839259\\
215.616666666667	-81.6899414192168\\
215.633333333333	-81.7210579470614\\
215.65	-81.7372072455547\\
215.666666666667	-81.7589014858851\\
215.683333333333	-81.7874334424417\\
215.7	-81.8054568966203\\
215.716666666667	-81.8235836276783\\
215.733333333333	-81.8410627300954\\
215.75	-81.8552450058008\\
215.766666666667	-81.8750278609726\\
215.783333333333	-81.898163443027\\
215.8	-81.9087247654685\\
215.816666666667	-81.9261122918178\\
215.833333333333	-81.9490479876403\\
215.85	-81.9626045611393\\
215.866666666667	-81.9688446867845\\
215.883333333333	-81.9911455311415\\
215.9	-82.0066842294181\\
215.916666666667	-82.0236259856245\\
215.933333333333	-82.0491950951569\\
215.95	-82.0706651749461\\
215.966666666667	-82.0942233256676\\
215.983333333333	-82.1092228850123\\
216	-82.1270894781089\\
216.016666666667	-82.1501418663436\\
216.033333333333	-82.1714541766971\\
216.05	-82.1854152795296\\
216.066666666667	-82.2072848770007\\
216.083333333333	-82.2269766350934\\
216.1	-82.2356345415245\\
216.116666666667	-82.2480200461928\\
216.133333333333	-82.2628988093475\\
216.15	-82.2792743466661\\
216.166666666667	-82.298799696223\\
216.183333333333	-82.3123374467135\\
216.2	-82.3274752828039\\
216.216666666667	-82.3448369758816\\
216.233333333333	-82.3628969765726\\
216.25	-82.3785137225209\\
216.266666666667	-82.4027351323576\\
216.283333333333	-82.4158693878846\\
216.3	-82.4276967812356\\
216.316666666667	-82.4463717567253\\
216.333333333333	-82.4700258885499\\
216.35	-82.4850508498601\\
216.366666666667	-82.4980141200493\\
216.383333333333	-82.5108572150446\\
216.4	-82.5290983692775\\
216.416666666667	-82.5463046624277\\
216.433333333333	-82.5652931180629\\
216.45	-82.5806119290696\\
216.466666666667	-82.5949134856954\\
216.483333333333	-82.6150575499644\\
216.5	-82.6297459618897\\
216.516666666667	-82.6481974647714\\
216.533333333333	-82.6599734770693\\
216.55	-82.6670340714771\\
216.566666666667	-82.6748545347106\\
216.583333333333	-82.6931727974914\\
216.6	-82.7099800042032\\
216.616666666667	-82.7310368921792\\
216.633333333333	-82.7415199066904\\
216.65	-82.7599588233214\\
216.666666666667	-82.777241962071\\
216.683333333333	-82.8010477069104\\
216.7	-82.8172024859397\\
216.716666666667	-82.8364988471618\\
216.733333333333	-82.8472668112391\\
216.75	-82.8657322289542\\
216.766666666667	-82.880053846032\\
216.783333333333	-82.9047184324675\\
216.8	-82.9284440600136\\
216.816666666667	-82.9426954124055\\
216.833333333333	-82.9628759762151\\
216.85	-82.9768541044325\\
216.866666666667	-82.9944910465243\\
216.883333333333	-83.0144777111867\\
216.9	-83.0324349801889\\
216.916666666667	-83.0433596598743\\
216.933333333333	-83.0671267342526\\
216.95	-83.0874827723067\\
216.966666666667	-83.0994401774303\\
216.983333333333	-83.1124034569114\\
217	-83.1297185252759\\
217.016666666667	-83.1498611085102\\
217.033333333333	-83.1658952574422\\
217.05	-83.1795211426183\\
217.066666666667	-83.2029968725159\\
217.083333333333	-83.21455396874\\
217.1	-83.22939120551\\
217.116666666667	-83.2500643817505\\
217.133333333333	-83.2671326201571\\
217.15	-83.2909274275516\\
217.166666666667	-83.3132999248569\\
217.183333333333	-83.3295491720178\\
217.2	-83.3467999550915\\
217.216666666667	-83.3716979711667\\
217.233333333333	-83.3931589411884\\
217.25	-83.4078914640309\\
217.266666666667	-83.4135420589594\\
217.283333333333	-83.4219608489532\\
217.3	-83.4433864077263\\
217.316666666667	-83.4665125765575\\
217.333333333333	-83.4823274977142\\
217.35	-83.5013540407889\\
217.366666666667	-83.5268981564682\\
217.383333333333	-83.5416064507821\\
217.4	-83.5575328287571\\
217.416666666667	-83.5732493115577\\
217.433333333333	-83.5898549154899\\
217.45	-83.6109324623461\\
217.466666666667	-83.6277571167353\\
217.483333333333	-83.6443286754318\\
217.5	-83.6666664747706\\
217.516666666667	-83.6773813859886\\
217.533333333333	-83.6857200224018\\
217.55	-83.7036930239431\\
217.566666666667	-83.7113227854326\\
217.583333333333	-83.7355948771318\\
217.6	-83.7599732422951\\
217.616666666667	-83.7707169917357\\
217.633333333333	-83.7927030428024\\
217.65	-83.8123570671932\\
217.666666666667	-83.8421118053195\\
217.683333333333	-83.856467114115\\
217.7	-83.8705414120184\\
217.716666666667	-83.896985928511\\
217.733333333333	-83.9186496787272\\
217.75	-83.9338277874892\\
217.766666666667	-83.9470940158145\\
217.783333333333	-83.964405062837\\
217.8	-83.9955218078796\\
217.816666666667	-84.0174449035867\\
217.833333333333	-84.0325339577929\\
217.85	-84.0398150044264\\
217.866666666667	-84.0592623315368\\
217.883333333333	-84.0788674136265\\
217.9	-84.098353321212\\
217.916666666667	-84.1085356033146\\
217.933333333333	-84.1224372795053\\
217.95	-84.1277373189401\\
217.966666666667	-84.1413065069436\\
217.983333333333	-84.1554273591412\\
218	-84.1660956448368\\
218.016666666667	-84.179264495832\\
218.033333333333	-84.1974960353845\\
218.05	-84.2129180412458\\
218.066666666667	-84.2333922449217\\
218.083333333333	-84.2499372993592\\
218.1	-84.2649778588743\\
218.116666666667	-84.2787355055544\\
218.133333333333	-84.2913697980377\\
218.15	-84.310877113292\\
218.166666666667	-84.3247092995768\\
218.183333333333	-84.3377436508536\\
218.2	-84.3452659947488\\
218.216666666667	-84.3554197310547\\
218.233333333333	-84.3734875005124\\
218.25	-84.3754991067192\\
218.266666666667	-84.3800067964404\\
218.283333333333	-84.3893359353456\\
218.3	-84.4080338062486\\
218.316666666667	-84.4298672618037\\
218.333333333333	-84.4357442070731\\
218.35	-84.4507450256619\\
218.366666666667	-84.4654400045993\\
218.383333333333	-84.4728798802173\\
218.4	-84.4907187425211\\
218.416666666667	-84.5092972068839\\
218.433333333333	-84.5140216795007\\
218.45	-84.5167380904389\\
218.466666666667	-84.5246021292696\\
218.483333333333	-84.5441406989401\\
218.5	-84.555950094688\\
218.516666666667	-84.5784687155599\\
218.533333333333	-84.5891930797783\\
218.55	-84.603392547045\\
218.566666666667	-84.610478943976\\
218.583333333333	-84.623350491242\\
218.6	-84.6383733702758\\
218.616666666667	-84.6473610226977\\
218.633333333333	-84.6585783455219\\
218.65	-84.6710042186664\\
218.666666666667	-84.6802074632487\\
218.683333333333	-84.6947079826261\\
218.7	-84.7133742924464\\
218.716666666667	-84.7288902286262\\
218.733333333333	-84.74962360025\\
218.75	-84.7589609758904\\
218.766666666667	-84.7688259152858\\
218.783333333333	-84.7812817087658\\
218.8	-84.794471152868\\
218.816666666667	-84.8094778916011\\
218.833333333333	-84.8259928307767\\
218.85	-84.8420736068577\\
218.866666666667	-84.854519470044\\
218.883333333333	-84.8629828066903\\
218.9	-84.8755907368354\\
218.916666666667	-84.8913061976605\\
218.933333333333	-84.905760190378\\
218.95	-84.9092462355304\\
218.966666666667	-84.9156258446139\\
218.983333333333	-84.9302897302922\\
219	-84.9499176227043\\
219.016666666667	-84.9608180965997\\
219.033333333333	-84.9723080625604\\
219.05	-84.9836615480759\\
219.066666666667	-85.000383794802\\
219.083333333333	-85.0024475384306\\
219.1	-85.0213728394523\\
219.116666666667	-85.0329593732575\\
219.133333333333	-85.0460702541859\\
219.15	-85.0553619594224\\
219.166666666667	-85.0695964332416\\
219.183333333333	-85.0804668527316\\
219.2	-85.0952382814305\\
219.216666666667	-85.1014104192597\\
219.233333333333	-85.1153022326934\\
219.25	-85.12682258646\\
219.266666666667	-85.137894835778\\
219.283333333333	-85.1422464676025\\
219.3	-85.1498179887768\\
219.316666666667	-85.1522809969378\\
219.333333333333	-85.1587372257253\\
219.35	-85.1696892138115\\
219.366666666667	-85.1794211023534\\
219.383333333333	-85.192017546904\\
219.4	-85.2080427789448\\
219.416666666667	-85.2189184563535\\
219.433333333333	-85.2340013160066\\
219.45	-85.2400385266196\\
219.466666666667	-85.2411205122757\\
219.483333333333	-85.2504788326401\\
219.5	-85.2622253925711\\
219.516666666667	-85.2774072721802\\
219.533333333333	-85.2840233260591\\
219.55	-85.2979088700014\\
219.566666666667	-85.3117467983897\\
219.583333333333	-85.3238318169109\\
219.6	-85.3324582356358\\
219.616666666667	-85.3435694045579\\
219.633333333333	-85.3553966796695\\
219.65	-85.3712560065304\\
219.666666666667	-85.3865410918223\\
219.683333333333	-85.3941511210921\\
219.7	-85.4066087934738\\
219.716666666667	-85.4206095876719\\
219.733333333333	-85.4274953412031\\
219.75	-85.4306487510124\\
219.766666666667	-85.4431364151765\\
219.783333333333	-85.4616923888091\\
219.8	-85.4832162201928\\
219.816666666667	-85.4953466040901\\
219.833333333333	-85.5106716076408\\
219.85	-85.5199124190079\\
219.866666666667	-85.5291986266605\\
219.883333333333	-85.5432724290304\\
219.9	-85.5602169325312\\
219.916666666667	-85.5740158629137\\
219.933333333333	-85.5824850257834\\
219.95	-85.585207594339\\
219.966666666667	-85.6007649512023\\
219.983333333333	-85.6075305306722\\
220	-85.622056940849\\
220.016666666667	-85.6284298543987\\
220.033333333333	-85.6322194918741\\
220.05	-85.6435175499344\\
220.066666666667	-85.6630222132999\\
220.083333333333	-85.6768263513359\\
220.1	-85.6980016082104\\
220.116666666667	-85.7232855036781\\
220.133333333333	-85.7358091865245\\
220.15	-85.7315854628838\\
220.166666666667	-85.7324216227519\\
220.183333333333	-85.7411980599665\\
220.2	-85.7430168081076\\
220.216666666667	-85.7581413256574\\
220.233333333333	-85.7744412854021\\
220.25	-85.7886008351674\\
220.266666666667	-85.8033233215812\\
220.283333333333	-85.8100107100197\\
220.3	-85.8155268864556\\
220.316666666667	-85.8212635776849\\
220.333333333333	-85.8283382099925\\
220.35	-85.8378425150651\\
220.366666666667	-85.8464255979142\\
220.383333333333	-85.863366498231\\
220.4	-85.8662396992627\\
220.416666666667	-85.8679773024222\\
220.433333333333	-85.8825168030287\\
220.45	-85.8879645137629\\
220.466666666667	-85.9089946184207\\
220.483333333333	-85.924308939171\\
220.5	-85.9336962458809\\
220.516666666667	-85.9345872209833\\
220.533333333333	-85.9406888653453\\
220.55	-85.9532971955266\\
220.566666666667	-85.9646049616841\\
220.583333333333	-85.9731931690677\\
220.6	-85.9738517936953\\
220.616666666667	-85.9789262315974\\
220.633333333333	-85.990059803313\\
220.65	-85.9957724924843\\
220.666666666667	-86.004978477141\\
220.683333333333	-86.0075911907112\\
220.7	-86.0148748165708\\
220.716666666667	-86.0154477121887\\
220.733333333333	-86.0166432627121\\
220.75	-86.0255856825619\\
220.766666666667	-86.0376405254628\\
220.783333333333	-86.0434595246536\\
220.8	-86.0645611384749\\
220.816666666667	-86.0720823218288\\
220.833333333333	-86.0905983792107\\
220.85	-86.0990692742686\\
220.866666666667	-86.1091973418375\\
220.883333333333	-86.1148586207492\\
220.9	-86.1255384546121\\
220.916666666667	-86.1344895403426\\
220.933333333333	-86.1427952577579\\
220.95	-86.1474736408925\\
220.966666666667	-86.152570052713\\
220.983333333333	-86.1611823823123\\
221	-86.1782134405126\\
221.016666666667	-86.1867691575238\\
221.033333333333	-86.1962869817855\\
221.05	-86.1964390977133\\
221.066666666667	-86.2084573552336\\
221.083333333333	-86.2091378573299\\
221.1	-86.2273941845349\\
221.116666666667	-86.2377965339858\\
221.133333333333	-86.2521585276407\\
221.15	-86.2560854065266\\
221.166666666667	-86.2624013307888\\
221.183333333333	-86.2668017293135\\
221.2	-86.270953996666\\
221.216666666667	-86.2771187363563\\
221.233333333333	-86.2799850653144\\
221.25	-86.2891660115737\\
221.266666666667	-86.309599876649\\
221.283333333333	-86.3156889974606\\
221.3	-86.3248482186029\\
221.316666666667	-86.3388365782261\\
221.333333333333	-86.3437305538445\\
221.35	-86.347230244293\\
221.366666666667	-86.3539864548691\\
221.383333333333	-86.3632744600457\\
221.4	-86.3680092152233\\
221.416666666667	-86.3759116789484\\
221.433333333333	-86.3829276980323\\
221.45	-86.389848256734\\
221.466666666667	-86.4012677471996\\
221.483333333333	-86.4083895123452\\
221.5	-86.4164333586078\\
221.516666666667	-86.4278483627582\\
221.533333333333	-86.4321547371653\\
221.55	-86.4440491659307\\
221.566666666667	-86.4545639677105\\
221.583333333333	-86.4707571773747\\
221.6	-86.4825335584899\\
221.616666666667	-86.4943080279412\\
221.633333333333	-86.4974776876583\\
221.65	-86.5110069957525\\
221.666666666667	-86.5200436351992\\
221.683333333333	-86.5316343987979\\
221.7	-86.5332861009666\\
221.716666666667	-86.5371627367878\\
221.733333333333	-86.5422246148468\\
221.75	-86.5539453582959\\
221.766666666667	-86.5663719453819\\
221.783333333333	-86.5783302706469\\
221.8	-86.5882724842803\\
221.816666666667	-86.5964946700426\\
221.833333333333	-86.6026866726493\\
221.85	-86.6062689733875\\
221.866666666667	-86.6139448209047\\
221.883333333333	-86.6230330378229\\
221.9	-86.6329443635781\\
221.916666666667	-86.6419239426246\\
221.933333333333	-86.6556854462318\\
221.95	-86.6553774482024\\
221.966666666667	-86.6547344247416\\
221.983333333333	-86.6630288586199\\
222	-86.6688635521766\\
222.016666666667	-86.6763047012352\\
222.033333333333	-86.6928059202947\\
222.05	-86.6943602318507\\
222.066666666667	-86.7028196497547\\
222.083333333333	-86.709541407938\\
222.1	-86.7171729931067\\
222.116666666667	-86.7256634233102\\
222.133333333333	-86.7295205294978\\
222.15	-86.7371592423886\\
222.166666666667	-86.7472355276561\\
222.183333333333	-86.750595945578\\
222.2	-86.7570046277905\\
222.216666666667	-86.7578379649698\\
222.233333333333	-86.7661987998934\\
222.25	-86.7702227839649\\
222.266666666667	-86.7812524679718\\
222.283333333333	-86.7937066763418\\
222.3	-86.8016832915568\\
222.316666666667	-86.8026126615981\\
222.333333333333	-86.8056364163895\\
222.35	-86.8131844473921\\
222.366666666667	-86.82366847443\\
222.383333333333	-86.8300621048471\\
222.4	-86.8361633257797\\
222.416666666667	-86.8427229093449\\
222.433333333333	-86.8489894093912\\
222.45	-86.8562651499803\\
222.466666666667	-86.8641356220435\\
222.483333333333	-86.8760630057253\\
222.5	-86.8827406649625\\
222.516666666667	-86.888746352312\\
222.533333333333	-86.9011369003505\\
222.55	-86.9150300375626\\
222.566666666667	-86.927440252224\\
222.583333333333	-86.9420598358869\\
222.6	-86.9476653454096\\
222.616666666667	-86.9548007989588\\
222.633333333333	-86.9612313725689\\
222.65	-86.9671291233102\\
222.666666666667	-86.9728693710527\\
222.683333333333	-86.9738342731763\\
222.7	-86.989783063481\\
222.716666666667	-86.9956186285216\\
222.733333333333	-86.9918846589175\\
222.75	-86.997483788568\\
222.766666666667	-86.9984427588979\\
222.783333333333	-87.0096576309802\\
222.8	-87.0120706388576\\
222.816666666667	-87.0022519132235\\
222.833333333333	-87.0121344931287\\
222.85	-87.0180981850133\\
222.866666666667	-87.0352637718246\\
222.883333333333	-87.0441216427011\\
222.9	-87.0492720572132\\
222.916666666667	-87.0552108535014\\
222.933333333333	-87.0637367751717\\
222.95	-87.0676875239046\\
222.966666666667	-87.0766965524403\\
222.983333333333	-87.0815054660348\\
223	-87.0888341126858\\
223.016666666667	-87.0952008688195\\
223.033333333333	-87.0996883112878\\
223.05	-87.1033666238603\\
223.066666666667	-87.1088407774394\\
223.083333333333	-87.110811562852\\
223.1	-87.1154220123514\\
223.116666666667	-87.1222853808896\\
223.133333333333	-87.1313914952637\\
223.15	-87.1406200660518\\
223.166666666667	-87.146452693287\\
223.183333333333	-87.1453565057954\\
223.2	-87.1468307987759\\
223.216666666667	-87.1525869392795\\
223.233333333333	-87.1551607448114\\
223.25	-87.1530800079653\\
223.266666666667	-87.1562229864708\\
223.283333333333	-87.1660402619425\\
223.3	-87.1764418395449\\
223.316666666667	-87.1809603176898\\
223.333333333333	-87.1835917576308\\
223.35	-87.200513231955\\
223.366666666667	-87.2124916043486\\
223.383333333333	-87.214734589196\\
223.4	-87.2249632109779\\
223.416666666667	-87.2291788784071\\
223.433333333333	-87.2360020571305\\
223.45	-87.2445098076821\\
223.466666666667	-87.2579108740746\\
223.483333333333	-87.2612318648175\\
223.5	-87.2720012260297\\
223.516666666667	-87.2736845390737\\
223.533333333333	-87.2821712955945\\
223.55	-87.2912138334765\\
223.566666666667	-87.299150301603\\
223.583333333333	-87.3071397266954\\
223.6	-87.3161554934179\\
223.616666666667	-87.3225456809739\\
223.633333333333	-87.334264178421\\
223.65	-87.3400856127857\\
223.666666666667	-87.3488482760867\\
223.683333333333	-87.358104925672\\
223.7	-87.3621516261817\\
223.716666666667	-87.3643559898984\\
223.733333333333	-87.3723226732534\\
223.75	-87.3723274757899\\
223.766666666667	-87.3814870673604\\
223.783333333333	-87.3929228673861\\
223.8	-87.3985933008697\\
223.816666666667	-87.4066823916906\\
223.833333333333	-87.4119981659001\\
223.85	-87.4191152992321\\
223.866666666667	-87.4242977751042\\
223.883333333333	-87.4349683822258\\
223.9	-87.4459499032208\\
223.916666666667	-87.4507694018403\\
223.933333333333	-87.4545176861935\\
223.95	-87.4584381718898\\
223.966666666667	-87.4644232515931\\
223.983333333333	-87.4732987887826\\
224	-87.4827699109532\\
224.016666666667	-87.4881979918337\\
224.033333333333	-87.498961188427\\
224.05	-87.5055117502505\\
224.066666666667	-87.5160900829228\\
224.083333333333	-87.5218313715106\\
224.1	-87.5366526738472\\
224.116666666667	-87.5438409728699\\
224.133333333333	-87.5560191918669\\
224.15	-87.5635942650044\\
224.166666666667	-87.5719780132361\\
224.183333333333	-87.5787506050136\\
224.2	-87.5840610599485\\
224.216666666667	-87.5815002974145\\
224.233333333333	-87.5914217681388\\
224.25	-87.5959000484511\\
224.266666666667	-87.6020973981111\\
224.283333333333	-87.6129876421162\\
224.3	-87.617845871145\\
224.316666666667	-87.623962603613\\
224.333333333333	-87.6339797766765\\
224.35	-87.6436711993343\\
224.366666666667	-87.6521920738479\\
224.383333333333	-87.6565442527208\\
224.4	-87.6561229308266\\
224.416666666667	-87.6605145773995\\
224.433333333333	-87.6634690717414\\
224.45	-87.6752549114781\\
224.466666666667	-87.6822008980359\\
224.483333333333	-87.6959967711542\\
224.5	-87.7014404718697\\
224.516666666667	-87.7089720802556\\
224.533333333333	-87.7184144681504\\
224.55	-87.7235720703174\\
224.566666666667	-87.7292538551526\\
224.583333333333	-87.7353526174403\\
224.6	-87.738824523421\\
224.616666666667	-87.7462301503935\\
224.633333333333	-87.7470714433508\\
224.65	-87.7532223834793\\
224.666666666667	-87.7618379440206\\
224.683333333333	-87.7635238020104\\
224.7	-87.7694489090055\\
224.716666666667	-87.7802662433396\\
224.733333333333	-87.7851066269989\\
224.75	-87.7958384215195\\
224.766666666667	-87.8060876612368\\
224.783333333333	-87.8146078266843\\
224.8	-87.8207104963528\\
224.816666666667	-87.8164473592192\\
224.833333333333	-87.8350368379138\\
224.85	-87.8405159567046\\
224.866666666667	-87.8439357036972\\
224.883333333333	-87.842751772699\\
224.9	-87.8487873706375\\
224.916666666667	-87.8548276925951\\
224.933333333333	-87.8580655998962\\
224.95	-87.8676421238686\\
224.966666666667	-87.8789835326374\\
224.983333333333	-87.8838163627182\\
225	-87.8960123113581\\
225.016666666667	-87.9056144965043\\
225.033333333333	-87.9158850158326\\
225.05	-87.9213511928124\\
225.066666666667	-87.9329083227965\\
225.083333333333	-87.9349820154706\\
225.1	-87.9372004825938\\
225.116666666667	-87.9411060519728\\
225.133333333333	-87.9451874811702\\
225.15	-87.960623736273\\
225.166666666667	-87.9705084569333\\
225.183333333333	-87.9812543431767\\
225.2	-87.9983435207811\\
225.216666666667	-88.0082509540049\\
225.233333333333	-88.007167203986\\
225.25	-88.0140223165972\\
225.266666666667	-88.0155610606215\\
225.283333333333	-88.0227914816231\\
225.3	-88.0317502517279\\
225.316666666667	-88.0432957239724\\
225.333333333333	-88.0423480536042\\
225.35	-88.0563271922633\\
225.366666666667	-88.0700604710739\\
225.383333333333	-88.0734035635339\\
225.4	-88.0797627376448\\
225.416666666667	-88.0849614882822\\
225.433333333333	-88.0883026547407\\
225.45	-88.0884616507741\\
225.466666666667	-88.0984961844884\\
225.483333333333	-88.0923086303164\\
225.5	-88.1017783055129\\
225.516666666667	-88.0920375047503\\
225.533333333333	-88.0974216658148\\
225.55	-88.0980635059739\\
225.566666666667	-88.1062272643612\\
225.583333333333	-88.1117786475857\\
225.6	-88.11914099325\\
225.616666666667	-88.1194679805984\\
225.633333333333	-88.1214207666632\\
225.65	-88.1329879690263\\
225.666666666667	-88.1299410306973\\
225.683333333333	-88.1211725202193\\
225.7	-88.1374598661442\\
225.716666666667	-88.1410350713399\\
225.733333333333	-88.1550063220304\\
225.75	-88.1528604244299\\
225.766666666667	-88.1473691532456\\
225.783333333333	-88.1671953107814\\
225.8	-88.1826361387938\\
225.816666666667	-88.1883436565886\\
225.833333333333	-88.2100492628424\\
225.85	-88.2094731301649\\
225.866666666667	-88.2041360960103\\
225.883333333333	-88.2041989150875\\
225.9	-88.1997435980196\\
225.916666666667	-88.2066162311028\\
225.933333333333	-88.2137408080853\\
225.95	-88.230119333731\\
225.966666666667	-88.2571272037976\\
225.983333333333	-88.2768649603609\\
226	-88.2690441114175\\
226.016666666667	-88.252769139681\\
226.033333333333	-88.2474539903532\\
226.05	-88.2363188188483\\
226.066666666667	-88.2479298721137\\
226.083333333333	-88.2432109243464\\
226.1	-88.2391654287592\\
226.116666666667	-88.2429305347603\\
226.133333333333	-88.2364018015793\\
226.15	-88.2301070027224\\
226.166666666667	-88.2569344039736\\
226.183333333333	-88.2743011325275\\
226.2	-88.2804071991926\\
226.216666666667	-88.299031080424\\
226.233333333333	-88.2932685135653\\
226.25	-88.3032552006644\\
226.266666666667	-88.3189468998788\\
226.283333333333	-88.3299130335101\\
226.3	-88.3418538548673\\
226.316666666667	-88.3333299220433\\
226.333333333333	-88.3399082217357\\
226.35	-88.3509225217221\\
226.366666666667	-88.3393588530065\\
226.383333333333	-88.3437657235275\\
226.4	-88.3443533121151\\
226.416666666667	-88.3781734439306\\
226.433333333333	-88.393081505011\\
226.45	-88.3792369958285\\
226.466666666667	-88.4054367285345\\
226.483333333333	-88.4272776760115\\
226.5	-88.4504517040565\\
226.516666666667	-88.4343496007345\\
226.533333333333	-88.4075362249379\\
226.55	-88.3968954170295\\
226.566666666667	-88.4315312821301\\
226.583333333333	-88.4508336232331\\
226.6	-88.4405767620081\\
226.616666666667	-88.4579920947409\\
226.633333333333	-88.4372364539354\\
226.65	-88.4768375816173\\
226.666666666667	-88.4737257055268\\
226.683333333333	-88.4751050333594\\
226.7	-88.4771377357713\\
226.716666666667	-88.4694096332857\\
226.733333333333	-88.4969587779924\\
226.75	-88.4941942546424\\
226.766666666667	-88.4817656408549\\
226.783333333333	-88.5113075284952\\
226.8	-88.5311527122411\\
226.816666666667	-88.5375219540773\\
226.833333333333	-88.5302275286303\\
226.85	-88.5379688266214\\
226.866666666667	-88.5622051372404\\
226.883333333333	-88.5874551440859\\
226.9	-88.6161646968177\\
226.916666666667	-88.6193364939045\\
226.933333333333	-88.5801490899205\\
226.95	-88.5531794038982\\
226.966666666667	-88.5826647025567\\
226.983333333333	-88.5834478278139\\
227	-88.5817910751246\\
227.016666666667	-88.5804367228758\\
227.033333333333	-88.6073694869139\\
227.05	-88.6045294717764\\
227.066666666667	-88.597120468342\\
227.083333333333	-88.5564986337124\\
227.1	-88.5032427871123\\
227.116666666667	-88.4802650911573\\
227.133333333333	-88.5103110718801\\
227.15	-88.4940794035907\\
227.166666666667	-88.501535281788\\
227.183333333333	-88.5055244014919\\
227.2	-88.5028035697626\\
227.216666666667	-88.4967445711691\\
227.233333333333	-88.5353891170958\\
227.25	-88.5290199440753\\
227.266666666667	-88.5627530839507\\
227.283333333333	-88.5164264948558\\
227.3	-88.4938362282345\\
227.316666666667	-88.481769957976\\
227.333333333333	-88.5122209532758\\
227.35	-88.4850243688562\\
227.366666666667	-88.5167982899118\\
227.383333333333	-88.5214585366857\\
227.4	-88.5298424929819\\
227.416666666667	-88.5093937833721\\
227.433333333333	-88.4718427031797\\
227.45	-88.4828675379572\\
227.466666666667	-88.4835191370107\\
227.483333333333	-88.4783708117628\\
227.5	-88.4859776831316\\
227.516666666667	-88.5018739040417\\
227.533333333333	-88.4768517728313\\
227.55	-88.474671668942\\
227.566666666667	-88.5209981200508\\
227.583333333333	-88.5164405905609\\
227.6	-88.4785112310387\\
227.616666666667	-88.5531083219476\\
227.633333333333	-88.5197453349284\\
227.65	-88.5793152436673\\
227.666666666667	-88.5930841992311\\
227.683333333333	-88.5588340327857\\
227.7	-88.5207470944498\\
227.716666666667	-88.5354158421072\\
227.733333333333	-88.5816986452594\\
227.75	-88.6493760715275\\
227.766666666667	-88.6980613113449\\
227.783333333333	-88.6846720621148\\
227.8	-88.6626488553004\\
227.816666666667	-88.6423431820846\\
227.833333333333	-88.6728121766011\\
227.85	-88.6607262294227\\
227.866666666667	-88.7246750871561\\
227.883333333333	-88.6815091133169\\
227.9	-88.7132029950283\\
227.916666666667	-88.6993018904063\\
227.933333333333	-88.7098362009101\\
227.95	-88.7749788551442\\
227.966666666667	-88.7709912727242\\
227.983333333333	-88.8197381687601\\
228	-88.8191652258544\\
228.016666666667	-88.7797414325436\\
228.033333333333	-88.7467589626144\\
228.05	-88.7900699810348\\
228.066666666667	-88.7724686379769\\
228.083333333333	-88.7542446257907\\
228.1	-88.8177097414046\\
228.116666666667	-88.7905395215483\\
228.133333333333	-88.7360958122087\\
228.15	-88.7213930505931\\
228.166666666667	-88.7416636494918\\
228.183333333333	-88.6941363962859\\
228.2	-88.6639088353515\\
228.216666666667	-88.6278173111493\\
228.233333333333	-88.6038598091875\\
228.25	-88.5843911039939\\
228.266666666667	-88.6397584510594\\
228.283333333333	-88.6999611052848\\
228.3	-88.6891152603662\\
228.316666666667	-88.6682900582543\\
228.333333333333	-88.6964920626648\\
228.35	-88.6721505569555\\
228.366666666667	-88.6603331430741\\
228.383333333333	-88.656438791564\\
228.4	-88.6402156927257\\
228.416666666667	-88.6594387551356\\
228.433333333333	-88.6478746180362\\
228.45	-88.6070369363146\\
228.466666666667	-88.5982714145685\\
228.483333333333	-88.561316410272\\
228.5	-88.5547325428904\\
228.516666666667	-88.5547583635113\\
228.533333333333	-88.6154498438289\\
228.55	-88.6632210307842\\
228.566666666667	-88.609024227926\\
228.583333333333	-88.5916020303889\\
228.6	-88.5522663463141\\
228.616666666667	-88.5602499093673\\
228.633333333333	-88.5426308314178\\
228.65	-88.5118743998219\\
228.666666666667	-88.4899353849035\\
228.683333333333	-88.459957895321\\
228.7	-88.4450158371211\\
228.716666666667	-88.4499178255277\\
228.733333333333	-88.4554320097609\\
228.75	-88.4533370328687\\
228.766666666667	-88.4425722383711\\
228.783333333333	-88.4836710033061\\
228.8	-88.4776601108688\\
228.816666666667	-88.4926447687198\\
228.833333333333	-88.5146181388244\\
228.85	-88.4783379706989\\
228.866666666667	-88.4578293792717\\
228.883333333333	-88.4960052333696\\
228.9	-88.5362548622054\\
228.916666666667	-88.5373931568962\\
228.933333333333	-88.5217310229635\\
228.95	-88.5225029547467\\
228.966666666667	-88.5320374961061\\
228.983333333333	-88.4853829570168\\
229	-88.5264293925531\\
229.016666666667	-88.5670848042207\\
229.033333333333	-88.5952868392162\\
229.05	-88.6049029278922\\
229.066666666667	-88.5757899284926\\
229.083333333333	-88.5645126223827\\
229.1	-88.6104496716279\\
229.116666666667	-88.5534184113514\\
229.133333333333	-88.5880843293371\\
229.15	-88.6155551418358\\
229.166666666667	-88.6205592511548\\
229.183333333333	-88.621212825526\\
229.2	-88.6218051760189\\
229.216666666667	-88.6255705274305\\
229.233333333333	-88.5926285512141\\
229.25	-88.558409167718\\
229.266666666667	-88.5201472094502\\
229.283333333333	-88.5134705753283\\
229.3	-88.5366495090962\\
229.316666666667	-88.5148454566101\\
229.333333333333	-88.4644218196132\\
229.35	-88.510097729886\\
229.366666666667	-88.4938267581488\\
229.383333333333	-88.4470561393529\\
229.4	-88.4438269498978\\
229.416666666667	-88.4935257335259\\
229.433333333333	-88.5435648820602\\
229.45	-88.526202673259\\
229.466666666667	-88.5223636256389\\
229.483333333333	-88.5788605930879\\
229.5	-88.5727367825216\\
229.516666666667	-88.5863835641066\\
229.533333333333	-88.6130673860486\\
229.55	-88.5966255135985\\
229.566666666667	-88.6317672851728\\
229.583333333333	-88.6152530840388\\
229.6	-88.6632234469438\\
229.616666666667	-88.6505742595197\\
229.633333333333	-88.6393934272403\\
229.65	-88.6713728395124\\
229.666666666667	-88.6942802999337\\
229.683333333333	-88.7018153018313\\
229.7	-88.6849026918682\\
229.716666666667	-88.6982242129348\\
229.733333333333	-88.7209795907027\\
229.75	-88.7148492197673\\
229.766666666667	-88.7451058535345\\
229.783333333333	-88.7726234945284\\
229.8	-88.7805231673691\\
229.816666666667	-88.7819349066765\\
229.833333333333	-88.7675551772447\\
229.85	-88.788228343607\\
229.866666666667	-88.7616155857184\\
229.883333333333	-88.7856111837536\\
229.9	-88.7820193623806\\
229.916666666667	-88.7874312973263\\
229.933333333333	-88.7715114064984\\
229.95	-88.7293744547002\\
229.966666666667	-88.7610697370469\\
229.983333333333	-88.8236756280197\\
230	-88.7722350525804\\
230.016666666667	-88.775755281445\\
230.033333333333	-88.8193124738021\\
230.05	-88.7747362666312\\
230.066666666667	-88.809661956705\\
230.083333333333	-88.8139438721713\\
230.1	-88.83216816813\\
230.116666666667	-88.8643736029152\\
230.133333333333	-88.8774744716331\\
230.15	-88.8234007248236\\
230.166666666667	-88.8520982932328\\
230.183333333333	-88.8519845796993\\
230.2	-88.808885271713\\
230.216666666667	-88.8438658810452\\
230.233333333333	-88.8716597097784\\
230.25	-88.9036617418602\\
230.266666666667	-88.923959294598\\
230.283333333333	-88.9775631775532\\
230.3	-89.029338728489\\
230.316666666667	-89.0390854314673\\
230.333333333333	-88.9889445114292\\
230.35	-88.9472604741388\\
230.366666666667	-88.9576665538914\\
230.383333333333	-88.984598366273\\
230.4	-88.9503045037277\\
230.416666666667	-88.9525184310766\\
230.433333333333	-89.0018610018438\\
230.45	-89.0442824137985\\
230.466666666667	-89.0144004375096\\
230.483333333333	-89.0204068151913\\
230.5	-88.9975731950297\\
230.516666666667	-89.0418605638105\\
230.533333333333	-89.0166189481653\\
230.55	-89.0087975010984\\
230.566666666667	-88.9877105820065\\
230.583333333333	-89.0331612587228\\
230.6	-89.0605823304151\\
230.616666666667	-89.077931517136\\
230.633333333333	-89.0435661940641\\
230.65	-89.0529966995332\\
230.666666666667	-89.0667053363509\\
230.683333333333	-89.0715840292715\\
230.7	-89.0470533228132\\
230.716666666667	-89.059800711456\\
230.733333333333	-89.1001656799383\\
230.75	-89.0673407844309\\
230.766666666667	-89.0203168678964\\
230.783333333333	-89.0021721092166\\
230.8	-89.0204573177868\\
230.816666666667	-89.0435783170641\\
230.833333333333	-89.070544032275\\
230.85	-89.1169249191876\\
230.866666666667	-89.1302661101098\\
230.883333333333	-89.0923269214414\\
230.9	-89.0901001880782\\
230.916666666667	-89.1227929040211\\
230.933333333333	-89.0906144545988\\
230.95	-89.1036140049489\\
230.966666666667	-89.1369619701106\\
230.983333333333	-89.1688193518379\\
231	-89.197597956481\\
231.016666666667	-89.1711616304699\\
231.033333333333	-89.1890241225931\\
231.05	-89.2048952701259\\
231.066666666667	-89.2165791616137\\
231.083333333333	-89.2287426197663\\
231.1	-89.2245351117599\\
231.116666666667	-89.1964512131784\\
231.133333333333	-89.1632429136936\\
231.15	-89.1487778684615\\
231.166666666667	-89.1268775563346\\
231.183333333333	-89.1370179560567\\
231.2	-89.1945888764284\\
231.216666666667	-89.1963981131899\\
231.233333333333	-89.2133015058781\\
231.25	-89.1895030679499\\
231.266666666667	-89.1926082085625\\
231.283333333333	-89.2033213527884\\
231.3	-89.1845470075179\\
231.316666666667	-89.1888147922929\\
231.333333333333	-89.1801712455096\\
231.35	-89.1930423303243\\
231.366666666667	-89.1863877654545\\
231.383333333333	-89.1930646181825\\
231.4	-89.1961257723018\\
231.416666666667	-89.2035269627785\\
231.433333333333	-89.2144606660871\\
231.45	-89.2387905542705\\
231.466666666667	-89.214343124181\\
231.483333333333	-89.229494063733\\
231.5	-89.2683781861487\\
231.516666666667	-89.2978206575792\\
231.533333333333	-89.2867657604299\\
231.55	-89.2755048649414\\
231.566666666667	-89.2657947365413\\
231.583333333333	-89.2814305122707\\
231.6	-89.3137248075416\\
231.616666666667	-89.2991510102738\\
231.633333333333	-89.3045696343758\\
231.65	-89.2971049381567\\
231.666666666667	-89.3190324589994\\
231.683333333333	-89.3325153860193\\
231.7	-89.3345859424145\\
231.716666666667	-89.3294902054526\\
231.733333333333	-89.3269540397577\\
231.75	-89.3333628152977\\
231.766666666667	-89.3312802363318\\
231.783333333333	-89.3428761805415\\
231.8	-89.3346950241914\\
231.816666666667	-89.3555930635886\\
231.833333333333	-89.3715656211194\\
231.85	-89.352467606662\\
231.866666666667	-89.364118790701\\
231.883333333333	-89.3786917220225\\
231.9	-89.4103551726061\\
231.916666666667	-89.408066818088\\
231.933333333333	-89.4030031525114\\
231.95	-89.3965532406906\\
231.966666666667	-89.4149386087001\\
231.983333333333	-89.4339325446792\\
232	-89.4477949202426\\
232.016666666667	-89.4761758411486\\
232.033333333333	-89.4972705592117\\
232.05	-89.4918088596065\\
232.066666666667	-89.4884860721588\\
232.083333333333	-89.5108921620132\\
232.1	-89.4970178056043\\
232.116666666667	-89.5014740284118\\
232.133333333333	-89.5196274803961\\
232.15	-89.5300197938313\\
232.166666666667	-89.5252923963119\\
232.183333333333	-89.5213419129026\\
232.2	-89.5413675887551\\
232.216666666667	-89.5576969498788\\
232.233333333333	-89.5586551479147\\
232.25	-89.564904620667\\
232.266666666667	-89.5661854692879\\
232.283333333333	-89.5774124904676\\
232.3	-89.574004666067\\
232.316666666667	-89.570103796084\\
232.333333333333	-89.571439890539\\
232.35	-89.572079625124\\
232.366666666667	-89.5626053335015\\
232.383333333333	-89.5736332478547\\
232.4	-89.5845109294001\\
232.416666666667	-89.5965926050624\\
232.433333333333	-89.6057057054116\\
232.45	-89.6043889703777\\
232.466666666667	-89.6034419852091\\
232.483333333333	-89.6027518489459\\
232.5	-89.6043493721009\\
232.516666666667	-89.6075896438067\\
232.533333333333	-89.6123489523068\\
232.55	-89.601278917231\\
232.566666666667	-89.5921483302486\\
232.583333333333	-89.601164075399\\
232.6	-89.6074747007735\\
232.616666666667	-89.6038569069019\\
232.633333333333	-89.6164088364569\\
232.65	-89.6123772650261\\
232.666666666667	-89.6210252542534\\
232.683333333333	-89.613515114677\\
232.7	-89.6164894750627\\
232.716666666667	-89.6168676499696\\
232.733333333333	-89.6106859264181\\
232.75	-89.6135842275341\\
232.766666666667	-89.6170456665096\\
232.783333333333	-89.6263763145963\\
232.8	-89.6247416683146\\
232.816666666667	-89.6269086215165\\
232.833333333333	-89.6283203152877\\
232.85	-89.6398738845896\\
232.866666666667	-89.6427980612222\\
232.883333333333	-89.6400252600051\\
232.9	-89.6445778096609\\
232.916666666667	-89.6541193535459\\
232.933333333333	-89.661572907058\\
232.95	-89.6661211306918\\
232.966666666667	-89.6693882931578\\
232.983333333333	-89.6703142285116\\
233	-89.6718342927365\\
233.016666666667	-89.6814562304149\\
233.033333333333	-89.6791361253972\\
233.05	-89.6864361375858\\
233.066666666667	-89.6871046527645\\
233.083333333333	-89.6922700633415\\
233.1	-89.691062213017\\
233.116666666667	-89.6939848129595\\
233.133333333333	-89.6958329802613\\
233.15	-89.6994378686\\
233.166666666667	-89.7041351298486\\
233.183333333333	-89.7103135408914\\
233.2	-89.7095485843782\\
233.216666666667	-89.7164706019863\\
233.233333333333	-89.7145781029321\\
233.25	-89.7120082574624\\
233.266666666667	-89.7173533969095\\
233.283333333333	-89.7189589315965\\
233.3	-89.7245614368732\\
233.316666666667	-89.72589993274\\
233.333333333333	-89.7346642264466\\
233.35	-89.7407224526041\\
233.366666666667	-89.7443382767522\\
233.383333333333	-89.7449871215868\\
233.4	-89.7455539878822\\
233.416666666667	-89.7530396170224\\
233.433333333333	-89.7560649206782\\
233.45	-89.7551403216137\\
233.466666666667	-89.756421288423\\
233.483333333333	-89.7517834734806\\
233.5	-89.7486317413133\\
233.516666666667	-89.7505691108628\\
233.533333333333	-89.7536600776179\\
233.55	-89.7531984730327\\
233.566666666667	-89.7528606675945\\
233.583333333333	-89.7552878944396\\
233.6	-89.7616622608509\\
233.616666666667	-89.7625701910582\\
233.633333333333	-89.767057290537\\
233.65	-89.7714896220563\\
233.666666666667	-89.7687461743319\\
233.683333333333	-89.771861059346\\
233.7	-89.7684355752654\\
233.716666666667	-89.7736193440027\\
233.733333333333	-89.771267366602\\
233.75	-89.7687038616349\\
233.766666666667	-89.7695487566199\\
233.783333333333	-89.7706845330198\\
233.8	-89.7724509676612\\
233.816666666667	-89.7750348048413\\
233.833333333333	-89.7785303785703\\
233.85	-89.7830829033863\\
233.866666666667	-89.7868592363369\\
233.883333333333	-89.789935781651\\
233.9	-89.7873819386147\\
233.916666666667	-89.7930054137387\\
233.933333333333	-89.7939401208024\\
233.95	-89.7932795942757\\
233.966666666667	-89.7941295939541\\
233.983333333333	-89.7975017590201\\
234	-89.8006295642451\\
234.016666666667	-89.801088500955\\
234.033333333333	-89.8029341449559\\
234.05	-89.8071155283102\\
234.066666666667	-89.8102513949768\\
234.083333333333	-89.8111469919212\\
234.1	-89.8119212927408\\
234.116666666667	-89.8112532891251\\
234.133333333333	-89.8128942085085\\
234.15	-89.8122878418005\\
234.166666666667	-89.813458160954\\
234.183333333333	-89.8135457091553\\
234.2	-89.8156760996295\\
234.216666666667	-89.816554566501\\
234.233333333333	-89.8141847707717\\
234.25	-89.8176773461686\\
234.266666666667	-89.820891004648\\
234.283333333333	-89.8218392182191\\
234.3	-89.8233626790127\\
234.316666666667	-89.8249685552518\\
234.333333333333	-89.8235040132676\\
234.35	-89.8245241660894\\
234.366666666667	-89.8271588583099\\
234.383333333333	-89.8315893789496\\
234.4	-89.8354007746107\\
234.416666666667	-89.8364813132891\\
234.433333333333	-89.8397486106711\\
234.45	-89.8398014936091\\
234.466666666667	-89.8413338433005\\
234.483333333333	-89.8408102150327\\
234.5	-89.8420677129164\\
234.516666666667	-89.8441986229974\\
234.533333333333	-89.8420420765947\\
234.55	-89.8440397165086\\
234.566666666667	-89.8476213806146\\
234.583333333333	-89.8497560346441\\
234.6	-89.849332238513\\
234.616666666667	-89.851276316404\\
234.633333333333	-89.8563213578723\\
234.65	-89.8593431604405\\
234.666666666667	-89.8617340209803\\
234.683333333333	-89.8647959216625\\
234.7	-89.8690432309783\\
234.716666666667	-89.8703515629741\\
234.733333333333	-89.8712565706483\\
234.75	-89.8751442801998\\
234.766666666667	-89.8771862881068\\
234.783333333333	-89.8800740557395\\
234.8	-89.8827282520268\\
234.816666666667	-89.8831265391413\\
234.833333333333	-89.8842578452271\\
234.85	-89.8829900744781\\
234.866666666667	-89.8837041751629\\
234.883333333333	-89.8811572533315\\
234.9	-89.8808033495475\\
234.916666666667	-89.8844147674616\\
234.933333333333	-89.885738678962\\
234.95	-89.8846701137843\\
234.966666666667	-89.8863550113339\\
234.983333333333	-89.8860123592145\\
235	-89.8856138841131\\
235.016666666667	-89.8863858628633\\
235.033333333333	-89.8872347440042\\
235.05	-89.8860866997145\\
235.066666666667	-89.8875096840963\\
235.083333333333	-89.8878251643142\\
235.1	-89.8902917574602\\
235.116666666667	-89.8907591256015\\
235.133333333333	-89.8941507095849\\
235.15	-89.8913152562336\\
235.166666666667	-89.8935314429575\\
235.183333333333	-89.8977248696528\\
235.2	-89.8997503103972\\
235.216666666667	-89.904168444025\\
235.233333333333	-89.9057115125214\\
235.25	-89.9092023405599\\
235.266666666667	-89.9104990546591\\
235.283333333333	-89.9114624555693\\
235.3	-89.9181175958971\\
235.316666666667	-89.9219744800351\\
235.333333333333	-89.9197891342334\\
235.35	-89.9221235298033\\
235.366666666667	-89.9220821459543\\
235.383333333333	-89.923465560384\\
235.4	-89.9201319202951\\
235.416666666667	-89.9220929030174\\
235.433333333333	-89.9250806166383\\
235.45	-89.924921649711\\
235.466666666667	-89.9285971017234\\
235.483333333333	-89.9312671346507\\
235.5	-89.9327274821126\\
235.516666666667	-89.9317080745901\\
235.533333333333	-89.9325729936357\\
235.55	-89.9360525866922\\
235.566666666667	-89.9335602239301\\
235.583333333333	-89.9358206251706\\
235.6	-89.939214058074\\
235.616666666667	-89.9417510339333\\
235.633333333333	-89.939643716159\\
235.65	-89.9390584973067\\
235.666666666667	-89.9345697273825\\
235.683333333333	-89.938627765313\\
235.7	-89.9424792444505\\
235.716666666667	-89.9468049908515\\
235.733333333333	-89.9491212177342\\
235.75	-89.9521156307472\\
235.766666666667	-89.9527462373537\\
235.783333333333	-89.9555570516927\\
235.8	-89.9589815072055\\
235.816666666667	-89.9598001824983\\
235.833333333333	-89.9594838982863\\
235.85	-89.9550133175265\\
235.866666666667	-89.9595084715253\\
235.883333333333	-89.963942880422\\
235.9	-89.9669528371195\\
235.916666666667	-89.9665033720844\\
235.933333333333	-89.9659442484863\\
235.95	-89.9667198046308\\
235.966666666667	-89.9681507240038\\
235.983333333333	-89.9706280542911\\
236	-89.975245038311\\
236.016666666667	-89.9722690912385\\
236.033333333333	-89.9734115670222\\
236.05	-89.9762815640355\\
236.066666666667	-89.975651604261\\
236.083333333333	-89.9817260399859\\
236.1	-89.9829605617173\\
236.116666666667	-89.9844184057335\\
236.133333333333	-89.9861073584486\\
236.15	-89.993328565233\\
236.166666666667	-89.9960076755287\\
236.183333333333	-89.9994916538254\\
236.2	-90.0002062743739\\
236.216666666667	-90.0020125111081\\
236.233333333333	-90.0020973301056\\
236.25	-90.0028016777929\\
236.266666666667	-90.0045379643416\\
236.283333333333	-90.0071563206998\\
236.3	-90.0059491843524\\
236.316666666667	-90.003894650256\\
236.333333333333	-90.006946889487\\
236.35	-90.0070460479888\\
236.366666666667	-90.0076565604555\\
236.383333333333	-90.010378478822\\
236.4	-90.0100647036555\\
236.416666666667	-90.0146956197391\\
236.433333333333	-90.0194875708557\\
236.45	-90.0201190996317\\
236.466666666667	-90.0267837459199\\
236.483333333333	-90.0254212140138\\
236.5	-90.0252001521837\\
236.516666666667	-90.0255316165725\\
236.533333333333	-90.0283920691955\\
236.55	-90.0301047294944\\
236.566666666667	-90.0377792611354\\
236.583333333333	-90.0387269572101\\
236.6	-90.0409385619504\\
236.616666666667	-90.0441834018483\\
236.633333333333	-90.044184777496\\
236.65	-90.0437310651964\\
236.666666666667	-90.0463599326637\\
236.683333333333	-90.0462055747511\\
236.7	-90.0430059756426\\
236.716666666667	-90.0499652480646\\
236.733333333333	-90.0518482209895\\
236.75	-90.0550597904717\\
236.766666666667	-90.053957444369\\
236.783333333333	-90.0506551349694\\
236.8	-90.0531679773705\\
236.816666666667	-90.057454094053\\
236.833333333333	-90.0581221205298\\
236.85	-90.0617781434176\\
236.866666666667	-90.0612553424597\\
236.883333333333	-90.0647341031384\\
236.9	-90.063119156791\\
236.916666666667	-90.0620816436505\\
236.933333333333	-90.0606948690786\\
236.95	-90.0602128498162\\
236.966666666667	-90.0619974523114\\
236.983333333333	-90.0584836230735\\
237	-90.0588836686764\\
237.016666666667	-90.0546260676891\\
237.033333333333	-90.0563091073919\\
237.05	-90.0604619927035\\
237.066666666667	-90.0589866461845\\
237.083333333333	-90.0540236025744\\
237.1	-90.0547815948222\\
237.116666666667	-90.0562894859588\\
237.133333333333	-90.0615906603757\\
237.15	-90.0661538649656\\
237.166666666667	-90.0709825030565\\
237.183333333333	-90.0740401930014\\
237.2	-90.0807486946952\\
237.216666666667	-90.0860868412026\\
237.233333333333	-90.0885068986194\\
237.25	-90.0938233652067\\
237.266666666667	-90.0948633539956\\
237.283333333333	-90.0917922599662\\
237.3	-90.0893973665447\\
237.316666666667	-90.0965453274073\\
237.333333333333	-90.0968126424332\\
237.35	-90.0995949373911\\
237.366666666667	-90.1064103946728\\
237.383333333333	-90.1052105478699\\
237.4	-90.1113236858937\\
237.416666666667	-90.1146394916611\\
237.433333333333	-90.1177558476162\\
237.45	-90.1152342852801\\
237.466666666667	-90.1173454393166\\
237.483333333333	-90.1147317298805\\
237.5	-90.1158097412394\\
237.516666666667	-90.1168779709642\\
237.533333333333	-90.1179364174646\\
237.55	-90.1189850791842\\
237.566666666667	-90.1200239546002\\
237.583333333333	-90.1210530422234\\
237.6	-90.1220723405987\\
237.616666666667	-90.1230818483043\\
237.633333333333	-90.1240815639525\\
237.65	-90.1250714861889\\
237.666666666667	-90.1260516136931\\
237.683333333333	-90.1270219451785\\
237.7	-90.1279824793917\\
237.716666666667	-90.1289332151134\\
237.733333333333	-90.1298741511578\\
237.75	-90.1308052863729\\
237.766666666667	-90.13172661964\\
237.783333333333	-90.1326381498745\\
237.8	-90.1335398760252\\
237.816666666667	-90.1344317970743\\
237.833333333333	-90.135313912038\\
237.85	-90.1361862199658\\
237.866666666667	-90.1370487199409\\
237.883333333333	-90.1379014110801\\
237.9	-90.1387442925337\\
237.916666666667	-90.1395773634855\\
237.933333333333	-90.1404006231529\\
237.95	-90.1412140707867\\
237.966666666667	-90.1420177056714\\
237.983333333333	-90.1428115271248\\
238	-90.1435955344982\\
238.016666666667	-90.1443697271764\\
238.033333333333	-90.1451341045776\\
238.05	-90.1458886661533\\
238.066666666667	-90.1466334113887\\
238.083333333333	-90.1473683398022\\
238.1	-90.1480934509454\\
238.116666666667	-90.1488087444035\\
238.133333333333	-90.149514219795\\
238.15	-90.1502098767715\\
238.166666666667	-90.1508957150182\\
238.183333333333	-90.1515717342532\\
238.2	-90.1522379342283\\
238.216666666667	-90.1528943147281\\
238.233333333333	-90.1535408755706\\
238.25	-90.154177616607\\
238.266666666667	-90.1548045377217\\
238.283333333333	-90.155421638832\\
238.3	-90.1560289198887\\
238.316666666667	-90.1566263808753\\
238.333333333333	-90.1572140218087\\
238.35	-90.1577918427386\\
238.366666666667	-90.1583598437479\\
238.383333333333	-90.1589180249524\\
238.4	-90.1594663865009\\
238.416666666667	-90.1600049285751\\
238.433333333333	-90.1605336513898\\
238.45	-90.1610525551925\\
238.466666666667	-90.1615616402637\\
238.483333333333	-90.1620609069167\\
238.5	-90.1625503554975\\
238.516666666667	-90.1630299863851\\
238.533333333333	-90.1634997999912\\
238.55	-90.1639597967601\\
238.566666666667	-90.164409977169\\
238.583333333333	-90.1648503417275\\
238.6	-90.1652808909783\\
238.616666666667	-90.1657016254963\\
238.633333333333	-90.1661125458891\\
238.65	-90.166513652797\\
238.666666666667	-90.1669049468926\\
238.683333333333	-90.1672864288813\\
238.7	-90.1676580995006\\
238.716666666667	-90.1680199595207\\
238.733333333333	-90.1683720097441\\
238.75	-90.1687142510058\\
238.766666666667	-90.1690466841728\\
238.783333333333	-90.1693693101448\\
238.8	-90.1696821298536\\
238.816666666667	-90.1699851442631\\
238.833333333333	-90.1702783543696\\
238.85	-90.1705617612016\\
238.866666666667	-90.1708353658194\\
238.883333333333	-90.1710991693159\\
238.9	-90.1713531728156\\
238.916666666667	-90.1715973774752\\
238.933333333333	-90.1718317844835\\
238.95	-90.1720563950611\\
238.966666666667	-90.1722712104607\\
238.983333333333	-90.1724762319665\\
239	-90.172671460895\\
239.016666666667	-90.1728568985942\\
239.033333333333	-90.173032546444\\
239.05	-90.173198405856\\
239.066666666667	-90.1733544782734\\
239.083333333333	-90.1735007651711\\
239.1	-90.1736372680557\\
239.116666666667	-90.1737639884653\\
239.133333333333	-90.1738809279695\\
239.15	-90.1739880881695\\
239.166666666667	-90.1740854706977\\
239.183333333333	-90.1741730772182\\
239.2	-90.1742509094263\\
239.216666666667	-90.1743189690486\\
239.233333333333	-90.1743772578432\\
239.25	-90.1744257775991\\
239.266666666667	-90.1744645301368\\
239.283333333333	-90.1744935173078\\
239.3	-90.1745127409947\\
239.316666666667	-90.1745222031113\\
239.333333333333	-90.1745219056023\\
239.35	-90.1745118504434\\
239.366666666667	-90.1744920396412\\
239.383333333333	-90.1744624752333\\
239.4	-90.1744231592882\\
239.416666666667	-90.1743740939048\\
239.433333333333	-90.1743152812133\\
239.45	-90.1742467233743\\
239.466666666667	-90.174168422579\\
239.483333333333	-90.1740803810494\\
239.5	-90.1739826010381\\
239.516666666667	-90.173875084828\\
239.533333333333	-90.1737578347326\\
239.55	-90.1736308530958\\
239.566666666667	-90.1734941422921\\
239.583333333333	-90.1733477047259\\
239.6	-90.1731915428323\\
239.616666666667	-90.1730256590763\\
239.633333333333	-90.1728500559533\\
239.65	-90.1726647359889\\
239.666666666667	-90.1724697017385\\
239.683333333333	-90.1722649557878\\
239.7	-90.1720505007523\\
239.716666666667	-90.1718263392777\\
239.733333333333	-90.1715924740393\\
239.75	-90.1713489077424\\
239.766666666667	-90.1710956431219\\
239.783333333333	-90.1708326829428\\
239.8	-90.1705600299994\\
239.816666666667	-90.1702776871158\\
239.833333333333	-90.1699856571457\\
239.85	-90.1696839429723\\
239.866666666667	-90.1693725475083\\
239.883333333333	-90.1690514736957\\
239.9	-90.168720724506\\
239.916666666667	-90.16838030294\\
239.933333333333	-90.1680302120276\\
239.95	-90.1676704548282\\
239.966666666667	-90.1673010344302\\
239.983333333333	-90.1669219539509\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	-90.115900868119\\
0.0166666666666667	-90.115898494633\\
0.0333333333333333	-90.1158913741701\\
0.05	-90.1158795067162\\
0.0666666666666667	-90.1158628922479\\
0.0833333333333333	-90.1158415307322\\
0.1	-90.1158154221267\\
0.116666666666667	-90.1157845663797\\
0.133333333333333	-90.1157489634301\\
0.15	-90.1157086132073\\
0.166666666666667	-90.1156635156312\\
0.183333333333333	-90.1156136706125\\
0.2	-90.1155590780523\\
0.216666666666667	-90.1154997378426\\
0.233333333333333	-90.1154356498655\\
0.25	-90.1153668139942\\
0.266666666666667	-90.115293230092\\
0.283333333333333	-90.1152148980132\\
0.3	-90.1151318176024\\
0.316666666666667	-90.1150439886949\\
0.333333333333333	-90.1149514111166\\
0.35	-90.114854084684\\
0.366666666666667	-90.114752009204\\
0.383333333333333	-90.1146451844743\\
0.4	-90.114533610283\\
0.416666666666667	-90.114417286409\\
0.433333333333333	-90.1142962126214\\
0.45	-90.1141703886803\\
0.466666666666667	-90.1140398143362\\
0.483333333333333	-90.11390448933\\
0.5	-90.1137644133934\\
0.516666666666667	-90.1136195862485\\
0.533333333333333	-90.1134700076081\\
0.55	-90.1133156771756\\
0.566666666666667	-90.1131565946447\\
0.583333333333333	-90.1129927596999\\
0.6	-90.1128241720162\\
0.616666666666667	-90.1126508312591\\
0.633333333333333	-90.1124727370847\\
0.65	-90.1122898891396\\
0.666666666666667	-90.1121022870612\\
0.683333333333333	-90.1119099304769\\
0.7	-90.1117128190053\\
0.716666666666667	-90.1115109522551\\
0.733333333333333	-90.1113043298256\\
0.75	-90.1110929513067\\
0.766666666666667	-90.110876816279\\
0.783333333333333	-90.1106559243132\\
0.8	-90.1104302749711\\
0.816666666666667	-90.1101998678045\\
0.833333333333333	-90.109964702356\\
0.85	-90.1097247781587\\
0.866666666666667	-90.1094800947362\\
0.883333333333333	-90.1092306516025\\
0.9	-90.1089764482624\\
0.916666666666667	-90.1087174842108\\
0.933333333333333	-90.1084537589335\\
0.95	-90.1081852719064\\
0.966666666666667	-90.1079120225964\\
0.983333333333333	-90.1076340104605\\
1	-90.1073512349463\\
1.01666666666667	-90.107063695492\\
1.03333333333333	-90.106771391526\\
1.05	-90.1064743224676\\
1.06666666666667	-90.1061724877262\\
1.08333333333333	-90.1058658867019\\
1.1	-90.1055545187852\\
1.11666666666667	-90.105238383357\\
1.13333333333333	-90.1049174797887\\
1.15	-90.1045918074424\\
1.16666666666667	-90.1042613656702\\
1.18333333333333	-90.1039261538151\\
1.2	-90.1035861712102\\
1.21666666666667	-90.1032414171792\\
1.23333333333333	-90.1028918910363\\
1.25	-90.1025375920861\\
1.26666666666667	-90.1021785196235\\
1.28333333333333	-90.1018146729339\\
1.3	-90.1014460512932\\
1.31666666666667	-90.1010726539676\\
1.33333333333333	-90.1006944802139\\
1.35	-90.1003115292791\\
1.36666666666667	-90.0999238004007\\
1.38333333333333	-90.0995312928065\\
1.4	-90.0991340057149\\
1.41666666666667	-90.0987319383345\\
1.43333333333333	-90.0983250898643\\
1.45	-90.0979134594939\\
1.46666666666667	-90.0974970464029\\
1.48333333333333	-90.0970758497616\\
1.5	-90.0966498687306\\
1.51666666666667	-90.0962191024606\\
1.53333333333333	-90.095783550093\\
1.55	-90.0953432107594\\
1.56666666666667	-90.0948980835816\\
1.58333333333333	-90.094448167672\\
1.6	-90.0939934621333\\
1.61666666666667	-90.0935339660582\\
1.63333333333333	-90.0930696785301\\
1.65	-90.0926005986225\\
1.66666666666667	-90.0921267253993\\
1.68333333333333	-90.0916480579148\\
1.7	-90.0911645952134\\
1.71666666666667	-90.0906763363298\\
1.73333333333333	-90.0901832802891\\
1.75	-90.0896854261067\\
1.76666666666667	-90.0891827727881\\
1.78333333333333	-90.0886753193293\\
1.8	-90.0881630647163\\
1.81666666666667	-90.0876460079256\\
1.83333333333333	-90.0871241479238\\
1.85	-90.0865974836678\\
1.86666666666667	-90.0860660141046\\
1.88333333333333	-90.0855297381717\\
1.9	-90.0849886547966\\
1.91666666666667	-90.0844427628971\\
1.93333333333333	-90.0838920613811\\
1.95	-90.0833365491468\\
1.96666666666667	-90.0827762250827\\
1.98333333333333	-90.0822110880673\\
2	-90.0816411369693\\
2.01666666666667	-90.0810663706477\\
2.03333333333333	-90.0804867879516\\
2.05	-90.0799023877202\\
2.06666666666667	-90.0793131687828\\
2.08333333333333	-90.0787191299592\\
2.1	-90.0781202700588\\
2.11666666666667	-90.0775165878816\\
2.13333333333333	-90.0769080822175\\
2.15	-90.0762947518464\\
2.16666666666667	-90.0756765955387\\
2.18333333333333	-90.0750536120544\\
2.2	-90.0744258001441\\
2.21666666666667	-90.073793158548\\
2.23333333333333	-90.0731556859967\\
2.25	-90.0725133812107\\
2.26666666666667	-90.0718662429008\\
2.28333333333333	-90.0712142697675\\
2.3	-90.0705574605015\\
2.31666666666667	-90.0698958137837\\
2.33333333333333	-90.0692293282849\\
2.35	-90.0685580026657\\
2.36666666666667	-90.0678818355771\\
2.38333333333333	-90.0672008256598\\
2.4	-90.0665149715446\\
2.41666666666667	-90.0658242718524\\
2.43333333333333	-90.0651287251939\\
2.45	-90.0644283301698\\
2.46666666666667	-90.0637230853708\\
2.48333333333333	-90.0630129893775\\
2.5	-90.0622980407606\\
2.51666666666667	-90.0615782380804\\
2.53333333333333	-90.0608535798875\\
2.55	-90.0601240647222\\
2.56666666666667	-90.0593896911147\\
2.58333333333333	-90.0586504575852\\
2.6	-90.0579063626436\\
2.61666666666667	-90.0571574047899\\
2.63333333333333	-90.0564035825139\\
2.65	-90.0556448942951\\
2.66666666666667	-90.054881338603\\
2.68333333333333	-90.0541129138969\\
2.7	-90.0533396186259\\
2.71666666666667	-90.0525614512291\\
2.73333333333333	-90.051778410135\\
2.75	-90.0509904937623\\
2.76666666666667	-90.0501977005194\\
2.78333333333333	-90.0494000288042\\
2.8	-90.0485974770048\\
2.81666666666667	-90.0477900434986\\
2.83333333333333	-90.0469777266532\\
2.85	-90.0461605248256\\
2.86666666666667	-90.0453384363627\\
2.88333333333333	-90.044511459601\\
2.9	-90.0436795928668\\
2.91666666666667	-90.042842834476\\
2.93333333333333	-90.0420011827343\\
2.95	-90.0411546359369\\
2.96666666666667	-90.0403031923689\\
2.98333333333333	-90.0394468503049\\
3	-90.0385856080091\\
3.01666666666667	-90.0377194637354\\
3.03333333333333	-90.0368484157273\\
3.05	-90.0359724622179\\
3.06666666666667	-90.03509160143\\
3.08333333333333	-90.0342058315758\\
3.1	-90.0333151508571\\
3.11666666666667	-90.0324195574655\\
3.13333333333333	-90.0315190495817\\
3.15	-90.0306136253765\\
3.16666666666667	-90.0297032830097\\
3.18333333333333	-90.028788020631\\
3.2	-90.0278678363793\\
3.21666666666667	-90.0269427283832\\
3.23333333333333	-90.0260126947608\\
3.25	-90.0250777336194\\
3.26666666666667	-90.024137843056\\
3.28333333333333	-90.023193021157\\
3.3	-90.0222432659982\\
3.31666666666667	-90.0212885756448\\
3.33333333333333	-90.0203289481514\\
3.35	-90.0193643815619\\
3.36666666666667	-90.01839487391\\
3.38333333333333	-90.0174204232181\\
3.4	-90.0164410274986\\
3.41666666666667	-90.0154566847527\\
3.43333333333333	-90.0144673929713\\
3.45	-90.0134731501345\\
3.46666666666667	-90.0124739542117\\
3.48333333333333	-90.0114698031615\\
3.5	-90.010460694932\\
3.51666666666667	-90.0094466274602\\
3.53333333333333	-90.0084275986727\\
3.55	-90.0074036064852\\
3.56666666666667	-90.0063746488026\\
3.58333333333333	-90.0053407235191\\
3.6	-90.0043018285179\\
3.61666666666667	-90.0032579616716\\
3.63333333333333	-90.0022091208418\\
3.65	-90.0011553038793\\
3.66666666666667	-90.0000965086242\\
3.68333333333333	-89.9990327329055\\
3.7	-89.9979639745415\\
3.71666666666667	-89.9968902313393\\
3.73333333333333	-89.9958115010954\\
3.75	-89.9947277815953\\
3.76666666666667	-89.9936390706134\\
3.78333333333333	-89.9925453659132\\
3.8	-89.9914466652475\\
3.81666666666667	-89.9903429663576\\
3.83333333333333	-89.9892342669743\\
3.85	-89.988120564817\\
3.86666666666667	-89.9870018575942\\
3.88333333333333	-89.9858781430035\\
3.9	-89.9847494187312\\
3.91666666666667	-89.9836156824526\\
3.93333333333333	-89.9824769318321\\
3.95	-89.9813331645226\\
3.96666666666667	-89.9801843781663\\
3.98333333333333	-89.9790305703939\\
4	-89.9778717388251\\
4.01666666666667	-89.9767078810685\\
4.03333333333333	-89.9755389947214\\
4.05	-89.9743650773699\\
4.06666666666667	-89.973186126589\\
4.08333333333333	-89.9720021399423\\
4.1	-89.9708131149822\\
4.11666666666667	-89.96961904925\\
4.13333333333333	-89.9684199402755\\
4.15	-89.9672157855772\\
4.16666666666667	-89.9660065826624\\
4.18333333333333	-89.9647923290271\\
4.2	-89.9635730221559\\
4.21666666666667	-89.9623486595218\\
4.23333333333333	-89.9611192385869\\
4.25	-89.9598847568014\\
4.26666666666667	-89.9586452116044\\
4.28333333333333	-89.9574006004236\\
4.3	-89.956150920675\\
4.31666666666667	-89.9548961697632\\
4.33333333333333	-89.9536363450815\\
4.35	-89.9523714440116\\
4.36666666666667	-89.9511014639236\\
4.38333333333333	-89.9498264021761\\
4.4	-89.9485462561163\\
4.41666666666667	-89.9472610230795\\
4.43333333333333	-89.9459707003897\\
4.45	-89.9446752853592\\
4.46666666666667	-89.9433747752887\\
4.48333333333333	-89.9420691674673\\
4.5	-89.9407584591722\\
4.51666666666667	-89.9394426476692\\
4.53333333333333	-89.9381217302122\\
4.55	-89.9367957040436\\
4.56666666666667	-89.9354645663939\\
4.58333333333333	-89.934128314482\\
4.6	-89.9327869455147\\
4.61666666666667	-89.9314404566874\\
4.63333333333333	-89.9300888451834\\
4.65	-89.9287321081744\\
4.66666666666667	-89.9273702428201\\
4.68333333333333	-89.9260032462684\\
4.7	-89.9246311156553\\
4.71666666666667	-89.9232538481049\\
4.73333333333333	-89.9218714407294\\
4.75	-89.9204838906289\\
4.76666666666667	-89.9190911948918\\
4.78333333333333	-89.9176933505944\\
4.8	-89.9162903548009\\
4.81666666666667	-89.9148822045635\\
4.83333333333333	-89.9134688969226\\
4.85	-89.9120504289063\\
4.86666666666667	-89.9106267975306\\
4.88333333333333	-89.9091979997996\\
4.9	-89.907764032705\\
4.91666666666667	-89.9063248932267\\
4.93333333333333	-89.9048805783321\\
4.95	-89.9034310849767\\
4.96666666666667	-89.9019764101035\\
4.98333333333333	-89.9005165506436\\
5	-89.8990515035157\\
5.01666666666667	-89.8975812656261\\
5.03333333333333	-89.8961058338691\\
5.05	-89.8946252051264\\
5.06666666666667	-89.8931393762676\\
5.08333333333333	-89.8916483441498\\
5.1	-89.8901521056178\\
5.11666666666667	-89.8886506575041\\
5.13333333333333	-89.8871439966285\\
5.15	-89.8856321197987\\
5.16666666666667	-89.8841150238097\\
5.18333333333333	-89.8825927054441\\
5.2	-89.8810651614721\\
5.21666666666667	-89.8795323886511\\
5.23333333333333	-89.8779943837263\\
5.25	-89.8764511434301\\
5.26666666666667	-89.8749026644823\\
5.28333333333333	-89.8733489435903\\
5.3	-89.8717899774487\\
5.31666666666667	-89.8702257627393\\
5.33333333333333	-89.8686562961316\\
5.35	-89.867081574282\\
5.36666666666667	-89.8655015938344\\
5.38333333333333	-89.86391635142\\
5.4	-89.862325843657\\
5.41666666666667	-89.860730067151\\
5.43333333333333	-89.8591290184947\\
5.45	-89.8575226942679\\
5.46666666666667	-89.8559110910376\\
5.48333333333333	-89.854294205358\\
5.5	-89.8526720337702\\
5.51666666666667	-89.8510445728025\\
5.53333333333333	-89.8494118189702\\
5.55	-89.8477737687755\\
5.56666666666667	-89.8461304187078\\
5.58333333333333	-89.8444817652433\\
5.6	-89.8428278048452\\
5.61666666666667	-89.8411685339635\\
5.63333333333333	-89.8395039490354\\
5.65	-89.8378340464846\\
5.66666666666667	-89.8361588227219\\
5.68333333333333	-89.8344782741447\\
5.7	-89.8327923971375\\
5.71666666666667	-89.8311011880711\\
5.73333333333333	-89.8294046433036\\
5.75	-89.8277027591793\\
5.76666666666667	-89.8259955320295\\
5.78333333333333	-89.8242829581721\\
5.8	-89.8225650339116\\
5.81666666666667	-89.8208417555392\\
5.83333333333333	-89.8191131193324\\
5.85	-89.8173791215557\\
5.86666666666667	-89.8156397584598\\
5.88333333333333	-89.813895026282\\
5.9	-89.8121449212461\\
5.91666666666667	-89.8103894395624\\
5.93333333333333	-89.8086285774275\\
5.95	-89.8068623310246\\
5.96666666666667	-89.8050906965229\\
5.98333333333333	-89.8033136700784\\
6	-89.8015312478332\\
6.01666666666667	-89.7997434259156\\
6.03333333333333	-89.7979502004403\\
6.05	-89.7961515675083\\
6.06666666666667	-89.7943475232065\\
6.08333333333333	-89.7925380636084\\
6.1	-89.7907231847734\\
6.11666666666667	-89.788902882747\\
6.13333333333333	-89.7870771535609\\
6.15	-89.7852459932328\\
6.16666666666667	-89.7834093977666\\
6.18333333333333	-89.781567363152\\
6.2	-89.7797198853648\\
6.21666666666667	-89.7778669603667\\
6.23333333333333	-89.7760085841054\\
6.25	-89.7741447525144\\
6.26666666666667	-89.7722754615132\\
6.28333333333333	-89.770400707007\\
6.3	-89.7685204848868\\
6.31666666666667	-89.7666347910296\\
6.33333333333333	-89.764743621298\\
6.35	-89.7628469715401\\
6.36666666666667	-89.7609448375901\\
6.38333333333333	-89.7590372152677\\
6.4	-89.7571241003781\\
6.41666666666667	-89.7552054887122\\
6.43333333333333	-89.7532813760466\\
6.45	-89.7513517581432\\
6.46666666666667	-89.7494166307495\\
6.48333333333333	-89.7474759895985\\
6.5	-89.7455298304088\\
6.51666666666667	-89.7435781488842\\
6.53333333333333	-89.7416209407138\\
6.55	-89.7396582015724\\
6.56666666666667	-89.7376899271198\\
6.58333333333333	-89.7357161130013\\
6.6	-89.7337367548473\\
6.61666666666667	-89.7317518482736\\
6.63333333333333	-89.729761388881\\
6.65	-89.7277653722557\\
6.66666666666667	-89.7257637939688\\
6.68333333333333	-89.7237566495765\\
6.7	-89.7217439346204\\
6.71666666666667	-89.7197256446267\\
6.73333333333333	-89.717701775107\\
6.75	-89.7156723215574\\
6.76666666666667	-89.7136372794594\\
6.78333333333333	-89.7115966442792\\
6.8	-89.7095504114678\\
6.81666666666667	-89.7074985764611\\
6.83333333333333	-89.7054411346799\\
6.85	-89.7033780815297\\
6.86666666666667	-89.7013094124006\\
6.88333333333333	-89.6992351226675\\
6.9	-89.6971552076902\\
6.91666666666667	-89.6950696628127\\
6.93333333333333	-89.6929784833638\\
6.95	-89.6908816646571\\
6.96666666666667	-89.6887792019903\\
6.98333333333333	-89.6866710906459\\
7	-89.6845573258907\\
7.01666666666667	-89.682437902976\\
7.03333333333333	-89.6803128171375\\
7.05	-89.6781820635952\\
7.06666666666667	-89.6760456375534\\
7.08333333333333	-89.6739035342008\\
7.1	-89.6717557487102\\
7.11666666666667	-89.6696022762388\\
7.13333333333333	-89.6674431119277\\
7.15	-89.6652782509023\\
7.16666666666667	-89.6631076882722\\
7.18333333333333	-89.6609314191309\\
7.2	-89.6587494385559\\
7.21666666666667	-89.6565617416089\\
7.23333333333333	-89.6543683233353\\
7.25	-89.6521691787646\\
7.26666666666667	-89.6499643029102\\
7.28333333333333	-89.6477536907691\\
7.3	-89.6455373373223\\
7.31666666666667	-89.6433152375347\\
7.33333333333333	-89.6410873863545\\
7.35	-89.638853778714\\
7.36666666666667	-89.6366144095289\\
7.38333333333333	-89.6343692736988\\
7.4	-89.6321183661064\\
7.41666666666667	-89.6298616816184\\
7.43333333333333	-89.6275992150848\\
7.45	-89.625330961339\\
7.46666666666667	-89.623056915198\\
7.48333333333333	-89.6207770714619\\
7.5	-89.6184914249145\\
7.51666666666667	-89.6161999703225\\
7.53333333333333	-89.6139027024361\\
7.55	-89.6115996159889\\
7.56666666666667	-89.6092907056972\\
7.58333333333333	-89.6069759662607\\
7.6	-89.6046553923624\\
7.61666666666667	-89.602328978668\\
7.63333333333333	-89.5999967198263\\
7.65	-89.5976586104693\\
7.66666666666667	-89.5953146452117\\
7.68333333333333	-89.5929648186511\\
7.7	-89.5906091253681\\
7.71666666666667	-89.588247559926\\
7.73333333333333	-89.5858801168708\\
7.75	-89.5835067907315\\
7.76666666666667	-89.5811275760194\\
7.78333333333333	-89.5787424672287\\
7.8	-89.5763514588361\\
7.81666666666667	-89.573954545301\\
7.83333333333333	-89.5715517210651\\
7.85	-89.5691429805526\\
7.86666666666667	-89.5667283181703\\
7.88333333333333	-89.5643077283072\\
7.9	-89.5618812053347\\
7.91666666666667	-89.5594487436065\\
7.93333333333333	-89.5570103374585\\
7.95	-89.554565981209\\
7.96666666666667	-89.5521156691581\\
7.98333333333333	-89.5496593955883\\
8	-89.5471971547642\\
8.01666666666667	-89.5447289409321\\
8.03333333333333	-89.5422547483207\\
8.05	-89.5397745711404\\
8.06666666666667	-89.5372884035833\\
8.08333333333333	-89.5347962398239\\
8.1	-89.5322980740179\\
8.11666666666667	-89.5297939003031\\
8.13333333333333	-89.5272837127989\\
8.15	-89.5247675056064\\
8.16666666666667	-89.5222452728083\\
8.18333333333333	-89.5197170084688\\
8.2	-89.5171827066337\\
8.21666666666667	-89.5146423613303\\
8.23333333333333	-89.5120959665671\\
8.25	-89.5095435163342\\
8.26666666666667	-89.5069850046031\\
8.28333333333333	-89.5044204253263\\
8.3	-89.5018497724377\\
8.31666666666667	-89.4992730398523\\
8.33333333333333	-89.4966902214664\\
8.35	-89.4941013111572\\
8.36666666666667	-89.491506302783\\
8.38333333333333	-89.4889051901832\\
8.4	-89.4862979671779\\
8.41666666666667	-89.4836846275683\\
8.43333333333333	-89.4810651651363\\
8.45	-89.4784395736447\\
8.46666666666667	-89.4758078468369\\
8.48333333333333	-89.4731699784371\\
8.5	-89.4705259621502\\
8.51666666666667	-89.4678757916614\\
8.53333333333333	-89.4652194606367\\
8.55	-89.4625569627226\\
8.56666666666667	-89.4598882915457\\
8.58333333333333	-89.4572134407134\\
8.6	-89.4545324038132\\
8.61666666666667	-89.4518451744129\\
8.63333333333333	-89.4491517460605\\
8.65	-89.4464521122842\\
8.66666666666667	-89.4437462665923\\
8.68333333333333	-89.4410342024732\\
8.7	-89.4383159133953\\
8.71666666666667	-89.435591392807\\
8.73333333333333	-89.4328606341364\\
8.75	-89.4301236307916\\
8.76666666666667	-89.4273803761606\\
8.78333333333333	-89.424630863611\\
8.8	-89.4218750864901\\
8.81666666666667	-89.4191130381249\\
8.83333333333333	-89.4163447118217\\
8.85	-89.4135701008668\\
8.86666666666667	-89.4107891985255\\
8.88333333333333	-89.4080019980428\\
8.9	-89.405208492643\\
8.91666666666667	-89.4024086755296\\
8.93333333333333	-89.3996025398854\\
8.95	-89.3967900788724\\
8.96666666666667	-89.3939712856316\\
8.98333333333333	-89.3911461532833\\
9	-89.3883146749267\\
9.01666666666667	-89.3854768436398\\
9.03333333333333	-89.3826326524797\\
9.05	-89.3797820944823\\
9.06666666666667	-89.3769251626622\\
9.08333333333333	-89.3740618500128\\
9.1	-89.3711921495061\\
9.11666666666667	-89.3683160540927\\
9.13333333333333	-89.3654335567019\\
9.15	-89.3625446502412\\
9.16666666666667	-89.3596493275968\\
9.18333333333333	-89.356747581633\\
9.2	-89.3538394051927\\
9.21666666666667	-89.3509247910967\\
9.23333333333333	-89.3480037321444\\
9.25	-89.3450762211129\\
9.26666666666667	-89.3421422507576\\
9.28333333333333	-89.3392018138118\\
9.3	-89.3362549029868\\
9.31666666666667	-89.3333015109718\\
9.33333333333333	-89.3303416304337\\
9.35	-89.3273752540172\\
9.36666666666667	-89.3244023743448\\
9.38333333333333	-89.3214229840163\\
9.4	-89.3184370756094\\
9.41666666666667	-89.3154446416791\\
9.43333333333333	-89.3124456747579\\
9.45	-89.3094401673557\\
9.46666666666667	-89.3064281119597\\
9.48333333333333	-89.3034095010341\\
9.5	-89.3003843270206\\
9.51666666666667	-89.2973525823379\\
9.53333333333333	-89.2943142593816\\
9.55	-89.2912693505245\\
9.56666666666667	-89.288217848116\\
9.58333333333333	-89.2851597444827\\
9.6	-89.2820950319278\\
9.61666666666667	-89.2790237027311\\
9.63333333333333	-89.2759457491492\\
9.65	-89.2728611634153\\
9.66666666666667	-89.2697699377388\\
9.68333333333333	-89.266672064306\\
9.7	-89.2635675352793\\
9.71666666666667	-89.2604563427973\\
9.73333333333333	-89.257338478975\\
9.75	-89.2542139359036\\
9.76666666666667	-89.2510827056502\\
9.78333333333333	-89.2479447802581\\
9.8	-89.2448001517465\\
9.81666666666667	-89.2416488121104\\
9.83333333333333	-89.2384907533206\\
9.85	-89.2353259673239\\
9.86666666666667	-89.2321544460424\\
9.88333333333333	-89.2289761813741\\
9.9	-89.2257911651923\\
9.91666666666667	-89.2225993893458\\
9.93333333333333	-89.219400845659\\
9.95	-89.2161955259312\\
9.96666666666667	-89.2129834219373\\
9.98333333333333	-89.2097645254271\\
10	-89.2065388281258\\
10.0166666666667	-89.2033063217332\\
10.0333333333333	-89.2000669979243\\
10.05	-89.1968208483489\\
10.0666666666667	-89.1935678646316\\
10.0833333333333	-89.1903080383717\\
10.1	-89.1870413611432\\
10.1166666666667	-89.1837678244944\\
10.1333333333333	-89.1804874199485\\
10.15	-89.1772001390026\\
10.1666666666667	-89.1739059731287\\
10.1833333333333	-89.1706049137725\\
10.2	-89.1672969523542\\
10.2166666666667	-89.1639820802681\\
10.2333333333333	-89.1606602888824\\
10.25	-89.1573315695392\\
10.2666666666667	-89.1539959135546\\
10.2833333333333	-89.1506533122183\\
10.3	-89.1473037567939\\
10.3166666666667	-89.1439472385185\\
10.3333333333333	-89.1405837486028\\
10.35	-89.1372132782308\\
10.3666666666667	-89.13383581856\\
10.3833333333333	-89.1304513607213\\
10.4	-89.1270598958187\\
10.4166666666667	-89.1236614149292\\
10.4333333333333	-89.120255909103\\
10.45	-89.1168433693634\\
10.4666666666667	-89.1134237867062\\
10.4833333333333	-89.1099971521004\\
10.5	-89.1065634564874\\
10.5166666666667	-89.1031226907814\\
10.5333333333333	-89.0996748458692\\
10.55	-89.0962199126098\\
10.5666666666667	-89.0927578818349\\
10.5833333333333	-89.0892887443482\\
10.6	-89.0858124909259\\
10.6166666666667	-89.0823291123159\\
10.6333333333333	-89.0788385992386\\
10.65	-89.075340942386\\
10.6666666666667	-89.0718361324221\\
10.6833333333333	-89.0683241599826\\
10.7	-89.064805015675\\
10.7166666666667	-89.0612786900782\\
10.7333333333333	-89.0577451737428\\
10.75	-89.0542044571905\\
10.7666666666667	-89.0506565309148\\
10.7833333333333	-89.04710138538\\
10.8	-89.0435390110217\\
10.8166666666667	-89.0399693982465\\
10.8333333333333	-89.0363925374321\\
10.85	-89.032808418927\\
10.8666666666667	-89.0292170330502\\
10.8833333333333	-89.0256183700918\\
10.9	-89.0220124203122\\
10.9166666666667	-89.0183991739425\\
10.9333333333333	-89.0147786211839\\
10.95	-89.0111507522082\\
10.9666666666667	-89.0075155571573\\
10.9833333333333	-89.0038730261431\\
11	-89.0002231492477\\
11.0166666666667	-88.996565916523\\
11.0333333333333	-88.9929013179909\\
11.05	-88.9892293436426\\
11.0666666666667	-88.9855499834395\\
11.0833333333333	-88.9818632273121\\
11.1	-88.9781690651606\\
11.1166666666667	-88.9744674868543\\
11.1333333333333	-88.970758482232\\
11.15	-88.9670420411013\\
11.1666666666667	-88.9633181532392\\
11.1833333333333	-88.9595868083913\\
11.2	-88.9558479962724\\
11.2166666666667	-88.9521017065657\\
11.2333333333333	-88.9483479289232\\
11.25	-88.9445866529655\\
11.2666666666667	-88.9408178682813\\
11.2833333333333	-88.9370415644281\\
11.3	-88.9332577309312\\
11.3166666666667	-88.9294663572842\\
11.3333333333333	-88.9256674329488\\
11.35	-88.9218609473545\\
11.3666666666667	-88.9180468898985\\
11.3833333333333	-88.9142252499458\\
11.4	-88.9103960168292\\
11.4166666666667	-88.9065591798486\\
11.4333333333333	-88.9027147282714\\
11.45	-88.8988626513325\\
11.4666666666667	-88.8950029382337\\
11.4833333333333	-88.8911355781439\\
11.5	-88.887260560199\\
11.5166666666667	-88.8833778735017\\
11.5333333333333	-88.8794875071215\\
11.55	-88.8755894500943\\
11.5666666666667	-88.8716836914227\\
11.5833333333333	-88.8677702200758\\
11.6	-88.8638490249885\\
11.6166666666667	-88.8599200950623\\
11.6333333333333	-88.8559834191647\\
11.65	-88.8520389861289\\
11.6666666666667	-88.8480867847543\\
11.6833333333333	-88.8441268038055\\
11.7	-88.8401590320132\\
11.7166666666667	-88.8361834580732\\
11.7333333333333	-88.8322000706469\\
11.75	-88.8282088583609\\
11.7666666666667	-88.8242098098067\\
11.7833333333333	-88.8202029135412\\
11.8	-88.8161881580858\\
11.8166666666667	-88.812165531927\\
11.8333333333333	-88.8081350235157\\
11.85	-88.8040966212675\\
11.8666666666667	-88.8000503135623\\
11.8833333333333	-88.7959960887444\\
11.9	-88.7919339351221\\
11.9166666666667	-88.787863840968\\
11.9333333333333	-88.7837857945183\\
11.95	-88.7796997839733\\
11.9666666666667	-88.7756057974968\\
11.9833333333333	-88.7715038232162\\
12	-88.7673938492223\\
12.0166666666667	-88.7632758635692\\
12.0333333333333	-88.7591498542744\\
12.05	-88.7550158093181\\
12.0666666666667	-88.7508737166435\\
12.0833333333333	-88.7467235641569\\
12.1	-88.7425653397268\\
12.1166666666667	-88.7383990311846\\
12.1333333333333	-88.734224626324\\
12.15	-88.7300421129008\\
12.1666666666667	-88.7258514786332\\
12.1833333333333	-88.7216527112014\\
12.2	-88.7174457982472\\
12.2166666666667	-88.7132307273744\\
12.2333333333333	-88.7090074861485\\
12.25	-88.7047760620961\\
12.2666666666667	-88.7005364427056\\
12.2833333333333	-88.6962886154263\\
12.3	-88.6920325676687\\
12.3166666666667	-88.6877682868042\\
12.3333333333333	-88.6834957601651\\
12.35	-88.6792149750441\\
12.3666666666667	-88.6749259186949\\
12.3833333333333	-88.670628578331\\
12.4	-88.6663229411266\\
12.4166666666667	-88.6620089942159\\
12.4333333333333	-88.657686724693\\
12.45	-88.6533561196118\\
12.4666666666667	-88.6490171659861\\
12.4833333333333	-88.6446698507889\\
12.5	-88.6403141609528\\
12.5166666666667	-88.6359500833698\\
12.5333333333333	-88.6315776048907\\
12.55	-88.6271967123255\\
12.5666666666667	-88.6228073924429\\
12.5833333333333	-88.6184096319703\\
12.6	-88.6140034175936\\
12.6166666666667	-88.6095887359572\\
12.6333333333333	-88.6051655736635\\
12.65	-88.6007339172733\\
12.6666666666667	-88.5962937533049\\
12.6833333333333	-88.5918450682348\\
12.7	-88.5873878484968\\
12.7166666666667	-88.5829220804825\\
12.7333333333333	-88.5784477505405\\
12.75	-88.5739648449766\\
12.7666666666667	-88.5694733500539\\
12.7833333333333	-88.5649732519921\\
12.8	-88.5604645369676\\
12.8166666666667	-88.5559471911135\\
12.8333333333333	-88.5514212005191\\
12.85	-88.5468865512301\\
12.8666666666667	-88.5423432292481\\
12.8833333333333	-88.5377912205308\\
12.9	-88.5332305109914\\
12.9166666666667	-88.528661086499\\
12.9333333333333	-88.5240829328778\\
12.95	-88.5194960359076\\
12.9666666666667	-88.5149003813229\\
12.9833333333333	-88.5102959548135\\
13	-88.5056827420238\\
13.0166666666667	-88.5010607285528\\
13.0333333333333	-88.496429899954\\
13.05	-88.491790241735\\
13.0666666666667	-88.4871417393578\\
13.0833333333333	-88.4824843782381\\
13.1	-88.4778181437454\\
13.1166666666667	-88.4731430212028\\
13.1333333333333	-88.4684589958869\\
13.15	-88.4637660530275\\
13.1666666666667	-88.4590641778074\\
13.1833333333333	-88.4543533553624\\
13.2	-88.449633570781\\
13.2166666666667	-88.4449048091042\\
13.2333333333333	-88.4401670553254\\
13.25	-88.4354202943902\\
13.2666666666667	-88.4306645111963\\
13.2833333333333	-88.4258996905932\\
13.3	-88.4211258173818\\
13.3166666666667	-88.416342876315\\
13.3333333333333	-88.4115508520964\\
13.35	-88.4067497293813\\
13.3666666666667	-88.4019394927755\\
13.3833333333333	-88.3971201268357\\
13.4	-88.3922916160692\\
13.4166666666667	-88.3874539449336\\
13.4333333333333	-88.3826070978367\\
13.45	-88.3777510591363\\
13.4666666666667	-88.3728858131401\\
13.4833333333333	-88.3680113441054\\
13.5	-88.3631276362388\\
13.5166666666667	-88.3582346736962\\
13.5333333333333	-88.3533324405827\\
13.55	-88.3484209209521\\
13.5666666666667	-88.3435000988067\\
13.5833333333333	-88.3385699580978\\
13.6	-88.3336304827243\\
13.6166666666667	-88.3286816565336\\
13.6333333333333	-88.3237234633209\\
13.65	-88.3187558868291\\
13.6666666666667	-88.3137789107484\\
13.6833333333333	-88.3087925187165\\
13.7	-88.3037966943179\\
13.7166666666667	-88.2987914210843\\
13.7333333333333	-88.2937766824938\\
13.75	-88.288752461971\\
13.7666666666667	-88.2837187428868\\
13.7833333333333	-88.2786755085583\\
13.8	-88.2736227422481\\
13.8166666666667	-88.2685604271647\\
13.8333333333333	-88.2634885464619\\
13.85	-88.2584070832388\\
13.8666666666667	-88.2533160205393\\
13.8833333333333	-88.2482153413522\\
13.9	-88.243105028611\\
13.9166666666667	-88.2379850651934\\
13.9333333333333	-88.2328554339211\\
13.95	-88.2277161175601\\
13.9666666666667	-88.2225670988196\\
13.9833333333333	-88.2174083603528\\
14	-88.2122398847558\\
14.0166666666667	-88.2070616545678\\
14.0333333333333	-88.2018736522709\\
14.05	-88.1966758602897\\
14.0666666666667	-88.1914682609912\\
14.0833333333333	-88.1862508366846\\
14.1	-88.1810235696209\\
14.1166666666667	-88.1757864419927\\
14.1333333333333	-88.1705394359344\\
14.15	-88.1652825335213\\
14.1666666666667	-88.1600157167697\\
14.1833333333333	-88.1547389676368\\
14.2	-88.1494522680203\\
14.2166666666667	-88.144155599758\\
14.2333333333333	-88.1388489446279\\
14.25	-88.1335322843479\\
14.2666666666667	-88.1282056005752\\
14.2833333333333	-88.1228688749066\\
14.3	-88.1175220888778\\
14.3166666666667	-88.1121652239634\\
14.3333333333333	-88.1067982615767\\
14.35	-88.1014211830691\\
14.3666666666667	-88.0960339697304\\
14.3833333333333	-88.090636602788\\
14.4	-88.0852290634072\\
14.4166666666667	-88.0798113326904\\
14.4333333333333	-88.0743833916771\\
14.45	-88.068945221344\\
14.4666666666667	-88.0634968026039\\
14.4833333333333	-88.0580381163064\\
14.5	-88.0525691432368\\
14.5166666666667	-88.0470898641165\\
14.5333333333333	-88.0416002596025\\
14.55	-88.0361003102868\\
14.5666666666667	-88.0305899966967\\
14.5833333333333	-88.0250692992943\\
14.6	-88.019538198476\\
14.6166666666667	-88.0139966745727\\
14.6333333333333	-88.0084447078492\\
14.65	-88.0028822785038\\
14.6666666666667	-87.9973093666686\\
14.6833333333333	-87.9917259524087\\
14.7	-87.9861320157221\\
14.7166666666667	-87.9805275365393\\
14.7333333333333	-87.9749124947234\\
14.75	-87.9692868700694\\
14.7666666666667	-87.9636506423042\\
14.7833333333333	-87.9580037910861\\
14.8	-87.9523462960046\\
14.8166666666667	-87.9466781365804\\
14.8333333333333	-87.9409992922645\\
14.85	-87.9353097424386\\
14.8666666666667	-87.9296094664143\\
14.8833333333333	-87.9238984434331\\
14.9	-87.9181766526658\\
14.9166666666667	-87.9124440732128\\
14.9333333333333	-87.906700684103\\
14.95	-87.9009464642942\\
14.9666666666667	-87.8951813926724\\
14.9833333333333	-87.8894054480517\\
15	-87.883618609174\\
15.0166666666667	-87.8778208547084\\
15.0333333333333	-87.8720121632513\\
15.05	-87.8661925133258\\
15.0666666666667	-87.8603618833818\\
15.0833333333333	-87.8545202517951\\
15.1	-87.8486675968674\\
15.1166666666667	-87.8428038968262\\
15.1333333333333	-87.8369291298241\\
15.15	-87.8310432739387\\
15.1666666666667	-87.8251463071724\\
15.1833333333333	-87.8192382074516\\
15.2	-87.813318952627\\
15.2166666666667	-87.8073885204727\\
15.2333333333333	-87.8014468886865\\
15.25	-87.795494034889\\
15.2666666666667	-87.7895299366235\\
15.2833333333333	-87.7835545713559\\
15.3	-87.7775679164738\\
15.3166666666667	-87.7715699492869\\
15.3333333333333	-87.7655606470259\\
15.35	-87.7595399868429\\
15.3666666666667	-87.7535079458106\\
15.3833333333333	-87.7474645009219\\
15.4	-87.7414096290899\\
15.4166666666667	-87.7353433071474\\
15.4333333333333	-87.7292655118464\\
15.45	-87.7231762198582\\
15.4666666666667	-87.7170754077723\\
15.4833333333333	-87.710963052097\\
15.5	-87.7048391292581\\
15.5166666666667	-87.6987036155993\\
15.5333333333333	-87.6925564873814\\
15.55	-87.6863977207822\\
15.5666666666667	-87.6802272918958\\
15.5833333333333	-87.6740451767328\\
15.6	-87.6678513512192\\
15.6166666666667	-87.6616457911967\\
15.6333333333333	-87.6554284724221\\
15.65	-87.6491993705667\\
15.6666666666667	-87.6429584612162\\
15.6833333333333	-87.6367057198703\\
15.7	-87.6304411219422\\
15.7166666666667	-87.6241646427584\\
15.7333333333333	-87.6178762575581\\
15.75	-87.6115759414931\\
15.7666666666667	-87.605263669627\\
15.7833333333333	-87.5989394169353\\
15.8	-87.5926031583047\\
15.8166666666667	-87.5862548685327\\
15.8333333333333	-87.5798945223274\\
15.85	-87.573522094307\\
15.8666666666667	-87.5671375589994\\
15.8833333333333	-87.5607408908417\\
15.9	-87.5543320641801\\
15.9166666666667	-87.5479110532691\\
15.9333333333333	-87.5414778322714\\
15.95	-87.5350323752574\\
15.9666666666667	-87.5285746562047\\
15.9833333333333	-87.5221046489979\\
16	-87.5156223274279\\
16.0166666666667	-87.5091276651918\\
16.0333333333333	-87.502620635892\\
16.05	-87.4961012130365\\
16.0666666666667	-87.4895693700379\\
16.0833333333333	-87.483025080213\\
16.1	-87.4764683167828\\
16.1166666666667	-87.4698990528714\\
16.1333333333333	-87.4633172615064\\
16.15	-87.4567229156177\\
16.1666666666667	-87.4501159880374\\
16.1833333333333	-87.4434964514995\\
16.2	-87.4368642786391\\
16.2166666666667	-87.4302194419924\\
16.2333333333333	-87.4235619139957\\
16.25	-87.4168916669855\\
16.2666666666667	-87.4102086731976\\
16.2833333333333	-87.4035129047669\\
16.3	-87.396804333727\\
16.3166666666667	-87.3900829320095\\
16.3333333333333	-87.3833486714436\\
16.35	-87.3766015237559\\
16.3666666666667	-87.3698414605695\\
16.3833333333333	-87.3630684534038\\
16.4	-87.3562824736741\\
16.4166666666667	-87.3494834926909\\
16.4333333333333	-87.3426714816595\\
16.45	-87.3358464116796\\
16.4666666666667	-87.3290082537447\\
16.4833333333333	-87.3221569787417\\
16.5	-87.3152925574503\\
16.5166666666667	-87.3084149605427\\
16.5333333333333	-87.3015241585829\\
16.55	-87.2946201220263\\
16.5666666666667	-87.2877028212191\\
16.5833333333333	-87.2807722263981\\
16.6	-87.2738283076898\\
16.6166666666667	-87.2668710351099\\
16.6333333333333	-87.2599003785634\\
16.65	-87.2529163078431\\
16.6666666666667	-87.2459187926301\\
16.6833333333333	-87.2389078024924\\
16.7	-87.2318833068849\\
16.7166666666667	-87.2248452751489\\
16.7333333333333	-87.217793676511\\
16.75	-87.2107284800835\\
16.7666666666667	-87.2036496548627\\
16.7833333333333	-87.1965571697296\\
16.8	-87.1894509934483\\
16.8166666666667	-87.1823310946662\\
16.8333333333333	-87.1751974419128\\
16.85	-87.1680500035998\\
16.8666666666667	-87.1608887480201\\
16.8833333333333	-87.1537136433474\\
16.9	-87.1465246576357\\
16.9166666666667	-87.1393217588184\\
16.9333333333333	-87.1321049147081\\
16.95	-87.124874092996\\
16.9666666666667	-87.1176292612511\\
16.9833333333333	-87.1103703869199\\
17	-87.1030974373253\\
17.0166666666667	-87.0958103796667\\
17.0333333333333	-87.0885091810191\\
17.05	-87.0811938083323\\
17.0666666666667	-87.0738642284305\\
17.0833333333333	-87.0665204080118\\
17.1	-87.0591623136474\\
17.1166666666667	-87.0517899117812\\
17.1333333333333	-87.0444031687288\\
17.15	-87.0370020506774\\
17.1666666666667	-87.0295865236849\\
17.1833333333333	-87.0221565536791\\
17.2	-87.0147121064575\\
17.2166666666667	-87.0072531476864\\
17.2333333333333	-86.9997796429003\\
17.25	-86.9922915575012\\
17.2666666666667	-86.984788856758\\
17.2833333333333	-86.9772715058062\\
17.3	-86.9697394696466\\
17.3166666666667	-86.9621927131451\\
17.3333333333333	-86.9546312010319\\
17.35	-86.947054897901\\
17.3666666666667	-86.9394637682093\\
17.3833333333333	-86.9318577762759\\
17.4	-86.9242368862819\\
17.4166666666667	-86.9166010622691\\
17.4333333333333	-86.9089502681396\\
17.45	-86.9012844676553\\
17.4666666666667	-86.8936036244369\\
17.4833333333333	-86.8859077019633\\
17.5	-86.8781966635712\\
17.5166666666667	-86.8704704724537\\
17.5333333333333	-86.8627290916603\\
17.55	-86.8549724840959\\
17.5666666666667	-86.8472006125201\\
17.5833333333333	-86.8394134395464\\
17.6	-86.8316109276417\\
17.6166666666667	-86.8237930391252\\
17.6333333333333	-86.8159597361681\\
17.65	-86.8081109807926\\
17.6666666666667	-86.8002467348712\\
17.6833333333333	-86.7923669601259\\
17.7	-86.7844716181277\\
17.7166666666667	-86.7765606702956\\
17.7333333333333	-86.7686340778957\\
17.75	-86.7606918020409\\
17.7666666666667	-86.7527338036897\\
17.7833333333333	-86.7447600436458\\
17.8	-86.7367704825569\\
17.8166666666667	-86.7287650809142\\
17.8333333333333	-86.7207437990516\\
17.85	-86.7127065971448\\
17.8666666666667	-86.7046534352105\\
17.8833333333333	-86.6965842731058\\
17.9	-86.6884990705272\\
17.9166666666667	-86.6803977870096\\
17.9333333333333	-86.6722803819259\\
17.95	-86.6641468144861\\
17.9666666666667	-86.6559970437361\\
17.9833333333333	-86.6478310285573\\
18	-86.6396487276655\\
18.0166666666667	-86.6314500996101\\
18.0333333333333	-86.6232351027734\\
18.05	-86.6150036953697\\
18.0666666666667	-86.6067558354439\\
18.0833333333333	-86.5984914808718\\
18.1	-86.5902105893581\\
18.1166666666667	-86.5819131184358\\
18.1333333333333	-86.5735990254661\\
18.15	-86.5652682676362\\
18.1666666666667	-86.5569208019595\\
18.1833333333333	-86.5485565852742\\
18.2	-86.5401755742424\\
18.2166666666667	-86.5317777253495\\
18.2333333333333	-86.5233629949029\\
18.25	-86.5149313390311\\
18.2666666666667	-86.5064827136832\\
18.2833333333333	-86.4980170746275\\
18.3	-86.4895343774508\\
18.3166666666667	-86.4810345775574\\
18.3333333333333	-86.4725176301681\\
18.35	-86.4639834903193\\
18.3666666666667	-86.4554321128619\\
18.3833333333333	-86.4468634524608\\
18.4	-86.4382774635931\\
18.4166666666667	-86.429674100548\\
18.4333333333333	-86.4210533174251\\
18.45	-86.4124150681339\\
18.4666666666667	-86.4037593063925\\
18.4833333333333	-86.3950859857266\\
18.5	-86.3863950594689\\
18.5166666666667	-86.3776864807573\\
18.5333333333333	-86.3689602025349\\
18.55	-86.3602161775478\\
18.5666666666667	-86.351454358345\\
18.5833333333333	-86.3426746972769\\
18.6	-86.3338771464944\\
18.6166666666667	-86.3250616579479\\
18.6333333333333	-86.3162281833858\\
18.65	-86.3073766743539\\
18.6666666666667	-86.2985070821944\\
18.6833333333333	-86.2896193580441\\
18.7	-86.2807134528342\\
18.7166666666667	-86.2717893172886\\
18.7333333333333	-86.2628469019229\\
18.75	-86.2538861570434\\
18.7666666666667	-86.2449070327458\\
18.7833333333333	-86.2359094789145\\
18.8	-86.2268934452208\\
18.8166666666667	-86.2178588811223\\
18.8333333333333	-86.2088057358614\\
18.85	-86.1997339584644\\
18.8666666666667	-86.19064349774\\
18.8833333333333	-86.1815343022786\\
18.9	-86.1724063204507\\
18.9166666666667	-86.1632595004057\\
18.9333333333333	-86.154093790071\\
18.95	-86.1449091371508\\
18.9666666666667	-86.1357054891243\\
18.9833333333333	-86.1264827932453\\
19	-86.1172409965401\\
19.0166666666667	-86.1079800458072\\
19.0333333333333	-86.0986998876152\\
19.05	-86.0894004683021\\
19.0666666666667	-86.0800817339737\\
19.0833333333333	-86.0707436305024\\
19.1	-86.0613861035263\\
19.1166666666667	-86.0520090984471\\
19.1333333333333	-86.0426125604297\\
19.15	-86.0331964344002\\
19.1666666666667	-86.023760665045\\
19.1833333333333	-86.0143051968091\\
19.2	-86.0048299738953\\
19.2166666666667	-85.9953349402621\\
19.2333333333333	-85.9858200396233\\
19.25	-85.9762852154457\\
19.2666666666667	-85.9667304109482\\
19.2833333333333	-85.9571555691005\\
19.3	-85.9475606326216\\
19.3166666666667	-85.9379455439781\\
19.3333333333333	-85.9283102453832\\
19.35	-85.9186546787951\\
19.3666666666667	-85.9089787859158\\
19.3833333333333	-85.899282508189\\
19.4	-85.8895657867996\\
19.4166666666667	-85.8798285626714\\
19.4333333333333	-85.8700707764662\\
19.45	-85.8602923685819\\
19.4666666666667	-85.8504932791514\\
19.4833333333333	-85.8406734480407\\
19.5	-85.8308328148477\\
19.5166666666667	-85.8209713189007\\
19.5333333333333	-85.8110888992565\\
19.55	-85.8011854946992\\
19.5666666666667	-85.7912610437386\\
19.5833333333333	-85.7813154846086\\
19.6	-85.7713487552655\\
19.6166666666667	-85.7613607933865\\
19.6333333333333	-85.7513515363683\\
19.65	-85.7413209213252\\
19.6666666666667	-85.7312688850877\\
19.6833333333333	-85.7211953642005\\
19.7	-85.7111002949216\\
19.7166666666667	-85.7009836132197\\
19.7333333333333	-85.6908452547734\\
19.75	-85.6806851549689\\
19.7666666666667	-85.6705032488987\\
19.7833333333333	-85.6602994713596\\
19.8	-85.6500737568513\\
19.8166666666667	-85.6398260395744\\
19.8333333333333	-85.629556253429\\
19.85	-85.6192643320125\\
19.8666666666667	-85.6089502086183\\
19.8833333333333	-85.5986138162336\\
19.9	-85.5882550875381\\
19.9166666666667	-85.5778739549016\\
19.9333333333333	-85.5674703503828\\
19.95	-85.5570442057271\\
19.9666666666667	-85.5465954523649\\
19.9833333333333	-85.5361240214098\\
20	-85.5256298436565\\
20.0166666666667	-85.5151128495792\\
20.0333333333333	-85.5045729693296\\
20.05	-85.4940101327351\\
20.0666666666667	-85.4834242692965\\
20.0833333333333	-85.4728153081867\\
20.1	-85.4621831782483\\
20.1166666666667	-85.4515278079917\\
20.1333333333333	-85.4408491255934\\
20.15	-85.4301470588936\\
20.1666666666667	-85.4194215353946\\
20.1833333333333	-85.4086724822585\\
20.2	-85.3978998263054\\
20.2166666666667	-85.3871034940111\\
20.2333333333333	-85.3762834115055\\
20.25	-85.3654395045699\\
20.2666666666667	-85.3545716986355\\
20.2833333333333	-85.3436799187809\\
20.3	-85.3327640897301\\
20.3166666666667	-85.3218241358507\\
20.3333333333333	-85.3108599811511\\
20.35	-85.299871549279\\
20.3666666666667	-85.2888587635188\\
20.3833333333333	-85.2778215467895\\
20.4	-85.2667598216428\\
20.4166666666667	-85.2556735102602\\
20.4333333333333	-85.2445625344515\\
20.45	-85.2334268156523\\
20.4666666666667	-85.2222662749213\\
20.4833333333333	-85.2110808329386\\
20.5	-85.1998704100033\\
20.5166666666667	-85.1886349260308\\
20.5333333333333	-85.1773743005507\\
20.55	-85.1660884527048\\
20.5666666666667	-85.1547773012439\\
20.5833333333333	-85.1434407645263\\
20.6	-85.1320787605149\\
20.6166666666667	-85.1206912067748\\
20.6333333333333	-85.1092780204708\\
20.65	-85.0978391183654\\
20.6666666666667	-85.0863744168158\\
20.6833333333333	-85.0748838317716\\
20.7	-85.0633672787724\\
20.7166666666667	-85.051824672945\\
20.7333333333333	-85.0402559290012\\
20.75	-85.0286609612348\\
20.7666666666667	-85.0170396835196\\
20.7833333333333	-85.0053920093061\\
20.8	-84.9937178516194\\
20.8166666666667	-84.9820171230563\\
20.8333333333333	-84.9702897357829\\
20.85	-84.9585356015316\\
20.8666666666667	-84.9467546315985\\
20.8833333333333	-84.9349467368407\\
20.9	-84.9231118276737\\
20.9166666666667	-84.9112498140684\\
20.9333333333333	-84.8993606055484\\
20.95	-84.8874441111873\\
20.9666666666667	-84.8755002396057\\
20.9833333333333	-84.8635288989685\\
21	-84.8515299969819\\
21.0166666666667	-84.8395034408906\\
21.0333333333333	-84.827449137475\\
21.05	-84.8153669930481\\
21.0666666666667	-84.8032569134525\\
21.0833333333333	-84.7911188040575\\
21.1	-84.7789525697563\\
21.1166666666667	-84.7667581149626\\
21.1333333333333	-84.7545353436079\\
21.15	-84.7422841591382\\
21.1666666666667	-84.730004464511\\
21.1833333333333	-84.7176961621923\\
21.2	-84.7053591541533\\
21.2166666666667	-84.6929933418673\\
21.2333333333333	-84.6805986263065\\
21.25	-84.6681749079388\\
21.2666666666667	-84.6557220867246\\
21.2833333333333	-84.6432400621137\\
21.3	-84.6307287330416\\
21.3166666666667	-84.6181879979266\\
21.3333333333333	-84.6056177546663\\
21.35	-84.5930179006343\\
21.3666666666667	-84.5803883326768\\
21.3833333333333	-84.5677289471091\\
21.4	-84.5550396397124\\
21.4166666666667	-84.5423203057302\\
21.4333333333333	-84.5295708398649\\
21.45	-84.5167911362739\\
21.4666666666667	-84.5039810885668\\
21.4833333333333	-84.4911405898013\\
21.5	-84.4782695324797\\
21.5166666666667	-84.4653678085454\\
21.5333333333333	-84.4524353093792\\
21.55	-84.4394719257956\\
21.5666666666667	-84.4264775480392\\
21.5833333333333	-84.413452065781\\
21.6	-84.4003953681142\\
21.6166666666667	-84.3873073435513\\
21.6333333333333	-84.3741878800195\\
21.65	-84.3610368648571\\
21.6666666666667	-84.3478541848098\\
21.6833333333333	-84.3346397260267\\
21.7	-84.3213933740563\\
21.7166666666667	-84.3081150138426\\
21.7333333333333	-84.294804529721\\
21.75	-84.2814618054148\\
21.7666666666667	-84.2680867240304\\
21.7833333333333	-84.2546791680538\\
21.8	-84.241239019346\\
21.8166666666667	-84.2277661591395\\
21.8333333333333	-84.2142604680336\\
21.85	-84.2007218259905\\
21.8666666666667	-84.1871501123306\\
21.8833333333333	-84.173545205729\\
21.9	-84.1599069842106\\
21.9166666666667	-84.146235325146\\
21.9333333333333	-84.132530105247\\
21.95	-84.1187912005624\\
21.9666666666667	-84.1050184864736\\
21.9833333333333	-84.0912118376896\\
22	-84.0773711282434\\
22.0166666666667	-84.0634962314867\\
22.0333333333333	-84.0495870200856\\
22.05	-84.0356433660162\\
22.0666666666667	-84.0216651405598\\
22.0833333333333	-84.0076522142979\\
22.1	-83.9936044571083\\
22.1166666666667	-83.9795217381595\\
22.1333333333333	-83.9654039259065\\
22.15	-83.9512508880857\\
22.1666666666667	-83.9370624917102\\
22.1833333333333	-83.9228386030648\\
22.2	-83.9085790877011\\
22.2166666666667	-83.8942838104329\\
22.2333333333333	-83.8799526353304\\
22.25	-83.8655854257161\\
22.2666666666667	-83.851182044159\\
22.2833333333333	-83.8367423524697\\
22.3	-83.8222662116957\\
22.3166666666667	-83.8077534821155\\
22.3333333333333	-83.7932040232337\\
22.35	-83.778617693776\\
22.3666666666667	-83.7639943516834\\
22.3833333333333	-83.7493338541071\\
22.4	-83.7346360574033\\
22.4166666666667	-83.7199008171273\\
22.4333333333333	-83.7051279880285\\
22.45	-83.6903174240447\\
22.4666666666667	-83.6754689782964\\
22.4833333333333	-83.6605825030815\\
22.5	-83.6456578498695\\
22.5166666666667	-83.6306948692958\\
22.5333333333333	-83.615693411156\\
22.55	-83.6006533244004\\
22.5666666666667	-83.5855744571275\\
22.5833333333333	-83.5704566565793\\
22.6	-83.5552997691341\\
22.6166666666667	-83.5401036403015\\
22.6333333333333	-83.5248681147162\\
22.65	-83.5095930361316\\
22.6666666666667	-83.4942782474144\\
22.6833333333333	-83.4789235905378\\
22.7	-83.4635289065759\\
22.7166666666667	-83.4480940356971\\
22.7333333333333	-83.4326188171581\\
22.75	-83.4171030892976\\
22.7666666666667	-83.4015466895296\\
22.7833333333333	-83.3859494543377\\
22.8	-83.370311219268\\
22.8166666666667	-83.3546318189228\\
22.8333333333333	-83.3389110869545\\
22.85	-83.3231488560584\\
22.8666666666667	-83.3073449579665\\
22.8833333333333	-83.2914992234406\\
22.9	-83.2756114822657\\
22.9166666666667	-83.2596815632432\\
22.9333333333333	-83.2437092941843\\
22.95	-83.2276945019026\\
22.9666666666667	-83.2116370122077\\
22.9833333333333	-83.1955366498981\\
23	-83.179393238754\\
23.0166666666667	-83.1632066015306\\
23.0333333333333	-83.1469765599504\\
23.05	-83.1307029346968\\
23.0666666666667	-83.1143855454063\\
23.0833333333333	-83.0980242106615\\
23.1	-83.0816187479837\\
23.1166666666667	-83.0651689738254\\
23.1333333333333	-83.0486747035634\\
23.15	-83.0321357514906\\
23.1666666666667	-83.0155519308091\\
23.1833333333333	-82.9989230536223\\
23.2	-82.9822489309273\\
23.2166666666667	-82.9655293726074\\
23.2333333333333	-82.9487641874243\\
23.25	-82.9319531830101\\
23.2666666666667	-82.9150961658597\\
23.2833333333333	-82.8981929413231\\
23.3	-82.881243313597\\
23.3166666666667	-82.8642470857172\\
23.3333333333333	-82.8472040595501\\
23.35	-82.8301140357854\\
23.3666666666667	-82.8129768139271\\
23.3833333333333	-82.7957921922857\\
23.4	-82.7785599679702\\
23.4166666666667	-82.7612799368791\\
23.4333333333333	-82.7439518936929\\
23.45	-82.7265756318648\\
23.4666666666667	-82.709150943613\\
23.4833333333333	-82.6916776199116\\
23.5	-82.6741554504827\\
23.5166666666667	-82.6565842237869\\
23.5333333333333	-82.6389637270154\\
23.55	-82.6212937460808\\
23.5666666666667	-82.6035740656086\\
23.5833333333333	-82.5858044689281\\
23.6	-82.567984738064\\
23.6166666666667	-82.5501146537266\\
23.6333333333333	-82.5321939953039\\
23.65	-82.5142225408516\\
23.6666666666667	-82.4962000670846\\
23.6833333333333	-82.4781263493676\\
23.7	-82.4600011617059\\
23.7166666666667	-82.4418242767363\\
23.7333333333333	-82.4235954657178\\
23.75	-82.4053144985221\\
23.7666666666667	-82.3869811436242\\
23.7833333333333	-82.3685951680931\\
23.8	-82.3501563375824\\
23.8166666666667	-82.3316644163203\\
23.8333333333333	-82.3131191671007\\
23.85	-82.2945203512728\\
23.8666666666667	-82.275867728732\\
23.8833333333333	-82.2571610579101\\
23.9	-82.238400095765\\
23.9166666666667	-82.2195845977715\\
23.9333333333333	-82.2007143179114\\
23.95	-82.1817890086631\\
23.9666666666667	-82.162808420992\\
23.9833333333333	-82.1437723043406\\
24	-82.1246804066182\\
24.0166666666667	-82.105532474191\\
24.0333333333333	-82.086328251872\\
24.05	-82.0670674829106\\
24.0666666666667	-82.0477499089829\\
24.0833333333333	-82.0283752701809\\
24.1	-82.0089433050028\\
24.1166666666667	-81.9894537503421\\
24.1333333333333	-81.969906341478\\
24.15	-81.9503008120643\\
24.1666666666667	-81.9306368941196\\
24.1833333333333	-81.9109143180168\\
24.2	-81.891132812472\\
24.2166666666667	-81.8712921045352\\
24.2333333333333	-81.8513919195788\\
24.25	-81.8314319812876\\
24.2666666666667	-81.8114120116482\\
24.2833333333333	-81.7913317309381\\
24.3	-81.771190857716\\
24.3166666666667	-81.7509891088101\\
24.3333333333333	-81.7307261993084\\
24.35	-81.7104018425479\\
24.3666666666667	-81.6900157501035\\
24.3833333333333	-81.6695676317782\\
24.4	-81.6490571955917\\
24.4166666666667	-81.6284841477706\\
24.4333333333333	-81.6078481927369\\
24.45	-81.5871490330982\\
24.4666666666667	-81.5663863696366\\
24.4833333333333	-81.5455599012984\\
24.5	-81.5246693251834\\
24.5166666666667	-81.5037143365342\\
24.5333333333333	-81.4826946287263\\
24.55	-81.4616098932566\\
24.5666666666667	-81.440459819734\\
24.5833333333333	-81.4192440958681\\
24.6	-81.3979624074593\\
24.6166666666667	-81.3766144383883\\
24.6333333333333	-81.3551998706058\\
24.65	-81.3337183841222\\
24.6666666666667	-81.3121696569972\\
24.6833333333333	-81.2905533653302\\
24.7	-81.2688691832496\\
24.7166666666667	-81.2471167829031\\
24.7333333333333	-81.2252958344477\\
24.75	-81.2034060060399\\
24.7666666666667	-81.1814469638256\\
24.7833333333333	-81.159418371931\\
24.8	-81.1373198924522\\
24.8166666666667	-81.1151511854466\\
24.8333333333333	-81.0929119089227\\
24.85	-81.0706017188314\\
24.8666666666667	-81.0482202690566\\
24.8833333333333	-81.0257672114063\\
24.9	-81.0032421956035\\
24.9166666666667	-80.9806448692779\\
24.9333333333333	-80.9579748779567\\
24.95	-80.9352318650569\\
24.9666666666667	-80.9124154718765\\
24.9833333333333	-80.8895253375865\\
25	-80.8665610992235\\
25.0166666666667	-80.8435223916813\\
25.0333333333333	-80.8204088477042\\
25.05	-80.7972200978789\\
25.0666666666667	-80.7739557706282\\
25.0833333333333	-80.750615492204\\
25.1	-80.7271988866805\\
25.1166666666667	-80.7037055759481\\
25.1333333333333	-80.6801351797076\\
25.15	-80.6564873154642\\
25.1666666666667	-80.6327615985224\\
25.1833333333333	-80.6089576419802\\
25.2	-80.5850750567255\\
25.2166666666667	-80.5611134514304\\
25.2333333333333	-80.5370724325481\\
25.25	-80.5129516043087\\
25.2666666666667	-80.4887505687158\\
25.2833333333333	-80.464468925544\\
25.3	-80.4401062723361\\
25.3166666666667	-80.4156622044011\\
25.3333333333333	-80.3911363148127\\
25.35	-80.3665281944078\\
25.3666666666667	-80.3418374317864\\
25.3833333333333	-80.3170636133111\\
25.4	-80.2922063231076\\
25.4166666666667	-80.2672651430657\\
25.4333333333333	-80.2422396528407\\
25.45	-80.2171294298558\\
25.4666666666667	-80.1919340493046\\
25.4833333333333	-80.1666530841545\\
25.5	-80.1412861051509\\
25.5166666666667	-80.1158326808222\\
25.5333333333333	-80.0902923774846\\
25.55	-80.0646647592491\\
25.5666666666667	-80.0389493880281\\
25.5833333333333	-80.0131458235433\\
25.6	-79.9872536233345\\
25.6166666666667	-79.9612723427689\\
25.6333333333333	-79.9352015350518\\
25.65	-79.9090407512381\\
25.6666666666667	-79.8827895402441\\
25.6833333333333	-79.8564474488615\\
25.7	-79.8300140217713\\
25.7166666666667	-79.8034888015599\\
25.7333333333333	-79.7768713287349\\
25.75	-79.7501611417438\\
25.7666666666667	-79.7233577769921\\
25.7833333333333	-79.6964607688644\\
25.8	-79.6694696497453\\
25.8166666666667	-79.6423839500424\\
25.8333333333333	-79.6152031982109\\
25.85	-79.5879269207787\\
25.8666666666667	-79.5605546423745\\
25.8833333333333	-79.5330858857555\\
25.9	-79.5055201718385\\
25.9166666666667	-79.4778570197316\\
25.9333333333333	-79.450095946768\\
25.95	-79.4222364685415\\
25.9666666666667	-79.3942780989436\\
25.9833333333333	-79.366220350203\\
26	-79.3380627329267\\
26.0166666666667	-79.3098047561433\\
26.0333333333333	-79.2814459273481\\
26.05	-79.2529857525511\\
26.0666666666667	-79.2244237363261\\
26.0833333333333	-79.1957593818635\\
26.1	-79.1669921910245\\
26.1166666666667	-79.1381216643981\\
26.1333333333333	-79.109147301361\\
26.15	-79.0800686001394\\
26.1666666666667	-79.0508850578749\\
26.1833333333333	-79.0215961706916\\
26.2	-78.9922014337675\\
26.2166666666667	-78.9627003414084\\
26.2333333333333	-78.933092387125\\
26.25	-78.9033770637131\\
26.2666666666667	-78.8735538633382\\
26.2833333333333	-78.8436222776218\\
26.3	-78.8135817977331\\
26.3166666666667	-78.7834319144835\\
26.3333333333333	-78.7531721184251\\
26.35	-78.7228018999535\\
26.3666666666667	-78.6923207494142\\
26.3833333333333	-78.6617281572141\\
26.4	-78.6310236139369\\
26.4166666666667	-78.6002066104626\\
26.4333333333333	-78.5692766380933\\
26.45	-78.5382331886818\\
26.4666666666667	-78.5070757547673\\
26.4833333333333	-78.4758038297149\\
26.5	-78.4444169078612\\
26.5166666666667	-78.4129144846651\\
26.5333333333333	-78.3812960568649\\
26.55	-78.3495611226409\\
26.5666666666667	-78.3177091817843\\
26.5833333333333	-78.2857397358727\\
26.6	-78.2536522884519\\
26.6166666666667	-78.2214463452246\\
26.6333333333333	-78.1891214142464\\
26.65	-78.1566770061287\\
26.6666666666667	-78.1241126342493\\
26.6833333333333	-78.0914278149708\\
26.7	-78.0586220678669\\
26.7166666666667	-78.0256949159574\\
26.7333333333333	-77.9926458859511\\
26.75	-77.9594745084981\\
26.7666666666667	-77.926180318451\\
26.7833333333333	-77.8927628551356\\
26.8	-77.8592216626316\\
26.8166666666667	-77.8255562900628\\
26.8333333333333	-77.7917662918984\\
26.85	-77.7578512282644\\
26.8666666666667	-77.7238106652667\\
26.8833333333333	-77.6896441753254\\
26.9	-77.6553513375206\\
26.9166666666667	-77.6209317379513\\
26.9333333333333	-77.586384970106\\
26.95	-77.551710635247\\
26.9666666666667	-77.5169083428077\\
26.9833333333333	-77.4819777108041\\
27	-77.4469183662607\\
27.0166666666667	-77.4117299456507\\
27.0333333333333	-77.3764120953522\\
27.05	-77.3409644721194\\
27.0666666666667	-77.3053867435712\\
27.0833333333333	-77.269678588695\\
27.1	-77.2338396983693\\
27.1166666666667	-77.1978697759035\\
27.1333333333333	-77.1617685375961\\
27.15	-77.1255357133122\\
27.1666666666667	-77.0891710470802\\
27.1833333333333	-77.0526742977097\\
27.2	-77.0160452394288\\
27.2166666666667	-76.9792836625444\\
27.2333333333333	-76.9423893741236\\
27.25	-76.9053621986985\\
27.2666666666667	-76.8682019789945\\
27.2833333333333	-76.8309085766831\\
27.3	-76.7934818731591\\
27.3166666666667	-76.7559217703442\\
27.3333333333333	-76.7182281915172\\
27.35	-76.680401082171\\
27.3666666666667	-76.6424404108987\\
27.3833333333333	-76.6043461703076\\
27.4	-76.5661183779641\\
27.4166666666667	-76.527757077369\\
27.4333333333333	-76.4892623389642\\
27.45	-76.4506342611724\\
27.4666666666667	-76.4118729714701\\
27.4833333333333	-76.3729786274953\\
27.5	-76.3339514181901\\
27.5166666666667	-76.2947915649805\\
27.5333333333333	-76.2554993229931\\
27.55	-76.2160749823107\\
27.5666666666667	-76.1765188692669\\
27.5833333333333	-76.1368313477818\\
27.6	-76.0970128207396\\
27.6166666666667	-76.0570637314081\\
27.6333333333333	-76.0169845649028\\
27.65	-75.9767758496961\\
27.6666666666667	-75.9364381591724\\
27.6833333333333	-75.8959721132305\\
27.7	-75.8553783799345\\
27.7166666666667	-75.8146576772151\\
27.7333333333333	-75.7738107746203\\
27.75	-75.7328384951196\\
27.7666666666667	-75.6917417169604\\
27.7833333333333	-75.6505213755796\\
27.8	-75.6091784655698\\
27.8166666666667	-75.5677140427035\\
27.8333333333333	-75.526129226014\\
27.85	-75.4844251999365\\
27.8666666666667	-75.4426032165084\\
27.8833333333333	-75.4006645976317\\
27.9	-75.358610737398\\
27.9166666666667	-75.3164431044756\\
27.9333333333333	-75.2741632445634\\
27.95	-75.2317727829082\\
27.9666666666667	-75.1892734268899\\
27.9833333333333	-75.1466669686734\\
28	-75.1039552879291\\
28.0166666666667	-75.0611403546222\\
28.0333333333333	-75.0182242318715\\
28.05	-74.9752090788791\\
28.0666666666667	-74.9320971539304\\
28.0833333333333	-74.8888908174657\\
28.1	-74.8455925352225\\
28.1166666666667	-74.8022048814514\\
28.1333333333333	-74.7587305422017\\
28.15	-74.7151723186798\\
28.1666666666667	-74.6715331306794\\
28.1833333333333	-74.6278160200816\\
28.2	-74.5840241544263\\
28.2166666666667	-74.5401608305529\\
28.2333333333333	-74.4962294783096\\
28.25	-74.4522336643299\\
28.2666666666667	-74.4081770958749\\
28.2833333333333	-74.3640636247399\\
28.3	-74.3198972512218\\
28.3166666666667	-74.2756821281476\\
28.3333333333333	-74.2314225649581\\
28.35	-74.1871230318461\\
28.3666666666667	-74.1427881639446\\
28.3833333333333	-74.0984227655612\\
28.4	-74.0540318144544\\
28.4166666666667	-74.0096204661474\\
28.4333333333333	-73.9651940582738\\
28.45	-73.9207581149495\\
28.4666666666667	-73.8763183511647\\
28.4833333333333	-73.831880677189\\
28.5	-73.7874512029827\\
28.5166666666667	-73.743036242605\\
28.5333333333333	-73.6986423186125\\
28.55	-73.6542761664361\\
28.5666666666667	-73.6099447387289\\
28.5833333333333	-73.565655209672\\
28.6	-73.5214149792287\\
28.6166666666667	-73.4772316773331\\
28.6333333333333	-73.4331131680013\\
28.65	-73.3890675533499\\
28.6666666666667	-73.3451031775093\\
28.6833333333333	-73.3012286304132\\
28.7	-73.2574527514504\\
28.7166666666667	-73.2137846329595\\
28.7333333333333	-73.1702336235496\\
28.75	-73.1268093312271\\
28.7666666666667	-73.0835216263081\\
28.7833333333333	-73.0403806440961\\
28.8	-72.9973967873022\\
28.8166666666667	-72.9545807281856\\
28.8333333333333	-72.9119434103899\\
28.85	-72.8694960504509\\
28.8666666666667	-72.8272501389507\\
28.8833333333333	-72.7852174412912\\
28.9	-72.7434099980605\\
28.9166666666667	-72.7018401249642\\
28.9333333333333	-72.6605204122941\\
28.95	-72.619463723904\\
28.9666666666667	-72.578683195665\\
28.9833333333333	-72.5381922333699\\
29	-72.4980045100573\\
29.0166666666667	-72.4581339627247\\
29.0333333333333	-72.4185947884027\\
29.05	-72.3794014395587\\
29.0666666666667	-72.3405686188019\\
29.0833333333333	-72.3021112728614\\
29.1	-72.2640445858086\\
29.1166666666667	-72.2263839714979\\
29.1333333333333	-72.1891450651992\\
29.15	-72.1523437143985\\
29.1666666666667	-72.1159959687442\\
29.1833333333333	-72.0801180691175\\
29.2	-72.0447264358095\\
29.2166666666667	-72.0098376557879\\
29.2333333333333	-71.9754684690409\\
29.25	-71.9416357539877\\
29.2666666666667	-71.9083565119481\\
29.2833333333333	-71.8756478506686\\
29.3	-71.843526966905\\
29.3166666666667	-71.8120111280663\\
29.3333333333333	-71.7811176529282\\
29.35	-71.7508638914309\\
29.3666666666667	-71.7212672035795\\
29.3833333333333	-71.6923449374698\\
29.4	-71.6641144064692\\
29.4166666666667	-71.6365928655874\\
29.4333333333333	-71.6097974870761\\
29.45	-71.5837453353043\\
29.4666666666667	-71.5584533409599\\
29.4833333333333	-71.5339382746358\\
29.5	-71.5102167198629\\
29.5166666666667	-71.487305045659\\
29.5333333333333	-71.4652193786681\\
29.55	-71.4439755749701\\
29.5666666666667	-71.4235891916447\\
29.5833333333333	-71.404075458181\\
29.6	-71.3854492478253\\
29.6166666666667	-71.3677250489674\\
29.6333333333333	-71.3509169366653\\
29.65	-71.3350385444162\\
29.6666666666667	-71.3201030362785\\
29.6833333333333	-71.3061230794579\\
29.7	-71.293110817466\\
29.7166666666667	-71.2810778439642\\
29.7333333333333	-71.2700351774048\\
29.75	-71.2599932365794\\
29.7666666666667	-71.2509618171837\\
29.7833333333333	-71.2429500695055\\
29.8	-71.2359664773394\\
29.8166666666667	-71.2300188382265\\
29.8333333333333	-71.225114245115\\
29.85	-71.2212590695295\\
29.8666666666667	-71.218458946332\\
29.8833333333333	-71.2167187601505\\
29.9	-71.2160426335421\\
29.9166666666667	-71.2164339169525\\
29.9333333333333	-71.2178951805205\\
29.95	-71.2204282077714\\
29.9666666666667	-71.2240339912307\\
29.9833333333333	-71.2287127299815\\
30	-71.234463829177\\
30.0166666666667	-71.2412859015124\\
30.0333333333333	-71.2491767706467\\
30.05	-71.2581334765587\\
30.0666666666667	-71.2681522828071\\
30.0833333333333	-71.27922868566\\
30.1	-71.2913574250458\\
30.1166666666667	-71.30453249727\\
30.1333333333333	-71.3187471694341\\
30.15	-71.3339939954849\\
30.1666666666667	-71.3502648338144\\
30.1833333333333	-71.3675508663257\\
30.2	-71.3858426188706\\
30.2166666666667	-71.4051299829654\\
30.2333333333333	-71.4254022386806\\
30.25	-71.4466480786\\
30.2666666666667	-71.4688556327432\\
30.2833333333333	-71.4920124943388\\
30.3	-71.5161057463388\\
30.3166666666667	-71.5411219885622\\
30.3333333333333	-71.5670473653561\\
30.35	-71.5938675936638\\
30.3666666666667	-71.6215679913904\\
30.3833333333333	-71.6501335059617\\
30.4	-71.6795487429689\\
30.4166666666667	-71.7097979948023\\
30.4333333333333	-71.7408652691753\\
30.45	-71.7727343174481\\
30.4666666666667	-71.8053886626628\\
30.4833333333333	-71.838811627207\\
30.5	-71.8729863600312\\
30.5166666666667	-71.9078958633458\\
30.5333333333333	-71.9435230187326\\
30.55	-71.9798506126118\\
30.5666666666667	-72.0168613610083\\
30.5833333333333	-72.0545379335697\\
30.6	-72.0928629767932\\
30.6166666666667	-72.1318191364231\\
30.6333333333333	-72.1713890789893\\
30.65	-72.2115555124578\\
30.6666666666667	-72.2523012059749\\
30.6833333333333	-72.293609008687\\
30.7	-72.3354618676254\\
30.7166666666667	-72.3778428446502\\
30.7333333333333	-72.4207351324491\\
30.75	-72.4641220695941\\
30.7666666666667	-72.5079871546609\\
30.7833333333333	-72.5523140594192\\
30.8	-72.5970866411067\\
30.8166666666667	-72.6422889538002\\
30.8333333333333	-72.6879052589028\\
30.85	-72.7339200347653\\
30.8666666666667	-72.7803179854642\\
30.8833333333333	-72.8270840487597\\
30.9	-72.8742034032587\\
30.9166666666667	-72.9216614748093\\
30.9333333333333	-72.9694439421531\\
30.95	-73.0175367418658\\
30.9666666666667	-73.0659260726125\\
30.9833333333333	-73.1145983987484\\
31	-73.1635404532949\\
31.0166666666667	-73.2127392403203\\
31.0333333333333	-73.2621820367541\\
31.05	-73.3118563936667\\
31.0666666666667	-73.3617501370421\\
31.0833333333333	-73.4118513680728\\
31.1	-73.4621484630069\\
31.1166666666667	-73.5126300725725\\
31.1333333333333	-73.5632851210107\\
31.15	-73.6141028047396\\
31.1666666666667	-73.6650725906785\\
31.1833333333333	-73.7161842142556\\
31.2	-73.7674276771239\\
31.2166666666667	-73.8187932446087\\
31.2333333333333	-73.8702714429096\\
31.25	-73.9218530560769\\
31.2666666666667	-73.9735291227856\\
31.2833333333333	-74.0252909329248\\
31.3	-74.0771300240212\\
31.3166666666667	-74.1290381775166\\
31.3333333333333	-74.1810074149137\\
31.35	-74.2330299938083\\
31.3666666666667	-74.2850984038224\\
31.3833333333333	-74.3372053624522\\
31.4	-74.3893438108448\\
31.4166666666667	-74.4415069095173\\
31.4333333333333	-74.4936880340276\\
31.45	-74.5458807706111\\
31.4666666666667	-74.5980789117918\\
31.4833333333333	-74.6502764519772\\
31.5	-74.7024675830485\\
31.5166666666667	-74.7546466899504\\
31.5333333333333	-74.8068083462925\\
31.55	-74.8589473099663\\
31.5666666666667	-74.9110585187856\\
31.5833333333333	-74.9631370861565\\
31.6	-75.0151782967816\\
31.6166666666667	-75.0671776024041\\
31.6333333333333	-75.1191306175964\\
31.65	-75.1710331155965\\
31.6666666666667	-75.2228810241968\\
31.6833333333333	-75.2746704216877\\
31.7	-75.3263975328597\\
31.7166666666667	-75.3780587250661\\
31.7333333333333	-75.4296505043487\\
31.75	-75.4811695116281\\
31.7666666666667	-75.5326125189611\\
31.7833333333333	-75.5839764258657\\
31.8	-75.635258255715\\
31.8166666666667	-75.6864551522018\\
31.8333333333333	-75.7375643758733\\
31.85	-75.7885833007373\\
31.8666666666667	-75.8395094109401\\
31.8833333333333	-75.8903402975159\\
31.9	-75.9410736552085\\
31.9166666666667	-75.991707279364\\
31.9333333333333	-76.0422390628953\\
31.95	-76.0926669933179\\
31.9666666666667	-76.1429891498555\\
31.9833333333333	-76.1932037006165\\
32	-76.2433088998394\\
32.0166666666667	-76.2933030852067\\
32.0333333333333	-76.3431846752269\\
32.05	-76.3929521666833\\
32.0666666666667	-76.442604132149\\
32.0833333333333	-76.4921392175666\\
32.1	-76.5415561398921\\
32.1166666666667	-76.5908536848024\\
32.1333333333333	-76.6400307044633\\
32.15	-76.6890861153598\\
32.1666666666667	-76.7380188961849\\
32.1833333333333	-76.7868280857881\\
32.2	-76.8355127811795\\
32.2166666666667	-76.8840721355923\\
32.2333333333333	-76.9325053565981\\
32.25	-76.9808117042777\\
32.2666666666667	-77.0289904894437\\
32.2833333333333	-77.0770410719143\\
32.3	-77.1249628588384\\
32.3166666666667	-77.1727553030686\\
32.3333333333333	-77.2204179015829\\
32.35	-77.2679501939527\\
32.3666666666667	-77.3153517608569\\
32.3833333333333	-77.3626222226399\\
32.4	-77.4097612379133\\
32.4166666666667	-77.4567685021998\\
32.4333333333333	-77.5036437466183\\
32.45	-77.5503867366088\\
32.4666666666667	-77.5969972706966\\
32.4833333333333	-77.6434751792944\\
32.5	-77.6898203235413\\
32.5166666666667	-77.7360325941778\\
32.5333333333333	-77.7821119104557\\
32.55	-77.8280582190819\\
32.5666666666667	-77.8738714931957\\
32.5833333333333	-77.9195517313777\\
32.6	-77.9650989566902\\
32.6166666666667	-78.0105132157474\\
32.6333333333333	-78.0557945778164\\
32.65	-78.100943133945\\
32.6666666666667	-78.1459589961188\\
32.6833333333333	-78.1908422964444\\
32.7	-78.235593186359\\
32.7166666666667	-78.2802118358657\\
32.7333333333333	-78.324698432793\\
32.75	-78.369053182079\\
32.7666666666667	-78.4132763050773\\
32.7833333333333	-78.4573680388875\\
32.8	-78.5013286357058\\
32.8166666666667	-78.545158362198\\
32.8333333333333	-78.5888574988917\\
32.85	-78.6324263395902\\
32.8666666666667	-78.6758651908043\\
32.8833333333333	-78.7191743712033\\
32.9	-78.7623542110842\\
32.9166666666667	-78.8054050518586\\
32.9333333333333	-78.8483272455566\\
32.95	-78.8911211543468\\
32.9666666666667	-78.9337871500731\\
32.9833333333333	-78.9763256138062\\
33	-79.0187369354112\\
33.0166666666667	-79.0610215131284\\
33.0333333333333	-79.1031797531694\\
33.05	-79.1452120693262\\
33.0666666666667	-79.1871188825941\\
33.0833333333333	-79.2289006208067\\
33.1	-79.2705577182838\\
33.1166666666667	-79.3120906154916\\
33.1333333333333	-79.3534997587139\\
33.15	-79.3947855997351\\
33.1666666666667	-79.4359485955335\\
33.1833333333333	-79.4769892079863\\
33.2	-79.5179079035837\\
33.2166666666667	-79.5587051531534\\
33.2333333333333	-79.5993814315948\\
33.25	-79.6399372176225\\
33.2666666666667	-79.6803729935183\\
33.2833333333333	-79.7206892448928\\
33.3	-79.7608864604543\\
33.3166666666667	-79.8009651317871\\
33.3333333333333	-79.8409257531368\\
33.35	-79.8807688212034\\
33.3666666666667	-79.9204948349422\\
33.3833333333333	-79.9601042953714\\
33.4	-79.9995977053869\\
33.4166666666667	-80.0389755695838\\
33.4333333333333	-80.078238394084\\
33.45	-80.117386686371\\
33.4666666666667	-80.1564209551293\\
33.4833333333333	-80.1953417100914\\
33.5	-80.2341494618891\\
33.5166666666667	-80.2728447219109\\
33.5333333333333	-80.3114280021651\\
33.55	-80.3498998151469\\
33.5666666666667	-80.3882606737118\\
33.5833333333333	-80.4265110909526\\
33.6	-80.4646515800825\\
33.6166666666667	-80.5026826543211\\
33.6333333333333	-80.5406048267859\\
33.65	-80.5784186103875\\
33.6666666666667	-80.6161245177294\\
33.6833333333333	-80.6537230610108\\
33.7	-80.6912147519343\\
33.7166666666667	-80.7286001016165\\
33.7333333333333	-80.7658796205027\\
33.75	-80.8030538182844\\
33.7666666666667	-80.840123203821\\
33.7833333333333	-80.877088285064\\
33.8	-80.9139495689846\\
33.8166666666667	-80.9507075615045\\
33.8333333333333	-80.9873627674289\\
33.85	-81.0239156903837\\
33.8666666666667	-81.0603668327536\\
33.8833333333333	-81.0967166956245\\
33.9	-81.1329657787273\\
33.9166666666667	-81.169114580385\\
33.9333333333333	-81.2051635974614\\
33.95	-81.2411133253124\\
33.9666666666667	-81.2769642577403\\
33.9833333333333	-81.3127168869486\\
34	-81.3483717035004\\
34.0166666666667	-81.3839291962781\\
34.0333333333333	-81.419389852445\\
34.05	-81.4547541574093\\
34.0666666666667	-81.4900225947888\\
34.0833333333333	-81.5251956463788\\
34.1	-81.5602737921208\\
34.1166666666667	-81.5952575100724\\
34.1333333333333	-81.6301472763802\\
34.15	-81.6649435652527\\
34.1666666666667	-81.6996468489358\\
34.1833333333333	-81.734257597689\\
34.2	-81.768776279763\\
34.2166666666667	-81.8032033613794\\
34.2333333333333	-81.8375393067105\\
34.25	-81.8717845778616\\
34.2666666666667	-81.9059396348531\\
34.2833333333333	-81.9400049356049\\
34.3	-81.9739809359213\\
34.3166666666667	-82.0078680894773\\
34.3333333333333	-82.0416668478055\\
34.35	-82.0753776602845\\
34.3666666666667	-82.1090009741278\\
34.3833333333333	-82.1425372343739\\
34.4	-82.1759868838771\\
34.4166666666667	-82.2093503632996\\
34.4333333333333	-82.2426281111036\\
34.45	-82.2758205635451\\
34.4666666666667	-82.3089281546677\\
34.4833333333333	-82.3419513162977\\
34.5	-82.3748904780399\\
34.5166666666667	-82.4077460672732\\
34.5333333333333	-82.4405185091482\\
34.55	-82.4732082265846\\
34.5666666666667	-82.5058156402692\\
34.5833333333333	-82.5383411686546\\
34.6	-82.5707852279591\\
34.6166666666667	-82.6031482321658\\
34.6333333333333	-82.6354305930238\\
34.65	-82.6676327200482\\
34.6666666666667	-82.6997550205223\\
34.6833333333333	-82.731797899499\\
34.7	-82.7637617598034\\
34.7166666666667	-82.7956470020351\\
34.7333333333333	-82.8274540245716\\
34.75	-82.8591832235718\\
34.7666666666667	-82.8908349929801\\
34.7833333333333	-82.9224097245302\\
34.8	-82.9539078077501\\
34.8166666666667	-82.985329629967\\
34.8333333333333	-83.0166755763123\\
34.85	-83.0479460297276\\
34.8666666666667	-83.0791413709703\\
34.8833333333333	-83.1102619786198\\
34.9	-83.1413082290837\\
34.9166666666667	-83.172280496605\\
34.9333333333333	-83.2031791532686\\
34.95	-83.2340045690086\\
34.9666666666667	-83.2647571116154\\
34.9833333333333	-83.2954371467439\\
35	-83.3260450379206\\
35.0166666666667	-83.3565811465522\\
35.0333333333333	-83.387045831933\\
35.05	-83.4174394512544\\
35.0666666666667	-83.447762359612\\
35.0833333333333	-83.4780149100155\\
35.1	-83.5081974533967\\
35.1166666666667	-83.538310338619\\
35.1333333333333	-83.5683539124861\\
35.15	-83.5983285197514\\
35.1666666666667	-83.6282345031273\\
35.1833333333333	-83.6580722032948\\
35.2	-83.6878419589126\\
35.2166666666667	-83.7175441066274\\
35.2333333333333	-83.7471789810832\\
35.25	-83.7767469149311\\
35.2666666666667	-83.8062482388398\\
35.2833333333333	-83.8356832815047\\
35.3	-83.8650523696588\\
35.3166666666667	-83.8943558280823\\
35.3333333333333	-83.9235939796131\\
35.35	-83.9527671451568\\
35.3666666666667	-83.9818756436972\\
35.3833333333333	-84.0109197923067\\
35.4	-84.0398999061562\\
35.4166666666667	-84.0688162985264\\
35.4333333333333	-84.0976692808174\\
35.45	-84.1264591625596\\
35.4666666666667	-84.1551862514245\\
35.4833333333333	-84.1838508532345\\
35.5	-84.2124532719742\\
35.5166666666667	-84.2409938098007\\
35.5333333333333	-84.2694727670538\\
35.55	-84.2978904422676\\
35.5666666666667	-84.3262471321799\\
35.5833333333333	-84.3545431317439\\
35.6	-84.3827787341379\\
35.6166666666667	-84.4109542307768\\
35.6333333333333	-84.4390699113219\\
35.65	-84.4671260636922\\
35.6666666666667	-84.4951229740744\\
35.6833333333333	-84.523060926934\\
35.7	-84.5509402050256\\
35.7166666666667	-84.5787610894034\\
35.7333333333333	-84.6065238594321\\
35.75	-84.634228792797\\
35.7666666666667	-84.6618761655147\\
35.7833333333333	-84.6894662519438\\
35.8	-84.7169993247949\\
35.8166666666667	-84.7444756551415\\
35.8333333333333	-84.77189551243\\
35.85	-84.7992591644905\\
35.8666666666667	-84.8265668775467\\
35.8833333333333	-84.8538189162266\\
35.9	-84.8810155435725\\
35.9166666666667	-84.9081570210516\\
35.9333333333333	-84.9352436085657\\
35.95	-84.962275564462\\
35.9666666666667	-84.9892531455427\\
35.9833333333333	-85.0161766070753\\
36	-85.0430462028029\\
36.0166666666667	-85.0698621849537\\
36.0333333333333	-85.0966248042517\\
36.05	-85.1233343099259\\
36.0666666666667	-85.1499909497207\\
36.0833333333333	-85.1765949699055\\
36.1	-85.2031466152846\\
36.1166666666667	-85.2296461292071\\
36.1333333333333	-85.2560937535763\\
36.15	-85.2824897288596\\
36.1666666666667	-85.3088342940983\\
36.1833333333333	-85.3351276869166\\
36.2	-85.3613701435317\\
36.2166666666667	-85.3875618987629\\
36.2333333333333	-85.4137031860415\\
36.25	-85.4397942374197\\
36.2666666666667	-85.4658352835799\\
36.2833333333333	-85.4918265538446\\
36.3	-85.517768276185\\
36.3166666666667	-85.5436606772303\\
36.3333333333333	-85.5695039822773\\
36.35	-85.5952984152989\\
36.3666666666667	-85.6210441989532\\
36.3833333333333	-85.6467415545929\\
36.4	-85.6723907022737\\
36.4166666666667	-85.6979918607638\\
36.4333333333333	-85.7235452475519\\
36.45	-85.7490510788566\\
36.4666666666667	-85.774509569635\\
36.4833333333333	-85.7999209335913\\
36.5	-85.825285383185\\
36.5166666666667	-85.8506031296404\\
36.5333333333333	-85.8758743829542\\
36.55	-85.9010993519044\\
36.5666666666667	-85.9262782440586\\
36.5833333333333	-85.9514112657823\\
36.6	-85.9764986222474\\
36.6166666666667	-86.00154051744\\
36.6333333333333	-86.026537154169\\
36.65	-86.0514887340742\\
36.6666666666667	-86.0763954576342\\
36.6833333333333	-86.1012575241743\\
36.7	-86.126075131875\\
36.7166666666667	-86.1508484777793\\
36.7333333333333	-86.1755777578011\\
36.75	-86.2002631667326\\
36.7666666666667	-86.2249048982524\\
36.7833333333333	-86.249503144933\\
36.8	-86.2740580982484\\
36.8166666666667	-86.2985699485821\\
36.8333333333333	-86.3230388852342\\
36.85	-86.347465096429\\
36.8666666666667	-86.3718487693227\\
36.8833333333333	-86.3961900900107\\
36.9	-86.4204892435348\\
36.9166666666667	-86.4447464138907\\
36.9333333333333	-86.4689617840349\\
36.95	-86.4931355358925\\
36.9666666666667	-86.5172678503638\\
36.9833333333333	-86.5413589073316\\
37	-86.5654088856684\\
37.0166666666667	-86.5894179632431\\
37.0333333333333	-86.6133863169281\\
37.05	-86.6373141226065\\
37.0666666666667	-86.6612015551783\\
37.0833333333333	-86.6850487885677\\
37.1	-86.7088559957298\\
37.1166666666667	-86.7326233486571\\
37.1333333333333	-86.7563510183864\\
37.15	-86.7800391750052\\
37.1666666666667	-86.8036879876584\\
37.1833333333333	-86.8272976245549\\
37.2	-86.8508682529738\\
37.2166666666667	-86.8744000392709\\
37.2333333333333	-86.8978931488855\\
37.25	-86.921347746346\\
37.2666666666667	-86.9447639952768\\
37.2833333333333	-86.9681420584041\\
37.3	-86.9914820975626\\
37.3166666666667	-87.0147842737011\\
37.3333333333333	-87.0380487468889\\
37.35	-87.0612756763218\\
37.3666666666667	-87.0844652203282\\
37.3833333333333	-87.1076175363749\\
37.4	-87.1307327810731\\
37.4166666666667	-87.1538111101845\\
37.4333333333333	-87.1768526786267\\
37.45	-87.1998576404793\\
37.4666666666667	-87.2228261489896\\
37.4833333333333	-87.2457583565783\\
37.5	-87.2686544148453\\
37.5166666666667	-87.2915144745749\\
37.5333333333333	-87.3143386857419\\
37.55	-87.3371271975169\\
37.5666666666667	-87.3598801582717\\
37.5833333333333	-87.3825977155851\\
37.6	-87.4052800162478\\
37.6166666666667	-87.4279272062683\\
37.6333333333333	-87.4505394308781\\
37.65	-87.4731168345367\\
37.6666666666667	-87.4956595609372\\
37.6833333333333	-87.5181677530114\\
37.7	-87.5406415529351\\
37.7166666666667	-87.563081102133\\
37.7333333333333	-87.5854865412839\\
37.75	-87.6078580103259\\
37.7666666666667	-87.6301956484614\\
37.7833333333333	-87.6524995941619\\
37.8	-87.6747699851733\\
37.8166666666667	-87.6970069585203\\
37.8333333333333	-87.7192106505118\\
37.85	-87.7413811967456\\
37.8666666666667	-87.7635187321129\\
37.8833333333333	-87.7856233908034\\
37.9	-87.8076953063101\\
37.9166666666667	-87.8297346114338\\
37.9333333333333	-87.8517414382877\\
37.95	-87.8737159183021\\
37.9666666666667	-87.8956581822294\\
37.9833333333333	-87.9175683601478\\
38	-87.9394465814669\\
38.0166666666667	-87.9612929749312\\
38.0333333333333	-87.983107668625\\
38.05	-88.0048907899772\\
38.0666666666667	-88.026642465765\\
38.0833333333333	-88.0483628221184\\
38.1	-88.0700519845253\\
38.1166666666667	-88.0917100778346\\
38.1333333333333	-88.1133372262613\\
38.15	-88.1349335533906\\
38.1666666666667	-88.1564991821818\\
38.1833333333333	-88.1780342349728\\
38.2	-88.199538833484\\
38.2166666666667	-88.2210130988225\\
38.2333333333333	-88.2424571514863\\
38.25	-88.2638711113682\\
38.2666666666667	-88.2852550977596\\
38.2833333333333	-88.3066092293551\\
38.3	-88.3279336242558\\
38.3166666666667	-88.3492283999737\\
38.3333333333333	-88.3704936734352\\
38.35	-88.3917295609854\\
38.3666666666667	-88.4129361783914\\
38.3833333333333	-88.4341136408469\\
38.4	-88.455262062975\\
38.4166666666667	-88.4763815588327\\
38.4333333333333	-88.4974722419143\\
38.45	-88.5185342251554\\
38.4666666666667	-88.539567620936\\
38.4833333333333	-88.5605725410847\\
38.5	-88.5815490968821\\
38.5166666666667	-88.6024973990643\\
38.5333333333333	-88.6234175578266\\
38.55	-88.6443096828271\\
38.5666666666667	-88.66517388319\\
38.5833333333333	-88.6860102675091\\
38.6	-88.7068189438515\\
38.6166666666667	-88.7276000197608\\
38.6333333333333	-88.7483536022605\\
38.65	-88.7690797978577\\
38.6666666666667	-88.7897787125459\\
38.6833333333333	-88.810450451809\\
38.7	-88.8310951206239\\
38.7166666666667	-88.8517128234644\\
38.7333333333333	-88.8723036643041\\
38.75	-88.8928677466197\\
38.7666666666667	-88.9134051733944\\
38.7833333333333	-88.9339160471206\\
38.8	-88.9544004698037\\
38.8166666666667	-88.9748585429649\\
38.8333333333333	-88.9952903676441\\
38.85	-89.0156960444036\\
38.8666666666667	-89.0360756733306\\
38.8833333333333	-89.0564293540403\\
38.9	-89.0767571856795\\
38.9166666666667	-89.0970592669289\\
38.9333333333333	-89.1173356960064\\
38.95	-89.1375865706701\\
38.9666666666667	-89.1578119882212\\
38.9833333333333	-89.1780120455067\\
39	-89.1981868389228\\
39.0166666666667	-89.2183364644171\\
39.0333333333333	-89.2384610174922\\
39.05	-89.2585605932078\\
39.0666666666667	-89.2786352861841\\
39.0833333333333	-89.2986851906042\\
39.1	-89.3187104002171\\
39.1166666666667	-89.3387110083403\\
39.1333333333333	-89.3586871078628\\
39.15	-89.3786387912473\\
39.1666666666667	-89.3985661505336\\
39.1833333333333	-89.4184692773405\\
39.2	-89.4383482628691\\
39.2166666666667	-89.4582031979051\\
39.2333333333333	-89.4780341728214\\
39.25	-89.4978412775809\\
39.2666666666667	-89.5176246017389\\
39.2833333333333	-89.5373842344457\\
39.3	-89.5571202644492\\
39.3166666666667	-89.5768327800974\\
39.3333333333333	-89.5965218693409\\
39.35	-89.6161876197353\\
39.3666666666667	-89.6358301184436\\
39.3833333333333	-89.6554494522392\\
39.4	-89.6750457075076\\
39.4166666666667	-89.6946189702492\\
39.4333333333333	-89.7141693260817\\
39.45	-89.7336968602424\\
39.4666666666667	-89.7532016575905\\
39.4833333333333	-89.7726838026097\\
39.5	-89.7921433794102\\
39.5166666666667	-89.8115804717312\\
39.5333333333333	-89.8309951629434\\
39.55	-89.8503875360507\\
39.5666666666667	-89.8697576736931\\
39.5833333333333	-89.8891056581486\\
39.6	-89.9084315713354\\
39.6166666666667	-89.9277354948143\\
39.6333333333333	-89.947017509791\\
39.65	-89.9662776971177\\
39.6666666666667	-89.9855161372962\\
39.6833333333333	-90.004732910479\\
39.7	-90.0239280964725\\
39.7166666666667	-90.0431017747382\\
39.7333333333333	-90.0622540243954\\
39.75	-90.0813849242231\\
39.7666666666667	-90.1004945526621\\
39.7833333333333	-90.1195829878171\\
39.8	-90.1386503074585\\
39.8166666666667	-90.157696589025\\
39.8333333333333	-90.1767219096249\\
39.85	-90.1957263460388\\
39.8666666666667	-90.214709974721\\
39.8833333333333	-90.2336728718021\\
39.9	-90.2526151130902\\
39.9166666666667	-90.2715367740738\\
39.9333333333333	-90.2904379299227\\
39.95	-90.3093186554909\\
39.9666666666667	-90.3281790253178\\
39.9833333333333	-90.3470191136304\\
40	-90.3658389943451\\
40.0166666666667	-90.3846387410699\\
40.0333333333333	-90.4034184271058\\
40.05	-90.4221781254487\\
40.0666666666667	-90.4409179087916\\
40.0833333333333	-90.4596378495262\\
40.1	-90.4783380197446\\
40.1166666666667	-90.4970184912412\\
40.1333333333333	-90.5156793355145\\
40.15	-90.5343206237691\\
40.1666666666667	-90.5529424269169\\
40.1833333333333	-90.5715448155795\\
40.2	-90.5901278600892\\
40.2166666666667	-90.6086916304917\\
40.2333333333333	-90.6272361965467\\
40.25	-90.6457616277306\\
40.2666666666667	-90.6642679932376\\
40.2833333333333	-90.6827553619814\\
40.3	-90.7012238025972\\
40.3166666666667	-90.7196733834432\\
40.3333333333333	-90.738104172602\\
40.35	-90.7565162378825\\
40.3666666666667	-90.7749096468216\\
40.3833333333333	-90.7932844666856\\
40.4	-90.8116407644719\\
40.4166666666667	-90.8299786069105\\
40.4333333333333	-90.8482980604659\\
40.45	-90.866599191338\\
40.4666666666667	-90.8848820654645\\
40.4833333333333	-90.9031467485217\\
40.5	-90.9213933059268\\
40.5166666666667	-90.9396218028386\\
40.5333333333333	-90.9578323041596\\
40.55	-90.9760248745373\\
40.5666666666667	-90.9941995783657\\
40.5833333333333	-91.012356479787\\
40.6	-91.0304956426926\\
40.6166666666667	-91.0486171307251\\
40.6333333333333	-91.0667210072794\\
40.65	-91.0848073355044\\
40.6666666666667	-91.1028761783042\\
40.6833333333333	-91.1209275983396\\
40.7	-91.1389616580299\\
40.7166666666667	-91.1569784195535\\
40.7333333333333	-91.1749779448502\\
40.75	-91.1929602956219\\
40.7666666666667	-91.2109255333343\\
40.7833333333333	-91.2288737192184\\
40.8	-91.2468049142716\\
40.8166666666667	-91.2647191792591\\
40.8333333333333	-91.2826165747155\\
40.85	-91.3004971609456\\
40.8666666666667	-91.3183609980264\\
40.8833333333333	-91.3362081458081\\
40.9	-91.3540386639152\\
40.9166666666667	-91.3718526117482\\
40.9333333333333	-91.3896500484846\\
40.95	-91.4074310330804\\
40.9666666666667	-91.4251956242712\\
40.9833333333333	-91.4429438805737\\
41	-91.4606758602868\\
41.0166666666667	-91.4783916214926\\
41.0333333333333	-91.4960912220583\\
41.05	-91.513774719637\\
41.0666666666667	-91.5314421716688\\
41.0833333333333	-91.5490936353823\\
41.1	-91.5667291677959\\
41.1166666666667	-91.5843488257186\\
41.1333333333333	-91.6019526657517\\
41.15	-91.6195407442897\\
41.1666666666667	-91.6371131175212\\
41.1833333333333	-91.6546698414309\\
41.2	-91.6722109718\\
41.2166666666667	-91.6897365642076\\
41.2333333333333	-91.707246674032\\
41.25	-91.7247413564518\\
41.2666666666667	-91.7422206664469\\
41.2833333333333	-91.7596846587997\\
41.3	-91.7771333880963\\
41.3166666666667	-91.7945669087276\\
41.3333333333333	-91.8119852748902\\
41.35	-91.8293885405881\\
41.3666666666667	-91.8467767596328\\
41.3833333333333	-91.8641499856456\\
41.4	-91.8815082720575\\
41.4166666666667	-91.8988516721114\\
41.4333333333333	-91.9161802388621\\
41.45	-91.9334940251781\\
41.4666666666667	-91.9507930837427\\
41.4833333333333	-91.9680774670543\\
41.5	-91.9853472274283\\
41.5166666666667	-92.0026024169977\\
41.5333333333333	-92.0198430877142\\
41.55	-92.0370692913491\\
41.5666666666667	-92.0542810794948\\
41.5833333333333	-92.0714785035651\\
41.6	-92.0886616147967\\
41.6166666666667	-92.1058304642503\\
41.6333333333333	-92.1229851028112\\
41.65	-92.1401255811904\\
41.6666666666667	-92.1572519499258\\
41.6833333333333	-92.174364259383\\
41.7	-92.1914625597562\\
41.7166666666667	-92.2085469010694\\
41.7333333333333	-92.2256173331771\\
41.75	-92.2426739057656\\
41.7666666666667	-92.2597166683536\\
41.7833333333333	-92.2767456702932\\
41.8	-92.293760960771\\
41.8166666666667	-92.3107625888089\\
41.8333333333333	-92.3277506032652\\
41.85	-92.3447250528353\\
41.8666666666667	-92.3616859860526\\
41.8833333333333	-92.3786334512897\\
41.9	-92.3955674967591\\
41.9166666666667	-92.4124881705139\\
41.9333333333333	-92.4293955204493\\
41.95	-92.4462895943026\\
41.9666666666667	-92.4631704396551\\
41.9833333333333	-92.4800381039321\\
42	-92.4968926344044\\
42.0166666666667	-92.5137340781885\\
42.0333333333333	-92.5305624822483\\
42.05	-92.5473778933953\\
42.0666666666667	-92.5641803582898\\
42.0833333333333	-92.5809699234414\\
42.1	-92.5977466352102\\
42.1166666666667	-92.6145105398076\\
42.1333333333333	-92.6312616832969\\
42.15	-92.6480001115942\\
42.1666666666667	-92.6647258704695\\
42.1833333333333	-92.681439005547\\
42.2	-92.6981395623065\\
42.2166666666667	-92.7148275860838\\
42.2333333333333	-92.7315031220716\\
42.25	-92.7481662153204\\
42.2666666666667	-92.7648169107391\\
42.2833333333333	-92.7814552530961\\
42.3	-92.7980812870197\\
42.3166666666667	-92.8146950569991\\
42.3333333333333	-92.8312966073854\\
42.35	-92.8478859823917\\
42.3666666666667	-92.8644632260947\\
42.3833333333333	-92.8810283824348\\
42.4	-92.8975814952173\\
42.4166666666667	-92.9141226081128\\
42.4333333333333	-92.9306517646583\\
42.45	-92.9471690082575\\
42.4666666666667	-92.9636743821821\\
42.4833333333333	-92.980167929572\\
42.5	-92.9966496934366\\
42.5166666666667	-93.0131197166548\\
42.5333333333333	-93.0295780419765\\
42.55	-93.0460247120228\\
42.5666666666667	-93.0624597692868\\
42.5833333333333	-93.0788832561346\\
42.6	-93.0952952148056\\
42.6166666666667	-93.1116956874135\\
42.6333333333333	-93.1280847159468\\
42.65	-93.1444623422698\\
42.6666666666667	-93.1608286081231\\
42.6833333333333	-93.1771835551239\\
42.7	-93.1935272247676\\
42.7166666666667	-93.2098596584275\\
42.7333333333333	-93.2261808973564\\
42.75	-93.2424909826863\\
42.7666666666667	-93.2587899554301\\
42.7833333333333	-93.2750778564812\\
42.8	-93.2913547266153\\
42.8166666666667	-93.3076206064901\\
42.8333333333333	-93.3238755366463\\
42.85	-93.3401195575085\\
42.8666666666667	-93.3563527093855\\
42.8833333333333	-93.3725750324711\\
42.9	-93.3887865668449\\
42.9166666666667	-93.4049873524725\\
42.9333333333333	-93.4211774292065\\
42.95	-93.4373568367871\\
42.9666666666667	-93.4535256148426\\
42.9833333333333	-93.4696838028901\\
43	-93.4858314403361\\
43.0166666666667	-93.5019685664771\\
43.0333333333333	-93.5180952205004\\
43.05	-93.5342114414843\\
43.0666666666667	-93.5503172683993\\
43.0833333333333	-93.5664127401081\\
43.1	-93.5824978953665\\
43.1166666666667	-93.5985727728242\\
43.1333333333333	-93.614637411025\\
43.15	-93.6306918484075\\
43.1666666666667	-93.6467361233059\\
43.1833333333333	-93.6627702739505\\
43.2	-93.6787943384681\\
43.2166666666667	-93.6948083548826\\
43.2333333333333	-93.7108123611161\\
43.25	-93.7268063949886\\
43.2666666666667	-93.7427904942193\\
43.2833333333333	-93.7587646964269\\
43.3	-93.7747290391302\\
43.3166666666667	-93.7906835597485\\
43.3333333333333	-93.8066282956024\\
43.35	-93.8225632839142\\
43.3666666666667	-93.8384885618086\\
43.3833333333333	-93.8544041663131\\
43.4	-93.8703101343587\\
43.4166666666667	-93.8862065027802\\
43.4333333333333	-93.9020933083171\\
43.45	-93.9179705876139\\
43.4666666666667	-93.9338383772205\\
43.4833333333333	-93.9496967135932\\
43.5	-93.9655456330947\\
43.5166666666667	-93.9813851719951\\
43.5333333333333	-93.9972153664722\\
43.55	-94.0130362526118\\
43.5666666666667	-94.0288478664088\\
43.5833333333333	-94.0446502437672\\
43.6	-94.0604434205007\\
43.6166666666667	-94.0762274323335\\
43.6333333333333	-94.0920023149006\\
43.65	-94.1077681037483\\
43.6666666666667	-94.1235248343347\\
43.6833333333333	-94.1392725420304\\
43.7	-94.1550112621187\\
43.7166666666667	-94.1707410297963\\
43.7333333333333	-94.1864618801739\\
43.75	-94.2021738482762\\
43.7666666666667	-94.217876969043\\
43.7833333333333	-94.2335712773296\\
43.8	-94.2492568079066\\
43.8166666666667	-94.2649335954615\\
43.8333333333333	-94.2806016745982\\
43.85	-94.2962610798379\\
43.8666666666667	-94.3119118456196\\
43.8833333333333	-94.3275540063007\\
43.9	-94.3431875961572\\
43.9166666666667	-94.358812649384\\
43.9333333333333	-94.374429200096\\
43.95	-94.3900372823281\\
43.9666666666667	-94.4056369300357\\
43.9833333333333	-94.4212281770953\\
44	-94.436811057305\\
44.0166666666667	-94.4523856043847\\
44.0333333333333	-94.4679518519768\\
44.05	-94.4835098336465\\
44.0666666666667	-94.4990595828826\\
44.0833333333333	-94.5146011330972\\
44.1	-94.530134517627\\
44.1166666666667	-94.5456597697333\\
44.1333333333333	-94.5611769226025\\
44.15	-94.5766860093466\\
44.1666666666667	-94.5921870630034\\
44.1833333333333	-94.6076801165373\\
44.2	-94.6231652028397\\
44.2166666666667	-94.6386423547291\\
44.2333333333333	-94.6541116049519\\
44.25	-94.6695729861825\\
44.2666666666667	-94.6850265310241\\
44.2833333333333	-94.7004722720088\\
44.3	-94.7159102415982\\
44.3166666666667	-94.7313404721838\\
44.3333333333333	-94.7467629960875\\
44.35	-94.7621778455616\\
44.3666666666667	-94.7775850527899\\
44.3833333333333	-94.7929846498876\\
44.4	-94.8083766689018\\
44.4166666666667	-94.8237611418122\\
44.4333333333333	-94.839138100531\\
44.45	-94.8545075769039\\
44.4666666666667	-94.8698696027101\\
44.4833333333333	-94.8852242096627\\
44.5	-94.9005714294093\\
44.5166666666667	-94.9159112935324\\
44.5333333333333	-94.9312438335496\\
44.55	-94.9465690809143\\
44.5666666666667	-94.9618870670156\\
44.5833333333333	-94.9771978231794\\
44.6	-94.9925013806682\\
44.6166666666667	-95.0077977706816\\
44.6333333333333	-95.0230870243571\\
44.65	-95.0383691727698\\
44.6666666666667	-95.0536442469334\\
44.6833333333333	-95.0689122778004\\
44.7	-95.0841732962622\\
44.7166666666667	-95.09942733315\\
44.7333333333333	-95.1146744192347\\
44.75	-95.1299145852276\\
44.7666666666667	-95.1451478617805\\
44.7833333333333	-95.1603742794863\\
44.8	-95.1755938688795\\
44.8166666666667	-95.1908066604361\\
44.8333333333333	-95.2060126845743\\
44.85	-95.2212119716551\\
44.8666666666667	-95.236404551982\\
44.8833333333333	-95.2515904558021\\
44.9	-95.2667697133059\\
44.9166666666667	-95.2819423546279\\
44.9333333333333	-95.2971084098471\\
44.95	-95.3122679089871\\
44.9666666666667	-95.3274208820167\\
44.9833333333333	-95.3425673588499\\
45	-95.3577073693467\\
45.0166666666667	-95.3728409433133\\
45.0333333333333	-95.3879681105021\\
45.05	-95.4030889006126\\
45.0666666666667	-95.4182033432916\\
45.0833333333333	-95.4333114681332\\
45.1	-95.4484133046795\\
45.1166666666667	-95.463508882421\\
45.1333333333333	-95.4785982307966\\
45.15	-95.4936813791943\\
45.1666666666667	-95.5087583569514\\
45.1833333333333	-95.5238291933547\\
45.2	-95.5388939176411\\
45.2166666666667	-95.5539525589978\\
45.2333333333333	-95.5690051465627\\
45.25	-95.5840517094246\\
45.2666666666667	-95.5990922766237\\
45.2833333333333	-95.6141268771518\\
45.3	-95.629155539953\\
45.3166666666667	-95.6441782939233\\
45.3333333333333	-95.6591951679116\\
45.35	-95.67420619072\\
45.3666666666667	-95.6892113911035\\
45.3833333333333	-95.7042107977712\\
45.4	-95.7192044393859\\
45.4166666666667	-95.7341923445648\\
45.4333333333333	-95.7491745418798\\
45.45	-95.7641510598577\\
45.4666666666667	-95.7791219269807\\
45.4833333333333	-95.7940871716864\\
45.5	-95.8090468223686\\
45.5166666666667	-95.8240009073772\\
45.5333333333333	-95.8389494550187\\
45.55	-95.8538924935565\\
45.5666666666667	-95.8688300512113\\
45.5833333333333	-95.8837621561611\\
45.6	-95.8986888365419\\
45.6166666666667	-95.913610120448\\
45.6333333333333	-95.9285260359319\\
45.65	-95.9434366110049\\
45.6666666666667	-95.9583418736376\\
45.6833333333333	-95.9732418517599\\
45.7	-95.9881365732613\\
45.7166666666667	-96.0030260659915\\
45.7333333333333	-96.0179103577604\\
45.75	-96.0327894763386\\
45.7666666666667	-96.0476634494576\\
45.7833333333333	-96.0625323048101\\
45.8	-96.0773960700505\\
45.8166666666667	-96.0922547727948\\
45.8333333333333	-96.1071084406214\\
45.85	-96.121957101071\\
45.8666666666667	-96.1368007816472\\
45.8833333333333	-96.1516395098164\\
45.9	-96.1664733130085\\
45.9166666666667	-96.181302218617\\
45.9333333333333	-96.1961262539995\\
45.95	-96.2109454464776\\
45.9666666666667	-96.2257598233376\\
45.9833333333333	-96.2405694118305\\
46	-96.2553742391725\\
46.0166666666667	-96.2701743325451\\
46.0333333333333	-96.2849697190957\\
46.05	-96.2997604259375\\
46.0666666666667	-96.3145464801501\\
46.0833333333333	-96.3293279087795\\
46.1	-96.3441047388388\\
46.1166666666667	-96.358876997308\\
46.1333333333333	-96.3736447111347\\
46.15	-96.3884079072342\\
46.1666666666667	-96.4031666124898\\
46.1833333333333	-96.4179208537529\\
46.2	-96.4326706578437\\
46.2166666666667	-96.4474160515512\\
46.2333333333333	-96.4621570616335\\
46.25	-96.4768937148181\\
46.2666666666667	-96.4916260378022\\
46.2833333333333	-96.506354057253\\
46.3	-96.5210777998079\\
46.3166666666667	-96.535797292075\\
46.3333333333333	-96.550512560633\\
46.35	-96.5652236320318\\
46.3666666666667	-96.5799305327926\\
46.3833333333333	-96.5946332894084\\
46.4	-96.609331928344\\
46.4166666666667	-96.6240264760363\\
46.4333333333333	-96.6387169588949\\
46.45	-96.6534034033019\\
46.4666666666667	-96.6680858356125\\
46.4833333333333	-96.6827642821552\\
46.5	-96.6974387692322\\
46.5166666666667	-96.7121093231192\\
46.5333333333333	-96.7267759700663\\
46.55	-96.7414387362979\\
46.5666666666667	-96.7560976480128\\
46.5833333333333	-96.770752731385\\
46.6	-96.7854040125635\\
46.6166666666667	-96.8000515176729\\
46.6333333333333	-96.8146952728133\\
46.65	-96.829335304061\\
46.6666666666667	-96.8439716374683\\
46.6833333333333	-96.8586042990641\\
46.7	-96.8732333148543\\
46.7166666666667	-96.8878587108214\\
46.7333333333333	-96.9024805129256\\
46.75	-96.9170987471043\\
46.7666666666667	-96.9317134392731\\
46.7833333333333	-96.9463246153253\\
46.8	-96.9609323011329\\
46.8166666666667	-96.9755365225463\\
46.8333333333333	-96.9901373053948\\
46.85	-97.0047346754869\\
46.8666666666667	-97.0193286586104\\
46.8833333333333	-97.0339192805327\\
46.9	-97.0485065670013\\
46.9166666666667	-97.0630905437437\\
46.9333333333333	-97.0776712364679\\
46.95	-97.0922486708626\\
46.9666666666667	-97.1068228725974\\
46.9833333333333	-97.1213938673231\\
47	-97.1359616806719\\
47.0166666666667	-97.1505263382577\\
47.0333333333333	-97.1650878656766\\
47.05	-97.1796462885066\\
47.0666666666667	-97.1942016323084\\
47.0833333333333	-97.2087539226253\\
47.1	-97.2233031849836\\
47.1166666666667	-97.2378494448929\\
47.1333333333333	-97.2523927278463\\
47.15	-97.2669330593204\\
47.1666666666667	-97.2814704647762\\
47.1833333333333	-97.2960049696586\\
47.2	-97.3105365993972\\
47.2166666666667	-97.3250653794062\\
47.2333333333333	-97.3395913350849\\
47.25	-97.3541144918179\\
47.2666666666667	-97.3686348749752\\
47.2833333333333	-97.3831525099125\\
47.3	-97.3976674219717\\
47.3166666666667	-97.4121796364808\\
47.3333333333333	-97.4266891787543\\
47.35	-97.4411960740935\\
47.3666666666667	-97.4557003477867\\
47.3833333333333	-97.4702020251095\\
47.4	-97.4847011313249\\
47.4166666666667	-97.4991976916836\\
47.4333333333333	-97.5136917314245\\
47.45	-97.5281832757745\\
47.4666666666667	-97.5426723499492\\
47.4833333333333	-97.5571589791527\\
47.5	-97.5716431885782\\
47.5166666666667	-97.5861250034083\\
47.5333333333333	-97.6006044488148\\
47.55	-97.6150815499594\\
47.5666666666667	-97.6295563319935\\
47.5833333333333	-97.6440288200591\\
47.6	-97.6584990392884\\
47.6166666666667	-97.6729670148044\\
47.6333333333333	-97.6874327717209\\
47.65	-97.701896335143\\
47.6666666666667	-97.7163577301673\\
47.6833333333333	-97.730816981882\\
47.7	-97.7452741153672\\
47.7166666666667	-97.7597291556953\\
47.7333333333333	-97.7741821279309\\
47.75	-97.7886330571314\\
47.7666666666667	-97.8030819683471\\
47.7833333333333	-97.8175288866214\\
47.8	-97.8319738369911\\
47.8166666666667	-97.8464168444867\\
47.8333333333333	-97.8608579341324\\
47.85	-97.8752971309468\\
47.8666666666667	-97.8897344599425\\
47.8833333333333	-97.904169946127\\
47.9	-97.9186036145025\\
47.9166666666667	-97.9330354900663\\
47.9333333333333	-97.9474655978111\\
47.95	-97.9618939627252\\
47.9666666666667	-97.9763206097925\\
47.9833333333333	-97.9907455639932\\
48	-98.0051688503036\\
48.0166666666667	-98.0195904936969\\
48.0333333333333	-98.0340105191426\\
48.05	-98.0484289516075\\
48.0666666666667	-98.0628458160557\\
48.0833333333333	-98.0772611374487\\
48.1	-98.0916749407458\\
48.1166666666667	-98.1060872509043\\
48.1333333333333	-98.1204980928798\\
48.15	-98.1349074916263\\
48.1666666666667	-98.1493154720964\\
48.1833333333333	-98.163722059242\\
48.2	-98.1781272780138\\
48.2166666666667	-98.1925311533624\\
48.2333333333333	-98.2069337102376\\
48.25	-98.2213349735895\\
48.2666666666667	-98.2357349683682\\
48.2833333333333	-98.2501337195244\\
48.3	-98.2645312520091\\
48.3166666666667	-98.2789275907747\\
48.3333333333333	-98.2933227607742\\
48.35	-98.3077167869625\\
48.3666666666667	-98.3221096942957\\
48.3833333333333	-98.336501507732\\
48.4	-98.3508922522317\\
48.4166666666667	-98.3652819527574\\
48.4333333333333	-98.3796706342743\\
48.45	-98.3940583217505\\
48.4666666666667	-98.4084450401572\\
48.4833333333333	-98.4228308144687\\
48.5	-98.4372156696631\\
48.5166666666667	-98.4515996307224\\
48.5333333333333	-98.4659827226322\\
48.55	-98.480364970383\\
48.5666666666667	-98.4947463989694\\
48.5833333333333	-98.5091270333909\\
48.6	-98.5235068986522\\
48.6166666666667	-98.537886019763\\
48.6333333333333	-98.5522644217387\\
48.65	-98.5666421296004\\
48.6666666666667	-98.5810191683752\\
48.6833333333333	-98.5953955630965\\
48.7	-98.6097713388042\\
48.7166666666667	-98.6241465205449\\
48.7333333333333	-98.6385211333721\\
48.75	-98.6528952023467\\
48.7666666666667	-98.6672687525369\\
48.7833333333333	-98.6816418090189\\
48.8	-98.6960143968765\\
48.8166666666667	-98.710386541202\\
48.8333333333333	-98.724758267096\\
48.85	-98.7391295996679\\
48.8666666666667	-98.753500564036\\
48.8833333333333	-98.7678711853279\\
48.9	-98.7822414886804\\
48.9166666666667	-98.7966114992403\\
48.9333333333333	-98.8109812421641\\
48.95	-98.8253507426187\\
48.9666666666667	-98.8397200257813\\
48.9833333333333	-98.8540891168398\\
49	-98.868458040993\\
49.0166666666667	-98.8828268234509\\
49.0333333333333	-98.8971954894352\\
49.05	-98.9115640641788\\
49.0666666666667	-98.925932572927\\
49.0833333333333	-98.9403010409369\\
49.1	-98.9546694934783\\
49.1166666666667	-98.9690379558337\\
49.1333333333333	-98.9834064532981\\
49.15	-98.9977750111804\\
49.1666666666667	-99.0121436548023\\
49.1833333333333	-99.0265124094995\\
49.2	-99.0408813006217\\
49.2166666666667	-99.0552503535326\\
49.2333333333333	-99.0696195936105\\
49.25	-99.0839890462483\\
49.2666666666667	-99.0983587368539\\
49.2833333333333	-99.1127286908505\\
49.3	-99.1270989336766\\
49.3166666666667	-99.1414694907866\\
49.3333333333333	-99.1558403876507\\
49.35	-99.1702116497555\\
49.3666666666667	-99.184583302604\\
49.3833333333333	-99.1989553717159\\
49.4	-99.213327882628\\
49.4166666666667	-99.2277008608944\\
49.4333333333333	-99.2420743320866\\
49.45	-99.256448321794\\
49.4666666666667	-99.2708228556238\\
49.4833333333333	-99.2851979592018\\
49.5	-99.2995736581722\\
49.5166666666667	-99.3139499781981\\
49.5333333333333	-99.3283269449615\\
49.55	-99.342704584164\\
49.5666666666667	-99.3570829215265\\
49.5833333333333	-99.3714619827901\\
49.6	-99.3858417937157\\
49.6166666666667	-99.4002223800848\\
49.6333333333333	-99.4146037676996\\
49.65	-99.4289859823829\\
49.6666666666667	-99.4433690499791\\
49.6833333333333	-99.4577529963538\\
49.7	-99.4721378473943\\
49.7166666666667	-99.48652362901\\
49.7333333333333	-99.5009103671325\\
49.75	-99.5152980877158\\
49.7666666666667	-99.5296868167369\\
49.7833333333333	-99.5440765801957\\
49.8	-99.5584674041154\\
49.8166666666667	-99.572859314543\\
49.8333333333333	-99.5872523375491\\
49.85	-99.6016464992285\\
49.8666666666667	-99.6160418257006\\
49.8833333333333	-99.6304383431092\\
49.9	-99.6448360776233\\
49.9166666666667	-99.6592350554369\\
49.9333333333333	-99.6736353027696\\
49.95	-99.6880368458668\\
49.9666666666667	-99.7024397109999\\
49.9833333333333	-99.7168439244666\\
50	-99.7312495125913\\
50.0166666666667	-99.7456565017253\\
50.0333333333333	-99.7600649182468\\
50.05	-99.7744747885616\\
50.0666666666667	-99.7888861391034\\
50.0833333333333	-99.8032989963336\\
50.1	-99.8177133867419\\
50.1166666666667	-99.8321293368468\\
50.1333333333333	-99.8465468731955\\
50.15	-99.8609660223641\\
50.1666666666667	-99.8753868109584\\
50.1833333333333	-99.889809265614\\
50.2	-99.904233412996\\
50.2166666666667	-99.9186592798001\\
50.2333333333333	-99.9330868927526\\
50.25	-99.9475162786104\\
50.2666666666667	-99.9619474641616\\
50.2833333333333	-99.9763804762259\\
50.3	-99.9908153416546\\
50.3166666666667	-100.005252087331\\
50.3333333333333	-100.01969074017\\
50.35	-100.03413132712\\
50.3666666666667	-100.048573875163\\
50.3833333333333	-100.063018411312\\
50.4	-100.077464962614\\
50.4166666666667	-100.091913556152\\
50.4333333333333	-100.106364219041\\
50.45	-100.12081697843\\
50.4666666666667	-100.135271861504\\
50.4833333333333	-100.149728895482\\
50.5	-100.164188107619\\
50.5166666666667	-100.178649525205\\
50.5333333333333	-100.193113175566\\
50.55	-100.207579086063\\
50.5666666666667	-100.222047284097\\
50.5833333333333	-100.236517797101\\
50.6	-100.250990652549\\
50.6166666666667	-100.26546587795\\
50.6333333333333	-100.279943500852\\
50.65	-100.29442354884\\
50.6666666666667	-100.308906049538\\
50.6833333333333	-100.323391030608\\
50.7	-100.337878519751\\
50.7166666666667	-100.352368544709\\
50.7333333333333	-100.366861133261\\
50.75	-100.381356313227\\
50.7666666666667	-100.395854112467\\
50.7833333333333	-100.410354558881\\
50.8	-100.424857680412\\
50.8166666666667	-100.439363505041\\
50.8333333333333	-100.453872060793\\
50.85	-100.468383375733\\
50.8666666666667	-100.482897477969\\
50.8833333333333	-100.497414395651\\
50.9	-100.511934156972\\
50.9166666666667	-100.526456790169\\
50.9333333333333	-100.54098232352\\
50.95	-100.55551078535\\
50.9666666666667	-100.570042204024\\
50.9833333333333	-100.584576607954\\
51	-100.599114025597\\
51.0166666666667	-100.613654485454\\
51.0333333333333	-100.628198016072\\
51.05	-100.642744646042\\
51.0666666666667	-100.657294404004\\
51.0833333333333	-100.671847318641\\
51.1	-100.686403418686\\
51.1166666666667	-100.700962732917\\
51.1333333333333	-100.71552529016\\
51.15	-100.730091119287\\
51.1666666666667	-100.744660249222\\
51.1833333333333	-100.759232708935\\
51.2	-100.773808527443\\
51.2166666666667	-100.788387733815\\
51.2333333333333	-100.802970357169\\
51.25	-100.817556426671\\
51.2666666666667	-100.832145971539\\
51.2833333333333	-100.846739021041\\
51.3	-100.861335604496\\
51.3166666666667	-100.875935751274\\
51.3333333333333	-100.890539490796\\
51.35	-100.905146852536\\
51.3666666666667	-100.919757866019\\
51.3833333333333	-100.934372560824\\
51.4	-100.948990966582\\
51.4166666666667	-100.963613112979\\
51.4333333333333	-100.978239029752\\
51.45	-100.992868746694\\
51.4666666666667	-101.007502293653\\
51.4833333333333	-101.02213970053\\
51.5	-101.036780997283\\
51.5166666666667	-101.051426213924\\
51.5333333333333	-101.066075380521\\
51.55	-101.080728527201\\
51.5666666666667	-101.095385684144\\
51.5833333333333	-101.110046881589\\
51.6	-101.124712149833\\
51.6166666666667	-101.139381519229\\
51.6333333333333	-101.15405502019\\
51.65	-101.168732683187\\
51.6666666666667	-101.18341453875\\
51.6833333333333	-101.198100617468\\
51.7	-101.21279094999\\
51.7166666666667	-101.227485567024\\
51.7333333333333	-101.242184499342\\
51.75	-101.256887777773\\
51.7666666666667	-101.27159543321\\
51.7833333333333	-101.286307496606\\
51.8	-101.301023998977\\
51.8166666666667	-101.315744971401\\
51.8333333333333	-101.33047044502\\
51.85	-101.345200451039\\
51.8666666666667	-101.359935020725\\
51.8833333333333	-101.374674185412\\
51.9	-101.389417976496\\
51.9166666666667	-101.40416642544\\
51.9333333333333	-101.418919563771\\
51.95	-101.433677423082\\
51.9666666666667	-101.448440035032\\
51.9833333333333	-101.463207431348\\
52	-101.477979643823\\
52.0166666666667	-101.492756704317\\
52.0333333333333	-101.507538644759\\
52.05	-101.522325497146\\
52.0666666666667	-101.537117293543\\
52.0833333333333	-101.551914066084\\
52.1	-101.566715846975\\
52.1166666666667	-101.581522668488\\
52.1333333333333	-101.59633456297\\
52.15	-101.611151562836\\
52.1666666666667	-101.625973700573\\
52.1833333333333	-101.64080100874\\
52.2	-101.655633519967\\
52.2166666666667	-101.670471266959\\
52.2333333333333	-101.685314282492\\
52.25	-101.700162599417\\
52.2666666666667	-101.715016250659\\
52.2833333333333	-101.729875269215\\
52.3	-101.744739688161\\
52.3166666666667	-101.759609540644\\
52.3333333333333	-101.774484859891\\
52.35	-101.789365679203\\
52.3666666666667	-101.804252031957\\
52.3833333333333	-101.81914395161\\
52.4	-101.834041471693\\
52.4166666666667	-101.84894462582\\
52.4333333333333	-101.863853447678\\
52.45	-101.878767971038\\
52.4666666666667	-101.893688229748\\
52.4833333333333	-101.908614257737\\
52.5	-101.923546089014\\
52.5166666666667	-101.938483757669\\
52.5333333333333	-101.953427297875\\
52.55	-101.968376743884\\
52.5666666666667	-101.983332130034\\
52.5833333333333	-101.998293490743\\
52.6	-102.013260860515\\
52.6166666666667	-102.028234273937\\
52.6333333333333	-102.043213765679\\
52.65	-102.058199370498\\
52.6666666666667	-102.073191123236\\
52.6833333333333	-102.088189058822\\
52.7	-102.103193212268\\
52.7166666666667	-102.118203618677\\
52.7333333333333	-102.133220313238\\
52.75	-102.148243331228\\
52.7666666666667	-102.163272708012\\
52.7833333333333	-102.178308479045\\
52.8	-102.193350679872\\
52.8166666666667	-102.208399346128\\
52.8333333333333	-102.223454513536\\
52.85	-102.238516217915\\
52.8666666666667	-102.253584495172\\
52.8833333333333	-102.268659381309\\
52.9	-102.283740912417\\
52.9166666666667	-102.298829124685\\
52.9333333333333	-102.313924054393\\
52.95	-102.329025737917\\
52.9666666666667	-102.344134211726\\
52.9833333333333	-102.359249512387\\
53	-102.374371676562\\
53.0166666666667	-102.38950074101\\
53.0333333333333	-102.404636742588\\
53.05	-102.419779718248\\
53.0666666666667	-102.434929705043\\
53.0833333333333	-102.450086740126\\
53.1	-102.465250860747\\
53.1166666666667	-102.480422104257\\
53.1333333333333	-102.495600508109\\
53.15	-102.510786109855\\
53.1666666666667	-102.525978947151\\
53.1833333333333	-102.541179057755\\
53.2	-102.556386479527\\
53.2166666666667	-102.571601250433\\
53.2333333333333	-102.58682340854\\
53.25	-102.602052992023\\
53.2666666666667	-102.617290039162\\
53.2833333333333	-102.63253458834\\
53.3	-102.647786678052\\
53.3166666666667	-102.663046346896\\
53.3333333333333	-102.678313633579\\
53.35	-102.693588576919\\
53.3666666666667	-102.708871215841\\
53.3833333333333	-102.724161589379\\
53.4	-102.73945973668\\
53.4166666666667	-102.754765697\\
53.4333333333333	-102.770079509709\\
53.45	-102.785401214287\\
53.4666666666667	-102.800730850329\\
53.4833333333333	-102.816068457542\\
53.5	-102.83141407575\\
53.5166666666667	-102.846767744889\\
53.5333333333333	-102.862129505013\\
53.55	-102.87749939629\\
53.5666666666667	-102.892877459009\\
53.5833333333333	-102.908263733573\\
53.6	-102.923658260504\\
53.6166666666667	-102.939061080445\\
53.6333333333333	-102.954472234157\\
53.65	-102.969891762522\\
53.6666666666667	-102.985319706544\\
53.6833333333333	-103.000756107347\\
53.7	-103.016201006178\\
53.7166666666667	-103.031654444409\\
53.7333333333333	-103.047116463535\\
53.75	-103.062587105174\\
53.7666666666667	-103.078066411073\\
53.7833333333333	-103.093554423101\\
53.8	-103.109051183256\\
53.8166666666667	-103.124556733665\\
53.8333333333333	-103.14007111658\\
53.85	-103.155594374385\\
53.8666666666667	-103.171126549592\\
53.8833333333333	-103.186667684843\\
53.9	-103.202217822914\\
53.9166666666667	-103.217777006711\\
53.9333333333333	-103.233345279272\\
53.95	-103.248922683771\\
53.9666666666667	-103.264509263515\\
53.9833333333333	-103.280105061945\\
54	-103.29571012264\\
54.0166666666667	-103.311324489315\\
54.0333333333333	-103.326948205821\\
54.05	-103.342581316149\\
54.0666666666667	-103.358223864428\\
54.0833333333333	-103.373875894928\\
54.1	-103.389537452058\\
54.1166666666667	-103.405208580369\\
54.1333333333333	-103.420889324556\\
54.15	-103.436579729454\\
54.1666666666667	-103.452279840045\\
54.1833333333333	-103.467989701453\\
54.2	-103.483709358949\\
54.2166666666667	-103.499438857951\\
54.2333333333333	-103.515178244023\\
54.25	-103.530927562877\\
54.2666666666667	-103.546686860374\\
54.2833333333333	-103.562456182527\\
54.3	-103.578235575497\\
54.3166666666667	-103.594025085597\\
54.3333333333333	-103.609824759294\\
54.35	-103.625634643206\\
54.3666666666667	-103.641454784106\\
54.3833333333333	-103.657285228924\\
54.4	-103.673126024743\\
54.4166666666667	-103.688977218805\\
54.4333333333333	-103.704838858508\\
54.45	-103.720710991411\\
54.4666666666667	-103.73659366523\\
54.4833333333333	-103.752486927843\\
54.5	-103.76839082729\\
54.5166666666667	-103.784305411771\\
54.5333333333333	-103.800230729652\\
54.55	-103.816166829462\\
54.5666666666667	-103.832113759895\\
54.5833333333333	-103.848071569812\\
54.6	-103.86404030824\\
54.6166666666667	-103.880020024375\\
54.6333333333333	-103.896010767582\\
54.65	-103.912012587396\\
54.6666666666667	-103.928025533522\\
54.6833333333333	-103.944049655839\\
54.7	-103.960085004397\\
54.7166666666667	-103.976131629422\\
54.7333333333333	-103.992189581314\\
54.75	-104.008258910649\\
54.7666666666667	-104.02433966818\\
54.7833333333333	-104.040431904838\\
54.8	-104.056535671734\\
54.8166666666667	-104.07265102016\\
54.8333333333333	-104.088778001586\\
54.85	-104.104916667667\\
54.8666666666667	-104.121067070241\\
54.8833333333333	-104.13722926133\\
54.9	-104.153403293142\\
54.9166666666667	-104.169589218072\\
54.9333333333333	-104.1857870887\\
54.95	-104.201996957798\\
54.9666666666667	-104.218218878327\\
54.9833333333333	-104.234452903438\\
55	-104.250699086475\\
55.0166666666667	-104.266957480976\\
55.0333333333333	-104.283228140672\\
55.05	-104.29951111949\\
55.0666666666667	-104.315806471554\\
55.0833333333333	-104.332114251185\\
55.1	-104.348434512904\\
55.1166666666667	-104.364767311432\\
55.1333333333333	-104.381112701691\\
55.15	-104.397470738805\\
55.1666666666667	-104.413841478104\\
55.1833333333333	-104.43022497512\\
55.2	-104.446621285593\\
55.2166666666667	-104.463030465469\\
55.2333333333333	-104.479452570905\\
55.25	-104.495887658265\\
55.2666666666667	-104.512335784126\\
55.2833333333333	-104.528797005276\\
55.3	-104.545271378718\\
55.3166666666667	-104.561758961667\\
55.3333333333333	-104.578259811559\\
55.35	-104.594773986042\\
55.3666666666667	-104.611301542987\\
55.3833333333333	-104.627842540481\\
55.4	-104.644397036837\\
55.4166666666667	-104.660965090586\\
55.4333333333333	-104.677546760485\\
55.45	-104.694142105517\\
55.4666666666667	-104.710751184891\\
55.4833333333333	-104.727374058042\\
55.5	-104.744010784638\\
55.5166666666667	-104.760661424574\\
55.5333333333333	-104.77732603798\\
55.55	-104.794004685218\\
55.5666666666667	-104.810697426884\\
55.5833333333333	-104.827404323813\\
55.6	-104.844125437074\\
55.6166666666667	-104.860860827978\\
55.6333333333333	-104.877610558075\\
55.65	-104.894374689159\\
55.6666666666667	-104.911153283264\\
55.6833333333333	-104.927946402672\\
55.7	-104.944754109909\\
55.7166666666667	-104.961576467752\\
55.7333333333333	-104.978413539224\\
55.75	-104.9952653876\\
55.7666666666667	-105.012132076408\\
55.7833333333333	-105.029013669429\\
55.8	-105.045910230701\\
55.8166666666667	-105.062821824517\\
55.8333333333333	-105.079748515429\\
55.85	-105.09669036825\\
55.8666666666667	-105.113647448053\\
55.8833333333333	-105.130619820177\\
55.9	-105.147607550224\\
55.9166666666667	-105.164610704062\\
55.9333333333333	-105.181629347827\\
55.95	-105.198663547927\\
55.9666666666667	-105.215713371039\\
55.9833333333333	-105.232778884115\\
56	-105.249860154379\\
56.0166666666667	-105.266957249333\\
56.0333333333333	-105.284070236758\\
56.05	-105.301199184714\\
56.0666666666667	-105.318344161541\\
56.0833333333333	-105.335505235864\\
56.1	-105.352682476592\\
56.1166666666667	-105.369875952922\\
56.1333333333333	-105.387085734337\\
56.15	-105.404311890613\\
56.1666666666667	-105.421554491816\\
56.1833333333333	-105.438813608308\\
56.2	-105.456089310743\\
56.2166666666667	-105.473381670076\\
56.2333333333333	-105.49069075756\\
56.25	-105.508016644748\\
56.2666666666667	-105.525359403498\\
56.2833333333333	-105.542719105972\\
56.3	-105.560095824639\\
56.3166666666667	-105.577489632275\\
56.3333333333333	-105.594900601969\\
56.35	-105.612328807122\\
56.3666666666667	-105.629774321448\\
56.3833333333333	-105.647237218979\\
56.4	-105.664717574065\\
56.4166666666667	-105.682215461377\\
56.4333333333333	-105.699730955906\\
56.45	-105.717264132969\\
56.4666666666667	-105.734815068212\\
56.4833333333333	-105.752383837604\\
56.5	-105.76997051745\\
56.5166666666667	-105.787575184384\\
56.5333333333333	-105.805197915376\\
56.55	-105.822838787733\\
56.5666666666667	-105.8404978791\\
56.5833333333333	-105.858175267464\\
56.6	-105.875871031156\\
56.6166666666667	-105.89358524885\\
56.6333333333333	-105.91131799957\\
56.65	-105.929069362688\\
56.6666666666667	-105.946839417929\\
56.6833333333333	-105.964628245372\\
56.7	-105.982435925453\\
56.7166666666667	-106.000262538964\\
56.7333333333333	-106.018108167062\\
56.75	-106.035972891266\\
56.7666666666667	-106.053856793458\\
56.7833333333333	-106.071759955891\\
56.8	-106.089682461188\\
56.8166666666667	-106.107624392343\\
56.8333333333333	-106.125585832726\\
56.85	-106.143566866085\\
56.8666666666667	-106.161567576548\\
56.8833333333333	-106.179588048623\\
56.9	-106.197628367205\\
56.9166666666667	-106.215688617575\\
56.9333333333333	-106.233768885406\\
56.95	-106.251869256761\\
56.9666666666667	-106.269989818097\\
56.9833333333333	-106.28813065627\\
57	-106.306291858537\\
57.0166666666667	-106.324473512554\\
57.0333333333333	-106.342675706385\\
57.05	-106.3608985285\\
57.0666666666667	-106.37914206778\\
57.0833333333333	-106.397406413519\\
57.1	-106.415691655427\\
57.1166666666667	-106.433997883631\\
57.1333333333333	-106.452325188681\\
57.15	-106.470673661549\\
57.1666666666667	-106.489043393635\\
57.1833333333333	-106.507434476768\\
57.2	-106.525847003208\\
57.2166666666667	-106.544281065652\\
57.2333333333333	-106.562736757233\\
57.25	-106.581214171527\\
57.2666666666667	-106.59971340255\\
57.2833333333333	-106.618234544769\\
57.3	-106.636777693097\\
57.3166666666667	-106.655342942901\\
57.3333333333333	-106.673930390003\\
57.35	-106.692540130684\\
57.3666666666667	-106.711172261685\\
57.3833333333333	-106.729826880214\\
57.4	-106.748504083943\\
57.4166666666667	-106.767203971019\\
57.4333333333333	-106.785926640058\\
57.45	-106.804672190158\\
57.4666666666667	-106.823440720892\\
57.4833333333333	-106.842232332321\\
57.5	-106.86104712499\\
57.5166666666667	-106.879885199932\\
57.5333333333333	-106.898746658678\\
57.55	-106.917631603251\\
57.5666666666667	-106.936540136175\\
57.5833333333333	-106.955472360478\\
57.6	-106.974428379693\\
57.6166666666667	-106.993408297863\\
57.6333333333333	-107.012412219544\\
57.65	-107.03144024981\\
57.6666666666667	-107.050492494253\\
57.6833333333333	-107.069569058991\\
57.7	-107.088670050666\\
57.7166666666667	-107.107795576455\\
57.7333333333333	-107.126945744065\\
57.75	-107.146120661743\\
57.7666666666667	-107.165320438277\\
57.7833333333333	-107.184545183001\\
57.8	-107.203795005798\\
57.8166666666667	-107.223070017102\\
57.8333333333333	-107.242370327904\\
57.85	-107.261696049756\\
57.8666666666667	-107.281047294774\\
57.8833333333333	-107.300424175641\\
57.9	-107.319826805613\\
57.9166666666667	-107.339255298519\\
57.9333333333333	-107.35870976877\\
57.95	-107.378190331361\\
57.9666666666667	-107.397697101872\\
57.9833333333333	-107.417230196476\\
58	-107.436789731943\\
58.0166666666667	-107.45637582564\\
58.0333333333333	-107.475988595539\\
58.05	-107.495628160221\\
58.0666666666667	-107.515294638878\\
58.0833333333333	-107.53498815132\\
58.1	-107.554708817975\\
58.1166666666667	-107.574456759899\\
58.1333333333333	-107.594232098775\\
58.15	-107.61403495692\\
58.1666666666667	-107.633865457292\\
58.1833333333333	-107.653723723488\\
58.2	-107.673609879752\\
58.2166666666667	-107.693524050984\\
58.2333333333333	-107.713466362734\\
58.25	-107.733436941216\\
58.2666666666667	-107.753435913311\\
58.2833333333333	-107.773463406565\\
58.3	-107.793519549202\\
58.3166666666667	-107.813604470126\\
58.3333333333333	-107.833718298922\\
58.35	-107.853861165866\\
58.3666666666667	-107.874033201928\\
58.3833333333333	-107.894234538775\\
58.4	-107.914465308779\\
58.4166666666667	-107.934725645019\\
58.4333333333333	-107.95501568129\\
58.45	-107.975335552103\\
58.4666666666667	-107.995685392694\\
58.4833333333333	-108.016065339027\\
58.5	-108.0364755278\\
58.5166666666667	-108.056916096451\\
58.5333333333333	-108.077387183161\\
58.55	-108.097888926862\\
58.5666666666667	-108.118421467239\\
58.5833333333333	-108.13898494474\\
58.6	-108.159579500576\\
58.6166666666667	-108.180205276732\\
58.6333333333333	-108.200862415967\\
58.65	-108.221551061825\\
58.6666666666667	-108.242271358635\\
58.6833333333333	-108.263023451523\\
58.7	-108.28380748641\\
58.7166666666667	-108.304623610025\\
58.7333333333333	-108.325471969908\\
58.75	-108.346352714413\\
58.7666666666667	-108.367265992719\\
58.7833333333333	-108.388211954831\\
58.8	-108.40919075159\\
58.8166666666667	-108.430202534677\\
58.8333333333333	-108.451247456619\\
58.85	-108.472325670796\\
58.8666666666667	-108.493437331447\\
58.8833333333333	-108.514582593674\\
58.9	-108.535761613453\\
58.9166666666667	-108.556974547635\\
58.9333333333333	-108.578221553957\\
58.95	-108.599502791044\\
58.9666666666667	-108.620818418419\\
58.9833333333333	-108.642168596509\\
59	-108.663553486649\\
59.0166666666667	-108.684973251092\\
59.0333333333333	-108.706428053014\\
59.05	-108.727918056521\\
59.0666666666667	-108.749443426654\\
59.0833333333333	-108.7710043294\\
59.1	-108.792600931695\\
59.1166666666667	-108.814233401432\\
59.1333333333333	-108.835901907471\\
59.15	-108.857606619641\\
59.1666666666667	-108.879347708749\\
59.1833333333333	-108.901125346592\\
59.2	-108.922939705955\\
59.2166666666667	-108.944790960627\\
59.2333333333333	-108.966679285403\\
59.25	-108.988604856093\\
59.2666666666667	-109.010567849533\\
59.2833333333333	-109.032568443584\\
59.3	-109.054606817149\\
59.3166666666667	-109.076683150175\\
59.3333333333333	-109.098797623662\\
59.35	-109.12095041967\\
59.3666666666667	-109.143141721331\\
59.3833333333333	-109.165371712852\\
59.4	-109.187640579524\\
59.4166666666667	-109.209948507732\\
59.4333333333333	-109.232295684961\\
59.45	-109.254682299806\\
59.4666666666667	-109.27710854198\\
59.4833333333333	-109.29957460232\\
59.5	-109.322080672798\\
59.5166666666667	-109.344626946528\\
59.5333333333333	-109.367213617776\\
59.55	-109.389840881966\\
59.5666666666667	-109.412508935693\\
59.5833333333333	-109.435217976725\\
59.6	-109.457968204019\\
59.6166666666667	-109.480759817725\\
59.6333333333333	-109.503593019198\\
59.65	-109.526468011002\\
59.6666666666667	-109.549384996928\\
59.6833333333333	-109.572344181993\\
59.7	-109.595345772455\\
59.7166666666667	-109.618389975823\\
59.7333333333333	-109.641477000862\\
59.75	-109.664607057607\\
59.7666666666667	-109.68778035737\\
59.7833333333333	-109.710997112749\\
59.8	-109.734257537639\\
59.8166666666667	-109.757561847243\\
59.8333333333333	-109.780910258077\\
59.85	-109.804302987987\\
59.8666666666667	-109.82774025615\\
59.8833333333333	-109.851222283095\\
59.9	-109.874749290702\\
59.9166666666667	-109.898321502219\\
59.9333333333333	-109.921939142273\\
59.95	-109.945602436873\\
59.9666666666667	-109.969311613429\\
59.9833333333333	-109.993066900758\\
60	-110.016868529095\\
60.0166666666667	-110.040716730102\\
60.0333333333333	-110.064611736885\\
60.05	-110.088553783997\\
60.0666666666667	-110.112543107452\\
60.0833333333333	-110.13657994474\\
60.1	-110.16066453483\\
60.1166666666667	-110.184797118189\\
60.1333333333333	-110.208977936787\\
60.15	-110.233207234112\\
60.1666666666667	-110.257485255181\\
60.1833333333333	-110.281812246549\\
60.2	-110.306188456324\\
60.2166666666667	-110.330614134176\\
60.2333333333333	-110.35508953135\\
60.25	-110.379614900677\\
60.2666666666667	-110.404190496585\\
60.2833333333333	-110.428816575114\\
60.3	-110.453493393926\\
60.3166666666667	-110.478221212315\\
60.3333333333333	-110.503000291223\\
60.35	-110.527830893252\\
60.3666666666667	-110.552713282672\\
60.3833333333333	-110.577647725437\\
60.4	-110.602634489199\\
60.4166666666667	-110.627673843317\\
60.4333333333333	-110.652766058869\\
60.45	-110.677911408671\\
60.4666666666667	-110.703110167283\\
60.4833333333333	-110.728362611024\\
60.5	-110.753669017987\\
60.5166666666667	-110.77902966805\\
60.5333333333333	-110.80444484289\\
60.55	-110.829914825995\\
60.5666666666667	-110.85543990268\\
60.5833333333333	-110.881020360096\\
60.6	-110.906656487247\\
60.6166666666667	-110.932348575005\\
60.6333333333333	-110.958096916117\\
60.65	-110.983901805225\\
60.6666666666667	-111.009763538877\\
60.6833333333333	-111.035682415543\\
60.7	-111.061658735624\\
60.7166666666667	-111.087692801471\\
60.7333333333333	-111.113784917397\\
60.75	-111.139935389692\\
60.7666666666667	-111.166144526636\\
60.7833333333333	-111.192412638511\\
60.8	-111.218740037622\\
60.8166666666667	-111.245127038305\\
60.8333333333333	-111.271573956945\\
60.85	-111.298081111986\\
60.8666666666667	-111.324648823953\\
60.8833333333333	-111.351277415459\\
60.9	-111.377967211225\\
60.9166666666667	-111.404718538091\\
60.9333333333333	-111.431531725034\\
60.95	-111.458407103178\\
60.9666666666667	-111.485345005816\\
60.9833333333333	-111.512345768419\\
61	-111.539409728651\\
61.0166666666667	-111.566537226388\\
61.0333333333333	-111.593728603731\\
61.05	-111.620984205019\\
61.0666666666667	-111.648304376846\\
61.0833333333333	-111.675689468078\\
61.1	-111.703139829863\\
61.1166666666667	-111.730655815652\\
61.1333333333333	-111.758237781209\\
61.15	-111.785886084629\\
61.1666666666667	-111.813601086354\\
61.1833333333333	-111.841383149184\\
61.2	-111.869232638298\\
61.2166666666667	-111.897149921263\\
61.2333333333333	-111.925135368056\\
61.25	-111.953189351072\\
61.2666666666667	-111.981312245144\\
61.2833333333333	-112.009504427557\\
61.3	-112.037766278062\\
61.3166666666667	-112.066098178891\\
61.3333333333333	-112.094500514776\\
61.35	-112.122973672956\\
61.3666666666667	-112.151518043201\\
61.3833333333333	-112.180134017821\\
61.4	-112.20882199168\\
61.4166666666667	-112.237582362216\\
61.4333333333333	-112.266415529452\\
61.45	-112.29532189601\\
61.4666666666667	-112.324301867127\\
61.4833333333333	-112.35335585067\\
61.5	-112.382484257147\\
61.5166666666667	-112.411687499726\\
61.5333333333333	-112.440965994245\\
61.55	-112.470320159225\\
61.5666666666667	-112.499750415889\\
61.5833333333333	-112.52925718817\\
61.6	-112.558840902728\\
61.6166666666667	-112.588501988961\\
61.6333333333333	-112.618240879019\\
61.65	-112.648058007817\\
61.6666666666667	-112.677953813045\\
61.6833333333333	-112.707928735184\\
61.7	-112.737983217517\\
61.7166666666667	-112.768117706138\\
61.7333333333333	-112.798332649968\\
61.75	-112.828628500763\\
61.7666666666667	-112.859005713125\\
61.7833333333333	-112.889464744514\\
61.8	-112.920006055258\\
61.8166666666667	-112.950630108562\\
61.8333333333333	-112.98133737052\\
61.85	-113.01212831012\\
61.8666666666667	-113.043003399255\\
61.8833333333333	-113.073963112733\\
61.9	-113.105007928282\\
61.9166666666667	-113.136138326559\\
61.9333333333333	-113.167354791154\\
61.95	-113.198657808603\\
61.9666666666667	-113.230047868385\\
61.9833333333333	-113.261525462934\\
62	-113.293091087641\\
62.0166666666667	-113.324745240858\\
62.0333333333333	-113.356488423901\\
62.05	-113.388321141054\\
62.0666666666667	-113.420243899569\\
62.0833333333333	-113.452257209669\\
62.1	-113.484361584549\\
62.1166666666667	-113.516557540372\\
62.1333333333333	-113.548845596271\\
62.15	-113.581226274346\\
62.1666666666667	-113.613700099661\\
62.1833333333333	-113.64626760024\\
62.2	-113.678929307062\\
62.2166666666667	-113.711685754054\\
62.2333333333333	-113.744537478086\\
62.25	-113.77748501896\\
62.2666666666667	-113.810528919404\\
62.2833333333333	-113.843669725057\\
62.3	-113.876907984463\\
62.3166666666667	-113.910244249051\\
62.3333333333333	-113.943679073126\\
62.35	-113.977213013849\\
62.3666666666667	-114.010846631223\\
62.3833333333333	-114.044580488072\\
62.4	-114.078415150018\\
62.4166666666667	-114.112351185465\\
62.4333333333333	-114.146389165568\\
62.45	-114.180529664213\\
62.4666666666667	-114.214773257984\\
62.4833333333333	-114.249120526138\\
62.5	-114.28357205057\\
62.5166666666667	-114.31812841578\\
62.5333333333333	-114.352790208839\\
62.55	-114.387558019348\\
62.5666666666667	-114.4224324394\\
62.5833333333333	-114.457414063533\\
62.6	-114.49250348869\\
62.6166666666667	-114.527701314165\\
62.6333333333333	-114.563008141558\\
62.65	-114.598424574715\\
62.6666666666667	-114.633951219677\\
62.6833333333333	-114.669588684617\\
62.7	-114.705337579777\\
62.7166666666667	-114.741198517403\\
62.7333333333333	-114.777172111676\\
62.75	-114.813258978637\\
62.7666666666667	-114.849459736111\\
62.7833333333333	-114.885775003626\\
62.8	-114.922205402331\\
62.8166666666667	-114.958751554904\\
62.8333333333333	-114.99541408546\\
62.85	-115.032193619454\\
62.8666666666667	-115.069090783581\\
62.8833333333333	-115.106106205665\\
62.9	-115.143240514552\\
62.9166666666667	-115.180494339992\\
62.9333333333333	-115.217868312515\\
62.95	-115.255363063307\\
62.9666666666667	-115.292979224074\\
62.9833333333333	-115.330717426905\\
63	-115.368578304127\\
63.0166666666667	-115.406562488153\\
63.0333333333333	-115.444670611324\\
63.05	-115.482903305744\\
63.0666666666667	-115.521261203112\\
63.0833333333333	-115.559744934537\\
63.1	-115.598355130357\\
63.1166666666667	-115.637092419939\\
63.1333333333333	-115.675957431485\\
63.15	-115.714950791811\\
63.1666666666667	-115.754073126135\\
63.1833333333333	-115.793325057846\\
63.2	-115.832707208266\\
63.2166666666667	-115.872220196401\\
63.2333333333333	-115.911864638686\\
63.25	-115.951641148716\\
63.2666666666667	-115.991550336965\\
63.2833333333333	-116.031592810501\\
63.3	-116.071769172679\\
63.3166666666667	-116.112080022832\\
63.3333333333333	-116.152525955939\\
63.35	-116.193107562296\\
63.3666666666667	-116.233825427154\\
63.3833333333333	-116.274680130361\\
63.4	-116.315672245976\\
63.4166666666667	-116.356802341877\\
63.4333333333333	-116.398070979353\\
63.45	-116.439478712675\\
63.4666666666667	-116.481026088653\\
63.4833333333333	-116.522713646181\\
63.5	-116.564541915755\\
63.5166666666667	-116.606511418984\\
63.5333333333333	-116.648622668069\\
63.55	-116.690876165278\\
63.5666666666667	-116.733272402385\\
63.5833333333333	-116.775811860101\\
63.6	-116.818495007477\\
63.6166666666667	-116.861322301283\\
63.6333333333333	-116.90429418537\\
63.65	-116.947411090007\\
63.6666666666667	-116.990673431183\\
63.6833333333333	-117.034081609901\\
63.7	-117.077636011431\\
63.7166666666667	-117.121337004541\\
63.7333333333333	-117.165184940702\\
63.75	-117.209180153259\\
63.7666666666667	-117.253322956576\\
63.7833333333333	-117.297613645145\\
63.8	-117.342052492671\\
63.8166666666667	-117.386639751113\\
63.8333333333333	-117.431375649697\\
63.85	-117.476260393895\\
63.8666666666667	-117.521294164362\\
63.8833333333333	-117.566477115836\\
63.9	-117.611809376006\\
63.9166666666667	-117.657291044325\\
63.9333333333333	-117.702922190797\\
63.95	-117.748702854713\\
63.9666666666667	-117.794633043337\\
63.9833333333333	-117.840712730561\\
64	-117.886941855495\\
64.0166666666667	-117.933320321025\\
64.0333333333333	-117.979847992305\\
64.05	-118.026524695211\\
64.0666666666667	-118.073350214728\\
64.0833333333333	-118.120324293296\\
64.1	-118.167446629086\\
64.1166666666667	-118.214716874227\\
64.1333333333333	-118.262134632966\\
64.15	-118.30969945977\\
64.1666666666667	-118.357410857367\\
64.1833333333333	-118.405268274709\\
64.2	-118.453271104887\\
64.2166666666667	-118.501418682955\\
64.2333333333333	-118.549710283703\\
64.25	-118.598145119339\\
64.2666666666667	-118.646722337114\\
64.2833333333333	-118.695441016849\\
64.3	-118.744300168405\\
64.3166666666667	-118.793298729057\\
64.3333333333333	-118.842435560789\\
64.35	-118.891709447506\\
64.3666666666667	-118.94111909216\\
64.3833333333333	-118.990663113783\\
64.4	-119.040340044436\\
64.4166666666667	-119.090148326055\\
64.4333333333333	-119.140086307218\\
64.45	-119.190152239799\\
64.4666666666667	-119.240344275537\\
64.4833333333333	-119.290660462501\\
64.5	-119.341098741451\\
64.5166666666667	-119.391656942101\\
64.5333333333333	-119.442332779275\\
64.55	-119.493123848956\\
64.5666666666667	-119.544027624237\\
64.5833333333333	-119.595041451149\\
64.6	-119.646162544397\\
64.6166666666667	-119.697387982975\\
64.6333333333333	-119.748714705675\\
64.65	-119.800139506487\\
64.6666666666667	-119.851659029885\\
64.6833333333333	-119.903269766009\\
64.7	-119.954968045732\\
64.7166666666667	-120.006750035618\\
64.7333333333333	-120.058611732777\\
64.75	-120.110548959609\\
64.7666666666667	-120.162557358448\\
64.7833333333333	-120.214632386098\\
64.8	-120.266769308275\\
64.8166666666667	-120.318963193955\\
64.8333333333333	-120.371208909619\\
64.85	-120.423501113425\\
64.8666666666667	-120.475834249285\\
64.8833333333333	-120.528202540875\\
64.9	-120.580599985567\\
64.9166666666667	-120.6330203483\\
64.9333333333333	-120.685457155402\\
64.95	-120.737903688353\\
64.9666666666667	-120.790352977525\\
64.9833333333333	-120.842797795888\\
65	-120.895230652704\\
65.0166666666667	-120.94764378722\\
65.0333333333333	-121.000029162374\\
65.05	-121.052378458528\\
65.0666666666667	-121.104683067249\\
65.0833333333333	-121.156934085144\\
65.1	-121.209122307784\\
65.1166666666667	-121.261238223724\\
65.1333333333333	-121.313272008649\\
65.15	-121.365213519664\\
65.1666666666667	-121.417052289757\\
65.1833333333333	-121.468777522456\\
65.2	-121.520378086714\\
65.2166666666667	-121.57184251205\\
65.2333333333333	-121.623158983968\\
65.25	-121.674315339708\\
65.2666666666667	-121.725299064334\\
65.2833333333333	-121.776097287224\\
65.3	-121.826696778976\\
65.3166666666667	-121.877083948791\\
65.3333333333333	-121.927244842351\\
65.35	-121.977165140253\\
65.3666666666667	-122.026830157031\\
65.3833333333333	-122.076224840819\\
65.4	-122.12533377369\\
65.4166666666667	-122.174141172732\\
65.4333333333333	-122.222630891896\\
65.45	-122.270786424673\\
65.4666666666667	-122.318590907648\\
65.4833333333333	-122.366027124971\\
65.5	-122.413077513807\\
65.5166666666667	-122.459724170808\\
65.5333333333333	-122.505948859657\\
65.55	-122.551733019719\\
65.5666666666667	-122.597057775872\\
65.5833333333333	-122.641903949531\\
65.6	-122.686252070931\\
65.6166666666667	-122.730082392692\\
65.6333333333333	-122.773374904715\\
65.65	-122.816109350433\\
65.6666666666667	-122.858265244448\\
65.6833333333333	-122.899821891578\\
65.7	-122.940758407335\\
65.7166666666667	-122.981053739845\\
65.7333333333333	-123.020686693215\\
65.75	-123.059635952351\\
65.7666666666667	-123.09788010922\\
65.7833333333333	-123.135397690537\\
65.8	-123.172167186856\\
65.8166666666667	-123.208167083033\\
65.8333333333333	-123.243375890024\\
65.85	-123.277772177961\\
65.8666666666667	-123.311334610443\\
65.8833333333333	-123.344041979992\\
65.9	-123.375873244559\\
65.9166666666667	-123.406807565029\\
65.9333333333333	-123.436824343583\\
65.95	-123.465903262848\\
65.9666666666667	-123.494024325675\\
65.9833333333333	-123.52116789544\\
66	-123.547314736721\\
66.0166666666667	-123.572446056197\\
66.0333333333333	-123.596543543622\\
66.05	-123.6195894127\\
66.0666666666667	-123.641566441701\\
66.0833333333333	-123.662458013636\\
66.1	-123.682248155816\\
66.1166666666667	-123.700921578607\\
66.1333333333333	-123.718463713207\\
66.15	-123.734860748248\\
66.1666666666667	-123.750099665049\\
66.1833333333333	-123.764168271338\\
66.2	-123.777055233263\\
66.2166666666667	-123.788750105528\\
66.2333333333333	-123.799243359478\\
66.25	-123.808526408993\\
66.2666666666667	-123.816591634036\\
66.2833333333333	-123.823432401723\\
66.3	-123.829043084797\\
66.3166666666667	-123.833419077393\\
66.3333333333333	-123.836556808012\\
66.35	-123.838453749615\\
66.3666666666667	-123.839108426786\\
66.3833333333333	-123.838520419919\\
66.4	-123.836690366402\\
66.4166666666667	-123.833619958796\\
66.4333333333333	-123.829311940016\\
66.45	-123.823770095535\\
66.4666666666667	-123.81699924268\\
66.4833333333333	-123.80900521706\\
66.5	-123.799794856212\\
66.5166666666667	-123.789375980572\\
66.5333333333333	-123.777757371868\\
66.55	-123.764948749063\\
66.5666666666667	-123.750960741982\\
66.5833333333333	-123.73580486278\\
66.6	-123.719493475396\\
66.6166666666667	-123.702039763162\\
66.6333333333333	-123.683457694742\\
66.65	-123.66376198858\\
66.6666666666667	-123.642968076029\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
66.6666666666667	-123.642968076029\\
66.6833333333333	-123.621092063357\\
66.7	-123.598150692799\\
66.7166666666667	-123.574161302859\\
66.7333333333333	-123.549141788022\\
66.75	-123.523110558072\\
66.7666666666667	-123.496086497178\\
66.7833333333333	-123.468088922925\\
66.8	-123.43913754545\\
66.8166666666667	-123.409252426829\\
66.8333333333333	-123.378453940881\\
66.85	-123.346762733506\\
66.8666666666667	-123.314199683699\\
66.8833333333333	-123.280785865354\\
66.9	-123.246542509968\\
66.9166666666667	-123.211490970347\\
66.9333333333333	-123.175652685394\\
66.95	-123.139049146067\\
66.9666666666667	-123.10170186257\\
66.9833333333333	-123.063632332835\\
67	-123.024862012347\\
67.0166666666667	-122.985412285347\\
67.0333333333333	-122.945304437445\\
67.05	-122.904559629667\\
67.0666666666667	-122.863198873939\\
67.0833333333333	-122.821243010031\\
67.1	-122.778712683941\\
67.1166666666667	-122.735628327727\\
67.1333333333333	-122.692010140751\\
67.15	-122.647878072349\\
67.1666666666667	-122.603251805859\\
67.1833333333333	-122.55815074402\\
67.2	-122.512593995676\\
67.2166666666667	-122.466600363765\\
67.2333333333333	-122.420188334551\\
67.25	-122.373376068049\\
67.2666666666667	-122.32618138961\\
67.2833333333333	-122.278621782606\\
67.3	-122.230714382187\\
67.3166666666667	-122.182475970036\\
67.3333333333333	-122.133922970096\\
67.35	-122.085071445211\\
67.3666666666667	-122.035937094623\\
67.3833333333333	-121.986535252297\\
67.4	-121.936880886003\\
67.4166666666667	-121.886988597124\\
67.4333333333333	-121.83687262113\\
67.45	-121.78654682869\\
67.4666666666667	-121.736024727357\\
67.4833333333333	-121.685319463794\\
67.5	-121.634443826504\\
67.5166666666667	-121.583410249008\\
67.5333333333333	-121.532230813449\\
67.55	-121.480917254571\\
67.5666666666667	-121.429480964049\\
67.5833333333333	-121.377932995128\\
67.6	-121.326284067537\\
67.6166666666667	-121.274544572659\\
67.6333333333333	-121.222724578913\\
67.65	-121.170833837335\\
67.6666666666667	-121.118881787313\\
67.6833333333333	-121.066877562478\\
67.7	-121.014829996699\\
67.7166666666667	-120.962747630184\\
67.7333333333333	-120.910638715657\\
67.75	-120.858511224587\\
67.7666666666667	-120.806372853461\\
67.7833333333333	-120.754231030088\\
67.8	-120.702092919901\\
67.8166666666667	-120.649965432263\\
67.8333333333333	-120.597855226753\\
67.85	-120.545768719427\\
67.8666666666667	-120.493712089039\\
67.8833333333333	-120.441691283209\\
67.9	-120.389712024544\\
67.9166666666667	-120.337779816684\\
67.9333333333333	-120.285899950282\\
67.95	-120.234077508906\\
67.9666666666667	-120.182317374856\\
67.9833333333333	-120.130624234888\\
68	-120.079002585856\\
68.0166666666667	-120.027456740247\\
68.0333333333333	-119.975990831619\\
68.05	-119.924608819939\\
68.0666666666667	-119.873314496817\\
68.0833333333333	-119.822111490626\\
68.1	-119.771003271523\\
68.1166666666667	-119.719993156356\\
68.1333333333333	-119.66908431346\\
68.15	-119.618279767351\\
68.1666666666667	-119.567582403296\\
68.1833333333333	-119.516994971787\\
68.2	-119.466520092897\\
68.2166666666667	-119.416160260526\\
68.2333333333333	-119.365917846545\\
68.25	-119.315795104827\\
68.2666666666667	-119.265794175173\\
68.2833333333333	-119.215917087133\\
68.3	-119.166165763724\\
68.3166666666667	-119.116542025043\\
68.3333333333333	-119.067047591785\\
68.35	-119.017684088651\\
68.3666666666667	-118.968453047673\\
68.3833333333333	-118.919355911428\\
68.4	-118.870394036171\\
68.4166666666667	-118.821568694868\\
68.4333333333333	-118.772881080142\\
68.45	-118.724332307131\\
68.4666666666667	-118.675923416255\\
68.4833333333333	-118.627655375908\\
68.5	-118.579529085056\\
68.5166666666667	-118.531545375766\\
68.5333333333333	-118.483705015647\\
68.55	-118.436008710219\\
68.5666666666667	-118.388457105211\\
68.5833333333333	-118.341050788775\\
68.6	-118.293790293642\\
68.6166666666667	-118.2466760992\\
68.6333333333333	-118.199708633512\\
68.65	-118.15288827526\\
68.6666666666667	-118.106215355635\\
68.6833333333333	-118.05969016016\\
68.7	-118.013312930451\\
68.7166666666667	-117.967083865929\\
68.7333333333333	-117.921003125464\\
68.75	-117.87507082897\\
68.7666666666667	-117.829287058951\\
68.7833333333333	-117.783651861986\\
68.8	-117.738165250169\\
68.8166666666667	-117.692827202505\\
68.8333333333333	-117.647637666246\\
68.85	-117.602596558197\\
68.8666666666667	-117.557703765963\\
68.8833333333333	-117.512959149167\\
68.9	-117.468362540614\\
68.9166666666667	-117.423913747423\\
68.9333333333333	-117.379612552118\\
68.95	-117.335458713677\\
68.9666666666667	-117.291451968554\\
68.9833333333333	-117.247592031655\\
69	-117.203878597283\\
69.0166666666667	-117.160311340059\\
69.0333333333333	-117.116889915795\\
69.05	-117.073613962349\\
69.0666666666667	-117.030483100444\\
69.0833333333333	-116.987496934459\\
69.1	-116.944655053193\\
69.1166666666667	-116.901957030601\\
69.1333333333333	-116.859402426501\\
69.15	-116.816990787264\\
69.1666666666667	-116.774721646468\\
69.1833333333333	-116.732594525539\\
69.2	-116.690608934361\\
69.2166666666667	-116.648764371868\\
69.2333333333333	-116.607060326614\\
69.25	-116.565496277322\\
69.2666666666667	-116.524071693413\\
69.2833333333333	-116.482786035516\\
69.3	-116.441638755956\\
69.3166666666667	-116.400629299233\\
69.3333333333333	-116.35975710247\\
69.35	-116.319021595859\\
69.3666666666667	-116.278422203079\\
69.3833333333333	-116.237958341702\\
69.4	-116.197629423587\\
69.4166666666667	-116.157434855258\\
69.4333333333333	-116.117374038263\\
69.45	-116.077446369526\\
69.4666666666667	-116.03765124168\\
69.4833333333333	-115.997988043394\\
69.5	-115.958456159681\\
69.5166666666667	-115.919054972198\\
69.5333333333333	-115.879783859533\\
69.55	-115.840642197482\\
69.5666666666667	-115.801629359313\\
69.5833333333333	-115.762744716026\\
69.6	-115.723987636593\\
69.6166666666667	-115.685357488196\\
69.6333333333333	-115.646853636454\\
69.65	-115.608475445643\\
69.6666666666667	-115.570222278897\\
69.6833333333333	-115.53209349842\\
69.7	-115.494088465668\\
69.7166666666667	-115.45620654154\\
69.7333333333333	-115.418447086554\\
69.75	-115.380809461016\\
69.7666666666667	-115.343293025186\\
69.7833333333333	-115.305897139428\\
69.8	-115.268621164369\\
69.8166666666667	-115.231464461034\\
69.8333333333333	-115.194426390988\\
69.85	-115.15750631647\\
69.8666666666667	-115.120703600512\\
69.8833333333333	-115.084017607065\\
69.9	-115.047447701115\\
69.9166666666667	-115.01099324879\\
69.9333333333333	-114.974653617466\\
69.95	-114.938428175871\\
69.9666666666667	-114.902316294179\\
69.9833333333333	-114.866317344101\\
70	-114.830430698973\\
70.0166666666667	-114.794655733842\\
70.0333333333333	-114.758991825545\\
70.05	-114.723438352781\\
70.0666666666667	-114.687994696189\\
70.0833333333333	-114.652660238413\\
70.1	-114.61743436417\\
70.1166666666667	-114.582316460308\\
70.1333333333333	-114.547305915871\\
70.15	-114.51240212215\\
70.1666666666667	-114.477604472737\\
70.1833333333333	-114.442912363579\\
70.2	-114.408325193019\\
70.2166666666667	-114.373842361848\\
70.2333333333333	-114.339463273343\\
70.25	-114.305187333307\\
70.2666666666667	-114.271013950107\\
70.2833333333333	-114.236942534715\\
70.3	-114.20297250073\\
70.3166666666667	-114.16910326442\\
70.3333333333333	-114.135334244746\\
70.35	-114.101664863389\\
70.3666666666667	-114.068094544778\\
70.3833333333333	-114.03462271611\\
70.4	-114.001248807377\\
70.4166666666667	-113.96797225138\\
70.4333333333333	-113.934792483754\\
70.45	-113.901708942979\\
70.4666666666667	-113.868721070401\\
70.4833333333333	-113.835828310243\\
70.5	-113.803030109619\\
70.5166666666667	-113.770325918544\\
70.5333333333333	-113.737715189947\\
70.55	-113.705197379679\\
70.5666666666667	-113.67277194652\\
70.5833333333333	-113.640438352185\\
70.6	-113.608196061334\\
70.6166666666667	-113.576044541571\\
70.6333333333333	-113.543983263453\\
70.65	-113.512011700489\\
70.6666666666667	-113.480129329143\\
70.6833333333333	-113.448335628836\\
70.7	-113.416630081945\\
70.7166666666667	-113.385012173802\\
70.7333333333333	-113.353481392695\\
70.75	-113.322037229862\\
70.7666666666667	-113.290679179492\\
70.7833333333333	-113.259406738719\\
70.8	-113.228219407618\\
70.8166666666667	-113.197116689201\\
70.8333333333333	-113.166098089413\\
70.85	-113.135163117121\\
70.8666666666667	-113.104311284113\\
70.8833333333333	-113.073542105088\\
70.9	-113.04285509765\\
70.9166666666667	-113.012249782299\\
70.9333333333333	-112.981725682421\\
70.95	-112.951282324284\\
70.9666666666667	-112.920919237023\\
70.9833333333333	-112.890635952634\\
71	-112.860432005963\\
71.0166666666667	-112.830306934695\\
71.0333333333333	-112.800260279343\\
71.05	-112.77029158324\\
71.0666666666667	-112.740400392522\\
71.0833333333333	-112.710586256122\\
71.1	-112.680848725754\\
71.1166666666667	-112.651187355905\\
71.1333333333333	-112.621601703816\\
71.15	-112.592091329478\\
71.1666666666667	-112.562655795612\\
71.1833333333333	-112.533294667657\\
71.2	-112.504007513761\\
71.2166666666667	-112.474793904763\\
71.2333333333333	-112.445653414181\\
71.25	-112.416585618199\\
71.2666666666667	-112.387590095652\\
71.2833333333333	-112.358666428012\\
71.3	-112.329814199373\\
71.3166666666667	-112.30103299644\\
71.3333333333333	-112.27232240851\\
71.35	-112.243682027461\\
71.3666666666667	-112.215111447736\\
71.3833333333333	-112.186610266327\\
71.4	-112.158178082762\\
71.4166666666667	-112.12981449909\\
71.4333333333333	-112.101519119867\\
71.45	-112.073291552136\\
71.4666666666667	-112.045131405419\\
71.4833333333333	-112.017038291698\\
71.5	-111.989011825397\\
71.5166666666667	-111.961051623375\\
71.5333333333333	-111.933157304904\\
71.55	-111.905328491653\\
71.5666666666667	-111.877564807681\\
71.5833333333333	-111.849865879411\\
71.6	-111.822231335623\\
71.6166666666667	-111.794660807435\\
71.6333333333333	-111.767153928289\\
71.65	-111.739710333934\\
71.6666666666667	-111.712329662413\\
71.6833333333333	-111.685011554047\\
71.7	-111.657755651418\\
71.7166666666667	-111.630561599357\\
71.7333333333333	-111.603429044927\\
71.75	-111.576357637406\\
71.7666666666667	-111.549347028276\\
71.7833333333333	-111.522396871205\\
71.8	-111.495506822035\\
71.8166666666667	-111.46867653876\\
71.8333333333333	-111.44190568152\\
71.85	-111.415193912581\\
71.8666666666667	-111.38854089632\\
71.8833333333333	-111.361946299211\\
71.9	-111.335409789813\\
71.9166666666667	-111.308931038749\\
71.9333333333333	-111.282509718698\\
71.95	-111.256145504376\\
71.9666666666667	-111.229838072523\\
71.9833333333333	-111.203587101889\\
72	-111.177392273218\\
72.0166666666667	-111.151253269235\\
72.0333333333333	-111.125169774632\\
72.05	-111.099141476052\\
72.0666666666667	-111.073168062077\\
72.0833333333333	-111.04724922321\\
72.1	-111.021384651868\\
72.1166666666667	-110.99557404236\\
72.1333333333333	-110.969817090878\\
72.15	-110.944113495483\\
72.1666666666667	-110.918462956089\\
72.1833333333333	-110.892865174453\\
72.2	-110.867319854154\\
72.2166666666667	-110.84182670059\\
72.2333333333333	-110.816385420957\\
72.25	-110.790995724235\\
72.2666666666667	-110.765657321181\\
72.2833333333333	-110.740369924312\\
72.3	-110.715133247888\\
72.3166666666667	-110.689947007908\\
72.3333333333333	-110.664810922089\\
72.35	-110.639724709856\\
72.3666666666667	-110.614688092331\\
72.3833333333333	-110.589700792316\\
72.4	-110.564762534286\\
72.4166666666667	-110.539873044369\\
72.4333333333333	-110.515032050342\\
72.45	-110.490239281613\\
72.4666666666667	-110.465494469207\\
72.4833333333333	-110.44079734576\\
72.5	-110.416147645503\\
72.5166666666667	-110.391545104249\\
72.5333333333333	-110.366989459385\\
72.55	-110.342480449854\\
72.5666666666667	-110.318017816148\\
72.5833333333333	-110.293601300297\\
72.6	-110.269230645852\\
72.6166666666667	-110.244905597878\\
72.6333333333333	-110.220625902941\\
72.65	-110.196391309095\\
72.6666666666667	-110.172201565875\\
72.6833333333333	-110.148056424279\\
72.7	-110.123955636765\\
72.7166666666667	-110.099898957232\\
72.7333333333333	-110.075886141014\\
72.75	-110.051916944866\\
72.7666666666667	-110.027991126957\\
72.7833333333333	-110.004108446856\\
72.8	-109.980268665519\\
72.8166666666667	-109.956471545285\\
72.8333333333333	-109.932716849861\\
72.85	-109.90900434431\\
72.8666666666667	-109.885333795046\\
72.8833333333333	-109.861704969818\\
72.9	-109.838117637704\\
72.9166666666667	-109.814571569097\\
72.9333333333333	-109.791066535698\\
72.95	-109.767602310505\\
72.9666666666667	-109.744178667802\\
72.9833333333333	-109.72079538315\\
73	-109.697452233379\\
73.0166666666667	-109.674148996573\\
73.0333333333333	-109.650885452067\\
73.05	-109.627661380431\\
73.0666666666667	-109.604476563466\\
73.0833333333333	-109.581330784191\\
73.1	-109.558223826834\\
73.1166666666667	-109.535155476825\\
73.1333333333333	-109.512125520783\\
73.15	-109.489133746511\\
73.1666666666667	-109.466179942983\\
73.1833333333333	-109.443263900339\\
73.2	-109.420385409872\\
73.2166666666667	-109.39754426402\\
73.2333333333333	-109.374740256361\\
73.25	-109.3519731816\\
73.2666666666667	-109.329242835561\\
73.2833333333333	-109.306549015179\\
73.3	-109.283891518492\\
73.3166666666667	-109.261270144632\\
73.3333333333333	-109.238684693816\\
73.35	-109.21613496734\\
73.3666666666667	-109.193620767565\\
73.3833333333333	-109.171141897917\\
73.4	-109.148698162872\\
73.4166666666667	-109.12628936795\\
73.4333333333333	-109.103915319708\\
73.45	-109.081575825733\\
73.4666666666667	-109.059270694628\\
73.4833333333333	-109.036999736014\\
73.5	-109.014762760513\\
73.5166666666667	-108.992559579746\\
73.5333333333333	-108.97039000632\\
73.55	-108.948253853828\\
73.5666666666667	-108.926150936835\\
73.5833333333333	-108.904081070873\\
73.6	-108.882044072433\\
73.6166666666667	-108.860039758958\\
73.6333333333333	-108.838067948835\\
73.65	-108.816128461389\\
73.6666666666667	-108.794221116875\\
73.6833333333333	-108.772345736471\\
73.7	-108.750502142269\\
73.7166666666667	-108.728690157273\\
73.7333333333333	-108.706909605386\\
73.75	-108.685160311406\\
73.7666666666667	-108.663442101021\\
73.7833333333333	-108.641754800798\\
73.8	-108.620098238179\\
73.8166666666667	-108.598472241474\\
73.8333333333333	-108.576876639853\\
73.85	-108.555311263343\\
73.8666666666667	-108.533775942814\\
73.8833333333333	-108.512270509982\\
73.9	-108.490794797395\\
73.9166666666667	-108.46934863843\\
73.9333333333333	-108.447931867286\\
73.95	-108.426544318978\\
73.9666666666667	-108.405185829331\\
73.9833333333333	-108.383856234972\\
74	-108.362555373325\\
74.0166666666667	-108.341283082607\\
74.0333333333333	-108.320039201816\\
74.05	-108.298823570732\\
74.0666666666667	-108.277636029908\\
74.0833333333333	-108.256476420661\\
74.1	-108.235344585072\\
74.1166666666667	-108.214240365976\\
74.1333333333333	-108.193163606957\\
74.15	-108.172114152343\\
74.1666666666667	-108.1510918472\\
74.1833333333333	-108.130096537326\\
74.2	-108.109128069246\\
74.2166666666667	-108.088186290205\\
74.2333333333333	-108.067271048166\\
74.25	-108.046382191798\\
74.2666666666667	-108.025519570478\\
74.2833333333333	-108.00468303428\\
74.3	-107.983872433974\\
74.3166666666667	-107.963087621017\\
74.3333333333333	-107.942328447548\\
74.35	-107.921594766386\\
74.3666666666667	-107.900886431022\\
74.3833333333333	-107.880203295614\\
74.4	-107.859545214983\\
74.4166666666667	-107.838912044607\\
74.4333333333333	-107.818303640616\\
74.45	-107.797719859787\\
74.4666666666667	-107.77716055954\\
74.4833333333333	-107.756625597933\\
74.5	-107.736114833654\\
74.5166666666667	-107.715628126021\\
74.5333333333333	-107.695165334973\\
74.55	-107.674726321067\\
74.5666666666667	-107.654310945475\\
74.5833333333333	-107.633919069975\\
74.6	-107.61355055695\\
74.6166666666667	-107.593205269382\\
74.6333333333333	-107.572883070847\\
74.65	-107.552583825511\\
74.6666666666667	-107.532307398126\\
74.6833333333333	-107.512053654025\\
74.7	-107.491822459115\\
74.7166666666667	-107.471613679877\\
74.7333333333333	-107.451427183359\\
74.75	-107.431262837172\\
74.7666666666667	-107.411120509485\\
74.7833333333333	-107.391000069022\\
74.8	-107.370901385059\\
74.8166666666667	-107.350824327413\\
74.8333333333333	-107.330768766447\\
74.85	-107.310734573059\\
74.8666666666667	-107.290721618682\\
74.8833333333333	-107.270729775277\\
74.9	-107.250758915329\\
74.9166666666667	-107.230808911847\\
74.9333333333333	-107.210879638352\\
74.95	-107.190970968883\\
74.9666666666667	-107.171082777984\\
74.9833333333333	-107.151214940705\\
75	-107.131367332599\\
75.0166666666667	-107.111539829713\\
75.0333333333333	-107.091732308588\\
75.05	-107.071944646255\\
75.0666666666667	-107.05217672023\\
75.0833333333333	-107.03242840851\\
75.1	-107.012699589572\\
75.1166666666667	-106.992990142365\\
75.1333333333333	-106.973299946309\\
75.15	-106.95362888129\\
75.1666666666667	-106.933976827659\\
75.1833333333333	-106.914343666224\\
75.2	-106.894729278251\\
75.2166666666667	-106.875133545457\\
75.2333333333333	-106.855556350008\\
75.25	-106.835997574514\\
75.2666666666667	-106.816457102028\\
75.2833333333333	-106.79693481604\\
75.3	-106.777430600476\\
75.3166666666667	-106.757944339691\\
75.3333333333333	-106.738475918469\\
75.35	-106.719025222019\\
75.3666666666667	-106.699592135969\\
75.3833333333333	-106.680176546367\\
75.4	-106.660778339673\\
75.4166666666667	-106.641397402759\\
75.4333333333333	-106.622033622904\\
75.45	-106.602686887792\\
75.4666666666667	-106.583357085508\\
75.4833333333333	-106.564044104535\\
75.5	-106.544747833751\\
75.5166666666667	-106.525468162424\\
75.5333333333333	-106.506204980211\\
75.55	-106.486958177156\\
75.5666666666667	-106.467727643682\\
75.5833333333333	-106.448513270594\\
75.6	-106.429314949071\\
75.6166666666667	-106.410132570666\\
75.6333333333333	-106.390966027299\\
75.65	-106.371815211261\\
75.6666666666667	-106.352680015204\\
75.6833333333333	-106.333560332141\\
75.7	-106.314456055444\\
75.7166666666667	-106.295367078839\\
75.7333333333333	-106.276293296405\\
75.75	-106.257234602567\\
75.7666666666667	-106.2381908921\\
75.7833333333333	-106.219162060121\\
75.8	-106.200148002085\\
75.8166666666667	-106.181148613789\\
75.8333333333333	-106.162163791361\\
75.85	-106.143193431263\\
75.8666666666667	-106.124237430286\\
75.8833333333333	-106.105295685546\\
75.9	-106.086368094484\\
75.9166666666667	-106.067454554861\\
75.9333333333333	-106.048554964759\\
75.95	-106.029669222571\\
75.9666666666667	-106.010797227006\\
75.9833333333333	-105.991938877083\\
76	-105.973094072128\\
76.0166666666667	-105.95426271177\\
76.0333333333333	-105.935444695944\\
76.05	-105.916639924881\\
76.0666666666667	-105.897848299112\\
76.0833333333333	-105.879069719461\\
76.1	-105.860304087043\\
76.1166666666667	-105.841551303265\\
76.1333333333333	-105.822811269818\\
76.15	-105.804083888679\\
76.1666666666667	-105.785369062107\\
76.1833333333333	-105.76666669264\\
76.2	-105.747976683091\\
76.2166666666667	-105.729298936551\\
76.2333333333333	-105.710633356379\\
76.25	-105.691979846208\\
76.2666666666667	-105.673338309933\\
76.2833333333333	-105.654708651718\\
76.3	-105.636090775988\\
76.3166666666667	-105.617484587425\\
76.3333333333333	-105.598889990974\\
76.35	-105.58030689183\\
76.3666666666667	-105.561735195445\\
76.3833333333333	-105.543174807518\\
76.4	-105.524625633999\\
76.4166666666667	-105.506087581082\\
76.4333333333333	-105.487560555206\\
76.45	-105.469044463051\\
76.4666666666667	-105.450539211534\\
76.4833333333333	-105.432044707813\\
76.5	-105.413560859276\\
76.5166666666667	-105.395087573547\\
76.5333333333333	-105.376624758477\\
76.55	-105.358172322149\\
76.5666666666667	-105.339730172866\\
76.5833333333333	-105.321298219161\\
76.6	-105.302876369782\\
76.6166666666667	-105.284464533702\\
76.6333333333333	-105.266062620106\\
76.65	-105.247670538397\\
76.6666666666667	-105.229288198189\\
76.6833333333333	-105.210915509309\\
76.7	-105.19255238179\\
76.7166666666667	-105.174198725872\\
76.7333333333333	-105.155854452\\
76.75	-105.137519470821\\
76.7666666666667	-105.119193693181\\
76.7833333333333	-105.100877030126\\
76.8	-105.082569392897\\
76.8166666666667	-105.064270692928\\
76.8333333333333	-105.045980841847\\
76.85	-105.027699751471\\
76.8666666666667	-105.009427333803\\
76.8833333333333	-104.991163501036\\
76.9	-104.972908165542\\
76.9166666666667	-104.954661239879\\
76.9333333333333	-104.936422636783\\
76.95	-104.918192269167\\
76.9666666666667	-104.899970050123\\
76.9833333333333	-104.881755892914\\
77	-104.863549710977\\
77.0166666666667	-104.845351417917\\
77.0333333333333	-104.82716092751\\
77.05	-104.808978153696\\
77.0666666666667	-104.79080301058\\
77.0833333333333	-104.772635412429\\
77.1	-104.754475273672\\
77.1166666666667	-104.736322508896\\
77.1333333333333	-104.718177032844\\
77.15	-104.700038760414\\
77.1666666666667	-104.681907606657\\
77.1833333333333	-104.663783486776\\
77.2	-104.645666316123\\
77.2166666666667	-104.627556010196\\
77.2333333333333	-104.609452484642\\
77.25	-104.591355655247\\
77.2666666666667	-104.573265437942\\
77.2833333333333	-104.555181748798\\
77.3	-104.537104504024\\
77.3166666666667	-104.519033619965\\
77.3333333333333	-104.5009690131\\
77.35	-104.482910600043\\
77.3666666666667	-104.464858297536\\
77.3833333333333	-104.446812022454\\
77.4	-104.428771691797\\
77.4166666666667	-104.410737222691\\
77.4333333333333	-104.392708532387\\
77.45	-104.374685538256\\
77.4666666666667	-104.356668157792\\
77.4833333333333	-104.338656308607\\
77.5	-104.320649908429\\
77.5166666666667	-104.302648875101\\
77.5333333333333	-104.284653126582\\
77.55	-104.26666258094\\
77.5666666666667	-104.248677156354\\
77.5833333333333	-104.230696771112\\
77.6	-104.212721343607\\
77.6166666666667	-104.194750792338\\
77.6333333333333	-104.176785035907\\
77.65	-104.158823993019\\
77.6666666666667	-104.140867582475\\
77.6833333333333	-104.122915723177\\
77.7	-104.104968334123\\
77.7166666666667	-104.087025334406\\
77.7333333333333	-104.069086643211\\
77.75	-104.051152179815\\
77.7666666666667	-104.033221863584\\
77.7833333333333	-104.015295613973\\
77.8	-103.997373350524\\
77.8166666666667	-103.979454992861\\
77.8333333333333	-103.961540460694\\
77.85	-103.943629673812\\
77.8666666666667	-103.925722552087\\
77.8833333333333	-103.907819015466\\
77.9	-103.889918983973\\
77.9166666666667	-103.872022377709\\
77.9333333333333	-103.854129116845\\
77.95	-103.836239121627\\
77.9666666666667	-103.818352312369\\
77.9833333333333	-103.800468609452\\
78	-103.782587933328\\
78.0166666666667	-103.76471020451\\
78.0333333333333	-103.746835343576\\
78.05	-103.728963271166\\
78.0666666666667	-103.711093907981\\
78.0833333333333	-103.693227174779\\
78.1	-103.675362992377\\
78.1166666666667	-103.657501281646\\
78.1333333333333	-103.639641963512\\
78.15	-103.621784958951\\
78.1666666666667	-103.603930188994\\
78.1833333333333	-103.586077574716\\
78.2	-103.568227037244\\
78.2166666666667	-103.550378497749\\
78.2333333333333	-103.532531877445\\
78.25	-103.514687097591\\
78.2666666666667	-103.496844079486\\
78.2833333333333	-103.47900274447\\
78.3	-103.461163013919\\
78.3166666666667	-103.443324809247\\
78.3333333333333	-103.425488051903\\
78.35	-103.407652663367\\
78.3666666666667	-103.389818565155\\
78.3833333333333	-103.37198567881\\
78.4	-103.354153925903\\
78.4166666666667	-103.336323228035\\
78.4333333333333	-103.318493506831\\
78.45	-103.300664683939\\
78.4666666666667	-103.28283668103\\
78.4833333333333	-103.265009419798\\
78.5	-103.247182821952\\
78.5166666666667	-103.229356809223\\
78.5333333333333	-103.211531303356\\
78.55	-103.19370622611\\
78.5666666666667	-103.175881499258\\
78.5833333333333	-103.158057044584\\
78.6	-103.140232783883\\
78.6166666666667	-103.122408638958\\
78.6333333333333	-103.104584531617\\
78.65	-103.086760383675\\
78.6666666666667	-103.068936116951\\
78.6833333333333	-103.051111653266\\
78.7	-103.033286914439\\
78.7166666666667	-103.015461822292\\
78.7333333333333	-102.997636298641\\
78.75	-102.979810265301\\
78.7666666666667	-102.961983644079\\
78.7833333333333	-102.944156356776\\
78.8	-102.926328325183\\
78.8166666666667	-102.908499471083\\
78.8333333333333	-102.890669716245\\
78.85	-102.872838982426\\
78.8666666666667	-102.855007191367\\
78.8833333333333	-102.837174264792\\
78.9	-102.819340124409\\
78.9166666666667	-102.801504691904\\
78.9333333333333	-102.783667888944\\
78.95	-102.765829637172\\
78.9666666666667	-102.747989858206\\
78.9833333333333	-102.730148473639\\
79	-102.712305405037\\
79.0166666666667	-102.694460573936\\
79.0333333333333	-102.676613901842\\
79.05	-102.658765310228\\
79.0666666666667	-102.640914720535\\
79.0833333333333	-102.623062054166\\
79.1	-102.60520723249\\
79.1166666666667	-102.587350176836\\
79.1333333333333	-102.569490808493\\
79.15	-102.551629048708\\
79.1666666666667	-102.533764818685\\
79.1833333333333	-102.515898039585\\
79.2	-102.49802863252\\
79.2166666666667	-102.480156518555\\
79.2333333333333	-102.462281618706\\
79.25	-102.444403853938\\
79.2666666666667	-102.426523145162\\
79.2833333333333	-102.408639413236\\
79.3	-102.39075257896\\
79.3166666666667	-102.37286256308\\
79.3333333333333	-102.354969286279\\
79.35	-102.337072669181\\
79.3666666666667	-102.319172632349\\
79.3833333333333	-102.30126909628\\
79.4	-102.283361981405\\
79.4166666666667	-102.26545120809\\
79.4333333333333	-102.24753669663\\
79.45	-102.229618367251\\
79.4666666666667	-102.211696140107\\
79.4833333333333	-102.193769935276\\
79.5	-102.175839672764\\
79.5166666666667	-102.157905272497\\
79.5333333333333	-102.139966654325\\
79.55	-102.122023738015\\
79.5666666666667	-102.104076443253\\
79.5833333333333	-102.086124689643\\
79.6	-102.068168396702\\
79.6166666666667	-102.050207483861\\
79.6333333333333	-102.032241870461\\
79.65	-102.014271475754\\
79.6666666666667	-101.9962962189\\
79.6833333333333	-101.978316018965\\
79.7	-101.96033079492\\
79.7166666666667	-101.942340465639\\
79.7333333333333	-101.924344949897\\
79.75	-101.906344166368\\
79.7666666666667	-101.888338033625\\
79.7833333333333	-101.870326470138\\
79.8	-101.852309394269\\
79.8166666666667	-101.834286724274\\
79.8333333333333	-101.816258378302\\
79.85	-101.798224274388\\
79.8666666666667	-101.780184330456\\
79.8833333333333	-101.762138464317\\
79.9	-101.744086593664\\
79.9166666666667	-101.726028636075\\
79.9333333333333	-101.707964509006\\
79.95	-101.689894129793\\
79.9666666666667	-101.671817415649\\
79.9833333333333	-101.653734283662\\
80	-101.635644650795\\
80.0166666666667	-101.617548433881\\
80.0333333333333	-101.599445549624\\
80.05	-101.581335914595\\
80.0666666666667	-101.563219445233\\
80.0833333333333	-101.54509605784\\
80.1	-101.526965668582\\
80.1166666666667	-101.508828193485\\
80.1333333333333	-101.490683548434\\
80.15	-101.472531649173\\
80.1666666666667	-101.4543724113\\
80.1833333333333	-101.436205750266\\
80.2	-101.418031581375\\
80.2166666666667	-101.39984981978\\
80.2333333333333	-101.381660380483\\
80.25	-101.363463178331\\
80.2666666666667	-101.345258128015\\
80.2833333333333	-101.32704514407\\
80.3	-101.30882414087\\
80.3166666666667	-101.290595032629\\
80.3333333333333	-101.272357733395\\
80.35	-101.254112157053\\
80.3666666666667	-101.23585821732\\
80.3833333333333	-101.217595827744\\
80.4	-101.199324901702\\
80.4166666666667	-101.181045352398\\
80.4333333333333	-101.162757092859\\
80.45	-101.144460035939\\
80.4666666666667	-101.126154094308\\
80.4833333333333	-101.107839180461\\
80.5	-101.089515206703\\
80.5166666666667	-101.071182085161\\
80.5333333333333	-101.05283972777\\
80.55	-101.034488046278\\
80.5666666666667	-101.016126952241\\
80.5833333333333	-100.997756357024\\
80.6	-100.979376171794\\
80.6166666666667	-100.960986307524\\
80.6333333333333	-100.942586674984\\
80.65	-100.924177184745\\
80.6666666666667	-100.905757747174\\
80.6833333333333	-100.887328272434\\
80.7	-100.868888670477\\
80.7166666666667	-100.850438851048\\
80.7333333333333	-100.831978723678\\
80.75	-100.813508197687\\
80.7666666666667	-100.795027182175\\
80.7833333333333	-100.776535586026\\
80.8	-100.758033317903\\
80.8166666666667	-100.739520286247\\
80.8333333333333	-100.720996399271\\
80.85	-100.702461564965\\
80.8666666666667	-100.683915691087\\
80.8833333333333	-100.665358685164\\
80.9	-100.646790454489\\
80.9166666666667	-100.62821090612\\
80.9333333333333	-100.609619946874\\
80.95	-100.591017483331\\
80.9666666666667	-100.572403421825\\
80.9833333333333	-100.553777668446\\
81	-100.535140129037\\
81.0166666666667	-100.516490709189\\
81.0333333333333	-100.497829314245\\
81.05	-100.479155849288\\
81.0666666666667	-100.460470219148\\
81.0833333333333	-100.441772328395\\
81.1	-100.423062081336\\
81.1166666666667	-100.404339382015\\
81.1333333333333	-100.385604134208\\
81.15	-100.366856241425\\
81.1666666666667	-100.348095606902\\
81.1833333333333	-100.329322133602\\
81.2	-100.310535724211\\
81.2166666666667	-100.291736281138\\
81.2333333333333	-100.272923706509\\
81.25	-100.254097902166\\
81.2666666666667	-100.235258769666\\
81.2833333333333	-100.216406210276\\
81.3	-100.197540124972\\
81.3166666666667	-100.178660414436\\
81.3333333333333	-100.159766979053\\
81.35	-100.140859718909\\
81.3666666666667	-100.121938533788\\
81.3833333333333	-100.103003323171\\
81.4	-100.084053986228\\
81.4166666666667	-100.065090421824\\
81.4333333333333	-100.046112528508\\
81.45	-100.027120204515\\
81.4666666666667	-100.008113347762\\
81.4833333333333	-99.9890918558459\\
81.5	-99.9700556260395\\
81.5166666666667	-99.9510045552896\\
81.5333333333333	-99.931938540214\\
81.55	-99.9128574770989\\
81.5666666666667	-99.8937612618959\\
81.5833333333333	-99.8746497902192\\
81.6	-99.8555229573425\\
81.6166666666667	-99.8363806581967\\
81.6333333333333	-99.8172227873665\\
81.65	-99.7980492390877\\
81.6666666666667	-99.7788599072442\\
81.6833333333333	-99.7596546853651\\
81.7	-99.7404334666218\\
81.7166666666667	-99.7211961438248\\
81.7333333333333	-99.701942609421\\
81.75	-99.6826727554904\\
81.7666666666667	-99.6633864737433\\
81.7833333333333	-99.6440836555169\\
81.8	-99.6247641917726\\
81.8166666666667	-99.6054279730926\\
81.8333333333333	-99.5860748896771\\
81.85	-99.5667048313408\\
81.8666666666667	-99.5473176875099\\
81.8833333333333	-99.527913347219\\
81.9	-99.5084916991077\\
81.9166666666667	-99.4890526314174\\
81.9333333333333	-99.4695960319885\\
81.95	-99.4501217882562\\
81.9666666666667	-99.4306297872483\\
81.9833333333333	-99.411119915581\\
82	-99.391592059456\\
82.0166666666667	-99.372046104657\\
82.0333333333333	-99.3524819365465\\
82.05	-99.3328994400621\\
82.0666666666667	-99.3132984997133\\
82.0833333333333	-99.2936789995779\\
82.1	-99.2740408232987\\
82.1166666666667	-99.2543838540797\\
82.1333333333333	-99.234707974683\\
82.15	-99.215013067425\\
82.1666666666667	-99.1952990141724\\
82.1833333333333	-99.1755656963397\\
82.2	-99.1558129948843\\
82.2166666666667	-99.1360407903039\\
82.2333333333333	-99.1162489626321\\
82.25	-99.0964373914352\\
82.2666666666667	-99.0766059558081\\
82.2833333333333	-99.0567545343705\\
82.3	-99.0368830052638\\
82.3166666666667	-99.0169912461464\\
82.3333333333333	-98.9970791341904\\
82.35	-98.9771465460776\\
82.3666666666667	-98.9571933579956\\
82.3833333333333	-98.9372194456339\\
82.4	-98.9172246841798\\
82.4166666666667	-98.8972089483148\\
82.4333333333333	-98.8771721122103\\
82.45	-98.8571140495233\\
82.4666666666667	-98.8370346333932\\
82.4833333333333	-98.8169337364367\\
82.5	-98.7968112307444\\
82.5166666666667	-98.7766669878763\\
82.5333333333333	-98.7565008788577\\
82.55	-98.7363127741749\\
82.5666666666667	-98.7161025437713\\
82.5833333333333	-98.6958700570427\\
82.6	-98.6756151828331\\
82.6166666666667	-98.6553377894304\\
82.6333333333333	-98.6350377445622\\
82.65	-98.6147149153912\\
82.6666666666667	-98.5943691685107\\
82.6833333333333	-98.5740003699403\\
82.7	-98.5536083851213\\
82.7166666666667	-98.533193078912\\
82.7333333333333	-98.5127543155837\\
82.75	-98.4922919588155\\
82.7666666666667	-98.4718058716897\\
82.7833333333333	-98.4512959166874\\
82.8	-98.4307619556838\\
82.8166666666667	-98.4102038499432\\
82.8333333333333	-98.3896214601142\\
82.85	-98.3690146462254\\
82.8666666666667	-98.3483832676797\\
82.8833333333333	-98.3277271832502\\
82.9	-98.3070462510747\\
82.9166666666667	-98.2863403286511\\
82.9333333333333	-98.2656092728323\\
82.95	-98.2448529398208\\
82.9666666666667	-98.2240711851644\\
82.9833333333333	-98.2032638637501\\
83	-98.1824308297998\\
83.0166666666667	-98.1615719368645\\
83.0333333333333	-98.1406870378195\\
83.05	-98.1197759848586\\
83.0666666666667	-98.0988386294894\\
83.0833333333333	-98.0778748225272\\
83.1	-98.0568844140905\\
83.1166666666667	-98.0358672535947\\
83.1333333333333	-98.014823189747\\
83.15	-97.9937520705409\\
83.1666666666667	-97.9726537432504\\
83.1833333333333	-97.9515280544246\\
83.2	-97.9303748498821\\
83.2166666666667	-97.9091939747048\\
83.2333333333333	-97.8879852732326\\
83.25	-97.8667485890577\\
83.2666666666667	-97.8454837650182\\
83.2833333333333	-97.8241906431927\\
83.3	-97.8028690648942\\
83.3166666666667	-97.7815188706639\\
83.3333333333333	-97.7601399002657\\
83.35	-97.7387319926796\\
83.3666666666667	-97.7172949860956\\
83.3833333333333	-97.6958287179079\\
83.4	-97.6743330247085\\
83.4166666666667	-97.6528077422805\\
83.4333333333333	-97.6312527055925\\
83.45	-97.6096677487917\\
83.4666666666667	-97.5880527051977\\
83.4833333333333	-97.5664074072958\\
83.5	-97.5447316867308\\
83.5166666666667	-97.5230253743001\\
83.5333333333333	-97.5012882999472\\
83.55	-97.479520292755\\
83.5666666666667	-97.4577211809392\\
83.5833333333333	-97.4358907918412\\
83.6	-97.4140289519214\\
83.6166666666667	-97.3921354867523\\
83.6333333333333	-97.3702102210116\\
83.65	-97.3482529784751\\
83.6666666666667	-97.3262635820096\\
83.6833333333333	-97.3042418535658\\
83.7	-97.2821876141711\\
83.7166666666667	-97.2601006839225\\
83.7333333333333	-97.237980881979\\
83.75	-97.2158280265543\\
83.7666666666667	-97.1936419349098\\
83.7833333333333	-97.1714224233465\\
83.8	-97.1491693071978\\
83.8166666666667	-97.1268824008219\\
83.8333333333333	-97.104561517594\\
83.85	-97.0822064698986\\
83.8666666666667	-97.0598170691218\\
83.8833333333333	-97.0373931256435\\
83.9	-97.0149344488291\\
83.9166666666667	-96.9924408470219\\
83.9333333333333	-96.9699121275351\\
83.95	-96.9473480966433\\
83.9666666666667	-96.9247485595746\\
83.9833333333333	-96.9021133205025\\
84	-96.8794421825371\\
84.0166666666667	-96.8567349477172\\
84.0333333333333	-96.8339914170017\\
84.05	-96.8112113902609\\
84.0666666666667	-96.7883946662682\\
84.0833333333333	-96.7655410426914\\
84.1	-96.7426503160836\\
84.1166666666667	-96.7197222818752\\
84.1333333333333	-96.6967567343641\\
84.15	-96.6737534667075\\
84.1666666666667	-96.6507122709124\\
84.1833333333333	-96.627632937827\\
84.2	-96.6045152571312\\
84.2166666666667	-96.5813590173273\\
84.2333333333333	-96.558164005731\\
84.25	-96.534930008462\\
84.2666666666667	-96.5116568104342\\
84.2833333333333	-96.4883441953467\\
84.3	-96.4649919456737\\
84.3166666666667	-96.4415998426551\\
84.3333333333333	-96.4181676662869\\
84.35	-96.394695195311\\
84.3666666666667	-96.3711822072052\\
84.3833333333333	-96.347628478174\\
84.4	-96.3240337831377\\
84.4166666666667	-96.3003978957225\\
84.4333333333333	-96.2767205882504\\
84.45	-96.253001631729\\
84.4666666666667	-96.2292407958407\\
84.4833333333333	-96.2054378489324\\
84.5	-96.1815925580053\\
84.5166666666667	-96.1577046887037\\
84.5333333333333	-96.1337740053047\\
84.55	-96.1098002707072\\
84.5666666666667	-96.085783246421\\
84.5833333333333	-96.061722692556\\
84.6	-96.037618367811\\
84.6166666666667	-96.0134700294624\\
84.6333333333333	-95.9892774333535\\
84.65	-95.9650403338826\\
84.6666666666667	-95.9407584839918\\
84.6833333333333	-95.9164316351557\\
84.7	-95.8920595373696\\
84.7166666666667	-95.8676419391378\\
84.7333333333333	-95.8431785874623\\
84.75	-95.8186692278301\\
84.7666666666667	-95.7941136042021\\
84.7833333333333	-95.7695114590008\\
84.8	-95.7448625330979\\
84.8166666666667	-95.7201665658025\\
84.8333333333333	-95.6954232948485\\
84.85	-95.6706324563826\\
84.8666666666667	-95.6457937849514\\
84.8833333333333	-95.6209070134889\\
84.9	-95.5959718733043\\
84.9166666666667	-95.5709880940687\\
84.9333333333333	-95.5459554038024\\
84.95	-95.5208735288621\\
84.9666666666667	-95.495742193928\\
84.9833333333333	-95.47056112199\\
85	-95.4453300343357\\
85.0166666666667	-95.4200486505356\\
85.0333333333333	-95.394716688431\\
85.05	-95.3693338641197\\
85.0666666666667	-95.343899891943\\
85.0833333333333	-95.3184144844713\\
85.1	-95.2928773524912\\
85.1166666666667	-95.2672882049908\\
85.1333333333333	-95.2416467491464\\
85.15	-95.2159526903082\\
85.1666666666667	-95.190205731986\\
85.1833333333333	-95.1644055758352\\
85.2	-95.1385519216424\\
85.2166666666667	-95.112644467311\\
85.2333333333333	-95.0866829088468\\
85.25	-95.060666940343\\
85.2666666666667	-95.0345962539661\\
85.2833333333333	-95.0084705399407\\
85.3	-94.9822894865349\\
85.3166666666667	-94.9560527800449\\
85.3333333333333	-94.9297601047806\\
85.35	-94.9034111430501\\
85.3666666666667	-94.8770055751444\\
85.3833333333333	-94.8505430793223\\
85.4	-94.8240233317952\\
85.4166666666667	-94.7974460067108\\
85.4333333333333	-94.7708107761388\\
85.45	-94.7441173100541\\
85.4666666666667	-94.7173652763219\\
85.4833333333333	-94.6905543406815\\
85.5	-94.6636841667305\\
85.5166666666667	-94.6367544159088\\
85.5333333333333	-94.6097647474829\\
85.55	-94.5827148185295\\
85.5666666666667	-94.5556042839192\\
85.5833333333333	-94.5284327963007\\
85.6	-94.5012000060841\\
85.6166666666667	-94.4739055614249\\
85.6333333333333	-94.4465491082071\\
85.65	-94.4191302900271\\
85.6666666666667	-94.3916487481771\\
85.6833333333333	-94.3641041216281\\
85.7	-94.3364960470138\\
85.7166666666667	-94.3088241586136\\
85.7333333333333	-94.2810880883355\\
85.75	-94.2532874657\\
85.7666666666667	-94.2254219178228\\
85.7833333333333	-94.1974910693977\\
85.8	-94.1694945426802\\
85.8166666666667	-94.1414319574701\\
85.8333333333333	-94.1133029310948\\
85.85	-94.085107078392\\
85.8666666666667	-94.0568440116928\\
85.8833333333333	-94.0285133408047\\
85.9	-94.0001146729945\\
85.9166666666667	-93.971647612971\\
85.9333333333333	-93.9431117628684\\
85.95	-93.9145067222284\\
85.9666666666667	-93.8858320879842\\
85.9833333333333	-93.8570874544424\\
86	-93.8282724132667\\
86.0166666666667	-93.7993865534605\\
86.0333333333333	-93.77042946135\\
86.05	-93.7414007205674\\
86.0666666666667	-93.7122999120335\\
86.0833333333333	-93.6831266139415\\
86.1	-93.6538804017398\\
86.1166666666667	-93.6245608481153\\
86.1333333333333	-93.5951675229768\\
86.15	-93.5656999934384\\
86.1666666666667	-93.5361578238031\\
86.1833333333333	-93.5065405755461\\
86.2	-93.4768478072991\\
86.2166666666667	-93.4470790748335\\
86.2333333333333	-93.4172339310447\\
86.25	-93.3873119259362\\
86.2666666666667	-93.3573126066038\\
86.2833333333333	-93.3272355172201\\
86.3	-93.2970801990189\\
86.3166666666667	-93.2668461902802\\
86.3333333333333	-93.2365330263149\\
86.35	-93.2061402394503\\
86.3666666666667	-93.1756673590156\\
86.3833333333333	-93.1451139113267\\
86.4	-93.1144794196733\\
86.4166666666667	-93.0837634043043\\
86.4333333333333	-93.0529653824144\\
86.45	-93.022084868131\\
86.4666666666667	-92.9911213725011\\
86.4833333333333	-92.9600744034791\\
86.5	-92.9289434659139\\
86.5166666666667	-92.8977280615377\\
86.5333333333333	-92.8664276889544\\
86.55	-92.8350418436283\\
86.5666666666667	-92.8035700178735\\
86.5833333333333	-92.7720117008444\\
86.6	-92.7403663785251\\
86.6166666666667	-92.708633533721\\
86.6333333333333	-92.6768126460498\\
86.65	-92.6449031919336\\
86.6666666666667	-92.6129046445914\\
86.6833333333333	-92.5808164740322\\
86.7	-92.5486381470488\\
86.7166666666667	-92.5163691272123\\
86.7333333333333	-92.4840088748673\\
86.75	-92.4515568471275\\
86.7666666666667	-92.419012497873\\
86.7833333333333	-92.3863752777469\\
86.8	-92.3536446341545\\
86.8166666666667	-92.3208200112619\\
86.8333333333333	-92.2879008499963\\
86.85	-92.2548865880471\\
86.8666666666667	-92.2217766598679\\
86.8833333333333	-92.1885704966796\\
86.9	-92.1552675264748\\
86.9166666666667	-92.1218671740227\\
86.9333333333333	-92.0883688608761\\
86.95	-92.0547720053788\\
86.9666666666667	-92.0210760226748\\
86.9833333333333	-91.9872803247186\\
87	-91.9533843202869\\
87.0166666666667	-91.9193874149921\\
87.0333333333333	-91.8852890112967\\
87.05	-91.8510885085295\\
87.0666666666667	-91.8167853029042\\
87.0833333333333	-91.7823787875382\\
87.1	-91.7478683524745\\
87.1166666666667	-91.7132533847052\\
87.1333333333333	-91.6785332681958\\
87.15	-91.6437073839135\\
87.1666666666667	-91.6087751098556\\
87.1833333333333	-91.5737358210812\\
87.2	-91.5385888897451\\
87.2166666666667	-91.5033336851334\\
87.2333333333333	-91.4679695737024\\
87.25	-91.4324959191191\\
87.2666666666667	-91.396912082305\\
87.2833333333333	-91.3612174214824\\
87.3	-91.3254112922237\\
87.3166666666667	-91.2894930475031\\
87.3333333333333	-91.2534620377522\\
87.35	-91.2173176109178\\
87.3666666666667	-91.1810591125243\\
87.3833333333333	-91.1446858857376\\
87.4	-91.1081972714351\\
87.4166666666667	-91.0715926082769\\
87.4333333333333	-91.0348712327822\\
87.45	-90.99803247941\\
87.4666666666667	-90.9610756806427\\
87.4833333333333	-90.9240001670748\\
87.5	-90.8868052675064\\
87.5166666666667	-90.8494903090402\\
87.5333333333333	-90.8120546171845\\
87.55	-90.7744975159604\\
87.5666666666667	-90.7368183280143\\
87.5833333333333	-90.6990163747364\\
87.6	-90.6610909763838\\
87.6166666666667	-90.6230414522099\\
87.6333333333333	-90.5848671206004\\
87.65	-90.5465672992142\\
87.6666666666667	-90.5081413051317\\
87.6833333333333	-90.4695884550095\\
87.7	-90.4309080652426\\
87.7166666666667	-90.392099452133\\
87.7333333333333	-90.3531619320657\\
87.75	-90.3140948216941\\
87.7666666666667	-90.2748974381312\\
87.7833333333333	-90.2355690991507\\
87.8	-90.1961091233963\\
87.8166666666667	-90.1565168305999\\
87.8333333333333	-90.1167915418092\\
87.85	-90.0769325796254\\
87.8666666666667	-90.0369392684497\\
87.8833333333333	-89.996810934742\\
87.9	-89.9565469072884\\
87.9166666666667	-89.9161465174818\\
87.9333333333333	-89.8756090996126\\
87.95	-89.8349339911722\\
87.9666666666667	-89.7941205331686\\
87.9833333333333	-89.7531680704553\\
88	-89.712075952073\\
88.0166666666667	-89.6708435316059\\
88.0333333333333	-89.629470167552\\
88.05	-89.5879552237078\\
88.0666666666667	-89.5462980695695\\
88.0833333333333	-89.5044980807497\\
88.1	-89.4625546394105\\
88.1166666666667	-89.4204671347138\\
88.1333333333333	-89.3782349632899\\
88.15	-89.3358575297246\\
88.1666666666667	-89.2933342470642\\
88.1833333333333	-89.2506645373419\\
88.2	-89.2078478321242\\
88.2166666666667	-89.1648835730778\\
88.2333333333333	-89.1217712125596\\
88.25	-89.0785102142293\\
88.2666666666667	-89.0351000536848\\
88.2833333333333	-88.9915402191232\\
88.3	-88.9478302120265\\
88.3166666666667	-88.903969547874\\
88.3333333333333	-88.8599577568807\\
88.35	-88.8157943847658\\
88.3666666666667	-88.7714789935485\\
88.3833333333333	-88.7270111623748\\
88.4	-88.6823904883757\\
88.4166666666667	-88.6376165875569\\
88.4333333333333	-88.5926890957223\\
88.45	-88.5476076694326\\
88.4666666666667	-88.5023719869988\\
88.4833333333333	-88.4569817495128\\
88.5	-88.4114366819169\\
88.5166666666667	-88.3657365341124\\
88.5333333333333	-88.3198810821085\\
88.55	-88.2738701292148\\
88.5666666666667	-88.2277035072763\\
88.5833333333333	-88.1813810779542\\
88.6	-88.1349027340529\\
88.6166666666667	-88.0882684008959\\
88.6333333333333	-88.0414780377505\\
88.65	-87.9945316393048\\
88.6666666666667	-87.9474292371973\\
88.6833333333333	-87.9001709016012\\
88.7	-87.8527567428658\\
88.7166666666667	-87.8051869132154\\
88.7333333333333	-87.7574616085092\\
88.75	-87.7095810700628\\
88.7666666666667	-87.6615455865333\\
88.7833333333333	-87.6133554958715\\
88.8	-87.5650111873407\\
88.8166666666667	-87.5165131036062\\
88.8333333333333	-87.4678617428966\\
88.85	-87.4190576612398\\
88.8666666666667	-87.3701014747739\\
88.8833333333333	-87.3209938621381\\
88.9	-87.2717355669435\\
88.9166666666667	-87.2223274003267\\
88.9333333333333	-87.1727702435888\\
88.95	-87.1230650509216\\
88.9666666666667	-87.0732128522239\\
88.9833333333333	-87.0232147560088\\
89	-86.9730719524063\\
89.0166666666667	-86.9227857162624\\
89.0333333333333	-86.8723574103356\\
89.05	-86.8217884885968\\
89.0666666666667	-86.7710804996304\\
89.0833333333333	-86.7202350901424\\
89.1	-86.6692540085756\\
89.1166666666667	-86.618139108835\\
89.1333333333333	-86.5668923541244\\
89.15	-86.5155158208986\\
89.1666666666667	-86.4640117029292\\
89.1833333333333	-86.4123823154901\\
89.2	-86.3606300996606\\
89.2166666666667	-86.3087576267512\\
89.2333333333333	-86.25676760285\\
89.25	-86.2046628734937\\
89.2666666666667	-86.1524464284628\\
89.2833333333333	-86.1001214067025\\
89.3	-86.0476911013689\\
89.3166666666667	-85.9951589650026\\
89.3333333333333	-85.9425286148282\\
89.35	-85.8898038381792\\
89.3666666666667	-85.8369885980502\\
89.3833333333333	-85.7840870387716\\
89.4	-85.7311034918093\\
89.4166666666667	-85.6780424816837\\
89.4333333333333	-85.6249087320094\\
89.45	-85.5717071716496\\
89.4666666666667	-85.5184429409835\\
89.4833333333333	-85.4651213982824\\
89.5	-85.4117481261887\\
89.5166666666667	-85.3583289382939\\
89.5333333333333	-85.3048698858078\\
89.55	-85.2513772643128\\
89.5666666666667	-85.1978576205953\\
89.5833333333333	-85.1443177595451\\
89.6	-85.0907647511119\\
89.6166666666667	-85.0372059373102\\
89.6333333333333	-84.9836489392585\\
89.65	-84.9301016642404\\
89.6666666666667	-84.8765723127726\\
89.6833333333333	-84.8230693856649\\
89.7	-84.7696016910533\\
89.7166666666667	-84.7161783513897\\
89.7333333333333	-84.6628088103659\\
89.75	-84.6095028397514\\
89.7666666666667	-84.5562705461211\\
89.7833333333333	-84.5031223774478\\
89.8	-84.4500691295332\\
89.8166666666667	-84.3971219522474\\
89.8333333333333	-84.3442923555478\\
89.85	-84.291592215244\\
89.8666666666667	-84.239033778475\\
89.8833333333333	-84.1866296688618\\
89.9	-84.1343928912976\\
89.9166666666667	-84.0823368363353\\
89.9333333333333	-84.0304752841299\\
89.95	-83.9788224078919\\
89.9666666666667	-83.9273927768061\\
89.9833333333333	-83.876201358367\\
90	-83.8252635200826\\
90.0166666666667	-83.7745950304942\\
90.0333333333333	-83.7242120594606\\
90.05	-83.6741311776515\\
90.0666666666667	-83.624369355196\\
90.0833333333333	-83.5749439594292\\
90.1	-83.5258727516803\\
90.1166666666667	-83.4771738830442\\
90.1333333333333	-83.4288658890795\\
90.15	-83.3809676833754\\
90.1666666666667	-83.3334985499292\\
90.1833333333333	-83.2864781342796\\
90.2	-83.2399264333407\\
90.2166666666667	-83.1938637838827\\
90.2333333333333	-83.1483108496094\\
90.25	-83.1032886067842\\
90.2666666666667	-83.0588183283593\\
90.2833333333333	-83.0149215665694\\
90.3	-82.9716201339508\\
90.3166666666667	-82.9289360827578\\
90.3333333333333	-82.88689168275\\
90.35	-82.8455093973315\\
90.3666666666667	-82.8048118580326\\
90.3833333333333	-82.7648218373276\\
90.4	-82.7255622197972\\
90.4166666666667	-82.6870559716458\\
90.4333333333333	-82.6493261086008\\
90.45	-82.6123956622262\\
90.4666666666667	-82.5762876446956\\
90.4833333333333	-82.5410250120814\\
90.5	-82.5066306262277\\
90.5166666666667	-82.4731272152866\\
90.5333333333333	-82.4405373330096\\
90.55	-82.4088833168995\\
90.5666666666667	-82.3781872453383\\
90.5833333333333	-82.3484708938197\\
90.6	-82.3197556904285\\
90.6166666666667	-82.2920626707175\\
90.6333333333333	-82.2654124321453\\
90.65	-82.239825088251\\
90.6666666666667	-82.2153202227455\\
90.6833333333333	-82.1919168437145\\
90.7	-82.1696333381301\\
90.7166666666667	-82.1484874268798\\
90.7333333333333	-82.1284961205189\\
90.75	-82.1096756759657\\
90.7666666666667	-82.0920415543508\\
90.7833333333333	-82.075608380239\\
90.8	-82.060389902438\\
90.8166666666667	-82.0463989566032\\
90.8333333333333	-82.0336474298464\\
90.85	-82.0221462275454\\
90.8666666666667	-82.011905242545\\
90.8833333333333	-82.0029333269266\\
90.9	-81.9952382665153\\
90.9166666666667	-81.9888267582735\\
90.9333333333333	-81.9837043907191\\
90.95	-81.9798756274885\\
90.9666666666667	-81.9773437941417\\
90.9833333333333	-81.976111068296\\
91	-81.9761784731447\\
91.0166666666667	-81.9775458744052\\
91.0333333333333	-81.9802119807128\\
91.05	-81.9841743474595\\
91.0666666666667	-81.9894293840523\\
91.0833333333333	-81.9959723645477\\
91.1	-82.0037974415943\\
91.1166666666667	-82.0128976635989\\
91.1333333333333	-82.0232649950108\\
91.15	-82.0348903395998\\
91.1666666666667	-82.0477635665897\\
91.1833333333333	-82.06187353949\\
91.2	-82.0772081474584\\
91.2166666666667	-82.0937543390107\\
91.2333333333333	-82.1114981578883\\
91.25	-82.1304247808821\\
91.2666666666667	-82.1505185574051\\
91.2833333333333	-82.1717630506034\\
91.3	-82.1941410797895\\
91.3166666666667	-82.2176347639818\\
91.3333333333333	-82.242225566336\\
91.35	-82.2678943392532\\
91.3666666666667	-82.2946213699561\\
91.3833333333333	-82.3223864263295\\
91.4	-82.3511688028258\\
91.4166666666667	-82.3809473662467\\
91.4333333333333	-82.4117006012194\\
91.45	-82.4434066551963\\
91.4666666666667	-82.4760433828163\\
91.4833333333333	-82.5095883894797\\
91.5	-82.5440190739968\\
91.5166666666667	-82.5793126701859\\
91.5333333333333	-82.6154462873058\\
91.55	-82.6523969492211\\
91.5666666666667	-82.6901416322131\\
91.5833333333333	-82.7286573013566\\
91.6	-82.7679209453987\\
91.6166666666667	-82.8079096100873\\
91.6333333333333	-82.8486004299039\\
91.65	-82.8899706581719\\
91.6666666666667	-82.9319976955172\\
91.6833333333333	-82.9746591166699\\
91.7	-83.0179326956031\\
91.7166666666667	-83.0617964290156\\
91.7333333333333	-83.1062285581707\\
91.75	-83.1512075891107\\
91.7666666666667	-83.1967123112747\\
91.7833333333333	-83.2427218145513\\
91.8	-83.2892155048028\\
91.8166666666667	-83.3361731179035\\
91.8333333333333	-83.3835747323376\\
91.85	-83.4314007804036\\
91.8666666666667	-83.4796320580795\\
91.8833333333333	-83.5282497335999\\
91.9	-83.577235354801\\
91.9166666666667	-83.626570855291\\
91.9333333333333	-83.6762385595009\\
91.95	-83.7262211866759\\
91.9666666666667	-83.7765018538631\\
91.9833333333333	-83.8270640779529\\
92	-83.877891776834\\
92.0166666666667	-83.9289692697128\\
92.0333333333333	-83.9802812766571\\
92.05	-84.0318129174155\\
92.0666666666667	-84.0835497095642\\
92.0833333333333	-84.1354775660342\\
92.1	-84.1875827920664\\
92.1166666666667	-84.2398520816417\\
92.1333333333333	-84.2922725134338\\
92.15	-84.3448315463254\\
92.1666666666667	-84.397517014532\\
92.1833333333333	-84.4503171223716\\
92.2	-84.5032204387186\\
92.2166666666667	-84.5562158911779\\
92.2333333333333	-84.6092927600129\\
92.25	-84.6624406718591\\
92.2666666666667	-84.7156495932542\\
92.2833333333333	-84.7689098240121\\
92.3	-84.8222119904679\\
92.3166666666667	-84.8755470386186\\
92.3333333333333	-84.9289062271815\\
92.35	-84.9822811205937\\
92.3666666666667	-85.0356635819705\\
92.3833333333333	-85.0890457660428\\
92.4	-85.1424201120884\\
92.4166666666667	-85.1957793368752\\
92.4333333333333	-85.2491164276287\\
92.45	-85.3024246350371\\
92.4666666666667	-85.3556974663067\\
92.4833333333333	-85.4089286782771\\
92.5	-85.4621122706068\\
92.5166666666667	-85.515242479038\\
92.5333333333333	-85.568313768747\\
92.55	-85.6213208277885\\
92.5666666666667	-85.6742585606398\\
92.5833333333333	-85.7271220818487\\
92.6	-85.7799067097923\\
92.6166666666667	-85.8326079605478\\
92.6333333333333	-85.8852215418804\\
92.65	-85.9377433473512\\
92.6666666666667	-85.9901694505462\\
92.6833333333333	-86.042496099429\\
92.7	-86.094719710818\\
92.7166666666667	-86.14683686499\\
92.7333333333333	-86.1988443004092\\
92.75	-86.2507389085831\\
92.7666666666667	-86.3025177290444\\
92.7833333333333	-86.3541779444594\\
92.8	-86.4057168758608\\
92.8166666666667	-86.4571319780059\\
92.8333333333333	-86.5084208348568\\
92.85	-86.5595811551837\\
92.8666666666667	-86.6106107682883\\
92.8833333333333	-86.6615076198462\\
92.9	-86.7122697678663\\
92.9166666666667	-86.7628953787664\\
92.9333333333333	-86.8133827235612\\
92.95	-86.8637301741625\\
92.9666666666667	-86.9139361997889\\
92.9833333333333	-86.9639993634821\\
93	-87.0139183187287\\
93.0166666666667	-87.0636918061852\\
93.0333333333333	-87.1133186505027\\
93.05	-87.1627977572506\\
93.0666666666667	-87.2121281099361\\
93.0833333333333	-87.2613087671178\\
93.1	-87.3103388596095\\
93.1166666666667	-87.3592175877752\\
93.1333333333333	-87.407944218909\\
93.15	-87.4565180847006\\
93.1666666666667	-87.5049385787833\\
93.1833333333333	-87.5532051543617\\
93.2	-87.6013173219172\\
93.2166666666667	-87.6492746469899\\
93.2333333333333	-87.6970767480341\\
93.25	-87.7447232943444\\
93.2666666666667	-87.7922140040525\\
93.2833333333333	-87.8395486421908\\
93.3	-87.8867270188219\\
93.3166666666667	-87.9337489872308\\
93.3333333333333	-87.9806144421797\\
93.35	-88.0273233182219\\
93.3666666666667	-88.073875588074\\
93.3833333333333	-88.1202712610438\\
93.4	-88.1665103815132\\
93.4166666666667	-88.2125930274729\\
93.4333333333333	-88.2585193091092\\
93.45	-88.3042893674396\\
93.4666666666667	-88.3499033729958\\
93.4833333333333	-88.3953615245541\\
93.5	-88.4406640479097\\
93.5166666666667	-88.485811194695\\
93.5333333333333	-88.5308032412391\\
93.55	-88.5756404874685\\
93.5666666666667	-88.6203232558472\\
93.5833333333333	-88.6648518903538\\
93.6	-88.7092267554962\\
93.6166666666667	-88.7534482353618\\
93.6333333333333	-88.797516732701\\
93.65	-88.8414326680448\\
93.6666666666667	-88.8851964788544\\
93.6833333333333	-88.9288086187013\\
93.7	-88.972269556477\\
93.7166666666667	-89.0155797756329\\
93.7333333333333	-89.058739773447\\
93.75	-89.1017500603172\\
93.7666666666667	-89.1446111590823\\
93.7833333333333	-89.1873236043665\\
93.8	-89.2298879419489\\
93.8166666666667	-89.2723047281564\\
93.8333333333333	-89.3145745292793\\
93.85	-89.3566979210084\\
93.8666666666667	-89.3986754878937\\
93.8833333333333	-89.4405078228231\\
93.9	-89.482195526521\\
93.9166666666667	-89.5237392070654\\
93.9333333333333	-89.5651394794242\\
93.95	-89.6063969650084\\
93.9666666666667	-89.6475122912425\\
93.9833333333333	-89.6884860911516\\
94	-89.7293190029645\\
94.0166666666667	-89.7700116697314\\
94.0333333333333	-89.8105647389571\\
94.05	-89.8509788622486\\
94.0666666666667	-89.8912546949756\\
94.0833333333333	-89.931392895945\\
94.1	-89.9713941270879\\
94.1166666666667	-90.0112590531594\\
94.1333333333333	-90.0509883414496\\
94.15	-90.0905826615064\\
94.1666666666667	-90.13004268487\\
94.1833333333333	-90.1693690848169\\
94.2	-90.2085625361153\\
94.2166666666667	-90.24762371479\\
94.2333333333333	-90.2865532978965\\
94.25	-90.3253519633051\\
94.2666666666667	-90.3640203894937\\
94.2833333333333	-90.4025592553485\\
94.3	-90.4409692399739\\
94.3166666666667	-90.4792510225103\\
94.3333333333333	-90.5174052819588\\
94.35	-90.555432697014\\
94.3666666666667	-90.5933339459043\\
94.3833333333333	-90.631109706238\\
94.4	-90.6687606548569\\
94.4166666666667	-90.7062874676962\\
94.4333333333333	-90.7436908196505\\
94.45	-90.7809713844456\\
94.4666666666667	-90.8181298345159\\
94.4833333333333	-90.8551668408883\\
94.5	-90.8920830730699\\
94.5166666666667	-90.9288791989423\\
94.5333333333333	-90.9655558846599\\
94.55	-91.0021137945532\\
94.5666666666667	-91.038553591037\\
94.5833333333333	-91.0748759345226\\
94.6	-91.1110814833345\\
94.6166666666667	-91.1471708936311\\
94.6333333333333	-91.1831448193296\\
94.65	-91.2190039120341\\
94.6666666666667	-91.2547488209684\\
94.6833333333333	-91.2903801929107\\
94.7	-91.325898672134\\
94.7166666666667	-91.3613049003474\\
94.7333333333333	-91.3965995166419\\
94.75	-91.4317831574394\\
94.7666666666667	-91.4668564564435\\
94.7833333333333	-91.5018200445944\\
94.8	-91.5366745500252\\
94.8166666666667	-91.5714205980223\\
94.8333333333333	-91.6060588109866\\
94.85	-91.6405898083987\\
94.8666666666667	-91.6750142067855\\
94.8833333333333	-91.709332619689\\
94.9	-91.7435456576375\\
94.9166666666667	-91.7776539281193\\
94.9333333333333	-91.8116580355575\\
94.95	-91.845558581287\\
94.9666666666667	-91.8793561635339\\
94.9833333333333	-91.913051377396\\
95	-91.9466448148249\\
95.0166666666667	-91.9801370646104\\
95.0333333333333	-92.0135287123661\\
95.05	-92.0468203405161\\
95.0666666666667	-92.0800125282838\\
95.0833333333333	-92.1131058516819\\
95.1	-92.1461008835033\\
95.1166666666667	-92.1789981933138\\
95.1333333333333	-92.2117983474458\\
95.15	-92.2445019089932\\
95.1666666666667	-92.2771094378071\\
95.1833333333333	-92.3096214904936\\
95.2	-92.3420386204111\\
95.2166666666667	-92.3743613776699\\
95.2333333333333	-92.4065903091321\\
95.25	-92.4387259584126\\
95.2666666666667	-92.4707688658809\\
95.2833333333333	-92.5027195686639\\
95.3	-92.534578600649\\
95.3166666666667	-92.5663464924889\\
95.3333333333333	-92.598023771606\\
95.35	-92.6296109621982\\
95.3666666666667	-92.6611085852454\\
95.3833333333333	-92.6925171585165\\
95.4	-92.7238371965763\\
95.4166666666667	-92.7550692107946\\
95.4333333333333	-92.7862137093542\\
95.45	-92.8172711972603\\
95.4666666666667	-92.8482421763503\\
95.4833333333333	-92.8791271453038\\
95.5	-92.9099265996536\\
95.5166666666667	-92.9406410317963\\
95.5333333333333	-92.9712709310043\\
95.55	-93.0018167834373\\
95.5666666666667	-93.0322790721546\\
95.5833333333333	-93.0626582771281\\
95.6	-93.0929548752545\\
95.6166666666667	-93.1231693403693\\
95.6333333333333	-93.1533021432601\\
95.65	-93.1833537516801\\
95.6666666666667	-93.2133246303626\\
95.6833333333333	-93.2432152410354\\
95.7	-93.2730260424348\\
95.7166666666667	-93.3027574903212\\
95.7333333333333	-93.3324100374937\\
95.75	-93.3619841338051\\
95.7666666666667	-93.3914802261779\\
95.7833333333333	-93.4208987586192\\
95.8	-93.4502401722369\\
95.8166666666667	-93.4795049052553\\
95.8333333333333	-93.5086933930315\\
95.85	-93.5378060680708\\
95.8666666666667	-93.5668433600438\\
95.8833333333333	-93.5958056958021\\
95.9	-93.6246934993952\\
95.9166666666667	-93.6535071920867\\
95.9333333333333	-93.6822471923711\\
95.95	-93.7109139159906\\
95.9666666666667	-93.7395077759515\\
95.9833333333333	-93.7680291825415\\
96	-93.7964785433461\\
96.0166666666667	-93.8248562632658\\
96.0333333333333	-93.853162744533\\
96.05	-93.8813983867287\\
96.0666666666667	-93.9095635868\\
96.0833333333333	-93.9376587390766\\
96.1	-93.9656842352881\\
96.1166666666667	-93.993640464581\\
96.1333333333333	-94.0215278135356\\
96.15	-94.0493466661834\\
96.1666666666667	-94.0770974040233\\
96.1833333333333	-94.1047804060395\\
96.2	-94.1323960487181\\
96.2166666666667	-94.1599447060639\\
96.2333333333333	-94.1874267496174\\
96.25	-94.2148425484721\\
96.2666666666667	-94.2421924692908\\
96.2833333333333	-94.2694768763227\\
96.3	-94.2966961314202\\
96.3166666666667	-94.3238505940557\\
96.3333333333333	-94.3509406213381\\
96.35	-94.3779665680295\\
96.3666666666667	-94.4049287865619\\
96.3833333333333	-94.4318276270537\\
96.4	-94.4586634373261\\
96.4166666666667	-94.4854365629196\\
96.4333333333333	-94.5121473471104\\
96.45	-94.5387961309265\\
96.4666666666667	-94.5653832531641\\
96.4833333333333	-94.5919090504038\\
96.5	-94.6183738570263\\
96.5166666666667	-94.644778005229\\
96.5333333333333	-94.6711218250417\\
96.55	-94.697405644342\\
96.5666666666667	-94.7236297888717\\
96.5833333333333	-94.7497945822525\\
96.6	-94.775900346001\\
96.6166666666667	-94.8019473995451\\
96.6333333333333	-94.8279360602388\\
96.65	-94.8538666433778\\
96.6666666666667	-94.8797394622148\\
96.6833333333333	-94.9055548279748\\
96.7	-94.9313130498702\\
96.7166666666667	-94.9570144351156\\
96.7333333333333	-94.9826592889431\\
96.75	-95.0082479146169\\
96.7666666666667	-95.0337806134482\\
96.7833333333333	-95.0592576848099\\
96.8	-95.0846794261512\\
96.8166666666667	-95.1100461330118\\
96.8333333333333	-95.1353580990368\\
96.85	-95.1606156159909\\
96.8666666666667	-95.185818973772\\
96.8833333333333	-95.2109684604265\\
96.9	-95.2360643621622\\
96.9166666666667	-95.2611069633631\\
96.9333333333333	-95.2860965466027\\
96.95	-95.311033392658\\
96.9666666666667	-95.3359177805232\\
96.9833333333333	-95.3607499874233\\
97	-95.3855302888274\\
97.0166666666667	-95.4102589584623\\
97.0333333333333	-95.4349362683256\\
97.05	-95.4595624886993\\
97.0666666666667	-95.4841378881623\\
97.0833333333333	-95.508662733604\\
97.1	-95.5331372902369\\
97.1166666666667	-95.5575618216095\\
97.1333333333333	-95.5819365896192\\
97.15	-95.6062618545248\\
97.1666666666667	-95.630537874959\\
97.1833333333333	-95.6547649079409\\
97.2	-95.6789432088888\\
97.2166666666667	-95.7030730316316\\
97.2333333333333	-95.727154628422\\
97.25	-95.7511882499479\\
97.2666666666667	-95.7751741453444\\
97.2833333333333	-95.7991125622063\\
97.3	-95.8230037465995\\
97.3166666666667	-95.8468479430728\\
97.3333333333333	-95.8706453946695\\
97.35	-95.8943963429392\\
97.3666666666667	-95.9181010279491\\
97.3833333333333	-95.9417596882951\\
97.4	-95.965372561114\\
97.4166666666667	-95.9889398820935\\
97.4333333333333	-96.0124618854844\\
97.45	-96.0359388041111\\
97.4666666666667	-96.0593708693825\\
97.4833333333333	-96.0827583113032\\
97.5	-96.1061013584838\\
97.5166666666667	-96.1294002381524\\
97.5333333333333	-96.1526551761643\\
97.55	-96.175866397013\\
97.5666666666667	-96.1990341238409\\
97.5833333333333	-96.222158578449\\
97.6	-96.2452399813078\\
97.6166666666667	-96.2682785515671\\
97.6333333333333	-96.2912745070663\\
97.65	-96.3142280643445\\
97.6666666666667	-96.3371394386503\\
97.6833333333333	-96.360008843952\\
97.7	-96.3828364929466\\
97.7166666666667	-96.4056225970707\\
97.7333333333333	-96.4283673665092\\
97.75	-96.4510710102053\\
97.7666666666667	-96.4737337358698\\
97.7833333333333	-96.4963557499908\\
97.8	-96.5189372578426\\
97.8166666666667	-96.5414784634953\\
97.8333333333333	-96.5639795698241\\
97.85	-96.5864407785179\\
97.8666666666667	-96.6088622900888\\
97.8833333333333	-96.631244303881\\
97.9	-96.6535870180795\\
97.9166666666667	-96.675890629719\\
97.9333333333333	-96.6981553346929\\
97.95	-96.7203813277615\\
97.9666666666667	-96.7425688025611\\
97.9833333333333	-96.7647179516122\\
98	-96.7868289663281\\
98.0166666666667	-96.8089020370233\\
98.0333333333333	-96.8309373529219\\
98.05	-96.8529351021655\\
98.0666666666667	-96.8748954718222\\
98.0833333333333	-96.8968186478936\\
98.1	-96.9187048153239\\
98.1166666666667	-96.9405541580073\\
98.1333333333333	-96.9623668587962\\
98.15	-96.9841430995088\\
98.1666666666667	-97.0058830609373\\
98.1833333333333	-97.0275869228552\\
98.2	-97.0492548640253\\
98.2166666666667	-97.0708870622072\\
98.2333333333333	-97.0924836941647\\
98.25	-97.1140449356737\\
98.2666666666667	-97.1355709615293\\
98.2833333333333	-97.157061945553\\
98.3	-97.1785180606004\\
98.3166666666667	-97.1999394785683\\
98.3333333333333	-97.221326370402\\
98.35	-97.242678906102\\
98.3666666666667	-97.2639972547317\\
98.3833333333333	-97.2852815844238\\
98.4	-97.3065320623877\\
98.4166666666667	-97.3277488549161\\
98.4333333333333	-97.3489321273923\\
98.45	-97.3700820442963\\
98.4666666666667	-97.391198769212\\
98.4833333333333	-97.412282464834\\
98.5	-97.4333332929736\\
98.5166666666667	-97.4543514145662\\
98.5333333333333	-97.475336989677\\
98.55	-97.496290177508\\
98.5666666666667	-97.5172111364043\\
98.5833333333333	-97.5381000238603\\
98.6	-97.5589569965261\\
98.6166666666667	-97.5797822102138\\
98.6333333333333	-97.6005758199036\\
98.65	-97.6213379797501\\
98.6666666666667	-97.6420688430883\\
98.6833333333333	-97.6627685624395\\
98.7	-97.6834372895176\\
98.7166666666667	-97.704075175235\\
98.7333333333333	-97.7246823697082\\
98.75	-97.7452590222641\\
98.7666666666667	-97.7658052814454\\
98.7833333333333	-97.7863212950166\\
98.8	-97.8068072099698\\
98.8166666666667	-97.82726317253\\
98.8333333333333	-97.8476893281613\\
98.85	-97.8680858215717\\
98.8666666666667	-97.8884527967195\\
98.8833333333333	-97.9087903968182\\
98.9	-97.9290987643419\\
98.9166666666667	-97.9493780410313\\
98.9333333333333	-97.9696283678983\\
98.95	-97.9898498852319\\
98.9666666666667	-98.0100427326032\\
98.9833333333333	-98.0302070488707\\
99	-98.0503429721855\\
99.0166666666667	-98.0704506399963\\
99.0333333333333	-98.0905301890547\\
99.05	-98.1105817554202\\
99.0666666666667	-98.1306054744653\\
99.0833333333333	-98.15060148088\\
99.1	-98.1705699086777\\
99.1166666666667	-98.1905108911991\\
99.1333333333333	-98.2104245611178\\
99.15	-98.2303110504445\\
99.1666666666667	-98.2501704905325\\
99.1833333333333	-98.2700030120818\\
99.2	-98.2898087451443\\
99.2166666666667	-98.3095878191279\\
99.2333333333333	-98.3293403628019\\
99.25	-98.349066504301\\
99.2666666666667	-98.3687663711301\\
99.2833333333333	-98.3884400901687\\
99.3	-98.4080877876757\\
99.3166666666667	-98.4277095892933\\
99.3333333333333	-98.4473056200522\\
99.35	-98.4668760043753\\
99.3666666666667	-98.4864208660821\\
99.3833333333333	-98.5059403283937\\
99.4	-98.5254345139363\\
99.4166666666667	-98.5449035447458\\
99.4333333333333	-98.5643475422721\\
99.45	-98.583766627383\\
99.4666666666667	-98.6031609203687\\
99.4833333333333	-98.6225305409455\\
99.5	-98.6418756082604\\
99.5166666666667	-98.6611962408948\\
99.5333333333333	-98.6804925568685\\
99.55	-98.699764673644\\
99.5666666666667	-98.71901270813\\
99.5833333333333	-98.7382367766859\\
99.6	-98.7574369951253\\
99.6166666666667	-98.7766134787198\\
99.6333333333333	-98.7957663422034\\
99.65	-98.8148956997755\\
99.6666666666667	-98.8340016651054\\
99.6833333333333	-98.8530843513358\\
99.7	-98.8721438710863\\
99.7166666666667	-98.8911803364573\\
99.7333333333333	-98.9101938590339\\
99.75	-98.9291845498892\\
99.7666666666667	-98.9481525195878\\
99.7833333333333	-98.9670978781899\\
99.8	-98.9860207352545\\
99.8166666666667	-99.0049211998427\\
99.8333333333333	-99.023799380522\\
99.85	-99.0426553853688\\
99.8666666666667	-99.0614893219727\\
99.8833333333333	-99.0803012974393\\
99.9	-99.0990914183939\\
99.9166666666667	-99.1178597909849\\
99.9333333333333	-99.1366065208871\\
99.95	-99.1553317133048\\
99.9666666666667	-99.1740354729755\\
99.9833333333333	-99.1927179041729\\
100	-99.2113791107103\\
100.016666666667	-99.2300191959435\\
100.033333333333	-99.2486382627744\\
100.05	-99.2672364136543\\
100.066666666667	-99.2858137505862\\
100.083333333333	-99.304370375129\\
100.1	-99.3229063883998\\
100.116666666667	-99.3414218910775\\
100.133333333333	-99.3599169834056\\
100.15	-99.3783917651953\\
100.166666666667	-99.3968463358284\\
100.183333333333	-99.4152807942606\\
100.2	-99.4336952390241\\
100.216666666667	-99.4520897682308\\
100.233333333333	-99.4704644795752\\
100.25	-99.4888194703373\\
100.266666666667	-99.5071548373853\\
100.283333333333	-99.5254706771787\\
100.3	-99.5437670857711\\
100.316666666667	-99.562044158813\\
100.333333333333	-99.5803019915543\\
100.35	-99.5985406788478\\
100.366666666667	-99.6167603151513\\
100.383333333333	-99.6349609945306\\
100.4	-99.6531428106621\\
100.416666666667	-99.6713058568358\\
100.433333333333	-99.6894502259577\\
100.45	-99.7075760105524\\
100.466666666667	-99.7256833027662\\
100.483333333333	-99.7437721943691\\
100.5	-99.7618427767579\\
100.516666666667	-99.7798951409585\\
100.533333333333	-99.7979293776289\\
100.55	-99.8159455770611\\
100.566666666667	-99.8339438291841\\
100.583333333333	-99.8519242235662\\
100.6	-99.8698868494178\\
100.616666666667	-99.8878317955935\\
100.633333333333	-99.9057591505947\\
100.65	-99.9236690025723\\
100.666666666667	-99.9415614393287\\
100.683333333333	-99.9594365483205\\
100.7	-99.9772944166608\\
100.716666666667	-99.9951351311216\\
100.733333333333	-100.012958778136\\
100.75	-100.030765443802\\
100.766666666667	-100.048555213881\\
100.783333333333	-100.066328173804\\
100.8	-100.084084408674\\
100.816666666667	-100.101824003264\\
100.833333333333	-100.119547042025\\
100.85	-100.137253609083\\
100.866666666667	-100.154943788244\\
100.883333333333	-100.172617662997\\
100.9	-100.190275316514\\
100.916666666667	-100.207916831654\\
100.933333333333	-100.225542290963\\
100.95	-100.243151776679\\
100.966666666667	-100.260745370732\\
100.983333333333	-100.278323154746\\
101	-100.295885210044\\
101.016666666667	-100.313431617646\\
101.033333333333	-100.330962458275\\
101.05	-100.348477812354\\
101.066666666667	-100.365977760016\\
101.083333333333	-100.383462381096\\
101.1	-100.400931755143\\
101.116666666667	-100.418385961414\\
101.133333333333	-100.435825078882\\
101.15	-100.453249186232\\
101.166666666667	-100.470658361871\\
101.183333333333	-100.48805268392\\
101.2	-100.505432230226\\
101.216666666667	-100.522797078355\\
101.233333333333	-100.540147305602\\
101.25	-100.557482988987\\
101.266666666667	-100.574804205258\\
101.283333333333	-100.592111030896\\
101.3	-100.609403542113\\
101.316666666667	-100.626681814857\\
101.333333333333	-100.643945924812\\
101.35	-100.661195947398\\
101.366666666667	-100.678431957779\\
101.383333333333	-100.695654030858\\
101.4	-100.712862241282\\
101.416666666667	-100.730056663446\\
101.433333333333	-100.74723737149\\
101.45	-100.764404439303\\
101.466666666667	-100.781557940525\\
101.483333333333	-100.79869794855\\
101.5	-100.815824536525\\
101.516666666667	-100.832937777353\\
101.533333333333	-100.850037743696\\
101.55	-100.867124507974\\
101.566666666667	-100.884198142369\\
101.583333333333	-100.901258718826\\
101.6	-100.918306309054\\
101.616666666667	-100.935340984528\\
101.633333333333	-100.952362816492\\
101.65	-100.969371875959\\
101.666666666667	-100.986368233712\\
101.683333333333	-101.003351960308\\
101.7	-101.020323126079\\
101.716666666667	-101.037281801131\\
101.733333333333	-101.05422805535\\
101.75	-101.071161958398\\
101.766666666667	-101.088083579721\\
101.783333333333	-101.104992988546\\
101.8	-101.121890253883\\
101.816666666667	-101.138775444528\\
101.833333333333	-101.155648629065\\
101.85	-101.172509875865\\
101.866666666667	-101.18935925309\\
101.883333333333	-101.206196828692\\
101.9	-101.223022670419\\
101.916666666667	-101.23983684581\\
101.933333333333	-101.256639422202\\
101.95	-101.27343046673\\
101.966666666667	-101.290210046326\\
101.983333333333	-101.306978227724\\
102	-101.323735077459\\
102.016666666667	-101.34048066187\\
102.033333333333	-101.357215047099\\
102.05	-101.373938299098\\
102.066666666667	-101.390650483621\\
102.083333333333	-101.407351666236\\
102.1	-101.424041912318\\
102.116666666667	-101.440721287057\\
102.133333333333	-101.457389855452\\
102.15	-101.47404768232\\
102.166666666667	-101.490694832293\\
102.183333333333	-101.507331369819\\
102.2	-101.523957359167\\
102.216666666667	-101.540572864423\\
102.233333333333	-101.557177949496\\
102.25	-101.573772678119\\
102.266666666667	-101.590357113846\\
102.283333333333	-101.606931320058\\
102.3	-101.623495359962\\
102.316666666667	-101.640049296595\\
102.333333333333	-101.656593192819\\
102.35	-101.67312711133\\
102.366666666667	-101.689651114655\\
102.383333333333	-101.706165265154\\
102.4	-101.722669625019\\
102.416666666667	-101.739164256282\\
102.433333333333	-101.755649220807\\
102.45	-101.7721245803\\
102.466666666667	-101.788590396305\\
102.483333333333	-101.805046730205\\
102.5	-101.821493643227\\
102.516666666667	-101.83793119644\\
102.533333333333	-101.854359450757\\
102.55	-101.870778466937\\
102.566666666667	-101.887188305586\\
102.583333333333	-101.903589027156\\
102.6	-101.919980691949\\
102.616666666667	-101.936363360119\\
102.633333333333	-101.952737091668\\
102.65	-101.969101946454\\
102.666666666667	-101.985457984186\\
102.683333333333	-102.00180526443\\
102.7	-102.018143846606\\
102.716666666667	-102.034473789992\\
102.733333333333	-102.050795153725\\
102.75	-102.067107996802\\
102.766666666667	-102.083412378078\\
102.783333333333	-102.099708356273\\
102.8	-102.115995989967\\
102.816666666667	-102.132275337606\\
102.833333333333	-102.1485464575\\
102.85	-102.164809407825\\
102.866666666667	-102.181064246625\\
102.883333333333	-102.197311031814\\
102.9	-102.213549821171\\
102.916666666667	-102.22978067235\\
102.933333333333	-102.246003642874\\
102.95	-102.262218790141\\
102.966666666667	-102.27842617142\\
102.983333333333	-102.294625843857\\
103	-102.310817864473\\
103.016666666667	-102.327002290167\\
103.033333333333	-102.343179177714\\
103.05	-102.35934858377\\
103.066666666667	-102.375510564871\\
103.083333333333	-102.391665177433\\
103.1	-102.407812477755\\
103.116666666667	-102.423952522019\\
103.133333333333	-102.440085366291\\
103.15	-102.456211066524\\
103.166666666667	-102.472329678554\\
103.183333333333	-102.488441258107\\
103.2	-102.504545860796\\
103.216666666667	-102.520643542124\\
103.233333333333	-102.536734357485\\
103.25	-102.552818362162\\
103.266666666667	-102.568895611331\\
103.283333333333	-102.584966160064\\
103.3	-102.601030063324\\
103.316666666667	-102.61708737597\\
103.333333333333	-102.633138152758\\
103.35	-102.649182448341\\
103.366666666667	-102.665220317269\\
103.383333333333	-102.681251813993\\
103.4	-102.697276992861\\
103.416666666667	-102.713295908127\\
103.433333333333	-102.729308613941\\
103.45	-102.745315164361\\
103.466666666667	-102.761315613345\\
103.483333333333	-102.777310014759\\
103.5	-102.793298422372\\
103.516666666667	-102.809280889862\\
103.533333333333	-102.825257470812\\
103.55	-102.841228218716\\
103.566666666667	-102.857193186976\\
103.583333333333	-102.873152428905\\
103.6	-102.889105997727\\
103.616666666667	-102.905053946577\\
103.633333333333	-102.920996328506\\
103.65	-102.936933196477\\
103.666666666667	-102.952864603366\\
103.683333333333	-102.96879060197\\
103.7	-102.984711244997\\
103.716666666667	-103.000626585076\\
103.733333333333	-103.016536674754\\
103.75	-103.032441566497\\
103.766666666667	-103.048341312691\\
103.783333333333	-103.064235965643\\
103.8	-103.080125577583\\
103.816666666667	-103.096010200663\\
103.833333333333	-103.111889886959\\
103.85	-103.127764688471\\
103.866666666667	-103.143634657126\\
103.883333333333	-103.159499844775\\
103.9	-103.175360303199\\
103.916666666667	-103.191216084105\\
103.933333333333	-103.20706723913\\
103.95	-103.22291381984\\
103.966666666667	-103.238755877731\\
103.983333333333	-103.254593464234\\
104	-103.270426630707\\
104.016666666667	-103.286255428446\\
104.033333333333	-103.302079908677\\
104.05	-103.317900122565\\
104.066666666667	-103.333716121206\\
104.083333333333	-103.349527955637\\
104.1	-103.365335676829\\
104.116666666667	-103.381139335693\\
104.133333333333	-103.396938983079\\
104.15	-103.412734669775\\
104.166666666667	-103.428526446511\\
104.183333333333	-103.44431436396\\
104.2	-103.460098472733\\
104.216666666667	-103.475878823389\\
104.233333333333	-103.491655466428\\
104.25	-103.507428452295\\
104.266666666667	-103.523197831382\\
104.283333333333	-103.538963654024\\
104.3	-103.554725970508\\
104.316666666667	-103.570484831065\\
104.333333333333	-103.586240285875\\
104.35	-103.601992385071\\
104.366666666667	-103.617741178733\\
104.383333333333	-103.633486716893\\
104.4	-103.649229049534\\
104.416666666667	-103.664968226595\\
104.433333333333	-103.680704297965\\
104.45	-103.69643731349\\
104.466666666667	-103.712167322968\\
104.483333333333	-103.727894376155\\
104.5	-103.743618522764\\
104.516666666667	-103.759339812465\\
104.533333333333	-103.775058294886\\
104.55	-103.790774019614\\
104.566666666667	-103.806487036196\\
104.583333333333	-103.822197394138\\
104.6	-103.837905142911\\
104.616666666667	-103.853610331945\\
104.633333333333	-103.869313010634\\
104.65	-103.885013228336\\
104.666666666667	-103.900711034372\\
104.683333333333	-103.916406478031\\
104.7	-103.932099608564\\
104.716666666667	-103.947790475193\\
104.733333333333	-103.963479127104\\
104.75	-103.979165613454\\
104.766666666667	-103.994849983367\\
104.783333333333	-104.010532285938\\
104.8	-104.026212570233\\
104.816666666667	-104.041890885287\\
104.833333333333	-104.057567280111\\
104.85	-104.073241803685\\
104.866666666667	-104.088914504964\\
104.883333333333	-104.104585432878\\
104.9	-104.120254636332\\
104.916666666667	-104.135922164206\\
104.933333333333	-104.151588065358\\
104.95	-104.167252388623\\
104.966666666667	-104.182915182812\\
104.983333333333	-104.198576496717\\
105	-104.214236379111\\
105.016666666667	-104.229894878745\\
105.033333333333	-104.24555204435\\
105.05	-104.261207924644\\
105.066666666667	-104.276862568322\\
105.083333333333	-104.292516024065\\
105.1	-104.308168340539\\
105.116666666667	-104.323819566393\\
105.133333333333	-104.339469750263\\
105.15	-104.355118940771\\
105.166666666667	-104.370767186525\\
105.183333333333	-104.386414536123\\
105.2	-104.40206103815\\
105.216666666667	-104.417706741181\\
105.233333333333	-104.433351693781\\
105.25	-104.448995944505\\
105.266666666667	-104.464639541902\\
105.283333333333	-104.48028253451\\
105.3	-104.495924970864\\
105.316666666667	-104.511566899488\\
105.333333333333	-104.527208368905\\
105.35	-104.542849427631\\
105.366666666667	-104.558490124178\\
105.383333333333	-104.574130507057\\
105.4	-104.589770624773\\
105.416666666667	-104.605410525833\\
105.433333333333	-104.62105025874\\
105.45	-104.636689871998\\
105.466666666667	-104.652329414111\\
105.483333333333	-104.667968933586\\
105.5	-104.68360847893\\
105.516666666667	-104.699248098654\\
105.533333333333	-104.71488784127\\
105.55	-104.730527755298\\
105.566666666667	-104.746167889261\\
105.583333333333	-104.761808291686\\
105.6	-104.77744901111\\
105.616666666667	-104.793090096075\\
105.633333333333	-104.80873159513\\
105.65	-104.824373556836\\
105.666666666667	-104.840016029759\\
105.683333333333	-104.85565906248\\
105.7	-104.871302703586\\
105.716666666667	-104.88694700168\\
105.733333333333	-104.902592005375\\
105.75	-104.918237763297\\
105.766666666667	-104.933884324087\\
105.783333333333	-104.949531736399\\
105.8	-104.965180048905\\
105.816666666667	-104.980829310292\\
105.833333333333	-104.996479569262\\
105.85	-105.012130874536\\
105.866666666667	-105.027783274855\\
105.883333333333	-105.043436818977\\
105.9	-105.059091555681\\
105.916666666667	-105.074747533765\\
105.933333333333	-105.09040480205\\
105.95	-105.106063409379\\
105.966666666667	-105.121723404618\\
105.983333333333	-105.137384836655\\
106	-105.153047754405\\
106.016666666667	-105.168712206807\\
106.033333333333	-105.184378242824\\
106.05	-105.200045911449\\
106.066666666667	-105.215715261699\\
106.083333333333	-105.231386342624\\
106.1	-105.247059203298\\
106.116666666667	-105.262733892827\\
106.133333333333	-105.278410460347\\
106.15	-105.294088955027\\
106.166666666667	-105.309769426066\\
106.183333333333	-105.325451922695\\
106.2	-105.341136494181\\
106.216666666667	-105.356823189825\\
106.233333333333	-105.372512058961\\
106.25	-105.388203150961\\
106.266666666667	-105.403896515233\\
106.283333333333	-105.419592201222\\
106.3	-105.435290258411\\
106.316666666667	-105.450990736324\\
106.333333333333	-105.466693684522\\
106.35	-105.482399152609\\
106.366666666667	-105.498107190229\\
106.383333333333	-105.513817847068\\
106.4	-105.529531172854\\
106.416666666667	-105.545247217362\\
106.433333333333	-105.560966030408\\
106.45	-105.576687661856\\
106.466666666667	-105.592412161614\\
106.483333333333	-105.608139579637\\
106.5	-105.623869965928\\
106.516666666667	-105.639603370541\\
106.533333333333	-105.655339843575\\
106.55	-105.671079435181\\
106.566666666667	-105.686822195561\\
106.583333333333	-105.70256817497\\
106.6	-105.718317423712\\
106.616666666667	-105.734069992148\\
106.633333333333	-105.74982593069\\
106.65	-105.765585289807\\
106.666666666667	-105.781348120023\\
106.683333333333	-105.797114471918\\
106.7	-105.812884396131\\
106.716666666667	-105.828657943357\\
106.733333333333	-105.844435164352\\
106.75	-105.86021610993\\
106.766666666667	-105.876000830967\\
106.783333333333	-105.891789378401\\
106.8	-105.90758180323\\
106.816666666667	-105.923378156517\\
106.833333333333	-105.939178489388\\
106.85	-105.954982853036\\
106.866666666667	-105.970791298717\\
106.883333333333	-105.986603877755\\
106.9	-106.00242064154\\
106.916666666667	-106.018241641532\\
106.933333333333	-106.034066929259\\
106.95	-106.049896556319\\
106.966666666667	-106.065730574382\\
106.983333333333	-106.081569035188\\
107	-106.097411990549\\
107.016666666667	-106.113259492353\\
107.033333333333	-106.129111592561\\
107.05	-106.144968343207\\
107.066666666667	-106.160829796405\\
107.083333333333	-106.176696004342\\
107.1	-106.192567019285\\
107.116666666667	-106.20844289358\\
107.133333333333	-106.224323679651\\
107.15	-106.240209430003\\
107.166666666667	-106.256100197223\\
107.183333333333	-106.271996033978\\
107.2	-106.287896993021\\
107.216666666667	-106.303803127188\\
107.233333333333	-106.319714489398\\
107.25	-106.335631132658\\
107.266666666667	-106.351553110062\\
107.283333333333	-106.36748047479\\
107.3	-106.383413280111\\
107.316666666667	-106.399351579384\\
107.333333333333	-106.415295426059\\
107.35	-106.431244873676\\
107.366666666667	-106.447199975867\\
107.383333333333	-106.463160786358\\
107.4	-106.479127358971\\
107.416666666667	-106.495099747619\\
107.433333333333	-106.511078006314\\
107.45	-106.527062189165\\
107.466666666667	-106.543052350378\\
107.483333333333	-106.559048544257\\
107.5	-106.575050825208\\
107.516666666667	-106.591059247736\\
107.533333333333	-106.607073866449\\
107.55	-106.623094736057\\
107.566666666667	-106.639121911374\\
107.583333333333	-106.655155447319\\
107.6	-106.671195398917\\
107.616666666667	-106.687241821299\\
107.633333333333	-106.703294769703\\
107.65	-106.719354299478\\
107.666666666667	-106.73542046608\\
107.683333333333	-106.751493325078\\
107.7	-106.767572932151\\
107.716666666667	-106.783659343093\\
107.733333333333	-106.799752613808\\
107.75	-106.815852800318\\
107.766666666667	-106.831959958761\\
107.783333333333	-106.848074145389\\
107.8	-106.864195416574\\
107.816666666667	-106.880323828807\\
107.833333333333	-106.896459438699\\
107.85	-106.91260230298\\
107.866666666667	-106.928752478505\\
107.883333333333	-106.94491002225\\
107.9	-106.961074991316\\
107.916666666667	-106.977247442929\\
107.933333333333	-106.993427434443\\
107.95	-107.009615023338\\
107.966666666667	-107.025810267221\\
107.983333333333	-107.042013223831\\
108	-107.058223951038\\
108.016666666667	-107.074442506843\\
108.033333333333	-107.090668949378\\
108.05	-107.106903336913\\
108.066666666667	-107.123145727849\\
108.083333333333	-107.139396180728\\
108.1	-107.155654754225\\
108.116666666667	-107.171921507156\\
108.133333333333	-107.188196498476\\
108.15	-107.204479787282\\
108.166666666667	-107.220771432811\\
108.183333333333	-107.237071494444\\
108.2	-107.253380031708\\
108.216666666667	-107.269697104273\\
108.233333333333	-107.286022771958\\
108.25	-107.302357094728\\
108.266666666667	-107.318700132698\\
108.283333333333	-107.335051946133\\
108.3	-107.35141259545\\
108.316666666667	-107.367782141219\\
108.333333333333	-107.384160644161\\
108.35	-107.400548165156\\
108.366666666667	-107.416944765238\\
108.383333333333	-107.433350505601\\
108.4	-107.449765447593\\
108.416666666667	-107.466189652728\\
108.433333333333	-107.482623182678\\
108.45	-107.499066099277\\
108.466666666667	-107.515518464525\\
108.483333333333	-107.531980340586\\
108.5	-107.54845178979\\
108.516666666667	-107.564932874636\\
108.533333333333	-107.581423657791\\
108.55	-107.597924202093\\
108.566666666667	-107.614434570551\\
108.583333333333	-107.630954826347\\
108.6	-107.647485032838\\
108.616666666667	-107.664025253555\\
108.633333333333	-107.680575552209\\
108.65	-107.697135992685\\
108.666666666667	-107.713706639052\\
108.683333333333	-107.730287555557\\
108.7	-107.746878806631\\
108.716666666667	-107.763480456887\\
108.733333333333	-107.780092571125\\
108.75	-107.796715214332\\
108.766666666667	-107.81334845168\\
108.783333333333	-107.829992348534\\
108.8	-107.846646970446\\
108.816666666667	-107.863312383164\\
108.833333333333	-107.879988652627\\
108.85	-107.896675844971\\
108.866666666667	-107.913374026526\\
108.883333333333	-107.930083263823\\
108.9	-107.94680362359\\
108.916666666667	-107.963535172758\\
108.933333333333	-107.980277978459\\
108.95	-107.99703210803\\
108.966666666667	-108.013797629012\\
108.983333333333	-108.030574609155\\
109	-108.047363116416\\
109.016666666667	-108.064163218963\\
109.033333333333	-108.080974985174\\
109.05	-108.097798483643\\
109.066666666667	-108.114633783175\\
109.083333333333	-108.131480952795\\
109.1	-108.148340061743\\
109.116666666667	-108.165211179481\\
109.133333333333	-108.182094375689\\
109.15	-108.198989720273\\
109.166666666667	-108.215897283361\\
109.183333333333	-108.232817135308\\
109.2	-108.249749346696\\
109.216666666667	-108.266693988336\\
109.233333333333	-108.283651131271\\
109.25	-108.300620846776\\
109.266666666667	-108.31760320636\\
109.283333333333	-108.334598281768\\
109.3	-108.351606144984\\
109.316666666667	-108.36862686823\\
109.333333333333	-108.385660523968\\
109.35	-108.402707184906\\
109.366666666667	-108.419766923995\\
109.383333333333	-108.436839814431\\
109.4	-108.45392592966\\
109.416666666667	-108.471025343378\\
109.433333333333	-108.488138129532\\
109.45	-108.505264362322\\
109.466666666667	-108.522404116205\\
109.483333333333	-108.539557465894\\
109.5	-108.556724486362\\
109.516666666667	-108.573905252842\\
109.533333333333	-108.59109984083\\
109.55	-108.608308326088\\
109.566666666667	-108.625530784641\\
109.583333333333	-108.642767292788\\
109.6	-108.660017927093\\
109.616666666667	-108.677282764396\\
109.633333333333	-108.69456188181\\
109.65	-108.711855356723\\
109.666666666667	-108.729163266805\\
109.683333333333	-108.746485690001\\
109.7	-108.763822704544\\
109.716666666667	-108.781174388946\\
109.733333333333	-108.798540822008\\
109.75	-108.81592208282\\
109.766666666667	-108.83331825076\\
109.783333333333	-108.850729405501\\
109.8	-108.868155627009\\
109.816666666667	-108.885596995547\\
109.833333333333	-108.903053591676\\
109.85	-108.92052549626\\
109.866666666667	-108.938012790464\\
109.883333333333	-108.955515555758\\
109.9	-108.973033873923\\
109.916666666667	-108.990567827044\\
109.933333333333	-109.008117497523\\
109.95	-109.025682968073\\
109.966666666667	-109.043264321723\\
109.983333333333	-109.060861641823\\
110	-109.078475012042\\
110.016666666667	-109.096104516372\\
110.033333333333	-109.11375023913\\
110.05	-109.131412264964\\
110.066666666667	-109.149090678847\\
110.083333333333	-109.166785566089\\
110.1	-109.18449701233\\
110.116666666667	-109.202225103553\\
110.133333333333	-109.219969926075\\
110.15	-109.237731566559\\
110.166666666667	-109.25551011201\\
110.183333333333	-109.27330564978\\
110.2	-109.291118267573\\
110.216666666667	-109.308948053441\\
110.233333333333	-109.326795095794\\
110.25	-109.344659483397\\
110.266666666667	-109.362541305373\\
110.283333333333	-109.380440651211\\
110.3	-109.398357610761\\
110.316666666667	-109.416292274242\\
110.333333333333	-109.434244732242\\
110.35	-109.452215075723\\
110.366666666667	-109.47020339602\\
110.383333333333	-109.488209784849\\
110.4	-109.506234334302\\
110.416666666667	-109.524277136859\\
110.433333333333	-109.542338285383\\
110.45	-109.560417873126\\
110.466666666667	-109.578515993735\\
110.483333333333	-109.596632741246\\
110.5	-109.614768210097\\
110.516666666667	-109.632922495124\\
110.533333333333	-109.651095691565\\
110.55	-109.669287895067\\
110.566666666667	-109.687499201682\\
110.583333333333	-109.705729707877\\
110.6	-109.723979510533\\
110.616666666667	-109.742248706947\\
110.633333333333	-109.760537394838\\
110.65	-109.778845672349\\
110.666666666667	-109.79717363805\\
110.683333333333	-109.81552139094\\
110.7	-109.833889030451\\
110.716666666667	-109.852276656452\\
110.733333333333	-109.870684369252\\
110.75	-109.8891122696\\
110.766666666667	-109.907560458693\\
110.783333333333	-109.926029038176\\
110.8	-109.944518110146\\
110.816666666667	-109.963027777155\\
110.833333333333	-109.981558142217\\
110.85	-110.000109308803\\
110.866666666667	-110.018681380854\\
110.883333333333	-110.037274462778\\
110.9	-110.055888659454\\
110.916666666667	-110.074524076239\\
110.933333333333	-110.093180818968\\
110.95	-110.11185899396\\
110.966666666667	-110.130558708018\\
110.983333333333	-110.149280068436\\
111	-110.168023183002\\
111.016666666667	-110.186788160001\\
111.033333333333	-110.205575108217\\
111.05	-110.224384136939\\
111.066666666667	-110.243215355966\\
111.083333333333	-110.262068875605\\
111.1	-110.280944806682\\
111.116666666667	-110.299843260541\\
111.133333333333	-110.318764349048\\
111.15	-110.337708184597\\
111.166666666667	-110.356674880114\\
111.183333333333	-110.375664549057\\
111.2	-110.394677305426\\
111.216666666667	-110.41371326376\\
111.233333333333	-110.432772539149\\
111.25	-110.451855247229\\
111.266666666667	-110.470961504196\\
111.283333333333	-110.490091426801\\
111.3	-110.50924513236\\
111.316666666667	-110.528422738756\\
111.333333333333	-110.547624364443\\
111.35	-110.566850128451\\
111.366666666667	-110.586100150391\\
111.383333333333	-110.605374550458\\
111.4	-110.624673449435\\
111.416666666667	-110.643996968698\\
111.433333333333	-110.663345230223\\
111.45	-110.682718356586\\
111.466666666667	-110.70211647097\\
111.483333333333	-110.721539697169\\
111.5	-110.740988159594\\
111.516666666667	-110.760461983275\\
111.533333333333	-110.779961293868\\
111.55	-110.799486217659\\
111.566666666667	-110.819036881566\\
111.583333333333	-110.83861341315\\
111.6	-110.858215940615\\
111.616666666667	-110.877844592812\\
111.633333333333	-110.897499499248\\
111.65	-110.91718079009\\
111.666666666667	-110.936888596165\\
111.683333333333	-110.956623048973\\
111.7	-110.976384280687\\
111.716666666667	-110.996172424157\\
111.733333333333	-111.015987612921\\
111.75	-111.035829981203\\
111.766666666667	-111.055699663924\\
111.783333333333	-111.075596796705\\
111.8	-111.095521515873\\
111.816666666667	-111.115473958464\\
111.833333333333	-111.135454262233\\
111.85	-111.155462565655\\
111.866666666667	-111.175499007934\\
111.883333333333	-111.195563729005\\
111.9	-111.215656869544\\
111.916666666667	-111.23577857097\\
111.933333333333	-111.255928975453\\
111.95	-111.276108225918\\
111.966666666667	-111.296316466053\\
111.983333333333	-111.316553840314\\
112	-111.33682049393\\
112.016666666667	-111.357116572909\\
112.033333333333	-111.377442224046\\
112.05	-111.397797594927\\
112.066666666667	-111.418182833939\\
112.083333333333	-111.438598090268\\
112.1	-111.459043513917\\
112.116666666667	-111.4795192557\\
112.133333333333	-111.500025467259\\
112.15	-111.520562301063\\
112.166666666667	-111.541129910419\\
112.183333333333	-111.561728449477\\
112.2	-111.582358073235\\
112.216666666667	-111.603018937548\\
112.233333333333	-111.623711199136\\
112.25	-111.644435015587\\
112.266666666667	-111.665190545365\\
112.283333333333	-111.68597794782\\
112.3	-111.706797383192\\
112.316666666667	-111.727649012618\\
112.333333333333	-111.74853299814\\
112.35	-111.769449502713\\
112.366666666667	-111.790398690212\\
112.383333333333	-111.811380725438\\
112.4	-111.832395774125\\
112.416666666667	-111.853444002951\\
112.433333333333	-111.874525579542\\
112.45	-111.895640672481\\
112.466666666667	-111.916789451316\\
112.483333333333	-111.937972086567\\
112.5	-111.959188749735\\
112.516666666667	-111.980439613307\\
112.533333333333	-112.001724850768\\
112.55	-112.023044636606\\
112.566666666667	-112.044399146324\\
112.583333333333	-112.065788556441\\
112.6	-112.087213044509\\
112.616666666667	-112.108672789113\\
112.633333333333	-112.130167969889\\
112.65	-112.151698767521\\
112.666666666667	-112.173265363761\\
112.683333333333	-112.19486794143\\
112.7	-112.216506684428\\
112.716666666667	-112.238181777747\\
112.733333333333	-112.259893407474\\
112.75	-112.281641760806\\
112.766666666667	-112.303427026054\\
112.783333333333	-112.325249392655\\
112.8	-112.347109051181\\
112.816666666667	-112.369006193347\\
112.833333333333	-112.390941012022\\
112.85	-112.41291370124\\
112.866666666667	-112.434924456204\\
112.883333333333	-112.456973473302\\
112.9	-112.479060950114\\
112.916666666667	-112.501187085421\\
112.933333333333	-112.523352079218\\
112.95	-112.54555613272\\
112.966666666667	-112.567799448378\\
112.983333333333	-112.590082229883\\
113	-112.61240468218\\
113.016666666667	-112.634767011478\\
113.033333333333	-112.657169425262\\
113.05	-112.679612132301\\
113.066666666667	-112.702095342659\\
113.083333333333	-112.724619267709\\
113.1	-112.747184120141\\
113.116666666667	-112.769790113975\\
113.133333333333	-112.79243746457\\
113.15	-112.81512638864\\
113.166666666667	-112.837857104258\\
113.183333333333	-112.860629830876\\
113.2	-112.883444789331\\
113.216666666667	-112.906302201859\\
113.233333333333	-112.929202292106\\
113.25	-112.952145285141\\
113.266666666667	-112.975131407469\\
113.283333333333	-112.99816088704\\
113.3	-113.021233953265\\
113.316666666667	-113.044350837027\\
113.333333333333	-113.067511770694\\
113.35	-113.09071698813\\
113.366666666667	-113.113966724713\\
113.383333333333	-113.137261217341\\
113.4	-113.160600704452\\
113.416666666667	-113.183985426032\\
113.433333333333	-113.207415623631\\
113.45	-113.230891540379\\
113.466666666667	-113.254413420994\\
113.483333333333	-113.277981511799\\
113.5	-113.301596060739\\
113.516666666667	-113.325257317388\\
113.533333333333	-113.348965532971\\
113.55	-113.372720960373\\
113.566666666667	-113.396523854157\\
113.583333333333	-113.420374470575\\
113.6	-113.444273067586\\
113.616666666667	-113.468219904873\\
113.633333333333	-113.492215243851\\
113.65	-113.516259347689\\
113.666666666667	-113.540352481325\\
113.683333333333	-113.564494911476\\
113.7	-113.58868690666\\
113.716666666667	-113.612928737211\\
113.733333333333	-113.637220675291\\
113.75	-113.661562994912\\
113.766666666667	-113.685955971947\\
113.783333333333	-113.710399884152\\
113.8	-113.734895011179\\
113.816666666667	-113.759441634594\\
113.833333333333	-113.784040037894\\
113.85	-113.808690506525\\
113.866666666667	-113.833393327901\\
113.883333333333	-113.858148791417\\
113.9	-113.882957188472\\
113.916666666667	-113.907818812484\\
113.933333333333	-113.932733958908\\
113.95	-113.957702925258\\
113.966666666667	-113.982726011121\\
113.983333333333	-114.007803518179\\
114	-114.032935750228\\
114.016666666667	-114.058123013194\\
114.033333333333	-114.083365615156\\
114.05	-114.108663866365\\
114.066666666667	-114.13401807926\\
114.083333333333	-114.159428568495\\
114.1	-114.184895650952\\
114.116666666667	-114.210419645767\\
114.133333333333	-114.236000874347\\
114.15	-114.261639660393\\
114.166666666667	-114.287336329919\\
114.183333333333	-114.313091211276\\
114.2	-114.33890463517\\
114.216666666667	-114.364776934689\\
114.233333333333	-114.390708445318\\
114.25	-114.416699504967\\
114.266666666667	-114.442750453991\\
114.283333333333	-114.468861635212\\
114.3	-114.495033393944\\
114.316666666667	-114.521266078014\\
114.333333333333	-114.547560037786\\
114.35	-114.573915626185\\
114.366666666667	-114.60033319872\\
114.383333333333	-114.626813113508\\
114.4	-114.653355731302\\
114.416666666667	-114.679961415509\\
114.433333333333	-114.70663053222\\
114.45	-114.733363450231\\
114.466666666667	-114.760160541073\\
114.483333333333	-114.787022179035\\
114.5	-114.813948741188\\
114.516666666667	-114.840940607415\\
114.533333333333	-114.867998160435\\
114.55	-114.895121785828\\
114.566666666667	-114.922311872066\\
114.583333333333	-114.949568810538\\
114.6	-114.976892995577\\
114.616666666667	-115.004284824488\\
114.633333333333	-115.031744697575\\
114.65	-115.059273018173\\
114.666666666667	-115.086870192673\\
114.683333333333	-115.114536630551\\
114.7	-115.142272744398\\
114.716666666667	-115.17007894995\\
114.733333333333	-115.197955666118\\
114.75	-115.225903315015\\
114.766666666667	-115.25392232199\\
114.783333333333	-115.282013115655\\
114.8	-115.310176127921\\
114.816666666667	-115.338411794024\\
114.833333333333	-115.366720552559\\
114.85	-115.39510284551\\
114.866666666667	-115.423559118286\\
114.883333333333	-115.452089819751\\
114.9	-115.480695402253\\
114.916666666667	-115.509376321666\\
114.933333333333	-115.538133037413\\
114.95	-115.566966012509\\
114.966666666667	-115.595875713589\\
114.983333333333	-115.624862610945\\
115	-115.653927178558\\
115.016666666667	-115.683069894136\\
115.033333333333	-115.71229123915\\
115.05	-115.741591698865\\
115.066666666667	-115.77097176238\\
115.083333333333	-115.800431922662\\
115.1	-115.829972676586\\
115.116666666667	-115.859594524968\\
115.133333333333	-115.889297972603\\
115.15	-115.919083528305\\
115.166666666667	-115.948951704944\\
115.183333333333	-115.978903019482\\
115.2	-116.008937993014\\
115.216666666667	-116.039057150807\\
115.233333333333	-116.069261022337\\
115.25	-116.099550141332\\
115.266666666667	-116.12992504581\\
115.283333333333	-116.160386278118\\
115.3	-116.190934384975\\
115.316666666667	-116.221569917512\\
115.333333333333	-116.252293431312\\
115.35	-116.283105486455\\
115.366666666667	-116.314006647556\\
115.383333333333	-116.34499748381\\
115.4	-116.376078569032\\
115.416666666667	-116.407250481703\\
115.433333333333	-116.438513805011\\
115.45	-116.469869126895\\
115.466666666667	-116.501317040089\\
115.483333333333	-116.532858142166\\
115.5	-116.564493035583\\
115.516666666667	-116.596222327723\\
115.533333333333	-116.628046630945\\
115.55	-116.659966562626\\
115.566666666667	-116.691982745204\\
115.583333333333	-116.724095806231\\
115.6	-116.756306378412\\
115.616666666667	-116.788615099656\\
115.633333333333	-116.821022613121\\
115.65	-116.853529567259\\
115.666666666667	-116.886136615868\\
115.683333333333	-116.918844418132\\
115.7	-116.951653638678\\
115.716666666667	-116.984564947615\\
115.733333333333	-117.017579020587\\
115.75	-117.050696538818\\
115.766666666667	-117.083918189165\\
115.783333333333	-117.117244664161\\
115.8	-117.150676662066\\
115.816666666667	-117.184214886919\\
115.833333333333	-117.217860048578\\
115.85	-117.25161286278\\
115.866666666667	-117.285474051182\\
115.883333333333	-117.319444341413\\
115.9	-117.353524467122\\
115.916666666667	-117.38771516803\\
115.933333333333	-117.422017189974\\
115.95	-117.456431284961\\
115.966666666667	-117.490958211216\\
115.983333333333	-117.525598733227\\
116	-117.5603536218\\
116.016666666667	-117.595223654104\\
116.033333333333	-117.630209613717\\
116.05	-117.665312290682\\
116.066666666667	-117.700532481548\\
116.083333333333	-117.735870989421\\
116.1	-117.77132862401\\
116.116666666667	-117.806906201678\\
116.133333333333	-117.842604545484\\
116.15	-117.878424485231\\
116.166666666667	-117.914366857512\\
116.183333333333	-117.950432505759\\
116.2	-117.986622280281\\
116.216666666667	-118.022937038313\\
116.233333333333	-118.059377644058\\
116.25	-118.095944968732\\
116.266666666667	-118.132639890602\\
116.283333333333	-118.169463295029\\
116.3	-118.206416074511\\
116.316666666667	-118.243499128718\\
116.333333333333	-118.280713364532\\
116.35	-118.318059696085\\
116.366666666667	-118.355539044792\\
116.383333333333	-118.393152339391\\
116.4	-118.43090051597\\
116.416666666667	-118.468784518001\\
116.433333333333	-118.506805296371\\
116.45	-118.544963809412\\
116.466666666667	-118.583261022922\\
116.483333333333	-118.621697910196\\
116.5	-118.660275452044\\
116.516666666667	-118.698994636816\\
116.533333333333	-118.737856460417\\
116.55	-118.776861926324\\
116.566666666667	-118.8160120456\\
116.583333333333	-118.855307836904\\
116.6	-118.894750326502\\
116.616666666667	-118.934340548267\\
116.633333333333	-118.974079543685\\
116.65	-119.013968361852\\
116.666666666667	-119.054008059471\\
116.683333333333	-119.09419970084\\
116.7	-119.134544357844\\
116.716666666667	-119.175043109933\\
116.733333333333	-119.21569704411\\
116.75	-119.256507254895\\
116.766666666667	-119.297474844304\\
116.783333333333	-119.338600921809\\
116.8	-119.3798866043\\
116.816666666667	-119.421333016039\\
116.833333333333	-119.462941288607\\
116.85	-119.504712560848\\
116.866666666667	-119.546647978806\\
116.883333333333	-119.58874869565\\
116.9	-119.6310158716\\
116.916666666667	-119.673450673843\\
116.933333333333	-119.716054276434\\
116.95	-119.758827860202\\
116.966666666667	-119.801772612635\\
116.983333333333	-119.844889727764\\
117	-119.888180406033\\
117.016666666667	-119.931645854164\\
117.033333333333	-119.975287285005\\
117.05	-120.019105917374\\
117.066666666667	-120.063102975886\\
117.083333333333	-120.107279690772\\
117.1	-120.151637297683\\
117.116666666667	-120.196177037481\\
117.133333333333	-120.240900156022\\
117.15	-120.285807903912\\
117.166666666667	-120.330901536262\\
117.183333333333	-120.37618231242\\
117.2	-120.421651495682\\
117.216666666667	-120.467310353\\
117.233333333333	-120.513160154655\\
117.25	-120.559202173922\\
117.266666666667	-120.605437686714\\
117.283333333333	-120.6518679712\\
117.3	-120.698494307409\\
117.316666666667	-120.745317976799\\
117.333333333333	-120.79234026182\\
117.35	-120.839562445434\\
117.366666666667	-120.88698581062\\
117.383333333333	-120.934611639849\\
117.4	-120.982441214529\\
117.416666666667	-121.030475814422\\
117.433333333333	-121.078716717028\\
117.45	-121.127165196936\\
117.466666666667	-121.175822525145\\
117.483333333333	-121.224689968344\\
117.5	-121.273768788155\\
117.516666666667	-121.323060240342\\
117.533333333333	-121.372565573974\\
117.55	-121.422286030545\\
117.566666666667	-121.472222843053\\
117.583333333333	-121.522377235029\\
117.6	-121.572750419518\\
117.616666666667	-121.623343598011\\
117.633333333333	-121.674157959318\\
117.65	-121.725194678391\\
117.666666666667	-121.776454915087\\
117.683333333333	-121.827939812865\\
117.7	-121.879650497429\\
117.716666666667	-121.931588075293\\
117.733333333333	-121.983753632287\\
117.75	-122.036148231981\\
117.766666666667	-122.088772914039\\
117.783333333333	-122.141628692495\\
117.8	-122.194716553937\\
117.816666666667	-122.248037455614\\
117.833333333333	-122.30159232345\\
117.85	-122.355382049958\\
117.866666666667	-122.409407492067\\
117.883333333333	-122.463669468833\\
117.9	-122.518168759053\\
117.916666666667	-122.572906098762\\
117.933333333333	-122.627882178613\\
117.95	-122.683097641139\\
117.966666666667	-122.738553077885\\
117.983333333333	-122.794249026407\\
118	-122.850185967135\\
118.016666666667	-122.906364320092\\
118.033333333333	-122.962784441461\\
118.05	-123.019446619998\\
118.066666666667	-123.076351073281\\
118.083333333333	-123.133497943792\\
118.1	-123.190887294819\\
118.116666666667	-123.248519106176\\
118.133333333333	-123.306393269736\\
118.15	-123.36450958476\\
118.166666666667	-123.422867753022\\
118.183333333333	-123.481467373721\\
118.2	-123.540307938167\\
118.216666666667	-123.599388824243\\
118.233333333333	-123.658709290617\\
118.25	-123.718268470711\\
118.266666666667	-123.778065366415\\
118.283333333333	-123.838098841527\\
118.3	-123.89836761492\\
118.316666666667	-123.958870253424\\
118.333333333333	-124.019605164405\\
118.35	-124.080570588047\\
118.366666666667	-124.14176458931\\
118.383333333333	-124.203185049567\\
118.4	-124.264829657902\\
118.416666666667	-124.326695902059\\
118.433333333333	-124.388781059041\\
118.45	-124.451082185334\\
118.466666666667	-124.513596106765\\
118.483333333333	-124.576319407962\\
118.5	-124.63924842143\\
118.516666666667	-124.702379216213\\
118.533333333333	-124.76570758615\\
118.55	-124.829229037708\\
118.566666666667	-124.892938777388\\
118.583333333333	-124.956831698692\\
118.6	-125.020902368656\\
118.616666666667	-125.085145013936\\
118.633333333333	-125.149553506443\\
118.65	-125.214121348529\\
118.666666666667	-125.278841657723\\
118.683333333333	-125.343707151017\\
118.7	-125.408710128703\\
118.716666666667	-125.473842457767\\
118.733333333333	-125.539095554854\\
118.75	-125.604460368801\\
118.766666666667	-125.669927362763\\
118.783333333333	-125.735486495945\\
118.8	-125.801127204952\\
118.816666666667	-125.866838384796\\
118.833333333333	-125.932608369568\\
118.85	-125.998424912827\\
118.866666666667	-126.064275167729\\
118.883333333333	-126.130145666947\\
118.9	-126.196022302421\\
118.916666666667	-126.261890305006\\
118.933333333333	-126.327734224064\\
118.95	-126.393537907081\\
118.966666666667	-126.459284479379\\
118.983333333333	-126.524956323997\\
119	-126.590535061856\\
119.016666666667	-126.656001532288\\
119.033333333333	-126.721335774042\\
119.05	-126.786517006899\\
119.066666666667	-126.85152361401\\
119.083333333333	-126.916333125104\\
119.1	-126.980922200716\\
119.116666666667	-127.045266617595\\
119.133333333333	-127.109341255462\\
119.15	-127.173120085297\\
119.166666666667	-127.236576159358\\
119.183333333333	-127.299681603117\\
119.2	-127.362407609351\\
119.216666666667	-127.424724434579\\
119.233333333333	-127.486601398099\\
119.25	-127.548006883858\\
119.266666666667	-127.608908345393\\
119.283333333333	-127.669272314093\\
119.3	-127.729064411045\\
119.316666666667	-127.788249362709\\
119.333333333333	-127.846791020676\\
119.35	-127.904652385763\\
119.366666666667	-127.961795636693\\
119.383333333333	-128.018182163584\\
119.4	-128.07377260648\\
119.416666666667	-128.128526899133\\
119.433333333333	-128.182404318212\\
119.45	-128.235363538118\\
119.466666666667	-128.287362691528\\
119.483333333333	-128.338359435781\\
119.5	-128.388311025166\\
119.516666666667	-128.437174389141\\
119.533333333333	-128.484906216465\\
119.55	-128.531463045166\\
119.566666666667	-128.576801358227\\
119.583333333333	-128.620877684804\\
119.6	-128.66364870674\\
119.616666666667	-128.705071370061\\
119.633333333333	-128.745103001084\\
119.65	-128.783701426705\\
119.666666666667	-128.820825098354\\
119.683333333333	-128.856433219047\\
119.7	-128.890485872904\\
119.716666666667	-128.922944156424\\
119.733333333333	-128.953770310769\\
119.75	-128.982927854247\\
119.766666666667	-129.010381714138\\
119.783333333333	-129.036098356964\\
119.8	-129.060045916294\\
119.816666666667	-129.082194317121\\
119.833333333333	-129.10251539588\\
119.85	-129.120983015142\\
119.866666666667	-129.137573172051\\
119.883333333333	-129.152264099606\\
119.9	-129.165036359897\\
119.916666666667	-129.1758729285\\
119.933333333333	-129.184759269264\\
119.95	-129.191683398804\\
119.966666666667	-129.196635940124\\
119.983333333333	-129.199610164852\\
120	-129.200602023699\\
120.016666666667	-129.199610164852\\
120.033333333333	-129.196635940124\\
120.05	-129.191683398804\\
120.066666666667	-129.184759269264\\
120.083333333333	-129.1758729285\\
120.1	-129.165036359897\\
120.116666666667	-129.152264099606\\
120.133333333333	-129.137573172051\\
120.15	-129.120983015142\\
120.166666666667	-129.10251539588\\
120.183333333333	-129.082194317121\\
120.2	-129.060045916294\\
120.216666666667	-129.036098356964\\
120.233333333333	-129.010381714138\\
120.25	-128.982927854247\\
120.266666666667	-128.953770310769\\
120.283333333333	-128.922944156424\\
120.3	-128.890485872904\\
120.316666666667	-128.856433219047\\
120.333333333333	-128.820825098354\\
120.35	-128.783701426705\\
120.366666666667	-128.745103001084\\
120.383333333333	-128.705071370061\\
120.4	-128.66364870674\\
120.416666666667	-128.620877684804\\
120.433333333333	-128.576801358227\\
120.45	-128.531463045166\\
120.466666666667	-128.484906216465\\
120.483333333333	-128.437174389141\\
120.5	-128.388311025166\\
120.516666666667	-128.338359435781\\
120.533333333333	-128.287362691528\\
120.55	-128.235363538118\\
120.566666666667	-128.182404318212\\
120.583333333333	-128.128526899133\\
120.6	-128.07377260648\\
120.616666666667	-128.018182163584\\
120.633333333333	-127.961795636693\\
120.65	-127.904652385763\\
120.666666666667	-127.846791020676\\
120.683333333333	-127.788249362709\\
120.7	-127.729064411045\\
120.716666666667	-127.669272314093\\
120.733333333333	-127.608908345393\\
120.75	-127.548006883858\\
120.766666666667	-127.486601398099\\
120.783333333333	-127.424724434579\\
120.8	-127.362407609351\\
120.816666666667	-127.299681603117\\
120.833333333333	-127.236576159358\\
120.85	-127.173120085297\\
120.866666666667	-127.109341255462\\
120.883333333333	-127.045266617595\\
120.9	-126.980922200716\\
120.916666666667	-126.916333125104\\
120.933333333333	-126.85152361401\\
120.95	-126.786517006899\\
120.966666666667	-126.721335774042\\
120.983333333333	-126.656001532288\\
121	-126.590535061856\\
121.016666666667	-126.524956323997\\
121.033333333333	-126.459284479379\\
121.05	-126.393537907082\\
121.066666666667	-126.327734224064\\
121.083333333333	-126.261890305006\\
121.1	-126.196022302421\\
121.116666666667	-126.130145666947\\
121.133333333333	-126.064275167729\\
121.15	-125.998424912827\\
121.166666666667	-125.932608369568\\
121.183333333333	-125.866838384796\\
121.2	-125.801127204952\\
121.216666666667	-125.735486495945\\
121.233333333333	-125.669927362763\\
121.25	-125.604460368801\\
121.266666666667	-125.539095554854\\
121.283333333333	-125.473842457767\\
121.3	-125.408710128703\\
121.316666666667	-125.343707151017\\
121.333333333333	-125.278841657723\\
121.35	-125.214121348529\\
121.366666666667	-125.149553506443\\
121.383333333333	-125.085145013936\\
121.4	-125.020902368656\\
121.416666666667	-124.956831698692\\
121.433333333333	-124.892938777388\\
121.45	-124.829229037708\\
121.466666666667	-124.76570758615\\
121.483333333333	-124.702379216213\\
121.5	-124.63924842143\\
121.516666666667	-124.576319407963\\
121.533333333333	-124.513596106765\\
121.55	-124.451082185334\\
121.566666666667	-124.388781059041\\
121.583333333333	-124.326695902059\\
121.6	-124.264829657902\\
121.616666666667	-124.203185049568\\
121.633333333333	-124.14176458931\\
121.65	-124.080570588047\\
121.666666666667	-124.019605164405\\
121.683333333333	-123.958870253424\\
121.7	-123.89836761492\\
121.716666666667	-123.838098841527\\
121.733333333333	-123.778065366415\\
121.75	-123.718268470711\\
121.766666666667	-123.658709290617\\
121.783333333333	-123.599388824244\\
121.8	-123.540307938168\\
121.816666666667	-123.481467373721\\
121.833333333333	-123.422867753022\\
121.85	-123.36450958476\\
121.866666666667	-123.306393269736\\
121.883333333333	-123.248519106176\\
121.9	-123.190887294819\\
121.916666666667	-123.133497943792\\
121.933333333333	-123.076351073281\\
121.95	-123.019446619998\\
121.966666666667	-122.962784441461\\
121.983333333333	-122.906364320092\\
122	-122.850185967135\\
122.016666666667	-122.794249026407\\
122.033333333333	-122.738553077885\\
122.05	-122.683097641139\\
122.066666666667	-122.627882178613\\
122.083333333333	-122.572906098762\\
122.1	-122.518168759053\\
122.116666666667	-122.463669468833\\
122.133333333333	-122.409407492067\\
122.15	-122.355382049958\\
122.166666666667	-122.30159232345\\
122.183333333333	-122.248037455614\\
122.2	-122.194716553937\\
122.216666666667	-122.141628692495\\
122.233333333333	-122.088772914039\\
122.25	-122.036148231981\\
122.266666666667	-121.983753632287\\
122.283333333333	-121.931588075293\\
122.3	-121.879650497429\\
122.316666666667	-121.827939812866\\
122.333333333333	-121.776454915087\\
122.35	-121.725194678391\\
122.366666666667	-121.674157959318\\
122.383333333333	-121.623343598011\\
122.4	-121.572750419518\\
122.416666666667	-121.522377235029\\
122.433333333333	-121.472222843053\\
122.45	-121.422286030545\\
122.466666666667	-121.372565573974\\
122.483333333333	-121.323060240342\\
122.5	-121.273768788155\\
122.516666666667	-121.224689968344\\
122.533333333333	-121.175822525145\\
122.55	-121.127165196936\\
122.566666666667	-121.078716717028\\
122.583333333333	-121.030475814422\\
122.6	-120.982441214529\\
122.616666666667	-120.934611639849\\
122.633333333333	-120.88698581062\\
122.65	-120.839562445434\\
122.666666666667	-120.79234026182\\
122.683333333333	-120.745317976799\\
122.7	-120.698494307409\\
122.716666666667	-120.6518679712\\
122.733333333333	-120.605437686714\\
122.75	-120.559202173922\\
122.766666666667	-120.513160154655\\
122.783333333333	-120.467310353\\
122.8	-120.421651495683\\
122.816666666667	-120.37618231242\\
122.833333333333	-120.330901536262\\
122.85	-120.285807903912\\
122.866666666667	-120.240900156022\\
122.883333333333	-120.196177037481\\
122.9	-120.151637297683\\
122.916666666667	-120.107279690772\\
122.933333333333	-120.063102975886\\
122.95	-120.019105917374\\
122.966666666667	-119.975287285005\\
122.983333333333	-119.931645854164\\
123	-119.888180406033\\
123.016666666667	-119.844889727764\\
123.033333333333	-119.801772612635\\
123.05	-119.758827860202\\
123.066666666667	-119.716054276434\\
123.083333333333	-119.673450673843\\
123.1	-119.6310158716\\
123.116666666667	-119.58874869565\\
123.133333333333	-119.546647978806\\
123.15	-119.504712560848\\
123.166666666667	-119.462941288607\\
123.183333333333	-119.421333016039\\
123.2	-119.3798866043\\
123.216666666667	-119.338600921809\\
123.233333333333	-119.297474844304\\
123.25	-119.256507254895\\
123.266666666667	-119.21569704411\\
123.283333333333	-119.175043109933\\
123.3	-119.134544357844\\
123.316666666667	-119.09419970084\\
123.333333333333	-119.054008059471\\
123.35	-119.013968361852\\
123.366666666667	-118.974079543685\\
123.383333333333	-118.934340548267\\
123.4	-118.894750326502\\
123.416666666667	-118.855307836905\\
123.433333333333	-118.8160120456\\
123.45	-118.776861926324\\
123.466666666667	-118.737856460417\\
123.483333333333	-118.698994636816\\
123.5	-118.660275452044\\
123.516666666667	-118.621697910196\\
123.533333333333	-118.583261022922\\
123.55	-118.544963809412\\
123.566666666667	-118.506805296371\\
123.583333333333	-118.468784518001\\
123.6	-118.43090051597\\
123.616666666667	-118.393152339391\\
123.633333333333	-118.355539044792\\
123.65	-118.318059696085\\
123.666666666667	-118.280713364532\\
123.683333333333	-118.243499128718\\
123.7	-118.206416074511\\
123.716666666667	-118.169463295029\\
123.733333333333	-118.132639890602\\
123.75	-118.095944968732\\
123.766666666667	-118.059377644058\\
123.783333333333	-118.022937038313\\
123.8	-117.986622280281\\
123.816666666667	-117.950432505759\\
123.833333333333	-117.914366857512\\
123.85	-117.878424485231\\
123.866666666667	-117.842604545484\\
123.883333333333	-117.806906201678\\
123.9	-117.77132862401\\
123.916666666667	-117.735870989421\\
123.933333333333	-117.700532481548\\
123.95	-117.665312290682\\
123.966666666667	-117.630209613717\\
123.983333333333	-117.595223654104\\
124	-117.5603536218\\
124.016666666667	-117.525598733227\\
124.033333333333	-117.490958211216\\
124.05	-117.456431284961\\
124.066666666667	-117.422017189974\\
124.083333333333	-117.38771516803\\
124.1	-117.353524467122\\
124.116666666667	-117.319444341413\\
124.133333333333	-117.285474051182\\
124.15	-117.25161286278\\
124.166666666667	-117.217860048578\\
124.183333333333	-117.184214886919\\
124.2	-117.150676662066\\
124.216666666667	-117.117244664161\\
124.233333333333	-117.083918189165\\
124.25	-117.050696538818\\
124.266666666667	-117.017579020587\\
124.283333333333	-116.984564947615\\
124.3	-116.951653638678\\
124.316666666667	-116.918844418132\\
124.333333333333	-116.886136615868\\
124.35	-116.853529567259\\
124.366666666667	-116.821022613121\\
124.383333333333	-116.788615099656\\
124.4	-116.756306378412\\
124.416666666667	-116.724095806231\\
124.433333333333	-116.691982745204\\
124.45	-116.659966562626\\
124.466666666667	-116.628046630945\\
124.483333333333	-116.596222327723\\
124.5	-116.564493035583\\
124.516666666667	-116.532858142166\\
124.533333333333	-116.501317040089\\
124.55	-116.469869126896\\
124.566666666667	-116.438513805011\\
124.583333333333	-116.407250481703\\
124.6	-116.376078569032\\
124.616666666667	-116.34499748381\\
124.633333333333	-116.314006647557\\
124.65	-116.283105486455\\
124.666666666667	-116.252293431312\\
124.683333333333	-116.221569917512\\
124.7	-116.190934384975\\
124.716666666667	-116.160386278118\\
124.733333333333	-116.12992504581\\
124.75	-116.099550141333\\
124.766666666667	-116.069261022337\\
124.783333333333	-116.039057150807\\
124.8	-116.008937993014\\
124.816666666667	-115.978903019482\\
124.833333333333	-115.948951704944\\
124.85	-115.919083528305\\
124.866666666667	-115.889297972603\\
124.883333333333	-115.859594524968\\
124.9	-115.829972676586\\
124.916666666667	-115.800431922662\\
124.933333333333	-115.77097176238\\
124.95	-115.741591698865\\
124.966666666667	-115.71229123915\\
124.983333333333	-115.683069894136\\
125	-115.653927178558\\
125.016666666667	-115.624862610945\\
125.033333333333	-115.595875713589\\
125.05	-115.566966012509\\
125.066666666667	-115.538133037413\\
125.083333333333	-115.509376321666\\
125.1	-115.480695402253\\
125.116666666667	-115.452089819751\\
125.133333333333	-115.423559118286\\
125.15	-115.39510284551\\
125.166666666667	-115.366720552559\\
125.183333333333	-115.338411794024\\
125.2	-115.310176127921\\
125.216666666667	-115.282013115655\\
125.233333333333	-115.25392232199\\
125.25	-115.225903315015\\
125.266666666667	-115.197955666118\\
125.283333333333	-115.17007894995\\
125.3	-115.142272744398\\
125.316666666667	-115.114536630551\\
125.333333333333	-115.086870192673\\
125.35	-115.059273018173\\
125.366666666667	-115.031744697575\\
125.383333333333	-115.004284824488\\
125.4	-114.976892995577\\
125.416666666667	-114.949568810538\\
125.433333333333	-114.922311872066\\
125.45	-114.895121785828\\
125.466666666667	-114.867998160435\\
125.483333333333	-114.840940607415\\
125.5	-114.813948741188\\
125.516666666667	-114.787022179035\\
125.533333333333	-114.760160541073\\
125.55	-114.733363450231\\
125.566666666667	-114.70663053222\\
125.583333333333	-114.679961415509\\
125.6	-114.653355731302\\
125.616666666667	-114.626813113509\\
125.633333333333	-114.60033319872\\
125.65	-114.573915626185\\
125.666666666667	-114.547560037786\\
125.683333333333	-114.521266078014\\
125.7	-114.495033393944\\
125.716666666667	-114.468861635212\\
125.733333333333	-114.442750453991\\
125.75	-114.416699504967\\
125.766666666667	-114.390708445318\\
125.783333333333	-114.364776934689\\
125.8	-114.33890463517\\
125.816666666667	-114.313091211276\\
125.833333333333	-114.287336329919\\
125.85	-114.261639660393\\
125.866666666667	-114.236000874347\\
125.883333333333	-114.210419645767\\
125.9	-114.184895650952\\
125.916666666667	-114.159428568495\\
125.933333333333	-114.13401807926\\
125.95	-114.108663866365\\
125.966666666667	-114.083365615156\\
125.983333333333	-114.058123013194\\
126	-114.032935750228\\
126.016666666667	-114.007803518179\\
126.033333333333	-113.982726011121\\
126.05	-113.957702925258\\
126.066666666667	-113.932733958908\\
126.083333333333	-113.907818812484\\
126.1	-113.882957188472\\
126.116666666667	-113.858148791417\\
126.133333333333	-113.833393327901\\
126.15	-113.808690506526\\
126.166666666667	-113.784040037894\\
126.183333333333	-113.759441634594\\
126.2	-113.734895011179\\
126.216666666667	-113.710399884152\\
126.233333333333	-113.685955971947\\
126.25	-113.661562994912\\
126.266666666667	-113.637220675291\\
126.283333333333	-113.612928737211\\
126.3	-113.58868690666\\
126.316666666667	-113.564494911476\\
126.333333333333	-113.540352481325\\
126.35	-113.516259347689\\
126.366666666667	-113.492215243851\\
126.383333333333	-113.468219904873\\
126.4	-113.444273067586\\
126.416666666667	-113.420374470575\\
126.433333333333	-113.396523854157\\
126.45	-113.372720960373\\
126.466666666667	-113.348965532971\\
126.483333333333	-113.325257317388\\
126.5	-113.301596060739\\
126.516666666667	-113.277981511799\\
126.533333333333	-113.254413420994\\
126.55	-113.230891540379\\
126.566666666667	-113.207415623631\\
126.583333333333	-113.183985426032\\
126.6	-113.160600704452\\
126.616666666667	-113.137261217341\\
126.633333333333	-113.113966724713\\
126.65	-113.09071698813\\
126.666666666667	-113.067511770694\\
126.683333333333	-113.044350837027\\
126.7	-113.021233953265\\
126.716666666667	-112.99816088704\\
126.733333333333	-112.975131407469\\
126.75	-112.952145285141\\
126.766666666667	-112.929202292106\\
126.783333333333	-112.906302201859\\
126.8	-112.883444789331\\
126.816666666667	-112.860629830876\\
126.833333333333	-112.837857104258\\
126.85	-112.81512638864\\
126.866666666667	-112.79243746457\\
126.883333333333	-112.769790113975\\
126.9	-112.747184120141\\
126.916666666667	-112.724619267709\\
126.933333333333	-112.702095342659\\
126.95	-112.679612132301\\
126.966666666667	-112.657169425263\\
126.983333333333	-112.634767011478\\
127	-112.61240468218\\
127.016666666667	-112.590082229883\\
127.033333333333	-112.567799448378\\
127.05	-112.54555613272\\
127.066666666667	-112.523352079218\\
127.083333333333	-112.501187085421\\
127.1	-112.479060950114\\
127.116666666667	-112.456973473302\\
127.133333333333	-112.434924456204\\
127.15	-112.41291370124\\
127.166666666667	-112.390941012022\\
127.183333333333	-112.369006193347\\
127.2	-112.347109051181\\
127.216666666667	-112.325249392655\\
127.233333333333	-112.303427026054\\
127.25	-112.281641760806\\
127.266666666667	-112.259893407474\\
127.283333333333	-112.238181777747\\
127.3	-112.216506684428\\
127.316666666667	-112.19486794143\\
127.333333333333	-112.173265363761\\
127.35	-112.151698767521\\
127.366666666667	-112.130167969889\\
127.383333333333	-112.108672789113\\
127.4	-112.087213044509\\
127.416666666667	-112.065788556441\\
127.433333333333	-112.044399146324\\
127.45	-112.023044636607\\
127.466666666667	-112.001724850768\\
127.483333333333	-111.980439613307\\
127.5	-111.959188749735\\
127.516666666667	-111.937972086567\\
127.533333333333	-111.916789451316\\
127.55	-111.895640672481\\
127.566666666667	-111.874525579542\\
127.583333333333	-111.853444002951\\
127.6	-111.832395774125\\
127.616666666667	-111.811380725438\\
127.633333333333	-111.790398690212\\
127.65	-111.769449502714\\
127.666666666667	-111.74853299814\\
127.683333333333	-111.727649012618\\
127.7	-111.706797383192\\
127.716666666667	-111.68597794782\\
127.733333333333	-111.665190545365\\
127.75	-111.644435015587\\
127.766666666667	-111.623711199136\\
127.783333333333	-111.603018937548\\
127.8	-111.582358073235\\
127.816666666667	-111.561728449477\\
127.833333333333	-111.541129910419\\
127.85	-111.520562301063\\
127.866666666667	-111.500025467259\\
127.883333333333	-111.4795192557\\
127.9	-111.459043513917\\
127.916666666667	-111.438598090268\\
127.933333333333	-111.418182833939\\
127.95	-111.397797594927\\
127.966666666667	-111.377442224046\\
127.983333333333	-111.357116572909\\
128	-111.33682049393\\
128.016666666667	-111.316553840314\\
128.033333333333	-111.296316466053\\
128.05	-111.276108225918\\
128.066666666667	-111.255928975453\\
128.083333333333	-111.23577857097\\
128.1	-111.215656869544\\
128.116666666667	-111.195563729005\\
128.133333333333	-111.175499007934\\
128.15	-111.155462565656\\
128.166666666667	-111.135454262233\\
128.183333333333	-111.115473958464\\
128.2	-111.095521515873\\
128.216666666667	-111.075596796705\\
128.233333333333	-111.055699663924\\
128.25	-111.035829981203\\
128.266666666667	-111.015987612921\\
128.283333333333	-110.996172424157\\
128.3	-110.976384280687\\
128.316666666667	-110.956623048973\\
128.333333333333	-110.936888596165\\
128.35	-110.91718079009\\
128.366666666667	-110.897499499248\\
128.383333333333	-110.877844592812\\
128.4	-110.858215940615\\
128.416666666667	-110.83861341315\\
128.433333333333	-110.819036881566\\
128.45	-110.799486217659\\
128.466666666667	-110.779961293868\\
128.483333333333	-110.760461983275\\
128.5	-110.740988159594\\
128.516666666667	-110.721539697169\\
128.533333333333	-110.70211647097\\
128.55	-110.682718356586\\
128.566666666667	-110.663345230223\\
128.583333333333	-110.643996968698\\
128.6	-110.624673449435\\
128.616666666667	-110.605374550458\\
128.633333333333	-110.586100150391\\
128.65	-110.566850128451\\
128.666666666667	-110.547624364443\\
128.683333333333	-110.528422738756\\
128.7	-110.50924513236\\
128.716666666667	-110.490091426801\\
128.733333333333	-110.470961504196\\
128.75	-110.451855247229\\
128.766666666667	-110.432772539149\\
128.783333333333	-110.41371326376\\
128.8	-110.394677305426\\
128.816666666667	-110.375664549057\\
128.833333333333	-110.356674880114\\
128.85	-110.337708184597\\
128.866666666667	-110.318764349048\\
128.883333333333	-110.299843260541\\
128.9	-110.280944806682\\
128.916666666667	-110.262068875605\\
128.933333333333	-110.243215355966\\
128.95	-110.224384136939\\
128.966666666667	-110.205575108217\\
128.983333333333	-110.186788160001\\
129	-110.168023183002\\
129.016666666667	-110.149280068436\\
129.033333333333	-110.130558708018\\
129.05	-110.11185899396\\
129.066666666667	-110.093180818968\\
129.083333333333	-110.074524076239\\
129.1	-110.055888659454\\
129.116666666667	-110.037274462778\\
129.133333333333	-110.018681380854\\
129.15	-110.000109308803\\
129.166666666667	-109.981558142217\\
129.183333333333	-109.963027777155\\
129.2	-109.944518110146\\
129.216666666667	-109.926029038176\\
129.233333333333	-109.907560458693\\
129.25	-109.8891122696\\
129.266666666667	-109.870684369252\\
129.283333333333	-109.852276656452\\
129.3	-109.833889030451\\
129.316666666667	-109.81552139094\\
129.333333333333	-109.79717363805\\
129.35	-109.778845672349\\
129.366666666667	-109.760537394838\\
129.383333333333	-109.742248706947\\
129.4	-109.723979510533\\
129.416666666667	-109.705729707877\\
129.433333333333	-109.687499201682\\
129.45	-109.669287895067\\
129.466666666667	-109.651095691565\\
129.483333333333	-109.632922495124\\
129.5	-109.614768210097\\
129.516666666667	-109.596632741246\\
129.533333333333	-109.578515993735\\
129.55	-109.560417873126\\
129.566666666667	-109.542338285383\\
129.583333333333	-109.524277136859\\
129.6	-109.506234334302\\
129.616666666667	-109.488209784849\\
129.633333333333	-109.470203396021\\
129.65	-109.452215075723\\
129.666666666667	-109.434244732242\\
129.683333333333	-109.416292274242\\
129.7	-109.398357610761\\
129.716666666667	-109.380440651211\\
129.733333333333	-109.362541305373\\
129.75	-109.344659483397\\
129.766666666667	-109.326795095794\\
129.783333333333	-109.308948053441\\
129.8	-109.291118267573\\
129.816666666667	-109.27330564978\\
129.833333333333	-109.25551011201\\
129.85	-109.237731566559\\
129.866666666667	-109.219969926075\\
129.883333333333	-109.202225103553\\
129.9	-109.18449701233\\
129.916666666667	-109.166785566089\\
129.933333333333	-109.149090678847\\
129.95	-109.131412264964\\
129.966666666667	-109.11375023913\\
129.983333333333	-109.096104516372\\
130	-109.078475012042\\
130.016666666667	-109.060861641823\\
130.033333333333	-109.043264321723\\
130.05	-109.025682968073\\
130.066666666667	-109.008117497523\\
130.083333333333	-108.990567827044\\
130.1	-108.973033873923\\
130.116666666667	-108.955515555758\\
130.133333333333	-108.938012790464\\
130.15	-108.92052549626\\
130.166666666667	-108.903053591676\\
130.183333333333	-108.885596995547\\
130.2	-108.868155627009\\
130.216666666667	-108.850729405501\\
130.233333333333	-108.83331825076\\
130.25	-108.81592208282\\
130.266666666667	-108.798540822008\\
130.283333333333	-108.781174388946\\
130.3	-108.763822704544\\
130.316666666667	-108.746485690001\\
130.333333333333	-108.729163266805\\
130.35	-108.711855356723\\
130.366666666667	-108.69456188181\\
130.383333333333	-108.677282764396\\
130.4	-108.660017927093\\
130.416666666667	-108.642767292788\\
130.433333333333	-108.625530784641\\
130.45	-108.608308326088\\
130.466666666667	-108.59109984083\\
130.483333333333	-108.573905252842\\
130.5	-108.556724486362\\
130.516666666667	-108.539557465894\\
130.533333333333	-108.522404116205\\
130.55	-108.505264362322\\
130.566666666667	-108.488138129532\\
130.583333333333	-108.471025343378\\
130.6	-108.45392592966\\
130.616666666667	-108.436839814431\\
130.633333333333	-108.419766923995\\
130.65	-108.402707184906\\
130.666666666667	-108.385660523968\\
130.683333333333	-108.36862686823\\
130.7	-108.351606144984\\
130.716666666667	-108.334598281768\\
130.733333333333	-108.31760320636\\
130.75	-108.300620846776\\
130.766666666667	-108.283651131271\\
130.783333333333	-108.266693988336\\
130.8	-108.249749346696\\
130.816666666667	-108.232817135308\\
130.833333333333	-108.215897283361\\
130.85	-108.198989720273\\
130.866666666667	-108.182094375689\\
130.883333333333	-108.165211179481\\
130.9	-108.148340061743\\
130.916666666667	-108.131480952795\\
130.933333333333	-108.114633783175\\
130.95	-108.097798483643\\
130.966666666667	-108.080974985174\\
130.983333333333	-108.064163218963\\
131	-108.047363116416\\
131.016666666667	-108.030574609155\\
131.033333333333	-108.013797629012\\
131.05	-107.99703210803\\
131.066666666667	-107.980277978459\\
131.083333333333	-107.963535172758\\
131.1	-107.94680362359\\
131.116666666667	-107.930083263823\\
131.133333333333	-107.913374026526\\
131.15	-107.896675844971\\
131.166666666667	-107.879988652627\\
131.183333333333	-107.863312383164\\
131.2	-107.846646970446\\
131.216666666667	-107.829992348534\\
131.233333333333	-107.81334845168\\
131.25	-107.796715214332\\
131.266666666667	-107.780092571125\\
131.283333333333	-107.763480456887\\
131.3	-107.746878806631\\
131.316666666667	-107.730287555557\\
131.333333333333	-107.713706639052\\
131.35	-107.697135992685\\
131.366666666667	-107.680575552209\\
131.383333333333	-107.664025253555\\
131.4	-107.647485032838\\
131.416666666667	-107.630954826347\\
131.433333333333	-107.614434570551\\
131.45	-107.597924202093\\
131.466666666667	-107.581423657791\\
131.483333333333	-107.564932874636\\
131.5	-107.54845178979\\
131.516666666667	-107.531980340586\\
131.533333333333	-107.515518464525\\
131.55	-107.499066099277\\
131.566666666667	-107.482623182678\\
131.583333333333	-107.466189652728\\
131.6	-107.449765447593\\
131.616666666667	-107.433350505601\\
131.633333333333	-107.416944765238\\
131.65	-107.400548165156\\
131.666666666667	-107.384160644161\\
131.683333333333	-107.367782141219\\
131.7	-107.35141259545\\
131.716666666667	-107.335051946133\\
131.733333333333	-107.318700132698\\
131.75	-107.302357094728\\
131.766666666667	-107.286022771958\\
131.783333333333	-107.269697104273\\
131.8	-107.253380031708\\
131.816666666667	-107.237071494444\\
131.833333333333	-107.220771432811\\
131.85	-107.204479787282\\
131.866666666667	-107.188196498476\\
131.883333333333	-107.171921507156\\
131.9	-107.155654754225\\
131.916666666667	-107.139396180728\\
131.933333333333	-107.123145727849\\
131.95	-107.106903336913\\
131.966666666667	-107.090668949378\\
131.983333333333	-107.074442506843\\
132	-107.058223951038\\
132.016666666667	-107.042013223831\\
132.033333333333	-107.025810267221\\
132.05	-107.009615023338\\
132.066666666667	-106.993427434443\\
132.083333333333	-106.977247442929\\
132.1	-106.961074991316\\
132.116666666667	-106.94491002225\\
132.133333333333	-106.928752478505\\
132.15	-106.91260230298\\
132.166666666667	-106.896459438699\\
132.183333333333	-106.880323828807\\
132.2	-106.864195416574\\
132.216666666667	-106.848074145389\\
132.233333333333	-106.831959958761\\
132.25	-106.815852800318\\
132.266666666667	-106.799752613808\\
132.283333333333	-106.783659343093\\
132.3	-106.767572932151\\
132.316666666667	-106.751493325078\\
132.333333333333	-106.73542046608\\
132.35	-106.719354299478\\
132.366666666667	-106.703294769703\\
132.383333333333	-106.687241821299\\
132.4	-106.671195398917\\
132.416666666667	-106.655155447319\\
132.433333333333	-106.639121911374\\
132.45	-106.623094736057\\
132.466666666667	-106.607073866449\\
132.483333333333	-106.591059247736\\
132.5	-106.575050825208\\
132.516666666667	-106.559048544257\\
132.533333333333	-106.543052350378\\
132.55	-106.527062189165\\
132.566666666667	-106.511078006314\\
132.583333333333	-106.495099747619\\
132.6	-106.479127358971\\
132.616666666667	-106.463160786358\\
132.633333333333	-106.447199975867\\
132.65	-106.431244873676\\
132.666666666667	-106.415295426059\\
132.683333333333	-106.399351579384\\
132.7	-106.383413280111\\
132.716666666667	-106.36748047479\\
132.733333333333	-106.351553110062\\
132.75	-106.335631132658\\
132.766666666667	-106.319714489398\\
132.783333333333	-106.303803127188\\
132.8	-106.287896993021\\
132.816666666667	-106.271996033978\\
132.833333333333	-106.256100197223\\
132.85	-106.240209430003\\
132.866666666667	-106.224323679651\\
132.883333333333	-106.20844289358\\
132.9	-106.192567019285\\
132.916666666667	-106.176696004342\\
132.933333333333	-106.160829796405\\
132.95	-106.144968343207\\
132.966666666667	-106.129111592561\\
132.983333333333	-106.113259492353\\
133	-106.097411990549\\
133.016666666667	-106.081569035188\\
133.033333333333	-106.065730574382\\
133.05	-106.049896556319\\
133.066666666667	-106.034066929259\\
133.083333333333	-106.018241641532\\
133.1	-106.00242064154\\
133.116666666667	-105.986603877755\\
133.133333333333	-105.970791298717\\
133.15	-105.954982853036\\
133.166666666667	-105.939178489389\\
133.183333333333	-105.923378156517\\
133.2	-105.90758180323\\
133.216666666667	-105.891789378401\\
133.233333333333	-105.876000830967\\
133.25	-105.86021610993\\
133.266666666667	-105.844435164352\\
133.283333333333	-105.828657943357\\
133.3	-105.812884396131\\
133.316666666667	-105.797114471918\\
133.333333333333	-105.781348120023\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
133.333333333333	-105.781348120023\\
133.35	-105.765585289807\\
133.366666666667	-105.74982593069\\
133.383333333333	-105.734069992148\\
133.4	-105.718317423712\\
133.416666666667	-105.70256817497\\
133.433333333333	-105.686822195561\\
133.45	-105.671079435181\\
133.466666666667	-105.655339843575\\
133.483333333333	-105.639603370541\\
133.5	-105.623869965928\\
133.516666666667	-105.608139579637\\
133.533333333333	-105.592412161614\\
133.55	-105.576687661856\\
133.566666666667	-105.560966030408\\
133.583333333333	-105.545247217362\\
133.6	-105.529531172854\\
133.616666666667	-105.513817847068\\
133.633333333333	-105.498107190229\\
133.65	-105.482399152609\\
133.666666666667	-105.466693684522\\
133.683333333333	-105.450990736324\\
133.7	-105.435290258411\\
133.716666666667	-105.419592201222\\
133.733333333333	-105.403896515233\\
133.75	-105.388203150961\\
133.766666666667	-105.372512058961\\
133.783333333333	-105.356823189825\\
133.8	-105.341136494181\\
133.816666666667	-105.325451922695\\
133.833333333333	-105.309769426066\\
133.85	-105.294088955027\\
133.866666666667	-105.278410460347\\
133.883333333333	-105.262733892827\\
133.9	-105.247059203298\\
133.916666666667	-105.231386342624\\
133.933333333333	-105.2157152617\\
133.95	-105.200045911449\\
133.966666666667	-105.184378242824\\
133.983333333333	-105.168712206807\\
134	-105.153047754405\\
134.016666666667	-105.137384836655\\
134.033333333333	-105.121723404618\\
134.05	-105.106063409379\\
134.066666666667	-105.09040480205\\
134.083333333333	-105.074747533765\\
134.1	-105.059091555681\\
134.116666666667	-105.043436818977\\
134.133333333333	-105.027783274855\\
134.15	-105.012130874536\\
134.166666666667	-104.996479569262\\
134.183333333333	-104.980829310292\\
134.2	-104.965180048906\\
134.216666666667	-104.949531736399\\
134.233333333333	-104.933884324087\\
134.25	-104.918237763297\\
134.266666666667	-104.902592005375\\
134.283333333333	-104.88694700168\\
134.3	-104.871302703586\\
134.316666666667	-104.85565906248\\
134.333333333333	-104.840016029759\\
134.35	-104.824373556836\\
134.366666666667	-104.80873159513\\
134.383333333333	-104.793090096075\\
134.4	-104.77744901111\\
134.416666666667	-104.761808291687\\
134.433333333333	-104.746167889261\\
134.45	-104.730527755298\\
134.466666666667	-104.71488784127\\
134.483333333333	-104.699248098654\\
134.5	-104.68360847893\\
134.516666666667	-104.667968933586\\
134.533333333333	-104.652329414111\\
134.55	-104.636689871998\\
134.566666666667	-104.62105025874\\
134.583333333333	-104.605410525833\\
134.6	-104.589770624774\\
134.616666666667	-104.574130507057\\
134.633333333333	-104.558490124178\\
134.65	-104.542849427631\\
134.666666666667	-104.527208368905\\
134.683333333333	-104.511566899488\\
134.7	-104.495924970864\\
134.716666666667	-104.48028253451\\
134.733333333333	-104.464639541902\\
134.75	-104.448995944505\\
134.766666666667	-104.433351693781\\
134.783333333333	-104.417706741181\\
134.8	-104.40206103815\\
134.816666666667	-104.386414536123\\
134.833333333333	-104.370767186525\\
134.85	-104.355118940771\\
134.866666666667	-104.339469750263\\
134.883333333333	-104.323819566393\\
134.9	-104.308168340539\\
134.916666666667	-104.292516024065\\
134.933333333333	-104.276862568322\\
134.95	-104.261207924644\\
134.966666666667	-104.24555204435\\
134.983333333333	-104.229894878745\\
135	-104.214236379111\\
135.016666666667	-104.198576496717\\
135.033333333333	-104.182915182812\\
135.05	-104.167252388623\\
135.066666666667	-104.151588065358\\
135.083333333333	-104.135922164206\\
135.1	-104.120254636332\\
135.116666666667	-104.104585432878\\
135.133333333333	-104.088914504964\\
135.15	-104.073241803685\\
135.166666666667	-104.057567280111\\
135.183333333333	-104.041890885287\\
135.2	-104.026212570233\\
135.216666666667	-104.010532285938\\
135.233333333333	-103.994849983367\\
135.25	-103.979165613454\\
135.266666666667	-103.963479127104\\
135.283333333333	-103.947790475193\\
135.3	-103.932099608564\\
135.316666666667	-103.916406478031\\
135.333333333333	-103.900711034372\\
135.35	-103.885013228336\\
135.366666666667	-103.869313010634\\
135.383333333333	-103.853610331945\\
135.4	-103.837905142911\\
135.416666666667	-103.822197394138\\
135.433333333333	-103.806487036196\\
135.45	-103.790774019614\\
135.466666666667	-103.775058294886\\
135.483333333333	-103.759339812465\\
135.5	-103.743618522764\\
135.516666666667	-103.727894376155\\
135.533333333333	-103.712167322968\\
135.55	-103.69643731349\\
135.566666666667	-103.680704297965\\
135.583333333333	-103.664968226595\\
135.6	-103.649229049534\\
135.616666666667	-103.633486716893\\
135.633333333333	-103.617741178733\\
135.65	-103.601992385071\\
135.666666666667	-103.586240285875\\
135.683333333333	-103.570484831065\\
135.7	-103.554725970508\\
135.716666666667	-103.538963654024\\
135.733333333333	-103.523197831382\\
135.75	-103.507428452295\\
135.766666666667	-103.491655466428\\
135.783333333333	-103.475878823389\\
135.8	-103.460098472733\\
135.816666666667	-103.44431436396\\
135.833333333333	-103.428526446511\\
135.85	-103.412734669775\\
135.866666666667	-103.396938983079\\
135.883333333333	-103.381139335693\\
135.9	-103.365335676829\\
135.916666666667	-103.349527955637\\
135.933333333333	-103.333716121206\\
135.95	-103.317900122565\\
135.966666666667	-103.302079908677\\
135.983333333333	-103.286255428446\\
136	-103.270426630707\\
136.016666666667	-103.254593464234\\
136.033333333333	-103.238755877732\\
136.05	-103.22291381984\\
136.066666666667	-103.20706723913\\
136.083333333333	-103.191216084105\\
136.1	-103.175360303199\\
136.116666666667	-103.159499844775\\
136.133333333333	-103.143634657126\\
136.15	-103.127764688471\\
136.166666666667	-103.111889886959\\
136.183333333333	-103.096010200663\\
136.2	-103.080125577583\\
136.216666666667	-103.064235965643\\
136.233333333333	-103.048341312691\\
136.25	-103.032441566497\\
136.266666666667	-103.016536674754\\
136.283333333333	-103.000626585076\\
136.3	-102.984711244997\\
136.316666666667	-102.96879060197\\
136.333333333333	-102.952864603366\\
136.35	-102.936933196477\\
136.366666666667	-102.920996328506\\
136.383333333333	-102.905053946577\\
136.4	-102.889105997727\\
136.416666666667	-102.873152428905\\
136.433333333333	-102.857193186976\\
136.45	-102.841228218716\\
136.466666666667	-102.825257470812\\
136.483333333333	-102.809280889862\\
136.5	-102.793298422372\\
136.516666666667	-102.777310014759\\
136.533333333333	-102.761315613345\\
136.55	-102.745315164361\\
136.566666666667	-102.729308613941\\
136.583333333333	-102.713295908127\\
136.6	-102.697276992861\\
136.616666666667	-102.681251813993\\
136.633333333333	-102.665220317269\\
136.65	-102.649182448341\\
136.666666666667	-102.633138152758\\
136.683333333333	-102.61708737597\\
136.7	-102.601030063324\\
136.716666666667	-102.584966160064\\
136.733333333333	-102.568895611331\\
136.75	-102.552818362162\\
136.766666666667	-102.536734357485\\
136.783333333333	-102.520643542124\\
136.8	-102.504545860796\\
136.816666666667	-102.488441258107\\
136.833333333333	-102.472329678554\\
136.85	-102.456211066524\\
136.866666666667	-102.440085366291\\
136.883333333333	-102.423952522019\\
136.9	-102.407812477755\\
136.916666666667	-102.391665177433\\
136.933333333333	-102.375510564871\\
136.95	-102.35934858377\\
136.966666666667	-102.343179177714\\
136.983333333333	-102.327002290167\\
137	-102.310817864473\\
137.016666666667	-102.294625843857\\
137.033333333333	-102.27842617142\\
137.05	-102.262218790141\\
137.066666666667	-102.246003642874\\
137.083333333333	-102.22978067235\\
137.1	-102.213549821171\\
137.116666666667	-102.197311031814\\
137.133333333333	-102.181064246625\\
137.15	-102.164809407825\\
137.166666666667	-102.1485464575\\
137.183333333333	-102.132275337606\\
137.2	-102.115995989967\\
137.216666666667	-102.099708356273\\
137.233333333333	-102.083412378079\\
137.25	-102.067107996802\\
137.266666666667	-102.050795153725\\
137.283333333333	-102.034473789992\\
137.3	-102.018143846606\\
137.316666666667	-102.00180526443\\
137.333333333333	-101.985457984186\\
137.35	-101.969101946454\\
137.366666666667	-101.952737091668\\
137.383333333333	-101.936363360119\\
137.4	-101.919980691949\\
137.416666666667	-101.903589027156\\
137.433333333333	-101.887188305586\\
137.45	-101.870778466937\\
137.466666666667	-101.854359450757\\
137.483333333333	-101.83793119644\\
137.5	-101.821493643227\\
137.516666666667	-101.805046730205\\
137.533333333333	-101.788590396305\\
137.55	-101.7721245803\\
137.566666666667	-101.755649220807\\
137.583333333333	-101.739164256282\\
137.6	-101.722669625019\\
137.616666666667	-101.706165265154\\
137.633333333333	-101.689651114655\\
137.65	-101.673127111331\\
137.666666666667	-101.656593192819\\
137.683333333333	-101.640049296595\\
137.7	-101.623495359962\\
137.716666666667	-101.606931320058\\
137.733333333333	-101.590357113846\\
137.75	-101.573772678119\\
137.766666666667	-101.557177949496\\
137.783333333333	-101.540572864423\\
137.8	-101.523957359167\\
137.816666666667	-101.507331369819\\
137.833333333333	-101.490694832293\\
137.85	-101.47404768232\\
137.866666666667	-101.457389855452\\
137.883333333333	-101.440721287057\\
137.9	-101.424041912318\\
137.916666666667	-101.407351666236\\
137.933333333333	-101.390650483621\\
137.95	-101.373938299098\\
137.966666666667	-101.357215047099\\
137.983333333333	-101.34048066187\\
138	-101.323735077459\\
138.016666666667	-101.306978227724\\
138.033333333333	-101.290210046326\\
138.05	-101.27343046673\\
138.066666666667	-101.256639422202\\
138.083333333333	-101.23983684581\\
138.1	-101.223022670419\\
138.116666666667	-101.206196828692\\
138.133333333333	-101.18935925309\\
138.15	-101.172509875865\\
138.166666666667	-101.155648629065\\
138.183333333333	-101.138775444528\\
138.2	-101.121890253883\\
138.216666666667	-101.104992988546\\
138.233333333333	-101.088083579721\\
138.25	-101.071161958398\\
138.266666666667	-101.05422805535\\
138.283333333333	-101.037281801131\\
138.3	-101.020323126079\\
138.316666666667	-101.003351960308\\
138.333333333333	-100.986368233712\\
138.35	-100.969371875959\\
138.366666666667	-100.952362816492\\
138.383333333333	-100.935340984528\\
138.4	-100.918306309054\\
138.416666666667	-100.901258718826\\
138.433333333333	-100.884198142369\\
138.45	-100.867124507974\\
138.466666666667	-100.850037743696\\
138.483333333333	-100.832937777353\\
138.5	-100.815824536525\\
138.516666666667	-100.79869794855\\
138.533333333333	-100.781557940525\\
138.55	-100.764404439303\\
138.566666666667	-100.74723737149\\
138.583333333333	-100.730056663446\\
138.6	-100.712862241283\\
138.616666666667	-100.695654030858\\
138.633333333333	-100.678431957779\\
138.65	-100.661195947398\\
138.666666666667	-100.643945924812\\
138.683333333333	-100.626681814857\\
138.7	-100.609403542113\\
138.716666666667	-100.592111030896\\
138.733333333333	-100.574804205258\\
138.75	-100.557482988987\\
138.766666666667	-100.540147305602\\
138.783333333333	-100.522797078355\\
138.8	-100.505432230226\\
138.816666666667	-100.48805268392\\
138.833333333333	-100.470658361871\\
138.85	-100.453249186232\\
138.866666666667	-100.435825078882\\
138.883333333333	-100.418385961414\\
138.9	-100.400931755143\\
138.916666666667	-100.383462381096\\
138.933333333333	-100.365977760016\\
138.95	-100.348477812354\\
138.966666666667	-100.330962458275\\
138.983333333333	-100.313431617647\\
139	-100.295885210044\\
139.016666666667	-100.278323154746\\
139.033333333333	-100.260745370732\\
139.05	-100.243151776679\\
139.066666666667	-100.225542290963\\
139.083333333333	-100.207916831654\\
139.1	-100.190275316514\\
139.116666666667	-100.172617662997\\
139.133333333333	-100.154943788244\\
139.15	-100.137253609083\\
139.166666666667	-100.119547042025\\
139.183333333333	-100.101824003264\\
139.2	-100.084084408674\\
139.216666666667	-100.066328173804\\
139.233333333333	-100.048555213881\\
139.25	-100.030765443802\\
139.266666666667	-100.012958778136\\
139.283333333333	-99.9951351311217\\
139.3	-99.9772944166608\\
139.316666666667	-99.9594365483205\\
139.333333333333	-99.9415614393287\\
139.35	-99.9236690025723\\
139.366666666667	-99.9057591505947\\
139.383333333333	-99.8878317955935\\
139.4	-99.8698868494178\\
139.416666666667	-99.8519242235662\\
139.433333333333	-99.8339438291841\\
139.45	-99.8159455770612\\
139.466666666667	-99.7979293776289\\
139.483333333333	-99.7798951409586\\
139.5	-99.7618427767579\\
139.516666666667	-99.7437721943691\\
139.533333333333	-99.7256833027662\\
139.55	-99.7075760105524\\
139.566666666667	-99.6894502259577\\
139.583333333333	-99.6713058568358\\
139.6	-99.6531428106621\\
139.616666666667	-99.6349609945306\\
139.633333333333	-99.6167603151513\\
139.65	-99.5985406788478\\
139.666666666667	-99.5803019915544\\
139.683333333333	-99.562044158813\\
139.7	-99.5437670857712\\
139.716666666667	-99.5254706771787\\
139.733333333333	-99.5071548373853\\
139.75	-99.4888194703373\\
139.766666666667	-99.4704644795752\\
139.783333333333	-99.4520897682308\\
139.8	-99.4336952390241\\
139.816666666667	-99.4152807942606\\
139.833333333333	-99.3968463358284\\
139.85	-99.3783917651953\\
139.866666666667	-99.3599169834057\\
139.883333333333	-99.3414218910776\\
139.9	-99.3229063883998\\
139.916666666667	-99.304370375129\\
139.933333333333	-99.2858137505862\\
139.95	-99.2672364136543\\
139.966666666667	-99.2486382627745\\
139.983333333333	-99.2300191959435\\
140	-99.2113791107103\\
140.016666666667	-99.192717904173\\
140.033333333333	-99.1740354729755\\
140.05	-99.1553317133048\\
140.066666666667	-99.1366065208871\\
140.083333333333	-99.117859790985\\
140.1	-99.099091418394\\
140.116666666667	-99.0803012974393\\
140.133333333333	-99.0614893219728\\
140.15	-99.0426553853689\\
140.166666666667	-99.023799380522\\
140.183333333333	-99.0049211998427\\
140.2	-98.9860207352545\\
140.216666666667	-98.9670978781899\\
140.233333333333	-98.9481525195878\\
140.25	-98.9291845498892\\
140.266666666667	-98.9101938590339\\
140.283333333333	-98.8911803364573\\
140.3	-98.8721438710863\\
140.316666666667	-98.8530843513358\\
140.333333333333	-98.8340016651054\\
140.35	-98.8148956997755\\
140.366666666667	-98.7957663422034\\
140.383333333333	-98.7766134787199\\
140.4	-98.7574369951253\\
140.416666666667	-98.738236776686\\
140.433333333333	-98.71901270813\\
140.45	-98.699764673644\\
140.466666666667	-98.6804925568685\\
140.483333333333	-98.6611962408948\\
140.5	-98.6418756082604\\
140.516666666667	-98.6225305409455\\
140.533333333333	-98.6031609203687\\
140.55	-98.583766627383\\
140.566666666667	-98.5643475422721\\
140.583333333333	-98.5449035447458\\
140.6	-98.5254345139363\\
140.616666666667	-98.5059403283937\\
140.633333333333	-98.4864208660822\\
140.65	-98.4668760043753\\
140.666666666667	-98.4473056200523\\
140.683333333333	-98.4277095892934\\
140.7	-98.4080877876757\\
140.716666666667	-98.3884400901687\\
140.733333333333	-98.3687663711301\\
140.75	-98.349066504301\\
140.766666666667	-98.3293403628019\\
140.783333333333	-98.3095878191279\\
140.8	-98.2898087451443\\
140.816666666667	-98.2700030120819\\
140.833333333333	-98.2501704905325\\
140.85	-98.2303110504446\\
140.866666666667	-98.2104245611178\\
140.883333333333	-98.1905108911992\\
140.9	-98.1705699086777\\
140.916666666667	-98.1506014808801\\
140.933333333333	-98.1306054744653\\
140.95	-98.1105817554203\\
140.966666666667	-98.0905301890547\\
140.983333333333	-98.0704506399964\\
141	-98.0503429721855\\
141.016666666667	-98.0302070488707\\
141.033333333333	-98.0100427326032\\
141.05	-97.9898498852319\\
141.066666666667	-97.9696283678983\\
141.083333333333	-97.9493780410313\\
141.1	-97.9290987643419\\
141.116666666667	-97.9087903968182\\
141.133333333333	-97.8884527967196\\
141.15	-97.8680858215718\\
141.166666666667	-97.8476893281613\\
141.183333333333	-97.82726317253\\
141.2	-97.8068072099698\\
141.216666666667	-97.7863212950166\\
141.233333333333	-97.7658052814454\\
141.25	-97.7452590222641\\
141.266666666667	-97.7246823697082\\
141.283333333333	-97.704075175235\\
141.3	-97.6834372895176\\
141.316666666667	-97.6627685624395\\
141.333333333333	-97.6420688430883\\
141.35	-97.6213379797501\\
141.366666666667	-97.6005758199036\\
141.383333333333	-97.5797822102138\\
141.4	-97.5589569965261\\
141.416666666667	-97.5381000238603\\
141.433333333333	-97.5172111364043\\
141.45	-97.4962901775081\\
141.466666666667	-97.475336989677\\
141.483333333333	-97.4543514145662\\
141.5	-97.4333332929736\\
141.516666666667	-97.412282464834\\
141.533333333333	-97.391198769212\\
141.55	-97.3700820442963\\
141.566666666667	-97.3489321273923\\
141.583333333333	-97.3277488549161\\
141.6	-97.3065320623877\\
141.616666666667	-97.2852815844238\\
141.633333333333	-97.2639972547317\\
141.65	-97.2426789061021\\
141.666666666667	-97.221326370402\\
141.683333333333	-97.1999394785683\\
141.7	-97.1785180606004\\
141.716666666667	-97.157061945553\\
141.733333333333	-97.1355709615293\\
141.75	-97.1140449356738\\
141.766666666667	-97.0924836941647\\
141.783333333333	-97.0708870622072\\
141.8	-97.0492548640253\\
141.816666666667	-97.0275869228552\\
141.833333333333	-97.0058830609373\\
141.85	-96.9841430995089\\
141.866666666667	-96.9623668587962\\
141.883333333333	-96.9405541580073\\
141.9	-96.9187048153239\\
141.916666666667	-96.8968186478936\\
141.933333333333	-96.8748954718222\\
141.95	-96.8529351021656\\
141.966666666667	-96.8309373529219\\
141.983333333333	-96.8089020370233\\
142	-96.7868289663281\\
142.016666666667	-96.7647179516122\\
142.033333333333	-96.7425688025612\\
142.05	-96.7203813277615\\
142.066666666667	-96.6981553346929\\
142.083333333333	-96.675890629719\\
142.1	-96.6535870180795\\
142.116666666667	-96.631244303881\\
142.133333333333	-96.6088622900889\\
142.15	-96.5864407785179\\
142.166666666667	-96.5639795698241\\
142.183333333333	-96.5414784634953\\
142.2	-96.5189372578426\\
142.216666666667	-96.4963557499908\\
142.233333333333	-96.4737337358699\\
142.25	-96.4510710102053\\
142.266666666667	-96.4283673665092\\
142.283333333333	-96.4056225970707\\
142.3	-96.3828364929466\\
142.316666666667	-96.360008843952\\
142.333333333333	-96.3371394386503\\
142.35	-96.3142280643445\\
142.366666666667	-96.2912745070663\\
142.383333333333	-96.2682785515671\\
142.4	-96.2452399813078\\
142.416666666667	-96.2221585784491\\
142.433333333333	-96.1990341238409\\
142.45	-96.1758663970131\\
142.466666666667	-96.1526551761643\\
142.483333333333	-96.1294002381524\\
142.5	-96.1061013584838\\
142.516666666667	-96.0827583113032\\
142.533333333333	-96.0593708693825\\
142.55	-96.0359388041111\\
142.566666666667	-96.0124618854845\\
142.583333333333	-95.9889398820935\\
142.6	-95.965372561114\\
142.616666666667	-95.9417596882951\\
142.633333333333	-95.9181010279491\\
142.65	-95.8943963429392\\
142.666666666667	-95.8706453946696\\
142.683333333333	-95.8468479430728\\
142.7	-95.8230037465995\\
142.716666666667	-95.7991125622063\\
142.733333333333	-95.7751741453444\\
142.75	-95.7511882499479\\
142.766666666667	-95.7271546284221\\
142.783333333333	-95.7030730316317\\
142.8	-95.6789432088888\\
142.816666666667	-95.654764907941\\
142.833333333333	-95.6305378749589\\
142.85	-95.6062618545248\\
142.866666666667	-95.5819365896192\\
142.883333333333	-95.5575618216095\\
142.9	-95.5331372902369\\
142.916666666667	-95.508662733604\\
142.933333333333	-95.4841378881623\\
142.95	-95.4595624886993\\
142.966666666667	-95.4349362683257\\
142.983333333333	-95.4102589584623\\
143	-95.3855302888274\\
143.016666666667	-95.3607499874233\\
143.033333333333	-95.3359177805232\\
143.05	-95.3110333926579\\
143.066666666667	-95.2860965466027\\
143.083333333333	-95.2611069633631\\
143.1	-95.2360643621623\\
143.116666666667	-95.2109684604265\\
143.133333333333	-95.1858189737721\\
143.15	-95.1606156159909\\
143.166666666667	-95.1353580990369\\
143.183333333333	-95.1100461330118\\
143.2	-95.0846794261512\\
143.216666666667	-95.05925768481\\
143.233333333333	-95.0337806134483\\
143.25	-95.0082479146169\\
143.266666666667	-94.9826592889431\\
143.283333333333	-94.9570144351156\\
143.3	-94.9313130498702\\
143.316666666667	-94.9055548279748\\
143.333333333333	-94.8797394622148\\
143.35	-94.8538666433778\\
143.366666666667	-94.8279360602388\\
143.383333333333	-94.8019473995452\\
143.4	-94.7759003460011\\
143.416666666667	-94.7497945822525\\
143.433333333333	-94.7236297888717\\
143.45	-94.697405644342\\
143.466666666667	-94.6711218250417\\
143.483333333333	-94.6447780052291\\
143.5	-94.6183738570263\\
143.516666666667	-94.5919090504037\\
143.533333333333	-94.5653832531641\\
143.55	-94.5387961309265\\
143.566666666667	-94.5121473471104\\
143.583333333333	-94.4854365629196\\
143.6	-94.4586634373261\\
143.616666666667	-94.4318276270537\\
143.633333333333	-94.4049287865619\\
143.65	-94.3779665680295\\
143.666666666667	-94.3509406213381\\
143.683333333333	-94.3238505940558\\
143.7	-94.2966961314203\\
143.716666666667	-94.2694768763227\\
143.733333333333	-94.2421924692908\\
143.75	-94.2148425484721\\
143.766666666667	-94.1874267496174\\
143.783333333333	-94.1599447060639\\
143.8	-94.1323960487181\\
143.816666666667	-94.1047804060396\\
143.833333333333	-94.0770974040233\\
143.85	-94.0493466661834\\
143.866666666667	-94.0215278135357\\
143.883333333333	-93.993640464581\\
143.9	-93.9656842352881\\
143.916666666667	-93.9376587390766\\
143.933333333333	-93.9095635868\\
143.95	-93.8813983867287\\
143.966666666667	-93.853162744533\\
143.983333333333	-93.8248562632659\\
144	-93.7964785433461\\
144.016666666667	-93.7680291825415\\
144.033333333333	-93.7395077759516\\
144.05	-93.7109139159906\\
144.066666666667	-93.6822471923711\\
144.083333333333	-93.6535071920867\\
144.1	-93.6246934993952\\
144.116666666667	-93.5958056958021\\
144.133333333333	-93.5668433600438\\
144.15	-93.5378060680708\\
144.166666666667	-93.5086933930315\\
144.183333333333	-93.4795049052554\\
144.2	-93.4502401722369\\
144.216666666667	-93.4208987586192\\
144.233333333333	-93.3914802261779\\
144.25	-93.3619841338051\\
144.266666666667	-93.3324100374937\\
144.283333333333	-93.3027574903212\\
144.3	-93.2730260424348\\
144.316666666667	-93.2432152410354\\
144.333333333333	-93.2133246303626\\
144.35	-93.1833537516802\\
144.366666666667	-93.1533021432601\\
144.383333333333	-93.1231693403694\\
144.4	-93.0929548752545\\
144.416666666667	-93.0626582771281\\
144.433333333333	-93.0322790721546\\
144.45	-93.0018167834373\\
144.466666666667	-92.9712709310043\\
144.483333333333	-92.9406410317963\\
144.5	-92.9099265996536\\
144.516666666667	-92.8791271453038\\
144.533333333333	-92.8482421763503\\
144.55	-92.8172711972603\\
144.566666666667	-92.7862137093543\\
144.583333333333	-92.7550692107947\\
144.6	-92.7238371965763\\
144.616666666667	-92.6925171585165\\
144.633333333333	-92.6611085852455\\
144.65	-92.6296109621982\\
144.666666666667	-92.5980237716061\\
144.683333333333	-92.566346492489\\
144.7	-92.5345786006491\\
144.716666666667	-92.5027195686639\\
144.733333333333	-92.4707688658809\\
144.75	-92.4387259584126\\
144.766666666667	-92.4065903091321\\
144.783333333333	-92.3743613776699\\
144.8	-92.3420386204111\\
144.816666666667	-92.3096214904936\\
144.833333333333	-92.2771094378072\\
144.85	-92.2445019089932\\
144.866666666667	-92.2117983474458\\
144.883333333333	-92.1789981933139\\
144.9	-92.1461008835033\\
144.916666666667	-92.1131058516819\\
144.933333333333	-92.0800125282838\\
144.95	-92.0468203405161\\
144.966666666667	-92.0135287123661\\
144.983333333333	-91.9801370646105\\
145	-91.9466448148249\\
145.016666666667	-91.913051377396\\
145.033333333333	-91.879356163534\\
145.05	-91.845558581287\\
145.066666666667	-91.8116580355575\\
145.083333333333	-91.7776539281193\\
145.1	-91.7435456576375\\
145.116666666667	-91.709332619689\\
145.133333333333	-91.6750142067855\\
145.15	-91.6405898083988\\
145.166666666667	-91.6060588109867\\
145.183333333333	-91.5714205980223\\
145.2	-91.5366745500253\\
145.216666666667	-91.5018200445944\\
145.233333333333	-91.4668564564436\\
145.25	-91.4317831574394\\
145.266666666667	-91.3965995166419\\
145.283333333333	-91.3613049003474\\
145.3	-91.325898672134\\
145.316666666667	-91.2903801929108\\
145.333333333333	-91.2547488209683\\
145.35	-91.2190039120341\\
145.366666666667	-91.1831448193296\\
145.383333333333	-91.1471708936311\\
145.4	-91.1110814833345\\
145.416666666667	-91.0748759345226\\
145.433333333333	-91.038553591037\\
145.45	-91.0021137945532\\
145.466666666667	-90.9655558846599\\
145.483333333333	-90.9288791989424\\
145.5	-90.89208307307\\
145.516666666667	-90.8551668408883\\
145.533333333333	-90.818129834516\\
145.55	-90.7809713844456\\
145.566666666667	-90.7436908196506\\
145.583333333333	-90.7062874676962\\
145.6	-90.6687606548569\\
145.616666666667	-90.631109706238\\
145.633333333333	-90.5933339459044\\
145.65	-90.5554326970141\\
145.666666666667	-90.5174052819589\\
145.683333333333	-90.4792510225103\\
145.7	-90.440969239974\\
145.716666666667	-90.4025592553485\\
145.733333333333	-90.3640203894937\\
145.75	-90.3253519633052\\
145.766666666667	-90.2865532978964\\
145.783333333333	-90.24762371479\\
145.8	-90.2085625361153\\
145.816666666667	-90.1693690848169\\
145.833333333333	-90.1300426848699\\
145.85	-90.0905826615064\\
145.866666666667	-90.0509883414496\\
145.883333333333	-90.0112590531595\\
145.9	-89.971394127088\\
145.916666666667	-89.931392895945\\
145.933333333333	-89.8912546949756\\
145.95	-89.8509788622487\\
145.966666666667	-89.8105647389571\\
145.983333333333	-89.7700116697314\\
146	-89.7293190029645\\
146.016666666667	-89.6884860911516\\
146.033333333333	-89.6475122912425\\
146.05	-89.6063969650084\\
146.066666666667	-89.5651394794242\\
146.083333333333	-89.5237392070654\\
146.1	-89.482195526521\\
146.116666666667	-89.4405078228232\\
146.133333333333	-89.3986754878938\\
146.15	-89.3566979210084\\
146.166666666667	-89.3145745292793\\
146.183333333333	-89.2723047281564\\
146.2	-89.229887941949\\
146.216666666667	-89.1873236043665\\
146.233333333333	-89.1446111590824\\
146.25	-89.1017500603172\\
146.266666666667	-89.0587397734469\\
146.283333333333	-89.0155797756329\\
146.3	-88.972269556477\\
146.316666666667	-88.9288086187013\\
146.333333333333	-88.8851964788544\\
146.35	-88.8414326680448\\
146.366666666667	-88.7975167327009\\
146.383333333333	-88.7534482353619\\
146.4	-88.7092267554963\\
146.416666666667	-88.6648518903538\\
146.433333333333	-88.6203232558472\\
146.45	-88.5756404874686\\
146.466666666667	-88.5308032412391\\
146.483333333333	-88.4858111946951\\
146.5	-88.4406640479098\\
146.516666666667	-88.3953615245541\\
146.533333333333	-88.3499033729958\\
146.55	-88.3042893674396\\
146.566666666667	-88.2585193091093\\
146.583333333333	-88.2125930274729\\
146.6	-88.1665103815132\\
146.616666666667	-88.1202712610439\\
146.633333333333	-88.0738755880741\\
146.65	-88.027323318222\\
146.666666666667	-87.9806144421798\\
146.683333333333	-87.9337489872309\\
146.7	-87.886727018822\\
146.716666666667	-87.8395486421909\\
146.733333333333	-87.7922140040526\\
146.75	-87.7447232943444\\
146.766666666667	-87.6970767480341\\
146.783333333333	-87.64927464699\\
146.8	-87.6013173219172\\
146.816666666667	-87.5532051543618\\
146.833333333333	-87.5049385787834\\
146.85	-87.4565180847006\\
146.866666666667	-87.407944218909\\
146.883333333333	-87.3592175877753\\
146.9	-87.3103388596095\\
146.916666666667	-87.2613087671178\\
146.933333333333	-87.2121281099362\\
146.95	-87.1627977572507\\
146.966666666667	-87.1133186505027\\
146.983333333333	-87.0636918061853\\
147	-87.0139183187288\\
147.016666666667	-86.9639993634821\\
147.033333333333	-86.913936199789\\
147.05	-86.8637301741626\\
147.066666666667	-86.8133827235613\\
147.083333333333	-86.7628953787664\\
147.1	-86.7122697678664\\
147.116666666667	-86.6615076198462\\
147.133333333333	-86.6106107682884\\
147.15	-86.5595811551837\\
147.166666666667	-86.5084208348569\\
147.183333333333	-86.4571319780059\\
147.2	-86.4057168758609\\
147.216666666667	-86.3541779444594\\
147.233333333333	-86.3025177290445\\
147.25	-86.2507389085831\\
147.266666666667	-86.1988443004093\\
147.283333333333	-86.1468368649901\\
147.3	-86.094719710818\\
147.316666666667	-86.042496099429\\
147.333333333333	-85.9901694505462\\
147.35	-85.9377433473512\\
147.366666666667	-85.8852215418804\\
147.383333333333	-85.8326079605479\\
147.4	-85.7799067097924\\
147.416666666667	-85.7271220818488\\
147.433333333333	-85.6742585606398\\
147.45	-85.6213208277886\\
147.466666666667	-85.568313768747\\
147.483333333333	-85.5152424790381\\
147.5	-85.4621122706068\\
147.516666666667	-85.408928678277\\
147.533333333333	-85.3556974663068\\
147.55	-85.3024246350372\\
147.566666666667	-85.2491164276287\\
147.583333333333	-85.1957793368752\\
147.6	-85.1424201120884\\
147.616666666667	-85.0890457660428\\
147.633333333333	-85.0356635819706\\
147.65	-84.9822811205938\\
147.666666666667	-84.9289062271816\\
147.683333333333	-84.8755470386186\\
147.7	-84.8222119904681\\
147.716666666667	-84.7689098240121\\
147.733333333333	-84.7156495932543\\
147.75	-84.6624406718592\\
147.766666666667	-84.6092927600129\\
147.783333333333	-84.556215891178\\
147.8	-84.5032204387186\\
147.816666666667	-84.4503171223717\\
147.833333333333	-84.397517014532\\
147.85	-84.3448315463254\\
147.866666666667	-84.2922725134338\\
147.883333333333	-84.2398520816417\\
147.9	-84.1875827920664\\
147.916666666667	-84.1354775660344\\
147.933333333333	-84.0835497095643\\
147.95	-84.0318129174156\\
147.966666666667	-83.9802812766572\\
147.983333333333	-83.9289692697128\\
148	-83.877891776834\\
148.016666666667	-83.8270640779529\\
148.033333333333	-83.7765018538631\\
148.05	-83.726221186676\\
148.066666666667	-83.6762385595009\\
148.083333333333	-83.626570855291\\
148.1	-83.577235354801\\
148.116666666667	-83.5282497335999\\
148.133333333333	-83.4796320580796\\
148.15	-83.4314007804037\\
148.166666666667	-83.3835747323377\\
148.183333333333	-83.3361731179036\\
148.2	-83.2892155048028\\
148.216666666667	-83.2427218145513\\
148.233333333333	-83.1967123112748\\
148.25	-83.1512075891108\\
148.266666666667	-83.1062285581707\\
148.283333333333	-83.0617964290157\\
148.3	-83.0179326956031\\
148.316666666667	-82.9746591166699\\
148.333333333333	-82.9319976955172\\
148.35	-82.8899706581719\\
148.366666666667	-82.8486004299039\\
148.383333333333	-82.8079096100873\\
148.4	-82.7679209453988\\
148.416666666667	-82.7286573013567\\
148.433333333333	-82.6901416322132\\
148.45	-82.6523969492212\\
148.466666666667	-82.6154462873058\\
148.483333333333	-82.579312670186\\
148.5	-82.5440190739969\\
148.516666666667	-82.5095883894797\\
148.533333333333	-82.4760433828163\\
148.55	-82.4434066551962\\
148.566666666667	-82.4117006012195\\
148.583333333333	-82.3809473662467\\
148.6	-82.3511688028258\\
148.616666666667	-82.3223864263296\\
148.633333333333	-82.2946213699562\\
148.65	-82.2678943392533\\
148.666666666667	-82.2422255663361\\
148.683333333333	-82.2176347639818\\
148.7	-82.1941410797895\\
148.716666666667	-82.1717630506034\\
148.733333333333	-82.1505185574051\\
148.75	-82.1304247808821\\
148.766666666667	-82.1114981578883\\
148.783333333333	-82.0937543390106\\
148.8	-82.0772081474584\\
148.816666666667	-82.06187353949\\
148.833333333333	-82.0477635665897\\
148.85	-82.0348903395998\\
148.866666666667	-82.0232649950108\\
148.883333333333	-82.012897663599\\
148.9	-82.0037974415943\\
148.916666666667	-81.9959723645477\\
148.933333333333	-81.9894293840523\\
148.95	-81.9841743474595\\
148.966666666667	-81.9802119807128\\
148.983333333333	-81.9775458744052\\
149	-81.9761784731447\\
149.016666666667	-81.976111068296\\
149.033333333333	-81.9773437941417\\
149.05	-81.9798756274885\\
149.066666666667	-81.9837043907191\\
149.083333333333	-81.9888267582734\\
149.1	-81.9952382665153\\
149.116666666667	-82.0029333269266\\
149.133333333333	-82.0119052425449\\
149.15	-82.0221462275454\\
149.166666666667	-82.0336474298463\\
149.183333333333	-82.0463989566032\\
149.2	-82.060389902438\\
149.216666666667	-82.075608380239\\
149.233333333333	-82.0920415543507\\
149.25	-82.1096756759657\\
149.266666666667	-82.1284961205189\\
149.283333333333	-82.1484874268797\\
149.3	-82.1696333381302\\
149.316666666667	-82.1919168437144\\
149.333333333333	-82.2153202227455\\
149.35	-82.239825088251\\
149.366666666667	-82.2654124321453\\
149.383333333333	-82.2920626707174\\
149.4	-82.3197556904286\\
149.416666666667	-82.3484708938197\\
149.433333333333	-82.3781872453383\\
149.45	-82.4088833168995\\
149.466666666667	-82.4405373330096\\
149.483333333333	-82.4731272152865\\
149.5	-82.5066306262277\\
149.516666666667	-82.5410250120814\\
149.533333333333	-82.5762876446955\\
149.55	-82.6123956622262\\
149.566666666667	-82.6493261086008\\
149.583333333333	-82.6870559716458\\
149.6	-82.7255622197972\\
149.616666666667	-82.7648218373276\\
149.633333333333	-82.8048118580325\\
149.65	-82.8455093973315\\
149.666666666667	-82.8868916827499\\
149.683333333333	-82.9289360827578\\
149.7	-82.9716201339507\\
149.716666666667	-83.0149215665694\\
149.733333333333	-83.0588183283592\\
149.75	-83.1032886067841\\
149.766666666667	-83.1483108496095\\
149.783333333333	-83.1938637838827\\
149.8	-83.2399264333407\\
149.816666666667	-83.2864781342796\\
149.833333333333	-83.3334985499292\\
149.85	-83.3809676833754\\
149.866666666667	-83.4288658890795\\
149.883333333333	-83.4771738830441\\
149.9	-83.5258727516803\\
149.916666666667	-83.5749439594291\\
149.933333333333	-83.624369355196\\
149.95	-83.6741311776514\\
149.966666666667	-83.7242120594605\\
149.983333333333	-83.7745950304942\\
150	-83.8252635200826\\
150.016666666667	-83.876201358367\\
150.033333333333	-83.9273927768061\\
150.05	-83.978822407892\\
150.066666666667	-84.0304752841298\\
150.083333333333	-84.0823368363353\\
150.1	-84.1343928912976\\
150.116666666667	-84.1866296688618\\
150.133333333333	-84.2390337784749\\
150.15	-84.291592215244\\
150.166666666667	-84.3442923555477\\
150.183333333333	-84.3971219522473\\
150.2	-84.4500691295331\\
150.216666666667	-84.5031223774478\\
150.233333333333	-84.556270546121\\
150.25	-84.6095028397514\\
150.266666666667	-84.662808810366\\
150.283333333333	-84.7161783513896\\
150.3	-84.7696016910533\\
150.316666666667	-84.8230693856648\\
150.333333333333	-84.8765723127727\\
150.35	-84.9301016642404\\
150.366666666667	-84.9836489392585\\
150.383333333333	-85.0372059373101\\
150.4	-85.0907647511118\\
150.416666666667	-85.144317759545\\
150.433333333333	-85.1978576205953\\
150.45	-85.2513772643126\\
150.466666666667	-85.3048698858077\\
150.483333333333	-85.3583289382938\\
150.5	-85.4117481261886\\
150.516666666667	-85.4651213982823\\
150.533333333333	-85.5184429409834\\
150.55	-85.5717071716496\\
150.566666666667	-85.6249087320093\\
150.583333333333	-85.6780424816838\\
150.6	-85.7311034918093\\
150.616666666667	-85.7840870387716\\
150.633333333333	-85.8369885980501\\
150.65	-85.8898038381792\\
150.666666666667	-85.942528614828\\
150.683333333333	-85.9951589650026\\
150.7	-86.0476911013688\\
150.716666666667	-86.1001214067024\\
150.733333333333	-86.1524464284628\\
150.75	-86.2046628734937\\
150.766666666667	-86.25676760285\\
150.783333333333	-86.3087576267511\\
150.8	-86.3606300996606\\
150.816666666667	-86.41238231549\\
150.833333333333	-86.4640117029293\\
150.85	-86.5155158208986\\
150.866666666667	-86.5668923541245\\
150.883333333333	-86.6181391088348\\
150.9	-86.6692540085756\\
150.916666666667	-86.7202350901424\\
150.933333333333	-86.7710804996303\\
150.95	-86.8217884885967\\
150.966666666667	-86.8723574103356\\
150.983333333333	-86.9227857162622\\
151	-86.9730719524063\\
151.016666666667	-87.0232147560087\\
151.033333333333	-87.0732128522239\\
151.05	-87.1230650509216\\
151.066666666667	-87.1727702435888\\
151.083333333333	-87.2223274003267\\
151.1	-87.2717355669434\\
151.116666666667	-87.3209938621381\\
151.133333333333	-87.3701014747738\\
151.15	-87.4190576612397\\
151.166666666667	-87.4678617428965\\
151.183333333333	-87.5165131036061\\
151.2	-87.5650111873406\\
151.216666666667	-87.6133554958714\\
151.233333333333	-87.6615455865333\\
151.25	-87.7095810700628\\
151.266666666667	-87.7574616085092\\
151.283333333333	-87.8051869132154\\
151.3	-87.8527567428658\\
151.316666666667	-87.9001709016012\\
151.333333333333	-87.9474292371973\\
151.35	-87.9945316393048\\
151.366666666667	-88.0414780377505\\
151.383333333333	-88.0882684008958\\
151.4	-88.1349027340529\\
151.416666666667	-88.1813810779541\\
151.433333333333	-88.2277035072763\\
151.45	-88.2738701292148\\
151.466666666667	-88.3198810821085\\
151.483333333333	-88.3657365341123\\
151.5	-88.4114366819169\\
151.516666666667	-88.4569817495128\\
151.533333333333	-88.5023719869987\\
151.55	-88.5476076694326\\
151.566666666667	-88.5926890957223\\
151.583333333333	-88.6376165875568\\
151.6	-88.6823904883757\\
151.616666666667	-88.7270111623748\\
151.633333333333	-88.7714789935484\\
151.65	-88.8157943847657\\
151.666666666667	-88.8599577568806\\
151.683333333333	-88.9039695478739\\
151.7	-88.9478302120264\\
151.716666666667	-88.9915402191231\\
151.733333333333	-89.0351000536847\\
151.75	-89.0785102142292\\
151.766666666667	-89.1217712125596\\
151.783333333333	-89.1648835730778\\
151.8	-89.2078478321242\\
151.816666666667	-89.2506645373419\\
151.833333333333	-89.2933342470642\\
151.85	-89.3358575297245\\
151.866666666667	-89.37823496329\\
151.883333333333	-89.4204671347137\\
151.9	-89.4625546394105\\
151.916666666667	-89.5044980807496\\
151.933333333333	-89.5462980695694\\
151.95	-89.5879552237077\\
151.966666666667	-89.6294701675519\\
151.983333333333	-89.6708435316059\\
152	-89.7120759520729\\
152.016666666667	-89.7531680704552\\
152.033333333333	-89.7941205331686\\
152.05	-89.8349339911722\\
152.066666666667	-89.8756090996126\\
152.083333333333	-89.9161465174818\\
152.1	-89.9565469072883\\
152.116666666667	-89.996810934742\\
152.133333333333	-90.0369392684497\\
152.15	-90.0769325796254\\
152.166666666667	-90.1167915418092\\
152.183333333333	-90.1565168305999\\
152.2	-90.1961091233962\\
152.216666666667	-90.2355690991507\\
152.233333333333	-90.2748974381311\\
152.25	-90.3140948216941\\
152.266666666667	-90.3531619320657\\
152.283333333333	-90.3920994521329\\
152.3	-90.4309080652426\\
152.316666666667	-90.4695884550095\\
152.333333333333	-90.5081413051317\\
152.35	-90.5465672992142\\
152.366666666667	-90.5848671206005\\
152.383333333333	-90.6230414522099\\
152.4	-90.6610909763837\\
152.416666666667	-90.6990163747363\\
152.433333333333	-90.7368183280143\\
152.45	-90.7744975159603\\
152.466666666667	-90.8120546171845\\
152.483333333333	-90.8494903090402\\
152.5	-90.8868052675064\\
152.516666666667	-90.9240001670748\\
152.533333333333	-90.9610756806426\\
152.55	-90.99803247941\\
152.566666666667	-91.0348712327822\\
152.583333333333	-91.0715926082769\\
152.6	-91.1081972714351\\
152.616666666667	-91.1446858857376\\
152.633333333333	-91.1810591125242\\
152.65	-91.2173176109178\\
152.666666666667	-91.2534620377521\\
152.683333333333	-91.2894930475031\\
152.7	-91.3254112922236\\
152.716666666667	-91.3612174214824\\
152.733333333333	-91.3969120823049\\
152.75	-91.432495919119\\
152.766666666667	-91.4679695737024\\
152.783333333333	-91.5033336851334\\
152.8	-91.538588889745\\
152.816666666667	-91.5737358210811\\
152.833333333333	-91.6087751098556\\
152.85	-91.6437073839134\\
152.866666666667	-91.6785332681958\\
152.883333333333	-91.7132533847052\\
152.9	-91.7478683524746\\
152.916666666667	-91.7823787875381\\
152.933333333333	-91.8167853029041\\
152.95	-91.8510885085295\\
152.966666666667	-91.8852890112966\\
152.983333333333	-91.9193874149921\\
153	-91.9533843202869\\
153.016666666667	-91.9872803247186\\
153.033333333333	-92.0210760226747\\
153.05	-92.0547720053788\\
153.066666666667	-92.088368860876\\
153.083333333333	-92.1218671740227\\
153.1	-92.1552675264748\\
153.116666666667	-92.1885704966797\\
153.133333333333	-92.2217766598678\\
153.15	-92.2548865880471\\
153.166666666667	-92.2879008499963\\
153.183333333333	-92.3208200112619\\
153.2	-92.3536446341544\\
153.216666666667	-92.3863752777469\\
153.233333333333	-92.4190124978729\\
153.25	-92.4515568471275\\
153.266666666667	-92.4840088748672\\
153.283333333333	-92.5163691272123\\
153.3	-92.5486381470488\\
153.316666666667	-92.5808164740322\\
153.333333333333	-92.6129046445914\\
153.35	-92.6449031919335\\
153.366666666667	-92.6768126460497\\
153.383333333333	-92.708633533721\\
153.4	-92.740366378525\\
153.416666666667	-92.7720117008443\\
153.433333333333	-92.8035700178736\\
153.45	-92.8350418436282\\
153.466666666667	-92.8664276889544\\
153.483333333333	-92.8977280615377\\
153.5	-92.9289434659138\\
153.516666666667	-92.9600744034791\\
153.533333333333	-92.9911213725011\\
153.55	-93.022084868131\\
153.566666666667	-93.0529653824143\\
153.583333333333	-93.0837634043043\\
153.6	-93.1144794196733\\
153.616666666667	-93.1451139113267\\
153.633333333333	-93.1756673590155\\
153.65	-93.2061402394503\\
153.666666666667	-93.2365330263148\\
153.683333333333	-93.2668461902801\\
153.7	-93.2970801990189\\
153.716666666667	-93.3272355172201\\
153.733333333333	-93.3573126066038\\
153.75	-93.3873119259362\\
153.766666666667	-93.4172339310447\\
153.783333333333	-93.4470790748335\\
153.8	-93.4768478072991\\
153.816666666667	-93.5065405755462\\
153.833333333333	-93.5361578238031\\
153.85	-93.5656999934383\\
153.866666666667	-93.5951675229768\\
153.883333333333	-93.6245608481152\\
153.9	-93.6538804017398\\
153.916666666667	-93.6831266139415\\
153.933333333333	-93.7122999120334\\
153.95	-93.7414007205673\\
153.966666666667	-93.77042946135\\
153.983333333333	-93.7993865534604\\
154	-93.8282724132666\\
154.016666666667	-93.8570874544424\\
154.033333333333	-93.8858320879842\\
154.05	-93.9145067222284\\
154.066666666667	-93.9431117628683\\
154.083333333333	-93.971647612971\\
154.1	-94.0001146729945\\
154.116666666667	-94.0285133408047\\
154.133333333333	-94.0568440116927\\
154.15	-94.085107078392\\
154.166666666667	-94.1133029310947\\
154.183333333333	-94.1414319574701\\
154.2	-94.1694945426801\\
154.216666666667	-94.1974910693977\\
154.233333333333	-94.2254219178227\\
154.25	-94.2532874657\\
154.266666666667	-94.2810880883355\\
154.283333333333	-94.3088241586135\\
154.3	-94.3364960470138\\
154.316666666667	-94.3641041216281\\
154.333333333333	-94.3916487481771\\
154.35	-94.4191302900271\\
154.366666666667	-94.4465491082071\\
154.383333333333	-94.4739055614249\\
154.4	-94.5012000060841\\
154.416666666667	-94.5284327963007\\
154.433333333333	-94.5556042839192\\
154.45	-94.5827148185294\\
154.466666666667	-94.6097647474829\\
154.483333333333	-94.6367544159087\\
154.5	-94.6636841667304\\
154.516666666667	-94.6905543406815\\
154.533333333333	-94.7173652763219\\
154.55	-94.7441173100541\\
154.566666666667	-94.7708107761387\\
154.583333333333	-94.7974460067108\\
154.6	-94.8240233317951\\
154.616666666667	-94.8505430793224\\
154.633333333333	-94.8770055751444\\
154.65	-94.9034111430501\\
154.666666666667	-94.9297601047806\\
154.683333333333	-94.9560527800448\\
154.7	-94.9822894865348\\
154.716666666667	-95.0084705399407\\
154.733333333333	-95.034596253966\\
154.75	-95.060666940343\\
154.766666666667	-95.0866829088468\\
154.783333333333	-95.112644467311\\
154.8	-95.1385519216424\\
154.816666666667	-95.1644055758352\\
154.833333333333	-95.190205731986\\
154.85	-95.2159526903082\\
154.866666666667	-95.2416467491464\\
154.883333333333	-95.2672882049908\\
154.9	-95.2928773524911\\
154.916666666667	-95.3184144844713\\
154.933333333333	-95.343899891943\\
154.95	-95.3693338641197\\
154.966666666667	-95.394716688431\\
154.983333333333	-95.4200486505355\\
155	-95.4453300343356\\
155.016666666667	-95.4705611219901\\
155.033333333333	-95.4957421939279\\
155.05	-95.5208735288621\\
155.066666666667	-95.5459554038023\\
155.083333333333	-95.5709880940687\\
155.1	-95.5959718733043\\
155.116666666667	-95.6209070134889\\
155.133333333333	-95.6457937849513\\
155.15	-95.6706324563826\\
155.166666666667	-95.6954232948485\\
155.183333333333	-95.7201665658025\\
155.2	-95.7448625330979\\
155.216666666667	-95.7695114590008\\
155.233333333333	-95.7941136042021\\
155.25	-95.8186692278301\\
155.266666666667	-95.8431785874623\\
155.283333333333	-95.8676419391378\\
155.3	-95.8920595373696\\
155.316666666667	-95.9164316351557\\
155.333333333333	-95.9407584839918\\
155.35	-95.9650403338826\\
155.366666666667	-95.9892774333535\\
155.383333333333	-96.0134700294624\\
155.4	-96.037618367811\\
155.416666666667	-96.061722692556\\
155.433333333333	-96.085783246421\\
155.45	-96.1098002707071\\
155.466666666667	-96.1337740053047\\
155.483333333333	-96.1577046887036\\
155.5	-96.1815925580053\\
155.516666666667	-96.2054378489324\\
155.533333333333	-96.2292407958406\\
155.55	-96.253001631729\\
155.566666666667	-96.2767205882504\\
155.583333333333	-96.3003978957225\\
155.6	-96.3240337831377\\
155.616666666667	-96.347628478174\\
155.633333333333	-96.3711822072052\\
155.65	-96.3946951953109\\
155.666666666667	-96.4181676662869\\
155.683333333333	-96.4415998426551\\
155.7	-96.4649919456736\\
155.716666666667	-96.4883441953467\\
155.733333333333	-96.5116568104342\\
155.75	-96.534930008462\\
155.766666666667	-96.558164005731\\
155.783333333333	-96.5813590173272\\
155.8	-96.6045152571312\\
155.816666666667	-96.627632937827\\
155.833333333333	-96.6507122709124\\
155.85	-96.6737534667074\\
155.866666666667	-96.6967567343641\\
155.883333333333	-96.7197222818751\\
155.9	-96.7426503160836\\
155.916666666667	-96.7655410426913\\
155.933333333333	-96.7883946662682\\
155.95	-96.8112113902608\\
155.966666666667	-96.8339914170017\\
155.983333333333	-96.8567349477172\\
156	-96.8794421825371\\
156.016666666667	-96.9021133205025\\
156.033333333333	-96.9247485595746\\
156.05	-96.9473480966433\\
156.066666666667	-96.9699121275351\\
156.083333333333	-96.9924408470219\\
156.1	-97.0149344488291\\
156.116666666667	-97.0373931256435\\
156.133333333333	-97.0598170691218\\
156.15	-97.0822064698986\\
156.166666666667	-97.104561517594\\
156.183333333333	-97.1268824008219\\
156.2	-97.1491693071978\\
156.216666666667	-97.1714224233465\\
156.233333333333	-97.1936419349098\\
156.25	-97.2158280265543\\
156.266666666667	-97.237980881979\\
156.283333333333	-97.2601006839225\\
156.3	-97.2821876141712\\
156.316666666667	-97.3042418535658\\
156.333333333333	-97.3262635820096\\
156.35	-97.3482529784751\\
156.366666666667	-97.3702102210116\\
156.383333333333	-97.3921354867523\\
156.4	-97.4140289519214\\
156.416666666667	-97.4358907918412\\
156.433333333333	-97.4577211809392\\
156.45	-97.479520292755\\
156.466666666667	-97.5012882999472\\
156.483333333333	-97.5230253743001\\
156.5	-97.5447316867308\\
156.516666666667	-97.5664074072958\\
156.533333333333	-97.5880527051977\\
156.55	-97.6096677487917\\
156.566666666667	-97.6312527055925\\
156.583333333333	-97.6528077422805\\
156.6	-97.6743330247084\\
156.616666666667	-97.6958287179079\\
156.633333333333	-97.7172949860956\\
156.65	-97.7387319926796\\
156.666666666667	-97.7601399002657\\
156.683333333333	-97.7815188706639\\
156.7	-97.8028690648941\\
156.716666666667	-97.8241906431927\\
156.733333333333	-97.8454837650182\\
156.75	-97.8667485890577\\
156.766666666667	-97.8879852732326\\
156.783333333333	-97.9091939747047\\
156.8	-97.9303748498821\\
156.816666666667	-97.9515280544246\\
156.833333333333	-97.9726537432504\\
156.85	-97.9937520705409\\
156.866666666667	-98.014823189747\\
156.883333333333	-98.0358672535947\\
156.9	-98.0568844140905\\
156.916666666667	-98.0778748225272\\
156.933333333333	-98.0988386294893\\
156.95	-98.1197759848586\\
156.966666666667	-98.1406870378195\\
156.983333333333	-98.1615719368645\\
157	-98.1824308297998\\
157.016666666667	-98.2032638637501\\
157.033333333333	-98.2240711851643\\
157.05	-98.2448529398208\\
157.066666666667	-98.2656092728322\\
157.083333333333	-98.2863403286511\\
157.1	-98.3070462510747\\
157.116666666667	-98.3277271832501\\
157.133333333333	-98.3483832676797\\
157.15	-98.3690146462254\\
157.166666666667	-98.3896214601142\\
157.183333333333	-98.4102038499432\\
157.2	-98.4307619556838\\
157.216666666667	-98.4512959166874\\
157.233333333333	-98.4718058716896\\
157.25	-98.4922919588155\\
157.266666666667	-98.5127543155838\\
157.283333333333	-98.533193078912\\
157.3	-98.5536083851213\\
157.316666666667	-98.5740003699403\\
157.333333333333	-98.5943691685107\\
157.35	-98.6147149153912\\
157.366666666667	-98.6350377445623\\
157.383333333333	-98.6553377894304\\
157.4	-98.6756151828331\\
157.416666666667	-98.6958700570427\\
157.433333333333	-98.7161025437713\\
157.45	-98.7363127741749\\
157.466666666667	-98.7565008788577\\
157.483333333333	-98.7766669878762\\
157.5	-98.7968112307444\\
157.516666666667	-98.8169337364367\\
157.533333333333	-98.8370346333932\\
157.55	-98.8571140495233\\
157.566666666667	-98.8771721122103\\
157.583333333333	-98.8972089483149\\
157.6	-98.9172246841798\\
157.616666666667	-98.9372194456339\\
157.633333333333	-98.9571933579956\\
157.65	-98.9771465460776\\
157.666666666667	-98.9970791341904\\
157.683333333333	-99.0169912461464\\
157.7	-99.0368830052638\\
157.716666666667	-99.0567545343705\\
157.733333333333	-99.076605955808\\
157.75	-99.0964373914352\\
157.766666666667	-99.1162489626321\\
157.783333333333	-99.1360407903039\\
157.8	-99.1558129948843\\
157.816666666667	-99.1755656963396\\
157.833333333333	-99.1952990141724\\
157.85	-99.2150130674249\\
157.866666666667	-99.2347079746831\\
157.883333333333	-99.2543838540797\\
157.9	-99.2740408232987\\
157.916666666667	-99.2936789995779\\
157.933333333333	-99.3132984997132\\
157.95	-99.3328994400621\\
157.966666666667	-99.3524819365465\\
157.983333333333	-99.372046104657\\
158	-99.391592059456\\
158.016666666667	-99.411119915581\\
158.033333333333	-99.4306297872483\\
158.05	-99.4501217882562\\
158.066666666667	-99.4695960319884\\
158.083333333333	-99.4890526314174\\
158.1	-99.5084916991076\\
158.116666666667	-99.527913347219\\
158.133333333333	-99.5473176875099\\
158.15	-99.5667048313408\\
158.166666666667	-99.5860748896771\\
158.183333333333	-99.6054279730926\\
158.2	-99.6247641917725\\
158.216666666667	-99.6440836555169\\
158.233333333333	-99.6633864737433\\
158.25	-99.6826727554904\\
158.266666666667	-99.701942609421\\
158.283333333333	-99.7211961438248\\
158.3	-99.7404334666218\\
158.316666666667	-99.7596546853651\\
158.333333333333	-99.7788599072442\\
158.35	-99.7980492390877\\
158.366666666667	-99.8172227873665\\
158.383333333333	-99.8363806581967\\
158.4	-99.8555229573425\\
158.416666666667	-99.8746497902191\\
158.433333333333	-99.8937612618959\\
158.45	-99.9128574770989\\
158.466666666667	-99.931938540214\\
158.483333333333	-99.9510045552896\\
158.5	-99.9700556260395\\
158.516666666667	-99.989091855846\\
158.533333333333	-100.008113347762\\
158.55	-100.027120204515\\
158.566666666667	-100.046112528508\\
158.583333333333	-100.065090421824\\
158.6	-100.084053986228\\
158.616666666667	-100.103003323171\\
158.633333333333	-100.121938533788\\
158.65	-100.140859718909\\
158.666666666667	-100.159766979053\\
158.683333333333	-100.178660414436\\
158.7	-100.197540124972\\
158.716666666667	-100.216406210276\\
158.733333333333	-100.235258769666\\
158.75	-100.254097902166\\
158.766666666667	-100.272923706509\\
158.783333333333	-100.291736281138\\
158.8	-100.310535724211\\
158.816666666667	-100.329322133602\\
158.833333333333	-100.348095606902\\
158.85	-100.366856241425\\
158.866666666667	-100.385604134208\\
158.883333333333	-100.404339382015\\
158.9	-100.423062081336\\
158.916666666667	-100.441772328395\\
158.933333333333	-100.460470219148\\
158.95	-100.479155849288\\
158.966666666667	-100.497829314245\\
158.983333333333	-100.516490709189\\
159	-100.535140129037\\
159.016666666667	-100.553777668446\\
159.033333333333	-100.572403421825\\
159.05	-100.591017483331\\
159.066666666667	-100.609619946874\\
159.083333333333	-100.62821090612\\
159.1	-100.646790454489\\
159.116666666667	-100.665358685164\\
159.133333333333	-100.683915691087\\
159.15	-100.702461564965\\
159.166666666667	-100.720996399271\\
159.183333333333	-100.739520286247\\
159.2	-100.758033317903\\
159.216666666667	-100.776535586026\\
159.233333333333	-100.795027182175\\
159.25	-100.813508197687\\
159.266666666667	-100.831978723678\\
159.283333333333	-100.850438851048\\
159.3	-100.868888670477\\
159.316666666667	-100.887328272434\\
159.333333333333	-100.905757747174\\
159.35	-100.924177184745\\
159.366666666667	-100.942586674984\\
159.383333333333	-100.960986307524\\
159.4	-100.979376171794\\
159.416666666667	-100.997756357024\\
159.433333333333	-101.016126952241\\
159.45	-101.034488046278\\
159.466666666667	-101.05283972777\\
159.483333333333	-101.071182085161\\
159.5	-101.089515206703\\
159.516666666667	-101.10783918046\\
159.533333333333	-101.126154094308\\
159.55	-101.144460035939\\
159.566666666667	-101.162757092859\\
159.583333333333	-101.181045352398\\
159.6	-101.199324901702\\
159.616666666667	-101.217595827744\\
159.633333333333	-101.23585821732\\
159.65	-101.254112157053\\
159.666666666667	-101.272357733395\\
159.683333333333	-101.290595032628\\
159.7	-101.30882414087\\
159.716666666667	-101.32704514407\\
159.733333333333	-101.345258128015\\
159.75	-101.363463178331\\
159.766666666667	-101.381660380483\\
159.783333333333	-101.39984981978\\
159.8	-101.418031581375\\
159.816666666667	-101.436205750266\\
159.833333333333	-101.4543724113\\
159.85	-101.472531649173\\
159.866666666667	-101.490683548434\\
159.883333333333	-101.508828193485\\
159.9	-101.526965668582\\
159.916666666667	-101.54509605784\\
159.933333333333	-101.563219445233\\
159.95	-101.581335914595\\
159.966666666667	-101.599445549624\\
159.983333333333	-101.617548433881\\
160	-101.635644650795\\
160.016666666667	-101.653734283662\\
160.033333333333	-101.671817415649\\
160.05	-101.689894129793\\
160.066666666667	-101.707964509006\\
160.083333333333	-101.726028636075\\
160.1	-101.744086593664\\
160.116666666667	-101.762138464317\\
160.133333333333	-101.780184330456\\
160.15	-101.798224274387\\
160.166666666667	-101.816258378302\\
160.183333333333	-101.834286724274\\
160.2	-101.852309394268\\
160.216666666667	-101.870326470138\\
160.233333333333	-101.888338033625\\
160.25	-101.906344166368\\
160.266666666667	-101.924344949897\\
160.283333333333	-101.942340465639\\
160.3	-101.96033079492\\
160.316666666667	-101.978316018965\\
160.333333333333	-101.9962962189\\
160.35	-102.014271475754\\
160.366666666667	-102.032241870461\\
160.383333333333	-102.050207483861\\
160.4	-102.068168396702\\
160.416666666667	-102.086124689643\\
160.433333333333	-102.104076443253\\
160.45	-102.122023738014\\
160.466666666667	-102.139966654325\\
160.483333333333	-102.157905272497\\
160.5	-102.175839672764\\
160.516666666667	-102.193769935276\\
160.533333333333	-102.211696140107\\
160.55	-102.229618367251\\
160.566666666667	-102.24753669663\\
160.583333333333	-102.26545120809\\
160.6	-102.283361981405\\
160.616666666667	-102.30126909628\\
160.633333333333	-102.319172632349\\
160.65	-102.337072669181\\
160.666666666667	-102.354969286279\\
160.683333333333	-102.37286256308\\
160.7	-102.39075257896\\
160.716666666667	-102.408639413236\\
160.733333333333	-102.426523145162\\
160.75	-102.444403853938\\
160.766666666667	-102.462281618706\\
160.783333333333	-102.480156518555\\
160.8	-102.49802863252\\
160.816666666667	-102.515898039585\\
160.833333333333	-102.533764818685\\
160.85	-102.551629048708\\
160.866666666667	-102.569490808493\\
160.883333333333	-102.587350176836\\
160.9	-102.60520723249\\
160.916666666667	-102.623062054166\\
160.933333333333	-102.640914720535\\
160.95	-102.658765310228\\
160.966666666667	-102.676613901842\\
160.983333333333	-102.694460573936\\
161	-102.712305405037\\
161.016666666667	-102.730148473639\\
161.033333333333	-102.747989858206\\
161.05	-102.765829637172\\
161.066666666667	-102.783667888944\\
161.083333333333	-102.801504691904\\
161.1	-102.819340124409\\
161.116666666667	-102.837174264792\\
161.133333333333	-102.855007191367\\
161.15	-102.872838982426\\
161.166666666667	-102.890669716245\\
161.183333333333	-102.908499471083\\
161.2	-102.926328325183\\
161.216666666667	-102.944156356776\\
161.233333333333	-102.961983644079\\
161.25	-102.979810265301\\
161.266666666667	-102.997636298641\\
161.283333333333	-103.015461822292\\
161.3	-103.033286914439\\
161.316666666667	-103.051111653266\\
161.333333333333	-103.068936116951\\
161.35	-103.086760383675\\
161.366666666667	-103.104584531617\\
161.383333333333	-103.122408638958\\
161.4	-103.140232783883\\
161.416666666667	-103.158057044584\\
161.433333333333	-103.175881499258\\
161.45	-103.19370622611\\
161.466666666667	-103.211531303356\\
161.483333333333	-103.229356809223\\
161.5	-103.247182821952\\
161.516666666667	-103.265009419798\\
161.533333333333	-103.28283668103\\
161.55	-103.300664683939\\
161.566666666667	-103.318493506831\\
161.583333333333	-103.336323228035\\
161.6	-103.354153925903\\
161.616666666667	-103.37198567881\\
161.633333333333	-103.389818565155\\
161.65	-103.407652663367\\
161.666666666667	-103.425488051903\\
161.683333333333	-103.443324809247\\
161.7	-103.461163013919\\
161.716666666667	-103.47900274447\\
161.733333333333	-103.496844079486\\
161.75	-103.514687097591\\
161.766666666667	-103.532531877445\\
161.783333333333	-103.550378497749\\
161.8	-103.568227037244\\
161.816666666667	-103.586077574716\\
161.833333333333	-103.603930188994\\
161.85	-103.621784958951\\
161.866666666667	-103.639641963512\\
161.883333333333	-103.657501281646\\
161.9	-103.675362992377\\
161.916666666667	-103.693227174779\\
161.933333333333	-103.711093907981\\
161.95	-103.728963271166\\
161.966666666667	-103.746835343576\\
161.983333333333	-103.76471020451\\
162	-103.782587933328\\
162.016666666667	-103.800468609452\\
162.033333333333	-103.818352312369\\
162.05	-103.836239121627\\
162.066666666667	-103.854129116845\\
162.083333333333	-103.872022377709\\
162.1	-103.889918983973\\
162.116666666667	-103.907819015466\\
162.133333333333	-103.925722552087\\
162.15	-103.943629673812\\
162.166666666667	-103.961540460694\\
162.183333333333	-103.979454992861\\
162.2	-103.997373350524\\
162.216666666667	-104.015295613973\\
162.233333333333	-104.033221863584\\
162.25	-104.051152179815\\
162.266666666667	-104.069086643211\\
162.283333333333	-104.087025334406\\
162.3	-104.104968334123\\
162.316666666667	-104.122915723177\\
162.333333333333	-104.140867582475\\
162.35	-104.158823993019\\
162.366666666667	-104.176785035907\\
162.383333333333	-104.194750792338\\
162.4	-104.212721343607\\
162.416666666667	-104.230696771112\\
162.433333333333	-104.248677156354\\
162.45	-104.26666258094\\
162.466666666667	-104.284653126582\\
162.483333333333	-104.302648875101\\
162.5	-104.320649908429\\
162.516666666667	-104.338656308607\\
162.533333333333	-104.356668157792\\
162.55	-104.374685538256\\
162.566666666667	-104.392708532387\\
162.583333333333	-104.410737222691\\
162.6	-104.428771691797\\
162.616666666667	-104.446812022454\\
162.633333333333	-104.464858297536\\
162.65	-104.482910600043\\
162.666666666667	-104.5009690131\\
162.683333333333	-104.519033619965\\
162.7	-104.537104504024\\
162.716666666667	-104.555181748798\\
162.733333333333	-104.573265437942\\
162.75	-104.591355655247\\
162.766666666667	-104.609452484642\\
162.783333333333	-104.627556010196\\
162.8	-104.645666316123\\
162.816666666667	-104.663783486776\\
162.833333333333	-104.681907606657\\
162.85	-104.700038760414\\
162.866666666667	-104.718177032844\\
162.883333333333	-104.736322508896\\
162.9	-104.754475273672\\
162.916666666667	-104.772635412429\\
162.933333333333	-104.79080301058\\
162.95	-104.808978153696\\
162.966666666667	-104.82716092751\\
162.983333333333	-104.845351417917\\
163	-104.863549710977\\
163.016666666667	-104.881755892914\\
163.033333333333	-104.899970050123\\
163.05	-104.918192269167\\
163.066666666667	-104.936422636783\\
163.083333333333	-104.954661239879\\
163.1	-104.972908165542\\
163.116666666667	-104.991163501036\\
163.133333333333	-105.009427333803\\
163.15	-105.027699751471\\
163.166666666667	-105.045980841847\\
163.183333333333	-105.064270692928\\
163.2	-105.082569392897\\
163.216666666667	-105.100877030126\\
163.233333333333	-105.119193693181\\
163.25	-105.137519470821\\
163.266666666667	-105.155854452\\
163.283333333333	-105.174198725872\\
163.3	-105.19255238179\\
163.316666666667	-105.210915509309\\
163.333333333333	-105.229288198189\\
163.35	-105.247670538397\\
163.366666666667	-105.266062620106\\
163.383333333333	-105.284464533702\\
163.4	-105.302876369782\\
163.416666666667	-105.321298219161\\
163.433333333333	-105.339730172866\\
163.45	-105.358172322149\\
163.466666666667	-105.376624758477\\
163.483333333333	-105.395087573547\\
163.5	-105.413560859276\\
163.516666666667	-105.432044707813\\
163.533333333333	-105.450539211534\\
163.55	-105.469044463051\\
163.566666666667	-105.487560555206\\
163.583333333333	-105.506087581082\\
163.6	-105.524625633999\\
163.616666666667	-105.543174807518\\
163.633333333333	-105.561735195445\\
163.65	-105.58030689183\\
163.666666666667	-105.598889990974\\
163.683333333333	-105.617484587425\\
163.7	-105.636090775988\\
163.716666666667	-105.654708651718\\
163.733333333333	-105.673338309933\\
163.75	-105.691979846208\\
163.766666666667	-105.710633356379\\
163.783333333333	-105.729298936551\\
163.8	-105.747976683091\\
163.816666666667	-105.76666669264\\
163.833333333333	-105.785369062107\\
163.85	-105.804083888679\\
163.866666666667	-105.822811269818\\
163.883333333333	-105.841551303265\\
163.9	-105.860304087043\\
163.916666666667	-105.879069719461\\
163.933333333333	-105.897848299112\\
163.95	-105.916639924881\\
163.966666666667	-105.935444695944\\
163.983333333333	-105.95426271177\\
164	-105.973094072128\\
164.016666666667	-105.991938877083\\
164.033333333333	-106.010797227006\\
164.05	-106.029669222571\\
164.066666666667	-106.048554964759\\
164.083333333333	-106.067454554861\\
164.1	-106.086368094484\\
164.116666666667	-106.105295685546\\
164.133333333333	-106.124237430286\\
164.15	-106.143193431263\\
164.166666666667	-106.162163791361\\
164.183333333333	-106.181148613789\\
164.2	-106.200148002085\\
164.216666666667	-106.219162060121\\
164.233333333333	-106.2381908921\\
164.25	-106.257234602567\\
164.266666666667	-106.276293296405\\
164.283333333333	-106.295367078839\\
164.3	-106.314456055444\\
164.316666666667	-106.333560332141\\
164.333333333333	-106.352680015204\\
164.35	-106.371815211261\\
164.366666666667	-106.390966027299\\
164.383333333333	-106.410132570666\\
164.4	-106.429314949071\\
164.416666666667	-106.448513270594\\
164.433333333333	-106.467727643682\\
164.45	-106.486958177156\\
164.466666666667	-106.506204980211\\
164.483333333333	-106.525468162424\\
164.5	-106.544747833751\\
164.516666666667	-106.564044104535\\
164.533333333333	-106.583357085508\\
164.55	-106.602686887792\\
164.566666666667	-106.622033622904\\
164.583333333333	-106.641397402759\\
164.6	-106.660778339673\\
164.616666666667	-106.680176546367\\
164.633333333333	-106.699592135969\\
164.65	-106.719025222019\\
164.666666666667	-106.738475918469\\
164.683333333333	-106.757944339691\\
164.7	-106.777430600476\\
164.716666666667	-106.79693481604\\
164.733333333333	-106.816457102028\\
164.75	-106.835997574514\\
164.766666666667	-106.855556350008\\
164.783333333333	-106.875133545457\\
164.8	-106.894729278251\\
164.816666666667	-106.914343666224\\
164.833333333333	-106.933976827659\\
164.85	-106.95362888129\\
164.866666666667	-106.973299946309\\
164.883333333333	-106.992990142365\\
164.9	-107.012699589572\\
164.916666666667	-107.03242840851\\
164.933333333333	-107.05217672023\\
164.95	-107.071944646255\\
164.966666666667	-107.091732308588\\
164.983333333333	-107.111539829713\\
165	-107.131367332599\\
165.016666666667	-107.151214940705\\
165.033333333333	-107.171082777984\\
165.05	-107.190970968883\\
165.066666666667	-107.210879638352\\
165.083333333333	-107.230808911847\\
165.1	-107.250758915329\\
165.116666666667	-107.270729775277\\
165.133333333333	-107.290721618682\\
165.15	-107.310734573059\\
165.166666666667	-107.330768766447\\
165.183333333333	-107.350824327413\\
165.2	-107.370901385058\\
165.216666666667	-107.391000069022\\
165.233333333333	-107.411120509485\\
165.25	-107.431262837172\\
165.266666666667	-107.451427183359\\
165.283333333333	-107.471613679877\\
165.3	-107.491822459115\\
165.316666666667	-107.512053654025\\
165.333333333333	-107.532307398126\\
165.35	-107.552583825511\\
165.366666666667	-107.572883070847\\
165.383333333333	-107.593205269382\\
165.4	-107.61355055695\\
165.416666666667	-107.633919069975\\
165.433333333333	-107.654310945475\\
165.45	-107.674726321067\\
165.466666666667	-107.695165334973\\
165.483333333333	-107.715628126021\\
165.5	-107.736114833654\\
165.516666666667	-107.756625597933\\
165.533333333333	-107.77716055954\\
165.55	-107.797719859787\\
165.566666666667	-107.818303640616\\
165.583333333333	-107.838912044607\\
165.6	-107.859545214983\\
165.616666666667	-107.880203295614\\
165.633333333333	-107.900886431022\\
165.65	-107.921594766386\\
165.666666666667	-107.942328447548\\
165.683333333333	-107.963087621017\\
165.7	-107.983872433974\\
165.716666666667	-108.00468303428\\
165.733333333333	-108.025519570478\\
165.75	-108.046382191798\\
165.766666666667	-108.067271048166\\
165.783333333333	-108.088186290205\\
165.8	-108.109128069246\\
165.816666666667	-108.130096537326\\
165.833333333333	-108.1510918472\\
165.85	-108.172114152343\\
165.866666666667	-108.193163606957\\
165.883333333333	-108.214240365976\\
165.9	-108.235344585072\\
165.916666666667	-108.256476420661\\
165.933333333333	-108.277636029908\\
165.95	-108.298823570732\\
165.966666666667	-108.320039201816\\
165.983333333333	-108.341283082606\\
166	-108.362555373325\\
166.016666666667	-108.383856234972\\
166.033333333333	-108.405185829331\\
166.05	-108.426544318978\\
166.066666666667	-108.447931867286\\
166.083333333333	-108.46934863843\\
166.1	-108.490794797395\\
166.116666666667	-108.512270509982\\
166.133333333333	-108.533775942814\\
166.15	-108.555311263343\\
166.166666666667	-108.576876639853\\
166.183333333333	-108.598472241474\\
166.2	-108.620098238179\\
166.216666666667	-108.641754800798\\
166.233333333333	-108.663442101021\\
166.25	-108.685160311406\\
166.266666666667	-108.706909605386\\
166.283333333333	-108.728690157273\\
166.3	-108.750502142269\\
166.316666666667	-108.772345736471\\
166.333333333333	-108.794221116875\\
166.35	-108.816128461389\\
166.366666666667	-108.838067948835\\
166.383333333333	-108.860039758958\\
166.4	-108.882044072433\\
166.416666666667	-108.904081070873\\
166.433333333333	-108.926150936835\\
166.45	-108.948253853828\\
166.466666666667	-108.97039000632\\
166.483333333333	-108.992559579745\\
166.5	-109.014762760513\\
166.516666666667	-109.036999736014\\
166.533333333333	-109.059270694628\\
166.55	-109.081575825733\\
166.566666666667	-109.103915319708\\
166.583333333333	-109.12628936795\\
166.6	-109.148698162872\\
166.616666666667	-109.171141897917\\
166.633333333333	-109.193620767565\\
166.65	-109.21613496734\\
166.666666666667	-109.238684693816\\
166.683333333333	-109.261270144632\\
166.7	-109.283891518492\\
166.716666666667	-109.306549015179\\
166.733333333333	-109.329242835561\\
166.75	-109.3519731816\\
166.766666666667	-109.374740256361\\
166.783333333333	-109.39754426402\\
166.8	-109.420385409872\\
166.816666666667	-109.443263900339\\
166.833333333333	-109.466179942983\\
166.85	-109.489133746511\\
166.866666666667	-109.512125520783\\
166.883333333333	-109.535155476825\\
166.9	-109.558223826834\\
166.916666666667	-109.581330784191\\
166.933333333333	-109.604476563466\\
166.95	-109.627661380431\\
166.966666666667	-109.650885452067\\
166.983333333333	-109.674148996573\\
167	-109.697452233379\\
167.016666666667	-109.72079538315\\
167.033333333333	-109.744178667802\\
167.05	-109.767602310505\\
167.066666666667	-109.791066535698\\
167.083333333333	-109.814571569097\\
167.1	-109.838117637704\\
167.116666666667	-109.861704969818\\
167.133333333333	-109.885333795046\\
167.15	-109.90900434431\\
167.166666666667	-109.932716849861\\
167.183333333333	-109.956471545285\\
167.2	-109.980268665519\\
167.216666666667	-110.004108446855\\
167.233333333333	-110.027991126957\\
167.25	-110.051916944866\\
167.266666666667	-110.075886141014\\
167.283333333333	-110.099898957232\\
167.3	-110.123955636765\\
167.316666666667	-110.14805642428\\
167.333333333333	-110.172201565875\\
167.35	-110.196391309095\\
167.366666666667	-110.220625902941\\
167.383333333333	-110.244905597878\\
167.4	-110.269230645852\\
167.416666666667	-110.293601300297\\
167.433333333333	-110.318017816148\\
167.45	-110.342480449853\\
167.466666666667	-110.366989459385\\
167.483333333333	-110.391545104249\\
167.5	-110.416147645503\\
167.516666666667	-110.44079734576\\
167.533333333333	-110.465494469207\\
167.55	-110.490239281613\\
167.566666666667	-110.515032050342\\
167.583333333333	-110.539873044369\\
167.6	-110.564762534286\\
167.616666666667	-110.589700792316\\
167.633333333333	-110.614688092331\\
167.65	-110.639724709856\\
167.666666666667	-110.664810922089\\
167.683333333333	-110.689947007908\\
167.7	-110.715133247888\\
167.716666666667	-110.740369924312\\
167.733333333333	-110.765657321181\\
167.75	-110.790995724235\\
167.766666666667	-110.816385420957\\
167.783333333333	-110.84182670059\\
167.8	-110.867319854154\\
167.816666666667	-110.892865174453\\
167.833333333333	-110.918462956089\\
167.85	-110.944113495483\\
167.866666666667	-110.969817090878\\
167.883333333333	-110.99557404236\\
167.9	-111.021384651868\\
167.916666666667	-111.04724922321\\
167.933333333333	-111.073168062077\\
167.95	-111.099141476052\\
167.966666666667	-111.125169774632\\
167.983333333333	-111.151253269235\\
168	-111.177392273218\\
168.016666666667	-111.203587101889\\
168.033333333333	-111.229838072523\\
168.05	-111.256145504376\\
168.066666666667	-111.282509718698\\
168.083333333333	-111.308931038749\\
168.1	-111.335409789813\\
168.116666666667	-111.361946299211\\
168.133333333333	-111.38854089632\\
168.15	-111.415193912581\\
168.166666666667	-111.44190568152\\
168.183333333333	-111.46867653876\\
168.2	-111.495506822034\\
168.216666666667	-111.522396871205\\
168.233333333333	-111.549347028276\\
168.25	-111.576357637406\\
168.266666666667	-111.603429044927\\
168.283333333333	-111.630561599357\\
168.3	-111.657755651418\\
168.316666666667	-111.685011554047\\
168.333333333333	-111.712329662413\\
168.35	-111.739710333934\\
168.366666666667	-111.767153928289\\
168.383333333333	-111.794660807435\\
168.4	-111.822231335623\\
168.416666666667	-111.849865879411\\
168.433333333333	-111.87756480768\\
168.45	-111.905328491653\\
168.466666666667	-111.933157304904\\
168.483333333333	-111.961051623375\\
168.5	-111.989011825397\\
168.516666666667	-112.017038291698\\
168.533333333333	-112.045131405419\\
168.55	-112.073291552136\\
168.566666666667	-112.101519119867\\
168.583333333333	-112.12981449909\\
168.6	-112.158178082762\\
168.616666666667	-112.186610266327\\
168.633333333333	-112.215111447736\\
168.65	-112.243682027461\\
168.666666666667	-112.27232240851\\
168.683333333333	-112.30103299644\\
168.7	-112.329814199373\\
168.716666666667	-112.358666428012\\
168.733333333333	-112.387590095652\\
168.75	-112.416585618199\\
168.766666666667	-112.445653414181\\
168.783333333333	-112.474793904763\\
168.8	-112.504007513761\\
168.816666666667	-112.533294667657\\
168.833333333333	-112.562655795612\\
168.85	-112.592091329478\\
168.866666666667	-112.621601703816\\
168.883333333333	-112.651187355904\\
168.9	-112.680848725754\\
168.916666666667	-112.710586256121\\
168.933333333333	-112.740400392522\\
168.95	-112.77029158324\\
168.966666666667	-112.800260279343\\
168.983333333333	-112.830306934695\\
169	-112.860432005963\\
169.016666666667	-112.890635952634\\
169.033333333333	-112.920919237023\\
169.05	-112.951282324284\\
169.066666666667	-112.981725682421\\
169.083333333333	-113.012249782299\\
169.1	-113.04285509765\\
169.116666666667	-113.073542105088\\
169.133333333333	-113.104311284113\\
169.15	-113.135163117121\\
169.166666666667	-113.166098089413\\
169.183333333333	-113.197116689201\\
169.2	-113.228219407618\\
169.216666666667	-113.259406738719\\
169.233333333333	-113.290679179492\\
169.25	-113.322037229862\\
169.266666666667	-113.353481392695\\
169.283333333333	-113.385012173802\\
169.3	-113.416630081945\\
169.316666666667	-113.448335628836\\
169.333333333333	-113.480129329143\\
169.35	-113.512011700489\\
169.366666666667	-113.543983263453\\
169.383333333333	-113.576044541571\\
169.4	-113.608196061334\\
169.416666666667	-113.640438352185\\
169.433333333333	-113.67277194652\\
169.45	-113.705197379679\\
169.466666666667	-113.737715189947\\
169.483333333333	-113.770325918544\\
169.5	-113.803030109619\\
169.516666666667	-113.835828310243\\
169.533333333333	-113.868721070401\\
169.55	-113.901708942979\\
169.566666666667	-113.934792483754\\
169.583333333333	-113.96797225138\\
169.6	-114.001248807377\\
169.616666666667	-114.03462271611\\
169.633333333333	-114.068094544778\\
169.65	-114.101664863389\\
169.666666666667	-114.135334244746\\
169.683333333333	-114.16910326442\\
169.7	-114.20297250073\\
169.716666666667	-114.236942534715\\
169.733333333333	-114.271013950107\\
169.75	-114.305187333307\\
169.766666666667	-114.339463273343\\
169.783333333333	-114.373842361848\\
169.8	-114.408325193019\\
169.816666666667	-114.442912363578\\
169.833333333333	-114.477604472737\\
169.85	-114.51240212215\\
169.866666666667	-114.547305915871\\
169.883333333333	-114.582316460308\\
169.9	-114.61743436417\\
169.916666666667	-114.652660238413\\
169.933333333333	-114.687994696189\\
169.95	-114.723438352781\\
169.966666666667	-114.758991825545\\
169.983333333333	-114.794655733842\\
170	-114.830430698973\\
170.016666666667	-114.866317344101\\
170.033333333333	-114.902316294179\\
170.05	-114.938428175871\\
170.066666666667	-114.974653617466\\
170.083333333333	-115.01099324879\\
170.1	-115.047447701115\\
170.116666666667	-115.084017607065\\
170.133333333333	-115.120703600512\\
170.15	-115.15750631647\\
170.166666666667	-115.194426390988\\
170.183333333333	-115.231464461034\\
170.2	-115.268621164369\\
170.216666666667	-115.305897139428\\
170.233333333333	-115.343293025186\\
170.25	-115.380809461016\\
170.266666666667	-115.418447086554\\
170.283333333333	-115.45620654154\\
170.3	-115.494088465668\\
170.316666666667	-115.53209349842\\
170.333333333333	-115.570222278898\\
170.35	-115.608475445643\\
170.366666666667	-115.646853636454\\
170.383333333333	-115.685357488196\\
170.4	-115.723987636593\\
170.416666666667	-115.762744716026\\
170.433333333333	-115.801629359313\\
170.45	-115.840642197481\\
170.466666666667	-115.879783859533\\
170.483333333333	-115.919054972198\\
170.5	-115.958456159681\\
170.516666666667	-115.997988043394\\
170.533333333333	-116.03765124168\\
170.55	-116.077446369526\\
170.566666666667	-116.117374038263\\
170.583333333333	-116.157434855258\\
170.6	-116.197629423587\\
170.616666666667	-116.237958341702\\
170.633333333333	-116.278422203079\\
170.65	-116.319021595859\\
170.666666666667	-116.35975710247\\
170.683333333333	-116.400629299233\\
170.7	-116.441638755956\\
170.716666666667	-116.482786035516\\
170.733333333333	-116.524071693413\\
170.75	-116.565496277322\\
170.766666666667	-116.607060326614\\
170.783333333333	-116.648764371868\\
170.8	-116.690608934361\\
170.816666666667	-116.732594525539\\
170.833333333333	-116.774721646468\\
170.85	-116.816990787264\\
170.866666666667	-116.859402426501\\
170.883333333333	-116.901957030601\\
170.9	-116.944655053193\\
170.916666666667	-116.987496934459\\
170.933333333333	-117.030483100444\\
170.95	-117.073613962349\\
170.966666666667	-117.116889915795\\
170.983333333333	-117.160311340059\\
171	-117.203878597283\\
171.016666666667	-117.247592031655\\
171.033333333333	-117.291451968554\\
171.05	-117.335458713677\\
171.066666666667	-117.379612552118\\
171.083333333333	-117.423913747423\\
171.1	-117.468362540614\\
171.116666666667	-117.512959149167\\
171.133333333333	-117.557703765963\\
171.15	-117.602596558197\\
171.166666666667	-117.647637666246\\
171.183333333333	-117.692827202505\\
171.2	-117.738165250169\\
171.216666666667	-117.783651861985\\
171.233333333333	-117.829287058951\\
171.25	-117.87507082897\\
171.266666666667	-117.921003125464\\
171.283333333333	-117.967083865929\\
171.3	-118.013312930451\\
171.316666666667	-118.05969016016\\
171.333333333333	-118.106215355635\\
171.35	-118.15288827526\\
171.366666666667	-118.199708633512\\
171.383333333333	-118.2466760992\\
171.4	-118.293790293642\\
171.416666666667	-118.341050788775\\
171.433333333333	-118.388457105211\\
171.45	-118.436008710219\\
171.466666666667	-118.483705015647\\
171.483333333333	-118.531545375766\\
171.5	-118.579529085056\\
171.516666666667	-118.627655375908\\
171.533333333333	-118.675923416255\\
171.55	-118.724332307131\\
171.566666666667	-118.772881080142\\
171.583333333333	-118.821568694868\\
171.6	-118.870394036171\\
171.616666666667	-118.919355911428\\
171.633333333333	-118.968453047673\\
171.65	-119.017684088651\\
171.666666666667	-119.067047591785\\
171.683333333333	-119.116542025043\\
171.7	-119.166165763724\\
171.716666666667	-119.215917087133\\
171.733333333333	-119.265794175173\\
171.75	-119.315795104827\\
171.766666666667	-119.365917846545\\
171.783333333333	-119.416160260526\\
171.8	-119.466520092897\\
171.816666666667	-119.516994971787\\
171.833333333333	-119.567582403296\\
171.85	-119.618279767351\\
171.866666666667	-119.66908431346\\
171.883333333333	-119.719993156355\\
171.9	-119.771003271523\\
171.916666666667	-119.822111490626\\
171.933333333333	-119.873314496817\\
171.95	-119.924608819939\\
171.966666666667	-119.975990831619\\
171.983333333333	-120.027456740247\\
172	-120.079002585856\\
172.016666666667	-120.130624234888\\
172.033333333333	-120.182317374856\\
172.05	-120.234077508906\\
172.066666666667	-120.285899950282\\
172.083333333333	-120.337779816684\\
172.1	-120.389712024544\\
172.116666666667	-120.441691283209\\
172.133333333333	-120.493712089039\\
172.15	-120.545768719427\\
172.166666666667	-120.597855226753\\
172.183333333333	-120.649965432263\\
172.2	-120.702092919901\\
172.216666666667	-120.754231030088\\
172.233333333333	-120.806372853461\\
172.25	-120.858511224587\\
172.266666666667	-120.910638715657\\
172.283333333333	-120.962747630184\\
172.3	-121.014829996699\\
172.316666666667	-121.066877562478\\
172.333333333333	-121.118881787313\\
172.35	-121.170833837335\\
172.366666666667	-121.222724578913\\
172.383333333333	-121.274544572659\\
172.4	-121.326284067537\\
172.416666666667	-121.377932995128\\
172.433333333333	-121.429480964049\\
172.45	-121.48091725457\\
172.466666666667	-121.532230813448\\
172.483333333333	-121.583410249008\\
172.5	-121.634443826504\\
172.516666666667	-121.685319463794\\
172.533333333333	-121.736024727357\\
172.55	-121.78654682869\\
172.566666666667	-121.83687262113\\
172.583333333333	-121.886988597124\\
172.6	-121.936880886004\\
172.616666666667	-121.986535252297\\
172.633333333333	-122.035937094623\\
172.65	-122.085071445211\\
172.666666666667	-122.133922970096\\
172.683333333333	-122.182475970036\\
172.7	-122.230714382187\\
172.716666666667	-122.278621782606\\
172.733333333333	-122.326181389609\\
172.75	-122.373376068049\\
172.766666666667	-122.420188334551\\
172.783333333333	-122.466600363765\\
172.8	-122.512593995676\\
172.816666666667	-122.55815074402\\
172.833333333333	-122.603251805859\\
172.85	-122.647878072349\\
172.866666666667	-122.692010140751\\
172.883333333333	-122.735628327727\\
172.9	-122.778712683941\\
172.916666666667	-122.821243010031\\
172.933333333333	-122.863198873939\\
172.95	-122.904559629667\\
172.966666666667	-122.945304437445\\
172.983333333333	-122.985412285347\\
173	-123.024862012347\\
173.016666666667	-123.063632332835\\
173.033333333333	-123.10170186257\\
173.05	-123.139049146067\\
173.066666666667	-123.175652685394\\
173.083333333333	-123.211490970347\\
173.1	-123.246542509968\\
173.116666666667	-123.280785865354\\
173.133333333333	-123.314199683699\\
173.15	-123.346762733506\\
173.166666666667	-123.378453940881\\
173.183333333333	-123.409252426829\\
173.2	-123.43913754545\\
173.216666666667	-123.468088922925\\
173.233333333333	-123.496086497178\\
173.25	-123.523110558072\\
173.266666666667	-123.549141788022\\
173.283333333333	-123.574161302859\\
173.3	-123.598150692799\\
173.316666666667	-123.621092063357\\
173.333333333333	-123.642968076029\\
173.35	-123.66376198858\\
173.366666666667	-123.683457694742\\
173.383333333333	-123.702039763162\\
173.4	-123.719493475396\\
173.416666666667	-123.73580486278\\
173.433333333333	-123.750960741982\\
173.45	-123.764948749063\\
173.466666666667	-123.777757371868\\
173.483333333333	-123.789375980572\\
173.5	-123.799794856212\\
173.516666666667	-123.80900521706\\
173.533333333333	-123.81699924268\\
173.55	-123.823770095535\\
173.566666666667	-123.829311940016\\
173.583333333333	-123.833619958796\\
173.6	-123.836690366402\\
173.616666666667	-123.838520419919\\
173.633333333333	-123.839108426786\\
173.65	-123.838453749615\\
173.666666666667	-123.836556808012\\
173.683333333333	-123.833419077393\\
173.7	-123.829043084797\\
173.716666666667	-123.823432401723\\
173.733333333333	-123.816591634036\\
173.75	-123.808526408993\\
173.766666666667	-123.799243359478\\
173.783333333333	-123.788750105528\\
173.8	-123.777055233263\\
173.816666666667	-123.764168271338\\
173.833333333333	-123.750099665049\\
173.85	-123.734860748248\\
173.866666666667	-123.718463713207\\
173.883333333333	-123.700921578607\\
173.9	-123.682248155816\\
173.916666666667	-123.662458013636\\
173.933333333333	-123.641566441701\\
173.95	-123.6195894127\\
173.966666666667	-123.596543543622\\
173.983333333333	-123.572446056197\\
174	-123.547314736721\\
174.016666666667	-123.52116789544\\
174.033333333333	-123.494024325675\\
174.05	-123.465903262848\\
174.066666666667	-123.436824343583\\
174.083333333333	-123.406807565029\\
174.1	-123.375873244559\\
174.116666666667	-123.344041979992\\
174.133333333333	-123.311334610443\\
174.15	-123.277772177961\\
174.166666666667	-123.243375890025\\
174.183333333333	-123.208167083033\\
174.2	-123.172167186856\\
174.216666666667	-123.135397690537\\
174.233333333333	-123.09788010922\\
174.25	-123.059635952351\\
174.266666666667	-123.020686693215\\
174.283333333333	-122.981053739845\\
174.3	-122.940758407335\\
174.316666666667	-122.899821891578\\
174.333333333333	-122.858265244448\\
174.35	-122.816109350433\\
174.366666666667	-122.773374904715\\
174.383333333333	-122.730082392692\\
174.4	-122.686252070931\\
174.416666666667	-122.641903949531\\
174.433333333333	-122.597057775872\\
174.45	-122.551733019719\\
174.466666666667	-122.505948859657\\
174.483333333333	-122.459724170809\\
174.5	-122.413077513807\\
174.516666666667	-122.366027124971\\
174.533333333333	-122.318590907648\\
174.55	-122.270786424673\\
174.566666666667	-122.222630891896\\
174.583333333333	-122.174141172732\\
174.6	-122.12533377369\\
174.616666666667	-122.076224840819\\
174.633333333333	-122.026830157031\\
174.65	-121.977165140253\\
174.666666666667	-121.927244842351\\
174.683333333333	-121.877083948791\\
174.7	-121.826696778976\\
174.716666666667	-121.776097287224\\
174.733333333333	-121.725299064335\\
174.75	-121.674315339708\\
174.766666666667	-121.623158983968\\
174.783333333333	-121.57184251205\\
174.8	-121.520378086714\\
174.816666666667	-121.468777522456\\
174.833333333333	-121.417052289757\\
174.85	-121.365213519664\\
174.866666666667	-121.313272008649\\
174.883333333333	-121.261238223724\\
174.9	-121.209122307784\\
174.916666666667	-121.156934085144\\
174.933333333333	-121.104683067249\\
174.95	-121.052378458528\\
174.966666666667	-121.000029162374\\
174.983333333333	-120.94764378722\\
175	-120.895230652704\\
175.016666666667	-120.842797795888\\
175.033333333333	-120.790352977525\\
175.05	-120.737903688353\\
175.066666666667	-120.685457155402\\
175.083333333333	-120.6330203483\\
175.1	-120.580599985567\\
175.116666666667	-120.528202540875\\
175.133333333333	-120.475834249285\\
175.15	-120.423501113425\\
175.166666666667	-120.371208909619\\
175.183333333333	-120.318963193955\\
175.2	-120.266769308276\\
175.216666666667	-120.214632386098\\
175.233333333333	-120.162557358448\\
175.25	-120.110548959609\\
175.266666666667	-120.058611732776\\
175.283333333333	-120.006750035618\\
175.3	-119.954968045732\\
175.316666666667	-119.903269766009\\
175.333333333333	-119.851659029885\\
175.35	-119.800139506487\\
175.366666666667	-119.748714705675\\
175.383333333333	-119.697387982975\\
175.4	-119.646162544397\\
175.416666666667	-119.595041451149\\
175.433333333333	-119.544027624237\\
175.45	-119.493123848956\\
175.466666666667	-119.442332779275\\
175.483333333333	-119.391656942101\\
175.5	-119.341098741451\\
175.516666666667	-119.290660462501\\
175.533333333333	-119.240344275537\\
175.55	-119.190152239799\\
175.566666666667	-119.140086307218\\
175.583333333333	-119.090148326055\\
175.6	-119.040340044436\\
175.616666666667	-118.990663113783\\
175.633333333333	-118.94111909216\\
175.65	-118.891709447506\\
175.666666666667	-118.842435560789\\
175.683333333333	-118.793298729057\\
175.7	-118.744300168405\\
175.716666666667	-118.695441016849\\
175.733333333333	-118.646722337114\\
175.75	-118.59814511934\\
175.766666666667	-118.549710283703\\
175.783333333333	-118.501418682955\\
175.8	-118.453271104887\\
175.816666666667	-118.405268274709\\
175.833333333333	-118.357410857367\\
175.85	-118.30969945977\\
175.866666666667	-118.262134632966\\
175.883333333333	-118.214716874227\\
175.9	-118.167446629086\\
175.916666666667	-118.120324293296\\
175.933333333333	-118.073350214728\\
175.95	-118.026524695211\\
175.966666666667	-117.979847992305\\
175.983333333333	-117.933320321025\\
176	-117.886941855495\\
176.016666666667	-117.840712730561\\
176.033333333333	-117.794633043337\\
176.05	-117.748702854713\\
176.066666666667	-117.702922190797\\
176.083333333333	-117.657291044325\\
176.1	-117.611809376006\\
176.116666666667	-117.566477115836\\
176.133333333333	-117.521294164362\\
176.15	-117.476260393895\\
176.166666666667	-117.431375649697\\
176.183333333333	-117.386639751113\\
176.2	-117.342052492671\\
176.216666666667	-117.297613645145\\
176.233333333333	-117.253322956576\\
176.25	-117.209180153259\\
176.266666666667	-117.165184940702\\
176.283333333333	-117.121337004541\\
176.3	-117.077636011431\\
176.316666666667	-117.034081609901\\
176.333333333333	-116.990673431183\\
176.35	-116.947411090007\\
176.366666666667	-116.90429418537\\
176.383333333333	-116.861322301283\\
176.4	-116.818495007477\\
176.416666666667	-116.775811860101\\
176.433333333333	-116.733272402385\\
176.45	-116.690876165278\\
176.466666666667	-116.648622668069\\
176.483333333333	-116.606511418984\\
176.5	-116.564541915755\\
176.516666666667	-116.522713646181\\
176.533333333333	-116.481026088653\\
176.55	-116.439478712675\\
176.566666666667	-116.398070979354\\
176.583333333333	-116.356802341877\\
176.6	-116.315672245976\\
176.616666666667	-116.274680130361\\
176.633333333333	-116.233825427154\\
176.65	-116.193107562296\\
176.666666666667	-116.152525955939\\
176.683333333333	-116.112080022831\\
176.7	-116.07176917268\\
176.716666666667	-116.031592810501\\
176.733333333333	-115.991550336965\\
176.75	-115.951641148716\\
176.766666666667	-115.911864638686\\
176.783333333333	-115.872220196401\\
176.8	-115.832707208265\\
176.816666666667	-115.793325057846\\
176.833333333333	-115.754073126135\\
176.85	-115.714950791811\\
176.866666666667	-115.675957431485\\
176.883333333333	-115.637092419939\\
176.9	-115.598355130357\\
176.916666666667	-115.559744934537\\
176.933333333333	-115.521261203112\\
176.95	-115.482903305744\\
176.966666666667	-115.444670611324\\
176.983333333333	-115.406562488153\\
177	-115.368578304127\\
177.016666666667	-115.330717426905\\
177.033333333333	-115.292979224074\\
177.05	-115.255363063307\\
177.066666666667	-115.217868312515\\
177.083333333333	-115.180494339992\\
177.1	-115.143240514552\\
177.116666666667	-115.106106205665\\
177.133333333333	-115.069090783581\\
177.15	-115.032193619454\\
177.166666666667	-114.99541408546\\
177.183333333333	-114.958751554904\\
177.2	-114.922205402331\\
177.216666666667	-114.885775003626\\
177.233333333333	-114.849459736111\\
177.25	-114.813258978637\\
177.266666666667	-114.777172111676\\
177.283333333333	-114.741198517403\\
177.3	-114.705337579777\\
177.316666666667	-114.669588684617\\
177.333333333333	-114.633951219677\\
177.35	-114.598424574715\\
177.366666666667	-114.563008141558\\
177.383333333333	-114.527701314165\\
177.4	-114.49250348869\\
177.416666666667	-114.457414063533\\
177.433333333333	-114.4224324394\\
177.45	-114.387558019348\\
177.466666666667	-114.352790208839\\
177.483333333333	-114.31812841578\\
177.5	-114.28357205057\\
177.516666666667	-114.249120526138\\
177.533333333333	-114.214773257984\\
177.55	-114.180529664213\\
177.566666666667	-114.146389165568\\
177.583333333333	-114.112351185465\\
177.6	-114.078415150018\\
177.616666666667	-114.044580488072\\
177.633333333333	-114.010846631223\\
177.65	-113.977213013849\\
177.666666666667	-113.943679073126\\
177.683333333333	-113.910244249051\\
177.7	-113.876907984463\\
177.716666666667	-113.843669725057\\
177.733333333333	-113.810528919404\\
177.75	-113.77748501896\\
177.766666666667	-113.744537478086\\
177.783333333333	-113.711685754054\\
177.8	-113.678929307062\\
177.816666666667	-113.64626760024\\
177.833333333333	-113.613700099661\\
177.85	-113.581226274346\\
177.866666666667	-113.548845596271\\
177.883333333333	-113.516557540372\\
177.9	-113.484361584549\\
177.916666666667	-113.452257209669\\
177.933333333333	-113.420243899569\\
177.95	-113.388321141054\\
177.966666666667	-113.356488423901\\
177.983333333333	-113.324745240858\\
178	-113.293091087641\\
178.016666666667	-113.261525462934\\
178.033333333333	-113.230047868385\\
178.05	-113.198657808603\\
178.066666666667	-113.167354791154\\
178.083333333333	-113.136138326559\\
178.1	-113.105007928282\\
178.116666666667	-113.073963112733\\
178.133333333333	-113.043003399255\\
178.15	-113.01212831012\\
178.166666666667	-112.98133737052\\
178.183333333333	-112.950630108563\\
178.2	-112.920006055258\\
178.216666666667	-112.889464744514\\
178.233333333333	-112.859005713125\\
178.25	-112.828628500763\\
178.266666666667	-112.798332649968\\
178.283333333333	-112.768117706138\\
178.3	-112.737983217517\\
178.316666666667	-112.707928735184\\
178.333333333333	-112.677953813045\\
178.35	-112.648058007817\\
178.366666666667	-112.618240879019\\
178.383333333333	-112.588501988961\\
178.4	-112.558840902728\\
178.416666666667	-112.52925718817\\
178.433333333333	-112.499750415889\\
178.45	-112.470320159225\\
178.466666666667	-112.440965994245\\
178.483333333333	-112.411687499727\\
178.5	-112.382484257147\\
178.516666666667	-112.35335585067\\
178.533333333333	-112.324301867127\\
178.55	-112.29532189601\\
178.566666666667	-112.266415529452\\
178.583333333333	-112.237582362216\\
178.6	-112.20882199168\\
178.616666666667	-112.180134017821\\
178.633333333333	-112.151518043201\\
178.65	-112.122973672956\\
178.666666666667	-112.094500514776\\
178.683333333333	-112.066098178891\\
178.7	-112.037766278062\\
178.716666666667	-112.009504427557\\
178.733333333333	-111.981312245144\\
178.75	-111.953189351072\\
178.766666666667	-111.925135368056\\
178.783333333333	-111.897149921263\\
178.8	-111.869232638298\\
178.816666666667	-111.841383149184\\
178.833333333333	-111.813601086354\\
178.85	-111.785886084629\\
178.866666666667	-111.758237781209\\
178.883333333333	-111.730655815652\\
178.9	-111.703139829863\\
178.916666666667	-111.675689468078\\
178.933333333333	-111.648304376846\\
178.95	-111.620984205019\\
178.966666666667	-111.593728603731\\
178.983333333333	-111.566537226388\\
179	-111.539409728651\\
179.016666666667	-111.512345768419\\
179.033333333333	-111.485345005816\\
179.05	-111.458407103178\\
179.066666666667	-111.431531725034\\
179.083333333333	-111.404718538092\\
179.1	-111.377967211225\\
179.116666666667	-111.351277415459\\
179.133333333333	-111.324648823953\\
179.15	-111.298081111986\\
179.166666666667	-111.271573956945\\
179.183333333333	-111.245127038305\\
179.2	-111.218740037622\\
179.216666666667	-111.192412638511\\
179.233333333333	-111.166144526636\\
179.25	-111.139935389692\\
179.266666666667	-111.113784917397\\
179.283333333333	-111.087692801471\\
179.3	-111.061658735624\\
179.316666666667	-111.035682415543\\
179.333333333333	-111.009763538877\\
179.35	-110.983901805225\\
179.366666666667	-110.958096916117\\
179.383333333333	-110.932348575005\\
179.4	-110.906656487247\\
179.416666666667	-110.881020360096\\
179.433333333333	-110.85543990268\\
179.45	-110.829914825995\\
179.466666666667	-110.80444484289\\
179.483333333333	-110.77902966805\\
179.5	-110.753669017987\\
179.516666666667	-110.728362611024\\
179.533333333333	-110.703110167283\\
179.55	-110.677911408671\\
179.566666666667	-110.652766058869\\
179.583333333333	-110.627673843317\\
179.6	-110.602634489199\\
179.616666666667	-110.577647725437\\
179.633333333333	-110.552713282672\\
179.65	-110.527830893252\\
179.666666666667	-110.503000291223\\
179.683333333333	-110.478221212315\\
179.7	-110.453493393926\\
179.716666666667	-110.428816575114\\
179.733333333333	-110.404190496585\\
179.75	-110.379614900677\\
179.766666666667	-110.35508953135\\
179.783333333333	-110.330614134176\\
179.8	-110.306188456324\\
179.816666666667	-110.281812246549\\
179.833333333333	-110.257485255181\\
179.85	-110.233207234112\\
179.866666666667	-110.208977936787\\
179.883333333333	-110.184797118189\\
179.9	-110.16066453483\\
179.916666666667	-110.13657994474\\
179.933333333333	-110.112543107452\\
179.95	-110.088553783997\\
179.966666666667	-110.064611736885\\
179.983333333333	-110.040716730102\\
180	-110.016868529095\\
180.016666666667	-109.993066900758\\
180.033333333333	-109.969311613429\\
180.05	-109.945602436873\\
180.066666666667	-109.921939142273\\
180.083333333333	-109.898321502219\\
180.1	-109.874749290702\\
180.116666666667	-109.851222283095\\
180.133333333333	-109.82774025615\\
180.15	-109.804302987987\\
180.166666666667	-109.780910258077\\
180.183333333333	-109.757561847243\\
180.2	-109.734257537639\\
180.216666666667	-109.710997112749\\
180.233333333333	-109.68778035737\\
180.25	-109.664607057607\\
180.266666666667	-109.641477000862\\
180.283333333333	-109.618389975823\\
180.3	-109.595345772455\\
180.316666666667	-109.572344181993\\
180.333333333333	-109.549384996928\\
180.35	-109.526468011003\\
180.366666666667	-109.503593019198\\
180.383333333333	-109.480759817725\\
180.4	-109.457968204019\\
180.416666666667	-109.435217976725\\
180.433333333333	-109.412508935692\\
180.45	-109.389840881966\\
180.466666666667	-109.367213617776\\
180.483333333333	-109.344626946528\\
180.5	-109.322080672798\\
180.516666666667	-109.29957460232\\
180.533333333333	-109.27710854198\\
180.55	-109.254682299806\\
180.566666666667	-109.232295684961\\
180.583333333333	-109.209948507732\\
180.6	-109.187640579524\\
180.616666666667	-109.165371712852\\
180.633333333333	-109.143141721332\\
180.65	-109.12095041967\\
180.666666666667	-109.098797623662\\
180.683333333333	-109.076683150175\\
180.7	-109.054606817149\\
180.716666666667	-109.032568443584\\
180.733333333333	-109.010567849533\\
180.75	-108.988604856093\\
180.766666666667	-108.966679285402\\
180.783333333333	-108.944790960627\\
180.8	-108.922939705955\\
180.816666666667	-108.901125346592\\
180.833333333333	-108.879347708749\\
180.85	-108.857606619641\\
180.866666666667	-108.835901907471\\
180.883333333333	-108.814233401432\\
180.9	-108.792600931695\\
180.916666666667	-108.7710043294\\
180.933333333333	-108.749443426654\\
180.95	-108.727918056521\\
180.966666666667	-108.706428053014\\
180.983333333333	-108.684973251092\\
181	-108.663553486649\\
181.016666666667	-108.642168596509\\
181.033333333333	-108.620818418419\\
181.05	-108.599502791044\\
181.066666666667	-108.578221553957\\
181.083333333333	-108.556974547635\\
181.1	-108.535761613453\\
181.116666666667	-108.514582593674\\
181.133333333333	-108.493437331447\\
181.15	-108.472325670796\\
181.166666666667	-108.451247456619\\
181.183333333333	-108.430202534677\\
181.2	-108.40919075159\\
181.216666666667	-108.388211954831\\
181.233333333333	-108.367265992719\\
181.25	-108.346352714413\\
181.266666666667	-108.325471969908\\
181.283333333333	-108.304623610025\\
181.3	-108.28380748641\\
181.316666666667	-108.263023451523\\
181.333333333333	-108.242271358635\\
181.35	-108.221551061825\\
181.366666666667	-108.200862415967\\
181.383333333333	-108.180205276732\\
181.4	-108.159579500576\\
181.416666666667	-108.13898494474\\
181.433333333333	-108.118421467239\\
181.45	-108.097888926862\\
181.466666666667	-108.077387183161\\
181.483333333333	-108.056916096451\\
181.5	-108.0364755278\\
181.516666666667	-108.016065339027\\
181.533333333333	-107.995685392694\\
181.55	-107.975335552103\\
181.566666666667	-107.95501568129\\
181.583333333333	-107.934725645019\\
181.6	-107.914465308779\\
181.616666666667	-107.894234538775\\
181.633333333333	-107.874033201928\\
181.65	-107.853861165866\\
181.666666666667	-107.833718298922\\
181.683333333333	-107.813604470126\\
181.7	-107.793519549202\\
181.716666666667	-107.773463406565\\
181.733333333333	-107.753435913311\\
181.75	-107.733436941216\\
181.766666666667	-107.713466362734\\
181.783333333333	-107.693524050984\\
181.8	-107.673609879753\\
181.816666666667	-107.653723723488\\
181.833333333333	-107.633865457292\\
181.85	-107.61403495692\\
181.866666666667	-107.594232098775\\
181.883333333333	-107.574456759899\\
181.9	-107.554708817975\\
181.916666666667	-107.53498815132\\
181.933333333333	-107.515294638879\\
181.95	-107.495628160221\\
181.966666666667	-107.475988595539\\
181.983333333333	-107.45637582564\\
182	-107.436789731943\\
182.016666666667	-107.417230196476\\
182.033333333333	-107.397697101872\\
182.05	-107.378190331361\\
182.066666666667	-107.35870976877\\
182.083333333333	-107.339255298519\\
182.1	-107.319826805613\\
182.116666666667	-107.300424175641\\
182.133333333333	-107.281047294774\\
182.15	-107.261696049756\\
182.166666666667	-107.242370327904\\
182.183333333333	-107.223070017102\\
182.2	-107.203795005798\\
182.216666666667	-107.184545183001\\
182.233333333333	-107.165320438277\\
182.25	-107.146120661743\\
182.266666666667	-107.126945744065\\
182.283333333333	-107.107795576455\\
182.3	-107.088670050666\\
182.316666666667	-107.069569058991\\
182.333333333333	-107.050492494253\\
182.35	-107.03144024981\\
182.366666666667	-107.012412219544\\
182.383333333333	-106.993408297863\\
182.4	-106.974428379693\\
182.416666666667	-106.955472360478\\
182.433333333333	-106.936540136175\\
182.45	-106.917631603251\\
182.466666666667	-106.898746658678\\
182.483333333333	-106.879885199932\\
182.5	-106.86104712499\\
182.516666666667	-106.842232332321\\
182.533333333333	-106.823440720892\\
182.55	-106.804672190158\\
182.566666666667	-106.785926640058\\
182.583333333333	-106.767203971019\\
182.6	-106.748504083943\\
182.616666666667	-106.729826880214\\
182.633333333333	-106.711172261685\\
182.65	-106.692540130684\\
182.666666666667	-106.673930390003\\
182.683333333333	-106.655342942901\\
182.7	-106.636777693097\\
182.716666666667	-106.618234544769\\
182.733333333333	-106.59971340255\\
182.75	-106.581214171527\\
182.766666666667	-106.562736757233\\
182.783333333333	-106.544281065652\\
182.8	-106.525847003208\\
182.816666666667	-106.507434476768\\
182.833333333333	-106.489043393635\\
182.85	-106.470673661549\\
182.866666666667	-106.452325188681\\
182.883333333333	-106.433997883631\\
182.9	-106.415691655427\\
182.916666666667	-106.397406413519\\
182.933333333333	-106.37914206778\\
182.95	-106.3608985285\\
182.966666666667	-106.342675706385\\
182.983333333333	-106.324473512554\\
183	-106.306291858537\\
183.016666666667	-106.28813065627\\
183.033333333333	-106.269989818097\\
183.05	-106.251869256761\\
183.066666666667	-106.233768885406\\
183.083333333333	-106.215688617575\\
183.1	-106.197628367205\\
183.116666666667	-106.179588048623\\
183.133333333333	-106.161567576548\\
183.15	-106.143566866085\\
183.166666666667	-106.125585832726\\
183.183333333333	-106.107624392343\\
183.2	-106.089682461188\\
183.216666666667	-106.071759955891\\
183.233333333333	-106.053856793458\\
183.25	-106.035972891266\\
183.266666666667	-106.018108167062\\
183.283333333333	-106.000262538964\\
183.3	-105.982435925453\\
183.316666666667	-105.964628245372\\
183.333333333333	-105.946839417929\\
183.35	-105.929069362688\\
183.366666666667	-105.91131799957\\
183.383333333333	-105.89358524885\\
183.4	-105.875871031156\\
183.416666666667	-105.858175267464\\
183.433333333333	-105.8404978791\\
183.45	-105.822838787733\\
183.466666666667	-105.805197915376\\
183.483333333333	-105.787575184384\\
183.5	-105.76997051745\\
183.516666666667	-105.752383837604\\
183.533333333333	-105.734815068212\\
183.55	-105.717264132969\\
183.566666666667	-105.699730955906\\
183.583333333333	-105.682215461377\\
183.6	-105.664717574065\\
183.616666666667	-105.647237218979\\
183.633333333333	-105.629774321448\\
183.65	-105.612328807122\\
183.666666666667	-105.594900601969\\
183.683333333333	-105.577489632275\\
183.7	-105.560095824639\\
183.716666666667	-105.542719105972\\
183.733333333333	-105.525359403498\\
183.75	-105.508016644748\\
183.766666666667	-105.49069075756\\
183.783333333333	-105.473381670076\\
183.8	-105.456089310743\\
183.816666666667	-105.438813608308\\
183.833333333333	-105.421554491816\\
183.85	-105.404311890613\\
183.866666666667	-105.387085734337\\
183.883333333333	-105.369875952922\\
183.9	-105.352682476592\\
183.916666666667	-105.335505235864\\
183.933333333333	-105.318344161541\\
183.95	-105.301199184714\\
183.966666666667	-105.284070236758\\
183.983333333333	-105.266957249333\\
184	-105.249860154379\\
184.016666666667	-105.232778884115\\
184.033333333333	-105.215713371039\\
184.05	-105.198663547927\\
184.066666666667	-105.181629347827\\
184.083333333333	-105.164610704062\\
184.1	-105.147607550224\\
184.116666666667	-105.130619820177\\
184.133333333333	-105.113647448053\\
184.15	-105.09669036825\\
184.166666666667	-105.079748515429\\
184.183333333333	-105.062821824517\\
184.2	-105.045910230701\\
184.216666666667	-105.029013669429\\
184.233333333333	-105.012132076408\\
184.25	-104.9952653876\\
184.266666666667	-104.978413539224\\
184.283333333333	-104.961576467752\\
184.3	-104.944754109909\\
184.316666666667	-104.927946402672\\
184.333333333333	-104.911153283264\\
184.35	-104.894374689159\\
184.366666666667	-104.877610558075\\
184.383333333333	-104.860860827978\\
184.4	-104.844125437074\\
184.416666666667	-104.827404323813\\
184.433333333333	-104.810697426884\\
184.45	-104.794004685218\\
184.466666666667	-104.77732603798\\
184.483333333333	-104.760661424574\\
184.5	-104.744010784638\\
184.516666666667	-104.727374058042\\
184.533333333333	-104.710751184891\\
184.55	-104.694142105517\\
184.566666666667	-104.677546760485\\
184.583333333333	-104.660965090586\\
184.6	-104.644397036837\\
184.616666666667	-104.627842540481\\
184.633333333333	-104.611301542987\\
184.65	-104.594773986042\\
184.666666666667	-104.578259811559\\
184.683333333333	-104.561758961667\\
184.7	-104.545271378717\\
184.716666666667	-104.528797005276\\
184.733333333333	-104.512335784126\\
184.75	-104.495887658265\\
184.766666666667	-104.479452570905\\
184.783333333333	-104.463030465469\\
184.8	-104.446621285593\\
184.816666666667	-104.43022497512\\
184.833333333333	-104.413841478104\\
184.85	-104.397470738805\\
184.866666666667	-104.381112701691\\
184.883333333333	-104.364767311432\\
184.9	-104.348434512904\\
184.916666666667	-104.332114251185\\
184.933333333333	-104.315806471554\\
184.95	-104.29951111949\\
184.966666666667	-104.283228140672\\
184.983333333333	-104.266957480976\\
185	-104.250699086475\\
185.016666666667	-104.234452903438\\
185.033333333333	-104.218218878327\\
185.05	-104.201996957798\\
185.066666666667	-104.1857870887\\
185.083333333333	-104.169589218072\\
185.1	-104.153403293142\\
185.116666666667	-104.13722926133\\
185.133333333333	-104.121067070241\\
185.15	-104.104916667667\\
185.166666666667	-104.088778001586\\
185.183333333333	-104.07265102016\\
185.2	-104.056535671734\\
185.216666666667	-104.040431904838\\
185.233333333333	-104.02433966818\\
185.25	-104.008258910649\\
185.266666666667	-103.992189581314\\
185.283333333333	-103.976131629422\\
185.3	-103.960085004397\\
185.316666666667	-103.944049655839\\
185.333333333333	-103.928025533522\\
185.35	-103.912012587396\\
185.366666666667	-103.896010767582\\
185.383333333333	-103.880020024375\\
185.4	-103.86404030824\\
185.416666666667	-103.848071569812\\
185.433333333333	-103.832113759895\\
185.45	-103.816166829462\\
185.466666666667	-103.800230729652\\
185.483333333333	-103.784305411771\\
185.5	-103.76839082729\\
185.516666666667	-103.752486927843\\
185.533333333333	-103.73659366523\\
185.55	-103.720710991411\\
185.566666666667	-103.704838858508\\
185.583333333333	-103.688977218805\\
185.6	-103.673126024743\\
185.616666666667	-103.657285228924\\
185.633333333333	-103.641454784106\\
185.65	-103.625634643206\\
185.666666666667	-103.609824759294\\
185.683333333333	-103.594025085597\\
185.7	-103.578235575497\\
185.716666666667	-103.562456182527\\
185.733333333333	-103.546686860374\\
185.75	-103.530927562877\\
185.766666666667	-103.515178244023\\
185.783333333333	-103.499438857951\\
185.8	-103.48370935895\\
185.816666666667	-103.467989701453\\
185.833333333333	-103.452279840045\\
185.85	-103.436579729454\\
185.866666666667	-103.420889324556\\
185.883333333333	-103.405208580369\\
185.9	-103.389537452058\\
185.916666666667	-103.373875894928\\
185.933333333333	-103.358223864428\\
185.95	-103.342581316149\\
185.966666666667	-103.326948205821\\
185.983333333333	-103.311324489315\\
186	-103.29571012264\\
186.016666666667	-103.280105061945\\
186.033333333333	-103.264509263515\\
186.05	-103.248922683771\\
186.066666666667	-103.233345279272\\
186.083333333333	-103.217777006711\\
186.1	-103.202217822914\\
186.116666666667	-103.186667684843\\
186.133333333333	-103.171126549592\\
186.15	-103.155594374385\\
186.166666666667	-103.14007111658\\
186.183333333333	-103.124556733665\\
186.2	-103.109051183256\\
186.216666666667	-103.093554423101\\
186.233333333333	-103.078066411073\\
186.25	-103.062587105174\\
186.266666666667	-103.047116463535\\
186.283333333333	-103.031654444409\\
186.3	-103.016201006178\\
186.316666666667	-103.000756107347\\
186.333333333333	-102.985319706544\\
186.35	-102.969891762522\\
186.366666666667	-102.954472234157\\
186.383333333333	-102.939061080445\\
186.4	-102.923658260504\\
186.416666666667	-102.908263733573\\
186.433333333333	-102.892877459009\\
186.45	-102.87749939629\\
186.466666666667	-102.862129505013\\
186.483333333333	-102.846767744889\\
186.5	-102.83141407575\\
186.516666666667	-102.816068457542\\
186.533333333333	-102.800730850329\\
186.55	-102.785401214287\\
186.566666666667	-102.770079509709\\
186.583333333333	-102.754765697\\
186.6	-102.73945973668\\
186.616666666667	-102.724161589379\\
186.633333333333	-102.708871215841\\
186.65	-102.693588576919\\
186.666666666667	-102.678313633579\\
186.683333333333	-102.663046346896\\
186.7	-102.647786678052\\
186.716666666667	-102.63253458834\\
186.733333333333	-102.617290039162\\
186.75	-102.602052992023\\
186.766666666667	-102.58682340854\\
186.783333333333	-102.571601250433\\
186.8	-102.556386479527\\
186.816666666667	-102.541179057755\\
186.833333333333	-102.525978947151\\
186.85	-102.510786109855\\
186.866666666667	-102.495600508109\\
186.883333333333	-102.480422104257\\
186.9	-102.465250860747\\
186.916666666667	-102.450086740126\\
186.933333333333	-102.434929705043\\
186.95	-102.419779718248\\
186.966666666667	-102.404636742588\\
186.983333333333	-102.38950074101\\
187	-102.374371676562\\
187.016666666667	-102.359249512387\\
187.033333333333	-102.344134211726\\
187.05	-102.329025737917\\
187.066666666667	-102.313924054393\\
187.083333333333	-102.298829124685\\
187.1	-102.283740912417\\
187.116666666667	-102.268659381309\\
187.133333333333	-102.253584495172\\
187.15	-102.238516217915\\
187.166666666667	-102.223454513536\\
187.183333333333	-102.208399346128\\
187.2	-102.193350679872\\
187.216666666667	-102.178308479045\\
187.233333333333	-102.163272708012\\
187.25	-102.148243331228\\
187.266666666667	-102.133220313238\\
187.283333333333	-102.118203618677\\
187.3	-102.103193212268\\
187.316666666667	-102.088189058822\\
187.333333333333	-102.073191123236\\
187.35	-102.058199370498\\
187.366666666667	-102.043213765679\\
187.383333333333	-102.028234273937\\
187.4	-102.013260860515\\
187.416666666667	-101.998293490743\\
187.433333333333	-101.983332130034\\
187.45	-101.968376743884\\
187.466666666667	-101.953427297875\\
187.483333333333	-101.938483757669\\
187.5	-101.923546089014\\
187.516666666667	-101.908614257737\\
187.533333333333	-101.893688229748\\
187.55	-101.878767971038\\
187.566666666667	-101.863853447678\\
187.583333333333	-101.84894462582\\
187.6	-101.834041471693\\
187.616666666667	-101.81914395161\\
187.633333333333	-101.804252031957\\
187.65	-101.789365679203\\
187.666666666667	-101.774484859891\\
187.683333333333	-101.759609540644\\
187.7	-101.744739688161\\
187.716666666667	-101.729875269215\\
187.733333333333	-101.715016250659\\
187.75	-101.700162599417\\
187.766666666667	-101.685314282492\\
187.783333333333	-101.670471266959\\
187.8	-101.655633519967\\
187.816666666667	-101.64080100874\\
187.833333333333	-101.625973700573\\
187.85	-101.611151562836\\
187.866666666667	-101.59633456297\\
187.883333333333	-101.581522668488\\
187.9	-101.566715846975\\
187.916666666667	-101.551914066084\\
187.933333333333	-101.537117293543\\
187.95	-101.522325497146\\
187.966666666667	-101.507538644759\\
187.983333333333	-101.492756704317\\
188	-101.477979643823\\
188.016666666667	-101.463207431348\\
188.033333333333	-101.448440035032\\
188.05	-101.433677423082\\
188.066666666667	-101.418919563771\\
188.083333333333	-101.40416642544\\
188.1	-101.389417976496\\
188.116666666667	-101.374674185412\\
188.133333333333	-101.359935020725\\
188.15	-101.345200451039\\
188.166666666667	-101.33047044502\\
188.183333333333	-101.315744971401\\
188.2	-101.301023998977\\
188.216666666667	-101.286307496606\\
188.233333333333	-101.27159543321\\
188.25	-101.256887777773\\
188.266666666667	-101.242184499342\\
188.283333333333	-101.227485567024\\
188.3	-101.21279094999\\
188.316666666667	-101.198100617468\\
188.333333333333	-101.18341453875\\
188.35	-101.168732683187\\
188.366666666667	-101.15405502019\\
188.383333333333	-101.139381519229\\
188.4	-101.124712149833\\
188.416666666667	-101.110046881589\\
188.433333333333	-101.095385684144\\
188.45	-101.080728527201\\
188.466666666667	-101.066075380521\\
188.483333333333	-101.051426213924\\
188.5	-101.036780997283\\
188.516666666667	-101.02213970053\\
188.533333333333	-101.007502293653\\
188.55	-100.992868746694\\
188.566666666667	-100.978239029752\\
188.583333333333	-100.963613112979\\
188.6	-100.948990966582\\
188.616666666667	-100.934372560824\\
188.633333333333	-100.919757866019\\
188.65	-100.905146852536\\
188.666666666667	-100.890539490796\\
188.683333333333	-100.875935751274\\
188.7	-100.861335604496\\
188.716666666667	-100.846739021041\\
188.733333333333	-100.832145971539\\
188.75	-100.817556426671\\
188.766666666667	-100.802970357169\\
188.783333333333	-100.788387733815\\
188.8	-100.773808527443\\
188.816666666667	-100.759232708935\\
188.833333333333	-100.744660249222\\
188.85	-100.730091119287\\
188.866666666667	-100.71552529016\\
188.883333333333	-100.700962732917\\
188.9	-100.686403418686\\
188.916666666667	-100.671847318641\\
188.933333333333	-100.657294404004\\
188.95	-100.642744646042\\
188.966666666667	-100.628198016072\\
188.983333333333	-100.613654485454\\
189	-100.599114025597\\
189.016666666667	-100.584576607954\\
189.033333333333	-100.570042204024\\
189.05	-100.55551078535\\
189.066666666667	-100.54098232352\\
189.083333333333	-100.526456790169\\
189.1	-100.511934156972\\
189.116666666667	-100.497414395651\\
189.133333333333	-100.482897477969\\
189.15	-100.468383375733\\
189.166666666667	-100.453872060793\\
189.183333333333	-100.439363505041\\
189.2	-100.424857680412\\
189.216666666667	-100.410354558881\\
189.233333333333	-100.395854112467\\
189.25	-100.381356313227\\
189.266666666667	-100.366861133261\\
189.283333333333	-100.352368544709\\
189.3	-100.337878519751\\
189.316666666667	-100.323391030608\\
189.333333333333	-100.308906049538\\
189.35	-100.29442354884\\
189.366666666667	-100.279943500852\\
189.383333333333	-100.26546587795\\
189.4	-100.250990652549\\
189.416666666667	-100.236517797101\\
189.433333333333	-100.222047284097\\
189.45	-100.207579086064\\
189.466666666667	-100.193113175566\\
189.483333333333	-100.178649525205\\
189.5	-100.164188107619\\
189.516666666667	-100.149728895482\\
189.533333333333	-100.135271861504\\
189.55	-100.12081697843\\
189.566666666667	-100.106364219041\\
189.583333333333	-100.091913556152\\
189.6	-100.077464962614\\
189.616666666667	-100.063018411312\\
189.633333333333	-100.048573875163\\
189.65	-100.03413132712\\
189.666666666667	-100.01969074017\\
189.683333333333	-100.005252087331\\
189.7	-99.9908153416546\\
189.716666666667	-99.976380476226\\
189.733333333333	-99.9619474641617\\
189.75	-99.9475162786104\\
189.766666666667	-99.9330868927525\\
189.783333333333	-99.9186592798001\\
189.8	-99.904233412996\\
189.816666666667	-99.889809265614\\
189.833333333333	-99.8753868109585\\
189.85	-99.8609660223641\\
189.866666666667	-99.8465468731954\\
189.883333333333	-99.8321293368468\\
189.9	-99.8177133867419\\
189.916666666667	-99.8032989963336\\
189.933333333333	-99.7888861391034\\
189.95	-99.7744747885617\\
189.966666666667	-99.7600649182468\\
189.983333333333	-99.7456565017253\\
190	-99.7312495125914\\
190.016666666667	-99.7168439244666\\
190.033333333333	-99.7024397109999\\
190.05	-99.6880368458668\\
190.066666666667	-99.6736353027696\\
190.083333333333	-99.6592350554369\\
190.1	-99.6448360776233\\
190.116666666667	-99.6304383431092\\
190.133333333333	-99.6160418257006\\
190.15	-99.6016464992285\\
190.166666666667	-99.5872523375491\\
190.183333333333	-99.572859314543\\
190.2	-99.5584674041154\\
190.216666666667	-99.5440765801957\\
190.233333333333	-99.5296868167369\\
190.25	-99.5152980877158\\
190.266666666667	-99.5009103671325\\
190.283333333333	-99.48652362901\\
190.3	-99.4721378473943\\
190.316666666667	-99.4577529963538\\
190.333333333333	-99.4433690499792\\
190.35	-99.428985982383\\
190.366666666667	-99.4146037676996\\
190.383333333333	-99.4002223800848\\
190.4	-99.3858417937157\\
190.416666666667	-99.3714619827901\\
190.433333333333	-99.3570829215265\\
190.45	-99.342704584164\\
190.466666666667	-99.3283269449615\\
190.483333333333	-99.3139499781981\\
190.5	-99.2995736581722\\
190.516666666667	-99.2851979592018\\
190.533333333333	-99.2708228556238\\
190.55	-99.256448321794\\
190.566666666667	-99.2420743320866\\
190.583333333333	-99.2277008608944\\
190.6	-99.213327882628\\
190.616666666667	-99.1989553717159\\
190.633333333333	-99.184583302604\\
190.65	-99.1702116497555\\
190.666666666667	-99.1558403876507\\
190.683333333333	-99.1414694907866\\
190.7	-99.1270989336766\\
190.716666666667	-99.1127286908505\\
190.733333333333	-99.0983587368539\\
190.75	-99.0839890462483\\
190.766666666667	-99.0696195936105\\
190.783333333333	-99.0552503535326\\
190.8	-99.0408813006217\\
190.816666666667	-99.0265124094995\\
190.833333333333	-99.0121436548023\\
190.85	-98.9977750111804\\
190.866666666667	-98.9834064532982\\
190.883333333333	-98.9690379558337\\
190.9	-98.9546694934784\\
190.916666666667	-98.940301040937\\
190.933333333333	-98.925932572927\\
190.95	-98.9115640641788\\
190.966666666667	-98.8971954894352\\
190.983333333333	-98.882826823451\\
191	-98.868458040993\\
191.016666666667	-98.8540891168398\\
191.033333333333	-98.8397200257813\\
191.05	-98.8253507426187\\
191.066666666667	-98.8109812421641\\
191.083333333333	-98.7966114992403\\
191.1	-98.7822414886804\\
191.116666666667	-98.7678711853279\\
191.133333333333	-98.753500564036\\
191.15	-98.7391295996679\\
191.166666666667	-98.724758267096\\
191.183333333333	-98.710386541202\\
191.2	-98.6960143968765\\
191.216666666667	-98.6816418090189\\
191.233333333333	-98.667268752537\\
191.25	-98.6528952023467\\
191.266666666667	-98.6385211333721\\
191.283333333333	-98.6241465205449\\
191.3	-98.6097713388042\\
191.316666666667	-98.5953955630966\\
191.333333333333	-98.5810191683752\\
191.35	-98.5666421296004\\
191.366666666667	-98.5522644217387\\
191.383333333333	-98.537886019763\\
191.4	-98.5235068986522\\
191.416666666667	-98.509127033391\\
191.433333333333	-98.4947463989694\\
191.45	-98.480364970383\\
191.466666666667	-98.4659827226322\\
191.483333333333	-98.4515996307224\\
191.5	-98.4372156696631\\
191.516666666667	-98.4228308144687\\
191.533333333333	-98.4084450401572\\
191.55	-98.3940583217505\\
191.566666666667	-98.3796706342743\\
191.583333333333	-98.3652819527574\\
191.6	-98.3508922522317\\
191.616666666667	-98.336501507732\\
191.633333333333	-98.3221096942957\\
191.65	-98.3077167869625\\
191.666666666667	-98.2933227607742\\
191.683333333333	-98.2789275907747\\
191.7	-98.2645312520091\\
191.716666666667	-98.2501337195244\\
191.733333333333	-98.2357349683682\\
191.75	-98.2213349735895\\
191.766666666667	-98.2069337102376\\
191.783333333333	-98.1925311533624\\
191.8	-98.1781272780138\\
191.816666666667	-98.163722059242\\
191.833333333333	-98.1493154720965\\
191.85	-98.1349074916263\\
191.866666666667	-98.1204980928798\\
191.883333333333	-98.1060872509044\\
191.9	-98.0916749407458\\
191.916666666667	-98.0772611374487\\
191.933333333333	-98.0628458160557\\
191.95	-98.0484289516075\\
191.966666666667	-98.0340105191426\\
191.983333333333	-98.0195904936969\\
192	-98.0051688503036\\
192.016666666667	-97.9907455639932\\
192.033333333333	-97.9763206097925\\
192.05	-97.9618939627252\\
192.066666666667	-97.9474655978111\\
192.083333333333	-97.9330354900663\\
192.1	-97.9186036145025\\
192.116666666667	-97.904169946127\\
192.133333333333	-97.8897344599425\\
192.15	-97.8752971309468\\
192.166666666667	-97.8608579341324\\
192.183333333333	-97.8464168444867\\
192.2	-97.8319738369911\\
192.216666666667	-97.8175288866214\\
192.233333333333	-97.8030819683471\\
192.25	-97.7886330571314\\
192.266666666667	-97.7741821279309\\
192.283333333333	-97.7597291556953\\
192.3	-97.7452741153672\\
192.316666666667	-97.730816981882\\
192.333333333333	-97.7163577301673\\
192.35	-97.701896335143\\
192.366666666667	-97.6874327717209\\
192.383333333333	-97.6729670148044\\
192.4	-97.6584990392884\\
192.416666666667	-97.6440288200592\\
192.433333333333	-97.6295563319935\\
192.45	-97.6150815499594\\
192.466666666667	-97.6006044488148\\
192.483333333333	-97.5861250034084\\
192.5	-97.5716431885783\\
192.516666666667	-97.5571589791527\\
192.533333333333	-97.5426723499492\\
192.55	-97.5281832757745\\
192.566666666667	-97.5136917314245\\
192.583333333333	-97.4991976916836\\
192.6	-97.484701131325\\
192.616666666667	-97.4702020251095\\
192.633333333333	-97.4557003477867\\
192.65	-97.4411960740935\\
192.666666666667	-97.4266891787543\\
192.683333333333	-97.4121796364808\\
192.7	-97.3976674219717\\
192.716666666667	-97.3831525099125\\
192.733333333333	-97.3686348749752\\
192.75	-97.3541144918179\\
192.766666666667	-97.3395913350849\\
192.783333333333	-97.3250653794062\\
192.8	-97.3105365993972\\
192.816666666667	-97.2960049696587\\
192.833333333333	-97.2814704647762\\
192.85	-97.2669330593204\\
192.866666666667	-97.2523927278463\\
192.883333333333	-97.2378494448929\\
192.9	-97.2233031849836\\
192.916666666667	-97.2087539226253\\
192.933333333333	-97.1942016323084\\
192.95	-97.1796462885066\\
192.966666666667	-97.1650878656766\\
192.983333333333	-97.1505263382577\\
193	-97.1359616806719\\
193.016666666667	-97.1213938673231\\
193.033333333333	-97.1068228725974\\
193.05	-97.0922486708626\\
193.066666666667	-97.0776712364679\\
193.083333333333	-97.0630905437437\\
193.1	-97.0485065670013\\
193.116666666667	-97.0339192805327\\
193.133333333333	-97.0193286586104\\
193.15	-97.0047346754869\\
193.166666666667	-96.9901373053949\\
193.183333333333	-96.9755365225463\\
193.2	-96.9609323011329\\
193.216666666667	-96.9463246153253\\
193.233333333333	-96.9317134392731\\
193.25	-96.9170987471043\\
193.266666666667	-96.9024805129256\\
193.283333333333	-96.8878587108214\\
193.3	-96.8732333148543\\
193.316666666667	-96.8586042990641\\
193.333333333333	-96.8439716374682\\
193.35	-96.829335304061\\
193.366666666667	-96.8146952728133\\
193.383333333333	-96.8000515176729\\
193.4	-96.7854040125635\\
193.416666666667	-96.770752731385\\
193.433333333333	-96.7560976480128\\
193.45	-96.7414387362979\\
193.466666666667	-96.7267759700664\\
193.483333333333	-96.7121093231193\\
193.5	-96.6974387692322\\
193.516666666667	-96.6827642821552\\
193.533333333333	-96.6680858356125\\
193.55	-96.6534034033019\\
193.566666666667	-96.6387169588949\\
193.583333333333	-96.6240264760364\\
193.6	-96.609331928344\\
193.616666666667	-96.5946332894084\\
193.633333333333	-96.5799305327926\\
193.65	-96.5652236320318\\
193.666666666667	-96.550512560633\\
193.683333333333	-96.535797292075\\
193.7	-96.5210777998079\\
193.716666666667	-96.5063540572529\\
193.733333333333	-96.4916260378022\\
193.75	-96.4768937148181\\
193.766666666667	-96.4621570616335\\
193.783333333333	-96.4474160515513\\
193.8	-96.4326706578437\\
193.816666666667	-96.4179208537529\\
193.833333333333	-96.4031666124898\\
193.85	-96.3884079072342\\
193.866666666667	-96.3736447111347\\
193.883333333333	-96.358876997308\\
193.9	-96.3441047388388\\
193.916666666667	-96.3293279087795\\
193.933333333333	-96.3145464801501\\
193.95	-96.2997604259375\\
193.966666666667	-96.2849697190957\\
193.983333333333	-96.2701743325452\\
194	-96.2553742391725\\
194.016666666667	-96.2405694118305\\
194.033333333333	-96.2257598233376\\
194.05	-96.2109454464776\\
194.066666666667	-96.1961262539995\\
194.083333333333	-96.181302218617\\
194.1	-96.1664733130085\\
194.116666666667	-96.1516395098164\\
194.133333333333	-96.1368007816472\\
194.15	-96.121957101071\\
194.166666666667	-96.1071084406214\\
194.183333333333	-96.0922547727948\\
194.2	-96.0773960700505\\
194.216666666667	-96.0625323048101\\
194.233333333333	-96.0476634494576\\
194.25	-96.0327894763386\\
194.266666666667	-96.0179103577604\\
194.283333333333	-96.0030260659915\\
194.3	-95.9881365732613\\
194.316666666667	-95.9732418517599\\
194.333333333333	-95.9583418736376\\
194.35	-95.9434366110049\\
194.366666666667	-95.9285260359319\\
194.383333333333	-95.913610120448\\
194.4	-95.8986888365419\\
194.416666666667	-95.8837621561611\\
194.433333333333	-95.8688300512113\\
194.45	-95.8538924935566\\
194.466666666667	-95.8389494550187\\
194.483333333333	-95.8240009073772\\
194.5	-95.8090468223686\\
194.516666666667	-95.7940871716864\\
194.533333333333	-95.7791219269807\\
194.55	-95.7641510598577\\
194.566666666667	-95.7491745418798\\
194.583333333333	-95.7341923445648\\
194.6	-95.7192044393859\\
194.616666666667	-95.7042107977712\\
194.633333333333	-95.6892113911035\\
194.65	-95.67420619072\\
194.666666666667	-95.6591951679117\\
194.683333333333	-95.6441782939233\\
194.7	-95.629155539953\\
194.716666666667	-95.6141268771518\\
194.733333333333	-95.5990922766237\\
194.75	-95.5840517094246\\
194.766666666667	-95.5690051465627\\
194.783333333333	-95.5539525589978\\
194.8	-95.5388939176411\\
194.816666666667	-95.5238291933547\\
194.833333333333	-95.5087583569514\\
194.85	-95.4936813791943\\
194.866666666667	-95.4785982307966\\
194.883333333333	-95.463508882421\\
194.9	-95.4484133046795\\
194.916666666667	-95.4333114681332\\
194.933333333333	-95.4182033432916\\
194.95	-95.4030889006126\\
194.966666666667	-95.3879681105021\\
194.983333333333	-95.3728409433133\\
195	-95.3577073693468\\
195.016666666667	-95.3425673588499\\
195.033333333333	-95.3274208820167\\
195.05	-95.3122679089871\\
195.066666666667	-95.2971084098471\\
195.083333333333	-95.2819423546279\\
195.1	-95.2667697133059\\
195.116666666667	-95.2515904558021\\
195.133333333333	-95.236404551982\\
195.15	-95.2212119716551\\
195.166666666667	-95.2060126845743\\
195.183333333333	-95.1908066604361\\
195.2	-95.1755938688795\\
195.216666666667	-95.1603742794863\\
195.233333333333	-95.1451478617805\\
195.25	-95.1299145852276\\
195.266666666667	-95.1146744192347\\
195.283333333333	-95.09942733315\\
195.3	-95.0841732962622\\
195.316666666667	-95.0689122778004\\
195.333333333333	-95.0536442469334\\
195.35	-95.0383691727698\\
195.366666666667	-95.0230870243571\\
195.383333333333	-95.0077977706816\\
195.4	-94.9925013806682\\
195.416666666667	-94.9771978231795\\
195.433333333333	-94.9618870670157\\
195.45	-94.9465690809143\\
195.466666666667	-94.9312438335496\\
195.483333333333	-94.9159112935324\\
195.5	-94.9005714294093\\
195.516666666667	-94.8852242096627\\
195.533333333333	-94.8698696027101\\
195.55	-94.8545075769039\\
195.566666666667	-94.839138100531\\
195.583333333333	-94.8237611418121\\
195.6	-94.8083766689018\\
195.616666666667	-94.7929846498876\\
195.633333333333	-94.7775850527899\\
195.65	-94.7621778455616\\
195.666666666667	-94.7467629960875\\
195.683333333333	-94.7313404721838\\
195.7	-94.7159102415982\\
195.716666666667	-94.7004722720088\\
195.733333333333	-94.6850265310241\\
195.75	-94.6695729861825\\
195.766666666667	-94.6541116049519\\
195.783333333333	-94.6386423547291\\
195.8	-94.6231652028397\\
195.816666666667	-94.6076801165373\\
195.833333333333	-94.5921870630034\\
195.85	-94.5766860093466\\
195.866666666667	-94.5611769226026\\
195.883333333333	-94.5456597697334\\
195.9	-94.530134517627\\
195.916666666667	-94.5146011330972\\
195.933333333333	-94.4990595828825\\
195.95	-94.4835098336466\\
195.966666666667	-94.4679518519768\\
195.983333333333	-94.4523856043847\\
196	-94.436811057305\\
196.016666666667	-94.4212281770953\\
196.033333333333	-94.4056369300356\\
196.05	-94.3900372823281\\
196.066666666667	-94.374429200096\\
196.083333333333	-94.358812649384\\
196.1	-94.3431875961572\\
196.116666666667	-94.3275540063008\\
196.133333333333	-94.3119118456196\\
196.15	-94.2962610798378\\
196.166666666667	-94.2806016745982\\
196.183333333333	-94.2649335954615\\
196.2	-94.2492568079067\\
196.216666666667	-94.2335712773296\\
196.233333333333	-94.217876969043\\
196.25	-94.2021738482762\\
196.266666666667	-94.1864618801739\\
196.283333333333	-94.1707410297964\\
196.3	-94.1550112621187\\
196.316666666667	-94.1392725420305\\
196.333333333333	-94.1235248343348\\
196.35	-94.1077681037483\\
196.366666666667	-94.0920023149006\\
196.383333333333	-94.0762274323335\\
196.4	-94.0604434205007\\
196.416666666667	-94.0446502437672\\
196.433333333333	-94.0288478664088\\
196.45	-94.0130362526118\\
196.466666666667	-93.9972153664722\\
196.483333333333	-93.9813851719952\\
196.5	-93.9655456330947\\
196.516666666667	-93.9496967135932\\
196.533333333333	-93.9338383772205\\
196.55	-93.9179705876139\\
196.566666666667	-93.9020933083171\\
196.583333333333	-93.8862065027802\\
196.6	-93.8703101343587\\
196.616666666667	-93.8544041663131\\
196.633333333333	-93.8384885618086\\
196.65	-93.8225632839142\\
196.666666666667	-93.8066282956024\\
196.683333333333	-93.7906835597485\\
196.7	-93.7747290391302\\
196.716666666667	-93.758764696427\\
196.733333333333	-93.7427904942193\\
196.75	-93.7268063949886\\
196.766666666667	-93.7108123611161\\
196.783333333333	-93.6948083548826\\
196.8	-93.678794338468\\
196.816666666667	-93.6627702739506\\
196.833333333333	-93.646736123306\\
196.85	-93.6306918484075\\
196.866666666667	-93.614637411025\\
196.883333333333	-93.5985727728242\\
196.9	-93.5824978953665\\
196.916666666667	-93.5664127401081\\
196.933333333333	-93.5503172683993\\
196.95	-93.5342114414843\\
196.966666666667	-93.5180952205004\\
196.983333333333	-93.5019685664771\\
197	-93.4858314403361\\
197.016666666667	-93.46968380289\\
197.033333333333	-93.4535256148426\\
197.05	-93.4373568367871\\
197.066666666667	-93.4211774292066\\
197.083333333333	-93.4049873524725\\
197.1	-93.3887865668449\\
197.116666666667	-93.3725750324712\\
197.133333333333	-93.3563527093855\\
197.15	-93.3401195575085\\
197.166666666667	-93.3238755366463\\
197.183333333333	-93.3076206064901\\
197.2	-93.2913547266154\\
197.216666666667	-93.2750778564813\\
197.233333333333	-93.2587899554301\\
197.25	-93.2424909826863\\
197.266666666667	-93.2261808973564\\
197.283333333333	-93.2098596584275\\
197.3	-93.1935272247676\\
197.316666666667	-93.1771835551239\\
197.333333333333	-93.1608286081231\\
197.35	-93.1444623422699\\
197.366666666667	-93.1280847159468\\
197.383333333333	-93.1116956874135\\
197.4	-93.0952952148056\\
197.416666666667	-93.0788832561346\\
197.433333333333	-93.0624597692868\\
197.45	-93.0460247120228\\
197.466666666667	-93.0295780419765\\
197.483333333333	-93.0131197166548\\
197.5	-92.9966496934366\\
197.516666666667	-92.980167929572\\
197.533333333333	-92.9636743821821\\
197.55	-92.9471690082575\\
197.566666666667	-92.9306517646583\\
197.583333333333	-92.9141226081128\\
197.6	-92.8975814952173\\
197.616666666667	-92.8810283824348\\
197.633333333333	-92.8644632260947\\
197.65	-92.8478859823917\\
197.666666666667	-92.8312966073854\\
197.683333333333	-92.8146950569991\\
197.7	-92.7980812870197\\
197.716666666667	-92.7814552530961\\
197.733333333333	-92.7648169107392\\
197.75	-92.7481662153204\\
197.766666666667	-92.7315031220716\\
197.783333333333	-92.7148275860838\\
197.8	-92.6981395623065\\
197.816666666667	-92.681439005547\\
197.833333333333	-92.6647258704695\\
197.85	-92.6480001115942\\
197.866666666667	-92.6312616832969\\
197.883333333333	-92.6145105398076\\
197.9	-92.5977466352103\\
197.916666666667	-92.5809699234414\\
197.933333333333	-92.5641803582898\\
197.95	-92.5473778933954\\
197.966666666667	-92.5305624822483\\
197.983333333333	-92.5137340781885\\
198	-92.4968926344044\\
198.016666666667	-92.4800381039321\\
198.033333333333	-92.4631704396551\\
198.05	-92.4462895943026\\
198.066666666667	-92.4293955204493\\
198.083333333333	-92.4124881705139\\
198.1	-92.3955674967591\\
198.116666666667	-92.3786334512897\\
198.133333333333	-92.3616859860526\\
198.15	-92.3447250528353\\
198.166666666667	-92.3277506032652\\
198.183333333333	-92.3107625888089\\
198.2	-92.293760960771\\
198.216666666667	-92.2767456702932\\
198.233333333333	-92.2597166683536\\
198.25	-92.2426739057656\\
198.266666666667	-92.2256173331771\\
198.283333333333	-92.2085469010694\\
198.3	-92.1914625597562\\
198.316666666667	-92.174364259383\\
198.333333333333	-92.1572519499258\\
198.35	-92.1401255811904\\
198.366666666667	-92.1229851028112\\
198.383333333333	-92.1058304642504\\
198.4	-92.0886616147967\\
198.416666666667	-92.0714785035651\\
198.433333333333	-92.0542810794948\\
198.45	-92.0370692913492\\
198.466666666667	-92.0198430877142\\
198.483333333333	-92.0026024169977\\
198.5	-91.9853472274283\\
198.516666666667	-91.9680774670543\\
198.533333333333	-91.9507930837427\\
198.55	-91.9334940251782\\
198.566666666667	-91.9161802388621\\
198.583333333333	-91.8988516721114\\
198.6	-91.8815082720576\\
198.616666666667	-91.8641499856456\\
198.633333333333	-91.8467767596329\\
198.65	-91.8293885405881\\
198.666666666667	-91.8119852748902\\
198.683333333333	-91.7945669087276\\
198.7	-91.7771333880963\\
198.716666666667	-91.7596846587997\\
198.733333333333	-91.7422206664469\\
198.75	-91.7247413564519\\
198.766666666667	-91.707246674032\\
198.783333333333	-91.6897365642076\\
198.8	-91.6722109718\\
198.816666666667	-91.6546698414309\\
198.833333333333	-91.6371131175212\\
198.85	-91.6195407442897\\
198.866666666667	-91.6019526657518\\
198.883333333333	-91.5843488257186\\
198.9	-91.5667291677958\\
198.916666666667	-91.5490936353823\\
198.933333333333	-91.5314421716688\\
198.95	-91.513774719637\\
198.966666666667	-91.4960912220584\\
198.983333333333	-91.4783916214926\\
199	-91.4606758602868\\
199.016666666667	-91.4429438805737\\
199.033333333333	-91.4251956242712\\
199.05	-91.4074310330803\\
199.066666666667	-91.3896500484846\\
199.083333333333	-91.3718526117482\\
199.1	-91.3540386639152\\
199.116666666667	-91.3362081458081\\
199.133333333333	-91.3183609980264\\
199.15	-91.3004971609456\\
199.166666666667	-91.2826165747155\\
199.183333333333	-91.2647191792592\\
199.2	-91.2468049142716\\
199.216666666667	-91.2288737192184\\
199.233333333333	-91.2109255333343\\
199.25	-91.1929602956219\\
199.266666666667	-91.1749779448502\\
199.283333333333	-91.1569784195536\\
199.3	-91.1389616580299\\
199.316666666667	-91.1209275983397\\
199.333333333333	-91.1028761783042\\
199.35	-91.0848073355044\\
199.366666666667	-91.0667210072794\\
199.383333333333	-91.0486171307251\\
199.4	-91.0304956426926\\
199.416666666667	-91.012356479787\\
199.433333333333	-90.9941995783657\\
199.45	-90.9760248745373\\
199.466666666667	-90.9578323041596\\
199.483333333333	-90.9396218028386\\
199.5	-90.9213933059269\\
199.516666666667	-90.9031467485218\\
199.533333333333	-90.8848820654645\\
199.55	-90.866599191338\\
199.566666666667	-90.8482980604659\\
199.583333333333	-90.8299786069105\\
199.6	-90.8116407644719\\
199.616666666667	-90.7932844666857\\
199.633333333333	-90.7749096468216\\
199.65	-90.7565162378825\\
199.666666666667	-90.738104172602\\
199.683333333333	-90.7196733834432\\
199.7	-90.7012238025973\\
199.716666666667	-90.6827553619814\\
199.733333333333	-90.6642679932376\\
199.75	-90.6457616277307\\
199.766666666667	-90.6272361965467\\
199.783333333333	-90.6086916304917\\
199.8	-90.5901278600892\\
199.816666666667	-90.5715448155795\\
199.833333333333	-90.552942426917\\
199.85	-90.5343206237691\\
199.866666666667	-90.5156793355146\\
199.883333333333	-90.4970184912412\\
199.9	-90.4783380197446\\
199.916666666667	-90.4596378495262\\
199.933333333333	-90.4409179087916\\
199.95	-90.4221781254487\\
199.966666666667	-90.4034184271058\\
199.983333333333	-90.3846387410699\\
200	-90.3658389943451\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
200	-90.3658389943451\\
200.016666666667	-90.3470191136304\\
200.033333333333	-90.3281790253178\\
200.05	-90.309318655491\\
200.066666666667	-90.2904379299228\\
200.083333333333	-90.2715367740738\\
200.1	-90.2526151130902\\
200.116666666667	-90.233672871802\\
200.133333333333	-90.214709974721\\
200.15	-90.1957263460388\\
200.166666666667	-90.1767219096249\\
200.183333333333	-90.157696589025\\
200.2	-90.1386503074585\\
200.216666666667	-90.1195829878171\\
200.233333333333	-90.1004945526622\\
200.25	-90.0813849242231\\
200.266666666667	-90.0622540243954\\
200.283333333333	-90.0431017747382\\
200.3	-90.0239280964725\\
200.316666666667	-90.004732910479\\
200.333333333333	-89.9855161372961\\
200.35	-89.9662776971177\\
200.366666666667	-89.947017509791\\
200.383333333333	-89.9277354948144\\
200.4	-89.9084315713354\\
200.416666666667	-89.8891056581486\\
200.433333333333	-89.8697576736931\\
200.45	-89.8503875360507\\
200.466666666667	-89.8309951629434\\
200.483333333333	-89.8115804717313\\
200.5	-89.7921433794102\\
200.516666666667	-89.7726838026097\\
200.533333333333	-89.7532016575905\\
200.55	-89.7336968602424\\
200.566666666667	-89.7141693260817\\
200.583333333333	-89.6946189702493\\
200.6	-89.6750457075076\\
200.616666666667	-89.6554494522392\\
200.633333333333	-89.6358301184436\\
200.65	-89.6161876197352\\
200.666666666667	-89.5965218693409\\
200.683333333333	-89.5768327800974\\
200.7	-89.5571202644493\\
200.716666666667	-89.5373842344457\\
200.733333333333	-89.5176246017389\\
200.75	-89.4978412775809\\
200.766666666667	-89.4780341728214\\
200.783333333333	-89.4582031979051\\
200.8	-89.4383482628691\\
200.816666666667	-89.4184692773405\\
200.833333333333	-89.3985661505336\\
200.85	-89.3786387912473\\
200.866666666667	-89.3586871078628\\
200.883333333333	-89.3387110083403\\
200.9	-89.3187104002171\\
200.916666666667	-89.2986851906042\\
200.933333333333	-89.2786352861841\\
200.95	-89.2585605932079\\
200.966666666667	-89.2384610174922\\
200.983333333333	-89.2183364644172\\
201	-89.1981868389228\\
201.016666666667	-89.1780120455067\\
201.033333333333	-89.1578119882212\\
201.05	-89.1375865706701\\
201.066666666667	-89.1173356960064\\
201.083333333333	-89.0970592669289\\
201.1	-89.0767571856795\\
201.116666666667	-89.0564293540403\\
201.133333333333	-89.0360756733306\\
201.15	-89.0156960444037\\
201.166666666667	-88.9952903676442\\
201.183333333333	-88.9748585429649\\
201.2	-88.9544004698037\\
201.216666666667	-88.9339160471206\\
201.233333333333	-88.9134051733944\\
201.25	-88.8928677466198\\
201.266666666667	-88.8723036643041\\
201.283333333333	-88.8517128234645\\
201.3	-88.8310951206239\\
201.316666666667	-88.810450451809\\
201.333333333333	-88.7897787125459\\
201.35	-88.7690797978577\\
201.366666666667	-88.7483536022606\\
201.383333333333	-88.7276000197608\\
201.4	-88.7068189438515\\
201.416666666667	-88.6860102675091\\
201.433333333333	-88.66517388319\\
201.45	-88.6443096828272\\
201.466666666667	-88.6234175578267\\
201.483333333333	-88.6024973990643\\
201.5	-88.5815490968821\\
201.516666666667	-88.5605725410847\\
201.533333333333	-88.539567620936\\
201.55	-88.5185342251553\\
201.566666666667	-88.4974722419144\\
201.583333333333	-88.4763815588327\\
201.6	-88.455262062975\\
201.616666666667	-88.4341136408469\\
201.633333333333	-88.4129361783914\\
201.65	-88.3917295609853\\
201.666666666667	-88.3704936734352\\
201.683333333333	-88.3492283999737\\
201.7	-88.3279336242558\\
201.716666666667	-88.3066092293551\\
201.733333333333	-88.2852550977596\\
201.75	-88.2638711113681\\
201.766666666667	-88.2424571514863\\
201.783333333333	-88.2210130988226\\
201.8	-88.199538833484\\
201.816666666667	-88.1780342349728\\
201.833333333333	-88.1564991821818\\
201.85	-88.1349335533906\\
201.866666666667	-88.1133372262613\\
201.883333333333	-88.0917100778346\\
201.9	-88.0700519845253\\
201.916666666667	-88.0483628221185\\
201.933333333333	-88.026642465765\\
201.95	-88.0048907899772\\
201.966666666667	-87.983107668625\\
201.983333333333	-87.9612929749312\\
202	-87.9394465814669\\
202.016666666667	-87.9175683601478\\
202.033333333333	-87.8956581822294\\
202.05	-87.8737159183021\\
202.066666666667	-87.8517414382876\\
202.083333333333	-87.8297346114338\\
202.1	-87.8076953063102\\
202.116666666667	-87.7856233908034\\
202.133333333333	-87.7635187321129\\
202.15	-87.7413811967456\\
202.166666666667	-87.7192106505118\\
202.183333333333	-87.6970069585203\\
202.2	-87.6747699851733\\
202.216666666667	-87.652499594162\\
202.233333333333	-87.6301956484614\\
202.25	-87.6078580103259\\
202.266666666667	-87.5854865412839\\
202.283333333333	-87.563081102133\\
202.3	-87.5406415529351\\
202.316666666667	-87.5181677530115\\
202.333333333333	-87.4956595609372\\
202.35	-87.4731168345367\\
202.366666666667	-87.4505394308781\\
202.383333333333	-87.4279272062684\\
202.4	-87.4052800162478\\
202.416666666667	-87.3825977155851\\
202.433333333333	-87.3598801582718\\
202.45	-87.3371271975169\\
202.466666666667	-87.3143386857419\\
202.483333333333	-87.291514474575\\
202.5	-87.2686544148453\\
202.516666666667	-87.2457583565783\\
202.533333333333	-87.2228261489896\\
202.55	-87.1998576404793\\
202.566666666667	-87.1768526786267\\
202.583333333333	-87.1538111101845\\
202.6	-87.1307327810732\\
202.616666666667	-87.1076175363749\\
202.633333333333	-87.0844652203282\\
202.65	-87.0612756763218\\
202.666666666667	-87.0380487468889\\
202.683333333333	-87.0147842737011\\
202.7	-86.9914820975627\\
202.716666666667	-86.9681420584041\\
202.733333333333	-86.9447639952768\\
202.75	-86.921347746346\\
202.766666666667	-86.8978931488855\\
202.783333333333	-86.8744000392709\\
202.8	-86.8508682529738\\
202.816666666667	-86.8272976245549\\
202.833333333333	-86.8036879876584\\
202.85	-86.7800391750052\\
202.866666666667	-86.7563510183864\\
202.883333333333	-86.7326233486571\\
202.9	-86.7088559957298\\
202.916666666667	-86.6850487885678\\
202.933333333333	-86.6612015551783\\
202.95	-86.6373141226065\\
202.966666666667	-86.6133863169282\\
202.983333333333	-86.5894179632431\\
203	-86.5654088856684\\
203.016666666667	-86.5413589073316\\
203.033333333333	-86.5172678503638\\
203.05	-86.4931355358925\\
203.066666666667	-86.4689617840349\\
203.083333333333	-86.4447464138907\\
203.1	-86.4204892435349\\
203.116666666667	-86.3961900900107\\
203.133333333333	-86.3718487693227\\
203.15	-86.347465096429\\
203.166666666667	-86.3230388852341\\
203.183333333333	-86.2985699485821\\
203.2	-86.2740580982485\\
203.216666666667	-86.249503144933\\
203.233333333333	-86.2249048982525\\
203.25	-86.2002631667326\\
203.266666666667	-86.1755777578011\\
203.283333333333	-86.1508484777793\\
203.3	-86.126075131875\\
203.316666666667	-86.1012575241743\\
203.333333333333	-86.0763954576342\\
203.35	-86.0514887340743\\
203.366666666667	-86.026537154169\\
203.383333333333	-86.00154051744\\
203.4	-85.9764986222474\\
203.416666666667	-85.9514112657824\\
203.433333333333	-85.9262782440586\\
203.45	-85.9010993519044\\
203.466666666667	-85.8758743829542\\
203.483333333333	-85.8506031296404\\
203.5	-85.825285383185\\
203.516666666667	-85.7999209335912\\
203.533333333333	-85.7745095696351\\
203.55	-85.7490510788566\\
203.566666666667	-85.7235452475519\\
203.583333333333	-85.6979918607638\\
203.6	-85.6723907022737\\
203.616666666667	-85.6467415545929\\
203.633333333333	-85.6210441989532\\
203.65	-85.5952984152989\\
203.666666666667	-85.5695039822774\\
203.683333333333	-85.5436606772304\\
203.7	-85.517768276185\\
203.716666666667	-85.4918265538446\\
203.733333333333	-85.46583528358\\
203.75	-85.4397942374197\\
203.766666666667	-85.4137031860415\\
203.783333333333	-85.387561898763\\
203.8	-85.3613701435317\\
203.816666666667	-85.3351276869167\\
203.833333333333	-85.3088342940983\\
203.85	-85.2824897288597\\
203.866666666667	-85.2560937535763\\
203.883333333333	-85.2296461292071\\
203.9	-85.2031466152846\\
203.916666666667	-85.1765949699055\\
203.933333333333	-85.1499909497207\\
203.95	-85.1233343099259\\
203.966666666667	-85.0966248042517\\
203.983333333333	-85.0698621849538\\
204	-85.0430462028029\\
204.016666666667	-85.0161766070753\\
204.033333333333	-84.9892531455427\\
204.05	-84.9622755644621\\
204.066666666667	-84.9352436085658\\
204.083333333333	-84.9081570210516\\
204.1	-84.8810155435726\\
204.116666666667	-84.8538189162266\\
204.133333333333	-84.8265668775467\\
204.15	-84.7992591644906\\
204.166666666667	-84.7718955124301\\
204.183333333333	-84.7444756551415\\
204.2	-84.716999324795\\
204.216666666667	-84.6894662519438\\
204.233333333333	-84.6618761655148\\
204.25	-84.634228792797\\
204.266666666667	-84.6065238594321\\
204.283333333333	-84.5787610894035\\
204.3	-84.5509402050256\\
204.316666666667	-84.523060926934\\
204.333333333333	-84.4951229740744\\
204.35	-84.4671260636922\\
204.366666666667	-84.439069911322\\
204.383333333333	-84.4109542307768\\
204.4	-84.3827787341379\\
204.416666666667	-84.3545431317439\\
204.433333333333	-84.3262471321799\\
204.45	-84.2978904422676\\
204.466666666667	-84.2694727670539\\
204.483333333333	-84.2409938098007\\
204.5	-84.2124532719742\\
204.516666666667	-84.1838508532345\\
204.533333333333	-84.1551862514245\\
204.55	-84.1264591625596\\
204.566666666667	-84.0976692808174\\
204.583333333333	-84.0688162985264\\
204.6	-84.0398999061563\\
204.616666666667	-84.0109197923067\\
204.633333333333	-83.9818756436973\\
204.65	-83.9527671451568\\
204.666666666667	-83.9235939796131\\
204.683333333333	-83.8943558280824\\
204.7	-83.8650523696589\\
204.716666666667	-83.8356832815047\\
204.733333333333	-83.8062482388398\\
204.75	-83.7767469149311\\
204.766666666667	-83.7471789810831\\
204.783333333333	-83.7175441066274\\
204.8	-83.6878419589127\\
204.816666666667	-83.6580722032948\\
204.833333333333	-83.6282345031273\\
204.85	-83.5983285197514\\
204.866666666667	-83.5683539124861\\
204.883333333333	-83.538310338619\\
204.9	-83.5081974533968\\
204.916666666667	-83.4780149100155\\
204.933333333333	-83.447762359612\\
204.95	-83.4174394512544\\
204.966666666667	-83.3870458319331\\
204.983333333333	-83.3565811465522\\
205	-83.3260450379206\\
205.016666666667	-83.2954371467439\\
205.033333333333	-83.2647571116154\\
205.05	-83.2340045690086\\
205.066666666667	-83.2031791532687\\
205.083333333333	-83.172280496605\\
205.1	-83.1413082290837\\
205.116666666667	-83.1102619786198\\
205.133333333333	-83.0791413709704\\
205.15	-83.0479460297276\\
205.166666666667	-83.0166755763123\\
205.183333333333	-82.985329629967\\
205.2	-82.9539078077502\\
205.216666666667	-82.9224097245302\\
205.233333333333	-82.8908349929802\\
205.25	-82.8591832235719\\
205.266666666667	-82.8274540245716\\
205.283333333333	-82.7956470020351\\
205.3	-82.7637617598034\\
205.316666666667	-82.7317978994991\\
205.333333333333	-82.6997550205223\\
205.35	-82.6676327200482\\
205.366666666667	-82.6354305930238\\
205.383333333333	-82.6031482321659\\
205.4	-82.5707852279591\\
205.416666666667	-82.5383411686546\\
205.433333333333	-82.5058156402691\\
205.45	-82.4732082265847\\
205.466666666667	-82.4405185091483\\
205.483333333333	-82.4077460672732\\
205.5	-82.3748904780399\\
205.516666666667	-82.3419513162977\\
205.533333333333	-82.3089281546677\\
205.55	-82.2758205635451\\
205.566666666667	-82.2426281111037\\
205.583333333333	-82.2093503632996\\
205.6	-82.1759868838771\\
205.616666666667	-82.1425372343739\\
205.633333333333	-82.1090009741278\\
205.65	-82.0753776602845\\
205.666666666667	-82.0416668478056\\
205.683333333333	-82.0078680894774\\
205.7	-81.9739809359213\\
205.716666666667	-81.9400049356049\\
205.733333333333	-81.9059396348532\\
205.75	-81.8717845778616\\
205.766666666667	-81.8375393067106\\
205.783333333333	-81.8032033613794\\
205.8	-81.768776279763\\
205.816666666667	-81.734257597689\\
205.833333333333	-81.6996468489358\\
205.85	-81.6649435652528\\
205.866666666667	-81.6301472763802\\
205.883333333333	-81.5952575100725\\
205.9	-81.5602737921208\\
205.916666666667	-81.5251956463789\\
205.933333333333	-81.4900225947888\\
205.95	-81.4547541574093\\
205.966666666667	-81.419389852445\\
205.983333333333	-81.3839291962782\\
206	-81.3483717035004\\
206.016666666667	-81.3127168869486\\
206.033333333333	-81.2769642577403\\
206.05	-81.2411133253124\\
206.066666666667	-81.2051635974614\\
206.083333333333	-81.169114580385\\
206.1	-81.1329657787275\\
206.116666666667	-81.0967166956246\\
206.133333333333	-81.0603668327536\\
206.15	-81.0239156903837\\
206.166666666667	-80.987362767429\\
206.183333333333	-80.9507075615044\\
206.2	-80.9139495689847\\
206.216666666667	-80.877088285064\\
206.233333333333	-80.840123203821\\
206.25	-80.8030538182844\\
206.266666666667	-80.7658796205026\\
206.283333333333	-80.7286001016165\\
206.3	-80.6912147519342\\
206.316666666667	-80.6537230610108\\
206.333333333333	-80.6161245177294\\
206.35	-80.5784186103875\\
206.366666666667	-80.5406048267858\\
206.383333333333	-80.5026826543211\\
206.4	-80.4646515800825\\
206.416666666667	-80.4265110909527\\
206.433333333333	-80.3882606737118\\
206.45	-80.349899815147\\
206.466666666667	-80.3114280021651\\
206.483333333333	-80.272844721911\\
206.5	-80.234149461889\\
206.516666666667	-80.1953417100913\\
206.533333333333	-80.1564209551294\\
206.55	-80.117386686371\\
206.566666666667	-80.0782383940842\\
206.583333333333	-80.0389755695838\\
206.6	-79.9995977053869\\
206.616666666667	-79.9601042953714\\
206.633333333333	-79.9204948349423\\
206.65	-79.8807688212034\\
206.666666666667	-79.8409257531369\\
206.683333333333	-79.8009651317872\\
206.7	-79.7608864604543\\
206.716666666667	-79.7206892448928\\
206.733333333333	-79.6803729935185\\
206.75	-79.6399372176226\\
206.766666666667	-79.5993814315949\\
206.783333333333	-79.5587051531535\\
206.8	-79.5179079035836\\
206.816666666667	-79.4769892079863\\
206.833333333333	-79.4359485955335\\
206.85	-79.3947855997351\\
206.866666666667	-79.353499758714\\
206.883333333333	-79.3120906154917\\
206.9	-79.2705577182838\\
206.916666666667	-79.2289006208067\\
206.933333333333	-79.1871188825941\\
206.95	-79.1452120693263\\
206.966666666667	-79.1031797531694\\
206.983333333333	-79.0610215131285\\
207	-79.0187369354113\\
207.016666666667	-78.9763256138063\\
207.033333333333	-78.933787150073\\
207.05	-78.8911211543467\\
207.066666666667	-78.8483272455567\\
207.083333333333	-78.8054050518587\\
207.1	-78.7623542110843\\
207.116666666667	-78.7191743712033\\
207.133333333333	-78.6758651908043\\
207.15	-78.6324263395902\\
207.166666666667	-78.5888574988918\\
207.183333333333	-78.545158362198\\
207.2	-78.501328635706\\
207.216666666667	-78.4573680388875\\
207.233333333333	-78.4132763050773\\
207.25	-78.3690531820789\\
207.266666666667	-78.324698432793\\
207.283333333333	-78.2802118358657\\
207.3	-78.235593186359\\
207.316666666667	-78.1908422964445\\
207.333333333333	-78.1459589961189\\
207.35	-78.100943133945\\
207.366666666667	-78.0557945778163\\
207.383333333333	-78.0105132157475\\
207.4	-77.9650989566902\\
207.416666666667	-77.9195517313778\\
207.433333333333	-77.8738714931958\\
207.45	-77.8280582190819\\
207.466666666667	-77.7821119104556\\
207.483333333333	-77.7360325941779\\
207.5	-77.6898203235414\\
207.516666666667	-77.6434751792945\\
207.533333333333	-77.5969972706967\\
207.55	-77.5503867366088\\
207.566666666667	-77.5036437466183\\
207.583333333333	-77.4567685021998\\
207.6	-77.4097612379134\\
207.616666666667	-77.3626222226399\\
207.633333333333	-77.315351760857\\
207.65	-77.2679501939527\\
207.666666666667	-77.2204179015829\\
207.683333333333	-77.1727553030686\\
207.7	-77.1249628588384\\
207.716666666667	-77.0770410719144\\
207.733333333333	-77.0289904894438\\
207.75	-76.9808117042778\\
207.766666666667	-76.9325053565981\\
207.783333333333	-76.8840721355922\\
207.8	-76.8355127811795\\
207.816666666667	-76.7868280857881\\
207.833333333333	-76.738018896185\\
207.85	-76.6890861153599\\
207.866666666667	-76.6400307044633\\
207.883333333333	-76.5908536848025\\
207.9	-76.5415561398921\\
207.916666666667	-76.4921392175665\\
207.933333333333	-76.4426041321491\\
207.95	-76.3929521666834\\
207.966666666667	-76.3431846752269\\
207.983333333333	-76.2933030852068\\
208	-76.2433088998393\\
208.016666666667	-76.1932037006164\\
208.033333333333	-76.1429891498555\\
208.05	-76.0926669933179\\
208.066666666667	-76.0422390628954\\
208.083333333333	-75.991707279364\\
208.1	-75.9410736552086\\
208.116666666667	-75.8903402975158\\
208.133333333333	-75.8395094109401\\
208.15	-75.7885833007373\\
208.166666666667	-75.7375643758734\\
208.183333333333	-75.6864551522018\\
208.2	-75.6352582557151\\
208.216666666667	-75.5839764258657\\
208.233333333333	-75.5326125189611\\
208.25	-75.4811695116282\\
208.266666666667	-75.4296505043487\\
208.283333333333	-75.3780587250662\\
208.3	-75.3263975328597\\
208.316666666667	-75.2746704216878\\
208.333333333333	-75.2228810241969\\
208.35	-75.1710331155965\\
208.366666666667	-75.1191306175964\\
208.383333333333	-75.0671776024042\\
208.4	-75.0151782967816\\
208.416666666667	-74.9631370861566\\
208.433333333333	-74.9110585187857\\
208.45	-74.8589473099663\\
208.466666666667	-74.8068083462925\\
208.483333333333	-74.7546466899505\\
208.5	-74.7024675830485\\
208.516666666667	-74.6502764519772\\
208.533333333333	-74.5980789117918\\
208.55	-74.5458807706111\\
208.566666666667	-74.4936880340276\\
208.583333333333	-74.4415069095173\\
208.6	-74.3893438108449\\
208.616666666667	-74.3372053624522\\
208.633333333333	-74.2850984038225\\
208.65	-74.2330299938084\\
208.666666666667	-74.1810074149137\\
208.683333333333	-74.1290381775167\\
208.7	-74.0771300240213\\
208.716666666667	-74.0252909329248\\
208.733333333333	-73.9735291227857\\
208.75	-73.9218530560769\\
208.766666666667	-73.8702714429096\\
208.783333333333	-73.8187932446087\\
208.8	-73.7674276771239\\
208.816666666667	-73.7161842142557\\
208.833333333333	-73.6650725906785\\
208.85	-73.6141028047397\\
208.866666666667	-73.5632851210107\\
208.883333333333	-73.5126300725725\\
208.9	-73.4621484630069\\
208.916666666667	-73.4118513680729\\
208.933333333333	-73.3617501370421\\
208.95	-73.3118563936668\\
208.966666666667	-73.2621820367542\\
208.983333333333	-73.2127392403203\\
209	-73.1635404532949\\
209.016666666667	-73.1145983987484\\
209.033333333333	-73.0659260726125\\
209.05	-73.0175367418658\\
209.066666666667	-72.9694439421531\\
209.083333333333	-72.9216614748093\\
209.1	-72.8742034032587\\
209.116666666667	-72.8270840487597\\
209.133333333333	-72.7803179854643\\
209.15	-72.7339200347653\\
209.166666666667	-72.6879052589029\\
209.183333333333	-72.6422889538002\\
209.2	-72.5970866411067\\
209.216666666667	-72.5523140594192\\
209.233333333333	-72.507987154661\\
209.25	-72.4641220695942\\
209.266666666667	-72.4207351324491\\
209.283333333333	-72.3778428446503\\
209.3	-72.3354618676254\\
209.316666666667	-72.2936090086869\\
209.333333333333	-72.2523012059749\\
209.35	-72.2115555124578\\
209.366666666667	-72.1713890789893\\
209.383333333333	-72.1318191364232\\
209.4	-72.0928629767932\\
209.416666666667	-72.0545379335698\\
209.433333333333	-72.0168613610082\\
209.45	-71.9798506126118\\
209.466666666667	-71.9435230187326\\
209.483333333333	-71.9078958633458\\
209.5	-71.8729863600313\\
209.516666666667	-71.838811627207\\
209.533333333333	-71.8053886626628\\
209.55	-71.7727343174481\\
209.566666666667	-71.7408652691753\\
209.583333333333	-71.7097979948023\\
209.6	-71.679548742969\\
209.616666666667	-71.6501335059617\\
209.633333333333	-71.6215679913905\\
209.65	-71.5938675936638\\
209.666666666667	-71.5670473653562\\
209.683333333333	-71.5411219885622\\
209.7	-71.5161057463388\\
209.716666666667	-71.4920124943388\\
209.733333333333	-71.4688556327433\\
209.75	-71.4466480786\\
209.766666666667	-71.4254022386806\\
209.783333333333	-71.4051299829655\\
209.8	-71.3858426188706\\
209.816666666667	-71.3675508663257\\
209.833333333333	-71.3502648338144\\
209.85	-71.3339939954849\\
209.866666666667	-71.3187471694341\\
209.883333333333	-71.30453249727\\
209.9	-71.2913574250458\\
209.916666666667	-71.27922868566\\
209.933333333333	-71.268152282807\\
209.95	-71.2581334765588\\
209.966666666667	-71.2491767706468\\
209.983333333333	-71.2412859015124\\
210	-71.234463829177\\
210.016666666667	-71.2287127299815\\
210.033333333333	-71.2240339912307\\
210.05	-71.2204282077714\\
210.066666666667	-71.2178951805205\\
210.083333333333	-71.2164339169525\\
210.1	-71.2160426335421\\
210.116666666667	-71.2167187601505\\
210.133333333333	-71.218458946332\\
210.15	-71.2212590695295\\
210.166666666667	-71.225114245115\\
210.183333333333	-71.2300188382265\\
210.2	-71.2359664773394\\
210.216666666667	-71.2429500695055\\
210.233333333333	-71.2509618171837\\
210.25	-71.2599932365794\\
210.266666666667	-71.2700351774048\\
210.283333333333	-71.2810778439642\\
210.3	-71.293110817466\\
210.316666666667	-71.3061230794579\\
210.333333333333	-71.3201030362785\\
210.35	-71.3350385444162\\
210.366666666667	-71.3509169366653\\
210.383333333333	-71.3677250489674\\
210.4	-71.3854492478253\\
210.416666666667	-71.404075458181\\
210.433333333333	-71.4235891916447\\
210.45	-71.4439755749701\\
210.466666666667	-71.4652193786681\\
210.483333333333	-71.487305045659\\
210.5	-71.5102167198629\\
210.516666666667	-71.5339382746358\\
210.533333333333	-71.5584533409599\\
210.55	-71.5837453353043\\
210.566666666667	-71.6097974870761\\
210.583333333333	-71.6365928655874\\
210.6	-71.6641144064692\\
210.616666666667	-71.6923449374698\\
210.633333333333	-71.7212672035795\\
210.65	-71.7508638914309\\
210.666666666667	-71.7811176529281\\
210.683333333333	-71.8120111280663\\
210.7	-71.843526966905\\
210.716666666667	-71.8756478506686\\
210.733333333333	-71.9083565119479\\
210.75	-71.9416357539877\\
210.766666666667	-71.9754684690409\\
210.783333333333	-72.0098376557879\\
210.8	-72.0447264358096\\
210.816666666667	-72.0801180691175\\
210.833333333333	-72.1159959687442\\
210.85	-72.1523437143984\\
210.866666666667	-72.1891450651992\\
210.883333333333	-72.2263839714979\\
210.9	-72.2640445858086\\
210.916666666667	-72.3021112728613\\
210.933333333333	-72.3405686188019\\
210.95	-72.3794014395586\\
210.966666666667	-72.4185947884027\\
210.983333333333	-72.4581339627247\\
211	-72.4980045100573\\
211.016666666667	-72.53819223337\\
211.033333333333	-72.578683195665\\
211.05	-72.619463723904\\
211.066666666667	-72.660520412294\\
211.083333333333	-72.7018401249642\\
211.1	-72.7434099980604\\
211.116666666667	-72.7852174412912\\
211.133333333333	-72.8272501389507\\
211.15	-72.869496050451\\
211.166666666667	-72.9119434103898\\
211.183333333333	-72.9545807281855\\
211.2	-72.9973967873022\\
211.216666666667	-73.0403806440961\\
211.233333333333	-73.083521626308\\
211.25	-73.1268093312271\\
211.266666666667	-73.1702336235497\\
211.283333333333	-73.2137846329594\\
211.3	-73.2574527514504\\
211.316666666667	-73.3012286304132\\
211.333333333333	-73.3451031775093\\
211.35	-73.3890675533498\\
211.366666666667	-73.4331131680013\\
211.383333333333	-73.477231677333\\
211.4	-73.5214149792286\\
211.416666666667	-73.565655209672\\
211.433333333333	-73.6099447387289\\
211.45	-73.6542761664361\\
211.466666666667	-73.6986423186125\\
211.483333333333	-73.7430362426049\\
211.5	-73.7874512029826\\
211.516666666667	-73.8318806771889\\
211.533333333333	-73.8763183511646\\
211.55	-73.9207581149495\\
211.566666666667	-73.9651940582738\\
211.583333333333	-74.0096204661474\\
211.6	-74.0540318144543\\
211.616666666667	-74.0984227655612\\
211.633333333333	-74.1427881639446\\
211.65	-74.1871230318461\\
211.666666666667	-74.231422564958\\
211.683333333333	-74.2756821281476\\
211.7	-74.3198972512217\\
211.716666666667	-74.3640636247398\\
211.733333333333	-74.4081770958749\\
211.75	-74.4522336643299\\
211.766666666667	-74.4962294783096\\
211.783333333333	-74.5401608305529\\
211.8	-74.5840241544263\\
211.816666666667	-74.6278160200815\\
211.833333333333	-74.6715331306794\\
211.85	-74.7151723186798\\
211.866666666667	-74.7587305422017\\
211.883333333333	-74.8022048814514\\
211.9	-74.8455925352225\\
211.916666666667	-74.8888908174655\\
211.933333333333	-74.9320971539304\\
211.95	-74.9752090788791\\
211.966666666667	-75.0182242318715\\
211.983333333333	-75.0611403546221\\
212	-75.1039552879291\\
212.016666666667	-75.1466669686735\\
212.033333333333	-75.1892734268898\\
212.05	-75.2317727829082\\
212.066666666667	-75.2741632445634\\
212.083333333333	-75.3164431044757\\
212.1	-75.3586107373979\\
212.116666666667	-75.4006645976318\\
212.133333333333	-75.4426032165082\\
212.15	-75.4844251999364\\
212.166666666667	-75.5261292260139\\
212.183333333333	-75.5677140427035\\
212.2	-75.6091784655698\\
212.216666666667	-75.6505213755796\\
212.233333333333	-75.6917417169604\\
212.25	-75.7328384951195\\
212.266666666667	-75.7738107746203\\
212.283333333333	-75.814657677215\\
212.3	-75.8553783799346\\
212.316666666667	-75.8959721132305\\
212.333333333333	-75.9364381591725\\
212.35	-75.9767758496961\\
212.366666666667	-76.0169845649028\\
212.383333333333	-76.057063731408\\
212.4	-76.0970128207396\\
212.416666666667	-76.1368313477818\\
212.433333333333	-76.1765188692669\\
212.45	-76.2160749823107\\
212.466666666667	-76.255499322993\\
212.483333333333	-76.2947915649804\\
212.5	-76.33395141819\\
212.516666666667	-76.3729786274953\\
212.533333333333	-76.4118729714701\\
212.55	-76.4506342611724\\
212.566666666667	-76.4892623389641\\
212.583333333333	-76.527757077369\\
212.6	-76.566118377964\\
212.616666666667	-76.6043461703076\\
212.633333333333	-76.6424404108987\\
212.65	-76.6804010821711\\
212.666666666667	-76.7182281915171\\
212.683333333333	-76.7559217703441\\
212.7	-76.793481873159\\
212.716666666667	-76.8309085766831\\
212.733333333333	-76.8682019789945\\
212.75	-76.9053621986985\\
212.766666666667	-76.9423893741237\\
212.783333333333	-76.9792836625444\\
212.8	-77.0160452394288\\
212.816666666667	-77.0526742977096\\
212.833333333333	-77.0891710470802\\
212.85	-77.1255357133121\\
212.866666666667	-77.1617685375962\\
212.883333333333	-77.1978697759035\\
212.9	-77.2338396983693\\
212.916666666667	-77.2696785886949\\
212.933333333333	-77.3053867435712\\
212.95	-77.3409644721194\\
212.966666666667	-77.3764120953522\\
212.983333333333	-77.4117299456507\\
213	-77.4469183662607\\
213.016666666667	-77.4819777108041\\
213.033333333333	-77.5169083428076\\
213.05	-77.551710635247\\
213.066666666667	-77.586384970106\\
213.083333333333	-77.6209317379513\\
213.1	-77.6553513375206\\
213.116666666667	-77.6896441753253\\
213.133333333333	-77.7238106652667\\
213.15	-77.7578512282644\\
213.166666666667	-77.7917662918984\\
213.183333333333	-77.8255562900629\\
213.2	-77.8592216626316\\
213.216666666667	-77.8927628551356\\
213.233333333333	-77.9261803184509\\
213.25	-77.959474508498\\
213.266666666667	-77.9926458859511\\
213.283333333333	-78.0256949159574\\
213.3	-78.0586220678669\\
213.316666666667	-78.0914278149708\\
213.333333333333	-78.1241126342493\\
213.35	-78.1566770061287\\
213.366666666667	-78.1891214142464\\
213.383333333333	-78.2214463452246\\
213.4	-78.2536522884519\\
213.416666666667	-78.2857397358727\\
213.433333333333	-78.3177091817843\\
213.45	-78.3495611226408\\
213.466666666667	-78.3812960568649\\
213.483333333333	-78.412914484665\\
213.5	-78.4444169078612\\
213.516666666667	-78.475803829715\\
213.533333333333	-78.5070757547673\\
213.55	-78.5382331886818\\
213.566666666667	-78.5692766380932\\
213.583333333333	-78.6002066104626\\
213.6	-78.6310236139368\\
213.616666666667	-78.6617281572142\\
213.633333333333	-78.6923207494142\\
213.65	-78.7228018999534\\
213.666666666667	-78.7531721184251\\
213.683333333333	-78.7834319144835\\
213.7	-78.8135817977331\\
213.716666666667	-78.8436222776218\\
213.733333333333	-78.8735538633382\\
213.75	-78.9033770637132\\
213.766666666667	-78.9330923871249\\
213.783333333333	-78.9627003414084\\
213.8	-78.9922014337675\\
213.816666666667	-79.0215961706916\\
213.833333333333	-79.0508850578749\\
213.85	-79.0800686001395\\
213.866666666667	-79.1091473013609\\
213.883333333333	-79.1381216643981\\
213.9	-79.1669921910245\\
213.916666666667	-79.1957593818635\\
213.933333333333	-79.2244237363261\\
213.95	-79.2529857525511\\
213.966666666667	-79.2814459273482\\
213.983333333333	-79.3098047561432\\
214	-79.3380627329267\\
214.016666666667	-79.366220350203\\
214.033333333333	-79.3942780989435\\
214.05	-79.4222364685415\\
214.066666666667	-79.4500959467681\\
214.083333333333	-79.4778570197316\\
214.1	-79.5055201718384\\
214.116666666667	-79.5330858857554\\
214.133333333333	-79.5605546423744\\
214.15	-79.5879269207787\\
214.166666666667	-79.6152031982108\\
214.183333333333	-79.6423839500425\\
214.2	-79.6694696497453\\
214.216666666667	-79.6964607688644\\
214.233333333333	-79.7233577769921\\
214.25	-79.7501611417437\\
214.266666666667	-79.7768713287349\\
214.283333333333	-79.8034888015599\\
214.3	-79.8300140217713\\
214.316666666667	-79.8564474488614\\
214.333333333333	-79.8827895402441\\
214.35	-79.9090407512381\\
214.366666666667	-79.9352015350518\\
214.383333333333	-79.9612723427689\\
214.4	-79.9872536233345\\
214.416666666667	-80.0131458235433\\
214.433333333333	-80.0389493880281\\
214.45	-80.0646647592491\\
214.466666666667	-80.0902923774846\\
214.483333333333	-80.1158326808222\\
214.5	-80.1412861051509\\
214.516666666667	-80.1666530841545\\
214.533333333333	-80.1919340493045\\
214.55	-80.2171294298558\\
214.566666666667	-80.2422396528407\\
214.583333333333	-80.2672651430657\\
214.6	-80.2922063231076\\
214.616666666667	-80.3170636133111\\
214.633333333333	-80.3418374317864\\
214.65	-80.3665281944078\\
214.666666666667	-80.3911363148126\\
214.683333333333	-80.4156622044011\\
214.7	-80.4401062723361\\
214.716666666667	-80.464468925544\\
214.733333333333	-80.4887505687157\\
214.75	-80.5129516043087\\
214.766666666667	-80.5370724325481\\
214.783333333333	-80.5611134514304\\
214.8	-80.5850750567255\\
214.816666666667	-80.6089576419803\\
214.833333333333	-80.6327615985224\\
214.85	-80.6564873154642\\
214.866666666667	-80.6801351797076\\
214.883333333333	-80.703705575948\\
214.9	-80.7271988866805\\
214.916666666667	-80.750615492204\\
214.933333333333	-80.7739557706283\\
214.95	-80.7972200978789\\
214.966666666667	-80.8204088477041\\
214.983333333333	-80.8435223916813\\
215	-80.8665610992234\\
215.016666666667	-80.8895253375865\\
215.033333333333	-80.9124154718764\\
215.05	-80.9352318650569\\
215.066666666667	-80.9579748779567\\
215.083333333333	-80.9806448692779\\
215.1	-81.0032421956035\\
215.116666666667	-81.0257672114063\\
215.133333333333	-81.0482202690566\\
215.15	-81.0706017188314\\
215.166666666667	-81.0929119089226\\
215.183333333333	-81.1151511854466\\
215.2	-81.1373198924522\\
215.216666666667	-81.159418371931\\
215.233333333333	-81.1814469638256\\
215.25	-81.2034060060399\\
215.266666666667	-81.2252958344477\\
215.283333333333	-81.2471167829031\\
215.3	-81.2688691832496\\
215.316666666667	-81.2905533653302\\
215.333333333333	-81.3121696569972\\
215.35	-81.3337183841221\\
215.366666666667	-81.3551998706058\\
215.383333333333	-81.3766144383883\\
215.4	-81.3979624074593\\
215.416666666667	-81.419244095868\\
215.433333333333	-81.4404598197339\\
215.45	-81.4616098932566\\
215.466666666667	-81.4826946287263\\
215.483333333333	-81.5037143365342\\
215.5	-81.5246693251834\\
215.516666666667	-81.5455599012984\\
215.533333333333	-81.5663863696366\\
215.55	-81.5871490330982\\
215.566666666667	-81.6078481927369\\
215.583333333333	-81.6284841477706\\
215.6	-81.6490571955917\\
215.616666666667	-81.6695676317782\\
215.633333333333	-81.6900157501035\\
215.65	-81.7104018425479\\
215.666666666667	-81.7307261993084\\
215.683333333333	-81.7509891088101\\
215.7	-81.7711908577159\\
215.716666666667	-81.7913317309381\\
215.733333333333	-81.8114120116481\\
215.75	-81.8314319812876\\
215.766666666667	-81.8513919195789\\
215.783333333333	-81.8712921045352\\
215.8	-81.891132812472\\
215.816666666667	-81.9109143180167\\
215.833333333333	-81.9306368941196\\
215.85	-81.9503008120643\\
215.866666666667	-81.969906341478\\
215.883333333333	-81.9894537503421\\
215.9	-82.0089433050028\\
215.916666666667	-82.0283752701809\\
215.933333333333	-82.0477499089829\\
215.95	-82.0670674829106\\
215.966666666667	-82.086328251872\\
215.983333333333	-82.105532474191\\
216	-82.1246804066182\\
216.016666666667	-82.1437723043406\\
216.033333333333	-82.162808420992\\
216.05	-82.1817890086631\\
216.066666666667	-82.2007143179114\\
216.083333333333	-82.2195845977715\\
216.1	-82.2384000957649\\
216.116666666667	-82.2571610579101\\
216.133333333333	-82.275867728732\\
216.15	-82.2945203512728\\
216.166666666667	-82.3131191671007\\
216.183333333333	-82.3316644163203\\
216.2	-82.3501563375823\\
216.216666666667	-82.3685951680931\\
216.233333333333	-82.3869811436241\\
216.25	-82.4053144985221\\
216.266666666667	-82.4235954657178\\
216.283333333333	-82.4418242767363\\
216.3	-82.4600011617059\\
216.316666666667	-82.4781263493676\\
216.333333333333	-82.4962000670846\\
216.35	-82.5142225408516\\
216.366666666667	-82.5321939953039\\
216.383333333333	-82.5501146537266\\
216.4	-82.567984738064\\
216.416666666667	-82.5858044689281\\
216.433333333333	-82.6035740656085\\
216.45	-82.6212937460807\\
216.466666666667	-82.6389637270153\\
216.483333333333	-82.6565842237869\\
216.5	-82.6741554504827\\
216.516666666667	-82.6916776199117\\
216.533333333333	-82.7091509436129\\
216.55	-82.7265756318648\\
216.566666666667	-82.7439518936928\\
216.583333333333	-82.7612799368791\\
216.6	-82.7785599679702\\
216.616666666667	-82.7957921922857\\
216.633333333333	-82.812976813927\\
216.65	-82.8301140357854\\
216.666666666667	-82.8472040595501\\
216.683333333333	-82.8642470857171\\
216.7	-82.881243313597\\
216.716666666667	-82.8981929413231\\
216.733333333333	-82.9150961658597\\
216.75	-82.9319531830101\\
216.766666666667	-82.9487641874243\\
216.783333333333	-82.9655293726074\\
216.8	-82.9822489309273\\
216.816666666667	-82.9989230536223\\
216.833333333333	-83.0155519308091\\
216.85	-83.0321357514906\\
216.866666666667	-83.0486747035634\\
216.883333333333	-83.0651689738254\\
216.9	-83.0816187479837\\
216.916666666667	-83.0980242106615\\
216.933333333333	-83.1143855454063\\
216.95	-83.1307029346968\\
216.966666666667	-83.1469765599504\\
216.983333333333	-83.1632066015305\\
217	-83.179393238754\\
217.016666666667	-83.1955366498981\\
217.033333333333	-83.2116370122077\\
217.05	-83.2276945019026\\
217.066666666667	-83.2437092941843\\
217.083333333333	-83.2596815632432\\
217.1	-83.2756114822656\\
217.116666666667	-83.2914992234405\\
217.133333333333	-83.3073449579665\\
217.15	-83.3231488560584\\
217.166666666667	-83.3389110869545\\
217.183333333333	-83.3546318189229\\
217.2	-83.370311219268\\
217.216666666667	-83.3859494543377\\
217.233333333333	-83.4015466895296\\
217.25	-83.4171030892976\\
217.266666666667	-83.4326188171581\\
217.283333333333	-83.4480940356971\\
217.3	-83.4635289065759\\
217.316666666667	-83.4789235905378\\
217.333333333333	-83.4942782474144\\
217.35	-83.5095930361316\\
217.366666666667	-83.5248681147162\\
217.383333333333	-83.5401036403015\\
217.4	-83.5552997691341\\
217.416666666667	-83.5704566565793\\
217.433333333333	-83.5855744571275\\
217.45	-83.6006533244003\\
217.466666666667	-83.615693411156\\
217.483333333333	-83.6306948692958\\
217.5	-83.6456578498695\\
217.516666666667	-83.6605825030816\\
217.533333333333	-83.6754689782964\\
217.55	-83.6903174240447\\
217.566666666667	-83.7051279880285\\
217.583333333333	-83.7199008171273\\
217.6	-83.7346360574033\\
217.616666666667	-83.7493338541071\\
217.633333333333	-83.7639943516834\\
217.65	-83.778617693776\\
217.666666666667	-83.7932040232337\\
217.683333333333	-83.8077534821155\\
217.7	-83.8222662116957\\
217.716666666667	-83.8367423524697\\
217.733333333333	-83.8511820441589\\
217.75	-83.8655854257161\\
217.766666666667	-83.8799526353304\\
217.783333333333	-83.8942838104329\\
217.8	-83.9085790877012\\
217.816666666667	-83.9228386030647\\
217.833333333333	-83.9370624917102\\
217.85	-83.9512508880857\\
217.866666666667	-83.9654039259065\\
217.883333333333	-83.9795217381595\\
217.9	-83.9936044571083\\
217.916666666667	-84.0076522142979\\
217.933333333333	-84.0216651405598\\
217.95	-84.0356433660162\\
217.966666666667	-84.0495870200856\\
217.983333333333	-84.0634962314866\\
218	-84.0773711282434\\
218.016666666667	-84.0912118376896\\
218.033333333333	-84.1050184864736\\
218.05	-84.1187912005625\\
218.066666666667	-84.132530105247\\
218.083333333333	-84.146235325146\\
218.1	-84.1599069842106\\
218.116666666667	-84.173545205729\\
218.133333333333	-84.1871501123306\\
218.15	-84.2007218259905\\
218.166666666667	-84.2142604680336\\
218.183333333333	-84.2277661591395\\
218.2	-84.241239019346\\
218.216666666667	-84.2546791680537\\
218.233333333333	-84.2680867240304\\
218.25	-84.2814618054148\\
218.266666666667	-84.2948045297211\\
218.283333333333	-84.3081150138426\\
218.3	-84.3213933740563\\
218.316666666667	-84.3346397260267\\
218.333333333333	-84.3478541848098\\
218.35	-84.3610368648571\\
218.366666666667	-84.3741878800195\\
218.383333333333	-84.3873073435513\\
218.4	-84.4003953681142\\
218.416666666667	-84.4134520657809\\
218.433333333333	-84.4264775480392\\
218.45	-84.4394719257956\\
218.466666666667	-84.4524353093792\\
218.483333333333	-84.4653678085454\\
218.5	-84.4782695324797\\
218.516666666667	-84.4911405898013\\
218.533333333333	-84.5039810885668\\
218.55	-84.5167911362739\\
218.566666666667	-84.5295708398649\\
218.583333333333	-84.5423203057303\\
218.6	-84.5550396397124\\
218.616666666667	-84.5677289471091\\
218.633333333333	-84.5803883326768\\
218.65	-84.5930179006343\\
218.666666666667	-84.6056177546663\\
218.683333333333	-84.6181879979266\\
218.7	-84.6307287330416\\
218.716666666667	-84.6432400621137\\
218.733333333333	-84.6557220867246\\
218.75	-84.6681749079387\\
218.766666666667	-84.6805986263065\\
218.783333333333	-84.6929933418673\\
218.8	-84.7053591541533\\
218.816666666667	-84.7176961621923\\
218.833333333333	-84.730004464511\\
218.85	-84.7422841591381\\
218.866666666667	-84.7545353436079\\
218.883333333333	-84.7667581149626\\
218.9	-84.7789525697563\\
218.916666666667	-84.7911188040575\\
218.933333333333	-84.8032569134525\\
218.95	-84.8153669930481\\
218.966666666667	-84.827449137475\\
218.983333333333	-84.8395034408906\\
219	-84.8515299969819\\
219.016666666667	-84.8635288989685\\
219.033333333333	-84.8755002396057\\
219.05	-84.8874441111873\\
219.066666666667	-84.8993606055484\\
219.083333333333	-84.9112498140684\\
219.1	-84.9231118276737\\
219.116666666667	-84.9349467368407\\
219.133333333333	-84.9467546315985\\
219.15	-84.9585356015316\\
219.166666666667	-84.9702897357829\\
219.183333333333	-84.9820171230563\\
219.2	-84.9937178516193\\
219.216666666667	-85.005392009306\\
219.233333333333	-85.0170396835196\\
219.25	-85.0286609612349\\
219.266666666667	-85.0402559290012\\
219.283333333333	-85.051824672945\\
219.3	-85.0633672787724\\
219.316666666667	-85.0748838317716\\
219.333333333333	-85.0863744168158\\
219.35	-85.0978391183654\\
219.366666666667	-85.1092780204708\\
219.383333333333	-85.1206912067747\\
219.4	-85.1320787605149\\
219.416666666667	-85.1434407645263\\
219.433333333333	-85.1547773012439\\
219.45	-85.1660884527048\\
219.466666666667	-85.1773743005507\\
219.483333333333	-85.1886349260307\\
219.5	-85.1998704100033\\
219.516666666667	-85.2110808329386\\
219.533333333333	-85.2222662749213\\
219.55	-85.2334268156523\\
219.566666666667	-85.2445625344515\\
219.583333333333	-85.2556735102602\\
219.6	-85.2667598216427\\
219.616666666667	-85.2778215467895\\
219.633333333333	-85.2888587635188\\
219.65	-85.299871549279\\
219.666666666667	-85.3108599811511\\
219.683333333333	-85.3218241358507\\
219.7	-85.3327640897301\\
219.716666666667	-85.3436799187809\\
219.733333333333	-85.3545716986355\\
219.75	-85.3654395045699\\
219.766666666667	-85.3762834115055\\
219.783333333333	-85.3871034940112\\
219.8	-85.3978998263054\\
219.816666666667	-85.4086724822585\\
219.833333333333	-85.4194215353946\\
219.85	-85.4301470588936\\
219.866666666667	-85.4408491255934\\
219.883333333333	-85.4515278079917\\
219.9	-85.4621831782483\\
219.916666666667	-85.4728153081867\\
219.933333333333	-85.4834242692965\\
219.95	-85.494010132735\\
219.966666666667	-85.5045729693296\\
219.983333333333	-85.5151128495792\\
220	-85.5256298436565\\
220.016666666667	-85.5361240214098\\
220.033333333333	-85.5465954523649\\
220.05	-85.5570442057271\\
220.066666666667	-85.5674703503828\\
220.083333333333	-85.5778739549016\\
220.1	-85.5882550875381\\
220.116666666667	-85.5986138162337\\
220.133333333333	-85.6089502086183\\
220.15	-85.6192643320125\\
220.166666666667	-85.629556253429\\
220.183333333333	-85.6398260395744\\
220.2	-85.6500737568513\\
220.216666666667	-85.6602994713596\\
220.233333333333	-85.6705032488986\\
220.25	-85.6806851549689\\
220.266666666667	-85.6908452547734\\
220.283333333333	-85.7009836132197\\
220.3	-85.7111002949216\\
220.316666666667	-85.7211953642005\\
220.333333333333	-85.7312688850877\\
220.35	-85.7413209213252\\
220.366666666667	-85.7513515363683\\
220.383333333333	-85.7613607933865\\
220.4	-85.7713487552654\\
220.416666666667	-85.7813154846086\\
220.433333333333	-85.7912610437386\\
220.45	-85.8011854946992\\
220.466666666667	-85.8110888992565\\
220.483333333333	-85.8209713189007\\
220.5	-85.8308328148477\\
220.516666666667	-85.8406734480407\\
220.533333333333	-85.8504932791514\\
220.55	-85.860292368582\\
220.566666666667	-85.8700707764662\\
220.583333333333	-85.8798285626714\\
220.6	-85.8895657867996\\
220.616666666667	-85.899282508189\\
220.633333333333	-85.9089787859157\\
220.65	-85.9186546787951\\
220.666666666667	-85.9283102453831\\
220.683333333333	-85.9379455439781\\
220.7	-85.9475606326216\\
220.716666666667	-85.9571555691005\\
220.733333333333	-85.9667304109482\\
220.75	-85.9762852154456\\
220.766666666667	-85.9858200396233\\
220.783333333333	-85.9953349402621\\
220.8	-86.0048299738953\\
220.816666666667	-86.0143051968091\\
220.833333333333	-86.023760665045\\
220.85	-86.0331964344002\\
220.866666666667	-86.0426125604297\\
220.883333333333	-86.0520090984471\\
220.9	-86.0613861035263\\
220.916666666667	-86.0707436305024\\
220.933333333333	-86.0800817339737\\
220.95	-86.0894004683021\\
220.966666666667	-86.0986998876152\\
220.983333333333	-86.1079800458072\\
221	-86.1172409965401\\
221.016666666667	-86.1264827932453\\
221.033333333333	-86.1357054891243\\
221.05	-86.1449091371508\\
221.066666666667	-86.154093790071\\
221.083333333333	-86.1632595004057\\
221.1	-86.1724063204506\\
221.116666666667	-86.1815343022786\\
221.133333333333	-86.19064349774\\
221.15	-86.1997339584644\\
221.166666666667	-86.2088057358614\\
221.183333333333	-86.2178588811223\\
221.2	-86.2268934452208\\
221.216666666667	-86.2359094789145\\
221.233333333333	-86.2449070327458\\
221.25	-86.2538861570434\\
221.266666666667	-86.2628469019229\\
221.283333333333	-86.2717893172886\\
221.3	-86.2807134528342\\
221.316666666667	-86.2896193580441\\
221.333333333333	-86.2985070821944\\
221.35	-86.3073766743539\\
221.366666666667	-86.3162281833858\\
221.383333333333	-86.3250616579479\\
221.4	-86.3338771464944\\
221.416666666667	-86.3426746972769\\
221.433333333333	-86.351454358345\\
221.45	-86.3602161775477\\
221.466666666667	-86.3689602025349\\
221.483333333333	-86.3776864807573\\
221.5	-86.3863950594689\\
221.516666666667	-86.3950859857266\\
221.533333333333	-86.4037593063924\\
221.55	-86.4124150681339\\
221.566666666667	-86.4210533174251\\
221.583333333333	-86.429674100548\\
221.6	-86.4382774635931\\
221.616666666667	-86.4468634524608\\
221.633333333333	-86.4554321128619\\
221.65	-86.4639834903193\\
221.666666666667	-86.4725176301681\\
221.683333333333	-86.4810345775574\\
221.7	-86.4895343774508\\
221.716666666667	-86.4980170746275\\
221.733333333333	-86.5064827136832\\
221.75	-86.5149313390311\\
221.766666666667	-86.5233629949029\\
221.783333333333	-86.5317777253495\\
221.8	-86.5401755742424\\
221.816666666667	-86.5485565852742\\
221.833333333333	-86.5569208019595\\
221.85	-86.5652682676361\\
221.866666666667	-86.5735990254661\\
221.883333333333	-86.5819131184358\\
221.9	-86.5902105893581\\
221.916666666667	-86.5984914808718\\
221.933333333333	-86.6067558354439\\
221.95	-86.6150036953696\\
221.966666666667	-86.6232351027734\\
221.983333333333	-86.6314500996101\\
222	-86.6396487276655\\
222.016666666667	-86.6478310285573\\
222.033333333333	-86.6559970437361\\
222.05	-86.6641468144861\\
222.066666666667	-86.6722803819259\\
222.083333333333	-86.6803977870095\\
222.1	-86.6884990705271\\
222.116666666667	-86.6965842731058\\
222.133333333333	-86.7046534352105\\
222.15	-86.7127065971448\\
222.166666666667	-86.7207437990516\\
222.183333333333	-86.7287650809142\\
222.2	-86.7367704825569\\
222.216666666667	-86.7447600436458\\
222.233333333333	-86.7527338036897\\
222.25	-86.7606918020409\\
222.266666666667	-86.7686340778957\\
222.283333333333	-86.7765606702955\\
222.3	-86.7844716181277\\
222.316666666667	-86.7923669601259\\
222.333333333333	-86.8002467348712\\
222.35	-86.8081109807926\\
222.366666666667	-86.8159597361681\\
222.383333333333	-86.8237930391252\\
222.4	-86.8316109276417\\
222.416666666667	-86.8394134395464\\
222.433333333333	-86.8472006125201\\
222.45	-86.8549724840959\\
222.466666666667	-86.8627290916603\\
222.483333333333	-86.8704704724536\\
222.5	-86.8781966635711\\
222.516666666667	-86.8859077019633\\
222.533333333333	-86.8936036244369\\
222.55	-86.9012844676553\\
222.566666666667	-86.9089502681396\\
222.583333333333	-86.9166010622691\\
222.6	-86.9242368862819\\
222.616666666667	-86.9318577762759\\
222.633333333333	-86.9394637682093\\
222.65	-86.947054897901\\
222.666666666667	-86.9546312010319\\
222.683333333333	-86.9621927131451\\
222.7	-86.9697394696466\\
222.716666666667	-86.9772715058062\\
222.733333333333	-86.984788856758\\
222.75	-86.9922915575011\\
222.766666666667	-86.9997796429003\\
222.783333333333	-87.0072531476864\\
222.8	-87.0147121064575\\
222.816666666667	-87.0221565536791\\
222.833333333333	-87.0295865236849\\
222.85	-87.0370020506774\\
222.866666666667	-87.0444031687288\\
222.883333333333	-87.0517899117812\\
222.9	-87.0591623136474\\
222.916666666667	-87.0665204080118\\
222.933333333333	-87.0738642284305\\
222.95	-87.0811938083323\\
222.966666666667	-87.0885091810191\\
222.983333333333	-87.0958103796667\\
223	-87.1030974373253\\
223.016666666667	-87.1103703869199\\
223.033333333333	-87.1176292612511\\
223.05	-87.124874092996\\
223.066666666667	-87.1321049147081\\
223.083333333333	-87.1393217588184\\
223.1	-87.1465246576357\\
223.116666666667	-87.1537136433474\\
223.133333333333	-87.1608887480201\\
223.15	-87.1680500035998\\
223.166666666667	-87.1751974419128\\
223.183333333333	-87.1823310946662\\
223.2	-87.1894509934483\\
223.216666666667	-87.1965571697296\\
223.233333333333	-87.2036496548627\\
223.25	-87.2107284800834\\
223.266666666667	-87.217793676511\\
223.283333333333	-87.2248452751489\\
223.3	-87.2318833068849\\
223.316666666667	-87.2389078024924\\
223.333333333333	-87.2459187926301\\
223.35	-87.2529163078431\\
223.366666666667	-87.2599003785634\\
223.383333333333	-87.2668710351099\\
223.4	-87.2738283076898\\
223.416666666667	-87.2807722263981\\
223.433333333333	-87.2877028212191\\
223.45	-87.2946201220263\\
223.466666666667	-87.3015241585829\\
223.483333333333	-87.3084149605427\\
223.5	-87.3152925574503\\
223.516666666667	-87.3221569787417\\
223.533333333333	-87.3290082537447\\
223.55	-87.3358464116796\\
223.566666666667	-87.3426714816595\\
223.583333333333	-87.3494834926909\\
223.6	-87.3562824736741\\
223.616666666667	-87.3630684534038\\
223.633333333333	-87.3698414605695\\
223.65	-87.3766015237559\\
223.666666666667	-87.3833486714436\\
223.683333333333	-87.3900829320095\\
223.7	-87.396804333727\\
223.716666666667	-87.4035129047669\\
223.733333333333	-87.4102086731976\\
223.75	-87.4168916669855\\
223.766666666667	-87.4235619139957\\
223.783333333333	-87.4302194419924\\
223.8	-87.4368642786391\\
223.816666666667	-87.4434964514995\\
223.833333333333	-87.4501159880374\\
223.85	-87.4567229156177\\
223.866666666667	-87.4633172615064\\
223.883333333333	-87.4698990528714\\
223.9	-87.4764683167828\\
223.916666666667	-87.483025080213\\
223.933333333333	-87.4895693700379\\
223.95	-87.4961012130365\\
223.966666666667	-87.502620635892\\
223.983333333333	-87.5091276651917\\
224	-87.5156223274279\\
224.016666666667	-87.5221046489979\\
224.033333333333	-87.5285746562047\\
224.05	-87.5350323752574\\
224.066666666667	-87.5414778322714\\
224.083333333333	-87.5479110532691\\
224.1	-87.5543320641801\\
224.116666666667	-87.5607408908417\\
224.133333333333	-87.5671375589994\\
224.15	-87.573522094307\\
224.166666666667	-87.5798945223274\\
224.183333333333	-87.5862548685327\\
224.2	-87.5926031583047\\
224.216666666667	-87.5989394169353\\
224.233333333333	-87.605263669627\\
224.25	-87.6115759414931\\
224.266666666667	-87.6178762575581\\
224.283333333333	-87.6241646427584\\
224.3	-87.6304411219422\\
224.316666666667	-87.6367057198703\\
224.333333333333	-87.6429584612162\\
224.35	-87.6491993705667\\
224.366666666667	-87.6554284724221\\
224.383333333333	-87.6616457911967\\
224.4	-87.6678513512192\\
224.416666666667	-87.6740451767328\\
224.433333333333	-87.6802272918958\\
224.45	-87.6863977207822\\
224.466666666667	-87.6925564873814\\
224.483333333333	-87.6987036155993\\
224.5	-87.7048391292581\\
224.516666666667	-87.710963052097\\
224.533333333333	-87.7170754077723\\
224.55	-87.7231762198582\\
224.566666666667	-87.7292655118464\\
224.583333333333	-87.7353433071474\\
224.6	-87.7414096290899\\
224.616666666667	-87.7474645009219\\
224.633333333333	-87.7535079458106\\
224.65	-87.7595399868429\\
224.666666666667	-87.7655606470259\\
224.683333333333	-87.7715699492869\\
224.7	-87.7775679164738\\
224.716666666667	-87.7835545713559\\
224.733333333333	-87.7895299366235\\
224.75	-87.795494034889\\
224.766666666667	-87.8014468886865\\
224.783333333333	-87.8073885204727\\
224.8	-87.8133189526269\\
224.816666666667	-87.8192382074516\\
224.833333333333	-87.8251463071724\\
224.85	-87.8310432739387\\
224.866666666667	-87.8369291298241\\
224.883333333333	-87.8428038968262\\
224.9	-87.8486675968674\\
224.916666666667	-87.854520251795\\
224.933333333333	-87.8603618833818\\
224.95	-87.8661925133258\\
224.966666666667	-87.8720121632513\\
224.983333333333	-87.8778208547083\\
225	-87.883618609174\\
225.016666666667	-87.8894054480517\\
225.033333333333	-87.8951813926724\\
225.05	-87.9009464642942\\
225.066666666667	-87.906700684103\\
225.083333333333	-87.9124440732128\\
225.1	-87.9181766526658\\
225.116666666667	-87.9238984434331\\
225.133333333333	-87.9296094664143\\
225.15	-87.9353097424386\\
225.166666666667	-87.9409992922645\\
225.183333333333	-87.9466781365804\\
225.2	-87.9523462960046\\
225.216666666667	-87.958003791086\\
225.233333333333	-87.9636506423042\\
225.25	-87.9692868700694\\
225.266666666667	-87.9749124947234\\
225.283333333333	-87.9805275365393\\
225.3	-87.9861320157221\\
225.316666666667	-87.9917259524087\\
225.333333333333	-87.9973093666686\\
225.35	-88.0028822785038\\
225.366666666667	-88.0084447078492\\
225.383333333333	-88.0139966745727\\
225.4	-88.019538198476\\
225.416666666667	-88.0250692992943\\
225.433333333333	-88.0305899966967\\
225.45	-88.0361003102868\\
225.466666666667	-88.0416002596025\\
225.483333333333	-88.0470898641165\\
225.5	-88.0525691432368\\
225.516666666667	-88.0580381163064\\
225.533333333333	-88.0634968026039\\
225.55	-88.068945221344\\
225.566666666667	-88.0743833916771\\
225.583333333333	-88.0798113326904\\
225.6	-88.0852290634072\\
225.616666666667	-88.090636602788\\
225.633333333333	-88.0960339697303\\
225.65	-88.1014211830691\\
225.666666666667	-88.1067982615766\\
225.683333333333	-88.1121652239634\\
225.7	-88.1175220888778\\
225.716666666667	-88.1228688749066\\
225.733333333333	-88.1282056005752\\
225.75	-88.1335322843479\\
225.766666666667	-88.1388489446279\\
225.783333333333	-88.144155599758\\
225.8	-88.1494522680203\\
225.816666666667	-88.1547389676368\\
225.833333333333	-88.1600157167697\\
225.85	-88.1652825335213\\
225.866666666667	-88.1705394359344\\
225.883333333333	-88.1757864419927\\
225.9	-88.1810235696209\\
225.916666666667	-88.1862508366846\\
225.933333333333	-88.1914682609912\\
225.95	-88.1966758602897\\
225.966666666667	-88.2018736522709\\
225.983333333333	-88.2070616545678\\
226	-88.2122398847558\\
226.016666666667	-88.2174083603528\\
226.033333333333	-88.2225670988196\\
226.05	-88.2277161175601\\
226.066666666667	-88.2328554339211\\
226.083333333333	-88.2379850651934\\
226.1	-88.243105028611\\
226.116666666667	-88.2482153413522\\
226.133333333333	-88.2533160205392\\
226.15	-88.2584070832388\\
226.166666666667	-88.2634885464619\\
226.183333333333	-88.2685604271647\\
226.2	-88.2736227422481\\
226.216666666667	-88.2786755085583\\
226.233333333333	-88.2837187428868\\
226.25	-88.288752461971\\
226.266666666667	-88.2937766824938\\
226.283333333333	-88.2987914210843\\
226.3	-88.3037966943179\\
226.316666666667	-88.3087925187165\\
226.333333333333	-88.3137789107484\\
226.35	-88.3187558868291\\
226.366666666667	-88.3237234633209\\
226.383333333333	-88.3286816565336\\
226.4	-88.3336304827243\\
226.416666666667	-88.3385699580977\\
226.433333333333	-88.3435000988067\\
226.45	-88.348420920952\\
226.466666666667	-88.3533324405827\\
226.483333333333	-88.3582346736962\\
226.5	-88.3631276362388\\
226.516666666667	-88.3680113441054\\
226.533333333333	-88.3728858131401\\
226.55	-88.3777510591363\\
226.566666666667	-88.3826070978367\\
226.583333333333	-88.3874539449336\\
226.6	-88.3922916160692\\
226.616666666667	-88.3971201268357\\
226.633333333333	-88.4019394927755\\
226.65	-88.4067497293813\\
226.666666666667	-88.4115508520964\\
226.683333333333	-88.4163428763149\\
226.7	-88.4211258173818\\
226.716666666667	-88.4258996905932\\
226.733333333333	-88.4306645111963\\
226.75	-88.4354202943902\\
226.766666666667	-88.4401670553254\\
226.783333333333	-88.4449048091042\\
226.8	-88.449633570781\\
226.816666666667	-88.4543533553624\\
226.833333333333	-88.4590641778074\\
226.85	-88.4637660530275\\
226.866666666667	-88.4684589958869\\
226.883333333333	-88.4731430212028\\
226.9	-88.4778181437454\\
226.916666666667	-88.4824843782381\\
226.933333333333	-88.4871417393578\\
226.95	-88.491790241735\\
226.966666666667	-88.496429899954\\
226.983333333333	-88.5010607285528\\
227	-88.5056827420238\\
227.016666666667	-88.5102959548135\\
227.033333333333	-88.5149003813229\\
227.05	-88.5194960359076\\
227.066666666667	-88.5240829328778\\
227.083333333333	-88.528661086499\\
227.1	-88.5332305109914\\
227.116666666667	-88.5377912205308\\
227.133333333333	-88.5423432292481\\
227.15	-88.5468865512301\\
227.166666666667	-88.5514212005191\\
227.183333333333	-88.5559471911135\\
227.2	-88.5604645369676\\
227.216666666667	-88.5649732519921\\
227.233333333333	-88.5694733500539\\
227.25	-88.5739648449766\\
227.266666666667	-88.5784477505405\\
227.283333333333	-88.5829220804825\\
227.3	-88.5873878484968\\
227.316666666667	-88.5918450682348\\
227.333333333333	-88.5962937533049\\
227.35	-88.6007339172733\\
227.366666666667	-88.6051655736635\\
227.383333333333	-88.6095887359572\\
227.4	-88.6140034175936\\
227.416666666667	-88.6184096319703\\
227.433333333333	-88.6228073924429\\
227.45	-88.6271967123255\\
227.466666666667	-88.6315776048907\\
227.483333333333	-88.6359500833698\\
227.5	-88.6403141609528\\
227.516666666667	-88.6446698507889\\
227.533333333333	-88.6490171659861\\
227.55	-88.6533561196118\\
227.566666666667	-88.657686724693\\
227.583333333333	-88.6620089942159\\
227.6	-88.6663229411266\\
227.616666666667	-88.670628578331\\
227.633333333333	-88.6749259186949\\
227.65	-88.6792149750441\\
227.666666666667	-88.6834957601651\\
227.683333333333	-88.6877682868042\\
227.7	-88.6920325676687\\
227.716666666667	-88.6962886154263\\
227.733333333333	-88.7005364427056\\
227.75	-88.7047760620961\\
227.766666666667	-88.7090074861485\\
227.783333333333	-88.7132307273744\\
227.8	-88.7174457982472\\
227.816666666667	-88.7216527112014\\
227.833333333333	-88.7258514786332\\
227.85	-88.7300421129008\\
227.866666666667	-88.734224626324\\
227.883333333333	-88.7383990311846\\
227.9	-88.7425653397268\\
227.916666666667	-88.7467235641569\\
227.933333333333	-88.7508737166435\\
227.95	-88.7550158093181\\
227.966666666667	-88.7591498542744\\
227.983333333333	-88.7632758635692\\
228	-88.7673938492223\\
228.016666666667	-88.7715038232161\\
228.033333333333	-88.7756057974968\\
228.05	-88.7796997839733\\
228.066666666667	-88.7837857945183\\
228.083333333333	-88.787863840968\\
228.1	-88.7919339351221\\
228.116666666667	-88.7959960887444\\
228.133333333333	-88.8000503135623\\
228.15	-88.8040966212675\\
228.166666666667	-88.8081350235157\\
228.183333333333	-88.812165531927\\
228.2	-88.8161881580858\\
228.216666666667	-88.8202029135412\\
228.233333333333	-88.8242098098067\\
228.25	-88.8282088583609\\
228.266666666667	-88.8322000706469\\
228.283333333333	-88.8361834580732\\
228.3	-88.8401590320132\\
228.316666666667	-88.8441268038055\\
228.333333333333	-88.8480867847543\\
228.35	-88.8520389861289\\
228.366666666667	-88.8559834191647\\
228.383333333333	-88.8599200950623\\
228.4	-88.8638490249885\\
228.416666666667	-88.8677702200758\\
228.433333333333	-88.8716836914227\\
228.45	-88.8755894500943\\
228.466666666667	-88.8794875071215\\
228.483333333333	-88.8833778735017\\
228.5	-88.887260560199\\
228.516666666667	-88.8911355781439\\
228.533333333333	-88.8950029382337\\
228.55	-88.8988626513325\\
228.566666666667	-88.9027147282714\\
228.583333333333	-88.9065591798486\\
228.6	-88.9103960168292\\
228.616666666667	-88.9142252499458\\
228.633333333333	-88.9180468898985\\
228.65	-88.9218609473545\\
228.666666666667	-88.9256674329488\\
228.683333333333	-88.9294663572842\\
228.7	-88.9332577309312\\
228.716666666667	-88.9370415644281\\
228.733333333333	-88.9408178682813\\
228.75	-88.9445866529655\\
228.766666666667	-88.9483479289232\\
228.783333333333	-88.9521017065657\\
228.8	-88.9558479962724\\
228.816666666667	-88.9595868083913\\
228.833333333333	-88.9633181532392\\
228.85	-88.9670420411013\\
228.866666666667	-88.970758482232\\
228.883333333333	-88.9744674868543\\
228.9	-88.9781690651606\\
228.916666666667	-88.9818632273121\\
228.933333333333	-88.9855499834395\\
228.95	-88.9892293436426\\
228.966666666667	-88.9929013179909\\
228.983333333333	-88.996565916523\\
229	-89.0002231492477\\
229.016666666667	-89.0038730261431\\
229.033333333333	-89.0075155571573\\
229.05	-89.0111507522082\\
229.066666666667	-89.0147786211839\\
229.083333333333	-89.0183991739425\\
229.1	-89.0220124203122\\
229.116666666667	-89.0256183700918\\
229.133333333333	-89.0292170330502\\
229.15	-89.032808418927\\
229.166666666667	-89.0363925374321\\
229.183333333333	-89.0399693982465\\
229.2	-89.0435390110217\\
229.216666666667	-89.04710138538\\
229.233333333333	-89.0506565309148\\
229.25	-89.0542044571905\\
229.266666666667	-89.0577451737428\\
229.283333333333	-89.0612786900782\\
229.3	-89.064805015675\\
229.316666666667	-89.0683241599826\\
229.333333333333	-89.0718361324221\\
229.35	-89.075340942386\\
229.366666666667	-89.0788385992386\\
229.383333333333	-89.0823291123159\\
229.4	-89.0858124909259\\
229.416666666667	-89.0892887443482\\
229.433333333333	-89.0927578818349\\
229.45	-89.0962199126098\\
229.466666666667	-89.0996748458692\\
229.483333333333	-89.1031226907814\\
229.5	-89.1065634564874\\
229.516666666667	-89.1099971521004\\
229.533333333333	-89.1134237867062\\
229.55	-89.1168433693634\\
229.566666666667	-89.120255909103\\
229.583333333333	-89.1236614149292\\
229.6	-89.1270598958187\\
229.616666666667	-89.1304513607213\\
229.633333333333	-89.13383581856\\
229.65	-89.1372132782307\\
229.666666666667	-89.1405837486028\\
229.683333333333	-89.1439472385185\\
229.7	-89.1473037567939\\
229.716666666667	-89.1506533122183\\
229.733333333333	-89.1539959135546\\
229.75	-89.1573315695392\\
229.766666666667	-89.1606602888824\\
229.783333333333	-89.1639820802681\\
229.8	-89.1672969523542\\
229.816666666667	-89.1706049137725\\
229.833333333333	-89.1739059731287\\
229.85	-89.1772001390026\\
229.866666666667	-89.1804874199484\\
229.883333333333	-89.1837678244944\\
229.9	-89.1870413611432\\
229.916666666667	-89.1903080383717\\
229.933333333333	-89.1935678646316\\
229.95	-89.1968208483489\\
229.966666666667	-89.2000669979243\\
229.983333333333	-89.2033063217332\\
230	-89.2065388281258\\
230.016666666667	-89.2097645254271\\
230.033333333333	-89.2129834219373\\
230.05	-89.2161955259312\\
230.066666666667	-89.2194008456589\\
230.083333333333	-89.2225993893458\\
230.1	-89.2257911651923\\
230.116666666667	-89.2289761813741\\
230.133333333333	-89.2321544460424\\
230.15	-89.2353259673239\\
230.166666666667	-89.2384907533206\\
230.183333333333	-89.2416488121104\\
230.2	-89.2448001517465\\
230.216666666667	-89.2479447802581\\
230.233333333333	-89.2510827056502\\
230.25	-89.2542139359036\\
230.266666666667	-89.257338478975\\
230.283333333333	-89.2604563427973\\
230.3	-89.2635675352793\\
230.316666666667	-89.266672064306\\
230.333333333333	-89.2697699377388\\
230.35	-89.2728611634153\\
230.366666666667	-89.2759457491492\\
230.383333333333	-89.2790237027311\\
230.4	-89.2820950319278\\
230.416666666667	-89.2851597444827\\
230.433333333333	-89.288217848116\\
230.45	-89.2912693505245\\
230.466666666667	-89.2943142593816\\
230.483333333333	-89.2973525823379\\
230.5	-89.3003843270206\\
230.516666666667	-89.3034095010341\\
230.533333333333	-89.3064281119596\\
230.55	-89.3094401673557\\
230.566666666667	-89.3124456747579\\
230.583333333333	-89.3154446416791\\
230.6	-89.3184370756094\\
230.616666666667	-89.3214229840163\\
230.633333333333	-89.3244023743447\\
230.65	-89.3273752540172\\
230.666666666667	-89.3303416304337\\
230.683333333333	-89.3333015109718\\
230.7	-89.3362549029868\\
230.716666666667	-89.3392018138118\\
230.733333333333	-89.3421422507576\\
230.75	-89.3450762211129\\
230.766666666667	-89.3480037321444\\
230.783333333333	-89.3509247910967\\
230.8	-89.3538394051927\\
230.816666666667	-89.356747581633\\
230.833333333333	-89.3596493275968\\
230.85	-89.3625446502412\\
230.866666666667	-89.3654335567019\\
230.883333333333	-89.3683160540927\\
230.9	-89.3711921495061\\
230.916666666667	-89.3740618500128\\
230.933333333333	-89.3769251626622\\
230.95	-89.3797820944823\\
230.966666666667	-89.3826326524797\\
230.983333333333	-89.3854768436398\\
231	-89.3883146749267\\
231.016666666667	-89.3911461532833\\
231.033333333333	-89.3939712856316\\
231.05	-89.3967900788724\\
231.066666666667	-89.3996025398854\\
231.083333333333	-89.4024086755296\\
231.1	-89.405208492643\\
231.116666666667	-89.4080019980428\\
231.133333333333	-89.4107891985255\\
231.15	-89.4135701008668\\
231.166666666667	-89.4163447118217\\
231.183333333333	-89.4191130381248\\
231.2	-89.4218750864901\\
231.216666666667	-89.424630863611\\
231.233333333333	-89.4273803761606\\
231.25	-89.4301236307916\\
231.266666666667	-89.4328606341364\\
231.283333333333	-89.4355913928069\\
231.3	-89.4383159133953\\
231.316666666667	-89.4410342024732\\
231.333333333333	-89.4437462665923\\
231.35	-89.4464521122842\\
231.366666666667	-89.4491517460605\\
231.383333333333	-89.4518451744129\\
231.4	-89.4545324038132\\
231.416666666667	-89.4572134407134\\
231.433333333333	-89.4598882915457\\
231.45	-89.4625569627226\\
231.466666666667	-89.4652194606367\\
231.483333333333	-89.4678757916614\\
231.5	-89.4705259621502\\
231.516666666667	-89.4731699784371\\
231.533333333333	-89.4758078468369\\
231.55	-89.4784395736447\\
231.566666666667	-89.4810651651363\\
231.583333333333	-89.4836846275683\\
231.6	-89.4862979671779\\
231.616666666667	-89.4889051901832\\
231.633333333333	-89.491506302783\\
231.65	-89.4941013111572\\
231.666666666667	-89.4966902214664\\
231.683333333333	-89.4992730398523\\
231.7	-89.5018497724377\\
231.716666666667	-89.5044204253263\\
231.733333333333	-89.5069850046031\\
231.75	-89.5095435163342\\
231.766666666667	-89.5120959665671\\
231.783333333333	-89.5146423613303\\
231.8	-89.5171827066337\\
231.816666666667	-89.5197170084688\\
231.833333333333	-89.5222452728083\\
231.85	-89.5247675056064\\
231.866666666667	-89.5272837127989\\
231.883333333333	-89.5297939003031\\
231.9	-89.5322980740179\\
231.916666666667	-89.5347962398239\\
231.933333333333	-89.5372884035833\\
231.95	-89.5397745711403\\
231.966666666667	-89.5422547483207\\
231.983333333333	-89.5447289409321\\
232	-89.5471971547642\\
232.016666666667	-89.5496593955883\\
232.033333333333	-89.5521156691581\\
232.05	-89.554565981209\\
232.066666666667	-89.5570103374585\\
232.083333333333	-89.5594487436065\\
232.1	-89.5618812053347\\
232.116666666667	-89.5643077283072\\
232.133333333333	-89.5667283181703\\
232.15	-89.5691429805526\\
232.166666666667	-89.5715517210651\\
232.183333333333	-89.573954545301\\
232.2	-89.5763514588361\\
232.216666666667	-89.5787424672287\\
232.233333333333	-89.5811275760194\\
232.25	-89.5835067907315\\
232.266666666667	-89.5858801168708\\
232.283333333333	-89.588247559926\\
232.3	-89.5906091253681\\
232.316666666667	-89.5929648186511\\
232.333333333333	-89.5953146452117\\
232.35	-89.5976586104693\\
232.366666666667	-89.5999967198263\\
232.383333333333	-89.602328978668\\
232.4	-89.6046553923624\\
232.416666666667	-89.6069759662607\\
232.433333333333	-89.6092907056972\\
232.45	-89.6115996159889\\
232.466666666667	-89.6139027024361\\
232.483333333333	-89.6161999703225\\
232.5	-89.6184914249145\\
232.516666666667	-89.6207770714619\\
232.533333333333	-89.623056915198\\
232.55	-89.625330961339\\
232.566666666667	-89.6275992150848\\
232.583333333333	-89.6298616816184\\
232.6	-89.6321183661064\\
232.616666666667	-89.6343692736988\\
232.633333333333	-89.6366144095289\\
232.65	-89.638853778714\\
232.666666666667	-89.6410873863545\\
232.683333333333	-89.6433152375347\\
232.7	-89.6455373373223\\
232.716666666667	-89.6477536907691\\
232.733333333333	-89.6499643029102\\
232.75	-89.6521691787646\\
232.766666666667	-89.6543683233353\\
232.783333333333	-89.6565617416089\\
232.8	-89.6587494385559\\
232.816666666667	-89.6609314191309\\
232.833333333333	-89.6631076882722\\
232.85	-89.6652782509023\\
232.866666666667	-89.6674431119277\\
232.883333333333	-89.6696022762388\\
232.9	-89.6717557487102\\
232.916666666667	-89.6739035342008\\
232.933333333333	-89.6760456375534\\
232.95	-89.6781820635952\\
232.966666666667	-89.6803128171375\\
232.983333333333	-89.682437902976\\
233	-89.6845573258907\\
233.016666666667	-89.6866710906459\\
233.033333333333	-89.6887792019903\\
233.05	-89.6908816646571\\
233.066666666667	-89.6929784833638\\
233.083333333333	-89.6950696628127\\
233.1	-89.6971552076902\\
233.116666666667	-89.6992351226675\\
233.133333333333	-89.7013094124006\\
233.15	-89.7033780815297\\
233.166666666667	-89.7054411346799\\
233.183333333333	-89.7074985764611\\
233.2	-89.7095504114678\\
233.216666666667	-89.7115966442792\\
233.233333333333	-89.7136372794594\\
233.25	-89.7156723215574\\
233.266666666667	-89.717701775107\\
233.283333333333	-89.7197256446267\\
233.3	-89.7217439346204\\
233.316666666667	-89.7237566495765\\
233.333333333333	-89.7257637939688\\
233.35	-89.7277653722557\\
233.366666666667	-89.729761388881\\
233.383333333333	-89.7317518482736\\
233.4	-89.7337367548473\\
233.416666666667	-89.7357161130013\\
233.433333333333	-89.7376899271198\\
233.45	-89.7396582015724\\
233.466666666667	-89.7416209407138\\
233.483333333333	-89.7435781488841\\
233.5	-89.7455298304088\\
233.516666666667	-89.7474759895985\\
233.533333333333	-89.7494166307495\\
233.55	-89.7513517581431\\
233.566666666667	-89.7532813760466\\
233.583333333333	-89.7552054887122\\
233.6	-89.7571241003781\\
233.616666666667	-89.7590372152677\\
233.633333333333	-89.7609448375901\\
233.65	-89.7628469715401\\
233.666666666667	-89.7647436212979\\
233.683333333333	-89.7666347910296\\
233.7	-89.7685204848868\\
233.716666666667	-89.770400707007\\
233.733333333333	-89.7722754615132\\
233.75	-89.7741447525144\\
233.766666666667	-89.7760085841054\\
233.783333333333	-89.7778669603667\\
233.8	-89.7797198853648\\
233.816666666667	-89.781567363152\\
233.833333333333	-89.7834093977666\\
233.85	-89.7852459932328\\
233.866666666667	-89.7870771535609\\
233.883333333333	-89.788902882747\\
233.9	-89.7907231847734\\
233.916666666667	-89.7925380636084\\
233.933333333333	-89.7943475232065\\
233.95	-89.7961515675083\\
233.966666666667	-89.7979502004403\\
233.983333333333	-89.7997434259156\\
234	-89.8015312478332\\
234.016666666667	-89.8033136700784\\
234.033333333333	-89.8050906965229\\
234.05	-89.8068623310246\\
234.066666666667	-89.8086285774275\\
234.083333333333	-89.8103894395624\\
234.1	-89.8121449212461\\
234.116666666667	-89.813895026282\\
234.133333333333	-89.8156397584598\\
234.15	-89.8173791215557\\
234.166666666667	-89.8191131193324\\
234.183333333333	-89.8208417555392\\
234.2	-89.8225650339116\\
234.216666666667	-89.8242829581721\\
234.233333333333	-89.8259955320295\\
234.25	-89.8277027591793\\
234.266666666667	-89.8294046433036\\
234.283333333333	-89.8311011880711\\
234.3	-89.8327923971375\\
234.316666666667	-89.8344782741447\\
234.333333333333	-89.8361588227219\\
234.35	-89.8378340464846\\
234.366666666667	-89.8395039490354\\
234.383333333333	-89.8411685339635\\
234.4	-89.8428278048452\\
234.416666666667	-89.8444817652433\\
234.433333333333	-89.8461304187078\\
234.45	-89.8477737687755\\
234.466666666667	-89.8494118189702\\
234.483333333333	-89.8510445728025\\
234.5	-89.8526720337702\\
234.516666666667	-89.854294205358\\
234.533333333333	-89.8559110910376\\
234.55	-89.8575226942679\\
234.566666666667	-89.8591290184947\\
234.583333333333	-89.860730067151\\
234.6	-89.862325843657\\
234.616666666667	-89.86391635142\\
234.633333333333	-89.8655015938344\\
234.65	-89.867081574282\\
234.666666666667	-89.8686562961316\\
234.683333333333	-89.8702257627393\\
234.7	-89.8717899774486\\
234.716666666667	-89.8733489435903\\
234.733333333333	-89.8749026644823\\
234.75	-89.8764511434301\\
234.766666666667	-89.8779943837263\\
234.783333333333	-89.8795323886511\\
234.8	-89.8810651614721\\
234.816666666667	-89.8825927054441\\
234.833333333333	-89.8841150238097\\
234.85	-89.8856321197987\\
234.866666666667	-89.8871439966285\\
234.883333333333	-89.8886506575041\\
234.9	-89.8901521056178\\
234.916666666667	-89.8916483441498\\
234.933333333333	-89.8931393762676\\
234.95	-89.8946252051264\\
234.966666666667	-89.8961058338691\\
234.983333333333	-89.8975812656261\\
235	-89.8990515035157\\
235.016666666667	-89.9005165506436\\
235.033333333333	-89.9019764101035\\
235.05	-89.9034310849767\\
235.066666666667	-89.9048805783321\\
235.083333333333	-89.9063248932267\\
235.1	-89.907764032705\\
235.116666666667	-89.9091979997996\\
235.133333333333	-89.9106267975306\\
235.15	-89.9120504289063\\
235.166666666667	-89.9134688969226\\
235.183333333333	-89.9148822045635\\
235.2	-89.9162903548009\\
235.216666666667	-89.9176933505944\\
235.233333333333	-89.9190911948918\\
235.25	-89.9204838906289\\
235.266666666667	-89.9218714407294\\
235.283333333333	-89.9232538481049\\
235.3	-89.9246311156553\\
235.316666666667	-89.9260032462684\\
235.333333333333	-89.9273702428201\\
235.35	-89.9287321081744\\
235.366666666667	-89.9300888451834\\
235.383333333333	-89.9314404566874\\
235.4	-89.9327869455147\\
235.416666666667	-89.934128314482\\
235.433333333333	-89.9354645663939\\
235.45	-89.9367957040436\\
235.466666666667	-89.9381217302122\\
235.483333333333	-89.9394426476692\\
235.5	-89.9407584591722\\
235.516666666667	-89.9420691674673\\
235.533333333333	-89.9433747752887\\
235.55	-89.9446752853592\\
235.566666666667	-89.9459707003897\\
235.583333333333	-89.9472610230795\\
235.6	-89.9485462561163\\
235.616666666667	-89.9498264021762\\
235.633333333333	-89.9511014639236\\
235.65	-89.9523714440116\\
235.666666666667	-89.9536363450815\\
235.683333333333	-89.9548961697632\\
235.7	-89.956150920675\\
235.716666666667	-89.9574006004236\\
235.733333333333	-89.9586452116044\\
235.75	-89.9598847568014\\
235.766666666667	-89.9611192385869\\
235.783333333333	-89.9623486595218\\
235.8	-89.9635730221559\\
235.816666666667	-89.9647923290271\\
235.833333333333	-89.9660065826624\\
235.85	-89.9672157855772\\
235.866666666667	-89.9684199402755\\
235.883333333333	-89.96961904925\\
235.9	-89.9708131149822\\
235.916666666667	-89.9720021399423\\
235.933333333333	-89.973186126589\\
235.95	-89.9743650773699\\
235.966666666667	-89.9755389947214\\
235.983333333333	-89.9767078810685\\
236	-89.9778717388251\\
236.016666666667	-89.9790305703939\\
236.033333333333	-89.9801843781663\\
236.05	-89.9813331645226\\
236.066666666667	-89.9824769318321\\
236.083333333333	-89.9836156824526\\
236.1	-89.9847494187312\\
236.116666666667	-89.9858781430035\\
236.133333333333	-89.9870018575942\\
236.15	-89.988120564817\\
236.166666666667	-89.9892342669743\\
236.183333333333	-89.9903429663576\\
236.2	-89.9914466652475\\
236.216666666667	-89.9925453659132\\
236.233333333333	-89.9936390706134\\
236.25	-89.9947277815953\\
236.266666666667	-89.9958115010954\\
236.283333333333	-89.9968902313393\\
236.3	-89.9979639745415\\
236.316666666667	-89.9990327329055\\
236.333333333333	-90.0000965086242\\
236.35	-90.0011553038793\\
236.366666666667	-90.0022091208418\\
236.383333333333	-90.0032579616716\\
236.4	-90.0043018285179\\
236.416666666667	-90.0053407235191\\
236.433333333333	-90.0063746488026\\
236.45	-90.0074036064852\\
236.466666666667	-90.0084275986727\\
236.483333333333	-90.0094466274602\\
236.5	-90.010460694932\\
236.516666666667	-90.0114698031615\\
236.533333333333	-90.0124739542117\\
236.55	-90.0134731501345\\
236.566666666667	-90.0144673929713\\
236.583333333333	-90.0154566847527\\
236.6	-90.0164410274986\\
236.616666666667	-90.0174204232181\\
236.633333333333	-90.01839487391\\
236.65	-90.0193643815619\\
236.666666666667	-90.0203289481513\\
236.683333333333	-90.0212885756447\\
236.7	-90.0222432659982\\
236.716666666667	-90.023193021157\\
236.733333333333	-90.024137843056\\
236.75	-90.0250777336194\\
236.766666666667	-90.0260126947608\\
236.783333333333	-90.0269427283832\\
236.8	-90.0278678363793\\
236.816666666667	-90.028788020631\\
236.833333333333	-90.0297032830097\\
236.85	-90.0306136253765\\
236.866666666667	-90.0315190495817\\
236.883333333333	-90.0324195574655\\
236.9	-90.0333151508571\\
236.916666666667	-90.0342058315758\\
236.933333333333	-90.03509160143\\
236.95	-90.0359724622179\\
236.966666666667	-90.0368484157273\\
236.983333333333	-90.0377194637354\\
237	-90.0385856080091\\
237.016666666667	-90.0394468503049\\
237.033333333333	-90.0403031923689\\
237.05	-90.0411546359369\\
237.066666666667	-90.0420011827343\\
237.083333333333	-90.042842834476\\
237.1	-90.0436795928668\\
237.116666666667	-90.044511459601\\
237.133333333333	-90.0453384363627\\
237.15	-90.0461605248256\\
237.166666666667	-90.0469777266532\\
237.183333333333	-90.0477900434986\\
237.2	-90.0485974770048\\
237.216666666667	-90.0494000288042\\
237.233333333333	-90.0501977005194\\
237.25	-90.0509904937623\\
237.266666666667	-90.051778410135\\
237.283333333333	-90.0525614512291\\
237.3	-90.0533396186259\\
237.316666666667	-90.0541129138969\\
237.333333333333	-90.054881338603\\
237.35	-90.0556448942951\\
237.366666666667	-90.0564035825139\\
237.383333333333	-90.0571574047899\\
237.4	-90.0579063626436\\
237.416666666667	-90.0586504575852\\
237.433333333333	-90.0593896911147\\
237.45	-90.0601240647222\\
237.466666666667	-90.0608535798875\\
237.483333333333	-90.0615782380804\\
237.5	-90.0622980407606\\
237.516666666667	-90.0630129893775\\
237.533333333333	-90.0637230853708\\
237.55	-90.0644283301698\\
237.566666666667	-90.0651287251939\\
237.583333333333	-90.0658242718524\\
237.6	-90.0665149715446\\
237.616666666667	-90.0672008256598\\
237.633333333333	-90.0678818355771\\
237.65	-90.0685580026657\\
237.666666666667	-90.0692293282849\\
237.683333333333	-90.0698958137837\\
237.7	-90.0705574605015\\
237.716666666667	-90.0712142697675\\
237.733333333333	-90.0718662429008\\
237.75	-90.0725133812107\\
237.766666666667	-90.0731556859967\\
237.783333333333	-90.073793158548\\
237.8	-90.0744258001441\\
237.816666666667	-90.0750536120544\\
237.833333333333	-90.0756765955387\\
237.85	-90.0762947518464\\
237.866666666667	-90.0769080822175\\
237.883333333333	-90.0775165878816\\
237.9	-90.0781202700588\\
237.916666666667	-90.0787191299592\\
237.933333333333	-90.0793131687828\\
237.95	-90.0799023877202\\
237.966666666667	-90.0804867879516\\
237.983333333333	-90.0810663706477\\
238	-90.0816411369693\\
238.016666666667	-90.0822110880673\\
238.033333333333	-90.0827762250827\\
238.05	-90.0833365491468\\
238.066666666667	-90.0838920613811\\
238.083333333333	-90.0844427628971\\
238.1	-90.0849886547966\\
238.116666666667	-90.0855297381717\\
238.133333333333	-90.0860660141046\\
238.15	-90.0865974836678\\
238.166666666667	-90.0871241479238\\
238.183333333333	-90.0876460079256\\
238.2	-90.0881630647163\\
238.216666666667	-90.0886753193293\\
238.233333333333	-90.0891827727881\\
238.25	-90.0896854261067\\
238.266666666667	-90.0901832802891\\
238.283333333333	-90.0906763363298\\
238.3	-90.0911645952134\\
238.316666666667	-90.0916480579148\\
238.333333333333	-90.0921267253993\\
238.35	-90.0926005986225\\
238.366666666667	-90.0930696785301\\
238.383333333333	-90.0935339660582\\
238.4	-90.0939934621333\\
238.416666666667	-90.094448167672\\
238.433333333333	-90.0948980835816\\
238.45	-90.0953432107594\\
238.466666666667	-90.095783550093\\
238.483333333333	-90.0962191024606\\
238.5	-90.0966498687306\\
238.516666666667	-90.0970758497616\\
238.533333333333	-90.0974970464029\\
238.55	-90.0979134594939\\
238.566666666667	-90.0983250898643\\
238.583333333333	-90.0987319383345\\
238.6	-90.0991340057149\\
238.616666666667	-90.0995312928065\\
238.633333333333	-90.0999238004007\\
238.65	-90.1003115292791\\
238.666666666667	-90.1006944802139\\
238.683333333333	-90.1010726539676\\
238.7	-90.1014460512932\\
238.716666666667	-90.1018146729339\\
238.733333333333	-90.1021785196235\\
238.75	-90.1025375920861\\
238.766666666667	-90.1028918910363\\
238.783333333333	-90.1032414171792\\
238.8	-90.1035861712102\\
238.816666666667	-90.1039261538151\\
238.833333333333	-90.1042613656702\\
238.85	-90.1045918074424\\
238.866666666667	-90.1049174797887\\
238.883333333333	-90.105238383357\\
238.9	-90.1055545187852\\
238.916666666667	-90.1058658867019\\
238.933333333333	-90.1061724877262\\
238.95	-90.1064743224676\\
238.966666666667	-90.106771391526\\
238.983333333333	-90.107063695492\\
239	-90.1073512349463\\
239.016666666667	-90.1076340104605\\
239.033333333333	-90.1079120225964\\
239.05	-90.1081852719064\\
239.066666666667	-90.1084537589335\\
239.083333333333	-90.1087174842108\\
239.1	-90.1089764482624\\
239.116666666667	-90.1092306516025\\
239.133333333333	-90.1094800947362\\
239.15	-90.1097247781587\\
239.166666666667	-90.109964702356\\
239.183333333333	-90.1101998678045\\
239.2	-90.1104302749711\\
239.216666666667	-90.1106559243132\\
239.233333333333	-90.110876816279\\
239.25	-90.1110929513067\\
239.266666666667	-90.1113043298256\\
239.283333333333	-90.1115109522551\\
239.3	-90.1117128190053\\
239.316666666667	-90.1119099304769\\
239.333333333333	-90.1121022870612\\
239.35	-90.1122898891396\\
239.366666666667	-90.1124727370847\\
239.383333333333	-90.1126508312591\\
239.4	-90.1128241720162\\
239.416666666667	-90.1129927596999\\
239.433333333333	-90.1131565946447\\
239.45	-90.1133156771756\\
239.466666666667	-90.1134700076081\\
239.483333333333	-90.1136195862485\\
239.5	-90.1137644133934\\
239.516666666667	-90.11390448933\\
239.533333333333	-90.1140398143362\\
239.55	-90.1141703886803\\
239.566666666667	-90.1142962126214\\
239.583333333333	-90.114417286409\\
239.6	-90.114533610283\\
239.616666666667	-90.1146451844743\\
239.633333333333	-90.114752009204\\
239.65	-90.114854084684\\
239.666666666667	-90.1149514111166\\
239.683333333333	-90.1150439886949\\
239.7	-90.1151318176024\\
239.716666666667	-90.1152148980132\\
239.733333333333	-90.115293230092\\
239.75	-90.1153668139942\\
239.766666666667	-90.1154356498655\\
239.783333333333	-90.1154997378426\\
239.8	-90.1155590780523\\
239.816666666667	-90.1156136706125\\
239.833333333333	-90.1156635156312\\
239.85	-90.1157086132073\\
239.866666666667	-90.1157489634301\\
239.883333333333	-90.1157845663797\\
239.9	-90.1158154221267\\
239.916666666667	-90.1158415307322\\
239.933333333333	-90.1158628922479\\
239.95	-90.1158795067162\\
239.966666666667	-90.1158913741701\\
239.983333333333	-90.115898494633\\
};
\addplot [color=yel, dotted, forget plot]
  table[row sep=crcr]{%
0	-266.15258167262\\
0.0166666666666667	-266.385518430825\\
0.0333333333333333	-266.619228984716\\
0.05	-266.853685461946\\
0.0666666666666667	-267.08885784858\\
0.0833333333333333	-267.32471388066\\
0.1	-267.561218932296\\
0.116666666666667	-267.798335900376\\
0.133333333333333	-268.036025086113\\
0.15	-268.274244073599\\
0.166666666666667	-268.512947605666\\
0.183333333333333	-268.752087457372\\
0.2	-268.991612307489\\
0.216666666666667	-269.231467608483\\
0.233333333333333	-269.471595455496\\
0.25	-269.711934454971\\
0.266666666666667	-269.952419593637\\
0.283333333333333	-270.19298210866\\
0.3	-270.433549359892\\
0.316666666666667	-270.674044705248\\
0.333333333333333	-270.914387380365\\
0.35	-271.154492383835\\
0.366666666666667	-271.394270369421\\
0.383333333333333	-271.633627546793\\
0.4	-271.872465592498\\
0.416666666666667	-272.110681572959\\
0.433333333333333	-272.348167881498\\
0.45	-272.584812191452\\
0.466666666666667	-272.820497427635\\
0.483333333333333	-273.055101758455\\
0.5	-273.288498611164\\
0.516666666666667	-273.520556712739\\
0.533333333333333	-273.751140158999\\
0.55	-273.980108514561\\
0.566666666666667	-274.20731694626\\
0.583333333333333	-274.432616392595\\
0.6	-274.655853771673\\
0.616666666666667	-274.876872230006\\
0.633333333333333	-275.095511434269\\
0.65	-275.311607907912\\
0.666666666666667	-275.524995414154\\
0.683333333333333	-275.735505386492\\
0.7	-275.942967407404\\
0.716666666666667	-276.147209735338\\
0.733333333333333	-276.348059879503\\
0.75	-276.545345221245\\
0.766666666666667	-276.738893680094\\
0.783333333333333	-276.928534421708\\
0.8	-277.114098604161\\
0.816666666666667	-277.295420158102\\
0.833333333333333	-277.472336595483\\
0.85	-277.644689840671\\
0.866666666666667	-277.81232707694\\
0.883333333333333	-277.975101600595\\
0.9	-278.132873674273\\
0.916666666666667	-278.285511370439\\
0.933333333333333	-278.432891395623\\
0.95	-278.574899885708\\
0.966666666666667	-278.71143316246\\
0.983333333333333	-278.842398441579\\
1	-278.967714482873\\
1.01666666666667	-279.087312173613\\
1.03333333333333	-279.201135036873\\
1.05	-279.309139657522\\
1.06666666666667	-279.411296019614\\
1.08333333333333	-279.507587750171\\
1.1	-279.598012265664\\
1.11666666666667	-279.682580819003\\
1.13333333333333	-279.761318446294\\
1.15	-279.834263814201\\
1.16666666666667	-279.901468970202\\
1.18333333333333	-279.962998999523\\
1.2	-280.018931593832\\
1.21666666666667	-280.069356538036\\
1.23333333333333	-280.114375122551\\
1.25	-280.154099489321\\
1.26666666666667	-280.188651920543\\
1.28333333333333	-280.218164079522\\
1.3	-280.242776213403\\
1.31666666666667	-280.26263632756\\
1.33333333333333	-280.277899341337\\
1.35	-280.288726234561\\
1.36666666666667	-280.295283193771\\
1.38333333333333	-280.297740766575\\
1.4	-280.296273031833\\
1.41666666666667	-280.291056792616\\
1.43333333333333	-280.282270798053\\
1.45	-280.270094999335\\
1.46666666666667	-280.254709844253\\
1.48333333333333	-280.236295613794\\
1.5	-280.215031803486\\
1.51666666666667	-280.191096551372\\
1.53333333333333	-280.164666113753\\
1.55	-280.13591438917\\
1.56666666666667	-280.105012490447\\
1.58333333333333	-280.07212836412\\
1.6	-280.037426456056\\
1.61666666666667	-280.001067421706\\
1.63333333333333	-279.963207879098\\
1.65	-279.924000202403\\
1.66666666666667	-279.883592353732\\
1.68333333333333	-279.842127750664\\
1.7	-279.79974516693\\
1.71666666666667	-279.75657866362\\
1.73333333333333	-279.712757548309\\
1.75	-279.668406359481\\
1.76666666666667	-279.623644873755\\
1.78333333333333	-279.578588133424\\
1.8	-279.533346492011\\
1.81666666666667	-279.488025675562\\
1.83333333333333	-279.442726857624\\
1.85	-279.397546745903\\
1.86666666666667	-279.352577678793\\
1.88333333333333	-279.307907730075\\
1.9	-279.263620820236\\
1.91666666666667	-279.219796832978\\
1.93333333333333	-279.176511735643\\
1.95	-279.13383770237\\
1.96666666666667	-279.091843238956\\
1.98333333333333	-279.050593308467\\
2	-279.010149456787\\
2.01666666666667	-278.970569937364\\
2.03333333333333	-278.931909834516\\
2.05	-278.894221184732\\
2.06666666666667	-278.857553095495\\
2.08333333333333	-278.821951861208\\
2.1	-278.787461075871\\
2.11666666666667	-278.754121742223\\
2.13333333333333	-278.72197237709\\
2.15	-278.691049112756\\
2.16666666666667	-278.661385794177\\
2.18333333333333	-278.633014071936\\
2.2	-278.605963490813\\
2.21666666666667	-278.580261573932\\
2.23333333333333	-278.555933902411\\
2.25	-278.533004190496\\
2.26666666666667	-278.511494356173\\
2.28333333333333	-278.491424587243\\
2.3	-278.472813402877\\
2.31666666666667	-278.455677710676\\
2.33333333333333	-278.440032859241\\
2.35	-278.425892686303\\
2.36666666666667	-278.413269562431\\
2.38333333333333	-278.40217443035\\
2.4	-278.392616839905\\
2.41666666666667	-278.38460497871\\
2.43333333333333	-278.378145698488\\
2.45	-278.373244537159\\
2.46666666666667	-278.369905736672\\
2.48333333333333	-278.368132256621\\
2.5	-278.367925783641\\
2.51666666666667	-278.44072016544\\
2.53333333333333	-278.537434828748\\
2.55	-278.529640650328\\
2.56666666666667	-278.633995689702\\
2.58333333333333	-278.722473977248\\
2.6	-278.753189602223\\
2.61666666666667	-278.896679290453\\
2.63333333333333	-278.930386547807\\
2.65	-279.056392990675\\
2.66666666666667	-279.100237631835\\
2.68333333333333	-279.102040807723\\
2.7	-279.224336722743\\
2.71666666666667	-279.281664567302\\
2.73333333333333	-279.313664440998\\
2.75	-279.358627343455\\
2.76666666666667	-279.382893758596\\
2.78333333333333	-279.39001931928\\
2.8	-279.430635438269\\
2.81666666666667	-279.594218495858\\
2.83333333333333	-279.60738377971\\
2.85	-279.62944265324\\
2.86666666666667	-279.693094836255\\
2.88333333333333	-279.78879213427\\
2.9	-279.80634323976\\
2.91666666666667	-279.811528161976\\
2.93333333333333	-279.980262563505\\
2.95	-280.042214640323\\
2.96666666666667	-280.124505365421\\
2.98333333333333	-280.291233803331\\
3	-280.418203721875\\
3.01666666666667	-280.437267824786\\
3.03333333333333	-280.689877144148\\
3.05	-280.695600235834\\
3.06666666666667	-280.739070444516\\
3.08333333333333	-280.797211677821\\
3.1	-280.802822721699\\
3.11666666666667	-280.885245684879\\
3.13333333333333	-280.884679444537\\
3.15	-280.892937949283\\
3.16666666666667	-280.980698493409\\
3.18333333333333	-280.964180533268\\
3.2	-281.164723531615\\
3.21666666666667	-281.244518485226\\
3.23333333333333	-281.290882566093\\
3.25	-281.37991084875\\
3.26666666666667	-281.444364912273\\
3.28333333333333	-281.479129122039\\
3.3	-281.629843419689\\
3.31666666666667	-281.785139139919\\
3.33333333333333	-282.091556956355\\
3.35	-282.324157658621\\
3.36666666666667	-282.564445319189\\
3.38333333333333	-282.571426688373\\
3.4	-282.597507049861\\
3.41666666666667	-282.676956860743\\
3.43333333333333	-282.711286416468\\
3.45	-282.880201335208\\
3.46666666666667	-283.006634175544\\
3.48333333333333	-283.365568169802\\
3.5	-283.424432007282\\
3.51666666666667	-283.438172372601\\
3.53333333333333	-283.488191554364\\
3.55	-283.666798834088\\
3.56666666666667	-283.671809730019\\
3.58333333333333	-283.739595565808\\
3.6	-283.838057119219\\
3.61666666666667	-283.940423672711\\
3.63333333333333	-284.238171339134\\
3.65	-284.223170002801\\
3.66666666666667	-284.236161182789\\
3.68333333333333	-284.589626349514\\
3.7	-284.648429250128\\
3.71666666666667	-284.847126210079\\
3.73333333333333	-284.867737424266\\
3.75	-284.892272234026\\
3.76666666666667	-284.87503797089\\
3.78333333333333	-284.9098363706\\
3.8	-284.938908110128\\
3.81666666666667	-284.937067570514\\
3.83333333333333	-284.92214565419\\
3.85	-284.946442426793\\
3.86666666666667	-285.361810264488\\
3.88333333333333	-285.356654942424\\
3.9	-285.369057321319\\
3.91666666666667	-285.36516930562\\
3.93333333333333	-285.686058098194\\
3.95	-285.750768501077\\
3.96666666666667	-285.828786875051\\
3.98333333333333	-285.838634363075\\
4	-286.131859692963\\
4.01666666666667	-286.237083470005\\
4.03333333333333	-286.544524718303\\
4.05	-286.558755337782\\
4.06666666666667	-286.63066920164\\
4.08333333333333	-286.735014801179\\
4.1	-286.751427909678\\
4.11666666666667	-286.773733814585\\
4.13333333333333	-286.859503654405\\
4.15	-286.941147839278\\
4.16666666666667	-287.323995974312\\
4.18333333333333	-287.329565767479\\
4.2	-287.358035240359\\
4.21666666666667	-287.432052486982\\
4.23333333333333	-287.541631725306\\
4.25	-287.585910819172\\
4.26666666666667	-287.688495172586\\
4.28333333333333	-287.914556489109\\
4.3	-288.02588882093\\
4.31666666666667	-288.152193015141\\
4.33333333333333	-288.241794531664\\
4.35	-288.64295521694\\
4.36666666666667	-288.701168653843\\
4.38333333333333	-288.783144485514\\
4.4	-288.785495269824\\
4.41666666666667	-288.940282884283\\
4.43333333333333	-288.982190724097\\
4.45	-289.154296100722\\
4.46666666666667	-289.322326666501\\
4.48333333333333	-289.396969283367\\
4.5	-289.458738565662\\
4.51666666666667	-289.480347285923\\
4.53333333333333	-289.480738391598\\
4.55	-289.578222214209\\
4.56666666666667	-289.748310286484\\
4.58333333333333	-289.747482148798\\
4.6	-289.955085818403\\
4.61666666666667	-290.070464912498\\
4.63333333333333	-290.115545449381\\
4.65	-290.256834690104\\
4.66666666666667	-290.28874394761\\
4.68333333333333	-290.42338323831\\
4.7	-290.615051106581\\
4.71666666666667	-291.077839255795\\
4.73333333333333	-291.171366804111\\
4.75	-291.206303805314\\
4.76666666666667	-291.216373307054\\
4.78333333333333	-291.288413731172\\
4.8	-291.39402292848\\
4.81666666666667	-291.380189779258\\
4.83333333333333	-291.462455223396\\
4.85	-291.646586502015\\
4.86666666666667	-291.86929353016\\
4.88333333333333	-292.06215373613\\
4.9	-292.04208128183\\
4.91666666666667	-292.043596646979\\
4.93333333333333	-292.173531890916\\
4.95	-292.183145205771\\
4.96666666666667	-292.185217687993\\
4.98333333333333	-292.186986620181\\
5	-292.29750920147\\
5.01666666666667	-292.310549008258\\
5.03333333333333	-292.426799607687\\
5.05	-292.46141932951\\
5.06666666666667	-292.548842696154\\
5.08333333333333	-292.573175706233\\
5.1	-292.648644329835\\
5.11666666666667	-292.733619486022\\
5.13333333333333	-293.022006994276\\
5.15	-293.030032420263\\
5.16666666666667	-293.045547045323\\
5.18333333333333	-293.0121703024\\
5.2	-292.998303845755\\
5.21666666666667	-293.110166834647\\
5.23333333333333	-293.183951533061\\
5.25	-293.175338669491\\
5.26666666666667	-293.321035184334\\
5.28333333333333	-293.429256679539\\
5.3	-293.414144024892\\
5.31666666666667	-293.418212630085\\
5.33333333333333	-293.408284617458\\
5.35	-293.457872007871\\
5.36666666666667	-293.463605144249\\
5.38333333333333	-293.60387816113\\
5.4	-293.776368861435\\
5.41666666666667	-293.803508892432\\
5.43333333333333	-293.920890859794\\
5.45	-294.18139803595\\
5.46666666666667	-294.156285140406\\
5.48333333333333	-294.442175340602\\
5.5	-294.427989310402\\
5.51666666666667	-294.493122665995\\
5.53333333333333	-294.564402302604\\
5.55	-294.567231128455\\
5.56666666666667	-294.514468608706\\
5.58333333333333	-294.567550997731\\
5.6	-294.536028612962\\
5.61666666666667	-294.528530753695\\
5.63333333333333	-294.478229530316\\
5.65	-294.500547161686\\
5.66666666666667	-294.511066226639\\
5.68333333333333	-294.516067619144\\
5.7	-294.650963430924\\
5.71666666666667	-294.584686536004\\
5.73333333333333	-294.876490376814\\
5.75	-294.779655071173\\
5.76666666666667	-294.732890135626\\
5.78333333333333	-294.860263689003\\
5.8	-295.109334691681\\
5.81666666666667	-295.144212009409\\
5.83333333333333	-295.071566509233\\
5.85	-295.116369937055\\
5.86666666666667	-295.279572799529\\
5.88333333333333	-295.396543321474\\
5.9	-295.502468593293\\
5.91666666666667	-295.543395099132\\
5.93333333333333	-295.454509225039\\
5.95	-295.647948563813\\
5.96666666666667	-295.940362952117\\
5.98333333333333	-295.954169155745\\
6	-295.932449937818\\
6.01666666666667	-295.787923706116\\
6.03333333333333	-295.759608646893\\
6.05	-295.703487907859\\
6.06666666666667	-295.766399875771\\
6.08333333333333	-295.700869103192\\
6.1	-295.729012460321\\
6.11666666666667	-295.80353428511\\
6.13333333333333	-295.938501215784\\
6.15	-295.790187095702\\
6.16666666666667	-295.760967211411\\
6.18333333333333	-295.677580351942\\
6.2	-295.574185926746\\
6.21666666666667	-295.46050967641\\
6.23333333333333	-295.247711808858\\
6.25	-295.129901300315\\
6.26666666666667	-295.039898774526\\
6.28333333333333	-294.931475024233\\
6.3	-294.932926596381\\
6.31666666666667	-295.017907343116\\
6.33333333333333	-294.810369826686\\
6.35	-294.671115644871\\
6.36666666666667	-294.506384750455\\
6.38333333333333	-294.31881811842\\
6.4	-294.099027639126\\
6.41666666666667	-293.937681068914\\
6.43333333333333	-293.791878080656\\
6.45	-293.58549227584\\
6.46666666666667	-293.483809500132\\
6.48333333333333	-293.308077265451\\
6.5	-293.187393437632\\
6.51666666666667	-293.177596457006\\
6.53333333333333	-293.046949752959\\
6.55	-292.910956872505\\
6.56666666666667	-292.718191381524\\
6.58333333333333	-292.526027909723\\
6.6	-292.625760512858\\
6.61666666666667	-292.473398461459\\
6.63333333333333	-292.207722006299\\
6.65	-291.985031761282\\
6.66666666666667	-291.72347661603\\
6.68333333333333	-291.667672596216\\
6.7	-291.414850974661\\
6.71666666666667	-291.174910850719\\
6.73333333333333	-290.932233195057\\
6.75	-290.700946080753\\
6.76666666666667	-290.679033118159\\
6.78333333333333	-290.575787147208\\
6.8	-290.392148753784\\
6.81666666666667	-290.235670271894\\
6.83333333333333	-290.088697420499\\
6.85	-290.012307865526\\
6.86666666666667	-289.926287747548\\
6.88333333333333	-289.575570857573\\
6.9	-289.137963044483\\
6.91666666666667	-288.917279192143\\
6.93333333333333	-288.640282563254\\
6.95	-288.436623079767\\
6.96666666666667	-288.357222304137\\
6.98333333333333	-288.056924388565\\
7	-287.868966041791\\
7.01666666666667	-287.581113191303\\
7.03333333333333	-287.381421711586\\
7.05	-287.0508885191\\
7.06666666666667	-286.790538664342\\
7.08333333333333	-286.536969979194\\
7.1	-286.349053905058\\
7.11666666666667	-286.175568407368\\
7.13333333333333	-285.838985041931\\
7.15	-285.513956109538\\
7.16666666666667	-285.352879714905\\
7.18333333333333	-285.196046892455\\
7.2	-285.022027903291\\
7.21666666666667	-284.578632166269\\
7.23333333333333	-284.360610980208\\
7.25	-284.09925096402\\
7.26666666666667	-283.769892799128\\
7.28333333333333	-283.361572660128\\
7.3	-283.038474873536\\
7.31666666666667	-282.660101727247\\
7.33333333333333	-282.337306783516\\
7.35	-281.973109429243\\
7.36666666666667	-281.656579906878\\
7.38333333333333	-281.494489160564\\
7.4	-281.255232572815\\
7.41666666666667	-280.945179245449\\
7.43333333333333	-280.669131156206\\
7.45	-280.161049385996\\
7.46666666666667	-279.798482082454\\
7.48333333333333	-279.575807270214\\
7.5	-279.273366966908\\
7.51666666666667	-279.040344228924\\
7.53333333333333	-278.875374451373\\
7.55	-278.41202673006\\
7.56666666666667	-278.114101931282\\
7.58333333333333	-277.862379065462\\
7.6	-277.632713090098\\
7.61666666666667	-277.407095496061\\
7.63333333333333	-277.082127109124\\
7.65	-276.51774581243\\
7.66666666666667	-276.23781381942\\
7.68333333333333	-275.949426700722\\
7.7	-275.654409077859\\
7.71666666666667	-275.440919103257\\
7.73333333333333	-275.224231724483\\
7.75	-274.82669992724\\
7.76666666666667	-274.388213162965\\
7.78333333333333	-274.100365443964\\
7.8	-273.79962905967\\
7.81666666666667	-273.368050067834\\
7.83333333333333	-272.956821583467\\
7.85	-272.720742653027\\
7.86666666666667	-272.488553698455\\
7.88333333333333	-272.263901542655\\
7.9	-271.919435393174\\
7.91666666666667	-271.624350813821\\
7.93333333333333	-271.35689095279\\
7.95	-271.08108657114\\
7.96666666666667	-270.812117848003\\
7.98333333333333	-270.345121569589\\
8	-269.949161587593\\
8.01666666666667	-269.636726230213\\
8.03333333333333	-269.436566981242\\
8.05	-269.14278642441\\
8.06666666666667	-268.808672410983\\
8.08333333333333	-268.567518022889\\
8.1	-268.292159884048\\
8.11666666666667	-268.017293024215\\
8.13333333333333	-267.82338388732\\
8.15	-267.596377454082\\
8.16666666666667	-267.249191470158\\
8.18333333333333	-266.894732385417\\
8.2	-266.582947613461\\
8.21666666666667	-266.338385104572\\
8.23333333333333	-266.114602230218\\
8.25	-265.849680115497\\
8.26666666666667	-265.549332139512\\
8.28333333333333	-265.326166756594\\
8.3	-265.039166309533\\
8.31666666666667	-264.71638700806\\
8.33333333333333	-264.491228012962\\
8.35	-264.089752189971\\
8.36666666666667	-263.793355617559\\
8.38333333333333	-263.470874240875\\
8.4	-263.197629682674\\
8.41666666666667	-263.003087867428\\
8.43333333333333	-262.774797103521\\
8.45	-262.509831404057\\
8.46666666666667	-262.152100961337\\
8.48333333333333	-261.882232809536\\
8.5	-261.644606950809\\
8.51666666666667	-261.432888392923\\
8.53333333333333	-261.22384526863\\
8.55	-260.84339618327\\
8.56666666666667	-260.656506598232\\
8.58333333333333	-260.382840013336\\
8.6	-260.06587084896\\
8.61666666666667	-259.755363886932\\
8.63333333333333	-259.561088195625\\
8.65	-259.321930419729\\
8.66666666666667	-259.113309686829\\
8.68333333333333	-258.842542329052\\
8.7	-258.600633121852\\
8.71666666666667	-258.343775446773\\
8.73333333333333	-258.149380331519\\
8.75	-257.845323177781\\
8.76666666666667	-257.57678812326\\
8.78333333333333	-257.339620180038\\
8.8	-257.08708602564\\
8.81666666666667	-256.951468237928\\
8.83333333333333	-256.729910028972\\
8.85	-256.568660454764\\
8.86666666666667	-256.434055854315\\
8.88333333333333	-256.345955569184\\
8.9	-256.195329119986\\
8.91666666666667	-256.116848754135\\
8.93333333333333	-255.81205429206\\
8.95	-255.605588968139\\
8.96666666666667	-255.499597526363\\
8.98333333333333	-255.414543528531\\
9	-255.18044976007\\
9.01666666666667	-254.857984660179\\
9.03333333333333	-254.517937474197\\
9.05	-254.277523589324\\
9.06666666666667	-254.09362454974\\
9.08333333333333	-253.75202431261\\
9.1	-253.592725916332\\
9.11666666666667	-253.44047669272\\
9.13333333333333	-253.250052184717\\
9.15	-253.071215038733\\
9.16666666666667	-252.892032843133\\
9.18333333333333	-252.77238668079\\
9.2	-252.510530105434\\
9.21666666666667	-252.369474893781\\
9.23333333333333	-252.122750647333\\
9.25	-251.99471989799\\
9.26666666666667	-251.826313219771\\
9.28333333333333	-251.681997897563\\
9.3	-251.527713304687\\
9.31666666666667	-251.370594839881\\
9.33333333333333	-251.226784016647\\
9.35	-251.09369188056\\
9.36666666666667	-251.030526380956\\
9.38333333333333	-250.962990753091\\
9.4	-250.729093276282\\
9.41666666666667	-250.60217754579\\
9.43333333333333	-250.52061440845\\
9.45	-250.407095901895\\
9.46666666666667	-250.254912387933\\
9.48333333333333	-250.228441633505\\
9.5	-250.076523039153\\
9.51666666666667	-249.907930317548\\
9.53333333333333	-249.738545646167\\
9.55	-249.503011586268\\
9.56666666666667	-249.451730394838\\
9.58333333333333	-249.323765148988\\
9.6	-249.150789678661\\
9.61666666666667	-248.998821450276\\
9.63333333333333	-248.847318116169\\
9.65	-248.722823607425\\
9.66666666666667	-248.609464528696\\
9.68333333333333	-248.468507018845\\
9.7	-248.389517634895\\
9.71666666666667	-248.346481321813\\
9.73333333333333	-248.251766591497\\
9.75	-248.184930093087\\
9.76666666666667	-248.089000532416\\
9.78333333333333	-248.043818031288\\
9.8	-248.006604155808\\
9.81666666666667	-247.884675778256\\
9.83333333333333	-247.811119003782\\
9.85	-247.839703760788\\
9.86666666666667	-247.697099045758\\
9.88333333333333	-247.650810189861\\
9.9	-247.630019071288\\
9.91666666666667	-247.625712386612\\
9.93333333333333	-247.498970302468\\
9.95	-247.524391721107\\
9.96666666666667	-247.372974528053\\
9.98333333333333	-247.326451841372\\
10	-247.31758439325\\
10.0166666666667	-247.217696364791\\
10.0333333333333	-247.149368493045\\
10.05	-247.042173901545\\
10.0666666666667	-246.994435439965\\
10.0833333333333	-246.935265372546\\
10.1	-246.922494550294\\
10.1166666666667	-246.845500273408\\
10.1333333333333	-246.817739055708\\
10.15	-246.691668949449\\
10.1666666666667	-246.604504918981\\
10.1833333333333	-246.547891228783\\
10.2	-246.452829029465\\
10.2166666666667	-246.391387379737\\
10.2333333333333	-246.289740718753\\
10.25	-246.215153338104\\
10.2666666666667	-246.144439636538\\
10.2833333333333	-246.12750310315\\
10.3	-246.133988755334\\
10.3166666666667	-246.084776340477\\
10.3333333333333	-246.056990461964\\
10.35	-246.043504222454\\
10.3666666666667	-246.063730340972\\
10.3833333333333	-246.026043624722\\
10.4	-246.007627810392\\
10.4166666666667	-245.978945152658\\
10.4333333333333	-245.94538605837\\
10.45	-245.899428635165\\
10.4666666666667	-245.873989477139\\
10.4833333333333	-245.864477373952\\
10.5	-245.878759696567\\
10.5166666666667	-245.80490753998\\
10.5333333333333	-245.755813869526\\
10.55	-245.746310824884\\
10.5666666666667	-245.716745749126\\
10.5833333333333	-245.708321933469\\
10.6	-245.654758888718\\
10.6166666666667	-245.600450031803\\
10.6333333333333	-245.531983757292\\
10.65	-245.48847202489\\
10.6666666666667	-245.47855927504\\
10.6833333333333	-245.464214768825\\
10.7	-245.462011066207\\
10.7166666666667	-245.439288468096\\
10.7333333333333	-245.448035284532\\
10.75	-245.421246392893\\
10.7666666666667	-245.375562997358\\
10.7833333333333	-245.38013122788\\
10.8	-245.40002460815\\
10.8166666666667	-245.414888092536\\
10.8333333333333	-245.477529057738\\
10.85	-245.490007240058\\
10.8666666666667	-245.471481669128\\
10.8833333333333	-245.48247218803\\
10.9	-245.47086503993\\
10.9166666666667	-245.505589079545\\
10.9333333333333	-245.492743528505\\
10.95	-245.461454873235\\
10.9666666666667	-245.430341204441\\
10.9833333333333	-245.462342587071\\
11	-245.507131800252\\
11.0166666666667	-245.498326396391\\
11.0333333333333	-245.520695682988\\
11.05	-245.51705095613\\
11.0666666666667	-245.503210111961\\
11.0833333333333	-245.475831083787\\
11.1	-245.496162692821\\
11.1166666666667	-245.52252491142\\
11.1333333333333	-245.587845878444\\
11.15	-245.564995778092\\
11.1666666666667	-245.547554365623\\
11.1833333333333	-245.578938470074\\
11.2	-245.600917786221\\
11.2166666666667	-245.58771148948\\
11.2333333333333	-245.598544831195\\
11.25	-245.579921119589\\
11.2666666666667	-245.584658145699\\
11.2833333333333	-245.6205918448\\
11.3	-245.681070179027\\
11.3166666666667	-245.685673943554\\
11.3333333333333	-245.675328132744\\
11.35	-245.685178930209\\
11.3666666666667	-245.701465020064\\
11.3833333333333	-245.720989883501\\
11.4	-245.791125529796\\
11.4166666666667	-245.79906346087\\
11.4333333333333	-245.826710021952\\
11.45	-245.901773290745\\
11.4666666666667	-245.895916463422\\
11.4833333333333	-245.920261721974\\
11.5	-245.94780260241\\
11.5166666666667	-246.0150484888\\
11.5333333333333	-246.094632906152\\
11.55	-246.12443180165\\
11.5666666666667	-246.057271159097\\
11.5833333333333	-246.131092389456\\
11.6	-246.089730743717\\
11.6166666666667	-246.155599031062\\
11.6333333333333	-246.13474301929\\
11.65	-246.138264195855\\
11.6666666666667	-246.178794841218\\
11.6833333333333	-246.232529717659\\
11.7	-246.287327678769\\
11.7166666666667	-246.300419939945\\
11.7333333333333	-246.374831864888\\
11.75	-246.506959003152\\
11.7666666666667	-246.463492550046\\
11.7833333333333	-246.547295024464\\
11.8	-246.648769069905\\
11.8166666666667	-246.681984544954\\
11.8333333333333	-246.757226077012\\
11.85	-246.78417523991\\
11.8666666666667	-246.752113796088\\
11.8833333333333	-246.902700872058\\
11.9	-246.945939970233\\
11.9166666666667	-247.044812831944\\
11.9333333333333	-247.100608713391\\
11.95	-247.155581817232\\
11.9666666666667	-247.230437166256\\
11.9833333333333	-247.290521053681\\
12	-247.425585560957\\
12.0166666666667	-247.456846106074\\
12.0333333333333	-247.593458388238\\
12.05	-247.628469766933\\
12.0666666666667	-247.664723796768\\
12.0833333333333	-247.672748168188\\
12.1	-247.736278051667\\
12.1166666666667	-247.799755931025\\
12.1333333333333	-247.827250452714\\
12.15	-247.916947072099\\
12.1666666666667	-247.952146430614\\
12.1833333333333	-247.998977189839\\
12.2	-248.075015492409\\
12.2166666666667	-248.163667201456\\
12.2333333333333	-248.288244173423\\
12.25	-248.352194899667\\
12.2666666666667	-248.468187180535\\
12.2833333333333	-248.642634388889\\
12.3	-248.718988744028\\
12.3166666666667	-248.809193850769\\
12.3333333333333	-248.960023493212\\
12.35	-249.021581296463\\
12.3666666666667	-249.116424934674\\
12.3833333333333	-249.157016827982\\
12.4	-249.281836414969\\
12.4166666666667	-249.365378503626\\
12.4333333333333	-249.473694879356\\
12.45	-249.590914886529\\
12.4666666666667	-249.709903099384\\
12.4833333333333	-249.881464152293\\
12.5	-249.976212434709\\
12.5166666666667	-250.105894767161\\
12.5333333333333	-250.229790872026\\
12.55	-250.336528154721\\
12.5666666666667	-250.47691448077\\
12.5833333333333	-250.637250951449\\
12.6	-250.718597797487\\
12.6166666666667	-250.90069340168\\
12.6333333333333	-251.005328744415\\
12.65	-251.138924640783\\
12.6666666666667	-251.318333802\\
12.6833333333333	-251.506538933962\\
12.7	-251.614439713337\\
12.7166666666667	-251.813649092849\\
12.7333333333333	-252.083977610818\\
12.75	-252.266756910686\\
12.7666666666667	-252.370219461384\\
12.7833333333333	-252.463405859381\\
12.8	-252.694036821777\\
12.8166666666667	-252.726262144847\\
12.8333333333333	-252.86439288545\\
12.85	-253.046151104856\\
12.8666666666667	-253.275869467568\\
12.8833333333333	-253.388101886245\\
12.9	-253.533722425708\\
12.9166666666667	-253.793658789719\\
12.9333333333333	-254.070365985641\\
12.95	-254.178876869529\\
12.9666666666667	-254.400600551949\\
12.9833333333333	-254.548044625587\\
13	-254.729052295848\\
13.0166666666667	-254.860389360575\\
13.0333333333333	-255.025556928017\\
13.05	-255.13156195961\\
13.0666666666667	-255.418009440986\\
13.0833333333333	-255.699139800876\\
13.1	-256.041992146313\\
13.1166666666667	-256.353910248699\\
13.1333333333333	-256.431569972067\\
13.15	-256.554025772296\\
13.1666666666667	-256.747321652439\\
13.1833333333333	-256.908239589241\\
13.2	-257.190952757071\\
13.2166666666667	-257.362747670448\\
13.2333333333333	-257.463960622017\\
13.25	-257.653242393707\\
13.2666666666667	-257.82239177234\\
13.2833333333333	-257.975629494566\\
13.3	-258.116511144717\\
13.3166666666667	-258.196045174227\\
13.3333333333333	-258.43026540211\\
13.35	-258.661174986841\\
13.3666666666667	-258.815067288292\\
13.3833333333333	-258.982522971779\\
13.4	-259.219520215486\\
13.4166666666667	-259.377299574027\\
13.4333333333333	-259.638294989878\\
13.45	-259.873303555811\\
13.4666666666667	-260.138317988931\\
13.4833333333333	-260.390441740595\\
13.5	-260.646215732412\\
13.5166666666667	-260.909046379904\\
13.5333333333333	-261.173392735199\\
13.55	-261.436253380405\\
13.5666666666667	-261.647517794899\\
13.5833333333333	-261.981476081267\\
13.6	-262.344047913619\\
13.6166666666667	-262.577968746513\\
13.6333333333333	-262.859004519151\\
13.65	-263.166861209234\\
13.6666666666667	-263.425244402492\\
13.6833333333333	-263.937588122481\\
13.7	-264.187198596757\\
13.7166666666667	-264.445147608033\\
13.7333333333333	-264.596093730023\\
13.75	-265.025431278284\\
13.7666666666667	-265.293261085343\\
13.7833333333333	-265.435564642275\\
13.8	-265.777217315497\\
13.8166666666667	-265.964745298386\\
13.8333333333333	-266.201645637547\\
13.85	-266.504938748036\\
13.8666666666667	-266.594126636971\\
13.8833333333333	-266.70776407839\\
13.9	-267.018446344978\\
13.9166666666667	-267.212138068765\\
13.9333333333333	-267.406171198839\\
13.95	-267.575658886441\\
13.9666666666667	-267.729811118271\\
13.9833333333333	-267.978328001124\\
14	-268.061618185458\\
14.0166666666667	-268.397509615273\\
14.0333333333333	-268.621289536599\\
14.05	-268.925036499229\\
14.0666666666667	-269.111849319991\\
14.0833333333333	-269.384978068885\\
14.1	-269.602494677066\\
14.1166666666667	-269.646625374309\\
14.1333333333333	-269.958929043586\\
14.15	-270.128525516413\\
14.1666666666667	-270.203317994696\\
14.1833333333333	-270.316020220782\\
14.2	-270.527433714619\\
14.2166666666667	-270.700761383742\\
14.2333333333333	-270.852957463706\\
14.25	-271.188693743028\\
14.2666666666667	-271.416497324529\\
14.2833333333333	-271.512280271275\\
14.3	-271.712441550636\\
14.3166666666667	-271.807350650653\\
14.3333333333333	-272.106088916592\\
14.35	-272.223322494034\\
14.3666666666667	-272.410013782666\\
14.3833333333333	-272.685646055497\\
14.4	-272.755074554345\\
14.4166666666667	-272.888243890604\\
14.4333333333333	-273.093841193983\\
14.45	-273.163844481391\\
14.4666666666667	-273.177718750208\\
14.4833333333333	-273.391519849929\\
14.5	-273.713451087544\\
14.5166666666667	-273.794155876802\\
14.5333333333333	-273.960663780938\\
14.55	-274.005967009252\\
14.5666666666667	-274.097152346329\\
14.5833333333333	-274.31488195568\\
14.6	-274.514487857251\\
14.6166666666667	-274.484946252497\\
14.6333333333333	-274.652273204741\\
14.65	-274.686820359582\\
14.6666666666667	-274.706448815955\\
14.6833333333333	-274.930463375641\\
14.7	-274.877094874034\\
14.7166666666667	-274.960316361384\\
14.7333333333333	-275.026748528985\\
14.75	-274.995392697763\\
14.7666666666667	-274.87675657488\\
14.7833333333333	-274.922881021944\\
14.8	-274.993097821977\\
14.8166666666667	-274.907039007732\\
14.8333333333333	-274.934470023261\\
14.85	-275.048949671508\\
14.8666666666667	-275.040118614431\\
14.8833333333333	-275.132758365039\\
14.9	-275.101185444262\\
14.9166666666667	-275.135066557274\\
14.9333333333333	-275.107942448929\\
14.95	-275.217914074585\\
14.9666666666667	-275.300036494609\\
14.9833333333333	-275.049068430379\\
15	-275.126742014085\\
15.0166666666667	-275.02650308645\\
15.0333333333333	-275.120897355269\\
15.05	-275.196520684378\\
15.0666666666667	-275.25569380122\\
15.0833333333333	-275.347510081126\\
15.1	-275.443503215825\\
15.1166666666667	-275.45090211535\\
15.1333333333333	-275.385200282938\\
15.15	-275.434353399392\\
15.1666666666667	-275.362026272198\\
15.1833333333333	-275.152925133644\\
15.2	-275.079111057784\\
15.2166666666667	-275.013021362924\\
15.2333333333333	-274.979882263076\\
15.25	-274.896534379702\\
15.2666666666667	-274.95080949045\\
15.2833333333333	-274.948298521489\\
15.3	-274.956930255822\\
15.3166666666667	-274.765258291841\\
15.3333333333333	-274.651604945515\\
15.35	-274.57360484486\\
15.3666666666667	-274.543905046686\\
15.3833333333333	-274.505829020592\\
15.4	-274.512894190023\\
15.4166666666667	-274.550479770172\\
15.4333333333333	-274.556930985557\\
15.45	-274.56938692956\\
15.4666666666667	-274.54619492531\\
15.4833333333333	-274.606484003231\\
15.5	-274.635689210268\\
15.5166666666667	-274.585146798227\\
15.5333333333333	-274.513640262502\\
15.55	-274.530252355728\\
15.5666666666667	-274.498406432337\\
15.5833333333333	-274.363119939241\\
15.6	-274.184004043469\\
15.6166666666667	-274.080167446728\\
15.6333333333333	-274.105158193227\\
15.65	-274.032922501379\\
15.6666666666667	-274.012557840469\\
15.6833333333333	-273.979511720492\\
15.7	-273.935712230771\\
15.7166666666667	-273.942747040239\\
15.7333333333333	-273.929484297024\\
15.75	-273.942834540526\\
15.7666666666667	-273.871240298535\\
15.7833333333333	-273.842328893036\\
15.8	-273.626410299286\\
15.8166666666667	-273.60391190247\\
15.8333333333333	-273.596921116415\\
15.85	-273.575137186537\\
15.8666666666667	-273.488154763345\\
15.8833333333333	-273.379705882182\\
15.9	-273.379229289571\\
15.9166666666667	-273.300647670608\\
15.9333333333333	-273.260465828325\\
15.95	-273.289763871516\\
15.9666666666667	-273.300983810799\\
15.9833333333333	-273.294071020986\\
16	-273.29083485282\\
16.0166666666667	-273.100693851988\\
16.0333333333333	-273.05517639862\\
16.05	-273.061820950654\\
16.0666666666667	-273.028629397735\\
16.0833333333333	-272.987863553268\\
16.1	-273.007924018101\\
16.1166666666667	-272.944381821598\\
16.1333333333333	-272.761133815863\\
16.15	-272.741946599432\\
16.1666666666667	-272.727486497548\\
16.1833333333333	-272.688555890052\\
16.2	-272.613849044787\\
16.2166666666667	-272.574135675674\\
16.2333333333333	-272.578824177813\\
16.25	-272.519976439723\\
16.2666666666667	-272.42361399449\\
16.2833333333333	-272.40001567493\\
16.3	-272.33188308874\\
16.3166666666667	-272.265261646406\\
16.3333333333333	-272.213718716183\\
16.35	-272.216712694888\\
16.3666666666667	-272.19529566576\\
16.3833333333333	-272.130297835966\\
16.4	-272.151974728371\\
16.4166666666667	-272.138406973401\\
16.4333333333333	-272.093839332353\\
16.45	-272.101015506996\\
16.4666666666667	-272.09154913299\\
16.4833333333333	-272.044148922168\\
16.5	-271.949727988493\\
16.5166666666667	-271.876182429155\\
16.5333333333333	-271.841534818964\\
16.55	-271.663053581496\\
16.5666666666667	-271.644007736339\\
16.5833333333333	-271.642119407159\\
16.6	-271.605400626494\\
16.6166666666667	-271.564132670239\\
16.6333333333333	-271.523773351737\\
16.65	-271.369012487264\\
16.6666666666667	-271.158998581674\\
16.6833333333333	-271.098195967924\\
16.7	-271.097153322745\\
16.7166666666667	-271.079006516936\\
16.7333333333333	-271.052157684148\\
16.75	-271.005407503259\\
16.7666666666667	-270.848787809393\\
16.7833333333333	-270.822920533314\\
16.8	-270.826802313564\\
16.8166666666667	-270.659460098511\\
16.8333333333333	-270.492511917429\\
16.85	-270.463685568399\\
16.8666666666667	-270.404682146985\\
16.8833333333333	-270.382961432123\\
16.9	-270.374388491715\\
16.9166666666667	-270.365062264913\\
16.9333333333333	-270.293300383585\\
16.95	-270.307404996839\\
16.9666666666667	-270.311461232318\\
16.9833333333333	-270.212850679937\\
17	-270.187512566561\\
17.0166666666667	-270.146031571562\\
17.0333333333333	-270.101191485652\\
17.05	-270.067211772949\\
17.0666666666667	-269.994576564625\\
17.0833333333333	-269.927295757059\\
17.1	-269.927167884973\\
17.1166666666667	-269.92104126272\\
17.1333333333333	-269.847797761899\\
17.15	-269.793719243367\\
17.1666666666667	-269.739652249587\\
17.1833333333333	-269.714562251278\\
17.2	-269.358525328168\\
17.2166666666667	-269.311739053114\\
17.2333333333333	-269.300543460333\\
17.25	-269.231610742908\\
17.2666666666667	-269.192400955108\\
17.2833333333333	-269.116971528261\\
17.3	-269.084489689456\\
17.3166666666667	-268.989284023367\\
17.3333333333333	-268.725121474709\\
17.35	-268.708895842057\\
17.3666666666667	-268.407375495401\\
17.3833333333333	-268.392553896264\\
17.4	-268.316274827469\\
17.4166666666667	-268.323611500447\\
17.4333333333333	-268.277365979623\\
17.45	-268.202853704045\\
17.4666666666667	-268.09281856945\\
17.4833333333333	-267.99952764061\\
17.5	-267.970331333448\\
17.5166666666667	-267.935107633996\\
17.5333333333333	-267.949787598282\\
17.55	-267.951669654518\\
17.5666666666667	-267.906064504467\\
17.5833333333333	-267.826866236405\\
17.6	-267.838447151736\\
17.6166666666667	-267.847508737781\\
17.6333333333333	-267.826414389035\\
17.65	-267.796811117894\\
17.6666666666667	-267.797140157637\\
17.6833333333333	-267.734641048212\\
17.7	-267.663341839839\\
17.7166666666667	-267.645731119022\\
17.7333333333333	-267.594046926533\\
17.75	-267.582325725818\\
17.7666666666667	-267.407581944041\\
17.7833333333333	-267.265061999897\\
17.8	-267.143488470004\\
17.8166666666667	-267.154530352842\\
17.8333333333333	-267.122326262917\\
17.85	-267.016289713706\\
17.8666666666667	-267.01490117556\\
17.8833333333333	-266.967495780411\\
17.9	-266.945493249181\\
17.9166666666667	-266.904640579576\\
17.9333333333333	-266.907313034618\\
17.95	-266.917638660269\\
17.9666666666667	-266.779869639392\\
17.9833333333333	-266.755733096375\\
18	-266.746719062633\\
18.0166666666667	-266.734583325803\\
18.0333333333333	-266.745312326226\\
18.05	-266.686519037632\\
18.0666666666667	-266.617694604695\\
18.0833333333333	-266.556212975294\\
18.1	-266.470231584336\\
18.1166666666667	-266.400370773596\\
18.1333333333333	-266.382760750396\\
18.15	-266.387716158792\\
18.1666666666667	-266.33082393113\\
18.1833333333333	-266.33086320248\\
18.2	-266.291803485759\\
18.2166666666667	-266.336250878203\\
18.2333333333333	-266.322417870437\\
18.25	-266.291006067796\\
18.2666666666667	-266.288487775789\\
18.2833333333333	-266.29545873414\\
18.3	-266.299273243341\\
18.3166666666667	-266.161243106983\\
18.3333333333333	-266.172433963026\\
18.35	-266.188597760846\\
18.3666666666667	-266.145211739666\\
18.3833333333333	-266.089104275702\\
18.4	-266.06026964271\\
18.4166666666667	-266.055327063161\\
18.4333333333333	-265.99429609723\\
18.45	-265.993835837361\\
18.4666666666667	-265.966283111882\\
18.4833333333333	-265.988461754188\\
18.5	-265.968540309956\\
18.5166666666667	-265.950722830079\\
18.5333333333333	-265.845134214662\\
18.55	-265.822522625932\\
18.5666666666667	-265.786788742435\\
18.5833333333333	-265.802288128992\\
18.6	-265.788191071645\\
18.6166666666667	-265.712528849198\\
18.6333333333333	-265.64092548735\\
18.65	-265.649955038887\\
18.6666666666667	-265.612391198554\\
18.6833333333333	-265.621100029699\\
18.7	-265.545517207229\\
18.7166666666667	-265.545914793303\\
18.7333333333333	-265.473253000846\\
18.75	-265.231795819092\\
18.7666666666667	-265.203762669485\\
18.7833333333333	-265.125649020482\\
18.8	-265.099868618591\\
18.8166666666667	-265.119450041051\\
18.8333333333333	-265.100961446416\\
18.85	-265.097038567427\\
18.8666666666667	-265.107883787601\\
18.8833333333333	-265.057223902863\\
18.9	-265.084325630512\\
18.9166666666667	-265.002152453528\\
18.9333333333333	-264.960223111381\\
18.95	-264.940170632649\\
18.9666666666667	-264.810477287752\\
18.9833333333333	-264.832695537247\\
19	-264.76480144716\\
19.0166666666667	-264.716936186624\\
19.0333333333333	-264.699380842004\\
19.05	-264.703299566795\\
19.0666666666667	-264.656309034208\\
19.0833333333333	-264.656044046129\\
19.1	-264.647451929114\\
19.1166666666667	-264.576091630902\\
19.1333333333333	-264.533781652324\\
19.15	-264.498657059564\\
19.1666666666667	-264.485991661235\\
19.1833333333333	-264.209777499632\\
19.2	-264.210563462469\\
19.2166666666667	-264.03163462817\\
19.2333333333333	-264.013754256824\\
19.25	-263.926262733603\\
19.2666666666667	-263.880377652157\\
19.2833333333333	-263.827519349581\\
19.3	-263.772959581867\\
19.3166666666667	-263.74482992829\\
19.3333333333333	-263.558253630321\\
19.35	-263.487563645132\\
19.3666666666667	-263.466128328158\\
19.3833333333333	-263.424448186295\\
19.4	-263.373582501795\\
19.4166666666667	-263.366830203598\\
19.4333333333333	-263.285276416853\\
19.45	-263.280208156021\\
19.4666666666667	-263.312288237154\\
19.4833333333333	-263.241432392429\\
19.5	-263.053557723601\\
19.5166666666667	-263.038429427877\\
19.5333333333333	-262.981356229424\\
19.55	-262.882871875303\\
19.5666666666667	-262.865520821494\\
19.5833333333333	-262.819554132876\\
19.6	-262.656246356159\\
19.6166666666667	-262.568309889791\\
19.6333333333333	-262.552471321396\\
19.65	-262.429469435634\\
19.6666666666667	-262.406086489338\\
19.6833333333333	-262.37780205589\\
19.7	-262.25025977046\\
19.7166666666667	-262.258668002983\\
19.7333333333333	-262.274561666923\\
19.75	-262.276274061078\\
19.7666666666667	-262.271601538627\\
19.7833333333333	-262.253791973328\\
19.8	-262.238006562722\\
19.8166666666667	-262.143201867054\\
19.8333333333333	-262.10270442235\\
19.85	-262.030553350786\\
19.8666666666667	-261.509454849234\\
19.8833333333333	-261.440386590457\\
19.9	-261.196759652455\\
19.9166666666667	-261.078564103251\\
19.9333333333333	-261.088766790326\\
19.95	-261.00916403635\\
19.9666666666667	-261.006129745343\\
19.9833333333333	-260.985475479796\\
20	-260.998863106204\\
20.0166666666667	-260.990185244421\\
20.0333333333333	-260.940787390585\\
20.05	-260.85729120702\\
20.0666666666667	-260.833338065007\\
20.0833333333333	-260.816601621192\\
20.1	-260.762776631982\\
20.1166666666667	-260.72777551072\\
20.1333333333333	-260.709880450505\\
20.15	-260.681857027262\\
20.1666666666667	-260.682940529502\\
20.1833333333333	-260.600441214654\\
20.2	-260.597336483273\\
20.2166666666667	-260.580513875873\\
20.2333333333333	-260.460628227317\\
20.25	-260.420126064059\\
20.2666666666667	-260.433898953554\\
20.2833333333333	-260.44965851426\\
20.3	-260.425818064718\\
20.3166666666667	-260.449459187905\\
20.3333333333333	-260.465748566627\\
20.35	-260.430209997509\\
20.3666666666667	-260.431118313356\\
20.3833333333333	-260.442874040894\\
20.4	-260.422441583231\\
20.4166666666667	-260.401785690466\\
20.4333333333333	-260.347273287459\\
20.45	-260.337990413929\\
20.4666666666667	-260.307979696117\\
20.4833333333333	-260.180408906598\\
20.5	-260.189428674153\\
20.5166666666667	-260.173045785601\\
20.5333333333333	-260.13915793004\\
20.55	-260.155826711768\\
20.5666666666667	-260.032269193314\\
20.5833333333333	-260.005255235691\\
20.6	-259.910045411575\\
20.6166666666667	-259.930914094335\\
20.6333333333333	-259.939661488032\\
20.65	-259.865114957332\\
20.6666666666667	-259.825655269763\\
20.6833333333333	-259.80028066773\\
20.7	-259.657486815284\\
20.7166666666667	-259.635937716976\\
20.7333333333333	-259.561166305314\\
20.75	-259.560764757465\\
20.7666666666667	-259.570557851744\\
20.7833333333333	-259.5721089818\\
20.8	-259.539126118534\\
20.8166666666667	-259.541392785144\\
20.8333333333333	-259.53835631628\\
20.85	-259.520113094664\\
20.8666666666667	-259.525446224034\\
20.8833333333333	-259.527763360064\\
20.9	-259.556323486074\\
20.9166666666667	-259.46442544823\\
20.9333333333333	-259.441749643278\\
20.95	-259.459709482914\\
20.9666666666667	-259.456159453844\\
20.9833333333333	-259.425704213387\\
21	-259.438023407137\\
21.0166666666667	-259.373671417905\\
21.0333333333333	-259.401130414071\\
21.05	-259.185135219391\\
21.0666666666667	-259.064065430677\\
21.0833333333333	-259.046014637928\\
21.1	-259.025363983797\\
21.1166666666667	-259.019237592283\\
21.1333333333333	-259.014476992752\\
21.15	-258.994490709818\\
21.1666666666667	-258.986578466628\\
21.1833333333333	-258.978930646998\\
21.2	-258.951922259971\\
21.2166666666667	-258.897781360481\\
21.2333333333333	-258.814678941772\\
21.25	-258.803355977848\\
21.2666666666667	-258.799815879567\\
21.2833333333333	-258.766908738433\\
21.3	-258.761397263394\\
21.3166666666667	-258.78903272674\\
21.3333333333333	-258.781511523298\\
21.35	-258.772998813396\\
21.3666666666667	-258.724107553661\\
21.3833333333333	-258.637647231969\\
21.4	-258.682997925539\\
21.4166666666667	-258.623124180822\\
21.4333333333333	-258.61376835762\\
21.45	-258.603491188749\\
21.4666666666667	-258.602901768075\\
21.4833333333333	-258.562828267462\\
21.5	-258.467388520579\\
21.5166666666667	-258.325803109196\\
21.5333333333333	-258.263755829161\\
21.55	-258.245172742229\\
21.5666666666667	-258.255657490341\\
21.5833333333333	-258.235142769585\\
21.6	-258.137275454598\\
21.6166666666667	-258.07840556199\\
21.6333333333333	-258.070906723742\\
21.65	-258.045856415698\\
21.6666666666667	-257.873754813184\\
21.6833333333333	-257.917989756332\\
21.7	-257.795445842902\\
21.7166666666667	-257.727027154019\\
21.7333333333333	-257.738671941026\\
21.75	-257.70870248868\\
21.7666666666667	-257.62238948936\\
21.7833333333333	-257.602855283524\\
21.8	-257.545370243005\\
21.8166666666667	-257.515535650199\\
21.8333333333333	-257.487478953986\\
21.85	-257.452671565907\\
21.8666666666667	-257.435634944949\\
21.8833333333333	-257.420436021681\\
21.9	-257.418630732809\\
21.9166666666667	-257.353570884499\\
21.9333333333333	-257.340802047878\\
21.95	-257.332206704684\\
21.9666666666667	-257.327451123212\\
21.9833333333333	-257.144239934823\\
22	-257.145286088533\\
22.0166666666667	-257.131647906096\\
22.0333333333333	-257.092060747709\\
22.05	-257.072097775526\\
22.0666666666667	-256.892733912897\\
22.0833333333333	-256.875364336462\\
22.1	-256.810296732644\\
22.1166666666667	-256.803438990865\\
22.1333333333333	-256.758347903682\\
22.15	-256.698073915132\\
22.1666666666667	-256.690433214084\\
22.1833333333333	-256.703125647088\\
22.2	-256.586227834247\\
22.2166666666667	-256.597520765758\\
22.2333333333333	-256.623240452856\\
22.25	-256.631733767933\\
22.2666666666667	-256.657211211468\\
22.2833333333333	-256.625017511485\\
22.3	-256.64665991264\\
22.3166666666667	-256.585365663068\\
22.3333333333333	-256.485136363283\\
22.35	-256.446963187606\\
22.3666666666667	-256.438405884178\\
22.3833333333333	-256.491483542769\\
22.4	-256.459829993056\\
22.4166666666667	-256.387647243494\\
22.4333333333333	-256.314178080394\\
22.45	-256.274348387675\\
22.4666666666667	-256.256607452106\\
22.4833333333333	-256.253577401934\\
22.5	-256.236082792205\\
22.5166666666667	-256.184560333534\\
22.5333333333333	-256.15731273075\\
22.55	-256.130744106423\\
22.5666666666667	-256.052081686288\\
22.5833333333333	-256.073889034912\\
22.6	-256.084815669953\\
22.6166666666667	-256.083931169558\\
22.6333333333333	-256.044121821006\\
22.65	-255.937014064211\\
22.6666666666667	-255.896580936234\\
22.6833333333333	-255.911120025074\\
22.7	-255.880541319941\\
22.7166666666667	-255.823103273708\\
22.7333333333333	-255.780837663717\\
22.75	-255.716377640336\\
22.7666666666667	-255.723568055962\\
22.7833333333333	-255.661208644133\\
22.8	-255.580265306634\\
22.8166666666667	-255.631438668362\\
22.8333333333333	-255.571409878877\\
22.85	-255.578561653569\\
22.8666666666667	-255.578635720161\\
22.8833333333333	-255.565141171027\\
22.9	-255.574892185973\\
22.9166666666667	-255.418939919685\\
22.9333333333333	-255.34851693542\\
22.95	-255.309340824866\\
22.9666666666667	-255.320528789912\\
22.9833333333333	-255.287723546774\\
23	-255.224960467545\\
23.0166666666667	-255.224480804208\\
23.0333333333333	-255.199432851793\\
23.05	-255.161229539987\\
23.0666666666667	-255.134999806898\\
23.0833333333333	-255.219040198756\\
23.1	-255.19822109221\\
23.1166666666667	-255.202177565681\\
23.1333333333333	-255.145673354696\\
23.15	-255.074575415855\\
23.1666666666667	-255.05219621791\\
23.1833333333333	-254.948025883359\\
23.2	-254.947682634969\\
23.2166666666667	-254.931088669986\\
23.2333333333333	-254.849209717193\\
23.25	-254.845579198381\\
23.2666666666667	-254.820369827767\\
23.2833333333333	-254.780623830051\\
23.3	-254.724191981508\\
23.3166666666667	-254.725400323278\\
23.3333333333333	-254.776455440329\\
23.35	-254.762798267741\\
23.3666666666667	-254.712700443901\\
23.3833333333333	-254.69889597703\\
23.4	-254.670496058115\\
23.4166666666667	-254.657674660979\\
23.4333333333333	-254.626120616766\\
23.45	-254.596178486056\\
23.4666666666667	-254.513276069098\\
23.4833333333333	-254.410529146191\\
23.5	-254.384997562548\\
23.5166666666667	-254.422351828616\\
23.5333333333333	-254.362226160436\\
23.55	-254.32354259642\\
23.5666666666667	-254.31620387874\\
23.5833333333333	-254.229061492968\\
23.6	-254.237197594369\\
23.6166666666667	-254.265623743828\\
23.6333333333333	-254.17599937682\\
23.65	-254.153690832525\\
23.6666666666667	-254.114102399136\\
23.6833333333333	-254.121675211568\\
23.7	-254.070369209038\\
23.7166666666667	-254.112983484782\\
23.7333333333333	-254.073175226397\\
23.75	-254.080657901078\\
23.7666666666667	-254.09811650858\\
23.7833333333333	-254.068025954145\\
23.8	-254.060257688968\\
23.8166666666667	-254.036530183505\\
23.8333333333333	-253.980147377323\\
23.85	-253.954812155513\\
23.8666666666667	-253.951466705376\\
23.8833333333333	-253.927962326903\\
23.9	-253.970819207392\\
23.9166666666667	-253.807773576373\\
23.9333333333333	-253.801768825552\\
23.95	-253.810927509976\\
23.9666666666667	-253.827083309185\\
23.9833333333333	-253.85946925578\\
24	-253.841959320384\\
24.0166666666667	-253.852526807396\\
24.0333333333333	-253.874620865804\\
24.05	-253.863064960685\\
24.0666666666667	-253.823968569728\\
24.0833333333333	-253.785251724862\\
24.1	-253.739971003358\\
24.1166666666667	-253.701238060463\\
24.1333333333333	-253.651772056014\\
24.15	-253.353818392708\\
24.1666666666667	-253.257509907177\\
24.1833333333333	-253.218146062786\\
24.2	-253.327169867909\\
24.2166666666667	-253.133530912709\\
24.2333333333333	-253.190532883426\\
24.25	-253.168024732757\\
24.2666666666667	-253.211770701811\\
24.2833333333333	-253.209204598348\\
24.3	-253.179084928626\\
24.3166666666667	-253.140770002699\\
24.3333333333333	-253.135067742655\\
24.35	-253.188937021066\\
24.3666666666667	-253.18932567944\\
24.3833333333333	-253.187654290908\\
24.4	-253.158843892721\\
24.4166666666667	-253.174750027786\\
24.4333333333333	-253.003192724361\\
24.45	-252.969934778979\\
24.4666666666667	-252.967227381406\\
24.4833333333333	-252.899171961683\\
24.5	-252.864214477117\\
24.5166666666667	-252.876583687945\\
24.5333333333333	-252.866923811296\\
24.55	-252.891615949867\\
24.5666666666667	-252.878927704581\\
24.5833333333333	-252.856397684745\\
24.6	-252.834158281418\\
24.6166666666667	-252.831604433423\\
24.6333333333333	-252.771783671588\\
24.65	-252.795339028745\\
24.6666666666667	-252.801913591161\\
24.6833333333333	-252.816922189188\\
24.7	-252.708849411682\\
24.7166666666667	-252.72029421928\\
24.7333333333333	-252.709987098954\\
24.75	-252.693915873173\\
24.7666666666667	-252.631679929257\\
24.7833333333333	-252.627313244118\\
24.8	-252.616670138589\\
24.8166666666667	-252.572250767306\\
24.8333333333333	-252.544657955313\\
24.85	-252.598919832378\\
24.8666666666667	-252.620671661991\\
24.8833333333333	-252.661859557027\\
24.9	-252.695061184294\\
24.9166666666667	-252.804506113844\\
24.9333333333333	-252.805629460586\\
24.95	-252.826857063624\\
24.9666666666667	-252.831067965514\\
24.9833333333333	-252.824780997528\\
25	-252.809748834377\\
25.0166666666667	-252.742027483578\\
25.0333333333333	-252.779962963588\\
25.05	-252.760431375315\\
25.0666666666667	-252.75933043688\\
25.0833333333333	-252.736139649056\\
25.1	-252.599553895115\\
25.1166666666667	-252.557811110941\\
25.1333333333333	-252.447183441368\\
25.15	-252.431935674158\\
25.1666666666667	-252.199990243962\\
25.1833333333333	-252.22679205993\\
25.2	-252.203823435834\\
25.2166666666667	-252.192234706199\\
25.2333333333333	-252.135479984585\\
25.25	-252.106220073868\\
25.2666666666667	-252.111809467299\\
25.2833333333333	-252.105539396924\\
25.3	-252.070707648956\\
25.3166666666667	-251.917424047527\\
25.3333333333333	-251.887746318097\\
25.35	-251.844973336594\\
25.3666666666667	-251.81792338254\\
25.3833333333333	-251.728761113486\\
25.4	-251.732787187785\\
25.4166666666667	-251.663287530632\\
25.4333333333333	-251.630536609415\\
25.45	-251.644427390148\\
25.4666666666667	-251.635137094181\\
25.4833333333333	-251.65043445714\\
25.5	-251.588961829974\\
25.5166666666667	-251.634829732735\\
25.5333333333333	-251.592623294916\\
25.55	-251.475707117407\\
25.5666666666667	-251.4768978215\\
25.5833333333333	-251.41879378973\\
25.6	-251.478718392881\\
25.6166666666667	-251.365463306931\\
25.6333333333333	-251.337206002557\\
25.65	-251.218182513264\\
25.6666666666667	-251.10812413211\\
25.6833333333333	-251.150584856394\\
25.7	-251.134688676676\\
25.7166666666667	-251.089591808838\\
25.7333333333333	-251.053357854445\\
25.75	-250.911046082874\\
25.7666666666667	-250.829518286754\\
25.7833333333333	-250.850295348548\\
25.8	-250.785671710049\\
25.8166666666667	-250.745819004255\\
25.8333333333333	-250.566765888326\\
25.85	-250.516109775175\\
25.8666666666667	-250.395883105634\\
25.8833333333333	-250.27949122078\\
25.9	-250.180660451979\\
25.9166666666667	-250.12067279825\\
25.9333333333333	-250.18625864679\\
25.95	-250.115507420615\\
25.9666666666667	-250.102249155657\\
25.9833333333333	-249.922651598296\\
26	-249.726447613418\\
26.0166666666667	-249.507001605065\\
26.0333333333333	-249.503848868385\\
26.05	-249.405404032119\\
26.0666666666667	-249.318403104389\\
26.0833333333333	-249.364192002742\\
26.1	-249.297458446506\\
26.1166666666667	-249.211690470011\\
26.1333333333333	-249.018206860734\\
26.15	-248.908404328056\\
26.1666666666667	-248.860767579762\\
26.1833333333333	-248.744773546627\\
26.2	-248.667071551068\\
26.2166666666667	-248.660228529129\\
26.2333333333333	-248.600949592044\\
26.25	-248.674917017552\\
26.2666666666667	-248.585286441848\\
26.2833333333333	-248.431327542884\\
26.3	-248.254486912963\\
26.3166666666667	-248.211927335536\\
26.3333333333333	-248.089854854348\\
26.35	-247.967304270039\\
26.3666666666667	-247.79235849236\\
26.3833333333333	-247.740340057504\\
26.4	-247.722462006968\\
26.4166666666667	-247.666197709413\\
26.4333333333333	-247.60500318755\\
26.45	-247.553463566086\\
26.4666666666667	-247.34086748255\\
26.4833333333333	-247.167209391055\\
26.5	-247.042935925048\\
26.5166666666667	-247.056196883321\\
26.5333333333333	-247.108525685612\\
26.55	-246.961512566033\\
26.5666666666667	-246.888545449795\\
26.5833333333333	-246.8338711174\\
26.6	-246.7981755968\\
26.6166666666667	-246.623721385269\\
26.6333333333333	-246.625083306819\\
26.65	-246.436096509432\\
26.6666666666667	-246.31796700841\\
26.6833333333333	-246.24460981751\\
26.7	-246.183250194631\\
26.7166666666667	-246.062486599576\\
26.7333333333333	-245.835483264682\\
26.75	-245.688105108234\\
26.7666666666667	-245.514499487184\\
26.7833333333333	-245.371398179701\\
26.8	-245.138678192409\\
26.8166666666667	-244.94542943832\\
26.8333333333333	-244.875903040787\\
26.85	-244.786761575973\\
26.8666666666667	-244.619398575248\\
26.8833333333333	-244.625669674003\\
26.9	-244.510817265857\\
26.9166666666667	-244.466129279689\\
26.9333333333333	-244.310838205017\\
26.95	-244.069297309474\\
26.9666666666667	-243.85282140454\\
26.9833333333333	-243.802953905909\\
27	-243.647662296918\\
27.0166666666667	-243.420891259458\\
27.0333333333333	-243.050709368386\\
27.05	-242.953492766397\\
27.0666666666667	-242.944139108499\\
27.0833333333333	-242.84772150938\\
27.1	-242.668535484451\\
27.1166666666667	-242.535749186914\\
27.1333333333333	-242.420357637739\\
27.15	-242.261650546796\\
27.1666666666667	-241.953278039991\\
27.1833333333333	-241.967087821743\\
27.2	-241.920761717099\\
27.2166666666667	-241.737726626207\\
27.2333333333333	-241.612031112001\\
27.25	-241.399272439279\\
27.2666666666667	-241.260986091802\\
27.2833333333333	-241.149295140127\\
27.3	-240.929546614241\\
27.3166666666667	-240.630681820129\\
27.3333333333333	-240.401102483287\\
27.35	-240.355602309261\\
27.3666666666667	-240.206205736508\\
27.3833333333333	-240.101725841799\\
27.4	-239.927813822251\\
27.4166666666667	-239.691445214386\\
27.4333333333333	-239.365073647356\\
27.45	-239.164046343367\\
27.4666666666667	-239.108439259265\\
27.4833333333333	-239.057950027527\\
27.5	-238.816929389865\\
27.5166666666667	-238.649886324187\\
27.5333333333333	-238.429198465786\\
27.55	-238.411041146426\\
27.5666666666667	-238.192235156518\\
27.5833333333333	-237.776914889637\\
27.6	-237.508318803223\\
27.6166666666667	-237.341949146629\\
27.6333333333333	-237.21861889286\\
27.65	-237.164265757427\\
27.6666666666667	-237.039800077881\\
27.6833333333333	-236.827702570713\\
27.7	-236.608626711162\\
27.7166666666667	-236.447591129072\\
27.7333333333333	-236.153221089866\\
27.75	-236.129710575699\\
27.7666666666667	-235.919213599303\\
27.7833333333333	-235.622038953318\\
27.8	-235.524044811775\\
27.8166666666667	-235.467008793264\\
27.8333333333333	-235.043586138775\\
27.85	-234.880889058883\\
27.8666666666667	-234.565631602932\\
27.8833333333333	-234.403488300066\\
27.9	-234.141470672348\\
27.9166666666667	-234.067709477816\\
27.9333333333333	-233.792291738947\\
27.95	-233.465048372784\\
27.9666666666667	-233.136170144936\\
27.9833333333333	-233.011634627729\\
28	-232.948705068685\\
28.0166666666667	-232.783440483975\\
28.0333333333333	-232.521000679827\\
28.05	-232.356779760379\\
28.0666666666667	-232.21760518495\\
28.0833333333333	-232.144762569979\\
28.1	-232.029596701722\\
28.1166666666667	-231.867813862815\\
28.1333333333333	-231.701226848134\\
28.15	-231.579452839183\\
28.1666666666667	-231.358750837743\\
28.1833333333333	-231.237730172726\\
28.2	-231.034893236558\\
28.2166666666667	-230.881978257073\\
28.2333333333333	-230.812994599258\\
28.25	-230.691440281926\\
28.2666666666667	-230.660079086358\\
28.2833333333333	-230.538850947833\\
28.3	-230.405884739664\\
28.3166666666667	-230.201971530573\\
28.3333333333333	-230.079540013088\\
28.35	-230.00061142352\\
28.3666666666667	-229.937747377461\\
28.3833333333333	-229.85714485751\\
28.4	-229.717748179659\\
28.4166666666667	-229.586076047067\\
28.4333333333333	-229.458171595536\\
28.45	-229.278517464657\\
28.4666666666667	-229.264598584\\
28.4833333333333	-229.195774426961\\
28.5	-229.178550069021\\
28.5166666666667	-229.154322262202\\
28.5333333333333	-229.112847610111\\
28.55	-229.088962518476\\
28.5666666666667	-228.97102485707\\
28.5833333333333	-228.822964141161\\
28.6	-228.797823666874\\
28.6166666666667	-228.639650292467\\
28.6333333333333	-228.511508111687\\
28.65	-228.240152638934\\
28.6666666666667	-228.132290770836\\
28.6833333333333	-228.072891823794\\
28.7	-228.039938474856\\
28.7166666666667	-227.891468702622\\
28.7333333333333	-227.831761675698\\
28.75	-227.784326884511\\
28.7666666666667	-227.710369959451\\
28.7833333333333	-227.645849555033\\
28.8	-227.57347452631\\
28.8166666666667	-227.479813105749\\
28.8333333333333	-227.483412344493\\
28.85	-227.411301795377\\
28.8666666666667	-227.301389778212\\
28.8833333333333	-227.263646781103\\
28.9	-227.202536094436\\
28.9166666666667	-227.01610566772\\
28.9333333333333	-226.982634737493\\
28.95	-226.885772835378\\
28.9666666666667	-226.762106987623\\
28.9833333333333	-226.649532207391\\
29	-226.636174954395\\
29.0166666666667	-226.539816712196\\
29.0333333333333	-226.409356981035\\
29.05	-226.239577885531\\
29.0666666666667	-226.139525750073\\
29.0833333333333	-226.125178687324\\
29.1	-226.07114484577\\
29.1166666666667	-226.01842888677\\
29.1333333333333	-226.027781992198\\
29.15	-225.944807481532\\
29.1666666666667	-225.906469252296\\
29.1833333333333	-225.779818662407\\
29.2	-225.729284015557\\
29.2166666666667	-225.749567581268\\
29.2333333333333	-225.813241018526\\
29.25	-225.764388209879\\
29.2666666666667	-225.776892034925\\
29.2833333333333	-225.655035302334\\
29.3	-225.570094143472\\
29.3166666666667	-225.551458554387\\
29.3333333333333	-225.53013323041\\
29.35	-225.492441321383\\
29.3666666666667	-225.473231220298\\
29.3833333333333	-225.382464350344\\
29.4	-225.316799649273\\
29.4166666666667	-225.363119917516\\
29.4333333333333	-225.265173029154\\
29.45	-225.346833398111\\
29.4666666666667	-225.310937327223\\
29.4833333333333	-225.270751680136\\
29.5	-225.232737090451\\
29.5166666666667	-225.251868138938\\
29.5333333333333	-225.190686577842\\
29.55	-225.171241052195\\
29.5666666666667	-225.151017533313\\
29.5833333333333	-225.110944797982\\
29.6	-225.122187233912\\
29.6166666666667	-225.169000092822\\
29.6333333333333	-225.213948696457\\
29.65	-225.1860889312\\
29.6666666666667	-225.153305385663\\
29.6833333333333	-225.135473375349\\
29.7	-225.046424002733\\
29.7166666666667	-225.012395094806\\
29.7333333333333	-224.958201381304\\
29.75	-224.958290407209\\
29.7666666666667	-224.918224439218\\
29.7833333333333	-224.876119530517\\
29.8	-224.853967707353\\
29.8166666666667	-224.848229342874\\
29.8333333333333	-224.890372218881\\
29.85	-224.866794406406\\
29.8666666666667	-224.889873115643\\
29.8833333333333	-224.903589074743\\
29.9	-224.913369253849\\
29.9166666666667	-224.928088069315\\
29.9333333333333	-224.916675920014\\
29.95	-224.804667077286\\
29.9666666666667	-224.82933047801\\
29.9833333333333	-224.860167102935\\
30	-224.822782106326\\
30.0166666666667	-224.860152101233\\
30.0333333333333	-224.834115710512\\
30.05	-224.854596844802\\
30.0666666666667	-224.846276078352\\
30.0833333333333	-224.865464427446\\
30.1	-224.843952413421\\
30.1166666666667	-224.819524237716\\
30.1333333333333	-224.764504974658\\
30.15	-224.828395401519\\
30.1666666666667	-224.853022886157\\
30.1833333333333	-224.83996767159\\
30.2	-224.847756334474\\
30.2166666666667	-224.795464948388\\
30.2333333333333	-224.760028375061\\
30.25	-224.77352446046\\
30.2666666666667	-224.848411274992\\
30.2833333333333	-224.866005284759\\
30.3	-224.882202292795\\
30.3166666666667	-224.865244556921\\
30.3333333333333	-224.88945431857\\
30.35	-224.868487340903\\
30.3666666666667	-224.931204916124\\
30.3833333333333	-224.943655412466\\
30.4	-224.994652863567\\
30.4166666666667	-225.039129639873\\
30.4333333333333	-225.036225954558\\
30.45	-225.065521655499\\
30.4666666666667	-225.099002297015\\
30.4833333333333	-225.114469538163\\
30.5	-225.143973145273\\
30.5166666666667	-225.244266198715\\
30.5333333333333	-225.239639738494\\
30.55	-225.231027310232\\
30.5666666666667	-225.239790288893\\
30.5833333333333	-225.31668075764\\
30.6	-225.357355583498\\
30.6166666666667	-225.326370086716\\
30.6333333333333	-225.382199048387\\
30.65	-225.491978257008\\
30.6666666666667	-225.548316216698\\
30.6833333333333	-225.557498243329\\
30.7	-225.623742152351\\
30.7166666666667	-225.643492397913\\
30.7333333333333	-225.671358638623\\
30.75	-225.737054643015\\
30.7666666666667	-225.710200857762\\
30.7833333333333	-225.788423668832\\
30.8	-225.816747022415\\
30.8166666666667	-225.865457076114\\
30.8333333333333	-225.980870296862\\
30.85	-226.002225031415\\
30.8666666666667	-226.067838971459\\
30.8833333333333	-226.157434624803\\
30.9	-226.196716888099\\
30.9166666666667	-226.2446047423\\
30.9333333333333	-226.290794842799\\
30.95	-226.372508463845\\
30.9666666666667	-226.48599946049\\
30.9833333333333	-226.517494368237\\
31	-226.559442765923\\
31.0166666666667	-226.60338994682\\
31.0333333333333	-226.72774370866\\
31.05	-226.880999292846\\
31.0666666666667	-226.983212654013\\
31.0833333333333	-227.018577756721\\
31.1	-227.124049053378\\
31.1166666666667	-227.23655198108\\
31.1333333333333	-227.30819898306\\
31.15	-227.275068057422\\
31.1666666666667	-227.351867899989\\
31.1833333333333	-227.391564717681\\
31.2	-227.487414005273\\
31.2166666666667	-227.631151643757\\
31.2333333333333	-227.693230458222\\
31.25	-227.79519301548\\
31.2666666666667	-227.900741756288\\
31.2833333333333	-228.084852275865\\
31.3	-228.216976486605\\
31.3166666666667	-228.204383422464\\
31.3333333333333	-228.313652497407\\
31.35	-228.318392187644\\
31.3666666666667	-228.348166946463\\
31.3833333333333	-228.43792153487\\
31.4	-228.530936738193\\
31.4166666666667	-228.653341982672\\
31.4333333333333	-228.818931356232\\
31.45	-228.892001093979\\
31.4666666666667	-228.921383333559\\
31.4833333333333	-229.116861890955\\
31.5	-229.362169840252\\
31.5166666666667	-229.420544495201\\
31.5333333333333	-229.383735555197\\
31.55	-229.471043405569\\
31.5666666666667	-229.486522404839\\
31.5833333333333	-229.497317641262\\
31.6	-229.631209338436\\
31.6166666666667	-229.819634004648\\
31.6333333333333	-229.90917212428\\
31.65	-229.961894379448\\
31.6666666666667	-230.129491661138\\
31.6833333333333	-230.214568769734\\
31.7	-230.403271495554\\
31.7166666666667	-230.537969426073\\
31.7333333333333	-230.557571829593\\
31.75	-230.711899784077\\
31.7666666666667	-230.863432763765\\
31.7833333333333	-230.905155683171\\
31.8	-230.91912826505\\
31.8166666666667	-230.931414704146\\
31.8333333333333	-231.103592651369\\
31.85	-231.201807581369\\
31.8666666666667	-231.420775238309\\
31.8833333333333	-231.558004087533\\
31.9	-231.768002544774\\
31.9166666666667	-231.971784283087\\
31.9333333333333	-232.162403670065\\
31.95	-232.337917332751\\
31.9666666666667	-232.323787560889\\
31.9833333333333	-232.423429681384\\
32	-232.601973612433\\
32.0166666666667	-232.733594758181\\
32.0333333333333	-232.944447550058\\
32.05	-233.122202566474\\
32.0666666666667	-233.264733081411\\
32.0833333333333	-233.476687585132\\
32.1	-233.494118375463\\
32.1166666666667	-233.547521847901\\
32.1333333333333	-233.703571823878\\
32.15	-233.867122511464\\
32.1666666666667	-234.028625002712\\
32.1833333333333	-234.164801996837\\
32.2	-234.38316007318\\
32.2166666666667	-234.607347370841\\
32.2333333333333	-234.820558506183\\
32.25	-234.892707229093\\
32.2666666666667	-234.975605804477\\
32.2833333333333	-235.072844683137\\
32.3	-235.243124826787\\
32.3166666666667	-235.359011566621\\
32.3333333333333	-235.415243818789\\
32.35	-235.545485987936\\
32.3666666666667	-235.712489297541\\
32.3833333333333	-235.812095240417\\
32.4	-235.992967255668\\
32.4166666666667	-235.927237755322\\
32.4333333333333	-236.026434783996\\
32.45	-236.094518868031\\
32.4666666666667	-236.141592287663\\
32.4833333333333	-236.249000172247\\
32.5	-236.497494282329\\
32.5166666666667	-236.588299712573\\
32.5333333333333	-236.760698786452\\
32.55	-236.899253541727\\
32.5666666666667	-237.110312344793\\
32.5833333333333	-237.260576643533\\
32.6	-237.378356203492\\
32.6166666666667	-237.490545903461\\
32.6333333333333	-237.521431733441\\
32.65	-237.602388234419\\
32.6666666666667	-237.818215617542\\
32.6833333333333	-237.950299318056\\
32.7	-238.021982496718\\
32.7166666666667	-238.10613248303\\
32.7333333333333	-238.20226369393\\
32.75	-238.251048246827\\
32.7666666666667	-238.447855500823\\
32.7833333333333	-238.526186330755\\
32.8	-238.583691802979\\
32.8166666666667	-238.684883579393\\
32.8333333333333	-238.890775662657\\
32.85	-238.92126535753\\
32.8666666666667	-238.95971402685\\
32.8833333333333	-239.026619877623\\
32.9	-239.261822907757\\
32.9166666666667	-239.314481817396\\
32.9333333333333	-239.530581715326\\
32.95	-239.681423629839\\
32.9666666666667	-239.724733603298\\
32.9833333333333	-239.769405330371\\
33	-239.863866371\\
33.0166666666667	-239.988656272517\\
33.0333333333333	-240.143551766053\\
33.05	-240.215310335391\\
33.0666666666667	-240.392505959127\\
33.0833333333333	-240.554538616627\\
33.1	-240.644398436999\\
33.1166666666667	-240.692138482671\\
33.1333333333333	-240.861235893878\\
33.15	-240.899485676456\\
33.1666666666667	-241.186194697919\\
33.1833333333333	-241.15421849412\\
33.2	-241.154498146745\\
33.2166666666667	-241.174651645542\\
33.2333333333333	-241.166134317627\\
33.25	-241.154476596881\\
33.2666666666667	-241.319130556092\\
33.2833333333333	-241.353583253093\\
33.3	-241.344768674725\\
33.3166666666667	-241.365604957094\\
33.3333333333333	-241.150073737356\\
33.35	-241.134450260627\\
33.3666666666667	-241.208275958817\\
33.3833333333333	-241.322110771044\\
33.4	-241.339222115137\\
33.4166666666667	-241.224384392919\\
33.4333333333333	-241.222871398168\\
33.45	-241.24492753257\\
33.4666666666667	-241.264115685932\\
33.4833333333333	-241.305501026229\\
33.5	-241.384020891879\\
33.5166666666667	-241.393807793847\\
33.5333333333333	-241.364861422031\\
33.55	-241.528119267571\\
33.5666666666667	-241.545905428003\\
33.5833333333333	-241.531472819081\\
33.6	-241.545374255536\\
33.6166666666667	-241.538329534984\\
33.6333333333333	-241.564808527721\\
33.65	-241.578380272912\\
33.6666666666667	-241.552125489675\\
33.6833333333333	-241.548894278765\\
33.7	-241.497832848126\\
33.7166666666667	-241.601896708586\\
33.7333333333333	-241.660246865834\\
33.75	-241.714798848308\\
33.7666666666667	-241.768589415743\\
33.7833333333333	-241.82043116825\\
33.8	-241.79931498153\\
33.8166666666667	-241.787975912232\\
33.8333333333333	-241.772654588606\\
33.85	-241.782644524788\\
33.8666666666667	-241.836293604027\\
33.8833333333333	-241.844610705666\\
33.9	-241.963443495272\\
33.9166666666667	-242.062302777808\\
33.9333333333333	-242.085204880287\\
33.95	-241.962527740705\\
33.9666666666667	-242.01087458308\\
33.9833333333333	-242.051777450464\\
34	-242.072874618634\\
34.0166666666667	-242.047942651433\\
34.0333333333333	-242.016427736905\\
34.05	-242.070632631223\\
34.0666666666667	-242.108171973127\\
34.0833333333333	-242.066037794015\\
34.1	-242.031082250078\\
34.1166666666667	-241.996611359272\\
34.1333333333333	-242.030747388037\\
34.15	-242.037089760457\\
34.1666666666667	-242.092127712172\\
34.1833333333333	-242.074589919618\\
34.2	-242.068790180986\\
34.2166666666667	-242.108140653015\\
34.2333333333333	-242.22469379547\\
34.25	-242.259727607741\\
34.2666666666667	-242.272257791411\\
34.2833333333333	-242.281895447493\\
34.3	-242.164895667021\\
34.3166666666667	-242.300831333429\\
34.3333333333333	-242.352252413714\\
34.35	-242.343520851488\\
34.3666666666667	-242.252014881972\\
34.3833333333333	-242.236498357955\\
34.4	-242.31642970756\\
34.4166666666667	-242.260061489199\\
34.4333333333333	-242.193950875145\\
34.45	-242.306004348736\\
34.4666666666667	-242.36164733132\\
34.4833333333333	-242.36823080512\\
34.5	-242.467390102965\\
34.5166666666667	-242.44878325287\\
34.5333333333333	-242.435917258768\\
34.55	-242.394086156245\\
34.5666666666667	-242.402485738646\\
34.5833333333333	-242.418773793118\\
34.6	-242.404425139179\\
34.6166666666667	-242.414827090436\\
34.6333333333333	-242.512456299104\\
34.65	-242.601696773794\\
34.6666666666667	-242.527944265339\\
34.6833333333333	-242.525726494376\\
34.7	-242.565317735067\\
34.7166666666667	-242.568279079466\\
34.7333333333333	-242.534977445484\\
34.75	-242.552287691253\\
34.7666666666667	-242.528152926335\\
34.7833333333333	-242.535607420217\\
34.8	-242.544198155175\\
34.8166666666667	-242.595416828927\\
34.8333333333333	-242.597484119652\\
34.85	-242.593930467569\\
34.8666666666667	-242.619896550798\\
34.8833333333333	-242.643586422718\\
34.9	-242.712648925675\\
34.9166666666667	-242.541676983573\\
34.9333333333333	-242.550801618493\\
34.95	-242.56860795918\\
34.9666666666667	-242.622564784384\\
34.9833333333333	-242.52005934238\\
35	-242.510217319675\\
35.0166666666667	-242.544253197133\\
35.0333333333333	-242.544982016683\\
35.05	-242.547127367513\\
35.0666666666667	-242.52746759593\\
35.0833333333333	-242.549781636107\\
35.1	-242.577217190885\\
35.1166666666667	-242.561252202717\\
35.1333333333333	-242.591310368307\\
35.15	-242.639292188006\\
35.1666666666667	-242.642959531952\\
35.1833333333333	-242.662485390184\\
35.2	-242.655351669962\\
35.2166666666667	-242.634707184614\\
35.2333333333333	-242.655990742488\\
35.25	-242.580028483989\\
35.2666666666667	-242.525026164228\\
35.2833333333333	-242.481740381336\\
35.3	-242.405548214725\\
35.3166666666667	-242.392699750288\\
35.3333333333333	-242.392085317168\\
35.35	-242.353912847453\\
35.3666666666667	-242.381058966643\\
35.3833333333333	-242.284603971682\\
35.4	-242.299480291218\\
35.4166666666667	-242.279317979203\\
35.4333333333333	-242.255674960741\\
35.45	-242.309351104543\\
35.4666666666667	-242.359573708532\\
35.4833333333333	-242.361675126306\\
35.5	-242.357575469059\\
35.5166666666667	-242.385285782495\\
35.5333333333333	-242.4193374739\\
35.55	-242.480450836343\\
35.5666666666667	-242.485135774225\\
35.5833333333333	-242.554569279467\\
35.6	-242.527687095142\\
35.6166666666667	-242.560283142784\\
35.6333333333333	-242.614868537847\\
35.65	-242.636230535462\\
35.6666666666667	-242.625177259269\\
35.6833333333333	-242.604003248101\\
35.7	-242.602714770216\\
35.7166666666667	-242.597076470232\\
35.7333333333333	-242.635686252329\\
35.75	-242.615341219934\\
35.7666666666667	-242.577835865512\\
35.7833333333333	-242.715189590907\\
35.8	-242.73443768828\\
35.8166666666667	-242.712981986344\\
35.8333333333333	-242.70861987647\\
35.85	-242.68426130761\\
35.8666666666667	-242.583712825137\\
35.8833333333333	-242.677485425187\\
35.9	-242.675945174917\\
35.9166666666667	-242.679721228346\\
35.9333333333333	-242.694734235185\\
35.95	-242.735627381214\\
35.9666666666667	-242.789582286951\\
35.9833333333333	-242.760426998252\\
36	-242.809562680169\\
36.0166666666667	-242.751493543013\\
36.0333333333333	-242.821480482404\\
36.05	-242.835812949186\\
36.0666666666667	-242.768387406104\\
36.0833333333333	-242.701847147587\\
36.1	-242.755657323744\\
36.1166666666667	-242.774327362221\\
36.1333333333333	-242.773667993697\\
36.15	-242.723803987306\\
36.1666666666667	-242.653011476678\\
36.1833333333333	-242.579531952552\\
36.2	-242.551645627542\\
36.2166666666667	-242.56085440031\\
36.2333333333333	-242.562177470207\\
36.25	-242.553674679131\\
36.2666666666667	-242.588721197152\\
36.2833333333333	-242.61471702047\\
36.3	-242.642070297297\\
36.3166666666667	-242.668742164284\\
36.3333333333333	-242.632538968583\\
36.35	-242.615481454828\\
36.3666666666667	-242.662606599789\\
36.3833333333333	-242.675416804486\\
36.4	-242.66469227137\\
36.4166666666667	-242.636267985494\\
36.4333333333333	-242.663873232764\\
36.45	-242.607038094698\\
36.4666666666667	-242.647137378245\\
36.4833333333333	-242.653632733356\\
36.5	-242.628270254906\\
36.5166666666667	-242.674660132831\\
36.5333333333333	-242.661476141738\\
36.55	-242.725518571198\\
36.5666666666667	-242.709446731254\\
36.5833333333333	-242.692299950592\\
36.6	-242.740739924952\\
36.6166666666667	-242.731593092292\\
36.6333333333333	-242.740564908312\\
36.65	-242.709426454809\\
36.6666666666667	-242.737435673074\\
36.6833333333333	-242.820732444217\\
36.7	-242.823963542188\\
36.7166666666667	-242.85416570635\\
36.7333333333333	-242.910516921196\\
36.75	-243.057869651674\\
36.7666666666667	-243.092468910279\\
36.7833333333333	-243.080162340611\\
36.8	-243.105066500144\\
36.8166666666667	-243.096873079461\\
36.8333333333333	-243.18848014128\\
36.85	-243.144409705495\\
36.8666666666667	-243.223115639962\\
36.8833333333333	-243.266274747204\\
36.9	-243.235743548649\\
36.9166666666667	-243.214559507129\\
36.9333333333333	-243.084828194196\\
36.95	-243.076573011374\\
36.9666666666667	-243.135272765092\\
36.9833333333333	-243.067014001086\\
37	-242.94145164002\\
37.0166666666667	-242.930342382489\\
37.0333333333333	-242.891382495047\\
37.05	-242.964981738056\\
37.0666666666667	-242.999747855076\\
37.0833333333333	-242.991852767325\\
37.1	-242.968008894174\\
37.1166666666667	-242.936236488871\\
37.1333333333333	-242.912852535546\\
37.15	-242.835025773272\\
37.1666666666667	-242.870237910202\\
37.1833333333333	-242.903227627577\\
37.2	-242.955072723402\\
37.2166666666667	-242.97571140758\\
37.2333333333333	-242.966873671579\\
37.25	-242.897948345589\\
37.2666666666667	-242.920209119296\\
37.2833333333333	-242.906444714839\\
37.3	-242.909495261394\\
37.3166666666667	-242.850362541762\\
37.3333333333333	-242.838816289438\\
37.35	-242.768752662702\\
37.3666666666667	-242.781998603863\\
37.3833333333333	-242.812558887966\\
37.4	-242.832204590216\\
37.4166666666667	-242.722854413887\\
37.4333333333333	-242.81296379165\\
37.45	-242.779095308118\\
37.4666666666667	-242.77751499252\\
37.4833333333333	-242.687170035506\\
37.5	-242.693569358333\\
37.5166666666667	-242.623644463672\\
37.5333333333333	-242.612197337257\\
37.55	-242.582162085885\\
37.5666666666667	-242.597834907279\\
37.5833333333333	-242.487374097782\\
37.6	-242.455917798246\\
37.6166666666667	-242.455075405336\\
37.6333333333333	-242.478854250107\\
37.65	-242.461785172395\\
37.6666666666667	-242.488715323\\
37.6833333333333	-242.420051049993\\
37.7	-242.454745924127\\
37.7166666666667	-242.420729259586\\
37.7333333333333	-242.420025546378\\
37.75	-242.439163828947\\
37.7666666666667	-242.420393521133\\
37.7833333333333	-242.507877542332\\
37.8	-242.496047028942\\
37.8166666666667	-242.514875314941\\
37.8333333333333	-242.516488149479\\
37.85	-242.45764767472\\
37.8666666666667	-242.463362281\\
37.8833333333333	-242.525940834509\\
37.9	-242.567404813323\\
37.9166666666667	-242.542406051933\\
37.9333333333333	-242.539081543383\\
37.95	-242.546013599029\\
37.9666666666667	-242.462643897537\\
37.9833333333333	-242.4325519166\\
38	-242.409190387164\\
38.0166666666667	-242.396144727919\\
38.0333333333333	-242.38809405126\\
38.05	-242.461576859526\\
38.0666666666667	-242.388851653208\\
38.0833333333333	-242.377278714319\\
38.1	-242.374774265663\\
38.1166666666667	-242.383056828011\\
38.1333333333333	-242.36057888826\\
38.15	-242.379060409989\\
38.1666666666667	-242.398113913049\\
38.1833333333333	-242.424288526987\\
38.2	-242.424213269587\\
38.2166666666667	-242.490209676878\\
38.2333333333333	-242.496679731656\\
38.25	-242.497649714201\\
38.2666666666667	-242.559376316162\\
38.2833333333333	-242.565830436384\\
38.3	-242.559826506741\\
38.3166666666667	-242.604704989437\\
38.3333333333333	-242.594088173286\\
38.35	-242.713972743894\\
38.3666666666667	-242.7752549786\\
38.3833333333333	-242.777416143826\\
38.4	-242.805112453724\\
38.4166666666667	-242.797488743145\\
38.4333333333333	-242.815717221949\\
38.45	-242.834396100092\\
38.4666666666667	-242.874539600312\\
38.4833333333333	-242.890749345824\\
38.5	-242.856802746097\\
38.5166666666667	-242.931641987895\\
38.5333333333333	-242.906996273038\\
38.55	-242.853813690381\\
38.5666666666667	-242.912066999702\\
38.5833333333333	-242.873414743936\\
38.6	-242.881452658195\\
38.6166666666667	-242.911113549398\\
38.6333333333333	-242.93851362326\\
38.65	-242.919642408023\\
38.6666666666667	-242.884999164547\\
38.6833333333333	-242.89092748579\\
38.7	-242.884322714689\\
38.7166666666667	-242.926178613739\\
38.7333333333333	-242.96092713066\\
38.75	-242.938652266715\\
38.7666666666667	-242.932064903736\\
38.7833333333333	-242.896381267696\\
38.8	-242.930502104169\\
38.8166666666667	-242.841596060983\\
38.8333333333333	-242.788044251856\\
38.85	-242.800520974282\\
38.8666666666667	-242.778010296109\\
38.8833333333333	-242.772782650049\\
38.9	-242.705879709449\\
38.9166666666667	-242.660013198337\\
38.9333333333333	-242.627477573452\\
38.95	-242.603703470933\\
38.9666666666667	-242.657136448513\\
38.9833333333333	-242.66232078593\\
39	-242.689283268392\\
39.0166666666667	-242.708789332929\\
39.0333333333333	-242.710241412635\\
39.05	-242.705907397705\\
39.0666666666667	-242.698654947792\\
39.0833333333333	-242.713214911566\\
39.1	-242.743116036232\\
39.1166666666667	-242.738873589745\\
39.1333333333333	-242.667211663286\\
39.15	-242.632581375305\\
39.1666666666667	-242.700154076243\\
39.1833333333333	-242.534283595714\\
39.2	-242.575105147574\\
39.2166666666667	-242.568406045957\\
39.2333333333333	-242.579625674753\\
39.25	-242.564836292254\\
39.2666666666667	-242.562029882334\\
39.2833333333333	-242.560419257163\\
39.3	-242.601962971926\\
39.3166666666667	-242.636243414818\\
39.3333333333333	-242.623006752939\\
39.35	-242.627602905061\\
39.3666666666667	-242.635733257971\\
39.3833333333333	-242.746594919952\\
39.4	-242.715618445713\\
39.4166666666667	-242.703708733631\\
39.4333333333333	-242.715283428321\\
39.45	-242.742310860308\\
39.4666666666667	-242.745862593418\\
39.4833333333333	-242.792818901807\\
39.5	-242.792851758215\\
39.5166666666667	-242.807057233934\\
39.5333333333333	-242.8051606224\\
39.55	-242.890957619537\\
39.5666666666667	-242.86253143189\\
39.5833333333333	-242.861076053283\\
39.6	-242.883718505387\\
39.6166666666667	-242.857870818912\\
39.6333333333333	-242.85913666436\\
39.65	-242.818778572672\\
39.6666666666667	-242.751525896703\\
39.6833333333333	-242.730645573875\\
39.7	-242.687822588735\\
39.7166666666667	-242.656730544928\\
39.7333333333333	-242.619975776584\\
39.75	-242.561182221227\\
39.7666666666667	-242.543885561031\\
39.7833333333333	-242.539264485084\\
39.8	-242.550665214131\\
39.8166666666667	-242.539032572012\\
39.8333333333333	-242.438941276988\\
39.85	-242.445000080164\\
39.8666666666667	-242.467995870832\\
39.8833333333333	-242.455529322788\\
39.9	-242.438371170609\\
39.9166666666667	-242.438851867667\\
39.9333333333333	-242.457402874979\\
39.95	-242.466129197402\\
39.9666666666667	-242.429274140777\\
39.9833333333333	-242.425481824926\\
40	-242.443863508639\\
40.0166666666667	-242.431857579294\\
40.0333333333333	-242.437863381344\\
40.05	-242.481199886913\\
40.0666666666667	-242.470488689421\\
40.0833333333333	-242.453589454473\\
40.1	-242.470670321119\\
40.1166666666667	-242.469686590915\\
40.1333333333333	-242.483216510301\\
40.15	-242.456774269265\\
40.1666666666667	-242.458627761788\\
40.1833333333333	-242.551171539239\\
40.2	-242.55005994385\\
40.2166666666667	-242.535317560399\\
40.2333333333333	-242.533359493464\\
40.25	-242.530347990008\\
40.2666666666667	-242.590336873193\\
40.2833333333333	-242.616703310219\\
40.3	-242.658193329707\\
40.3166666666667	-242.699506962707\\
40.3333333333333	-242.739985387987\\
40.35	-242.786729841876\\
40.3666666666667	-242.826295061102\\
40.3833333333333	-242.838747740396\\
40.4	-242.844157074274\\
40.4166666666667	-242.837378934298\\
40.4333333333333	-242.845075391484\\
40.45	-242.862146388367\\
40.4666666666667	-242.763122323063\\
40.4833333333333	-242.758756592541\\
40.5	-242.749702246649\\
40.5166666666667	-242.76146169634\\
40.5333333333333	-242.721807432838\\
40.55	-242.700135844777\\
40.5666666666667	-242.66724535734\\
40.5833333333333	-242.664801873526\\
40.6	-242.672000854098\\
40.6166666666667	-242.69834570986\\
40.6333333333333	-242.597488781983\\
40.65	-242.596275281353\\
40.6666666666667	-242.588513678919\\
40.6833333333333	-242.586649276779\\
40.7	-242.567127947668\\
40.7166666666667	-242.537387486022\\
40.7333333333333	-242.554104655961\\
40.75	-242.534902143078\\
40.7666666666667	-242.539535310211\\
40.7833333333333	-242.538006949323\\
40.8	-242.528325434313\\
40.8166666666667	-242.484707436265\\
40.8333333333333	-242.646676222428\\
40.85	-242.57728398633\\
40.8666666666667	-242.609529295376\\
40.8833333333333	-242.695014616362\\
40.9	-242.699296460186\\
40.9166666666667	-242.681897205365\\
40.9333333333333	-242.678728717236\\
40.95	-242.694530928522\\
40.9666666666667	-242.705049624123\\
40.9833333333333	-242.705244800216\\
41	-242.697149417701\\
41.0166666666667	-242.663993483362\\
41.0333333333333	-242.637382494259\\
41.05	-242.596346900621\\
41.0666666666667	-242.590657955586\\
41.0833333333333	-242.627260764517\\
41.1	-242.67102915645\\
41.1166666666667	-242.739674817062\\
41.1333333333333	-242.742940310356\\
41.15	-242.742712155441\\
41.1666666666667	-242.736184199929\\
41.1833333333333	-242.793074118609\\
41.2	-242.898176955239\\
41.2166666666667	-242.876205135311\\
41.2333333333333	-242.90522141171\\
41.25	-242.899560335297\\
41.2666666666667	-242.920255626279\\
41.2833333333333	-242.877639995967\\
41.3	-242.844199486747\\
41.3166666666667	-242.8662968833\\
41.3333333333333	-242.856563902947\\
41.35	-242.884478976525\\
41.3666666666667	-242.899825729453\\
41.3833333333333	-242.869180985197\\
41.4	-242.863615292888\\
41.4166666666667	-242.870513523067\\
41.4333333333333	-242.901362518968\\
41.45	-242.832485145516\\
41.4666666666667	-242.868386373297\\
41.4833333333333	-242.900515756642\\
41.5	-242.833822971357\\
41.5166666666667	-242.862465915868\\
41.5333333333333	-242.853076091361\\
41.55	-242.810297973255\\
41.5666666666667	-242.794320401695\\
41.5833333333333	-242.782877172793\\
41.6	-242.801857088106\\
41.6166666666667	-242.764588334726\\
41.6333333333333	-242.755233706353\\
41.65	-242.691161146904\\
41.6666666666667	-242.574495332606\\
41.6833333333333	-242.607685709845\\
41.7	-242.552899082771\\
41.7166666666667	-242.550795993051\\
41.7333333333333	-242.540617586704\\
41.75	-242.503453022647\\
41.7666666666667	-242.490499898787\\
41.7833333333333	-242.472038668985\\
41.8	-242.393114541601\\
41.8166666666667	-242.410088460496\\
41.8333333333333	-242.377527035976\\
41.85	-242.346860707094\\
41.8666666666667	-242.324691776866\\
41.8833333333333	-242.363099183027\\
41.9	-242.358200870112\\
41.9166666666667	-242.359267775013\\
41.9333333333333	-242.375907561815\\
41.95	-242.432857942098\\
41.9666666666667	-242.376948167402\\
41.9833333333333	-242.379968982894\\
42	-242.391804758877\\
42.0166666666667	-242.421403689826\\
42.0333333333333	-242.443126600681\\
42.05	-242.546691394195\\
42.0666666666667	-242.534161129679\\
42.0833333333333	-242.53400516982\\
42.1	-242.551922695703\\
42.1166666666667	-242.512663709963\\
42.1333333333333	-242.452449191325\\
42.15	-242.445836013011\\
42.1666666666667	-242.529425489504\\
42.1833333333333	-242.5389858275\\
42.2	-242.531440179631\\
42.2166666666667	-242.513976075525\\
42.2333333333333	-242.442884278216\\
42.25	-242.461138300789\\
42.2666666666667	-242.450479982651\\
42.2833333333333	-242.453375613593\\
42.3	-242.49394033121\\
42.3166666666667	-242.489831696832\\
42.3333333333333	-242.544911175879\\
42.35	-242.538804392089\\
42.3666666666667	-242.557474573815\\
42.3833333333333	-242.537838937244\\
42.4	-242.531412496553\\
42.4166666666667	-242.548341096786\\
42.4333333333333	-242.667697244746\\
42.45	-242.671332196904\\
42.4666666666667	-242.691969760515\\
42.4833333333333	-242.709275571855\\
42.5	-242.780168564035\\
42.5166666666667	-242.755936287218\\
42.5333333333333	-242.850962801613\\
42.55	-242.841861591122\\
42.5666666666667	-242.882704080251\\
42.5833333333333	-242.802734115503\\
42.6	-242.919210113084\\
42.6166666666667	-242.89895784546\\
42.6333333333333	-242.896151583158\\
42.65	-242.906423474503\\
42.6666666666667	-242.953788900087\\
42.6833333333333	-242.964248999059\\
42.7	-242.993380894454\\
42.7166666666667	-242.98872373449\\
42.7333333333333	-243.007385335608\\
42.75	-242.966948424418\\
42.7666666666667	-243.015734806486\\
42.7833333333333	-243.037676190182\\
42.8	-243.009332058791\\
42.8166666666667	-242.936073521498\\
42.8333333333333	-242.902013393658\\
42.85	-242.865349393034\\
42.8666666666667	-242.944197671432\\
42.8833333333333	-242.960564370325\\
42.9	-242.968108631971\\
42.9166666666667	-242.985964582291\\
42.9333333333333	-243.017415949575\\
42.95	-242.973623712428\\
42.9666666666667	-242.898756940444\\
42.9833333333333	-242.97090655275\\
43	-242.967626432135\\
43.0166666666667	-243.093022201702\\
43.0333333333333	-243.136025689441\\
43.05	-243.081662402258\\
43.0666666666667	-243.079818076289\\
43.0833333333333	-243.216597709451\\
43.1	-243.237699474325\\
43.1166666666667	-243.278012427082\\
43.1333333333333	-243.248814276086\\
43.15	-243.184054288821\\
43.1666666666667	-243.210761234828\\
43.1833333333333	-243.113809933274\\
43.2	-243.123163923961\\
43.2166666666667	-243.117070661951\\
43.2333333333333	-243.12614617423\\
43.25	-243.083678611849\\
43.2666666666667	-242.927452693438\\
43.2833333333333	-242.905366699209\\
43.3	-242.867419091944\\
43.3166666666667	-242.884587820123\\
43.3333333333333	-242.814473891729\\
43.35	-242.786234072694\\
43.3666666666667	-242.821786563023\\
43.3833333333333	-242.812345116616\\
43.4	-242.812999739047\\
43.4166666666667	-242.740656698871\\
43.4333333333333	-242.761615989279\\
43.45	-242.758225912678\\
43.4666666666667	-242.687582571734\\
43.4833333333333	-242.667053150094\\
43.5	-242.606577353898\\
43.5166666666667	-242.619577194139\\
43.5333333333333	-242.63550587338\\
43.55	-242.581511865192\\
43.5666666666667	-242.622368160165\\
43.5833333333333	-242.597630569846\\
43.6	-242.626402922878\\
43.6166666666667	-242.646368105333\\
43.6333333333333	-242.633253276827\\
43.65	-242.603864772244\\
43.6666666666667	-242.61959610573\\
43.6833333333333	-242.659392698992\\
43.7	-242.630011950141\\
43.7166666666667	-242.595845671654\\
43.7333333333333	-242.537779610815\\
43.75	-242.503733110387\\
43.7666666666667	-242.504419882064\\
43.7833333333333	-242.497720851421\\
43.8	-242.515380869875\\
43.8166666666667	-242.527850715796\\
43.8333333333333	-242.613906560957\\
43.85	-242.675303192979\\
43.8666666666667	-242.722381088873\\
43.8833333333333	-242.722129902949\\
43.9	-242.703750349294\\
43.9166666666667	-242.676183032832\\
43.9333333333333	-242.722329193475\\
43.95	-242.789158447082\\
43.9666666666667	-242.780927182385\\
43.9833333333333	-242.701292712181\\
44	-242.743256155591\\
44.0166666666667	-242.692526179627\\
44.0333333333333	-242.694952442739\\
44.05	-242.69766669947\\
44.0666666666667	-242.659662698774\\
44.0833333333333	-242.64718904021\\
44.1	-242.68511204078\\
44.1166666666667	-242.691945330407\\
44.1333333333333	-242.606780405542\\
44.15	-242.726830550532\\
44.1666666666667	-242.74851448703\\
44.1833333333333	-242.768178602031\\
44.2	-242.776696475928\\
44.2166666666667	-242.754082629214\\
44.2333333333333	-242.617308840958\\
44.25	-242.627538334136\\
44.2666666666667	-242.653141402145\\
44.2833333333333	-242.640619096652\\
44.3	-242.644732722834\\
44.3166666666667	-242.650823463645\\
44.3333333333333	-242.657839158892\\
44.35	-242.690618465627\\
44.3666666666667	-242.665151224077\\
44.3833333333333	-242.603314167502\\
44.4	-242.57006166996\\
44.4166666666667	-242.603237585098\\
44.4333333333333	-242.535039022944\\
44.45	-242.518075666982\\
44.4666666666667	-242.469108266061\\
44.4833333333333	-242.425950855181\\
44.5	-242.401470891404\\
44.5166666666667	-242.414033141278\\
44.5333333333333	-242.415252855906\\
44.55	-242.390801112565\\
44.5666666666667	-242.352969489794\\
44.5833333333333	-242.349146319203\\
44.6	-242.36287798195\\
44.6166666666667	-242.362031197297\\
44.6333333333333	-242.453664030685\\
44.65	-242.426761727093\\
44.6666666666667	-242.457056639613\\
44.6833333333333	-242.460013450392\\
44.7	-242.485985092535\\
44.7166666666667	-242.578796502481\\
44.7333333333333	-242.61301970481\\
44.75	-242.662412484274\\
44.7666666666667	-242.730449504556\\
44.7833333333333	-242.724892383956\\
44.8	-242.718638666041\\
44.8166666666667	-242.732837521021\\
44.8333333333333	-242.702633135262\\
44.85	-242.688109237872\\
44.8666666666667	-242.6370028058\\
44.8833333333333	-242.604313075304\\
44.9	-242.607283729444\\
44.9166666666667	-242.589010163244\\
44.9333333333333	-242.552782415658\\
44.95	-242.573585066792\\
44.9666666666667	-242.568788785612\\
44.9833333333333	-242.596186447384\\
45	-242.590315889844\\
45.0166666666667	-242.581360515431\\
45.0333333333333	-242.668099994886\\
45.05	-242.621825859589\\
45.0666666666667	-242.587875447316\\
45.0833333333333	-242.582547900447\\
45.1	-242.75618171051\\
45.1166666666667	-242.687190471541\\
45.1333333333333	-242.656165703411\\
45.15	-242.61595534514\\
45.1666666666667	-242.644920156722\\
45.1833333333333	-242.663813597249\\
45.2	-242.610865093507\\
45.2166666666667	-242.583763657818\\
45.2333333333333	-242.580051896323\\
45.25	-242.604758719335\\
45.2666666666667	-242.593250541826\\
45.2833333333333	-242.636772770294\\
45.3	-242.636669530331\\
45.3166666666667	-242.585096709744\\
45.3333333333333	-242.567551430927\\
45.35	-242.645875766203\\
45.3666666666667	-242.555853336601\\
45.3833333333333	-242.464307133486\\
45.4	-242.460915032635\\
45.4166666666667	-242.465562682986\\
45.4333333333333	-242.468820240633\\
45.45	-242.471436136195\\
45.4666666666667	-242.471320155046\\
45.4833333333333	-242.48970621681\\
45.5	-242.497633684599\\
45.5166666666667	-242.39941579683\\
45.5333333333333	-242.398773782502\\
45.55	-242.32592510173\\
45.5666666666667	-242.202533784713\\
45.5833333333333	-242.254478750641\\
45.6	-242.266554047515\\
45.6166666666667	-242.183103133743\\
45.6333333333333	-242.170926682721\\
45.65	-242.251820526074\\
45.6666666666667	-242.250252236814\\
45.6833333333333	-242.221444861422\\
45.7	-242.087746836707\\
45.7166666666667	-242.21992727998\\
45.7333333333333	-242.183498365135\\
45.75	-242.17501039452\\
45.7666666666667	-242.144426419164\\
45.7833333333333	-242.042195458229\\
45.8	-241.972014831767\\
45.8166666666667	-241.961181256439\\
45.8333333333333	-242.002145167734\\
45.85	-241.928322419928\\
45.8666666666667	-241.938875986449\\
45.8833333333333	-241.901749566619\\
45.9	-241.93739013088\\
45.9166666666667	-241.997839088717\\
45.9333333333333	-242.067900491419\\
45.95	-242.001453388006\\
45.9666666666667	-241.955533263585\\
45.9833333333333	-241.995327565033\\
46	-242.014131993112\\
46.0166666666667	-241.992643018735\\
46.0333333333333	-241.946838816238\\
46.05	-241.912875085616\\
46.0666666666667	-242.029021063913\\
46.0833333333333	-242.013037190568\\
46.1	-241.900799375994\\
46.1166666666667	-241.75600991953\\
46.1333333333333	-241.752855491099\\
46.15	-241.703473385256\\
46.1666666666667	-241.690394773158\\
46.1833333333333	-241.69772342731\\
46.2	-241.693357818705\\
46.2166666666667	-241.667619073179\\
46.2333333333333	-241.629064260221\\
46.25	-241.560221647957\\
46.2666666666667	-241.510673752644\\
46.2833333333333	-241.468518567222\\
46.3	-241.342484456088\\
46.3166666666667	-241.414421916733\\
46.3333333333333	-241.432954690329\\
46.35	-241.465823112384\\
46.3666666666667	-241.478780282447\\
46.3833333333333	-241.449810021525\\
46.4	-241.465432389464\\
46.4166666666667	-241.4702987491\\
46.4333333333333	-241.495053762054\\
46.45	-241.474150983281\\
46.4666666666667	-241.328398288323\\
46.4833333333333	-241.348160632837\\
46.5	-241.345973426149\\
46.5166666666667	-241.239239726592\\
46.5333333333333	-241.188503872934\\
46.55	-241.185552147443\\
46.5666666666667	-241.1511828676\\
46.5833333333333	-241.147149215908\\
46.6	-241.254910865952\\
46.6166666666667	-241.241558975044\\
46.6333333333333	-241.128056704369\\
46.65	-241.043581259753\\
46.6666666666667	-241.063973262356\\
46.6833333333333	-241.281877974414\\
46.7	-241.266167932947\\
46.7166666666667	-241.266642142103\\
46.7333333333333	-241.220430620516\\
46.75	-241.048324536377\\
46.7666666666667	-241.055000626909\\
46.7833333333333	-241.071697438983\\
46.8	-241.030952086098\\
46.8166666666667	-241.042293445849\\
46.8333333333333	-241.080590322342\\
46.85	-240.786484964148\\
46.8666666666667	-240.741746843451\\
46.8833333333333	-240.562530766585\\
46.9	-240.508701487225\\
46.9166666666667	-240.390541165771\\
46.9333333333333	-240.210409840002\\
46.95	-240.030139670344\\
46.9666666666667	-239.970966712163\\
46.9833333333333	-239.824538445766\\
47	-239.693465449954\\
47.0166666666667	-239.611686666843\\
47.0333333333333	-239.555724961592\\
47.05	-239.51572421373\\
47.0666666666667	-239.395425019732\\
47.0833333333333	-239.165817702976\\
47.1	-239.114050476944\\
47.1166666666667	-238.883389413313\\
47.1333333333333	-238.816757612725\\
47.15	-238.805213588905\\
47.1666666666667	-238.774893306807\\
47.1833333333333	-238.561557007182\\
47.2	-238.452937589072\\
47.2166666666667	-238.414055614468\\
47.2333333333333	-238.337834750113\\
47.25	-238.150444929116\\
47.2666666666667	-238.112847163504\\
47.2833333333333	-238.023240282702\\
47.3	-237.933842919362\\
47.3166666666667	-237.854613132961\\
47.3333333333333	-237.732169888541\\
47.35	-237.501660948112\\
47.3666666666667	-237.415848330443\\
47.3833333333333	-237.393692333067\\
47.4	-237.280022706269\\
47.4166666666667	-237.15586687612\\
47.4333333333333	-236.996438864751\\
47.45	-236.788032984206\\
47.4666666666667	-236.668464580485\\
47.4833333333333	-236.497286434738\\
47.5	-236.409042502238\\
47.5166666666667	-236.157944436683\\
47.5333333333333	-236.023995256688\\
47.55	-236.006294852818\\
47.5666666666667	-235.938437549031\\
47.5833333333333	-235.840631466757\\
47.6	-235.927038286863\\
47.6166666666667	-235.735428649812\\
47.6333333333333	-235.639202332161\\
47.65	-235.495042546234\\
47.6666666666667	-235.398482157191\\
47.6833333333333	-235.353317471826\\
47.7	-235.211422362845\\
47.7166666666667	-235.036177035391\\
47.7333333333333	-234.931684706411\\
47.75	-234.869350475832\\
47.7666666666667	-234.786992489959\\
47.7833333333333	-234.578043361136\\
47.8	-234.343476023877\\
47.8166666666667	-234.16352345248\\
47.8333333333333	-234.01871015234\\
47.85	-233.847532062446\\
47.8666666666667	-233.689832908194\\
47.8833333333333	-233.540239873919\\
47.9	-233.47849050443\\
47.9166666666667	-233.46865229143\\
47.9333333333333	-233.250569004262\\
47.95	-233.136147685194\\
47.9666666666667	-232.938350703262\\
47.9833333333333	-232.721936861759\\
48	-232.582094002941\\
48.0166666666667	-232.391561417009\\
48.0333333333333	-232.28688665351\\
48.05	-232.300603957312\\
48.0666666666667	-232.136127652271\\
48.0833333333333	-231.955646959557\\
48.1	-231.740966495512\\
48.1166666666667	-231.516715277645\\
48.1333333333333	-231.391215804408\\
48.15	-231.183197337054\\
48.1666666666667	-231.08749304064\\
48.1833333333333	-230.91366839829\\
48.2	-230.903541656653\\
48.2166666666667	-230.887937804031\\
48.2333333333333	-230.86393132896\\
48.25	-230.704716859416\\
48.2666666666667	-230.554582498887\\
48.2833333333333	-230.540445813221\\
48.3	-230.414583935999\\
48.3166666666667	-230.206895757149\\
48.3333333333333	-230.11124871077\\
48.35	-229.951729363998\\
48.3666666666667	-229.87963818522\\
48.3833333333333	-229.794751845135\\
48.4	-229.587563765747\\
48.4166666666667	-229.483398750952\\
48.4333333333333	-229.4789383653\\
48.45	-229.431515920195\\
48.4666666666667	-229.348536107234\\
48.4833333333333	-229.388011748488\\
48.5	-229.341106154364\\
48.5166666666667	-229.084037180848\\
48.5333333333333	-228.865815196253\\
48.55	-228.831529308511\\
48.5666666666667	-228.776910730278\\
48.5833333333333	-228.599874525091\\
48.6	-228.465408764373\\
48.6166666666667	-228.355477286352\\
48.6333333333333	-228.258557844626\\
48.65	-228.234698913057\\
48.6666666666667	-228.226549897103\\
48.6833333333333	-228.105661070468\\
48.7	-228.111425790099\\
48.7166666666667	-227.98615939984\\
48.7333333333333	-227.795350827185\\
48.75	-227.702871748797\\
48.7666666666667	-227.626168488582\\
48.7833333333333	-227.58639623874\\
48.8	-227.450645346941\\
48.8166666666667	-227.338560554979\\
48.8333333333333	-227.301508971707\\
48.85	-227.20791861441\\
48.8666666666667	-227.246143985848\\
48.8833333333333	-227.171207010332\\
48.9	-227.097339859277\\
48.9166666666667	-226.990922338869\\
48.9333333333333	-226.960592843196\\
48.95	-226.868624711745\\
48.9666666666667	-226.711556101359\\
48.9833333333333	-226.584056165718\\
49	-226.531923410805\\
49.0166666666667	-226.491984916613\\
49.0333333333333	-226.473912619573\\
49.05	-226.352766712276\\
49.0666666666667	-226.239904565204\\
49.0833333333333	-226.18834240571\\
49.1	-226.147512901487\\
49.1166666666667	-226.082318792509\\
49.1333333333333	-226.012767354019\\
49.15	-225.966821592284\\
49.1666666666667	-225.934814157353\\
49.1833333333333	-225.81879495896\\
49.2	-225.769556093347\\
49.2166666666667	-225.759272022828\\
49.2333333333333	-225.69986852177\\
49.25	-225.715919680627\\
49.2666666666667	-225.647618029093\\
49.2833333333333	-225.61742503449\\
49.3	-225.610594172771\\
49.3166666666667	-225.538085240592\\
49.3333333333333	-225.539336759885\\
49.35	-225.472036026363\\
49.3666666666667	-225.375282988814\\
49.3833333333333	-225.332868672443\\
49.4	-225.362242928813\\
49.4166666666667	-225.317988280882\\
49.4333333333333	-225.253063196358\\
49.45	-225.232280516279\\
49.4666666666667	-225.251485179989\\
49.4833333333333	-225.266494023565\\
49.5	-225.170480057444\\
49.5166666666667	-225.128050486468\\
49.5333333333333	-225.115564759081\\
49.55	-225.083524924966\\
49.5666666666667	-225.053549362278\\
49.5833333333333	-225.051699968025\\
49.6	-224.99287587887\\
49.6166666666667	-224.950169428446\\
49.6333333333333	-224.955025225174\\
49.65	-224.895068611115\\
49.6666666666667	-224.906173008705\\
49.6833333333333	-224.863021937464\\
49.7	-224.891937826532\\
49.7166666666667	-224.865789128538\\
49.7333333333333	-224.867858900918\\
49.75	-224.808576680799\\
49.7666666666667	-224.79722401906\\
49.7833333333333	-224.82534069786\\
49.8	-224.869017190715\\
49.8166666666667	-224.869904237949\\
49.8333333333333	-224.883171876041\\
49.85	-224.847556047938\\
49.8666666666667	-224.782350569759\\
49.8833333333333	-224.853706208619\\
49.9	-224.872915892393\\
49.9166666666667	-224.930294312299\\
49.9333333333333	-224.928548893196\\
49.95	-224.933525900526\\
49.9666666666667	-224.91215832587\\
49.9833333333333	-224.918267626137\\
50	-224.870974276522\\
50.0166666666667	-224.900532407451\\
50.0333333333333	-224.846719251695\\
50.05	-224.823525879261\\
50.0666666666667	-224.914709894186\\
50.0833333333333	-224.943366792267\\
50.1	-224.924496495634\\
50.1166666666667	-224.901940514968\\
50.1333333333333	-224.905444082529\\
50.15	-224.878311331094\\
50.1666666666667	-224.912521995866\\
50.1833333333333	-224.870701838253\\
50.2	-224.85873075485\\
50.2166666666667	-224.904515990122\\
50.2333333333333	-224.944994226641\\
50.25	-224.97291627811\\
50.2666666666667	-224.984729722666\\
50.2833333333333	-225.030801963871\\
50.3	-225.070544844587\\
50.3166666666667	-225.161657417118\\
50.3333333333333	-225.177712910358\\
50.35	-225.212988947361\\
50.3666666666667	-225.275566894447\\
50.3833333333333	-225.227414061451\\
50.4	-225.178009416841\\
50.4166666666667	-225.18047814599\\
50.4333333333333	-225.2213423759\\
50.45	-225.223206249509\\
50.4666666666667	-225.237352500605\\
50.4833333333333	-225.292322316639\\
50.5	-225.275879037963\\
50.5166666666667	-225.309506030462\\
50.5333333333333	-225.359935595043\\
50.55	-225.396884640651\\
50.5666666666667	-225.330965625059\\
50.5833333333333	-225.417870951025\\
50.6	-225.371151353855\\
50.6166666666667	-225.430230837971\\
50.6333333333333	-225.520714900886\\
50.65	-225.536063057505\\
50.6666666666667	-225.558040596025\\
50.6833333333333	-225.55785110602\\
50.7	-225.592677820384\\
50.7166666666667	-225.688392369642\\
50.7333333333333	-225.783908496829\\
50.75	-225.773017092062\\
50.7666666666667	-225.828209981737\\
50.7833333333333	-225.732218019855\\
50.8	-225.703659367803\\
50.8166666666667	-225.736522218239\\
50.8333333333333	-225.872079232208\\
50.85	-225.940009766217\\
50.8666666666667	-226.035074761654\\
50.8833333333333	-226.020384391273\\
50.9	-226.070927071796\\
50.9166666666667	-226.1267289947\\
50.9333333333333	-226.148786716622\\
50.95	-226.237570217355\\
50.9666666666667	-226.390055720102\\
50.9833333333333	-226.508286249738\\
51	-226.627543590657\\
51.0166666666667	-226.647823690769\\
51.0333333333333	-226.750801218978\\
51.05	-226.881162982587\\
51.0666666666667	-226.999565174932\\
51.0833333333333	-227.036671221536\\
51.1	-227.266103560146\\
51.1166666666667	-227.323078552046\\
51.1333333333333	-227.363383478624\\
51.15	-227.476549493287\\
51.1666666666667	-227.558379856555\\
51.1833333333333	-227.550488223541\\
51.2	-227.623327933778\\
51.2166666666667	-227.695133351748\\
51.2333333333333	-227.780154090525\\
51.25	-227.876981682489\\
51.2666666666667	-227.912013504744\\
51.2833333333333	-227.939406494332\\
51.3	-228.105219692309\\
51.3166666666667	-228.115187828871\\
51.3333333333333	-228.156597759312\\
51.35	-228.261996184562\\
51.3666666666667	-228.517184733397\\
51.3833333333333	-228.648942032087\\
51.4	-228.812008794902\\
51.4166666666667	-228.827335085244\\
51.4333333333333	-228.97938451175\\
51.45	-229.104568437128\\
51.4666666666667	-229.119479086628\\
51.4833333333333	-229.153627519176\\
51.5	-229.176692955227\\
51.5166666666667	-229.182367602017\\
51.5333333333333	-229.253260242247\\
51.55	-229.256661530656\\
51.5666666666667	-229.434016776146\\
51.5833333333333	-229.553802939682\\
51.6	-229.679491536599\\
51.6166666666667	-229.832347703239\\
51.6333333333333	-229.92835934543\\
51.65	-229.987193566543\\
51.6666666666667	-230.082678859042\\
51.6833333333333	-230.188094365674\\
51.7	-230.399797200899\\
51.7166666666667	-230.53761662702\\
51.7333333333333	-230.657400638509\\
51.75	-230.705771541125\\
51.7666666666667	-230.811641359129\\
51.7833333333333	-230.862825746261\\
51.8	-231.023322828376\\
51.8166666666667	-231.229170138258\\
51.8333333333333	-231.332284990057\\
51.85	-231.570905842395\\
51.8666666666667	-231.699786193035\\
51.8833333333333	-231.873094288721\\
51.9	-232.032573419545\\
51.9166666666667	-232.152975412274\\
51.9333333333333	-232.219377117176\\
51.95	-232.368058629876\\
51.9666666666667	-232.534033754592\\
51.9833333333333	-232.802756522192\\
52	-232.981016521303\\
52.0166666666667	-233.027265224524\\
52.0333333333333	-233.141491683971\\
52.05	-233.486111928075\\
52.0666666666667	-233.827489776328\\
52.0833333333333	-234.123437703011\\
52.1	-234.190390003977\\
52.1166666666667	-234.44290769202\\
52.1333333333333	-234.59536913303\\
52.15	-234.934047555053\\
52.1666666666667	-235.074600078792\\
52.1833333333333	-235.510910954429\\
52.2	-235.554263187228\\
52.2166666666667	-235.648462744251\\
52.2333333333333	-235.960428095085\\
52.25	-236.179425984826\\
52.2666666666667	-236.198246825481\\
52.2833333333333	-236.497856130134\\
52.3	-236.657046624575\\
52.3166666666667	-236.883610649111\\
52.3333333333333	-237.089170235809\\
52.35	-237.210055137677\\
52.3666666666667	-237.260653929034\\
52.3833333333333	-237.392273136602\\
52.4	-237.584345784799\\
52.4166666666667	-237.85204501286\\
52.4333333333333	-238.275144421346\\
52.45	-238.498853986156\\
52.4666666666667	-238.531472614205\\
52.4833333333333	-238.758370080504\\
52.5	-238.941440918574\\
52.5166666666667	-239.185648125121\\
52.5333333333333	-239.233807648029\\
52.55	-239.280152563748\\
52.5666666666667	-239.475914320238\\
52.5833333333333	-239.79182106265\\
52.6	-240.037053228112\\
52.6166666666667	-240.204523009913\\
52.6333333333333	-240.322954047259\\
52.65	-240.46663744636\\
52.6666666666667	-240.535550160094\\
52.6833333333333	-240.745577705536\\
52.7	-241.055900904159\\
52.7166666666667	-241.25077025463\\
52.7333333333333	-241.361606585744\\
52.75	-241.50027758787\\
52.7666666666667	-241.700538155802\\
52.7833333333333	-241.810777840759\\
52.8	-242.009031506041\\
52.8166666666667	-242.050792644449\\
52.8333333333333	-242.021096829021\\
52.85	-242.327946728688\\
52.8666666666667	-242.494511946811\\
52.8833333333333	-242.620503213081\\
52.9	-242.727849102158\\
52.9166666666667	-242.919952804076\\
52.9333333333333	-243.021262063772\\
52.95	-243.039973936772\\
52.9666666666667	-243.140629639108\\
52.9833333333333	-243.522618336315\\
53	-243.730187774118\\
53.0166666666667	-243.902490390663\\
53.0333333333333	-243.934496690665\\
53.05	-244.12874837797\\
53.0666666666667	-244.382864286144\\
53.0833333333333	-244.52795884529\\
53.1	-244.598212167009\\
53.1166666666667	-244.716086087153\\
53.1333333333333	-244.686579041335\\
53.15	-244.871185546775\\
53.1666666666667	-244.947726542529\\
53.1833333333333	-245.01050697308\\
53.2	-245.204118664277\\
53.2166666666667	-245.458543887589\\
53.2333333333333	-245.604699867713\\
53.25	-245.796513627594\\
53.2666666666667	-245.933375627473\\
53.2833333333333	-246.156114872201\\
53.3	-246.269310108259\\
53.3166666666667	-246.343728636553\\
53.3333333333333	-246.410169827639\\
53.35	-246.538644369042\\
53.3666666666667	-246.750375450526\\
53.3833333333333	-246.755108071393\\
53.4	-246.918183712822\\
53.4166666666667	-246.929069110559\\
53.4333333333333	-247.000482478463\\
53.45	-247.080498055944\\
53.4666666666667	-247.226754862746\\
53.4833333333333	-247.180481495546\\
53.5	-247.176701487131\\
53.5166666666667	-247.299983661086\\
53.5333333333333	-247.458651429194\\
53.55	-247.659039063873\\
53.5666666666667	-247.699517506215\\
53.5833333333333	-247.779402373618\\
53.6	-247.828161678244\\
53.6166666666667	-247.840307035014\\
53.6333333333333	-247.890227564874\\
53.65	-248.05643352437\\
53.6666666666667	-248.168337657544\\
53.6833333333333	-248.292413184067\\
53.7	-248.335770919852\\
53.7166666666667	-248.531322654811\\
53.7333333333333	-248.683247500495\\
53.75	-248.763936824769\\
53.7666666666667	-248.70636220934\\
53.7833333333333	-248.772548575232\\
53.8	-248.779590308118\\
53.8166666666667	-248.865767410507\\
53.8333333333333	-248.954083409509\\
53.85	-248.994998761445\\
53.8666666666667	-249.103744243051\\
53.8833333333333	-249.328885957599\\
53.9	-249.408286910291\\
53.9166666666667	-249.461149686099\\
53.9333333333333	-249.409373217671\\
53.95	-249.492526666328\\
53.9666666666667	-249.575464887355\\
53.9833333333333	-249.578932598938\\
54	-249.785164200488\\
54.0166666666667	-250.007378519218\\
54.0333333333333	-250.168648680971\\
54.05	-250.156936133198\\
54.0666666666667	-250.236327243706\\
54.0833333333333	-250.131523991168\\
54.1	-250.205102248705\\
54.1166666666667	-250.287669792095\\
54.1333333333333	-250.418302774935\\
54.15	-250.523163320272\\
54.1666666666667	-250.578033116676\\
54.1833333333333	-250.767207706378\\
54.2	-250.811825181812\\
54.2166666666667	-250.867528939806\\
54.2333333333333	-250.844393025522\\
54.25	-250.930643279951\\
54.2666666666667	-251.063617916945\\
54.2833333333333	-251.073245880621\\
54.3	-251.120295601401\\
54.3166666666667	-251.149006244999\\
54.3333333333333	-251.117754685374\\
54.35	-251.23045002611\\
54.3666666666667	-251.3599896814\\
54.3833333333333	-251.393583588866\\
54.4	-251.511033558406\\
54.4166666666667	-251.450356993624\\
54.4333333333333	-251.506613960301\\
54.45	-251.501072527116\\
54.4666666666667	-251.607107145051\\
54.4833333333333	-251.648537366227\\
54.5	-251.601513556262\\
54.5166666666667	-251.64522283201\\
54.5333333333333	-251.642931741359\\
54.55	-251.66996790064\\
54.5666666666667	-251.656867204208\\
54.5833333333333	-251.69447146364\\
54.6	-251.763092672603\\
54.6166666666667	-251.763164641684\\
54.6333333333333	-251.86297299395\\
54.65	-251.87743308064\\
54.6666666666667	-251.889888417781\\
54.6833333333333	-251.916358507796\\
54.7	-252.070291268941\\
54.7166666666667	-252.106605835413\\
54.7333333333333	-252.110580214235\\
54.75	-252.105767366713\\
54.7666666666667	-252.142370805495\\
54.7833333333333	-252.196170118391\\
54.8	-252.228706930613\\
54.8166666666667	-252.243053581628\\
54.8333333333333	-252.203044660053\\
54.85	-252.448496974058\\
54.8666666666667	-252.434032707631\\
54.8833333333333	-252.53056396791\\
54.9	-252.578802914111\\
54.9166666666667	-252.703749635872\\
54.9333333333333	-252.716541317705\\
54.95	-252.723751600378\\
54.9666666666667	-252.739565587512\\
54.9833333333333	-252.716150094137\\
55	-252.780397340917\\
55.0166666666667	-252.79429644333\\
55.0333333333333	-252.790303537375\\
55.05	-252.78497785186\\
55.0666666666667	-252.79483256813\\
55.0833333333333	-252.7784393985\\
55.1	-252.679305072128\\
55.1166666666667	-252.639031703767\\
55.1333333333333	-252.592255631196\\
55.15	-252.578051016303\\
55.1666666666667	-252.507126763717\\
55.1833333333333	-252.53347826863\\
55.2	-252.567620450936\\
55.2166666666667	-252.594770253668\\
55.2333333333333	-252.596256728698\\
55.25	-252.673918930785\\
55.2666666666667	-252.681203273436\\
55.2833333333333	-252.684730123493\\
55.3	-252.667679032387\\
55.3166666666667	-252.774886064558\\
55.3333333333333	-252.77884241296\\
55.35	-252.750162709284\\
55.3666666666667	-252.73891189592\\
55.3833333333333	-252.805620109847\\
55.4	-252.805249338388\\
55.4166666666667	-252.814545626014\\
55.4333333333333	-252.841316641399\\
55.45	-252.854900604601\\
55.4666666666667	-252.832826481311\\
55.4833333333333	-252.827972960982\\
55.5	-252.812957638994\\
55.5166666666667	-252.871579946828\\
55.5333333333333	-252.930880411658\\
55.55	-252.90745862826\\
55.5666666666667	-252.967696588239\\
55.5833333333333	-253.131162199287\\
55.6	-253.110983964583\\
55.6166666666667	-253.15276796896\\
55.6333333333333	-253.182122805183\\
55.65	-253.180046742147\\
55.6666666666667	-253.116997906775\\
55.6833333333333	-253.144345676105\\
55.7	-253.184428139424\\
55.7166666666667	-253.208379539366\\
55.7333333333333	-253.221184859118\\
55.75	-253.16007508832\\
55.7666666666667	-253.183033424783\\
55.7833333333333	-253.152440442952\\
55.8	-253.361797959609\\
55.8166666666667	-253.275094618372\\
55.8333333333333	-253.310722820679\\
55.85	-253.377170695732\\
55.8666666666667	-253.701583269245\\
55.8833333333333	-253.742327658562\\
55.9	-253.778576028054\\
55.9166666666667	-253.815793616544\\
55.9333333333333	-253.854264812276\\
55.95	-253.873805858251\\
55.9666666666667	-253.892162427777\\
55.9833333333333	-253.865808049339\\
56	-253.876785195066\\
56.0166666666667	-253.890510063649\\
56.0333333333333	-253.859588755421\\
56.05	-253.819119769855\\
56.0666666666667	-253.802195366706\\
56.0833333333333	-253.80554602629\\
56.1	-253.963390584671\\
56.1166666666667	-253.923090748305\\
56.1333333333333	-253.96146868123\\
56.15	-253.988325348219\\
56.1666666666667	-254.003958627715\\
56.1833333333333	-254.064987375923\\
56.2	-254.098035124306\\
56.2166666666667	-254.095752476524\\
56.2333333333333	-254.125675904792\\
56.25	-254.097498000671\\
56.2666666666667	-254.102137796785\\
56.2833333333333	-254.152706689977\\
56.3	-254.125981970632\\
56.3166666666667	-254.180655586913\\
56.3333333333333	-254.197945491579\\
56.35	-254.23613206685\\
56.3666666666667	-254.244272741243\\
56.3833333333333	-254.337709640581\\
56.4	-254.278161667327\\
56.4166666666667	-254.263007924818\\
56.4333333333333	-254.337397914501\\
56.45	-254.343938966913\\
56.4666666666667	-254.400927906627\\
56.4833333333333	-254.469631665641\\
56.5	-254.447395232359\\
56.5166666666667	-254.47347389383\\
56.5333333333333	-254.588327446718\\
56.55	-254.674474986977\\
56.5666666666667	-254.69450222774\\
56.5833333333333	-254.699885641964\\
56.6	-254.683748505101\\
56.6166666666667	-254.708965415641\\
56.6333333333333	-254.726579234174\\
56.65	-254.759319167145\\
56.6666666666667	-254.78720796846\\
56.6833333333333	-254.75316711351\\
56.7	-254.760536048378\\
56.7166666666667	-254.812571518305\\
56.7333333333333	-254.861182556494\\
56.75	-254.885402982329\\
56.7666666666667	-254.916278590521\\
56.7833333333333	-254.996305058528\\
56.8	-254.971566042664\\
56.8166666666667	-254.974193232102\\
56.8333333333333	-255.094351244068\\
56.85	-255.113410272806\\
56.8666666666667	-255.182456586823\\
56.8833333333333	-255.226950130754\\
56.9	-255.229800232467\\
56.9166666666667	-255.258027481435\\
56.9333333333333	-255.203710690147\\
56.95	-255.198583655231\\
56.9666666666667	-255.270221012862\\
56.9833333333333	-255.306103673035\\
57	-255.282818397085\\
57.0166666666667	-255.32031490116\\
57.0333333333333	-255.32033036248\\
57.05	-255.351885341038\\
57.0666666666667	-255.389558453091\\
57.0833333333333	-255.470297601319\\
57.1	-255.623923028577\\
57.1166666666667	-255.605799360089\\
57.1333333333333	-255.632571179421\\
57.15	-255.659899848713\\
57.1666666666667	-255.675836916759\\
57.1833333333333	-255.71597500364\\
57.2	-255.707831655703\\
57.2166666666667	-255.770827476519\\
57.2333333333333	-255.826736348166\\
57.25	-255.826917136358\\
57.2666666666667	-255.875692752649\\
57.2833333333333	-255.923539232464\\
57.3	-255.956475974509\\
57.3166666666667	-255.964185744829\\
57.3333333333333	-255.971363047441\\
57.35	-256.024022894754\\
57.3666666666667	-256.12230899525\\
57.3833333333333	-256.15778641646\\
57.4	-256.153971795314\\
57.4166666666667	-256.124913746155\\
57.4333333333333	-256.097892979252\\
57.45	-256.160714221559\\
57.4666666666667	-256.180160015766\\
57.4833333333333	-256.186724398352\\
57.5	-256.235607198924\\
57.5166666666667	-256.239726867978\\
57.5333333333333	-256.213436703208\\
57.55	-256.225570148459\\
57.5666666666667	-256.307809286727\\
57.5833333333333	-256.384114565298\\
57.6	-256.468184249581\\
57.6166666666667	-256.53395801114\\
57.6333333333333	-256.46808091711\\
57.65	-256.491974090596\\
57.6666666666667	-256.537131645587\\
57.6833333333333	-256.639158449918\\
57.7	-256.709292279038\\
57.7166666666667	-256.676570884113\\
57.7333333333333	-256.701752008718\\
57.75	-256.688462397645\\
57.7666666666667	-256.660154145498\\
57.7833333333333	-256.647317368753\\
57.8	-256.63937148895\\
57.8166666666667	-256.772282515525\\
57.8333333333333	-256.75569785772\\
57.85	-256.746580965524\\
57.8666666666667	-256.779730621699\\
57.8833333333333	-256.846822215491\\
57.9	-256.847190082127\\
57.9166666666667	-256.888764292797\\
57.9333333333333	-256.922683219345\\
57.95	-257.106801091239\\
57.9666666666667	-257.141843948517\\
57.9833333333333	-257.178816051073\\
58	-257.19961758888\\
58.0166666666667	-257.177232481844\\
58.0333333333333	-257.361495811022\\
58.05	-257.353102006651\\
58.0666666666667	-257.353312636767\\
58.0833333333333	-257.365369910833\\
58.1	-257.445327383895\\
58.1166666666667	-257.440481514714\\
58.1333333333333	-257.459204222792\\
58.15	-257.467328926689\\
58.1666666666667	-257.502595895963\\
58.1833333333333	-257.548600504753\\
58.2	-257.58752321709\\
58.2166666666667	-257.641333483444\\
58.2333333333333	-257.646012804036\\
58.25	-257.723168056209\\
58.2666666666667	-257.783793131656\\
58.2833333333333	-257.784415911693\\
58.3	-257.830802881265\\
58.3166666666667	-257.920229611933\\
58.3333333333333	-257.870330964115\\
58.35	-258.033152738665\\
58.3666666666667	-258.074116013806\\
58.3833333333333	-258.076380179076\\
58.4	-258.108789051263\\
58.4166666666667	-258.21199763427\\
58.4333333333333	-258.215288239905\\
58.45	-258.195102151558\\
58.4666666666667	-258.226356547716\\
58.4833333333333	-258.286620417529\\
58.5	-258.409980478453\\
58.5166666666667	-258.501560796689\\
58.5333333333333	-258.530996716891\\
58.55	-258.526140074384\\
58.5666666666667	-258.56564059665\\
58.5833333333333	-258.550495320969\\
58.6	-258.628291429015\\
58.6166666666667	-258.573058520928\\
58.6333333333333	-258.659630040736\\
58.65	-258.709672479852\\
58.6666666666667	-258.72940799322\\
58.6833333333333	-258.729959937341\\
58.7	-258.705980433548\\
58.7166666666667	-258.716232064205\\
58.7333333333333	-258.751600050594\\
58.75	-258.741216818907\\
58.7666666666667	-258.739460402043\\
58.7833333333333	-258.82132777715\\
58.8	-258.86942158558\\
58.8166666666667	-258.885384934409\\
58.8333333333333	-258.893147447951\\
58.85	-258.901008493089\\
58.8666666666667	-258.924022970766\\
58.8833333333333	-258.916832332738\\
58.9	-258.931571466192\\
58.9166666666667	-258.951346264297\\
58.9333333333333	-258.982611676718\\
58.95	-259.088163873609\\
58.9666666666667	-259.313001927138\\
58.9833333333333	-259.28101863583\\
59	-259.320772374905\\
59.0166666666667	-259.292817870179\\
59.0333333333333	-259.297405367177\\
59.05	-259.300801459612\\
59.0666666666667	-259.315461803271\\
59.0833333333333	-259.334574732844\\
59.1	-259.432464832715\\
59.1166666666667	-259.41596789452\\
59.1333333333333	-259.382387122511\\
59.15	-259.388402367058\\
59.1666666666667	-259.399290999703\\
59.1833333333333	-259.366307469739\\
59.2	-259.373529114105\\
59.2166666666667	-259.424288889331\\
59.2333333333333	-259.431044183256\\
59.25	-259.429470776713\\
59.2666666666667	-259.443859870715\\
59.2833333333333	-259.514987225148\\
59.3	-259.537783197046\\
59.3166666666667	-259.685606425385\\
59.3333333333333	-259.697794552278\\
59.35	-259.762708409383\\
59.3666666666667	-259.826051265931\\
59.3833333333333	-259.837285643573\\
59.4	-259.809732754865\\
59.4166666666667	-259.909769855989\\
59.4333333333333	-259.953844731902\\
59.45	-260.088207533963\\
59.4666666666667	-260.060804200442\\
59.4833333333333	-260.083845234937\\
59.5	-260.087472358324\\
59.5166666666667	-260.073455691396\\
59.5333333333333	-260.189552089174\\
59.55	-260.225374343223\\
59.5666666666667	-260.249119635989\\
59.5833333333333	-260.293211711725\\
59.6	-260.328264072839\\
59.6166666666667	-260.321757790152\\
59.6333333333333	-260.30657197782\\
59.65	-260.310230030787\\
59.6666666666667	-260.337873729055\\
59.6833333333333	-260.338083533802\\
59.7	-260.329523641847\\
59.7166666666667	-260.327544992141\\
59.7333333333333	-260.296009798233\\
59.75	-260.281268162751\\
59.7666666666667	-260.302644836018\\
59.7833333333333	-260.416540579647\\
59.8	-260.450256098003\\
59.8166666666667	-260.480078509748\\
59.8333333333333	-260.57020592423\\
59.85	-260.589473268949\\
59.8666666666667	-260.618126900843\\
59.8833333333333	-260.622433595511\\
59.9	-260.662612253553\\
59.9166666666667	-260.711730962275\\
59.9333333333333	-260.716601447066\\
59.95	-260.737350169653\\
59.9666666666667	-260.820368114469\\
59.9833333333333	-260.857647669053\\
60	-260.870248292408\\
60.0166666666667	-260.841692079788\\
60.0333333333333	-260.86368534137\\
60.05	-260.871311879238\\
60.0666666666667	-260.952971142932\\
60.0833333333333	-260.940854093845\\
60.1	-261.068560434541\\
60.1166666666667	-261.317766504871\\
60.1333333333333	-261.389773110374\\
60.15	-261.926816146407\\
60.1666666666667	-262.007836370231\\
60.1833333333333	-262.06438821976\\
60.2	-262.136894849014\\
60.2166666666667	-262.14125254225\\
60.2333333333333	-262.157539842277\\
60.25	-262.162614719596\\
60.2666666666667	-262.172018837641\\
60.2833333333333	-262.166211275719\\
60.3	-262.156915577971\\
60.3166666666667	-262.296976444427\\
60.3333333333333	-262.296104703157\\
60.35	-262.324225476541\\
60.3666666666667	-262.427634718137\\
60.3833333333333	-262.449556962444\\
60.4	-262.532035011657\\
60.4166666666667	-262.691246519787\\
60.4333333333333	-262.759205404578\\
60.45	-262.76714152758\\
60.4666666666667	-262.856943390174\\
60.4833333333333	-262.895235930441\\
60.5	-262.888125163087\\
60.5166666666667	-263.059217539562\\
60.5333333333333	-263.131258899893\\
60.55	-263.121425873464\\
60.5666666666667	-263.113489915366\\
60.5833333333333	-263.220528809655\\
60.6	-263.228920523623\\
60.6166666666667	-263.282699176167\\
60.6333333333333	-263.325613735394\\
60.65	-263.333645019647\\
60.6666666666667	-263.42673632915\\
60.6833333333333	-263.643563660496\\
60.7	-263.694456324831\\
60.7166666666667	-263.744065584333\\
60.7333333333333	-263.812236201847\\
60.75	-263.834787126016\\
60.7666666666667	-263.913886736621\\
60.7833333333333	-263.946349447783\\
60.8	-264.120759277012\\
60.8166666666667	-264.129210020992\\
60.8333333333333	-264.393605388317\\
60.85	-264.417706265093\\
60.8666666666667	-264.453427796893\\
60.8833333333333	-264.496631043905\\
60.9	-264.587267844564\\
60.9166666666667	-264.60838317305\\
60.9333333333333	-264.616779113783\\
60.95	-264.63943282496\\
60.9666666666667	-264.64781058213\\
60.9833333333333	-264.659583669021\\
61	-264.728281073731\\
61.0166666666667	-264.791354337812\\
61.0333333333333	-264.768948638394\\
61.05	-264.911263794093\\
61.0666666666667	-264.92548110547\\
61.0833333333333	-264.977875073511\\
61.1	-265.054966568152\\
61.1166666666667	-265.013848389421\\
61.1333333333333	-265.044123099856\\
61.15	-265.048930354606\\
61.1666666666667	-265.044511094094\\
61.1833333333333	-265.080407582421\\
61.2	-265.076483586153\\
61.2166666666667	-265.103397255631\\
61.2333333333333	-265.176504376847\\
61.25	-265.21270714407\\
61.2666666666667	-265.460438104981\\
61.2833333333333	-265.533378518209\\
61.3	-265.536429121483\\
61.3166666666667	-265.605025504055\\
61.3333333333333	-265.588784771698\\
61.35	-265.638148151572\\
61.3666666666667	-265.63951554633\\
61.3833333333333	-265.704517031019\\
61.4	-265.782068059843\\
61.4166666666667	-265.801768351851\\
61.4333333333333	-265.779488109253\\
61.45	-265.800703118452\\
61.4666666666667	-265.843530739807\\
61.4833333333333	-265.933428168368\\
61.5	-265.953755720012\\
61.5166666666667	-265.961053511979\\
61.5333333333333	-265.944046605503\\
61.55	-265.961702505584\\
61.5666666666667	-265.960013169282\\
61.5833333333333	-266.025916074416\\
61.6	-266.017233622214\\
61.6166666666667	-266.014049782153\\
61.6333333333333	-266.077259220454\\
61.65	-266.125794062944\\
61.6666666666667	-266.115967845078\\
61.6833333333333	-266.116648967925\\
61.7	-266.215090123715\\
61.7166666666667	-266.20862334981\\
61.7333333333333	-266.22164437881\\
61.75	-266.216279047406\\
61.7666666666667	-266.262322129986\\
61.7833333333333	-266.288956122034\\
61.8	-266.248020265617\\
61.8166666666667	-266.283115499308\\
61.8333333333333	-266.285929198794\\
61.85	-266.324226646592\\
61.8666666666667	-266.317170776399\\
61.8833333333333	-266.321752249971\\
61.9	-266.364763219282\\
61.9166666666667	-266.45253959786\\
61.9333333333333	-266.536084711452\\
61.95	-266.604062581115\\
61.9666666666667	-266.67127424489\\
61.9833333333333	-266.673748580811\\
62	-266.67668463364\\
62.0166666666667	-266.685267715524\\
62.0333333333333	-266.756947431978\\
62.05	-266.898748857472\\
62.0666666666667	-266.896087977193\\
62.0833333333333	-266.896519166862\\
62.1	-266.937971901679\\
62.1166666666667	-266.962308935188\\
62.1333333333333	-267.001963979176\\
62.15	-267.01241212686\\
62.1666666666667	-267.090979077376\\
62.1833333333333	-267.134441957501\\
62.2	-267.124879940246\\
62.2166666666667	-267.204149969408\\
62.2333333333333	-267.338670477682\\
62.25	-267.526380451448\\
62.2666666666667	-267.530983023113\\
62.2833333333333	-267.597696058717\\
62.3	-267.610919553846\\
62.3166666666667	-267.692235941155\\
62.3333333333333	-267.745152781154\\
62.35	-267.751115750992\\
62.3666666666667	-267.770525725737\\
62.3833333333333	-267.795336527224\\
62.4	-267.792730881348\\
62.4166666666667	-267.794152004611\\
62.4333333333333	-267.877505113724\\
62.45	-267.929890028235\\
62.4666666666667	-267.897461002098\\
62.4833333333333	-267.907079049124\\
62.5	-267.917296380416\\
62.5166666666667	-267.920422093182\\
62.5333333333333	-268.00963146425\\
62.55	-268.100422598883\\
62.5666666666667	-268.184348058124\\
62.5833333333333	-268.247720761192\\
62.6	-268.247630121662\\
62.6166666666667	-268.349298952934\\
62.6333333333333	-268.379546124751\\
62.65	-268.655926905853\\
62.6666666666667	-268.672343625729\\
62.6833333333333	-268.967655524535\\
62.7	-269.070854694063\\
62.7166666666667	-269.084011040968\\
62.7333333333333	-269.169568199242\\
62.75	-269.180031047415\\
62.7666666666667	-269.282110533636\\
62.7833333333333	-269.292672466754\\
62.8	-269.346605334238\\
62.8166666666667	-269.71563265572\\
62.8333333333333	-269.763185393071\\
62.85	-269.837317507439\\
62.8666666666667	-269.920414713893\\
62.8833333333333	-270.002928867415\\
62.9	-270.002164948729\\
62.9166666666667	-270.010725932442\\
62.9333333333333	-270.07312299454\\
62.95	-270.098544373044\\
62.9666666666667	-270.127497893274\\
62.9833333333333	-270.173044557837\\
63	-270.191289052563\\
63.0166666666667	-270.214712937173\\
63.0333333333333	-270.298777408353\\
63.05	-270.287948741004\\
63.0666666666667	-270.270117238286\\
63.0833333333333	-270.334153654979\\
63.1	-270.362856792882\\
63.1166666666667	-270.378648176163\\
63.1333333333333	-270.372922594027\\
63.15	-270.425757172892\\
63.1666666666667	-270.461502594679\\
63.1833333333333	-270.642352459859\\
63.2	-270.813831064435\\
63.2166666666667	-270.806672795575\\
63.2333333333333	-270.795016172855\\
63.25	-270.951501458776\\
63.2666666666667	-271.006326626959\\
63.2833333333333	-271.031981112776\\
63.3	-271.062979645865\\
63.3166666666667	-271.078498652238\\
63.3333333333333	-271.146687102437\\
63.35	-271.364645109479\\
63.3666666666667	-271.50652633228\\
63.3833333333333	-271.554859439163\\
63.4	-271.590227477474\\
63.4166666666667	-271.601741539113\\
63.4333333333333	-271.598941074619\\
63.45	-271.610366915827\\
63.4666666666667	-271.786001200959\\
63.4833333333333	-271.821123641846\\
63.5	-271.879120031473\\
63.5166666666667	-271.979088660463\\
63.5333333333333	-272.014077558739\\
63.55	-272.039642133809\\
63.5666666666667	-272.02138741068\\
63.5833333333333	-272.072139354849\\
63.6	-272.052687322078\\
63.6166666666667	-272.071381479099\\
63.6333333333333	-272.134705829891\\
63.65	-272.162679724877\\
63.6666666666667	-272.169451837975\\
63.6833333333333	-272.23247482945\\
63.7	-272.296310715057\\
63.7166666666667	-272.371761238382\\
63.7333333333333	-272.38644427127\\
63.75	-272.487587605312\\
63.7666666666667	-272.562341452376\\
63.7833333333333	-272.55533142021\\
63.8	-272.608309140072\\
63.8166666666667	-272.696586103162\\
63.8333333333333	-272.712473013203\\
63.85	-272.731051446963\\
63.8666666666667	-272.729490518451\\
63.8833333333333	-272.886139390678\\
63.9	-272.978514829114\\
63.9166666666667	-272.958578569859\\
63.9333333333333	-273.012835746881\\
63.95	-273.049600333067\\
63.9666666666667	-273.053193616463\\
63.9833333333333	-273.092782156635\\
64	-273.273023059054\\
64.0166666666667	-273.260964402715\\
64.0333333333333	-273.267891731595\\
64.05	-273.272241178912\\
64.0666666666667	-273.239185327351\\
64.0833333333333	-273.252848302178\\
64.1	-273.309351364193\\
64.1166666666667	-273.314470419078\\
64.1333333333333	-273.429486124231\\
64.15	-273.517934395121\\
64.1666666666667	-273.546376069984\\
64.1833333333333	-273.557778385911\\
64.2	-273.580216442122\\
64.2166666666667	-273.790457408218\\
64.2333333333333	-273.808533486426\\
64.25	-273.891751539907\\
64.2666666666667	-273.884659798909\\
64.2833333333333	-273.91722387409\\
64.3	-273.914822211813\\
64.3166666666667	-273.960292959197\\
64.3333333333333	-273.961445090356\\
64.35	-273.984696136589\\
64.3666666666667	-274.07038875922\\
64.3833333333333	-274.067007835539\\
64.4	-274.157354749347\\
64.4166666666667	-274.358507435507\\
64.4333333333333	-274.502797165682\\
64.45	-274.531599312086\\
64.4666666666667	-274.51666117219\\
64.4833333333333	-274.607942696336\\
64.5	-274.6509860301\\
64.5166666666667	-274.635553038599\\
64.5333333333333	-274.563168626954\\
64.55	-274.560820677963\\
64.5666666666667	-274.536343069927\\
64.5833333333333	-274.524623686079\\
64.6	-274.494773834154\\
64.6166666666667	-274.491393369481\\
64.6333333333333	-274.54262975457\\
64.65	-274.565997316965\\
64.6666666666667	-274.656446804515\\
64.6833333333333	-274.750644398376\\
64.7	-274.928900784465\\
64.7166666666667	-274.916335831581\\
64.7333333333333	-274.925347839766\\
64.75	-274.906521473988\\
64.7666666666667	-275.018989008825\\
64.7833333333333	-275.041195400898\\
64.8	-275.097722680366\\
64.8166666666667	-275.1830646333\\
64.8333333333333	-275.399580655814\\
64.85	-275.457882951377\\
64.8666666666667	-275.416622252443\\
64.8833333333333	-275.48408849781\\
64.9	-275.471075263157\\
64.9166666666667	-275.371559221436\\
64.9333333333333	-275.278631133395\\
64.95	-275.229285820222\\
64.9666666666667	-275.180686439064\\
64.9833333333333	-275.062749631636\\
65	-275.154523484878\\
65.0166666666667	-275.070542191154\\
65.0333333333333	-275.306947560353\\
65.05	-275.232828112416\\
65.0666666666667	-275.131634293646\\
65.0833333333333	-275.142820772472\\
65.1	-275.121949911283\\
65.1166666666667	-275.180078134587\\
65.1333333333333	-275.058752523149\\
65.15	-275.056011391523\\
65.1666666666667	-274.957855463932\\
65.1833333333333	-274.936122552546\\
65.2	-275.013453545974\\
65.2166666666667	-274.935645430935\\
65.2333333333333	-274.909941904461\\
65.25	-275.050555037502\\
65.2666666666667	-275.105534326979\\
65.2833333333333	-275.049777940554\\
65.3	-274.95658857475\\
65.3166666666667	-274.986914922303\\
65.3333333333333	-274.754289098874\\
65.35	-274.772982976675\\
65.3666666666667	-274.731713030883\\
65.3833333333333	-274.582839516423\\
65.4	-274.603238333985\\
65.4166666666667	-274.43537672628\\
65.4333333333333	-274.227180484097\\
65.45	-274.13201248401\\
65.4666666666667	-274.103423294105\\
65.4833333333333	-273.920173675831\\
65.5	-273.848836561826\\
65.5166666666667	-273.518156062488\\
65.5333333333333	-273.3116187008\\
65.55	-273.299334213973\\
65.5666666666667	-273.225634500331\\
65.5833333333333	-273.024088863877\\
65.6	-272.893487821153\\
65.6166666666667	-272.800267732247\\
65.6333333333333	-272.542495143975\\
65.65	-272.367548297838\\
65.6666666666667	-272.239613988406\\
65.6833333333333	-271.934081201623\\
65.7	-271.840260116919\\
65.7166666666667	-271.651688294015\\
65.7333333333333	-271.543815059702\\
65.75	-271.333365094863\\
65.7666666666667	-271.009288601316\\
65.7833333333333	-270.833831802974\\
65.8	-270.644950548471\\
65.8166666666667	-270.422233902021\\
65.8333333333333	-270.321457108144\\
65.85	-270.239070190763\\
65.8666666666667	-270.081594143993\\
65.8833333333333	-269.777144859691\\
65.9	-269.725097483782\\
65.9166666666667	-269.50140762955\\
65.9333333333333	-269.24424628026\\
65.95	-269.044098061936\\
65.9666666666667	-268.746301446843\\
65.9833333333333	-268.514609201625\\
66	-268.192441182677\\
66.0166666666667	-268.122522662108\\
66.0333333333333	-267.887671160585\\
66.05	-267.750590807772\\
66.0666666666667	-267.593613591702\\
66.0833333333333	-267.407798307833\\
66.1	-267.220393849897\\
66.1166666666667	-266.938429064044\\
66.1333333333333	-266.816076104879\\
66.15	-266.740581581332\\
66.1666666666667	-266.415295422608\\
66.1833333333333	-266.153973399228\\
66.2	-265.970325429668\\
66.2166666666667	-265.606951306283\\
66.2333333333333	-265.484967279022\\
66.25	-265.211064811855\\
66.2666666666667	-264.793061125877\\
66.2833333333333	-264.644934735113\\
66.3	-264.384695569212\\
66.3166666666667	-264.140916384881\\
66.3333333333333	-263.654698090925\\
66.35	-263.378988248155\\
66.3666666666667	-263.066290193785\\
66.3833333333333	-262.77636956735\\
66.4	-262.534582057495\\
66.4166666666667	-262.155338845302\\
66.4333333333333	-261.81905929219\\
66.45	-261.584250575824\\
66.4666666666667	-261.304663646139\\
66.4833333333333	-261.03611280737\\
66.5	-260.791693686312\\
66.5166666666667	-260.551226988677\\
66.5333333333333	-260.309750033511\\
66.55	-260.029843677447\\
66.5666666666667	-259.78496166925\\
66.5833333333333	-259.50884477348\\
66.6	-259.350197033532\\
66.6166666666667	-259.114940045921\\
66.6333333333333	-258.948356305596\\
66.65	-258.809233990867\\
66.6666666666667	-258.569003188442\\
};
\addplot [color=yel, dotted, forget plot]
  table[row sep=crcr]{%
66.6666666666667	-258.569003188442\\
66.6833333333333	-258.349025335231\\
66.7	-258.271565687994\\
66.7166666666667	-258.147414109032\\
66.7333333333333	-257.967362732138\\
66.75	-257.808341621314\\
66.7666666666667	-257.621279407794\\
66.7833333333333	-257.526624582494\\
66.8	-257.347098311617\\
66.8166666666667	-257.091701642436\\
66.8333333333333	-256.914850584008\\
66.85	-256.726791473056\\
66.8666666666667	-256.616051432672\\
66.8833333333333	-256.541469498348\\
66.9	-256.243648027525\\
66.9166666666667	-255.913250387227\\
66.9333333333333	-255.626350693212\\
66.95	-255.343936204667\\
66.9666666666667	-255.235615725424\\
66.9833333333333	-255.057029518332\\
67	-254.935415840276\\
67.0166666666667	-254.753701524634\\
67.0333333333333	-254.585300737073\\
67.05	-254.349105498035\\
67.0666666666667	-254.245344270251\\
67.0833333333333	-253.968314052249\\
67.1	-253.684400500137\\
67.1166666666667	-253.530966361751\\
67.1333333333333	-253.427301767473\\
67.15	-253.200768551175\\
67.1666666666667	-253.003010518224\\
67.1833333333333	-252.857260162516\\
67.2	-252.817081760824\\
67.2166666666667	-252.559429871913\\
67.2333333333333	-252.444033743882\\
67.25	-252.353532360189\\
67.2666666666667	-252.173892966786\\
67.2833333333333	-251.889615890914\\
67.3	-251.665489411276\\
67.3166666666667	-251.576298355561\\
67.3333333333333	-251.368296531603\\
67.35	-251.201052153583\\
67.3666666666667	-251.062498352677\\
67.3833333333333	-250.96282932067\\
67.4	-250.792430235378\\
67.4166666666667	-250.726513898136\\
67.4333333333333	-250.560404121091\\
67.45	-250.40913461154\\
67.4666666666667	-250.324565671113\\
67.4833333333333	-250.227418422642\\
67.5	-250.070797025361\\
67.5166666666667	-249.983758887991\\
67.5333333333333	-249.834177273116\\
67.55	-249.721546226444\\
67.5666666666667	-249.583016372312\\
67.5833333333333	-249.487652393541\\
67.6	-249.396363238261\\
67.6166666666667	-249.287521494781\\
67.6333333333333	-249.234191819425\\
67.65	-249.140772710262\\
67.6666666666667	-249.0929946449\\
67.6833333333333	-248.917240694945\\
67.7	-248.843230570733\\
67.7166666666667	-248.754201216184\\
67.7333333333333	-248.577736070228\\
67.75	-248.477788225137\\
67.7666666666667	-248.401462524531\\
67.7833333333333	-248.286106948998\\
67.8	-248.189932676326\\
67.8166666666667	-248.104577921423\\
67.8333333333333	-248.079533728729\\
67.85	-248.049909825998\\
67.8666666666667	-247.93779425792\\
67.8833333333333	-247.921462034133\\
67.9	-247.855104871366\\
67.9166666666667	-247.783124640936\\
67.9333333333333	-247.766172369951\\
67.95	-247.749913600275\\
67.9666666666667	-247.701649424623\\
67.9833333333333	-247.561635323231\\
68	-247.524592933408\\
68.0166666666667	-247.349367858098\\
68.0333333333333	-247.280200705624\\
68.05	-247.201760580276\\
68.0666666666667	-247.144437956966\\
68.0833333333333	-247.079245078888\\
68.1	-246.992306154562\\
68.1166666666667	-246.966092548389\\
68.1333333333333	-246.815964515261\\
68.15	-246.829713235356\\
68.1666666666667	-246.78690711938\\
68.1833333333333	-246.703231583827\\
68.2	-246.669091212481\\
68.2166666666667	-246.572579826088\\
68.2333333333333	-246.482638972661\\
68.25	-246.502676911957\\
68.2666666666667	-246.377887060766\\
68.2833333333333	-246.308057191372\\
68.3	-246.309055846949\\
68.3166666666667	-246.241343684813\\
68.3333333333333	-246.191166035483\\
68.35	-246.152644474875\\
68.3666666666667	-246.161828937542\\
68.3833333333333	-246.16852942013\\
68.4	-246.098581986412\\
68.4166666666667	-246.118597822387\\
68.4333333333333	-246.046560030559\\
68.45	-246.124551065677\\
68.4666666666667	-246.094141928365\\
68.4833333333333	-246.011858933842\\
68.5	-245.966080299858\\
68.5166666666667	-245.931675261865\\
68.5333333333333	-245.923703776014\\
68.55	-245.935888756451\\
68.5666666666667	-245.870083512988\\
68.5833333333333	-245.826408482608\\
68.6	-245.800882616822\\
68.6166666666667	-245.699088049066\\
68.6333333333333	-245.675584904374\\
68.65	-245.652244802311\\
68.6666666666667	-245.638454528872\\
68.6833333333333	-245.641417221061\\
68.7	-245.615891685294\\
68.7166666666667	-245.560015785613\\
68.7333333333333	-245.556392416916\\
68.75	-245.545616564937\\
68.7666666666667	-245.527063413863\\
68.7833333333333	-245.536418332855\\
68.8	-245.570948897584\\
68.8166666666667	-245.545028032612\\
68.8333333333333	-245.515769442507\\
68.85	-245.560757999413\\
68.8666666666667	-245.584630206476\\
68.8833333333333	-245.534016366583\\
68.9	-245.513893601546\\
68.9166666666667	-245.510439315852\\
68.9333333333333	-245.501855523765\\
68.95	-245.501502626024\\
68.9666666666667	-245.52213063606\\
68.9833333333333	-245.500002034992\\
69	-245.540428564229\\
69.0166666666667	-245.520209302207\\
69.0333333333333	-245.502971777938\\
69.05	-245.536020873587\\
69.0666666666667	-245.570927321249\\
69.0833333333333	-245.584169742089\\
69.1	-245.573067463854\\
69.1166666666667	-245.566713361858\\
69.1333333333333	-245.578935064695\\
69.15	-245.613963172302\\
69.1666666666667	-245.599368631409\\
69.1833333333333	-245.535671799015\\
69.2	-245.5294648481\\
69.2166666666667	-245.50333140055\\
69.2333333333333	-245.492564477278\\
69.25	-245.54252679105\\
69.2666666666667	-245.561443764763\\
69.2833333333333	-245.546748255821\\
69.3	-245.587905864286\\
69.3166666666667	-245.582996416716\\
69.3333333333333	-245.575425565712\\
69.35	-245.601317168175\\
69.3666666666667	-245.658137395759\\
69.3833333333333	-245.715903690671\\
69.4	-245.772808678191\\
69.4166666666667	-245.820113912063\\
69.4333333333333	-245.839105297413\\
69.45	-245.884942353473\\
69.4666666666667	-245.907444188992\\
69.4833333333333	-245.955933148413\\
69.5	-246.025593504227\\
69.5166666666667	-246.02733432285\\
69.5333333333333	-246.045686372019\\
69.55	-246.060747769668\\
69.5666666666667	-246.113044119976\\
69.5833333333333	-246.134907202668\\
69.6	-246.167601818641\\
69.6166666666667	-246.171124035455\\
69.6333333333333	-246.220387308839\\
69.65	-246.213955880175\\
69.6666666666667	-246.232808640974\\
69.6833333333333	-246.29131070441\\
69.7	-246.347656715656\\
69.7166666666667	-246.357159554326\\
69.7333333333333	-246.39338255219\\
69.75	-246.450478537628\\
69.7666666666667	-246.526871892376\\
69.7833333333333	-246.61979789855\\
69.8	-246.66833129663\\
69.8166666666667	-246.772171541764\\
69.8333333333333	-246.825757235204\\
69.85	-246.927334006837\\
69.8666666666667	-247.03654232972\\
69.8833333333333	-247.06268542534\\
69.9	-247.131491945083\\
69.9166666666667	-247.154606426941\\
69.9333333333333	-247.21644889987\\
69.95	-247.282958266821\\
69.9666666666667	-247.383653394529\\
69.9833333333333	-247.466312813672\\
70	-247.554237573757\\
70.0166666666667	-247.568796028444\\
70.0333333333333	-247.622516130988\\
70.05	-247.754188554334\\
70.0666666666667	-247.750196410377\\
70.0833333333333	-247.887439659011\\
70.1	-247.920259390978\\
70.1166666666667	-247.986385247199\\
70.1333333333333	-248.077648909623\\
70.15	-248.219743397817\\
70.1666666666667	-248.186904130697\\
70.1833333333333	-248.252902545768\\
70.2	-248.366178931802\\
70.2166666666667	-248.409158237009\\
70.2333333333333	-248.437330169259\\
70.25	-248.535753523006\\
70.2666666666667	-248.574176258868\\
70.2833333333333	-248.681944629602\\
70.3	-248.75097722783\\
70.3166666666667	-248.822175061411\\
70.3333333333333	-248.924782955106\\
70.35	-249.045996675087\\
70.3666666666667	-249.155975802966\\
70.3833333333333	-249.290210862978\\
70.4	-249.42594629065\\
70.4166666666667	-249.583277877497\\
70.4333333333333	-249.713218908606\\
70.45	-249.760494915691\\
70.4666666666667	-249.980062111347\\
70.4833333333333	-250.133588671542\\
70.5	-250.3105088574\\
70.5166666666667	-250.475926799238\\
70.5333333333333	-250.496267941743\\
70.55	-250.623562151523\\
70.5666666666667	-250.742166427937\\
70.5833333333333	-250.845478082061\\
70.6	-250.974992885008\\
70.6166666666667	-251.199997172137\\
70.6333333333333	-251.278314658599\\
70.65	-251.342761076798\\
70.6666666666667	-251.471331635382\\
70.6833333333333	-251.580544613401\\
70.7	-251.734299988582\\
70.7166666666667	-251.910455548943\\
70.7333333333333	-252.064373986522\\
70.75	-252.2425406736\\
70.7666666666667	-252.39127840758\\
70.7833333333333	-252.614120952279\\
70.8	-252.752686024458\\
70.8166666666667	-252.994382545046\\
70.8333333333333	-253.113034420396\\
70.85	-253.301066320021\\
70.8666666666667	-253.455561329686\\
70.8833333333333	-253.654013979535\\
70.9	-253.798790971395\\
70.9166666666667	-253.944772793087\\
70.9333333333333	-254.270294274504\\
70.95	-254.44106228008\\
70.9666666666667	-254.669313648774\\
70.9833333333333	-255.020095613135\\
71	-255.359854873591\\
71.0166666666667	-255.580393328125\\
71.0333333333333	-255.64352343594\\
71.05	-255.71886032863\\
71.0666666666667	-255.913257990733\\
71.0833333333333	-256.202687248978\\
71.1	-256.275758150766\\
71.1166666666667	-256.409374886615\\
71.1333333333333	-256.499188936208\\
71.15	-256.630794558376\\
71.1666666666667	-256.792784317049\\
71.1833333333333	-256.982688158072\\
71.2	-257.125558608121\\
71.2166666666667	-257.371342535931\\
71.2333333333333	-257.617106415898\\
71.25	-257.850451760258\\
71.2666666666667	-258.155223340131\\
71.2833333333333	-258.316653928015\\
71.3	-258.581816946348\\
71.3166666666667	-258.827026797232\\
71.3333333333333	-259.107910264763\\
71.35	-259.325109302288\\
71.3666666666667	-259.587822980948\\
71.3833333333333	-259.791057695316\\
71.4	-260.081014042997\\
71.4166666666667	-260.395820965724\\
71.4333333333333	-260.682135114815\\
71.45	-260.863125428074\\
71.4666666666667	-261.241370702624\\
71.4833333333333	-261.453602323524\\
71.5	-261.662958142146\\
71.5166666666667	-261.897425583703\\
71.5333333333333	-262.156709497053\\
71.55	-262.503633415653\\
71.5666666666667	-262.787040806623\\
71.5833333333333	-263.011400683923\\
71.6	-263.209390029854\\
71.6166666666667	-263.473002855909\\
71.6333333333333	-263.794896488196\\
71.65	-264.090525763977\\
71.6666666666667	-264.491339883388\\
71.6833333333333	-264.697547607052\\
71.7	-265.014557449928\\
71.7166666666667	-265.309164588881\\
71.7333333333333	-265.528487930094\\
71.75	-265.833041618432\\
71.7666666666667	-266.100210922008\\
71.7833333333333	-266.316952493684\\
71.8	-266.583224448078\\
71.8166666666667	-266.903001254052\\
71.8333333333333	-267.250557182936\\
71.85	-267.610569035933\\
71.8666666666667	-267.831814589263\\
71.8833333333333	-268.026380928383\\
71.9	-268.298785908849\\
71.9166666666667	-268.575625114946\\
71.9333333333333	-268.806292024679\\
71.95	-269.129800920441\\
71.9666666666667	-269.407367914929\\
71.9833333333333	-269.617955667139\\
72	-269.92493973308\\
72.0166666666667	-270.297204389976\\
72.0333333333333	-270.770636413233\\
72.05	-271.049687848618\\
72.0666666666667	-271.32576712629\\
72.0833333333333	-271.58330141806\\
72.1	-271.890023987288\\
72.1166666666667	-272.212332342613\\
72.1333333333333	-272.464345296323\\
72.15	-272.714025513275\\
72.1666666666667	-272.946874039438\\
72.1833333333333	-273.344994973447\\
72.2	-273.761292081383\\
72.2166666666667	-274.062707014062\\
72.2333333333333	-274.373178860141\\
72.25	-274.840875650143\\
72.2666666666667	-275.231436335092\\
72.2833333333333	-275.469418464361\\
72.3	-275.692570172678\\
72.3166666666667	-275.997626661672\\
72.3333333333333	-276.276810775067\\
72.35	-276.541844972951\\
72.3666666666667	-277.104204465863\\
72.3833333333333	-277.444153469378\\
72.4	-277.670492998335\\
72.4166666666667	-277.897318739627\\
72.4333333333333	-278.152140226032\\
72.45	-278.44204833791\\
72.4666666666667	-278.920142202582\\
72.4833333333333	-279.066956175417\\
72.5	-279.301389394319\\
72.5166666666667	-279.615340834857\\
72.5333333333333	-279.840921918748\\
72.55	-280.221540957775\\
72.5666666666667	-280.733556242812\\
72.5833333333333	-281.02826064609\\
72.6	-281.331223126126\\
72.6166666666667	-281.574205075797\\
72.6333333333333	-281.7414929562\\
72.65	-282.068019771443\\
72.6666666666667	-282.451619690517\\
72.6833333333333	-282.743696093975\\
72.7	-283.130103176078\\
72.7166666666667	-283.46331054695\\
72.7333333333333	-283.888404841601\\
72.75	-284.193851327442\\
72.7666666666667	-284.476568629345\\
72.7833333333333	-284.702238469993\\
72.8	-285.127812413442\\
72.8166666666667	-285.311005936106\\
72.8333333333333	-285.472396831302\\
72.85	-285.627972026712\\
72.8666666666667	-285.930542527253\\
72.8833333333333	-286.28484107562\\
72.9	-286.443468976649\\
72.9166666666667	-286.622495663216\\
72.9333333333333	-286.867257626931\\
72.95	-287.108752691961\\
72.9666666666667	-287.460709295596\\
72.9833333333333	-287.653194699693\\
73	-287.946523544483\\
73.0166666666667	-288.150915489161\\
73.0333333333333	-288.4506593046\\
73.05	-288.50155778222\\
73.0666666666667	-288.727570792962\\
73.0833333333333	-289.006725291219\\
73.1	-289.206678400629\\
73.1166666666667	-289.63978912341\\
73.1333333333333	-289.985765279393\\
73.15	-290.066600373106\\
73.1666666666667	-290.134263527164\\
73.1833333333333	-290.287260801923\\
73.2	-290.453899622355\\
73.2166666666667	-290.637269562511\\
73.2333333333333	-290.75573969391\\
73.25	-290.802666775992\\
73.2666666666667	-291.04118825547\\
73.2833333333333	-291.286027462246\\
73.3	-291.513082794415\\
73.3166666666667	-291.750583554086\\
73.3333333333333	-291.795701422987\\
73.35	-292.048337586534\\
73.3666666666667	-292.255922884351\\
73.3833333333333	-292.509575129272\\
73.4	-292.663968716008\\
73.4166666666667	-292.569594630068\\
73.4333333333333	-292.763437834697\\
73.45	-292.952736663708\\
73.4666666666667	-293.084048151791\\
73.4833333333333	-293.218040939821\\
73.5	-293.234445103095\\
73.5166666666667	-293.34187660121\\
73.5333333333333	-293.521968502323\\
73.55	-293.602106517673\\
73.5666666666667	-293.816981707869\\
73.5833333333333	-293.964609100866\\
73.6	-294.107339063437\\
73.6166666666667	-294.343158752024\\
73.6333333333333	-294.523738339194\\
73.65	-294.668806725063\\
73.6666666666667	-294.766537725212\\
73.6833333333333	-295.009633289946\\
73.7	-294.943052563871\\
73.7166666666667	-294.962468905304\\
73.7333333333333	-295.084054073486\\
73.75	-295.155511345665\\
73.7666666666667	-295.26593515294\\
73.7833333333333	-295.488332015044\\
73.8	-295.60870084202\\
73.8166666666667	-295.681239242553\\
73.8333333333333	-295.787981330337\\
73.85	-295.823644876212\\
73.8666666666667	-295.962851540516\\
73.8833333333333	-295.83108020414\\
73.9	-295.758504992236\\
73.9166666666667	-295.714497159861\\
73.9333333333333	-295.766661261368\\
73.95	-295.714085568219\\
73.9666666666667	-295.732610880062\\
73.9833333333333	-295.788605885722\\
74	-295.949727114708\\
74.0166666666667	-295.964037155504\\
74.0333333333333	-295.915678889707\\
74.05	-295.607558911064\\
74.0666666666667	-295.382282628441\\
74.0833333333333	-295.469443248508\\
74.1	-295.405815300107\\
74.1166666666667	-295.291042981342\\
74.1333333333333	-295.200130697474\\
74.15	-295.067907292818\\
74.1666666666667	-295.009588163959\\
74.1833333333333	-295.086603992173\\
74.2	-295.066491263297\\
74.2166666666667	-294.835564691293\\
74.2333333333333	-294.691443251134\\
74.25	-294.740238595234\\
74.2666666666667	-294.829197162145\\
74.2833333333333	-294.542497247626\\
74.3	-294.62575840986\\
74.3166666666667	-294.506851292098\\
74.3333333333333	-294.500572301847\\
74.35	-294.486875579762\\
74.3666666666667	-294.459208930361\\
74.3833333333333	-294.523781952625\\
74.4	-294.532336885729\\
74.4166666666667	-294.54339107704\\
74.4333333333333	-294.486444620713\\
74.45	-294.526233502207\\
74.4666666666667	-294.529980208813\\
74.4833333333333	-294.459064030587\\
74.5	-294.404875218549\\
74.5166666666667	-294.426549157763\\
74.5333333333333	-294.124013040821\\
74.55	-294.138096598139\\
74.5666666666667	-293.877989273397\\
74.5833333333333	-293.749122159464\\
74.6	-293.744204319665\\
74.6166666666667	-293.572336659937\\
74.6333333333333	-293.421608443715\\
74.65	-293.412979595648\\
74.6666666666667	-293.356969341046\\
74.6833333333333	-293.389975036087\\
74.7	-293.406473115769\\
74.7166666666667	-293.416553391263\\
74.7333333333333	-293.314498581636\\
74.75	-293.212922703932\\
74.7666666666667	-293.220940956629\\
74.7833333333333	-293.123610197802\\
74.8	-293.036947002449\\
74.8166666666667	-293.041770838903\\
74.8333333333333	-293.063947930176\\
74.85	-293.014010368871\\
74.8666666666667	-293.031157885959\\
74.8833333333333	-292.759229217868\\
74.9	-292.684818712009\\
74.9166666666667	-292.626679342821\\
74.9333333333333	-292.60807281392\\
74.95	-292.524213809143\\
74.9666666666667	-292.5025755498\\
74.9833333333333	-292.368269256069\\
75	-292.328510475119\\
75.0166666666667	-292.228421570837\\
75.0333333333333	-292.223503370803\\
75.05	-292.217547491085\\
75.0666666666667	-292.198591293234\\
75.0833333333333	-292.071007687977\\
75.1	-292.050925266455\\
75.1166666666667	-292.053372084412\\
75.1333333333333	-291.845439662859\\
75.15	-291.61256697068\\
75.1666666666667	-291.430730785773\\
75.1833333333333	-291.341733501742\\
75.2	-291.360473185215\\
75.2166666666667	-291.279869696003\\
75.2333333333333	-291.2196165581\\
75.25	-291.202690806175\\
75.2666666666667	-291.158838805257\\
75.2833333333333	-291.065844056917\\
75.3	-290.590493336038\\
75.3166666666667	-290.416437714676\\
75.3333333333333	-290.292546722153\\
75.35	-290.264731888735\\
75.3666666666667	-290.132862437663\\
75.3833333333333	-290.090630816374\\
75.4	-289.962867956299\\
75.4166666666667	-289.759417863192\\
75.4333333333333	-289.769061436717\\
75.45	-289.578219376389\\
75.4666666666667	-289.486614570202\\
75.4833333333333	-289.482330057666\\
75.5	-289.452322006547\\
75.5166666666667	-289.376448131484\\
75.5333333333333	-289.306219461992\\
75.55	-289.143291389475\\
75.5666666666667	-288.959602076781\\
75.5833333333333	-288.92884468544\\
75.6	-288.780188004956\\
75.6166666666667	-288.781646969363\\
75.6333333333333	-288.703136405251\\
75.65	-288.654829574409\\
75.6666666666667	-288.243152458818\\
75.6833333333333	-288.155410896286\\
75.7	-288.041349350178\\
75.7166666666667	-287.93626693072\\
75.7333333333333	-287.715675693062\\
75.75	-287.621489277237\\
75.7666666666667	-287.560812886334\\
75.7833333333333	-287.461667178724\\
75.8	-287.389099506063\\
75.8166666666667	-287.369899932648\\
75.8333333333333	-287.348137539154\\
75.85	-286.959685347672\\
75.8666666666667	-286.880072503522\\
75.8833333333333	-286.790616429312\\
75.9	-286.766808498687\\
75.9166666666667	-286.748334779942\\
75.9333333333333	-286.639756534172\\
75.95	-286.570789099576\\
75.9666666666667	-286.556081516933\\
75.9833333333333	-286.250126803066\\
76	-286.12452801706\\
76.0166666666667	-285.844211164425\\
76.0333333333333	-285.83490325489\\
76.05	-285.765625055521\\
76.0666666666667	-285.713563113178\\
76.0833333333333	-285.418581915109\\
76.1	-285.415625828048\\
76.1166666666667	-285.403245513795\\
76.1333333333333	-285.395204444331\\
76.15	-284.976415132021\\
76.1666666666667	-284.940108571598\\
76.1833333333333	-284.939170183357\\
76.2	-284.948888353939\\
76.2166666666667	-284.938131019683\\
76.2333333333333	-284.912075442219\\
76.25	-284.921454678757\\
76.2666666666667	-284.905024509642\\
76.2833333333333	-284.870405291542\\
76.3	-284.688480624166\\
76.3166666666667	-284.611593864649\\
76.3333333333333	-284.276410133747\\
76.35	-284.265701213587\\
76.3666666666667	-284.264059436216\\
76.3833333333333	-283.944756673963\\
76.4	-283.842902939577\\
76.4166666666667	-283.736023163491\\
76.4333333333333	-283.669693995068\\
76.45	-283.657089427183\\
76.4666666666667	-283.482052985474\\
76.4833333333333	-283.429411863571\\
76.5	-283.40233656324\\
76.5166666666667	-283.33771023183\\
76.5333333333333	-282.988946974967\\
76.55	-282.869709098749\\
76.5666666666667	-282.705953523038\\
76.5833333333333	-282.693287926988\\
76.6	-282.609286444378\\
76.6166666666667	-282.591660390138\\
76.6333333333333	-282.560439557869\\
76.65	-282.320075760044\\
76.6666666666667	-282.086176790798\\
76.6833333333333	-281.775795535022\\
76.7	-281.615720531578\\
76.7166666666667	-281.47886482785\\
76.7333333333333	-281.43987904416\\
76.75	-281.369371124917\\
76.7666666666667	-281.281914685458\\
76.7833333333333	-281.211914129125\\
76.8	-281.146945276919\\
76.8166666666667	-280.963809762529\\
76.8333333333333	-280.974299067193\\
76.85	-280.874087175873\\
76.8666666666667	-280.856987028644\\
76.8833333333333	-280.843628664452\\
76.9	-280.77184792227\\
76.9166666666667	-280.766931041231\\
76.9333333333333	-280.710819116415\\
76.95	-280.672498406455\\
76.9666666666667	-280.669047983459\\
76.9833333333333	-280.416094440084\\
77	-280.401328362081\\
77.0166666666667	-280.277719534575\\
77.0333333333333	-280.111167379694\\
77.05	-280.028223082299\\
77.0666666666667	-279.956050276209\\
77.0833333333333	-279.805097018483\\
77.1	-279.797573462428\\
77.1166666666667	-279.792455249946\\
77.1333333333333	-279.683151693531\\
77.15	-279.622971420761\\
77.1666666666667	-279.57537091726\\
77.1833333333333	-279.555336462982\\
77.2	-279.389805481394\\
77.2166666666667	-279.372152175341\\
77.2333333333333	-279.346286440166\\
77.25	-279.310998768383\\
77.2666666666667	-279.265137549387\\
77.2833333333333	-279.254082775825\\
77.3	-279.203548469825\\
77.3166666666667	-279.079973357734\\
77.3333333333333	-279.084149934498\\
77.35	-279.041721913712\\
77.3666666666667	-278.928832320136\\
77.3833333333333	-278.895542808211\\
77.4	-278.7613100787\\
77.4166666666667	-278.749822971885\\
77.4333333333333	-278.647925282014\\
77.45	-278.540918447845\\
77.4666666666667	-278.532244410371\\
77.4833333333333	-278.433235856077\\
77.5	-278.43289778276\\
77.5166666666667	-278.434094796121\\
77.5333333333333	-278.436825047961\\
77.55	-278.441085486705\\
77.5666666666667	-278.446871848857\\
77.5833333333333	-278.454178646543\\
77.6	-278.462999151147\\
77.6166666666667	-278.473325373008\\
77.6333333333333	-278.485148037178\\
77.65	-278.498456555194\\
77.6666666666667	-278.51323899287\\
77.6833333333333	-278.529482034052\\
77.7	-278.547170940331\\
77.7166666666667	-278.566289506674\\
77.7333333333333	-278.586820012947\\
77.75	-278.608743171313\\
77.7666666666667	-278.632038069475\\
77.7833333333333	-278.656682109746\\
77.8	-278.682650943954\\
77.8166666666667	-278.709918404153\\
77.8333333333333	-278.73845642918\\
77.85	-278.768234987061\\
77.8666666666667	-278.799221993316\\
77.8833333333333	-278.83138322522\\
77.9	-278.8646822321\\
77.9166666666667	-278.899080241775\\
77.9333333333333	-278.934536063286\\
77.95	-278.971005986069\\
77.9666666666667	-279.008443675795\\
77.9833333333333	-279.046800067128\\
78	-279.086023253694\\
78.0166666666667	-279.126058375624\\
78.0333333333333	-279.166847505085\\
78.05	-279.208329530278\\
78.0666666666667	-279.250440038445\\
78.0833333333333	-279.293111198544\\
78.1	-279.336271644267\\
78.1166666666667	-279.379846358251\\
78.1333333333333	-279.423756558345\\
78.15	-279.467919586977\\
78.1666666666667	-279.512248804709\\
78.1833333333333	-279.556653489237\\
78.2	-279.601038741161\\
78.2166666666667	-279.645305398025\\
78.2333333333333	-279.689349958194\\
78.25	-279.733064516313\\
78.2666666666667	-279.776336712172\\
78.2833333333333	-279.81904969494\\
78.3	-279.861082104841\\
78.3166666666667	-279.902308074435\\
78.3333333333333	-279.942597251754\\
78.35	-279.981814847626\\
78.3666666666667	-280.019821709543\\
78.3833333333333	-280.056474424467\\
78.4	-280.09162545294\\
78.4166666666667	-280.125123296824\\
78.4333333333333	-280.156812702894\\
78.45	-280.186534904389\\
78.4666666666667	-280.214127902394\\
78.4833333333333	-280.23942678872\\
78.5	-280.262264111615\\
78.5166666666667	-280.282470285269\\
78.5333333333333	-280.299874043651\\
78.55	-280.314302938699\\
78.5666666666667	-280.325583882333\\
78.5833333333333	-280.333543731134\\
78.6	-280.338009911852\\
78.6166666666667	-280.338811085182\\
78.6333333333333	-280.335777844518\\
78.65	-280.32874344557\\
78.6666666666667	-280.317544561998\\
78.6833333333333	-280.302022061429\\
78.7	-280.282021795469\\
78.7166666666667	-280.257395396681\\
78.7333333333333	-280.228001074866\\
78.75	-280.19370440448\\
78.7666666666667	-280.154379094639\\
78.7833333333333	-280.109907732917\\
78.8	-280.060182494022\\
78.8166666666667	-280.005105804544\\
78.8333333333333	-279.944590955177\\
78.85	-279.878562652279\\
78.8666666666667	-279.806957501233\\
78.8833333333333	-279.729724414841\\
78.9	-279.646824940937\\
78.9166666666667	-279.558233504485\\
78.9333333333333	-279.463937560621\\
78.95	-279.363937656369\\
78.9666666666667	-279.258247400136\\
78.9833333333333	-279.146893339423\\
79	-279.029914748557\\
79.0166666666667	-278.907363329558\\
79.0333333333333	-278.779302830484\\
79.05	-278.645808586711\\
79.0666666666667	-278.506966991613\\
79.0833333333333	-278.362874903928\\
79.1	-278.213638999771\\
79.1166666666667	-278.059375077751\\
79.1333333333333	-277.900207325955\\
79.15	-277.736267559691\\
79.1666666666667	-277.567694438851\\
79.1833333333333	-277.39463267355\\
79.2	-277.217232226343\\
79.2166666666667	-277.035647518885\\
79.2333333333333	-276.850036650281\\
79.25	-276.660560633759\\
79.2666666666667	-276.467382657539\\
79.2833333333333	-276.270667375056\\
79.3	-276.070580228876\\
79.3166666666667	-275.86728681189\\
79.3333333333333	-275.660952268609\\
79.35	-275.451740738625\\
79.3666666666667	-275.239814843633\\
79.3833333333333	-275.025335218771\\
79.4	-274.808460088421\\
79.4166666666667	-274.589344886123\\
79.4333333333333	-274.368141917775\\
79.45	-274.145000066916\\
79.4666666666667	-273.920064540535\\
79.4833333333333	-273.693476653602\\
79.5	-273.465373650297\\
79.5166666666667	-273.235888559755\\
79.5333333333333	-273.005150084039\\
79.55	-272.773282515988\\
79.5666666666667	-272.540405684565\\
79.5833333333333	-272.306634925336\\
79.6	-272.07208107374\\
79.6166666666667	-271.836850478892\\
79.6333333333333	-271.601045035724\\
79.65	-271.364762233368\\
79.6666666666667	-271.128095217792\\
79.6833333333333	-270.891132866827\\
79.7	-270.653959875831\\
79.7166666666667	-270.416656852358\\
79.7333333333333	-270.179300418342\\
79.75	-269.941963318402\\
79.7666666666667	-269.704714533033\\
79.7833333333333	-269.467619395516\\
79.8	-269.230739711537\\
79.8166666666667	-268.994133880589\\
79.8333333333333	-268.757857018326\\
79.85	-268.521961079153\\
79.8666666666667	-268.286494978412\\
79.8833333333333	-268.051504713597\\
79.9	-267.817033484125\\
79.9166666666667	-267.58312180925\\
79.9333333333333	-267.349807643762\\
79.95	-267.117126491186\\
79.9666666666667	-266.885111514237\\
79.9833333333333	-266.65379364233\\
80	-266.489728547586\\
80.0166666666667	-266.721771836545\\
80.0333333333333	-266.954519470347\\
80.05	-267.187940341966\\
80.0666666666667	-267.422001085383\\
80.0833333333333	-267.656665966236\\
80.1	-267.891896769441\\
80.1166666666667	-268.127652684\\
80.1333333333333	-268.36389018521\\
80.15	-268.600562914599\\
80.1666666666667	-268.837621557935\\
80.1833333333333	-269.075013721715\\
80.2	-269.31268380865\\
80.2166666666667	-269.550572892684\\
80.2333333333333	-269.788618594236\\
80.25	-270.026754956367\\
80.2666666666667	-270.264912322743\\
80.2833333333333	-270.503017218324\\
80.3	-270.740992233831\\
80.3166666666667	-270.978755915163\\
80.3333333333333	-271.216222659051\\
80.35	-271.453302616363\\
80.3666666666667	-271.689901604598\\
80.3833333333333	-271.925921031241\\
80.4	-272.161257829766\\
80.4166666666667	-272.395804410222\\
80.4333333333333	-272.629448626431\\
80.45	-272.862073761948\\
80.4666666666667	-273.093558537046\\
80.4833333333333	-273.323777139041\\
80.5	-273.552599278371\\
80.5166666666667	-273.779890272847\\
80.5333333333333	-274.005511162527\\
80.55	-274.229318857633\\
80.5666666666667	-274.451166321842\\
80.5833333333333	-274.670902793213\\
80.6	-274.888374044795\\
80.6166666666667	-275.103422686792\\
80.6333333333333	-275.315888511843\\
80.65	-275.525608884652\\
80.6666666666667	-275.732419176788\\
80.6833333333333	-275.936153247008\\
80.7	-276.136643966887\\
80.7166666666667	-276.333723790966\\
80.7333333333333	-276.527225369939\\
80.75	-276.716982204703\\
80.7666666666667	-276.902829338306\\
80.7833333333333	-277.084604082074\\
80.8	-277.262146771368\\
80.8166666666667	-277.435301545633\\
80.8333333333333	-277.603917146613\\
80.85	-277.767847727884\\
80.8666666666667	-277.926953668164\\
80.8833333333333	-278.081102380301\\
80.9	-278.230169107352\\
80.9166666666667	-278.374037696825\\
80.9333333333333	-278.512601343981\\
80.95	-278.645763295072\\
80.9666666666667	-278.773437501512\\
80.9833333333333	-278.895549216376\\
81	-279.012035525117\\
81.0166666666667	-279.122845803101\\
81.0333333333333	-279.227942093466\\
81.05	-279.327299399836\\
81.0666666666667	-279.420905889612\\
81.0833333333333	-279.508763004815\\
81.1	-279.590885478856\\
81.1166666666667	-279.667301258962\\
81.1333333333333	-279.738051335431\\
81.15	-279.803189480249\\
81.1666666666667	-279.862781898908\\
81.1833333333333	-279.916906800492\\
81.2	-279.965653892185\\
81.2166666666667	-280.009123805302\\
81.2333333333333	-280.047427460698\\
81.25	-280.080685382041\\
81.2666666666667	-280.109026965803\\
81.2833333333333	-280.132589717084\\
81.3	-280.151518460385\\
81.3166666666667	-280.165964534356\\
81.3333333333333	-280.176084979205\\
81.35	-280.18204172509\\
81.3666666666667	-280.184000789203\\
81.3833333333333	-280.182131488666\\
81.4	-280.176605675614\\
81.4166666666667	-280.167597000077\\
81.4333333333333	-280.155280205491\\
81.45	-280.139830460836\\
81.4666666666667	-280.12142273264\\
81.4833333333333	-280.10023119927\\
81.5	-280.076428709243\\
81.5166666666667	-280.05018628458\\
81.5333333333333	-280.021672669584\\
81.55	-279.99105392491\\
81.5666666666667	-279.958493066233\\
81.5833333333333	-279.924149746417\\
81.6	-279.888179979745\\
81.6166666666667	-279.850735906402\\
81.6333333333333	-279.811965595248\\
81.65	-279.772012882646\\
81.6666666666667	-279.731017245061\\
81.6833333333333	-279.689113703002\\
81.7	-279.646432753874\\
81.7166666666667	-279.603100331283\\
81.7333333333333	-279.559237788387\\
81.75	-279.514961902907\\
81.7666666666667	-279.47038490153\\
81.7833333333333	-279.425614501486\\
81.8	-279.380753967226\\
81.8166666666667	-279.335902180216\\
81.8333333333333	-279.291153719992\\
81.85	-279.246598954771\\
81.8666666666667	-279.202324139992\\
81.8833333333333	-279.158411523341\\
81.9	-279.114939454895\\
81.9166666666667	-279.071982501176\\
81.9333333333333	-279.029611561994\\
81.95	-278.987893989089\\
81.9666666666667	-278.946893705673\\
81.9833333333333	-278.906671326084\\
82	-278.867284274847\\
82.0166666666667	-278.828786904516\\
82.0333333333333	-278.791230611775\\
82.05	-278.754663951315\\
82.0666666666667	-278.719132747089\\
82.0833333333333	-278.684680200611\\
82.1	-278.651346995993\\
82.1166666666667	-278.619171401501\\
82.1333333333333	-278.5881893674\\
82.15	-278.558434619966\\
82.1666666666667	-278.529938751501\\
82.1833333333333	-278.502731306275\\
82.2	-278.476839862313\\
82.2166666666667	-278.452290108982\\
82.2333333333333	-278.42910592033\\
82.25	-278.407309424176\\
82.2666666666667	-278.386921066943\\
82.2833333333333	-278.367959674226\\
82.3	-278.350442507125\\
82.3166666666667	-278.334385314358\\
82.3333333333333	-278.319802380175\\
82.35	-278.306706568107\\
82.3666666666667	-278.295109360569\\
82.3833333333333	-278.285020894365\\
82.4	-278.276449992107\\
82.4166666666667	-278.269404189583\\
82.4333333333333	-278.263889759104\\
82.45	-278.259911728843\\
82.4666666666667	-278.257473898195\\
82.4833333333333	-278.256578849169\\
82.5	-278.25722795382\\
82.5166666666667	-278.289391919051\\
82.5333333333333	-278.387995943626\\
82.55	-278.406574032213\\
82.5666666666667	-278.516029304578\\
82.5833333333333	-278.620878114433\\
82.6	-278.643306561082\\
82.6166666666667	-278.771191990474\\
82.6333333333333	-278.799823135874\\
82.65	-278.914236919177\\
82.6666666666667	-278.97349162342\\
82.6833333333333	-278.971058149348\\
82.7	-279.095645632951\\
82.7166666666667	-279.158052810774\\
82.7333333333333	-279.173175565164\\
82.75	-279.220575531541\\
82.7666666666667	-279.245409263142\\
82.7833333333333	-279.278481212381\\
82.8	-279.309930438919\\
82.8166666666667	-279.45603444293\\
82.8333333333333	-279.479786585751\\
82.85	-279.516264745393\\
82.8666666666667	-279.581668910109\\
82.8833333333333	-279.686728733912\\
82.9	-279.704470621495\\
82.9166666666667	-279.712774764027\\
82.9333333333333	-279.866240634186\\
82.95	-279.936865170595\\
82.9666666666667	-280.02776400989\\
82.9833333333333	-280.209926450577\\
83	-280.334108427269\\
83.0166666666667	-280.353021064075\\
83.0333333333333	-280.61122629817\\
83.05	-280.599883792529\\
83.0666666666667	-280.650505621283\\
83.0833333333333	-280.695961436832\\
83.1	-280.714784826826\\
83.1166666666667	-280.772741423406\\
83.1333333333333	-280.811693603689\\
83.15	-280.806421795796\\
83.1666666666667	-280.890603757947\\
83.1833333333333	-280.90875064468\\
83.2	-281.091798230991\\
83.2166666666667	-281.182866850643\\
83.2333333333333	-281.259147570116\\
83.25	-281.329523506705\\
83.2666666666667	-281.415234602113\\
83.2833333333333	-281.426533354113\\
83.3	-281.564965163924\\
83.3166666666667	-281.704122819989\\
83.3333333333333	-281.989522073364\\
83.35	-282.193276178249\\
83.3666666666667	-282.426609419163\\
83.3833333333333	-282.451603639902\\
83.4	-282.470138695937\\
83.4166666666667	-282.550732223087\\
83.4333333333333	-282.561491672541\\
83.45	-282.756381026784\\
83.4666666666667	-282.889354080738\\
83.4833333333333	-283.231655695622\\
83.5	-283.289608832363\\
83.5166666666667	-283.324813613198\\
83.5333333333333	-283.361766436318\\
83.55	-283.560925394589\\
83.5666666666667	-283.567600819584\\
83.5833333333333	-283.633100741718\\
83.6	-283.749062566378\\
83.6166666666667	-283.857102363942\\
83.6333333333333	-284.164107796238\\
83.65	-284.163764104033\\
83.6666666666667	-284.18290934415\\
83.6833333333333	-284.54244875055\\
83.7	-284.611366731823\\
83.7166666666667	-284.80621877696\\
83.7333333333333	-284.835431675841\\
83.75	-284.856807353681\\
83.7666666666667	-284.872749362974\\
83.7833333333333	-284.886656232052\\
83.8	-284.908753576292\\
83.8166666666667	-284.892909683108\\
83.8333333333333	-284.913483118003\\
83.85	-284.968927937203\\
83.8666666666667	-285.357618668415\\
83.8833333333333	-285.36814636476\\
83.9	-285.384483582383\\
83.9166666666667	-285.373210300969\\
83.9333333333333	-285.682226808912\\
83.95	-285.754310178737\\
83.9666666666667	-285.825850554742\\
83.9833333333333	-285.845388154758\\
84	-286.135179006242\\
84.0166666666667	-286.267781471071\\
84.0333333333333	-286.573674644908\\
84.05	-286.588633089793\\
84.0666666666667	-286.650127422695\\
84.0833333333333	-286.770161812972\\
84.1	-286.805357898771\\
84.1166666666667	-286.82083502419\\
84.1333333333333	-286.896102093706\\
84.15	-286.98260224358\\
84.1666666666667	-287.362826461721\\
84.1833333333333	-287.38454560247\\
84.2	-287.386834754635\\
84.2166666666667	-287.450402150581\\
84.2333333333333	-287.574372306484\\
84.25	-287.614259645851\\
84.2666666666667	-287.707523180774\\
84.2833333333333	-287.927547838444\\
84.3	-288.043758378763\\
84.3166666666667	-288.157165632744\\
84.3333333333333	-288.242039447985\\
84.35	-288.648573745831\\
84.3666666666667	-288.708531107178\\
84.3833333333333	-288.788172917633\\
84.4	-288.805721221303\\
84.4166666666667	-288.953617778823\\
84.4333333333333	-288.990091837938\\
84.45	-289.16248669182\\
84.4666666666667	-289.322037933589\\
84.4833333333333	-289.403964371646\\
84.5	-289.47381005315\\
84.5166666666667	-289.491535835882\\
84.5333333333333	-289.497878619055\\
84.55	-289.585891248897\\
84.5666666666667	-289.761373936865\\
84.5833333333333	-289.769398828719\\
84.6	-289.977146393609\\
84.6166666666667	-290.108632529351\\
84.6333333333333	-290.139448823207\\
84.65	-290.26644620572\\
84.6666666666667	-290.291999110193\\
84.6833333333333	-290.410996624184\\
84.7	-290.598698086884\\
84.7166666666667	-291.048863553351\\
84.7333333333333	-291.137282648001\\
84.75	-291.176830671276\\
84.7666666666667	-291.199416740228\\
84.7833333333333	-291.2654576221\\
84.8	-291.363572573826\\
84.8166666666667	-291.345393414413\\
84.8333333333333	-291.422978359226\\
84.85	-291.618030982727\\
84.8666666666667	-291.856831956201\\
84.8833333333333	-292.065373613039\\
84.9	-292.060377028399\\
84.9166666666667	-292.098640844303\\
84.9333333333333	-292.242514296082\\
84.95	-292.278405575523\\
84.9666666666667	-292.280395516449\\
84.9833333333333	-292.278171620035\\
85	-292.370811489785\\
85.0166666666667	-292.391759066635\\
85.0333333333333	-292.515643048462\\
85.05	-292.532029361847\\
85.0666666666667	-292.607705032224\\
85.0833333333333	-292.619289302165\\
85.1	-292.687149257439\\
85.1166666666667	-292.76568734532\\
85.1333333333333	-293.048191485226\\
85.15	-293.022373288711\\
85.1666666666667	-293.071110069289\\
85.1833333333333	-293.039120647586\\
85.2	-293.043368310432\\
85.2166666666667	-293.129172671909\\
85.2333333333333	-293.212201336229\\
85.25	-293.209410494596\\
85.2666666666667	-293.337230471761\\
85.2833333333333	-293.452812693231\\
85.3	-293.425553449357\\
85.3166666666667	-293.428556049042\\
85.3333333333333	-293.410741900034\\
85.35	-293.473635190622\\
85.3666666666667	-293.480563291398\\
85.3833333333333	-293.61630066797\\
85.4	-293.787231244869\\
85.4166666666667	-293.798148770843\\
85.4333333333333	-293.907775722671\\
85.45	-294.172651534757\\
85.4666666666667	-294.15227266087\\
85.4833333333333	-294.443814312868\\
85.5	-294.428847908025\\
85.5166666666667	-294.495342884479\\
85.5333333333333	-294.57205285656\\
85.55	-294.562533267972\\
85.5666666666667	-294.513864730227\\
85.5833333333333	-294.551200804177\\
85.6	-294.54559084396\\
85.6166666666667	-294.523932751564\\
85.6333333333333	-294.485540068578\\
85.65	-294.52193589066\\
85.6666666666667	-294.53892475351\\
85.6833333333333	-294.529039623872\\
85.7	-294.668971256049\\
85.7166666666667	-294.599775295146\\
85.7333333333333	-294.878966455443\\
85.75	-294.793925285984\\
85.7666666666667	-294.753468622344\\
85.7833333333333	-294.899917942119\\
85.8	-295.138197130802\\
85.8166666666667	-295.151078776695\\
85.8333333333333	-295.080350522873\\
85.85	-295.129166539064\\
85.8666666666667	-295.274173489811\\
85.8833333333333	-295.384581605789\\
85.9	-295.49152638023\\
85.9166666666667	-295.539617496823\\
85.9333333333333	-295.45230136799\\
85.95	-295.646880621777\\
85.9666666666667	-295.951068631512\\
85.9833333333333	-295.962702447966\\
86	-295.956199105388\\
86.0166666666667	-295.806789880831\\
86.0333333333333	-295.76001228596\\
86.05	-295.722364492768\\
86.0666666666667	-295.800075465853\\
86.0833333333333	-295.730106825927\\
86.1	-295.767875251542\\
86.1166666666667	-295.833103931422\\
86.1333333333333	-295.965673738048\\
86.15	-295.821710180256\\
86.1666666666667	-295.781521436241\\
86.1833333333333	-295.679889313147\\
86.2	-295.587882855161\\
86.2166666666667	-295.456082909857\\
86.2333333333333	-295.256159127849\\
86.25	-295.143152469844\\
86.2666666666667	-295.063606852253\\
86.2833333333333	-294.947008322422\\
86.3	-294.918967156626\\
86.3166666666667	-294.9882839783\\
86.3333333333333	-294.781883443315\\
86.35	-294.644762097852\\
86.3666666666667	-294.487881087201\\
86.3833333333333	-294.313396442779\\
86.4	-294.096310652964\\
86.4166666666667	-293.951862279684\\
86.4333333333333	-293.799921974296\\
86.45	-293.578364476459\\
86.4666666666667	-293.487582197963\\
86.4833333333333	-293.314722135375\\
86.5	-293.20430458851\\
86.5166666666667	-293.198795354112\\
86.5333333333333	-293.06870589977\\
86.55	-292.928646353645\\
86.5666666666667	-292.726880953372\\
86.5833333333333	-292.532169107921\\
86.6	-292.630918702591\\
86.6166666666667	-292.47635940106\\
86.6333333333333	-292.216658881895\\
86.65	-291.994569511167\\
86.6666666666667	-291.732251974905\\
86.6833333333333	-291.682463087972\\
86.7	-291.425309054067\\
86.7166666666667	-291.189347995132\\
86.7333333333333	-290.963974322591\\
86.75	-290.737708715051\\
86.7666666666667	-290.711755950621\\
86.7833333333333	-290.59501412942\\
86.8	-290.409768162471\\
86.8166666666667	-290.256490569935\\
86.8333333333333	-290.083642147534\\
86.85	-290.008683976248\\
86.8666666666667	-289.915793762276\\
86.8833333333333	-289.55753118529\\
86.9	-289.142745868935\\
86.9166666666667	-288.948338487434\\
86.9333333333333	-288.67110550018\\
86.95	-288.465577604912\\
86.9666666666667	-288.398255752764\\
86.9833333333333	-288.101081951154\\
87	-287.876267307211\\
87.0166666666667	-287.588971983482\\
87.0333333333333	-287.38569504156\\
87.05	-287.051713024804\\
87.0666666666667	-286.797473589127\\
87.0833333333333	-286.545469355805\\
87.1	-286.359390272026\\
87.1166666666667	-286.16180747541\\
87.1333333333333	-285.832770646037\\
87.15	-285.519724650087\\
87.1666666666667	-285.348717716933\\
87.1833333333333	-285.187105293428\\
87.2	-285.015887994219\\
87.2166666666667	-284.574412418234\\
87.2333333333333	-284.354512965464\\
87.25	-284.074352405294\\
87.2666666666667	-283.754684057491\\
87.2833333333333	-283.358430704297\\
87.3	-283.040071854747\\
87.3166666666667	-282.670986320621\\
87.3333333333333	-282.350293778273\\
87.35	-281.972071125925\\
87.3666666666667	-281.646737659551\\
87.3833333333333	-281.469894233521\\
87.4	-281.235828397576\\
87.4166666666667	-280.919212323284\\
87.4333333333333	-280.639492126406\\
87.45	-280.134545712337\\
87.4666666666667	-279.769480332061\\
87.4833333333333	-279.536744519921\\
87.5	-279.231983444941\\
87.5166666666667	-278.989540228124\\
87.5333333333333	-278.847835455849\\
87.55	-278.381006086934\\
87.5666666666667	-278.073079966228\\
87.5833333333333	-277.800915170284\\
87.6	-277.57921899899\\
87.6166666666667	-277.357113058251\\
87.6333333333333	-277.031488911175\\
87.65	-276.476904464062\\
87.6666666666667	-276.199708122402\\
87.6833333333333	-275.909902238414\\
87.7	-275.606435281392\\
87.7166666666667	-275.395613498815\\
87.7333333333333	-275.174797492452\\
87.75	-274.781544746628\\
87.7666666666667	-274.324321345877\\
87.7833333333333	-274.017158001774\\
87.8	-273.712718961642\\
87.8166666666667	-273.30520624118\\
87.8333333333333	-272.922309730528\\
87.85	-272.68496299835\\
87.8666666666667	-272.438866534785\\
87.8833333333333	-272.198083518815\\
87.9	-271.855737610668\\
87.9166666666667	-271.555953834533\\
87.9333333333333	-271.290106593733\\
87.95	-271.012888751125\\
87.9666666666667	-270.750087424171\\
87.9833333333333	-270.280396236957\\
88	-269.915541615792\\
88.0166666666667	-269.576992662947\\
88.0333333333333	-269.370165680258\\
88.05	-269.092491451073\\
88.0666666666667	-268.738917391435\\
88.0833333333333	-268.463347291833\\
88.1	-268.182976385126\\
88.1166666666667	-267.920624857907\\
88.1333333333333	-267.72343408977\\
88.15	-267.514305972433\\
88.1666666666667	-267.181035077088\\
88.1833333333333	-266.833131600821\\
88.2	-266.512775960977\\
88.2166666666667	-266.245787370131\\
88.2333333333333	-266.021105899423\\
88.25	-265.769398088834\\
88.2666666666667	-265.469696933696\\
88.2833333333333	-265.249803851934\\
88.3	-264.961494337849\\
88.3166666666667	-264.645219014274\\
88.3333333333333	-264.427503607455\\
88.35	-264.047553709174\\
88.3666666666667	-263.753332454234\\
88.3833333333333	-263.443713182657\\
88.4	-263.170695390298\\
88.4166666666667	-262.979090951213\\
88.4333333333333	-262.74336615353\\
88.45	-262.461064542063\\
88.4666666666667	-262.111528281295\\
88.4833333333333	-261.840507132176\\
88.5	-261.602194400793\\
88.5166666666667	-261.397885923389\\
88.5333333333333	-261.182780579167\\
88.55	-260.811422833965\\
88.5666666666667	-260.633426071335\\
88.5833333333333	-260.360914382725\\
88.6	-260.049216611772\\
88.6166666666667	-259.744998377075\\
88.6333333333333	-259.525944435051\\
88.65	-259.282698212805\\
88.6666666666667	-259.083512958888\\
88.6833333333333	-258.81063451785\\
88.7	-258.571854898341\\
88.7166666666667	-258.328269510724\\
88.7333333333333	-258.149807666845\\
88.75	-257.863588732249\\
88.7666666666667	-257.608586553022\\
88.7833333333333	-257.350109327899\\
88.8	-257.110087690434\\
88.8166666666667	-256.959096436967\\
88.8333333333333	-256.756725376273\\
88.85	-256.58345797623\\
88.8666666666667	-256.435669342574\\
88.8833333333333	-256.332304652649\\
88.9	-256.184193915122\\
88.9166666666667	-256.096803774453\\
88.9333333333333	-255.796325604896\\
88.95	-255.612097550684\\
88.9666666666667	-255.511270299445\\
88.9833333333333	-255.41728950426\\
89	-255.175260257021\\
89.0166666666667	-254.85276376736\\
89.0333333333333	-254.52655753425\\
89.05	-254.287472398153\\
89.0666666666667	-254.102324740703\\
89.0833333333333	-253.788930823766\\
89.1	-253.621806628787\\
89.1166666666667	-253.474417400766\\
89.1333333333333	-253.286407634661\\
89.15	-253.114677568119\\
89.1666666666667	-252.935213661823\\
89.1833333333333	-252.805319524679\\
89.2	-252.566275870767\\
89.2166666666667	-252.426521028421\\
89.2333333333333	-252.201234829806\\
89.25	-252.058309752635\\
89.2666666666667	-251.883886670501\\
89.2833333333333	-251.727625970199\\
89.3	-251.559955892379\\
89.3166666666667	-251.415231118743\\
89.3333333333333	-251.291188188188\\
89.35	-251.148617473628\\
89.3666666666667	-251.075829862804\\
89.3833333333333	-250.996291006401\\
89.4	-250.778419151674\\
89.4166666666667	-250.643766903674\\
89.4333333333333	-250.550343191149\\
89.45	-250.444832183632\\
89.4666666666667	-250.314146854957\\
89.4833333333333	-250.276757018967\\
89.5	-250.102048922569\\
89.5166666666667	-249.916907028956\\
89.5333333333333	-249.746797667945\\
89.55	-249.520986988171\\
89.5666666666667	-249.470619211776\\
89.5833333333333	-249.346601535071\\
89.6	-249.190686936437\\
89.6166666666667	-249.054132039584\\
89.6333333333333	-248.911567166346\\
89.65	-248.776489744392\\
89.6666666666667	-248.660281117436\\
89.6833333333333	-248.535069961598\\
89.7	-248.462347207067\\
89.7166666666667	-248.412734461942\\
89.7333333333333	-248.32215818867\\
89.75	-248.265022997583\\
89.7666666666667	-248.167226364409\\
89.7833333333333	-248.108372771718\\
89.8	-248.067523917148\\
89.8166666666667	-247.935836185468\\
89.8333333333333	-247.860696117984\\
89.85	-247.866847503736\\
89.8666666666667	-247.735751991016\\
89.8833333333333	-247.677296525383\\
89.9	-247.644767630466\\
89.9166666666667	-247.612269556598\\
89.9333333333333	-247.484544579419\\
89.95	-247.494431236009\\
89.9666666666667	-247.349673526509\\
89.9833333333333	-247.305280962847\\
90	-247.288198950553\\
90.0166666666667	-247.198849252474\\
90.0333333333333	-247.147043885943\\
90.05	-247.058939109181\\
90.0666666666667	-246.989115668704\\
90.0833333333333	-246.92689321421\\
90.1	-246.917573973656\\
90.1166666666667	-246.840572792168\\
90.1333333333333	-246.808618630459\\
90.15	-246.698070539627\\
90.1666666666667	-246.613689070696\\
90.1833333333333	-246.561497537969\\
90.2	-246.478376936151\\
90.2166666666667	-246.413883674745\\
90.2333333333333	-246.319777152748\\
90.25	-246.236261166594\\
90.2666666666667	-246.164452495045\\
90.2833333333333	-246.148991120135\\
90.3	-246.133798076997\\
90.3166666666667	-246.065708973596\\
90.3333333333333	-246.027205767277\\
90.35	-246.024319728772\\
90.3666666666667	-246.043265433366\\
90.3833333333333	-245.991318008138\\
90.4	-245.982811220992\\
90.4166666666667	-245.949489550662\\
90.4333333333333	-245.927533540877\\
90.45	-245.883540988712\\
90.4666666666667	-245.869585288354\\
90.4833333333333	-245.864703224179\\
90.5	-245.86879787731\\
90.5166666666667	-245.798380940161\\
90.5333333333333	-245.754758852824\\
90.55	-245.718993731067\\
90.5666666666667	-245.667873871358\\
90.5833333333333	-245.663444720917\\
90.6	-245.626674727201\\
90.6166666666667	-245.577834286854\\
90.6333333333333	-245.516826587324\\
90.65	-245.472872421604\\
90.6666666666667	-245.470225613673\\
90.6833333333333	-245.463890352444\\
90.7	-245.451838318941\\
90.7166666666667	-245.425325990613\\
90.7333333333333	-245.449498803077\\
90.75	-245.427442358909\\
90.7666666666667	-245.377333674186\\
90.7833333333333	-245.39684178655\\
90.8	-245.411839632266\\
90.8166666666667	-245.434594963536\\
90.8333333333333	-245.48807865386\\
90.85	-245.505928157099\\
90.8666666666667	-245.482694972491\\
90.8833333333333	-245.483704094735\\
90.9	-245.481887705344\\
90.9166666666667	-245.489335581803\\
90.9333333333333	-245.47450132067\\
90.95	-245.44354295036\\
90.9666666666667	-245.426674257398\\
90.9833333333333	-245.454741183229\\
91	-245.482909500185\\
91.0166666666667	-245.473662181303\\
91.0333333333333	-245.476939365253\\
91.05	-245.465546292989\\
91.0666666666667	-245.462744076655\\
91.0833333333333	-245.454174631705\\
91.1	-245.472909164584\\
91.1166666666667	-245.500391338423\\
91.1333333333333	-245.556762368097\\
91.15	-245.546287706071\\
91.1666666666667	-245.526748180001\\
91.1833333333333	-245.549899739463\\
91.2	-245.577115037932\\
91.2166666666667	-245.552439512921\\
91.2333333333333	-245.559916968308\\
91.25	-245.560699782131\\
91.2666666666667	-245.575915749894\\
91.2833333333333	-245.600789023878\\
91.3	-245.640289908767\\
91.3166666666667	-245.646105091909\\
91.3333333333333	-245.627357397714\\
91.35	-245.626607567023\\
91.3666666666667	-245.657236050111\\
91.3833333333333	-245.670630387273\\
91.4	-245.737766958884\\
91.4166666666667	-245.755779044319\\
91.4333333333333	-245.773976838984\\
91.45	-245.832017909247\\
91.4666666666667	-245.84677902199\\
91.4833333333333	-245.889261896262\\
91.5	-245.906734320364\\
91.5166666666667	-245.973032278554\\
91.5333333333333	-246.038336983039\\
91.55	-246.092237816105\\
91.5666666666667	-246.03418692783\\
91.5833333333333	-246.112101363918\\
91.6	-246.102091351866\\
91.6166666666667	-246.155122654959\\
91.6333333333333	-246.159232926378\\
91.65	-246.174648096521\\
91.6666666666667	-246.211920055486\\
91.6833333333333	-246.256107730647\\
91.7	-246.28774907328\\
91.7166666666667	-246.306062108567\\
91.7333333333333	-246.375883573349\\
91.75	-246.487317668672\\
91.7666666666667	-246.462634826162\\
91.7833333333333	-246.545362177666\\
91.8	-246.637297456965\\
91.8166666666667	-246.673153275274\\
91.8333333333333	-246.737865798798\\
91.85	-246.803618166585\\
91.8666666666667	-246.803759530347\\
91.8833333333333	-246.95391284054\\
91.9	-246.996572035239\\
91.9166666666667	-247.077085656492\\
91.9333333333333	-247.146476732843\\
91.95	-247.193480650445\\
91.9666666666667	-247.258367450522\\
91.9833333333333	-247.318502974573\\
92	-247.467667452149\\
92.0166666666667	-247.49673488768\\
92.0333333333333	-247.640408476654\\
92.05	-247.699895470185\\
92.0666666666667	-247.727924053635\\
92.0833333333333	-247.740093812414\\
92.1	-247.805147275546\\
92.1166666666667	-247.86485965772\\
92.1333333333333	-247.894728283864\\
92.15	-247.984397281958\\
92.1666666666667	-248.023168917572\\
92.1833333333333	-248.07136198735\\
92.2	-248.15336218991\\
92.2166666666667	-248.233725846796\\
92.2333333333333	-248.364489361073\\
92.25	-248.430077493835\\
92.2666666666667	-248.532032215899\\
92.2833333333333	-248.685027797824\\
92.3	-248.762123399981\\
92.3166666666667	-248.829885551837\\
92.3333333333333	-248.995654296411\\
92.35	-249.060365639021\\
92.3666666666667	-249.165694152251\\
92.3833333333333	-249.219799265166\\
92.4	-249.348377468865\\
92.4166666666667	-249.442585281158\\
92.4333333333333	-249.550964974437\\
92.45	-249.671394956917\\
92.4666666666667	-249.80190440154\\
92.4833333333333	-249.965552476388\\
92.5	-250.068269387708\\
92.5166666666667	-250.184143602294\\
92.5333333333333	-250.285308268531\\
92.55	-250.386953012259\\
92.5666666666667	-250.523966720151\\
92.5833333333333	-250.666852975151\\
92.6	-250.753905275118\\
92.6166666666667	-250.904270034195\\
92.6333333333333	-251.009682260161\\
92.65	-251.139479715978\\
92.6666666666667	-251.323171049007\\
92.6833333333333	-251.530463370945\\
92.7	-251.617295895926\\
92.7166666666667	-251.816300748472\\
92.7333333333333	-252.094862738279\\
92.75	-252.285376146647\\
92.7666666666667	-252.408027926971\\
92.7833333333333	-252.524003096711\\
92.8	-252.761977274547\\
92.8166666666667	-252.821441580992\\
92.8333333333333	-252.964082920837\\
92.85	-253.133918731247\\
92.8666666666667	-253.372108908002\\
92.8833333333333	-253.487447718217\\
92.9	-253.641247912195\\
92.9166666666667	-253.892903283845\\
92.9333333333333	-254.171660422299\\
92.95	-254.294873146969\\
92.9666666666667	-254.523570534193\\
92.9833333333333	-254.685281412271\\
93	-254.864007373872\\
93.0166666666667	-254.983231488035\\
93.0333333333333	-255.154927562173\\
93.05	-255.28244622092\\
93.0666666666667	-255.557303445991\\
93.0833333333333	-255.82117316625\\
93.1	-256.123783656442\\
93.1166666666667	-256.405781367312\\
93.1333333333333	-256.495887302912\\
93.15	-256.632478229414\\
93.1666666666667	-256.842454917256\\
93.1833333333333	-257.032724768928\\
93.2	-257.285931076342\\
93.2166666666667	-257.447608312424\\
93.2333333333333	-257.549951480972\\
93.25	-257.734584659059\\
93.2666666666667	-257.897054248428\\
93.2833333333333	-258.039970749864\\
93.3	-258.170981000993\\
93.3166666666667	-258.272045461551\\
93.3333333333333	-258.500402801676\\
93.35	-258.715017895258\\
93.3666666666667	-258.870705932835\\
93.3833333333333	-259.056685160146\\
93.4	-259.278633067586\\
93.4166666666667	-259.447513296518\\
93.4333333333333	-259.708408959791\\
93.45	-259.953992499409\\
93.4666666666667	-260.222472257024\\
93.4833333333333	-260.455665716056\\
93.5	-260.710876231367\\
93.5166666666667	-260.959380339845\\
93.5333333333333	-261.228815825999\\
93.55	-261.508870666948\\
93.5666666666667	-261.74594809358\\
93.5833333333333	-262.07527536508\\
93.6	-262.413356842195\\
93.6166666666667	-262.636592702035\\
93.6333333333333	-262.918762853558\\
93.65	-263.242697569012\\
93.6666666666667	-263.523325040193\\
93.6833333333333	-263.989843690703\\
93.7	-264.222571800079\\
93.7166666666667	-264.474407049591\\
93.7333333333333	-264.63205951323\\
93.75	-265.028280572091\\
93.7666666666667	-265.309853784175\\
93.7833333333333	-265.434765638156\\
93.8	-265.753194917336\\
93.8166666666667	-265.947738058086\\
93.8333333333333	-266.182465336857\\
93.85	-266.49766477819\\
93.8666666666667	-266.575720730992\\
93.8833333333333	-266.694029678871\\
93.9	-266.981855882398\\
93.9166666666667	-267.186013581159\\
93.9333333333333	-267.367945868406\\
93.95	-267.52294862221\\
93.9666666666667	-267.670203978695\\
93.9833333333333	-267.896884090127\\
94	-267.969122831555\\
94.0166666666667	-268.306364807717\\
94.0333333333333	-268.522539764732\\
94.05	-268.803270410825\\
94.0666666666667	-269.001650829772\\
94.0833333333333	-269.262608891008\\
94.1	-269.475375246285\\
94.1166666666667	-269.547560898921\\
94.1333333333333	-269.843919637534\\
94.15	-270.014921139591\\
94.1666666666667	-270.114444933549\\
94.1833333333333	-270.222021316901\\
94.2	-270.453462535141\\
94.2166666666667	-270.624507716873\\
94.2333333333333	-270.773500098084\\
94.25	-271.095614987341\\
94.2666666666667	-271.30305412303\\
94.2833333333333	-271.392542543992\\
94.3	-271.567232235528\\
94.3166666666667	-271.682175491924\\
94.3333333333333	-271.99689219246\\
94.35	-272.11800193816\\
94.3666666666667	-272.294393933725\\
94.3833333333333	-272.546051965353\\
94.4	-272.6126212007\\
94.4166666666667	-272.736758499691\\
94.4333333333333	-272.953690542752\\
94.45	-273.04671560984\\
94.4666666666667	-273.064075770098\\
94.4833333333333	-273.248288683915\\
94.5	-273.5736003267\\
94.5166666666667	-273.656519070576\\
94.5333333333333	-273.831977756301\\
94.55	-273.843009528438\\
94.5666666666667	-273.947429124083\\
94.5833333333333	-274.139686958129\\
94.6	-274.324200794639\\
94.6166666666667	-274.313226303586\\
94.6333333333333	-274.46402166581\\
94.65	-274.490904153711\\
94.6666666666667	-274.500007286325\\
94.6833333333333	-274.750023197388\\
94.7	-274.69170028403\\
94.7166666666667	-274.8033048977\\
94.7333333333333	-274.863047380538\\
94.75	-274.828971092703\\
94.7666666666667	-274.695953783099\\
94.7833333333333	-274.719792050543\\
94.8	-274.78161279628\\
94.8166666666667	-274.727628902288\\
94.8333333333333	-274.754493297079\\
94.85	-274.849620112077\\
94.8666666666667	-274.874856061294\\
94.8833333333333	-274.982934507095\\
94.9	-274.954131717386\\
94.9166666666667	-274.967962484992\\
94.9333333333333	-274.964953764641\\
94.95	-275.074948433754\\
94.9666666666667	-275.177827955891\\
94.9833333333333	-274.94589656023\\
95	-275.032166739696\\
95.0166666666667	-274.939526842551\\
95.0333333333333	-275.037857874238\\
95.05	-275.107067553802\\
95.0666666666667	-275.15466127302\\
95.0833333333333	-275.242571947343\\
95.1	-275.322294918049\\
95.1166666666667	-275.3406754643\\
95.1333333333333	-275.270155600163\\
95.15	-275.301346674721\\
95.1666666666667	-275.225004264884\\
95.1833333333333	-275.017039075944\\
95.2	-274.958513620023\\
95.2166666666667	-274.9026436654\\
95.2333333333333	-274.880261748695\\
95.25	-274.791748701078\\
95.2666666666667	-274.82242651873\\
95.2833333333333	-274.831816644004\\
95.3	-274.846798137878\\
95.3166666666667	-274.658325913807\\
95.3333333333333	-274.553313054075\\
95.35	-274.478229939228\\
95.3666666666667	-274.477901349004\\
95.3833333333333	-274.462895405413\\
95.4	-274.45510968678\\
95.4166666666667	-274.490525704365\\
95.4333333333333	-274.49810627067\\
95.45	-274.496191070574\\
95.4666666666667	-274.483274227507\\
95.4833333333333	-274.552501876465\\
95.5	-274.562235901934\\
95.5166666666667	-274.494853532917\\
95.5333333333333	-274.421554108607\\
95.55	-274.433289913873\\
95.5666666666667	-274.397617748721\\
95.5833333333333	-274.255807348815\\
95.6	-274.084088469769\\
95.6166666666667	-273.998257713687\\
95.6333333333333	-274.018688777021\\
95.65	-273.933494191067\\
95.6666666666667	-273.90620703405\\
95.6833333333333	-273.874777115151\\
95.7	-273.836962236226\\
95.7166666666667	-273.838754448945\\
95.7333333333333	-273.831610663187\\
95.75	-273.838404972369\\
95.7666666666667	-273.762360573698\\
95.7833333333333	-273.744749291082\\
95.8	-273.558214112781\\
95.8166666666667	-273.558647534096\\
95.8333333333333	-273.561727707967\\
95.85	-273.531824112313\\
95.8666666666667	-273.465495812396\\
95.8833333333333	-273.369392450357\\
95.9	-273.365972435295\\
95.9166666666667	-273.305215816548\\
95.9333333333333	-273.270190712624\\
95.95	-273.290165369404\\
95.9666666666667	-273.314382828858\\
95.9833333333333	-273.31443757058\\
96	-273.323015998483\\
96.0166666666667	-273.116627500991\\
96.0333333333333	-273.085649161493\\
96.05	-273.090419583011\\
96.0666666666667	-273.053668806787\\
96.0833333333333	-273.013878192993\\
96.1	-273.031098916244\\
96.1166666666667	-272.949651020161\\
96.1333333333333	-272.758913052654\\
96.15	-272.74187240289\\
96.1666666666667	-272.711967510669\\
96.1833333333333	-272.678217262433\\
96.2	-272.57700860101\\
96.2166666666667	-272.505702187689\\
96.2333333333333	-272.519548006897\\
96.25	-272.470593262679\\
96.2666666666667	-272.376811304725\\
96.2833333333333	-272.340535186038\\
96.3	-272.281588165764\\
96.3166666666667	-272.225804856374\\
96.3333333333333	-272.167464637131\\
96.35	-272.175224248169\\
96.3666666666667	-272.181772237105\\
96.3833333333333	-272.117101539547\\
96.4	-272.123541677681\\
96.4166666666667	-272.111399009858\\
96.4333333333333	-272.068144679881\\
96.45	-272.101047072512\\
96.4666666666667	-272.086923392972\\
96.4833333333333	-272.066594558128\\
96.5	-271.957021895419\\
96.5166666666667	-271.880731302603\\
96.5333333333333	-271.84209489189\\
96.55	-271.667152621764\\
96.5666666666667	-271.643115551089\\
96.5833333333333	-271.651463862254\\
96.6	-271.631295238224\\
96.6166666666667	-271.588990362511\\
96.6333333333333	-271.540856145125\\
96.65	-271.386891848983\\
96.6666666666667	-271.172317336253\\
96.6833333333333	-271.115216876968\\
96.7	-271.118562340282\\
96.7166666666667	-271.081074065057\\
96.7333333333333	-271.034399274055\\
96.75	-270.981794737122\\
96.7666666666667	-270.832594320388\\
96.7833333333333	-270.831208442641\\
96.8	-270.827873660482\\
96.8166666666667	-270.660254741458\\
96.8333333333333	-270.482644594169\\
96.85	-270.446733484022\\
96.8666666666667	-270.402944929447\\
96.8833333333333	-270.400134332937\\
96.9	-270.379211347736\\
96.9166666666667	-270.369118483788\\
96.9333333333333	-270.290816840213\\
96.95	-270.301367098205\\
96.9666666666667	-270.311449400346\\
96.9833333333333	-270.226539052028\\
97	-270.221091411053\\
97.0166666666667	-270.192390769798\\
97.0333333333333	-270.148770707958\\
97.05	-270.103847788522\\
97.0666666666667	-270.059425250732\\
97.0833333333333	-269.975733942379\\
97.1	-269.962418550168\\
97.1166666666667	-269.958839941322\\
97.1333333333333	-269.871300195211\\
97.15	-269.79600458889\\
97.1666666666667	-269.730847902392\\
97.1833333333333	-269.691951206386\\
97.2	-269.331709150584\\
97.2166666666667	-269.279784247432\\
97.2333333333333	-269.272954427494\\
97.25	-269.185490752679\\
97.2666666666667	-269.155946617164\\
97.2833333333333	-269.089354961926\\
97.3	-269.064948105487\\
97.3166666666667	-268.966671386173\\
97.3333333333333	-268.68585131565\\
97.35	-268.66593648774\\
97.3666666666667	-268.360859467163\\
97.3833333333333	-268.343715059663\\
97.4	-268.273151719925\\
97.4166666666667	-268.276506206384\\
97.4333333333333	-268.219652912512\\
97.45	-268.145064715472\\
97.4666666666667	-268.042536200873\\
97.4833333333333	-267.951895846907\\
97.5	-267.933172972784\\
97.5166666666667	-267.885639450673\\
97.5333333333333	-267.87663026954\\
97.55	-267.873252946273\\
97.5666666666667	-267.81010819594\\
97.5833333333333	-267.728213008785\\
97.6	-267.739807310221\\
97.6166666666667	-267.730749893209\\
97.6333333333333	-267.708654560481\\
97.65	-267.684807226725\\
97.6666666666667	-267.699517470906\\
97.6833333333333	-267.639522491999\\
97.7	-267.587835567424\\
97.7166666666667	-267.549586661316\\
97.7333333333333	-267.49725044604\\
97.75	-267.487173899705\\
97.7666666666667	-267.302446544443\\
97.7833333333333	-267.165785949475\\
97.8	-267.060805577657\\
97.8166666666667	-267.095605598271\\
97.8333333333333	-267.049985279879\\
97.85	-266.955264807928\\
97.8666666666667	-266.955402519845\\
97.8833333333333	-266.911828777464\\
97.9	-266.878616049556\\
97.9166666666667	-266.841824080088\\
97.9333333333333	-266.861008981061\\
97.95	-266.87639465188\\
97.9666666666667	-266.754074396909\\
97.9833333333333	-266.708130986954\\
98	-266.686395397213\\
98.0166666666667	-266.678299994481\\
98.0333333333333	-266.69213819842\\
98.05	-266.625422651815\\
98.0666666666667	-266.555276840207\\
98.0833333333333	-266.489772911192\\
98.1	-266.409041909143\\
98.1166666666667	-266.345820496339\\
98.1333333333333	-266.346256119789\\
98.15	-266.341898479294\\
98.1666666666667	-266.305899184278\\
98.1833333333333	-266.305327105997\\
98.2	-266.276567479558\\
98.2166666666667	-266.319813723273\\
98.2333333333333	-266.277264172049\\
98.25	-266.232666300255\\
98.2666666666667	-266.208233186581\\
98.2833333333333	-266.193235674414\\
98.3	-266.203678395206\\
98.3166666666667	-266.085573031222\\
98.3333333333333	-266.091453649734\\
98.35	-266.11455742551\\
98.3666666666667	-266.078651236909\\
98.3833333333333	-266.020424165089\\
98.4	-266.015586557089\\
98.4166666666667	-266.033079750464\\
98.4333333333333	-265.973003679815\\
98.45	-265.977740902855\\
98.4666666666667	-265.939171746483\\
98.4833333333333	-265.945877455034\\
98.5	-265.92767634994\\
98.5166666666667	-265.900404481123\\
98.5333333333333	-265.80433473652\\
98.55	-265.757544388643\\
98.5666666666667	-265.748603089589\\
98.5833333333333	-265.773068159429\\
98.6	-265.777531969867\\
98.6166666666667	-265.696394809981\\
98.6333333333333	-265.616671058551\\
98.65	-265.629050521313\\
98.6666666666667	-265.596191525542\\
98.6833333333333	-265.608083997449\\
98.7	-265.51773157641\\
98.7166666666667	-265.535860335205\\
98.7333333333333	-265.499505728853\\
98.75	-265.256358637578\\
98.7666666666667	-265.235924966625\\
98.7833333333333	-265.147710618943\\
98.8	-265.142026745279\\
98.8166666666667	-265.163949962494\\
98.8333333333333	-265.134945043118\\
98.85	-265.123461118729\\
98.8666666666667	-265.132056776578\\
98.8833333333333	-265.067934073927\\
98.9	-265.083256264825\\
98.9166666666667	-265.024347691456\\
98.9333333333333	-264.967029316831\\
98.95	-264.929859237477\\
98.9666666666667	-264.782789517986\\
98.9833333333333	-264.813701343982\\
99	-264.755090078551\\
99.0166666666667	-264.698090720211\\
99.0333333333333	-264.722524592209\\
99.05	-264.722072459809\\
99.0666666666667	-264.695044604678\\
99.0833333333333	-264.692119333297\\
99.1	-264.672753233506\\
99.1166666666667	-264.607027813779\\
99.1333333333333	-264.565664134497\\
99.15	-264.491018000777\\
99.1666666666667	-264.476398473308\\
99.1833333333333	-264.206460765017\\
99.2	-264.207485013004\\
99.2166666666667	-264.036864367298\\
99.2333333333333	-263.981775019635\\
99.25	-263.909971906776\\
99.2666666666667	-263.899781734645\\
99.2833333333333	-263.834578518635\\
99.3	-263.780654778919\\
99.3166666666667	-263.740228122696\\
99.3333333333333	-263.50867801828\\
99.35	-263.424694127123\\
99.3666666666667	-263.40666596665\\
99.3833333333333	-263.357860839797\\
99.4	-263.270257597196\\
99.4166666666667	-263.27693655358\\
99.4333333333333	-263.17562242225\\
99.45	-263.191829666486\\
99.4666666666667	-263.186432902008\\
99.4833333333333	-263.128733142349\\
99.5	-262.984257944177\\
99.5166666666667	-262.986939219408\\
99.5333333333333	-262.937184174401\\
99.55	-262.821334251005\\
99.5666666666667	-262.800926385592\\
99.5833333333333	-262.741869025129\\
99.6	-262.590712540398\\
99.6166666666667	-262.494687123158\\
99.6333333333333	-262.478787890877\\
99.65	-262.370282235822\\
99.6666666666667	-262.347623468179\\
99.6833333333333	-262.343559425262\\
99.7	-262.209680655229\\
99.7166666666667	-262.208557605874\\
99.7333333333333	-262.211570586283\\
99.75	-262.214443419398\\
99.7666666666667	-262.193122359226\\
99.7833333333333	-262.187522175737\\
99.8	-262.170156159354\\
99.8166666666667	-262.084902126142\\
99.8333333333333	-262.036441262178\\
99.85	-261.949759088923\\
99.8666666666667	-261.42173958993\\
99.8833333333333	-261.35595851312\\
99.9	-261.10206574238\\
99.9166666666667	-260.967099427027\\
99.9333333333333	-260.974186397884\\
99.95	-260.870770083746\\
99.9666666666667	-260.857681956711\\
99.9833333333333	-260.818599681373\\
100	-260.843628904984\\
100.016666666667	-260.833861000709\\
100.033333333333	-260.776500180036\\
100.05	-260.675471431807\\
100.066666666667	-260.652822818089\\
100.083333333333	-260.636698533395\\
100.1	-260.582596022138\\
100.116666666667	-260.547075950753\\
100.133333333333	-260.532342021188\\
100.15	-260.51588765882\\
100.166666666667	-260.51636267794\\
100.183333333333	-260.438143859153\\
100.2	-260.419418644035\\
100.216666666667	-260.380354443219\\
100.233333333333	-260.259858042093\\
100.25	-260.212745388996\\
100.266666666667	-260.224160837901\\
100.283333333333	-260.261798263388\\
100.3	-260.251522378151\\
100.316666666667	-260.246214444568\\
100.333333333333	-260.251043625325\\
100.35	-260.230839667521\\
100.366666666667	-260.239716094418\\
100.383333333333	-260.245254360607\\
100.4	-260.222305392815\\
100.416666666667	-260.181510046549\\
100.433333333333	-260.130375144548\\
100.45	-260.129808008839\\
100.466666666667	-260.103121590335\\
100.483333333333	-259.967810767395\\
100.5	-259.943342156494\\
100.516666666667	-259.951170996599\\
100.533333333333	-259.940420126376\\
100.55	-259.979299377913\\
100.566666666667	-259.854272551394\\
100.583333333333	-259.823407563632\\
100.6	-259.701549664212\\
100.616666666667	-259.725076553465\\
100.633333333333	-259.730702732022\\
100.65	-259.660938876124\\
100.666666666667	-259.610378771989\\
100.683333333333	-259.596893823203\\
100.7	-259.455935770061\\
100.716666666667	-259.396678362469\\
100.733333333333	-259.312144590665\\
100.75	-259.3044099279\\
100.766666666667	-259.312570519798\\
100.783333333333	-259.307835268934\\
100.8	-259.243414921378\\
100.816666666667	-259.243378870711\\
100.833333333333	-259.251296746626\\
100.85	-259.236655606731\\
100.866666666667	-259.251889840048\\
100.883333333333	-259.279331638289\\
100.9	-259.288869196439\\
100.916666666667	-259.191432656534\\
100.933333333333	-259.162948287231\\
100.95	-259.144163330167\\
100.966666666667	-259.160192571484\\
100.983333333333	-259.147509073944\\
101	-259.167243898935\\
101.016666666667	-259.132650706936\\
101.033333333333	-259.173412715656\\
101.05	-258.944003021521\\
101.066666666667	-258.849774091934\\
101.083333333333	-258.839047119032\\
101.1	-258.831838965952\\
101.116666666667	-258.827921242955\\
101.133333333333	-258.836262544662\\
101.15	-258.826749095265\\
101.166666666667	-258.828582978932\\
101.183333333333	-258.826946927059\\
101.2	-258.833995660088\\
101.216666666667	-258.786683474759\\
101.233333333333	-258.697279789189\\
101.25	-258.692370423979\\
101.266666666667	-258.670527373371\\
101.283333333333	-258.653455508659\\
101.3	-258.636441067776\\
101.316666666667	-258.666726654142\\
101.333333333333	-258.670651370945\\
101.35	-258.682457627228\\
101.366666666667	-258.622122876137\\
101.383333333333	-258.525504182248\\
101.4	-258.579381246831\\
101.416666666667	-258.52041683328\\
101.433333333333	-258.531682339206\\
101.45	-258.496393324939\\
101.466666666667	-258.500236144113\\
101.483333333333	-258.464905540308\\
101.5	-258.372471368123\\
101.516666666667	-258.247027152066\\
101.533333333333	-258.180065822507\\
101.55	-258.129333381154\\
101.566666666667	-258.163487876859\\
101.583333333333	-258.195629789884\\
101.6	-258.090342296305\\
101.616666666667	-258.051550261291\\
101.633333333333	-258.05113867394\\
101.65	-258.02469644421\\
101.666666666667	-257.877128838768\\
101.683333333333	-257.948152164239\\
101.7	-257.83565350239\\
101.716666666667	-257.781895193565\\
101.733333333333	-257.793308675268\\
101.75	-257.771124825439\\
101.766666666667	-257.679416997015\\
101.783333333333	-257.669689468849\\
101.8	-257.629238565828\\
101.816666666667	-257.606197326747\\
101.833333333333	-257.552308201364\\
101.85	-257.506620659769\\
101.866666666667	-257.487976833259\\
101.883333333333	-257.464692321672\\
101.9	-257.463920602986\\
101.916666666667	-257.389429981031\\
101.933333333333	-257.360440210182\\
101.95	-257.382707597688\\
101.966666666667	-257.367490642413\\
101.983333333333	-257.18188047637\\
102	-257.195932578441\\
102.016666666667	-257.188798840574\\
102.033333333333	-257.146292113591\\
102.05	-257.123437297007\\
102.066666666667	-256.941482454326\\
102.083333333333	-256.925773720471\\
102.1	-256.865984228277\\
102.116666666667	-256.858355109398\\
102.133333333333	-256.812461955227\\
102.15	-256.74735367819\\
102.166666666667	-256.728583335996\\
102.183333333333	-256.73860490585\\
102.2	-256.637153485487\\
102.216666666667	-256.642376992231\\
102.233333333333	-256.662686387356\\
102.25	-256.663111852129\\
102.266666666667	-256.678745962713\\
102.283333333333	-256.652822683187\\
102.3	-256.660017877484\\
102.316666666667	-256.587064429425\\
102.333333333333	-256.489690325641\\
102.35	-256.484773579855\\
102.366666666667	-256.471133069032\\
102.383333333333	-256.524672583782\\
102.4	-256.483528703519\\
102.416666666667	-256.414785652512\\
102.433333333333	-256.334836844796\\
102.45	-256.26793327971\\
102.466666666667	-256.257461828241\\
102.483333333333	-256.232267155934\\
102.5	-256.240737169819\\
102.516666666667	-256.191260685086\\
102.533333333333	-256.168512066027\\
102.55	-256.113088257895\\
102.566666666667	-256.058086870919\\
102.583333333333	-256.05713495273\\
102.6	-256.057811321832\\
102.616666666667	-256.060622035768\\
102.633333333333	-256.019439063415\\
102.65	-255.939121808476\\
102.666666666667	-255.873299373083\\
102.683333333333	-255.86837339961\\
102.7	-255.843200500845\\
102.716666666667	-255.791599427382\\
102.733333333333	-255.726705377146\\
102.75	-255.655370557578\\
102.766666666667	-255.643046818272\\
102.783333333333	-255.582404208189\\
102.8	-255.517751343895\\
102.816666666667	-255.50524704156\\
102.833333333333	-255.457802914923\\
102.85	-255.442484186043\\
102.866666666667	-255.412169639149\\
102.883333333333	-255.375936724798\\
102.9	-255.408802325197\\
102.916666666667	-255.257043639209\\
102.933333333333	-255.208681380083\\
102.95	-255.166076570117\\
102.966666666667	-255.146611791192\\
102.983333333333	-255.129649029123\\
103	-255.068190187106\\
103.016666666667	-255.090545994746\\
103.033333333333	-255.057304655483\\
103.05	-254.979297068336\\
103.066666666667	-254.96753491412\\
103.083333333333	-255.00490768993\\
103.1	-254.978960711896\\
103.116666666667	-254.984192806916\\
103.133333333333	-254.931980924348\\
103.15	-254.853766065198\\
103.166666666667	-254.848181205326\\
103.183333333333	-254.732201619493\\
103.2	-254.730323442362\\
103.216666666667	-254.711112299114\\
103.233333333333	-254.655026425309\\
103.25	-254.634367499418\\
103.266666666667	-254.601340729471\\
103.283333333333	-254.566141358785\\
103.3	-254.519622890676\\
103.316666666667	-254.530578761202\\
103.333333333333	-254.568096207641\\
103.35	-254.559003026111\\
103.366666666667	-254.508588932968\\
103.383333333333	-254.490743312515\\
103.4	-254.460188603821\\
103.416666666667	-254.464378283786\\
103.433333333333	-254.446514848444\\
103.45	-254.439738967677\\
103.466666666667	-254.340124994135\\
103.483333333333	-254.226433050873\\
103.5	-254.190402474415\\
103.516666666667	-254.216483990371\\
103.533333333333	-254.165360794941\\
103.55	-254.117338336939\\
103.566666666667	-254.087014702377\\
103.583333333333	-254.032321585276\\
103.6	-254.035080519454\\
103.616666666667	-254.089903378896\\
103.633333333333	-254.010191879334\\
103.65	-253.993425827303\\
103.666666666667	-253.937274604334\\
103.683333333333	-253.903665975247\\
103.7	-253.821739366818\\
103.716666666667	-253.858949549199\\
103.733333333333	-253.839587879846\\
103.75	-253.845229949559\\
103.766666666667	-253.85242529728\\
103.783333333333	-253.819758549304\\
103.8	-253.809904975917\\
103.816666666667	-253.790183741125\\
103.833333333333	-253.740866383046\\
103.85	-253.723561260996\\
103.866666666667	-253.707427053363\\
103.883333333333	-253.672431439071\\
103.9	-253.723417480901\\
103.916666666667	-253.572558537113\\
103.933333333333	-253.564034581183\\
103.95	-253.562206442502\\
103.966666666667	-253.598567649368\\
103.983333333333	-253.620231750191\\
104	-253.619950628241\\
104.016666666667	-253.635838795595\\
104.033333333333	-253.649397708751\\
104.05	-253.635413133167\\
104.066666666667	-253.611376292117\\
104.083333333333	-253.565782514581\\
104.1	-253.52076769981\\
104.116666666667	-253.465759725229\\
104.133333333333	-253.426373132952\\
104.15	-253.127281652293\\
104.166666666667	-253.065531304363\\
104.183333333333	-253.01087196376\\
104.2	-253.104408116632\\
104.216666666667	-252.912286602786\\
104.233333333333	-252.981081539313\\
104.25	-252.947844990723\\
104.266666666667	-252.999981080336\\
104.283333333333	-252.9950711913\\
104.3	-252.971034501125\\
104.316666666667	-252.926611673819\\
104.333333333333	-252.917610233644\\
104.35	-252.992355718605\\
104.366666666667	-253.010081997707\\
104.383333333333	-253.019608448647\\
104.4	-253.008987052547\\
104.416666666667	-253.01809517677\\
104.433333333333	-252.859658217368\\
104.45	-252.818320148401\\
104.466666666667	-252.828814103594\\
104.483333333333	-252.774534871091\\
104.5	-252.735217366809\\
104.516666666667	-252.749697174305\\
104.533333333333	-252.739489101697\\
104.55	-252.779771217488\\
104.566666666667	-252.763031445626\\
104.583333333333	-252.75540194641\\
104.6	-252.723733054386\\
104.616666666667	-252.732553083142\\
104.633333333333	-252.667343417996\\
104.65	-252.694412544119\\
104.666666666667	-252.720981249481\\
104.683333333333	-252.723665461565\\
104.7	-252.618631250757\\
104.716666666667	-252.641693136958\\
104.733333333333	-252.637497173904\\
104.75	-252.617276467116\\
104.766666666667	-252.548776582257\\
104.783333333333	-252.541499971851\\
104.8	-252.540329456776\\
104.816666666667	-252.505739227628\\
104.833333333333	-252.489122616695\\
104.85	-252.559309890738\\
104.866666666667	-252.559650252331\\
104.883333333333	-252.599860763913\\
104.9	-252.656131680997\\
104.916666666667	-252.756163171749\\
104.933333333333	-252.757449225891\\
104.95	-252.761772998227\\
104.966666666667	-252.768261569197\\
104.983333333333	-252.778594110602\\
105	-252.755506529596\\
105.016666666667	-252.689227000324\\
105.033333333333	-252.726327537404\\
105.05	-252.709446179282\\
105.066666666667	-252.694787785735\\
105.083333333333	-252.681522655939\\
105.1	-252.555383376202\\
105.116666666667	-252.507197225474\\
105.133333333333	-252.394406600059\\
105.15	-252.378723640565\\
105.166666666667	-252.165434250746\\
105.183333333333	-252.219332972769\\
105.2	-252.197712541615\\
105.216666666667	-252.187213347517\\
105.233333333333	-252.139644948294\\
105.25	-252.116975510009\\
105.266666666667	-252.107769984915\\
105.283333333333	-252.102040230264\\
105.3	-252.076490939508\\
105.316666666667	-251.920416146931\\
105.333333333333	-251.879019700699\\
105.35	-251.859916503037\\
105.366666666667	-251.835113276227\\
105.383333333333	-251.759892585915\\
105.4	-251.762929159502\\
105.416666666667	-251.678634314226\\
105.433333333333	-251.659676813997\\
105.45	-251.667158634801\\
105.466666666667	-251.639745000438\\
105.483333333333	-251.644168231977\\
105.5	-251.578919533784\\
105.516666666667	-251.625317345331\\
105.533333333333	-251.603385680658\\
105.55	-251.492782297366\\
105.566666666667	-251.494701942386\\
105.583333333333	-251.459952566935\\
105.6	-251.512526617152\\
105.616666666667	-251.386481631278\\
105.633333333333	-251.34133448039\\
105.65	-251.214865959145\\
105.666666666667	-251.087184591096\\
105.683333333333	-251.131471108878\\
105.7	-251.107408544495\\
105.716666666667	-251.053136368495\\
105.733333333333	-251.031944271193\\
105.75	-250.889162369993\\
105.766666666667	-250.818621321399\\
105.783333333333	-250.834202829982\\
105.8	-250.769826905577\\
105.816666666667	-250.729852475879\\
105.833333333333	-250.547781078686\\
105.85	-250.50689580214\\
105.866666666667	-250.39887369302\\
105.883333333333	-250.263776781756\\
105.9	-250.17218835812\\
105.916666666667	-250.085651049359\\
105.933333333333	-250.158045144236\\
105.95	-250.049437189877\\
105.966666666667	-250.074067427358\\
105.983333333333	-249.911436684033\\
106	-249.711908938548\\
106.016666666667	-249.484877216645\\
106.033333333333	-249.473538099442\\
106.05	-249.417739459009\\
106.066666666667	-249.314790032369\\
106.083333333333	-249.379707097285\\
106.1	-249.334327839776\\
106.116666666667	-249.273303119236\\
106.133333333333	-249.052390334978\\
106.15	-248.946570775963\\
106.166666666667	-248.89475128453\\
106.183333333333	-248.779633957683\\
106.2	-248.706689940696\\
106.216666666667	-248.681765423314\\
106.233333333333	-248.610844900743\\
106.25	-248.661228780547\\
106.266666666667	-248.575769248023\\
106.283333333333	-248.422832152874\\
106.3	-248.200769006576\\
106.316666666667	-248.186238572266\\
106.333333333333	-248.076026217084\\
106.35	-247.971679544424\\
106.366666666667	-247.788785755508\\
106.383333333333	-247.72259825053\\
106.4	-247.666424127645\\
106.416666666667	-247.617105804002\\
106.433333333333	-247.571984535124\\
106.45	-247.547187733058\\
106.466666666667	-247.348396391243\\
106.483333333333	-247.177975636551\\
106.5	-247.070602803255\\
106.516666666667	-247.088415844542\\
106.533333333333	-247.126352755102\\
106.55	-246.975309077852\\
106.566666666667	-246.904037786532\\
106.583333333333	-246.851945853543\\
106.6	-246.826448083724\\
106.616666666667	-246.649674411456\\
106.633333333333	-246.638724202449\\
106.65	-246.447597882301\\
106.666666666667	-246.340975468875\\
106.683333333333	-246.287003303743\\
106.7	-246.21991488198\\
106.716666666667	-246.100825467796\\
106.733333333333	-245.869646904178\\
106.75	-245.742525652372\\
106.766666666667	-245.542556375262\\
106.783333333333	-245.404426968643\\
106.8	-245.161972816343\\
106.816666666667	-244.976687494557\\
106.833333333333	-244.928575092097\\
106.85	-244.838264978937\\
106.866666666667	-244.657714560992\\
106.883333333333	-244.691317622259\\
106.9	-244.587047435998\\
106.916666666667	-244.527753501861\\
106.933333333333	-244.368771139978\\
106.95	-244.117698449001\\
106.966666666667	-243.918863864071\\
106.983333333333	-243.878606161501\\
107	-243.724196039063\\
107.016666666667	-243.512155594013\\
107.033333333333	-243.128965456955\\
107.05	-243.018228443887\\
107.066666666667	-243.014680395968\\
107.083333333333	-242.906044467814\\
107.1	-242.733361413785\\
107.116666666667	-242.619723834707\\
107.133333333333	-242.505241867839\\
107.15	-242.348437402633\\
107.166666666667	-242.036559798004\\
107.183333333333	-242.075349094609\\
107.2	-242.029860845857\\
107.216666666667	-241.832818894348\\
107.233333333333	-241.686511855202\\
107.25	-241.482112374303\\
107.266666666667	-241.328666644414\\
107.283333333333	-241.21508120701\\
107.3	-241.002641128956\\
107.316666666667	-240.69403923119\\
107.333333333333	-240.448069299766\\
107.35	-240.395283756799\\
107.366666666667	-240.245687210788\\
107.383333333333	-240.130547786204\\
107.4	-239.940003315349\\
107.416666666667	-239.697694477878\\
107.433333333333	-239.365219631276\\
107.45	-239.178747667116\\
107.466666666667	-239.125923479943\\
107.483333333333	-239.075731020473\\
107.5	-238.816425719838\\
107.516666666667	-238.642860084152\\
107.533333333333	-238.411025428555\\
107.55	-238.418684291757\\
107.566666666667	-238.186257978836\\
107.583333333333	-237.782193140738\\
107.6	-237.514712502517\\
107.616666666667	-237.330495606836\\
107.633333333333	-237.214217511974\\
107.65	-237.162900142132\\
107.666666666667	-237.057275931165\\
107.683333333333	-236.858708072138\\
107.7	-236.624559486511\\
107.716666666667	-236.48780462485\\
107.733333333333	-236.188168898306\\
107.75	-236.164685601041\\
107.766666666667	-235.935852104203\\
107.783333333333	-235.623058255628\\
107.8	-235.518724313314\\
107.816666666667	-235.47540527086\\
107.833333333333	-235.045286348744\\
107.85	-234.90301718751\\
107.866666666667	-234.578429310169\\
107.883333333333	-234.421436604478\\
107.9	-234.149176885425\\
107.916666666667	-234.090795900646\\
107.933333333333	-233.811079744954\\
107.95	-233.473920612898\\
107.966666666667	-233.152656600948\\
107.983333333333	-233.044250320007\\
108	-232.986022242666\\
108.016666666667	-232.815327580481\\
108.033333333333	-232.549730329571\\
108.05	-232.384654350926\\
108.066666666667	-232.263194516736\\
108.083333333333	-232.199908654427\\
108.1	-232.070215529066\\
108.116666666667	-231.894238869214\\
108.133333333333	-231.723112849175\\
108.15	-231.611220254561\\
108.166666666667	-231.384552492563\\
108.183333333333	-231.269903200436\\
108.2	-231.068201508305\\
108.216666666667	-230.925815034346\\
108.233333333333	-230.875771634381\\
108.25	-230.758047865949\\
108.266666666667	-230.699353668914\\
108.283333333333	-230.585561510032\\
108.3	-230.445126485728\\
108.316666666667	-230.233761134358\\
108.333333333333	-230.116190142536\\
108.35	-230.037759262643\\
108.366666666667	-229.978398590906\\
108.383333333333	-229.902861361345\\
108.4	-229.75068685719\\
108.416666666667	-229.633037794018\\
108.433333333333	-229.507411219736\\
108.45	-229.322762994661\\
108.466666666667	-229.312845912726\\
108.483333333333	-229.245270204043\\
108.5	-229.248600083808\\
108.516666666667	-229.216456555009\\
108.533333333333	-229.181034034738\\
108.55	-229.142051575315\\
108.566666666667	-229.018651270284\\
108.583333333333	-228.866138744037\\
108.6	-228.851822633587\\
108.616666666667	-228.681804238602\\
108.633333333333	-228.569604324494\\
108.65	-228.296017395638\\
108.666666666667	-228.196912748031\\
108.683333333333	-228.149833069788\\
108.7	-228.134292561735\\
108.716666666667	-227.982144179053\\
108.733333333333	-227.929850488075\\
108.75	-227.879208245919\\
108.766666666667	-227.78603031258\\
108.783333333333	-227.727154573218\\
108.8	-227.648470533324\\
108.816666666667	-227.57672352602\\
108.833333333333	-227.577028455713\\
108.85	-227.504927107902\\
108.866666666667	-227.392041568832\\
108.883333333333	-227.341462601753\\
108.9	-227.289300169393\\
108.916666666667	-227.083707528043\\
108.933333333333	-227.056083644394\\
108.95	-226.940212686101\\
108.966666666667	-226.81493726309\\
108.983333333333	-226.702477766526\\
109	-226.675725948503\\
109.016666666667	-226.573203316726\\
109.033333333333	-226.445993294662\\
109.05	-226.282910024562\\
109.066666666667	-226.190173602947\\
109.083333333333	-226.164063347935\\
109.1	-226.127678230898\\
109.116666666667	-226.09062666118\\
109.133333333333	-226.10815589579\\
109.15	-226.02278213169\\
109.166666666667	-225.967277586226\\
109.183333333333	-225.837419287249\\
109.2	-225.779467826661\\
109.216666666667	-225.79487209766\\
109.233333333333	-225.876077965696\\
109.25	-225.823399647069\\
109.266666666667	-225.850110940062\\
109.283333333333	-225.751593902393\\
109.3	-225.659140292579\\
109.316666666667	-225.623278239209\\
109.333333333333	-225.626784401218\\
109.35	-225.594418439484\\
109.366666666667	-225.555202746588\\
109.383333333333	-225.449499631146\\
109.4	-225.384362416408\\
109.416666666667	-225.435678262584\\
109.433333333333	-225.336451055662\\
109.45	-225.427128625018\\
109.466666666667	-225.403276259122\\
109.483333333333	-225.351857826382\\
109.5	-225.310715228048\\
109.516666666667	-225.330400072845\\
109.533333333333	-225.273757998255\\
109.55	-225.227751376244\\
109.566666666667	-225.195252722535\\
109.583333333333	-225.152104163687\\
109.6	-225.165590416236\\
109.616666666667	-225.214663845164\\
109.633333333333	-225.264589242255\\
109.65	-225.231399042114\\
109.666666666667	-225.202637103094\\
109.683333333333	-225.195909074739\\
109.7	-225.090659517362\\
109.716666666667	-225.048858826038\\
109.733333333333	-224.990796182451\\
109.75	-224.991137152022\\
109.766666666667	-224.966101859185\\
109.783333333333	-224.929990855526\\
109.8	-224.913739328155\\
109.816666666667	-224.922765527212\\
109.833333333333	-224.971607949\\
109.85	-224.934629207293\\
109.866666666667	-224.991651553955\\
109.883333333333	-224.996059769437\\
109.9	-224.984400745345\\
109.916666666667	-224.992049797305\\
109.933333333333	-224.987547595994\\
109.95	-224.890278304685\\
109.966666666667	-224.939684591342\\
109.983333333333	-224.971001344704\\
110	-224.948531971708\\
110.016666666667	-224.998457684021\\
110.033333333333	-224.971649868354\\
110.05	-225.017540361195\\
110.066666666667	-225.02073372303\\
110.083333333333	-225.036604781762\\
110.1	-224.997528511922\\
110.116666666667	-224.976894434985\\
110.133333333333	-224.928000013722\\
110.15	-224.99897582754\\
110.166666666667	-225.029594950202\\
110.183333333333	-225.014210740967\\
110.2	-225.020357458123\\
110.216666666667	-224.969297022997\\
110.233333333333	-224.921712603995\\
110.25	-224.918425566171\\
110.266666666667	-224.974182622481\\
110.283333333333	-224.996974002397\\
110.3	-225.001650977067\\
110.316666666667	-224.968111742282\\
110.333333333333	-225.001780546072\\
110.35	-224.994319500165\\
110.366666666667	-225.006667676643\\
110.383333333333	-224.995413501787\\
110.4	-225.043450416701\\
110.416666666667	-225.065118454999\\
110.433333333333	-225.069132439595\\
110.45	-225.119178476411\\
110.466666666667	-225.163048155787\\
110.483333333333	-225.180662790009\\
110.5	-225.216527248197\\
110.516666666667	-225.314791394885\\
110.533333333333	-225.307561115846\\
110.55	-225.301888068347\\
110.566666666667	-225.324877589146\\
110.583333333333	-225.409143881807\\
110.6	-225.454554554656\\
110.616666666667	-225.424407624446\\
110.633333333333	-225.457973646251\\
110.65	-225.552025639393\\
110.666666666667	-225.619124409874\\
110.683333333333	-225.633702967083\\
110.7	-225.696941833004\\
110.716666666667	-225.721235192232\\
110.733333333333	-225.759340904947\\
110.75	-225.814517311906\\
110.766666666667	-225.78765766122\\
110.783333333333	-225.862127378764\\
110.8	-225.873152426289\\
110.816666666667	-225.939489024451\\
110.833333333333	-226.059024354189\\
110.85	-226.078477470547\\
110.866666666667	-226.140381600453\\
110.883333333333	-226.24074671018\\
110.9	-226.287166722876\\
110.916666666667	-226.322748764122\\
110.933333333333	-226.365262990389\\
110.95	-226.453601640092\\
110.966666666667	-226.559367099855\\
110.983333333333	-226.60279952933\\
111	-226.63391666034\\
111.016666666667	-226.679149524081\\
111.033333333333	-226.813213317611\\
111.05	-226.959931294441\\
111.066666666667	-227.060733204741\\
111.083333333333	-227.090138945613\\
111.1	-227.203212990076\\
111.116666666667	-227.305313710693\\
111.133333333333	-227.363933078386\\
111.15	-227.313301633571\\
111.166666666667	-227.407547997945\\
111.183333333333	-227.452738597323\\
111.2	-227.542424191134\\
111.216666666667	-227.660296562266\\
111.233333333333	-227.715090038989\\
111.25	-227.785434374579\\
111.266666666667	-227.891352499423\\
111.283333333333	-228.082031792314\\
111.3	-228.221458920848\\
111.316666666667	-228.190634818462\\
111.333333333333	-228.321256432597\\
111.35	-228.318679003365\\
111.366666666667	-228.369770252819\\
111.383333333333	-228.46239239952\\
111.4	-228.544638387772\\
111.416666666667	-228.670448662105\\
111.433333333333	-228.83446934547\\
111.45	-228.912729341213\\
111.466666666667	-228.949077143833\\
111.483333333333	-229.150266221088\\
111.5	-229.394871493392\\
111.516666666667	-229.448669312765\\
111.533333333333	-229.400453096242\\
111.55	-229.488778070647\\
111.566666666667	-229.513050494177\\
111.583333333333	-229.519815667786\\
111.6	-229.639137329682\\
111.616666666667	-229.841349827539\\
111.633333333333	-229.927246767013\\
111.65	-229.968308387847\\
111.666666666667	-230.129856344946\\
111.683333333333	-230.227196031477\\
111.7	-230.430536843753\\
111.716666666667	-230.560398871682\\
111.733333333333	-230.563076879935\\
111.75	-230.714805867135\\
111.766666666667	-230.868240651026\\
111.783333333333	-230.91497241478\\
111.8	-230.932120536293\\
111.816666666667	-230.943514004358\\
111.833333333333	-231.108025672352\\
111.85	-231.212123986769\\
111.866666666667	-231.427476538694\\
111.883333333333	-231.563383916563\\
111.9	-231.780721127912\\
111.916666666667	-231.985361046271\\
111.933333333333	-232.172290607757\\
111.95	-232.344359782046\\
111.966666666667	-232.339852747497\\
111.983333333333	-232.436794352644\\
112	-232.61183509147\\
112.016666666667	-232.736407475069\\
112.033333333333	-232.961169431933\\
112.05	-233.133208701875\\
112.066666666667	-233.261480686105\\
112.083333333333	-233.469186725553\\
112.1	-233.478957311967\\
112.116666666667	-233.542913725174\\
112.133333333333	-233.696617657903\\
112.15	-233.849166852079\\
112.166666666667	-234.040453820676\\
112.183333333333	-234.197591176134\\
112.2	-234.427192552048\\
112.216666666667	-234.649016380121\\
112.233333333333	-234.8778889097\\
112.25	-234.94092268526\\
112.266666666667	-235.02145414614\\
112.283333333333	-235.090405942963\\
112.3	-235.262578416216\\
112.316666666667	-235.411258619296\\
112.333333333333	-235.451137662555\\
112.35	-235.53631771857\\
112.366666666667	-235.703574979163\\
112.383333333333	-235.821539652884\\
112.4	-235.980852985302\\
112.416666666667	-235.904036684915\\
112.433333333333	-236.026112040045\\
112.45	-236.084741662437\\
112.466666666667	-236.12643103344\\
112.483333333333	-236.253144355441\\
112.5	-236.508106121018\\
112.516666666667	-236.594630518851\\
112.533333333333	-236.773193973654\\
112.55	-236.875002108195\\
112.566666666667	-237.080051959888\\
112.583333333333	-237.233322450871\\
112.6	-237.374806429561\\
112.616666666667	-237.493172492845\\
112.633333333333	-237.490979692271\\
112.65	-237.571688092322\\
112.666666666667	-237.793458804024\\
112.683333333333	-237.922673451043\\
112.7	-237.992626037027\\
112.716666666667	-238.096509267799\\
112.733333333333	-238.197476314972\\
112.75	-238.25181690008\\
112.766666666667	-238.450615760664\\
112.783333333333	-238.545911788725\\
112.8	-238.589456348435\\
112.816666666667	-238.695118251891\\
112.833333333333	-238.913011095117\\
112.85	-238.950552576402\\
112.866666666667	-238.982518897915\\
112.883333333333	-239.04550520487\\
112.9	-239.280564904132\\
112.916666666667	-239.334638490563\\
112.933333333333	-239.55973609558\\
112.95	-239.650239485791\\
112.966666666667	-239.682679603944\\
112.983333333333	-239.721644841372\\
113	-239.832583932958\\
113.016666666667	-239.974195862039\\
113.033333333333	-240.132940244697\\
113.05	-240.198921351066\\
113.066666666667	-240.385608769724\\
113.083333333333	-240.531087067995\\
113.1	-240.63905875886\\
113.116666666667	-240.688622068644\\
113.133333333333	-240.847972452207\\
113.15	-240.888145041562\\
113.166666666667	-241.16470323573\\
113.183333333333	-241.136095401389\\
113.2	-241.137721939501\\
113.216666666667	-241.132913726626\\
113.233333333333	-241.127185819523\\
113.25	-241.115040312478\\
113.266666666667	-241.27466477906\\
113.283333333333	-241.317652825209\\
113.3	-241.322723611264\\
113.316666666667	-241.344471319314\\
113.333333333333	-241.130284206513\\
113.35	-241.113682292934\\
113.366666666667	-241.177527967503\\
113.383333333333	-241.287825058462\\
113.4	-241.308750584386\\
113.416666666667	-241.198879599819\\
113.433333333333	-241.201093430837\\
113.45	-241.211789057569\\
113.466666666667	-241.243933170626\\
113.483333333333	-241.301119097806\\
113.5	-241.390881967824\\
113.516666666667	-241.413349992879\\
113.533333333333	-241.40188461055\\
113.55	-241.559852782496\\
113.566666666667	-241.599540012117\\
113.583333333333	-241.578534000453\\
113.6	-241.578927113457\\
113.616666666667	-241.563436664394\\
113.633333333333	-241.592416890605\\
113.65	-241.60544918739\\
113.666666666667	-241.570665339728\\
113.683333333333	-241.570220184047\\
113.7	-241.496260676561\\
113.716666666667	-241.606701918938\\
113.733333333333	-241.6814577148\\
113.75	-241.73617572839\\
113.766666666667	-241.787191554568\\
113.783333333333	-241.832489116998\\
113.8	-241.84327078181\\
113.816666666667	-241.827215464767\\
113.833333333333	-241.812414028879\\
113.85	-241.833441626403\\
113.866666666667	-241.87930944501\\
113.883333333333	-241.887206280923\\
113.9	-242.02491115583\\
113.916666666667	-242.12436360445\\
113.933333333333	-242.155632478455\\
113.95	-242.049899877826\\
113.966666666667	-242.09228929004\\
113.983333333333	-242.143896549483\\
114	-242.1571714191\\
114.016666666667	-242.124022694143\\
114.033333333333	-242.083329636656\\
114.05	-242.144619934901\\
114.066666666667	-242.182323225767\\
114.083333333333	-242.137535325301\\
114.1	-242.099396873918\\
114.116666666667	-242.070943141835\\
114.133333333333	-242.09763566506\\
114.15	-242.086593945285\\
114.166666666667	-242.149479744624\\
114.183333333333	-242.134484072446\\
114.2	-242.134006497769\\
114.216666666667	-242.199111723401\\
114.233333333333	-242.306079755992\\
114.25	-242.338049077731\\
114.266666666667	-242.338322431375\\
114.283333333333	-242.370988408746\\
114.3	-242.256360592764\\
114.316666666667	-242.385921646118\\
114.333333333333	-242.415309117684\\
114.35	-242.417300219102\\
114.366666666667	-242.315323855388\\
114.383333333333	-242.343168683316\\
114.4	-242.416617574841\\
114.416666666667	-242.381442547602\\
114.433333333333	-242.347500645488\\
114.45	-242.447168642889\\
114.466666666667	-242.505973893558\\
114.483333333333	-242.504111741015\\
114.5	-242.620084808933\\
114.516666666667	-242.598476509123\\
114.533333333333	-242.572987467304\\
114.55	-242.536682820424\\
114.566666666667	-242.56526776742\\
114.583333333333	-242.584251853682\\
114.6	-242.576439431901\\
114.616666666667	-242.586551761955\\
114.633333333333	-242.679334302892\\
114.65	-242.764188091578\\
114.666666666667	-242.68943259462\\
114.683333333333	-242.706022652182\\
114.7	-242.741133953943\\
114.716666666667	-242.747103011216\\
114.733333333333	-242.729644065671\\
114.75	-242.765376917092\\
114.766666666667	-242.748991119538\\
114.783333333333	-242.758315085314\\
114.8	-242.753248294601\\
114.816666666667	-242.809821852806\\
114.833333333333	-242.815077417393\\
114.85	-242.778966898005\\
114.866666666667	-242.817453856677\\
114.883333333333	-242.838016451326\\
114.9	-242.908717577742\\
114.916666666667	-242.756095943898\\
114.933333333333	-242.757107752728\\
114.95	-242.765120010534\\
114.966666666667	-242.821934959207\\
114.983333333333	-242.729556493406\\
115	-242.74281680972\\
115.016666666667	-242.76810188476\\
115.033333333333	-242.733346382009\\
115.05	-242.731879769386\\
115.066666666667	-242.699959866373\\
115.083333333333	-242.71829705671\\
115.1	-242.722610459356\\
115.116666666667	-242.692204138349\\
115.133333333333	-242.715308196723\\
115.15	-242.771490157853\\
115.166666666667	-242.774014223235\\
115.183333333333	-242.811280243623\\
115.2	-242.788325445439\\
115.216666666667	-242.789699141836\\
115.233333333333	-242.789155702102\\
115.25	-242.707949707739\\
115.266666666667	-242.665748499813\\
115.283333333333	-242.630406358326\\
115.3	-242.540062483789\\
115.316666666667	-242.519568526929\\
115.333333333333	-242.516539006677\\
115.35	-242.491124401325\\
115.366666666667	-242.52348456468\\
115.383333333333	-242.427483732855\\
115.4	-242.424678707022\\
115.416666666667	-242.39943805295\\
115.433333333333	-242.394345250082\\
115.45	-242.432323996825\\
115.466666666667	-242.463635418602\\
115.483333333333	-242.457668288596\\
115.5	-242.444759502796\\
115.516666666667	-242.470016678518\\
115.533333333333	-242.513592807732\\
115.55	-242.55766655485\\
115.566666666667	-242.570813880302\\
115.583333333333	-242.642105914869\\
115.6	-242.609493233648\\
115.616666666667	-242.627892479506\\
115.633333333333	-242.66929194204\\
115.65	-242.687319497758\\
115.666666666667	-242.674845453521\\
115.683333333333	-242.663253274639\\
115.7	-242.680168782834\\
115.716666666667	-242.647160301288\\
115.733333333333	-242.699066159491\\
115.75	-242.676069176769\\
115.766666666667	-242.650992097442\\
115.783333333333	-242.779725870883\\
115.8	-242.798032875346\\
115.816666666667	-242.7824861705\\
115.833333333333	-242.766660019201\\
115.85	-242.75310939374\\
115.866666666667	-242.651696846873\\
115.883333333333	-242.721645483162\\
115.9	-242.729141024634\\
115.916666666667	-242.724125674068\\
115.933333333333	-242.742545996564\\
115.95	-242.764858706598\\
115.966666666667	-242.778756879944\\
115.983333333333	-242.77506786744\\
116	-242.844232131002\\
116.016666666667	-242.780327931259\\
116.033333333333	-242.841119412288\\
116.05	-242.837628306822\\
116.066666666667	-242.774997871126\\
116.083333333333	-242.710377295673\\
116.1	-242.753619571509\\
116.116666666667	-242.77356788361\\
116.133333333333	-242.752590358501\\
116.15	-242.695499307314\\
116.166666666667	-242.640386767291\\
116.183333333333	-242.551776465262\\
116.2	-242.510509841919\\
116.216666666667	-242.531913094194\\
116.233333333333	-242.51220077033\\
116.25	-242.517675212965\\
116.266666666667	-242.546570478755\\
116.283333333333	-242.586288786314\\
116.3	-242.610918594382\\
116.316666666667	-242.60270314696\\
116.333333333333	-242.58056810907\\
116.35	-242.569689411067\\
116.366666666667	-242.639493361875\\
116.383333333333	-242.653022259339\\
116.4	-242.637390747122\\
116.416666666667	-242.611777089079\\
116.433333333333	-242.647557329742\\
116.45	-242.587593856099\\
116.466666666667	-242.630634047764\\
116.483333333333	-242.61117810277\\
116.5	-242.588006881863\\
116.516666666667	-242.627061424128\\
116.533333333333	-242.644695637006\\
116.55	-242.69912228439\\
116.566666666667	-242.689839154577\\
116.583333333333	-242.670062486521\\
116.6	-242.717159378026\\
116.616666666667	-242.704325045137\\
116.633333333333	-242.697824505962\\
116.65	-242.689602393746\\
116.666666666667	-242.700409925187\\
116.683333333333	-242.761020934374\\
116.7	-242.731932768791\\
116.716666666667	-242.768209374133\\
116.733333333333	-242.795175977415\\
116.75	-242.967697029399\\
116.766666666667	-242.994198823353\\
116.783333333333	-242.991132848953\\
116.8	-243.017928753616\\
116.816666666667	-243.011653886261\\
116.833333333333	-243.088572812159\\
116.85	-243.059410415316\\
116.866666666667	-243.140993986951\\
116.883333333333	-243.161566185256\\
116.9	-243.123354822214\\
116.916666666667	-243.104780932442\\
116.933333333333	-242.956388552931\\
116.95	-242.927123599006\\
116.966666666667	-242.959692478327\\
116.983333333333	-242.908974856247\\
117	-242.772095766545\\
117.016666666667	-242.774902572467\\
117.033333333333	-242.703403180797\\
117.05	-242.802864459603\\
117.066666666667	-242.837358553834\\
117.083333333333	-242.836471103642\\
117.1	-242.815036999972\\
117.116666666667	-242.816762197487\\
117.133333333333	-242.812807781486\\
117.15	-242.728943849303\\
117.166666666667	-242.75861283035\\
117.183333333333	-242.778445885539\\
117.2	-242.824744182123\\
117.216666666667	-242.848779449079\\
117.233333333333	-242.810759397076\\
117.25	-242.740024207411\\
117.266666666667	-242.762558221034\\
117.283333333333	-242.750527879165\\
117.3	-242.746292841261\\
117.316666666667	-242.691649151749\\
117.333333333333	-242.656448527917\\
117.35	-242.557641162774\\
117.366666666667	-242.57870695235\\
117.383333333333	-242.602419489112\\
117.4	-242.619101079859\\
117.416666666667	-242.501884752367\\
117.433333333333	-242.568077940714\\
117.45	-242.534056080988\\
117.466666666667	-242.540915746045\\
117.483333333333	-242.400145137\\
117.5	-242.389554946001\\
117.516666666667	-242.313975719415\\
117.533333333333	-242.293993705788\\
117.55	-242.265071978419\\
117.566666666667	-242.291577840088\\
117.583333333333	-242.166384684869\\
117.6	-242.136623882629\\
117.616666666667	-242.150618314628\\
117.633333333333	-242.168450423644\\
117.65	-242.143774422382\\
117.666666666667	-242.166337757113\\
117.683333333333	-242.111016194013\\
117.7	-242.145053006824\\
117.716666666667	-242.083994076391\\
117.733333333333	-242.088745974037\\
117.75	-242.105323952419\\
117.766666666667	-242.097372008486\\
117.783333333333	-242.196667649789\\
117.8	-242.189375418938\\
117.816666666667	-242.195325776645\\
117.833333333333	-242.202955723434\\
117.85	-242.131321891776\\
117.866666666667	-242.146340147863\\
117.883333333333	-242.217090053877\\
117.9	-242.25135925547\\
117.916666666667	-242.225729222302\\
117.933333333333	-242.206808843503\\
117.95	-242.214693527094\\
117.966666666667	-242.107597508054\\
117.983333333333	-242.088863260229\\
118	-242.06122006839\\
118.016666666667	-242.045236929028\\
118.033333333333	-242.048904215083\\
118.05	-242.104730131857\\
118.066666666667	-242.045314188392\\
118.083333333333	-242.030433629932\\
118.1	-242.030292124215\\
118.116666666667	-242.032780243949\\
118.133333333333	-242.007487189242\\
118.15	-242.017648091199\\
118.166666666667	-242.042649790703\\
118.183333333333	-242.066789753353\\
118.2	-242.052661179057\\
118.216666666667	-242.135590879342\\
118.233333333333	-242.155764418236\\
118.25	-242.171317671576\\
118.266666666667	-242.220497812431\\
118.283333333333	-242.216077759214\\
118.3	-242.23038138611\\
118.316666666667	-242.31028713069\\
118.333333333333	-242.285395432631\\
118.35	-242.405318847411\\
118.366666666667	-242.48725182652\\
118.383333333333	-242.491974660122\\
118.4	-242.546088431389\\
118.416666666667	-242.530592155038\\
118.433333333333	-242.564295276714\\
118.45	-242.591869294658\\
118.466666666667	-242.648503926449\\
118.483333333333	-242.679377660357\\
118.5	-242.634895004922\\
118.516666666667	-242.706652562263\\
118.533333333333	-242.66661437353\\
118.55	-242.632353797247\\
118.566666666667	-242.69349246051\\
118.583333333333	-242.67119893642\\
118.6	-242.672640517301\\
118.616666666667	-242.671608932702\\
118.633333333333	-242.701568433509\\
118.65	-242.688207045184\\
118.666666666667	-242.642091229875\\
118.683333333333	-242.663379550196\\
118.7	-242.65493844232\\
118.716666666667	-242.719636580969\\
118.733333333333	-242.747573161327\\
118.75	-242.711862119423\\
118.766666666667	-242.714444424317\\
118.783333333333	-242.685546156366\\
118.8	-242.71552984036\\
118.816666666667	-242.611899164048\\
118.833333333333	-242.548048547734\\
118.85	-242.560575521759\\
118.866666666667	-242.553982090478\\
118.883333333333	-242.548189224197\\
118.9	-242.478510802651\\
118.916666666667	-242.441624022442\\
118.933333333333	-242.39189667779\\
118.95	-242.385927548992\\
118.966666666667	-242.432434037586\\
118.983333333333	-242.467533193399\\
119	-242.496512341349\\
119.016666666667	-242.510036309853\\
119.033333333333	-242.511128623307\\
119.05	-242.488823225985\\
119.066666666667	-242.469181138027\\
119.083333333333	-242.468444396917\\
119.1	-242.507865335144\\
119.116666666667	-242.513281598293\\
119.133333333333	-242.430067911933\\
119.15	-242.415136534722\\
119.166666666667	-242.477998762243\\
119.183333333333	-242.296869924606\\
119.2	-242.35187412753\\
119.216666666667	-242.353503028362\\
119.233333333333	-242.350078077907\\
119.25	-242.337772431681\\
119.266666666667	-242.349162658241\\
119.283333333333	-242.331518110132\\
119.3	-242.384009224084\\
119.316666666667	-242.392084670505\\
119.333333333333	-242.393948389322\\
119.35	-242.398168226223\\
119.366666666667	-242.395669387582\\
119.383333333333	-242.501413318755\\
119.4	-242.474515290178\\
119.416666666667	-242.481435434527\\
119.433333333333	-242.484001224825\\
119.45	-242.512329842019\\
119.466666666667	-242.538211320599\\
119.483333333333	-242.571359874777\\
119.5	-242.559187545985\\
119.516666666667	-242.56766863674\\
119.533333333333	-242.575519509964\\
119.55	-242.674458226846\\
119.566666666667	-242.647313805613\\
119.583333333333	-242.639006315868\\
119.6	-242.656691042359\\
119.616666666667	-242.629302486716\\
119.633333333333	-242.634276086635\\
119.65	-242.589401986467\\
119.666666666667	-242.527349820916\\
119.683333333333	-242.505674421314\\
119.7	-242.462486110421\\
119.716666666667	-242.418208275353\\
119.733333333333	-242.39033772365\\
119.75	-242.330597717136\\
119.766666666667	-242.319054343598\\
119.783333333333	-242.310731051448\\
119.8	-242.313744661026\\
119.816666666667	-242.303982710093\\
119.833333333333	-242.177382427546\\
119.85	-242.192107938586\\
119.866666666667	-242.232920647862\\
119.883333333333	-242.229234589256\\
119.9	-242.225995503888\\
119.916666666667	-242.212337491198\\
119.933333333333	-242.236081334821\\
119.95	-242.243843744429\\
119.966666666667	-242.218396965248\\
119.983333333333	-242.226695917856\\
120	-242.246410020364\\
120.016666666667	-242.226695917856\\
120.033333333333	-242.218396965248\\
120.05	-242.243843744429\\
120.066666666667	-242.236081334821\\
120.083333333333	-242.212337491198\\
120.1	-242.225995503888\\
120.116666666667	-242.229234589256\\
120.133333333333	-242.232920647862\\
120.15	-242.192107938586\\
120.166666666667	-242.177382427546\\
120.183333333333	-242.303982710093\\
120.2	-242.313744661026\\
120.216666666667	-242.310731051448\\
120.233333333333	-242.319054343598\\
120.25	-242.330597717136\\
120.266666666667	-242.39033772365\\
120.283333333333	-242.418208275353\\
120.3	-242.462486110421\\
120.316666666667	-242.505674421314\\
120.333333333333	-242.527349820916\\
120.35	-242.589401986467\\
120.366666666667	-242.634276086635\\
120.383333333333	-242.629302486716\\
120.4	-242.656691042359\\
120.416666666667	-242.639006315868\\
120.433333333333	-242.647313805613\\
120.45	-242.674458226846\\
120.466666666667	-242.575519509964\\
120.483333333333	-242.56766863674\\
120.5	-242.559187545985\\
120.516666666667	-242.571359874777\\
120.533333333333	-242.538211320599\\
120.55	-242.512329842019\\
120.566666666667	-242.484001224825\\
120.583333333333	-242.481435434527\\
120.6	-242.474515290178\\
120.616666666667	-242.501413318755\\
120.633333333333	-242.395669387582\\
120.65	-242.398168226223\\
120.666666666667	-242.393948389322\\
120.683333333333	-242.392084670505\\
120.7	-242.384009224084\\
120.716666666667	-242.331518110132\\
120.733333333333	-242.349162658241\\
120.75	-242.337772431681\\
120.766666666667	-242.350078077907\\
120.783333333333	-242.353503028362\\
120.8	-242.35187412753\\
120.816666666667	-242.296869924606\\
120.833333333333	-242.477998762243\\
120.85	-242.415136534722\\
120.866666666667	-242.430067911933\\
120.883333333333	-242.513281598293\\
120.9	-242.507865335144\\
120.916666666667	-242.468444396917\\
120.933333333333	-242.469181138027\\
120.95	-242.488823225985\\
120.966666666667	-242.511128623307\\
120.983333333333	-242.510036309853\\
121	-242.496512341349\\
121.016666666667	-242.467533193399\\
121.033333333333	-242.432434037586\\
121.05	-242.385927548992\\
121.066666666667	-242.39189667779\\
121.083333333333	-242.441624022442\\
121.1	-242.478510802651\\
121.116666666667	-242.548189224197\\
121.133333333333	-242.553982090478\\
121.15	-242.560575521759\\
121.166666666667	-242.548048547734\\
121.183333333333	-242.611899164048\\
121.2	-242.71552984036\\
121.216666666667	-242.685546156366\\
121.233333333333	-242.714444424317\\
121.25	-242.711862119423\\
121.266666666667	-242.747573161327\\
121.283333333333	-242.719636580969\\
121.3	-242.65493844232\\
121.316666666667	-242.663379550196\\
121.333333333333	-242.642091229875\\
121.35	-242.688207045184\\
121.366666666667	-242.701568433509\\
121.383333333333	-242.671608932702\\
121.4	-242.672640517301\\
121.416666666667	-242.67119893642\\
121.433333333333	-242.69349246051\\
121.45	-242.632353797247\\
121.466666666667	-242.66661437353\\
121.483333333333	-242.706652562263\\
121.5	-242.634895004922\\
121.516666666667	-242.679377660357\\
121.533333333333	-242.648503926449\\
121.55	-242.591869294658\\
121.566666666667	-242.564295276714\\
121.583333333333	-242.530592155038\\
121.6	-242.546088431389\\
121.616666666667	-242.491974660122\\
121.633333333333	-242.48725182652\\
121.65	-242.405318847411\\
121.666666666667	-242.285395432631\\
121.683333333333	-242.31028713069\\
121.7	-242.23038138611\\
121.716666666667	-242.216077759214\\
121.733333333333	-242.220497812431\\
121.75	-242.171317671576\\
121.766666666667	-242.155764418236\\
121.783333333333	-242.135590879342\\
121.8	-242.052661179057\\
121.816666666667	-242.066789753353\\
121.833333333333	-242.042649790703\\
121.85	-242.017648091199\\
121.866666666667	-242.007487189242\\
121.883333333333	-242.032780243949\\
121.9	-242.030292124215\\
121.916666666667	-242.030433629932\\
121.933333333333	-242.045314188392\\
121.95	-242.104730131857\\
121.966666666667	-242.048904215083\\
121.983333333333	-242.045236929028\\
122	-242.06122006839\\
122.016666666667	-242.088863260229\\
122.033333333333	-242.107597508054\\
122.05	-242.214693527094\\
122.066666666667	-242.206808843503\\
122.083333333333	-242.225729222302\\
122.1	-242.25135925547\\
122.116666666667	-242.217090053877\\
122.133333333333	-242.146340147863\\
122.15	-242.131321891776\\
122.166666666667	-242.202955723434\\
122.183333333333	-242.195325776645\\
122.2	-242.189375418938\\
122.216666666667	-242.196667649789\\
122.233333333333	-242.097372008486\\
122.25	-242.105323952419\\
122.266666666667	-242.088745974037\\
122.283333333333	-242.083994076391\\
122.3	-242.145053006824\\
122.316666666667	-242.111016194013\\
122.333333333333	-242.166337757113\\
122.35	-242.143774422382\\
122.366666666667	-242.168450423644\\
122.383333333333	-242.150618314628\\
122.4	-242.136623882629\\
122.416666666667	-242.166384684869\\
122.433333333333	-242.291577840088\\
122.45	-242.265071978419\\
122.466666666667	-242.293993705788\\
122.483333333333	-242.313975719415\\
122.5	-242.389554946001\\
122.516666666667	-242.400145137\\
122.533333333333	-242.540915746045\\
122.55	-242.534056080988\\
122.566666666667	-242.568077940714\\
122.583333333333	-242.501884752367\\
122.6	-242.619101079859\\
122.616666666667	-242.602419489112\\
122.633333333333	-242.57870695235\\
122.65	-242.557641162774\\
122.666666666667	-242.656448527917\\
122.683333333333	-242.691649151749\\
122.7	-242.746292841261\\
122.716666666667	-242.750527879165\\
122.733333333333	-242.762558221034\\
122.75	-242.740024207411\\
122.766666666667	-242.810759397076\\
122.783333333333	-242.848779449079\\
122.8	-242.824744182123\\
122.816666666667	-242.778445885539\\
122.833333333333	-242.75861283035\\
122.85	-242.728943849303\\
122.866666666667	-242.812807781486\\
122.883333333333	-242.816762197487\\
122.9	-242.815036999972\\
122.916666666667	-242.836471103642\\
122.933333333333	-242.837358553834\\
122.95	-242.802864459603\\
122.966666666667	-242.703403180797\\
122.983333333333	-242.774902572467\\
123	-242.772095766545\\
123.016666666667	-242.908974856247\\
123.033333333333	-242.959692478327\\
123.05	-242.927123599006\\
123.066666666667	-242.956388552931\\
123.083333333333	-243.104780932442\\
123.1	-243.123354822214\\
123.116666666667	-243.161566185256\\
123.133333333333	-243.140993986951\\
123.15	-243.059410415316\\
123.166666666667	-243.088572812159\\
123.183333333333	-243.011653886261\\
123.2	-243.017928753616\\
123.216666666667	-242.991132848953\\
123.233333333333	-242.994198823353\\
123.25	-242.967697029399\\
123.266666666667	-242.795175977415\\
123.283333333333	-242.768209374133\\
123.3	-242.731932768791\\
123.316666666667	-242.761020934374\\
123.333333333333	-242.700409925187\\
123.35	-242.689602393746\\
123.366666666667	-242.697824505962\\
123.383333333333	-242.704325045137\\
123.4	-242.717159378026\\
123.416666666667	-242.670062486521\\
123.433333333333	-242.689839154577\\
123.45	-242.69912228439\\
123.466666666667	-242.644695637006\\
123.483333333333	-242.627061424128\\
123.5	-242.588006881863\\
123.516666666667	-242.61117810277\\
123.533333333333	-242.630634047764\\
123.55	-242.587593856099\\
123.566666666667	-242.647557329742\\
123.583333333333	-242.611777089079\\
123.6	-242.637390747123\\
123.616666666667	-242.653022259339\\
123.633333333333	-242.639493361875\\
123.65	-242.569689411067\\
123.666666666667	-242.58056810907\\
123.683333333333	-242.60270314696\\
123.7	-242.610918594382\\
123.716666666667	-242.586288786314\\
123.733333333333	-242.546570478755\\
123.75	-242.517675212965\\
123.766666666667	-242.51220077033\\
123.783333333333	-242.531913094194\\
123.8	-242.510509841919\\
123.816666666667	-242.551776465262\\
123.833333333333	-242.640386767291\\
123.85	-242.695499307314\\
123.866666666667	-242.752590358501\\
123.883333333333	-242.77356788361\\
123.9	-242.753619571509\\
123.916666666667	-242.710377295673\\
123.933333333333	-242.774997871126\\
123.95	-242.837628306822\\
123.966666666667	-242.841119412288\\
123.983333333333	-242.780327931259\\
124	-242.844232131002\\
124.016666666667	-242.77506786744\\
124.033333333333	-242.778756879944\\
124.05	-242.764858706598\\
124.066666666667	-242.742545996564\\
124.083333333333	-242.724125674068\\
124.1	-242.729141024634\\
124.116666666667	-242.721645483162\\
124.133333333333	-242.651696846873\\
124.15	-242.75310939374\\
124.166666666667	-242.7666600192\\
124.183333333333	-242.7824861705\\
124.2	-242.798032875346\\
124.216666666667	-242.779725870883\\
124.233333333333	-242.650992097442\\
124.25	-242.676069176769\\
124.266666666667	-242.699066159491\\
124.283333333333	-242.647160301288\\
124.3	-242.680168782834\\
124.316666666667	-242.663253274639\\
124.333333333333	-242.674845453521\\
124.35	-242.687319497758\\
124.366666666667	-242.66929194204\\
124.383333333333	-242.627892479506\\
124.4	-242.609493233648\\
124.416666666667	-242.642105914869\\
124.433333333333	-242.570813880302\\
124.45	-242.55766655485\\
124.466666666667	-242.513592807732\\
124.483333333333	-242.470016678518\\
124.5	-242.444759502796\\
124.516666666667	-242.457668288596\\
124.533333333333	-242.463635418602\\
124.55	-242.432323996825\\
124.566666666667	-242.394345250082\\
124.583333333333	-242.39943805295\\
124.6	-242.424678707022\\
124.616666666667	-242.427483732855\\
124.633333333333	-242.523484564681\\
124.65	-242.491124401325\\
124.666666666667	-242.516539006677\\
124.683333333333	-242.519568526929\\
124.7	-242.540062483789\\
124.716666666667	-242.630406358326\\
124.733333333333	-242.665748499813\\
124.75	-242.707949707739\\
124.766666666667	-242.789155702102\\
124.783333333333	-242.789699141836\\
124.8	-242.788325445439\\
124.816666666667	-242.811280243623\\
124.833333333333	-242.774014223235\\
124.85	-242.771490157853\\
124.866666666667	-242.715308196723\\
124.883333333333	-242.692204138349\\
124.9	-242.722610459356\\
124.916666666667	-242.71829705671\\
124.933333333333	-242.699959866373\\
124.95	-242.731879769386\\
124.966666666667	-242.733346382009\\
124.983333333333	-242.76810188476\\
125	-242.74281680972\\
125.016666666667	-242.729556493406\\
125.033333333333	-242.821934959207\\
125.05	-242.765120010534\\
125.066666666667	-242.757107752728\\
125.083333333333	-242.756095943898\\
125.1	-242.908717577742\\
125.116666666667	-242.838016451325\\
125.133333333333	-242.817453856677\\
125.15	-242.778966898005\\
125.166666666667	-242.815077417393\\
125.183333333333	-242.809821852806\\
125.2	-242.753248294601\\
125.216666666667	-242.758315085314\\
125.233333333333	-242.748991119538\\
125.25	-242.765376917092\\
125.266666666667	-242.729644065671\\
125.283333333333	-242.747103011216\\
125.3	-242.741133953943\\
125.316666666667	-242.706022652182\\
125.333333333333	-242.68943259462\\
125.35	-242.764188091578\\
125.366666666667	-242.679334302892\\
125.383333333333	-242.586551761955\\
125.4	-242.576439431901\\
125.416666666667	-242.584251853682\\
125.433333333333	-242.56526776742\\
125.45	-242.536682820424\\
125.466666666667	-242.572987467304\\
125.483333333333	-242.598476509123\\
125.5	-242.620084808933\\
125.516666666667	-242.504111741015\\
125.533333333333	-242.505973893558\\
125.55	-242.447168642889\\
125.566666666667	-242.347500645488\\
125.583333333333	-242.381442547602\\
125.6	-242.416617574841\\
125.616666666667	-242.343168683316\\
125.633333333333	-242.315323855388\\
125.65	-242.417300219102\\
125.666666666667	-242.415309117684\\
125.683333333333	-242.385921646118\\
125.7	-242.256360592764\\
125.716666666667	-242.370988408746\\
125.733333333333	-242.338322431375\\
125.75	-242.338049077731\\
125.766666666667	-242.306079755993\\
125.783333333333	-242.199111723401\\
125.8	-242.134006497769\\
125.816666666667	-242.134484072446\\
125.833333333333	-242.149479744623\\
125.85	-242.086593945285\\
125.866666666667	-242.09763566506\\
125.883333333333	-242.070943141835\\
125.9	-242.099396873918\\
125.916666666667	-242.137535325301\\
125.933333333333	-242.182323225767\\
125.95	-242.144619934901\\
125.966666666667	-242.083329636656\\
125.983333333333	-242.124022694143\\
126	-242.1571714191\\
126.016666666667	-242.143896549483\\
126.033333333333	-242.09228929004\\
126.05	-242.049899877826\\
126.066666666667	-242.155632478455\\
126.083333333333	-242.12436360445\\
126.1	-242.02491115583\\
126.116666666667	-241.887206280923\\
126.133333333333	-241.87930944501\\
126.15	-241.833441626403\\
126.166666666667	-241.812414028879\\
126.183333333333	-241.827215464767\\
126.2	-241.84327078181\\
126.216666666667	-241.832489116998\\
126.233333333333	-241.787191554568\\
126.25	-241.73617572839\\
126.266666666667	-241.6814577148\\
126.283333333333	-241.606701918938\\
126.3	-241.496260676561\\
126.316666666667	-241.570220184047\\
126.333333333333	-241.570665339728\\
126.35	-241.60544918739\\
126.366666666667	-241.592416890605\\
126.383333333333	-241.563436664394\\
126.4	-241.578927113457\\
126.416666666667	-241.578534000453\\
126.433333333333	-241.599540012117\\
126.45	-241.559852782496\\
126.466666666667	-241.40188461055\\
126.483333333333	-241.413349992879\\
126.5	-241.390881967824\\
126.516666666667	-241.301119097806\\
126.533333333333	-241.243933170626\\
126.55	-241.211789057569\\
126.566666666667	-241.201093430837\\
126.583333333333	-241.198879599819\\
126.6	-241.308750584386\\
126.616666666667	-241.287825058462\\
126.633333333333	-241.177527967503\\
126.65	-241.113682292934\\
126.666666666667	-241.130284206513\\
126.683333333333	-241.344471319314\\
126.7	-241.322723611264\\
126.716666666667	-241.317652825209\\
126.733333333333	-241.27466477906\\
126.75	-241.115040312478\\
126.766666666667	-241.127185819523\\
126.783333333333	-241.132913726626\\
126.8	-241.137721939501\\
126.816666666667	-241.136095401389\\
126.833333333333	-241.16470323573\\
126.85	-240.888145041562\\
126.866666666667	-240.847972452207\\
126.883333333333	-240.688622068644\\
126.9	-240.63905875886\\
126.916666666667	-240.531087067995\\
126.933333333333	-240.385608769724\\
126.95	-240.198921351066\\
126.966666666667	-240.132940244697\\
126.983333333333	-239.974195862039\\
127	-239.832583932958\\
127.016666666667	-239.721644841372\\
127.033333333333	-239.682679603944\\
127.05	-239.650239485791\\
127.066666666667	-239.55973609558\\
127.083333333333	-239.334638490563\\
127.1	-239.280564904132\\
127.116666666667	-239.04550520487\\
127.133333333333	-238.982518897915\\
127.15	-238.950552576402\\
127.166666666667	-238.913011095117\\
127.183333333333	-238.69511825189\\
127.2	-238.589456348435\\
127.216666666667	-238.545911788725\\
127.233333333333	-238.450615760664\\
127.25	-238.25181690008\\
127.266666666667	-238.197476314972\\
127.283333333333	-238.096509267799\\
127.3	-237.992626037027\\
127.316666666667	-237.922673451043\\
127.333333333333	-237.793458804024\\
127.35	-237.571688092322\\
127.366666666667	-237.490979692272\\
127.383333333333	-237.493172492845\\
127.4	-237.374806429561\\
127.416666666667	-237.233322450871\\
127.433333333333	-237.080051959888\\
127.45	-236.875002108195\\
127.466666666667	-236.773193973654\\
127.483333333333	-236.594630518851\\
127.5	-236.508106121018\\
127.516666666667	-236.253144355441\\
127.533333333333	-236.12643103344\\
127.55	-236.084741662437\\
127.566666666667	-236.026112040045\\
127.583333333333	-235.904036684915\\
127.6	-235.980852985302\\
127.616666666667	-235.821539652884\\
127.633333333333	-235.703574979163\\
127.65	-235.53631771857\\
127.666666666667	-235.451137662555\\
127.683333333333	-235.411258619296\\
127.7	-235.262578416216\\
127.716666666667	-235.090405942963\\
127.733333333333	-235.02145414614\\
127.75	-234.94092268526\\
127.766666666667	-234.8778889097\\
127.783333333333	-234.649016380121\\
127.8	-234.427192552048\\
127.816666666667	-234.197591176134\\
127.833333333333	-234.040453820676\\
127.85	-233.849166852079\\
127.866666666667	-233.696617657903\\
127.883333333333	-233.542913725174\\
127.9	-233.478957311967\\
127.916666666667	-233.469186725553\\
127.933333333333	-233.261480686105\\
127.95	-233.133208701875\\
127.966666666667	-232.961169431933\\
127.983333333333	-232.736407475069\\
128	-232.61183509147\\
128.016666666667	-232.436794352644\\
128.033333333333	-232.339852747497\\
128.05	-232.344359782046\\
128.066666666667	-232.172290607757\\
128.083333333333	-231.985361046271\\
128.1	-231.780721127912\\
128.116666666667	-231.563383916563\\
128.133333333333	-231.427476538694\\
128.15	-231.212123986769\\
128.166666666667	-231.108025672352\\
128.183333333333	-230.943514004358\\
128.2	-230.932120536293\\
128.216666666667	-230.91497241478\\
128.233333333333	-230.868240651026\\
128.25	-230.714805867135\\
128.266666666667	-230.563076879935\\
128.283333333333	-230.560398871682\\
128.3	-230.430536843753\\
128.316666666667	-230.227196031477\\
128.333333333333	-230.129856344946\\
128.35	-229.968308387847\\
128.366666666667	-229.927246767013\\
128.383333333333	-229.841349827539\\
128.4	-229.639137329682\\
128.416666666667	-229.519815667786\\
128.433333333333	-229.513050494177\\
128.45	-229.488778070647\\
128.466666666667	-229.400453096242\\
128.483333333333	-229.448669312765\\
128.5	-229.394871493392\\
128.516666666667	-229.150266221088\\
128.533333333333	-228.949077143833\\
128.55	-228.912729341213\\
128.566666666667	-228.83446934547\\
128.583333333333	-228.670448662105\\
128.6	-228.544638387772\\
128.616666666667	-228.46239239952\\
128.633333333333	-228.369770252819\\
128.65	-228.318679003365\\
128.666666666667	-228.321256432597\\
128.683333333333	-228.190634818462\\
128.7	-228.221458920848\\
128.716666666667	-228.082031792314\\
128.733333333333	-227.891352499423\\
128.75	-227.785434374579\\
128.766666666667	-227.715090038989\\
128.783333333333	-227.660296562266\\
128.8	-227.542424191134\\
128.816666666667	-227.452738597323\\
128.833333333333	-227.407547997945\\
128.85	-227.313301633571\\
128.866666666667	-227.363933078386\\
128.883333333333	-227.305313710693\\
128.9	-227.203212990076\\
128.916666666667	-227.090138945613\\
128.933333333333	-227.060733204741\\
128.95	-226.959931294441\\
128.966666666667	-226.813213317611\\
128.983333333333	-226.679149524081\\
129	-226.63391666034\\
129.016666666667	-226.60279952933\\
129.033333333333	-226.559367099855\\
129.05	-226.453601640092\\
129.066666666667	-226.365262990389\\
129.083333333333	-226.322748764122\\
129.1	-226.287166722876\\
129.116666666667	-226.24074671018\\
129.133333333333	-226.140381600453\\
129.15	-226.078477470547\\
129.166666666667	-226.059024354189\\
129.183333333333	-225.939489024451\\
129.2	-225.873152426289\\
129.216666666667	-225.862127378764\\
129.233333333333	-225.78765766122\\
129.25	-225.814517311906\\
129.266666666667	-225.759340904947\\
129.283333333333	-225.721235192232\\
129.3	-225.696941833004\\
129.316666666667	-225.633702967083\\
129.333333333333	-225.619124409874\\
129.35	-225.552025639393\\
129.366666666667	-225.457973646251\\
129.383333333333	-225.424407624446\\
129.4	-225.454554554656\\
129.416666666667	-225.409143881807\\
129.433333333333	-225.324877589146\\
129.45	-225.301888068347\\
129.466666666667	-225.307561115846\\
129.483333333333	-225.314791394885\\
129.5	-225.216527248197\\
129.516666666667	-225.180662790009\\
129.533333333333	-225.163048155787\\
129.55	-225.119178476411\\
129.566666666667	-225.069132439595\\
129.583333333333	-225.065118454999\\
129.6	-225.043450416701\\
129.616666666667	-224.995413501787\\
129.633333333333	-225.006667676643\\
129.65	-224.994319500165\\
129.666666666667	-225.001780546072\\
129.683333333333	-224.968111742282\\
129.7	-225.001650977067\\
129.716666666667	-224.996974002397\\
129.733333333333	-224.974182622481\\
129.75	-224.918425566171\\
129.766666666667	-224.921712603995\\
129.783333333333	-224.969297022997\\
129.8	-225.020357458123\\
129.816666666667	-225.014210740967\\
129.833333333333	-225.029594950202\\
129.85	-224.99897582754\\
129.866666666667	-224.928000013722\\
129.883333333333	-224.976894434985\\
129.9	-224.997528511922\\
129.916666666667	-225.036604781762\\
129.933333333333	-225.02073372303\\
129.95	-225.017540361195\\
129.966666666667	-224.971649868354\\
129.983333333333	-224.998457684021\\
130	-224.948531971708\\
130.016666666667	-224.971001344704\\
130.033333333333	-224.939684591342\\
130.05	-224.890278304685\\
130.066666666667	-224.987547595994\\
130.083333333333	-224.992049797305\\
130.1	-224.984400745345\\
130.116666666667	-224.996059769437\\
130.133333333333	-224.991651553955\\
130.15	-224.934629207293\\
130.166666666667	-224.971607949\\
130.183333333333	-224.922765527212\\
130.2	-224.913739328155\\
130.216666666667	-224.929990855526\\
130.233333333333	-224.966101859185\\
130.25	-224.991137152022\\
130.266666666667	-224.990796182451\\
130.283333333333	-225.048858826038\\
130.3	-225.090659517362\\
130.316666666667	-225.195909074739\\
130.333333333333	-225.202637103094\\
130.35	-225.231399042114\\
130.366666666667	-225.264589242255\\
130.383333333333	-225.214663845164\\
130.4	-225.165590416236\\
130.416666666667	-225.152104163687\\
130.433333333333	-225.195252722535\\
130.45	-225.227751376244\\
130.466666666667	-225.273757998255\\
130.483333333333	-225.330400072845\\
130.5	-225.310715228048\\
130.516666666667	-225.351857826382\\
130.533333333333	-225.403276259122\\
130.55	-225.427128625017\\
130.566666666667	-225.336451055663\\
130.583333333333	-225.435678262584\\
130.6	-225.384362416408\\
130.616666666667	-225.449499631146\\
130.633333333333	-225.555202746588\\
130.65	-225.594418439484\\
130.666666666667	-225.626784401218\\
130.683333333333	-225.623278239209\\
130.7	-225.659140292579\\
130.716666666667	-225.751593902393\\
130.733333333333	-225.850110940062\\
130.75	-225.823399647069\\
130.766666666667	-225.876077965696\\
130.783333333333	-225.794872097659\\
130.8	-225.779467826661\\
130.816666666667	-225.837419287249\\
130.833333333333	-225.967277586226\\
130.85	-226.02278213169\\
130.866666666667	-226.10815589579\\
130.883333333333	-226.09062666118\\
130.9	-226.127678230898\\
130.916666666667	-226.164063347935\\
130.933333333333	-226.190173602947\\
130.95	-226.282910024562\\
130.966666666667	-226.445993294662\\
130.983333333333	-226.573203316726\\
131	-226.675725948503\\
131.016666666667	-226.702477766526\\
131.033333333333	-226.81493726309\\
131.05	-226.940212686101\\
131.066666666667	-227.056083644394\\
131.083333333333	-227.083707528043\\
131.1	-227.289300169393\\
131.116666666667	-227.341462601753\\
131.133333333333	-227.392041568832\\
131.15	-227.504927107902\\
131.166666666667	-227.577028455713\\
131.183333333333	-227.57672352602\\
131.2	-227.648470533324\\
131.216666666667	-227.727154573218\\
131.233333333333	-227.78603031258\\
131.25	-227.879208245919\\
131.266666666667	-227.929850488075\\
131.283333333333	-227.982144179053\\
131.3	-228.134292561735\\
131.316666666667	-228.149833069788\\
131.333333333333	-228.196912748031\\
131.35	-228.296017395638\\
131.366666666667	-228.569604324494\\
131.383333333333	-228.681804238602\\
131.4	-228.851822633587\\
131.416666666667	-228.866138744037\\
131.433333333333	-229.018651270284\\
131.45	-229.142051575314\\
131.466666666667	-229.181034034738\\
131.483333333333	-229.216456555009\\
131.5	-229.248600083808\\
131.516666666667	-229.245270204043\\
131.533333333333	-229.312845912726\\
131.55	-229.322762994661\\
131.566666666667	-229.507411219736\\
131.583333333333	-229.633037794018\\
131.6	-229.750686857191\\
131.616666666667	-229.902861361345\\
131.633333333333	-229.978398590906\\
131.65	-230.037759262643\\
131.666666666667	-230.116190142536\\
131.683333333333	-230.233761134358\\
131.7	-230.445126485728\\
131.716666666667	-230.585561510032\\
131.733333333333	-230.699353668914\\
131.75	-230.758047865949\\
131.766666666667	-230.875771634381\\
131.783333333333	-230.925815034346\\
131.8	-231.068201508305\\
131.816666666667	-231.269903200436\\
131.833333333333	-231.384552492563\\
131.85	-231.611220254561\\
131.866666666667	-231.723112849175\\
131.883333333333	-231.894238869214\\
131.9	-232.070215529066\\
131.916666666667	-232.199908654427\\
131.933333333333	-232.263194516736\\
131.95	-232.384654350926\\
131.966666666667	-232.549730329571\\
131.983333333333	-232.815327580481\\
132	-232.986022242666\\
132.016666666667	-233.044250320007\\
132.033333333333	-233.152656600948\\
132.05	-233.473920612898\\
132.066666666667	-233.811079744954\\
132.083333333333	-234.090795900646\\
132.1	-234.149176885425\\
132.116666666667	-234.421436604478\\
132.133333333333	-234.578429310169\\
132.15	-234.90301718751\\
132.166666666667	-235.045286348744\\
132.183333333333	-235.47540527086\\
132.2	-235.518724313314\\
132.216666666667	-235.623058255628\\
132.233333333333	-235.935852104203\\
132.25	-236.164685601041\\
132.266666666667	-236.188168898306\\
132.283333333333	-236.48780462485\\
132.3	-236.624559486511\\
132.316666666667	-236.858708072138\\
132.333333333333	-237.057275931165\\
132.35	-237.162900142132\\
132.366666666667	-237.214217511974\\
132.383333333333	-237.330495606836\\
132.4	-237.514712502517\\
132.416666666667	-237.782193140738\\
132.433333333333	-238.186257978836\\
132.45	-238.418684291757\\
132.466666666667	-238.411025428555\\
132.483333333333	-238.642860084152\\
132.5	-238.816425719838\\
132.516666666667	-239.075731020473\\
132.533333333333	-239.125923479943\\
132.55	-239.178747667116\\
132.566666666667	-239.365219631276\\
132.583333333333	-239.697694477878\\
132.6	-239.940003315349\\
132.616666666667	-240.130547786204\\
132.633333333333	-240.245687210788\\
132.65	-240.395283756799\\
132.666666666667	-240.448069299766\\
132.683333333333	-240.69403923119\\
132.7	-241.002641128956\\
132.716666666667	-241.21508120701\\
132.733333333333	-241.328666644414\\
132.75	-241.482112374303\\
132.766666666667	-241.686511855202\\
132.783333333333	-241.832818894348\\
132.8	-242.029860845857\\
132.816666666667	-242.075349094609\\
132.833333333333	-242.036559798004\\
132.85	-242.348437402633\\
132.866666666667	-242.505241867839\\
132.883333333333	-242.619723834707\\
132.9	-242.733361413785\\
132.916666666667	-242.906044467814\\
132.933333333333	-243.014680395968\\
132.95	-243.018228443887\\
132.966666666667	-243.128965456955\\
132.983333333333	-243.512155594013\\
133	-243.724196039063\\
133.016666666667	-243.878606161501\\
133.033333333333	-243.918863864071\\
133.05	-244.117698449001\\
133.066666666667	-244.368771139978\\
133.083333333333	-244.527753501861\\
133.1	-244.587047435998\\
133.116666666667	-244.691317622259\\
133.133333333333	-244.657714560992\\
133.15	-244.838264978937\\
133.166666666667	-244.928575092097\\
133.183333333333	-244.976687494557\\
133.2	-245.161972816343\\
133.216666666667	-245.404426968643\\
133.233333333333	-245.542556375262\\
133.25	-245.742525652372\\
133.266666666667	-245.869646904178\\
133.283333333333	-246.100825467796\\
133.3	-246.21991488198\\
133.316666666667	-246.287003303743\\
133.333333333333	-246.340975468875\\
};
\addplot [color=yel, dotted, forget plot]
  table[row sep=crcr]{%
133.333333333333	-246.340975468875\\
133.35	-246.447597882301\\
133.366666666667	-246.638724202449\\
133.383333333333	-246.649674411456\\
133.4	-246.826448083724\\
133.416666666667	-246.851945853543\\
133.433333333333	-246.904037786532\\
133.45	-246.975309077852\\
133.466666666667	-247.126352755102\\
133.483333333333	-247.088415844542\\
133.5	-247.070602803255\\
133.516666666667	-247.177975636551\\
133.533333333333	-247.348396391243\\
133.55	-247.547187733058\\
133.566666666667	-247.571984535124\\
133.583333333333	-247.617105804002\\
133.6	-247.666424127645\\
133.616666666667	-247.72259825053\\
133.633333333333	-247.788785755508\\
133.65	-247.971679544424\\
133.666666666667	-248.076026217084\\
133.683333333333	-248.186238572266\\
133.7	-248.200769006576\\
133.716666666667	-248.422832152874\\
133.733333333333	-248.575769248023\\
133.75	-248.661228780547\\
133.766666666667	-248.610844900743\\
133.783333333333	-248.681765423314\\
133.8	-248.706689940696\\
133.816666666667	-248.779633957683\\
133.833333333333	-248.89475128453\\
133.85	-248.946570775963\\
133.866666666667	-249.052390334978\\
133.883333333333	-249.273303119236\\
133.9	-249.334327839776\\
133.916666666667	-249.379707097285\\
133.933333333333	-249.31479003237\\
133.95	-249.417739459009\\
133.966666666667	-249.473538099442\\
133.983333333333	-249.484877216645\\
134	-249.711908938548\\
134.016666666667	-249.911436684033\\
134.033333333333	-250.074067427358\\
134.05	-250.049437189877\\
134.066666666667	-250.158045144236\\
134.083333333333	-250.085651049359\\
134.1	-250.17218835812\\
134.116666666667	-250.263776781756\\
134.133333333333	-250.39887369302\\
134.15	-250.50689580214\\
134.166666666667	-250.547781078686\\
134.183333333333	-250.729852475879\\
134.2	-250.769826905577\\
134.216666666667	-250.834202829982\\
134.233333333333	-250.818621321399\\
134.25	-250.889162369993\\
134.266666666667	-251.031944271193\\
134.283333333333	-251.053136368495\\
134.3	-251.107408544495\\
134.316666666667	-251.131471108878\\
134.333333333333	-251.087184591096\\
134.35	-251.214865959145\\
134.366666666667	-251.34133448039\\
134.383333333333	-251.386481631278\\
134.4	-251.512526617152\\
134.416666666667	-251.459952566935\\
134.433333333333	-251.494701942386\\
134.45	-251.492782297366\\
134.466666666667	-251.603385680658\\
134.483333333333	-251.625317345331\\
134.5	-251.578919533784\\
134.516666666667	-251.644168231977\\
134.533333333333	-251.639745000438\\
134.55	-251.667158634801\\
134.566666666667	-251.659676813997\\
134.583333333333	-251.678634314226\\
134.6	-251.762929159502\\
134.616666666667	-251.759892585915\\
134.633333333333	-251.835113276227\\
134.65	-251.859916503037\\
134.666666666667	-251.879019700699\\
134.683333333333	-251.920416146931\\
134.7	-252.076490939508\\
134.716666666667	-252.102040230264\\
134.733333333333	-252.107769984915\\
134.75	-252.116975510009\\
134.766666666667	-252.139644948294\\
134.783333333333	-252.187213347517\\
134.8	-252.197712541615\\
134.816666666667	-252.219332972769\\
134.833333333333	-252.165434250746\\
134.85	-252.378723640565\\
134.866666666667	-252.394406600059\\
134.883333333333	-252.507197225474\\
134.9	-252.555383376202\\
134.916666666667	-252.681522655939\\
134.933333333333	-252.694787785735\\
134.95	-252.709446179283\\
134.966666666667	-252.726327537404\\
134.983333333333	-252.689227000324\\
135	-252.755506529596\\
135.016666666667	-252.778594110602\\
135.033333333333	-252.768261569197\\
135.05	-252.761772998227\\
135.066666666667	-252.757449225891\\
135.083333333333	-252.756163171749\\
135.1	-252.656131680997\\
135.116666666667	-252.599860763913\\
135.133333333333	-252.559650252331\\
135.15	-252.559309890738\\
135.166666666667	-252.489122616695\\
135.183333333333	-252.505739227628\\
135.2	-252.540329456776\\
135.216666666667	-252.541499971851\\
135.233333333333	-252.548776582257\\
135.25	-252.617276467116\\
135.266666666667	-252.637497173904\\
135.283333333333	-252.641693136958\\
135.3	-252.618631250757\\
135.316666666667	-252.723665461565\\
135.333333333333	-252.720981249481\\
135.35	-252.694412544119\\
135.366666666667	-252.667343417996\\
135.383333333333	-252.732553083142\\
135.4	-252.723733054387\\
135.416666666667	-252.75540194641\\
135.433333333333	-252.763031445626\\
135.45	-252.779771217488\\
135.466666666667	-252.739489101697\\
135.483333333333	-252.749697174305\\
135.5	-252.735217366809\\
135.516666666667	-252.774534871091\\
135.533333333333	-252.828814103594\\
135.55	-252.818320148401\\
135.566666666667	-252.859658217368\\
135.583333333333	-253.01809517677\\
135.6	-253.008987052547\\
135.616666666667	-253.019608448647\\
135.633333333333	-253.010081997707\\
135.65	-252.992355718605\\
135.666666666667	-252.917610233644\\
135.683333333333	-252.926611673819\\
135.7	-252.971034501125\\
135.716666666667	-252.9950711913\\
135.733333333333	-252.999981080336\\
135.75	-252.947844990723\\
135.766666666667	-252.981081539313\\
135.783333333333	-252.912286602786\\
135.8	-253.104408116632\\
135.816666666667	-253.01087196376\\
135.833333333333	-253.065531304363\\
135.85	-253.127281652293\\
135.866666666667	-253.426373132952\\
135.883333333333	-253.465759725229\\
135.9	-253.52076769981\\
135.916666666667	-253.565782514581\\
135.933333333333	-253.611376292117\\
135.95	-253.635413133167\\
135.966666666667	-253.649397708751\\
135.983333333333	-253.635838795595\\
136	-253.619950628241\\
136.016666666667	-253.620231750191\\
136.033333333333	-253.598567649368\\
136.05	-253.562206442502\\
136.066666666667	-253.564034581183\\
136.083333333333	-253.572558537113\\
136.1	-253.723417480901\\
136.116666666667	-253.672431439071\\
136.133333333333	-253.707427053363\\
136.15	-253.723561260996\\
136.166666666667	-253.740866383046\\
136.183333333333	-253.790183741125\\
136.2	-253.809904975917\\
136.216666666667	-253.819758549304\\
136.233333333333	-253.85242529728\\
136.25	-253.845229949559\\
136.266666666667	-253.839587879846\\
136.283333333333	-253.858949549199\\
136.3	-253.821739366818\\
136.316666666667	-253.903665975247\\
136.333333333333	-253.937274604334\\
136.35	-253.993425827303\\
136.366666666667	-254.010191879334\\
136.383333333333	-254.089903378897\\
136.4	-254.035080519454\\
136.416666666667	-254.032321585276\\
136.433333333333	-254.087014702377\\
136.45	-254.117338336939\\
136.466666666667	-254.165360794941\\
136.483333333333	-254.216483990371\\
136.5	-254.190402474415\\
136.516666666667	-254.226433050873\\
136.533333333333	-254.340124994135\\
136.55	-254.439738967677\\
136.566666666667	-254.446514848444\\
136.583333333333	-254.464378283786\\
136.6	-254.460188603821\\
136.616666666667	-254.490743312515\\
136.633333333333	-254.508588932967\\
136.65	-254.559003026111\\
136.666666666667	-254.56809620764\\
136.683333333333	-254.530578761202\\
136.7	-254.519622890676\\
136.716666666667	-254.566141358785\\
136.733333333333	-254.601340729471\\
136.75	-254.634367499418\\
136.766666666667	-254.655026425309\\
136.783333333333	-254.711112299114\\
136.8	-254.730323442363\\
136.816666666667	-254.732201619493\\
136.833333333333	-254.848181205326\\
136.85	-254.853766065198\\
136.866666666667	-254.931980924348\\
136.883333333333	-254.984192806917\\
136.9	-254.978960711896\\
136.916666666667	-255.00490768993\\
136.933333333333	-254.96753491412\\
136.95	-254.979297068336\\
136.966666666667	-255.057304655483\\
136.983333333333	-255.090545994746\\
137	-255.068190187106\\
137.016666666667	-255.129649029123\\
137.033333333333	-255.146611791192\\
137.05	-255.166076570117\\
137.066666666667	-255.208681380083\\
137.083333333333	-255.257043639209\\
137.1	-255.408802325197\\
137.116666666667	-255.375936724798\\
137.133333333333	-255.412169639149\\
137.15	-255.442484186043\\
137.166666666667	-255.457802914923\\
137.183333333333	-255.50524704156\\
137.2	-255.517751343895\\
137.216666666667	-255.582404208189\\
137.233333333333	-255.643046818272\\
137.25	-255.655370557578\\
137.266666666667	-255.726705377146\\
137.283333333333	-255.791599427382\\
137.3	-255.843200500845\\
137.316666666667	-255.86837339961\\
137.333333333333	-255.873299373083\\
137.35	-255.939121808476\\
137.366666666667	-256.019439063415\\
137.383333333333	-256.060622035768\\
137.4	-256.057811321832\\
137.416666666667	-256.05713495273\\
137.433333333333	-256.058086870919\\
137.45	-256.113088257895\\
137.466666666667	-256.168512066027\\
137.483333333333	-256.191260685086\\
137.5	-256.240737169819\\
137.516666666667	-256.232267155934\\
137.533333333333	-256.257461828241\\
137.55	-256.26793327971\\
137.566666666667	-256.334836844796\\
137.583333333333	-256.414785652512\\
137.6	-256.483528703519\\
137.616666666667	-256.524672583782\\
137.633333333333	-256.471133069032\\
137.65	-256.484773579855\\
137.666666666667	-256.489690325641\\
137.683333333333	-256.587064429425\\
137.7	-256.660017877484\\
137.716666666667	-256.652822683187\\
137.733333333333	-256.678745962713\\
137.75	-256.663111852129\\
137.766666666667	-256.662686387356\\
137.783333333333	-256.642376992231\\
137.8	-256.637153485487\\
137.816666666667	-256.73860490585\\
137.833333333333	-256.728583335996\\
137.85	-256.74735367819\\
137.866666666667	-256.812461955227\\
137.883333333333	-256.858355109398\\
137.9	-256.865984228277\\
137.916666666667	-256.925773720471\\
137.933333333333	-256.941482454326\\
137.95	-257.123437297007\\
137.966666666667	-257.146292113591\\
137.983333333333	-257.188798840574\\
138	-257.195932578441\\
138.016666666667	-257.18188047637\\
138.033333333333	-257.367490642413\\
138.05	-257.382707597688\\
138.066666666667	-257.360440210182\\
138.083333333333	-257.389429981031\\
138.1	-257.463920602986\\
138.116666666667	-257.464692321672\\
138.133333333333	-257.487976833259\\
138.15	-257.506620659769\\
138.166666666667	-257.552308201364\\
138.183333333333	-257.606197326747\\
138.2	-257.629238565828\\
138.216666666667	-257.669689468849\\
138.233333333333	-257.679416997015\\
138.25	-257.771124825439\\
138.266666666667	-257.793308675268\\
138.283333333333	-257.781895193565\\
138.3	-257.83565350239\\
138.316666666667	-257.948152164239\\
138.333333333333	-257.877128838768\\
138.35	-258.02469644421\\
138.366666666667	-258.05113867394\\
138.383333333333	-258.051550261291\\
138.4	-258.090342296305\\
138.416666666667	-258.195629789884\\
138.433333333333	-258.163487876859\\
138.45	-258.129333381154\\
138.466666666667	-258.180065822507\\
138.483333333333	-258.247027152066\\
138.5	-258.372471368123\\
138.516666666667	-258.464905540308\\
138.533333333333	-258.500236144113\\
138.55	-258.496393324939\\
138.566666666667	-258.531682339206\\
138.583333333333	-258.52041683328\\
138.6	-258.579381246831\\
138.616666666667	-258.525504182248\\
138.633333333333	-258.622122876137\\
138.65	-258.682457627228\\
138.666666666667	-258.670651370945\\
138.683333333333	-258.666726654142\\
138.7	-258.636441067776\\
138.716666666667	-258.653455508659\\
138.733333333333	-258.670527373371\\
138.75	-258.692370423979\\
138.766666666667	-258.697279789189\\
138.783333333333	-258.786683474759\\
138.8	-258.833995660088\\
138.816666666667	-258.826946927059\\
138.833333333333	-258.828582978932\\
138.85	-258.826749095265\\
138.866666666667	-258.836262544662\\
138.883333333333	-258.827921242955\\
138.9	-258.831838965952\\
138.916666666667	-258.839047119032\\
138.933333333333	-258.849774091934\\
138.95	-258.944003021521\\
138.966666666667	-259.173412715656\\
138.983333333333	-259.132650706936\\
139	-259.167243898935\\
139.016666666667	-259.147509073944\\
139.033333333333	-259.160192571484\\
139.05	-259.144163330167\\
139.066666666667	-259.162948287231\\
139.083333333333	-259.191432656534\\
139.1	-259.288869196439\\
139.116666666667	-259.279331638289\\
139.133333333333	-259.251889840048\\
139.15	-259.236655606731\\
139.166666666667	-259.251296746626\\
139.183333333333	-259.243378870711\\
139.2	-259.243414921378\\
139.216666666667	-259.307835268934\\
139.233333333333	-259.312570519798\\
139.25	-259.3044099279\\
139.266666666667	-259.312144590665\\
139.283333333333	-259.396678362469\\
139.3	-259.455935770061\\
139.316666666667	-259.596893823203\\
139.333333333333	-259.610378771989\\
139.35	-259.660938876124\\
139.366666666667	-259.730702732022\\
139.383333333333	-259.725076553465\\
139.4	-259.701549664212\\
139.416666666667	-259.823407563632\\
139.433333333333	-259.854272551394\\
139.45	-259.979299377914\\
139.466666666667	-259.940420126376\\
139.483333333333	-259.951170996599\\
139.5	-259.943342156494\\
139.516666666667	-259.967810767395\\
139.533333333333	-260.103121590335\\
139.55	-260.129808008839\\
139.566666666667	-260.130375144548\\
139.583333333333	-260.181510046549\\
139.6	-260.222305392815\\
139.616666666667	-260.245254360607\\
139.633333333333	-260.239716094418\\
139.65	-260.230839667521\\
139.666666666667	-260.251043625325\\
139.683333333333	-260.246214444568\\
139.7	-260.251522378151\\
139.716666666667	-260.261798263388\\
139.733333333333	-260.224160837901\\
139.75	-260.212745388996\\
139.766666666667	-260.259858042093\\
139.783333333333	-260.380354443219\\
139.8	-260.419418644035\\
139.816666666667	-260.438143859153\\
139.833333333333	-260.51636267794\\
139.85	-260.51588765882\\
139.866666666667	-260.532342021188\\
139.883333333333	-260.547075950753\\
139.9	-260.582596022138\\
139.916666666667	-260.636698533395\\
139.933333333333	-260.652822818089\\
139.95	-260.675471431807\\
139.966666666667	-260.776500180036\\
139.983333333333	-260.833861000709\\
140	-260.843628904984\\
140.016666666667	-260.818599681373\\
140.033333333333	-260.857681956711\\
140.05	-260.870770083746\\
140.066666666667	-260.974186397884\\
140.083333333333	-260.967099427027\\
140.1	-261.10206574238\\
140.116666666667	-261.35595851312\\
140.133333333333	-261.42173958993\\
140.15	-261.949759088923\\
140.166666666667	-262.036441262178\\
140.183333333333	-262.084902126142\\
140.2	-262.170156159354\\
140.216666666667	-262.187522175737\\
140.233333333333	-262.193122359226\\
140.25	-262.214443419398\\
140.266666666667	-262.211570586283\\
140.283333333333	-262.208557605874\\
140.3	-262.209680655229\\
140.316666666667	-262.343559425262\\
140.333333333333	-262.347623468179\\
140.35	-262.370282235823\\
140.366666666667	-262.478787890877\\
140.383333333333	-262.494687123158\\
140.4	-262.590712540398\\
140.416666666667	-262.741869025129\\
140.433333333333	-262.800926385592\\
140.45	-262.821334251005\\
140.466666666667	-262.937184174401\\
140.483333333333	-262.986939219408\\
140.5	-262.984257944177\\
140.516666666667	-263.128733142348\\
140.533333333333	-263.186432902008\\
140.55	-263.191829666486\\
140.566666666667	-263.17562242225\\
140.583333333333	-263.276936553581\\
140.6	-263.270257597196\\
140.616666666667	-263.357860839797\\
140.633333333333	-263.40666596665\\
140.65	-263.424694127123\\
140.666666666667	-263.50867801828\\
140.683333333333	-263.740228122696\\
140.7	-263.780654778919\\
140.716666666667	-263.834578518635\\
140.733333333333	-263.899781734645\\
140.75	-263.909971906776\\
140.766666666667	-263.981775019635\\
140.783333333333	-264.036864367298\\
140.8	-264.207485013004\\
140.816666666667	-264.206460765017\\
140.833333333333	-264.476398473308\\
140.85	-264.491018000777\\
140.866666666667	-264.565664134497\\
140.883333333333	-264.607027813779\\
140.9	-264.672753233506\\
140.916666666667	-264.692119333297\\
140.933333333333	-264.695044604678\\
140.95	-264.722072459809\\
140.966666666667	-264.722524592209\\
140.983333333333	-264.698090720211\\
141	-264.755090078551\\
141.016666666667	-264.813701343982\\
141.033333333333	-264.782789517986\\
141.05	-264.929859237477\\
141.066666666667	-264.967029316831\\
141.083333333333	-265.024347691456\\
141.1	-265.083256264825\\
141.116666666667	-265.067934073927\\
141.133333333333	-265.132056776578\\
141.15	-265.123461118729\\
141.166666666667	-265.134945043118\\
141.183333333333	-265.163949962494\\
141.2	-265.142026745279\\
141.216666666667	-265.147710618943\\
141.233333333333	-265.235924966625\\
141.25	-265.256358637578\\
141.266666666667	-265.499505728853\\
141.283333333333	-265.535860335205\\
141.3	-265.51773157641\\
141.316666666667	-265.608083997449\\
141.333333333333	-265.596191525542\\
141.35	-265.629050521313\\
141.366666666667	-265.616671058551\\
141.383333333333	-265.696394809981\\
141.4	-265.777531969867\\
141.416666666667	-265.773068159429\\
141.433333333333	-265.748603089589\\
141.45	-265.757544388643\\
141.466666666667	-265.80433473652\\
141.483333333333	-265.900404481123\\
141.5	-265.92767634994\\
141.516666666667	-265.945877455034\\
141.533333333333	-265.939171746483\\
141.55	-265.977740902855\\
141.566666666667	-265.973003679815\\
141.583333333333	-266.033079750464\\
141.6	-266.015586557089\\
141.616666666667	-266.020424165089\\
141.633333333333	-266.078651236909\\
141.65	-266.11455742551\\
141.666666666667	-266.091453649734\\
141.683333333333	-266.085573031222\\
141.7	-266.203678395205\\
141.716666666667	-266.193235674414\\
141.733333333333	-266.208233186581\\
141.75	-266.232666300255\\
141.766666666667	-266.277264172049\\
141.783333333333	-266.319813723273\\
141.8	-266.276567479558\\
141.816666666667	-266.305327105997\\
141.833333333333	-266.305899184278\\
141.85	-266.341898479294\\
141.866666666667	-266.346256119789\\
141.883333333333	-266.345820496339\\
141.9	-266.409041909143\\
141.916666666667	-266.489772911192\\
141.933333333333	-266.555276840207\\
141.95	-266.625422651815\\
141.966666666667	-266.69213819842\\
141.983333333333	-266.678299994481\\
142	-266.686395397213\\
142.016666666667	-266.708130986954\\
142.033333333333	-266.754074396909\\
142.05	-266.87639465188\\
142.066666666667	-266.861008981061\\
142.083333333333	-266.841824080088\\
142.1	-266.878616049556\\
142.116666666667	-266.911828777464\\
142.133333333333	-266.955402519845\\
142.15	-266.955264807928\\
142.166666666667	-267.049985279879\\
142.183333333333	-267.095605598271\\
142.2	-267.060805577657\\
142.216666666667	-267.165785949475\\
142.233333333333	-267.302446544443\\
142.25	-267.487173899705\\
142.266666666667	-267.49725044604\\
142.283333333333	-267.549586661316\\
142.3	-267.587835567424\\
142.316666666667	-267.639522491999\\
142.333333333333	-267.699517470906\\
142.35	-267.684807226725\\
142.366666666667	-267.708654560481\\
142.383333333333	-267.730749893209\\
142.4	-267.739807310221\\
142.416666666667	-267.728213008785\\
142.433333333333	-267.81010819594\\
142.45	-267.873252946273\\
142.466666666667	-267.87663026954\\
142.483333333333	-267.885639450673\\
142.5	-267.933172972784\\
142.516666666667	-267.951895846907\\
142.533333333333	-268.042536200873\\
142.55	-268.145064715472\\
142.566666666667	-268.219652912512\\
142.583333333333	-268.276506206384\\
142.6	-268.273151719925\\
142.616666666667	-268.343715059663\\
142.633333333333	-268.360859467163\\
142.65	-268.66593648774\\
142.666666666667	-268.68585131565\\
142.683333333333	-268.966671386173\\
142.7	-269.064948105487\\
142.716666666667	-269.089354961926\\
142.733333333333	-269.155946617164\\
142.75	-269.185490752679\\
142.766666666667	-269.272954427494\\
142.783333333333	-269.279784247432\\
142.8	-269.331709150584\\
142.816666666667	-269.691951206386\\
142.833333333333	-269.730847902392\\
142.85	-269.79600458889\\
142.866666666667	-269.871300195211\\
142.883333333333	-269.958839941322\\
142.9	-269.962418550168\\
142.916666666667	-269.975733942379\\
142.933333333333	-270.059425250732\\
142.95	-270.103847788522\\
142.966666666667	-270.148770707958\\
142.983333333333	-270.192390769797\\
143	-270.221091411053\\
143.016666666667	-270.226539052028\\
143.033333333333	-270.311449400346\\
143.05	-270.301367098205\\
143.066666666667	-270.290816840213\\
143.083333333333	-270.369118483788\\
143.1	-270.379211347736\\
143.116666666667	-270.400134332937\\
143.133333333333	-270.402944929447\\
143.15	-270.446733484022\\
143.166666666667	-270.482644594169\\
143.183333333333	-270.660254741458\\
143.2	-270.827873660482\\
143.216666666667	-270.831208442641\\
143.233333333333	-270.832594320388\\
143.25	-270.981794737122\\
143.266666666667	-271.034399274055\\
143.283333333333	-271.081074065057\\
143.3	-271.118562340282\\
143.316666666667	-271.115216876968\\
143.333333333333	-271.172317336253\\
143.35	-271.386891848983\\
143.366666666667	-271.540856145125\\
143.383333333333	-271.588990362511\\
143.4	-271.631295238224\\
143.416666666667	-271.651463862254\\
143.433333333333	-271.643115551089\\
143.45	-271.667152621764\\
143.466666666667	-271.84209489189\\
143.483333333333	-271.880731302603\\
143.5	-271.957021895419\\
143.516666666667	-272.066594558128\\
143.533333333333	-272.086923392972\\
143.55	-272.101047072512\\
143.566666666667	-272.068144679881\\
143.583333333333	-272.111399009858\\
143.6	-272.123541677681\\
143.616666666667	-272.117101539547\\
143.633333333333	-272.181772237105\\
143.65	-272.175224248169\\
143.666666666667	-272.167464637131\\
143.683333333333	-272.225804856374\\
143.7	-272.281588165764\\
143.716666666667	-272.340535186039\\
143.733333333333	-272.376811304725\\
143.75	-272.470593262679\\
143.766666666667	-272.519548006897\\
143.783333333333	-272.505702187689\\
143.8	-272.577008601011\\
143.816666666667	-272.678217262433\\
143.833333333333	-272.711967510669\\
143.85	-272.74187240289\\
143.866666666667	-272.758913052654\\
143.883333333333	-272.949651020161\\
143.9	-273.031098916244\\
143.916666666667	-273.013878192993\\
143.933333333333	-273.053668806787\\
143.95	-273.090419583011\\
143.966666666667	-273.085649161493\\
143.983333333333	-273.116627500991\\
144	-273.323015998483\\
144.016666666667	-273.31443757058\\
144.033333333333	-273.314382828858\\
144.05	-273.290165369404\\
144.066666666667	-273.270190712624\\
144.083333333333	-273.305215816548\\
144.1	-273.365972435295\\
144.116666666667	-273.369392450357\\
144.133333333333	-273.465495812396\\
144.15	-273.531824112313\\
144.166666666667	-273.561727707967\\
144.183333333333	-273.558647534096\\
144.2	-273.558214112781\\
144.216666666667	-273.744749291082\\
144.233333333333	-273.762360573698\\
144.25	-273.838404972369\\
144.266666666667	-273.831610663187\\
144.283333333333	-273.838754448945\\
144.3	-273.836962236226\\
144.316666666667	-273.874777115151\\
144.333333333333	-273.90620703405\\
144.35	-273.933494191067\\
144.366666666667	-274.018688777021\\
144.383333333333	-273.998257713687\\
144.4	-274.084088469769\\
144.416666666667	-274.255807348815\\
144.433333333333	-274.397617748721\\
144.45	-274.433289913873\\
144.466666666667	-274.421554108607\\
144.483333333333	-274.494853532917\\
144.5	-274.562235901934\\
144.516666666667	-274.552501876465\\
144.533333333333	-274.483274227507\\
144.55	-274.496191070574\\
144.566666666667	-274.49810627067\\
144.583333333333	-274.490525704365\\
144.6	-274.45510968678\\
144.616666666667	-274.462895405413\\
144.633333333333	-274.477901349004\\
144.65	-274.478229939228\\
144.666666666667	-274.553313054075\\
144.683333333333	-274.658325913807\\
144.7	-274.846798137878\\
144.716666666667	-274.831816644004\\
144.733333333333	-274.82242651873\\
144.75	-274.791748701078\\
144.766666666667	-274.880261748695\\
144.783333333333	-274.9026436654\\
144.8	-274.958513620023\\
144.816666666667	-275.017039075944\\
144.833333333333	-275.225004264884\\
144.85	-275.301346674721\\
144.866666666667	-275.270155600163\\
144.883333333333	-275.3406754643\\
144.9	-275.322294918049\\
144.916666666667	-275.242571947343\\
144.933333333333	-275.15466127302\\
144.95	-275.107067553802\\
144.966666666667	-275.037857874238\\
144.983333333333	-274.939526842551\\
145	-275.032166739696\\
145.016666666667	-274.94589656023\\
145.033333333333	-275.177827955891\\
145.05	-275.074948433754\\
145.066666666667	-274.964953764641\\
145.083333333333	-274.967962484992\\
145.1	-274.954131717386\\
145.116666666667	-274.982934507095\\
145.133333333333	-274.874856061294\\
145.15	-274.849620112077\\
145.166666666667	-274.754493297079\\
145.183333333333	-274.727628902288\\
145.2	-274.78161279628\\
145.216666666667	-274.719792050543\\
145.233333333333	-274.695953783099\\
145.25	-274.828971092703\\
145.266666666667	-274.863047380538\\
145.283333333333	-274.8033048977\\
145.3	-274.69170028403\\
145.316666666667	-274.750023197388\\
145.333333333333	-274.500007286325\\
145.35	-274.490904153711\\
145.366666666667	-274.46402166581\\
145.383333333333	-274.313226303586\\
145.4	-274.324200794639\\
145.416666666667	-274.139686958129\\
145.433333333333	-273.947429124083\\
145.45	-273.843009528438\\
145.466666666667	-273.831977756301\\
145.483333333333	-273.656519070576\\
145.5	-273.5736003267\\
145.516666666667	-273.248288683915\\
145.533333333333	-273.064075770098\\
145.55	-273.04671560984\\
145.566666666667	-272.953690542752\\
145.583333333333	-272.736758499691\\
145.6	-272.6126212007\\
145.616666666667	-272.546051965353\\
145.633333333333	-272.294393933725\\
145.65	-272.11800193816\\
145.666666666667	-271.996892192459\\
145.683333333333	-271.682175491924\\
145.7	-271.567232235528\\
145.716666666667	-271.392542543992\\
145.733333333333	-271.30305412303\\
145.75	-271.095614987341\\
145.766666666667	-270.773500098084\\
145.783333333333	-270.624507716873\\
145.8	-270.453462535141\\
145.816666666667	-270.222021316901\\
145.833333333333	-270.114444933549\\
145.85	-270.014921139591\\
145.866666666667	-269.843919637534\\
145.883333333333	-269.547560898921\\
145.9	-269.475375246285\\
145.916666666667	-269.262608891008\\
145.933333333333	-269.001650829772\\
145.95	-268.803270410825\\
145.966666666667	-268.522539764732\\
145.983333333333	-268.306364807717\\
146	-267.969122831555\\
146.016666666667	-267.896884090127\\
146.033333333333	-267.670203978695\\
146.05	-267.52294862221\\
146.066666666667	-267.367945868406\\
146.083333333333	-267.186013581159\\
146.1	-266.981855882398\\
146.116666666667	-266.694029678871\\
146.133333333333	-266.575720730992\\
146.15	-266.49766477819\\
146.166666666667	-266.182465336857\\
146.183333333333	-265.947738058086\\
146.2	-265.753194917336\\
146.216666666667	-265.434765638156\\
146.233333333333	-265.309853784175\\
146.25	-265.028280572091\\
146.266666666667	-264.63205951323\\
146.283333333333	-264.474407049591\\
146.3	-264.222571800079\\
146.316666666667	-263.989843690703\\
146.333333333333	-263.523325040193\\
146.35	-263.242697569012\\
146.366666666667	-262.918762853558\\
146.383333333333	-262.636592702035\\
146.4	-262.413356842195\\
146.416666666667	-262.07527536508\\
146.433333333333	-261.74594809358\\
146.45	-261.508870666948\\
146.466666666667	-261.228815825999\\
146.483333333333	-260.959380339845\\
146.5	-260.710876231367\\
146.516666666667	-260.455665716056\\
146.533333333333	-260.222472257024\\
146.55	-259.953992499409\\
146.566666666667	-259.708408959791\\
146.583333333333	-259.447513296518\\
146.6	-259.278633067586\\
146.616666666667	-259.056685160146\\
146.633333333333	-258.870705932835\\
146.65	-258.715017895258\\
146.666666666667	-258.500402801676\\
146.683333333333	-258.272045461551\\
146.7	-258.170981000993\\
146.716666666667	-258.039970749864\\
146.733333333333	-257.897054248428\\
146.75	-257.734584659059\\
146.766666666667	-257.549951480972\\
146.783333333333	-257.447608312424\\
146.8	-257.285931076342\\
146.816666666667	-257.032724768928\\
146.833333333333	-256.842454917256\\
146.85	-256.632478229414\\
146.866666666667	-256.495887302912\\
146.883333333333	-256.405781367312\\
146.9	-256.123783656442\\
146.916666666667	-255.82117316625\\
146.933333333333	-255.557303445991\\
146.95	-255.28244622092\\
146.966666666667	-255.154927562173\\
146.983333333333	-254.983231488035\\
147	-254.864007373872\\
147.016666666667	-254.685281412271\\
147.033333333333	-254.523570534193\\
147.05	-254.294873146969\\
147.066666666667	-254.171660422299\\
147.083333333333	-253.892903283845\\
147.1	-253.641247912195\\
147.116666666667	-253.487447718217\\
147.133333333333	-253.372108908002\\
147.15	-253.133918731247\\
147.166666666667	-252.964082920837\\
147.183333333333	-252.821441580992\\
147.2	-252.761977274547\\
147.216666666667	-252.524003096711\\
147.233333333333	-252.408027926971\\
147.25	-252.285376146647\\
147.266666666667	-252.094862738279\\
147.283333333333	-251.816300748472\\
147.3	-251.617295895926\\
147.316666666667	-251.530463370945\\
147.333333333333	-251.323171049007\\
147.35	-251.139479715978\\
147.366666666667	-251.009682260161\\
147.383333333333	-250.904270034195\\
147.4	-250.753905275118\\
147.416666666667	-250.666852975151\\
147.433333333333	-250.523966720151\\
147.45	-250.386953012259\\
147.466666666667	-250.285308268531\\
147.483333333333	-250.184143602294\\
147.5	-250.068269387708\\
147.516666666667	-249.965552476388\\
147.533333333333	-249.80190440154\\
147.55	-249.671394956917\\
147.566666666667	-249.550964974437\\
147.583333333333	-249.442585281158\\
147.6	-249.348377468865\\
147.616666666667	-249.219799265166\\
147.633333333333	-249.165694152251\\
147.65	-249.060365639021\\
147.666666666667	-248.995654296411\\
147.683333333333	-248.829885551837\\
147.7	-248.762123399981\\
147.716666666667	-248.685027797824\\
147.733333333333	-248.532032215899\\
147.75	-248.430077493835\\
147.766666666667	-248.364489361073\\
147.783333333333	-248.233725846796\\
147.8	-248.15336218991\\
147.816666666667	-248.07136198735\\
147.833333333333	-248.023168917572\\
147.85	-247.984397281958\\
147.866666666667	-247.894728283864\\
147.883333333333	-247.86485965772\\
147.9	-247.805147275546\\
147.916666666667	-247.740093812414\\
147.933333333333	-247.727924053635\\
147.95	-247.699895470185\\
147.966666666667	-247.640408476654\\
147.983333333333	-247.49673488768\\
148	-247.467667452149\\
148.016666666667	-247.318502974573\\
148.033333333333	-247.258367450522\\
148.05	-247.193480650445\\
148.066666666667	-247.146476732843\\
148.083333333333	-247.077085656492\\
148.1	-246.996572035239\\
148.116666666667	-246.95391284054\\
148.133333333333	-246.803759530347\\
148.15	-246.803618166585\\
148.166666666667	-246.737865798798\\
148.183333333333	-246.673153275274\\
148.2	-246.637297456965\\
148.216666666667	-246.545362177666\\
148.233333333333	-246.462634826161\\
148.25	-246.487317668672\\
148.266666666667	-246.375883573349\\
148.283333333333	-246.306062108567\\
148.3	-246.28774907328\\
148.316666666667	-246.256107730647\\
148.333333333333	-246.211920055486\\
148.35	-246.174648096521\\
148.366666666667	-246.159232926378\\
148.383333333333	-246.155122654959\\
148.4	-246.102091351866\\
148.416666666667	-246.112101363918\\
148.433333333333	-246.03418692783\\
148.45	-246.092237816105\\
148.466666666667	-246.038336983039\\
148.483333333333	-245.973032278554\\
148.5	-245.906734320364\\
148.516666666667	-245.889261896262\\
148.533333333333	-245.84677902199\\
148.55	-245.832017909247\\
148.566666666667	-245.773976838984\\
148.583333333333	-245.755779044319\\
148.6	-245.737766958884\\
148.616666666667	-245.670630387273\\
148.633333333333	-245.657236050111\\
148.65	-245.626607567023\\
148.666666666667	-245.627357397714\\
148.683333333333	-245.646105091909\\
148.7	-245.640289908767\\
148.716666666667	-245.600789023878\\
148.733333333333	-245.575915749894\\
148.75	-245.560699782131\\
148.766666666667	-245.559916968308\\
148.783333333333	-245.552439512921\\
148.8	-245.577115037932\\
148.816666666667	-245.549899739463\\
148.833333333333	-245.526748180001\\
148.85	-245.546287706071\\
148.866666666667	-245.556762368097\\
148.883333333333	-245.500391338423\\
148.9	-245.472909164584\\
148.916666666667	-245.454174631705\\
148.933333333333	-245.462744076655\\
148.95	-245.465546292989\\
148.966666666667	-245.476939365253\\
148.983333333333	-245.473662181303\\
149	-245.482909500185\\
149.016666666667	-245.454741183229\\
149.033333333333	-245.426674257398\\
149.05	-245.44354295036\\
149.066666666667	-245.47450132067\\
149.083333333333	-245.489335581803\\
149.1	-245.481887705344\\
149.116666666667	-245.483704094735\\
149.133333333333	-245.482694972491\\
149.15	-245.505928157099\\
149.166666666667	-245.48807865386\\
149.183333333333	-245.434594963536\\
149.2	-245.411839632266\\
149.216666666667	-245.39684178655\\
149.233333333333	-245.377333674186\\
149.25	-245.427442358909\\
149.266666666667	-245.449498803077\\
149.283333333333	-245.425325990613\\
149.3	-245.451838318941\\
149.316666666667	-245.463890352444\\
149.333333333333	-245.470225613673\\
149.35	-245.472872421605\\
149.366666666667	-245.516826587324\\
149.383333333333	-245.577834286854\\
149.4	-245.626674727201\\
149.416666666667	-245.663444720917\\
149.433333333333	-245.667873871358\\
149.45	-245.718993731067\\
149.466666666667	-245.754758852824\\
149.483333333333	-245.798380940161\\
149.5	-245.86879787731\\
149.516666666667	-245.864703224179\\
149.533333333333	-245.869585288354\\
149.55	-245.883540988712\\
149.566666666667	-245.927533540877\\
149.583333333333	-245.949489550662\\
149.6	-245.982811220992\\
149.616666666667	-245.991318008138\\
149.633333333333	-246.043265433366\\
149.65	-246.024319728772\\
149.666666666667	-246.027205767277\\
149.683333333333	-246.065708973596\\
149.7	-246.133798076997\\
149.716666666667	-246.148991120135\\
149.733333333333	-246.164452495045\\
149.75	-246.236261166594\\
149.766666666667	-246.319777152748\\
149.783333333333	-246.413883674745\\
149.8	-246.478376936151\\
149.816666666667	-246.561497537969\\
149.833333333333	-246.613689070696\\
149.85	-246.698070539627\\
149.866666666667	-246.808618630459\\
149.883333333333	-246.840572792168\\
149.9	-246.917573973656\\
149.916666666667	-246.92689321421\\
149.933333333333	-246.989115668704\\
149.95	-247.058939109181\\
149.966666666667	-247.147043885943\\
149.983333333333	-247.198849252474\\
150	-247.288198950553\\
150.016666666667	-247.305280962847\\
150.033333333333	-247.349673526509\\
150.05	-247.494431236009\\
150.066666666667	-247.484544579419\\
150.083333333333	-247.612269556598\\
150.1	-247.644767630466\\
150.116666666667	-247.677296525383\\
150.133333333333	-247.735751991016\\
150.15	-247.866847503736\\
150.166666666667	-247.860696117984\\
150.183333333333	-247.935836185468\\
150.2	-248.067523917148\\
150.216666666667	-248.108372771718\\
150.233333333333	-248.167226364409\\
150.25	-248.265022997583\\
150.266666666667	-248.32215818867\\
150.283333333333	-248.412734461942\\
150.3	-248.462347207067\\
150.316666666667	-248.535069961598\\
150.333333333333	-248.660281117436\\
150.35	-248.776489744392\\
150.366666666667	-248.911567166346\\
150.383333333333	-249.054132039584\\
150.4	-249.190686936437\\
150.416666666667	-249.346601535071\\
150.433333333333	-249.470619211776\\
150.45	-249.520986988171\\
150.466666666667	-249.746797667945\\
150.483333333333	-249.916907028956\\
150.5	-250.102048922569\\
150.516666666667	-250.276757018967\\
150.533333333333	-250.314146854957\\
150.55	-250.444832183632\\
150.566666666667	-250.550343191149\\
150.583333333333	-250.643766903674\\
150.6	-250.778419151674\\
150.616666666667	-250.9962910064\\
150.633333333333	-251.075829862804\\
150.65	-251.148617473628\\
150.666666666667	-251.291188188188\\
150.683333333333	-251.415231118743\\
150.7	-251.559955892379\\
150.716666666667	-251.727625970199\\
150.733333333333	-251.883886670501\\
150.75	-252.058309752635\\
150.766666666667	-252.201234829806\\
150.783333333333	-252.426521028421\\
150.8	-252.566275870767\\
150.816666666667	-252.805319524679\\
150.833333333333	-252.935213661823\\
150.85	-253.114677568119\\
150.866666666667	-253.286407634661\\
150.883333333333	-253.474417400766\\
150.9	-253.621806628787\\
150.916666666667	-253.788930823766\\
150.933333333333	-254.102324740703\\
150.95	-254.287472398153\\
150.966666666667	-254.52655753425\\
150.983333333333	-254.85276376736\\
151	-255.175260257021\\
151.016666666667	-255.41728950426\\
151.033333333333	-255.511270299445\\
151.05	-255.612097550684\\
151.066666666667	-255.796325604896\\
151.083333333333	-256.096803774453\\
151.1	-256.184193915122\\
151.116666666667	-256.332304652649\\
151.133333333333	-256.435669342574\\
151.15	-256.58345797623\\
151.166666666667	-256.756725376273\\
151.183333333333	-256.959096436967\\
151.2	-257.110087690434\\
151.216666666667	-257.350109327899\\
151.233333333333	-257.608586553022\\
151.25	-257.863588732249\\
151.266666666667	-258.149807666845\\
151.283333333333	-258.328269510724\\
151.3	-258.571854898341\\
151.316666666667	-258.81063451785\\
151.333333333333	-259.083512958888\\
151.35	-259.282698212805\\
151.366666666667	-259.525944435051\\
151.383333333333	-259.744998377075\\
151.4	-260.049216611772\\
151.416666666667	-260.360914382725\\
151.433333333333	-260.633426071335\\
151.45	-260.811422833965\\
151.466666666667	-261.182780579167\\
151.483333333333	-261.397885923389\\
151.5	-261.602194400793\\
151.516666666667	-261.840507132176\\
151.533333333333	-262.111528281295\\
151.55	-262.461064542063\\
151.566666666667	-262.74336615353\\
151.583333333333	-262.979090951213\\
151.6	-263.170695390298\\
151.616666666667	-263.443713182657\\
151.633333333333	-263.753332454234\\
151.65	-264.047553709174\\
151.666666666667	-264.427503607455\\
151.683333333333	-264.645219014274\\
151.7	-264.961494337849\\
151.716666666667	-265.249803851934\\
151.733333333333	-265.469696933696\\
151.75	-265.769398088834\\
151.766666666667	-266.021105899423\\
151.783333333333	-266.245787370131\\
151.8	-266.512775960977\\
151.816666666667	-266.833131600821\\
151.833333333333	-267.181035077089\\
151.85	-267.514305972433\\
151.866666666667	-267.72343408977\\
151.883333333333	-267.920624857907\\
151.9	-268.182976385126\\
151.916666666667	-268.463347291833\\
151.933333333333	-268.738917391436\\
151.95	-269.092491451073\\
151.966666666667	-269.370165680258\\
151.983333333333	-269.576992662947\\
152	-269.915541615792\\
152.016666666667	-270.280396236957\\
152.033333333333	-270.750087424171\\
152.05	-271.012888751125\\
152.066666666667	-271.290106593733\\
152.083333333333	-271.555953834533\\
152.1	-271.855737610668\\
152.116666666667	-272.198083518815\\
152.133333333333	-272.438866534785\\
152.15	-272.68496299835\\
152.166666666667	-272.922309730528\\
152.183333333333	-273.30520624118\\
152.2	-273.712718961642\\
152.216666666667	-274.017158001774\\
152.233333333333	-274.324321345877\\
152.25	-274.781544746628\\
152.266666666667	-275.174797492452\\
152.283333333333	-275.395613498815\\
152.3	-275.606435281392\\
152.316666666667	-275.909902238414\\
152.333333333333	-276.199708122401\\
152.35	-276.476904464062\\
152.366666666667	-277.031488911175\\
152.383333333333	-277.357113058251\\
152.4	-277.57921899899\\
152.416666666667	-277.800915170284\\
152.433333333333	-278.073079966228\\
152.45	-278.381006086934\\
152.466666666667	-278.847835455849\\
152.483333333333	-278.989540228124\\
152.5	-279.231983444941\\
152.516666666667	-279.536744519921\\
152.533333333333	-279.769480332061\\
152.55	-280.134545712337\\
152.566666666667	-280.639492126406\\
152.583333333333	-280.919212323284\\
152.6	-281.235828397576\\
152.616666666667	-281.469894233521\\
152.633333333333	-281.646737659551\\
152.65	-281.972071125925\\
152.666666666667	-282.350293778273\\
152.683333333333	-282.670986320621\\
152.7	-283.040071854747\\
152.716666666667	-283.358430704297\\
152.733333333333	-283.754684057491\\
152.75	-284.074352405294\\
152.766666666667	-284.354512965464\\
152.783333333333	-284.574412418234\\
152.8	-285.015887994219\\
152.816666666667	-285.187105293428\\
152.833333333333	-285.348717716933\\
152.85	-285.519724650087\\
152.866666666667	-285.832770646037\\
152.883333333333	-286.16180747541\\
152.9	-286.359390272026\\
152.916666666667	-286.545469355805\\
152.933333333333	-286.797473589127\\
152.95	-287.051713024804\\
152.966666666667	-287.38569504156\\
152.983333333333	-287.588971983482\\
153	-287.876267307211\\
153.016666666667	-288.101081951154\\
153.033333333333	-288.398255752764\\
153.05	-288.465577604912\\
153.066666666667	-288.67110550018\\
153.083333333333	-288.948338487434\\
153.1	-289.142745868935\\
153.116666666667	-289.55753118529\\
153.133333333333	-289.915793762276\\
153.15	-290.008683976248\\
153.166666666667	-290.083642147534\\
153.183333333333	-290.256490569935\\
153.2	-290.409768162471\\
153.216666666667	-290.59501412942\\
153.233333333333	-290.71175595062\\
153.25	-290.737708715051\\
153.266666666667	-290.963974322591\\
153.283333333333	-291.189347995132\\
153.3	-291.425309054067\\
153.316666666667	-291.682463087972\\
153.333333333333	-291.732251974905\\
153.35	-291.994569511167\\
153.366666666667	-292.216658881895\\
153.383333333333	-292.47635940106\\
153.4	-292.630918702591\\
153.416666666667	-292.532169107921\\
153.433333333333	-292.726880953372\\
153.45	-292.928646353645\\
153.466666666667	-293.06870589977\\
153.483333333333	-293.198795354112\\
153.5	-293.20430458851\\
153.516666666667	-293.314722135375\\
153.533333333333	-293.487582197963\\
153.55	-293.578364476459\\
153.566666666667	-293.799921974296\\
153.583333333333	-293.951862279684\\
153.6	-294.096310652964\\
153.616666666667	-294.313396442779\\
153.633333333333	-294.487881087201\\
153.65	-294.644762097852\\
153.666666666667	-294.781883443315\\
153.683333333333	-294.9882839783\\
153.7	-294.918967156626\\
153.716666666667	-294.947008322422\\
153.733333333333	-295.063606852253\\
153.75	-295.143152469844\\
153.766666666667	-295.256159127849\\
153.783333333333	-295.456082909857\\
153.8	-295.587882855161\\
153.816666666667	-295.679889313147\\
153.833333333333	-295.781521436241\\
153.85	-295.821710180256\\
153.866666666667	-295.965673738048\\
153.883333333333	-295.833103931422\\
153.9	-295.767875251542\\
153.916666666667	-295.730106825927\\
153.933333333333	-295.800075465853\\
153.95	-295.722364492768\\
153.966666666667	-295.760012285959\\
153.983333333333	-295.806789880831\\
154	-295.956199105388\\
154.016666666667	-295.962702447966\\
154.033333333333	-295.951068631512\\
154.05	-295.646880621777\\
154.066666666667	-295.45230136799\\
154.083333333333	-295.539617496823\\
154.1	-295.49152638023\\
154.116666666667	-295.384581605789\\
154.133333333333	-295.274173489811\\
154.15	-295.129166539064\\
154.166666666667	-295.080350522873\\
154.183333333333	-295.151078776695\\
154.2	-295.138197130802\\
154.216666666667	-294.899917942119\\
154.233333333333	-294.753468622344\\
154.25	-294.793925285984\\
154.266666666667	-294.878966455443\\
154.283333333333	-294.599775295146\\
154.3	-294.668971256049\\
154.316666666667	-294.529039623872\\
154.333333333333	-294.53892475351\\
154.35	-294.52193589066\\
154.366666666667	-294.485540068578\\
154.383333333333	-294.523932751564\\
154.4	-294.54559084396\\
154.416666666667	-294.551200804177\\
154.433333333333	-294.513864730227\\
154.45	-294.562533267972\\
154.466666666667	-294.57205285656\\
154.483333333333	-294.495342884479\\
154.5	-294.428847908025\\
154.516666666667	-294.443814312868\\
154.533333333333	-294.15227266087\\
154.55	-294.172651534757\\
154.566666666667	-293.907775722671\\
154.583333333333	-293.798148770843\\
154.6	-293.787231244869\\
154.616666666667	-293.61630066797\\
154.633333333333	-293.480563291398\\
154.65	-293.473635190622\\
154.666666666667	-293.410741900034\\
154.683333333333	-293.428556049042\\
154.7	-293.425553449357\\
154.716666666667	-293.452812693231\\
154.733333333333	-293.337230471761\\
154.75	-293.209410494596\\
154.766666666667	-293.212201336229\\
154.783333333333	-293.129172671909\\
154.8	-293.043368310432\\
154.816666666667	-293.039120647586\\
154.833333333333	-293.071110069289\\
154.85	-293.022373288711\\
154.866666666667	-293.048191485226\\
154.883333333333	-292.76568734532\\
154.9	-292.687149257439\\
154.916666666667	-292.619289302165\\
154.933333333333	-292.607705032224\\
154.95	-292.532029361847\\
154.966666666667	-292.515643048462\\
154.983333333333	-292.391759066635\\
155	-292.370811489785\\
155.016666666667	-292.278171620035\\
155.033333333333	-292.280395516449\\
155.05	-292.278405575523\\
155.066666666667	-292.242514296082\\
155.083333333333	-292.098640844303\\
155.1	-292.060377028399\\
155.116666666667	-292.065373613039\\
155.133333333333	-291.856831956201\\
155.15	-291.618030982727\\
155.166666666667	-291.422978359226\\
155.183333333333	-291.345393414413\\
155.2	-291.363572573826\\
155.216666666667	-291.2654576221\\
155.233333333333	-291.199416740228\\
155.25	-291.176830671276\\
155.266666666667	-291.137282648001\\
155.283333333333	-291.048863553351\\
155.3	-290.598698086884\\
155.316666666667	-290.410996624184\\
155.333333333333	-290.291999110193\\
155.35	-290.26644620572\\
155.366666666667	-290.139448823207\\
155.383333333333	-290.108632529351\\
155.4	-289.977146393609\\
155.416666666667	-289.769398828719\\
155.433333333333	-289.761373936865\\
155.45	-289.585891248897\\
155.466666666667	-289.497878619055\\
155.483333333333	-289.491535835882\\
155.5	-289.47381005315\\
155.516666666667	-289.403964371646\\
155.533333333333	-289.322037933589\\
155.55	-289.16248669182\\
155.566666666667	-288.990091837938\\
155.583333333333	-288.953617778823\\
155.6	-288.805721221303\\
155.616666666667	-288.788172917633\\
155.633333333333	-288.708531107178\\
155.65	-288.648573745831\\
155.666666666667	-288.242039447985\\
155.683333333333	-288.157165632744\\
155.7	-288.043758378763\\
155.716666666667	-287.927547838444\\
155.733333333333	-287.707523180774\\
155.75	-287.614259645851\\
155.766666666667	-287.574372306484\\
155.783333333333	-287.450402150581\\
155.8	-287.386834754635\\
155.816666666667	-287.38454560247\\
155.833333333333	-287.362826461721\\
155.85	-286.98260224358\\
155.866666666667	-286.896102093706\\
155.883333333333	-286.82083502419\\
155.9	-286.805357898771\\
155.916666666667	-286.770161812972\\
155.933333333333	-286.650127422695\\
155.95	-286.588633089793\\
155.966666666667	-286.573674644908\\
155.983333333333	-286.267781471071\\
156	-286.135179006242\\
156.016666666667	-285.845388154758\\
156.033333333333	-285.825850554742\\
156.05	-285.754310178737\\
156.066666666667	-285.682226808912\\
156.083333333333	-285.373210300969\\
156.1	-285.384483582383\\
156.116666666667	-285.36814636476\\
156.133333333333	-285.357618668415\\
156.15	-284.968927937203\\
156.166666666667	-284.913483118003\\
156.183333333333	-284.892909683108\\
156.2	-284.908753576292\\
156.216666666667	-284.886656232052\\
156.233333333333	-284.872749362974\\
156.25	-284.856807353681\\
156.266666666667	-284.835431675841\\
156.283333333333	-284.80621877696\\
156.3	-284.611366731823\\
156.316666666667	-284.54244875055\\
156.333333333333	-284.18290934415\\
156.35	-284.163764104033\\
156.366666666667	-284.164107796238\\
156.383333333333	-283.857102363942\\
156.4	-283.749062566378\\
156.416666666667	-283.633100741718\\
156.433333333333	-283.567600819584\\
156.45	-283.560925394589\\
156.466666666667	-283.361766436318\\
156.483333333333	-283.324813613198\\
156.5	-283.289608832363\\
156.516666666667	-283.231655695622\\
156.533333333333	-282.889354080738\\
156.55	-282.756381026784\\
156.566666666667	-282.561491672541\\
156.583333333333	-282.550732223087\\
156.6	-282.470138695937\\
156.616666666667	-282.451603639902\\
156.633333333333	-282.426609419163\\
156.65	-282.193276178249\\
156.666666666667	-281.989522073364\\
156.683333333333	-281.704122819989\\
156.7	-281.564965163924\\
156.716666666667	-281.426533354113\\
156.733333333333	-281.415234602113\\
156.75	-281.329523506705\\
156.766666666667	-281.259147570117\\
156.783333333333	-281.182866850643\\
156.8	-281.091798230991\\
156.816666666667	-280.90875064468\\
156.833333333333	-280.890603757947\\
156.85	-280.806421795796\\
156.866666666667	-280.811693603689\\
156.883333333333	-280.772741423406\\
156.9	-280.714784826826\\
156.916666666667	-280.695961436832\\
156.933333333333	-280.650505621283\\
156.95	-280.599883792529\\
156.966666666667	-280.61122629817\\
156.983333333333	-280.353021064075\\
157	-280.334108427269\\
157.016666666667	-280.209926450577\\
157.033333333333	-280.02776400989\\
157.05	-279.936865170595\\
157.066666666667	-279.866240634186\\
157.083333333333	-279.712774764027\\
157.1	-279.704470621495\\
157.116666666667	-279.686728733912\\
157.133333333333	-279.581668910109\\
157.15	-279.516264745393\\
157.166666666667	-279.479786585751\\
157.183333333333	-279.45603444293\\
157.2	-279.309930438919\\
157.216666666667	-279.278481212381\\
157.233333333333	-279.245409263142\\
157.25	-279.220575531541\\
157.266666666667	-279.173175565164\\
157.283333333333	-279.158052810774\\
157.3	-279.095645632951\\
157.316666666667	-278.971058149348\\
157.333333333333	-278.97349162342\\
157.35	-278.914236919176\\
157.366666666667	-278.799823135874\\
157.383333333333	-278.771191990474\\
157.4	-278.643306561082\\
157.416666666667	-278.620878114433\\
157.433333333333	-278.516029304578\\
157.45	-278.406574032213\\
157.466666666667	-278.387995943626\\
157.483333333333	-278.289391919051\\
157.5	-278.288906146208\\
157.516666666667	-278.289964793488\\
157.533333333333	-278.292566276385\\
157.55	-278.296707810335\\
157.566666666667	-278.302385402746\\
157.583333333333	-278.309593841097\\
157.6	-278.318326677094\\
157.616666666667	-278.328576206876\\
157.633333333333	-278.34033344723\\
157.65	-278.353588107822\\
157.666666666667	-278.368328559388\\
157.683333333333	-278.384541797873\\
157.7	-278.402213404494\\
157.716666666667	-278.421327501675\\
157.733333333333	-278.441866704844\\
157.75	-278.463812070057\\
157.766666666667	-278.487143037424\\
157.783333333333	-278.511837370314\\
157.8	-278.53787109033\\
157.816666666667	-278.565218408052\\
157.833333333333	-278.593851649533\\
157.85	-278.623741178598\\
157.866666666667	-278.654855314951\\
157.883333333333	-278.687160248155\\
157.9	-278.720619947558\\
157.916666666667	-278.755196068265\\
157.933333333333	-278.790847853278\\
157.95	-278.82753203197\\
157.966666666667	-278.865202715097\\
157.983333333333	-278.903811286579\\
158	-278.943306292352\\
158.016666666667	-278.983633326619\\
158.033333333333	-279.024734915927\\
158.05	-279.066550401506\\
158.066666666667	-279.109015820444\\
158.083333333333	-279.152063786283\\
158.1	-279.195623369766\\
158.116666666667	-279.239619980518\\
158.133333333333	-279.283975250543\\
158.15	-279.328606920564\\
158.166666666667	-279.37342873028\\
158.183333333333	-279.418350313785\\
158.2	-279.463277101492\\
158.216666666667	-279.508110230022\\
158.233333333333	-279.552746461662\\
158.25	-279.597078115107\\
158.266666666667	-279.64099300934\\
158.283333333333	-279.68437442262\\
158.3	-279.727101068654\\
158.316666666667	-279.769047092161\\
158.333333333333	-279.810082086092\\
158.35	-279.850071132879\\
158.366666666667	-279.888874872121\\
158.383333333333	-279.926349597139\\
158.4	-279.962347382847\\
158.416666666667	-279.996716247321\\
158.433333333333	-280.029300349377\\
158.45	-280.05994022434\\
158.466666666667	-280.088473059997\\
158.483333333333	-280.114733014487\\
158.5	-280.138551577574\\
158.516666666667	-280.159757976402\\
158.533333333333	-280.178179626376\\
158.55	-280.193642627313\\
158.566666666667	-280.205972304481\\
158.583333333333	-280.214993793456\\
158.6	-280.220532667098\\
158.616666666667	-280.222415602194\\
158.633333333333	-280.220471082535\\
158.65	-280.214530134432\\
158.666666666667	-280.204427089846\\
158.683333333333	-280.190000371523\\
158.7	-280.171093293779\\
158.716666666667	-280.147554871842\\
158.733333333333	-280.119240632026\\
158.75	-280.086013414499\\
158.766666666667	-280.047744159938\\
158.783333333333	-280.004312671104\\
158.8	-279.95560834025\\
158.816666666667	-279.901530833294\\
158.833333333333	-279.841990721919\\
158.85	-279.776910055191\\
158.866666666667	-279.706222862842\\
158.883333333333	-279.629875583177\\
158.9	-279.547827409477\\
158.916666666667	-279.460050549866\\
158.933333333333	-279.366530396831\\
158.95	-279.267265603866\\
158.966666666667	-279.162268068115\\
158.983333333333	-279.051562819249\\
159	-278.935187816257\\
159.016666666667	-278.813193655118\\
159.033333333333	-278.685643191663\\
159.05	-278.552611085046\\
159.066666666667	-278.41418326833\\
159.083333333333	-278.270456353532\\
159.1	-278.121536979208\\
159.116666666667	-277.967541109178\\
159.133333333333	-277.80859329132\\
159.15	-277.644825885546\\
159.166666666667	-277.476378270016\\
159.183333333333	-277.303396034487\\
159.2	-277.126030169343\\
159.216666666667	-276.94443625838\\
159.233333333333	-276.758773682853\\
159.25	-276.569204843609\\
159.266666666667	-276.375894407412\\
159.283333333333	-276.179008582773\\
159.3	-275.978714429822\\
159.316666666667	-275.775179207937\\
159.333333333333	-275.568569764074\\
159.35	-275.359051963978\\
159.366666666667	-275.146790167749\\
159.383333333333	-274.931946750561\\
159.4	-274.71468166874\\
159.416666666667	-274.495152070866\\
159.433333333333	-274.273511953075\\
159.45	-274.049911857349\\
159.466666666667	-273.82449861123\\
159.483333333333	-273.597415107102\\
159.5	-273.368800119005\\
159.516666666667	-273.138788154719\\
159.533333333333	-272.907509340823\\
159.55	-272.675089338287\\
159.566666666667	-272.441649286181\\
159.583333333333	-272.207305771077\\
159.6	-271.972170819755\\
159.616666666667	-271.736351912888\\
159.633333333333	-271.499952017459\\
159.65	-271.263069635772\\
159.666666666667	-271.025798869031\\
159.683333333333	-270.788229493547\\
159.7	-270.550447047807\\
159.716666666667	-270.312532928734\\
159.733333333333	-270.074564495588\\
159.75	-269.836615180123\\
159.766666666667	-269.598754601689\\
159.783333333333	-269.361048686137\\
159.8	-269.12355978745\\
159.816666666667	-268.886346811185\\
159.833333333333	-268.649465338868\\
159.85	-268.412967752606\\
159.866666666667	-268.17690335927\\
159.883333333333	-267.941318513673\\
159.9	-267.706256740259\\
159.916666666667	-267.471758852879\\
159.933333333333	-267.237863072295\\
159.95	-267.004605141123\\
159.966666666667	-266.772018435968\\
159.983333333333	-266.540134076545\\
160	-266.632875036614\\
160.016666666667	-266.864445061483\\
160.033333333333	-267.096713090204\\
160.05	-267.329648046167\\
160.066666666667	-267.56321660723\\
160.083333333333	-267.797383097534\\
160.1	-268.032109376351\\
160.116666666667	-268.267354724183\\
160.133333333333	-268.50307572634\\
160.15	-268.739226154304\\
160.166666666667	-268.975756845223\\
160.183333333333	-269.21261557997\\
160.2	-269.449746960234\\
160.216666666667	-269.687092285222\\
160.233333333333	-269.924589428617\\
160.25	-270.162172716521\\
160.266666666667	-270.399772807217\\
160.283333333333	-270.637316573687\\
160.3	-270.874726989923\\
160.316666666667	-271.111923022184\\
160.333333333333	-271.348819526474\\
160.35	-271.585327153636\\
160.366666666667	-271.821352263568\\
160.383333333333	-272.056796850229\\
160.4	-272.29155847918\\
160.416666666667	-272.525530239564\\
160.433333333333	-272.758600712521\\
160.45	-272.990653958179\\
160.466666666667	-273.221569523389\\
160.483333333333	-273.451222472546\\
160.5	-273.679483443808\\
160.516666666667	-273.90621873312\\
160.533333333333	-274.131290408449\\
160.55	-274.354556456569\\
160.566666666667	-274.575870964733\\
160.583333333333	-274.795084339402\\
160.6	-275.012043564056\\
160.616666666667	-275.226592497929\\
160.633333333333	-275.438572217166\\
160.65	-275.64782139965\\
160.666666666667	-275.854176754255\\
160.683333333333	-276.057473494902\\
160.7	-276.257545859182\\
160.716666666667	-276.454227670791\\
160.733333333333	-276.647352944309\\
160.75	-276.836756530193\\
160.766666666667	-277.022274797098\\
160.783333333333	-277.203746347853\\
160.8	-277.381012764675\\
160.816666666667	-277.553919378357\\
160.833333333333	-277.722316055462\\
160.85	-277.886057996804\\
160.866666666667	-278.045006539829\\
160.883333333333	-278.199029956968\\
160.9	-278.348004241543\\
160.916666666667	-278.491813872482\\
160.933333333333	-278.630352548907\\
160.95	-278.763523885629\\
160.966666666667	-278.891242060737\\
160.983333333333	-279.013432406793\\
161	-279.130031937648\\
161.016666666667	-279.240989803605\\
161.033333333333	-279.346267668478\\
161.05	-279.445840003155\\
161.066666666667	-279.539694291369\\
161.083333333333	-279.627831144656\\
161.1	-279.710264324814\\
161.116666666667	-279.787020673512\\
161.133333333333	-279.858139950109\\
161.15	-279.923674580071\\
161.166666666667	-279.983689317675\\
161.183333333333	-280.038260827877\\
161.2	-280.087477193313\\
161.216666666667	-280.131437353322\\
161.233333333333	-280.170250482661\\
161.25	-280.204035318177\\
161.266666666667	-280.232919442105\\
161.283333333333	-280.257038530927\\
161.3	-280.276535578734\\
161.316666666667	-280.291560103969\\
161.333333333333	-280.302267348116\\
161.35	-280.308817474529\\
161.366666666667	-280.311374775055\\
161.383333333333	-280.310106891483\\
161.4	-280.305184058161\\
161.416666666667	-280.296778371389\\
161.433333333333	-280.28506309039\\
161.45	-280.270211973903\\
161.466666666667	-280.252398655647\\
161.483333333333	-280.231796061138\\
161.5	-280.208575867637\\
161.516666666667	-280.182908008317\\
161.533333333333	-280.15496022112\\
161.55	-280.124897642201\\
161.566666666667	-280.09288244339\\
161.583333333333	-280.059073512625\\
161.6	-280.023626175978\\
161.616666666667	-279.986691959583\\
161.633333333333	-279.94841838951\\
161.65	-279.908948827472\\
161.666666666667	-279.868422340109\\
161.683333333333	-279.826973599473\\
161.7	-279.784732812358\\
161.716666666667	-279.741825676029\\
161.733333333333	-279.698373358007\\
161.75	-279.654492497546\\
161.766666666667	-279.61029522656\\
161.783333333333	-279.565889207825\\
161.8	-279.521377688374\\
161.816666666667	-279.476859566142\\
161.833333333333	-279.43242946801\\
161.85	-279.388177837543\\
161.866666666667	-279.344191030818\\
161.883333333333	-279.300551418891\\
161.9	-279.25733749554\\
161.916666666667	-279.214623989083\\
161.933333333333	-279.172481977134\\
161.95	-279.130979003322\\
161.966666666667	-279.090179195058\\
161.983333333333	-279.050143381559\\
162	-279.010929211422\\
162.016666666667	-278.972591269123\\
162.033333333333	-278.935181189891\\
162.05	-278.898747772493\\
162.066666666667	-278.863337089516\\
162.083333333333	-278.828992594794\\
162.1	-278.795755227691\\
162.116666666667	-278.76366351399\\
162.133333333333	-278.732753663183\\
162.15	-278.703059661995\\
162.166666666667	-278.674613364006\\
162.183333333333	-278.647444575281\\
162.2	-278.621581135907\\
162.216666666667	-278.597048997404\\
162.233333333333	-278.573872295957\\
162.25	-278.552073421454\\
162.266666666667	-278.531673082318\\
162.283333333333	-278.512690366145\\
162.3	-278.495142796144\\
162.316666666667	-278.47904638341\\
162.333333333333	-278.464415675039\\
162.35	-278.451263798131\\
162.366666666667	-278.439602499685\\
162.383333333333	-278.429442182434\\
162.4	-278.420791936634\\
162.416666666667	-278.413659567843\\
162.433333333333	-278.408051620714\\
162.45	-278.403973398818\\
162.466666666667	-278.401428980523\\
162.483333333333	-278.400421230936\\
162.5	-278.400951809933\\
162.516666666667	-278.433235856077\\
162.533333333333	-278.532244410371\\
162.55	-278.540918447845\\
162.566666666667	-278.647925282015\\
162.583333333333	-278.749822971885\\
162.6	-278.7613100787\\
162.616666666667	-278.895542808211\\
162.633333333333	-278.928832320136\\
162.65	-279.041721913712\\
162.666666666667	-279.084149934498\\
162.683333333333	-279.079973357734\\
162.7	-279.203548469825\\
162.716666666667	-279.254082775825\\
162.733333333333	-279.265137549387\\
162.75	-279.310998768383\\
162.766666666667	-279.346286440166\\
162.783333333333	-279.372152175341\\
162.8	-279.389805481394\\
162.816666666667	-279.555336462982\\
162.833333333333	-279.57537091726\\
162.85	-279.622971420761\\
162.866666666667	-279.683151693531\\
162.883333333333	-279.792455249946\\
162.9	-279.797573462428\\
162.916666666667	-279.805097018483\\
162.933333333333	-279.956050276209\\
162.95	-280.028223082299\\
162.966666666667	-280.111167379694\\
162.983333333333	-280.277719534575\\
163	-280.401328362081\\
163.016666666667	-280.416094440084\\
163.033333333333	-280.669047983459\\
163.05	-280.672498406455\\
163.066666666667	-280.710819116415\\
163.083333333333	-280.766931041231\\
163.1	-280.77184792227\\
163.116666666667	-280.843628664452\\
163.133333333333	-280.856987028644\\
163.15	-280.874087175873\\
163.166666666667	-280.974299067193\\
163.183333333333	-280.963809762529\\
163.2	-281.146945276919\\
163.216666666667	-281.211914129125\\
163.233333333333	-281.281914685458\\
163.25	-281.369371124917\\
163.266666666667	-281.43987904416\\
163.283333333333	-281.47886482785\\
163.3	-281.615720531578\\
163.316666666667	-281.775795535022\\
163.333333333333	-282.086176790797\\
163.35	-282.320075760044\\
163.366666666667	-282.560439557869\\
163.383333333333	-282.591660390138\\
163.4	-282.609286444378\\
163.416666666667	-282.693287926988\\
163.433333333333	-282.705953523038\\
163.45	-282.869709098749\\
163.466666666667	-282.988946974967\\
163.483333333333	-283.33771023183\\
163.5	-283.40233656324\\
163.516666666667	-283.429411863571\\
163.533333333333	-283.482052985474\\
163.55	-283.657089427183\\
163.566666666667	-283.669693995068\\
163.583333333333	-283.736023163491\\
163.6	-283.842902939577\\
163.616666666667	-283.944756673963\\
163.633333333333	-284.264059436216\\
163.65	-284.265701213587\\
163.666666666667	-284.276410133747\\
163.683333333333	-284.611593864649\\
163.7	-284.688480624166\\
163.716666666667	-284.870405291541\\
163.733333333333	-284.905024509642\\
163.75	-284.921454678756\\
163.766666666667	-284.912075442219\\
163.783333333333	-284.938131019683\\
163.8	-284.948888353939\\
163.816666666667	-284.939170183357\\
163.833333333333	-284.940108571598\\
163.85	-284.976415132021\\
163.866666666667	-285.395204444331\\
163.883333333333	-285.403245513795\\
163.9	-285.415625828048\\
163.916666666667	-285.418581915109\\
163.933333333333	-285.713563113178\\
163.95	-285.765625055521\\
163.966666666667	-285.83490325489\\
163.983333333333	-285.844211164425\\
164	-286.12452801706\\
164.016666666667	-286.250126803066\\
164.033333333333	-286.556081516933\\
164.05	-286.570789099576\\
164.066666666667	-286.639756534172\\
164.083333333333	-286.748334779942\\
164.1	-286.766808498687\\
164.116666666667	-286.790616429312\\
164.133333333333	-286.880072503522\\
164.15	-286.959685347672\\
164.166666666667	-287.348137539154\\
164.183333333333	-287.369899932648\\
164.2	-287.389099506063\\
164.216666666667	-287.461667178724\\
164.233333333333	-287.560812886334\\
164.25	-287.621489277237\\
164.266666666667	-287.715675693062\\
164.283333333333	-287.93626693072\\
164.3	-288.041349350178\\
164.316666666667	-288.155410896286\\
164.333333333333	-288.243152458818\\
164.35	-288.654829574409\\
164.366666666667	-288.703136405251\\
164.383333333333	-288.781646969363\\
164.4	-288.780188004956\\
164.416666666667	-288.92884468544\\
164.433333333333	-288.959602076781\\
164.45	-289.143291389475\\
164.466666666667	-289.306219461992\\
164.483333333333	-289.376448131484\\
164.5	-289.452322006547\\
164.516666666667	-289.482330057666\\
164.533333333333	-289.486614570202\\
164.55	-289.578219376389\\
164.566666666667	-289.769061436717\\
164.583333333333	-289.759417863192\\
164.6	-289.962867956299\\
164.616666666667	-290.090630816374\\
164.633333333333	-290.132862437663\\
164.65	-290.264731888735\\
164.666666666667	-290.292546722153\\
164.683333333333	-290.416437714676\\
164.7	-290.590493336038\\
164.716666666667	-291.065844056917\\
164.733333333333	-291.158838805257\\
164.75	-291.202690806175\\
164.766666666667	-291.2196165581\\
164.783333333333	-291.279869696003\\
164.8	-291.360473185215\\
164.816666666667	-291.341733501742\\
164.833333333333	-291.430730785773\\
164.85	-291.61256697068\\
164.866666666667	-291.845439662859\\
164.883333333333	-292.053372084412\\
164.9	-292.050925266455\\
164.916666666667	-292.071007687977\\
164.933333333333	-292.198591293234\\
164.95	-292.217547491085\\
164.966666666667	-292.223503370803\\
164.983333333333	-292.228421570837\\
165	-292.328510475119\\
165.016666666667	-292.368269256069\\
165.033333333333	-292.5025755498\\
165.05	-292.524213809143\\
165.066666666667	-292.60807281392\\
165.083333333333	-292.626679342821\\
165.1	-292.684818712009\\
165.116666666667	-292.759229217868\\
165.133333333333	-293.031157885959\\
165.15	-293.014010368871\\
165.166666666667	-293.063947930176\\
165.183333333333	-293.041770838903\\
165.2	-293.036947002449\\
165.216666666667	-293.123610197802\\
165.233333333333	-293.220940956629\\
165.25	-293.212922703932\\
165.266666666667	-293.314498581636\\
165.283333333333	-293.416553391263\\
165.3	-293.406473115769\\
165.316666666667	-293.389975036087\\
165.333333333333	-293.356969341046\\
165.35	-293.412979595648\\
165.366666666667	-293.421608443715\\
165.383333333333	-293.572336659937\\
165.4	-293.744204319665\\
165.416666666667	-293.749122159464\\
165.433333333333	-293.877989273397\\
165.45	-294.138096598139\\
165.466666666667	-294.124013040821\\
165.483333333333	-294.426549157763\\
165.5	-294.404875218549\\
165.516666666667	-294.459064030587\\
165.533333333333	-294.529980208813\\
165.55	-294.526233502207\\
165.566666666667	-294.486444620713\\
165.583333333333	-294.54339107704\\
165.6	-294.532336885729\\
165.616666666667	-294.523781952625\\
165.633333333333	-294.459208930361\\
165.65	-294.486875579762\\
165.666666666667	-294.500572301846\\
165.683333333333	-294.506851292098\\
165.7	-294.62575840986\\
165.716666666667	-294.542497247626\\
165.733333333333	-294.829197162145\\
165.75	-294.740238595234\\
165.766666666667	-294.691443251134\\
165.783333333333	-294.835564691293\\
165.8	-295.066491263297\\
165.816666666667	-295.086603992173\\
165.833333333333	-295.009588163959\\
165.85	-295.067907292818\\
165.866666666667	-295.200130697474\\
165.883333333333	-295.291042981342\\
165.9	-295.405815300107\\
165.916666666667	-295.469443248508\\
165.933333333333	-295.382282628441\\
165.95	-295.607558911064\\
165.966666666667	-295.915678889707\\
165.983333333333	-295.964037155504\\
166	-295.949727114708\\
166.016666666667	-295.788605885722\\
166.033333333333	-295.732610880062\\
166.05	-295.714085568219\\
166.066666666667	-295.766661261368\\
166.083333333333	-295.714497159861\\
166.1	-295.758504992236\\
166.116666666667	-295.83108020414\\
166.133333333333	-295.962851540516\\
166.15	-295.823644876212\\
166.166666666667	-295.787981330337\\
166.183333333333	-295.681239242553\\
166.2	-295.60870084202\\
166.216666666667	-295.488332015044\\
166.233333333333	-295.26593515294\\
166.25	-295.155511345665\\
166.266666666667	-295.084054073486\\
166.283333333333	-294.962468905304\\
166.3	-294.943052563871\\
166.316666666667	-295.009633289946\\
166.333333333333	-294.766537725212\\
166.35	-294.668806725063\\
166.366666666667	-294.523738339194\\
166.383333333333	-294.343158752024\\
166.4	-294.107339063437\\
166.416666666667	-293.964609100866\\
166.433333333333	-293.816981707869\\
166.45	-293.602106517673\\
166.466666666667	-293.521968502323\\
166.483333333333	-293.34187660121\\
166.5	-293.234445103095\\
166.516666666667	-293.218040939821\\
166.533333333333	-293.084048151791\\
166.55	-292.952736663708\\
166.566666666667	-292.763437834697\\
166.583333333333	-292.569594630068\\
166.6	-292.663968716008\\
166.616666666667	-292.509575129272\\
166.633333333333	-292.255922884351\\
166.65	-292.048337586534\\
166.666666666667	-291.795701422987\\
166.683333333333	-291.750583554086\\
166.7	-291.513082794415\\
166.716666666667	-291.286027462246\\
166.733333333333	-291.04118825547\\
166.75	-290.802666775992\\
166.766666666667	-290.75573969391\\
166.783333333333	-290.637269562511\\
166.8	-290.453899622355\\
166.816666666667	-290.287260801923\\
166.833333333333	-290.134263527164\\
166.85	-290.066600373106\\
166.866666666667	-289.985765279393\\
166.883333333333	-289.63978912341\\
166.9	-289.206678400629\\
166.916666666667	-289.006725291219\\
166.933333333333	-288.727570792962\\
166.95	-288.50155778222\\
166.966666666667	-288.4506593046\\
166.983333333333	-288.150915489161\\
167	-287.946523544483\\
167.016666666667	-287.653194699693\\
167.033333333333	-287.460709295596\\
167.05	-287.108752691961\\
167.066666666667	-286.867257626931\\
167.083333333333	-286.622495663216\\
167.1	-286.443468976649\\
167.116666666667	-286.28484107562\\
167.133333333333	-285.930542527253\\
167.15	-285.627972026712\\
167.166666666667	-285.472396831302\\
167.183333333333	-285.311005936106\\
167.2	-285.127812413442\\
167.216666666667	-284.702238469993\\
167.233333333333	-284.476568629345\\
167.25	-284.193851327442\\
167.266666666667	-283.888404841601\\
167.283333333333	-283.46331054695\\
167.3	-283.130103176078\\
167.316666666667	-282.743696093975\\
167.333333333333	-282.451619690517\\
167.35	-282.068019771443\\
167.366666666667	-281.7414929562\\
167.383333333333	-281.574205075797\\
167.4	-281.331223126126\\
167.416666666667	-281.02826064609\\
167.433333333333	-280.733556242812\\
167.45	-280.221540957775\\
167.466666666667	-279.840921918748\\
167.483333333333	-279.615340834857\\
167.5	-279.301389394319\\
167.516666666667	-279.066956175417\\
167.533333333333	-278.920142202582\\
167.55	-278.44204833791\\
167.566666666667	-278.152140226032\\
167.583333333333	-277.897318739627\\
167.6	-277.670492998335\\
167.616666666667	-277.444153469378\\
167.633333333333	-277.104204465863\\
167.65	-276.541844972951\\
167.666666666667	-276.276810775067\\
167.683333333333	-275.997626661672\\
167.7	-275.692570172678\\
167.716666666667	-275.469418464361\\
167.733333333333	-275.231436335092\\
167.75	-274.840875650143\\
167.766666666667	-274.373178860141\\
167.783333333333	-274.062707014062\\
167.8	-273.761292081383\\
167.816666666667	-273.344994973447\\
167.833333333333	-272.946874039438\\
167.85	-272.714025513275\\
167.866666666667	-272.464345296323\\
167.883333333333	-272.212332342613\\
167.9	-271.890023987288\\
167.916666666667	-271.58330141806\\
167.933333333333	-271.32576712629\\
167.95	-271.049687848618\\
167.966666666667	-270.770636413233\\
167.983333333333	-270.297204389976\\
168	-269.92493973308\\
168.016666666667	-269.617955667139\\
168.033333333333	-269.407367914929\\
168.05	-269.129800920441\\
168.066666666667	-268.806292024679\\
168.083333333333	-268.575625114946\\
168.1	-268.298785908849\\
168.116666666667	-268.026380928383\\
168.133333333333	-267.831814589263\\
168.15	-267.610569035933\\
168.166666666667	-267.250557182936\\
168.183333333333	-266.903001254052\\
168.2	-266.583224448078\\
168.216666666667	-266.316952493684\\
168.233333333333	-266.100210922008\\
168.25	-265.833041618432\\
168.266666666667	-265.528487930094\\
168.283333333333	-265.309164588881\\
168.3	-265.014557449928\\
168.316666666667	-264.697547607052\\
168.333333333333	-264.491339883388\\
168.35	-264.090525763977\\
168.366666666667	-263.794896488196\\
168.383333333333	-263.473002855909\\
168.4	-263.209390029854\\
168.416666666667	-263.011400683923\\
168.433333333333	-262.787040806623\\
168.45	-262.503633415653\\
168.466666666667	-262.156709497053\\
168.483333333333	-261.897425583703\\
168.5	-261.662958142146\\
168.516666666667	-261.453602323524\\
168.533333333333	-261.241370702624\\
168.55	-260.863125428074\\
168.566666666667	-260.682135114815\\
168.583333333333	-260.395820965724\\
168.6	-260.081014042997\\
168.616666666667	-259.791057695316\\
168.633333333333	-259.587822980948\\
168.65	-259.325109302288\\
168.666666666667	-259.107910264763\\
168.683333333333	-258.827026797232\\
168.7	-258.581816946348\\
168.716666666667	-258.316653928015\\
168.733333333333	-258.155223340131\\
168.75	-257.850451760258\\
168.766666666667	-257.617106415898\\
168.783333333333	-257.371342535931\\
168.8	-257.125558608121\\
168.816666666667	-256.982688158072\\
168.833333333333	-256.792784317049\\
168.85	-256.630794558376\\
168.866666666667	-256.499188936208\\
168.883333333333	-256.409374886615\\
168.9	-256.275758150765\\
168.916666666667	-256.202687248978\\
168.933333333333	-255.913257990733\\
168.95	-255.71886032863\\
168.966666666667	-255.64352343594\\
168.983333333333	-255.580393328125\\
169	-255.359854873591\\
169.016666666667	-255.020095613135\\
169.033333333333	-254.669313648774\\
169.05	-254.44106228008\\
169.066666666667	-254.270294274504\\
169.083333333333	-253.944772793087\\
169.1	-253.798790971395\\
169.116666666667	-253.654013979536\\
169.133333333333	-253.455561329686\\
169.15	-253.301066320021\\
169.166666666667	-253.113034420396\\
169.183333333333	-252.994382545046\\
169.2	-252.752686024458\\
169.216666666667	-252.614120952279\\
169.233333333333	-252.39127840758\\
169.25	-252.2425406736\\
169.266666666667	-252.064373986523\\
169.283333333333	-251.910455548943\\
169.3	-251.734299988582\\
169.316666666667	-251.580544613401\\
169.333333333333	-251.471331635382\\
169.35	-251.342761076798\\
169.366666666667	-251.278314658599\\
169.383333333333	-251.199997172137\\
169.4	-250.974992885008\\
169.416666666667	-250.845478082061\\
169.433333333333	-250.742166427937\\
169.45	-250.623562151523\\
169.466666666667	-250.496267941743\\
169.483333333333	-250.475926799238\\
169.5	-250.3105088574\\
169.516666666667	-250.133588671542\\
169.533333333333	-249.980062111347\\
169.55	-249.760494915691\\
169.566666666667	-249.713218908606\\
169.583333333333	-249.583277877497\\
169.6	-249.42594629065\\
169.616666666667	-249.290210862978\\
169.633333333333	-249.155975802966\\
169.65	-249.045996675087\\
169.666666666667	-248.924782955106\\
169.683333333333	-248.822175061411\\
169.7	-248.75097722783\\
169.716666666667	-248.681944629602\\
169.733333333333	-248.574176258868\\
169.75	-248.535753523006\\
169.766666666667	-248.437330169259\\
169.783333333333	-248.409158237009\\
169.8	-248.366178931802\\
169.816666666667	-248.252902545768\\
169.833333333333	-248.186904130697\\
169.85	-248.219743397817\\
169.866666666667	-248.077648909623\\
169.883333333333	-247.986385247199\\
169.9	-247.920259390978\\
169.916666666667	-247.887439659011\\
169.933333333333	-247.750196410377\\
169.95	-247.754188554334\\
169.966666666667	-247.622516130988\\
169.983333333333	-247.568796028444\\
170	-247.554237573757\\
170.016666666667	-247.466312813672\\
170.033333333333	-247.383653394529\\
170.05	-247.282958266821\\
170.066666666667	-247.21644889987\\
170.083333333333	-247.154606426941\\
170.1	-247.131491945083\\
170.116666666667	-247.06268542534\\
170.133333333333	-247.03654232972\\
170.15	-246.927334006837\\
170.166666666667	-246.825757235204\\
170.183333333333	-246.772171541765\\
170.2	-246.66833129663\\
170.216666666667	-246.61979789855\\
170.233333333333	-246.526871892376\\
170.25	-246.450478537628\\
170.266666666667	-246.39338255219\\
170.283333333333	-246.357159554326\\
170.3	-246.347656715656\\
170.316666666667	-246.29131070441\\
170.333333333333	-246.232808640974\\
170.35	-246.213955880175\\
170.366666666667	-246.220387308839\\
170.383333333333	-246.171124035455\\
170.4	-246.167601818641\\
170.416666666667	-246.134907202668\\
170.433333333333	-246.113044119976\\
170.45	-246.060747769668\\
170.466666666667	-246.045686372019\\
170.483333333333	-246.02733432285\\
170.5	-246.025593504227\\
170.516666666667	-245.955933148413\\
170.533333333333	-245.907444188991\\
170.55	-245.884942353473\\
170.566666666667	-245.839105297413\\
170.583333333333	-245.820113912063\\
170.6	-245.772808678191\\
170.616666666667	-245.715903690671\\
170.633333333333	-245.658137395759\\
170.65	-245.601317168175\\
170.666666666667	-245.575425565712\\
170.683333333333	-245.582996416716\\
170.7	-245.587905864286\\
170.716666666667	-245.546748255821\\
170.733333333333	-245.561443764763\\
170.75	-245.54252679105\\
170.766666666667	-245.492564477278\\
170.783333333333	-245.50333140055\\
170.8	-245.5294648481\\
170.816666666667	-245.535671799015\\
170.833333333333	-245.599368631409\\
170.85	-245.613963172302\\
170.866666666667	-245.578935064695\\
170.883333333333	-245.566713361858\\
170.9	-245.573067463854\\
170.916666666667	-245.584169742089\\
170.933333333333	-245.570927321249\\
170.95	-245.536020873587\\
170.966666666667	-245.502971777938\\
170.983333333333	-245.520209302207\\
171	-245.540428564229\\
171.016666666667	-245.500002034992\\
171.033333333333	-245.52213063606\\
171.05	-245.501502626024\\
171.066666666667	-245.501855523765\\
171.083333333333	-245.510439315852\\
171.1	-245.513893601546\\
171.116666666667	-245.534016366583\\
171.133333333333	-245.584630206476\\
171.15	-245.560757999413\\
171.166666666667	-245.515769442507\\
171.183333333333	-245.545028032612\\
171.2	-245.570948897584\\
171.216666666667	-245.536418332855\\
171.233333333333	-245.527063413863\\
171.25	-245.545616564937\\
171.266666666667	-245.556392416916\\
171.283333333333	-245.560015785613\\
171.3	-245.615891685294\\
171.316666666667	-245.641417221061\\
171.333333333333	-245.638454528872\\
171.35	-245.652244802311\\
171.366666666667	-245.675584904374\\
171.383333333333	-245.699088049066\\
171.4	-245.800882616822\\
171.416666666667	-245.826408482608\\
171.433333333333	-245.870083512988\\
171.45	-245.935888756451\\
171.466666666667	-245.923703776014\\
171.483333333333	-245.931675261865\\
171.5	-245.966080299858\\
171.516666666667	-246.011858933842\\
171.533333333333	-246.094141928365\\
171.55	-246.124551065677\\
171.566666666667	-246.046560030559\\
171.583333333333	-246.118597822387\\
171.6	-246.098581986412\\
171.616666666667	-246.16852942013\\
171.633333333333	-246.161828937542\\
171.65	-246.152644474875\\
171.666666666667	-246.191166035483\\
171.683333333333	-246.241343684813\\
171.7	-246.309055846949\\
171.716666666667	-246.308057191372\\
171.733333333333	-246.377887060766\\
171.75	-246.502676911957\\
171.766666666667	-246.482638972661\\
171.783333333333	-246.572579826088\\
171.8	-246.669091212481\\
171.816666666667	-246.703231583827\\
171.833333333333	-246.78690711938\\
171.85	-246.829713235356\\
171.866666666667	-246.815964515261\\
171.883333333333	-246.966092548389\\
171.9	-246.992306154562\\
171.916666666667	-247.079245078888\\
171.933333333333	-247.144437956966\\
171.95	-247.201760580277\\
171.966666666667	-247.280200705624\\
171.983333333333	-247.349367858098\\
172	-247.524592933408\\
172.016666666667	-247.561635323231\\
172.033333333333	-247.701649424623\\
172.05	-247.749913600275\\
172.066666666667	-247.766172369951\\
172.083333333333	-247.783124640936\\
172.1	-247.855104871366\\
172.116666666667	-247.921462034133\\
172.133333333333	-247.93779425792\\
172.15	-248.049909825998\\
172.166666666667	-248.079533728729\\
172.183333333333	-248.104577921423\\
172.2	-248.189932676326\\
172.216666666667	-248.286106948999\\
172.233333333333	-248.401462524531\\
172.25	-248.477788225137\\
172.266666666667	-248.577736070228\\
172.283333333333	-248.754201216184\\
172.3	-248.843230570733\\
172.316666666667	-248.917240694945\\
172.333333333333	-249.0929946449\\
172.35	-249.140772710262\\
172.366666666667	-249.234191819425\\
172.383333333333	-249.287521494781\\
172.4	-249.396363238261\\
172.416666666667	-249.487652393541\\
172.433333333333	-249.583016372312\\
172.45	-249.721546226444\\
172.466666666667	-249.834177273116\\
172.483333333333	-249.983758887991\\
172.5	-250.070797025361\\
172.516666666667	-250.227418422642\\
172.533333333333	-250.324565671113\\
172.55	-250.40913461154\\
172.566666666667	-250.560404121091\\
172.583333333333	-250.726513898136\\
172.6	-250.792430235378\\
172.616666666667	-250.96282932067\\
172.633333333333	-251.062498352677\\
172.65	-251.201052153583\\
172.666666666667	-251.368296531603\\
172.683333333333	-251.576298355561\\
172.7	-251.665489411276\\
172.716666666667	-251.889615890914\\
172.733333333333	-252.173892966786\\
172.75	-252.353532360189\\
172.766666666667	-252.444033743883\\
172.783333333333	-252.559429871913\\
172.8	-252.817081760824\\
172.816666666667	-252.857260162516\\
172.833333333333	-253.003010518225\\
172.85	-253.200768551175\\
172.866666666667	-253.427301767472\\
172.883333333333	-253.530966361751\\
172.9	-253.684400500137\\
172.916666666667	-253.968314052249\\
172.933333333333	-254.245344270251\\
172.95	-254.349105498035\\
172.966666666667	-254.585300737073\\
172.983333333333	-254.753701524634\\
173	-254.935415840276\\
173.016666666667	-255.057029518332\\
173.033333333333	-255.235615725424\\
173.05	-255.343936204666\\
173.066666666667	-255.626350693212\\
173.083333333333	-255.913250387227\\
173.1	-256.243648027524\\
173.116666666667	-256.541469498348\\
173.133333333333	-256.616051432672\\
173.15	-256.726791473056\\
173.166666666667	-256.914850584008\\
173.183333333333	-257.091701642436\\
173.2	-257.347098311617\\
173.216666666667	-257.526624582494\\
173.233333333333	-257.621279407794\\
173.25	-257.808341621314\\
173.266666666667	-257.967362732138\\
173.283333333333	-258.147414109032\\
173.3	-258.271565687994\\
173.316666666667	-258.349025335231\\
173.333333333333	-258.569003188442\\
173.35	-258.809233990867\\
173.366666666667	-258.948356305596\\
173.383333333333	-259.114940045921\\
173.4	-259.350197033532\\
173.416666666667	-259.50884477348\\
173.433333333333	-259.78496166925\\
173.45	-260.029843677447\\
173.466666666667	-260.309750033511\\
173.483333333333	-260.551226988677\\
173.5	-260.791693686312\\
173.516666666667	-261.03611280737\\
173.533333333333	-261.304663646139\\
173.55	-261.584250575824\\
173.566666666667	-261.81905929219\\
173.583333333333	-262.155338845302\\
173.6	-262.534582057494\\
173.616666666667	-262.77636956735\\
173.633333333333	-263.066290193785\\
173.65	-263.378988248155\\
173.666666666667	-263.654698090925\\
173.683333333333	-264.140916384881\\
173.7	-264.384695569212\\
173.716666666667	-264.644934735113\\
173.733333333333	-264.793061125877\\
173.75	-265.211064811855\\
173.766666666667	-265.484967279022\\
173.783333333333	-265.606951306283\\
173.8	-265.970325429668\\
173.816666666667	-266.153973399228\\
173.833333333333	-266.415295422608\\
173.85	-266.740581581332\\
173.866666666667	-266.816076104879\\
173.883333333333	-266.938429064044\\
173.9	-267.220393849897\\
173.916666666667	-267.407798307833\\
173.933333333333	-267.593613591702\\
173.95	-267.750590807772\\
173.966666666667	-267.887671160585\\
173.983333333333	-268.122522662108\\
174	-268.192441182677\\
174.016666666667	-268.514609201625\\
174.033333333333	-268.746301446843\\
174.05	-269.044098061936\\
174.066666666667	-269.24424628026\\
174.083333333333	-269.50140762955\\
174.1	-269.725097483782\\
174.116666666667	-269.777144859691\\
174.133333333333	-270.081594143993\\
174.15	-270.239070190763\\
174.166666666667	-270.321457108144\\
174.183333333333	-270.422233902021\\
174.2	-270.644950548471\\
174.216666666667	-270.833831802974\\
174.233333333333	-271.009288601316\\
174.25	-271.333365094863\\
174.266666666667	-271.543815059702\\
174.283333333333	-271.651688294015\\
174.3	-271.840260116919\\
174.316666666667	-271.934081201623\\
174.333333333333	-272.239613988406\\
174.35	-272.367548297838\\
174.366666666667	-272.542495143975\\
174.383333333333	-272.800267732247\\
174.4	-272.893487821153\\
174.416666666667	-273.024088863877\\
174.433333333333	-273.225634500331\\
174.45	-273.299334213973\\
174.466666666667	-273.3116187008\\
174.483333333333	-273.518156062488\\
174.5	-273.848836561826\\
174.516666666667	-273.920173675831\\
174.533333333333	-274.103423294105\\
174.55	-274.13201248401\\
174.566666666667	-274.227180484097\\
174.583333333333	-274.43537672628\\
174.6	-274.603238333985\\
174.616666666667	-274.582839516423\\
174.633333333333	-274.731713030883\\
174.65	-274.772982976675\\
174.666666666667	-274.754289098874\\
174.683333333333	-274.986914922303\\
174.7	-274.95658857475\\
174.716666666667	-275.049777940554\\
174.733333333333	-275.105534326979\\
174.75	-275.050555037502\\
174.766666666667	-274.909941904461\\
174.783333333333	-274.935645430935\\
174.8	-275.013453545974\\
174.816666666667	-274.936122552546\\
174.833333333333	-274.957855463933\\
174.85	-275.056011391523\\
174.866666666667	-275.058752523149\\
174.883333333333	-275.180078134587\\
174.9	-275.121949911283\\
174.916666666667	-275.142820772472\\
174.933333333333	-275.131634293646\\
174.95	-275.232828112416\\
174.966666666667	-275.306947560353\\
174.983333333333	-275.070542191154\\
175	-275.154523484878\\
175.016666666667	-275.062749631636\\
175.033333333333	-275.180686439064\\
175.05	-275.229285820222\\
175.066666666667	-275.278631133395\\
175.083333333333	-275.371559221436\\
175.1	-275.471075263157\\
175.116666666667	-275.48408849781\\
175.133333333333	-275.416622252443\\
175.15	-275.457882951377\\
175.166666666667	-275.399580655814\\
175.183333333333	-275.1830646333\\
175.2	-275.097722680366\\
175.216666666667	-275.041195400898\\
175.233333333333	-275.018989008825\\
175.25	-274.906521473988\\
175.266666666667	-274.925347839766\\
175.283333333333	-274.916335831581\\
175.3	-274.928900784465\\
175.316666666667	-274.750644398376\\
175.333333333333	-274.656446804514\\
175.35	-274.565997316965\\
175.366666666667	-274.54262975457\\
175.383333333333	-274.491393369481\\
175.4	-274.494773834154\\
175.416666666667	-274.524623686079\\
175.433333333333	-274.536343069927\\
175.45	-274.560820677963\\
175.466666666667	-274.563168626954\\
175.483333333333	-274.635553038599\\
175.5	-274.6509860301\\
175.516666666667	-274.607942696336\\
175.533333333333	-274.51666117219\\
175.55	-274.531599312086\\
175.566666666667	-274.502797165682\\
175.583333333333	-274.358507435507\\
175.6	-274.157354749347\\
175.616666666667	-274.067007835539\\
175.633333333333	-274.07038875922\\
175.65	-273.984696136589\\
175.666666666667	-273.961445090356\\
175.683333333333	-273.960292959197\\
175.7	-273.914822211813\\
175.716666666667	-273.91722387409\\
175.733333333333	-273.884659798909\\
175.75	-273.891751539907\\
175.766666666667	-273.808533486426\\
175.783333333333	-273.790457408218\\
175.8	-273.580216442122\\
175.816666666667	-273.557778385911\\
175.833333333333	-273.546376069984\\
175.85	-273.517934395121\\
175.866666666667	-273.429486124231\\
175.883333333333	-273.314470419078\\
175.9	-273.309351364193\\
175.916666666667	-273.252848302179\\
175.933333333333	-273.23918532735\\
175.95	-273.272241178912\\
175.966666666667	-273.267891731595\\
175.983333333333	-273.260964402715\\
176	-273.273023059054\\
176.016666666667	-273.092782156635\\
176.033333333333	-273.053193616463\\
176.05	-273.049600333067\\
176.066666666667	-273.012835746881\\
176.083333333333	-272.958578569859\\
176.1	-272.978514829114\\
176.116666666667	-272.886139390678\\
176.133333333333	-272.729490518451\\
176.15	-272.731051446963\\
176.166666666667	-272.712473013203\\
176.183333333333	-272.696586103162\\
176.2	-272.608309140072\\
176.216666666667	-272.55533142021\\
176.233333333333	-272.562341452376\\
176.25	-272.487587605312\\
176.266666666667	-272.38644427127\\
176.283333333333	-272.371761238382\\
176.3	-272.296310715057\\
176.316666666667	-272.23247482945\\
176.333333333333	-272.169451837975\\
176.35	-272.162679724877\\
176.366666666667	-272.134705829891\\
176.383333333333	-272.071381479099\\
176.4	-272.052687322078\\
176.416666666667	-272.072139354849\\
176.433333333333	-272.02138741068\\
176.45	-272.039642133809\\
176.466666666667	-272.014077558739\\
176.483333333333	-271.979088660463\\
176.5	-271.879120031473\\
176.516666666667	-271.821123641846\\
176.533333333333	-271.786001200959\\
176.55	-271.610366915827\\
176.566666666667	-271.598941074619\\
176.583333333333	-271.601741539113\\
176.6	-271.590227477475\\
176.616666666667	-271.554859439163\\
176.633333333333	-271.50652633228\\
176.65	-271.364645109479\\
176.666666666667	-271.146687102437\\
176.683333333333	-271.078498652238\\
176.7	-271.062979645865\\
176.716666666667	-271.031981112776\\
176.733333333333	-271.006326626959\\
176.75	-270.951501458776\\
176.766666666667	-270.795016172855\\
176.783333333333	-270.806672795575\\
176.8	-270.813831064435\\
176.816666666667	-270.642352459859\\
176.833333333333	-270.461502594679\\
176.85	-270.425757172892\\
176.866666666667	-270.372922594027\\
176.883333333333	-270.378648176163\\
176.9	-270.362856792881\\
176.916666666667	-270.334153654979\\
176.933333333333	-270.270117238286\\
176.95	-270.287948741004\\
176.966666666667	-270.298777408353\\
176.983333333333	-270.214712937173\\
177	-270.191289052563\\
177.016666666667	-270.173044557837\\
177.033333333333	-270.127497893274\\
177.05	-270.098544373044\\
177.066666666667	-270.07312299454\\
177.083333333333	-270.010725932442\\
177.1	-270.002164948729\\
177.116666666667	-270.002928867415\\
177.133333333333	-269.920414713893\\
177.15	-269.837317507439\\
177.166666666667	-269.763185393071\\
177.183333333333	-269.71563265572\\
177.2	-269.346605334238\\
177.216666666667	-269.292672466754\\
177.233333333333	-269.282110533636\\
177.25	-269.180031047415\\
177.266666666667	-269.169568199242\\
177.283333333333	-269.084011040968\\
177.3	-269.070854694063\\
177.316666666667	-268.967655524535\\
177.333333333333	-268.672343625729\\
177.35	-268.655926905853\\
177.366666666667	-268.379546124751\\
177.383333333333	-268.349298952934\\
177.4	-268.247630121661\\
177.416666666667	-268.247720761192\\
177.433333333333	-268.184348058124\\
177.45	-268.100422598883\\
177.466666666667	-268.00963146425\\
177.483333333333	-267.920422093182\\
177.5	-267.917296380416\\
177.516666666667	-267.907079049124\\
177.533333333333	-267.897461002098\\
177.55	-267.929890028235\\
177.566666666667	-267.877505113724\\
177.583333333333	-267.794152004611\\
177.6	-267.792730881348\\
177.616666666667	-267.795336527224\\
177.633333333333	-267.770525725737\\
177.65	-267.751115750992\\
177.666666666667	-267.745152781154\\
177.683333333333	-267.692235941155\\
177.7	-267.610919553846\\
177.716666666667	-267.597696058717\\
177.733333333333	-267.530983023113\\
177.75	-267.526380451448\\
177.766666666667	-267.338670477682\\
177.783333333333	-267.204149969408\\
177.8	-267.124879940246\\
177.816666666667	-267.134441957501\\
177.833333333333	-267.090979077376\\
177.85	-267.01241212686\\
177.866666666667	-267.001963979176\\
177.883333333333	-266.962308935188\\
177.9	-266.937971901679\\
177.916666666667	-266.896519166862\\
177.933333333333	-266.896087977193\\
177.95	-266.898748857472\\
177.966666666667	-266.756947431978\\
177.983333333333	-266.685267715524\\
178	-266.67668463364\\
178.016666666667	-266.673748580811\\
178.033333333333	-266.67127424489\\
178.05	-266.604062581115\\
178.066666666667	-266.536084711452\\
178.083333333333	-266.45253959786\\
178.1	-266.364763219282\\
178.116666666667	-266.321752249971\\
178.133333333333	-266.317170776399\\
178.15	-266.324226646592\\
178.166666666667	-266.285929198794\\
178.183333333333	-266.283115499308\\
178.2	-266.248020265617\\
178.216666666667	-266.288956122034\\
178.233333333333	-266.262322129986\\
178.25	-266.216279047406\\
178.266666666667	-266.22164437881\\
178.283333333333	-266.20862334981\\
178.3	-266.215090123715\\
178.316666666667	-266.116648967925\\
178.333333333333	-266.115967845078\\
178.35	-266.125794062944\\
178.366666666667	-266.077259220454\\
178.383333333333	-266.014049782153\\
178.4	-266.017233622214\\
178.416666666667	-266.025916074416\\
178.433333333333	-265.960013169282\\
178.45	-265.961702505584\\
178.466666666667	-265.944046605503\\
178.483333333333	-265.961053511979\\
178.5	-265.953755720012\\
178.516666666667	-265.933428168369\\
178.533333333333	-265.843530739807\\
178.55	-265.800703118452\\
178.566666666667	-265.779488109253\\
178.583333333333	-265.801768351851\\
178.6	-265.782068059843\\
178.616666666667	-265.704517031019\\
178.633333333333	-265.63951554633\\
178.65	-265.638148151572\\
178.666666666667	-265.588784771698\\
178.683333333333	-265.605025504055\\
178.7	-265.536429121483\\
178.716666666667	-265.533378518209\\
178.733333333333	-265.460438104981\\
178.75	-265.21270714407\\
178.766666666667	-265.176504376848\\
178.783333333333	-265.103397255631\\
178.8	-265.076483586153\\
178.816666666667	-265.080407582421\\
178.833333333333	-265.044511094094\\
178.85	-265.048930354606\\
178.866666666667	-265.044123099856\\
178.883333333333	-265.013848389421\\
178.9	-265.054966568152\\
178.916666666667	-264.977875073511\\
178.933333333333	-264.92548110547\\
178.95	-264.911263794093\\
178.966666666667	-264.768948638394\\
178.983333333333	-264.791354337812\\
179	-264.728281073731\\
179.016666666667	-264.659583669021\\
179.033333333333	-264.64781058213\\
179.05	-264.63943282496\\
179.066666666667	-264.616779113783\\
179.083333333333	-264.60838317305\\
179.1	-264.587267844564\\
179.116666666667	-264.496631043905\\
179.133333333333	-264.453427796893\\
179.15	-264.417706265093\\
179.166666666667	-264.393605388317\\
179.183333333333	-264.129210020992\\
179.2	-264.120759277012\\
179.216666666667	-263.946349447783\\
179.233333333333	-263.913886736621\\
179.25	-263.834787126016\\
179.266666666667	-263.812236201847\\
179.283333333333	-263.744065584333\\
179.3	-263.694456324831\\
179.316666666667	-263.643563660496\\
179.333333333333	-263.42673632915\\
179.35	-263.333645019647\\
179.366666666667	-263.325613735394\\
179.383333333333	-263.282699176167\\
179.4	-263.228920523623\\
179.416666666667	-263.220528809655\\
179.433333333333	-263.113489915366\\
179.45	-263.121425873464\\
179.466666666667	-263.131258899893\\
179.483333333333	-263.059217539562\\
179.5	-262.888125163087\\
179.516666666667	-262.895235930441\\
179.533333333333	-262.856943390174\\
179.55	-262.76714152758\\
179.566666666667	-262.759205404578\\
179.583333333333	-262.691246519787\\
179.6	-262.532035011657\\
179.616666666667	-262.449556962444\\
179.633333333333	-262.427634718137\\
179.65	-262.324225476541\\
179.666666666667	-262.296104703157\\
179.683333333333	-262.296976444427\\
179.7	-262.156915577971\\
179.716666666667	-262.166211275719\\
179.733333333333	-262.172018837641\\
179.75	-262.162614719596\\
179.766666666667	-262.157539842277\\
179.783333333333	-262.14125254225\\
179.8	-262.136894849014\\
179.816666666667	-262.06438821976\\
179.833333333333	-262.007836370231\\
179.85	-261.926816146407\\
179.866666666667	-261.389773110374\\
179.883333333333	-261.317766504871\\
179.9	-261.068560434541\\
179.916666666667	-260.940854093845\\
179.933333333333	-260.952971142932\\
179.95	-260.871311879238\\
179.966666666667	-260.86368534137\\
179.983333333333	-260.841692079788\\
180	-260.870248292408\\
180.016666666667	-260.857647669053\\
180.033333333333	-260.820368114469\\
180.05	-260.737350169653\\
180.066666666667	-260.716601447066\\
180.083333333333	-260.711730962275\\
180.1	-260.662612253553\\
180.116666666667	-260.622433595511\\
180.133333333333	-260.618126900843\\
180.15	-260.589473268949\\
180.166666666667	-260.57020592423\\
180.183333333333	-260.480078509748\\
180.2	-260.450256098003\\
180.216666666667	-260.416540579647\\
180.233333333333	-260.302644836018\\
180.25	-260.281268162751\\
180.266666666667	-260.296009798233\\
180.283333333333	-260.327544992141\\
180.3	-260.329523641847\\
180.316666666667	-260.338083533802\\
180.333333333333	-260.337873729055\\
180.35	-260.310230030787\\
180.366666666667	-260.306571977821\\
180.383333333333	-260.321757790152\\
180.4	-260.328264072839\\
180.416666666667	-260.293211711725\\
180.433333333333	-260.249119635989\\
180.45	-260.225374343223\\
180.466666666667	-260.189552089174\\
180.483333333333	-260.073455691396\\
180.5	-260.087472358324\\
180.516666666667	-260.083845234937\\
180.533333333333	-260.060804200442\\
180.55	-260.088207533963\\
180.566666666667	-259.953844731902\\
180.583333333333	-259.909769855989\\
180.6	-259.809732754865\\
180.616666666667	-259.837285643573\\
180.633333333333	-259.826051265931\\
180.65	-259.762708409383\\
180.666666666667	-259.697794552278\\
180.683333333333	-259.685606425385\\
180.7	-259.537783197046\\
180.716666666667	-259.514987225148\\
180.733333333333	-259.443859870715\\
180.75	-259.429470776713\\
180.766666666667	-259.431044183256\\
180.783333333333	-259.424288889331\\
180.8	-259.373529114105\\
180.816666666667	-259.366307469739\\
180.833333333333	-259.399290999703\\
180.85	-259.388402367058\\
180.866666666667	-259.382387122512\\
180.883333333333	-259.41596789452\\
180.9	-259.432464832715\\
180.916666666667	-259.334574732844\\
180.933333333333	-259.315461803271\\
180.95	-259.300801459612\\
180.966666666667	-259.297405367177\\
180.983333333333	-259.292817870179\\
181	-259.320772374905\\
181.016666666667	-259.28101863583\\
181.033333333333	-259.313001927138\\
181.05	-259.088163873609\\
181.066666666667	-258.982611676718\\
181.083333333333	-258.951346264297\\
181.1	-258.931571466192\\
181.116666666667	-258.916832332738\\
181.133333333333	-258.924022970766\\
181.15	-258.901008493089\\
181.166666666667	-258.893147447951\\
181.183333333333	-258.885384934409\\
181.2	-258.86942158558\\
181.216666666667	-258.82132777715\\
181.233333333333	-258.739460402043\\
181.25	-258.741216818907\\
181.266666666667	-258.751600050594\\
181.283333333333	-258.716232064205\\
181.3	-258.705980433548\\
181.316666666667	-258.729959937341\\
181.333333333333	-258.72940799322\\
181.35	-258.709672479852\\
181.366666666667	-258.659630040736\\
181.383333333333	-258.573058520928\\
181.4	-258.628291429015\\
181.416666666667	-258.550495320969\\
181.433333333333	-258.56564059665\\
181.45	-258.526140074384\\
181.466666666667	-258.530996716891\\
181.483333333333	-258.501560796689\\
181.5	-258.409980478453\\
181.516666666667	-258.286620417529\\
181.533333333333	-258.226356547716\\
181.55	-258.195102151558\\
181.566666666667	-258.215288239905\\
181.583333333333	-258.21199763427\\
181.6	-258.108789051263\\
181.616666666667	-258.076380179076\\
181.633333333333	-258.074116013806\\
181.65	-258.033152738665\\
181.666666666667	-257.870330964115\\
181.683333333333	-257.920229611933\\
181.7	-257.830802881265\\
181.716666666667	-257.784415911693\\
181.733333333333	-257.783793131656\\
181.75	-257.723168056209\\
181.766666666667	-257.646012804036\\
181.783333333333	-257.641333483444\\
181.8	-257.58752321709\\
181.816666666667	-257.548600504753\\
181.833333333333	-257.502595895963\\
181.85	-257.467328926689\\
181.866666666667	-257.459204222792\\
181.883333333333	-257.440481514714\\
181.9	-257.445327383895\\
181.916666666667	-257.365369910833\\
181.933333333333	-257.353312636767\\
181.95	-257.353102006651\\
181.966666666667	-257.361495811022\\
181.983333333333	-257.177232481844\\
182	-257.19961758888\\
182.016666666667	-257.178816051073\\
182.033333333333	-257.141843948517\\
182.05	-257.106801091239\\
182.066666666667	-256.922683219345\\
182.083333333333	-256.888764292797\\
182.1	-256.847190082127\\
182.116666666667	-256.846822215491\\
182.133333333333	-256.779730621699\\
182.15	-256.746580965524\\
182.166666666667	-256.75569785772\\
182.183333333333	-256.772282515525\\
182.2	-256.63937148895\\
182.216666666667	-256.647317368753\\
182.233333333333	-256.660154145498\\
182.25	-256.688462397645\\
182.266666666667	-256.701752008718\\
182.283333333333	-256.676570884113\\
182.3	-256.709292279038\\
182.316666666667	-256.639158449918\\
182.333333333333	-256.537131645587\\
182.35	-256.491974090596\\
182.366666666667	-256.46808091711\\
182.383333333333	-256.53395801114\\
182.4	-256.468184249581\\
182.416666666667	-256.384114565298\\
182.433333333333	-256.307809286727\\
182.45	-256.225570148459\\
182.466666666667	-256.213436703208\\
182.483333333333	-256.239726867978\\
182.5	-256.235607198924\\
182.516666666667	-256.186724398352\\
182.533333333333	-256.180160015766\\
182.55	-256.160714221559\\
182.566666666667	-256.097892979252\\
182.583333333333	-256.124913746155\\
182.6	-256.153971795314\\
182.616666666667	-256.15778641646\\
182.633333333333	-256.12230899525\\
182.65	-256.024022894754\\
182.666666666667	-255.971363047441\\
182.683333333333	-255.964185744829\\
182.7	-255.956475974509\\
182.716666666667	-255.923539232464\\
182.733333333333	-255.875692752649\\
182.75	-255.826917136358\\
182.766666666667	-255.826736348166\\
182.783333333333	-255.770827476519\\
182.8	-255.707831655703\\
182.816666666667	-255.71597500364\\
182.833333333333	-255.675836916759\\
182.85	-255.659899848713\\
182.866666666667	-255.632571179421\\
182.883333333333	-255.605799360089\\
182.9	-255.623923028577\\
182.916666666667	-255.470297601319\\
182.933333333333	-255.389558453091\\
182.95	-255.351885341038\\
182.966666666667	-255.32033036248\\
182.983333333333	-255.32031490116\\
183	-255.282818397085\\
183.016666666667	-255.306103673035\\
183.033333333333	-255.270221012861\\
183.05	-255.198583655231\\
183.066666666667	-255.203710690147\\
183.083333333333	-255.258027481435\\
183.1	-255.229800232467\\
183.116666666667	-255.226950130754\\
183.133333333333	-255.182456586823\\
183.15	-255.113410272806\\
183.166666666667	-255.094351244068\\
183.183333333333	-254.974193232102\\
183.2	-254.971566042664\\
183.216666666667	-254.996305058528\\
183.233333333333	-254.916278590521\\
183.25	-254.885402982329\\
183.266666666667	-254.861182556494\\
183.283333333333	-254.812571518305\\
183.3	-254.760536048378\\
183.316666666667	-254.75316711351\\
183.333333333333	-254.78720796846\\
183.35	-254.759319167145\\
183.366666666667	-254.726579234174\\
183.383333333333	-254.708965415641\\
183.4	-254.683748505101\\
183.416666666667	-254.699885641964\\
183.433333333333	-254.69450222774\\
183.45	-254.674474986977\\
183.466666666667	-254.588327446718\\
183.483333333333	-254.47347389383\\
183.5	-254.447395232359\\
183.516666666667	-254.469631665641\\
183.533333333333	-254.400927906627\\
183.55	-254.343938966913\\
183.566666666667	-254.337397914501\\
183.583333333333	-254.263007924818\\
183.6	-254.278161667327\\
183.616666666667	-254.337709640581\\
183.633333333333	-254.244272741243\\
183.65	-254.23613206685\\
183.666666666667	-254.197945491579\\
183.683333333333	-254.180655586913\\
183.7	-254.125981970632\\
183.716666666667	-254.152706689977\\
183.733333333333	-254.102137796785\\
183.75	-254.097498000672\\
183.766666666667	-254.125675904792\\
183.783333333333	-254.095752476524\\
183.8	-254.098035124306\\
183.816666666667	-254.064987375923\\
183.833333333333	-254.003958627715\\
183.85	-253.988325348219\\
183.866666666667	-253.96146868123\\
183.883333333333	-253.923090748305\\
183.9	-253.963390584671\\
183.916666666667	-253.80554602629\\
183.933333333333	-253.802195366706\\
183.95	-253.819119769855\\
183.966666666667	-253.859588755421\\
183.983333333333	-253.890510063649\\
184	-253.876785195066\\
184.016666666667	-253.865808049339\\
184.033333333333	-253.892162427777\\
184.05	-253.873805858251\\
184.066666666667	-253.854264812276\\
184.083333333333	-253.815793616543\\
184.1	-253.778576028054\\
184.116666666667	-253.742327658562\\
184.133333333333	-253.701583269245\\
184.15	-253.377170695732\\
184.166666666667	-253.310722820679\\
184.183333333333	-253.275094618372\\
184.2	-253.36179795961\\
184.216666666667	-253.152440442952\\
184.233333333333	-253.183033424783\\
184.25	-253.16007508832\\
184.266666666667	-253.221184859118\\
184.283333333333	-253.208379539366\\
184.3	-253.184428139424\\
184.316666666667	-253.144345676105\\
184.333333333333	-253.116997906775\\
184.35	-253.180046742147\\
184.366666666667	-253.182122805183\\
184.383333333333	-253.15276796896\\
184.4	-253.110983964583\\
184.416666666667	-253.131162199287\\
184.433333333333	-252.967696588239\\
184.45	-252.90745862826\\
184.466666666667	-252.930880411658\\
184.483333333333	-252.871579946828\\
184.5	-252.812957638994\\
184.516666666667	-252.827972960982\\
184.533333333333	-252.832826481311\\
184.55	-252.854900604601\\
184.566666666667	-252.841316641399\\
184.583333333333	-252.814545626014\\
184.6	-252.805249338388\\
184.616666666667	-252.805620109847\\
184.633333333333	-252.73891189592\\
184.65	-252.750162709284\\
184.666666666667	-252.77884241296\\
184.683333333333	-252.774886064558\\
184.7	-252.667679032387\\
184.716666666667	-252.684730123493\\
184.733333333333	-252.681203273436\\
184.75	-252.673918930785\\
184.766666666667	-252.596256728698\\
184.783333333333	-252.594770253668\\
184.8	-252.567620450936\\
184.816666666667	-252.53347826863\\
184.833333333333	-252.507126763717\\
184.85	-252.578051016303\\
184.866666666667	-252.592255631196\\
184.883333333333	-252.639031703767\\
184.9	-252.679305072128\\
184.916666666667	-252.7784393985\\
184.933333333333	-252.79483256813\\
184.95	-252.78497785186\\
184.966666666667	-252.790303537375\\
184.983333333333	-252.79429644333\\
185	-252.780397340917\\
185.016666666667	-252.716150094137\\
185.033333333333	-252.739565587512\\
185.05	-252.723751600378\\
185.066666666667	-252.716541317705\\
185.083333333333	-252.703749635872\\
185.1	-252.578802914111\\
185.116666666667	-252.53056396791\\
185.133333333333	-252.434032707631\\
185.15	-252.448496974058\\
185.166666666667	-252.203044660053\\
185.183333333333	-252.243053581628\\
185.2	-252.228706930613\\
185.216666666667	-252.196170118391\\
185.233333333333	-252.142370805495\\
185.25	-252.105767366713\\
185.266666666667	-252.110580214235\\
185.283333333333	-252.106605835413\\
185.3	-252.070291268941\\
185.316666666667	-251.916358507796\\
185.333333333333	-251.889888417781\\
185.35	-251.87743308064\\
185.366666666667	-251.86297299395\\
185.383333333333	-251.763164641685\\
185.4	-251.763092672603\\
185.416666666667	-251.69447146364\\
185.433333333333	-251.656867204208\\
185.45	-251.66996790064\\
185.466666666667	-251.642931741359\\
185.483333333333	-251.64522283201\\
185.5	-251.601513556262\\
185.516666666667	-251.648537366227\\
185.533333333333	-251.607107145051\\
185.55	-251.501072527116\\
185.566666666667	-251.506613960301\\
185.583333333333	-251.450356993624\\
185.6	-251.511033558406\\
185.616666666667	-251.393583588866\\
185.633333333333	-251.3599896814\\
185.65	-251.23045002611\\
185.666666666667	-251.117754685374\\
185.683333333333	-251.149006244999\\
185.7	-251.120295601401\\
185.716666666667	-251.073245880621\\
185.733333333333	-251.063617916945\\
185.75	-250.930643279951\\
185.766666666667	-250.844393025522\\
185.783333333333	-250.867528939806\\
185.8	-250.811825181812\\
185.816666666667	-250.767207706378\\
185.833333333333	-250.578033116676\\
185.85	-250.523163320272\\
185.866666666667	-250.418302774935\\
185.883333333333	-250.287669792095\\
185.9	-250.205102248705\\
185.916666666667	-250.131523991168\\
185.933333333333	-250.236327243706\\
185.95	-250.156936133198\\
185.966666666667	-250.168648680971\\
185.983333333333	-250.007378519218\\
186	-249.785164200488\\
186.016666666667	-249.578932598938\\
186.033333333333	-249.575464887355\\
186.05	-249.492526666328\\
186.066666666667	-249.409373217671\\
186.083333333333	-249.461149686099\\
186.1	-249.408286910291\\
186.116666666667	-249.328885957599\\
186.133333333333	-249.103744243051\\
186.15	-248.994998761445\\
186.166666666667	-248.954083409509\\
186.183333333333	-248.865767410507\\
186.2	-248.779590308118\\
186.216666666667	-248.772548575232\\
186.233333333333	-248.70636220934\\
186.25	-248.763936824769\\
186.266666666667	-248.683247500495\\
186.283333333333	-248.531322654811\\
186.3	-248.335770919853\\
186.316666666667	-248.292413184067\\
186.333333333333	-248.168337657544\\
186.35	-248.05643352437\\
186.366666666667	-247.890227564874\\
186.383333333333	-247.840307035014\\
186.4	-247.828161678244\\
186.416666666667	-247.779402373618\\
186.433333333333	-247.699517506215\\
186.45	-247.659039063873\\
186.466666666667	-247.458651429194\\
186.483333333333	-247.299983661086\\
186.5	-247.176701487131\\
186.516666666667	-247.180481495546\\
186.533333333333	-247.226754862746\\
186.55	-247.080498055944\\
186.566666666667	-247.000482478463\\
186.583333333333	-246.929069110559\\
186.6	-246.918183712822\\
186.616666666667	-246.755108071393\\
186.633333333333	-246.750375450526\\
186.65	-246.538644369042\\
186.666666666667	-246.410169827639\\
186.683333333333	-246.343728636553\\
186.7	-246.269310108259\\
186.716666666667	-246.156114872201\\
186.733333333333	-245.933375627473\\
186.75	-245.796513627594\\
186.766666666667	-245.604699867713\\
186.783333333333	-245.458543887589\\
186.8	-245.204118664277\\
186.816666666667	-245.01050697308\\
186.833333333333	-244.947726542529\\
186.85	-244.871185546775\\
186.866666666667	-244.686579041335\\
186.883333333333	-244.716086087153\\
186.9	-244.598212167009\\
186.916666666667	-244.52795884529\\
186.933333333333	-244.382864286144\\
186.95	-244.12874837797\\
186.966666666667	-243.934496690665\\
186.983333333333	-243.902490390663\\
187	-243.730187774118\\
187.016666666667	-243.522618336315\\
187.033333333333	-243.140629639108\\
187.05	-243.039973936772\\
187.066666666667	-243.021262063772\\
187.083333333333	-242.919952804076\\
187.1	-242.727849102158\\
187.116666666667	-242.620503213081\\
187.133333333333	-242.494511946811\\
187.15	-242.327946728688\\
187.166666666667	-242.021096829021\\
187.183333333333	-242.050792644449\\
187.2	-242.009031506041\\
187.216666666667	-241.810777840759\\
187.233333333333	-241.700538155802\\
187.25	-241.50027758787\\
187.266666666667	-241.361606585744\\
187.283333333333	-241.25077025463\\
187.3	-241.055900904159\\
187.316666666667	-240.745577705536\\
187.333333333333	-240.535550160094\\
187.35	-240.46663744636\\
187.366666666667	-240.322954047259\\
187.383333333333	-240.204523009913\\
187.4	-240.037053228112\\
187.416666666667	-239.79182106265\\
187.433333333333	-239.475914320238\\
187.45	-239.280152563748\\
187.466666666667	-239.233807648029\\
187.483333333333	-239.185648125121\\
187.5	-238.941440918574\\
187.516666666667	-238.758370080504\\
187.533333333333	-238.531472614205\\
187.55	-238.498853986156\\
187.566666666667	-238.275144421346\\
187.583333333333	-237.85204501286\\
187.6	-237.584345784799\\
187.616666666667	-237.392273136602\\
187.633333333333	-237.260653929034\\
187.65	-237.210055137677\\
187.666666666667	-237.089170235809\\
187.683333333333	-236.883610649111\\
187.7	-236.657046624575\\
187.716666666667	-236.497856130134\\
187.733333333333	-236.198246825481\\
187.75	-236.179425984826\\
187.766666666667	-235.960428095085\\
187.783333333333	-235.648462744251\\
187.8	-235.554263187228\\
187.816666666667	-235.510910954429\\
187.833333333333	-235.074600078792\\
187.85	-234.934047555053\\
187.866666666667	-234.59536913303\\
187.883333333333	-234.44290769202\\
187.9	-234.190390003977\\
187.916666666667	-234.123437703011\\
187.933333333333	-233.827489776328\\
187.95	-233.486111928075\\
187.966666666667	-233.141491683971\\
187.983333333333	-233.027265224524\\
188	-232.981016521303\\
188.016666666667	-232.802756522192\\
188.033333333333	-232.534033754592\\
188.05	-232.368058629876\\
188.066666666667	-232.219377117176\\
188.083333333333	-232.152975412274\\
188.1	-232.032573419545\\
188.116666666667	-231.873094288721\\
188.133333333333	-231.699786193035\\
188.15	-231.570905842395\\
188.166666666667	-231.332284990057\\
188.183333333333	-231.229170138258\\
188.2	-231.023322828376\\
188.216666666667	-230.862825746261\\
188.233333333333	-230.811641359129\\
188.25	-230.705771541125\\
188.266666666667	-230.657400638508\\
188.283333333333	-230.53761662702\\
188.3	-230.399797200899\\
188.316666666667	-230.188094365674\\
188.333333333333	-230.082678859042\\
188.35	-229.987193566543\\
188.366666666667	-229.92835934543\\
188.383333333333	-229.832347703239\\
188.4	-229.679491536599\\
188.416666666667	-229.553802939682\\
188.433333333333	-229.434016776146\\
188.45	-229.256661530656\\
188.466666666667	-229.253260242247\\
188.483333333333	-229.182367602017\\
188.5	-229.176692955227\\
188.516666666667	-229.153627519176\\
188.533333333333	-229.119479086628\\
188.55	-229.104568437128\\
188.566666666667	-228.97938451175\\
188.583333333333	-228.827335085244\\
188.6	-228.812008794902\\
188.616666666667	-228.648942032087\\
188.633333333333	-228.517184733397\\
188.65	-228.261996184562\\
188.666666666667	-228.156597759312\\
188.683333333333	-228.115187828871\\
188.7	-228.105219692309\\
188.716666666667	-227.939406494332\\
188.733333333333	-227.912013504744\\
188.75	-227.876981682489\\
188.766666666667	-227.780154090525\\
188.783333333333	-227.695133351748\\
188.8	-227.623327933778\\
188.816666666667	-227.550488223541\\
188.833333333333	-227.558379856555\\
188.85	-227.476549493287\\
188.866666666667	-227.363383478624\\
188.883333333333	-227.323078552046\\
188.9	-227.266103560146\\
188.916666666667	-227.036671221536\\
188.933333333333	-226.999565174932\\
188.95	-226.881162982587\\
188.966666666667	-226.750801218978\\
188.983333333333	-226.647823690769\\
189	-226.627543590657\\
189.016666666667	-226.508286249738\\
189.033333333333	-226.390055720102\\
189.05	-226.237570217355\\
189.066666666667	-226.148786716622\\
189.083333333333	-226.1267289947\\
189.1	-226.070927071797\\
189.116666666667	-226.020384391273\\
189.133333333333	-226.035074761654\\
189.15	-225.940009766217\\
189.166666666667	-225.872079232208\\
189.183333333333	-225.736522218239\\
189.2	-225.703659367803\\
189.216666666667	-225.732218019855\\
189.233333333333	-225.828209981737\\
189.25	-225.773017092062\\
189.266666666667	-225.783908496829\\
189.283333333333	-225.688392369642\\
189.3	-225.592677820384\\
189.316666666667	-225.55785110602\\
189.333333333333	-225.558040596025\\
189.35	-225.536063057505\\
189.366666666667	-225.520714900886\\
189.383333333333	-225.430230837971\\
189.4	-225.371151353855\\
189.416666666667	-225.417870951025\\
189.433333333333	-225.330965625059\\
189.45	-225.396884640651\\
189.466666666667	-225.359935595043\\
189.483333333333	-225.309506030462\\
189.5	-225.275879037963\\
189.516666666667	-225.292322316639\\
189.533333333333	-225.237352500605\\
189.55	-225.223206249509\\
189.566666666667	-225.2213423759\\
189.583333333333	-225.18047814599\\
189.6	-225.178009416841\\
189.616666666667	-225.227414061451\\
189.633333333333	-225.275566894447\\
189.65	-225.212988947361\\
189.666666666667	-225.177712910358\\
189.683333333333	-225.161657417118\\
189.7	-225.070544844587\\
189.716666666667	-225.030801963871\\
189.733333333333	-224.984729722666\\
189.75	-224.97291627811\\
189.766666666667	-224.944994226641\\
189.783333333333	-224.904515990122\\
189.8	-224.85873075485\\
189.816666666667	-224.870701838253\\
189.833333333333	-224.912521995866\\
189.85	-224.878311331094\\
189.866666666667	-224.905444082529\\
189.883333333333	-224.901940514968\\
189.9	-224.924496495634\\
189.916666666667	-224.943366792267\\
189.933333333333	-224.914709894187\\
189.95	-224.823525879261\\
189.966666666667	-224.846719251695\\
189.983333333333	-224.900532407451\\
190	-224.870974276522\\
190.016666666667	-224.918267626137\\
190.033333333333	-224.91215832587\\
190.05	-224.933525900526\\
190.066666666667	-224.928548893196\\
190.083333333333	-224.930294312299\\
190.1	-224.872915892393\\
190.116666666667	-224.853706208619\\
190.133333333333	-224.782350569759\\
190.15	-224.847556047938\\
190.166666666667	-224.883171876041\\
190.183333333333	-224.869904237949\\
190.2	-224.869017190715\\
190.216666666667	-224.82534069786\\
190.233333333333	-224.79722401906\\
190.25	-224.808576680799\\
190.266666666667	-224.867858900918\\
190.283333333333	-224.865789128538\\
190.3	-224.891937826532\\
190.316666666667	-224.863021937464\\
190.333333333333	-224.906173008705\\
190.35	-224.895068611115\\
190.366666666667	-224.955025225174\\
190.383333333333	-224.950169428446\\
190.4	-224.99287587887\\
190.416666666667	-225.051699968025\\
190.433333333333	-225.053549362278\\
190.45	-225.083524924966\\
190.466666666667	-225.115564759081\\
190.483333333333	-225.128050486468\\
190.5	-225.170480057444\\
190.516666666667	-225.266494023565\\
190.533333333333	-225.251485179989\\
190.55	-225.232280516279\\
190.566666666667	-225.253063196358\\
190.583333333333	-225.317988280882\\
190.6	-225.362242928813\\
190.616666666667	-225.332868672443\\
190.633333333333	-225.375282988814\\
190.65	-225.472036026363\\
190.666666666667	-225.539336759885\\
190.683333333333	-225.538085240592\\
190.7	-225.610594172771\\
190.716666666667	-225.617425034489\\
190.733333333333	-225.647618029093\\
190.75	-225.715919680627\\
190.766666666667	-225.69986852177\\
190.783333333333	-225.759272022828\\
190.8	-225.769556093347\\
190.816666666667	-225.81879495896\\
190.833333333333	-225.934814157353\\
190.85	-225.966821592284\\
190.866666666667	-226.012767354019\\
190.883333333333	-226.082318792509\\
190.9	-226.147512901487\\
190.916666666667	-226.18834240571\\
190.933333333333	-226.239904565203\\
190.95	-226.352766712276\\
190.966666666667	-226.473912619573\\
190.983333333333	-226.491984916613\\
191	-226.531923410805\\
191.016666666667	-226.584056165718\\
191.033333333333	-226.711556101359\\
191.05	-226.868624711745\\
191.066666666667	-226.960592843196\\
191.083333333333	-226.990922338869\\
191.1	-227.097339859277\\
191.116666666667	-227.171207010332\\
191.133333333333	-227.246143985848\\
191.15	-227.20791861441\\
191.166666666667	-227.301508971707\\
191.183333333333	-227.338560554979\\
191.2	-227.450645346941\\
191.216666666667	-227.58639623874\\
191.233333333333	-227.626168488582\\
191.25	-227.702871748797\\
191.266666666667	-227.795350827185\\
191.283333333333	-227.98615939984\\
191.3	-228.111425790099\\
191.316666666667	-228.105661070468\\
191.333333333333	-228.226549897103\\
191.35	-228.234698913057\\
191.366666666667	-228.258557844626\\
191.383333333333	-228.355477286352\\
191.4	-228.465408764374\\
191.416666666667	-228.599874525091\\
191.433333333333	-228.776910730278\\
191.45	-228.831529308511\\
191.466666666667	-228.865815196253\\
191.483333333333	-229.084037180848\\
191.5	-229.341106154364\\
191.516666666667	-229.388011748488\\
191.533333333333	-229.348536107234\\
191.55	-229.431515920195\\
191.566666666667	-229.4789383653\\
191.583333333333	-229.483398750952\\
191.6	-229.587563765747\\
191.616666666667	-229.794751845135\\
191.633333333333	-229.87963818522\\
191.65	-229.951729363998\\
191.666666666667	-230.11124871077\\
191.683333333333	-230.206895757149\\
191.7	-230.414583935999\\
191.716666666667	-230.540445813221\\
191.733333333333	-230.554582498887\\
191.75	-230.704716859416\\
191.766666666667	-230.86393132896\\
191.783333333333	-230.887937804031\\
191.8	-230.903541656653\\
191.816666666667	-230.91366839829\\
191.833333333333	-231.08749304064\\
191.85	-231.183197337055\\
191.866666666667	-231.391215804408\\
191.883333333333	-231.516715277645\\
191.9	-231.740966495512\\
191.916666666667	-231.955646959557\\
191.933333333333	-232.136127652271\\
191.95	-232.300603957312\\
191.966666666667	-232.28688665351\\
191.983333333333	-232.391561417009\\
192	-232.582094002941\\
192.016666666667	-232.721936861759\\
192.033333333333	-232.938350703262\\
192.05	-233.136147685194\\
192.066666666667	-233.250569004262\\
192.083333333333	-233.46865229143\\
192.1	-233.47849050443\\
192.116666666667	-233.540239873919\\
192.133333333333	-233.689832908194\\
192.15	-233.847532062446\\
192.166666666667	-234.01871015234\\
192.183333333333	-234.16352345248\\
192.2	-234.343476023877\\
192.216666666667	-234.578043361136\\
192.233333333333	-234.786992489959\\
192.25	-234.869350475832\\
192.266666666667	-234.931684706411\\
192.283333333333	-235.036177035391\\
192.3	-235.211422362845\\
192.316666666667	-235.353317471826\\
192.333333333333	-235.398482157191\\
192.35	-235.495042546234\\
192.366666666667	-235.639202332161\\
192.383333333333	-235.735428649812\\
192.4	-235.927038286863\\
192.416666666667	-235.840631466757\\
192.433333333333	-235.938437549031\\
192.45	-236.006294852818\\
192.466666666667	-236.023995256688\\
192.483333333333	-236.157944436683\\
192.5	-236.409042502238\\
192.516666666667	-236.497286434738\\
192.533333333333	-236.668464580485\\
192.55	-236.788032984206\\
192.566666666667	-236.996438864751\\
192.583333333333	-237.15586687612\\
192.6	-237.280022706269\\
192.616666666667	-237.393692333067\\
192.633333333333	-237.415848330443\\
192.65	-237.501660948112\\
192.666666666667	-237.732169888541\\
192.683333333333	-237.854613132961\\
192.7	-237.933842919362\\
192.716666666667	-238.023240282702\\
192.733333333333	-238.112847163504\\
192.75	-238.150444929116\\
192.766666666667	-238.337834750113\\
192.783333333333	-238.414055614468\\
192.8	-238.452937589072\\
192.816666666667	-238.561557007182\\
192.833333333333	-238.774893306807\\
192.85	-238.805213588904\\
192.866666666667	-238.816757612725\\
192.883333333333	-238.883389413313\\
192.9	-239.114050476944\\
192.916666666667	-239.165817702976\\
192.933333333333	-239.395425019732\\
192.95	-239.51572421373\\
192.966666666667	-239.555724961592\\
192.983333333333	-239.611686666843\\
193	-239.693465449954\\
193.016666666667	-239.824538445766\\
193.033333333333	-239.970966712163\\
193.05	-240.030139670344\\
193.066666666667	-240.210409840002\\
193.083333333333	-240.390541165771\\
193.1	-240.508701487225\\
193.116666666667	-240.562530766585\\
193.133333333333	-240.741746843451\\
193.15	-240.786484964148\\
193.166666666667	-241.080590322342\\
193.183333333333	-241.042293445849\\
193.2	-241.030952086098\\
193.216666666667	-241.071697438983\\
193.233333333333	-241.055000626909\\
193.25	-241.048324536377\\
193.266666666667	-241.220430620516\\
193.283333333333	-241.266642142103\\
193.3	-241.266167932947\\
193.316666666667	-241.281877974414\\
193.333333333333	-241.063973262356\\
193.35	-241.043581259753\\
193.366666666667	-241.128056704369\\
193.383333333333	-241.241558975044\\
193.4	-241.254910865952\\
193.416666666667	-241.147149215908\\
193.433333333333	-241.1511828676\\
193.45	-241.185552147443\\
193.466666666667	-241.188503872934\\
193.483333333333	-241.239239726592\\
193.5	-241.345973426149\\
193.516666666667	-241.348160632837\\
193.533333333333	-241.328398288323\\
193.55	-241.474150983281\\
193.566666666667	-241.495053762054\\
193.583333333333	-241.4702987491\\
193.6	-241.465432389464\\
193.616666666667	-241.449810021525\\
193.633333333333	-241.478780282447\\
193.65	-241.465823112384\\
193.666666666667	-241.432954690329\\
193.683333333333	-241.414421916733\\
193.7	-241.342484456088\\
193.716666666667	-241.468518567222\\
193.733333333333	-241.510673752644\\
193.75	-241.560221647957\\
193.766666666667	-241.629064260221\\
193.783333333333	-241.667619073179\\
193.8	-241.693357818705\\
193.816666666667	-241.69772342731\\
193.833333333333	-241.690394773158\\
193.85	-241.703473385256\\
193.866666666667	-241.752855491099\\
193.883333333333	-241.75600991953\\
193.9	-241.900799375994\\
193.916666666667	-242.013037190568\\
193.933333333333	-242.029021063913\\
193.95	-241.912875085616\\
193.966666666667	-241.946838816238\\
193.983333333333	-241.992643018735\\
194	-242.014131993112\\
194.016666666667	-241.995327565033\\
194.033333333333	-241.955533263585\\
194.05	-242.001453388006\\
194.066666666667	-242.067900491419\\
194.083333333333	-241.997839088717\\
194.1	-241.93739013088\\
194.116666666667	-241.901749566619\\
194.133333333333	-241.938875986449\\
194.15	-241.928322419928\\
194.166666666667	-242.002145167734\\
194.183333333333	-241.961181256438\\
194.2	-241.972014831767\\
194.216666666667	-242.042195458229\\
194.233333333333	-242.144426419164\\
194.25	-242.17501039452\\
194.266666666667	-242.183498365135\\
194.283333333333	-242.21992727998\\
194.3	-242.087746836707\\
194.316666666667	-242.221444861422\\
194.333333333333	-242.250252236814\\
194.35	-242.251820526074\\
194.366666666667	-242.170926682721\\
194.383333333333	-242.183103133743\\
194.4	-242.266554047515\\
194.416666666667	-242.254478750641\\
194.433333333333	-242.202533784713\\
194.45	-242.32592510173\\
194.466666666667	-242.398773782502\\
194.483333333333	-242.39941579683\\
194.5	-242.497633684599\\
194.516666666667	-242.48970621681\\
194.533333333333	-242.471320155046\\
194.55	-242.471436136195\\
194.566666666667	-242.468820240633\\
194.583333333333	-242.465562682986\\
194.6	-242.460915032635\\
194.616666666667	-242.464307133486\\
194.633333333333	-242.555853336601\\
194.65	-242.645875766203\\
194.666666666667	-242.567551430927\\
194.683333333333	-242.585096709744\\
194.7	-242.636669530331\\
194.716666666667	-242.636772770294\\
194.733333333333	-242.593250541826\\
194.75	-242.604758719335\\
194.766666666667	-242.580051896323\\
194.783333333333	-242.583763657818\\
194.8	-242.610865093507\\
194.816666666667	-242.663813597249\\
194.833333333333	-242.644920156722\\
194.85	-242.61595534514\\
194.866666666667	-242.656165703411\\
194.883333333333	-242.687190471541\\
194.9	-242.75618171051\\
194.916666666667	-242.582547900447\\
194.933333333333	-242.587875447316\\
194.95	-242.621825859589\\
194.966666666667	-242.668099994886\\
194.983333333333	-242.581360515431\\
195	-242.590315889844\\
195.016666666667	-242.596186447384\\
195.033333333333	-242.568788785612\\
195.05	-242.573585066792\\
195.066666666667	-242.552782415658\\
195.083333333333	-242.589010163244\\
195.1	-242.607283729444\\
195.116666666667	-242.604313075304\\
195.133333333333	-242.6370028058\\
195.15	-242.688109237872\\
195.166666666667	-242.702633135262\\
195.183333333333	-242.732837521021\\
195.2	-242.718638666041\\
195.216666666667	-242.724892383956\\
195.233333333333	-242.730449504556\\
195.25	-242.662412484274\\
195.266666666667	-242.61301970481\\
195.283333333333	-242.578796502481\\
195.3	-242.485985092535\\
195.316666666667	-242.460013450392\\
195.333333333333	-242.457056639613\\
195.35	-242.426761727093\\
195.366666666667	-242.453664030685\\
195.383333333333	-242.362031197297\\
195.4	-242.36287798195\\
195.416666666667	-242.349146319203\\
195.433333333333	-242.352969489794\\
195.45	-242.390801112565\\
195.466666666667	-242.415252855906\\
195.483333333333	-242.414033141278\\
195.5	-242.401470891404\\
195.516666666667	-242.425950855181\\
195.533333333333	-242.469108266061\\
195.55	-242.518075666982\\
195.566666666667	-242.535039022944\\
195.583333333333	-242.603237585098\\
195.6	-242.57006166996\\
195.616666666667	-242.603314167502\\
195.633333333333	-242.665151224077\\
195.65	-242.690618465627\\
195.666666666667	-242.657839158892\\
195.683333333333	-242.650823463645\\
195.7	-242.644732722834\\
195.716666666667	-242.640619096652\\
195.733333333333	-242.653141402145\\
195.75	-242.627538334136\\
195.766666666667	-242.617308840958\\
195.783333333333	-242.754082629214\\
195.8	-242.776696475928\\
195.816666666667	-242.768178602031\\
195.833333333333	-242.74851448703\\
195.85	-242.726830550532\\
195.866666666667	-242.606780405542\\
195.883333333333	-242.691945330407\\
195.9	-242.68511204078\\
195.916666666667	-242.64718904021\\
195.933333333333	-242.659662698774\\
195.95	-242.69766669947\\
195.966666666667	-242.694952442739\\
195.983333333333	-242.692526179627\\
196	-242.743256155591\\
196.016666666667	-242.701292712181\\
196.033333333333	-242.780927182385\\
196.05	-242.789158447082\\
196.066666666667	-242.722329193475\\
196.083333333333	-242.676183032832\\
196.1	-242.703750349294\\
196.116666666667	-242.722129902949\\
196.133333333333	-242.722381088873\\
196.15	-242.675303192978\\
196.166666666667	-242.613906560957\\
196.183333333333	-242.527850715796\\
196.2	-242.515380869875\\
196.216666666667	-242.497720851421\\
196.233333333333	-242.504419882064\\
196.25	-242.503733110386\\
196.266666666667	-242.537779610815\\
196.283333333333	-242.595845671654\\
196.3	-242.630011950141\\
196.316666666667	-242.659392698992\\
196.333333333333	-242.61959610573\\
196.35	-242.603864772244\\
196.366666666667	-242.633253276827\\
196.383333333333	-242.646368105333\\
196.4	-242.626402922878\\
196.416666666667	-242.597630569846\\
196.433333333333	-242.622368160165\\
196.45	-242.581511865192\\
196.466666666667	-242.63550587338\\
196.483333333333	-242.619577194139\\
196.5	-242.606577353898\\
196.516666666667	-242.667053150094\\
196.533333333333	-242.687582571734\\
196.55	-242.758225912678\\
196.566666666667	-242.761615989279\\
196.583333333333	-242.740656698871\\
196.6	-242.812999739047\\
196.616666666667	-242.812345116616\\
196.633333333333	-242.821786563023\\
196.65	-242.786234072694\\
196.666666666667	-242.814473891729\\
196.683333333333	-242.884587820123\\
196.7	-242.867419091944\\
196.716666666667	-242.905366699209\\
196.733333333333	-242.927452693438\\
196.75	-243.083678611849\\
196.766666666667	-243.12614617423\\
196.783333333333	-243.117070661951\\
196.8	-243.123163923961\\
196.816666666667	-243.113809933274\\
196.833333333333	-243.210761234828\\
196.85	-243.184054288821\\
196.866666666667	-243.248814276086\\
196.883333333333	-243.278012427082\\
196.9	-243.237699474325\\
196.916666666667	-243.216597709451\\
196.933333333333	-243.079818076289\\
196.95	-243.081662402258\\
196.966666666667	-243.136025689441\\
196.983333333333	-243.093022201702\\
197	-242.967626432135\\
197.016666666667	-242.97090655275\\
197.033333333333	-242.898756940444\\
197.05	-242.973623712428\\
197.066666666667	-243.017415949575\\
197.083333333333	-242.985964582291\\
197.1	-242.968108631971\\
197.116666666667	-242.960564370325\\
197.133333333333	-242.944197671432\\
197.15	-242.865349393034\\
197.166666666667	-242.902013393658\\
197.183333333333	-242.936073521498\\
197.2	-243.009332058791\\
197.216666666667	-243.037676190182\\
197.233333333333	-243.015734806486\\
197.25	-242.966948424418\\
197.266666666667	-243.007385335608\\
197.283333333333	-242.98872373449\\
197.3	-242.993380894454\\
197.316666666667	-242.964248999059\\
197.333333333333	-242.953788900087\\
197.35	-242.906423474503\\
197.366666666667	-242.896151583158\\
197.383333333333	-242.89895784546\\
197.4	-242.919210113084\\
197.416666666667	-242.802734115503\\
197.433333333333	-242.882704080251\\
197.45	-242.841861591122\\
197.466666666667	-242.850962801613\\
197.483333333333	-242.755936287218\\
197.5	-242.780168564035\\
197.516666666667	-242.709275571855\\
197.533333333333	-242.691969760515\\
197.55	-242.671332196904\\
197.566666666667	-242.667697244746\\
197.583333333333	-242.548341096786\\
197.6	-242.531412496553\\
197.616666666667	-242.537838937244\\
197.633333333333	-242.557474573815\\
197.65	-242.538804392089\\
197.666666666667	-242.544911175879\\
197.683333333333	-242.489831696832\\
197.7	-242.49394033121\\
197.716666666667	-242.453375613593\\
197.733333333333	-242.450479982651\\
197.75	-242.461138300789\\
197.766666666667	-242.442884278216\\
197.783333333333	-242.513976075525\\
197.8	-242.531440179631\\
197.816666666667	-242.5389858275\\
197.833333333333	-242.529425489505\\
197.85	-242.445836013011\\
197.866666666667	-242.452449191325\\
197.883333333333	-242.512663709963\\
197.9	-242.551922695703\\
197.916666666667	-242.53400516982\\
197.933333333333	-242.534161129679\\
197.95	-242.546691394195\\
197.966666666667	-242.443126600681\\
197.983333333333	-242.421403689826\\
198	-242.391804758877\\
198.016666666667	-242.379968982894\\
198.033333333333	-242.376948167402\\
198.05	-242.432857942098\\
198.066666666667	-242.375907561815\\
198.083333333333	-242.359267775013\\
198.1	-242.358200870112\\
198.116666666667	-242.363099183027\\
198.133333333333	-242.324691776866\\
198.15	-242.346860707094\\
198.166666666667	-242.377527035976\\
198.183333333333	-242.410088460496\\
198.2	-242.3931145416\\
198.216666666667	-242.472038668985\\
198.233333333333	-242.490499898787\\
198.25	-242.503453022647\\
198.266666666667	-242.540617586704\\
198.283333333333	-242.550795993051\\
198.3	-242.552899082771\\
198.316666666667	-242.607685709845\\
198.333333333333	-242.574495332606\\
198.35	-242.691161146904\\
198.366666666667	-242.755233706353\\
198.383333333333	-242.764588334726\\
198.4	-242.801857088106\\
198.416666666667	-242.782877172793\\
198.433333333333	-242.794320401695\\
198.45	-242.810297973255\\
198.466666666667	-242.853076091361\\
198.483333333333	-242.862465915868\\
198.5	-242.833822971357\\
198.516666666667	-242.900515756642\\
198.533333333333	-242.868386373297\\
198.55	-242.832485145516\\
198.566666666667	-242.901362518968\\
198.583333333333	-242.870513523067\\
198.6	-242.863615292888\\
198.616666666667	-242.869180985197\\
198.633333333333	-242.899825729453\\
198.65	-242.884478976525\\
198.666666666667	-242.856563902947\\
198.683333333333	-242.8662968833\\
198.7	-242.844199486747\\
198.716666666667	-242.877639995967\\
198.733333333333	-242.920255626279\\
198.75	-242.899560335297\\
198.766666666667	-242.90522141171\\
198.783333333333	-242.876205135311\\
198.8	-242.898176955239\\
198.816666666667	-242.793074118609\\
198.833333333333	-242.736184199929\\
198.85	-242.742712155441\\
198.866666666667	-242.742940310356\\
198.883333333333	-242.739674817062\\
198.9	-242.67102915645\\
198.916666666667	-242.627260764517\\
198.933333333333	-242.590657955586\\
198.95	-242.596346900621\\
198.966666666667	-242.637382494259\\
198.983333333333	-242.663993483362\\
199	-242.697149417701\\
199.016666666667	-242.705244800216\\
199.033333333333	-242.705049624123\\
199.05	-242.694530928522\\
199.066666666667	-242.678728717236\\
199.083333333333	-242.681897205365\\
199.1	-242.699296460186\\
199.116666666667	-242.695014616362\\
199.133333333333	-242.609529295376\\
199.15	-242.57728398633\\
199.166666666667	-242.646676222428\\
199.183333333333	-242.484707436265\\
199.2	-242.528325434313\\
199.216666666667	-242.538006949323\\
199.233333333333	-242.539535310211\\
199.25	-242.534902143078\\
199.266666666667	-242.554104655961\\
199.283333333333	-242.537387486022\\
199.3	-242.567127947668\\
199.316666666667	-242.586649276779\\
199.333333333333	-242.588513678919\\
199.35	-242.596275281353\\
199.366666666667	-242.597488781983\\
199.383333333333	-242.69834570986\\
199.4	-242.672000854098\\
199.416666666667	-242.664801873526\\
199.433333333333	-242.66724535734\\
199.45	-242.700135844777\\
199.466666666667	-242.721807432838\\
199.483333333333	-242.76146169634\\
199.5	-242.749702246649\\
199.516666666667	-242.758756592541\\
199.533333333333	-242.763122323063\\
199.55	-242.862146388367\\
199.566666666667	-242.845075391484\\
199.583333333333	-242.837378934298\\
199.6	-242.844157074274\\
199.616666666667	-242.838747740396\\
199.633333333333	-242.826295061102\\
199.65	-242.786729841876\\
199.666666666667	-242.739985387987\\
199.683333333333	-242.699506962707\\
199.7	-242.658193329707\\
199.716666666667	-242.616703310219\\
199.733333333333	-242.590336873193\\
199.75	-242.530347990008\\
199.766666666667	-242.533359493464\\
199.783333333333	-242.535317560399\\
199.8	-242.55005994385\\
199.816666666667	-242.551171539239\\
199.833333333333	-242.458627761788\\
199.85	-242.456774269265\\
199.866666666667	-242.483216510301\\
199.883333333333	-242.469686590915\\
199.9	-242.470670321119\\
199.916666666667	-242.453589454473\\
199.933333333333	-242.470488689421\\
199.95	-242.481199886913\\
199.966666666667	-242.437863381344\\
199.983333333333	-242.431857579294\\
200	-242.443863508639\\
};
\addplot [color=yel, dotted, forget plot]
  table[row sep=crcr]{%
200	-242.443863508639\\
200.016666666667	-242.425481824926\\
200.033333333333	-242.429274140777\\
200.05	-242.466129197402\\
200.066666666667	-242.457402874979\\
200.083333333333	-242.438851867667\\
200.1	-242.438371170609\\
200.116666666667	-242.455529322788\\
200.133333333333	-242.467995870832\\
200.15	-242.445000080164\\
200.166666666667	-242.438941276988\\
200.183333333333	-242.539032572012\\
200.2	-242.550665214131\\
200.216666666667	-242.539264485084\\
200.233333333333	-242.543885561031\\
200.25	-242.561182221227\\
200.266666666667	-242.619975776584\\
200.283333333333	-242.656730544928\\
200.3	-242.687822588735\\
200.316666666667	-242.730645573875\\
200.333333333333	-242.751525896703\\
200.35	-242.818778572672\\
200.366666666667	-242.85913666436\\
200.383333333333	-242.857870818912\\
200.4	-242.883718505387\\
200.416666666667	-242.861076053283\\
200.433333333333	-242.86253143189\\
200.45	-242.890957619537\\
200.466666666667	-242.8051606224\\
200.483333333333	-242.807057233934\\
200.5	-242.792851758215\\
200.516666666667	-242.792818901807\\
200.533333333333	-242.745862593418\\
200.55	-242.742310860308\\
200.566666666667	-242.715283428321\\
200.583333333333	-242.703708733631\\
200.6	-242.715618445713\\
200.616666666667	-242.746594919952\\
200.633333333333	-242.635733257971\\
200.65	-242.627602905061\\
200.666666666667	-242.623006752939\\
200.683333333333	-242.636243414818\\
200.7	-242.601962971926\\
200.716666666667	-242.560419257163\\
200.733333333333	-242.562029882334\\
200.75	-242.564836292254\\
200.766666666667	-242.579625674753\\
200.783333333333	-242.568406045957\\
200.8	-242.575105147574\\
200.816666666667	-242.534283595714\\
200.833333333333	-242.700154076242\\
200.85	-242.632581375305\\
200.866666666667	-242.667211663286\\
200.883333333333	-242.738873589745\\
200.9	-242.743116036232\\
200.916666666667	-242.713214911566\\
200.933333333333	-242.698654947792\\
200.95	-242.705907397705\\
200.966666666667	-242.710241412635\\
200.983333333333	-242.708789332929\\
201	-242.689283268392\\
201.016666666667	-242.66232078593\\
201.033333333333	-242.657136448513\\
201.05	-242.603703470933\\
201.066666666667	-242.627477573452\\
201.083333333333	-242.660013198337\\
201.1	-242.705879709449\\
201.116666666667	-242.772782650049\\
201.133333333333	-242.778010296109\\
201.15	-242.800520974282\\
201.166666666667	-242.788044251856\\
201.183333333333	-242.841596060983\\
201.2	-242.930502104169\\
201.216666666667	-242.896381267696\\
201.233333333333	-242.932064903736\\
201.25	-242.938652266715\\
201.266666666667	-242.96092713066\\
201.283333333333	-242.926178613739\\
201.3	-242.884322714689\\
201.316666666667	-242.89092748579\\
201.333333333333	-242.884999164547\\
201.35	-242.919642408023\\
201.366666666667	-242.93851362326\\
201.383333333333	-242.911113549398\\
201.4	-242.881452658195\\
201.416666666667	-242.873414743936\\
201.433333333333	-242.912066999702\\
201.45	-242.853813690381\\
201.466666666667	-242.906996273038\\
201.483333333333	-242.931641987895\\
201.5	-242.856802746097\\
201.516666666667	-242.890749345824\\
201.533333333333	-242.874539600312\\
201.55	-242.834396100092\\
201.566666666667	-242.815717221949\\
201.583333333333	-242.797488743145\\
201.6	-242.805112453724\\
201.616666666667	-242.777416143826\\
201.633333333333	-242.7752549786\\
201.65	-242.713972743894\\
201.666666666667	-242.594088173286\\
201.683333333333	-242.604704989437\\
201.7	-242.559826506741\\
201.716666666667	-242.565830436384\\
201.733333333333	-242.559376316162\\
201.75	-242.497649714201\\
201.766666666667	-242.496679731656\\
201.783333333333	-242.490209676878\\
201.8	-242.424213269587\\
201.816666666667	-242.424288526987\\
201.833333333333	-242.398113913049\\
201.85	-242.379060409989\\
201.866666666667	-242.36057888826\\
201.883333333333	-242.383056828011\\
201.9	-242.374774265663\\
201.916666666667	-242.377278714319\\
201.933333333333	-242.388851653208\\
201.95	-242.461576859526\\
201.966666666667	-242.38809405126\\
201.983333333333	-242.396144727919\\
202	-242.409190387164\\
202.016666666667	-242.4325519166\\
202.033333333333	-242.462643897537\\
202.05	-242.546013599029\\
202.066666666667	-242.539081543383\\
202.083333333333	-242.542406051933\\
202.1	-242.567404813323\\
202.116666666667	-242.525940834509\\
202.133333333333	-242.463362281\\
202.15	-242.45764767472\\
202.166666666667	-242.516488149479\\
202.183333333333	-242.514875314941\\
202.2	-242.496047028942\\
202.216666666667	-242.507877542332\\
202.233333333333	-242.420393521133\\
202.25	-242.439163828947\\
202.266666666667	-242.420025546378\\
202.283333333333	-242.420729259586\\
202.3	-242.454745924127\\
202.316666666667	-242.420051049993\\
202.333333333333	-242.488715323\\
202.35	-242.461785172395\\
202.366666666667	-242.478854250107\\
202.383333333333	-242.455075405336\\
202.4	-242.455917798246\\
202.416666666667	-242.487374097782\\
202.433333333333	-242.597834907279\\
202.45	-242.582162085885\\
202.466666666667	-242.612197337257\\
202.483333333333	-242.623644463672\\
202.5	-242.693569358333\\
202.516666666667	-242.687170035506\\
202.533333333333	-242.77751499252\\
202.55	-242.779095308118\\
202.566666666667	-242.81296379165\\
202.583333333333	-242.722854413887\\
202.6	-242.832204590216\\
202.616666666667	-242.812558887966\\
202.633333333333	-242.781998603863\\
202.65	-242.768752662702\\
202.666666666667	-242.838816289438\\
202.683333333333	-242.850362541762\\
202.7	-242.909495261394\\
202.716666666667	-242.906444714839\\
202.733333333333	-242.920209119296\\
202.75	-242.897948345589\\
202.766666666667	-242.966873671579\\
202.783333333333	-242.97571140758\\
202.8	-242.955072723402\\
202.816666666667	-242.903227627577\\
202.833333333333	-242.870237910202\\
202.85	-242.835025773272\\
202.866666666667	-242.912852535546\\
202.883333333333	-242.936236488871\\
202.9	-242.968008894174\\
202.916666666667	-242.991852767325\\
202.933333333333	-242.999747855076\\
202.95	-242.964981738056\\
202.966666666667	-242.891382495047\\
202.983333333333	-242.930342382489\\
203	-242.94145164002\\
203.016666666667	-243.067014001086\\
203.033333333333	-243.135272765092\\
203.05	-243.076573011374\\
203.066666666667	-243.084828194196\\
203.083333333333	-243.214559507129\\
203.1	-243.235743548649\\
203.116666666667	-243.266274747204\\
203.133333333333	-243.223115639962\\
203.15	-243.144409705495\\
203.166666666667	-243.18848014128\\
203.183333333333	-243.096873079461\\
203.2	-243.105066500144\\
203.216666666667	-243.080162340611\\
203.233333333333	-243.092468910279\\
203.25	-243.057869651674\\
203.266666666667	-242.910516921196\\
203.283333333333	-242.85416570635\\
203.3	-242.823963542188\\
203.316666666667	-242.820732444217\\
203.333333333333	-242.737435673073\\
203.35	-242.709426454809\\
203.366666666667	-242.740564908312\\
203.383333333333	-242.731593092292\\
203.4	-242.740739924952\\
203.416666666667	-242.692299950592\\
203.433333333333	-242.709446731254\\
203.45	-242.725518571198\\
203.466666666667	-242.661476141738\\
203.483333333333	-242.674660132831\\
203.5	-242.628270254906\\
203.516666666667	-242.653632733356\\
203.533333333333	-242.647137378245\\
203.55	-242.607038094698\\
203.566666666667	-242.663873232764\\
203.583333333333	-242.636267985494\\
203.6	-242.66469227137\\
203.616666666667	-242.675416804486\\
203.633333333333	-242.662606599789\\
203.65	-242.615481454828\\
203.666666666667	-242.632538968583\\
203.683333333333	-242.668742164284\\
203.7	-242.642070297297\\
203.716666666667	-242.61471702047\\
203.733333333333	-242.588721197152\\
203.75	-242.553674679131\\
203.766666666667	-242.562177470207\\
203.783333333333	-242.56085440031\\
203.8	-242.551645627542\\
203.816666666667	-242.579531952552\\
203.833333333333	-242.653011476678\\
203.85	-242.723803987306\\
203.866666666667	-242.773667993697\\
203.883333333333	-242.774327362221\\
203.9	-242.755657323744\\
203.916666666667	-242.701847147587\\
203.933333333333	-242.768387406104\\
203.95	-242.835812949186\\
203.966666666667	-242.821480482404\\
203.983333333333	-242.751493543013\\
204	-242.809562680169\\
204.016666666667	-242.760426998252\\
204.033333333333	-242.789582286951\\
204.05	-242.735627381214\\
204.066666666667	-242.694734235185\\
204.083333333333	-242.679721228346\\
204.1	-242.675945174917\\
204.116666666667	-242.677485425187\\
204.133333333333	-242.583712825137\\
204.15	-242.68426130761\\
204.166666666667	-242.70861987647\\
204.183333333333	-242.712981986344\\
204.2	-242.73443768828\\
204.216666666667	-242.715189590907\\
204.233333333333	-242.577835865512\\
204.25	-242.615341219934\\
204.266666666667	-242.635686252329\\
204.283333333333	-242.597076470232\\
204.3	-242.602714770216\\
204.316666666667	-242.604003248101\\
204.333333333333	-242.625177259269\\
204.35	-242.636230535462\\
204.366666666667	-242.614868537847\\
204.383333333333	-242.560283142784\\
204.4	-242.527687095142\\
204.416666666667	-242.554569279467\\
204.433333333333	-242.485135774225\\
204.45	-242.480450836343\\
204.466666666667	-242.4193374739\\
204.483333333333	-242.385285782495\\
204.5	-242.357575469059\\
204.516666666667	-242.361675126306\\
204.533333333333	-242.359573708532\\
204.55	-242.309351104543\\
204.566666666667	-242.255674960741\\
204.583333333333	-242.279317979203\\
204.6	-242.299480291218\\
204.616666666667	-242.284603971682\\
204.633333333333	-242.381058966643\\
204.65	-242.353912847453\\
204.666666666667	-242.392085317168\\
204.683333333333	-242.392699750288\\
204.7	-242.405548214725\\
204.716666666667	-242.481740381336\\
204.733333333333	-242.525026164228\\
204.75	-242.580028483989\\
204.766666666667	-242.655990742488\\
204.783333333333	-242.634707184614\\
204.8	-242.655351669962\\
204.816666666667	-242.662485390184\\
204.833333333333	-242.642959531952\\
204.85	-242.639292188006\\
204.866666666667	-242.591310368308\\
204.883333333333	-242.561252202717\\
204.9	-242.577217190885\\
204.916666666667	-242.549781636107\\
204.933333333333	-242.52746759593\\
204.95	-242.547127367513\\
204.966666666667	-242.544982016683\\
204.983333333333	-242.544253197133\\
205	-242.510217319675\\
205.016666666667	-242.52005934238\\
205.033333333333	-242.622564784384\\
205.05	-242.56860795918\\
205.066666666667	-242.550801618493\\
205.083333333333	-242.541676983573\\
205.1	-242.712648925675\\
205.116666666667	-242.643586422718\\
205.133333333333	-242.619896550798\\
205.15	-242.593930467569\\
205.166666666667	-242.597484119652\\
205.183333333333	-242.595416828927\\
205.2	-242.544198155175\\
205.216666666667	-242.535607420217\\
205.233333333333	-242.528152926335\\
205.25	-242.552287691253\\
205.266666666667	-242.534977445484\\
205.283333333333	-242.568279079466\\
205.3	-242.565317735067\\
205.316666666667	-242.525726494376\\
205.333333333333	-242.527944265339\\
205.35	-242.601696773794\\
205.366666666667	-242.512456299104\\
205.383333333333	-242.414827090436\\
205.4	-242.404425139179\\
205.416666666667	-242.418773793118\\
205.433333333333	-242.402485738646\\
205.45	-242.394086156245\\
205.466666666667	-242.435917258768\\
205.483333333333	-242.44878325287\\
205.5	-242.467390102965\\
205.516666666667	-242.36823080512\\
205.533333333333	-242.361647331319\\
205.55	-242.306004348736\\
205.566666666667	-242.193950875145\\
205.583333333333	-242.260061489199\\
205.6	-242.31642970756\\
205.616666666667	-242.236498357955\\
205.633333333333	-242.252014881972\\
205.65	-242.343520851488\\
205.666666666667	-242.352252413714\\
205.683333333333	-242.300831333429\\
205.7	-242.164895667021\\
205.716666666667	-242.281895447493\\
205.733333333333	-242.272257791411\\
205.75	-242.259727607741\\
205.766666666667	-242.22469379547\\
205.783333333333	-242.108140653015\\
205.8	-242.068790180986\\
205.816666666667	-242.074589919618\\
205.833333333333	-242.092127712172\\
205.85	-242.037089760457\\
205.866666666667	-242.030747388037\\
205.883333333333	-241.996611359272\\
205.9	-242.031082250078\\
205.916666666667	-242.066037794015\\
205.933333333333	-242.108171973127\\
205.95	-242.070632631223\\
205.966666666667	-242.016427736905\\
205.983333333333	-242.047942651433\\
206	-242.072874618634\\
206.016666666667	-242.051777450464\\
206.033333333333	-242.01087458308\\
206.05	-241.962527740705\\
206.066666666667	-242.085204880287\\
206.083333333333	-242.062302777808\\
206.1	-241.963443495272\\
206.116666666667	-241.844610705666\\
206.133333333333	-241.836293604027\\
206.15	-241.782644524788\\
206.166666666667	-241.772654588606\\
206.183333333333	-241.787975912232\\
206.2	-241.79931498153\\
206.216666666667	-241.82043116825\\
206.233333333333	-241.768589415743\\
206.25	-241.714798848308\\
206.266666666667	-241.660246865834\\
206.283333333333	-241.601896708586\\
206.3	-241.497832848126\\
206.316666666667	-241.548894278765\\
206.333333333333	-241.552125489675\\
206.35	-241.578380272912\\
206.366666666667	-241.56480852772\\
206.383333333333	-241.538329534984\\
206.4	-241.545374255536\\
206.416666666667	-241.531472819081\\
206.433333333333	-241.545905428003\\
206.45	-241.528119267571\\
206.466666666667	-241.364861422031\\
206.483333333333	-241.393807793847\\
206.5	-241.384020891879\\
206.516666666667	-241.305501026229\\
206.533333333333	-241.264115685932\\
206.55	-241.24492753257\\
206.566666666667	-241.222871398168\\
206.583333333333	-241.224384392919\\
206.6	-241.339222115137\\
206.616666666667	-241.322110771044\\
206.633333333333	-241.208275958817\\
206.65	-241.134450260627\\
206.666666666667	-241.150073737356\\
206.683333333333	-241.365604957094\\
206.7	-241.344768674725\\
206.716666666667	-241.353583253093\\
206.733333333333	-241.319130556092\\
206.75	-241.154476596881\\
206.766666666667	-241.166134317627\\
206.783333333333	-241.174651645542\\
206.8	-241.154498146745\\
206.816666666667	-241.15421849412\\
206.833333333333	-241.186194697919\\
206.85	-240.899485676456\\
206.866666666667	-240.861235893878\\
206.883333333333	-240.692138482671\\
206.9	-240.644398436999\\
206.916666666667	-240.554538616627\\
206.933333333333	-240.392505959127\\
206.95	-240.215310335391\\
206.966666666667	-240.143551766053\\
206.983333333333	-239.988656272517\\
207	-239.863866371\\
207.016666666667	-239.769405330371\\
207.033333333333	-239.724733603298\\
207.05	-239.681423629839\\
207.066666666667	-239.530581715326\\
207.083333333333	-239.314481817396\\
207.1	-239.261822907757\\
207.116666666667	-239.026619877623\\
207.133333333333	-238.95971402685\\
207.15	-238.92126535753\\
207.166666666667	-238.890775662657\\
207.183333333333	-238.684883579393\\
207.2	-238.583691802978\\
207.216666666667	-238.526186330755\\
207.233333333333	-238.447855500823\\
207.25	-238.251048246827\\
207.266666666667	-238.202263693929\\
207.283333333333	-238.106132483031\\
207.3	-238.021982496718\\
207.316666666667	-237.950299318056\\
207.333333333333	-237.818215617542\\
207.35	-237.602388234419\\
207.366666666667	-237.521431733441\\
207.383333333333	-237.490545903461\\
207.4	-237.378356203492\\
207.416666666667	-237.260576643533\\
207.433333333333	-237.110312344793\\
207.45	-236.899253541727\\
207.466666666667	-236.760698786452\\
207.483333333333	-236.588299712573\\
207.5	-236.497494282329\\
207.516666666667	-236.249000172247\\
207.533333333333	-236.141592287663\\
207.55	-236.094518868031\\
207.566666666667	-236.026434783996\\
207.583333333333	-235.927237755322\\
207.6	-235.992967255668\\
207.616666666667	-235.812095240417\\
207.633333333333	-235.712489297541\\
207.65	-235.545485987935\\
207.666666666667	-235.415243818789\\
207.683333333333	-235.359011566621\\
207.7	-235.243124826787\\
207.716666666667	-235.072844683137\\
207.733333333333	-234.975605804477\\
207.75	-234.892707229093\\
207.766666666667	-234.820558506183\\
207.783333333333	-234.607347370841\\
207.8	-234.38316007318\\
207.816666666667	-234.164801996837\\
207.833333333333	-234.028625002712\\
207.85	-233.867122511464\\
207.866666666667	-233.703571823878\\
207.883333333333	-233.547521847901\\
207.9	-233.494118375463\\
207.916666666667	-233.476687585132\\
207.933333333333	-233.264733081411\\
207.95	-233.122202566474\\
207.966666666667	-232.944447550058\\
207.983333333333	-232.733594758181\\
208	-232.601973612433\\
208.016666666667	-232.423429681384\\
208.033333333333	-232.323787560889\\
208.05	-232.337917332751\\
208.066666666667	-232.162403670065\\
208.083333333333	-231.971784283087\\
208.1	-231.768002544774\\
208.116666666667	-231.558004087533\\
208.133333333333	-231.420775238309\\
208.15	-231.201807581369\\
208.166666666667	-231.103592651369\\
208.183333333333	-230.931414704146\\
208.2	-230.91912826505\\
208.216666666667	-230.905155683171\\
208.233333333333	-230.863432763765\\
208.25	-230.711899784077\\
208.266666666667	-230.557571829593\\
208.283333333333	-230.537969426073\\
208.3	-230.403271495554\\
208.316666666667	-230.214568769734\\
208.333333333333	-230.129491661138\\
208.35	-229.961894379448\\
208.366666666667	-229.90917212428\\
208.383333333333	-229.819634004648\\
208.4	-229.631209338436\\
208.416666666667	-229.497317641262\\
208.433333333333	-229.486522404839\\
208.45	-229.471043405569\\
208.466666666667	-229.383735555197\\
208.483333333333	-229.420544495201\\
208.5	-229.362169840252\\
208.516666666667	-229.116861890955\\
208.533333333333	-228.921383333559\\
208.55	-228.892001093979\\
208.566666666667	-228.818931356232\\
208.583333333333	-228.653341982672\\
208.6	-228.530936738192\\
208.616666666667	-228.43792153487\\
208.633333333333	-228.348166946463\\
208.65	-228.318392187644\\
208.666666666667	-228.313652497407\\
208.683333333333	-228.204383422464\\
208.7	-228.216976486605\\
208.716666666667	-228.084852275865\\
208.733333333333	-227.900741756288\\
208.75	-227.79519301548\\
208.766666666667	-227.693230458222\\
208.783333333333	-227.631151643757\\
208.8	-227.487414005273\\
208.816666666667	-227.391564717681\\
208.833333333333	-227.351867899989\\
208.85	-227.275068057422\\
208.866666666667	-227.30819898306\\
208.883333333333	-227.23655198108\\
208.9	-227.124049053378\\
208.916666666667	-227.018577756721\\
208.933333333333	-226.983212654013\\
208.95	-226.880999292846\\
208.966666666667	-226.72774370866\\
208.983333333333	-226.60338994682\\
209	-226.559442765923\\
209.016666666667	-226.517494368237\\
209.033333333333	-226.48599946049\\
209.05	-226.372508463845\\
209.066666666667	-226.290794842799\\
209.083333333333	-226.2446047423\\
209.1	-226.196716888099\\
209.116666666667	-226.157434624803\\
209.133333333333	-226.067838971459\\
209.15	-226.002225031415\\
209.166666666667	-225.980870296862\\
209.183333333333	-225.865457076114\\
209.2	-225.816747022415\\
209.216666666667	-225.788423668832\\
209.233333333333	-225.710200857762\\
209.25	-225.737054643015\\
209.266666666667	-225.671358638623\\
209.283333333333	-225.643492397913\\
209.3	-225.623742152351\\
209.316666666667	-225.557498243329\\
209.333333333333	-225.548316216698\\
209.35	-225.491978257008\\
209.366666666667	-225.382199048387\\
209.383333333333	-225.326370086716\\
209.4	-225.357355583498\\
209.416666666667	-225.31668075764\\
209.433333333333	-225.239790288893\\
209.45	-225.231027310232\\
209.466666666667	-225.239639738494\\
209.483333333333	-225.244266198715\\
209.5	-225.143973145273\\
209.516666666667	-225.114469538163\\
209.533333333333	-225.099002297015\\
209.55	-225.065521655499\\
209.566666666667	-225.036225954558\\
209.583333333333	-225.039129639873\\
209.6	-224.994652863567\\
209.616666666667	-224.943655412466\\
209.633333333333	-224.931204916124\\
209.65	-224.868487340903\\
209.666666666667	-224.88945431857\\
209.683333333333	-224.865244556921\\
209.7	-224.882202292795\\
209.716666666667	-224.866005284759\\
209.733333333333	-224.848411274992\\
209.75	-224.77352446046\\
209.766666666667	-224.760028375061\\
209.783333333333	-224.795464948388\\
209.8	-224.847756334474\\
209.816666666667	-224.83996767159\\
209.833333333333	-224.853022886157\\
209.85	-224.828395401519\\
209.866666666667	-224.764504974658\\
209.883333333333	-224.819524237716\\
209.9	-224.843952413421\\
209.916666666667	-224.865464427446\\
209.933333333333	-224.846276078352\\
209.95	-224.854596844802\\
209.966666666667	-224.834115710512\\
209.983333333333	-224.860152101233\\
210	-224.822782106326\\
210.016666666667	-224.860167102935\\
210.033333333333	-224.82933047801\\
210.05	-224.804667077286\\
210.066666666667	-224.916675920014\\
210.083333333333	-224.928088069315\\
210.1	-224.913369253849\\
210.116666666667	-224.903589074743\\
210.133333333333	-224.889873115643\\
210.15	-224.866794406406\\
210.166666666667	-224.890372218881\\
210.183333333333	-224.848229342874\\
210.2	-224.853967707353\\
210.216666666667	-224.876119530517\\
210.233333333333	-224.918224439218\\
210.25	-224.958290407209\\
210.266666666667	-224.958201381304\\
210.283333333333	-225.012395094806\\
210.3	-225.046424002733\\
210.316666666667	-225.135473375349\\
210.333333333333	-225.153305385663\\
210.35	-225.1860889312\\
210.366666666667	-225.213948696457\\
210.383333333333	-225.169000092822\\
210.4	-225.122187233912\\
210.416666666667	-225.110944797982\\
210.433333333333	-225.151017533313\\
210.45	-225.171241052195\\
210.466666666667	-225.190686577842\\
210.483333333333	-225.251868138938\\
210.5	-225.232737090451\\
210.516666666667	-225.270751680136\\
210.533333333333	-225.310937327223\\
210.55	-225.346833398111\\
210.566666666667	-225.265173029154\\
210.583333333333	-225.363119917516\\
210.6	-225.316799649273\\
210.616666666667	-225.382464350343\\
210.633333333333	-225.473231220298\\
210.65	-225.492441321383\\
210.666666666667	-225.53013323041\\
210.683333333333	-225.551458554387\\
210.7	-225.570094143472\\
210.716666666667	-225.655035302334\\
210.733333333333	-225.776892034925\\
210.75	-225.764388209879\\
210.766666666667	-225.813241018526\\
210.783333333333	-225.749567581268\\
210.8	-225.729284015557\\
210.816666666667	-225.779818662407\\
210.833333333333	-225.906469252296\\
210.85	-225.944807481532\\
210.866666666667	-226.027781992198\\
210.883333333333	-226.01842888677\\
210.9	-226.07114484577\\
210.916666666667	-226.125178687324\\
210.933333333333	-226.139525750073\\
210.95	-226.239577885531\\
210.966666666667	-226.409356981035\\
210.983333333333	-226.539816712196\\
211	-226.636174954395\\
211.016666666667	-226.649532207391\\
211.033333333333	-226.762106987623\\
211.05	-226.885772835378\\
211.066666666667	-226.982634737493\\
211.083333333333	-227.01610566772\\
211.1	-227.202536094436\\
211.116666666667	-227.263646781103\\
211.133333333333	-227.301389778212\\
211.15	-227.411301795377\\
211.166666666667	-227.483412344493\\
211.183333333333	-227.479813105749\\
211.2	-227.57347452631\\
211.216666666667	-227.645849555033\\
211.233333333333	-227.710369959451\\
211.25	-227.784326884511\\
211.266666666667	-227.831761675698\\
211.283333333333	-227.891468702622\\
211.3	-228.039938474856\\
211.316666666667	-228.072891823794\\
211.333333333333	-228.132290770836\\
211.35	-228.240152638934\\
211.366666666667	-228.511508111687\\
211.383333333333	-228.639650292467\\
211.4	-228.797823666874\\
211.416666666667	-228.822964141161\\
211.433333333333	-228.97102485707\\
211.45	-229.088962518476\\
211.466666666667	-229.112847610111\\
211.483333333333	-229.154322262202\\
211.5	-229.178550069021\\
211.516666666667	-229.195774426961\\
211.533333333333	-229.264598584\\
211.55	-229.278517464657\\
211.566666666667	-229.458171595536\\
211.583333333333	-229.586076047067\\
211.6	-229.717748179659\\
211.616666666667	-229.85714485751\\
211.633333333333	-229.937747377461\\
211.65	-230.00061142352\\
211.666666666667	-230.079540013088\\
211.683333333333	-230.201971530573\\
211.7	-230.405884739664\\
211.716666666667	-230.538850947833\\
211.733333333333	-230.660079086358\\
211.75	-230.691440281926\\
211.766666666667	-230.812994599258\\
211.783333333333	-230.881978257073\\
211.8	-231.034893236558\\
211.816666666667	-231.237730172726\\
211.833333333333	-231.358750837743\\
211.85	-231.579452839183\\
211.866666666667	-231.701226848134\\
211.883333333333	-231.867813862815\\
211.9	-232.029596701722\\
211.916666666667	-232.144762569979\\
211.933333333333	-232.21760518495\\
211.95	-232.356779760379\\
211.966666666667	-232.521000679827\\
211.983333333333	-232.783440483975\\
212	-232.948705068685\\
212.016666666667	-233.011634627729\\
212.033333333333	-233.136170144936\\
212.05	-233.465048372784\\
212.066666666667	-233.792291738947\\
212.083333333333	-234.067709477816\\
212.1	-234.141470672348\\
212.116666666667	-234.403488300066\\
212.133333333333	-234.565631602932\\
212.15	-234.880889058883\\
212.166666666667	-235.043586138775\\
212.183333333333	-235.467008793264\\
212.2	-235.524044811775\\
212.216666666667	-235.622038953318\\
212.233333333333	-235.919213599303\\
212.25	-236.129710575699\\
212.266666666667	-236.153221089866\\
212.283333333333	-236.447591129072\\
212.3	-236.608626711162\\
212.316666666667	-236.827702570713\\
212.333333333333	-237.039800077881\\
212.35	-237.164265757427\\
212.366666666667	-237.21861889286\\
212.383333333333	-237.341949146629\\
212.4	-237.508318803223\\
212.416666666667	-237.776914889637\\
212.433333333333	-238.192235156518\\
212.45	-238.411041146426\\
212.466666666667	-238.429198465786\\
212.483333333333	-238.649886324187\\
212.5	-238.816929389865\\
212.516666666667	-239.057950027527\\
212.533333333333	-239.108439259265\\
212.55	-239.164046343367\\
212.566666666667	-239.365073647356\\
212.583333333333	-239.691445214386\\
212.6	-239.927813822251\\
212.616666666667	-240.101725841799\\
212.633333333333	-240.206205736508\\
212.65	-240.355602309261\\
212.666666666667	-240.401102483287\\
212.683333333333	-240.630681820129\\
212.7	-240.929546614241\\
212.716666666667	-241.149295140127\\
212.733333333333	-241.260986091802\\
212.75	-241.399272439279\\
212.766666666667	-241.612031112001\\
212.783333333333	-241.737726626207\\
212.8	-241.920761717099\\
212.816666666667	-241.967087821743\\
212.833333333333	-241.953278039991\\
212.85	-242.261650546796\\
212.866666666667	-242.420357637739\\
212.883333333333	-242.535749186914\\
212.9	-242.668535484451\\
212.916666666667	-242.84772150938\\
212.933333333333	-242.944139108499\\
212.95	-242.953492766397\\
212.966666666667	-243.050709368386\\
212.983333333333	-243.420891259458\\
213	-243.647662296918\\
213.016666666667	-243.802953905909\\
213.033333333333	-243.85282140454\\
213.05	-244.069297309474\\
213.066666666667	-244.310838205017\\
213.083333333333	-244.466129279689\\
213.1	-244.510817265857\\
213.116666666667	-244.625669674003\\
213.133333333333	-244.619398575248\\
213.15	-244.786761575973\\
213.166666666667	-244.875903040787\\
213.183333333333	-244.94542943832\\
213.2	-245.138678192409\\
213.216666666667	-245.371398179701\\
213.233333333333	-245.514499487184\\
213.25	-245.688105108234\\
213.266666666667	-245.835483264682\\
213.283333333333	-246.062486599576\\
213.3	-246.183250194631\\
213.316666666667	-246.24460981751\\
213.333333333333	-246.31796700841\\
213.35	-246.436096509432\\
213.366666666667	-246.625083306819\\
213.383333333333	-246.623721385269\\
213.4	-246.7981755968\\
213.416666666667	-246.8338711174\\
213.433333333333	-246.888545449795\\
213.45	-246.961512566033\\
213.466666666667	-247.108525685612\\
213.483333333333	-247.056196883321\\
213.5	-247.042935925048\\
213.516666666667	-247.167209391055\\
213.533333333333	-247.34086748255\\
213.55	-247.553463566086\\
213.566666666667	-247.60500318755\\
213.583333333333	-247.666197709413\\
213.6	-247.722462006968\\
213.616666666667	-247.740340057504\\
213.633333333333	-247.79235849236\\
213.65	-247.967304270039\\
213.666666666667	-248.089854854348\\
213.683333333333	-248.211927335536\\
213.7	-248.254486912963\\
213.716666666667	-248.431327542884\\
213.733333333333	-248.585286441848\\
213.75	-248.674917017552\\
213.766666666667	-248.600949592044\\
213.783333333333	-248.660228529129\\
213.8	-248.667071551068\\
213.816666666667	-248.744773546627\\
213.833333333333	-248.860767579762\\
213.85	-248.908404328056\\
213.866666666667	-249.018206860734\\
213.883333333333	-249.211690470011\\
213.9	-249.297458446506\\
213.916666666667	-249.364192002742\\
213.933333333333	-249.318403104389\\
213.95	-249.405404032119\\
213.966666666667	-249.503848868385\\
213.983333333333	-249.507001605065\\
214	-249.726447613417\\
214.016666666667	-249.922651598296\\
214.033333333333	-250.102249155657\\
214.05	-250.115507420615\\
214.066666666667	-250.18625864679\\
214.083333333333	-250.12067279825\\
214.1	-250.180660451979\\
214.116666666667	-250.27949122078\\
214.133333333333	-250.395883105634\\
214.15	-250.516109775175\\
214.166666666667	-250.566765888326\\
214.183333333333	-250.745819004255\\
214.2	-250.785671710049\\
214.216666666667	-250.850295348548\\
214.233333333333	-250.829518286754\\
214.25	-250.911046082874\\
214.266666666667	-251.053357854445\\
214.283333333333	-251.089591808838\\
214.3	-251.134688676676\\
214.316666666667	-251.150584856394\\
214.333333333333	-251.10812413211\\
214.35	-251.218182513264\\
214.366666666667	-251.337206002557\\
214.383333333333	-251.365463306931\\
214.4	-251.478718392881\\
214.416666666667	-251.41879378973\\
214.433333333333	-251.4768978215\\
214.45	-251.475707117407\\
214.466666666667	-251.592623294916\\
214.483333333333	-251.634829732735\\
214.5	-251.588961829974\\
214.516666666667	-251.65043445714\\
214.533333333333	-251.635137094181\\
214.55	-251.644427390148\\
214.566666666667	-251.630536609415\\
214.583333333333	-251.663287530632\\
214.6	-251.732787187785\\
214.616666666667	-251.728761113486\\
214.633333333333	-251.81792338254\\
214.65	-251.844973336594\\
214.666666666667	-251.887746318097\\
214.683333333333	-251.917424047527\\
214.7	-252.070707648956\\
214.716666666667	-252.105539396924\\
214.733333333333	-252.111809467299\\
214.75	-252.106220073868\\
214.766666666667	-252.135479984585\\
214.783333333333	-252.192234706199\\
214.8	-252.203823435834\\
214.816666666667	-252.22679205993\\
214.833333333333	-252.199990243962\\
214.85	-252.431935674158\\
214.866666666667	-252.447183441368\\
214.883333333333	-252.557811110941\\
214.9	-252.599553895115\\
214.916666666667	-252.736139649056\\
214.933333333333	-252.75933043688\\
214.95	-252.760431375315\\
214.966666666667	-252.779962963588\\
214.983333333333	-252.742027483578\\
215	-252.809748834377\\
215.016666666667	-252.824780997528\\
215.033333333333	-252.831067965514\\
215.05	-252.826857063624\\
215.066666666667	-252.805629460586\\
215.083333333333	-252.804506113844\\
215.1	-252.695061184294\\
215.116666666667	-252.661859557027\\
215.133333333333	-252.620671661991\\
215.15	-252.598919832378\\
215.166666666667	-252.544657955313\\
215.183333333333	-252.572250767306\\
215.2	-252.616670138589\\
215.216666666667	-252.627313244118\\
215.233333333333	-252.631679929257\\
215.25	-252.693915873173\\
215.266666666667	-252.709987098954\\
215.283333333333	-252.72029421928\\
215.3	-252.708849411682\\
215.316666666667	-252.816922189188\\
215.333333333333	-252.801913591161\\
215.35	-252.795339028745\\
215.366666666667	-252.771783671588\\
215.383333333333	-252.831604433423\\
215.4	-252.834158281418\\
215.416666666667	-252.856397684745\\
215.433333333333	-252.878927704581\\
215.45	-252.891615949867\\
215.466666666667	-252.866923811296\\
215.483333333333	-252.876583687945\\
215.5	-252.864214477117\\
215.516666666667	-252.899171961683\\
215.533333333333	-252.967227381406\\
215.55	-252.969934778979\\
215.566666666667	-253.003192724361\\
215.583333333333	-253.174750027786\\
215.6	-253.158843892721\\
215.616666666667	-253.187654290908\\
215.633333333333	-253.18932567944\\
215.65	-253.188937021066\\
215.666666666667	-253.135067742655\\
215.683333333333	-253.140770002699\\
215.7	-253.179084928626\\
215.716666666667	-253.209204598348\\
215.733333333333	-253.211770701811\\
215.75	-253.168024732757\\
215.766666666667	-253.190532883426\\
215.783333333333	-253.133530912709\\
215.8	-253.327169867909\\
215.816666666667	-253.218146062786\\
215.833333333333	-253.257509907177\\
215.85	-253.353818392708\\
215.866666666667	-253.651772056014\\
215.883333333333	-253.701238060463\\
215.9	-253.739971003359\\
215.916666666667	-253.785251724862\\
215.933333333333	-253.823968569728\\
215.95	-253.863064960684\\
215.966666666667	-253.874620865804\\
215.983333333333	-253.852526807396\\
216	-253.841959320384\\
216.016666666667	-253.85946925578\\
216.033333333333	-253.827083309185\\
216.05	-253.810927509976\\
216.066666666667	-253.801768825552\\
216.083333333333	-253.807773576373\\
216.1	-253.970819207392\\
216.116666666667	-253.927962326903\\
216.133333333333	-253.951466705376\\
216.15	-253.954812155513\\
216.166666666667	-253.980147377323\\
216.183333333333	-254.036530183505\\
216.2	-254.060257688968\\
216.216666666667	-254.068025954145\\
216.233333333333	-254.09811650858\\
216.25	-254.080657901078\\
216.266666666667	-254.073175226397\\
216.283333333333	-254.112983484782\\
216.3	-254.070369209038\\
216.316666666667	-254.121675211568\\
216.333333333333	-254.114102399136\\
216.35	-254.153690832525\\
216.366666666667	-254.17599937682\\
216.383333333333	-254.265623743828\\
216.4	-254.237197594369\\
216.416666666667	-254.229061492968\\
216.433333333333	-254.31620387874\\
216.45	-254.32354259642\\
216.466666666667	-254.362226160436\\
216.483333333333	-254.422351828616\\
216.5	-254.384997562548\\
216.516666666667	-254.410529146191\\
216.533333333333	-254.513276069098\\
216.55	-254.596178486056\\
216.566666666667	-254.626120616766\\
216.583333333333	-254.657674660979\\
216.6	-254.670496058115\\
216.616666666667	-254.69889597703\\
216.633333333333	-254.712700443901\\
216.65	-254.762798267741\\
216.666666666667	-254.776455440329\\
216.683333333333	-254.725400323278\\
216.7	-254.724191981508\\
216.716666666667	-254.780623830051\\
216.733333333333	-254.820369827767\\
216.75	-254.845579198381\\
216.766666666667	-254.849209717193\\
216.783333333333	-254.931088669986\\
216.8	-254.947682634969\\
216.816666666667	-254.94802588336\\
216.833333333333	-255.05219621791\\
216.85	-255.074575415855\\
216.866666666667	-255.145673354696\\
216.883333333333	-255.202177565681\\
216.9	-255.19822109221\\
216.916666666667	-255.219040198756\\
216.933333333333	-255.134999806898\\
216.95	-255.161229539987\\
216.966666666667	-255.199432851793\\
216.983333333333	-255.224480804208\\
217	-255.224960467545\\
217.016666666667	-255.287723546774\\
217.033333333333	-255.320528789912\\
217.05	-255.309340824866\\
217.066666666667	-255.34851693542\\
217.083333333333	-255.418939919685\\
217.1	-255.574892185973\\
217.116666666667	-255.565141171028\\
217.133333333333	-255.578635720161\\
217.15	-255.578561653569\\
217.166666666667	-255.571409878877\\
217.183333333333	-255.631438668362\\
217.2	-255.580265306634\\
217.216666666667	-255.661208644132\\
217.233333333333	-255.723568055962\\
217.25	-255.716377640336\\
217.266666666667	-255.780837663717\\
217.283333333333	-255.823103273708\\
217.3	-255.880541319941\\
217.316666666667	-255.911120025074\\
217.333333333333	-255.896580936234\\
217.35	-255.937014064211\\
217.366666666667	-256.044121821006\\
217.383333333333	-256.083931169558\\
217.4	-256.084815669953\\
217.416666666667	-256.073889034912\\
217.433333333333	-256.052081686288\\
217.45	-256.130744106423\\
217.466666666667	-256.15731273075\\
217.483333333333	-256.184560333534\\
217.5	-256.236082792205\\
217.516666666667	-256.253577401934\\
217.533333333333	-256.256607452106\\
217.55	-256.274348387675\\
217.566666666667	-256.314178080394\\
217.583333333333	-256.387647243494\\
217.6	-256.459829993056\\
217.616666666667	-256.491483542769\\
217.633333333333	-256.438405884178\\
217.65	-256.446963187606\\
217.666666666667	-256.485136363283\\
217.683333333333	-256.585365663068\\
217.7	-256.64665991264\\
217.716666666667	-256.625017511485\\
217.733333333333	-256.657211211468\\
217.75	-256.631733767933\\
217.766666666667	-256.623240452856\\
217.783333333333	-256.597520765758\\
217.8	-256.586227834247\\
217.816666666667	-256.703125647088\\
217.833333333333	-256.690433214084\\
217.85	-256.698073915132\\
217.866666666667	-256.758347903682\\
217.883333333333	-256.803438990865\\
217.9	-256.810296732644\\
217.916666666667	-256.875364336462\\
217.933333333333	-256.892733912897\\
217.95	-257.072097775526\\
217.966666666667	-257.092060747709\\
217.983333333333	-257.131647906096\\
218	-257.145286088533\\
218.016666666667	-257.144239934823\\
218.033333333333	-257.327451123212\\
218.05	-257.332206704684\\
218.066666666667	-257.340802047878\\
218.083333333333	-257.353570884499\\
218.1	-257.418630732809\\
218.116666666667	-257.420436021681\\
218.133333333333	-257.435634944949\\
218.15	-257.452671565907\\
218.166666666667	-257.487478953986\\
218.183333333333	-257.515535650199\\
218.2	-257.545370243005\\
218.216666666667	-257.602855283524\\
218.233333333333	-257.62238948936\\
218.25	-257.70870248868\\
218.266666666667	-257.738671941026\\
218.283333333333	-257.727027154019\\
218.3	-257.795445842902\\
218.316666666667	-257.917989756332\\
218.333333333333	-257.873754813184\\
218.35	-258.045856415698\\
218.366666666667	-258.070906723742\\
218.383333333333	-258.07840556199\\
218.4	-258.137275454598\\
218.416666666667	-258.235142769585\\
218.433333333333	-258.255657490341\\
218.45	-258.245172742229\\
218.466666666667	-258.263755829161\\
218.483333333333	-258.325803109196\\
218.5	-258.467388520579\\
218.516666666667	-258.562828267462\\
218.533333333333	-258.602901768075\\
218.55	-258.603491188749\\
218.566666666667	-258.61376835762\\
218.583333333333	-258.623124180822\\
218.6	-258.682997925539\\
218.616666666667	-258.637647231969\\
218.633333333333	-258.724107553661\\
218.65	-258.772998813396\\
218.666666666667	-258.781511523298\\
218.683333333333	-258.78903272674\\
218.7	-258.761397263394\\
218.716666666667	-258.766908738433\\
218.733333333333	-258.799815879567\\
218.75	-258.803355977848\\
218.766666666667	-258.814678941772\\
218.783333333333	-258.897781360481\\
218.8	-258.951922259971\\
218.816666666667	-258.978930646998\\
218.833333333333	-258.986578466628\\
218.85	-258.994490709817\\
218.866666666667	-259.014476992752\\
218.883333333333	-259.019237592283\\
218.9	-259.025363983797\\
218.916666666667	-259.046014637928\\
218.933333333333	-259.064065430677\\
218.95	-259.185135219391\\
218.966666666667	-259.401130414072\\
218.983333333333	-259.373671417905\\
219	-259.438023407137\\
219.016666666667	-259.425704213387\\
219.033333333333	-259.456159453844\\
219.05	-259.459709482914\\
219.066666666667	-259.441749643278\\
219.083333333333	-259.46442544823\\
219.1	-259.556323486074\\
219.116666666667	-259.527763360064\\
219.133333333333	-259.525446224034\\
219.15	-259.520113094664\\
219.166666666667	-259.53835631628\\
219.183333333333	-259.541392785144\\
219.2	-259.539126118534\\
219.216666666667	-259.5721089818\\
219.233333333333	-259.570557851744\\
219.25	-259.560764757465\\
219.266666666667	-259.561166305314\\
219.283333333333	-259.635937716976\\
219.3	-259.657486815284\\
219.316666666667	-259.80028066773\\
219.333333333333	-259.825655269763\\
219.35	-259.865114957332\\
219.366666666667	-259.939661488032\\
219.383333333333	-259.930914094335\\
219.4	-259.910045411575\\
219.416666666667	-260.005255235691\\
219.433333333333	-260.032269193314\\
219.45	-260.155826711768\\
219.466666666667	-260.13915793004\\
219.483333333333	-260.173045785601\\
219.5	-260.189428674153\\
219.516666666667	-260.180408906598\\
219.533333333333	-260.307979696117\\
219.55	-260.337990413929\\
219.566666666667	-260.347273287459\\
219.583333333333	-260.401785690466\\
219.6	-260.422441583231\\
219.616666666667	-260.442874040894\\
219.633333333333	-260.431118313356\\
219.65	-260.430209997509\\
219.666666666667	-260.465748566627\\
219.683333333333	-260.449459187905\\
219.7	-260.425818064718\\
219.716666666667	-260.44965851426\\
219.733333333333	-260.433898953554\\
219.75	-260.420126064059\\
219.766666666667	-260.460628227317\\
219.783333333333	-260.580513875873\\
219.8	-260.597336483273\\
219.816666666667	-260.600441214654\\
219.833333333333	-260.682940529502\\
219.85	-260.681857027262\\
219.866666666667	-260.709880450505\\
219.883333333333	-260.72777551072\\
219.9	-260.762776631982\\
219.916666666667	-260.816601621192\\
219.933333333333	-260.833338065007\\
219.95	-260.85729120702\\
219.966666666667	-260.940787390585\\
219.983333333333	-260.990185244421\\
220	-260.998863106204\\
220.016666666667	-260.985475479796\\
220.033333333333	-261.006129745343\\
220.05	-261.00916403635\\
220.066666666667	-261.088766790326\\
220.083333333333	-261.078564103251\\
220.1	-261.196759652455\\
220.116666666667	-261.440386590457\\
220.133333333333	-261.509454849234\\
220.15	-262.030553350786\\
220.166666666667	-262.10270442235\\
220.183333333333	-262.143201867054\\
220.2	-262.238006562722\\
220.216666666667	-262.253791973328\\
220.233333333333	-262.271601538627\\
220.25	-262.276274061078\\
220.266666666667	-262.274561666923\\
220.283333333333	-262.258668002983\\
220.3	-262.25025977046\\
220.316666666667	-262.37780205589\\
220.333333333333	-262.406086489338\\
220.35	-262.429469435634\\
220.366666666667	-262.552471321396\\
220.383333333333	-262.568309889791\\
220.4	-262.656246356159\\
220.416666666667	-262.819554132876\\
220.433333333333	-262.865520821494\\
220.45	-262.882871875303\\
220.466666666667	-262.981356229424\\
220.483333333333	-263.038429427877\\
220.5	-263.053557723601\\
220.516666666667	-263.241432392429\\
220.533333333333	-263.312288237154\\
220.55	-263.280208156021\\
220.566666666667	-263.285276416853\\
220.583333333333	-263.366830203599\\
220.6	-263.373582501795\\
220.616666666667	-263.424448186295\\
220.633333333333	-263.466128328158\\
220.65	-263.487563645132\\
220.666666666667	-263.558253630321\\
220.683333333333	-263.74482992829\\
220.7	-263.772959581867\\
220.716666666667	-263.827519349581\\
220.733333333333	-263.880377652157\\
220.75	-263.926262733603\\
220.766666666667	-264.013754256824\\
220.783333333333	-264.03163462817\\
220.8	-264.21056346247\\
220.816666666667	-264.209777499632\\
220.833333333333	-264.485991661236\\
220.85	-264.498657059564\\
220.866666666667	-264.533781652324\\
220.883333333333	-264.576091630902\\
220.9	-264.647451929114\\
220.916666666667	-264.65604404613\\
220.933333333333	-264.656309034208\\
220.95	-264.703299566795\\
220.966666666667	-264.699380842004\\
220.983333333333	-264.716936186624\\
221	-264.76480144716\\
221.016666666667	-264.832695537247\\
221.033333333333	-264.810477287752\\
221.05	-264.940170632649\\
221.066666666667	-264.960223111381\\
221.083333333333	-265.002152453528\\
221.1	-265.084325630512\\
221.116666666667	-265.057223902863\\
221.133333333333	-265.107883787601\\
221.15	-265.097038567427\\
221.166666666667	-265.100961446416\\
221.183333333333	-265.11945004105\\
221.2	-265.099868618591\\
221.216666666667	-265.125649020482\\
221.233333333333	-265.203762669485\\
221.25	-265.231795819092\\
221.266666666667	-265.473253000846\\
221.283333333333	-265.545914793303\\
221.3	-265.545517207229\\
221.316666666667	-265.621100029699\\
221.333333333333	-265.612391198554\\
221.35	-265.649955038887\\
221.366666666667	-265.64092548735\\
221.383333333333	-265.712528849198\\
221.4	-265.788191071645\\
221.416666666667	-265.802288128992\\
221.433333333333	-265.786788742435\\
221.45	-265.822522625932\\
221.466666666667	-265.845134214662\\
221.483333333333	-265.950722830079\\
221.5	-265.968540309956\\
221.516666666667	-265.988461754188\\
221.533333333333	-265.966283111882\\
221.55	-265.993835837361\\
221.566666666667	-265.99429609723\\
221.583333333333	-266.055327063161\\
221.6	-266.06026964271\\
221.616666666667	-266.089104275702\\
221.633333333333	-266.145211739666\\
221.65	-266.188597760846\\
221.666666666667	-266.172433963026\\
221.683333333333	-266.161243106983\\
221.7	-266.299273243341\\
221.716666666667	-266.29545873414\\
221.733333333333	-266.288487775789\\
221.75	-266.291006067796\\
221.766666666667	-266.322417870437\\
221.783333333333	-266.336250878203\\
221.8	-266.291803485759\\
221.816666666667	-266.33086320248\\
221.833333333333	-266.33082393113\\
221.85	-266.387716158792\\
221.866666666667	-266.382760750396\\
221.883333333333	-266.400370773596\\
221.9	-266.470231584336\\
221.916666666667	-266.556212975294\\
221.933333333333	-266.617694604695\\
221.95	-266.686519037632\\
221.966666666667	-266.745312326226\\
221.983333333333	-266.734583325803\\
222	-266.746719062633\\
222.016666666667	-266.755733096375\\
222.033333333333	-266.779869639392\\
222.05	-266.917638660269\\
222.066666666667	-266.907313034618\\
222.083333333333	-266.904640579576\\
222.1	-266.945493249181\\
222.116666666667	-266.967495780411\\
222.133333333333	-267.01490117556\\
222.15	-267.016289713706\\
222.166666666667	-267.122326262917\\
222.183333333333	-267.154530352842\\
222.2	-267.143488470004\\
222.216666666667	-267.265061999897\\
222.233333333333	-267.407581944041\\
222.25	-267.582325725818\\
222.266666666667	-267.594046926533\\
222.283333333333	-267.645731119022\\
222.3	-267.663341839839\\
222.316666666667	-267.734641048212\\
222.333333333333	-267.797140157637\\
222.35	-267.796811117894\\
222.366666666667	-267.826414389035\\
222.383333333333	-267.847508737781\\
222.4	-267.838447151736\\
222.416666666667	-267.826866236405\\
222.433333333333	-267.906064504467\\
222.45	-267.951669654518\\
222.466666666667	-267.949787598282\\
222.483333333333	-267.935107633996\\
222.5	-267.970331333448\\
222.516666666667	-267.99952764061\\
222.533333333333	-268.09281856945\\
222.55	-268.202853704045\\
222.566666666667	-268.277365979623\\
222.583333333333	-268.323611500447\\
222.6	-268.316274827469\\
222.616666666667	-268.392553896264\\
222.633333333333	-268.407375495401\\
222.65	-268.708895842057\\
222.666666666667	-268.725121474709\\
222.683333333333	-268.989284023367\\
222.7	-269.084489689456\\
222.716666666667	-269.116971528261\\
222.733333333333	-269.192400955108\\
222.75	-269.231610742908\\
222.766666666667	-269.300543460333\\
222.783333333333	-269.311739053114\\
222.8	-269.358525328168\\
222.816666666667	-269.714562251278\\
222.833333333333	-269.739652249587\\
222.85	-269.793719243367\\
222.866666666667	-269.847797761899\\
222.883333333333	-269.92104126272\\
222.9	-269.927167884973\\
222.916666666667	-269.927295757059\\
222.933333333333	-269.994576564625\\
222.95	-270.067211772949\\
222.966666666667	-270.101191485652\\
222.983333333333	-270.146031571562\\
223	-270.187512566561\\
223.016666666667	-270.212850679937\\
223.033333333333	-270.311461232318\\
223.05	-270.307404996839\\
223.066666666667	-270.293300383585\\
223.083333333333	-270.365062264913\\
223.1	-270.374388491715\\
223.116666666667	-270.382961432123\\
223.133333333333	-270.404682146985\\
223.15	-270.463685568399\\
223.166666666667	-270.492511917429\\
223.183333333333	-270.659460098511\\
223.2	-270.826802313564\\
223.216666666667	-270.822920533314\\
223.233333333333	-270.848787809393\\
223.25	-271.005407503259\\
223.266666666667	-271.052157684148\\
223.283333333333	-271.079006516936\\
223.3	-271.097153322745\\
223.316666666667	-271.098195967924\\
223.333333333333	-271.158998581674\\
223.35	-271.369012487264\\
223.366666666667	-271.523773351737\\
223.383333333333	-271.564132670239\\
223.4	-271.605400626494\\
223.416666666667	-271.642119407159\\
223.433333333333	-271.644007736339\\
223.45	-271.663053581496\\
223.466666666667	-271.841534818964\\
223.483333333333	-271.876182429155\\
223.5	-271.949727988493\\
223.516666666667	-272.044148922168\\
223.533333333333	-272.09154913299\\
223.55	-272.101015506996\\
223.566666666667	-272.093839332353\\
223.583333333333	-272.138406973401\\
223.6	-272.151974728371\\
223.616666666667	-272.130297835966\\
223.633333333333	-272.19529566576\\
223.65	-272.216712694888\\
223.666666666667	-272.213718716183\\
223.683333333333	-272.265261646406\\
223.7	-272.33188308874\\
223.716666666667	-272.40001567493\\
223.733333333333	-272.42361399449\\
223.75	-272.519976439723\\
223.766666666667	-272.578824177813\\
223.783333333333	-272.574135675674\\
223.8	-272.613849044787\\
223.816666666667	-272.688555890052\\
223.833333333333	-272.727486497548\\
223.85	-272.741946599432\\
223.866666666667	-272.761133815863\\
223.883333333333	-272.944381821598\\
223.9	-273.007924018101\\
223.916666666667	-272.987863553268\\
223.933333333333	-273.028629397735\\
223.95	-273.061820950654\\
223.966666666667	-273.05517639862\\
223.983333333333	-273.100693851988\\
224	-273.29083485282\\
224.016666666667	-273.294071020986\\
224.033333333333	-273.300983810799\\
224.05	-273.289763871516\\
224.066666666667	-273.260465828325\\
224.083333333333	-273.300647670608\\
224.1	-273.379229289571\\
224.116666666667	-273.379705882182\\
224.133333333333	-273.488154763345\\
224.15	-273.575137186537\\
224.166666666667	-273.596921116415\\
224.183333333333	-273.60391190247\\
224.2	-273.626410299286\\
224.216666666667	-273.842328893036\\
224.233333333333	-273.871240298535\\
224.25	-273.942834540526\\
224.266666666667	-273.929484297024\\
224.283333333333	-273.942747040239\\
224.3	-273.935712230771\\
224.316666666667	-273.979511720492\\
224.333333333333	-274.012557840469\\
224.35	-274.032922501379\\
224.366666666667	-274.105158193227\\
224.383333333333	-274.080167446728\\
224.4	-274.184004043469\\
224.416666666667	-274.363119939241\\
224.433333333333	-274.498406432337\\
224.45	-274.530252355728\\
224.466666666667	-274.513640262502\\
224.483333333333	-274.585146798227\\
224.5	-274.635689210268\\
224.516666666667	-274.606484003231\\
224.533333333333	-274.54619492531\\
224.55	-274.56938692956\\
224.566666666667	-274.556930985557\\
224.583333333333	-274.550479770172\\
224.6	-274.512894190023\\
224.616666666667	-274.505829020592\\
224.633333333333	-274.543905046686\\
224.65	-274.57360484486\\
224.666666666667	-274.651604945515\\
224.683333333333	-274.765258291841\\
224.7	-274.956930255822\\
224.716666666667	-274.948298521489\\
224.733333333333	-274.95080949045\\
224.75	-274.896534379702\\
224.766666666667	-274.979882263076\\
224.783333333333	-275.013021362924\\
224.8	-275.079111057784\\
224.816666666667	-275.152925133644\\
224.833333333333	-275.362026272198\\
224.85	-275.434353399392\\
224.866666666667	-275.385200282938\\
224.883333333333	-275.45090211535\\
224.9	-275.443503215825\\
224.916666666667	-275.347510081126\\
224.933333333333	-275.25569380122\\
224.95	-275.196520684378\\
224.966666666667	-275.120897355269\\
224.983333333333	-275.02650308645\\
225	-275.126742014085\\
225.016666666667	-275.049068430379\\
225.033333333333	-275.300036494609\\
225.05	-275.217914074585\\
225.066666666667	-275.107942448929\\
225.083333333333	-275.135066557274\\
225.1	-275.101185444262\\
225.116666666667	-275.132758365039\\
225.133333333333	-275.040118614431\\
225.15	-275.048949671508\\
225.166666666667	-274.934470023261\\
225.183333333333	-274.907039007732\\
225.2	-274.993097821977\\
225.216666666667	-274.922881021944\\
225.233333333333	-274.87675657488\\
225.25	-274.995392697763\\
225.266666666667	-275.026748528985\\
225.283333333333	-274.960316361384\\
225.3	-274.877094874034\\
225.316666666667	-274.930463375641\\
225.333333333333	-274.706448815955\\
225.35	-274.686820359582\\
225.366666666667	-274.652273204741\\
225.383333333333	-274.484946252496\\
225.4	-274.514487857251\\
225.416666666667	-274.31488195568\\
225.433333333333	-274.097152346329\\
225.45	-274.005967009252\\
225.466666666667	-273.960663780938\\
225.483333333333	-273.794155876802\\
225.5	-273.713451087544\\
225.516666666667	-273.391519849929\\
225.533333333333	-273.177718750208\\
225.55	-273.163844481391\\
225.566666666667	-273.093841193983\\
225.583333333333	-272.888243890604\\
225.6	-272.755074554346\\
225.616666666667	-272.685646055497\\
225.633333333333	-272.410013782666\\
225.65	-272.223322494034\\
225.666666666667	-272.106088916592\\
225.683333333333	-271.807350650653\\
225.7	-271.712441550636\\
225.716666666667	-271.512280271275\\
225.733333333333	-271.416497324529\\
225.75	-271.188693743028\\
225.766666666667	-270.852957463706\\
225.783333333333	-270.700761383742\\
225.8	-270.527433714619\\
225.816666666667	-270.316020220782\\
225.833333333333	-270.203317994696\\
225.85	-270.128525516413\\
225.866666666667	-269.958929043586\\
225.883333333333	-269.646625374309\\
225.9	-269.602494677066\\
225.916666666667	-269.384978068885\\
225.933333333333	-269.111849319991\\
225.95	-268.925036499229\\
225.966666666667	-268.621289536599\\
225.983333333333	-268.397509615273\\
226	-268.061618185458\\
226.016666666667	-267.978328001124\\
226.033333333333	-267.729811118271\\
226.05	-267.575658886441\\
226.066666666667	-267.406171198839\\
226.083333333333	-267.212138068765\\
226.1	-267.018446344978\\
226.116666666667	-266.70776407839\\
226.133333333333	-266.594126636971\\
226.15	-266.504938748036\\
226.166666666667	-266.201645637547\\
226.183333333333	-265.964745298386\\
226.2	-265.777217315497\\
226.216666666667	-265.435564642275\\
226.233333333333	-265.293261085343\\
226.25	-265.025431278284\\
226.266666666667	-264.596093730023\\
226.283333333333	-264.445147608033\\
226.3	-264.187198596757\\
226.316666666667	-263.937588122481\\
226.333333333333	-263.425244402492\\
226.35	-263.166861209234\\
226.366666666667	-262.859004519151\\
226.383333333333	-262.577968746513\\
226.4	-262.344047913619\\
226.416666666667	-261.981476081267\\
226.433333333333	-261.647517794899\\
226.45	-261.436253380405\\
226.466666666667	-261.173392735199\\
226.483333333333	-260.909046379904\\
226.5	-260.646215732412\\
226.516666666667	-260.390441740595\\
226.533333333333	-260.138317988931\\
226.55	-259.873303555811\\
226.566666666667	-259.638294989878\\
226.583333333333	-259.377299574027\\
226.6	-259.219520215486\\
226.616666666667	-258.982522971779\\
226.633333333333	-258.815067288292\\
226.65	-258.661174986841\\
226.666666666667	-258.43026540211\\
226.683333333333	-258.196045174227\\
226.7	-258.116511144717\\
226.716666666667	-257.975629494566\\
226.733333333333	-257.82239177234\\
226.75	-257.653242393707\\
226.766666666667	-257.463960622017\\
226.783333333333	-257.362747670448\\
226.8	-257.190952757071\\
226.816666666667	-256.908239589241\\
226.833333333333	-256.747321652439\\
226.85	-256.554025772296\\
226.866666666667	-256.431569972067\\
226.883333333333	-256.353910248699\\
226.9	-256.041992146313\\
226.916666666667	-255.699139800876\\
226.933333333333	-255.418009440986\\
226.95	-255.13156195961\\
226.966666666667	-255.025556928017\\
226.983333333333	-254.860389360575\\
227	-254.729052295848\\
227.016666666667	-254.548044625587\\
227.033333333333	-254.400600551949\\
227.05	-254.178876869529\\
227.066666666667	-254.070365985641\\
227.083333333333	-253.793658789719\\
227.1	-253.533722425708\\
227.116666666667	-253.388101886245\\
227.133333333333	-253.275869467568\\
227.15	-253.046151104856\\
227.166666666667	-252.86439288545\\
227.183333333333	-252.726262144847\\
227.2	-252.694036821777\\
227.216666666667	-252.463405859381\\
227.233333333333	-252.370219461384\\
227.25	-252.266756910686\\
227.266666666667	-252.083977610818\\
227.283333333333	-251.813649092849\\
227.3	-251.614439713337\\
227.316666666667	-251.506538933963\\
227.333333333333	-251.318333802\\
227.35	-251.138924640783\\
227.366666666667	-251.005328744415\\
227.383333333333	-250.90069340168\\
227.4	-250.718597797487\\
227.416666666667	-250.637250951449\\
227.433333333333	-250.47691448077\\
227.45	-250.336528154721\\
227.466666666667	-250.229790872026\\
227.483333333333	-250.105894767161\\
227.5	-249.976212434709\\
227.516666666667	-249.881464152293\\
227.533333333333	-249.709903099384\\
227.55	-249.590914886529\\
227.566666666667	-249.473694879356\\
227.583333333333	-249.365378503626\\
227.6	-249.281836414969\\
227.616666666667	-249.157016827982\\
227.633333333333	-249.116424934674\\
227.65	-249.021581296463\\
227.666666666667	-248.960023493212\\
227.683333333333	-248.809193850769\\
227.7	-248.718988744028\\
227.716666666667	-248.642634388889\\
227.733333333333	-248.468187180535\\
227.75	-248.352194899667\\
227.766666666667	-248.288244173423\\
227.783333333333	-248.163667201456\\
227.8	-248.075015492409\\
227.816666666667	-247.998977189839\\
227.833333333333	-247.952146430614\\
227.85	-247.916947072099\\
227.866666666667	-247.827250452714\\
227.883333333333	-247.799755931025\\
227.9	-247.736278051667\\
227.916666666667	-247.672748168188\\
227.933333333333	-247.664723796768\\
227.95	-247.628469766933\\
227.966666666667	-247.593458388238\\
227.983333333333	-247.456846106074\\
228	-247.425585560957\\
228.016666666667	-247.290521053681\\
228.033333333333	-247.230437166256\\
228.05	-247.155581817232\\
228.066666666667	-247.100608713391\\
228.083333333333	-247.044812831944\\
228.1	-246.945939970233\\
228.116666666667	-246.902700872058\\
228.133333333333	-246.752113796088\\
228.15	-246.78417523991\\
228.166666666667	-246.757226077012\\
228.183333333333	-246.681984544954\\
228.2	-246.648769069905\\
228.216666666667	-246.547295024464\\
228.233333333333	-246.463492550046\\
228.25	-246.506959003152\\
228.266666666667	-246.374831864888\\
228.283333333333	-246.300419939945\\
228.3	-246.287327678769\\
228.316666666667	-246.23252971766\\
228.333333333333	-246.178794841218\\
228.35	-246.138264195855\\
228.366666666667	-246.13474301929\\
228.383333333333	-246.155599031062\\
228.4	-246.089730743717\\
228.416666666667	-246.131092389456\\
228.433333333333	-246.057271159097\\
228.45	-246.12443180165\\
228.466666666667	-246.094632906152\\
228.483333333333	-246.0150484888\\
228.5	-245.94780260241\\
228.516666666667	-245.920261721974\\
228.533333333333	-245.895916463422\\
228.55	-245.901773290745\\
228.566666666667	-245.826710021952\\
228.583333333333	-245.79906346087\\
228.6	-245.791125529796\\
228.616666666667	-245.720989883501\\
228.633333333333	-245.701465020064\\
228.65	-245.685178930209\\
228.666666666667	-245.675328132744\\
228.683333333333	-245.685673943554\\
228.7	-245.681070179027\\
228.716666666667	-245.6205918448\\
228.733333333333	-245.584658145699\\
228.75	-245.579921119589\\
228.766666666667	-245.598544831195\\
228.783333333333	-245.58771148948\\
228.8	-245.600917786221\\
228.816666666667	-245.578938470074\\
228.833333333333	-245.547554365623\\
228.85	-245.564995778092\\
228.866666666667	-245.587845878444\\
228.883333333333	-245.52252491142\\
228.9	-245.496162692821\\
228.916666666667	-245.475831083787\\
228.933333333333	-245.503210111961\\
228.95	-245.51705095613\\
228.966666666667	-245.520695682988\\
228.983333333333	-245.498326396391\\
229	-245.507131800253\\
229.016666666667	-245.462342587071\\
229.033333333333	-245.430341204441\\
229.05	-245.461454873235\\
229.066666666667	-245.492743528505\\
229.083333333333	-245.505589079545\\
229.1	-245.47086503993\\
229.116666666667	-245.48247218803\\
229.133333333333	-245.471481669128\\
229.15	-245.490007240058\\
229.166666666667	-245.477529057738\\
229.183333333333	-245.414888092536\\
229.2	-245.40002460815\\
229.216666666667	-245.38013122788\\
229.233333333333	-245.375562997358\\
229.25	-245.421246392893\\
229.266666666667	-245.448035284532\\
229.283333333333	-245.439288468096\\
229.3	-245.462011066207\\
229.316666666667	-245.464214768825\\
229.333333333333	-245.47855927504\\
229.35	-245.48847202489\\
229.366666666667	-245.531983757292\\
229.383333333333	-245.600450031803\\
229.4	-245.654758888718\\
229.416666666667	-245.708321933469\\
229.433333333333	-245.716745749126\\
229.45	-245.746310824884\\
229.466666666667	-245.755813869526\\
229.483333333333	-245.80490753998\\
229.5	-245.878759696567\\
229.516666666667	-245.864477373952\\
229.533333333333	-245.873989477139\\
229.55	-245.899428635165\\
229.566666666667	-245.94538605837\\
229.583333333333	-245.978945152658\\
229.6	-246.007627810392\\
229.616666666667	-246.026043624722\\
229.633333333333	-246.063730340972\\
229.65	-246.043504222454\\
229.666666666667	-246.056990461964\\
229.683333333333	-246.084776340477\\
229.7	-246.133988755334\\
229.716666666667	-246.12750310315\\
229.733333333333	-246.144439636538\\
229.75	-246.215153338104\\
229.766666666667	-246.289740718753\\
229.783333333333	-246.391387379737\\
229.8	-246.452829029465\\
229.816666666667	-246.547891228783\\
229.833333333333	-246.604504918981\\
229.85	-246.691668949449\\
229.866666666667	-246.817739055708\\
229.883333333333	-246.845500273408\\
229.9	-246.922494550294\\
229.916666666667	-246.935265372546\\
229.933333333333	-246.994435439965\\
229.95	-247.042173901545\\
229.966666666667	-247.149368493045\\
229.983333333333	-247.217696364791\\
230	-247.31758439325\\
230.016666666667	-247.326451841372\\
230.033333333333	-247.372974528053\\
230.05	-247.524391721107\\
230.066666666667	-247.498970302468\\
230.083333333333	-247.625712386612\\
230.1	-247.630019071288\\
230.116666666667	-247.650810189861\\
230.133333333333	-247.697099045757\\
230.15	-247.839703760788\\
230.166666666667	-247.811119003782\\
230.183333333333	-247.884675778256\\
230.2	-248.006604155808\\
230.216666666667	-248.043818031288\\
230.233333333333	-248.089000532416\\
230.25	-248.184930093087\\
230.266666666667	-248.251766591497\\
230.283333333333	-248.346481321813\\
230.3	-248.389517634895\\
230.316666666667	-248.468507018845\\
230.333333333333	-248.609464528696\\
230.35	-248.722823607425\\
230.366666666667	-248.847318116169\\
230.383333333333	-248.998821450276\\
230.4	-249.150789678661\\
230.416666666667	-249.323765148988\\
230.433333333333	-249.451730394838\\
230.45	-249.503011586268\\
230.466666666667	-249.738545646167\\
230.483333333333	-249.907930317548\\
230.5	-250.076523039153\\
230.516666666667	-250.228441633505\\
230.533333333333	-250.254912387933\\
230.55	-250.407095901895\\
230.566666666667	-250.52061440845\\
230.583333333333	-250.60217754579\\
230.6	-250.729093276282\\
230.616666666667	-250.962990753091\\
230.633333333333	-251.030526380956\\
230.65	-251.09369188056\\
230.666666666667	-251.226784016647\\
230.683333333333	-251.370594839881\\
230.7	-251.527713304687\\
230.716666666667	-251.681997897563\\
230.733333333333	-251.826313219771\\
230.75	-251.99471989799\\
230.766666666667	-252.122750647333\\
230.783333333333	-252.369474893781\\
230.8	-252.510530105434\\
230.816666666667	-252.772386680791\\
230.833333333333	-252.892032843133\\
230.85	-253.071215038733\\
230.866666666667	-253.250052184717\\
230.883333333333	-253.44047669272\\
230.9	-253.592725916332\\
230.916666666667	-253.75202431261\\
230.933333333333	-254.09362454974\\
230.95	-254.277523589324\\
230.966666666667	-254.517937474197\\
230.983333333333	-254.857984660179\\
231	-255.18044976007\\
231.016666666667	-255.414543528531\\
231.033333333333	-255.499597526363\\
231.05	-255.605588968139\\
231.066666666667	-255.81205429206\\
231.083333333333	-256.116848754135\\
231.1	-256.195329119986\\
231.116666666667	-256.345955569184\\
231.133333333333	-256.434055854315\\
231.15	-256.568660454764\\
231.166666666667	-256.729910028972\\
231.183333333333	-256.951468237928\\
231.2	-257.08708602564\\
231.216666666667	-257.339620180038\\
231.233333333333	-257.57678812326\\
231.25	-257.845323177781\\
231.266666666667	-258.149380331519\\
231.283333333333	-258.343775446773\\
231.3	-258.600633121852\\
231.316666666667	-258.842542329052\\
231.333333333333	-259.113309686829\\
231.35	-259.321930419729\\
231.366666666667	-259.561088195625\\
231.383333333333	-259.755363886932\\
231.4	-260.06587084896\\
231.416666666667	-260.382840013336\\
231.433333333333	-260.656506598232\\
231.45	-260.84339618327\\
231.466666666667	-261.22384526863\\
231.483333333333	-261.432888392923\\
231.5	-261.644606950809\\
231.516666666667	-261.882232809536\\
231.533333333333	-262.152100961337\\
231.55	-262.509831404057\\
231.566666666667	-262.774797103521\\
231.583333333333	-263.003087867428\\
231.6	-263.197629682674\\
231.616666666667	-263.470874240875\\
231.633333333333	-263.793355617559\\
231.65	-264.089752189971\\
231.666666666667	-264.491228012962\\
231.683333333333	-264.71638700806\\
231.7	-265.039166309533\\
231.716666666667	-265.326166756594\\
231.733333333333	-265.549332139512\\
231.75	-265.849680115497\\
231.766666666667	-266.114602230218\\
231.783333333333	-266.338385104572\\
231.8	-266.582947613461\\
231.816666666667	-266.894732385417\\
231.833333333333	-267.249191470158\\
231.85	-267.596377454082\\
231.866666666667	-267.82338388732\\
231.883333333333	-268.017293024215\\
231.9	-268.292159884048\\
231.916666666667	-268.567518022889\\
231.933333333333	-268.808672410983\\
231.95	-269.14278642441\\
231.966666666667	-269.436566981242\\
231.983333333333	-269.636726230213\\
232	-269.949161587593\\
232.016666666667	-270.345121569589\\
232.033333333333	-270.812117848003\\
232.05	-271.08108657114\\
232.066666666667	-271.35689095279\\
232.083333333333	-271.624350813821\\
232.1	-271.919435393174\\
232.116666666667	-272.263901542655\\
232.133333333333	-272.488553698455\\
232.15	-272.720742653027\\
232.166666666667	-272.956821583467\\
232.183333333333	-273.368050067834\\
232.2	-273.79962905967\\
232.216666666667	-274.100365443964\\
232.233333333333	-274.388213162965\\
232.25	-274.82669992724\\
232.266666666667	-275.224231724483\\
232.283333333333	-275.440919103257\\
232.3	-275.654409077859\\
232.316666666667	-275.949426700722\\
232.333333333333	-276.23781381942\\
232.35	-276.51774581243\\
232.366666666667	-277.082127109124\\
232.383333333333	-277.407095496061\\
232.4	-277.632713090098\\
232.416666666667	-277.862379065462\\
232.433333333333	-278.114101931282\\
232.45	-278.41202673006\\
232.466666666667	-278.875374451373\\
232.483333333333	-279.040344228924\\
232.5	-279.273366966908\\
232.516666666667	-279.575807270214\\
232.533333333333	-279.798482082454\\
232.55	-280.161049385996\\
232.566666666667	-280.669131156206\\
232.583333333333	-280.945179245449\\
232.6	-281.255232572815\\
232.616666666667	-281.494489160564\\
232.633333333333	-281.656579906878\\
232.65	-281.973109429243\\
232.666666666667	-282.337306783516\\
232.683333333333	-282.660101727247\\
232.7	-283.038474873536\\
232.716666666667	-283.361572660128\\
232.733333333333	-283.769892799128\\
232.75	-284.09925096402\\
232.766666666667	-284.360610980208\\
232.783333333333	-284.578632166269\\
232.8	-285.022027903291\\
232.816666666667	-285.196046892455\\
232.833333333333	-285.352879714905\\
232.85	-285.513956109538\\
232.866666666667	-285.838985041931\\
232.883333333333	-286.175568407368\\
232.9	-286.349053905058\\
232.916666666667	-286.536969979194\\
232.933333333333	-286.790538664342\\
232.95	-287.0508885191\\
232.966666666667	-287.381421711586\\
232.983333333333	-287.581113191303\\
233	-287.868966041791\\
233.016666666667	-288.056924388565\\
233.033333333333	-288.357222304137\\
233.05	-288.436623079767\\
233.066666666667	-288.640282563254\\
233.083333333333	-288.917279192143\\
233.1	-289.137963044483\\
233.116666666667	-289.575570857573\\
233.133333333333	-289.926287747548\\
233.15	-290.012307865526\\
233.166666666667	-290.088697420499\\
233.183333333333	-290.235670271894\\
233.2	-290.392148753784\\
233.216666666667	-290.575787147208\\
233.233333333333	-290.679033118159\\
233.25	-290.700946080753\\
233.266666666667	-290.932233195057\\
233.283333333333	-291.174910850719\\
233.3	-291.414850974661\\
233.316666666667	-291.667672596216\\
233.333333333333	-291.72347661603\\
233.35	-291.985031761282\\
233.366666666667	-292.207722006299\\
233.383333333333	-292.473398461459\\
233.4	-292.625760512858\\
233.416666666667	-292.526027909723\\
233.433333333333	-292.718191381524\\
233.45	-292.910956872505\\
233.466666666667	-293.046949752959\\
233.483333333333	-293.177596457006\\
233.5	-293.187393437632\\
233.516666666667	-293.308077265451\\
233.533333333333	-293.483809500132\\
233.55	-293.58549227584\\
233.566666666667	-293.791878080656\\
233.583333333333	-293.937681068914\\
233.6	-294.099027639126\\
233.616666666667	-294.31881811842\\
233.633333333333	-294.506384750455\\
233.65	-294.671115644871\\
233.666666666667	-294.810369826686\\
233.683333333333	-295.017907343116\\
233.7	-294.932926596381\\
233.716666666667	-294.931475024233\\
233.733333333333	-295.039898774526\\
233.75	-295.129901300315\\
233.766666666667	-295.247711808858\\
233.783333333333	-295.46050967641\\
233.8	-295.574185926746\\
233.816666666667	-295.677580351942\\
233.833333333333	-295.760967211411\\
233.85	-295.790187095702\\
233.866666666667	-295.938501215784\\
233.883333333333	-295.80353428511\\
233.9	-295.729012460321\\
233.916666666667	-295.700869103192\\
233.933333333333	-295.766399875771\\
233.95	-295.703487907859\\
233.966666666667	-295.759608646893\\
233.983333333333	-295.787923706116\\
234	-295.932449937818\\
234.016666666667	-295.954169155745\\
234.033333333333	-295.940362952118\\
234.05	-295.647948563813\\
234.066666666667	-295.454509225039\\
234.083333333333	-295.543395099132\\
234.1	-295.502468593293\\
234.116666666667	-295.396543321474\\
234.133333333333	-295.279572799529\\
234.15	-295.116369937055\\
234.166666666667	-295.071566509233\\
234.183333333333	-295.144212009409\\
234.2	-295.109334691681\\
234.216666666667	-294.860263689003\\
234.233333333333	-294.732890135626\\
234.25	-294.779655071173\\
234.266666666667	-294.876490376814\\
234.283333333333	-294.584686536004\\
234.3	-294.650963430924\\
234.316666666667	-294.516067619144\\
234.333333333333	-294.511066226639\\
234.35	-294.500547161686\\
234.366666666667	-294.478229530316\\
234.383333333333	-294.528530753695\\
234.4	-294.536028612962\\
234.416666666667	-294.567550997731\\
234.433333333333	-294.514468608706\\
234.45	-294.567231128455\\
234.466666666667	-294.564402302604\\
234.483333333333	-294.493122665995\\
234.5	-294.427989310402\\
234.516666666667	-294.442175340602\\
234.533333333333	-294.156285140406\\
234.55	-294.18139803595\\
234.566666666667	-293.920890859794\\
234.583333333333	-293.803508892432\\
234.6	-293.776368861435\\
234.616666666667	-293.60387816113\\
234.633333333333	-293.463605144249\\
234.65	-293.457872007871\\
234.666666666667	-293.408284617458\\
234.683333333333	-293.418212630085\\
234.7	-293.414144024892\\
234.716666666667	-293.429256679539\\
234.733333333333	-293.321035184334\\
234.75	-293.175338669491\\
234.766666666667	-293.183951533061\\
234.783333333333	-293.110166834647\\
234.8	-292.998303845755\\
234.816666666667	-293.0121703024\\
234.833333333333	-293.045547045323\\
234.85	-293.030032420263\\
234.866666666667	-293.022006994276\\
234.883333333333	-292.733619486022\\
234.9	-292.648644329835\\
234.916666666667	-292.573175706233\\
234.933333333333	-292.548842696154\\
234.95	-292.46141932951\\
234.966666666667	-292.426799607687\\
234.983333333333	-292.310549008258\\
235	-292.29750920147\\
235.016666666667	-292.186986620181\\
235.033333333333	-292.185217687993\\
235.05	-292.183145205771\\
235.066666666667	-292.173531890916\\
235.083333333333	-292.043596646979\\
235.1	-292.04208128183\\
235.116666666667	-292.06215373613\\
235.133333333333	-291.86929353016\\
235.15	-291.646586502015\\
235.166666666667	-291.462455223396\\
235.183333333333	-291.380189779258\\
235.2	-291.39402292848\\
235.216666666667	-291.288413731172\\
235.233333333333	-291.216373307054\\
235.25	-291.206303805314\\
235.266666666667	-291.171366804111\\
235.283333333333	-291.077839255795\\
235.3	-290.615051106581\\
235.316666666667	-290.42338323831\\
235.333333333333	-290.28874394761\\
235.35	-290.256834690104\\
235.366666666667	-290.115545449381\\
235.383333333333	-290.070464912498\\
235.4	-289.955085818403\\
235.416666666667	-289.747482148798\\
235.433333333333	-289.748310286484\\
235.45	-289.578222214209\\
235.466666666667	-289.480738391598\\
235.483333333333	-289.480347285923\\
235.5	-289.458738565662\\
235.516666666667	-289.396969283367\\
235.533333333333	-289.322326666501\\
235.55	-289.154296100722\\
235.566666666667	-288.982190724097\\
235.583333333333	-288.940282884283\\
235.6	-288.785495269824\\
235.616666666667	-288.783144485514\\
235.633333333333	-288.701168653843\\
235.65	-288.64295521694\\
235.666666666667	-288.241794531664\\
235.683333333333	-288.152193015141\\
235.7	-288.02588882093\\
235.716666666667	-287.914556489109\\
235.733333333333	-287.688495172586\\
235.75	-287.585910819172\\
235.766666666667	-287.541631725306\\
235.783333333333	-287.432052486982\\
235.8	-287.358035240359\\
235.816666666667	-287.329565767479\\
235.833333333333	-287.323995974312\\
235.85	-286.941147839278\\
235.866666666667	-286.859503654405\\
235.883333333333	-286.773733814585\\
235.9	-286.751427909678\\
235.916666666667	-286.735014801179\\
235.933333333333	-286.63066920164\\
235.95	-286.558755337782\\
235.966666666667	-286.544524718303\\
235.983333333333	-286.237083470005\\
236	-286.131859692963\\
236.016666666667	-285.838634363075\\
236.033333333333	-285.828786875051\\
236.05	-285.750768501077\\
236.066666666667	-285.686058098194\\
236.083333333333	-285.36516930562\\
236.1	-285.369057321319\\
236.116666666667	-285.356654942424\\
236.133333333333	-285.361810264488\\
236.15	-284.946442426793\\
236.166666666667	-284.92214565419\\
236.183333333333	-284.937067570514\\
236.2	-284.938908110128\\
236.216666666667	-284.9098363706\\
236.233333333333	-284.87503797089\\
236.25	-284.892272234026\\
236.266666666667	-284.867737424266\\
236.283333333333	-284.847126210079\\
236.3	-284.648429250128\\
236.316666666667	-284.589626349514\\
236.333333333333	-284.236161182789\\
236.35	-284.223170002801\\
236.366666666667	-284.238171339134\\
236.383333333333	-283.940423672711\\
236.4	-283.838057119219\\
236.416666666667	-283.739595565808\\
236.433333333333	-283.671809730019\\
236.45	-283.666798834088\\
236.466666666667	-283.488191554364\\
236.483333333333	-283.438172372601\\
236.5	-283.424432007282\\
236.516666666667	-283.365568169802\\
236.533333333333	-283.006634175544\\
236.55	-282.880201335208\\
236.566666666667	-282.711286416468\\
236.583333333333	-282.676956860743\\
236.6	-282.597507049861\\
236.616666666667	-282.571426688373\\
236.633333333333	-282.564445319189\\
236.65	-282.324157658621\\
236.666666666667	-282.091556956355\\
236.683333333333	-281.785139139919\\
236.7	-281.629843419689\\
236.716666666667	-281.479129122039\\
236.733333333333	-281.444364912273\\
236.75	-281.379910848749\\
236.766666666667	-281.290882566092\\
236.783333333333	-281.244518485226\\
236.8	-281.164723531615\\
236.816666666667	-280.964180533268\\
236.833333333333	-280.980698493409\\
236.85	-280.892937949283\\
236.866666666667	-280.884679444537\\
236.883333333333	-280.885245684879\\
236.9	-280.802822721699\\
236.916666666667	-280.797211677821\\
236.933333333333	-280.739070444516\\
236.95	-280.695600235834\\
236.966666666667	-280.689877144148\\
236.983333333333	-280.437267824786\\
237	-280.418203721875\\
237.016666666667	-280.291233803331\\
237.033333333333	-280.124505365421\\
237.05	-280.042214640323\\
237.066666666667	-279.980262563505\\
237.083333333333	-279.811528161976\\
237.1	-279.80634323976\\
237.116666666667	-279.78879213427\\
237.133333333333	-279.693094836255\\
237.15	-279.62944265324\\
237.166666666667	-279.60738377971\\
237.183333333333	-279.594218495858\\
237.2	-279.430635438269\\
237.216666666667	-279.39001931928\\
237.233333333333	-279.382893758596\\
237.25	-279.358627343455\\
237.266666666667	-279.313664440998\\
237.283333333333	-279.281664567302\\
237.3	-279.224336722743\\
237.316666666667	-279.102040807723\\
237.333333333333	-279.100237631835\\
237.35	-279.056392990675\\
237.366666666667	-278.930386547807\\
237.383333333333	-278.896679290453\\
237.4	-278.753189602223\\
237.416666666667	-278.722473977248\\
237.433333333333	-278.633995689702\\
237.45	-278.529640650328\\
237.466666666667	-278.537434828748\\
237.483333333333	-278.44072016544\\
237.5	-278.440790719384\\
237.516666666667	-278.442411997371\\
237.533333333333	-278.445582436499\\
237.55	-278.450299233242\\
237.566666666667	-278.456558334677\\
237.583333333333	-278.464354425651\\
237.6	-278.473680911861\\
237.616666666667	-278.484529898845\\
237.633333333333	-278.496892166854\\
237.65	-278.510757141575\\
237.666666666667	-278.526112860685\\
237.683333333333	-278.542945936211\\
237.7	-278.56124151264\\
237.716666666667	-278.580983220782\\
237.733333333333	-278.602153127329\\
237.75	-278.62473168009\\
237.766666666667	-278.648697648885\\
237.783333333333	-278.674028062066\\
237.8	-278.700698138669\\
237.816666666667	-278.728681216179\\
237.833333333333	-278.757948673927\\
237.85	-278.788469852145\\
237.866666666667	-278.820211966714\\
237.883333333333	-278.85314001967\\
237.9	-278.887216705557\\
237.916666666667	-278.922402313732\\
237.933333333333	-278.958654626776\\
237.95	-278.995928815196\\
237.966666666667	-279.034177328626\\
237.983333333333	-279.073349783811\\
238	-279.113392849695\\
238.016666666667	-279.154250129985\\
238.033333333333	-279.195862043643\\
238.05	-279.238165703814\\
238.066666666667	-279.281094795797\\
238.083333333333	-279.324579454714\\
238.1	-279.368546143663\\
238.116666666667	-279.412917533217\\
238.133333333333	-279.45761238324\\
238.15	-279.502545428103\\
238.166666666667	-279.547627266498\\
238.183333333333	-279.592764257192\\
238.2	-279.637858422143\\
238.216666666667	-279.682807358592\\
238.233333333333	-279.727504161824\\
238.25	-279.771837360457\\
238.266666666667	-279.815690866223\\
238.283333333333	-279.858943940359\\
238.3	-279.901471178806\\
238.316666666667	-279.943142518546\\
238.333333333333	-279.983823267481\\
238.35	-280.02337416033\\
238.366666666667	-280.061651443063\\
238.383333333333	-280.098506988391\\
238.4	-280.133788444834\\
238.416666666667	-280.167339421791\\
238.433333333333	-280.198999712944\\
238.45	-280.228605560168\\
238.466666666667	-280.255989959863\\
238.483333333333	-280.280983013396\\
238.5	-280.303412322919\\
238.516666666667	-280.323103433479\\
238.533333333333	-280.3398803218\\
238.55	-280.353565931575\\
238.566666666667	-280.363982754479\\
238.583333333333	-280.370953455439\\
238.6	-280.374301539923\\
238.616666666667	-280.373852060273\\
238.633333333333	-280.369432357241\\
238.65	-280.360872832084\\
238.666666666667	-280.348007743741\\
238.683333333333	-280.330676024784\\
238.7	-280.308722109102\\
238.716666666667	-280.281996763547\\
238.733333333333	-280.2503579152\\
238.75	-280.213671465391\\
238.766666666667	-280.17181208128\\
238.783333333333	-280.124663955592\\
238.8	-280.072121525099\\
238.816666666667	-280.014090138572\\
238.833333333333	-279.950486665325\\
238.85	-279.881240035989\\
238.866666666667	-279.806291707918\\
238.883333333333	-279.725596048543\\
238.9	-279.639120631087\\
238.916666666667	-279.54684643824\\
238.933333333333	-279.44876797078\\
238.95	-279.344893259487\\
238.966666666667	-279.235243780178\\
238.983333333333	-279.119854273134\\
239	-278.99877246962\\
239.016666666667	-278.872058729566\\
239.033333333333	-278.739785595684\\
239.05	-278.60203727049\\
239.066666666667	-278.458909023597\\
239.083333333333	-278.310506537459\\
239.1	-278.156945200372\\
239.116666666667	-277.998349355893\\
239.133333333333	-277.834851518093\\
239.15	-277.666591562064\\
239.166666666667	-277.493715898948\\
239.183333333333	-277.316376644447\\
239.2	-277.134730789302\\
239.216666666667	-276.948939379672\\
239.233333333333	-276.759166714638\\
239.25	-276.565579567341\\
239.266666666667	-276.368346435428\\
239.283333333333	-276.167636825691\\
239.3	-275.963620576903\\
239.316666666667	-275.75646722408\\
239.333333333333	-275.54634540657\\
239.35	-275.333422321632\\
239.366666666667	-275.117863224457\\
239.383333333333	-274.899830974962\\
239.4	-274.679485631078\\
239.416666666667	-274.456984087797\\
239.433333333333	-274.232479760746\\
239.45	-274.006122312745\\
239.466666666667	-273.778057421467\\
239.483333333333	-273.548426586101\\
239.5	-273.317366970731\\
239.516666666667	-273.085011282016\\
239.533333333333	-272.851487678698\\
239.55	-272.616919710409\\
239.566666666667	-272.38142628327\\
239.583333333333	-272.14512164979\\
239.6	-271.908115420666\\
239.616666666667	-271.670512596133\\
239.633333333333	-271.432413614648\\
239.65	-271.193914416769\\
239.666666666667	-270.955106522254\\
239.683333333333	-270.716077118494\\
239.7	-270.47690915856\\
239.716666666667	-270.237681467252\\
239.733333333333	-269.998468853684\\
239.75	-269.759342229062\\
239.766666666667	-269.520368728437\\
239.783333333333	-269.28161183535\\
239.8	-269.043131508369\\
239.816666666667	-268.804984308655\\
239.833333333333	-268.567223527782\\
239.85	-268.329899315134\\
239.866666666667	-268.093058804284\\
239.883333333333	-267.856746237855\\
239.9	-267.621003090401\\
239.916666666667	-267.385868188977\\
239.933333333333	-267.151377831046\\
239.95	-266.917565899509\\
239.966666666667	-266.684463974617\\
239.983333333333	-266.452101442639\\
};
\end{axis}

\end{tikzpicture}%

==> figs/simResults.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mygray}{rgb}{0.7,0.7,0.7}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\FigureWidth,
height=\FigureHeight,
at={(0\FigureWidth,0\FigureHeight)},
scale only axis,
xmin=0,
xmax=120,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency [Hz]},
ymin=-257.797485351562,
ymax=-30,
ylabel style={font=\color{white!15!black}},
ylabel={Gain [dB]},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	-39.9999999999989\\
0.0166666666666667	-40.0002418823202\\
0.0333333333333333	-40.0009677456946\\
0.05	-40.0021782390129\\
0.0666666666666667	-40.003874442532\\
0.0833333333333333	-40.0060578660063\\
0.1	-40.0087304461244\\
0.116666666666667	-40.0118945431602\\
0.133333333333333	-40.0155529368988\\
0.15	-40.0197088218364\\
0.166666666666667	-40.024365801574\\
0.183333333333333	-40.029527882536\\
0.2	-40.0351994668844\\
0.216666666666667	-40.0413853446784\\
0.233333333333333	-40.0480906853303\\
0.25	-40.055321028227\\
0.266666666666667	-40.0630822726852\\
0.283333333333333	-40.0713806670712\\
0.3	-40.0802227971673\\
0.316666666666667	-40.0896155738714\\
0.333333333333333	-40.0995662200179\\
0.35	-40.1100822565718\\
0.366666666666667	-40.1211714879698\\
0.383333333333333	-40.1328419868215\\
0.4	-40.1451020778287\\
0.416666666666667	-40.157960320996\\
0.433333333333333	-40.1714254941718\\
0.45	-40.1855065748673\\
0.466666666666667	-40.20021272145\\
0.483333333333333	-40.2155532536385\\
0.5	-40.2315376324572\\
0.516666666666667	-40.2481754395036\\
0.533333333333333	-40.2654763557405\\
0.55	-40.2834501396927\\
0.566666666666667	-40.3021066051986\\
0.583333333333333	-40.3214555986818\\
0.6	-40.3415069760177\\
0.616666666666667	-40.3622705790717\\
0.633333333333333	-40.3837562118525\\
0.65	-40.4059736164738\\
0.666666666666667	-40.4289324489028\\
0.683333333333333	-40.4526422545166\\
0.7	-40.4771124436382\\
0.716666666666667	-40.5023522670094\\
0.733333333333333	-40.5283707913489\\
0.75	-40.5551768749953\\
0.766666666666667	-40.5827791437671\\
0.783333333333333	-40.6111859670608\\
0.8	-40.6404054343282\\
0.816666666666667	-40.6704453319132\\
0.833333333333333	-40.7013131203974\\
0.85	-40.7330159125316\\
0.866666666666667	-40.7655604517662\\
0.883333333333333	-40.7989530915079\\
0.9	-40.8331997751795\\
0.916666666666667	-40.8683060170942\\
0.933333333333333	-40.9042768842996\\
0.95	-40.9411169793844\\
0.966666666666667	-40.9788304243325\\
0.983333333333333	-41.0174208455169\\
1	-41.0568913598441\\
1.01666666666667	-41.0972445621235\\
1.03333333333333	-41.1384825136908\\
1.05	-41.1806067323595\\
1.06666666666667	-41.2236181837085\\
1.08333333333333	-41.267517273732\\
1.1	-41.3123038428909\\
1.11666666666667	-41.3579771615955\\
1.13333333333333	-41.4045359270828\\
1.15	-41.4519782617684\\
1.16666666666667	-41.5003017129885\\
1.18333333333333	-41.5495032541851\\
1.2	-41.5995792875088\\
1.21666666666667	-41.6505256477848\\
1.23333333333333	-41.7023376078735\\
1.25	-41.7550098853357\\
1.26666666666667	-41.8085366504021\\
1.28333333333333	-41.8629115351982\\
1.3	-41.9181276441626\\
1.31666666666667	-41.9741775656141\\
1.33333333333333	-42.0310533844144\\
1.35	-42.0887466956618\\
1.36666666666667	-42.1472486193515\\
1.38333333333333	-42.2065498159271\\
1.4	-42.2666405026754\\
1.41666666666667	-42.327510470864\\
1.43333333333333	-42.3891491035689\\
1.45	-42.4515453941147\\
1.46666666666667	-42.5146879650397\\
1.48333333333333	-42.5785650875237\\
1.5	-42.6431647012014\\
1.51666666666667	-42.7084744342776\\
1.53333333333333	-42.7744816238832\\
1.55	-42.84117333659\\
1.56666666666667	-42.9085363890227\\
1.58333333333333	-42.9765573684923\\
1.6	-43.0452226535894\\
1.61666666666667	-43.1145184346772\\
1.63333333333333	-43.1844307342183\\
1.65	-43.2549454268815\\
1.66666666666667	-43.3260482593784\\
1.68333333333333	-43.3977248699719\\
1.7	-43.469960807618\\
1.71666666666667	-43.5427415506973\\
1.73333333333333	-43.616052525285\\
1.75	-43.6898791229454\\
1.76666666666667	-43.7642067179965\\
1.78333333333333	-43.8390206842375\\
1.8	-43.91430641109\\
1.81666666666667	-43.9900493191615\\
1.83333333333333	-44.0662348751842\\
1.85	-44.1428486063333\\
1.86666666666667	-44.219876113914\\
1.88333333333333	-44.2973030863878\\
1.9	-44.3751153117672\\
1.91666666666667	-44.4532986893377\\
1.93333333333333	-44.5318392407404\\
1.95	-44.6107231203997\\
1.96666666666667	-44.6899366252976\\
1.98333333333333	-44.7694662041179\\
2	-44.8492984657534\\
2.01666666666667	-44.9294201871868\\
2.03333333333333	-45.0098183207794\\
2.05	-45.0904800009423\\
2.06666666666667	-45.1713925502385\\
2.08333333333333	-45.2525434849198\\
2.1	-45.3339205199099\\
2.11666666666667	-45.4155115732537\\
2.13333333333333	-45.49730477006\\
2.15	-45.5792884459374\\
2.16666666666667	-45.6614511499735\\
2.18333333333333	-45.7437816472266\\
2.2	-45.8262689208168\\
2.21666666666667	-45.908902173563\\
2.23333333333333	-45.9916708292517\\
2.25	-46.0745645335065\\
2.26666666666667	-46.1575731543074\\
2.28333333333333	-46.2406867821764\\
2.3	-46.3238957300227\\
2.31666666666667	-46.4071905327083\\
2.33333333333333	-46.4905619463141\\
2.35	-46.5740009471493\\
2.36666666666667	-46.657498730506\\
2.38333333333333	-46.7410467091849\\
2.4	-46.8246365118078\\
2.41666666666667	-46.9082599809275\\
2.43333333333333	-46.9919091709566\\
2.45	-47.0755763459225\\
2.46666666666667	-47.1592539770823\\
2.48333333333333	-47.2429347403752\\
2.5	-47.3266115137611\\
2.51666666666667	-47.410277374443\\
2.53333333333333	-47.493925595988\\
2.55	-47.5775496453392\\
2.56666666666667	-47.661143179776\\
2.58333333333333	-47.7447000437758\\
2.6	-47.8282142658337\\
2.61666666666667	-47.9116800552185\\
2.63333333333333	-47.995091798688\\
2.65	-48.0784440571808\\
2.66666666666667	-48.1617315624616\\
2.68333333333333	-48.2449492137613\\
2.7	-48.3280920743918\\
2.71666666666667	-48.4111553683756\\
2.73333333333333	-48.4941344770419\\
2.75	-48.5770249356539\\
2.76666666666667	-48.6598224300342\\
2.78333333333333	-48.7425227932043\\
2.8	-48.8251220020486\\
2.81666666666667	-48.9076161739907\\
2.83333333333333	-48.9900015637058\\
2.85	-49.0722745598553\\
2.86666666666667	-49.154431681858\\
2.88333333333333	-49.2364695767009\\
2.9	-49.3183850157701\\
2.91666666666667	-49.4001748917455\\
2.93333333333333	-49.4818362155188\\
2.95	-49.563366113168\\
2.96666666666667	-49.6447618229663\\
2.98333333333333	-49.7260206924471\\
3	-49.8071401755132\\
3.01666666666667	-49.8881178295938\\
3.03333333333333	-49.9689513128507\\
3.05	-50.0496383814459\\
3.06666666666667	-50.1301768868384\\
3.08333333333333	-50.2105647731575\\
3.1	-50.2908000746109\\
3.11666666666667	-50.3708809129491\\
3.13333333333333	-50.4508054949876\\
3.15	-50.5305721101744\\
3.16666666666667	-50.6101791282154\\
3.18333333333333	-50.6896249967437\\
3.2	-50.7689082390482\\
3.21666666666667	-50.8480274518513\\
3.23333333333333	-50.9269813031361\\
3.25	-51.0057685300321\\
3.26666666666667	-51.0843879367285\\
3.28333333333333	-51.1628383924684\\
3.3	-51.2411188295732\\
3.31666666666667	-51.319228241505\\
3.33333333333333	-51.3971656810131\\
3.35	-51.474930258283\\
3.36666666666667	-51.5525211391648\\
3.38333333333333	-51.6299375434345\\
3.4	-51.7071787430955\\
3.41666666666667	-51.784244060737\\
3.43333333333333	-51.8611328679198\\
3.45	-51.9378445836228\\
3.46666666666667	-52.014378672713\\
3.48333333333333	-52.0907346444709\\
3.5	-52.1669120511442\\
3.51666666666667	-52.2429104865517\\
3.53333333333333	-52.3187295847146\\
3.55	-52.394369018537\\
3.56666666666667	-52.4698284985094\\
3.58333333333333	-52.5451077714667\\
3.6	-52.6202066193603\\
3.61666666666667	-52.6951248580769\\
3.63333333333333	-52.7698623362938\\
3.65	-52.8444189343581\\
3.66666666666667	-52.9187945631985\\
3.68333333333333	-52.9929891632814\\
3.7	-53.0670027035729\\
3.71666666666667	-53.1408351805616\\
3.73333333333333	-53.2144866172811\\
3.75	-53.287957062377\\
3.76666666666667	-53.3612465892024\\
3.78333333333333	-53.4343552949296\\
3.8	-53.5072832997005\\
3.81666666666667	-53.5800307457893\\
3.83333333333333	-53.6525977968\\
3.85	-53.7249846368886\\
3.86666666666667	-53.7971914699957\\
3.88333333333333	-53.8692185191227\\
3.9	-53.9410660256077\\
3.91666666666667	-54.012734248444\\
3.93333333333333	-54.0842234636017\\
3.95	-54.1555339633813\\
3.96666666666667	-54.2266660557867\\
3.98333333333333	-54.2976200639081\\
4	-54.3683963253364\\
4.01666666666667	-54.4389951915845\\
4.03333333333333	-54.5094170275384\\
4.05	-54.579662210911\\
4.06666666666667	-54.6497311317244\\
4.08333333333333	-54.7196241918065\\
4.1	-54.7893418042966\\
4.11666666666667	-54.8588843931762\\
4.13333333333333	-54.9282523928055\\
4.15	-54.9974462474835\\
4.16666666666667	-55.0664664110126\\
4.18333333333333	-55.1353133462856\\
4.2	-55.2039875248792\\
4.21666666666667	-55.272489426666\\
4.23333333333333	-55.3408195394339\\
4.25	-55.4089783585228\\
4.26666666666667	-55.4769663864654\\
4.28333333333333	-55.5447841326531\\
4.3	-55.6124321129948\\
4.31666666666667	-55.6799108496014\\
4.33333333333333	-55.747220870474\\
4.35	-55.8143627092066\\
4.36666666666667	-55.8813369046886\\
4.38333333333333	-55.9481440008304\\
4.4	-56.0147845462913\\
4.41666666666667	-56.0812590942109\\
4.43333333333333	-56.1475682019643\\
4.45	-56.2137124309075\\
4.46666666666667	-56.2796923461451\\
4.48333333333333	-56.3455085163022\\
4.5	-56.4111615132981\\
4.51666666666667	-56.4766519121359\\
4.53333333333333	-56.5419802906942\\
4.55	-56.6071472295263\\
4.56666666666667	-56.6721533116689\\
4.58333333333333	-56.7369991224538\\
4.6	-56.8016852493284\\
4.61666666666667	-56.8662122816834\\
4.63333333333333	-56.9305808106814\\
4.65	-56.9947914290975\\
4.66666666666667	-57.0588447311627\\
4.68333333333333	-57.122741312412\\
4.7	-57.1864817695379\\
4.71666666666667	-57.2500667002522\\
4.73333333333333	-57.313496703148\\
4.75	-57.3767723775729\\
4.76666666666667	-57.4398943234955\\
4.78333333333333	-57.5028631413915\\
4.8	-57.5656794321237\\
4.81666666666667	-57.6283437968272\\
4.83333333333333	-57.6908568368032\\
4.85	-57.7532191534135\\
4.86666666666667	-57.8154313479787\\
4.88333333333333	-57.8774940216813\\
4.9	-57.9394077754731\\
4.91666666666667	-58.0011732099841\\
4.93333333333333	-58.0627909254372\\
4.95	-58.1242615215616\\
4.96666666666667	-58.1855855975168\\
4.98333333333333	-58.246763751813\\
5	-58.3077965822372\\
5.01666666666667	-58.368684685782\\
5.03333333333333	-58.429428658578\\
5.05	-58.4900290958286\\
5.06666666666667	-58.5504865917443\\
5.08333333333333	-58.6108017394851\\
5.1	-58.6709751310991\\
5.11666666666667	-58.7310073574725\\
5.13333333333333	-58.7908990082692\\
5.15	-58.8506506718845\\
5.16666666666667	-58.9102629353957\\
5.18333333333333	-58.9697363845133\\
5.2	-59.0290716035367\\
5.21666666666667	-59.0882691753137\\
5.23333333333333	-59.1473296811944\\
5.25	-59.2062537009997\\
5.26666666666667	-59.2650418129746\\
5.28333333333333	-59.3236945937614\\
5.3	-59.3822126183584\\
5.31666666666667	-59.4405964600943\\
5.33333333333333	-59.4988466905911\\
5.35	-59.5569638797391\\
5.36666666666667	-59.6149485956664\\
5.38333333333333	-59.6728014047135\\
5.4	-59.7305228714093\\
5.41666666666667	-59.788113558446\\
5.43333333333333	-59.8455740266548\\
5.45	-59.9029048349892\\
5.46666666666667	-59.9601065405007\\
5.48333333333333	-60.0171796983219\\
5.5	-60.0741248616473\\
5.51666666666667	-60.1309425817182\\
5.53333333333333	-60.1876334078067\\
5.55	-60.2441978871979\\
5.56666666666667	-60.3006365651816\\
5.58333333333333	-60.3569499850337\\
5.6	-60.4131386880086\\
5.61666666666667	-60.4692032133259\\
5.63333333333333	-60.5251440981611\\
5.65	-60.5809618776359\\
5.66666666666667	-60.6366570848088\\
5.68333333333333	-60.6922302506688\\
5.7	-60.7476819041265\\
5.71666666666667	-60.8030125720096\\
5.73333333333333	-60.8582227790548\\
5.75	-60.9133130479053\\
5.76666666666667	-60.9682838991039\\
5.78333333333333	-61.0231358510904\\
5.8	-61.0778694202\\
5.81666666666667	-61.1324851206557\\
5.83333333333333	-61.1869834645715\\
5.85	-61.2413649619473\\
5.86666666666667	-61.2956301206694\\
5.88333333333333	-61.3497794465103\\
5.9	-61.4038134431259\\
5.91666666666667	-61.457732612059\\
5.93333333333333	-61.5115374527374\\
5.95	-61.5652284624774\\
5.96666666666667	-61.6188061364837\\
5.98333333333333	-61.6722709678516\\
6	-61.7256234475701\\
6.01666666666667	-61.7788640645234\\
6.03333333333333	-61.8319933054953\\
6.05	-61.885011655171\\
6.06666666666667	-61.9379195961427\\
6.08333333333333	-61.9907176089111\\
6.1	-62.0434061718925\\
6.11666666666667	-62.0959857614219\\
6.13333333333333	-62.1484568517562\\
6.15	-62.200819915083\\
6.16666666666667	-62.2530754215229\\
6.18333333333333	-62.3052238391362\\
6.2	-62.357265633929\\
6.21666666666667	-62.4092012698582\\
6.23333333333333	-62.4610312088396\\
6.25	-62.5127559107527\\
6.26666666666667	-62.564375833447\\
6.28333333333333	-62.6158914327512\\
6.3	-62.6673031624768\\
6.31666666666667	-62.7186114744291\\
6.33333333333333	-62.7698168184114\\
6.35	-62.8209196422339\\
6.36666666666667	-62.871920391721\\
6.38333333333333	-62.9228195107191\\
6.4	-62.9736174411049\\
6.41666666666667	-63.0243146227928\\
6.43333333333333	-63.074911493743\\
6.45	-63.1254084899707\\
6.46666666666667	-63.1758060455537\\
6.48333333333333	-63.2261045926403\\
6.5	-63.2763045614594\\
6.51666666666667	-63.3264063803276\\
6.53333333333333	-63.3764104756591\\
6.55	-63.4263172719735\\
6.56666666666667	-63.4761271919059\\
6.58333333333333	-63.5258406562147\\
6.6	-63.5754580837913\\
6.61666666666667	-63.6249798916688\\
6.63333333333333	-63.6744064950312\\
6.65	-63.7237383072232\\
6.66666666666667	-63.7729757397583\\
6.68333333333333	-63.8221192023292\\
6.7	-63.8711691028167\\
6.71666666666667	-63.920125847299\\
6.73333333333333	-63.9689898400608\\
6.75	-64.0177614836037\\
6.76666666666667	-64.0664411786544\\
6.78333333333333	-64.1150293241759\\
6.8	-64.1635263173749\\
6.81666666666667	-64.2119325537123\\
6.83333333333333	-64.2602484269145\\
6.85	-64.3084743289797\\
6.86666666666667	-64.3566106501895\\
6.88333333333333	-64.4046577791186\\
6.9	-64.452616102644\\
6.91666666666667	-64.5004860059534\\
6.93333333333333	-64.5482678725574\\
6.95	-64.5959620842963\\
6.96666666666667	-64.6435690213528\\
6.98333333333333	-64.6910890622582\\
7	-64.7385225839041\\
7.01666666666667	-64.7858699615522\\
7.03333333333333	-64.8331315688428\\
7.05	-64.8803077778042\\
7.06666666666667	-64.9273989588646\\
7.08333333333333	-64.9744054808585\\
7.1	-65.0213277110382\\
7.11666666666667	-65.0681660150827\\
7.13333333333333	-65.1149207571073\\
7.15	-65.1615922996733\\
7.16666666666667	-65.2081810037979\\
7.18333333333333	-65.2546872289616\\
7.2	-65.3011113331202\\
7.21666666666667	-65.347453672713\\
7.23333333333333	-65.3937146026716\\
7.25	-65.4398944764312\\
7.26666666666667	-65.485993645937\\
7.28333333333333	-65.5320124616565\\
7.3	-65.5779512725869\\
7.31666666666667	-65.6238104262648\\
7.33333333333333	-65.669590268776\\
7.35	-65.7152911447642\\
7.36666666666667	-65.7609133974395\\
7.38333333333333	-65.8064573685885\\
7.4	-65.8519233985837\\
7.41666666666667	-65.8973118263911\\
7.43333333333333	-65.9426229895811\\
7.45	-65.9878572243355\\
7.46666666666667	-66.0330148654584\\
7.48333333333333	-66.0780962463834\\
7.5	-66.1231016991839\\
7.51666666666667	-66.1680315545812\\
7.53333333333333	-66.2128861419536\\
7.55	-66.2576657893451\\
7.56666666666667	-66.302370823474\\
7.58333333333333	-66.3470015697423\\
7.6	-66.3915583522431\\
7.61666666666667	-66.4360414937707\\
7.63333333333333	-66.4804513158283\\
7.65	-66.5247881386368\\
7.66666666666667	-66.5690522811433\\
7.68333333333333	-66.6132440610303\\
7.7	-66.6573637947223\\
7.71666666666667	-66.7014117973965\\
7.73333333333333	-66.7453883829896\\
7.75	-66.789293864207\\
7.76666666666667	-66.8331285525305\\
7.78333333333333	-66.8768927582271\\
7.8	-66.9205867903567\\
7.81666666666667	-66.9642109567811\\
7.83333333333333	-67.007765564171\\
7.85	-67.0512509180154\\
7.86666666666667	-67.094667322628\\
7.88333333333333	-67.1380150811579\\
7.9	-67.1812944955946\\
7.91666666666667	-67.2245058667781\\
7.93333333333333	-67.2676494944054\\
7.95	-67.3107256770396\\
7.96666666666667	-67.3537347121171\\
7.98333333333333	-67.3966768959555\\
8	-67.4395525237613\\
8.01666666666667	-67.4823618896376\\
8.03333333333333	-67.5251052865924\\
8.05	-67.5677830065448\\
8.06666666666667	-67.610395340335\\
8.08333333333333	-67.6529425777292\\
8.1	-67.6954250074289\\
8.11666666666667	-67.7378429170782\\
8.13333333333333	-67.7801965932706\\
8.15	-67.8224863215567\\
8.16666666666667	-67.8647123864525\\
8.18333333333333	-67.9068750714448\\
8.2	-67.9489746590009\\
8.21666666666667	-67.9910114305738\\
8.23333333333333	-68.0329856666108\\
8.25	-68.0748976465599\\
8.26666666666667	-68.1167476488778\\
8.28333333333333	-68.1585359510361\\
8.3	-68.2002628295293\\
8.31666666666667	-68.241928559881\\
8.33333333333333	-68.2835334166519\\
8.35	-68.3250776734456\\
8.36666666666667	-68.3665616029168\\
8.38333333333333	-68.4079854767777\\
8.4	-68.4493495658044\\
8.41666666666667	-68.4906541398449\\
8.43333333333333	-68.5318994678245\\
8.45	-68.5730858177542\\
8.46666666666667	-68.6142134567358\\
8.48333333333333	-68.6552826509702\\
8.5	-68.6962936657628\\
8.51666666666667	-68.7372467655312\\
8.53333333333333	-68.7781422138109\\
8.55	-68.8189802732625\\
8.56666666666667	-68.8597612056783\\
8.58333333333333	-68.9004852719887\\
8.6	-68.9411527322684\\
8.61666666666667	-68.9817638457431\\
8.63333333333333	-69.0223188707965\\
8.65	-69.0628180649755\\
8.66666666666667	-69.1032616849978\\
8.68333333333333	-69.1436499867575\\
8.7	-69.1839832253317\\
8.71666666666667	-69.2242616549864\\
8.73333333333333	-69.2644855291842\\
8.75	-69.3046551005882\\
8.76666666666667	-69.3447706210701\\
8.78333333333333	-69.3848323417156\\
8.8	-69.4248405128306\\
8.81666666666667	-69.4647953839474\\
8.83333333333333	-69.504697203831\\
8.85	-69.544546220485\\
8.86666666666667	-69.5843426811572\\
8.88333333333333	-69.6240868323461\\
8.9	-69.6637789198073\\
8.91666666666667	-69.7034191885582\\
8.93333333333333	-69.7430078828855\\
8.95	-69.7825452463497\\
8.96666666666667	-69.8220315217917\\
8.98333333333333	-69.8614669513387\\
9	-69.9008517764098\\
9.01666666666667	-69.9401862377219\\
9.03333333333333	-69.9794705752954\\
9.05	-70.0187050284599\\
9.06666666666667	-70.0578898358604\\
9.08333333333333	-70.0970252354625\\
9.1	-70.1361114645581\\
9.11666666666667	-70.1751487597712\\
9.13333333333333	-70.2141373570638\\
9.15	-70.2530774917412\\
9.16666666666667	-70.2919693984579\\
9.18333333333333	-70.3308133112223\\
9.2	-70.3696094634037\\
9.21666666666667	-70.4083580877363\\
9.23333333333333	-70.4470594163262\\
9.25	-70.4857136806553\\
9.26666666666667	-70.5243211115884\\
9.28333333333333	-70.5628819393774\\
9.3	-70.6013963936672\\
9.31666666666667	-70.6398647035014\\
9.33333333333333	-70.6782870973272\\
9.35	-70.7166638030007\\
9.36666666666667	-70.7549950477929\\
9.38333333333333	-70.7932810583946\\
9.4	-70.8315220609216\\
9.41666666666667	-70.8697182809201\\
9.43333333333333	-70.9078699433722\\
9.45	-70.9459772727009\\
9.46666666666667	-70.9840404927756\\
9.48333333333333	-71.022059826917\\
9.5	-71.0600354979023\\
9.51666666666667	-71.0979677279709\\
9.53333333333333	-71.1358567388292\\
9.55	-71.1737027516556\\
9.56666666666667	-71.2115059871058\\
9.58333333333333	-71.2492666653183\\
9.6	-71.2869850059189\\
9.61666666666667	-71.3246612280264\\
9.63333333333333	-71.3622955502569\\
9.65	-71.3998881907297\\
9.66666666666667	-71.4374393670718\\
9.68333333333333	-71.4749492964232\\
9.7	-71.512418195442\\
9.71666666666667	-71.5498462803091\\
9.73333333333333	-71.5872337667334\\
9.75	-71.6245808699568\\
9.76666666666667	-71.6618878047592\\
9.78333333333333	-71.6991547854632\\
9.8	-71.7363820259396\\
9.81666666666667	-71.7735697396114\\
9.83333333333333	-71.8107181394601\\
9.85	-71.8478274380293\\
9.86666666666667	-71.8848978474302\\
9.88333333333333	-71.9219295793466\\
9.9	-71.9589228450394\\
9.91666666666667	-71.9958778553521\\
9.93333333333333	-72.0327948207146\\
9.95	-72.0696739511494\\
9.96666666666667	-72.1065154562753\\
9.98333333333333	-72.1433195453127\\
10	-72.1800864270886\\
10.0166666666667	-72.2168163100413\\
10.0333333333333	-72.253509402225\\
10.05	-72.2901659113145\\
10.0666666666667	-72.3267860446106\\
10.0833333333333	-72.3633700090444\\
10.1	-72.3999180111821\\
10.1166666666667	-72.43643025723\\
10.1333333333333	-72.4729069530389\\
10.15	-72.5093483041094\\
10.1666666666667	-72.5457545155961\\
10.1833333333333	-72.5821257923124\\
10.2	-72.6184623387361\\
10.2166666666667	-72.6547643590125\\
10.2333333333333	-72.6910320569608\\
10.25	-72.7272656360777\\
10.2666666666667	-72.7634652995427\\
10.2833333333333	-72.7996312502225\\
10.3	-72.8357636906759\\
10.3166666666667	-72.8718628231585\\
10.3333333333333	-72.907928849627\\
10.35	-72.9439619717445\\
10.3666666666667	-72.979962390885\\
10.3833333333333	-73.0159303081376\\
10.4	-73.0518659243122\\
10.4166666666667	-73.087769439943\\
10.4333333333333	-73.123641055294\\
10.45	-73.1594809703635\\
10.4666666666667	-73.1952893848886\\
10.4833333333333	-73.2310664983499\\
10.5	-73.2668125099766\\
10.5166666666667	-73.3025276187504\\
10.5333333333333	-73.3382120234112\\
10.55	-73.3738659224604\\
10.5666666666667	-73.4094895141671\\
10.5833333333333	-73.4450829965716\\
10.6	-73.4806465674907\\
10.6166666666667	-73.5161804245221\\
10.6333333333333	-73.5516847650492\\
10.65	-73.5871597862458\\
10.6666666666667	-73.6226056850805\\
10.6833333333333	-73.6580226583217\\
10.7	-73.6934109025422\\
10.7166666666667	-73.728770614124\\
10.7333333333333	-73.7641019892626\\
10.75	-73.7994052239721\\
10.7666666666667	-73.8346805140895\\
10.7833333333333	-73.8699280552799\\
10.8	-73.9051480430407\\
10.8166666666667	-73.9403406727067\\
10.8333333333333	-73.9755061394546\\
10.85	-74.0106446383077\\
10.8666666666667	-74.0457563641406\\
10.8833333333333	-74.080841511684\\
10.9	-74.1159002755295\\
10.9166666666667	-74.1509328501344\\
10.9333333333333	-74.1859394298257\\
10.95	-74.2209202088061\\
10.9666666666667	-74.2558753811578\\
10.9833333333333	-74.2908051408474\\
11	-74.3257096817309\\
11.0166666666667	-74.3605891975587\\
11.0333333333333	-74.3954438819794\\
11.05	-74.4302739285459\\
11.0666666666667	-74.4650795307191\\
11.0833333333333	-74.4998608818734\\
11.1	-74.5346181753011\\
11.1166666666667	-74.5693516042176\\
11.1333333333333	-74.6040613617658\\
11.15	-74.6387476410212\\
11.1666666666667	-74.6734106349968\\
11.1833333333333	-74.7080505366479\\
11.2	-74.7426675388769\\
11.2166666666667	-74.7772618345382\\
11.2333333333333	-74.8118336164432\\
11.25	-74.846383077365\\
11.2666666666667	-74.8809104100438\\
11.2833333333333	-74.9154158071912\\
11.3	-74.9498994614955\\
11.3166666666667	-74.9843615656267\\
11.3333333333333	-75.0188023122413\\
11.35	-75.0532218939874\\
11.3666666666667	-75.0876205035095\\
11.3833333333333	-75.121998333454\\
11.4	-75.1563555764736\\
11.4166666666667	-75.1906924252327\\
11.4333333333333	-75.2250090724126\\
11.45	-75.2593057107163\\
11.4666666666667	-75.2935825328733\\
11.4833333333333	-75.3278397316456\\
11.5	-75.3620774998323\\
11.5166666666667	-75.3962960302741\\
11.5333333333333	-75.4304955158599\\
11.55	-75.4646761495306\\
11.5666666666667	-75.4988381242852\\
11.5833333333333	-75.5329816331854\\
11.6	-75.5671068693615\\
11.6166666666667	-75.601214026017\\
11.6333333333333	-75.635303296434\\
11.65	-75.6693748739791\\
11.6666666666667	-75.7034289521079\\
11.6833333333333	-75.7374657243707\\
11.7	-75.7714853844178\\
11.7166666666667	-75.805488126005\\
11.7333333333333	-75.839474142999\\
11.75	-75.8734436293825\\
11.7666666666667	-75.9073967792598\\
11.7833333333333	-75.9413337868629\\
11.8	-75.9752548465557\\
11.8166666666667	-76.0091601528405\\
11.8333333333333	-76.0430499003636\\
11.85	-76.0769242839199\\
11.8666666666667	-76.1107834984598\\
11.8833333333333	-76.1446277390937\\
11.9	-76.178457201098\\
11.9166666666667	-76.2122720799212\\
11.9333333333333	-76.2460725711891\\
11.95	-76.2798588707105\\
11.9666666666667	-76.3136311744834\\
11.9833333333333	-76.3473896787001\\
12	-76.3811345797539\\
12.0166666666667	-76.414866074244\\
12.0333333333333	-76.4485843589821\\
12.05	-76.4822896309976\\
12.0666666666667	-76.5159820875444\\
12.0833333333333	-76.549661926106\\
12.1	-76.5833293444021\\
12.1166666666667	-76.6169845403944\\
12.1333333333333	-76.6506277122924\\
12.15	-76.6842590585601\\
12.1666666666667	-76.7178787779215\\
12.1833333333333	-76.7514870693671\\
12.2	-76.7850841321601\\
12.2166666666667	-76.8186701658422\\
12.2333333333333	-76.8522453702407\\
12.25	-76.885809945474\\
12.2666666666667	-76.9193640919582\\
12.2833333333333	-76.9529080104136\\
12.3	-76.9864419018712\\
12.3166666666667	-77.0199659676786\\
12.3333333333333	-77.0534804095072\\
12.35	-77.0869854293582\\
12.3666666666667	-77.1204812295694\\
12.3833333333333	-77.1539680128218\\
12.4	-77.1874459821463\\
12.4166666666667	-77.2209153409303\\
12.4333333333333	-77.2543762929243\\
12.45	-77.2878290422488\\
12.4666666666667	-77.3212737934016\\
12.4833333333333	-77.3547107512637\\
12.5	-77.3881401211072\\
12.5166666666667	-77.4215621086016\\
12.5333333333333	-77.4549769198208\\
12.55	-77.4883847612509\\
12.5666666666667	-77.5217858397962\\
12.5833333333333	-77.5551803627874\\
12.6	-77.588568537988\\
12.6166666666667	-77.621950573602\\
12.6333333333333	-77.655326678281\\
12.65	-77.6886970611318\\
12.6666666666667	-77.7220619317235\\
12.6833333333333	-77.7554215000951\\
12.7	-77.7887759767629\\
12.7166666666667	-77.8221255727283\\
12.7333333333333	-77.8554704994852\\
12.75	-77.8888109690279\\
12.7666666666667	-77.9221471938585\\
12.7833333333333	-77.9554793869948\\
12.8	-77.9888077619785\\
12.8166666666667	-78.0221325328827\\
12.8333333333333	-78.05545391432\\
12.85	-78.0887721214503\\
12.8666666666667	-78.1220873699894\\
12.8833333333333	-78.1553998762167\\
12.9	-78.1887098569837\\
12.9166666666667	-78.2220175297219\\
12.9333333333333	-78.2553231124516\\
12.95	-78.2886268237899\\
12.9666666666667	-78.3219288829595\\
12.9833333333333	-78.3552295097971\\
13	-78.388528924762\\
13.0166666666667	-78.4218273489446\\
13.0333333333333	-78.4551250040755\\
13.05	-78.4884221125341\\
13.0666666666667	-78.5217188973577\\
13.0833333333333	-78.5550155822501\\
13.1	-78.5883123915909\\
13.1166666666667	-78.6216095504445\\
13.1333333333333	-78.6549072845694\\
13.15	-78.6882058204276\\
13.1666666666667	-78.7215053851934\\
13.1833333333333	-78.7548062067635\\
13.2	-78.7881085137658\\
13.2166666666667	-78.8214125355699\\
13.2333333333333	-78.8547185022957\\
13.25	-78.8880266448242\\
13.2666666666667	-78.9213371948063\\
13.2833333333333	-78.9546503846737\\
13.3	-78.987966447648\\
13.3166666666667	-79.0212856177518\\
13.3333333333333	-79.0546081298179\\
13.35	-79.0879342195003\\
13.3666666666667	-79.1212641232839\\
13.3833333333333	-79.1545980784959\\
13.4	-79.1879363233152\\
13.4166666666667	-79.2212790967842\\
13.4333333333333	-79.2546266388186\\
13.45	-79.2879791902189\\
13.4666666666667	-79.321336992681\\
13.4833333333333	-79.3547002888073\\
13.5	-79.388069322118\\
13.5166666666667	-79.4214443370621\\
13.5333333333333	-79.4548255790292\\
13.55	-79.4882132943603\\
13.5666666666667	-79.52160773036\\
13.5833333333333	-79.5550091353078\\
13.6	-79.58841775847\\
13.6166666666667	-79.6218338501117\\
13.6333333333333	-79.6552576615089\\
13.65	-79.6886894449601\\
13.6666666666667	-79.7221294537991\\
13.6833333333333	-79.7555779424075\\
13.7	-79.7890351662264\\
13.7166666666667	-79.8225013817697\\
13.7333333333333	-79.8559768466368\\
13.75	-79.8894618195251\\
13.7666666666667	-79.9229565602432\\
13.7833333333333	-79.9564613297242\\
13.8	-79.9899763900385\\
13.8166666666667	-80.0235020044076\\
13.8333333333333	-80.0570384372174\\
13.85	-80.0905859540318\\
13.8666666666667	-80.1241448216069\\
13.8833333333333	-80.1577153079041\\
13.9	-80.1912976821053\\
13.9166666666667	-80.2248922146259\\
13.9333333333333	-80.2584991771301\\
13.95	-80.2921188425451\\
13.9666666666667	-80.3257514850754\\
13.9833333333333	-80.3593973802184\\
14	-80.3930568047784\\
14.0166666666667	-80.4267300368824\\
14.0333333333333	-80.4604173559954\\
14.05	-80.4941190429352\\
14.0666666666667	-80.5278353798887\\
14.0833333333333	-80.5615666504273\\
14.1	-80.5953131395229\\
14.1166666666667	-80.6290751335641\\
14.1333333333333	-80.6628529203721\\
14.15	-80.6966467892178\\
14.1666666666667	-80.7304570308379\\
14.1833333333333	-80.7642839374515\\
14.2	-80.7981278027781\\
14.2166666666667	-80.8319889220537\\
14.2333333333333	-80.8658675920486\\
14.25	-80.8997641110849\\
14.2666666666667	-80.9336787790544\\
14.2833333333333	-80.9676118974361\\
14.3	-81.001563769315\\
14.3166666666667	-81.0355346993996\\
14.3333333333333	-81.0695249940413\\
14.35	-81.1035349612524\\
14.3666666666667	-81.1375649107256\\
14.3833333333333	-81.1716151538527\\
14.4	-81.2056860037445\\
14.4166666666667	-81.2397777752499\\
14.4333333333333	-81.2738907849759\\
14.45	-81.3080253513081\\
14.4666666666667	-81.3421817944298\\
14.4833333333333	-81.3763604363439\\
14.5	-81.4105616008928\\
14.5166666666667	-81.4447856137794\\
14.5333333333333	-81.4790328025886\\
14.55	-81.5133034968089\\
14.5666666666667	-81.5475980278535\\
14.5833333333333	-81.5819167290828\\
14.6	-81.6162599358263\\
14.6166666666667	-81.6506279854055\\
14.6333333333333	-81.6850212171561\\
14.65	-81.7194399724516\\
14.6666666666667	-81.7538845947259\\
14.6833333333333	-81.7883554294974\\
14.7	-81.8228528243929\\
14.7166666666667	-81.857377129171\\
14.7333333333333	-81.8919286957474\\
14.75	-81.9265078782191\\
14.7666666666667	-81.9611150328894\\
14.7833333333333	-81.9957505182934\\
14.8	-82.0304146952235\\
14.8166666666667	-82.0651079267553\\
14.8333333333333	-82.0998305782737\\
14.85	-82.1345830175\\
14.8666666666667	-82.1693656145179\\
14.8833333333333	-82.2041787418013\\
14.9	-82.239022774242\\
14.9166666666667	-82.273898089177\\
14.9333333333333	-82.3088050664169\\
14.95	-82.3437440882748\\
14.9666666666667	-82.378715539595\\
14.9833333333333	-82.4137198077819\\
15	-82.4487572828306\\
15.0166666666667	-82.4838283573557\\
15.0333333333333	-82.5189334266228\\
15.05	-82.5540728885786\\
15.0666666666667	-82.5892471438821\\
15.0833333333333	-82.6244565959368\\
15.1	-82.6597016509217\\
15.1166666666667	-82.6949827178244\\
15.1333333333333	-82.7303002084735\\
15.15	-82.765654537572\\
15.1666666666667	-82.8010461227309\\
15.1833333333333	-82.8364753845029\\
15.2	-82.8719427464177\\
15.2166666666667	-82.9074486350159\\
15.2333333333333	-82.9429934798852\\
15.25	-82.9785777136961\\
15.2666666666667	-83.0142017722376\\
15.2833333333333	-83.0498660944551\\
15.3	-83.0855711224866\\
15.3166666666667	-83.121317301701\\
15.3333333333333	-83.1571050807364\\
15.35	-83.1929349115386\\
15.3666666666667	-83.2288072494006\\
15.3833333333333	-83.2647225530023\\
15.4	-83.3006812844507\\
15.4166666666667	-83.3366839093212\\
15.4333333333333	-83.3727308966983\\
15.45	-83.4088227192183\\
15.4666666666667	-83.4449598531112\\
15.4833333333333	-83.4811427782444\\
15.5	-83.5173719781658\\
15.5166666666667	-83.5536479401486\\
15.5333333333333	-83.5899711552356\\
15.55	-83.6263421182853\\
15.5666666666667	-83.6627613280175\\
15.5833333333333	-83.6992292870602\\
15.6	-83.7357465019974\\
15.6166666666667	-83.7723134834159\\
15.6333333333333	-83.8089307459558\\
15.65	-83.8455988083581\\
15.6666666666667	-83.8823181935157\\
15.6833333333333	-83.9190894285242\\
15.7	-83.9559130447326\\
15.7166666666667	-83.9927895777963\\
15.7333333333333	-84.0297195677295\\
15.75	-84.0667035589586\\
15.7666666666667	-84.1037421003774\\
15.7833333333333	-84.1408357454014\\
15.8	-84.1779850520241\\
15.8166666666667	-84.2151905828736\\
15.8333333333333	-84.2524529052703\\
15.85	-84.2897725912851\\
15.8666666666667	-84.3271502177983\\
15.8833333333333	-84.36458636656\\
15.9	-84.402081624251\\
15.9166666666667	-84.4396365825439\\
15.9333333333333	-84.4772518381666\\
15.95	-84.514927992965\\
15.9666666666667	-84.5526656539681\\
15.9833333333333	-84.590465433453\\
16	-84.6283279490112\\
16.0166666666667	-84.666253823616\\
16.0333333333333	-84.7042436856909\\
16.05	-84.7422981691785\\
16.0666666666667	-84.7804179136112\\
16.0833333333333	-84.818603564182\\
16.1	-84.8568557718174\\
16.1166666666667	-84.8951751932504\\
16.1333333333333	-84.9335624910951\\
16.15	-84.9720183339225\\
16.1666666666667	-85.0105433963369\\
16.1833333333333	-85.0491383590541\\
16.2	-85.0878039089801\\
16.2166666666667	-85.1265407392915\\
16.2333333333333	-85.165349549517\\
16.25	-85.2042310456198\\
16.2666666666667	-85.2431859400813\\
16.2833333333333	-85.2822149519869\\
16.3	-85.3213188071117\\
16.3166666666667	-85.3604982380085\\
16.3333333333333	-85.3997539840969\\
16.35	-85.4390867917538\\
16.3666666666667	-85.4784974144047\\
16.3833333333333	-85.5179866126172\\
16.4	-85.5575551541957\\
16.4166666666667	-85.5972038142772\\
16.4333333333333	-85.636933375429\\
16.45	-85.6767446277474\\
16.4666666666667	-85.7166383689586\\
16.4833333333333	-85.7566154045204\\
16.5	-85.7966765477263\\
16.5166666666667	-85.8368226198101\\
16.5333333333333	-85.8770544500538\\
16.55	-85.9173728758949\\
16.5666666666667	-85.9577787430377\\
16.5833333333333	-85.9982729055645\\
16.6	-86.0388562260498\\
16.6166666666667	-86.0795295756755\\
16.6333333333333	-86.1202938343482\\
16.65	-86.1611498908186\\
16.6666666666667	-86.202098642802\\
16.6833333333333	-86.2431409971016\\
16.7	-86.2842778697331\\
16.7166666666667	-86.3255101860517\\
16.7333333333333	-86.3668388808808\\
16.75	-86.4082648986426\\
16.7666666666667	-86.4497891934915\\
16.7833333333333	-86.4914127294488\\
16.8	-86.5331364805398\\
16.8166666666667	-86.5749614309334\\
16.8333333333333	-86.6168885750835\\
16.85	-86.6589189178731\\
16.8666666666667	-86.7010534747598\\
16.8833333333333	-86.7432932719249\\
16.9	-86.7856393464242\\
16.9166666666667	-86.8280927463405\\
16.9333333333333	-86.8706545309404\\
16.95	-86.9133257708316\\
16.9666666666667	-86.9561075481242\\
16.9833333333333	-86.9990009565937\\
17	-87.0420071018471\\
17.0166666666667	-87.0851271014916\\
17.0333333333333	-87.1283620853059\\
17.05	-87.1717131954139\\
17.0666666666667	-87.2151815864624\\
17.0833333333333	-87.2587684258002\\
17.1	-87.302474893661\\
17.1166666666667	-87.346302183349\\
17.1333333333333	-87.3902515014274\\
17.15	-87.4343240679104\\
17.1666666666667	-87.4785211164574\\
17.1833333333333	-87.5228438945712\\
17.2	-87.5672936637991\\
17.2166666666667	-87.6118716999372\\
17.2333333333333	-87.6565792932377\\
17.25	-87.7014177486202\\
17.2666666666667	-87.7463883858861\\
17.2833333333333	-87.791492539936\\
17.3	-87.8367315609914\\
17.3166666666667	-87.8821068148191\\
17.3333333333333	-87.9276196829603\\
17.35	-87.9732715629619\\
17.3666666666667	-88.0190638686131\\
17.3833333333333	-88.0649980301845\\
17.4	-88.1110754946714\\
17.4166666666667	-88.1572977260417\\
17.4333333333333	-88.2036662054865\\
17.45	-88.2501824316753\\
17.4666666666667	-88.2968479210155\\
17.4833333333333	-88.3436642079157\\
17.5	-88.3906328450526\\
17.5166666666667	-88.4377554036432\\
17.5333333333333	-88.48503347372\\
17.55	-88.532468664412\\
17.5666666666667	-88.5800626042282\\
17.5833333333333	-88.6278169413467\\
17.6	-88.6757333439084\\
17.6166666666667	-88.7238135003141\\
17.6333333333333	-88.7720591195269\\
17.65	-88.8204719313793\\
17.6666666666667	-88.8690536868841\\
17.6833333333333	-88.9178061585507\\
17.7	-88.9667311407054\\
17.7166666666667	-89.0158304498175\\
17.7333333333333	-89.0651059248283\\
17.75	-89.114559427487\\
17.7666666666667	-89.1641928426897\\
17.7833333333333	-89.2140080788239\\
17.8	-89.2640070681179\\
17.8166666666667	-89.3141917669946\\
17.8333333333333	-89.3645641564305\\
17.85	-89.4151262423195\\
17.8666666666667	-89.4658800558413\\
17.8833333333333	-89.5168276538345\\
17.9	-89.567971119175\\
17.9166666666667	-89.619312561159\\
17.9333333333333	-89.6708541158901\\
17.95	-89.722597946672\\
17.9666666666667	-89.7745462444052\\
17.9833333333333	-89.8267012279885\\
18	-89.8790651447252\\
18.0166666666667	-89.9316402707331\\
18.0333333333333	-89.9844289113596\\
18.05	-90.0374334016004\\
18.0666666666667	-90.0906561065223\\
18.0833333333333	-90.1440994216904\\
18.1	-90.1977657735988\\
18.1166666666667	-90.2516576201047\\
18.1333333333333	-90.3057774508662\\
18.15	-90.3601277877831\\
18.1666666666667	-90.4147111854411\\
18.1833333333333	-90.4695302315577\\
18.2	-90.5245875474316\\
18.2166666666667	-90.5798857883936\\
18.2333333333333	-90.6354276442593\\
18.25	-90.6912158397832\\
18.2666666666667	-90.7472531351138\\
18.2833333333333	-90.8035423262488\\
18.3	-90.8600862454915\\
18.3166666666667	-90.9168877619049\\
18.3333333333333	-90.9739497817661\\
18.35	-91.0312752490185\\
18.3666666666667	-91.0888671457216\\
18.3833333333333	-91.1467284924977\\
18.4	-91.2048623489748\\
18.4166666666667	-91.2632718142245\\
18.4333333333333	-91.3219600271944\\
18.45	-91.3809301671338\\
18.4666666666667	-91.440185454012\\
18.4833333333333	-91.4997291489267\\
18.5	-91.5595645545036\\
18.5166666666667	-91.6196950152831\\
18.5333333333333	-91.6801239180957\\
18.55	-91.7408546924214\\
18.5666666666667	-91.8018908107338\\
18.5833333333333	-91.8632357888262\\
18.6	-91.9248931861176\\
18.6166666666667	-91.9868666059372\\
18.6333333333333	-92.049159695784\\
18.65	-92.1117761475607\\
18.6666666666667	-92.1747196977782\\
18.6833333333333	-92.2379941277276\\
18.7	-92.3016032636189\\
18.7166666666667	-92.3655509766796\\
18.7333333333333	-92.4298411832139\\
18.75	-92.494477844616\\
18.7666666666667	-92.5594649673339\\
18.7833333333333	-92.6248066027808\\
18.8	-92.6905068471888\\
18.8166666666667	-92.7565698413994\\
18.8333333333333	-92.8229997705871\\
18.85	-92.8898008639092\\
18.8666666666667	-92.9569773940762\\
18.8833333333333	-93.0245336768373\\
18.9	-93.0924740703726\\
18.9166666666667	-93.1608029745861\\
18.9333333333333	-93.2295248302904\\
18.95	-93.2986441182755\\
18.9666666666667	-93.3681653582529\\
18.9833333333333	-93.4380931076636\\
19	-93.508431960342\\
19.0166666666667	-93.5791865450226\\
19.0333333333333	-93.6503615236785\\
19.05	-93.721961589679\\
19.0666666666667	-93.7939914657518\\
19.0833333333333	-93.8664559017361\\
19.1	-93.9393596721101\\
19.1166666666667	-94.0127075732764\\
19.1333333333333	-94.0865044205874\\
19.15	-94.1607550450905\\
19.1666666666667	-94.2354642899738\\
19.1833333333333	-94.3106370066885\\
19.2	-94.3862780507256\\
19.2166666666667	-94.4623922770204\\
19.2333333333333	-94.5389845349586\\
19.25	-94.6160596629529\\
19.2666666666667	-94.6936224825617\\
19.2833333333333	-94.7716777921135\\
19.3	-94.8502303598033\\
19.3166666666667	-94.9292849162217\\
19.3333333333333	-95.0088461462754\\
19.35	-95.0889186804566\\
19.3666666666667	-95.1695070854127\\
19.3833333333333	-95.2506158537672\\
19.4	-95.3322493931385\\
19.4166666666667	-95.4144120142976\\
19.4333333333333	-95.4971079184057\\
19.45	-95.580341183265\\
19.4666666666667	-95.6641157485133\\
19.4833333333333	-95.7484353996881\\
19.5	-95.8333037510806\\
19.5166666666667	-95.9187242272963\\
19.5333333333333	-96.0047000434299\\
19.55	-96.0912341837618\\
19.5666666666667	-96.1783293788708\\
19.5833333333333	-96.265988081059\\
19.6	-96.35421243797\\
19.6166666666667	-96.4430042642813\\
19.6333333333333	-96.5323650113418\\
19.65	-96.6222957346162\\
19.6666666666667	-96.7127970587946\\
19.6833333333333	-96.803869140414\\
19.7	-96.8955116278316\\
19.7166666666667	-96.9877236183833\\
19.7333333333333	-97.0805036125499\\
19.75	-97.1738494649471\\
19.7666666666667	-97.2677583319481\\
19.7833333333333	-97.3622266157378\\
19.8	-97.4572499045919\\
19.8166666666667	-97.5528229091692\\
19.8333333333333	-97.6489393945947\\
19.85	-97.7455921081126\\
19.8666666666667	-97.8427727020806\\
19.8833333333333	-97.9404716520756\\
19.9	-98.0386781698848\\
19.9166666666667	-98.1373801111544\\
19.9333333333333	-98.2365638774775\\
19.95	-98.3362143127102\\
19.9666666666667	-98.4363145933209\\
19.9833333333333	-98.5368461125935\\
20	-98.6377883585338\\
20.0166666666667	-98.7391187853549\\
20.0333333333333	-98.8408126784606\\
20.05	-98.9428430128923\\
20.0666666666667	-99.0451803052622\\
20.0833333333333	-99.1477924592649\\
20.1	-99.2506446049438\\
20.1166666666667	-99.3536989319833\\
20.1333333333333	-99.4569145174103\\
20.15	-99.5602471482195\\
20.1666666666667	-99.6636491395842\\
20.1833333333333	-99.7670691494847\\
20.2	-99.8704519907774\\
20.2166666666667	-99.9737384419396\\
20.2333333333333	-100.076865057968\\
20.25	-100.179763983161\\
20.2666666666667	-100.282362767823\\
20.2833333333333	-100.3845841912\\
20.3	-100.486346093338\\
20.3166666666667	-100.58756121886\\
20.3333333333333	-100.688137076057\\
20.35	-100.78797581503\\
20.3666666666667	-100.886974129039\\
20.3833333333333	-100.985023183532\\
20.4	-101.082008577724\\
20.4166666666667	-101.177810343873\\
20.4333333333333	-101.272302989688\\
20.45	-101.365355589496\\
20.4666666666667	-101.456831929886\\
20.4833333333333	-101.546590715577\\
20.5	-101.634485841073\\
20.5166666666667	-101.720366733398\\
20.5333333333333	-101.804078770705\\
20.55	-101.885463780854\\
20.5666666666667	-101.964360623145\\
20.5833333333333	-102.040605855222\\
20.6	-102.114034485779\\
20.6166666666667	-102.184480812025\\
20.6333333333333	-102.251779339039\\
20.65	-102.315765776035\\
20.6666666666667	-102.37627810234\\
20.6833333333333	-102.433157693595\\
20.7	-102.486250496278\\
20.7166666666667	-102.535408236378\\
20.7333333333333	-102.580489645909\\
20.75	-102.621361689003\\
20.7666666666667	-102.657900767819\\
20.7833333333333	-102.689993887399\\
20.8	-102.71753975802\\
20.8166666666667	-102.740449813714\\
20.8333333333333	-102.758649126292\\
20.85	-102.772077195659\\
20.8666666666667	-102.780688599279\\
20.8833333333333	-102.784453486337\\
20.9	-102.783357905401\\
20.9166666666667	-102.777403958071\\
20.9333333333333	-102.76660977504\\
20.95	-102.75100931515\\
20.9666666666667	-102.730651992051\\
20.9833333333333	-102.705602137044\\
21	-102.675938310198\\
21.0166666666667	-102.641752474989\\
21.0333333333333	-102.603149054214\\
21.05	-102.560243886861\\
21.0666666666667	-102.513163106832\\
21.0833333333333	-102.462041964954\\
21.1	-102.407023615623\\
21.1166666666667	-102.348257888704\\
21.1333333333333	-102.285900066098\\
21.15	-102.220109680718\\
21.1666666666667	-102.151049353659\\
21.1833333333333	-102.078883683117\\
21.2	-102.003778196307\\
21.2166666666667	-101.925898373261\\
21.2333333333333	-101.845408749092\\
21.25	-101.762472099105\\
21.2666666666667	-101.677248709129\\
21.2833333333333	-101.589895731631\\
21.3	-101.500566626589\\
21.3166666666667	-101.409410684763\\
21.3333333333333	-101.316572629916\\
21.35	-101.222192295687\\
21.3666666666667	-101.126404372142\\
21.3833333333333	-101.029338216664\\
21.4	-100.931117723509\\
21.4166666666667	-100.831861246304\\
21.4333333333333	-100.731681567784\\
21.45	-100.630685911162\\
21.4666666666667	-100.5289759878\\
21.4833333333333	-100.426648076075\\
21.5	-100.323793126696\\
21.5166666666667	-100.220496890065\\
21.5333333333333	-100.116840061659\\
21.55	-100.012898441767\\
21.5666666666667	-99.9087431063082\\
21.5833333333333	-99.8044405858128\\
21.6	-99.700053049989\\
21.6166666666667	-99.5956384956256\\
21.6333333333333	-99.4912509358919\\
21.65	-99.3869405893661\\
21.6666666666667	-99.2827540673868\\
21.6833333333333	-99.1787345585493\\
21.7	-99.0749220093775\\
21.7166666666667	-98.9713533003889\\
21.7333333333333	-98.8680624169295\\
21.75	-98.765080614305\\
21.7666666666667	-98.6624365768525\\
21.7833333333333	-98.5601565707121\\
21.8	-98.4582645901438\\
21.8166666666667	-98.3567824973191\\
21.8333333333333	-98.2557301555791\\
21.85	-98.1551255562087\\
21.8666666666667	-98.0549849388192\\
21.8833333333333	-97.9553229054728\\
21.9	-97.8561525287056\\
21.9166666666667	-97.7574854536357\\
21.9333333333333	-97.6593319943548\\
21.95	-97.5617012248166\\
21.9666666666667	-97.4646010644442\\
21.9833333333333	-97.3680383586821\\
22	-97.2720189547238\\
22.0166666666667	-97.1765477726399\\
22.0333333333333	-97.0816288721377\\
22.05	-96.9872655151709\\
22.0666666666667	-96.8934602246198\\
22.0833333333333	-96.800214839254\\
22.1	-96.7075305651802\\
22.1166666666667	-96.6154080239747\\
22.1333333333333	-96.5238472976909\\
22.15	-96.4328479709221\\
22.1666666666667	-96.3424091700956\\
22.1833333333333	-96.2525296001621\\
22.2	-96.1632075788394\\
22.2166666666667	-96.0744410685589\\
22.2333333333333	-95.9862277062592\\
22.25	-95.8985648311581\\
22.2666666666667	-95.811449510632\\
22.2833333333333	-95.7248785643222\\
22.3	-95.6388485865806\\
22.3166666666667	-95.5533559673615\\
22.3333333333333	-95.4683969116603\\
22.35	-95.3839674575912\\
22.3666666666667	-95.3000634931957\\
22.3833333333333	-95.2166807720614\\
22.4	-95.1338149278318\\
22.4166666666667	-95.0514614876784\\
22.4333333333333	-94.9696158848052\\
22.45	-94.8882734700477\\
22.4666666666667	-94.8074295226288\\
22.4833333333333	-94.7270792601262\\
22.5	-94.6472178477046\\
22.5166666666667	-94.5678404066622\\
22.5333333333333	-94.4889420223371\\
22.55	-94.4105177514165\\
22.5666666666667	-94.33256262869\\
22.5833333333333	-94.2550716732832\\
22.6	-94.1780398944085\\
22.6166666666667	-94.101462296664\\
22.6333333333333	-94.0253338849127\\
22.65	-93.94964966877\\
22.6666666666667	-93.8744046667267\\
22.6833333333333	-93.7995939099319\\
22.7	-93.7252124456595\\
22.7166666666667	-93.6512553404803\\
22.7333333333333	-93.5777176831596\\
22.75	-93.5045945873\\
22.7666666666667	-93.4318811937456\\
22.7833333333333	-93.3595726727663\\
22.8	-93.2876642260361\\
22.8166666666667	-93.2161510884201\\
22.8333333333333	-93.1450285295845\\
22.85	-93.0742918554403\\
22.8666666666667	-93.0039364094347\\
22.8833333333333	-92.9339575736996\\
22.9	-92.8643507700679\\
22.9166666666667	-92.7951114609667\\
22.9333333333333	-92.7262351501974\\
22.95	-92.6577173836094\\
22.9666666666667	-92.5895537496767\\
22.9833333333333	-92.5217398799831\\
23	-92.454271449624\\
23.0166666666667	-92.387144177531\\
23.0333333333333	-92.3203538267232\\
23.05	-92.2538962044943\\
23.0666666666667	-92.1877671625364\\
23.0833333333333	-92.1219625970089\\
23.1	-92.0564784485546\\
23.1166666666667	-91.9913107022678\\
23.1333333333333	-91.9264553876189\\
23.15	-91.8619085783379\\
23.1666666666667	-91.7976663922613\\
23.1833333333333	-91.7337249911442\\
23.2	-91.6700805804424\\
23.2166666666667	-91.606729409065\\
23.2333333333333	-91.5436677691015\\
23.25	-91.4808919955259\\
23.2666666666667	-91.4183984658782\\
23.2833333333333	-91.3561835999276\\
23.3	-91.2942438593182\\
23.3166666666667	-91.2325757471979\\
23.3333333333333	-91.1711758078345\\
23.35	-91.1100406262191\\
23.3666666666667	-91.0491668276572\\
23.3833333333333	-90.9885510773516\\
23.4	-90.9281900799753\\
23.4166666666667	-90.868080579238\\
23.4333333333333	-90.8082193574452\\
23.45	-90.7486032350531\\
23.4666666666667	-90.6892290702173\\
23.4833333333333	-90.6300937583396\\
23.5	-90.5711942316099\\
23.5166666666667	-90.512527458548\\
23.5333333333333	-90.454090443542\\
23.55	-90.3958802263867\\
23.5666666666667	-90.3378938818213\\
23.5833333333333	-90.2801285190676\\
23.6	-90.2225812813681\\
23.6166666666667	-90.1652493455256\\
23.6333333333333	-90.1081299214444\\
23.65	-90.0512202516728\\
23.6666666666667	-89.9945176109482\\
23.6833333333333	-89.9380193057445\\
23.7	-89.8817226738218\\
23.7166666666667	-89.8256250837801\\
23.7333333333333	-89.7697239346151\\
23.75	-89.7140166552781\\
23.7666666666667	-89.6585007042397\\
23.7833333333333	-89.6031735690564\\
23.8	-89.5480327659423\\
23.8166666666667	-89.4930758393437\\
23.8333333333333	-89.4383003615194\\
23.85	-89.3837039321233\\
23.8666666666667	-89.3292841777935\\
23.8833333333333	-89.2750387517447\\
23.9	-89.2209653333651\\
23.9166666666667	-89.1670616278187\\
23.9333333333333	-89.1133253656513\\
23.95	-89.0597543024022\\
23.9666666666667	-89.0063462182201\\
23.9833333333333	-88.9530989174838\\
24	-88.9000102284274\\
24.0166666666667	-88.8470780027714\\
24.0333333333333	-88.7943001153573\\
24.05	-88.7416744637876\\
24.0666666666667	-88.6891989680709\\
24.0833333333333	-88.6368715702712\\
24.1	-88.5846902341625\\
24.1166666666667	-88.5326529448874\\
24.1333333333333	-88.4807577086217\\
24.15	-88.4290025522422\\
24.1666666666667	-88.3773855230005\\
24.1833333333333	-88.3259046882004\\
24.2	-88.2745581348807\\
24.2166666666667	-88.2233439695024\\
24.2333333333333	-88.1722603176398\\
24.25	-88.1213053236769\\
24.2666666666667	-88.0704771505082\\
24.2833333333333	-88.0197739792431\\
24.3	-87.9691940089157\\
24.3166666666667	-87.9187354561981\\
24.3333333333333	-87.8683965551187\\
24.35	-87.8181755567837\\
24.3666666666667	-87.7680707291041\\
24.3833333333333	-87.718080356526\\
24.4	-87.6682027397646\\
24.4166666666667	-87.618436195543\\
24.4333333333333	-87.5687790563352\\
24.45	-87.5192296701117\\
24.4666666666667	-87.4697864000905\\
24.4833333333333	-87.4204476244906\\
24.5	-87.3712117362904\\
24.5166666666667	-87.3220771429888\\
24.5333333333333	-87.2730422663711\\
24.55	-87.2241055422773\\
24.5666666666667	-87.1752654203747\\
24.5833333333333	-87.1265203639341\\
24.6	-87.0778688496091\\
24.6166666666667	-87.0293093672186\\
24.6333333333333	-86.9808404195336\\
24.65	-86.9324605220663\\
24.6666666666667	-86.8841682028632\\
24.6833333333333	-86.8359620023007\\
24.7	-86.7878404728849\\
24.7166666666667	-86.7398021790533\\
24.7333333333333	-86.691845696981\\
24.75	-86.6439696143881\\
24.7666666666667	-86.5961725303524\\
24.7833333333333	-86.5484530551225\\
24.8	-86.5008098099362\\
24.8166666666667	-86.4532414268405\\
24.8333333333333	-86.4057465485137\\
24.85	-86.3583238280925\\
24.8666666666667	-86.3109719289997\\
24.8833333333333	-86.2636895247755\\
24.9	-86.2164752989119\\
24.9166666666667	-86.1693279446886\\
24.9333333333333	-86.1222461650129\\
24.95	-86.0752286722602\\
24.9666666666667	-86.0282741881197\\
24.9833333333333	-85.9813814434396\\
25	-85.9345491780776\\
25.0166666666667	-85.8877761407513\\
25.0333333333333	-85.8410610888928\\
25.05	-85.7944027885048\\
25.0666666666667	-85.747800014019\\
25.0833333333333	-85.7012515481574\\
25.1	-85.6547561817951\\
25.1166666666667	-85.6083127138258\\
25.1333333333333	-85.5619199510293\\
25.15	-85.5155767079415\\
25.1666666666667	-85.4692818067259\\
25.1833333333333	-85.4230340770482\\
25.2	-85.3768323559516\\
25.2166666666667	-85.3306754877357\\
25.2333333333333	-85.2845623238366\\
25.25	-85.2384917227089\\
25.2666666666667	-85.1924625497103\\
25.2833333333333	-85.1464736769876\\
25.3	-85.1005239833652\\
25.3166666666667	-85.0546123542351\\
25.3333333333333	-85.0087376814488\\
25.35	-84.9628988632119\\
25.3666666666667	-84.9170948039796\\
25.3833333333333	-84.8713244143543\\
25.4	-84.8255866109857\\
25.4166666666667	-84.7798803164719\\
25.4333333333333	-84.7342044592632\\
25.45	-84.6885579735666\\
25.4666666666667	-84.6429397992533\\
25.4833333333333	-84.5973488817671\\
25.5	-84.5517841720353\\
25.5166666666667	-84.5062446263805\\
25.5333333333333	-84.4607292064352\\
25.55	-84.4152368790573\\
25.5666666666667	-84.3697666162478\\
25.5833333333333	-84.3243173950703\\
25.6	-84.2788881975718\\
25.6166666666667	-84.2334780107058\\
25.6333333333333	-84.1880858262566\\
25.65	-84.1427106407657\\
25.6666666666667	-84.0973514554601\\
25.6833333333333	-84.0520072761818\\
25.7	-84.0066771133187\\
25.7166666666667	-83.9613599817394\\
25.7333333333333	-83.9160549007264\\
25.75	-83.870760893914\\
25.7666666666667	-83.8254769892261\\
25.7833333333333	-83.7802022188167\\
25.8	-83.7349356190117\\
25.8166666666667	-83.6896762302526\\
25.8333333333333	-83.6444230970421\\
25.85	-83.5991752678912\\
25.8666666666667	-83.5539317952683\\
25.8833333333333	-83.50869173555\\
25.9	-83.4634541489737\\
25.9166666666667	-83.4182180995923\\
25.9333333333333	-83.3729826552305\\
25.95	-83.3277468874425\\
25.9666666666667	-83.2825098714728\\
25.9833333333333	-83.2372706862173\\
26	-83.1920284141881\\
26.0166666666667	-83.1467821414788\\
26.0333333333333	-83.1015309577321\\
26.05	-83.05627395611\\
26.0666666666667	-83.0110102332649\\
26.0833333333333	-82.9657388893144\\
26.1	-82.9204590278162\\
26.1166666666667	-82.8751697557465\\
26.1333333333333	-82.82987018348\\
26.15	-82.7845594247722\\
26.1666666666667	-82.7392365967434\\
26.1833333333333	-82.6939008198663\\
26.2	-82.6485512179539\\
26.2166666666667	-82.603186918151\\
26.2333333333333	-82.5578070509283\\
26.25	-82.5124107500776\\
26.2666666666667	-82.4669971527108\\
26.2833333333333	-82.4215653992602\\
26.3	-82.3761146334823\\
26.3166666666667	-82.3306440024637\\
26.3333333333333	-82.2851526566294\\
26.35	-82.2396397497546\\
26.3666666666667	-82.1941044389782\\
26.3833333333333	-82.1485458848199\\
26.4	-82.1029632511996\\
26.4166666666667	-82.0573557054608\\
26.4333333333333	-82.011722418395\\
26.45	-81.966062564271\\
26.4666666666667	-81.9203753208671\\
26.4833333333333	-81.8746598695048\\
26.5	-81.8289153950887\\
26.5166666666667	-81.7831410861466\\
26.5333333333333	-81.7373361348751\\
26.55	-81.6914997371887\\
26.5666666666667	-81.645631092771\\
26.5833333333333	-81.5997294051315\\
26.6	-81.5537938816639\\
26.6166666666667	-81.5078237337116\\
26.6333333333333	-81.461818176633\\
26.65	-81.4157764298749\\
26.6666666666667	-81.3696977170472\\
26.6833333333333	-81.3235812660034\\
26.7	-81.2774263089246\\
26.7166666666667	-81.2312320824098\\
26.7333333333333	-81.1849978275677\\
26.75	-81.1387227901171\\
26.7666666666667	-81.0924062204882\\
26.7833333333333	-81.0460473739331\\
26.8	-80.9996455106375\\
26.8166666666667	-80.9531998958411\\
26.8333333333333	-80.9067097999605\\
26.85	-80.86017449872\\
26.8666666666667	-80.8135932732876\\
26.8833333333333	-80.7669654104158\\
26.9	-80.7202902025894\\
26.9166666666667	-80.67356694818\\
26.9333333333333	-80.6267949516061\\
26.95	-80.5799735234999\\
26.9666666666667	-80.5331019808814\\
26.9833333333333	-80.4861796473394\\
27	-80.4392058532183\\
27.0166666666667	-80.3921799358148\\
27.0333333333333	-80.3451012395807\\
27.05	-80.2979691163325\\
27.0666666666667	-80.2507829254715\\
27.0833333333333	-80.2035420342105\\
27.1	-80.1562458178084\\
27.1166666666667	-80.1088936598163\\
27.1333333333333	-80.0614849523291\\
27.15	-80.0140190962488\\
27.1666666666667	-79.9664955015563\\
27.1833333333333	-79.9189135875936\\
27.2	-79.8712727833546\\
27.2166666666667	-79.8235725277883\\
27.2333333333333	-79.7758122701119\\
27.25	-79.7279914701327\\
27.2666666666667	-79.6801095985848\\
27.2833333333333	-79.6321661374757\\
27.3	-79.584160580443\\
27.3166666666667	-79.5360924331268\\
27.3333333333333	-79.4879612135523\\
27.35	-79.4397664525256\\
27.3666666666667	-79.3915076940435\\
27.3833333333333	-79.3431844957165\\
27.4	-79.294796429206\\
27.4166666666667	-79.2463430806759\\
27.4333333333333	-79.1978240512586\\
27.45	-79.1492389575369\\
27.4666666666667	-79.1005874320415\\
27.4833333333333	-79.0518691237642\\
27.5	-79.0030836986874\\
27.5166666666667	-78.954230840332\\
27.5333333333333	-78.9053102503213\\
27.55	-78.8563216489631\\
27.5666666666667	-78.807264775851\\
27.5833333333333	-78.7581393904834\\
27.6	-78.7089452729036\\
27.6166666666667	-78.659682224358\\
27.6333333333333	-78.610350067976\\
27.65	-78.56094864947\\
27.6666666666667	-78.5114778378588\\
27.6833333333333	-78.4619375262102\\
27.7	-78.4123276324092\\
27.7166666666667	-78.3626480999473\\
27.7333333333333	-78.3128988987369\\
27.75	-78.2630800259501\\
27.7666666666667	-78.2131915068815\\
27.7833333333333	-78.1632333958388\\
27.8	-78.1132057770567\\
27.8166666666667	-78.063108765641\\
27.8333333333333	-78.0129425085381\\
27.85	-77.9627071855329\\
27.8666666666667	-77.9124030102784\\
27.8833333333333	-77.8620302313496\\
27.9	-77.8115891333332\\
27.9166666666667	-77.7610800379452\\
27.9333333333333	-77.7105033051801\\
27.95	-77.6598593344941\\
27.9666666666667	-77.6091485660198\\
27.9833333333333	-77.5583714818149\\
28	-77.5075286071468\\
28.0166666666667	-77.4566205118093\\
28.0333333333333	-77.4056478114788\\
28.05	-77.3546111691032\\
28.0666666666667	-77.3035112963311\\
28.0833333333333	-77.2523489549772\\
28.1	-77.2011249585258\\
28.1166666666667	-77.1498401736755\\
28.1333333333333	-77.0984955219211\\
28.15	-77.0470919811777\\
28.1666666666667	-76.9956305874447\\
28.1833333333333	-76.9441124365131\\
28.2	-76.8925386857115\\
28.2166666666667	-76.8409105557002\\
28.2333333333333	-76.7892293323018\\
28.25	-76.737496368381\\
28.2666666666667	-76.6857130857655\\
28.2833333333333	-76.6338809772121\\
28.3	-76.5820016084183\\
28.3166666666667	-76.5300766200765\\
28.3333333333333	-76.4781077299759\\
28.35	-76.4260967351503\\
28.3666666666667	-76.3740455140669\\
28.3833333333333	-76.3219560288675\\
28.4	-76.2698303276477\\
28.4166666666667	-76.2176705467871\\
28.4333333333333	-76.1654789133239\\
28.45	-76.1132577473675\\
28.4666666666667	-76.0610094645678\\
28.4833333333333	-76.0087365786143\\
28.5	-75.9564417037891\\
28.5166666666667	-75.9041275575558\\
28.5333333333333	-75.8517969631921\\
28.55	-75.7994528524617\\
28.5666666666667	-75.7470982683253\\
28.5833333333333	-75.6947363676881\\
28.6	-75.6423704241835\\
28.6166666666667	-75.590003830991\\
28.6333333333333	-75.5376401036855\\
28.65	-75.4852828831146\\
28.6666666666667	-75.4329359383058\\
28.6833333333333	-75.3806031693958\\
28.7	-75.3282886105802\\
28.7166666666667	-75.2759964330855\\
28.7333333333333	-75.2237309481491\\
28.75	-75.1714966100156\\
28.7666666666667	-75.1192980189376\\
28.7833333333333	-75.067139924175\\
28.8	-75.0150272269964\\
28.8166666666667	-74.962964983672\\
28.8333333333333	-74.9109584084484\\
28.85	-74.8590128765081\\
28.8666666666667	-74.8071339269012\\
28.8833333333333	-74.7553272654464\\
28.9	-74.7035987675895\\
28.9166666666667	-74.6519544812164\\
28.9333333333333	-74.6004006294108\\
28.95	-74.5489436131471\\
28.9666666666667	-74.4975900139113\\
28.9833333333333	-74.446346596238\\
29	-74.39522031016\\
29.0166666666667	-74.3442182935469\\
29.0333333333333	-74.2933478743411\\
29.05	-74.2426165726573\\
29.0666666666667	-74.1920321027549\\
29.0833333333333	-74.1416023748559\\
29.1	-74.0913354968011\\
29.1166666666667	-74.0412397755357\\
29.1333333333333	-73.9913237183962\\
29.15	-73.941596034203\\
29.1666666666667	-73.89206563413\\
29.1833333333333	-73.8427416323401\\
29.2	-73.7936333463731\\
29.2166666666667	-73.7447502972666\\
29.2333333333333	-73.6961022093989\\
29.25	-73.6476990100283\\
29.2666666666667	-73.5995508285195\\
29.2833333333333	-73.5516679952403\\
29.3	-73.5040610401031\\
29.3166666666667	-73.4567406907441\\
29.3333333333333	-73.409717870314\\
29.35	-73.3630036948715\\
29.3666666666667	-73.3166094703495\\
29.3833333333333	-73.2705466890945\\
29.4	-73.2248270259449\\
29.4166666666667	-73.1794623338422\\
29.4333333333333	-73.1344646389541\\
29.45	-73.0898461353043\\
29.4666666666667	-73.0456191788715\\
29.4833333333333	-73.001796281173\\
29.5	-72.9583901022957\\
29.5166666666667	-72.9154134433782\\
29.5333333333333	-72.872879238521\\
29.55	-72.8308005461254\\
29.5666666666667	-72.7891905396527\\
29.5833333333333	-72.7480624977873\\
29.6	-72.7074297940093\\
29.6166666666667	-72.6673058855704\\
29.6333333333333	-72.6277043018773\\
29.65	-72.5886386322721\\
29.6666666666667	-72.5501225132246\\
29.6833333333333	-72.5121696149442\\
29.7	-72.4747936274109\\
29.7166666666667	-72.4380082458421\\
29.7333333333333	-72.4018271556121\\
29.75	-72.3662640166406\\
29.7666666666667	-72.331332447265\\
29.7833333333333	-72.2970460076284\\
29.8	-72.263418182602\\
29.8166666666667	-72.2304623642795\\
29.8333333333333	-72.1981918340701\\
29.85	-72.1666197444249\\
29.8666666666667	-72.1357591002454\\
29.8833333333333	-72.1056227400035\\
29.9	-72.0762233166281\\
29.9166666666667	-72.0475732782006\\
29.9333333333333	-72.0196848485121\\
29.95	-71.9925700075352\\
29.9666666666667	-71.9662404718675\\
29.9833333333333	-71.940707675201\\
30	-71.915982748881\\
30.0166666666667	-71.8920765026159\\
30.0333333333333	-71.8689994053965\\
30.05	-71.8467615666965\\
30.0666666666667	-71.8253727180088\\
30.0833333333333	-71.8048421947983\\
30.1	-71.785178918914\\
30.1166666666667	-71.7663913815533\\
30.1333333333333	-71.748487626817\\
30.15	-71.7314752359364\\
30.1666666666667	-71.715361312224\\
30.1833333333333	-71.7001524668169\\
30.2	-71.6858548052573\\
30.2166666666667	-71.6724739149839\\
30.2333333333333	-71.6600148537649\\
30.25	-71.6484821391402\\
30.2666666666667	-71.6378797389043\\
30.2833333333333	-71.6282110626824\\
30.3	-71.6194789546213\\
30.3166666666667	-71.6116856872416\\
30.3333333333333	-71.6048329564713\\
30.35	-71.5989218778807\\
30.3666666666667	-71.5939529841396\\
30.3833333333333	-71.5899262237073\\
30.4	-71.5868409607583\\
30.4166666666667	-71.5846959763453\\
30.4333333333333	-71.5834894707991\\
30.45	-71.5832190673465\\
30.4666666666667	-71.5838818169347\\
30.4833333333333	-71.5854742042418\\
30.5	-71.5879921548484\\
30.5166666666667	-71.5914310435288\\
30.5333333333333	-71.5957857036408\\
30.55	-71.6010504375612\\
30.5666666666667	-71.6072190281351\\
30.5833333333333	-71.6142847510693\\
30.6	-71.6222403882495\\
30.6166666666667	-71.6310782418963\\
30.6333333333333	-71.6407901495206\\
30.65	-71.6513674996123\\
30.6666666666667	-71.6628012480043\\
30.6833333333333	-71.6750819348386\\
30.7	-71.6881997020865\\
30.7166666666667	-71.7021443115456\\
30.7333333333333	-71.7169051632438\\
30.75	-71.7324713142085\\
30.7666666666667	-71.7488314975028\\
30.7833333333333	-71.7659741414934\\
30.8	-71.7838873892699\\
30.8166666666667	-71.8025591181622\\
30.8333333333333	-71.8219769592886\\
30.85	-71.842128317086\\
30.8666666666667	-71.8630003887566\\
30.8833333333333	-71.8845801835856\\
30.9	-71.9068545420701\\
30.9166666666667	-71.9298101548227\\
30.9333333333333	-71.9534335811908\\
30.95	-71.9777112675636\\
30.9666666666667	-72.0026295653091\\
30.9833333333333	-72.0281747483311\\
31	-72.0543330301805\\
31.0166666666667	-72.081090580719\\
31.0333333333333	-72.1084335422966\\
31.05	-72.1363480454133\\
31.0666666666667	-72.1648202238569\\
31.0833333333333	-72.1938362292924\\
31.1	-72.2233822452842\\
31.1166666666667	-72.2534445007487\\
31.1333333333333	-72.2840092828202\\
31.15	-72.3150629491284\\
31.1666666666667	-72.346591939479\\
31.1833333333333	-72.3785827869363\\
31.2	-72.4110221283141\\
31.2166666666667	-72.4438967140684\\
31.2333333333333	-72.4771934175992\\
31.25	-72.5108992439745\\
31.2666666666667	-72.5450013380723\\
31.2833333333333	-72.5794869921555\\
31.3	-72.6143436528997\\
31.3166666666667	-72.6495589278617\\
31.3333333333333	-72.6851205914298\\
31.35	-72.721016590248\\
31.3666666666667	-72.7572350481421\\
31.3833333333333	-72.793764270553\\
31.4	-72.8305927485037\\
31.4166666666667	-72.8677091621049\\
31.4333333333333	-72.9051023836284\\
31.45	-72.942761480153\\
31.4666666666667	-72.9806757158121\\
31.4833333333333	-73.0188345536493\\
31.5	-73.0572276571079\\
31.5166666666667	-73.0958448911684\\
31.5333333333333	-73.1346763231496\\
31.55	-73.173712223196\\
31.5666666666667	-73.212943064461\\
31.5833333333333	-73.2523595230086\\
31.6	-73.2919524774481\\
31.6166666666667	-73.3317130083173\\
31.6333333333333	-73.371632397228\\
31.65	-73.4117021257963\\
31.6666666666667	-73.4519138743619\\
31.6833333333333	-73.4922595205199\\
31.7	-73.532731137475\\
31.7166666666667	-73.5733209922312\\
31.7333333333333	-73.6140215436309\\
31.75	-73.6548254402571\\
31.7666666666667	-73.6957255182076\\
31.7833333333333	-73.7367147987559\\
31.8	-73.7777864859068\\
31.8166666666667	-73.8189339638602\\
31.8333333333333	-73.8601507943893\\
31.85	-73.9014307141486\\
31.8666666666667	-73.9427676319124\\
31.8833333333333	-73.9841556257608\\
31.9	-74.0255889402145\\
31.9166666666667	-74.0670619833318\\
31.9333333333333	-74.1085693237691\\
31.95	-74.1501056878176\\
31.9666666666667	-74.1916659564174\\
31.9833333333333	-74.2332451621589\\
32	-74.2748384862745\\
32.0166666666667	-74.3164412556258\\
32.0333333333333	-74.3580489396963\\
32.05	-74.3996571475832\\
32.0666666666667	-74.4412616250068\\
32.0833333333333	-74.4828582513266\\
32.1	-74.524443036581\\
32.1166666666667	-74.5660121185425\\
32.1333333333333	-74.6075617598025\\
32.15	-74.649088344877\\
32.1666666666667	-74.6905883773444\\
32.1833333333333	-74.7320584770154\\
32.2	-74.7734953771335\\
32.2166666666667	-74.8148959216145\\
32.2333333333333	-74.8562570623193\\
32.25	-74.8975758563682\\
32.2666666666667	-74.9388494634931\\
32.2833333333333	-74.9800751434322\\
32.3	-75.0212502533643\\
32.3166666666667	-75.0623722453884\\
32.3333333333333	-75.103438664046\\
32.35	-75.1444471438867\\
32.3666666666667	-75.1853954070782\\
32.3833333333333	-75.2262812610639\\
32.4	-75.2671025962617\\
32.4166666666667	-75.3078573838104\\
32.4333333333333	-75.3485436733618\\
32.45	-75.3891595909178\\
32.4666666666667	-75.4297033367114\\
32.4833333333333	-75.4701731831345\\
32.5	-75.5105674727107\\
32.5166666666667	-75.5508846161116\\
32.5333333333333	-75.591123090218\\
32.55	-75.6312814362255\\
32.5666666666667	-75.6713582577929\\
32.5833333333333	-75.7113522192345\\
32.6	-75.7512620437541\\
32.6166666666667	-75.7910865117217\\
32.6333333333333	-75.8308244589914\\
32.65	-75.8704747752611\\
32.6666666666667	-75.9100364024706\\
32.6833333333333	-75.9495083332418\\
32.7	-75.9888896093559\\
32.7166666666667	-76.028179320271\\
32.7333333333333	-76.0673766016757\\
32.75	-76.1064806340805\\
32.7666666666667	-76.1454906414462\\
32.7833333333333	-76.1844058898473\\
32.8	-76.2232256861704\\
32.8166666666667	-76.2619493768475\\
32.8333333333333	-76.3005763466223\\
32.85	-76.3391060173505\\
32.8666666666667	-76.3775378468311\\
32.8833333333333	-76.4158713276699\\
32.9	-76.4541059861741\\
32.9166666666667	-76.4922413812766\\
32.9333333333333	-76.5302771034905\\
32.95	-76.5682127738917\\
32.9666666666667	-76.6060480431298\\
32.9833333333333	-76.6437825904677\\
33	-76.6814161228461\\
33.0166666666667	-76.7189483739758\\
33.0333333333333	-76.756379103455\\
33.05	-76.7937080959121\\
33.0666666666667	-76.8309351601716\\
33.0833333333333	-76.8680601284453\\
33.1	-76.9050828555457\\
33.1166666666667	-76.9420032181222\\
33.1333333333333	-76.9788211139199\\
33.15	-77.0155364610582\\
33.1666666666667	-77.0521491973325\\
33.1833333333333	-77.0886592795345\\
33.2	-77.1250666827931\\
33.2166666666667	-77.1613713999346\\
33.2333333333333	-77.1975734408608\\
33.25	-77.2336728319478\\
33.2666666666667	-77.2696696154586\\
33.2833333333333	-77.3055638489767\\
33.3	-77.3413556048554\\
33.3166666666667	-77.3770449696818\\
33.3333333333333	-77.4126320437598\\
33.35	-77.4481169406057\\
33.3666666666667	-77.4834997864609\\
33.3833333333333	-77.5187807198181\\
33.4	-77.5539598909622\\
33.4166666666667	-77.5890374615252\\
33.4333333333333	-77.6240136040541\\
33.45	-77.6588885015925\\
33.4666666666667	-77.6936623472742\\
33.4833333333333	-77.7283353439297\\
33.5	-77.7629077037049\\
33.5166666666667	-77.7973796476905\\
33.5333333333333	-77.8317514055639\\
33.55	-77.8660232152412\\
33.5666666666667	-77.9001953225409\\
33.5833333333333	-77.9342679808569\\
33.6	-77.9682414508421\\
33.6166666666667	-78.0021160001023\\
33.6333333333333	-78.0358919028983\\
33.65	-78.0695694398592\\
33.6666666666667	-78.1031488977024\\
33.6833333333333	-78.1366305689646\\
33.7	-78.1700147517393\\
33.7166666666667	-78.2033017494238\\
33.7333333333333	-78.2364918704738\\
33.75	-78.2695854281656\\
33.7666666666667	-78.302582740366\\
33.7833333333333	-78.3354841293095\\
33.8	-78.3682899213824\\
33.8166666666667	-78.4010004469138\\
33.8333333333333	-78.4336160399741\\
33.85	-78.4661370381783\\
33.8666666666667	-78.4985637824974\\
33.8833333333333	-78.5308966170744\\
33.9	-78.5631358890474\\
33.9166666666667	-78.5952819483777\\
33.9333333333333	-78.627335147684\\
33.95	-78.659295842081\\
33.9666666666667	-78.691164389025\\
33.9833333333333	-78.7229411481628\\
34	-78.7546264811867\\
34.0166666666667	-78.7862207516936\\
34.0333333333333	-78.8177243250497\\
34.05	-78.8491375682582\\
34.0666666666667	-78.8804608498331\\
34.0833333333333	-78.9116945396758\\
34.1	-78.9428390089567\\
34.1166666666667	-78.9738946300003\\
34.1333333333333	-79.004861776175\\
34.15	-79.0357408217853\\
34.1666666666667	-79.0665321419689\\
34.1833333333333	-79.0972361125964\\
34.2	-79.1278531101757\\
34.2166666666667	-79.1583835117578\\
34.2333333333333	-79.1888276948477\\
34.25	-79.2191860373176\\
34.2666666666667	-79.2494589173227\\
34.2833333333333	-79.2796467132209\\
34.3	-79.3097498034948\\
34.3166666666667	-79.3397685666763\\
34.3333333333333	-79.3697033812745\\
34.35	-79.3995546257054\\
34.3666666666667	-79.429322678225\\
34.3833333333333	-79.459007916864\\
34.4	-79.4886107193655\\
34.4166666666667	-79.5181314631249\\
34.4333333333333	-79.5475705251311\\
34.45	-79.5769282819119\\
34.4666666666667	-79.6062051094792\\
34.4833333333333	-79.6354013832777\\
34.5	-79.6645174781352\\
34.5166666666667	-79.6935537682145\\
34.5333333333333	-79.7225106269674\\
34.55	-79.7513884270907\\
34.5666666666667	-79.7801875404837\\
34.5833333333333	-79.8089083382069\\
34.6	-79.8375511904438\\
34.6166666666667	-79.866116466462\\
34.6333333333333	-79.8946045345784\\
34.65	-79.9230157621239\\
34.6666666666667	-79.9513505154101\\
34.6833333333333	-79.9796091596982\\
34.7	-80.0077920591681\\
34.7166666666667	-80.0358995768894\\
34.7333333333333	-80.0639320747936\\
34.75	-80.0918899136473\\
34.7666666666667	-80.1197734530271\\
34.7833333333333	-80.1475830512953\\
34.8	-80.1753190655761\\
34.8166666666667	-80.2029818517346\\
34.8333333333333	-80.2305717643544\\
34.85	-80.2580891567192\\
34.8666666666667	-80.2855343807921\\
34.8833333333333	-80.3129077871986\\
34.9	-80.340209725209\\
34.9166666666667	-80.3674405427222\\
34.9333333333333	-80.3946005862499\\
34.95	-80.4216902009027\\
34.9666666666667	-80.4487097303757\\
34.9833333333333	-80.4756595169356\\
35	-80.5025399014087\\
35.0166666666667	-80.5293512231687\\
35.0333333333333	-80.5560938201268\\
35.05	-80.5827680287208\\
35.0666666666667	-80.6093741839057\\
35.0833333333333	-80.6359126191452\\
35.1	-80.6623836664031\\
35.1166666666667	-80.6887876561359\\
35.1333333333333	-80.7151249172857\\
35.15	-80.7413957772733\\
35.1666666666667	-80.7676005619929\\
35.1833333333333	-80.7937395958062\\
35.2	-80.8198132015374\\
35.2166666666667	-80.845821700469\\
35.2333333333333	-80.871765412338\\
35.25	-80.8976446553316\\
35.2666666666667	-80.9234597460849\\
35.2833333333333	-80.949210999678\\
35.3	-80.9748987296334\\
35.3166666666667	-81.0005232479145\\
35.3333333333333	-81.0260848649242\\
35.35	-81.0515838895034\\
35.3666666666667	-81.0770206289307\\
35.3833333333333	-81.1023953889213\\
35.4	-81.1277084736278\\
35.4166666666667	-81.1529601856399\\
35.4333333333333	-81.1781508259848\\
35.45	-81.2032806941284\\
35.4666666666667	-81.2283500879764\\
35.4833333333333	-81.2533593038753\\
35.5	-81.2783086366148\\
35.5166666666667	-81.3031983794288\\
35.5333333333333	-81.3280288239984\\
35.55	-81.3528002604535\\
35.5666666666667	-81.3775129773764\\
35.5833333333333	-81.4021672618036\\
35.6	-81.4267633992298\\
35.6166666666667	-81.4513016736105\\
35.6333333333333	-81.4757823673655\\
35.65	-81.5002057613832\\
35.6666666666667	-81.5245721350236\\
35.6833333333333	-81.5488817661226\\
35.7	-81.5731349309964\\
35.7166666666667	-81.5973319044456\\
35.7333333333333	-81.6214729597594\\
35.75	-81.6455583687209\\
35.7666666666667	-81.669588401611\\
35.7833333333333	-81.6935633272142\\
35.8	-81.7174834128229\\
35.8166666666667	-81.7413489242427\\
35.8333333333333	-81.765160125798\\
35.85	-81.7889172803369\\
35.8666666666667	-81.812620649237\\
35.8833333333333	-81.8362704924108\\
35.9	-81.8598670683113\\
35.9166666666667	-81.8834106339382\\
35.9333333333333	-81.9069014448432\\
35.95	-81.9303397551362\\
35.9666666666667	-81.9537258174912\\
35.9833333333333	-81.9770598831528\\
36	-82.0003422019415\\
36.0166666666667	-82.023573022261\\
36.0333333333333	-82.0467525911035\\
36.05	-82.0698811540567\\
36.0666666666667	-82.0929589553099\\
36.0833333333333	-82.1159862376606\\
36.1	-82.138963242521\\
36.1166666666667	-82.1618902099244\\
36.1333333333333	-82.184767378532\\
36.15	-82.2075949856393\\
36.1666666666667	-82.230373267183\\
36.1833333333333	-82.2531024577478\\
36.2	-82.2757827905726\\
36.2166666666667	-82.298414497558\\
36.2333333333333	-82.3209978092726\\
36.25	-82.34353295496\\
36.2666666666667	-82.3660201625455\\
36.2833333333333	-82.3884596586433\\
36.3	-82.410851668563\\
36.3166666666667	-82.4331964163167\\
36.3333333333333	-82.4554941246262\\
36.35	-82.4777450149292\\
36.3666666666667	-82.4999493073869\\
36.3833333333333	-82.5221072208906\\
36.4	-82.5442189730689\\
36.4166666666667	-82.5662847802946\\
36.4333333333333	-82.5883048576913\\
36.45	-82.6102794191408\\
36.4666666666667	-82.6322086772902\\
36.4833333333333	-82.6540928435581\\
36.5	-82.6759321281424\\
36.5166666666667	-82.6977267400268\\
36.5333333333333	-82.7194768869878\\
36.55	-82.7411827756019\\
36.5666666666667	-82.7628446112521\\
36.5833333333333	-82.7844625981352\\
36.6	-82.8060369392686\\
36.6166666666667	-82.8275678364971\\
36.6333333333333	-82.8490554905\\
36.65	-82.8705001007977\\
36.6666666666667	-82.891901865759\\
36.6833333333333	-82.9132609826074\\
36.7	-82.9345776474284\\
36.7166666666667	-82.955852055176\\
36.7333333333333	-82.9770843996798\\
36.75	-82.9982748736516\\
36.7666666666667	-83.019423668692\\
36.7833333333333	-83.0405309752973\\
36.8	-83.0615969828667\\
36.8166666666667	-83.082621879708\\
36.8333333333333	-83.1036058530451\\
36.85	-83.1245490890242\\
36.8666666666667	-83.1454517727207\\
36.8833333333333	-83.1663140881458\\
36.9	-83.1871362182528\\
36.9166666666667	-83.2079183449439\\
36.9333333333333	-83.2286606490767\\
36.95	-83.2493633104708\\
36.9666666666667	-83.2700265079138\\
36.9833333333333	-83.2906504191684\\
37	-83.3112352209786\\
37.0166666666667	-83.3317810890757\\
37.0333333333333	-83.3522881981852\\
37.05	-83.372756722033\\
37.0666666666667	-83.3931868333514\\
37.0833333333333	-83.413578703886\\
37.1	-83.4339325044011\\
37.1166666666667	-83.4542484046868\\
37.1333333333333	-83.4745265735646\\
37.15	-83.4947671788938\\
37.1666666666667	-83.5149703875776\\
37.1833333333333	-83.5351363655691\\
37.2	-83.5552652778776\\
37.2166666666667	-83.5753572885744\\
37.2333333333333	-83.5954125607989\\
37.25	-83.6154312567647\\
37.2666666666667	-83.6354135377653\\
37.2833333333333	-83.6553595641801\\
37.3	-83.6752694954805\\
37.3166666666667	-83.6951434902356\\
37.3333333333333	-83.7149817061176\\
37.35	-83.7347842999085\\
37.3666666666667	-83.754551427505\\
37.3833333333333	-83.7742832439247\\
37.4	-83.7939799033115\\
37.4166666666667	-83.8136415589416\\
37.4333333333333	-83.8332683632288\\
37.45	-83.8528604677302\\
37.4666666666667	-83.8724180231519\\
37.4833333333333	-83.8919411793544\\
37.5	-83.9114300853579\\
37.5166666666667	-83.9308848893482\\
37.5333333333333	-83.9503057386818\\
37.55	-83.9696927798914\\
37.5666666666667	-83.9890461586913\\
37.5833333333333	-84.0083660199826\\
37.6	-84.0276525078587\\
37.6166666666667	-84.0469057656104\\
37.6333333333333	-84.0661259357312\\
37.65	-84.0853131599227\\
37.6666666666667	-84.1044675790992\\
37.6833333333333	-84.1235893333934\\
37.7	-84.1426785621615\\
37.7166666666667	-84.1617354039878\\
37.7333333333333	-84.1807599966902\\
37.75	-84.199752477325\\
37.7666666666667	-84.2187129821921\\
37.7833333333333	-84.2376416468394\\
37.8	-84.2565386060686\\
37.8166666666667	-84.275403993939\\
37.8333333333333	-84.2942379437735\\
37.85	-84.3130405881625\\
37.8666666666667	-84.3318120589692\\
37.8833333333333	-84.3505524873341\\
37.9	-84.3692620036799\\
37.9166666666667	-84.3879407377162\\
37.9333333333333	-84.406588818444\\
37.95	-84.4252063741604\\
37.9666666666667	-84.4437935324633\\
37.9833333333333	-84.4623504202561\\
38	-84.4808771637517\\
38.0166666666667	-84.4993738884777\\
38.0333333333333	-84.5178407192804\\
38.05	-84.5362777803294\\
38.0666666666667	-84.5546851951222\\
38.0833333333333	-84.5730630864883\\
38.1	-84.5914115765938\\
38.1166666666667	-84.6097307869455\\
38.1333333333333	-84.6280208383955\\
38.15	-84.6462818511453\\
38.1666666666667	-84.66451394475\\
38.1833333333333	-84.6827172381227\\
38.2	-84.7008918495386\\
38.2166666666667	-84.719037896639\\
38.2333333333333	-84.7371554964357\\
38.25	-84.755244765315\\
38.2666666666667	-84.7733058190419\\
38.2833333333333	-84.7913387727638\\
38.3	-84.8093437410148\\
38.3166666666667	-84.8273208377198\\
38.3333333333333	-84.8452701761981\\
38.35	-84.8631918691678\\
38.3666666666667	-84.8810860287493\\
38.3833333333333	-84.8989527664694\\
38.4	-84.9167921932651\\
38.4166666666667	-84.9346044194875\\
38.4333333333333	-84.9523895549055\\
38.45	-84.9701477087097\\
38.4666666666667	-84.987878989516\\
38.4833333333333	-85.0055835053695\\
38.5	-85.0232613637481\\
38.5166666666667	-85.0409126715662\\
38.5333333333333	-85.0585375351784\\
38.55	-85.076136060383\\
38.5666666666667	-85.0937083524257\\
38.5833333333333	-85.1112545160031\\
38.6	-85.1287746552664\\
38.6166666666667	-85.1462688738248\\
38.6333333333333	-85.163737274749\\
38.65	-85.1811799605746\\
38.6666666666667	-85.198597033306\\
38.6833333333333	-85.215988594419\\
38.7	-85.233354744865\\
38.7166666666667	-85.2506955850741\\
38.7333333333333	-85.2680112149583\\
38.75	-85.2853017339149\\
38.7666666666667	-85.30256724083\\
38.7833333333333	-85.3198078340815\\
38.8	-85.3370236115427\\
38.8166666666667	-85.3542146705852\\
38.8333333333333	-85.3713811080823\\
38.85	-85.3885230204123\\
38.8666666666667	-85.4056405034613\\
38.8833333333333	-85.4227336526267\\
38.9	-85.4398025628203\\
38.9166666666667	-85.4568473284711\\
38.9333333333333	-85.4738680435289\\
38.95	-85.4908648014667\\
38.9666666666667	-85.5078376952845\\
38.9833333333333	-85.5247868175116\\
39	-85.54171226021\\
39.0166666666667	-85.5586141149774\\
39.0333333333333	-85.5754924729499\\
39.05	-85.5923474248053\\
39.0666666666667	-85.6091790607655\\
39.0833333333333	-85.6259874705999\\
39.1	-85.6427727436281\\
39.1166666666667	-85.6595349687225\\
39.1333333333333	-85.6762742343115\\
39.15	-85.6929906283822\\
39.1666666666667	-85.709684238483\\
39.1833333333333	-85.7263551517267\\
39.2	-85.743003454793\\
39.2166666666667	-85.7596292339312\\
39.2333333333333	-85.7762325749632\\
39.25	-85.7928135632859\\
39.2666666666667	-85.8093722838741\\
39.2833333333333	-85.825908821283\\
39.3	-85.8424232596509\\
39.3166666666667	-85.8589156827017\\
39.3333333333333	-85.8753861737479\\
39.35	-85.8918348156927\\
39.3666666666667	-85.9082616910327\\
39.3833333333333	-85.9246668818608\\
39.4	-85.941050469868\\
39.4166666666667	-85.9574125363467\\
39.4333333333333	-85.9737531621928\\
39.45	-85.990072427908\\
39.4666666666667	-86.0063704136029\\
39.4833333333333	-86.0226471989986\\
39.5	-86.0389028634297\\
39.5166666666667	-86.0551374858467\\
39.5333333333333	-86.0713511448179\\
39.55	-86.0875439185325\\
39.5666666666667	-86.1037158848023\\
39.5833333333333	-86.1198671210645\\
39.6	-86.1359977043837\\
39.6166666666667	-86.1521077114543\\
39.6333333333333	-86.1681972186031\\
39.65	-86.184266301791\\
39.6666666666667	-86.2003150366158\\
39.6833333333333	-86.216343498314\\
39.7	-86.2323517617635\\
39.7166666666667	-86.2483399014854\\
39.7333333333333	-86.2643079916462\\
39.75	-86.2802561060605\\
39.7666666666667	-86.2961843181925\\
39.7833333333333	-86.3120927011586\\
39.8	-86.3279813277292\\
39.8166666666667	-86.3438502703313\\
39.8333333333333	-86.35969960105\\
39.85	-86.3755293916311\\
39.8666666666667	-86.391339713483\\
39.8833333333333	-86.4071306376786\\
39.9	-86.4229022349575\\
39.9166666666667	-86.4386545757281\\
39.9333333333333	-86.4543877300697\\
39.95	-86.4701017677339\\
39.9666666666667	-86.4857967581476\\
39.9833333333333	-86.501472770414\\
40	-86.517129873315\\
40.0166666666667	-86.5327681353135\\
40.0333333333333	-86.5483876245546\\
40.05	-86.5639884088679\\
40.0666666666667	-86.5795705557698\\
40.0833333333333	-86.5951341324645\\
40.1	-86.6106792058467\\
40.1166666666667	-86.6262058425031\\
40.1333333333333	-86.6417141087142\\
40.15	-86.6572040704564\\
40.1666666666667	-86.6726757934036\\
40.1833333333333	-86.6881293429293\\
40.2	-86.7035647841078\\
40.2166666666667	-86.7189821817169\\
40.2333333333333	-86.734381600239\\
40.25	-86.7497631038629\\
40.2666666666667	-86.765126756486\\
40.2833333333333	-86.7804726217155\\
40.3	-86.7958007628707\\
40.3166666666667	-86.8111112429842\\
40.3333333333333	-86.826404124804\\
40.35	-86.8416794707948\\
40.3666666666667	-86.8569373431402\\
40.3833333333333	-86.872177803744\\
40.4	-86.8874009142318\\
40.4166666666667	-86.9026067359531\\
40.4333333333333	-86.9177953299825\\
40.45	-86.9329667571214\\
40.4666666666667	-86.9481210778998\\
40.4833333333333	-86.963258352578\\
40.5	-86.9783786411476\\
40.5166666666667	-86.9934820033339\\
40.5333333333333	-87.0085684985968\\
40.55	-87.0236381861329\\
40.5666666666667	-87.0386911248764\\
40.5833333333333	-87.0537273735014\\
40.6	-87.068746990423\\
40.6166666666667	-87.0837500337987\\
40.6333333333333	-87.0987365615302\\
40.65	-87.1137066312651\\
40.6666666666667	-87.1286603003976\\
40.6833333333333	-87.1435976260707\\
40.7	-87.1585186651776\\
40.7166666666667	-87.1734234743629\\
40.7333333333333	-87.1883121100241\\
40.75	-87.2031846283131\\
40.7666666666667	-87.2180410851378\\
40.7833333333333	-87.2328815361632\\
40.8	-87.2477060368132\\
40.8166666666667	-87.2625146422714\\
40.8333333333333	-87.2773074074833\\
40.85	-87.292084387157\\
40.8666666666667	-87.306845635765\\
40.8833333333333	-87.3215912075452\\
40.9	-87.3363211565027\\
40.9166666666667	-87.3510355364107\\
40.9333333333333	-87.3657344008123\\
40.95	-87.3804178030213\\
40.9666666666667	-87.395085796124\\
40.9833333333333	-87.4097384329802\\
41	-87.4243757662249\\
41.0166666666667	-87.438997848269\\
41.0333333333333	-87.4536047313009\\
41.05	-87.468196467288\\
41.0666666666667	-87.4827731079777\\
41.0833333333333	-87.4973347048987\\
41.1	-87.5118813093621\\
41.1166666666667	-87.5264129724631\\
41.1333333333333	-87.5409297450819\\
41.15	-87.5554316778847\\
41.1666666666667	-87.5699188213255\\
41.1833333333333	-87.584391225647\\
41.2	-87.5988489408816\\
41.2166666666667	-87.6132920168531\\
41.2333333333333	-87.6277205031775\\
41.25	-87.6421344492641\\
41.2666666666667	-87.6565339043171\\
41.2833333333333	-87.6709189173366\\
41.3	-87.6852895371192\\
41.3166666666667	-87.6996458122603\\
41.3333333333333	-87.7139877911542\\
41.35	-87.7283155219955\\
41.3666666666667	-87.7426290527806\\
41.3833333333333	-87.7569284313085\\
41.4	-87.7712137051819\\
41.4166666666667	-87.7854849218085\\
41.4333333333333	-87.7997421284019\\
41.45	-87.8139853719828\\
41.4666666666667	-87.8282146993801\\
41.4833333333333	-87.8424301572318\\
41.5	-87.8566317919864\\
41.5166666666667	-87.8708196499036\\
41.5333333333333	-87.8849937770556\\
41.55	-87.8991542193282\\
41.5666666666667	-87.9133010224215\\
41.5833333333333	-87.9274342318513\\
41.6	-87.9415538929501\\
41.6166666666667	-87.9556600508677\\
41.6333333333333	-87.9697527505728\\
41.65	-87.9838320368537\\
41.6666666666667	-87.9978979543192\\
41.6833333333333	-88.0119505473999\\
41.7	-88.0259898603491\\
41.7166666666667	-88.0400159372435\\
41.7333333333333	-88.0540288219844\\
41.75	-88.068028558299\\
41.7666666666667	-88.0820151897407\\
41.7833333333333	-88.0959887596905\\
41.8	-88.1099493113579\\
41.8166666666667	-88.1238968877818\\
41.8333333333333	-88.1378315318313\\
41.85	-88.151753286207\\
41.8666666666667	-88.1656621934415\\
41.8833333333333	-88.1795582959007\\
41.9	-88.1934416357844\\
41.9166666666667	-88.2073122551275\\
41.9333333333333	-88.2211701958008\\
41.95	-88.2350154995115\\
41.9666666666667	-88.248848207805\\
41.9833333333333	-88.2626683620648\\
42	-88.2764760035142\\
42.0166666666667	-88.2902711732166\\
42.0333333333333	-88.3040539120765\\
42.05	-88.3178242608408\\
42.0666666666667	-88.331582260099\\
42.0833333333333	-88.3453279502845\\
42.1	-88.3590613716755\\
42.1166666666667	-88.3727825643952\\
42.1333333333333	-88.3864915684136\\
42.15	-88.4001884235476\\
42.1666666666667	-88.4138731694622\\
42.1833333333333	-88.4275458456711\\
42.2	-88.4412064915377\\
42.2166666666667	-88.4548551462758\\
42.2333333333333	-88.4684918489505\\
42.25	-88.4821166384788\\
42.2666666666667	-88.4957295536308\\
42.2833333333333	-88.5093306330302\\
42.3	-88.5229199151549\\
42.3166666666667	-88.5364974383383\\
42.3333333333333	-88.5500632407696\\
42.35	-88.563617360495\\
42.3666666666667	-88.5771598354181\\
42.3833333333333	-88.5906907033009\\
42.4	-88.6042100017643\\
42.4166666666667	-88.6177177682893\\
42.4333333333333	-88.6312140402173\\
42.45	-88.6446988547512\\
42.4666666666667	-88.6581722489557\\
42.4833333333333	-88.6716342597587\\
42.5	-88.6850849239513\\
42.5166666666667	-88.6985242781891\\
42.5333333333333	-88.7119523589926\\
42.55	-88.7253692027481\\
42.5666666666667	-88.7387748457083\\
42.5833333333333	-88.752169323993\\
42.6	-88.7655526735901\\
42.6166666666667	-88.7789249303557\\
42.6333333333333	-88.7922861300155\\
42.65	-88.8056363081648\\
42.6666666666667	-88.8189755002701\\
42.6833333333333	-88.8323037416686\\
42.7	-88.84562106757\\
42.7166666666667	-88.8589275130564\\
42.7333333333333	-88.8722231130835\\
42.75	-88.8855079024809\\
42.7666666666667	-88.898781915953\\
42.7833333333333	-88.9120451880793\\
42.8	-88.9252977533158\\
42.8166666666667	-88.9385396459948\\
42.8333333333333	-88.951770900326\\
42.85	-88.9649915503973\\
42.8666666666667	-88.9782016301749\\
42.8833333333333	-88.9914011735045\\
42.9	-89.0045902141116\\
42.9166666666667	-89.0177687856022\\
42.9333333333333	-89.0309369214636\\
42.95	-89.0440946550646\\
42.9666666666667	-89.0572420196567\\
42.9833333333333	-89.0703790483743\\
43	-89.0835057742353\\
43.0166666666667	-89.0966222301421\\
43.0333333333333	-89.1097284488817\\
43.05	-89.1228244631267\\
43.0666666666667	-89.1359103054355\\
43.0833333333333	-89.1489860082535\\
43.1	-89.1620516039132\\
43.1166666666667	-89.1751071246346\\
43.1333333333333	-89.1881526025266\\
43.15	-89.2011880695868\\
43.1666666666667	-89.2142135577024\\
43.1833333333333	-89.2272290986506\\
43.2	-89.2402347240997\\
43.2166666666667	-89.2532304656088\\
43.2333333333333	-89.2662163546292\\
43.25	-89.2791924225045\\
43.2666666666667	-89.292158700471\\
43.2833333333333	-89.305115219659\\
43.3	-89.3180620110924\\
43.3166666666667	-89.33099910569\\
43.3333333333333	-89.3439265342656\\
43.35	-89.3568443275289\\
43.3666666666667	-89.3697525160855\\
43.3833333333333	-89.3826511304382\\
43.4	-89.3955402009867\\
43.4166666666667	-89.4084197580288\\
43.4333333333333	-89.4212898317605\\
43.45	-89.4341504522769\\
43.4666666666667	-89.4470016495723\\
43.4833333333333	-89.459843453541\\
43.5	-89.4726758939777\\
43.5166666666667	-89.4854990005781\\
43.5333333333333	-89.4983128029395\\
43.55	-89.5111173305608\\
43.5666666666667	-89.5239126128436\\
43.5833333333333	-89.5366986790927\\
43.6	-89.5494755585158\\
43.6166666666667	-89.562243280225\\
43.6333333333333	-89.5750018732368\\
43.65	-89.5877513664726\\
43.6666666666667	-89.600491788759\\
43.6833333333333	-89.6132231688289\\
43.7	-89.6259455353213\\
43.7166666666667	-89.6386589167821\\
43.7333333333333	-89.6513633416649\\
43.75	-89.6640588383305\\
43.7666666666667	-89.6767454350486\\
43.7833333333333	-89.6894231599972\\
43.8	-89.7020920412638\\
43.8166666666667	-89.7147521068455\\
43.8333333333333	-89.7274033846494\\
43.85	-89.7400459024935\\
43.8666666666667	-89.7526796881065\\
43.8833333333333	-89.7653047691289\\
43.9	-89.777921173113\\
43.9166666666667	-89.7905289275236\\
43.9333333333333	-89.8031280597383\\
43.95	-89.8157185970479\\
43.9666666666667	-89.828300566657\\
43.9833333333333	-89.8408739956845\\
44	-89.8534389111637\\
44.0166666666667	-89.865995340043\\
44.0333333333333	-89.8785433091863\\
44.05	-89.8910828453734\\
44.0666666666667	-89.9036139753004\\
44.0833333333333	-89.9161367255801\\
44.1	-89.9286511227424\\
44.1166666666667	-89.941157193235\\
44.1333333333333	-89.9536549634234\\
44.15	-89.9661444595915\\
44.1666666666667	-89.9786257079423\\
44.1833333333333	-89.9910987345977\\
44.2	-90.0035635655993\\
44.2166666666667	-90.0160202269088\\
44.2333333333333	-90.0284687444085\\
44.25	-90.0409091439013\\
44.2666666666667	-90.0533414511115\\
44.2833333333333	-90.0657656916849\\
44.3	-90.0781818911895\\
44.3166666666667	-90.0905900751155\\
44.3333333333333	-90.1029902688762\\
44.35	-90.115382497808\\
44.3666666666667	-90.1277667871707\\
44.3833333333333	-90.1401431621483\\
44.4	-90.1525116478492\\
44.4166666666667	-90.1648722693063\\
44.4333333333333	-90.1772250514777\\
44.45	-90.1895700192472\\
44.4666666666667	-90.2019071974242\\
44.4833333333333	-90.2142366107444\\
44.5	-90.2265582838701\\
44.5166666666667	-90.2388722413906\\
44.5333333333333	-90.2511785078227\\
44.55	-90.2634771076106\\
44.5666666666667	-90.2757680651267\\
44.5833333333333	-90.2880514046719\\
44.6	-90.3003271504758\\
44.6166666666667	-90.312595326697\\
44.6333333333333	-90.324855957424\\
44.65	-90.3371090666747\\
44.6666666666667	-90.3493546783974\\
44.6833333333333	-90.361592816471\\
44.7	-90.3738235047051\\
44.7166666666667	-90.3860467668408\\
44.7333333333333	-90.3982626265505\\
44.75	-90.4104711074388\\
44.7666666666667	-90.4226722330422\\
44.7833333333333	-90.4348660268303\\
44.8	-90.4470525122051\\
44.8166666666667	-90.4592317125022\\
44.8333333333333	-90.4714036509909\\
44.85	-90.483568350874\\
44.8666666666667	-90.4957258352889\\
44.8833333333333	-90.5078761273077\\
44.9	-90.520019249937\\
44.9166666666667	-90.5321552261189\\
44.9333333333333	-90.5442840787313\\
44.95	-90.5564058305874\\
44.9666666666667	-90.5685205044372\\
44.9833333333333	-90.5806281229668\\
45	-90.5927287087994\\
45.0166666666667	-90.6048222844952\\
45.0333333333333	-90.6169088725519\\
45.05	-90.6289884954052\\
45.0666666666667	-90.6410611754284\\
45.0833333333333	-90.6531269349337\\
45.1	-90.6651857961716\\
45.1166666666667	-90.6772377813321\\
45.1333333333333	-90.689282912544\\
45.15	-90.701321211876\\
45.1666666666667	-90.7133527013366\\
45.1833333333333	-90.7253774028747\\
45.2	-90.7373953383794\\
45.2166666666667	-90.749406529681\\
45.2333333333333	-90.7614109985504\\
45.25	-90.7734087667005\\
45.2666666666667	-90.7853998557855\\
45.2833333333333	-90.7973842874015\\
45.3	-90.8093620830872\\
45.3166666666667	-90.8213332643236\\
45.3333333333333	-90.8332978525346\\
45.35	-90.8452558690873\\
45.3666666666667	-90.8572073352921\\
45.3833333333333	-90.8691522724033\\
45.4	-90.8810907016189\\
45.4166666666667	-90.8930226440813\\
45.4333333333333	-90.9049481208774\\
45.45	-90.9168671530389\\
45.4666666666667	-90.9287797615426\\
45.4833333333333	-90.9406859673106\\
45.5	-90.9525857912108\\
45.5166666666667	-90.9644792540567\\
45.5333333333333	-90.9763663766082\\
45.55	-90.9882471795715\\
45.5666666666667	-91.0001216835997\\
45.5833333333333	-91.0119899092927\\
45.6	-91.0238518771976\\
45.6166666666667	-91.0357076078091\\
45.6333333333333	-91.0475571215696\\
45.65	-91.0594004388696\\
45.6666666666667	-91.0712375800478\\
45.6833333333333	-91.0830685653914\\
45.7	-91.0948934151365\\
45.7166666666667	-91.1067121494681\\
45.7333333333333	-91.1185247885207\\
45.75	-91.1303313523783\\
45.7666666666667	-91.1421318610745\\
45.7833333333333	-91.1539263345933\\
45.8	-91.1657147928688\\
45.8166666666667	-91.1774972557855\\
45.8333333333333	-91.1892737431792\\
45.85	-91.2010442748362\\
45.8666666666667	-91.2128088704945\\
45.8833333333333	-91.2245675498435\\
45.9	-91.2363203325243\\
45.9166666666667	-91.24806723813\\
45.9333333333333	-91.2598082862063\\
45.95	-91.2715434962511\\
45.9666666666667	-91.283272887715\\
45.9833333333333	-91.2949964800018\\
46	-91.3067142924683\\
46.0166666666667	-91.3184263444251\\
46.0333333333333	-91.330132655136\\
46.05	-91.3418332438191\\
46.0666666666667	-91.3535281296466\\
46.0833333333333	-91.3652173317448\\
46.1	-91.3769008691951\\
46.1166666666667	-91.3885787610332\\
46.1333333333333	-91.4002510262502\\
46.15	-91.4119176837925\\
46.1666666666667	-91.4235787525618\\
46.1833333333333	-91.4352342514158\\
46.2	-91.4468841991681\\
46.2166666666667	-91.4585286145883\\
46.2333333333333	-91.4701675164027\\
46.25	-91.481800923294\\
46.2666666666667	-91.4934288539018\\
46.2833333333333	-91.5050513268229\\
46.3	-91.5166683606112\\
46.3166666666667	-91.5282799737784\\
46.3333333333333	-91.5398861847935\\
46.35	-91.5514870120838\\
46.3666666666667	-91.5630824740345\\
46.3833333333333	-91.5746725889894\\
46.4	-91.5862573752507\\
46.4166666666667	-91.5978368510793\\
46.4333333333333	-91.6094110346953\\
46.45	-91.620979944278\\
46.4666666666667	-91.6325435979659\\
46.4833333333333	-91.6441020138573\\
46.5	-91.6556552100104\\
46.5166666666667	-91.6672032044431\\
46.5333333333333	-91.6787460151338\\
46.55	-91.6902836600214\\
46.5666666666667	-91.7018161570051\\
46.5833333333333	-91.7133435239453\\
46.6	-91.7248657786633\\
46.6166666666667	-91.7363829389416\\
46.6333333333333	-91.7478950225241\\
46.65	-91.7594020471166\\
46.6666666666667	-91.7709040303865\\
46.6833333333333	-91.7824009899633\\
46.7	-91.7938929434387\\
46.7166666666667	-91.8053799083668\\
46.7333333333333	-91.8168619022645\\
46.75	-91.8283389426113\\
46.7666666666667	-91.8398110468498\\
46.7833333333333	-91.8512782323858\\
46.8	-91.8627405165885\\
46.8166666666667	-91.8741979167906\\
46.8333333333333	-91.8856504502887\\
46.85	-91.8970981343432\\
46.8666666666667	-91.9085409861788\\
46.8833333333333	-91.9199790229844\\
46.9	-91.9314122619134\\
46.9166666666667	-91.9428407200841\\
46.9333333333333	-91.9542644145796\\
46.95	-91.9656833624478\\
46.9666666666667	-91.9770975807023\\
46.9833333333333	-91.9885070863218\\
47	-91.9999118962508\\
47.0166666666667	-92.0113120273995\\
47.0333333333333	-92.0227074966442\\
47.05	-92.0340983208271\\
47.0666666666667	-92.045484516757\\
47.0833333333333	-92.0568661012091\\
47.1	-92.0682430909253\\
47.1166666666667	-92.0796155026145\\
47.1333333333333	-92.0909833529523\\
47.15	-92.102346658582\\
47.1666666666667	-92.1137054361138\\
47.1833333333333	-92.1250597021259\\
47.2	-92.1364094731639\\
47.2166666666667	-92.1477547657416\\
47.2333333333333	-92.1590955963405\\
47.25	-92.1704319814108\\
47.2666666666667	-92.1817639373709\\
47.2833333333333	-92.1930914806077\\
47.3	-92.2044146274771\\
47.3166666666667	-92.2157333943037\\
47.3333333333333	-92.2270477973813\\
47.35	-92.2383578529731\\
47.3666666666667	-92.2496635773115\\
47.3833333333333	-92.2609649865986\\
47.4	-92.2722620970062\\
47.4166666666667	-92.2835549246763\\
47.4333333333333	-92.2948434857206\\
47.45	-92.3061277962214\\
47.4666666666667	-92.317407872231\\
47.4833333333333	-92.3286837297728\\
47.5	-92.3399553848405\\
47.5166666666667	-92.3512228533989\\
47.5333333333333	-92.3624861513838\\
47.55	-92.3737452947024\\
47.5666666666667	-92.385000299233\\
47.5833333333333	-92.3962511808255\\
47.6	-92.4074979553017\\
47.6166666666667	-92.4187406384551\\
47.6333333333333	-92.4299792460511\\
47.65	-92.4412137938275\\
47.6666666666667	-92.4524442974943\\
47.6833333333333	-92.4636707727339\\
47.7	-92.4748932352014\\
47.7166666666667	-92.4861117005247\\
47.7333333333333	-92.4973261843046\\
47.75	-92.5085367021151\\
47.7666666666667	-92.5197432695033\\
47.7833333333333	-92.5309459019896\\
47.8	-92.5421446150682\\
47.8166666666667	-92.5533394242069\\
47.8333333333333	-92.5645303448472\\
47.85	-92.5757173924047\\
47.8666666666667	-92.5869005822692\\
47.8833333333333	-92.5980799298046\\
47.9	-92.6092554503495\\
47.9166666666667	-92.6204271592169\\
47.9333333333333	-92.6315950716944\\
47.95	-92.6427592030449\\
47.9666666666667	-92.6539195685058\\
47.9833333333333	-92.6650761832901\\
48	-92.6762290625858\\
48.0166666666667	-92.6873782215566\\
48.0333333333333	-92.6985236753415\\
48.05	-92.7096654390556\\
48.0666666666667	-92.7208035277896\\
48.0833333333333	-92.7319379566103\\
48.1	-92.7430687405608\\
48.1166666666667	-92.7541958946603\\
48.1333333333333	-92.7653194339045\\
48.15	-92.7764393732658\\
48.1666666666667	-92.7875557276932\\
48.1833333333333	-92.7986685121127\\
48.2	-92.8097777414271\\
48.2166666666667	-92.8208834305166\\
48.2333333333333	-92.8319855942384\\
48.25	-92.8430842474274\\
48.2666666666667	-92.8541794048958\\
48.2833333333333	-92.8652710814337\\
48.3	-92.8763592918089\\
48.3166666666667	-92.8874440507672\\
48.3333333333333	-92.8985253730325\\
48.35	-92.9096032733069\\
48.3666666666667	-92.9206777662708\\
48.3833333333333	-92.9317488665834\\
48.4	-92.9428165888823\\
48.4166666666667	-92.9538809477837\\
48.4333333333333	-92.9649419578831\\
48.45	-92.9759996337547\\
48.4666666666667	-92.987053989952\\
48.4833333333333	-92.9981050410078\\
48.5	-93.0091528014344\\
48.5166666666667	-93.0201972857234\\
48.5333333333333	-93.0312385083463\\
48.55	-93.0422764837544\\
48.5666666666667	-93.0533112263788\\
48.5833333333333	-93.0643427506309\\
48.6	-93.0753710709022\\
48.6166666666667	-93.0863962015643\\
48.6333333333333	-93.0974181569697\\
48.65	-93.1084369514511\\
48.6666666666667	-93.1194525993221\\
48.6833333333333	-93.1304651148771\\
48.7	-93.1414745123915\\
48.7166666666667	-93.1524808061217\\
48.7333333333333	-93.1634840103053\\
48.75	-93.1744841391614\\
48.7666666666667	-93.1854812068905\\
48.7833333333333	-93.1964752276745\\
48.8	-93.2074662156773\\
48.8166666666667	-93.2184541850445\\
48.8333333333333	-93.2294391499036\\
48.85	-93.2404211243642\\
48.8666666666667	-93.2514001225184\\
48.8833333333333	-93.2623761584401\\
48.9	-93.273349246186\\
48.9166666666667	-93.2843193997954\\
48.9333333333333	-93.2952866332901\\
48.95	-93.3062509606748\\
48.9666666666667	-93.3172123959371\\
48.9833333333333	-93.3281709530478\\
49	-93.3391266459606\\
49.0166666666667	-93.3500794886128\\
49.0333333333333	-93.3610294949249\\
49.05	-93.371976678801\\
49.0666666666667	-93.3829210541288\\
49.0833333333333	-93.3938626347798\\
49.1	-93.4048014346094\\
49.1166666666667	-93.415737467457\\
49.1333333333333	-93.4266707471461\\
49.15	-93.4376012874844\\
49.1666666666667	-93.4485291022641\\
49.1833333333333	-93.4594542052617\\
49.2	-93.4703766102384\\
49.2166666666667	-93.48129633094\\
49.2333333333333	-93.4922133810971\\
49.25	-93.5031277744255\\
49.2666666666667	-93.5140395246256\\
49.2833333333333	-93.5249486453834\\
49.3	-93.5358551503699\\
49.3166666666667	-93.5467590532415\\
49.3333333333333	-93.5576603676403\\
49.35	-93.5685591071938\\
49.3666666666667	-93.5794552855154\\
49.3833333333333	-93.5903489162041\\
49.4	-93.6012400128452\\
49.4166666666667	-93.6121285890097\\
49.4333333333333	-93.6230146582552\\
49.45	-93.6338982341251\\
49.4666666666667	-93.6447793301495\\
49.4833333333333	-93.6556579598451\\
49.5	-93.666534136715\\
49.5166666666667	-93.6774078742491\\
49.5333333333333	-93.6882791859242\\
49.55	-93.699148085204\\
49.5666666666667	-93.7100145855394\\
49.5833333333333	-93.7208787003682\\
49.6	-93.7317404431158\\
49.6166666666667	-93.7425998271948\\
49.6333333333333	-93.7534568660053\\
49.65	-93.7643115729351\\
49.6666666666667	-93.7751639613597\\
49.6833333333333	-93.7860140446425\\
49.7	-93.7968618361346\\
49.7166666666667	-93.8077073491753\\
49.7333333333333	-93.8185505970922\\
49.75	-93.8293915932009\\
49.7666666666667	-93.8402303508055\\
49.7833333333333	-93.8510668831985\\
49.8	-93.8619012036611\\
49.8166666666667	-93.8727333254632\\
49.8333333333333	-93.8835632618632\\
49.85	-93.8943910261088\\
49.8666666666667	-93.9052166314365\\
49.8833333333333	-93.9160400910719\\
49.9	-93.9268614182298\\
49.9166666666667	-93.9376806261144\\
49.9333333333333	-93.9484977279194\\
49.95	-93.9593127368278\\
49.9666666666667	-93.9701256660124\\
49.9833333333333	-93.9809365286358\\
50	-93.9917453378502\\
50.0166666666667	-94.0025521067981\\
50.0333333333333	-94.0133568486117\\
50.05	-94.0241595764136\\
50.0666666666667	-94.0349603033165\\
50.0833333333333	-94.0457590424236\\
50.1	-94.0565558068285\\
50.1166666666667	-94.0673506096154\\
50.1333333333333	-94.0781434638592\\
50.15	-94.0889343826253\\
50.1666666666667	-94.0997233789705\\
50.1833333333333	-94.110510465942\\
50.2	-94.1212956565786\\
50.2166666666667	-94.13207896391\\
50.2333333333333	-94.1428604009571\\
50.25	-94.1536399807325\\
50.2666666666667	-94.16441771624\\
50.2833333333333	-94.1751936204751\\
50.3	-94.1859677064251\\
50.3166666666667	-94.1967399870688\\
50.3333333333333	-94.2075104753773\\
50.35	-94.2182791843133\\
50.3666666666667	-94.2290461268319\\
50.3833333333333	-94.2398113158801\\
50.4	-94.2505747643975\\
50.4166666666667	-94.2613364853159\\
50.4333333333333	-94.2720964915595\\
50.45	-94.2828547960455\\
50.4666666666667	-94.2936114116833\\
50.4833333333333	-94.3043663513755\\
50.5	-94.3151196280172\\
50.5166666666667	-94.3258712544969\\
50.5333333333333	-94.336621243696\\
50.55	-94.3473696084889\\
50.5666666666667	-94.3581163617436\\
50.5833333333333	-94.3688615163214\\
50.6	-94.3796050850769\\
50.6166666666667	-94.3903470808585\\
50.6333333333333	-94.4010875165083\\
50.65	-94.4118264048619\\
50.6666666666667	-94.4225637587492\\
50.6833333333333	-94.4332995909936\\
50.7	-94.444033914413\\
50.7166666666667	-94.4547667418192\\
50.7333333333333	-94.4654980860183\\
50.75	-94.476227959811\\
50.7666666666667	-94.4869563759921\\
50.7833333333333	-94.4976833473512\\
50.8	-94.5084088866726\\
50.8166666666667	-94.5191330067352\\
50.8333333333333	-94.5298557203127\\
50.85	-94.540577040174\\
50.8666666666667	-94.5512969790829\\
50.8833333333333	-94.5620155497983\\
50.9	-94.5727327650743\\
50.9166666666667	-94.5834486376606\\
50.9333333333333	-94.5941631803021\\
50.95	-94.6048764057392\\
50.9666666666667	-94.615588326708\\
50.9833333333333	-94.6262989559404\\
51	-94.637008306164\\
51.0166666666667	-94.6477163901024\\
51.0333333333333	-94.6584232204751\\
51.05	-94.6691288099977\\
51.0666666666667	-94.6798331713822\\
51.0833333333333	-94.6905363173367\\
51.1	-94.7012382605657\\
51.1166666666667	-94.7119390137703\\
51.1333333333333	-94.722638589648\\
51.15	-94.7333370008932\\
51.1666666666667	-94.7440342601969\\
51.1833333333333	-94.7547303802471\\
51.2	-94.7654253737286\\
51.2166666666667	-94.7761192533234\\
51.2333333333333	-94.7868120317105\\
51.25	-94.7975037215664\\
51.2666666666667	-94.8081943355646\\
51.2833333333333	-94.8188838863764\\
51.3	-94.8295723866703\\
51.3166666666667	-94.8402598491127\\
51.3333333333333	-94.8509462863675\\
51.35	-94.8616317110965\\
51.3666666666667	-94.8723161359596\\
51.3833333333333	-94.8829995736143\\
51.4	-94.8936820367166\\
51.4166666666667	-94.9043635379204\\
51.4333333333333	-94.9150440898781\\
51.45	-94.9257237052402\\
51.4666666666667	-94.9364023966561\\
51.4833333333333	-94.9470801767735\\
51.5	-94.9577570582386\\
51.5166666666667	-94.9684330536968\\
51.5333333333333	-94.979108175792\\
51.55	-94.9897824371671\\
51.5666666666667	-95.0004558504642\\
51.5833333333333	-95.0111284283244\\
51.6	-95.021800183388\\
51.6166666666667	-95.0324711282948\\
51.6333333333333	-95.0431412756839\\
51.65	-95.0538106381938\\
51.6666666666667	-95.0644792284628\\
51.6833333333333	-95.0751470591289\\
51.7	-95.0858141428297\\
51.7166666666667	-95.0964804922028\\
51.7333333333333	-95.1071461198859\\
51.75	-95.1178110385165\\
51.7666666666667	-95.1284752607326\\
51.7833333333333	-95.1391387991722\\
51.8	-95.1498016664737\\
51.8166666666667	-95.1604638752761\\
51.8333333333333	-95.1711254382188\\
51.85	-95.181786367942\\
51.8666666666667	-95.1924466770863\\
51.8833333333333	-95.2031063782935\\
51.9	-95.2137654842062\\
51.9166666666667	-95.2244240074679\\
51.9333333333333	-95.2350819607232\\
51.95	-95.2457393566182\\
51.9666666666667	-95.2563962078\\
51.9833333333333	-95.2670525269171\\
52	-95.2777083266197\\
52.0166666666667	-95.2883636195594\\
52.0333333333333	-95.2990184183895\\
52.05	-95.309672735765\\
52.0666666666667	-95.320326584343\\
52.0833333333333	-95.3309799767822\\
52.1	-95.3416329257438\\
52.1166666666667	-95.3522854438907\\
52.1333333333333	-95.3629375438883\\
52.15	-95.3735892384043\\
52.1666666666667	-95.3842405401087\\
52.1833333333333	-95.3948914616741\\
52.2	-95.4055420157758\\
52.2166666666667	-95.4161922150917\\
52.2333333333333	-95.4268420723025\\
52.25	-95.4374916000919\\
52.2666666666667	-95.4481408111465\\
52.2833333333333	-95.4587897181559\\
52.3	-95.4694383338132\\
52.3166666666667	-95.4800866708143\\
52.3333333333333	-95.490734741859\\
52.35	-95.5013825596502\\
52.3666666666667	-95.5120301368943\\
52.3833333333333	-95.5226774863018\\
52.4	-95.5333246205865\\
52.4166666666667	-95.5439715524662\\
52.4333333333333	-95.5546182946628\\
52.45	-95.5652648599019\\
52.4666666666667	-95.5759112609135\\
52.4833333333333	-95.5865575104317\\
52.5	-95.5972036211951\\
52.5166666666667	-95.6078496059464\\
52.5333333333333	-95.6184954774331\\
52.55	-95.6291412484072\\
52.5666666666667	-95.6397869316253\\
52.5833333333333	-95.6504325398489\\
52.6	-95.6610780858446\\
52.6166666666667	-95.6717235823835\\
52.6333333333333	-95.6823690422421\\
52.65	-95.6930144782023\\
52.6666666666667	-95.7036599030507\\
52.6833333333333	-95.7143053295798\\
52.7	-95.7249507705873\\
52.7166666666667	-95.7355962388765\\
52.7333333333333	-95.7462417472563\\
52.75	-95.7568873085417\\
52.7666666666667	-95.7675329355531\\
52.7833333333333	-95.7781786411171\\
52.8	-95.7888244380663\\
52.8166666666667	-95.7994703392395\\
52.8333333333333	-95.8101163574816\\
52.85	-95.8207625056439\\
52.8666666666667	-95.8314087965843\\
52.8833333333333	-95.842055243167\\
52.9	-95.852701858263\\
52.9166666666667	-95.8633486547498\\
52.9333333333333	-95.8739956455121\\
52.95	-95.8846428434411\\
52.9666666666667	-95.8952902614354\\
52.9833333333333	-95.9059379124003\\
53	-95.9165858092488\\
53.0166666666667	-95.9272339649009\\
53.0333333333333	-95.937882392284\\
53.05	-95.9485311043333\\
53.0666666666667	-95.9591801139912\\
53.0833333333333	-95.9698294342081\\
53.1	-95.9804790779421\\
53.1166666666667	-95.9911290581593\\
53.1333333333333	-96.0017793878336\\
53.15	-96.0124300799474\\
53.1666666666667	-96.0230811474908\\
53.1833333333333	-96.0337326034625\\
53.2	-96.0443844608697\\
53.2166666666667	-96.0550367327278\\
53.2333333333333	-96.065689432061\\
53.25	-96.0763425719022\\
53.2666666666667	-96.0869961652931\\
53.2833333333333	-96.0976502252841\\
53.3	-96.1083047649349\\
53.3166666666667	-96.1189597973142\\
53.3333333333333	-96.1296153354998\\
53.35	-96.140271392579\\
53.3666666666667	-96.1509279816483\\
53.3833333333333	-96.1615851158138\\
53.4	-96.1722428081912\\
53.4166666666667	-96.182901071906\\
53.4333333333333	-96.1935599200934\\
53.45	-96.2042193658986\\
53.4666666666667	-96.2148794224766\\
53.4833333333333	-96.2255401029928\\
53.5	-96.2362014206228\\
53.5166666666667	-96.2468633885523\\
53.5333333333333	-96.2575260199775\\
53.55	-96.2681893281054\\
53.5666666666667	-96.2788533261533\\
53.5833333333333	-96.2895180273493\\
53.6	-96.3001834449325\\
53.6166666666667	-96.3108495921528\\
53.6333333333333	-96.3215164822712\\
53.65	-96.3321841285598\\
53.6666666666667	-96.342852544302\\
53.6833333333333	-96.3535217427925\\
53.7	-96.3641917373377\\
53.7166666666667	-96.3748625412552\\
53.7333333333333	-96.3855341678745\\
53.75	-96.3962066305369\\
53.7666666666667	-96.4068799425955\\
53.7833333333333	-96.4175541174154\\
53.8	-96.4282291683738\\
53.8166666666667	-96.4389051088602\\
53.8333333333333	-96.4495819522762\\
53.85	-96.460259712036\\
53.8666666666667	-96.4709384015662\\
53.8833333333333	-96.4816180343062\\
53.9	-96.4922986237079\\
53.9166666666667	-96.5029801832362\\
53.9333333333333	-96.513662726369\\
53.95	-96.5243462665971\\
53.9666666666667	-96.5350308174245\\
53.9833333333333	-96.5457163923687\\
54	-96.5564030049602\\
54.0166666666667	-96.5670906687432\\
54.0333333333333	-96.5777793972756\\
54.05	-96.5884692041289\\
54.0666666666667	-96.5991601028884\\
54.0833333333333	-96.6098521071533\\
54.1	-96.6205452305369\\
54.1166666666667	-96.6312394866667\\
54.1333333333333	-96.6419348891844\\
54.15	-96.6526314517459\\
54.1666666666667	-96.663329188022\\
54.1833333333333	-96.6740281116978\\
54.2	-96.684728236473\\
54.2166666666667	-96.6954295760623\\
54.2333333333333	-96.7061321441955\\
54.25	-96.7168359546169\\
54.2666666666667	-96.7275410210866\\
54.2833333333333	-96.7382473573794\\
54.3	-96.748954977286\\
54.3166666666667	-96.759663894612\\
54.3333333333333	-96.7703741231792\\
54.35	-96.7810856768247\\
54.3666666666667	-96.7917985694016\\
54.3833333333333	-96.8025128147789\\
54.4	-96.8132284268418\\
54.4166666666667	-96.8239454194915\\
54.4333333333333	-96.8346638066455\\
54.45	-96.8453836022378\\
54.4666666666667	-96.856104820219\\
54.4833333333333	-96.8668274745561\\
54.5	-96.877551579233\\
54.5166666666667	-96.8882771482505\\
54.5333333333333	-96.8990041956264\\
54.55	-96.9097327353955\\
54.5666666666667	-96.9204627816099\\
54.5833333333333	-96.931194348339\\
54.6	-96.9419274496698\\
54.6166666666667	-96.9526620997066\\
54.6333333333333	-96.9633983125717\\
54.65	-96.9741361024052\\
54.6666666666667	-96.9848754833647\\
54.6833333333333	-96.9956164696265\\
54.7	-97.0063590753846\\
54.7166666666667	-97.0171033148516\\
54.7333333333333	-97.0278492022583\\
54.75	-97.0385967518542\\
54.7666666666667	-97.0493459779073\\
54.7833333333333	-97.0600968947045\\
54.8	-97.0708495165516\\
54.8166666666667	-97.0816038577735\\
54.8333333333333	-97.0923599327141\\
54.85	-97.1031177557366\\
54.8666666666667	-97.1138773412238\\
54.8833333333333	-97.1246387035777\\
54.9	-97.1354018572202\\
54.9166666666667	-97.1461668165929\\
54.9333333333333	-97.1569335961573\\
54.95	-97.1677022103949\\
54.9666666666667	-97.1784726738073\\
54.9833333333333	-97.1892450009165\\
55	-97.200019206265\\
55.0166666666667	-97.2107953044154\\
55.0333333333333	-97.2215733099514\\
55.05	-97.2323532374773\\
55.0666666666667	-97.2431351016183\\
55.0833333333333	-97.2539189170206\\
55.1	-97.2647046983518\\
55.1166666666667	-97.2754924603006\\
55.1333333333333	-97.2862822175771\\
55.15	-97.297073984913\\
55.1666666666667	-97.3078677770618\\
55.1833333333333	-97.3186636087988\\
55.2	-97.3294614949211\\
55.2166666666667	-97.340261450248\\
55.2333333333333	-97.3510634896209\\
55.25	-97.3618676279039\\
55.2666666666667	-97.372673879983\\
55.2833333333333	-97.3834822607674\\
55.3	-97.3942927851887\\
55.3166666666667	-97.4051054682014\\
55.3333333333333	-97.4159203247831\\
55.35	-97.4267373699347\\
55.3666666666667	-97.43755661868\\
55.3833333333333	-97.4483780860667\\
55.4	-97.4592017871656\\
55.4166666666667	-97.4700277370715\\
55.4333333333333	-97.480855950903\\
55.45	-97.4916864438026\\
55.4666666666667	-97.5025192309369\\
55.4833333333333	-97.5133543274968\\
55.5	-97.5241917486976\\
55.5166666666667	-97.535031509779\\
55.5333333333333	-97.5458736260055\\
55.55	-97.5567181126665\\
55.5666666666667	-97.5675649850762\\
55.5833333333333	-97.5784142585738\\
55.6	-97.589265948524\\
55.6166666666667	-97.6001200703166\\
55.6333333333333	-97.6109766393671\\
55.65	-97.6218356711167\\
55.6666666666667	-97.6326971810323\\
55.6833333333333	-97.6435611846067\\
55.7	-97.6544276973589\\
55.7166666666667	-97.6652967348341\\
55.7333333333333	-97.6761683126039\\
55.75	-97.6870424462666\\
55.7666666666667	-97.6979191514467\\
55.7833333333333	-97.7087984437962\\
55.8	-97.7196803389934\\
55.8166666666667	-97.7305648527443\\
55.8333333333333	-97.7414520007818\\
55.85	-97.7523417988664\\
55.8666666666667	-97.763234262786\\
55.8833333333333	-97.7741294083565\\
55.9	-97.7850272514215\\
55.9166666666667	-97.7959278078526\\
55.9333333333333	-97.8068310935496\\
55.95	-97.8177371244408\\
55.9666666666667	-97.8286459164828\\
55.9833333333333	-97.8395574856607\\
56	-97.8504718479889\\
56.0166666666667	-97.8613890195103\\
56.0333333333333	-97.872309016297\\
56.05	-97.8832318544505\\
56.0666666666667	-97.8941575501015\\
56.0833333333333	-97.9050861194106\\
56.1	-97.9160175785678\\
56.1166666666667	-97.9269519437931\\
56.1333333333333	-97.9378892313367\\
56.15	-97.9488294574789\\
56.1666666666667	-97.9597726385303\\
56.1833333333333	-97.9707187908321\\
56.2	-97.9816679307563\\
56.2166666666667	-97.9926200747056\\
56.2333333333333	-98.0035752391138\\
56.25	-98.0145334404459\\
56.2666666666667	-98.0254946951981\\
56.2833333333333	-98.0364590198983\\
56.3	-98.047426431106\\
56.3166666666667	-98.0583969454126\\
56.3333333333333	-98.0693705794414\\
56.35	-98.080347349848\\
56.3666666666667	-98.0913272733202\\
56.3833333333333	-98.1023103665785\\
56.4	-98.113296646376\\
56.4166666666667	-98.1242861294986\\
56.4333333333333	-98.1352788327652\\
56.45	-98.1462747730281\\
56.4666666666667	-98.1572739671727\\
56.4833333333333	-98.1682764321181\\
56.5	-98.1792821848172\\
56.5166666666667	-98.1902912422566\\
56.5333333333333	-98.201303621457\\
56.55	-98.2123193394735\\
56.5666666666667	-98.2233384133953\\
56.5833333333333	-98.2343608603466\\
56.6	-98.245386697486\\
56.6166666666667	-98.2564159420073\\
56.6333333333333	-98.2674486111392\\
56.65	-98.278484722146\\
56.6666666666667	-98.2895242923271\\
56.6833333333333	-98.300567339018\\
56.7	-98.3116138795897\\
56.7166666666667	-98.3226639314495\\
56.7333333333333	-98.3337175120406\\
56.75	-98.3447746388429\\
56.7666666666667	-98.3558353293727\\
56.7833333333333	-98.3668996011832\\
56.8	-98.3779674718644\\
56.8166666666667	-98.3890389590437\\
56.8333333333333	-98.4001140803855\\
56.85	-98.4111928535919\\
56.8666666666667	-98.4222752964028\\
56.8833333333333	-98.4333614265958\\
56.9	-98.4444512619867\\
56.9166666666667	-98.4555448204296\\
56.9333333333333	-98.466642119817\\
56.95	-98.4777431780802\\
56.9666666666667	-98.4888480131892\\
56.9833333333333	-98.4999566431532\\
57	-98.5110690860205\\
57.0166666666667	-98.522185359879\\
57.0333333333333	-98.5333054828562\\
57.05	-98.5444294731195\\
57.0666666666667	-98.5555573488762\\
57.0833333333333	-98.5666891283739\\
57.1	-98.5778248299008\\
57.1166666666667	-98.5889644717855\\
57.1333333333333	-98.6001080723978\\
57.15	-98.6112556501481\\
57.1666666666667	-98.6224072234885\\
57.1833333333333	-98.6335628109124\\
57.2	-98.6447224309546\\
57.2166666666667	-98.6558861021923\\
57.2333333333333	-98.6670538432444\\
57.25	-98.6782256727723\\
57.2666666666667	-98.6894016094797\\
57.2833333333333	-98.7005816721133\\
57.3	-98.7117658794625\\
57.3166666666667	-98.7229542503599\\
57.3333333333333	-98.7341468036816\\
57.35	-98.745343558347\\
57.3666666666667	-98.7565445333196\\
57.3833333333333	-98.7677497476067\\
57.4	-98.7789592202598\\
57.4166666666667	-98.790172970375\\
57.4333333333333	-98.801391017093\\
57.45	-98.8126133795992\\
57.4666666666667	-98.8238400771245\\
57.4833333333333	-98.8350711289447\\
57.5	-98.8463065543815\\
57.5166666666667	-98.857546372802\\
57.5333333333333	-98.8687906036197\\
57.55	-98.880039266294\\
57.5666666666667	-98.891292380331\\
57.5833333333333	-98.9025499652834\\
57.6	-98.9138120407506\\
57.6166666666667	-98.9250786263795\\
57.6333333333333	-98.9363497418641\\
57.65	-98.9476254069462\\
57.6666666666667	-98.9589056414152\\
57.6833333333333	-98.9701904651089\\
57.7	-98.9814798979131\\
57.7166666666667	-98.9927739597624\\
57.7333333333333	-99.00407267064\\
57.75	-99.0153760505783\\
57.7666666666667	-99.0266841196587\\
57.7833333333333	-99.0379968980124\\
57.8	-99.0493144058202\\
57.8166666666667	-99.0606366633129\\
57.8333333333333	-99.0719636907717\\
57.85	-99.0832955085279\\
57.8666666666667	-99.094632136964\\
57.8833333333333	-99.1059735965133\\
57.9	-99.1173199076601\\
57.9166666666667	-99.1286710909405\\
57.9333333333333	-99.1400271669423\\
57.95	-99.151388156305\\
57.9666666666667	-99.1627540797208\\
57.9833333333333	-99.174124957934\\
58	-99.1855008117419\\
58.0166666666667	-99.1968816619946\\
58.0333333333333	-99.2082675295956\\
58.05	-99.2196584355021\\
58.0666666666667	-99.2310544007247\\
58.0833333333333	-99.2424554463285\\
58.1	-99.2538615934325\\
58.1166666666667	-99.2652728632106\\
58.1333333333333	-99.2766892768914\\
58.15	-99.2881108557587\\
58.1666666666667	-99.2995376211517\\
58.1833333333333	-99.3109695944651\\
58.2	-99.3224067971497\\
58.2166666666667	-99.3338492507125\\
58.2333333333333	-99.345296976717\\
58.25	-99.3567499967833\\
58.2666666666667	-99.3682083325887\\
58.2833333333333	-99.3796720058677\\
58.3	-99.3911410384126\\
58.3166666666667	-99.4026154520733\\
58.3333333333333	-99.414095268758\\
58.35	-99.4255805104334\\
58.3666666666667	-99.4370711991248\\
58.3833333333333	-99.4485673569166\\
58.4	-99.4600690059526\\
58.4166666666667	-99.4715761684359\\
58.4333333333333	-99.4830888666297\\
58.45	-99.4946071228575\\
58.4666666666667	-99.506130959503\\
58.4833333333333	-99.5176603990109\\
58.5	-99.5291954638867\\
58.5166666666667	-99.5407361766975\\
58.5333333333333	-99.552282560072\\
58.55	-99.5638346367009\\
58.5666666666667	-99.5753924293371\\
58.5833333333333	-99.5869559607961\\
58.6	-99.5985252539563\\
58.6166666666667	-99.6101003317592\\
58.6333333333333	-99.6216812172099\\
58.65	-99.6332679333774\\
58.6666666666667	-99.6448605033946\\
58.6833333333333	-99.656458950459\\
58.7	-99.6680632978327\\
58.7166666666667	-99.6796735688431\\
58.7333333333333	-99.6912897868827\\
58.75	-99.7029119754101\\
58.7666666666667	-99.7145401579495\\
58.7833333333333	-99.7261743580917\\
58.8	-99.7378145994941\\
58.8166666666667	-99.7494609058813\\
58.8333333333333	-99.7611133010448\\
58.85	-99.7727718088443\\
58.8666666666667	-99.7844364532071\\
58.8833333333333	-99.7961072581292\\
58.9	-99.8077842476747\\
58.9166666666667	-99.8194674459773\\
58.9333333333333	-99.8311568772398\\
58.95	-99.8428525657346\\
58.9666666666667	-99.8545545358043\\
58.9833333333333	-99.8662628118617\\
59	-99.8779774183905\\
59.0166666666667	-99.8896983799454\\
59.0333333333333	-99.9014257211525\\
59.05	-99.9131594667097\\
59.0666666666667	-99.9248996413869\\
59.0833333333333	-99.9366462700266\\
59.1	-99.9483993775443\\
59.1166666666667	-99.9601589889283\\
59.1333333333333	-99.9719251292409\\
59.15	-99.9836978236179\\
59.1666666666667	-99.9954770972697\\
59.1833333333333	-100.007262975481\\
59.2	-100.019055483612\\
59.2166666666667	-100.030854647099\\
59.2333333333333	-100.042660491451\\
59.25	-100.054473042257\\
59.2666666666667	-100.06629232518\\
59.2833333333333	-100.078118365961\\
59.3	-100.089951190418\\
59.3166666666667	-100.101790824447\\
59.3333333333333	-100.113637294021\\
59.35	-100.125490625192\\
59.3666666666667	-100.137350844091\\
59.3833333333333	-100.149217976929\\
59.4	-100.161092049995\\
59.4166666666667	-100.172973089659\\
59.4333333333333	-100.184861122371\\
59.45	-100.196756174662\\
59.4666666666667	-100.208658273144\\
59.4833333333333	-100.220567444511\\
59.5	-100.232483715539\\
59.5166666666667	-100.244407113085\\
59.5333333333333	-100.256337664092\\
59.55	-100.268275395583\\
59.5666666666667	-100.280220334667\\
59.5833333333333	-100.292172508534\\
59.6	-100.304131944463\\
59.6166666666667	-100.316098669813\\
59.6333333333333	-100.328072712033\\
59.65	-100.340054098654\\
59.6666666666667	-100.352042857296\\
59.6833333333333	-100.364039015664\\
59.7	-100.37604260155\\
59.7166666666667	-100.388053642834\\
59.7333333333333	-100.400072167484\\
59.75	-100.412098203557\\
59.7666666666667	-100.424131779198\\
59.7833333333333	-100.43617292264\\
59.8	-100.448221662209\\
59.8166666666667	-100.460278026318\\
59.8333333333333	-100.472342043473\\
59.85	-100.48441374227\\
59.8666666666667	-100.496493151395\\
59.8833333333333	-100.50858029963\\
59.9	-100.520675215845\\
59.9166666666667	-100.532777929005\\
59.9333333333333	-100.54488846817\\
59.95	-100.557006862492\\
59.9666666666667	-100.569133141216\\
59.9833333333333	-100.581267333685\\
60	-100.593409469336\\
60.0166666666667	-100.6055595777\\
60.0333333333333	-100.617717688407\\
60.05	-100.629883831183\\
60.0666666666667	-100.64205803585\\
60.0833333333333	-100.654240332329\\
60.1	-100.666430750638\\
60.1166666666667	-100.678629320897\\
60.1333333333333	-100.69083607332\\
60.15	-100.703051038226\\
60.1666666666667	-100.71527424603\\
60.1833333333333	-100.727505727251\\
60.2	-100.739745512508\\
60.2166666666667	-100.751993632522\\
60.2333333333333	-100.764250118114\\
60.25	-100.776515000213\\
60.2666666666667	-100.788788309846\\
60.2833333333333	-100.801070078147\\
60.3	-100.813360336355\\
60.3166666666667	-100.825659115811\\
60.3333333333333	-100.837966447964\\
60.35	-100.850282364367\\
60.3666666666667	-100.862606896683\\
60.3833333333333	-100.874940076679\\
60.4	-100.88728193623\\
60.4166666666667	-100.899632507321\\
60.4333333333333	-100.911991822044\\
60.45	-100.924359912602\\
60.4666666666667	-100.936736811307\\
60.4833333333333	-100.94912255058\\
60.5	-100.961517162957\\
60.5166666666667	-100.973920681082\\
60.5333333333333	-100.986333137713\\
60.55	-100.99875456572\\
60.5666666666667	-101.011184998087\\
60.5833333333333	-101.023624467912\\
60.6	-101.036073008406\\
60.6166666666667	-101.048530652899\\
60.6333333333333	-101.060997434832\\
60.65	-101.073473387766\\
60.6666666666667	-101.085958545377\\
60.6833333333333	-101.098452941459\\
60.7	-101.110956609925\\
60.7166666666667	-101.123469584806\\
60.7333333333333	-101.135991900253\\
60.75	-101.148523590536\\
60.7666666666667	-101.161064690047\\
60.7833333333333	-101.173615233299\\
60.8	-101.186175254926\\
60.8166666666667	-101.198744789686\\
60.8333333333333	-101.211323872459\\
60.85	-101.22391253825\\
60.8666666666667	-101.236510822187\\
60.8833333333333	-101.249118759526\\
60.9	-101.261736385645\\
60.9166666666667	-101.274363736052\\
60.9333333333333	-101.28700084638\\
60.95	-101.299647752391\\
60.9666666666667	-101.312304489976\\
60.9833333333333	-101.324971095152\\
61	-101.337647604071\\
61.0166666666667	-101.350334053011\\
61.0333333333333	-101.363030478384\\
61.05	-101.375736916733\\
61.0666666666667	-101.388453404733\\
61.0833333333333	-101.401179979195\\
61.1	-101.41391667706\\
61.1166666666667	-101.426663535408\\
61.1333333333333	-101.439420591452\\
61.15	-101.452187882541\\
61.1666666666667	-101.464965446163\\
61.1833333333333	-101.477753319942\\
61.2	-101.490551541641\\
61.2166666666667	-101.503360149162\\
61.2333333333333	-101.516179180548\\
61.25	-101.529008673981\\
61.2666666666667	-101.541848667785\\
61.2833333333333	-101.554699200427\\
61.3	-101.567560310517\\
61.3166666666667	-101.580432036806\\
61.3333333333333	-101.593314418194\\
61.35	-101.606207493723\\
61.3666666666667	-101.619111302581\\
61.3833333333333	-101.632025884105\\
61.4	-101.644951277779\\
61.4166666666667	-101.657887523233\\
61.4333333333333	-101.670834660251\\
61.45	-101.683792728761\\
61.4666666666667	-101.696761768848\\
61.4833333333333	-101.709741820745\\
61.5	-101.722732924837\\
61.5166666666667	-101.735735121666\\
61.5333333333333	-101.748748451924\\
61.55	-101.761772956461\\
61.5666666666667	-101.774808676282\\
61.5833333333333	-101.787855652549\\
61.6	-101.800913926579\\
61.6166666666667	-101.813983539852\\
61.6333333333333	-101.827064534004\\
61.65	-101.840156950833\\
61.6666666666667	-101.853260832295\\
61.6833333333333	-101.866376220513\\
61.7	-101.879503157768\\
61.7166666666667	-101.892641686508\\
61.7333333333333	-101.905791849343\\
61.75	-101.918953689052\\
61.7666666666667	-101.932127248577\\
61.7833333333333	-101.945312571029\\
61.8	-101.958509699688\\
61.8166666666667	-101.971718678002\\
61.8333333333333	-101.98493954959\\
61.85	-101.998172358241\\
61.8666666666667	-102.011417147917\\
61.8833333333333	-102.024673962754\\
61.9	-102.037942847059\\
61.9166666666667	-102.051223845318\\
61.9333333333333	-102.06451700219\\
61.95	-102.077822362511\\
61.9666666666667	-102.091139971297\\
61.9833333333333	-102.104469873742\\
62	-102.117812115218\\
62.0166666666667	-102.13116674128\\
62.0333333333333	-102.144533797666\\
62.05	-102.157913330293\\
62.0666666666667	-102.171305385267\\
62.0833333333333	-102.184710008874\\
62.1	-102.198127247591\\
62.1166666666667	-102.211557148078\\
62.1333333333333	-102.224999757186\\
62.15	-102.238455121954\\
62.1666666666667	-102.251923289611\\
62.1833333333333	-102.265404307578\\
62.2	-102.278898223469\\
62.2166666666667	-102.292405085091\\
62.2333333333333	-102.305924940445\\
62.25	-102.319457837729\\
62.2666666666667	-102.333003825337\\
62.2833333333333	-102.346562951863\\
62.3	-102.360135266097\\
62.3166666666667	-102.373720817031\\
62.3333333333333	-102.38731965386\\
62.35	-102.400931825978\\
62.3666666666667	-102.414557382985\\
62.3833333333333	-102.428196374688\\
62.4	-102.441848851095\\
62.4166666666667	-102.455514862426\\
62.4333333333333	-102.469194459107\\
62.45	-102.482887691774\\
62.4666666666667	-102.496594611276\\
62.4833333333333	-102.51031526867\\
62.5	-102.52404971523\\
62.5166666666667	-102.537798002444\\
62.5333333333333	-102.551560182014\\
62.55	-102.56533630586\\
62.5666666666667	-102.579126426123\\
62.5833333333333	-102.592930595159\\
62.6	-102.606748865548\\
62.6166666666667	-102.620581290092\\
62.6333333333333	-102.634427921816\\
62.65	-102.648288813968\\
62.6666666666667	-102.662164020026\\
62.6833333333333	-102.676053593691\\
62.7	-102.689957588897\\
62.7166666666667	-102.703876059806\\
62.7333333333333	-102.717809060811\\
62.75	-102.731756646539\\
62.7666666666667	-102.74571887185\\
62.7833333333333	-102.759695791841\\
62.8	-102.773687461845\\
62.8166666666667	-102.787693937434\\
62.8333333333333	-102.801715274419\\
62.85	-102.815751528854\\
62.8666666666667	-102.829802757032\\
62.8833333333333	-102.843869015495\\
62.9	-102.857950361026\\
62.9166666666667	-102.872046850659\\
62.9333333333333	-102.886158541673\\
62.95	-102.900285491599\\
62.9666666666667	-102.914427758218\\
62.9833333333333	-102.928585399567\\
63	-102.942758473934\\
63.0166666666667	-102.956947039864\\
63.0333333333333	-102.971151156161\\
63.05	-102.985370881886\\
63.0666666666667	-102.999606276363\\
63.0833333333333	-103.013857399176\\
63.1	-103.028124310174\\
63.1166666666667	-103.042407069471\\
63.1333333333333	-103.056705737448\\
63.15	-103.071020374755\\
63.1666666666667	-103.085351042313\\
63.1833333333333	-103.099697801312\\
63.2	-103.114060713219\\
63.2166666666667	-103.128439839774\\
63.2333333333333	-103.142835242995\\
63.25	-103.157246985178\\
63.2666666666667	-103.171675128899\\
63.2833333333333	-103.186119737018\\
63.3	-103.200580872675\\
63.3166666666667	-103.215058599299\\
63.3333333333333	-103.229552980605\\
63.35	-103.244064080596\\
63.3666666666667	-103.258591963567\\
63.3833333333333	-103.273136694106\\
63.4	-103.287698337094\\
63.4166666666667	-103.302276957708\\
63.4333333333333	-103.316872621424\\
63.45	-103.331485394018\\
63.4666666666667	-103.346115341567\\
63.4833333333333	-103.360762530453\\
63.5	-103.37542702736\\
63.5166666666667	-103.390108899284\\
63.5333333333333	-103.404808213527\\
63.55	-103.419525037704\\
63.5666666666667	-103.434259439741\\
63.5833333333333	-103.449011487882\\
63.6	-103.463781250686\\
63.6166666666667	-103.478568797032\\
63.6333333333333	-103.49337419612\\
63.65	-103.508197517472\\
63.6666666666667	-103.523038830937\\
63.6833333333333	-103.53789820669\\
63.7	-103.552775715236\\
63.7166666666667	-103.567671427411\\
63.7333333333333	-103.582585414383\\
63.75	-103.597517747658\\
63.7666666666667	-103.612468499079\\
63.7833333333333	-103.627437740828\\
63.8	-103.642425545429\\
63.8166666666667	-103.65743198575\\
63.8333333333333	-103.672457135008\\
63.85	-103.687501066766\\
63.8666666666667	-103.702563854937\\
63.8833333333333	-103.717645573789\\
63.9	-103.732746297945\\
63.9166666666667	-103.747866102386\\
63.9333333333333	-103.763005062451\\
63.95	-103.778163253843\\
63.9666666666667	-103.793340752628\\
63.9833333333333	-103.808537635242\\
64	-103.823753978486\\
64.0166666666667	-103.838989859536\\
64.0333333333333	-103.854245355941\\
64.05	-103.869520545626\\
64.0666666666667	-103.884815506895\\
64.0833333333333	-103.900130318435\\
64.1	-103.915465059314\\
64.1166666666667	-103.930819808989\\
64.1333333333333	-103.946194647304\\
64.15	-103.961589654497\\
64.1666666666667	-103.977004911198\\
64.1833333333333	-103.992440498433\\
64.2	-104.007896497629\\
64.2166666666667	-104.023372990615\\
64.2333333333333	-104.038870059622\\
64.25	-104.054387787291\\
64.2666666666667	-104.069926256671\\
64.2833333333333	-104.085485551225\\
64.3	-104.10106575483\\
64.3166666666667	-104.116666951781\\
64.3333333333333	-104.132289226794\\
64.35	-104.147932665011\\
64.3666666666667	-104.163597351997\\
64.3833333333333	-104.179283373747\\
64.4	-104.19499081669\\
64.4166666666667	-104.210719767689\\
64.4333333333333	-104.226470314044\\
64.45	-104.242242543497\\
64.4666666666667	-104.258036544233\\
64.4833333333333	-104.273852404885\\
64.5	-104.289690214535\\
64.5166666666667	-104.305550062718\\
64.5333333333333	-104.321432039425\\
64.55	-104.337336235106\\
64.5666666666667	-104.353262740672\\
64.5833333333333	-104.369211647502\\
64.6	-104.385183047441\\
64.6166666666667	-104.401177032805\\
64.6333333333333	-104.417193696387\\
64.65	-104.433233131458\\
64.6666666666667	-104.449295431768\\
64.6833333333333	-104.465380691554\\
64.7	-104.481489005538\\
64.7166666666667	-104.497620468937\\
64.7333333333333	-104.51377517746\\
64.75	-104.529953227314\\
64.7666666666667	-104.546154715209\\
64.7833333333333	-104.562379738358\\
64.8	-104.578628394485\\
64.8166666666667	-104.594900781822\\
64.8333333333333	-104.611196999121\\
64.85	-104.627517145649\\
64.8666666666667	-104.643861321198\\
64.8833333333333	-104.660229626085\\
64.9	-104.676622161158\\
64.9166666666667	-104.693039027798\\
64.9333333333333	-104.709480327924\\
64.95	-104.725946163993\\
64.9666666666667	-104.742436639012\\
64.9833333333333	-104.758951856533\\
65	-104.775491920661\\
65.0166666666667	-104.792056936058\\
65.0333333333333	-104.808647007947\\
65.05	-104.825262242114\\
65.0666666666667	-104.841902744915\\
65.0833333333333	-104.858568623275\\
65.1	-104.8752599847\\
65.1166666666667	-104.891976937272\\
65.1333333333333	-104.90871958966\\
65.15	-104.925488051122\\
65.1666666666667	-104.942282431508\\
65.1833333333333	-104.959102841264\\
65.2	-104.97594939144\\
65.2166666666667	-104.99282219369\\
65.2333333333333	-105.009721360278\\
65.25	-105.026647004083\\
65.2666666666667	-105.043599238604\\
65.2833333333333	-105.06057817796\\
65.3	-105.077583936901\\
65.3166666666667	-105.094616630808\\
65.3333333333333	-105.111676375699\\
65.35	-105.128763288233\\
65.3666666666667	-105.145877485716\\
65.3833333333333	-105.163019086105\\
65.4	-105.18018820801\\
65.4166666666667	-105.197384970706\\
65.4333333333333	-105.214609494129\\
65.45	-105.231861898886\\
65.4666666666667	-105.249142306261\\
65.4833333333333	-105.266450838215\\
65.5	-105.283787617396\\
65.5166666666667	-105.301152767141\\
65.5333333333333	-105.318546411481\\
65.55	-105.335968675149\\
65.5666666666667	-105.353419683581\\
65.5833333333333	-105.370899562926\\
65.6	-105.388408440047\\
65.6166666666667	-105.405946442528\\
65.6333333333333	-105.42351369868\\
65.65	-105.441110337545\\
65.6666666666667	-105.458736488903\\
65.6833333333333	-105.476392283277\\
65.7	-105.494077851936\\
65.7166666666667	-105.511793326906\\
65.7333333333333	-105.52953884097\\
65.75	-105.547314527677\\
65.7666666666667	-105.565120521347\\
65.7833333333333	-105.582956957076\\
65.8	-105.600823970745\\
65.8166666666667	-105.61872169902\\
65.8333333333333	-105.636650279365\\
65.85	-105.65460985004\\
65.8666666666667	-105.672600550116\\
65.8833333333333	-105.690622519473\\
65.9	-105.708675898813\\
65.9166666666667	-105.726760829661\\
65.9333333333333	-105.744877454374\\
65.95	-105.763025916145\\
65.9666666666667	-105.781206359014\\
65.9833333333333	-105.79941892787\\
66	-105.817663768458\\
66.0166666666667	-105.835941027389\\
66.0333333333333	-105.854250852142\\
66.05	-105.872593391074\\
66.0666666666667	-105.890968793426\\
66.0833333333333	-105.90937720933\\
66.1	-105.927818789813\\
66.1166666666667	-105.94629368681\\
66.1333333333333	-105.964802053164\\
66.15	-105.983344042639\\
66.1666666666667	-106.001919809924\\
66.1833333333333	-106.020529510639\\
66.2	-106.039173301348\\
66.2166666666667	-106.057851339559\\
66.2333333333333	-106.076563783737\\
66.25	-106.095310793308\\
66.2666666666667	-106.114092528669\\
66.2833333333333	-106.132909151194\\
66.3	-106.151760823244\\
66.3166666666667	-106.17064770817\\
66.3333333333333	-106.189569970326\\
66.35	-106.208527775075\\
66.3666666666667	-106.227521288796\\
66.3833333333333	-106.246550678894\\
66.4	-106.265616113805\\
66.4166666666667	-106.284717763009\\
66.4333333333333	-106.303855797034\\
66.45	-106.323030387465\\
66.4666666666667	-106.342241706956\\
66.4833333333333	-106.361489929235\\
66.5	-106.380775229112\\
66.5166666666667	-106.400097782491\\
66.5333333333333	-106.419457766377\\
66.55	-106.438855358884\\
66.5666666666667	-106.458290739245\\
66.5833333333333	-106.477764087824\\
66.6	-106.497275586117\\
66.6166666666667	-106.516825416769\\
66.6333333333333	-106.536413763582\\
66.65	-106.556040811521\\
66.6666666666667	-106.575706746725\\
};
\addplot [color=mycolor1, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
66.6666666666667	-106.575706746725\\
66.6833333333333	-106.595411756519\\
66.7	-106.61515602942\\
66.7166666666667	-106.634939755149\\
66.7333333333333	-106.654763124642\\
66.75	-106.674626330055\\
66.7666666666667	-106.69452956478\\
66.7833333333333	-106.714473023452\\
66.8	-106.734456901959\\
66.8166666666667	-106.754481397453\\
66.8333333333333	-106.774546708362\\
66.85	-106.794653034397\\
66.8666666666667	-106.814800576565\\
66.8833333333333	-106.834989537182\\
66.9	-106.855220119878\\
66.9166666666667	-106.875492529612\\
66.9333333333333	-106.895806972685\\
66.95	-106.916163656745\\
66.9666666666667	-106.936562790804\\
66.9833333333333	-106.957004585245\\
67	-106.977489251839\\
67.0166666666667	-106.998017003751\\
67.0333333333333	-107.018588055553\\
67.05	-107.039202623241\\
67.0666666666667	-107.059860924238\\
67.0833333333333	-107.080563177415\\
67.1	-107.101309603096\\
67.1166666666667	-107.122100423075\\
67.1333333333333	-107.142935860628\\
67.15	-107.163816140523\\
67.1666666666667	-107.184741489034\\
67.1833333333333	-107.205712133955\\
67.2	-107.226728304612\\
67.2166666666667	-107.247790231875\\
67.2333333333333	-107.268898148173\\
67.25	-107.290052287507\\
67.2666666666667	-107.311252885463\\
67.2833333333333	-107.332500179224\\
67.3	-107.353794407588\\
67.3166666666667	-107.375135810977\\
67.3333333333333	-107.396524631455\\
67.35	-107.41796111274\\
67.3666666666667	-107.439445500219\\
67.3833333333333	-107.46097804096\\
67.4	-107.482558983733\\
67.4166666666667	-107.504188579017\\
67.4333333333333	-107.525867079019\\
67.45	-107.547594737691\\
67.4666666666667	-107.569371810739\\
67.4833333333333	-107.591198555643\\
67.5	-107.613075231674\\
67.5166666666667	-107.635002099904\\
67.5333333333333	-107.656979423227\\
67.55	-107.67900746637\\
67.5666666666667	-107.701086495915\\
67.5833333333333	-107.723216780311\\
67.6	-107.745398589891\\
67.6166666666667	-107.767632196891\\
67.6333333333333	-107.789917875462\\
67.65	-107.812255901694\\
67.6666666666667	-107.834646553626\\
67.6833333333333	-107.857090111267\\
67.7	-107.879586856614\\
67.7166666666667	-107.902137073668\\
67.7333333333333	-107.92474104845\\
67.75	-107.947399069025\\
67.7666666666667	-107.970111425514\\
67.7833333333333	-107.992878410115\\
67.8	-108.015700317123\\
67.8166666666667	-108.038577442944\\
67.8333333333333	-108.06151008612\\
67.85	-108.084498547344\\
67.8666666666667	-108.10754312948\\
67.8833333333333	-108.130644137582\\
67.9	-108.153801878917\\
67.9166666666667	-108.17701666298\\
67.9333333333333	-108.200288801518\\
67.95	-108.223618608548\\
67.9666666666667	-108.247006400378\\
67.9833333333333	-108.27045249563\\
68	-108.293957215257\\
68.0166666666667	-108.317520882566\\
68.0333333333333	-108.341143823239\\
68.05	-108.364826365356\\
68.0666666666667	-108.388568839416\\
68.0833333333333	-108.412371578356\\
68.1	-108.436234917578\\
68.1166666666667	-108.460159194969\\
68.1333333333333	-108.484144750923\\
68.15	-108.508191928364\\
68.1666666666667	-108.532301072771\\
68.1833333333333	-108.5564725322\\
68.2	-108.580706657306\\
68.2166666666667	-108.60500380137\\
68.2333333333333	-108.629364320321\\
68.25	-108.653788572759\\
68.2666666666667	-108.678276919984\\
68.2833333333333	-108.702829726014\\
68.3	-108.727447357617\\
68.3166666666667	-108.752130184331\\
68.3333333333333	-108.776878578493\\
68.35	-108.801692915261\\
68.3666666666667	-108.826573572643\\
68.3833333333333	-108.851520931524\\
68.4	-108.876535375687\\
68.4166666666667	-108.901617291847\\
68.4333333333333	-108.926767069672\\
68.45	-108.951985101814\\
68.4666666666667	-108.977271783934\\
68.4833333333333	-109.002627514731\\
68.5	-109.028052695972\\
68.5166666666667	-109.053547732515\\
68.5333333333333	-109.079113032341\\
68.55	-109.104749006586\\
68.5666666666667	-109.130456069563\\
68.5833333333333	-109.156234638795\\
68.6	-109.182085135047\\
68.6166666666667	-109.208007982352\\
68.6333333333333	-109.234003608042\\
68.65	-109.26007244278\\
68.6666666666667	-109.286214920591\\
68.6833333333333	-109.312431478889\\
68.7	-109.338722558513\\
68.7166666666667	-109.365088603756\\
68.7333333333333	-109.3915300624\\
68.75	-109.418047385742\\
68.7666666666667	-109.444641028632\\
68.7833333333333	-109.471311449504\\
68.8	-109.498059110409\\
68.8166666666667	-109.524884477047\\
68.8333333333333	-109.551788018803\\
68.85	-109.578770208779\\
68.8666666666667	-109.605831523828\\
68.8833333333333	-109.63297244459\\
68.9	-109.660193455526\\
68.9166666666667	-109.687495044952\\
68.9333333333333	-109.714877705075\\
68.95	-109.742341932029\\
68.9666666666667	-109.76988822591\\
68.9833333333333	-109.797517090814\\
69	-109.825229034871\\
69.0166666666667	-109.853024570282\\
69.0333333333333	-109.880904213357\\
69.05	-109.908868484553\\
69.0666666666667	-109.93691790851\\
69.0833333333333	-109.965053014087\\
69.1	-109.993274334405\\
69.1166666666667	-110.021582406882\\
69.1333333333333	-110.049977773271\\
69.15	-110.0784609797\\
69.1666666666667	-110.107032576713\\
69.1833333333333	-110.135693119305\\
69.2	-110.164443166966\\
69.2166666666667	-110.193283283717\\
69.2333333333333	-110.222214038154\\
69.25	-110.251236003485\\
69.2666666666667	-110.280349757572\\
69.2833333333333	-110.309555882971\\
69.3	-110.338854966977\\
69.3166666666667	-110.368247601656\\
69.3333333333333	-110.397734383898\\
69.35	-110.427315915448\\
69.3666666666667	-110.456992802957\\
69.3833333333333	-110.486765658016\\
69.4	-110.516635097203\\
69.4166666666667	-110.546601742125\\
69.4333333333333	-110.576666219458\\
69.45	-110.606829160992\\
69.4666666666667	-110.637091203671\\
69.4833333333333	-110.667452989639\\
69.5	-110.697915166281\\
69.5166666666667	-110.728478386267\\
69.5333333333333	-110.759143307593\\
69.55	-110.789910593626\\
69.5666666666667	-110.820780913147\\
69.5833333333333	-110.851754940394\\
69.6	-110.882833355106\\
69.6166666666667	-110.914016842562\\
69.6333333333333	-110.94530609363\\
69.65	-110.976701804808\\
69.6666666666667	-111.008204678263\\
69.6833333333333	-111.03981542188\\
69.7	-111.071534749301\\
69.7166666666667	-111.10336337997\\
69.7333333333333	-111.135302039171\\
69.75	-111.167351458076\\
69.7666666666667	-111.199512373782\\
69.7833333333333	-111.231785529357\\
69.8	-111.264171673878\\
69.8166666666667	-111.296671562472\\
69.8333333333333	-111.329285956361\\
69.85	-111.362015622896\\
69.8666666666667	-111.394861335603\\
69.8833333333333	-111.427823874216\\
69.9	-111.460904024722\\
69.9166666666667	-111.494102579395\\
69.9333333333333	-111.527420336834\\
69.95	-111.560858102003\\
69.9666666666667	-111.594416686262\\
69.9833333333333	-111.628096907407\\
70	-111.661899589702\\
70.0166666666667	-111.695825563914\\
70.0333333333333	-111.729875667343\\
70.05	-111.764050743858\\
70.0666666666667	-111.798351643923\\
70.0833333333333	-111.832779224629\\
70.1	-111.86733434972\\
70.1166666666667	-111.902017889622\\
70.1333333333333	-111.936830721468\\
70.15	-111.971773729119\\
70.1666666666667	-112.006847803188\\
70.1833333333333	-112.042053841064\\
70.2	-112.077392746923\\
70.2166666666667	-112.112865431752\\
70.2333333333333	-112.14847281336\\
70.25	-112.184215816392\\
70.2666666666667	-112.220095372337\\
70.2833333333333	-112.256112419542\\
70.3	-112.292267903211\\
70.3166666666667	-112.328562775412\\
70.3333333333333	-112.364997995076\\
70.35	-112.401574527994\\
70.3666666666667	-112.438293346812\\
70.3833333333333	-112.475155431022\\
70.4	-112.51216176695\\
70.4166666666667	-112.549313347739\\
70.4333333333333	-112.58661117333\\
70.45	-112.624056250439\\
70.4666666666667	-112.661649592528\\
70.4833333333333	-112.699392219775\\
70.5	-112.737285159035\\
70.5166666666667	-112.7753294438\\
70.5333333333333	-112.813526114153\\
70.55	-112.851876216715\\
70.5666666666667	-112.890380804588\\
70.5833333333333	-112.929040937294\\
70.6	-112.967857680702\\
70.6166666666667	-113.006832106958\\
70.6333333333333	-113.045965294397\\
70.65	-113.085258327456\\
70.6666666666667	-113.12471229658\\
70.6833333333333	-113.164328298115\\
70.7	-113.204107434196\\
70.7166666666667	-113.244050812625\\
70.7333333333333	-113.284159546745\\
70.75	-113.324434755298\\
70.7666666666667	-113.364877562279\\
70.7833333333333	-113.405489096774\\
70.8	-113.446270492793\\
70.8166666666667	-113.487222889088\\
70.8333333333333	-113.528347428964\\
70.85	-113.569645260069\\
70.8666666666667	-113.611117534184\\
70.8833333333333	-113.652765406987\\
70.9	-113.694590037811\\
70.9166666666667	-113.736592589384\\
70.9333333333333	-113.778774227558\\
70.95	-113.821136121012\\
70.9666666666667	-113.863679440954\\
70.9833333333333	-113.906405360789\\
71	-113.949315055782\\
71.0166666666667	-113.992409702691\\
71.0333333333333	-114.035690479391\\
71.05	-114.079158564468\\
71.0666666666667	-114.122815136794\\
71.0833333333333	-114.166661375085\\
71.1	-114.210698457425\\
71.1166666666667	-114.25492756077\\
71.1333333333333	-114.299349860432\\
71.15	-114.343966529524\\
71.1666666666667	-114.388778738386\\
71.1833333333333	-114.433787653976\\
71.2	-114.478994439236\\
71.2166666666667	-114.524400252416\\
71.2333333333333	-114.570006246374\\
71.25	-114.615813567834\\
71.2666666666667	-114.661823356613\\
71.2833333333333	-114.708036744801\\
71.3	-114.754454855912\\
71.3166666666667	-114.801078803981\\
71.3333333333333	-114.847909692627\\
71.35	-114.894948614063\\
71.3666666666667	-114.942196648064\\
71.3833333333333	-114.989654860879\\
71.4	-115.0373243041\\
71.4166666666667	-115.085206013462\\
71.4333333333333	-115.133301007604\\
71.45	-115.181610286755\\
71.4666666666667	-115.230134831367\\
71.4833333333333	-115.278875600683\\
71.5	-115.327833531232\\
71.5166666666667	-115.377009535263\\
71.5333333333333	-115.426404499092\\
71.55	-115.476019281391\\
71.5666666666667	-115.52585471138\\
71.5833333333333	-115.575911586943\\
71.6	-115.626190672662\\
71.6166666666667	-115.676692697753\\
71.6333333333333	-115.72741835391\\
71.65	-115.778368293051\\
71.6666666666667	-115.829543124968\\
71.6833333333333	-115.880943414857\\
71.7	-115.932569680748\\
71.7166666666667	-115.984422390821\\
71.7333333333333	-116.036501960586\\
71.75	-116.088808749959\\
71.7666666666667	-116.141343060191\\
71.7833333333333	-116.194105130668\\
71.8	-116.247095135573\\
71.8166666666667	-116.300313180391\\
71.8333333333333	-116.353759298272\\
71.85	-116.40743344623\\
71.8666666666667	-116.461335501176\\
71.8833333333333	-116.515465255785\\
71.9	-116.569822414178\\
71.9166666666667	-116.624406587425\\
71.9333333333333	-116.679217288854\\
71.95	-116.734253929162\\
71.9666666666667	-116.789515811318\\
71.9833333333333	-116.845002125255\\
72	-116.900711942338\\
72.0166666666667	-116.956644209607\\
72.0333333333333	-117.01279774378\\
72.05	-117.069171225007\\
72.0666666666667	-117.125763190383\\
72.0833333333333	-117.182572027184\\
72.1	-117.239595965845\\
72.1166666666667	-117.296833072654\\
72.1333333333333	-117.354281242161\\
72.15	-117.411938189289\\
72.1666666666667	-117.469801441146\\
72.1833333333333	-117.52786832852\\
72.2	-117.586135977057\\
72.2166666666667	-117.644601298109\\
72.2333333333333	-117.703260979246\\
72.25	-117.762111474423\\
72.2666666666667	-117.821148993799\\
72.2833333333333	-117.880369493194\\
72.3	-117.939768663184\\
72.3166666666667	-117.999341917823\\
72.3333333333333	-118.059084382997\\
72.35	-118.118990884386\\
72.3666666666667	-118.179055935056\\
72.3833333333333	-118.239273722653\\
72.4	-118.299638096221\\
72.4166666666667	-118.360142552626\\
72.4333333333333	-118.420780222594\\
72.45	-118.481543856374\\
72.4666666666667	-118.542425809012\\
72.4833333333333	-118.603418025262\\
72.5	-118.664512024135\\
72.5166666666667	-118.725698883094\\
72.5333333333333	-118.786969221909\\
72.55	-118.848313186205\\
72.5666666666667	-118.909720430697\\
72.5833333333333	-118.971180102159\\
72.6	-119.032680822138\\
72.6166666666667	-119.094210669452\\
72.6333333333333	-119.155757162516\\
72.65	-119.21730724151\\
72.6666666666667	-119.278847250469\\
72.6833333333333	-119.340362919316\\
72.7	-119.401839345915\\
72.7166666666667	-119.463260978195\\
72.7333333333333	-119.524611596419\\
72.75	-119.585874295671\\
72.7666666666667	-119.64703146865\\
72.7833333333333	-119.708064788854\\
72.8	-119.768955194253\\
72.8166666666667	-119.829682871566\\
72.8333333333333	-119.890227241244\\
72.85	-119.950566943292\\
72.8666666666667	-120.010679824054\\
72.8833333333333	-120.070542924106\\
72.9	-120.130132467407\\
72.9166666666667	-120.189423851856\\
72.9333333333333	-120.248391641438\\
72.95	-120.307009560115\\
72.9666666666667	-120.365250487654\\
72.9833333333333	-120.423086457584\\
73	-120.48048865747\\
73.0166666666667	-120.537427431709\\
73.0333333333333	-120.593872287057\\
73.05	-120.649791901092\\
73.0666666666667	-120.705154133837\\
73.0833333333333	-120.759926042733\\
73.1	-120.814073901201\\
73.1166666666667	-120.867563220981\\
73.1333333333333	-120.92035877846\\
73.15	-120.972424645181\\
73.1666666666667	-121.023724222722\\
73.1833333333333	-121.0742202821\\
73.2	-121.12387500788\\
73.2166666666667	-121.172650047095\\
73.2333333333333	-121.220506563107\\
73.25	-121.267405294481\\
73.2666666666667	-121.313306618931\\
73.2833333333333	-121.358170622361\\
73.3	-121.401957172964\\
73.3166666666667	-121.444626000352\\
73.3333333333333	-121.486136779576\\
73.35	-121.52644921992\\
73.3666666666667	-121.56552315825\\
73.3833333333333	-121.603318656668\\
73.4	-121.639796104177\\
73.4166666666667	-121.674916321985\\
73.4333333333333	-121.708640672052\\
73.45	-121.740931168384\\
73.4666666666667	-121.771750590589\\
73.4833333333333	-121.80106259909\\
73.5	-121.828831851398\\
73.5166666666667	-121.855024118768\\
73.5333333333333	-121.879606402537\\
73.55	-121.90254704941\\
73.5666666666667	-121.923815864927\\
73.5833333333333	-121.943384224329\\
73.6	-121.961225180023\\
73.6166666666667	-121.977313564863\\
73.6333333333333	-121.991626090439\\
73.65	-122.004141439611\\
73.6666666666667	-122.014840352548\\
73.6833333333333	-122.02370570555\\
73.7	-122.030722581993\\
73.7166666666667	-122.035878334803\\
73.7333333333333	-122.039162639893\\
73.75	-122.040567540114\\
73.7666666666667	-122.04008747932\\
73.7833333333333	-122.037719326236\\
73.8	-122.033462387932\\
73.8166666666667	-122.027318412753\\
73.8333333333333	-122.01929158271\\
73.85	-122.009388495376\\
73.8666666666667	-121.997618135462\\
73.8833333333333	-121.98399183633\\
73.9	-121.96852323178\\
73.9166666666667	-121.951228198542\\
73.9333333333333	-121.932124789978\\
73.95	-121.911233161566\\
73.9666666666667	-121.888575488788\\
73.9833333333333	-121.864175878128\\
74	-121.838060271888\\
74.0166666666667	-121.810256347588\\
74.0333333333333	-121.780793412737\\
74.05	-121.749702295753\\
74.0666666666667	-121.717015233854\\
74.0833333333333	-121.682765758684\\
74.1	-121.646988580469\\
74.1166666666667	-121.609719471446\\
74.1333333333333	-121.570995149295\\
74.15	-121.530853161256\\
74.1666666666667	-121.489331769575\\
74.1833333333333	-121.446469838883\\
74.2	-121.40230672606\\
74.2166666666667	-121.35688217307\\
74.2333333333333	-121.310236203222\\
74.25	-121.262409021243\\
74.2666666666667	-121.213440917498\\
74.2833333333333	-121.163372176631\\
74.3	-121.112242990867\\
74.3166666666667	-121.060093378144\\
74.3333333333333	-121.006963105204\\
74.35	-120.952891615728\\
74.3666666666667	-120.897917963559\\
74.3833333333333	-120.842080751004\\
74.4	-120.785418072194\\
74.4166666666667	-120.727967461426\\
74.4333333333333	-120.669765846385\\
74.45	-120.610849506146\\
74.4666666666667	-120.551254033792\\
74.4833333333333	-120.491014303494\\
74.5	-120.430164441881\\
74.5166666666667	-120.368737803501\\
74.5333333333333	-120.306766950187\\
74.55	-120.244283634108\\
74.5666666666667	-120.181318784307\\
74.5833333333333	-120.117902496507\\
74.6	-120.054064025976\\
74.6166666666667	-119.989831783235\\
74.6333333333333	-119.925233332403\\
74.65	-119.860295391979\\
74.6666666666667	-119.795043837849\\
74.6833333333333	-119.729503708342\\
74.7	-119.66369921113\\
74.7166666666667	-119.597653731814\\
74.7333333333333	-119.531389844004\\
74.75	-119.464929320747\\
74.7666666666667	-119.398293147143\\
74.7833333333333	-119.331501534002\\
74.8	-119.26457393241\\
74.8166666666667	-119.197529049076\\
74.8333333333333	-119.130384862331\\
74.85	-119.063158638689\\
74.8666666666667	-118.995866949843\\
74.8833333333333	-118.92852569002\\
74.9	-118.861150093602\\
74.9166666666667	-118.793754752925\\
74.9333333333333	-118.726353636197\\
74.95	-118.658960105463\\
74.9666666666667	-118.591586934548\\
74.9833333333333	-118.524246326945\\
75	-118.456949933573\\
75.0166666666667	-118.389708870387\\
75.0333333333333	-118.322533735785\\
75.05	-118.255434627783\\
75.0666666666667	-118.188421160933\\
75.0833333333333	-118.12150248295\\
75.1	-118.054687291031\\
75.1166666666667	-117.987983847852\\
75.1333333333333	-117.921399997212\\
75.15	-117.854943179331\\
75.1666666666667	-117.788620445776\\
75.1833333333333	-117.722438474014\\
75.2	-117.656403581583\\
75.2166666666667	-117.590521739885\\
75.2333333333333	-117.524798587583\\
75.25	-117.459239443622\\
75.2666666666667	-117.393849319851\\
75.2833333333333	-117.328632933272\\
75.3	-117.263594717898\\
75.3166666666667	-117.198738836242\\
75.3333333333333	-117.134069190421\\
75.35	-117.069589432905\\
75.3666666666667	-117.005302976896\\
75.3833333333333	-116.941213006352\\
75.4	-116.87732248567\\
75.4166666666667	-116.813634169019\\
75.4333333333333	-116.750150609349\\
75.45	-116.686874167067\\
75.4666666666667	-116.623807018402\\
75.4833333333333	-116.560951163458\\
75.5	-116.498308433974\\
75.5166666666667	-116.435880500779\\
75.5333333333333	-116.373668880978\\
75.55	-116.311674944854\\
75.5666666666667	-116.249899922511\\
75.5833333333333	-116.18834491025\\
75.6	-116.127010876704\\
75.6166666666667	-116.065898668729\\
75.6333333333333	-116.005009017056\\
75.65	-115.944342541728\\
75.6666666666667	-115.883899757307\\
75.6833333333333	-115.823681077884\\
75.7	-115.763686821871\\
75.7166666666667	-115.703917216613\\
75.7333333333333	-115.6443724028\\
75.75	-115.5850524387\\
75.7666666666667	-115.525957304224\\
75.7833333333333	-115.467086904809\\
75.8	-115.408441075154\\
75.8166666666667	-115.350019582789\\
75.8333333333333	-115.291822131496\\
75.85	-115.233848364592\\
75.8666666666667	-115.176097868065\\
75.8833333333333	-115.11857017358\\
75.9	-115.061264761359\\
75.9166666666667	-115.004181062934\\
75.9333333333333	-114.947318463787\\
75.95	-114.890676305869\\
75.9666666666667	-114.834253890015\\
75.9833333333333	-114.778050478257\\
76	-114.722065296026\\
76.0166666666667	-114.666297534274\\
76.0333333333333	-114.610746351486\\
76.05	-114.555410875615\\
76.0666666666667	-114.500290205928\\
76.0833333333333	-114.445383414772\\
76.1	-114.390689549258\\
76.1166666666667	-114.336207632873\\
76.1333333333333	-114.28193666702\\
76.15	-114.227875632491\\
76.1666666666667	-114.174023490868\\
76.1833333333333	-114.120379185863\\
76.2	-114.066941644603\\
76.2166666666667	-114.01370977885\\
76.2333333333333	-113.960682486166\\
76.25	-113.907858651028\\
76.2666666666667	-113.855237145889\\
76.2833333333333	-113.802816832192\\
76.3	-113.750596561334\\
76.3166666666667	-113.698575175588\\
76.3333333333333	-113.646751508984\\
76.35	-113.595124388139\\
76.3666666666667	-113.543692633059\\
76.3833333333333	-113.4924550579\\
76.4	-113.441410471686\\
76.4166666666667	-113.390557679001\\
76.4333333333333	-113.339895480644\\
76.45	-113.289422674252\\
76.4666666666667	-113.239138054893\\
76.4833333333333	-113.189040415632\\
76.5	-113.139128548066\\
76.5166666666667	-113.089401242832\\
76.5333333333333	-113.039857290093\\
76.55	-112.990495479999\\
76.5666666666667	-112.941314603121\\
76.5833333333333	-112.892313450866\\
76.6	-112.843490815868\\
76.6166666666667	-112.794845492366\\
76.6333333333333	-112.746376276547\\
76.65	-112.698081966889\\
76.6666666666667	-112.649961364473\\
76.6833333333333	-112.602013273281\\
76.7	-112.554236500481\\
76.7166666666667	-112.506629856693\\
76.7333333333333	-112.45919215624\\
76.75	-112.411922217387\\
76.7666666666667	-112.364818862564\\
76.7833333333333	-112.317880918578\\
76.8	-112.271107216809\\
76.8166666666667	-112.2244965934\\
76.8333333333333	-112.17804788943\\
76.85	-112.131759951077\\
76.8666666666667	-112.085631629774\\
76.8833333333333	-112.039661782352\\
76.9	-111.993849271173\\
76.9166666666667	-111.948192964258\\
76.9333333333333	-111.9026917354\\
76.95	-111.857344464274\\
76.9666666666667	-111.81215003654\\
76.9833333333333	-111.767107343929\\
77	-111.722215284336\\
77.0166666666667	-111.677472761893\\
77.0333333333333	-111.632878687046\\
77.05	-111.588431976616\\
77.0666666666667	-111.544131553862\\
77.0833333333333	-111.499976348537\\
77.1	-111.455965296931\\
77.1166666666667	-111.41209734192\\
77.1333333333333	-111.368371433004\\
77.15	-111.324786526337\\
77.1666666666667	-111.281341584762\\
77.1833333333333	-111.238035577834\\
77.2	-111.194867481838\\
77.2166666666667	-111.151836279815\\
77.2333333333333	-111.108940961565\\
77.25	-111.066180523667\\
77.2666666666667	-111.023553969478\\
77.2833333333333	-110.981060309144\\
77.3	-110.938698559595\\
77.3166666666667	-110.896467744546\\
77.3333333333333	-110.854366894492\\
77.35	-110.8123950467\\
77.3666666666667	-110.7705512452\\
77.3833333333333	-110.728834540771\\
77.4	-110.687243990932\\
77.4166666666667	-110.64577865992\\
77.4333333333333	-110.604437618673\\
77.45	-110.563219944813\\
77.4666666666667	-110.522124722623\\
77.4833333333333	-110.48115104302\\
77.5	-110.440298003536\\
77.5166666666667	-110.399564708285\\
77.5333333333333	-110.358950267942\\
77.55	-110.318453799708\\
77.5666666666667	-110.278074427283\\
77.5833333333333	-110.237811280833\\
77.6	-110.19766349696\\
77.6166666666667	-110.157630218664\\
77.6333333333333	-110.117710595312\\
77.65	-110.077903782599\\
77.6666666666667	-110.038208942519\\
77.6833333333333	-109.998625243318\\
77.7	-109.959151859464\\
77.7166666666667	-109.919787971606\\
77.7333333333333	-109.880532766534\\
77.75	-109.841385437141\\
77.7666666666667	-109.802345182381\\
77.7833333333333	-109.763411207231\\
77.8	-109.724582722648\\
77.8166666666667	-109.685858945527\\
77.8333333333333	-109.647239098664\\
77.85	-109.608722410706\\
77.8666666666667	-109.570308116114\\
77.8833333333333	-109.531995455122\\
77.9	-109.493783673687\\
77.9166666666667	-109.455672023454\\
77.9333333333333	-109.417659761705\\
77.95	-109.379746151324\\
77.9666666666667	-109.341930460745\\
77.9833333333333	-109.304211963913\\
78	-109.266589940243\\
78.0166666666667	-109.229063674568\\
78.0333333333333	-109.191632457103\\
78.05	-109.154295583397\\
78.0666666666667	-109.117052354292\\
78.0833333333333	-109.079902075876\\
78.1	-109.042844059442\\
78.1166666666667	-109.005877621442\\
78.1333333333333	-108.969002083445\\
78.15	-108.932216772096\\
78.1666666666667	-108.895521019065\\
78.1833333333333	-108.858914161011\\
78.2	-108.822395539538\\
78.2166666666667	-108.785964501147\\
78.2333333333333	-108.749620397198\\
78.25	-108.713362583865\\
78.2666666666667	-108.677190422094\\
78.2833333333333	-108.641103277563\\
78.3	-108.605100520634\\
78.3166666666667	-108.569181526317\\
78.3333333333333	-108.533345674225\\
78.35	-108.497592348533\\
78.3666666666667	-108.461920937936\\
78.3833333333333	-108.426330835611\\
78.4	-108.390821439171\\
78.4166666666667	-108.355392150629\\
78.4333333333333	-108.320042376354\\
78.45	-108.284771527033\\
78.4666666666667	-108.249579017631\\
78.4833333333333	-108.214464267349\\
78.5	-108.179426699589\\
78.5166666666667	-108.14446574191\\
78.5333333333333	-108.10958082599\\
78.55	-108.074771387591\\
78.5666666666667	-108.040036866517\\
78.5833333333333	-108.005376706577\\
78.6	-107.970790355545\\
78.6166666666667	-107.936277265127\\
78.6333333333333	-107.901836890921\\
78.65	-107.867468692378\\
78.6666666666667	-107.83317213277\\
78.6833333333333	-107.798946679147\\
78.7	-107.764791802309\\
78.7166666666667	-107.730706976763\\
78.7333333333333	-107.69669168069\\
78.75	-107.662745395911\\
78.7666666666667	-107.628867607848\\
78.7833333333333	-107.595057805496\\
78.8	-107.56131548138\\
78.8166666666667	-107.527640131527\\
78.8333333333333	-107.494031255429\\
78.85	-107.460488356012\\
78.8666666666667	-107.4270109396\\
78.8833333333333	-107.393598515883\\
78.9	-107.360250597882\\
78.9166666666667	-107.326966701922\\
78.9333333333333	-107.293746347593\\
78.95	-107.260589057724\\
78.9666666666667	-107.227494358344\\
78.9833333333333	-107.19446177866\\
79	-107.161490851017\\
79.0166666666667	-107.128581110872\\
79.0333333333333	-107.095732096762\\
79.05	-107.062943350275\\
79.0666666666667	-107.030214416016\\
79.0833333333333	-106.997544841583\\
79.1	-106.96493417753\\
79.1166666666667	-106.932381977347\\
79.1333333333333	-106.899887797421\\
79.15	-106.867451197015\\
79.1666666666667	-106.835071738235\\
79.1833333333333	-106.802748986005\\
79.2	-106.770482508034\\
79.2166666666667	-106.738271874794\\
79.2333333333333	-106.706116659489\\
79.25	-106.674016438029\\
79.2666666666667	-106.641970789001\\
79.2833333333333	-106.609979293645\\
79.3	-106.578041535825\\
79.3166666666667	-106.546157102006\\
79.3333333333333	-106.514325581224\\
79.35	-106.482546565063\\
79.3666666666667	-106.450819647626\\
79.3833333333333	-106.419144425515\\
79.4	-106.387520497802\\
79.4166666666667	-106.355947466003\\
79.4333333333333	-106.324424934058\\
79.45	-106.292952508303\\
79.4666666666667	-106.261529797446\\
79.4833333333333	-106.230156412543\\
79.5	-106.198831966977\\
79.5166666666667	-106.16755607643\\
79.5333333333333	-106.136328358865\\
79.55	-106.105148434496\\
79.5666666666667	-106.074015925771\\
79.5833333333333	-106.042930457347\\
79.6	-106.011891656068\\
79.6166666666667	-105.980899150942\\
79.6333333333333	-105.949952573118\\
79.65	-105.919051555867\\
79.6666666666667	-105.888195734559\\
79.6833333333333	-105.85738474664\\
79.7	-105.826618231612\\
79.7166666666667	-105.795895831013\\
79.7333333333333	-105.765217188392\\
79.75	-105.734581949294\\
79.7666666666667	-105.703989761236\\
79.7833333333333	-105.673440273686\\
79.8	-105.642933138046\\
79.8166666666667	-105.612468007628\\
79.8333333333333	-105.582044537637\\
79.85	-105.551662385152\\
79.8666666666667	-105.521321209103\\
79.8833333333333	-105.491020670256\\
79.9	-105.46076043119\\
79.9166666666667	-105.430540156281\\
79.9333333333333	-105.400359511681\\
79.95	-105.370218165302\\
79.9666666666667	-105.340115786796\\
79.9833333333333	-105.310052047534\\
80	-105.280026620595\\
80.0166666666667	-105.25003918074\\
80.0333333333333	-105.220089404401\\
80.05	-105.190176969658\\
80.0666666666667	-105.160301556224\\
80.0833333333333	-105.13046284543\\
80.1	-105.100660520202\\
80.1166666666667	-105.070894265049\\
80.1333333333333	-105.041163766045\\
80.15	-105.01146871081\\
80.1666666666667	-104.981808788497\\
80.1833333333333	-104.952183689773\\
80.2	-104.922593106803\\
80.2166666666667	-104.893036733233\\
80.2333333333333	-104.863514264178\\
80.25	-104.834025396201\\
80.2666666666667	-104.804569827301\\
80.2833333333333	-104.775147256895\\
80.3	-104.745757385803\\
80.3166666666667	-104.716399916234\\
80.3333333333333	-104.68707455177\\
80.35	-104.65778099735\\
80.3666666666667	-104.628518959256\\
80.3833333333333	-104.599288145097\\
80.4	-104.570088263797\\
80.4166666666667	-104.540919025577\\
80.4333333333333	-104.511780141942\\
80.45	-104.482671325668\\
80.4666666666667	-104.453592290786\\
80.4833333333333	-104.424542752566\\
80.5	-104.395522427509\\
80.5166666666667	-104.366531033326\\
80.5333333333333	-104.337568288929\\
80.55	-104.308633914416\\
80.5666666666667	-104.279727631056\\
80.5833333333333	-104.250849161279\\
80.6	-104.221998228657\\
80.6166666666667	-104.193174557897\\
80.6333333333333	-104.164377874824\\
80.65	-104.135607906369\\
80.6666666666667	-104.106864380554\\
80.6833333333333	-104.078147026484\\
80.7	-104.049455574329\\
80.7166666666667	-104.020789755314\\
80.7333333333333	-103.992149301708\\
80.75	-103.963533946805\\
80.7666666666667	-103.934943424921\\
80.7833333333333	-103.906377471374\\
80.8	-103.877835822476\\
80.8166666666667	-103.849318215517\\
80.8333333333333	-103.820824388758\\
80.85	-103.792354081415\\
80.8666666666667	-103.76390703365\\
80.8833333333333	-103.735482986557\\
80.9	-103.707081682151\\
80.9166666666667	-103.678702863356\\
80.9333333333333	-103.650346273996\\
80.95	-103.62201165878\\
80.9666666666667	-103.593698763291\\
80.9833333333333	-103.565407333979\\
81	-103.537137118145\\
81.0166666666667	-103.508887863931\\
81.0333333333333	-103.48065932031\\
81.05	-103.452451237075\\
81.0666666666667	-103.424263364828\\
81.0833333333333	-103.396095454966\\
81.1	-103.367947259676\\
81.1166666666667	-103.33981853192\\
81.1333333333333	-103.311709025426\\
81.15	-103.283618494677\\
81.1666666666667	-103.255546694899\\
81.1833333333333	-103.227493382054\\
81.2	-103.199458312828\\
81.2166666666667	-103.171441244618\\
81.2333333333333	-103.143441935528\\
81.25	-103.11546014435\\
81.2666666666667	-103.087495630564\\
81.2833333333333	-103.059548154319\\
81.3	-103.031617476429\\
81.3166666666667	-103.003703358359\\
81.3333333333333	-102.975805562219\\
81.35	-102.947923850751\\
81.3666666666667	-102.920057987321\\
81.3833333333333	-102.892207735906\\
81.4	-102.864372861092\\
81.4166666666667	-102.836553128055\\
81.4333333333333	-102.808748302558\\
81.45	-102.780958150937\\
81.4666666666667	-102.753182440098\\
81.4833333333333	-102.725420937498\\
81.5	-102.697673411146\\
81.5166666666667	-102.669939629586\\
81.5333333333333	-102.64221936189\\
81.55	-102.614512377651\\
81.5666666666667	-102.586818446972\\
81.5833333333333	-102.559137340456\\
81.6	-102.531468829197\\
81.6166666666667	-102.503812684774\\
81.6333333333333	-102.476168679238\\
81.65	-102.448536585106\\
81.6666666666667	-102.42091617535\\
81.6833333333333	-102.39330722339\\
81.7	-102.365709503084\\
81.7166666666667	-102.338122788717\\
81.7333333333333	-102.310546854998\\
81.75	-102.282981477047\\
81.7666666666667	-102.255426430386\\
81.7833333333333	-102.227881490931\\
81.8	-102.200346434987\\
81.8166666666667	-102.172821039234\\
81.8333333333333	-102.145305080721\\
81.85	-102.117798336856\\
81.8666666666667	-102.090300585403\\
81.8833333333333	-102.062811604463\\
81.9	-102.035331172478\\
81.9166666666667	-102.007859068213\\
81.9333333333333	-101.980395070751\\
81.95	-101.952938959486\\
81.9666666666667	-101.925490514113\\
81.9833333333333	-101.89804951462\\
82	-101.870615741279\\
82.0166666666667	-101.843188974642\\
82.0333333333333	-101.815768995524\\
82.05	-101.788355585005\\
82.0666666666667	-101.760948524415\\
82.0833333333333	-101.733547595327\\
82.1	-101.706152579553\\
82.1166666666667	-101.678763259128\\
82.1333333333333	-101.651379416311\\
82.15	-101.624000833571\\
82.1666666666667	-101.596627293579\\
82.1833333333333	-101.569258579203\\
82.2	-101.541894473499\\
82.2166666666667	-101.514534759702\\
82.2333333333333	-101.487179221217\\
82.25	-101.459827641616\\
82.2666666666667	-101.432479804622\\
82.2833333333333	-101.40513549411\\
82.3	-101.377794494093\\
82.3166666666667	-101.350456588716\\
82.3333333333333	-101.323121562249\\
82.35	-101.295789199076\\
82.3666666666667	-101.268459283691\\
82.3833333333333	-101.241131600689\\
82.4	-101.213805934756\\
82.4166666666667	-101.186482070664\\
82.4333333333333	-101.159159793263\\
82.45	-101.13183888747\\
82.4666666666667	-101.104519138265\\
82.4833333333333	-101.077200330681\\
82.5	-101.049882249797\\
82.5166666666667	-101.02256468073\\
82.5333333333333	-100.995247408629\\
82.55	-100.967930218662\\
82.5666666666667	-100.940612896015\\
82.5833333333333	-100.91329522588\\
82.6	-100.885976993448\\
82.6166666666667	-100.858657983903\\
82.6333333333333	-100.831337982411\\
82.65	-100.804016774115\\
82.6666666666667	-100.776694144126\\
82.6833333333333	-100.749369877516\\
82.7	-100.72204375931\\
82.7166666666667	-100.694715574478\\
82.7333333333333	-100.667385107927\\
82.75	-100.640052144494\\
82.7666666666667	-100.612716468937\\
82.7833333333333	-100.585377865931\\
82.8	-100.558036120054\\
82.8166666666667	-100.530691015785\\
82.8333333333333	-100.503342337491\\
82.85	-100.475989869427\\
82.8666666666667	-100.448633395718\\
82.8833333333333	-100.421272700361\\
82.9	-100.393907567209\\
82.9166666666667	-100.36653777997\\
82.9333333333333	-100.339163122195\\
82.95	-100.311783377272\\
82.9666666666667	-100.284398328416\\
82.9833333333333	-100.257007758664\\
83	-100.229611450866\\
83.0166666666667	-100.202209187677\\
83.0333333333333	-100.174800751548\\
83.05	-100.147385924722\\
83.0666666666667	-100.11996448922\\
83.0833333333333	-100.09253622684\\
83.1	-100.065100919142\\
83.1166666666667	-100.037658347448\\
83.1333333333333	-100.010208292826\\
83.15	-99.9827505360876\\
83.1666666666667	-99.9552848577778\\
83.1833333333333	-99.9278110381677\\
83.2	-99.900328857246\\
83.2166666666667	-99.8728380947113\\
83.2333333333333	-99.8453385299641\\
83.25	-99.8178299420984\\
83.2666666666667	-99.790312109894\\
83.2833333333333	-99.762784811808\\
83.3	-99.7352478259672\\
83.3166666666667	-99.7077009301596\\
83.3333333333333	-99.6801439018259\\
83.35	-99.6525765180522\\
83.3666666666667	-99.6249985555609\\
83.3833333333333	-99.5974097907033\\
83.4	-99.5698099994504\\
83.4166666666667	-99.5421989573853\\
83.4333333333333	-99.5145764396949\\
83.45	-99.486942221161\\
83.4666666666667	-99.4592960761525\\
83.4833333333333	-99.4316377786168\\
83.5	-99.4039671020714\\
83.5166666666667	-99.3762838195952\\
83.5333333333333	-99.3485877038206\\
83.55	-99.3208785269244\\
83.5666666666667	-99.2931560606196\\
83.5833333333333	-99.2654200761468\\
83.6	-99.2376703442654\\
83.6166666666667	-99.2099066352452\\
83.6333333333333	-99.1821287188579\\
83.65	-99.1543363643677\\
83.6666666666667	-99.1265293405233\\
83.6833333333333	-99.0987074155489\\
83.7	-99.0708703571352\\
83.7166666666667	-99.0430179324308\\
83.7333333333333	-99.0151499080334\\
83.75	-98.9872660499805\\
83.7666666666667	-98.9593661237408\\
83.7833333333333	-98.9314498942052\\
83.8	-98.9035171256777\\
83.8166666666667	-98.8755675818661\\
83.8333333333333	-98.8476010258734\\
83.85	-98.8196172201883\\
83.8666666666667	-98.791615926676\\
83.8833333333333	-98.7635969065693\\
83.9	-98.7355599204589\\
83.9166666666667	-98.7075047282844\\
83.9333333333333	-98.6794310893249\\
83.95	-98.6513387621893\\
83.9666666666667	-98.6232275048074\\
83.9833333333333	-98.5950970744202\\
84	-98.5669472275697\\
84.0166666666667	-98.5387777200906\\
84.0333333333333	-98.5105883070995\\
84.05	-98.4823787429859\\
84.0666666666667	-98.4541487814023\\
84.0833333333333	-98.4258981752542\\
84.1	-98.3976266766908\\
84.1166666666667	-98.3693340370944\\
84.1333333333333	-98.3410200070711\\
84.15	-98.3126843364408\\
84.1666666666667	-98.2843267742264\\
84.1833333333333	-98.2559470686448\\
84.2	-98.2275449670962\\
84.2166666666667	-98.1991202161537\\
84.2333333333333	-98.1706725615534\\
84.25	-98.1422017481842\\
84.2666666666667	-98.1137075200771\\
84.2833333333333	-98.0851896203951\\
84.3	-98.0566477914223\\
84.3166666666667	-98.0280817745539\\
84.3333333333333	-97.9994913102854\\
84.35	-97.9708761382017\\
84.3666666666667	-97.9422359969669\\
84.3833333333333	-97.9135706243129\\
84.4	-97.8848797570295\\
84.4166666666667	-97.8561631309524\\
84.4333333333333	-97.8274204809531\\
84.45	-97.7986515409274\\
84.4666666666667	-97.7698560437847\\
84.4833333333333	-97.7410337214368\\
84.5	-97.7121843047861\\
84.5166666666667	-97.6833075237155\\
84.5333333333333	-97.6544031070757\\
84.55	-97.625470782675\\
84.5666666666667	-97.5965102772671\\
84.5833333333333	-97.5675213165398\\
84.6	-97.5385036251035\\
84.6166666666667	-97.5094569264794\\
84.6333333333333	-97.4803809430878\\
84.65	-97.4512753962363\\
84.6666666666667	-97.4221400061077\\
84.6833333333333	-97.3929744917488\\
84.7	-97.3637785710574\\
84.7166666666667	-97.3345519607707\\
84.7333333333333	-97.3052943764535\\
84.75	-97.2760055324853\\
84.7666666666667	-97.2466851420482\\
84.7833333333333	-97.2173329171149\\
84.8	-97.1879485684358\\
84.8166666666667	-97.1585318055266\\
84.8333333333333	-97.1290823366559\\
84.85	-97.0995998688323\\
84.8666666666667	-97.0700841077917\\
84.8833333333333	-97.0405347579844\\
84.9	-97.0109515225626\\
84.9166666666667	-96.9813341033671\\
84.9333333333333	-96.9516822009138\\
84.95	-96.9219955143816\\
84.9666666666667	-96.8922737415985\\
84.9833333333333	-96.8625165790282\\
85	-96.8327237217574\\
85.0166666666667	-96.8028948634818\\
85.0333333333333	-96.7730296964925\\
85.05	-96.7431279116631\\
85.0666666666667	-96.7131891984352\\
85.0833333333333	-96.683213244805\\
85.1	-96.65319973731\\
85.1166666666667	-96.6231483610139\\
85.1333333333333	-96.5930587994937\\
85.15	-96.562930734825\\
85.1666666666667	-96.5327638475684\\
85.1833333333333	-96.5025578167544\\
85.2	-96.4723123198701\\
85.2166666666667	-96.442027032844\\
85.2333333333333	-96.4117016300321\\
85.25	-96.381335784203\\
85.2666666666667	-96.3509291665234\\
85.2833333333333	-96.3204814465435\\
85.3	-96.2899922921818\\
85.3166666666667	-96.259461369711\\
85.3333333333333	-96.2288883437422\\
85.35	-96.1982728772105\\
85.3666666666667	-96.1676146313598\\
85.3833333333333	-96.1369132657273\\
85.4	-96.1061684381285\\
85.4166666666667	-96.075379804642\\
85.4333333333333	-96.0445470195939\\
85.45	-96.0136697355425\\
85.4666666666667	-95.9827476032624\\
85.4833333333333	-95.9517802717294\\
85.5	-95.9207673881045\\
85.5166666666667	-95.8897085977179\\
85.5333333333333	-95.8586035440538\\
85.55	-95.827451868734\\
85.5666666666667	-95.7962532115022\\
85.5833333333333	-95.7650072102077\\
85.6	-95.7337135007895\\
85.6166666666667	-95.7023717172603\\
85.6333333333333	-95.6709814916896\\
85.65	-95.6395424541884\\
85.6666666666667	-95.608054232892\\
85.6833333333333	-95.5765164539439\\
85.7	-95.5449287414796\\
85.7166666666667	-95.5132907176097\\
85.7333333333333	-95.4816020024035\\
85.75	-95.4498622138723\\
85.7666666666667	-95.4180709679529\\
85.7833333333333	-95.3862278784907\\
85.8	-95.354332557223\\
85.8166666666667	-95.3223846137623\\
85.8333333333333	-95.2903836555794\\
85.85	-95.2583292879865\\
85.8666666666667	-95.2262211141201\\
85.8833333333333	-95.1940587349248\\
85.9	-95.1618417491353\\
85.9166666666667	-95.1295697532602\\
85.9333333333333	-95.0972423415648\\
85.95	-95.0648591060539\\
85.9666666666667	-95.0324196364549\\
85.9833333333333	-94.999923520201\\
86	-94.9673703424136\\
86.0166666666667	-94.934759685886\\
86.0333333333333	-94.9020911310654\\
86.05	-94.8693642560372\\
86.0666666666667	-94.8365786365066\\
86.0833333333333	-94.8037338457826\\
86.1	-94.7708294547606\\
86.1166666666667	-94.7378650319057\\
86.1333333333333	-94.7048401432356\\
86.15	-94.6717543523039\\
86.1666666666667	-94.638607220183\\
86.1833333333333	-94.6053983054482\\
86.2	-94.5721271641601\\
86.2166666666667	-94.5387933498482\\
86.2333333333333	-94.5053964134949\\
86.25	-94.4719359035186\\
86.2666666666667	-94.4384113657573\\
86.2833333333333	-94.4048223434529\\
86.3	-94.3711683772342\\
86.3166666666667	-94.3374490051021\\
86.3333333333333	-94.3036637624124\\
86.35	-94.2698121818611\\
86.3666666666667	-94.2358937934684\\
86.3833333333333	-94.2019081245635\\
86.4	-94.1678546997687\\
86.4166666666667	-94.1337330409855\\
86.4333333333333	-94.0995426673788\\
86.45	-94.0652830953624\\
86.4666666666667	-94.030953838585\\
86.4833333333333	-93.9965544079156\\
86.5	-93.9620843114299\\
86.5166666666667	-93.9275430543963\\
86.5333333333333	-93.8929301392627\\
86.55	-93.8582450656433\\
86.5666666666667	-93.8234873303061\\
86.5833333333333	-93.78865642716\\
86.6	-93.753751847243\\
86.6166666666667	-93.7187730787105\\
86.6333333333333	-93.6837196068239\\
86.65	-93.6485909139393\\
86.6666666666667	-93.6133864794975\\
86.6833333333333	-93.5781057800137\\
86.7	-93.5427482890677\\
86.7166666666667	-93.5073134772951\\
86.7333333333333	-93.4718008123785\\
86.75	-93.4362097590396\\
86.7666666666667	-93.4005397790312\\
86.7833333333333	-93.3647903311311\\
86.8	-93.3289608711348\\
86.8166666666667	-93.2930508518511\\
86.8333333333333	-93.2570597230957\\
86.85	-93.220986931688\\
86.8666666666667	-93.1848319214472\\
86.8833333333333	-93.1485941331894\\
86.9	-93.1122730047258\\
86.9166666666667	-93.0758679708615\\
86.9333333333333	-93.0393784633954\\
86.95	-93.0028039111207\\
86.9666666666667	-92.9661437398264\\
86.9833333333333	-92.9293973723003\\
87	-92.8925642283322\\
87.0166666666667	-92.8556437247189\\
87.0333333333333	-92.8186352752702\\
87.05	-92.7815382908152\\
87.0666666666667	-92.7443521792117\\
87.0833333333333	-92.7070763453544\\
87.1	-92.6697101911866\\
87.1166666666667	-92.6322531157124\\
87.1333333333333	-92.5947045150097\\
87.15	-92.5570637822462\\
87.1666666666667	-92.5193303076951\\
87.1833333333333	-92.4815034787543\\
87.2	-92.4435826799659\\
87.2166666666667	-92.4055672930378\\
87.2333333333333	-92.3674566968678\\
87.25	-92.3292502675683\\
87.2666666666667	-92.2909473784943\\
87.2833333333333	-92.2525474002723\\
87.3	-92.2140497008322\\
87.3166666666667	-92.1754536454411\\
87.3333333333333	-92.1367585967388\\
87.35	-92.0979639147768\\
87.3666666666667	-92.059068957059\\
87.3833333333333	-92.020073078585\\
87.4	-91.9809756318962\\
87.4166666666667	-91.9417759671248\\
87.4333333333333	-91.9024734320455\\
87.45	-91.8630673721305\\
87.4666666666667	-91.8235571306066\\
87.4833333333333	-91.7839420485171\\
87.5	-91.7442214647857\\
87.5166666666667	-91.7043947162843\\
87.5333333333333	-91.664461137905\\
87.55	-91.6244200626346\\
87.5666666666667	-91.5842708216339\\
87.5833333333333	-91.5440127443211\\
87.6	-91.5036451584588\\
87.6166666666667	-91.4631673902456\\
87.6333333333333	-91.4225787644121\\
87.65	-91.381878604322\\
87.6666666666667	-91.3410662320775\\
87.6833333333333	-91.3001409686294\\
87.7	-91.2591021338942\\
87.7166666666667	-91.217949046874\\
87.7333333333333	-91.1766810257839\\
87.75	-91.1352973881849\\
87.7666666666667	-91.0937974511222\\
87.7833333333333	-91.0521805312701\\
87.8	-91.0104459450836\\
87.8166666666667	-90.9685930089565\\
87.8333333333333	-90.9266210393864\\
87.85	-90.8845293531473\\
87.8666666666667	-90.8423172674688\\
87.8833333333333	-90.7999841002246\\
87.9	-90.7575291701273\\
87.9166666666667	-90.7149517969333\\
87.9333333333333	-90.6722513016544\\
87.95	-90.6294270067804\\
87.9666666666667	-90.5864782365099\\
87.9833333333333	-90.5434043169903\\
88	-90.5002045765692\\
88.0166666666667	-90.4568783460547\\
88.0333333333333	-90.413424958988\\
88.05	-90.3698437519253\\
88.0666666666667	-90.3261340647327\\
88.0833333333333	-90.2822952408928\\
88.1	-90.2383266278228\\
88.1166666666667	-90.1942275772068\\
88.1333333333333	-90.1499974453403\\
88.15	-90.1056355934889\\
88.1666666666667	-90.0611413882615\\
88.1833333333333	-90.0165142019979\\
88.2	-89.9717534131721\\
88.2166666666667	-89.926858406811\\
88.2333333333333	-89.8818285749302\\
88.25	-89.8366633169865\\
88.2666666666667	-89.7913620403475\\
88.2833333333333	-89.7459241607807\\
88.3	-89.7003491029606\\
88.3166666666667	-89.6546363009958\\
88.3333333333333	-89.6087851989758\\
88.35	-89.5627952515401\\
88.3666666666667	-89.5166659244674\\
88.3833333333333	-89.470396695289\\
88.4	-89.4239870539241\\
88.4166666666667	-89.3774365033403\\
88.4333333333333	-89.3307445602384\\
88.45	-89.2839107557635\\
88.4666666666667	-89.2369346362427\\
88.4833333333333	-89.1898157639501\\
88.5	-89.1425537179016\\
88.5166666666667	-89.095148094678\\
88.5333333333333	-89.0475985092796\\
88.55	-88.9999045960122\\
88.5666666666667	-88.9520660094063\\
88.5833333333333	-88.9040824251695\\
88.6	-88.8559535411748\\
88.6166666666667	-88.8076790784845\\
88.6333333333333	-88.7592587824124\\
88.65	-88.7106924236231\\
88.6666666666667	-88.6619797992741\\
88.6833333333333	-88.6131207341963\\
88.7	-88.564115082119\\
88.7166666666667	-88.5149627269387\\
88.7333333333333	-88.4656635840338\\
88.75	-88.4162176016253\\
88.7666666666667	-88.3666247621871\\
88.7833333333333	-88.316885083906\\
88.8	-88.2669986221944\\
88.8166666666667	-88.2169654712542\\
88.8333333333333	-88.1667857656983\\
88.85	-88.1164596822274\\
88.8666666666667	-88.0659874413656\\
88.8833333333333	-88.0153693092561\\
88.9	-87.9646055995203\\
88.9166666666667	-87.913696675179\\
88.9333333333333	-87.862642950641\\
88.95	-87.811444893759\\
88.9666666666667	-87.760103027955\\
88.9833333333333	-87.7086179344188\\
89	-87.6569902543782\\
89.0166666666667	-87.6052206914473\\
89.0333333333333	-87.5533100140514\\
89.05	-87.5012590579318\\
89.0666666666667	-87.4490687287345\\
89.0833333333333	-87.3967400046807\\
89.1	-87.344273939326\\
89.1166666666667	-87.2916716644065\\
89.1333333333333	-87.2389343927765\\
89.15	-87.186063421439\\
89.1666666666667	-87.1330601346706\\
89.1833333333333	-87.0799260072445\\
89.2	-87.0266626077509\\
89.2166666666667	-86.9732716020203\\
89.2333333333333	-86.9197547566495\\
89.25	-86.8661139426315\\
89.2666666666667	-86.8123511390942\\
89.2833333333333	-86.7584684371466\\
89.3	-86.7044680438357\\
89.3166666666667	-86.6503522862156\\
89.3333333333333	-86.5961236155302\\
89.35	-86.5417846115104\\
89.3666666666667	-86.487337986788\\
89.3833333333333	-86.4327865914257\\
89.4	-86.378133417566\\
89.4166666666667	-86.3233816041986\\
89.4333333333333	-86.2685344420453\\
89.45	-86.2135953785663\\
89.4666666666667	-86.1585680230829\\
89.4833333333333	-86.1034561520202\\
89.5	-86.0482637142675\\
89.5166666666667	-85.9929948366536\\
89.5333333333333	-85.9376538295385\\
89.55	-85.8822451925171\\
89.5666666666667	-85.8267736202329\\
89.5833333333333	-85.7712440082995\\
89.6	-85.7156614593254\\
89.6166666666667	-85.6600312890381\\
89.6333333333333	-85.6043590325032\\
89.65	-85.5486504504314\\
89.6666666666667	-85.4929115355702\\
89.6833333333333	-85.4371485191692\\
89.7	-85.3813678775142\\
89.7166666666667	-85.3255763385208\\
89.7333333333333	-85.2697808883754\\
89.75	-85.2139887782167\\
89.7666666666667	-85.1582075308422\\
89.7833333333333	-85.1024449474286\\
89.8	-85.0467091142526\\
89.8166666666667	-84.9910084093939\\
89.8333333333333	-84.9353515094072\\
89.85	-84.8797473959421\\
89.8666666666667	-84.8242053622938\\
89.8833333333333	-84.7687350198612\\
89.9	-84.7133463044919\\
89.9166666666667	-84.6580494826893\\
89.9333333333333	-84.6028551576553\\
89.95	-84.5477742751422\\
89.9666666666667	-84.4928181290839\\
89.9833333333333	-84.4379983669761\\
90	-84.3833269949715\\
90.0166666666667	-84.328816382658\\
90.0333333333333	-84.2744792674797\\
90.05	-84.2203287587674\\
90.0666666666667	-84.1663783413332\\
90.0833333333333	-84.1126418785931\\
90.1	-84.0591336151692\\
90.1166666666667	-84.0058681789309\\
90.1333333333333	-83.9528605824235\\
90.15	-83.9001262236417\\
90.1666666666667	-83.8476808860932\\
90.1833333333333	-83.7955407381063\\
90.2	-83.7437223313247\\
90.2166666666667	-83.6922425983431\\
90.2333333333333	-83.6411188494235\\
90.25	-83.5903687682454\\
90.2666666666667	-83.540010406629\\
90.2833333333333	-83.4900621781846\\
90.3	-83.4405428508305\\
90.3166666666667	-83.3914715381277\\
90.3333333333333	-83.342867689385\\
90.35	-83.2947510784773\\
90.3666666666667	-83.2471417913385\\
90.3833333333333	-83.2000602120785\\
90.4	-83.1535270076872\\
90.4166666666667	-83.1075631112858\\
90.4333333333333	-83.0621897038929\\
90.45	-83.0174281946778\\
90.4666666666667	-82.9733001996787\\
90.4833333333333	-82.9298275189662\\
90.5	-82.8870321122473\\
90.5166666666667	-82.8449360729012\\
90.5333333333333	-82.8035616004586\\
90.55	-82.762930971531\\
90.5666666666667	-82.7230665092204\\
90.5833333333333	-82.6839905510341\\
90.6	-82.645725415353\\
90.6166666666667	-82.6082933665023\\
90.6333333333333	-82.5717165784882\\
90.65	-82.5360170974776\\
90.6666666666667	-82.5012168031035\\
90.6833333333333	-82.4673373686939\\
90.7	-82.4344002205343\\
90.7166666666667	-82.4024264962797\\
90.7333333333333	-82.3714370026519\\
90.75	-82.3414521725574\\
90.7666666666667	-82.3124920217835\\
90.7833333333333	-82.2845761054288\\
90.8	-82.2577234742412\\
90.8166666666667	-82.2319526310412\\
90.8333333333333	-82.2072814874124\\
90.85	-82.1837273208579\\
90.8666666666667	-82.1613067326076\\
90.8833333333333	-82.1400356062869\\
90.9	-82.1199290676387\\
90.9166666666667	-82.1010014455056\\
90.9333333333333	-82.0832662342702\\
90.95	-82.0667360579518\\
90.9666666666667	-82.0514226361515\\
90.9833333333333	-82.0373367520322\\
91	-82.0244882225147\\
91.0166666666667	-82.0128858708521\\
91.0333333333333	-82.0025375017499\\
91.05	-81.9934498791687\\
91.0666666666667	-81.9856287069432\\
91.0833333333333	-81.9790786123352\\
91.1	-81.9738031326151\\
91.1166666666667	-81.9698047047564\\
91.1333333333333	-81.9670846583051\\
91.15	-81.9656432114653\\
91.1666666666667	-81.9654794704289\\
91.1833333333333	-81.9665914319498\\
91.2	-81.9689759891488\\
91.2166666666667	-81.9726289405149\\
91.2333333333333	-81.977545002043\\
91.25	-81.9837178224426\\
91.2666666666667	-81.9911400013168\\
91.2833333333333	-81.9998031102113\\
91.3	-82.0096977164019\\
91.3166666666667	-82.0208134092866\\
91.3333333333333	-82.0331388292247\\
91.35	-82.0466616986629\\
91.3666666666667	-82.0613688553711\\
91.3833333333333	-82.0772462876033\\
91.4	-82.0942791709979\\
91.4166666666667	-82.1124519070152\\
91.4333333333333	-82.131748162719\\
91.45	-82.152150911697\\
91.4666666666667	-82.1736424759219\\
91.4833333333333	-82.196204568348\\
91.5	-82.2198183360533\\
91.5166666666667	-82.2444644037269\\
91.5333333333333	-82.2701229173181\\
91.55	-82.2967735876646\\
91.5666666666667	-82.3243957339263\\
91.5833333333333	-82.3529683266602\\
91.6	-82.3824700303798\\
91.6166666666667	-82.412879245455\\
91.6333333333333	-82.4441741492164\\
91.65	-82.4763327361379\\
91.6666666666667	-82.5093328569893\\
91.6833333333333	-82.5431522568526\\
91.7	-82.577768611915\\
91.7166666666667	-82.6131595649554\\
91.7333333333333	-82.6493027594628\\
91.75	-82.686175872323\\
91.7666666666667	-82.7237566450323\\
91.7833333333333	-82.7620229133982\\
91.8	-82.800952635703\\
91.8166666666667	-82.8405239193119\\
91.8333333333333	-82.8807150457177\\
91.85	-82.9215044940201\\
91.8666666666667	-82.9628709628477\\
91.8833333333333	-83.004793390738\\
91.9	-83.0472509749913\\
91.9166666666667	-83.0902231890303\\
91.9333333333333	-83.133689798292\\
91.95	-83.1776308746888\\
91.9666666666667	-83.2220268096801\\
91.9833333333333	-83.2668583259939\\
92	-83.3121064880497\\
92.0166666666667	-83.3577527111243\\
92.0333333333333	-83.4037787693162\\
92.05	-83.450166802358\\
92.0666666666667	-83.49689932133\\
92.0833333333333	-83.5439592133269\\
92.1	-83.5913297451346\\
92.1166666666667	-83.6389945659683\\
92.1333333333333	-83.6869377093251\\
92.15	-83.735143594006\\
92.1666666666667	-83.7835970243583\\
92.1833333333333	-83.8322831897895\\
92.2	-83.8811876636027\\
92.2166666666667	-83.9302964012027\\
92.2333333333333	-83.9795957377196\\
92.25	-84.0290723850966\\
92.2666666666667	-84.0787134286834\\
92.2833333333333	-84.1285063233823\\
92.3	-84.178438889382\\
92.3166666666667	-84.2284993075234\\
92.3333333333333	-84.2786761143303\\
92.35	-84.3289581967425\\
92.3666666666667	-84.3793347865845\\
92.3833333333333	-84.4297954548008\\
92.4	-84.4803301054883\\
92.4166666666667	-84.5309289697529\\
92.4333333333333	-84.5815825994197\\
92.45	-84.6322818606171\\
92.4666666666667	-84.6830179272621\\
92.4833333333333	-84.7337822744658\\
92.5	-84.7845666718809\\
92.5166666666667	-84.8353631770087\\
92.5333333333333	-84.8861641284835\\
92.55	-84.9369621393498\\
92.5666666666667	-84.9877500903485\\
92.5833333333333	-85.0385211232225\\
92.6	-85.089268634058\\
92.6166666666667	-85.1399862666694\\
92.6333333333333	-85.1906679060393\\
92.65	-85.2413076718233\\
92.6666666666667	-85.2918999119265\\
92.6833333333333	-85.3424391961608\\
92.7	-85.3929203099881\\
92.7166666666667	-85.4433382483561\\
92.7333333333333	-85.4936882096315\\
92.75	-85.543965589635\\
92.7666666666667	-85.5941659757825\\
92.7833333333333	-85.6442851413349\\
92.8	-85.69431903976\\
92.8166666666667	-85.7442637992082\\
92.8333333333333	-85.794115717104\\
92.85	-85.8438712548545\\
92.8666666666667	-85.8935270326766\\
92.8833333333333	-85.9430798245423\\
92.9	-85.992526553243\\
92.9166666666667	-86.0418642855732\\
92.9333333333333	-86.0910902276328\\
92.95	-86.1402017202474\\
92.9666666666667	-86.1891962345063\\
92.9833333333333	-86.2380713674164\\
93	-86.2868248376729\\
93.0166666666667	-86.3354544815422\\
93.0333333333333	-86.383958248859\\
93.05	-86.4323341991338\\
93.0666666666667	-86.4805804977699\\
93.0833333333333	-86.5286954123886\\
93.1	-86.5766773092593\\
93.1166666666667	-86.6245246498348\\
93.1333333333333	-86.6722359873875\\
93.15	-86.7198099637462\\
93.1666666666667	-86.7672453061305\\
93.1833333333333	-86.8145408240813\\
93.2	-86.8616954064846\\
93.2166666666667	-86.9087080186875\\
93.2333333333333	-86.955577699703\\
93.25	-87.0023035595024\\
93.2666666666667	-87.0488847763931\\
93.2833333333333	-87.0953205944789\\
93.3	-87.1416103212018\\
93.3166666666667	-87.1877533249623\\
93.3333333333333	-87.2337490328164\\
93.35	-87.2795969282475\\
93.3666666666667	-87.3252965490107\\
93.3833333333333	-87.3708474850479\\
93.4	-87.4162493764717\\
93.4166666666667	-87.4615019116155\\
93.4333333333333	-87.5066048251491\\
93.45	-87.5515578962566\\
93.4666666666667	-87.5963609468756\\
93.4833333333333	-87.6410138399959\\
93.5	-87.6855164780153\\
93.5166666666667	-87.7298688011516\\
93.5333333333333	-87.7740707859082\\
93.55	-87.8181224435924\\
93.5666666666667	-87.8620238188849\\
93.5833333333333	-87.9057749884576\\
93.6	-87.9493760596395\\
93.6166666666667	-87.9928271691299\\
93.6333333333333	-88.0361284817537\\
93.65	-88.0792801892637\\
93.6666666666667	-88.1222825091809\\
93.6833333333333	-88.1651356836786\\
93.7	-88.2078399785035\\
93.7166666666667	-88.2503956819367\\
93.7333333333333	-88.2928031037898\\
93.75	-88.3350625744378\\
93.7666666666667	-88.3771744438853\\
93.7833333333333	-88.4191390808674\\
93.8	-88.460956871981\\
93.8166666666667	-88.502628220849\\
93.8333333333333	-88.5441535473132\\
93.85	-88.5855332866569\\
93.8666666666667	-88.626767888855\\
93.8833333333333	-88.6678578178528\\
93.9	-88.708803550869\\
93.9166666666667	-88.749605577725\\
93.9333333333333	-88.7902644001992\\
93.95	-88.8307805314043\\
93.9666666666667	-88.8711544951869\\
93.9833333333333	-88.911386825551\\
94	-88.9514780661009\\
94.0166666666667	-88.9914287695056\\
94.0333333333333	-89.0312394969831\\
94.05	-89.0709108178041\\
94.0666666666667	-89.1104433088133\\
94.0833333333333	-89.1498375539696\\
94.1	-89.1890941439033\\
94.1166666666667	-89.2282136754898\\
94.1333333333333	-89.2671967514395\\
94.15	-89.3060439799034\\
94.1666666666667	-89.3447559740939\\
94.1833333333333	-89.3833333519188\\
94.2	-89.4217767356317\\
94.2166666666667	-89.4600867514935\\
94.2333333333333	-89.4982640294482\\
94.25	-89.5363092028111\\
94.2666666666667	-89.5742229079691\\
94.2833333333333	-89.6120057840925\\
94.3	-89.6496584728582\\
94.3166666666667	-89.687181618184\\
94.3333333333333	-89.7245758659735\\
94.35	-89.7618418638702\\
94.3666666666667	-89.798980261023\\
94.3833333333333	-89.8359917078598\\
94.4	-89.8728768558704\\
94.4166666666667	-89.9096363573992\\
94.4333333333333	-89.9462708654451\\
94.45	-89.9827810334702\\
94.4666666666667	-90.0191675152164\\
94.4833333333333	-90.0554309645295\\
94.5	-90.0915720351909\\
94.5166666666667	-90.1275913807553\\
94.5333333333333	-90.1634896543973\\
94.55	-90.1992675087622\\
94.5666666666667	-90.2349255958248\\
94.5833333333333	-90.2704645667541\\
94.6	-90.305885071783\\
94.6166666666667	-90.3411877600843\\
94.6333333333333	-90.3763732796526\\
94.65	-90.4114422771909\\
94.6666666666667	-90.4463953980025\\
94.6833333333333	-90.481233285887\\
94.7	-90.5159565830433\\
94.7166666666667	-90.550565929974\\
94.7333333333333	-90.5850619653969\\
94.75	-90.6194453261597\\
94.7666666666667	-90.6537166471579\\
94.7833333333333	-90.6878765612583\\
94.8	-90.7219256992255\\
94.8166666666667	-90.7558646896513\\
94.8333333333333	-90.7896941588893\\
94.85	-90.8234147309912\\
94.8666666666667	-90.8570270276477\\
94.8833333333333	-90.8905316681313\\
94.9	-90.9239292692435\\
94.9166666666667	-90.9572204452637\\
94.9333333333333	-90.9904058079019\\
94.95	-91.0234859662526\\
94.9666666666667	-91.0564615267538\\
94.9833333333333	-91.0893330931459\\
95	-91.1221012664344\\
95.0166666666667	-91.1547666448551\\
95.0333333333333	-91.1873298238403\\
95.05	-91.2197913959889\\
95.0666666666667	-91.2521519510367\\
95.0833333333333	-91.2844120758301\\
95.1	-91.3165723543013\\
95.1166666666667	-91.348633367445\\
95.1333333333333	-91.3805956932973\\
95.15	-91.412459906916\\
95.1666666666667	-91.4442265803626\\
95.1833333333333	-91.4758962826864\\
95.2	-91.5074695799092\\
95.2166666666667	-91.5389470350119\\
95.2333333333333	-91.5703292079227\\
95.25	-91.6016166555068\\
95.2666666666667	-91.6328099315561\\
95.2833333333333	-91.6639095867818\\
95.3	-91.6949161688075\\
95.3166666666667	-91.7258302221629\\
95.3333333333333	-91.7566522882795\\
95.35	-91.7873829054868\\
95.3666666666667	-91.8180226090097\\
95.3833333333333	-91.8485719309667\\
95.4	-91.8790314003692\\
95.4166666666667	-91.9094015431219\\
95.4333333333333	-91.9396828820233\\
95.45	-91.9698759367678\\
95.4666666666667	-91.9999812239483\\
95.4833333333333	-92.0299992570594\\
95.5	-92.0599305465012\\
95.5166666666667	-92.0897755995848\\
95.5333333333333	-92.1195349205368\\
95.55	-92.1492090105057\\
95.5666666666667	-92.1787983675686\\
95.5833333333333	-92.208303486738\\
95.6	-92.2377248599701\\
95.6166666666667	-92.2670629761723\\
95.6333333333333	-92.2963183212126\\
95.65	-92.3254913779282\\
95.6666666666667	-92.3545826261357\\
95.6833333333333	-92.3835925426408\\
95.7	-92.4125216012492\\
95.7166666666667	-92.4413702727767\\
95.7333333333333	-92.4701390250612\\
95.75	-92.4988283229743\\
95.7666666666667	-92.5274386284325\\
95.7833333333333	-92.5559704004102\\
95.8	-92.5844240949519\\
95.8166666666667	-92.612800165185\\
95.8333333333333	-92.6410990613331\\
95.85	-92.6693212307291\\
95.8666666666667	-92.6974671178289\\
95.8833333333333	-92.7255371642252\\
95.9	-92.7535318086616\\
95.9166666666667	-92.7814514870468\\
95.9333333333333	-92.8092966324687\\
95.95	-92.8370676752093\\
95.9666666666667	-92.8647650427595\\
95.9833333333333	-92.8923891598337\\
96	-92.919940448385\\
96.0166666666667	-92.9474193276204\\
96.0333333333333	-92.9748262140159\\
96.05	-93.0021615213321\\
96.0666666666667	-93.0294256606295\\
96.0833333333333	-93.0566190402845\\
96.1	-93.0837420660043\\
96.1166666666667	-93.1107951408437\\
96.1333333333333	-93.1377786652199\\
96.15	-93.1646930369292\\
96.1666666666667	-93.1915386511621\\
96.1833333333333	-93.2183159005204\\
96.2	-93.2450251750323\\
96.2166666666667	-93.2716668621685\\
96.2333333333333	-93.2982413468592\\
96.25	-93.3247490115092\\
96.2666666666667	-93.3511902360146\\
96.2833333333333	-93.3775653977785\\
96.3	-93.4038748717278\\
96.3166666666667	-93.430119030329\\
96.3333333333333	-93.4562982436042\\
96.35	-93.4824128791473\\
96.3666666666667	-93.5084633021408\\
96.3833333333333	-93.5344498753708\\
96.4	-93.5603729592441\\
96.4166666666667	-93.5862329118037\\
96.4333333333333	-93.612030088745\\
96.45	-93.6377648434319\\
96.4666666666667	-93.6634375269131\\
96.4833333333333	-93.6890484879372\\
96.5	-93.7145980729694\\
96.5166666666667	-93.740086626207\\
96.5333333333333	-93.7655144895955\\
96.55	-93.7908820028441\\
96.5666666666667	-93.8161895034415\\
96.5833333333333	-93.8414373266717\\
96.6	-93.8666258056296\\
96.6166666666667	-93.8917552712361\\
96.6333333333333	-93.9168260522546\\
96.65	-93.9418384753055\\
96.6666666666667	-93.9667928648819\\
96.6833333333333	-93.991689543365\\
96.7	-94.0165288310393\\
96.7166666666667	-94.0413110461077\\
96.7333333333333	-94.0660365047067\\
96.75	-94.0907055209214\\
96.7666666666667	-94.1153184068004\\
96.7833333333333	-94.1398754723709\\
96.8	-94.1643770256531\\
96.8166666666667	-94.1888233726753\\
96.8333333333333	-94.2132148174886\\
96.85	-94.2375516621812\\
96.8666666666667	-94.2618342068929\\
96.8833333333333	-94.28606274983\\
96.9	-94.3102375872788\\
96.9166666666667	-94.3343590136208\\
96.9333333333333	-94.3584273213462\\
96.95	-94.3824428010683\\
96.9666666666667	-94.4064057415373\\
96.9833333333333	-94.4303164296544\\
97	-94.4541751504856\\
97.0166666666667	-94.4779821872755\\
97.0333333333333	-94.5017378214607\\
97.05	-94.5254423326838\\
97.0666666666667	-94.5490959988066\\
97.0833333333333	-94.5726990959235\\
97.1	-94.5962518983751\\
97.1166666666667	-94.6197546787609\\
97.1333333333333	-94.6432077079533\\
97.15	-94.6666112551098\\
97.1666666666667	-94.6899655876863\\
97.1833333333333	-94.7132709714502\\
97.2	-94.7365276704929\\
97.2166666666667	-94.7597359472426\\
97.2333333333333	-94.7828960624772\\
97.25	-94.8060082753361\\
97.2666666666667	-94.8290728433336\\
97.2833333333333	-94.8520900223705\\
97.3	-94.8750600667468\\
97.3166666666667	-94.8979832291736\\
97.3333333333333	-94.9208597607855\\
97.35	-94.9436899111525\\
97.3666666666667	-94.9664739282917\\
97.3833333333333	-94.9892120586793\\
97.4	-95.0119045472628\\
97.4166666666667	-95.0345516374717\\
97.4333333333333	-95.0571535712299\\
97.45	-95.079710588967\\
97.4666666666667	-95.1022229296294\\
97.4833333333333	-95.1246908306921\\
97.5	-95.1471145281694\\
97.5166666666667	-95.1694942566268\\
97.5333333333333	-95.1918302491912\\
97.55	-95.2141227375625\\
97.5666666666667	-95.2363719520244\\
97.5833333333333	-95.258578121455\\
97.6	-95.2807414733379\\
97.6166666666667	-95.3028622337724\\
97.6333333333333	-95.3249406274846\\
97.65	-95.3469768778372\\
97.6666666666667	-95.368971206841\\
97.6833333333333	-95.390923835164\\
97.7	-95.4128349821423\\
97.7166666666667	-95.4347048657906\\
97.7333333333333	-95.4565337028116\\
97.75	-95.4783217086063\\
97.7666666666667	-95.500069097284\\
97.7833333333333	-95.5217760816723\\
97.8	-95.5434428733265\\
97.8166666666667	-95.5650696825395\\
97.8333333333333	-95.5866567183516\\
97.85	-95.6082041885599\\
97.8666666666667	-95.6297122997276\\
97.8833333333333	-95.6511812571938\\
97.9	-95.6726112650825\\
97.9166666666667	-95.6940025263119\\
97.9333333333333	-95.7153552426039\\
97.95	-95.7366696144927\\
97.9666666666667	-95.7579458413343\\
97.9833333333333	-95.7791841213152\\
98	-95.8003846514612\\
98.0166666666667	-95.8215476276467\\
98.0333333333333	-95.8426732446029\\
98.05	-95.8637616959268\\
98.0666666666667	-95.8848131740897\\
98.0833333333333	-95.9058278704458\\
98.1	-95.9268059752407\\
98.1166666666667	-95.9477476776197\\
98.1333333333333	-95.9686531656361\\
98.15	-95.9895226262597\\
98.1666666666667	-96.0103562453849\\
98.1833333333333	-96.0311542078386\\
98.2	-96.0519166973886\\
98.2166666666667	-96.0726438967516\\
98.2333333333333	-96.0933359876009\\
98.25	-96.1139931505744\\
98.2666666666667	-96.1346155652826\\
98.2833333333333	-96.155203410316\\
98.3	-96.1757568632529\\
98.3166666666667	-96.1962761006673\\
98.3333333333333	-96.2167612981362\\
98.35	-96.2372126302472\\
98.3666666666667	-96.2576302706057\\
98.3833333333333	-96.2780143918428\\
98.4	-96.2983651656221\\
98.4166666666667	-96.3186827626473\\
98.4333333333333	-96.3389673526692\\
98.45	-96.359219104493\\
98.4666666666667	-96.3794381859852\\
98.4833333333333	-96.3996247640809\\
98.5	-96.4197790047906\\
98.5166666666667	-96.4399010732072\\
98.5333333333333	-96.4599911335125\\
98.55	-96.4800493489849\\
98.5666666666667	-96.5000758820049\\
98.5833333333333	-96.5200708940629\\
98.6	-96.5400345457653\\
98.6166666666667	-96.5599669968411\\
98.6333333333333	-96.5798684061488\\
98.65	-96.5997389316822\\
98.6666666666667	-96.6195787305776\\
98.6833333333333	-96.6393879591197\\
98.7	-96.659166772748\\
98.7166666666667	-96.6789153260631\\
98.7333333333333	-96.698633772833\\
98.75	-96.7183222659993\\
98.7666666666667	-96.7379809576831\\
98.7833333333333	-96.7576099991913\\
98.8	-96.7772095410226\\
98.8166666666667	-96.7967797328733\\
98.8333333333333	-96.8163207236434\\
98.85	-96.8358326614423\\
98.8666666666667	-96.8553156935952\\
98.8833333333333	-96.8747699666479\\
98.9	-96.8941956263734\\
98.9166666666667	-96.9135928177773\\
98.9333333333333	-96.9329616851034\\
98.95	-96.9523023718392\\
98.9666666666667	-96.9716150207218\\
98.9833333333333	-96.9908997737431\\
99	-97.0101567721554\\
99.0166666666667	-97.0293861564768\\
99.0333333333333	-97.0485880664966\\
99.05	-97.0677626412807\\
99.0666666666667	-97.0869100191766\\
99.0833333333333	-97.1060303378191\\
99.1	-97.1251237341353\\
99.1166666666667	-97.1441903443496\\
99.1333333333333	-97.163230303989\\
99.15	-97.1822437478884\\
99.1666666666667	-97.2012308101951\\
99.1833333333333	-97.2201916243744\\
99.2	-97.2391263232142\\
99.2166666666667	-97.2580350388299\\
99.2333333333333	-97.2769179026698\\
99.25	-97.2957750455192\\
99.2666666666667	-97.3146065975056\\
99.2833333333333	-97.3334126881037\\
99.3	-97.3521934461397\\
99.3166666666667	-97.3709489997963\\
99.3333333333333	-97.3896794766171\\
99.35	-97.4083850035116\\
99.3666666666667	-97.4270657067593\\
99.3833333333333	-97.4457217120148\\
99.4	-97.4643531443119\\
99.4166666666667	-97.4829601280681\\
99.4333333333333	-97.5015427870894\\
99.45	-97.5201012445744\\
99.4666666666667	-97.5386356231186\\
99.4833333333333	-97.5571460447191\\
99.5	-97.5756326307786\\
99.5166666666667	-97.5940955021098\\
99.5333333333333	-97.6125347789396\\
99.55	-97.6309505809134\\
99.5666666666667	-97.6493430270991\\
99.5833333333333	-97.6677122359915\\
99.6	-97.6860583255161\\
99.6166666666667	-97.7043814130335\\
99.6333333333333	-97.7226816153431\\
99.65	-97.7409590486874\\
99.6666666666667	-97.7592138287561\\
99.6833333333333	-97.7774460706893\\
99.7	-97.7956558890827\\
99.7166666666667	-97.8138433979901\\
99.7333333333333	-97.8320087109283\\
99.75	-97.8501519408806\\
99.7666666666667	-97.8682732003002\\
99.7833333333333	-97.8863726011148\\
99.8	-97.9044502547296\\
99.8166666666667	-97.9225062720313\\
99.8333333333333	-97.9405407633921\\
99.85	-97.9585538386726\\
99.8666666666667	-97.9765456072263\\
99.8833333333333	-97.9945161779027\\
99.9	-98.0124656590508\\
99.9166666666667	-98.0303941585229\\
99.9333333333333	-98.0483017836783\\
99.95	-98.0661886413864\\
99.9666666666667	-98.0840548380301\\
99.9833333333333	-98.1019004795098\\
100	-98.1197256712463\\
100.016666666667	-98.1375305181846\\
100.033333333333	-98.1553151247967\\
100.05	-98.1730795950857\\
100.066666666667	-98.1908240325885\\
100.083333333333	-98.2085485403793\\
100.1	-98.2262532210729\\
100.116666666667	-98.2439381768279\\
100.133333333333	-98.26160350935\\
100.15	-98.2792493198953\\
100.166666666667	-98.296875709273\\
100.183333333333	-98.3144827778489\\
100.2	-98.3320706255487\\
100.216666666667	-98.3496393518608\\
100.233333333333	-98.3671890558394\\
100.25	-98.3847198361076\\
100.266666666667	-98.4022317908606\\
100.283333333333	-98.4197250178685\\
100.3	-98.4371996144794\\
100.316666666667	-98.4546556776222\\
100.333333333333	-98.4720933038098\\
100.35	-98.4895125891419\\
100.366666666667	-98.5069136293078\\
100.383333333333	-98.5242965195895\\
100.4	-98.5416613548644\\
100.416666666667	-98.5590082296083\\
100.433333333333	-98.5763372378978\\
100.45	-98.5936484734137\\
100.466666666667	-98.6109420294435\\
100.483333333333	-98.628217998884\\
100.5	-98.6454764742441\\
100.516666666667	-98.6627175476479\\
100.533333333333	-98.6799413108369\\
100.55	-98.6971478551729\\
100.566666666667	-98.7143372716407\\
100.583333333333	-98.7315096508507\\
100.6	-98.7486650830415\\
100.616666666667	-98.7658036580823\\
100.633333333333	-98.7829254654763\\
100.65	-98.800030594362\\
100.666666666667	-98.8171191335168\\
100.683333333333	-98.8341911713591\\
100.7	-98.8512467959509\\
100.716666666667	-98.8682860950001\\
100.733333333333	-98.8853091558633\\
100.75	-98.9023160655482\\
100.766666666667	-98.9193069107157\\
100.783333333333	-98.9362817776827\\
100.8	-98.9532407524245\\
100.816666666667	-98.970183920577\\
100.833333333333	-98.9871113674391\\
100.85	-99.0040231779751\\
100.866666666667	-99.0209194368173\\
100.883333333333	-99.0378002282679\\
100.9	-99.0546656363014\\
100.916666666667	-99.0715157445674\\
100.933333333333	-99.0883506363921\\
100.95	-99.105170394781\\
100.966666666667	-99.1219751024213\\
100.983333333333	-99.1387648416838\\
101	-99.1555396946252\\
101.016666666667	-99.1722997429905\\
101.033333333333	-99.1890450682149\\
101.05	-99.2057757514261\\
101.066666666667	-99.2224918734467\\
101.083333333333	-99.2391935147958\\
101.1	-99.2558807556917\\
101.116666666667	-99.2725536760536\\
101.133333333333	-99.289212355504\\
101.15	-99.3058568733705\\
101.166666666667	-99.3224873086882\\
101.183333333333	-99.3391037402015\\
101.2	-99.3557062463662\\
101.216666666667	-99.3722949053515\\
101.233333333333	-99.3888697950422\\
101.25	-99.4054309930407\\
101.266666666667	-99.4219785766686\\
101.283333333333	-99.4385126229691\\
101.3	-99.4550332087088\\
101.316666666667	-99.4715404103798\\
101.333333333333	-99.4880343042014\\
101.35	-99.5045149661221\\
101.366666666667	-99.5209824718216\\
101.383333333333	-99.5374368967127\\
101.4	-99.5538783159432\\
101.416666666667	-99.5703068043976\\
101.433333333333	-99.5867224366993\\
101.45	-99.603125287212\\
101.466666666667	-99.619515430042\\
101.483333333333	-99.6358929390397\\
101.5	-99.6522578878017\\
101.516666666667	-99.6686103496722\\
101.533333333333	-99.6849503977453\\
101.55	-99.7012781048664\\
101.566666666667	-99.7175935436342\\
101.583333333333	-99.7338967864023\\
101.6	-99.7501879052809\\
101.616666666667	-99.766466972139\\
101.633333333333	-99.7827340586054\\
101.65	-99.798989236071\\
101.666666666667	-99.8152325756904\\
101.683333333333	-99.8314641483834\\
101.7	-99.8476840248368\\
101.716666666667	-99.863892275506\\
101.733333333333	-99.8800889706169\\
101.75	-99.8962741801673\\
101.766666666667	-99.9124479739287\\
101.783333333333	-99.9286104214478\\
101.8	-99.9447615920482\\
101.816666666667	-99.9609015548321\\
101.833333333333	-99.9770303786818\\
101.85	-99.9931481322612\\
101.866666666667	-100.009254884018\\
101.883333333333	-100.025350702184\\
101.9	-100.041435654777\\
101.916666666667	-100.057509809605\\
101.933333333333	-100.073573234264\\
101.95	-100.089625996141\\
101.966666666667	-100.105668162416\\
101.983333333333	-100.121699800063\\
102	-100.137720975851\\
102.016666666667	-100.153731756349\\
102.033333333333	-100.16973220792\\
102.05	-100.185722396731\\
102.066666666667	-100.201702388749\\
102.083333333333	-100.217672249745\\
102.1	-100.233632045294\\
102.116666666667	-100.249581840775\\
102.133333333333	-100.265521701379\\
102.15	-100.281451692102\\
102.166666666667	-100.297371877752\\
102.183333333333	-100.313282322947\\
102.2	-100.329183092122\\
102.216666666667	-100.345074249521\\
102.233333333333	-100.36095585921\\
102.25	-100.376827985067\\
102.266666666667	-100.392690690791\\
102.283333333333	-100.408544039903\\
102.3	-100.424388095742\\
102.316666666667	-100.440222921471\\
102.333333333333	-100.456048580078\\
102.35	-100.471865134376\\
102.366666666667	-100.487672647005\\
102.383333333333	-100.503471180432\\
102.4	-100.519260796956\\
102.416666666667	-100.535041558703\\
102.433333333333	-100.550813527634\\
102.45	-100.566576765544\\
102.466666666667	-100.58233133406\\
102.483333333333	-100.598077294646\\
102.5	-100.613814708604\\
102.516666666667	-100.629543637074\\
102.533333333333	-100.645264141036\\
102.55	-100.66097628131\\
102.566666666667	-100.67668011856\\
102.583333333333	-100.692375713293\\
102.6	-100.70806312586\\
102.616666666667	-100.723742416457\\
102.633333333333	-100.739413645131\\
102.65	-100.755076871774\\
102.666666666667	-100.770732156128\\
102.683333333333	-100.786379557788\\
102.7	-100.802019136199\\
102.716666666667	-100.81765095066\\
102.733333333333	-100.833275060325\\
102.75	-100.848891524202\\
102.766666666667	-100.864500401158\\
102.783333333333	-100.880101749916\\
102.8	-100.895695629059\\
102.816666666667	-100.911282097031\\
102.833333333333	-100.926861212136\\
102.85	-100.942433032542\\
102.866666666667	-100.957997616279\\
102.883333333333	-100.973555021245\\
102.9	-100.9891053052\\
102.916666666667	-101.004648525775\\
102.933333333333	-101.020184740466\\
102.95	-101.035714006641\\
102.966666666667	-101.051236381536\\
102.983333333333	-101.066751922261\\
103	-101.082260685798\\
103.016666666667	-101.097762729001\\
103.033333333333	-101.113258108602\\
103.05	-101.128746881206\\
103.066666666667	-101.144229103297\\
103.083333333333	-101.159704831237\\
103.1	-101.175174121265\\
103.116666666667	-101.190637029503\\
103.133333333333	-101.206093611954\\
103.15	-101.221543924502\\
103.166666666667	-101.236988022915\\
103.183333333333	-101.252425962845\\
103.2	-101.267857799832\\
103.216666666667	-101.283283589298\\
103.233333333333	-101.298703386558\\
103.25	-101.314117246811\\
103.266666666667	-101.329525225148\\
103.283333333333	-101.34492737655\\
103.3	-101.36032375589\\
103.316666666667	-101.375714417934\\
103.333333333333	-101.391099417341\\
103.35	-101.406478808665\\
103.366666666667	-101.421852646356\\
103.383333333333	-101.43722098476\\
103.4	-101.45258387812\\
103.416666666667	-101.467941380581\\
103.433333333333	-101.483293546184\\
103.45	-101.498640428872\\
103.466666666667	-101.51398208249\\
103.483333333333	-101.529318560785\\
103.5	-101.544649917408\\
103.516666666667	-101.559976205914\\
103.533333333333	-101.575297479765\\
103.55	-101.590613792326\\
103.566666666667	-101.605925196874\\
103.583333333333	-101.621231746591\\
103.6	-101.636533494568\\
103.616666666667	-101.65183049381\\
103.633333333333	-101.667122797228\\
103.65	-101.68241045765\\
103.666666666667	-101.697693527813\\
103.683333333333	-101.71297206037\\
103.7	-101.72824610789\\
103.716666666667	-101.743515722855\\
103.733333333333	-101.758780957666\\
103.75	-101.774041864639\\
103.766666666667	-101.789298496013\\
103.783333333333	-101.804550903942\\
103.8	-101.819799140503\\
103.816666666667	-101.835043257693\\
103.833333333333	-101.850283307431\\
103.85	-101.865519341561\\
103.866666666667	-101.88075141185\\
103.883333333333	-101.895979569987\\
103.9	-101.911203867592\\
103.916666666667	-101.926424356207\\
103.933333333333	-101.941641087304\\
103.95	-101.956854112284\\
103.966666666667	-101.972063482474\\
103.983333333333	-101.987269249135\\
104	-102.002471463456\\
104.016666666667	-102.01767017656\\
104.033333333333	-102.032865439501\\
104.05	-102.048057303268\\
104.066666666667	-102.063245818785\\
104.083333333333	-102.078431036909\\
104.1	-102.093613008434\\
104.116666666667	-102.108791784094\\
104.133333333333	-102.123967414556\\
104.15	-102.139139950429\\
104.166666666667	-102.154309442262\\
104.183333333333	-102.169475940542\\
104.2	-102.184639495699\\
104.216666666667	-102.199800158105\\
104.233333333333	-102.214957978074\\
104.25	-102.230113005866\\
104.266666666667	-102.245265291682\\
104.283333333333	-102.260414885673\\
104.3	-102.275561837932\\
104.316666666667	-102.290706198502\\
104.333333333333	-102.305848017372\\
104.35	-102.320987344483\\
104.366666666667	-102.336124229721\\
104.383333333333	-102.351258722927\\
104.4	-102.366390873889\\
104.416666666667	-102.381520732351\\
104.433333333333	-102.396648348007\\
104.45	-102.411773770506\\
104.466666666667	-102.426897049451\\
104.483333333333	-102.442018234402\\
104.5	-102.457137374871\\
104.516666666667	-102.472254520332\\
104.533333333333	-102.487369720213\\
104.55	-102.502483023902\\
104.566666666667	-102.517594480746\\
104.583333333333	-102.532704140054\\
104.6	-102.547812051093\\
104.616666666667	-102.562918263092\\
104.633333333333	-102.578022825246\\
104.65	-102.593125786708\\
104.666666666667	-102.608227196601\\
104.683333333333	-102.623327104008\\
104.7	-102.638425557979\\
104.716666666667	-102.653522607533\\
104.733333333333	-102.668618301654\\
104.75	-102.683712689293\\
104.766666666667	-102.698805819372\\
104.783333333333	-102.713897740783\\
104.8	-102.728988502386\\
104.816666666667	-102.744078153013\\
104.833333333333	-102.759166741471\\
104.85	-102.774254316535\\
104.866666666667	-102.789340926956\\
104.883333333333	-102.80442662146\\
104.9	-102.819511448748\\
104.916666666667	-102.834595457494\\
104.933333333333	-102.849678696351\\
104.95	-102.864761213951\\
104.966666666667	-102.879843058901\\
104.983333333333	-102.894924279788\\
105	-102.91000492518\\
105.016666666667	-102.925085043624\\
105.033333333333	-102.940164683649\\
105.05	-102.955243893767\\
105.066666666667	-102.970322722469\\
105.083333333333	-102.985401218235\\
105.1	-103.000479429525\\
105.116666666667	-103.015557404787\\
105.133333333333	-103.030635192452\\
105.15	-103.045712840941\\
105.166666666667	-103.06079039866\\
105.183333333333	-103.075867914004\\
105.2	-103.090945435357\\
105.216666666667	-103.106023011093\\
105.233333333333	-103.121100689575\\
105.25	-103.136178519159\\
105.266666666667	-103.151256548192\\
105.283333333333	-103.166334825015\\
105.3	-103.18141339796\\
105.316666666667	-103.196492315357\\
105.333333333333	-103.211571625527\\
105.35	-103.226651376789\\
105.366666666667	-103.24173161746\\
105.383333333333	-103.256812395851\\
105.4	-103.271893760274\\
105.416666666667	-103.286975759037\\
105.433333333333	-103.302058440452\\
105.45	-103.317141852826\\
105.466666666667	-103.332226044471\\
105.483333333333	-103.3473110637\\
105.5	-103.362396958827\\
105.516666666667	-103.377483778173\\
105.533333333333	-103.392571570059\\
105.55	-103.407660382815\\
105.566666666667	-103.422750264773\\
105.583333333333	-103.437841264273\\
105.6	-103.452933429664\\
105.616666666667	-103.4680268093\\
105.633333333333	-103.483121451546\\
105.65	-103.498217404775\\
105.666666666667	-103.513314717372\\
105.683333333333	-103.528413437731\\
105.7	-103.543513614259\\
105.716666666667	-103.558615295376\\
105.733333333333	-103.573718529515\\
105.75	-103.588823365123\\
105.766666666667	-103.60392985066\\
105.783333333333	-103.619038034606\\
105.8	-103.634147965453\\
105.816666666667	-103.649259691713\\
105.833333333333	-103.664373261914\\
105.85	-103.679488724606\\
105.866666666667	-103.694606128353\\
105.883333333333	-103.709725521745\\
105.9	-103.72484695339\\
105.916666666667	-103.739970471917\\
105.933333333333	-103.755096125981\\
105.95	-103.770223964256\\
105.966666666667	-103.785354035444\\
105.983333333333	-103.800486388269\\
106	-103.815621071484\\
106.016666666667	-103.830758133864\\
106.033333333333	-103.845897624215\\
106.05	-103.861039591369\\
106.066666666667	-103.876184084188\\
106.083333333333	-103.891331151563\\
106.1	-103.906480842414\\
106.116666666667	-103.921633205695\\
106.133333333333	-103.93678829039\\
106.15	-103.951946145516\\
106.166666666667	-103.967106820124\\
106.183333333333	-103.982270363298\\
106.2	-103.997436824158\\
106.216666666667	-104.012606251861\\
106.233333333333	-104.027778695598\\
106.25	-104.0429542046\\
106.266666666667	-104.058132828134\\
106.283333333333	-104.073314615508\\
106.3	-104.08849961607\\
106.316666666667	-104.103687879205\\
106.333333333333	-104.118879454344\\
106.35	-104.134074390959\\
106.366666666667	-104.149272738562\\
106.383333333333	-104.164474546713\\
106.4	-104.179679865014\\
106.416666666667	-104.194888743114\\
106.433333333333	-104.210101230706\\
106.45	-104.225317377534\\
106.466666666667	-104.240537233386\\
106.483333333333	-104.2557608481\\
106.5	-104.270988271564\\
106.516666666667	-104.286219553718\\
106.533333333333	-104.301454744548\\
106.55	-104.316693894098\\
106.566666666667	-104.331937052461\\
106.583333333333	-104.347184269784\\
106.6	-104.362435596271\\
106.616666666667	-104.377691082178\\
106.633333333333	-104.392950777819\\
106.65	-104.408214733564\\
106.666666666667	-104.423482999843\\
106.683333333333	-104.438755627142\\
106.7	-104.454032666007\\
106.716666666667	-104.469314167046\\
106.733333333333	-104.484600180926\\
106.75	-104.499890758378\\
106.766666666667	-104.515185950194\\
106.783333333333	-104.530485807232\\
106.8	-104.545790380411\\
106.816666666667	-104.56109972072\\
106.833333333333	-104.57641387921\\
106.85	-104.591732907002\\
106.866666666667	-104.607056855285\\
106.883333333333	-104.622385775314\\
106.9	-104.637719718418\\
106.916666666667	-104.653058735993\\
106.933333333333	-104.668402879509\\
106.95	-104.683752200506\\
106.966666666667	-104.6991067506\\
106.983333333333	-104.714466581478\\
107	-104.729831744906\\
107.016666666667	-104.745202292723\\
107.033333333333	-104.760578276845\\
107.05	-104.775959749266\\
107.066666666667	-104.791346762061\\
107.083333333333	-104.80673936738\\
107.1	-104.822137617457\\
107.116666666667	-104.837541564607\\
107.133333333333	-104.852951261225\\
107.15	-104.868366759792\\
107.166666666667	-104.883788112871\\
107.183333333333	-104.89921537311\\
107.2	-104.914648593246\\
107.216666666667	-104.930087826098\\
107.233333333333	-104.945533124576\\
107.25	-104.960984541679\\
107.266666666667	-104.976442130493\\
107.283333333333	-104.991905944198\\
107.3	-105.007376036063\\
107.316666666667	-105.022852459451\\
107.333333333333	-105.038335267816\\
107.35	-105.053824514709\\
107.366666666667	-105.069320253776\\
107.383333333333	-105.084822538759\\
107.4	-105.100331423496\\
107.416666666667	-105.115846961925\\
107.433333333333	-105.131369208083\\
107.45	-105.146898216106\\
107.466666666667	-105.162434040232\\
107.483333333333	-105.177976734801\\
107.5	-105.193526354258\\
107.516666666667	-105.209082953148\\
107.533333333333	-105.224646586125\\
107.55	-105.240217307948\\
107.566666666667	-105.255795173483\\
107.583333333333	-105.271380237704\\
107.6	-105.286972555693\\
107.616666666667	-105.302572182646\\
107.633333333333	-105.318179173866\\
107.65	-105.33379358477\\
107.666666666667	-105.34941547089\\
107.683333333333	-105.365044887869\\
107.7	-105.380681891469\\
107.716666666667	-105.396326537565\\
107.733333333333	-105.411978882151\\
107.75	-105.427638981341\\
107.766666666667	-105.443306891366\\
107.783333333333	-105.458982668579\\
107.8	-105.474666369455\\
107.816666666667	-105.490358050591\\
107.833333333333	-105.506057768708\\
107.85	-105.521765580654\\
107.866666666667	-105.537481543399\\
107.883333333333	-105.553205714044\\
107.9	-105.568938149816\\
107.916666666667	-105.584678908074\\
107.933333333333	-105.600428046303\\
107.95	-105.616185622124\\
107.966666666667	-105.631951693289\\
107.983333333333	-105.647726317683\\
108	-105.663509553328\\
108.016666666667	-105.67930145838\\
108.033333333333	-105.695102091133\\
108.05	-105.710911510021\\
108.066666666667	-105.726729773616\\
108.083333333333	-105.742556940631\\
108.1	-105.75839306992\\
108.116666666667	-105.774238220482\\
108.133333333333	-105.79009245146\\
108.15	-105.80595582214\\
108.166666666667	-105.821828391958\\
108.183333333333	-105.837710220495\\
108.2	-105.853601367483\\
108.216666666667	-105.869501892805\\
108.233333333333	-105.885411856492\\
108.25	-105.90133131873\\
108.266666666667	-105.91726033986\\
108.283333333333	-105.933198980377\\
108.3	-105.949147300931\\
108.316666666667	-105.965105362331\\
108.333333333333	-105.981073225547\\
108.35	-105.997050951705\\
108.366666666667	-106.013038602096\\
108.383333333333	-106.029036238171\\
108.4	-106.045043921547\\
108.416666666667	-106.061061714006\\
108.433333333333	-106.077089677496\\
108.45	-106.093127874134\\
108.466666666667	-106.109176366203\\
108.483333333333	-106.125235216162\\
108.5	-106.141304486637\\
108.516666666667	-106.15738424043\\
108.533333333333	-106.173474540516\\
108.55	-106.189575450047\\
108.566666666667	-106.205687032351\\
108.583333333333	-106.221809350936\\
108.6	-106.23794246949\\
108.616666666667	-106.254086451882\\
108.633333333333	-106.270241362162\\
108.65	-106.286407264567\\
108.666666666667	-106.302584223518\\
108.683333333333	-106.318772303624\\
108.7	-106.334971569681\\
108.716666666667	-106.351182086676\\
108.733333333333	-106.367403919788\\
108.75	-106.383637134385\\
108.766666666667	-106.399881796035\\
108.783333333333	-106.416137970496\\
108.8	-106.432405723727\\
108.816666666667	-106.448685121884\\
108.833333333333	-106.464976231324\\
108.85	-106.481279118603\\
108.866666666667	-106.497593850485\\
108.883333333333	-106.513920493933\\
108.9	-106.530259116121\\
108.916666666667	-106.546609784428\\
108.933333333333	-106.562972566442\\
108.95	-106.579347529964\\
108.966666666667	-106.595734743005\\
108.983333333333	-106.612134273791\\
109	-106.628546190765\\
109.016666666667	-106.644970562584\\
109.033333333333	-106.661407458127\\
109.05	-106.67785694649\\
109.066666666667	-106.694319096994\\
109.083333333333	-106.710793979182\\
109.1	-106.727281662823\\
109.116666666667	-106.743782217912\\
109.133333333333	-106.760295714673\\
109.15	-106.776822223561\\
109.166666666667	-106.793361815263\\
109.183333333333	-106.809914560698\\
109.2	-106.826480531021\\
109.216666666667	-106.843059797626\\
109.233333333333	-106.859652432144\\
109.25	-106.876258506446\\
109.266666666667	-106.892878092647\\
109.283333333333	-106.909511263105\\
109.3	-106.926158090425\\
109.316666666667	-106.942818647457\\
109.333333333333	-106.959493007305\\
109.35	-106.97618124332\\
109.366666666667	-106.992883429108\\
109.383333333333	-107.009599638531\\
109.4	-107.026329945704\\
109.416666666667	-107.043074425006\\
109.433333333333	-107.059833151072\\
109.45	-107.076606198802\\
109.466666666667	-107.093393643359\\
109.483333333333	-107.110195560174\\
109.5	-107.127012024944\\
109.516666666667	-107.143843113637\\
109.533333333333	-107.160688902494\\
109.55	-107.177549468028\\
109.566666666667	-107.194424887032\\
109.583333333333	-107.211315236571\\
109.6	-107.228220593996\\
109.616666666667	-107.245141036937\\
109.633333333333	-107.262076643307\\
109.65	-107.279027491309\\
109.666666666667	-107.29599365943\\
109.683333333333	-107.31297522645\\
109.7	-107.329972271441\\
109.716666666667	-107.346984873769\\
109.733333333333	-107.364013113097\\
109.75	-107.381057069385\\
109.766666666667	-107.398116822898\\
109.783333333333	-107.4151924542\\
109.8	-107.432284044161\\
109.816666666667	-107.449391673962\\
109.833333333333	-107.466515425088\\
109.85	-107.483655379342\\
109.866666666667	-107.500811618835\\
109.883333333333	-107.517984226001\\
109.9	-107.535173283586\\
109.916666666667	-107.552378874663\\
109.933333333333	-107.569601082624\\
109.95	-107.586839991189\\
109.966666666667	-107.604095684406\\
109.983333333333	-107.621368246652\\
110	-107.638657762638\\
110.016666666667	-107.65596431741\\
110.033333333333	-107.67328799635\\
110.05	-107.690628885183\\
110.066666666667	-107.707987069974\\
110.083333333333	-107.725362637134\\
110.1	-107.742755673421\\
110.116666666667	-107.760166265944\\
110.133333333333	-107.777594502163\\
110.15	-107.795040469894\\
110.166666666667	-107.81250425731\\
110.183333333333	-107.829985952945\\
110.2	-107.847485645696\\
110.216666666667	-107.865003424824\\
110.233333333333	-107.882539379958\\
110.25	-107.9000936011\\
110.266666666667	-107.917666178624\\
110.283333333333	-107.935257203279\\
110.3	-107.952866766194\\
110.316666666667	-107.970494958881\\
110.333333333333	-107.988141873233\\
110.35	-108.005807601534\\
110.366666666667	-108.023492236454\\
110.383333333333	-108.04119587106\\
110.4	-108.058918598811\\
110.416666666667	-108.076660513566\\
110.433333333333	-108.094421709587\\
110.45	-108.112202281537\\
110.466666666667	-108.130002324489\\
110.483333333333	-108.147821933925\\
110.5	-108.165661205741\\
110.516666666667	-108.183520236249\\
110.533333333333	-108.201399122179\\
110.55	-108.219297960687\\
110.566666666667	-108.23721684935\\
110.583333333333	-108.255155886176\\
110.6	-108.273115169605\\
110.616666666667	-108.29109479851\\
110.633333333333	-108.309094872205\\
110.65	-108.327115490443\\
110.666666666667	-108.345156753421\\
110.683333333333	-108.363218761785\\
110.7	-108.381301616633\\
110.716666666667	-108.399405419516\\
110.733333333333	-108.417530272442\\
110.75	-108.435676277881\\
110.766666666667	-108.453843538769\\
110.783333333333	-108.472032158507\\
110.8	-108.490242240969\\
110.816666666667	-108.508473890505\\
110.833333333333	-108.52672721194\\
110.85	-108.545002310583\\
110.866666666667	-108.56329929223\\
110.883333333333	-108.581618263164\\
110.9	-108.599959330159\\
110.916666666667	-108.61832260049\\
110.933333333333	-108.636708181927\\
110.95	-108.655116182748\\
110.966666666667	-108.673546711736\\
110.983333333333	-108.691999878185\\
111	-108.710475791906\\
111.016666666667	-108.728974563228\\
111.033333333333	-108.747496303002\\
111.05	-108.766041122606\\
111.066666666667	-108.784609133949\\
111.083333333333	-108.803200449476\\
111.1	-108.821815182167\\
111.116666666667	-108.840453445548\\
111.133333333333	-108.859115353691\\
111.15	-108.877801021217\\
111.166666666667	-108.896510563304\\
111.183333333333	-108.915244095689\\
111.2	-108.93400173467\\
111.216666666667	-108.952783597117\\
111.233333333333	-108.971589800468\\
111.25	-108.990420462738\\
111.266666666667	-109.009275702524\\
111.283333333333	-109.028155639006\\
111.3	-109.047060391957\\
111.316666666667	-109.065990081739\\
111.333333333333	-109.084944829315\\
111.35	-109.103924756253\\
111.366666666667	-109.122929984724\\
111.383333333333	-109.141960637514\\
111.4	-109.161016838026\\
111.416666666667	-109.180098710284\\
111.433333333333	-109.199206378938\\
111.45	-109.218339969269\\
111.466666666667	-109.237499607195\\
111.483333333333	-109.256685419273\\
111.5	-109.275897532709\\
111.516666666667	-109.295136075355\\
111.533333333333	-109.314401175724\\
111.55	-109.333692962985\\
111.566666666667	-109.353011566976\\
111.583333333333	-109.372357118206\\
111.6	-109.391729747857\\
111.616666666667	-109.411129587797\\
111.633333333333	-109.430556770578\\
111.65	-109.450011429444\\
111.666666666667	-109.469493698337\\
111.683333333333	-109.489003711903\\
111.7	-109.508541605495\\
111.716666666667	-109.528107515179\\
111.733333333333	-109.547701577744\\
111.75	-109.5673239307\\
111.766666666667	-109.58697471229\\
111.783333333333	-109.606654061494\\
111.8	-109.626362118032\\
111.816666666667	-109.646099022375\\
111.833333333333	-109.665864915746\\
111.85	-109.685659940128\\
111.866666666667	-109.705484238272\\
111.883333333333	-109.725337953698\\
111.9	-109.745221230707\\
111.916666666667	-109.765134214382\\
111.933333333333	-109.785077050598\\
111.95	-109.805049886026\\
111.966666666667	-109.825052868141\\
111.983333333333	-109.845086145226\\
112	-109.865149866382\\
112.016666666667	-109.88524418153\\
112.033333333333	-109.905369241423\\
112.05	-109.925525197648\\
112.066666666667	-109.945712202635\\
112.083333333333	-109.965930409662\\
112.1	-109.986179972864\\
112.116666666667	-110.006461047239\\
112.133333333333	-110.026773788656\\
112.15	-110.047118353858\\
112.166666666667	-110.067494900474\\
112.183333333333	-110.087903587024\\
112.2	-110.108344572927\\
112.216666666667	-110.128818018505\\
112.233333333333	-110.149324084996\\
112.25	-110.169862934558\\
112.266666666667	-110.190434730275\\
112.283333333333	-110.211039636169\\
112.3	-110.231677817204\\
112.316666666667	-110.252349439295\\
112.333333333333	-110.273054669315\\
112.35	-110.293793675106\\
112.366666666667	-110.314566625482\\
112.383333333333	-110.335373690241\\
112.4	-110.356215040172\\
112.416666666667	-110.377090847061\\
112.433333333333	-110.398001283703\\
112.45	-110.418946523909\\
112.466666666667	-110.439926742512\\
112.483333333333	-110.460942115379\\
112.5	-110.481992819416\\
112.516666666667	-110.503079032583\\
112.533333333333	-110.524200933894\\
112.55	-110.545358703432\\
112.566666666667	-110.566552522357\\
112.583333333333	-110.587782572914\\
112.6	-110.609049038442\\
112.616666666667	-110.630352103384\\
112.633333333333	-110.651691953296\\
112.65	-110.673068774856\\
112.666666666667	-110.694482755875\\
112.683333333333	-110.715934085304\\
112.7	-110.737422953246\\
112.716666666667	-110.758949550965\\
112.733333333333	-110.780514070894\\
112.75	-110.80211670665\\
112.766666666667	-110.823757653038\\
112.783333333333	-110.845437106066\\
112.8	-110.867155262952\\
112.816666666667	-110.888912322136\\
112.833333333333	-110.91070848329\\
112.85	-110.93254394733\\
112.866666666667	-110.954418916423\\
112.883333333333	-110.976333594004\\
112.9	-110.99828818478\\
112.916666666667	-111.020282894745\\
112.933333333333	-111.042317931192\\
112.95	-111.064393502721\\
112.966666666667	-111.086509819253\\
112.983333333333	-111.108667092041\\
113	-111.130865533679\\
113.016666666667	-111.153105358118\\
113.033333333333	-111.175386780676\\
113.05	-111.19771001805\\
113.066666666667	-111.220075288325\\
113.083333333333	-111.242482810993\\
113.1	-111.26493280696\\
113.116666666667	-111.287425498559\\
113.133333333333	-111.309961109565\\
113.15	-111.332539865206\\
113.166666666667	-111.355161992178\\
113.183333333333	-111.377827718653\\
113.2	-111.400537274299\\
113.216666666667	-111.423290890287\\
113.233333333333	-111.44608879931\\
113.25	-111.468931235591\\
113.266666666667	-111.491818434902\\
113.283333333333	-111.514750634576\\
113.3	-111.537728073517\\
113.316666666667	-111.560750992223\\
113.333333333333	-111.583819632789\\
113.35	-111.606934238934\\
113.366666666667	-111.630095056004\\
113.383333333333	-111.653302330995\\
113.4	-111.676556312564\\
113.416666666667	-111.699857251045\\
113.433333333333	-111.723205398466\\
113.45	-111.74660100856\\
113.466666666667	-111.770044336786\\
113.483333333333	-111.793535640341\\
113.5	-111.817075178179\\
113.516666666667	-111.840663211022\\
113.533333333333	-111.864300001383\\
113.55	-111.887985813578\\
113.566666666667	-111.911720913744\\
113.583333333333	-111.935505569855\\
113.6	-111.959340051741\\
113.616666666667	-111.983224631103\\
113.633333333333	-112.007159581532\\
113.65	-112.031145178526\\
113.666666666667	-112.055181699508\\
113.683333333333	-112.079269423843\\
113.7	-112.103408632858\\
113.716666666667	-112.127599609859\\
113.733333333333	-112.15184264015\\
113.75	-112.176138011053\\
113.766666666667	-112.200486011923\\
113.783333333333	-112.224886934174\\
113.8	-112.249341071292\\
113.816666666667	-112.273848718859\\
113.833333333333	-112.298410174568\\
113.85	-112.32302573825\\
113.866666666667	-112.347695711889\\
113.883333333333	-112.372420399644\\
113.9	-112.397200107871\\
113.916666666667	-112.422035145142\\
113.933333333333	-112.446925822268\\
113.95	-112.471872452319\\
113.966666666667	-112.496875350648\\
113.983333333333	-112.52193483491\\
114	-112.547051225088\\
114.016666666667	-112.572224843511\\
114.033333333333	-112.597456014881\\
114.05	-112.622745066294\\
114.066666666667	-112.648092327263\\
114.083333333333	-112.673498129742\\
114.1	-112.69896280815\\
114.116666666667	-112.724486699395\\
114.133333333333	-112.750070142899\\
114.15	-112.775713480623\\
114.166666666667	-112.801417057088\\
114.183333333333	-112.827181219405\\
114.2	-112.8530063173\\
114.216666666667	-112.878892703138\\
114.233333333333	-112.904840731947\\
114.25	-112.930850761452\\
114.266666666667	-112.956923152093\\
114.283333333333	-112.983058267057\\
114.3	-113.009256472307\\
114.316666666667	-113.035518136603\\
114.333333333333	-113.061843631536\\
114.35	-113.088233331554\\
114.366666666667	-113.114687613993\\
114.383333333333	-113.1412068591\\
114.4	-113.167791450071\\
114.416666666667	-113.194441773073\\
114.433333333333	-113.221158217277\\
114.45	-113.247941174891\\
114.466666666667	-113.274791041185\\
114.483333333333	-113.301708214528\\
114.5	-113.328693096416\\
114.516666666667	-113.355746091503\\
114.533333333333	-113.382867607639\\
114.55	-113.410058055893\\
114.566666666667	-113.437317850596\\
114.583333333333	-113.464647409368\\
114.6	-113.492047153154\\
114.616666666667	-113.519517506257\\
114.633333333333	-113.547058896374\\
114.65	-113.57467175463\\
114.666666666667	-113.602356515616\\
114.683333333333	-113.630113617418\\
114.7	-113.657943501663\\
114.716666666667	-113.685846613548\\
114.733333333333	-113.713823401878\\
114.75	-113.741874319109\\
114.766666666667	-113.769999821379\\
114.783333333333	-113.798200368552\\
114.8	-113.826476424253\\
114.816666666667	-113.85482845591\\
114.833333333333	-113.883256934793\\
114.85	-113.911762336053\\
114.866666666667	-113.940345138766\\
114.883333333333	-113.969005825971\\
114.9	-113.997744884712\\
114.916666666667	-114.026562806085\\
114.933333333333	-114.055460085273\\
114.95	-114.084437221598\\
114.966666666667	-114.113494718556\\
114.983333333333	-114.142633083869\\
115	-114.171852829525\\
115.016666666667	-114.201154471827\\
115.033333333333	-114.230538531434\\
115.05	-114.260005533413\\
115.066666666667	-114.289556007283\\
115.083333333333	-114.319190487063\\
115.1	-114.34890951132\\
115.116666666667	-114.37871362322\\
115.133333333333	-114.408603370575\\
115.15	-114.438579305891\\
115.166666666667	-114.468641986425\\
115.183333333333	-114.498791974229\\
115.2	-114.529029836207\\
115.216666666667	-114.559356144165\\
115.233333333333	-114.589771474864\\
115.25	-114.620276410074\\
115.266666666667	-114.650871536627\\
115.283333333333	-114.681557446475\\
115.3	-114.712334736742\\
115.316666666667	-114.743204009783\\
115.333333333333	-114.774165873239\\
115.35	-114.805220940096\\
115.366666666667	-114.836369828739\\
115.383333333333	-114.867613163018\\
115.4	-114.898951572303\\
115.416666666667	-114.930385691542\\
115.433333333333	-114.961916161329\\
115.45	-114.993543627957\\
115.466666666667	-115.025268743489\\
115.483333333333	-115.057092165815\\
115.5	-115.089014558717\\
115.516666666667	-115.121036591935\\
115.533333333333	-115.153158941232\\
115.55	-115.185382288458\\
115.566666666667	-115.21770732162\\
115.583333333333	-115.250134734947\\
115.6	-115.282665228957\\
115.616666666667	-115.31529951053\\
115.633333333333	-115.348038292977\\
115.65	-115.380882296106\\
115.666666666667	-115.413832246299\\
115.683333333333	-115.44688887658\\
115.7	-115.480052926691\\
115.716666666667	-115.513325143164\\
115.733333333333	-115.546706279395\\
115.75	-115.580197095721\\
115.766666666667	-115.613798359494\\
115.783333333333	-115.647510845161\\
115.8	-115.681335334337\\
115.816666666667	-115.715272615888\\
115.833333333333	-115.749323486008\\
115.85	-115.783488748298\\
115.866666666667	-115.817769213852\\
115.883333333333	-115.852165701331\\
115.9	-115.886679037051\\
115.916666666667	-115.921310055068\\
115.933333333333	-115.956059597254\\
115.95	-115.990928513391\\
115.966666666667	-116.025917661251\\
115.983333333333	-116.061027906684\\
116	-116.096260123708\\
116.016666666667	-116.131615194591\\
116.033333333333	-116.167094009947\\
116.05	-116.20269746882\\
116.066666666667	-116.238426478779\\
116.083333333333	-116.274281956005\\
116.1	-116.310264825385\\
116.116666666667	-116.346376020606\\
116.133333333333	-116.382616484245\\
116.15	-116.418987167867\\
116.166666666667	-116.455489032116\\
116.183333333333	-116.492123046814\\
116.2	-116.528890191056\\
116.216666666667	-116.565791453303\\
116.233333333333	-116.602827831485\\
116.25	-116.640000333098\\
116.266666666667	-116.6773099753\\
116.283333333333	-116.71475778501\\
116.3	-116.752344799011\\
116.316666666667	-116.790072064049\\
116.333333333333	-116.827940636931\\
116.35	-116.865951584628\\
116.366666666667	-116.904105984379\\
116.383333333333	-116.942404923788\\
116.4	-116.980849500928\\
116.416666666667	-117.019440824445\\
116.433333333333	-117.058180013658\\
116.45	-117.097068198663\\
116.466666666667	-117.136106520437\\
116.483333333333	-117.175296130939\\
116.5	-117.214638193212\\
116.516666666667	-117.254133881489\\
116.533333333333	-117.293784381293\\
116.55	-117.333590889539\\
116.566666666667	-117.37355461464\\
116.583333333333	-117.413676776603\\
116.6	-117.453958607135\\
116.616666666667	-117.49440134974\\
116.633333333333	-117.535006259824\\
116.65	-117.575774604786\\
116.666666666667	-117.616707664125\\
116.683333333333	-117.657806729531\\
116.7	-117.699073104985\\
116.716666666667	-117.740508106851\\
116.733333333333	-117.782113063972\\
116.75	-117.823889317759\\
116.766666666667	-117.865838222283\\
116.783333333333	-117.907961144364\\
116.8	-117.950259463656\\
116.816666666667	-117.992734572728\\
116.833333333333	-118.035387877153\\
116.85	-118.07822079558\\
116.866666666667	-118.121234759812\\
116.883333333333	-118.164431214881\\
116.9	-118.207811619113\\
116.916666666667	-118.251377444199\\
116.933333333333	-118.295130175255\\
116.95	-118.339071310879\\
116.966666666667	-118.383202363204\\
116.983333333333	-118.42752485795\\
117	-118.472040334465\\
117.016666666667	-118.516750345763\\
117.033333333333	-118.561656458558\\
117.05	-118.60676025329\\
117.066666666667	-118.652063324141\\
117.083333333333	-118.697567279052\\
117.1	-118.743273739727\\
117.116666666667	-118.789184341628\\
117.133333333333	-118.835300733965\\
117.15	-118.881624579673\\
117.166666666667	-118.928157555388\\
117.183333333333	-118.974901351398\\
117.2	-119.021857671599\\
117.216666666667	-119.069028233428\\
117.233333333333	-119.11641476779\\
117.25	-119.164019018971\\
117.266666666667	-119.211842744533\\
117.283333333333	-119.259887715204\\
117.3	-119.30815571474\\
117.316666666667	-119.356648539785\\
117.333333333333	-119.405367999697\\
117.35	-119.454315916376\\
117.366666666667	-119.503494124055\\
117.383333333333	-119.552904469076\\
117.4	-119.602548809656\\
117.416666666667	-119.652429015609\\
117.433333333333	-119.702546968063\\
117.45	-119.752904559143\\
117.466666666667	-119.803503691627\\
117.483333333333	-119.854346278574\\
117.5	-119.90543424293\\
117.516666666667	-119.956769517087\\
117.533333333333	-120.008354042424\\
117.55	-120.060189768804\\
117.566666666667	-120.11227865404\\
117.583333333333	-120.164622663311\\
117.6	-120.217223768554\\
117.616666666667	-120.270083947794\\
117.633333333333	-120.323205184444\\
117.65	-120.376589466545\\
117.666666666667	-120.430238785962\\
117.683333333333	-120.484155137523\\
117.7	-120.538340518102\\
117.716666666667	-120.592796925644\\
117.733333333333	-120.647526358122\\
117.75	-120.702530812437\\
117.766666666667	-120.757812283235\\
117.783333333333	-120.813372761664\\
117.8	-120.869214234042\\
117.816666666667	-120.925338680451\\
117.833333333333	-120.981748073241\\
117.85	-121.038444375442\\
117.866666666667	-121.095429539085\\
117.883333333333	-121.152705503418\\
117.9	-121.210274193019\\
117.916666666667	-121.268137515794\\
117.933333333333	-121.32629736086\\
117.95	-121.384755596305\\
117.966666666667	-121.443514066811\\
117.983333333333	-121.502574591152\\
118	-121.561938959533\\
118.016666666667	-121.621608930792\\
118.033333333333	-121.681586229428\\
118.05	-121.741872542469\\
118.066666666667	-121.802469516166\\
118.083333333333	-121.863378752488\\
118.1	-121.924601805437\\
118.116666666667	-121.986140177145\\
118.133333333333	-122.047995313759\\
118.15	-122.110168601103\\
118.166666666667	-122.172661360091\\
118.183333333333	-122.235474841896\\
118.2	-122.298610222854\\
118.216666666667	-122.362068599092\\
118.233333333333	-122.425850980855\\
118.25	-122.489958286543\\
118.266666666667	-122.554391336415\\
118.283333333333	-122.619150845961\\
118.3	-122.68423741892\\
118.316666666667	-122.749651539926\\
118.333333333333	-122.815393566769\\
118.35	-122.881463722247\\
118.366666666667	-122.947862085588\\
118.383333333333	-123.014588583436\\
118.4	-123.081642980355\\
118.416666666667	-123.149024868855\\
118.433333333333	-123.216733658903\\
118.45	-123.284768566899\\
118.466666666667	-123.353128604095\\
118.483333333333	-123.421812564427\\
118.5	-123.490819011747\\
118.516666666667	-123.56014626641\\
118.533333333333	-123.629792391212\\
118.55	-123.699755176628\\
118.566666666667	-123.77003212535\\
118.583333333333	-123.840620436063\\
118.6	-123.911516986471\\
118.616666666667	-123.982718315503\\
118.633333333333	-124.054220604706\\
118.65	-124.126019658774\\
118.666666666667	-124.198110885191\\
118.683333333333	-124.270489272971\\
118.7	-124.343149370443\\
118.716666666667	-124.416085262087\\
118.733333333333	-124.489290544367\\
118.75	-124.562758300562\\
118.766666666667	-124.636481074549\\
118.783333333333	-124.710450843543\\
118.8	-124.784658989767\\
118.816666666667	-124.859096271032\\
118.833333333333	-124.933752790237\\
118.85	-125.00861796376\\
118.866666666667	-125.083680488773\\
118.883333333333	-125.158928309452\\
118.9	-125.234348582127\\
118.916666666667	-125.309927639374\\
118.933333333333	-125.385650953088\\
118.95	-125.461503096576\\
118.966666666667	-125.537467705718\\
118.983333333333	-125.613527439264\\
119	-125.689663938342\\
119.016666666667	-125.765857785262\\
119.033333333333	-125.842088461737\\
119.05	-125.918334306633\\
119.066666666667	-125.994572473403\\
119.083333333333	-126.070778887365\\
119.1	-126.146928203011\\
119.116666666667	-126.222993761569\\
119.133333333333	-126.298947549046\\
119.15	-126.374760155026\\
119.166666666667	-126.450400732513\\
119.183333333333	-126.525836959147\\
119.2	-126.60103500016\\
119.216666666667	-126.675959473444\\
119.233333333333	-126.750573417174\\
119.25	-126.824838260443\\
119.266666666667	-126.898713797395\\
119.283333333333	-126.972158165392\\
119.3	-127.045127827782\\
119.316666666667	-127.117577561856\\
119.333333333333	-127.189460452623\\
119.35	-127.260727893059\\
119.366666666667	-127.331329591504\\
119.383333333333	-127.401213586905\\
119.4	-127.470326272615\\
119.416666666667	-127.538612429457\\
119.433333333333	-127.606015268777\\
119.45	-127.672476486183\\
119.466666666667	-127.737936326643\\
119.483333333333	-127.802333661603\\
119.5	-127.865606078709\\
119.516666666667	-127.927689984687\\
119.533333333333	-127.988520721826\\
119.55	-128.048032698447\\
119.566666666667	-128.106159533614\\
119.583333333333	-128.162834216216\\
119.6	-128.217989278429\\
119.616666666667	-128.271556983369\\
119.633333333333	-128.323469526614\\
119.65	-128.373659251063\\
119.666666666667	-128.422058874391\\
119.683333333333	-128.468601728178\\
119.7	-128.513222007552\\
119.716666666667	-128.555855029967\\
119.733333333333	-128.596437501533\\
119.75	-128.634907789099\\
119.766666666667	-128.671206196081\\
119.783333333333	-128.705275239859\\
119.8	-128.737059928388\\
119.816666666667	-128.766508033544\\
119.833333333333	-128.793570358629\\
119.85	-128.818200997363\\
119.866666666667	-128.840357581704\\
119.883333333333	-128.860001515822\\
119.9	-128.877098193636\\
119.916666666667	-128.891617197416\\
119.933333333333	-128.903532475132\\
119.95	-128.912822494408\\
119.966666666667	-128.919470371209\\
119.983333333333	-128.923463971657\\
120	-128.924795985694\\
};
\addplot [color=mycolor2, dashed,line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	-38.6734036735667\\
0.0166666666666667	-38.7623232539701\\
0.0333333333333333	-38.849987878251\\
0.05	-38.9363604758929\\
0.0666666666666667	-39.0214051673116\\
0.0833333333333333	-39.1050874048815\\
0.1	-39.1873741137163\\
0.116666666666667	-39.2682338312627\\
0.133333333333333	-39.3476368447259\\
0.15	-39.4255553253208\\
0.166666666666667	-39.5019634583276\\
0.183333333333333	-39.5768375679281\\
0.2	-39.6501562358085\\
0.216666666666667	-39.7219004125385\\
0.233333333333333	-39.7920535207749\\
0.25	-39.8606015493879\\
0.266666666666667	-39.9275331376734\\
0.283333333333333	-39.992839648892\\
0.3	-40.0565152324639\\
0.316666666666667	-40.1185568742495\\
0.333333333333333	-40.1789644344542\\
0.35	-40.2377406728117\\
0.366666666666667	-40.2948912608238\\
0.383333333333333	-40.3504247809601\\
0.4	-40.4043527128472\\
0.416666666666667	-40.4566894066073\\
0.433333333333333	-40.5074520436278\\
0.45	-40.5566605851647\\
0.466666666666667	-40.6043377092957\\
0.483333333333333	-40.6505087368444\\
0.5	-40.6952015469905\\
0.516666666666667	-40.7384464833679\\
0.533333333333333	-40.7802762515193\\
0.55	-40.8207258086401\\
0.566666666666667	-40.8598322465847\\
0.583333333333333	-40.8976346691418\\
0.6	-40.9341740646028\\
0.616666666666667	-40.969493174651\\
0.633333333333333	-41.0036363605906\\
0.65	-41.0366494679165\\
0.666666666666667	-41.0685796901906\\
0.683333333333333	-41.0994754331542\\
0.7	-41.1293861799522\\
0.716666666666667	-41.158362358291\\
0.733333333333333	-41.186455210288\\
0.75	-41.2137166657045\\
0.766666666666667	-41.240199219182\\
0.783333333333333	-41.2659558120311\\
0.8	-41.2910397190481\\
0.816666666666667	-41.3155044407634\\
0.833333333333333	-41.3394036014511\\
0.85	-41.3627908531648\\
0.866666666666667	-41.3857197859926\\
0.883333333333333	-41.408243844668\\
0.9	-41.4304162516084\\
0.916666666666667	-41.4522899364034\\
0.933333333333333	-41.4739174717228\\
0.95	-41.4953510155703\\
0.966666666666667	-41.516642259769\\
0.983333333333333	-41.5378423845282\\
1	-41.5590020189142\\
1.01666666666667	-41.5801712070163\\
1.03333333333333	-41.6013993795836\\
1.05	-41.6227353308865\\
1.06666666666667	-41.6442272005453\\
1.08333333333333	-41.6659224600574\\
1.1	-41.6878679037483\\
1.11666666666667	-41.7101096438666\\
1.13333333333333	-41.732693109542\\
1.15	-41.7556630493265\\
1.16666666666667	-41.7790635370403\\
1.18333333333333	-41.8029379806485\\
1.2	-41.8273291338996\\
1.21666666666667	-41.8522791104633\\
1.23333333333333	-41.8778294003108\\
1.25	-41.9040208880899\\
1.26666666666667	-41.9421648736113\\
1.28333333333333	-41.9942737769524\\
1.3	-42.0458200935163\\
1.31666666666667	-42.0924607761019\\
1.33333333333333	-42.1463511665047\\
1.35	-42.1956888907869\\
1.36666666666667	-42.2487186104873\\
1.38333333333333	-42.3012357683201\\
1.4	-42.3527421684769\\
1.41666666666667	-42.4082888123963\\
1.43333333333333	-42.4627041303004\\
1.45	-42.5201324819718\\
1.46666666666667	-42.5763596973635\\
1.48333333333333	-42.6344225634438\\
1.5	-42.6922004042647\\
1.51666666666667	-42.7504657495994\\
1.53333333333333	-42.8091398078132\\
1.55	-42.8658514704194\\
1.56666666666667	-42.9259016804456\\
1.58333333333333	-42.9866598099728\\
1.6	-43.0463733291311\\
1.61666666666667	-43.1044544536907\\
1.63333333333333	-43.1740908971422\\
1.65	-43.2423785535199\\
1.66666666666667	-43.3124898699377\\
1.68333333333333	-43.3761545284466\\
1.7	-43.4494508018418\\
1.71666666666667	-43.5113310740252\\
1.73333333333333	-43.5789899847628\\
1.75	-43.6450914314422\\
1.76666666666667	-43.7174041888145\\
1.78333333333333	-43.7829827090469\\
1.8	-43.8483486047674\\
1.81666666666667	-43.9226628121828\\
1.83333333333333	-43.9925713598607\\
1.85	-44.0591598542084\\
1.86666666666667	-44.137158961378\\
1.88333333333333	-44.2033501415842\\
1.9	-44.2775602865446\\
1.91666666666667	-44.349842862996\\
1.93333333333333	-44.4230710956309\\
1.95	-44.4989774535186\\
1.96666666666667	-44.5734256878266\\
1.98333333333333	-44.6598507245223\\
2	-44.7282906328897\\
2.01666666666667	-44.7971538301332\\
2.03333333333333	-44.8743699756804\\
2.05	-44.9446186253127\\
2.06666666666667	-45.0169361252506\\
2.08333333333333	-45.1018387693229\\
2.1	-45.1804117704309\\
2.11666666666667	-45.2610831430631\\
2.13333333333333	-45.338722231217\\
2.15	-45.4258800122151\\
2.16666666666667	-45.5021211257308\\
2.18333333333333	-45.5871542824662\\
2.2	-45.674348481207\\
2.21666666666667	-45.7526628252051\\
2.23333333333333	-45.8279723850966\\
2.25	-45.9052168488061\\
2.26666666666667	-45.9950880558534\\
2.28333333333333	-46.0726327730218\\
2.3	-46.1498728068262\\
2.31666666666667	-46.232511147647\\
2.33333333333333	-46.31778873504\\
2.35	-46.4016493448415\\
2.36666666666667	-46.4831624154255\\
2.38333333333333	-46.5700488288546\\
2.4	-46.6565880257658\\
2.41666666666667	-46.7366898106628\\
2.43333333333333	-46.8176378981998\\
2.45	-46.9015662538611\\
2.46666666666667	-46.9813463546439\\
2.48333333333333	-47.0713621776795\\
2.5	-47.1544181554619\\
2.51666666666667	-47.2392666885944\\
2.53333333333333	-47.3241096309265\\
2.55	-47.4093895579858\\
2.56666666666667	-47.4959768820812\\
2.58333333333333	-47.5852897870698\\
2.6	-47.6693429328216\\
2.61666666666667	-47.7546275035378\\
2.63333333333333	-47.8394355836583\\
2.65	-47.9249001782539\\
2.66666666666667	-48.0132964214802\\
2.68333333333333	-48.0949827239916\\
2.7	-48.1848515242074\\
2.71666666666667	-48.2683273229818\\
2.73333333333333	-48.3561738207248\\
2.75	-48.439996540636\\
2.76666666666667	-48.5202997749349\\
2.78333333333333	-48.605025959668\\
2.8	-48.6901875909755\\
2.81666666666667	-48.7722638572744\\
2.83333333333333	-48.8557246839567\\
2.85	-48.9456278157963\\
2.86666666666667	-49.0349572699168\\
2.88333333333333	-49.1166877068373\\
2.9	-49.1988590731803\\
2.91666666666667	-49.280648953232\\
2.93333333333333	-49.369999284475\\
2.95	-49.452787584475\\
2.96666666666667	-49.5334376766646\\
2.98333333333333	-49.6130261162131\\
3	-49.6935134820417\\
3.01666666666667	-49.7802583898861\\
3.03333333333333	-49.8623446085437\\
3.05	-49.9447185775149\\
3.06666666666667	-50.0253150164424\\
3.08333333333333	-50.1108165743829\\
3.1	-50.1958431730934\\
3.11666666666667	-50.2784734356607\\
3.13333333333333	-50.3616906809346\\
3.15	-50.4448577546508\\
3.16666666666667	-50.52570149306\\
3.18333333333333	-50.6082704198115\\
3.2	-50.6895448287376\\
3.21666666666667	-50.7693255911924\\
3.23333333333333	-50.8519235981845\\
3.25	-50.930319923897\\
3.26666666666667	-51.0123160149615\\
3.28333333333333	-51.092763255581\\
3.3	-51.1762212485591\\
3.31666666666667	-51.257435689488\\
3.33333333333333	-51.3354957083878\\
3.35	-51.4184716962506\\
3.36666666666667	-51.5019559412612\\
3.38333333333333	-51.5785027635137\\
3.4	-51.6555843582036\\
3.41666666666667	-51.7307282570276\\
3.43333333333333	-51.8095168678752\\
3.45	-51.8871949995427\\
3.46666666666667	-51.963333371009\\
3.48333333333333	-52.0387130684894\\
3.5	-52.1175057796012\\
3.51666666666667	-52.1965210540556\\
3.53333333333333	-52.2738274916288\\
3.55	-52.34934160926\\
3.56666666666667	-52.4253451808529\\
3.58333333333333	-52.5033142265199\\
3.6	-52.5788488272856\\
3.61666666666667	-52.6529682123275\\
3.63333333333333	-52.7302890684698\\
3.65	-52.8037125579006\\
3.66666666666667	-52.8776119376845\\
3.68333333333333	-52.9528250459643\\
3.7	-53.0262274755955\\
3.71666666666667	-53.100247320586\\
3.73333333333333	-53.1767436471806\\
3.75	-53.2504171841367\\
3.76666666666667	-53.3276764934274\\
3.78333333333333	-53.4022409337711\\
3.8	-53.47399989862\\
3.81666666666667	-53.5482920004893\\
3.83333333333333	-53.6201633641297\\
3.85	-53.6930154613718\\
3.86666666666667	-53.76763040401\\
3.88333333333333	-53.8432112165999\\
3.9	-53.9121114729466\\
3.91666666666667	-53.9834755537742\\
3.93333333333333	-54.0549619944985\\
3.95	-54.1281867285365\\
3.96666666666667	-54.2029871879545\\
3.98333333333333	-54.2744014909302\\
4	-54.3452513883232\\
4.01666666666667	-54.4182925991453\\
4.03333333333333	-54.4907703919036\\
4.05	-54.5611101488789\\
4.06666666666667	-54.6297221515693\\
4.08333333333333	-54.6980383336814\\
4.1	-54.7683949018227\\
4.11666666666667	-54.8403147484158\\
4.13333333333333	-54.9072639344826\\
4.15	-54.976500646743\\
4.16666666666667	-55.0462592529737\\
4.18333333333333	-55.1142900109187\\
4.2	-55.1836546298196\\
4.21666666666667	-55.257427247174\\
4.23333333333333	-55.3290247444036\\
4.25	-55.3992079781196\\
4.26666666666667	-55.466560689233\\
4.28333333333333	-55.5341157837848\\
4.3	-55.599532839989\\
4.31666666666667	-55.6680978046426\\
4.33333333333333	-55.7360550323726\\
4.35	-55.8049280893316\\
4.36666666666667	-55.8746366500126\\
4.38333333333333	-55.9428306983606\\
4.4	-56.0089683129693\\
4.41666666666667	-56.078362963699\\
4.43333333333333	-56.144030910449\\
4.45	-56.2088206239722\\
4.46666666666667	-56.2762014703687\\
4.48333333333333	-56.3457871633565\\
4.5	-56.4105332439611\\
4.51666666666667	-56.4769865074064\\
4.53333333333333	-56.541362443103\\
4.55	-56.6076667336628\\
4.56666666666667	-56.6760674707518\\
4.58333333333333	-56.7390884558234\\
4.6	-56.802543966554\\
4.61666666666667	-56.8664155979626\\
4.63333333333333	-56.9304455589819\\
4.65	-56.9955046557718\\
4.66666666666667	-57.0616674182945\\
4.68333333333333	-57.1299778783306\\
4.7	-57.1968347999216\\
4.71666666666667	-57.2615204333421\\
4.73333333333333	-57.3214028742422\\
4.75	-57.386196108687\\
4.76666666666667	-57.4514448952795\\
4.78333333333333	-57.5117511217957\\
4.8	-57.5753515808012\\
4.81666666666667	-57.637584953127\\
4.83333333333333	-57.7041326614993\\
4.85	-57.7624448671698\\
4.86666666666667	-57.8261392057694\\
4.88333333333333	-57.8870893030424\\
4.9	-57.9495990639629\\
4.91666666666667	-58.0155803559361\\
4.93333333333333	-58.0802466203853\\
4.95	-58.1426683350149\\
4.96666666666667	-58.2015874857934\\
4.98333333333333	-58.2601081200979\\
5	-58.3237819191772\\
5.01666666666667	-58.3865166883098\\
5.03333333333333	-58.4503542375016\\
5.05	-58.5130442304693\\
5.06666666666667	-58.5726986419825\\
5.08333333333333	-58.6310326994715\\
5.1	-58.6928083373447\\
5.11666666666667	-58.7499595378453\\
5.13333333333333	-58.8097569084396\\
5.15	-58.8712879004215\\
5.16666666666667	-58.9324731247022\\
5.18333333333333	-58.9916254363523\\
5.2	-59.053408684573\\
5.21666666666667	-59.1132957558988\\
5.23333333333333	-59.1734150025217\\
5.25	-59.2369300674992\\
5.26666666666667	-59.2997465162556\\
5.28333333333333	-59.3628226460944\\
5.3	-59.4207952106981\\
5.31666666666667	-59.4776508116621\\
5.33333333333333	-59.5376822415708\\
5.35	-59.5979633342343\\
5.36666666666667	-59.6532732399255\\
5.38333333333333	-59.7116414996423\\
5.4	-59.7717723829704\\
5.41666666666667	-59.8298453160595\\
5.43333333333333	-59.8866803317073\\
5.45	-59.9461325425102\\
5.46666666666667	-60.0066059441136\\
5.48333333333333	-60.0663215878568\\
5.5	-60.1265442366826\\
5.51666666666667	-60.1850023267486\\
5.53333333333333	-60.2389160024271\\
5.55	-60.3010022535373\\
5.56666666666667	-60.3584936079586\\
5.58333333333333	-60.4189765485824\\
5.6	-60.4735363704554\\
5.61666666666667	-60.5309747930489\\
5.63333333333333	-60.5847612067128\\
5.65	-60.6415836756274\\
5.66666666666667	-60.6932481979592\\
5.68333333333333	-60.7436358966627\\
5.7	-60.7978452875337\\
5.71666666666667	-60.8531413690075\\
5.73333333333333	-60.9084548717472\\
5.75	-60.9658041960826\\
5.76666666666667	-61.0223077381602\\
5.78333333333333	-61.0745902993003\\
5.8	-61.1290495724955\\
5.81666666666667	-61.1857184612316\\
5.83333333333333	-61.236049471576\\
5.85	-61.2899684130276\\
5.86666666666667	-61.3464027144978\\
5.88333333333333	-61.3924263233093\\
5.9	-61.4422544784017\\
5.91666666666667	-61.4985542532098\\
5.93333333333333	-61.5560639030327\\
5.95	-61.6104146632034\\
5.96666666666667	-61.6640415905731\\
5.98333333333333	-61.7170561835177\\
6	-61.7699831038233\\
6.01666666666667	-61.8202681757797\\
6.03333333333333	-61.8645308137982\\
6.05	-61.9167853695907\\
6.06666666666667	-61.9697763972991\\
6.08333333333333	-62.0206369825107\\
6.1	-62.0701586731376\\
6.11666666666667	-62.1186469665944\\
6.13333333333333	-62.1743613291773\\
6.15	-62.2276111078563\\
6.16666666666667	-62.2807473599337\\
6.18333333333333	-62.3321002836355\\
6.2	-62.3750195654812\\
6.21666666666667	-62.4217969816278\\
6.23333333333333	-62.4725869497299\\
6.25	-62.5210026601222\\
6.26666666666667	-62.5741823752988\\
6.28333333333333	-62.6244391773303\\
6.3	-62.6819850726307\\
6.31666666666667	-62.7223072166774\\
6.33333333333333	-62.7702663070385\\
6.35	-62.8171539977509\\
6.36666666666667	-62.8732811506998\\
6.38333333333333	-62.9227744797548\\
6.4	-62.972837162483\\
6.41666666666667	-63.0292007224775\\
6.43333333333333	-63.0813570376945\\
6.45	-63.1348341118849\\
6.46666666666667	-63.1821344869589\\
6.48333333333333	-63.2293754164121\\
6.5	-63.2830578575911\\
6.51666666666667	-63.334622045589\\
6.53333333333333	-63.3803237213641\\
6.55	-63.4316352982285\\
6.56666666666667	-63.4811653410694\\
6.58333333333333	-63.527354075647\\
6.6	-63.5814205432233\\
6.61666666666667	-63.6272445437694\\
6.63333333333333	-63.675523849257\\
6.65	-63.7274302029123\\
6.66666666666667	-63.7793630830644\\
6.68333333333333	-63.8323451795607\\
6.7	-63.8846992645587\\
6.71666666666667	-63.9307434951581\\
6.73333333333333	-63.9829627750124\\
6.75	-64.0260443517822\\
6.76666666666667	-64.0706671684046\\
6.78333333333333	-64.1146827610996\\
6.8	-64.16060291684\\
6.81666666666667	-64.2158096025256\\
6.83333333333333	-64.2705844535845\\
6.85	-64.3131855662088\\
6.86666666666667	-64.3595903827429\\
6.88333333333333	-64.4033718855314\\
6.9	-64.4500148195626\\
6.91666666666667	-64.5033574427451\\
6.93333333333333	-64.5499842260452\\
6.95	-64.6022361631533\\
6.96666666666667	-64.6553162285807\\
6.98333333333333	-64.7056750206614\\
7	-64.7422673077612\\
7.01666666666667	-64.7950097888821\\
7.03333333333333	-64.8367224039123\\
7.05	-64.8824839157615\\
7.06666666666667	-64.9271915788175\\
7.08333333333333	-64.9727140621711\\
7.1	-65.0187827526342\\
7.11666666666667	-65.0697378270266\\
7.13333333333333	-65.1166658850055\\
7.15	-65.1679683831657\\
7.16666666666667	-65.2085959427213\\
7.18333333333333	-65.2541616296356\\
7.2	-65.300845763319\\
7.21666666666667	-65.3412274698414\\
7.23333333333333	-65.3834146611703\\
7.25	-65.4372688795673\\
7.26666666666667	-65.4829585010194\\
7.28333333333333	-65.5333148411792\\
7.3	-65.5883060064775\\
7.31666666666667	-65.6327119431928\\
7.33333333333333	-65.6786198783288\\
7.35	-65.7189348844199\\
7.36666666666667	-65.7750725698576\\
7.38333333333333	-65.8213249706292\\
7.4	-65.860944346239\\
7.41666666666667	-65.9179874970194\\
7.43333333333333	-65.9568807519378\\
7.45	-65.9961228415121\\
7.46666666666667	-66.0449231367734\\
7.48333333333333	-66.0965304096529\\
7.5	-66.1413758929893\\
7.51666666666667	-66.1764545963829\\
7.53333333333333	-66.2159135766913\\
7.55	-66.2682076799109\\
7.56666666666667	-66.3161144485032\\
7.58333333333333	-66.3719871551185\\
7.6	-66.4251642559624\\
7.61666666666667	-66.4828221654255\\
7.63333333333333	-66.524938038091\\
7.65	-66.5736989007804\\
7.66666666666667	-66.6281382847739\\
7.68333333333333	-66.675432194903\\
7.7	-66.7136380396687\\
7.71666666666667	-66.75802773722\\
7.73333333333333	-66.7999162172959\\
7.75	-66.8523737256907\\
7.76666666666667	-66.8967383552919\\
7.78333333333333	-66.9430996407522\\
7.8	-66.9776521089488\\
7.81666666666667	-67.0245070561588\\
7.83333333333333	-67.0708619797365\\
7.85	-67.1178223161375\\
7.86666666666667	-67.1684972779725\\
7.88333333333333	-67.2166147463178\\
7.9	-67.2680477581172\\
7.91666666666667	-67.3161065813587\\
7.93333333333333	-67.3641267339959\\
7.95	-67.4164555588357\\
7.96666666666667	-67.4643538686824\\
7.98333333333333	-67.5030236158058\\
8	-67.5547636529293\\
8.01666666666667	-67.6023128542924\\
8.03333333333333	-67.6460988128319\\
8.05	-67.6868889020173\\
8.06666666666667	-67.7238108959356\\
8.08333333333333	-67.7572086960405\\
8.1	-67.793734818761\\
8.11666666666667	-67.8403372660554\\
8.13333333333333	-67.8726835490502\\
8.15	-67.9250087826017\\
8.16666666666667	-67.9597410017297\\
8.18333333333333	-68.0110774868636\\
8.2	-68.0651713587999\\
8.21666666666667	-68.1091302105055\\
8.23333333333333	-68.1620494286222\\
8.25	-68.2046989361138\\
8.26666666666667	-68.235963459812\\
8.28333333333333	-68.2729422230687\\
8.3	-68.3181215330805\\
8.31666666666667	-68.3594803195172\\
8.33333333333333	-68.3948080161147\\
8.35	-68.4389943034036\\
8.36666666666667	-68.4898819812141\\
8.38333333333333	-68.5221834630574\\
8.4	-68.5761774434017\\
8.41666666666667	-68.6061828985093\\
8.43333333333333	-68.6353778365146\\
8.45	-68.662462300818\\
8.46666666666667	-68.695020871172\\
8.48333333333333	-68.7273090284031\\
8.5	-68.7627421815351\\
8.51666666666667	-68.8036950876699\\
8.53333333333333	-68.8361062052978\\
8.55	-68.8828434784698\\
8.56666666666667	-68.9241857571995\\
8.58333333333333	-68.9597555265081\\
8.6	-68.996427554052\\
8.61666666666667	-69.0383509757718\\
8.63333333333333	-69.0865629625326\\
8.65	-69.1317094189907\\
8.66666666666667	-69.1763491709366\\
8.68333333333333	-69.216835434574\\
8.7	-69.2580471422836\\
8.71666666666667	-69.2989672862234\\
8.73333333333333	-69.3487917520048\\
8.75	-69.3867451623374\\
8.76666666666667	-69.4320088791267\\
8.78333333333333	-69.475837056109\\
8.8	-69.5071404876721\\
8.81666666666667	-69.5255397290382\\
8.83333333333333	-69.5796889668432\\
8.85	-69.6090864521212\\
8.86666666666667	-69.6533553108825\\
8.88333333333333	-69.6928218634309\\
8.9	-69.7406084682835\\
8.91666666666667	-69.7785410702473\\
8.93333333333333	-69.8138843764439\\
8.95	-69.8504611298274\\
8.96666666666667	-69.8859164825333\\
8.98333333333333	-69.9215957945818\\
9	-69.9538752976123\\
9.01666666666667	-69.9857937323342\\
9.03333333333333	-70.0273352358054\\
9.05	-70.0811048467988\\
9.06666666666667	-70.1191746768585\\
9.08333333333333	-70.1530322845858\\
9.1	-70.2051300797587\\
9.11666666666667	-70.2230768898\\
9.13333333333333	-70.2625010836884\\
9.15	-70.2967441872965\\
9.16666666666667	-70.3325718113341\\
9.18333333333333	-70.3727181224825\\
9.2	-70.4055881220977\\
9.21666666666667	-70.431790475133\\
9.23333333333333	-70.4703427766649\\
9.25	-70.5099823779009\\
9.26666666666667	-70.5532116377295\\
9.28333333333333	-70.5985835005541\\
9.3	-70.6522665181665\\
9.31666666666667	-70.6960385205768\\
9.33333333333333	-70.7291547802856\\
9.35	-70.7517114796775\\
9.36666666666667	-70.8042814139667\\
9.38333333333333	-70.8484955170045\\
9.4	-70.8841500774772\\
9.41666666666667	-70.9282377248114\\
9.43333333333333	-70.9609917245041\\
9.45	-71.0051093972702\\
9.46666666666667	-71.0305536520594\\
9.48333333333333	-71.0679428270551\\
9.5	-71.0975529721776\\
9.51666666666667	-71.1399211506084\\
9.53333333333333	-71.1736298960879\\
9.55	-71.2366765810011\\
9.56666666666667	-71.2772010003951\\
9.58333333333333	-71.3260480684949\\
9.6	-71.3441700856131\\
9.61666666666667	-71.3989495523928\\
9.63333333333333	-71.4257710297653\\
9.65	-71.4683105916745\\
9.66666666666667	-71.5126219747141\\
9.68333333333333	-71.5681002022111\\
9.7	-71.6107181753017\\
9.71666666666667	-71.6345972025806\\
9.73333333333333	-71.6768641591213\\
9.75	-71.7187515086788\\
9.76666666666667	-71.7535961161587\\
9.78333333333333	-71.7802198035048\\
9.8	-71.8109295837547\\
9.81666666666667	-71.8350058435989\\
9.83333333333333	-71.8698172579766\\
9.85	-71.9157315526654\\
9.86666666666667	-71.9672558176562\\
9.88333333333333	-71.9851883634849\\
9.9	-72.0118633385955\\
9.91666666666667	-72.0615855879978\\
9.93333333333333	-72.0640999228043\\
9.95	-72.1107153195586\\
9.96666666666667	-72.1558202929588\\
9.98333333333333	-72.2026821734622\\
10	-72.2463056007051\\
10.0166666666667	-72.2838382096594\\
10.0333333333333	-72.34102404115\\
10.05	-72.401433419357\\
10.0666666666667	-72.4264804050448\\
10.0833333333333	-72.457353638712\\
10.1	-72.484713889878\\
10.1166666666667	-72.5315335297098\\
10.1333333333333	-72.5629424355646\\
10.15	-72.6088596176099\\
10.1666666666667	-72.6425876634417\\
10.1833333333333	-72.683338397152\\
10.2	-72.7306010962445\\
10.2166666666667	-72.793754859365\\
10.2333333333333	-72.826674202039\\
10.25	-72.8634296784054\\
10.2666666666667	-72.888638292711\\
10.2833333333333	-72.9267143046096\\
10.3	-72.9478135369117\\
10.3166666666667	-72.996315822517\\
10.3333333333333	-73.0382521554771\\
10.35	-73.08381647096\\
10.3666666666667	-73.1279856451944\\
10.3833333333333	-73.1589050419311\\
10.4	-73.196819450844\\
10.4166666666667	-73.229874781137\\
10.4333333333333	-73.2569223356248\\
10.45	-73.2767571905629\\
10.4666666666667	-73.2943221985307\\
10.4833333333333	-73.3115120074693\\
10.5	-73.3375668840788\\
10.5166666666667	-73.3653391580504\\
10.5333333333333	-73.4103083996117\\
10.55	-73.4419263146394\\
10.5666666666667	-73.4980850331444\\
10.5833333333333	-73.5272234417453\\
10.6	-73.5671603656825\\
10.6166666666667	-73.5916420017883\\
10.6333333333333	-73.5965563760129\\
10.65	-73.6488959507658\\
10.6666666666667	-73.6809237619674\\
10.6833333333333	-73.7235234346268\\
10.7	-73.7561100556008\\
10.7166666666667	-73.7869819272758\\
10.7333333333333	-73.81676252179\\
10.75	-73.8373909466016\\
10.7666666666667	-73.8721294451919\\
10.7833333333333	-73.9319013928268\\
10.8	-73.9698133118891\\
10.8166666666667	-74.0027418909213\\
10.8333333333333	-74.0460790445497\\
10.85	-74.0703970075573\\
10.8666666666667	-74.1011093624969\\
10.8833333333333	-74.1264489952743\\
10.9	-74.1391788293286\\
10.9166666666667	-74.1828762035274\\
10.9333333333333	-74.2479970905093\\
10.95	-74.2907374337612\\
10.9666666666667	-74.3279888527049\\
10.9833333333333	-74.3967676382534\\
11	-74.4585079768337\\
11.0166666666667	-74.4908977833217\\
11.0333333333333	-74.525218641212\\
11.05	-74.5628084160935\\
11.0666666666667	-74.5731903037816\\
11.0833333333333	-74.6110219202205\\
11.1	-74.6506637449882\\
11.1166666666667	-74.6874691932772\\
11.1333333333333	-74.735814718001\\
11.15	-74.7490762160133\\
11.1666666666667	-74.7805553262961\\
11.1833333333333	-74.8060699036605\\
11.2	-74.8445312977928\\
11.2166666666667	-74.8649581558091\\
11.2333333333333	-74.8958496037057\\
11.25	-74.9150414505463\\
11.2666666666667	-74.9475007713786\\
11.2833333333333	-74.9763667056026\\
11.3	-75.0007376215922\\
11.3166666666667	-75.059435671762\\
11.3333333333333	-75.0985540802464\\
11.35	-75.1304134023461\\
11.3666666666667	-75.1553407164341\\
11.3833333333333	-75.216561513811\\
11.4	-75.2486921226978\\
11.4166666666667	-75.2813156833162\\
11.4333333333333	-75.3620386585823\\
11.45	-75.3975332641812\\
11.4666666666667	-75.4405220468997\\
11.4833333333333	-75.459588581619\\
11.5	-75.4989593920049\\
11.5166666666667	-75.5355500028179\\
11.5333333333333	-75.5756298425953\\
11.55	-75.5923026615508\\
11.5666666666667	-75.6177688948588\\
11.5833333333333	-75.6582019918671\\
11.6	-75.6971547908546\\
11.6166666666667	-75.7242991571131\\
11.6333333333333	-75.7556203840536\\
11.65	-75.780039386935\\
11.6666666666667	-75.7999988033954\\
11.6833333333333	-75.8240903852072\\
11.7	-75.8371708342493\\
11.7166666666667	-75.8720182580704\\
11.7333333333333	-75.9043072920391\\
11.75	-75.9266737835589\\
11.7666666666667	-75.9530577886649\\
11.7833333333333	-75.9976863921497\\
11.8	-76.0516665009618\\
11.8166666666667	-76.0804378409246\\
11.8333333333333	-76.0973392383538\\
11.85	-76.1239852458212\\
11.8666666666667	-76.1370899160968\\
11.8833333333333	-76.1770980194379\\
11.9	-76.2038697031126\\
11.9166666666667	-76.2623242300109\\
11.9333333333333	-76.2921993735932\\
11.95	-76.3278945519866\\
11.9666666666667	-76.346337780036\\
11.9833333333333	-76.3715022320378\\
12	-76.3934813542435\\
12.0166666666667	-76.4452096286687\\
12.0333333333333	-76.4989647616983\\
12.05	-76.5220675715487\\
12.0666666666667	-76.4983423141668\\
12.0833333333333	-76.5381911159818\\
12.1	-76.5572031072129\\
12.1166666666667	-76.6023866084561\\
12.1333333333333	-76.6497779286408\\
12.15	-76.6803454859092\\
12.1666666666667	-76.7157373619779\\
12.1833333333333	-76.7209111158237\\
12.2	-76.7216270375758\\
12.2166666666667	-76.7475764544884\\
12.2333333333333	-76.7763815766916\\
12.25	-76.7920861391313\\
12.2666666666667	-76.8178607071387\\
12.2833333333333	-76.843705870182\\
12.3	-76.8697823871801\\
12.3166666666667	-76.9088753761561\\
12.3333333333333	-76.9603222725708\\
12.35	-77.0056604879714\\
12.3666666666667	-77.0241812897294\\
12.3833333333333	-77.034435275856\\
12.4	-77.068088611528\\
12.4166666666667	-77.123062004044\\
12.4333333333333	-77.1662139563324\\
12.45	-77.2381481016264\\
12.4666666666667	-77.2665054866356\\
12.4833333333333	-77.3038343291975\\
12.5	-77.3421957986005\\
12.5166666666667	-77.3541574666868\\
12.5333333333333	-77.4085917772194\\
12.55	-77.4531438481176\\
12.5666666666667	-77.4877186486081\\
12.5833333333333	-77.5191214282063\\
12.6	-77.5515284908968\\
12.6166666666667	-77.614682375524\\
12.6333333333333	-77.6670952516558\\
12.65	-77.703889349937\\
12.6666666666667	-77.7396734364511\\
12.6833333333333	-77.768752382557\\
12.7	-77.767435685741\\
12.7166666666667	-77.7826632465401\\
12.7333333333333	-77.792606888012\\
12.75	-77.8516806450299\\
12.7666666666667	-77.8967785992223\\
12.7833333333333	-77.9232334618031\\
12.8	-77.934428789061\\
12.8166666666667	-77.9498722559945\\
12.8333333333333	-78.005020941689\\
12.85	-78.0438023386417\\
12.8666666666667	-78.0964173890496\\
12.8833333333333	-78.115631425442\\
12.9	-78.1675886701634\\
12.9166666666667	-78.2477925658281\\
12.9333333333333	-78.2624557063248\\
12.95	-78.3012687798386\\
12.9666666666667	-78.3447252964896\\
12.9833333333333	-78.3973767332075\\
13	-78.455139744801\\
13.0166666666667	-78.5151571890965\\
13.0333333333333	-78.5676886826326\\
13.05	-78.5687470843898\\
13.0666666666667	-78.6071844902359\\
13.0833333333333	-78.5794829220538\\
13.1	-78.6140733816249\\
13.1166666666667	-78.6337436725627\\
13.1333333333333	-78.7048984598426\\
13.15	-78.77747069501\\
13.1666666666667	-78.8673941040391\\
13.1833333333333	-78.9114265050762\\
13.2	-78.9512144120246\\
13.2166666666667	-78.9913380112849\\
13.2333333333333	-79.0115937113908\\
13.25	-79.0714194172643\\
13.2666666666667	-79.0989412939981\\
13.2833333333333	-79.1570718786024\\
13.3	-79.1941050354584\\
13.3166666666667	-79.2588589159511\\
13.3333333333333	-79.3292626086692\\
13.35	-79.3674009686993\\
13.3666666666667	-79.4267289408292\\
13.3833333333333	-79.4673689127803\\
13.4	-79.4759783596587\\
13.4166666666667	-79.5701013459376\\
13.4333333333333	-79.5867435499158\\
13.45	-79.6151013047884\\
13.4666666666667	-79.6460819021949\\
13.4833333333333	-79.6914774965769\\
13.5	-79.6834588514929\\
13.5166666666667	-79.6565073511038\\
13.5333333333333	-79.6675134343508\\
13.55	-79.727420307671\\
13.5666666666667	-79.7252950869149\\
13.5833333333333	-79.8181727315194\\
13.6	-79.8697171695476\\
13.6166666666667	-79.9464058613896\\
13.6333333333333	-80.0009491800668\\
13.65	-79.9814154411362\\
13.6666666666667	-80.0479611366902\\
13.6833333333333	-80.0721194185584\\
13.7	-80.1012416529445\\
13.7166666666667	-80.117585072948\\
13.7333333333333	-80.1544801794867\\
13.75	-80.199506583469\\
13.7666666666667	-80.2330911062368\\
13.7833333333333	-80.2926264608563\\
13.8	-80.3093349738579\\
13.8166666666667	-80.3663162642239\\
13.8333333333333	-80.4110650159264\\
13.85	-80.4735171698542\\
13.8666666666667	-80.5131406126841\\
13.8833333333333	-80.6014191817248\\
13.9	-80.569123121807\\
13.9166666666667	-80.6062531821328\\
13.9333333333333	-80.5796568167594\\
13.95	-80.5538992860031\\
13.9666666666667	-80.5926185813723\\
13.9833333333333	-80.5727204437606\\
14	-80.6223980491993\\
14.0166666666667	-80.68210059638\\
14.0333333333333	-80.7330106487653\\
14.05	-80.7872116970006\\
14.0666666666667	-80.8044999438837\\
14.0833333333333	-80.7723296277005\\
14.1	-80.7808783228614\\
14.1166666666667	-80.758854994443\\
14.1333333333333	-80.7668649623263\\
14.15	-80.7865192013186\\
14.1666666666667	-80.8449408032038\\
14.1833333333333	-80.8832350506313\\
14.2	-80.9358069479818\\
14.2166666666667	-80.99614794791\\
14.2333333333333	-81.0209557783041\\
14.25	-81.065560077559\\
14.2666666666667	-81.0901244313809\\
14.2833333333333	-81.1063753970043\\
14.3	-81.0961707203329\\
14.3166666666667	-81.0953762343917\\
14.3333333333333	-81.118409727633\\
14.35	-81.1422017202833\\
14.3666666666667	-81.162252912036\\
14.3833333333333	-81.2047398149142\\
14.4	-81.2167033817865\\
14.4166666666667	-81.2710496014393\\
14.4333333333333	-81.2781599163169\\
14.45	-81.3367857642177\\
14.4666666666667	-81.3902520494851\\
14.4833333333333	-81.4037960376967\\
14.5	-81.4322052301134\\
14.5166666666667	-81.469127585433\\
14.5333333333333	-81.4890541331132\\
14.55	-81.5448423226137\\
14.5666666666667	-81.603125830214\\
14.5833333333333	-81.6995107460296\\
14.6	-81.780369532356\\
14.6166666666667	-81.7925596573993\\
14.6333333333333	-81.7997359834493\\
14.65	-81.7580317812649\\
14.6666666666667	-81.8310874136535\\
14.6833333333333	-81.8728480509375\\
14.7	-81.9270505954293\\
14.7166666666667	-81.9767561083283\\
14.7333333333333	-82.0556537496977\\
14.75	-82.139815180805\\
14.7666666666667	-82.1783639884912\\
14.7833333333333	-82.2633024569369\\
14.8	-82.3037523900162\\
14.8166666666667	-82.3972338072826\\
14.8333333333333	-82.4041515102193\\
14.85	-82.4852612915029\\
14.8666666666667	-82.5283382640631\\
14.8833333333333	-82.5685422137496\\
14.9	-82.5992742965687\\
14.9166666666667	-82.6563189591562\\
14.9333333333333	-82.7525893305408\\
14.95	-82.7615317676342\\
14.9666666666667	-82.7580901015418\\
14.9833333333333	-82.7745396253243\\
15	-82.8504170924395\\
15.0166666666667	-82.9159223752999\\
15.0333333333333	-83.039582948097\\
15.05	-83.0760675099171\\
15.0666666666667	-83.1162264623215\\
15.0833333333333	-83.1649751045185\\
15.1	-83.2265006699166\\
15.1166666666667	-83.2620803480286\\
15.1333333333333	-83.2971837317669\\
15.15	-83.2786466160039\\
15.1666666666667	-83.3692089081738\\
15.1833333333333	-83.3923198257218\\
15.2	-83.4150214429385\\
15.2166666666667	-83.5130938892748\\
15.2333333333333	-83.5811143741224\\
15.25	-83.6455748173927\\
15.2666666666667	-83.6983285513433\\
15.2833333333333	-83.7726552734394\\
15.3	-83.812183304524\\
15.3166666666667	-83.8442645302889\\
15.3333333333333	-83.9335702370315\\
15.35	-84.0200957284118\\
15.3666666666667	-84.0896256002151\\
15.3833333333333	-84.1297272508845\\
15.4	-84.1928946963987\\
15.4166666666667	-84.2450489957935\\
15.4333333333333	-84.2729026654789\\
15.45	-84.3814159977277\\
15.4666666666667	-84.3719168243771\\
15.4833333333333	-84.4282298705647\\
15.5	-84.4743038487395\\
15.5166666666667	-84.5490692200863\\
15.5333333333333	-84.5945803857725\\
15.55	-84.5538261788769\\
15.5666666666667	-84.6224829799465\\
15.5833333333333	-84.6201568472448\\
15.6	-84.74534312791\\
15.6166666666667	-84.8587362193015\\
15.6333333333333	-84.922085454376\\
15.65	-84.9953018372264\\
15.6666666666667	-85.0925695236955\\
15.6833333333333	-85.0158736212637\\
15.7	-85.0074186135635\\
15.7166666666667	-85.0754254956581\\
15.7333333333333	-85.1188828465233\\
15.75	-85.176250198575\\
15.7666666666667	-85.0995798908468\\
15.7833333333333	-85.1156733742155\\
15.8	-85.1697999492445\\
15.8166666666667	-85.1951850633693\\
15.8333333333333	-85.2704322186972\\
15.85	-85.2579011998543\\
15.8666666666667	-85.206221150319\\
15.8833333333333	-85.2437960893072\\
15.9	-85.2556749752064\\
15.9166666666667	-85.3741068618651\\
15.9333333333333	-85.311683568755\\
15.95	-85.2913232461591\\
15.9666666666667	-85.3246798003963\\
15.9833333333333	-85.4115694120498\\
16	-85.445086669267\\
16.0166666666667	-85.3877301490217\\
16.0333333333333	-85.5397163180157\\
16.05	-85.5594778918456\\
16.0666666666667	-85.5805748614625\\
16.0833333333333	-85.6858548324093\\
16.1	-85.6985930028132\\
16.1166666666667	-85.6373167104124\\
16.1333333333333	-85.6391144446219\\
16.15	-85.630880927542\\
16.1666666666667	-85.6934395950876\\
16.1833333333333	-85.7263536828557\\
16.2	-85.7622479662832\\
16.2166666666667	-85.8034353370429\\
16.2333333333333	-85.894946539879\\
16.25	-85.9272761001737\\
16.2666666666667	-85.884100877913\\
16.2833333333333	-85.929212983379\\
16.3	-85.8957286312918\\
16.3166666666667	-85.943399149804\\
16.3333333333333	-85.9444349533015\\
16.35	-86.0288942952131\\
16.3666666666667	-86.0204357660879\\
16.3833333333333	-86.0345471739662\\
16.4	-86.0218787192656\\
16.4166666666667	-86.051565953038\\
16.4333333333333	-86.0472345826934\\
16.45	-86.1185390558092\\
16.4666666666667	-86.0988631423834\\
16.4833333333333	-85.9903285071101\\
16.5	-86.0242287688657\\
16.5166666666667	-85.9941233348988\\
16.5333333333333	-85.9883546643219\\
16.55	-85.9521606927082\\
16.5666666666667	-85.9693418228784\\
16.5833333333333	-86.13115008125\\
16.6	-86.2128105525888\\
16.6166666666667	-86.3391131699347\\
16.6333333333333	-86.371958950615\\
16.65	-86.3632011456538\\
16.6666666666667	-86.425048203293\\
16.6833333333333	-86.4578298686991\\
16.7	-86.461982964238\\
16.7166666666667	-86.4855784410025\\
16.7333333333333	-86.5226772394735\\
16.75	-86.4844930159607\\
16.7666666666667	-86.5292346660391\\
16.7833333333333	-86.6484124843816\\
16.8	-86.7025084750045\\
16.8166666666667	-86.7126422760099\\
16.8333333333333	-86.7807414139575\\
16.85	-86.7406147180908\\
16.8666666666667	-86.8224718208608\\
16.8833333333333	-86.8856311176538\\
16.9	-87.0032750671835\\
16.9166666666667	-87.022047899488\\
16.9333333333333	-87.1274262924406\\
16.95	-87.1521291520786\\
16.9666666666667	-87.1834359879483\\
16.9833333333333	-87.1880099177114\\
17	-87.3651146945522\\
17.0166666666667	-87.4301420071313\\
17.0333333333333	-87.5419976106023\\
17.05	-87.5199588290498\\
17.0666666666667	-87.4639084331837\\
17.0833333333333	-87.5079033793225\\
17.1	-87.5181999992165\\
17.1166666666667	-87.472402562404\\
17.1333333333333	-87.5366448903122\\
17.15	-87.6467602661161\\
17.1666666666667	-87.6954825138192\\
17.1833333333333	-87.6581149593941\\
17.2	-87.7787671365179\\
17.2166666666667	-87.8628004421845\\
17.2333333333333	-88.0244777194827\\
17.25	-88.0168496127991\\
17.2666666666667	-88.0185140263012\\
17.2833333333333	-88.0688557319919\\
17.3	-88.0218048451678\\
17.3166666666667	-88.1835596506053\\
17.3333333333333	-88.226535725634\\
17.35	-88.2918372108983\\
17.3666666666667	-88.3146994058709\\
17.3833333333333	-88.3755120067905\\
17.4	-88.5757076092694\\
17.4166666666667	-88.7427593153418\\
17.4333333333333	-88.8630211779696\\
17.45	-88.8505944208946\\
17.4666666666667	-88.9770677786294\\
17.4833333333333	-89.0828340582081\\
17.5	-89.2018730741146\\
17.5166666666667	-89.2003067687782\\
17.5333333333333	-89.3339445633318\\
17.55	-89.2541999363392\\
17.5666666666667	-89.2777698950559\\
17.5833333333333	-89.4124573020428\\
17.6	-89.5837569627017\\
17.6166666666667	-89.670331935985\\
17.6333333333333	-89.8048839254056\\
17.65	-89.8663867787435\\
17.6666666666667	-89.9509236607638\\
17.6833333333333	-90.0199715303854\\
17.7	-90.0992907978903\\
17.7166666666667	-90.1681123038261\\
17.7333333333333	-90.1856895266825\\
17.75	-90.3365686443399\\
17.7666666666667	-90.3962717337176\\
17.7833333333333	-90.4603291737107\\
17.8	-90.6056406003581\\
17.8166666666667	-90.64657177287\\
17.8333333333333	-90.8693644339202\\
17.85	-90.9197729046235\\
17.8666666666667	-90.7964483322106\\
17.8833333333333	-90.8171816774637\\
17.9	-90.7734762678815\\
17.9166666666667	-90.7886414941844\\
17.9333333333333	-90.9049559325353\\
17.95	-90.8581798916308\\
17.9666666666667	-90.7272663832428\\
17.9833333333333	-90.7993615069772\\
18	-90.899208297609\\
18.0166666666667	-91.0428608582836\\
18.0333333333333	-91.0593208171387\\
18.05	-91.0122385675333\\
18.0666666666667	-91.1739808479704\\
18.0833333333333	-91.2457654596453\\
18.1	-91.292164850484\\
18.1166666666667	-91.2696781828409\\
18.1333333333333	-91.2576885117176\\
18.15	-91.39015940203\\
18.1666666666667	-91.4682470853239\\
18.1833333333333	-91.4930187899129\\
18.2	-91.6033382776886\\
18.2166666666667	-91.6177347420613\\
18.2333333333333	-91.5798625570636\\
18.25	-91.5369348523118\\
18.2666666666667	-91.5793289815091\\
18.2833333333333	-91.8205410444352\\
18.3	-91.8431344153914\\
18.3166666666667	-91.7835104829467\\
18.3333333333333	-91.6434817517452\\
18.35	-91.5312185871829\\
18.3666666666667	-91.5794472631191\\
18.3833333333333	-91.582957730007\\
18.4	-91.4832524939914\\
18.4166666666667	-91.6103484340689\\
18.4333333333333	-91.4495867710583\\
18.45	-91.4592233202395\\
18.4666666666667	-91.5754055072347\\
18.4833333333333	-91.5656919807175\\
18.5	-91.5105155948564\\
18.5166666666667	-91.5873348139452\\
18.5333333333333	-91.7154148677329\\
18.55	-91.5876459491617\\
18.5666666666667	-91.5975800541088\\
18.5833333333333	-91.539969147718\\
18.6	-91.593063329977\\
18.6166666666667	-91.6043962675215\\
18.6333333333333	-91.7234018058932\\
18.65	-91.7010093782754\\
18.6666666666667	-91.5475728896136\\
18.6833333333333	-91.4831452087475\\
18.7	-91.4673464515137\\
18.7166666666667	-91.4455521232044\\
18.7333333333333	-91.6287644214193\\
18.75	-91.6438153846726\\
18.7666666666667	-91.7873396333793\\
18.7833333333333	-91.94075166268\\
18.8	-92.0241815023263\\
18.8166666666667	-92.1935561042822\\
18.8333333333333	-92.2749033905325\\
18.85	-92.321367223833\\
18.8666666666667	-92.1909920041876\\
18.8833333333333	-92.2118765941951\\
18.9	-92.2241608133702\\
18.9166666666667	-92.2168552909224\\
18.9333333333333	-92.3581266593993\\
18.95	-92.5340643609033\\
18.9666666666667	-92.5070971032267\\
18.9833333333333	-92.4764565301608\\
19	-92.7546474200423\\
19.0166666666667	-92.8193144076295\\
19.0333333333333	-93.1020527617641\\
19.05	-93.0629796823848\\
19.0666666666667	-93.3847376388142\\
19.0833333333333	-93.5380453512097\\
19.1	-93.4176843733931\\
19.1166666666667	-93.517958067061\\
19.1333333333333	-93.5928848430939\\
19.15	-93.8639387351864\\
19.1666666666667	-93.8829154064082\\
19.1833333333333	-94.0101487507775\\
19.2	-94.085659293146\\
19.2166666666667	-94.0472420693332\\
19.2333333333333	-94.1803329535187\\
19.25	-94.4107940164904\\
19.2666666666667	-94.768646240234\\
19.2833333333333	-94.8116688903027\\
19.3	-94.6958883230062\\
19.3166666666667	-94.6244744991611\\
19.3333333333333	-94.7468042981504\\
19.35	-94.8026831353853\\
19.3666666666667	-95.0613171448441\\
19.3833333333333	-95.1024535542224\\
19.4	-95.2065473555673\\
19.4166666666667	-95.4357298898908\\
19.4333333333333	-95.6502568969426\\
19.45	-95.7781128546295\\
19.4666666666667	-95.802024670484\\
19.4833333333333	-95.8240446789007\\
19.5	-95.9741846412129\\
19.5166666666667	-96.0101722336296\\
19.5333333333333	-96.3665064008422\\
19.55	-96.3328689538531\\
19.5666666666667	-96.7842972451741\\
19.5833333333333	-96.9024157030822\\
19.6	-96.8114101970739\\
19.6166666666667	-97.1538830255882\\
19.6333333333333	-97.241561496765\\
19.65	-97.3297118579968\\
19.6666666666667	-97.3429443853138\\
19.6833333333333	-97.4116466655188\\
19.7	-97.6763745756619\\
19.7166666666667	-97.610831710207\\
19.7333333333333	-97.7404819601442\\
19.75	-97.7665680070177\\
19.7666666666667	-97.8919204508459\\
19.7833333333333	-98.3027826213731\\
19.8	-98.6896490514689\\
19.8166666666667	-98.9570398502497\\
19.8333333333333	-99.0285656357298\\
19.85	-98.8568210644692\\
19.8666666666667	-99.3532831552816\\
19.8833333333333	-99.5389208914032\\
19.9	-99.4478854448091\\
19.9166666666667	-99.8243354840366\\
19.9333333333333	-99.8859992948047\\
19.95	-100.089080180115\\
19.9666666666667	-100.39100655948\\
19.9833333333333	-100.435181471046\\
20	-100.866147401807\\
20.0166666666667	-101.259038048706\\
20.0333333333333	-101.547853176543\\
20.05	-101.907647975969\\
20.0666666666667	-102.395804447883\\
20.0833333333333	-102.551163551739\\
20.1	-102.073394387217\\
20.1166666666667	-102.011131124354\\
20.1333333333333	-101.661524956069\\
20.15	-101.869880712665\\
20.1666666666667	-102.564749343205\\
20.1833333333333	-103.14521536136\\
20.2	-102.89285978431\\
20.2166666666667	-103.192917170965\\
20.2333333333333	-103.515635194222\\
20.25	-103.281339010622\\
20.2666666666667	-103.505119759613\\
20.2833333333333	-103.541385991494\\
20.3	-103.587973739397\\
20.3166666666667	-103.504122457527\\
20.3333333333333	-103.405896249311\\
20.35	-102.581605335913\\
20.3666666666667	-102.113583870426\\
20.3833333333333	-102.874805202721\\
20.4	-102.777673021394\\
20.4166666666667	-103.345974196799\\
20.4333333333333	-103.450645187452\\
20.45	-103.330344567005\\
20.4666666666667	-104.044296473471\\
20.4833333333333	-104.272307441312\\
20.5	-104.860958764699\\
20.5166666666667	-104.386477694282\\
20.5333333333333	-104.750261228317\\
20.55	-105.014148269753\\
20.5666666666667	-105.927432865773\\
20.5833333333333	-106.256444270395\\
20.6	-105.733401622458\\
20.6166666666667	-105.408308182393\\
20.6333333333333	-105.455092631936\\
20.65	-105.383320892616\\
20.6666666666667	-105.128542016039\\
20.6833333333333	-105.028556350063\\
20.7	-104.710375166399\\
20.7166666666667	-104.635069116426\\
20.7333333333333	-104.7950136885\\
20.75	-105.355463017452\\
20.7666666666667	-105.909298902055\\
20.7833333333333	-106.247764085022\\
20.8	-105.311776376991\\
20.8166666666667	-105.754890279306\\
20.8333333333333	-105.11460935884\\
20.85	-104.550943239163\\
20.8666666666667	-104.468881082338\\
20.8833333333333	-105.004191247525\\
20.9	-105.351038216867\\
20.9166666666667	-106.325699908252\\
20.9333333333333	-106.089587553803\\
20.95	-106.189889100882\\
20.9666666666667	-106.42688263669\\
20.9833333333333	-106.822738205393\\
21	-106.815140314249\\
21.0166666666667	-106.394033639903\\
21.0333333333333	-106.026925813782\\
21.05	-106.319079607129\\
21.0666666666667	-106.285682721173\\
21.0833333333333	-106.710673400717\\
21.1	-107.167480426599\\
21.1166666666667	-106.415945062039\\
21.1333333333333	-105.784558920601\\
21.15	-106.50906096492\\
21.1666666666667	-106.826068733723\\
21.1833333333333	-107.763943827689\\
21.2	-109.085828599984\\
21.2166666666667	-109.797278416599\\
21.2333333333333	-111.076625617142\\
21.25	-111.177159316713\\
21.2666666666667	-110.903609708789\\
21.2833333333333	-110.589467651271\\
21.3	-109.907491537877\\
21.3166666666667	-110.839407107803\\
21.3333333333333	-110.509619669068\\
21.35	-109.669069442591\\
21.3666666666667	-109.574183312215\\
21.3833333333333	-110.181805294469\\
21.4	-109.759122250732\\
21.4166666666667	-109.287397546026\\
21.4333333333333	-108.554719691128\\
21.45	-108.784594872604\\
21.4666666666667	-107.756819203976\\
21.4833333333333	-108.036664783378\\
21.5	-108.172977499781\\
21.5166666666667	-107.175303059057\\
21.5333333333333	-106.314905676996\\
21.55	-106.021101686789\\
21.5666666666667	-106.180580466931\\
21.5833333333333	-106.332168085608\\
21.6	-106.295254502306\\
21.6166666666667	-106.384232950948\\
21.6333333333333	-105.058575544182\\
21.65	-105.0195796889\\
21.6666666666667	-105.325785138148\\
21.6833333333333	-104.810878504741\\
21.7	-104.517969835774\\
21.7166666666667	-104.200204836178\\
21.7333333333333	-103.778443958163\\
21.75	-103.296963617816\\
21.7666666666667	-102.919375020264\\
21.7833333333333	-102.316419716297\\
21.8	-102.957654859195\\
21.8166666666667	-102.456449930465\\
21.8333333333333	-101.93877148795\\
21.85	-101.896743344266\\
21.8666666666667	-102.21159830014\\
21.8833333333333	-101.970253292908\\
21.9	-101.340616140774\\
21.9166666666667	-101.288637323151\\
21.9333333333333	-101.04388893293\\
21.95	-100.93334133314\\
21.9666666666667	-100.543652430175\\
21.9833333333333	-100.24322028724\\
22	-99.6432295268099\\
22.0166666666667	-99.2892515786645\\
22.0333333333333	-98.7885576201342\\
22.05	-98.7527683341369\\
22.0666666666667	-98.6914093512825\\
22.0833333333333	-98.5031384666368\\
22.1	-98.1847452413747\\
22.1166666666667	-98.1402618543992\\
22.1333333333333	-98.1894511266193\\
22.15	-98.2722977173472\\
22.1666666666667	-98.0237915897764\\
22.1833333333333	-97.5288897208051\\
22.2	-97.3268421375726\\
22.2166666666667	-97.2550059736673\\
22.2333333333333	-96.9274396885439\\
22.25	-96.6441352899772\\
22.2666666666667	-96.3758861434694\\
22.2833333333333	-96.2406593970543\\
22.3	-96.0354121093362\\
22.3166666666667	-95.7487710458236\\
22.3333333333333	-95.3578098458664\\
22.35	-94.9531518837404\\
22.3666666666667	-94.7329053740014\\
22.3833333333333	-94.5313780209459\\
22.4	-94.4265613927993\\
22.4166666666667	-94.4398952069472\\
22.4333333333333	-94.5722464128894\\
22.45	-94.4343216644033\\
22.4666666666667	-94.6060423835862\\
22.4833333333333	-94.6159118959484\\
22.5	-94.5951129893292\\
22.5166666666667	-94.6869534610444\\
22.5333333333333	-94.5484631232027\\
22.55	-94.3312084522728\\
22.5666666666667	-94.2484758269988\\
22.5833333333333	-94.1177954698033\\
22.6	-94.1650763258229\\
22.6166666666667	-94.2266239333844\\
22.6333333333333	-94.09073021173\\
22.65	-94.125480576883\\
22.6666666666667	-94.0543570303828\\
22.6833333333333	-94.0076420130998\\
22.7	-93.6284781830415\\
22.7166666666667	-93.8886590682256\\
22.7333333333333	-93.7973501774291\\
22.75	-93.7121517159174\\
22.7666666666667	-93.4380217417294\\
22.7833333333333	-93.5027675374368\\
22.8	-93.4778031926778\\
22.8166666666667	-93.3887503724233\\
22.8333333333333	-93.3554363689295\\
22.85	-93.3899400537054\\
22.8666666666667	-93.6260278766389\\
22.8833333333333	-93.5140806980024\\
22.9	-93.5002014864937\\
22.9166666666667	-93.2701396902599\\
22.9333333333333	-93.2232217667002\\
22.95	-92.9316520212973\\
22.9666666666667	-92.9576912560155\\
22.9833333333333	-93.0900445924089\\
23	-93.2318086156579\\
23.0166666666667	-93.2169943891262\\
23.0333333333333	-93.2989857273591\\
23.05	-93.2179063697026\\
23.0666666666667	-93.0904116153058\\
23.0833333333333	-93.0714761079093\\
23.1	-92.9592590692513\\
23.1166666666667	-93.1536184374884\\
23.1333333333333	-93.0908559061577\\
23.15	-93.1981844180264\\
23.1666666666667	-93.1067347523547\\
23.1833333333333	-93.0135323297918\\
23.2	-93.0368869377294\\
23.2166666666667	-92.923625141536\\
23.2333333333333	-92.991348242943\\
23.25	-93.0332945867804\\
23.2666666666667	-92.9568851919186\\
23.2833333333333	-92.8215690427952\\
23.3	-92.9466276500443\\
23.3166666666667	-92.9059460252179\\
23.3333333333333	-92.8088346561163\\
23.35	-92.5975383110323\\
23.3666666666667	-92.4477979167571\\
23.3833333333333	-92.2668073982076\\
23.4	-92.4095512126577\\
23.4166666666667	-92.4316929512941\\
23.4333333333333	-92.2269182358962\\
23.45	-92.3267474298791\\
23.4666666666667	-92.3906957612735\\
23.4833333333333	-92.0361649067774\\
23.5	-91.9685374630277\\
23.5166666666667	-91.8402517941574\\
23.5333333333333	-91.6951405628412\\
23.55	-91.6874552429319\\
23.5666666666667	-91.6345934560648\\
23.5833333333333	-91.598112791589\\
23.6	-91.5716296775572\\
23.6166666666667	-91.4984157762718\\
23.6333333333333	-91.5367419801434\\
23.65	-91.379331654997\\
23.6666666666667	-91.4941922301252\\
23.6833333333333	-91.4406240575019\\
23.7	-91.5039196605657\\
23.7166666666667	-91.5310985849581\\
23.7333333333333	-91.5214765791542\\
23.75	-91.3021425566028\\
23.7666666666667	-91.0519528984402\\
23.7833333333333	-91.0106378329263\\
23.8	-90.9694975774049\\
23.8166666666667	-90.8636857488616\\
23.8333333333333	-90.8255279918764\\
23.85	-90.8258498084676\\
23.8666666666667	-90.7867794169384\\
23.8833333333333	-90.633103797414\\
23.9	-90.5620185893152\\
23.9166666666667	-90.2913545629926\\
23.9333333333333	-90.0026298593617\\
23.95	-89.8578165012157\\
23.9666666666667	-89.8506492784276\\
23.9833333333333	-89.8033285012964\\
24	-89.8056402406394\\
24.0166666666667	-89.7763202542669\\
24.0333333333333	-89.6690687366144\\
24.05	-89.6746888363813\\
24.0666666666667	-89.7329752162871\\
24.0833333333333	-89.6980985189772\\
24.1	-89.6818063368901\\
24.1166666666667	-89.607268734542\\
24.1333333333333	-89.4384253778046\\
24.15	-89.3929670007849\\
24.1666666666667	-89.1834812501201\\
24.1833333333333	-89.0121688588896\\
24.2	-88.9291827607651\\
24.2166666666667	-88.9156777301137\\
24.2333333333333	-88.916279489755\\
24.25	-88.8352127155673\\
24.2666666666667	-88.7798429098293\\
24.2833333333333	-88.772582287485\\
24.3	-88.6188791254954\\
24.3166666666667	-88.4424225368179\\
24.3333333333333	-88.3439183338542\\
24.35	-88.3110196202757\\
24.3666666666667	-88.3275821728541\\
24.3833333333333	-88.1779453400881\\
24.4	-88.0775120635546\\
24.4166666666667	-88.0260106786307\\
24.4333333333333	-87.9159060808916\\
24.45	-87.8422755112644\\
24.4666666666667	-87.7388086853674\\
24.4833333333333	-87.6798397289681\\
24.5	-87.5829781020939\\
24.5166666666667	-87.521602976778\\
24.5333333333333	-87.4939489155722\\
24.55	-87.4467676822908\\
24.5666666666667	-87.360917710668\\
24.5833333333333	-87.2443422670727\\
24.6	-87.2670464998497\\
24.6166666666667	-87.1273528716058\\
24.6333333333333	-86.9844428492136\\
24.65	-86.868556468882\\
24.6666666666667	-86.6962082987426\\
24.6833333333333	-86.63000789951\\
24.7	-86.5306521426345\\
24.7166666666667	-86.515809155854\\
24.7333333333333	-86.4784631468832\\
24.75	-86.4794903425523\\
24.7666666666667	-86.3533684145856\\
24.7833333333333	-86.253747122818\\
24.8	-86.1762361539918\\
24.8166666666667	-86.177544665164\\
24.8333333333333	-86.1463505904264\\
24.85	-86.1001868917885\\
24.8666666666667	-86.091309410145\\
24.8833333333333	-86.1046106005504\\
24.9	-86.14949685663\\
24.9166666666667	-86.0920289411577\\
24.9333333333333	-86.0259665537568\\
24.95	-85.8767996214989\\
24.9666666666667	-85.8832493459192\\
24.9833333333333	-85.816935621057\\
25	-85.7571291784985\\
25.0166666666667	-85.6194260657441\\
25.0333333333333	-85.5642758585944\\
25.05	-85.6138648676238\\
25.0666666666667	-85.5879316233851\\
25.0833333333333	-85.5013291876847\\
25.1	-85.4445368914829\\
25.1166666666667	-85.4240814297574\\
25.1333333333333	-85.3687817712311\\
25.15	-85.3918166251964\\
25.1666666666667	-85.3238007172712\\
25.1833333333333	-85.356001448737\\
25.2	-85.2868537414261\\
25.2166666666667	-85.2483211743337\\
25.2333333333333	-85.1487486878699\\
25.25	-85.062664057236\\
25.2666666666667	-84.9855321830847\\
25.2833333333333	-85.0541393920517\\
25.3	-85.0490335454263\\
25.3166666666667	-85.0435275196889\\
25.3333333333333	-84.9384391795616\\
25.35	-84.9070995232042\\
25.3666666666667	-84.8437749596789\\
25.3833333333333	-84.7221131756797\\
25.4	-84.6914747116013\\
25.4166666666667	-84.6426366023628\\
25.4333333333333	-84.6438971073956\\
25.45	-84.5995577391961\\
25.4666666666667	-84.6608096906888\\
25.4833333333333	-84.6224252038428\\
25.5	-84.5535995358885\\
25.5166666666667	-84.4749545107719\\
25.5333333333333	-84.4473841488493\\
25.55	-84.4143131162937\\
25.5666666666667	-84.4266556206557\\
25.5833333333333	-84.4128637653292\\
25.6	-84.3953187753105\\
25.6166666666667	-84.2678310649572\\
25.6333333333333	-84.1519684511364\\
25.65	-84.0254341440902\\
25.6666666666667	-83.9534512528926\\
25.6833333333333	-83.8778283702354\\
25.7	-83.7976955720184\\
25.7166666666667	-83.66101343872\\
25.7333333333333	-83.611734064318\\
25.75	-83.551579294771\\
25.7666666666667	-83.4915106133736\\
25.7833333333333	-83.3997497647637\\
25.8	-83.3952330120103\\
25.8166666666667	-83.3150481396981\\
25.8333333333333	-83.282098859259\\
25.85	-83.2696962100122\\
25.8666666666667	-83.2346455102788\\
25.8833333333333	-83.1934564147389\\
25.9	-83.1677204421116\\
25.9166666666667	-83.1219447846721\\
25.9333333333333	-83.0749227407414\\
25.95	-83.0537491432179\\
25.9666666666667	-82.9910345537587\\
25.9833333333333	-82.9117026653619\\
26	-82.8644995368813\\
26.0166666666667	-82.8421937138098\\
26.0333333333333	-82.746183962807\\
26.05	-82.7178926730843\\
26.0666666666667	-82.6865349246755\\
26.0833333333333	-82.6365954251062\\
26.1	-82.5797660385109\\
26.1166666666667	-82.541307423275\\
26.1333333333333	-82.4770404979594\\
26.15	-82.4045535748309\\
26.1666666666667	-82.3243717012661\\
26.1833333333333	-82.2299238198514\\
26.2	-82.1897553249893\\
26.2166666666667	-82.1530612757103\\
26.2333333333333	-82.0447265750579\\
26.25	-81.9887798016763\\
26.2666666666667	-82.0124000056704\\
26.2833333333333	-82.0063990743683\\
26.3	-81.9613130195373\\
26.3166666666667	-81.9051790660092\\
26.3333333333333	-81.8895749678981\\
26.35	-81.8551020414473\\
26.3666666666667	-81.8031970690273\\
26.3833333333333	-81.7523612422435\\
26.4	-81.7457895992647\\
26.4166666666667	-81.7079278836638\\
26.4333333333333	-81.7151642131026\\
26.45	-81.7264737442765\\
26.4666666666667	-81.7222127049682\\
26.4833333333333	-81.6838352704401\\
26.5	-81.5776567785099\\
26.5166666666667	-81.5740331910587\\
26.5333333333333	-81.5103429830765\\
26.55	-81.4934280544963\\
26.5666666666667	-81.4592826239715\\
26.5833333333333	-81.4069237919891\\
26.6	-81.2820469639352\\
26.6166666666667	-81.2256949328564\\
26.6333333333333	-81.1821248740981\\
26.65	-81.1159468798765\\
26.6666666666667	-81.0892964182109\\
26.6833333333333	-81.0899415945102\\
26.7	-81.0721982435815\\
26.7166666666667	-81.0494197161481\\
26.7333333333333	-81.0035150802361\\
26.75	-80.9399853012039\\
26.7666666666667	-80.8826299201642\\
26.7833333333333	-80.8861225365999\\
26.8	-80.8541431847101\\
26.8166666666667	-80.8142035520777\\
26.8333333333333	-80.7780060198536\\
26.85	-80.7328929936524\\
26.8666666666667	-80.6815274246272\\
26.8833333333333	-80.6389626764924\\
26.9	-80.6002577460952\\
26.9166666666667	-80.5428988349789\\
26.9333333333333	-80.4898411904979\\
26.95	-80.4252801035898\\
26.9666666666667	-80.3543565692971\\
26.9833333333333	-80.3347792772215\\
27	-80.2974900398058\\
27.0166666666667	-80.2516125288039\\
27.0333333333333	-80.2365892008787\\
27.05	-80.159453503465\\
27.0666666666667	-80.1196175953886\\
27.0833333333333	-80.062130873344\\
27.1	-79.9837990063556\\
27.1166666666667	-79.9533320089105\\
27.1333333333333	-79.9071436771691\\
27.15	-79.8725327621355\\
27.1666666666667	-79.8530324155914\\
27.1833333333333	-79.8114707120672\\
27.2	-79.7724368097328\\
27.2166666666667	-79.72812173217\\
27.2333333333333	-79.672412223141\\
27.25	-79.6421911914733\\
27.2666666666667	-79.5882130628228\\
27.2833333333333	-79.5681361058509\\
27.3	-79.5533507928887\\
27.3166666666667	-79.4764025062591\\
27.3333333333333	-79.3926658170398\\
27.35	-79.3297380852473\\
27.3666666666667	-79.2788923639269\\
27.3833333333333	-79.2411198099278\\
27.4	-79.1858330518092\\
27.4166666666667	-79.1170379630513\\
27.4333333333333	-79.0840019126886\\
27.45	-79.052215738178\\
27.4666666666667	-79.0119522954866\\
27.4833333333333	-78.9711209478107\\
27.5	-78.9399844992891\\
27.5166666666667	-78.9181870445489\\
27.5333333333333	-78.9214232144739\\
27.55	-78.8784043901853\\
27.5666666666667	-78.8467804458055\\
27.5833333333333	-78.8196462722349\\
27.6	-78.806439971218\\
27.6166666666667	-78.7501583551988\\
27.6333333333333	-78.6387496650731\\
27.65	-78.5755879649915\\
27.6666666666667	-78.4901186239574\\
27.6833333333333	-78.4422502773851\\
27.7	-78.3697417356843\\
27.7166666666667	-78.3402607496765\\
27.7333333333333	-78.2925183827426\\
27.75	-78.2570422822916\\
27.7666666666667	-78.1875315017558\\
27.7833333333333	-78.1585911979771\\
27.8	-78.0985603507475\\
27.8166666666667	-78.0694931550768\\
27.8333333333333	-77.9945111749473\\
27.85	-77.9700162108586\\
27.8666666666667	-77.9118639812657\\
27.8833333333333	-77.8498674479087\\
27.9	-77.8337104682183\\
27.9166666666667	-77.7747523265528\\
27.9333333333333	-77.7449106919746\\
27.95	-77.6661428724241\\
27.9666666666667	-77.5896809661573\\
27.9833333333333	-77.5188060140935\\
28	-77.4642774310963\\
28.0166666666667	-77.4214085427573\\
28.0333333333333	-77.3761894477934\\
28.05	-77.3088076007913\\
28.0666666666667	-77.2264708040423\\
28.0833333333333	-77.1748226505131\\
28.1	-77.0842088047494\\
28.1166666666667	-77.0054086300357\\
28.1333333333333	-76.9597196177995\\
28.15	-76.920170837395\\
28.1666666666667	-76.9074374583048\\
28.1833333333333	-76.8591228271804\\
28.2	-76.8203712446366\\
28.2166666666667	-76.7926942145459\\
28.2333333333333	-76.7705477000893\\
28.25	-76.7337962634328\\
28.2666666666667	-76.6876260871164\\
28.2833333333333	-76.6494229298039\\
28.3	-76.6199983404178\\
28.3166666666667	-76.5734987515393\\
28.3333333333333	-76.5255766560158\\
28.35	-76.4687437030689\\
28.3666666666667	-76.3967011775652\\
28.3833333333333	-76.3368505412847\\
28.4	-76.2792211233368\\
28.4166666666667	-76.2193771952008\\
28.4333333333333	-76.1524613558853\\
28.45	-76.1182574194459\\
28.4666666666667	-76.0509295278982\\
28.4833333333333	-75.9953051316649\\
28.5	-75.9209175277574\\
28.5166666666667	-75.876334045562\\
28.5333333333333	-75.8108363111299\\
28.55	-75.7876469838135\\
28.5666666666667	-75.730482913387\\
28.5833333333333	-75.6462387831739\\
28.6	-75.5885506806441\\
28.6166666666667	-75.5467888484949\\
28.6333333333333	-75.5289177039388\\
28.65	-75.4873432461239\\
28.6666666666667	-75.4291564923114\\
28.6833333333333	-75.3958879226756\\
28.7	-75.3376184281895\\
28.7166666666667	-75.2828376999134\\
28.7333333333333	-75.2425983312664\\
28.75	-75.1989203330832\\
28.7666666666667	-75.1294386654924\\
28.7833333333333	-75.0679285206114\\
28.8	-75.0107083862102\\
28.8166666666667	-74.9655769819716\\
28.8333333333333	-74.9088398701186\\
28.85	-74.8625987658535\\
28.8666666666667	-74.8058096615717\\
28.8833333333333	-74.7645233752213\\
28.9	-74.7059205838288\\
28.9166666666667	-74.662213652161\\
28.9333333333333	-74.6162127047496\\
28.95	-74.5536993909436\\
28.9666666666667	-74.5016785765188\\
28.9833333333333	-74.4462428754179\\
29	-74.3880758001219\\
29.0166666666667	-74.3485837899363\\
29.0333333333333	-74.2807534482505\\
29.05	-74.2471640456674\\
29.0666666666667	-74.2189918488234\\
29.0833333333333	-74.1658696911969\\
29.1	-74.1107555071852\\
29.1166666666667	-74.0818477979976\\
29.1333333333333	-74.0361588551795\\
29.15	-73.9995459146816\\
29.1666666666667	-73.9564853693105\\
29.1833333333333	-73.913688621611\\
29.2	-73.8592870975548\\
29.2166666666667	-73.8137175689544\\
29.2333333333333	-73.7846553974048\\
29.25	-73.7150670551581\\
29.2666666666667	-73.6411796712147\\
29.2833333333333	-73.5984112227614\\
29.3	-73.5531122869057\\
29.3166666666667	-73.4932090575942\\
29.3333333333333	-73.4492754856447\\
29.35	-73.3855888751102\\
29.3666666666667	-73.3362405327267\\
29.3833333333333	-73.3016598062318\\
29.4	-73.2420138510907\\
29.4166666666667	-73.1994634367312\\
29.4333333333333	-73.1593612331389\\
29.45	-73.1209569855261\\
29.4666666666667	-73.0794234047723\\
29.4833333333333	-73.0511822269199\\
29.5	-73.0095955172286\\
29.5166666666667	-72.975785972096\\
29.5333333333333	-72.9276333152277\\
29.55	-72.8812599873203\\
29.5666666666667	-72.8408116694057\\
29.5833333333333	-72.7982864153567\\
29.6	-72.7696294156936\\
29.6166666666667	-72.7399109789561\\
29.6333333333333	-72.6996448039217\\
29.65	-72.667029489849\\
29.6666666666667	-72.6385687461186\\
29.6833333333333	-72.585583798556\\
29.7	-72.5530951221983\\
29.7166666666667	-72.5125505724347\\
29.7333333333333	-72.494020652187\\
29.75	-72.451309801714\\
29.7666666666667	-72.4310827730305\\
29.7833333333333	-72.4060213647929\\
29.8	-72.385720851128\\
29.8166666666667	-72.3530933242923\\
29.8333333333333	-72.3377870490897\\
29.85	-72.3185169845871\\
29.8666666666667	-72.28733371098\\
29.8833333333333	-72.2397227052858\\
29.9	-72.2133353736119\\
29.9166666666667	-72.1836416483694\\
29.9333333333333	-72.1736232853054\\
29.95	-72.1278488592804\\
29.9666666666667	-72.1182634031202\\
29.9833333333333	-72.0996582166849\\
30	-72.0860642330136\\
30.0166666666667	-72.0532639291158\\
30.0333333333333	-72.0402258926634\\
30.05	-72.0458297902483\\
30.0666666666667	-72.0321907723114\\
30.0833333333333	-72.0067234196123\\
30.1	-71.9645641895871\\
30.1166666666667	-71.9404382211101\\
30.1333333333333	-71.917344823444\\
30.15	-71.9105759990006\\
30.1666666666667	-71.9007821025822\\
30.1833333333333	-71.8909960335642\\
30.2	-71.8680875888279\\
30.2166666666667	-71.8546273048391\\
30.2333333333333	-71.8437561652876\\
30.25	-71.8193347277798\\
30.2666666666667	-71.8171971156209\\
30.2833333333333	-71.8243196912839\\
30.3	-71.816331685015\\
30.3166666666667	-71.8099484201809\\
30.3333333333333	-71.794764639074\\
30.35	-71.78181232273\\
30.3666666666667	-71.7870112191603\\
30.3833333333333	-71.790537074489\\
30.4	-71.8088453636594\\
30.4166666666667	-71.7979979254806\\
30.4333333333333	-71.8139421023784\\
30.45	-71.8136543406311\\
30.4666666666667	-71.8124037185744\\
30.4833333333333	-71.8229130169123\\
30.5	-71.8195385765891\\
30.5166666666667	-71.8268426176194\\
30.5333333333333	-71.83806872647\\
30.55	-71.8396054286607\\
30.5666666666667	-71.8481305127198\\
30.5833333333333	-71.850620196668\\
30.6	-71.845792577463\\
30.6166666666667	-71.8641877995838\\
30.6333333333333	-71.8772513713662\\
30.65	-71.8753105710691\\
30.6666666666667	-71.8797864481932\\
30.6833333333333	-71.8726830893868\\
30.7	-71.8810877212187\\
30.7166666666667	-71.8819144211141\\
30.7333333333333	-71.9058565333219\\
30.75	-71.9197515049149\\
30.7666666666667	-71.9350017344402\\
30.7833333333333	-71.9491034408235\\
30.8	-71.9594821582695\\
30.8166666666667	-71.983562858504\\
30.8333333333333	-71.9943409584579\\
30.85	-72.0036053255298\\
30.8666666666667	-72.0133423684577\\
30.8833333333333	-72.021770995308\\
30.9	-72.0480586738741\\
30.9166666666667	-72.0524107731582\\
30.9333333333333	-72.0684391725929\\
30.95	-72.0687265009242\\
30.9666666666667	-72.0872297740976\\
30.9833333333333	-72.1175486784206\\
31	-72.1261091665227\\
31.0166666666667	-72.1415631845333\\
31.0333333333333	-72.1659916546932\\
31.05	-72.1861631811747\\
31.0666666666667	-72.20118403557\\
31.0833333333333	-72.2362704479992\\
31.1	-72.2720919804646\\
31.1166666666667	-72.2828038419007\\
31.1333333333333	-72.293248086541\\
31.15	-72.3076834025794\\
31.1666666666667	-72.3343767033753\\
31.1833333333333	-72.3459279635946\\
31.2	-72.3758969230681\\
31.2166666666667	-72.4021235440942\\
31.2333333333333	-72.4347449245461\\
31.25	-72.4683256778915\\
31.2666666666667	-72.4957003029817\\
31.2833333333333	-72.5162962302587\\
31.3	-72.5534804099941\\
31.3166666666667	-72.5762207063053\\
31.3333333333333	-72.6040333061614\\
31.35	-72.6380709500711\\
31.3666666666667	-72.670699743659\\
31.3833333333333	-72.7173662458306\\
31.4	-72.7410571767769\\
31.4166666666667	-72.7883154812337\\
31.4333333333333	-72.8241905647095\\
31.45	-72.8510105433012\\
31.4666666666667	-72.8872678438696\\
31.4833333333333	-72.9270638374338\\
31.5	-72.9629218705276\\
31.5166666666667	-73.0061756964582\\
31.5333333333333	-73.0373920542407\\
31.55	-73.0653526894781\\
31.5666666666667	-73.074056193014\\
31.5833333333333	-73.106717027829\\
31.6	-73.1628139497513\\
31.6166666666667	-73.1967402177559\\
31.6333333333333	-73.2306023904161\\
31.65	-73.2612047611012\\
31.6666666666667	-73.3093945098318\\
31.6833333333333	-73.3563742229824\\
31.7	-73.4005309081463\\
31.7166666666667	-73.4378897293011\\
31.7333333333333	-73.4758318420353\\
31.75	-73.5322612913429\\
31.7666666666667	-73.5800639689201\\
31.7833333333333	-73.6085271217607\\
31.8	-73.6390391644482\\
31.8166666666667	-73.6807558625684\\
31.8333333333333	-73.7306972228838\\
31.85	-73.7346550688108\\
31.8666666666667	-73.7534602983776\\
31.8833333333333	-73.7913514302055\\
31.9	-73.831927840587\\
31.9166666666667	-73.8766642659396\\
31.9333333333333	-73.9089373205588\\
31.95	-73.9502417043477\\
31.9666666666667	-73.9837304173913\\
31.9833333333333	-74.0397792926339\\
32	-74.0881284181267\\
32.0166666666667	-74.1307612158414\\
32.0333333333333	-74.1884883266299\\
32.05	-74.2367227703813\\
32.0666666666667	-74.2501014649992\\
32.0833333333333	-74.2932069429082\\
32.1	-74.3563537262634\\
32.1166666666667	-74.3956849958239\\
32.1333333333333	-74.460672269711\\
32.15	-74.5216162482395\\
32.1666666666667	-74.5697902762739\\
32.1833333333333	-74.6237105899471\\
32.2	-74.652570367213\\
32.2166666666667	-74.6785040090172\\
32.2333333333333	-74.7144512491915\\
32.25	-74.7538465655036\\
32.2666666666667	-74.7902259963256\\
32.2833333333333	-74.841745132882\\
32.3	-74.8585399468967\\
32.3166666666667	-74.8865942600285\\
32.3333333333333	-74.9346756033692\\
32.35	-74.9911179113877\\
32.3666666666667	-75.0443620673034\\
32.3833333333333	-75.1041051781592\\
32.4	-75.1366026993379\\
32.4166666666667	-75.1562087533744\\
32.4333333333333	-75.2137033465454\\
32.45	-75.2476758096968\\
32.4666666666667	-75.2854636423457\\
32.4833333333333	-75.3335796623432\\
32.5	-75.3733096457994\\
32.5166666666667	-75.4092257055129\\
32.5333333333333	-75.4674592196681\\
32.55	-75.4828629953109\\
32.5666666666667	-75.5472236626121\\
32.5833333333333	-75.5976627829771\\
32.6	-75.6406634123713\\
32.6166666666667	-75.7096690101179\\
32.6333333333333	-75.7712559508676\\
32.65	-75.8057790969468\\
32.6666666666667	-75.8995630674974\\
32.6833333333333	-75.9514251037956\\
32.7	-75.9965763163807\\
32.7166666666667	-76.0365415857074\\
32.7333333333333	-76.0700141782291\\
32.75	-76.1012850730728\\
32.7666666666667	-76.1287936255282\\
32.7833333333333	-76.1731448782356\\
32.8	-76.221465323367\\
32.8166666666667	-76.2573901537115\\
32.8333333333333	-76.2876817087121\\
32.85	-76.3386097423586\\
32.8666666666667	-76.4158525535659\\
32.8833333333333	-76.4369492235105\\
32.9	-76.4593050398706\\
32.9166666666667	-76.4864481297879\\
32.9333333333333	-76.4924897075724\\
32.95	-76.5245411318442\\
32.9666666666667	-76.5338527385622\\
32.9833333333333	-76.5663050396207\\
33	-76.6239535933622\\
33.0166666666667	-76.6546387469604\\
33.0333333333333	-76.6929194065742\\
33.05	-76.7234977731246\\
33.0666666666667	-76.7760970265376\\
33.0833333333333	-76.8176665240392\\
33.1	-76.8452536003313\\
33.1166666666667	-76.8838426208381\\
33.1333333333333	-76.9399149770603\\
33.15	-76.9832214767433\\
33.1666666666667	-77.019568596557\\
33.1833333333333	-77.0239560576787\\
33.2	-77.0641929633686\\
33.2166666666667	-77.0945218416639\\
33.2333333333333	-77.1229725954903\\
33.25	-77.1500749341543\\
33.2666666666667	-77.2028946283286\\
33.2833333333333	-77.2396622878422\\
33.3	-77.2744491710667\\
33.3166666666667	-77.3081655254153\\
33.3333333333333	-77.3381289916261\\
33.35	-77.3845884125372\\
33.3666666666667	-77.3933721043531\\
33.3833333333333	-77.4161634696255\\
33.4	-77.4377161019188\\
33.4166666666667	-77.440954357598\\
33.4333333333333	-77.4746051412002\\
33.45	-77.5423581810906\\
33.4666666666667	-77.6110131512012\\
33.4833333333333	-77.6651794982392\\
33.5	-77.7048217514621\\
33.5166666666667	-77.7099405004921\\
33.5333333333333	-77.7376119498112\\
33.55	-77.7715273431373\\
33.5666666666667	-77.8168726446231\\
33.5833333333333	-77.8451423271007\\
33.6	-77.8495993973202\\
33.6166666666667	-77.9054035896197\\
33.6333333333333	-77.9677642842622\\
33.65	-78.0133021286057\\
33.6666666666667	-78.0365748618372\\
33.6833333333333	-78.0628033563211\\
33.7	-78.0940268163498\\
33.7166666666667	-78.1255012760734\\
33.7333333333333	-78.179507432673\\
33.75	-78.2275620309767\\
33.7666666666667	-78.2573991212636\\
33.7833333333333	-78.2898363884138\\
33.8	-78.3226004632564\\
33.8166666666667	-78.3786018813397\\
33.8333333333333	-78.3951411128364\\
33.85	-78.4272049325648\\
33.8666666666667	-78.4821299983944\\
33.8833333333333	-78.5090693879602\\
33.9	-78.5437593048557\\
33.9166666666667	-78.6139233014214\\
33.9333333333333	-78.6542935239719\\
33.95	-78.7195734164702\\
33.9666666666667	-78.758496555159\\
33.9833333333333	-78.8068837537225\\
34	-78.8082825600415\\
34.0166666666667	-78.8302382355182\\
34.0333333333333	-78.8537444317794\\
34.05	-78.9192430794047\\
34.0666666666667	-78.9495210779731\\
34.0833333333333	-78.9884354517189\\
34.1	-79.0173054019823\\
34.1166666666667	-79.0283884176042\\
34.1333333333333	-79.0661079653057\\
34.15	-79.110256477459\\
34.1666666666667	-79.1177280568804\\
34.1833333333333	-79.1438765795872\\
34.2	-79.1376671227762\\
34.2166666666667	-79.159546766157\\
34.2333333333333	-79.1636474873052\\
34.25	-79.1588282988826\\
34.2666666666667	-79.150823968885\\
34.2833333333333	-79.142781935003\\
34.3	-79.1340862179517\\
34.3166666666667	-79.1175210959234\\
34.3333333333333	-79.1596259948722\\
34.35	-79.1474968873828\\
34.3666666666667	-79.2016444065292\\
34.3833333333333	-79.2519555115609\\
34.4	-79.2785132988773\\
34.4166666666667	-79.3015157475468\\
34.4333333333333	-79.3421662423119\\
34.45	-79.3741731925969\\
34.4666666666667	-79.387584052287\\
34.4833333333333	-79.4259020523486\\
34.5	-79.4472928314835\\
34.5166666666667	-79.4694694257033\\
34.5333333333333	-79.4839950906483\\
34.55	-79.4910252954104\\
34.5666666666667	-79.5326805567549\\
34.5833333333333	-79.5904411042936\\
34.6	-79.6566036031811\\
34.6166666666667	-79.6942050296729\\
34.6333333333333	-79.721583529285\\
34.65	-79.6755504850695\\
34.6666666666667	-79.6667272439027\\
34.6833333333333	-79.6464311830763\\
34.7	-79.6368019061709\\
34.7166666666667	-79.6785613437377\\
34.7333333333333	-79.7372076383431\\
34.75	-79.7879501931282\\
34.7666666666667	-79.7727646894422\\
34.7833333333333	-79.7878374153543\\
34.8	-79.8019337141393\\
34.8166666666667	-79.8356927801167\\
34.8333333333333	-79.907472439219\\
34.85	-79.9372436912033\\
34.8666666666667	-79.9078798914601\\
34.8833333333333	-79.9497965181617\\
34.9	-80.0101278803969\\
34.9166666666667	-80.0687638262048\\
34.9333333333333	-80.0916907374566\\
34.95	-80.1230966973696\\
34.9666666666667	-80.1594055940524\\
34.9833333333333	-80.2230132257789\\
35	-80.2637503087188\\
35.0166666666667	-80.3027643781216\\
35.0333333333333	-80.351910690768\\
35.05	-80.3559811748285\\
35.0666666666667	-80.3886175157759\\
35.0833333333333	-80.3873589910063\\
35.1	-80.4685648890525\\
35.1166666666667	-80.4985068019688\\
35.1333333333333	-80.5022010561844\\
35.15	-80.4902211636085\\
35.1666666666667	-80.5226882773456\\
35.1833333333333	-80.5308577452827\\
35.2	-80.5534424776324\\
35.2166666666667	-80.6165724332448\\
35.2333333333333	-80.606515575088\\
35.25	-80.6340627236426\\
35.2666666666667	-80.6309468740864\\
35.2833333333333	-80.6486062280695\\
35.3	-80.6333994625261\\
35.3166666666667	-80.6676967348526\\
35.3333333333333	-80.6473756451655\\
35.35	-80.6354486748001\\
35.3666666666667	-80.6778268528491\\
35.3833333333333	-80.6507728944293\\
35.4	-80.6794156718163\\
35.4166666666667	-80.7382676281078\\
35.4333333333333	-80.7803841065304\\
35.45	-80.755057151676\\
35.4666666666667	-80.7638534722293\\
35.4833333333333	-80.7941506818092\\
35.5	-80.8707214434354\\
35.5166666666667	-80.8814676446309\\
35.5333333333333	-80.9220244211806\\
35.55	-80.9215105095608\\
35.5666666666667	-80.9722502911967\\
35.5833333333333	-80.9735325689232\\
35.6	-80.9841262964056\\
35.6166666666667	-81.0240312002375\\
35.6333333333333	-81.0612352172915\\
35.65	-81.122131688463\\
35.6666666666667	-81.1183946284463\\
35.6833333333333	-81.1908703795957\\
35.7	-81.2450778179974\\
35.7166666666667	-81.2450434144932\\
35.7333333333333	-81.2820223246956\\
35.75	-81.329475334848\\
35.7666666666667	-81.3642087270545\\
35.7833333333333	-81.3833634776543\\
35.8	-81.4309912539939\\
35.8166666666667	-81.413723775878\\
35.8333333333333	-81.4253388592438\\
35.85	-81.4446842912515\\
35.8666666666667	-81.4667856965434\\
35.8833333333333	-81.5345510975859\\
35.9	-81.6428896748289\\
35.9166666666667	-81.7287328162765\\
35.9333333333333	-81.817443993973\\
35.95	-81.8597591064548\\
35.9666666666667	-81.8789153155861\\
35.9833333333333	-81.915312455134\\
36	-81.8796940690894\\
36.0166666666667	-81.9119802635336\\
36.0333333333333	-81.9728990948432\\
36.05	-82.0217976745607\\
36.0666666666667	-82.006664285028\\
36.0833333333333	-82.0448186353821\\
36.1	-82.0932034287221\\
36.1166666666667	-82.1992367314222\\
36.1333333333333	-82.165483076744\\
36.15	-82.1848870080124\\
36.1666666666667	-82.2098046118031\\
36.1833333333333	-82.2552556626623\\
36.2	-82.2747913934126\\
36.2166666666667	-82.2997175490834\\
36.2333333333333	-82.3639727596947\\
36.25	-82.371561995413\\
36.2666666666667	-82.3640185078843\\
36.2833333333333	-82.3927697722667\\
36.3	-82.4099833387553\\
36.3166666666667	-82.5010698779111\\
36.3333333333333	-82.5268382333455\\
36.35	-82.5805868454423\\
36.3666666666667	-82.5904474436772\\
36.3833333333333	-82.6145447619557\\
36.4	-82.654001810357\\
36.4166666666667	-82.7024753941919\\
36.4333333333333	-82.6609910646742\\
36.45	-82.6622066111846\\
36.4666666666667	-82.5670767755315\\
36.4833333333333	-82.6363805169276\\
36.5	-82.6484169816295\\
36.5166666666667	-82.6629418697494\\
36.5333333333333	-82.6941539200712\\
36.55	-82.7126958781469\\
36.5666666666667	-82.6605137923011\\
36.5833333333333	-82.6611188338876\\
36.6	-82.6616230917666\\
36.6166666666667	-82.6685622000445\\
36.6333333333333	-82.682841786501\\
36.65	-82.6415178851485\\
36.6666666666667	-82.6970045401994\\
36.6833333333333	-82.6809608361596\\
36.7	-82.695716458863\\
36.7166666666667	-82.6924862424026\\
36.7333333333333	-82.6760629262858\\
36.75	-82.6614229472999\\
36.7666666666667	-82.693531869835\\
36.7833333333333	-82.7365730202792\\
36.8	-82.8090274613098\\
36.8166666666667	-82.890818548728\\
36.8333333333333	-82.9362072300321\\
36.85	-82.9019783529795\\
36.8666666666667	-82.9802443953002\\
36.8833333333333	-82.9510005159205\\
36.9	-82.9846319926515\\
36.9166666666667	-82.9230575302594\\
36.9333333333333	-82.9318085550118\\
36.95	-82.9237150489139\\
36.9666666666667	-82.9362845487533\\
36.9833333333333	-83.034692482667\\
37	-83.0094657372133\\
37.0166666666667	-83.0517719436414\\
37.0333333333333	-83.0450845834715\\
37.05	-83.0780323338396\\
37.0666666666667	-83.1039308407452\\
37.0833333333333	-83.0842829037756\\
37.1	-83.1209799672994\\
37.1166666666667	-83.1044340301113\\
37.1333333333333	-83.0693212321004\\
37.15	-83.1164953200582\\
37.1666666666667	-83.1602222311603\\
37.1833333333333	-83.1423746551106\\
37.2	-83.2008683996708\\
37.2166666666667	-83.2257124596336\\
37.2333333333333	-83.2293602254206\\
37.25	-83.2418534017206\\
37.2666666666667	-83.230173690209\\
37.2833333333333	-83.2037572706302\\
37.3	-83.215422762076\\
37.3166666666667	-83.2233281879001\\
37.3333333333333	-83.210145200062\\
37.35	-83.1771450981995\\
37.3666666666667	-83.1926466334926\\
37.3833333333333	-83.2465517165087\\
37.4	-83.2660729137265\\
37.4166666666667	-83.2634118981355\\
37.4333333333333	-83.3089191781094\\
37.45	-83.3486512074815\\
37.4666666666667	-83.2894285205256\\
37.4833333333333	-83.2135847993094\\
37.5	-83.252228101922\\
37.5166666666667	-83.2235516598616\\
37.5333333333333	-83.2328683451616\\
37.55	-83.2010742324843\\
37.5666666666667	-83.2240274942125\\
37.5833333333333	-83.2558134291317\\
37.6	-83.2715460641857\\
37.6166666666667	-83.1954876319997\\
37.6333333333333	-83.2015048010431\\
37.65	-83.2478791569723\\
37.6666666666667	-83.2994540588014\\
37.6833333333333	-83.3298782738131\\
37.7	-83.2935723000597\\
37.7166666666667	-83.3199135253039\\
37.7333333333333	-83.3293339377511\\
37.75	-83.3259637852939\\
37.7666666666667	-83.3245522013065\\
37.7833333333333	-83.4195015664657\\
37.8	-83.4634095341568\\
37.8166666666667	-83.5342814902044\\
37.8333333333333	-83.5206334094538\\
37.85	-83.531173455271\\
37.8666666666667	-83.6079291577703\\
37.8833333333333	-83.5619384638059\\
37.9	-83.6445850899855\\
37.9166666666667	-83.6612594122762\\
37.9333333333333	-83.6708290549516\\
37.95	-83.6413094154769\\
37.9666666666667	-83.6820992064695\\
37.9833333333333	-83.7070985189408\\
38	-83.7764358504529\\
38.0166666666667	-83.7548631903991\\
38.0333333333333	-83.7885635009095\\
38.05	-83.8232026994625\\
38.0666666666667	-83.8453036186792\\
38.0833333333333	-83.9281379581704\\
38.1	-83.9109971220435\\
38.1166666666667	-83.9312389806289\\
38.1333333333333	-84.0066974016268\\
38.15	-84.0306904772262\\
38.1666666666667	-83.9919174464413\\
38.1833333333333	-84.0453088849981\\
38.2	-84.1021047392619\\
38.2166666666667	-84.1584542174511\\
38.2333333333333	-84.2136383078288\\
38.25	-84.2432178485308\\
38.2666666666667	-84.2975034048286\\
38.2833333333333	-84.3121877358757\\
38.3	-84.3404427370921\\
38.3166666666667	-84.4608430120431\\
38.3333333333333	-84.4933985832098\\
38.35	-84.532961995043\\
38.3666666666667	-84.6258636717464\\
38.3833333333333	-84.6839508195684\\
38.4	-84.6923223600751\\
38.4166666666667	-84.6908418550057\\
38.4333333333333	-84.7836148657829\\
38.45	-84.742565576294\\
38.4666666666667	-84.7487099359248\\
38.4833333333333	-84.6969348221834\\
38.5	-84.7268335549334\\
38.5166666666667	-84.7690942728631\\
38.5333333333333	-84.8156574443543\\
38.55	-84.7594476364636\\
38.5666666666667	-84.8267268569977\\
38.5833333333333	-84.941448913368\\
38.6	-84.9829474483633\\
38.6166666666667	-84.9154871591852\\
38.6333333333333	-84.8615008221069\\
38.65	-84.9213278281771\\
38.6666666666667	-84.9905205342244\\
38.6833333333333	-85.0408791808446\\
38.7	-85.1243911276401\\
38.7166666666667	-85.1293272287222\\
38.7333333333333	-85.2005105453623\\
38.75	-85.2450296220103\\
38.7666666666667	-85.2520477871054\\
38.7833333333333	-85.2936581762174\\
38.8	-85.3331061826075\\
38.8166666666667	-85.415465909253\\
38.8333333333333	-85.4464459518526\\
38.85	-85.4639963949206\\
38.8666666666667	-85.4635744417635\\
38.8833333333333	-85.6443549993092\\
38.9	-85.684159700783\\
38.9166666666667	-85.6081306570329\\
38.9333333333333	-85.5654634068851\\
38.95	-85.6007681644379\\
38.9666666666667	-85.6257294851979\\
38.9833333333333	-85.7412273452145\\
39	-85.7268441623739\\
39.0166666666667	-85.701240422307\\
39.0333333333333	-85.7138664596745\\
39.05	-85.8078516653465\\
39.0666666666667	-85.8546897756833\\
39.0833333333333	-85.8508796084902\\
39.1	-85.8514752044389\\
39.1166666666667	-85.8454731649334\\
39.1333333333333	-85.8970167764971\\
39.15	-85.9387556016042\\
39.1666666666667	-85.9603784464323\\
39.1833333333333	-85.9617549421006\\
39.2	-86.0768152545885\\
39.2166666666667	-86.0726703537903\\
39.2333333333333	-86.1146709465369\\
39.25	-86.0850747493595\\
39.2666666666667	-86.1268057529471\\
39.2833333333333	-86.154503194349\\
39.3	-86.1801642207411\\
39.3166666666667	-86.122249288323\\
39.3333333333333	-86.1806068761516\\
39.35	-86.2312046822851\\
39.3666666666667	-86.251440743956\\
39.3833333333333	-86.2169550494083\\
39.4	-86.2090982171516\\
39.4166666666667	-86.2355576365021\\
39.4333333333333	-86.2733319899064\\
39.45	-86.2819395311036\\
39.4666666666667	-86.311179571945\\
39.4833333333333	-86.2894222558103\\
39.5	-86.2415647175024\\
39.5166666666667	-86.3241388267577\\
39.5333333333333	-86.3272684500307\\
39.55	-86.3740482815275\\
39.5666666666667	-86.4372893300668\\
39.5833333333333	-86.4423900944071\\
39.6	-86.4905241864548\\
39.6166666666667	-86.5005290782013\\
39.6333333333333	-86.4745095799812\\
39.65	-86.5431812676494\\
39.6666666666667	-86.5532282439252\\
39.6833333333333	-86.6365246795659\\
39.7	-86.6516433271636\\
39.7166666666667	-86.6219041300759\\
39.7333333333333	-86.600997273775\\
39.75	-86.637480902049\\
39.7666666666667	-86.6378629954781\\
39.7833333333333	-86.6186409274327\\
39.8	-86.7491017020732\\
39.8166666666667	-86.7408395587843\\
39.8333333333333	-86.7962585133751\\
39.85	-86.8997522796631\\
39.8666666666667	-86.9753065120983\\
39.8833333333333	-87.0953626555868\\
39.9	-87.0856988949167\\
39.9166666666667	-87.0283164991162\\
39.9333333333333	-87.0368858901018\\
39.95	-87.0124801493158\\
39.9666666666667	-87.0107175862342\\
39.9833333333333	-87.0892782446753\\
40	-87.1490386130872\\
40.0166666666667	-87.1701666568587\\
40.0333333333333	-87.2356515713367\\
40.05	-87.246809741588\\
40.0666666666667	-87.3295480229448\\
40.0833333333333	-87.3612943226172\\
40.1	-87.4250120147444\\
40.1166666666667	-87.4343880978042\\
40.1333333333333	-87.520733375125\\
40.15	-87.5213907470268\\
40.1666666666667	-87.3655725547884\\
40.1833333333333	-87.3160717511088\\
40.2	-87.2567088923582\\
40.2166666666667	-87.3132749010503\\
40.2333333333333	-87.4009127423859\\
40.25	-87.3496761098628\\
40.2666666666667	-87.3571826752132\\
40.2833333333333	-87.370478166623\\
40.3	-87.3597677513853\\
40.3166666666667	-87.3248310145757\\
40.3333333333333	-87.29259912502\\
40.35	-87.2109984984995\\
40.3666666666667	-87.266650134503\\
40.3833333333333	-87.2204222242855\\
40.4	-87.2520108194687\\
40.4166666666667	-87.1292542601635\\
40.4333333333333	-87.1438094354784\\
40.45	-87.2084310119533\\
40.4666666666667	-87.2576836542419\\
40.4833333333333	-87.3748758120901\\
40.5	-87.4432550047507\\
40.5166666666667	-87.3926991983757\\
40.5333333333333	-87.3179629288635\\
40.55	-87.2880295744034\\
40.5666666666667	-87.305749845308\\
40.5833333333333	-87.4074829222814\\
40.6	-87.3684357840773\\
40.6166666666667	-87.4716442976342\\
40.6333333333333	-87.503010681695\\
40.65	-87.4522794241926\\
40.6666666666667	-87.4380372053123\\
40.6833333333333	-87.5015859313354\\
40.7	-87.4510091221604\\
40.7166666666667	-87.3911300431447\\
40.7333333333333	-87.3945323644008\\
40.75	-87.4270066361886\\
40.7666666666667	-87.4062174060584\\
40.7833333333333	-87.5090327098182\\
40.8	-87.5479859979286\\
40.8166666666667	-87.4933983817974\\
40.8333333333333	-87.454081888324\\
40.85	-87.4713510149704\\
40.8666666666667	-87.5260623981619\\
40.8833333333333	-87.5036772271253\\
40.9	-87.5165581314585\\
40.9166666666667	-87.6386608578271\\
40.9333333333333	-87.6037606238327\\
40.95	-87.5737019548571\\
40.9666666666667	-87.6307300019677\\
40.9833333333333	-87.7277544730678\\
41	-87.7671403011876\\
41.0166666666667	-87.7607754616665\\
41.0333333333333	-87.8042912083583\\
41.05	-87.8533981250231\\
41.0666666666667	-87.9254139436349\\
41.0833333333333	-87.8341188096873\\
41.1	-87.8810948119483\\
41.1166666666667	-87.8639477212558\\
41.1333333333333	-87.9673002649973\\
41.15	-88.0091723818296\\
41.1666666666667	-88.1573204612743\\
41.1833333333333	-88.1411223148487\\
41.2	-88.1819088931322\\
41.2166666666667	-88.1905685462164\\
41.2333333333333	-88.2447483623964\\
41.25	-88.2719066522776\\
41.2666666666667	-88.2675727164609\\
41.2833333333333	-88.3469622016325\\
41.3	-88.2562285727018\\
41.3166666666667	-88.2809998496422\\
41.3333333333333	-88.3294380259532\\
41.35	-88.2289672855137\\
41.3666666666667	-88.2430730186981\\
41.3833333333333	-88.2077267572936\\
41.4	-88.0219878169569\\
41.4166666666667	-87.9558118298995\\
41.4333333333333	-88.0143441911903\\
41.45	-88.0377073649389\\
41.4666666666667	-88.0202198482144\\
41.4833333333333	-88.048669880793\\
41.5	-87.932471604671\\
41.5166666666667	-88.0485388998271\\
41.5333333333333	-88.0477606580907\\
41.55	-88.0241854957146\\
41.5666666666667	-87.9957412059056\\
41.5833333333333	-87.9584830758663\\
41.6	-88.0541949035892\\
41.6166666666667	-88.0756935713301\\
41.6333333333333	-88.0849663877624\\
41.65	-88.1288551126172\\
41.6666666666667	-88.1789513942227\\
41.6833333333333	-88.2629481262752\\
41.7	-88.2387011066764\\
41.7166666666667	-88.1650064883031\\
41.7333333333333	-88.2496198960829\\
41.75	-88.2578476355602\\
41.7666666666667	-88.3850162573583\\
41.7833333333333	-88.3355473886861\\
41.8	-88.3597129581071\\
41.8166666666667	-88.3706812985772\\
41.8333333333333	-88.315175272086\\
41.85	-88.4130453252551\\
41.8666666666667	-88.3931764595754\\
41.8833333333333	-88.3641412900285\\
41.9	-88.3707950721342\\
41.9166666666667	-88.5121814993281\\
41.9333333333333	-88.5352505331514\\
41.95	-88.6446369464268\\
41.9666666666667	-88.540934941315\\
41.9833333333333	-88.5818163957675\\
42	-88.741629375295\\
42.0166666666667	-88.7986502541231\\
42.0333333333333	-88.852084322194\\
42.05	-88.822785948477\\
42.0666666666667	-88.8808913908794\\
42.0833333333333	-88.7662915471148\\
42.1	-88.7451995034544\\
42.1166666666667	-88.6199223059177\\
42.1333333333333	-88.5628144373348\\
42.15	-88.5836197766038\\
42.1666666666667	-88.5019906637456\\
42.1833333333333	-88.5620443687221\\
42.2	-88.5350605204178\\
42.2166666666667	-88.4695395016568\\
42.2333333333333	-88.5377507365803\\
42.25	-88.6631466072918\\
42.2666666666667	-88.7333364742144\\
42.2833333333333	-88.7799129860276\\
42.3	-88.7564199502744\\
42.3166666666667	-88.7469525144612\\
42.3333333333333	-88.6517243745368\\
42.35	-88.5294790235768\\
42.3666666666667	-88.5723554743792\\
42.3833333333333	-88.5737025785027\\
42.4	-88.5834900723596\\
42.4166666666667	-88.5062659072924\\
42.4333333333333	-88.4928804181362\\
42.45	-88.3261225748645\\
42.4666666666667	-88.2698282999985\\
42.4833333333333	-88.2724899906231\\
42.5	-88.2203028313055\\
42.5166666666667	-88.1161519775293\\
42.5333333333333	-88.1168162621407\\
42.55	-88.1025800071895\\
42.5666666666667	-88.0669011200745\\
42.5833333333333	-88.0938154820528\\
42.6	-87.9705038019316\\
42.6166666666667	-87.9544142975958\\
42.6333333333333	-88.0342868019104\\
42.65	-88.0844827127059\\
42.6666666666667	-88.0670778811517\\
42.6833333333333	-88.2007904554191\\
42.7	-88.1678143361375\\
42.7166666666667	-88.0928532489673\\
42.7333333333333	-88.0172793127176\\
42.75	-88.0061954286613\\
42.7666666666667	-87.9623407196019\\
42.7833333333333	-87.9576632052701\\
42.8	-87.952917142826\\
42.8166666666667	-87.8032131044829\\
42.8333333333333	-87.751966009231\\
42.85	-87.8140638489626\\
42.8666666666667	-87.8539648564379\\
42.8833333333333	-87.8602971834474\\
42.9	-87.8782080091021\\
42.9166666666667	-87.8741122061069\\
42.9333333333333	-87.9308049145558\\
42.95	-87.8247768088997\\
42.9666666666667	-87.8601507325624\\
42.9833333333333	-87.80212803606\\
43	-87.8811311177104\\
43.0166666666667	-87.7936580503728\\
43.0333333333333	-87.7870875048048\\
43.05	-87.8641730652168\\
43.0666666666667	-87.7672857559543\\
43.0833333333333	-87.7552512363461\\
43.1	-87.7117053334622\\
43.1166666666667	-87.6635680800132\\
43.1333333333333	-87.6473110438562\\
43.15	-87.7025968466704\\
43.1666666666667	-87.7668558234113\\
43.1833333333333	-87.7903550709766\\
43.2	-87.7413581152173\\
43.2166666666667	-87.7620359914525\\
43.2333333333333	-87.7107231651464\\
43.25	-87.7827006611425\\
43.2666666666667	-87.758487381559\\
43.2833333333333	-87.8141400271156\\
43.3	-87.7803858340239\\
43.3166666666667	-87.8019626305008\\
43.3333333333333	-87.8920809151867\\
43.35	-87.8961330812391\\
43.3666666666667	-87.9463165013311\\
43.3833333333333	-87.9659138217968\\
43.4	-87.9854300485269\\
43.4166666666667	-87.9305648303904\\
43.4333333333333	-87.8147823549834\\
43.45	-87.8588921348672\\
43.4666666666667	-87.8476201131824\\
43.4833333333333	-87.9015642950528\\
43.5	-87.8716570545253\\
43.5166666666667	-87.9612204195037\\
43.5333333333333	-87.8985028322981\\
43.55	-88.0471717546375\\
43.5666666666667	-87.9654713938952\\
43.5833333333333	-88.0386566843999\\
43.6	-88.0390625085165\\
43.6166666666667	-88.0220548207677\\
43.6333333333333	-88.070706394009\\
43.65	-88.1471927878583\\
43.6666666666667	-88.1596438171762\\
43.6833333333333	-88.1340802334158\\
43.7	-88.0855569282785\\
43.7166666666667	-88.0230843488464\\
43.7333333333333	-88.0123529796963\\
43.75	-87.98633137504\\
43.7666666666667	-87.9609904941198\\
43.7833333333333	-88.0248886308385\\
43.8	-87.9993029659975\\
43.8166666666667	-88.0513281507514\\
43.8333333333333	-88.0185266781357\\
43.85	-88.0373394252987\\
43.8666666666667	-88.0249761456\\
43.8833333333333	-88.0581489718124\\
43.9	-88.1442650943856\\
43.9166666666667	-88.149441064952\\
43.9333333333333	-88.1742852764168\\
43.95	-88.1692393514196\\
43.9666666666667	-88.1777305265452\\
43.9833333333333	-88.2171073157416\\
44	-88.3210962536938\\
44.0166666666667	-88.4722439172693\\
44.0333333333333	-88.4952031989578\\
44.05	-88.4819341521767\\
44.0666666666667	-88.5373730731277\\
44.0833333333333	-88.6476959500887\\
44.1	-88.671804402313\\
44.1166666666667	-88.5819408186327\\
44.1333333333333	-88.5389157877302\\
44.15	-88.6586016231285\\
44.1666666666667	-88.7710411871644\\
44.1833333333333	-88.705634519383\\
44.2	-88.7246643406679\\
44.2166666666667	-88.6575640921644\\
44.2333333333333	-88.6834155015674\\
44.25	-88.6714609918625\\
44.2666666666667	-88.7119250885002\\
44.2833333333333	-88.7075311070311\\
44.3	-88.7327884831381\\
44.3166666666667	-88.7805854514884\\
44.3333333333333	-88.686083253715\\
44.35	-88.7217310350878\\
44.3666666666667	-88.6391292084841\\
44.3833333333333	-88.6477441003146\\
44.4	-88.7161653191919\\
44.4166666666667	-88.7034846775861\\
44.4333333333333	-88.6543698111971\\
44.45	-88.6011579418979\\
44.4666666666667	-88.5890101626691\\
44.4833333333333	-88.6949066512144\\
44.5	-88.7813318544037\\
44.5166666666667	-88.8056047319532\\
44.5333333333333	-88.8763756987649\\
44.55	-88.8252487299675\\
44.5666666666667	-88.8843728878678\\
44.5833333333333	-88.9527034427463\\
44.6	-89.0215842686833\\
44.6166666666667	-89.2166372453154\\
44.6333333333333	-89.3685704058585\\
44.65	-89.3485140388685\\
44.6666666666667	-89.353666560307\\
44.6833333333333	-89.4329562793481\\
44.7	-89.5105547553878\\
44.7166666666667	-89.5136479751024\\
44.7333333333333	-89.5772016159967\\
44.75	-89.5572735227482\\
44.7666666666667	-89.4927829811012\\
44.7833333333333	-89.3999271835665\\
44.8	-89.4731114823394\\
44.8166666666667	-89.6370042931153\\
44.8333333333333	-89.6182209858141\\
44.85	-89.8430506264039\\
44.8666666666667	-89.9584188579191\\
44.8833333333333	-89.9710661029668\\
44.9	-89.8680122690247\\
44.9166666666667	-89.8515166604468\\
44.9333333333333	-89.8618613039001\\
44.95	-89.8975157357643\\
44.9666666666667	-90.0827421110783\\
44.9833333333333	-90.1889139265166\\
45	-90.2563029751087\\
45.0166666666667	-90.273310353517\\
45.0333333333333	-90.3449964814623\\
45.05	-90.2829425611515\\
45.0666666666667	-90.339318372319\\
45.0833333333333	-90.3341623383658\\
45.1	-90.3078683014812\\
45.1166666666667	-90.4274337532447\\
45.1333333333333	-90.4647120373455\\
45.15	-90.4716024296243\\
45.1666666666667	-90.3186359592326\\
45.1833333333333	-90.3705985457462\\
45.2	-90.2291738350613\\
45.2166666666667	-90.3233761275888\\
45.2333333333333	-90.3880306505935\\
45.25	-90.429183638751\\
45.2666666666667	-90.3145128006796\\
45.2833333333333	-90.4263096668918\\
45.3	-90.6385994210523\\
45.3166666666667	-90.6834239247801\\
45.3333333333333	-90.7769207274456\\
45.35	-90.9370452831067\\
45.3666666666667	-90.8427465143309\\
45.3833333333333	-90.8406184753778\\
45.4	-90.8018158336112\\
45.4166666666667	-90.9400922789466\\
45.4333333333333	-91.0320502048936\\
45.45	-91.0688086184827\\
45.4666666666667	-91.1429532265398\\
45.4833333333333	-91.2787946304138\\
45.5	-91.2204522378322\\
45.5166666666667	-91.1136165384911\\
45.5333333333333	-91.1013683121515\\
45.55	-91.2202429380901\\
45.5666666666667	-91.2795566940648\\
45.5833333333333	-91.554022091191\\
45.6	-91.6533347584794\\
45.6166666666667	-91.7604914750889\\
45.6333333333333	-91.7668949168131\\
45.65	-92.0605585352137\\
45.6666666666667	-92.0055035114153\\
45.6833333333333	-91.9995305729014\\
45.7	-91.966053818159\\
45.7166666666667	-92.0340437628367\\
45.7333333333333	-92.0964967218174\\
45.75	-92.3321286449791\\
45.7666666666667	-92.2724944072458\\
45.7833333333333	-92.4249275938544\\
45.8	-92.515250230657\\
45.8166666666667	-92.5024418369936\\
45.8333333333333	-92.5843846995222\\
45.85	-92.340057440919\\
45.8666666666667	-92.4430780775735\\
45.8833333333333	-92.5508995431888\\
45.9	-92.6276556645089\\
45.9166666666667	-92.6188412755607\\
45.9333333333333	-92.6846946417753\\
45.95	-92.7543621687231\\
45.9666666666667	-92.6616124978876\\
45.9833333333333	-92.7447687679835\\
46	-92.6850613821002\\
46.0166666666667	-92.7911305338614\\
46.0333333333333	-92.7374443739889\\
46.05	-92.865372507378\\
46.0666666666667	-92.7168912396339\\
46.0833333333333	-92.8848922446993\\
46.1	-92.7783225417366\\
46.1166666666667	-92.9296724390893\\
46.1333333333333	-92.9457412118147\\
46.15	-92.8401425726033\\
46.1666666666667	-92.5568646603255\\
46.1833333333333	-92.4119779603454\\
46.2	-92.4758043918963\\
46.2166666666667	-92.6019504411333\\
46.2333333333333	-92.675717792671\\
46.25	-92.583257112981\\
46.2666666666667	-92.4596492501515\\
46.2833333333333	-92.4927852720504\\
46.3	-92.4033739211179\\
46.3166666666667	-92.424231085347\\
46.3333333333333	-92.290140923922\\
46.35	-92.3418838312602\\
46.3666666666667	-92.2765591547134\\
46.3833333333333	-92.4410069195827\\
46.4	-92.4170078633948\\
46.4166666666667	-92.2398917104381\\
46.4333333333333	-92.2168219317707\\
46.45	-92.1171092207232\\
46.4666666666667	-92.1177566389884\\
46.4833333333333	-92.0403191914123\\
46.5	-92.0427159915183\\
46.5166666666667	-91.8908045558474\\
46.5333333333333	-91.8047751499198\\
46.55	-91.7737632166741\\
46.5666666666667	-91.9238241523214\\
46.5833333333333	-92.0246255608235\\
46.6	-91.9208818935846\\
46.6166666666667	-91.9712369272955\\
46.6333333333333	-92.0600212883153\\
46.65	-92.1561467165436\\
46.6666666666667	-92.035872205229\\
46.6833333333333	-92.0607207342624\\
46.7	-92.1183701233111\\
46.7166666666667	-92.1048933617749\\
46.7333333333333	-91.871560345948\\
46.75	-91.9239102998589\\
46.7666666666667	-92.0059546495258\\
46.7833333333333	-91.9097275621663\\
46.8	-91.903795528194\\
46.8166666666667	-91.8009253368672\\
46.8333333333333	-91.761264917139\\
46.85	-91.7955196290771\\
46.8666666666667	-91.7932926241021\\
46.8833333333333	-91.7332421979566\\
46.9	-91.6646164785304\\
46.9166666666667	-91.5627049943391\\
46.9333333333333	-91.5701185169679\\
46.95	-91.508379085827\\
46.9666666666667	-91.7298279881512\\
46.9833333333333	-91.5857059526063\\
47	-91.5822460469925\\
47.0166666666667	-91.4000012765492\\
47.0333333333333	-91.2173379534779\\
47.05	-91.1246945866052\\
47.0666666666667	-91.2848334574404\\
47.0833333333333	-91.2243163872623\\
47.1	-91.1411309360606\\
47.1166666666667	-91.2742798159653\\
47.1333333333333	-91.2622182715309\\
47.15	-91.1315109877161\\
47.1666666666667	-91.1683346694145\\
47.1833333333333	-91.1799645008189\\
47.2	-91.1729121470493\\
47.2166666666667	-91.16612277166\\
47.2333333333333	-91.0755839414703\\
47.25	-91.2762884356636\\
47.2666666666667	-91.3081805296553\\
47.2833333333333	-91.3389221017475\\
47.3	-91.399870952904\\
47.3166666666667	-91.3106495582769\\
47.3333333333333	-91.2181676201018\\
47.35	-91.2932796959947\\
47.3666666666667	-91.1139540130297\\
47.3833333333333	-91.0185705194869\\
47.4	-90.9298873257314\\
47.4166666666667	-91.0654601199329\\
47.4333333333333	-91.0836211508686\\
47.45	-91.1734774241691\\
47.4666666666667	-91.1173601745636\\
47.4833333333333	-91.060268019253\\
47.5	-91.1005679985354\\
47.5166666666667	-91.0862351505681\\
47.5333333333333	-91.2207437039408\\
47.55	-91.2692239392058\\
47.5666666666667	-91.3777199331559\\
47.5833333333333	-91.3999460250442\\
47.6	-91.4770103020131\\
47.6166666666667	-91.4834684672418\\
47.6333333333333	-91.5670589719948\\
47.65	-91.6809378668137\\
47.6666666666667	-91.6509374018062\\
47.6833333333333	-91.8856071984898\\
47.7	-91.8825402452619\\
47.7166666666667	-91.9387736746835\\
47.7333333333333	-91.860418272118\\
47.75	-92.0534048366801\\
47.7666666666667	-92.1207019087353\\
47.7833333333333	-92.1850083089774\\
47.8	-92.1214336946172\\
47.8166666666667	-92.1467710596379\\
47.8333333333333	-92.2975713121103\\
47.85	-92.2972030334546\\
47.8666666666667	-92.166151986672\\
47.8833333333333	-92.2528104305611\\
47.9	-92.3413586157008\\
47.9166666666667	-92.3300442858547\\
47.9333333333333	-92.3840774256155\\
47.95	-92.38415430468\\
47.9666666666667	-92.4300942564367\\
47.9833333333333	-92.4774917650848\\
48	-92.3085821406523\\
48.0166666666667	-92.6284463584307\\
48.0333333333333	-92.7377515229261\\
48.05	-92.8760681147914\\
48.0666666666667	-92.9044240676288\\
48.0833333333333	-92.9494351817884\\
48.1	-93.0102734180428\\
48.1166666666667	-92.8531314212366\\
48.1333333333333	-92.623835393256\\
48.15	-92.6770952381073\\
48.1666666666667	-92.4314174671013\\
48.1833333333333	-92.4284821411923\\
48.2	-92.3551949104614\\
48.2166666666667	-92.4540475924853\\
48.2333333333333	-92.5657947221213\\
48.25	-92.4968708945132\\
48.2666666666667	-92.54359208798\\
48.2833333333333	-92.6347419322903\\
48.3	-92.5860358938322\\
48.3166666666667	-92.6256929447863\\
48.3333333333333	-92.618019245071\\
48.35	-92.6000404554388\\
48.3666666666667	-92.6221180601761\\
48.3833333333333	-92.4450932605297\\
48.4	-92.3376280949792\\
48.4166666666667	-92.2280451508092\\
48.4333333333333	-92.2215070379678\\
48.45	-92.1363270647825\\
48.4666666666667	-92.1380013420191\\
48.4833333333333	-92.2111059216531\\
48.5	-92.1614307425473\\
48.5166666666667	-92.3829779355126\\
48.5333333333333	-92.4162506296897\\
48.55	-92.3576177913259\\
48.5666666666667	-92.365070072009\\
48.5833333333333	-92.3791595403683\\
48.6	-92.066605479821\\
48.6166666666667	-92.1870155153187\\
48.6333333333333	-92.0629353713576\\
48.65	-91.9882000118149\\
48.6666666666667	-92.0496201625242\\
48.6833333333333	-92.1792270197321\\
48.7	-92.2991294650733\\
48.7166666666667	-92.1692492710236\\
48.7333333333333	-92.1258624096296\\
48.75	-91.8703803281929\\
48.7666666666667	-91.7220827493776\\
48.7833333333333	-91.8758695516635\\
48.8	-91.7882062677745\\
48.8166666666667	-91.7532769339448\\
48.8333333333333	-91.7095803253042\\
48.85	-91.6448532488089\\
48.8666666666667	-91.5536110028004\\
48.8833333333333	-91.5223323864014\\
48.9	-91.3564957442523\\
48.9166666666667	-91.147133521773\\
48.9333333333333	-91.1783525215515\\
48.95	-91.1527243475116\\
48.9666666666667	-91.1560092426161\\
48.9833333333333	-91.2264771454153\\
49	-91.3809869503454\\
49.0166666666667	-91.4905393602255\\
49.0333333333333	-91.5570780571956\\
49.05	-91.5256987603373\\
49.0666666666667	-91.5162869203598\\
49.0833333333333	-91.3858405788847\\
49.1	-91.1801017286867\\
49.1166666666667	-90.9864895703243\\
49.1333333333333	-90.9475705231211\\
49.15	-90.8708609338019\\
49.1666666666667	-90.7495624933184\\
49.1833333333333	-90.7034478187896\\
49.2	-90.5528626834904\\
49.2166666666667	-90.552689308369\\
49.2333333333333	-90.4155483717116\\
49.25	-90.5019481485805\\
49.2666666666667	-90.4108548333915\\
49.2833333333333	-90.4373282430393\\
49.3	-90.4639749515066\\
49.3166666666667	-90.4383198724755\\
49.3333333333333	-90.4392874720068\\
49.35	-90.4064182833848\\
49.3666666666667	-90.3561610465667\\
49.3833333333333	-90.4263296561461\\
49.4	-90.4663770965634\\
49.4166666666667	-90.5115691389126\\
49.4333333333333	-90.5047037732042\\
49.45	-90.5869861265597\\
49.4666666666667	-90.5836202117342\\
49.4833333333333	-90.6574210247645\\
49.5	-90.6895194455409\\
49.5166666666667	-90.6911557849598\\
49.5333333333333	-90.655095310029\\
49.55	-90.74533169078\\
49.5666666666667	-90.8100067437772\\
49.5833333333333	-90.8093953009424\\
49.6	-90.7730915780884\\
49.6166666666667	-90.9178381650614\\
49.6333333333333	-90.940642544095\\
49.65	-90.9486364092774\\
49.6666666666667	-90.9392378454159\\
49.6833333333333	-91.0070675012795\\
49.7	-90.9545214511394\\
49.7166666666667	-91.0800069435449\\
49.7333333333333	-91.0758825438656\\
49.75	-91.1338350711684\\
49.7666666666667	-91.0966513025193\\
49.7833333333333	-91.219404979087\\
49.8	-91.312326520554\\
49.8166666666667	-91.2494914193426\\
49.8333333333333	-91.3138164295068\\
49.85	-91.538718797518\\
49.8666666666667	-91.5937253156236\\
49.8833333333333	-91.6916911167363\\
49.9	-91.9358405518676\\
49.9166666666667	-92.0369458629687\\
49.9333333333333	-92.056134908309\\
49.95	-92.0495114507051\\
49.9666666666667	-92.0453119375239\\
49.9833333333333	-92.1103945599343\\
50	-92.2438871785009\\
50.0166666666667	-92.4242563359497\\
50.0333333333333	-92.5213976764398\\
50.05	-92.3709142812953\\
50.0666666666667	-92.4104452566305\\
50.0833333333333	-92.5942520085143\\
50.1	-92.7155515098423\\
50.1166666666667	-92.8354021429206\\
50.1333333333333	-92.9528869888408\\
50.15	-93.0181763968095\\
50.1666666666667	-92.9716990075854\\
50.1833333333333	-93.2402792326069\\
50.2	-93.2667384570615\\
50.2166666666667	-93.2831490463551\\
50.2333333333333	-93.3874984666684\\
50.25	-93.6878855025981\\
50.2666666666667	-93.7408462095283\\
50.2833333333333	-93.9499769031856\\
50.3	-94.0285236466295\\
50.3166666666667	-94.1259223646778\\
50.3333333333333	-94.0651139146981\\
50.35	-93.8375992119801\\
50.3666666666667	-93.9792040480144\\
50.3833333333333	-94.1503117892924\\
50.4	-94.3723777402284\\
50.4166666666667	-94.2395780590027\\
50.4333333333333	-94.4902031781607\\
50.45	-94.3085808541002\\
50.4666666666667	-94.3419529675684\\
50.4833333333333	-94.2643857808216\\
50.5	-94.3558513472718\\
50.5166666666667	-94.6713878304781\\
50.5333333333333	-94.9563671195763\\
50.55	-95.1510394444739\\
50.5666666666667	-95.1783532141229\\
50.5833333333333	-95.003617284789\\
50.6	-95.2618167263711\\
50.6166666666667	-95.0674748576279\\
50.6333333333333	-95.3991803435825\\
50.65	-95.631941919405\\
50.6666666666667	-95.732572938953\\
50.6833333333333	-95.8649974859622\\
50.7	-95.7488175091556\\
50.7166666666667	-95.976758097916\\
50.7333333333333	-95.9725887621683\\
50.75	-95.7462932400248\\
50.7666666666667	-95.7612773233984\\
50.7833333333333	-95.6877761014978\\
50.8	-95.6951514958096\\
50.8166666666667	-95.676776545618\\
50.8333333333333	-95.6317651287153\\
50.85	-95.9072567934761\\
50.8666666666667	-95.7989888403593\\
50.8833333333333	-95.8581745404101\\
50.9	-95.7653556780864\\
50.9166666666667	-95.865303961513\\
50.9333333333333	-96.0776285922647\\
50.95	-96.3611317692424\\
50.9666666666667	-96.7373539839496\\
50.9833333333333	-96.9775019271855\\
51	-97.1712578057242\\
51.0166666666667	-97.0350097810958\\
51.0333333333333	-96.8283455388558\\
51.05	-96.9956198406921\\
51.0666666666667	-96.965422244046\\
51.0833333333333	-96.6127366672978\\
51.1	-96.6119883627608\\
51.1166666666667	-97.0018149813741\\
51.1333333333333	-96.690793642683\\
51.15	-96.6542587253485\\
51.1666666666667	-96.3786316318698\\
51.1833333333333	-96.1339044543095\\
51.2	-96.1214959239705\\
51.2166666666667	-96.1464026747972\\
51.2333333333333	-96.0906620992523\\
51.25	-95.8921343231475\\
51.2666666666667	-96.0525780208632\\
51.2833333333333	-96.1631575007317\\
51.3	-95.826182463279\\
51.3166666666667	-95.6331958686982\\
51.3333333333333	-95.8827840910231\\
51.35	-95.8576391619133\\
51.3666666666667	-95.9815342439335\\
51.3833333333333	-96.117929652376\\
51.4	-96.1472737188896\\
51.4166666666667	-96.2023802726615\\
51.4333333333333	-96.107068810581\\
51.45	-96.2083056063957\\
51.4666666666667	-96.208600662875\\
51.4833333333333	-95.8956562647382\\
51.5	-95.8312983007985\\
51.5166666666667	-95.7343451435216\\
51.5333333333333	-95.4257008727331\\
51.55	-95.4034133523701\\
51.5666666666667	-95.3061379274187\\
51.5833333333333	-95.1106861576098\\
51.6	-95.1559818249972\\
51.6166666666667	-95.2641638839317\\
51.6333333333333	-95.4131320256812\\
51.65	-95.489505268103\\
51.6666666666667	-95.3488817425009\\
51.6833333333333	-95.3058295179062\\
51.7	-95.3705452970968\\
51.7166666666667	-95.30528160387\\
51.7333333333333	-95.3179874192017\\
51.75	-95.2670990000418\\
51.7666666666667	-95.4089336799623\\
51.7833333333333	-95.4476238261143\\
51.8	-95.2625595411548\\
51.8166666666667	-95.0571896808151\\
51.8333333333333	-95.0754048804393\\
51.85	-95.1758681928393\\
51.8666666666667	-94.8487695779541\\
51.8833333333333	-94.9157621903069\\
51.9	-94.9802760533612\\
51.9166666666667	-95.0866315709872\\
51.9333333333333	-95.118694017335\\
51.95	-95.2085116792412\\
51.9666666666667	-95.2383261586625\\
51.9833333333333	-95.4806696283571\\
52	-94.9944940317314\\
52.0166666666667	-95.045986875163\\
52.0333333333333	-95.1404880952016\\
52.05	-95.0723174635443\\
52.0666666666667	-95.2997497598145\\
52.0833333333333	-95.2516220991917\\
52.1	-95.2475232393871\\
52.1166666666667	-95.2772665082561\\
52.1333333333333	-95.2300539134957\\
52.15	-95.1722758837625\\
52.1666666666667	-95.3148738497432\\
52.1833333333333	-95.4069400836049\\
52.2	-95.3259175438019\\
52.2166666666667	-95.3570804388575\\
52.2333333333333	-95.143003998789\\
52.25	-95.2195503280301\\
52.2666666666667	-95.4110674291262\\
52.2833333333333	-95.3555686775725\\
52.3	-95.3301436112682\\
52.3166666666667	-95.3140463957189\\
52.3333333333333	-95.2623984700846\\
52.35	-95.2528448320838\\
52.3666666666667	-95.1721721146089\\
52.3833333333333	-95.0659306717022\\
52.4	-95.1141087969777\\
52.4166666666667	-94.8721027069571\\
52.4333333333333	-95.1982834224116\\
52.45	-95.3426065082919\\
52.4666666666667	-95.505584708285\\
52.4833333333333	-95.4805596837549\\
52.5	-95.5000107951376\\
52.5166666666667	-95.4584012219982\\
52.5333333333333	-95.3447102094018\\
52.55	-95.3535884346611\\
52.5666666666667	-95.4626747650684\\
52.5833333333333	-95.5255196291787\\
52.6	-95.2414236713192\\
52.6166666666667	-95.219977317535\\
52.6333333333333	-95.2431214843015\\
52.65	-95.2758561744486\\
52.6666666666667	-95.3735218808553\\
52.6833333333333	-95.5470627533523\\
52.7	-95.6923735675927\\
52.7166666666667	-95.6266970328752\\
52.7333333333333	-95.7360109457173\\
52.75	-95.6126794570641\\
52.7666666666667	-95.5011305177581\\
52.7833333333333	-95.4861707899257\\
52.8	-95.3935278239546\\
52.8166666666667	-95.4384393338792\\
52.8333333333333	-95.4612802906592\\
52.85	-95.4874998915248\\
52.8666666666667	-95.6308129516586\\
52.8833333333333	-95.7136761089381\\
52.9	-95.6467073742334\\
52.9166666666667	-95.4444514138522\\
52.9333333333333	-95.7299252709175\\
52.95	-95.9812295718994\\
52.9666666666667	-96.1558362341574\\
52.9833333333333	-96.1818664997049\\
53	-96.4504910718183\\
53.0166666666667	-96.6025059857423\\
53.0333333333333	-96.3968572670088\\
53.05	-96.1185102158043\\
53.0666666666667	-96.008238784049\\
53.0833333333333	-96.0826277713651\\
53.1	-96.3802321349424\\
53.1166666666667	-96.4820974217396\\
53.1333333333333	-96.5404811567673\\
53.15	-96.353117646738\\
53.1666666666667	-96.5808993243926\\
53.1833333333333	-96.4739689988673\\
53.2	-96.4562674559207\\
53.2166666666667	-96.7787563045763\\
53.2333333333333	-96.9034680745791\\
53.25	-96.9670909533234\\
53.2666666666667	-97.0668015973875\\
53.2833333333333	-97.3706355668691\\
53.3	-97.4327119338735\\
53.3166666666667	-97.5770166298992\\
53.3333333333333	-97.6755652724958\\
53.35	-97.6714097809676\\
53.3666666666667	-97.6026456867099\\
53.3833333333333	-97.7569871217203\\
53.4	-98.1785727959539\\
53.4166666666667	-98.5550175020396\\
53.4333333333333	-98.608566670267\\
53.45	-98.5966920030385\\
53.4666666666667	-98.4779106329595\\
53.4833333333333	-98.4490185652402\\
53.5	-98.438292830352\\
53.5166666666667	-98.2384772773941\\
53.5333333333333	-98.0619164390403\\
53.55	-98.1083767207181\\
53.5666666666667	-97.7329519835226\\
53.5833333333333	-97.7194103602761\\
53.6	-98.0506540533831\\
53.6166666666667	-98.101442812068\\
53.6333333333333	-98.0449637403117\\
53.65	-98.2411533234414\\
53.6666666666667	-98.0323524442771\\
53.6833333333333	-98.1780223317603\\
53.7	-98.3693131482416\\
53.7166666666667	-98.3176380480335\\
53.7333333333333	-98.3405733140453\\
53.75	-98.2550270599588\\
53.7666666666667	-98.2528599858821\\
53.7833333333333	-98.1442968339571\\
53.8	-98.2442114760305\\
53.8166666666667	-98.2272397492767\\
53.8333333333333	-98.6438667731329\\
53.85	-98.2111859268681\\
53.8666666666667	-98.1670629054188\\
53.8833333333333	-98.5103772391699\\
53.9	-98.3173268416885\\
53.9166666666667	-97.9830948635942\\
53.9333333333333	-98.0815886476208\\
53.95	-98.4453693548246\\
53.9666666666667	-98.3574573579858\\
53.9833333333333	-98.3222291910353\\
54	-98.5410176660602\\
54.0166666666667	-98.565301299242\\
54.0333333333333	-98.3849829463011\\
54.05	-98.9102758437318\\
54.0666666666667	-98.9237324314921\\
54.0833333333333	-98.6684697609118\\
54.1	-98.744741776788\\
54.1166666666667	-98.9380923447546\\
54.1333333333333	-98.5990614505755\\
54.15	-98.3144163917776\\
54.1666666666667	-98.4393965854693\\
54.1833333333333	-98.6771515479158\\
54.2	-98.7803656520782\\
54.2166666666667	-98.8210816122132\\
54.2333333333333	-98.5790826503933\\
54.25	-98.399590086867\\
54.2666666666667	-98.6254016159944\\
54.2833333333333	-98.5438432024196\\
54.3	-98.2048191599452\\
54.3166666666667	-98.2439010797521\\
54.3333333333333	-98.2202768833145\\
54.35	-98.1172434337742\\
54.3666666666667	-98.2113400603012\\
54.3833333333333	-98.3848418151023\\
54.4	-98.0216007351085\\
54.4166666666667	-98.163485475404\\
54.4333333333333	-98.079760473288\\
54.45	-97.8299759641097\\
54.4666666666667	-97.9243726463605\\
54.4833333333333	-97.7950513167986\\
54.5	-97.3359086343152\\
54.5166666666667	-97.4229790518885\\
54.5333333333333	-97.449461488311\\
54.55	-96.9729618019036\\
54.5666666666667	-96.8912864276319\\
54.5833333333333	-96.9663452951042\\
54.6	-96.5820171711617\\
54.6166666666667	-96.441720004068\\
54.6333333333333	-96.2594467671638\\
54.65	-96.4026458453447\\
54.6666666666667	-96.427210537341\\
54.6833333333333	-96.3001709288007\\
54.7	-96.293379631385\\
54.7166666666667	-96.4640589213494\\
54.7333333333333	-96.6632178325231\\
54.75	-96.6913261162092\\
54.7666666666667	-96.5774071068374\\
54.7833333333333	-96.7495089477035\\
54.8	-96.8823943750793\\
54.8166666666667	-96.8729849288441\\
54.8333333333333	-96.6157372250809\\
54.85	-96.8300542608989\\
54.8666666666667	-96.7562852302815\\
54.8833333333333	-96.8364709498238\\
54.9	-96.8863331478034\\
54.9166666666667	-97.1631329564229\\
54.9333333333333	-97.1291874771987\\
54.95	-96.5689437802416\\
54.9666666666667	-96.5426872332685\\
54.9833333333333	-96.1720560698161\\
55	-95.94077828797\\
55.0166666666667	-96.0383278235128\\
55.0333333333333	-96.1857170199044\\
55.05	-96.1366862576958\\
55.0666666666667	-96.1726244039341\\
55.0833333333333	-96.1238695884584\\
55.1	-96.3210229213054\\
55.1166666666667	-96.6569278855414\\
55.1333333333333	-96.6369124072206\\
55.15	-96.7046302118264\\
55.1666666666667	-96.951709552842\\
55.1833333333333	-97.0665824192567\\
55.2	-97.1202671284942\\
55.2166666666667	-96.74766281695\\
55.2333333333333	-96.8032826460039\\
55.25	-96.7880001383516\\
55.2666666666667	-96.6961403792108\\
55.2833333333333	-96.8006387939382\\
55.3	-96.7337578066653\\
55.3166666666667	-96.6206311295251\\
55.3333333333333	-96.6768213829613\\
55.35	-96.9036596607287\\
55.3666666666667	-97.1693325044397\\
55.3833333333333	-97.4545045935849\\
55.4	-97.4339918761363\\
55.4166666666667	-97.3925146482689\\
55.4333333333333	-97.6378809792331\\
55.45	-97.6223754382273\\
55.4666666666667	-97.417462042408\\
55.4833333333333	-97.4415959580706\\
55.5	-97.785893347934\\
55.5166666666667	-97.7464635972082\\
55.5333333333333	-97.8975991498295\\
55.55	-98.0440600139312\\
55.5666666666667	-98.5999067656856\\
55.5833333333333	-98.6493180617357\\
55.6	-98.4757659288372\\
55.6166666666667	-98.4091753087018\\
55.6333333333333	-98.3828645916099\\
55.65	-98.5225390442835\\
55.6666666666667	-98.4992638228486\\
55.6833333333333	-98.07531242771\\
55.7	-97.8856550271233\\
55.7166666666667	-98.1345962433706\\
55.7333333333333	-98.2355766263136\\
55.75	-98.1568060105072\\
55.7666666666667	-98.1201144964994\\
55.7833333333333	-98.3905408859815\\
55.8	-98.6903120738866\\
55.8166666666667	-98.9355616862201\\
55.8333333333333	-98.8947315748943\\
55.85	-98.6245287470071\\
55.8666666666667	-98.5353738217887\\
55.8833333333333	-98.5599528491883\\
55.9	-98.7525728569806\\
55.9166666666667	-99.0939997055137\\
55.9333333333333	-99.0709063166701\\
55.95	-99.2280678098886\\
55.9666666666667	-99.60237423955\\
55.9833333333333	-99.4840677610094\\
56	-99.271194912644\\
56.0166666666667	-98.8022254428544\\
56.0333333333333	-98.8593594796057\\
56.05	-99.4731485495011\\
56.0666666666667	-99.3973492369952\\
56.0833333333333	-99.8036653202589\\
56.1	-100.0219469976\\
56.1166666666667	-100.113631535984\\
56.1333333333333	-100.249731041076\\
56.15	-100.496342573459\\
56.1666666666667	-100.435064673363\\
56.1833333333333	-100.250136880755\\
56.2	-99.9300548113329\\
56.2166666666667	-99.8073829667226\\
56.2333333333333	-99.7737497763663\\
56.25	-100.036234888974\\
56.2666666666667	-99.9218891561054\\
56.2833333333333	-99.9085879933769\\
56.3	-99.7589632504629\\
56.3166666666667	-99.7127730597044\\
56.3333333333333	-100.107898368712\\
56.35	-100.24572707521\\
56.3666666666667	-100.558314547243\\
56.3833333333333	-100.74216880202\\
56.4	-100.432877293482\\
56.4166666666667	-100.437473223231\\
56.4333333333333	-100.598128322723\\
56.45	-100.23857158195\\
56.4666666666667	-99.6642738374602\\
56.4833333333333	-99.5236935296956\\
56.5	-99.4311584299472\\
56.5166666666667	-99.4791472579974\\
56.5333333333333	-99.3410694895317\\
56.55	-99.313719732391\\
56.5666666666667	-98.8683283412305\\
56.5833333333333	-98.6688174228867\\
56.6	-98.8368984654265\\
56.6166666666667	-98.7338338954059\\
56.6333333333333	-98.590207874496\\
56.65	-98.6255167027509\\
56.6666666666667	-98.9674648982796\\
56.6833333333333	-98.8028902845139\\
56.7	-98.6115467021118\\
56.7166666666667	-98.641330125845\\
56.7333333333333	-98.6246003612417\\
56.75	-98.1554782866247\\
56.7666666666667	-97.8987985947057\\
56.7833333333333	-98.0452138067175\\
56.8	-97.7696782988212\\
56.8166666666667	-97.616123261175\\
56.8333333333333	-97.6655511258279\\
56.85	-97.6975929000938\\
56.8666666666667	-97.5296143111588\\
56.8833333333333	-97.5255269424093\\
56.9	-97.7156690874475\\
56.9166666666667	-97.6406889137599\\
56.9333333333333	-97.5161236563058\\
56.95	-97.7421594601741\\
56.9666666666667	-97.9812280891157\\
56.9833333333333	-97.7753817709894\\
57	-97.6431235159247\\
57.0166666666667	-97.783997061356\\
57.0333333333333	-97.89438522088\\
57.05	-97.8079867106286\\
57.0666666666667	-98.18028987201\\
57.0833333333333	-98.5595898434181\\
57.1	-98.2519190725318\\
57.1166666666667	-98.2253410369917\\
57.1333333333333	-98.3711710676431\\
57.15	-98.6524832696946\\
57.1666666666667	-98.5310794676311\\
57.1833333333333	-98.560876340352\\
57.2	-98.3223944361115\\
57.2166666666667	-98.2593949191684\\
57.2333333333333	-98.12371599323\\
57.25	-98.1188580955806\\
57.2666666666667	-98.2274759531865\\
57.2833333333333	-98.3689585111442\\
57.3	-98.4119482855743\\
57.3166666666667	-98.2603430108646\\
57.3333333333333	-98.3343718348076\\
57.35	-98.5427570165701\\
57.3666666666667	-98.7845396113563\\
57.3833333333333	-99.2350886898784\\
57.4	-98.5038187052443\\
57.4166666666667	-98.8542973899564\\
57.4333333333333	-98.3015699351269\\
57.45	-98.4272298075238\\
57.4666666666667	-98.5104368722542\\
57.4833333333333	-98.6168442055697\\
57.5	-98.9089611259787\\
57.5166666666667	-99.0318647122726\\
57.5333333333333	-98.9477094135258\\
57.55	-98.9425464509245\\
57.5666666666667	-98.9660763742569\\
57.5833333333333	-98.9065448690463\\
57.6	-99.0727976410993\\
57.6166666666667	-98.9794452309729\\
57.6333333333333	-98.633630981451\\
57.65	-98.5967425940522\\
57.6666666666667	-98.549200162005\\
57.6833333333333	-98.6922900960752\\
57.7	-98.6998870431547\\
57.7166666666667	-98.2932353113292\\
57.7333333333333	-98.521936503816\\
57.75	-98.1844992715023\\
57.7666666666667	-97.8170879431692\\
57.7833333333333	-97.7437506247313\\
57.8	-97.6139709440731\\
57.8166666666667	-97.6370412021157\\
57.8333333333333	-97.5399043361321\\
57.85	-97.6984670843848\\
57.8666666666667	-97.8277774698246\\
57.8833333333333	-97.9081971979207\\
57.9	-97.6835328696105\\
57.9166666666667	-98.0058830921313\\
57.9333333333333	-98.0902413602976\\
57.95	-97.9448816437013\\
57.9666666666667	-98.0665428357046\\
57.9833333333333	-98.0850038729144\\
58	-98.0915560051133\\
58.0166666666667	-97.9691389870699\\
58.0333333333333	-98.1004513707909\\
58.05	-98.0845393524348\\
58.0666666666667	-98.0049791469627\\
58.0833333333333	-97.5120557757356\\
58.1	-97.5259271340104\\
58.1166666666667	-97.6350830798504\\
58.1333333333333	-97.8221742692713\\
58.15	-97.7498609979598\\
58.1666666666667	-97.5338096443119\\
58.1833333333333	-97.7393285284612\\
58.2	-98.2585979251036\\
58.2166666666667	-98.3621458415784\\
58.2333333333333	-98.496763062986\\
58.25	-98.2150434126972\\
58.2666666666667	-98.0081621658536\\
58.2833333333333	-98.397715264545\\
58.3	-98.2900075902642\\
58.3166666666667	-98.1425874255324\\
58.3333333333333	-97.8669208926877\\
58.35	-97.6921187376537\\
58.3666666666667	-97.7283876612646\\
58.3833333333333	-98.2113648859116\\
58.4	-98.040321999754\\
58.4166666666667	-97.9758615413165\\
58.4333333333333	-97.8199845117927\\
58.45	-98.1831287853905\\
58.4666666666667	-98.1784103906939\\
58.4833333333333	-98.0716277630375\\
58.5	-98.1391416691901\\
58.5166666666667	-98.3195843887589\\
58.5333333333333	-98.443555563138\\
58.55	-98.4798613768416\\
58.5666666666667	-98.4295722793131\\
58.5833333333333	-98.3931597627426\\
58.6	-98.263461173621\\
58.6166666666667	-98.4218095102408\\
58.6333333333333	-98.1552753868598\\
58.65	-98.1179719421507\\
58.6666666666667	-97.7142658771817\\
58.6833333333333	-97.8740633421936\\
58.7	-97.723377137197\\
58.7166666666667	-97.9254616169458\\
58.7333333333333	-97.866525780415\\
58.75	-97.8989467226184\\
58.7666666666667	-97.7661180235083\\
58.7833333333333	-97.8072241989427\\
58.8	-97.933360016936\\
58.8166666666667	-98.3503943735292\\
58.8333333333333	-98.3818195163645\\
58.85	-98.3499832985245\\
58.8666666666667	-97.8834428020248\\
58.8833333333333	-97.7099050900441\\
58.9	-97.471096710595\\
58.9166666666667	-97.2974131280338\\
58.9333333333333	-97.6439225343294\\
58.95	-97.5023848741404\\
58.9666666666667	-97.3202162267843\\
58.9833333333333	-97.3340892896304\\
59	-97.3382327588012\\
59.0166666666667	-97.5907463501207\\
59.0333333333333	-97.5149503974431\\
59.05	-97.5788650288079\\
59.0666666666667	-97.8189219054202\\
59.0833333333333	-97.9879963473447\\
59.1	-98.1839993927185\\
59.1166666666667	-98.2067112867126\\
59.1333333333333	-97.8326780422504\\
59.15	-97.7030154445126\\
59.1666666666667	-98.018548283849\\
59.1833333333333	-98.0953054226904\\
59.2	-98.1348893108848\\
59.2166666666667	-98.5785512426116\\
59.2333333333333	-98.4189878777625\\
59.25	-98.6543255235213\\
59.2666666666667	-99.055769121315\\
59.2833333333333	-98.937802934881\\
59.3	-98.9098400947134\\
59.3166666666667	-99.153375601455\\
59.3333333333333	-99.2670858052491\\
59.35	-99.0755837710572\\
59.3666666666667	-98.8900172241845\\
59.3833333333333	-99.2636719300098\\
59.4	-99.2448382461264\\
59.4166666666667	-99.1116183693705\\
59.4333333333333	-99.3330611517552\\
59.45	-99.423592829792\\
59.4666666666667	-99.3815226696752\\
59.4833333333333	-99.3906098569731\\
59.5	-99.8647765955351\\
59.5166666666667	-99.7091020559053\\
59.5333333333333	-99.7387779379943\\
59.55	-99.6746776162791\\
59.5666666666667	-99.7362297703927\\
59.5833333333333	-99.5902669083919\\
59.6	-99.5926838580615\\
59.6166666666667	-100.01652668579\\
59.6333333333333	-99.9001346475318\\
59.65	-100.16923300893\\
59.6666666666667	-100.129828425663\\
59.6833333333333	-100.106790311382\\
59.7	-100.264422066295\\
59.7166666666667	-100.626244341411\\
59.7333333333333	-100.509315304097\\
59.75	-100.666900351863\\
59.7666666666667	-100.531056209038\\
59.7833333333333	-100.473292507907\\
59.8	-100.774047791845\\
59.8166666666667	-100.052692580537\\
59.8333333333333	-100.28079987756\\
59.85	-100.378654742098\\
59.8666666666667	-100.401877091588\\
59.8833333333333	-100.105917818629\\
59.9	-99.7690907904243\\
59.9166666666667	-100.497083103816\\
59.9333333333333	-100.229585950418\\
59.95	-100.742513938258\\
59.9666666666667	-100.301120637128\\
59.9833333333333	-100.691749271033\\
60	-100.270484356115\\
60.0166666666667	-100.133659982968\\
60.0333333333333	-100.626622605817\\
60.05	-100.433332364501\\
60.0666666666667	-100.328332869641\\
60.0833333333333	-100.327023785352\\
60.1	-100.506346440207\\
60.1166666666667	-100.552239633257\\
60.1333333333333	-100.633065152624\\
60.15	-100.736334491581\\
60.1666666666667	-100.707020366825\\
60.1833333333333	-100.336944643813\\
60.2	-99.6392140937646\\
60.2166666666667	-99.5573018552999\\
60.2333333333333	-99.4868688338091\\
60.25	-99.2074431706865\\
60.2666666666667	-99.4201438047026\\
60.2833333333333	-100.020630662558\\
60.3	-100.572244218808\\
60.3166666666667	-101.095238148715\\
60.3333333333333	-101.08805006562\\
60.35	-101.503785703107\\
60.3666666666667	-101.091318429931\\
60.3833333333333	-100.838291336945\\
60.4	-100.829275456894\\
60.4166666666667	-101.17008845607\\
60.4333333333333	-101.103165672975\\
60.45	-100.751305281429\\
60.4666666666667	-100.957480448389\\
60.4833333333333	-100.286050658059\\
60.5	-99.8935630149252\\
60.5166666666667	-99.8701363706114\\
60.5333333333333	-99.8324378503951\\
60.55	-99.8923976593119\\
60.5666666666667	-100.05490533494\\
60.5833333333333	-100.375292809825\\
60.6	-100.62535533276\\
60.6166666666667	-100.480722266892\\
60.6333333333333	-100.408854439608\\
60.65	-100.264112413639\\
60.6666666666667	-100.235130476879\\
60.6833333333333	-100.372334808988\\
60.7	-100.144804325984\\
60.7166666666667	-99.8244661727932\\
60.7333333333333	-100.364719676414\\
60.75	-100.343823492966\\
60.7666666666667	-100.545841305916\\
60.7833333333333	-100.598500644855\\
60.8	-100.116065882941\\
60.8166666666667	-99.8741674448449\\
60.8333333333333	-99.3988159362449\\
60.85	-99.5968368560478\\
60.8666666666667	-99.7422280472542\\
60.8833333333333	-100.014648061133\\
60.9	-99.7399695864346\\
60.9166666666667	-100.112235185454\\
60.9333333333333	-100.122352063413\\
60.95	-100.379573306753\\
60.9666666666667	-100.004023232977\\
60.9833333333333	-100.217632996649\\
61	-99.9714284748038\\
61.0166666666667	-100.001234827097\\
61.0333333333333	-100.150444914803\\
61.05	-100.295229086999\\
61.0666666666667	-100.204536616868\\
61.0833333333333	-100.356790036912\\
61.1	-100.524719701265\\
61.1166666666667	-100.219440392464\\
61.1333333333333	-99.898104990457\\
61.15	-99.7559667275012\\
61.1666666666667	-99.7219587768305\\
61.1833333333333	-99.789015196327\\
61.2	-99.516991789983\\
61.2166666666667	-99.489651258161\\
61.2333333333333	-99.5235321978382\\
61.25	-99.4835494801842\\
61.2666666666667	-99.4304857110352\\
61.2833333333333	-99.4951780004851\\
61.3	-99.4298810360001\\
61.3166666666667	-99.5384343246885\\
61.3333333333333	-99.4111927788542\\
61.35	-99.3893545782796\\
61.3666666666667	-99.3324535862674\\
61.3833333333333	-99.2724110143239\\
61.4	-99.4139682956196\\
61.4166666666667	-99.5290027135553\\
61.4333333333333	-99.4230839480514\\
61.45	-99.3513701413128\\
61.4666666666667	-99.3449742518551\\
61.4833333333333	-99.1009351643514\\
61.5	-99.3536919243796\\
61.5166666666667	-99.2348955382341\\
61.5333333333333	-99.5732284121177\\
61.55	-99.8062724561731\\
61.5666666666667	-100.147241992521\\
61.5833333333333	-99.9480692934807\\
61.6	-99.8537573305079\\
61.6166666666667	-99.5984097278202\\
61.6333333333333	-99.6504407040775\\
61.65	-99.9894552829125\\
61.6666666666667	-100.09801805403\\
61.6833333333333	-99.8087332996824\\
61.7	-99.4363158054468\\
61.7166666666667	-98.8961569291668\\
61.7333333333333	-99.1832047994579\\
61.75	-99.2097671480762\\
61.7666666666667	-99.1878440714151\\
61.7833333333333	-99.4020930560657\\
61.8	-99.6890793294207\\
61.8166666666667	-99.7253752538904\\
61.8333333333333	-99.8612819206266\\
61.85	-99.7350422279001\\
61.8666666666667	-99.8337531548548\\
61.8833333333333	-100.307603114821\\
61.9	-100.207571651018\\
61.9166666666667	-100.479365345316\\
61.9333333333333	-100.708568445269\\
61.95	-100.900338032443\\
61.9666666666667	-100.852092294516\\
61.9833333333333	-100.493811522343\\
62	-100.83784539631\\
62.0166666666667	-101.198076900273\\
62.0333333333333	-101.649143565918\\
62.05	-101.490034605413\\
62.0666666666667	-101.459979943451\\
62.0833333333333	-101.651056956377\\
62.1	-101.591342497559\\
62.1166666666667	-101.623029139816\\
62.1333333333333	-101.240509023909\\
62.15	-101.19452940326\\
62.1666666666667	-101.194036196555\\
62.1833333333333	-101.188362358931\\
62.2	-101.387175462378\\
62.2166666666667	-101.417419333594\\
62.2333333333333	-101.530821403906\\
62.25	-101.87918905212\\
62.2666666666667	-101.591994080806\\
62.2833333333333	-101.213692023103\\
62.3	-100.937990659927\\
62.3166666666667	-100.964171206664\\
62.3333333333333	-101.050375096779\\
62.35	-100.909367448563\\
62.3666666666667	-101.328700562779\\
62.3833333333333	-101.479879809403\\
62.4	-101.700246588216\\
62.4166666666667	-101.559322501088\\
62.4333333333333	-101.119337278159\\
62.45	-101.472397726184\\
62.4666666666667	-101.123277311542\\
62.4833333333333	-101.437136657759\\
62.5	-101.34368834859\\
62.5166666666667	-101.62757374351\\
62.5333333333333	-101.758435840766\\
62.55	-101.668535185779\\
62.5666666666667	-101.722987005942\\
62.5833333333333	-101.594907129495\\
62.6	-101.767105074044\\
62.6166666666667	-101.574302946206\\
62.6333333333333	-101.967703737339\\
62.65	-101.467108435311\\
62.6666666666667	-101.285235655699\\
62.6833333333333	-101.471324905636\\
62.7	-101.907406472845\\
62.7166666666667	-101.779000819684\\
62.7333333333333	-101.987909802458\\
62.75	-102.019386495845\\
62.7666666666667	-102.369161767815\\
62.7833333333333	-102.818115425207\\
62.8	-102.90906132026\\
62.8166666666667	-103.374905946972\\
62.8333333333333	-103.04591966315\\
62.85	-102.81010179305\\
62.8666666666667	-102.7135299499\\
62.8833333333333	-103.408794227129\\
62.9	-103.424793982717\\
62.9166666666667	-102.995793551248\\
62.9333333333333	-103.103476077686\\
62.95	-103.118720295568\\
62.9666666666667	-103.755128154246\\
62.9833333333333	-103.54370281501\\
63	-103.931423349335\\
63.0166666666667	-104.359437020235\\
63.0333333333333	-104.811887715136\\
63.05	-104.737085662713\\
63.0666666666667	-104.429167003424\\
63.0833333333333	-104.171439287483\\
63.1	-104.017037550341\\
63.1166666666667	-104.157742930857\\
63.1333333333333	-104.468102232589\\
63.15	-105.169588675849\\
63.1666666666667	-105.346610089175\\
63.1833333333333	-105.696381537066\\
63.2	-105.672612459544\\
63.2166666666667	-105.982991323401\\
63.2333333333333	-105.658915587554\\
63.25	-104.855297354608\\
63.2666666666667	-104.179748911027\\
63.2833333333333	-104.783610559908\\
63.3	-105.467352901135\\
63.3166666666667	-105.493955572681\\
63.3333333333333	-105.749111356963\\
63.35	-105.830591304442\\
63.3666666666667	-106.278325340375\\
63.3833333333333	-106.55826399837\\
63.4	-106.406527738549\\
63.4166666666667	-106.250896532472\\
63.4333333333333	-106.137342726006\\
63.45	-105.958166649636\\
63.4666666666667	-105.481337942421\\
63.4833333333333	-105.467766623091\\
63.5	-105.757466279102\\
63.5166666666667	-106.07693360578\\
63.5333333333333	-106.442782158086\\
63.55	-105.884255314232\\
63.5666666666667	-105.427299345023\\
63.5833333333333	-105.193009171375\\
63.6	-104.450285910102\\
63.6166666666667	-104.320111396129\\
63.6333333333333	-104.636527148671\\
63.65	-104.389982311606\\
63.6666666666667	-104.453093061888\\
63.6833333333333	-104.340882367498\\
63.7	-104.805915073509\\
63.7166666666667	-104.756565035431\\
63.7333333333333	-106.196834794224\\
63.75	-105.971188050465\\
63.7666666666667	-105.501562373382\\
63.7833333333333	-104.997291319606\\
63.8	-104.265525216308\\
63.8166666666667	-104.569073664353\\
63.8333333333333	-104.946156607773\\
63.85	-105.42709137639\\
63.8666666666667	-105.174270549183\\
63.8833333333333	-105.605107654693\\
63.9	-106.103814045647\\
63.9166666666667	-105.921270963843\\
63.9333333333333	-105.382422610949\\
63.95	-105.609098505594\\
63.9666666666667	-105.467936141741\\
63.9833333333333	-105.618333802696\\
64	-106.882374910314\\
64.0166666666667	-106.63394880106\\
64.0333333333333	-106.566329265214\\
64.05	-105.080116666352\\
64.0666666666667	-104.38341503567\\
64.0833333333333	-104.367087551061\\
64.1	-104.582569099312\\
64.1166666666667	-104.348225668006\\
64.1333333333333	-104.399639290133\\
64.15	-104.11698958094\\
64.1666666666667	-104.426149279558\\
64.1833333333333	-104.052674701983\\
64.2	-104.346614202544\\
64.2166666666667	-103.922429509314\\
64.2333333333333	-104.534754211018\\
64.25	-104.105664192568\\
64.2666666666667	-104.364466430494\\
64.2833333333333	-105.004823574961\\
64.3	-104.73252173794\\
64.3166666666667	-105.027509754778\\
64.3333333333333	-104.971975238271\\
64.35	-105.08800768252\\
64.3666666666667	-105.132743041023\\
64.3833333333333	-106.133219886184\\
64.4	-105.807880457503\\
64.4166666666667	-106.248348517425\\
64.4333333333333	-106.107338465282\\
64.45	-106.059790875805\\
64.4666666666667	-106.25851910826\\
64.4833333333333	-107.046926576658\\
64.5	-107.228967218063\\
64.5166666666667	-106.00555907732\\
64.5333333333333	-105.434727707385\\
64.55	-105.396673581298\\
64.5666666666667	-105.069762140276\\
64.5833333333333	-104.566792534051\\
64.6	-104.098138786257\\
64.6166666666667	-103.896227344496\\
64.6333333333333	-103.328384242627\\
64.65	-103.550036077609\\
64.6666666666667	-103.840245427151\\
64.6833333333333	-104.066410813314\\
64.7	-103.987713695923\\
64.7166666666667	-104.709965969119\\
64.7333333333333	-105.058159134756\\
64.75	-104.813933079606\\
64.7666666666667	-104.507239811413\\
64.7833333333333	-104.717327157716\\
64.8	-104.229848153888\\
64.8166666666667	-104.406201239989\\
64.8333333333333	-103.892513901515\\
64.85	-103.894532498995\\
64.8666666666667	-104.474960951889\\
64.8833333333333	-104.140436081545\\
64.9	-104.183122236259\\
64.9166666666667	-104.400354957526\\
64.9333333333333	-105.018895199185\\
64.95	-105.21369735774\\
64.9666666666667	-106.058716502677\\
64.9833333333333	-106.268840456923\\
65	-105.942555018163\\
65.0166666666667	-105.893715773899\\
65.0333333333333	-106.342738735771\\
65.05	-107.066852540639\\
65.0666666666667	-107.081189949727\\
65.0833333333333	-107.715880776622\\
65.1	-107.762542999754\\
65.1166666666667	-107.730750019726\\
65.1333333333333	-107.767827887343\\
65.15	-108.041384070847\\
65.1666666666667	-107.751977241562\\
65.1833333333333	-108.070539394065\\
65.2	-108.505147629076\\
65.2166666666667	-108.790849418973\\
65.2333333333333	-109.164215986547\\
65.25	-108.923660061137\\
65.2666666666667	-110.219336426372\\
65.2833333333333	-110.459158428149\\
65.3	-109.881272234655\\
65.3166666666667	-108.96759841438\\
65.3333333333333	-107.96718636024\\
65.35	-108.233317865412\\
65.3666666666667	-108.397227981741\\
65.3833333333333	-109.591639021447\\
65.4	-109.738503931741\\
65.4166666666667	-110.509189002705\\
65.4333333333333	-110.892198158893\\
65.45	-109.3193777096\\
65.4666666666667	-110.366852347592\\
65.4833333333333	-108.961818168854\\
65.5	-108.090715043283\\
65.5166666666667	-107.898321208279\\
65.5333333333333	-105.489891061226\\
65.55	-106.13360189731\\
65.5666666666667	-105.731128544833\\
65.5833333333333	-106.106179058096\\
65.6	-105.655210818598\\
65.6166666666667	-105.517897608197\\
65.6333333333333	-105.291959949585\\
65.65	-105.868321979872\\
65.6666666666667	-105.614511980786\\
65.6833333333333	-105.458699787097\\
65.7	-105.985725319137\\
65.7166666666667	-106.147357848544\\
65.7333333333333	-105.568515526964\\
65.75	-105.573219154445\\
65.7666666666667	-106.167814232209\\
65.7833333333333	-106.351443185934\\
65.8	-105.540992606656\\
65.8166666666667	-105.543087501129\\
65.8333333333333	-105.766612665098\\
65.85	-105.989626918524\\
65.8666666666667	-106.876667936483\\
65.8833333333333	-105.859637330899\\
65.9	-105.751369402306\\
65.9166666666667	-106.563822792397\\
65.9333333333333	-107.185883237166\\
65.95	-107.252209259125\\
65.9666666666667	-106.788458040049\\
65.9833333333333	-107.154571015246\\
66	-107.043731709772\\
66.0166666666667	-106.530414482976\\
66.0333333333333	-105.506955029788\\
66.05	-104.880171643933\\
66.0666666666667	-104.567165792835\\
66.0833333333333	-105.099708785456\\
66.1	-105.936571669989\\
66.1166666666667	-105.822642683334\\
66.1333333333333	-105.874911471789\\
66.15	-105.529153635075\\
66.1666666666667	-105.646972947855\\
66.1833333333333	-105.407021685687\\
66.2	-105.173417419888\\
66.2166666666667	-104.702034177493\\
66.2333333333333	-105.261780245933\\
66.25	-104.062346089463\\
66.2666666666667	-103.473510391047\\
66.2833333333333	-103.626203435942\\
66.3	-103.464202307231\\
66.3166666666667	-103.231611965728\\
66.3333333333333	-103.695953186906\\
66.35	-103.437419649691\\
66.3666666666667	-103.189958819153\\
66.3833333333333	-102.58706246532\\
66.4	-102.264678534428\\
66.4166666666667	-102.260643324854\\
66.4333333333333	-101.823586749505\\
66.45	-102.052641680575\\
66.4666666666667	-102.064921325639\\
66.4833333333333	-102.233817525955\\
66.5	-102.001166514177\\
66.5166666666667	-101.463219638306\\
66.5333333333333	-101.466155597209\\
66.55	-101.466689496586\\
66.5666666666667	-101.618523787253\\
66.5833333333333	-101.439568463927\\
66.6	-101.371941198472\\
66.6166666666667	-101.444840669774\\
66.6333333333333	-101.205769221056\\
66.65	-101.001681065788\\
66.6666666666667	-101.368423446315\\
};
\addplot [color=mycolor2, dashed,line width=0.7pt, forget plot]
  table[row sep=crcr]{%
66.6666666666667	-101.368423446315\\
66.6833333333333	-100.837640046657\\
66.7	-100.836314367872\\
66.7166666666667	-101.628817841812\\
66.7333333333333	-101.946966912287\\
66.75	-101.473853853684\\
66.7666666666667	-101.405663395669\\
66.7833333333333	-101.047446905445\\
66.8	-101.409306128484\\
66.8166666666667	-101.344149042407\\
66.8333333333333	-101.140942694473\\
66.85	-100.786598319558\\
66.8666666666667	-100.931607717102\\
66.8833333333333	-101.050265251094\\
66.9	-100.502755598498\\
66.9166666666667	-100.109151910538\\
66.9333333333333	-100.060488735437\\
66.95	-99.9720699083528\\
66.9666666666667	-100.023313406122\\
66.9833333333333	-99.6840815966536\\
67	-99.3500648592178\\
67.0166666666667	-100.005539723771\\
67.0333333333333	-100.081190688608\\
67.05	-100.402173157895\\
67.0666666666667	-100.24526779189\\
67.0833333333333	-100.513820002734\\
67.1	-100.969064920393\\
67.1166666666667	-101.066558308175\\
67.1333333333333	-101.441953370389\\
67.15	-101.233439971779\\
67.1666666666667	-101.141075778958\\
67.1833333333333	-101.231906675827\\
67.2	-101.090454786243\\
67.2166666666667	-100.650303013433\\
67.2333333333333	-100.671165359795\\
67.25	-100.373077895639\\
67.2666666666667	-100.668630260881\\
67.2833333333333	-101.418429050303\\
67.3	-101.403287178214\\
67.3166666666667	-101.689196017998\\
67.3333333333333	-102.072086408938\\
67.35	-103.234658675889\\
67.3666666666667	-102.843717332679\\
67.3833333333333	-103.020329938377\\
67.4	-103.124198430706\\
67.4166666666667	-102.893643049645\\
67.4333333333333	-102.873884238593\\
67.45	-102.377540917809\\
67.4666666666667	-102.817793398455\\
67.4833333333333	-103.00392060534\\
67.5	-103.039739263298\\
67.5166666666667	-103.632958445013\\
67.5333333333333	-104.016869959079\\
67.55	-103.743438571064\\
67.5666666666667	-103.562348146931\\
67.5833333333333	-103.640137261604\\
67.6	-103.871831296032\\
67.6166666666667	-103.612520760094\\
67.6333333333333	-103.870958339283\\
67.65	-103.704608373676\\
67.6666666666667	-103.644639692817\\
67.6833333333333	-104.178183881675\\
67.7	-103.791051139469\\
67.7166666666667	-103.627846589808\\
67.7333333333333	-103.501232745064\\
67.75	-103.775582243612\\
67.7666666666667	-103.99993385814\\
67.7833333333333	-103.653768855071\\
67.8	-103.558982745246\\
67.8166666666667	-103.094498166692\\
67.8333333333333	-103.228768980248\\
67.85	-103.4060252445\\
67.8666666666667	-103.363686882012\\
67.8833333333333	-103.603993924294\\
67.9	-103.544640292271\\
67.9166666666667	-103.162088776156\\
67.9333333333333	-103.33533843822\\
67.95	-103.615435333043\\
67.9666666666667	-104.048906578132\\
67.9833333333333	-103.291562248021\\
68	-102.851978135542\\
68.0166666666667	-102.40447244972\\
68.0333333333333	-102.603254408127\\
68.05	-103.15793228308\\
68.0666666666667	-102.989129040854\\
68.0833333333333	-102.896667097822\\
68.1	-102.506860248883\\
68.1166666666667	-102.627457746626\\
68.1333333333333	-102.434335515001\\
68.15	-103.0611786715\\
68.1666666666667	-102.727548102657\\
68.1833333333333	-102.927907425485\\
68.2	-102.747177687819\\
68.2166666666667	-102.528883819634\\
68.2333333333333	-102.460866817683\\
68.25	-103.147851136352\\
68.2666666666667	-104.095756397507\\
68.2833333333333	-103.528510963555\\
68.3	-103.938383405253\\
68.3166666666667	-104.450415211743\\
68.3333333333333	-104.205502265046\\
68.35	-103.998134669806\\
68.3666666666667	-104.327771275533\\
68.3833333333333	-103.972465666038\\
68.4	-104.629988510945\\
68.4166666666667	-105.010686726018\\
68.4333333333333	-104.831159861823\\
68.45	-104.307472881025\\
68.4666666666667	-103.741617175701\\
68.4833333333333	-104.005553968192\\
68.5	-103.861168035255\\
68.5166666666667	-104.721070597675\\
68.5333333333333	-104.571063533727\\
68.55	-105.231121834347\\
68.5666666666667	-105.676300038883\\
68.5833333333333	-106.319350418117\\
68.6	-106.889626659146\\
68.6166666666667	-106.246025969697\\
68.6333333333333	-106.015540644626\\
68.65	-104.732505109326\\
68.6666666666667	-105.015837962837\\
68.6833333333333	-105.943655108986\\
68.7	-106.443087729855\\
68.7166666666667	-106.311878472875\\
68.7333333333333	-107.605965395\\
68.75	-107.408166197646\\
68.7666666666667	-107.418583487678\\
68.7833333333333	-108.707113505103\\
68.8	-108.054855106245\\
68.8166666666667	-108.260244398362\\
68.8333333333333	-108.66041221812\\
68.85	-109.461951210455\\
68.8666666666667	-109.252364258799\\
68.8833333333333	-109.931661734883\\
68.9	-110.972497828445\\
68.9166666666667	-111.391072711395\\
68.9333333333333	-111.612056943576\\
68.95	-112.15185528525\\
68.9666666666667	-111.815671820386\\
68.9833333333333	-112.355236470218\\
69	-112.618792720044\\
69.0166666666667	-112.551096552425\\
69.0333333333333	-112.493918665596\\
69.05	-112.98731661543\\
69.0666666666667	-112.215848436985\\
69.0833333333333	-112.760449382936\\
69.1	-114.562901736149\\
69.1166666666667	-115.271088930707\\
69.1333333333333	-116.842082476466\\
69.15	-116.720017890267\\
69.1666666666667	-116.345600081399\\
69.1833333333333	-115.512958224186\\
69.2	-119.250220997941\\
69.2166666666667	-120.039994809355\\
69.2333333333333	-116.955552494469\\
69.25	-117.91910446996\\
69.2666666666667	-118.797233600399\\
69.2833333333333	-121.192339695068\\
69.3	-123.605904103287\\
69.3166666666667	-119.047854694782\\
69.3333333333333	-120.297053483774\\
69.35	-118.16096727941\\
69.3666666666667	-117.803703985078\\
69.3833333333333	-118.776038254724\\
69.4	-117.592850925518\\
69.4166666666667	-118.205820874635\\
69.4333333333333	-115.040626619538\\
69.45	-113.502693762208\\
69.4666666666667	-113.404798477221\\
69.4833333333333	-113.120591646343\\
69.5	-113.32039078486\\
69.5166666666667	-113.034098774068\\
69.5333333333333	-114.502849858103\\
69.55	-112.614864415364\\
69.5666666666667	-111.537076859453\\
69.5833333333333	-111.654591636923\\
69.6	-112.597215196961\\
69.6166666666667	-112.076305021565\\
69.6333333333333	-111.20135420699\\
69.65	-110.915269844996\\
69.6666666666667	-110.815533495294\\
69.6833333333333	-109.263979888426\\
69.7	-108.3153284086\\
69.7166666666667	-108.761995477053\\
69.7333333333333	-109.093413033524\\
69.75	-109.282301171359\\
69.7666666666667	-109.654809847184\\
69.7833333333333	-109.115837704158\\
69.8	-108.684936010737\\
69.8166666666667	-110.353101293813\\
69.8333333333333	-109.939845324575\\
69.85	-111.913094753983\\
69.8666666666667	-112.263262062758\\
69.8833333333333	-110.241654024451\\
69.9	-110.185351982512\\
69.9166666666667	-109.239914972693\\
69.9333333333333	-107.610413791344\\
69.95	-107.500518970946\\
69.9666666666667	-107.027791573785\\
69.9833333333333	-108.03187753089\\
70	-107.622858389936\\
70.0166666666667	-108.667180880078\\
70.0333333333333	-109.015974747233\\
70.05	-108.549087238274\\
70.0666666666667	-108.784105179796\\
70.0833333333333	-108.4614182843\\
70.1	-109.263241288866\\
70.1166666666667	-110.33805830851\\
70.1333333333333	-110.060636609985\\
70.15	-110.264922949456\\
70.1666666666667	-110.238963411562\\
70.1833333333333	-110.933976532504\\
70.2	-111.349241551585\\
70.2166666666667	-111.154525589449\\
70.2333333333333	-111.217864444608\\
70.25	-112.594003360604\\
70.2666666666667	-112.686894103878\\
70.2833333333333	-114.162323997816\\
70.3	-114.56063901749\\
70.3166666666667	-113.853524198201\\
70.3333333333333	-113.998628325228\\
70.35	-114.872561173101\\
70.3666666666667	-113.037516825257\\
70.3833333333333	-114.768238507153\\
70.4	-114.782398808519\\
70.4166666666667	-118.826502307519\\
70.4333333333333	-121.905054250527\\
70.45	-140.014274023424\\
70.4666666666667	-124.956784028059\\
70.4833333333333	-119.18950606628\\
70.5	-116.061580843388\\
70.5166666666667	-115.193092955401\\
70.5333333333333	-115.185199525498\\
70.55	-113.154897853007\\
70.5666666666667	-112.903295399329\\
70.5833333333333	-112.22600022595\\
70.6	-114.53338158807\\
70.6166666666667	-115.257119736295\\
70.6333333333333	-114.553061565597\\
70.65	-114.384462258989\\
70.6666666666667	-113.946919248097\\
70.6833333333333	-113.548578695084\\
70.7	-113.28711698802\\
70.7166666666667	-114.327591556745\\
70.7333333333333	-113.033492204418\\
70.75	-113.20216384708\\
70.7666666666667	-111.468177966386\\
70.7833333333333	-112.141725184462\\
70.8	-110.85820363309\\
70.8166666666667	-109.877995232553\\
70.8333333333333	-110.301151255871\\
70.85	-109.869228831691\\
70.8666666666667	-108.363638294545\\
70.8833333333333	-108.538872579503\\
70.9	-108.913686186572\\
70.9166666666667	-107.232415940621\\
70.9333333333333	-107.490707336122\\
70.95	-107.204974317557\\
70.9666666666667	-107.262836087047\\
70.9833333333333	-107.094842307558\\
71	-107.684452909826\\
71.0166666666667	-107.534540547695\\
71.0333333333333	-107.514876341486\\
71.05	-107.418764976029\\
71.0666666666667	-106.727875152705\\
71.0833333333333	-107.117126342415\\
71.1	-106.833031292359\\
71.1166666666667	-106.376376216101\\
71.1333333333333	-106.306316705313\\
71.15	-106.623928665062\\
71.1666666666667	-107.345018213268\\
71.1833333333333	-107.928286409723\\
71.2	-107.259155316219\\
71.2166666666667	-107.392430701203\\
71.2333333333333	-108.598226363146\\
71.25	-107.78296097369\\
71.2666666666667	-107.609319400054\\
71.2833333333333	-107.674820476734\\
71.3	-107.649009911907\\
71.3166666666667	-108.221721521902\\
71.3333333333333	-108.478805426815\\
71.35	-109.118574115898\\
71.3666666666667	-109.151453560539\\
71.3833333333333	-109.0731192236\\
71.4	-108.941357383197\\
71.4166666666667	-108.211077434792\\
71.4333333333333	-107.712520679976\\
71.45	-107.810108629134\\
71.4666666666667	-108.184995053904\\
71.4833333333333	-108.327965888015\\
71.5	-106.782714120474\\
71.5166666666667	-107.077957530397\\
71.5333333333333	-107.325278186755\\
71.55	-108.630256221254\\
71.5666666666667	-107.955377656338\\
71.5833333333333	-108.187124711302\\
71.6	-108.54365590246\\
71.6166666666667	-109.345204368558\\
71.6333333333333	-109.254159372374\\
71.65	-108.669465054255\\
71.6666666666667	-110.771691966124\\
71.6833333333333	-110.94062164711\\
71.7	-111.233991681741\\
71.7166666666667	-111.344273469967\\
71.7333333333333	-110.697408099266\\
71.75	-110.991373970726\\
71.7666666666667	-110.468720362779\\
71.7833333333333	-111.393311029494\\
71.8	-110.967048640649\\
71.8166666666667	-110.777950405468\\
71.8333333333333	-111.942836422269\\
71.85	-111.499534066009\\
71.8666666666667	-113.049583843825\\
71.8833333333333	-115.332496748466\\
71.9	-115.459936449889\\
71.9166666666667	-115.127334873203\\
71.9333333333333	-115.508021125265\\
71.95	-115.458465175193\\
71.9666666666667	-116.655885165399\\
71.9833333333333	-114.958616923952\\
72	-114.110584553937\\
72.0166666666667	-114.610362136495\\
72.0333333333333	-113.380630744483\\
72.05	-111.882835796645\\
72.0666666666667	-113.064643419411\\
72.0833333333333	-113.901955247634\\
72.1	-113.229866062182\\
72.1166666666667	-113.601221801656\\
72.1333333333333	-114.494406265115\\
72.15	-115.987032971484\\
72.1666666666667	-120.266823492829\\
72.1833333333333	-121.774579929193\\
72.2	-118.637466700586\\
72.2166666666667	-114.718219639241\\
72.2333333333333	-115.002987451897\\
72.25	-115.86042744209\\
72.2666666666667	-115.449627685673\\
72.2833333333333	-115.178661413893\\
72.3	-116.5560200306\\
72.3166666666667	-116.653610951419\\
72.3333333333333	-117.661302366721\\
72.35	-116.446861639596\\
72.3666666666667	-118.692295892361\\
72.3833333333333	-116.351008879735\\
72.4	-116.023074474189\\
72.4166666666667	-116.983912896142\\
72.4333333333333	-113.150451330237\\
72.45	-112.520216269294\\
72.4666666666667	-111.911687699242\\
72.4833333333333	-111.398398585521\\
72.5	-112.073807867789\\
72.5166666666667	-112.031879082758\\
72.5333333333333	-113.69613863992\\
72.55	-112.65496291369\\
72.5666666666667	-110.729693778917\\
72.5833333333333	-109.416455712555\\
72.6	-109.076511259775\\
72.6166666666667	-109.0919614261\\
72.6333333333333	-110.17755592312\\
72.65	-110.456532497398\\
72.6666666666667	-109.728892122323\\
72.6833333333333	-109.77904590925\\
72.7	-109.33309888295\\
72.7166666666667	-109.074007523564\\
72.7333333333333	-109.734686875765\\
72.75	-109.063924999123\\
72.7666666666667	-110.000760699715\\
72.7833333333333	-110.325440116408\\
72.8	-113.346026794737\\
72.8166666666667	-113.058595203445\\
72.8333333333333	-112.918308362615\\
72.85	-111.665297544702\\
72.8666666666667	-112.729811297105\\
72.8833333333333	-110.86068034679\\
72.9	-111.140619701549\\
72.9166666666667	-112.452119742916\\
72.9333333333333	-113.492987810573\\
72.95	-112.90519613747\\
72.9666666666667	-113.165170882103\\
72.9833333333333	-115.287987645508\\
73	-118.607618182868\\
73.0166666666667	-123.915556910357\\
73.0333333333333	-124.150391261001\\
73.05	-130.354487750968\\
73.0666666666667	-132.320034748255\\
73.0833333333333	-126.434173413263\\
73.1	-123.543845659429\\
73.1166666666667	-123.221691419428\\
73.1333333333333	-125.801035997366\\
73.15	-124.604375646003\\
73.1666666666667	-119.313574442325\\
73.1833333333333	-120.768283989168\\
73.2	-122.204826786433\\
73.2166666666667	-120.015071182247\\
73.2333333333333	-117.485713351338\\
73.25	-113.57085357255\\
73.2666666666667	-111.186174793993\\
73.2833333333333	-111.155797425787\\
73.3	-109.737031307961\\
73.3166666666667	-111.185838510287\\
73.3333333333333	-111.514578682185\\
73.35	-111.550026024963\\
73.3666666666667	-110.243965881577\\
73.3833333333333	-109.929898736214\\
73.4	-110.398502605127\\
73.4166666666667	-109.455523187219\\
73.4333333333333	-110.340667532858\\
73.45	-110.449198235586\\
73.4666666666667	-110.508530591404\\
73.4833333333333	-109.706752485081\\
73.5	-110.022261352929\\
73.5166666666667	-109.111432863835\\
73.5333333333333	-108.801164903874\\
73.55	-109.091253432767\\
73.5666666666667	-109.020521971395\\
73.5833333333333	-108.452375420077\\
73.6	-107.614391200906\\
73.6166666666667	-107.598200666845\\
73.6333333333333	-106.748940626681\\
73.65	-106.844566750387\\
73.6666666666667	-107.395907398918\\
73.6833333333333	-106.790290142978\\
73.7	-106.519880882554\\
73.7166666666667	-107.095581326147\\
73.7333333333333	-107.394050651971\\
73.75	-107.341379311279\\
73.7666666666667	-106.903701448714\\
73.7833333333333	-107.267720578207\\
73.8	-107.960836779627\\
73.8166666666667	-108.209777429873\\
73.8333333333333	-108.040140992377\\
73.85	-107.557219883828\\
73.8666666666667	-108.010613392005\\
73.8833333333333	-108.361905051493\\
73.9	-109.140057005733\\
73.9166666666667	-108.279435241184\\
73.9333333333333	-110.258626547003\\
73.95	-110.442882433039\\
73.9666666666667	-111.083508169123\\
73.9833333333333	-111.108291941216\\
74	-111.097177724494\\
74.0166666666667	-110.864838836074\\
74.0333333333333	-109.837478669801\\
74.05	-110.826177898877\\
74.0666666666667	-109.867547823537\\
74.0833333333333	-109.258697874779\\
74.1	-109.504099501954\\
74.1166666666667	-110.746949910524\\
74.1333333333333	-110.13963683174\\
74.15	-110.3702639447\\
74.1666666666667	-111.283603711681\\
74.1833333333333	-111.738274463713\\
74.2	-112.677985245687\\
74.2166666666667	-113.397688685684\\
74.2333333333333	-111.923293780659\\
74.25	-111.34193212722\\
74.2666666666667	-112.189391671362\\
74.2833333333333	-111.930080727819\\
74.3	-111.704015254892\\
74.3166666666667	-113.009388965275\\
74.3333333333333	-111.156900271859\\
74.35	-110.468155729609\\
74.3666666666667	-110.236321227061\\
74.3833333333333	-109.685882389545\\
74.4	-110.28325695685\\
74.4166666666667	-110.173337947652\\
74.4333333333333	-111.125672262671\\
74.45	-109.991873410217\\
74.4666666666667	-108.907243810413\\
74.4833333333333	-108.67095088259\\
74.5	-109.114056454836\\
74.5166666666667	-107.942167224372\\
74.5333333333333	-108.627977846858\\
74.55	-109.912208334668\\
74.5666666666667	-110.437166713796\\
74.5833333333333	-109.679652673611\\
74.6	-109.77986713021\\
74.6166666666667	-109.713277419508\\
74.6333333333333	-109.896641188514\\
74.65	-109.304097427091\\
74.6666666666667	-109.312290287615\\
74.6833333333333	-108.40210337834\\
74.7	-109.314303998804\\
74.7166666666667	-108.281396825491\\
74.7333333333333	-108.104348022101\\
74.75	-108.231619971572\\
74.7666666666667	-108.451732956093\\
74.7833333333333	-110.327006950726\\
74.8	-109.665541956076\\
74.8166666666667	-109.5989588259\\
74.8333333333333	-108.819972596319\\
74.85	-108.657218422848\\
74.8666666666667	-108.263051851058\\
74.8833333333333	-108.030626169481\\
74.9	-109.306686580966\\
74.9166666666667	-109.34485792974\\
74.9333333333333	-109.881471904847\\
74.95	-112.491412474706\\
74.9666666666667	-113.481779249745\\
74.9833333333333	-113.248866029148\\
75	-114.104953322892\\
75.0166666666667	-111.91224018563\\
75.0333333333333	-111.925105616971\\
75.05	-111.784906744086\\
75.0666666666667	-111.070019075264\\
75.0833333333333	-112.936549413958\\
75.1	-112.765921017155\\
75.1166666666667	-113.488765467997\\
75.1333333333333	-113.834171521858\\
75.15	-114.251020045803\\
75.1666666666667	-115.874326415263\\
75.1833333333333	-118.861105170502\\
75.2	-125.320970268962\\
75.2166666666667	-124.32444960812\\
75.2333333333333	-121.952650309848\\
75.25	-122.4942901258\\
75.2666666666667	-117.452326399191\\
75.2833333333333	-118.034028706706\\
75.3	-118.210671143083\\
75.3166666666667	-118.899580434282\\
75.3333333333333	-116.706389316581\\
75.35	-114.992195091062\\
75.3666666666667	-113.127023678208\\
75.3833333333333	-113.972713823733\\
75.4	-111.852324418466\\
75.4166666666667	-110.847156099132\\
75.4333333333333	-110.139731058359\\
75.45	-110.103440451025\\
75.4666666666667	-109.619549368516\\
75.4833333333333	-109.166658031629\\
75.5	-109.924167710616\\
75.5166666666667	-109.516214723585\\
75.5333333333333	-110.301202954852\\
75.55	-109.238031435687\\
75.5666666666667	-109.732872213633\\
75.5833333333333	-111.190040066569\\
75.6	-111.187169923416\\
75.6166666666667	-111.08222668847\\
75.6333333333333	-110.133692288039\\
75.65	-108.629977097352\\
75.6666666666667	-107.991706939013\\
75.6833333333333	-108.411603471093\\
75.7	-108.173601158119\\
75.7166666666667	-107.541139602052\\
75.7333333333333	-108.431301813308\\
75.75	-108.079077278024\\
75.7666666666667	-107.847028132797\\
75.7833333333333	-108.105860292645\\
75.8	-109.100517986966\\
75.8166666666667	-109.858990452263\\
75.8333333333333	-109.81918498646\\
75.85	-110.001147636337\\
75.8666666666667	-110.128142390171\\
75.8833333333333	-110.879531681387\\
75.9	-110.20316965694\\
75.9166666666667	-109.985796553723\\
75.9333333333333	-109.069431237678\\
75.95	-109.30309970226\\
75.9666666666667	-109.00429718683\\
75.9833333333333	-108.532943545777\\
76	-107.991849469693\\
76.0166666666667	-107.887074884052\\
76.0333333333333	-107.362679737282\\
76.05	-108.055654192804\\
76.0666666666667	-108.382500339544\\
76.0833333333333	-109.40143305082\\
76.1	-109.1734143596\\
76.1166666666667	-110.371349864654\\
76.1333333333333	-110.815493981598\\
76.15	-110.300775531401\\
76.1666666666667	-110.482982623614\\
76.1833333333333	-109.945714179852\\
76.2	-110.283547983005\\
76.2166666666667	-112.479497735112\\
76.2333333333333	-113.304665169791\\
76.25	-114.098163119462\\
76.2666666666667	-114.3336342955\\
76.2833333333333	-116.444006951218\\
76.3	-114.075133640348\\
76.3166666666667	-116.074411176515\\
76.3333333333333	-116.040846125528\\
76.35	-117.173750000882\\
76.3666666666667	-115.100693787634\\
76.3833333333333	-117.644355264578\\
76.4	-118.788491162656\\
76.4166666666667	-120.145701548529\\
76.4333333333333	-116.985549508906\\
76.45	-116.156991667737\\
76.4666666666667	-116.70281310716\\
76.4833333333333	-116.081115363578\\
76.5	-113.579868466393\\
76.5166666666667	-113.009337795765\\
76.5333333333333	-113.157726760999\\
76.55	-111.260288181544\\
76.5666666666667	-111.078081920777\\
76.5833333333333	-108.94519164132\\
76.6	-107.415420644467\\
76.6166666666667	-107.64220354657\\
76.6333333333333	-107.483201215318\\
76.65	-108.036565157663\\
76.6666666666667	-107.345317482536\\
76.6833333333333	-107.047147150213\\
76.7	-106.825208940687\\
76.7166666666667	-105.35841917473\\
76.7333333333333	-104.981433476297\\
76.75	-105.415501526308\\
76.7666666666667	-106.193944393896\\
76.7833333333333	-105.755689675821\\
76.8	-105.856076839449\\
76.8166666666667	-105.51330899827\\
76.8333333333333	-105.650343062546\\
76.85	-106.46412182314\\
76.8666666666667	-106.346754103045\\
76.8833333333333	-107.304963288593\\
76.9	-106.936160485755\\
76.9166666666667	-106.34068344493\\
76.9333333333333	-106.369047408876\\
76.95	-105.629883730935\\
76.9666666666667	-106.218000757512\\
76.9833333333333	-105.535202571192\\
77	-105.110152674323\\
77.0166666666667	-105.58412962394\\
77.0333333333333	-105.306838058036\\
77.05	-105.264852271169\\
77.0666666666667	-104.857161289473\\
77.0833333333333	-104.834557466878\\
77.1	-104.49791775986\\
77.1166666666667	-104.107703360494\\
77.1333333333333	-103.829265906592\\
77.15	-104.911903848901\\
77.1666666666667	-105.221753897769\\
77.1833333333333	-105.063130739717\\
77.2	-104.785123473751\\
77.2166666666667	-103.882619527833\\
77.2333333333333	-104.298269726192\\
77.25	-104.586477658346\\
77.2666666666667	-104.805354807486\\
77.2833333333333	-104.638325086154\\
77.3	-104.337171629155\\
77.3166666666667	-104.102800994217\\
77.3333333333333	-103.921831987549\\
77.35	-103.969428677689\\
77.3666666666667	-104.242890906578\\
77.3833333333333	-104.36936112574\\
77.4	-103.956537244457\\
77.4166666666667	-103.965270183719\\
77.4333333333333	-104.490674785846\\
77.45	-104.093337127816\\
77.4666666666667	-103.45011192163\\
77.4833333333333	-103.345074069413\\
77.5	-103.636375515785\\
77.5166666666667	-103.034135517679\\
77.5333333333333	-102.744422616673\\
77.55	-102.980065785836\\
77.5666666666667	-102.630810597104\\
77.5833333333333	-102.649560383568\\
77.6	-102.48025523656\\
77.6166666666667	-102.83582717598\\
77.6333333333333	-102.353804608701\\
77.65	-101.803047366474\\
77.6666666666667	-102.092538731189\\
77.6833333333333	-102.005703556695\\
77.7	-102.339121745143\\
77.7166666666667	-101.762902111341\\
77.7333333333333	-101.492156978183\\
77.75	-102.208487860642\\
77.7666666666667	-101.777804572719\\
77.7833333333333	-101.507815613156\\
77.8	-101.283182873848\\
77.8166666666667	-100.988292218379\\
77.8333333333333	-100.623385057912\\
77.85	-100.475398480095\\
77.8666666666667	-100.127193159946\\
77.8833333333333	-100.270684943375\\
77.9	-100.283108989861\\
77.9166666666667	-100.048846254422\\
77.9333333333333	-100.00637162487\\
77.95	-99.7901441320214\\
77.9666666666667	-99.3336260649702\\
77.9833333333333	-99.4821569608675\\
78	-99.8063080360659\\
78.0166666666667	-99.879037781347\\
78.0333333333333	-99.5781312829994\\
78.05	-99.9718800784953\\
78.0666666666667	-100.137029164912\\
78.0833333333333	-100.177240595303\\
78.1	-100.190655701026\\
78.1166666666667	-99.9534033251551\\
78.1333333333333	-99.953705406879\\
78.15	-100.314850746751\\
78.1666666666667	-100.524524119942\\
78.1833333333333	-101.20260252641\\
78.2	-101.717612156591\\
78.2166666666667	-101.738393581693\\
78.2333333333333	-101.628092608567\\
78.25	-101.770113134221\\
78.2666666666667	-101.757308092438\\
78.2833333333333	-101.673457807927\\
78.3	-101.860967670202\\
78.3166666666667	-101.465687422032\\
78.3333333333333	-101.433256594676\\
78.35	-101.647057925584\\
78.3666666666667	-101.694740367861\\
78.3833333333333	-101.496606929886\\
78.4	-101.091534968034\\
78.4166666666667	-100.93102860326\\
78.4333333333333	-100.506226363961\\
78.45	-100.539767216661\\
78.4666666666667	-100.647948126598\\
78.4833333333333	-100.12512593308\\
78.5	-99.9906481288195\\
78.5166666666667	-99.8259706176084\\
78.5333333333333	-99.694147056885\\
78.55	-99.7247278428503\\
78.5666666666667	-99.7292364713938\\
78.5833333333333	-99.7260459729619\\
78.6	-99.9013738064816\\
78.6166666666667	-99.6886440444998\\
78.6333333333333	-100.172892896965\\
78.65	-99.71399913434\\
78.6666666666667	-100.366936986913\\
78.6833333333333	-100.514319080254\\
78.7	-100.222975167575\\
78.7166666666667	-99.959108502521\\
78.7333333333333	-100.680594597213\\
78.75	-100.563554592919\\
78.7666666666667	-100.632511141978\\
78.7833333333333	-100.434566994671\\
78.8	-100.821501982832\\
78.8166666666667	-100.518557433838\\
78.8333333333333	-100.610680528163\\
78.85	-100.411079387358\\
78.8666666666667	-100.511500860013\\
78.8833333333333	-100.861608361626\\
78.9	-101.119658667783\\
78.9166666666667	-101.048560991522\\
78.9333333333333	-100.96368948003\\
78.95	-101.144447402189\\
78.9666666666667	-101.245201523564\\
78.9833333333333	-101.517436907291\\
79	-101.716062588342\\
79.0166666666667	-102.506370262424\\
79.0333333333333	-102.646248642649\\
79.05	-103.150486263014\\
79.0666666666667	-104.83188066085\\
79.0833333333333	-105.410036087522\\
79.1	-105.930418886473\\
79.1166666666667	-106.245322174641\\
79.1333333333333	-106.75591537931\\
79.15	-107.232877590298\\
79.1666666666667	-108.351515689913\\
79.1833333333333	-108.135600230088\\
79.2	-108.749643894633\\
79.2166666666667	-109.898517114746\\
79.2333333333333	-109.395064286549\\
79.25	-110.30781089462\\
79.2666666666667	-109.089975427695\\
79.2833333333333	-110.157103788374\\
79.3	-110.564581365521\\
79.3166666666667	-111.075034654082\\
79.3333333333333	-110.138584976025\\
79.35	-111.01549691809\\
79.3666666666667	-111.607508835134\\
79.3833333333333	-111.373026613836\\
79.4	-112.959954080393\\
79.4166666666667	-114.948318392879\\
79.4333333333333	-113.850760865286\\
79.45	-113.350442063532\\
79.4666666666667	-112.736336510333\\
79.4833333333333	-114.202326903775\\
79.5	-113.044153152892\\
79.5166666666667	-114.182680899717\\
79.5333333333333	-114.495996405417\\
79.55	-111.32536797517\\
79.5666666666667	-110.698789128744\\
79.5833333333333	-112.435737463266\\
79.6	-114.885247315358\\
79.6166666666667	-114.627996583716\\
79.6333333333333	-117.471052066323\\
79.65	-115.078532404642\\
79.6666666666667	-117.394277576652\\
79.6833333333333	-116.083960991248\\
79.7	-117.339105892505\\
79.7166666666667	-121.36862558446\\
79.7333333333333	-116.254543070774\\
79.75	-116.976547609517\\
79.7666666666667	-116.478334057671\\
79.7833333333333	-115.237137810484\\
79.8	-115.661495199722\\
79.8166666666667	-116.713165494134\\
79.8333333333333	-118.172466630095\\
79.85	-115.667180081995\\
79.8666666666667	-117.282229708018\\
79.8833333333333	-115.73681539961\\
79.9	-115.147241633085\\
79.9166666666667	-119.537115994798\\
79.9333333333333	-120.289074072796\\
79.95	-117.496035193871\\
79.9666666666667	-113.519088490382\\
79.9833333333333	-112.083873965045\\
80	-110.225865097456\\
80.0166666666667	-109.620617509202\\
80.0333333333333	-108.974804021742\\
80.05	-110.13177673775\\
80.0666666666667	-109.305136288153\\
80.0833333333333	-109.100674450417\\
80.1	-109.937027419532\\
80.1166666666667	-109.498254215088\\
80.1333333333333	-109.310802586055\\
80.15	-109.924144496889\\
80.1666666666667	-110.878031865873\\
80.1833333333333	-110.10479940567\\
80.2	-110.00258811488\\
80.2166666666667	-108.849336135177\\
80.2333333333333	-109.224865484724\\
80.25	-108.652421643547\\
80.2666666666667	-108.13202220936\\
80.2833333333333	-108.689775174042\\
80.3	-107.443728740023\\
80.3166666666667	-106.79101290539\\
80.3333333333333	-106.502520142935\\
80.35	-106.992477624656\\
80.3666666666667	-107.12951976144\\
80.3833333333333	-107.042555378734\\
80.4	-107.09388143159\\
80.4166666666667	-107.502749297975\\
80.4333333333333	-107.135973340913\\
80.45	-106.611793587182\\
80.4666666666667	-107.675259434065\\
80.4833333333333	-108.449147307766\\
80.5	-108.986761264221\\
80.5166666666667	-108.50561721636\\
80.5333333333333	-109.098522253353\\
80.55	-108.792659989735\\
80.5666666666667	-108.228660072576\\
80.5833333333333	-108.178569294144\\
80.6	-108.418156534928\\
80.6166666666667	-108.899220381895\\
80.6333333333333	-109.090777242641\\
80.65	-108.314058871775\\
80.6666666666667	-108.217295784908\\
80.6833333333333	-107.476330720188\\
80.7	-107.019494606839\\
80.7166666666667	-105.352101830449\\
80.7333333333333	-104.744315822251\\
80.75	-104.662323792742\\
80.7666666666667	-104.620087721057\\
80.7833333333333	-103.793001672966\\
80.8	-103.614179665698\\
80.8166666666667	-103.3796904918\\
80.8333333333333	-103.46035126373\\
80.85	-103.191489250246\\
80.8666666666667	-102.958359295573\\
80.8833333333333	-103.082519229685\\
80.9	-103.348368240481\\
80.9166666666667	-103.293770503118\\
80.9333333333333	-103.249406827368\\
80.95	-104.044279506547\\
80.9666666666667	-103.041813468706\\
80.9833333333333	-103.23844334316\\
81	-103.083786884125\\
81.0166666666667	-102.480850487865\\
81.0333333333333	-101.981470293746\\
81.05	-102.218583807308\\
81.0666666666667	-103.205466711016\\
81.0833333333333	-102.943348925032\\
81.1	-102.936176589331\\
81.1166666666667	-103.19475090104\\
81.1333333333333	-103.085010566347\\
81.15	-102.148022035037\\
81.1666666666667	-102.332682889581\\
81.1833333333333	-102.285750859723\\
81.2	-102.533233451449\\
81.2166666666667	-102.537082249175\\
81.2333333333333	-102.686950503722\\
81.25	-101.980969500139\\
81.2666666666667	-102.314200044377\\
81.2833333333333	-102.58837033899\\
81.3	-102.436149180278\\
81.3166666666667	-102.609451375484\\
81.3333333333333	-102.839599056342\\
81.35	-102.906974360447\\
81.3666666666667	-103.398031251713\\
81.3833333333333	-102.910373914841\\
81.4	-102.921574607371\\
81.4166666666667	-103.323193358514\\
81.4333333333333	-103.882585609115\\
81.45	-104.248567484322\\
81.4666666666667	-104.503563626343\\
81.4833333333333	-104.63496090196\\
81.5	-104.615023182166\\
81.5166666666667	-104.518648989314\\
81.5333333333333	-104.361545664246\\
81.55	-103.968214571203\\
81.5666666666667	-104.13334126354\\
81.5833333333333	-103.641307294176\\
81.6	-103.790893496289\\
81.6166666666667	-104.130902553158\\
81.6333333333333	-104.288460392131\\
81.65	-104.703266454537\\
81.6666666666667	-105.098326151282\\
81.6833333333333	-104.251297072899\\
81.7	-103.713848067668\\
81.7166666666667	-103.29604217009\\
81.7333333333333	-102.706583491436\\
81.75	-102.635072539099\\
81.7666666666667	-102.670082084003\\
81.7833333333333	-102.726007488045\\
81.8	-103.183237731708\\
81.8166666666667	-102.487753500591\\
81.8333333333333	-101.967628863163\\
81.85	-101.527199840629\\
81.8666666666667	-101.507219726264\\
81.8833333333333	-101.134847535959\\
81.9	-101.2142752918\\
81.9166666666667	-101.4221153701\\
81.9333333333333	-101.078467535858\\
81.95	-100.687211809155\\
81.9666666666667	-100.699444240922\\
81.9833333333333	-100.651871185994\\
82	-100.553805093258\\
82.0166666666667	-100.65745033105\\
82.0333333333333	-100.803823867904\\
82.05	-100.828173087668\\
82.0666666666667	-101.435964360507\\
82.0833333333333	-101.923426778028\\
82.1	-101.415916028852\\
82.1166666666667	-101.26194084262\\
82.1333333333333	-101.686890917069\\
82.15	-101.368051759359\\
82.1666666666667	-101.831184977112\\
82.1833333333333	-101.750470028476\\
82.2	-102.021210117951\\
82.2166666666667	-101.912727244853\\
82.2333333333333	-101.643877380765\\
82.25	-101.230134492905\\
82.2666666666667	-101.278788147631\\
82.2833333333333	-101.350586877719\\
82.3	-101.414716203652\\
82.3166666666667	-101.0311883479\\
82.3333333333333	-101.025275234698\\
82.35	-101.204125746512\\
82.3666666666667	-100.718343982799\\
82.3833333333333	-100.779936001095\\
82.4	-100.600229958537\\
82.4166666666667	-100.549396867076\\
82.4333333333333	-101.096087923556\\
82.45	-100.915343722774\\
82.4666666666667	-101.240499442027\\
82.4833333333333	-101.097044840983\\
82.5	-100.929998955749\\
82.5166666666667	-100.873235645529\\
82.5333333333333	-101.106196035503\\
82.55	-100.969368606367\\
82.5666666666667	-101.421569831065\\
82.5833333333333	-101.243752921137\\
82.6	-100.94248879789\\
82.6166666666667	-101.061417446726\\
82.6333333333333	-100.965046284958\\
82.65	-101.187618401991\\
82.6666666666667	-100.839960189752\\
82.6833333333333	-100.928649008715\\
82.7	-101.24260504123\\
82.7166666666667	-101.113167206242\\
82.7333333333333	-101.47731530538\\
82.75	-101.413410589832\\
82.7666666666667	-101.758206880664\\
82.7833333333333	-101.702705501392\\
82.8	-101.690303045466\\
82.8166666666667	-101.597655487983\\
82.8333333333333	-101.543553436384\\
82.85	-102.068803399182\\
82.8666666666667	-101.595619566217\\
82.8833333333333	-101.903167664777\\
82.9	-102.474446850552\\
82.9166666666667	-102.364724299935\\
82.9333333333333	-102.555242471953\\
82.95	-102.405203555897\\
82.9666666666667	-103.022912299523\\
82.9833333333333	-103.090838408954\\
83	-102.387648246923\\
83.0166666666667	-101.956207411858\\
83.0333333333333	-102.138720965697\\
83.05	-101.751062809112\\
83.0666666666667	-101.983267607433\\
83.0833333333333	-101.711338976627\\
83.1	-101.643095348892\\
83.1166666666667	-101.540399941444\\
83.1333333333333	-101.401332954859\\
83.15	-100.907983826055\\
83.1666666666667	-101.088103286967\\
83.1833333333333	-101.128944165221\\
83.2	-101.202432138959\\
83.2166666666667	-101.619289803667\\
83.2333333333333	-102.023111522141\\
83.25	-102.531650643231\\
83.2666666666667	-102.576870036316\\
83.2833333333333	-102.75026818959\\
83.3	-102.860896601108\\
83.3166666666667	-102.863331665561\\
83.3333333333333	-102.928887316027\\
83.35	-102.981583199276\\
83.3666666666667	-103.401448029316\\
83.3833333333333	-103.26215650384\\
83.4	-103.674579353262\\
83.4166666666667	-103.159594670682\\
83.4333333333333	-103.662128460727\\
83.45	-103.81815441567\\
83.4666666666667	-103.088646760802\\
83.4833333333333	-103.73624759006\\
83.5	-103.106734105187\\
83.5166666666667	-103.658086449632\\
83.5333333333333	-104.187189887057\\
83.55	-104.504046547166\\
83.5666666666667	-104.083571800103\\
83.5833333333333	-103.864614418045\\
83.6	-104.1431593535\\
83.6166666666667	-104.908608657743\\
83.6333333333333	-105.560040466161\\
83.65	-105.382659424877\\
83.6666666666667	-105.096037108601\\
83.6833333333333	-105.279271004281\\
83.7	-104.86674454992\\
83.7166666666667	-104.934245327061\\
83.7333333333333	-105.263480149153\\
83.75	-105.473161556041\\
83.7666666666667	-105.312699532904\\
83.7833333333333	-105.949298040543\\
83.8	-105.511697141403\\
83.8166666666667	-105.562171238398\\
83.8333333333333	-105.17164411035\\
83.85	-105.405395623114\\
83.8666666666667	-105.488832577658\\
83.8833333333333	-105.609797076444\\
83.9	-106.86243299889\\
83.9166666666667	-106.419721595217\\
83.9333333333333	-105.706022833362\\
83.95	-105.191600809465\\
83.9666666666667	-105.626388116666\\
83.9833333333333	-105.475222229905\\
84	-104.850690812741\\
84.0166666666667	-104.70240514543\\
84.0333333333333	-104.322432015978\\
84.05	-104.191251647053\\
84.0666666666667	-104.481332528496\\
84.0833333333333	-104.089017293598\\
84.1	-103.703846638324\\
84.1166666666667	-103.576529700391\\
84.1333333333333	-102.941561194081\\
84.15	-102.521698728843\\
84.1666666666667	-102.225259891241\\
84.1833333333333	-101.57522935222\\
84.2	-101.562259279851\\
84.2166666666667	-101.69622024465\\
84.2333333333333	-102.04345130374\\
84.25	-102.053360882771\\
84.2666666666667	-102.035709974495\\
84.2833333333333	-101.439091904648\\
84.3	-100.942008179998\\
84.3166666666667	-100.279905649094\\
84.3333333333333	-100.415091973165\\
84.35	-100.75284703367\\
84.3666666666667	-100.630943467852\\
84.3833333333333	-100.343944447961\\
84.4	-99.8659895848034\\
84.4166666666667	-99.6382440091858\\
84.4333333333333	-99.8113698058898\\
84.45	-99.7995591997672\\
84.4666666666667	-99.8423120043901\\
84.4833333333333	-99.880138733908\\
84.5	-100.06353431574\\
84.5166666666667	-99.6795633232873\\
84.5333333333333	-99.5557051464651\\
84.55	-99.38018046794\\
84.5666666666667	-99.3116732895599\\
84.5833333333333	-99.3419504080268\\
84.6	-99.3730202876072\\
84.6166666666667	-99.6187616637613\\
84.6333333333333	-99.5426686703195\\
84.65	-99.2784556556113\\
84.6666666666667	-99.3070983122075\\
84.6833333333333	-99.2514135442541\\
84.7	-98.7427556159954\\
84.7166666666667	-98.2907104667746\\
84.7333333333333	-98.2852260169185\\
84.75	-98.140793190626\\
84.7666666666667	-98.012670860094\\
84.7833333333333	-97.9199601920137\\
84.8	-97.6548849922281\\
84.8166666666667	-97.5009396299924\\
84.8333333333333	-97.3833435887333\\
84.85	-97.3828183044711\\
84.8666666666667	-96.9235038664056\\
84.8833333333333	-96.9003899501226\\
84.9	-97.049196055403\\
84.9166666666667	-97.0632946369956\\
84.9333333333333	-97.0593127035973\\
84.95	-96.966642202941\\
84.9666666666667	-96.9112342587358\\
84.9833333333333	-96.8405403455781\\
85	-96.9900796153214\\
85.0166666666667	-97.0391459271153\\
85.0333333333333	-96.8377743843653\\
85.05	-96.883778664594\\
85.0666666666667	-96.9879061005827\\
85.0833333333333	-96.6557678855703\\
85.1	-96.6815494372245\\
85.1166666666667	-96.6736502949064\\
85.1333333333333	-96.6305946991817\\
85.15	-96.7231398680077\\
85.1666666666667	-96.6442035041446\\
85.1833333333333	-96.6914714257077\\
85.2	-96.5577441828788\\
85.2166666666667	-96.4552832657538\\
85.2333333333333	-96.470237737508\\
85.25	-96.3917131759173\\
85.2666666666667	-96.559539531799\\
85.2833333333333	-96.5261321169726\\
85.3	-96.5167783264558\\
85.3166666666667	-96.4525759442705\\
85.3333333333333	-96.7300177430389\\
85.35	-96.6903107783292\\
85.3666666666667	-96.5105281488002\\
85.3833333333333	-96.8783060739101\\
85.4	-96.5942963353391\\
85.4166666666667	-96.3346016990324\\
85.4333333333333	-96.2360062618093\\
85.45	-96.1618676980057\\
85.4666666666667	-96.0589965576706\\
85.4833333333333	-95.8768479750205\\
85.5	-95.9769435080282\\
85.5166666666667	-95.8639001081134\\
85.5333333333333	-96.0394619352205\\
85.55	-96.143070064389\\
85.5666666666667	-96.0784808597681\\
85.5833333333333	-95.9859319915737\\
85.6	-96.4951027981416\\
85.6166666666667	-96.3863644667029\\
85.6333333333333	-96.2898791518643\\
85.65	-96.3113906516777\\
85.6666666666667	-96.3310834063015\\
85.6833333333333	-96.4066762270926\\
85.7	-96.364811835345\\
85.7166666666667	-96.4712024356309\\
85.7333333333333	-96.4040991571404\\
85.75	-96.4479651689009\\
85.7666666666667	-96.3158315071819\\
85.7833333333333	-96.1434248415389\\
85.8	-95.840905937806\\
85.8166666666667	-95.9808656569493\\
85.8333333333333	-95.9709031144696\\
85.85	-96.2048395573256\\
85.8666666666667	-96.2106141229607\\
85.8833333333333	-96.4054067520686\\
85.9	-96.583064679337\\
85.9166666666667	-96.3515611072048\\
85.9333333333333	-96.434828936446\\
85.95	-96.5140108203122\\
85.9666666666667	-96.2659387577729\\
85.9833333333333	-96.5385795874322\\
86	-96.5025196396421\\
86.0166666666667	-96.5604661476051\\
86.0333333333333	-96.4530955470408\\
86.05	-96.2739860680591\\
86.0666666666667	-96.1821002170003\\
86.0833333333333	-95.9993668870747\\
86.1	-95.9420319282225\\
86.1166666666667	-95.9446385762158\\
86.1333333333333	-95.7728347046723\\
86.15	-95.5337581564106\\
86.1666666666667	-95.4764340981497\\
86.1833333333333	-95.6456351881673\\
86.2	-95.4276203802193\\
86.2166666666667	-95.6487398428025\\
86.2333333333333	-95.4036132103232\\
86.25	-95.3222062824558\\
86.2666666666667	-95.3603879496572\\
86.2833333333333	-95.4785540698268\\
86.3	-95.4412066358563\\
86.3166666666667	-95.5368816170288\\
86.3333333333333	-95.5587824643676\\
86.35	-95.4233424751911\\
86.3666666666667	-95.3538831275807\\
86.3833333333333	-95.3007310038992\\
86.4	-95.1308435776739\\
86.4166666666667	-95.0316546876035\\
86.4333333333333	-95.053194657446\\
86.45	-94.8883163223998\\
86.4666666666667	-94.8956819925584\\
86.4833333333333	-94.7781274679774\\
86.5	-94.7530446482528\\
86.5166666666667	-94.9024961724507\\
86.5333333333333	-94.7541872862441\\
86.55	-94.6511994424528\\
86.5666666666667	-94.337015173652\\
86.5833333333333	-94.379353149385\\
86.6	-94.2862662075912\\
86.6166666666667	-94.2620403167595\\
86.6333333333333	-94.1530592674491\\
86.65	-94.0672703072789\\
86.6666666666667	-94.0316273677177\\
86.6833333333333	-93.8216214380976\\
86.7	-93.777872108249\\
86.7166666666667	-93.6786866551241\\
86.7333333333333	-93.4824449013558\\
86.75	-93.3445960503021\\
86.7666666666667	-93.1476206409275\\
86.7833333333333	-92.9975523183758\\
86.8	-93.1171274909082\\
86.8166666666667	-93.0998064714973\\
86.8333333333333	-93.2345888201304\\
86.85	-92.9796771458839\\
86.8666666666667	-92.9719722287782\\
86.8833333333333	-92.9565106470427\\
86.9	-93.067254977849\\
86.9166666666667	-93.1003068441902\\
86.9333333333333	-93.2685513337767\\
86.95	-93.2117465754844\\
86.9666666666667	-93.1124096009507\\
86.9833333333333	-93.3543482876801\\
87	-93.2656348291841\\
87.0166666666667	-93.1603794252958\\
87.0333333333333	-93.1525362952333\\
87.05	-93.13415568631\\
87.0666666666667	-93.1793134896892\\
87.0833333333333	-92.8370593546662\\
87.1	-92.7726351112197\\
87.1166666666667	-92.637318635604\\
87.1333333333333	-92.4539521238069\\
87.15	-92.4587059226732\\
87.1666666666667	-92.4968964253897\\
87.1833333333333	-92.3249001162748\\
87.2	-92.1446517173052\\
87.2166666666667	-92.1479517848689\\
87.2333333333333	-92.2239014914308\\
87.25	-92.0034173517829\\
87.2666666666667	-92.0821553353881\\
87.2833333333333	-91.9633967608096\\
87.3	-91.7840180700324\\
87.3166666666667	-91.6789482126662\\
87.3333333333333	-91.5289643452769\\
87.35	-91.469443346907\\
87.3666666666667	-91.4896391046702\\
87.3833333333333	-91.5108290756821\\
87.4	-91.7705520727428\\
87.4166666666667	-91.5437905136912\\
87.4333333333333	-91.5269979789288\\
87.45	-91.4596142916729\\
87.4666666666667	-91.4147459747577\\
87.4833333333333	-91.412220593791\\
87.5	-91.2635530676319\\
87.5166666666667	-91.3563076627071\\
87.5333333333333	-91.2887863199911\\
87.55	-91.3604864737809\\
87.5666666666667	-91.3123426712873\\
87.5833333333333	-91.2954311950883\\
87.6	-91.0974637632508\\
87.6166666666667	-90.9179244242158\\
87.6333333333333	-90.831461201226\\
87.65	-90.7524849263804\\
87.6666666666667	-90.6422707855694\\
87.6833333333333	-90.615929666615\\
87.7	-90.5769109855592\\
87.7166666666667	-90.4689254054669\\
87.7333333333333	-90.3752658226858\\
87.75	-90.210276434587\\
87.7666666666667	-90.2905812261622\\
87.7833333333333	-90.151784253363\\
87.8	-90.1279423566105\\
87.8166666666667	-90.1714605376422\\
87.8333333333333	-90.0666544264927\\
87.85	-89.9486654557934\\
87.8666666666667	-89.8888566005573\\
87.8833333333333	-90.0639366773786\\
87.9	-89.9652592615888\\
87.9166666666667	-90.0228334893461\\
87.9333333333333	-90.1335003555023\\
87.95	-90.1032944142621\\
87.9666666666667	-90.079111100991\\
87.9833333333333	-89.9888808115864\\
88	-90.0141620552409\\
88.0166666666667	-89.6928960351422\\
88.0333333333333	-89.7384835166802\\
88.05	-89.6905256526113\\
88.0666666666667	-89.6419862082047\\
88.0833333333333	-89.6419991127272\\
88.1	-89.7559375431266\\
88.1166666666667	-89.7258262029058\\
88.1333333333333	-89.705001682147\\
88.15	-89.8306558156638\\
88.1666666666667	-89.7087405470994\\
88.1833333333333	-89.6871304500375\\
88.2	-89.5696802646562\\
88.2166666666667	-89.5518573861259\\
88.2333333333333	-89.4993017761512\\
88.25	-89.5394302769493\\
88.2666666666667	-89.5235957014126\\
88.2833333333333	-89.465930202702\\
88.3	-89.4998767441744\\
88.3166666666667	-89.5731683993049\\
88.3333333333333	-89.521149632258\\
88.35	-89.4196911675538\\
88.3666666666667	-89.3164876326278\\
88.3833333333333	-89.4020175018126\\
88.4	-89.2063264843357\\
88.4166666666667	-89.2153116155286\\
88.4333333333333	-89.2031995258143\\
88.45	-89.0914910562851\\
88.4666666666667	-89.0882920485153\\
88.4833333333333	-89.1221976982978\\
88.5	-89.0329449492712\\
88.5166666666667	-88.9875991969368\\
88.5333333333333	-89.0236751038715\\
88.55	-89.0195897244087\\
88.5666666666667	-89.0067872428403\\
88.5833333333333	-88.9288069433425\\
88.6	-88.8752935606404\\
88.6166666666667	-88.818922608731\\
88.6333333333333	-88.7314836985617\\
88.65	-88.812542509058\\
88.6666666666667	-88.7461358837418\\
88.6833333333333	-88.7103377103263\\
88.7	-88.5915637422375\\
88.7166666666667	-88.6455890141417\\
88.7333333333333	-88.5598616164984\\
88.75	-88.5673520618646\\
88.7666666666667	-88.497667147959\\
88.7833333333333	-88.4559097917644\\
88.8	-88.4809990621784\\
88.8166666666667	-88.3955527610219\\
88.8333333333333	-88.2818677843001\\
88.85	-88.2067177297077\\
88.8666666666667	-88.268715179517\\
88.8833333333333	-88.132657897968\\
88.9	-88.0876359326248\\
88.9166666666667	-88.0497353121261\\
88.9333333333333	-87.9925740502297\\
88.95	-87.9714691252774\\
88.9666666666667	-87.9725992562525\\
88.9833333333333	-87.9553551764376\\
89	-87.8800683821805\\
89.0166666666667	-87.7378179249458\\
89.0333333333333	-87.5785037708823\\
89.05	-87.6051968375477\\
89.0666666666667	-87.5783924327314\\
89.0833333333333	-87.5553420975437\\
89.1	-87.4860640811587\\
89.1166666666667	-87.3656194666933\\
89.1333333333333	-87.4044608312717\\
89.15	-87.3998407118005\\
89.1666666666667	-87.3287603696273\\
89.1833333333333	-87.338494070712\\
89.2	-87.3162441770325\\
89.2166666666667	-87.2308150922247\\
89.2333333333333	-87.1808618830694\\
89.25	-87.0845330869533\\
89.2666666666667	-86.9416674715605\\
89.2833333333333	-86.9210655599836\\
89.3	-86.9015319989572\\
89.3166666666667	-86.8815260610355\\
89.3333333333333	-86.8895365432231\\
89.35	-86.9129935844501\\
89.3666666666667	-86.8355743013084\\
89.3833333333333	-86.8262524768648\\
89.4	-86.695119364651\\
89.4166666666667	-86.5411683911189\\
89.4333333333333	-86.5405348325397\\
89.45	-86.4308746145892\\
89.4666666666667	-86.3626906044076\\
89.4833333333333	-86.2974490174852\\
89.5	-86.169425036167\\
89.5166666666667	-86.1378056403041\\
89.5333333333333	-86.0474114799966\\
89.55	-85.9577249408282\\
89.5666666666667	-85.9197036291752\\
89.5833333333333	-85.7422096725958\\
89.6	-85.7419126548712\\
89.6166666666667	-85.6514276843752\\
89.6333333333333	-85.6384223788764\\
89.65	-85.6005106678405\\
89.6666666666667	-85.5536918684572\\
89.6833333333333	-85.462129827169\\
89.7	-85.3304229019796\\
89.7166666666667	-85.2452792185564\\
89.7333333333333	-85.1186242361959\\
89.75	-85.0942534506134\\
89.7666666666667	-85.11637683381\\
89.7833333333333	-85.0161033339082\\
89.8	-84.9548614778628\\
89.8166666666667	-84.8859159429244\\
89.8333333333333	-84.8502107147288\\
89.85	-84.785818629513\\
89.8666666666667	-84.6388332149604\\
89.8833333333333	-84.5393236761945\\
89.9	-84.4210031639037\\
89.9166666666667	-84.3274686347485\\
89.9333333333333	-84.386733226271\\
89.95	-84.3135559000693\\
89.9666666666667	-84.2140934468918\\
89.9833333333333	-84.1389993424655\\
90	-83.9873705716249\\
90.0166666666667	-83.9299536080614\\
90.0333333333333	-83.8200973234545\\
90.05	-83.7395049428384\\
90.0666666666667	-83.6629457702424\\
90.0833333333333	-83.6052815090193\\
90.1	-83.5241118123733\\
90.1166666666667	-83.5101283828648\\
90.1333333333333	-83.5139026353482\\
90.15	-83.5474724078376\\
90.1666666666667	-83.4796146687583\\
90.1833333333333	-83.3996874548855\\
90.2	-83.3657380443648\\
90.2166666666667	-83.3319940062937\\
90.2333333333333	-83.3298559271605\\
90.25	-83.3085091740467\\
90.2666666666667	-83.3109828079763\\
90.2833333333333	-83.2428095795609\\
90.3	-83.2524381417126\\
90.3166666666667	-83.2535066859188\\
90.3333333333333	-83.1484685873807\\
90.35	-83.152074257375\\
90.3666666666667	-83.0692449117442\\
90.3833333333333	-83.0165332325436\\
90.4	-82.9999505400843\\
90.4166666666667	-82.9599454046834\\
90.4333333333333	-82.8408187751265\\
90.45	-82.7847799153528\\
90.4666666666667	-82.8117477228034\\
90.4833333333333	-82.7489263282789\\
90.5	-82.7542061008255\\
90.5166666666667	-82.6561265019772\\
90.5333333333333	-82.6970730342871\\
90.55	-82.6741475286966\\
90.5666666666667	-82.6482785576418\\
90.5833333333333	-82.62656936712\\
90.6	-82.6395525015464\\
90.6166666666667	-82.6267632131655\\
90.6333333333333	-82.5332705395972\\
90.65	-82.5082871551605\\
90.6666666666667	-82.4552532232217\\
90.6833333333333	-82.4438196087091\\
90.7	-82.4557425642165\\
90.7166666666667	-82.4497088077088\\
90.7333333333333	-82.3714836906577\\
90.75	-82.4246295317172\\
90.7666666666667	-82.3422825995461\\
90.7833333333333	-82.2892271951279\\
90.8	-82.3143814124994\\
90.8166666666667	-82.3019669092036\\
90.8333333333333	-82.220563223239\\
90.85	-82.2802063328164\\
90.8666666666667	-82.2072620861998\\
90.8833333333333	-82.2194158733338\\
90.9	-82.1717932607748\\
90.9166666666667	-82.176092846454\\
90.9333333333333	-82.1697154844563\\
90.95	-82.0809975154164\\
90.9666666666667	-82.1105777513648\\
90.9833333333333	-82.0840454382176\\
91	-82.0568654459397\\
91.0166666666667	-82.0552274975094\\
91.0333333333333	-82.0683877313599\\
91.05	-82.1120444934584\\
91.0666666666667	-82.0572747307583\\
91.0833333333333	-81.9846757698627\\
91.1	-81.9654172039991\\
91.1166666666667	-82.0378506149014\\
91.1333333333333	-82.0422166960179\\
91.15	-82.019428855566\\
91.1666666666667	-81.9634194309335\\
91.1833333333333	-81.9420733994956\\
91.2	-81.9411559427219\\
91.2166666666667	-81.9593613665809\\
91.2333333333333	-81.995207223292\\
91.25	-82.0119522414269\\
91.2666666666667	-82.0242304556363\\
91.2833333333333	-82.0985009497866\\
91.3	-82.0942211642856\\
91.3166666666667	-82.1147863995411\\
91.3333333333333	-82.1232226457608\\
91.35	-82.1786811618951\\
91.3666666666667	-82.223055035765\\
91.3833333333333	-82.2802781267296\\
91.4	-82.3128053796196\\
91.4166666666667	-82.3245551773557\\
91.4333333333333	-82.3178712441019\\
91.45	-82.3252889457383\\
91.4666666666667	-82.3334183997099\\
91.4833333333333	-82.3655323056258\\
91.5	-82.3815444042719\\
91.5166666666667	-82.3749238394545\\
91.5333333333333	-82.4365555936919\\
91.55	-82.4764545024212\\
91.5666666666667	-82.5151248983752\\
91.5833333333333	-82.5557581702721\\
91.6	-82.6192563841347\\
91.6166666666667	-82.6746509304507\\
91.6333333333333	-82.6860806528756\\
91.65	-82.6589452295994\\
91.6666666666667	-82.7156648044072\\
91.6833333333333	-82.6604359460127\\
91.7	-82.7626048087761\\
91.7166666666667	-82.8329523396826\\
91.7333333333333	-82.8924507757508\\
91.75	-82.9046904393196\\
91.7666666666667	-82.8982917571815\\
91.7833333333333	-82.902079915316\\
91.8	-82.9774621190938\\
91.8166666666667	-83.0444262904209\\
91.8333333333333	-83.0141971026861\\
91.85	-82.9936539535759\\
91.8666666666667	-83.0996988834547\\
91.8833333333333	-83.1281042928903\\
91.9	-83.1463496202907\\
91.9166666666667	-83.1843738534244\\
91.9333333333333	-83.1993955769809\\
91.95	-83.2597238575057\\
91.9666666666667	-83.2951112530267\\
91.9833333333333	-83.3006669734485\\
92	-83.3568649050646\\
92.0166666666667	-83.4353854881699\\
92.0333333333333	-83.4653964905277\\
92.05	-83.478125928447\\
92.0666666666667	-83.5313595033611\\
92.0833333333333	-83.5720627453539\\
92.1	-83.6357970840873\\
92.1166666666667	-83.6627012930312\\
92.1333333333333	-83.7177793051343\\
92.15	-83.7930046110148\\
92.1666666666667	-83.722798110908\\
92.1833333333333	-83.7686743732732\\
92.2	-83.8098329055946\\
92.2166666666667	-83.8191826847311\\
92.2333333333333	-83.9237169887828\\
92.25	-83.9300553540809\\
92.2666666666667	-83.8941104783945\\
92.2833333333333	-83.9157500647513\\
92.3	-83.9393300447439\\
92.3166666666667	-83.9685564856038\\
92.3333333333333	-83.8957467829286\\
92.35	-83.962985109639\\
92.3666666666667	-84.0010813275242\\
92.3833333333333	-83.993998811011\\
92.4	-83.9236726235799\\
92.4166666666667	-83.9620759127697\\
92.4333333333333	-84.0107238704967\\
92.45	-84.1023801792265\\
92.4666666666667	-84.1922780933169\\
92.4833333333333	-84.2902899990277\\
92.5	-84.3290970024506\\
92.5166666666667	-84.3784072239136\\
92.5333333333333	-84.3685239463768\\
92.55	-84.502283631856\\
92.5666666666667	-84.5359409126007\\
92.5833333333333	-84.5921178997458\\
92.6	-84.63911071091\\
92.6166666666667	-84.6033705101819\\
92.6333333333333	-84.6100905770788\\
92.65	-84.6731862509572\\
92.6666666666667	-84.7636858654233\\
92.6833333333333	-84.8172492273739\\
92.7	-84.8825557148411\\
92.7166666666667	-84.8387684901508\\
92.7333333333333	-84.8272389261894\\
92.75	-84.9511826426791\\
92.7666666666667	-84.9657484845178\\
92.7833333333333	-84.9201840891023\\
92.8	-84.8464049771513\\
92.8166666666667	-84.8683887940398\\
92.8333333333333	-84.8385831581115\\
92.85	-84.9403678091745\\
92.8666666666667	-84.9949072154931\\
92.8833333333333	-85.0278967941532\\
92.9	-85.0698169423725\\
92.9166666666667	-85.1043058191921\\
92.9333333333333	-85.1081321920681\\
92.95	-85.2140632922862\\
92.9666666666667	-85.2669345120961\\
92.9833333333333	-85.2533412625745\\
93	-85.2997407631556\\
93.0166666666667	-85.3368614492748\\
93.0333333333333	-85.4050365660842\\
93.05	-85.5490665124275\\
93.0666666666667	-85.5672274278194\\
93.0833333333333	-85.6449732373935\\
93.1	-85.6901855071596\\
93.1166666666667	-85.6726260659014\\
93.1333333333333	-85.7806024852652\\
93.15	-85.8575659422281\\
93.1666666666667	-85.9236414577821\\
93.1833333333333	-85.9808332366184\\
93.2	-86.0195475047308\\
93.2166666666667	-86.0074427614594\\
93.2333333333333	-85.9796246265484\\
93.25	-85.995109084559\\
93.2666666666667	-86.0603078110216\\
93.2833333333333	-86.1474377556089\\
93.3	-86.1618572302208\\
93.3166666666667	-86.179783568449\\
93.3333333333333	-86.1897691800281\\
93.35	-86.2519705389707\\
93.3666666666667	-86.2933422155372\\
93.3833333333333	-86.458651699044\\
93.4	-86.4254283468142\\
93.4166666666667	-86.5452959150254\\
93.4333333333333	-86.6394544227319\\
93.45	-86.7243182931389\\
93.4666666666667	-86.6987291055699\\
93.4833333333333	-86.7296947876065\\
93.5	-86.7185836198549\\
93.5166666666667	-86.8218911360691\\
93.5333333333333	-86.8417199872713\\
93.55	-86.9190472610175\\
93.5666666666667	-86.9377408455921\\
93.5833333333333	-87.0040367965711\\
93.6	-87.1878131685414\\
93.6166666666667	-87.2574601038145\\
93.6333333333333	-87.2368678332471\\
93.65	-87.2029961023882\\
93.6666666666667	-87.38669703758\\
93.6833333333333	-87.3840451592513\\
93.7	-87.4969976745337\\
93.7166666666667	-87.5818723087065\\
93.7333333333333	-87.6405436445513\\
93.75	-87.6578983048191\\
93.7666666666667	-87.7495092837031\\
93.7833333333333	-87.7914065213025\\
93.8	-87.8600043365656\\
93.8166666666667	-88.0290348558014\\
93.8333333333333	-88.1858271077273\\
93.85	-88.207530629599\\
93.8666666666667	-88.3403788411293\\
93.8833333333333	-88.3681818751277\\
93.9	-88.3629572665236\\
93.9166666666667	-88.4882028806737\\
93.9333333333333	-88.5703692458912\\
93.95	-88.5772401507889\\
93.9666666666667	-88.7230173730357\\
93.9833333333333	-88.6928180684482\\
94	-88.6953179757059\\
94.0166666666667	-88.7770252815419\\
94.0333333333333	-88.8321645862195\\
94.05	-88.7924615146948\\
94.0666666666667	-88.8756791383393\\
94.0833333333333	-89.1248563343414\\
94.1	-89.2300837125178\\
94.1166666666667	-89.2647351563367\\
94.1333333333333	-89.2945616511555\\
94.15	-89.3749007315185\\
94.1666666666667	-89.3966019156262\\
94.1833333333333	-89.4512034549161\\
94.2	-89.5064482927548\\
94.2166666666667	-89.5884812349488\\
94.2333333333333	-89.6793049801904\\
94.25	-89.6885266708051\\
94.2666666666667	-89.7649821162848\\
94.2833333333333	-89.7909635879061\\
94.3	-89.9311777773977\\
94.3166666666667	-90.0965298426425\\
94.3333333333333	-90.1036415081716\\
94.35	-90.2109646651378\\
94.3666666666667	-90.3705267040388\\
94.3833333333333	-90.3488871364224\\
94.4	-90.4575328922395\\
94.4166666666667	-90.5338802665822\\
94.4333333333333	-90.4652415279912\\
94.45	-90.5950885310249\\
94.4666666666667	-90.6964425545959\\
94.4833333333333	-90.7370143087401\\
94.5	-90.8908558310702\\
94.5166666666667	-90.9215706541601\\
94.5333333333333	-90.8518222606036\\
94.55	-90.8773125228826\\
94.5666666666667	-90.8586854791715\\
94.5833333333333	-90.8755310694333\\
94.6	-91.0465060339785\\
94.6166666666667	-91.081569720051\\
94.6333333333333	-91.3044975564228\\
94.65	-91.3262256885953\\
94.6666666666667	-91.1885707821683\\
94.6833333333333	-91.3904966568154\\
94.7	-91.4437921758691\\
94.7166666666667	-91.6950718916192\\
94.7333333333333	-91.5820538915739\\
94.75	-91.5730913408453\\
94.7666666666667	-91.6098902232997\\
94.7833333333333	-91.738019313269\\
94.8	-91.8585823963599\\
94.8166666666667	-91.8610461028491\\
94.8333333333333	-91.8882106676586\\
94.85	-92.1350831246285\\
94.8666666666667	-92.2133379240942\\
94.8833333333333	-92.5054492129874\\
94.9	-92.4433184304863\\
94.9166666666667	-92.5573951656951\\
94.9333333333333	-92.605070231869\\
94.95	-92.7939952363799\\
94.9666666666667	-92.8124912680227\\
94.9833333333333	-93.0150219139872\\
95	-93.0952993460765\\
95.0166666666667	-93.144779020852\\
95.0333333333333	-93.3036568701486\\
95.05	-93.4774309405064\\
95.0666666666667	-93.3872730478232\\
95.0833333333333	-93.2520430079728\\
95.1	-93.3480357686975\\
95.1166666666667	-93.2999736001967\\
95.1333333333333	-93.235771367353\\
95.15	-93.2563463149554\\
95.1666666666667	-93.4021468000584\\
95.1833333333333	-93.3393074674121\\
95.2	-93.3105035048837\\
95.2166666666667	-93.190372505382\\
95.2333333333333	-93.3436270415543\\
95.25	-93.186756523789\\
95.2666666666667	-92.9989031614169\\
95.2833333333333	-92.9780288676987\\
95.3	-92.8161102895672\\
95.3166666666667	-92.8545976940342\\
95.3333333333333	-92.7641288987059\\
95.35	-92.9623783617301\\
95.3666666666667	-92.8578949639322\\
95.3833333333333	-92.7117174769061\\
95.4	-92.6173688226692\\
95.4166666666667	-92.6252786114461\\
95.4333333333333	-92.54176411931\\
95.45	-92.4998274069189\\
95.4666666666667	-92.3854729391651\\
95.4833333333333	-92.1385557050205\\
95.5	-92.1244505729879\\
95.5166666666667	-92.0134531189897\\
95.5333333333333	-92.0258129391425\\
95.55	-91.9948390741223\\
95.5666666666667	-91.9266186765613\\
95.5833333333333	-91.8816128793273\\
95.6	-91.6196343015042\\
95.6166666666667	-91.6069561904129\\
95.6333333333333	-91.4721877175411\\
95.65	-91.4221209221501\\
95.6666666666667	-91.5241491612156\\
95.6833333333333	-91.5928630419266\\
95.7	-91.6202806385262\\
95.7166666666667	-91.6035193135208\\
95.7333333333333	-91.6677874773622\\
95.75	-91.3887366101677\\
95.7666666666667	-91.4175594334377\\
95.7833333333333	-91.4391823756239\\
95.8	-91.3271075520557\\
95.8166666666667	-91.3974901377768\\
95.8333333333333	-91.3063619690838\\
95.85	-91.2931585303054\\
95.8666666666667	-91.4896102261459\\
95.8833333333333	-91.5067535035272\\
95.9	-91.3804856421666\\
95.9166666666667	-91.3775400994246\\
95.9333333333333	-91.3442258620346\\
95.95	-91.3119274507571\\
95.9666666666667	-91.5197265127091\\
95.9833333333333	-91.7277303958917\\
96	-91.7677623988534\\
96.0166666666667	-91.7828220951768\\
96.0333333333333	-91.7539406836603\\
96.05	-91.7504467100894\\
96.0666666666667	-91.739223575592\\
96.0833333333333	-91.7863796062171\\
96.1	-91.794038263828\\
96.1166666666667	-91.781624046315\\
96.1333333333333	-91.7692557795226\\
96.15	-91.7619627694621\\
96.1666666666667	-91.8846179559991\\
96.1833333333333	-91.8892101277905\\
96.2	-91.7924775246631\\
96.2166666666667	-91.696971587983\\
96.2333333333333	-91.6294575802136\\
96.25	-91.6823243703928\\
96.2666666666667	-91.5873178993689\\
96.2833333333333	-91.6517347544165\\
96.3	-91.6332947365602\\
96.3166666666667	-91.692294118224\\
96.3333333333333	-91.8736172848412\\
96.35	-91.8753350615725\\
96.3666666666667	-92.0653676235417\\
96.3833333333333	-91.9397977473287\\
96.4	-91.8857544743881\\
96.4166666666667	-91.9442702651796\\
96.4333333333333	-91.9565900264405\\
96.45	-91.9911999427926\\
96.4666666666667	-92.151240070667\\
96.4833333333333	-92.1455330441772\\
96.5	-92.284554823932\\
96.5166666666667	-92.2323078135372\\
96.5333333333333	-92.3376083335451\\
96.55	-92.3298745562095\\
96.5666666666667	-92.4372198444379\\
96.5833333333333	-92.5207376250346\\
96.6	-92.4787617763395\\
96.6166666666667	-92.6096547902293\\
96.6333333333333	-92.6975495150753\\
96.65	-92.8845173234748\\
96.6666666666667	-92.9003122259516\\
96.6833333333333	-93.1420929635456\\
96.7	-93.1919761033202\\
96.7166666666667	-93.332451768327\\
96.7333333333333	-93.2220238542143\\
96.75	-93.2634978557402\\
96.7666666666667	-93.4116983344519\\
96.7833333333333	-93.6233694137315\\
96.8	-93.6738235835148\\
96.8166666666667	-93.6337794052584\\
96.8333333333333	-93.6880465819459\\
96.85	-93.7743251454741\\
96.8666666666667	-93.9211506442273\\
96.8833333333333	-93.8825520374824\\
96.9	-94.1306875060135\\
96.9166666666667	-94.2668088873132\\
96.9333333333333	-94.5963030382397\\
96.95	-95.1276752469865\\
96.9666666666667	-95.1131402325645\\
96.9833333333333	-95.289220305905\\
97	-95.3844433743565\\
97.0166666666667	-95.5043267497232\\
97.0333333333333	-95.4676363207069\\
97.05	-95.3609904647909\\
97.0666666666667	-95.6382225597314\\
97.0833333333333	-95.7571383109708\\
97.1	-95.7815697701163\\
97.1166666666667	-95.8028905036867\\
97.1333333333333	-95.697123905696\\
97.15	-95.6324866189722\\
97.1666666666667	-95.6691853765103\\
97.1833333333333	-95.7650936032307\\
97.2	-95.886360031412\\
97.2166666666667	-95.6340130860924\\
97.2333333333333	-95.6541360567788\\
97.25	-95.7211809649536\\
97.2666666666667	-95.8711952641168\\
97.2833333333333	-96.1927625197222\\
97.3	-96.2590837300101\\
97.3166666666667	-96.4752250513633\\
97.3333333333333	-96.5939749986261\\
97.35	-96.8166718473873\\
97.3666666666667	-96.802551190549\\
97.3833333333333	-96.8308298411551\\
97.4	-96.5188590665441\\
97.4166666666667	-96.7976140465201\\
97.4333333333333	-96.9669790148855\\
97.45	-97.0147673447679\\
97.4666666666667	-96.701877127944\\
97.4833333333333	-97.0089308633613\\
97.5	-96.8190994573066\\
97.5166666666667	-96.6867434299264\\
97.5333333333333	-96.6677681481066\\
97.55	-96.7036635620186\\
97.5666666666667	-96.3365096176634\\
97.5833333333333	-96.3599610042522\\
97.6	-96.4092885333088\\
97.6166666666667	-96.4262769452096\\
97.6333333333333	-96.0619830237574\\
97.65	-95.9737694743129\\
97.6666666666667	-95.8364649356865\\
97.6833333333333	-95.7469045896458\\
97.7	-95.8498176020049\\
97.7166666666667	-95.6412235012\\
97.7333333333333	-95.7411508573483\\
97.75	-95.2662754469086\\
97.7666666666667	-95.1131317105491\\
97.7833333333333	-95.139995668268\\
97.8	-95.0178682743836\\
97.8166666666667	-95.1492054712772\\
97.8333333333333	-95.0449097758191\\
97.85	-95.2288545416328\\
97.8666666666667	-95.0622999010154\\
97.8833333333333	-95.0686650608419\\
97.9	-95.1504851295559\\
97.9166666666667	-95.1988202209767\\
97.9333333333333	-94.9168446558596\\
97.95	-94.8371791719349\\
97.9666666666667	-94.8227874945931\\
97.9833333333333	-95.0011852338606\\
98	-95.2827445650824\\
98.0166666666667	-95.2398179650534\\
98.0333333333333	-95.4176082929097\\
98.05	-95.505951024859\\
98.0666666666667	-95.474569754044\\
98.0833333333333	-95.4073941479614\\
98.1	-95.4728931578332\\
98.1166666666667	-95.7501783419516\\
98.1333333333333	-95.636041713465\\
98.15	-96.0710928559467\\
98.1666666666667	-95.9444967691374\\
98.1833333333333	-95.8455259963019\\
98.2	-95.698386602121\\
98.2166666666667	-95.6538322170971\\
98.2333333333333	-95.789919538649\\
98.25	-95.8659945647264\\
98.2666666666667	-96.1735428411687\\
98.2833333333333	-96.2779982877422\\
98.3	-96.3195709822835\\
98.3166666666667	-96.4019592417034\\
98.3333333333333	-96.355357159164\\
98.35	-96.2991180644969\\
98.3666666666667	-96.352304468317\\
98.3833333333333	-96.1904405960462\\
98.4	-96.4307419721295\\
98.4166666666667	-96.6387315587588\\
98.4333333333333	-96.8591999264832\\
98.45	-96.8192914516566\\
98.4666666666667	-96.740794831637\\
98.4833333333333	-96.6404617845789\\
98.5	-96.2539043762025\\
98.5166666666667	-96.3866770317773\\
98.5333333333333	-96.6564043256473\\
98.55	-96.7931182411405\\
98.5666666666667	-96.8431995945859\\
98.5833333333333	-97.1766325729683\\
98.6	-96.857180178233\\
98.6166666666667	-97.2443472334944\\
98.6333333333333	-97.055243520139\\
98.65	-97.1973241893003\\
98.6666666666667	-97.3508846207096\\
98.6833333333333	-97.5051678225821\\
98.7	-97.5089251310811\\
98.7166666666667	-97.4478076088224\\
98.7333333333333	-97.5882329633134\\
98.75	-97.5399264012003\\
98.7666666666667	-97.3580044682022\\
98.7833333333333	-97.6490089992474\\
98.8	-97.6504741615818\\
98.8166666666667	-97.6401980508944\\
98.8333333333333	-97.6758257864328\\
98.85	-97.6156373802253\\
98.8666666666667	-97.6700987667842\\
98.8833333333333	-97.5522824939857\\
98.9	-97.7604660576739\\
98.9166666666667	-97.7822171691757\\
98.9333333333333	-97.7124483647473\\
98.95	-97.5047042131117\\
98.9666666666667	-97.2582169783289\\
98.9833333333333	-97.2137119634791\\
99	-97.2019999116075\\
99.0166666666667	-97.2807669422082\\
99.0333333333333	-97.2901242443422\\
99.05	-97.3806474866432\\
99.0666666666667	-97.4897756776524\\
99.0833333333333	-97.870482566869\\
99.1	-97.6829032080575\\
99.1166666666667	-97.6035109463829\\
99.1333333333333	-97.4010585191859\\
99.15	-97.6748952677088\\
99.1666666666667	-97.4966640537688\\
99.1833333333333	-97.387771104752\\
99.2	-97.3827933855408\\
99.2166666666667	-97.4820763917952\\
99.2333333333333	-97.5097337254861\\
99.25	-97.6785300902567\\
99.2666666666667	-97.5590174185174\\
99.2833333333333	-97.7603195634813\\
99.3	-97.5474036883885\\
99.3166666666667	-97.4908437441994\\
99.3333333333333	-97.5544090912915\\
99.35	-97.5616908200167\\
99.3666666666667	-97.7744869920033\\
99.3833333333333	-97.5565190844851\\
99.4	-97.4763000753518\\
99.4166666666667	-97.4317729516083\\
99.4333333333333	-97.4625343767305\\
99.45	-97.5172761457617\\
99.4666666666667	-97.1595879608906\\
99.4833333333333	-97.1796314098976\\
99.5	-96.9745843810002\\
99.5166666666667	-97.0559401538057\\
99.5333333333333	-96.8956971918599\\
99.55	-96.580078955811\\
99.5666666666667	-96.7081653152632\\
99.5833333333333	-96.4062710494832\\
99.6	-96.5344744238414\\
99.6166666666667	-96.7404219904382\\
99.6333333333333	-96.649823861487\\
99.65	-96.86256568407\\
99.6666666666667	-96.5091786880519\\
99.6833333333333	-96.6063401586855\\
99.7	-96.4783950528173\\
99.7166666666667	-96.4134108849513\\
99.7333333333333	-96.6355718594173\\
99.75	-96.396700787338\\
99.7666666666667	-96.4771803788756\\
99.7833333333333	-96.4118428480646\\
99.8	-96.3066263125028\\
99.8166666666667	-96.6531424180796\\
99.8333333333333	-96.4871354568035\\
99.85	-96.6436874864847\\
99.8666666666667	-96.7269355182645\\
99.8833333333333	-96.9763479121916\\
99.9	-96.8905780614406\\
99.9166666666667	-97.0032517562842\\
99.9333333333333	-97.0647679758801\\
99.95	-97.0626488274706\\
99.9666666666667	-97.1929887672865\\
99.9833333333333	-97.1834182407198\\
100	-96.7932134284037\\
100.016666666667	-96.8285861329501\\
100.033333333333	-96.7981048077692\\
100.05	-96.8189752382222\\
100.066666666667	-96.6771482986698\\
100.083333333333	-96.8196646388365\\
100.1	-96.8819257735929\\
100.116666666667	-97.0127768867441\\
100.133333333333	-96.7880807636963\\
100.15	-97.2665918954291\\
100.166666666667	-97.4531678307593\\
100.183333333333	-97.3847138111489\\
100.2	-97.3957700201567\\
100.216666666667	-96.9501958045841\\
100.233333333333	-97.081492365599\\
100.25	-97.0695123936277\\
100.266666666667	-97.4811017720924\\
100.283333333333	-97.7754208312484\\
100.3	-97.5627561484912\\
100.316666666667	-97.5714867589825\\
100.333333333333	-97.403622400292\\
100.35	-97.4531919756937\\
100.366666666667	-97.231970853517\\
100.383333333333	-97.4321596892044\\
100.4	-97.4401310799046\\
100.416666666667	-97.5173560895026\\
100.433333333333	-97.2033904852534\\
100.45	-97.4089102637758\\
100.466666666667	-97.4591534494258\\
100.483333333333	-97.7133307993851\\
100.5	-97.6924627509908\\
100.516666666667	-97.587589710793\\
100.533333333333	-97.5307631603375\\
100.55	-97.4121877067764\\
100.566666666667	-97.4217818135857\\
100.583333333333	-97.5997782550025\\
100.6	-97.6026432883641\\
100.616666666667	-97.5313923207677\\
100.633333333333	-97.5737897557167\\
100.65	-97.9671210575841\\
100.666666666667	-98.2766013994885\\
100.683333333333	-98.4162010848741\\
100.7	-98.3967299132208\\
100.716666666667	-98.5782280470841\\
100.733333333333	-98.5945073850239\\
100.75	-98.7159141057494\\
100.766666666667	-98.8603370013834\\
100.783333333333	-99.3025915137135\\
100.8	-99.3987649873971\\
100.816666666667	-99.6178782374233\\
100.833333333333	-99.9886457500322\\
100.85	-99.9813681287318\\
100.866666666667	-100.458193826989\\
100.883333333333	-100.730205326109\\
100.9	-100.784659589563\\
100.916666666667	-100.890906992917\\
100.933333333333	-100.787868898815\\
100.95	-100.583105434116\\
100.966666666667	-100.909020185476\\
100.983333333333	-100.733870248015\\
101	-100.940624435801\\
101.016666666667	-101.431459919075\\
101.033333333333	-101.488585014305\\
101.05	-101.066005668097\\
101.066666666667	-100.731798494557\\
101.083333333333	-101.120017993435\\
101.1	-101.095068898111\\
101.116666666667	-101.304370736783\\
101.133333333333	-101.121599330361\\
101.15	-100.969327238134\\
101.166666666667	-100.875960587839\\
101.183333333333	-101.152728114462\\
101.2	-100.39192454665\\
101.216666666667	-100.678953985788\\
101.233333333333	-100.883963855204\\
101.25	-100.474521441346\\
101.266666666667	-100.83391232351\\
101.283333333333	-101.109837921205\\
101.3	-100.568287152379\\
101.316666666667	-100.167142949712\\
101.333333333333	-100.161412286859\\
101.35	-99.9348150321047\\
101.366666666667	-99.7390092248177\\
101.383333333333	-99.6069914722727\\
101.4	-99.4416307810488\\
101.416666666667	-99.4769340499974\\
101.433333333333	-99.3119320018283\\
101.45	-99.1570251454518\\
101.466666666667	-99.075265556363\\
101.483333333333	-98.9927427703228\\
101.5	-98.9295925066127\\
101.516666666667	-98.633374740274\\
101.533333333333	-98.5563636203186\\
101.55	-98.1952451800701\\
101.566666666667	-97.7530189963651\\
101.583333333333	-97.6301884817956\\
101.6	-97.9725927681647\\
101.616666666667	-98.2061776381732\\
101.633333333333	-98.0978413059671\\
101.65	-98.001330164137\\
101.666666666667	-98.0979630622894\\
101.683333333333	-98.3347103676143\\
101.7	-98.2006870326101\\
101.716666666667	-98.3992917113844\\
101.733333333333	-98.3898560040438\\
101.75	-98.1051348803954\\
101.766666666667	-97.8931250784393\\
101.783333333333	-98.1155433318315\\
101.8	-98.1240416470553\\
101.816666666667	-97.9884437919738\\
101.833333333333	-97.9394827470863\\
101.85	-97.865653087769\\
101.866666666667	-97.9291052641837\\
101.883333333333	-97.5956688917436\\
101.9	-97.6730356777705\\
101.916666666667	-97.9950701520024\\
101.933333333333	-98.1492665654167\\
101.95	-98.1130473633674\\
101.966666666667	-97.7391251567548\\
101.983333333333	-97.9099014329583\\
102	-97.8464672119151\\
102.016666666667	-97.9440571318727\\
102.033333333333	-98.3283495971019\\
102.05	-98.2674780246765\\
102.066666666667	-98.1964499641503\\
102.083333333333	-98.1808932653907\\
102.1	-98.5319554812801\\
102.116666666667	-98.5309037545081\\
102.133333333333	-98.6152566779035\\
102.15	-98.8071152671706\\
102.166666666667	-98.2639469338303\\
102.183333333333	-98.4501222168002\\
102.2	-98.297326156535\\
102.216666666667	-98.1434510194225\\
102.233333333333	-98.3497291926836\\
102.25	-98.3577595096978\\
102.266666666667	-98.2411565834407\\
102.283333333333	-97.9886068845346\\
102.3	-98.0500653186039\\
102.316666666667	-97.9647130688687\\
102.333333333333	-97.544840428375\\
102.35	-97.54821640646\\
102.366666666667	-97.3072487522225\\
102.383333333333	-97.2172555965648\\
102.4	-97.3801856088211\\
102.416666666667	-97.4426641632839\\
102.433333333333	-97.3468009237421\\
102.45	-97.0596681081591\\
102.466666666667	-96.8115818470353\\
102.483333333333	-96.6745969884542\\
102.5	-96.6718764750258\\
102.516666666667	-96.7907156422795\\
102.533333333333	-96.566469468935\\
102.55	-96.8464888711746\\
102.566666666667	-96.541262004045\\
102.583333333333	-96.5730205718157\\
102.6	-96.4592973781636\\
102.616666666667	-96.6042624704404\\
102.633333333333	-96.516468373493\\
102.65	-96.4742834949238\\
102.666666666667	-96.0584871712919\\
102.683333333333	-96.0504081947308\\
102.7	-95.8821690539935\\
102.716666666667	-95.9196255889193\\
102.733333333333	-96.1941269973826\\
102.75	-96.2347367493815\\
102.766666666667	-96.2667281910276\\
102.783333333333	-96.1670805485965\\
102.8	-95.9672394597735\\
102.816666666667	-95.9476861459743\\
102.833333333333	-96.2128446885303\\
102.85	-95.9907879034973\\
102.866666666667	-96.1074498432684\\
102.883333333333	-96.354939104469\\
102.9	-96.1338852803297\\
102.916666666667	-96.2572519598177\\
102.933333333333	-96.3040153830191\\
102.95	-96.3960455497559\\
102.966666666667	-96.3782283004445\\
102.983333333333	-96.3549597880516\\
103	-96.3489031151216\\
103.016666666667	-96.4438517668797\\
103.033333333333	-96.610483643523\\
103.05	-97.0012587468515\\
103.066666666667	-97.2087225774\\
103.083333333333	-97.4724924119555\\
103.1	-97.5335621097656\\
103.116666666667	-97.8508364551546\\
103.133333333333	-98.0317570306846\\
103.15	-97.8750786151677\\
103.166666666667	-98.0471402753189\\
103.183333333333	-97.8698227020436\\
103.2	-98.2133916985826\\
103.216666666667	-98.4904892225538\\
103.233333333333	-99.1170765171219\\
103.25	-99.6644569388669\\
103.266666666667	-99.7953298716521\\
103.283333333333	-99.8147200016022\\
103.3	-99.6032266680583\\
103.316666666667	-99.5786390217481\\
103.333333333333	-99.1762773592406\\
103.35	-99.3615482731417\\
103.366666666667	-99.8173246444138\\
103.383333333333	-99.639030717991\\
103.4	-99.7772861420931\\
103.416666666667	-99.7076244070669\\
103.433333333333	-99.9939925195956\\
103.45	-100.201640490057\\
103.466666666667	-100.366405988877\\
103.483333333333	-100.251957319979\\
103.5	-100.38593726264\\
103.516666666667	-100.555970449497\\
103.533333333333	-100.815402056242\\
103.55	-101.018096545492\\
103.566666666667	-101.277435828404\\
103.583333333333	-101.416868358212\\
103.6	-100.896834590239\\
103.616666666667	-100.478400706917\\
103.633333333333	-100.143227175326\\
103.65	-100.108987865851\\
103.666666666667	-100.359073214435\\
103.683333333333	-99.9977436625189\\
103.7	-100.231953623811\\
103.716666666667	-100.892099275612\\
103.733333333333	-100.400088639016\\
103.75	-100.851657208934\\
103.766666666667	-101.523257641281\\
103.783333333333	-101.182032261338\\
103.8	-101.14704204013\\
103.816666666667	-101.683290142989\\
103.833333333333	-101.593669994001\\
103.85	-101.680581296596\\
103.866666666667	-102.088686073834\\
103.883333333333	-102.001095171371\\
103.9	-102.4363282525\\
103.916666666667	-102.052964274191\\
103.933333333333	-102.281257699204\\
103.95	-102.014631298681\\
103.966666666667	-102.586756024511\\
103.983333333333	-102.696441571314\\
104	-102.277436008782\\
104.016666666667	-102.70650933497\\
104.033333333333	-103.440942387179\\
104.05	-103.446928002338\\
104.066666666667	-104.601280795254\\
104.083333333333	-104.822892159066\\
104.1	-104.881210509209\\
104.116666666667	-104.298254407488\\
104.133333333333	-104.073513387459\\
104.15	-103.755763907189\\
104.166666666667	-104.235094431012\\
104.183333333333	-104.730101618299\\
104.2	-104.77195531821\\
104.216666666667	-105.301408096027\\
104.233333333333	-104.588263101696\\
104.25	-105.001690504335\\
104.266666666667	-105.363595207032\\
104.283333333333	-105.727866225486\\
104.3	-105.816966118172\\
104.316666666667	-105.976658585351\\
104.333333333333	-106.183211995905\\
104.35	-106.804945362379\\
104.366666666667	-107.615510953419\\
104.383333333333	-107.900678507023\\
104.4	-108.461857818329\\
104.416666666667	-109.247767418507\\
104.433333333333	-109.217957347985\\
104.45	-108.189578826639\\
104.466666666667	-107.737679659636\\
104.483333333333	-109.251955004609\\
104.5	-109.101934142389\\
104.516666666667	-109.7222734444\\
104.533333333333	-110.819897852481\\
104.55	-109.370324728754\\
104.566666666667	-108.486423048196\\
104.583333333333	-109.166621413951\\
104.6	-108.861456767619\\
104.616666666667	-108.292281565083\\
104.633333333333	-108.854117372904\\
104.65	-107.099408016458\\
104.666666666667	-107.116785096442\\
104.683333333333	-107.493652109567\\
104.7	-107.688439107414\\
104.716666666667	-108.89940355525\\
104.733333333333	-108.92517528511\\
104.75	-107.913967788458\\
104.766666666667	-107.428119429607\\
104.783333333333	-107.739109002861\\
104.8	-108.20687088384\\
104.816666666667	-107.580749973325\\
104.833333333333	-108.208675046257\\
104.85	-108.796922432717\\
104.866666666667	-110.204896306196\\
104.883333333333	-111.582750270862\\
104.9	-111.276164728343\\
104.916666666667	-110.983181776262\\
104.933333333333	-110.516631286159\\
104.95	-110.742885442786\\
104.966666666667	-111.484175459566\\
104.983333333333	-112.073680176037\\
105	-113.360711064068\\
105.016666666667	-114.071966378022\\
105.033333333333	-113.736807197814\\
105.05	-116.221707972998\\
105.066666666667	-112.971705024505\\
105.083333333333	-115.015325846785\\
105.1	-112.702319387964\\
105.116666666667	-114.221008928069\\
105.133333333333	-113.066326296972\\
105.15	-113.105310840138\\
105.166666666667	-112.801153705064\\
105.183333333333	-114.862088499236\\
105.2	-113.154080601038\\
105.216666666667	-112.716284116909\\
105.233333333333	-111.244573274583\\
105.25	-110.016139770842\\
105.266666666667	-109.682051419537\\
105.283333333333	-109.81473276054\\
105.3	-109.939293077275\\
105.316666666667	-110.032337960164\\
105.333333333333	-110.367367403862\\
105.35	-108.862487417221\\
105.366666666667	-109.610760722435\\
105.383333333333	-110.338258621607\\
105.4	-110.674193960871\\
105.416666666667	-109.639862508284\\
105.433333333333	-110.37183887568\\
105.45	-108.443129486444\\
105.466666666667	-106.931837149084\\
105.483333333333	-106.828516164549\\
105.5	-106.707550741636\\
105.516666666667	-106.83635413042\\
105.533333333333	-106.17968658371\\
105.55	-105.83413279804\\
105.566666666667	-107.003908886647\\
105.583333333333	-107.112137759573\\
105.6	-106.954769741536\\
105.616666666667	-106.497248643734\\
105.633333333333	-106.031424548831\\
105.65	-105.425428770066\\
105.666666666667	-105.17651212564\\
105.683333333333	-104.325800383346\\
105.7	-104.549732492797\\
105.716666666667	-104.211907312148\\
105.733333333333	-104.168029179092\\
105.75	-104.403256053507\\
105.766666666667	-104.540459387703\\
105.783333333333	-104.136251115121\\
105.8	-103.956706949839\\
105.816666666667	-104.199913419538\\
105.833333333333	-104.326234845128\\
105.85	-104.061388766722\\
105.866666666667	-103.616876294759\\
105.883333333333	-103.179435028587\\
105.9	-103.813231328912\\
105.916666666667	-103.498679696025\\
105.933333333333	-103.571343391009\\
105.95	-103.224639469465\\
105.966666666667	-102.351438951499\\
105.983333333333	-102.243168072478\\
106	-102.474558701563\\
106.016666666667	-102.270157270435\\
106.033333333333	-102.208672238986\\
106.05	-102.10772731746\\
106.066666666667	-101.569082163941\\
106.083333333333	-101.163042270386\\
106.1	-101.053153002888\\
106.116666666667	-100.703362820847\\
106.133333333333	-101.162061419611\\
106.15	-101.06319486326\\
106.166666666667	-101.029511614689\\
106.183333333333	-100.754767364661\\
106.2	-101.110888038703\\
106.216666666667	-100.674004095046\\
106.233333333333	-100.538204994759\\
106.25	-100.581250009773\\
106.266666666667	-100.111720136814\\
106.283333333333	-99.7903652226157\\
106.3	-99.7139311894404\\
106.316666666667	-99.3060530626773\\
106.333333333333	-99.1952413269993\\
106.35	-99.3987163808289\\
106.366666666667	-99.559533361174\\
106.383333333333	-99.4493829378942\\
106.4	-99.7499480553752\\
106.416666666667	-99.6785381895289\\
106.433333333333	-99.6186723470392\\
106.45	-99.40080034286\\
106.466666666667	-99.5566823731104\\
106.483333333333	-99.3972887518383\\
106.5	-99.2055457862001\\
106.516666666667	-99.1524039428376\\
106.533333333333	-99.086478981278\\
106.55	-98.8928264229906\\
106.566666666667	-98.8075339408615\\
106.583333333333	-98.2700205791757\\
106.6	-98.0439425065744\\
106.616666666667	-97.9883709826615\\
106.633333333333	-98.3895550701124\\
106.65	-98.5678192244631\\
106.666666666667	-98.5786238492978\\
106.683333333333	-98.6091058760832\\
106.7	-98.3417410349336\\
106.716666666667	-98.2774476739093\\
106.733333333333	-98.1630007977299\\
106.75	-98.4169088176016\\
106.766666666667	-98.5668011349251\\
106.783333333333	-98.2303825417945\\
106.8	-98.3741470143868\\
106.816666666667	-98.2603671622847\\
106.833333333333	-98.4572203801304\\
106.85	-98.1734500210437\\
106.866666666667	-98.1615271784693\\
106.883333333333	-97.9282761085401\\
106.9	-97.7763060141289\\
106.916666666667	-97.8786054323836\\
106.933333333333	-97.9121467585464\\
106.95	-97.5159515805619\\
106.966666666667	-97.719629018314\\
106.983333333333	-98.1000501386124\\
107	-98.037186917846\\
107.016666666667	-98.1510285743386\\
107.033333333333	-97.9802201466847\\
107.05	-98.1285551855886\\
107.066666666667	-98.2527304147375\\
107.083333333333	-98.3686767446885\\
107.1	-98.21420831878\\
107.116666666667	-98.5341515528392\\
107.133333333333	-98.4814806532882\\
107.15	-98.3146276732564\\
107.166666666667	-98.5192048036237\\
107.183333333333	-98.5432633879683\\
107.2	-98.240153925468\\
107.216666666667	-98.2851911094439\\
107.233333333333	-97.8269223688585\\
107.25	-97.895563819248\\
107.266666666667	-98.1211888022742\\
107.283333333333	-98.3848685264584\\
107.3	-98.3305203228807\\
107.316666666667	-98.3205507676523\\
107.333333333333	-98.6822266853462\\
107.35	-98.838238816404\\
107.366666666667	-99.7423792309324\\
107.383333333333	-99.7227550893241\\
107.4	-99.9643435263341\\
107.416666666667	-99.9290167425768\\
107.433333333333	-100.093868930509\\
107.45	-100.560881959571\\
107.466666666667	-100.817810429666\\
107.483333333333	-100.662629349094\\
107.5	-101.22323856175\\
107.516666666667	-101.243083152205\\
107.533333333333	-101.445236637174\\
107.55	-101.729977773088\\
107.566666666667	-101.753488999002\\
107.583333333333	-102.095974099549\\
107.6	-101.641947518585\\
107.616666666667	-101.98917747153\\
107.633333333333	-102.068752005488\\
107.65	-102.330373983825\\
107.666666666667	-102.279132324538\\
107.683333333333	-102.715442746586\\
107.7	-102.101862606681\\
107.716666666667	-102.878785424466\\
107.733333333333	-103.152723905073\\
107.75	-103.454301340618\\
107.766666666667	-103.453680081851\\
107.783333333333	-103.940094889867\\
107.8	-104.820213113497\\
107.816666666667	-105.494807179206\\
107.833333333333	-105.565813030019\\
107.85	-105.575113554961\\
107.866666666667	-106.756616653443\\
107.883333333333	-106.117990673406\\
107.9	-105.519995476969\\
107.916666666667	-104.82007646849\\
107.933333333333	-104.7145697938\\
107.95	-103.706249426599\\
107.966666666667	-102.855979466474\\
107.983333333333	-102.40011137944\\
108	-102.742898960653\\
108.016666666667	-102.759890046102\\
108.033333333333	-103.191766702876\\
108.05	-102.87227325783\\
108.066666666667	-102.713115334417\\
108.083333333333	-103.37487962221\\
108.1	-103.298125866136\\
108.116666666667	-103.447083025719\\
108.133333333333	-103.752691648607\\
108.15	-104.331687820866\\
108.166666666667	-104.405243531763\\
108.183333333333	-104.367435237276\\
108.2	-104.8059447189\\
108.216666666667	-104.118291178975\\
108.233333333333	-103.757213640256\\
108.25	-103.079462076198\\
108.266666666667	-103.261308837171\\
108.283333333333	-103.571162596129\\
108.3	-103.26951718784\\
108.316666666667	-103.272292864348\\
108.333333333333	-103.980898032881\\
108.35	-104.635689886611\\
108.366666666667	-105.040407075525\\
108.383333333333	-104.467768073799\\
108.4	-104.541860859628\\
108.416666666667	-104.913764277412\\
108.433333333333	-104.851662020364\\
108.45	-104.264946648559\\
108.466666666667	-104.509250609283\\
108.483333333333	-104.94843227021\\
108.5	-104.698820924655\\
108.516666666667	-104.733140477099\\
108.533333333333	-104.74001219397\\
108.55	-104.530920011647\\
108.566666666667	-104.340591018343\\
108.583333333333	-103.557844720475\\
108.6	-103.810893488411\\
108.616666666667	-104.438201531405\\
108.633333333333	-104.958217988691\\
108.65	-105.460888218662\\
108.666666666667	-105.29438225568\\
108.683333333333	-104.890247270408\\
108.7	-105.128745070786\\
108.716666666667	-106.121359886463\\
108.733333333333	-106.619354892665\\
108.75	-106.846698682916\\
108.766666666667	-107.005521572695\\
108.783333333333	-107.671212506533\\
108.8	-108.666673041591\\
108.816666666667	-108.981191243394\\
108.833333333333	-110.152178083928\\
108.85	-110.080589718138\\
108.866666666667	-109.788512215046\\
108.883333333333	-109.920444790601\\
108.9	-108.582744800118\\
108.916666666667	-107.903811156225\\
108.933333333333	-107.837887129486\\
108.95	-107.620417861121\\
108.966666666667	-107.812704057416\\
108.983333333333	-107.717152884019\\
109	-108.913016963807\\
109.016666666667	-109.632744921455\\
109.033333333333	-110.942144633483\\
109.05	-111.330002711779\\
109.066666666667	-110.823670971293\\
109.083333333333	-109.600047209543\\
109.1	-108.638304794571\\
109.116666666667	-109.61461286551\\
109.133333333333	-109.601750360516\\
109.15	-109.886285253744\\
109.166666666667	-109.346404185777\\
109.183333333333	-109.507315011996\\
109.2	-108.648277483125\\
109.216666666667	-108.945207476453\\
109.233333333333	-110.367516171055\\
109.25	-110.885572223289\\
109.266666666667	-111.862380256982\\
109.283333333333	-112.169373565824\\
109.3	-112.521325151312\\
109.316666666667	-111.697565068342\\
109.333333333333	-111.248387042868\\
109.35	-111.175588863638\\
109.366666666667	-111.801569341747\\
109.383333333333	-111.052392102796\\
109.4	-111.438596039845\\
109.416666666667	-111.127221675236\\
109.433333333333	-113.402880644684\\
109.45	-112.75612496242\\
109.466666666667	-112.709578561743\\
109.483333333333	-113.29496671857\\
109.5	-115.377203548895\\
109.516666666667	-115.538006235768\\
109.533333333333	-115.139703942361\\
109.55	-116.107183982261\\
109.566666666667	-118.737045511687\\
109.583333333333	-118.030232001485\\
109.6	-116.490174880169\\
109.616666666667	-113.658361094117\\
109.633333333333	-116.011001896267\\
109.65	-118.015388410813\\
109.666666666667	-119.829484934963\\
109.683333333333	-118.458399548633\\
109.7	-122.039080854529\\
109.716666666667	-123.95349328626\\
109.733333333333	-124.677464754622\\
109.75	-128.390325094071\\
109.766666666667	-123.494494041663\\
109.783333333333	-128.720180592969\\
109.8	-128.622529183426\\
109.816666666667	-126.899904670275\\
109.833333333333	-127.527266852681\\
109.85	-130.702761540184\\
109.866666666667	-130.292575692167\\
109.883333333333	-128.091449216738\\
109.9	-130.315374263427\\
109.916666666667	-140.191334008527\\
109.933333333333	-126.90936280527\\
109.95	-130.492540419159\\
109.966666666667	-130.018720324086\\
109.983333333333	-132.176663616104\\
110	-125.585488956927\\
110.016666666667	-117.714059416372\\
110.033333333333	-116.970070608724\\
110.05	-115.62774999152\\
110.066666666667	-115.894227418681\\
110.083333333333	-114.080695984536\\
110.1	-114.759853019421\\
110.116666666667	-114.973744816137\\
110.133333333333	-113.29041416296\\
110.15	-112.829224065915\\
110.166666666667	-111.947989726164\\
110.183333333333	-111.7782569027\\
110.2	-112.35633695563\\
110.216666666667	-111.364552498007\\
110.233333333333	-111.273348748513\\
110.25	-110.696492928233\\
110.266666666667	-110.392810968569\\
110.283333333333	-111.489598543223\\
110.3	-111.330533911266\\
110.316666666667	-111.149275583096\\
110.333333333333	-109.437322691388\\
110.35	-109.989775061199\\
110.366666666667	-110.395654402209\\
110.383333333333	-108.730988960216\\
110.4	-109.062301352647\\
110.416666666667	-108.494148818581\\
110.433333333333	-107.88668810296\\
110.45	-107.211198978639\\
110.466666666667	-108.769403277261\\
110.483333333333	-109.009755688193\\
110.5	-110.347470986532\\
110.516666666667	-109.902601758355\\
110.533333333333	-109.786606919929\\
110.55	-109.160643884556\\
110.566666666667	-108.250192418487\\
110.583333333333	-108.21905448006\\
110.6	-107.391128020339\\
110.616666666667	-106.616815303911\\
110.633333333333	-106.675412817814\\
110.65	-106.27719868584\\
110.666666666667	-106.107171460709\\
110.683333333333	-105.749553200074\\
110.7	-105.88537989708\\
110.716666666667	-104.722307252096\\
110.733333333333	-105.12896858286\\
110.75	-105.093655843318\\
110.766666666667	-105.582949577359\\
110.783333333333	-104.753602042432\\
110.8	-104.383287970638\\
110.816666666667	-104.421199657504\\
110.833333333333	-104.753213515641\\
110.85	-104.814019690574\\
110.866666666667	-104.934971783169\\
110.883333333333	-104.953277843589\\
110.9	-104.855631466503\\
110.916666666667	-104.965513951523\\
110.933333333333	-105.124601786507\\
110.95	-104.31533197981\\
110.966666666667	-104.810772438653\\
110.983333333333	-104.529694089802\\
111	-104.683909601877\\
111.016666666667	-104.206940917545\\
111.033333333333	-104.213813240777\\
111.05	-104.42917502425\\
111.066666666667	-104.108219261587\\
111.083333333333	-104.014952405725\\
111.1	-104.424962117092\\
111.116666666667	-104.131224074193\\
111.133333333333	-103.772029570336\\
111.15	-103.952902576803\\
111.166666666667	-103.785964475709\\
111.183333333333	-103.693358017027\\
111.2	-104.459200958347\\
111.216666666667	-105.021427303773\\
111.233333333333	-104.556262608592\\
111.25	-104.796258017544\\
111.266666666667	-105.251996040943\\
111.283333333333	-104.46259281174\\
111.3	-104.039927568187\\
111.316666666667	-103.775193169603\\
111.333333333333	-103.754791228162\\
111.35	-103.698026159534\\
111.366666666667	-103.812110595515\\
111.383333333333	-104.1350925959\\
111.4	-103.913322278321\\
111.416666666667	-104.180860146493\\
111.433333333333	-105.070659586814\\
111.45	-104.983610561858\\
111.466666666667	-105.250577286726\\
111.483333333333	-105.288992061921\\
111.5	-105.533020551752\\
111.516666666667	-105.631548574188\\
111.533333333333	-105.775351780347\\
111.55	-105.499816797606\\
111.566666666667	-105.564511054501\\
111.583333333333	-106.064977662025\\
111.6	-105.797729727513\\
111.616666666667	-105.517285283645\\
111.633333333333	-104.951685983729\\
111.65	-105.763837591295\\
111.666666666667	-105.790599886155\\
111.683333333333	-106.15529326768\\
111.7	-106.452389013206\\
111.716666666667	-106.185578158192\\
111.733333333333	-107.0679328079\\
111.75	-106.761628945485\\
111.766666666667	-106.440463897732\\
111.783333333333	-106.890503437528\\
111.8	-107.377244058098\\
111.816666666667	-107.152477308377\\
111.833333333333	-107.645567151316\\
111.85	-108.826799450882\\
111.866666666667	-108.65297883121\\
111.883333333333	-110.304041542992\\
111.9	-109.398152195858\\
111.916666666667	-108.042557414147\\
111.933333333333	-107.818088185698\\
111.95	-108.555170084368\\
111.966666666667	-107.673798479511\\
111.983333333333	-108.954441225189\\
112	-107.788112147385\\
112.016666666667	-107.84052105578\\
112.033333333333	-108.58815774143\\
112.05	-108.215365286284\\
112.066666666667	-110.030659208708\\
112.083333333333	-109.531597245277\\
112.1	-109.386634597132\\
112.116666666667	-110.069425222709\\
112.133333333333	-110.078351768505\\
112.15	-111.990880686219\\
112.166666666667	-113.839291493348\\
112.183333333333	-113.265631142898\\
112.2	-113.156094764446\\
112.216666666667	-111.675275509071\\
112.233333333333	-113.191372476824\\
112.25	-112.979365543001\\
112.266666666667	-115.057493422041\\
112.283333333333	-115.998299325534\\
112.3	-118.396801976842\\
112.316666666667	-118.586377240191\\
112.333333333333	-116.537283386984\\
112.35	-115.401742126925\\
112.366666666667	-117.442024135135\\
112.383333333333	-118.672459232443\\
112.4	-117.05528062525\\
112.416666666667	-117.754838855851\\
112.433333333333	-116.602530575371\\
112.45	-115.1043869491\\
112.466666666667	-116.437928971704\\
112.483333333333	-113.622682914099\\
112.5	-113.33054503497\\
112.516666666667	-113.83850083612\\
112.533333333333	-115.22805522639\\
112.55	-113.462976962482\\
112.566666666667	-113.450912429975\\
112.583333333333	-113.069501173996\\
112.6	-114.350513156917\\
112.616666666667	-112.968391382549\\
112.633333333333	-114.36518832597\\
112.65	-114.08459880003\\
112.666666666667	-114.595769219247\\
112.683333333333	-113.162732191033\\
112.7	-112.379987375278\\
112.716666666667	-110.598626109215\\
112.733333333333	-111.012110789461\\
112.75	-108.982267080243\\
112.766666666667	-108.499915342646\\
112.783333333333	-107.633686908129\\
112.8	-107.294788619788\\
112.816666666667	-107.340464041879\\
112.833333333333	-107.828375653168\\
112.85	-108.100408431606\\
112.866666666667	-108.848049773752\\
112.883333333333	-108.365166117494\\
112.9	-108.207693120483\\
112.916666666667	-108.088351784462\\
112.933333333333	-108.370968113208\\
112.95	-108.341073224672\\
112.966666666667	-107.985421796303\\
112.983333333333	-108.425961170486\\
113	-107.754580212801\\
113.016666666667	-107.964482376335\\
113.033333333333	-108.262765841725\\
113.05	-108.026137383782\\
113.066666666667	-108.23575364536\\
113.083333333333	-107.701229796317\\
113.1	-108.740108598106\\
113.116666666667	-107.648771016128\\
113.133333333333	-106.818114613916\\
113.15	-107.438236858554\\
113.166666666667	-109.289355577065\\
113.183333333333	-109.45896081459\\
113.2	-109.376261534312\\
113.216666666667	-108.91127798637\\
113.233333333333	-109.235515851745\\
113.25	-108.560924538528\\
113.266666666667	-107.362416782907\\
113.283333333333	-107.248376671643\\
113.3	-107.183237888011\\
113.316666666667	-107.160391839072\\
113.333333333333	-107.197757986927\\
113.35	-107.032157345888\\
113.366666666667	-106.826116242748\\
113.383333333333	-106.718629883302\\
113.4	-106.882258264663\\
113.416666666667	-107.014952468945\\
113.433333333333	-106.164963731989\\
113.45	-105.198977358359\\
113.466666666667	-104.752030027003\\
113.483333333333	-104.251010743926\\
113.5	-104.539493879146\\
113.516666666667	-104.986742951495\\
113.533333333333	-104.582363443369\\
113.55	-104.813656827206\\
113.566666666667	-104.830933657953\\
113.583333333333	-104.804349904708\\
113.6	-105.150485643845\\
113.616666666667	-104.527444454926\\
113.633333333333	-104.758242839512\\
113.65	-105.763996323052\\
113.666666666667	-106.061607821781\\
113.683333333333	-105.527372238086\\
113.7	-106.43697893638\\
113.716666666667	-105.926820494256\\
113.733333333333	-106.090775482531\\
113.75	-107.779989057245\\
113.766666666667	-107.664683572817\\
113.783333333333	-107.893810741117\\
113.8	-108.358181945619\\
113.816666666667	-108.164886248808\\
113.833333333333	-109.596472010359\\
113.85	-108.455056412398\\
113.866666666667	-109.533304741518\\
113.883333333333	-109.024510830813\\
113.9	-108.876028789148\\
113.916666666667	-110.033307864939\\
113.933333333333	-110.094266111947\\
113.95	-110.651144777092\\
113.966666666667	-111.446384254454\\
113.983333333333	-110.527654721933\\
114	-111.605807476492\\
114.016666666667	-110.787476630517\\
114.033333333333	-110.318457103614\\
114.05	-110.987994548165\\
114.066666666667	-110.906373493843\\
114.083333333333	-111.067689461989\\
114.1	-110.698200345326\\
114.116666666667	-110.607447953942\\
114.133333333333	-112.131033387878\\
114.15	-112.088380453823\\
114.166666666667	-111.254593987759\\
114.183333333333	-110.921148746724\\
114.2	-110.842282654637\\
114.216666666667	-111.339244243359\\
114.233333333333	-113.467052493381\\
114.25	-112.663753568375\\
114.266666666667	-113.755019008159\\
114.283333333333	-116.801830761689\\
114.3	-113.076112195524\\
114.316666666667	-115.789300186229\\
114.333333333333	-117.226252814258\\
114.35	-117.631049192788\\
114.366666666667	-115.056717151442\\
114.383333333333	-112.660005668676\\
114.4	-111.049412862145\\
114.416666666667	-109.846112422671\\
114.433333333333	-110.327320483277\\
114.45	-110.312069446728\\
114.466666666667	-109.236679584129\\
114.483333333333	-110.376787287453\\
114.5	-108.786924475224\\
114.516666666667	-109.838836456625\\
114.533333333333	-109.381779150485\\
114.55	-109.358582427079\\
114.566666666667	-108.9547417408\\
114.583333333333	-108.50192317531\\
114.6	-108.473143059057\\
114.616666666667	-109.211920521252\\
114.633333333333	-109.441838770771\\
114.65	-109.92429323987\\
114.666666666667	-109.479511338486\\
114.683333333333	-108.328307287524\\
114.7	-108.32569258307\\
114.716666666667	-107.162645587113\\
114.733333333333	-106.527857825482\\
114.75	-106.400864213721\\
114.766666666667	-106.320872658382\\
114.783333333333	-106.335015691853\\
114.8	-105.437562116407\\
114.816666666667	-104.839866303069\\
114.833333333333	-105.445208181096\\
114.85	-106.161243580169\\
114.866666666667	-106.304851174783\\
114.883333333333	-105.56687380913\\
114.9	-106.26539424511\\
114.916666666667	-106.545915550709\\
114.933333333333	-106.133069036291\\
114.95	-106.720550890539\\
114.966666666667	-107.097764457841\\
114.983333333333	-107.102115485228\\
115	-106.446137136828\\
115.016666666667	-106.963325393722\\
115.033333333333	-106.33242185026\\
115.05	-106.352699209241\\
115.066666666667	-105.995498255765\\
115.083333333333	-105.792785442599\\
115.1	-106.241168316768\\
115.116666666667	-106.142380375149\\
115.133333333333	-105.452647814005\\
115.15	-106.4448725484\\
115.166666666667	-106.201617276159\\
115.183333333333	-106.394777789722\\
115.2	-106.540893593037\\
115.216666666667	-106.074000563617\\
115.233333333333	-105.696742389635\\
115.25	-105.469197075326\\
115.266666666667	-105.585499852251\\
115.283333333333	-105.875171103204\\
115.3	-105.519318343828\\
115.316666666667	-105.633378495148\\
115.333333333333	-106.343322498592\\
115.35	-106.705801365575\\
115.366666666667	-106.185439933493\\
115.383333333333	-107.159090361825\\
115.4	-106.664300502828\\
115.416666666667	-107.095791979514\\
115.433333333333	-106.668951071251\\
115.45	-106.353395921411\\
115.466666666667	-106.43154590713\\
115.483333333333	-106.483074583542\\
115.5	-106.862050397547\\
115.516666666667	-106.483492581863\\
115.533333333333	-106.486618806555\\
115.55	-107.412021869013\\
115.566666666667	-106.72254728274\\
115.583333333333	-106.857640439682\\
115.6	-107.682409883997\\
115.616666666667	-108.667045680764\\
115.633333333333	-108.434930597472\\
115.65	-108.309717645545\\
115.666666666667	-107.46010536021\\
115.683333333333	-108.83633896031\\
115.7	-109.71192352202\\
115.716666666667	-109.679861709517\\
115.733333333333	-109.824430709208\\
115.75	-109.584955209982\\
115.766666666667	-111.055691624658\\
115.783333333333	-109.588433332005\\
115.8	-110.454920949691\\
115.816666666667	-110.004181558971\\
115.833333333333	-110.935818688146\\
115.85	-110.713586760497\\
115.866666666667	-109.723405553247\\
115.883333333333	-108.752449233159\\
115.9	-108.442639826179\\
115.916666666667	-108.904710403857\\
115.933333333333	-109.001417089474\\
115.95	-110.018068256351\\
115.966666666667	-109.244664551927\\
115.983333333333	-109.077283773145\\
116	-109.788790698802\\
116.016666666667	-109.838917965515\\
116.033333333333	-110.173068807616\\
116.05	-110.471766395317\\
116.066666666667	-110.199835916668\\
116.083333333333	-109.373200665709\\
116.1	-109.78789226412\\
116.116666666667	-110.170011523069\\
116.133333333333	-109.028755416528\\
116.15	-109.64022997683\\
116.166666666667	-111.726939432071\\
116.183333333333	-110.727868648366\\
116.2	-113.141034657614\\
116.216666666667	-113.738640785011\\
116.233333333333	-115.077448952833\\
116.25	-114.169267792126\\
116.266666666667	-112.633891690581\\
116.283333333333	-111.706071186789\\
116.3	-111.066937374995\\
116.316666666667	-110.084055889138\\
116.333333333333	-111.248535740755\\
116.35	-110.584395723729\\
116.366666666667	-111.922549879613\\
116.383333333333	-110.775954661347\\
116.4	-110.557641958528\\
116.416666666667	-111.10645041134\\
116.433333333333	-110.369906680584\\
116.45	-110.157034577714\\
116.466666666667	-109.245192060441\\
116.483333333333	-108.901720655237\\
116.5	-109.46925421514\\
116.516666666667	-111.796504509782\\
116.533333333333	-112.083415785863\\
116.55	-111.56407430314\\
116.566666666667	-111.838001587126\\
116.583333333333	-111.659077785789\\
116.6	-111.351208823687\\
116.616666666667	-111.10935125882\\
116.633333333333	-110.356676912861\\
116.65	-110.16404396414\\
116.666666666667	-109.814867641054\\
116.683333333333	-110.093096411801\\
116.7	-110.973988329771\\
116.716666666667	-110.808099789477\\
116.733333333333	-112.048856819889\\
116.75	-112.217198853376\\
116.766666666667	-112.029479452312\\
116.783333333333	-113.11562290819\\
116.8	-111.780557970515\\
116.816666666667	-114.619246828195\\
116.833333333333	-112.851156181571\\
116.85	-112.343918085175\\
116.866666666667	-112.511998992994\\
116.883333333333	-114.547238792325\\
116.9	-115.946540009484\\
116.916666666667	-117.55843506914\\
116.933333333333	-117.567714612983\\
116.95	-116.342883477583\\
116.966666666667	-115.263567041413\\
116.983333333333	-115.726276481893\\
117	-115.047779073699\\
117.016666666667	-114.996193779413\\
117.033333333333	-115.979982371024\\
117.05	-115.102878598555\\
117.066666666667	-116.481727981569\\
117.083333333333	-115.074165766307\\
117.1	-115.54854816739\\
117.116666666667	-114.547519241931\\
117.133333333333	-113.366208653373\\
117.15	-114.037736780311\\
117.166666666667	-115.439611092289\\
117.183333333333	-115.540125277057\\
117.2	-118.96604221854\\
117.216666666667	-118.221211188149\\
117.233333333333	-121.740315607619\\
117.25	-120.48894572083\\
117.266666666667	-125.164319814185\\
117.283333333333	-121.999557879286\\
117.3	-119.703480886811\\
117.316666666667	-122.240098731934\\
117.333333333333	-120.880559364462\\
117.35	-118.718068032449\\
117.366666666667	-122.689482648829\\
117.383333333333	-129.641409158133\\
117.4	-124.885751151597\\
117.416666666667	-128.563521256034\\
117.433333333333	-137.952516651725\\
117.45	-122.360365633557\\
117.466666666667	-119.0725431733\\
117.483333333333	-117.805275462732\\
117.5	-120.13723734493\\
117.516666666667	-119.720019014902\\
117.533333333333	-128.41933377923\\
117.55	-123.33923295255\\
117.566666666667	-123.042564500193\\
117.583333333333	-120.70996718033\\
117.6	-120.994463292051\\
117.616666666667	-128.762071779396\\
117.633333333333	-122.952136649387\\
117.65	-122.989393022019\\
117.666666666667	-119.348390683641\\
117.683333333333	-120.902776805148\\
117.7	-124.85701022166\\
117.716666666667	-128.055267166585\\
117.733333333333	-123.655015829773\\
117.75	-125.121964532427\\
117.766666666667	-123.58307668915\\
117.783333333333	-124.359180264763\\
117.8	-117.10959756271\\
117.816666666667	-117.268291876152\\
117.833333333333	-117.005066570476\\
117.85	-115.004239561839\\
117.866666666667	-113.782039376027\\
117.883333333333	-113.324732858727\\
117.9	-113.9419142039\\
117.916666666667	-113.993499280786\\
117.933333333333	-113.268998533851\\
117.95	-112.560132322922\\
117.966666666667	-110.225842532606\\
117.983333333333	-109.42921948883\\
118	-109.427569482968\\
118.016666666667	-110.515030850016\\
118.033333333333	-113.341032226308\\
118.05	-113.115173555509\\
118.066666666667	-113.732036442561\\
118.083333333333	-114.051174715833\\
118.1	-111.80784642902\\
118.116666666667	-111.734698739911\\
118.133333333333	-113.666921696877\\
118.15	-114.830959253507\\
118.166666666667	-115.146353497776\\
118.183333333333	-118.992343928418\\
118.2	-119.266544223091\\
118.216666666667	-122.179516261948\\
118.233333333333	-122.195300995987\\
118.25	-119.458947322624\\
118.266666666667	-119.128845576094\\
118.283333333333	-122.945182955775\\
118.3	-127.042988879666\\
118.316666666667	-125.493570572344\\
118.333333333333	-124.010866369116\\
118.35	-129.593029961997\\
118.366666666667	-134.871220718174\\
118.383333333333	-124.780685154624\\
118.4	-125.717100415528\\
118.416666666667	-120.785404490664\\
118.433333333333	-115.167939445875\\
118.45	-114.561168066979\\
118.466666666667	-116.473857538154\\
118.483333333333	-118.483967439615\\
118.5	-118.904232272455\\
118.516666666667	-117.476927420383\\
118.533333333333	-118.788719702687\\
118.55	-117.872791021718\\
118.566666666667	-118.958494801899\\
118.583333333333	-117.328000163146\\
118.6	-117.142503794045\\
118.616666666667	-117.190753292635\\
118.633333333333	-118.121710776754\\
118.65	-118.089557032654\\
118.666666666667	-118.157068216886\\
118.683333333333	-117.476963820412\\
118.7	-116.874431786115\\
118.716666666667	-115.2163863908\\
118.733333333333	-116.123165759528\\
118.75	-117.795377065256\\
118.766666666667	-117.594168071122\\
118.783333333333	-118.004431101203\\
118.8	-114.466219908845\\
118.816666666667	-113.928614247477\\
118.833333333333	-115.501798109782\\
118.85	-115.07291883213\\
118.866666666667	-113.633702678114\\
118.883333333333	-113.090563768215\\
118.9	-112.745653123502\\
118.916666666667	-111.982800200823\\
118.933333333333	-111.323952275499\\
118.95	-110.64556629322\\
118.966666666667	-110.648585732786\\
118.983333333333	-111.19091162768\\
119	-109.623051027768\\
119.016666666667	-108.599849035836\\
119.033333333333	-110.059728851559\\
119.05	-109.963446284718\\
119.066666666667	-110.488085697932\\
119.083333333333	-112.457888994719\\
119.1	-112.224400095904\\
119.116666666667	-113.152032412396\\
119.133333333333	-112.110486768567\\
119.15	-112.536928656716\\
119.166666666667	-113.313655294821\\
119.183333333333	-112.395573224885\\
119.2	-112.121390704695\\
119.216666666667	-111.833643692332\\
119.233333333333	-111.334286405476\\
119.25	-114.380325414829\\
119.266666666667	-114.921024872403\\
119.283333333333	-115.384266029191\\
119.3	-113.909284325218\\
119.316666666667	-113.571811529149\\
119.333333333333	-114.832827168059\\
119.35	-114.884464835554\\
119.366666666667	-112.520901907489\\
119.383333333333	-112.641268165921\\
119.4	-115.178945058126\\
119.416666666667	-116.598337305895\\
119.433333333333	-116.682974259515\\
119.45	-115.506934036275\\
119.466666666667	-112.721785035459\\
119.483333333333	-110.347067601797\\
119.5	-111.942316301655\\
119.516666666667	-112.530244354689\\
119.533333333333	-114.651346585817\\
119.55	-115.470748096053\\
119.566666666667	-117.522967029159\\
119.583333333333	-115.857570338167\\
119.6	-117.755736027327\\
119.616666666667	-117.25415220507\\
119.633333333333	-118.654816004093\\
119.65	-116.740430332791\\
119.666666666667	-116.55915482827\\
119.683333333333	-118.227291130029\\
119.7	-116.19059611971\\
119.716666666667	-115.158431934286\\
119.733333333333	-116.656327028625\\
119.75	-116.455607170482\\
119.766666666667	-118.113793493076\\
119.783333333333	-116.328587169427\\
119.8	-119.117649977124\\
119.816666666667	-120.129947271839\\
119.833333333333	-120.971075930172\\
119.85	-115.28294080452\\
119.866666666667	-112.438327153024\\
119.883333333333	-112.629495949034\\
119.9	-113.021970829532\\
119.916666666667	-112.580119113528\\
119.933333333333	-113.360919827688\\
119.95	-114.254685305592\\
119.966666666667	-112.303280794862\\
119.983333333333	-112.973006373035\\
};
\addplot [color=mycolor3, dashed,line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	-38.6666761903736\\
0.0166666666666667	-38.7555898136718\\
0.0333333333333333	-38.8432589704376\\
0.05	-38.929646742783\\
0.0666666666666667	-39.0147173780956\\
0.0833333333333333	-39.0984364284123\\
0.1	-39.1807708896483\\
0.116666666666667	-39.2616893397624\\
0.133333333333333	-39.3411620748932\\
0.15	-39.4191612424826\\
0.166666666666667	-39.4956609703802\\
0.183333333333333	-39.5706374909216\\
0.2	-39.6440692589812\\
0.216666666666667	-39.7159370630225\\
0.233333333333333	-39.7862241282018\\
0.25	-39.8549162106328\\
0.266666666666667	-39.922001681979\\
0.283333333333333	-39.9874716036162\\
0.3	-40.0513197896926\\
0.316666666666667	-40.1135428585111\\
0.333333333333333	-40.1741402717651\\
0.35	-40.2331143612696\\
0.366666666666667	-40.2904703429531\\
0.383333333333333	-40.3462163179945\\
0.4	-40.4003632611189\\
0.416666666666667	-40.452924996187\\
0.433333333333333	-40.503918159339\\
0.45	-40.5533621500699\\
0.466666666666667	-40.6012790707277\\
0.483333333333333	-40.6476936550289\\
0.5	-40.6926331862804\\
0.516666666666667	-40.7361274060842\\
0.533333333333333	-40.778208414368\\
0.55	-40.818910561651\\
0.566666666666667	-40.8582703344954\\
0.583333333333333	-40.8963262351297\\
0.6	-40.9331186562484\\
0.616666666666667	-40.9686897520009\\
0.633333333333333	-41.0030833061732\\
0.65	-41.0363445985524\\
0.666666666666667	-41.0685202704299\\
0.683333333333333	-41.0996581901668\\
0.7	-41.1298073196925\\
0.716666666666667	-41.1590175827567\\
0.733333333333333	-41.187339735692\\
0.75	-41.214825241382\\
0.766666666666667	-41.2415261470581\\
0.783333333333333	-41.2674949664799\\
0.8	-41.2927845669824\\
0.816666666666667	-41.3174480617988\\
0.833333333333333	-41.341538708002\\
0.85	-41.3651098103357\\
0.866666666666667	-41.3882146311409\\
0.883333333333333	-41.4109063065233\\
0.9	-41.4332377688457\\
0.916666666666667	-41.4552616755774\\
0.933333333333333	-41.4770303444821\\
0.95	-41.4985956950793\\
0.966666666666667	-41.5200091962766\\
0.983333333333333	-41.5413218200327\\
1	-41.5625840008792\\
1.01666666666667	-41.5838456011062\\
1.03333333333333	-41.6051558813902\\
1.05	-41.6265634766283\\
1.06666666666667	-41.648116376727\\
1.08333333333333	-41.6698619120816\\
1.1	-41.6918467434782\\
1.11666666666667	-41.7141168561421\\
1.13333333333333	-41.7367175576557\\
1.15	-41.7596934794687\\
1.16666666666667	-41.783088581726\\
1.18333333333333	-41.8069461611403\\
1.2	-41.8313088616426\\
1.21666666666667	-41.8562186875491\\
1.23333333333333	-41.881717018989\\
1.25	-41.9078446293444\\
1.26666666666667	-41.9445798916345\\
1.28333333333333	-42.000085211595\\
1.3	-42.0553608651853\\
1.31666666666667	-42.0909078322477\\
1.33333333333333	-42.1342590216739\\
1.35	-42.185493253449\\
1.36666666666667	-42.2403688058698\\
1.38333333333333	-42.2996891536937\\
1.4	-42.3466400788384\\
1.41666666666667	-42.4054263935335\\
1.43333333333333	-42.4621503337865\\
1.45	-42.5080748594309\\
1.46666666666667	-42.5648119397977\\
1.48333333333333	-42.6345821208431\\
1.5	-42.6916035426314\\
1.51666666666667	-42.7564486237749\\
1.53333333333333	-42.8267235614207\\
1.55	-42.8819795253566\\
1.56666666666667	-42.938762421105\\
1.58333333333333	-42.9942053497227\\
1.6	-43.0615986668014\\
1.61666666666667	-43.1197886795728\\
1.63333333333333	-43.1966036218606\\
1.65	-43.27403217745\\
1.66666666666667	-43.3332215288881\\
1.68333333333333	-43.3906750894153\\
1.7	-43.4559825605465\\
1.71666666666667	-43.522554939545\\
1.73333333333333	-43.5884747535366\\
1.75	-43.6534059638838\\
1.76666666666667	-43.7247917756506\\
1.78333333333333	-43.7888029115744\\
1.8	-43.8589884637337\\
1.81666666666667	-43.9356474540736\\
1.83333333333333	-44.0062093463818\\
1.85	-44.0756834582682\\
1.86666666666667	-44.1520662619007\\
1.88333333333333	-44.2152390033198\\
1.9	-44.2873852298718\\
1.91666666666667	-44.3497773795823\\
1.93333333333333	-44.4321398623239\\
1.95	-44.510927299403\\
1.96666666666667	-44.5797213188329\\
1.98333333333333	-44.6674400490947\\
2	-44.7385436887181\\
2.01666666666667	-44.8072860499572\\
2.03333333333333	-44.8807610578022\\
2.05	-44.9588254736373\\
2.06666666666667	-45.027525414652\\
2.08333333333333	-45.111720968439\\
2.1	-45.189110788392\\
2.11666666666667	-45.2691120378905\\
2.13333333333333	-45.3587789256176\\
2.15	-45.4352384428733\\
2.16666666666667	-45.5074831078485\\
2.18333333333333	-45.595810858097\\
2.2	-45.6955301621048\\
2.21666666666667	-45.7668160633522\\
2.23333333333333	-45.8340713205554\\
2.25	-45.9166523397968\\
2.26666666666667	-46.0020196929484\\
2.28333333333333	-46.0753497029492\\
2.3	-46.1557805379452\\
2.31666666666667	-46.2340555414377\\
2.33333333333333	-46.3180516238489\\
2.35	-46.4031824752317\\
2.36666666666667	-46.4793624371511\\
2.38333333333333	-46.5675181742983\\
2.4	-46.6555799904324\\
2.41666666666667	-46.734803829624\\
2.43333333333333	-46.8161947035824\\
2.45	-46.9066815349004\\
2.46666666666667	-46.9910813783461\\
2.48333333333333	-47.0754795002323\\
2.5	-47.160287691072\\
2.51666666666667	-47.2440623376354\\
2.53333333333333	-47.3267396904647\\
2.55	-47.4100724427739\\
2.56666666666667	-47.4938640231606\\
2.58333333333333	-47.5855004935555\\
2.6	-47.6759564309316\\
2.61666666666667	-47.7598907440761\\
2.63333333333333	-47.8467664991057\\
2.65	-47.9304063707101\\
2.66666666666667	-48.0199194749668\\
2.68333333333333	-48.1000693487528\\
2.7	-48.1918310159629\\
2.71666666666667	-48.2677353808101\\
2.73333333333333	-48.3582710722457\\
2.75	-48.4363355836792\\
2.76666666666667	-48.5237940365601\\
2.78333333333333	-48.6056358411585\\
2.8	-48.6997243965016\\
2.81666666666667	-48.7793274364891\\
2.83333333333333	-48.864045282303\\
2.85	-48.9536389106474\\
2.86666666666667	-49.0434752958733\\
2.88333333333333	-49.1302464711815\\
2.9	-49.2101332740512\\
2.91666666666667	-49.2905264705151\\
2.93333333333333	-49.3769032750973\\
2.95	-49.4556618912472\\
2.96666666666667	-49.533858598372\\
2.98333333333333	-49.6148840474791\\
3	-49.6920559835652\\
3.01666666666667	-49.7737546086286\\
3.03333333333333	-49.8570627908293\\
3.05	-49.9385296930226\\
3.06666666666667	-50.0225401150742\\
3.08333333333333	-50.1094688333905\\
3.1	-50.1909121539218\\
3.11666666666667	-50.2720717101975\\
3.13333333333333	-50.3556823060912\\
3.15	-50.4420545258821\\
3.16666666666667	-50.5207616097851\\
3.18333333333333	-50.6008388408505\\
3.2	-50.6846333053048\\
3.21666666666667	-50.7602853496554\\
3.23333333333333	-50.8448195614736\\
3.25	-50.923911258895\\
3.26666666666667	-51.0015626769918\\
3.28333333333333	-51.0819154456921\\
3.3	-51.1609304800999\\
3.31666666666667	-51.2449057188308\\
3.33333333333333	-51.3241478122096\\
3.35	-51.4067983441583\\
3.36666666666667	-51.4919668958291\\
3.38333333333333	-51.5658759014147\\
3.4	-51.6468974221248\\
3.41666666666667	-51.7241418100381\\
3.43333333333333	-51.8065657652354\\
3.45	-51.8852370785511\\
3.46666666666667	-51.9633132273671\\
3.48333333333333	-52.0394985795416\\
3.5	-52.1185745612638\\
3.51666666666667	-52.1955551185961\\
3.53333333333333	-52.2716259617607\\
3.55	-52.352234664497\\
3.56666666666667	-52.4307801982574\\
3.58333333333333	-52.5083261890851\\
3.6	-52.5870593530277\\
3.61666666666667	-52.6621254016682\\
3.63333333333333	-52.7365228061496\\
3.65	-52.8084203541531\\
3.66666666666667	-52.8849241440816\\
3.68333333333333	-52.9629399626152\\
3.7	-53.0407567991689\\
3.71666666666667	-53.1167067517476\\
3.73333333333333	-53.1942130865544\\
3.75	-53.2686175216243\\
3.76666666666667	-53.3409578277009\\
3.78333333333333	-53.4156196110683\\
3.8	-53.4890132942459\\
3.81666666666667	-53.5635559876181\\
3.83333333333333	-53.6368485975792\\
3.85	-53.7103259914559\\
3.86666666666667	-53.7835778302176\\
3.88333333333333	-53.8590507983665\\
3.9	-53.9296557815327\\
3.91666666666667	-54.0005525120854\\
3.93333333333333	-54.0728218168105\\
3.95	-54.1427238086649\\
3.96666666666667	-54.2166506770536\\
3.98333333333333	-54.289814860658\\
4	-54.3633753828818\\
4.01666666666667	-54.4360319948728\\
4.03333333333333	-54.508634763198\\
4.05	-54.5762006529568\\
4.06666666666667	-54.6459655741966\\
4.08333333333333	-54.7166456204256\\
4.1	-54.7899640810055\\
4.11666666666667	-54.8595242296521\\
4.13333333333333	-54.9291085745522\\
4.15	-54.9982944445363\\
4.16666666666667	-55.06822174837\\
4.18333333333333	-55.135547894803\\
4.2	-55.2040046999085\\
4.21666666666667	-55.273633169192\\
4.23333333333333	-55.3381744631544\\
4.25	-55.4059645535531\\
4.26666666666667	-55.4738856165076\\
4.28333333333333	-55.5418356234547\\
4.3	-55.6080170929539\\
4.31666666666667	-55.6757213182428\\
4.33333333333333	-55.7441418093423\\
4.35	-55.8108235286614\\
4.36666666666667	-55.8772742459915\\
4.38333333333333	-55.9442117013562\\
4.4	-56.0091175255381\\
4.41666666666667	-56.0737621535765\\
4.43333333333333	-56.1405408356739\\
4.45	-56.2089370926269\\
4.46666666666667	-56.2761663998424\\
4.48333333333333	-56.3430175445453\\
4.5	-56.4083145056881\\
4.51666666666667	-56.4762599807955\\
4.53333333333333	-56.5422246084793\\
4.55	-56.6075603097933\\
4.56666666666667	-56.6746356366582\\
4.58333333333333	-56.7381901194074\\
4.6	-56.799000908452\\
4.61666666666667	-56.8655343891547\\
4.63333333333333	-56.9310521719448\\
4.65	-56.9949256874528\\
4.66666666666667	-57.0574835839188\\
4.68333333333333	-57.117534841677\\
4.7	-57.1789891375802\\
4.71666666666667	-57.2436891694121\\
4.73333333333333	-57.3059522875187\\
4.75	-57.3681618133649\\
4.76666666666667	-57.4311808980163\\
4.78333333333333	-57.4951297811414\\
4.8	-57.5572781811105\\
4.81666666666667	-57.6204804270558\\
4.83333333333333	-57.6824225406818\\
4.85	-57.7423550085824\\
4.86666666666667	-57.8051509012031\\
4.88333333333333	-57.8675000321589\\
4.9	-57.9290677722176\\
4.91666666666667	-57.9883567557687\\
4.93333333333333	-58.0488747321855\\
4.95	-58.1110217588329\\
4.96666666666667	-58.1732512405755\\
4.98333333333333	-58.2367602350533\\
5	-58.2975815539325\\
5.01666666666667	-58.3555654286439\\
5.03333333333333	-58.4160835744692\\
5.05	-58.4777292138464\\
5.06666666666667	-58.5396483311128\\
5.08333333333333	-58.6026062215022\\
5.1	-58.6648137839609\\
5.11666666666667	-58.7259007291053\\
5.13333333333333	-58.7835776465652\\
5.15	-58.8438575037573\\
5.16666666666667	-58.9059220946034\\
5.18333333333333	-58.9660927601312\\
5.2	-59.0241437226587\\
5.21666666666667	-59.0856515665085\\
5.23333333333333	-59.1453756342242\\
5.25	-59.2038649435231\\
5.26666666666667	-59.2638257129779\\
5.28333333333333	-59.3241434178776\\
5.3	-59.3832970179256\\
5.31666666666667	-59.4429454319364\\
5.33333333333333	-59.4995429719824\\
5.35	-59.5587359183914\\
5.36666666666667	-59.6155544550802\\
5.38333333333333	-59.6721770613571\\
5.4	-59.7294315245264\\
5.41666666666667	-59.7871747451347\\
5.43333333333333	-59.8468657463167\\
5.45	-59.9041591656291\\
5.46666666666667	-59.9639261088336\\
5.48333333333333	-60.0210986188217\\
5.5	-60.0783747386105\\
5.51666666666667	-60.1367429716676\\
5.53333333333333	-60.1917895517905\\
5.55	-60.2479701685112\\
5.56666666666667	-60.305446394117\\
5.58333333333333	-60.3617533983911\\
5.6	-60.416985132883\\
5.61666666666667	-60.4748075251569\\
5.63333333333333	-60.5310793647726\\
5.65	-60.5891005491187\\
5.66666666666667	-60.6460252977524\\
5.68333333333333	-60.7011054736921\\
5.7	-60.7547486812082\\
5.71666666666667	-60.8109427091657\\
5.73333333333333	-60.8683150427397\\
5.75	-60.922224444116\\
5.76666666666667	-60.9756390283224\\
5.78333333333333	-61.0312076382845\\
5.8	-61.0867054361993\\
5.81666666666667	-61.1422654770055\\
5.83333333333333	-61.1977245728332\\
5.85	-61.2541595316879\\
5.86666666666667	-61.3087569122351\\
5.88333333333333	-61.3616729143339\\
5.9	-61.415739258077\\
5.91666666666667	-61.4674217025644\\
5.93333333333333	-61.5186180537959\\
5.95	-61.574025578441\\
5.96666666666667	-61.6283443718551\\
5.98333333333333	-61.6816380077773\\
6	-61.7349440178987\\
6.01666666666667	-61.7891178309666\\
6.03333333333333	-61.8414105962867\\
6.05	-61.8954952681427\\
6.06666666666667	-61.9470698951394\\
6.08333333333333	-62.0033057548876\\
6.1	-62.0577297126861\\
6.11666666666667	-62.1107783778558\\
6.13333333333333	-62.1642884212412\\
6.15	-62.2177598816482\\
6.16666666666667	-62.2714593102908\\
6.18333333333333	-62.322952808375\\
6.2	-62.3725828982146\\
6.21666666666667	-62.4220327325768\\
6.23333333333333	-62.4726972039387\\
6.25	-62.5244183818651\\
6.26666666666667	-62.5768334074882\\
6.28333333333333	-62.6270635644516\\
6.3	-62.6783547410376\\
6.31666666666667	-62.7295835626989\\
6.33333333333333	-62.7818406364601\\
6.35	-62.8332010139943\\
6.36666666666667	-62.8838736677569\\
6.38333333333333	-62.9323720362261\\
6.4	-62.9826348973916\\
6.41666666666667	-63.0328231540018\\
6.43333333333333	-63.0841804850381\\
6.45	-63.1343574207729\\
6.46666666666667	-63.1838336271619\\
6.48333333333333	-63.2339254048151\\
6.5	-63.2838710062371\\
6.51666666666667	-63.3332426380645\\
6.53333333333333	-63.3833696244739\\
6.55	-63.4328318576646\\
6.56666666666667	-63.4814580590397\\
6.58333333333333	-63.5285275998586\\
6.6	-63.5764735817585\\
6.61666666666667	-63.6243219030952\\
6.63333333333333	-63.671387683854\\
6.65	-63.7182037117279\\
6.66666666666667	-63.7682670393147\\
6.68333333333333	-63.8161002672562\\
6.7	-63.8649550913878\\
6.71666666666667	-63.9126288082332\\
6.73333333333333	-63.9588044789064\\
6.75	-64.009342286369\\
6.76666666666667	-64.058351639538\\
6.78333333333333	-64.1055444337113\\
6.8	-64.151750574169\\
6.81666666666667	-64.2009454843363\\
6.83333333333333	-64.2488346610346\\
6.85	-64.2959214207111\\
6.86666666666667	-64.3443417874952\\
6.88333333333333	-64.3930276591337\\
6.9	-64.44046217904\\
6.91666666666667	-64.488499045125\\
6.93333333333333	-64.5381874408937\\
6.95	-64.5855143010475\\
6.96666666666667	-64.6332908442153\\
6.98333333333333	-64.6815314415728\\
7	-64.7283514858793\\
7.01666666666667	-64.7768645026599\\
7.03333333333333	-64.8230158849205\\
7.05	-64.8698620461465\\
7.06666666666667	-64.9177730372513\\
7.08333333333333	-64.9638163701619\\
7.1	-65.0106635296391\\
7.11666666666667	-65.0582312713637\\
7.13333333333333	-65.1053921782447\\
7.15	-65.1530466648385\\
7.16666666666667	-65.1982673251455\\
7.18333333333333	-65.2462478757065\\
7.2	-65.2929700414122\\
7.21666666666667	-65.3417987620047\\
7.23333333333333	-65.3876068627923\\
7.25	-65.4331439868874\\
7.26666666666667	-65.4772324470705\\
7.28333333333333	-65.5222934583043\\
7.3	-65.5697049357134\\
7.31666666666667	-65.6158997819944\\
7.33333333333333	-65.6606875821829\\
7.35	-65.7066207019166\\
7.36666666666667	-65.7524029693435\\
7.38333333333333	-65.7986738133674\\
7.4	-65.8441835263801\\
7.41666666666667	-65.8898044007033\\
7.43333333333333	-65.9370515074648\\
7.45	-65.9840019106812\\
7.46666666666667	-66.0292216863463\\
7.48333333333333	-66.0743538486148\\
7.5	-66.1197059403157\\
7.51666666666667	-66.1652288419895\\
7.53333333333333	-66.2093757707501\\
7.55	-66.2545636974858\\
7.56666666666667	-66.2979238401175\\
7.58333333333333	-66.3436151435319\\
7.6	-66.3881643801128\\
7.61666666666667	-66.4324553569075\\
7.63333333333333	-66.4782608009655\\
7.65	-66.5201014481614\\
7.66666666666667	-66.5652175247633\\
7.68333333333333	-66.6102630726974\\
7.7	-66.6546732132243\\
7.71666666666667	-66.7020716890822\\
7.73333333333333	-66.7462404525237\\
7.75	-66.7914971503936\\
7.76666666666667	-66.8355380226976\\
7.78333333333333	-66.8775856644207\\
7.8	-66.9206870899862\\
7.81666666666667	-66.9639319967953\\
7.83333333333333	-67.0072813066715\\
7.85	-67.0511882892579\\
7.86666666666667	-67.0959143734239\\
7.88333333333333	-67.1395254922308\\
7.9	-67.1843017407884\\
7.91666666666667	-67.2271715272747\\
7.93333333333333	-67.2707807100785\\
7.95	-67.3127967199205\\
7.96666666666667	-67.3542484365324\\
7.98333333333333	-67.3976432792811\\
8	-67.4424708590703\\
8.01666666666667	-67.4858811167729\\
8.03333333333333	-67.5268391970646\\
8.05	-67.5695403446515\\
8.06666666666667	-67.6117615321436\\
8.08333333333333	-67.6558322057763\\
8.1	-67.6997833819284\\
8.11666666666667	-67.7433409929135\\
8.13333333333333	-67.7875686307625\\
8.15	-67.8299276888512\\
8.16666666666667	-67.8726817554121\\
8.18333333333333	-67.9158660008133\\
8.2	-67.9591922918534\\
8.21666666666667	-68.0017914792963\\
8.23333333333333	-68.0444146251829\\
8.25	-68.0871963361869\\
8.26666666666667	-68.1274557752778\\
8.28333333333333	-68.1695221118104\\
8.3	-68.2118089426181\\
8.31666666666667	-68.2506200873871\\
8.33333333333333	-68.2927805405989\\
8.35	-68.3335555414545\\
8.36666666666667	-68.3739848680883\\
8.38333333333333	-68.4144231299781\\
8.4	-68.4558357448499\\
8.41666666666667	-68.4957722499779\\
8.43333333333333	-68.5379253717042\\
8.45	-68.5804038436021\\
8.46666666666667	-68.6205764097507\\
8.48333333333333	-68.6609396896446\\
8.5	-68.7027967726876\\
8.51666666666667	-68.7439399726706\\
8.53333333333333	-68.7848569225771\\
8.55	-68.8243677397747\\
8.56666666666667	-68.8643751747468\\
8.58333333333333	-68.9046381152976\\
8.6	-68.9440205606053\\
8.61666666666667	-68.9860888670651\\
8.63333333333333	-69.0269838007389\\
8.65	-69.0670075753995\\
8.66666666666667	-69.1069312255438\\
8.68333333333333	-69.1498675026487\\
8.7	-69.1893101792681\\
8.71666666666667	-69.22871980734\\
8.73333333333333	-69.2714800038875\\
8.75	-69.3117924561315\\
8.76666666666667	-69.3506960491986\\
8.78333333333333	-69.39111085633\\
8.8	-69.4322165666316\\
8.81666666666667	-69.4723409019347\\
8.83333333333333	-69.5132631704369\\
8.85	-69.5538476019975\\
8.86666666666667	-69.5924852672864\\
8.88333333333333	-69.6314388563023\\
8.9	-69.6698436077977\\
8.91666666666667	-69.7065496102749\\
8.93333333333333	-69.7468735032499\\
8.95	-69.7866445304227\\
8.96666666666667	-69.8266115213859\\
8.98333333333333	-69.8698744276929\\
9	-69.910349251795\\
9.01666666666667	-69.9495847731808\\
9.03333333333333	-69.9864588741219\\
9.05	-70.0241783483927\\
9.06666666666667	-70.0636278615154\\
9.08333333333333	-70.102266655313\\
9.1	-70.1405226097271\\
9.11666666666667	-70.1785400438941\\
9.13333333333333	-70.2180995674046\\
9.15	-70.2567293385282\\
9.16666666666667	-70.297368031522\\
9.18333333333333	-70.3398666698137\\
9.2	-70.3793017765603\\
9.21666666666667	-70.4159938031463\\
9.23333333333333	-70.4586870006021\\
9.25	-70.5004133100357\\
9.26666666666667	-70.538212943273\\
9.28333333333333	-70.5793683495972\\
9.3	-70.6197956320597\\
9.31666666666667	-70.656872846782\\
9.33333333333333	-70.6940777226328\\
9.35	-70.7318012970711\\
9.36666666666667	-70.770831273758\\
9.38333333333333	-70.8113167778524\\
9.4	-70.8502701144972\\
9.41666666666667	-70.8850083197956\\
9.43333333333333	-70.925291994031\\
9.45	-70.9669694899027\\
9.46666666666667	-71.0026852536696\\
9.48333333333333	-71.0380237768916\\
9.5	-71.075268868479\\
9.51666666666667	-71.1113911460616\\
9.53333333333333	-71.1473598505918\\
9.55	-71.1866007292813\\
9.56666666666667	-71.2239942732211\\
9.58333333333333	-71.2657920258947\\
9.6	-71.3029127896604\\
9.61666666666667	-71.3414543876555\\
9.63333333333333	-71.3809163144656\\
9.65	-71.4172510676423\\
9.66666666666667	-71.4547316992012\\
9.68333333333333	-71.4945390307188\\
9.7	-71.5307176923856\\
9.71666666666667	-71.5686688548507\\
9.73333333333333	-71.6028114808687\\
9.75	-71.6431826865501\\
9.76666666666667	-71.6801936738268\\
9.78333333333333	-71.7222497630542\\
9.8	-71.7567470128039\\
9.81666666666667	-71.794312267993\\
9.83333333333333	-71.8329776512844\\
9.85	-71.8733333296608\\
9.86666666666667	-71.9109912759947\\
9.88333333333333	-71.951760938496\\
9.9	-71.988611191942\\
9.91666666666667	-72.0248759993517\\
9.93333333333333	-72.0490333489541\\
9.95	-72.0787214577461\\
9.96666666666667	-72.1121453569501\\
9.98333333333333	-72.1460829920822\\
10	-72.1887114815897\\
10.0166666666667	-72.2306032782377\\
10.0333333333333	-72.2708549362265\\
10.05	-72.307155936599\\
10.0666666666667	-72.3455995057309\\
10.0833333333333	-72.3822072943863\\
10.1	-72.412577376366\\
10.1166666666667	-72.4533501404073\\
10.1333333333333	-72.4816889404174\\
10.15	-72.5108341098115\\
10.1666666666667	-72.5472532751291\\
10.1833333333333	-72.5839607016782\\
10.2	-72.6233189752182\\
10.2166666666667	-72.6621969846066\\
10.2333333333333	-72.6973947565219\\
10.25	-72.7311842655211\\
10.2666666666667	-72.761782854346\\
10.2833333333333	-72.801746716048\\
10.3	-72.8470795987449\\
10.3166666666667	-72.883860242234\\
10.3333333333333	-72.9154591155644\\
10.35	-72.9579351247176\\
10.3666666666667	-72.9877258700273\\
10.3833333333333	-73.0218662931064\\
10.4	-73.0630449252392\\
10.4166666666667	-73.1055567296126\\
10.4333333333333	-73.1445840374651\\
10.45	-73.1748361873051\\
10.4666666666667	-73.2162612217594\\
10.4833333333333	-73.2572999983176\\
10.5	-73.2890876003954\\
10.5166666666667	-73.3199548420615\\
10.5333333333333	-73.3747318845702\\
10.55	-73.4119993500066\\
10.5666666666667	-73.4488753064689\\
10.5833333333333	-73.4816579978161\\
10.6	-73.5134639770769\\
10.6166666666667	-73.5538067180141\\
10.6333333333333	-73.5889756531462\\
10.65	-73.6266748076061\\
10.6666666666667	-73.6678562081979\\
10.6833333333333	-73.7012754371031\\
10.7	-73.7388152941643\\
10.7166666666667	-73.7697797771861\\
10.7333333333333	-73.8175447857311\\
10.75	-73.8488144358594\\
10.7666666666667	-73.8897549149769\\
10.7833333333333	-73.9332434561691\\
10.8	-73.9723787859756\\
10.8166666666667	-74.0089509944678\\
10.8333333333333	-74.0491375504525\\
10.85	-74.0788107469352\\
10.8666666666667	-74.1085397475933\\
10.8833333333333	-74.1380155448659\\
10.9	-74.189395459663\\
10.9166666666667	-74.2173964910019\\
10.9333333333333	-74.2449963575503\\
10.95	-74.2718010775774\\
10.9666666666667	-74.2990664856191\\
10.9833333333333	-74.341845571418\\
11	-74.3698792759631\\
11.0166666666667	-74.4159663745324\\
11.0333333333333	-74.445352425656\\
11.05	-74.4818456220165\\
11.0666666666667	-74.5181126435423\\
11.0833333333333	-74.5533748623089\\
11.1	-74.58667409138\\
11.1166666666667	-74.6348738862831\\
11.1333333333333	-74.6596173851329\\
11.15	-74.7108786601566\\
11.1666666666667	-74.7403668408739\\
11.1833333333333	-74.7653531629918\\
11.2	-74.8022230908178\\
11.2166666666667	-74.8368338805714\\
11.2333333333333	-74.8822390307189\\
11.25	-74.9031357778277\\
11.2666666666667	-74.9403298275422\\
11.2833333333333	-74.9788431967984\\
11.3	-75.0065613030106\\
11.3166666666667	-75.0547823446061\\
11.3333333333333	-75.085671009696\\
11.35	-75.1209016764217\\
11.3666666666667	-75.1511780445735\\
11.3833333333333	-75.1785679970359\\
11.4	-75.2207974786838\\
11.4166666666667	-75.2449875940313\\
11.4333333333333	-75.27007567122\\
11.45	-75.2941932069768\\
11.4666666666667	-75.3303207075124\\
11.4833333333333	-75.3512753456293\\
11.5	-75.3583627453976\\
11.5166666666667	-75.3636685110081\\
11.5333333333333	-75.4004961030812\\
11.55	-75.4422013492462\\
11.5666666666667	-75.4830830931887\\
11.5833333333333	-75.4970503567883\\
11.6	-75.5313509900485\\
11.6166666666667	-75.5654722990151\\
11.6333333333333	-75.6101526714778\\
11.65	-75.6525473481177\\
11.6666666666667	-75.6805847213579\\
11.6833333333333	-75.6979347845541\\
11.7	-75.7406624831652\\
11.7166666666667	-75.7755523808042\\
11.7333333333333	-75.8200006740074\\
11.75	-75.8335619562376\\
11.7666666666667	-75.8750510699734\\
11.7833333333333	-75.9134851518828\\
11.8	-75.9606511330537\\
11.8166666666667	-75.9864568414387\\
11.8333333333333	-75.9985282646308\\
11.85	-76.0396899729736\\
11.8666666666667	-76.0690593435114\\
11.8833333333333	-76.098354681682\\
11.9	-76.133992039554\\
11.9166666666667	-76.1649537678347\\
11.9333333333333	-76.2214074092363\\
11.95	-76.2753124906811\\
11.9666666666667	-76.2980160307903\\
11.9833333333333	-76.3401671145817\\
12	-76.3921280345595\\
12.0166666666667	-76.4260874794604\\
12.0333333333333	-76.4693863898422\\
12.05	-76.5007894715205\\
12.0666666666667	-76.5340758897703\\
12.0833333333333	-76.5860282415714\\
12.1	-76.5986747167486\\
12.1166666666667	-76.6291188430793\\
12.1333333333333	-76.6571132972575\\
12.15	-76.7018358280418\\
12.1666666666667	-76.7516955960128\\
12.1833333333333	-76.7912930130906\\
12.2	-76.8457464925593\\
12.2166666666667	-76.8733312556732\\
12.2333333333333	-76.9142485266864\\
12.25	-76.9680351928324\\
12.2666666666667	-77.0067000127811\\
12.2833333333333	-77.0682515715973\\
12.3	-77.1263427919561\\
12.3166666666667	-77.1590745226684\\
12.3333333333333	-77.1891603706335\\
12.35	-77.2227094919578\\
12.3666666666667	-77.2440801807081\\
12.3833333333333	-77.2674925760133\\
12.4	-77.3040348114189\\
12.4166666666667	-77.3219013042558\\
12.4333333333333	-77.3566559162935\\
12.45	-77.388281203945\\
12.4666666666667	-77.4232627548954\\
12.4833333333333	-77.4319997897326\\
12.5	-77.478647558386\\
12.5166666666667	-77.4880209074921\\
12.5333333333333	-77.5084517644538\\
12.55	-77.5506493534592\\
12.5666666666667	-77.5748013486284\\
12.5833333333333	-77.6364625789608\\
12.6	-77.6732895713682\\
12.6166666666667	-77.7147345773123\\
12.6333333333333	-77.7385520222641\\
12.65	-77.7887940838866\\
12.6666666666667	-77.8025759874359\\
12.6833333333333	-77.8316805954721\\
12.7	-77.8482817930904\\
12.7166666666667	-77.8948178980156\\
12.7333333333333	-77.904802978984\\
12.75	-77.9454961487458\\
12.7666666666667	-77.967783838638\\
12.7833333333333	-78.0145983582333\\
12.8	-78.0542670170191\\
12.8166666666667	-78.0696949748836\\
12.8333333333333	-78.1133904585905\\
12.85	-78.1910212209218\\
12.8666666666667	-78.1849338637667\\
12.8833333333333	-78.1981703480214\\
12.9	-78.2131299467354\\
12.9166666666667	-78.235528446114\\
12.9333333333333	-78.2652174752481\\
12.95	-78.2946519257852\\
12.9666666666667	-78.3511139984682\\
12.9833333333333	-78.3868593638419\\
13	-78.4059005237538\\
13.0166666666667	-78.4739350963687\\
13.0333333333333	-78.496900501358\\
13.05	-78.5258895758743\\
13.0666666666667	-78.5615064714169\\
13.0833333333333	-78.5643704435614\\
13.1	-78.6004968077211\\
13.1166666666667	-78.6302844178289\\
13.1333333333333	-78.6586720320276\\
13.15	-78.696723591797\\
13.1666666666667	-78.710909797425\\
13.1833333333333	-78.7777898500481\\
13.2	-78.8401314299984\\
13.2166666666667	-78.8885507274976\\
13.2333333333333	-78.9277528934889\\
13.25	-78.9341746264881\\
13.2666666666667	-78.9894892012969\\
13.2833333333333	-78.9962783154661\\
13.3	-79.041699946901\\
13.3166666666667	-79.0373227064404\\
13.3333333333333	-79.0498258129072\\
13.35	-79.0954270618632\\
13.3666666666667	-79.1139621887822\\
13.3833333333333	-79.1246180666054\\
13.4	-79.1720260935778\\
13.4166666666667	-79.1927614623801\\
13.4333333333333	-79.2480373547163\\
13.45	-79.2549507127877\\
13.4666666666667	-79.2755536588375\\
13.4833333333333	-79.2532208496707\\
13.5	-79.3009571328698\\
13.5166666666667	-79.3059363832047\\
13.5333333333333	-79.3458436218011\\
13.55	-79.3905910523065\\
13.5666666666667	-79.4322373834427\\
13.5833333333333	-79.4270623326185\\
13.6	-79.4555433535118\\
13.6166666666667	-79.4994431465089\\
13.6333333333333	-79.4818685448506\\
13.65	-79.5327704153456\\
13.6666666666667	-79.5384222101038\\
13.6833333333333	-79.5767124052568\\
13.7	-79.5840676918928\\
13.7166666666667	-79.60864720626\\
13.7333333333333	-79.6018101849061\\
13.75	-79.6273721562768\\
13.7666666666667	-79.6728384481827\\
13.7833333333333	-79.7090284021003\\
13.8	-79.711900657017\\
13.8166666666667	-79.7059000018546\\
13.8333333333333	-79.7333985456903\\
13.85	-79.7669770452996\\
13.8666666666667	-79.8157854387658\\
13.8833333333333	-79.8568169707171\\
13.9	-79.871884513543\\
13.9166666666667	-79.9052468567518\\
13.9333333333333	-79.9314511353741\\
13.95	-79.9944000718267\\
13.9666666666667	-80.0170148554535\\
13.9833333333333	-79.9999028984308\\
14	-79.9922922363993\\
14.0166666666667	-80.0632639375462\\
14.0333333333333	-80.0817848372444\\
14.05	-80.0905206610985\\
14.0666666666667	-80.1344419452758\\
14.0833333333333	-80.1604041255922\\
14.1	-80.1967599102296\\
14.1166666666667	-80.2469432169483\\
14.1333333333333	-80.3015637717736\\
14.15	-80.3318627079004\\
14.1666666666667	-80.3292655211937\\
14.1833333333333	-80.4100473737289\\
14.2	-80.5071755488055\\
14.2166666666667	-80.4856354901582\\
14.2333333333333	-80.5317732121614\\
14.25	-80.5416866301876\\
14.2666666666667	-80.5760653575188\\
14.2833333333333	-80.6172429726121\\
14.3	-80.6439297606531\\
14.3166666666667	-80.6821137695993\\
14.3333333333333	-80.7495949825285\\
14.35	-80.8697609353556\\
14.3666666666667	-80.9346257321119\\
14.3833333333333	-81.0086618259419\\
14.4	-81.1285589769981\\
14.4166666666667	-81.1973047450375\\
14.4333333333333	-81.2120550746783\\
14.45	-81.1745667533532\\
14.4666666666667	-81.1694601608083\\
14.4833333333333	-81.2139589005375\\
14.5	-81.2752243643902\\
14.5166666666667	-81.3500107295571\\
14.5333333333333	-81.364857271315\\
14.55	-81.3716838668666\\
14.5666666666667	-81.4789654776577\\
14.5833333333333	-81.5136894722487\\
14.6	-81.5525865517185\\
14.6166666666667	-81.6007170995777\\
14.6333333333333	-81.6452337036488\\
14.65	-81.7323162955998\\
14.6666666666667	-81.7510506615541\\
14.6833333333333	-81.7292649058193\\
14.7	-81.7043193804634\\
14.7166666666667	-81.7239941716726\\
14.7333333333333	-81.8015005481887\\
14.75	-81.7763717439007\\
14.7666666666667	-81.7413058189139\\
14.7833333333333	-81.8008583104392\\
14.8	-81.8173524084346\\
14.8166666666667	-81.892688660489\\
14.8333333333333	-81.8905265036358\\
14.85	-81.9539206816917\\
14.8666666666667	-82.0476661188556\\
14.8833333333333	-82.09542101959\\
14.9	-82.2140182944715\\
14.9166666666667	-82.2336227055902\\
14.9333333333333	-82.3432793346618\\
14.95	-82.2520688498095\\
14.9666666666667	-82.2649776463255\\
14.9833333333333	-82.3061569526928\\
15	-82.3654684966429\\
15.0166666666667	-82.4254296967352\\
15.0333333333333	-82.4233714888466\\
15.05	-82.4691123884698\\
15.0666666666667	-82.5568975860088\\
15.0833333333333	-82.658585166994\\
15.1	-82.7307530495428\\
15.1166666666667	-82.7731413570104\\
15.1333333333333	-82.7800761576815\\
15.15	-82.8738364855936\\
15.1666666666667	-82.8995898274838\\
15.1833333333333	-82.9840278462351\\
15.2	-83.0647248531439\\
15.2166666666667	-83.229795461925\\
15.2333333333333	-83.1419601950849\\
15.25	-83.2488362271104\\
15.2666666666667	-83.3429807223999\\
15.2833333333333	-83.3442538743253\\
15.3	-83.3826627473923\\
15.3166666666667	-83.3610071917859\\
15.3333333333333	-83.4272749799671\\
15.35	-83.4829022494347\\
15.3666666666667	-83.4682599683645\\
15.3833333333333	-83.5495327102959\\
15.4	-83.6452148883876\\
15.4166666666667	-83.7118556151543\\
15.4333333333333	-83.6405822860096\\
15.45	-83.7186441763348\\
15.4666666666667	-83.7930016760948\\
15.4833333333333	-83.7101065010973\\
15.5	-83.7450691175954\\
15.5166666666667	-83.8024789860925\\
15.5333333333333	-83.8029783572536\\
15.55	-83.8390015230594\\
15.5666666666667	-83.8698632541493\\
15.5833333333333	-83.928221051648\\
15.6	-83.9628920645734\\
15.6166666666667	-84.047825647663\\
15.6333333333333	-84.0523143084976\\
15.65	-84.1415678034114\\
15.6666666666667	-84.2032220970744\\
15.6833333333333	-84.2288875178013\\
15.7	-84.257863053072\\
15.7166666666667	-84.2748976008038\\
15.7333333333333	-84.3651419299399\\
15.75	-84.4743168095116\\
15.7666666666667	-84.5190272014119\\
15.7833333333333	-84.471126541804\\
15.8	-84.4677476207373\\
15.8166666666667	-84.4858958002786\\
15.8333333333333	-84.4837069038173\\
15.85	-84.6993894069939\\
15.8666666666667	-84.692968167532\\
15.8833333333333	-84.6499150798302\\
15.9	-84.6813217151347\\
15.9166666666667	-84.7302660466675\\
15.9333333333333	-84.7599665212801\\
15.95	-84.7163348377532\\
15.9666666666667	-84.906569577866\\
15.9833333333333	-84.8801925100048\\
16	-84.8359964232765\\
16.0166666666667	-84.8234357314093\\
16.0333333333333	-84.8774497160299\\
16.05	-84.8676372558302\\
16.0666666666667	-84.7230867172051\\
16.0833333333333	-84.6723008349109\\
16.1	-84.7730912883145\\
16.1166666666667	-84.7545751623988\\
16.1333333333333	-84.7816184782317\\
16.15	-84.7824136991235\\
16.1666666666667	-84.7415282163455\\
16.1833333333333	-84.8214831695932\\
16.2	-84.8974742388512\\
16.2166666666667	-85.1060187559783\\
16.2333333333333	-85.2575809567394\\
16.25	-85.207412241768\\
16.2666666666667	-85.2237946080231\\
16.2833333333333	-85.1491186262762\\
16.3	-85.1758429013676\\
16.3166666666667	-85.1947845101077\\
16.3333333333333	-85.2303258297161\\
16.35	-85.1909099637178\\
16.3666666666667	-85.1462531784863\\
16.3833333333333	-85.0693376107497\\
16.4	-85.1527746653552\\
16.4166666666667	-85.1915583354169\\
16.4333333333333	-85.3000772289403\\
16.45	-85.4131177568459\\
16.4666666666667	-85.3294428861544\\
16.4833333333333	-85.2799949174907\\
16.5	-85.3281151427346\\
16.5166666666667	-85.317774001428\\
16.5333333333333	-85.2645055499211\\
16.55	-85.4362072202891\\
16.5666666666667	-85.510192897797\\
16.5833333333333	-85.5000308877841\\
16.6	-85.5680822465621\\
16.6166666666667	-85.5986031326368\\
16.6333333333333	-85.528975196323\\
16.65	-85.6123264385758\\
16.6666666666667	-85.6149117798891\\
16.6833333333333	-85.4842553642761\\
16.7	-85.5556916260742\\
16.7166666666667	-85.6731939601091\\
16.7333333333333	-85.7414107961399\\
16.75	-85.805735092381\\
16.7666666666667	-85.6672022310197\\
16.7833333333333	-85.7711864719646\\
16.8	-85.5675527805624\\
16.8166666666667	-85.5305863714807\\
16.8333333333333	-85.4422139842736\\
16.85	-85.2449766763404\\
16.8666666666667	-85.2387237027673\\
16.8833333333333	-85.213907131726\\
16.9	-85.2892917776519\\
16.9166666666667	-85.3023739819043\\
16.9333333333333	-85.2448360567875\\
16.95	-85.3059110121586\\
16.9666666666667	-85.5315318219178\\
16.9833333333333	-85.4896529957992\\
17	-85.4832648865796\\
17.0166666666667	-85.3932002712551\\
17.0333333333333	-85.4076241138596\\
17.05	-85.2026326664639\\
17.0666666666667	-85.3040119553119\\
17.0833333333333	-85.1995161037639\\
17.1	-85.1873457618615\\
17.1166666666667	-85.2063322482709\\
17.1333333333333	-85.0415523706179\\
17.15	-85.0684890145753\\
17.1666666666667	-84.9669976243249\\
17.1833333333333	-85.0638970551751\\
17.2	-85.1487559027425\\
17.2166666666667	-85.2050783109957\\
17.2333333333333	-85.2228131225898\\
17.25	-85.2134209153518\\
17.2666666666667	-85.2680822889773\\
17.2833333333333	-85.4536185821901\\
17.3	-85.6649774118105\\
17.3166666666667	-85.7336495792332\\
17.3333333333333	-85.5644502980433\\
17.35	-85.7097800753114\\
17.3666666666667	-85.535490575209\\
17.3833333333333	-85.5148192932657\\
17.4	-85.6553062491719\\
17.4166666666667	-85.6305580289498\\
17.4333333333333	-85.7646247832984\\
17.45	-85.9254997950089\\
17.4666666666667	-86.0675721584039\\
17.4833333333333	-86.201656850581\\
17.5	-86.3182020896269\\
17.5166666666667	-86.2077668335266\\
17.5333333333333	-86.0400315417088\\
17.55	-86.2041788419073\\
17.5666666666667	-86.4329062172396\\
17.5833333333333	-86.6895058393174\\
17.6	-86.6216009837475\\
17.6166666666667	-86.2956974658798\\
17.6333333333333	-86.3866270199803\\
17.65	-86.4828459203903\\
17.6666666666667	-86.3342293197525\\
17.6833333333333	-86.1579734071833\\
17.7	-86.2341640466476\\
17.7166666666667	-86.3259712281508\\
17.7333333333333	-86.3691379895543\\
17.75	-86.5124740858674\\
17.7666666666667	-86.517720820413\\
17.7833333333333	-86.4969527006785\\
17.8	-86.5751928559366\\
17.8166666666667	-86.9134262016772\\
17.8333333333333	-87.0971929537251\\
17.85	-87.1193529497854\\
17.8666666666667	-87.0601367548186\\
17.8833333333333	-87.1303600196603\\
17.9	-87.212191400319\\
17.9166666666667	-87.3070609356\\
17.9333333333333	-87.2703592611292\\
17.95	-87.3175197398846\\
17.9666666666667	-87.2408322040516\\
17.9833333333333	-87.3020453370906\\
18	-87.3215984302987\\
18.0166666666667	-87.689906463285\\
18.0333333333333	-87.8697339838434\\
18.05	-87.9465091564003\\
18.0666666666667	-88.2898317429817\\
18.0833333333333	-88.4999578068315\\
18.1	-88.5637058509178\\
18.1166666666667	-88.7094896392226\\
18.1333333333333	-88.5879567099274\\
18.15	-88.6668637360613\\
18.1666666666667	-88.5457622076445\\
18.1833333333333	-88.6140977945124\\
18.2	-88.6590750205362\\
18.2166666666667	-88.4940863443631\\
18.2333333333333	-88.5863119376083\\
18.25	-88.9051969080772\\
18.2666666666667	-88.8318207321527\\
18.2833333333333	-89.0217745505781\\
18.3	-89.302057075662\\
18.3166666666667	-89.4328094179892\\
18.3333333333333	-89.2424830404367\\
18.35	-89.6349935636005\\
18.3666666666667	-89.6005389979831\\
18.3833333333333	-89.7400574535307\\
18.4	-89.4892602127096\\
18.4166666666667	-89.4448593591746\\
18.4333333333333	-89.48680157212\\
18.45	-89.1843876520362\\
18.4666666666667	-89.5789947724001\\
18.4833333333333	-89.9767972637024\\
18.5	-90.2856582989134\\
18.5166666666667	-90.2597051290605\\
18.5333333333333	-90.7611710160084\\
18.55	-90.7760969084711\\
18.5666666666667	-90.8334915313982\\
18.5833333333333	-91.3486088044936\\
18.6	-91.8409699828167\\
18.6166666666667	-92.0532737719002\\
18.6333333333333	-92.7151026524462\\
18.65	-92.8715314414878\\
18.6666666666667	-92.9219162673514\\
18.6833333333333	-93.5835750449936\\
18.7	-93.0934893435064\\
18.7166666666667	-93.1560400978786\\
18.7333333333333	-93.4126891134286\\
18.75	-93.0839087597644\\
18.7666666666667	-93.6721832719474\\
18.7833333333333	-93.5840495948518\\
18.8	-93.5054304766676\\
18.8166666666667	-93.693889753944\\
18.8333333333333	-93.4956057176421\\
18.85	-93.8806811267938\\
18.8666666666667	-94.3164915973075\\
18.8833333333333	-94.1623094193221\\
18.9	-94.8370256977491\\
18.9166666666667	-94.9903102426034\\
18.9333333333333	-94.7363276253461\\
18.95	-94.3730127331191\\
18.9666666666667	-94.1996975673641\\
18.9833333333333	-94.7375915375111\\
19	-94.9506169800928\\
19.0166666666667	-95.2389204806824\\
19.0333333333333	-96.0189218285211\\
19.05	-96.6669111298575\\
19.0666666666667	-96.3373737920378\\
19.0833333333333	-96.0172527883363\\
19.1	-96.0778596819221\\
19.1166666666667	-95.6178818769151\\
19.1333333333333	-95.4315579717425\\
19.15	-95.1675351445499\\
19.1666666666667	-94.7148618421791\\
19.1833333333333	-94.7401759243009\\
19.2	-94.4813048496955\\
19.2166666666667	-94.4231913826015\\
19.2333333333333	-94.1895343909796\\
19.25	-93.8235586474863\\
19.2666666666667	-93.6629566356035\\
19.2833333333333	-94.4277033916154\\
19.3	-94.3500946705838\\
19.3166666666667	-95.2669696736825\\
19.3333333333333	-95.1102617214664\\
19.35	-95.5080419852402\\
19.3666666666667	-95.9964934004236\\
19.3833333333333	-96.8862678194492\\
19.4	-95.9683906221475\\
19.4166666666667	-95.5685432605295\\
19.4333333333333	-95.6267031224314\\
19.45	-95.3204406739488\\
19.4666666666667	-95.4789857190712\\
19.4833333333333	-94.9044352230831\\
19.5	-95.0757293618863\\
19.5166666666667	-95.3332729196196\\
19.5333333333333	-95.6980736694659\\
19.55	-96.2210894930032\\
19.5666666666667	-96.2722960088284\\
19.5833333333333	-96.1636913999998\\
19.6	-96.2454406789556\\
19.6166666666667	-95.843013253585\\
19.6333333333333	-95.6490583186309\\
19.65	-96.1895478231416\\
19.6666666666667	-95.9468946284929\\
19.6833333333333	-95.8343145083335\\
19.7	-95.4906385115668\\
19.7166666666667	-95.3844259218782\\
19.7333333333333	-95.1128300476463\\
19.75	-95.5728196367075\\
19.7666666666667	-95.7219985769832\\
19.7833333333333	-96.1334689481389\\
19.8	-96.6675263533605\\
19.8166666666667	-96.0151670997564\\
19.8333333333333	-96.2310026813946\\
19.85	-97.0185460973368\\
19.8666666666667	-97.8131566639361\\
19.8833333333333	-98.1392231256422\\
19.9	-97.2762414783404\\
19.9166666666667	-97.1403362880611\\
19.9333333333333	-96.6394806682632\\
19.95	-96.0840134309085\\
19.9666666666667	-95.1869233371262\\
19.9833333333333	-94.8247956322939\\
20	-94.6562501958885\\
20.0166666666667	-95.411247929862\\
20.0333333333333	-94.713643694448\\
20.05	-95.0641223616475\\
20.0666666666667	-94.0983023007749\\
20.0833333333333	-94.1433096604311\\
20.1	-93.7125791458657\\
20.1166666666667	-93.6702549613619\\
20.1333333333333	-94.3930707277678\\
20.15	-95.0339651938083\\
20.1666666666667	-94.984611507431\\
20.1833333333333	-94.4147598441142\\
20.2	-94.6071765296457\\
20.2166666666667	-93.8733460329129\\
20.2333333333333	-93.5128461103514\\
20.25	-94.031558429112\\
20.2666666666667	-94.0522541751589\\
20.2833333333333	-94.3104176313317\\
20.3	-94.4470073957121\\
20.3166666666667	-94.3261135704274\\
20.3333333333333	-93.9346279735802\\
20.35	-92.8722204937492\\
20.3666666666667	-92.8867698757649\\
20.3833333333333	-93.3604413597059\\
20.4	-92.9574081741593\\
20.4166666666667	-93.165851375959\\
20.4333333333333	-93.3389706515532\\
20.45	-92.9879413915685\\
20.4666666666667	-92.3849048670706\\
20.4833333333333	-92.051572408909\\
20.5	-92.126600410984\\
20.5166666666667	-92.2165905193893\\
20.5333333333333	-92.4500796817207\\
20.55	-92.3706814594048\\
20.5666666666667	-92.2009352021648\\
20.5833333333333	-91.3741865875089\\
20.6	-91.1108754800757\\
20.6166666666667	-90.7619597393029\\
20.6333333333333	-91.0819924260181\\
20.65	-90.6557900802063\\
20.6666666666667	-91.7119697832637\\
20.6833333333333	-91.2237882751062\\
20.7	-91.045291355571\\
20.7166666666667	-91.4101904847629\\
20.7333333333333	-91.1065272911736\\
20.75	-90.5977514807251\\
20.7666666666667	-90.7891153881055\\
20.7833333333333	-90.7938642035244\\
20.8	-90.7386601786981\\
20.8166666666667	-90.6892978577402\\
20.8333333333333	-90.8500297977764\\
20.85	-90.1827082041899\\
20.8666666666667	-91.1159675314596\\
20.8833333333333	-91.0276218385359\\
20.9	-91.0066044480471\\
20.9166666666667	-91.3696888364233\\
20.9333333333333	-91.1945803478018\\
20.95	-90.2068085252725\\
20.9666666666667	-90.0911885223319\\
20.9833333333333	-90.2018064669476\\
21	-90.9713500226185\\
21.0166666666667	-91.0756380351673\\
21.0333333333333	-90.7253142761526\\
21.05	-91.1102164315002\\
21.0666666666667	-90.8558555096291\\
21.0833333333333	-90.7309578164769\\
21.1	-90.7267189925617\\
21.1166666666667	-91.2193320897427\\
21.1333333333333	-90.6508013721045\\
21.15	-91.0688754264127\\
21.1666666666667	-91.0783900569567\\
21.1833333333333	-90.3278332276842\\
21.2	-90.6881868327822\\
21.2166666666667	-91.7839925453264\\
21.2333333333333	-91.5262850069983\\
21.25	-91.717466921693\\
21.2666666666667	-91.4627819131951\\
21.2833333333333	-91.6808307577921\\
21.3	-91.3869818406424\\
21.3166666666667	-91.8857034074188\\
21.3333333333333	-92.1354955322082\\
21.35	-91.488963150542\\
21.3666666666667	-91.8481624318323\\
21.3833333333333	-91.9873889836096\\
21.4	-91.5907033605311\\
21.4166666666667	-91.9023307952526\\
21.4333333333333	-91.8838604845831\\
21.45	-91.1633727238711\\
21.4666666666667	-91.1484763529444\\
21.4833333333333	-90.8837059703643\\
21.5	-90.9724619217021\\
21.5166666666667	-91.1974864997086\\
21.5333333333333	-91.2707171846453\\
21.55	-91.7006350315953\\
21.5666666666667	-91.7216562728634\\
21.5833333333333	-91.8776254690627\\
21.6	-92.3504950295697\\
21.6166666666667	-92.3355456789659\\
21.6333333333333	-92.9950377631489\\
21.65	-93.4590912730184\\
21.6666666666667	-92.1207084080525\\
21.6833333333333	-91.9430012906922\\
21.7	-92.0876579682396\\
21.7166666666667	-91.5655532672464\\
21.7333333333333	-91.5238780504829\\
21.75	-91.8433066836641\\
21.7666666666667	-91.2197869957264\\
21.7833333333333	-90.7809739507089\\
21.8	-90.9634045982553\\
21.8166666666667	-91.4207518085986\\
21.8333333333333	-91.7071924366076\\
21.85	-91.9100610026474\\
21.8666666666667	-91.5603073076495\\
21.8833333333333	-91.7099084776492\\
21.9	-92.2985551659715\\
21.9166666666667	-91.6535790658859\\
21.9333333333333	-91.7902256988879\\
21.95	-92.0323295400777\\
21.9666666666667	-91.8106533502134\\
21.9833333333333	-92.3629355263192\\
22	-92.3625818737041\\
22.0166666666667	-91.896522921255\\
22.0333333333333	-92.392735729625\\
22.05	-92.4973779717171\\
22.0666666666667	-93.1029608279903\\
22.0833333333333	-92.5916241015795\\
22.1	-92.2438270384343\\
22.1166666666667	-91.386402948492\\
22.1333333333333	-90.7678605419321\\
22.15	-90.5202110097364\\
22.1666666666667	-90.5023571393441\\
22.1833333333333	-90.4077402806175\\
22.2	-90.1881620334102\\
22.2166666666667	-91.2051027562884\\
22.2333333333333	-91.6200383444324\\
22.25	-91.6756214993432\\
22.2666666666667	-91.1754239230221\\
22.2833333333333	-90.5779932019193\\
22.3	-91.1724512265704\\
22.3166666666667	-90.9630099754448\\
22.3333333333333	-90.8321398858801\\
22.35	-90.5172713161475\\
22.3666666666667	-90.3692359400897\\
22.3833333333333	-90.8742332154399\\
22.4	-91.5601638511999\\
22.4166666666667	-91.3382401238471\\
22.4333333333333	-91.5730382941728\\
22.45	-91.5453007554391\\
22.4666666666667	-91.5085489270251\\
22.4833333333333	-91.693849532863\\
22.5	-91.4278421085478\\
22.5166666666667	-90.5175658988505\\
22.5333333333333	-89.6409649344144\\
22.55	-90.4110134260498\\
22.5666666666667	-90.5220610644921\\
22.5833333333333	-90.2508525329594\\
22.6	-90.1412435945878\\
22.6166666666667	-90.1680143189338\\
22.6333333333333	-89.9994551626134\\
22.65	-89.4833406181917\\
22.6666666666667	-89.3803090918977\\
22.6833333333333	-89.3777881181988\\
22.7	-88.7467061819078\\
22.7166666666667	-88.0053234101062\\
22.7333333333333	-87.7846359181573\\
22.75	-88.1426133456893\\
22.7666666666667	-88.0439064491813\\
22.7833333333333	-87.8026657694193\\
22.8	-87.4264091823679\\
22.8166666666667	-88.0195689918444\\
22.8333333333333	-87.7967829577786\\
22.85	-87.8951247456985\\
22.8666666666667	-87.9790633478784\\
22.8833333333333	-87.5445595495435\\
22.9	-87.4612204681317\\
22.9166666666667	-87.2392361935686\\
22.9333333333333	-86.9148128893724\\
22.95	-86.2342917281028\\
22.9666666666667	-86.2775863625207\\
22.9833333333333	-86.2346025061932\\
23	-85.9661581918449\\
23.0166666666667	-85.8810784821206\\
23.0333333333333	-86.1320788615831\\
23.05	-86.3546058654964\\
23.0666666666667	-86.5137167880689\\
23.0833333333333	-87.2900607294479\\
23.1	-87.643862183161\\
23.1166666666667	-87.5042724051367\\
23.1333333333333	-87.5238131476051\\
23.15	-87.3837256806745\\
23.1666666666667	-87.8838041293983\\
23.1833333333333	-87.7215695974165\\
23.2	-87.8194192373241\\
23.2166666666667	-87.792331843683\\
23.2333333333333	-88.1775564460044\\
23.25	-87.939147608809\\
23.2666666666667	-88.5505811490211\\
23.2833333333333	-88.6361525029921\\
23.3	-88.4345902400687\\
23.3166666666667	-88.8498280078461\\
23.3333333333333	-90.3312901088382\\
23.35	-90.0348242372419\\
23.3666666666667	-90.0826546385514\\
23.3833333333333	-90.1744059651853\\
23.4	-90.8914926673302\\
23.4166666666667	-90.6812021194923\\
23.4333333333333	-90.3013321381628\\
23.45	-90.0399680538712\\
23.4666666666667	-91.0064551761048\\
23.4833333333333	-90.3655408378091\\
23.5	-90.8467583123517\\
23.5166666666667	-90.05827798454\\
23.5333333333333	-90.0475388970436\\
23.55	-90.5452452714158\\
23.5666666666667	-91.210848683998\\
23.5833333333333	-91.2996820868613\\
23.6	-90.6715489531915\\
23.6166666666667	-90.1009857610126\\
23.6333333333333	-90.3136408862885\\
23.65	-91.2777458932749\\
23.6666666666667	-89.8983070861497\\
23.6833333333333	-90.0737693444814\\
23.7	-90.7878567231213\\
23.7166666666667	-90.8626980645457\\
23.7333333333333	-90.3625664315657\\
23.75	-90.5744912470576\\
23.7666666666667	-90.1638714908715\\
23.7833333333333	-90.9022612090352\\
23.8	-89.8027431292688\\
23.8166666666667	-90.1491920814237\\
23.8333333333333	-89.8747354477438\\
23.85	-89.4318530494237\\
23.8666666666667	-89.6868078523658\\
23.8833333333333	-88.7673698530477\\
23.9	-88.914182263513\\
23.9166666666667	-88.7504805032889\\
23.9333333333333	-88.490606788372\\
23.95	-88.4629114994687\\
23.9666666666667	-88.7876337951607\\
23.9833333333333	-88.2530116987892\\
24	-88.6055557288153\\
24.0166666666667	-88.6650979440776\\
24.0333333333333	-88.2765519743893\\
24.05	-88.5223208620911\\
24.0666666666667	-88.5346748780866\\
24.0833333333333	-88.2976840357887\\
24.1	-88.3555236899578\\
24.1166666666667	-88.3246829863714\\
24.1333333333333	-88.4748201168746\\
24.15	-87.4273127037276\\
24.1666666666667	-87.2428665555093\\
24.1833333333333	-87.3137762952894\\
24.2	-86.9116939140701\\
24.2166666666667	-86.571891849276\\
24.2333333333333	-86.287731442541\\
24.25	-85.9085624892036\\
24.2666666666667	-85.7278952087002\\
24.2833333333333	-86.2818416975169\\
24.3	-86.5405256702985\\
24.3166666666667	-86.6850008995544\\
24.3333333333333	-86.6882697817622\\
24.35	-86.9025725770981\\
24.3666666666667	-86.794756447271\\
24.3833333333333	-87.0229532305293\\
24.4	-86.9287000960035\\
24.4166666666667	-86.9134058364854\\
24.4333333333333	-87.3365099653243\\
24.45	-87.7374333165399\\
24.4666666666667	-87.8268954973403\\
24.4833333333333	-87.9209069506148\\
24.5	-88.5588246953462\\
24.5166666666667	-88.363342552211\\
24.5333333333333	-88.4230451117585\\
24.55	-87.7770087191952\\
24.5666666666667	-87.7539495545391\\
24.5833333333333	-86.7439337413308\\
24.6	-86.6038100914749\\
24.6166666666667	-86.6815494569157\\
24.6333333333333	-86.91941374613\\
24.65	-86.5156443295333\\
24.6666666666667	-86.5092375612411\\
24.6833333333333	-86.7819307236513\\
24.7	-86.6872700080575\\
24.7166666666667	-86.8731246676942\\
24.7333333333333	-86.1076810285681\\
24.75	-85.9302748967875\\
24.7666666666667	-85.624213443275\\
24.7833333333333	-85.8055107005236\\
24.8	-85.7845057472455\\
24.8166666666667	-85.6746380914519\\
24.8333333333333	-85.6885800472157\\
24.85	-85.8089525771509\\
24.8666666666667	-85.3966975405132\\
24.8833333333333	-84.7817183985022\\
24.9	-84.6018310099706\\
24.9166666666667	-84.2801309191345\\
24.9333333333333	-84.4551725089412\\
24.95	-84.3831493877322\\
24.9666666666667	-84.6449511605661\\
24.9833333333333	-84.2973406106947\\
25	-84.1369934318792\\
25.0166666666667	-84.3929310347879\\
25.0333333333333	-84.4574695853023\\
25.05	-84.4594124200395\\
25.0666666666667	-84.0545372630362\\
25.0833333333333	-83.5605136421651\\
25.1	-83.6575563846427\\
25.1166666666667	-83.3378277169462\\
25.1333333333333	-83.4313036682189\\
25.15	-82.8311363098386\\
25.1666666666667	-82.9070076495909\\
25.1833333333333	-82.858502947439\\
25.2	-82.8178090981048\\
25.2166666666667	-82.7936843237558\\
25.2333333333333	-82.9109573007919\\
25.25	-82.6744152192755\\
25.2666666666667	-82.8978269524923\\
25.2833333333333	-83.0662149724235\\
25.3	-82.7214796635994\\
25.3166666666667	-82.9921331390494\\
25.3333333333333	-82.8568121239793\\
25.35	-82.9242811458368\\
25.3666666666667	-82.9721432189676\\
25.3833333333333	-82.6774204066321\\
25.4	-82.9267047628286\\
25.4166666666667	-82.857246168269\\
25.4333333333333	-83.0407628737355\\
25.45	-83.3671823757954\\
25.4666666666667	-83.9183484546261\\
25.4833333333333	-83.6262266544129\\
25.5	-83.6759109945052\\
25.5166666666667	-83.721087220995\\
25.5333333333333	-83.2110279960584\\
25.55	-83.0148810198694\\
25.5666666666667	-82.681037678029\\
25.5833333333333	-82.5991442612886\\
25.6	-82.4866602171185\\
25.6166666666667	-82.9529333944575\\
25.6333333333333	-83.0986336453308\\
25.65	-83.1372093504264\\
25.6666666666667	-83.1473593217952\\
25.6833333333333	-82.999474815887\\
25.7	-82.8464733210111\\
25.7166666666667	-82.9965845995393\\
25.7333333333333	-83.0806706708022\\
25.75	-83.3060550012004\\
25.7666666666667	-83.6701058884483\\
25.7833333333333	-83.7139914347233\\
25.8	-83.900414777743\\
25.8166666666667	-83.8394578084181\\
25.8333333333333	-83.7486684246488\\
25.85	-83.5086978348157\\
25.8666666666667	-84.0997033426303\\
25.8833333333333	-84.2363708231854\\
25.9	-84.6389866346112\\
25.9166666666667	-84.512180246197\\
25.9333333333333	-84.5105295840602\\
25.95	-84.5490759995822\\
25.9666666666667	-84.5350020113026\\
25.9833333333333	-84.8378863356989\\
26	-85.3195432523592\\
26.0166666666667	-85.0438064905043\\
26.0333333333333	-85.0491327021497\\
26.05	-84.6117426168059\\
26.0666666666667	-84.5027133955957\\
26.0833333333333	-84.1686762835996\\
26.1	-84.0283357056211\\
26.1166666666667	-83.8422709502824\\
26.1333333333333	-83.8029175472201\\
26.15	-84.1482445116499\\
26.1666666666667	-84.2275216480529\\
26.1833333333333	-84.5738615721762\\
26.2	-84.309041235175\\
26.2166666666667	-84.5061756681404\\
26.2333333333333	-84.3435318815241\\
26.25	-84.2485595637814\\
26.2666666666667	-84.2160150695484\\
26.2833333333333	-83.9344401949065\\
26.3	-83.8416763434\\
26.3166666666667	-83.7707319929537\\
26.3333333333333	-83.8451085381475\\
26.35	-82.9609526851771\\
26.3666666666667	-82.5352690280235\\
26.3833333333333	-82.5906525364587\\
26.4	-82.580657145475\\
26.4166666666667	-82.1932126158421\\
26.4333333333333	-81.9160643895622\\
26.45	-81.3555693343262\\
26.4666666666667	-81.3204447484327\\
26.4833333333333	-81.4965483391269\\
26.5	-81.439465093166\\
26.5166666666667	-81.2242805847002\\
26.5333333333333	-81.1003898049714\\
26.55	-81.1102146224457\\
26.5666666666667	-80.7810972849889\\
26.5833333333333	-80.6043495399098\\
26.6	-80.476591447106\\
26.6166666666667	-80.557232114944\\
26.6333333333333	-80.3900294711973\\
26.65	-80.2029380585442\\
26.6666666666667	-80.2807739293899\\
26.6833333333333	-79.9536279787161\\
26.7	-80.032217726749\\
26.7166666666667	-79.9692739800299\\
26.7333333333333	-79.8168318994556\\
26.75	-80.1269474662362\\
26.7666666666667	-80.2063726688316\\
26.7833333333333	-80.0951040757459\\
26.8	-80.2144726962824\\
26.8166666666667	-80.2646646912008\\
26.8333333333333	-80.0808617115692\\
26.85	-79.5073487753301\\
26.8666666666667	-79.4883894447869\\
26.8833333333333	-79.7151310680773\\
26.9	-79.555735831241\\
26.9166666666667	-79.4697803544846\\
26.9333333333333	-79.610799569321\\
26.95	-79.4596959229189\\
26.9666666666667	-79.2054101435909\\
26.9833333333333	-78.8177789002092\\
27	-78.7465480457117\\
27.0166666666667	-78.4570897059173\\
27.0333333333333	-78.1054941103241\\
27.05	-78.1005339378882\\
27.0666666666667	-78.3083333868198\\
27.0833333333333	-78.1683313863955\\
27.1	-78.2282571082354\\
27.1166666666667	-78.0230055592843\\
27.1333333333333	-77.9454833194847\\
27.15	-77.8589538506622\\
27.1666666666667	-77.8833842228241\\
27.1833333333333	-77.8191529056874\\
27.2	-77.9092383726501\\
27.2166666666667	-78.0407324539796\\
27.2333333333333	-77.9712583161428\\
27.25	-77.9699579998105\\
27.2666666666667	-78.1791222778299\\
27.2833333333333	-78.119447996015\\
27.3	-78.0342064617357\\
27.3166666666667	-77.870298542724\\
27.3333333333333	-77.8997321359506\\
27.35	-78.0059108112349\\
27.3666666666667	-77.927980029459\\
27.3833333333333	-78.2061620205857\\
27.4	-78.1521460268666\\
27.4166666666667	-78.0151396465709\\
27.4333333333333	-78.0072809307856\\
27.45	-77.8950910025902\\
27.4666666666667	-77.8216168871\\
27.4833333333333	-77.7416792904436\\
27.5	-77.8869873552224\\
27.5166666666667	-77.6812416283682\\
27.5333333333333	-77.5203167332019\\
27.55	-77.5085638198308\\
27.5666666666667	-77.1834947622265\\
27.5833333333333	-77.233654636715\\
27.6	-77.2984417771468\\
27.6166666666667	-77.1895036481015\\
27.6333333333333	-77.220422117455\\
27.65	-77.0429134767478\\
27.6666666666667	-77.0191770776645\\
27.6833333333333	-76.7956445928373\\
27.7	-76.7449688972602\\
27.7166666666667	-76.7675126752902\\
27.7333333333333	-76.7569879144508\\
27.75	-76.7533803425653\\
27.7666666666667	-76.6693515407591\\
27.7833333333333	-76.5881354372448\\
27.8	-76.3680972446272\\
27.8166666666667	-76.3347462870267\\
27.8333333333333	-76.2388160972918\\
27.85	-76.0615682860124\\
27.8666666666667	-75.9374247434119\\
27.8833333333333	-75.6493906908183\\
27.9	-75.4897064128567\\
27.9166666666667	-75.4519995014019\\
27.9333333333333	-75.3550245771028\\
27.95	-74.9985706220918\\
27.9666666666667	-75.0878252760231\\
27.9833333333333	-74.8006187492172\\
28	-74.6553323815163\\
28.0166666666667	-74.7151914979542\\
28.0333333333333	-74.8312334688735\\
28.05	-74.8530201193152\\
28.0666666666667	-74.7627532435274\\
28.0833333333333	-74.6008211884598\\
28.1	-74.6265444184624\\
28.1166666666667	-74.5069073461028\\
28.1333333333333	-74.3030848100753\\
28.15	-74.3824846887805\\
28.1666666666667	-74.5011099937774\\
28.1833333333333	-74.5694688950576\\
28.2	-74.7211875055287\\
28.2166666666667	-74.6202778713145\\
28.2333333333333	-74.6527038308541\\
28.25	-74.5443239774816\\
28.2666666666667	-74.5426457229316\\
28.2833333333333	-74.7097515124978\\
28.3	-74.7307153203435\\
28.3166666666667	-74.6852286435743\\
28.3333333333333	-74.6476395600144\\
28.35	-74.7474662483458\\
28.3666666666667	-74.8672058497369\\
28.3833333333333	-74.9806078718264\\
28.4	-74.7864184626264\\
28.4166666666667	-74.6905162072158\\
28.4333333333333	-74.4626164085893\\
28.45	-74.4764099847305\\
28.4666666666667	-74.260539117133\\
28.4833333333333	-74.3664708467561\\
28.5	-74.4324996882167\\
28.5166666666667	-74.3361585096071\\
28.5333333333333	-74.2785880908548\\
28.55	-74.0602378887828\\
28.5666666666667	-74.1123101167763\\
28.5833333333333	-74.1481018352544\\
28.6	-74.0070816876247\\
28.6166666666667	-74.0448152196866\\
28.6333333333333	-74.0488519082157\\
28.65	-73.8318726583783\\
28.6666666666667	-73.7876516169501\\
28.6833333333333	-73.743519171628\\
28.7	-73.6975799980271\\
28.7166666666667	-73.6163292225622\\
28.7333333333333	-73.4304994122169\\
28.75	-73.3782309093184\\
28.7666666666667	-73.2567953611072\\
28.7833333333333	-73.1612818725023\\
28.8	-73.0286016475064\\
28.8166666666667	-72.9591123407581\\
28.8333333333333	-72.9924542571836\\
28.85	-72.8280452013422\\
28.8666666666667	-72.9572682544145\\
28.8833333333333	-72.9541609138746\\
28.9	-72.866149125916\\
28.9166666666667	-72.9694132827387\\
28.9333333333333	-72.9706731812571\\
28.95	-73.0370999455606\\
28.9666666666667	-73.2549917083262\\
28.9833333333333	-73.341779054966\\
29	-73.4302466675419\\
29.0166666666667	-73.5883556170964\\
29.0333333333333	-73.5579314388441\\
29.05	-73.6622567896698\\
29.0666666666667	-73.6696230476873\\
29.0833333333333	-73.7214264439492\\
29.1	-73.7066515545036\\
29.1166666666667	-73.7557617747172\\
29.1333333333333	-73.825719732859\\
29.15	-74.0162793242056\\
29.1666666666667	-74.0567770818424\\
29.1833333333333	-73.8257242661185\\
29.2	-74.0029582772399\\
29.2166666666667	-73.8878689210571\\
29.2333333333333	-73.95638722236\\
29.25	-74.2058634029757\\
29.2666666666667	-74.1221008303497\\
29.2833333333333	-74.2214891626175\\
29.3	-74.3748260732679\\
29.3166666666667	-74.2558560933195\\
29.3333333333333	-74.2972566809323\\
29.35	-74.5863951117057\\
29.3666666666667	-74.7268928011564\\
29.3833333333333	-74.7027004456907\\
29.4	-74.763739829158\\
29.4166666666667	-74.8561709271923\\
29.4333333333333	-75.1432372576838\\
29.45	-75.1920433252657\\
29.4666666666667	-75.0511640549239\\
29.4833333333333	-74.9420091967786\\
29.5	-75.0371096661663\\
29.5166666666667	-74.9463777296059\\
29.5333333333333	-75.1942868421731\\
29.55	-75.3460058685298\\
29.5666666666667	-75.1345206549173\\
29.5833333333333	-75.281368337741\\
29.6	-75.3058869439266\\
29.6166666666667	-75.058648775474\\
29.6333333333333	-75.0144210112215\\
29.65	-75.0535942435433\\
29.6666666666667	-75.2110065155264\\
29.6833333333333	-75.2810957803102\\
29.7	-75.3066088883408\\
29.7166666666667	-74.9407363456151\\
29.7333333333333	-74.7535824874537\\
29.75	-74.7019972288964\\
29.7666666666667	-74.7317391862363\\
29.7833333333333	-74.6923428136012\\
29.8	-74.7203129330902\\
29.8166666666667	-74.3499471883566\\
29.8333333333333	-74.4344461871966\\
29.85	-74.3370233526727\\
29.8666666666667	-74.1609515407281\\
29.8833333333333	-74.1106790144381\\
29.9	-74.1464353574699\\
29.9166666666667	-74.1170316723403\\
29.9333333333333	-73.8684635704376\\
29.95	-73.871087438739\\
29.9666666666667	-73.7846772881341\\
29.9833333333333	-73.7532515179689\\
30	-73.6158163759291\\
30.0166666666667	-73.404548149673\\
30.0333333333333	-73.335701870042\\
30.05	-73.1281732673671\\
30.0666666666667	-73.0615754619544\\
30.0833333333333	-73.1202183804846\\
30.1	-73.0313773262009\\
30.1166666666667	-73.0426665612652\\
30.1333333333333	-72.9928163919368\\
30.15	-73.0324565449808\\
30.1666666666667	-73.2877381811115\\
30.1833333333333	-73.2564689599722\\
30.2	-73.0137156614128\\
30.2166666666667	-72.905422450443\\
30.2333333333333	-72.7922294631952\\
30.25	-72.9110172116563\\
30.2666666666667	-72.8892514173079\\
30.2833333333333	-72.9047420003853\\
30.3	-72.8655921561981\\
30.3166666666667	-72.7548776472436\\
30.3333333333333	-72.5214055764845\\
30.35	-72.3906457502506\\
30.3666666666667	-72.2601329290991\\
30.3833333333333	-72.4332194438193\\
30.4	-72.2368283708212\\
30.4166666666667	-72.1401923294895\\
30.4333333333333	-72.2118689726706\\
30.45	-72.2654182981134\\
30.4666666666667	-72.2314124103493\\
30.4833333333333	-72.2191121257605\\
30.5	-72.1841420854958\\
30.5166666666667	-72.1514443717823\\
30.5333333333333	-72.1989334974836\\
30.55	-72.0119560366142\\
30.5666666666667	-72.0274035149064\\
30.5833333333333	-72.1051191642495\\
30.6	-71.9801364168829\\
30.6166666666667	-71.9997317320087\\
30.6333333333333	-72.2444871484878\\
30.65	-72.1577648372872\\
30.6666666666667	-72.0363598865782\\
30.6833333333333	-71.9478135830394\\
30.7	-72.0060558913724\\
30.7166666666667	-72.1786864528965\\
30.7333333333333	-72.2223099092277\\
30.75	-72.3173502587348\\
30.7666666666667	-72.2611716842949\\
30.7833333333333	-72.4040874237204\\
30.8	-72.5424026403041\\
30.8166666666667	-72.3522735895518\\
30.8333333333333	-72.421372160172\\
30.85	-72.4317621264209\\
30.8666666666667	-72.3959397349805\\
30.8833333333333	-72.1990662094375\\
30.9	-72.2898427466742\\
30.9166666666667	-72.2859960705454\\
30.9333333333333	-72.3784102843697\\
30.95	-72.4726984669367\\
30.9666666666667	-72.3619947185549\\
30.9833333333333	-72.1974790042475\\
31	-72.1961093552532\\
31.0166666666667	-72.4482357495676\\
31.0333333333333	-72.3973215947833\\
31.05	-72.5016573913863\\
31.0666666666667	-72.5989938906022\\
31.0833333333333	-72.3607451244826\\
31.1	-72.4078715698962\\
31.1166666666667	-72.416025374458\\
31.1333333333333	-72.4485594094976\\
31.15	-72.4631945179421\\
31.1666666666667	-72.3838624392034\\
31.1833333333333	-72.3539817378951\\
31.2	-72.2601793357185\\
31.2166666666667	-72.4293626913711\\
31.2333333333333	-72.6155466368554\\
31.25	-72.7595696732971\\
31.2666666666667	-72.8308895324202\\
31.2833333333333	-72.6657209191499\\
31.3	-72.7973010767172\\
31.3166666666667	-72.6667386124474\\
31.3333333333333	-72.6761649589108\\
31.35	-72.7431121393275\\
31.3666666666667	-72.8042024956805\\
31.3833333333333	-73.0520216633035\\
31.4	-73.1789129522412\\
31.4166666666667	-73.2367207540258\\
31.4333333333333	-73.3459360649158\\
31.45	-73.4585176248641\\
31.4666666666667	-73.7180448680364\\
31.4833333333333	-73.6977101778088\\
31.5	-73.6539395993212\\
31.5166666666667	-73.5781534713225\\
31.5333333333333	-73.6506887343387\\
31.55	-73.6530785540774\\
31.5666666666667	-73.5003284660218\\
31.5833333333333	-73.4794542873832\\
31.6	-73.4746806317944\\
31.6166666666667	-73.3392302262769\\
31.6333333333333	-73.4059192109688\\
31.65	-73.1351817947672\\
31.6666666666667	-73.1844484180718\\
31.6833333333333	-73.0937721482866\\
31.7	-72.9052128430788\\
31.7166666666667	-72.914299124645\\
31.7333333333333	-73.055052552959\\
31.75	-72.9474303985558\\
31.7666666666667	-72.950841642549\\
31.7833333333333	-72.8604455834624\\
31.8	-72.7626577600635\\
31.8166666666667	-72.8837782108591\\
31.8333333333333	-73.0505506008777\\
31.85	-73.0817513773009\\
31.8666666666667	-73.2809089295967\\
31.8833333333333	-73.389804923136\\
31.9	-73.159048148822\\
31.9166666666667	-73.2016363488592\\
31.9333333333333	-73.1958756022138\\
31.95	-73.2483065976373\\
31.9666666666667	-73.3420563565684\\
31.9833333333333	-73.3884083135972\\
32	-73.380534886772\\
32.0166666666667	-73.1612236776111\\
32.0333333333333	-73.2228197974911\\
32.05	-73.1718519312427\\
32.0666666666667	-73.2799060174107\\
32.0833333333333	-73.1746140959428\\
32.1	-73.1676042105942\\
32.1166666666667	-73.2128836863206\\
32.1333333333333	-73.2829930985307\\
32.15	-73.2702367738707\\
32.1666666666667	-73.3567448882019\\
32.1833333333333	-73.2314571857154\\
32.2	-73.3203220821245\\
32.2166666666667	-73.2926637059012\\
32.2333333333333	-73.398471003911\\
32.25	-73.5364142428852\\
32.2666666666667	-73.3993696121934\\
32.2833333333333	-73.3627971247642\\
32.3	-73.3426985891433\\
32.3166666666667	-73.4072455507571\\
32.3333333333333	-73.5284529820089\\
32.35	-73.6455653820814\\
32.3666666666667	-73.6229136511033\\
32.3833333333333	-73.8038346809263\\
32.4	-73.9320720883728\\
32.4166666666667	-74.1116393368671\\
32.4333333333333	-74.3117797296418\\
32.45	-74.3972496562333\\
32.4666666666667	-74.4181691070105\\
32.4833333333333	-74.2727079516994\\
32.5	-74.1748155409262\\
32.5166666666667	-74.1806012302582\\
32.5333333333333	-74.3063390218034\\
32.55	-74.2444459137007\\
32.5666666666667	-74.0823137913572\\
32.5833333333333	-74.2020096360861\\
32.6	-74.249534897723\\
32.6166666666667	-74.1559929766126\\
32.6333333333333	-74.1386238616663\\
32.65	-74.3023328720855\\
32.6666666666667	-74.4441455536096\\
32.6833333333333	-74.3608363749192\\
32.7	-74.5342363726949\\
32.7166666666667	-74.6561665930562\\
32.7333333333333	-74.7583802548965\\
32.75	-74.8104966695627\\
32.7666666666667	-74.8101024676227\\
32.7833333333333	-74.8892379567031\\
32.8	-74.8556811631525\\
32.8166666666667	-75.0165063040568\\
32.8333333333333	-74.9473116335389\\
32.85	-74.8291177417414\\
32.8666666666667	-74.7907073326207\\
32.8833333333333	-74.7926690599319\\
32.9	-74.7779990041968\\
32.9166666666667	-74.664704785007\\
32.9333333333333	-74.7079331975486\\
32.95	-74.8926227305368\\
32.9666666666667	-74.865410652149\\
32.9833333333333	-74.8607102725467\\
33	-74.9812678166834\\
33.0166666666667	-75.0346358825511\\
33.0333333333333	-75.1715427267641\\
33.05	-75.164979633857\\
33.0666666666667	-75.3514151437498\\
33.0833333333333	-75.4721742256982\\
33.1	-75.5927307577894\\
33.1166666666667	-75.7119817784024\\
33.1333333333333	-75.5579604374376\\
33.15	-75.5153823500269\\
33.1666666666667	-75.5939416909282\\
33.1833333333333	-75.5124881027257\\
33.2	-75.8422211884251\\
33.2166666666667	-75.649325845861\\
33.2333333333333	-75.6321609814191\\
33.25	-75.4429583155046\\
33.2666666666667	-75.5532076611516\\
33.2833333333333	-75.530530487066\\
33.3	-75.1955122951344\\
33.3166666666667	-75.0044844734185\\
33.3333333333333	-75.1157285662089\\
33.35	-75.0629770132651\\
33.3666666666667	-75.2173279941862\\
33.3833333333333	-75.0265711430143\\
33.4	-75.2568879504209\\
33.4166666666667	-75.1752102032927\\
33.4333333333333	-74.9572113561229\\
33.45	-74.8323525377105\\
33.4666666666667	-74.7055707517939\\
33.4833333333333	-74.8358972650611\\
33.5	-75.1515638510931\\
33.5166666666667	-75.3366613309483\\
33.5333333333333	-75.464460006457\\
33.55	-75.5330830605706\\
33.5666666666667	-75.6367919164242\\
33.5833333333333	-75.6947904090405\\
33.6	-76.0878243611435\\
33.6166666666667	-76.0480123997936\\
33.6333333333333	-75.9831946593905\\
33.65	-75.700661988965\\
33.6666666666667	-75.8024931964241\\
33.6833333333333	-75.6835208341812\\
33.7	-75.7796929820428\\
33.7166666666667	-75.7989265142154\\
33.7333333333333	-75.7806983351926\\
33.75	-75.8995155298856\\
33.7666666666667	-75.6884766364726\\
33.7833333333333	-75.6587841993904\\
33.8	-75.685897730637\\
33.8166666666667	-75.6545472612287\\
33.8333333333333	-75.7608040169919\\
33.85	-76.0025462949657\\
33.8666666666667	-76.1868923012104\\
33.8833333333333	-76.3100130211277\\
33.9	-75.9818053916325\\
33.9166666666667	-76.1099450569194\\
33.9333333333333	-76.1253035033205\\
33.95	-75.9173074019971\\
33.9666666666667	-76.1396800476528\\
33.9833333333333	-75.9547625494474\\
34	-76.0140356730481\\
34.0166666666667	-76.0261242012579\\
34.0333333333333	-75.8414514686229\\
34.05	-75.7950304000371\\
34.0666666666667	-75.9445138852408\\
34.0833333333333	-75.8986778856659\\
34.1	-75.7792049157726\\
34.1166666666667	-76.2897716000819\\
34.1333333333333	-76.526696291617\\
34.15	-76.5936130423579\\
34.1666666666667	-76.802105972159\\
34.1833333333333	-76.6665849057172\\
34.2	-76.7666952530098\\
34.2166666666667	-76.8042779940916\\
34.2333333333333	-77.0809913751277\\
34.25	-77.1231442225788\\
34.2666666666667	-77.0902941100501\\
34.2833333333333	-77.5187911917034\\
34.3	-77.8005391214974\\
34.3166666666667	-77.9671710178609\\
34.3333333333333	-78.6465119264262\\
34.35	-78.3866119576169\\
34.3666666666667	-78.1521919309558\\
34.3833333333333	-78.1800163117114\\
34.4	-78.2083408555525\\
34.4166666666667	-78.4324498420588\\
34.4333333333333	-78.4049337581705\\
34.45	-78.4958782444072\\
34.4666666666667	-78.6138437262926\\
34.4833333333333	-78.651717139535\\
34.5	-78.273037662652\\
34.5166666666667	-77.7239462216886\\
34.5333333333333	-77.8136760321392\\
34.55	-78.3406921373313\\
34.5666666666667	-78.940161495595\\
34.5833333333333	-78.9737816527202\\
34.6	-78.9814593637714\\
34.6166666666667	-78.9357021420295\\
34.6333333333333	-78.4317108520588\\
34.65	-78.3444468541367\\
34.6666666666667	-78.4483167743616\\
34.6833333333333	-78.5585490741058\\
34.7	-78.6305421645363\\
34.7166666666667	-78.469726750183\\
34.7333333333333	-78.7509300421463\\
34.75	-78.3669450002187\\
34.7666666666667	-78.3937272872329\\
34.7833333333333	-78.888292294489\\
34.8	-78.826788545642\\
34.8166666666667	-79.2173674970862\\
34.8333333333333	-79.8051749509722\\
34.85	-79.6036868977147\\
34.8666666666667	-79.6207921173018\\
34.8833333333333	-79.6584896232118\\
34.9	-79.3742157048948\\
34.9166666666667	-79.2576305131672\\
34.9333333333333	-79.3359168799045\\
34.95	-79.5630819095588\\
34.9666666666667	-79.4188316969595\\
34.9833333333333	-79.2880321191277\\
35	-79.1654835153119\\
35.0166666666667	-78.9533558334686\\
35.0333333333333	-78.8783980165229\\
35.05	-79.041948449499\\
35.0666666666667	-79.5121784351845\\
35.0833333333333	-79.4667521204888\\
35.1	-79.49971412922\\
35.1166666666667	-79.5085153846256\\
35.1333333333333	-79.1594780820623\\
35.15	-79.6078449081605\\
35.1666666666667	-79.4407734704537\\
35.1833333333333	-79.4317147743571\\
35.2	-79.69477819325\\
35.2166666666667	-79.3671444628333\\
35.2333333333333	-79.1505256171261\\
35.25	-79.2163043602613\\
35.2666666666667	-78.7024505453433\\
35.2833333333333	-78.6656933619967\\
35.3	-78.4196986918307\\
35.3166666666667	-78.5224661329903\\
35.3333333333333	-78.3081656563846\\
35.35	-78.6497285590641\\
35.3666666666667	-78.889054806025\\
35.3833333333333	-78.6742012868377\\
35.4	-78.953160184662\\
35.4166666666667	-78.8501245577425\\
35.4333333333333	-79.052833075045\\
35.45	-79.1685103558123\\
35.4666666666667	-79.1604379571564\\
35.4833333333333	-79.4132858359109\\
35.5	-79.4775762604185\\
35.5166666666667	-79.1646173747764\\
35.5333333333333	-79.0279051801221\\
35.55	-79.2654818509644\\
35.5666666666667	-79.2260475925327\\
35.5833333333333	-78.9081925553869\\
35.6	-78.9461904785447\\
35.6166666666667	-78.6891867584969\\
35.6333333333333	-78.5905721048421\\
35.65	-78.7607850602161\\
35.6666666666667	-78.8891349176709\\
35.6833333333333	-79.1136082739531\\
35.7	-79.3116791388973\\
35.7166666666667	-79.4277421404953\\
35.7333333333333	-78.9788058004618\\
35.75	-79.0197030522632\\
35.7666666666667	-78.8856757245966\\
35.7833333333333	-78.5822752497544\\
35.8	-78.73912687504\\
35.8166666666667	-78.7794324922344\\
35.8333333333333	-78.9297283733641\\
35.85	-79.1425259548173\\
35.8666666666667	-79.225327097394\\
35.8833333333333	-79.011145302389\\
35.9	-79.0611346860349\\
35.9166666666667	-78.8754605135493\\
35.9333333333333	-78.9179809665058\\
35.95	-79.1497232678787\\
35.9666666666667	-78.9149965502316\\
35.9833333333333	-78.8700559308429\\
36	-78.5935179265266\\
36.0166666666667	-78.4407496019599\\
36.0333333333333	-78.3247337558526\\
36.05	-78.0387550334911\\
36.0666666666667	-77.9730766845212\\
36.0833333333333	-78.053347427613\\
36.1	-77.9852883765044\\
36.1166666666667	-78.0056836251042\\
36.1333333333333	-78.0672974385665\\
36.15	-77.8076714065754\\
36.1666666666667	-77.9993215842906\\
36.1833333333333	-78.0386936284419\\
36.2	-78.104296464366\\
36.2166666666667	-78.1983848552016\\
36.2333333333333	-78.2659719834814\\
36.25	-78.6075993247921\\
36.2666666666667	-78.7765685161213\\
36.2833333333333	-78.80969142837\\
36.3	-78.9815683528518\\
36.3166666666667	-79.4255245581565\\
36.3333333333333	-79.4647263637129\\
36.35	-79.6371218465416\\
36.3666666666667	-79.3558455876316\\
36.3833333333333	-79.3363221042052\\
36.4	-79.671810111372\\
36.4166666666667	-79.7263508957049\\
36.4333333333333	-79.3247551521167\\
36.45	-79.737216231501\\
36.4666666666667	-80.0977241278702\\
36.4833333333333	-79.4870089046357\\
36.5	-79.3601412071259\\
36.5166666666667	-79.4443924519331\\
36.5333333333333	-79.7506110786911\\
36.55	-80.2466065711399\\
36.5666666666667	-80.5301908405683\\
36.5833333333333	-80.3295588735918\\
36.6	-80.2849645333228\\
36.6166666666667	-80.2659601011906\\
36.6333333333333	-79.8431120308303\\
36.65	-80.4155548229341\\
36.6666666666667	-80.1982788736725\\
36.6833333333333	-80.0521322336048\\
36.7	-79.8141567042452\\
36.7166666666667	-80.1011021691386\\
36.7333333333333	-80.1631441218982\\
36.75	-80.0244916849059\\
36.7666666666667	-79.8434309807379\\
36.7833333333333	-80.125491514043\\
36.8	-79.9882636695892\\
36.8166666666667	-80.183476370077\\
36.8333333333333	-80.6434993467409\\
36.85	-80.0062535232522\\
36.8666666666667	-80.0678709398363\\
36.8833333333333	-80.0118514716718\\
36.9	-79.8875995258516\\
36.9166666666667	-80.3679419768885\\
36.9333333333333	-80.8047036431907\\
36.95	-81.1662083756075\\
36.9666666666667	-80.9273797213375\\
36.9833333333333	-80.8308770769836\\
37	-80.6721866465276\\
37.0166666666667	-80.4170774073299\\
37.0333333333333	-80.3743363749873\\
37.05	-80.4197577698367\\
37.0666666666667	-80.6112116506679\\
37.0833333333333	-80.5535945937807\\
37.1	-80.1372009543683\\
37.1166666666667	-79.8856124951265\\
37.1333333333333	-79.6978033925531\\
37.15	-79.5658083714638\\
37.1666666666667	-79.8508259816991\\
37.1833333333333	-80.088259735975\\
37.2	-80.2579379442366\\
37.2166666666667	-80.4314081724168\\
37.2333333333333	-80.4934204370306\\
37.25	-80.0851858374614\\
37.2666666666667	-80.2687825318206\\
37.2833333333333	-79.9328650053853\\
37.3	-79.7958828929958\\
37.3166666666667	-79.62722409031\\
37.3333333333333	-79.428645147745\\
37.35	-79.662007080665\\
37.3666666666667	-79.6250047022829\\
37.3833333333333	-79.4159418520904\\
37.4	-79.979322981628\\
37.4166666666667	-80.2320779455933\\
37.4333333333333	-79.8200984641441\\
37.45	-79.5367823421178\\
37.4666666666667	-79.5055645025315\\
37.4833333333333	-80.1761249161507\\
37.5	-80.1615480312341\\
37.5166666666667	-80.1952627674713\\
37.5333333333333	-80.5656785535695\\
37.55	-80.6410991652741\\
37.5666666666667	-80.5446864637815\\
37.5833333333333	-80.897395872395\\
37.6	-80.8160368097049\\
37.6166666666667	-80.73942472089\\
37.6333333333333	-80.7411391913188\\
37.65	-81.05599562077\\
37.6666666666667	-81.3684248744357\\
37.6833333333333	-81.0456623094774\\
37.7	-80.5293559079114\\
37.7166666666667	-80.520778652576\\
37.7333333333333	-80.5875681969681\\
37.75	-80.6841750460475\\
37.7666666666667	-80.7946458997521\\
37.7833333333333	-80.7569802260812\\
37.8	-80.4978795276785\\
37.8166666666667	-80.546954042443\\
37.8333333333333	-80.739174912663\\
37.85	-80.3977836805303\\
37.8666666666667	-80.4636691414619\\
37.8833333333333	-80.7796512497823\\
37.9	-80.9805219758858\\
37.9166666666667	-80.9277061732682\\
37.9333333333333	-80.9066100996206\\
37.95	-80.4398917111722\\
37.9666666666667	-79.9924391679008\\
37.9833333333333	-79.8622612213774\\
38	-79.5239727261208\\
38.0166666666667	-79.2413043716519\\
38.0333333333333	-79.4175895574056\\
38.05	-79.7900655278864\\
38.0666666666667	-80.0831939304035\\
38.0833333333333	-80.167057387559\\
38.1	-80.3970381492413\\
38.1166666666667	-80.7938730622085\\
38.1333333333333	-80.5081978305606\\
38.15	-80.4334229670112\\
38.1666666666667	-80.411679357842\\
38.1833333333333	-80.0961945970358\\
38.2	-80.2029212924329\\
38.2166666666667	-79.9114832067059\\
38.2333333333333	-79.7886703766853\\
38.25	-80.0966645684237\\
38.2666666666667	-80.1133906509084\\
38.2833333333333	-80.4949968108509\\
38.3	-80.7339231254906\\
38.3166666666667	-80.948021410185\\
38.3333333333333	-81.8995054377335\\
38.35	-82.2304043056254\\
38.3666666666667	-82.8048256118497\\
38.3833333333333	-82.9401510561423\\
38.4	-82.5607075068615\\
38.4166666666667	-82.5338202026958\\
38.4333333333333	-84.375901079603\\
38.45	-83.5517941164681\\
38.4666666666667	-83.6495423890779\\
38.4833333333333	-83.5306237689697\\
38.5	-84.0792561231032\\
38.5166666666667	-83.7647640912709\\
38.5333333333333	-83.8084180800448\\
38.55	-83.4231753768048\\
38.5666666666667	-83.8520794358662\\
38.5833333333333	-83.6030558427219\\
38.6	-83.3556691267694\\
38.6166666666667	-83.2626652782412\\
38.6333333333333	-83.9088213504749\\
38.65	-83.3117159996283\\
38.6666666666667	-83.9623974608709\\
38.6833333333333	-83.9054969338763\\
38.7	-83.5222738904591\\
38.7166666666667	-83.2728665420296\\
38.7333333333333	-83.1838552147879\\
38.75	-82.9194574373793\\
38.7666666666667	-83.2056956711199\\
38.7833333333333	-82.9213342031723\\
38.8	-82.548982186151\\
38.8166666666667	-82.7676699905995\\
38.8333333333333	-82.4576261129373\\
38.85	-82.2543833626514\\
38.8666666666667	-82.7331852201961\\
38.8833333333333	-82.5248923233237\\
38.9	-82.6796872423505\\
38.9166666666667	-83.1603137949312\\
38.9333333333333	-82.9259371550622\\
38.95	-83.2149476004562\\
38.9666666666667	-82.7079829929843\\
38.9833333333333	-82.0924707332568\\
39	-82.5493876131487\\
39.0166666666667	-82.5614048866782\\
39.0333333333333	-81.6335763910953\\
39.05	-81.2432665347145\\
39.0666666666667	-81.3376297337412\\
39.0833333333333	-80.773011354522\\
39.1	-80.8459244135241\\
39.1166666666667	-80.6146076535009\\
39.1333333333333	-81.1916106826241\\
39.15	-81.5041582878185\\
39.1666666666667	-81.1677286558704\\
39.1833333333333	-81.453850375549\\
39.2	-82.0206017287859\\
39.2166666666667	-82.5631598995918\\
39.2333333333333	-82.5613088082354\\
39.25	-81.8043081278741\\
39.2666666666667	-81.1860630798959\\
39.2833333333333	-81.4668933623227\\
39.3	-81.2965777743126\\
39.3166666666667	-81.1228472524612\\
39.3333333333333	-81.4928309444269\\
39.35	-81.6690788542861\\
39.3666666666667	-81.8417974355441\\
39.3833333333333	-81.3615649615527\\
39.4	-82.2593622448421\\
39.4166666666667	-82.0907897159127\\
39.4333333333333	-82.0434535616638\\
39.45	-82.0806902325856\\
39.4666666666667	-82.3077813694367\\
39.4833333333333	-81.8182569713386\\
39.5	-81.6276664152029\\
39.5166666666667	-81.9097249448977\\
39.5333333333333	-82.0669570184425\\
39.55	-83.0010517649489\\
39.5666666666667	-82.865996744544\\
39.5833333333333	-83.155436203886\\
39.6	-83.4694534286946\\
39.6166666666667	-82.6358068182939\\
39.6333333333333	-82.472693721722\\
39.65	-82.6022825010198\\
39.6666666666667	-82.209112802965\\
39.6833333333333	-81.6209922478635\\
39.7	-81.5572223301054\\
39.7166666666667	-81.966039346411\\
39.7333333333333	-81.7562331331835\\
39.75	-82.5677018198488\\
39.7666666666667	-82.7287808156069\\
39.7833333333333	-82.4849755192224\\
39.8	-82.9684917696061\\
39.8166666666667	-83.5164811013686\\
39.8333333333333	-84.0775275297065\\
39.85	-83.9073147859251\\
39.8666666666667	-84.3540877953077\\
39.8833333333333	-85.1134718037307\\
39.9	-86.2432673786141\\
39.9166666666667	-85.8649547634308\\
39.9333333333333	-86.0494660458144\\
39.95	-85.9929921121266\\
39.9666666666667	-85.5884484208745\\
39.9833333333333	-85.3630452317582\\
40	-85.5398242341247\\
40.0166666666667	-85.8033656547819\\
40.0333333333333	-86.3973621412433\\
40.05	-86.6782362367093\\
40.0666666666667	-86.6507531991307\\
40.0833333333333	-86.0425182342735\\
40.1	-86.3066719868991\\
40.1166666666667	-87.1560569877623\\
40.1333333333333	-86.5706948958533\\
40.15	-87.0457387191082\\
40.1666666666667	-86.7203512027266\\
40.1833333333333	-86.3838591877037\\
40.2	-85.8940130365382\\
40.2166666666667	-86.5463124460279\\
40.2333333333333	-86.9136095722877\\
40.25	-86.3146816390962\\
40.2666666666667	-86.6780248532222\\
40.2833333333333	-86.9514194986861\\
40.3	-87.4830173410155\\
40.3166666666667	-87.7899409022183\\
40.3333333333333	-86.808258066578\\
40.35	-87.266761689279\\
40.3666666666667	-86.3698923859279\\
40.3833333333333	-86.3663687279677\\
40.4	-86.8409279950096\\
40.4166666666667	-86.4767190758296\\
40.4333333333333	-86.3850135188839\\
40.45	-86.5727278430346\\
40.4666666666667	-87.6989016400337\\
40.4833333333333	-88.3106791980373\\
40.5	-89.222117872036\\
40.5166666666667	-89.2462697264865\\
40.5333333333333	-90.3804954599134\\
40.55	-90.3150828530485\\
40.5666666666667	-89.4601825179906\\
40.5833333333333	-90.1766360302857\\
40.6	-89.2295495410304\\
40.6166666666667	-87.2253504766805\\
40.6333333333333	-86.1468684532195\\
40.65	-85.7887684819877\\
40.6666666666667	-85.9781592324143\\
40.6833333333333	-87.0837488233455\\
40.7	-86.5565500312926\\
40.7166666666667	-86.1951311958168\\
40.7333333333333	-85.9448102376495\\
40.75	-84.8469893937251\\
40.7666666666667	-85.4024211126492\\
40.7833333333333	-85.3817822281142\\
40.8	-85.7097386527324\\
40.8166666666667	-85.5461405270472\\
40.8333333333333	-84.5820610751907\\
40.85	-84.0496435514228\\
40.8666666666667	-84.0146122690221\\
40.8833333333333	-83.7586019081783\\
40.9	-83.3520688068707\\
40.9166666666667	-83.1591268433031\\
40.9333333333333	-83.3055705517205\\
40.95	-83.3139546813292\\
40.9666666666667	-83.7009238683877\\
40.9833333333333	-82.892584987658\\
41	-82.8152040372028\\
41.0166666666667	-82.5025094235933\\
41.0333333333333	-82.9410924286945\\
41.05	-82.6356055057874\\
41.0666666666667	-82.7427773639799\\
41.0833333333333	-82.1865799799899\\
41.1	-81.9823799450852\\
41.1166666666667	-81.8286619438938\\
41.1333333333333	-81.4862416181944\\
41.15	-81.8467370794414\\
41.1666666666667	-82.0880211497317\\
41.1833333333333	-82.1943748186376\\
41.2	-82.1507227708526\\
41.2166666666667	-82.5794551740554\\
41.2333333333333	-82.7353777338187\\
41.25	-83.3054463013347\\
41.2666666666667	-83.0426343962861\\
41.2833333333333	-83.0785295898118\\
41.3	-83.460273566495\\
41.3166666666667	-83.9946291730968\\
41.3333333333333	-84.389694786636\\
41.35	-83.4020346687725\\
41.3666666666667	-84.5181789246418\\
41.3833333333333	-84.1464072134471\\
41.4	-84.0196437770784\\
41.4166666666667	-84.3326400237349\\
41.4333333333333	-84.0563208079591\\
41.45	-84.6085444869936\\
41.4666666666667	-84.3047807052552\\
41.4833333333333	-84.73712290591\\
41.5	-84.8313304270915\\
41.5166666666667	-84.8295290086232\\
41.5333333333333	-84.4570259308891\\
41.55	-84.724005160706\\
41.5666666666667	-84.2996902053636\\
41.5833333333333	-84.4445788250436\\
41.6	-84.1956719424212\\
41.6166666666667	-84.2188846559483\\
41.6333333333333	-84.3589480441155\\
41.65	-83.7350752416182\\
41.6666666666667	-84.4193184978453\\
41.6833333333333	-84.5570133869623\\
41.7	-84.1853871854071\\
41.7166666666667	-84.359515975993\\
41.7333333333333	-83.9436624779707\\
41.75	-83.8142417734901\\
41.7666666666667	-83.4972931201692\\
41.7833333333333	-84.1899617366763\\
41.8	-83.7978396121438\\
41.8166666666667	-83.4040665017007\\
41.8333333333333	-84.1327302092078\\
41.85	-83.6813684988599\\
41.8666666666667	-83.0544345334205\\
41.8833333333333	-83.2409349103921\\
41.9	-83.7177051797401\\
41.9166666666667	-83.1007076695879\\
41.9333333333333	-83.5669178936356\\
41.95	-83.0900447893209\\
41.9666666666667	-83.3438900799869\\
41.9833333333333	-83.0725864630215\\
42	-83.0304305154478\\
42.0166666666667	-82.9232527239149\\
42.0333333333333	-83.1813061782859\\
42.05	-83.6032866252868\\
42.0666666666667	-83.8494322985462\\
42.0833333333333	-83.9261920389784\\
42.1	-83.4199836579146\\
42.1166666666667	-82.867614402463\\
42.1333333333333	-83.2855913799256\\
42.15	-83.3577221007968\\
42.1666666666667	-83.0992608442169\\
42.1833333333333	-83.8481108424412\\
42.2	-84.0861744549282\\
42.2166666666667	-83.8569022720509\\
42.2333333333333	-83.0516499282736\\
42.25	-82.9380683614663\\
42.2666666666667	-83.0089856962845\\
42.2833333333333	-83.3922943678467\\
42.3	-83.0924707575326\\
42.3166666666667	-83.5578117813711\\
42.3333333333333	-83.243848609615\\
42.35	-83.0874025096141\\
42.3666666666667	-83.449067632576\\
42.3833333333333	-83.7185308993388\\
42.4	-83.5986812727196\\
42.4166666666667	-83.231148138103\\
42.4333333333333	-82.8579039476472\\
42.45	-83.424451758335\\
42.4666666666667	-83.5875136467219\\
42.4833333333333	-83.9764454868689\\
42.5	-83.8270121026214\\
42.5166666666667	-83.7124765124373\\
42.5333333333333	-84.1328861569209\\
42.55	-84.6262033042844\\
42.5666666666667	-83.9739454391643\\
42.5833333333333	-83.823416066091\\
42.6	-84.6026548422659\\
42.6166666666667	-84.3866454293084\\
42.6333333333333	-84.7817143486058\\
42.65	-84.7365544634221\\
42.6666666666667	-84.6693699219185\\
42.6833333333333	-84.5757221286533\\
42.7	-84.9559192239084\\
42.7166666666667	-84.4286673864936\\
42.7333333333333	-83.8247221865776\\
42.75	-83.4138895919949\\
42.7666666666667	-83.5520847513854\\
42.7833333333333	-82.7919647215947\\
42.8	-83.1523773652614\\
42.8166666666667	-83.2822862137133\\
42.8333333333333	-82.9512853669033\\
42.85	-83.1078046479494\\
42.8666666666667	-82.9161613404668\\
42.8833333333333	-83.2761925712799\\
42.9	-83.2529641503305\\
42.9166666666667	-82.9388709518338\\
42.9333333333333	-83.6388584001804\\
42.95	-82.4782315490908\\
42.9666666666667	-82.3650547699354\\
42.9833333333333	-82.3802434566378\\
43	-82.1852417346655\\
43.0166666666667	-81.8990182451843\\
43.0333333333333	-81.5459826659295\\
43.05	-81.656976446252\\
43.0666666666667	-81.7768270562165\\
43.0833333333333	-81.9564835159005\\
43.1	-81.7141354644729\\
43.1166666666667	-81.6960157765316\\
43.1333333333333	-81.7341321835031\\
43.15	-81.6609223307753\\
43.1666666666667	-81.1810965187117\\
43.1833333333333	-81.4585167624178\\
43.2	-81.2109199245098\\
43.2166666666667	-81.8431072041349\\
43.2333333333333	-82.0340052410528\\
43.25	-81.9003340879182\\
43.2666666666667	-81.9872643254915\\
43.2833333333333	-82.6634991149731\\
43.3	-83.0171612555971\\
43.3166666666667	-82.657570981851\\
43.3333333333333	-82.3421304600807\\
43.35	-82.7882730251551\\
43.3666666666667	-82.927631921935\\
43.3833333333333	-82.4332194603071\\
43.4	-82.7679262985975\\
43.4166666666667	-82.0831454874278\\
43.4333333333333	-82.9680632901113\\
43.45	-82.4116626526788\\
43.4666666666667	-82.1593249325104\\
43.4833333333333	-81.1923339139657\\
43.5	-81.5817138224929\\
43.5166666666667	-82.355785521803\\
43.5333333333333	-82.087102698198\\
43.55	-81.7969022161773\\
43.5666666666667	-82.3207579615369\\
43.5833333333333	-82.3381706001736\\
43.6	-82.7961475008673\\
43.6166666666667	-83.2331841111487\\
43.6333333333333	-82.936232698039\\
43.65	-83.3474673408518\\
43.6666666666667	-83.231801369818\\
43.6833333333333	-83.1639194818322\\
43.7	-84.0230675882954\\
43.7166666666667	-83.7291886731417\\
43.7333333333333	-83.5346934046429\\
43.75	-83.8404801185249\\
43.7666666666667	-83.4615126906218\\
43.7833333333333	-83.5768828623701\\
43.8	-83.3855430753542\\
43.8166666666667	-83.7884242577633\\
43.8333333333333	-83.0416402857797\\
43.85	-82.7023585526327\\
43.8666666666667	-83.280874777089\\
43.8833333333333	-82.8281888679852\\
43.9	-82.201756241956\\
43.9166666666667	-82.0957921601196\\
43.9333333333333	-81.92111642692\\
43.95	-81.9749486774485\\
43.9666666666667	-81.7820893141633\\
43.9833333333333	-81.9292561455284\\
44	-81.695726222096\\
44.0166666666667	-81.8869189048422\\
44.0333333333333	-82.2723111818478\\
44.05	-82.4010579280865\\
44.0666666666667	-82.5228848692924\\
44.0833333333333	-82.2717158926355\\
44.1	-81.7251408987612\\
44.1166666666667	-81.3484353969771\\
44.1333333333333	-81.0391967794168\\
44.15	-80.6429554504909\\
44.1666666666667	-81.1041363471229\\
44.1833333333333	-81.2126705621491\\
44.2	-81.5741266965985\\
44.2166666666667	-82.0155111434194\\
44.2333333333333	-81.7565342975923\\
44.25	-81.8840874790427\\
44.2666666666667	-81.8163080550815\\
44.2833333333333	-81.5129373981906\\
44.3	-81.2714368680378\\
44.3166666666667	-81.0996099127637\\
44.3333333333333	-80.5195319707403\\
44.35	-80.1211634542519\\
44.3666666666667	-80.4883623380565\\
44.3833333333333	-80.2969426702754\\
44.4	-79.9628767216496\\
44.4166666666667	-79.9765845385352\\
44.4333333333333	-80.3763827391755\\
44.45	-80.3055346328399\\
44.4666666666667	-80.1555507313002\\
44.4833333333333	-80.2158671655589\\
44.5	-79.9842579557215\\
44.5166666666667	-79.8370605320223\\
44.5333333333333	-79.6890161459154\\
44.55	-79.9214432652914\\
44.5666666666667	-80.1919275530614\\
44.5833333333333	-80.262517112363\\
44.6	-80.0784194964788\\
44.6166666666667	-79.7985311195352\\
44.6333333333333	-80.0038196179828\\
44.65	-79.8344817381781\\
44.6666666666667	-80.1890991347959\\
44.6833333333333	-79.8718155521306\\
44.7	-79.5568719557147\\
44.7166666666667	-80.2786075794438\\
44.7333333333333	-80.2573549333276\\
44.75	-81.2170553247768\\
44.7666666666667	-81.4861029651674\\
44.7833333333333	-81.8300010668704\\
44.8	-82.2090341894325\\
44.8166666666667	-82.7671965575348\\
44.8333333333333	-82.6732483208891\\
44.85	-82.8702040057597\\
44.8666666666667	-82.6426126548847\\
44.8833333333333	-82.9286061510615\\
44.9	-83.1499252622855\\
44.9166666666667	-83.4539561705447\\
44.9333333333333	-83.7050025718244\\
44.95	-84.1339872118064\\
44.9666666666667	-83.7804934935975\\
44.9833333333333	-83.8158838895797\\
45	-84.6822857477347\\
45.0166666666667	-85.3421014206821\\
45.0333333333333	-85.1323124253157\\
45.05	-84.939794805834\\
45.0666666666667	-85.6584333580258\\
45.0833333333333	-85.240511632791\\
45.1	-85.8590963832888\\
45.1166666666667	-85.6098816509945\\
45.1333333333333	-86.0933840534685\\
45.15	-86.0171624521957\\
45.1666666666667	-85.5883344088521\\
45.1833333333333	-86.5507210289888\\
45.2	-85.7935096157959\\
45.2166666666667	-86.0108906084692\\
45.2333333333333	-86.530012812381\\
45.25	-86.660620186812\\
45.2666666666667	-85.8324176947347\\
45.2833333333333	-86.6106904373024\\
45.3	-87.8460549202795\\
45.3166666666667	-88.8790818889554\\
45.3333333333333	-89.0425863214381\\
45.35	-91.1856606527445\\
45.3666666666667	-93.0497835664712\\
45.3833333333333	-95.8259155976572\\
45.4	-95.3314015854467\\
45.4166666666667	-95.1844180532201\\
45.4333333333333	-96.1888574204457\\
45.45	-95.5123910396891\\
45.4666666666667	-99.0449206221497\\
45.4833333333333	-98.0872521356578\\
45.5	-96.9572807240311\\
45.5166666666667	-96.4984198162862\\
45.5333333333333	-97.0255337983903\\
45.55	-96.7455202189931\\
45.5666666666667	-98.6859723302279\\
45.5833333333333	-99.8242835518571\\
45.6	-103.174199842158\\
45.6166666666667	-99.1382176358917\\
45.6333333333333	-101.082674154727\\
45.65	-101.009033069491\\
45.6666666666667	-104.339506686217\\
45.6833333333333	-107.205546513597\\
45.7	-102.734281527454\\
45.7166666666667	-102.864490417467\\
45.7333333333333	-103.914701936211\\
45.75	-110.493916750022\\
45.7666666666667	-105.855823756437\\
45.7833333333333	-111.965402113332\\
45.8	-100.505533370621\\
45.8166666666667	-99.2025181136652\\
45.8333333333333	-101.556950907632\\
45.85	-96.1647453276002\\
45.8666666666667	-95.8272545233559\\
45.8833333333333	-96.4265686714963\\
45.9	-107.876971442956\\
45.9166666666667	-101.580383223732\\
45.9333333333333	-98.1796949283956\\
45.95	-95.5500010175942\\
45.9666666666667	-96.761948937532\\
45.9833333333333	-97.1243282799941\\
46	-97.4158023206764\\
46.0166666666667	-96.7927014904461\\
46.0333333333333	-92.8883471301643\\
46.05	-93.3328923477199\\
46.0666666666667	-92.8381476712693\\
46.0833333333333	-93.4051415793642\\
46.1	-94.4417276645905\\
46.1166666666667	-91.7845844656923\\
46.1333333333333	-91.3561675380384\\
46.15	-91.0266249090139\\
46.1666666666667	-88.7086913020092\\
46.1833333333333	-88.5773168587282\\
46.2	-88.8528426095225\\
46.2166666666667	-89.3061518602374\\
46.2333333333333	-88.0970704299173\\
46.25	-87.9067122560769\\
46.2666666666667	-87.5899460014799\\
46.2833333333333	-87.2212784377726\\
46.3	-87.454534315327\\
46.3166666666667	-87.0884099817392\\
46.3333333333333	-87.2279025672736\\
46.35	-87.3617487531709\\
46.3666666666667	-88.5286128235025\\
46.3833333333333	-88.1166264304285\\
46.4	-88.6926427118057\\
46.4166666666667	-90.1784486255068\\
46.4333333333333	-90.5389369927051\\
46.45	-90.2119662952719\\
46.4666666666667	-90.4895051500357\\
46.4833333333333	-90.8965348523404\\
46.5	-90.4697741875053\\
46.5166666666667	-91.05657362468\\
46.5333333333333	-90.0438142552803\\
46.55	-89.9149844483251\\
46.5666666666667	-88.9403448125641\\
46.5833333333333	-87.6893355392433\\
46.6	-87.5877935408313\\
46.6166666666667	-86.9023458577214\\
46.6333333333333	-87.6543821775208\\
46.65	-87.7590240372361\\
46.6666666666667	-87.8097128354685\\
46.6833333333333	-87.8583395387913\\
46.7	-86.6313410204856\\
46.7166666666667	-86.1756457194556\\
46.7333333333333	-85.7090201823987\\
46.75	-86.3696807839276\\
46.7666666666667	-85.6992119088648\\
46.7833333333333	-85.4733882504387\\
46.8	-85.0188212754102\\
46.8166666666667	-84.7291196483836\\
46.8333333333333	-84.7274775141196\\
46.85	-84.9096330492674\\
46.8666666666667	-84.4303494020481\\
46.8833333333333	-83.3669645154012\\
46.9	-83.4357548440102\\
46.9166666666667	-83.6460275909622\\
46.9333333333333	-83.0443926297137\\
46.95	-83.2033668401695\\
46.9666666666667	-83.1755106994569\\
46.9833333333333	-83.6363073326583\\
47	-83.7432605131214\\
47.0166666666667	-84.2687267343445\\
47.0333333333333	-83.990944341678\\
47.05	-83.7084365068817\\
47.0666666666667	-83.0954106170167\\
47.0833333333333	-83.0680796468899\\
47.1	-82.5909585524323\\
47.1166666666667	-82.5902131917378\\
47.1333333333333	-82.6511165100481\\
47.15	-82.4590408938996\\
47.1666666666667	-82.4805951475031\\
47.1833333333333	-82.7676156473038\\
47.2	-82.6437369952751\\
47.2166666666667	-83.2904928253186\\
47.2333333333333	-83.3433065934389\\
47.25	-83.8469946185752\\
47.2666666666667	-83.2703578338308\\
47.2833333333333	-82.7588375244951\\
47.3	-82.4133873496028\\
47.3166666666667	-82.8860675000553\\
47.3333333333333	-82.7138012233505\\
47.35	-83.824639839767\\
47.3666666666667	-84.2345409631093\\
47.3833333333333	-84.7012520060193\\
47.4	-84.4106412195485\\
47.4166666666667	-84.2715284721018\\
47.4333333333333	-84.8118101204696\\
47.45	-84.3600724396175\\
47.4666666666667	-84.9463250407747\\
47.4833333333333	-84.7260538465049\\
47.5	-85.0334447892148\\
47.5166666666667	-84.6434918138716\\
47.5333333333333	-85.5158826241401\\
47.55	-86.1167658453929\\
47.5666666666667	-86.7048188447473\\
47.5833333333333	-85.5260589033565\\
47.6	-86.8883096730994\\
47.6166666666667	-87.0878828972609\\
47.6333333333333	-87.1398154062183\\
47.65	-87.0834849498716\\
47.6666666666667	-86.8004568125722\\
47.6833333333333	-88.2558919300498\\
47.7	-88.2819184292827\\
47.7166666666667	-88.4975205254379\\
47.7333333333333	-88.129371200985\\
47.75	-88.5944984383835\\
47.7666666666667	-88.1083322296296\\
47.7833333333333	-88.135807261608\\
47.8	-88.5459633213123\\
47.8166666666667	-88.340472975643\\
47.8333333333333	-88.5335041963926\\
47.85	-88.5559606760235\\
47.8666666666667	-89.3956956393198\\
47.8833333333333	-89.3734974489604\\
47.9	-88.8136970871192\\
47.9166666666667	-88.5898071955654\\
47.9333333333333	-88.0186669942821\\
47.95	-88.625728815157\\
47.9666666666667	-88.6077044633585\\
47.9833333333333	-87.9960715048502\\
48	-87.344370755082\\
48.0166666666667	-87.0947052075664\\
48.0333333333333	-85.5265705575832\\
48.05	-85.2577373001174\\
48.0666666666667	-84.6583322666695\\
48.0833333333333	-84.4074632013722\\
48.1	-84.672206609323\\
48.1166666666667	-84.789569754001\\
48.1333333333333	-84.412145733702\\
48.15	-84.6822057893019\\
48.1666666666667	-84.770509244192\\
48.1833333333333	-85.1186729485444\\
48.2	-84.7841188103462\\
48.2166666666667	-84.3074640592551\\
48.2333333333333	-84.5580630602939\\
48.25	-84.8486293457261\\
48.2666666666667	-84.1985908763493\\
48.2833333333333	-83.5497278572533\\
48.3	-83.7487326026404\\
48.3166666666667	-83.7535800222314\\
48.3333333333333	-83.7830002188193\\
48.35	-84.7379901202797\\
48.3666666666667	-85.1007521435079\\
48.3833333333333	-85.0247599165279\\
48.4	-85.8471861232441\\
48.4166666666667	-85.6817974039706\\
48.4333333333333	-85.5674011578898\\
48.45	-86.3861271525\\
48.4666666666667	-86.4212303267644\\
48.4833333333333	-86.4599821835925\\
48.5	-86.2519150677529\\
48.5166666666667	-86.80067690903\\
48.5333333333333	-86.8147802339891\\
48.55	-87.4771318602589\\
48.5666666666667	-86.336843825659\\
48.5833333333333	-86.1023663367175\\
48.6	-85.8425487293568\\
48.6166666666667	-85.2876644382654\\
48.6333333333333	-86.0912906369009\\
48.65	-86.6437106620871\\
48.6666666666667	-87.1419736787127\\
48.6833333333333	-87.2715257699901\\
48.7	-86.9276270306094\\
48.7166666666667	-86.2101337413078\\
48.7333333333333	-87.1732480156729\\
48.75	-87.573839662935\\
48.7666666666667	-88.2652189159369\\
48.7833333333333	-87.7458358187912\\
48.8	-88.9808734326773\\
48.8166666666667	-87.9636468275233\\
48.8333333333333	-87.9857267586485\\
48.85	-88.7400129920137\\
48.8666666666667	-90.0240303285859\\
48.8833333333333	-89.3076939054999\\
48.9	-89.0023435974028\\
48.9166666666667	-89.1763562586628\\
48.9333333333333	-87.5037698884815\\
48.95	-87.7176938472701\\
48.9666666666667	-89.9644094360477\\
48.9833333333333	-90.7024990130979\\
49	-89.3475618600639\\
49.0166666666667	-88.9927359728042\\
49.0333333333333	-89.1088926819892\\
49.05	-89.4023901660265\\
49.0666666666667	-90.7443242776756\\
49.0833333333333	-89.6046693495178\\
49.1	-88.3604596087256\\
49.1166666666667	-88.2221466430076\\
49.1333333333333	-87.6072412107281\\
49.15	-87.2437722787038\\
49.1666666666667	-85.9561131649522\\
49.1833333333333	-86.260633377856\\
49.2	-85.0772310962877\\
49.2166666666667	-85.3544353916637\\
49.2333333333333	-85.1803144203265\\
49.25	-84.3614411640485\\
49.2666666666667	-84.1288490030866\\
49.2833333333333	-83.8239589457805\\
49.3	-83.3757342623417\\
49.3166666666667	-83.5897396941337\\
49.3333333333333	-84.0633354217404\\
49.35	-84.0673335649912\\
49.3666666666667	-84.1879937799764\\
49.3833333333333	-84.4676066178565\\
49.4	-84.2056433901034\\
49.4166666666667	-84.5868531254859\\
49.4333333333333	-84.2986408684655\\
49.45	-84.1862863010232\\
49.4666666666667	-83.3810086198315\\
49.4833333333333	-83.6803067114497\\
49.5	-83.5791877142211\\
49.5166666666667	-83.7073203609368\\
49.5333333333333	-83.8405905596453\\
49.55	-83.9119650058374\\
49.5666666666667	-83.6526186490748\\
49.5833333333333	-83.9447956674881\\
49.6	-83.7200747298257\\
49.6166666666667	-83.3848443585769\\
49.6333333333333	-84.2953458446211\\
49.65	-84.7472625481194\\
49.6666666666667	-85.4581810671429\\
49.6833333333333	-86.5944931774307\\
49.7	-86.2425600222416\\
49.7166666666667	-85.5918683708771\\
49.7333333333333	-85.5722619761265\\
49.75	-85.7947591894263\\
49.7666666666667	-86.4428564634086\\
49.7833333333333	-86.8612955568235\\
49.8	-88.4732202176342\\
49.8166666666667	-90.2368819077577\\
49.8333333333333	-89.6063476515601\\
49.85	-89.3444689053238\\
49.8666666666667	-88.4265235219551\\
49.8833333333333	-88.8329646481869\\
49.9	-88.8834211639092\\
49.9166666666667	-88.96341752678\\
49.9333333333333	-89.3231296035304\\
49.95	-89.3000687997728\\
49.9666666666667	-89.1094921609964\\
49.9833333333333	-89.2459134445426\\
50	-89.7392172206711\\
50.0166666666667	-90.2090573770637\\
50.0333333333333	-90.9384952500717\\
50.05	-90.5267001570354\\
50.0666666666667	-91.1961327404079\\
50.0833333333333	-91.4824343134638\\
50.1	-91.539816855988\\
50.1166666666667	-92.6066206846659\\
50.1333333333333	-92.7607149832332\\
50.15	-91.3997398323035\\
50.1666666666667	-91.988768729617\\
50.1833333333333	-91.0820720425779\\
50.2	-88.9544219870398\\
50.2166666666667	-89.4986738100202\\
50.2333333333333	-90.0634996226201\\
50.25	-90.284373292231\\
50.2666666666667	-89.9679077594825\\
50.2833333333333	-89.6770373374699\\
50.3	-90.9551192134427\\
50.3166666666667	-89.6632528246746\\
50.3333333333333	-90.6561686375979\\
50.35	-90.6790151108402\\
50.3666666666667	-90.5778456710836\\
50.3833333333333	-90.7992439639981\\
50.4	-91.3218756511844\\
50.4166666666667	-90.2251186468481\\
50.4333333333333	-90.6724984298907\\
50.45	-89.2922552222806\\
50.4666666666667	-87.9238643901743\\
50.4833333333333	-88.2259555551212\\
50.5	-90.0201856654635\\
50.5166666666667	-88.6813344016262\\
50.5333333333333	-89.0265513803385\\
50.55	-88.9776611423066\\
50.5666666666667	-88.7403746301474\\
50.5833333333333	-90.5141231701418\\
50.6	-90.4657422340175\\
50.6166666666667	-89.1342401614064\\
50.6333333333333	-88.9151065435219\\
50.65	-88.5893564229499\\
50.6666666666667	-86.9846860067295\\
50.6833333333333	-87.5748259304584\\
50.7	-87.7787986420461\\
50.7166666666667	-88.1393283051657\\
50.7333333333333	-87.9080961382356\\
50.75	-87.5673873770032\\
50.7666666666667	-87.2169556015414\\
50.7833333333333	-87.0156526755177\\
50.8	-87.2018955369415\\
50.8166666666667	-87.7876914695894\\
50.8333333333333	-88.276317893628\\
50.85	-88.0585453169311\\
50.8666666666667	-86.828107326226\\
50.8833333333333	-86.5388639823303\\
50.9	-86.5249460240108\\
50.9166666666667	-86.5534887767454\\
50.9333333333333	-86.6100543086636\\
50.95	-86.1738710245417\\
50.9666666666667	-85.6711923498426\\
50.9833333333333	-85.9155434136424\\
51	-86.1133029121236\\
51.0166666666667	-86.1611847162905\\
51.0333333333333	-86.3047587389324\\
51.05	-86.2500043483053\\
51.0666666666667	-86.5016349498258\\
51.0833333333333	-86.1343485642857\\
51.1	-85.8480494741101\\
51.1166666666667	-86.3467948662912\\
51.1333333333333	-86.1164803254115\\
51.15	-86.4329617168884\\
51.1666666666667	-85.5852383266011\\
51.1833333333333	-85.7763221231599\\
51.2	-86.0331030428981\\
51.2166666666667	-86.8927168897128\\
51.2333333333333	-86.8468052749644\\
51.25	-86.9425780015315\\
51.2666666666667	-87.1144766410925\\
51.2833333333333	-86.5565701595293\\
51.3	-86.2834006475982\\
51.3166666666667	-86.1595080704294\\
51.3333333333333	-86.5667973583248\\
51.35	-86.5459925148444\\
51.3666666666667	-85.3328630800749\\
51.3833333333333	-84.0561021829084\\
51.4	-84.289132376935\\
51.4166666666667	-84.4028348677148\\
51.4333333333333	-84.0390467924898\\
51.45	-84.3612375480683\\
51.4666666666667	-83.6340793586014\\
51.4833333333333	-83.1467162331462\\
51.5	-82.5300952477697\\
51.5166666666667	-82.7475941165862\\
51.5333333333333	-82.5889317403272\\
51.55	-82.2126444997861\\
51.5666666666667	-81.9789604841669\\
51.5833333333333	-81.4729008556555\\
51.6	-81.62481191233\\
51.6166666666667	-81.4406682803895\\
51.6333333333333	-81.4891722797452\\
51.65	-81.6921698114722\\
51.6666666666667	-81.7917493358698\\
51.6833333333333	-81.6756242004182\\
51.7	-81.6568637845089\\
51.7166666666667	-81.7106104195191\\
51.7333333333333	-81.3205978651825\\
51.75	-81.6890847320504\\
51.7666666666667	-81.8125876933198\\
51.7833333333333	-81.8671336699166\\
51.8	-82.2259497665073\\
51.8166666666667	-82.4076778044621\\
51.8333333333333	-82.3243608613324\\
51.85	-82.8977268465666\\
51.8666666666667	-82.5738462447684\\
51.8833333333333	-82.536417429723\\
51.9	-82.3432814168184\\
51.9166666666667	-82.2945913508904\\
51.9333333333333	-82.6084189533169\\
51.95	-82.7785182642426\\
51.9666666666667	-82.6614027808826\\
51.9833333333333	-83.2837284861577\\
52	-83.8565521795241\\
52.0166666666667	-84.2772119126054\\
52.0333333333333	-83.8661703595239\\
52.05	-84.1295809562902\\
52.0666666666667	-83.8802866637153\\
52.0833333333333	-84.5065450199853\\
52.1	-84.9838647619498\\
52.1166666666667	-85.3271233999884\\
52.1333333333333	-86.0229465499304\\
52.15	-86.0723295059259\\
52.1666666666667	-86.3369652421768\\
52.1833333333333	-86.6377305434063\\
52.2	-86.6377102248617\\
52.2166666666667	-86.7817965551755\\
52.2333333333333	-86.8171653652691\\
52.25	-87.2767514813426\\
52.2666666666667	-87.9384363958262\\
52.2833333333333	-88.0348512758344\\
52.3	-88.4616544220979\\
52.3166666666667	-88.4962467819143\\
52.3333333333333	-88.7879333098258\\
52.35	-89.4554295033519\\
52.3666666666667	-89.9742852833121\\
52.3833333333333	-90.0046989773081\\
52.4	-89.9056191921169\\
52.4166666666667	-90.8732939048018\\
52.4333333333333	-90.9655199155013\\
52.45	-91.4618738637907\\
52.4666666666667	-92.26062900429\\
52.4833333333333	-93.1796104625645\\
52.5	-93.5624710367257\\
52.5166666666667	-93.6616766344393\\
52.5333333333333	-93.2510316242746\\
52.55	-93.304737521424\\
52.5666666666667	-93.2099078599469\\
52.5833333333333	-92.4474335298824\\
52.6	-92.2430080878671\\
52.6166666666667	-91.2723693566279\\
52.6333333333333	-91.4351464664782\\
52.65	-92.0283316468511\\
52.6666666666667	-93.286994102301\\
52.6833333333333	-94.037781450969\\
52.7	-94.1485353937612\\
52.7166666666667	-93.5084415963795\\
52.7333333333333	-93.5137099628043\\
52.75	-91.3320109586662\\
52.7666666666667	-91.1971556453772\\
52.7833333333333	-91.6353543412674\\
52.8	-92.4662311031605\\
52.8166666666667	-93.5769439933523\\
52.8333333333333	-94.415550734622\\
52.85	-94.5449430151461\\
52.8666666666667	-94.9630035286308\\
52.8833333333333	-97.0537745904709\\
52.9	-96.7811218268854\\
52.9166666666667	-96.9405457627251\\
52.9333333333333	-97.072995335361\\
52.95	-95.157915234214\\
52.9666666666667	-95.0984705978665\\
52.9833333333333	-93.6158805368482\\
53	-93.7115801560044\\
53.0166666666667	-93.5217345810723\\
53.0333333333333	-97.3220112562119\\
53.05	-99.792050782002\\
53.0666666666667	-99.1107200633948\\
53.0833333333333	-97.392995743719\\
53.1	-97.6866850675683\\
53.1166666666667	-97.4435112619559\\
53.1333333333333	-98.6054531404814\\
53.15	-100.106076994568\\
53.1666666666667	-105.903447152991\\
53.1833333333333	-106.914801971625\\
53.2	-105.970452632071\\
53.2166666666667	-108.743718852092\\
53.2333333333333	-103.85192025911\\
53.25	-101.373069860029\\
53.2666666666667	-97.9266022751965\\
53.2833333333333	-101.858270973384\\
53.3	-100.866117412469\\
53.3166666666667	-101.853625988436\\
53.3333333333333	-99.3555937996991\\
53.35	-94.4487452260518\\
53.3666666666667	-93.9395781935258\\
53.3833333333333	-93.8472077552619\\
53.4	-93.9403811961092\\
53.4166666666667	-92.254025411108\\
53.4333333333333	-92.1887614202013\\
53.45	-92.3753496256518\\
53.4666666666667	-92.5047031495785\\
53.4833333333333	-92.3331632355837\\
53.5	-93.682556063271\\
53.5166666666667	-94.3938623824268\\
53.5333333333333	-95.2800485066219\\
53.55	-95.0720758882416\\
53.5666666666667	-95.1452448382553\\
53.5833333333333	-94.9569947980986\\
53.6	-94.7500209869871\\
53.6166666666667	-93.9184707529125\\
53.6333333333333	-93.6165232731913\\
53.65	-92.4630757951087\\
53.6666666666667	-93.6394530201685\\
53.6833333333333	-95.2754426572455\\
53.7	-94.8853423341455\\
53.7166666666667	-93.8617495478973\\
53.7333333333333	-93.8672741837365\\
53.75	-93.9183759268468\\
53.7666666666667	-93.2720657250923\\
53.7833333333333	-93.2772801383602\\
53.8	-93.300163207018\\
53.8166666666667	-94.0635142695716\\
53.8333333333333	-93.0571370730114\\
53.85	-92.3116741588315\\
53.8666666666667	-92.5965838198217\\
53.8833333333333	-92.76429575211\\
53.9	-92.9271293448699\\
53.9166666666667	-92.4162960164776\\
53.9333333333333	-92.5070485076722\\
53.95	-91.968003096166\\
53.9666666666667	-92.0258495379707\\
53.9833333333333	-91.1384794763281\\
54	-92.0547178202505\\
54.0166666666667	-92.5016269803171\\
54.0333333333333	-91.620888186577\\
54.05	-91.7304485921887\\
54.0666666666667	-91.7010073638335\\
54.0833333333333	-92.1032661410637\\
54.1	-91.4538375527179\\
54.1166666666667	-91.0000184821026\\
54.1333333333333	-92.1979566310347\\
54.15	-91.4935512461845\\
54.1666666666667	-92.6902273091572\\
54.1833333333333	-93.7025104556149\\
54.2	-95.4363090597447\\
54.2166666666667	-94.6117600853813\\
54.2333333333333	-95.487288481781\\
54.25	-94.319478052889\\
54.2666666666667	-92.8861954843192\\
54.2833333333333	-92.5521226884851\\
54.3	-92.7609499009063\\
54.3166666666667	-94.5452632255699\\
54.3333333333333	-95.3106904009219\\
54.35	-95.5833999689924\\
54.3666666666667	-94.1644372179642\\
54.3833333333333	-95.3874998609753\\
54.4	-96.852773496174\\
54.4166666666667	-95.5104264564599\\
54.4333333333333	-95.960038392734\\
54.45	-98.0737648870124\\
54.4666666666667	-99.5036583341936\\
54.4833333333333	-100.651906037868\\
54.5	-105.129132867271\\
54.5166666666667	-105.808051559457\\
54.5333333333333	-106.470252228418\\
54.55	-107.958917576842\\
54.5666666666667	-102.395686170431\\
54.5833333333333	-100.433661001604\\
54.6	-99.0219020666913\\
54.6166666666667	-99.4418941096773\\
54.6333333333333	-99.3508530871932\\
54.65	-99.8709162199065\\
54.6666666666667	-100.240218088169\\
54.6833333333333	-99.2428950241636\\
54.7	-101.859230399103\\
54.7166666666667	-107.067882338542\\
54.7333333333333	-108.801291823041\\
54.75	-107.497177573338\\
54.7666666666667	-107.827913651281\\
54.7833333333333	-106.689262174639\\
54.8	-104.893659499618\\
54.8166666666667	-103.060280315664\\
54.8333333333333	-101.526185155319\\
54.85	-98.6475327079748\\
54.8666666666667	-96.5137674833179\\
54.8833333333333	-95.8275970904653\\
54.9	-93.3690796955428\\
54.9166666666667	-92.8497292330663\\
54.9333333333333	-92.8043505205602\\
54.95	-92.4874843298512\\
54.9666666666667	-92.6257154343918\\
54.9833333333333	-92.2904365969048\\
55	-91.1604067369348\\
55.0166666666667	-91.1804950884029\\
55.0333333333333	-90.5658772413081\\
55.05	-91.3131086212496\\
55.0666666666667	-91.401367216557\\
55.0833333333333	-91.1523009368572\\
55.1	-91.4098782868645\\
55.1166666666667	-91.1289502076185\\
55.1333333333333	-91.920428555021\\
55.15	-92.8501044151391\\
55.1666666666667	-93.5831034996041\\
55.1833333333333	-94.0660405234781\\
55.2	-93.5442296605867\\
55.2166666666667	-93.96479934961\\
55.2333333333333	-94.3005683759262\\
55.25	-93.4914196689702\\
55.2666666666667	-93.2943613528086\\
55.2833333333333	-93.0266595645163\\
55.3	-92.5582825654406\\
55.3166666666667	-92.2997142207217\\
55.3333333333333	-92.1659265897632\\
55.35	-91.4009045199657\\
55.3666666666667	-91.4945175908041\\
55.3833333333333	-93.0351879601709\\
55.4	-92.6197626416433\\
55.4166666666667	-92.9565151295752\\
55.4333333333333	-93.3455377455586\\
55.45	-93.1673571700331\\
55.4666666666667	-92.7112905587695\\
55.4833333333333	-93.6214332807353\\
55.5	-93.7364313725675\\
55.5166666666667	-94.9905283452599\\
55.5333333333333	-96.1994645808464\\
55.55	-97.3317688115719\\
55.5666666666667	-95.5188780555304\\
55.5833333333333	-95.393446593604\\
55.6	-95.9543255640884\\
55.6166666666667	-97.1040058757948\\
55.6333333333333	-96.5725961594484\\
55.65	-96.2122308887747\\
55.6666666666667	-96.0211946972078\\
55.6833333333333	-95.5021194192527\\
55.7	-95.9284667091864\\
55.7166666666667	-97.8004906122613\\
55.7333333333333	-98.0330962209053\\
55.75	-98.8290641501153\\
55.7666666666667	-96.8334662300798\\
55.7833333333333	-97.0672372474551\\
55.8	-98.4663692857039\\
55.8166666666667	-97.6227336983865\\
55.8333333333333	-101.607511558724\\
55.85	-99.8811499184556\\
55.8666666666667	-102.022487138785\\
55.8833333333333	-102.012549746533\\
55.9	-100.258940839057\\
55.9166666666667	-100.741369902843\\
55.9333333333333	-99.3199063724225\\
55.95	-98.9195466425093\\
55.9666666666667	-99.6063618093426\\
55.9833333333333	-100.897967514812\\
56	-101.14977838886\\
56.0166666666667	-102.375779636084\\
56.0333333333333	-102.582930296937\\
56.05	-103.020648378346\\
56.0666666666667	-104.115977158868\\
56.0833333333333	-103.920536479165\\
56.1	-104.737341076204\\
56.1166666666667	-108.237906595325\\
56.1333333333333	-101.579007500943\\
56.15	-102.336573187458\\
56.1666666666667	-100.733677073778\\
56.1833333333333	-102.409188604495\\
56.2	-103.152264630318\\
56.2166666666667	-107.283731345851\\
56.2333333333333	-105.001150876807\\
56.25	-104.862839748479\\
56.2666666666667	-104.595990683775\\
56.2833333333333	-100.566836947305\\
56.3	-100.076191833131\\
56.3166666666667	-99.7167271024436\\
56.3333333333333	-98.501231684509\\
56.35	-99.4576243564758\\
56.3666666666667	-100.312694405733\\
56.3833333333333	-98.4276812109348\\
56.4	-98.9531007100983\\
56.4166666666667	-100.844558769758\\
56.4333333333333	-100.181120003941\\
56.45	-101.071584733192\\
56.4666666666667	-100.985283567378\\
56.4833333333333	-101.365083832202\\
56.5	-99.4353676222527\\
56.5166666666667	-100.150507808114\\
56.5333333333333	-101.936193834056\\
56.55	-102.412356993976\\
56.5666666666667	-103.699855209607\\
56.5833333333333	-102.877335658809\\
56.6	-102.45604736979\\
56.6166666666667	-103.493503696398\\
56.6333333333333	-99.2438325852917\\
56.65	-99.8460511669861\\
56.6666666666667	-100.771825419985\\
56.6833333333333	-108.49360161033\\
56.7	-109.745338575632\\
56.7166666666667	-108.676709404187\\
56.7333333333333	-115.028581827414\\
56.75	-111.545775361903\\
56.7666666666667	-109.546450321191\\
56.7833333333333	-109.644765343675\\
56.8	-106.698062143801\\
56.8166666666667	-105.42495420248\\
56.8333333333333	-106.653450582843\\
56.85	-107.178771249124\\
56.8666666666667	-118.209207804108\\
56.8833333333333	-112.713666910585\\
56.9	-110.423068270093\\
56.9166666666667	-114.51248823052\\
56.9333333333333	-107.754724174451\\
56.95	-103.783974105891\\
56.9666666666667	-103.759268427752\\
56.9833333333333	-109.29543903137\\
57	-102.62858378392\\
57.0166666666667	-102.694670242079\\
57.0333333333333	-102.590095272034\\
57.05	-101.947800063363\\
57.0666666666667	-103.090033109517\\
57.0833333333333	-103.694279735393\\
57.1	-102.199448893991\\
57.1166666666667	-103.395651630916\\
57.1333333333333	-102.557664576837\\
57.15	-101.437824738615\\
57.1666666666667	-100.134559799157\\
57.1833333333333	-101.988918847191\\
57.2	-99.4173707690998\\
57.2166666666667	-101.546769925575\\
57.2333333333333	-101.244803421534\\
57.25	-100.825143616499\\
57.2666666666667	-99.124980967792\\
57.2833333333333	-99.0258750025503\\
57.3	-100.417157044075\\
57.3166666666667	-102.533763256057\\
57.3333333333333	-100.660122658265\\
57.35	-99.7582633677298\\
57.3666666666667	-101.004210709713\\
57.3833333333333	-102.175819192542\\
57.4	-101.207430652342\\
57.4166666666667	-100.313158337552\\
57.4333333333333	-98.6706205989828\\
57.45	-97.9145582356307\\
57.4666666666667	-98.4923160301214\\
57.4833333333333	-96.9312020994797\\
57.5	-98.5152497438535\\
57.5166666666667	-98.4142606314784\\
57.5333333333333	-97.8032124747858\\
57.55	-97.034253346508\\
57.5666666666667	-97.1484117563054\\
57.5833333333333	-97.8698161653293\\
57.6	-98.32911556916\\
57.6166666666667	-100.10515695328\\
57.6333333333333	-100.950058861339\\
57.65	-100.167785451376\\
57.6666666666667	-100.041546637497\\
57.6833333333333	-99.5408913481879\\
57.7	-99.501773553876\\
57.7166666666667	-96.304917278276\\
57.7333333333333	-97.4747589486448\\
57.75	-96.2023759936863\\
57.7666666666667	-95.9054491428801\\
57.7833333333333	-97.4440866969712\\
57.8	-99.5711118902709\\
57.8166666666667	-100.121240595834\\
57.8333333333333	-100.019287057875\\
57.85	-100.381374707342\\
57.8666666666667	-101.359367804699\\
57.8833333333333	-102.749094936498\\
57.9	-101.613507300685\\
57.9166666666667	-101.095122499142\\
57.9333333333333	-100.090719901869\\
57.95	-99.3324233508145\\
57.9666666666667	-99.4634579096982\\
57.9833333333333	-102.066561340773\\
58	-101.33643764575\\
58.0166666666667	-103.193458243904\\
58.0333333333333	-102.199803518415\\
58.05	-98.7140634086497\\
58.0666666666667	-97.5930718265978\\
58.0833333333333	-97.7829335257911\\
58.1	-99.4398051806584\\
58.1166666666667	-101.329773281764\\
58.1333333333333	-103.002849820302\\
58.15	-104.783207894271\\
58.1666666666667	-108.684641421656\\
58.1833333333333	-119.363732951409\\
58.2	-112.371356894477\\
58.2166666666667	-108.938939091912\\
58.2333333333333	-103.477053174025\\
58.25	-103.679649998812\\
58.2666666666667	-102.390064346715\\
58.2833333333333	-104.538671026074\\
58.3	-105.099876633891\\
58.3166666666667	-105.317683208883\\
58.3333333333333	-103.385888710726\\
58.35	-100.554954848191\\
58.3666666666667	-102.94142405722\\
58.3833333333333	-102.84642857903\\
58.4	-100.524517514775\\
58.4166666666667	-101.753071115339\\
58.4333333333333	-101.123372889168\\
58.45	-100.524246133851\\
58.4666666666667	-99.3943590289784\\
58.4833333333333	-99.583579646316\\
58.5	-99.6643218168864\\
58.5166666666667	-98.7211314669975\\
58.5333333333333	-99.0835642824918\\
58.55	-99.2037743822874\\
58.5666666666667	-99.4478688322481\\
58.5833333333333	-99.5131083228214\\
58.6	-99.141710972602\\
58.6166666666667	-100.276318360361\\
58.6333333333333	-99.8262783000792\\
58.65	-100.444396220353\\
58.6666666666667	-100.644789078687\\
58.6833333333333	-102.377822714147\\
58.7	-104.013366993644\\
58.7166666666667	-104.281869524584\\
58.7333333333333	-102.841206638975\\
58.75	-104.690456731147\\
58.7666666666667	-105.333189354197\\
58.7833333333333	-104.5220338149\\
58.8	-99.1050782490617\\
58.8166666666667	-98.5615507033271\\
58.8333333333333	-97.2132105259689\\
58.85	-96.5641272723243\\
58.8666666666667	-96.9819090610692\\
58.8833333333333	-98.9050220816871\\
58.9	-96.1740770349057\\
58.9166666666667	-96.3621303532998\\
58.9333333333333	-96.2209748491296\\
58.95	-96.5283448611499\\
58.9666666666667	-95.9409932802578\\
58.9833333333333	-96.0417002376822\\
59	-95.9397681840876\\
59.0166666666667	-94.843324239222\\
59.0333333333333	-94.1764443176564\\
59.05	-94.0005720524514\\
59.0666666666667	-93.0659887342043\\
59.0833333333333	-93.199105950921\\
59.1	-92.6207353952955\\
59.1166666666667	-92.7380497262449\\
59.1333333333333	-93.0267317099707\\
59.15	-91.8694924932869\\
59.1666666666667	-92.4068348970873\\
59.1833333333333	-92.3719438275946\\
59.2	-92.3452946773587\\
59.2166666666667	-91.7625976250655\\
59.2333333333333	-91.4900970047433\\
59.25	-91.5101179537806\\
59.2666666666667	-91.4615969270733\\
59.2833333333333	-91.1056623955305\\
59.3	-91.3183360777158\\
59.3166666666667	-91.0289695224153\\
59.3333333333333	-91.073576940561\\
59.35	-91.4508432009752\\
59.3666666666667	-91.2571149461267\\
59.3833333333333	-91.6670703377561\\
59.4	-91.3564632423532\\
59.4166666666667	-91.9604599542863\\
59.4333333333333	-93.5879264820904\\
59.45	-93.4409012582221\\
59.4666666666667	-93.1447577302791\\
59.4833333333333	-93.1504870538944\\
59.5	-92.550748392782\\
59.5166666666667	-92.2764384849245\\
59.5333333333333	-92.2660407964193\\
59.55	-92.5132266426751\\
59.5666666666667	-93.0647643723986\\
59.5833333333333	-93.2067321484054\\
59.6	-92.9735220927326\\
59.6166666666667	-92.8295283604336\\
59.6333333333333	-92.4553820036027\\
59.65	-92.75227058948\\
59.6666666666667	-93.1625319836458\\
59.6833333333333	-92.9202588318614\\
59.7	-92.9401133868093\\
59.7166666666667	-92.9977076942892\\
59.7333333333333	-93.5735121346664\\
59.75	-93.3240864723691\\
59.7666666666667	-93.6589120984195\\
59.7833333333333	-93.4547997822609\\
59.8	-93.4423952070566\\
59.8166666666667	-93.9301028335557\\
59.8333333333333	-93.9766268624848\\
59.85	-93.6871268270246\\
59.8666666666667	-93.5813860792526\\
59.8833333333333	-93.7345398392327\\
59.9	-94.503285625627\\
59.9166666666667	-93.7197116503459\\
59.9333333333333	-93.9215777775955\\
59.95	-93.4360285269258\\
59.9666666666667	-93.1758530565851\\
59.9833333333333	-92.9023324645865\\
60	-92.7317741444829\\
60.0166666666667	-92.776799086526\\
60.0333333333333	-93.4387274064155\\
60.05	-93.3337695655049\\
60.0666666666667	-93.2981462480803\\
60.0833333333333	-93.5602900122126\\
60.1	-94.2432599825923\\
60.1166666666667	-95.0295377222702\\
60.1333333333333	-95.8046949266019\\
60.15	-94.7543567839128\\
60.1666666666667	-94.2624767899125\\
60.1833333333333	-94.4160262215224\\
60.2	-94.0330217673042\\
60.2166666666667	-94.3328216859165\\
60.2333333333333	-93.3809092011031\\
60.25	-93.973867950932\\
60.2666666666667	-94.2634402418954\\
60.2833333333333	-94.4559875556318\\
60.3	-94.6650523213729\\
60.3166666666667	-96.1671774661453\\
60.3333333333333	-96.0943311234495\\
60.35	-97.204358225633\\
60.3666666666667	-96.9382538653992\\
60.3833333333333	-97.3576548456173\\
60.4	-97.7309139760604\\
60.4166666666667	-97.7090536498928\\
60.4333333333333	-97.4745192232761\\
60.45	-98.6459349289541\\
60.4666666666667	-98.9281876427561\\
60.4833333333333	-98.878181354209\\
60.5	-99.8189782387425\\
60.5166666666667	-100.361987540655\\
60.5333333333333	-100.502741542914\\
60.55	-100.52715187351\\
60.5666666666667	-99.9616389391984\\
60.5833333333333	-98.8354584200996\\
60.6	-98.8575448780494\\
60.6166666666667	-100.354848093989\\
60.6333333333333	-101.814442738514\\
60.65	-101.908533333779\\
60.6666666666667	-102.947985678995\\
60.6833333333333	-103.410350193617\\
60.7	-105.480110169812\\
60.7166666666667	-104.678795609932\\
60.7333333333333	-104.576120812058\\
60.75	-104.758295264377\\
60.7666666666667	-104.430803001074\\
60.7833333333333	-107.066511695259\\
60.8	-107.757420013506\\
60.8166666666667	-110.429601249733\\
60.8333333333333	-109.735944535634\\
60.85	-109.733666839488\\
60.8666666666667	-118.866151017996\\
60.8833333333333	-112.058611940784\\
60.9	-109.895945392867\\
60.9166666666667	-109.264386799105\\
60.9333333333333	-108.300721845092\\
60.95	-108.178728760211\\
60.9666666666667	-108.144671948188\\
60.9833333333333	-107.718785094514\\
61	-108.891351455054\\
61.0166666666667	-108.432524074643\\
61.0333333333333	-109.330079475123\\
61.05	-108.848328817066\\
61.0666666666667	-109.026375185616\\
61.0833333333333	-107.654727224562\\
61.1	-107.136266530182\\
61.1166666666667	-106.297969534837\\
61.1333333333333	-105.304323530741\\
61.15	-105.037395932543\\
61.1666666666667	-104.796156553414\\
61.1833333333333	-103.816481532766\\
61.2	-103.056830623226\\
61.2166666666667	-103.868603178467\\
61.2333333333333	-104.429392894723\\
61.25	-104.494040906013\\
61.2666666666667	-103.644284125226\\
61.2833333333333	-103.381453120717\\
61.3	-102.446091956989\\
61.3166666666667	-104.090863489561\\
61.3333333333333	-103.249225728919\\
61.35	-103.304416199795\\
61.3666666666667	-104.673668103475\\
61.3833333333333	-106.063863897307\\
61.4	-105.203065225806\\
61.4166666666667	-104.775350238516\\
61.4333333333333	-102.399331173419\\
61.45	-103.579513502054\\
61.4666666666667	-103.276518040816\\
61.4833333333333	-102.544444690155\\
61.5	-102.243786888324\\
61.5166666666667	-101.49837026592\\
61.5333333333333	-103.033819819246\\
61.55	-104.198230124005\\
61.5666666666667	-106.357567396638\\
61.5833333333333	-106.35450598757\\
61.6	-106.372061728285\\
61.6166666666667	-107.303006335428\\
61.6333333333333	-106.659117360536\\
61.65	-107.224517385105\\
61.6666666666667	-109.4528207026\\
61.6833333333333	-106.030516970161\\
61.7	-104.742055048361\\
61.7166666666667	-104.661706746248\\
61.7333333333333	-105.093715782523\\
61.75	-104.545710830473\\
61.7666666666667	-102.165481328891\\
61.7833333333333	-101.935645510359\\
61.8	-101.83267445394\\
61.8166666666667	-102.711142439369\\
61.8333333333333	-102.463741515932\\
61.85	-102.05189347114\\
61.8666666666667	-101.862815033124\\
61.8833333333333	-103.377054848648\\
61.9	-102.59890141408\\
61.9166666666667	-103.301848518501\\
61.9333333333333	-102.61106536004\\
61.95	-100.96528937068\\
61.9666666666667	-101.083983591372\\
61.9833333333333	-101.254545177409\\
62	-100.495715616854\\
62.0166666666667	-101.116104600754\\
62.0333333333333	-100.848092965004\\
62.05	-101.69505359445\\
62.0666666666667	-101.559258579483\\
62.0833333333333	-101.341513080935\\
62.1	-102.078001624131\\
62.1166666666667	-101.471313953018\\
62.1333333333333	-101.248032630661\\
62.15	-102.653966152701\\
62.1666666666667	-102.660420436187\\
62.1833333333333	-104.356123086674\\
62.2	-104.44441523868\\
62.2166666666667	-105.850073906744\\
62.2333333333333	-107.063137041651\\
62.25	-105.194043181916\\
62.2666666666667	-107.39393435324\\
62.2833333333333	-107.831791220808\\
62.3	-107.316010637995\\
62.3166666666667	-107.801699222019\\
62.3333333333333	-107.408234121983\\
62.35	-104.097927242075\\
62.3666666666667	-103.607190632141\\
62.3833333333333	-104.483765463043\\
62.4	-106.082473395954\\
62.4166666666667	-104.574774344806\\
62.4333333333333	-106.92085536933\\
62.45	-105.235209716732\\
62.4666666666667	-106.769956657514\\
62.4833333333333	-109.018826051927\\
62.5	-109.101668185577\\
62.5166666666667	-114.601882979417\\
62.5333333333333	-116.833577434917\\
62.55	-115.271439818798\\
62.5666666666667	-115.023068685466\\
62.5833333333333	-113.050792729982\\
62.6	-114.287020715741\\
62.6166666666667	-110.799189443684\\
62.6333333333333	-107.000019978499\\
62.65	-107.443397632134\\
62.6666666666667	-106.123182887712\\
62.6833333333333	-105.641878398892\\
62.7	-106.306651327193\\
62.7166666666667	-104.483975317834\\
62.7333333333333	-105.097577473157\\
62.75	-103.392859968073\\
62.7666666666667	-103.012158727574\\
62.7833333333333	-103.815986238016\\
62.8	-103.218670417222\\
62.8166666666667	-103.351140078515\\
62.8333333333333	-104.069376497236\\
62.85	-103.250427607543\\
62.8666666666667	-102.988582322647\\
62.8833333333333	-102.914246303019\\
62.9	-103.141114191974\\
62.9166666666667	-102.653450713921\\
62.9333333333333	-102.691217948391\\
62.95	-101.996511445204\\
62.9666666666667	-102.066205719677\\
62.9833333333333	-101.62997413598\\
63	-100.902052177358\\
63.0166666666667	-100.23771696448\\
63.0333333333333	-99.3625872199495\\
63.05	-99.9969324188787\\
63.0666666666667	-99.6616303607623\\
63.0833333333333	-99.6667080310093\\
63.1	-99.1659811537892\\
63.1166666666667	-99.1819371711358\\
63.1333333333333	-98.5693739079339\\
63.15	-98.7197167638416\\
63.1666666666667	-98.7115656960685\\
63.1833333333333	-98.6392609961923\\
63.2	-98.0030446023776\\
63.2166666666667	-98.6321182149569\\
63.2333333333333	-98.8195383394099\\
63.25	-99.050214991738\\
63.2666666666667	-98.514281920275\\
63.2833333333333	-98.1138741988555\\
63.3	-97.6506884061494\\
63.3166666666667	-97.2807897342737\\
63.3333333333333	-96.4292913501295\\
63.35	-96.3103198234963\\
63.3666666666667	-96.0329489725\\
63.3833333333333	-95.5277399096824\\
63.4	-95.2424631715608\\
63.4166666666667	-94.8903109732684\\
63.4333333333333	-95.1774443014208\\
63.45	-95.5626222745041\\
63.4666666666667	-95.7735296164453\\
63.4833333333333	-95.410585951772\\
63.5	-95.1337142922168\\
63.5166666666667	-95.7685338085504\\
63.5333333333333	-96.3195688402403\\
63.55	-95.8811615237923\\
63.5666666666667	-95.873330193522\\
63.5833333333333	-96.0176919543614\\
63.6	-95.707196053345\\
63.6166666666667	-95.0605833500297\\
63.6333333333333	-94.9913004428408\\
63.65	-95.1583264036248\\
63.6666666666667	-95.3044470662638\\
63.6833333333333	-95.41994524247\\
63.7	-95.6816146723353\\
63.7166666666667	-95.7147390273282\\
63.7333333333333	-95.32641566973\\
63.75	-95.5183423249893\\
63.7666666666667	-95.6834869670502\\
63.7833333333333	-95.8567303994048\\
63.8	-96.2592890893461\\
63.8166666666667	-96.1532160250162\\
63.8333333333333	-96.2702018303509\\
63.85	-96.245926187685\\
63.8666666666667	-96.2064640887029\\
63.8833333333333	-96.3154129030706\\
63.9	-96.2482085057432\\
63.9166666666667	-96.3421323721618\\
63.9333333333333	-96.4899844640211\\
63.95	-96.9248603233349\\
63.9666666666667	-96.9959613702391\\
63.9833333333333	-96.8704470321707\\
64	-97.0454672678715\\
64.0166666666667	-96.5017001067842\\
64.0333333333333	-96.5240994958694\\
64.05	-96.7385522824156\\
64.0666666666667	-96.571875772088\\
64.0833333333333	-96.5610135441393\\
64.1	-96.6349716898133\\
64.1166666666667	-96.8966714769076\\
64.1333333333333	-96.9229574394581\\
64.15	-97.0905501860569\\
64.1666666666667	-96.8566250103642\\
64.1833333333333	-96.7461958064662\\
64.2	-96.9348740890567\\
64.2166666666667	-97.4647226918331\\
64.2333333333333	-97.2534445490395\\
64.25	-97.2007413016101\\
64.2666666666667	-97.4565723583416\\
64.2833333333333	-97.8869959062938\\
64.3	-98.1378215025744\\
64.3166666666667	-98.4402722184876\\
64.3333333333333	-98.5747592035362\\
64.35	-99.0326904556629\\
64.3666666666667	-99.4559352264888\\
64.3833333333333	-99.4927830481058\\
64.4	-99.0329136201574\\
64.4166666666667	-100.581591131029\\
64.4333333333333	-100.577567385742\\
64.45	-100.650755376788\\
64.4666666666667	-101.149899519405\\
64.4833333333333	-103.447044966053\\
64.5	-103.118489989947\\
64.5166666666667	-103.120416102259\\
64.5333333333333	-101.829887991429\\
64.55	-102.262682931146\\
64.5666666666667	-102.269798580673\\
64.5833333333333	-102.928369129884\\
64.6	-102.771148381545\\
64.6166666666667	-102.367813635293\\
64.6333333333333	-102.46586665276\\
64.65	-101.475425863736\\
64.6666666666667	-101.094587992794\\
64.6833333333333	-101.392281609687\\
64.7	-101.64415522847\\
64.7166666666667	-102.175587575966\\
64.7333333333333	-102.42693338932\\
64.75	-101.907041785706\\
64.7666666666667	-101.826290349776\\
64.7833333333333	-100.77003260592\\
64.8	-101.200800009974\\
64.8166666666667	-101.492507331414\\
64.8333333333333	-101.607338038638\\
64.85	-100.930319721621\\
64.8666666666667	-101.325567460471\\
64.8833333333333	-102.533688596537\\
64.9	-102.698248339169\\
64.9166666666667	-102.12309936205\\
64.9333333333333	-102.35860084816\\
64.95	-102.188188494137\\
64.9666666666667	-102.285419652053\\
64.9833333333333	-100.984357094679\\
65	-100.711618665688\\
65.0166666666667	-100.400653422438\\
65.0333333333333	-100.146728741898\\
65.05	-99.5516680865651\\
65.0666666666667	-100.047986750035\\
65.0833333333333	-100.470039825235\\
65.1	-99.8757560641527\\
65.1166666666667	-99.4852735952449\\
65.1333333333333	-99.5261491329511\\
65.15	-99.5635527318672\\
65.1666666666667	-99.5599241056664\\
65.1833333333333	-99.9608928038293\\
65.2	-99.3652337638641\\
65.2166666666667	-99.2736042870552\\
65.2333333333333	-99.8473062765984\\
65.25	-100.078879352707\\
65.2666666666667	-99.7657048060412\\
65.2833333333333	-99.4165804470966\\
65.3	-98.9660428095823\\
65.3166666666667	-99.3933439819365\\
65.3333333333333	-99.7128522885325\\
65.35	-99.8050522419556\\
65.3666666666667	-99.8724833476235\\
65.3833333333333	-99.8087525833679\\
65.4	-99.8116531402308\\
65.4166666666667	-99.739223857753\\
65.4333333333333	-99.8739160115611\\
65.45	-99.0800907784159\\
65.4666666666667	-99.4653892509165\\
65.4833333333333	-99.9086851456559\\
65.5	-99.6450736102044\\
65.5166666666667	-99.3950878247357\\
65.5333333333333	-99.4116702435309\\
65.55	-99.5021075381622\\
65.5666666666667	-99.3457317310597\\
65.5833333333333	-99.4036393526671\\
65.6	-99.2410705072208\\
65.6166666666667	-98.9250212423535\\
65.6333333333333	-99.0851753325151\\
65.65	-99.0379467678113\\
65.6666666666667	-98.9820600003146\\
65.6833333333333	-99.4969870399825\\
65.7	-99.3961007929587\\
65.7166666666667	-99.4588683212137\\
65.7333333333333	-99.4753277165549\\
65.75	-99.9892755197209\\
65.7666666666667	-99.7735064614283\\
65.7833333333333	-99.557212607177\\
65.8	-99.4217534063654\\
65.8166666666667	-98.909940325765\\
65.8333333333333	-98.9655039090651\\
65.85	-99.0680586807811\\
65.8666666666667	-99.4141970633136\\
65.8833333333333	-99.2341010103634\\
65.9	-99.2430336997324\\
65.9166666666667	-99.3420159440559\\
65.9333333333333	-99.0817406769785\\
65.95	-98.9792057676773\\
65.9666666666667	-98.7704824722389\\
65.9833333333333	-99.5779973376206\\
66	-98.9741629543454\\
66.0166666666667	-98.9653590208802\\
66.0333333333333	-98.8190758236228\\
66.05	-98.8976681870652\\
66.0666666666667	-99.0356982744656\\
66.0833333333333	-99.2917434158295\\
66.1	-99.1678263871515\\
66.1166666666667	-99.198798332601\\
66.1333333333333	-99.4537460792676\\
66.15	-99.6543606329168\\
66.1666666666667	-99.7972723121479\\
66.1833333333333	-99.7273905033727\\
66.2	-100.175322101462\\
66.2166666666667	-100.307395601294\\
66.2333333333333	-100.421694633124\\
66.25	-100.830861681085\\
66.2666666666667	-100.946355955165\\
66.2833333333333	-101.233710303419\\
66.3	-101.270237293851\\
66.3166666666667	-101.474906074009\\
66.3333333333333	-101.651630941836\\
66.35	-102.126784527373\\
66.3666666666667	-102.008287484751\\
66.3833333333333	-102.707034237658\\
66.4	-103.232510120531\\
66.4166666666667	-102.975424915394\\
66.4333333333333	-103.054471787412\\
66.45	-103.235517656434\\
66.4666666666667	-103.533749919923\\
66.4833333333333	-103.525421037674\\
66.5	-103.803847969143\\
66.5166666666667	-103.463559943556\\
66.5333333333333	-104.508703437079\\
66.55	-105.232966924774\\
66.5666666666667	-105.123447459874\\
66.5833333333333	-105.363474738527\\
66.6	-106.244586222752\\
66.6166666666667	-106.172419044131\\
66.6333333333333	-106.098309846772\\
66.65	-106.818203350077\\
66.6666666666667	-107.31533161888\\
};
\addplot [color=mycolor3, dashed,line width=0.7pt, forget plot]
  table[row sep=crcr]{%
66.6666666666667	-107.31533161888\\
66.6833333333333	-107.041451459941\\
66.7	-107.096067726296\\
66.7166666666667	-107.691385266922\\
66.7333333333333	-107.36773514841\\
66.75	-108.621541494321\\
66.7666666666667	-108.998486488675\\
66.7833333333333	-107.823783860534\\
66.8	-106.879970813417\\
66.8166666666667	-106.312344673302\\
66.8333333333333	-106.583714006374\\
66.85	-106.728648048011\\
66.8666666666667	-106.28079609742\\
66.8833333333333	-106.665506362819\\
66.9	-106.687367694854\\
66.9166666666667	-107.032631865939\\
66.9333333333333	-106.74976197256\\
66.95	-106.299727256273\\
66.9666666666667	-107.124243609209\\
66.9833333333333	-106.757131346473\\
67	-106.35148547758\\
67.0166666666667	-106.414288603303\\
67.0333333333333	-106.350526024413\\
67.05	-107.542131941802\\
67.0666666666667	-107.425625361975\\
67.0833333333333	-106.604577718483\\
67.1	-106.014749290979\\
67.1166666666667	-105.653947471055\\
67.1333333333333	-106.405126176182\\
67.15	-107.157644604706\\
67.1666666666667	-107.257731230487\\
67.1833333333333	-107.465131847093\\
67.2	-108.265857195713\\
67.2166666666667	-107.325490723557\\
67.2333333333333	-107.170615625386\\
67.25	-107.045681756067\\
67.2666666666667	-107.217669524142\\
67.2833333333333	-106.613045468442\\
67.3	-107.39319577906\\
67.3166666666667	-107.715045798884\\
67.3333333333333	-107.460833922087\\
67.35	-107.922130426836\\
67.3666666666667	-107.870476205438\\
67.3833333333333	-107.421281494741\\
67.4	-107.120073798229\\
67.4166666666667	-107.052432931725\\
67.4333333333333	-107.544420382991\\
67.45	-107.698040546617\\
67.4666666666667	-107.977691986634\\
67.4833333333333	-107.844435588345\\
67.5	-108.799318391268\\
67.5166666666667	-108.280344404643\\
67.5333333333333	-108.147420746618\\
67.55	-108.396860867454\\
67.5666666666667	-108.776081618264\\
67.5833333333333	-108.686561303184\\
67.6	-107.89483526066\\
67.6166666666667	-107.78280733437\\
67.6333333333333	-108.08498784714\\
67.65	-107.759360651806\\
67.6666666666667	-109.215074083663\\
67.6833333333333	-107.851882074057\\
67.7	-107.621602286731\\
67.7166666666667	-108.792743560939\\
67.7333333333333	-110.005982611769\\
67.75	-110.09596946574\\
67.7666666666667	-110.195450658863\\
67.7833333333333	-110.989166213505\\
67.8	-111.553028080937\\
67.8166666666667	-112.791285018417\\
67.8333333333333	-113.23732278464\\
67.85	-112.504232307083\\
67.8666666666667	-112.297023191695\\
67.8833333333333	-111.457548464998\\
67.9	-112.427129080489\\
67.9166666666667	-111.896202089744\\
67.9333333333333	-111.300806131484\\
67.95	-111.335851295511\\
67.9666666666667	-111.753183721437\\
67.9833333333333	-111.70895880531\\
68	-111.68347110575\\
68.0166666666667	-112.498080966671\\
68.0333333333333	-112.345020457111\\
68.05	-112.206596856552\\
68.0666666666667	-113.035720130453\\
68.0833333333333	-112.143963116433\\
68.1	-112.662091016769\\
68.1166666666667	-113.063509030638\\
68.1333333333333	-112.303753082051\\
68.15	-111.870572244773\\
68.1666666666667	-112.318512766636\\
68.1833333333333	-113.046431056259\\
68.2	-113.472809223538\\
68.2166666666667	-112.863700559738\\
68.2333333333333	-112.533600983185\\
68.25	-112.636544372924\\
68.2666666666667	-110.962737555055\\
68.2833333333333	-111.180413663566\\
68.3	-111.132043808369\\
68.3166666666667	-112.155152869203\\
68.3333333333333	-112.561632371742\\
68.35	-113.024369807125\\
68.3666666666667	-112.734641463513\\
68.3833333333333	-112.365812677618\\
68.4	-112.632019495911\\
68.4166666666667	-112.340867511236\\
68.4333333333333	-111.377980393414\\
68.45	-110.97288487984\\
68.4666666666667	-110.693050010833\\
68.4833333333333	-110.763882398704\\
68.5	-110.265410416455\\
68.5166666666667	-110.215540865063\\
68.5333333333333	-109.308259400497\\
68.55	-109.294619277428\\
68.5666666666667	-109.08757410691\\
68.5833333333333	-109.240109924221\\
68.6	-110.941326767291\\
68.6166666666667	-111.102653882524\\
68.6333333333333	-111.121966047686\\
68.65	-111.273970818089\\
68.6666666666667	-111.88618527475\\
68.6833333333333	-112.027168832692\\
68.7	-112.554821533194\\
68.7166666666667	-112.228796211497\\
68.7333333333333	-111.944946830866\\
68.75	-112.80328936233\\
68.7666666666667	-112.853254099483\\
68.7833333333333	-113.637577715802\\
68.8	-113.051707690338\\
68.8166666666667	-113.471573155079\\
68.8333333333333	-113.551262903833\\
68.85	-113.7859799512\\
68.8666666666667	-113.21974748939\\
68.8833333333333	-113.305800278027\\
68.9	-113.517586861707\\
68.9166666666667	-112.901347023932\\
68.9333333333333	-112.901186268612\\
68.95	-113.279814645357\\
68.9666666666667	-113.44049915718\\
68.9833333333333	-113.363146888845\\
69	-113.210043670521\\
69.0166666666667	-113.059233953204\\
69.0333333333333	-112.961744915263\\
69.05	-112.773662024306\\
69.0666666666667	-114.028084229473\\
69.0833333333333	-112.917003560308\\
69.1	-112.652207056172\\
69.1166666666667	-111.596581543996\\
69.1333333333333	-110.466268985954\\
69.15	-110.356435264797\\
69.1666666666667	-110.533463093675\\
69.1833333333333	-111.631005552287\\
69.2	-111.33162449091\\
69.2166666666667	-111.349192288976\\
69.2333333333333	-111.236843341288\\
69.25	-110.88522945233\\
69.2666666666667	-110.664272389439\\
69.2833333333333	-111.326341350882\\
69.3	-110.654490422044\\
69.3166666666667	-110.316301700162\\
69.3333333333333	-110.740176731835\\
69.35	-110.798592626387\\
69.3666666666667	-110.351560650932\\
69.3833333333333	-111.270480455722\\
69.4	-111.460485459918\\
69.4166666666667	-112.102265287467\\
69.4333333333333	-112.282593381726\\
69.45	-112.237703013797\\
69.4666666666667	-112.121233892247\\
69.4833333333333	-111.259030040701\\
69.5	-111.425611495447\\
69.5166666666667	-111.205711312863\\
69.5333333333333	-110.714911170154\\
69.55	-110.599148462298\\
69.5666666666667	-110.345542031342\\
69.5833333333333	-110.678613376019\\
69.6	-110.308054011956\\
69.6166666666667	-110.540018662366\\
69.6333333333333	-110.021177570275\\
69.65	-110.766513852799\\
69.6666666666667	-110.697653481679\\
69.6833333333333	-111.570237972756\\
69.7	-111.047610237436\\
69.7166666666667	-111.750035214676\\
69.7333333333333	-111.17689549704\\
69.75	-111.562609923891\\
69.7666666666667	-112.030890051191\\
69.7833333333333	-111.940961335562\\
69.8	-112.108239252423\\
69.8166666666667	-111.823172544898\\
69.8333333333333	-111.894624698654\\
69.85	-112.284252258399\\
69.8666666666667	-112.581592191225\\
69.8833333333333	-112.299900518407\\
69.9	-112.426341967602\\
69.9166666666667	-112.97635878883\\
69.9333333333333	-112.658425902849\\
69.95	-112.789132115954\\
69.9666666666667	-113.082191998589\\
69.9833333333333	-113.309379751702\\
70	-113.972980740753\\
70.0166666666667	-113.904831249217\\
70.0333333333333	-113.286642542774\\
70.05	-113.487410133056\\
70.0666666666667	-113.46497353086\\
70.0833333333333	-113.444494973886\\
70.1	-113.292227413818\\
70.1166666666667	-113.277039611765\\
70.1333333333333	-113.636138672308\\
70.15	-113.243791501133\\
70.1666666666667	-113.308836495669\\
70.1833333333333	-113.568652460034\\
70.2	-113.647662400805\\
70.2166666666667	-113.997381943363\\
70.2333333333333	-113.935565223817\\
70.25	-113.248861901503\\
70.2666666666667	-113.082538174939\\
70.2833333333333	-113.952873253585\\
70.3	-114.605644214789\\
70.3166666666667	-114.162368712438\\
70.3333333333333	-113.948847789741\\
70.35	-114.032539930974\\
70.3666666666667	-114.673472047479\\
70.3833333333333	-114.622729778981\\
70.4	-114.979019385011\\
70.4166666666667	-114.451654397353\\
70.4333333333333	-114.060441290694\\
70.45	-113.839425572314\\
70.4666666666667	-113.820537621467\\
70.4833333333333	-113.491404753037\\
70.5	-113.655437135888\\
70.5166666666667	-113.388055230297\\
70.5333333333333	-113.074632216165\\
70.55	-113.01581207237\\
70.5666666666667	-112.72902693125\\
70.5833333333333	-113.204781415733\\
70.6	-112.795204106477\\
70.6166666666667	-112.774047654581\\
70.6333333333333	-112.553572226598\\
70.65	-112.60439412274\\
70.6666666666667	-112.396867919262\\
70.6833333333333	-112.718603833283\\
70.7	-112.602513996395\\
70.7166666666667	-112.471894101801\\
70.7333333333333	-112.31726551114\\
70.75	-112.473255306171\\
70.7666666666667	-112.720957570629\\
70.7833333333333	-113.487263795437\\
70.8	-112.975261629841\\
70.8166666666667	-113.122972412821\\
70.8333333333333	-113.222775245614\\
70.85	-113.218366030068\\
70.8666666666667	-113.393093328042\\
70.8833333333333	-113.312848006155\\
70.9	-113.475490068951\\
70.9166666666667	-113.538319382227\\
70.9333333333333	-114.228141569709\\
70.95	-114.082594396394\\
70.9666666666667	-113.864284683849\\
70.9833333333333	-113.685381333904\\
71	-113.475568280061\\
71.0166666666667	-113.563352408257\\
71.0333333333333	-113.714110426283\\
71.05	-113.590940883791\\
71.0666666666667	-113.037366467116\\
71.0833333333333	-112.910615600733\\
71.1	-113.452176370707\\
71.1166666666667	-112.980774127041\\
71.1333333333333	-113.019364063612\\
71.15	-113.189939550715\\
71.1666666666667	-112.930599464551\\
71.1833333333333	-112.967700295968\\
71.2	-113.219311128439\\
71.2166666666667	-113.244921064357\\
71.2333333333333	-113.34187534844\\
71.25	-113.3178188223\\
71.2666666666667	-113.441205177274\\
71.2833333333333	-113.767854512001\\
71.3	-113.75070688646\\
71.3166666666667	-113.482019958248\\
71.3333333333333	-113.679520860461\\
71.35	-113.877634547162\\
71.3666666666667	-113.918182486019\\
71.3833333333333	-113.807027981337\\
71.4	-113.731498275104\\
71.4166666666667	-113.907296739652\\
71.4333333333333	-113.869781399754\\
71.45	-113.671003889245\\
71.4666666666667	-113.72410300215\\
71.4833333333333	-113.584878694946\\
71.5	-113.53521880692\\
71.5166666666667	-113.429416513825\\
71.5333333333333	-113.663216785826\\
71.55	-113.77347351877\\
71.5666666666667	-113.803804056852\\
71.5833333333333	-113.451546938863\\
71.6	-113.559624250911\\
71.6166666666667	-114.072131372451\\
71.6333333333333	-114.283199207425\\
71.65	-114.779341976562\\
71.6666666666667	-114.678632587517\\
71.6833333333333	-114.96313586886\\
71.7	-114.846302180028\\
71.7166666666667	-115.056963266323\\
71.7333333333333	-115.193885711258\\
71.75	-115.434661539572\\
71.7666666666667	-115.292185527792\\
71.7833333333333	-115.539999938464\\
71.8	-115.816773013981\\
71.8166666666667	-116.715086140826\\
71.8333333333333	-116.682046600053\\
71.85	-116.691122402626\\
71.8666666666667	-116.610040898877\\
71.8833333333333	-117.202661802292\\
71.9	-117.126796374412\\
71.9166666666667	-116.973154208467\\
71.9333333333333	-116.741032940366\\
71.95	-116.932309058164\\
71.9666666666667	-116.788581308519\\
71.9833333333333	-118.087169647889\\
72	-117.780135983758\\
72.0166666666667	-118.060982798009\\
72.0333333333333	-118.95998406921\\
72.05	-119.506593498042\\
72.0666666666667	-120.217123644243\\
72.0833333333333	-121.150541208113\\
72.1	-119.388126895313\\
72.1166666666667	-119.265031306867\\
72.1333333333333	-119.198782037131\\
72.15	-119.18808917443\\
72.1666666666667	-119.689538086268\\
72.1833333333333	-118.966933387718\\
72.2	-118.92294387141\\
72.2166666666667	-118.69228703406\\
72.2333333333333	-118.40015348648\\
72.25	-118.066800101628\\
72.2666666666667	-116.684057759221\\
72.2833333333333	-117.248184497638\\
72.3	-117.910352879406\\
72.3166666666667	-117.852400709376\\
72.3333333333333	-117.923012400207\\
72.35	-117.697381105078\\
72.3666666666667	-118.281453180668\\
72.3833333333333	-118.15451817928\\
72.4	-116.983930981516\\
72.4166666666667	-117.191421577691\\
72.4333333333333	-117.1160911297\\
72.45	-116.207639300721\\
72.4666666666667	-116.339127337391\\
72.4833333333333	-116.066183093768\\
72.5	-116.211526873681\\
72.5166666666667	-115.786152355667\\
72.5333333333333	-116.161953316731\\
72.55	-116.30228759168\\
72.5666666666667	-115.221510642265\\
72.5833333333333	-114.901417214906\\
72.6	-114.696110822383\\
72.6166666666667	-114.387518448508\\
72.6333333333333	-114.743541095794\\
72.65	-115.04389633399\\
72.6666666666667	-115.127071303588\\
72.6833333333333	-114.743837999043\\
72.7	-114.140730617476\\
72.7166666666667	-114.246774539858\\
72.7333333333333	-114.415472554772\\
72.75	-113.917674125594\\
72.7666666666667	-114.258393432253\\
72.7833333333333	-114.974916164119\\
72.8	-114.266287346836\\
72.8166666666667	-114.137930351223\\
72.8333333333333	-114.2944327921\\
72.85	-114.716848382625\\
72.8666666666667	-115.142980361844\\
72.8833333333333	-114.960869445966\\
72.9	-114.841210129917\\
72.9166666666667	-114.719155181581\\
72.9333333333333	-114.894346243499\\
72.95	-115.39850738128\\
72.9666666666667	-115.647847826142\\
72.9833333333333	-114.674627954028\\
73	-114.757150863417\\
73.0166666666667	-113.995215942125\\
73.0333333333333	-113.355539715711\\
73.05	-114.180708181287\\
73.0666666666667	-113.463639339149\\
73.0833333333333	-113.843400903885\\
73.1	-114.425396380385\\
73.1166666666667	-114.156424641047\\
73.1333333333333	-114.571355787905\\
73.15	-114.576470922778\\
73.1666666666667	-115.954399989978\\
73.1833333333333	-115.574538744181\\
73.2	-115.754144407666\\
73.2166666666667	-115.663105271058\\
73.2333333333333	-117.686209981035\\
73.25	-117.254760566391\\
73.2666666666667	-116.940232042772\\
73.2833333333333	-118.327313953588\\
73.3	-116.662595589745\\
73.3166666666667	-116.161119221619\\
73.3333333333333	-115.616089190212\\
73.35	-115.454484614988\\
73.3666666666667	-116.730622820688\\
73.3833333333333	-116.671318082425\\
73.4	-116.381827092095\\
73.4166666666667	-117.686670112787\\
73.4333333333333	-116.075450958217\\
73.45	-116.839774670366\\
73.4666666666667	-117.10049280275\\
73.4833333333333	-117.292698755603\\
73.5	-119.882759148471\\
73.5166666666667	-121.534426703541\\
73.5333333333333	-121.170615830377\\
73.55	-120.049298865279\\
73.5666666666667	-120.327152349999\\
73.5833333333333	-119.609430400714\\
73.6	-118.740885577467\\
73.6166666666667	-120.06705932439\\
73.6333333333333	-117.141823580524\\
73.65	-116.748682079188\\
73.6666666666667	-117.355019554959\\
73.6833333333333	-117.441181572992\\
73.7	-118.49911916441\\
73.7166666666667	-118.969363869124\\
73.7333333333333	-119.001662133741\\
73.75	-118.652030819427\\
73.7666666666667	-117.623454878067\\
73.7833333333333	-119.395137281708\\
73.8	-123.743120006865\\
73.8166666666667	-122.4424435266\\
73.8333333333333	-120.568211005674\\
73.85	-122.397446407293\\
73.8666666666667	-127.573900073408\\
73.8833333333333	-130.080246137229\\
73.9	-130.734117076086\\
73.9166666666667	-127.889637029069\\
73.9333333333333	-121.926934748591\\
73.95	-121.219285208776\\
73.9666666666667	-121.199405021437\\
73.9833333333333	-119.524563238114\\
74	-120.023448808525\\
74.0166666666667	-117.928448992527\\
74.0333333333333	-120.224311000688\\
74.05	-120.790487161435\\
74.0666666666667	-124.486458430985\\
74.0833333333333	-125.387691941755\\
74.1	-122.935014063291\\
74.1166666666667	-121.610908434908\\
74.1333333333333	-118.728583993765\\
74.15	-117.108565850812\\
74.1666666666667	-117.676853214369\\
74.1833333333333	-118.743049111549\\
74.2	-117.866342824713\\
74.2166666666667	-117.926550713833\\
74.2333333333333	-120.38310959991\\
74.25	-121.365981435822\\
74.2666666666667	-121.924339772268\\
74.2833333333333	-121.296140861926\\
74.3	-121.965998845793\\
74.3166666666667	-120.679309969674\\
74.3333333333333	-118.690416004132\\
74.35	-117.855348712265\\
74.3666666666667	-115.777667029386\\
74.3833333333333	-117.284656039666\\
74.4	-119.618441603001\\
74.4166666666667	-120.047378247998\\
74.4333333333333	-117.501815161237\\
74.45	-119.262502320609\\
74.4666666666667	-120.125760359175\\
74.4833333333333	-119.996940224805\\
74.5	-121.991290867812\\
74.5166666666667	-122.44887232085\\
74.5333333333333	-129.166137998751\\
74.55	-122.638501045754\\
74.5666666666667	-122.640865796853\\
74.5833333333333	-118.791305236178\\
74.6	-116.901308114115\\
74.6166666666667	-117.663262111092\\
74.6333333333333	-113.678687102486\\
74.65	-116.922563003547\\
74.6666666666667	-118.291746443719\\
74.6833333333333	-116.990659588296\\
74.7	-114.892341191985\\
74.7166666666667	-115.311452610531\\
74.7333333333333	-117.910913326528\\
74.75	-116.954171379585\\
74.7666666666667	-121.678875191279\\
74.7833333333333	-123.01077674707\\
74.8	-125.074208055441\\
74.8166666666667	-120.936640288488\\
74.8333333333333	-117.735202462386\\
74.85	-119.888488331851\\
74.8666666666667	-119.830609068871\\
74.8833333333333	-126.624499775633\\
74.9	-121.136426376809\\
74.9166666666667	-119.138423463473\\
74.9333333333333	-123.632061720793\\
74.95	-122.507766901283\\
74.9666666666667	-123.478067964619\\
74.9833333333333	-119.907339699772\\
75	-121.870365891782\\
75.0166666666667	-120.379568708957\\
75.0333333333333	-117.329018065862\\
75.05	-115.183199052049\\
75.0666666666667	-111.565303196101\\
75.0833333333333	-115.172934464338\\
75.1	-115.054232478173\\
75.1166666666667	-113.889993735286\\
75.1333333333333	-112.180147937232\\
75.15	-115.782417269188\\
75.1666666666667	-112.22187385871\\
75.1833333333333	-111.041692245498\\
75.2	-111.919769052291\\
75.2166666666667	-110.858576095681\\
75.2333333333333	-110.22341590037\\
75.25	-109.57713670591\\
75.2666666666667	-111.180487780477\\
75.2833333333333	-111.149851172903\\
75.3	-112.205739803926\\
75.3166666666667	-111.745027868214\\
75.3333333333333	-112.517843622276\\
75.35	-111.590204789946\\
75.3666666666667	-112.09682588309\\
75.3833333333333	-111.708999440947\\
75.4	-110.776749581108\\
75.4166666666667	-109.265180470198\\
75.4333333333333	-111.415178239152\\
75.45	-111.409018166238\\
75.4666666666667	-111.697894922408\\
75.4833333333333	-112.862193348883\\
75.5	-114.317768571386\\
75.5166666666667	-112.26944354624\\
75.5333333333333	-111.511703642836\\
75.55	-117.218152643426\\
75.5666666666667	-115.278595636447\\
75.5833333333333	-114.326631494307\\
75.6	-108.191613437695\\
75.6166666666667	-106.711777685244\\
75.6333333333333	-105.624077545819\\
75.65	-106.548722061107\\
75.6666666666667	-107.885058833311\\
75.6833333333333	-106.227375934523\\
75.7	-106.983874343048\\
75.7166666666667	-106.992500408994\\
75.7333333333333	-105.327313460555\\
75.75	-104.343063888344\\
75.7666666666667	-102.419473730493\\
75.7833333333333	-103.253029035613\\
75.8	-101.922105997891\\
75.8166666666667	-101.052037761199\\
75.8333333333333	-100.552090064302\\
75.85	-99.6548625079598\\
75.8666666666667	-100.164872736541\\
75.8833333333333	-99.2577244939059\\
75.9	-100.307941316685\\
75.9166666666667	-99.2578067724701\\
75.9333333333333	-99.2960785229352\\
75.95	-100.789607723808\\
75.9666666666667	-100.871811765882\\
75.9833333333333	-102.066089213714\\
76	-101.155935434687\\
76.0166666666667	-101.968009846242\\
76.0333333333333	-101.487515387493\\
76.05	-102.763109024364\\
76.0666666666667	-102.772054714539\\
76.0833333333333	-100.485675764769\\
76.1	-102.722499008462\\
76.1166666666667	-100.78760641544\\
76.1333333333333	-103.514650481967\\
76.15	-104.036552092686\\
76.1666666666667	-102.210505703777\\
76.1833333333333	-102.197164260743\\
76.2	-103.052524599134\\
76.2166666666667	-100.771076081435\\
76.2333333333333	-103.308729418689\\
76.25	-101.916170058378\\
76.2666666666667	-101.687135113721\\
76.2833333333333	-101.894300224733\\
76.3	-100.790264502154\\
76.3166666666667	-103.478330479484\\
76.3333333333333	-107.163888330184\\
76.35	-119.221893038648\\
76.3666666666667	-111.223400797385\\
76.3833333333333	-106.766214852679\\
76.4	-105.570990127469\\
76.4166666666667	-103.189745646556\\
76.4333333333333	-101.550456999207\\
76.45	-103.842560735172\\
76.4666666666667	-101.684308954481\\
76.4833333333333	-103.852477650341\\
76.5	-102.157630300371\\
76.5166666666667	-104.80177080725\\
76.5333333333333	-104.482610115715\\
76.55	-105.887125631685\\
76.5666666666667	-105.283791618105\\
76.5833333333333	-113.962129419024\\
76.6	-109.437770304544\\
76.6166666666667	-110.946600270891\\
76.6333333333333	-106.834425224907\\
76.65	-102.91839786346\\
76.6666666666667	-98.3768532825583\\
76.6833333333333	-101.608284544683\\
76.7	-103.336479661259\\
76.7166666666667	-105.649450945993\\
76.7333333333333	-104.232304588091\\
76.75	-104.331837655036\\
76.7666666666667	-102.6654685764\\
76.7833333333333	-101.703985560032\\
76.8	-100.593064959972\\
76.8166666666667	-97.4191472181696\\
76.8333333333333	-97.805153201734\\
76.85	-95.7200542519415\\
76.8666666666667	-97.5862570520817\\
76.8833333333333	-98.1652123891701\\
76.9	-101.812957995168\\
76.9166666666667	-99.8994921310061\\
76.9333333333333	-96.3770472233058\\
76.95	-98.5582455313365\\
76.9666666666667	-95.8121111670467\\
76.9833333333333	-93.3822781153499\\
77	-91.0855410536027\\
77.0166666666667	-90.7108498740436\\
77.0333333333333	-91.4041066725598\\
77.05	-89.9682918899851\\
77.0666666666667	-89.7702981112098\\
77.0833333333333	-88.5255398248985\\
77.1	-88.1190909920318\\
77.1166666666667	-89.4046836561406\\
77.1333333333333	-90.413432262515\\
77.15	-90.3588646936471\\
77.1666666666667	-90.9205924199677\\
77.1833333333333	-92.2584586777902\\
77.2	-90.9661030177449\\
77.2166666666667	-93.1514786221404\\
77.2333333333333	-91.1751349438104\\
77.25	-93.1431272003447\\
77.2666666666667	-92.8393237375626\\
77.2833333333333	-98.3635181025057\\
77.3	-94.761047614353\\
77.3166666666667	-94.5032465761419\\
77.3333333333333	-90.7639431285856\\
77.35	-90.4126506734758\\
77.3666666666667	-90.0000447667207\\
77.3833333333333	-89.0903805358707\\
77.4	-88.4878330345057\\
77.4166666666667	-88.8075921627407\\
77.4333333333333	-90.1182270734729\\
77.45	-90.4410624861208\\
77.4666666666667	-87.8164996572696\\
77.4833333333333	-87.5177837082249\\
77.5	-87.1062947914549\\
77.5166666666667	-88.8968980970278\\
77.5333333333333	-88.780759866209\\
77.55	-88.402378155168\\
77.5666666666667	-87.7823597402962\\
77.5833333333333	-90.7877766308086\\
77.6	-89.9756869756391\\
77.6166666666667	-93.9705476824799\\
77.6333333333333	-93.4982295498625\\
77.65	-89.6052055141504\\
77.6666666666667	-88.7699517279263\\
77.6833333333333	-91.2996407587314\\
77.7	-88.8425454128742\\
77.7166666666667	-87.3182809121554\\
77.7333333333333	-86.6963717182858\\
77.75	-87.5644882179062\\
77.7666666666667	-88.1068893192087\\
77.7833333333333	-88.9978473375754\\
77.8	-93.7710741019787\\
77.8166666666667	-88.5494928290135\\
77.8333333333333	-91.9425321394075\\
77.85	-95.9628902455017\\
77.8666666666667	-98.4288538895263\\
77.8833333333333	-92.912571419048\\
77.9	-92.6659823879774\\
77.9166666666667	-90.0074476729382\\
77.9333333333333	-93.8275884723194\\
77.95	-92.7877581368747\\
77.9666666666667	-91.8330018427173\\
77.9833333333333	-87.6232128950522\\
78	-88.8872543478631\\
78.0166666666667	-89.7233092593597\\
78.0333333333333	-85.9594321368911\\
78.05	-83.0903192654161\\
78.0666666666667	-82.8293578759555\\
78.0833333333333	-83.0642874409224\\
78.1	-83.2946314927183\\
78.1166666666667	-85.3765656065729\\
78.1333333333333	-86.5238224018315\\
78.15	-85.5353137061806\\
78.1666666666667	-83.7380354313662\\
78.1833333333333	-81.4195137588559\\
78.2	-81.8944492609761\\
78.2166666666667	-80.6642369742346\\
78.2333333333333	-78.6295398701661\\
78.25	-79.1667238039731\\
78.2666666666667	-78.1644384374027\\
78.2833333333333	-79.4870535752657\\
78.3	-78.1834849366944\\
78.3166666666667	-79.4507893831394\\
78.3333333333333	-79.8303166003484\\
78.35	-80.7718710331246\\
78.3666666666667	-83.0485469178569\\
78.3833333333333	-82.7926320872867\\
78.4	-84.1490832328044\\
78.4166666666667	-80.4759717552589\\
78.4333333333333	-80.5864244815384\\
78.45	-79.8449489189661\\
78.4666666666667	-79.3811632529096\\
78.4833333333333	-78.2801047979882\\
78.5	-77.5261847184746\\
78.5166666666667	-77.717156103992\\
78.5333333333333	-75.6651182932132\\
78.55	-75.2567597095753\\
78.5666666666667	-75.4211424950348\\
78.5833333333333	-74.0700194712801\\
78.6	-74.7337888445722\\
78.6166666666667	-74.7628415518846\\
78.6333333333333	-74.0486510097031\\
78.65	-73.7291005115306\\
78.6666666666667	-73.4342910569703\\
78.6833333333333	-73.3283576668733\\
78.7	-73.9526899955179\\
78.7166666666667	-74.9365293609968\\
78.7333333333333	-76.4856932135763\\
78.75	-76.5506115437609\\
78.7666666666667	-76.6194298408212\\
78.7833333333333	-76.6922709782691\\
78.8	-76.7692632497917\\
78.8166666666667	-76.8505409121606\\
78.8333333333333	-76.9362447588634\\
78.85	-77.0265227279231\\
78.8666666666667	-77.1215305475321\\
78.8833333333333	-77.2214324232455\\
78.9	-77.3264017705802\\
78.9166666666667	-77.4366219968532\\
78.9333333333333	-77.552287335996\\
78.95	-77.6736037398558\\
78.9666666666667	-77.8007898289521\\
78.9833333333333	-77.9340779048884\\
79	-78.0737150253402\\
79.0166666666667	-78.2199641406161\\
79.0333333333333	-78.3731052880119\\
79.05	-78.5334368361261\\
79.0666666666667	-78.7012767655501\\
79.0833333333333	-78.876963964207\\
79.1	-79.0608595041442\\
79.1166666666667	-79.2533478505511\\
79.1333333333333	-79.4548379312808\\
79.15	-79.6657639638197\\
79.1666666666667	-79.8865858928171\\
79.1833333333333	-80.1177892301011\\
79.2	-80.3598840036048\\
79.2166666666667	-80.6134024020581\\
79.2333333333333	-80.8788945350209\\
79.25	-81.1569214938821\\
79.2666666666667	-81.4480445724734\\
79.2833333333333	-81.7528090502146\\
79.3	-82.0717203085298\\
79.3166666666667	-82.4052091818049\\
79.3333333333333	-82.7535822651595\\
79.35	-83.1169513395182\\
79.3666666666667	-83.495134085327\\
79.3833333333333	-83.887515894047\\
79.4	-84.2928601539394\\
79.4166666666667	-84.7090527255906\\
79.4333333333333	-85.132767329111\\
79.45	-85.5590459708393\\
79.4666666666667	-85.9808087722508\\
79.4833333333333	-86.3883497817229\\
79.5	-86.7689481279948\\
79.5166666666667	-87.1068240702869\\
79.5333333333333	-87.3837599503343\\
79.55	-87.5806927731804\\
79.5666666666667	-87.6803379718419\\
79.5833333333333	-87.6703810941774\\
79.6	-87.5462081229536\\
79.6166666666667	-87.3120234173786\\
79.6333333333333	-86.9798263076866\\
79.65	-86.5667317865952\\
79.6666666666667	-86.091774052564\\
79.6833333333333	-85.5732415490286\\
79.7	-85.0270350588255\\
79.7166666666667	-84.4660078577717\\
79.7333333333333	-83.8999865169869\\
79.75	-83.3361497197883\\
79.7666666666667	-82.7795306661633\\
79.7833333333333	-82.2335095722934\\
79.8	-81.7002370452673\\
79.8166666666667	-81.1809725839429\\
79.8333333333333	-80.676343488449\\
79.85	-80.186537293675\\
79.8666666666667	-79.7114420439255\\
79.8833333333333	-79.2507471354832\\
79.9	-78.8040150324963\\
79.9166666666667	-78.3707317867104\\
79.9333333333333	-77.9503422828761\\
79.95	-77.5422745506993\\
79.9666666666667	-77.1459562891298\\
79.9833333333333	-76.7608258666731\\
80	-71.4814450720918\\
80.0166666666667	-71.7202945552885\\
80.0333333333333	-71.9629028634801\\
80.05	-72.2094011604882\\
80.0666666666667	-72.4599279690336\\
80.0833333333333	-72.7146297469181\\
80.1	-72.9736615214379\\
80.1166666666667	-73.2371875892663\\
80.1333333333333	-73.5053822901289\\
80.15	-73.7784308638407\\
80.1666666666667	-74.0565304017774\\
80.1833333333333	-74.3398909055798\\
80.2	-74.6287364679957\\
80.2166666666667	-74.923306593199\\
80.2333333333333	-75.2238576769083\\
80.25	-75.5306646701335\\
80.2666666666667	-75.8440229546378\\
80.2833333333333	-76.1642504633524\\
80.3	-76.4916900852084\\
80.3166666666667	-76.8267124014643\\
80.3333333333333	-77.1697188099524\\
80.35	-77.5211451051554\\
80.3666666666667	-77.8814655962948\\
80.3833333333333	-78.2511978633675\\
80.4	-78.6309082733421\\
80.4166666666667	-79.0212184068607\\
80.4333333333333	-79.4228125814861\\
80.45	-79.8364467032354\\
80.4666666666667	-80.2629587370795\\
80.4833333333333	-80.7032811636057\\
80.5	-81.1584558894087\\
80.5166666666667	-81.6296522113565\\
80.5333333333333	-82.1181886119872\\
80.55	-82.6255594019146\\
80.5666666666667	-83.1534675503703\\
80.5833333333333	-83.7038654932049\\
80.6	-84.2790063326162\\
80.6166666666667	-84.8815087254793\\
80.6333333333333	-85.5144400198442\\
80.65	-86.181424030393\\
80.6666666666667	-86.8867825358458\\
80.6833333333333	-87.6357235921695\\
80.7	-88.4345958016808\\
80.7166666666667	-89.2912368673539\\
80.7333333333333	-90.2154587285536\\
80.75	-91.2197324086618\\
80.7666666666667	-92.3201647420491\\
80.7833333333333	-93.537890810012\\
80.8	-94.9010009158611\\
80.8166666666667	-96.4468914428033\\
80.8333333333333	-98.2236287910084\\
80.85	-100.282675781791\\
80.8666666666667	-102.626695551964\\
80.8833333333333	-104.970679371028\\
80.9	-106.207225632127\\
80.9166666666667	-105.288815623289\\
80.9333333333333	-103.238717048107\\
80.95	-101.178969036207\\
80.9666666666667	-99.4034370680856\\
80.9833333333333	-97.9114951321096\\
81	-96.6519793395983\\
81.0166666666667	-95.5768173690081\\
81.0333333333333	-94.648598852167\\
81.05	-93.839259560558\\
81.0666666666667	-93.1277292084575\\
81.0833333333333	-92.497995992873\\
81.1	-91.9377068534917\\
81.1166666666667	-91.4371856250976\\
81.1333333333333	-90.9887448468997\\
81.15	-90.586198540208\\
81.1666666666667	-90.2245124247431\\
81.1833333333333	-89.8995490049427\\
81.2	-89.6078790174612\\
81.2166666666667	-89.3466399821937\\
81.2333333333333	-89.1134286853539\\
81.25	-88.9062184593702\\
81.2666666666667	-90.3437984498587\\
81.2833333333333	-106.052191807534\\
81.3	-94.0349478308343\\
81.3166666666667	-110.825744704999\\
81.3333333333333	-94.5780703034143\\
81.35	-99.2756418058763\\
81.3666666666667	-99.4221728250899\\
81.3833333333333	-96.9447880001112\\
81.4	-96.8699823047305\\
81.4166666666667	-96.1004349971297\\
81.4333333333333	-91.9285684568578\\
81.45	-90.2233007956712\\
81.4666666666667	-93.6937147107323\\
81.4833333333333	-89.0565619946713\\
81.5	-84.8840173088834\\
81.5166666666667	-82.6293277914522\\
81.5333333333333	-86.5134221661248\\
81.55	-83.8876927983244\\
81.5666666666667	-84.7989158001815\\
81.5833333333333	-85.9849593606222\\
81.6	-89.4341049157376\\
81.6166666666667	-90.4211879877262\\
81.6333333333333	-84.5868266259798\\
81.65	-87.5911129826479\\
81.6666666666667	-88.8734796179249\\
81.6833333333333	-92.3995174228689\\
81.7	-103.156487592106\\
81.7166666666667	-94.5688793834222\\
81.7333333333333	-92.8314106935605\\
81.75	-96.927022298112\\
81.7666666666667	-94.3373508717433\\
81.7833333333333	-103.219542334124\\
81.8	-93.6440868547759\\
81.8166666666667	-93.6354448996819\\
81.8333333333333	-96.1312976727608\\
81.85	-94.9137470000342\\
81.8666666666667	-92.6094389220637\\
81.8833333333333	-96.8822746764332\\
81.9	-89.8204594864353\\
81.9166666666667	-92.9214749332127\\
81.9333333333333	-88.0578074029393\\
81.95	-88.2122035211782\\
81.9666666666667	-89.05607985182\\
81.9833333333333	-85.7884443462895\\
82	-84.7701989597476\\
82.0166666666667	-84.7746646223768\\
82.0333333333333	-86.7238485116227\\
82.05	-85.9671521546791\\
82.0666666666667	-88.9442196773981\\
82.0833333333333	-96.6806992847652\\
82.1	-91.7098746027048\\
82.1166666666667	-88.5311363804622\\
82.1333333333333	-91.977727093622\\
82.15	-91.7768203444588\\
82.1666666666667	-92.9506949656888\\
82.1833333333333	-92.800295005921\\
82.2	-95.7801920222614\\
82.2166666666667	-97.5861766546686\\
82.2333333333333	-93.5589720987041\\
82.25	-97.6504035628413\\
82.2666666666667	-91.8824302704381\\
82.2833333333333	-94.9667920632421\\
82.3	-93.8103982344237\\
82.3166666666667	-92.2043240713931\\
82.3333333333333	-93.6164915380917\\
82.35	-90.4317114222141\\
82.3666666666667	-93.2665809507467\\
82.3833333333333	-96.4896565105787\\
82.4	-100.426574910099\\
82.4166666666667	-96.9231752390147\\
82.4333333333333	-102.315347635045\\
82.45	-94.9614549677634\\
82.4666666666667	-91.9924428611999\\
82.4833333333333	-92.3136966053333\\
82.5	-89.7567990439034\\
82.5166666666667	-88.9010876839548\\
82.5333333333333	-88.908625735439\\
82.55	-90.4114510577286\\
82.5666666666667	-94.9755927926393\\
82.5833333333333	-91.9286929660482\\
82.6	-93.9156391131099\\
82.6166666666667	-90.9127440224555\\
82.6333333333333	-92.2563126024592\\
82.65	-92.5003067514446\\
82.6666666666667	-89.3268570347313\\
82.6833333333333	-93.6191159119403\\
82.7	-91.6512343515799\\
82.7166666666667	-94.3193243379392\\
82.7333333333333	-94.3128271608181\\
82.75	-93.8218725628032\\
82.7666666666667	-91.814755796763\\
82.7833333333333	-95.7191506110943\\
82.8	-93.9669255121325\\
82.8166666666667	-92.8976232515703\\
82.8333333333333	-93.5292027291907\\
82.85	-91.4745614558986\\
82.8666666666667	-91.6675419607072\\
82.8833333333333	-90.1537340691724\\
82.9	-90.5094461028848\\
82.9166666666667	-91.4821240228494\\
82.9333333333333	-91.6294758532419\\
82.95	-91.0710073528543\\
82.9666666666667	-93.0864698522745\\
82.9833333333333	-92.3329515918996\\
83	-91.7511166736918\\
83.0166666666667	-93.9684608700031\\
83.0333333333333	-92.4098391274776\\
83.05	-93.3802447707317\\
83.0666666666667	-92.8509747288945\\
83.0833333333333	-93.2491442821035\\
83.1	-93.1612710839538\\
83.1166666666667	-92.2417115533487\\
83.1333333333333	-95.6156606605764\\
83.15	-97.5179429462048\\
83.1666666666667	-95.1033372388786\\
83.1833333333333	-93.6126137329659\\
83.2	-94.724085777248\\
83.2166666666667	-93.8665233052726\\
83.2333333333333	-92.0125795210289\\
83.25	-91.8761923429412\\
83.2666666666667	-93.1188494199977\\
83.2833333333333	-93.5142871058716\\
83.3	-95.8261232631745\\
83.3166666666667	-98.5769393334867\\
83.3333333333333	-96.4723378150241\\
83.35	-97.1390122846965\\
83.3666666666667	-97.6433169769782\\
83.3833333333333	-96.9601232270635\\
83.4	-96.3468857125147\\
83.4166666666667	-97.2092480292684\\
83.4333333333333	-94.6610690750638\\
83.45	-96.3083030701748\\
83.4666666666667	-95.6371386560776\\
83.4833333333333	-97.167302875481\\
83.5	-99.0804659713311\\
83.5166666666667	-99.8850397593349\\
83.5333333333333	-99.3152673914583\\
83.55	-101.1148354219\\
83.5666666666667	-100.470727162319\\
83.5833333333333	-98.2034996380973\\
83.6	-98.2806173711078\\
83.6166666666667	-99.1493811809802\\
83.6333333333333	-97.9489744514976\\
83.65	-96.6269563943005\\
83.6666666666667	-97.5742267090951\\
83.6833333333333	-99.4020615206427\\
83.7	-101.972342027642\\
83.7166666666667	-101.723754057728\\
83.7333333333333	-99.6205960721209\\
83.75	-100.067372469156\\
83.7666666666667	-100.372212801642\\
83.7833333333333	-100.83290796654\\
83.8	-100.546120612355\\
83.8166666666667	-102.57841156708\\
83.8333333333333	-102.478581242777\\
83.85	-102.084501062646\\
83.8666666666667	-102.53906635101\\
83.8833333333333	-103.209026886466\\
83.9	-104.525952382885\\
83.9166666666667	-104.752490444379\\
83.9333333333333	-100.735975001627\\
83.95	-101.372422508545\\
83.9666666666667	-101.959399065321\\
83.9833333333333	-100.317254649687\\
84	-101.814771258796\\
84.0166666666667	-101.321153791273\\
84.0333333333333	-101.870383629677\\
84.05	-99.6006733682398\\
84.0666666666667	-101.067179181332\\
84.0833333333333	-100.8324013722\\
84.1	-101.044970501337\\
84.1166666666667	-100.767028036956\\
84.1333333333333	-100.813766111342\\
84.15	-101.109394009389\\
84.1666666666667	-101.3035293719\\
84.1833333333333	-103.133359049058\\
84.2	-102.928027148072\\
84.2166666666667	-101.350386797474\\
84.2333333333333	-99.1519128405078\\
84.25	-100.018378991557\\
84.2666666666667	-100.861854356736\\
84.2833333333333	-99.7675058068632\\
84.3	-98.9539342758418\\
84.3166666666667	-99.671400047951\\
84.3333333333333	-101.265259587758\\
84.35	-100.656447523755\\
84.3666666666667	-100.047147497612\\
84.3833333333333	-99.6364715823957\\
84.4	-99.9331786128848\\
84.4166666666667	-99.2582707237545\\
84.4333333333333	-98.0453574049101\\
84.45	-98.3957901751611\\
84.4666666666667	-97.1198009451071\\
84.4833333333333	-96.7001440518056\\
84.5	-96.64002211831\\
84.5166666666667	-96.7207337011366\\
84.5333333333333	-97.1869130578559\\
84.55	-96.7089325834559\\
84.5666666666667	-96.8272931112307\\
84.5833333333333	-96.628439573847\\
84.6	-96.0891221066491\\
84.6166666666667	-95.7869165489422\\
84.6333333333333	-96.2825000336646\\
84.65	-95.9155081886124\\
84.6666666666667	-96.4287090230799\\
84.6833333333333	-95.4493817122298\\
84.7	-95.5790154985964\\
84.7166666666667	-95.8753543030907\\
84.7333333333333	-95.8538755155278\\
84.75	-96.0814554364053\\
84.7666666666667	-96.229837135237\\
84.7833333333333	-96.4786882542465\\
84.8	-96.4964141291369\\
84.8166666666667	-96.8431935705605\\
84.8333333333333	-96.9953520758072\\
84.85	-96.9381333041965\\
84.8666666666667	-96.5510314383026\\
84.8833333333333	-96.9154746428219\\
84.9	-97.3015938859921\\
84.9166666666667	-96.6072469939473\\
84.9333333333333	-96.5315854661273\\
84.95	-96.5544681287663\\
84.9666666666667	-96.6953945420158\\
84.9833333333333	-96.4990502290443\\
85	-96.4286169317644\\
85.0166666666667	-96.4665721768295\\
85.0333333333333	-96.2853872954945\\
85.05	-95.8340426535516\\
85.0666666666667	-96.1758621682489\\
85.0833333333333	-96.525355448153\\
85.1	-96.5530205396325\\
85.1166666666667	-96.1523736975754\\
85.1333333333333	-96.6563169596586\\
85.15	-96.9576815205381\\
85.1666666666667	-96.8364468761431\\
85.1833333333333	-96.5993535689017\\
85.2	-96.7170454041773\\
85.2166666666667	-96.5632399379666\\
85.2333333333333	-96.9687691127628\\
85.25	-96.6620047970357\\
85.2666666666667	-96.767814468752\\
85.2833333333333	-96.4442521431599\\
85.3	-96.3349572085793\\
85.3166666666667	-96.2510756582404\\
85.3333333333333	-96.7041300670471\\
85.35	-96.7837607693782\\
85.3666666666667	-96.3853934582043\\
85.3833333333333	-96.6086377815778\\
85.4	-96.5495308578092\\
85.4166666666667	-96.4012482924843\\
85.4333333333333	-96.3491923380024\\
85.45	-95.9626566946381\\
85.4666666666667	-95.5362941981766\\
85.4833333333333	-95.5169423650208\\
85.5	-95.5231468599044\\
85.5166666666667	-95.6060730249848\\
85.5333333333333	-95.9610679894235\\
85.55	-95.6730231843391\\
85.5666666666667	-95.8195907988608\\
85.5833333333333	-95.4755065372421\\
85.6	-95.3339959387212\\
85.6166666666667	-95.1497590595297\\
85.6333333333333	-95.0179178992895\\
85.65	-95.0583929157611\\
85.6666666666667	-95.092568703918\\
85.6833333333333	-95.1733754845181\\
85.7	-95.3502558248886\\
85.7166666666667	-95.0237365661922\\
85.7333333333333	-95.1327682830883\\
85.75	-95.2778542289678\\
85.7666666666667	-95.3016697102565\\
85.7833333333333	-95.2341381603136\\
85.8	-95.3228171419998\\
85.8166666666667	-95.4893993214358\\
85.8333333333333	-95.2331196437139\\
85.85	-95.1300853660704\\
85.8666666666667	-95.1736177640153\\
85.8833333333333	-95.2426209661962\\
85.9	-95.2765353220217\\
85.9166666666667	-95.063632159806\\
85.9333333333333	-95.1761898047098\\
85.95	-95.0252280092421\\
85.9666666666667	-94.9637190557901\\
85.9833333333333	-94.7552050197867\\
86	-94.806949634036\\
86.0166666666667	-94.8048061081575\\
86.0333333333333	-94.8862750200563\\
86.05	-94.813732878842\\
86.0666666666667	-94.6849453691819\\
86.0833333333333	-94.8025451804019\\
86.1	-94.6952708638972\\
86.1166666666667	-94.6928815855199\\
86.1333333333333	-94.4757737374486\\
86.15	-94.4586423990895\\
86.1666666666667	-94.4303821850591\\
86.1833333333333	-94.3066574040752\\
86.2	-94.279823362641\\
86.2166666666667	-94.2587788277228\\
86.2333333333333	-94.3135961544016\\
86.25	-94.1308373285035\\
86.2666666666667	-94.1266007369174\\
86.2833333333333	-94.0117176468822\\
86.3	-93.9554619591673\\
86.3166666666667	-93.9578133969521\\
86.3333333333333	-93.9168420108335\\
86.35	-93.8358610395005\\
86.3666666666667	-93.7858496970344\\
86.3833333333333	-93.7353463186181\\
86.4	-93.7565480299699\\
86.4166666666667	-93.771739085736\\
86.4333333333333	-93.7681517936524\\
86.45	-93.7476606355535\\
86.4666666666667	-93.7867210969594\\
86.4833333333333	-93.7955417741547\\
86.5	-93.8362242036495\\
86.5166666666667	-93.7944352767836\\
86.5333333333333	-93.7752353692211\\
86.55	-93.7034491631513\\
86.5666666666667	-93.6674684704511\\
86.5833333333333	-93.720432631881\\
86.6	-93.6579979308496\\
86.6166666666667	-93.6881518076035\\
86.6333333333333	-93.4935938173578\\
86.65	-93.3479991570579\\
86.6666666666667	-93.3501847653162\\
86.6833333333333	-93.3604392239183\\
86.7	-93.2521674306173\\
86.7166666666667	-93.303007047974\\
86.7333333333333	-93.3453467586033\\
86.75	-93.2978483523397\\
86.7666666666667	-93.3041615614183\\
86.7833333333333	-93.2321523730057\\
86.8	-93.146163782815\\
86.8166666666667	-93.1416802318291\\
86.8333333333333	-93.0697573281802\\
86.85	-93.0938280997331\\
86.8666666666667	-92.9955873042028\\
86.8833333333333	-92.9588470456862\\
86.9	-92.9678086361038\\
86.9166666666667	-92.9483826280472\\
86.9333333333333	-92.9362189163444\\
86.95	-92.9118802273879\\
86.9666666666667	-92.8863996495794\\
86.9833333333333	-92.7970770894426\\
87	-92.8039103865337\\
87.0166666666667	-92.7403905784557\\
87.0333333333333	-92.7740071928066\\
87.05	-92.7781472665544\\
87.0666666666667	-92.7349725921063\\
87.0833333333333	-92.6734429255639\\
87.1	-92.6940934430895\\
87.1166666666667	-92.652792691747\\
87.1333333333333	-92.6060183464375\\
87.15	-92.6171020535654\\
87.1666666666667	-92.5692062470773\\
87.1833333333333	-92.5482290529796\\
87.2	-92.4966070850927\\
87.2166666666667	-92.4601180309156\\
87.2333333333333	-92.3618872190162\\
87.25	-92.3392269709862\\
87.2666666666667	-92.3394581434674\\
87.2833333333333	-92.2623924784108\\
87.3	-92.2316359997408\\
87.3166666666667	-92.1904851643594\\
87.3333333333333	-92.1257808118119\\
87.35	-92.0346710453937\\
87.3666666666667	-92.0094247850315\\
87.3833333333333	-91.9436554602638\\
87.4	-91.8720244878269\\
87.4166666666667	-91.8201121131979\\
87.4333333333333	-91.7797605494791\\
87.45	-91.727266178452\\
87.4666666666667	-91.6836905624028\\
87.4833333333333	-91.6692944506759\\
87.5	-91.653936161192\\
87.5166666666667	-91.649686482881\\
87.5333333333333	-91.6170991031678\\
87.55	-91.560266771582\\
87.5666666666667	-91.4864277447964\\
87.5833333333333	-91.4363391259805\\
87.6	-91.3908852957339\\
87.6166666666667	-91.3408209762343\\
87.6333333333333	-91.2961494609687\\
87.65	-91.2248020309129\\
87.6666666666667	-91.1919738851243\\
87.6833333333333	-91.1567402446001\\
87.7	-91.1225833905889\\
87.7166666666667	-91.0771802912166\\
87.7333333333333	-91.0559166811597\\
87.75	-91.0885385055988\\
87.7666666666667	-91.0675900973849\\
87.7833333333333	-91.0056748572417\\
87.8	-90.9591331135489\\
87.8166666666667	-90.9074247484328\\
87.8333333333333	-90.8409037994621\\
87.85	-90.7994951164409\\
87.8666666666667	-90.7640588879673\\
87.8833333333333	-90.7232238664851\\
87.9	-90.6867731233777\\
87.9166666666667	-90.6690023894074\\
87.9333333333333	-90.6298984837472\\
87.95	-90.6279279783907\\
87.9666666666667	-90.5673085185745\\
87.9833333333333	-90.5427578368391\\
88	-90.5119783834519\\
88.0166666666667	-90.4648564643823\\
88.0333333333333	-90.4703009145846\\
88.05	-90.4475046054938\\
88.0666666666667	-90.3798224974291\\
88.0833333333333	-90.3364695511322\\
88.1	-90.2757903425572\\
88.1166666666667	-90.2211756109043\\
88.1333333333333	-90.1853759794949\\
88.15	-90.1388303042372\\
88.1666666666667	-90.1005670515967\\
88.1833333333333	-90.0230038801403\\
88.2	-89.9524910015838\\
88.2166666666667	-89.9262958015927\\
88.2333333333333	-89.8739400610926\\
88.25	-89.8228515565953\\
88.2666666666667	-89.8141430645321\\
88.2833333333333	-89.7854080505893\\
88.3	-89.7386179530243\\
88.3166666666667	-89.6979458958977\\
88.3333333333333	-89.6490587771214\\
88.35	-89.620023160159\\
88.3666666666667	-89.5885129015178\\
88.3833333333333	-89.5498049590206\\
88.4	-89.4759793974313\\
88.4166666666667	-89.4144110584967\\
88.4333333333333	-89.3678899944506\\
88.45	-89.3155603508611\\
88.4666666666667	-89.2969400800109\\
88.4833333333333	-89.2564177336276\\
88.5	-89.2045725720865\\
88.5166666666667	-89.1482187359959\\
88.5333333333333	-89.096700928753\\
88.55	-89.076019476096\\
88.5666666666667	-89.026771243106\\
88.5833333333333	-88.9623910192637\\
88.6	-88.9096386776382\\
88.6166666666667	-88.8573102594963\\
88.6333333333333	-88.7916050681419\\
88.65	-88.7529092949918\\
88.6666666666667	-88.7295359255069\\
88.6833333333333	-88.6927676459312\\
88.7	-88.6615432351916\\
88.7166666666667	-88.6243353841932\\
88.7333333333333	-88.5585550166019\\
88.75	-88.5151310817857\\
88.7666666666667	-88.4738688340978\\
88.7833333333333	-88.4306763032283\\
88.8	-88.3900348410306\\
88.8166666666667	-88.3427770803064\\
88.8333333333333	-88.2873136259559\\
88.85	-88.2375376492589\\
88.8666666666667	-88.1782335070124\\
88.8833333333333	-88.1171053590488\\
88.9	-88.0248425564607\\
88.9166666666667	-87.9622409036959\\
88.9333333333333	-87.9175728292705\\
88.95	-87.877880533161\\
88.9666666666667	-87.827342504076\\
88.9833333333333	-87.7626638371032\\
89	-87.7178258115538\\
89.0166666666667	-87.6526063559915\\
89.0333333333333	-87.5730299714486\\
89.05	-87.5199064146897\\
89.0666666666667	-87.4759997859474\\
89.0833333333333	-87.4241528406108\\
89.1	-87.3684196757039\\
89.1166666666667	-87.3057866106427\\
89.1333333333333	-87.2565643584458\\
89.15	-87.2072768690131\\
89.1666666666667	-87.1450546387183\\
89.1833333333333	-87.0823929434014\\
89.2	-87.0291982433069\\
89.2166666666667	-86.9512334936065\\
89.2333333333333	-86.8722725588807\\
89.25	-86.8126586038168\\
89.2666666666667	-86.7753366627421\\
89.2833333333333	-86.7237265113156\\
89.3	-86.6608153603424\\
89.3166666666667	-86.5987791161134\\
89.3333333333333	-86.5408841824022\\
89.35	-86.4784802519775\\
89.3666666666667	-86.424820405148\\
89.3833333333333	-86.3798727827083\\
89.4	-86.3113727571459\\
89.4166666666667	-86.2446901636054\\
89.4333333333333	-86.1790611822274\\
89.45	-86.1198579381049\\
89.4666666666667	-86.0539483469264\\
89.4833333333333	-86.0049471985426\\
89.5	-85.9462168249682\\
89.5166666666667	-85.8800508167259\\
89.5333333333333	-85.8172967384854\\
89.55	-85.7740111570772\\
89.5666666666667	-85.7240380977369\\
89.5833333333333	-85.6479821251053\\
89.6	-85.5862412045114\\
89.6166666666667	-85.5370414715913\\
89.6333333333333	-85.502238821769\\
89.65	-85.4351909673713\\
89.6666666666667	-85.3773201334518\\
89.6833333333333	-85.3201042522566\\
89.7	-85.2509611735231\\
89.7166666666667	-85.1861594982138\\
89.7333333333333	-85.1079783345306\\
89.75	-85.046683873464\\
89.7666666666667	-84.9781735740392\\
89.7833333333333	-84.906734294995\\
89.8	-84.8377144989274\\
89.8166666666667	-84.7868001515276\\
89.8333333333333	-84.7307031973829\\
89.85	-84.6817065867985\\
89.8666666666667	-84.6267644085278\\
89.8833333333333	-84.5581525192973\\
89.9	-84.5198936809713\\
89.9166666666667	-84.4697766139803\\
89.9333333333333	-84.3931682687828\\
89.95	-84.3217689925899\\
89.9666666666667	-84.2647873850764\\
89.9833333333333	-84.2163182539064\\
90	-84.1681666295527\\
90.0166666666667	-84.1456575332846\\
90.0333333333333	-84.1016683921952\\
90.05	-84.0653701520655\\
90.0666666666667	-84.0169023890314\\
90.0833333333333	-83.9721300017645\\
90.1	-83.8993285945202\\
90.1166666666667	-83.8545547176281\\
90.1333333333333	-83.8037850599533\\
90.15	-83.7325585275042\\
90.1666666666667	-83.6894246668482\\
90.1833333333333	-83.6445411168457\\
90.2	-83.5786455501506\\
90.2166666666667	-83.5460897921893\\
90.2333333333333	-83.5116968496373\\
90.25	-83.4633594928601\\
90.2666666666667	-83.4143753367196\\
90.2833333333333	-83.375796851936\\
90.3	-83.3300832062913\\
90.3166666666667	-83.2871008930353\\
90.3333333333333	-83.2411984172907\\
90.35	-83.1942469882018\\
90.3666666666667	-83.1449574606482\\
90.3833333333333	-83.0978359361031\\
90.4	-83.0645683267514\\
90.4166666666667	-83.0250441157558\\
90.4333333333333	-82.9825238135962\\
90.45	-82.9443294240182\\
90.4666666666667	-82.9011248342135\\
90.4833333333333	-82.8530484306393\\
90.5	-82.793604327216\\
90.5166666666667	-82.7599781432174\\
90.5333333333333	-82.7544805814424\\
90.55	-82.7211789852647\\
90.5666666666667	-82.6925155990207\\
90.5833333333333	-82.6818883515464\\
90.6	-82.6687977134941\\
90.6166666666667	-82.6334566336382\\
90.6333333333333	-82.5822003712174\\
90.65	-82.5551523090558\\
90.6666666666667	-82.509251265055\\
90.6833333333333	-82.4946405609876\\
90.7	-82.4721000995879\\
90.7166666666667	-82.4372400779563\\
90.7333333333333	-82.4163039911459\\
90.75	-82.4287952842162\\
90.7666666666667	-82.4291974981314\\
90.7833333333333	-82.4035451882816\\
90.8	-82.3764837159432\\
90.8166666666667	-82.3545779237022\\
90.8333333333333	-82.377677446964\\
90.85	-82.3676258038646\\
90.8666666666667	-82.3527677171681\\
90.8833333333333	-82.3471589690823\\
90.9	-82.3122611661531\\
90.9166666666667	-82.2892116557716\\
90.9333333333333	-82.2726734439652\\
90.95	-82.250804584807\\
90.9666666666667	-82.2590163052721\\
90.9833333333333	-82.260206350802\\
91	-82.2532063052399\\
91.0166666666667	-82.2310583142635\\
91.0333333333333	-82.2100908014677\\
91.05	-82.2126126009868\\
91.0666666666667	-82.2010041917115\\
91.0833333333333	-82.1988558444941\\
91.1	-82.2120551594613\\
91.1166666666667	-82.2383462391177\\
91.1333333333333	-82.2113513914115\\
91.15	-82.1956330781069\\
91.1666666666667	-82.1785111273513\\
91.1833333333333	-82.170795685381\\
91.2	-82.1631803001252\\
91.2166666666667	-82.1644310709571\\
91.2333333333333	-82.155318173993\\
91.25	-82.1382198837907\\
91.2666666666667	-82.1559579029051\\
91.2833333333333	-82.1494041831904\\
91.3	-82.1448619717989\\
91.3166666666667	-82.1653116434316\\
91.3333333333333	-82.1664256394959\\
91.35	-82.1690614997865\\
91.3666666666667	-82.1858399918756\\
91.3833333333333	-82.2141012087111\\
91.4	-82.236355970435\\
91.4166666666667	-82.2546263285671\\
91.4333333333333	-82.2642588156888\\
91.45	-82.2694109631172\\
91.4666666666667	-82.2775118647432\\
91.4833333333333	-82.2743201627829\\
91.5	-82.3013979934636\\
91.5166666666667	-82.2902117355427\\
91.5333333333333	-82.3152147446711\\
91.55	-82.330910583153\\
91.5666666666667	-82.3570067710049\\
91.5833333333333	-82.4058729247531\\
91.6	-82.4386699029056\\
91.6166666666667	-82.4511460651741\\
91.6333333333333	-82.4823825369122\\
91.65	-82.5202121705054\\
91.6666666666667	-82.5777533461956\\
91.6833333333333	-82.5865435386366\\
91.7	-82.6250216417613\\
91.7166666666667	-82.675825757978\\
91.7333333333333	-82.7034388330812\\
91.75	-82.7360776972334\\
91.7666666666667	-82.7398159683468\\
91.7833333333333	-82.7556786948445\\
91.8	-82.7815422434668\\
91.8166666666667	-82.8151120139232\\
91.8333333333333	-82.8873290388314\\
91.85	-82.919772453231\\
91.8666666666667	-82.9249988690822\\
91.8833333333333	-82.9672534944777\\
91.9	-83.0064022238104\\
91.9166666666667	-83.0294975813014\\
91.9333333333333	-83.080735390155\\
91.95	-83.1510437630246\\
91.9666666666667	-83.1745495311853\\
91.9833333333333	-83.210847233119\\
92	-83.2537068010193\\
92.0166666666667	-83.2964579974856\\
92.0333333333333	-83.3364134439354\\
92.05	-83.3759109721341\\
92.0666666666667	-83.43158923234\\
92.0833333333333	-83.5072484167076\\
92.1	-83.5197657148595\\
92.1166666666667	-83.5736410031516\\
92.1333333333333	-83.5796753800619\\
92.15	-83.5990588596514\\
92.1666666666667	-83.6247569800633\\
92.1833333333333	-83.6518386697733\\
92.2	-83.7199329746802\\
92.2166666666667	-83.792223626842\\
92.2333333333333	-83.8826340865537\\
92.25	-83.9272137917875\\
92.2666666666667	-83.9634306626103\\
92.2833333333333	-84.0650124791522\\
92.3	-84.1479071108728\\
92.3166666666667	-84.1977144595559\\
92.3333333333333	-84.3016397709633\\
92.35	-84.428048115565\\
92.3666666666667	-84.4762935900173\\
92.3833333333333	-84.5359780333023\\
92.4	-84.6032201096801\\
92.4166666666667	-84.5884333753485\\
92.4333333333333	-84.6342931151115\\
92.45	-84.6437459442053\\
92.4666666666667	-84.6824471071042\\
92.4833333333333	-84.6933639070516\\
92.5	-84.7610421369072\\
92.5166666666667	-84.8887643707588\\
92.5333333333333	-84.9482875182685\\
92.55	-84.9537648960187\\
92.5666666666667	-84.9786475714435\\
92.5833333333333	-85.0079669537625\\
92.6	-85.0579892611025\\
92.6166666666667	-85.0913998053975\\
92.6333333333333	-85.1624219089888\\
92.65	-85.2811470653471\\
92.6666666666667	-85.2920002267032\\
92.6833333333333	-85.3115442467318\\
92.7	-85.3919985405726\\
92.7166666666667	-85.4722641423236\\
92.7333333333333	-85.4821092547286\\
92.75	-85.5151012429064\\
92.7666666666667	-85.5777344789649\\
92.7833333333333	-85.6442661271813\\
92.8	-85.6783956838913\\
92.8166666666667	-85.7960719570808\\
92.8333333333333	-85.8294070439918\\
92.85	-85.8646673899621\\
92.8666666666667	-85.9406644967819\\
92.8833333333333	-85.9831957554653\\
92.9	-86.0348349323714\\
92.9166666666667	-85.9943570509494\\
92.9333333333333	-85.9819850352686\\
92.95	-86.0111343399625\\
92.9666666666667	-86.1528883937073\\
92.9833333333333	-86.2102910728202\\
93	-86.2101382497208\\
93.0166666666667	-86.296713101772\\
93.0333333333333	-86.3746952008687\\
93.05	-86.467599582561\\
93.0666666666667	-86.4628111803441\\
93.0833333333333	-86.4774825777063\\
93.1	-86.4730654116557\\
93.1166666666667	-86.4868207692431\\
93.1333333333333	-86.5361622804309\\
93.15	-86.6039466040158\\
93.1666666666667	-86.5732349278719\\
93.1833333333333	-86.5761322213547\\
93.2	-86.5973150916731\\
93.2166666666667	-86.7123990381606\\
93.2333333333333	-86.805234834331\\
93.25	-86.8878934497974\\
93.2666666666667	-86.8703359775577\\
93.2833333333333	-86.9156085988693\\
93.3	-86.9973176868607\\
93.3166666666667	-86.9478045711666\\
93.3333333333333	-86.9893560953445\\
93.35	-86.9966243726259\\
93.3666666666667	-86.9572805379766\\
93.3833333333333	-87.0047875317493\\
93.4	-87.0791076228132\\
93.4166666666667	-87.0446312361045\\
93.4333333333333	-87.0664729311881\\
93.45	-87.1246431562133\\
93.4666666666667	-87.1312813086866\\
93.4833333333333	-87.0207491005351\\
93.5	-87.0778630059365\\
93.5166666666667	-87.0197175058023\\
93.5333333333333	-87.0983293874845\\
93.55	-87.07338964073\\
93.5666666666667	-87.0878283568159\\
93.5833333333333	-87.1625939188108\\
93.6	-87.1544480254318\\
93.6166666666667	-87.2150152880094\\
93.6333333333333	-87.23946789578\\
93.65	-87.2991578151664\\
93.6666666666667	-87.4155607506035\\
93.6833333333333	-87.4192963766362\\
93.7	-87.4656984454805\\
93.7166666666667	-87.5115473778697\\
93.7333333333333	-87.5765375679524\\
93.75	-87.627814610222\\
93.7666666666667	-87.6998437831754\\
93.7833333333333	-87.720385878092\\
93.8	-87.827304895948\\
93.8166666666667	-87.9524802357623\\
93.8333333333333	-87.7909087376932\\
93.85	-87.6560765324457\\
93.8666666666667	-87.7216056887598\\
93.8833333333333	-87.7207885078148\\
93.9	-87.8628827124311\\
93.9166666666667	-87.8639611078695\\
93.9333333333333	-87.9010829589302\\
93.95	-87.9815749617836\\
93.9666666666667	-88.032776660087\\
93.9833333333333	-87.9123028375766\\
94	-87.9993804465928\\
94.0166666666667	-88.155648129091\\
94.0333333333333	-88.141870712963\\
94.05	-88.2502574114108\\
94.0666666666667	-88.252257892681\\
94.0833333333333	-88.4783512965004\\
94.1	-88.5476071979823\\
94.1166666666667	-88.5980341448163\\
94.1333333333333	-88.8223614891173\\
94.15	-89.014997434129\\
94.1666666666667	-88.9590821134341\\
94.1833333333333	-88.8533799471712\\
94.2	-88.94998897883\\
94.2166666666667	-89.0087128362664\\
94.2333333333333	-89.1182372460026\\
94.25	-89.1616038960147\\
94.2666666666667	-89.2623648313487\\
94.2833333333333	-89.2898074238359\\
94.3	-89.3896170541812\\
94.3166666666667	-89.2815320377574\\
94.3333333333333	-89.193275229519\\
94.35	-89.2641937197751\\
94.3666666666667	-89.2815082756677\\
94.3833333333333	-89.4494461402041\\
94.4	-89.7699348693944\\
94.4166666666667	-89.9964529941712\\
94.4333333333333	-90.1355280135914\\
94.45	-90.2991306781201\\
94.4666666666667	-90.27075498511\\
94.4833333333333	-90.3143454582408\\
94.5	-90.3721382789138\\
94.5166666666667	-90.4658116187596\\
94.5333333333333	-90.4507612500266\\
94.55	-90.539402747921\\
94.5666666666667	-90.336315468787\\
94.5833333333333	-90.3504214475756\\
94.6	-90.3572861701097\\
94.6166666666667	-90.3833808591019\\
94.6333333333333	-90.4076024226096\\
94.65	-90.4922848466798\\
94.6666666666667	-90.5822205291999\\
94.6833333333333	-90.6410735429231\\
94.7	-90.5902527901887\\
94.7166666666667	-90.5441731204311\\
94.7333333333333	-90.7034221699218\\
94.75	-90.9182906715926\\
94.7666666666667	-91.0311945494494\\
94.7833333333333	-90.9394955200729\\
94.8	-91.0772991681402\\
94.8166666666667	-91.0013956484389\\
94.8333333333333	-91.2299356728298\\
94.85	-91.126240927424\\
94.8666666666667	-91.2570068845451\\
94.8833333333333	-91.3329392133166\\
94.9	-91.6741667196092\\
94.9166666666667	-91.913261420223\\
94.9333333333333	-92.062705609782\\
94.95	-92.2658409692209\\
94.9666666666667	-92.2241541662142\\
94.9833333333333	-92.3853954342226\\
95	-92.6796962109062\\
95.0166666666667	-93.0259371151972\\
95.0333333333333	-93.23858494996\\
95.05	-93.2466027331733\\
95.0666666666667	-93.3688971004105\\
95.0833333333333	-93.753107451606\\
95.1	-93.7344580679691\\
95.1166666666667	-93.8536868075261\\
95.1333333333333	-94.4259111049095\\
95.15	-94.4353658419191\\
95.1666666666667	-94.4950819798132\\
95.1833333333333	-94.569999471852\\
95.2	-94.7768909364765\\
95.2166666666667	-94.9099592011564\\
95.2333333333333	-94.7555655097086\\
95.25	-95.0206138989537\\
95.2666666666667	-94.9702629101917\\
95.2833333333333	-94.9416865750936\\
95.3	-95.058903649807\\
95.3166666666667	-94.6390579910366\\
95.3333333333333	-94.475380332002\\
95.35	-94.7719005707711\\
95.3666666666667	-94.9261561889273\\
95.3833333333333	-94.7901124033842\\
95.4	-94.8171022260751\\
95.4166666666667	-94.6788423581806\\
95.4333333333333	-94.5389367721085\\
95.45	-94.5598474107459\\
95.4666666666667	-94.5118454565827\\
95.4833333333333	-94.0790436772082\\
95.5	-94.0691664994215\\
95.5166666666667	-94.1514451536459\\
95.5333333333333	-94.2784022075435\\
95.55	-94.2097933797378\\
95.5666666666667	-94.4012486838662\\
95.5833333333333	-94.5864162942416\\
95.6	-94.6286497525174\\
95.6166666666667	-94.6558693468354\\
95.6333333333333	-94.4352649055438\\
95.65	-94.5769408497783\\
95.6666666666667	-94.3893368289992\\
95.6833333333333	-94.7642798611656\\
95.7	-95.2828128570315\\
95.7166666666667	-95.4588359637023\\
95.7333333333333	-95.5949338574427\\
95.75	-95.5720561422845\\
95.7666666666667	-95.5694302293664\\
95.7833333333333	-95.326947063805\\
95.8	-95.3772712832017\\
95.8166666666667	-95.441275510265\\
95.8333333333333	-95.4428754469289\\
95.85	-96.0905512899269\\
95.8666666666667	-96.2509993673331\\
95.8833333333333	-96.6016500507304\\
95.9	-96.5379145775903\\
95.9166666666667	-96.7460693878984\\
95.9333333333333	-96.8358314481617\\
95.95	-97.062139933485\\
95.9666666666667	-96.5809258911897\\
95.9833333333333	-96.3465789454953\\
96	-96.9176980520167\\
96.0166666666667	-97.2088495286096\\
96.0333333333333	-97.1743292294861\\
96.05	-97.1477985204638\\
96.0666666666667	-96.6731517776285\\
96.0833333333333	-96.754277004606\\
96.1	-96.9334429038738\\
96.1166666666667	-97.5067378185571\\
96.1333333333333	-97.2481830210275\\
96.15	-97.1942953154697\\
96.1666666666667	-97.1293266445047\\
96.1833333333333	-96.763949754886\\
96.2	-97.0412183028283\\
96.2166666666667	-97.0653731707831\\
96.2333333333333	-97.0538426962416\\
96.25	-97.2005615451552\\
96.2666666666667	-97.2283374414784\\
96.2833333333333	-97.2913811825063\\
96.3	-97.325785324679\\
96.3166666666667	-96.9219200107618\\
96.3333333333333	-96.9430049398518\\
96.35	-97.8058759248076\\
96.3666666666667	-98.5620104831262\\
96.3833333333333	-99.2462664455995\\
96.4	-100.015895137321\\
96.4166666666667	-100.645630353859\\
96.4333333333333	-100.542927862702\\
96.45	-101.651075166078\\
96.4666666666667	-102.17762983291\\
96.4833333333333	-103.550561657893\\
96.5	-104.497123800892\\
96.5166666666667	-103.213745251811\\
96.5333333333333	-103.796263035187\\
96.55	-105.62520752048\\
96.5666666666667	-105.646615213288\\
96.5833333333333	-107.201234674469\\
96.6	-108.194472227665\\
96.6166666666667	-109.373920219561\\
96.6333333333333	-107.598010432742\\
96.65	-108.155748562232\\
96.6666666666667	-108.106755078698\\
96.6833333333333	-111.440518272335\\
96.7	-109.315600684555\\
96.7166666666667	-109.837425484802\\
96.7333333333333	-109.372422575493\\
96.75	-110.901567046468\\
96.7666666666667	-114.79876982338\\
96.7833333333333	-111.53828152582\\
96.8	-111.807857181915\\
96.8166666666667	-109.356687209893\\
96.8333333333333	-110.490446115097\\
96.85	-109.382956805925\\
96.8666666666667	-110.80768306747\\
96.8833333333333	-111.163341887641\\
96.9	-109.875861152525\\
96.9166666666667	-108.486268383121\\
96.9333333333333	-107.837531102461\\
96.95	-107.545819895205\\
96.9666666666667	-105.786351787296\\
96.9833333333333	-106.903218693932\\
97	-106.54732229167\\
97.0166666666667	-105.090128976454\\
97.0333333333333	-103.036090841467\\
97.05	-103.680853006556\\
97.0666666666667	-103.116345434886\\
97.0833333333333	-103.084028462478\\
97.1	-102.956324875012\\
97.1166666666667	-102.768645106709\\
97.1333333333333	-103.144487002419\\
97.15	-103.71438843363\\
97.1666666666667	-103.633642398699\\
97.1833333333333	-102.556150260093\\
97.2	-102.760417522421\\
97.2166666666667	-102.763380366969\\
97.2333333333333	-103.058429925747\\
97.25	-102.708855081227\\
97.2666666666667	-101.77284343101\\
97.2833333333333	-101.654914118114\\
97.3	-103.781205158191\\
97.3166666666667	-103.885001252444\\
97.3333333333333	-103.717120434804\\
97.35	-102.113016713871\\
97.3666666666667	-101.665055742337\\
97.3833333333333	-101.18824095139\\
97.4	-101.420549662675\\
97.4166666666667	-101.064866553151\\
97.4333333333333	-100.048546759216\\
97.45	-100.493987836471\\
97.4666666666667	-100.621401713293\\
97.4833333333333	-100.870908735274\\
97.5	-100.889182760833\\
97.5166666666667	-101.469323438171\\
97.5333333333333	-99.8781301913807\\
97.55	-99.3989203196981\\
97.5666666666667	-99.2775875557738\\
97.5833333333333	-99.8159546444725\\
97.6	-99.0394854115931\\
97.6166666666667	-98.5476409662079\\
97.6333333333333	-98.0551067477091\\
97.65	-97.0049552246494\\
97.6666666666667	-97.518765592642\\
97.6833333333333	-96.7571610087437\\
97.7	-96.7047532834315\\
97.7166666666667	-96.7403386543181\\
97.7333333333333	-95.7618748268285\\
97.75	-96.2737291986949\\
97.7666666666667	-95.4110434059617\\
97.7833333333333	-95.8288876749016\\
97.8	-95.7458716664904\\
97.8166666666667	-95.3040892923822\\
97.8333333333333	-95.7930800458405\\
97.85	-95.8275696632024\\
97.8666666666667	-95.1790454511202\\
97.8833333333333	-95.2658714297878\\
97.9	-95.0680664513367\\
97.9166666666667	-95.6354773374314\\
97.9333333333333	-96.32523748709\\
97.95	-96.4654088700766\\
97.9666666666667	-95.8181816853098\\
97.9833333333333	-95.9567131418734\\
98	-96.4256609535799\\
98.0166666666667	-96.7143563618948\\
98.0333333333333	-97.1498613632911\\
98.05	-97.3501308365977\\
98.0666666666667	-97.4057994194531\\
98.0833333333333	-97.8940895783529\\
98.1	-97.8365586418696\\
98.1166666666667	-97.5712452872947\\
98.1333333333333	-97.8477555546779\\
98.15	-98.5210298621813\\
98.1666666666667	-97.9350649331844\\
98.1833333333333	-98.0070022571385\\
98.2	-98.3860141599386\\
98.2166666666667	-98.7933541999242\\
98.2333333333333	-98.5075380665473\\
98.25	-98.9749906732023\\
98.2666666666667	-98.7002603848548\\
98.2833333333333	-99.4537986008904\\
98.3	-99.0885472755671\\
98.3166666666667	-99.1049478232658\\
98.3333333333333	-99.4496209290461\\
98.35	-99.4650521063234\\
98.3666666666667	-99.2245279125569\\
98.3833333333333	-99.1866170071291\\
98.4	-99.4989738136478\\
98.4166666666667	-98.8754056030295\\
98.4333333333333	-99.2063349973507\\
98.45	-99.6622247021896\\
98.4666666666667	-100.653003634094\\
98.4833333333333	-101.42392729097\\
98.5	-101.34607048081\\
98.5166666666667	-100.019235222342\\
98.5333333333333	-99.2388742413442\\
98.55	-98.8868072852972\\
98.5666666666667	-98.0387515046352\\
98.5833333333333	-98.4605568005346\\
98.6	-99.7083453536699\\
98.6166666666667	-98.9966165096488\\
98.6333333333333	-97.9346732800987\\
98.65	-98.8810860248465\\
98.6666666666667	-99.358648964711\\
98.6833333333333	-99.8057347746805\\
98.7	-101.825915639952\\
98.7166666666667	-101.533003388216\\
98.7333333333333	-101.87218239357\\
98.75	-104.57359713798\\
98.7666666666667	-105.619997982502\\
98.7833333333333	-106.13647946138\\
98.8	-109.736854751001\\
98.8166666666667	-112.057006330713\\
98.8333333333333	-110.246143713058\\
98.85	-112.328144807995\\
98.8666666666667	-117.058180310098\\
98.8833333333333	-112.516067726073\\
98.9	-108.200314295684\\
98.9166666666667	-109.634222591909\\
98.9333333333333	-110.350075224065\\
98.95	-106.802862017803\\
98.9666666666667	-108.299031312152\\
98.9833333333333	-106.256879467622\\
99	-106.343030907855\\
99.0166666666667	-104.235894475635\\
99.0333333333333	-103.210018073666\\
99.05	-102.849560659547\\
99.0666666666667	-104.952692588195\\
99.0833333333333	-102.020352358819\\
99.1	-102.546624827525\\
99.1166666666667	-102.791690095878\\
99.1333333333333	-103.49822620813\\
99.15	-104.495616923398\\
99.1666666666667	-103.122215801789\\
99.1833333333333	-103.054160461253\\
99.2	-101.453838492142\\
99.2166666666667	-102.150002902521\\
99.2333333333333	-102.082651585078\\
99.25	-102.040514856362\\
99.2666666666667	-102.097564981179\\
99.2833333333333	-102.078436871144\\
99.3	-100.788720137689\\
99.3166666666667	-101.48298322791\\
99.3333333333333	-102.110803289962\\
99.35	-101.3145107392\\
99.3666666666667	-102.003477444434\\
99.3833333333333	-102.853759173389\\
99.4	-103.091938906796\\
99.4166666666667	-103.211941198325\\
99.4333333333333	-101.123574316765\\
99.45	-100.597659018583\\
99.4666666666667	-99.5049018496287\\
99.4833333333333	-99.1005650665129\\
99.5	-98.3344884816964\\
99.5166666666667	-97.3750154646403\\
99.5333333333333	-97.396562291705\\
99.55	-98.3129115738939\\
99.5666666666667	-98.3740832199405\\
99.5833333333333	-97.9068082337331\\
99.6	-97.5284802966226\\
99.6166666666667	-97.7404437139699\\
99.6333333333333	-97.3671574649565\\
99.65	-95.9899573523481\\
99.6666666666667	-95.6222960902146\\
99.6833333333333	-95.4683995240399\\
99.7	-95.827896966974\\
99.7166666666667	-96.2758966133086\\
99.7333333333333	-95.8635430357744\\
99.75	-95.2057654708713\\
99.7666666666667	-95.2983528755552\\
99.7833333333333	-95.9671310292968\\
99.8	-95.5833812396114\\
99.8166666666667	-95.3162228879778\\
99.8333333333333	-95.0616991403082\\
99.85	-95.2111215603151\\
99.8666666666667	-94.6467016369295\\
99.8833333333333	-94.5124974633441\\
99.9	-93.7040319053351\\
99.9166666666667	-93.6656166474107\\
99.9333333333333	-93.4347213559387\\
99.95	-93.2829165251466\\
99.9666666666667	-93.843366449963\\
99.9833333333333	-92.8915780268373\\
100	-92.6190802343421\\
100.016666666667	-91.9380992180056\\
100.033333333333	-91.1533648222633\\
100.05	-91.0535365777268\\
100.066666666667	-91.1280760947407\\
100.083333333333	-91.0940841809625\\
100.1	-90.9116017671443\\
100.116666666667	-90.7546716561011\\
100.133333333333	-91.5688328221769\\
100.15	-91.678453974453\\
100.166666666667	-91.5171987598392\\
100.183333333333	-91.2130505871119\\
100.2	-91.7467289824516\\
100.216666666667	-92.0564240455139\\
100.233333333333	-91.8321896660054\\
100.25	-92.4392350398289\\
100.266666666667	-92.3629625247871\\
100.283333333333	-92.5003729730103\\
100.3	-92.2227140273941\\
100.316666666667	-92.9368743145016\\
100.333333333333	-92.9384475621145\\
100.35	-92.9073880700228\\
100.366666666667	-92.8719657613505\\
100.383333333333	-93.04865590718\\
100.4	-93.0635288513644\\
100.416666666667	-93.3045693621078\\
100.433333333333	-93.4012458320237\\
100.45	-92.8982749292186\\
100.466666666667	-93.1603077884994\\
100.483333333333	-94.4214143491762\\
100.5	-94.089442699548\\
100.516666666667	-93.5450415221732\\
100.533333333333	-93.9000976060394\\
100.55	-93.7639598346307\\
100.566666666667	-93.3234228518937\\
100.583333333333	-92.2947248203161\\
100.6	-91.3856488268035\\
100.616666666667	-91.2871880316634\\
100.633333333333	-90.9616659893107\\
100.65	-91.1679306089456\\
100.666666666667	-92.3200885326916\\
100.683333333333	-92.3820291366684\\
100.7	-93.0870069795343\\
100.716666666667	-92.0050740434992\\
100.733333333333	-92.1096207713199\\
100.75	-92.0235573913557\\
100.766666666667	-91.8507456070071\\
100.783333333333	-91.4358937861834\\
100.8	-91.2643326299325\\
100.816666666667	-91.2190544565046\\
100.833333333333	-91.3046987920994\\
100.85	-90.9482785119861\\
100.866666666667	-90.6624226219295\\
100.883333333333	-90.2742584255834\\
100.9	-90.2481170190006\\
100.916666666667	-90.2751295936657\\
100.933333333333	-90.490335755717\\
100.95	-91.4576503544969\\
100.966666666667	-91.2009811330062\\
100.983333333333	-90.7697225472761\\
101	-90.9804344603568\\
101.016666666667	-90.9247381453098\\
101.033333333333	-91.2768135670244\\
101.05	-91.5111723301899\\
101.066666666667	-91.8181795959215\\
101.083333333333	-91.9642022747412\\
101.1	-92.3198506576957\\
101.116666666667	-92.8688390471296\\
101.133333333333	-93.7498432819397\\
101.15	-93.1202603860742\\
101.166666666667	-93.0406545435365\\
101.183333333333	-94.8025717318095\\
101.2	-94.4363730522596\\
101.216666666667	-92.4402028498798\\
101.233333333333	-92.7314803019405\\
101.25	-92.843622882716\\
101.266666666667	-92.576617480744\\
101.283333333333	-92.8544284690428\\
101.3	-92.8417209136946\\
101.316666666667	-92.5511710834911\\
101.333333333333	-93.0126144397718\\
101.35	-93.3266253899945\\
101.366666666667	-93.0424260249898\\
101.383333333333	-92.9003451745693\\
101.4	-93.6129385860278\\
101.416666666667	-93.7737075740698\\
101.433333333333	-93.8023135761745\\
101.45	-93.0241013785584\\
101.466666666667	-93.9039639987537\\
101.483333333333	-92.8721626056863\\
101.5	-93.9856390002949\\
101.516666666667	-93.7319870664478\\
101.533333333333	-93.8242906355569\\
101.55	-94.3706659732831\\
101.566666666667	-94.2921360591948\\
101.583333333333	-93.99840519967\\
101.6	-93.55093271901\\
101.616666666667	-92.88469350321\\
101.633333333333	-93.3374817644457\\
101.65	-93.0409784169238\\
101.666666666667	-92.6842213168525\\
101.683333333333	-93.0817757182221\\
101.7	-93.0338378274242\\
101.716666666667	-92.8951615532374\\
101.733333333333	-92.600252037239\\
101.75	-92.7964848285935\\
101.766666666667	-92.6810815018681\\
101.783333333333	-92.045383307445\\
101.8	-91.9385825709738\\
101.816666666667	-91.4981695013346\\
101.833333333333	-90.8406156092423\\
101.85	-90.4899086626803\\
101.866666666667	-90.1504724186718\\
101.883333333333	-90.0166197937902\\
101.9	-90.2240303929589\\
101.916666666667	-89.5564024576557\\
101.933333333333	-89.2795197177781\\
101.95	-89.8132272843129\\
101.966666666667	-90.310265701374\\
101.983333333333	-90.8476027047753\\
102	-90.7292719373103\\
102.016666666667	-90.762743069737\\
102.033333333333	-90.8566311776106\\
102.05	-91.0296417927408\\
102.066666666667	-90.4924032721382\\
102.083333333333	-90.2028508247262\\
102.1	-89.9931262271394\\
102.116666666667	-90.9190793519322\\
102.133333333333	-90.7819807082448\\
102.15	-91.3104050929771\\
102.166666666667	-91.2575541191206\\
102.183333333333	-91.3048434525876\\
102.2	-91.0229099735437\\
102.216666666667	-91.6681459206151\\
102.233333333333	-92.485687694903\\
102.25	-92.4058878764086\\
102.266666666667	-92.935587535625\\
102.283333333333	-92.4543951414719\\
102.3	-93.0658883032285\\
102.316666666667	-93.6685994114584\\
102.333333333333	-93.3576890797951\\
102.35	-93.23967308164\\
102.366666666667	-93.89306790257\\
102.383333333333	-94.0166384914878\\
102.4	-95.5862215590637\\
102.416666666667	-95.7010961736772\\
102.433333333333	-96.9174432962087\\
102.45	-97.2191962866023\\
102.466666666667	-98.3378103962947\\
102.483333333333	-98.5523241033117\\
102.5	-98.328423519354\\
102.516666666667	-97.0902698261661\\
102.533333333333	-99.0969573503339\\
102.55	-99.5405902182615\\
102.566666666667	-99.4766970877378\\
102.583333333333	-98.2490368564966\\
102.6	-98.6078280917041\\
102.616666666667	-99.2349424555614\\
102.633333333333	-101.180457508207\\
102.65	-102.333832405612\\
102.666666666667	-107.716400004789\\
102.683333333333	-109.518680853791\\
102.7	-109.933681295231\\
102.716666666667	-112.060963165403\\
102.733333333333	-111.096846100507\\
102.75	-105.878304452328\\
102.766666666667	-105.603725313113\\
102.783333333333	-106.988037580235\\
102.8	-111.18321218551\\
102.816666666667	-112.622132263565\\
102.833333333333	-118.023857905029\\
102.85	-116.943840391188\\
102.866666666667	-114.391727235554\\
102.883333333333	-107.361950765028\\
102.9	-106.237572576565\\
102.916666666667	-106.137682221803\\
102.933333333333	-105.181028561229\\
102.95	-105.687204257798\\
102.966666666667	-103.718039535834\\
102.983333333333	-104.313651307667\\
103	-101.229593764025\\
103.016666666667	-102.47620869325\\
103.033333333333	-102.935004865501\\
103.05	-102.090171540735\\
103.066666666667	-99.0308157876536\\
103.083333333333	-96.1732140999534\\
103.1	-95.1184653931161\\
103.116666666667	-95.0976499864814\\
103.133333333333	-95.3592010389479\\
103.15	-95.6281845348233\\
103.166666666667	-93.9697512785327\\
103.183333333333	-93.1897999061704\\
103.2	-92.8108649731723\\
103.216666666667	-91.9947377514184\\
103.233333333333	-92.0347270913936\\
103.25	-90.7143826761011\\
103.266666666667	-90.2536890474349\\
103.283333333333	-90.2081227930574\\
103.3	-90.894979721222\\
103.316666666667	-91.4819996602159\\
103.333333333333	-91.0696331450424\\
103.35	-90.1720653155048\\
103.366666666667	-90.0586322960442\\
103.383333333333	-89.9778849826272\\
103.4	-90.9920629040826\\
103.416666666667	-90.6968608950859\\
103.433333333333	-90.3867714848277\\
103.45	-89.7217558843221\\
103.466666666667	-89.3500516088803\\
103.483333333333	-89.210597791458\\
103.5	-89.8314243753138\\
103.516666666667	-90.3490969351277\\
103.533333333333	-90.1781114262999\\
103.55	-89.7332177890144\\
103.566666666667	-90.4136981807478\\
103.583333333333	-89.9757745216714\\
103.6	-89.8596707672764\\
103.616666666667	-89.0289726883631\\
103.633333333333	-88.3515164747703\\
103.65	-88.3584339388927\\
103.666666666667	-87.6579004686488\\
103.683333333333	-87.5520775143135\\
103.7	-87.1969967539218\\
103.716666666667	-87.0261312177671\\
103.733333333333	-87.2425543268064\\
103.75	-87.3167267079526\\
103.766666666667	-86.925106793803\\
103.783333333333	-86.610340510589\\
103.8	-86.4353823132829\\
103.816666666667	-86.6212628384652\\
103.833333333333	-86.6705544863705\\
103.85	-86.5381336871214\\
103.866666666667	-86.8183700782038\\
103.883333333333	-85.6629546540578\\
103.9	-85.8255985189847\\
103.916666666667	-85.5095462964962\\
103.933333333333	-85.6005109446997\\
103.95	-85.7614132782067\\
103.966666666667	-85.636694165488\\
103.983333333333	-85.3613940213539\\
104	-85.6281506187185\\
104.016666666667	-85.7122788232323\\
104.033333333333	-85.8085939949589\\
104.05	-85.5208217154757\\
104.066666666667	-85.9069321253569\\
104.083333333333	-86.2090741569005\\
104.1	-85.9956208898249\\
104.116666666667	-86.1463949005368\\
104.133333333333	-86.0387038359525\\
104.15	-86.4729809707829\\
104.166666666667	-85.8802521640487\\
104.183333333333	-85.3280973306745\\
104.2	-85.2153765955417\\
104.216666666667	-84.9448060688389\\
104.233333333333	-85.3600526571407\\
104.25	-85.3080172240853\\
104.266666666667	-85.3926292740604\\
104.283333333333	-85.3568896223899\\
104.3	-85.6034656629273\\
104.316666666667	-85.3954874433873\\
104.333333333333	-85.669169983353\\
104.35	-85.4805557830126\\
104.366666666667	-85.3894914616773\\
104.383333333333	-85.4808318351014\\
104.4	-85.18059075452\\
104.416666666667	-85.3665946656349\\
104.433333333333	-85.5880170537486\\
104.45	-85.3909130551357\\
104.466666666667	-85.4535142435408\\
104.483333333333	-85.5164183427936\\
104.5	-85.5559997719026\\
104.516666666667	-85.3380971029756\\
104.533333333333	-86.0888379248444\\
104.55	-86.563382273638\\
104.566666666667	-86.7375152989711\\
104.583333333333	-87.9027159932672\\
104.6	-88.4120282938386\\
104.616666666667	-88.7983838807013\\
104.633333333333	-89.3977312465128\\
104.65	-89.8527619053628\\
104.666666666667	-90.2665683940366\\
104.683333333333	-90.8336216408297\\
104.7	-91.4011156114848\\
104.716666666667	-91.7495607439861\\
104.733333333333	-91.8474059507862\\
104.75	-91.2757435089634\\
104.766666666667	-91.6601427730486\\
104.783333333333	-92.3684651402531\\
104.8	-93.2760898371868\\
104.816666666667	-93.6268973686034\\
104.833333333333	-96.2318392558231\\
104.85	-97.7393465658951\\
104.866666666667	-99.0985028145714\\
104.883333333333	-99.1664646797351\\
104.9	-100.919971445733\\
104.916666666667	-100.047134217515\\
104.933333333333	-99.54020897206\\
104.95	-99.9856326368987\\
104.966666666667	-101.502562211564\\
104.983333333333	-100.610775102161\\
105	-101.16716007698\\
105.016666666667	-104.302219908265\\
105.033333333333	-105.149934291172\\
105.05	-105.496940681471\\
105.066666666667	-101.868369625184\\
105.083333333333	-99.1201824156813\\
105.1	-98.3620046113701\\
105.116666666667	-96.3191956758852\\
105.133333333333	-96.0530233309115\\
105.15	-93.7019463088297\\
105.166666666667	-95.3740104989321\\
105.183333333333	-96.3253832973547\\
105.2	-95.545326980817\\
105.216666666667	-95.1247561057808\\
105.233333333333	-95.7233933742802\\
105.25	-95.9326724080704\\
105.266666666667	-95.0601497968079\\
105.283333333333	-95.9602815495099\\
105.3	-95.0129802933724\\
105.316666666667	-94.9418975850097\\
105.333333333333	-94.4876697319264\\
105.35	-94.5098574396092\\
105.366666666667	-94.349341461208\\
105.383333333333	-93.3881791576192\\
105.4	-93.2517865794897\\
105.416666666667	-93.7854005880897\\
105.433333333333	-93.110877715586\\
105.45	-94.9139767216779\\
105.466666666667	-96.0198392991812\\
105.483333333333	-96.1381252514485\\
105.5	-95.1448381052171\\
105.516666666667	-92.4743382553538\\
105.533333333333	-93.5207611051432\\
105.55	-93.2359886602257\\
105.566666666667	-91.7567545068408\\
105.583333333333	-91.7806714179669\\
105.6	-92.3018116669318\\
105.616666666667	-93.1047689962823\\
105.633333333333	-92.8975422981421\\
105.65	-92.8498104506907\\
105.666666666667	-92.6215573151464\\
105.683333333333	-93.2164478822127\\
105.7	-93.3373797249842\\
105.716666666667	-92.5278400666508\\
105.733333333333	-92.0789470587515\\
105.75	-91.6837468468043\\
105.766666666667	-91.9223318345565\\
105.783333333333	-92.220890310052\\
105.8	-93.2945041759213\\
105.816666666667	-92.1192392652927\\
105.833333333333	-92.4913264374138\\
105.85	-91.5324155397547\\
105.866666666667	-91.5198049946498\\
105.883333333333	-90.5160564753615\\
105.9	-90.9624706405582\\
105.916666666667	-90.037663960205\\
105.933333333333	-89.6837843564314\\
105.95	-89.4499363709897\\
105.966666666667	-89.3213955407573\\
105.983333333333	-90.0082703567117\\
106	-89.5714947043876\\
106.016666666667	-89.1501501141477\\
106.033333333333	-89.1555732196927\\
106.05	-89.0886269446457\\
106.066666666667	-89.3840585403284\\
106.083333333333	-89.1744009365198\\
106.1	-88.5782120167738\\
106.116666666667	-88.6675643358721\\
106.133333333333	-89.1220123716244\\
106.15	-89.204456912557\\
106.166666666667	-88.4015745000315\\
106.183333333333	-88.713590175245\\
106.2	-88.7247600499664\\
106.216666666667	-89.1039036582866\\
106.233333333333	-89.8980206040267\\
106.25	-89.8525021230849\\
106.266666666667	-89.8459495375278\\
106.283333333333	-89.4205344341884\\
106.3	-89.7231169797643\\
106.316666666667	-90.3088368249733\\
106.333333333333	-90.9857042190926\\
106.35	-94.1777831890079\\
106.366666666667	-93.455892000955\\
106.383333333333	-93.0276685790226\\
106.4	-94.0726882920292\\
106.416666666667	-93.6590217272712\\
106.433333333333	-94.434360531042\\
106.45	-93.6853212114903\\
106.466666666667	-93.7349024699747\\
106.483333333333	-95.4825753560427\\
106.5	-96.475813993707\\
106.516666666667	-94.952357137118\\
106.533333333333	-94.8848479257779\\
106.55	-94.7654679302639\\
106.566666666667	-95.57923233547\\
106.583333333333	-93.3654705804223\\
106.6	-93.2330633832028\\
106.616666666667	-93.0169597386591\\
106.633333333333	-92.404886863273\\
106.65	-92.6473927990259\\
106.666666666667	-91.62268897042\\
106.683333333333	-90.7032158710719\\
106.7	-91.094686886999\\
106.716666666667	-91.2744940954407\\
106.733333333333	-91.8160652507737\\
106.75	-92.5929607966754\\
106.766666666667	-92.5397865727124\\
106.783333333333	-93.1298505672248\\
106.8	-93.7422357656705\\
106.816666666667	-94.3835693354333\\
106.833333333333	-94.5299780743122\\
106.85	-93.0738040171614\\
106.866666666667	-92.7963473934963\\
106.883333333333	-92.3670789217324\\
106.9	-92.6613887054099\\
106.916666666667	-93.2464264898506\\
106.933333333333	-92.4266434634006\\
106.95	-92.2844243644371\\
106.966666666667	-92.2273578415426\\
106.983333333333	-93.450172529281\\
107	-93.3506986655696\\
107.016666666667	-95.3714143059568\\
107.033333333333	-94.4088172120082\\
107.05	-94.3318095802295\\
107.066666666667	-93.2189958556864\\
107.083333333333	-93.1132699590614\\
107.1	-92.6176148061584\\
107.116666666667	-92.8539908607728\\
107.133333333333	-91.7142950322036\\
107.15	-90.8903939954547\\
107.166666666667	-90.7486582938246\\
107.183333333333	-91.3544734264319\\
107.2	-90.6327134280851\\
107.216666666667	-91.4063520213411\\
107.233333333333	-92.1046829135787\\
107.25	-91.980362348479\\
107.266666666667	-89.7608999908313\\
107.283333333333	-90.2760982737431\\
107.3	-90.1961957400157\\
107.316666666667	-91.0097417272396\\
107.333333333333	-91.6801370416316\\
107.35	-92.0314100967329\\
107.366666666667	-92.0155131588336\\
107.383333333333	-92.3577814636473\\
107.4	-94.0089896523333\\
107.416666666667	-94.6453016718176\\
107.433333333333	-95.9675141576831\\
107.45	-96.1535819372864\\
107.466666666667	-95.8824813259695\\
107.483333333333	-95.3893116869819\\
107.5	-96.4060605795627\\
107.516666666667	-94.9451383678107\\
107.533333333333	-94.696759756329\\
107.55	-94.3051859443882\\
107.566666666667	-94.3813881845168\\
107.583333333333	-93.2828570554768\\
107.6	-93.9210993130929\\
107.616666666667	-94.0954807326744\\
107.633333333333	-94.0623140456503\\
107.65	-94.4685489516572\\
107.666666666667	-95.7863817710632\\
107.683333333333	-94.8241723340903\\
107.7	-95.5001949104293\\
107.716666666667	-95.6573777111325\\
107.733333333333	-94.7522002124548\\
107.75	-94.4010102252282\\
107.766666666667	-94.7233797243262\\
107.783333333333	-94.1504215882141\\
107.8	-93.8314004206775\\
107.816666666667	-96.1525565012892\\
107.833333333333	-95.9150734300459\\
107.85	-95.4977958809306\\
107.866666666667	-96.4180527133683\\
107.883333333333	-96.9724798495803\\
107.9	-96.6525634391828\\
107.916666666667	-96.9485577174091\\
107.933333333333	-97.9710965553211\\
107.95	-98.7996944506631\\
107.966666666667	-97.2763454437408\\
107.983333333333	-97.5479416197844\\
108	-98.4604101227745\\
108.016666666667	-98.5270103372888\\
108.033333333333	-99.9829419207798\\
108.05	-100.357987649922\\
108.066666666667	-100.638497177302\\
108.083333333333	-98.2834865363271\\
108.1	-98.8856464158479\\
108.116666666667	-101.266530696935\\
108.133333333333	-100.898310075818\\
108.15	-98.6593704149362\\
108.166666666667	-97.6039906677645\\
108.183333333333	-96.6375628363953\\
108.2	-95.4487157598867\\
108.216666666667	-94.3009281752801\\
108.233333333333	-93.4165457267319\\
108.25	-89.8827672894454\\
108.266666666667	-89.4153309643455\\
108.283333333333	-88.4695727071825\\
108.3	-88.2621273562364\\
108.316666666667	-88.3201332870062\\
108.333333333333	-88.7211718702077\\
108.35	-89.1476189686364\\
108.366666666667	-88.7162102626242\\
108.383333333333	-89.2457226185534\\
108.4	-89.2895919013812\\
108.416666666667	-89.0293572215536\\
108.433333333333	-90.1727497591545\\
108.45	-89.4558140515124\\
108.466666666667	-88.5775176001242\\
108.483333333333	-88.2644521302317\\
108.5	-88.0757967222662\\
108.516666666667	-87.9100858132515\\
108.533333333333	-88.4853642741452\\
108.55	-88.9922676712933\\
108.566666666667	-89.0044520696748\\
108.583333333333	-88.8827202306101\\
108.6	-89.2916733550275\\
108.616666666667	-89.3148800353442\\
108.633333333333	-89.7649708379077\\
108.65	-88.8717728009112\\
108.666666666667	-88.9690461615457\\
108.683333333333	-88.7646936598495\\
108.7	-87.4720118766464\\
108.716666666667	-87.4461039797477\\
108.733333333333	-87.8958221906863\\
108.75	-87.9549972139239\\
108.766666666667	-88.3560432109443\\
108.783333333333	-88.273213551456\\
108.8	-88.0207456423913\\
108.816666666667	-88.0731601355055\\
108.833333333333	-87.5548001441616\\
108.85	-87.6150894432336\\
108.866666666667	-88.29716693223\\
108.883333333333	-88.2181571810371\\
108.9	-87.1951888053363\\
108.916666666667	-86.9364791093597\\
108.933333333333	-87.2077363525257\\
108.95	-87.0930420404046\\
108.966666666667	-87.0142755480487\\
108.983333333333	-87.8108118642655\\
109	-89.2318482094003\\
109.016666666667	-89.9895794322612\\
109.033333333333	-90.2809380131345\\
109.05	-91.4280862347855\\
109.066666666667	-90.6458176397802\\
109.083333333333	-91.1924842527782\\
109.1	-90.2433525610928\\
109.116666666667	-90.5471765934761\\
109.133333333333	-90.5771499439182\\
109.15	-90.708123073072\\
109.166666666667	-91.3107060655\\
109.183333333333	-91.7185599326002\\
109.2	-91.6774027607697\\
109.216666666667	-91.6359825173211\\
109.233333333333	-92.705201608326\\
109.25	-94.5668763600581\\
109.266666666667	-96.3532146553519\\
109.283333333333	-96.2785164802757\\
109.3	-96.1034554608376\\
109.316666666667	-96.7574911512139\\
109.333333333333	-97.2918287338908\\
109.35	-101.837757378795\\
109.366666666667	-100.602473192471\\
109.383333333333	-100.140912071197\\
109.4	-98.5700534528\\
109.416666666667	-102.071498717391\\
109.433333333333	-101.854866621363\\
109.45	-102.867318574534\\
109.466666666667	-101.592113773441\\
109.483333333333	-99.8358463667551\\
109.5	-97.0199411024916\\
109.516666666667	-96.7531045355476\\
109.533333333333	-95.4185467540329\\
109.55	-95.9416455646917\\
109.566666666667	-95.9910433675972\\
109.583333333333	-94.9810753074174\\
109.6	-95.9980005188798\\
109.616666666667	-98.5616573083058\\
109.633333333333	-97.4391418435133\\
109.65	-97.1562800563672\\
109.666666666667	-98.082008897726\\
109.683333333333	-97.6037878571758\\
109.7	-97.0834392447575\\
109.716666666667	-96.0871983284138\\
109.733333333333	-93.8837236412504\\
109.75	-93.5509993606201\\
109.766666666667	-92.1246248933096\\
109.783333333333	-93.4393224695412\\
109.8	-93.6431715998263\\
109.816666666667	-93.6892163725527\\
109.833333333333	-94.6986279773488\\
109.85	-95.4567292155311\\
109.866666666667	-94.749373816698\\
109.883333333333	-95.5806361565236\\
109.9	-98.2857883215035\\
109.916666666667	-99.7945081369074\\
109.933333333333	-99.8685807416612\\
109.95	-98.2874808759041\\
109.966666666667	-98.1617385034979\\
109.983333333333	-96.518473213448\\
110	-94.5274741721959\\
110.016666666667	-92.9870588763649\\
110.033333333333	-93.0761661785126\\
110.05	-91.6670613184907\\
110.066666666667	-91.2582898103863\\
110.083333333333	-91.6040237136511\\
110.1	-91.4838056108777\\
110.116666666667	-92.0943916527386\\
110.133333333333	-91.9111713682206\\
110.15	-91.3788507253984\\
110.166666666667	-90.9314815922279\\
110.183333333333	-90.3557547147064\\
110.2	-90.6095592762046\\
110.216666666667	-89.9511153164954\\
110.233333333333	-90.2966201624002\\
110.25	-92.336064482072\\
110.266666666667	-93.1602714573656\\
110.283333333333	-92.2607141850194\\
110.3	-90.5995686143511\\
110.316666666667	-91.0786879128106\\
110.333333333333	-89.7665508398104\\
110.35	-90.111616093741\\
110.366666666667	-90.7102268970828\\
110.383333333333	-90.8766866815284\\
110.4	-92.1841475334071\\
110.416666666667	-91.755339205117\\
110.433333333333	-93.6805571381357\\
110.45	-94.6102757651497\\
110.466666666667	-93.9522224822025\\
110.483333333333	-92.6023484342817\\
110.5	-92.5016825971291\\
110.516666666667	-92.1751012381994\\
110.533333333333	-91.8172485732807\\
110.55	-90.4619277549243\\
110.566666666667	-91.418094932722\\
110.583333333333	-90.167456849537\\
110.6	-89.6700353529343\\
110.616666666667	-88.9946835887241\\
110.633333333333	-88.9249060165318\\
110.65	-88.8023862093161\\
110.666666666667	-89.4587367722318\\
110.683333333333	-90.5949742032178\\
110.7	-92.4738146911055\\
110.716666666667	-90.9502688709683\\
110.733333333333	-92.2831651909782\\
110.75	-93.3748842913819\\
110.766666666667	-95.0142775101775\\
110.783333333333	-94.290298517637\\
110.8	-95.7725062130857\\
110.816666666667	-100.560650116047\\
110.833333333333	-98.5857141098465\\
110.85	-102.085955663131\\
110.866666666667	-103.796185907269\\
110.883333333333	-111.761437679819\\
110.9	-106.6340348017\\
110.916666666667	-123.979958870377\\
110.933333333333	-108.530407620754\\
110.95	-105.126119408316\\
110.966666666667	-102.161562657935\\
110.983333333333	-100.221143234317\\
111	-101.51100255376\\
111.016666666667	-97.0946261435126\\
111.033333333333	-97.3284382460135\\
111.05	-96.5193086352565\\
111.066666666667	-98.6153000275207\\
111.083333333333	-101.725272879208\\
111.1	-101.377596757429\\
111.116666666667	-101.36234360378\\
111.133333333333	-99.0616382567158\\
111.15	-96.1957140141101\\
111.166666666667	-97.5698069815259\\
111.183333333333	-97.5333103851302\\
111.2	-98.9844032610581\\
111.216666666667	-98.7789683603005\\
111.233333333333	-97.0387839449911\\
111.25	-94.8293665167894\\
111.266666666667	-94.3055972081344\\
111.283333333333	-96.6189364178135\\
111.3	-95.744267841648\\
111.316666666667	-95.374826886123\\
111.333333333333	-95.6087405174502\\
111.35	-93.7138932316776\\
111.366666666667	-93.3976955057604\\
111.383333333333	-95.4003883385756\\
111.4	-95.0814877618473\\
111.416666666667	-93.7746982264924\\
111.433333333333	-93.4083648970046\\
111.45	-94.8812674885731\\
111.466666666667	-94.1320794496764\\
111.483333333333	-95.625726131427\\
111.5	-95.2414812551262\\
111.516666666667	-94.9719471095542\\
111.533333333333	-93.8733005391114\\
111.55	-94.48492654119\\
111.566666666667	-94.2860281152775\\
111.583333333333	-95.0711277627068\\
111.6	-97.1056138858732\\
111.616666666667	-100.816200198222\\
111.633333333333	-102.229297657592\\
111.65	-101.932057671536\\
111.666666666667	-99.078976075523\\
111.683333333333	-99.454496850915\\
111.7	-99.1819139457602\\
111.716666666667	-98.4784426177972\\
111.733333333333	-97.9606655968666\\
111.75	-98.2010882621981\\
111.766666666667	-98.1750530563549\\
111.783333333333	-98.9013610002673\\
111.8	-98.6681011198567\\
111.816666666667	-96.3435860289468\\
111.833333333333	-96.915556653727\\
111.85	-97.2124556333891\\
111.866666666667	-99.3332732459911\\
111.883333333333	-99.3505145992767\\
111.9	-98.1101020160881\\
111.916666666667	-95.4146946478768\\
111.933333333333	-97.6415717416567\\
111.95	-97.8441577135746\\
111.966666666667	-96.8656201848308\\
111.983333333333	-94.8125581478723\\
112	-94.6400981449334\\
112.016666666667	-95.6712998074774\\
112.033333333333	-96.042825163213\\
112.05	-94.5762882732011\\
112.066666666667	-91.5565878541513\\
112.083333333333	-92.2123164097739\\
112.1	-91.9321741517516\\
112.116666666667	-90.8989062613259\\
112.133333333333	-91.6899257637541\\
112.15	-90.6451853735448\\
112.166666666667	-91.4065169707537\\
112.183333333333	-92.153423995625\\
112.2	-93.4027202393168\\
112.216666666667	-93.5434878086928\\
112.233333333333	-92.9780565256974\\
112.25	-92.1152281115943\\
112.266666666667	-92.5164532112423\\
112.283333333333	-91.9814989085446\\
112.3	-92.0242726100915\\
112.316666666667	-93.2434895341171\\
112.333333333333	-91.7270277924776\\
112.35	-91.6590247391092\\
112.366666666667	-92.6092591321213\\
112.383333333333	-92.4558574114691\\
112.4	-93.2920634014202\\
112.416666666667	-94.9997234455219\\
112.433333333333	-93.6825256489622\\
112.45	-94.6340393929727\\
112.466666666667	-94.0690858517494\\
112.483333333333	-92.9194337854879\\
112.5	-92.8325833764755\\
112.516666666667	-92.6464744286909\\
112.533333333333	-91.8296360771295\\
112.55	-92.8571090333729\\
112.566666666667	-92.0644799416988\\
112.583333333333	-91.6563675543643\\
112.6	-91.6750131187536\\
112.616666666667	-93.8065256139375\\
112.633333333333	-92.4648805095108\\
112.65	-92.0141083809418\\
112.666666666667	-90.125647019328\\
112.683333333333	-90.691232755755\\
112.7	-91.2256118273106\\
112.716666666667	-91.924877289885\\
112.733333333333	-92.2021116565465\\
112.75	-91.0608858899489\\
112.766666666667	-89.3925612188695\\
112.783333333333	-88.4462448674849\\
112.8	-88.7363674116664\\
112.816666666667	-91.5624434475787\\
112.833333333333	-90.1847255525199\\
112.85	-89.3482622684166\\
112.866666666667	-89.6064870323203\\
112.883333333333	-89.9019594810748\\
112.9	-91.1518038459602\\
112.916666666667	-90.1702776333306\\
112.933333333333	-90.0301595607914\\
112.95	-90.5191454848297\\
112.966666666667	-91.3157950265041\\
112.983333333333	-90.6880579894189\\
113	-91.1415383575755\\
113.016666666667	-91.7348202732879\\
113.033333333333	-91.8841963338345\\
113.05	-92.4462687252933\\
113.066666666667	-95.2750074373915\\
113.083333333333	-94.4205652835052\\
113.1	-93.7324892659179\\
113.116666666667	-94.6762600976906\\
113.133333333333	-94.5670836449119\\
113.15	-92.1473419359594\\
113.166666666667	-93.4067772719185\\
113.183333333333	-94.2739256230664\\
113.2	-91.799017187978\\
113.216666666667	-89.3068794822849\\
113.233333333333	-90.0127617206606\\
113.25	-88.6656662647366\\
113.266666666667	-89.0039652188775\\
113.283333333333	-89.3836030941042\\
113.3	-89.070455565702\\
113.316666666667	-89.8485673663203\\
113.333333333333	-88.5178844483305\\
113.35	-89.4191561144103\\
113.366666666667	-90.564391990039\\
113.383333333333	-89.8936305561461\\
113.4	-89.3981809961479\\
113.416666666667	-88.1158897944086\\
113.433333333333	-88.1568805751627\\
113.45	-88.111418580041\\
113.466666666667	-89.0341964247506\\
113.483333333333	-87.8570391820047\\
113.5	-87.932933298647\\
113.516666666667	-86.8547621185337\\
113.533333333333	-87.2018029668222\\
113.55	-87.4919642924469\\
113.566666666667	-87.0584041379301\\
113.583333333333	-86.9828345060581\\
113.6	-86.7721698574013\\
113.616666666667	-86.5567672034315\\
113.633333333333	-86.1064904874981\\
113.65	-86.9490165905397\\
113.666666666667	-86.5941117580787\\
113.683333333333	-86.3664123948835\\
113.7	-86.7551743217508\\
113.716666666667	-85.9983006259129\\
113.733333333333	-87.1168735129773\\
113.75	-86.913603174725\\
113.766666666667	-87.7362039149714\\
113.783333333333	-88.669781146579\\
113.8	-88.5945087428048\\
113.816666666667	-88.0869238826123\\
113.833333333333	-87.2897543247264\\
113.85	-88.5592768285695\\
113.866666666667	-90.4146559782685\\
113.883333333333	-90.9879884219501\\
113.9	-90.306466160706\\
113.916666666667	-90.7512696842311\\
113.933333333333	-90.8412407106642\\
113.95	-89.6411708642428\\
113.966666666667	-89.2717739916699\\
113.983333333333	-90.7216146083121\\
114	-90.8105485999153\\
114.016666666667	-91.6076848520691\\
114.033333333333	-90.3246681231923\\
114.05	-89.4582825102008\\
114.066666666667	-90.1203099070398\\
114.083333333333	-89.7413333962512\\
114.1	-89.6085353481854\\
114.116666666667	-87.8822585995429\\
114.133333333333	-87.6630746506457\\
114.15	-87.8000884585513\\
114.166666666667	-88.9620924490098\\
114.183333333333	-89.7701124403925\\
114.2	-90.0936767005648\\
114.216666666667	-89.4133410858544\\
114.233333333333	-88.7005931312012\\
114.25	-88.4529873848421\\
114.266666666667	-88.5483339456469\\
114.283333333333	-87.6471739552115\\
114.3	-86.733095691216\\
114.316666666667	-86.7381575055849\\
114.333333333333	-86.6595297236302\\
114.35	-86.7151798437802\\
114.366666666667	-86.2033646157294\\
114.383333333333	-86.1065588517461\\
114.4	-85.7999091328521\\
114.416666666667	-86.5071519462351\\
114.433333333333	-87.2747876679512\\
114.45	-87.9531085335903\\
114.466666666667	-87.7370282309617\\
114.483333333333	-87.517544413234\\
114.5	-88.0701979634187\\
114.516666666667	-88.2470671332572\\
114.533333333333	-87.5925884498914\\
114.55	-87.1909032382318\\
114.566666666667	-87.9995559468478\\
114.583333333333	-90.4172230730141\\
114.6	-90.4813505334436\\
114.616666666667	-90.6439862302209\\
114.633333333333	-93.3961856082969\\
114.65	-94.0408518144013\\
114.666666666667	-93.3751699084387\\
114.683333333333	-92.7394272211329\\
114.7	-94.4652050956708\\
114.716666666667	-92.2279442190599\\
114.733333333333	-94.8174615778551\\
114.75	-95.1060617551965\\
114.766666666667	-93.9160666192321\\
114.783333333333	-93.668243306109\\
114.8	-91.4125129348343\\
114.816666666667	-93.4024036446228\\
114.833333333333	-92.5791324792633\\
114.85	-93.8855480224186\\
114.866666666667	-92.7207547437552\\
114.883333333333	-92.4220223485375\\
114.9	-93.5631987065566\\
114.916666666667	-91.8303857775912\\
114.933333333333	-91.2649477506537\\
114.95	-94.3804016430478\\
114.966666666667	-94.5112121123444\\
114.983333333333	-93.4533056570238\\
115	-92.5479158525279\\
115.016666666667	-91.832494438958\\
115.033333333333	-91.8357224278088\\
115.05	-92.1149335157612\\
115.066666666667	-90.3575962378158\\
115.083333333333	-90.1764580428824\\
115.1	-90.7489920461023\\
115.116666666667	-90.5091769689412\\
115.133333333333	-91.1598459120875\\
115.15	-91.28944176358\\
115.166666666667	-90.4039338741845\\
115.183333333333	-90.8599005731195\\
115.2	-91.35558811689\\
115.216666666667	-90.093973348868\\
115.233333333333	-89.7041008178583\\
115.25	-89.584609566131\\
115.266666666667	-87.8938299977604\\
115.283333333333	-88.2320694047925\\
115.3	-87.2102844383339\\
115.316666666667	-87.7510019297493\\
115.333333333333	-86.7328228088891\\
115.35	-86.6493748687755\\
115.366666666667	-86.4937726568355\\
115.383333333333	-85.9692304165961\\
115.4	-86.1041874103654\\
115.416666666667	-85.7474656165393\\
115.433333333333	-85.3033560386835\\
115.45	-84.678336917419\\
115.466666666667	-84.0095817150324\\
115.483333333333	-83.632418967988\\
115.5	-82.7033663157219\\
115.516666666667	-82.6647439986932\\
115.533333333333	-83.2431413154008\\
115.55	-83.2457605552135\\
115.566666666667	-83.2462583176286\\
115.583333333333	-82.9092431576114\\
115.6	-83.0648989142447\\
115.616666666667	-83.5186067712486\\
115.633333333333	-84.2676365550778\\
115.65	-84.7063569124527\\
115.666666666667	-84.3842923046686\\
115.683333333333	-85.1831202881853\\
115.7	-85.5665626931855\\
115.716666666667	-84.8138876654946\\
115.733333333333	-84.9956615683278\\
115.75	-84.9507383818335\\
115.766666666667	-85.241885830826\\
115.783333333333	-84.8149912835576\\
115.8	-84.7367062107573\\
115.816666666667	-83.9808899454255\\
115.833333333333	-83.7203623057246\\
115.85	-84.5767220350097\\
115.866666666667	-83.830766021851\\
115.883333333333	-83.9118915675264\\
115.9	-83.7079500745122\\
115.916666666667	-83.0476074045353\\
115.933333333333	-83.4278451067062\\
115.95	-83.6046791683221\\
115.966666666667	-83.2118368651426\\
115.983333333333	-83.4633555912555\\
116	-83.8663344828122\\
116.016666666667	-84.216887457605\\
116.033333333333	-84.0007736046132\\
116.05	-84.5384676632131\\
116.066666666667	-84.4821979724092\\
116.083333333333	-85.6940126998328\\
116.1	-86.6243165480996\\
116.116666666667	-86.9046074811678\\
116.133333333333	-87.6044026896705\\
116.15	-86.7850099882801\\
116.166666666667	-87.0511960433242\\
116.183333333333	-87.5455378229786\\
116.2	-88.3946942501723\\
116.216666666667	-88.1467965704334\\
116.233333333333	-88.1843247505237\\
116.25	-89.9634731388863\\
116.266666666667	-89.8305918800269\\
116.283333333333	-91.3656149151481\\
116.3	-92.0687955418575\\
116.316666666667	-96.2433056406772\\
116.333333333333	-96.8464169623166\\
116.35	-96.4843593941021\\
116.366666666667	-100.754596013995\\
116.383333333333	-97.1349161975469\\
116.4	-98.378082603352\\
116.416666666667	-95.4948634121188\\
116.433333333333	-98.9149795417106\\
116.45	-104.302540973194\\
116.466666666667	-103.90210939302\\
116.483333333333	-102.419294018033\\
116.5	-99.1383241456838\\
116.516666666667	-98.4721456843996\\
116.533333333333	-101.349669608308\\
116.55	-98.5523555170515\\
116.566666666667	-99.6806625035064\\
116.583333333333	-112.95213304429\\
116.6	-106.194018854299\\
116.616666666667	-105.587560910909\\
116.633333333333	-101.823577823124\\
116.65	-95.6673245983775\\
116.666666666667	-93.9911743936857\\
116.683333333333	-92.4224553108619\\
116.7	-91.842124234724\\
116.716666666667	-90.3501754775293\\
116.733333333333	-88.7558554829184\\
116.75	-89.2695877658358\\
116.766666666667	-89.1765910634199\\
116.783333333333	-90.343526201261\\
116.8	-89.531308384208\\
116.816666666667	-89.1929487060112\\
116.833333333333	-88.6063852097715\\
116.85	-88.1962968096252\\
116.866666666667	-88.6173177340343\\
116.883333333333	-88.244215766577\\
116.9	-88.0252120898044\\
116.916666666667	-88.127636516915\\
116.933333333333	-88.049964794726\\
116.95	-88.1074916158624\\
116.966666666667	-87.250624089652\\
116.983333333333	-86.9276010119082\\
117	-86.7832968307685\\
117.016666666667	-87.0923208614269\\
117.033333333333	-86.5905987486361\\
117.05	-86.3678936083313\\
117.066666666667	-86.4105656220327\\
117.083333333333	-85.2832304756446\\
117.1	-84.5143865391675\\
117.116666666667	-83.9601049326563\\
117.133333333333	-83.5430773732673\\
117.15	-83.7426976406158\\
117.166666666667	-83.3073869954993\\
117.183333333333	-83.9040943062409\\
117.2	-84.0829344825486\\
117.216666666667	-84.8623372076085\\
117.233333333333	-84.9141479795794\\
117.25	-85.4887694254439\\
117.266666666667	-86.169638273261\\
117.283333333333	-86.2997619840879\\
117.3	-85.5154976685727\\
117.316666666667	-85.9495679667774\\
117.333333333333	-85.6346204520253\\
117.35	-85.6109315412588\\
117.366666666667	-85.6389413855331\\
117.383333333333	-85.9927125466444\\
117.4	-86.2164409392798\\
117.416666666667	-87.1303602886348\\
117.433333333333	-87.6399204504638\\
117.45	-86.9990126770322\\
117.466666666667	-87.5061927407525\\
117.483333333333	-88.0641173276588\\
117.5	-87.9061228060867\\
117.516666666667	-87.6030934059891\\
117.533333333333	-87.5928696876593\\
117.55	-87.7589514482202\\
117.566666666667	-86.8119907666423\\
117.583333333333	-86.5559879794748\\
117.6	-86.2338945244893\\
117.616666666667	-86.0066297987444\\
117.633333333333	-86.0922128224879\\
117.65	-86.0509226796401\\
117.666666666667	-86.0892966041216\\
117.683333333333	-86.5446860198607\\
117.7	-86.4926178843087\\
117.716666666667	-86.9052455029762\\
117.733333333333	-87.2429452579715\\
117.75	-86.8729502700998\\
117.766666666667	-85.8506766157329\\
117.783333333333	-86.5184233356885\\
117.8	-86.3912401649827\\
117.816666666667	-85.9029597101055\\
117.833333333333	-87.1315653723656\\
117.85	-86.6053354979915\\
117.866666666667	-86.6492811035928\\
117.883333333333	-86.8678920535959\\
117.9	-85.7213480301073\\
117.916666666667	-87.2602615078115\\
117.933333333333	-88.2550535341968\\
117.95	-87.960373423143\\
117.966666666667	-86.7880797025115\\
117.983333333333	-87.1162958033352\\
118	-86.3471578385907\\
118.016666666667	-85.5699987925226\\
118.033333333333	-85.5642565254628\\
118.05	-85.9388736394557\\
118.066666666667	-86.3058567769863\\
118.083333333333	-86.9971664184542\\
118.1	-87.2230658017013\\
118.116666666667	-86.4497871938709\\
118.133333333333	-86.6727708534596\\
118.15	-87.3312366321733\\
118.166666666667	-88.5296600527956\\
118.183333333333	-87.6508425926881\\
118.2	-87.6358003772486\\
118.216666666667	-87.6385422774034\\
118.233333333333	-86.2729874205422\\
118.25	-85.5262560375533\\
118.266666666667	-85.6040571568975\\
118.283333333333	-85.055077878086\\
118.3	-85.1780556813596\\
118.316666666667	-85.1750753220391\\
118.333333333333	-84.6018438649064\\
118.35	-84.6892981051192\\
118.366666666667	-84.8210210937749\\
118.383333333333	-84.9931534091782\\
118.4	-84.7384917842577\\
118.416666666667	-84.3216204770614\\
118.433333333333	-84.3302283202383\\
118.45	-84.6556872724432\\
118.466666666667	-84.7919394455809\\
118.483333333333	-85.3354735869039\\
118.5	-84.9852214968213\\
118.516666666667	-85.4162740282535\\
118.533333333333	-84.6430877782461\\
118.55	-84.2172493328508\\
118.566666666667	-84.4894041901259\\
118.583333333333	-84.35556652826\\
118.6	-84.7946084578034\\
118.616666666667	-84.4646405893876\\
118.633333333333	-85.0769611260181\\
118.65	-86.2725704544586\\
118.666666666667	-85.3672247860221\\
118.683333333333	-85.4253299396132\\
118.7	-85.3027989783929\\
118.716666666667	-86.3766304017208\\
118.733333333333	-86.338328641146\\
118.75	-86.4234397477502\\
118.766666666667	-86.986345709499\\
118.783333333333	-87.303674330559\\
118.8	-89.1441547431107\\
118.816666666667	-90.7943064346062\\
118.833333333333	-91.9408828180207\\
118.85	-94.1532799609653\\
118.866666666667	-93.7575730608444\\
118.883333333333	-93.1750861967425\\
118.9	-93.9752561267935\\
118.916666666667	-93.6612614913645\\
118.933333333333	-93.3550280239079\\
118.95	-96.3624644358081\\
118.966666666667	-97.9388211993634\\
118.983333333333	-100.774720664359\\
119	-106.122428885186\\
119.016666666667	-102.462892232964\\
119.033333333333	-97.1113137112223\\
119.05	-99.7180834605838\\
119.066666666667	-96.7460859319252\\
119.083333333333	-93.4340213340218\\
119.1	-95.0394035223383\\
119.116666666667	-93.0453708427121\\
119.133333333333	-92.0943907810468\\
119.15	-93.0433053704189\\
119.166666666667	-92.9177939544859\\
119.183333333333	-92.4612994615058\\
119.2	-90.1512190234715\\
119.216666666667	-90.3670988207454\\
119.233333333333	-90.309035885397\\
119.25	-89.4617996624628\\
119.266666666667	-90.1597888163364\\
119.283333333333	-90.4407404390402\\
119.3	-90.041820253765\\
119.316666666667	-89.5785960836174\\
119.333333333333	-89.2202262276589\\
119.35	-87.6120568726815\\
119.366666666667	-85.8839215681523\\
119.383333333333	-84.0891688519426\\
119.4	-83.4854757363871\\
119.416666666667	-83.1457778170416\\
119.433333333333	-82.9938718705851\\
119.45	-82.5894366793484\\
119.466666666667	-81.7518815245144\\
119.483333333333	-82.1008200510095\\
119.5	-81.9186636630363\\
119.516666666667	-81.7445608526309\\
119.533333333333	-81.3386384459831\\
119.55	-80.7460276953697\\
119.566666666667	-80.4415236799557\\
119.583333333333	-80.6675954730039\\
119.6	-80.0469138476979\\
119.616666666667	-79.7798905974099\\
119.633333333333	-79.8283739989845\\
119.65	-79.6354181195901\\
119.666666666667	-79.6902362259612\\
119.683333333333	-79.5524474876279\\
119.7	-79.3111034067829\\
119.716666666667	-79.0541334031461\\
119.733333333333	-79.3107634453131\\
119.75	-78.7892582026203\\
119.766666666667	-78.4985233623273\\
119.783333333333	-78.5095228284175\\
119.8	-78.5087975754097\\
119.816666666667	-78.3584381056438\\
119.833333333333	-78.1480283408711\\
119.85	-78.1349032459019\\
119.866666666667	-78.3280177830876\\
119.883333333333	-78.1461781544654\\
119.9	-78.3185474619111\\
119.916666666667	-78.5251955631435\\
119.933333333333	-77.821897737755\\
119.95	-77.7095835831991\\
119.966666666667	-77.5760685694596\\
119.983333333333	-77.6324497532198\\
};
\addplot [color=mycolor4, dotted, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	-101.580156150493\\
0.0166666666666667	-102.235579437989\\
0.0333333333333333	-102.891740960686\\
0.05	-103.548332217069\\
0.0666666666666667	-104.205011949731\\
0.0833333333333333	-104.861403002634\\
0.1	-105.517088988284\\
0.116666666666667	-106.171610790638\\
0.133333333333333	-106.824462942896\\
0.15	-107.475089935652\\
0.166666666666667	-108.122882530518\\
0.183333333333333	-108.767174177357\\
0.2	-109.407237659668\\
0.216666666666667	-110.042282122187\\
0.233333333333333	-110.671450666515\\
0.25	-111.29381873353\\
0.266666666666667	-111.908393523358\\
0.283333333333333	-112.514114732237\\
0.3	-113.109856907142\\
0.316666666666667	-113.694433729122\\
0.333333333333333	-114.266604530046\\
0.35	-114.825083319256\\
0.366666666666667	-115.368550541392\\
0.383333333333333	-115.895667699942\\
0.4	-116.40509486067\\
0.416666666666667	-116.89551089552\\
0.433333333333333	-117.365636145855\\
0.45	-117.814256983787\\
0.466666666666667	-118.24025154672\\
0.483333333333333	-118.642615732717\\
0.5	-119.020488395171\\
0.516666666666667	-119.373174586869\\
0.533333333333333	-119.700165695051\\
0.55	-120.001155392311\\
0.566666666666667	-120.276050505094\\
0.583333333333333	-120.524976162047\\
0.6	-120.748274907119\\
0.616666666666667	-120.946499816492\\
0.633333333333333	-121.120402008873\\
0.65	-121.27091325071\\
0.666666666666667	-121.399124602436\\
0.683333333333333	-121.506262209693\\
0.7	-121.593661407094\\
0.716666666666667	-121.662740275507\\
0.733333333333333	-121.714973690908\\
0.75	-121.751868743455\\
0.766666666666667	-121.774942212361\\
0.783333333333333	-121.785700577286\\
0.8	-121.785622848986\\
0.816666666666667	-121.776146324854\\
0.833333333333333	-121.758655227449\\
0.85	-121.734472070112\\
0.866666666666667	-121.704851513277\\
0.883333333333333	-121.670976425284\\
0.9	-121.633955837751\\
0.916666666666667	-121.594824482625\\
0.933333333333333	-121.554543610432\\
0.95	-121.514002812133\\
0.966666666666667	-121.474022596116\\
0.983333333333333	-121.435357503925\\
1	-121.398699580778\\
1.01666666666667	-121.364682048012\\
1.03333333333333	-121.333883053177\\
1.05	-121.306829398941\\
1.06666666666667	-121.284000173986\\
1.08333333333333	-121.265830227686\\
1.1	-121.252713445743\\
1.11666666666667	-121.245005796372\\
1.13333333333333	-121.243028126419\\
1.15	-121.24706869433\\
1.16666666666667	-121.257385432493\\
1.18333333333333	-121.27420793547\\
1.2	-121.297739173336\\
1.21666666666667	-121.328156930984\\
1.23333333333333	-121.365614975114\\
1.25	-121.410243950803\\
1.26666666666667	-121.478595364753\\
1.28333333333333	-121.598803673918\\
1.3	-121.687244780937\\
1.31666666666667	-121.776795978531\\
1.33333333333333	-121.881824751092\\
1.35	-121.980246717481\\
1.36666666666667	-122.108884514372\\
1.38333333333333	-122.207556495289\\
1.4	-122.301390959404\\
1.41666666666667	-122.409499212109\\
1.43333333333333	-122.504246884746\\
1.45	-122.643470567706\\
1.46666666666667	-122.760431299344\\
1.48333333333333	-122.884140547037\\
1.5	-122.989206456729\\
1.51666666666667	-123.081659071412\\
1.53333333333333	-123.182791236489\\
1.55	-123.305586056058\\
1.56666666666667	-123.413120410964\\
1.58333333333333	-123.498998437571\\
1.6	-123.634761726999\\
1.61666666666667	-123.75159763767\\
1.63333333333333	-123.918836595642\\
1.65	-124.071646760425\\
1.66666666666667	-124.210153971186\\
1.68333333333333	-124.329479356804\\
1.7	-124.450932559688\\
1.71666666666667	-124.60157110246\\
1.73333333333333	-124.746006589264\\
1.75	-124.875330755844\\
1.76666666666667	-125.009813295475\\
1.78333333333333	-125.135355906809\\
1.8	-125.243010136659\\
1.81666666666667	-125.404318107148\\
1.83333333333333	-125.544190957602\\
1.85	-125.685021537271\\
1.86666666666667	-125.826118846568\\
1.88333333333333	-125.958679379257\\
1.9	-126.15752005087\\
1.91666666666667	-126.303375867681\\
1.93333333333333	-126.435291340654\\
1.95	-126.607854947382\\
1.96666666666667	-126.734560422437\\
1.98333333333333	-126.92035445918\\
2	-127.053446250531\\
2.01666666666667	-127.184986214984\\
2.03333333333333	-127.339580811491\\
2.05	-127.470649221071\\
2.06666666666667	-127.597256454811\\
2.08333333333333	-127.81265139719\\
2.1	-127.98560578012\\
2.11666666666667	-128.11983342595\\
2.13333333333333	-128.296839179401\\
2.15	-128.475635764119\\
2.16666666666667	-128.640922146156\\
2.18333333333333	-128.820051218427\\
2.2	-128.979804337795\\
2.21666666666667	-129.13937958945\\
2.23333333333333	-129.309215829234\\
2.25	-129.487670264417\\
2.26666666666667	-129.656628717461\\
2.28333333333333	-129.820684041902\\
2.3	-129.980471285166\\
2.31666666666667	-130.149175539504\\
2.33333333333333	-130.337516947545\\
2.35	-130.531557775359\\
2.36666666666667	-130.717187689521\\
2.38333333333333	-130.883722986256\\
2.4	-131.053468406511\\
2.41666666666667	-131.230536872494\\
2.43333333333333	-131.397655354949\\
2.45	-131.559804305185\\
2.46666666666667	-131.72736104769\\
2.48333333333333	-131.937086170925\\
2.5	-132.103648974117\\
2.51666666666667	-132.260214533841\\
2.53333333333333	-132.459897526162\\
2.55	-132.626655185929\\
2.56666666666667	-132.798605200733\\
2.58333333333333	-132.991380164789\\
2.6	-133.177109160971\\
2.61666666666667	-133.34728473706\\
2.63333333333333	-133.533916863789\\
2.65	-133.711015773967\\
2.66666666666667	-133.890531025463\\
2.68333333333333	-134.069484711516\\
2.7	-134.23602535536\\
2.71666666666667	-134.413025922861\\
2.73333333333333	-134.585476920881\\
2.75	-134.779504200005\\
2.76666666666667	-134.948556533176\\
2.78333333333333	-135.138739192192\\
2.8	-135.313143772013\\
2.81666666666667	-135.491551014474\\
2.83333333333333	-135.640750926182\\
2.85	-135.809446716046\\
2.86666666666667	-135.964921377171\\
2.88333333333333	-136.111030596273\\
2.9	-136.311420932249\\
2.91666666666667	-136.48129159258\\
2.93333333333333	-136.604375049471\\
2.95	-136.822843634691\\
2.96666666666667	-136.977878175766\\
2.98333333333333	-137.12133857221\\
3	-137.271260263724\\
3.01666666666667	-137.514686242395\\
3.03333333333333	-137.665308386424\\
3.05	-137.829407308845\\
3.06666666666667	-137.976460901434\\
3.08333333333333	-138.161112037556\\
3.1	-138.380646238673\\
3.11666666666667	-138.58259228714\\
3.13333333333333	-138.730959796841\\
3.15	-138.881442875544\\
3.16666666666667	-139.076921621011\\
3.18333333333333	-139.262922628903\\
3.2	-139.426070580003\\
3.21666666666667	-139.603049474574\\
3.23333333333333	-139.770284601076\\
3.25	-139.938405186479\\
3.26666666666667	-140.092057489809\\
3.28333333333333	-140.251118213549\\
3.3	-140.414547088163\\
3.31666666666667	-140.585164901881\\
3.33333333333333	-140.74438144558\\
3.35	-140.878327251316\\
3.36666666666667	-141.023424459131\\
3.38333333333333	-141.21799847932\\
3.4	-141.37577266248\\
3.41666666666667	-141.551705360494\\
3.43333333333333	-141.703168783271\\
3.45	-141.853640121328\\
3.46666666666667	-141.991834514979\\
3.48333333333333	-142.164520665066\\
3.5	-142.322726885446\\
3.51666666666667	-142.485415344869\\
3.53333333333333	-142.644373148549\\
3.55	-142.807363282192\\
3.56666666666667	-142.951399638417\\
3.58333333333333	-143.115446951308\\
3.6	-143.271227422892\\
3.61666666666667	-143.408892610668\\
3.63333333333333	-143.555962583491\\
3.65	-143.703799887466\\
3.66666666666667	-143.851760265738\\
3.68333333333333	-144.006877823405\\
3.7	-144.152341900787\\
3.71666666666667	-144.312042461886\\
3.73333333333333	-144.471630135847\\
3.75	-144.610606965458\\
3.76666666666667	-144.752054305495\\
3.78333333333333	-144.879148426849\\
3.8	-145.034419271556\\
3.81666666666667	-145.202371585717\\
3.83333333333333	-145.353353715935\\
3.85	-145.483043175981\\
3.86666666666667	-145.642998355659\\
3.88333333333333	-145.765794348942\\
3.9	-145.917766032564\\
3.91666666666667	-146.041465419865\\
3.93333333333333	-146.205552458961\\
3.95	-146.368460473568\\
3.96666666666667	-146.49021018194\\
3.98333333333333	-146.570044562238\\
4	-146.690581981979\\
4.01666666666667	-146.849640771815\\
4.03333333333333	-147.008449371235\\
4.05	-147.152532519208\\
4.06666666666667	-147.300629735884\\
4.08333333333333	-147.475754455969\\
4.1	-147.620454427253\\
4.11666666666667	-147.766993746722\\
4.13333333333333	-147.915446275761\\
4.15	-148.033312647519\\
4.16666666666667	-148.16831872983\\
4.18333333333333	-148.312699333779\\
4.2	-148.470989716643\\
4.21666666666667	-148.57770606011\\
4.23333333333333	-148.708690367336\\
4.25	-148.866080251789\\
4.26666666666667	-148.992470123238\\
4.28333333333333	-149.144719381187\\
4.3	-149.285483903216\\
4.31666666666667	-149.418215647966\\
4.33333333333333	-149.536196008415\\
4.35	-149.638136682976\\
4.36666666666667	-149.811016005246\\
4.38333333333333	-149.949346517156\\
4.4	-150.099171532474\\
4.41666666666667	-150.215042670999\\
4.43333333333333	-150.360003062279\\
4.45	-150.508184753005\\
4.46666666666667	-150.630874085919\\
4.48333333333333	-150.784349227024\\
4.5	-150.890843878028\\
4.51666666666667	-151.027084876746\\
4.53333333333333	-151.17760701801\\
4.55	-151.307485131802\\
4.56666666666667	-151.44279718792\\
4.58333333333333	-151.56720194038\\
4.6	-151.683408958319\\
4.61666666666667	-151.802846835937\\
4.63333333333333	-151.914860251823\\
4.65	-152.051298489988\\
4.66666666666667	-152.181495955707\\
4.68333333333333	-152.287415257273\\
4.7	-152.441120478004\\
4.71666666666667	-152.589436238614\\
4.73333333333333	-152.718020618022\\
4.75	-152.846531414866\\
4.76666666666667	-152.969536642867\\
4.78333333333333	-153.091268864857\\
4.8	-153.215830728424\\
4.81666666666667	-153.322981262241\\
4.83333333333333	-153.446026107717\\
4.85	-153.557591160754\\
4.86666666666667	-153.70659799087\\
4.88333333333333	-153.838368910822\\
4.9	-153.95032188615\\
4.91666666666667	-154.088926582987\\
4.93333333333333	-154.223030227132\\
4.95	-154.337436753715\\
4.96666666666667	-154.456214142528\\
4.98333333333333	-154.571828841488\\
5	-154.725589059769\\
5.01666666666667	-154.840916579237\\
5.03333333333333	-154.962942471113\\
5.05	-155.094695853953\\
5.06666666666667	-155.21943184245\\
5.08333333333333	-155.358266963921\\
5.1	-155.488543404716\\
5.11666666666667	-155.590972443326\\
5.13333333333333	-155.706187971713\\
5.15	-155.838173353306\\
5.16666666666667	-155.940844747489\\
5.18333333333333	-156.057602888316\\
5.2	-156.170503155951\\
5.21666666666667	-156.295569069156\\
5.23333333333333	-156.444375914796\\
5.25	-156.575248604618\\
5.26666666666667	-156.691574084558\\
5.28333333333333	-156.821562427578\\
5.3	-156.934603457764\\
5.31666666666667	-157.041154098723\\
5.33333333333333	-157.149461450152\\
5.35	-157.265027177542\\
5.36666666666667	-157.379050892755\\
5.38333333333333	-157.488282351625\\
5.4	-157.617970609358\\
5.41666666666667	-157.742161319776\\
5.43333333333333	-157.874238961489\\
5.45	-158.00805796027\\
5.46666666666667	-158.108101881542\\
5.48333333333333	-158.25677138009\\
5.5	-158.394221323239\\
5.51666666666667	-158.517687696195\\
5.53333333333333	-158.626747469233\\
5.55	-158.751637075458\\
5.56666666666667	-158.86844527307\\
5.58333333333333	-158.987186924434\\
5.6	-159.080678037804\\
5.61666666666667	-159.198816346727\\
5.63333333333333	-159.314950712672\\
5.65	-159.403920736171\\
5.66666666666667	-159.475070351611\\
5.68333333333333	-159.575553044633\\
5.7	-159.723792949776\\
5.71666666666667	-159.800228707436\\
5.73333333333333	-159.900489906587\\
5.75	-160.000150018307\\
5.76666666666667	-160.106882387853\\
5.78333333333333	-160.170915359005\\
5.8	-160.308797668973\\
5.81666666666667	-160.40226251545\\
5.83333333333333	-160.521402240668\\
5.85	-160.631279231129\\
5.86666666666667	-160.777232116089\\
5.88333333333333	-160.877621125459\\
5.9	-160.986101725697\\
5.91666666666667	-161.106626909517\\
5.93333333333333	-161.216347466016\\
5.95	-161.324632382355\\
5.96666666666667	-161.431848267592\\
5.98333333333333	-161.544387736389\\
6	-161.641168270983\\
6.01666666666667	-161.710715060849\\
6.03333333333333	-161.791353784798\\
6.05	-161.882846182222\\
6.06666666666667	-161.958808737708\\
6.08333333333333	-162.022532824937\\
6.1	-162.092707058316\\
6.11666666666667	-162.142228893057\\
6.13333333333333	-162.235928737283\\
6.15	-162.353296094742\\
6.16666666666667	-162.452434833435\\
6.18333333333333	-162.545325161163\\
6.2	-162.671872715111\\
6.21666666666667	-162.815923908918\\
6.23333333333333	-162.90385623137\\
6.25	-162.995876038892\\
6.26666666666667	-163.097326386193\\
6.28333333333333	-163.164465196673\\
6.3	-163.32128637021\\
6.31666666666667	-163.415230302866\\
6.33333333333333	-163.499086659319\\
6.35	-163.590166445216\\
6.36666666666667	-163.704429871684\\
6.38333333333333	-163.798331415985\\
6.4	-163.91487989981\\
6.41666666666667	-164.033026403923\\
6.43333333333333	-164.126913519356\\
6.45	-164.226104674899\\
6.46666666666667	-164.322380312373\\
6.48333333333333	-164.41166378041\\
6.5	-164.521779326043\\
6.51666666666667	-164.629751495384\\
6.53333333333333	-164.729870415504\\
6.55	-164.812821547964\\
6.56666666666667	-164.90150077203\\
6.58333333333333	-164.984785553841\\
6.6	-165.114749788521\\
6.61666666666667	-165.17719345514\\
6.63333333333333	-165.283676476658\\
6.65	-165.361824822367\\
6.66666666666667	-165.504663207926\\
6.68333333333333	-165.584679232954\\
6.7	-165.733292413059\\
6.71666666666667	-165.800099715044\\
6.73333333333333	-165.870198869383\\
6.75	-165.924662811722\\
6.76666666666667	-166.050589021886\\
6.78333333333333	-166.181320596904\\
6.8	-166.306448145885\\
6.81666666666667	-166.408465659711\\
6.83333333333333	-166.544945092512\\
6.85	-166.648802741336\\
6.86666666666667	-166.735383069069\\
6.88333333333333	-166.832419074425\\
6.9	-166.901658261453\\
6.91666666666667	-167.007741412243\\
6.93333333333333	-167.111617508001\\
6.95	-167.224385267139\\
6.96666666666667	-167.352683988628\\
6.98333333333333	-167.441080095616\\
7	-167.531187063654\\
7.01666666666667	-167.626556458806\\
7.03333333333333	-167.712872352219\\
7.05	-167.823440826653\\
7.06666666666667	-167.903601570968\\
7.08333333333333	-167.988258077751\\
7.1	-168.091840125918\\
7.11666666666667	-168.189638585205\\
7.13333333333333	-168.272117643024\\
7.15	-168.398264180281\\
7.16666666666667	-168.483789660206\\
7.18333333333333	-168.575481289804\\
7.2	-168.66986780929\\
7.21666666666667	-168.735033878172\\
7.23333333333333	-168.821443526587\\
7.25	-168.909983818777\\
7.26666666666667	-168.990979748488\\
7.28333333333333	-169.090259006459\\
7.3	-169.232639782935\\
7.31666666666667	-169.322402158196\\
7.33333333333333	-169.435452684284\\
7.35	-169.525087219878\\
7.36666666666667	-169.632179326123\\
7.38333333333333	-169.720243776716\\
7.4	-169.796063897705\\
7.41666666666667	-169.900421616455\\
7.43333333333333	-169.966290560076\\
7.45	-170.034508482129\\
7.46666666666667	-170.122851257691\\
7.48333333333333	-170.249152414786\\
7.5	-170.319147645609\\
7.51666666666667	-170.395782544594\\
7.53333333333333	-170.455621080178\\
7.55	-170.571517815549\\
7.56666666666667	-170.644689949513\\
7.58333333333333	-170.791757174487\\
7.6	-170.889461084885\\
7.61666666666667	-170.979008240891\\
7.63333333333333	-171.087289357062\\
7.65	-171.197255816128\\
7.66666666666667	-171.299542670468\\
7.68333333333333	-171.366139791438\\
7.7	-171.412550614188\\
7.71666666666667	-171.503156638678\\
7.73333333333333	-171.581002528632\\
7.75	-171.691531619981\\
7.76666666666667	-171.779575469852\\
7.78333333333333	-171.914141132408\\
7.8	-171.997472196811\\
7.81666666666667	-172.101181337428\\
7.83333333333333	-172.191724921756\\
7.85	-172.290426121737\\
7.86666666666667	-172.387332350908\\
7.88333333333333	-172.492046422767\\
7.9	-172.580747818914\\
7.91666666666667	-172.67848569595\\
7.93333333333333	-172.774871384773\\
7.95	-172.866970335264\\
7.96666666666667	-172.948296340798\\
7.98333333333333	-172.957036372942\\
8	-173.074134523861\\
8.01666666666667	-173.194722519055\\
8.03333333333333	-173.313253586939\\
8.05	-173.420408194134\\
8.06666666666667	-173.451862968043\\
8.08333333333333	-173.450433609969\\
8.1	-173.546279655981\\
8.11666666666667	-173.634991938057\\
8.13333333333333	-173.729521846088\\
8.15	-173.828017093104\\
8.16666666666667	-173.918225211355\\
8.18333333333333	-174.052430268078\\
8.2	-174.19415279212\\
8.21666666666667	-174.243985607684\\
8.23333333333333	-174.38416585193\\
8.25	-174.481624774911\\
8.26666666666667	-174.551054363445\\
8.28333333333333	-174.637479598937\\
8.3	-174.739422655116\\
8.31666666666667	-174.812146665127\\
8.33333333333333	-174.879688217326\\
8.35	-174.973729892344\\
8.36666666666667	-175.070935283216\\
8.38333333333333	-175.115155706536\\
8.4	-175.222021716802\\
8.41666666666667	-175.284326364032\\
8.43333333333333	-175.314855399658\\
8.45	-175.367284988463\\
8.46666666666667	-175.421646837675\\
8.48333333333333	-175.492243547302\\
8.5	-175.554203529513\\
8.51666666666667	-175.642684687089\\
8.53333333333333	-175.704685309156\\
8.55	-175.813352477995\\
8.56666666666667	-175.900239314655\\
8.58333333333333	-175.957310609431\\
8.6	-176.02659600687\\
8.61666666666667	-176.119114910211\\
8.63333333333333	-176.204988876074\\
8.65	-176.295622327844\\
8.66666666666667	-176.390284341694\\
8.68333333333333	-176.4570395\\
8.7	-176.514317085159\\
8.71666666666667	-176.596002540169\\
8.73333333333333	-176.70861399223\\
8.75	-176.784596736318\\
8.76666666666667	-176.903863382957\\
8.78333333333333	-176.993856648627\\
8.8	-177.041842729703\\
8.81666666666667	-177.075441415069\\
8.83333333333333	-177.183806860937\\
8.85	-177.212562720016\\
8.86666666666667	-177.305928061248\\
8.88333333333333	-177.394950253773\\
8.9	-177.494779962426\\
8.91666666666667	-177.573367626087\\
8.93333333333333	-177.624851522856\\
8.95	-177.681239171434\\
8.96666666666667	-177.717297795767\\
8.98333333333333	-177.804247513767\\
9	-177.8779586636\\
9.01666666666667	-177.929496561896\\
9.03333333333333	-178.018511479181\\
9.05	-178.12705534841\\
9.06666666666667	-178.19806497315\\
9.08333333333333	-178.271579989784\\
9.1	-178.36867241513\\
9.11666666666667	-178.386033263719\\
9.13333333333333	-178.465264186325\\
9.15	-178.501613056591\\
9.16666666666667	-178.538969201595\\
9.18333333333333	-178.627555790885\\
9.2	-178.688522040579\\
9.21666666666667	-178.748446951047\\
9.23333333333333	-178.822565603684\\
9.25	-178.890802454026\\
9.26666666666667	-178.971390956229\\
9.28333333333333	-179.083593826487\\
9.3	-179.188299984964\\
9.31666666666667	-179.297697630711\\
9.33333333333333	-179.389294038217\\
9.35	-179.455005668792\\
9.36666666666667	-179.558685956534\\
9.38333333333333	-179.636811397729\\
9.4	-179.722016709337\\
9.41666666666667	-179.786292430333\\
9.43333333333333	-179.83326698908\\
9.45	-179.928492613129\\
9.46666666666667	-179.999466983245\\
9.48333333333333	-180.090278931354\\
9.5	-180.139947512041\\
9.51666666666667	-180.222985170048\\
9.53333333333333	-180.287121562036\\
9.55	-180.432540025361\\
9.56666666666667	-180.513255160953\\
9.58333333333333	-180.612074280018\\
9.6	-180.625772466858\\
9.61666666666667	-180.735356655014\\
9.63333333333333	-180.766482881849\\
9.65	-180.838082099993\\
9.66666666666667	-180.938194010209\\
9.68333333333333	-181.082920710524\\
9.7	-181.183841912139\\
9.71666666666667	-181.217115129366\\
9.73333333333333	-181.306815872003\\
9.75	-181.405414584123\\
9.76666666666667	-181.461271765802\\
9.78333333333333	-181.472095883984\\
9.8	-181.536871633774\\
9.81666666666667	-181.589347944116\\
9.83333333333333	-181.646172584764\\
9.85	-181.760769696869\\
9.86666666666667	-181.869468245529\\
9.88333333333333	-181.916003041687\\
9.9	-181.960416485398\\
9.91666666666667	-182.086909458675\\
9.93333333333333	-182.088798553595\\
9.95	-182.19302833447\\
9.96666666666667	-182.30228348456\\
9.98333333333333	-182.397364936343\\
10	-182.496709065203\\
10.0166666666667	-182.577217892902\\
10.0333333333333	-182.693459646718\\
10.05	-182.817794593818\\
10.0666666666667	-182.834679410917\\
10.0833333333333	-182.851958264507\\
10.1	-182.944389042995\\
10.1166666666667	-183.037516409439\\
10.1333333333333	-183.109686279239\\
10.15	-183.181206941356\\
10.1666666666667	-183.276823274792\\
10.1833333333333	-183.390447230304\\
10.2	-183.510451788861\\
10.2166666666667	-183.616986782345\\
10.2333333333333	-183.671736652566\\
10.25	-183.767960357697\\
10.2666666666667	-183.814674476433\\
10.2833333333333	-183.860606199731\\
10.3	-183.93233050952\\
10.3166666666667	-184.064722585124\\
10.3333333333333	-184.138303905297\\
10.35	-184.234709598148\\
10.3666666666667	-184.341812359637\\
10.3833333333333	-184.387562722625\\
10.4	-184.46850776268\\
10.4166666666667	-184.554481338121\\
10.4333333333333	-184.603600121475\\
10.45	-184.628237496096\\
10.4666666666667	-184.648794471847\\
10.4833333333333	-184.661659871447\\
10.5	-184.709960475609\\
10.5166666666667	-184.775378805185\\
10.5333333333333	-184.878755362587\\
10.55	-184.944824096307\\
10.5666666666667	-185.081337057804\\
10.5833333333333	-185.12529477135\\
10.6	-185.201893290128\\
10.6166666666667	-185.237382824591\\
10.6333333333333	-185.228417260612\\
10.65	-185.341524675864\\
10.6666666666667	-185.425307775659\\
10.6833333333333	-185.506663003805\\
10.7	-185.557122056414\\
10.7166666666667	-185.612611741073\\
10.7333333333333	-185.662237360505\\
10.75	-185.688518997407\\
10.7666666666667	-185.784254232528\\
10.7833333333333	-185.925937887984\\
10.8	-185.989935258146\\
10.8166666666667	-186.062951893262\\
10.8333333333333	-186.154408974337\\
10.85	-186.18181401426\\
10.8666666666667	-186.256972220582\\
10.8833333333333	-186.292550508938\\
10.9	-186.318069998071\\
10.9166666666667	-186.415648257424\\
10.9333333333333	-186.55826863579\\
10.95	-186.644337449103\\
10.9666666666667	-186.718526487907\\
10.9833333333333	-186.858566005013\\
11	-186.976434686971\\
11.0166666666667	-187.064406754922\\
11.0333333333333	-187.121958478783\\
11.05	-187.196583635114\\
11.0666666666667	-187.210015938725\\
11.0833333333333	-187.293259600262\\
11.1	-187.372386171532\\
11.1166666666667	-187.453723676405\\
11.1333333333333	-187.546558010173\\
11.15	-187.56620274376\\
11.1666666666667	-187.606383882211\\
11.1833333333333	-187.650633192932\\
11.2	-187.717756365601\\
11.2166666666667	-187.775793016795\\
11.2333333333333	-187.838099614416\\
11.25	-187.886506514923\\
11.2666666666667	-187.926645196806\\
11.2833333333333	-187.983483659594\\
11.3	-188.02342267828\\
11.3166666666667	-188.157483350434\\
11.3333333333333	-188.232546321598\\
11.35	-188.28261132998\\
11.3666666666667	-188.307825357083\\
11.3833333333333	-188.451054609269\\
11.4	-188.525932051146\\
11.4166666666667	-188.565658046683\\
11.4333333333333	-188.769983188445\\
11.45	-188.845515265657\\
11.4666666666667	-188.941027525908\\
11.4833333333333	-188.96973059765\\
11.5	-189.020991638627\\
11.5166666666667	-189.078675322122\\
11.5333333333333	-189.16528495134\\
11.55	-189.24340539701\\
11.5666666666667	-189.296868723592\\
11.5833333333333	-189.383977989497\\
11.6	-189.43706151081\\
11.6166666666667	-189.470142669843\\
11.6333333333333	-189.559638839278\\
11.65	-189.612151950503\\
11.6666666666667	-189.65899882444\\
11.6833333333333	-189.698215523221\\
11.7	-189.740310931318\\
11.7166666666667	-189.815740316691\\
11.7333333333333	-189.882406755594\\
11.75	-189.938629005771\\
11.7666666666667	-189.983489598144\\
11.7833333333333	-190.062314694513\\
11.8	-190.182448821335\\
11.8166666666667	-190.219629622275\\
11.8333333333333	-190.273095132736\\
11.85	-190.32580585237\\
11.8666666666667	-190.359035163926\\
11.8833333333333	-190.437181949866\\
11.9	-190.481708481287\\
11.9166666666667	-190.591525880146\\
11.9333333333333	-190.619980391374\\
11.95	-190.696290358472\\
11.9666666666667	-190.717875891429\\
11.9833333333333	-190.77468614684\\
12	-190.8228966113\\
12.0166666666667	-190.941891028863\\
12.0333333333333	-191.037087622215\\
12.05	-191.089083245529\\
12.0666666666667	-190.986074301744\\
12.0833333333333	-191.079603929948\\
12.1	-191.120966304351\\
12.1166666666667	-191.227021279205\\
12.1333333333333	-191.331669340674\\
12.15	-191.392282841997\\
12.1666666666667	-191.439883987805\\
12.1833333333333	-191.455524054256\\
12.2	-191.437051700448\\
12.2166666666667	-191.472779136768\\
12.2333333333333	-191.529054351464\\
12.25	-191.549629818654\\
12.2666666666667	-191.602098100839\\
12.2833333333333	-191.642114611443\\
12.3	-191.669732762448\\
12.3166666666667	-191.722361269769\\
12.3333333333333	-191.814662822737\\
12.35	-191.911277510064\\
12.3666666666667	-191.939850254472\\
12.3833333333333	-191.903732491656\\
12.4	-191.967960592004\\
12.4166666666667	-192.02192337714\\
12.4333333333333	-192.126627455141\\
12.45	-192.299631096335\\
12.4666666666667	-192.365193833154\\
12.4833333333333	-192.417280021645\\
12.5	-192.515356026926\\
12.5166666666667	-192.536586678638\\
12.5333333333333	-192.622231013321\\
12.55	-192.721881843755\\
12.5666666666667	-192.803467536863\\
12.5833333333333	-192.870816488533\\
12.6	-192.937984872252\\
12.6166666666667	-193.059907931331\\
12.6333333333333	-193.141791491185\\
12.65	-193.190942283648\\
12.6666666666667	-193.216324489536\\
12.6833333333333	-193.257317378833\\
12.7	-193.224339658482\\
12.7166666666667	-193.291695086549\\
12.7333333333333	-193.256374836278\\
12.75	-193.310698909311\\
12.7666666666667	-193.447617291389\\
12.7833333333333	-193.505385050555\\
12.8	-193.445925094931\\
12.8166666666667	-193.514959858562\\
12.8333333333333	-193.654574285023\\
12.85	-193.673825942943\\
12.8666666666667	-193.825005652497\\
12.8833333333333	-193.874936806133\\
12.9	-193.98144512498\\
12.9166666666667	-194.15543122065\\
12.9333333333333	-194.176936665391\\
12.95	-194.257837263833\\
12.9666666666667	-194.341422125584\\
12.9833333333333	-194.474512301528\\
13	-194.61464976426\\
13.0166666666667	-194.751249496001\\
13.0333333333333	-194.867613467229\\
13.05	-194.837411525134\\
13.0666666666667	-194.893488895781\\
13.0833333333333	-194.842559281451\\
13.1	-194.903507745799\\
13.1166666666667	-194.912643994094\\
13.1333333333333	-195.067858368296\\
13.15	-195.299696999372\\
13.1666666666667	-195.546488276877\\
13.1833333333333	-195.658354515742\\
13.2	-195.766389360384\\
13.2166666666667	-195.856700692123\\
13.2333333333333	-195.900528725502\\
13.25	-196.031731351856\\
13.2666666666667	-196.092776957493\\
13.2833333333333	-196.21911775269\\
13.3	-196.293618355852\\
13.3166666666667	-196.440542672701\\
13.3333333333333	-196.583718991917\\
13.35	-196.666643875602\\
13.3666666666667	-196.790080906719\\
13.3833333333333	-196.873959801248\\
13.4	-196.856928118476\\
13.4166666666667	-197.063840833413\\
13.4333333333333	-197.127458177848\\
13.45	-197.165556168803\\
13.4666666666667	-197.199487989225\\
13.4833333333333	-197.292826423302\\
13.5	-197.253171054266\\
13.5166666666667	-197.212491804657\\
13.5333333333333	-197.20992000048\\
13.55	-197.334327041902\\
13.5666666666667	-197.371549859618\\
13.5833333333333	-197.565197660564\\
13.6	-197.662567982521\\
13.6166666666667	-197.839064363383\\
13.6333333333333	-197.912716172988\\
13.65	-197.909038773445\\
13.6666666666667	-198.052354720831\\
13.6833333333333	-198.082296807083\\
13.7	-198.127605528486\\
13.7166666666667	-198.157416335255\\
13.7333333333333	-198.249719876512\\
13.75	-198.331134199033\\
13.7666666666667	-198.375844241943\\
13.7833333333333	-198.562690566917\\
13.8	-198.60158772217\\
13.8166666666667	-198.688820874523\\
13.8333333333333	-198.788658236718\\
13.85	-198.948821247136\\
13.8666666666667	-199.042138203687\\
13.8833333333333	-199.246917565751\\
13.9	-199.159778205653\\
13.9166666666667	-199.215213888929\\
13.9333333333333	-199.128251410706\\
13.95	-199.056318479876\\
13.9666666666667	-199.095912050536\\
13.9833333333333	-199.041590129466\\
14	-199.147133968285\\
14.0166666666667	-199.272364860394\\
14.0333333333333	-199.365675962953\\
14.05	-199.464157118837\\
14.0666666666667	-199.458937169326\\
14.0833333333333	-199.319648603801\\
14.1	-199.308322924002\\
14.1166666666667	-199.223006860066\\
14.1333333333333	-199.223277213664\\
14.15	-199.261710956062\\
14.1666666666667	-199.378741693506\\
14.1833333333333	-199.510497588112\\
14.2	-199.658806112411\\
14.2166666666667	-199.763724556601\\
14.2333333333333	-199.833793687482\\
14.25	-199.923640986266\\
14.2666666666667	-199.957199025907\\
14.2833333333333	-200.007558748886\\
14.3	-199.977461150958\\
14.3166666666667	-199.961392124724\\
14.3333333333333	-200.012041452069\\
14.35	-200.04563477843\\
14.3666666666667	-200.080578336822\\
14.3833333333333	-200.17799686491\\
14.4	-200.192992745023\\
14.4166666666667	-200.293063415275\\
14.4333333333333	-200.306591718243\\
14.45	-200.433735846886\\
14.4666666666667	-200.520802414826\\
14.4833333333333	-200.557687014304\\
14.5	-200.629629180768\\
14.5166666666667	-200.690324396873\\
14.5333333333333	-200.696423611898\\
14.55	-200.83164062917\\
14.5666666666667	-200.937464529172\\
14.5833333333333	-201.136663143569\\
14.6	-201.290457600118\\
14.6166666666667	-201.316314818925\\
14.6333333333333	-201.363327980449\\
14.65	-201.218950915598\\
14.6666666666667	-201.334735281085\\
14.6833333333333	-201.369371070428\\
14.7	-201.475700479779\\
14.7166666666667	-201.55293706163\\
14.7333333333333	-201.829044753152\\
14.75	-202.059236990605\\
14.7666666666667	-202.209755118549\\
14.7833333333333	-202.379556687742\\
14.8	-202.447406548885\\
14.8166666666667	-202.648146397334\\
14.8333333333333	-202.662378256299\\
14.85	-202.867903814536\\
14.8666666666667	-202.946967694486\\
14.8833333333333	-203.033073292192\\
14.9	-203.131666556321\\
14.9166666666667	-203.22207787744\\
14.9333333333333	-203.464527201271\\
14.95	-203.511734821896\\
14.9666666666667	-203.478278668799\\
14.9833333333333	-203.505563533477\\
15	-203.676206711934\\
15.0166666666667	-203.825676516244\\
15.0333333333333	-204.113556759059\\
15.05	-204.183555474782\\
15.0666666666667	-204.225583247956\\
15.0833333333333	-204.313094853498\\
15.1	-204.456391869282\\
15.1166666666667	-204.549608892556\\
15.1333333333333	-204.632904961484\\
15.15	-204.587518649638\\
15.1666666666667	-204.788944092207\\
15.1833333333333	-204.826847010682\\
15.2	-204.859918970406\\
15.2166666666667	-205.067463547857\\
15.2333333333333	-205.220290474843\\
15.25	-205.351122640319\\
15.2666666666667	-205.44246769698\\
15.2833333333333	-205.625294475754\\
15.3	-205.697160598058\\
15.3166666666667	-205.752326568166\\
15.3333333333333	-205.926205840087\\
15.35	-206.118351650211\\
15.3666666666667	-206.249528280288\\
15.3833333333333	-206.338329440656\\
15.4	-206.416847384375\\
15.4166666666667	-206.528499547894\\
15.4333333333333	-206.601262791524\\
15.45	-206.861401132078\\
15.4666666666667	-206.809468610328\\
15.4833333333333	-206.935585886349\\
15.5	-207.055776121928\\
15.5166666666667	-207.247662457058\\
15.5333333333333	-207.333312151741\\
15.55	-207.212953194121\\
15.5666666666667	-207.385412965637\\
15.5833333333333	-207.375196551544\\
15.6	-207.644641122203\\
15.6166666666667	-207.916411007722\\
15.6333333333333	-208.051405822515\\
15.65	-208.207948778543\\
15.6666666666667	-208.423549375425\\
15.6833333333333	-208.226641511571\\
15.7	-208.178659009376\\
15.7166666666667	-208.301207387263\\
15.7333333333333	-208.386835774189\\
15.75	-208.451739014309\\
15.7666666666667	-208.165936383713\\
15.7833333333333	-208.221118813041\\
15.8	-208.330641160657\\
15.8166666666667	-208.259984970135\\
15.8333333333333	-208.452932999287\\
15.85	-208.4522063688\\
15.8666666666667	-208.301922377815\\
15.8833333333333	-208.36794737633\\
15.9	-208.407690394879\\
15.9166666666667	-208.719081678646\\
15.9333333333333	-208.571035760368\\
15.95	-208.443796651686\\
15.9666666666667	-208.524038838024\\
15.9833333333333	-208.742402398056\\
16	-208.816569173072\\
16.0166666666667	-208.697493712681\\
16.0333333333333	-209.005571083641\\
16.05	-209.041871133682\\
16.0666666666667	-209.081107344421\\
16.0833333333333	-209.307459567257\\
16.1	-209.342563080056\\
16.1166666666667	-209.200348962399\\
16.1333333333333	-209.19651773426\\
16.15	-209.173839325882\\
16.1666666666667	-209.313066173227\\
16.1833333333333	-209.409401216679\\
16.2	-209.501040202023\\
16.2166666666667	-209.583893310444\\
16.2333333333333	-209.797195332408\\
16.25	-209.849729462578\\
16.2666666666667	-209.73941484777\\
16.2833333333333	-209.820124431233\\
16.3	-209.724242335662\\
16.3166666666667	-209.815656651005\\
16.3333333333333	-209.808237234928\\
16.35	-209.980974776962\\
16.3666666666667	-209.943358218968\\
16.3833333333333	-209.955025534103\\
16.4	-209.916119968589\\
16.4166666666667	-209.96226746578\\
16.4333333333333	-209.934938897788\\
16.45	-210.061936248484\\
16.4666666666667	-210.026251714922\\
16.4833333333333	-209.737436934114\\
16.5	-209.8196985726\\
16.5166666666667	-209.741540185478\\
16.5333333333333	-209.72570036933\\
16.55	-209.637710130256\\
16.5666666666667	-209.667589004696\\
16.5833333333333	-210.038196812252\\
16.6	-210.216257083588\\
16.6166666666667	-210.493271829223\\
16.6333333333333	-210.542482041708\\
16.65	-210.526523573295\\
16.6666666666667	-210.654621959883\\
16.6833333333333	-210.698274494417\\
16.7	-210.716531165353\\
16.7166666666667	-210.762529396352\\
16.7333333333333	-210.823181691652\\
16.75	-210.739840846417\\
16.7666666666667	-210.824426290634\\
16.7833333333333	-211.092073553553\\
16.8	-211.213613405967\\
16.8166666666667	-211.209646537634\\
16.8333333333333	-211.359685798567\\
16.85	-211.25785156995\\
16.8666666666667	-211.429016451918\\
16.8833333333333	-211.533033476671\\
16.9	-211.809287139256\\
16.9166666666667	-211.837384745432\\
16.9333333333333	-212.053710145174\\
16.95	-212.093257969601\\
16.9666666666667	-212.12419664761\\
16.9833333333333	-212.113802419642\\
17	-212.458109509794\\
17.0166666666667	-212.620922716461\\
17.0333333333333	-212.887831663638\\
17.05	-212.839099181964\\
17.0666666666667	-212.692573822244\\
17.0833333333333	-212.768961620487\\
17.1	-212.790990008449\\
17.1166666666667	-212.67224993612\\
17.1333333333333	-212.792837336977\\
17.15	-213.036237993005\\
17.1666666666667	-213.144543842144\\
17.1833333333333	-213.040014928366\\
17.2	-213.305945855753\\
17.2166666666667	-213.488812276939\\
17.2333333333333	-213.852039942772\\
17.25	-213.810723155621\\
17.2666666666667	-213.786403739419\\
17.2833333333333	-213.899247344084\\
17.3	-213.800598037196\\
17.3166666666667	-214.160142707244\\
17.3333333333333	-214.247729202202\\
17.35	-214.383617651149\\
17.3666666666667	-214.437979187221\\
17.3833333333333	-214.553817472909\\
17.4	-215.018615872779\\
17.4166666666667	-215.39674386365\\
17.4333333333333	-215.647358680581\\
17.45	-215.618322525346\\
17.4666666666667	-215.898448974741\\
17.4833333333333	-216.10644037348\\
17.5	-216.345320831439\\
17.5166666666667	-216.320028174251\\
17.5333333333333	-216.651037003434\\
17.55	-216.473618914131\\
17.5666666666667	-216.514040751075\\
17.5833333333333	-216.820003639151\\
17.6	-217.194324160584\\
17.6166666666667	-217.378480992719\\
17.6333333333333	-217.681937285227\\
17.65	-217.782188956314\\
17.6666666666667	-217.97766928661\\
17.6833333333333	-218.124135344353\\
17.7	-218.278085113494\\
17.7166666666667	-218.426767632088\\
17.7333333333333	-218.445426894204\\
17.75	-218.785488432136\\
17.7666666666667	-218.907140726611\\
17.7833333333333	-219.025359927561\\
17.8	-219.34692250204\\
17.8166666666667	-219.444282253325\\
17.8333333333333	-219.963629951781\\
17.85	-220.058381350775\\
17.8666666666667	-219.741914210423\\
17.8833333333333	-219.749864400054\\
17.9	-219.632119095316\\
17.9166666666667	-219.640214682136\\
17.9333333333333	-219.871802412824\\
17.95	-219.743714993486\\
17.9666666666667	-219.450060386955\\
17.9833333333333	-219.605614490377\\
18	-219.833515183491\\
18.0166666666667	-220.12201556261\\
18.0333333333333	-220.110397944005\\
18.05	-219.985560211993\\
18.0666666666667	-220.348925339109\\
18.0833333333333	-220.492502332433\\
18.1	-220.58249445609\\
18.1166666666667	-220.516203813673\\
18.1333333333333	-220.448161118642\\
18.15	-220.727831258007\\
18.1666666666667	-220.907883532635\\
18.1833333333333	-220.943889222389\\
18.2	-221.194315380265\\
18.2166666666667	-221.235578957471\\
18.2333333333333	-221.148932471702\\
18.25	-221.003399042437\\
18.2666666666667	-221.076208766612\\
18.2833333333333	-221.632289137667\\
18.3	-221.667391130567\\
18.3166666666667	-221.520509827713\\
18.3333333333333	-221.164595261357\\
18.35	-220.887745061213\\
18.3666666666667	-220.939102278422\\
18.3833333333333	-220.938373955387\\
18.4	-220.733992059511\\
18.4166666666667	-221.021859132204\\
18.4333333333333	-220.640709140623\\
18.45	-220.655896424803\\
18.4666666666667	-220.913362999083\\
18.4833333333333	-220.881398782854\\
18.5	-220.75354453463\\
18.5166666666667	-220.915202159873\\
18.5333333333333	-221.200319722072\\
18.55	-220.887078914013\\
18.5666666666667	-220.886048763634\\
18.5833333333333	-220.742282435015\\
18.6	-220.853793295342\\
18.6166666666667	-220.846562474783\\
18.6333333333333	-221.133496785347\\
18.65	-221.062395524442\\
18.6666666666667	-220.658298608659\\
18.6833333333333	-220.495989115239\\
18.7	-220.464270679867\\
18.7166666666667	-220.389129270973\\
18.7333333333333	-220.759752982355\\
18.75	-220.782580392487\\
18.7666666666667	-221.089175106565\\
18.7833333333333	-221.443770146716\\
18.8	-221.595970061768\\
18.8166666666667	-221.976050326132\\
18.8333333333333	-222.139447205764\\
18.85	-222.219822646461\\
18.8666666666667	-221.899304406131\\
18.8833333333333	-221.921137447608\\
18.9	-221.913679380153\\
18.9166666666667	-221.901411643615\\
18.9333333333333	-222.241521000335\\
18.95	-222.622053300842\\
18.9666666666667	-222.512769559367\\
18.9833333333333	-222.431159530314\\
19	-223.039330977262\\
19.0166666666667	-223.156944313199\\
19.0333333333333	-223.783191937049\\
19.05	-223.671769346438\\
19.0666666666667	-224.363378765849\\
19.0833333333333	-224.688753897373\\
19.1	-224.368564999537\\
19.1166666666667	-224.592940295533\\
19.1333333333333	-224.744894089129\\
19.15	-225.321633603776\\
19.1666666666667	-225.329736456322\\
19.1833333333333	-225.607067784881\\
19.2	-225.743040754103\\
19.2166666666667	-225.61437287579\\
19.2333333333333	-225.900130189027\\
19.25	-226.385921874492\\
19.2666666666667	-227.176173934895\\
19.2833333333333	-227.251417756365\\
19.3	-226.973321892221\\
19.3166666666667	-226.768832246298\\
19.3333333333333	-227.021730111095\\
19.35	-227.119351168871\\
19.3666666666667	-227.67397951296\\
19.3833333333333	-227.732967988827\\
19.4	-227.91844460074\\
19.4166666666667	-228.415560406\\
19.4333333333333	-228.845136927412\\
19.45	-229.078227503018\\
19.4666666666667	-229.113737694944\\
19.4833333333333	-229.094857003829\\
19.5	-229.407668297402\\
19.5166666666667	-229.44285786762\\
19.5333333333333	-230.241397449716\\
19.55	-230.150482717546\\
19.5666666666667	-231.12569358935\\
19.5833333333333	-231.352506158669\\
19.6	-231.088047736329\\
19.6166666666667	-231.806166490504\\
19.6333333333333	-231.870274551974\\
19.65	-232.022432586127\\
19.6666666666667	-232.016327926857\\
19.6833333333333	-232.174126405332\\
19.7	-232.754468779873\\
19.7166666666667	-232.577118732061\\
19.7333333333333	-232.80131852272\\
19.75	-232.837936926374\\
19.7666666666667	-233.081649487416\\
19.7833333333333	-233.938490070318\\
19.8	-234.726348924849\\
19.8166666666667	-235.230344066904\\
19.8333333333333	-235.384202536929\\
19.85	-234.946230435399\\
19.8666666666667	-235.97530648601\\
19.8833333333333	-236.309978661383\\
19.9	-236.081576483467\\
19.9166666666667	-236.803469104486\\
19.9333333333333	-236.901200807385\\
19.95	-237.261028407234\\
19.9666666666667	-237.80312403317\\
19.9833333333333	-237.90225884229\\
20	-238.793870403115\\
20.0166666666667	-239.573058454769\\
20.0333333333333	-240.145752536021\\
20.05	-240.843965327074\\
20.0666666666667	-241.764209869151\\
20.0833333333333	-241.962047806893\\
20.1	-240.943224062692\\
20.1166666666667	-240.852169330402\\
20.1333333333333	-239.999633639568\\
20.15	-240.356578544247\\
20.1666666666667	-241.807507047721\\
20.1833333333333	-242.925224280136\\
20.2	-242.330796684308\\
20.2166666666667	-242.931704581722\\
20.2333333333333	-243.537840169123\\
20.25	-243.058738772567\\
20.2666666666667	-243.448168742347\\
20.2833333333333	-243.474814151238\\
20.3	-243.484467099656\\
20.3166666666667	-243.257859129121\\
20.3333333333333	-243.023277969422\\
20.35	-241.434352758149\\
20.3666666666667	-240.460910346796\\
20.3833333333333	-241.913319024884\\
20.4	-241.693772140406\\
20.4166666666667	-242.708338986445\\
20.4333333333333	-242.847868286629\\
20.45	-242.62851482076\\
20.4666666666667	-243.873762945109\\
20.4833333333333	-244.249288904979\\
20.5	-245.208496806738\\
20.5166666666667	-244.28796606304\\
20.5333333333333	-245.072491138169\\
20.55	-245.483185552162\\
20.5666666666667	-246.98363705216\\
20.5833333333333	-247.528216278504\\
20.6	-246.621726039019\\
20.6166666666667	-246.024749495036\\
20.6333333333333	-246.074654874468\\
20.65	-245.898270268649\\
20.6666666666667	-245.425172257676\\
20.6833333333333	-245.259419817818\\
20.7	-244.63885506659\\
20.7166666666667	-244.427086664028\\
20.7333333333333	-244.652359756158\\
20.75	-245.584079680313\\
20.7666666666667	-246.475221723882\\
20.7833333333333	-246.950885174855\\
20.8	-245.487784426897\\
20.8166666666667	-246.263924356035\\
20.8333333333333	-245.190552173588\\
20.85	-244.19823062105\\
20.8666666666667	-244.00775564782\\
20.8833333333333	-244.870434476024\\
20.9	-245.427340487673\\
20.9166666666667	-246.92315804436\\
20.9333333333333	-246.523406930221\\
20.95	-246.731806437139\\
20.9666666666667	-247.057430141956\\
20.9833333333333	-247.760290196368\\
21	-247.657805185248\\
21.0166666666667	-246.988586964342\\
21.0333333333333	-246.391110768369\\
21.05	-246.809564195315\\
21.0666666666667	-246.704916849333\\
21.0833333333333	-247.433001168429\\
21.1	-247.979144252822\\
21.1166666666667	-246.905846578316\\
21.1333333333333	-245.789684822715\\
21.15	-246.892994195811\\
21.1666666666667	-247.377074758838\\
21.1833333333333	-248.875397282374\\
21.2	-250.683309421833\\
21.2166666666667	-251.432639685575\\
21.2333333333333	-252.695383428698\\
21.25	-252.548432024527\\
21.2666666666667	-252.35592755441\\
21.2833333333333	-252.098234390615\\
21.3	-251.377246581679\\
21.3166666666667	-252.19484444734\\
21.3333333333333	-252.130873767492\\
21.35	-251.195025491208\\
21.3666666666667	-251.074614847463\\
21.3833333333333	-251.802191524313\\
21.4	-251.130700268692\\
21.4166666666667	-250.468614100837\\
21.4333333333333	-249.798796543731\\
21.45	-250.148541065382\\
21.4666666666667	-248.748589783065\\
21.4833333333333	-249.2700485329\\
21.5	-249.735949014872\\
21.5166666666667	-248.45879352542\\
21.5333333333333	-247.321073264936\\
21.55	-246.872570190691\\
21.5666666666667	-247.253037718355\\
21.5833333333333	-247.615645020432\\
21.6	-247.617181551796\\
21.6166666666667	-247.757150035948\\
21.6333333333333	-245.590183660799\\
21.65	-245.584685298658\\
21.6666666666667	-246.202232720055\\
21.6833333333333	-245.366105460768\\
21.7	-244.876813834216\\
21.7166666666667	-244.370291197001\\
21.7333333333333	-243.652555225098\\
21.75	-242.808912800347\\
21.7666666666667	-242.122384269511\\
21.7833333333333	-240.973533320028\\
21.8	-242.244151684209\\
21.8166666666667	-241.343410384498\\
21.8333333333333	-240.451126535075\\
21.85	-240.375565906529\\
21.8666666666667	-241.063768397675\\
21.8833333333333	-240.663881050551\\
21.9	-239.420951016256\\
21.9166666666667	-239.318335837338\\
21.9333333333333	-238.937239874827\\
21.95	-238.74031578887\\
21.9666666666667	-237.973186616882\\
21.9833333333333	-237.430573734355\\
22	-236.245248606329\\
22.0166666666667	-235.531278809787\\
22.0333333333333	-234.514905246043\\
22.05	-234.521787832904\\
22.0666666666667	-234.451469177597\\
22.0833333333333	-234.087267056252\\
22.1	-233.43965294659\\
22.1166666666667	-233.397806424105\\
22.1333333333333	-233.537323612401\\
22.15	-233.737426353814\\
22.1666666666667	-233.225357732896\\
22.1833333333333	-232.159739290473\\
22.2	-231.785193844775\\
22.2166666666667	-231.681035564837\\
22.2333333333333	-231.01505463713\\
22.25	-230.426120207576\\
22.2666666666667	-229.888533656605\\
22.2833333333333	-229.609766818867\\
22.3	-229.2154547033\\
22.3166666666667	-228.640540546047\\
22.3333333333333	-227.809153664797\\
22.35	-226.964531163294\\
22.3666666666667	-226.499972820338\\
22.3833333333333	-226.104518644206\\
22.4	-225.906324487139\\
22.4166666666667	-225.931096653684\\
22.4333333333333	-226.269660196732\\
22.45	-226.005064968113\\
22.4666666666667	-226.397020319179\\
22.4833333333333	-226.419426861257\\
22.5	-226.397204838348\\
22.5166666666667	-226.586919362898\\
22.5333333333333	-226.282501172596\\
22.55	-225.781956457247\\
22.5666666666667	-225.628987257447\\
22.5833333333333	-225.335513434554\\
22.6	-225.474418208059\\
22.6166666666667	-225.616733052677\\
22.6333333333333	-225.351432780921\\
22.65	-225.414241686737\\
22.6666666666667	-225.220904935035\\
22.6833333333333	-225.164176487521\\
22.7	-224.301847150861\\
22.7166666666667	-224.94780031504\\
22.7333333333333	-224.774301103122\\
22.75	-224.626453537801\\
22.7666666666667	-224.064443879892\\
22.7833333333333	-224.19946666093\\
22.8	-224.161411163283\\
22.8166666666667	-224.011848362884\\
22.8333333333333	-223.969778998989\\
22.85	-224.103303077389\\
22.8666666666667	-224.665238855881\\
22.8833333333333	-224.397025237743\\
22.9	-224.397665989979\\
22.9166666666667	-223.896866383136\\
22.9333333333333	-223.83407474991\\
22.95	-223.175894518929\\
22.9666666666667	-223.264737121797\\
22.9833333333333	-223.594682552177\\
23	-223.957641909294\\
23.0166666666667	-223.976008552842\\
23.0333333333333	-224.187349954536\\
23.05	-224.006504930369\\
23.0666666666667	-223.766121248209\\
23.0833333333333	-223.75281303583\\
23.1	-223.508555152221\\
23.1166666666667	-223.997643242466\\
23.1333333333333	-223.864400075164\\
23.15	-224.123833329694\\
23.1666666666667	-223.959054024457\\
23.1833333333333	-223.789843960193\\
23.2	-223.888971487888\\
23.2166666666667	-223.679914258709\\
23.2333333333333	-223.846014879944\\
23.25	-223.966141227963\\
23.2666666666667	-223.811624206648\\
23.2833333333333	-223.504711044179\\
23.3	-223.797955116028\\
23.3166666666667	-223.726305931299\\
23.3333333333333	-223.582480605275\\
23.35	-223.103125418696\\
23.3666666666667	-222.768397446433\\
23.3833333333333	-222.415804544094\\
23.4	-222.782811252421\\
23.4166666666667	-222.884177901359\\
23.4333333333333	-222.436093454542\\
23.45	-222.691191832744\\
23.4666666666667	-222.853753347969\\
23.4833333333333	-222.053379783625\\
23.5	-221.931710450849\\
23.5166666666667	-221.666261347673\\
23.5333333333333	-221.366733086872\\
23.55	-221.365462914492\\
23.5666666666667	-221.277091087503\\
23.5833333333333	-221.198760200255\\
23.6	-221.179006350563\\
23.6166666666667	-221.03220829666\\
23.6333333333333	-221.146194400122\\
23.65	-220.80355313013\\
23.6666666666667	-221.102442202713\\
23.6833333333333	-220.981384285091\\
23.7	-221.15108665636\\
23.7166666666667	-221.234323301956\\
23.7333333333333	-221.239385090154\\
23.75	-220.710985437852\\
23.7666666666667	-220.144023395247\\
23.7833333333333	-220.10603411449\\
23.8	-220.010261450623\\
23.8166666666667	-219.81023757439\\
23.8333333333333	-219.760782592265\\
23.85	-219.764870473422\\
23.8666666666667	-219.703599134325\\
23.8833333333333	-219.370212457067\\
23.9	-219.21820203626\\
23.9166666666667	-218.603090127918\\
23.9333333333333	-217.939761481002\\
23.95	-217.613848264878\\
23.9666666666667	-217.631861595178\\
23.9833333333333	-217.52630470043\\
24	-217.543165545258\\
24.0166666666667	-217.495469231887\\
24.0333333333333	-217.237786933464\\
24.05	-217.288885315725\\
24.0666666666667	-217.459127963376\\
24.0833333333333	-217.406860877692\\
24.1	-217.358149171229\\
24.1166666666667	-217.199188328533\\
24.1333333333333	-216.814842669923\\
24.15	-216.732716691722\\
24.1666666666667	-216.245477423503\\
24.1833333333333	-215.864576413285\\
24.2	-215.729629339723\\
24.2166666666667	-215.719218955787\\
24.2333333333333	-215.743761130284\\
24.25	-215.583262638132\\
24.2666666666667	-215.461280455467\\
24.2833333333333	-215.480494812069\\
24.3	-215.132973799771\\
24.3166666666667	-214.711662544698\\
24.3333333333333	-214.514121691032\\
24.35	-214.527554496744\\
24.3666666666667	-214.623736403808\\
24.3833333333333	-214.307664240746\\
24.4	-214.094392236238\\
24.4166666666667	-214.000259439987\\
24.4333333333333	-213.769399449381\\
24.45	-213.622038096262\\
24.4666666666667	-213.397191011824\\
24.4833333333333	-213.259073327172\\
24.5	-213.073435257231\\
24.5166666666667	-212.95763267636\\
24.5333333333333	-212.934889706808\\
24.55	-212.846294164052\\
24.5666666666667	-212.679018375712\\
24.5833333333333	-212.419320202257\\
24.6	-212.461352827184\\
24.6166666666667	-212.157556817455\\
24.6333333333333	-211.844680714693\\
24.65	-211.598186853084\\
24.6666666666667	-211.211544116619\\
24.6833333333333	-211.061564454595\\
24.7	-210.843879442561\\
24.7166666666667	-210.847936736667\\
24.7333333333333	-210.817556945516\\
24.75	-210.867208487758\\
24.7666666666667	-210.590140330753\\
24.7833333333333	-210.37298946824\\
24.8	-210.197784774007\\
24.8166666666667	-210.214276437843\\
24.8333333333333	-210.132596250739\\
24.85	-210.033366970672\\
24.8666666666667	-209.990945025207\\
24.8833333333333	-210.066229733296\\
24.9	-210.145669387776\\
24.9166666666667	-210.021221062248\\
24.9333333333333	-209.933784743569\\
24.95	-209.625952750637\\
24.9666666666667	-209.686634313873\\
24.9833333333333	-209.564965434309\\
25	-209.45905936386\\
25.0166666666667	-209.134681487271\\
25.0333333333333	-209.024231259163\\
25.05	-209.157066048821\\
25.0666666666667	-209.097651416863\\
25.0833333333333	-208.878564384782\\
25.1	-208.745567188423\\
25.1166666666667	-208.686551716363\\
25.1333333333333	-208.570355128321\\
25.15	-208.654156899799\\
25.1666666666667	-208.492280610622\\
25.1833333333333	-208.645395632392\\
25.2	-208.54679006738\\
25.2166666666667	-208.429462452482\\
25.2333333333333	-208.202649280411\\
25.25	-208.020346910549\\
25.2666666666667	-207.875050944512\\
25.2833333333333	-208.082140466374\\
25.3	-208.116477015759\\
25.3166666666667	-208.122163281964\\
25.3333333333333	-207.888892985347\\
25.35	-207.851675079148\\
25.3666666666667	-207.715021218987\\
25.3833333333333	-207.456636393534\\
25.4	-207.398027833518\\
25.4166666666667	-207.265423417694\\
25.4333333333333	-207.318005238805\\
25.45	-207.229145927066\\
25.4666666666667	-207.416646604116\\
25.4833333333333	-207.340915422872\\
25.5	-207.196069640038\\
25.5166666666667	-207.034993086756\\
25.5333333333333	-206.989905826894\\
25.55	-206.925887370102\\
25.5666666666667	-206.976922580013\\
25.5833333333333	-206.964915015999\\
25.6	-206.926585350904\\
25.6166666666667	-206.639834831641\\
25.6333333333333	-206.370065942328\\
25.65	-206.071654701525\\
25.6666666666667	-205.928788447778\\
25.6833333333333	-205.766648660434\\
25.7	-205.620583142737\\
25.7166666666667	-205.291692824893\\
25.7333333333333	-205.18326479618\\
25.75	-205.071513111966\\
25.7666666666667	-204.934455533272\\
25.7833333333333	-204.725476358086\\
25.8	-204.723121718224\\
25.8166666666667	-204.56025808958\\
25.8333333333333	-204.491646434904\\
25.85	-204.455686973669\\
25.8666666666667	-204.399782130624\\
25.8833333333333	-204.331581256881\\
25.9	-204.331922685914\\
25.9166666666667	-204.230981060926\\
25.9333333333333	-204.131561141537\\
25.95	-204.119353395626\\
25.9666666666667	-203.989682154761\\
25.9833333333333	-203.819451290839\\
26	-203.697181709829\\
26.0166666666667	-203.651464234516\\
26.0333333333333	-203.444126272931\\
26.05	-203.414391316255\\
26.0666666666667	-203.364184328916\\
26.0833333333333	-203.241872931163\\
26.1	-203.116260818271\\
26.1166666666667	-203.046047854162\\
26.1333333333333	-202.90140896691\\
26.15	-202.774022534705\\
26.1666666666667	-202.574850070986\\
26.1833333333333	-202.356436866351\\
26.2	-202.316908525106\\
26.2166666666667	-202.254553812305\\
26.2333333333333	-201.992039339617\\
26.25	-201.873551186858\\
26.2666666666667	-201.918299577675\\
26.2833333333333	-201.906698267151\\
26.3	-201.857668271714\\
26.3166666666667	-201.719217306104\\
26.3333333333333	-201.720833552949\\
26.35	-201.648888557986\\
26.3666666666667	-201.554825658332\\
26.3833333333333	-201.435639415056\\
26.4	-201.401261260286\\
26.4166666666667	-201.303688392226\\
26.4333333333333	-201.344933540937\\
26.45	-201.427707824763\\
26.4666666666667	-201.419586047874\\
26.4833333333333	-201.298419848519\\
26.5	-201.083087199213\\
26.5166666666667	-201.089173519798\\
26.5333333333333	-200.958275119398\\
26.55	-200.933810989326\\
26.5666666666667	-200.830845428521\\
26.5833333333333	-200.721020706971\\
26.6	-200.397706098702\\
26.6166666666667	-200.27648074037\\
26.6333333333333	-200.22328944048\\
26.65	-200.059864132137\\
26.6666666666667	-199.999747478315\\
26.6833333333333	-200.034904828283\\
26.7	-199.986174281816\\
26.7166666666667	-199.915987056588\\
26.7333333333333	-199.834268221933\\
26.75	-199.699650870599\\
26.7666666666667	-199.615749698851\\
26.7833333333333	-199.673417699501\\
26.8	-199.64603028644\\
26.8166666666667	-199.562263808127\\
26.8333333333333	-199.482834426066\\
26.85	-199.403554938497\\
26.8666666666667	-199.307916246804\\
26.8833333333333	-199.227967330473\\
26.9	-199.115587393901\\
26.9166666666667	-198.996600137725\\
26.9333333333333	-198.905080915517\\
26.95	-198.753112968922\\
26.9666666666667	-198.599769966186\\
26.9833333333333	-198.555593381419\\
27	-198.461335943906\\
27.0166666666667	-198.379184502674\\
27.0333333333333	-198.39435063005\\
27.05	-198.214826801118\\
27.0666666666667	-198.13158580615\\
27.0833333333333	-198.00311607662\\
27.1	-197.819795602106\\
27.1166666666667	-197.798319815775\\
27.1333333333333	-197.735922586477\\
27.15	-197.65526243003\\
27.1666666666667	-197.593799684385\\
27.1833333333333	-197.526856729468\\
27.2	-197.430100065942\\
27.2166666666667	-197.345738784904\\
27.2333333333333	-197.237958215542\\
27.25	-197.193341290663\\
27.2666666666667	-197.073935812583\\
27.2833333333333	-196.994623047396\\
27.3	-196.993208575662\\
27.3166666666667	-196.849910287358\\
27.3333333333333	-196.709774910752\\
27.35	-196.576079095765\\
27.3666666666667	-196.468594824384\\
27.3833333333333	-196.44792293414\\
27.4	-196.344755890172\\
27.4166666666667	-196.193750338188\\
27.4333333333333	-196.115798989323\\
27.45	-196.06416818272\\
27.4666666666667	-196.01405135738\\
27.4833333333333	-195.947614125213\\
27.5	-195.873721517055\\
27.5166666666667	-195.830594997425\\
27.5333333333333	-195.849454835575\\
27.55	-195.790005768836\\
27.5666666666667	-195.729981313818\\
27.5833333333333	-195.696465332576\\
27.6	-195.676825554094\\
27.6166666666667	-195.562747513077\\
27.6333333333333	-195.320520763988\\
27.65	-195.1947733418\\
27.6666666666667	-194.996261635735\\
27.6833333333333	-194.875482914268\\
27.7	-194.731301108052\\
27.7166666666667	-194.687229640361\\
27.7333333333333	-194.583461912906\\
27.75	-194.523607227323\\
27.7666666666667	-194.364355192105\\
27.7833333333333	-194.329019558123\\
27.8	-194.203527626541\\
27.8166666666667	-194.141834213821\\
27.8333333333333	-193.98563354878\\
27.85	-193.9450167082\\
27.8666666666667	-193.813009996042\\
27.8833333333333	-193.674349206395\\
27.9	-193.674615693567\\
27.9166666666667	-193.549433954174\\
27.9333333333333	-193.497449035002\\
27.95	-193.321017970026\\
27.9666666666667	-193.150837946427\\
27.9833333333333	-193.011688253213\\
28	-192.875614139067\\
28.0166666666667	-192.776116327114\\
28.0333333333333	-192.646447543279\\
28.05	-192.50950054782\\
28.0666666666667	-192.383956976317\\
28.0833333333333	-192.233251346569\\
28.1	-192.032779263297\\
28.1166666666667	-191.899025624487\\
28.1333333333333	-191.81540536088\\
28.15	-191.746905086396\\
28.1666666666667	-191.697126902631\\
28.1833333333333	-191.609803806568\\
28.2	-191.573876446066\\
28.2166666666667	-191.509211031439\\
28.2333333333333	-191.478028209181\\
28.25	-191.42848775311\\
28.2666666666667	-191.293743151692\\
28.2833333333333	-191.225604260011\\
28.3	-191.159183201006\\
28.3166666666667	-191.092828790588\\
28.3333333333333	-190.995549623942\\
28.35	-190.829147380354\\
28.3666666666667	-190.640733015821\\
28.3833333333333	-190.532336149844\\
28.4	-190.447107198734\\
28.4166666666667	-190.318508360484\\
28.4333333333333	-190.102664037207\\
28.45	-190.04955188725\\
28.4666666666667	-189.967816778259\\
28.4833333333333	-189.863980771914\\
28.5	-189.715584789328\\
28.5166666666667	-189.630455135349\\
28.5333333333333	-189.474285048868\\
28.55	-189.377573465172\\
28.5666666666667	-189.294825342829\\
28.5833333333333	-189.166452401247\\
28.6	-189.07441479644\\
28.6166666666667	-188.993999241274\\
28.6333333333333	-188.960646739943\\
28.65	-188.880431293223\\
28.6666666666667	-188.777907738658\\
28.6833333333333	-188.696535475087\\
28.7	-188.584832469354\\
28.7166666666667	-188.472299841311\\
28.7333333333333	-188.400081577398\\
28.75	-188.316149526828\\
28.7666666666667	-188.170262009634\\
28.7833333333333	-188.026192428466\\
28.8	-187.894043030811\\
28.8166666666667	-187.811585687734\\
28.8333333333333	-187.673330056542\\
28.85	-187.584099289783\\
28.8666666666667	-187.476002468782\\
28.8833333333333	-187.399799438599\\
28.9	-187.242742998465\\
28.9166666666667	-187.142283388251\\
28.9333333333333	-187.055928858282\\
28.95	-186.900122430868\\
28.9666666666667	-186.768176115572\\
28.9833333333333	-186.666226668556\\
29	-186.496381216955\\
29.0166666666667	-186.363225788021\\
29.0333333333333	-186.280086072631\\
29.05	-186.20525064675\\
29.0666666666667	-186.16704305084\\
29.0833333333333	-186.074639638386\\
29.1	-185.963635399447\\
29.1166666666667	-185.954827986438\\
29.1333333333333	-185.875353381174\\
29.15	-185.788659673604\\
29.1666666666667	-185.708193996999\\
29.1833333333333	-185.684925812953\\
29.2	-185.574522138522\\
29.2166666666667	-185.501587352374\\
29.2333333333333	-185.440848686078\\
29.25	-185.276425705202\\
29.2666666666667	-185.122873846254\\
29.2833333333333	-185.040756140766\\
29.3	-184.92939854457\\
29.3166666666667	-184.813489999587\\
29.3333333333333	-184.676983693576\\
29.35	-184.54598998912\\
29.3666666666667	-184.415505073509\\
29.3833333333333	-184.347372213411\\
29.4	-184.236018446104\\
29.4166666666667	-184.186833468493\\
29.4333333333333	-184.124569320807\\
29.45	-184.046901156814\\
29.4666666666667	-183.967997707564\\
29.4833333333333	-183.906972576048\\
29.5	-183.803189051152\\
29.5166666666667	-183.743984642394\\
29.5333333333333	-183.648862880966\\
29.55	-183.555875392785\\
29.5666666666667	-183.448854318312\\
29.5833333333333	-183.358357307893\\
29.6	-183.314286110399\\
29.6166666666667	-183.252125295472\\
29.6333333333333	-183.171471939936\\
29.65	-183.101205686278\\
29.6666666666667	-183.030250234921\\
29.6833333333333	-182.918190317514\\
29.7	-182.834456727212\\
29.7166666666667	-182.734364266953\\
29.7333333333333	-182.689298612048\\
29.75	-182.592683667164\\
29.7666666666667	-182.532901210168\\
29.7833333333333	-182.507963264723\\
29.8	-182.46930332021\\
29.8166666666667	-182.397106759896\\
29.8333333333333	-182.383953912065\\
29.85	-182.350353179066\\
29.8666666666667	-182.281136742618\\
29.8833333333333	-182.155921860942\\
29.9	-182.0980072776\\
29.9166666666667	-182.025820358616\\
29.9333333333333	-181.985416596265\\
29.95	-181.861326428777\\
29.9666666666667	-181.829692788726\\
29.9833333333333	-181.780274124525\\
30	-181.776932827875\\
30.0166666666667	-181.674198181701\\
30.0333333333333	-181.607776898659\\
30.05	-181.610553680181\\
30.0666666666667	-181.598056703704\\
30.0833333333333	-181.535634417651\\
30.1	-181.460201692022\\
30.1166666666667	-181.361588365792\\
30.1333333333333	-181.304807993147\\
30.15	-181.311668346581\\
30.1666666666667	-181.298709412618\\
30.1833333333333	-181.277402408284\\
30.2	-181.216731032397\\
30.2166666666667	-181.211001480031\\
30.2333333333333	-181.139447945178\\
30.25	-181.020624049478\\
30.2666666666667	-181.025773527167\\
30.2833333333333	-181.066929480468\\
30.3	-181.038634534592\\
30.3166666666667	-181.054501316912\\
30.3333333333333	-181.008003454338\\
30.35	-181.003411781628\\
30.3666666666667	-181.002974394719\\
30.3833333333333	-181.009578533991\\
30.4	-181.061556191353\\
30.4166666666667	-180.988155920713\\
30.4333333333333	-181.051379181455\\
30.45	-181.072136830584\\
30.4666666666667	-181.048711468399\\
30.4833333333333	-181.10459481502\\
30.5	-181.084014476757\\
30.5166666666667	-181.140892427717\\
30.5333333333333	-181.151669509124\\
30.55	-181.163334190601\\
30.5666666666667	-181.204333771819\\
30.5833333333333	-181.188893105945\\
30.6	-181.222310958121\\
30.6166666666667	-181.253908425579\\
30.6333333333333	-181.298983198004\\
30.65	-181.284105245194\\
30.6666666666667	-181.288195225403\\
30.6833333333333	-181.262112376513\\
30.7	-181.285492051825\\
30.7166666666667	-181.287221582273\\
30.7333333333333	-181.33112483674\\
30.75	-181.363236617879\\
30.7666666666667	-181.418145240794\\
30.7833333333333	-181.465772372151\\
30.8	-181.502323616088\\
30.8166666666667	-181.589417017157\\
30.8333333333333	-181.582044086752\\
30.85	-181.649513976043\\
30.8666666666667	-181.673735985702\\
30.8833333333333	-181.685288185788\\
30.9	-181.76611680967\\
30.9166666666667	-181.778560780852\\
30.9333333333333	-181.820919977545\\
30.95	-181.844840359495\\
30.9666666666667	-181.879380429657\\
30.9833333333333	-181.949312015556\\
31	-181.994530733578\\
31.0166666666667	-182.054675273444\\
31.0333333333333	-182.117384822815\\
31.05	-182.15846139313\\
31.0666666666667	-182.193340460781\\
31.0833333333333	-182.267628345208\\
31.1	-182.363624825825\\
31.1166666666667	-182.385219859547\\
31.1333333333333	-182.397395291059\\
31.15	-182.433500020348\\
31.1666666666667	-182.489327080463\\
31.1833333333333	-182.515113535161\\
31.2	-182.570453595261\\
31.2166666666667	-182.625840435449\\
31.2333333333333	-182.675160117043\\
31.25	-182.733965162701\\
31.2666666666667	-182.790744424744\\
31.2833333333333	-182.814232053459\\
31.3	-182.893000308641\\
31.3166666666667	-182.954595911933\\
31.3333333333333	-183.031704334235\\
31.35	-183.105724629431\\
31.3666666666667	-183.182579867877\\
31.3833333333333	-183.262727040033\\
31.4	-183.312839549957\\
31.4166666666667	-183.422524588645\\
31.4333333333333	-183.505638779891\\
31.45	-183.560599762444\\
31.4666666666667	-183.65095800923\\
31.4833333333333	-183.733467766615\\
31.5	-183.810884995332\\
31.5166666666667	-183.893743515178\\
31.5333333333333	-183.95700659885\\
31.55	-184.02467155966\\
31.5666666666667	-184.044313473255\\
31.5833333333333	-184.107271001798\\
31.6	-184.230150861988\\
31.6166666666667	-184.299888639082\\
31.6333333333333	-184.3689742177\\
31.65	-184.434109426546\\
31.6666666666667	-184.537692895392\\
31.6833333333333	-184.626308745505\\
31.7	-184.727335324797\\
31.7166666666667	-184.79086515179\\
31.7333333333333	-184.865667002335\\
31.75	-184.992161594748\\
31.7666666666667	-185.071355480746\\
31.7833333333333	-185.146286400758\\
31.8	-185.206206278671\\
31.8166666666667	-185.262003314215\\
31.8333333333333	-185.365213127936\\
31.85	-185.329357039807\\
31.8666666666667	-185.380250386426\\
31.8833333333333	-185.456668966388\\
31.9	-185.493831762669\\
31.9166666666667	-185.563719411661\\
31.9333333333333	-185.65453773457\\
31.95	-185.75056635551\\
31.9666666666667	-185.813648277457\\
31.9833333333333	-185.970162482669\\
32	-186.068863943187\\
32.0166666666667	-186.15279547613\\
32.0333333333333	-186.271485043249\\
32.05	-186.399067363144\\
32.0666666666667	-186.406240712352\\
32.0833333333333	-186.461243071165\\
32.1	-186.62008540033\\
32.1166666666667	-186.707719868847\\
32.1333333333333	-186.821042938859\\
32.15	-186.96270449617\\
32.1666666666667	-187.077745835104\\
32.1833333333333	-187.193326584975\\
32.2	-187.224125925333\\
32.2166666666667	-187.261838186706\\
32.2333333333333	-187.357296913447\\
32.25	-187.445104756693\\
32.2666666666667	-187.530602765616\\
32.2833333333333	-187.614623682257\\
32.3	-187.63838048088\\
32.3166666666667	-187.660421990187\\
32.3333333333333	-187.754333820657\\
32.35	-187.874583789679\\
32.3666666666667	-188.020140545384\\
32.3833333333333	-188.11460918775\\
32.4	-188.215112400798\\
32.4166666666667	-188.260852448444\\
32.4333333333333	-188.396023016575\\
32.45	-188.459921138025\\
32.4666666666667	-188.542228879166\\
32.4833333333333	-188.639977784017\\
32.5	-188.734608616236\\
32.5166666666667	-188.785963283346\\
32.5333333333333	-188.917624416204\\
32.55	-188.936775100692\\
32.5666666666667	-189.066215500637\\
32.5833333333333	-189.16244753702\\
32.6	-189.258458046964\\
32.6166666666667	-189.414843528569\\
32.6333333333333	-189.557821031358\\
32.65	-189.624239874686\\
32.6666666666667	-189.845090300806\\
32.6833333333333	-189.934581189292\\
32.7	-190.006397125784\\
32.7166666666667	-190.116166845315\\
32.7333333333333	-190.202254536391\\
32.75	-190.265127437642\\
32.7666666666667	-190.308073500826\\
32.7833333333333	-190.400078655858\\
32.8	-190.478968818493\\
32.8166666666667	-190.55215858305\\
32.8333333333333	-190.602553496377\\
32.85	-190.74235446231\\
32.8666666666667	-190.924867697161\\
32.8833333333333	-190.956150558675\\
32.9	-190.979760660196\\
32.9166666666667	-191.049539174198\\
32.9333333333333	-191.0314314431\\
32.95	-191.104686718968\\
32.9666666666667	-191.107992802733\\
32.9833333333333	-191.174779524026\\
33	-191.304134979357\\
33.0166666666667	-191.366111441792\\
33.0333333333333	-191.450501097933\\
33.05	-191.502296231595\\
33.0666666666667	-191.612100452067\\
33.0833333333333	-191.687844912407\\
33.1	-191.737789924346\\
33.1166666666667	-191.815819995309\\
33.1333333333333	-191.925864274902\\
33.15	-192.01195521318\\
33.1666666666667	-192.068660709045\\
33.1833333333333	-192.091529354916\\
33.2	-192.161411987084\\
33.2166666666667	-192.220974409629\\
33.2333333333333	-192.274204721839\\
33.25	-192.305939805331\\
33.2666666666667	-192.414058502961\\
33.2833333333333	-192.49577142378\\
33.3	-192.573643546955\\
33.3166666666667	-192.64182792848\\
33.3333333333333	-192.695888843394\\
33.35	-192.798107133998\\
33.3666666666667	-192.815758266144\\
33.3833333333333	-192.862410829597\\
33.4	-192.875961922041\\
33.4166666666667	-192.855185906889\\
33.4333333333333	-192.956197161212\\
33.45	-193.097886986086\\
33.4666666666667	-193.239545094162\\
33.4833333333333	-193.321630372069\\
33.5	-193.4363563127\\
33.5166666666667	-193.437818409394\\
33.5333333333333	-193.507920384162\\
33.55	-193.565929100868\\
33.5666666666667	-193.668251599479\\
33.5833333333333	-193.724580461216\\
33.6	-193.71393658378\\
33.6166666666667	-193.836844327563\\
33.6333333333333	-193.976356338806\\
33.65	-194.075030320268\\
33.6666666666667	-194.11491475567\\
33.6833333333333	-194.171702545394\\
33.7	-194.221427505259\\
33.7166666666667	-194.285940633487\\
33.7333333333333	-194.399327748618\\
33.75	-194.475438614261\\
33.7666666666667	-194.549182802064\\
33.7833333333333	-194.611597865163\\
33.8	-194.681009156101\\
33.8166666666667	-194.788941937676\\
33.8333333333333	-194.836687528916\\
33.85	-194.908134165395\\
33.8666666666667	-195.0258588296\\
33.8833333333333	-195.079443845347\\
33.9	-195.142795493224\\
33.9166666666667	-195.27261092074\\
33.9333333333333	-195.344164157322\\
33.95	-195.501584424522\\
33.9666666666667	-195.562747191227\\
33.9833333333333	-195.673668240273\\
34	-195.660938216093\\
34.0166666666667	-195.711188864863\\
34.0333333333333	-195.711886801944\\
34.05	-195.823878551918\\
34.0666666666667	-195.915931893909\\
34.0833333333333	-196.011331003646\\
34.1	-196.043382328124\\
34.1166666666667	-196.056324775061\\
34.1333333333333	-196.149336741418\\
34.15	-196.195116904002\\
34.1666666666667	-196.228814895439\\
34.1833333333333	-196.277574719981\\
34.2	-196.287591479525\\
34.2166666666667	-196.325134511579\\
34.2333333333333	-196.330968911685\\
34.25	-196.320873855945\\
34.2666666666667	-196.267027688919\\
34.2833333333333	-196.234165980663\\
34.3	-196.174616519576\\
34.3166666666667	-196.118557891397\\
34.3333333333333	-196.170285177671\\
34.35	-196.095010630107\\
34.3666666666667	-196.228840863333\\
34.3833333333333	-196.33765489405\\
34.4	-196.411071936148\\
34.4166666666667	-196.475099135664\\
34.4333333333333	-196.569539492233\\
34.45	-196.624075414687\\
34.4666666666667	-196.643838185176\\
34.4833333333333	-196.743317325453\\
34.5	-196.778787328455\\
34.5166666666667	-196.824156789349\\
34.5333333333333	-196.852529116268\\
34.55	-196.849228031801\\
34.5666666666667	-196.939882383477\\
34.5833333333333	-197.052006251088\\
34.6	-197.190717517767\\
34.6166666666667	-197.267358796726\\
34.6333333333333	-197.335629998583\\
34.65	-197.20579588377\\
34.6666666666667	-197.188141067809\\
34.6833333333333	-197.13029050835\\
34.7	-197.100216160602\\
34.7166666666667	-197.186851638484\\
34.7333333333333	-197.317564034829\\
34.75	-197.427873576987\\
34.7666666666667	-197.380733222838\\
34.7833333333333	-197.399280287307\\
34.8	-197.429984681197\\
34.8166666666667	-197.493782294775\\
34.8333333333333	-197.650885766784\\
34.85	-197.694850386791\\
34.8666666666667	-197.57453015643\\
34.8833333333333	-197.669995124257\\
34.9	-197.786523726055\\
34.9166666666667	-197.925255085746\\
34.9333333333333	-197.983664365848\\
34.95	-198.055826791137\\
34.9666666666667	-198.11869259176\\
34.9833333333333	-198.290250619926\\
35	-198.403090630682\\
35.0166666666667	-198.484748212196\\
35.0333333333333	-198.606954254207\\
35.05	-198.605254675182\\
35.0666666666667	-198.678567618445\\
35.0833333333333	-198.66183955523\\
35.1	-198.847960855605\\
35.1166666666667	-198.905503567276\\
35.1333333333333	-198.915290187708\\
35.15	-198.873382111987\\
35.1666666666667	-198.946917638359\\
35.1833333333333	-198.947271794274\\
35.2	-198.987910983247\\
35.2166666666667	-199.114121682983\\
35.2333333333333	-199.106762166314\\
35.25	-199.145108372095\\
35.2666666666667	-199.116096393365\\
35.2833333333333	-199.162671873669\\
35.3	-199.127920235935\\
35.3166666666667	-199.211747519848\\
35.3333333333333	-199.167677689546\\
35.35	-199.129688348322\\
35.3666666666667	-199.216251751981\\
35.3833333333333	-199.142043523866\\
35.4	-199.18029590206\\
35.4166666666667	-199.325444450599\\
35.4333333333333	-199.379480468407\\
35.45	-199.377712169424\\
35.4666666666667	-199.361619061874\\
35.4833333333333	-199.452552813296\\
35.5	-199.615105562362\\
35.5166666666667	-199.621740953444\\
35.5333333333333	-199.660768543225\\
35.55	-199.716342924325\\
35.5666666666667	-199.812519965385\\
35.5833333333333	-199.850441147092\\
35.6	-199.869137099958\\
35.6166666666667	-199.968651613281\\
35.6333333333333	-200.056232626022\\
35.65	-200.200517509605\\
35.6666666666667	-200.170885241137\\
35.6833333333333	-200.341646790303\\
35.7	-200.45290365897\\
35.7166666666667	-200.459680391731\\
35.7333333333333	-200.534534734159\\
35.75	-200.646560678346\\
35.7666666666667	-200.701851360292\\
35.7833333333333	-200.723075967503\\
35.8	-200.809302578634\\
35.8166666666667	-200.748283040627\\
35.8333333333333	-200.786061895098\\
35.85	-200.818216915697\\
35.8666666666667	-200.874425734674\\
35.8833333333333	-201.010168700393\\
35.9	-201.268144568847\\
35.9166666666667	-201.444876783696\\
35.9333333333333	-201.616691251793\\
35.95	-201.712670628548\\
35.9666666666667	-201.756699964128\\
35.9833333333333	-201.820407092716\\
36	-201.719076325175\\
36.0166666666667	-201.803572587921\\
36.0333333333333	-201.926965822718\\
36.05	-202.045996824978\\
36.0666666666667	-201.986286183743\\
36.0833333333333	-202.060073510504\\
36.1	-202.14853729806\\
36.1166666666667	-202.377599755631\\
36.1333333333333	-202.311373644655\\
36.15	-202.33310466232\\
36.1666666666667	-202.401748026643\\
36.1833333333333	-202.487188975306\\
36.2	-202.50659905935\\
36.2166666666667	-202.560536326297\\
36.2333333333333	-202.715482827398\\
36.25	-202.733705896372\\
36.2666666666667	-202.696722943268\\
36.2833333333333	-202.744520178081\\
36.3	-202.772406150693\\
36.3166666666667	-202.987914244537\\
36.3333333333333	-203.017386277251\\
36.35	-203.155194410669\\
36.3666666666667	-203.167254687783\\
36.3833333333333	-203.227229078687\\
36.4	-203.299830095916\\
36.4166666666667	-203.406334916433\\
36.4333333333333	-203.2763102597\\
36.45	-203.277294997137\\
36.4666666666667	-203.043533285827\\
36.4833333333333	-203.214852741122\\
36.5	-203.212043511988\\
36.5166666666667	-203.259774350816\\
36.5333333333333	-203.33675974416\\
36.55	-203.381274223498\\
36.5666666666667	-203.250672301347\\
36.5833333333333	-203.246119615503\\
36.6	-203.246281965619\\
36.6166666666667	-203.25391021642\\
36.6333333333333	-203.265169904506\\
36.65	-203.170890993978\\
36.6666666666667	-203.295434329564\\
36.6833333333333	-203.244779500044\\
36.7	-203.291114251253\\
36.7166666666667	-203.268614469554\\
36.7333333333333	-203.230845144159\\
36.75	-203.195076575294\\
36.7666666666667	-203.269442431546\\
36.7833333333333	-203.35885730807\\
36.8	-203.523224698757\\
36.8166666666667	-203.72688444378\\
36.8333333333333	-203.834049645947\\
36.85	-203.750160331168\\
36.8666666666667	-203.933664823086\\
36.8833333333333	-203.858850931739\\
36.9	-203.933327539794\\
36.9166666666667	-203.785176175841\\
36.9333333333333	-203.804763853545\\
36.95	-203.782617142665\\
36.9666666666667	-203.782436182755\\
36.9833333333333	-203.976251916312\\
37	-203.890027913313\\
37.0166666666667	-203.989545102829\\
37.0333333333333	-203.962217376813\\
37.05	-204.079420772354\\
37.0666666666667	-204.128859736597\\
37.0833333333333	-204.079768378102\\
37.1	-204.164153061555\\
37.1166666666667	-204.115458601351\\
37.1333333333333	-204.051354256323\\
37.15	-204.174800535987\\
37.1666666666667	-204.288815369873\\
37.1833333333333	-204.226997379241\\
37.2	-204.351578137319\\
37.2166666666667	-204.412765375334\\
37.2333333333333	-204.387039445728\\
37.25	-204.407337258766\\
37.2666666666667	-204.393981256981\\
37.2833333333333	-204.328660689103\\
37.3	-204.339518467522\\
37.3166666666667	-204.376257410396\\
37.3333333333333	-204.320207795565\\
37.35	-204.219612665765\\
37.3666666666667	-204.251585112922\\
37.3833333333333	-204.332554645445\\
37.4	-204.362648358094\\
37.4166666666667	-204.355264159144\\
37.4333333333333	-204.471124722366\\
37.45	-204.562968749814\\
37.4666666666667	-204.365299995753\\
37.4833333333333	-204.156077457285\\
37.5	-204.234548106694\\
37.5166666666667	-204.189576193497\\
37.5333333333333	-204.230731105367\\
37.55	-204.133491811616\\
37.5666666666667	-204.213885081018\\
37.5833333333333	-204.248615952589\\
37.6	-204.304122566279\\
37.6166666666667	-204.12378228671\\
37.6333333333333	-204.138248510477\\
37.65	-204.203509832352\\
37.6666666666667	-204.32938341589\\
37.6833333333333	-204.396424267105\\
37.7	-204.31131217668\\
37.7166666666667	-204.390775631387\\
37.7333333333333	-204.423212409252\\
37.75	-204.408695990507\\
37.7666666666667	-204.385643145987\\
37.7833333333333	-204.55490889476\\
37.8	-204.672695544039\\
37.8166666666667	-204.833500163198\\
37.8333333333333	-204.773369576135\\
37.85	-204.794691710329\\
37.8666666666667	-204.969520240666\\
37.8833333333333	-204.859835906367\\
37.9	-205.049228383839\\
37.9166666666667	-205.129706643731\\
37.9333333333333	-205.152839448543\\
37.95	-205.067141930699\\
37.9666666666667	-205.172948599311\\
37.9833333333333	-205.222656390899\\
38	-205.368173221624\\
38.0166666666667	-205.292812169703\\
38.0333333333333	-205.371170704633\\
38.05	-205.453335163192\\
38.0666666666667	-205.515063581853\\
38.0833333333333	-205.720915266637\\
38.1	-205.688992259397\\
38.1166666666667	-205.716670509529\\
38.1333333333333	-205.864407178156\\
38.15	-205.901640090341\\
38.1666666666667	-205.794384393753\\
38.1833333333333	-205.900538612511\\
38.2	-205.997163212313\\
38.2166666666667	-206.121108626412\\
38.2333333333333	-206.25405881639\\
38.25	-206.370332636852\\
38.2666666666667	-206.469381958023\\
38.2833333333333	-206.529314101397\\
38.3	-206.564434159651\\
38.3166666666667	-206.857190481789\\
38.3333333333333	-206.887362008541\\
38.35	-206.961726423916\\
38.3666666666667	-207.139799141292\\
38.3833333333333	-207.26074936501\\
38.4	-207.309930164627\\
38.4166666666667	-207.317080351103\\
38.4333333333333	-207.538249031038\\
38.45	-207.388818024601\\
38.4666666666667	-207.379041817692\\
38.4833333333333	-207.302161101113\\
38.5	-207.348046811301\\
38.5166666666667	-207.38473913835\\
38.5333333333333	-207.543981085754\\
38.55	-207.446366657321\\
38.5666666666667	-207.561169078704\\
38.5833333333333	-207.848337892558\\
38.6	-207.943724270107\\
38.6166666666667	-207.776703951871\\
38.6333333333333	-207.624619763705\\
38.65	-207.776738723687\\
38.6666666666667	-207.904510316931\\
38.6833333333333	-208.020865894978\\
38.7	-208.207396444362\\
38.7166666666667	-208.165340145086\\
38.7333333333333	-208.327412107601\\
38.75	-208.45727088187\\
38.7666666666667	-208.47299078893\\
38.7833333333333	-208.570797334782\\
38.8	-208.648043191847\\
38.8166666666667	-208.827048278939\\
38.8333333333333	-208.886031154214\\
38.85	-208.90548505477\\
38.8666666666667	-208.888659464821\\
38.8833333333333	-209.311831156029\\
38.9	-209.377841664189\\
38.9166666666667	-209.196808634204\\
38.9333333333333	-209.110714615519\\
38.95	-209.177431962204\\
38.9666666666667	-209.210204476993\\
38.9833333333333	-209.485220603014\\
39	-209.407338637754\\
39.0166666666667	-209.304151863543\\
39.0333333333333	-209.38310005383\\
39.05	-209.608748225102\\
39.0666666666667	-209.696210800919\\
39.0833333333333	-209.70373384463\\
39.1	-209.692051373679\\
39.1166666666667	-209.697117274674\\
39.1333333333333	-209.806622400349\\
39.15	-209.899767032202\\
39.1666666666667	-209.961400693026\\
39.1833333333333	-209.963708560541\\
39.2	-210.212453415734\\
39.2166666666667	-210.179509092217\\
39.2333333333333	-210.272311309918\\
39.25	-210.172200675489\\
39.2666666666667	-210.284731842933\\
39.2833333333333	-210.367322668485\\
39.3	-210.416719278585\\
39.3166666666667	-210.241251502878\\
39.3333333333333	-210.38079148144\\
39.35	-210.520258990556\\
39.3666666666667	-210.541417582867\\
39.3833333333333	-210.476450165099\\
39.4	-210.461513105067\\
39.4166666666667	-210.511199307417\\
39.4333333333333	-210.592797775967\\
39.45	-210.601462005041\\
39.4666666666667	-210.652556726018\\
39.4833333333333	-210.576217636777\\
39.5	-210.453522100428\\
39.5166666666667	-210.64515499638\\
39.5333333333333	-210.613377800536\\
39.55	-210.703876386209\\
39.5666666666667	-210.859667010589\\
39.5833333333333	-210.847158231365\\
39.6	-210.954816463644\\
39.6166666666667	-210.954484165099\\
39.6333333333333	-210.86895655225\\
39.65	-211.033372802627\\
39.6666666666667	-211.057658463839\\
39.6833333333333	-211.278056224201\\
39.7	-211.316408335374\\
39.7166666666667	-211.226075767835\\
39.7333333333333	-211.188300728688\\
39.75	-211.270760783632\\
39.7666666666667	-211.270302631378\\
39.7833333333333	-211.213313865672\\
39.8	-211.515334538028\\
39.8166666666667	-211.477414919096\\
39.8333333333333	-211.591699268191\\
39.85	-211.819407155057\\
39.8666666666667	-212.003374641226\\
39.8833333333333	-212.282688807007\\
39.9	-212.247474930391\\
39.9166666666667	-212.111730240609\\
39.9333333333333	-212.123485460067\\
39.95	-212.070088185054\\
39.9666666666667	-212.063174099383\\
39.9833333333333	-212.238848280963\\
40	-212.366977898446\\
40.0166666666667	-212.410938073566\\
40.0333333333333	-212.535943185825\\
40.05	-212.564439827589\\
40.0666666666667	-212.769308796214\\
40.0833333333333	-212.846316208634\\
40.1	-212.95738508228\\
40.1166666666667	-212.948500788244\\
40.1333333333333	-213.144598192149\\
40.15	-213.132693327981\\
40.1666666666667	-212.769749475896\\
40.1833333333333	-212.636344737075\\
40.2	-212.424510276632\\
40.2166666666667	-212.517268727549\\
40.2333333333333	-212.759030467936\\
40.25	-212.627857605717\\
40.2666666666667	-212.700160991757\\
40.2833333333333	-212.756184208983\\
40.3	-212.715126614878\\
40.3166666666667	-212.635854393733\\
40.3333333333333	-212.586480155544\\
40.35	-212.396657786915\\
40.3666666666667	-212.512283349157\\
40.3833333333333	-212.405051118646\\
40.4	-212.478644842784\\
40.4166666666667	-212.161358842091\\
40.4333333333333	-212.200442986821\\
40.45	-212.350869647274\\
40.4666666666667	-212.460944514032\\
40.4833333333333	-212.676620014609\\
40.5	-212.830079367949\\
40.5166666666667	-212.690718435252\\
40.5333333333333	-212.538973480969\\
40.55	-212.50207265394\\
40.5666666666667	-212.549976407996\\
40.5833333333333	-212.787849686044\\
40.6	-212.667985291342\\
40.6166666666667	-212.861187296651\\
40.6333333333333	-212.959549028471\\
40.65	-212.835953452625\\
40.6666666666667	-212.801299179591\\
40.6833333333333	-212.938638994668\\
40.7	-212.821472497024\\
40.7166666666667	-212.678516117028\\
40.7333333333333	-212.688544006737\\
40.75	-212.780586257316\\
40.7666666666667	-212.71080868034\\
40.7833333333333	-212.947125877371\\
40.8	-212.99326700027\\
40.8166666666667	-212.854067459611\\
40.8333333333333	-212.714266700712\\
40.85	-212.745125564832\\
40.8666666666667	-212.871436619502\\
40.8833333333333	-212.841895204284\\
40.9	-212.895853492642\\
40.9166666666667	-213.183806770238\\
40.9333333333333	-213.130496825354\\
40.95	-213.067755730252\\
40.9666666666667	-213.185970944746\\
40.9833333333333	-213.389336976697\\
41	-213.505760416663\\
41.0166666666667	-213.4975634591\\
41.0333333333333	-213.580527776634\\
41.05	-213.70206142672\\
41.0666666666667	-213.867603779215\\
41.0833333333333	-213.624193653316\\
41.1	-213.742327733511\\
41.1166666666667	-213.705402564547\\
41.1333333333333	-213.944455107692\\
41.15	-214.032489097329\\
41.1666666666667	-214.33934714277\\
41.1833333333333	-214.302304925597\\
41.2	-214.419774133772\\
41.2166666666667	-214.417254167578\\
41.2333333333333	-214.568641215304\\
41.25	-214.63963866637\\
41.2666666666667	-214.625115303691\\
41.2833333333333	-214.803633312534\\
41.3	-214.581619638966\\
41.3166666666667	-214.624825100225\\
41.3333333333333	-214.7019713463\\
41.35	-214.480004446614\\
41.3666666666667	-214.522747634446\\
41.3833333333333	-214.440170415944\\
41.4	-214.005070779774\\
41.4166666666667	-213.845204658554\\
41.4333333333333	-213.983227520461\\
41.45	-214.012012421014\\
41.4666666666667	-213.988556514267\\
41.4833333333333	-214.052326584928\\
41.5	-213.789042138821\\
41.5166666666667	-214.059253973079\\
41.5333333333333	-214.050680661475\\
41.55	-213.996215866811\\
41.5666666666667	-213.918983192256\\
41.5833333333333	-213.80686977292\\
41.6	-214.032459381142\\
41.6166666666667	-214.042291330368\\
41.6333333333333	-214.082736510139\\
41.65	-214.189526065375\\
41.6666666666667	-214.323158337357\\
41.6833333333333	-214.520130332175\\
41.7	-214.444050509541\\
41.7166666666667	-214.281921520542\\
41.7333333333333	-214.480819929653\\
41.75	-214.511256524412\\
41.7666666666667	-214.807171413847\\
41.7833333333333	-214.686086422688\\
41.8	-214.716653334947\\
41.8166666666667	-214.736022150309\\
41.8333333333333	-214.59429950853\\
41.85	-214.846066252178\\
41.8666666666667	-214.782757320129\\
41.8833333333333	-214.723006162191\\
41.9	-214.753586622387\\
41.9166666666667	-215.091547782425\\
41.9333333333333	-215.153216080949\\
41.95	-215.398958397962\\
41.9666666666667	-215.162304997682\\
41.9833333333333	-215.273047863415\\
42	-215.654772254205\\
42.0166666666667	-215.788330524545\\
42.0333333333333	-215.920160718085\\
42.05	-215.844951171339\\
42.0666666666667	-215.979399252025\\
42.0833333333333	-215.69574121358\\
42.1	-215.623031821253\\
42.1166666666667	-215.337530217514\\
42.1333333333333	-215.210292060523\\
42.15	-215.264120797803\\
42.1666666666667	-215.058201663874\\
42.1833333333333	-215.192199751165\\
42.2	-215.131468791946\\
42.2166666666667	-214.96201950852\\
42.2333333333333	-215.104688211588\\
42.25	-215.428802184669\\
42.2666666666667	-215.587026858079\\
42.2833333333333	-215.690047501365\\
42.3	-215.651150013639\\
42.3166666666667	-215.629776935503\\
42.3333333333333	-215.379750877055\\
42.35	-215.052779658871\\
42.3666666666667	-215.142135787378\\
42.3833333333333	-215.183842511314\\
42.4	-215.229783239242\\
42.4166666666667	-215.049231719115\\
42.4333333333333	-215.0056711895\\
42.45	-214.616361288061\\
42.4666666666667	-214.494558653621\\
42.4833333333333	-214.483490883384\\
42.5	-214.355075675108\\
42.5166666666667	-214.089786633057\\
42.5333333333333	-214.109083752859\\
42.55	-214.08314177604\\
42.5666666666667	-213.991352970069\\
42.5833333333333	-214.055089713687\\
42.6	-213.72800319587\\
42.6166666666667	-213.692368232703\\
42.6333333333333	-213.910825590198\\
42.65	-214.02412498209\\
42.6666666666667	-213.978833288897\\
42.6833333333333	-214.284120962673\\
42.7	-214.194251327155\\
42.7166666666667	-214.052750437872\\
42.7333333333333	-213.862458376625\\
42.75	-213.833908615227\\
42.7666666666667	-213.733914212927\\
42.7833333333333	-213.728798731086\\
42.8	-213.73828285973\\
42.8166666666667	-213.402740796646\\
42.8333333333333	-213.285835279016\\
42.85	-213.444967049387\\
42.8666666666667	-213.558174493665\\
42.8833333333333	-213.576956856002\\
42.9	-213.60805770444\\
42.9166666666667	-213.6283557714\\
42.9333333333333	-213.766054277677\\
42.95	-213.486615982817\\
42.9666666666667	-213.568681965601\\
42.9833333333333	-213.428567327574\\
43	-213.643787955894\\
43.0166666666667	-213.445087867749\\
43.0333333333333	-213.401814965695\\
43.05	-213.565781841201\\
43.0666666666667	-213.338294044138\\
43.0833333333333	-213.288551561683\\
43.1	-213.2267945233\\
43.1166666666667	-213.141046367568\\
43.1333333333333	-213.092393425037\\
43.15	-213.209434118157\\
43.1666666666667	-213.376803589913\\
43.1833333333333	-213.446539840345\\
43.2	-213.31546415088\\
43.2166666666667	-213.35476327984\\
43.2333333333333	-213.204983986379\\
43.25	-213.385707405095\\
43.2666666666667	-213.329665159211\\
43.2833333333333	-213.472025049164\\
43.3	-213.382505706681\\
43.3166666666667	-213.41020513851\\
43.3333333333333	-213.616068081764\\
43.35	-213.629812143118\\
43.3666666666667	-213.748261226248\\
43.3833333333333	-213.779274481664\\
43.4	-213.824056733386\\
43.4166666666667	-213.657026980682\\
43.4333333333333	-213.393276833982\\
43.45	-213.517927090437\\
43.4666666666667	-213.489887529624\\
43.4833333333333	-213.616333624961\\
43.5	-213.55797869126\\
43.5166666666667	-213.7606983714\\
43.5333333333333	-213.574596646706\\
43.55	-213.864412616979\\
43.5666666666667	-213.716604412191\\
43.5833333333333	-213.890704881647\\
43.6	-213.92191844605\\
43.6166666666667	-213.874568131814\\
43.6333333333333	-213.958217564901\\
43.65	-214.121704858217\\
43.6666666666667	-214.130467985339\\
43.6833333333333	-214.082593097926\\
43.7	-213.962461447441\\
43.7166666666667	-213.841521381352\\
43.7333333333333	-213.805273499938\\
43.75	-213.750072701155\\
43.7666666666667	-213.690977834316\\
43.7833333333333	-213.82919631746\\
43.8	-213.749764046229\\
43.8166666666667	-213.858843627996\\
43.8333333333333	-213.792526153101\\
43.85	-213.833031081289\\
43.8666666666667	-213.788730771639\\
43.8833333333333	-213.846745279927\\
43.9	-214.017360630399\\
43.9166666666667	-214.028846212418\\
43.9333333333333	-214.083329591586\\
43.95	-214.043886268157\\
43.9666666666667	-214.031276063164\\
43.9833333333333	-214.137126216777\\
44	-214.365140827022\\
44.0166666666667	-214.718093615369\\
44.0333333333333	-214.749159399909\\
44.05	-214.686682644966\\
44.0666666666667	-214.816384693082\\
44.0833333333333	-215.083782469741\\
44.1	-215.130840849835\\
44.1166666666667	-214.930775269553\\
44.1333333333333	-214.830833457945\\
44.15	-215.100149735649\\
44.1666666666667	-215.35891435893\\
44.1833333333333	-215.20422297825\\
44.2	-215.220388506722\\
44.2166666666667	-215.07650152028\\
44.2333333333333	-215.108610728584\\
44.25	-215.041297031373\\
44.2666666666667	-215.16654583963\\
44.2833333333333	-215.179012440208\\
44.3	-215.239566843639\\
44.3166666666667	-215.341331835071\\
44.3333333333333	-215.106436047951\\
44.35	-215.177413188895\\
44.3666666666667	-214.975499865573\\
44.3833333333333	-214.957094984338\\
44.4	-215.115753301277\\
44.4166666666667	-215.112511636179\\
44.4333333333333	-214.987260071377\\
44.45	-214.850949603032\\
44.4666666666667	-214.809619182305\\
44.4833333333333	-215.014204110114\\
44.5	-215.202408930351\\
44.5166666666667	-215.290781419494\\
44.5333333333333	-215.434936101467\\
44.55	-215.342781982401\\
44.5666666666667	-215.491316158455\\
44.5833333333333	-215.627193253836\\
44.6	-215.773310939574\\
44.6166666666667	-216.174539063155\\
44.6333333333333	-216.510999874423\\
44.65	-216.470123047232\\
44.6666666666667	-216.47929585983\\
44.6833333333333	-216.699509710814\\
44.7	-216.83227187826\\
44.7166666666667	-216.836679019594\\
44.7333333333333	-216.971209565332\\
44.75	-216.944207750832\\
44.7666666666667	-216.807208934346\\
44.7833333333333	-216.563678104826\\
44.8	-216.719802748844\\
44.8166666666667	-217.08048864479\\
44.8333333333333	-217.057192978585\\
44.85	-217.611007359806\\
44.8666666666667	-217.8923408172\\
44.8833333333333	-217.905002933954\\
44.9	-217.663799516711\\
44.9166666666667	-217.606484899992\\
44.9333333333333	-217.610346427858\\
44.95	-217.668724299315\\
44.9666666666667	-218.067251882485\\
44.9833333333333	-218.307022089289\\
45	-218.450417086322\\
45.0166666666667	-218.465855381655\\
45.0333333333333	-218.658528159741\\
45.05	-218.454267197132\\
45.0666666666667	-218.575386595157\\
45.0833333333333	-218.541124627104\\
45.1	-218.458929363512\\
45.1166666666667	-218.741059728441\\
45.1333333333333	-218.825601030522\\
45.15	-218.822351499278\\
45.1666666666667	-218.491921672548\\
45.1833333333333	-218.604556265295\\
45.2	-218.264248393747\\
45.2166666666667	-218.483580263468\\
45.2333333333333	-218.62181641267\\
45.25	-218.700889363446\\
45.2666666666667	-218.424821261586\\
45.2833333333333	-218.678970123379\\
45.3	-219.154330736876\\
45.3166666666667	-219.247557314009\\
45.3333333333333	-219.456963231603\\
45.35	-219.81141683799\\
45.3666666666667	-219.578758932277\\
45.3833333333333	-219.55448154597\\
45.4	-219.425757476135\\
45.4166666666667	-219.720924207298\\
45.4333333333333	-219.918225003275\\
45.45	-220.02911515038\\
45.4666666666667	-220.182147007517\\
45.4833333333333	-220.520436336555\\
45.5	-220.367746554098\\
45.5166666666667	-220.116784228042\\
45.5333333333333	-220.072153376717\\
45.55	-220.325578468107\\
45.5666666666667	-220.420065622045\\
45.5833333333333	-221.074118699023\\
45.6	-221.273543811841\\
45.6166666666667	-221.497968988368\\
45.6333333333333	-221.493872857596\\
45.65	-222.192792854584\\
45.6666666666667	-222.019042376623\\
45.6833333333333	-221.963411745992\\
45.7	-221.90586633579\\
45.7166666666667	-222.042406283079\\
45.7333333333333	-222.185672003309\\
45.75	-222.734719344341\\
45.7666666666667	-222.557096816728\\
45.7833333333333	-222.926496635658\\
45.8	-223.079957078936\\
45.8166666666667	-223.004177845274\\
45.8333333333333	-223.212847371359\\
45.85	-222.626647369885\\
45.8666666666667	-222.876347428272\\
45.8833333333333	-223.131123882015\\
45.9	-223.247630093255\\
45.9166666666667	-223.246141841431\\
45.9333333333333	-223.420021580212\\
45.95	-223.550912450457\\
45.9666666666667	-223.296212185672\\
45.9833333333333	-223.505135939435\\
46	-223.38822865627\\
46.0166666666667	-223.581800776624\\
46.0333333333333	-223.470067367106\\
46.05	-223.799665038454\\
46.0666666666667	-223.442426448387\\
46.0833333333333	-223.830247013754\\
46.1	-223.602160512273\\
46.1166666666667	-223.93469043751\\
46.1333333333333	-223.945573769224\\
46.15	-223.700038752385\\
46.1666666666667	-223.018553783715\\
46.1833333333333	-222.65585006548\\
46.2	-222.804457666364\\
46.2166666666667	-223.118954442154\\
46.2333333333333	-223.321378231983\\
46.25	-223.116520739262\\
46.2666666666667	-222.797850286147\\
46.2833333333333	-222.902812994007\\
46.3	-222.702530167471\\
46.3166666666667	-222.742291728257\\
46.3333333333333	-222.422601950078\\
46.35	-222.548583850556\\
46.3666666666667	-222.376725861298\\
46.3833333333333	-222.781356382432\\
46.4	-222.723955934737\\
46.4166666666667	-222.314227993088\\
46.4333333333333	-222.277124772432\\
46.45	-222.046796175539\\
46.4666666666667	-222.064531388454\\
46.4833333333333	-221.850233520262\\
46.5	-221.864183693913\\
46.5166666666667	-221.487426595573\\
46.5333333333333	-221.304011501295\\
46.55	-221.240017348803\\
46.5666666666667	-221.614860181824\\
46.5833333333333	-221.863217664038\\
46.6	-221.62936740699\\
46.6166666666667	-221.752194734073\\
46.6333333333333	-221.971719961811\\
46.65	-222.193995243665\\
46.6666666666667	-221.908297929877\\
46.6833333333333	-221.986663485967\\
46.7	-222.122623931174\\
46.7166666666667	-222.069931591947\\
46.7333333333333	-221.551791549022\\
46.75	-221.646584199461\\
46.7666666666667	-221.812272775702\\
46.7833333333333	-221.620830511122\\
46.8	-221.648258427429\\
46.8166666666667	-221.420374397682\\
46.8333333333333	-221.349730817524\\
46.85	-221.446849514666\\
46.8666666666667	-221.453080476147\\
46.8833333333333	-221.317288093282\\
46.9	-221.15610658057\\
46.9166666666667	-220.905807082226\\
46.9333333333333	-220.952248294252\\
46.95	-220.79008805617\\
46.9666666666667	-221.313673405885\\
46.9833333333333	-220.991013621323\\
47	-220.965807302076\\
47.0166666666667	-220.519750495492\\
47.0333333333333	-220.111669149722\\
47.05	-219.872804689103\\
47.0666666666667	-220.266634894698\\
47.0833333333333	-220.12997626161\\
47.1	-219.940598955654\\
47.1166666666667	-220.255526175154\\
47.1333333333333	-220.233225892709\\
47.15	-219.926018853981\\
47.1666666666667	-220.000762004507\\
47.1833333333333	-220.016364820018\\
47.2	-219.985705067261\\
47.2166666666667	-219.965106732815\\
47.2333333333333	-219.737427577246\\
47.25	-220.21588955087\\
47.2666666666667	-220.277645076111\\
47.2833333333333	-220.32919349953\\
47.3	-220.47209968341\\
47.3166666666667	-220.259593761183\\
47.3333333333333	-220.053439939427\\
47.35	-220.231663021618\\
47.3666666666667	-219.82995867811\\
47.3833333333333	-219.579947954946\\
47.4	-219.388858580418\\
47.4166666666667	-219.648909325009\\
47.4333333333333	-219.686441118988\\
47.45	-219.903299451827\\
47.4666666666667	-219.754310924691\\
47.4833333333333	-219.672369283631\\
47.5	-219.792198520352\\
47.5166666666667	-219.72874601938\\
47.5333333333333	-220.054269941382\\
47.55	-220.123974335303\\
47.5666666666667	-220.385877794048\\
47.5833333333333	-220.46342915824\\
47.6	-220.658643327497\\
47.6166666666667	-220.688560523097\\
47.6333333333333	-220.886811530961\\
47.65	-221.142878034876\\
47.6666666666667	-221.069707149146\\
47.6833333333333	-221.6027005124\\
47.7	-221.60328829706\\
47.7166666666667	-221.732869784953\\
47.7333333333333	-221.550356921099\\
47.75	-221.997693794175\\
47.7666666666667	-222.153146577602\\
47.7833333333333	-222.287566833718\\
47.8	-222.157033419222\\
47.8166666666667	-222.20681875225\\
47.8333333333333	-222.561716741424\\
47.85	-222.544305021271\\
47.8666666666667	-222.223256557666\\
47.8833333333333	-222.427692798882\\
47.9	-222.632187731723\\
47.9166666666667	-222.597550528655\\
47.9333333333333	-222.720412581701\\
47.95	-222.716828693034\\
47.9666666666667	-222.82585856856\\
47.9833333333333	-222.931095781053\\
48	-222.544033738277\\
48.0166666666667	-223.296930817583\\
48.0333333333333	-223.529956032127\\
48.05	-223.862001708989\\
48.0666666666667	-223.939829327496\\
48.0833333333333	-224.064360628522\\
48.1	-224.19466555114\\
48.1166666666667	-223.8214651996\\
48.1333333333333	-223.27752386593\\
48.15	-223.399544512104\\
48.1666666666667	-222.808317828971\\
48.1833333333333	-222.792286644144\\
48.2	-222.601353393906\\
48.2166666666667	-222.855745512319\\
48.2333333333333	-223.123516701573\\
48.25	-222.992845965906\\
48.2666666666667	-223.107673506189\\
48.2833333333333	-223.336484348866\\
48.3	-223.217716165464\\
48.3166666666667	-223.316398353314\\
48.3333333333333	-223.285798909789\\
48.35	-223.248566852678\\
48.3666666666667	-223.313916283941\\
48.3833333333333	-222.900433303903\\
48.4	-222.671338280523\\
48.4166666666667	-222.402472711454\\
48.4333333333333	-222.376683634936\\
48.45	-222.171636659459\\
48.4666666666667	-222.18790578129\\
48.4833333333333	-222.369127952204\\
48.5	-222.229878144193\\
48.5166666666667	-222.769843685288\\
48.5333333333333	-222.836527416565\\
48.55	-222.675313697495\\
48.5666666666667	-222.719073584088\\
48.5833333333333	-222.749457584216\\
48.6	-222.005424189217\\
48.6166666666667	-222.296416953168\\
48.6333333333333	-221.994103691972\\
48.65	-221.799142880797\\
48.6666666666667	-221.962791859208\\
48.6833333333333	-222.300940510375\\
48.7	-222.576446967314\\
48.7166666666667	-222.240806757808\\
48.7333333333333	-222.122955561574\\
48.75	-221.519854201934\\
48.7666666666667	-221.166777299048\\
48.7833333333333	-221.51208295466\\
48.8	-221.356751127884\\
48.8166666666667	-221.290791853556\\
48.8333333333333	-221.188084345215\\
48.85	-221.027870271547\\
48.8666666666667	-220.788013210177\\
48.8833333333333	-220.686395978769\\
48.9	-220.333955196762\\
48.9166666666667	-219.846979775887\\
48.9333333333333	-219.937595716569\\
48.95	-219.892877760333\\
48.9666666666667	-219.900110723409\\
48.9833333333333	-220.071556082238\\
49	-220.405152878762\\
49.0166666666667	-220.619262223748\\
49.0333333333333	-220.755662127692\\
49.05	-220.652246640029\\
49.0666666666667	-220.593391032402\\
49.0833333333333	-220.278744534753\\
49.1	-219.740393665384\\
49.1166666666667	-219.271380040131\\
49.1333333333333	-219.20792939741\\
49.15	-219.049892877936\\
49.1666666666667	-218.706445245844\\
49.1833333333333	-218.554305898726\\
49.2	-218.250774902498\\
49.2166666666667	-218.281760112155\\
49.2333333333333	-217.963553633853\\
49.25	-218.132606011275\\
49.2666666666667	-217.917358821339\\
49.2833333333333	-217.935307288099\\
49.3	-217.906171402767\\
49.3166666666667	-217.831880978519\\
49.3333333333333	-217.912499585114\\
49.35	-217.855062155564\\
49.3666666666667	-217.80185382574\\
49.3833333333333	-217.95050290211\\
49.4	-218.027471779038\\
49.4166666666667	-218.124981998727\\
49.4333333333333	-218.101890173243\\
49.45	-218.31596472037\\
49.4666666666667	-218.357184234215\\
49.4833333333333	-218.5063037535\\
49.5	-218.588744388251\\
49.5166666666667	-218.566594928141\\
49.5333333333333	-218.531365753855\\
49.55	-218.740463248957\\
49.5666666666667	-218.907241891106\\
49.5833333333333	-218.916754588006\\
49.6	-218.823974347565\\
49.6166666666667	-219.153132408658\\
49.6333333333333	-219.181765313319\\
49.65	-219.214467480683\\
49.6666666666667	-219.195646042839\\
49.6833333333333	-219.353759777322\\
49.7	-219.235453185444\\
49.7166666666667	-219.494118272297\\
49.7333333333333	-219.480174397241\\
49.75	-219.566372691188\\
49.7666666666667	-219.456764422865\\
49.7833333333333	-219.678022390817\\
49.8	-219.828052755787\\
49.8166666666667	-219.752622676468\\
49.8333333333333	-219.940490233811\\
49.85	-220.504866392745\\
49.8666666666667	-220.653273128983\\
49.8833333333333	-220.863624030941\\
49.9	-221.452840605204\\
49.9166666666667	-221.652278524317\\
49.9333333333333	-221.678804381673\\
49.95	-221.663073176778\\
49.9666666666667	-221.665552520836\\
49.9833333333333	-221.845451358115\\
50	-222.150795488629\\
50.0166666666667	-222.542696706658\\
50.0333333333333	-222.759753871925\\
50.05	-222.398547543976\\
50.0666666666667	-222.509390421509\\
50.0833333333333	-222.927923535895\\
50.1	-223.192748509199\\
50.1166666666667	-223.431037883464\\
50.1333333333333	-223.687996574599\\
50.15	-223.824068309347\\
50.1666666666667	-223.698907332829\\
50.1833333333333	-224.307509285564\\
50.2	-224.337026822231\\
50.2166666666667	-224.355828044896\\
50.2333333333333	-224.595741035838\\
50.25	-225.273029282254\\
50.2666666666667	-225.360812854684\\
50.2833333333333	-225.782520150296\\
50.3	-225.911929658941\\
50.3166666666667	-226.086704226045\\
50.3333333333333	-225.96008591965\\
50.35	-225.439372802995\\
50.3666666666667	-225.771411806921\\
50.3833333333333	-226.155884446788\\
50.4	-226.677892888591\\
50.4166666666667	-226.351707048024\\
50.4333333333333	-226.860923320057\\
50.45	-226.40487115455\\
50.4666666666667	-226.430682150624\\
50.4833333333333	-226.278183400309\\
50.5	-226.493134031983\\
50.5166666666667	-227.195650235408\\
50.5333333333333	-227.771516458724\\
50.55	-228.216573856734\\
50.5666666666667	-228.282760823154\\
50.5833333333333	-227.841261743487\\
50.6	-228.410620450468\\
50.6166666666667	-227.97145477841\\
50.6333333333333	-228.736252843875\\
50.65	-229.253531724404\\
50.6666666666667	-229.471092368712\\
50.6833333333333	-229.744613360627\\
50.7	-229.469869587878\\
50.7166666666667	-230.013770976256\\
50.7333333333333	-229.964307796983\\
50.75	-229.415677314594\\
50.7666666666667	-229.467615399869\\
50.7833333333333	-229.267150625916\\
50.8	-229.277325881566\\
50.8166666666667	-229.222711980038\\
50.8333333333333	-229.081961975342\\
50.85	-229.716548278148\\
50.8666666666667	-229.481343335212\\
50.8833333333333	-229.572142956892\\
50.9	-229.339094492804\\
50.9166666666667	-229.515302527926\\
50.9333333333333	-229.976683291892\\
50.95	-230.599427604746\\
50.9666666666667	-231.454481755449\\
50.9833333333333	-232.006174670527\\
51	-232.424042416051\\
51.0166666666667	-232.092666634622\\
51.0333333333333	-231.593429089954\\
51.05	-231.984203886631\\
51.0666666666667	-231.90132071181\\
51.0833333333333	-231.046997898478\\
51.1	-231.059850605947\\
51.1166666666667	-231.917694744017\\
51.1333333333333	-231.216074624906\\
51.15	-231.157363279581\\
51.1666666666667	-230.552629677486\\
51.1833333333333	-229.989592800186\\
51.2	-229.919580409692\\
51.2166666666667	-229.998298440476\\
51.2333333333333	-229.89577886003\\
51.25	-229.456025992496\\
51.2666666666667	-229.830483144306\\
51.2833333333333	-230.09095750909\\
51.3	-229.331157829307\\
51.3166666666667	-228.898227617811\\
51.3333333333333	-229.454563311794\\
51.35	-229.401889747997\\
51.3666666666667	-229.669965091447\\
51.3833333333333	-230.019276491199\\
51.4	-230.079957659883\\
51.4166666666667	-230.213484748313\\
51.4333333333333	-229.970547461988\\
51.45	-230.199040921662\\
51.4666666666667	-230.193519205527\\
51.4833333333333	-229.504475194666\\
51.5	-229.347207264892\\
51.5166666666667	-229.132357166385\\
51.5333333333333	-228.443898585147\\
51.55	-228.399384251287\\
51.5666666666667	-228.164687338705\\
51.5833333333333	-227.728369126728\\
51.6	-227.829829891233\\
51.6166666666667	-228.093736451322\\
51.6333333333333	-228.432956787124\\
51.65	-228.613039639489\\
51.6666666666667	-228.281386179771\\
51.6833333333333	-228.204793659753\\
51.7	-228.353798765613\\
51.7166666666667	-228.200579449796\\
51.7333333333333	-228.234199594435\\
51.75	-228.093697550265\\
51.7666666666667	-228.402255255428\\
51.7833333333333	-228.488308961001\\
51.8	-228.077085152301\\
51.8166666666667	-227.617108396998\\
51.8333333333333	-227.644488551076\\
51.85	-227.880235205155\\
51.8666666666667	-227.136845568525\\
51.8833333333333	-227.275106544222\\
51.9	-227.410779223385\\
51.9166666666667	-227.633912941437\\
51.9333333333333	-227.686901892652\\
51.95	-227.854073572673\\
51.9666666666667	-227.913700125848\\
51.9833333333333	-228.453599595434\\
52	-227.38631670245\\
52.0166666666667	-227.525764754884\\
52.0333333333333	-227.693762879701\\
52.05	-227.555903672507\\
52.0666666666667	-228.073732054724\\
52.0833333333333	-227.930110195522\\
52.1	-227.924888600748\\
52.1166666666667	-228.019193359448\\
52.1333333333333	-227.962202818877\\
52.15	-227.82647445484\\
52.1666666666667	-228.171587186084\\
52.1833333333333	-228.344271406816\\
52.2	-228.115449024629\\
52.2166666666667	-228.229597472667\\
52.2333333333333	-227.783657410596\\
52.25	-227.950150868316\\
52.2666666666667	-228.403359543184\\
52.2833333333333	-228.293234536258\\
52.3	-228.24209973953\\
52.3166666666667	-228.176254457155\\
52.3333333333333	-228.045725614997\\
52.35	-228.005698551988\\
52.3666666666667	-227.791758227524\\
52.3833333333333	-227.570482977798\\
52.4	-227.689448412553\\
52.4166666666667	-227.121079940125\\
52.4333333333333	-227.865200533683\\
52.45	-228.174811850106\\
52.4666666666667	-228.52033141787\\
52.4833333333333	-228.466856939828\\
52.5	-228.49193084879\\
52.5166666666667	-228.405499368072\\
52.5333333333333	-228.132521406795\\
52.55	-228.186363992524\\
52.5666666666667	-228.466139098897\\
52.5833333333333	-228.603414272717\\
52.6	-227.942506363095\\
52.6166666666667	-227.917294205461\\
52.6333333333333	-227.97391385496\\
52.65	-228.040350832957\\
52.6666666666667	-228.256955342008\\
52.6833333333333	-228.612193711425\\
52.7	-228.956772014481\\
52.7166666666667	-228.814847528716\\
52.7333333333333	-229.033175473926\\
52.75	-228.76044282782\\
52.7666666666667	-228.473408428984\\
52.7833333333333	-228.438589342958\\
52.8	-228.227727323615\\
52.8166666666667	-228.319120345038\\
52.8333333333333	-228.342350118774\\
52.85	-228.396662701728\\
52.8666666666667	-228.70930585187\\
52.8833333333333	-228.863630985011\\
52.9	-228.716678581791\\
52.9166666666667	-228.264665934613\\
52.9333333333333	-228.910118068444\\
52.95	-229.465138550167\\
52.9666666666667	-229.857019810141\\
52.9833333333333	-229.899948512918\\
53	-230.485494390942\\
53.0166666666667	-230.78993359614\\
53.0333333333333	-230.344605679396\\
53.05	-229.721665580138\\
53.0666666666667	-229.456613954557\\
53.0833333333333	-229.591213846775\\
53.1	-230.242066667835\\
53.1166666666667	-230.452721839079\\
53.1333333333333	-230.547603872158\\
53.15	-230.104853616813\\
53.1666666666667	-230.620349270492\\
53.1833333333333	-230.377364815219\\
53.2	-230.332392178532\\
53.2166666666667	-231.010028749778\\
53.2333333333333	-231.304044111783\\
53.25	-231.467722802409\\
53.2666666666667	-231.636479200423\\
53.2833333333333	-232.281841354997\\
53.3	-232.420044335225\\
53.3166666666667	-232.741703743805\\
53.3333333333333	-232.957197029008\\
53.35	-232.962480097225\\
53.3666666666667	-232.805085672058\\
53.3833333333333	-233.136517189213\\
53.4	-234.048464654885\\
53.4166666666667	-234.872143155074\\
53.4333333333333	-234.985139850055\\
53.45	-234.955572224617\\
53.4666666666667	-234.687722918506\\
53.4833333333333	-234.590249826253\\
53.5	-234.561054997439\\
53.5166666666667	-234.161777386904\\
53.5333333333333	-233.760098173999\\
53.55	-233.854957899243\\
53.5666666666667	-232.997790014314\\
53.5833333333333	-232.989977295441\\
53.6	-233.708951737423\\
53.6166666666667	-233.79172319385\\
53.6333333333333	-233.628724830951\\
53.65	-234.062919657273\\
53.6666666666667	-233.563273085586\\
53.6833333333333	-233.906924890103\\
53.7	-234.3370915809\\
53.7166666666667	-234.222567764592\\
53.7333333333333	-234.274424598586\\
53.75	-234.070917627517\\
53.7666666666667	-234.078476689411\\
53.7833333333333	-233.832066293471\\
53.8	-234.052016551417\\
53.8166666666667	-234.010752473335\\
53.8333333333333	-234.930945644288\\
53.85	-233.974188628369\\
53.8666666666667	-233.873349175573\\
53.8833333333333	-234.62810657927\\
53.9	-234.196963269756\\
53.9166666666667	-233.461438205106\\
53.9333333333333	-233.683658317321\\
53.95	-234.477574292304\\
53.9666666666667	-234.288548496519\\
53.9833333333333	-234.216750309473\\
54	-234.716984852448\\
54.0166666666667	-234.797236905752\\
54.0333333333333	-234.369329835893\\
54.05	-235.539224464402\\
54.0666666666667	-235.567123611446\\
54.0833333333333	-235.013180957393\\
54.1	-235.188757183412\\
54.1166666666667	-235.622742698045\\
54.1333333333333	-234.838573401317\\
54.15	-234.186607834365\\
54.1666666666667	-234.464981739991\\
54.1833333333333	-234.999431989947\\
54.2	-235.234299998393\\
54.2166666666667	-235.349062558833\\
54.2333333333333	-234.813061398103\\
54.25	-234.392211715552\\
54.2666666666667	-234.915186287691\\
54.2833333333333	-234.713458488151\\
54.3	-233.91686531582\\
54.3166666666667	-234.050216970436\\
54.3333333333333	-234.012951461842\\
54.35	-233.772731989472\\
54.3666666666667	-233.999809348008\\
54.3833333333333	-234.423148143133\\
54.4	-233.595480487435\\
54.4166666666667	-233.925693592228\\
54.4333333333333	-233.735630818336\\
54.45	-233.154155286981\\
54.4666666666667	-233.371350070685\\
54.4833333333333	-233.09574729293\\
54.5	-232.04912753386\\
54.5166666666667	-232.239272280059\\
54.5333333333333	-232.302764301681\\
54.55	-231.266354226727\\
54.5666666666667	-231.060099317492\\
54.5833333333333	-231.223085549908\\
54.6	-230.363999153684\\
54.6166666666667	-230.04068613178\\
54.6333333333333	-229.625777525636\\
54.65	-229.936814891787\\
54.6666666666667	-229.973843170174\\
54.6833333333333	-229.737274362232\\
54.7	-229.694433377501\\
54.7166666666667	-230.045870424104\\
54.7333333333333	-230.52116249952\\
54.75	-230.635585680579\\
54.7666666666667	-230.406289044941\\
54.7833333333333	-230.782620328355\\
54.8	-231.064477167782\\
54.8166666666667	-231.022558125222\\
54.8333333333333	-230.455132726583\\
54.85	-230.953987115479\\
54.8666666666667	-230.806250367276\\
54.8833333333333	-230.998157534724\\
54.9	-231.121495287611\\
54.9166666666667	-231.702422534732\\
54.9333333333333	-231.646020533885\\
54.95	-230.41219952218\\
54.9666666666667	-230.370109244034\\
54.9833333333333	-229.563654912733\\
55	-229.03998312764\\
55.0166666666667	-229.272801657099\\
55.0333333333333	-229.588542313848\\
55.05	-229.473420564661\\
55.0666666666667	-229.563076962585\\
55.0833333333333	-229.469672072591\\
55.1	-229.887611695246\\
55.1166666666667	-230.65412822961\\
55.1333333333333	-230.597502525112\\
55.15	-230.748502572168\\
55.1666666666667	-231.288747147406\\
55.1833333333333	-231.539469613624\\
55.2	-231.627943575551\\
55.2166666666667	-230.825220504592\\
55.2333333333333	-230.947008547669\\
55.25	-230.929982613371\\
55.2666666666667	-230.688427693082\\
55.2833333333333	-230.923453953199\\
55.3	-230.800469112192\\
55.3166666666667	-230.526979412336\\
55.3333333333333	-230.63298005463\\
55.35	-231.126090181795\\
55.3666666666667	-231.702811799422\\
55.3833333333333	-232.347195365005\\
55.4	-232.295420143018\\
55.4166666666667	-232.180648286304\\
55.4333333333333	-232.71680568378\\
55.45	-232.679520613864\\
55.4666666666667	-232.217509734417\\
55.4833333333333	-232.256851353221\\
55.5	-233.010732284422\\
55.5166666666667	-232.890463600542\\
55.5333333333333	-233.209958948049\\
55.55	-233.5344997368\\
55.5666666666667	-234.747975132055\\
55.5833333333333	-234.839456221741\\
55.6	-234.467255760184\\
55.6166666666667	-234.30729292424\\
55.6333333333333	-234.262690758883\\
55.65	-234.575272985754\\
55.6666666666667	-234.504886265795\\
55.6833333333333	-233.52285811118\\
55.7	-233.095302482716\\
55.7166666666667	-233.674537028263\\
55.7333333333333	-233.893773962135\\
55.75	-233.689879979735\\
55.7666666666667	-233.545896551979\\
55.7833333333333	-234.113934040142\\
55.8	-234.763733051468\\
55.8166666666667	-235.293678556276\\
55.8333333333333	-235.225050247788\\
55.85	-234.614699766295\\
55.8666666666667	-234.411375936552\\
55.8833333333333	-234.457720632271\\
55.9	-234.874154352275\\
55.9166666666667	-235.618846972664\\
55.9333333333333	-235.54810282901\\
55.95	-235.855404696197\\
55.9666666666667	-236.626349242562\\
55.9833333333333	-236.332894547005\\
56	-235.862577489355\\
56.0166666666667	-234.895562636423\\
56.0333333333333	-235.009356466264\\
56.05	-236.312949073472\\
56.0666666666667	-236.161673178501\\
56.0833333333333	-237.070662186502\\
56.1	-237.500405767174\\
56.1166666666667	-237.733388565531\\
56.1333333333333	-238.011412214686\\
56.15	-238.527212143686\\
56.1666666666667	-238.359708359765\\
56.1833333333333	-237.962499188341\\
56.2	-237.310982792192\\
56.2166666666667	-236.980199736634\\
56.2333333333333	-236.928565295872\\
56.25	-237.53663458787\\
56.2666666666667	-237.264232006046\\
56.2833333333333	-237.267261506928\\
56.3	-236.909296045872\\
56.3166666666667	-236.82477270811\\
56.3333333333333	-237.690448928012\\
56.35	-237.994366054463\\
56.3666666666667	-238.649173652449\\
56.3833333333333	-239.018399175117\\
56.4	-238.335313511451\\
56.4166666666667	-238.334800519298\\
56.4333333333333	-238.696266952265\\
56.45	-237.922086506338\\
56.4666666666667	-236.615919844177\\
56.4833333333333	-236.290767981155\\
56.5	-236.10622569506\\
56.5166666666667	-236.23140272896\\
56.5333333333333	-235.938425096775\\
56.55	-235.88834633069\\
56.5666666666667	-234.914110219215\\
56.5833333333333	-234.522830143455\\
56.6	-234.893025860336\\
56.6166666666667	-234.695779492726\\
56.6333333333333	-234.367711846497\\
56.65	-234.445942610401\\
56.6666666666667	-235.228394604119\\
56.6833333333333	-234.862119747428\\
56.7	-234.424894653603\\
56.7166666666667	-234.477925842169\\
56.7333333333333	-234.430466805895\\
56.75	-233.410850745075\\
56.7666666666667	-232.881857042008\\
56.7833333333333	-233.213701604445\\
56.8	-232.613776864348\\
56.8166666666667	-232.291628798079\\
56.8333333333333	-232.400893361712\\
56.85	-232.458989270178\\
56.8666666666667	-232.090152183583\\
56.8833333333333	-232.091904868514\\
56.9	-232.500733687789\\
56.9166666666667	-232.331329396217\\
56.9333333333333	-232.052716565887\\
56.95	-232.559254628716\\
56.9666666666667	-233.078727056538\\
56.9833333333333	-232.634996750681\\
57	-232.338509612982\\
57.0166666666667	-232.631003239081\\
57.0333333333333	-232.842674239038\\
57.05	-232.656648841617\\
57.0666666666667	-233.495044557275\\
57.0833333333333	-234.303213837161\\
57.1	-233.63731347196\\
57.1166666666667	-233.611439124347\\
57.1333333333333	-233.938749404868\\
57.15	-234.581240224825\\
57.1666666666667	-234.319434914409\\
57.1833333333333	-234.388297034289\\
57.2	-233.867299530124\\
57.2166666666667	-233.716747220253\\
57.2333333333333	-233.422530384231\\
57.25	-233.403442859517\\
57.2666666666667	-233.636926872859\\
57.2833333333333	-233.956364413517\\
57.3	-234.03445721883\\
57.3166666666667	-233.698549907978\\
57.3333333333333	-233.90940450401\\
57.35	-234.384449633399\\
57.3666666666667	-234.896748008314\\
57.3833333333333	-235.898031637405\\
57.4	-234.279567158432\\
57.4166666666667	-235.053200588777\\
57.4333333333333	-233.865931339209\\
57.45	-234.149432478566\\
57.4666666666667	-234.321532746982\\
57.4833333333333	-234.565628488368\\
57.5	-235.175003049176\\
57.5166666666667	-235.473290802603\\
57.5333333333333	-235.3063002348\\
57.55	-235.282291408141\\
57.5666666666667	-235.348235458244\\
57.5833333333333	-235.21160405422\\
57.6	-235.573266264344\\
57.6166666666667	-235.369538559636\\
57.6333333333333	-234.609815203454\\
57.65	-234.5264013646\\
57.6666666666667	-234.440158294928\\
57.6833333333333	-234.733836822874\\
57.7	-234.759296183659\\
57.7166666666667	-233.877384603775\\
57.7333333333333	-234.403429602076\\
57.75	-233.658474369983\\
57.7666666666667	-232.848452598343\\
57.7833333333333	-232.679468713393\\
57.8	-232.395745114415\\
57.8166666666667	-232.463895245299\\
57.8333333333333	-232.255862902085\\
57.85	-232.59113233015\\
57.8666666666667	-232.863215512668\\
57.8833333333333	-232.989526697768\\
57.9	-232.492821648038\\
57.9166666666667	-233.198296055277\\
57.9333333333333	-233.341521395548\\
57.95	-233.043413089512\\
57.9666666666667	-233.336982823074\\
57.9833333333333	-233.382551728043\\
58	-233.407657822396\\
58.0166666666667	-233.139684287174\\
58.0333333333333	-233.398511415048\\
58.05	-233.350758202212\\
58.0666666666667	-233.163433735736\\
58.0833333333333	-232.068173622142\\
58.1	-232.11814565465\\
58.1166666666667	-232.375106866406\\
58.1333333333333	-232.770021851687\\
58.15	-232.620145994552\\
58.1666666666667	-232.167632757843\\
58.1833333333333	-232.623978015605\\
58.2	-233.752409963149\\
58.2166666666667	-233.961970020863\\
58.2333333333333	-234.230993937033\\
58.25	-233.626534614129\\
58.2666666666667	-233.16821255675\\
58.2833333333333	-234.028384119894\\
58.3	-233.795474324316\\
58.3166666666667	-233.485820311729\\
58.3333333333333	-232.873137488138\\
58.35	-232.478465721451\\
58.3666666666667	-232.570178554829\\
58.3833333333333	-233.619398704461\\
58.4	-233.235254972458\\
58.4166666666667	-233.104705622419\\
58.4333333333333	-232.78401940661\\
58.45	-233.582463312626\\
58.4666666666667	-233.57168934976\\
58.4833333333333	-233.327864863362\\
58.5	-233.452900066717\\
58.5166666666667	-233.852816314933\\
58.5333333333333	-234.140068447372\\
58.55	-234.22114100483\\
58.5666666666667	-234.095615220132\\
58.5833333333333	-234.017894861265\\
58.6	-233.721321889574\\
58.6166666666667	-234.056853609709\\
58.6333333333333	-233.475792769486\\
58.65	-233.38757939622\\
58.6666666666667	-232.528550344613\\
58.6833333333333	-232.881294675014\\
58.7	-232.514201113717\\
58.7166666666667	-232.977648231004\\
58.7333333333333	-232.872269704458\\
58.75	-232.938508561227\\
58.7666666666667	-232.648205843946\\
58.7833333333333	-232.73372298178\\
58.8	-233.014713831578\\
58.8166666666667	-233.905386623751\\
58.8333333333333	-233.969716142611\\
58.85	-233.872498799391\\
58.8666666666667	-232.82803229667\\
58.8833333333333	-232.451422619279\\
58.9	-231.921875109546\\
58.9166666666667	-231.540662148489\\
58.9333333333333	-232.254894686559\\
58.95	-231.913794716233\\
58.9666666666667	-231.512534674417\\
58.9833333333333	-231.553193419941\\
59	-231.555723481117\\
59.0166666666667	-232.102249845203\\
59.0333333333333	-231.914301609662\\
59.05	-232.122150146135\\
59.0666666666667	-232.674937742598\\
59.0833333333333	-233.056940479195\\
59.1	-233.472857636304\\
59.1166666666667	-233.503290765318\\
59.1333333333333	-232.724695961364\\
59.15	-232.457192650946\\
59.1666666666667	-233.142765681622\\
59.1833333333333	-233.311515149063\\
59.2	-233.40358894392\\
59.2166666666667	-234.366155331636\\
59.2333333333333	-234.017389544362\\
59.25	-234.498350024286\\
59.2666666666667	-235.391745449183\\
59.2833333333333	-235.162332977601\\
59.3	-235.091986734222\\
59.3166666666667	-235.605348258116\\
59.3333333333333	-235.831855029704\\
59.35	-235.419704762289\\
59.3666666666667	-234.977786188797\\
59.3833333333333	-235.730975006332\\
59.4	-235.671222968668\\
59.4166666666667	-235.361102051293\\
59.4333333333333	-235.836420540945\\
59.45	-236.023918979543\\
59.4666666666667	-235.921227081948\\
59.4833333333333	-235.936229872332\\
59.5	-236.92129338915\\
59.5166666666667	-236.579142682931\\
59.5333333333333	-236.63662017235\\
59.55	-236.482938865196\\
59.5666666666667	-236.598569981325\\
59.5833333333333	-236.257918622402\\
59.6	-236.269863318258\\
59.6166666666667	-237.188546070404\\
59.6333333333333	-236.922058231619\\
59.65	-237.485933554015\\
59.6666666666667	-237.38075677361\\
59.6833333333333	-237.286198220936\\
59.7	-237.613109706247\\
59.7166666666667	-238.381975604198\\
59.7333333333333	-238.083455818163\\
59.75	-238.410248594106\\
59.7666666666667	-238.110419754903\\
59.7833333333333	-237.984471149599\\
59.8	-238.621248816607\\
59.8166666666667	-237.129603856473\\
59.8333333333333	-237.596665082748\\
59.85	-237.779584989438\\
59.8666666666667	-237.810616288963\\
59.8833333333333	-237.185273675002\\
59.9	-236.482882567113\\
59.9166666666667	-237.988013151606\\
59.9333333333333	-237.410928358097\\
59.95	-238.465803086923\\
59.9666666666667	-237.53508259728\\
59.9833333333333	-238.37821041626\\
60	-237.489290356198\\
60.0166666666667	-237.191417310112\\
60.0333333333333	-238.176906750741\\
60.05	-237.804269877005\\
60.0666666666667	-237.547803651326\\
60.0833333333333	-237.495433612672\\
60.1	-237.838141758852\\
60.1166666666667	-237.948828625277\\
60.1333333333333	-238.074686220273\\
60.15	-238.300071576714\\
60.1666666666667	-238.246076645625\\
60.1833333333333	-237.49795340083\\
60.2	-236.049379051462\\
60.2166666666667	-235.889650176878\\
60.2333333333333	-235.707414114329\\
60.25	-235.110478691386\\
60.2666666666667	-235.607839783528\\
60.2833333333333	-236.799603648182\\
60.3	-237.919855654063\\
60.3166666666667	-238.934344601657\\
60.3333333333333	-238.96685954175\\
60.35	-239.87507632262\\
60.3666666666667	-238.886003477528\\
60.3833333333333	-238.352985350343\\
60.4	-238.374562910943\\
60.4166666666667	-239.0997580775\\
60.4333333333333	-238.951642915503\\
60.45	-238.293881752301\\
60.4666666666667	-238.676211363726\\
60.4833333333333	-237.291315548574\\
60.5	-236.4801563929\\
60.5166666666667	-236.416644603459\\
60.5333333333333	-236.329288239527\\
60.55	-236.46024585333\\
60.5666666666667	-236.788694629544\\
60.5833333333333	-237.521671924999\\
60.6	-238.10268588731\\
60.6166666666667	-237.782645084177\\
60.6333333333333	-237.608717864533\\
60.65	-237.318002428089\\
60.6666666666667	-237.235991805354\\
60.6833333333333	-237.545294856589\\
60.7	-237.080708436419\\
60.7166666666667	-236.413344094076\\
60.7333333333333	-237.516948825089\\
60.75	-237.483411063887\\
60.7666666666667	-237.91990673854\\
60.7833333333333	-238.01058402401\\
60.8	-236.991571606815\\
60.8166666666667	-236.483226429929\\
60.8333333333333	-235.472004790512\\
60.85	-235.877707621675\\
60.8666666666667	-236.178496083629\\
60.8833333333333	-236.748979299176\\
60.9	-236.170423804472\\
60.9166666666667	-236.922588143014\\
60.9333333333333	-236.978035516227\\
60.95	-237.564347111866\\
60.9666666666667	-236.78758830446\\
60.9833333333333	-237.291151187713\\
61	-236.790295708578\\
61.0166666666667	-236.894415531365\\
61.0333333333333	-237.242878209728\\
61.05	-237.554665885464\\
61.0666666666667	-237.371132991078\\
61.0833333333333	-237.709568063028\\
61.1	-238.055270184513\\
61.1166666666667	-237.476142158917\\
61.1333333333333	-236.799807744615\\
61.15	-236.518840195648\\
61.1666666666667	-236.425552488344\\
61.1833333333333	-236.5871453619\\
61.2	-236.03236375604\\
61.2166666666667	-235.910510861072\\
61.2333333333333	-236.023844556568\\
61.25	-235.952788033598\\
61.2666666666667	-235.837915126755\\
61.2833333333333	-235.953175045506\\
61.3	-235.750731223561\\
61.3166666666667	-235.989673802094\\
61.3333333333333	-235.726124600798\\
61.35	-235.689714246226\\
61.3666666666667	-235.56327565151\\
61.3833333333333	-235.488478951875\\
61.4	-235.741689643126\\
61.4166666666667	-236.010438196695\\
61.4333333333333	-235.797561856671\\
61.45	-235.651962608647\\
61.4666666666667	-235.644731972601\\
61.4833333333333	-235.096429790288\\
61.5	-235.641165894991\\
61.5166666666667	-235.383123761501\\
61.5333333333333	-236.085317486333\\
61.55	-236.572550073251\\
61.5666666666667	-237.276462082915\\
61.5833333333333	-236.859970089755\\
61.6	-236.680892163492\\
61.6166666666667	-236.138069364602\\
61.6333333333333	-236.262446753178\\
61.65	-236.993947518611\\
61.6666666666667	-237.242270754188\\
61.6833333333333	-236.62141388751\\
61.7	-235.84027014778\\
61.7166666666667	-234.664595700461\\
61.7333333333333	-235.246769606865\\
61.75	-235.294871244087\\
61.7666666666667	-235.19191176662\\
61.7833333333333	-235.618034881773\\
61.8	-236.178883124877\\
61.8166666666667	-236.294579341207\\
61.8333333333333	-236.563425032298\\
61.85	-236.33626960457\\
61.8666666666667	-236.504260633416\\
61.8833333333333	-237.50219140329\\
61.9	-237.198439916835\\
61.9166666666667	-237.77522480559\\
61.9333333333333	-238.285411329158\\
61.95	-238.69107630081\\
61.9666666666667	-238.606049063308\\
61.9833333333333	-237.837685640089\\
62	-238.514853574694\\
62.0166666666667	-239.255729973853\\
62.0333333333333	-240.122972632136\\
62.05	-239.763874895986\\
62.0666666666667	-239.694184223854\\
62.0833333333333	-240.027823286142\\
62.1	-239.953821566426\\
62.1166666666667	-240.022974939466\\
62.1333333333333	-239.189581036163\\
62.15	-239.155464503194\\
62.1666666666667	-239.18932658399\\
62.1833333333333	-239.147722470933\\
62.2	-239.559738511888\\
62.2166666666667	-239.664228753516\\
62.2333333333333	-239.911201531831\\
62.25	-240.61608793982\\
62.2666666666667	-240.016067865755\\
62.2833333333333	-239.214012809135\\
62.3	-238.625860715746\\
62.3166666666667	-238.662854926095\\
62.3333333333333	-238.800036356263\\
62.35	-238.484347417793\\
62.3666666666667	-239.3467941395\\
62.3833333333333	-239.620316866945\\
62.4	-240.07551801926\\
62.4166666666667	-239.762880874917\\
62.4333333333333	-238.862845751554\\
62.45	-239.56051327578\\
62.4666666666667	-238.854724288224\\
62.4833333333333	-239.473295529237\\
62.5	-239.259730322524\\
62.5166666666667	-239.842942693164\\
62.5333333333333	-240.066825505466\\
62.55	-239.823922975726\\
62.5666666666667	-239.933838088405\\
62.5833333333333	-239.689876442213\\
62.6	-240.006031654259\\
62.6166666666667	-239.613147972667\\
62.6333333333333	-240.391919324899\\
62.65	-239.385883847576\\
62.6666666666667	-239.035685168005\\
62.6833333333333	-239.411201179633\\
62.7	-240.273367753245\\
62.7166666666667	-239.993764509804\\
62.7333333333333	-240.424490452752\\
62.75	-240.496507485545\\
62.7666666666667	-241.149742740354\\
62.7833333333333	-242.029236850024\\
62.8	-242.215576137942\\
62.8166666666667	-243.099007644376\\
62.8333333333333	-242.46534298096\\
62.85	-241.997041734487\\
62.8666666666667	-241.784370913853\\
62.8833333333333	-243.151635753645\\
62.9	-243.161409348838\\
62.9166666666667	-242.298772083931\\
62.9333333333333	-242.480159908688\\
62.95	-242.453983834945\\
62.9666666666667	-243.601825748362\\
62.9833333333333	-243.216811662917\\
63	-243.971590484388\\
63.0166666666667	-244.602946884508\\
63.0333333333333	-245.393116640194\\
63.05	-245.212354285544\\
63.0666666666667	-244.674392295554\\
63.0833333333333	-244.201785528884\\
63.1	-243.92774913704\\
63.1166666666667	-244.246919741758\\
63.1333333333333	-244.812615513808\\
63.15	-246.02473515367\\
63.1666666666667	-246.322754776302\\
63.1833333333333	-246.878270783781\\
63.2	-246.860149307793\\
63.2166666666667	-247.383396122518\\
63.2333333333333	-246.772438269759\\
63.25	-245.424505641511\\
63.2666666666667	-244.209149861304\\
63.2833333333333	-245.295157264355\\
63.3	-246.48226284975\\
63.3166666666667	-246.530825821997\\
63.3333333333333	-246.951712438808\\
63.35	-247.065440618943\\
63.3666666666667	-247.768315847705\\
63.3833333333333	-248.184632018056\\
63.4	-248.003530251196\\
63.4166666666667	-247.777688214078\\
63.4333333333333	-247.570847323994\\
63.45	-247.258398095538\\
63.4666666666667	-246.43816051057\\
63.4833333333333	-246.366215118178\\
63.5	-246.846841658053\\
63.5166666666667	-247.3797778289\\
63.5333333333333	-248.000473663363\\
63.55	-247.067358086946\\
63.5666666666667	-246.278366920048\\
63.5833333333333	-245.900769320787\\
63.6	-244.552043345406\\
63.6166666666667	-244.346554316997\\
63.6333333333333	-244.94013068961\\
63.65	-244.426050386924\\
63.6666666666667	-244.515274757749\\
63.6833333333333	-244.270043802232\\
63.7	-245.097397025948\\
63.7166666666667	-244.972464890239\\
63.7333333333333	-247.659112223772\\
63.75	-247.224338982845\\
63.7666666666667	-246.354590909355\\
63.7833333333333	-245.464616755521\\
63.8	-244.120042185336\\
63.8166666666667	-244.642938867687\\
63.8333333333333	-245.309677286021\\
63.85	-246.113010315826\\
63.8666666666667	-245.618084715383\\
63.8833333333333	-246.295873566892\\
63.9	-247.169226335676\\
63.9166666666667	-246.87240236558\\
63.9333333333333	-245.933764737458\\
63.95	-246.375119245032\\
63.9666666666667	-246.147084819746\\
63.9833333333333	-246.378532890587\\
64	-248.49576010322\\
64.0166666666667	-248.016176692761\\
64.0333333333333	-247.903710605543\\
64.05	-245.484580896516\\
64.0666666666667	-244.221612723965\\
64.0833333333333	-244.254030685676\\
64.1	-244.670093454712\\
64.1166666666667	-244.201532338611\\
64.1333333333333	-244.280987518723\\
64.15	-243.742780271874\\
64.1666666666667	-244.345190769242\\
64.1833333333333	-243.66343255062\\
64.2	-244.150134436388\\
64.2166666666667	-243.364130537519\\
64.2333333333333	-244.5275633917\\
64.25	-243.761666261264\\
64.2666666666667	-244.238018110849\\
64.2833333333333	-245.398629925716\\
64.3	-244.868900777263\\
64.3166666666667	-245.385100529362\\
64.3333333333333	-245.249676922353\\
64.35	-245.467905677126\\
64.3666666666667	-245.589803958794\\
64.3833333333333	-247.316785427893\\
64.4	-246.624862496584\\
64.4166666666667	-247.342308801742\\
64.4333333333333	-247.169370365537\\
64.45	-247.101355411866\\
64.4666666666667	-247.447790353003\\
64.4833333333333	-248.699147830671\\
64.5	-249.042780073235\\
64.5166666666667	-247.05377806952\\
64.5333333333333	-245.999717774954\\
64.55	-245.927443931657\\
64.5666666666667	-245.349521396045\\
64.5833333333333	-244.486362778321\\
64.6	-243.588248384346\\
64.6166666666667	-243.197336059539\\
64.6333333333333	-242.15049103448\\
64.65	-242.612604349429\\
64.6666666666667	-243.144343273523\\
64.6833333333333	-243.533627345543\\
64.7	-243.388087387936\\
64.7166666666667	-244.69841001286\\
64.7333333333333	-245.314087276866\\
64.75	-244.855588758098\\
64.7666666666667	-244.212971329095\\
64.7833333333333	-244.586610495502\\
64.8	-243.709362240484\\
64.8166666666667	-244.110649649655\\
64.8333333333333	-243.074090766577\\
64.85	-243.13669733638\\
64.8666666666667	-244.193043509419\\
64.8833333333333	-243.548370950105\\
64.9	-243.552147634339\\
64.9166666666667	-243.955222761909\\
64.9333333333333	-245.116480317873\\
64.95	-245.514636041197\\
64.9666666666667	-247.026945247118\\
64.9833333333333	-247.357741817345\\
65	-246.794925344163\\
65.0166666666667	-246.714837582615\\
65.0333333333333	-247.509557638598\\
65.05	-248.708182500719\\
65.0666666666667	-248.810676415429\\
65.0833333333333	-249.770944142669\\
65.1	-249.777813379762\\
65.1166666666667	-249.765122950355\\
65.1333333333333	-249.77843224254\\
65.15	-250.234627569299\\
65.1666666666667	-249.84596915593\\
65.1833333333333	-250.256246475186\\
65.2	-250.862386251166\\
65.2166666666667	-251.251508678638\\
65.2333333333333	-251.773437903583\\
65.25	-251.440302132676\\
65.2666666666667	-253.04590241201\\
65.2833333333333	-253.308111691406\\
65.3	-252.563644639668\\
65.3166666666667	-251.380302378688\\
65.3333333333333	-249.945955456738\\
65.35	-250.334353895125\\
65.3666666666667	-250.568422347827\\
65.3833333333333	-252.138344801931\\
65.4	-252.2750743762\\
65.4166666666667	-253.226974839161\\
65.4333333333333	-253.711694957842\\
65.45	-251.845635670698\\
65.4666666666667	-252.908172780651\\
65.4833333333333	-251.016865676419\\
65.5	-249.917305178574\\
65.5166666666667	-249.63173774945\\
65.5333333333333	-245.874368232037\\
65.55	-247.024733688978\\
65.5666666666667	-246.3833636896\\
65.5833333333333	-246.950455480165\\
65.6	-246.170479491085\\
65.6166666666667	-245.999759377167\\
65.6333333333333	-245.707813469044\\
65.65	-246.674161809459\\
65.6666666666667	-246.257861582746\\
65.6833333333333	-246.022534631226\\
65.7	-246.907365632475\\
65.7166666666667	-247.130474763909\\
65.7333333333333	-246.013139653347\\
65.75	-246.107237735533\\
65.7666666666667	-247.146657453934\\
65.7833333333333	-247.467511964712\\
65.8	-246.0889076913\\
65.8166666666667	-246.042174788721\\
65.8333333333333	-246.262104116529\\
65.85	-246.693646009296\\
65.8666666666667	-248.003623623817\\
65.8833333333333	-246.429046940283\\
65.9	-246.263583610872\\
65.9166666666667	-247.67233236439\\
65.9333333333333	-248.692443757061\\
65.95	-248.829270872201\\
65.9666666666667	-248.03081613361\\
65.9833333333333	-248.556583384827\\
66	-248.454423988663\\
66.0166666666667	-247.7417232434\\
66.0333333333333	-246.094063102572\\
66.05	-245.001181947252\\
66.0666666666667	-244.462968968096\\
66.0833333333333	-245.465730108407\\
66.1	-246.850284401588\\
66.1166666666667	-246.696230553729\\
66.1333333333333	-246.816889344709\\
66.15	-246.220370211127\\
66.1666666666667	-246.513892460829\\
66.1833333333333	-246.152857333501\\
66.2	-245.772711570211\\
66.2166666666667	-245.02065860964\\
66.2333333333333	-246.015483300277\\
66.25	-243.881119366009\\
66.2666666666667	-242.802892908547\\
66.2833333333333	-243.070487193188\\
66.3	-242.785810107118\\
66.3166666666667	-242.360423353971\\
66.3333333333333	-243.2276737343\\
66.35	-242.763464846715\\
66.3666666666667	-242.314209641334\\
66.3833333333333	-241.168814118587\\
66.4	-240.556235522017\\
66.4166666666667	-240.56031512281\\
66.4333333333333	-239.738880896192\\
66.45	-240.190263427102\\
66.4666666666667	-240.236315083163\\
66.4833333333333	-240.586343193336\\
66.5	-240.13032308219\\
66.5166666666667	-239.115556482392\\
66.5333333333333	-239.133571705805\\
66.55	-239.164238037566\\
66.5666666666667	-239.471645082777\\
66.5833333333333	-239.14151798243\\
66.6	-239.018380940242\\
66.6166666666667	-239.194173759185\\
66.6333333333333	-238.711696582294\\
66.65	-238.299854179502\\
66.6666666666667	-239.035056268257\\
};
\addplot [color=mycolor4, dotted, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
66.6666666666667	-239.035056268257\\
66.6833333333333	-237.987025792993\\
66.7	-238.004277826399\\
66.7166666666667	-239.616651704077\\
66.7333333333333	-240.287300811874\\
66.75	-239.355871333636\\
66.7666666666667	-239.220188800507\\
66.7833333333333	-238.490594255365\\
66.8	-239.210125646747\\
66.8166666666667	-239.098483290228\\
66.8333333333333	-238.710955236178\\
66.85	-238.006597134828\\
66.8666666666667	-238.283830454335\\
66.8833333333333	-238.532098890809\\
66.9	-237.420962754715\\
66.9166666666667	-236.59085151537\\
66.9333333333333	-236.497126941743\\
66.95	-236.352857048573\\
66.9666666666667	-236.463372766236\\
66.9833333333333	-235.766078065789\\
67	-235.087345793653\\
67.0166666666667	-236.415639140852\\
67.0333333333333	-236.581128453874\\
67.05	-237.24567971275\\
67.0666666666667	-236.920312847929\\
67.0833333333333	-237.470207694571\\
67.1	-238.411020575421\\
67.1166666666667	-238.611539118166\\
67.1333333333333	-239.367298516041\\
67.15	-238.933020631006\\
67.1666666666667	-238.733379919265\\
67.1833333333333	-238.893543508002\\
67.2	-238.612153736524\\
67.2166666666667	-237.697649727114\\
67.2333333333333	-237.752705969998\\
67.25	-237.125666947677\\
67.2666666666667	-237.720298357029\\
67.2833333333333	-239.246162672143\\
67.3	-239.191633528262\\
67.3166666666667	-239.797495378961\\
67.3333333333333	-240.542786101327\\
67.35	-242.771335658302\\
67.3666666666667	-241.963044223312\\
67.3833333333333	-242.300103879905\\
67.4	-242.524483959477\\
67.4166666666667	-242.055268085966\\
67.4333333333333	-242.031092960563\\
67.45	-241.047109621439\\
67.4666666666667	-241.90325021382\\
67.4833333333333	-242.231066291031\\
67.5	-242.30236833258\\
67.5166666666667	-243.356079033431\\
67.5333333333333	-244.11756203224\\
67.55	-243.591739182743\\
67.5666666666667	-243.245301344744\\
67.5833333333333	-243.39865349766\\
67.6	-243.822978766207\\
67.6166666666667	-243.313236259533\\
67.6333333333333	-243.770118194117\\
67.65	-243.457137763193\\
67.6666666666667	-243.340777184253\\
67.6833333333333	-244.325386798672\\
67.7	-243.588467145119\\
67.7166666666667	-243.29231610904\\
67.7333333333333	-243.019423453615\\
67.75	-243.524311779614\\
67.7666666666667	-243.933213877211\\
67.7833333333333	-243.30778299029\\
67.8	-243.148429424128\\
67.8166666666667	-242.226441402223\\
67.8333333333333	-242.495633702147\\
67.85	-242.850949810479\\
67.8666666666667	-242.770251442769\\
67.8833333333333	-243.203534976929\\
67.9	-243.072159446444\\
67.9166666666667	-242.344995197802\\
67.9333333333333	-242.63877889586\\
67.95	-243.208907683077\\
67.9666666666667	-244.031150706836\\
67.9833333333333	-242.677925835879\\
68	-241.8926641564\\
68.0166666666667	-240.975138954165\\
68.0333333333333	-241.340697044631\\
68.05	-242.426054645255\\
68.0666666666667	-242.09029906085\\
68.0833333333333	-241.892188724325\\
68.1	-241.137346884334\\
68.1166666666667	-241.353848645452\\
68.1333333333333	-240.908872074007\\
68.15	-242.144681923256\\
68.1666666666667	-241.473788526317\\
68.1833333333333	-241.826491544856\\
68.2	-241.404644883271\\
68.2166666666667	-240.971163453883\\
68.2333333333333	-240.80529603924\\
68.25	-242.098914054817\\
68.2666666666667	-243.892941135827\\
68.2833333333333	-242.813372630034\\
68.3	-243.518873642808\\
68.3166666666667	-244.450853340042\\
68.3333333333333	-243.977355128993\\
68.35	-243.506686204469\\
68.3666666666667	-244.103742800932\\
68.3833333333333	-243.457558854942\\
68.4	-244.576802648101\\
68.4166666666667	-245.186227607903\\
68.4333333333333	-244.86957467692\\
68.45	-243.940073843574\\
68.4666666666667	-242.832228113584\\
68.4833333333333	-243.30166705007\\
68.5	-243.039227889415\\
68.5166666666667	-244.510895140774\\
68.5333333333333	-244.187882021312\\
68.55	-245.353892489476\\
68.5666666666667	-246.028000638154\\
68.5833333333333	-247.025081615861\\
68.6	-247.878528475009\\
68.6166666666667	-246.878941452229\\
68.6333333333333	-246.389978661763\\
68.65	-244.171128620244\\
68.6666666666667	-244.60459905085\\
68.6833333333333	-246.059099646826\\
68.7	-246.824533913083\\
68.7166666666667	-246.535267388693\\
68.7333333333333	-248.460120620704\\
68.75	-248.21711219555\\
68.7666666666667	-248.184540895096\\
68.7833333333333	-249.926061879931\\
68.8	-248.948419332671\\
68.8166666666667	-249.134469040353\\
68.8333333333333	-249.417902702438\\
68.85	-250.521009641144\\
68.8666666666667	-250.269815965153\\
68.8833333333333	-250.956302863985\\
68.9	-251.866130895832\\
68.9166666666667	-252.40710584248\\
68.9333333333333	-252.599722429566\\
68.95	-253.115097043405\\
68.9666666666667	-252.891104532199\\
68.9833333333333	-253.29192576734\\
69	-253.528819984543\\
69.0166666666667	-253.450605423616\\
69.0333333333333	-253.240596823318\\
69.05	-253.608325014369\\
69.0666666666667	-252.928289458054\\
69.0833333333333	-253.270082049261\\
69.1	-254.445323145145\\
69.1166666666667	-254.781702948551\\
69.1333333333333	-255.412929419374\\
69.15	-255.313168730977\\
69.1666666666667	-255.15924460292\\
69.1833333333333	-254.834945433362\\
69.2	-256.119443183827\\
69.2166666666667	-256.27862346875\\
69.2333333333333	-255.606314708288\\
69.25	-255.901634529153\\
69.2666666666667	-256.088174900015\\
69.2833333333333	-256.551254423264\\
69.3	-256.829983281191\\
69.3166666666667	-256.327119271266\\
69.3333333333333	-256.579611868407\\
69.35	-255.966579241963\\
69.3666666666667	-255.858201565871\\
69.3833333333333	-256.145713588193\\
69.4	-255.808560543607\\
69.4166666666667	-255.995770409446\\
69.4333333333333	-254.372490473096\\
69.45	-253.346419929573\\
69.4666666666667	-253.291551001083\\
69.4833333333333	-253.065165446983\\
69.5	-253.214577708841\\
69.5166666666667	-253.032177041429\\
69.5333333333333	-254.11878868691\\
69.55	-252.812807394302\\
69.5666666666667	-251.794079926193\\
69.5833333333333	-251.933818001937\\
69.6	-252.841889102605\\
69.6166666666667	-252.44305945285\\
69.6333333333333	-251.633931563931\\
69.65	-251.364189221475\\
69.6666666666667	-251.307767322158\\
69.6833333333333	-249.535765848467\\
69.7	-248.301155665192\\
69.7166666666667	-248.863493432072\\
69.7333333333333	-249.30133605388\\
69.75	-249.572073812212\\
69.7666666666667	-250.016790719538\\
69.7833333333333	-249.409256290119\\
69.8	-248.890058792506\\
69.8166666666667	-250.930842476815\\
69.8333333333333	-250.469160765669\\
69.85	-252.51677408878\\
69.8666666666667	-252.912435471514\\
69.8833333333333	-251.003534564337\\
69.9	-250.95094756143\\
69.9166666666667	-249.826725316613\\
69.9333333333333	-247.646161728879\\
69.95	-247.489138153843\\
69.9666666666667	-246.824082551381\\
69.9833333333333	-248.211141962352\\
70	-247.672717350823\\
70.0166666666667	-249.082538550538\\
70.0333333333333	-249.560246049817\\
70.05	-248.898830872788\\
70.0666666666667	-249.235241629768\\
70.0833333333333	-248.805567766821\\
70.1	-249.777903719635\\
70.1166666666667	-251.093013995048\\
70.1333333333333	-250.807420873825\\
70.15	-250.978027337741\\
70.1666666666667	-250.944330809533\\
70.1833333333333	-251.698258513194\\
70.2	-252.128405032057\\
70.2166666666667	-251.987361764757\\
70.2333333333333	-252.028341544471\\
70.25	-253.269497190177\\
70.2666666666667	-253.366982666436\\
70.2833333333333	-254.327902029199\\
70.3	-254.607647537839\\
70.3166666666667	-254.143503585186\\
70.3333333333333	-254.231747364843\\
70.35	-254.758113035947\\
70.3666666666667	-253.472683771593\\
70.3833333333333	-254.594165330468\\
70.4	-254.393231113606\\
70.4166666666667	-255.862498435063\\
70.4333333333333	-256.348777248331\\
70.45	-256.78535817502\\
70.4666666666667	-256.610748919126\\
70.4833333333333	-255.810786032339\\
70.5	-254.788628805583\\
70.5166666666667	-254.34079329519\\
70.5333333333333	-254.447093731311\\
70.55	-253.233587492931\\
70.5666666666667	-253.048964200115\\
70.5833333333333	-252.480224721712\\
70.6	-254.179630209782\\
70.6166666666667	-254.616415554333\\
70.6333333333333	-254.269619663748\\
70.65	-254.228281664742\\
70.6666666666667	-253.959650979313\\
70.6833333333333	-253.753375451865\\
70.7	-253.589814233608\\
70.7166666666667	-254.235785881855\\
70.7333333333333	-253.427126609325\\
70.75	-253.579360104323\\
70.7666666666667	-251.993825826851\\
70.7833333333333	-252.636163606327\\
70.8	-251.459992448707\\
70.8166666666667	-250.36003520192\\
70.8333333333333	-250.860300423092\\
70.85	-250.414948776014\\
70.8666666666667	-248.579357644503\\
70.8833333333333	-248.893913402025\\
70.9	-249.454721815306\\
70.9166666666667	-247.250088696368\\
70.9333333333333	-247.696268845709\\
70.95	-247.311899097079\\
70.9666666666667	-247.40794523372\\
70.9833333333333	-247.232133285897\\
71	-248.088943009492\\
71.0166666666667	-247.880991706349\\
71.0333333333333	-247.947439441776\\
71.05	-247.874297788874\\
71.0666666666667	-246.872207969707\\
71.0833333333333	-247.471160767855\\
71.1	-247.122567960545\\
71.1166666666667	-246.452591826929\\
71.1333333333333	-246.383622885091\\
71.15	-246.93186225494\\
71.1666666666667	-248.018589694517\\
71.1833333333333	-248.870729129567\\
71.2	-247.929328693606\\
71.2166666666667	-248.100649341999\\
71.2333333333333	-249.805751894497\\
71.25	-248.687908883135\\
71.2666666666667	-248.477695721635\\
71.2833333333333	-248.56318328101\\
71.3	-248.4968162026\\
71.3166666666667	-249.333238736563\\
71.3333333333333	-249.700368992523\\
71.35	-250.618047059074\\
71.3666666666667	-250.653788894478\\
71.3833333333333	-250.532719835246\\
71.4	-250.327261860847\\
71.4166666666667	-249.302280980824\\
71.4333333333333	-248.57954861324\\
71.45	-248.723774824686\\
71.4666666666667	-249.246711112506\\
71.4833333333333	-249.386276283193\\
71.5	-247.202303756021\\
71.5166666666667	-247.640526533908\\
71.5333333333333	-248.012544160722\\
71.55	-249.951220989111\\
71.5666666666667	-248.944308235563\\
71.5833333333333	-249.289253656215\\
71.6	-249.782238128083\\
71.6166666666667	-250.808277166694\\
71.6333333333333	-250.695166667691\\
71.65	-249.874584632243\\
71.6666666666667	-252.275831165727\\
71.6833333333333	-252.464808340937\\
71.7	-252.759526432613\\
71.7166666666667	-252.80330998687\\
71.7333333333333	-252.105547475547\\
71.75	-252.408263217367\\
71.7666666666667	-251.828952604584\\
71.7833333333333	-252.818096644325\\
71.8	-252.387473230028\\
71.8166666666667	-252.07056231803\\
71.8333333333333	-253.153784875905\\
71.85	-252.738736513821\\
71.8666666666667	-254.132977703554\\
71.8833333333333	-255.684180096558\\
71.9	-255.574414392068\\
71.9166666666667	-255.446560262941\\
71.9333333333333	-255.583984255253\\
71.95	-255.803491491004\\
71.9666666666667	-256.452608983473\\
71.9833333333333	-255.506262579392\\
72	-254.806754033193\\
72.0166666666667	-255.065266528694\\
72.0333333333333	-254.252248128293\\
72.05	-252.903949770211\\
72.0666666666667	-253.650067315265\\
72.0833333333333	-254.583452496269\\
72.1	-254.255836006819\\
72.1166666666667	-254.553554017662\\
72.1333333333333	-255.071564581889\\
72.15	-255.98635371073\\
72.1666666666667	-257.251618838416\\
72.1833333333333	-257.508756493325\\
72.2	-257.014887791281\\
72.2166666666667	-255.544202230113\\
72.2333333333333	-255.742361899209\\
72.25	-256.256625991549\\
72.2666666666667	-256.09989136289\\
72.2833333333333	-255.984674379488\\
72.3	-256.580702852981\\
72.3166666666667	-256.612470747616\\
72.3333333333333	-257.008939479503\\
72.35	-256.518351526296\\
72.3666666666667	-257.358136894661\\
72.3833333333333	-256.474177824465\\
72.4	-256.316423669321\\
72.4166666666667	-256.678891864583\\
72.4333333333333	-254.166187526855\\
72.45	-253.717189856619\\
72.4666666666667	-253.301683125099\\
72.4833333333333	-252.795041317788\\
72.5	-253.433550009312\\
72.5166666666667	-253.375833652466\\
72.5333333333333	-254.638136146406\\
72.55	-253.84552524526\\
72.5666666666667	-252.012314597873\\
72.5833333333333	-250.454505790253\\
72.6	-250.009479776695\\
72.6166666666667	-250.071114280377\\
72.6333333333333	-251.368929961543\\
72.65	-251.695410612564\\
72.6666666666667	-250.799040788673\\
72.6833333333333	-250.794885785031\\
72.7	-250.29250480935\\
72.7166666666667	-249.947750509612\\
72.7333333333333	-250.742177655193\\
72.75	-249.936795636159\\
72.7666666666667	-251.068680802654\\
72.7833333333333	-251.380505123233\\
72.8	-254.200020789641\\
72.8166666666667	-253.930932104602\\
72.8333333333333	-253.829315656294\\
72.85	-252.617006196588\\
72.8666666666667	-253.543398568549\\
72.8833333333333	-251.760434992352\\
72.9	-252.093013403153\\
72.9166666666667	-253.445276895913\\
72.9333333333333	-254.470011011426\\
72.95	-253.897057715187\\
72.9666666666667	-254.188594458791\\
72.9833333333333	-255.570534161917\\
73	-256.924090282245\\
73.0166666666667	-257.671205676589\\
73.0333333333333	-257.439996914719\\
73.05	-257.797500416934\\
73.0666666666667	-257.527676495512\\
73.0833333333333	-257.261855038042\\
73.1	-256.767749043924\\
73.1166666666667	-256.851060356057\\
73.1333333333333	-257.244941864805\\
73.15	-257.16834495753\\
73.1666666666667	-256.165259550006\\
73.1833333333333	-256.49026063573\\
73.2	-256.965454835059\\
73.2166666666667	-256.592215915423\\
73.2333333333333	-256.197603693133\\
73.25	-254.16626965094\\
73.2666666666667	-252.169922402622\\
73.2833333333333	-252.303084552402\\
73.3	-250.682693455375\\
73.3166666666667	-252.296353760527\\
73.3333333333333	-252.74807148545\\
73.35	-252.805005872519\\
73.3666666666667	-251.379069287982\\
73.3833333333333	-251.094692971029\\
73.4	-251.608997257762\\
73.4166666666667	-250.471422269683\\
73.4333333333333	-251.583716375086\\
73.45	-251.706824784411\\
73.4666666666667	-251.820074702021\\
73.4833333333333	-250.89990022053\\
73.5	-251.258070286731\\
73.5166666666667	-250.196620526905\\
73.5333333333333	-249.771485254591\\
73.55	-250.131799635857\\
73.5666666666667	-249.990086594375\\
73.5833333333333	-249.273753994305\\
73.6	-248.076838635169\\
73.6166666666667	-248.072063409566\\
73.6333333333333	-246.855256197309\\
73.65	-247.025538908995\\
73.6666666666667	-247.869651927349\\
73.6833333333333	-246.948837407698\\
73.7	-246.493694765573\\
73.7166666666667	-247.37966423213\\
73.7333333333333	-247.961519629238\\
73.75	-247.88119905855\\
73.7666666666667	-247.3015880177\\
73.7833333333333	-247.878508189479\\
73.8	-248.929978025726\\
73.8166666666667	-249.2911645723\\
73.8333333333333	-249.013065447846\\
73.85	-248.248545346102\\
73.8666666666667	-248.971334986891\\
73.8833333333333	-249.472528952523\\
73.9	-250.502680380179\\
73.9166666666667	-249.253557981937\\
73.9333333333333	-251.655213751138\\
73.95	-251.893791029977\\
73.9666666666667	-252.548716435554\\
73.9833333333333	-252.460207018694\\
74	-252.417341252972\\
74.0166666666667	-252.151200797158\\
74.0333333333333	-250.855839744257\\
74.05	-251.871907376753\\
74.0666666666667	-250.945765492026\\
74.0833333333333	-250.16481711688\\
74.1	-250.542760870712\\
74.1166666666667	-252.03256835332\\
74.1333333333333	-251.432156995014\\
74.15	-251.710702375213\\
74.1666666666667	-252.654237188301\\
74.1833333333333	-253.441902251376\\
74.2	-254.21383692545\\
74.2166666666667	-254.761347211011\\
74.2333333333333	-253.608061703301\\
74.25	-252.987875212259\\
74.2666666666667	-253.66407600338\\
74.2833333333333	-253.429126981551\\
74.3	-253.200263936246\\
74.3166666666667	-254.132502797124\\
74.3333333333333	-252.492715108969\\
74.35	-251.680125847208\\
74.3666666666667	-251.439101799992\\
74.3833333333333	-250.70825713362\\
74.4	-251.349299529775\\
74.4166666666667	-251.171298174577\\
74.4333333333333	-252.185331681683\\
74.45	-250.945926156807\\
74.4666666666667	-249.633376744474\\
74.4833333333333	-249.334515501189\\
74.5	-249.888544774147\\
74.5166666666667	-248.319181687849\\
74.5333333333333	-249.199505557633\\
74.55	-250.796386454967\\
74.5666666666667	-251.326190166161\\
74.5833333333333	-250.505297041406\\
74.6	-250.650356083198\\
74.6166666666667	-250.59655617697\\
74.6333333333333	-250.771210747104\\
74.65	-250.036116166238\\
74.6666666666667	-249.99503753231\\
74.6833333333333	-248.839451725243\\
74.7	-249.952690923209\\
74.7166666666667	-248.59903745359\\
74.7333333333333	-248.435149276261\\
74.75	-248.549066428583\\
74.7666666666667	-248.840720718474\\
74.7833333333333	-250.999186267415\\
74.8	-250.282383288445\\
74.8166666666667	-250.199522769825\\
74.8333333333333	-249.217342761978\\
74.85	-248.964286947208\\
74.8666666666667	-248.450871033437\\
74.8833333333333	-248.122799060175\\
74.9	-249.732335700579\\
74.9166666666667	-249.743519042156\\
74.9333333333333	-250.436910852788\\
74.95	-253.166849981731\\
74.9666666666667	-253.938598266196\\
74.9833333333333	-253.707648390392\\
75	-254.312726821333\\
75.0166666666667	-252.542481973032\\
75.0333333333333	-252.444970599457\\
75.05	-252.445181318771\\
75.0666666666667	-251.628428516777\\
75.0833333333333	-253.330278613521\\
75.1	-252.985655073633\\
75.1166666666667	-253.346497839063\\
75.1333333333333	-253.443943916592\\
75.15	-253.729870481742\\
75.1666666666667	-254.641912158529\\
75.1833333333333	-255.889358339917\\
75.2	-256.999043609161\\
75.2166666666667	-256.740703079359\\
75.2333333333333	-256.285134289223\\
75.25	-256.403061862788\\
75.2666666666667	-255.168097615585\\
75.2833333333333	-255.397914202517\\
75.3	-255.541990910928\\
75.3166666666667	-255.829162799241\\
75.3333333333333	-255.054460340016\\
75.35	-254.152811356058\\
75.3666666666667	-253.082921737195\\
75.3833333333333	-253.654697684688\\
75.4	-252.145645792288\\
75.4166666666667	-251.194950231835\\
75.4333333333333	-250.49996334918\\
75.45	-250.508979460482\\
75.4666666666667	-250.049333283278\\
75.4833333333333	-249.495410162774\\
75.5	-250.398571426166\\
75.5166666666667	-249.919697412209\\
75.5333333333333	-250.93484186392\\
75.55	-249.734235336478\\
75.5666666666667	-250.286180438196\\
75.5833333333333	-251.988446080085\\
75.6	-251.94616344926\\
75.6166666666667	-251.889639730833\\
75.6333333333333	-250.753510780039\\
75.65	-249.000707621094\\
75.6666666666667	-248.057684815555\\
75.6833333333333	-248.644771585949\\
75.7	-248.330553045226\\
75.7166666666667	-247.451291806443\\
75.7333333333333	-248.715401925361\\
75.75	-248.250383277838\\
75.7666666666667	-247.98886503875\\
75.7833333333333	-248.408793463347\\
75.8	-249.728828298681\\
75.8166666666667	-250.712158787064\\
75.8333333333333	-250.675810162053\\
75.85	-250.882563668875\\
75.8666666666667	-250.996407604785\\
75.8833333333333	-251.843024045464\\
75.9	-251.132227063773\\
75.9166666666667	-250.871832896185\\
75.9333333333333	-249.713344712966\\
75.95	-249.962969858023\\
75.9666666666667	-249.512271627466\\
75.9833333333333	-248.867988881139\\
76	-248.060723706037\\
76.0166666666667	-247.926664558416\\
76.0333333333333	-247.113541958887\\
76.05	-248.04365087104\\
76.0666666666667	-248.483531717702\\
76.0833333333333	-249.711302712129\\
76.1	-249.35892983282\\
76.1166666666667	-250.748145805154\\
76.1333333333333	-251.183236073011\\
76.15	-250.605005532257\\
76.1666666666667	-250.718609194467\\
76.1833333333333	-250.096462507538\\
76.2	-250.39088538069\\
76.2166666666667	-252.482571065534\\
76.2333333333333	-253.103281173037\\
76.25	-253.617006598895\\
76.2666666666667	-253.671792390774\\
76.2833333333333	-254.657235606459\\
76.3	-253.205824979833\\
76.3166666666667	-254.274315582493\\
76.3333333333333	-254.214151426138\\
76.35	-254.749337486506\\
76.3666666666667	-253.776063864679\\
76.3833333333333	-254.875982371246\\
76.4	-255.304331011246\\
76.4166666666667	-255.709617585601\\
76.4333333333333	-254.969870097196\\
76.45	-254.80289676995\\
76.4666666666667	-255.11899651605\\
76.4833333333333	-254.863299060496\\
76.5	-253.583770343704\\
76.5166666666667	-253.267970154994\\
76.5333333333333	-253.453806180345\\
76.55	-251.837757649992\\
76.5666666666667	-251.69450161647\\
76.5833333333333	-249.415088230681\\
76.6	-247.469525890355\\
76.6166666666667	-247.858596249429\\
76.6333333333333	-247.672839489621\\
76.65	-248.558186420555\\
76.6666666666667	-247.624062743795\\
76.6833333333333	-247.229539247873\\
76.7	-246.899134178834\\
76.7166666666667	-244.591562311177\\
76.7333333333333	-244.006142132926\\
76.75	-244.731237385099\\
76.7666666666667	-245.9724327788\\
76.7833333333333	-245.378024742635\\
76.8	-245.555509044612\\
76.8166666666667	-244.98394579401\\
76.8333333333333	-245.333033187278\\
76.85	-246.592139459991\\
76.8666666666667	-246.441870993928\\
76.8833333333333	-247.861128601806\\
76.9	-247.354364815831\\
76.9166666666667	-246.401047587991\\
76.9333333333333	-246.483234961478\\
76.95	-245.32204113181\\
76.9666666666667	-246.219556840555\\
76.9833333333333	-245.122288503422\\
77	-244.433207216281\\
77.0166666666667	-245.201622768735\\
77.0333333333333	-244.703240127824\\
77.05	-244.646057419262\\
77.0666666666667	-244.02147540652\\
77.0833333333333	-244.068940517731\\
77.1	-243.546365280092\\
77.1166666666667	-242.942711812292\\
77.1333333333333	-242.426447562438\\
77.15	-244.308911115318\\
77.1666666666667	-244.944900535647\\
77.1833333333333	-244.754411418034\\
77.2	-244.343892878758\\
77.2166666666667	-242.82807164922\\
77.2333333333333	-243.605104382196\\
77.25	-244.047437772428\\
77.2666666666667	-244.391307568405\\
77.2833333333333	-244.177798343579\\
77.3	-243.737124747888\\
77.3166666666667	-243.379328071442\\
77.3333333333333	-243.072549252409\\
77.35	-243.2374778495\\
77.3666666666667	-243.790281295471\\
77.3833333333333	-244.03701431564\\
77.4	-243.297766285129\\
77.4166666666667	-243.340950655616\\
77.4333333333333	-244.318412100589\\
77.45	-243.6449613034\\
77.4666666666667	-242.572240819164\\
77.4833333333333	-242.420471423321\\
77.5	-242.921804658395\\
77.5166666666667	-241.780952363971\\
77.5333333333333	-241.191934882052\\
77.55	-241.727622252117\\
77.5666666666667	-241.054565210189\\
77.5833333333333	-241.109488354378\\
77.6	-240.752793231452\\
77.6166666666667	-241.500178130501\\
77.6333333333333	-240.588293671068\\
77.65	-239.522313544656\\
77.6666666666667	-240.139669680817\\
77.6833333333333	-239.998792733108\\
77.7	-240.65156338322\\
77.7166666666667	-239.505571523148\\
77.7333333333333	-239.01079641186\\
77.75	-240.430380512202\\
77.7666666666667	-239.61465013747\\
77.7833333333333	-239.078239998614\\
77.8	-238.627116298398\\
77.8166666666667	-238.051387776321\\
77.8333333333333	-237.284655028231\\
77.85	-236.958091032165\\
77.8666666666667	-236.287495602528\\
77.8833333333333	-236.58906214202\\
77.9	-236.606043149022\\
77.9166666666667	-236.134011648881\\
77.9333333333333	-236.023199220169\\
77.95	-235.605875820752\\
77.9666666666667	-234.716644619668\\
77.9833333333333	-234.989881999653\\
78	-235.65619963656\\
78.0166666666667	-235.813064980556\\
78.0333333333333	-235.212880374483\\
78.05	-236.059763415027\\
78.0666666666667	-236.412990322678\\
78.0833333333333	-236.500909498927\\
78.1	-236.516142779838\\
78.1166666666667	-236.012425977229\\
78.1333333333333	-235.931072256139\\
78.15	-236.681348910547\\
78.1666666666667	-237.103196180362\\
78.1833333333333	-238.532919031659\\
78.2	-239.562905439108\\
78.2166666666667	-239.574734103718\\
78.2333333333333	-239.327507804836\\
78.25	-239.606360944044\\
78.2666666666667	-239.57072862153\\
78.2833333333333	-239.410670785837\\
78.3	-239.809819259788\\
78.3166666666667	-239.020542935948\\
78.3333333333333	-238.979743060315\\
78.35	-239.392568500109\\
78.3666666666667	-239.477758703249\\
78.3833333333333	-239.099662331378\\
78.4	-238.290448895126\\
78.4166666666667	-237.972893182633\\
78.4333333333333	-237.110671541575\\
78.45	-237.171306591066\\
78.4666666666667	-237.394525895022\\
78.4833333333333	-236.351394328839\\
78.5	-236.093084732056\\
78.5166666666667	-235.767280842939\\
78.5333333333333	-235.514004153022\\
78.55	-235.581290230522\\
78.5666666666667	-235.600668368617\\
78.5833333333333	-235.575501285946\\
78.6	-235.922978072092\\
78.6166666666667	-235.486549398463\\
78.6333333333333	-236.475778083781\\
78.65	-235.526334701227\\
78.6666666666667	-236.835060354498\\
78.6833333333333	-237.116277597831\\
78.7	-236.497729979457\\
78.7166666666667	-235.920138844339\\
78.7333333333333	-237.308690950663\\
78.75	-237.015655601895\\
78.7666666666667	-237.133925236941\\
78.7833333333333	-236.718944860527\\
78.8	-237.488402206986\\
78.8166666666667	-236.921257537846\\
78.8333333333333	-237.074031242119\\
78.85	-236.639811211688\\
78.8666666666667	-236.845185026048\\
78.8833333333333	-237.48356558128\\
78.9	-238.011871713434\\
78.9166666666667	-237.850645385806\\
78.9333333333333	-237.64776863943\\
78.95	-237.984685077083\\
78.9666666666667	-238.157454874893\\
78.9833333333333	-238.643816055751\\
79	-238.979274860799\\
79.0166666666667	-240.422271279344\\
79.0333333333333	-240.643365782077\\
79.05	-241.570611296852\\
79.0666666666667	-244.579392026244\\
79.0833333333333	-245.518906667558\\
79.1	-246.25716755876\\
79.1166666666667	-246.713322615908\\
79.1333333333333	-247.480698663505\\
79.15	-248.166692769747\\
79.1666666666667	-249.637188697281\\
79.1833333333333	-249.30754089839\\
79.2	-250.042778915631\\
79.2166666666667	-251.170982623504\\
79.2333333333333	-250.599693861207\\
79.25	-251.431267652014\\
79.2666666666667	-250.192836667245\\
79.2833333333333	-251.499484024123\\
79.3	-251.791009620527\\
79.3166666666667	-252.247313417219\\
79.3333333333333	-251.233431247529\\
79.35	-252.15507780958\\
79.3666666666667	-252.804085112147\\
79.3833333333333	-252.616507771216\\
79.4	-253.915641262815\\
79.4166666666667	-254.982698827929\\
79.4333333333333	-254.527198230529\\
79.45	-254.175262203558\\
79.4666666666667	-253.576757813067\\
79.4833333333333	-254.675419583602\\
79.5	-253.949158169755\\
79.5166666666667	-254.557836247396\\
79.5333333333333	-254.762382336121\\
79.55	-252.471983170386\\
79.5666666666667	-251.769711798354\\
79.5833333333333	-253.252525170124\\
79.6	-254.761223954325\\
79.6166666666667	-254.635787478461\\
79.6333333333333	-255.480196575357\\
79.65	-254.559169384926\\
79.6666666666667	-255.390837077853\\
79.6833333333333	-254.921194803737\\
79.7	-255.294004899899\\
79.7166666666667	-255.927844408421\\
79.7333333333333	-254.249077529674\\
79.75	-254.558596161051\\
79.7666666666667	-254.488187172844\\
79.7833333333333	-254.192539341346\\
79.8	-253.924573491895\\
79.8166666666667	-254.438079790376\\
79.8333333333333	-254.474842113767\\
79.85	-253.552049580492\\
79.8666666666667	-254.242014216304\\
79.8833333333333	-253.721932781092\\
79.9	-253.574602729479\\
79.9166666666667	-254.909988499735\\
79.9333333333333	-255.137270742565\\
79.95	-254.569106647492\\
79.9666666666667	-252.802549114026\\
79.9833333333333	-251.737150078532\\
80	-250.038104852891\\
80.0166666666667	-249.831474693036\\
80.0333333333333	-249.192493533552\\
80.05	-250.687899892703\\
80.0666666666667	-249.841228652486\\
80.0833333333333	-249.584357477025\\
80.1	-250.570928027731\\
80.1166666666667	-250.261215968281\\
80.1333333333333	-250.149497338386\\
80.15	-250.954118645917\\
80.1666666666667	-252.047685400123\\
80.1833333333333	-251.405055948679\\
80.2	-251.278573474983\\
80.2166666666667	-250.017578845745\\
80.2333333333333	-250.51926962039\\
80.25	-249.867616414458\\
80.2666666666667	-249.252268628921\\
80.2833333333333	-249.988604102115\\
80.3	-248.35715632275\\
80.3166666666667	-247.402572345928\\
80.3333333333333	-246.863064886524\\
80.35	-247.723024092202\\
80.3666666666667	-247.928096962156\\
80.3833333333333	-247.80811368043\\
80.4	-247.874425450051\\
80.4166666666667	-248.582633516566\\
80.4333333333333	-248.027286091989\\
80.45	-247.265603405053\\
80.4666666666667	-248.848933474417\\
80.4833333333333	-249.696863466366\\
80.5	-250.342816258801\\
80.5166666666667	-249.816829956064\\
80.5333333333333	-250.748672621237\\
80.55	-250.316247690339\\
80.5666666666667	-249.614211362718\\
80.5833333333333	-249.556972635492\\
80.6	-249.865501238609\\
80.6166666666667	-250.421602821525\\
80.6333333333333	-250.564920512872\\
80.65	-249.557509106704\\
80.6666666666667	-249.538745581563\\
80.6833333333333	-248.83357498945\\
80.7	-248.164002028698\\
80.7166666666667	-245.488458917717\\
80.7333333333333	-244.474405902943\\
80.75	-244.286623713815\\
80.7666666666667	-244.264298886206\\
80.7833333333333	-242.753337599339\\
80.8	-242.421083714013\\
80.8166666666667	-241.979561730504\\
80.8333333333333	-242.163678682331\\
80.85	-241.657546764525\\
80.8666666666667	-241.264532835552\\
80.8833333333333	-241.475422298812\\
80.9	-241.972322459581\\
80.9166666666667	-241.834689298512\\
80.9333333333333	-241.782689114205\\
80.95	-243.250959935797\\
80.9666666666667	-241.401641984941\\
80.9833333333333	-241.758114558753\\
81	-241.557030510303\\
81.0166666666667	-240.418205935146\\
81.0333333333333	-239.471663193954\\
81.05	-239.936718792468\\
81.0666666666667	-241.804165469617\\
81.0833333333333	-241.304478339935\\
81.1	-241.290472539989\\
81.1166666666667	-241.80819265753\\
81.1333333333333	-241.605620656477\\
81.15	-239.9024408188\\
81.1666666666667	-240.273058248098\\
81.1833333333333	-240.224992907138\\
81.2	-240.662668941268\\
81.2166666666667	-240.718448690356\\
81.2333333333333	-241.045736211549\\
81.25	-239.690015441095\\
81.2666666666667	-240.345524959362\\
81.2833333333333	-240.901676953781\\
81.3	-240.630785282385\\
81.3166666666667	-240.982969981306\\
81.3333333333333	-241.420493915542\\
81.35	-241.582527387402\\
81.3666666666667	-242.595685449676\\
81.3833333333333	-241.677395301648\\
81.4	-241.698560663868\\
81.4166666666667	-242.448638688281\\
81.4333333333333	-243.529052771455\\
81.45	-244.252781956371\\
81.4666666666667	-244.728463033982\\
81.4833333333333	-244.95050874985\\
81.5	-244.867302217907\\
81.5166666666667	-244.652682062281\\
81.5333333333333	-244.443338356664\\
81.55	-243.747335164709\\
81.5666666666667	-244.051395707092\\
81.5833333333333	-243.164534941724\\
81.6	-243.306630597267\\
81.6166666666667	-243.993350251834\\
81.6333333333333	-244.242576329157\\
81.65	-244.928036151441\\
81.6666666666667	-245.496158225712\\
81.6833333333333	-244.031194251387\\
81.7	-243.044968666331\\
81.7166666666667	-242.214505240846\\
81.7333333333333	-241.085050502386\\
81.75	-240.931044053619\\
81.7666666666667	-241.144567667115\\
81.7833333333333	-241.226077083148\\
81.8	-242.148816487539\\
81.8166666666667	-240.878439017465\\
81.8333333333333	-239.891689791925\\
81.85	-239.113530603118\\
81.8666666666667	-239.054580961401\\
81.8833333333333	-238.260877305848\\
81.9	-238.46647950414\\
81.9166666666667	-238.883795047976\\
81.9333333333333	-238.234325754777\\
81.95	-237.444556497915\\
81.9666666666667	-237.54363788102\\
81.9833333333333	-237.481509912163\\
82	-237.247335408415\\
82.0166666666667	-237.435294860754\\
82.0333333333333	-237.756413377284\\
82.05	-237.803003870396\\
82.0666666666667	-239.07466266654\\
82.0833333333333	-240.078138373071\\
82.1	-239.073880020931\\
82.1166666666667	-238.759777592377\\
82.1333333333333	-239.563221200639\\
82.15	-238.923492830257\\
82.1666666666667	-239.851757984164\\
82.1833333333333	-239.699180494825\\
82.2	-240.177135718319\\
82.2166666666667	-239.998485463532\\
82.2333333333333	-239.502060633292\\
82.25	-238.652817920352\\
82.2666666666667	-238.762324677541\\
82.2833333333333	-238.916307868669\\
82.3	-239.010640581158\\
82.3166666666667	-238.314663857807\\
82.3333333333333	-238.343692505474\\
82.35	-238.759616942465\\
82.3666666666667	-237.77155202173\\
82.3833333333333	-237.919802674665\\
82.4	-237.521111465219\\
82.4166666666667	-237.448507541398\\
82.4333333333333	-238.596386894415\\
82.45	-238.256566757954\\
82.4666666666667	-238.898163078529\\
82.4833333333333	-238.614703234846\\
82.5	-238.272709759768\\
82.5166666666667	-238.146401295922\\
82.5333333333333	-238.564196075062\\
82.55	-238.316028160991\\
82.5666666666667	-239.233853525132\\
82.5833333333333	-238.894746408257\\
82.6	-238.264871694336\\
82.6166666666667	-238.445506602688\\
82.6333333333333	-238.252799889553\\
82.65	-238.699147003311\\
82.6666666666667	-237.950123592091\\
82.6833333333333	-238.088792819206\\
82.7	-238.736891910338\\
82.7166666666667	-238.458535602577\\
82.7333333333333	-239.225521462939\\
82.75	-239.14741498526\\
82.7666666666667	-239.814339665506\\
82.7833333333333	-239.742730799064\\
82.8	-239.754779682721\\
82.8166666666667	-239.557591888974\\
82.8333333333333	-239.442933024596\\
82.85	-240.485916502029\\
82.8666666666667	-239.530055492273\\
82.8833333333333	-240.126520305128\\
82.9	-241.246735094631\\
82.9166666666667	-241.001692003449\\
82.9333333333333	-241.353243221792\\
82.95	-241.082802560064\\
82.9666666666667	-242.278426406889\\
82.9833333333333	-242.403494968187\\
83	-241.063601878286\\
83.0166666666667	-240.207889780675\\
83.0333333333333	-240.57477383277\\
83.05	-239.786684393448\\
83.0666666666667	-240.29650063517\\
83.0833333333333	-239.748152849818\\
83.1	-239.60312745181\\
83.1166666666667	-239.389547628346\\
83.1333333333333	-239.080690103943\\
83.15	-238.106963240613\\
83.1666666666667	-238.42247201152\\
83.1833333333333	-238.500346549899\\
83.2	-238.659376828901\\
83.2166666666667	-239.491693657086\\
83.2333333333333	-240.359339109279\\
83.25	-241.392906684756\\
83.2666666666667	-241.495045846252\\
83.2833333333333	-241.740625529586\\
83.3	-242.009319696657\\
83.3166666666667	-241.990740907295\\
83.3333333333333	-242.106795681039\\
83.35	-242.171614617732\\
83.3666666666667	-243.012822142256\\
83.3833333333333	-242.715565324086\\
83.4	-243.588767471676\\
83.4166666666667	-242.57048228677\\
83.4333333333333	-243.58080571421\\
83.45	-243.86150598077\\
83.4666666666667	-242.467240211963\\
83.4833333333333	-243.715329294003\\
83.5	-242.512848748794\\
83.5166666666667	-243.541676882369\\
83.5333333333333	-244.586878689628\\
83.55	-245.162132485931\\
83.5666666666667	-244.396240351856\\
83.5833333333333	-243.978967367971\\
83.6	-244.481968872247\\
83.6166666666667	-245.941406415165\\
83.6333333333333	-247.123925186559\\
83.65	-246.892247607386\\
83.6666666666667	-246.374576972406\\
83.6833333333333	-246.69933238419\\
83.7	-245.930478838933\\
83.7166666666667	-246.068076540729\\
83.7333333333333	-246.654972221956\\
83.75	-247.021329661774\\
83.7666666666667	-246.792175084974\\
83.7833333333333	-247.954243520554\\
83.8	-247.125558565512\\
83.8166666666667	-247.282385436175\\
83.8333333333333	-246.616725614949\\
83.85	-246.99548395598\\
83.8666666666667	-247.119044826565\\
83.8833333333333	-247.347740913675\\
83.9	-249.414352987765\\
83.9166666666667	-248.639758211599\\
83.9333333333333	-247.448891935822\\
83.95	-246.605703165515\\
83.9666666666667	-247.252027000715\\
83.9833333333333	-246.965505865668\\
84	-245.962830919796\\
84.0166666666667	-245.810457347971\\
84.0333333333333	-245.107804887504\\
84.05	-244.717099430405\\
84.0666666666667	-245.301133603192\\
84.0833333333333	-244.610109174755\\
84.1	-243.97112827219\\
84.1166666666667	-243.855708214032\\
84.1333333333333	-242.63180583991\\
84.15	-241.832132433852\\
84.1666666666667	-241.28304707996\\
84.1833333333333	-240.011212348394\\
84.2	-240.001466671455\\
84.2166666666667	-240.322461607087\\
84.2333333333333	-241.049159227393\\
84.25	-241.132987885168\\
84.2666666666667	-241.167613149982\\
84.2833333333333	-239.931637092526\\
84.3	-238.896606417947\\
84.3166666666667	-237.569887254745\\
84.3333333333333	-237.869713578763\\
84.35	-238.644197428838\\
84.3666666666667	-238.40313814161\\
84.3833333333333	-237.821306957304\\
84.4	-236.785837804404\\
84.4166666666667	-236.296544975926\\
84.4333333333333	-236.733376392426\\
84.45	-236.713823438872\\
84.4666666666667	-236.853230594394\\
84.4833333333333	-236.959615500622\\
84.5	-237.369661854402\\
84.5166666666667	-236.610153167564\\
84.5333333333333	-236.32722563703\\
84.55	-235.937007610028\\
84.5666666666667	-235.772453799364\\
84.5833333333333	-235.854704220597\\
84.6	-235.935875919442\\
84.6166666666667	-236.548944048474\\
84.6333333333333	-236.445198527535\\
84.65	-235.901904781032\\
84.6666666666667	-236.010239735855\\
84.6833333333333	-235.873173070017\\
84.7	-234.807811736557\\
84.7166666666667	-233.806638754839\\
84.7333333333333	-233.827357045432\\
84.75	-233.526967998859\\
84.7666666666667	-233.278214983228\\
84.7833333333333	-233.10034547723\\
84.8	-232.546231202067\\
84.8166666666667	-232.190196539563\\
84.8333333333333	-231.947890309251\\
84.85	-231.995544744607\\
84.8666666666667	-230.990404826508\\
84.8833333333333	-230.92523679985\\
84.9	-231.265619578061\\
84.9166666666667	-231.325418774902\\
84.9333333333333	-231.32736369009\\
84.95	-231.134240445051\\
84.9666666666667	-231.032861225944\\
84.9833333333333	-230.858382032643\\
85	-231.238107412127\\
85.0166666666667	-231.339370518954\\
85.0333333333333	-230.91950622814\\
85.05	-231.034479582181\\
85.0666666666667	-231.313576332872\\
85.0833333333333	-230.577221175196\\
85.1	-230.62574797526\\
85.1166666666667	-230.608567542487\\
85.1333333333333	-230.541857152574\\
85.15	-230.773002055903\\
85.1666666666667	-230.59320353998\\
85.1833333333333	-230.684862169613\\
85.2	-230.396027571912\\
85.2166666666667	-230.147843283225\\
85.2333333333333	-230.159929475682\\
85.25	-230.002081784361\\
85.2666666666667	-230.438722555016\\
85.2833333333333	-230.417320413185\\
85.3	-230.432811306744\\
85.3166666666667	-230.300431922646\\
85.3333333333333	-230.940238439761\\
85.35	-230.840987297686\\
85.3666666666667	-230.442780485953\\
85.3833333333333	-231.295011552778\\
85.4	-230.627887187964\\
85.4166666666667	-230.036968532492\\
85.4333333333333	-229.8258593137\\
85.45	-229.635347489623\\
85.4666666666667	-229.452712346337\\
85.4833333333333	-229.076468454135\\
85.5	-229.31850903627\\
85.5166666666667	-229.112092197232\\
85.5333333333333	-229.499685941548\\
85.55	-229.743349842724\\
85.5666666666667	-229.633779664956\\
85.5833333333333	-229.401929431983\\
85.6	-230.49231804754\\
85.6166666666667	-230.281828278999\\
85.6333333333333	-230.076668941624\\
85.65	-230.173548804693\\
85.6666666666667	-230.244634675557\\
85.6833333333333	-230.441541268054\\
85.7	-230.32446258039\\
85.7166666666667	-230.560861007913\\
85.7333333333333	-230.414815497701\\
85.75	-230.505183491684\\
85.7666666666667	-230.257722270777\\
85.7833333333333	-229.896046456129\\
85.8	-229.225507577909\\
85.8166666666667	-229.539463013539\\
85.8333333333333	-229.541949281082\\
85.85	-230.09284607995\\
85.8666666666667	-230.145172286824\\
85.8833333333333	-230.595890739783\\
85.9	-231.017722078293\\
85.9166666666667	-230.479195872668\\
85.9333333333333	-230.667734310525\\
85.95	-230.861571718318\\
85.9666666666667	-230.32780309065\\
85.9833333333333	-230.941871844584\\
86	-230.883721280742\\
86.0166666666667	-231.030038317664\\
86.0333333333333	-230.809926223602\\
86.05	-230.418720244685\\
86.0666666666667	-230.217201200305\\
86.0833333333333	-229.794228152969\\
86.1	-229.666596543851\\
86.1166666666667	-229.68820480748\\
86.1333333333333	-229.327752036611\\
86.15	-228.786176397108\\
86.1666666666667	-228.686588780374\\
86.1833333333333	-229.112255361055\\
86.2	-228.600761696837\\
86.2166666666667	-229.096716452715\\
86.2333333333333	-228.554014098608\\
86.25	-228.35312832858\\
86.2666666666667	-228.467386648207\\
86.2833333333333	-228.75411406733\\
86.3	-228.688516179527\\
86.3166666666667	-228.8982980879\\
86.3333333333333	-228.903727773642\\
86.35	-228.639026163013\\
86.3666666666667	-228.483960027257\\
86.3833333333333	-228.376181217238\\
86.4	-227.994231547845\\
86.4166666666667	-227.82221419546\\
86.4333333333333	-227.929881466278\\
86.45	-227.587539835826\\
86.4666666666667	-227.622044885575\\
86.4833333333333	-227.356628239531\\
86.5	-227.284401635311\\
86.5166666666667	-227.704882696848\\
86.5333333333333	-227.411272099191\\
86.55	-227.176761572577\\
86.5666666666667	-226.483821647256\\
86.5833333333333	-226.588429184062\\
86.6	-226.391762416121\\
86.6166666666667	-226.377506064207\\
86.6333333333333	-226.125129790375\\
86.65	-225.922236143412\\
86.6666666666667	-225.83071086673\\
86.6833333333333	-225.35084693623\\
86.7	-225.294430364016\\
86.7166666666667	-225.072020866191\\
86.7333333333333	-224.625502435987\\
86.75	-224.304502680454\\
86.7666666666667	-223.799265706559\\
86.7833333333333	-223.503301076704\\
86.8	-223.822757733835\\
86.8166666666667	-223.81203716234\\
86.8333333333333	-224.079230428081\\
86.85	-223.479147471987\\
86.8666666666667	-223.479044593751\\
86.8833333333333	-223.503686178588\\
86.9	-223.816327022639\\
86.9166666666667	-223.914039376955\\
86.9333333333333	-224.323738610422\\
86.95	-224.238684319189\\
86.9666666666667	-224.02999184257\\
86.9833333333333	-224.601427585808\\
87	-224.428798575636\\
87.0166666666667	-224.199861190554\\
87.0333333333333	-224.155368697128\\
87.05	-224.10610495618\\
87.0666666666667	-224.25037195906\\
87.0833333333333	-223.483820962088\\
87.1	-223.369866383914\\
87.1166666666667	-223.1002530805\\
87.1333333333333	-222.683071601973\\
87.15	-222.708971374892\\
87.1666666666667	-222.843239600042\\
87.1833333333333	-222.47709406436\\
87.2	-222.093802973716\\
87.2166666666667	-222.126521198426\\
87.2333333333333	-222.322162740719\\
87.25	-221.825503890682\\
87.2666666666667	-222.035359519705\\
87.2833333333333	-221.783976327613\\
87.3	-221.38211083357\\
87.3166666666667	-221.131225625144\\
87.3333333333333	-220.812682446095\\
87.35	-220.688150608504\\
87.3666666666667	-220.714408461477\\
87.3833333333333	-220.803024484835\\
87.4	-221.456306473397\\
87.4166666666667	-220.965813589913\\
87.4333333333333	-220.923179205935\\
87.45	-220.776300140229\\
87.4666666666667	-220.679472338654\\
87.4833333333333	-220.678732859183\\
87.5	-220.369656113665\\
87.5166666666667	-220.609104691238\\
87.5333333333333	-220.456335067054\\
87.55	-220.624570601308\\
87.5666666666667	-220.543213158235\\
87.5833333333333	-220.50733881784\\
87.6	-220.076791822936\\
87.6166666666667	-219.692922060698\\
87.6333333333333	-219.517135711838\\
87.65	-219.330016597435\\
87.6666666666667	-219.083750382944\\
87.6833333333333	-219.051281105195\\
87.7	-218.98275893377\\
87.7166666666667	-218.730217289737\\
87.7333333333333	-218.534092148175\\
87.75	-218.156623155542\\
87.7666666666667	-218.367872323764\\
87.7833333333333	-218.0487936872\\
87.8	-217.995837301294\\
87.8166666666667	-218.086202579413\\
87.8333333333333	-217.883537174701\\
87.85	-217.623343186706\\
87.8666666666667	-217.493135985955\\
87.8833333333333	-217.911467625179\\
87.9	-217.695080398259\\
87.9166666666667	-217.811950876111\\
87.9333333333333	-218.067354660927\\
87.95	-217.989217977538\\
87.9666666666667	-217.914047717675\\
87.9833333333333	-217.775504885648\\
88	-217.825967298999\\
88.0166666666667	-217.083091244811\\
88.0333333333333	-217.231527677776\\
88.05	-217.147219672489\\
88.0666666666667	-217.041954582248\\
88.0833333333333	-217.047238499416\\
88.1	-217.313764196867\\
88.1166666666667	-217.280920356767\\
88.1333333333333	-217.243727476658\\
88.15	-217.569668992404\\
88.1666666666667	-217.279399508122\\
88.1833333333333	-217.240726103758\\
88.2	-216.983270167879\\
88.2166666666667	-216.949194916995\\
88.2333333333333	-216.857576975652\\
88.25	-216.957038426882\\
88.2666666666667	-216.897150292245\\
88.2833333333333	-216.785399984529\\
88.3	-216.885834158193\\
88.3166666666667	-217.072865764985\\
88.3333333333333	-216.962839440906\\
88.35	-216.759384963191\\
88.3666666666667	-216.53547632653\\
88.3833333333333	-216.735285013097\\
88.4	-216.292739935883\\
88.4166666666667	-216.353071678972\\
88.4333333333333	-216.359392038726\\
88.45	-216.122836165095\\
88.4666666666667	-216.143752173289\\
88.4833333333333	-216.238127323038\\
88.5	-216.028108739656\\
88.5166666666667	-215.945602977861\\
88.5333333333333	-216.068835469347\\
88.55	-216.08044159524\\
88.5666666666667	-216.070346802081\\
88.5833333333333	-215.89766984642\\
88.6	-215.767524262225\\
88.6166666666667	-215.630259033061\\
88.6333333333333	-215.442004925992\\
88.65	-215.656373060509\\
88.6666666666667	-215.515530683325\\
88.6833333333333	-215.451171368718\\
88.7	-215.212385459588\\
88.7166666666667	-215.36865206175\\
88.7333333333333	-215.168378310511\\
88.75	-215.190258807777\\
88.7666666666667	-215.042525554909\\
88.7833333333333	-214.923226943738\\
88.8	-215.0348993605\\
88.8166666666667	-214.864684386289\\
88.8333333333333	-214.627742544737\\
88.85	-214.465276175124\\
88.8666666666667	-214.649331785129\\
88.8833333333333	-214.345504558262\\
88.9	-214.262460644461\\
88.9166666666667	-214.172826518481\\
88.9333333333333	-214.070032003942\\
88.95	-214.038686444495\\
88.9666666666667	-214.033025202219\\
88.9833333333333	-214.016426155701\\
89	-213.866394778905\\
89.0166666666667	-213.539910650919\\
89.0333333333333	-213.183849356493\\
89.05	-213.269836856978\\
89.0666666666667	-213.223869273331\\
89.0833333333333	-213.191200674111\\
89.1	-213.054981096374\\
89.1166666666667	-212.756748678601\\
89.1333333333333	-212.85376350086\\
89.15	-212.873945406368\\
89.1666666666667	-212.70482236965\\
89.1833333333333	-212.737584805379\\
89.2	-212.702083763713\\
89.2166666666667	-212.511996767631\\
89.2333333333333	-212.426725282078\\
89.25	-212.220462829095\\
89.2666666666667	-211.896985468845\\
89.2833333333333	-211.882824116754\\
89.3	-211.863865294418\\
89.3166666666667	-211.822253103687\\
89.3333333333333	-211.832884123386\\
89.35	-211.914631391663\\
89.3666666666667	-211.755942264897\\
89.3833333333333	-211.749618751944\\
89.4	-211.448464580924\\
89.4166666666667	-211.113017215948\\
89.4333333333333	-211.134213717743\\
89.45	-210.877944583507\\
89.4666666666667	-210.7293909391\\
89.4833333333333	-210.600115142734\\
89.5	-210.316968978568\\
89.5166666666667	-210.23912466484\\
89.5333333333333	-210.037297212999\\
89.55	-209.83919849531\\
89.5666666666667	-209.773004029044\\
89.5833333333333	-209.354616785285\\
89.6	-209.400030316404\\
89.6166666666667	-209.209249885377\\
89.6333333333333	-209.221074199928\\
89.65	-209.137765599906\\
89.6666666666667	-209.019836050563\\
89.6833333333333	-208.812798547716\\
89.7	-208.526114742306\\
89.7166666666667	-208.375361427252\\
89.7333333333333	-208.090034471101\\
89.75	-208.005910695616\\
89.7666666666667	-208.048333857852\\
89.7833333333333	-207.828789329929\\
89.8	-207.715822572316\\
89.8166666666667	-207.581650900804\\
89.8333333333333	-207.556928772152\\
89.85	-207.420078619492\\
89.8666666666667	-207.11930798843\\
89.8833333333333	-206.876516275053\\
89.9	-206.615378994757\\
89.9166666666667	-206.387355062241\\
89.9333333333333	-206.558875441079\\
89.95	-206.422348995236\\
89.9666666666667	-206.208334152401\\
89.9833333333333	-206.048147931219\\
90	-205.721443532181\\
90.0166666666667	-205.584184015366\\
90.0333333333333	-205.330763504979\\
90.05	-205.156152498448\\
90.0666666666667	-204.962543527353\\
90.0833333333333	-204.818012152779\\
90.1	-204.615351511488\\
90.1166666666667	-204.565498425345\\
90.1333333333333	-204.569218066109\\
90.15	-204.651156819646\\
90.1666666666667	-204.492709755411\\
90.1833333333333	-204.365399483697\\
90.2	-204.305176385524\\
90.2166666666667	-204.222677543183\\
90.2333333333333	-204.195411245408\\
90.25	-204.19799987076\\
90.2666666666667	-204.189925896887\\
90.2833333333333	-204.009533846416\\
90.3	-204.074731913605\\
90.3166666666667	-204.081521523834\\
90.3333333333333	-203.851560199382\\
90.35	-203.891573469383\\
90.3666666666667	-203.670306183647\\
90.3833333333333	-203.588806590077\\
90.4	-203.577892943736\\
90.4166666666667	-203.473878900062\\
90.4333333333333	-203.171258312457\\
90.45	-203.087043961734\\
90.4666666666667	-203.120649452769\\
90.4833333333333	-202.967506517529\\
90.5	-203.027338171373\\
90.5166666666667	-202.769284211042\\
90.5333333333333	-202.914193888286\\
90.55	-202.863960076484\\
90.5666666666667	-202.808967419381\\
90.5833333333333	-202.758564801096\\
90.6	-202.777042494053\\
90.6166666666667	-202.77313302035\\
90.6333333333333	-202.579686186093\\
90.65	-202.516910797067\\
90.6666666666667	-202.393103039509\\
90.6833333333333	-202.354332613059\\
90.7	-202.379043465208\\
90.7166666666667	-202.356540209891\\
90.7333333333333	-202.127596985623\\
90.75	-202.306320116914\\
90.7666666666667	-202.18674942047\\
90.7833333333333	-202.095636063836\\
90.8	-202.160037518051\\
90.8166666666667	-202.143820820018\\
90.8333333333333	-201.973212897856\\
90.85	-202.107870088425\\
90.8666666666667	-201.96336629219\\
90.8833333333333	-201.990707574088\\
90.9	-201.850754949117\\
90.9166666666667	-201.870039160943\\
90.9333333333333	-201.878894542063\\
90.95	-201.652641897972\\
90.9666666666667	-201.721957098719\\
90.9833333333333	-201.703571364058\\
91	-201.621713578444\\
91.0166666666667	-201.64109706393\\
91.0333333333333	-201.63644291386\\
91.05	-201.764197568554\\
91.0666666666667	-201.668376390274\\
91.0833333333333	-201.470237925541\\
91.1	-201.407199873648\\
91.1166666666667	-201.600524298656\\
91.1333333333333	-201.620657292796\\
91.15	-201.55421249414\\
91.1666666666667	-201.442410404876\\
91.1833333333333	-201.407903756689\\
91.2	-201.408087144334\\
91.2166666666667	-201.431521310818\\
91.2333333333333	-201.537386410745\\
91.25	-201.580747919071\\
91.2666666666667	-201.623849339765\\
91.2833333333333	-201.818375640271\\
91.3	-201.813661973213\\
91.3166666666667	-201.825877533466\\
91.3333333333333	-201.84324355221\\
91.35	-202.002373888835\\
91.3666666666667	-202.11336136002\\
91.3833333333333	-202.239048052916\\
91.4	-202.331054271073\\
91.4166666666667	-202.350261973781\\
91.4333333333333	-202.309267420995\\
91.45	-202.328210029182\\
91.4666666666667	-202.344025901177\\
91.4833333333333	-202.377409285219\\
91.5	-202.391992332388\\
91.5166666666667	-202.358070086612\\
91.5333333333333	-202.518274431798\\
91.55	-202.591770235458\\
91.5666666666667	-202.694492666462\\
91.5833333333333	-202.782057888107\\
91.6	-202.921903022974\\
91.6166666666667	-203.087060614801\\
91.6333333333333	-203.132888453507\\
91.65	-203.081575663554\\
91.6666666666667	-203.21115219416\\
91.6833333333333	-203.071770611664\\
91.7	-203.300517303958\\
91.7166666666667	-203.447180050085\\
91.7333333333333	-203.552884606225\\
91.75	-203.571381779049\\
91.7666666666667	-203.529478995638\\
91.7833333333333	-203.531829192349\\
91.8	-203.704927641704\\
91.8166666666667	-203.817309746735\\
91.8333333333333	-203.772890266091\\
91.85	-203.731445562947\\
91.8666666666667	-203.938363005781\\
91.8833333333333	-204.024947190427\\
91.9	-204.068271824327\\
91.9166666666667	-204.163022772697\\
91.9333333333333	-204.175869362259\\
91.95	-204.267329875598\\
91.9666666666667	-204.340553529939\\
91.9833333333333	-204.349870574382\\
92	-204.487453852881\\
92.0166666666667	-204.665257242082\\
92.0333333333333	-204.754595102681\\
92.05	-204.79115401008\\
92.0666666666667	-204.918686818111\\
92.0833333333333	-204.996677385163\\
92.1	-205.1343061726\\
92.1166666666667	-205.172113427427\\
92.1333333333333	-205.311846404961\\
92.15	-205.461359491132\\
92.1666666666667	-205.2877742612\\
92.1833333333333	-205.380604150205\\
92.2	-205.487988457772\\
92.2166666666667	-205.510239701664\\
92.2333333333333	-205.740438697955\\
92.25	-205.750860471975\\
92.2666666666667	-205.640963886694\\
92.2833333333333	-205.695825664618\\
92.3	-205.743614481649\\
92.3166666666667	-205.799517718156\\
92.3333333333333	-205.622060440069\\
92.35	-205.768152608881\\
92.3666666666667	-205.841168246757\\
92.3833333333333	-205.813964479226\\
92.4	-205.630269161649\\
92.4166666666667	-205.697757689268\\
92.4333333333333	-205.762547020438\\
92.45	-205.961832463476\\
92.4666666666667	-206.176932316851\\
92.4833333333333	-206.414956844868\\
92.5	-206.507135094691\\
92.5166666666667	-206.558800954098\\
92.5333333333333	-206.555653339511\\
92.55	-206.85223314412\\
92.5666666666667	-206.925361014657\\
92.5833333333333	-207.061822948934\\
92.6	-207.166239346618\\
92.6166666666667	-207.063510982307\\
92.6333333333333	-207.076690465948\\
92.65	-207.207012915895\\
92.6666666666667	-207.393324287211\\
92.6833333333333	-207.491511690196\\
92.7	-207.614629077404\\
92.7166666666667	-207.484535062432\\
92.7333333333333	-207.456302994898\\
92.75	-207.720816916539\\
92.7666666666667	-207.746097537743\\
92.7833333333333	-207.583911861345\\
92.8	-207.368599544519\\
92.8166666666667	-207.444891617687\\
92.8333333333333	-207.303985886567\\
92.85	-207.574913811988\\
92.8666666666667	-207.700891577848\\
92.8833333333333	-207.746713366885\\
92.9	-207.870924431183\\
92.9166666666667	-207.955100225707\\
92.9333333333333	-207.962804720182\\
92.95	-208.214163669682\\
92.9666666666667	-208.325995402278\\
92.9833333333333	-208.29124600496\\
93	-208.355135183174\\
93.0166666666667	-208.414975281341\\
93.0333333333333	-208.560952148023\\
93.05	-208.86104134665\\
93.0666666666667	-208.891902697277\\
93.0833333333333	-209.01090195792\\
93.1	-209.146321086641\\
93.1166666666667	-209.089273853256\\
93.1333333333333	-209.32545002073\\
93.15	-209.479216532243\\
93.1666666666667	-209.616713089684\\
93.1833333333333	-209.729984124218\\
93.2	-209.791271545154\\
93.2166666666667	-209.764453180681\\
93.2333333333333	-209.663644827287\\
93.25	-209.642157855859\\
93.2666666666667	-209.802412923439\\
93.2833333333333	-209.976379943223\\
93.3	-210.000098664539\\
93.3166666666667	-209.995130207018\\
93.3333333333333	-210.001720117248\\
93.35	-210.136510678319\\
93.3666666666667	-210.182151415186\\
93.3833333333333	-210.56521638266\\
93.4	-210.474460578498\\
93.4166666666667	-210.748276301922\\
93.4333333333333	-210.950035415168\\
93.45	-211.096661779024\\
93.4666666666667	-210.998762721584\\
93.4833333333333	-211.049228568174\\
93.5	-210.997810483033\\
93.5166666666667	-211.226554842461\\
93.5333333333333	-211.238704179993\\
93.55	-211.399681086218\\
93.5666666666667	-211.421963024724\\
93.5833333333333	-211.532305735299\\
93.6	-211.930517286685\\
93.6166666666667	-212.044425509482\\
93.6333333333333	-211.992768145026\\
93.65	-211.8752808947\\
93.6666666666667	-212.280052808439\\
93.6833333333333	-212.204736274844\\
93.7	-212.474802225516\\
93.7166666666667	-212.632268219905\\
93.7333333333333	-212.747953674047\\
93.75	-212.791774486164\\
93.7666666666667	-212.982441486469\\
93.7833333333333	-213.035503822946\\
93.8	-213.161248704753\\
93.8166666666667	-213.488371004904\\
93.8333333333333	-213.804177845934\\
93.85	-213.795878500018\\
93.8666666666667	-214.122896998663\\
93.8833333333333	-214.132765307835\\
93.9	-214.042375133335\\
93.9166666666667	-214.28368128954\\
93.9333333333333	-214.39410532058\\
93.95	-214.448596348116\\
93.9666666666667	-214.836537359949\\
93.9833333333333	-214.682328488988\\
94	-214.651910234077\\
94.0166666666667	-214.831138938892\\
94.0333333333333	-214.915427762303\\
94.05	-214.813365513416\\
94.0666666666667	-215.062567970653\\
94.0833333333333	-215.704809003496\\
94.1	-215.92662631208\\
94.1166666666667	-215.947064843431\\
94.1333333333333	-216.026798437818\\
94.15	-216.184042126174\\
94.1666666666667	-216.175351120866\\
94.1833333333333	-216.340748860812\\
94.2	-216.480620832973\\
94.2166666666667	-216.634511579368\\
94.2333333333333	-216.863158954239\\
94.25	-216.848130444382\\
94.2666666666667	-217.022856786458\\
94.2833333333333	-217.041537510323\\
94.3	-217.392249521527\\
94.3166666666667	-217.773139063716\\
94.3333333333333	-217.753275220296\\
94.35	-217.973219336111\\
94.3666666666667	-218.371634498899\\
94.3833333333333	-218.322299123839\\
94.4	-218.570773600823\\
94.4166666666667	-218.720068701547\\
94.4333333333333	-218.521702215108\\
94.45	-218.804072925253\\
94.4666666666667	-219.021925082844\\
94.4833333333333	-219.139971224594\\
94.5	-219.476363824008\\
94.5166666666667	-219.509031404078\\
94.5333333333333	-219.319255759393\\
94.55	-219.403315590507\\
94.5666666666667	-219.381414971585\\
94.5833333333333	-219.420364972412\\
94.6	-219.80679620542\\
94.6166666666667	-219.874270865273\\
94.6333333333333	-220.385726233849\\
94.65	-220.416239010666\\
94.6666666666667	-220.073254147619\\
94.6833333333333	-220.55252238824\\
94.7	-220.656869501926\\
94.7166666666667	-221.266474213925\\
94.7333333333333	-221.005556394383\\
94.75	-220.970818788465\\
94.7666666666667	-221.038763567443\\
94.7833333333333	-221.30721801033\\
94.8	-221.59724093827\\
94.8166666666667	-221.59858590555\\
94.8333333333333	-221.66332461825\\
94.85	-222.224766397825\\
94.8666666666667	-222.399896554255\\
94.8833333333333	-223.078619812789\\
94.9	-222.91811050641\\
94.9166666666667	-223.170412081256\\
94.9333333333333	-223.270349080246\\
94.95	-223.669401638572\\
94.9666666666667	-223.605701800899\\
94.9833333333333	-224.101428472237\\
95	-224.172922663591\\
95.0166666666667	-224.327046914631\\
95.0333333333333	-224.569291052228\\
95.05	-224.967385270668\\
95.0666666666667	-224.713047824909\\
95.0833333333333	-224.461671553283\\
95.1	-224.703982853343\\
95.1166666666667	-224.616771258392\\
95.1333333333333	-224.448340853063\\
95.15	-224.509378744918\\
95.1666666666667	-224.875022714619\\
95.1833333333333	-224.756040760895\\
95.2	-224.675786682765\\
95.2166666666667	-224.369901681744\\
95.2333333333333	-224.721461011846\\
95.25	-224.374046501592\\
95.2666666666667	-223.960268666171\\
95.2833333333333	-223.947941564761\\
95.3	-223.618416122431\\
95.3166666666667	-223.719437613477\\
95.3333333333333	-223.536230634008\\
95.35	-224.031324827458\\
95.3666666666667	-223.76632215001\\
95.3833333333333	-223.424616385146\\
95.4	-223.18435801981\\
95.4166666666667	-223.181602760866\\
95.4333333333333	-222.974537128585\\
95.45	-222.867933176129\\
95.4666666666667	-222.594788721719\\
95.4833333333333	-222.028307404716\\
95.5	-221.998672058262\\
95.5166666666667	-221.733947181665\\
95.5333333333333	-221.746096263207\\
95.55	-221.685161312821\\
95.5666666666667	-221.5650768474\\
95.5833333333333	-221.458402880794\\
95.6	-220.829122986595\\
95.6166666666667	-220.81213865279\\
95.6333333333333	-220.53124239665\\
95.65	-220.382588611945\\
95.6666666666667	-220.606764157538\\
95.6833333333333	-220.79553040768\\
95.7	-220.874242698557\\
95.7166666666667	-220.827447836473\\
95.7333333333333	-220.973679445484\\
95.75	-220.347798169173\\
95.7666666666667	-220.39338156038\\
95.7833333333333	-220.466637455179\\
95.8	-220.189168737143\\
95.8166666666667	-220.37942081691\\
95.8333333333333	-220.16344724794\\
95.85	-220.110088142208\\
95.8666666666667	-220.550971733355\\
95.8833333333333	-220.588790776589\\
95.9	-220.276561598213\\
95.9166666666667	-220.300983262317\\
95.9333333333333	-220.224485502813\\
95.95	-220.152113910205\\
95.9666666666667	-220.608684217551\\
95.9833333333333	-221.100335097568\\
96	-221.160178966759\\
96.0166666666667	-221.195272703097\\
96.0333333333333	-221.13606762418\\
96.05	-221.126470444476\\
96.0666666666667	-221.09517663687\\
96.0833333333333	-221.202672379954\\
96.1	-221.213288196364\\
96.1166666666667	-221.172286634498\\
96.1333333333333	-221.125904566364\\
96.15	-221.115571248822\\
96.1666666666667	-221.374572018565\\
96.1833333333333	-221.400091772863\\
96.2	-221.174674794555\\
96.2166666666667	-220.960430417704\\
96.2333333333333	-220.78603115462\\
96.25	-220.88781915331\\
96.2666666666667	-220.661239203319\\
96.2833333333333	-220.803144383023\\
96.3	-220.748675825035\\
96.3166666666667	-220.871630339358\\
96.3333333333333	-221.280249677745\\
96.35	-221.291950353682\\
96.3666666666667	-221.706437230157\\
96.3833333333333	-221.387446557796\\
96.4	-221.242624107252\\
96.4166666666667	-221.365274232205\\
96.4333333333333	-221.387349745594\\
96.45	-221.448476300846\\
96.4666666666667	-221.774999825941\\
96.4833333333333	-221.756991469666\\
96.5	-222.099312517021\\
96.5166666666667	-221.96220511681\\
96.5333333333333	-222.208439823254\\
96.55	-222.179765180811\\
96.5666666666667	-222.400616102464\\
96.5833333333333	-222.567135864177\\
96.6	-222.452412065318\\
96.6166666666667	-222.736055000786\\
96.6333333333333	-222.919020027084\\
96.65	-223.356332705476\\
96.6666666666667	-223.373475371509\\
96.6833333333333	-223.891904549526\\
96.7	-224.022970698622\\
96.7166666666667	-224.336330403454\\
96.7333333333333	-224.055809489289\\
96.75	-224.152845847401\\
96.7666666666667	-224.479368514429\\
96.7833333333333	-224.956482510327\\
96.8	-225.051799261148\\
96.8166666666667	-224.936763295756\\
96.8333333333333	-225.055094482599\\
96.85	-225.244381687529\\
96.8666666666667	-225.560329457849\\
96.8833333333333	-225.440478514264\\
96.9	-225.962081230894\\
96.9166666666667	-226.253140703081\\
96.9333333333333	-227.002960408717\\
96.95	-228.237303089191\\
96.9666666666667	-228.180685314247\\
96.9833333333333	-228.605855934319\\
97	-228.806968151882\\
97.0166666666667	-229.047806013197\\
97.0333333333333	-228.968849709178\\
97.05	-228.706575719673\\
97.0666666666667	-229.344083954529\\
97.0833333333333	-229.596242731322\\
97.1	-229.615467957389\\
97.1166666666667	-229.623366049548\\
97.1333333333333	-229.353545274365\\
97.15	-229.192708765607\\
97.1666666666667	-229.231571551081\\
97.1833333333333	-229.447636775022\\
97.2	-229.713697123491\\
97.2166666666667	-229.134299451527\\
97.2333333333333	-229.179935091383\\
97.25	-229.32698563464\\
97.2666666666667	-229.627563794893\\
97.2833333333333	-230.407705520268\\
97.3	-230.516133645214\\
97.3166666666667	-231.005813297082\\
97.3333333333333	-231.240366078099\\
97.35	-231.785306920556\\
97.3666666666667	-231.723314788801\\
97.3833333333333	-231.757529705469\\
97.4	-231.008344089788\\
97.4166666666667	-231.635564354351\\
97.4333333333333	-231.998524149609\\
97.45	-232.130634558321\\
97.4666666666667	-231.432620039194\\
97.4833333333333	-232.139160155493\\
97.5	-231.713438906515\\
97.5166666666667	-231.399393386689\\
97.5333333333333	-231.334266649943\\
97.55	-231.439550889426\\
97.5666666666667	-230.594768254449\\
97.5833333333333	-230.632543994974\\
97.6	-230.750490343972\\
97.6166666666667	-230.781311368606\\
97.6333333333333	-229.939856754213\\
97.65	-229.720094776856\\
97.6666666666667	-229.417425288422\\
97.6833333333333	-229.206162039065\\
97.7	-229.430782271179\\
97.7166666666667	-228.953818531661\\
97.7333333333333	-229.18638248246\\
97.75	-228.087529929253\\
97.7666666666667	-227.731189207843\\
97.7833333333333	-227.793693789256\\
97.8	-227.527900276211\\
97.8166666666667	-227.823903883845\\
97.8333333333333	-227.600642144983\\
97.85	-228.014281746539\\
97.8666666666667	-227.630657034999\\
97.8833333333333	-227.634042789423\\
97.9	-227.798989630932\\
97.9166666666667	-227.902004027512\\
97.9333333333333	-227.274100338117\\
97.95	-227.096876111162\\
97.9666666666667	-227.057048395586\\
97.9833333333333	-227.461942267636\\
98	-228.091204771647\\
98.0166666666667	-228.005159693322\\
98.0333333333333	-228.408432915032\\
98.05	-228.58525394281\\
98.0666666666667	-228.53041464061\\
98.0833333333333	-228.378546584204\\
98.1	-228.492523976949\\
98.1166666666667	-229.115190419631\\
98.1333333333333	-228.848416411786\\
98.15	-229.823981164802\\
98.1666666666667	-229.489780151566\\
98.1833333333333	-229.243642985008\\
98.2	-228.904302707113\\
98.2166666666667	-228.790239685881\\
98.2333333333333	-229.091497119381\\
98.25	-229.253912311174\\
98.2666666666667	-229.901202776096\\
98.2833333333333	-230.113980396335\\
98.3	-230.205996984781\\
98.3166666666667	-230.391428124786\\
98.3333333333333	-230.281486960141\\
98.35	-230.157159860846\\
98.3666666666667	-230.268216438723\\
98.3833333333333	-229.898485355653\\
98.4	-230.40730582872\\
98.4166666666667	-230.884252515939\\
98.4333333333333	-231.378813562564\\
98.45	-231.249654532691\\
98.4666666666667	-231.075952518736\\
98.4833333333333	-230.824938507843\\
98.5	-229.907641637385\\
98.5166666666667	-230.191817306918\\
98.5333333333333	-230.754609992453\\
98.55	-231.057386733609\\
98.5666666666667	-231.170307458803\\
98.5833333333333	-231.893994714383\\
98.6	-231.173220174156\\
98.6166666666667	-232.014770556622\\
98.6333333333333	-231.597784304783\\
98.65	-231.908481820915\\
98.6666666666667	-232.227276243639\\
98.6833333333333	-232.518512628953\\
98.7	-232.557903564297\\
98.7166666666667	-232.448479704075\\
98.7333333333333	-232.792477050746\\
98.75	-232.677664842841\\
98.7666666666667	-232.230538934372\\
98.7833333333333	-232.908103814153\\
98.8	-232.876252089755\\
98.8166666666667	-232.861000089199\\
98.8333333333333	-232.944236784671\\
98.85	-232.838856883301\\
98.8666666666667	-232.947052205492\\
98.8833333333333	-232.700485934998\\
98.9	-233.171708796858\\
98.9166666666667	-233.184879196869\\
98.9333333333333	-233.074027754325\\
98.95	-232.659052645913\\
98.9666666666667	-232.071543805575\\
98.9833333333333	-231.992871519487\\
99	-231.944517171187\\
99.0166666666667	-232.117824876618\\
99.0333333333333	-232.190335374526\\
99.05	-232.384492712783\\
99.0666666666667	-232.69433354901\\
99.0833333333333	-233.578724641642\\
99.1	-233.166538323506\\
99.1166666666667	-232.986596716772\\
99.1333333333333	-232.52689533233\\
99.15	-233.155410272627\\
99.1666666666667	-232.742986694098\\
99.1833333333333	-232.500524967868\\
99.2	-232.454687693384\\
99.2166666666667	-232.707182540054\\
99.2333333333333	-232.732891266927\\
99.25	-233.048209589533\\
99.2666666666667	-232.805575666177\\
99.2833333333333	-233.305311099945\\
99.3	-232.762739918052\\
99.3166666666667	-232.646376871755\\
99.3333333333333	-232.818912877715\\
99.35	-232.844552431891\\
99.3666666666667	-233.357861344668\\
99.3833333333333	-232.88640299491\\
99.4	-232.72320335936\\
99.4166666666667	-232.612864575075\\
99.4333333333333	-232.676090593369\\
99.45	-232.767302881585\\
99.4666666666667	-231.969155429414\\
99.4833333333333	-231.969642605652\\
99.5	-231.478810278489\\
99.5166666666667	-231.638054940997\\
99.5333333333333	-231.305557117375\\
99.55	-230.637100837306\\
99.5666666666667	-230.923098209963\\
99.5833333333333	-230.247117855036\\
99.6	-230.533831892027\\
99.6166666666667	-231.021040213825\\
99.6333333333333	-230.786200566573\\
99.65	-231.259713919779\\
99.6666666666667	-230.465068247813\\
99.6833333333333	-230.683147682531\\
99.7	-230.372865602395\\
99.7166666666667	-230.220160701571\\
99.7333333333333	-230.670992521658\\
99.75	-230.062522966205\\
99.7666666666667	-230.241108051213\\
99.7833333333333	-230.067723487377\\
99.8	-229.791386100359\\
99.8166666666667	-230.581618213538\\
99.8333333333333	-230.242783718719\\
99.85	-230.602633945027\\
99.8666666666667	-230.753285957597\\
99.8833333333333	-231.275510443242\\
99.9	-231.046092725093\\
99.9166666666667	-231.302687909471\\
99.9333333333333	-231.428023910578\\
99.95	-231.406042994466\\
99.9666666666667	-231.732490286718\\
99.9833333333333	-231.721853547786\\
100	-230.876002071013\\
100.016666666667	-230.941363143949\\
100.033333333333	-230.840405518182\\
100.05	-230.872353189335\\
100.066666666667	-230.572298845785\\
100.083333333333	-230.891416254636\\
100.1	-231.029368634252\\
100.116666666667	-231.296410282349\\
100.133333333333	-230.785200116674\\
100.15	-231.850956119401\\
100.166666666667	-232.246119033366\\
100.183333333333	-232.091721337992\\
100.2	-232.111769553496\\
100.216666666667	-231.091232183805\\
100.233333333333	-231.40758566587\\
100.25	-231.387214223632\\
100.266666666667	-232.297660609286\\
100.283333333333	-232.957326468008\\
100.3	-232.482277230485\\
100.316666666667	-232.500999548194\\
100.333333333333	-232.113386392401\\
100.35	-232.22121183532\\
100.366666666667	-231.698752201229\\
100.383333333333	-232.124147231918\\
100.4	-232.128744103774\\
100.416666666667	-232.315848302009\\
100.433333333333	-231.599825481024\\
100.45	-232.079929101307\\
100.466666666667	-232.159975644332\\
100.483333333333	-232.679485448414\\
100.5	-232.606968294194\\
100.516666666667	-232.346158980627\\
100.533333333333	-232.2417795274\\
100.55	-231.967456669371\\
100.566666666667	-231.931057959733\\
100.583333333333	-232.299088463978\\
100.6	-232.278403294058\\
100.616666666667	-232.131037540617\\
100.633333333333	-232.239960642949\\
100.65	-233.110357695192\\
100.666666666667	-233.76989524996\\
100.683333333333	-234.07551609397\\
100.7	-233.992521501112\\
100.716666666667	-234.373785453811\\
100.733333333333	-234.401673910828\\
100.75	-234.627435948378\\
100.766666666667	-234.942461131351\\
100.783333333333	-235.912948141048\\
100.8	-236.136572142604\\
100.816666666667	-236.599288627184\\
100.833333333333	-237.379345972026\\
100.85	-237.313524676324\\
100.866666666667	-238.319064382815\\
100.883333333333	-238.900748481769\\
100.9	-238.9645601952\\
100.916666666667	-239.164152034747\\
100.933333333333	-238.906463098742\\
100.95	-238.51012849235\\
100.966666666667	-239.236891632189\\
100.983333333333	-238.8343260298\\
101	-239.239693501247\\
101.016666666667	-240.265245317034\\
101.033333333333	-240.363442740899\\
101.05	-239.530483015317\\
101.066666666667	-238.771189333266\\
101.083333333333	-239.593823654876\\
101.1	-239.559703738298\\
101.116666666667	-240.011869005776\\
101.133333333333	-239.625043739057\\
101.15	-239.28582599885\\
101.166666666667	-239.074582997644\\
101.183333333333	-239.659274244121\\
101.2	-237.961360301074\\
101.216666666667	-238.55116162143\\
101.233333333333	-239.002810249064\\
101.25	-238.094952725176\\
101.266666666667	-238.874003133722\\
101.283333333333	-239.479921655518\\
101.3	-238.344903671312\\
101.316666666667	-237.488497408398\\
101.333333333333	-237.511161344363\\
101.35	-237.020159025619\\
101.366666666667	-236.573354510092\\
101.383333333333	-236.285772148258\\
101.4	-235.927423665099\\
101.416666666667	-236.022456102336\\
101.433333333333	-235.669654562947\\
101.45	-235.302108007506\\
101.466666666667	-235.14736291153\\
101.483333333333	-235.028744009625\\
101.5	-234.885120283\\
101.516666666667	-234.263423131746\\
101.533333333333	-234.073492035488\\
101.55	-233.209201575343\\
101.566666666667	-232.257539698\\
101.583333333333	-231.971976175869\\
101.6	-232.699911371275\\
101.616666666667	-233.187614703617\\
101.633333333333	-232.95896199511\\
101.65	-232.767042379083\\
101.666666666667	-232.979060093321\\
101.683333333333	-233.488940596292\\
101.7	-233.240743696863\\
101.716666666667	-233.62584997777\\
101.733333333333	-233.682055498593\\
101.75	-233.036272089651\\
101.766666666667	-232.538727569091\\
101.783333333333	-233.035303232187\\
101.8	-233.085863394273\\
101.816666666667	-232.804241282199\\
101.833333333333	-232.704154196472\\
101.85	-232.528553990889\\
101.866666666667	-232.681369036928\\
101.883333333333	-231.984983230232\\
101.9	-232.224243059654\\
101.916666666667	-232.943817921769\\
101.933333333333	-233.35173512139\\
101.95	-233.295959743112\\
101.966666666667	-232.480756379267\\
101.983333333333	-232.860934185644\\
102	-232.772714100803\\
102.016666666667	-233.044548337934\\
102.033333333333	-233.885818114552\\
102.05	-233.770363955502\\
102.066666666667	-233.650901830315\\
102.083333333333	-233.645953176057\\
102.1	-234.419183071926\\
102.116666666667	-234.421365200041\\
102.133333333333	-234.610050363505\\
102.15	-234.98920863783\\
102.166666666667	-233.787123012681\\
102.183333333333	-234.216232894248\\
102.2	-233.938998063671\\
102.216666666667	-233.667589224946\\
102.233333333333	-234.118976760108\\
102.25	-234.171402103958\\
102.266666666667	-233.947336845922\\
102.283333333333	-233.404749210064\\
102.3	-233.526586327088\\
102.316666666667	-233.349534287258\\
102.333333333333	-232.392978387703\\
102.35	-232.40674553859\\
102.366666666667	-231.903312169405\\
102.383333333333	-231.70164659461\\
102.4	-232.07036952515\\
102.416666666667	-232.222271938463\\
102.433333333333	-232.005605212719\\
102.45	-231.352487649957\\
102.466666666667	-230.806016452122\\
102.483333333333	-230.531014550289\\
102.5	-230.532659432574\\
102.516666666667	-230.814423023095\\
102.533333333333	-230.321693459343\\
102.55	-230.933244986889\\
102.566666666667	-230.255707283562\\
102.583333333333	-230.318897021568\\
102.6	-230.042501596445\\
102.616666666667	-230.389245278832\\
102.633333333333	-230.20229313372\\
102.65	-230.110985075764\\
102.666666666667	-229.184603364555\\
102.683333333333	-229.154099083357\\
102.7	-228.764688772722\\
102.716666666667	-228.849056581473\\
102.733333333333	-229.42380259479\\
102.75	-229.521013628875\\
102.766666666667	-229.599720417053\\
102.783333333333	-229.376691438338\\
102.8	-228.927948492165\\
102.816666666667	-228.876548002308\\
102.833333333333	-229.460319910299\\
102.85	-228.964713167467\\
102.866666666667	-229.221507849646\\
102.883333333333	-229.747514271275\\
102.9	-229.228973617287\\
102.916666666667	-229.492497995213\\
102.933333333333	-229.593112852217\\
102.95	-229.766442702101\\
102.966666666667	-229.718811985969\\
102.983333333333	-229.654707537152\\
103	-229.611904840429\\
103.016666666667	-229.806075055351\\
103.033333333333	-230.117940788793\\
103.05	-230.961191373261\\
103.066666666667	-231.37570646156\\
103.083333333333	-231.932111046144\\
103.1	-232.062959532612\\
103.116666666667	-232.700965438595\\
103.133333333333	-233.064617871323\\
103.15	-232.693322737127\\
103.166666666667	-233.058242931281\\
103.183333333333	-232.648806917169\\
103.2	-233.361603924005\\
103.216666666667	-233.896742900483\\
103.233333333333	-235.181993583963\\
103.25	-236.312705676046\\
103.266666666667	-236.557403614673\\
103.283333333333	-236.579411574677\\
103.3	-236.061191111437\\
103.316666666667	-235.95959588131\\
103.333333333333	-235.037759395747\\
103.35	-235.454917696972\\
103.366666666667	-236.351078161349\\
103.383333333333	-235.902837104443\\
103.4	-236.095540881525\\
103.416666666667	-235.925473149475\\
103.433333333333	-236.460825247874\\
103.45	-236.855817999164\\
103.466666666667	-237.106241750267\\
103.483333333333	-236.797578056951\\
103.5	-237.091906304662\\
103.516666666667	-237.427242933688\\
103.533333333333	-237.863543193718\\
103.55	-238.302752726226\\
103.566666666667	-238.77158316771\\
103.583333333333	-239.083992418356\\
103.6	-237.997803257906\\
103.616666666667	-237.025762409839\\
103.633333333333	-236.233802433158\\
103.65	-236.176107011711\\
103.666666666667	-236.665140297369\\
103.683333333333	-235.929078864459\\
103.7	-236.403130662708\\
103.716666666667	-237.74562665233\\
103.733333333333	-236.697256631171\\
103.75	-237.587339047488\\
103.766666666667	-238.977831640826\\
103.783333333333	-238.316748049489\\
103.8	-238.249195685897\\
103.816666666667	-239.299266845824\\
103.833333333333	-239.079747360971\\
103.85	-239.235377893498\\
103.866666666667	-240.090693492674\\
103.883333333333	-239.91815027081\\
103.9	-240.749449332461\\
103.916666666667	-239.983429778386\\
103.933333333333	-240.393668037532\\
103.95	-239.841596859985\\
103.966666666667	-240.993706902006\\
103.983333333333	-241.213755183454\\
104	-240.379099125816\\
104.016666666667	-241.194486421534\\
104.033333333333	-242.589509957126\\
104.05	-242.575988716395\\
104.066666666667	-244.676161430576\\
104.083333333333	-244.997730423796\\
104.1	-245.03442691534\\
104.116666666667	-244.061760758942\\
104.133333333333	-243.547876831466\\
104.15	-242.947124288513\\
104.166666666667	-243.777599972708\\
104.183333333333	-244.814838229502\\
104.2	-244.807933136255\\
104.216666666667	-245.719195794796\\
104.233333333333	-244.541856475814\\
104.25	-245.272236490125\\
104.266666666667	-245.878457857789\\
104.283333333333	-246.495232176961\\
104.3	-246.502968309932\\
104.316666666667	-246.803339507052\\
104.333333333333	-247.157674133507\\
104.35	-248.219558304363\\
104.366666666667	-249.546509039397\\
104.383333333333	-249.978316186936\\
104.4	-250.667985444417\\
104.416666666667	-251.650860955494\\
104.433333333333	-251.526044658519\\
104.45	-250.174001133886\\
104.466666666667	-249.474326380793\\
104.483333333333	-251.550078530204\\
104.5	-251.324315417799\\
104.516666666667	-252.041571519158\\
104.533333333333	-253.19648404935\\
104.55	-251.602917736754\\
104.566666666667	-250.356027753907\\
104.583333333333	-251.199156107477\\
104.6	-250.544980133766\\
104.616666666667	-249.803638782513\\
104.633333333333	-250.486440427994\\
104.65	-248.055827678818\\
104.666666666667	-248.057031887635\\
104.683333333333	-248.575187642557\\
104.7	-248.802075117558\\
104.716666666667	-250.428798383554\\
104.733333333333	-250.421037349756\\
104.75	-249.172740702928\\
104.766666666667	-248.421770283746\\
104.783333333333	-248.905020940125\\
104.8	-249.615098628745\\
104.816666666667	-248.676009216383\\
104.833333333333	-249.43960332932\\
104.85	-250.05655606724\\
104.866666666667	-251.630409380799\\
104.883333333333	-252.709122395579\\
104.9	-252.207648649094\\
104.916666666667	-251.966614927959\\
104.933333333333	-251.423731759497\\
104.95	-251.580627653114\\
104.966666666667	-252.102225291352\\
104.983333333333	-252.683976121373\\
105	-253.502671904519\\
105.016666666667	-254.484575604313\\
105.033333333333	-254.272156959153\\
105.05	-255.728188456269\\
105.066666666667	-254.191315349972\\
105.083333333333	-255.440224908832\\
105.1	-254.294069833745\\
105.116666666667	-255.109699770382\\
105.133333333333	-254.472026694953\\
105.15	-254.650923651986\\
105.166666666667	-254.352157055977\\
105.183333333333	-255.596129345032\\
105.2	-254.56816124664\\
105.216666666667	-254.311891921373\\
105.233333333333	-253.121545641413\\
105.25	-252.018071756619\\
105.266666666667	-251.507168942018\\
105.283333333333	-251.650627886589\\
105.3	-251.770766146976\\
105.316666666667	-251.891523024314\\
105.333333333333	-252.268892357474\\
105.35	-250.533382461097\\
105.366666666667	-251.439461424321\\
105.383333333333	-252.083458435758\\
105.4	-252.293830675837\\
105.416666666667	-251.099278273772\\
105.433333333333	-251.935383488446\\
105.45	-249.338658543809\\
105.466666666667	-247.210047491015\\
105.483333333333	-247.101808907645\\
105.5	-246.87091378507\\
105.516666666667	-247.176346051414\\
105.533333333333	-246.16425258843\\
105.55	-245.564986330128\\
105.566666666667	-247.486678121973\\
105.583333333333	-247.687827889149\\
105.6	-247.605546635433\\
105.616666666667	-246.903484324029\\
105.633333333333	-246.176383735043\\
105.65	-245.057034575466\\
105.666666666667	-244.568678602999\\
105.683333333333	-243.201167336434\\
105.7	-243.399868381952\\
105.716666666667	-242.712987333161\\
105.733333333333	-242.587078497521\\
105.75	-243.132317220015\\
105.766666666667	-243.597950604107\\
105.783333333333	-243.03530936136\\
105.8	-242.888060330724\\
105.816666666667	-243.330683032354\\
105.833333333333	-243.806761542148\\
105.85	-243.396074439643\\
105.866666666667	-242.565221497766\\
105.883333333333	-241.908377176404\\
105.9	-243.090905011275\\
105.916666666667	-242.626432474662\\
105.933333333333	-242.751065543419\\
105.95	-242.210077593712\\
105.966666666667	-240.641218507155\\
105.983333333333	-240.522194015916\\
106	-240.999832405489\\
106.016666666667	-240.57119158669\\
106.033333333333	-240.515322716379\\
106.05	-240.327449480711\\
106.066666666667	-239.255891971498\\
106.083333333333	-238.498696590417\\
106.1	-238.277998815946\\
106.116666666667	-237.589333989255\\
106.133333333333	-238.523710728427\\
106.15	-238.373282768918\\
106.166666666667	-238.344570490439\\
106.183333333333	-237.749366323465\\
106.2	-238.485043424668\\
106.216666666667	-237.627866862463\\
106.233333333333	-237.306508662562\\
106.25	-237.378051514988\\
106.266666666667	-236.426328542378\\
106.283333333333	-235.800048905361\\
106.3	-235.632296459071\\
106.316666666667	-234.809757274865\\
106.333333333333	-234.566839393827\\
106.35	-235.053542515853\\
106.366666666667	-235.448658634472\\
106.383333333333	-235.248783660934\\
106.4	-235.895777700937\\
106.416666666667	-235.721457931886\\
106.433333333333	-235.669305221948\\
106.45	-235.223106471821\\
106.466666666667	-235.601072371196\\
106.483333333333	-235.256524630049\\
106.5	-234.906191549637\\
106.516666666667	-234.838234551928\\
106.533333333333	-234.698907903392\\
106.55	-234.304830051951\\
106.566666666667	-234.134159632465\\
106.583333333333	-233.031440447555\\
106.6	-232.584311919427\\
106.616666666667	-232.473369285949\\
106.633333333333	-233.335308357432\\
106.65	-233.707261583645\\
106.666666666667	-233.72961175811\\
106.683333333333	-233.791203932627\\
106.7	-233.212461486785\\
106.716666666667	-233.052611097285\\
106.733333333333	-232.810052789414\\
106.75	-233.361221196679\\
106.766666666667	-233.703316662872\\
106.783333333333	-233.001262217097\\
106.8	-233.301312568435\\
106.816666666667	-233.044918256279\\
106.833333333333	-233.511874001732\\
106.85	-232.872222065952\\
106.866666666667	-232.824563884852\\
106.883333333333	-232.320063608009\\
106.9	-231.992344735739\\
106.916666666667	-232.244568470827\\
106.933333333333	-232.401770116812\\
106.95	-231.600708955112\\
106.966666666667	-232.030836273745\\
106.983333333333	-232.840595968115\\
107	-232.730918278506\\
107.016666666667	-232.968226859885\\
107.033333333333	-232.590270870671\\
107.05	-232.926332049185\\
107.066666666667	-233.181206750914\\
107.083333333333	-233.413818423112\\
107.1	-233.104234756588\\
107.116666666667	-233.822951722361\\
107.133333333333	-233.696504448985\\
107.15	-233.313632864874\\
107.166666666667	-233.744884483032\\
107.183333333333	-233.797600386425\\
107.2	-233.137651229888\\
107.216666666667	-233.253451757222\\
107.233333333333	-232.291700430466\\
107.25	-232.388675677833\\
107.266666666667	-232.847569423085\\
107.283333333333	-233.377489843174\\
107.3	-233.218241660963\\
107.316666666667	-233.191296308935\\
107.333333333333	-233.921500458878\\
107.35	-234.267645303228\\
107.366666666667	-236.171674416602\\
107.383333333333	-236.117461369438\\
107.4	-236.707686553871\\
107.416666666667	-236.6149069825\\
107.433333333333	-236.963041344084\\
107.45	-237.94017399481\\
107.466666666667	-238.430244461572\\
107.483333333333	-238.106962061947\\
107.5	-239.264022684729\\
107.516666666667	-239.285027388237\\
107.533333333333	-239.65207774003\\
107.55	-240.183936240012\\
107.566666666667	-240.23917511746\\
107.583333333333	-240.952398786139\\
107.6	-239.980263710827\\
107.616666666667	-240.640158559166\\
107.633333333333	-240.802214063882\\
107.65	-241.286917240796\\
107.666666666667	-241.175239256322\\
107.683333333333	-242.079551719295\\
107.7	-240.833987755745\\
107.716666666667	-242.35833710237\\
107.733333333333	-242.851871956632\\
107.75	-243.365655140011\\
107.766666666667	-243.250503715454\\
107.783333333333	-244.208292812095\\
107.8	-245.827583765284\\
107.816666666667	-247.012176300289\\
107.833333333333	-247.116997011651\\
107.85	-247.066502533907\\
107.866666666667	-248.923040922563\\
107.883333333333	-247.826920489935\\
107.9	-246.738056344016\\
107.916666666667	-245.449977991327\\
107.933333333333	-245.25909924504\\
107.95	-243.330562876304\\
107.966666666667	-241.744532957501\\
107.983333333333	-240.878937412734\\
108	-241.520234395052\\
108.016666666667	-241.524664989757\\
108.033333333333	-242.278329175478\\
108.05	-241.653296070727\\
108.066666666667	-241.352968114137\\
108.083333333333	-242.525191734442\\
108.1	-242.315212190072\\
108.116666666667	-242.557091823474\\
108.133333333333	-243.138119213695\\
108.15	-244.1972419939\\
108.166666666667	-244.354928705733\\
108.183333333333	-244.250712074099\\
108.2	-245.01881590132\\
108.216666666667	-243.737858909404\\
108.233333333333	-243.074276254289\\
108.25	-241.76968751612\\
108.266666666667	-242.066948702173\\
108.283333333333	-242.653090759376\\
108.3	-242.08693848681\\
108.316666666667	-241.997886410354\\
108.333333333333	-243.330302911067\\
108.35	-244.510913109659\\
108.366666666667	-245.218882074402\\
108.383333333333	-244.186225494787\\
108.4	-244.36055065242\\
108.416666666667	-245.001069353589\\
108.433333333333	-244.889715333218\\
108.45	-243.800214664826\\
108.466666666667	-244.174624158013\\
108.483333333333	-244.958146391586\\
108.5	-244.490279333075\\
108.516666666667	-244.530959647782\\
108.533333333333	-244.525073585426\\
108.55	-244.1137480117\\
108.566666666667	-243.749739813256\\
108.583333333333	-242.278488544575\\
108.6	-242.680412641751\\
108.616666666667	-243.709864949573\\
108.633333333333	-244.626190533151\\
108.65	-245.40098658487\\
108.666666666667	-245.135807831699\\
108.683333333333	-244.393055850407\\
108.7	-244.917299901401\\
108.716666666667	-246.549457226237\\
108.733333333333	-247.314610898517\\
108.75	-247.673851934558\\
108.766666666667	-247.938251348814\\
108.783333333333	-248.930479956419\\
108.8	-250.271826486577\\
108.816666666667	-250.66209243627\\
108.833333333333	-252.157619743391\\
108.85	-252.018475227029\\
108.866666666667	-251.617792152872\\
108.883333333333	-251.763003294238\\
108.9	-250.08445653925\\
108.916666666667	-249.093135872261\\
108.933333333333	-249.004100485066\\
108.95	-248.656425191476\\
108.966666666667	-248.898872600234\\
108.983333333333	-248.752365397491\\
109	-250.381190465514\\
109.016666666667	-251.300593957486\\
109.033333333333	-252.574129485639\\
109.05	-252.868549797479\\
109.066666666667	-252.34468480028\\
109.083333333333	-250.902238010999\\
109.1	-249.401545090785\\
109.116666666667	-250.453170673016\\
109.133333333333	-250.36556975355\\
109.15	-250.904884824717\\
109.166666666667	-250.328085669722\\
109.183333333333	-250.488814779582\\
109.2	-249.315951206024\\
109.216666666667	-249.665265477415\\
109.233333333333	-251.206443387534\\
109.25	-251.662518446516\\
109.266666666667	-252.607158322507\\
109.283333333333	-252.921650501916\\
109.3	-253.107103271903\\
109.316666666667	-252.480704032046\\
109.333333333333	-252.088162958148\\
109.35	-252.060766865292\\
109.366666666667	-252.594346212518\\
109.383333333333	-251.850975004936\\
109.4	-251.89233839719\\
109.416666666667	-251.502545798388\\
109.433333333333	-253.165492438582\\
109.45	-252.521184370988\\
109.466666666667	-252.409568683595\\
109.483333333333	-252.772875872949\\
109.5	-253.865440994957\\
109.516666666667	-254.013090505855\\
109.533333333333	-253.847121398675\\
109.55	-254.40059144207\\
109.566666666667	-255.522310921532\\
109.583333333333	-255.216562929615\\
109.6	-254.915173736399\\
109.616666666667	-253.46384667217\\
109.633333333333	-254.668303984495\\
109.65	-255.360537175598\\
109.666666666667	-255.609956682059\\
109.683333333333	-255.407436005649\\
109.7	-255.821987874944\\
109.716666666667	-255.903869398013\\
109.733333333333	-255.96515086651\\
109.75	-255.987059052242\\
109.766666666667	-255.807084955394\\
109.783333333333	-256.125479015057\\
109.8	-256.135356406\\
109.816666666667	-256.110522531915\\
109.833333333333	-256.083493550812\\
109.85	-256.213139222379\\
109.866666666667	-255.670173491788\\
109.883333333333	-255.618108201985\\
109.9	-255.663288571312\\
109.916666666667	-255.919203336952\\
109.933333333333	-256.035087317201\\
109.95	-256.181764433081\\
109.966666666667	-256.030940582514\\
109.983333333333	-256.008018657097\\
110	-255.975630196759\\
110.016666666667	-255.024536753134\\
110.033333333333	-254.771053910486\\
110.05	-254.289938586133\\
110.066666666667	-254.394401273588\\
110.083333333333	-253.531525155947\\
110.1	-253.910599279212\\
110.116666666667	-254.251383865242\\
110.133333333333	-253.317664162319\\
110.15	-253.020339548224\\
110.166666666667	-252.408117418835\\
110.183333333333	-252.316907953491\\
110.2	-252.80953877716\\
110.216666666667	-251.976138513652\\
110.233333333333	-251.798042839759\\
110.25	-251.302140756894\\
110.266666666667	-251.025292197302\\
110.283333333333	-252.076351390904\\
110.3	-251.991350922131\\
110.316666666667	-251.880053749975\\
110.333333333333	-250.241317389606\\
110.35	-250.825173913219\\
110.366666666667	-251.301431083397\\
110.383333333333	-249.55198265231\\
110.4	-249.958299608229\\
110.416666666667	-249.288517585563\\
110.433333333333	-248.547048031202\\
110.45	-247.650444759508\\
110.466666666667	-249.776611042073\\
110.483333333333	-250.182013111604\\
110.5	-251.668437985007\\
110.516666666667	-251.260452297883\\
110.533333333333	-251.179622425218\\
110.55	-250.466403232453\\
110.566666666667	-249.262730251155\\
110.583333333333	-249.209286386615\\
110.6	-248.058136001048\\
110.616666666667	-246.885482116704\\
110.633333333333	-246.962113834498\\
110.65	-246.431108071601\\
110.666666666667	-246.211672522013\\
110.683333333333	-245.688731226475\\
110.7	-245.95523367351\\
110.716666666667	-244.111843995311\\
110.733333333333	-244.806271729941\\
110.75	-244.760123378798\\
110.766666666667	-245.661639487415\\
110.783333333333	-244.301375770027\\
110.8	-243.688508881108\\
110.816666666667	-243.775749709817\\
110.833333333333	-244.379693981897\\
110.85	-244.497654620363\\
110.866666666667	-244.728888063449\\
110.883333333333	-244.747048319773\\
110.9	-244.596900252866\\
110.916666666667	-244.833628768881\\
110.933333333333	-245.060850840984\\
110.95	-243.712663597973\\
110.966666666667	-244.611694375653\\
110.983333333333	-244.112578034076\\
111	-244.382625569598\\
111.016666666667	-243.568585140652\\
111.033333333333	-243.557169432911\\
111.05	-243.950740265635\\
111.066666666667	-243.385394009717\\
111.083333333333	-243.236075183723\\
111.1	-243.931837351269\\
111.116666666667	-243.429889179844\\
111.133333333333	-242.848706682125\\
111.15	-243.158013580284\\
111.166666666667	-242.821071372792\\
111.183333333333	-242.647507285915\\
111.2	-244.066177640193\\
111.216666666667	-245.061785588329\\
111.233333333333	-244.226607960933\\
111.25	-244.635860964302\\
111.266666666667	-245.398071239962\\
111.283333333333	-244.005084631335\\
111.3	-243.233347360489\\
111.316666666667	-242.669523324343\\
111.333333333333	-242.632644773091\\
111.35	-242.552353698529\\
111.366666666667	-242.750465107817\\
111.383333333333	-243.273065585681\\
111.4	-242.907076368557\\
111.416666666667	-243.3767086053\\
111.433333333333	-244.897436215213\\
111.45	-244.727654923618\\
111.466666666667	-245.210030991525\\
111.483333333333	-245.221728199679\\
111.5	-245.633787066744\\
111.516666666667	-245.787695791783\\
111.533333333333	-245.98303408615\\
111.55	-245.551051752654\\
111.566666666667	-245.632169012668\\
111.583333333333	-246.443726859288\\
111.6	-246.045417079022\\
111.616666666667	-245.569588042182\\
111.633333333333	-244.518130705916\\
111.65	-245.764242663401\\
111.666666666667	-245.787715208653\\
111.683333333333	-246.358435259565\\
111.7	-246.797802887637\\
111.716666666667	-246.382109024945\\
111.733333333333	-247.620552562245\\
111.75	-247.161533979493\\
111.766666666667	-246.651113132406\\
111.783333333333	-247.341772828239\\
111.8	-248.049480594676\\
111.816666666667	-247.75210149578\\
111.833333333333	-248.415767642197\\
111.85	-249.888961971046\\
111.866666666667	-249.654118999831\\
111.883333333333	-251.740571762977\\
111.9	-250.589486999135\\
111.916666666667	-248.823262912171\\
111.933333333333	-248.491420391131\\
111.95	-249.503238375382\\
111.966666666667	-248.291245380675\\
111.983333333333	-249.899846285894\\
112	-248.292424324366\\
112.016666666667	-248.370454425727\\
112.033333333333	-249.315430480171\\
112.05	-248.836228484011\\
112.066666666667	-251.182412902704\\
112.083333333333	-250.546611702973\\
112.1	-250.301960182694\\
112.116666666667	-250.993038982208\\
112.133333333333	-250.987054642402\\
112.15	-252.945917699605\\
112.166666666667	-254.243621411921\\
112.183333333333	-253.950265947794\\
112.2	-253.543979722055\\
112.216666666667	-252.432533958205\\
112.233333333333	-253.746173192963\\
112.25	-253.221670783321\\
112.266666666667	-254.408504533016\\
112.283333333333	-254.692487377231\\
112.3	-255.440971890772\\
112.316666666667	-255.518230894824\\
112.333333333333	-254.833918218743\\
112.35	-254.403565353563\\
112.366666666667	-255.169545942709\\
112.383333333333	-256.10001322767\\
112.4	-255.8019169052\\
112.416666666667	-255.95289473829\\
112.433333333333	-255.532239467417\\
112.45	-254.867990640066\\
112.466666666667	-255.415814323985\\
112.483333333333	-254.009998354845\\
112.5	-253.887793407218\\
112.516666666667	-254.257326438684\\
112.533333333333	-255.199856149456\\
112.55	-254.123933400168\\
112.566666666667	-254.053417228795\\
112.583333333333	-253.78715771331\\
112.6	-254.586387531554\\
112.616666666667	-253.565127260275\\
112.633333333333	-254.420649839177\\
112.65	-254.30846877731\\
112.666666666667	-254.574103777298\\
112.683333333333	-253.675538203196\\
112.7	-253.089518974415\\
112.716666666667	-251.500107375746\\
112.733333333333	-251.905242486212\\
112.75	-249.751500904788\\
112.766666666667	-249.159928125301\\
112.783333333333	-247.981450865816\\
112.8	-247.532478929013\\
112.816666666667	-247.591131140731\\
112.833333333333	-248.33400858258\\
112.85	-248.724834855272\\
112.866666666667	-249.805893297424\\
112.883333333333	-249.196558199918\\
112.9	-248.992404233113\\
112.916666666667	-248.84125998148\\
112.933333333333	-249.234551318549\\
112.95	-249.174661824197\\
112.966666666667	-248.693869776918\\
112.983333333333	-249.496148690409\\
113	-248.560492848336\\
113.016666666667	-248.889312310137\\
113.033333333333	-249.323075617975\\
113.05	-248.984507909206\\
113.066666666667	-249.3079502123\\
113.083333333333	-248.581513380894\\
113.1	-250.104392171648\\
113.116666666667	-248.653398456848\\
113.133333333333	-247.361341959331\\
113.15	-248.360176852027\\
113.166666666667	-250.881861476759\\
113.183333333333	-251.1417316263\\
113.2	-250.999882851037\\
113.216666666667	-250.490217996683\\
113.233333333333	-250.928896204641\\
113.25	-250.1230866941\\
113.266666666667	-248.384244066945\\
113.283333333333	-248.139079735099\\
113.3	-248.050533415381\\
113.316666666667	-248.007379504502\\
113.333333333333	-248.07692004919\\
113.35	-247.777681366627\\
113.366666666667	-247.52003960112\\
113.383333333333	-247.318229689979\\
113.4	-247.517410845072\\
113.416666666667	-247.741898234256\\
113.433333333333	-246.442387317829\\
113.45	-244.863288176338\\
113.466666666667	-244.050744377672\\
113.483333333333	-243.188242797762\\
113.5	-243.675020553889\\
113.516666666667	-244.424791427417\\
113.533333333333	-243.725290324961\\
113.55	-244.122804019341\\
113.566666666667	-244.161121439791\\
113.583333333333	-244.114083916277\\
113.6	-244.686107062614\\
113.616666666667	-243.603357130872\\
113.633333333333	-244.013383237193\\
113.65	-245.749065842741\\
113.666666666667	-246.213567226009\\
113.683333333333	-245.279320061122\\
113.7	-246.737724744292\\
113.716666666667	-245.957415374281\\
113.733333333333	-246.228395842953\\
113.75	-248.832048827114\\
113.766666666667	-248.60083454537\\
113.783333333333	-248.937818449884\\
113.8	-249.639360787646\\
113.816666666667	-249.369792574652\\
113.833333333333	-251.29610639819\\
113.85	-249.614338951777\\
113.866666666667	-250.942464781107\\
113.883333333333	-250.214088605755\\
113.9	-250.085366646109\\
113.916666666667	-251.444972885216\\
113.933333333333	-251.459987235854\\
113.95	-252.26143004734\\
113.966666666667	-253.023585007435\\
113.983333333333	-252.006949974288\\
114	-253.022263663419\\
114.016666666667	-252.143443153935\\
114.033333333333	-251.609646868698\\
114.05	-252.330452046718\\
114.066666666667	-252.230890060432\\
114.083333333333	-252.385744778673\\
114.1	-252.012770152606\\
114.116666666667	-251.898752504484\\
114.133333333333	-253.441735125103\\
114.15	-253.489228372985\\
114.166666666667	-252.720177158256\\
114.183333333333	-252.385009596694\\
114.2	-252.293655771133\\
114.216666666667	-252.782862850467\\
114.233333333333	-254.606552323182\\
114.25	-254.056215815703\\
114.266666666667	-254.868834531869\\
114.283333333333	-256.308881371647\\
114.3	-254.163547263514\\
114.316666666667	-255.75352613204\\
114.333333333333	-256.3464070583\\
114.35	-256.49930674752\\
114.366666666667	-255.328932879733\\
114.383333333333	-253.736961541855\\
114.4	-252.278179830655\\
114.416666666667	-251.024176863354\\
114.433333333333	-251.689586840956\\
114.45	-251.639177358967\\
114.466666666667	-250.378929603509\\
114.483333333333	-251.725916913184\\
114.5	-249.880118054114\\
114.516666666667	-251.262796491989\\
114.533333333333	-250.707495110163\\
114.55	-250.702586525749\\
114.566666666667	-250.128770876078\\
114.583333333333	-249.508565375901\\
114.6	-249.459372142775\\
114.616666666667	-250.367111897203\\
114.633333333333	-250.655924000511\\
114.65	-251.203735481559\\
114.666666666667	-250.716165735841\\
114.683333333333	-249.338164640935\\
114.7	-249.369226169258\\
114.716666666667	-247.713205629098\\
114.733333333333	-246.781789608481\\
114.75	-246.572417844337\\
114.766666666667	-246.508626191629\\
114.783333333333	-246.522007114929\\
114.8	-245.142118663305\\
114.816666666667	-244.182247640569\\
114.833333333333	-245.229697798232\\
114.85	-246.422328276929\\
114.866666666667	-246.660018364734\\
114.883333333333	-245.484428708159\\
114.9	-246.605154667543\\
114.916666666667	-247.067155541193\\
114.933333333333	-246.381413231805\\
114.95	-247.246225832784\\
114.966666666667	-247.831297275772\\
114.983333333333	-247.766686939365\\
115	-246.801160279438\\
115.016666666667	-247.558104645051\\
115.033333333333	-246.580364327511\\
115.05	-246.632639958426\\
115.066666666667	-245.935395458018\\
115.083333333333	-245.618801641278\\
115.1	-246.197861496845\\
115.116666666667	-246.152703002714\\
115.133333333333	-245.005642956605\\
115.15	-246.678102941373\\
115.166666666667	-246.305434387396\\
115.183333333333	-246.606231689132\\
115.2	-246.811556510801\\
115.216666666667	-246.080174388791\\
115.233333333333	-245.373536716571\\
115.25	-244.957555054517\\
115.266666666667	-245.020930817601\\
115.283333333333	-245.570707122446\\
115.3	-244.960286003111\\
115.316666666667	-245.163532160437\\
115.333333333333	-246.347598230112\\
115.35	-247.009560338307\\
115.366666666667	-246.2822562332\\
115.383333333333	-247.639473134495\\
115.4	-246.925173425753\\
115.416666666667	-247.580773387284\\
115.433333333333	-246.931185901567\\
115.45	-246.483774022413\\
115.466666666667	-246.550860111364\\
115.483333333333	-246.629854958669\\
115.5	-247.16636620082\\
115.516666666667	-246.582875652805\\
115.533333333333	-246.583730128301\\
115.55	-247.96743597778\\
115.566666666667	-246.933289703776\\
115.583333333333	-247.089695081426\\
115.6	-248.293655577937\\
115.616666666667	-249.625764547837\\
115.633333333333	-249.293104494924\\
115.65	-249.13662279184\\
115.666666666667	-247.915089627429\\
115.683333333333	-249.881343365824\\
115.7	-250.907232941243\\
115.716666666667	-250.827567820202\\
115.733333333333	-250.971760728636\\
115.75	-250.723183044583\\
115.766666666667	-252.189407625331\\
115.783333333333	-250.594425250732\\
115.8	-251.532404848467\\
115.816666666667	-251.117018512516\\
115.833333333333	-251.981735634036\\
115.85	-251.790781450472\\
115.866666666667	-250.70754605786\\
115.883333333333	-249.560212857922\\
115.9	-249.195339667313\\
115.916666666667	-249.822783085292\\
115.933333333333	-249.921367479746\\
115.95	-251.135945479188\\
115.966666666667	-250.23597038201\\
115.983333333333	-250.113990708356\\
116	-250.989874236713\\
116.016666666667	-250.931710375994\\
116.033333333333	-251.266357905471\\
116.05	-251.629811089751\\
116.066666666667	-251.278845969755\\
116.083333333333	-250.385642973281\\
116.1	-250.805904226566\\
116.116666666667	-251.190797061529\\
116.133333333333	-249.875948333575\\
116.15	-250.58054150541\\
116.166666666667	-252.610553299877\\
116.183333333333	-251.709096676069\\
116.2	-253.836636514978\\
116.216666666667	-254.24217246714\\
116.233333333333	-254.949527183657\\
116.25	-254.453428248867\\
116.266666666667	-253.431910187744\\
116.283333333333	-252.665339535222\\
116.3	-252.092852623047\\
116.316666666667	-251.074351251736\\
116.333333333333	-252.202516536533\\
116.35	-251.54807850108\\
116.366666666667	-253.049114899326\\
116.383333333333	-251.94713708664\\
116.4	-251.708531823317\\
116.416666666667	-252.220620362512\\
116.433333333333	-251.389391571288\\
116.45	-251.234366619868\\
116.466666666667	-250.079595432387\\
116.483333333333	-249.529700440056\\
116.5	-250.367423548228\\
116.516666666667	-252.634909530655\\
116.533333333333	-252.891627271052\\
116.55	-252.45246181151\\
116.566666666667	-252.678040559398\\
116.583333333333	-252.470265130502\\
116.6	-252.176884923878\\
116.616666666667	-252.000655624698\\
116.633333333333	-251.249321698758\\
116.65	-251.038589466237\\
116.666666666667	-250.621149136794\\
116.683333333333	-250.854415194997\\
116.7	-251.675099973829\\
116.716666666667	-251.430051055385\\
116.733333333333	-252.289079501373\\
116.75	-252.425584083908\\
116.766666666667	-252.251665211335\\
116.783333333333	-253.085198667438\\
116.8	-252.1339616747\\
116.816666666667	-254.085054079321\\
116.833333333333	-253.010714869231\\
116.85	-252.504602585521\\
116.866666666667	-252.655808038607\\
116.883333333333	-253.907652201456\\
116.9	-254.564890249661\\
116.916666666667	-254.992422778121\\
116.933333333333	-255.037909150795\\
116.95	-254.542489023484\\
116.966666666667	-254.125804082247\\
116.983333333333	-254.331505683576\\
117	-253.997437362655\\
117.016666666667	-253.849168487652\\
117.033333333333	-254.245631991764\\
117.05	-253.891237269888\\
117.066666666667	-254.612634704635\\
117.083333333333	-253.924367286699\\
117.1	-254.021929362081\\
117.116666666667	-253.495087898148\\
117.133333333333	-252.834685640423\\
117.15	-253.361278994344\\
117.166666666667	-254.217540592485\\
117.183333333333	-254.281800292284\\
117.2	-255.34621095313\\
117.216666666667	-255.048931051803\\
117.233333333333	-255.795424220133\\
117.25	-255.544116143333\\
117.266666666667	-256.075361971533\\
117.283333333333	-255.742120692826\\
117.3	-255.497147916157\\
117.316666666667	-255.968180432779\\
117.333333333333	-255.743985717037\\
117.35	-255.216599112909\\
117.366666666667	-256.051971357006\\
117.383333333333	-256.429583026627\\
117.4	-256.149261605797\\
117.416666666667	-256.523093683256\\
117.433333333333	-256.47780715143\\
117.45	-255.731009773743\\
117.466666666667	-254.970500539892\\
117.483333333333	-254.606727907998\\
117.5	-255.325501362468\\
117.516666666667	-255.199985034908\\
117.533333333333	-256.427534298192\\
117.55	-256.030626676905\\
117.566666666667	-255.987148972188\\
117.583333333333	-255.645326607655\\
117.6	-255.698472217739\\
117.616666666667	-256.559389160506\\
117.633333333333	-256.110745320024\\
117.65	-256.146963725968\\
117.666666666667	-255.573412667454\\
117.683333333333	-255.784409597491\\
117.7	-256.283043752114\\
117.716666666667	-256.438392458633\\
117.733333333333	-256.120201246059\\
117.75	-256.166486585768\\
117.766666666667	-256.074954443277\\
117.783333333333	-256.101905103777\\
117.8	-254.588011324626\\
117.816666666667	-254.652939771886\\
117.833333333333	-254.527367214161\\
117.85	-253.60206192114\\
117.866666666667	-252.908804844092\\
117.883333333333	-252.590389696155\\
117.9	-253.19343361242\\
117.916666666667	-253.248803562328\\
117.933333333333	-252.725881092867\\
117.95	-252.210631734578\\
117.966666666667	-249.994905419108\\
117.983333333333	-249.071206389068\\
118	-249.110109290186\\
118.016666666667	-250.258223511421\\
118.033333333333	-252.666851918875\\
118.05	-252.523881403607\\
118.066666666667	-252.940163229849\\
118.083333333333	-253.15918403024\\
118.1	-251.541309847776\\
118.116666666667	-251.475071838627\\
118.133333333333	-252.917320647686\\
118.15	-253.65248090078\\
118.166666666667	-253.810208640369\\
118.183333333333	-255.362830348203\\
118.2	-255.451235486408\\
118.216666666667	-255.925364116307\\
118.233333333333	-255.91621458535\\
118.25	-255.486636369859\\
118.266666666667	-255.409455613893\\
118.283333333333	-256.222093769843\\
118.3	-256.689751177385\\
118.316666666667	-256.638847948768\\
118.333333333333	-256.492061905042\\
118.35	-256.812531413034\\
118.366666666667	-256.85427613032\\
118.383333333333	-256.579957800672\\
118.4	-256.700107914302\\
118.416666666667	-256.280555340826\\
118.433333333333	-254.39796428711\\
118.45	-254.073404168443\\
118.466666666667	-255.071299341861\\
118.483333333333	-255.674242805928\\
118.5	-255.778822001808\\
118.516666666667	-255.207311353539\\
118.533333333333	-255.447370362029\\
118.55	-255.068311454598\\
118.566666666667	-255.318646145935\\
118.583333333333	-254.860545976049\\
118.6	-254.816454028565\\
118.616666666667	-254.873142690821\\
118.633333333333	-255.258828838699\\
118.65	-255.368055994304\\
118.666666666667	-255.240824173238\\
118.683333333333	-255.250756033627\\
118.7	-255.02832927697\\
118.716666666667	-254.353408845492\\
118.733333333333	-254.77000544408\\
118.75	-255.4589035168\\
118.766666666667	-255.356071174384\\
118.783333333333	-255.485828002428\\
118.8	-254.073830329805\\
118.816666666667	-253.718868464198\\
118.833333333333	-254.560845228558\\
118.85	-254.309109465214\\
118.866666666667	-253.534821611695\\
118.883333333333	-253.146922891114\\
118.9	-252.953998059513\\
118.916666666667	-252.419722497563\\
118.933333333333	-251.845867260066\\
118.95	-251.191712070092\\
118.966666666667	-251.150123449673\\
118.983333333333	-251.619758736847\\
119	-250.104713110745\\
119.016666666667	-248.895437914241\\
119.033333333333	-250.6350205927\\
119.05	-250.584306901209\\
119.066666666667	-251.065289446777\\
119.083333333333	-252.813126480528\\
119.1	-252.59394593859\\
119.116666666667	-253.306501178676\\
119.133333333333	-252.502569885031\\
119.15	-252.840244088737\\
119.166666666667	-253.361807798417\\
119.183333333333	-252.611984331066\\
119.2	-252.299322668721\\
119.216666666667	-252.101737002107\\
119.233333333333	-251.721558934198\\
119.25	-254.10744858703\\
119.266666666667	-254.406908878748\\
119.283333333333	-254.502325961638\\
119.3	-253.7040391298\\
119.316666666667	-253.469056160135\\
119.333333333333	-254.396614054453\\
119.35	-254.221582529839\\
119.366666666667	-252.650419971515\\
119.383333333333	-252.833843272345\\
119.4	-254.366627737931\\
119.416666666667	-255.206001830221\\
119.433333333333	-255.205726839786\\
119.45	-254.706616998898\\
119.466666666667	-252.838846983058\\
119.483333333333	-250.604077958972\\
119.5	-252.163371412485\\
119.516666666667	-252.639677817868\\
119.533333333333	-254.198977629684\\
119.55	-254.527698158121\\
119.566666666667	-255.41232231488\\
119.583333333333	-254.833924564615\\
119.6	-255.529835959832\\
119.616666666667	-255.378488647964\\
119.633333333333	-255.85312349692\\
119.65	-255.208055887378\\
119.666666666667	-255.125628920169\\
119.683333333333	-255.712372246257\\
119.7	-254.661948442259\\
119.716666666667	-254.155028141335\\
119.733333333333	-254.887688294807\\
119.75	-254.729094768156\\
119.766666666667	-255.184516626856\\
119.783333333333	-254.503425065877\\
119.8	-255.461928072745\\
119.816666666667	-255.634400455143\\
119.833333333333	-255.791727323221\\
119.85	-254.025058080892\\
119.866666666667	-252.136336947695\\
119.883333333333	-252.231186171983\\
119.9	-252.475248281873\\
119.916666666667	-252.1399789975\\
119.933333333333	-252.742936303842\\
119.95	-253.368620832939\\
119.966666666667	-251.975133767451\\
119.983333333333	-252.553192390574\\
};
\addplot [color=mycolor3, dotted, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	-110.936721126237\\
0.0166666666666667	-111.60797080625\\
0.0333333333333333	-112.280213833928\\
0.05	-112.953125968597\\
0.0666666666666667	-113.626348405544\\
0.0833333333333333	-114.299484566606\\
0.1	-114.972096707943\\
0.116666666666667	-115.643702373131\\
0.133333333333333	-116.313770733512\\
0.15	-116.981718874721\\
0.166666666666667	-117.646908108537\\
0.183333333333333	-118.308640413046\\
0.2	-118.966155131239\\
0.216666666666667	-119.618626088454\\
0.233333333333333	-120.26515932154\\
0.25	-120.904791646015\\
0.266666666666667	-121.536490319701\\
0.283333333333333	-122.159154089569\\
0.3	-122.771615928988\\
0.316666666666667	-123.372647780848\\
0.333333333333333	-123.960967612673\\
0.35	-124.53524905753\\
0.366666666666667	-125.094133853729\\
0.383333333333333	-125.636247203091\\
0.4	-126.160216039633\\
0.416666666666667	-126.664690039352\\
0.433333333333333	-127.148365013028\\
0.45	-127.610008118376\\
0.466666666666667	-128.048484121693\\
0.483333333333333	-128.462781752833\\
0.5	-128.852039053978\\
0.516666666666667	-129.215566544935\\
0.533333333333333	-129.552867034113\\
0.55	-129.863651005517\\
0.566666666666667	-130.147846708156\\
0.583333333333333	-130.405604352592\\
0.6	-130.637294156362\\
0.616666666666667	-130.843498342956\\
0.633333333333333	-131.024997551707\\
0.65	-131.182752423402\\
0.666666666666667	-131.31788136049\\
0.683333333333333	-131.431635603982\\
0.7	-131.525372815965\\
0.716666666666667	-131.60053031348\\
0.733333333333333	-131.658598981783\\
0.75	-131.701098724143\\
0.766666666666667	-131.729556104585\\
0.783333333333333	-131.745484631315\\
0.8	-131.750367930247\\
0.816666666666667	-131.745645883234\\
0.833333333333333	-131.732703662219\\
0.85	-131.71286348165\\
0.866666666666667	-131.687378816412\\
0.883333333333333	-131.657430787918\\
0.9	-131.624126401789\\
0.916666666666667	-131.588498321446\\
0.933333333333333	-131.551505877267\\
0.95	-131.514037035971\\
0.966666666666667	-131.476911085508\\
0.983333333333333	-131.440881823569\\
1	-131.406641070714\\
1.01666666666667	-131.374822360164\\
1.03333333333333	-131.346004684731\\
1.05	-131.32071620634\\
1.06666666666667	-131.29943785524\\
1.08333333333333	-131.282606764021\\
1.1	-131.270619496516\\
1.11666666666667	-131.263835043524\\
1.13333333333333	-131.262577566707\\
1.15	-131.267138879118\\
1.16666666666667	-131.27778065607\\
1.18333333333333	-131.294736373788\\
1.2	-131.318212975688\\
1.21666666666667	-131.34839226762\\
1.23333333333333	-131.385432044056\\
1.25	-131.4294669473\\
1.26666666666667	-131.47558386183\\
1.28333333333333	-131.639287535384\\
1.3	-131.710877055095\\
1.31666666666667	-131.789588420771\\
1.33333333333333	-131.831048331288\\
1.35	-131.90811534234\\
1.36666666666667	-132.06555224662\\
1.38333333333333	-132.118002545805\\
1.4	-132.216724538958\\
1.41666666666667	-132.426649750583\\
1.43333333333333	-132.486612028781\\
1.45	-132.570144414904\\
1.46666666666667	-132.647609624772\\
1.48333333333333	-132.756464694044\\
1.5	-132.839756718439\\
1.51666666666667	-132.98236655434\\
1.53333333333333	-133.061907731267\\
1.55	-133.192016583735\\
1.56666666666667	-133.309339089505\\
1.58333333333333	-133.455044737819\\
1.6	-133.559988555031\\
1.61666666666667	-133.66322964076\\
1.63333333333333	-133.810765963464\\
1.65	-133.940779466356\\
1.66666666666667	-134.088273891989\\
1.68333333333333	-134.259417396861\\
1.7	-134.394555744264\\
1.71666666666667	-134.514883568943\\
1.73333333333333	-134.678079490798\\
1.75	-134.812792710853\\
1.76666666666667	-134.973683255471\\
1.78333333333333	-135.075676185024\\
1.8	-135.191529189672\\
1.81666666666667	-135.364665549875\\
1.83333333333333	-135.453977712062\\
1.85	-135.566808476437\\
1.86666666666667	-135.730551002563\\
1.88333333333333	-135.867025811457\\
1.9	-136.029172960099\\
1.91666666666667	-136.147445032224\\
1.93333333333333	-136.327455299231\\
1.95	-136.500107228209\\
1.96666666666667	-136.629256911011\\
1.98333333333333	-136.844082112871\\
2	-137.008750508475\\
2.01666666666667	-137.138928367563\\
2.03333333333333	-137.26031465572\\
2.05	-137.378910312646\\
2.06666666666667	-137.481519573431\\
2.08333333333333	-137.650140493378\\
2.1	-137.882208954136\\
2.11666666666667	-138.061008405121\\
2.13333333333333	-138.226656280675\\
2.15	-138.347845062853\\
2.16666666666667	-138.554597160643\\
2.18333333333333	-138.829443348276\\
2.2	-138.961014088685\\
2.21666666666667	-139.15982845901\\
2.23333333333333	-139.315174871495\\
2.25	-139.501116658924\\
2.26666666666667	-139.69084832875\\
2.28333333333333	-139.884986590604\\
2.3	-140.009526411814\\
2.31666666666667	-140.182298765662\\
2.33333333333333	-140.408041073083\\
2.35	-140.612462219539\\
2.36666666666667	-140.83900042333\\
2.38333333333333	-141.016741816213\\
2.4	-141.169572136526\\
2.41666666666667	-141.280628540141\\
2.43333333333333	-141.5150348988\\
2.45	-141.600989174221\\
2.46666666666667	-141.854569864669\\
2.48333333333333	-142.138275421435\\
2.5	-142.336954174713\\
2.51666666666667	-142.496713853525\\
2.53333333333333	-142.715291384022\\
2.55	-142.87698899756\\
2.56666666666667	-143.06739932877\\
2.58333333333333	-143.235109984077\\
2.6	-143.438784260832\\
2.61666666666667	-143.604878375258\\
2.63333333333333	-143.785142689606\\
2.65	-143.981999751529\\
2.66666666666667	-144.188684461574\\
2.68333333333333	-144.372443446811\\
2.7	-144.57628540739\\
2.71666666666667	-144.751211335604\\
2.73333333333333	-144.932536067288\\
2.75	-145.126531152827\\
2.76666666666667	-145.29513782832\\
2.78333333333333	-145.462865000783\\
2.8	-145.691768418438\\
2.81666666666667	-145.859794294804\\
2.83333333333333	-146.028359522098\\
2.85	-146.202221278271\\
2.86666666666667	-146.424748728581\\
2.88333333333333	-146.588477514071\\
2.9	-146.811599290095\\
2.91666666666667	-146.973544148569\\
2.93333333333333	-147.08986312595\\
2.95	-147.274649423262\\
2.96666666666667	-147.427504407584\\
2.98333333333333	-147.604821266984\\
3	-147.749275695179\\
3.01666666666667	-148.01559729864\\
3.03333333333333	-148.157025978034\\
3.05	-148.329660960706\\
3.06666666666667	-148.452547650994\\
3.08333333333333	-148.639127726764\\
3.1	-148.85111306184\\
3.11666666666667	-149.047464888196\\
3.13333333333333	-149.209430429163\\
3.15	-149.364926310626\\
3.16666666666667	-149.587995988755\\
3.18333333333333	-149.793748272542\\
3.2	-149.965997153377\\
3.21666666666667	-150.13593574193\\
3.23333333333333	-150.301102844797\\
3.25	-150.502885971898\\
3.26666666666667	-150.641575557605\\
3.28333333333333	-150.818646041436\\
3.3	-150.957807579649\\
3.31666666666667	-151.136557140146\\
3.33333333333333	-151.307780158921\\
3.35	-151.454704910397\\
3.36666666666667	-151.620203032044\\
3.38333333333333	-151.792487858598\\
3.4	-151.991709373602\\
3.41666666666667	-152.175371340279\\
3.43333333333333	-152.328880911272\\
3.45	-152.505797375386\\
3.46666666666667	-152.642456933147\\
3.48333333333333	-152.810207245337\\
3.5	-152.948058072188\\
3.51666666666667	-153.102220345751\\
3.53333333333333	-153.260378410428\\
3.55	-153.415442450102\\
3.56666666666667	-153.608100106403\\
3.58333333333333	-153.757202048838\\
3.6	-153.905246590127\\
3.61666666666667	-154.025753441437\\
3.63333333333333	-154.161309752285\\
3.65	-154.295974791791\\
3.66666666666667	-154.42372269763\\
3.68333333333333	-154.52912451943\\
3.7	-154.655118688813\\
3.71666666666667	-154.812371192957\\
3.73333333333333	-154.991542946755\\
3.75	-155.166122817221\\
3.76666666666667	-155.347586397057\\
3.78333333333333	-155.47904801207\\
3.8	-155.666466659683\\
3.81666666666667	-155.87542105709\\
3.83333333333333	-156.056670646108\\
3.85	-156.210589680515\\
3.86666666666667	-156.366556173258\\
3.88333333333333	-156.474751067499\\
3.9	-156.645928823385\\
3.91666666666667	-156.767674724725\\
3.93333333333333	-156.911536941127\\
3.95	-157.06372032996\\
3.96666666666667	-157.203073114904\\
3.98333333333333	-157.26459719035\\
4	-157.41127665115\\
4.01666666666667	-157.567242251948\\
4.03333333333333	-157.742781561831\\
4.05	-157.871795742448\\
4.06666666666667	-158.042130672837\\
4.08333333333333	-158.218342755325\\
4.1	-158.383565991844\\
4.11666666666667	-158.517703948066\\
4.13333333333333	-158.668007257485\\
4.15	-158.774181003293\\
4.16666666666667	-158.882276019824\\
4.18333333333333	-159.035704287077\\
4.2	-159.179210093534\\
4.21666666666667	-159.254248861155\\
4.23333333333333	-159.354668134282\\
4.25	-159.489332710758\\
4.26666666666667	-159.617205070663\\
4.28333333333333	-159.791479330347\\
4.3	-159.93490947239\\
4.31666666666667	-160.05214183935\\
4.33333333333333	-160.133594670273\\
4.35	-160.215401355699\\
4.36666666666667	-160.405344788592\\
4.38333333333333	-160.555265491408\\
4.4	-160.66271352661\\
4.41666666666667	-160.735395561268\\
4.43333333333333	-160.846662884287\\
4.45	-160.977104667681\\
4.46666666666667	-161.133394568416\\
4.48333333333333	-161.284263352684\\
4.5	-161.375575973087\\
4.51666666666667	-161.518593357387\\
4.53333333333333	-161.662047649562\\
4.55	-161.792039620037\\
4.56666666666667	-161.930388758698\\
4.58333333333333	-162.012597651809\\
4.6	-162.130606717663\\
4.61666666666667	-162.313374923331\\
4.63333333333333	-162.406197472275\\
4.65	-162.570538368201\\
4.66666666666667	-162.69475856398\\
4.68333333333333	-162.798905137505\\
4.7	-162.907098535623\\
4.71666666666667	-163.042081717724\\
4.73333333333333	-163.171040609823\\
4.75	-163.305300201874\\
4.76666666666667	-163.401645149756\\
4.78333333333333	-163.494759989795\\
4.8	-163.596886149269\\
4.81666666666667	-163.681095141813\\
4.83333333333333	-163.764308240836\\
4.85	-163.880525358543\\
4.86666666666667	-164.029449996113\\
4.88333333333333	-164.223178992916\\
4.9	-164.367004145973\\
4.91666666666667	-164.505967203818\\
4.93333333333333	-164.587825606105\\
4.95	-164.717331829642\\
4.96666666666667	-164.784008637839\\
4.98333333333333	-164.934916513236\\
5	-165.067600100175\\
5.01666666666667	-165.187988911592\\
5.03333333333333	-165.334548999499\\
5.05	-165.499931444481\\
5.06666666666667	-165.642678185483\\
5.08333333333333	-165.773251308364\\
5.1	-165.934630105491\\
5.11666666666667	-166.078005865603\\
5.13333333333333	-166.178622855643\\
5.15	-166.302815770485\\
5.16666666666667	-166.416790725625\\
5.18333333333333	-166.555885445765\\
5.2	-166.656982031277\\
5.21666666666667	-166.756714188797\\
5.23333333333333	-166.938312774515\\
5.25	-167.061405548628\\
5.26666666666667	-167.19273435697\\
5.28333333333333	-167.322563504314\\
5.3	-167.419944563331\\
5.31666666666667	-167.544864462454\\
5.33333333333333	-167.621741593501\\
5.35	-167.747225203415\\
5.36666666666667	-167.875503388283\\
5.38333333333333	-167.984774997628\\
5.4	-168.134435331147\\
5.41666666666667	-168.23825010043\\
5.43333333333333	-168.355851777828\\
5.45	-168.499650353004\\
5.46666666666667	-168.553947422673\\
5.48333333333333	-168.710637695321\\
5.5	-168.839165175073\\
5.51666666666667	-168.978097539823\\
5.53333333333333	-169.097855344887\\
5.55	-169.218120960492\\
5.56666666666667	-169.357258115084\\
5.58333333333333	-169.448969608412\\
5.6	-169.486594766525\\
5.61666666666667	-169.581187062564\\
5.63333333333333	-169.708402524516\\
5.65	-169.809852898836\\
5.66666666666667	-169.896073550987\\
5.68333333333333	-170.005424866555\\
5.7	-170.110777065577\\
5.71666666666667	-170.195993044945\\
5.73333333333333	-170.315861649231\\
5.75	-170.369388306222\\
5.76666666666667	-170.428076259863\\
5.78333333333333	-170.540024791785\\
5.8	-170.685104092829\\
5.81666666666667	-170.801422715853\\
5.83333333333333	-170.954019494621\\
5.85	-171.055241294957\\
5.86666666666667	-171.206206482836\\
5.88333333333333	-171.317402363572\\
5.9	-171.444269016623\\
5.91666666666667	-171.498504315697\\
5.93333333333333	-171.591738080632\\
5.95	-171.694058067835\\
5.96666666666667	-171.796936679413\\
5.98333333333333	-171.893990554154\\
6	-171.977626583224\\
6.01666666666667	-172.0778843673\\
6.03333333333333	-172.163371481356\\
6.05	-172.274042147762\\
6.06666666666667	-172.367295458726\\
6.08333333333333	-172.438270476776\\
6.1	-172.511267741755\\
6.11666666666667	-172.540087849689\\
6.13333333333333	-172.621012131057\\
6.15	-172.744774713899\\
6.16666666666667	-172.83719490698\\
6.18333333333333	-172.894287501014\\
6.2	-173.04983884526\\
6.21666666666667	-173.176344126124\\
6.23333333333333	-173.240274628321\\
6.25	-173.355494409431\\
6.26666666666667	-173.449079186566\\
6.28333333333333	-173.508035754306\\
6.3	-173.623909781814\\
6.31666666666667	-173.746611272503\\
6.33333333333333	-173.87378676506\\
6.35	-173.952126691334\\
6.36666666666667	-174.080734331605\\
6.38333333333333	-174.159083822162\\
6.4	-174.289940247136\\
6.41666666666667	-174.379384318803\\
6.43333333333333	-174.499692984372\\
6.45	-174.544727138587\\
6.46666666666667	-174.62922985769\\
6.48333333333333	-174.708040880598\\
6.5	-174.800569194486\\
6.51666666666667	-174.943018192143\\
6.53333333333333	-175.034785192256\\
6.55	-175.184567247006\\
6.56666666666667	-175.272126859554\\
6.58333333333333	-175.358719413622\\
6.6	-175.486887902219\\
6.61666666666667	-175.580510831067\\
6.63333333333333	-175.658305354695\\
6.65	-175.751187199576\\
6.66666666666667	-175.916828547669\\
6.68333333333333	-175.993199939015\\
6.7	-176.162224592749\\
6.71666666666667	-176.253166315389\\
6.73333333333333	-176.309515781467\\
6.75	-176.385437522417\\
6.76666666666667	-176.537851376297\\
6.78333333333333	-176.642154874373\\
6.8	-176.802007578697\\
6.81666666666667	-176.888365309902\\
6.83333333333333	-176.970967853046\\
6.85	-177.055404170648\\
6.86666666666667	-177.166580617518\\
6.88333333333333	-177.276646928321\\
6.9	-177.324579498732\\
6.91666666666667	-177.459471033976\\
6.93333333333333	-177.57556935289\\
6.95	-177.684485149222\\
6.96666666666667	-177.821785698969\\
6.98333333333333	-177.895094428931\\
7	-177.93904957105\\
7.01666666666667	-178.023747244812\\
7.03333333333333	-178.152463296063\\
7.05	-178.287803129576\\
7.06666666666667	-178.443608725546\\
7.08333333333333	-178.518745134863\\
7.1	-178.641614611228\\
7.11666666666667	-178.758729196224\\
7.13333333333333	-178.812486084827\\
7.15	-178.924537152695\\
7.16666666666667	-179.005195907712\\
7.18333333333333	-179.115966301073\\
7.2	-179.19539231912\\
7.21666666666667	-179.320068747571\\
7.23333333333333	-179.360763478896\\
7.25	-179.448585738083\\
7.26666666666667	-179.537105487845\\
7.28333333333333	-179.599741772407\\
7.3	-179.712642095841\\
7.31666666666667	-179.86935127415\\
7.33333333333333	-179.964137731435\\
7.35	-180.0130370414\\
7.36666666666667	-180.098201143462\\
7.38333333333333	-180.213797561372\\
7.4	-180.316765716024\\
7.41666666666667	-180.364331474818\\
7.43333333333333	-180.423016493663\\
7.45	-180.454172281413\\
7.46666666666667	-180.522974230032\\
7.48333333333333	-180.665682297901\\
7.5	-180.789944743985\\
7.51666666666667	-180.889340875923\\
7.53333333333333	-180.973910581394\\
7.55	-181.09436702685\\
7.56666666666667	-181.108938514405\\
7.58333333333333	-181.228095010433\\
7.6	-181.330805837614\\
7.61666666666667	-181.383284814378\\
7.63333333333333	-181.492873460641\\
7.65	-181.586997765123\\
7.66666666666667	-181.673644535454\\
7.68333333333333	-181.711885157168\\
7.7	-181.816936730401\\
7.71666666666667	-181.93002294118\\
7.73333333333333	-182.023409989017\\
7.75	-182.109138245944\\
7.76666666666667	-182.188216809282\\
7.78333333333333	-182.304633727588\\
7.8	-182.391017594164\\
7.81666666666667	-182.429733961532\\
7.83333333333333	-182.536838245272\\
7.85	-182.630270760101\\
7.86666666666667	-182.67513182533\\
7.88333333333333	-182.829102012565\\
7.9	-182.887286133031\\
7.91666666666667	-183.001786456155\\
7.93333333333333	-183.116141244383\\
7.95	-183.163443095114\\
7.96666666666667	-183.229605507834\\
7.98333333333333	-183.255804210377\\
8	-183.394474694706\\
8.01666666666667	-183.523945960603\\
8.03333333333333	-183.590217728291\\
8.05	-183.702739561183\\
8.06666666666667	-183.649396236985\\
8.08333333333333	-183.755833840455\\
8.1	-183.878297135408\\
8.11666666666667	-183.950966752536\\
8.13333333333333	-184.057668048641\\
8.15	-184.184785765941\\
8.16666666666667	-184.291316969978\\
8.18333333333333	-184.410171427176\\
8.2	-184.514645199204\\
8.21666666666667	-184.578742484899\\
8.23333333333333	-184.67644645612\\
8.25	-184.848485450486\\
8.26666666666667	-184.933151330306\\
8.28333333333333	-185.086582226529\\
8.3	-185.159562154962\\
8.31666666666667	-185.230425795896\\
8.33333333333333	-185.300340800735\\
8.35	-185.383939812768\\
8.36666666666667	-185.470105324417\\
8.38333333333333	-185.505797160021\\
8.4	-185.600204336151\\
8.41666666666667	-185.729120759498\\
8.43333333333333	-185.779461886709\\
8.45	-185.881944007859\\
8.46666666666667	-185.95031328448\\
8.48333333333333	-186.050501773662\\
8.5	-186.139640553228\\
8.51666666666667	-186.200507286063\\
8.53333333333333	-186.28733184209\\
8.55	-186.378255544633\\
8.56666666666667	-186.4733235716\\
8.58333333333333	-186.56996981671\\
8.6	-186.647582968168\\
8.61666666666667	-186.720797535866\\
8.63333333333333	-186.798387889892\\
8.65	-186.857445877178\\
8.66666666666667	-186.938003915494\\
8.68333333333333	-187.007237529635\\
8.7	-187.036690212783\\
8.71666666666667	-187.091325589745\\
8.73333333333333	-187.208870829354\\
8.75	-187.277751703278\\
8.76666666666667	-187.389054291169\\
8.78333333333333	-187.462263317177\\
8.8	-187.538669957301\\
8.81666666666667	-187.60639404561\\
8.83333333333333	-187.713669573152\\
8.85	-187.7903819094\\
8.86666666666667	-187.86824263461\\
8.88333333333333	-187.926563224057\\
8.9	-187.939288031798\\
8.91666666666667	-188.037921807774\\
8.93333333333333	-188.102099187919\\
8.95	-188.136627248469\\
8.96666666666667	-188.209132744284\\
8.98333333333333	-188.306242098615\\
9	-188.388248284026\\
9.01666666666667	-188.42177278489\\
9.03333333333333	-188.456545870906\\
9.05	-188.466888312474\\
9.06666666666667	-188.527763108156\\
9.08333333333333	-188.563854128675\\
9.1	-188.589298114916\\
9.11666666666667	-188.662973831567\\
9.13333333333333	-188.749411113349\\
9.15	-188.733210864715\\
9.16666666666667	-188.798449756839\\
9.18333333333333	-188.880866114124\\
9.2	-188.908143964914\\
9.21666666666667	-188.95478590394\\
9.23333333333333	-189.066695023367\\
9.25	-189.138861879394\\
9.26666666666667	-189.205934730351\\
9.28333333333333	-189.227986204318\\
9.3	-189.218904820663\\
9.31666666666667	-189.387543712753\\
9.33333333333333	-189.473545816223\\
9.35	-189.517586574253\\
9.36666666666667	-189.529519700065\\
9.38333333333333	-189.603002414385\\
9.4	-189.723244792545\\
9.41666666666667	-189.729421218469\\
9.43333333333333	-189.809803231689\\
9.45	-189.897292311912\\
9.46666666666667	-190.004257821643\\
9.48333333333333	-190.135573151559\\
9.5	-190.176632143344\\
9.51666666666667	-190.222095119388\\
9.53333333333333	-190.284361294436\\
9.55	-190.31430700808\\
9.56666666666667	-190.383288562171\\
9.58333333333333	-190.453865970564\\
9.6	-190.511223479553\\
9.61666666666667	-190.61526240072\\
9.63333333333333	-190.645593044729\\
9.65	-190.666522997419\\
9.66666666666667	-190.7400930294\\
9.68333333333333	-190.864569104468\\
9.7	-190.953085504157\\
9.71666666666667	-191.026292062052\\
9.73333333333333	-190.996928260308\\
9.75	-191.10054255503\\
9.76666666666667	-191.17897470568\\
9.78333333333333	-191.203302430547\\
9.8	-191.265194959502\\
9.81666666666667	-191.368093184083\\
9.83333333333333	-191.374072094575\\
9.85	-191.506961463335\\
9.86666666666667	-191.599969867818\\
9.88333333333333	-191.735248740727\\
9.9	-191.798444796998\\
9.91666666666667	-191.914270816752\\
9.93333333333333	-191.98899833542\\
9.95	-192.032969257217\\
9.96666666666667	-192.069428375142\\
9.98333333333333	-192.117825930182\\
10	-192.207139555741\\
10.0166666666667	-192.261596294471\\
10.0333333333333	-192.292970736567\\
10.05	-192.337920881559\\
10.0666666666667	-192.473681766607\\
10.0833333333333	-192.50834198654\\
10.1	-192.602409193774\\
10.1166666666667	-192.658407120707\\
10.1333333333333	-192.691198054921\\
10.15	-192.6662336431\\
10.1666666666667	-192.750169505972\\
10.1833333333333	-192.895620581366\\
10.2	-192.973623878457\\
10.2166666666667	-192.99443329162\\
10.2333333333333	-193.032626830949\\
10.25	-193.055029064344\\
10.2666666666667	-193.105889321986\\
10.2833333333333	-193.183306426462\\
10.3	-193.272264551455\\
10.3166666666667	-193.366727263239\\
10.3333333333333	-193.350113653571\\
10.35	-193.441476695668\\
10.3666666666667	-193.474694931878\\
10.3833333333333	-193.475591670768\\
10.4	-193.580360104548\\
10.4166666666667	-193.680539881782\\
10.4333333333333	-193.82252725412\\
10.45	-193.881626899628\\
10.4666666666667	-193.961279400308\\
10.4833333333333	-194.033160929272\\
10.5	-194.026337144704\\
10.5166666666667	-194.121977480491\\
10.5333333333333	-194.288086681072\\
10.55	-194.322087542041\\
10.5666666666667	-194.38963774861\\
10.5833333333333	-194.445888879758\\
10.6	-194.513193446895\\
10.6166666666667	-194.606718575788\\
10.6333333333333	-194.548715808437\\
10.65	-194.567175317452\\
10.6666666666667	-194.722039918978\\
10.6833333333333	-194.767153348199\\
10.7	-194.838168543115\\
10.7166666666667	-194.878111321692\\
10.7333333333333	-194.983873042063\\
10.75	-195.047441222475\\
10.7666666666667	-195.129745620152\\
10.7833333333333	-195.202125120034\\
10.8	-195.203475657993\\
10.8166666666667	-195.333380068306\\
10.8333333333333	-195.525751648862\\
10.85	-195.592868293364\\
10.8666666666667	-195.657644998465\\
10.8833333333333	-195.656161489295\\
10.9	-195.827940127708\\
10.9166666666667	-195.881287067829\\
10.9333333333333	-195.874684839862\\
10.95	-195.929240780305\\
10.9666666666667	-196.025389967123\\
10.9833333333333	-196.126411311952\\
11	-196.260317780269\\
11.0166666666667	-196.399579504311\\
11.0333333333333	-196.453113578892\\
11.05	-196.545338613953\\
11.0666666666667	-196.593345096403\\
11.0833333333333	-196.681507634519\\
11.1	-196.780623046088\\
11.1166666666667	-196.905955100332\\
11.1333333333333	-196.865407353081\\
11.15	-196.975894949893\\
11.1666666666667	-196.964015947266\\
11.1833333333333	-196.963692262001\\
11.2	-197.012043124733\\
11.2166666666667	-197.009249480891\\
11.2333333333333	-197.126464096741\\
11.25	-197.164051105516\\
11.2666666666667	-197.205073800583\\
11.2833333333333	-197.268847418225\\
11.3	-197.325768581698\\
11.3166666666667	-197.411340361365\\
11.3333333333333	-197.391924474768\\
11.35	-197.45207214714\\
11.3666666666667	-197.423555015021\\
11.3833333333333	-197.447154803584\\
11.4	-197.458077831778\\
11.4166666666667	-197.443122174425\\
11.4333333333333	-197.457640545746\\
11.45	-197.419120760351\\
11.4666666666667	-197.472582603072\\
11.4833333333333	-197.549733190843\\
11.5	-197.563015221798\\
11.5166666666667	-197.476966826527\\
11.5333333333333	-197.62105180861\\
11.55	-197.683075192398\\
11.5666666666667	-197.788997064939\\
11.5833333333333	-197.921615981993\\
11.6	-197.984684794486\\
11.6166666666667	-197.961430181313\\
11.6333333333333	-198.026802383335\\
11.65	-198.093857974737\\
11.6666666666667	-198.121957895342\\
11.6833333333333	-198.044009549594\\
11.7	-198.143190228279\\
11.7166666666667	-198.283062695231\\
11.7333333333333	-198.429245815692\\
11.75	-198.549528007224\\
11.7666666666667	-198.726318167633\\
11.7833333333333	-198.82647691919\\
11.8	-198.986748007092\\
11.8166666666667	-199.097829780291\\
11.8333333333333	-199.136059519161\\
11.85	-199.177003662186\\
11.8666666666667	-199.261662607624\\
11.8833333333333	-199.326481736184\\
11.9	-199.471008286629\\
11.9166666666667	-199.573536140004\\
11.9333333333333	-199.635925174942\\
11.95	-199.7827259031\\
11.9666666666667	-199.911778694072\\
11.9833333333333	-200.041977336694\\
12	-200.142407379056\\
12.0166666666667	-200.180800123426\\
12.0333333333333	-200.234317562634\\
12.05	-200.291980578855\\
12.0666666666667	-200.344465268072\\
12.0833333333333	-200.476947063389\\
12.1	-200.454424656011\\
12.1166666666667	-200.565085283224\\
12.1333333333333	-200.593259688798\\
12.15	-200.730789563542\\
12.1666666666667	-200.838772144084\\
12.1833333333333	-200.962632931646\\
12.2	-201.076594011218\\
12.2166666666667	-201.073846187457\\
12.2333333333333	-201.119280715648\\
12.25	-201.268505014144\\
12.2666666666667	-201.346194148027\\
12.2833333333333	-201.508247341237\\
12.3	-201.608269524348\\
12.3166666666667	-201.581798819274\\
12.3333333333333	-201.643119617615\\
12.35	-201.744500888788\\
12.3666666666667	-201.761496674667\\
12.3833333333333	-201.764801499794\\
12.4	-201.809813407178\\
12.4166666666667	-201.836620308147\\
12.4333333333333	-201.878602725638\\
12.45	-201.887677624196\\
12.4666666666667	-201.989290482133\\
12.4833333333333	-201.964241902699\\
12.5	-202.054455987266\\
12.5166666666667	-202.117031245828\\
12.5333333333333	-202.119374628443\\
12.55	-202.252438784204\\
12.5666666666667	-202.230842102646\\
12.5833333333333	-202.407625687807\\
12.6	-202.41255078358\\
12.6166666666667	-202.485123868744\\
12.6333333333333	-202.476746826084\\
12.65	-202.593280870776\\
12.6666666666667	-202.515162486103\\
12.6833333333333	-202.526653140304\\
12.7	-202.541233302089\\
12.7166666666667	-202.631914319905\\
12.7333333333333	-202.574059952371\\
12.75	-202.539253623329\\
12.7666666666667	-202.684268080706\\
12.7833333333333	-202.81390263723\\
12.8	-202.860770851789\\
12.8166666666667	-202.949002308913\\
12.8333333333333	-203.004942840231\\
12.85	-203.195043164092\\
12.8666666666667	-203.194880668286\\
12.8833333333333	-203.256467037132\\
12.9	-203.336084595517\\
12.9166666666667	-203.345910846521\\
12.9333333333333	-203.426630154375\\
12.95	-203.496379350402\\
12.9666666666667	-203.630332477045\\
12.9833333333333	-203.745994474406\\
13	-203.774659619766\\
13.0166666666667	-203.903544286668\\
13.0333333333333	-204.045598061974\\
13.05	-204.09999291972\\
13.0666666666667	-204.212104657711\\
13.0833333333333	-204.224750664505\\
13.1	-204.233067038837\\
13.1166666666667	-204.265286461034\\
13.1333333333333	-204.304397643327\\
13.15	-204.469796055006\\
13.1666666666667	-204.559333189855\\
13.1833333333333	-204.669023643516\\
13.2	-204.890614164192\\
13.2166666666667	-205.044588185781\\
13.2333333333333	-205.161679888043\\
13.25	-205.221172617178\\
13.2666666666667	-205.360090279035\\
13.2833333333333	-205.321916534897\\
13.3	-205.477488966272\\
13.3166666666667	-205.527273598905\\
13.3333333333333	-205.532670302082\\
13.35	-205.671022394235\\
13.3666666666667	-205.743709591913\\
13.3833333333333	-205.818389352883\\
13.4	-205.963314394616\\
13.4166666666667	-205.98184739072\\
13.4333333333333	-206.095821791451\\
13.45	-206.118019471886\\
13.4666666666667	-206.224735411026\\
13.4833333333333	-206.096497624037\\
13.5	-206.165008650285\\
13.5166666666667	-206.063159783558\\
13.5333333333333	-206.143473586181\\
13.55	-206.242287512272\\
13.5666666666667	-206.444047102396\\
13.5833333333333	-206.495298794251\\
13.6	-206.447132417308\\
13.6166666666667	-206.465208669902\\
13.6333333333333	-206.459636444545\\
13.65	-206.561765537288\\
13.6666666666667	-206.572121199215\\
13.6833333333333	-206.555309424665\\
13.7	-206.632962873264\\
13.7166666666667	-206.599392555642\\
13.7333333333333	-206.674825129537\\
13.75	-206.613291344292\\
13.7666666666667	-206.791179884649\\
13.7833333333333	-206.874972557617\\
13.8	-206.86344170257\\
13.8166666666667	-206.860396636181\\
13.8333333333333	-206.931090175066\\
13.85	-207.072898591694\\
13.8666666666667	-207.128993002202\\
13.8833333333333	-207.159997044581\\
13.9	-207.244407059388\\
13.9166666666667	-207.28151026833\\
13.9333333333333	-207.34771142598\\
13.95	-207.544999449743\\
13.9666666666667	-207.552484064906\\
13.9833333333333	-207.539849801648\\
14	-207.528310744162\\
14.0166666666667	-207.639991671479\\
14.0333333333333	-207.53979358574\\
14.05	-207.584566934697\\
14.0666666666667	-207.689358244693\\
14.0833333333333	-207.700345591862\\
14.1	-207.774052917606\\
14.1166666666667	-207.769523374267\\
14.1333333333333	-207.894824502144\\
14.15	-208.04947415714\\
14.1666666666667	-208.020596408952\\
14.1833333333333	-208.195616113561\\
14.2	-208.426309393216\\
14.2166666666667	-208.321200115832\\
14.2333333333333	-208.407898392156\\
14.25	-208.435878432354\\
14.2666666666667	-208.527154885257\\
14.2833333333333	-208.616169481109\\
14.3	-208.730387964262\\
14.3166666666667	-208.742964466281\\
14.3333333333333	-208.897993106583\\
14.35	-209.163852963992\\
14.3666666666667	-209.277748565006\\
14.3833333333333	-209.530739360344\\
14.4	-209.846235789319\\
14.4166666666667	-210.068590666979\\
14.4333333333333	-210.117067860822\\
14.45	-210.008572564521\\
14.4666666666667	-209.957070987691\\
14.4833333333333	-210.039877365331\\
14.5	-210.156338134045\\
14.5166666666667	-210.331062312135\\
14.5333333333333	-210.275706952812\\
14.55	-210.26694149281\\
14.5666666666667	-210.479597130594\\
14.5833333333333	-210.551310832152\\
14.6	-210.551864778789\\
14.6166666666667	-210.616359788228\\
14.6333333333333	-210.766887620923\\
14.65	-210.951844859093\\
14.6666666666667	-210.983424458629\\
14.6833333333333	-210.826206140566\\
14.7	-210.702033433047\\
14.7166666666667	-210.655541115491\\
14.7333333333333	-211.002576814859\\
14.75	-211.024708441955\\
14.7666666666667	-210.93046101129\\
14.7833333333333	-210.98324890423\\
14.8	-211.018820765822\\
14.8166666666667	-211.260412489492\\
14.8333333333333	-211.324102114158\\
14.85	-211.472941629462\\
14.8666666666667	-211.69243372731\\
14.8833333333333	-211.792887340729\\
14.9	-212.132563316044\\
14.9166666666667	-212.168913335711\\
14.9333333333333	-212.451158453036\\
14.95	-212.278528890094\\
14.9666666666667	-212.350850936416\\
14.9833333333333	-212.488965849134\\
15	-212.612168086864\\
15.0166666666667	-212.787606228125\\
15.0333333333333	-212.785579735055\\
15.05	-212.875604273029\\
15.0666666666667	-213.075192086449\\
15.0833333333333	-213.354662187921\\
15.1	-213.497979697935\\
15.1166666666667	-213.714568824195\\
15.1333333333333	-213.758527906459\\
15.15	-213.998734473727\\
15.1666666666667	-214.027829987264\\
15.1833333333333	-214.29527874036\\
15.2	-214.492233796975\\
15.2166666666667	-214.875346175267\\
15.2333333333333	-214.615821094705\\
15.25	-214.861859500998\\
15.2666666666667	-215.095801613248\\
15.2833333333333	-215.044141783395\\
15.3	-215.119397786318\\
15.3166666666667	-214.916511925971\\
15.3333333333333	-214.984124097245\\
15.35	-215.13554215809\\
15.3666666666667	-215.114626474217\\
15.3833333333333	-215.271637925901\\
15.4	-215.378990472263\\
15.4166666666667	-215.518796866244\\
15.4333333333333	-215.228227358061\\
15.45	-215.366561401473\\
15.4666666666667	-215.518204773245\\
15.4833333333333	-215.248221347376\\
15.5	-215.292578045343\\
15.5166666666667	-215.404844405225\\
15.5333333333333	-215.346991579885\\
15.55	-215.347280676546\\
15.5666666666667	-215.401374940608\\
15.5833333333333	-215.519554404842\\
15.6	-215.467281573031\\
15.6166666666667	-215.702571643631\\
15.6333333333333	-215.555501746839\\
15.65	-215.686593026987\\
15.6666666666667	-215.702407739576\\
15.6833333333333	-215.756052446966\\
15.7	-215.870001157033\\
15.7166666666667	-215.889190805144\\
15.7333333333333	-216.065890271985\\
15.75	-216.163006598853\\
15.7666666666667	-216.179008337471\\
15.7833333333333	-215.988684224476\\
15.8	-215.897485706909\\
15.8166666666667	-215.782354663298\\
15.8333333333333	-215.81732726616\\
15.85	-216.402981368686\\
15.8666666666667	-216.350668736391\\
15.8833333333333	-216.239967978661\\
15.9	-216.322278774635\\
15.9166666666667	-216.480400475161\\
15.9333333333333	-216.505616891851\\
15.95	-216.434428048673\\
15.9666666666667	-216.747685236075\\
15.9833333333333	-216.565878038079\\
16	-216.767596064194\\
16.0166666666667	-216.75327222515\\
16.0333333333333	-216.872612329379\\
16.05	-216.757719193063\\
16.0666666666667	-216.238054629042\\
16.0833333333333	-215.981849405819\\
16.1	-216.215949847677\\
16.1166666666667	-216.289584507737\\
16.1333333333333	-216.398902247859\\
16.15	-216.357697256698\\
16.1666666666667	-216.34756780023\\
16.1833333333333	-216.488882356025\\
16.2	-216.695829636703\\
16.2166666666667	-216.947474519688\\
16.2333333333333	-217.270322307948\\
16.25	-217.10807095996\\
16.2666666666667	-217.055761766712\\
16.2833333333333	-216.976622634423\\
16.3	-217.005749257059\\
16.3166666666667	-216.838953226704\\
16.3333333333333	-216.808507803363\\
16.35	-216.705913395162\\
16.3666666666667	-216.66986942282\\
16.3833333333333	-216.535279548381\\
16.4	-216.812805460451\\
16.4166666666667	-216.976517393499\\
16.4333333333333	-217.164259419452\\
16.45	-217.559716693153\\
16.4666666666667	-217.456146634703\\
16.4833333333333	-217.224485406689\\
16.5	-217.212960420167\\
16.5166666666667	-217.208225854065\\
16.5333333333333	-217.292131088481\\
16.55	-217.691496045461\\
16.5666666666667	-217.657718279313\\
16.5833333333333	-217.694328616798\\
16.6	-217.95451022999\\
16.6166666666667	-218.087080725919\\
16.6333333333333	-218.053188638219\\
16.65	-218.321267044474\\
16.6666666666667	-218.404846596161\\
16.6833333333333	-218.267183188772\\
16.7	-218.494681509318\\
16.7166666666667	-218.867704223977\\
16.7333333333333	-219.026288310138\\
16.75	-219.285461961575\\
16.7666666666667	-218.870669106319\\
16.7833333333333	-219.116159737287\\
16.8	-218.51142573005\\
16.8166666666667	-218.516610495243\\
16.8333333333333	-218.266294195921\\
16.85	-217.729454809195\\
16.8666666666667	-217.71883737143\\
16.8833333333333	-217.646497811157\\
16.9	-217.858657675149\\
16.9166666666667	-217.968116301748\\
16.9333333333333	-217.786185697517\\
16.95	-217.89852249884\\
16.9666666666667	-218.182482296502\\
16.9833333333333	-218.264501838306\\
17	-218.251944115033\\
17.0166666666667	-218.045018878983\\
17.0333333333333	-218.086984859226\\
17.05	-217.59461214193\\
17.0666666666667	-217.850173561842\\
17.0833333333333	-217.519545464442\\
17.1	-217.574174126538\\
17.1166666666667	-217.588157195912\\
17.1333333333333	-217.171820682375\\
17.15	-217.209074800859\\
17.1666666666667	-217.021634859582\\
17.1833333333333	-217.218661391552\\
17.2	-217.45533843892\\
17.2166666666667	-217.639976974411\\
17.2333333333333	-217.668587344662\\
17.25	-217.625790395756\\
17.2666666666667	-217.746341951302\\
17.2833333333333	-218.184171369058\\
17.3	-218.775803701876\\
17.3166666666667	-218.91723862912\\
17.3333333333333	-218.430370979977\\
17.35	-218.659032286306\\
17.3666666666667	-218.264740623574\\
17.3833333333333	-218.209612830787\\
17.4	-218.560483048794\\
17.4166666666667	-218.506256065532\\
17.4333333333333	-218.776034426692\\
17.45	-219.153629422281\\
17.4666666666667	-219.493946248555\\
17.4833333333333	-219.831525716485\\
17.5	-220.049726393588\\
17.5166666666667	-219.820061653521\\
17.5333333333333	-219.272824755758\\
17.55	-219.603766008577\\
17.5666666666667	-220.109516197796\\
17.5833333333333	-220.66069437628\\
17.6	-220.461883475186\\
17.6166666666667	-219.526693850176\\
17.6333333333333	-219.550221005785\\
17.65	-219.612491054084\\
17.6666666666667	-219.458349187248\\
17.6833333333333	-218.912833520916\\
17.7	-218.955254720878\\
17.7166666666667	-219.158604638818\\
17.7333333333333	-218.996919057977\\
17.75	-219.346750499257\\
17.7666666666667	-219.16839484827\\
17.7833333333333	-219.131605435221\\
17.8	-219.159588991225\\
17.8166666666667	-219.694817196235\\
17.8333333333333	-220.118369358583\\
17.85	-220.245236802367\\
17.8666666666667	-219.863341961963\\
17.8833333333333	-219.998511822684\\
17.9	-220.096795876391\\
17.9166666666667	-220.320170176527\\
17.9333333333333	-220.41131786285\\
17.95	-220.665539419858\\
17.9666666666667	-220.187903936004\\
17.9833333333333	-220.323627694815\\
18	-220.478694028798\\
18.0166666666667	-221.274134212957\\
18.0333333333333	-221.587721332267\\
18.05	-221.680375047979\\
18.0666666666667	-222.386979681272\\
18.0833333333333	-222.903381573473\\
18.1	-222.822072370952\\
18.1166666666667	-223.176518306026\\
18.1333333333333	-222.805524761114\\
18.15	-223.013843519524\\
18.1666666666667	-222.631957098422\\
18.1833333333333	-222.752416996813\\
18.2	-222.740026118262\\
18.2166666666667	-222.534087150958\\
18.2333333333333	-222.632219127026\\
18.25	-223.559938015286\\
18.2666666666667	-223.371732199846\\
18.2833333333333	-223.81222395017\\
18.3	-224.325317965791\\
18.3166666666667	-224.50448676124\\
18.3333333333333	-224.326373195582\\
18.35	-224.967793226987\\
18.3666666666667	-224.807793365432\\
18.3833333333333	-225.045408646209\\
18.4	-224.584672559459\\
18.4166666666667	-224.310863562222\\
18.4333333333333	-224.392126665291\\
18.45	-223.813433806472\\
18.4666666666667	-224.566312511137\\
18.4833333333333	-225.1499168264\\
18.5	-225.779613832472\\
18.5166666666667	-225.477063752291\\
18.5333333333333	-226.171989778001\\
18.55	-226.030253295988\\
18.5666666666667	-225.635074717624\\
18.5833333333333	-226.65955777746\\
18.6	-227.732564299753\\
18.6166666666667	-227.600092630269\\
18.6333333333333	-227.778867534694\\
18.65	-228.107252600528\\
18.6666666666667	-228.279824487525\\
18.6833333333333	-229.234417156614\\
18.7	-228.874957653649\\
18.7166666666667	-228.936284194773\\
18.7333333333333	-229.380152515134\\
18.75	-229.344236007354\\
18.7666666666667	-230.234621356211\\
18.7833333333333	-230.125380887717\\
18.8	-230.193812951405\\
18.8166666666667	-230.530307860336\\
18.8333333333333	-230.062539809822\\
18.85	-230.500527842651\\
18.8666666666667	-231.043225016603\\
18.8833333333333	-230.740109390389\\
18.9	-231.488358107547\\
18.9166666666667	-231.601304711782\\
18.9333333333333	-231.126866601864\\
18.95	-230.36554772805\\
18.9666666666667	-230.266360137797\\
18.9833333333333	-230.552703987886\\
19	-230.925435722252\\
19.0166666666667	-230.80204688659\\
19.0333333333333	-231.39127365811\\
19.05	-231.536735597837\\
19.0666666666667	-231.745437820476\\
19.0833333333333	-230.909662999473\\
19.1	-231.298237903573\\
19.1166666666667	-231.221781167429\\
19.1333333333333	-231.446653362038\\
19.15	-231.057956604051\\
19.1666666666667	-230.428693804817\\
19.1833333333333	-230.344397384992\\
19.2	-229.767804893184\\
19.2166666666667	-229.79495057361\\
19.2333333333333	-229.355254921385\\
19.25	-228.823513482163\\
19.2666666666667	-228.529412642179\\
19.2833333333333	-229.419950181413\\
19.3	-229.098402183655\\
19.3166666666667	-230.200732459522\\
19.3333333333333	-230.119746018093\\
19.35	-230.114985655702\\
19.3666666666667	-230.718036987851\\
19.3833333333333	-231.153256057537\\
19.4	-229.777466311921\\
19.4166666666667	-229.477752811086\\
19.4333333333333	-229.422456151193\\
19.45	-229.092259561353\\
19.4666666666667	-228.917797154631\\
19.4833333333333	-228.141824127141\\
19.5	-227.962529237873\\
19.5166666666667	-227.423358852008\\
19.5333333333333	-227.635684785056\\
19.55	-228.325656923713\\
19.5666666666667	-227.972463720449\\
19.5833333333333	-227.994682178272\\
19.6	-227.940169064056\\
19.6166666666667	-227.61136824407\\
19.6333333333333	-227.116896688685\\
19.65	-226.84152341697\\
19.6666666666667	-226.028382627829\\
19.6833333333333	-225.894756229179\\
19.7	-225.040707365837\\
19.7166666666667	-225.03874210491\\
19.7333333333333	-224.655256710032\\
19.75	-224.405553254328\\
19.7666666666667	-224.186297071851\\
19.7833333333333	-225.342618102081\\
19.8	-225.156974355155\\
19.8166666666667	-225.00073426854\\
19.8333333333333	-224.968649772368\\
19.85	-225.803562031726\\
19.8666666666667	-226.361428256487\\
19.8833333333333	-225.710029020152\\
19.9	-224.378994741514\\
19.9166666666667	-223.829838865671\\
19.9333333333333	-223.43867675816\\
19.95	-223.196219043105\\
19.9666666666667	-223.185534378518\\
19.9833333333333	-221.912699693635\\
20	-221.80524859825\\
20.0166666666667	-221.70757384178\\
20.0333333333333	-220.753574122705\\
20.05	-220.954419570453\\
20.0666666666667	-220.811246008712\\
20.0833333333333	-220.852048531757\\
20.1	-220.722422113711\\
20.1166666666667	-220.21883302841\\
20.1333333333333	-221.302109029093\\
20.15	-221.844256139395\\
20.1666666666667	-221.854626376478\\
20.1833333333333	-221.28487317305\\
20.2	-221.530345926739\\
20.2166666666667	-221.423964807535\\
20.2333333333333	-221.212961399284\\
20.25	-222.039780144522\\
20.2666666666667	-222.264109897155\\
20.2833333333333	-222.082284575094\\
20.3	-221.799612468697\\
20.3166666666667	-222.306912130933\\
20.3333333333333	-222.288031627048\\
20.35	-221.265338607407\\
20.3666666666667	-220.934469321547\\
20.3833333333333	-221.789160913172\\
20.4	-221.72702426785\\
20.4166666666667	-222.269464461791\\
20.4333333333333	-222.21581494991\\
20.45	-221.311389053969\\
20.4666666666667	-220.737484328808\\
20.4833333333333	-221.125438794155\\
20.5	-221.171346780704\\
20.5166666666667	-221.545735482183\\
20.5333333333333	-221.876912224004\\
20.55	-221.972376568009\\
20.5666666666667	-221.721654582929\\
20.5833333333333	-219.59921111011\\
20.6	-218.355603928228\\
20.6166666666667	-218.232103524268\\
20.6333333333333	-218.055051833663\\
20.65	-217.984300840049\\
20.6666666666667	-219.00907748871\\
20.6833333333333	-218.653623446007\\
20.7	-218.799385381821\\
20.7166666666667	-218.181425545423\\
20.7333333333333	-218.19449619256\\
20.75	-217.864820145814\\
20.7666666666667	-218.065673941788\\
20.7833333333333	-218.032601939355\\
20.8	-218.240747678374\\
20.8166666666667	-218.269634789782\\
20.8333333333333	-218.428813966709\\
20.85	-217.427545041036\\
20.8666666666667	-218.459243788288\\
20.8833333333333	-217.719065881533\\
20.9	-217.800936562513\\
20.9166666666667	-218.318435774199\\
20.9333333333333	-218.402870353056\\
20.95	-218.520739004422\\
20.9666666666667	-218.411675060881\\
20.9833333333333	-218.427737599763\\
21	-219.357322978367\\
21.0166666666667	-219.466088378041\\
21.0333333333333	-219.293856684546\\
21.05	-219.897576625923\\
21.0666666666667	-219.899055529523\\
21.0833333333333	-219.860449422811\\
21.1	-220.011812190615\\
21.1166666666667	-221.238536789898\\
21.1333333333333	-220.893588557926\\
21.15	-220.901637159405\\
21.1666666666667	-220.975156683707\\
21.1833333333333	-221.228545399813\\
21.2	-221.537104429487\\
21.2166666666667	-221.690841876816\\
21.2333333333333	-221.658075184181\\
21.25	-221.816747200282\\
21.2666666666667	-221.335710109633\\
21.2833333333333	-221.68949787796\\
21.3	-221.437647975877\\
21.3166666666667	-221.595803809414\\
21.3333333333333	-221.969526274843\\
21.35	-221.616994528856\\
21.3666666666667	-221.703975356433\\
21.3833333333333	-221.677785757453\\
21.4	-221.577913145486\\
21.4166666666667	-222.114029446685\\
21.4333333333333	-222.219048210039\\
21.45	-221.008869650923\\
21.4666666666667	-221.446153182957\\
21.4833333333333	-220.533146465838\\
21.5	-221.452012455227\\
21.5166666666667	-221.552673948839\\
21.5333333333333	-221.615707771952\\
21.55	-222.403702091186\\
21.5666666666667	-222.654427233157\\
21.5833333333333	-222.702935158605\\
21.6	-222.593689512591\\
21.6166666666667	-222.301959015901\\
21.6333333333333	-223.170637302611\\
21.65	-222.994635705839\\
21.6666666666667	-221.984778670303\\
21.6833333333333	-222.159053326826\\
21.7	-222.249304491281\\
21.7166666666667	-221.614313320856\\
21.7333333333333	-221.367032836152\\
21.75	-221.762606332727\\
21.7666666666667	-221.033295919679\\
21.7833333333333	-220.193872518329\\
21.8	-220.239553517068\\
21.8166666666667	-220.218350472413\\
21.8333333333333	-219.867194891458\\
21.85	-219.509653414052\\
21.8666666666667	-218.921444326643\\
21.8833333333333	-218.729803249354\\
21.9	-219.163655515683\\
21.9166666666667	-218.124738811042\\
21.9333333333333	-217.897369747408\\
21.95	-218.643226943615\\
21.9666666666667	-219.163881784008\\
21.9833333333333	-220.108161269854\\
22	-219.926783804174\\
22.0166666666667	-219.795955411478\\
22.0333333333333	-219.958889714907\\
22.05	-220.218308800487\\
22.0666666666667	-220.08245070281\\
22.0833333333333	-219.648633392343\\
22.1	-219.24907657679\\
22.1166666666667	-219.56820004306\\
22.1333333333333	-218.952855308667\\
22.15	-219.200504841195\\
22.1666666666667	-219.002774059146\\
22.1833333333333	-218.908550786105\\
22.2	-218.532100321435\\
22.2166666666667	-219.544853117217\\
22.2333333333333	-219.674516202689\\
22.25	-219.65947582903\\
22.2666666666667	-219.923633158081\\
22.2833333333333	-218.995223378493\\
22.3	-220.31070093063\\
22.3166666666667	-220.529155877626\\
22.3333333333333	-220.344889883918\\
22.35	-220.063749038906\\
22.3666666666667	-220.296401200102\\
22.3833333333333	-220.81751656519\\
22.4	-221.674637613073\\
22.4166666666667	-221.373341402862\\
22.4333333333333	-221.714542081493\\
22.45	-221.736218275435\\
22.4666666666667	-222.15213370639\\
22.4833333333333	-222.427462622881\\
22.5	-222.14892409794\\
22.5166666666667	-220.615934124581\\
22.5333333333333	-220.145972431416\\
22.55	-220.687277063081\\
22.5666666666667	-220.903736568597\\
22.5833333333333	-220.773589788981\\
22.6	-220.773830099851\\
22.6166666666667	-220.889937368572\\
22.6333333333333	-220.921768467293\\
22.65	-220.511358507649\\
22.6666666666667	-220.607019953032\\
22.6833333333333	-220.590210156942\\
22.7	-219.584717618639\\
22.7166666666667	-218.658090513573\\
22.7333333333333	-218.41097341833\\
22.75	-218.988079703757\\
22.7666666666667	-218.828270038785\\
22.7833333333333	-218.593781404379\\
22.8	-217.803571747082\\
22.8166666666667	-218.637536802872\\
22.8333333333333	-218.293887171988\\
22.85	-218.455559064317\\
22.8666666666667	-218.716432771876\\
22.8833333333333	-217.935033744807\\
22.9	-217.618769059966\\
22.9166666666667	-217.146195210988\\
22.9333333333333	-216.709526823773\\
22.95	-215.570155342458\\
22.9666666666667	-215.739405811632\\
22.9833333333333	-215.786498845474\\
23	-215.429081041767\\
23.0166666666667	-215.277823829558\\
23.0333333333333	-215.678406056186\\
23.05	-216.039676984176\\
23.0666666666667	-216.294551608618\\
23.0833333333333	-217.097998718183\\
23.1	-217.355901572181\\
23.1166666666667	-217.321186481635\\
23.1333333333333	-217.461523229283\\
23.15	-217.251302652201\\
23.1666666666667	-217.587275364005\\
23.1833333333333	-217.18868231126\\
23.2	-217.312398368644\\
23.2166666666667	-217.091317100263\\
23.2333333333333	-217.659366239119\\
23.25	-216.450667367459\\
23.2666666666667	-216.743269515263\\
23.2833333333333	-216.711216217829\\
23.3	-216.945984236345\\
23.3166666666667	-217.799423671289\\
23.3333333333333	-218.803437753866\\
23.35	-217.646727878377\\
23.3666666666667	-217.549088509109\\
23.3833333333333	-217.77246146532\\
23.4	-218.824256269326\\
23.4166666666667	-218.493600036939\\
23.4333333333333	-218.048957264201\\
23.45	-217.194506134225\\
23.4666666666667	-217.558657003709\\
23.4833333333333	-216.882515278023\\
23.5	-217.891964786191\\
23.5166666666667	-217.922318174908\\
23.5333333333333	-217.778241054993\\
23.55	-217.74774923552\\
23.5666666666667	-218.704381153968\\
23.5833333333333	-218.216702016095\\
23.6	-217.624217716339\\
23.6166666666667	-216.585355671581\\
23.6333333333333	-216.141286589657\\
23.65	-216.45231465827\\
23.6666666666667	-215.042907403766\\
23.6833333333333	-215.186368711972\\
23.7	-214.889623925294\\
23.7166666666667	-214.855737836791\\
23.7333333333333	-215.284148144375\\
23.75	-215.587008500785\\
23.7666666666667	-214.932730130122\\
23.7833333333333	-214.810112275125\\
23.8	-213.921410934301\\
23.8166666666667	-214.224187013383\\
23.8333333333333	-214.154656022026\\
23.85	-213.821823402195\\
23.8666666666667	-214.354380382693\\
23.8833333333333	-212.510816294229\\
23.9	-212.813792689283\\
23.9166666666667	-212.38057222833\\
23.9333333333333	-212.337552724719\\
23.95	-212.450549207136\\
23.9666666666667	-212.498108351635\\
23.9833333333333	-211.731817873848\\
24	-212.109996890165\\
24.0166666666667	-212.234046492709\\
24.0333333333333	-212.212120333674\\
24.05	-212.011230652635\\
24.0666666666667	-212.575742781907\\
24.0833333333333	-212.970440146241\\
24.1	-212.730079718088\\
24.1166666666667	-213.000644546114\\
24.1333333333333	-212.932008040717\\
24.15	-212.723518741808\\
24.1666666666667	-212.023380917942\\
24.1833333333333	-211.209380724545\\
24.2	-210.979590437978\\
24.2166666666667	-210.167466136976\\
24.2333333333333	-210.433006348776\\
24.25	-210.27394496177\\
24.2666666666667	-210.252141008529\\
24.2833333333333	-210.764837061485\\
24.3	-210.992523524031\\
24.3166666666667	-210.74082872215\\
24.3333333333333	-211.01874399327\\
24.35	-211.134860256627\\
24.3666666666667	-211.098637592796\\
24.3833333333333	-211.367057415132\\
24.4	-210.669146783474\\
24.4166666666667	-210.826970822256\\
24.4333333333333	-211.356218738428\\
24.45	-211.593946087959\\
24.4666666666667	-211.61006438107\\
24.4833333333333	-211.539125986031\\
24.5	-211.544181219428\\
24.5166666666667	-211.115260193126\\
24.5333333333333	-211.903735159966\\
24.55	-212.184842237669\\
24.5666666666667	-212.402848034311\\
24.5833333333333	-212.573417882379\\
24.6	-212.713576151818\\
24.6166666666667	-213.118179773186\\
24.6333333333333	-213.085806128188\\
24.65	-212.942756048975\\
24.6666666666667	-213.404121725719\\
24.6833333333333	-213.98048866522\\
24.7	-214.097556251205\\
24.7166666666667	-214.648268136818\\
24.7333333333333	-213.991223451073\\
24.75	-213.613390502883\\
24.7666666666667	-213.653578996927\\
24.7833333333333	-214.147523778905\\
24.8	-214.16801511515\\
24.8166666666667	-214.277427412156\\
24.8333333333333	-214.451020121353\\
24.85	-214.458186060841\\
24.8666666666667	-213.549413404176\\
24.8833333333333	-212.429886237188\\
24.9	-212.251990969989\\
24.9166666666667	-211.662272227761\\
24.9333333333333	-212.074138521052\\
24.95	-211.929138234757\\
24.9666666666667	-212.127567593242\\
24.9833333333333	-211.867818377277\\
25	-211.671798679372\\
25.0166666666667	-212.363838877672\\
25.0333333333333	-212.556424764498\\
25.05	-212.57463138083\\
25.0666666666667	-211.878186243912\\
25.0833333333333	-210.918832645122\\
25.1	-211.106840137538\\
25.1166666666667	-210.785123104789\\
25.1333333333333	-211.006869155662\\
25.15	-209.930794760613\\
25.1666666666667	-210.281870284577\\
25.1833333333333	-210.320779990426\\
25.2	-210.296269565195\\
25.2166666666667	-210.131311366902\\
25.2333333333333	-210.392118405439\\
25.25	-210.010408538321\\
25.2666666666667	-210.377254308436\\
25.2833333333333	-210.783203897396\\
25.3	-210.063944448975\\
25.3166666666667	-210.519883988203\\
25.3333333333333	-210.334962678962\\
25.35	-210.428220070781\\
25.3666666666667	-210.481961311711\\
25.3833333333333	-209.934718068768\\
25.4	-210.324136918063\\
25.4166666666667	-210.303520614698\\
25.4333333333333	-210.631305383737\\
25.45	-211.484649656345\\
25.4666666666667	-212.694712510886\\
25.4833333333333	-212.244601010872\\
25.5	-212.327087804654\\
25.5166666666667	-211.985146546118\\
25.5333333333333	-211.371160729054\\
25.55	-210.934544483576\\
25.5666666666667	-210.001163074256\\
25.5833333333333	-209.860775982427\\
25.6	-209.836523629623\\
25.6166666666667	-210.673528991428\\
25.6333333333333	-210.678188868606\\
25.65	-210.881659682433\\
25.6666666666667	-210.893282116318\\
25.6833333333333	-210.648512559111\\
25.7	-210.105902312578\\
25.7166666666667	-210.079917007351\\
25.7333333333333	-210.085186541804\\
25.75	-210.689083375765\\
25.7666666666667	-211.730569436225\\
25.7833333333333	-211.669864518116\\
25.8	-212.318506307274\\
25.8166666666667	-211.717200017286\\
25.8333333333333	-211.453475327597\\
25.85	-210.664799685698\\
25.8666666666667	-211.916721634512\\
25.8833333333333	-211.461538132082\\
25.9	-212.353494938677\\
25.9166666666667	-212.113949377577\\
25.9333333333333	-211.912309249725\\
25.95	-211.897508286739\\
25.9666666666667	-211.858055342957\\
25.9833333333333	-212.759209473782\\
26	-212.967216124448\\
26.0166666666667	-212.292515967305\\
26.0333333333333	-212.640422197449\\
26.05	-212.22301384574\\
26.0666666666667	-212.305399235261\\
26.0833333333333	-211.843932911286\\
26.1	-211.491032307906\\
26.1166666666667	-211.229390411833\\
26.1333333333333	-211.246000113098\\
26.15	-211.72697745643\\
26.1666666666667	-211.47397291885\\
26.1833333333333	-212.477615504756\\
26.2	-212.087687844968\\
26.2166666666667	-212.503051654904\\
26.2333333333333	-212.508002279792\\
26.25	-212.434227567725\\
26.2666666666667	-212.344358556358\\
26.2833333333333	-211.724367006636\\
26.3	-211.628069986247\\
26.3166666666667	-211.932002605204\\
26.3333333333333	-212.10862794301\\
26.35	-210.856278999551\\
26.3666666666667	-210.341305642898\\
26.3833333333333	-210.426114652923\\
26.4	-210.634889437452\\
26.4166666666667	-209.86620626593\\
26.4333333333333	-209.519419123177\\
26.45	-208.482597537799\\
26.4666666666667	-208.462808317724\\
26.4833333333333	-208.720562274402\\
26.5	-208.650579722475\\
26.5166666666667	-207.951551791186\\
26.5333333333333	-207.781795966917\\
26.55	-207.875466863683\\
26.5666666666667	-207.303588801411\\
26.5833333333333	-206.703993295336\\
26.6	-206.710152780421\\
26.6166666666667	-206.869268168306\\
26.6333333333333	-206.581525083313\\
26.65	-206.299741429953\\
26.6666666666667	-206.688579115307\\
26.6833333333333	-205.926255363495\\
26.7	-206.192539020881\\
26.7166666666667	-206.114686022927\\
26.7333333333333	-205.785309921586\\
26.75	-206.587511347366\\
26.7666666666667	-206.852699905247\\
26.7833333333333	-206.768229872762\\
26.8	-206.969565150471\\
26.8166666666667	-207.144301142387\\
26.8333333333333	-206.737183225574\\
26.85	-205.421176537917\\
26.8666666666667	-205.399702679508\\
26.8833333333333	-205.886238996069\\
26.9	-205.6394015406\\
26.9166666666667	-205.415077046628\\
26.9333333333333	-205.730473932586\\
26.95	-205.411978649681\\
26.9666666666667	-204.793791987256\\
26.9833333333333	-203.894787995828\\
27	-203.723286293177\\
27.0166666666667	-203.286050115998\\
27.0333333333333	-202.630030149122\\
27.05	-202.661782819429\\
27.0666666666667	-203.178753797069\\
27.0833333333333	-202.837922103742\\
27.1	-202.972203276412\\
27.1166666666667	-202.547736287391\\
27.1333333333333	-202.285013667612\\
27.15	-201.993975107579\\
27.1666666666667	-202.02649486901\\
27.1833333333333	-201.936413692373\\
27.2	-201.951007908371\\
27.2166666666667	-202.216096731345\\
27.2333333333333	-202.129027781875\\
27.25	-202.189913750037\\
27.2666666666667	-202.63356188856\\
27.2833333333333	-202.560291519617\\
27.3	-202.448647151578\\
27.3166666666667	-202.186846354456\\
27.3333333333333	-202.346603070121\\
27.35	-202.474971934394\\
27.3666666666667	-202.302175206256\\
27.3833333333333	-203.007067554523\\
27.4	-203.121182043659\\
27.4166666666667	-202.871933703326\\
27.4333333333333	-202.994481004454\\
27.45	-202.810028982973\\
27.4666666666667	-202.773463035597\\
27.4833333333333	-202.612260219029\\
27.5	-202.943763315234\\
27.5166666666667	-202.454378692472\\
27.5333333333333	-202.084721577938\\
27.55	-202.111596832551\\
27.5666666666667	-201.408508778003\\
27.5833333333333	-201.604610861017\\
27.6	-201.727173045443\\
27.6166666666667	-201.509498484765\\
27.6333333333333	-201.653282974293\\
27.65	-201.175371569366\\
27.6666666666667	-201.076339384729\\
27.6833333333333	-200.57870478966\\
27.7	-200.565558039959\\
27.7166666666667	-200.570284726258\\
27.7333333333333	-200.550663852281\\
27.75	-200.436171600081\\
27.7666666666667	-200.1678251442\\
27.7833333333333	-199.928561747826\\
27.8	-199.342687268718\\
27.8166666666667	-199.397460862978\\
27.8333333333333	-199.013287346891\\
27.85	-198.633134739894\\
27.8666666666667	-198.369863948827\\
27.8833333333333	-197.534757535575\\
27.9	-197.138891238729\\
27.9166666666667	-196.955906212675\\
27.9333333333333	-196.556375131894\\
27.95	-195.928960656984\\
27.9666666666667	-196.05701584754\\
27.9833333333333	-195.527419300766\\
28	-195.148538444402\\
28.0166666666667	-195.196281528821\\
28.0333333333333	-195.247106497763\\
28.05	-195.481276407359\\
28.0666666666667	-195.1988258257\\
28.0833333333333	-194.759478545719\\
28.1	-194.731375540676\\
28.1166666666667	-194.774276168113\\
28.1333333333333	-194.451417517288\\
28.15	-194.747082968911\\
28.1666666666667	-194.731364677303\\
28.1833333333333	-194.872012158395\\
28.2	-195.144488435525\\
28.2166666666667	-194.758062977225\\
28.2333333333333	-194.71264778148\\
28.25	-194.336353687458\\
28.2666666666667	-194.126077350966\\
28.2833333333333	-194.462573961474\\
28.3	-194.480125499799\\
28.3166666666667	-194.490670609516\\
28.3333333333333	-194.527629775471\\
28.35	-194.719117052138\\
28.3666666666667	-194.796996291178\\
28.3833333333333	-195.140144959079\\
28.4	-194.947655080928\\
28.4166666666667	-194.778532527934\\
28.4333333333333	-194.607037363552\\
28.45	-194.678487537376\\
28.4666666666667	-194.423576108189\\
28.4833333333333	-194.650251251139\\
28.5	-194.736016465075\\
28.5166666666667	-194.779819088952\\
28.5333333333333	-194.783964510713\\
28.55	-194.458880841161\\
28.5666666666667	-194.582375979066\\
28.5833333333333	-194.798607471895\\
28.6	-194.489149006549\\
28.6166666666667	-194.53503173553\\
28.6333333333333	-194.85140078403\\
28.65	-194.601560181987\\
28.6666666666667	-194.474913228293\\
28.6833333333333	-194.290660871769\\
28.7	-194.096886716884\\
28.7166666666667	-193.831223904524\\
28.7333333333333	-193.443685618316\\
28.75	-193.253611785348\\
28.7666666666667	-192.970779241841\\
28.7833333333333	-192.650089145601\\
28.8	-192.301575183373\\
28.8166666666667	-192.192733673372\\
28.8333333333333	-192.251247774834\\
28.85	-191.969141993935\\
28.8666666666667	-192.310581177426\\
28.8833333333333	-192.278588635792\\
28.9	-192.010865309627\\
28.9166666666667	-192.179956447475\\
28.9333333333333	-192.243113097419\\
28.95	-192.457092615112\\
28.9666666666667	-192.843144026625\\
28.9833333333333	-193.179763242213\\
29	-193.340297942795\\
29.0166666666667	-193.680101008468\\
29.0333333333333	-193.579188417988\\
29.05	-193.960132809156\\
29.0666666666667	-193.993852557989\\
29.0833333333333	-194.198215059566\\
29.1	-194.091406334668\\
29.1166666666667	-194.297252677548\\
29.1333333333333	-194.47134847081\\
29.15	-195.044040733529\\
29.1666666666667	-195.191966824421\\
29.1833333333333	-194.632821287902\\
29.2	-194.953669600416\\
29.2166666666667	-194.656326568601\\
29.2333333333333	-194.88386752384\\
29.25	-195.512642634893\\
29.2666666666667	-195.400200851429\\
29.2833333333333	-195.606295551496\\
29.3	-195.972392868302\\
29.3166666666667	-195.647309489822\\
29.3333333333333	-195.648187453811\\
29.35	-196.525081541481\\
29.3666666666667	-196.865294923509\\
29.3833333333333	-196.865384700361\\
29.4	-197.104434210588\\
29.4166666666667	-197.305186398341\\
29.4333333333333	-197.835741493172\\
29.45	-197.992991723515\\
29.4666666666667	-197.649651920505\\
29.4833333333333	-197.301407361192\\
29.5	-197.70889551155\\
29.5166666666667	-197.299896933071\\
29.5333333333333	-197.798236799808\\
29.55	-198.322011551662\\
29.5666666666667	-197.978569529049\\
29.5833333333333	-198.222703021228\\
29.6	-198.410878139951\\
29.6166666666667	-197.894364947775\\
29.6333333333333	-197.734030696947\\
29.65	-197.863589694236\\
29.6666666666667	-198.239151900555\\
29.6833333333333	-198.277249094125\\
29.7	-198.425480190977\\
29.7166666666667	-197.347639021068\\
29.7333333333333	-196.844696760917\\
29.75	-196.714713901376\\
29.7666666666667	-196.702636978735\\
29.7833333333333	-196.566511272121\\
29.8	-196.528438841965\\
29.8166666666667	-195.942829573102\\
29.8333333333333	-196.362121120118\\
29.85	-196.090461778511\\
29.8666666666667	-195.732493303625\\
29.8833333333333	-195.647801048887\\
29.9	-195.777076864527\\
29.9166666666667	-195.643355465191\\
29.9333333333333	-195.031849418942\\
29.95	-194.936720482329\\
29.9666666666667	-194.791284271777\\
29.9833333333333	-194.693370216985\\
30	-194.321940775242\\
30.0166666666667	-193.790712337754\\
30.0333333333333	-193.608136168691\\
30.05	-193.033829419682\\
30.0666666666667	-192.928413154287\\
30.0833333333333	-193.10705815859\\
30.1	-192.922124898485\\
30.1166666666667	-192.951221501292\\
30.1333333333333	-192.783840291203\\
30.15	-192.90162817826\\
30.1666666666667	-193.548905581973\\
30.1833333333333	-193.460593369208\\
30.2	-192.883515606785\\
30.2166666666667	-192.560585204674\\
30.2333333333333	-192.192149570226\\
30.25	-192.40311658631\\
30.2666666666667	-192.367096349075\\
30.2833333333333	-192.42998464834\\
30.3	-192.395823241247\\
30.3166666666667	-192.232287934304\\
30.3333333333333	-191.603548880785\\
30.35	-191.286773381051\\
30.3666666666667	-190.971574835462\\
30.3833333333333	-191.231931137214\\
30.4	-190.868119824999\\
30.4166666666667	-190.722327288059\\
30.4333333333333	-190.918091889405\\
30.45	-191.112477115751\\
30.4666666666667	-190.976060012307\\
30.4833333333333	-190.928565794555\\
30.5	-190.792311470027\\
30.5166666666667	-190.67607261334\\
30.5333333333333	-190.817389573449\\
30.55	-190.454924434527\\
30.5666666666667	-190.481485484412\\
30.5833333333333	-190.642542143145\\
30.6	-190.391715166685\\
30.6166666666667	-190.443362765396\\
30.6333333333333	-190.904125047471\\
30.65	-190.685782052164\\
30.6666666666667	-190.469173874207\\
30.6833333333333	-190.275470781114\\
30.7	-190.41246420363\\
30.7166666666667	-190.811788043946\\
30.7333333333333	-190.967365991851\\
30.75	-191.212023193985\\
30.7666666666667	-191.262656626328\\
30.7833333333333	-191.598586467761\\
30.8	-192.021352674965\\
30.8166666666667	-191.751603032986\\
30.8333333333333	-191.838798475515\\
30.85	-192.041620303428\\
30.8666666666667	-191.97968841884\\
30.8833333333333	-191.469928288423\\
30.9	-191.756738053377\\
30.9166666666667	-191.763794926311\\
30.9333333333333	-192.08457836036\\
30.95	-192.319469155424\\
30.9666666666667	-192.024329659813\\
30.9833333333333	-191.649293307113\\
31	-191.67051425634\\
31.0166666666667	-192.348476046471\\
31.0333333333333	-192.225925472806\\
31.05	-192.406471304575\\
31.0666666666667	-192.647015644699\\
31.0833333333333	-192.114424164993\\
31.1	-192.240369244495\\
31.1166666666667	-192.254774460298\\
31.1333333333333	-192.359656017205\\
31.15	-192.348799823063\\
31.1666666666667	-192.173647392577\\
31.1833333333333	-192.105181130499\\
31.2	-191.945477328708\\
31.2166666666667	-192.250847604792\\
31.2333333333333	-192.653734050176\\
31.25	-192.953638744226\\
31.2666666666667	-193.101221276641\\
31.2833333333333	-192.67544891239\\
31.3	-193.051118470979\\
31.3166666666667	-192.78493576423\\
31.3333333333333	-192.767124218817\\
31.35	-192.807351884174\\
31.3666666666667	-192.805261362493\\
31.3833333333333	-193.347570480425\\
31.4	-193.702432948592\\
31.4166666666667	-193.816991519915\\
31.4333333333333	-194.099830121262\\
31.45	-194.526382795041\\
31.4666666666667	-195.116604260584\\
31.4833333333333	-195.113190037276\\
31.5	-194.912124011154\\
31.5166666666667	-194.721359069884\\
31.5333333333333	-194.866305245953\\
31.55	-194.83834197715\\
31.5666666666667	-194.367108534613\\
31.5833333333333	-194.286243120231\\
31.6	-194.222763432272\\
31.6166666666667	-193.778386806828\\
31.6333333333333	-193.976517904909\\
31.65	-193.271969567688\\
31.6666666666667	-193.300698084223\\
31.6833333333333	-193.090080560128\\
31.7	-192.607578681792\\
31.7166666666667	-192.532968929548\\
31.7333333333333	-192.941382029509\\
31.75	-192.7482738954\\
31.7666666666667	-192.675405958691\\
31.7833333333333	-192.415275463915\\
31.8	-192.160830854699\\
31.8166666666667	-192.494460346396\\
31.8333333333333	-192.850343793041\\
31.85	-192.808525725346\\
31.8666666666667	-193.216510292815\\
31.8833333333333	-193.560123668168\\
31.9	-192.871186979678\\
31.9166666666667	-192.954327029656\\
31.9333333333333	-192.949322557377\\
31.95	-193.185948623338\\
31.9666666666667	-193.384262887746\\
31.9833333333333	-193.624599874585\\
32	-193.662119623452\\
32.0166666666667	-193.212157432197\\
32.0333333333333	-193.439086581536\\
32.05	-193.254049404076\\
32.0666666666667	-193.265853733783\\
32.0833333333333	-192.986517971266\\
32.1	-193.058534291108\\
32.1166666666667	-193.206984389608\\
32.1333333333333	-193.329338704421\\
32.15	-193.237126541081\\
32.1666666666667	-193.432812753661\\
32.1833333333333	-193.088868695645\\
32.2	-193.346569088324\\
32.2166666666667	-193.256191245877\\
32.2333333333333	-193.60010010257\\
32.25	-193.906826141326\\
32.2666666666667	-193.597244626966\\
32.2833333333333	-193.576311681007\\
32.3	-193.539723667697\\
32.3166666666667	-193.702707346505\\
32.3333333333333	-193.762120298592\\
32.35	-193.955202924625\\
32.3666666666667	-193.949316638587\\
32.3833333333333	-194.343846491454\\
32.4	-194.606238750384\\
32.4166666666667	-194.764185124246\\
32.4333333333333	-195.40374209255\\
32.45	-195.602656574742\\
32.4666666666667	-195.576340436225\\
32.4833333333333	-195.034651291708\\
32.5	-194.917059127988\\
32.5166666666667	-194.82519650355\\
32.5333333333333	-195.101848965572\\
32.55	-194.784264064729\\
32.5666666666667	-194.537959579489\\
32.5833333333333	-194.58586951212\\
32.6	-194.679971390949\\
32.6166666666667	-194.587027190237\\
32.6333333333333	-194.29284114243\\
32.65	-194.549928179549\\
32.6666666666667	-194.40815184887\\
32.6833333333333	-194.240579273069\\
32.7	-194.367797955074\\
32.7166666666667	-194.882472535611\\
32.7333333333333	-195.216375768734\\
32.75	-195.590582583155\\
32.7666666666667	-195.33679091842\\
32.7833333333333	-195.442161124862\\
32.8	-194.98132671135\\
32.8166666666667	-195.46776691526\\
32.8333333333333	-195.057128994113\\
32.85	-194.8705887667\\
32.8666666666667	-194.977759466432\\
32.8833333333333	-194.886653459464\\
32.9	-194.921641391645\\
32.9166666666667	-194.989824311863\\
32.9333333333333	-195.061105143468\\
32.95	-195.723660287244\\
32.9666666666667	-195.730358611143\\
32.9833333333333	-195.684364673783\\
33	-195.662616424289\\
33.0166666666667	-195.869880859939\\
33.0333333333333	-195.958195344081\\
33.05	-195.901283459091\\
33.0666666666667	-196.214646595881\\
33.0833333333333	-196.598038391273\\
33.1	-196.5815855354\\
33.1166666666667	-196.899357226944\\
33.1333333333333	-196.954450473566\\
33.15	-196.871832170393\\
33.1666666666667	-197.009166072528\\
33.1833333333333	-196.81924363343\\
33.2	-197.548435984677\\
33.2166666666667	-197.108506648664\\
33.2333333333333	-197.11221702363\\
33.25	-196.731261413839\\
33.2666666666667	-196.889171578779\\
33.2833333333333	-196.978928301361\\
33.3	-196.368177940909\\
33.3166666666667	-196.207341032689\\
33.3333333333333	-196.256687659628\\
33.35	-196.275920508915\\
33.3666666666667	-196.663420355078\\
33.3833333333333	-196.064476782372\\
33.4	-196.530862518672\\
33.4166666666667	-196.219418234217\\
33.4333333333333	-195.951832845968\\
33.45	-195.737831024313\\
33.4666666666667	-195.487063584764\\
33.4833333333333	-195.698275115981\\
33.5	-196.300397214661\\
33.5166666666667	-196.601648142337\\
33.5333333333333	-196.864882526028\\
33.55	-196.98445585798\\
33.5666666666667	-197.148968013086\\
33.5833333333333	-197.18943559173\\
33.6	-197.786798191475\\
33.6166666666667	-197.615282610376\\
33.6333333333333	-197.431841571294\\
33.65	-196.802971956961\\
33.6666666666667	-196.913950582216\\
33.6833333333333	-196.610218319076\\
33.7	-196.927711139573\\
33.7166666666667	-196.750828572772\\
33.7333333333333	-196.945679708986\\
33.75	-197.144041328445\\
33.7666666666667	-196.775115116369\\
33.7833333333333	-196.879858295447\\
33.8	-196.839536444839\\
33.8166666666667	-196.713097709392\\
33.8333333333333	-196.842606156256\\
33.85	-197.800491032564\\
33.8666666666667	-198.380103706251\\
33.8833333333333	-198.740894990618\\
33.9	-198.134181265245\\
33.9166666666667	-198.385370971555\\
33.9333333333333	-198.374431925172\\
33.95	-197.933820046926\\
33.9666666666667	-198.376577299879\\
33.9833333333333	-198.176132242242\\
34	-198.272066485306\\
34.0166666666667	-198.251107089812\\
34.0333333333333	-197.65290525617\\
34.05	-197.294088277259\\
34.0666666666667	-197.731198631735\\
34.0833333333333	-197.670598412058\\
34.1	-197.348846013408\\
34.1166666666667	-198.02782455207\\
34.1333333333333	-198.387072185903\\
34.15	-198.56160236004\\
34.1666666666667	-199.312107812523\\
34.1833333333333	-198.945299973639\\
34.2	-199.2514261976\\
34.2166666666667	-199.392514241328\\
34.2333333333333	-199.816665586208\\
34.25	-199.988346247229\\
34.2666666666667	-199.953197378305\\
34.2833333333333	-200.531729225278\\
34.3	-200.676965555343\\
34.3166666666667	-200.833641025615\\
34.3333333333333	-201.805086721607\\
34.35	-201.278677686462\\
34.3666666666667	-200.728759933511\\
34.3833333333333	-200.672135659227\\
34.4	-200.743894726638\\
34.4166666666667	-201.099823733433\\
34.4333333333333	-201.213149642637\\
34.45	-201.28057151871\\
34.4666666666667	-201.419579902381\\
34.4833333333333	-201.356457134309\\
34.5	-200.839260618567\\
34.5166666666667	-199.823773682477\\
34.5333333333333	-200.005763153075\\
34.55	-200.721446427315\\
34.5666666666667	-201.883104356249\\
34.5833333333333	-202.139459019839\\
34.6	-202.139841568125\\
34.6166666666667	-202.158238217167\\
34.6333333333333	-201.228819521903\\
34.65	-200.905106298871\\
34.6666666666667	-200.618818470449\\
34.6833333333333	-200.839998836682\\
34.7	-200.80070993309\\
34.7166666666667	-200.226906440411\\
34.7333333333333	-200.534535363002\\
34.75	-200.149762913382\\
34.7666666666667	-200.15653499484\\
34.7833333333333	-201.026040212979\\
34.8	-200.755898989893\\
34.8166666666667	-201.612575083086\\
34.8333333333333	-201.90284379817\\
34.85	-201.86735115837\\
34.8666666666667	-201.994018298843\\
34.8833333333333	-201.88932352232\\
34.9	-201.696737744045\\
34.9166666666667	-201.273273669227\\
34.9333333333333	-201.513992550419\\
34.95	-201.817567319635\\
34.9666666666667	-201.771537440631\\
34.9833333333333	-201.758022273572\\
35	-201.328465129004\\
35.0166666666667	-200.644865491326\\
35.0333333333333	-200.540905321002\\
35.05	-200.885551418631\\
35.0666666666667	-201.402892174666\\
35.0833333333333	-201.122432999979\\
35.1	-201.04516169682\\
35.1166666666667	-201.028438050263\\
35.1333333333333	-200.479962466421\\
35.15	-201.279166051149\\
35.1666666666667	-201.041168370988\\
35.1833333333333	-201.022880816577\\
35.2	-201.14698425933\\
35.2166666666667	-200.221442554494\\
35.2333333333333	-199.807364919039\\
35.25	-199.755494736695\\
35.2666666666667	-198.243901605374\\
35.2833333333333	-198.2628724502\\
35.3	-197.429274960006\\
35.3166666666667	-197.881056211698\\
35.3333333333333	-197.817449332834\\
35.35	-197.880258861928\\
35.3666666666667	-198.378132710737\\
35.3833333333333	-197.956397414599\\
35.4	-198.506124944374\\
35.4166666666667	-198.551105809747\\
35.4333333333333	-198.463436647104\\
35.45	-198.297749355252\\
35.4666666666667	-197.666279925666\\
35.4833333333333	-197.88652706313\\
35.5	-197.666758493162\\
35.5166666666667	-197.545812919779\\
35.5333333333333	-197.723940445925\\
35.55	-197.92154085025\\
35.5666666666667	-197.864570683808\\
35.5833333333333	-197.07298493514\\
35.6	-197.057178525694\\
35.6166666666667	-197.234295829748\\
35.6333333333333	-197.44020262779\\
35.65	-197.296126177802\\
35.6666666666667	-197.719384432369\\
35.6833333333333	-198.66703851862\\
35.7	-199.164217004327\\
35.7166666666667	-199.310683970273\\
35.7333333333333	-198.990716876993\\
35.75	-198.963270606969\\
35.7666666666667	-198.594515024899\\
35.7833333333333	-198.282680790451\\
35.8	-198.097988622391\\
35.8166666666667	-197.766958664232\\
35.8333333333333	-197.711908143936\\
35.85	-197.920195083614\\
35.8666666666667	-197.949263229672\\
35.8833333333333	-198.009034413699\\
35.9	-198.256777422511\\
35.9166666666667	-198.073597458124\\
35.9333333333333	-198.404491922901\\
35.95	-198.57188798397\\
35.9666666666667	-198.130093127704\\
35.9833333333333	-197.930466620055\\
36	-197.613431234564\\
36.0166666666667	-197.730752259171\\
36.0333333333333	-197.440126298615\\
36.05	-197.467796923256\\
36.0666666666667	-197.338144763332\\
36.0833333333333	-197.744452525093\\
36.1	-197.941757978403\\
36.1166666666667	-198.291384360711\\
36.1333333333333	-198.743274257741\\
36.15	-197.802285873613\\
36.1666666666667	-198.314614091851\\
36.1833333333333	-198.749330531256\\
36.2	-198.73885995832\\
36.2166666666667	-198.85759493822\\
36.2333333333333	-198.852455226939\\
36.25	-199.841664570466\\
36.2666666666667	-199.903821663025\\
36.2833333333333	-200.269956879631\\
36.3	-200.725489866268\\
36.3166666666667	-200.907180615265\\
36.3333333333333	-201.018431860126\\
36.35	-201.414845240335\\
36.3666666666667	-200.757983290616\\
36.3833333333333	-200.985113454597\\
36.4	-201.150872456823\\
36.4166666666667	-200.752091240579\\
36.4333333333333	-200.19185579687\\
36.45	-200.360849177466\\
36.4666666666667	-200.951756256465\\
36.4833333333333	-200.388861052075\\
36.5	-199.513017312273\\
36.5166666666667	-199.352530900163\\
36.5333333333333	-200.565233909333\\
36.55	-201.340505706629\\
36.5666666666667	-202.177704501885\\
36.5833333333333	-201.40275108217\\
36.6	-201.99950305613\\
36.6166666666667	-201.737506365372\\
36.6333333333333	-201.691138618511\\
36.65	-202.281767281535\\
36.6666666666667	-201.511840928284\\
36.6833333333333	-201.451680076153\\
36.7	-201.537268749227\\
36.7166666666667	-201.465243821767\\
36.7333333333333	-200.970470503933\\
36.75	-200.886133271404\\
36.7666666666667	-200.7869546842\\
36.7833333333333	-201.140105110546\\
36.8	-200.347321191898\\
36.8166666666667	-200.813742768146\\
36.8333333333333	-200.889130235878\\
36.85	-200.453182799485\\
36.8666666666667	-200.64578256729\\
36.8833333333333	-200.575776439532\\
36.9	-200.548264950584\\
36.9166666666667	-201.158517045213\\
36.9333333333333	-201.367140365528\\
36.95	-201.61220886227\\
36.9666666666667	-201.149419004444\\
36.9833333333333	-201.304133287529\\
37	-201.221357047912\\
37.0166666666667	-201.35087868101\\
37.0333333333333	-201.261269934218\\
37.05	-201.368173638819\\
37.0666666666667	-202.218827416091\\
37.0833333333333	-201.55356904604\\
37.1	-201.002129430936\\
37.1166666666667	-200.541518747339\\
37.1333333333333	-199.838922159509\\
37.15	-199.959109407378\\
37.1666666666667	-200.292879211493\\
37.1833333333333	-201.074788739547\\
37.2	-201.223308081555\\
37.2166666666667	-201.643335237314\\
37.2333333333333	-202.225504124801\\
37.25	-201.785496413837\\
37.2666666666667	-202.479039905868\\
37.2833333333333	-202.426928253892\\
37.3	-202.063407196914\\
37.3166666666667	-201.919881303866\\
37.3333333333333	-201.460559571471\\
37.35	-201.775986784195\\
37.3666666666667	-201.664301910534\\
37.3833333333333	-201.253752870769\\
37.4	-202.074878541218\\
37.4166666666667	-202.235442520027\\
37.4333333333333	-201.934265127985\\
37.45	-201.685063441997\\
37.4666666666667	-201.384079630886\\
37.4833333333333	-202.087799764283\\
37.5	-202.068441273137\\
37.5166666666667	-202.198893128868\\
37.5333333333333	-202.40276519156\\
37.55	-202.428465611377\\
37.5666666666667	-201.652272657065\\
37.5833333333333	-202.133361229042\\
37.6	-202.276271617916\\
37.6166666666667	-202.158459834468\\
37.6333333333333	-201.870661048017\\
37.65	-201.60656978014\\
37.6666666666667	-202.046265516621\\
37.6833333333333	-202.102388749711\\
37.7	-201.192156794626\\
37.7166666666667	-201.353674791184\\
37.7333333333333	-201.390949104773\\
37.75	-201.294166932619\\
37.7666666666667	-201.270170608419\\
37.7833333333333	-201.651645501872\\
37.8	-201.483149701397\\
37.8166666666667	-201.205911809314\\
37.8333333333333	-201.167086080362\\
37.85	-200.843311169598\\
37.8666666666667	-200.915887219884\\
37.8833333333333	-201.058371310382\\
37.9	-201.268457655004\\
37.9166666666667	-202.012208044801\\
37.9333333333333	-202.212262717722\\
37.95	-201.506049153385\\
37.9666666666667	-200.383621345541\\
37.9833333333333	-200.14184048787\\
38	-199.820428749857\\
38.0166666666667	-199.280614176491\\
38.0333333333333	-199.627428232638\\
38.05	-200.103628935225\\
38.0666666666667	-200.700588781541\\
38.0833333333333	-200.624926938573\\
38.1	-201.290195548783\\
38.1166666666667	-201.103616833394\\
38.1333333333333	-200.749363706492\\
38.15	-201.20809465857\\
38.1666666666667	-201.780211977847\\
38.1833333333333	-200.904770099347\\
38.2	-201.133295050905\\
38.2166666666667	-201.058793479779\\
38.2333333333333	-200.174380109533\\
38.25	-200.620267712236\\
38.2666666666667	-200.597682038439\\
38.2833333333333	-200.949178705393\\
38.3	-201.141405736425\\
38.3166666666667	-201.531917467979\\
38.3333333333333	-202.216569511486\\
38.35	-202.161441442639\\
38.3666666666667	-203.00585586736\\
38.3833333333333	-203.237687901838\\
38.4	-202.882463204777\\
38.4166666666667	-202.877042350304\\
38.4333333333333	-203.703510306767\\
38.45	-203.59722325663\\
38.4666666666667	-203.449297797691\\
38.4833333333333	-204.179514243565\\
38.5	-204.283375057038\\
38.5166666666667	-204.272953736226\\
38.5333333333333	-203.707365949207\\
38.55	-203.473099860921\\
38.5666666666667	-203.414998980924\\
38.5833333333333	-203.377154897794\\
38.6	-203.382518035561\\
38.6166666666667	-203.092191726746\\
38.6333333333333	-203.969227148813\\
38.65	-203.618319418402\\
38.6666666666667	-204.173146717915\\
38.6833333333333	-204.011033456749\\
38.7	-203.256660380304\\
38.7166666666667	-203.273436690574\\
38.7333333333333	-203.154603830202\\
38.75	-203.238039182098\\
38.7666666666667	-203.203943165502\\
38.7833333333333	-203.014185693664\\
38.8	-202.790522107115\\
38.8166666666667	-203.213794809521\\
38.8333333333333	-203.029567352991\\
38.85	-202.789385436805\\
38.8666666666667	-202.89597461001\\
38.8833333333333	-203.050028877379\\
38.9	-203.262677757247\\
38.9166666666667	-203.860917619346\\
38.9333333333333	-204.063927030565\\
38.95	-204.304768800259\\
38.9666666666667	-203.99370350311\\
38.9833333333333	-203.28412577098\\
39	-203.839845143655\\
39.0166666666667	-203.986995626117\\
39.0333333333333	-203.714354904527\\
39.05	-203.048446791246\\
39.0666666666667	-203.043021040111\\
39.0833333333333	-202.260669398544\\
39.1	-202.606118523652\\
39.1166666666667	-202.493920459826\\
39.1333333333333	-203.285451246523\\
39.15	-203.699419090668\\
39.1666666666667	-203.581964985819\\
39.1833333333333	-204.320442511947\\
39.2	-204.752358089592\\
39.2166666666667	-205.125533194753\\
39.2333333333333	-205.169081462028\\
39.25	-203.745813839639\\
39.2666666666667	-203.537059847594\\
39.2833333333333	-204.057612989306\\
39.3	-203.906397252974\\
39.3166666666667	-203.831938137559\\
39.3333333333333	-203.978828688573\\
39.35	-203.831709761229\\
39.3666666666667	-203.702688302055\\
39.3833333333333	-202.598274564729\\
39.4	-203.343621574725\\
39.4166666666667	-202.951948346942\\
39.4333333333333	-202.758611466866\\
39.45	-202.584560709019\\
39.4666666666667	-202.128316748548\\
39.4833333333333	-202.013364279818\\
39.5	-201.690257652206\\
39.5166666666667	-201.735025779675\\
39.5333333333333	-201.400939552453\\
39.55	-201.365194712394\\
39.5666666666667	-200.984744080037\\
39.5833333333333	-201.567582375154\\
39.6	-201.100634424457\\
39.6166666666667	-200.225599112505\\
39.6333333333333	-200.204973902605\\
39.65	-200.193071710655\\
39.6666666666667	-199.97310556724\\
39.6833333333333	-199.585296661731\\
39.7	-199.151970418636\\
39.7166666666667	-199.065349939503\\
39.7333333333333	-199.179412090105\\
39.75	-198.989495861114\\
39.7666666666667	-198.772274104309\\
39.7833333333333	-198.762137163456\\
39.8	-198.871368491858\\
39.8166666666667	-198.996648062224\\
39.8333333333333	-198.909318154528\\
39.85	-198.891572502073\\
39.8666666666667	-199.267416341835\\
39.8833333333333	-199.252428967523\\
39.9	-199.589136732867\\
39.9166666666667	-199.771900523403\\
39.9333333333333	-198.870076919688\\
39.95	-198.72959803596\\
39.9666666666667	-198.408291359591\\
39.9833333333333	-198.389329997592\\
40	-198.860365701134\\
40.0166666666667	-198.362757249161\\
40.0333333333333	-198.389120984356\\
40.05	-198.710531087888\\
40.0666666666667	-198.879676241075\\
40.0833333333333	-199.78437127559\\
40.1	-199.548666405703\\
40.1166666666667	-199.154079835609\\
40.1333333333333	-199.166450336338\\
40.15	-198.852158579754\\
40.1666666666667	-198.856446616062\\
40.1833333333333	-198.90749279006\\
40.2	-198.644519866465\\
40.2166666666667	-198.488374021203\\
40.2333333333333	-198.510814191707\\
40.25	-198.739446531743\\
40.2666666666667	-199.026268246351\\
40.2833333333333	-198.95805772117\\
40.3	-199.05288427532\\
40.3166666666667	-199.527762837757\\
40.3333333333333	-199.995714532775\\
40.35	-200.233054786903\\
40.3666666666667	-200.189459651091\\
40.3833333333333	-200.166389855958\\
40.4	-200.973418601962\\
40.4166666666667	-201.438559474174\\
40.4333333333333	-200.919786815941\\
40.45	-201.254478924515\\
40.4666666666667	-201.302155221398\\
40.4833333333333	-201.584246477522\\
40.5	-201.550786387841\\
40.5166666666667	-201.868753571689\\
40.5333333333333	-202.033864200509\\
40.55	-202.515923925309\\
40.5666666666667	-202.714753214941\\
40.5833333333333	-202.868645125976\\
40.6	-203.240082870794\\
40.6166666666667	-202.480588680371\\
40.6333333333333	-203.646802368164\\
40.65	-203.761364293567\\
40.6666666666667	-203.905843377239\\
40.6833333333333	-203.745209480702\\
40.7	-203.826354072312\\
40.7166666666667	-203.915883380379\\
40.7333333333333	-203.442957233258\\
40.75	-203.648506234911\\
40.7666666666667	-205.028320088765\\
40.7833333333333	-204.985773322947\\
40.8	-204.5679406834\\
40.8166666666667	-204.129146077842\\
40.8333333333333	-203.355090644582\\
40.85	-203.512182902061\\
40.8666666666667	-203.088755427249\\
40.8833333333333	-202.387458467784\\
40.9	-202.529782795077\\
40.9166666666667	-202.152526074932\\
40.9333333333333	-202.969423979122\\
40.95	-202.931893258032\\
40.9666666666667	-203.569046387415\\
40.9833333333333	-203.851196655771\\
41	-203.68435100606\\
41.0166666666667	-203.123701144841\\
41.0333333333333	-203.808895574878\\
41.05	-204.175523109193\\
41.0666666666667	-203.954146837532\\
41.0833333333333	-203.761906936989\\
41.1	-203.147169877746\\
41.1166666666667	-202.941929559042\\
41.1333333333333	-202.815608089907\\
41.15	-202.665011502882\\
41.1666666666667	-202.879156554641\\
41.1833333333333	-203.052358312045\\
41.2	-202.655396604439\\
41.2166666666667	-202.804383569508\\
41.2333333333333	-203.045021786804\\
41.25	-203.111081672034\\
41.2666666666667	-203.087496987565\\
41.2833333333333	-203.198916034221\\
41.3	-203.152208908376\\
41.3166666666667	-203.935302752349\\
41.3333333333333	-204.051843308684\\
41.35	-203.532743979811\\
41.3666666666667	-203.838345692842\\
41.3833333333333	-202.959969253816\\
41.4	-203.332754608473\\
41.4166666666667	-203.339419802114\\
41.4333333333333	-203.391703489765\\
41.45	-203.396115122555\\
41.4666666666667	-203.649817322438\\
41.4833333333333	-204.285189962205\\
41.5	-204.299659996495\\
41.5166666666667	-204.174665087396\\
41.5333333333333	-203.570976862156\\
41.55	-203.73192388429\\
41.5666666666667	-203.802155180466\\
41.5833333333333	-202.987867362406\\
41.6	-203.03825319564\\
41.6166666666667	-203.460274992006\\
41.6333333333333	-203.198641818241\\
41.65	-202.279045197927\\
41.6666666666667	-202.374132406131\\
41.6833333333333	-201.762134733639\\
41.7	-201.320043948236\\
41.7166666666667	-201.082173238023\\
41.7333333333333	-200.737924725141\\
41.75	-200.749359383359\\
41.7666666666667	-200.363340439931\\
41.7833333333333	-201.265081577114\\
41.8	-201.32978423827\\
41.8166666666667	-201.096644367793\\
41.8333333333333	-201.914259108989\\
41.85	-201.397487006252\\
41.8666666666667	-200.938483236457\\
41.8833333333333	-201.337022349128\\
41.9	-201.549537889857\\
41.9166666666667	-200.87695710005\\
41.9333333333333	-200.964975327673\\
41.95	-200.37435461318\\
41.9666666666667	-199.876131773905\\
41.9833333333333	-199.581845556621\\
42	-200.066578079276\\
42.0166666666667	-200.334012554327\\
42.0333333333333	-200.620896845142\\
42.05	-201.758640445628\\
42.0666666666667	-202.492079396929\\
42.0833333333333	-202.266916287361\\
42.1	-201.592140608675\\
42.1166666666667	-201.441524805802\\
42.1333333333333	-201.347232517052\\
42.15	-201.302085552626\\
42.1666666666667	-201.593903101889\\
42.1833333333333	-201.605427630911\\
42.2	-201.903345004404\\
42.2166666666667	-202.056406104124\\
42.2333333333333	-201.614058603878\\
42.25	-201.630073038049\\
42.2666666666667	-201.735573004044\\
42.2833333333333	-201.703845302628\\
42.3	-201.614398093729\\
42.3166666666667	-202.576510163816\\
42.3333333333333	-202.521339151134\\
42.35	-201.982087193944\\
42.3666666666667	-202.155895469068\\
42.3833333333333	-202.491730690371\\
42.4	-202.602183396782\\
42.4166666666667	-202.539887314652\\
42.4333333333333	-202.039160309139\\
42.45	-202.855611038029\\
42.4666666666667	-202.78461758966\\
42.4833333333333	-202.527786745534\\
42.5	-202.422311380666\\
42.5166666666667	-202.404256621281\\
42.5333333333333	-201.714936238974\\
42.55	-201.971850020168\\
42.5666666666667	-202.114631528985\\
42.5833333333333	-202.430715759433\\
42.6	-202.22610891186\\
42.6166666666667	-201.40778454232\\
42.6333333333333	-201.860189072785\\
42.65	-201.985511676024\\
42.6666666666667	-201.625053740118\\
42.6833333333333	-201.99447730617\\
42.7	-202.176380921538\\
42.7166666666667	-202.565818749672\\
42.7333333333333	-202.585593983108\\
42.75	-201.887041791467\\
42.7666666666667	-202.287384534883\\
42.7833333333333	-201.697560058932\\
42.8	-201.303011874851\\
42.8166666666667	-201.138174453326\\
42.8333333333333	-200.330063002088\\
42.85	-199.979380056425\\
42.8666666666667	-199.901600674217\\
42.8833333333333	-200.549407593639\\
42.9	-200.974449288418\\
42.9166666666667	-201.535477685648\\
42.9333333333333	-202.187487167072\\
42.95	-201.243644865393\\
42.9666666666667	-201.22175467825\\
42.9833333333333	-201.287459575607\\
43	-201.191362632974\\
43.0166666666667	-201.246283501244\\
43.0333333333333	-201.067256467788\\
43.05	-201.441237425275\\
43.0666666666667	-201.272144552161\\
43.0833333333333	-201.036770300031\\
43.1	-200.471812919206\\
43.1166666666667	-200.56812739092\\
43.1333333333333	-200.627685940377\\
43.15	-200.366965164676\\
43.1666666666667	-200.781410158159\\
43.1833333333333	-200.727321379372\\
43.2	-200.250964399745\\
43.2166666666667	-201.031879754224\\
43.2333333333333	-200.619436644652\\
43.25	-200.737075669693\\
43.2666666666667	-200.825315073567\\
43.2833333333333	-201.359509119157\\
43.3	-201.478043127095\\
43.3166666666667	-201.43929993394\\
43.3333333333333	-201.472249036705\\
43.35	-202.22359671393\\
43.3666666666667	-201.609132946085\\
43.3833333333333	-201.652123795349\\
43.4	-201.948600655437\\
43.4166666666667	-201.329709895931\\
43.4333333333333	-202.101327067989\\
43.45	-201.301806188316\\
43.4666666666667	-200.549604090332\\
43.4833333333333	-199.35484275713\\
43.5	-199.589830198468\\
43.5166666666667	-200.402885926786\\
43.5333333333333	-200.940919522399\\
43.55	-200.232931208745\\
43.5666666666667	-200.123556214048\\
43.5833333333333	-200.620923307682\\
43.6	-201.065762005001\\
43.6166666666667	-200.905334707858\\
43.6333333333333	-200.68582048973\\
43.65	-201.343801770287\\
43.6666666666667	-200.982054225822\\
43.6833333333333	-200.843259095406\\
43.7	-200.707472134994\\
43.7166666666667	-200.264893555357\\
43.7333333333333	-199.875826685666\\
43.75	-199.836796563115\\
43.7666666666667	-198.833991187903\\
43.7833333333333	-198.825534159243\\
43.8	-198.730824065635\\
43.8166666666667	-198.737540155312\\
43.8333333333333	-198.343741753292\\
43.85	-197.854248050029\\
43.8666666666667	-198.780841271947\\
43.8833333333333	-198.266294609955\\
43.9	-197.853827096158\\
43.9166666666667	-197.698312290947\\
43.9333333333333	-197.326578062464\\
43.95	-197.461673293064\\
43.9666666666667	-197.327901190835\\
43.9833333333333	-197.664921376906\\
44	-197.545267922041\\
44.0166666666667	-197.838266316102\\
44.0333333333333	-197.970592547594\\
44.05	-198.438590257599\\
44.0666666666667	-198.277356388005\\
44.0833333333333	-197.942132717369\\
44.1	-198.140540349254\\
44.1166666666667	-197.907496571243\\
44.1333333333333	-197.804254173293\\
44.15	-197.844776045561\\
44.1666666666667	-197.652651267601\\
44.1833333333333	-197.739811523411\\
44.2	-197.99194034161\\
44.2166666666667	-198.212451083842\\
44.2333333333333	-198.452078065158\\
44.25	-198.761745986841\\
44.2666666666667	-198.809235980063\\
44.2833333333333	-199.088762532641\\
44.3	-198.951708942324\\
44.3166666666667	-198.51050324008\\
44.3333333333333	-197.58265676451\\
44.35	-197.167815266952\\
44.3666666666667	-197.296958478317\\
44.3833333333333	-197.113337086296\\
44.4	-196.96168212984\\
44.4166666666667	-196.995216133911\\
44.4333333333333	-197.819688431116\\
44.45	-197.890882262786\\
44.4666666666667	-197.768418128858\\
44.4833333333333	-197.464820151997\\
44.5	-197.551861047829\\
44.5166666666667	-197.807223162087\\
44.5333333333333	-197.617457686735\\
44.55	-198.19818816467\\
44.5666666666667	-198.488507261107\\
44.5833333333333	-198.555743342395\\
44.6	-198.491179865444\\
44.6166666666667	-197.897354154065\\
44.6333333333333	-198.292769018752\\
44.65	-197.812606141803\\
44.6666666666667	-197.753961962608\\
44.6833333333333	-197.877825304461\\
44.7	-197.404180427728\\
44.7166666666667	-198.290503270688\\
44.7333333333333	-198.280018531189\\
44.75	-199.820462647982\\
44.7666666666667	-199.889796951957\\
44.7833333333333	-200.317675973683\\
44.8	-201.226982547932\\
44.8166666666667	-201.07991340415\\
44.8333333333333	-201.107185528523\\
44.85	-201.422770524767\\
44.8666666666667	-200.593526272399\\
44.8833333333333	-201.170875131919\\
44.9	-201.22490745778\\
44.9166666666667	-201.301651593833\\
44.9333333333333	-201.564778549422\\
44.95	-201.032916818193\\
44.9666666666667	-200.625572866969\\
44.9833333333333	-200.728566345704\\
45	-201.437529988858\\
45.0166666666667	-201.89407817814\\
45.0333333333333	-201.994052072552\\
45.05	-202.003005760682\\
45.0666666666667	-201.748647284256\\
45.0833333333333	-201.529238452303\\
45.1	-201.966652375704\\
45.1166666666667	-202.140340738079\\
45.1333333333333	-202.246285492202\\
45.15	-202.073775304618\\
45.1666666666667	-202.144796925628\\
45.1833333333333	-201.833438667945\\
45.2	-200.943939844475\\
45.2166666666667	-201.213072513807\\
45.2333333333333	-200.328465772655\\
45.25	-200.316960352668\\
45.2666666666667	-200.686227771823\\
45.2833333333333	-200.385298103849\\
45.3	-201.035777337557\\
45.3166666666667	-201.120714510367\\
45.3333333333333	-200.935666816902\\
45.35	-201.211902895358\\
45.3666666666667	-201.517326045837\\
45.3833333333333	-202.416388830463\\
45.4	-202.369985285194\\
45.4166666666667	-202.350109083984\\
45.4333333333333	-202.054829114634\\
45.45	-200.947027371447\\
45.4666666666667	-200.166025648856\\
45.4833333333333	-199.993241057383\\
45.5	-201.057808164704\\
45.5166666666667	-201.579099471859\\
45.5333333333333	-201.636363865421\\
45.55	-201.478472099652\\
45.5666666666667	-201.378192310193\\
45.5833333333333	-201.271155185149\\
45.6	-200.895803216366\\
45.6166666666667	-200.81559666652\\
45.6333333333333	-200.883477322511\\
45.65	-201.486519942311\\
45.6666666666667	-201.93440470406\\
45.6833333333333	-200.903778946955\\
45.7	-200.751787937431\\
45.7166666666667	-200.540484608961\\
45.7333333333333	-199.958721709881\\
45.75	-200.008665745853\\
45.7666666666667	-199.838956595974\\
45.7833333333333	-199.419751019449\\
45.8	-199.254119892841\\
45.8166666666667	-198.930305535105\\
45.8333333333333	-199.311747630801\\
45.85	-198.589079128981\\
45.8666666666667	-198.402076874268\\
45.8833333333333	-198.080833351252\\
45.9	-197.337323318987\\
45.9166666666667	-197.609259117203\\
45.9333333333333	-197.718552203492\\
45.95	-197.234979081604\\
45.9666666666667	-197.489644564735\\
45.9833333333333	-198.032565362439\\
46	-198.080722327161\\
46.0166666666667	-197.885559165956\\
46.0333333333333	-198.101725838766\\
46.05	-197.632264679907\\
46.0666666666667	-198.116891980911\\
46.0833333333333	-198.086744532442\\
46.1	-197.862869325873\\
46.1166666666667	-198.421166239827\\
46.1333333333333	-198.034389695942\\
46.15	-197.470518447384\\
46.1666666666667	-196.509609737846\\
46.1833333333333	-196.341181892719\\
46.2	-196.519297456244\\
46.2166666666667	-196.537808602278\\
46.2333333333333	-196.446447562759\\
46.25	-196.839677790634\\
46.2666666666667	-196.57406446444\\
46.2833333333333	-196.424753530261\\
46.3	-196.5827110653\\
46.3166666666667	-196.257262112867\\
46.3333333333333	-196.528482713841\\
46.35	-196.360144510743\\
46.3666666666667	-196.977431946958\\
46.3833333333333	-197.143199527838\\
46.4	-197.34328488897\\
46.4166666666667	-196.765510589139\\
46.4333333333333	-196.73101706616\\
46.45	-196.598535885566\\
46.4666666666667	-196.440246659651\\
46.4833333333333	-196.142755740599\\
46.5	-195.801894445006\\
46.5166666666667	-195.150846241278\\
46.5333333333333	-194.922691460692\\
46.55	-195.173236850987\\
46.5666666666667	-195.440004922872\\
46.5833333333333	-195.781190464473\\
46.6	-196.138759190887\\
46.6166666666667	-195.674124428393\\
46.6333333333333	-196.287964212122\\
46.65	-195.872195940096\\
46.6666666666667	-195.880216233728\\
46.6833333333333	-195.808449430814\\
46.7	-195.96457181374\\
46.7166666666667	-196.569544718246\\
46.7333333333333	-196.500547009931\\
46.75	-196.292509653725\\
46.7666666666667	-196.680438427539\\
46.7833333333333	-196.743166543464\\
46.8	-197.219077409151\\
46.8166666666667	-196.501317784486\\
46.8333333333333	-196.717828267076\\
46.85	-196.59409013458\\
46.8666666666667	-196.698354238777\\
46.8833333333333	-196.620390272365\\
46.9	-196.285374555204\\
46.9166666666667	-196.290416304763\\
46.9333333333333	-195.955832081486\\
46.95	-195.670154674035\\
46.9666666666667	-195.769619174699\\
46.9833333333333	-195.666090804015\\
47	-195.45980130153\\
47.0166666666667	-195.461954089389\\
47.0333333333333	-195.513431559284\\
47.05	-195.473176756655\\
47.0666666666667	-194.820303328952\\
47.0833333333333	-194.746007250058\\
47.1	-194.668752667546\\
47.1166666666667	-194.641438774271\\
47.1333333333333	-194.725488238091\\
47.15	-194.601421966133\\
47.1666666666667	-194.802047575272\\
47.1833333333333	-195.277562247077\\
47.2	-194.766207215091\\
47.2166666666667	-195.209006283627\\
47.2333333333333	-195.186496617357\\
47.25	-195.453961801382\\
47.2666666666667	-195.111896732838\\
47.2833333333333	-194.822498669363\\
47.3	-194.369353437848\\
47.3166666666667	-194.167976100709\\
47.3333333333333	-194.357270437727\\
47.35	-194.458002008695\\
47.3666666666667	-194.211644125272\\
47.3833333333333	-194.470972362318\\
47.4	-194.62145769365\\
47.4166666666667	-194.525873002503\\
47.4333333333333	-194.427085625875\\
47.45	-194.681054505455\\
47.4666666666667	-194.974755776866\\
47.4833333333333	-194.77209148835\\
47.5	-194.871560212088\\
47.5166666666667	-194.962590922222\\
47.5333333333333	-195.541972379036\\
47.55	-195.511002384444\\
47.5666666666667	-195.298281400632\\
47.5833333333333	-194.750435167764\\
47.6	-194.589757634629\\
47.6166666666667	-194.407419296715\\
47.6333333333333	-193.983424325764\\
47.65	-194.020661061583\\
47.6666666666667	-193.859066824816\\
47.6833333333333	-193.821626574197\\
47.7	-193.653915398159\\
47.7166666666667	-193.718438217844\\
47.7333333333333	-193.75371630589\\
47.75	-194.141237223024\\
47.7666666666667	-193.815781401947\\
47.7833333333333	-193.525804675941\\
47.8	-193.615397570863\\
47.8166666666667	-193.325903661469\\
47.8333333333333	-193.628994913847\\
47.85	-193.433981911212\\
47.8666666666667	-193.523885935192\\
47.8833333333333	-193.341950355872\\
47.9	-193.193774514174\\
47.9166666666667	-193.107377751647\\
47.9333333333333	-193.353147511949\\
47.95	-193.305555926999\\
47.9666666666667	-193.532100248137\\
47.9833333333333	-193.315133946921\\
48	-193.78374352204\\
48.0166666666667	-193.788615030102\\
48.0333333333333	-193.543587532239\\
48.05	-193.317137577699\\
48.0666666666667	-193.138704102928\\
48.0833333333333	-193.177755185085\\
48.1	-193.054761836323\\
48.1166666666667	-193.685577827607\\
48.1333333333333	-193.377912095029\\
48.15	-192.987544160943\\
48.1666666666667	-192.935853169898\\
48.1833333333333	-192.591605617541\\
48.2	-192.192883425401\\
48.2166666666667	-192.456656570133\\
48.2333333333333	-192.7135050947\\
48.25	-192.829765237713\\
48.2666666666667	-193.001159139004\\
48.2833333333333	-192.608946356469\\
48.3	-192.688002473855\\
48.3166666666667	-193.205727758791\\
48.3333333333333	-193.399521704817\\
48.35	-193.373262435091\\
48.3666666666667	-194.080220405421\\
48.3833333333333	-193.914248649549\\
48.4	-194.36993093269\\
48.4166666666667	-194.372280708134\\
48.4333333333333	-194.342125962018\\
48.45	-194.813721832617\\
48.4666666666667	-194.795108533283\\
48.4833333333333	-194.677815009391\\
48.5	-194.832189537194\\
48.5166666666667	-195.057378485155\\
48.5333333333333	-195.043252489312\\
48.55	-194.451856949218\\
48.5666666666667	-194.09632088961\\
48.5833333333333	-193.788926189898\\
48.6	-193.673802607168\\
48.6166666666667	-193.311841713434\\
48.6333333333333	-192.742462269541\\
48.65	-192.740734267915\\
48.6666666666667	-192.699026321589\\
48.6833333333333	-192.743140977002\\
48.7	-193.022362301539\\
48.7166666666667	-192.599445576625\\
48.7333333333333	-193.003906854227\\
48.75	-192.823567215028\\
48.7666666666667	-192.487279576495\\
48.7833333333333	-192.042938457305\\
48.8	-191.787387683373\\
48.8166666666667	-191.926219914825\\
48.8333333333333	-192.019309161909\\
48.85	-192.195556301952\\
48.8666666666667	-192.198109782551\\
48.8833333333333	-192.072798186381\\
48.9	-192.051607649371\\
48.9166666666667	-191.901876801569\\
48.9333333333333	-192.465667969205\\
48.95	-192.239986120722\\
48.9666666666667	-192.035872581358\\
48.9833333333333	-192.182433341387\\
49	-191.467997787554\\
49.0166666666667	-191.436711430356\\
49.0333333333333	-191.796421692609\\
49.05	-192.048919818904\\
49.0666666666667	-191.809506667664\\
49.0833333333333	-191.512204468272\\
49.1	-191.463327039477\\
49.1166666666667	-191.206026557636\\
49.1333333333333	-191.749294503678\\
49.15	-191.829530768997\\
49.1666666666667	-191.592486108816\\
49.1833333333333	-191.409981372558\\
49.2	-191.744112544098\\
49.2166666666667	-191.393938243028\\
49.2333333333333	-191.049541606429\\
49.25	-190.973533329462\\
49.2666666666667	-190.695276675399\\
49.2833333333333	-190.515996012633\\
49.3	-190.06546048675\\
49.3166666666667	-189.905476934432\\
49.3333333333333	-190.177381393206\\
49.35	-190.390573441336\\
49.3666666666667	-190.649388634738\\
49.3833333333333	-190.207322558417\\
49.4	-190.137297470326\\
49.4166666666667	-190.476189794771\\
49.4333333333333	-190.283731697442\\
49.45	-190.307785426448\\
49.4666666666667	-190.710415843471\\
49.4833333333333	-190.587426179624\\
49.5	-190.682249671789\\
49.5166666666667	-190.761842461065\\
49.5333333333333	-190.906247115025\\
49.55	-191.058978344912\\
49.5666666666667	-190.869955091984\\
49.5833333333333	-190.785666484757\\
49.6	-190.925734158507\\
49.6166666666667	-191.300254386814\\
49.6333333333333	-191.030801988446\\
49.65	-191.346532898287\\
49.6666666666667	-191.675728204233\\
49.6833333333333	-192.297198092244\\
49.7	-192.504122358256\\
49.7166666666667	-192.466550764283\\
49.7333333333333	-192.40454096114\\
49.75	-192.473049075324\\
49.7666666666667	-192.173718505881\\
49.7833333333333	-192.393197991679\\
49.8	-192.741739583264\\
49.8166666666667	-193.479142873162\\
49.8333333333333	-193.569394621488\\
49.85	-193.019316540917\\
49.8666666666667	-192.900965347771\\
49.8833333333333	-193.049127195864\\
49.9	-193.051597854232\\
49.9166666666667	-193.22847537454\\
49.9333333333333	-193.073321523011\\
49.95	-193.217648576851\\
49.9666666666667	-193.798575990668\\
49.9833333333333	-193.92040640248\\
50	-194.419406203901\\
50.0166666666667	-194.804575499306\\
50.0333333333333	-194.889632125172\\
50.05	-195.048597824626\\
50.0666666666667	-195.153498040365\\
50.0833333333333	-195.720300363249\\
50.1	-195.824417521247\\
50.1166666666667	-195.696124893994\\
50.1333333333333	-195.796787905295\\
50.15	-196.178885370134\\
50.1666666666667	-196.459505152633\\
50.1833333333333	-196.059515718035\\
50.2	-196.644746237869\\
50.2166666666667	-196.65475478619\\
50.2333333333333	-196.850922209781\\
50.25	-196.843387861121\\
50.2666666666667	-196.963150260102\\
50.2833333333333	-197.422557921812\\
50.3	-198.450123351947\\
50.3166666666667	-198.247210745879\\
50.3333333333333	-198.237859910284\\
50.35	-197.851264594731\\
50.3666666666667	-197.717051289435\\
50.3833333333333	-197.89744711132\\
50.4	-198.426389592169\\
50.4166666666667	-198.251586766701\\
50.4333333333333	-197.909957043885\\
50.45	-198.215107491073\\
50.4666666666667	-197.706544246958\\
50.4833333333333	-197.276364662968\\
50.5	-197.727846917235\\
50.5166666666667	-197.3105317422\\
50.5333333333333	-197.607749087972\\
50.55	-197.966899678794\\
50.5666666666667	-197.79995228366\\
50.5833333333333	-197.280664421063\\
50.6	-197.115147308022\\
50.6166666666667	-196.914132445626\\
50.6333333333333	-196.940255360912\\
50.65	-196.540698398116\\
50.6666666666667	-195.625435728916\\
50.6833333333333	-195.572279052931\\
50.7	-195.855328781748\\
50.7166666666667	-195.542903795024\\
50.7333333333333	-195.332321055144\\
50.75	-195.425507827807\\
50.7666666666667	-194.769902488868\\
50.7833333333333	-194.532129534313\\
50.8	-194.847720268014\\
50.8166666666667	-194.548321662184\\
50.8333333333333	-195.158675350849\\
50.85	-195.00068576842\\
50.8666666666667	-194.378753746206\\
50.8833333333333	-194.217104841022\\
50.9	-194.060199150297\\
50.9166666666667	-194.182787105318\\
50.9333333333333	-193.980492396674\\
50.95	-193.943070720866\\
50.9666666666667	-193.547467735033\\
50.9833333333333	-193.695392810778\\
51	-193.355273134616\\
51.0166666666667	-193.114648116137\\
51.0333333333333	-192.752593738591\\
51.05	-192.309744891931\\
51.0666666666667	-192.013016486362\\
51.0833333333333	-191.937506828717\\
51.1	-191.753651977277\\
51.1166666666667	-192.071356382179\\
51.1333333333333	-192.145546580584\\
51.15	-191.871077775268\\
51.1666666666667	-192.203254494813\\
51.1833333333333	-192.169440445856\\
51.2	-192.244921269334\\
51.2166666666667	-192.671482691808\\
51.2333333333333	-192.9820888103\\
51.25	-193.28696196414\\
51.2666666666667	-193.461625226068\\
51.2833333333333	-193.825512040831\\
51.3	-194.055719349234\\
51.3166666666667	-194.26122727597\\
51.3333333333333	-194.411865899499\\
51.35	-194.564166956289\\
51.3666666666667	-194.822261826348\\
51.3833333333333	-194.523631491564\\
51.4	-194.469357991834\\
51.4166666666667	-194.823592623885\\
51.4333333333333	-194.642336955829\\
51.45	-194.581032017587\\
51.4666666666667	-194.837383358501\\
51.4833333333333	-194.836838360768\\
51.5	-194.791211082336\\
51.5166666666667	-194.741284700165\\
51.5333333333333	-194.560415770202\\
51.55	-194.870936199974\\
51.5666666666667	-194.754156235946\\
51.5833333333333	-194.852208101202\\
51.6	-195.059737477187\\
51.6166666666667	-195.341192121936\\
51.6333333333333	-195.063413274288\\
51.65	-194.921507468849\\
51.6666666666667	-194.657658686887\\
51.6833333333333	-194.638568833056\\
51.7	-194.594952061483\\
51.7166666666667	-194.516944571068\\
51.7333333333333	-194.174801771924\\
51.75	-194.31835946233\\
51.7666666666667	-194.718379850923\\
51.7833333333333	-194.785289832921\\
51.8	-195.206982401852\\
51.8166666666667	-194.945261245107\\
51.8333333333333	-194.792173269443\\
51.85	-194.746066926477\\
51.8666666666667	-194.493887463218\\
51.8833333333333	-194.870562139231\\
51.9	-194.890858904263\\
51.9166666666667	-194.842463074381\\
51.9333333333333	-195.223303032594\\
51.95	-195.510469601065\\
51.9666666666667	-195.269544152182\\
51.9833333333333	-195.171850438373\\
52	-195.154660932455\\
52.0166666666667	-195.515603683245\\
52.0333333333333	-196.049860011357\\
52.05	-195.901788097322\\
52.0666666666667	-196.595801025178\\
52.0833333333333	-197.002682688305\\
52.1	-197.21675049634\\
52.1166666666667	-197.653097143232\\
52.1333333333333	-198.50939297554\\
52.15	-198.746146974671\\
52.1666666666667	-199.137926591239\\
52.1833333333333	-199.439816303137\\
52.2	-199.336391243634\\
52.2166666666667	-199.917276292068\\
52.2333333333333	-200.168299669755\\
52.25	-200.380416329235\\
52.2666666666667	-200.579784645815\\
52.2833333333333	-200.643016399827\\
52.3	-200.635190918254\\
52.3166666666667	-200.684508667967\\
52.3333333333333	-201.198453706085\\
52.35	-201.235101525194\\
52.3666666666667	-201.696861301865\\
52.3833333333333	-201.555582636226\\
52.4	-201.792958308804\\
52.4166666666667	-201.620377748032\\
52.4333333333333	-201.470549308725\\
52.45	-202.197932338426\\
52.4666666666667	-202.190106160475\\
52.4833333333333	-202.562419063811\\
52.5	-203.015292619153\\
52.5166666666667	-202.618208953754\\
52.5333333333333	-202.781852902731\\
52.55	-202.888168824729\\
52.5666666666667	-203.120044455624\\
52.5833333333333	-202.968062145991\\
52.6	-203.265161973428\\
52.6166666666667	-203.19374369872\\
52.6333333333333	-202.54117308728\\
52.65	-202.683206189323\\
52.6666666666667	-202.550399992889\\
52.6833333333333	-202.407958227747\\
52.7	-202.725130553453\\
52.7166666666667	-202.901774578987\\
52.7333333333333	-202.932927577247\\
52.75	-202.428097473165\\
52.7666666666667	-202.374524454841\\
52.7833333333333	-202.465726666939\\
52.8	-202.19542298131\\
52.8166666666667	-202.148709250608\\
52.8333333333333	-202.236651645743\\
52.85	-202.21529649973\\
52.8666666666667	-202.507635583206\\
52.8833333333333	-202.786147622671\\
52.9	-203.238878008366\\
52.9166666666667	-203.109321710244\\
52.9333333333333	-203.446839251227\\
52.95	-202.896114636576\\
52.9666666666667	-202.785319107665\\
52.9833333333333	-203.47790807091\\
53	-203.975146964357\\
53.0166666666667	-204.099714705183\\
53.0333333333333	-204.989176526024\\
53.05	-205.608736134718\\
53.0666666666667	-205.905776051561\\
53.0833333333333	-205.55028055651\\
53.1	-205.775870445891\\
53.1166666666667	-205.965413088053\\
53.1333333333333	-205.491922832857\\
53.15	-205.550251944401\\
53.1666666666667	-206.9238354592\\
53.1833333333333	-207.306940433175\\
53.2	-207.130563703995\\
53.2166666666667	-206.910225062147\\
53.2333333333333	-207.027406393232\\
53.25	-206.828363288649\\
53.2666666666667	-206.034603800178\\
53.2833333333333	-206.33094459015\\
53.3	-206.396068235171\\
53.3166666666667	-206.078848855852\\
53.3333333333333	-206.828428010167\\
53.35	-206.412727024109\\
53.3666666666667	-206.69246121171\\
53.3833333333333	-207.037749698583\\
53.4	-206.83093836341\\
53.4166666666667	-206.809963455362\\
53.4333333333333	-207.393955270338\\
53.45	-207.946983905654\\
53.4666666666667	-207.876786545405\\
53.4833333333333	-208.059414595002\\
53.5	-208.789051837403\\
53.5166666666667	-208.872614295333\\
53.5333333333333	-208.533487116251\\
53.55	-208.562002496477\\
53.5666666666667	-209.686367713789\\
53.5833333333333	-210.015652574981\\
53.6	-210.706823947825\\
53.6166666666667	-210.468707400933\\
53.6333333333333	-210.306434601636\\
53.65	-210.902116458934\\
53.6666666666667	-212.125625644753\\
53.6833333333333	-211.917310925433\\
53.7	-211.651138300555\\
53.7166666666667	-211.77180414471\\
53.7333333333333	-212.382474382913\\
53.75	-212.441195799298\\
53.7666666666667	-212.534587065913\\
53.7833333333333	-212.523951575977\\
53.8	-212.130625105027\\
53.8166666666667	-212.552980907052\\
53.8333333333333	-211.490965305204\\
53.85	-211.759791865007\\
53.8666666666667	-211.31448499443\\
53.8833333333333	-211.292454793057\\
53.9	-211.545636717901\\
53.9166666666667	-211.906073522684\\
53.9333333333333	-212.277026238156\\
53.95	-212.213292020289\\
53.9666666666667	-212.627475118808\\
53.9833333333333	-212.325376466834\\
54	-213.00221088264\\
54.0166666666667	-212.805751246089\\
54.0333333333333	-211.883261301009\\
54.05	-212.020449971815\\
54.0666666666667	-212.023213893184\\
54.0833333333333	-212.203079199417\\
54.1	-212.413391123007\\
54.1166666666667	-211.610475716342\\
54.1333333333333	-212.025255294707\\
54.15	-210.710966561072\\
54.1666666666667	-211.525462671844\\
54.1833333333333	-211.761056106482\\
54.2	-212.337935334152\\
54.2166666666667	-211.74689650418\\
54.2333333333333	-211.786662176549\\
54.25	-210.712297812901\\
54.2666666666667	-210.153203353877\\
54.2833333333333	-210.107541400065\\
54.3	-210.008099452013\\
54.3166666666667	-210.660926722593\\
54.3333333333333	-210.884667054919\\
54.35	-210.914591889894\\
54.3666666666667	-210.704363821637\\
54.3833333333333	-210.660878481452\\
54.4	-209.823781993578\\
54.4166666666667	-209.899264035192\\
54.4333333333333	-210.013001810686\\
54.45	-210.959219365928\\
54.4666666666667	-211.398649841706\\
54.4833333333333	-211.995404630696\\
54.5	-212.309887338327\\
54.5166666666667	-212.293371942548\\
54.5333333333333	-212.712794693596\\
54.55	-211.570533795897\\
54.5666666666667	-210.65909586444\\
54.5833333333333	-210.366885381418\\
54.6	-210.330557254138\\
54.6166666666667	-209.972505848692\\
54.6333333333333	-210.521553131308\\
54.65	-210.438648183975\\
54.6666666666667	-210.364274770853\\
54.6833333333333	-210.587475894454\\
54.7	-210.102565404797\\
54.7166666666667	-210.868196241415\\
54.7333333333333	-210.540942585674\\
54.75	-210.198983328923\\
54.7666666666667	-210.565693885842\\
54.7833333333333	-210.309042809541\\
54.8	-210.39656867629\\
54.8166666666667	-210.468636377994\\
54.8333333333333	-210.504085737183\\
54.85	-210.159292841691\\
54.8666666666667	-211.226865635759\\
54.8833333333333	-210.97738711103\\
54.9	-211.3319409286\\
54.9166666666667	-211.139163721483\\
54.9333333333333	-212.0700692453\\
54.95	-212.734171353305\\
54.9666666666667	-212.695805970882\\
54.9833333333333	-212.539076964994\\
55	-211.852837075088\\
55.0166666666667	-212.054119456474\\
55.0333333333333	-212.314192685053\\
55.05	-212.158489881859\\
55.0666666666667	-212.283693546017\\
55.0833333333333	-211.948521494105\\
55.1	-212.531991037162\\
55.1166666666667	-212.641553281277\\
55.1333333333333	-213.740565105909\\
55.15	-214.584706060724\\
55.1666666666667	-214.48319196424\\
55.1833333333333	-214.258980039446\\
55.2	-214.167630149864\\
55.2166666666667	-214.153190348876\\
55.2333333333333	-213.664795302319\\
55.25	-213.668492276911\\
55.2666666666667	-214.081010484579\\
55.2833333333333	-214.826520325423\\
55.3	-214.323300965841\\
55.3166666666667	-214.152191659724\\
55.3333333333333	-213.564692693615\\
55.35	-213.068528699974\\
55.3666666666667	-213.207447394637\\
55.3833333333333	-213.236384056747\\
55.4	-212.829860181321\\
55.4166666666667	-212.670488458136\\
55.4333333333333	-212.47945968838\\
55.45	-212.341057000323\\
55.4666666666667	-212.009692588066\\
55.4833333333333	-211.228410267279\\
55.5	-211.694838586128\\
55.5166666666667	-211.701864247382\\
55.5333333333333	-211.726058711676\\
55.55	-211.675651807318\\
55.5666666666667	-211.399479330756\\
55.5833333333333	-210.855717936366\\
55.6	-210.639707988817\\
55.6166666666667	-211.354488289428\\
55.6333333333333	-211.143802456521\\
55.65	-211.257727058742\\
55.6666666666667	-211.216102745414\\
55.6833333333333	-210.923039044685\\
55.7	-211.192870794142\\
55.7166666666667	-210.97702013724\\
55.7333333333333	-210.502063063585\\
55.75	-210.512568510775\\
55.7666666666667	-210.667005715844\\
55.7833333333333	-210.395944914635\\
55.8	-211.20188251838\\
55.8166666666667	-211.510425268075\\
55.8333333333333	-212.199232034536\\
55.85	-212.989895768369\\
55.8666666666667	-213.133704425891\\
55.8833333333333	-213.212802466904\\
55.9	-212.96956190832\\
55.9166666666667	-213.225871688809\\
55.9333333333333	-212.801739212531\\
55.95	-212.288142037632\\
55.9666666666667	-212.527255517925\\
55.9833333333333	-212.526261677548\\
56	-212.354694150104\\
56.0166666666667	-211.972176006803\\
56.0333333333333	-212.745578081236\\
56.05	-212.66927083974\\
56.0666666666667	-212.5408226863\\
56.0833333333333	-212.593211538115\\
56.1	-212.994828640887\\
56.1166666666667	-212.736625454441\\
56.1333333333333	-214.60027090315\\
56.15	-214.041962944038\\
56.1666666666667	-214.372511045755\\
56.1833333333333	-214.434890824558\\
56.2	-214.151239699049\\
56.2166666666667	-215.022891567123\\
56.2333333333333	-215.175666083092\\
56.25	-215.788698244607\\
56.2666666666667	-215.464655223495\\
56.2833333333333	-215.12192486054\\
56.3	-215.119791583257\\
56.3166666666667	-215.407761810425\\
56.3333333333333	-215.132076815554\\
56.35	-216.551320639562\\
56.3666666666667	-216.204537101425\\
56.3833333333333	-216.664463319066\\
56.4	-217.549539896414\\
56.4166666666667	-218.090342474847\\
56.4333333333333	-218.573758581149\\
56.45	-217.614421747917\\
56.4666666666667	-217.667101676697\\
56.4833333333333	-217.889047897281\\
56.5	-217.881037601801\\
56.5166666666667	-216.906534729289\\
56.5333333333333	-217.574182883488\\
56.55	-217.199015378124\\
56.5666666666667	-218.028694909412\\
56.5833333333333	-218.490644433378\\
56.6	-218.824339566801\\
56.6166666666667	-217.742204622434\\
56.6333333333333	-217.563635136448\\
56.65	-217.635952393752\\
56.6666666666667	-218.826281941252\\
56.6833333333333	-217.84122633227\\
56.7	-216.986009825405\\
56.7166666666667	-216.702412935148\\
56.7333333333333	-216.720077451016\\
56.75	-216.411769904092\\
56.7666666666667	-217.659651470954\\
56.7833333333333	-217.124881339912\\
56.8	-217.346243169061\\
56.8166666666667	-217.264752034008\\
56.8333333333333	-217.682775004121\\
56.85	-217.408525930186\\
56.8666666666667	-217.617175164818\\
56.8833333333333	-217.502519080817\\
56.9	-217.558347805605\\
56.9166666666667	-217.245349835289\\
56.9333333333333	-216.493011330854\\
56.95	-216.293542328642\\
56.9666666666667	-215.881147683486\\
56.9833333333333	-215.492377550074\\
57	-215.647743637782\\
57.0166666666667	-216.068522946481\\
57.0333333333333	-215.995735032518\\
57.05	-215.830201573576\\
57.0666666666667	-216.925481420843\\
57.0833333333333	-217.370052477605\\
57.1	-217.806594982193\\
57.1166666666667	-218.195784019385\\
57.1333333333333	-218.918782272757\\
57.15	-218.686996098608\\
57.1666666666667	-218.566458279057\\
57.1833333333333	-218.940131632291\\
57.2	-218.132925184612\\
57.2166666666667	-218.88150153157\\
57.2333333333333	-219.079293875706\\
57.25	-219.286540621295\\
57.2666666666667	-218.749267080481\\
57.2833333333333	-218.991462610626\\
57.3	-219.948424079427\\
57.3166666666667	-220.890788623849\\
57.3333333333333	-220.956942895133\\
57.35	-220.812510081106\\
57.3666666666667	-221.177530517787\\
57.3833333333333	-221.18357423739\\
57.4	-221.077486274749\\
57.4166666666667	-221.102777349562\\
57.4333333333333	-221.250275679507\\
57.45	-221.044956445684\\
57.4666666666667	-220.448698166429\\
57.4833333333333	-220.886408124\\
57.5	-222.335927973248\\
57.5166666666667	-222.631627155562\\
57.5333333333333	-222.321029667542\\
57.55	-221.866420924321\\
57.5666666666667	-221.858154585465\\
57.5833333333333	-221.502228322442\\
57.6	-221.773027887827\\
57.6166666666667	-220.94918907838\\
57.6333333333333	-220.393507952006\\
57.65	-220.115642756702\\
57.6666666666667	-220.383036523277\\
57.6833333333333	-220.516320069899\\
57.7	-220.319055763401\\
57.7166666666667	-219.003908620055\\
57.7333333333333	-219.9091649987\\
57.75	-219.653948416237\\
57.7666666666667	-219.640078020526\\
57.7833333333333	-219.532170755453\\
57.8	-218.538696504184\\
57.8166666666667	-218.981313767429\\
57.8333333333333	-219.054071204941\\
57.85	-219.214352204285\\
57.8666666666667	-218.922459631243\\
57.8833333333333	-219.479594813554\\
57.9	-219.115014399667\\
57.9166666666667	-219.516412528751\\
57.9333333333333	-219.91960087929\\
57.95	-220.05852360031\\
57.9666666666667	-219.815783901644\\
57.9833333333333	-219.64703591535\\
58	-219.781896624298\\
58.0166666666667	-219.963823647968\\
58.0333333333333	-219.040646160861\\
58.05	-218.389357702964\\
58.0666666666667	-217.608450020976\\
58.0833333333333	-217.82742727989\\
58.1	-218.874019857811\\
58.1166666666667	-218.419835997955\\
58.1333333333333	-218.617263642056\\
58.15	-219.274691577444\\
58.1666666666667	-219.658286130212\\
58.1833333333333	-220.084123826092\\
58.2	-220.106456834486\\
58.2166666666667	-220.076148185995\\
58.2333333333333	-220.900726071436\\
58.25	-221.648532546743\\
58.2666666666667	-221.241148699189\\
58.2833333333333	-221.455013654372\\
58.3	-222.105276390035\\
58.3166666666667	-221.985935888133\\
58.3333333333333	-221.84516840104\\
58.35	-222.837733627601\\
58.3666666666667	-222.985468689791\\
58.3833333333333	-222.126241431656\\
58.4	-222.44030537971\\
58.4166666666667	-222.520889702642\\
58.4333333333333	-222.521522665392\\
58.45	-222.284176040394\\
58.4666666666667	-221.444443386661\\
58.4833333333333	-221.372337134626\\
58.5	-221.231309170289\\
58.5166666666667	-220.294295105761\\
58.5333333333333	-221.244823059851\\
58.55	-220.864249896614\\
58.5666666666667	-222.026226643626\\
58.5833333333333	-221.970461907981\\
58.6	-221.473273839061\\
58.6166666666667	-221.577989693882\\
58.6333333333333	-221.583850908498\\
58.65	-221.488695492505\\
58.6666666666667	-221.873446702396\\
58.6833333333333	-221.541856775233\\
58.7	-221.414917971327\\
58.7166666666667	-221.682439109111\\
58.7333333333333	-221.299195836364\\
58.75	-221.754688207535\\
58.7666666666667	-221.55385690863\\
58.7833333333333	-221.58652847829\\
58.8	-221.446510202529\\
58.8166666666667	-221.168639198168\\
58.8333333333333	-220.86479338222\\
58.85	-220.765180199234\\
58.8666666666667	-220.753304340168\\
58.8833333333333	-221.124807913985\\
58.9	-219.919334078534\\
58.9166666666667	-219.793069033491\\
58.9333333333333	-219.833427480005\\
58.95	-219.845222716417\\
58.9666666666667	-219.177484592777\\
58.9833333333333	-219.323850822819\\
59	-219.230667865373\\
59.0166666666667	-218.237405624769\\
59.0333333333333	-218.242263356161\\
59.05	-218.401190119766\\
59.0666666666667	-218.320578089271\\
59.0833333333333	-218.21284672338\\
59.1	-217.700245399046\\
59.1166666666667	-217.59158109138\\
59.1333333333333	-218.294558357983\\
59.15	-217.255850971086\\
59.1666666666667	-218.207920601154\\
59.1833333333333	-218.092657042329\\
59.2	-218.181504538042\\
59.2166666666667	-217.994228798924\\
59.2333333333333	-218.058630539417\\
59.25	-217.818092982667\\
59.2666666666667	-218.200719053468\\
59.2833333333333	-218.169951115571\\
59.3	-218.703261884446\\
59.3166666666667	-218.436303238329\\
59.3333333333333	-218.781418258069\\
59.35	-217.80712866516\\
59.3666666666667	-217.797518453522\\
59.3833333333333	-217.951209408814\\
59.4	-218.078406033789\\
59.4166666666667	-219.344105331453\\
59.4333333333333	-221.460046037302\\
59.45	-221.690832804212\\
59.4666666666667	-221.584410787817\\
59.4833333333333	-221.287136346379\\
59.5	-220.93939715751\\
59.5166666666667	-220.872435640419\\
59.5333333333333	-220.442102793383\\
59.55	-221.016898312772\\
59.5666666666667	-221.907315278885\\
59.5833333333333	-221.946430179568\\
59.6	-221.476328676303\\
59.6166666666667	-221.519930580835\\
59.6333333333333	-220.711967180218\\
59.65	-221.046414898453\\
59.6666666666667	-222.058802014791\\
59.6833333333333	-222.06419999701\\
59.7	-221.550272890855\\
59.7166666666667	-221.811382623873\\
59.7333333333333	-221.946253359819\\
59.75	-221.754963081204\\
59.7666666666667	-220.94636199724\\
59.7833333333333	-221.140750917301\\
59.8	-221.276166244889\\
59.8166666666667	-221.007615321469\\
59.8333333333333	-221.577161605112\\
59.85	-221.551442764711\\
59.8666666666667	-221.017376503436\\
59.8833333333333	-219.92937775832\\
59.9	-220.419473389885\\
59.9166666666667	-220.50646303329\\
59.9333333333333	-220.478164575601\\
59.95	-220.602243089998\\
59.9666666666667	-220.385482479026\\
59.9833333333333	-221.326015098519\\
60	-221.418161878354\\
60.0166666666667	-221.566490936899\\
60.0333333333333	-222.745214936652\\
60.05	-222.769039616731\\
60.0666666666667	-223.000345840612\\
60.0833333333333	-223.396168737784\\
60.1	-224.004671452713\\
60.1166666666667	-225.456852290051\\
60.1333333333333	-226.035626371831\\
60.15	-225.535235932852\\
60.1666666666667	-224.679910682314\\
60.1833333333333	-224.749164534897\\
60.2	-224.80768131657\\
60.2166666666667	-225.027327661468\\
60.2333333333333	-223.865334792116\\
60.25	-224.040176778842\\
60.2666666666667	-224.264916345417\\
60.2833333333333	-224.626754573472\\
60.3	-224.622440976547\\
60.3166666666667	-225.567373829137\\
60.3333333333333	-225.751025627871\\
60.35	-226.597007298581\\
60.3666666666667	-226.751469177404\\
60.3833333333333	-227.237009510992\\
60.4	-227.573681715456\\
60.4166666666667	-227.60658146479\\
60.4333333333333	-227.571057504544\\
60.45	-228.023448092246\\
60.4666666666667	-227.285939853141\\
60.4833333333333	-227.099387434436\\
60.5	-227.615951651112\\
60.5166666666667	-227.829795708432\\
60.5333333333333	-228.602994377126\\
60.55	-228.779924819434\\
60.5666666666667	-229.071783831598\\
60.5833333333333	-229.208325152637\\
60.6	-229.570173326061\\
60.6166666666667	-230.950532980749\\
60.6333333333333	-230.518590545389\\
60.65	-229.938906847016\\
60.6666666666667	-229.920643024526\\
60.6833333333333	-230.024384135732\\
60.7	-228.958870861908\\
60.7166666666667	-229.29413395037\\
60.7333333333333	-228.365640759188\\
60.75	-228.664393485434\\
60.7666666666667	-229.195944429661\\
60.7833333333333	-229.710560010909\\
60.8	-229.688315468729\\
60.8166666666667	-230.289456599547\\
60.8333333333333	-230.361306840818\\
60.85	-230.966347104348\\
60.8666666666667	-231.301452171122\\
60.8833333333333	-231.091871220822\\
60.9	-231.192917760823\\
60.9166666666667	-230.797098623208\\
60.9333333333333	-231.710003044651\\
60.95	-231.544937690316\\
60.9666666666667	-231.337131082559\\
60.9833333333333	-230.745239310557\\
61	-230.883220850831\\
61.0166666666667	-230.487819901315\\
61.0333333333333	-230.227628022612\\
61.05	-230.309496345966\\
61.0666666666667	-231.109101727413\\
61.0833333333333	-231.57554080901\\
61.1	-231.428279205626\\
61.1166666666667	-230.679993786927\\
61.1333333333333	-230.991490959475\\
61.15	-230.486750303578\\
61.1666666666667	-230.029414520751\\
61.1833333333333	-230.529800566551\\
61.2	-230.279763321517\\
61.2166666666667	-230.126432841924\\
61.2333333333333	-230.341913256973\\
61.25	-229.474426872341\\
61.2666666666667	-229.468668407072\\
61.2833333333333	-228.958993950741\\
61.3	-228.884350242708\\
61.3166666666667	-229.292242666631\\
61.3333333333333	-228.325258357149\\
61.35	-228.153463977149\\
61.3666666666667	-227.824135211476\\
61.3833333333333	-227.646879933638\\
61.4	-227.757290369646\\
61.4166666666667	-226.663375422332\\
61.4333333333333	-225.649920600958\\
61.45	-226.023415699056\\
61.4666666666667	-226.160778017048\\
61.4833333333333	-225.477121992211\\
61.5	-225.765728684585\\
61.5166666666667	-225.116341668451\\
61.5333333333333	-224.559788207302\\
61.55	-223.785081873839\\
61.5666666666667	-224.34735006988\\
61.5833333333333	-224.282662442453\\
61.6	-224.567149373882\\
61.6166666666667	-225.065408281795\\
61.6333333333333	-224.806745807918\\
61.65	-224.962016229025\\
61.6666666666667	-224.311862532001\\
61.6833333333333	-224.512961052753\\
61.7	-224.317786201845\\
61.7166666666667	-223.781355670288\\
61.7333333333333	-223.29280175453\\
61.75	-223.466580200077\\
61.7666666666667	-222.491371370648\\
61.7833333333333	-222.378606785163\\
61.8	-222.614515200045\\
61.8166666666667	-222.625445307323\\
61.8333333333333	-222.547798728058\\
61.85	-222.919289291809\\
61.8666666666667	-222.676267042939\\
61.8833333333333	-223.02012956116\\
61.9	-222.624009558092\\
61.9166666666667	-222.698801335813\\
61.9333333333333	-222.229437511485\\
61.95	-221.519112378179\\
61.9666666666667	-221.457807241244\\
61.9833333333333	-221.064810682536\\
62	-220.262894407496\\
62.0166666666667	-220.143080209857\\
62.0333333333333	-219.932089927184\\
62.05	-220.350198118094\\
62.0666666666667	-220.072844916254\\
62.0833333333333	-219.940404056579\\
62.1	-219.771276994122\\
62.1166666666667	-219.621380857146\\
62.1333333333333	-219.384121972499\\
62.15	-219.839151882388\\
62.1666666666667	-219.763564232086\\
62.1833333333333	-219.310486697752\\
62.2	-218.922747801192\\
62.2166666666667	-218.955483380967\\
62.2333333333333	-219.072310243595\\
62.25	-219.131333855354\\
62.2666666666667	-218.821659328219\\
62.2833333333333	-218.962637363545\\
62.3	-218.775335634636\\
62.3166666666667	-218.69686692697\\
62.3333333333333	-219.229384296219\\
62.35	-219.41303710586\\
62.3666666666667	-219.317073275109\\
62.3833333333333	-219.243782265448\\
62.4	-220.18240766889\\
62.4166666666667	-220.377257856011\\
62.4333333333333	-219.885723240073\\
62.45	-219.411749602424\\
62.4666666666667	-219.10363887649\\
62.4833333333333	-219.669906057637\\
62.5	-219.91996489394\\
62.5166666666667	-219.705157082819\\
62.5333333333333	-219.349057873176\\
62.55	-219.012033840155\\
62.5666666666667	-218.671381184507\\
62.5833333333333	-218.412240686962\\
62.6	-218.466443544825\\
62.6166666666667	-218.112824509361\\
62.6333333333333	-218.151878331896\\
62.65	-218.60382051629\\
62.6666666666667	-218.365695365856\\
62.6833333333333	-218.865348676292\\
62.7	-218.73189745463\\
62.7166666666667	-218.22238098293\\
62.7333333333333	-217.749395979103\\
62.75	-217.672257995758\\
62.7666666666667	-217.703406036415\\
62.7833333333333	-217.693199140087\\
62.8	-217.520434368463\\
62.8166666666667	-217.240107687625\\
62.8333333333333	-217.062445545936\\
62.85	-217.232008036039\\
62.8666666666667	-217.178323084772\\
62.8833333333333	-217.666654847918\\
62.9	-217.649451046444\\
62.9166666666667	-217.626896914055\\
62.9333333333333	-217.940176807065\\
62.95	-217.689497623473\\
62.9666666666667	-218.164420677563\\
62.9833333333333	-218.258949626591\\
63	-218.477501373102\\
63.0166666666667	-218.492315605136\\
63.0333333333333	-218.443834653556\\
63.05	-218.105059799555\\
63.0666666666667	-217.939247289199\\
63.0833333333333	-218.073892232468\\
63.1	-217.968255532854\\
63.1166666666667	-217.796557804249\\
63.1333333333333	-217.868775736911\\
63.15	-217.817593799468\\
63.1666666666667	-218.35187398366\\
63.1833333333333	-218.577910594459\\
63.2	-218.585340677951\\
63.2166666666667	-219.222586240735\\
63.2333333333333	-219.003622149506\\
63.25	-219.410983816383\\
63.2666666666667	-219.175735262614\\
63.2833333333333	-219.01645947\\
63.3	-218.648185513376\\
63.3166666666667	-218.432476870355\\
63.3333333333333	-218.560508781996\\
63.35	-218.490199440213\\
63.3666666666667	-218.278902076272\\
63.3833333333333	-218.270812774129\\
63.4	-218.103768111001\\
63.4166666666667	-217.832965300644\\
63.4333333333333	-217.787503212943\\
63.45	-217.843047098428\\
63.4666666666667	-217.442435604258\\
63.4833333333333	-217.322993510942\\
63.5	-217.300096425815\\
63.5166666666667	-217.305668251355\\
63.5333333333333	-217.532569229342\\
63.55	-217.661749866328\\
63.5666666666667	-217.298146678934\\
63.5833333333333	-217.087428901317\\
63.6	-216.908392841874\\
63.6166666666667	-216.651755328855\\
63.6333333333333	-216.801619821151\\
63.65	-216.74957596804\\
63.6666666666667	-216.831377232276\\
63.6833333333333	-216.854375848159\\
63.7	-216.960797394897\\
63.7166666666667	-216.938369327182\\
63.7333333333333	-216.959981936763\\
63.75	-217.002749865532\\
63.7666666666667	-217.147974287099\\
63.7833333333333	-216.834665247981\\
63.8	-216.575980468092\\
63.8166666666667	-216.358149712331\\
63.8333333333333	-216.232095412159\\
63.85	-216.244573818873\\
63.8666666666667	-216.306499939266\\
63.8833333333333	-216.180334866341\\
63.9	-216.147347687112\\
63.9166666666667	-215.925831540006\\
63.9333333333333	-216.132911667673\\
63.95	-216.665842946325\\
63.9666666666667	-216.782533107932\\
63.9833333333333	-216.659340069268\\
64	-216.691531548709\\
64.0166666666667	-216.493334921672\\
64.0333333333333	-216.684240591269\\
64.05	-216.360941174414\\
64.0666666666667	-216.357556776476\\
64.0833333333333	-216.295066592852\\
64.1	-216.18513134143\\
64.1166666666667	-216.162242402413\\
64.1333333333333	-216.214895038337\\
64.15	-216.261698264984\\
64.1666666666667	-215.75236874925\\
64.1833333333333	-215.794172181628\\
64.2	-215.756513131422\\
64.2166666666667	-215.857229902717\\
64.2333333333333	-216.110613102988\\
64.25	-216.005537462499\\
64.2666666666667	-215.866177366195\\
64.2833333333333	-215.719421299125\\
64.3	-215.65877207739\\
64.3166666666667	-215.544766380687\\
64.3333333333333	-215.411025102505\\
64.35	-215.455574829231\\
64.3666666666667	-215.356007256983\\
64.3833333333333	-215.41773302604\\
64.4	-215.111871798813\\
64.4166666666667	-215.170739993959\\
64.4333333333333	-215.051995402846\\
64.45	-215.031171731563\\
64.4666666666667	-215.106634469234\\
64.4833333333333	-215.044310580669\\
64.5	-214.961081277249\\
64.5166666666667	-215.008694153343\\
64.5333333333333	-215.25619281643\\
64.55	-215.119754944304\\
64.5666666666667	-215.000496353228\\
64.5833333333333	-215.346110823149\\
64.6	-215.231348462094\\
64.6166666666667	-215.068363573215\\
64.6333333333333	-214.901509553042\\
64.65	-214.935917729116\\
64.6666666666667	-214.767897081908\\
64.6833333333333	-214.643104375434\\
64.7	-214.7763468042\\
64.7166666666667	-214.69701578536\\
64.7333333333333	-214.785611830036\\
64.75	-214.52070332121\\
64.7666666666667	-214.266607483693\\
64.7833333333333	-214.511906083153\\
64.8	-214.187394976029\\
64.8166666666667	-214.044705875993\\
64.8333333333333	-213.737653981949\\
64.85	-213.710255312323\\
64.8666666666667	-213.528615304437\\
64.8833333333333	-213.468494502051\\
64.9	-213.2886586508\\
64.9166666666667	-213.161720735559\\
64.9333333333333	-212.873684985597\\
64.95	-212.647278180645\\
64.9666666666667	-212.635835187005\\
64.9833333333333	-212.631681737282\\
65	-212.437368459053\\
65.0166666666667	-212.25979798667\\
65.0333333333333	-212.184582135268\\
65.05	-212.187592988351\\
65.0666666666667	-212.393710283372\\
65.0833333333333	-212.01753305714\\
65.1	-211.907229929641\\
65.1166666666667	-211.745400585368\\
65.1333333333333	-211.634825339022\\
65.15	-211.532978419709\\
65.1666666666667	-211.468241709187\\
65.1833333333333	-211.392749155895\\
65.2	-211.193806803539\\
65.2166666666667	-211.174968129977\\
65.2333333333333	-211.112950327089\\
65.25	-211.266986592604\\
65.2666666666667	-211.273591203869\\
65.2833333333333	-211.071752132152\\
65.3	-211.073975731738\\
65.3166666666667	-211.177265842363\\
65.3333333333333	-211.299888367209\\
65.35	-211.218069438453\\
65.3666666666667	-211.037371932236\\
65.3833333333333	-210.950597245507\\
65.4	-210.85851214982\\
65.4166666666667	-210.878919946658\\
65.4333333333333	-210.808704190971\\
65.45	-210.544146500082\\
65.4666666666667	-210.54175431019\\
65.4833333333333	-210.494816553582\\
65.5	-210.329164370916\\
65.5166666666667	-210.192757093486\\
65.5333333333333	-210.206822851764\\
65.55	-210.268989054548\\
65.5666666666667	-210.377555955772\\
65.5833333333333	-210.377779392364\\
65.6	-210.160148029703\\
65.6166666666667	-209.858869762286\\
65.6333333333333	-209.686589540803\\
65.65	-209.567359739184\\
65.6666666666667	-209.354834792795\\
65.6833333333333	-209.238501666634\\
65.7	-209.112191205395\\
65.7166666666667	-209.084182846159\\
65.7333333333333	-209.041865926531\\
65.75	-208.935030809993\\
65.7666666666667	-208.913877962188\\
65.7833333333333	-208.870378196758\\
65.8	-208.825555263423\\
65.8166666666667	-208.536308905071\\
65.8333333333333	-208.431095297491\\
65.85	-208.396414374344\\
65.8666666666667	-208.205462957131\\
65.8833333333333	-208.032826147675\\
65.9	-208.021224936509\\
65.9166666666667	-207.909055123619\\
65.9333333333333	-207.774830136428\\
65.95	-207.651883308079\\
65.9666666666667	-207.552322571222\\
65.9833333333333	-207.641212642994\\
66	-207.548619561513\\
66.0166666666667	-207.548614943527\\
66.0333333333333	-207.504246434267\\
66.05	-207.430280434614\\
66.0666666666667	-207.244677447746\\
66.0833333333333	-207.172645578428\\
66.1	-207.136529349282\\
66.1166666666667	-207.111429858637\\
66.1333333333333	-207.111194915002\\
66.15	-207.075616246174\\
66.1666666666667	-207.038946873143\\
66.1833333333333	-207.013223066198\\
66.2	-206.964427691051\\
66.2166666666667	-207.011688672782\\
66.2333333333333	-206.937843203547\\
66.25	-206.756070228271\\
66.2666666666667	-206.777005212531\\
66.2833333333333	-206.759697450823\\
66.3	-206.764535828866\\
66.3166666666667	-206.698248669404\\
66.3333333333333	-206.684838625865\\
66.35	-206.692201923463\\
66.3666666666667	-206.656466688147\\
66.3833333333333	-206.629812902865\\
66.4	-206.597426969836\\
66.4166666666667	-206.619656867001\\
66.4333333333333	-206.539981870432\\
66.45	-206.417465011832\\
66.4666666666667	-206.320684179209\\
66.4833333333333	-206.206173129116\\
66.5	-206.349814856948\\
66.5166666666667	-206.292408270214\\
66.5333333333333	-206.44799939831\\
66.55	-206.312630282765\\
66.5666666666667	-206.267130790815\\
66.5833333333333	-206.208181233517\\
66.6	-206.165783715292\\
66.6166666666667	-206.003981737709\\
66.6333333333333	-205.903016545142\\
66.65	-205.795524412272\\
66.6666666666667	-205.673175111829\\
};
\addplot [color=mycolor3, dotted, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
66.6666666666667	-205.673175111829\\
66.6833333333333	-205.697933938612\\
66.7	-205.730868741024\\
66.7166666666667	-205.630314108467\\
66.7333333333333	-205.604334631848\\
66.75	-205.492619984447\\
66.7666666666667	-205.395689163112\\
66.7833333333333	-205.242774206526\\
66.8	-205.073470876104\\
66.8166666666667	-204.869757959252\\
66.8333333333333	-204.756855286618\\
66.85	-204.761333796118\\
66.8666666666667	-204.643082353968\\
66.8833333333333	-204.601543590029\\
66.9	-204.546122087759\\
66.9166666666667	-204.526691067043\\
66.9333333333333	-204.525919019416\\
66.95	-204.354527747247\\
66.9666666666667	-204.296818137049\\
66.9833333333333	-204.156056690606\\
67	-204.090245598346\\
67.0166666666667	-204.063805416911\\
67.0333333333333	-203.975360134025\\
67.05	-203.817883074919\\
67.0666666666667	-203.739909050651\\
67.0833333333333	-203.650015773095\\
67.1	-203.618368581934\\
67.1166666666667	-203.509819524518\\
67.1333333333333	-203.475122277104\\
67.15	-203.482086270534\\
67.1666666666667	-203.285049718003\\
67.1833333333333	-203.213567557765\\
67.2	-203.11173852544\\
67.2166666666667	-203.032427028769\\
67.2333333333333	-202.961986824941\\
67.25	-202.882439128221\\
67.2666666666667	-202.827213533988\\
67.2833333333333	-202.777812208175\\
67.3	-202.753831524419\\
67.3166666666667	-202.735654777681\\
67.3333333333333	-202.710125213892\\
67.35	-202.723052899294\\
67.3666666666667	-202.552301298792\\
67.3833333333333	-202.560848109401\\
67.4	-202.517448550626\\
67.4166666666667	-202.492371170821\\
67.4333333333333	-202.354924924634\\
67.45	-202.413536891756\\
67.4666666666667	-202.265262917419\\
67.4833333333333	-202.232219360137\\
67.5	-202.151390295129\\
67.5166666666667	-202.039138683583\\
67.5333333333333	-202.075615626754\\
67.55	-201.983736899508\\
67.5666666666667	-201.984954494219\\
67.5833333333333	-201.954331054201\\
67.6	-201.871525891568\\
67.6166666666667	-201.825641964499\\
67.6333333333333	-201.781409611907\\
67.65	-201.748000445483\\
67.6666666666667	-201.638552844561\\
67.6833333333333	-201.525033258518\\
67.7	-201.490311921997\\
67.7166666666667	-201.393092799969\\
67.7333333333333	-201.262332284751\\
67.75	-201.22420576639\\
67.7666666666667	-201.113150621378\\
67.7833333333333	-201.098958182952\\
67.8	-201.063354895959\\
67.8166666666667	-200.9688041879\\
67.8333333333333	-200.862103996772\\
67.85	-200.731747227286\\
67.8666666666667	-200.584773932326\\
67.8833333333333	-200.58986396713\\
67.9	-200.596617136191\\
67.9166666666667	-200.619090552408\\
67.9333333333333	-200.524326732245\\
67.95	-200.418362204768\\
67.9666666666667	-200.360836809013\\
67.9833333333333	-200.296212685065\\
68	-200.272955180274\\
68.0166666666667	-200.197296659757\\
68.0333333333333	-200.029689560884\\
68.05	-199.900778348355\\
68.0666666666667	-199.848071147564\\
68.0833333333333	-199.718174355054\\
68.1	-199.652600635545\\
68.1166666666667	-199.530884484537\\
68.1333333333333	-199.439876771227\\
68.15	-199.378858978007\\
68.1666666666667	-199.374721764181\\
68.1833333333333	-199.312080143491\\
68.2	-199.188782885386\\
68.2166666666667	-199.037747301219\\
68.2333333333333	-198.894780031666\\
68.25	-198.707874310388\\
68.2666666666667	-198.664106428238\\
68.2833333333333	-198.484192313968\\
68.3	-198.328389665456\\
68.3166666666667	-198.218930564961\\
68.3333333333333	-198.274350188734\\
68.35	-198.236248982168\\
68.3666666666667	-198.214887697626\\
68.3833333333333	-198.185521421675\\
68.4	-198.207199356168\\
68.4166666666667	-198.055617110104\\
68.4333333333333	-197.915606142623\\
68.45	-197.80976519662\\
68.4666666666667	-197.805900586314\\
68.4833333333333	-197.631334718302\\
68.5	-197.706625209313\\
68.5166666666667	-197.627752824101\\
68.5333333333333	-197.568348204026\\
68.55	-197.541228152448\\
68.5666666666667	-197.559100127923\\
68.5833333333333	-197.544508486009\\
68.6	-197.596646761804\\
68.6166666666667	-197.553102009914\\
68.6333333333333	-197.490504706834\\
68.65	-197.435624587479\\
68.6666666666667	-197.335030124084\\
68.6833333333333	-197.369866642512\\
68.7	-197.295971099248\\
68.7166666666667	-197.189325218159\\
68.7333333333333	-197.078690884882\\
68.75	-197.044573920273\\
68.7666666666667	-197.010026394076\\
68.7833333333333	-196.958704113771\\
68.8	-197.005375729088\\
68.8166666666667	-196.938747006082\\
68.8333333333333	-196.924493589775\\
68.85	-196.939432398128\\
68.8666666666667	-196.803723508993\\
68.8833333333333	-196.860354051403\\
68.9	-196.754697929305\\
68.9166666666667	-196.687933216406\\
68.9333333333333	-196.607861206684\\
68.95	-196.565777673073\\
68.9666666666667	-196.467366990485\\
68.9833333333333	-196.361218553787\\
69	-196.300465757833\\
69.0166666666667	-196.149663565203\\
69.0333333333333	-196.06991138596\\
69.05	-195.97667084204\\
69.0666666666667	-195.894887713425\\
69.0833333333333	-195.883446539602\\
69.1	-195.878028301365\\
69.1166666666667	-195.739754389606\\
69.1333333333333	-195.713447533917\\
69.15	-195.643891335517\\
69.1666666666667	-195.54852282527\\
69.1833333333333	-195.380804214585\\
69.2	-195.298380061583\\
69.2166666666667	-195.265983362628\\
69.2333333333333	-195.136984580153\\
69.25	-195.066516757033\\
69.2666666666667	-194.963855270103\\
69.2833333333333	-194.920161785762\\
69.3	-194.874011493026\\
69.3166666666667	-194.811903881825\\
69.3333333333333	-194.746039577743\\
69.35	-194.637643144437\\
69.3666666666667	-194.67359211777\\
69.3833333333333	-194.766337210584\\
69.4	-194.704121957634\\
69.4166666666667	-194.612346401379\\
69.4333333333333	-194.589554705516\\
69.45	-194.57828887617\\
69.4666666666667	-194.551848876519\\
69.4833333333333	-194.472911855515\\
69.5	-194.415290071003\\
69.5166666666667	-194.431059317525\\
69.5333333333333	-194.334652243685\\
69.55	-194.188957394324\\
69.5666666666667	-194.11318247149\\
69.5833333333333	-193.945356258024\\
69.6	-193.870654402068\\
69.6166666666667	-193.781120291298\\
69.6333333333333	-193.807579290889\\
69.65	-193.825895651209\\
69.6666666666667	-193.773190132929\\
69.6833333333333	-193.796350171509\\
69.7	-193.744342520963\\
69.7166666666667	-193.646182838693\\
69.7333333333333	-193.546136091489\\
69.75	-193.551102746104\\
69.7666666666667	-193.496917602643\\
69.7833333333333	-193.44214409172\\
69.8	-193.42670292778\\
69.8166666666667	-193.398413075771\\
69.8333333333333	-193.31049470936\\
69.85	-193.264752695345\\
69.8666666666667	-193.271830123753\\
69.8833333333333	-193.252991861699\\
69.9	-193.184463677244\\
69.9166666666667	-193.187315224081\\
69.9333333333333	-193.09514856918\\
69.95	-192.962416796177\\
69.9666666666667	-192.897282424785\\
69.9833333333333	-192.856983142817\\
70	-192.798914759502\\
70.0166666666667	-192.716194490695\\
70.0333333333333	-192.607465183575\\
70.05	-192.594149093596\\
70.0666666666667	-192.596656087363\\
70.0833333333333	-192.552657717776\\
70.1	-192.48464242063\\
70.1166666666667	-192.416447352499\\
70.1333333333333	-192.315075628717\\
70.15	-192.225662803173\\
70.1666666666667	-192.156635680564\\
70.1833333333333	-192.122445797372\\
70.2	-192.01684517163\\
70.2166666666667	-191.965532991637\\
70.2333333333333	-191.912788462758\\
70.25	-191.779695055132\\
70.2666666666667	-191.685292403165\\
70.2833333333333	-191.693348146606\\
70.3	-191.623434404177\\
70.3166666666667	-191.614956612286\\
70.3333333333333	-191.488375713108\\
70.35	-191.408859527971\\
70.3666666666667	-191.360722800863\\
70.3833333333333	-191.295872472699\\
70.4	-191.172621192099\\
70.4166666666667	-191.109919976776\\
70.4333333333333	-191.00399385197\\
70.45	-190.938829438666\\
70.4666666666667	-190.95102007347\\
70.4833333333333	-190.904369450983\\
70.5	-190.844074202932\\
70.5166666666667	-190.774590591826\\
70.5333333333333	-190.6793992952\\
70.55	-190.631997376802\\
70.5666666666667	-190.537054501225\\
70.5833333333333	-190.39434727947\\
70.6	-190.331327213972\\
70.6166666666667	-190.20632463821\\
70.6333333333333	-190.095920104472\\
70.65	-189.994545036301\\
70.6666666666667	-189.928560671935\\
70.6833333333333	-189.841384241962\\
70.7	-189.770335347421\\
70.7166666666667	-189.720465424345\\
70.7333333333333	-189.67250549594\\
70.75	-189.627151394165\\
70.7666666666667	-189.543943432663\\
70.7833333333333	-189.442794995428\\
70.8	-189.378995793677\\
70.8166666666667	-189.348453327001\\
70.8333333333333	-189.291377660856\\
70.85	-189.184017226417\\
70.8666666666667	-189.094868236334\\
70.8833333333333	-189.041851636239\\
70.9	-188.95225412855\\
70.9166666666667	-188.83963498701\\
70.9333333333333	-188.797249816816\\
70.95	-188.718609153822\\
70.9666666666667	-188.622443338472\\
70.9833333333333	-188.600301913784\\
71	-188.485649340092\\
71.0166666666667	-188.357535276464\\
71.0333333333333	-188.301402860511\\
71.05	-188.253597302115\\
71.0666666666667	-188.156999403854\\
71.0833333333333	-188.028341059043\\
71.1	-188.02841576712\\
71.1166666666667	-187.89032078967\\
71.1333333333333	-187.887737849292\\
71.15	-187.812789068332\\
71.1666666666667	-187.724135082867\\
71.1833333333333	-187.636250969417\\
71.2	-187.538454639822\\
71.2166666666667	-187.474493145492\\
71.2333333333333	-187.406623457277\\
71.25	-187.313051413931\\
71.2666666666667	-187.26479705481\\
71.2833333333333	-187.182254294558\\
71.3	-187.048630596881\\
71.3166666666667	-187.013549100226\\
71.3333333333333	-186.955171484599\\
71.35	-186.879545476962\\
71.3666666666667	-186.806437346365\\
71.3833333333333	-186.734069220532\\
71.4	-186.621791146001\\
71.4166666666667	-186.521908702944\\
71.4333333333333	-186.415968268612\\
71.45	-186.335370198232\\
71.4666666666667	-186.232602635339\\
71.4833333333333	-186.141797624011\\
71.5	-186.078179715993\\
71.5166666666667	-185.988584905365\\
71.5333333333333	-185.88874642523\\
71.55	-185.850343693489\\
71.5666666666667	-185.745706107871\\
71.5833333333333	-185.653261103988\\
71.6	-185.563325278101\\
71.6166666666667	-185.442315347583\\
71.6333333333333	-185.373232024534\\
71.65	-185.241927861082\\
71.6666666666667	-185.149459411463\\
71.6833333333333	-185.050783950283\\
71.7	-185.004991399657\\
71.7166666666667	-184.954113790577\\
71.7333333333333	-184.824795001526\\
71.75	-184.787557199073\\
71.7666666666667	-184.705208869211\\
71.7833333333333	-184.621347712139\\
71.8	-184.548484434803\\
71.8166666666667	-184.468330964965\\
71.8333333333333	-184.368660987651\\
71.85	-184.237720488644\\
71.8666666666667	-184.142793824995\\
71.8833333333333	-183.985694909147\\
71.9	-183.910187411334\\
71.9166666666667	-183.846751484963\\
71.9333333333333	-183.725860337172\\
71.95	-183.693946796688\\
71.9666666666667	-183.575402820558\\
71.9833333333333	-183.515068704503\\
72	-183.420253172509\\
72.0166666666667	-183.327075141713\\
72.0333333333333	-183.257260811737\\
72.05	-183.123399545467\\
72.0666666666667	-182.999755564015\\
72.0833333333333	-182.954816245405\\
72.1	-182.966417128801\\
72.1166666666667	-182.82732863357\\
72.1333333333333	-182.746818448515\\
72.15	-182.642473871653\\
72.1666666666667	-182.581235128643\\
72.1833333333333	-182.535363093675\\
72.2	-182.477545420871\\
72.2166666666667	-182.345528375318\\
72.2333333333333	-182.288098772902\\
72.25	-182.153663792591\\
72.2666666666667	-182.108033699296\\
72.2833333333333	-182.002878212435\\
72.3	-181.932085196643\\
72.3166666666667	-181.847406821526\\
72.3333333333333	-181.750582937537\\
72.35	-181.649380536995\\
72.3666666666667	-181.563613260433\\
72.3833333333333	-181.48353830127\\
72.4	-181.412207988605\\
72.4166666666667	-181.253025845929\\
72.4333333333333	-181.166417506312\\
72.45	-181.114803300792\\
72.4666666666667	-181.033802363162\\
72.4833333333333	-180.92616178805\\
72.5	-180.860821754431\\
72.5166666666667	-180.766559448639\\
72.5333333333333	-180.665223978376\\
72.55	-180.580517513876\\
72.5666666666667	-180.500316894165\\
72.5833333333333	-180.425048715666\\
72.6	-180.336474139685\\
72.6166666666667	-180.278172057042\\
72.6333333333333	-180.16987174566\\
72.65	-180.124889948819\\
72.6666666666667	-180.050156994853\\
72.6833333333333	-179.940407579158\\
72.7	-179.856679551693\\
72.7166666666667	-179.739395457207\\
72.7333333333333	-179.663808988435\\
72.75	-179.596456635604\\
72.7666666666667	-179.500080892787\\
72.7833333333333	-179.389445650174\\
72.8	-179.229904911537\\
72.8166666666667	-179.104495711317\\
72.8333333333333	-179.015331085485\\
72.85	-178.944472134609\\
72.8666666666667	-178.836884032348\\
72.8833333333333	-178.800208289267\\
72.9	-178.68832912415\\
72.9166666666667	-178.574279126099\\
72.9333333333333	-178.518997044633\\
72.95	-178.407117690004\\
72.9666666666667	-178.300583866153\\
72.9833333333333	-178.234779880679\\
73	-178.128463272689\\
73.0166666666667	-178.035449871495\\
73.0333333333333	-177.914398571961\\
73.05	-177.803719352242\\
73.0666666666667	-177.724104161894\\
73.0833333333333	-177.628211449866\\
73.1	-177.549029948278\\
73.1166666666667	-177.462530260898\\
73.1333333333333	-177.344432913967\\
73.15	-177.240377673371\\
73.1666666666667	-177.194151809195\\
73.1833333333333	-177.055113789759\\
73.2	-176.909819112496\\
73.2166666666667	-176.783678305188\\
73.2333333333333	-176.724039758076\\
73.25	-176.572674970273\\
73.2666666666667	-176.442648275326\\
73.2833333333333	-176.320038540359\\
73.3	-176.300518075996\\
73.3166666666667	-176.174990228524\\
73.3333333333333	-176.005625002215\\
73.35	-175.958690002104\\
73.3666666666667	-175.845954830226\\
73.3833333333333	-175.822503064144\\
73.4	-175.729714491286\\
73.4166666666667	-175.649638455659\\
73.4333333333333	-175.540301772709\\
73.45	-175.453080483576\\
73.4666666666667	-175.332739049054\\
73.4833333333333	-175.221882859907\\
73.5	-175.117485891043\\
73.5166666666667	-174.98600497309\\
73.5333333333333	-174.858719655464\\
73.55	-174.689612357547\\
73.5666666666667	-174.546031245152\\
73.5833333333333	-174.430030374053\\
73.6	-174.297367362491\\
73.6166666666667	-174.211624127698\\
73.6333333333333	-174.08686721026\\
73.65	-174.006840619911\\
73.6666666666667	-173.93647167841\\
73.6833333333333	-173.815076585911\\
73.7	-173.751028852963\\
73.7166666666667	-173.715837374487\\
73.7333333333333	-173.680763261862\\
73.75	-173.533507093527\\
73.7666666666667	-173.461027597052\\
73.7833333333333	-173.362586228447\\
73.8	-173.276895544216\\
73.8166666666667	-173.131977251411\\
73.8333333333333	-172.994683380048\\
73.85	-172.806084262322\\
73.8666666666667	-172.744797828355\\
73.8833333333333	-172.657914538442\\
73.9	-172.559013649855\\
73.9166666666667	-172.443358164041\\
73.9333333333333	-172.333530303051\\
73.95	-172.230123106254\\
73.9666666666667	-172.192531526361\\
73.9833333333333	-172.132455525424\\
74	-171.998119744799\\
74.0166666666667	-171.870231000831\\
74.0333333333333	-171.790021040828\\
74.05	-171.641107366124\\
74.0666666666667	-171.553443820368\\
74.0833333333333	-171.468494329545\\
74.1	-171.398077942637\\
74.1166666666667	-171.247329653089\\
74.1333333333333	-171.198945075257\\
74.15	-171.04704723944\\
74.1666666666667	-170.955257041101\\
74.1833333333333	-170.848429001774\\
74.2	-170.703301275111\\
74.2166666666667	-170.629167845588\\
74.2333333333333	-170.524024087097\\
74.25	-170.407795454777\\
74.2666666666667	-170.267263629215\\
74.2833333333333	-170.167771500987\\
74.3	-170.045725361038\\
74.3166666666667	-169.948971000776\\
74.3333333333333	-169.852293096696\\
74.35	-169.746867775364\\
74.3666666666667	-169.659872713882\\
74.3833333333333	-169.567555120161\\
74.4	-169.428768917732\\
74.4166666666667	-169.282774565875\\
74.4333333333333	-169.223551995785\\
74.45	-169.128274993599\\
74.4666666666667	-169.023497599725\\
74.4833333333333	-168.917419068956\\
74.5	-168.82314520237\\
74.5166666666667	-168.701055812971\\
74.5333333333333	-168.554269853954\\
74.55	-168.414454355705\\
74.5666666666667	-168.25176787588\\
74.5833333333333	-168.131206820229\\
74.6	-168.004102137836\\
74.6166666666667	-167.84188767752\\
74.6333333333333	-167.760146398251\\
74.65	-167.69335619224\\
74.6666666666667	-167.596780697846\\
74.6833333333333	-167.510302044461\\
74.7	-167.415286674131\\
74.7166666666667	-167.292924353628\\
74.7333333333333	-167.184178556542\\
74.75	-167.004732253136\\
74.7666666666667	-166.878508750086\\
74.7833333333333	-166.75126141509\\
74.8	-166.658259442868\\
74.8166666666667	-166.555160551057\\
74.8333333333333	-166.415576554344\\
74.85	-166.29804682583\\
74.8666666666667	-166.211188076894\\
74.8833333333333	-166.100581677041\\
74.9	-165.931787341529\\
74.9166666666667	-165.782638310284\\
74.9333333333333	-165.710441324869\\
74.95	-165.58391481279\\
74.9666666666667	-165.442295356453\\
74.9833333333333	-165.314782535386\\
75	-165.213432899734\\
75.0166666666667	-165.12520410028\\
75.0333333333333	-165.018787308448\\
75.05	-164.904613271256\\
75.0666666666667	-164.789283036344\\
75.0833333333333	-164.626440756086\\
75.1	-164.460624892692\\
75.1166666666667	-164.248268254953\\
75.1333333333333	-164.008191051626\\
75.15	-163.899484612198\\
75.1666666666667	-163.764451591259\\
75.1833333333333	-163.671548724226\\
75.2	-163.561422902835\\
75.2166666666667	-163.447113414441\\
75.2333333333333	-163.355301282235\\
75.25	-163.297831578118\\
75.2666666666667	-163.177975828771\\
75.2833333333333	-163.03727863946\\
75.3	-162.901800729579\\
75.3166666666667	-162.787410258737\\
75.3333333333333	-162.632732429104\\
75.35	-162.459475889887\\
75.3666666666667	-162.327294553428\\
75.3833333333333	-162.217228690984\\
75.4	-162.137711050014\\
75.4166666666667	-161.986259901739\\
75.4333333333333	-161.914202734058\\
75.45	-161.828174973916\\
75.4666666666667	-161.691832439306\\
75.4833333333333	-161.505910872833\\
75.5	-161.30789771732\\
75.5166666666667	-161.179748843736\\
75.5333333333333	-161.023118670346\\
75.55	-160.86469598503\\
75.5666666666667	-160.748559195386\\
75.5833333333333	-160.708143216042\\
75.6	-160.518350686187\\
75.6166666666667	-160.448538223064\\
75.6333333333333	-160.317785884687\\
75.65	-160.188140116886\\
75.6666666666667	-160.022249466105\\
75.6833333333333	-159.901549391856\\
75.7	-159.785048540215\\
75.7166666666667	-159.633218320541\\
75.7333333333333	-159.485051207767\\
75.75	-159.369791992934\\
75.7666666666667	-159.275503096694\\
75.7833333333333	-159.203078144246\\
75.8	-159.086510615861\\
75.8166666666667	-158.963289004385\\
75.8333333333333	-158.811886204946\\
75.85	-158.652190141823\\
75.8666666666667	-158.522483066934\\
75.8833333333333	-158.378673687507\\
75.9	-158.244694088118\\
75.9166666666667	-158.095949168206\\
75.9333333333333	-157.940533367808\\
75.95	-157.75785361456\\
75.9666666666667	-157.645846970177\\
75.9833333333333	-157.495526262556\\
76	-157.342289452538\\
76.0166666666667	-157.205257121829\\
76.0333333333333	-157.063167470976\\
76.05	-156.919590528621\\
76.0666666666667	-156.802245882009\\
76.0833333333333	-156.673187085032\\
76.1	-156.503815987709\\
76.1166666666667	-156.397843443298\\
76.1333333333333	-156.253672798996\\
76.15	-156.093790887796\\
76.1666666666667	-155.929216347778\\
76.1833333333333	-155.776723261806\\
76.2	-155.612337140018\\
76.2166666666667	-155.471902526133\\
76.2333333333333	-155.332543188449\\
76.25	-155.165782514796\\
76.2666666666667	-155.016421725346\\
76.2833333333333	-154.798079562564\\
76.3	-154.65841620003\\
76.3166666666667	-154.509491908987\\
76.3333333333333	-154.382221687115\\
76.35	-154.258759727058\\
76.3666666666667	-154.116475491098\\
76.3833333333333	-153.941674277508\\
76.4	-153.828132541585\\
76.4166666666667	-153.682716344065\\
76.4333333333333	-153.509139836238\\
76.45	-153.357876977197\\
76.4666666666667	-153.169435215919\\
76.4833333333333	-153.034376764855\\
76.5	-152.890359567588\\
76.5166666666667	-152.736761337919\\
76.5333333333333	-152.605982563375\\
76.55	-152.423594062198\\
76.5666666666667	-152.215162283908\\
76.5833333333333	-152.086149424098\\
76.6	-151.945741162522\\
76.6166666666667	-151.776546418278\\
76.6333333333333	-151.623045902028\\
76.65	-151.396627045708\\
76.6666666666667	-151.182577819855\\
76.6833333333333	-151.056166497162\\
76.7	-150.872207672212\\
76.7166666666667	-150.688050556405\\
76.7333333333333	-150.464517451773\\
76.75	-150.350977290159\\
76.7666666666667	-150.204650550118\\
76.7833333333333	-150.067449879596\\
76.8	-149.932114257436\\
76.8166666666667	-149.765879893756\\
76.8333333333333	-149.59478722615\\
76.85	-149.430834157793\\
76.8666666666667	-149.228147818812\\
76.8833333333333	-149.005435464203\\
76.9	-148.849254686809\\
76.9166666666667	-148.688385362269\\
76.9333333333333	-148.537594437016\\
76.95	-148.368504269873\\
76.9666666666667	-148.188327450504\\
76.9833333333333	-148.027609574385\\
77	-147.815249600688\\
77.0166666666667	-147.622198249216\\
77.0333333333333	-147.452399484694\\
77.05	-147.25676781373\\
77.0666666666667	-147.08180351341\\
77.0833333333333	-146.887889209239\\
77.1	-146.717638396283\\
77.1166666666667	-146.539984890076\\
77.1333333333333	-146.31193433131\\
77.15	-146.084217703096\\
77.1666666666667	-145.926145398135\\
77.1833333333333	-145.741957746014\\
77.2	-145.597204913326\\
77.2166666666667	-145.342229833691\\
77.2333333333333	-145.199625757191\\
77.25	-145.020173862197\\
77.2666666666667	-144.843781758308\\
77.2833333333333	-144.689148113498\\
77.3	-144.510687376881\\
77.3166666666667	-144.261848521983\\
77.3333333333333	-144.066580607157\\
77.35	-143.845015823977\\
77.3666666666667	-143.684220791511\\
77.3833333333333	-143.487096086597\\
77.4	-143.293185731221\\
77.4166666666667	-143.177563047995\\
77.4333333333333	-142.99253085535\\
77.45	-142.809422147578\\
77.4666666666667	-142.661348890665\\
77.4833333333333	-142.503994137215\\
77.5	-142.292921761019\\
77.5166666666667	-142.078860893561\\
77.5333333333333	-141.86414541109\\
77.55	-141.686387978918\\
77.5666666666667	-141.477537909095\\
77.5833333333333	-141.27287481877\\
77.6	-141.083107342503\\
77.6166666666667	-140.899418002449\\
77.6333333333333	-140.722698907924\\
77.65	-140.553817472025\\
77.6666666666667	-140.430650973276\\
77.6833333333333	-140.260172986381\\
77.7	-140.072285587706\\
77.7166666666667	-139.866822949963\\
77.7333333333333	-139.697526864578\\
77.75	-139.469224597763\\
77.7666666666667	-139.310615025187\\
77.7833333333333	-139.168325173631\\
77.8	-138.946425651753\\
77.8166666666667	-138.72960484159\\
77.8333333333333	-138.456752810361\\
77.85	-138.246762445773\\
77.8666666666667	-138.056077344308\\
77.8833333333333	-137.874867023371\\
77.9	-137.687397139074\\
77.9166666666667	-137.524079328407\\
77.9333333333333	-137.404252998466\\
77.95	-137.293104563671\\
77.9666666666667	-137.129777130371\\
77.9833333333333	-136.929049647603\\
78	-136.803265434983\\
78.0166666666667	-136.685244350216\\
78.0333333333333	-136.530060727089\\
78.05	-136.396470039225\\
78.0666666666667	-136.271171084334\\
78.0833333333333	-136.049806868595\\
78.1	-135.928432292636\\
78.1166666666667	-135.750849396007\\
78.1333333333333	-135.582214565533\\
78.15	-135.38475721526\\
78.1666666666667	-135.229717839036\\
78.1833333333333	-135.192781419563\\
78.2	-135.034361269388\\
78.2166666666667	-134.902253674578\\
78.2333333333333	-134.801096246987\\
78.25	-134.591570903128\\
78.2666666666667	-134.445257814366\\
78.2833333333333	-134.265142848373\\
78.3	-134.193868787882\\
78.3166666666667	-134.074253437412\\
78.3333333333333	-133.965989908371\\
78.35	-133.822484284728\\
78.3666666666667	-133.651856431908\\
78.3833333333333	-133.510880317024\\
78.4	-133.422892149929\\
78.4166666666667	-133.350717340396\\
78.4333333333333	-133.193612120866\\
78.45	-133.030275072264\\
78.4666666666667	-132.856686779323\\
78.4833333333333	-132.848326599764\\
78.5	-132.670147251161\\
78.5166666666667	-132.52982021519\\
78.5333333333333	-132.411219618202\\
78.55	-132.367942075211\\
78.5666666666667	-132.256648979473\\
78.5833333333333	-132.171509138447\\
78.6	-132.004372580941\\
78.6166666666667	-131.899232404975\\
78.6333333333333	-131.835255669319\\
78.65	-131.72740412355\\
78.6666666666667	-131.673684450942\\
78.6833333333333	-131.595134910386\\
78.7	-131.512995948897\\
78.7166666666667	-131.36589669889\\
78.7333333333333	-131.146851614546\\
78.75	-131.090223824407\\
78.7666666666667	-131.040844031371\\
78.7833333333333	-130.998632213562\\
78.8	-130.963486215111\\
78.8166666666667	-130.935281484978\\
78.8333333333333	-130.913870543462\\
78.85	-130.89908217439\\
78.8666666666667	-130.890720339884\\
78.8833333333333	-130.888562813865\\
78.9	-130.892359529978\\
78.9166666666667	-130.901830639777\\
78.9333333333333	-130.916664277851\\
78.95	-130.936514032391\\
78.9666666666667	-130.960996122785\\
78.9833333333333	-130.989686290437\\
79	-131.022116415538\\
79.0166666666667	-131.057770881343\\
79.0333333333333	-131.09608271909\\
79.05	-131.13642958139\\
79.0666666666667	-131.178129610265\\
79.0833333333333	-131.22043728826\\
79.1	-131.262539387471\\
79.1166666666667	-131.303551161971\\
79.1333333333333	-131.342512963497\\
79.15	-131.378387497746\\
79.1666666666667	-131.410057977563\\
79.1833333333333	-131.436327467499\\
79.2	-131.455919748419\\
79.2166666666667	-131.467482056553\\
79.2333333333333	-131.469590063423\\
79.25	-131.460755454917\\
79.2666666666667	-131.439436432776\\
79.2833333333333	-131.404051393286\\
79.3	-131.352995930733\\
79.3166666666667	-131.284663164489\\
79.3333333333333	-131.197467199705\\
79.35	-131.089869309371\\
79.3666666666667	-130.960406183067\\
79.3833333333333	-130.807719344916\\
79.4	-130.630584625306\\
79.4166666666667	-130.42794040622\\
79.4333333333333	-130.198913276015\\
79.45	-129.94283974823\\
79.4666666666667	-129.659282832347\\
79.4833333333333	-129.348042490345\\
79.5	-129.00915935409\\
79.5166666666667	-128.642911483765\\
79.5333333333333	-128.249804375558\\
79.55	-127.830554832887\\
79.5666666666667	-127.386069658384\\
79.5833333333333	-126.917420371983\\
79.6	-126.425815296328\\
79.6166666666667	-125.912570371899\\
79.6333333333333	-125.379079982392\\
79.65	-124.826788907869\\
79.6666666666667	-124.25716630642\\
79.6833333333333	-123.671682382931\\
79.7	-123.071788161337\\
79.7166666666667	-122.458898554449\\
79.7333333333333	-121.834378736257\\
79.75	-121.199533672569\\
79.7666666666667	-120.555600558218\\
79.7833333333333	-119.903743840322\\
79.8	-119.245052471814\\
79.8166666666667	-118.580539031268\\
79.8333333333333	-117.911140356987\\
79.85	-117.237719369205\\
79.8666666666667	-116.561067788579\\
79.8833333333333	-115.881909497541\\
79.9	-115.200904330318\\
79.9166666666667	-114.51865211515\\
79.9333333333333	-113.83569682695\\
79.95	-113.152530739593\\
79.9666666666667	-112.469598493758\\
79.9833333333333	-111.787301018869\\
80	-111.275099163355\\
80.0166666666667	-111.947920988255\\
80.0333333333333	-112.621321345781\\
80.05	-113.294924865351\\
80.0666666666667	-113.968317135524\\
80.0833333333333	-114.641041338366\\
80.1	-115.312594760716\\
80.1166666666667	-115.982425231356\\
80.1333333333333	-116.649927550875\\
80.15	-117.314440001894\\
80.1666666666667	-117.975241051521\\
80.1833333333333	-118.631546385105\\
80.2	-119.282506440045\\
80.2166666666667	-119.927204639588\\
80.2333333333333	-120.564656557575\\
80.25	-121.193810273791\\
80.2666666666667	-121.813548202737\\
80.2833333333333	-122.422690692603\\
80.3	-123.020001691159\\
80.3166666666667	-123.604196756436\\
80.3333333333333	-124.173953647041\\
80.35	-124.727925655462\\
80.3666666666667	-125.264757744555\\
80.3833333333333	-125.783105412108\\
80.4	-126.281656043867\\
80.4166666666667	-126.759152329104\\
80.4333333333333	-127.214417116994\\
80.45	-127.646378903653\\
80.4666666666667	-128.054096978974\\
80.4833333333333	-128.43678515108\\
80.5	-128.793832923947\\
80.5166666666667	-129.1248230453\\
80.5333333333333	-129.429544473251\\
80.55	-129.708000026872\\
80.5666666666667	-129.96040827207\\
80.5833333333333	-130.187199524347\\
80.6	-130.389006191996\\
80.6166666666667	-130.566648003408\\
80.6333333333333	-130.721112929677\\
80.65	-130.853534805863\\
80.6666666666667	-130.965168758422\\
80.6833333333333	-131.057365561373\\
80.7	-131.131545978691\\
80.7166666666667	-131.189176021638\\
80.7333333333333	-131.231743878072\\
80.75	-131.260739077684\\
80.7666666666667	-131.277634262095\\
80.7833333333333	-131.283869747445\\
80.8	-131.28084091031\\
80.8166666666667	-131.269888301518\\
80.8333333333333	-131.252290298541\\
80.85	-131.229258044132\\
80.8666666666667	-131.201932383256\\
80.8833333333333	-131.171382497316\\
80.9	-131.138605939\\
80.9166666666667	-131.104529787962\\
80.9333333333333	-131.070012672444\\
80.95	-131.035847431392\\
80.9666666666667	-131.002764222647\\
80.9833333333333	-130.971433913446\\
81	-130.942471618279\\
81.0166666666667	-130.916440275266\\
81.0333333333333	-130.893854175188\\
81.05	-130.875182377066\\
81.0666666666667	-130.860851960626\\
81.0833333333333	-130.851251079605\\
81.1	-130.846731790618\\
81.1166666666667	-130.847612640844\\
81.1333333333333	-130.854181004171\\
81.15	-130.866695160207\\
81.1666666666667	-130.885386113834\\
81.1833333333333	-130.910459155111\\
81.2	-130.942095160598\\
81.2166666666667	-130.980451637608\\
81.2333333333333	-131.025663512925\\
81.25	-131.077843667058\\
81.2666666666667	-131.099496591808\\
81.2833333333333	-131.274723448397\\
81.3	-131.361995753014\\
81.3166666666667	-131.448387907683\\
81.3333333333333	-131.532283124207\\
81.35	-131.667281880119\\
81.3666666666667	-131.817206753148\\
81.3833333333333	-131.894654950842\\
81.4	-131.977374608952\\
81.4166666666667	-132.069669690055\\
81.4333333333333	-132.16241326703\\
81.45	-132.326231587379\\
81.4666666666667	-132.42529030219\\
81.4833333333333	-132.559789686239\\
81.5	-132.66284471555\\
81.5166666666667	-132.756089419663\\
81.5333333333333	-132.919925660282\\
81.55	-133.051688005609\\
81.5666666666667	-133.14941664828\\
81.5833333333333	-133.310961949902\\
81.6	-133.394799575223\\
81.6166666666667	-133.520251922208\\
81.6333333333333	-133.685877934472\\
81.65	-133.884778901034\\
81.6666666666667	-133.987204239597\\
81.6833333333333	-134.139804137351\\
81.7	-134.269184161805\\
81.7166666666667	-134.40597761334\\
81.7333333333333	-134.497564216762\\
81.75	-134.617290992968\\
81.7666666666667	-134.865748360244\\
81.7833333333333	-134.965264949373\\
81.8	-135.144759114248\\
81.8166666666667	-135.35260988714\\
81.8333333333333	-135.432892311959\\
81.85	-135.56898548501\\
81.8666666666667	-135.765002332151\\
81.8833333333333	-135.887663963306\\
81.9	-136.014624900878\\
81.9166666666667	-136.159577222297\\
81.9333333333333	-136.384572353118\\
81.95	-136.52222098555\\
81.9666666666667	-136.718641404967\\
81.9833333333333	-136.938963253318\\
82	-137.077561510755\\
82.0166666666667	-137.193437629166\\
82.0333333333333	-137.336614968545\\
82.05	-137.537987458996\\
82.0666666666667	-137.650061931215\\
82.0833333333333	-137.708992789475\\
82.1	-137.873620878637\\
82.1166666666667	-138.056107028123\\
82.1333333333333	-138.213144007648\\
82.15	-138.378196349978\\
82.1666666666667	-138.561642616303\\
82.1833333333333	-138.795784633105\\
82.2	-138.988911336598\\
82.2166666666667	-139.177719315866\\
82.2333333333333	-139.270319913281\\
82.25	-139.388817539054\\
82.2666666666667	-139.590213022404\\
82.2833333333333	-139.800260811386\\
82.3	-139.940097512327\\
82.3166666666667	-140.131518473327\\
82.3333333333333	-140.317756219165\\
82.35	-140.508007298468\\
82.3666666666667	-140.704381743428\\
82.3833333333333	-140.89695655138\\
82.4	-140.994339081564\\
82.4166666666667	-141.153639241182\\
82.4333333333333	-141.33942718063\\
82.45	-141.488328327003\\
82.4666666666667	-141.656168274679\\
82.4833333333333	-141.863831839297\\
82.5	-142.065233474408\\
82.5166666666667	-142.266613941617\\
82.5333333333333	-142.428155343445\\
82.55	-142.647620060606\\
82.5666666666667	-142.799966545808\\
82.5833333333333	-143.014530767639\\
82.6	-143.214578894964\\
82.6166666666667	-143.315551450981\\
82.6333333333333	-143.492513951398\\
82.65	-143.679785793306\\
82.6666666666667	-143.854503442402\\
82.6833333333333	-144.00997499151\\
82.7	-144.236401955483\\
82.7166666666667	-144.380101552089\\
82.7333333333333	-144.595846886964\\
82.75	-144.82786771483\\
82.7666666666667	-144.96404135914\\
82.7833333333333	-145.166081116434\\
82.8	-145.479991982238\\
82.8166666666667	-145.655181955344\\
82.8333333333333	-145.802044694003\\
82.85	-145.947666849805\\
82.8666666666667	-146.217884496088\\
82.8833333333333	-146.43719814717\\
82.9	-146.64990452606\\
82.9166666666667	-146.81616159947\\
82.9333333333333	-146.994838071128\\
82.95	-147.148007149476\\
82.9666666666667	-147.30151781819\\
82.9833333333333	-147.511404820091\\
83	-147.667584256101\\
83.0166666666667	-147.884495896\\
83.0333333333333	-148.054374430778\\
83.05	-148.234409942871\\
83.0666666666667	-148.402146421457\\
83.0833333333333	-148.619886303786\\
83.1	-148.79876937924\\
83.1166666666667	-148.957375671691\\
83.1333333333333	-149.119010888777\\
83.15	-149.323307991492\\
83.1666666666667	-149.509503373382\\
83.1833333333333	-149.701027857437\\
83.2	-149.89200547507\\
83.2166666666667	-150.025952179243\\
83.2333333333333	-150.212991946769\\
83.25	-150.381373432159\\
83.2666666666667	-150.488570287644\\
83.2833333333333	-150.658079738804\\
83.3	-150.764876157834\\
83.3166666666667	-150.900006478953\\
83.3333333333333	-151.036078075817\\
83.35	-151.215896733794\\
83.3666666666667	-151.502192165687\\
83.3833333333333	-151.60938714165\\
83.4	-151.839915508274\\
83.4166666666667	-151.997572919345\\
83.4333333333333	-152.184384438958\\
83.45	-152.376721078229\\
83.4666666666667	-152.548903110208\\
83.4833333333333	-152.68935469239\\
83.5	-152.86525600048\\
83.5166666666667	-153.000979206263\\
83.5333333333333	-153.141655590717\\
83.55	-153.267749982386\\
83.5666666666667	-153.425377128624\\
83.5833333333333	-153.575455513927\\
83.6	-153.678831500566\\
83.6166666666667	-153.815437394643\\
83.6333333333333	-154.004623931122\\
83.65	-154.160705916175\\
83.6666666666667	-154.283182021318\\
83.6833333333333	-154.363121123406\\
83.7	-154.584804583895\\
83.7166666666667	-154.764689846655\\
83.7333333333333	-154.904897940662\\
83.75	-155.029548894358\\
83.7666666666667	-155.254691129217\\
83.7833333333333	-155.420027943634\\
83.8	-155.528894145786\\
83.8166666666667	-155.712169669414\\
83.8333333333333	-155.879309077671\\
83.85	-156.022650626889\\
83.8666666666667	-156.146076970025\\
83.8833333333333	-156.307838038513\\
83.9	-156.452880554992\\
83.9166666666667	-156.604397656909\\
83.9333333333333	-156.710913736924\\
83.95	-156.87864688234\\
83.9666666666667	-157.037831544357\\
83.9833333333333	-157.207346301674\\
84	-157.366396378827\\
84.0166666666667	-157.525178732406\\
84.0333333333333	-157.681542639354\\
84.05	-157.81247511526\\
84.0666666666667	-157.960284172209\\
84.0833333333333	-158.113239457479\\
84.1	-158.218296069798\\
84.1166666666667	-158.362485082895\\
84.1333333333333	-158.486005454948\\
84.15	-158.623272749774\\
84.1666666666667	-158.78724137341\\
84.1833333333333	-158.941684283422\\
84.2	-159.056392262589\\
84.2166666666667	-159.206649667113\\
84.2333333333333	-159.347549636708\\
84.25	-159.492305961614\\
84.2666666666667	-159.619458684248\\
84.2833333333333	-159.76085553308\\
84.3	-159.88194314673\\
84.3166666666667	-160.006160712555\\
84.3333333333333	-160.117434858144\\
84.35	-160.253492997699\\
84.3666666666667	-160.403171778255\\
84.3833333333333	-160.54146701945\\
84.4	-160.623465868112\\
84.4166666666667	-160.732967415538\\
84.4333333333333	-160.834939339266\\
84.45	-160.944249993422\\
84.4666666666667	-161.087607749872\\
84.4833333333333	-161.230292970743\\
84.5	-161.339366969178\\
84.5166666666667	-161.549125765363\\
84.5333333333333	-161.668402463373\\
84.55	-161.73057569715\\
84.5666666666667	-161.845106565362\\
84.5833333333333	-161.903779193499\\
84.6	-162.012457521431\\
84.6166666666667	-162.194045043871\\
84.6333333333333	-162.34746701247\\
84.65	-162.498924597955\\
84.6666666666667	-162.648776029187\\
84.6833333333333	-162.807302113362\\
84.7	-162.934417097052\\
84.7166666666667	-163.04827912824\\
84.7333333333333	-163.183044259751\\
84.75	-163.310218386279\\
84.7666666666667	-163.429517419089\\
84.7833333333333	-163.523325791768\\
84.8	-163.667019990261\\
84.8166666666667	-163.751226515524\\
84.8333333333333	-163.78232638952\\
84.85	-163.932834892389\\
84.8666666666667	-164.03816639825\\
84.8833333333333	-164.196719567203\\
84.9	-164.398794743213\\
84.9166666666667	-164.544735447922\\
84.9333333333333	-164.652893180209\\
84.95	-164.806926355914\\
84.9666666666667	-164.877875154554\\
84.9833333333333	-165.020085248414\\
85	-165.158044532245\\
85.0166666666667	-165.305667384309\\
85.0333333333333	-165.467894111162\\
85.05	-165.58851419835\\
85.0666666666667	-165.747133488759\\
85.0833333333333	-165.857454397888\\
85.1	-165.962174832613\\
85.1166666666667	-166.079894925094\\
85.1333333333333	-166.197545580206\\
85.15	-166.335945309115\\
85.1666666666667	-166.464877373819\\
85.1833333333333	-166.573420464407\\
85.2	-166.677619900044\\
85.2166666666667	-166.774210205345\\
85.2333333333333	-166.860017130478\\
85.25	-166.976223520914\\
85.2666666666667	-167.166471177651\\
85.2833333333333	-167.296537417194\\
85.3	-167.398317005831\\
85.3166666666667	-167.524285043242\\
85.3333333333333	-167.609105535761\\
85.35	-167.676208234554\\
85.3666666666667	-167.756663883355\\
85.3833333333333	-167.843877916805\\
85.4	-168.007336569289\\
85.4166666666667	-168.107817958447\\
85.4333333333333	-168.247547054206\\
85.45	-168.309381564193\\
85.4666666666667	-168.458488159553\\
85.4833333333333	-168.61620403643\\
85.5	-168.729026233275\\
85.5166666666667	-168.884352939522\\
85.5333333333333	-168.995783499249\\
85.55	-169.085720420006\\
85.5666666666667	-169.218401240672\\
85.5833333333333	-169.246635684224\\
85.6	-169.290278583795\\
85.6166666666667	-169.397497184697\\
85.6333333333333	-169.467193476958\\
85.65	-169.634141113793\\
85.6666666666667	-169.774692257573\\
85.6833333333333	-169.905585877035\\
85.7	-169.988815079488\\
85.7166666666667	-170.043183535557\\
85.7333333333333	-170.161904540027\\
85.75	-170.233254277992\\
85.7666666666667	-170.313411268921\\
85.7833333333333	-170.486264552188\\
85.8	-170.59130083063\\
85.8166666666667	-170.746780952493\\
85.8333333333333	-170.873574393902\\
85.85	-170.995867637676\\
85.8666666666667	-171.114111430768\\
85.8833333333333	-171.242413476822\\
85.9	-171.368350995396\\
85.9166666666667	-171.430879645562\\
85.9333333333333	-171.517831640586\\
85.95	-171.588998529881\\
85.9666666666667	-171.671239190944\\
85.9833333333333	-171.75449599439\\
86	-171.867727145337\\
86.0166666666667	-171.978812745091\\
86.0333333333333	-172.057778257966\\
86.05	-172.135433255263\\
86.0666666666667	-172.239871247297\\
86.0833333333333	-172.289148026552\\
86.1	-172.410947113499\\
86.1166666666667	-172.536937791583\\
86.1333333333333	-172.628814787611\\
86.15	-172.696053486955\\
86.1666666666667	-172.880564934333\\
86.1833333333333	-172.983352938882\\
86.2	-173.06018164209\\
86.2166666666667	-173.174503861913\\
86.2333333333333	-173.260228428107\\
86.25	-173.337063383875\\
86.2666666666667	-173.46491971966\\
86.2833333333333	-173.582427449792\\
86.3	-173.690959180617\\
86.3166666666667	-173.759771593411\\
86.3333333333333	-173.826893281515\\
86.35	-173.981079245505\\
86.3666666666667	-174.049016024423\\
86.3833333333333	-174.14724840876\\
86.4	-174.24735583704\\
86.4166666666667	-174.380783542198\\
86.4333333333333	-174.519371392318\\
86.45	-174.615923338688\\
86.4666666666667	-174.701476984141\\
86.4833333333333	-174.776200850012\\
86.5	-174.847115604562\\
86.5166666666667	-175.052337278012\\
86.5333333333333	-175.137498188923\\
86.55	-175.245622249762\\
86.5666666666667	-175.392475945456\\
86.5833333333333	-175.496639676291\\
86.6	-175.615102888242\\
86.6166666666667	-175.73658742167\\
86.6333333333333	-175.770508736507\\
86.65	-175.859903060481\\
86.6666666666667	-175.924765889645\\
86.6833333333333	-176.036365798867\\
86.7	-176.212126001457\\
86.7166666666667	-176.255728929021\\
86.7333333333333	-176.369193302888\\
86.75	-176.474647537717\\
86.7666666666667	-176.532646905307\\
86.7833333333333	-176.627015192065\\
86.8	-176.766441570766\\
86.8166666666667	-176.877142886683\\
86.8333333333333	-176.879443528576\\
86.85	-176.888827898507\\
86.8666666666667	-176.995228608069\\
86.8833333333333	-177.228170784\\
86.9	-177.340257883111\\
86.9166666666667	-177.445844001013\\
86.9333333333333	-177.559071444555\\
86.95	-177.724001983661\\
86.9666666666667	-177.856276684983\\
86.9833333333333	-177.907672576788\\
87	-178.019775928678\\
87.0166666666667	-178.104930108897\\
87.0333333333333	-178.187180930202\\
87.05	-178.270136603902\\
87.0666666666667	-178.408133950014\\
87.0833333333333	-178.478261566233\\
87.1	-178.61700592602\\
87.1166666666667	-178.730909161916\\
87.1333333333333	-178.815850841458\\
87.15	-178.891288832167\\
87.1666666666667	-178.98030202592\\
87.1833333333333	-179.12317262791\\
87.2	-179.156122208623\\
87.2166666666667	-179.264097271203\\
87.2333333333333	-179.316931808128\\
87.25	-179.412097678981\\
87.2666666666667	-179.560574163718\\
87.2833333333333	-179.613703304856\\
87.3	-179.725896487693\\
87.3166666666667	-179.825072013663\\
87.3333333333333	-179.904536200153\\
87.35	-179.959925791457\\
87.3666666666667	-180.003165861182\\
87.3833333333333	-180.105830407803\\
87.4	-180.230632012868\\
87.4166666666667	-180.340106830166\\
87.4333333333333	-180.380150341461\\
87.45	-180.430979892763\\
87.4666666666667	-180.489475155059\\
87.4833333333333	-180.610210333666\\
87.5	-180.729484863157\\
87.5166666666667	-180.806025360564\\
87.5333333333333	-180.880699803507\\
87.55	-180.994192056616\\
87.5666666666667	-181.049458469592\\
87.5833333333333	-181.172231801733\\
87.6	-181.264636632795\\
87.6166666666667	-181.377180601769\\
87.6333333333333	-181.481888880519\\
87.65	-181.506341018911\\
87.6666666666667	-181.616919446208\\
87.6833333333333	-181.687019611918\\
87.7	-181.797162532197\\
87.7166666666667	-181.861833113995\\
87.7333333333333	-181.969812396752\\
87.75	-182.021491613911\\
87.7666666666667	-182.132820591397\\
87.7833333333333	-182.195024705584\\
87.8	-182.273612026457\\
87.8166666666667	-182.31125401826\\
87.8333333333333	-182.406076894831\\
87.85	-182.481087594348\\
87.8666666666667	-182.52196645476\\
87.8833333333333	-182.609653674226\\
87.9	-182.707711747802\\
87.9166666666667	-182.759848338407\\
87.9333333333333	-182.787104696617\\
87.95	-182.908797232231\\
87.9666666666667	-183.002426805497\\
87.9833333333333	-183.167345763793\\
88	-183.233961317923\\
88.0166666666667	-183.345287615537\\
88.0333333333333	-183.430136694097\\
88.05	-183.530130116006\\
88.0666666666667	-183.552363853791\\
88.0833333333333	-183.656040288232\\
88.1	-183.706315997505\\
88.1166666666667	-183.760374676682\\
88.1333333333333	-183.882131586599\\
88.15	-184.042701347604\\
88.1666666666667	-184.159714001546\\
88.1833333333333	-184.266396947709\\
88.2	-184.400990558178\\
88.2166666666667	-184.493160884353\\
88.2333333333333	-184.601517325435\\
88.25	-184.706761323846\\
88.2666666666667	-184.717726413348\\
88.2833333333333	-184.836784450097\\
88.3	-184.923627877031\\
88.3166666666667	-184.949096528049\\
88.3333333333333	-185.035303444663\\
88.35	-185.148511169802\\
88.3666666666667	-185.276463017151\\
88.3833333333333	-185.312189657977\\
88.4	-185.45085074279\\
88.4166666666667	-185.548278214201\\
88.4333333333333	-185.688883099453\\
88.45	-185.789521582699\\
88.4666666666667	-185.876843946889\\
88.4833333333333	-185.95232656907\\
88.5	-186.023727057661\\
88.5166666666667	-186.094487122686\\
88.5333333333333	-186.193251195816\\
88.55	-186.305803063305\\
88.5666666666667	-186.435262076587\\
88.5833333333333	-186.540640273714\\
88.6	-186.567667672629\\
88.6166666666667	-186.641789452655\\
88.6333333333333	-186.724763752443\\
88.65	-186.829456890699\\
88.6666666666667	-186.919362201425\\
88.6833333333333	-187.017228279622\\
88.7	-187.092881525095\\
88.7166666666667	-187.178128039396\\
88.7333333333333	-187.268189293671\\
88.75	-187.320495400073\\
88.7666666666667	-187.392627966391\\
88.7833333333333	-187.439317284893\\
88.8	-187.539351137115\\
88.8166666666667	-187.633870706341\\
88.8333333333333	-187.735336670716\\
88.85	-187.802553661777\\
88.8666666666667	-187.875259325215\\
88.8833333333333	-187.902469375069\\
88.9	-187.981686283351\\
88.9166666666667	-187.99549327009\\
88.9333333333333	-188.140188801847\\
88.95	-188.236530472762\\
88.9666666666667	-188.257442152967\\
88.9833333333333	-188.349769296914\\
89	-188.469706633814\\
89.0166666666667	-188.536748457282\\
89.0333333333333	-188.560613507077\\
89.05	-188.6011491102\\
89.0666666666667	-188.715116280767\\
89.0833333333333	-188.740238673972\\
89.1	-188.792569166599\\
89.1166666666667	-188.825428770464\\
89.1333333333333	-188.900911112264\\
89.15	-188.943471375962\\
89.1666666666667	-189.043418325305\\
89.1833333333333	-189.128122470098\\
89.2	-189.173525992522\\
89.2166666666667	-189.227672781388\\
89.2333333333333	-189.341208621528\\
89.25	-189.438372464074\\
89.2666666666667	-189.520793352447\\
89.2833333333333	-189.563514251582\\
89.3	-189.580680802913\\
89.3166666666667	-189.647896906937\\
89.3333333333333	-189.690478188238\\
89.35	-189.723988898006\\
89.3666666666667	-189.774365444333\\
89.3833333333333	-189.857893978143\\
89.4	-189.923824033648\\
89.4166666666667	-189.988031140545\\
89.4333333333333	-190.100548226318\\
89.45	-190.158590307421\\
89.4666666666667	-190.243781452876\\
89.4833333333333	-190.346476623566\\
89.5	-190.420077594685\\
89.5166666666667	-190.463717011853\\
89.5333333333333	-190.506156030595\\
89.55	-190.584950145817\\
89.5666666666667	-190.640063151625\\
89.5833333333333	-190.70011071404\\
89.6	-190.753162267551\\
89.6166666666667	-190.848660448599\\
89.6333333333333	-190.927531102847\\
89.65	-190.97613687102\\
89.6666666666667	-191.03060584956\\
89.6833333333333	-191.106680322052\\
89.7	-191.169097568703\\
89.7166666666667	-191.268780704172\\
89.7333333333333	-191.251926926387\\
89.75	-191.296678339133\\
89.7666666666667	-191.374044915569\\
89.7833333333333	-191.444638517058\\
89.8	-191.502620782632\\
89.8166666666667	-191.645965617499\\
89.8333333333333	-191.718745111372\\
89.85	-191.809910719169\\
89.8666666666667	-191.914421952462\\
89.8833333333333	-191.977071736179\\
89.9	-192.063515848919\\
89.9166666666667	-192.132290354634\\
89.9333333333333	-192.200577745359\\
89.95	-192.230533586424\\
89.9666666666667	-192.256919059671\\
89.9833333333333	-192.289725648855\\
90	-192.430996987328\\
90.0166666666667	-192.481009593516\\
90.0333333333333	-192.481515903982\\
90.05	-192.531701256216\\
90.0666666666667	-192.576425961353\\
90.0833333333333	-192.60974821246\\
90.1	-192.624346129492\\
90.1166666666667	-192.660163476016\\
90.1333333333333	-192.684643409682\\
90.15	-192.701342901755\\
90.1666666666667	-192.708301433367\\
90.1833333333333	-192.857522812379\\
90.2	-192.868993654146\\
90.2166666666667	-192.931181050714\\
90.2333333333333	-192.939633384534\\
90.25	-193.036436191054\\
90.2666666666667	-193.066108173584\\
90.2833333333333	-193.125915347774\\
90.3	-193.240211214831\\
90.3166666666667	-193.289766853111\\
90.3333333333333	-193.324034409943\\
90.35	-193.426933839661\\
90.3666666666667	-193.413822967289\\
90.3833333333333	-193.464619319132\\
90.4	-193.593846734633\\
90.4166666666667	-193.6606065835\\
90.4333333333333	-193.739339658437\\
90.45	-193.856582174039\\
90.4666666666667	-193.86666060924\\
90.4833333333333	-193.921669945396\\
90.5	-193.963729664563\\
90.5166666666667	-193.979504822167\\
90.5333333333333	-194.178400917254\\
90.55	-194.178661710036\\
90.5666666666667	-194.200593374309\\
90.5833333333333	-194.274097080322\\
90.6	-194.358094188536\\
90.6166666666667	-194.467487535169\\
90.6333333333333	-194.460311697594\\
90.65	-194.487337489939\\
90.6666666666667	-194.592905134905\\
90.6833333333333	-194.622563964776\\
90.7	-194.69566109289\\
90.7166666666667	-194.721318818713\\
90.7333333333333	-194.724629939923\\
90.75	-194.834414674214\\
90.7666666666667	-194.986473266661\\
90.7833333333333	-195.140701841124\\
90.8	-195.170534540832\\
90.8166666666667	-195.279260628943\\
90.8333333333333	-195.474773522148\\
90.85	-195.535150838936\\
90.8666666666667	-195.638428996591\\
90.8833333333333	-195.686522981364\\
90.9	-195.795155450194\\
90.9166666666667	-195.832745628905\\
90.9333333333333	-195.884309187039\\
90.95	-195.914628693989\\
90.9666666666667	-195.985260832426\\
90.9833333333333	-196.122778476337\\
91	-196.233318414485\\
91.0166666666667	-196.376293861646\\
91.0333333333333	-196.40027754517\\
91.05	-196.478440012733\\
91.0666666666667	-196.551881694401\\
91.0833333333333	-196.638831897449\\
91.1	-196.682866718888\\
91.1166666666667	-196.817346894503\\
91.1333333333333	-196.816233544316\\
91.15	-196.922555039984\\
91.1666666666667	-196.912039544029\\
91.1833333333333	-196.945617645794\\
91.2	-196.962673554092\\
91.2166666666667	-196.968541936972\\
91.2333333333333	-197.019130944808\\
91.25	-197.058676322098\\
91.2666666666667	-197.11364936694\\
91.2833333333333	-197.258496275569\\
91.3	-197.360456186279\\
91.3166666666667	-197.401224134425\\
91.3333333333333	-197.368469044155\\
91.35	-197.449901822708\\
91.3666666666667	-197.490329185591\\
91.3833333333333	-197.538858284768\\
91.4	-197.619185903404\\
91.4166666666667	-197.655337294728\\
91.4333333333333	-197.654316153675\\
91.45	-197.616087279107\\
91.4666666666667	-197.650164844084\\
91.4833333333333	-197.652723182842\\
91.5	-197.715803707497\\
91.5166666666667	-197.623290310423\\
91.5333333333333	-197.773055760098\\
91.55	-197.736575642815\\
91.5666666666667	-197.866633908431\\
91.5833333333333	-197.983004823178\\
91.6	-198.064414817269\\
91.6166666666667	-198.071886645888\\
91.6333333333333	-198.137554567517\\
91.65	-198.180880615396\\
91.6666666666667	-198.212335758155\\
91.6833333333333	-198.144002665113\\
91.7	-198.219373069447\\
91.7166666666667	-198.32866253998\\
91.7333333333333	-198.420930534702\\
91.75	-198.505098192731\\
91.7666666666667	-198.668365869202\\
91.7833333333333	-198.838032412126\\
91.8	-198.999589576975\\
91.8166666666667	-199.07115870663\\
91.8333333333333	-199.135983076214\\
91.85	-199.182288400602\\
91.8666666666667	-199.190257957144\\
91.8833333333333	-199.313483525513\\
91.9	-199.426816414888\\
91.9166666666667	-199.535286401738\\
91.9333333333333	-199.655218410476\\
91.95	-199.721975120555\\
91.9666666666667	-199.860888341448\\
91.9833333333333	-199.99852050456\\
92	-200.104811015463\\
92.0166666666667	-200.144894662939\\
92.0333333333333	-200.265201649804\\
92.05	-200.314862722002\\
92.0666666666667	-200.40764229477\\
92.0833333333333	-200.548085371484\\
92.1	-200.517523827924\\
92.1166666666667	-200.548708631826\\
92.1333333333333	-200.631270741598\\
92.15	-200.744743033272\\
92.1666666666667	-200.836424204315\\
92.1833333333333	-200.930402743539\\
92.2	-201.044771236737\\
92.2166666666667	-201.102930780102\\
92.2333333333333	-201.170668921609\\
92.25	-201.276360490475\\
92.2666666666667	-201.374057979328\\
92.2833333333333	-201.502590758748\\
92.3	-201.651961664789\\
92.3166666666667	-201.674921685027\\
92.3333333333333	-201.752905473351\\
92.35	-201.883976732075\\
92.3666666666667	-201.927409530373\\
92.3833333333333	-201.916106693119\\
92.4	-201.974477635774\\
92.4166666666667	-202.030276490168\\
92.4333333333333	-201.98525706187\\
92.45	-201.985260805881\\
92.4666666666667	-202.124437191907\\
92.4833333333333	-202.111049528926\\
92.5	-202.211651290483\\
92.5166666666667	-202.223518245657\\
92.5333333333333	-202.324701235544\\
92.55	-202.435701403767\\
92.5666666666667	-202.411470668462\\
92.5833333333333	-202.534712575133\\
92.6	-202.53625784459\\
92.6166666666667	-202.608901026329\\
92.6333333333333	-202.617997901756\\
92.65	-202.764177350079\\
92.6666666666667	-202.710196504121\\
92.6833333333333	-202.749066946021\\
92.7	-202.786586944104\\
92.7166666666667	-202.819618387139\\
92.7333333333333	-202.855421766699\\
92.75	-202.844076435981\\
92.7666666666667	-202.92148524416\\
92.7833333333333	-202.978572299319\\
92.8	-203.075235199043\\
92.8166666666667	-203.202672186101\\
92.8333333333333	-203.176288273849\\
92.85	-203.436656855647\\
92.8666666666667	-203.456207223712\\
92.8833333333333	-203.455605263487\\
92.9	-203.554127426409\\
92.9166666666667	-203.62531950313\\
92.9333333333333	-203.750914359376\\
92.95	-203.81507986282\\
92.9666666666667	-203.993445118808\\
92.9833333333333	-204.088121913821\\
93	-204.077819574112\\
93.0166666666667	-204.178366107067\\
93.0333333333333	-204.291207847634\\
93.05	-204.324809249252\\
93.0666666666667	-204.473653339766\\
93.0833333333333	-204.414774558054\\
93.1	-204.477698658688\\
93.1166666666667	-204.536250027573\\
93.1333333333333	-204.589705167485\\
93.15	-204.658793377059\\
93.1666666666667	-204.736513695095\\
93.1833333333333	-204.869638482815\\
93.2	-205.024706171308\\
93.2166666666667	-205.187247895056\\
93.2333333333333	-205.294860081822\\
93.25	-205.224359930021\\
93.2666666666667	-205.347758395391\\
93.2833333333333	-205.35590699472\\
93.3	-205.552130782996\\
93.3166666666667	-205.544510109648\\
93.3333333333333	-205.517383823689\\
93.35	-205.564259620367\\
93.3666666666667	-205.610934300813\\
93.3833333333333	-205.703023504982\\
93.4	-205.878286971222\\
93.4166666666667	-205.938143941592\\
93.4333333333333	-206.012025247334\\
93.45	-206.029719476422\\
93.4666666666667	-206.126038127779\\
93.4833333333333	-205.997955323807\\
93.5	-206.043278281461\\
93.5166666666667	-205.919128717956\\
93.5333333333333	-206.019625378629\\
93.55	-206.140922633867\\
93.5666666666667	-206.255291428952\\
93.5833333333333	-206.314858463219\\
93.6	-206.269571324895\\
93.6166666666667	-206.244475066598\\
93.6333333333333	-206.285180893908\\
93.65	-206.295633393113\\
93.6666666666667	-206.287519666738\\
93.6833333333333	-206.241137624663\\
93.7	-206.374530635596\\
93.7166666666667	-206.309965884742\\
93.7333333333333	-206.350051442707\\
93.75	-206.341440679638\\
93.7666666666667	-206.510881649567\\
93.7833333333333	-206.555175890932\\
93.8	-206.50060371075\\
93.8166666666667	-206.440038868068\\
93.8333333333333	-206.474694582292\\
93.85	-206.549302957724\\
93.8666666666667	-206.595616639009\\
93.8833333333333	-206.565536915546\\
93.9	-206.494967812645\\
93.9166666666667	-206.523369245115\\
93.9333333333333	-206.546548204865\\
93.95	-206.777311308382\\
93.9666666666667	-206.877521765326\\
93.9833333333333	-206.886052920421\\
94	-206.859449496869\\
94.0166666666667	-206.992625647755\\
94.0333333333333	-206.870103864533\\
94.05	-206.968001295985\\
94.0666666666667	-207.166340205983\\
94.0833333333333	-207.346045327731\\
94.1	-207.450114872684\\
94.1166666666667	-207.466984179333\\
94.1333333333333	-207.665085554095\\
94.15	-207.809976075851\\
94.1666666666667	-207.779787853535\\
94.1833333333333	-207.958348955856\\
94.2	-208.242168045534\\
94.2166666666667	-208.103131348268\\
94.2333333333333	-208.206795816236\\
94.25	-208.223655363332\\
94.2666666666667	-208.349621039106\\
94.2833333333333	-208.400136206141\\
94.3	-208.539088518146\\
94.3166666666667	-208.607605806331\\
94.3333333333333	-208.715823323492\\
94.35	-209.010168223106\\
94.3666666666667	-209.196281267947\\
94.3833333333333	-209.414136939201\\
94.4	-209.73698039294\\
94.4166666666667	-209.918999027816\\
94.4333333333333	-209.957389704692\\
94.45	-209.88832873114\\
94.4666666666667	-209.814055674774\\
94.4833333333333	-209.903359029806\\
94.5	-210.029089651771\\
94.5166666666667	-210.161950693662\\
94.5333333333333	-210.128471322711\\
94.55	-210.140407260347\\
94.5666666666667	-210.441167779123\\
94.5833333333333	-210.529682401311\\
94.6	-210.520325175846\\
94.6166666666667	-210.6928039951\\
94.6333333333333	-210.764848819657\\
94.65	-210.910638254851\\
94.6666666666667	-211.002471203652\\
94.6833333333333	-210.900224852843\\
94.7	-210.743663961478\\
94.7166666666667	-210.776872646624\\
94.7333333333333	-210.962512427812\\
94.75	-210.973447549136\\
94.7666666666667	-210.820923748365\\
94.7833333333333	-210.874269180059\\
94.8	-210.959189316988\\
94.8166666666667	-211.179586372075\\
94.8333333333333	-211.25042609688\\
94.85	-211.335085118126\\
94.8666666666667	-211.52299266877\\
94.8833333333333	-211.607033534119\\
94.9	-211.845209505098\\
94.9166666666667	-211.944706945006\\
94.9333333333333	-212.280475359147\\
94.95	-212.054044878364\\
94.9666666666667	-212.013367157373\\
94.9833333333333	-212.121326271963\\
95	-212.219599091236\\
95.0166666666667	-212.466247048433\\
95.0333333333333	-212.340188559001\\
95.05	-212.39029439489\\
95.0666666666667	-212.57089860148\\
95.0833333333333	-212.969465386672\\
95.1	-213.121611478105\\
95.1166666666667	-213.315740973361\\
95.1333333333333	-213.370157204243\\
95.15	-213.674015372112\\
95.1666666666667	-213.76999313236\\
95.1833333333333	-214.028049116607\\
95.2	-214.190015039703\\
95.2166666666667	-214.57706424735\\
95.2333333333333	-214.307764829652\\
95.25	-214.566575940373\\
95.2666666666667	-214.851935275658\\
95.2833333333333	-214.798859836266\\
95.3	-214.955734479861\\
95.3166666666667	-214.813283539433\\
95.3333333333333	-214.934056970775\\
95.35	-215.086901607007\\
95.3666666666667	-215.064690820398\\
95.3833333333333	-215.248720635149\\
95.4	-215.379025773268\\
95.4166666666667	-215.515618532887\\
95.4333333333333	-215.211438458978\\
95.45	-215.360873763054\\
95.4666666666667	-215.497680109265\\
95.4833333333333	-215.186439996125\\
95.5	-215.149691876095\\
95.5166666666667	-215.260036746573\\
95.5333333333333	-215.257123515746\\
95.55	-215.252359258704\\
95.5666666666667	-215.349279659178\\
95.5833333333333	-215.463729675222\\
95.6	-215.411570316535\\
95.6166666666667	-215.653761070536\\
95.6333333333333	-215.517858173092\\
95.65	-215.64976010743\\
95.6666666666667	-215.63497783327\\
95.6833333333333	-215.761848022701\\
95.7	-215.890015778809\\
95.7166666666667	-215.943262785436\\
95.7333333333333	-216.109240330203\\
95.75	-216.265597918979\\
95.7666666666667	-216.363335290991\\
95.7833333333333	-216.187218690309\\
95.8	-216.05902402371\\
95.8166666666667	-216.137173107948\\
95.8333333333333	-216.121420860463\\
95.85	-216.656911987355\\
95.8666666666667	-216.575979196082\\
95.8833333333333	-216.502778581391\\
95.9	-216.513050357803\\
95.9166666666667	-216.644626414136\\
95.9333333333333	-216.690035943512\\
95.95	-216.65811361877\\
95.9666666666667	-216.929406262056\\
95.9833333333333	-216.737736683296\\
96	-216.89169978776\\
96.0166666666667	-216.85438312562\\
96.0333333333333	-217.026163026859\\
96.05	-216.9041644812\\
96.0666666666667	-216.363079017128\\
96.0833333333333	-216.122656926391\\
96.1	-216.32337703792\\
96.1166666666667	-216.353879995767\\
96.1333333333333	-216.449468354558\\
96.15	-216.417606499713\\
96.1666666666667	-216.360900381138\\
96.1833333333333	-216.50885977571\\
96.2	-216.693043248055\\
96.2166666666667	-216.939504718108\\
96.2333333333333	-217.208290421358\\
96.25	-217.086032309604\\
96.2666666666667	-216.92301338991\\
96.2833333333333	-216.878312863661\\
96.3	-216.88907356334\\
96.3166666666667	-216.795209537111\\
96.3333333333333	-216.795922850691\\
96.35	-216.727908150021\\
96.3666666666667	-216.687630134232\\
96.3833333333333	-216.58878201928\\
96.4	-216.912881080864\\
96.4166666666667	-217.052264824135\\
96.4333333333333	-217.257218719667\\
96.45	-217.646382275406\\
96.4666666666667	-217.434671068161\\
96.4833333333333	-217.245540874379\\
96.5	-217.264580520345\\
96.5166666666667	-217.241539239304\\
96.5333333333333	-217.313747107486\\
96.55	-217.724253737985\\
96.5666666666667	-217.714890681734\\
96.5833333333333	-217.7021868678\\
96.6	-217.953175188905\\
96.6166666666667	-218.100763992792\\
96.6333333333333	-218.07174264235\\
96.65	-218.307167113477\\
96.6666666666667	-218.372614474407\\
96.6833333333333	-218.216996979939\\
96.7	-218.433762707458\\
96.7166666666667	-218.795533855441\\
96.7333333333333	-218.967621539977\\
96.75	-219.211288029393\\
96.7666666666667	-218.795888572513\\
96.7833333333333	-219.051793442952\\
96.8	-218.450358063106\\
96.8166666666667	-218.450626417712\\
96.8333333333333	-218.215776875404\\
96.85	-217.701893019201\\
96.8666666666667	-217.717137376934\\
96.8833333333333	-217.668021009632\\
96.9	-217.809256407496\\
96.9166666666667	-217.917005616583\\
96.9333333333333	-217.763197586922\\
96.95	-217.903956367383\\
96.9666666666667	-218.247374594228\\
96.9833333333333	-218.323059595864\\
97	-218.317311494666\\
97.0166666666667	-218.050988384369\\
97.0333333333333	-218.013225093405\\
97.05	-217.545523696747\\
97.0666666666667	-217.816582105426\\
97.0833333333333	-217.495391625448\\
97.1	-217.514102578557\\
97.1166666666667	-217.520765387665\\
97.1333333333333	-217.090587094833\\
97.15	-217.160694575768\\
97.1666666666667	-216.946291741236\\
97.1833333333333	-217.09667637871\\
97.2	-217.348820457485\\
97.2166666666667	-217.522211414726\\
97.2333333333333	-217.541971770142\\
97.25	-217.513395942329\\
97.2666666666667	-217.590059611632\\
97.2833333333333	-218.132751957719\\
97.3	-218.642378246134\\
97.3166666666667	-218.834935546862\\
97.3333333333333	-218.324505101967\\
97.35	-218.672042670838\\
97.3666666666667	-218.179849552643\\
97.3833333333333	-218.09791182227\\
97.4	-218.377127981295\\
97.4166666666667	-218.308504859266\\
97.4333333333333	-218.551083631925\\
97.45	-218.936127506947\\
97.4666666666667	-219.28189242194\\
97.4833333333333	-219.641485331304\\
97.5	-219.895841506919\\
97.5166666666667	-219.659257477879\\
97.5333333333333	-219.090732512618\\
97.55	-219.453567601287\\
97.5666666666667	-219.963767352321\\
97.5833333333333	-220.499607718023\\
97.6	-220.299275440535\\
97.6166666666667	-219.37512711143\\
97.6333333333333	-219.395476213025\\
97.65	-219.441129094692\\
97.6666666666667	-219.266021668395\\
97.6833333333333	-218.737769841124\\
97.7	-218.779583554823\\
97.7166666666667	-218.968156841013\\
97.7333333333333	-218.788264433495\\
97.75	-219.079592517297\\
97.7666666666667	-218.940756160975\\
97.7833333333333	-218.893725045269\\
97.8	-218.869257893183\\
97.8166666666667	-219.284147388146\\
97.8333333333333	-219.742196225531\\
97.85	-219.833534114083\\
97.8666666666667	-219.406632498228\\
97.8833333333333	-219.578095081505\\
97.9	-219.711931803351\\
97.9166666666667	-219.876544071124\\
97.9333333333333	-219.955892071189\\
97.95	-220.267232066694\\
97.9666666666667	-219.848880585158\\
97.9833333333333	-220.027359297722\\
98	-220.171093853559\\
98.0166666666667	-221.004012128684\\
98.0333333333333	-221.402383634311\\
98.05	-221.464989059924\\
98.0666666666667	-222.243352653768\\
98.0833333333333	-222.757094796346\\
98.1	-222.702824562583\\
98.1166666666667	-223.024255674789\\
98.1333333333333	-222.677779663619\\
98.15	-222.857283332794\\
98.1666666666667	-222.455073224687\\
98.1833333333333	-222.528578670069\\
98.2	-222.534978699559\\
98.2166666666667	-222.295528516505\\
98.2333333333333	-222.407412281009\\
98.25	-223.374721972407\\
98.2666666666667	-223.141814011573\\
98.2833333333333	-223.628071315711\\
98.3	-224.162388335015\\
98.3166666666667	-224.385447786122\\
98.3333333333333	-224.200977227796\\
98.35	-224.876103034417\\
98.3666666666667	-224.717498285723\\
98.3833333333333	-224.963044490293\\
98.4	-224.433579896686\\
98.4166666666667	-224.198866095395\\
98.4333333333333	-224.287945314094\\
98.45	-223.696492239235\\
98.4666666666667	-224.475928029009\\
98.4833333333333	-225.036623991675\\
98.5	-225.672917122862\\
98.5166666666667	-225.417858229431\\
98.5333333333333	-226.072031216457\\
98.55	-225.9364020259\\
98.5666666666667	-225.569791909547\\
98.5833333333333	-226.593365759832\\
98.6	-227.702357444745\\
98.6166666666667	-227.533184325736\\
98.6333333333333	-227.731605531894\\
98.65	-228.054792863626\\
98.6666666666667	-228.274613813551\\
98.6833333333333	-229.15386992033\\
98.7	-228.817861104162\\
98.7166666666667	-228.87855359651\\
98.7333333333333	-229.379494597485\\
98.75	-229.365227928614\\
98.7666666666667	-230.225922934846\\
98.7833333333333	-230.034205412298\\
98.8	-230.143740138217\\
98.8166666666667	-230.418484627144\\
98.8333333333333	-229.954690792743\\
98.85	-230.431436994896\\
98.8666666666667	-230.958226101338\\
98.8833333333333	-230.698617499973\\
98.9	-231.477170439126\\
98.9166666666667	-231.582074527973\\
98.9333333333333	-231.188637853938\\
98.95	-230.461406301901\\
98.9666666666667	-230.339114212949\\
98.9833333333333	-230.617183159596\\
99	-231.02647246579\\
99.0166666666667	-230.909744849597\\
99.0333333333333	-231.527976485887\\
99.05	-231.64150190473\\
99.0666666666667	-231.899528695891\\
99.0833333333333	-231.037978430073\\
99.1	-231.433771886484\\
99.1166666666667	-231.345114870854\\
99.1333333333333	-231.563446565078\\
99.15	-231.200479912861\\
99.1666666666667	-230.581958268185\\
99.1833333333333	-230.500562275337\\
99.2	-229.935171118332\\
99.2166666666667	-230.000514197155\\
99.2333333333333	-229.514929473985\\
99.25	-228.944848701582\\
99.2666666666667	-228.66883637136\\
99.2833333333333	-229.55558974007\\
99.3	-229.21536915003\\
99.3166666666667	-230.302209659429\\
99.3333333333333	-230.250555148435\\
99.35	-230.209774636637\\
99.3666666666667	-230.850832154406\\
99.3833333333333	-231.338004257484\\
99.4	-229.982775548006\\
99.4166666666667	-229.675385122896\\
99.4333333333333	-229.621985499375\\
99.45	-229.270707075142\\
99.4666666666667	-229.082693047573\\
99.4833333333333	-228.293374054893\\
99.5	-228.084193249046\\
99.5166666666667	-227.546929156407\\
99.5333333333333	-227.729875604212\\
99.55	-228.381675988928\\
99.5666666666667	-228.036199061717\\
99.5833333333333	-228.086855202569\\
99.6	-228.078162764336\\
99.6166666666667	-227.708175626349\\
99.6333333333333	-227.190615570772\\
99.65	-226.933456557294\\
99.6666666666667	-226.155072279897\\
99.6833333333333	-226.0038319766\\
99.7	-224.970091578847\\
99.7166666666667	-224.893611206038\\
99.7333333333333	-224.450192158364\\
99.75	-224.207109761607\\
99.7666666666667	-223.959135212686\\
99.7833333333333	-225.039724825613\\
99.8	-224.827815302576\\
99.8166666666667	-224.79044478582\\
99.8333333333333	-224.726480203589\\
99.85	-225.63667285229\\
99.8666666666667	-226.080951460584\\
99.8833333333333	-225.470608001642\\
99.9	-224.027236997782\\
99.9166666666667	-223.482708370657\\
99.9333333333333	-223.035379422724\\
99.95	-222.763782363354\\
99.9666666666667	-222.745620749039\\
99.9833333333333	-221.547100264869\\
100	-221.423522296238\\
100.016666666667	-221.338219948457\\
100.033333333333	-220.392706323731\\
100.05	-220.598058544766\\
100.066666666667	-220.440499386805\\
100.083333333333	-220.43681659796\\
100.1	-220.353193364569\\
100.116666666667	-219.827031937407\\
100.133333333333	-220.887598916402\\
100.15	-221.443237474493\\
100.166666666667	-221.424386740106\\
100.183333333333	-220.833401544122\\
100.2	-221.082849985598\\
100.216666666667	-220.930447099229\\
100.233333333333	-220.746698171371\\
100.25	-221.543438348876\\
100.266666666667	-221.723376437307\\
100.283333333333	-221.551749240821\\
100.3	-221.312752604472\\
100.316666666667	-221.825048023297\\
100.333333333333	-221.793292724538\\
100.35	-220.731077499619\\
100.366666666667	-220.385471325404\\
100.383333333333	-221.195605646519\\
100.4	-221.131630057527\\
100.416666666667	-221.689823872756\\
100.433333333333	-221.618324417591\\
100.45	-220.709396101305\\
100.466666666667	-220.119929313297\\
100.483333333333	-220.486056398721\\
100.5	-220.571710702345\\
100.516666666667	-220.905058555416\\
100.533333333333	-221.249001881514\\
100.55	-221.40140480004\\
100.566666666667	-221.100148979676\\
100.583333333333	-218.973210257923\\
100.6	-217.752784121297\\
100.616666666667	-217.675553900221\\
100.633333333333	-217.529986787751\\
100.65	-217.492401246818\\
100.666666666667	-218.481916629542\\
100.683333333333	-218.122953002866\\
100.7	-218.347912512472\\
100.716666666667	-217.802513682608\\
100.733333333333	-217.827687073264\\
100.75	-217.415346455141\\
100.766666666667	-217.639006955413\\
100.783333333333	-217.627405542844\\
100.8	-217.789916609907\\
100.816666666667	-217.760534012359\\
100.833333333333	-217.871268619226\\
100.85	-216.876119762777\\
100.866666666667	-217.91275419955\\
100.883333333333	-217.325652261211\\
100.9	-217.418664349299\\
100.916666666667	-217.923685291308\\
100.933333333333	-218.050474470603\\
100.95	-218.203449376585\\
100.966666666667	-218.128624577774\\
100.983333333333	-218.116057576295\\
101	-219.06340086946\\
101.016666666667	-219.165926562642\\
101.033333333333	-218.99489948507\\
101.05	-219.620705976476\\
101.066666666667	-219.556215039941\\
101.083333333333	-219.48695352642\\
101.1	-219.621263642638\\
101.116666666667	-220.798322444862\\
101.133333333333	-220.472583985687\\
101.15	-220.50872196881\\
101.166666666667	-220.588304913394\\
101.183333333333	-220.8692848832\\
101.2	-221.118759239666\\
101.216666666667	-221.207980361343\\
101.233333333333	-221.173324995538\\
101.25	-221.367509336327\\
101.266666666667	-220.966417540618\\
101.283333333333	-221.396900383676\\
101.3	-221.151088154324\\
101.316666666667	-221.305981147174\\
101.333333333333	-221.664990657822\\
101.35	-221.300149188483\\
101.366666666667	-221.358861227679\\
101.383333333333	-221.392308696316\\
101.4	-221.243616775323\\
101.416666666667	-221.732348043105\\
101.433333333333	-221.799902449668\\
101.45	-220.620447045871\\
101.466666666667	-221.072655894724\\
101.483333333333	-220.174949613538\\
101.5	-221.125275480483\\
101.516666666667	-221.218017435185\\
101.533333333333	-221.263566748074\\
101.55	-222.067763733091\\
101.566666666667	-222.314158190912\\
101.583333333333	-222.295867436218\\
101.6	-222.243506751015\\
101.616666666667	-221.914966462439\\
101.633333333333	-222.763963046211\\
101.65	-222.649411811425\\
101.666666666667	-221.61075583386\\
101.683333333333	-221.75393352653\\
101.7	-221.876722092569\\
101.716666666667	-221.235128135554\\
101.733333333333	-221.024860817951\\
101.75	-221.368465142669\\
101.766666666667	-220.599158273086\\
101.783333333333	-219.825464993255\\
101.8	-219.912252027581\\
101.816666666667	-219.868875034456\\
101.833333333333	-219.453904212672\\
101.85	-219.027433306228\\
101.866666666667	-218.377974854087\\
101.883333333333	-218.23982490485\\
101.9	-218.750821534003\\
101.916666666667	-217.730873065913\\
101.933333333333	-217.526394385024\\
101.95	-218.31888708319\\
101.966666666667	-218.938607223638\\
101.983333333333	-219.844976362603\\
102	-219.679961664732\\
102.016666666667	-219.550019144055\\
102.033333333333	-219.739936518679\\
102.05	-220.000738413921\\
102.066666666667	-219.906191869359\\
102.083333333333	-219.455562419395\\
102.1	-219.066099576454\\
102.116666666667	-219.397536343897\\
102.133333333333	-218.78597623148\\
102.15	-219.015163633053\\
102.166666666667	-218.854762218957\\
102.183333333333	-218.767802196399\\
102.2	-218.431181555642\\
102.216666666667	-219.471135940996\\
102.233333333333	-219.622372939656\\
102.25	-219.629014501672\\
102.266666666667	-219.935056591738\\
102.283333333333	-219.066529605082\\
102.3	-220.387504944349\\
102.316666666667	-220.59053604362\\
102.333333333333	-220.444282231622\\
102.35	-220.184188760411\\
102.366666666667	-220.484224980344\\
102.383333333333	-221.00212930674\\
102.4	-221.86860248632\\
102.416666666667	-221.628124918545\\
102.433333333333	-221.964755202464\\
102.45	-221.960278429906\\
102.466666666667	-222.396733119715\\
102.483333333333	-222.752387836143\\
102.5	-222.466952243875\\
102.516666666667	-220.966004103508\\
102.533333333333	-220.537297472024\\
102.55	-221.106951729066\\
102.566666666667	-221.311356320414\\
102.583333333333	-221.220672094834\\
102.6	-221.201985065404\\
102.616666666667	-221.356155709343\\
102.633333333333	-221.33704852899\\
102.65	-220.971452257575\\
102.666666666667	-221.134641786065\\
102.683333333333	-221.026992928018\\
102.7	-220.05645328469\\
102.716666666667	-219.112085144757\\
102.733333333333	-218.907911795419\\
102.75	-219.518102297865\\
102.766666666667	-219.288223450882\\
102.783333333333	-219.01891443158\\
102.8	-218.197610405273\\
102.816666666667	-219.039094169898\\
102.833333333333	-218.656284562775\\
102.85	-218.817197301099\\
102.866666666667	-219.111743747726\\
102.883333333333	-218.324297925739\\
102.9	-217.924176286018\\
102.916666666667	-217.494104423378\\
102.933333333333	-217.008893919532\\
102.95	-215.916160783273\\
102.966666666667	-216.08554913099\\
102.983333333333	-216.13286563841\\
103	-215.781006317818\\
103.016666666667	-215.55872272936\\
103.033333333333	-215.861200860555\\
103.05	-216.27731225852\\
103.066666666667	-216.511764027993\\
103.083333333333	-217.21488093018\\
103.1	-217.501203365706\\
103.116666666667	-217.445523911309\\
103.133333333333	-217.560819765696\\
103.15	-217.350433101914\\
103.166666666667	-217.596044875012\\
103.183333333333	-217.174519270382\\
103.2	-217.300776809553\\
103.216666666667	-216.982921060186\\
103.233333333333	-217.50297449676\\
103.25	-216.290216919591\\
103.266666666667	-216.623768909178\\
103.283333333333	-216.57301661644\\
103.3	-216.834854424402\\
103.316666666667	-217.676166440513\\
103.333333333333	-218.592287197426\\
103.35	-217.443092554649\\
103.366666666667	-217.311557489723\\
103.383333333333	-217.411779942995\\
103.4	-218.432669816501\\
103.416666666667	-218.060266003536\\
103.433333333333	-217.574060064795\\
103.45	-216.701849340234\\
103.466666666667	-217.061510722588\\
103.483333333333	-216.333615471208\\
103.5	-217.330964362146\\
103.516666666667	-217.30286290003\\
103.533333333333	-217.039959761286\\
103.55	-216.924399841789\\
103.566666666667	-217.8598565465\\
103.583333333333	-217.446939849229\\
103.6	-216.848290315445\\
103.616666666667	-215.758366828801\\
103.633333333333	-215.256827309806\\
103.65	-215.591336000339\\
103.666666666667	-214.193629635411\\
103.683333333333	-214.41201115575\\
103.7	-214.132552808476\\
103.716666666667	-214.127195704473\\
103.733333333333	-214.456368257082\\
103.75	-214.776989168136\\
103.766666666667	-214.131442385353\\
103.783333333333	-213.967407393141\\
103.8	-213.108375293578\\
103.816666666667	-213.395311138131\\
103.833333333333	-213.315514190031\\
103.85	-212.954510256139\\
103.866666666667	-213.534134131525\\
103.883333333333	-211.745576676337\\
103.9	-212.092000500945\\
103.916666666667	-211.663365487722\\
103.933333333333	-211.574986908019\\
103.95	-211.711509133358\\
103.966666666667	-211.77921150826\\
103.983333333333	-211.063466759\\
104	-211.500692939974\\
104.016666666667	-211.643819392736\\
104.033333333333	-211.598714947776\\
104.05	-211.375724317369\\
104.066666666667	-211.940742410134\\
104.083333333333	-212.380923769913\\
104.1	-212.183899109548\\
104.116666666667	-212.456699424135\\
104.133333333333	-212.375161568589\\
104.15	-212.233919963705\\
104.166666666667	-211.501676095453\\
104.183333333333	-210.706323676716\\
104.2	-210.451917498594\\
104.216666666667	-209.624768737069\\
104.233333333333	-210.007781409212\\
104.25	-209.895960808223\\
104.266666666667	-209.897140051559\\
104.283333333333	-210.47656212528\\
104.3	-210.672002383305\\
104.316666666667	-210.433552348612\\
104.333333333333	-210.752830238883\\
104.35	-210.87760245149\\
104.366666666667	-210.856849368363\\
104.383333333333	-211.129593834584\\
104.4	-210.424468990531\\
104.416666666667	-210.618942796456\\
104.433333333333	-211.148457176341\\
104.45	-211.381962831089\\
104.466666666667	-211.465107802435\\
104.483333333333	-211.460299828045\\
104.5	-211.441920463918\\
104.516666666667	-211.039226632276\\
104.533333333333	-211.840943058697\\
104.55	-212.136622942826\\
104.566666666667	-212.290477459489\\
104.583333333333	-212.435597573964\\
104.6	-212.623337282199\\
104.616666666667	-213.02627844877\\
104.633333333333	-213.022618349415\\
104.65	-212.846894476672\\
104.666666666667	-213.340222883914\\
104.683333333333	-213.925651919532\\
104.7	-214.109000987204\\
104.716666666667	-214.632075908963\\
104.733333333333	-213.896003586719\\
104.75	-213.500383726718\\
104.766666666667	-213.521908611401\\
104.783333333333	-214.060313916297\\
104.8	-214.106126829909\\
104.816666666667	-214.176128697682\\
104.833333333333	-214.461665856225\\
104.85	-214.464634990778\\
104.866666666667	-213.595444007132\\
104.883333333333	-212.458928832942\\
104.9	-212.284334074459\\
104.916666666667	-211.690853239861\\
104.933333333333	-212.015602063149\\
104.95	-211.85478399891\\
104.966666666667	-211.971706792767\\
104.983333333333	-211.694339303469\\
105	-211.472923427619\\
105.016666666667	-212.121617369402\\
105.033333333333	-212.344849091336\\
105.05	-212.388888317458\\
105.066666666667	-211.713497740479\\
105.083333333333	-210.759777259964\\
105.1	-210.859654464802\\
105.116666666667	-210.450422110388\\
105.133333333333	-210.695499768807\\
105.15	-209.62233587159\\
105.166666666667	-210.002050300278\\
105.183333333333	-210.023871413703\\
105.2	-209.974719168781\\
105.216666666667	-209.867435152657\\
105.233333333333	-210.148831783927\\
105.25	-209.821368933127\\
105.266666666667	-210.164487423282\\
105.283333333333	-210.557046259049\\
105.3	-209.796062585863\\
105.316666666667	-210.221037419636\\
105.333333333333	-210.069892776563\\
105.35	-210.142917349282\\
105.366666666667	-210.220075461313\\
105.383333333333	-209.647368987692\\
105.4	-210.026063108519\\
105.416666666667	-210.087738892937\\
105.433333333333	-210.404244497941\\
105.45	-211.291086241827\\
105.466666666667	-212.432620318037\\
105.483333333333	-211.954323956087\\
105.5	-212.017894816804\\
105.516666666667	-211.71772797764\\
105.533333333333	-211.103242954203\\
105.55	-210.675071457667\\
105.566666666667	-209.796403099657\\
105.583333333333	-209.714570767892\\
105.6	-209.697601226997\\
105.616666666667	-210.486567974893\\
105.633333333333	-210.530395635608\\
105.65	-210.794068624631\\
105.666666666667	-210.765687959146\\
105.683333333333	-210.544656122239\\
105.7	-209.919350098433\\
105.716666666667	-209.95232604261\\
105.733333333333	-210.007921370192\\
105.75	-210.551616929221\\
105.766666666667	-211.657788213034\\
105.783333333333	-211.579083570965\\
105.8	-212.24929164471\\
105.816666666667	-211.598304939557\\
105.833333333333	-211.380255109133\\
105.85	-210.637408273026\\
105.866666666667	-211.902309095855\\
105.883333333333	-211.455810901791\\
105.9	-212.342204894845\\
105.916666666667	-212.138853752071\\
105.933333333333	-211.916175500896\\
105.95	-211.877726258091\\
105.966666666667	-211.85951762887\\
105.983333333333	-212.740535745875\\
106	-213.009112534967\\
106.016666666667	-212.32872444781\\
106.033333333333	-212.676962884981\\
106.05	-212.25524948095\\
106.066666666667	-212.319380295025\\
106.083333333333	-211.86839275736\\
106.1	-211.521260955457\\
106.116666666667	-211.232536926596\\
106.133333333333	-211.261138580289\\
106.15	-211.709762833627\\
106.166666666667	-211.456671208861\\
106.183333333333	-212.492539042238\\
106.2	-212.075473363874\\
106.216666666667	-212.477434366227\\
106.233333333333	-212.455175785959\\
106.25	-212.344439324955\\
106.266666666667	-212.275900421454\\
106.283333333333	-211.706119138599\\
106.3	-211.533061304883\\
106.316666666667	-211.815488046994\\
106.333333333333	-212.027072518208\\
106.35	-210.836430469201\\
106.366666666667	-210.308799685064\\
106.383333333333	-210.421308631912\\
106.4	-210.661233289719\\
106.416666666667	-209.917296903192\\
106.433333333333	-209.594847482585\\
106.45	-208.472746383102\\
106.466666666667	-208.454279895522\\
106.483333333333	-208.811420928982\\
106.5	-208.732599996165\\
106.516666666667	-207.979225192774\\
106.533333333333	-207.786415209829\\
106.55	-207.852878676252\\
106.566666666667	-207.319938866569\\
106.583333333333	-206.765187616593\\
106.6	-206.802881793116\\
106.616666666667	-207.024600959469\\
106.633333333333	-206.634144512547\\
106.65	-206.348130729221\\
106.666666666667	-206.787970580455\\
106.683333333333	-206.052098939823\\
106.7	-206.319695811496\\
106.716666666667	-206.260435564653\\
106.733333333333	-205.90763077782\\
106.75	-206.668162826448\\
106.766666666667	-206.890432819431\\
106.783333333333	-206.780525221753\\
106.8	-206.993506634453\\
106.816666666667	-207.165696044027\\
106.833333333333	-206.848693724505\\
106.85	-205.488413082972\\
106.866666666667	-205.418495938407\\
106.883333333333	-205.887262212828\\
106.9	-205.724694782677\\
106.916666666667	-205.497937044993\\
106.933333333333	-205.833545106674\\
106.95	-205.544723272211\\
106.966666666667	-204.9495243937\\
106.983333333333	-204.055192236944\\
107	-203.899096562343\\
107.016666666667	-203.415953463947\\
107.033333333333	-202.716589107986\\
107.05	-202.792229895124\\
107.066666666667	-203.313703747572\\
107.083333333333	-202.994754963989\\
107.1	-203.182639953112\\
107.116666666667	-202.724659342438\\
107.133333333333	-202.393051181246\\
107.15	-202.099406962715\\
107.166666666667	-202.177115362549\\
107.183333333333	-202.052173683755\\
107.2	-202.080720409436\\
107.216666666667	-202.388607441172\\
107.233333333333	-202.30510843757\\
107.25	-202.368150461242\\
107.266666666667	-202.781529067131\\
107.283333333333	-202.729856521326\\
107.3	-202.582138033024\\
107.316666666667	-202.308055409521\\
107.333333333333	-202.412529825998\\
107.35	-202.567482648865\\
107.366666666667	-202.366809246003\\
107.383333333333	-203.029684917716\\
107.4	-203.153876720519\\
107.416666666667	-202.928449471682\\
107.433333333333	-203.101668052427\\
107.45	-202.939992092257\\
107.466666666667	-202.862944328775\\
107.483333333333	-202.730599614609\\
107.5	-203.041975896435\\
107.516666666667	-202.536201481516\\
107.533333333333	-202.107899998157\\
107.55	-202.027776044238\\
107.566666666667	-201.366678545453\\
107.583333333333	-201.559877127388\\
107.6	-201.766927488078\\
107.616666666667	-201.508639066642\\
107.633333333333	-201.637965131146\\
107.65	-201.112417395176\\
107.666666666667	-201.089504034952\\
107.683333333333	-200.664418075163\\
107.7	-200.588388660193\\
107.716666666667	-200.576666212996\\
107.733333333333	-200.543716545869\\
107.75	-200.382570345696\\
107.766666666667	-200.13465475609\\
107.783333333333	-199.903198840365\\
107.8	-199.302433049324\\
107.816666666667	-199.396567657681\\
107.833333333333	-199.069257928905\\
107.85	-198.696936022262\\
107.866666666667	-198.499493523582\\
107.883333333333	-197.696294019014\\
107.9	-197.262761756038\\
107.916666666667	-197.032607485808\\
107.933333333333	-196.657120024551\\
107.95	-195.991778571786\\
107.966666666667	-196.087083314563\\
107.983333333333	-195.641277562895\\
108	-195.258028153221\\
108.016666666667	-195.255521210745\\
108.033333333333	-195.356277448117\\
108.05	-195.567101533374\\
108.066666666667	-195.240471478702\\
108.083333333333	-194.841444234773\\
108.1	-194.818515381918\\
108.116666666667	-194.826506451267\\
108.133333333333	-194.452677553018\\
108.15	-194.695153065078\\
108.166666666667	-194.731236874055\\
108.183333333333	-194.85513058211\\
108.2	-195.153967704431\\
108.216666666667	-194.723101292674\\
108.233333333333	-194.683465979654\\
108.25	-194.322827536093\\
108.266666666667	-194.156870411832\\
108.283333333333	-194.512953747683\\
108.3	-194.546249434892\\
108.316666666667	-194.515928466404\\
108.333333333333	-194.571790281996\\
108.35	-194.842265382698\\
108.366666666667	-194.953942577218\\
108.383333333333	-195.241668034725\\
108.4	-195.071493262565\\
108.416666666667	-194.873612623094\\
108.433333333333	-194.780566093368\\
108.45	-194.84230569662\\
108.466666666667	-194.500821847683\\
108.483333333333	-194.696748325237\\
108.5	-194.769564755359\\
108.516666666667	-194.765823420777\\
108.533333333333	-194.78219403947\\
108.55	-194.554120077773\\
108.566666666667	-194.678598306465\\
108.583333333333	-194.84679856981\\
108.6	-194.503345110904\\
108.616666666667	-194.54258626369\\
108.633333333333	-194.825717113434\\
108.65	-194.496958801228\\
108.666666666667	-194.33781086862\\
108.683333333333	-194.184330188981\\
108.7	-193.991664339152\\
108.716666666667	-193.810036543664\\
108.733333333333	-193.443052342452\\
108.75	-193.231197314431\\
108.766666666667	-192.942292759717\\
108.783333333333	-192.643192436113\\
108.8	-192.332533882275\\
108.816666666667	-192.22047485513\\
108.833333333333	-192.29113209359\\
108.85	-191.959273611471\\
108.866666666667	-192.258013579868\\
108.883333333333	-192.236913921862\\
108.9	-191.945667198205\\
108.916666666667	-192.190355932269\\
108.933333333333	-192.292306772499\\
108.95	-192.521872832997\\
108.966666666667	-192.968058968358\\
108.983333333333	-193.276564038004\\
109	-193.419020663453\\
109.016666666667	-193.794976971685\\
109.033333333333	-193.720991067625\\
109.05	-194.106861680732\\
109.066666666667	-194.120693465768\\
109.083333333333	-194.294512221216\\
109.1	-194.13056083303\\
109.116666666667	-194.279899450346\\
109.133333333333	-194.409036389551\\
109.15	-195.040901179092\\
109.166666666667	-195.11251243146\\
109.183333333333	-194.493212776851\\
109.2	-194.800187843524\\
109.216666666667	-194.528520689904\\
109.233333333333	-194.811614473955\\
109.25	-195.487900544905\\
109.266666666667	-195.400428820557\\
109.283333333333	-195.623694762775\\
109.3	-195.938601261649\\
109.316666666667	-195.688184425161\\
109.333333333333	-195.771487210502\\
109.35	-196.682045929111\\
109.366666666667	-197.025620585107\\
109.383333333333	-196.977099408138\\
109.4	-197.17556999559\\
109.416666666667	-197.336469227613\\
109.433333333333	-197.89482804457\\
109.45	-198.054586294749\\
109.466666666667	-197.709224581838\\
109.483333333333	-197.403362831221\\
109.5	-197.775384303807\\
109.516666666667	-197.32283224226\\
109.533333333333	-197.776661718421\\
109.55	-198.293219535278\\
109.566666666667	-198.019977005752\\
109.583333333333	-198.276065161411\\
109.6	-198.492500364434\\
109.616666666667	-197.972876591374\\
109.633333333333	-197.846912649773\\
109.65	-197.991038707669\\
109.666666666667	-198.367068547527\\
109.683333333333	-198.4425822738\\
109.7	-198.608703288093\\
109.716666666667	-197.55186526665\\
109.733333333333	-197.093116632489\\
109.75	-196.97041955031\\
109.766666666667	-196.975096700324\\
109.783333333333	-196.832715368926\\
109.8	-196.812818859603\\
109.816666666667	-196.220626570814\\
109.833333333333	-196.609090179282\\
109.85	-196.33364514074\\
109.866666666667	-195.966687443808\\
109.883333333333	-195.889688052749\\
109.9	-195.953488084369\\
109.916666666667	-195.856917792234\\
109.933333333333	-195.255259917624\\
109.95	-195.176684455895\\
109.966666666667	-194.968281550777\\
109.983333333333	-194.884990876324\\
110	-194.521967622401\\
110.016666666667	-194.035598392636\\
110.033333333333	-193.879153933667\\
110.05	-193.313063109748\\
110.066666666667	-193.218112032569\\
110.083333333333	-193.386510937468\\
110.1	-193.230215578341\\
110.116666666667	-193.307200805367\\
110.133333333333	-193.225367338409\\
110.15	-193.370574248577\\
110.166666666667	-193.948997345418\\
110.183333333333	-193.863282460877\\
110.2	-193.281579602232\\
110.216666666667	-192.889370965236\\
110.233333333333	-192.595051477379\\
110.25	-192.854088401608\\
110.266666666667	-192.799113814634\\
110.283333333333	-192.865099038927\\
110.3	-192.838535559441\\
110.316666666667	-192.600722899959\\
110.333333333333	-191.95580021406\\
110.35	-191.625932907666\\
110.366666666667	-191.332561362004\\
110.383333333333	-191.632857900337\\
110.4	-191.244891470126\\
110.416666666667	-191.125994029998\\
110.433333333333	-191.249241995428\\
110.45	-191.41212507458\\
110.466666666667	-191.293909496873\\
110.483333333333	-191.202321541083\\
110.5	-191.080492967338\\
110.516666666667	-190.96292333474\\
110.533333333333	-191.103707828072\\
110.55	-190.762236188614\\
110.566666666667	-190.722849612721\\
110.583333333333	-190.901937480373\\
110.6	-190.560132030576\\
110.616666666667	-190.618408496634\\
110.633333333333	-191.063872600687\\
110.65	-190.862992654603\\
110.666666666667	-190.668413021739\\
110.683333333333	-190.456925382799\\
110.7	-190.641482499655\\
110.716666666667	-191.010738936559\\
110.733333333333	-191.182716247108\\
110.75	-191.466389875363\\
110.766666666667	-191.450116384092\\
110.783333333333	-191.798235586646\\
110.8	-192.21176684363\\
110.816666666667	-191.911183292315\\
110.833333333333	-192.050010065921\\
110.85	-192.177711285997\\
110.866666666667	-192.111083300924\\
110.883333333333	-191.582078372036\\
110.9	-191.817215385346\\
110.916666666667	-191.82993819591\\
110.933333333333	-192.122077652029\\
110.95	-192.36719108274\\
110.966666666667	-192.048249766668\\
110.983333333333	-191.667242990009\\
111	-191.644021426051\\
111.016666666667	-192.353529200084\\
111.033333333333	-192.211569702787\\
111.05	-192.327847240636\\
111.066666666667	-192.607117308326\\
111.083333333333	-192.049051798699\\
111.1	-192.164665872612\\
111.116666666667	-192.186880765609\\
111.133333333333	-192.290614952661\\
111.15	-192.234676459154\\
111.166666666667	-192.05691372428\\
111.183333333333	-192.016003663561\\
111.2	-191.884739406446\\
111.216666666667	-192.204265254143\\
111.233333333333	-192.559480771122\\
111.25	-192.912651940757\\
111.266666666667	-193.088741035339\\
111.283333333333	-192.663900742509\\
111.3	-193.052230420779\\
111.316666666667	-192.748283616542\\
111.333333333333	-192.739828059473\\
111.35	-192.797411553047\\
111.366666666667	-192.772481145281\\
111.383333333333	-193.302148038826\\
111.4	-193.656077496897\\
111.416666666667	-193.75583989503\\
111.433333333333	-194.026356160258\\
111.45	-194.437841879742\\
111.466666666667	-195.026547798106\\
111.483333333333	-195.031795197308\\
111.5	-194.796561294381\\
111.516666666667	-194.608907545636\\
111.533333333333	-194.751526880837\\
111.55	-194.75840298001\\
111.566666666667	-194.288011261271\\
111.583333333333	-194.304218617218\\
111.6	-194.31196527273\\
111.616666666667	-193.815295279691\\
111.633333333333	-193.934713748004\\
111.65	-193.191024555\\
111.666666666667	-193.276085289822\\
111.683333333333	-193.112066518411\\
111.7	-192.619152598841\\
111.716666666667	-192.559261002678\\
111.733333333333	-192.943853880596\\
111.75	-192.723255454243\\
111.766666666667	-192.686830534746\\
111.783333333333	-192.429712411086\\
111.8	-192.2008761608\\
111.816666666667	-192.566978021538\\
111.833333333333	-192.923294244976\\
111.85	-192.931724936377\\
111.866666666667	-193.348076486163\\
111.883333333333	-193.683247985333\\
111.9	-193.061573539572\\
111.916666666667	-193.150074792515\\
111.933333333333	-193.128756458456\\
111.95	-193.351475039468\\
111.966666666667	-193.598722556512\\
111.983333333333	-193.807850836999\\
112	-193.804028407203\\
112.016666666667	-193.347929103902\\
112.033333333333	-193.542480418067\\
112.05	-193.326348214268\\
112.066666666667	-193.417800294397\\
112.083333333333	-193.224165823548\\
112.1	-193.293433381516\\
112.116666666667	-193.444068931326\\
112.133333333333	-193.604115292922\\
112.15	-193.480622557107\\
112.166666666667	-193.651785009177\\
112.183333333333	-193.337986961173\\
112.2	-193.556688635762\\
112.216666666667	-193.469259528332\\
112.233333333333	-193.782866910237\\
112.25	-194.063054100493\\
112.266666666667	-193.723292115953\\
112.283333333333	-193.709088604683\\
112.3	-193.639253438345\\
112.316666666667	-193.814634359822\\
112.333333333333	-193.896811670085\\
112.35	-194.094947382938\\
112.366666666667	-194.067187449648\\
112.383333333333	-194.432677714701\\
112.4	-194.72386670989\\
112.416666666667	-194.880965559208\\
112.433333333333	-195.496215584888\\
112.45	-195.696417159694\\
112.466666666667	-195.62179989333\\
112.483333333333	-195.128790834009\\
112.5	-194.975397267958\\
112.516666666667	-194.918649795624\\
112.533333333333	-195.212432542236\\
112.55	-194.928762763417\\
112.566666666667	-194.650774998416\\
112.583333333333	-194.742918385292\\
112.6	-194.833758261636\\
112.616666666667	-194.730041554154\\
112.633333333333	-194.471035140659\\
112.65	-194.658920303997\\
112.666666666667	-194.478874065176\\
112.683333333333	-194.343757986879\\
112.7	-194.483984220028\\
112.716666666667	-194.926536367579\\
112.733333333333	-195.229875391233\\
112.75	-195.525412992502\\
112.766666666667	-195.238397274955\\
112.783333333333	-195.252977596395\\
112.8	-194.793075229421\\
112.816666666667	-195.33308509255\\
112.833333333333	-194.920487066696\\
112.85	-194.650604311298\\
112.866666666667	-194.783948782769\\
112.883333333333	-194.715723748354\\
112.9	-194.741548736453\\
112.916666666667	-194.795276353885\\
112.933333333333	-194.890255648063\\
112.95	-195.591045122042\\
112.966666666667	-195.590204127337\\
112.983333333333	-195.547187609485\\
113	-195.53171752626\\
113.016666666667	-195.69189704368\\
113.033333333333	-195.795023314346\\
113.05	-195.714727368968\\
113.066666666667	-196.022871985797\\
113.083333333333	-196.350911532448\\
113.1	-196.373994998179\\
113.116666666667	-196.664864164979\\
113.133333333333	-196.749247005418\\
113.15	-196.636754220375\\
113.166666666667	-196.744505819351\\
113.183333333333	-196.526443592276\\
113.2	-197.234965875223\\
113.216666666667	-196.804685613737\\
113.233333333333	-196.766581806434\\
113.25	-196.367170889292\\
113.266666666667	-196.536332470113\\
113.283333333333	-196.604847445115\\
113.3	-195.946557456386\\
113.316666666667	-195.791202856217\\
113.333333333333	-195.877996634929\\
113.35	-195.869868503769\\
113.366666666667	-196.264628956687\\
113.383333333333	-195.647965191413\\
113.4	-196.051808716565\\
113.416666666667	-195.711672136514\\
113.433333333333	-195.397346827611\\
113.45	-195.174146079161\\
113.466666666667	-194.953785154786\\
113.483333333333	-195.195245948062\\
113.5	-195.877073100073\\
113.516666666667	-196.212096866487\\
113.533333333333	-196.464431252096\\
113.55	-196.615177077078\\
113.566666666667	-196.787453184408\\
113.583333333333	-196.82898066698\\
113.6	-197.387671660882\\
113.616666666667	-197.163447519725\\
113.633333333333	-197.011266068163\\
113.65	-196.389185433871\\
113.666666666667	-196.55733917088\\
113.683333333333	-196.280281025376\\
113.7	-196.569433859921\\
113.716666666667	-196.420652004775\\
113.733333333333	-196.631979857602\\
113.75	-196.82395121628\\
113.766666666667	-196.451947217427\\
113.783333333333	-196.584272150376\\
113.8	-196.598180230567\\
113.816666666667	-196.42548905408\\
113.833333333333	-196.610140016101\\
113.85	-197.53989902878\\
113.866666666667	-198.104708499969\\
113.883333333333	-198.461372407663\\
113.9	-197.921257926449\\
113.916666666667	-198.119961280601\\
113.933333333333	-198.126827515002\\
113.95	-197.705389186212\\
113.966666666667	-198.177094588308\\
113.983333333333	-197.98041998349\\
114	-198.122884329412\\
114.016666666667	-198.055410311485\\
114.033333333333	-197.593807890022\\
114.05	-197.342677452279\\
114.066666666667	-197.8522506248\\
114.083333333333	-197.822138438006\\
114.1	-197.596664835739\\
114.116666666667	-198.275803334977\\
114.133333333333	-198.594949220794\\
114.15	-198.792604317045\\
114.166666666667	-199.525543268966\\
114.183333333333	-199.14672259023\\
114.2	-199.429017150801\\
114.216666666667	-199.533158217477\\
114.233333333333	-199.9432449343\\
114.25	-200.153436315227\\
114.266666666667	-200.160899423195\\
114.283333333333	-200.741427637144\\
114.3	-200.948772186458\\
114.316666666667	-201.184643901335\\
114.333333333333	-202.126852468316\\
114.35	-201.676156914437\\
114.366666666667	-201.107415512361\\
114.383333333333	-201.076492297692\\
114.4	-201.108423517232\\
114.416666666667	-201.401862100049\\
114.433333333333	-201.520436920599\\
114.45	-201.615078324716\\
114.466666666667	-201.689324790215\\
114.483333333333	-201.680868823005\\
114.5	-201.17089717477\\
114.516666666667	-200.183108849243\\
114.533333333333	-200.358403944436\\
114.55	-201.116944538406\\
114.566666666667	-202.263441283123\\
114.583333333333	-202.555443069764\\
114.6	-202.588921837583\\
114.616666666667	-202.613115959581\\
114.633333333333	-201.720038510932\\
114.65	-201.422349708831\\
114.666666666667	-201.137873113826\\
114.683333333333	-201.388376728651\\
114.7	-201.329207505483\\
114.716666666667	-200.638931426104\\
114.733333333333	-201.005921914793\\
114.75	-200.640078122125\\
114.766666666667	-200.643591424019\\
114.783333333333	-201.496353414746\\
114.8	-201.269750025438\\
114.816666666667	-202.158844979934\\
114.833333333333	-202.507322836231\\
114.85	-202.47395732801\\
114.866666666667	-202.620057027955\\
114.883333333333	-202.543693516874\\
114.9	-202.35362147332\\
114.916666666667	-201.920871020913\\
114.933333333333	-202.119798788587\\
114.95	-202.33230132016\\
114.966666666667	-202.368894846381\\
114.983333333333	-202.314950601152\\
115	-201.841156414987\\
115.016666666667	-201.105295443755\\
115.033333333333	-200.935884745707\\
115.05	-201.36519873608\\
115.066666666667	-201.810389782845\\
115.083333333333	-201.554448492219\\
115.1	-201.438469492055\\
115.116666666667	-201.417148116426\\
115.133333333333	-200.784714439659\\
115.15	-201.579211249631\\
115.166666666667	-201.362218425836\\
115.183333333333	-201.357708852983\\
115.2	-201.493816689301\\
115.216666666667	-200.598418716668\\
115.233333333333	-200.110072622728\\
115.25	-200.031725321456\\
115.266666666667	-198.479380906928\\
115.283333333333	-198.51083180124\\
115.3	-197.674801377512\\
115.316666666667	-198.076266951759\\
115.333333333333	-198.034030572166\\
115.35	-198.144891085303\\
115.366666666667	-198.686241878535\\
115.383333333333	-198.241952888159\\
115.4	-198.744733012885\\
115.416666666667	-198.686207310919\\
115.433333333333	-198.621255093628\\
115.45	-198.410544838795\\
115.466666666667	-197.721394298482\\
115.483333333333	-197.883968776239\\
115.5	-197.627442306039\\
115.516666666667	-197.54047796008\\
115.533333333333	-197.757919912115\\
115.55	-197.891276550862\\
115.566666666667	-197.798142921676\\
115.583333333333	-196.943190816315\\
115.6	-196.930636967921\\
115.616666666667	-197.082811674061\\
115.633333333333	-197.314318597692\\
115.65	-197.159167551329\\
115.666666666667	-197.595068613239\\
115.683333333333	-198.483062836351\\
115.7	-198.887506444543\\
115.716666666667	-198.982546573103\\
115.733333333333	-198.731735210227\\
115.75	-198.764954613597\\
115.766666666667	-198.396444041865\\
115.783333333333	-198.080251980353\\
115.8	-197.85334618164\\
115.816666666667	-197.616846667154\\
115.833333333333	-197.50414598744\\
115.85	-197.671668035963\\
115.866666666667	-197.694883827797\\
115.883333333333	-197.724890431071\\
115.9	-197.985436713523\\
115.916666666667	-197.821423607997\\
115.933333333333	-198.149312908233\\
115.95	-198.341809173487\\
115.966666666667	-197.820422080293\\
115.983333333333	-197.690531387347\\
116	-197.415795215391\\
116.016666666667	-197.546642105406\\
116.033333333333	-197.229573389841\\
116.05	-197.289932127561\\
116.066666666667	-197.138593497798\\
116.083333333333	-197.606680846142\\
116.1	-197.77440010193\\
116.116666666667	-198.176999730523\\
116.133333333333	-198.642285752451\\
116.15	-197.679137733389\\
116.166666666667	-198.233336639885\\
116.183333333333	-198.662328901249\\
116.2	-198.630714135872\\
116.216666666667	-198.756579195164\\
116.233333333333	-198.765582822366\\
116.25	-199.742986713404\\
116.266666666667	-199.857257470076\\
116.283333333333	-200.243601669247\\
116.3	-200.672145215571\\
116.316666666667	-200.790344269063\\
116.333333333333	-200.939355191126\\
116.35	-201.268846282161\\
116.366666666667	-200.633185210413\\
116.383333333333	-200.831204980668\\
116.4	-200.953810753295\\
116.416666666667	-200.549419003569\\
116.433333333333	-200.091301070342\\
116.45	-200.274545087613\\
116.466666666667	-200.886842067653\\
116.483333333333	-200.346757196423\\
116.5	-199.480922682145\\
116.516666666667	-199.332239265358\\
116.533333333333	-200.5941185357\\
116.55	-201.28369178775\\
116.566666666667	-202.090087084248\\
116.583333333333	-201.310204075504\\
116.6	-201.854617492634\\
116.616666666667	-201.551583650908\\
116.633333333333	-201.517233208529\\
116.65	-202.132498084267\\
116.666666666667	-201.331722186013\\
116.683333333333	-201.295638964391\\
116.7	-201.328317213938\\
116.716666666667	-201.222500705262\\
116.733333333333	-200.695428652769\\
116.75	-200.621632779883\\
116.766666666667	-200.48301792614\\
116.783333333333	-200.777409040305\\
116.8	-199.999912555946\\
116.816666666667	-200.442696320859\\
116.833333333333	-200.509197338345\\
116.85	-200.011124309978\\
116.866666666667	-200.254867881532\\
116.883333333333	-200.115665010504\\
116.9	-200.048997809316\\
116.916666666667	-200.647077963779\\
116.933333333333	-200.929995876524\\
116.95	-201.14149367196\\
116.966666666667	-200.724142621014\\
116.983333333333	-200.933037482468\\
117	-200.859035931193\\
117.016666666667	-200.944293629995\\
117.033333333333	-200.844768350344\\
117.05	-200.903241248384\\
117.066666666667	-201.798410006386\\
117.083333333333	-201.102725787288\\
117.1	-200.509890953595\\
117.116666666667	-200.055488982026\\
117.133333333333	-199.350135720545\\
117.15	-199.504239344047\\
117.166666666667	-199.839223664355\\
117.183333333333	-200.648793351699\\
117.2	-200.773973312955\\
117.216666666667	-201.10279875141\\
117.233333333333	-201.677263513762\\
117.25	-201.272451342955\\
117.266666666667	-202.001990390942\\
117.283333333333	-201.897440725108\\
117.3	-201.512362675234\\
117.316666666667	-201.347304546509\\
117.333333333333	-200.944037909074\\
117.35	-201.28475403472\\
117.366666666667	-201.221432387069\\
117.383333333333	-200.777336776572\\
117.4	-201.613020545572\\
117.416666666667	-201.781529095764\\
117.433333333333	-201.434942752242\\
117.45	-201.298502883682\\
117.466666666667	-201.065493671622\\
117.483333333333	-201.738666083946\\
117.5	-201.779343574178\\
117.516666666667	-201.873020277719\\
117.533333333333	-202.036966265612\\
117.55	-202.084777829074\\
117.566666666667	-201.27222489438\\
117.583333333333	-201.797265279891\\
117.6	-201.929304940887\\
117.616666666667	-201.798936096731\\
117.633333333333	-201.488167171914\\
117.65	-201.338598034412\\
117.666666666667	-201.767139077921\\
117.683333333333	-201.715760376943\\
117.7	-200.881161469876\\
117.716666666667	-201.050467252181\\
117.733333333333	-201.118016469838\\
117.75	-200.975098641352\\
117.766666666667	-201.001807322302\\
117.783333333333	-201.493787163995\\
117.8	-201.23718567668\\
117.816666666667	-200.90451702833\\
117.833333333333	-200.872436406345\\
117.85	-200.508401080988\\
117.866666666667	-200.61081598686\\
117.883333333333	-200.695039934363\\
117.9	-200.985024768721\\
117.916666666667	-201.691497635193\\
117.933333333333	-201.87026750739\\
117.95	-201.170891441978\\
117.966666666667	-200.078725771424\\
117.983333333333	-199.748785859952\\
118	-199.446655750027\\
118.016666666667	-198.871169591981\\
118.033333333333	-199.286364955464\\
118.05	-199.847868905585\\
118.066666666667	-200.439841665342\\
118.083333333333	-200.361030627539\\
118.1	-201.018027287613\\
118.116666666667	-200.78137052061\\
118.133333333333	-200.425046683145\\
118.15	-200.919795147491\\
118.166666666667	-201.494643623532\\
118.183333333333	-200.611438508917\\
118.2	-200.871603611276\\
118.216666666667	-200.823642914509\\
118.233333333333	-199.915520049079\\
118.25	-200.3004364897\\
118.266666666667	-200.32131240368\\
118.283333333333	-200.671608315757\\
118.3	-200.899419246301\\
118.316666666667	-201.2638410592\\
118.333333333333	-201.919540785586\\
118.35	-201.901235863722\\
118.366666666667	-202.823125484041\\
118.383333333333	-203.116120208479\\
118.4	-202.763481310417\\
118.416666666667	-202.70023042851\\
118.433333333333	-203.526101896288\\
118.45	-203.475718046224\\
118.466666666667	-203.359904542288\\
118.483333333333	-203.988413076572\\
118.5	-204.085951968187\\
118.516666666667	-204.125136884092\\
118.533333333333	-203.4808432444\\
118.55	-203.202110462485\\
118.566666666667	-203.186352653455\\
118.583333333333	-203.066936986881\\
118.6	-203.071447235452\\
118.616666666667	-202.753881804335\\
118.633333333333	-203.663744407146\\
118.65	-203.296344295924\\
118.666666666667	-203.807769781736\\
118.683333333333	-203.643862638776\\
118.7	-202.871348038414\\
118.716666666667	-202.916977442086\\
118.733333333333	-202.824594233514\\
118.75	-202.9004829125\\
118.766666666667	-202.840876099628\\
118.783333333333	-202.661413496383\\
118.8	-202.545703118074\\
118.816666666667	-203.023694095307\\
118.833333333333	-202.87133680842\\
118.85	-202.675213506965\\
118.866666666667	-202.838311971024\\
118.883333333333	-202.98549111038\\
118.9	-203.194556029401\\
118.916666666667	-203.806984066302\\
118.933333333333	-204.007120385846\\
118.95	-204.225530401517\\
118.966666666667	-203.893418950206\\
118.983333333333	-203.231931255907\\
119	-203.832140558533\\
119.016666666667	-204.0518283316\\
119.033333333333	-203.744927208887\\
119.05	-203.089652708396\\
119.066666666667	-203.106863684675\\
119.083333333333	-202.307141057621\\
119.1	-202.671698578481\\
119.116666666667	-202.553676460396\\
119.133333333333	-203.216347880446\\
119.15	-203.662328629101\\
119.166666666667	-203.512766485756\\
119.183333333333	-204.220949950825\\
119.2	-204.629080097453\\
119.216666666667	-204.99618930484\\
119.233333333333	-205.075334727061\\
119.25	-203.664824758327\\
119.266666666667	-203.465413097462\\
119.283333333333	-203.970628442704\\
119.3	-203.872619299648\\
119.316666666667	-203.74763018229\\
119.333333333333	-203.932541527346\\
119.35	-203.826972746454\\
119.366666666667	-203.641629892666\\
119.383333333333	-202.481591530801\\
119.4	-203.167244940753\\
119.416666666667	-202.798268404555\\
119.433333333333	-202.588356291802\\
119.45	-202.384670641416\\
119.466666666667	-201.927489864256\\
119.483333333333	-201.818473074102\\
119.5	-201.46777117062\\
119.516666666667	-201.486347205466\\
119.533333333333	-201.188100046259\\
119.55	-201.136267733206\\
119.566666666667	-200.795435006147\\
119.583333333333	-201.386076038526\\
119.6	-200.868937563202\\
119.616666666667	-200.009588584901\\
119.633333333333	-199.991227409482\\
119.65	-199.999237995618\\
119.666666666667	-199.72420139424\\
119.683333333333	-199.351600297957\\
119.7	-198.877404273839\\
119.716666666667	-198.770368102171\\
119.733333333333	-198.901943398351\\
119.75	-198.698436413912\\
119.766666666667	-198.390859633515\\
119.783333333333	-198.333161070449\\
119.8	-198.465948739323\\
119.816666666667	-198.635820309426\\
119.833333333333	-198.593979205241\\
119.85	-198.615453219363\\
119.866666666667	-198.917762711773\\
119.883333333333	-198.880370036289\\
119.9	-199.218136247784\\
119.916666666667	-199.392913463734\\
119.933333333333	-198.559983711925\\
119.95	-198.485067903039\\
119.966666666667	-198.149664947409\\
119.983333333333	-198.116634070288\\
};
\addplot [color = mygray, densely dashed, forget plot] 
	table[row sep=crcr]{%
40	-600\\
40 0 \\
};
\addplot [color = mygray, densely dashed, forget plot] 
table[row sep=crcr]{%
	80	-600\\
	80 0 \\
};
\end{axis}
\end{tikzpicture}%

==> figs/zoomedResonance.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\FigureWidth,
height=\FigureHeight,
at={(0\FigureWidth,0\FigureHeight)},
scale only axis,
xmin=21.5,
xmax=24.5,
ymin=-10,
ymax=-6.5,
axis background/.style={fill=white},
xlabel = {Frequency [Hz]},
line join=bevel,
ylabel = {FRF $|G(\Omega_k)|$ [dB]},
]
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	-23.2095294233428\\
0.00833333333333333	-23.1665236682322\\
0.0166666666666667	-23.1239889918705\\
0.025	-23.0819197702233\\
0.0333333333333333	-23.0403104934862\\
0.0416666666666667	-22.9991557632485\\
0.05	-22.9584502897434\\
0.0583333333333333	-22.9181888891796\\
0.0666666666666667	-22.8783664811538\\
0.075	-22.8389780861387\\
0.0833333333333333	-22.8000188230483\\
0.0916666666666667	-22.7614839068722\\
0.1	-22.7233686463816\\
0.108333333333333	-22.6856684419018\\
0.116666666666667	-22.6483787831495\\
0.125	-22.6114952471335\\
0.133333333333333	-22.5750134961158\\
0.141666666666667	-22.5389292756318\\
0.15	-22.5032384125669\\
0.158333333333333	-22.4679368132886\\
0.166666666666667	-22.4330204618314\\
0.175	-22.398485418133\\
0.183333333333333	-22.3643278163213\\
0.191666666666667	-22.330543863048\\
0.2	-22.2971298358701\\
0.208333333333333	-22.2640820816761\\
0.216666666666667	-22.2313970151556\\
0.225	-22.1990711173119\\
0.233333333333333	-22.1671009340147\\
0.241666666666667	-22.1354830745934\\
0.25	-22.1042142104677\\
0.258333333333333	-22.0732910738166\\
0.266666666666667	-22.0427104562827\\
0.275	-22.0124692077115\\
0.283333333333333	-21.9825642349251\\
0.291666666666667	-21.9529925005277\\
0.3	-21.9237510217442\\
0.308333333333333	-21.8948368692883\\
0.316666666666667	-21.8662471662619\\
0.325	-21.8379790870819\\
0.333333333333333	-21.8100298564367\\
0.341666666666667	-21.7823967482689\\
0.35	-21.7550770847846\\
0.358333333333333	-21.7280682354891\\
0.366666666666667	-21.7013676162465\\
0.375	-21.6749726883641\\
0.383333333333333	-21.6488809577002\\
0.391666666666667	-21.6230899737944\\
0.4	-21.5975973290203\\
0.408333333333333	-21.5724006577596\\
0.416666666666667	-21.5474976355969\\
0.425	-21.5228859785347\\
0.433333333333333	-21.4985634422287\\
0.441666666666667	-21.474527821241\\
0.45	-21.4507769483133\\
0.458333333333333	-21.4273086936569\\
0.466666666666667	-21.404120964261\\
0.475	-21.3812117032178\\
0.483333333333333	-21.3585788890637\\
0.491666666666667	-21.3362205351377\\
0.5	-21.3141346889542\\
0.508333333333333	-21.2923194315921\\
0.516666666666667	-21.2707728770977\\
0.525	-21.2494931719032\\
0.533333333333333	-21.2284784942576\\
0.541666666666667	-21.207727053673\\
0.55	-21.1872370903829\\
0.558333333333333	-21.1670068748139\\
0.566666666666667	-21.1470347070698\\
0.575	-21.1273189164281\\
0.583333333333333	-21.1078578608482\\
0.591666666666667	-21.0886499264915\\
0.6	-21.0696935272522\\
0.608333333333333	-21.0509871042998\\
0.616666666666667	-21.032529125632\\
0.625	-21.0143180856376\\
0.633333333333333	-20.9963525046702\\
0.641666666666667	-20.9786309286315\\
0.65	-20.9611519285644\\
0.658333333333333	-20.9439141002552\\
0.666666666666667	-20.9269160638452\\
0.675	-20.910156463451\\
0.683333333333333	-20.8936339667941\\
0.691666666666667	-20.8773472648381\\
0.7	-20.8612950714348\\
0.708333333333333	-20.8454761229782\\
0.716666666666667	-20.8298891780664\\
0.725	-20.8145330171709\\
0.733333333333333	-20.7994064423142\\
0.741666666666667	-20.7845082767534\\
0.75	-20.7698373646722\\
0.758333333333333	-20.7553925708792\\
0.766666666666667	-20.741172780513\\
0.775	-20.7271768987542\\
0.783333333333333	-20.7134038505436\\
0.791666666666667	-20.699852580307\\
0.8	-20.6865220516858\\
0.808333333333333	-20.6734112472742\\
0.816666666666667	-20.6605191683614\\
0.825	-20.6478448346807\\
0.833333333333333	-20.6353872841628\\
0.841666666666667	-20.6231455726962\\
0.85	-20.6111187738917\\
0.858333333333333	-20.5993059788526\\
0.866666666666667	-20.58770629595\\
0.875	-20.5763188506031\\
0.883333333333333	-20.5651427850647\\
0.891666666666667	-20.5541772582107\\
0.9	-20.5434214453349\\
0.908333333333333	-20.5328745379485\\
0.916666666666667	-20.5225357435833\\
0.925	-20.5124042856004\\
0.933333333333333	-20.5024794030018\\
0.941666666666667	-20.4927603502475\\
0.95	-20.4832463970762\\
0.958333333333333	-20.4739368283292\\
0.966666666666667	-20.4648309437796\\
0.975	-20.4559280579647\\
0.983333333333333	-20.4472275000217\\
0.991666666666667	-20.4387286135277\\
1	-20.4304307563434\\
1.00833333333333	-20.4223333004596\\
1.01666666666667	-20.4144356318477\\
1.025	-20.4067371503136\\
1.03333333333333	-20.3992372693548\\
1.04166666666667	-20.3919354160203\\
1.05	-20.3848310307743\\
1.05833333333333	-20.377923567363\\
1.06666666666667	-20.3712124926838\\
1.075	-20.3646972866582\\
1.08333333333333	-20.3583774421071\\
1.09166666666667	-20.3522524646291\\
1.1	-20.3463218724822\\
1.10833333333333	-20.3405851964669\\
1.11666666666667	-20.3350419798134\\
1.125	-20.3296917780708\\
1.13333333333333	-20.3245341589985\\
1.14166666666667	-20.319568702461\\
1.15	-20.3147950003245\\
1.15833333333333	-20.3102126563564\\
1.16666666666667	-20.3058212861264\\
1.175	-20.3016205169114\\
1.18333333333333	-20.2976099876008\\
1.19166666666667	-20.2937893486055\\
1.2	-20.2901582617689\\
1.20833333333333	-20.2867164002792\\
1.21666666666667	-20.2834634485846\\
1.225	-20.2803991023105\\
1.23333333333333	-20.2775230681786\\
1.24166666666667	-20.2748350639275\\
1.25	-20.2723348182366\\
1.25833333333333	-20.6723444001287\\
1.26666666666667	-20.6755181575615\\
1.275	-20.678246163838\\
1.28333333333333	-20.6915200362658\\
1.29166666666667	-20.6827264986525\\
1.3	-20.6856125997949\\
1.30833333333333	-20.6885505846342\\
1.31666666666667	-20.6981751373545\\
1.325	-20.7106465435662\\
1.33333333333333	-20.7136178734054\\
1.34166666666667	-20.7165284634397\\
1.35	-20.7358968588032\\
1.35833333333333	-20.7467618724052\\
1.36666666666667	-20.7493126764841\\
1.375	-20.7518185793849\\
1.38333333333333	-20.7761769194931\\
1.39166666666667	-20.7969985936108\\
1.4	-20.7994973244698\\
1.40833333333333	-20.8022529752986\\
1.41666666666667	-20.8255732976425\\
1.425	-20.811372602651\\
1.43333333333333	-20.8131947242291\\
1.44166666666667	-20.8154291972028\\
1.45	-20.8232489144115\\
1.45833333333333	-20.8233115034202\\
1.46666666666667	-20.8249579040896\\
1.475	-20.8262831150354\\
1.48333333333333	-20.8346804484796\\
1.49166666666667	-20.8068136045885\\
1.5	-20.807877544418\\
1.50833333333333	-20.8093168167124\\
1.51666666666667	-20.8038191138743\\
1.525	-20.7893848227738\\
1.53333333333333	-20.7903981197002\\
1.54166666666667	-20.7909657089913\\
1.55	-20.7871925428877\\
1.55833333333333	-20.7873007695928\\
1.56666666666667	-20.7883752000281\\
1.575	-20.7895850119269\\
1.58333333333333	-20.7831743184258\\
1.59166666666667	-20.7932399747026\\
1.6	-20.7943055650553\\
1.60833333333333	-20.7952670360503\\
1.61666666666667	-20.812504392191\\
1.625	-20.7731376707026\\
1.63333333333333	-20.773779370509\\
1.64166666666667	-20.7739843423112\\
1.65	-20.7769179174051\\
1.65833333333333	-20.7941467264916\\
1.66666666666667	-20.7949313648846\\
1.675	-20.7952433555155\\
1.68333333333333	-20.8039999926931\\
1.69166666666667	-20.8094968662265\\
1.7	-20.8098770633511\\
1.70833333333333	-20.8105066285312\\
1.71666666666667	-20.7936908775521\\
1.725	-20.8015208181824\\
1.73333333333333	-20.8026226149075\\
1.74166666666667	-20.8033836785409\\
1.75	-20.8049622017085\\
1.75833333333333	-20.8069058982936\\
1.76666666666667	-20.8078485354372\\
1.775	-20.8084021105799\\
1.78333333333333	-20.8094195188857\\
1.79166666666667	-20.8080762786456\\
1.8	-20.809085675253\\
1.80833333333333	-20.8102945877866\\
1.81666666666667	-20.7977403818605\\
1.825	-20.8234637960085\\
1.83333333333333	-20.8247358347804\\
1.84166666666667	-20.8264477799582\\
1.85	-20.8393994444347\\
1.85833333333333	-20.8335469153988\\
1.86666666666667	-20.8348111144444\\
1.875	-20.8354977195173\\
1.88333333333333	-20.838650995944\\
1.89166666666667	-20.8658409130575\\
1.9	-20.8672025253178\\
1.90833333333333	-20.8682354406093\\
1.91666666666667	-20.8706120673412\\
1.925	-20.8783649848544\\
1.93333333333333	-20.8796900501506\\
1.94166666666667	-20.8814397639735\\
1.95	-20.8805496770917\\
1.95833333333333	-20.8787051173574\\
1.96666666666667	-20.8801022930612\\
1.975	-20.8810019377063\\
1.98333333333333	-20.8828185134533\\
1.99166666666667	-20.8872362591211\\
2	-20.8883006486705\\
2.00833333333333	-20.8894690699353\\
2.01666666666667	-20.9069080218986\\
2.025	-20.9236685328491\\
2.03333333333333	-20.9247724496293\\
2.04166666666667	-20.926309257523\\
2.05	-20.9219864188027\\
2.05833333333333	-20.933896332878\\
2.06666666666667	-20.9350798596898\\
2.075	-20.9363630344995\\
2.08333333333333	-20.938413047097\\
2.09166666666667	-20.9413592336993\\
2.1	-20.9423564876929\\
2.10833333333333	-20.94382155248\\
2.11666666666667	-20.9398321555983\\
2.125	-20.9304420337246\\
2.13333333333333	-20.931076609799\\
2.14166666666667	-20.9314524267945\\
2.15	-20.9518809948631\\
2.15833333333333	-20.9508068165879\\
2.16666666666667	-20.9510507994389\\
2.175	-20.95104340686\\
2.18333333333333	-20.9407596211385\\
2.19166666666667	-20.942845357726\\
2.2	-20.9434367757604\\
2.20833333333333	-20.9437496103978\\
2.21666666666667	-20.9291345121723\\
2.225	-20.9501083323787\\
2.23333333333333	-20.9506595620841\\
2.24166666666667	-20.9513108729415\\
2.25	-20.9603188266622\\
2.25833333333333	-20.9678761090217\\
2.26666666666667	-20.9682731478001\\
2.275	-20.9691264915783\\
2.28333333333333	-20.9596958638442\\
2.29166666666667	-20.9292486476303\\
2.3	-20.9292588784046\\
2.30833333333333	-20.9297631356169\\
2.31666666666667	-20.9428704942876\\
2.325	-20.9582545578351\\
2.33333333333333	-20.9584213708224\\
2.34166666666667	-20.9579151027118\\
2.35	-20.9569582562305\\
2.35833333333333	-20.9705619308112\\
2.36666666666667	-20.9704782625009\\
2.375	-20.9702034296289\\
2.38333333333333	-20.9743634311652\\
2.39166666666667	-20.9703097436943\\
2.4	-20.9702511889556\\
2.40833333333333	-20.9704390647488\\
2.41666666666667	-20.9509089135427\\
2.425	-20.9609561487686\\
2.43333333333333	-20.9609663472739\\
2.44166666666667	-20.9608298780583\\
2.45	-20.95858880627\\
2.45833333333333	-20.9719220405516\\
2.46666666666667	-20.9719114675098\\
2.475	-20.9714794291589\\
2.48333333333333	-20.9649695923263\\
2.49166666666667	-20.9806129475052\\
2.5	-20.9806787078109\\
2.50833333333333	-20.9802884477773\\
2.51666666666667	-20.9671842166639\\
2.525	-20.9692543038847\\
2.53333333333333	-20.9696175345882\\
2.54166666666667	-20.9695804688735\\
2.55	-20.9539964576218\\
2.55833333333333	-20.9478609032774\\
2.56666666666667	-20.9479302445275\\
2.575	-20.9484186503512\\
2.58333333333333	-20.9652568042412\\
2.59166666666667	-20.9496383121584\\
2.6	-20.949232714166\\
2.60833333333333	-20.9491251652969\\
2.61666666666667	-20.9631815840129\\
2.625	-20.9677958773339\\
2.63333333333333	-20.9672775991325\\
2.64166666666667	-20.9670627027183\\
2.65	-20.9624809885992\\
2.65833333333333	-20.935968826972\\
2.66666666666667	-20.9349140036756\\
2.675	-20.9333835731748\\
2.68333333333333	-20.9298696048043\\
2.69166666666667	-20.9584393396171\\
2.7	-20.9576227912711\\
2.70833333333333	-20.9562908311044\\
2.71666666666667	-20.957748987317\\
2.725	-20.9567231260785\\
2.73333333333333	-20.9559215734054\\
2.74166666666667	-20.9554169110412\\
2.75	-20.9581358407611\\
2.75833333333333	-20.9342695865052\\
2.76666666666667	-20.9329652729602\\
2.775	-20.931710587723\\
2.78333333333333	-20.9189830677814\\
2.79166666666667	-20.8844268056268\\
2.8	-20.8825698097306\\
2.80833333333333	-20.8800935175019\\
2.81666666666667	-20.8682249830254\\
2.825	-20.8653717627438\\
2.83333333333333	-20.8634578212823\\
2.84166666666667	-20.8618615193903\\
2.85	-20.8612818846173\\
2.85833333333333	-20.8431451516096\\
2.86666666666667	-20.8411116747637\\
2.875	-20.8384570113419\\
2.88333333333333	-20.8479282736611\\
2.89166666666667	-20.8241278316913\\
2.9	-20.8216324412768\\
2.90833333333333	-20.819198751689\\
2.91666666666667	-20.804696558592\\
2.925	-20.8078324532209\\
2.93333333333333	-20.805600896826\\
2.94166666666667	-20.8036499019729\\
2.95	-20.8017228820094\\
2.95833333333333	-20.811329633107\\
2.96666666666667	-20.8092155095838\\
2.975	-20.8076445719199\\
2.98333333333333	-20.7953303431472\\
2.99166666666667	-20.7929998701165\\
3	-20.7912225759377\\
3.00833333333333	-20.789154514092\\
3.01666666666667	-20.7872868048829\\
3.025	-20.7873729985361\\
3.03333333333333	-20.7853644305826\\
3.04166666666667	-20.7839909128068\\
3.05	-20.7884741886888\\
3.05833333333333	-20.7966645757654\\
3.06666666666667	-20.7949590977812\\
3.075	-20.7925313081836\\
3.08333333333333	-20.776043680856\\
3.09166666666667	-20.7716061199929\\
3.1	-20.7700741459124\\
3.10833333333333	-20.7689185132855\\
3.11666666666667	-20.7635569885205\\
3.125	-20.7632537411844\\
3.13333333333333	-20.7615282992208\\
3.14166666666667	-20.759746284684\\
3.15	-20.7472464400683\\
3.15833333333333	-20.726156209394\\
3.16666666666667	-20.724532207045\\
3.175	-20.7234573706182\\
3.18333333333333	-20.7187382203607\\
3.19166666666667	-20.7156486034359\\
3.2	-20.7140102726121\\
3.20833333333333	-20.7120690976377\\
3.21666666666667	-20.7096603143199\\
3.225	-20.7138129671225\\
3.23333333333333	-20.7124292523945\\
3.24166666666667	-20.7107578175041\\
3.25	-20.7395857209471\\
3.25833333333333	-20.7384153165807\\
3.26666666666667	-20.7366809238138\\
3.275	-20.7351086649011\\
3.28333333333333	-20.7193773043774\\
3.29166666666667	-20.7114503355005\\
3.3	-20.7095492130471\\
3.30833333333333	-20.708131258211\\
3.31666666666667	-20.7012282225542\\
3.325	-20.6849151407712\\
3.33333333333333	-20.6829336037094\\
3.34166666666667	-20.6812233832322\\
3.35	-20.6634653508172\\
3.35833333333333	-20.66529575233\\
3.36666666666667	-20.6636811693388\\
3.375	-20.6628343972189\\
3.38333333333333	-20.667997806313\\
3.39166666666667	-20.6803614075441\\
3.4	-20.6788529541125\\
3.40833333333333	-20.6770398582193\\
3.41666666666667	-20.6751639932825\\
3.425	-20.6705553410933\\
3.43333333333333	-20.6691175536093\\
3.44166666666667	-20.6674001187647\\
3.45	-20.6791771660553\\
3.45833333333333	-20.686476819256\\
3.46666666666667	-20.6851878355694\\
3.475	-20.683514793324\\
3.48333333333333	-20.6766321319888\\
3.49166666666667	-20.6447671300632\\
3.5	-20.6431951693949\\
3.50833333333333	-20.6413177196424\\
3.51666666666667	-20.6651120456918\\
3.525	-20.6691678764252\\
3.53333333333333	-20.6674289893954\\
3.54166666666667	-20.6663052491654\\
3.55	-20.6449984167201\\
3.55833333333333	-20.6583778085938\\
3.56666666666667	-20.6570446018544\\
3.575	-20.6563508487459\\
3.58333333333333	-20.6504662174295\\
3.59166666666667	-20.6529362363132\\
3.6	-20.6518579614039\\
3.60833333333333	-20.6508751313781\\
3.61666666666667	-20.6505639491618\\
3.625	-20.6460003630852\\
3.63333333333333	-20.644940571525\\
3.64166666666667	-20.6444097732522\\
3.65	-20.6347680417904\\
3.65833333333333	-20.6180745046432\\
3.66666666666667	-20.6169065182055\\
3.675	-20.6155944532434\\
3.68333333333333	-20.6148429196202\\
3.69166666666667	-20.6327241491735\\
3.7	-20.631626011027\\
3.70833333333333	-20.6298875040093\\
3.71666666666667	-20.6451854113126\\
3.725	-20.65482068844\\
3.73333333333333	-20.6536462389018\\
3.74166666666667	-20.6529471719373\\
3.75	-20.6598250280591\\
3.75833333333333	-20.6788162918792\\
3.76666666666667	-20.6778448496211\\
3.775	-20.6766386360874\\
3.78333333333333	-20.6627142880272\\
3.79166666666667	-20.6617222858937\\
3.8	-20.661009231041\\
3.80833333333333	-20.6609807869423\\
3.81666666666667	-20.6498694592578\\
3.825	-20.6498135918785\\
3.83333333333333	-20.6491912968711\\
3.84166666666667	-20.6477480287528\\
3.85	-20.6392968169848\\
3.85833333333333	-20.6329197146532\\
3.86666666666667	-20.632214839928\\
3.875	-20.6320652677393\\
3.88333333333333	-20.6436400777864\\
3.89166666666667	-20.6246360079007\\
3.9	-20.6236475827355\\
3.90833333333333	-20.6224518095731\\
3.91666666666667	-20.6266283667782\\
3.925	-20.6083416908273\\
3.93333333333333	-20.6070018317687\\
3.94166666666667	-20.6047933029434\\
3.95	-20.6115970936185\\
3.95833333333333	-20.6048569627395\\
3.96666666666667	-20.6030642411431\\
3.975	-20.6021686902627\\
3.98333333333333	-20.6175935899903\\
3.99166666666667	-20.6095161110217\\
4	-20.6076397062043\\
4.00833333333333	-20.6062889149284\\
4.01666666666667	-20.6007642193482\\
4.025	-20.6048047813742\\
4.03333333333333	-20.6031319078527\\
4.04166666666667	-20.6005357993416\\
4.05	-20.594169607651\\
4.05833333333333	-20.6009886988434\\
4.06666666666667	-20.599438290836\\
4.075	-20.598141528684\\
4.08333333333333	-20.5886237795333\\
4.09166666666667	-20.5916108281018\\
4.1	-20.5900460157538\\
4.10833333333333	-20.5879651284635\\
4.11666666666667	-20.5932238226957\\
4.125	-20.5690595596769\\
4.13333333333333	-20.5673142905945\\
4.14166666666667	-20.5661344415468\\
4.15	-20.5869408765476\\
4.15833333333333	-20.5815895027451\\
4.16666666666667	-20.579370626674\\
4.175	-20.5769048708155\\
4.18333333333333	-20.5978104399867\\
4.19166666666667	-20.5946689855124\\
4.2	-20.5920738219084\\
4.20833333333333	-20.5897452616638\\
4.21666666666667	-20.5663092933559\\
4.225	-20.5821885349793\\
4.23333333333333	-20.5800596599454\\
4.24166666666667	-20.5787732634207\\
4.25	-20.5538678197659\\
4.25833333333333	-20.5500282618146\\
4.26666666666667	-20.5483180428871\\
4.275	-20.5457947385887\\
4.28333333333333	-20.5318181748902\\
4.29166666666667	-20.5338394780035\\
4.3	-20.5324857424871\\
4.30833333333333	-20.5309663999306\\
4.31666666666667	-20.5443404068216\\
4.325	-20.5640732173087\\
4.33333333333333	-20.5625919620514\\
4.34166666666667	-20.5601454609526\\
4.35	-20.5502737103288\\
4.35833333333333	-20.5453758201984\\
4.36666666666667	-20.5441748363195\\
4.375	-20.5427889864625\\
4.38333333333333	-20.5502622561391\\
4.39166666666667	-20.5472688916124\\
4.4	-20.5458056279809\\
4.40833333333333	-20.5450257683219\\
4.41666666666667	-20.539841770928\\
4.425	-20.5345210303482\\
4.43333333333333	-20.5328586488069\\
4.44166666666667	-20.5306963218062\\
4.45	-20.5138038886752\\
4.45833333333333	-20.5195438816116\\
4.46666666666667	-20.5183430667622\\
4.475	-20.5170969985751\\
4.48333333333333	-20.5177971261453\\
4.49166666666667	-20.514084371883\\
4.5	-20.5124918231606\\
4.50833333333333	-20.5107076925741\\
4.51666666666667	-20.521313461408\\
4.525	-20.5060740293627\\
4.53333333333333	-20.5043582846607\\
4.54166666666667	-20.5016603810688\\
4.55	-20.5048040246891\\
4.55833333333333	-20.5045376786522\\
4.56666666666667	-20.5027467732764\\
4.575	-20.5018786816326\\
4.58333333333333	-20.4852207984822\\
4.59166666666667	-20.4866259538753\\
4.6	-20.4850461886719\\
4.60833333333333	-20.4841263587844\\
4.61666666666667	-20.490719712873\\
4.625	-20.4891871094953\\
4.63333333333333	-20.487336879192\\
4.64166666666667	-20.4865652422554\\
4.65	-20.4704441527555\\
4.65833333333333	-20.4464414310943\\
4.66666666666667	-20.4445227004264\\
4.675	-20.4418491223757\\
4.68333333333333	-20.4258754451078\\
4.69166666666667	-20.4391931355465\\
4.7	-20.4377716625424\\
4.70833333333333	-20.4356480270547\\
4.71666666666667	-20.4377648245472\\
4.725	-20.4509584583685\\
4.73333333333333	-20.4498945561724\\
4.74166666666667	-20.4495715796132\\
4.75	-20.4283811607635\\
4.75833333333333	-20.4171807945571\\
4.76666666666667	-20.4162599528442\\
4.775	-20.4159195044599\\
4.78333333333333	-20.4326577019362\\
4.79166666666667	-20.4426433028868\\
4.8	-20.4415328553583\\
4.80833333333333	-20.4394770404136\\
4.81666666666667	-20.4619695807064\\
4.825	-20.4427238089056\\
4.83333333333333	-20.4409213078146\\
4.84166666666667	-20.4387643382639\\
4.85	-20.4358659332631\\
4.85833333333333	-20.4323950957919\\
4.86666666666667	-20.4308031138615\\
4.875	-20.429327801365\\
4.88333333333333	-20.4195651388245\\
4.89166666666667	-20.414447772553\\
4.9	-20.4128616548515\\
4.90833333333333	-20.4104271809727\\
4.91666666666667	-20.3937881541527\\
4.925	-20.4109749222133\\
4.93333333333333	-20.409969418657\\
4.94166666666667	-20.4088544354554\\
4.95	-20.4097159096156\\
4.95833333333333	-20.4124550148738\\
4.96666666666667	-20.4116257200477\\
4.975	-20.4102349652224\\
4.98333333333333	-20.3962532238185\\
4.99166666666667	-20.3983838076046\\
5	-20.3979751338455\\
5.00833333333333	-20.3962858058949\\
5.01666666666667	-20.3775732573157\\
5.025	-20.3912191839217\\
5.03333333333333	-20.3912460412722\\
5.04166666666667	-20.3916504272142\\
5.05	-20.4027951708764\\
5.05833333333333	-20.4168187193094\\
5.06666666666667	-20.416783892783\\
5.075	-20.4163366849871\\
5.08333333333333	-20.4168917763725\\
5.09166666666667	-20.4049099102967\\
5.1	-20.4047452812844\\
5.10833333333333	-20.4036501106323\\
5.11666666666667	-20.4300325328112\\
5.125	-20.4182827089717\\
5.13333333333333	-20.4176599313567\\
5.14166666666667	-20.4169559409682\\
5.15	-20.4087729042316\\
5.15833333333333	-20.3982233772679\\
5.16666666666667	-20.3977669437924\\
5.175	-20.3979480315411\\
5.18333333333333	-20.3725820481231\\
5.19166666666667	-20.3713934028868\\
5.2	-20.3712063638462\\
5.20833333333333	-20.3711342233941\\
5.21666666666667	-20.3758246568084\\
5.225	-20.3667607441652\\
5.23333333333333	-20.366485027702\\
5.24166666666667	-20.3668767433146\\
5.25	-20.3757173028158\\
5.25833333333333	-20.3542270206323\\
5.26666666666667	-20.3535711677107\\
5.275	-20.3527243008001\\
5.28333333333333	-20.3707529672952\\
5.29166666666667	-20.3825483062141\\
5.3	-20.3820725188053\\
5.30833333333333	-20.382331335415\\
5.31666666666667	-20.3785901685083\\
5.325	-20.3811564609947\\
5.33333333333333	-20.3805172932009\\
5.34166666666667	-20.3811792701688\\
5.35	-20.3998555264462\\
5.35833333333333	-20.3879058008053\\
5.36666666666667	-20.3869999882759\\
5.375	-20.3850792190734\\
5.38333333333333	-20.3894554553651\\
5.39166666666667	-20.3746366320552\\
5.4	-20.3733649164494\\
5.40833333333333	-20.371238061848\\
5.41666666666667	-20.3768499711159\\
5.425	-20.3832520713498\\
5.43333333333333	-20.3820941632278\\
5.44166666666667	-20.3795547947297\\
5.45	-20.3780104472592\\
5.45833333333333	-20.3721569226494\\
5.46666666666667	-20.3711111900399\\
5.475	-20.3707676884171\\
5.48333333333333	-20.3457614134394\\
5.49166666666667	-20.3531981909327\\
5.5	-20.35251463121\\
5.50833333333333	-20.3529245172171\\
5.51666666666667	-20.3735175041028\\
5.525	-20.3635721341762\\
5.53333333333333	-20.3625718670456\\
5.54166666666667	-20.3624370652186\\
5.55	-20.3728927381523\\
5.55833333333333	-20.3675995959394\\
5.56666666666667	-20.3664099988877\\
5.575	-20.3647442470139\\
5.58333333333333	-20.3735515580222\\
5.59166666666667	-20.3825549432486\\
5.6	-20.3812503183498\\
5.60833333333333	-20.3801777883407\\
5.61666666666667	-20.3872449110866\\
5.625	-20.3935321076744\\
5.63333333333333	-20.3922506732261\\
5.64166666666667	-20.3898942388192\\
5.65	-20.4127987798212\\
5.65833333333333	-20.4209298671351\\
5.66666666666667	-20.419234476771\\
5.675	-20.4189036014142\\
5.68333333333333	-20.3840837435703\\
5.69166666666667	-20.3909222291809\\
5.7	-20.38968576972\\
5.70833333333333	-20.3876005729577\\
5.71666666666667	-20.4002473503048\\
5.725	-20.4082704415343\\
5.73333333333333	-20.4068413938994\\
5.74166666666667	-20.4051839719155\\
5.75	-20.4072834850328\\
5.75833333333333	-20.3819049454776\\
5.76666666666667	-20.3800307659882\\
5.775	-20.3779575125221\\
5.78333333333333	-20.3562897401873\\
5.79166666666667	-20.3678874210484\\
5.8	-20.3666222460072\\
5.80833333333333	-20.3651080940762\\
5.81666666666667	-20.337196889876\\
5.825	-20.3360350856086\\
5.83333333333333	-20.3350916298117\\
5.84166666666667	-20.3334668970554\\
5.85	-20.3153129638584\\
5.85833333333333	-20.323311888689\\
5.86666666666667	-20.3224443067861\\
5.875	-20.3210397151983\\
5.88333333333333	-20.3195933077687\\
5.89166666666667	-20.3185427444179\\
5.9	-20.3180111948026\\
5.90833333333333	-20.3165454887868\\
5.91666666666667	-20.3118126914522\\
5.925	-20.3140410535381\\
5.93333333333333	-20.3133513338173\\
5.94166666666667	-20.3132906863199\\
5.95	-20.2927162149837\\
5.95833333333333	-20.2760059114224\\
5.96666666666667	-20.2756582859787\\
5.975	-20.2760387788454\\
5.98333333333333	-20.3023115732795\\
5.99166666666667	-20.3125481781418\\
6	-20.3121172957212\\
6.00833333333333	-20.3115128140639\\
6.01666666666667	-20.3198617109183\\
6.025	-20.2933204536414\\
6.03333333333333	-20.2923162157587\\
6.04166666666667	-20.2923567900528\\
6.05	-20.2448457135465\\
6.05833333333333	-20.248982828553\\
6.06666666666667	-20.2485676192056\\
6.075	-20.2471951559624\\
6.08333333333333	-20.2456583832416\\
6.09166666666667	-20.2511919827457\\
6.1	-20.2509722220902\\
6.10833333333333	-20.2497019240582\\
6.11666666666667	-20.26003625686\\
6.125	-20.2566708179261\\
6.13333333333333	-20.2563799488938\\
6.14166666666667	-20.2550387893413\\
6.15	-20.2201682281091\\
6.15833333333333	-20.2345569185945\\
6.16666666666667	-20.2352796132373\\
6.175	-20.2358811808671\\
6.18333333333333	-20.2302444884092\\
6.19166666666667	-20.2316809290291\\
6.2	-20.2324464263333\\
6.20833333333333	-20.2337489642176\\
6.21666666666667	-20.2070295332422\\
6.225	-20.1881860179556\\
6.23333333333333	-20.1893557343677\\
6.24166666666667	-20.1900127398558\\
6.25	-20.1946486201584\\
6.25833333333333	-20.1870283582717\\
6.26666666666667	-20.1883091520168\\
6.275	-20.1882285865968\\
6.28333333333333	-20.2103837152327\\
6.29166666666667	-20.2222589965272\\
6.3	-20.2235399307999\\
6.30833333333333	-20.2236506476033\\
6.31666666666667	-20.2351078141979\\
6.325	-20.2383996169043\\
6.33333333333333	-20.2399116640588\\
6.34166666666667	-20.2426833992885\\
6.35	-20.2391035540292\\
6.35833333333333	-20.25828731382\\
6.36666666666667	-20.2600107311207\\
6.375	-20.2635086222149\\
6.38333333333333	-20.2804963594495\\
6.39166666666667	-20.2662197585944\\
6.4	-20.267742078211\\
6.40833333333333	-20.27004206468\\
6.41666666666667	-20.2680446498836\\
6.425	-20.2725437676844\\
6.43333333333333	-20.2743962511481\\
6.44166666666667	-20.2774354593032\\
6.45	-20.2704427580816\\
6.45833333333333	-20.2735875140461\\
6.46666666666667	-20.2755112393748\\
6.475	-20.2775571117022\\
6.48333333333333	-20.2996003728615\\
6.49166666666667	-20.2893630138895\\
6.5	-20.2912386452596\\
6.50833333333333	-20.2941358071708\\
6.51666666666667	-20.3344472916145\\
6.525	-20.340612176125\\
6.53333333333333	-20.3422919587811\\
6.54166666666667	-20.344617115182\\
6.55	-20.3536541347819\\
6.55833333333333	-20.3558318691124\\
6.56666666666667	-20.3572979108383\\
6.575	-20.3576971698132\\
6.58333333333333	-20.3981905728491\\
6.59166666666667	-20.4105994421107\\
6.6	-20.4117087785231\\
6.60833333333333	-20.4115725116127\\
6.61666666666667	-20.4009292346914\\
6.625	-20.4033859183806\\
6.63333333333333	-20.4048539702181\\
6.64166666666667	-20.4050572745379\\
6.65	-20.4044857551157\\
6.65833333333333	-20.3772096591705\\
6.66666666666667	-20.3782056370402\\
6.675	-20.3805341104751\\
6.68333333333333	-20.3883979112718\\
6.69166666666667	-20.3590580833646\\
6.7	-20.3596898115061\\
6.70833333333333	-20.3590545616574\\
6.71666666666667	-20.3834741359676\\
6.725	-20.3948665439205\\
6.73333333333333	-20.3954766741738\\
6.74166666666667	-20.3946630444097\\
6.75	-20.4005566837979\\
6.75833333333333	-20.425292205966\\
6.76666666666667	-20.4262157222191\\
6.775	-20.4275858687812\\
6.78333333333333	-20.4323207113115\\
6.79166666666667	-20.4417935380505\\
6.8	-20.4426233364977\\
6.80833333333333	-20.443411782533\\
6.81666666666667	-20.4236453976835\\
6.825	-20.4155116924023\\
6.83333333333333	-20.4163921966038\\
6.84166666666667	-20.4173692863404\\
6.85	-20.437878395209\\
6.85833333333333	-20.445706283826\\
6.86666666666667	-20.4466483661289\\
6.875	-20.4474132388985\\
6.88333333333333	-20.4572744827143\\
6.89166666666667	-20.4445847621206\\
6.9	-20.4451421180774\\
6.90833333333333	-20.4443099826845\\
6.91666666666667	-20.4531891802085\\
6.925	-20.4650541359035\\
6.93333333333333	-20.4655891979099\\
6.94166666666667	-20.4648482025641\\
6.95	-20.4767721512283\\
6.95833333333333	-20.4834364809371\\
6.96666666666667	-20.4838239673522\\
6.975	-20.4830926046374\\
6.98333333333333	-20.4763555196637\\
6.99166666666667	-20.4796949589853\\
7	-20.4800735794381\\
7.00833333333333	-20.4792557566504\\
7.01666666666667	-20.4740078212612\\
7.025	-20.4614177135837\\
7.03333333333333	-20.461790701379\\
7.04166666666667	-20.4623897799249\\
7.05	-20.488085252372\\
7.05833333333333	-20.489902961812\\
7.06666666666667	-20.4899176176886\\
7.075	-20.488477024456\\
7.08333333333333	-20.4628560539582\\
7.09166666666667	-20.471289766353\\
7.1	-20.4714482031933\\
7.10833333333333	-20.4718892025732\\
7.11666666666667	-20.5038678449873\\
7.125	-20.5021831227024\\
7.13333333333333	-20.5019530578819\\
7.14166666666667	-20.5029779037012\\
7.15	-20.4953088513659\\
7.15833333333333	-20.5048721961327\\
7.16666666666667	-20.5046451556626\\
7.175	-20.5040043970544\\
7.18333333333333	-20.5121021727814\\
7.19166666666667	-20.5271658846892\\
7.2	-20.5267938128615\\
7.20833333333333	-20.5277454441884\\
7.21666666666667	-20.4967822781505\\
7.225	-20.5045946429131\\
7.23333333333333	-20.504565012609\\
7.24166666666667	-20.504211599298\\
7.25	-20.5066212512301\\
7.25833333333333	-20.5278709076633\\
7.26666666666667	-20.5279793458902\\
7.275	-20.5286851920311\\
7.28333333333333	-20.529375725309\\
7.29166666666667	-20.5315979189202\\
7.3	-20.5317476021224\\
7.30833333333333	-20.5320249239456\\
7.31666666666667	-20.5085630327523\\
7.325	-20.4915886680991\\
7.33333333333333	-20.4917709974436\\
7.34166666666667	-20.4932246619933\\
7.35	-20.5309675464\\
7.35833333333333	-20.5436877342497\\
7.36666666666667	-20.5433074278307\\
7.375	-20.5416271826815\\
7.38333333333333	-20.5325462016026\\
7.39166666666667	-20.5409505551909\\
7.4	-20.5405901216315\\
7.40833333333333	-20.5392506569114\\
7.41666666666667	-20.5342059645303\\
7.425	-20.5530416321743\\
7.43333333333333	-20.5527218678727\\
7.44166666666667	-20.5519958688878\\
7.45	-20.5196140529318\\
7.45833333333333	-20.520575609551\\
7.46666666666667	-20.5207481909223\\
7.475	-20.5218669554644\\
7.48333333333333	-20.525996643413\\
7.49166666666667	-20.5338702000999\\
7.5	-20.5337801106528\\
7.50833333333333	-20.5331353742707\\
7.51666666666667	-20.5358620148925\\
7.525	-20.5675772132445\\
7.53333333333333	-20.5675624450201\\
7.54166666666667	-20.5669983033652\\
7.55	-20.5451383430937\\
7.55833333333333	-20.5312823150153\\
7.56666666666667	-20.5313087095836\\
7.575	-20.5309167295446\\
7.58333333333333	-20.5259155374329\\
7.59166666666667	-20.5317648317632\\
7.6	-20.5317940904738\\
7.60833333333333	-20.5307432586341\\
7.61666666666667	-20.525350295133\\
7.625	-20.5042906782712\\
7.63333333333333	-20.50370565139\\
7.64166666666667	-20.5043459099504\\
7.65	-20.5289728191165\\
7.65833333333333	-20.5358504122395\\
7.66666666666667	-20.5351173904336\\
7.675	-20.5349421337179\\
7.68333333333333	-20.5355750475609\\
7.69166666666667	-20.562810441464\\
7.7	-20.5619926240676\\
7.70833333333333	-20.5609868632567\\
7.71666666666667	-20.5906619476895\\
7.725	-20.6018414421575\\
7.73333333333333	-20.6003454923485\\
7.74166666666667	-20.5979960517122\\
7.75	-20.6165061990749\\
7.75833333333333	-20.6084191248787\\
7.76666666666667	-20.606366888511\\
7.775	-20.6053185457645\\
7.78333333333333	-20.5514681856148\\
7.79166666666667	-20.5334572148887\\
7.8	-20.5314379752126\\
7.80833333333333	-20.5286066626064\\
7.81666666666667	-20.5369979836236\\
7.825	-20.5456946061935\\
7.83333333333333	-20.5435125890922\\
7.84166666666667	-20.5402427025037\\
7.85	-20.5219973178703\\
7.85833333333333	-20.5035845620495\\
7.86666666666667	-20.501242576938\\
7.875	-20.4978321144835\\
7.88333333333333	-20.5069661840213\\
7.89166666666667	-20.5139702787698\\
7.9	-20.5113991220844\\
7.90833333333333	-20.5079091662668\\
7.91666666666667	-20.4558965112539\\
7.925	-20.4446534134813\\
7.93333333333333	-20.4425331123467\\
7.94166666666667	-20.44054277249\\
7.95	-20.4322768467115\\
7.95833333333333	-20.4331830150473\\
7.96666666666667	-20.43090686583\\
7.975	-20.4290460790916\\
7.98333333333333	-20.4549617754222\\
7.99166666666667	-20.4794819626608\\
8	-20.4770226566887\\
8.00833333333333	-20.4743218764138\\
8.01666666666667	-20.4475693220309\\
8.025	-20.4163466144923\\
8.03333333333333	-20.4134699332145\\
8.04166666666667	-20.4099371109621\\
8.05	-20.3756644770575\\
8.05833333333333	-20.3719439674114\\
8.06666666666666	-20.3693774293049\\
8.075	-20.3662163511785\\
8.08333333333333	-20.3556952235834\\
8.09166666666667	-20.3225152554971\\
8.1	-20.3195042357667\\
8.10833333333333	-20.3155519793001\\
8.11666666666667	-20.2935308336648\\
8.125	-20.2653009716358\\
8.13333333333333	-20.2624809759594\\
8.14166666666667	-20.2598901549023\\
8.15	-20.2745391581362\\
8.15833333333333	-20.2419523223322\\
8.16666666666667	-20.2387261219014\\
8.175	-20.2354684168848\\
8.18333333333333	-20.2288231805458\\
8.19166666666667	-20.2391998875422\\
8.2	-20.2360201893694\\
8.20833333333333	-20.2318770815599\\
8.21666666666667	-20.2073646427443\\
8.225	-20.1710551159133\\
8.23333333333333	-20.167987031079\\
8.24166666666667	-20.1641311362841\\
8.25	-20.1862284092764\\
8.25833333333333	-20.1638207200372\\
8.26666666666667	-20.1601378088304\\
8.275	-20.1558539291763\\
8.28333333333333	-20.133655368106\\
8.29166666666667	-20.1263626334832\\
8.3	-20.1233519983654\\
8.30833333333333	-20.1211949931948\\
8.31666666666667	-20.14826571912\\
8.325	-20.1536178050724\\
8.33333333333333	-20.1505248762337\\
8.34166666666667	-20.1483730233128\\
8.35	-20.1651786058924\\
8.35833333333333	-20.1606202587793\\
8.36666666666667	-20.1573226364135\\
8.375	-20.1548652966553\\
8.38333333333333	-20.1349002869937\\
8.39166666666667	-20.1220040842973\\
8.4	-20.1187611145965\\
8.40833333333333	-20.1167342956047\\
8.41666666666667	-20.1363732505932\\
8.425	-20.1223129100762\\
8.43333333333333	-20.118694266286\\
8.44166666666667	-20.1161478603875\\
8.45	-20.1511322285887\\
8.45833333333333	-20.1522194936799\\
8.46666666666667	-20.1482844763946\\
8.475	-20.1454322732662\\
8.48333333333333	-20.1529467930935\\
8.49166666666667	-20.1188142499987\\
8.5	-20.114214801028\\
8.50833333333333	-20.1102134602275\\
8.51666666666667	-20.0796365140459\\
8.525	-20.0552651521997\\
8.53333333333333	-20.0509285917001\\
8.54166666666667	-20.0464988499141\\
8.55	-20.0290268988724\\
8.55833333333333	-20.0538197662194\\
8.56666666666667	-20.0500313049119\\
8.575	-20.0463739331057\\
8.58333333333333	-20.0604124599188\\
8.59166666666667	-20.0586234924673\\
8.6	-20.0549454769755\\
8.60833333333333	-20.050016397521\\
8.61666666666667	-20.0629573138968\\
8.625	-20.0389495765678\\
8.63333333333333	-20.0347798718395\\
8.64166666666667	-20.0297762596265\\
8.65	-20.005458570239\\
8.65833333333333	-20.0149845593419\\
8.66666666666667	-20.0112801777567\\
8.675	-20.0081064051079\\
8.68333333333333	-20.0305236845026\\
8.69166666666667	-20.0281770569964\\
8.7	-20.0243022207982\\
8.70833333333333	-20.0193612588414\\
8.71666666666667	-20.0051824365354\\
8.725	-20.0422009610006\\
8.73333333333333	-20.0389741704121\\
8.74166666666667	-20.0348750756201\\
8.75	-20.0376825505876\\
8.75833333333333	-20.0553867980465\\
8.76666666666667	-20.0525534574\\
8.775	-20.0492452754094\\
8.78333333333333	-20.036168276045\\
8.79166666666667	-20.0332952489557\\
8.8	-20.0306596064321\\
8.80833333333333	-20.0268746009244\\
8.81666666666667	-20.0167654395843\\
8.825	-20.0160097693955\\
8.83333333333333	-20.0132960823327\\
8.84166666666667	-20.0102468689679\\
8.85	-19.9902930087093\\
8.85833333333333	-19.9970873101495\\
8.86666666666667	-19.9947411444792\\
8.875	-19.9927280918016\\
8.88333333333333	-20.0046450493385\\
8.89166666666667	-19.9999872265235\\
8.9	-19.9973375160846\\
8.90833333333333	-19.9954683920947\\
8.91666666666666	-20.0205421630137\\
8.925	-20.0467202946097\\
8.93333333333333	-20.0440252623001\\
8.94166666666667	-20.0411239732944\\
8.95	-20.0473265328313\\
8.95833333333333	-20.0733862782136\\
8.96666666666667	-20.0709606491257\\
8.975	-20.0675292888652\\
8.98333333333333	-20.0624996118932\\
8.99166666666667	-20.0628683749829\\
9	-20.0602600814936\\
9.00833333333333	-20.0568351691632\\
9.01666666666667	-20.0652664081169\\
9.025	-20.0392180654072\\
9.03333333333333	-20.0360992867925\\
9.04166666666667	-20.0322689999361\\
9.05	-20.0212339411918\\
9.05833333333333	-20.0184419371037\\
9.06666666666667	-20.0151287178394\\
9.075	-20.0129428127748\\
9.08333333333333	-20.0014658524673\\
9.09166666666667	-19.9804080940008\\
9.1	-19.9771534161093\\
9.10833333333333	-19.9735021963664\\
9.11666666666667	-19.9788740458364\\
9.125	-19.9833830427406\\
9.13333333333333	-19.9797999186936\\
9.14166666666667	-19.9772216506868\\
9.15	-19.9813910557349\\
9.15833333333333	-19.981196210116\\
9.16666666666667	-19.977312053173\\
9.175	-19.9732497226116\\
9.18333333333333	-19.9711211803118\\
9.19166666666667	-19.975640962638\\
9.2	-19.9719412008827\\
9.20833333333333	-19.9688774804674\\
9.21666666666667	-19.9676181143866\\
9.225	-19.9519574754221\\
9.23333333333333	-19.9479134168767\\
9.24166666666667	-19.9436785160424\\
9.25	-19.9429739028917\\
9.25833333333333	-19.9366329824945\\
9.26666666666667	-19.9321896893441\\
9.275	-19.928812103658\\
9.28333333333333	-19.899125699759\\
9.29166666666667	-19.887064595467\\
9.3	-19.8828932995872\\
9.30833333333334	-19.8792036143604\\
9.31666666666667	-19.8590716149713\\
9.325	-19.8757930779726\\
9.33333333333333	-19.8719957640002\\
9.34166666666667	-19.8682097902153\\
9.35	-19.8442244555832\\
9.35833333333333	-19.8258895278451\\
9.36666666666667	-19.8219163910686\\
9.375	-19.8183514366874\\
9.38333333333333	-19.7987264604272\\
9.39166666666667	-19.7953718423033\\
9.4	-19.7916416897009\\
9.40833333333333	-19.788923312972\\
9.41666666666667	-19.7775903434433\\
9.425	-19.7725493481189\\
9.43333333333333	-19.7692256053153\\
9.44166666666666	-19.7652415558701\\
9.45	-19.7537809411397\\
9.45833333333333	-19.7380335281901\\
9.46666666666667	-19.7346985723448\\
9.475	-19.731144184115\\
9.48333333333333	-19.7068907154279\\
9.49166666666667	-19.7145880763834\\
9.5	-19.7116011302009\\
9.50833333333333	-19.7078054155764\\
9.51666666666667	-19.7121953861255\\
9.525	-19.7164551943385\\
9.53333333333333	-19.7137675957095\\
9.54166666666667	-19.7117549476521\\
9.55	-19.7280348163846\\
9.55833333333333	-19.6956965729071\\
9.56666666666667	-19.6921203550913\\
9.575	-19.6886275477598\\
9.58333333333333	-19.724037255217\\
9.59166666666667	-19.7478787178813\\
9.6	-19.7441239180168\\
9.60833333333333	-19.7406274303854\\
9.61666666666667	-19.7274508211041\\
9.625	-19.6909166700597\\
9.63333333333333	-19.6869063707516\\
9.64166666666667	-19.6820835036136\\
9.65	-19.6554005180565\\
9.65833333333333	-19.6563958793054\\
9.66666666666667	-19.6526848370241\\
9.675	-19.6482402278185\\
9.68333333333333	-19.638460234609\\
9.69166666666667	-19.6256361772292\\
9.7	-19.6220583257012\\
9.70833333333333	-19.6190243096482\\
9.71666666666667	-19.6165022933642\\
9.725	-19.6235155954585\\
9.73333333333333	-19.6198762101464\\
9.74166666666667	-19.6164610143476\\
9.75	-19.6042132367589\\
9.75833333333333	-19.5854535394339\\
9.76666666666667	-19.5820294218655\\
9.775	-19.5793218269136\\
9.78333333333333	-19.5732703582915\\
9.79166666666666	-19.5717606406678\\
9.8	-19.568447793506\\
9.80833333333333	-19.5649837364233\\
9.81666666666667	-19.5692414418458\\
9.825	-19.5827817432648\\
9.83333333333333	-19.5794060202129\\
9.84166666666667	-19.5767660066399\\
9.85	-19.5927657492989\\
9.85833333333333	-19.5511874164254\\
9.86666666666667	-19.5470027187192\\
9.875	-19.5421579521466\\
9.88333333333333	-19.5529078515587\\
9.89166666666667	-19.5660809224177\\
9.9	-19.5620533385156\\
9.90833333333333	-19.558342826115\\
9.91666666666667	-19.5606212340984\\
9.925	-19.5624702616653\\
9.93333333333333	-19.5585712553506\\
9.94166666666667	-19.5540952110724\\
9.95	-19.5412287173062\\
9.95833333333333	-19.5610356750493\\
9.96666666666667	-19.5576006645993\\
9.975	-19.5547925044965\\
9.98333333333333	-19.5443460110218\\
9.99166666666667	-19.5405517052111\\
10	-19.5372688335623\\
10.0083333333333	-19.5343445206668\\
10.0166666666667	-19.5278173822545\\
10.025	-19.5280555158793\\
10.0333333333333	-19.5249477506462\\
10.0416666666667	-19.5223097929719\\
10.05	-19.5096213104086\\
10.0583333333333	-19.5205181208121\\
10.0666666666667	-19.5175299491262\\
10.075	-19.5150846294295\\
10.0833333333333	-19.5102805261523\\
10.0916666666667	-19.5125346094292\\
10.1	-19.5094710637432\\
10.1083333333333	-19.5062178765068\\
10.1166666666667	-19.4937041806682\\
10.125	-19.4944354318131\\
10.1333333333333	-19.4916366579587\\
10.1416666666667	-19.4896674291241\\
10.15	-19.4851891571036\\
10.1583333333333	-19.4662521039262\\
10.1666666666667	-19.4632236646174\\
10.175	-19.4598149607487\\
10.1833333333333	-19.4483053357694\\
10.1916666666667	-19.4538306051171\\
10.2	-19.4511705381404\\
10.2083333333333	-19.4493379078136\\
10.2166666666667	-19.4436174895974\\
10.225	-19.4024908130983\\
10.2333333333333	-19.3992908329397\\
10.2416666666667	-19.3962166855633\\
10.25	-19.3791689459118\\
10.2583333333333	-19.3317801686342\\
10.2666666666667	-19.3283114998986\\
10.275	-19.3251679843638\\
10.2833333333333	-19.3127331807855\\
10.2916666666667	-19.338835028604\\
10.3	-19.3358729315895\\
10.3083333333333	-19.3335468369524\\
10.3166666666667	-19.3107957661782\\
10.325	-19.2895607437931\\
10.3333333333333	-19.2869840480519\\
10.3416666666667	-19.2848839163449\\
10.35	-19.3004597634942\\
10.3583333333333	-19.2941896362047\\
10.3666666666667	-19.2913772442374\\
10.375	-19.2892984390625\\
10.3833333333333	-19.3025279295883\\
10.3916666666667	-19.2705551323267\\
10.4	-19.2674507148153\\
10.4083333333333	-19.2634816118845\\
10.4166666666667	-19.271667097325\\
10.425	-19.2989016940157\\
10.4333333333333	-19.2959270231562\\
10.4416666666667	-19.2926164016603\\
10.45	-19.3058906781887\\
10.4583333333333	-19.313641525801\\
10.4666666666667	-19.3106845040311\\
10.475	-19.3081888929629\\
10.4833333333333	-19.2768798417412\\
10.4916666666667	-19.2380820282044\\
10.5	-19.2350362864937\\
10.5083333333333	-19.2324627046906\\
10.5166666666667	-19.2239443880013\\
10.525	-19.2230002992487\\
10.5333333333333	-19.2204369004191\\
10.5416666666667	-19.2182030980342\\
10.55	-19.2491194590486\\
10.5583333333333	-19.2624723808999\\
10.5666666666667	-19.259646965466\\
10.575	-19.2574679603889\\
10.5833333333333	-19.2537885324094\\
10.5916666666667	-19.2518249832634\\
10.6	-19.2493017370977\\
10.6083333333333	-19.2467096503684\\
10.6166666666667	-19.2591647852531\\
10.625	-19.2787518426476\\
10.6333333333333	-19.2763568511369\\
10.6416666666667	-19.2743417464194\\
10.65	-19.2831724920152\\
10.6583333333333	-19.2601206024689\\
10.6666666666667	-19.2573292092219\\
10.675	-19.2549067680775\\
10.6833333333333	-19.2555124693029\\
10.6916666666667	-19.2617088622052\\
10.7	-19.2590289807525\\
10.7083333333333	-19.2564819420308\\
10.7166666666667	-19.2623143265596\\
10.725	-19.2843584827743\\
10.7333333333333	-19.2817567885182\\
10.7416666666667	-19.2795465699164\\
10.75	-19.2878202500421\\
10.7583333333333	-19.2779968407106\\
10.7666666666667	-19.2751779572915\\
10.775	-19.2730349729477\\
10.7833333333333	-19.2748830001856\\
10.7916666666667	-19.2987244030787\\
10.8	-19.2960831368045\\
10.8083333333333	-19.294077184532\\
10.8166666666667	-19.3255113480791\\
10.825	-19.3062219761815\\
10.8333333333333	-19.302590124123\\
10.8416666666667	-19.2981539543823\\
10.85	-19.283648680834\\
10.8583333333333	-19.2691524780559\\
10.8666666666667	-19.2653536112962\\
10.875	-19.2622423295265\\
10.8833333333333	-19.265036315125\\
10.8916666666667	-19.2854602697425\\
10.9	-19.281815609974\\
10.9083333333333	-19.2784705529002\\
10.9166666666667	-19.2668744786299\\
10.925	-19.259500999568\\
10.9333333333333	-19.2556791490182\\
10.9416666666667	-19.2524503745735\\
10.95	-19.2604781614485\\
10.9583333333333	-19.2233807906883\\
10.9666666666667	-19.2188375282051\\
10.975	-19.2149688860617\\
10.9833333333333	-19.1933875195596\\
10.9916666666667	-19.1742547511482\\
11	-19.1696824705304\\
11.0083333333333	-19.1657152533589\\
11.0166666666667	-19.1659240541612\\
11.025	-19.1822695689025\\
11.0333333333333	-19.1779223018543\\
11.0416666666667	-19.1739782677186\\
11.05	-19.157406085471\\
11.0583333333333	-19.1884449995912\\
11.0666666666667	-19.1846030510545\\
11.075	-19.1804857377182\\
11.0833333333333	-19.1711153868691\\
11.0916666666667	-19.1526259997707\\
11.1	-19.1486143934471\\
11.1083333333333	-19.1450191737988\\
11.1166666666667	-19.1483707766891\\
11.125	-19.1373649557125\\
11.1333333333333	-19.1330505325667\\
11.1416666666667	-19.12870558121\\
11.15	-19.105449988953\\
11.1583333333333	-19.1238966406931\\
11.1666666666667	-19.1201192448327\\
11.175	-19.116048006192\\
11.1833333333333	-19.1103206117025\\
11.1916666666667	-19.092314014834\\
11.2	-19.0882507863883\\
11.2083333333333	-19.0836079958685\\
11.2166666666667	-19.0834167517419\\
11.225	-19.0895426657431\\
11.2333333333333	-19.0856955887954\\
11.2416666666667	-19.0818384470913\\
11.25	-19.0768015767595\\
11.2583333333333	-19.0777785337819\\
11.2666666666667	-19.0736963006504\\
11.275	-19.0692026574809\\
11.2833333333333	-19.0670318605584\\
11.2916666666667	-19.0744052624408\\
11.3	-19.0705408812179\\
11.3083333333333	-19.0670727051387\\
11.3166666666667	-19.0611473298965\\
11.325	-19.0829319092572\\
11.3333333333333	-19.0793308727326\\
11.3416666666667	-19.0763971742725\\
11.35	-19.0450927102548\\
11.3583333333333	-19.0659475942005\\
11.3666666666667	-19.0628385519939\\
11.375	-19.0605106652476\\
11.3833333333333	-19.0521807630839\\
11.3916666666667	-19.0456584343671\\
11.4	-19.0425930715345\\
11.4083333333333	-19.0398535564512\\
11.4166666666667	-19.0432218640966\\
11.425	-19.0156419071587\\
11.4333333333333	-19.0118335686503\\
11.4416666666667	-19.0084049430185\\
11.45	-18.9710881788806\\
11.4583333333333	-18.9524983844682\\
11.4666666666667	-18.9489976689242\\
11.475	-18.9448211486397\\
11.4833333333333	-18.915174121758\\
11.4916666666667	-18.9173238222691\\
11.5	-18.9143668188165\\
11.5083333333333	-18.9115998395187\\
11.5166666666667	-18.9069677110439\\
11.525	-18.884303954826\\
11.5333333333333	-18.8809952263487\\
11.5416666666667	-18.8770171913895\\
11.55	-18.8646956495478\\
11.5583333333333	-18.8636656016647\\
11.5666666666667	-18.8607961838201\\
11.575	-18.8582350655592\\
11.5833333333333	-18.8553935611735\\
11.5916666666667	-18.8554457808121\\
11.6	-18.8526778207354\\
11.6083333333333	-18.8498313029467\\
11.6166666666667	-18.8380249734709\\
11.625	-18.8275360523667\\
11.6333333333333	-18.8247835118071\\
11.6416666666667	-18.8213275631514\\
11.65	-18.8338616938932\\
11.6583333333333	-18.8151429522473\\
11.6666666666667	-18.8120265657733\\
11.675	-18.8082170774462\\
11.6833333333333	-18.8013941404047\\
11.6916666666667	-18.7860388754547\\
11.7	-18.7827881948788\\
11.7083333333333	-18.7797050465221\\
11.7166666666667	-18.7876136936727\\
11.725	-18.7771908706261\\
11.7333333333333	-18.7739677012881\\
11.7416666666667	-18.770169110107\\
11.75	-18.7606574514276\\
11.7583333333333	-18.7435535549148\\
11.7666666666667	-18.7402308371573\\
11.775	-18.7373456256098\\
11.7833333333333	-18.7377753153838\\
11.7916666666667	-18.7435943300996\\
11.8	-18.740602768697\\
11.8083333333333	-18.7371620675361\\
11.8166666666667	-18.7329734316918\\
11.825	-18.7304042803704\\
11.8333333333333	-18.7276861612547\\
11.8416666666667	-18.7244317315885\\
11.85	-18.7286089041203\\
11.8583333333333	-18.7367710121675\\
11.8666666666667	-18.734216539592\\
11.875	-18.7323720636094\\
11.8833333333333	-18.7325869514593\\
11.8916666666667	-18.7369905976651\\
11.9	-18.7346395183492\\
11.9083333333333	-18.7328473153098\\
11.9166666666667	-18.7381750228632\\
11.925	-18.7399826845377\\
11.9333333333333	-18.737432390378\\
11.9416666666667	-18.73579112242\\
11.95	-18.7503616602215\\
11.9583333333333	-18.7461465300241\\
11.9666666666667	-18.7434239342849\\
11.975	-18.7411602247315\\
11.9833333333333	-18.7458229682795\\
11.9916666666667	-18.7568727095146\\
12	-18.7542063115412\\
12.0083333333333	-18.7511248318468\\
12.0166666666667	-18.7525593320553\\
12.025	-18.742668524877\\
12.0333333333333	-18.7399097670104\\
12.0416666666667	-18.7365963407397\\
12.05	-18.7441016677154\\
12.0583333333333	-18.7201019853374\\
12.0666666666667	-18.7169578687752\\
12.075	-18.7137777986826\\
12.0833333333333	-18.7101791455705\\
12.0916666666667	-18.6766009956136\\
12.1	-18.6729389778092\\
12.1083333333333	-18.6690498503202\\
12.1166666666667	-18.6786239609765\\
12.125	-18.6922792156841\\
12.1333333333333	-18.688926821035\\
12.1416666666667	-18.6856156464146\\
12.15	-18.6787622124997\\
12.1583333333333	-18.688811000878\\
12.1666666666667	-18.6857235819195\\
12.175	-18.6832845151287\\
12.1833333333333	-18.6805248656211\\
12.1916666666667	-18.6799277473173\\
12.2	-18.6768009680504\\
12.2083333333333	-18.6732486699446\\
12.2166666666667	-18.6799160848774\\
12.225	-18.6838129291494\\
12.2333333333333	-18.6807281589119\\
12.2416666666667	-18.6773976356527\\
12.25	-18.6747039962241\\
12.2583333333333	-18.6805354323636\\
12.2666666666667	-18.677584002507\\
12.275	-18.6747208144981\\
12.2833333333333	-18.6735244109341\\
12.2916666666667	-18.6786135276358\\
12.3	-18.6755499223479\\
12.3083333333333	-18.6720854201537\\
12.3166666666667	-18.652097892879\\
12.325	-18.6440705013758\\
12.3333333333333	-18.6412694373289\\
12.3416666666667	-18.638593406287\\
12.35	-18.6336417428022\\
12.3583333333333	-18.6133940612404\\
12.3666666666667	-18.6103434658447\\
12.375	-18.6080111761542\\
12.3833333333333	-18.6131000632804\\
12.3916666666667	-18.5946056165415\\
12.4	-18.5912963402735\\
12.4083333333333	-18.5884254288934\\
12.4166666666667	-18.6006020286491\\
12.425	-18.5866046914809\\
12.4333333333333	-18.582969920268\\
12.4416666666667	-18.5787465776431\\
12.45	-18.564125783922\\
12.4583333333333	-18.5656859760044\\
12.4666666666667	-18.5622817602226\\
12.475	-18.5595896673273\\
12.4833333333333	-18.5750707423125\\
12.4916666666667	-18.5669311205517\\
12.5	-18.5633840646274\\
12.5083333333333	-18.5597101025187\\
12.5166666666667	-18.5699321144757\\
12.525	-18.5592190165798\\
12.5333333333333	-18.5551457512435\\
12.5416666666667	-18.5513512086731\\
12.55	-18.5447215645306\\
12.5583333333333	-18.5448060323587\\
12.5666666666667	-18.5407655384451\\
12.575	-18.5366322058656\\
12.5833333333333	-18.5277398769693\\
12.5916666666667	-18.5229328819403\\
12.6	-18.5190621558655\\
12.6083333333333	-18.5144789646482\\
12.6166666666667	-18.5072742029597\\
12.625	-18.511833479891\\
12.6333333333333	-18.5080157830692\\
12.6416666666667	-18.5038645546094\\
12.65	-18.5194634704244\\
12.6583333333333	-18.518361741081\\
12.6666666666667	-18.5140972693511\\
12.675	-18.510062374383\\
12.6833333333333	-18.5102818429916\\
12.6916666666667	-18.5112345292545\\
12.7	-18.5068095199084\\
12.7083333333333	-18.5019597678566\\
12.7166666666667	-18.4852876626576\\
12.725	-18.4838795880073\\
12.7333333333333	-18.4797113109059\\
12.7416666666667	-18.4750575157884\\
12.75	-18.4486291605276\\
12.7583333333333	-18.4612188291165\\
12.7666666666667	-18.4575270482461\\
12.775	-18.4535951538612\\
12.7833333333333	-18.4570331683863\\
12.7916666666667	-18.458909826616\\
12.8	-18.4552846953122\\
12.8083333333333	-18.4508976617931\\
12.8166666666667	-18.4443610590252\\
12.825	-18.4666010921345\\
12.8333333333333	-18.4630401863095\\
12.8416666666667	-18.4597171819143\\
12.85	-18.460526597853\\
12.8583333333333	-18.4549227009353\\
12.8666666666667	-18.4513407815657\\
12.875	-18.4472337201417\\
12.8833333333333	-18.446861735377\\
12.8916666666667	-18.434954781359\\
12.9	-18.4310559149593\\
12.9083333333333	-18.4268467448302\\
12.9166666666667	-18.4122160511527\\
12.925	-18.4159879741883\\
12.9333333333333	-18.412131574733\\
12.9416666666667	-18.4083911158094\\
12.95	-18.3906766987297\\
12.9583333333333	-18.3881587315851\\
12.9666666666667	-18.384531935502\\
12.975	-18.3808950176637\\
12.9833333333333	-18.3790800915694\\
12.9916666666667	-18.4135229706404\\
13	-18.4099738123684\\
13.0083333333333	-18.4069204818407\\
13.0166666666667	-18.3985762592505\\
13.025	-18.4108566086929\\
13.0333333333333	-18.4076679220413\\
13.0416666666667	-18.4037254828313\\
13.05	-18.3737501813727\\
13.0583333333333	-18.3593772187071\\
13.0666666666667	-18.3562275942614\\
13.075	-18.3524309497059\\
13.0833333333333	-18.3574267018647\\
13.0916666666667	-18.3605174557664\\
13.1	-18.3571131543957\\
13.1083333333333	-18.3531907705739\\
13.1166666666667	-18.3625595893444\\
13.125	-18.3570896178151\\
13.1333333333333	-18.3532467274604\\
13.1416666666667	-18.350033647462\\
13.15	-18.3402329237473\\
13.1583333333333	-18.3361628075781\\
13.1666666666667	-18.3323504719536\\
13.175	-18.3278662687235\\
13.1833333333333	-18.3162306876578\\
13.1916666666667	-18.3147014015446\\
13.2	-18.3107092604132\\
13.2083333333333	-18.3069977466834\\
13.2166666666667	-18.3044424407144\\
13.225	-18.299399298489\\
13.2333333333333	-18.2950959060435\\
13.2416666666667	-18.2913928152444\\
13.25	-18.2776135547135\\
13.2583333333333	-18.2709461049288\\
13.2666666666667	-18.2667641770082\\
13.275	-18.2630868119723\\
13.2833333333333	-18.2456177465641\\
13.2916666666667	-18.2388989433082\\
13.3	-18.2346409797735\\
13.3083333333333	-18.2300578359148\\
13.3166666666667	-18.2351236306492\\
13.325	-18.2065587177924\\
13.3333333333333	-18.2017796590206\\
13.3416666666667	-18.1966895178631\\
13.35	-18.2025420760556\\
13.3583333333333	-18.2140315656366\\
13.3666666666667	-18.2092583427622\\
13.375	-18.2043561559481\\
13.3833333333333	-18.2026867681357\\
13.3916666666667	-18.1929379811383\\
13.4	-18.1880921790904\\
13.4083333333333	-18.182878722131\\
13.4166666666667	-18.1623202670265\\
13.425	-18.1577224506875\\
13.4333333333333	-18.1531500570774\\
13.4416666666667	-18.1486762938074\\
13.45	-18.1543908895892\\
13.4583333333333	-18.1285085421425\\
13.4666666666667	-18.1233075605213\\
13.475	-18.1175422986206\\
13.4833333333333	-18.1320591687512\\
13.4916666666667	-18.1350466727628\\
13.5	-18.1296430894045\\
13.5083333333333	-18.1236980092603\\
13.5166666666667	-18.1108796974473\\
13.525	-18.0889217696143\\
13.5333333333333	-18.0832328160401\\
13.5416666666667	-18.0781176817972\\
13.55	-18.0833001284585\\
13.5583333333333	-18.0782612782917\\
13.5666666666667	-18.0724841548132\\
13.575	-18.0665136882833\\
13.5833333333333	-18.0391037324097\\
13.5916666666667	-18.0301161778288\\
13.6	-18.0245458319209\\
13.6083333333333	-18.0183708155316\\
13.6166666666667	-18.0277772037281\\
13.625	-18.0116414738701\\
13.6333333333333	-18.0056317497067\\
13.6416666666667	-17.9992560148049\\
13.65	-17.9828995980173\\
13.6583333333333	-17.9870412528157\\
13.6666666666667	-17.9811519038071\\
13.675	-17.9756662340574\\
13.6833333333333	-17.9619627302261\\
13.6916666666667	-17.9519681539108\\
13.7	-17.9462435738009\\
13.7083333333333	-17.9403800754972\\
13.7166666666667	-17.9543247440714\\
13.725	-17.9315822690833\\
13.7333333333333	-17.9254006152286\\
13.7416666666667	-17.9195583489645\\
13.75	-17.9129453319615\\
13.7583333333333	-17.9056109784991\\
13.7666666666667	-17.8989393436985\\
13.775	-17.8923676314104\\
13.7833333333333	-17.8866644230244\\
13.7916666666667	-17.8665923849377\\
13.8	-17.8597265950014\\
13.8083333333333	-17.8527872173504\\
13.8166666666667	-17.8459563738519\\
13.825	-17.8263007659477\\
13.8333333333333	-17.8195329883651\\
13.8416666666667	-17.8125696641676\\
13.85	-17.8048307514749\\
13.8583333333333	-17.8078544965502\\
13.8666666666667	-17.8010805320007\\
13.875	-17.7944081471931\\
13.8833333333333	-17.7866924043626\\
13.8916666666667	-17.7700663437627\\
13.9	-17.763238656126\\
13.9083333333333	-17.7565054456431\\
13.9166666666667	-17.749251426584\\
13.925	-17.7025257207314\\
13.9333333333333	-17.6960794489161\\
13.9416666666667	-17.6895441716435\\
13.95	-17.6834108692421\\
13.9583333333333	-17.6967146737657\\
13.9666666666667	-17.6903251268295\\
13.975	-17.6839172388691\\
13.9833333333333	-17.6778865900888\\
13.9916666666667	-17.6576491067536\\
14	-17.6516429179348\\
14.0083333333333	-17.6457763176596\\
14.0166666666667	-17.6388981203948\\
14.025	-17.6441566216883\\
14.0333333333333	-17.6384400551807\\
14.0416666666667	-17.632865679367\\
14.05	-17.6275985096879\\
14.0583333333333	-17.6355212405045\\
14.0666666666667	-17.6298362856727\\
14.075	-17.6238894411416\\
14.0833333333333	-17.6178700280933\\
14.0916666666667	-17.6084709829264\\
14.1	-17.6028147674682\\
14.1083333333333	-17.5971049243183\\
14.1166666666667	-17.5918860637312\\
14.125	-17.5925564919798\\
14.1333333333333	-17.5870331426184\\
14.1416666666667	-17.5815543819352\\
14.15	-17.5770138374557\\
14.1583333333333	-17.5834791800671\\
14.1666666666667	-17.5775333130198\\
14.175	-17.5715692054516\\
14.1833333333333	-17.5656756620579\\
14.1916666666667	-17.58433912153\\
14.2	-17.57863901615\\
14.2083333333333	-17.5728778917315\\
14.2166666666667	-17.5668786817869\\
14.225	-17.5487273906507\\
14.2333333333333	-17.5430503174917\\
14.2416666666667	-17.5374790382659\\
14.25	-17.5322131583658\\
14.2583333333333	-17.5397746141814\\
14.2666666666667	-17.5339984945558\\
14.275	-17.5283079031853\\
14.2833333333333	-17.5229947993556\\
14.2916666666667	-17.5096592950785\\
14.3	-17.5042580585436\\
14.3083333333333	-17.4986321349625\\
14.3166666666667	-17.4929369552576\\
14.325	-17.4771569792087\\
14.3333333333333	-17.4717239998231\\
14.3416666666667	-17.4665578594877\\
14.35	-17.462199989464\\
14.3583333333333	-17.468831435099\\
14.3666666666667	-17.4633667035841\\
14.375	-17.4578537724198\\
14.3833333333333	-17.452211074773\\
14.3916666666667	-17.4260921989786\\
14.4	-17.4207405730976\\
14.4083333333333	-17.415313928094\\
14.4166666666667	-17.4097888747133\\
14.425	-17.3991763595613\\
14.4333333333333	-17.3939794084332\\
14.4416666666667	-17.3886833876983\\
14.45	-17.3826384680104\\
14.4583333333333	-17.3545872955558\\
14.4666666666667	-17.3494983441419\\
14.475	-17.3444347557247\\
14.4833333333333	-17.3390686692216\\
14.4916666666667	-17.3372597507439\\
14.5	-17.3321359956841\\
14.5083333333333	-17.3270955820774\\
14.5166666666667	-17.3229752104509\\
14.525	-17.2929570866654\\
14.5333333333333	-17.2881701052042\\
14.5416666666667	-17.2834664254205\\
14.55	-17.2790296617328\\
14.5583333333333	-17.2882935211227\\
14.5666666666667	-17.2831476413512\\
14.575	-17.2781530047733\\
14.5833333333333	-17.2728645537496\\
14.5916666666667	-17.2514084237457\\
14.6	-17.2465416818421\\
14.6083333333333	-17.2417417797842\\
14.6166666666667	-17.2369721996712\\
14.625	-17.2160896859449\\
14.6333333333333	-17.2114649503434\\
14.6416666666667	-17.2066650498154\\
14.65	-17.2013222153861\\
14.6583333333333	-17.2328840608727\\
14.6666666666667	-17.2277770919003\\
14.675	-17.2226385836959\\
14.6833333333333	-17.2173725411236\\
14.6916666666667	-17.2489943377658\\
14.7	-17.2435682268826\\
14.7083333333333	-17.2381648121035\\
14.7166666666667	-17.2335407006826\\
14.725	-17.2078666065262\\
14.7333333333333	-17.2024667436285\\
14.7416666666667	-17.1971549815803\\
14.75	-17.1925456567102\\
14.7583333333333	-17.1881637614826\\
14.7666666666667	-17.1828553338169\\
14.775	-17.1775077613326\\
14.7833333333333	-17.1723443724144\\
14.7916666666667	-17.1673574624604\\
14.8	-17.1617092622518\\
14.8083333333333	-17.1561365710814\\
14.8166666666667	-17.1507010898994\\
14.825	-17.144239801042\\
14.8333333333333	-17.1388360809182\\
14.8416666666667	-17.1335109483797\\
14.85	-17.1283128421312\\
14.8583333333333	-17.1235133195506\\
14.8666666666667	-17.1182133385279\\
14.875	-17.1130626724527\\
14.8833333333333	-17.107684326049\\
14.8916666666667	-17.0802414767259\\
14.9	-17.0754223056951\\
14.9083333333333	-17.0706383280244\\
14.9166666666667	-17.0651861522676\\
14.925	-17.0403416422683\\
14.9333333333333	-17.0355251749966\\
14.9416666666667	-17.0306015894771\\
14.95	-17.0267051473555\\
14.9583333333333	-17.0118602831337\\
14.9666666666667	-17.0071746445505\\
14.975	-17.0023620114044\\
14.9833333333333	-16.9971900612671\\
14.9916666666667	-16.9830106950638\\
15	-16.9782614225136\\
15.0083333333333	-16.973431901779\\
15.0166666666667	-16.9685834255088\\
15.025	-16.9642801006214\\
15.0333333333333	-16.9593137168421\\
15.0416666666667	-16.9542818198675\\
15.05	-16.9494182093559\\
15.0583333333333	-16.9572175814778\\
15.0666666666667	-16.9520450862472\\
15.075	-16.9469311697846\\
15.0833333333333	-16.9421368088136\\
15.0916666666667	-16.9484634083417\\
15.1	-16.9432779378207\\
15.1083333333333	-16.9381635057172\\
15.1166666666667	-16.9338807640977\\
15.125	-16.9637802315657\\
15.1333333333333	-16.9583437061806\\
15.1416666666667	-16.952957496525\\
15.15	-16.9484426371759\\
15.1583333333333	-16.9293564791411\\
15.1666666666667	-16.9238357996746\\
15.175	-16.9182486891894\\
15.1833333333333	-16.9124720668872\\
15.1916666666667	-16.9022597311378\\
15.2	-16.8966567978975\\
15.2083333333333	-16.8910455434614\\
15.2166666666667	-16.885364922036\\
15.225	-16.8885153590985\\
15.2333333333333	-16.8829667869213\\
15.2416666666667	-16.8775107171466\\
15.25	-16.8720156106806\\
15.2583333333333	-16.889920017905\\
15.2666666666667	-16.8846143582012\\
15.275	-16.8791877909989\\
15.2833333333333	-16.8739545138413\\
15.2916666666667	-16.8437113593435\\
15.3	-16.8385417123176\\
15.3083333333333	-16.8332816444947\\
15.3166666666667	-16.8288244232079\\
15.325	-16.8328440996533\\
15.3333333333333	-16.8275790345576\\
15.3416666666667	-16.822181974641\\
15.35	-16.8172968619172\\
15.3583333333333	-16.7881905605847\\
15.3666666666667	-16.7830257525599\\
15.375	-16.7777964678663\\
15.3833333333333	-16.7734803752105\\
15.3916666666667	-16.7624348148324\\
15.4	-16.7570477365512\\
15.4083333333333	-16.7516487479893\\
15.4166666666667	-16.7466504312098\\
15.425	-16.7767308405514\\
15.4333333333333	-16.770960636756\\
15.4416666666667	-16.7652046848215\\
15.45	-16.7591785006571\\
15.4583333333333	-16.7541092955915\\
15.4666666666667	-16.7486579124185\\
15.475	-16.7430478189075\\
15.4833333333333	-16.7371793325189\\
15.4916666666667	-16.7711379802422\\
15.5	-16.7651914130365\\
15.5083333333333	-16.7591453487768\\
15.5166666666667	-16.7534588270073\\
15.525	-16.7293087755889\\
15.5333333333333	-16.7237411784744\\
15.5416666666667	-16.7179765052058\\
15.55	-16.7131827949262\\
15.5583333333333	-16.7695582182967\\
15.5666666666667	-16.7635542812451\\
15.575	-16.7574618452324\\
15.5833333333333	-16.7517202597807\\
15.5916666666667	-16.7607555356621\\
15.6	-16.7540724016553\\
15.6083333333333	-16.7475165093665\\
15.6166666666667	-16.7412525849443\\
15.625	-16.7378971185781\\
15.6333333333333	-16.7310170581342\\
15.6416666666667	-16.7242209948791\\
15.65	-16.7168730833707\\
15.6583333333333	-16.7054874090468\\
15.6666666666667	-16.6988213566826\\
15.675	-16.6921882942286\\
15.6833333333333	-16.6859326793991\\
15.6916666666667	-16.6894849280114\\
15.7	-16.6828796508942\\
15.7083333333333	-16.6760343369647\\
15.7166666666667	-16.6685079199111\\
15.725	-16.6528165663794\\
15.7333333333333	-16.6464284345492\\
15.7416666666667	-16.6400379884979\\
15.75	-16.6330311340333\\
15.7583333333333	-16.6128280690658\\
15.7666666666667	-16.6069880071284\\
15.775	-16.6010029925043\\
15.7833333333333	-16.5942087848004\\
15.7916666666667	-16.6183572197699\\
15.8	-16.6123046926495\\
15.8083333333333	-16.6063826313316\\
15.8166666666667	-16.6000135181887\\
15.825	-16.6100479217115\\
15.8333333333333	-16.6033736518606\\
15.8416666666667	-16.5968391386365\\
15.85	-16.5903344828135\\
15.8583333333333	-16.5807113379823\\
15.8666666666667	-16.573926532584\\
15.875	-16.567218013415\\
15.8833333333333	-16.5608226692981\\
15.8916666666667	-16.5382400512912\\
15.9	-16.5314809315926\\
15.9083333333333	-16.5246020314834\\
15.9166666666667	-16.5181470663757\\
15.925	-16.5087478685582\\
15.9333333333333	-16.502412088027\\
15.9416666666667	-16.4959744337892\\
15.95	-16.4895167564139\\
15.9583333333333	-16.4835948084155\\
15.9666666666667	-16.4768326588149\\
15.975	-16.4699076012872\\
15.9833333333333	-16.4633629928968\\
15.9916666666667	-16.4406213111381\\
16	-16.433454797912\\
16.0083333333333	-16.4263340072267\\
16.0166666666667	-16.4190128513091\\
16.025	-16.4060466818816\\
16.0333333333333	-16.3991586221067\\
16.0416666666667	-16.3921176722333\\
16.05	-16.385058226309\\
16.0583333333333	-16.3978592503838\\
16.0666666666667	-16.3904061156061\\
16.075	-16.3828312471159\\
16.0833333333333	-16.3752670456793\\
16.0916666666667	-16.405519065141\\
16.1	-16.3975230277172\\
16.1083333333333	-16.3897601712951\\
16.1166666666667	-16.3821383386939\\
16.125	-16.3741876363865\\
16.1333333333333	-16.3659048884042\\
16.1416666666667	-16.357460641232\\
16.15	-16.3495410318567\\
16.1583333333333	-16.376085267255\\
16.1666666666667	-16.3668660270623\\
16.175	-16.3577756510717\\
16.1833333333333	-16.3484528445505\\
16.1916666666667	-16.3293239234392\\
16.2	-16.3203642011048\\
16.2083333333333	-16.3113406688252\\
16.2166666666667	-16.3018104630186\\
16.225	-16.2510006399012\\
16.2333333333333	-16.242094769079\\
16.2416666666667	-16.2330798317467\\
16.25	-16.2235517336\\
16.2583333333333	-16.2158166949512\\
16.2666666666667	-16.1934964482136\\
16.275	-16.1842388955245\\
16.2833333333333	-16.1744802761437\\
16.2916666666667	-16.17186246165\\
16.3	-16.1650837209653\\
16.3083333333333	-16.1554458655913\\
16.3166666666667	-16.1455664151099\\
16.325	-16.1150296592693\\
16.3333333333333	-16.0989881924848\\
16.3416666666667	-16.0893153989213\\
16.35	-16.0799403311975\\
16.3583333333333	-16.0640002594632\\
16.3666666666667	-16.0511565733555\\
16.375	-16.0414133248135\\
16.3833333333333	-16.0313041603166\\
16.3916666666667	-15.9677714990694\\
16.4	-15.9548056729355\\
16.4083333333333	-15.9456358743425\\
16.4166666666667	-15.9359896115208\\
16.425	-15.9061102637998\\
16.4333333333333	-15.9152327534929\\
16.4416666666667	-15.9064663498675\\
16.45	-15.8979842898852\\
16.4583333333333	-15.9070046313211\\
16.4666666666667	-15.8876579993154\\
16.475	-15.878458818245\\
16.4833333333333	-15.8695576090751\\
16.4916666666667	-15.8452936565166\\
16.5	-15.85457722362\\
16.5083333333333	-15.8457017693424\\
16.5166666666667	-15.836446864964\\
16.525	-15.8194875733787\\
16.5333333333333	-15.803057705844\\
16.5416666666667	-15.794142600416\\
16.55	-15.7856220098869\\
16.5583333333333	-15.7906567582482\\
16.5666666666667	-15.7698940590494\\
16.575	-15.760607751881\\
16.5833333333333	-15.751067819466\\
16.5916666666667	-15.707864903729\\
16.6	-15.6977667996753\\
16.6083333333333	-15.6889634777218\\
16.6166666666667	-15.6801628069873\\
16.625	-15.6711251932121\\
16.6333333333333	-15.6522079832477\\
16.6416666666667	-15.6431349710484\\
16.65	-15.6338940615722\\
16.6583333333333	-15.6326494970491\\
16.6666666666667	-15.605737642709\\
16.675	-15.5964034251307\\
16.6833333333333	-15.5874980487426\\
16.6916666666667	-15.5729272896062\\
16.7	-15.5452773111656\\
16.7083333333333	-15.5357503808333\\
16.7166666666667	-15.5259442262651\\
16.725	-15.4963251188113\\
16.7333333333333	-15.4897278386881\\
16.7416666666667	-15.4808236251551\\
16.75	-15.472220916939\\
16.7583333333333	-15.4436755519739\\
16.7666666666667	-15.412480628338\\
16.775	-15.4036409090371\\
16.7833333333333	-15.3944173232865\\
16.7916666666667	-15.3989314020691\\
16.8	-15.3827133386586\\
16.8083333333333	-15.373664369099\\
16.8166666666667	-15.3651061306882\\
16.825	-15.3419418358367\\
16.8333333333333	-15.3294574904762\\
16.8416666666667	-15.3209435127827\\
16.85	-15.3118454330184\\
16.8583333333333	-15.2848739910055\\
16.8666666666667	-15.2626870391245\\
16.875	-15.2541998371485\\
16.8833333333333	-15.2455209271701\\
16.8916666666667	-15.2459436910079\\
16.9	-15.2404259540745\\
16.9083333333333	-15.2322675545262\\
16.9166666666667	-15.2244060658492\\
16.925	-15.2492996445445\\
16.9333333333333	-15.2247892699303\\
16.9416666666667	-15.2159445894557\\
16.95	-15.2077435645935\\
16.9583333333333	-15.2021867470871\\
16.9666666666667	-15.19258966827\\
16.975	-15.1839568955729\\
16.9833333333333	-15.1754241101178\\
16.9916666666667	-15.1815123479605\\
17	-15.1661291257299\\
17.0083333333333	-15.1572431820959\\
17.0166666666667	-15.1482417572266\\
17.025	-15.1093371214594\\
17.0333333333333	-15.1088715635024\\
17.0416666666667	-15.1004537638147\\
17.05	-15.0918349400919\\
17.0583333333333	-15.0860911179556\\
17.0666666666667	-15.0549334271721\\
17.075	-15.0465782842844\\
17.0833333333333	-15.0379039276811\\
17.0916666666667	-15.0623944018184\\
17.1	-15.067554191044\\
17.1083333333333	-15.0590664492746\\
17.1166666666667	-15.0506065715533\\
17.125	-15.0309964358379\\
17.1333333333333	-15.0229820650277\\
17.1416666666667	-15.0147778075446\\
17.15	-15.006501397872\\
17.1583333333333	-15.0290850950151\\
17.1666666666667	-15.0043822375219\\
17.175	-14.9956470207038\\
17.1833333333333	-14.9867896006451\\
17.1916666666667	-14.9713960227581\\
17.2	-14.9422925523767\\
17.2083333333333	-14.9335399870103\\
17.2166666666667	-14.925287960169\\
17.225	-14.927245616998\\
17.2333333333333	-14.9198933938263\\
17.2416666666667	-14.9111691747461\\
17.25	-14.9022295954147\\
17.2583333333333	-14.9075388282908\\
17.2666666666667	-14.8986135794422\\
17.275	-14.8899052162844\\
17.2833333333333	-14.8815400442499\\
17.2916666666667	-14.9158502295137\\
17.3	-14.8994336766386\\
17.3083333333333	-14.8900680412097\\
17.3166666666667	-14.881065098816\\
17.325	-14.8609181083444\\
17.3333333333333	-14.858267747201\\
17.3416666666667	-14.8492516794619\\
17.35	-14.8404241132083\\
17.3583333333333	-14.8437387007584\\
17.3666666666667	-14.8409331744473\\
17.375	-14.83185737064\\
17.3833333333333	-14.8228586938006\\
17.3916666666667	-14.7902129559228\\
17.4	-14.784440291393\\
17.4083333333333	-14.7755421418923\\
17.4166666666667	-14.7662409721623\\
17.425	-14.7578349293119\\
17.4333333333333	-14.748085630033\\
17.4416666666667	-14.7392241136786\\
17.45	-14.7300490752651\\
17.4583333333333	-14.7227857384264\\
17.4666666666667	-14.739005067331\\
17.475	-14.7303893243935\\
17.4833333333333	-14.7221825593006\\
17.4916666666667	-14.7074539212419\\
17.5	-14.7005457015518\\
17.5083333333333	-14.6921559998423\\
17.5166666666667	-14.6840018316929\\
17.525	-14.6956189804395\\
17.5333333333333	-14.683738789659\\
17.5416666666667	-14.6749942802093\\
17.55	-14.6662506520578\\
17.5583333333333	-14.6577836676864\\
17.5666666666667	-14.6621478067713\\
17.575	-14.6537024757815\\
17.5833333333333	-14.6452932058443\\
17.5916666666667	-14.5957488581902\\
17.6	-14.5917873110294\\
17.6083333333333	-14.5838565660274\\
17.6166666666667	-14.5758549813848\\
17.625	-14.5871812555233\\
17.6333333333333	-14.5522894396065\\
17.6416666666667	-14.5437690551146\\
17.65	-14.5356106691313\\
17.6583333333333	-14.4942423676054\\
17.6666666666667	-14.4984420349847\\
17.675	-14.4905519230422\\
17.6833333333333	-14.4831000384288\\
17.6916666666667	-14.4522189287158\\
17.7	-14.4566595490617\\
17.7083333333333	-14.4492834956618\\
17.7166666666667	-14.4423999290084\\
17.725	-14.4507742599177\\
17.7333333333333	-14.4476253953681\\
17.7416666666667	-14.440252423564\\
17.75	-14.4330777629147\\
17.7583333333333	-14.4275549875843\\
17.7666666666667	-14.4271808310704\\
17.775	-14.4200942019466\\
17.7833333333333	-14.4131118834209\\
17.7916666666667	-14.4228919285409\\
17.8	-14.4283048035683\\
17.8083333333333	-14.420884259995\\
17.8166666666667	-14.4137830663176\\
17.825	-14.4224724038802\\
17.8333333333333	-14.4136980248367\\
17.8416666666667	-14.4060348502782\\
17.85	-14.3982144287068\\
17.8583333333333	-14.3781578331477\\
17.8666666666667	-14.3813295671101\\
17.875	-14.3740562300301\\
17.8833333333333	-14.3664117182608\\
17.8916666666667	-14.3621794867737\\
17.9	-14.3628589501092\\
17.9083333333333	-14.3554867930437\\
17.9166666666667	-14.3483951473753\\
17.925	-14.3469643436378\\
17.9333333333333	-14.3356315454396\\
17.9416666666667	-14.3280871975841\\
17.95	-14.3208020020776\\
17.9583333333333	-14.2946728492071\\
17.9666666666667	-14.3115528825703\\
17.975	-14.3045129657984\\
17.9833333333333	-14.2974587377794\\
17.9916666666667	-14.2820490348209\\
18	-14.2541319190886\\
18.0083333333333	-14.2469086638318\\
18.0166666666667	-14.2395427018558\\
18.025	-14.2174526810771\\
18.0333333333333	-14.2251255891054\\
18.0416666666667	-14.2180215188045\\
18.05	-14.2112858370908\\
18.0583333333333	-14.224134004053\\
18.0666666666667	-14.2002081752242\\
18.075	-14.1927110445706\\
18.0833333333333	-14.1853079696865\\
18.0916666666667	-14.1934487971162\\
18.1	-14.170817648927\\
18.1083333333333	-14.1628267427741\\
18.1166666666667	-14.1543572459559\\
18.125	-14.1777534931268\\
18.1333333333333	-14.1607771910949\\
18.1416666666667	-14.1519315221997\\
18.15	-14.1427792082022\\
18.1583333333333	-14.1301540790479\\
18.1666666666667	-14.1303700971778\\
18.175	-14.121633320849\\
18.1833333333333	-14.1126453666811\\
18.1916666666667	-14.0828490726564\\
18.2	-14.0630009513647\\
18.2083333333333	-14.0542200660918\\
18.2166666666667	-14.04556430683\\
18.225	-14.0536267149947\\
18.2333333333333	-14.059065512682\\
18.2416666666667	-14.0502881260864\\
18.25	-14.0417721252438\\
18.2583333333333	-14.086520885608\\
18.2666666666667	-14.1027367201522\\
18.275	-14.0934532594838\\
18.2833333333333	-14.0841925191671\\
18.2916666666667	-14.0752734193045\\
18.3	-14.0683578381524\\
18.3083333333333	-14.0585754028479\\
18.3166666666667	-14.0490030976314\\
18.325	-13.9719532489561\\
18.3333333333333	-13.9460283987021\\
18.3416666666667	-13.9370083925222\\
18.35	-13.9274043139973\\
18.3583333333333	-13.9316142952189\\
18.3666666666667	-13.9249683534878\\
18.375	-13.9154723712297\\
18.3833333333333	-13.9060461819393\\
18.3916666666667	-13.9142115046488\\
18.4	-13.9161496083844\\
18.4083333333333	-13.9063771575052\\
18.4166666666667	-13.8965638103364\\
18.425	-13.9491102369208\\
18.4333333333333	-13.9491700082605\\
18.4416666666667	-13.9382396155872\\
18.45	-13.9273554369524\\
18.4583333333333	-13.9122047245059\\
18.4666666666667	-13.9221529320749\\
18.475	-13.9112761452376\\
18.4833333333333	-13.9007819827832\\
18.4916666666667	-13.8650358260476\\
18.5	-13.8619258570906\\
18.5083333333333	-13.851218533756\\
18.5166666666667	-13.8404716619342\\
18.525	-13.7998733094606\\
18.5333333333333	-13.807189233703\\
18.5416666666667	-13.7969916735861\\
18.55	-13.7864750768295\\
18.5583333333333	-13.7962727498655\\
18.5666666666667	-13.774561862552\\
18.575	-13.7634482254946\\
18.5833333333333	-13.7525669368721\\
18.5916666666667	-13.7357619066812\\
18.6	-13.7091537554315\\
18.6083333333333	-13.6978234115228\\
18.6166666666667	-13.6864478582342\\
18.625	-13.6571674090121\\
18.6333333333333	-13.6281591672054\\
18.6416666666667	-13.6165436112146\\
18.65	-13.6045246073091\\
18.6583333333333	-13.5831203453063\\
18.6666666666667	-13.5370719246538\\
18.675	-13.5250296889919\\
18.6833333333333	-13.5126139509342\\
18.6916666666667	-13.5010213902343\\
18.7	-13.4901706840076\\
18.7083333333333	-13.4779788973289\\
18.7166666666667	-13.4658095526731\\
18.725	-13.4695374066304\\
18.7333333333333	-13.4780900925807\\
18.7416666666667	-13.4657627996334\\
18.75	-13.4536535407835\\
18.7583333333333	-13.418012243652\\
18.7666666666667	-13.3869414417749\\
18.775	-13.3745836106288\\
18.7833333333333	-13.3619909336317\\
18.7916666666667	-13.3729737463792\\
18.8	-13.3516467089433\\
18.8083333333333	-13.3389064546631\\
18.8166666666667	-13.3262213348196\\
18.825	-13.279643749811\\
18.8333333333333	-13.2620407768366\\
18.8416666666667	-13.249304928323\\
18.85	-13.2367303590163\\
18.8583333333333	-13.227594870296\\
18.8666666666667	-13.2181992782199\\
18.875	-13.2054671142633\\
18.8833333333333	-13.1924169409311\\
18.8916666666667	-13.2047357633943\\
18.9	-13.2166691206319\\
18.9083333333333	-13.2037529468289\\
18.9166666666667	-13.1908231044279\\
18.925	-13.1339439983748\\
18.9333333333333	-13.1410697080222\\
18.9416666666667	-13.1287921607397\\
18.95	-13.1166796964859\\
18.9583333333333	-13.0916349854656\\
18.9666666666667	-13.0620811995907\\
18.975	-13.0496998425403\\
18.9833333333333	-13.0371002338627\\
18.9916666666667	-13.0824451367981\\
19	-13.0736397479089\\
19.0083333333333	-13.060361685566\\
19.0166666666667	-13.0468172441208\\
19.025	-13.0621630010122\\
19.0333333333333	-13.054587143928\\
19.0416666666667	-13.040650807665\\
19.05	-13.0266160104067\\
19.0583333333333	-12.9914447437336\\
19.0666666666667	-12.9696512317537\\
19.075	-12.9555396698106\\
19.0833333333333	-12.9416978511534\\
19.0916666666667	-12.9559639900769\\
19.1	-12.9544624504196\\
19.1083333333333	-12.9397737769824\\
19.1166666666667	-12.9250946407205\\
19.125	-12.8913734957326\\
19.1333333333333	-12.8830555179823\\
19.1416666666667	-12.8683454551878\\
19.15	-12.8538620748153\\
19.1583333333333	-12.8329693267508\\
19.1666666666667	-12.8106089764652\\
19.175	-12.7956254774515\\
19.1833333333333	-12.7807089275663\\
19.1916666666667	-12.7321937093189\\
19.2	-12.7282733524235\\
19.2083333333333	-12.7138184048609\\
19.2166666666667	-12.6990446801071\\
19.225	-12.6523491426704\\
19.2333333333333	-12.6381661063546\\
19.2416666666667	-12.6240012533693\\
19.25	-12.6097723541324\\
19.2583333333333	-12.5548711603325\\
19.2666666666667	-12.54631125958\\
19.275	-12.5327990325176\\
19.2833333333333	-12.5190427962011\\
19.2916666666667	-12.4888115930807\\
19.3	-12.4661006715614\\
19.3083333333333	-12.4524842653777\\
19.3166666666667	-12.4386904165515\\
19.325	-12.4317682402838\\
19.3333333333333	-12.4252242135458\\
19.3416666666667	-12.4116665573333\\
19.35	-12.3978527168291\\
19.3583333333333	-12.3681603109195\\
19.3666666666667	-12.3572286450433\\
19.375	-12.3438332650467\\
19.3833333333333	-12.3303422560655\\
19.3916666666667	-12.2879787613773\\
19.4	-12.2654111071273\\
19.4083333333333	-12.2523679968034\\
19.4166666666667	-12.2390941346701\\
19.425	-12.2373942994405\\
19.4333333333333	-12.1996456062433\\
19.4416666666667	-12.1859533831223\\
19.45	-12.1721930845707\\
19.4583333333333	-12.1690918467292\\
19.4666666666667	-12.1456959669671\\
19.475	-12.1318643593597\\
19.4833333333333	-12.118104305522\\
19.4916666666667	-12.1057362250009\\
19.5	-12.0874601168871\\
19.5083333333333	-12.0737291311389\\
19.5166666666667	-12.0601749121128\\
19.525	-12.0883452212352\\
19.5333333333333	-12.1026451535505\\
19.5416666666667	-12.0885550961333\\
19.55	-12.074466297112\\
19.5583333333333	-12.0660621254797\\
19.5666666666667	-12.0579405592012\\
19.575	-12.0437185431106\\
19.5833333333333	-12.0291208903296\\
19.5916666666667	-12.0702448587788\\
19.6	-12.0413861872942\\
19.6083333333333	-12.0259087513326\\
19.6166666666667	-12.01005940828\\
19.625	-12.017416359095\\
19.6333333333333	-12.0072018182248\\
19.6416666666667	-11.9910897032146\\
19.65	-11.9747487347623\\
19.6583333333333	-11.9745854924303\\
19.6666666666667	-11.9543421678495\\
19.675	-11.937757026021\\
19.6833333333333	-11.9211504145874\\
19.6916666666667	-11.8699999315993\\
19.7	-11.8543199247104\\
19.7083333333333	-11.8379363462037\\
19.7166666666667	-11.821454021864\\
19.725	-11.7712800966142\\
19.7333333333333	-11.7421128341467\\
19.7416666666667	-11.7258847810654\\
19.75	-11.7097288309543\\
19.7583333333333	-11.680297991532\\
19.7666666666667	-11.6405548072658\\
19.775	-11.6241595122427\\
19.7833333333333	-11.6079214326582\\
19.7916666666667	-11.5224434461284\\
19.8	-11.472795466426\\
19.8083333333333	-11.4571754437152\\
19.8166666666667	-11.4416367376393\\
19.825	-11.398331003158\\
19.8333333333333	-11.3892304987293\\
19.8416666666667	-11.3741636277423\\
19.85	-11.3593058644959\\
19.8583333333333	-11.3957062208299\\
19.8666666666667	-11.3743061851001\\
19.875	-11.3586438091226\\
19.8833333333333	-11.3426154678587\\
19.8916666666667	-11.2842880580681\\
19.9	-11.275407667869\\
19.9083333333333	-11.2604080128847\\
19.9166666666667	-11.2457019628373\\
19.925	-11.1837913560623\\
19.9333333333333	-11.1600922172345\\
19.9416666666667	-11.1459130703439\\
19.95	-11.1316440239389\\
19.9583333333333	-11.1299405227033\\
19.9666666666667	-11.114644720828\\
19.975	-11.1006626672337\\
19.9833333333333	-11.0868527642755\\
19.9916666666667	-11.0489469275914\\
20	-11.0328058338846\\
20.0083333333333	-11.0192902980254\\
20.0166666666667	-11.0060392103461\\
20.025	-10.9887636980626\\
20.0333333333333	-10.9573396161496\\
20.0416666666667	-10.9438250424053\\
20.05	-10.9301994381899\\
20.0583333333333	-10.9323584157425\\
20.0666666666667	-10.896208305794\\
20.075	-10.8825532568351\\
20.0833333333333	-10.8687144963442\\
20.0916666666667	-10.8307088814136\\
20.1	-10.8242371322253\\
20.1083333333333	-10.8110746318542\\
20.1166666666667	-10.7982363527581\\
20.125	-10.7904463000392\\
20.1333333333333	-10.7569526075172\\
20.1416666666667	-10.7438117003194\\
20.15	-10.7306521479858\\
20.1583333333333	-10.7365032381784\\
20.1666666666667	-10.7413539824917\\
20.175	-10.7283693685727\\
20.1833333333333	-10.7153214277356\\
20.1916666666667	-10.6888136996484\\
20.2	-10.6920698640258\\
20.2083333333333	-10.6797315285621\\
20.2166666666667	-10.667692887094\\
20.225	-10.6598543054294\\
20.2333333333333	-10.6393876128095\\
20.2416666666667	-10.6271680549964\\
20.25	-10.6150940289721\\
20.2583333333333	-10.5930564240774\\
20.2666666666667	-10.5730672767717\\
20.275	-10.5610109892513\\
20.2833333333333	-10.54884232735\\
20.2916666666667	-10.5539896221317\\
20.3	-10.5416045171939\\
20.3083333333333	-10.5294298934083\\
20.3166666666667	-10.5176348197772\\
20.325	-10.4633526336811\\
20.3333333333333	-10.4201927817487\\
20.3416666666667	-10.4084107897618\\
20.35	-10.3966882766599\\
20.3583333333333	-10.4154252529188\\
20.3666666666667	-10.401785871538\\
20.375	-10.3897053372001\\
20.3833333333333	-10.3772685491063\\
20.3916666666667	-10.3239051275167\\
20.4	-10.3045008642639\\
20.4083333333333	-10.2928876373646\\
20.4166666666667	-10.2811948425685\\
20.425	-10.3040106990099\\
20.4333333333333	-10.2857849088566\\
20.4416666666667	-10.2739185797434\\
20.45	-10.2618253139085\\
20.4583333333333	-10.2404116193958\\
20.4666666666667	-10.2310936596241\\
20.475	-10.2194158403161\\
20.4833333333333	-10.207871695025\\
20.4916666666667	-10.1965436495663\\
20.5	-10.1745183251212\\
20.5083333333333	-10.1626559113796\\
20.5166666666667	-10.1509544320967\\
20.525	-10.1220451888956\\
20.5333333333333	-10.1316184315632\\
20.5416666666667	-10.1204702834149\\
20.55	-10.1091243080592\\
20.5583333333333	-10.0856290244522\\
20.5666666666667	-10.0782268019246\\
20.575	-10.0674745492089\\
20.5833333333333	-10.0568744445355\\
20.5916666666667	-10.056883321605\\
20.6	-10.0360659689436\\
20.6083333333333	-10.0250540029299\\
20.6166666666667	-10.0140419726242\\
20.625	-9.97641479734494\\
20.6333333333333	-9.95620562950596\\
20.6416666666667	-9.94561578355522\\
20.65	-9.93502121559141\\
20.6583333333333	-9.9224679925312\\
20.6666666666667	-9.91871714193376\\
20.675	-9.9083591613063\\
20.6833333333333	-9.89810368603296\\
20.6916666666667	-9.89181697871382\\
20.7	-9.88669178276356\\
20.7083333333333	-9.87633269991015\\
20.7166666666667	-9.86598013139174\\
20.725	-9.85062935952991\\
20.7333333333333	-9.83043334412183\\
20.7416666666667	-9.82022554926129\\
20.75	-9.80979200092876\\
20.7583333333333	-9.79890648742036\\
20.7666666666667	-9.74503386645219\\
20.775	-9.73443034507554\\
20.7833333333333	-9.72394299991891\\
20.7916666666667	-9.6915794173055\\
20.8	-9.6916184909936\\
20.8083333333333	-9.68192007045684\\
20.8166666666667	-9.67221139586322\\
20.825	-9.68563602040708\\
20.8333333333333	-9.70022506036131\\
20.8416666666667	-9.69029648418837\\
20.85	-9.68015114864143\\
20.8583333333333	-9.66578383785603\\
20.8666666666667	-9.65773491885436\\
20.875	-9.64800648747176\\
20.8833333333333	-9.63805692130816\\
20.8916666666667	-9.61889023915299\\
20.9	-9.60674894021684\\
20.9083333333333	-9.59710460397742\\
20.9166666666667	-9.58779013115061\\
20.925	-9.56745364585746\\
20.9333333333333	-9.52958768026898\\
20.9416666666667	-9.51988389334947\\
20.95	-9.51009219722\\
20.9583333333333	-9.5380740353318\\
20.9666666666667	-9.51704797359289\\
20.975	-9.50668773537443\\
20.9833333333333	-9.49632321663237\\
20.9916666666667	-9.54436082298695\\
21	-9.54384360920799\\
21.0083333333333	-9.53268016879292\\
21.0166666666667	-9.521512903375\\
21.025	-9.52399813613652\\
21.0333333333333	-9.51128237806327\\
21.0416666666667	-9.49963644710524\\
21.05	-9.48780094010718\\
21.0583333333333	-9.43680871694761\\
21.0666666666667	-9.43936967943865\\
21.075	-9.42839113111274\\
21.0833333333333	-9.4175768577657\\
21.0916666666667	-9.41148804308015\\
21.1	-9.38500820883014\\
21.1083333333333	-9.373767337649\\
21.1166666666667	-9.36259314406731\\
21.125	-9.33652390590111\\
21.1333333333333	-9.34291699809186\\
21.1416666666667	-9.33225848667112\\
21.15	-9.32127499564692\\
21.1583333333333	-9.30742872510836\\
21.1666666666667	-9.29890976368254\\
21.175	-9.28800142849798\\
21.1833333333333	-9.27715073703703\\
21.1916666666667	-9.2443405563972\\
21.2	-9.2151552682982\\
21.2083333333333	-9.20419408439146\\
21.2166666666667	-9.19303215198281\\
21.225	-9.19926600801695\\
21.2333333333333	-9.18472807782448\\
21.2416666666667	-9.17321758400136\\
21.25	-9.1618831133609\\
21.2583333333333	-9.1651080444856\\
21.2666666666667	-9.15707891234348\\
21.275	-9.14508692270622\\
21.2833333333333	-9.13323435821226\\
21.2916666666667	-9.10736197210869\\
21.3	-9.06649807693238\\
21.3083333333333	-9.0540927110467\\
21.3166666666667	-9.04151867287836\\
21.325	-9.00088831830671\\
21.3333333333333	-9.01371970265467\\
21.3416666666667	-9.00163732275766\\
21.35	-8.98939615671758\\
21.3583333333333	-8.94206510579643\\
21.3666666666667	-8.90438400344746\\
21.375	-8.89232683579252\\
21.3833333333333	-8.88002022479376\\
21.3916666666667	-8.81261035885888\\
21.4	-8.77172208117976\\
21.4083333333333	-8.75988863632352\\
21.4166666666667	-8.74826765442652\\
21.425	-8.71888324616688\\
21.4333333333333	-8.72160074718509\\
21.4416666666667	-8.71005880922653\\
21.45	-8.6983972633901\\
21.4583333333333	-8.66026144610171\\
21.4666666666667	-8.64394229370262\\
21.475	-8.63273111961117\\
21.4833333333333	-8.62131146084078\\
21.4916666666667	-8.5865958978867\\
21.5	-8.54979659860387\\
21.5083333333333	-8.53844670936265\\
21.5166666666667	-8.52687039037805\\
21.525	-8.49778474462349\\
21.5333333333333	-8.47029130678034\\
21.5416666666667	-8.45892628179625\\
21.55	-8.44750327724041\\
21.5583333333333	-8.40270862934009\\
21.5666666666667	-8.38345784368647\\
21.575	-8.37271169644296\\
21.5833333333333	-8.36220232575831\\
21.5916666666667	-8.36814928714613\\
21.6	-8.3541358003968\\
21.6083333333333	-8.34334452332133\\
21.6166666666667	-8.33267602060619\\
21.625	-8.29861770685926\\
21.6333333333333	-8.29331981812863\\
21.6416666666667	-8.28314895117465\\
21.65	-8.2729427409303\\
21.6583333333333	-8.23727533050779\\
21.6666666666667	-8.23289147746235\\
21.675	-8.22337871247535\\
21.6833333333333	-8.21384425789965\\
21.6916666666667	-8.24907542625409\\
21.7	-8.23868623063066\\
21.7083333333333	-8.22854316973787\\
21.7166666666667	-8.2184647057645\\
21.725	-8.20275817043581\\
21.7333333333333	-8.1974768252759\\
21.7416666666667	-8.18767658895117\\
21.75	-8.17779629329154\\
21.7583333333333	-8.17009856918324\\
21.7666666666667	-8.16713479302556\\
21.775	-8.15724582485363\\
21.7833333333333	-8.14725454253634\\
21.7916666666667	-8.11547019916734\\
21.8	-8.09436260296102\\
21.8083333333333	-8.08462681756373\\
21.8166666666667	-8.07513287833249\\
21.825	-8.02176582093562\\
21.8333333333333	-8.00459301337409\\
21.8416666666667	-7.99554064744591\\
21.85	-7.9863886925908\\
21.8583333333333	-7.97450696034976\\
21.8666666666667	-7.97573705868139\\
21.875	-7.96683734972484\\
21.8833333333333	-7.95797723525449\\
21.8916666666667	-7.94549990874581\\
21.9	-7.91925547081377\\
21.9083333333333	-7.91004465026321\\
21.9166666666667	-7.90070546784963\\
21.925	-7.84852425881573\\
21.9333333333333	-7.83293326606222\\
21.9416666666667	-7.82432497711968\\
21.95	-7.81590355940317\\
21.9583333333333	-7.81792791211029\\
21.9666666666667	-7.78387790854798\\
21.975	-7.77498797373699\\
21.9833333333333	-7.76613319841879\\
21.9916666666667	-7.76867990462845\\
22	-7.73342771631345\\
22.0083333333333	-7.72426575044279\\
22.0166666666667	-7.71502626003905\\
22.025	-7.6803903170398\\
22.0333333333333	-7.65378002402162\\
22.0416666666667	-7.64513050371124\\
22.05	-7.63631258955119\\
22.0583333333333	-7.64641375447224\\
22.0666666666667	-7.62191777326667\\
22.075	-7.61291541263295\\
22.0833333333333	-7.60375346317045\\
22.0916666666667	-7.57267423047256\\
22.1	-7.52646301628188\\
22.1083333333333	-7.51761595743001\\
22.1166666666667	-7.50892911867614\\
22.125	-7.462272555017\\
22.1333333333333	-7.42349555886003\\
22.1416666666667	-7.41513521547253\\
22.15	-7.40692319964148\\
22.1583333333333	-7.41049876462414\\
22.1666666666667	-7.38411969708233\\
22.175	-7.37606343128218\\
22.1833333333333	-7.36805947033467\\
22.1916666666667	-7.34562735270445\\
22.2	-7.34078706449473\\
22.2083333333333	-7.33340126373727\\
22.2166666666667	-7.32594435397101\\
22.225	-7.29483971608347\\
22.2333333333333	-7.27143697678102\\
22.2416666666667	-7.26458320545502\\
22.25	-7.2581571056116\\
22.2583333333333	-7.25673193599731\\
22.2666666666667	-7.25423274281462\\
22.275	-7.24791695121092\\
22.2833333333333	-7.24179922582408\\
22.2916666666667	-7.21908026977946\\
22.3	-7.22306444937015\\
22.3083333333333	-7.21735915867905\\
22.3166666666667	-7.21164639367501\\
22.325	-7.19017313082007\\
22.3333333333333	-7.17059361301351\\
22.3416666666667	-7.16512836130215\\
22.35	-7.15996027838906\\
22.3583333333333	-7.12466587428732\\
22.3666666666667	-7.08153371301419\\
22.375	-7.07670629396597\\
22.3833333333333	-7.07195551216562\\
22.3916666666667	-7.06767396137533\\
22.4	-7.07549764827603\\
22.4083333333333	-7.07132168120559\\
22.4166666666667	-7.067418327301\\
22.425	-7.04636861721337\\
22.4333333333333	-7.03949232173236\\
22.4416666666667	-7.03598220466576\\
22.45	-7.03254931443169\\
22.4583333333333	-7.03047440698303\\
22.4666666666667	-7.00375822037415\\
22.475	-7.00042132687829\\
22.4833333333333	-6.99714492221737\\
22.4916666666667	-6.99603639344132\\
22.5	-6.99079432763219\\
22.5083333333333	-6.98807796001673\\
22.5166666666667	-6.98543788926442\\
22.525	-6.94766544127083\\
22.5333333333333	-6.93319113688001\\
22.5416666666667	-6.93138600525837\\
22.55	-6.92991936895393\\
22.5583333333333	-6.89863607423276\\
22.5666666666667	-6.87925668703003\\
22.575	-6.87850942598046\\
22.5833333333333	-6.87774373430362\\
22.5916666666667	-6.89244542743099\\
22.6	-6.88760197158118\\
22.6083333333333	-6.8870259281988\\
22.6166666666667	-6.88671724919281\\
22.625	-6.88670650073026\\
22.6333333333333	-6.8843500182358\\
22.6416666666667	-6.88444567203016\\
22.65	-6.88471334131356\\
22.6583333333333	-6.89775944208174\\
22.6666666666667	-6.86153912536014\\
22.675	-6.86172542208785\\
22.6833333333333	-6.86229658735319\\
22.6916666666667	-6.88495701527397\\
22.7	-6.86891019245627\\
22.7083333333333	-6.86912080974294\\
22.7166666666667	-6.86980858962045\\
22.725	-6.87695871376986\\
22.7333333333333	-6.84094111968048\\
22.7416666666667	-6.84137878340701\\
22.75	-6.84189829935849\\
22.7583333333333	-6.84473752885959\\
22.7666666666667	-6.81741951362805\\
22.775	-6.81825473769996\\
22.7833333333333	-6.81930797977232\\
22.7916666666667	-6.84415377188763\\
22.8	-6.82096957906478\\
22.8083333333333	-6.82185408991849\\
22.8166666666667	-6.82302009852322\\
22.825	-6.83116298962215\\
22.8333333333333	-6.81207987015459\\
22.8416666666667	-6.81303330047169\\
22.85	-6.81441511449574\\
22.8583333333333	-6.84119628488579\\
22.8666666666667	-6.83844577918744\\
22.875	-6.8399321643086\\
22.8833333333333	-6.84158521801211\\
22.8916666666667	-6.84099177466605\\
22.9	-6.89127841549518\\
22.9083333333333	-6.89425542260431\\
22.9166666666667	-6.89727223942378\\
22.925	-6.90686811973551\\
22.9333333333333	-6.86821262176513\\
22.9416666666667	-6.87132114887293\\
22.95	-6.87476716152272\\
22.9583333333333	-6.88851285434327\\
22.9666666666667	-6.87788267032921\\
22.975	-6.88142081610743\\
22.9833333333333	-6.88537921686322\\
22.9916666666667	-6.95042457486856\\
23	-6.9668011610838\\
23.0083333333333	-6.97043673205523\\
23.0166666666667	-6.97435266194831\\
23.025	-7.00074873597341\\
23.0333333333333	-7.01219456973627\\
23.0416666666667	-7.01622761087329\\
23.05	-7.02041885916429\\
23.0583333333333	-7.01766109123202\\
23.0666666666667	-7.01566648674943\\
23.075	-7.02009401577839\\
23.0833333333333	-7.02499132768477\\
23.0916666666667	-7.03690580183817\\
23.1	-7.0662343610528\\
23.1083333333333	-7.07167349406002\\
23.1166666666667	-7.07730262316004\\
23.125	-7.11757271676017\\
23.1333333333333	-7.12042164329286\\
23.1416666666667	-7.12577539879967\\
23.15	-7.13118359333107\\
23.1583333333333	-7.1638798818981\\
23.1666666666667	-7.19107099561017\\
23.175	-7.19700179785462\\
23.1833333333333	-7.20284554262682\\
23.1916666666667	-7.22504626766486\\
23.2	-7.25703471934657\\
23.2083333333333	-7.26348508928066\\
23.2166666666667	-7.27020966782675\\
23.225	-7.29656068462304\\
23.2333333333333	-7.30440906248954\\
23.2416666666667	-7.31080357316471\\
23.25	-7.31717672496695\\
23.2583333333333	-7.34165563252339\\
23.2666666666667	-7.33845508630326\\
23.275	-7.3446774074127\\
23.2833333333333	-7.35098051761168\\
23.2916666666667	-7.35841661240593\\
23.3	-7.36468116538041\\
23.3083333333333	-7.37121599035731\\
23.3166666666667	-7.37772449841458\\
23.325	-7.39076329464136\\
23.3333333333333	-7.41678572839376\\
23.3416666666667	-7.42400916950509\\
23.35	-7.43137701865188\\
23.3583333333333	-7.44423399226467\\
23.3666666666667	-7.48743086517983\\
23.375	-7.49520182369607\\
23.3833333333333	-7.50312247076911\\
23.3916666666667	-7.54102125816671\\
23.4	-7.5530109876845\\
23.4083333333333	-7.56055407804905\\
23.4166666666667	-7.56841300072907\\
23.425	-7.59248543764203\\
23.4333333333333	-7.62901225621629\\
23.4416666666667	-7.63680927808374\\
23.45	-7.64446461486656\\
23.4583333333333	-7.66222729195947\\
23.4666666666667	-7.67196778518611\\
23.475	-7.67965672791177\\
23.4833333333333	-7.68757038719551\\
23.4916666666667	-7.66861023102622\\
23.5	-7.69424006187686\\
23.5083333333333	-7.70291709659439\\
23.5166666666667	-7.71158979988192\\
23.525	-7.72144211775118\\
23.5333333333333	-7.77246379088903\\
23.5416666666667	-7.78230267933128\\
23.55	-7.79231232897263\\
23.5583333333333	-7.82306290180071\\
23.5666666666667	-7.84426425079175\\
23.575	-7.85381706771797\\
23.5833333333333	-7.86363005399444\\
23.5916666666667	-7.87765355542578\\
23.6	-7.90290928290554\\
23.6083333333333	-7.91298228851897\\
23.6166666666667	-7.92278946969567\\
23.625	-7.95585305916487\\
23.6333333333333	-7.92579835627287\\
23.6416666666667	-7.93516237920238\\
23.65	-7.94457176961046\\
23.6583333333333	-7.9542634175259\\
23.6666666666667	-7.97561772563246\\
23.675	-7.98516399615472\\
23.6833333333333	-7.99472881229544\\
23.6916666666667	-8.02093724296705\\
23.7	-8.01859202157901\\
23.7083333333333	-8.02807385790548\\
23.7166666666667	-8.03747427231807\\
23.725	-8.0506663567118\\
23.7333333333333	-8.05412488074969\\
23.7416666666667	-8.06372060883706\\
23.75	-8.07351852915503\\
23.7583333333333	-8.07080312474725\\
23.7666666666667	-8.06846803653601\\
23.775	-8.07842083355565\\
23.7833333333333	-8.08834516374525\\
23.7916666666667	-8.1117389154851\\
23.8	-8.14011503873611\\
23.8083333333333	-8.150666326679\\
23.8166666666667	-8.16120910414648\\
23.825	-8.17609280087218\\
23.8333333333333	-8.20816096455275\\
23.8416666666667	-8.21902319561379\\
23.85	-8.22996976288703\\
23.8583333333333	-8.25333159624059\\
23.8666666666667	-8.25849567568187\\
23.875	-8.26946654462796\\
23.8833333333333	-8.28053216631928\\
23.8916666666667	-8.29364977083899\\
23.9	-8.31670320418146\\
23.9083333333333	-8.32814480091952\\
23.9166666666667	-8.33978547056255\\
23.925	-8.36120174338674\\
23.9333333333333	-8.39904806249741\\
23.9416666666667	-8.41090961870991\\
23.95	-8.42277826442349\\
23.9583333333333	-8.46569112677077\\
23.9666666666667	-8.46110026855247\\
23.975	-8.47240067656878\\
23.9833333333333	-8.48378187067536\\
23.9916666666667	-8.49178310155486\\
24	-8.56926130485652\\
24.0083333333333	-8.58171343656481\\
24.0166666666667	-8.59420782143879\\
24.025	-8.63030284244901\\
24.0333333333333	-8.68585269083925\\
24.0416666666667	-8.69876795501751\\
24.05	-8.71193109221966\\
24.0583333333333	-8.73673673199716\\
24.0666666666667	-8.76657410462839\\
24.075	-8.77959520451508\\
24.0833333333333	-8.79265819509709\\
24.0916666666667	-8.82766154701909\\
24.1	-8.85116041985961\\
24.1083333333333	-8.86408957433103\\
24.1166666666667	-8.87724951069963\\
24.125	-8.90725581771553\\
24.1333333333333	-8.9371889490389\\
24.1416666666667	-8.95023678685688\\
24.15	-8.96299805444252\\
24.1583333333333	-8.96799349737525\\
24.1666666666667	-9.01744016125674\\
24.175	-9.03074864503928\\
24.1833333333333	-9.04411618096621\\
24.1916666666667	-9.07831544380585\\
24.2	-9.11174381167833\\
24.2083333333333	-9.12522389906333\\
24.2166666666667	-9.13872979360358\\
24.225	-9.14565242073176\\
24.2333333333333	-9.15152706714485\\
24.2416666666667	-9.16508666826788\\
24.25	-9.17861937758883\\
24.2583333333333	-9.19231647518268\\
24.2666666666667	-9.20336772758555\\
24.275	-9.21699435965169\\
24.2833333333333	-9.23063345215469\\
24.2916666666667	-9.24488113654757\\
24.3	-9.26450847082151\\
24.3083333333333	-9.27815655826903\\
24.3166666666667	-9.29171482092171\\
24.325	-9.32250697988824\\
24.3333333333333	-9.32230981013985\\
24.3416666666667	-9.33547771676128\\
24.35	-9.34850057964568\\
24.3583333333333	-9.37096519710529\\
24.3666666666667	-9.43618515670625\\
24.375	-9.45006317795811\\
24.3833333333333	-9.46415294301931\\
24.3916666666667	-9.48097252249147\\
24.4	-9.52118303458525\\
24.4083333333333	-9.53560105445634\\
24.4166666666667	-9.54970245533563\\
24.425	-9.56444927171468\\
24.4333333333333	-9.62605247956527\\
24.4416666666667	-9.64084517310578\\
24.45	-9.65551869890233\\
24.4583333333333	-9.66548171653286\\
24.4666666666667	-9.66193578202883\\
24.475	-9.67647657337384\\
24.4833333333333	-9.69118265693021\\
24.4916666666667	-9.7203724213847\\
24.5	-9.68999768189659\\
24.5083333333333	-9.70385382321789\\
24.5166666666667	-9.71754190679017\\
24.525	-9.72701171960475\\
24.5333333333333	-9.72305210440497\\
24.5416666666667	-9.73659384467346\\
24.55	-9.75044368600557\\
24.5583333333333	-9.76529606347279\\
24.5666666666667	-9.77312116194345\\
24.575	-9.78714232570114\\
24.5833333333333	-9.80115639495863\\
24.5916666666667	-9.83996707464425\\
24.6	-9.86827513948046\\
24.6083333333333	-9.88235287429094\\
24.6166666666667	-9.8966316012316\\
24.625	-9.92869280920129\\
24.6333333333333	-9.97217920669272\\
24.6416666666667	-9.98628801241104\\
24.65	-10.0003662105402\\
24.6583333333333	-10.0413812103595\\
24.6666666666667	-10.0309457033852\\
24.675	-10.0447676703915\\
24.6833333333333	-10.0582877369456\\
24.6916666666667	-10.1053982597155\\
24.7	-10.1115781218328\\
24.7083333333333	-10.1246196740216\\
24.7166666666667	-10.1378662283767\\
24.725	-10.1925647020834\\
24.7333333333333	-10.1778476754005\\
24.7416666666667	-10.1900978755681\\
24.75	-10.2022437891218\\
24.7583333333333	-10.2040838510824\\
24.7666666666667	-10.2330430057483\\
24.775	-10.245782014712\\
24.7833333333333	-10.2586536575943\\
24.7916666666667	-10.2823116802272\\
24.8	-10.3243391432453\\
24.8083333333333	-10.3373575946518\\
24.8166666666667	-10.3506354616338\\
24.825	-10.3495359177754\\
24.8333333333333	-10.3975101959456\\
24.8416666666667	-10.4111566944178\\
24.85	-10.4247770166074\\
24.8583333333333	-10.4272643378959\\
24.8666666666667	-10.4680345236145\\
24.875	-10.4823050141234\\
24.8833333333333	-10.4966138804043\\
24.8916666666667	-10.4994198671028\\
24.9	-10.5156363668229\\
24.9083333333333	-10.5301537224872\\
24.9166666666667	-10.5448694305202\\
24.925	-10.5720886661513\\
24.9333333333333	-10.6007745889497\\
24.9416666666667	-10.6153652700477\\
24.95	-10.6296415633042\\
24.9583333333333	-10.6276928703168\\
24.9666666666667	-10.6783302763684\\
24.975	-10.6934272788297\\
24.9833333333333	-10.7087066083481\\
24.9916666666667	-10.7216347959223\\
25	-10.6994231032717\\
25.0083333333333	-10.7137999154051\\
25.0166666666667	-10.7282399975868\\
25.025	-10.7232827070397\\
25.0333333333333	-10.7652070376205\\
25.0416666666667	-10.7802196429943\\
25.05	-10.7954926678003\\
25.0583333333333	-10.8064189090485\\
25.0666666666667	-10.8037128288795\\
25.075	-10.8183966500795\\
25.0833333333333	-10.8332163011361\\
25.0916666666667	-10.8549272625154\\
25.1	-10.9002367634508\\
25.1083333333333	-10.9153286167614\\
25.1166666666667	-10.9306594976727\\
25.125	-10.9462634477008\\
25.1333333333333	-10.9779286086622\\
25.1416666666667	-10.9930439525254\\
25.15	-11.0085075259159\\
25.1583333333333	-11.0161000744331\\
25.1666666666667	-10.9945387641639\\
25.175	-11.0095315283135\\
25.1833333333333	-11.0241607068414\\
25.1916666666667	-11.0400659707755\\
25.2	-11.1025182874683\\
25.2083333333333	-11.1181940614369\\
25.2166666666667	-11.1340316987657\\
25.225	-11.1792313448085\\
25.2333333333333	-11.2081957162326\\
25.2416666666667	-11.2235620350373\\
25.25	-11.2389988654747\\
25.2583333333333	-11.2615584777128\\
25.2666666666667	-11.2496234164638\\
25.275	-11.2642848206347\\
25.2833333333333	-11.2791919548326\\
25.2916666666667	-11.2974514471093\\
25.3	-11.3530606464642\\
25.3083333333333	-11.368590480627\\
25.3166666666667	-11.3841436571585\\
25.325	-11.397282525447\\
25.3333333333333	-11.4681721203461\\
25.3416666666667	-11.4844482084729\\
25.35	-11.500936575621\\
25.3583333333333	-11.5186063440246\\
25.3666666666667	-11.5191051013582\\
25.375	-11.5349505727455\\
25.3833333333333	-11.5509661369753\\
25.3916666666667	-11.5752485221217\\
25.4	-11.6100873720862\\
25.4083333333333	-11.6257246088407\\
25.4166666666667	-11.6411463948404\\
25.425	-11.6561546591246\\
25.4333333333333	-11.6597954558527\\
25.4416666666667	-11.6750587855894\\
25.45	-11.6906203829447\\
25.4583333333333	-11.7112001463632\\
25.4666666666667	-11.7197633408519\\
25.475	-11.7346875075029\\
25.4833333333333	-11.7499971591721\\
25.4916666666667	-11.7574942741698\\
25.5	-11.746187622107\\
25.5083333333333	-11.7611797146124\\
25.5166666666667	-11.7760092957528\\
25.525	-11.8088004366065\\
25.5333333333333	-11.8196931109201\\
25.5416666666667	-11.8340424528442\\
25.55	-11.8488566874819\\
25.5583333333333	-11.8704849208711\\
25.5666666666667	-11.9393789625136\\
25.575	-11.9544943519775\\
25.5833333333333	-11.9694828612426\\
25.5916666666667	-11.9793797472937\\
25.6	-11.9939411522464\\
25.6083333333333	-12.0088072462282\\
25.6166666666667	-12.023956339531\\
25.625	-12.0380339389496\\
25.6333333333333	-12.0252387179002\\
25.6416666666667	-12.0394428350735\\
25.65	-12.0541325124736\\
25.6583333333333	-12.0570521894006\\
25.6666666666667	-12.0632580530108\\
25.675	-12.0778495172444\\
25.6833333333333	-12.0920742749839\\
25.6916666666667	-12.0928266579786\\
25.7	-12.0798369427338\\
25.7083333333333	-12.0938932648545\\
25.7166666666667	-12.1077136760588\\
25.725	-12.1110325396049\\
25.7333333333333	-12.1334561251741\\
25.7416666666667	-12.1480026285735\\
25.75	-12.1629055088916\\
25.7583333333333	-12.172224471853\\
25.7666666666667	-12.1979719923738\\
25.775	-12.21321604651\\
25.7833333333333	-12.2281711072823\\
25.7916666666667	-12.2452682994949\\
25.8	-12.2169278548642\\
25.8083333333333	-12.2314870171802\\
25.8166666666667	-12.2455178465925\\
25.825	-12.2587099628711\\
25.8333333333333	-12.2565609816652\\
25.8416666666667	-12.2708828980906\\
25.85	-12.2851062824889\\
25.8583333333333	-12.2803670763339\\
25.8666666666667	-12.3095528147453\\
25.875	-12.3243386628648\\
25.8833333333333	-12.3395010532386\\
25.8916666666667	-12.3675333488573\\
25.9	-12.3598547677795\\
25.9083333333333	-12.3748774310638\\
25.9166666666667	-12.3897633283699\\
25.925	-12.4163845533508\\
25.9333333333333	-12.4595016562159\\
25.9416666666667	-12.4749719519091\\
25.95	-12.4907016861326\\
25.9583333333333	-12.5178694917461\\
25.9666666666667	-12.5612492026556\\
25.975	-12.5772855308939\\
25.9833333333333	-12.5934297888908\\
25.9916666666667	-12.6136417027018\\
26	-12.6775367961604\\
26.0083333333333	-12.6944137211624\\
26.0166666666667	-12.7114550185512\\
26.025	-12.7356453082765\\
26.0333333333333	-12.7293908916049\\
26.0416666666667	-12.7463029712649\\
26.05	-12.7629315365116\\
26.0583333333333	-12.8024062329919\\
26.0666666666667	-12.8366123132898\\
26.075	-12.8532473772541\\
26.0833333333333	-12.8704786228331\\
26.0916666666667	-12.8827134127268\\
26.1	-12.9080587757252\\
26.1083333333333	-12.9249009097704\\
26.1166666666667	-12.9422108391779\\
26.125	-12.9635244835746\\
26.1333333333333	-12.9415708296077\\
26.1416666666667	-12.958162374248\\
26.15	-12.9748060730731\\
26.1583333333333	-12.9907745516118\\
26.1666666666667	-13.0304656090266\\
26.175	-13.0474851509423\\
26.1833333333333	-13.0647516745682\\
26.1916666666667	-13.0903676024282\\
26.2	-13.0802479809202\\
26.2083333333333	-13.0969070595962\\
26.2166666666667	-13.1137347625756\\
26.225	-13.1297958914305\\
26.2333333333333	-13.1200032316126\\
26.2416666666667	-13.1367682037822\\
26.25	-13.1533736411914\\
26.2583333333333	-13.1790650268036\\
26.2666666666667	-13.220724992082\\
26.275	-13.2380266570707\\
26.2833333333333	-13.2552255365212\\
26.2916666666667	-13.2771768908371\\
26.3	-13.2949397417648\\
26.3083333333333	-13.3123901425045\\
26.3166666666667	-13.3296989050541\\
26.325	-13.3584540054924\\
26.3333333333333	-13.4200419763615\\
26.3416666666667	-13.4378002337714\\
26.35	-13.4562385969361\\
26.3583333333333	-13.47530277507\\
26.3666666666667	-13.4935868893809\\
26.375	-13.5114173690198\\
26.3833333333333	-13.5291282256257\\
26.3916666666667	-13.5602279246415\\
26.4	-13.5452285293696\\
26.4083333333333	-13.5624849250173\\
26.4166666666667	-13.5795904790499\\
26.425	-13.6001318308763\\
26.4333333333333	-13.6507384748075\\
26.4416666666667	-13.6689564912169\\
26.45	-13.6866482099038\\
26.4583333333333	-13.7106645437258\\
26.4666666666667	-13.6854373042856\\
26.475	-13.7027364983323\\
26.4833333333333	-13.7199118753241\\
26.4916666666667	-13.7493733489671\\
26.5	-13.7776765617108\\
26.5083333333333	-13.7950679068799\\
26.5166666666667	-13.8130699818074\\
26.525	-13.8722875765564\\
26.5333333333333	-13.914893332491\\
26.5416666666667	-13.9325475168598\\
26.55	-13.9502642003376\\
26.5583333333333	-13.9757718369284\\
26.5666666666667	-14.0100441560373\\
26.575	-14.0280891610638\\
26.5833333333333	-14.0457645896356\\
26.5916666666667	-14.0723418644504\\
26.6	-14.0411258893919\\
26.6083333333333	-14.0584282653398\\
26.6166666666667	-14.0753478661511\\
26.625	-14.1264701670388\\
26.6333333333333	-14.1542674292349\\
26.6416666666667	-14.1714058556702\\
26.65	-14.1877439988748\\
26.6583333333333	-14.2196794154691\\
26.6666666666667	-14.2808250689346\\
26.675	-14.2984440684758\\
26.6833333333333	-14.3157551257571\\
26.6916666666667	-14.3504499988488\\
26.7	-14.3542402747114\\
26.7083333333333	-14.3713558863313\\
26.7166666666667	-14.3882263787883\\
26.725	-14.4122812255665\\
26.7333333333333	-14.4882438673204\\
26.7416666666667	-14.5055761783247\\
26.75	-14.5230373822063\\
26.7583333333333	-14.5401396184791\\
26.7666666666667	-14.5656282229653\\
26.775	-14.5828594713611\\
26.7833333333333	-14.599729263143\\
26.7916666666667	-14.6129331365469\\
26.8	-14.6539894565717\\
26.8083333333333	-14.6714456720484\\
26.8166666666667	-14.6888144846888\\
26.825	-14.7041542016024\\
26.8333333333333	-14.7138624225779\\
26.8416666666667	-14.7309324950239\\
26.85	-14.748142093024\\
26.8583333333333	-14.7668108075589\\
26.8666666666667	-14.7834289910653\\
26.875	-14.8006328973516\\
26.8833333333333	-14.8169522974398\\
26.8916666666667	-14.84631087361\\
26.9	-14.8745896673914\\
26.9083333333333	-14.891005703477\\
26.9166666666667	-14.907588820963\\
26.925	-14.9198415795\\
26.9333333333333	-14.9558066344465\\
26.9416666666667	-14.9722366797556\\
26.95	-14.9886915440186\\
26.9583333333333	-14.9999637055349\\
26.9666666666667	-15.0557326085121\\
26.975	-15.0730697594531\\
26.9833333333333	-15.0894588899942\\
26.9916666666667	-15.1120670822534\\
27	-15.1495341446922\\
27.0083333333333	-15.1660749692003\\
27.0166666666667	-15.1826313642965\\
27.025	-15.1803616990493\\
27.0333333333333	-15.2479748848692\\
27.0416666666667	-15.2654942100273\\
27.05	-15.2826876463569\\
27.0583333333333	-15.2811139739122\\
27.0666666666667	-15.2886912455255\\
27.075	-15.3055378428129\\
27.0833333333333	-15.3220278507232\\
27.0916666666667	-15.3157008769539\\
27.1	-15.3301532692938\\
27.1083333333333	-15.3469936004909\\
27.1166666666667	-15.3637895210946\\
27.125	-15.3587148960338\\
27.1333333333333	-15.4029045911031\\
27.1416666666667	-15.419928441961\\
27.15	-15.4371480316787\\
27.1583333333333	-15.4546353087423\\
27.1666666666667	-15.4332874071379\\
27.175	-15.449717174159\\
27.1833333333333	-15.4658229363318\\
27.1916666666667	-15.4714618502905\\
27.2	-15.4667380306741\\
27.2083333333333	-15.4823213068069\\
27.2166666666667	-15.4982679297545\\
27.225	-15.5012876533247\\
27.2333333333333	-15.481982437815\\
27.2416666666667	-15.4970245107287\\
27.25	-15.5127774767978\\
27.2583333333333	-15.5165433561717\\
27.2666666666667	-15.537345441812\\
27.275	-15.5522127974322\\
27.2833333333333	-15.5672543113301\\
27.2916666666667	-15.5584465181635\\
27.3	-15.5534716522366\\
27.3083333333333	-15.5688391744468\\
27.3166666666667	-15.5834287969914\\
27.325	-15.6015618152993\\
27.3333333333333	-15.6292043992335\\
27.3416666666667	-15.6445218451791\\
27.35	-15.6604363883351\\
27.3583333333333	-15.6706832473394\\
27.3666666666667	-15.6951005863247\\
27.375	-15.7100692602988\\
27.3833333333333	-15.7249833761201\\
27.3916666666667	-15.7332208297984\\
27.4	-15.7465492351398\\
27.4083333333333	-15.7616302411828\\
27.4166666666667	-15.7769711852613\\
27.425	-15.7816565460536\\
27.4333333333333	-15.754703161142\\
27.4416666666667	-15.7695179898358\\
27.45	-15.7843443597729\\
27.4583333333333	-15.7946590220543\\
27.4666666666667	-15.8361400768762\\
27.475	-15.8506825031321\\
27.4833333333333	-15.8654477320037\\
27.4916666666667	-15.8768597631717\\
27.5	-15.8902391769195\\
27.5083333333333	-15.9054750278737\\
27.5166666666667	-15.9208393374179\\
27.525	-15.9284969611492\\
27.5333333333333	-15.9813342971608\\
27.5416666666667	-15.9968986321\\
27.55	-16.0122644270781\\
27.5583333333333	-16.0452250539658\\
27.5666666666667	-16.0759399411778\\
27.575	-16.0912534811913\\
27.5833333333333	-16.1063392736575\\
27.5916666666667	-16.1251186452984\\
27.6	-16.1521794865667\\
27.6083333333333	-16.1672469381431\\
27.6166666666667	-16.1827887242258\\
27.625	-16.2076954167437\\
27.6333333333333	-16.2320924825367\\
27.6416666666667	-16.2479144450427\\
27.65	-16.2635420934941\\
27.6583333333333	-16.2723296214182\\
27.6666666666667	-16.2805676025503\\
27.675	-16.2951490767813\\
27.6833333333333	-16.3101884958499\\
27.6916666666667	-16.3074490382646\\
27.7	-16.3260043074952\\
27.7083333333333	-16.3414237734668\\
27.7166666666667	-16.3565946172082\\
27.725	-16.376144104788\\
27.7333333333333	-16.3584189179574\\
27.7416666666667	-16.3733125279945\\
27.75	-16.3883771833262\\
27.7583333333333	-16.4110498289176\\
27.7666666666667	-16.4060500758494\\
27.775	-16.4203642695345\\
27.7833333333333	-16.433971945404\\
27.7916666666667	-16.4415544745015\\
27.8	-16.4429438819564\\
27.8083333333333	-16.4561858045794\\
27.8166666666667	-16.4699859854719\\
27.825	-16.4895984782977\\
27.8333333333333	-16.4994805232069\\
27.8416666666667	-16.5135289240336\\
27.85	-16.5263150575028\\
27.8583333333333	-16.5577495135083\\
27.8666666666667	-16.5864577113006\\
27.875	-16.6005014219522\\
27.8833333333333	-16.6142932580269\\
27.8916666666667	-16.6246077927392\\
27.9	-16.637455880047\\
27.9083333333333	-16.6512368800275\\
27.9166666666667	-16.6648602657825\\
27.925	-16.6529530088031\\
27.9333333333333	-16.6582862821884\\
27.9416666666667	-16.6721444006047\\
27.95	-16.68658037915\\
27.9583333333333	-16.7120316985318\\
27.9666666666667	-16.6991256605052\\
27.975	-16.7120339023492\\
27.9833333333333	-16.7251719211633\\
27.9916666666667	-16.7211133201502\\
28	-16.7252247763394\\
28.0083333333333	-16.7388090196906\\
28.0166666666667	-16.7520524037957\\
28.025	-16.7637927160854\\
28.0333333333333	-16.7349852357964\\
28.0416666666667	-16.7472594551181\\
28.05	-16.7596962660791\\
28.0583333333333	-16.7548026966235\\
28.0666666666667	-16.7240806704729\\
28.075	-16.7362764307663\\
28.0833333333333	-16.747918489092\\
28.0916666666667	-16.7646393971283\\
28.1	-16.757149182028\\
28.1083333333333	-16.7694761289773\\
28.1166666666667	-16.7814162854961\\
28.125	-16.7858399151449\\
28.1333333333333	-16.7792639621645\\
28.1416666666667	-16.7908858279424\\
28.15	-16.8031010462703\\
28.1583333333333	-16.83021743992\\
28.1666666666667	-16.8389942326533\\
28.175	-16.8516361183697\\
28.1833333333333	-16.863468227461\\
28.1916666666667	-16.8919143680594\\
28.2	-16.901052451766\\
28.2083333333333	-16.9129338434171\\
28.2166666666667	-16.9257374959606\\
28.225	-16.9475460053455\\
28.2333333333333	-16.9826734654333\\
28.2416666666667	-16.9950435980028\\
28.25	-17.0084896022493\\
28.2583333333333	-17.0219301783533\\
28.2666666666667	-17.0290916072463\\
28.275	-17.0411558399133\\
28.2833333333333	-17.0535370576121\\
28.2916666666667	-17.0505705765801\\
28.3	-17.0605502446539\\
28.3083333333333	-17.0742604391925\\
28.3166666666667	-17.0865152159238\\
28.325	-17.0964265828251\\
28.3333333333333	-17.1297035792489\\
28.3416666666667	-17.1430658833256\\
28.35	-17.1563566479968\\
28.3583333333333	-17.1895652914079\\
28.3666666666667	-17.2518493637634\\
28.375	-17.2659194991452\\
28.3833333333333	-17.2813397551279\\
28.3916666666667	-17.3049126939244\\
28.4	-17.31199618668\\
28.4083333333333	-17.3268952102731\\
28.4166666666667	-17.3411824624645\\
28.425	-17.3632101382727\\
28.4333333333333	-17.3659904418863\\
28.4416666666667	-17.3798721816371\\
28.45	-17.3945938603773\\
28.4583333333333	-17.4228995513957\\
28.4666666666667	-17.4119236635726\\
28.475	-17.4257922412657\\
28.4833333333333	-17.4401250893077\\
28.4916666666667	-17.4562567535491\\
28.5	-17.482538895547\\
28.5083333333333	-17.4971927846513\\
28.5166666666667	-17.5119019448758\\
28.525	-17.5431321222365\\
28.5333333333333	-17.5421311220196\\
28.5416666666667	-17.5564240455245\\
28.55	-17.5704609360773\\
28.5583333333333	-17.6002158872606\\
28.5666666666667	-17.6087852205784\\
28.575	-17.6231351485008\\
28.5833333333333	-17.6371435561073\\
28.5916666666667	-17.6829398974431\\
28.6	-17.7177156889666\\
28.6083333333333	-17.73197874707\\
28.6166666666667	-17.7455268282725\\
28.625	-17.764136566556\\
28.6333333333333	-17.7985461273203\\
28.6416666666667	-17.8132246063333\\
28.65	-17.8267977565223\\
28.6583333333333	-17.8300897702953\\
28.6666666666667	-17.8619382974355\\
28.675	-17.8757148683202\\
28.6833333333333	-17.8898996087369\\
28.6916666666667	-17.8968469714232\\
28.7	-17.9033763655945\\
28.7083333333333	-17.9175568399301\\
28.7166666666667	-17.9314846878942\\
28.725	-17.9737534842123\\
28.7333333333333	-18.0000336427137\\
28.7416666666667	-18.0139252754113\\
28.75	-18.0331763169365\\
28.7583333333333	-18.0381797269328\\
28.7666666666667	-18.0727367103348\\
28.775	-18.0868939458775\\
28.7833333333333	-18.1002802000236\\
28.7916666666667	-18.0933627564634\\
28.8	-18.1261546401508\\
28.8083333333333	-18.1409534929801\\
28.8166666666667	-18.1558126764709\\
28.825	-18.1662282482929\\
28.8333333333333	-18.1969208610989\\
28.8416666666667	-18.2115315976195\\
28.85	-18.2268519916289\\
28.8583333333333	-18.262430696279\\
28.8666666666667	-18.3140736095025\\
28.875	-18.3299799408638\\
28.8833333333333	-18.3456187799059\\
28.8916666666667	-18.3614631537137\\
28.9	-18.3772129213461\\
28.9083333333333	-18.3930491183332\\
28.9166666666667	-18.4090019709617\\
28.925	-18.4203318962866\\
28.9333333333333	-18.4757259977239\\
28.9416666666667	-18.4911705848314\\
28.95	-18.5067799061737\\
28.9583333333333	-18.5102509447804\\
28.9666666666667	-18.5454076162635\\
28.975	-18.5605434558631\\
28.9833333333333	-18.5772434058398\\
28.9916666666667	-18.5971350516646\\
29	-18.649699561824\\
29.0083333333333	-18.6649814586251\\
29.0166666666667	-18.6815549795681\\
29.025	-18.684260741478\\
29.0333333333333	-18.6652891927108\\
29.0416666666667	-18.6808358847726\\
29.05	-18.6965197673424\\
29.0583333333333	-18.6814715344608\\
29.0666666666667	-18.7039441053503\\
29.075	-18.7186107331284\\
29.0833333333333	-18.7340641417783\\
29.0916666666667	-18.7480200895841\\
29.1	-18.7796541364365\\
29.1083333333333	-18.7941806888049\\
29.1166666666667	-18.809234986585\\
29.125	-18.8324403188907\\
29.1333333333333	-18.8273479063478\\
29.1416666666667	-18.8420125039243\\
29.15	-18.8556289762719\\
29.1583333333333	-18.8307700124915\\
29.1666666666667	-18.8306965772829\\
29.175	-18.8456683468952\\
29.1833333333333	-18.8598807574874\\
29.1916666666667	-18.8910301701975\\
29.2	-18.8820718510967\\
29.2083333333333	-18.8956303742746\\
29.2166666666667	-18.9085300183804\\
29.225	-18.924726254735\\
29.2333333333333	-18.9266506809874\\
29.2416666666667	-18.9397121175411\\
29.25	-18.9538042964207\\
29.2583333333333	-18.961340188239\\
29.2666666666667	-18.9663026896253\\
29.275	-18.9805531876277\\
29.2833333333333	-18.9941042226087\\
29.2916666666667	-18.9891334886286\\
29.3	-19.0264921813122\\
29.3083333333333	-19.041457708818\\
29.3166666666667	-19.0547841058459\\
29.325	-19.0813085147164\\
29.3333333333333	-19.0711277455181\\
29.3416666666667	-19.0854573119906\\
29.35	-19.09993904674\\
29.3583333333333	-19.1130192642095\\
29.3666666666667	-19.1275990778014\\
29.375	-19.1402346320249\\
29.3833333333333	-19.1531837516326\\
29.3916666666667	-19.1809229587619\\
29.4	-19.1501282876268\\
29.4083333333333	-19.1628106228489\\
29.4166666666667	-19.1752516735291\\
29.425	-19.2161378328315\\
29.4333333333333	-19.2122233152044\\
29.4416666666667	-19.2240129272971\\
29.45	-19.2355188098838\\
29.4583333333333	-19.250805165259\\
29.4666666666667	-19.2678092429728\\
29.475	-19.2804465978027\\
29.4833333333333	-19.2921710479664\\
29.4916666666667	-19.3102429598026\\
29.5	-19.3004524413317\\
29.5083333333333	-19.3126441383422\\
29.5166666666667	-19.3236482191397\\
29.525	-19.345938346883\\
29.5333333333333	-19.3535819151493\\
29.5416666666667	-19.3637383070397\\
29.55	-19.3746908611843\\
29.5583333333333	-19.3892689934097\\
29.5666666666667	-19.404254892329\\
29.575	-19.4144714039187\\
29.5833333333333	-19.4247990044272\\
29.5916666666667	-19.4419291631876\\
29.6	-19.4726214836213\\
29.6083333333333	-19.4839666790225\\
29.6166666666667	-19.4952247639158\\
29.625	-19.5265511958522\\
29.6333333333333	-19.5576084928041\\
29.6416666666667	-19.5690627057132\\
29.65	-19.5799117210129\\
29.6583333333333	-19.5806794793086\\
29.6666666666667	-19.5791659420978\\
29.675	-19.5892220695576\\
29.6833333333333	-19.6001654812188\\
29.6916666666667	-19.6012178948664\\
29.7	-19.6131176752088\\
29.7083333333333	-19.6239534735698\\
29.7166666666667	-19.6346362812068\\
29.725	-19.6503939008374\\
29.7333333333333	-19.6569115253808\\
29.7416666666667	-19.6668540576855\\
29.75	-19.6787729580343\\
29.7583333333333	-19.6923214372541\\
29.7666666666667	-19.7116826682472\\
29.775	-19.7211337839048\\
29.7833333333333	-19.7317350751266\\
29.7916666666667	-19.7487323960213\\
29.8	-19.8021813450481\\
29.8083333333333	-19.8135853867178\\
29.8166666666667	-19.8250763791986\\
29.825	-19.8082311746327\\
29.8333333333333	-19.8013635594089\\
29.8416666666667	-19.8117726846918\\
29.85	-19.8221808254909\\
29.8583333333333	-19.8426704215017\\
29.8666666666667	-19.8580718321599\\
29.875	-19.8675368723336\\
29.8833333333333	-19.8794319460136\\
29.8916666666667	-19.8688552087521\\
29.9	-19.8943242922755\\
29.9083333333333	-19.9043434693853\\
29.9166666666667	-19.9149095693674\\
29.925	-19.9154993450501\\
29.9333333333333	-19.9444003544242\\
29.9416666666667	-19.9566562722745\\
29.95	-19.9670064948167\\
29.9583333333333	-19.9493480314329\\
29.9666666666667	-19.962445504987\\
29.975	-19.9732209057955\\
29.9833333333333	-19.9841751298879\\
29.9916666666667	-19.9886624245053\\
30	-20.0018295788984\\
30.0083333333333	-20.0118193949649\\
30.0166666666667	-20.0221177837379\\
30.025	-20.0433376922016\\
30.0333333333333	-20.0749625771983\\
30.0416666666667	-20.0852208903893\\
30.05	-20.0966182753389\\
30.0583333333333	-20.1121438287122\\
30.0666666666667	-20.1060197613361\\
30.075	-20.1173862607433\\
30.0833333333333	-20.1285369590109\\
30.0916666666667	-20.1407212346225\\
30.1	-20.150900294057\\
30.1083333333333	-20.1607923166595\\
30.1166666666667	-20.171226005901\\
30.125	-20.1696556347104\\
30.1333333333333	-20.1622871592075\\
30.1416666666667	-20.1715029107051\\
30.15	-20.1817575088151\\
30.1583333333333	-20.1901936309411\\
30.1666666666667	-20.2028720822565\\
30.175	-20.213711740801\\
30.1833333333333	-20.2247753777856\\
30.1916666666667	-20.2396024916915\\
30.2	-20.2795452553661\\
30.2083333333333	-20.2894812151736\\
30.2166666666667	-20.300072074416\\
30.225	-20.3097953296671\\
30.2333333333333	-20.3058816240379\\
30.2416666666667	-20.3147288682568\\
30.25	-20.3247770198806\\
30.2583333333333	-20.3408217367414\\
30.2666666666667	-20.3370571769014\\
30.275	-20.3460195273229\\
30.2833333333333	-20.3558459254043\\
30.2916666666667	-20.3531792067859\\
30.3	-20.3649003722629\\
30.3083333333333	-20.3756360290438\\
30.3166666666667	-20.385907985741\\
30.325	-20.3914831710973\\
30.3333333333333	-20.37574028314\\
30.3416666666667	-20.3863112402192\\
30.35	-20.3942009556693\\
30.3583333333333	-20.374314923848\\
30.3666666666667	-20.3459389025712\\
30.375	-20.3560475124891\\
30.3833333333333	-20.3638606420249\\
30.3916666666667	-20.3746616359592\\
30.4	-20.3694741823294\\
30.4083333333333	-20.3773032069843\\
30.4166666666667	-20.3852777186882\\
30.425	-20.3874460932703\\
30.4333333333333	-20.4066452610509\\
30.4416666666667	-20.416052135326\\
30.45	-20.4250503689378\\
30.4583333333333	-20.4314912642669\\
30.4666666666667	-20.4003300969704\\
30.475	-20.4078610283748\\
30.4833333333333	-20.4166799683068\\
30.4916666666667	-20.4005314044978\\
30.5	-20.4104169264353\\
30.5083333333333	-20.4204909302881\\
30.5166666666667	-20.4288953127346\\
30.525	-20.4443302880723\\
30.5333333333333	-20.4344414113607\\
30.5416666666667	-20.4425092576686\\
30.55	-20.4517170160271\\
30.5583333333333	-20.4478464938181\\
30.5666666666667	-20.4748715959412\\
30.575	-20.4829298915996\\
30.5833333333333	-20.4929097218579\\
30.5916666666667	-20.491764602186\\
30.6	-20.5027622747022\\
30.6083333333333	-20.5118313394675\\
30.6166666666667	-20.5214095116316\\
30.625	-20.5628357401774\\
30.6333333333333	-20.5843183022292\\
30.6416666666667	-20.5951547438068\\
30.65	-20.6067100369301\\
30.6583333333333	-20.6030214662755\\
30.6666666666667	-20.6159536260467\\
30.675	-20.6245374683857\\
30.6833333333333	-20.6333252279263\\
30.6916666666667	-20.6460501355112\\
30.7	-20.6437200292516\\
30.7083333333333	-20.6547750219188\\
30.7166666666667	-20.6660195581724\\
30.725	-20.6642457649124\\
30.7333333333333	-20.6672648430027\\
30.7416666666667	-20.6763106459747\\
30.75	-20.6861585741158\\
30.7583333333333	-20.7112928491143\\
30.7666666666667	-20.7242822594086\\
30.775	-20.7342873119784\\
30.7833333333333	-20.7465847347149\\
30.7916666666667	-20.7616612678603\\
30.8	-20.8069204708448\\
30.8083333333333	-20.8174288066379\\
30.8166666666667	-20.8266409847682\\
30.825	-20.870319246285\\
30.8333333333333	-20.9065359642441\\
30.8416666666667	-20.9184502050607\\
30.85	-20.9305311340883\\
30.8583333333333	-20.9341865521737\\
30.8666666666667	-20.9370733432553\\
30.875	-20.9486640389383\\
30.8833333333333	-20.9611072029039\\
30.8916666666667	-21.0015635739194\\
30.9	-21.0146586142718\\
30.9083333333333	-21.0267208973827\\
30.9166666666667	-21.0357974295593\\
30.925	-21.0510331351621\\
30.9333333333333	-21.0600381817042\\
30.9416666666667	-21.0692645350223\\
30.95	-21.0795080959644\\
30.9583333333333	-21.0756824300448\\
30.9666666666667	-21.0933789505437\\
30.975	-21.1062811761006\\
30.9833333333333	-21.1185790059406\\
30.9916666666667	-21.1148485078746\\
31	-21.1423880323425\\
31.0083333333333	-21.1527953668998\\
31.0166666666667	-21.1635294337519\\
31.025	-21.1701028816807\\
31.0333333333333	-21.1585144845473\\
31.0416666666667	-21.171113588217\\
31.05	-21.1810775212242\\
31.0583333333333	-21.2145575760042\\
31.0666666666667	-21.2117038887679\\
31.075	-21.2230434565915\\
31.0833333333333	-21.2324742482783\\
31.0916666666667	-21.2454199572993\\
31.1	-21.2217534766394\\
31.1083333333333	-21.2310592420667\\
31.1166666666667	-21.2408733722623\\
31.125	-21.2690262892513\\
31.1333333333333	-21.2791891681843\\
31.1416666666667	-21.2887148060276\\
31.15	-21.2988904861656\\
31.1583333333333	-21.2991021541587\\
31.1666666666667	-21.3288995140585\\
31.175	-21.3406719268174\\
31.1833333333333	-21.3514368085555\\
31.1916666666667	-21.3513419609784\\
31.2	-21.3608454447495\\
31.2083333333333	-21.3703032592039\\
31.2166666666667	-21.3828140038395\\
31.225	-21.3985220576552\\
31.2333333333333	-21.3603279133479\\
31.2416666666667	-21.3697226757361\\
31.25	-21.3803046650241\\
31.2583333333333	-21.3858039468625\\
31.2666666666667	-21.4032058464389\\
31.275	-21.4126738990295\\
31.2833333333333	-21.4236668298448\\
31.2916666666667	-21.4428161903876\\
31.3	-21.4750081098637\\
31.3083333333333	-21.485082004598\\
31.3166666666667	-21.4963502500574\\
31.325	-21.4995233491158\\
31.3333333333333	-21.5141954129841\\
31.3416666666667	-21.524189152785\\
31.35	-21.5352758719072\\
31.3583333333333	-21.5510388704956\\
31.3666666666667	-21.5417860788328\\
31.375	-21.5528371064767\\
31.3833333333333	-21.5640012479109\\
31.3916666666667	-21.6092835628079\\
31.4	-21.6142237768533\\
31.4083333333333	-21.6241032479741\\
31.4166666666667	-21.6336388921328\\
31.425	-21.6329571063171\\
31.4333333333333	-21.641567211116\\
31.4416666666667	-21.6522298743254\\
31.45	-21.6615813351848\\
31.4583333333333	-21.6852766286728\\
31.4666666666667	-21.7086923092087\\
31.475	-21.7182152722929\\
31.4833333333333	-21.728417344494\\
31.4916666666667	-21.7270557517019\\
31.5	-21.7288109216289\\
31.5083333333333	-21.7415148670815\\
31.5166666666667	-21.7531488529892\\
31.525	-21.7662746734184\\
31.5333333333333	-21.7942697742844\\
31.5416666666667	-21.8044874532941\\
31.55	-21.8150330383234\\
31.5583333333333	-21.8484285565531\\
31.5666666666667	-21.8884757033424\\
31.575	-21.8996182297094\\
31.5833333333333	-21.9135635460808\\
31.5916666666667	-21.9453664909005\\
31.6	-21.9629612907326\\
31.6083333333333	-21.9724495076848\\
31.6166666666667	-21.9863806728121\\
31.625	-21.9884704759944\\
31.6333333333333	-21.9896284424784\\
31.6416666666667	-22.0006543998075\\
31.65	-22.0128370810218\\
31.6583333333333	-22.0345929087877\\
31.6666666666667	-22.0992837038512\\
31.675	-22.1101563522169\\
31.6833333333333	-22.1219505393944\\
31.6916666666667	-22.1492067921685\\
31.7	-22.1434980275434\\
31.7083333333333	-22.1569339945207\\
31.7166666666667	-22.1688530094593\\
31.725	-22.1912132689543\\
31.7333333333333	-22.1986299513753\\
31.7416666666667	-22.2082139769073\\
31.75	-22.2219770812652\\
31.7583333333333	-22.2355394794944\\
31.7666666666667	-22.2673424601384\\
31.775	-22.278053134325\\
31.7833333333333	-22.2882343600599\\
31.7916666666667	-22.280980668257\\
31.8	-22.342912966823\\
31.8083333333333	-22.3560578698644\\
31.8166666666667	-22.3663477899428\\
31.825	-22.4046606622044\\
31.8333333333333	-22.4120764277235\\
31.8416666666667	-22.4245208909492\\
31.85	-22.4350583174185\\
31.8583333333333	-22.4395698264111\\
31.8666666666667	-22.4654556704125\\
31.875	-22.4768206619319\\
31.8833333333333	-22.4910182336937\\
31.8916666666667	-22.4839394317959\\
31.9	-22.5093302137866\\
31.9083333333333	-22.5192936235823\\
31.9166666666667	-22.5329623201633\\
31.925	-22.540907661756\\
31.9333333333333	-22.5261620446176\\
31.9416666666667	-22.5404978916347\\
31.95	-22.5523868321332\\
31.9583333333333	-22.5680447279414\\
31.9666666666667	-22.5835416270322\\
31.975	-22.592569475152\\
31.9833333333333	-22.6046379720032\\
31.9916666666667	-22.6480499337627\\
32	-22.6699953274334\\
32.0083333333333	-22.6831121664891\\
32.0166666666667	-22.6928496532226\\
32.025	-22.7365922631048\\
32.0333333333333	-22.7377344856815\\
32.0416666666667	-22.7503812863603\\
32.05	-22.761641783127\\
32.0583333333333	-22.7810103185307\\
32.0666666666667	-22.801686042814\\
32.075	-22.8105067782365\\
32.0833333333333	-22.8210187247754\\
32.0916666666667	-22.808973698206\\
32.1	-22.8315945542894\\
32.1083333333333	-22.843987498098\\
32.1166666666667	-22.8557931003587\\
32.125	-22.8487089970715\\
32.1333333333333	-22.8394398732399\\
32.1416666666667	-22.8474248371127\\
32.15	-22.857863192715\\
32.1583333333333	-22.850992216429\\
32.1666666666667	-22.8722363996468\\
32.175	-22.8826558853562\\
32.1833333333333	-22.8928609726076\\
32.1916666666667	-22.8841472285925\\
32.2	-22.9092870432496\\
32.2083333333333	-22.9222263812111\\
32.2166666666667	-22.9328714940707\\
32.225	-22.9407127557615\\
32.2333333333333	-22.9384712866655\\
32.2416666666667	-22.9466092095084\\
32.25	-22.9587674772593\\
32.2583333333333	-22.9708422229356\\
32.2666666666667	-22.9686397106607\\
32.275	-22.9818708958754\\
32.2833333333333	-22.9922103408158\\
32.2916666666667	-22.9995028277449\\
32.3	-22.9913571214324\\
32.3083333333333	-23.0018710599032\\
32.3166666666667	-23.0117461426519\\
32.325	-23.0221415779199\\
32.3333333333333	-23.070013274507\\
32.3416666666667	-23.077858167979\\
32.35	-23.0886830611092\\
32.3583333333333	-23.098023019156\\
32.3666666666667	-23.0851125127536\\
32.375	-23.095613891767\\
32.3833333333333	-23.1059226309301\\
32.3916666666667	-23.1234640488872\\
32.4	-23.1638754393288\\
32.4083333333333	-23.1748263142934\\
32.4166666666667	-23.1854810887586\\
32.425	-23.2059542430113\\
32.4333333333333	-23.214004353154\\
32.4416666666667	-23.225589535099\\
32.45	-23.2347122499336\\
32.4583333333333	-23.2281373800894\\
32.4666666666667	-23.2753429452098\\
32.475	-23.2834837593483\\
32.4833333333333	-23.2939024440087\\
32.4916666666667	-23.3064609074883\\
32.5	-23.3176316344968\\
32.5083333333333	-23.326126888138\\
32.5166666666667	-23.3372785065568\\
32.525	-23.3314604739438\\
32.5333333333333	-23.3233337416768\\
32.5416666666667	-23.3342500959248\\
32.55	-23.3445661565912\\
32.5583333333333	-23.3666164922007\\
32.5666666666667	-23.3675185408691\\
32.575	-23.3753158438637\\
32.5833333333333	-23.3820912468837\\
32.5916666666667	-23.3928227073649\\
32.6	-23.3796296822298\\
32.6083333333333	-23.3872070082732\\
32.6166666666667	-23.3966421211152\\
32.625	-23.4191613137345\\
32.6333333333333	-23.4432531911683\\
32.6416666666667	-23.4536469377406\\
32.65	-23.4629057756043\\
32.6583333333333	-23.4392488017934\\
32.6666666666667	-23.4559932866098\\
32.675	-23.4621354355222\\
32.6833333333333	-23.4684773482425\\
32.6916666666667	-23.474928773389\\
32.7	-23.4650009381982\\
32.7083333333333	-23.4732661698226\\
32.7166666666667	-23.4830767987524\\
32.725	-23.5069197807397\\
32.7333333333333	-23.5089260933946\\
32.7416666666667	-23.519556544178\\
32.75	-23.5307167039004\\
32.7583333333333	-23.5566486863153\\
32.7666666666667	-23.5443487714358\\
32.775	-23.5557793538263\\
32.7833333333333	-23.5622873260834\\
32.7916666666667	-23.5501884043948\\
32.8	-23.5449056795713\\
32.8083333333333	-23.5482333780792\\
32.8166666666667	-23.5542843806689\\
32.825	-23.5713051568085\\
32.8333333333333	-23.5723270862404\\
32.8416666666667	-23.583179694223\\
32.85	-23.5892123100455\\
32.8583333333333	-23.5654257128518\\
32.8666666666667	-23.5967632625166\\
32.875	-23.6025060246984\\
32.8833333333333	-23.6090023055\\
32.8916666666667	-23.5942502433235\\
32.9	-23.5842501045396\\
32.9083333333333	-23.5950031427107\\
32.9166666666667	-23.605243810591\\
32.925	-23.6082125820139\\
32.9333333333333	-23.6046702696216\\
32.9416666666667	-23.6097640305959\\
32.95	-23.6174477515211\\
32.9583333333333	-23.621429775683\\
32.9666666666667	-23.608299581459\\
32.975	-23.6172586152781\\
32.9833333333333	-23.6257010926692\\
32.9916666666667	-23.6108142336198\\
33	-23.6393146954856\\
33.0083333333333	-23.6491693300852\\
33.0166666666667	-23.655482052214\\
33.025	-23.6839259839007\\
33.0333333333333	-23.6797916824938\\
33.0416666666667	-23.6891182646001\\
33.05	-23.6990260553883\\
33.0583333333333	-23.6707790736192\\
33.0666666666667	-23.6915386354903\\
33.075	-23.6967146282267\\
33.0833333333333	-23.7053706871707\\
33.0916666666667	-23.6796973411553\\
33.1	-23.7126516341148\\
33.1083333333333	-23.7241463574304\\
33.1166666666667	-23.7311682309309\\
33.125	-23.759097738233\\
33.1333333333333	-23.7205123430142\\
33.1416666666667	-23.7241411661757\\
33.15	-23.7309925870706\\
33.1583333333333	-23.7528945643665\\
33.1666666666667	-23.7868691028024\\
33.175	-23.7956386546257\\
33.1833333333333	-23.8040287122505\\
33.1916666666667	-23.7858947907631\\
33.2	-23.7931393094494\\
33.2083333333333	-23.802757397033\\
33.2166666666667	-23.8087907414698\\
33.225	-23.8242148899554\\
33.2333333333333	-23.8485652361463\\
33.2416666666667	-23.8590626677517\\
33.25	-23.8692697117278\\
33.2583333333333	-23.8852660621226\\
33.2666666666667	-23.8881753686401\\
33.275	-23.8993127763588\\
33.2833333333333	-23.9062019487992\\
33.2916666666667	-23.9193389241252\\
33.3	-23.931754456194\\
33.3083333333333	-23.944000496092\\
33.3166666666667	-23.9529845559768\\
33.325	-23.9517450529965\\
33.3333333333333	-23.9193021262859\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
33.3333333333333	-23.9193021262859\\
33.3416666666667	-23.9297491551287\\
33.35	-23.9352372844238\\
33.3583333333333	-23.9668257825417\\
33.3666666666667	-23.9845399870863\\
33.375	-23.9921966539607\\
33.3833333333333	-23.9973465457691\\
33.3916666666667	-23.9950671722187\\
33.4	-23.9587452992967\\
33.4083333333333	-23.9603931495436\\
33.4166666666667	-23.9648149520715\\
33.425	-23.9879513235062\\
33.4333333333333	-23.9688900134037\\
33.4416666666667	-23.9767195321343\\
33.45	-23.9851739485238\\
33.4583333333333	-23.9893929537576\\
33.4666666666667	-24.0091642652666\\
33.475	-24.0176710844748\\
33.4833333333333	-24.0202807710826\\
33.4916666666667	-23.9902597979165\\
33.5	-24.0111057189215\\
33.5083333333333	-24.0142643705036\\
33.5166666666667	-24.0238445388728\\
33.525	-24.0228253000309\\
33.5333333333333	-24.0514677692606\\
33.5416666666667	-24.0633421345326\\
33.55	-24.0705008195401\\
33.5583333333333	-24.0819361357729\\
33.5666666666667	-24.0618337171064\\
33.575	-24.0714305737537\\
33.5833333333333	-24.0774488275817\\
33.5916666666667	-24.0996104082202\\
33.6	-24.0843748100291\\
33.6083333333333	-24.0879066891073\\
33.6166666666667	-24.095457857987\\
33.625	-24.0906912178104\\
33.6333333333333	-24.0801078222267\\
33.6416666666667	-24.0887351468167\\
33.65	-24.0962187462056\\
33.6583333333333	-24.1086970142025\\
33.6666666666667	-24.1193708629395\\
33.675	-24.1232347102408\\
33.6833333333333	-24.1276463912244\\
33.6916666666667	-24.1632780647226\\
33.7	-24.1822005239736\\
33.7083333333333	-24.1872254843898\\
33.7166666666667	-24.1974047169551\\
33.725	-24.2177136438786\\
33.7333333333333	-24.2079751091025\\
33.7416666666667	-24.2133712190991\\
33.75	-24.22077294634\\
33.7583333333333	-24.2312574392458\\
33.7666666666667	-24.2555713255833\\
33.775	-24.2581845059173\\
33.7833333333333	-24.2683134917453\\
33.7916666666667	-24.2856561633109\\
33.8	-24.2902448202127\\
33.8083333333333	-24.3010007965424\\
33.8166666666667	-24.3074413006632\\
33.825	-24.3367982242736\\
33.8333333333333	-24.365909708186\\
33.8416666666667	-24.3706529052171\\
33.85	-24.3773704660511\\
33.8583333333333	-24.3565227844956\\
33.8666666666667	-24.3701311299911\\
33.875	-24.3835443185601\\
33.8833333333333	-24.392973966162\\
33.8916666666667	-24.4038190904117\\
33.9	-24.382613630123\\
33.9083333333333	-24.3941050789173\\
33.9166666666667	-24.4017008620591\\
33.925	-24.3974910322245\\
33.9333333333333	-24.4326667910858\\
33.9416666666667	-24.4371047021441\\
33.95	-24.4433152628623\\
33.9583333333333	-24.4835028306118\\
33.9666666666667	-24.4808623524098\\
33.975	-24.4928499132996\\
33.9833333333333	-24.5044773730901\\
33.9916666666667	-24.5045339211861\\
34	-24.5429879347235\\
34.0083333333333	-24.5530126740099\\
34.0166666666667	-24.5568987362935\\
34.025	-24.5683173265\\
34.0333333333333	-24.6022958502682\\
34.0416666666667	-24.6085133589068\\
34.05	-24.6208226274784\\
34.0583333333333	-24.6446080033998\\
34.0666666666667	-24.6340326076062\\
34.075	-24.6384285943906\\
34.0833333333333	-24.6453870795291\\
34.0916666666667	-24.6388627179551\\
34.1	-24.6290061416058\\
34.1083333333333	-24.6388171366301\\
34.1166666666667	-24.6474469678096\\
34.125	-24.6103126156111\\
34.1333333333333	-24.6380524273853\\
34.1416666666667	-24.6509044601622\\
34.15	-24.6595644847213\\
34.1583333333333	-24.6898416781128\\
34.1666666666667	-24.6933316965064\\
34.175	-24.7051860631755\\
34.1833333333333	-24.7158640880672\\
34.1916666666667	-24.7236657723418\\
34.2	-24.7193355050496\\
34.2083333333333	-24.7222655759313\\
34.2166666666667	-24.7294216131871\\
34.225	-24.723200463426\\
34.2333333333333	-24.7058729664528\\
34.2416666666667	-24.7127045259077\\
34.25	-24.7223531690441\\
34.2583333333333	-24.7193427114667\\
34.2666666666667	-24.726390806719\\
34.275	-24.7296380226275\\
34.2833333333333	-24.7401789081241\\
34.2916666666667	-24.7430949173467\\
34.3	-24.778611614225\\
34.3083333333333	-24.7813107148912\\
34.3166666666667	-24.789623395158\\
34.325	-24.8053152515868\\
34.3333333333333	-24.7963063765214\\
34.3416666666667	-24.8025390356785\\
34.35	-24.8106224841581\\
34.3583333333333	-24.8182893265514\\
34.3666666666667	-24.8310017220411\\
34.375	-24.8331870897683\\
34.3833333333333	-24.8440248719059\\
34.3916666666667	-24.8375060685203\\
34.4	-24.8846478968253\\
34.4083333333333	-24.8931666832386\\
34.4166666666667	-24.9045783429162\\
34.425	-24.9032506770156\\
34.4333333333333	-24.9248171194199\\
34.4416666666667	-24.9300332988922\\
34.45	-24.9377492891617\\
34.4583333333333	-24.9163488725015\\
34.4666666666667	-24.9284226136119\\
34.475	-24.944234283451\\
34.4833333333333	-24.9583266609101\\
34.4916666666667	-24.9633009055457\\
34.5	-24.9368881017116\\
34.5083333333333	-24.9386452553729\\
34.5166666666667	-24.9452268187933\\
34.525	-24.9692777526408\\
34.5333333333333	-24.9358750876574\\
34.5416666666667	-24.9405415037576\\
34.55	-24.9462846174013\\
34.5583333333333	-24.9528598289368\\
34.5666666666667	-24.9373224588923\\
34.575	-24.9487813289961\\
34.5833333333333	-24.9586265849202\\
34.5916666666667	-24.9713017633886\\
34.6	-24.9886149019357\\
34.6083333333333	-25.002963113015\\
34.6166666666667	-25.0110869822797\\
34.625	-25.0447708550791\\
34.6333333333333	-25.0537098645041\\
34.6416666666667	-25.0632493857053\\
34.65	-25.074726861874\\
34.6583333333333	-25.0863123523396\\
34.6666666666667	-25.1122325139372\\
34.675	-25.1211840094894\\
34.6833333333333	-25.1307639976386\\
34.6916666666667	-25.1589629125853\\
34.7	-25.1766329614629\\
34.7083333333333	-25.1877889060713\\
34.7166666666667	-25.1941885033966\\
34.725	-25.2258627529305\\
34.7333333333333	-25.2484599391525\\
34.7416666666667	-25.2567127575068\\
34.75	-25.2682874755129\\
34.7583333333333	-25.2931780737808\\
34.7666666666667	-25.3194316984025\\
34.775	-25.3355247731377\\
34.7833333333333	-25.3405439892884\\
34.7916666666667	-25.3578627751144\\
34.8	-25.379729942308\\
34.8083333333333	-25.3888080892723\\
34.8166666666667	-25.3966695840694\\
34.825	-25.4225637842471\\
34.8333333333333	-25.431516365921\\
34.8416666666667	-25.4468156119101\\
34.85	-25.4592328117072\\
34.8583333333333	-25.4635435952761\\
34.8666666666667	-25.4723659986061\\
34.875	-25.4766749193039\\
34.8833333333333	-25.4857815744812\\
34.8916666666667	-25.4841585924942\\
34.9	-25.4816369972535\\
34.9083333333333	-25.4861606533859\\
34.9166666666667	-25.4940558097387\\
34.925	-25.5229431397725\\
34.9333333333333	-25.5254771276457\\
34.9416666666667	-25.5411955236983\\
34.95	-25.5475330578145\\
34.9583333333333	-25.5520771952099\\
34.9666666666667	-25.5780492163627\\
34.975	-25.5908129202903\\
34.9833333333333	-25.6051333858108\\
34.9916666666667	-25.5922816433835\\
35	-25.5954051184564\\
35.0083333333333	-25.6058781555803\\
35.0166666666667	-25.6200159656552\\
35.025	-25.6324144775824\\
35.0333333333333	-25.6604872953612\\
35.0416666666667	-25.6780056693969\\
35.05	-25.6877535469631\\
35.0583333333333	-25.6864789136063\\
35.0666666666667	-25.6844248465063\\
35.075	-25.6874551470451\\
35.0833333333333	-25.6958901670153\\
35.0916666666667	-25.7219697742989\\
35.1	-25.7308696322952\\
35.1083333333333	-25.7414579806331\\
35.1166666666667	-25.7524578496672\\
35.125	-25.8040357923067\\
35.1333333333333	-25.7982049385266\\
35.1416666666667	-25.8133781638737\\
35.15	-25.8174784224755\\
35.1583333333333	-25.8443662252776\\
35.1666666666667	-25.888088255474\\
35.175	-25.9045224116745\\
35.1833333333333	-25.9183675661317\\
35.1916666666667	-25.931107568046\\
35.2	-25.9418099986455\\
35.2083333333333	-25.9447696970963\\
35.2166666666667	-25.9561374188003\\
35.225	-25.9528757827882\\
35.2333333333333	-25.94409990711\\
35.2416666666667	-25.9620789573804\\
35.25	-25.9653676977622\\
35.2583333333333	-26.0073033327658\\
35.2666666666667	-25.9836421556139\\
35.275	-25.9994715822298\\
35.2833333333333	-26.0046426897724\\
35.2916666666667	-26.0378765448755\\
35.3	-26.052354467911\\
35.3083333333333	-26.0682825182625\\
35.3166666666667	-26.0829120943001\\
35.325	-26.1017940200207\\
35.3333333333333	-26.0720352681739\\
35.3416666666667	-26.0769264699603\\
35.35	-26.0793960832171\\
35.3583333333333	-26.0266618777745\\
35.3666666666667	-26.0522680003346\\
35.375	-26.0555890669419\\
35.3833333333333	-26.0659870388352\\
35.3916666666667	-26.012890854797\\
35.4	-26.0317358951211\\
35.4083333333333	-26.0338919597516\\
35.4166666666667	-26.0410485240588\\
35.425	-26.0366219582712\\
35.4333333333333	-26.0535674643505\\
35.4416666666667	-26.060383032031\\
35.45	-26.0723324474231\\
35.4583333333333	-26.0971220161308\\
35.4666666666667	-26.1108185217694\\
35.475	-26.1157211379125\\
35.4833333333333	-26.1209835997827\\
35.4916666666667	-26.0923815104415\\
35.5	-26.1242117024905\\
35.5083333333333	-26.1301501757122\\
35.5166666666667	-26.1403399068551\\
35.525	-26.1655342115477\\
35.5333333333333	-26.1365202195486\\
35.5416666666667	-26.1410847173679\\
35.55	-26.1458850369439\\
35.5583333333333	-26.1745954519227\\
35.5666666666667	-26.2322251254126\\
35.575	-26.2349721705823\\
35.5833333333333	-26.2520296733667\\
35.5916666666667	-26.291828944098\\
35.6	-26.3547234266303\\
35.6083333333333	-26.3750112603099\\
35.6166666666667	-26.381720638091\\
35.625	-26.3718388306273\\
35.6333333333333	-26.3646776338983\\
35.6416666666667	-26.3774536994764\\
35.65	-26.394779320003\\
35.6583333333333	-26.407911235336\\
35.6666666666667	-26.4121287566696\\
35.675	-26.4281535355789\\
35.6833333333333	-26.4336593037926\\
35.6916666666667	-26.4469506635005\\
35.7	-26.5134848463105\\
35.7083333333333	-26.5303666266589\\
35.7166666666667	-26.5426223456663\\
35.725	-26.5643383768391\\
35.7333333333333	-26.5883726347562\\
35.7416666666667	-26.6094527299337\\
35.75	-26.6191667011631\\
35.7583333333333	-26.6674028814318\\
35.7666666666667	-26.6735288766681\\
35.775	-26.6939654196568\\
35.7833333333333	-26.6999231377373\\
35.7916666666667	-26.6807067981228\\
35.8	-26.683508906906\\
35.8083333333333	-26.6830855059017\\
35.8166666666667	-26.688995526615\\
35.825	-26.6944263560371\\
35.8333333333333	-26.7113060873191\\
35.8416666666667	-26.7283178953812\\
35.85	-26.7371566925263\\
35.8583333333333	-26.7121165282132\\
35.8666666666667	-26.6887795342248\\
35.875	-26.705590873574\\
35.8833333333333	-26.7126127579931\\
35.8916666666667	-26.725546363086\\
35.9	-26.7531487874878\\
35.9083333333333	-26.7717731251013\\
35.9166666666667	-26.7874901474259\\
35.925	-26.7830924569792\\
35.9333333333333	-26.7808416095961\\
35.9416666666667	-26.7851118243058\\
35.95	-26.7980041938835\\
35.9583333333333	-26.7942504267067\\
35.9666666666667	-26.8139593791175\\
35.975	-26.8210444109454\\
35.9833333333333	-26.8331619776688\\
35.9916666666667	-26.8679458490005\\
36	-26.9347989407298\\
36.0083333333333	-26.9552649761623\\
36.0166666666667	-26.9749002289349\\
36.025	-27.0319319605357\\
36.0333333333333	-27.0729515725474\\
36.0416666666667	-27.0941762420638\\
36.05	-27.0996780479182\\
36.0583333333333	-27.1102477599211\\
36.0666666666667	-27.1301403437976\\
36.075	-27.1342787789426\\
36.0833333333333	-27.1393404341027\\
36.0916666666667	-27.1089965739479\\
36.1	-27.1107193015225\\
36.1083333333333	-27.1234369429969\\
36.1166666666667	-27.1407632542959\\
36.125	-27.12800715104\\
36.1333333333333	-27.17162664376\\
36.1416666666667	-27.1760242860145\\
36.15	-27.1865249962147\\
36.1583333333333	-27.2634299519316\\
36.1666666666667	-27.2730076362903\\
36.175	-27.2752117855784\\
36.1833333333333	-27.2916416135588\\
36.1916666666667	-27.2996593848537\\
36.2	-27.2896754071511\\
36.2083333333333	-27.3117855815205\\
36.2166666666667	-27.3274434632694\\
36.225	-27.3574175389779\\
36.2333333333333	-27.3458736405077\\
36.2416666666667	-27.3441551562522\\
36.25	-27.3535544390251\\
36.2583333333333	-27.3058326712654\\
36.2666666666667	-27.3068338816827\\
36.275	-27.309409938114\\
36.2833333333333	-27.3291439806861\\
36.2916666666667	-27.3311865175512\\
36.3	-27.3353664880144\\
36.3083333333333	-27.3381526287023\\
36.3166666666667	-27.3417719516106\\
36.325	-27.3773908583623\\
36.3333333333333	-27.3499091603829\\
36.3416666666667	-27.3647217559916\\
36.35	-27.3823219260774\\
36.3583333333333	-27.419247551191\\
36.3666666666667	-27.463592249077\\
36.375	-27.4770198051804\\
36.3833333333333	-27.4778326492744\\
36.3916666666667	-27.5421611172304\\
36.4	-27.5377803287512\\
36.4083333333333	-27.5398909870821\\
36.4166666666667	-27.5442188010573\\
36.425	-27.6344290455775\\
36.4333333333333	-27.6483560675624\\
36.4416666666667	-27.6566533513651\\
36.45	-27.6740147851355\\
36.4583333333333	-27.6516251783736\\
36.4666666666667	-27.6372149624945\\
36.475	-27.6569318635226\\
36.4833333333333	-27.6589520717768\\
36.4916666666667	-27.6060007201\\
36.5	-27.6166075261579\\
36.5083333333333	-27.6375203754891\\
36.5166666666667	-27.6440851211127\\
36.525	-27.6275719515025\\
36.5333333333333	-27.6200481736551\\
36.5416666666667	-27.6412524193939\\
36.55	-27.6575138104509\\
36.5583333333333	-27.6916769981947\\
36.5666666666667	-27.6691828684717\\
36.575	-27.6796857122131\\
36.5833333333333	-27.6883695114954\\
36.5916666666667	-27.7062687788251\\
36.6	-27.7041774642497\\
36.6083333333333	-27.7061349164048\\
36.6166666666667	-27.7163833682613\\
36.625	-27.7784064882231\\
36.6333333333333	-27.8443118686016\\
36.6416666666667	-27.8528933030452\\
36.65	-27.8563903679666\\
36.6583333333333	-27.9162482169465\\
36.6666666666667	-27.8887065123934\\
36.675	-27.902194707535\\
36.6833333333333	-27.9048181452966\\
36.6916666666667	-27.9200202786701\\
36.7	-27.9124134272248\\
36.7083333333333	-27.9134505705303\\
36.7166666666667	-27.9242262752781\\
36.725	-27.8730357609374\\
36.7333333333333	-27.8863950645617\\
36.7416666666667	-27.8947479672394\\
36.75	-27.9022506344491\\
36.7583333333333	-27.9681332718139\\
36.7666666666667	-27.9736744842407\\
36.775	-27.9707990969176\\
36.7833333333333	-27.9853182619462\\
36.7916666666667	-27.9692264898613\\
36.8	-27.9772648199526\\
36.8083333333333	-27.9924172653623\\
36.8166666666667	-28.0048847620336\\
36.825	-27.983590606431\\
36.8333333333333	-27.9889433509074\\
36.8416666666667	-27.9845435674877\\
36.85	-27.9969823717356\\
36.8583333333333	-27.994471479154\\
36.8666666666667	-28.0000710281023\\
36.875	-28.0146991516005\\
36.8833333333333	-28.0266218088897\\
36.8916666666667	-28.0675213943939\\
36.9	-28.0942304802761\\
36.9083333333333	-28.0961462053842\\
36.9166666666667	-28.0969581208746\\
36.925	-28.0783142516563\\
36.9333333333333	-28.0943634429247\\
36.9416666666667	-28.100881850426\\
36.95	-28.1152778821976\\
36.9583333333333	-28.0590471445375\\
36.9666666666667	-28.1227556307621\\
36.975	-28.1226822339272\\
36.9833333333333	-28.1201438859157\\
36.9916666666667	-28.0838508928324\\
37	-28.1239812556752\\
37.0083333333333	-28.1316433325237\\
37.0166666666667	-28.1471838519401\\
37.025	-28.1232951271352\\
37.0333333333333	-28.1438893336088\\
37.0416666666667	-28.1425732093624\\
37.05	-28.1603053172503\\
37.0583333333333	-28.2048248387545\\
37.0666666666667	-28.2352902815362\\
37.075	-28.2324157227756\\
37.0833333333333	-28.2340364934982\\
37.0916666666667	-28.2599353522926\\
37.1	-28.3009156226965\\
37.1083333333333	-28.3148993740149\\
37.1166666666667	-28.3158198008175\\
37.125	-28.3105388317063\\
37.1333333333333	-28.2948920134041\\
37.1416666666667	-28.3054187519979\\
37.15	-28.30828468054\\
37.1583333333333	-28.2727769218254\\
37.1666666666667	-28.2891269950253\\
37.175	-28.3029382746207\\
37.1833333333333	-28.3094284566642\\
37.1916666666667	-28.2895663563278\\
37.2	-28.2942188464828\\
37.2083333333333	-28.2998489225493\\
37.2166666666667	-28.3073328351413\\
37.225	-28.3352262229287\\
37.2333333333333	-28.3283128941888\\
37.2416666666667	-28.3230945778295\\
37.25	-28.3251163878383\\
37.2583333333333	-28.2687418843233\\
37.2666666666667	-28.272643813347\\
37.275	-28.2690601435989\\
37.2833333333333	-28.2628777910874\\
37.2916666666667	-28.2411330992175\\
37.3	-28.2339436225162\\
37.3083333333333	-28.2305388362141\\
37.3166666666667	-28.2426755771095\\
37.325	-28.2440869236276\\
37.3333333333333	-28.2023506629346\\
37.3416666666667	-28.2084447863811\\
37.35	-28.2089492763805\\
37.3583333333333	-28.2580155588342\\
37.3666666666667	-28.2573862560279\\
37.375	-28.2569634309745\\
37.3833333333333	-28.2642703324122\\
37.3916666666667	-28.2883159523863\\
37.4	-28.2948566965432\\
37.4083333333333	-28.3025392677751\\
37.4166666666667	-28.316528478575\\
37.425	-28.3233944308137\\
37.4333333333333	-28.3186167608391\\
37.4416666666667	-28.3118057116162\\
37.45	-28.310525545176\\
37.4583333333333	-28.3001993522004\\
37.4666666666667	-28.3043237576083\\
37.475	-28.3133529394164\\
37.4833333333333	-28.3124180618638\\
37.4916666666667	-28.3257395617831\\
37.5	-28.353450036758\\
37.5083333333333	-28.3630814364578\\
37.5166666666667	-28.367341082063\\
37.525	-28.3916872238572\\
37.5333333333333	-28.4106243628082\\
37.5416666666667	-28.4034208761808\\
37.55	-28.3994905900243\\
37.5583333333333	-28.3274520084058\\
37.5666666666667	-28.3362132768684\\
37.575	-28.3317095294475\\
37.5833333333333	-28.3429113360276\\
37.5916666666667	-28.3948619788599\\
37.6	-28.3668974707923\\
37.6083333333333	-28.3709057188238\\
37.6166666666667	-28.379930624056\\
37.625	-28.4013809250778\\
37.6333333333333	-28.3548018782593\\
37.6416666666667	-28.3665771770511\\
37.65	-28.3600429530213\\
37.6583333333333	-28.3337867010161\\
37.6666666666667	-28.310437637859\\
37.675	-28.3071173893965\\
37.6833333333333	-28.2967326112292\\
37.6916666666667	-28.3465402756461\\
37.7	-28.3412134605789\\
37.7083333333333	-28.3348222989163\\
37.7166666666667	-28.3389663898369\\
37.725	-28.3245845155845\\
37.7333333333333	-28.3210553591456\\
37.7416666666667	-28.3145994473096\\
37.75	-28.3036394565203\\
37.7583333333333	-28.2444867113729\\
37.7666666666667	-28.1655249379091\\
37.775	-28.1659969364125\\
37.7833333333333	-28.1618010038451\\
37.7916666666667	-28.1364425972649\\
37.8	-28.0820694027205\\
37.8083333333333	-28.0860898902211\\
37.8166666666667	-28.0747583613729\\
37.825	-28.0395238261768\\
37.8333333333333	-27.9768405383899\\
37.8416666666667	-27.9817217614799\\
37.85	-27.9825846989177\\
37.8583333333333	-27.9764221028075\\
37.8666666666667	-27.9866034190384\\
37.875	-27.9790155214756\\
37.8833333333333	-27.99171928061\\
37.8916666666667	-27.9696669036086\\
37.9	-28.023677255956\\
37.9083333333333	-28.0159731810244\\
37.9166666666667	-28.0315848951172\\
37.925	-28.1459887742432\\
37.9333333333333	-28.1623090729632\\
37.9416666666667	-28.1564618598407\\
37.95	-28.1669421950735\\
37.9583333333333	-28.1650686556955\\
37.9666666666667	-28.1498183980408\\
37.975	-28.1437609106355\\
37.9833333333333	-28.145778664466\\
37.9916666666667	-28.2090289901676\\
38	-28.2569396785604\\
38.0083333333333	-28.2507280707253\\
38.0166666666667	-28.2537385031699\\
38.025	-28.1665630230907\\
38.0333333333333	-28.1588897162325\\
38.0416666666667	-28.1541899400381\\
38.05	-28.1635626558262\\
38.0583333333333	-28.1829090869713\\
38.0666666666667	-28.1877439523395\\
38.075	-28.198505986743\\
38.0833333333333	-28.2140757566999\\
38.0916666666667	-28.2220134503786\\
38.1	-28.1979467677073\\
38.1083333333333	-28.200593616826\\
38.1166666666667	-28.1954642590017\\
38.125	-28.2210271625386\\
38.1333333333333	-28.2489979688004\\
38.1416666666667	-28.2615699829726\\
38.15	-28.2692094014135\\
38.1583333333333	-28.2978999492227\\
38.1666666666667	-28.2778299652652\\
38.175	-28.2909724901991\\
38.1833333333333	-28.2885503677445\\
38.1916666666667	-28.2631221212684\\
38.2	-28.2465727468016\\
38.2083333333333	-28.2530495529393\\
38.2166666666667	-28.256486576592\\
38.225	-28.3112073309945\\
38.2333333333333	-28.3087067934744\\
38.2416666666667	-28.3154090266564\\
38.25	-28.3118199267872\\
38.2583333333333	-28.3375724366528\\
38.2666666666667	-28.3037094413132\\
38.275	-28.301787708577\\
38.2833333333333	-28.3005284714355\\
38.2916666666667	-28.3060474012597\\
38.3	-28.3370173942598\\
38.3083333333333	-28.3471301087261\\
38.3166666666667	-28.3621858465494\\
38.325	-28.3195835559721\\
38.3333333333333	-28.3315798936157\\
38.3416666666667	-28.3393019650321\\
38.35	-28.3394672887516\\
38.3583333333333	-28.3237420056645\\
38.3666666666667	-28.3579957946177\\
38.375	-28.364019492755\\
38.3833333333333	-28.3666430114749\\
38.3916666666667	-28.3844224809198\\
38.4	-28.3729516099955\\
38.4083333333333	-28.3834652134291\\
38.4166666666667	-28.3835693050282\\
38.425	-28.4113909578241\\
38.4333333333333	-28.4279939897351\\
38.4416666666667	-28.4393546830974\\
38.45	-28.451151930393\\
38.4583333333333	-28.4528540043578\\
38.4666666666667	-28.4575592630127\\
38.475	-28.4689651265863\\
38.4833333333333	-28.4797182203246\\
38.4916666666667	-28.5801736876331\\
38.5	-28.601167671382\\
38.5083333333333	-28.6185209188366\\
38.5166666666667	-28.6198544325439\\
38.525	-28.6138919821413\\
38.5333333333333	-28.5886293586119\\
38.5416666666667	-28.6026669967024\\
38.55	-28.5968629715041\\
38.5583333333333	-28.6226009151301\\
38.5666666666667	-28.6422772786685\\
38.575	-28.6555831526339\\
38.5833333333333	-28.6748358968629\\
38.5916666666667	-28.6272400528364\\
38.6	-28.6848831133217\\
38.6083333333333	-28.6942971263008\\
38.6166666666667	-28.7111709196394\\
38.625	-28.7265130275898\\
38.6333333333333	-28.7872859770956\\
38.6416666666667	-28.801056386712\\
38.65	-28.823620534922\\
38.6583333333333	-28.7836484012533\\
38.6666666666667	-28.720064273394\\
38.675	-28.7250982371744\\
38.6833333333333	-28.7435182419784\\
38.6916666666667	-28.8157717314122\\
38.7	-28.8507455636613\\
38.7083333333333	-28.854682649265\\
38.7166666666667	-28.8538778531603\\
38.725	-28.8687470016846\\
38.7333333333333	-28.8475342023408\\
38.7416666666667	-28.8566045938313\\
38.75	-28.8782056550072\\
38.7583333333333	-28.8733039827181\\
38.7666666666667	-28.9545201495447\\
38.775	-28.9572571588033\\
38.7833333333333	-28.9828310576671\\
38.7916666666667	-28.9212456491774\\
38.8	-28.9678973797101\\
38.8083333333333	-28.9764240108435\\
38.8166666666667	-29.0066899059322\\
38.825	-29.084816962098\\
38.8333333333333	-29.1242611817615\\
38.8416666666667	-29.1442933369908\\
38.85	-29.1508419154402\\
38.8583333333333	-29.2786760080708\\
38.8666666666667	-29.3102435281885\\
38.875	-29.3307483377354\\
38.8833333333333	-29.3318888778657\\
38.8916666666667	-29.3875437758812\\
38.9	-29.3941796319253\\
38.9083333333333	-29.4004524365913\\
38.9166666666667	-29.4142662146947\\
38.925	-29.4228194251098\\
38.9333333333333	-29.3334267430192\\
38.9416666666667	-29.3516806509009\\
38.95	-29.359324642616\\
38.9583333333333	-29.3338508354438\\
38.9666666666667	-29.4406265741977\\
38.975	-29.4517417617493\\
38.9833333333333	-29.4535808681045\\
38.9916666666667	-29.3832612460861\\
39	-29.483395781745\\
39.0083333333333	-29.5000687509429\\
39.0166666666667	-29.495185663819\\
39.025	-29.4716442093094\\
39.0333333333333	-29.5116752422265\\
39.0416666666667	-29.5181785297376\\
39.05	-29.5161341285891\\
39.0583333333333	-29.4953007781565\\
39.0666666666667	-29.4928784988693\\
39.075	-29.5059073257255\\
39.0833333333333	-29.5227980431031\\
39.0916666666667	-29.5757556018672\\
39.1	-29.5828111831737\\
39.1083333333333	-29.5884222166755\\
39.1166666666667	-29.6152972955527\\
39.125	-29.6317186120374\\
39.1333333333333	-29.5884118503517\\
39.1416666666667	-29.6037240721937\\
39.15	-29.6266719610988\\
39.1583333333333	-29.7288723521497\\
39.1666666666667	-29.6710652410972\\
39.175	-29.6882095903925\\
39.1833333333333	-29.6845410682038\\
39.1916666666667	-29.6609179653217\\
39.2	-29.6857863457907\\
39.2083333333333	-29.7033511097925\\
39.2166666666667	-29.7246234256967\\
39.225	-29.8069027874315\\
39.2333333333333	-29.88148928252\\
39.2416666666667	-29.8842183298743\\
39.25	-29.8979816159185\\
39.2583333333333	-29.9340581668427\\
39.2666666666667	-29.8692390174101\\
39.275	-29.8844858439012\\
39.2833333333333	-29.9022871994776\\
39.2916666666667	-29.8700270469741\\
39.3	-29.8779172973442\\
39.3083333333333	-29.8858703070803\\
39.3166666666667	-29.8888884260092\\
39.325	-29.951836517865\\
39.3333333333333	-29.972279129781\\
39.3416666666667	-29.9764170838747\\
39.35	-30.0001209008031\\
39.3583333333333	-29.9866803665579\\
39.3666666666667	-29.987251784019\\
39.375	-30.0074809745142\\
39.3833333333333	-30.0133415564973\\
39.3916666666667	-30.0614081304496\\
39.4	-30.0037857810451\\
39.4083333333333	-30.0138449681839\\
39.4166666666667	-30.0298529662264\\
39.425	-30.1348294215242\\
39.4333333333333	-30.1678361436166\\
39.4416666666667	-30.1838673181133\\
39.45	-30.1933863741316\\
39.4583333333333	-30.1718092171863\\
39.4666666666667	-30.2518521346829\\
39.475	-30.2564006520393\\
39.4833333333333	-30.2791444249171\\
39.4916666666667	-30.2851828494717\\
39.5	-30.3311935419155\\
39.5083333333333	-30.340993896788\\
39.5166666666667	-30.3560278452448\\
39.525	-30.3797042153053\\
39.5333333333333	-30.4633020071556\\
39.5416666666667	-30.4774830382609\\
39.55	-30.4938811020911\\
39.5583333333333	-30.4204061530017\\
39.5666666666667	-30.3814086216333\\
39.575	-30.3862639789491\\
39.5833333333333	-30.4122921953272\\
39.5916666666667	-30.4400803437808\\
39.6	-30.4490287308338\\
39.6083333333333	-30.4702722942326\\
39.6166666666667	-30.4782981306456\\
39.625	-30.5635940610479\\
39.6333333333333	-30.6064521508965\\
39.6416666666667	-30.618419257065\\
39.65	-30.6229585806925\\
39.6583333333333	-30.5935982225725\\
39.6666666666667	-30.6203993656902\\
39.675	-30.6361791154388\\
39.6833333333333	-30.637277148416\\
39.6916666666667	-30.6403159251819\\
39.7	-30.6782718836217\\
39.7083333333333	-30.685023211165\\
39.7166666666667	-30.6907452437683\\
39.725	-30.7297641130419\\
39.7333333333333	-30.6613172092068\\
39.7416666666667	-30.6804427919385\\
39.75	-30.7002419093072\\
39.7583333333333	-30.6619059559435\\
39.7666666666667	-30.7820807782685\\
39.775	-30.7934233075055\\
39.7833333333333	-30.8101792600472\\
39.7916666666667	-30.8529565273834\\
39.8	-30.9332423490373\\
39.8083333333333	-30.9399500878971\\
39.8166666666667	-30.9573673140408\\
39.825	-30.8989566359182\\
39.8333333333333	-30.9071370843692\\
39.8416666666667	-30.9195218093863\\
39.85	-30.9211970362338\\
39.8583333333333	-30.8771428860077\\
39.8666666666667	-30.8291253547149\\
39.875	-30.8434666168287\\
39.8833333333333	-30.8655897060536\\
39.8916666666667	-30.867338058821\\
39.9	-30.8086849984427\\
39.9083333333333	-30.8278045419036\\
39.9166666666667	-30.8361704194301\\
39.925	-30.914633239048\\
39.9333333333333	-30.9288689629702\\
39.9416666666667	-30.9446815117835\\
39.95	-30.9693209932393\\
39.9583333333333	-31.0971848836143\\
39.9666666666667	-31.1295895838024\\
39.975	-31.1343097037797\\
39.9833333333333	-31.1294661491547\\
39.9916666666667	-31.191227409659\\
40	-31.2193894493475\\
40.0083333333333	-31.2224377454404\\
40.0166666666667	-31.2211836955408\\
40.025	-31.2100811786795\\
40.0333333333333	-31.1903965384055\\
40.0416666666667	-31.2058281829918\\
40.05	-31.2333751909277\\
40.0583333333333	-31.2173616087875\\
40.0666666666667	-31.3048784496747\\
40.075	-31.3086840079104\\
40.0833333333333	-31.3335939308795\\
40.0916666666667	-31.3712818325873\\
40.1	-31.3119028090898\\
40.1083333333333	-31.3262581995095\\
40.1166666666667	-31.3331598532298\\
40.125	-31.429436225516\\
40.1333333333333	-31.371428311955\\
40.1416666666667	-31.3757018564418\\
40.15	-31.3614110939348\\
40.1583333333333	-31.4729767613175\\
40.1666666666667	-31.4934528799033\\
40.175	-31.5025195228521\\
40.1833333333333	-31.5057961515931\\
40.1916666666667	-31.566222618236\\
40.2	-31.5117261120164\\
40.2083333333333	-31.5180291082801\\
40.2166666666667	-31.524546061877\\
40.225	-31.4468953303507\\
40.2333333333333	-31.4833680923945\\
40.2416666666667	-31.4951874371938\\
40.25	-31.5135492201716\\
40.2583333333333	-31.4485117210194\\
40.2666666666667	-31.5077816467295\\
40.275	-31.5033203093865\\
40.2833333333333	-31.4977889563722\\
40.2916666666667	-31.4916215415179\\
40.3	-31.4921426504207\\
40.3083333333333	-31.4899557755039\\
40.3166666666667	-31.491254898074\\
40.325	-31.5145113615551\\
40.3333333333333	-31.5975469243621\\
40.3416666666667	-31.6084587083935\\
40.35	-31.6077070876254\\
40.3583333333333	-31.5574864391404\\
40.3666666666667	-31.563041211501\\
40.375	-31.5632606628973\\
40.3833333333333	-31.5817086584008\\
40.3916666666667	-31.4947507993067\\
40.4	-31.5840313768265\\
40.4083333333333	-31.5837037229553\\
40.4166666666667	-31.6082822061539\\
40.425	-31.5615242747836\\
40.4333333333333	-31.4420143428589\\
40.4416666666667	-31.4498569940565\\
40.45	-31.4656372132098\\
40.4583333333333	-31.4819395651587\\
40.4666666666667	-31.4636901547131\\
40.475	-31.4600420923833\\
40.4833333333333	-31.46969275472\\
40.4916666666667	-31.4868994994907\\
40.5	-31.4023934351634\\
40.5083333333333	-31.409658497122\\
40.5166666666667	-31.4181987212684\\
40.525	-31.4300386245405\\
40.5333333333333	-31.5483354858527\\
40.5416666666667	-31.5557156234426\\
40.55	-31.5639157805453\\
40.5583333333333	-31.4865787409949\\
40.5666666666667	-31.4756098041399\\
40.575	-31.4833043666231\\
40.5833333333333	-31.4731622311238\\
40.5916666666667	-31.3849259206382\\
40.6	-31.395845385792\\
40.6083333333333	-31.4047810207805\\
40.6166666666667	-31.4166191228411\\
40.625	-31.4345437854496\\
40.6333333333333	-31.4410423793981\\
40.6416666666667	-31.4468525605147\\
40.65	-31.4403347736859\\
40.6583333333333	-31.479527835022\\
40.6666666666667	-31.4382237469873\\
40.675	-31.4418042864336\\
40.6833333333333	-31.4231247649305\\
40.6916666666667	-31.3816637427574\\
40.7	-31.4087766493364\\
40.7083333333333	-31.4147305448779\\
40.7166666666667	-31.4180974180892\\
40.725	-31.3580777160844\\
40.7333333333333	-31.279875964855\\
40.7416666666667	-31.2711980858454\\
40.75	-31.2632350372092\\
40.7583333333333	-31.2150651496871\\
40.7666666666667	-31.1943628316765\\
40.775	-31.1939418367762\\
40.7833333333333	-31.2032533939122\\
40.7916666666667	-31.1192795888721\\
40.8	-31.1023478826762\\
40.8083333333333	-31.1002648101346\\
40.8166666666667	-31.0836739439099\\
40.825	-31.028902973985\\
40.8333333333333	-31.0548986630238\\
40.8416666666667	-31.0512470682367\\
40.85	-31.044386317643\\
40.8583333333333	-31.05067972235\\
40.8666666666667	-31.0477386328839\\
40.875	-31.0453084265532\\
40.8833333333333	-31.0423012773946\\
40.8916666666667	-31.0322148213175\\
40.9	-31.0550293686781\\
40.9083333333333	-31.0597672337676\\
40.9166666666667	-31.0522263687414\\
40.925	-31.0276472097065\\
40.9333333333333	-30.9923131074904\\
40.9416666666667	-30.9869934767859\\
40.95	-30.9732339886118\\
40.9583333333333	-30.9607978814714\\
40.9666666666667	-30.9957860985056\\
40.975	-30.9949645175228\\
40.9833333333333	-30.989980531291\\
40.9916666666667	-30.9393518684075\\
41	-30.7983364457381\\
41.0083333333333	-30.8007054691187\\
41.0166666666667	-30.7815657330178\\
41.025	-30.771449933911\\
41.0333333333333	-30.7751229281307\\
41.0416666666667	-30.780268995932\\
41.05	-30.7702484238736\\
41.0583333333333	-30.6950303176379\\
41.0666666666667	-30.6230013353002\\
41.075	-30.616879020991\\
41.0833333333333	-30.6122856925027\\
41.0916666666667	-30.6547634093764\\
41.1	-30.6948640896115\\
41.1083333333333	-30.6989791980202\\
41.1166666666667	-30.7066249360246\\
41.125	-30.7585371904707\\
41.1333333333333	-30.7242043584813\\
41.1416666666667	-30.7159754764781\\
41.15	-30.7105583773338\\
41.1583333333333	-30.7131586667973\\
41.1666666666667	-30.7489688708892\\
41.175	-30.7544945554516\\
41.1833333333333	-30.76262282631\\
41.1916666666667	-30.7345000587647\\
41.2	-30.6512111907772\\
41.2083333333333	-30.6544047295278\\
41.2166666666667	-30.6689719577797\\
41.225	-30.7039236489784\\
41.2333333333333	-30.7170697922055\\
41.2416666666667	-30.7105951208822\\
41.25	-30.7193713165551\\
41.2583333333333	-30.6574333832519\\
41.2666666666667	-30.6375408734425\\
41.275	-30.6418991335125\\
41.2833333333333	-30.6573792788843\\
41.2916666666667	-30.7084228582158\\
41.3	-30.7942134427247\\
41.3083333333333	-30.7920617795187\\
41.3166666666667	-30.8015037500512\\
41.325	-30.8598850770358\\
41.3333333333333	-30.8103721148578\\
41.3416666666667	-30.8177826839425\\
41.35	-30.8130918713754\\
41.3583333333333	-30.8510782562524\\
41.3666666666667	-30.7024460441485\\
41.375	-30.7000615670487\\
41.3833333333333	-30.6910534715576\\
41.3916666666667	-30.7839004924202\\
41.4	-30.7521816406982\\
41.4083333333333	-30.757017149944\\
41.4166666666667	-30.7581543872738\\
41.425	-30.7395987172401\\
41.4333333333333	-30.694574960878\\
41.4416666666667	-30.7010221819022\\
41.45	-30.6883847154088\\
41.4583333333333	-30.7187563212463\\
41.4666666666667	-30.7422063713924\\
41.475	-30.7434555052617\\
41.4833333333333	-30.7505196969854\\
41.4916666666667	-30.7304664525123\\
41.5	-30.7989037976394\\
41.5083333333333	-30.7938176589925\\
41.5166666666667	-30.7930352456815\\
41.525	-30.8178951478739\\
41.5333333333333	-30.8601049525987\\
41.5416666666667	-30.8595827902521\\
41.55	-30.8694325218838\\
41.5583333333333	-30.8303119414109\\
41.5666666666667	-30.9017629504333\\
41.575	-30.9101872239053\\
41.5833333333333	-30.9104210497788\\
41.5916666666667	-30.8836412240223\\
41.6	-30.8730836243753\\
41.6083333333333	-30.8827077245334\\
41.6166666666667	-30.8930572250499\\
41.625	-30.8340839282947\\
41.6333333333333	-30.8413841152084\\
41.6416666666667	-30.8433231745663\\
41.65	-30.8441057139797\\
41.6583333333333	-30.908664324643\\
41.6666666666667	-30.8298840904575\\
41.675	-30.829126720284\\
41.6833333333333	-30.8321574421586\\
41.6916666666667	-30.8340800720636\\
41.7	-30.8751736658245\\
41.7083333333333	-30.871785365269\\
41.7166666666667	-30.8705110530681\\
41.725	-30.8315679600674\\
41.7333333333333	-30.778891444321\\
41.7416666666667	-30.7823855606204\\
41.75	-30.8016412825284\\
41.7583333333333	-30.779305958473\\
41.7666666666667	-30.7360933087621\\
41.775	-30.7464574893484\\
41.7833333333333	-30.7486044840737\\
41.7916666666667	-30.7739190111058\\
41.8	-30.814644624855\\
41.8083333333333	-30.8154046119979\\
41.8166666666667	-30.8223362519619\\
41.825	-30.8845556118975\\
41.8333333333333	-30.8758098404206\\
41.8416666666667	-30.883245705001\\
41.85	-30.8948245035078\\
41.8583333333333	-30.9191603798269\\
41.8666666666667	-30.9526739318581\\
41.875	-30.9586712892127\\
41.8833333333333	-30.9559158099147\\
41.8916666666667	-30.9643396145608\\
41.9	-30.9512950709155\\
41.9083333333333	-30.9617683324958\\
41.9166666666667	-30.9665745949938\\
41.925	-30.9820475714851\\
41.9333333333333	-30.8959886190954\\
41.9416666666667	-30.9014672669544\\
41.95	-30.8978213081266\\
41.9583333333333	-30.8159280856447\\
41.9666666666667	-30.8346049772323\\
41.975	-30.8456623891392\\
41.9833333333333	-30.8540402315837\\
41.9916666666667	-30.8162426639575\\
42	-30.8208277583766\\
42.0083333333333	-30.8337016746687\\
42.0166666666667	-30.850259429341\\
42.025	-30.9838458463055\\
42.0333333333333	-30.9638917047646\\
42.0416666666667	-30.9679666795695\\
42.05	-30.9711940432595\\
42.0583333333333	-30.9472139034771\\
42.0666666666667	-31.0735841489851\\
42.075	-31.090217764782\\
42.0833333333333	-31.1021400650518\\
42.0916666666667	-31.0687119335087\\
42.1	-31.0973065218458\\
42.1083333333333	-31.1118024864664\\
42.1166666666667	-31.1089913257597\\
42.125	-31.1732948081132\\
42.1333333333333	-31.085378775936\\
42.1416666666667	-31.0881116039292\\
42.15	-31.0971732361496\\
42.1583333333333	-31.0752637726136\\
42.1666666666667	-31.1454976449937\\
42.175	-31.1601023034037\\
42.1833333333333	-31.1673174615983\\
42.1916666666667	-31.1575452058692\\
42.2	-31.1892328752866\\
42.2083333333333	-31.1988546215394\\
42.2166666666667	-31.2157790142648\\
42.225	-31.252275032833\\
42.2333333333333	-31.2645120335586\\
42.2416666666667	-31.2831539330712\\
42.25	-31.292940577109\\
42.2583333333333	-31.3234015520127\\
42.2666666666667	-31.4163887813037\\
42.275	-31.4245049046748\\
42.2833333333333	-31.4420453626779\\
42.2916666666667	-31.5121585957951\\
42.3	-31.5050574928397\\
42.3083333333333	-31.522343304492\\
42.3166666666667	-31.5478295106432\\
42.325	-31.664624773291\\
42.3333333333333	-31.7920093847612\\
42.3416666666667	-31.8134217470618\\
42.35	-31.8219079363667\\
42.3583333333333	-31.9170604767334\\
42.3666666666667	-32.0315714310758\\
42.375	-32.0514914174328\\
42.3833333333333	-32.0661128763413\\
42.3916666666667	-32.0005712281558\\
42.4	-32.0849144250555\\
42.4083333333333	-32.0973102142753\\
42.4166666666667	-32.1001898330705\\
42.425	-32.0845452813299\\
42.4333333333333	-32.1014225984689\\
42.4416666666667	-32.1187537437326\\
42.45	-32.1335268229684\\
42.4583333333333	-32.0651170025632\\
42.4666666666667	-31.9958151306856\\
42.475	-32.0161452490341\\
42.4833333333333	-32.0310535667215\\
42.4916666666667	-32.060906462013\\
42.5	-32.054777651327\\
42.5083333333333	-32.0647011046557\\
42.5166666666667	-32.0849764992161\\
42.525	-32.214941686857\\
42.5333333333333	-32.2769734660504\\
42.5416666666667	-32.2975162760278\\
42.55	-32.2990011017014\\
42.5583333333333	-32.2981994317957\\
42.5666666666667	-32.4126142567022\\
42.575	-32.4222859770715\\
42.5833333333333	-32.4417650440388\\
42.5916666666667	-32.5351960251774\\
42.6	-32.5461792512751\\
42.6083333333333	-32.5613478664834\\
42.6166666666667	-32.5723563372286\\
42.625	-32.6094521087711\\
42.6333333333333	-32.5526525746817\\
42.6416666666667	-32.572759309343\\
42.65	-32.5793978330613\\
42.6583333333333	-32.5923973280274\\
42.6666666666667	-32.4757924624515\\
42.675	-32.4931036724161\\
42.6833333333333	-32.5065162821434\\
42.6916666666667	-32.4828347219988\\
42.7	-32.4307395760269\\
42.7083333333333	-32.4378019161631\\
42.7166666666667	-32.434701078427\\
42.725	-32.3701303262211\\
42.7333333333333	-32.4453740173194\\
42.7416666666667	-32.4611136322764\\
42.75	-32.4610935429032\\
42.7583333333333	-32.3688037422578\\
42.7666666666667	-32.3951539378517\\
42.775	-32.4154331789029\\
42.7833333333333	-32.4292570034686\\
42.7916666666667	-32.5017853346235\\
42.8	-32.5254612416945\\
42.8083333333333	-32.5418569483073\\
42.8166666666667	-32.5595006950965\\
42.825	-32.6277971958138\\
42.8333333333333	-32.5579165244288\\
42.8416666666667	-32.5783985076481\\
42.85	-32.5864173060131\\
42.8583333333333	-32.5524755788601\\
42.8666666666667	-32.6288176751079\\
42.875	-32.6472081466125\\
42.8833333333333	-32.6663445168764\\
42.8916666666667	-32.7822990188463\\
42.9	-32.8775961108009\\
42.9083333333333	-32.8848144655412\\
42.9166666666667	-32.9116254279996\\
42.925	-32.8925430888964\\
42.9333333333333	-32.9220102649834\\
42.9416666666667	-32.9286657542818\\
42.95	-32.9431520218494\\
42.9583333333333	-32.8676888433189\\
42.9666666666667	-32.8467385429343\\
42.975	-32.8535433208646\\
42.9833333333333	-32.8637613768229\\
42.9916666666667	-32.9236302812362\\
43	-32.8923786464486\\
43.0083333333333	-32.9113138989764\\
43.0166666666667	-32.9186155135689\\
43.025	-32.945294462133\\
43.0333333333333	-32.9121533920992\\
43.0416666666667	-32.9232168697568\\
43.05	-32.9296968185504\\
43.0583333333333	-33.0462328686684\\
43.0666666666667	-33.0947768318855\\
43.075	-33.1091523284934\\
43.0833333333333	-33.1041695852292\\
43.0916666666667	-33.0942015821618\\
43.1	-33.2027238129249\\
43.1083333333333	-33.2188656089466\\
43.1166666666667	-33.2147101742626\\
43.125	-33.2687938079901\\
43.1333333333333	-33.2045264100517\\
43.1416666666667	-33.2169897868256\\
43.15	-33.214171303638\\
43.1583333333333	-33.1271416406584\\
43.1666666666667	-33.0114447813818\\
43.175	-33.0169220767913\\
43.1833333333333	-33.0213059076016\\
43.1916666666667	-32.9588689747976\\
43.2	-32.9595754161718\\
43.2083333333333	-32.9640456599987\\
43.2166666666667	-32.9591806484822\\
43.225	-32.8519393760539\\
43.2333333333333	-32.8825103135553\\
43.2416666666667	-32.899723636602\\
43.25	-32.9187926086057\\
43.2583333333333	-33.0292117687616\\
43.2666666666667	-33.0513055223374\\
43.275	-33.0635637322567\\
43.2833333333333	-33.0655507780325\\
43.2916666666667	-33.1509668499343\\
43.3	-33.2371913479746\\
43.3083333333333	-33.2426598890887\\
43.3166666666667	-33.2560440617563\\
43.325	-33.3386704949174\\
43.3333333333333	-33.4342476914887\\
43.3416666666667	-33.4521183284433\\
43.35	-33.4646544675858\\
43.3583333333333	-33.5278600049171\\
43.3666666666667	-33.5465900925245\\
43.375	-33.5499148888128\\
43.3833333333333	-33.5584646307391\\
43.3916666666667	-33.5500430891472\\
43.4	-33.5683627456123\\
43.4083333333333	-33.5740051825571\\
43.4166666666667	-33.5817696011199\\
43.425	-33.688877424483\\
43.4333333333333	-33.7639271560227\\
43.4416666666667	-33.7820648383489\\
43.45	-33.8013651473469\\
43.4583333333333	-33.8534918045211\\
43.4666666666667	-33.8692695384099\\
43.475	-33.8773257838519\\
43.4833333333333	-33.8929782095412\\
43.4916666666667	-33.8781571847693\\
43.5	-33.9533790400117\\
43.5083333333333	-33.9603238742765\\
43.5166666666667	-33.968755699523\\
43.525	-33.8876741187328\\
43.5333333333333	-33.9125571242326\\
43.5416666666667	-33.9222870223187\\
43.55	-33.9186661675734\\
43.5583333333333	-33.9530680852758\\
43.5666666666667	-34.0800020500407\\
43.575	-34.0993686440148\\
43.5833333333333	-34.1272468672482\\
43.5916666666667	-34.1794223193584\\
43.6	-34.1534258844332\\
43.6083333333333	-34.1583171191905\\
43.6166666666667	-34.161117499294\\
43.625	-34.063682777148\\
43.6333333333333	-34.0200091652229\\
43.6416666666667	-34.0361940625268\\
43.65	-34.0567541277882\\
43.6583333333333	-34.1356076848146\\
43.6666666666667	-34.1858552499486\\
43.675	-34.1881281887325\\
43.6833333333333	-34.1828258836184\\
43.6916666666667	-34.1353926264996\\
43.7	-34.2375880143946\\
43.7083333333333	-34.2395244938727\\
43.7166666666667	-34.2448667915921\\
43.725	-34.2332392593929\\
43.7333333333333	-34.2115023807849\\
43.7416666666667	-34.2251263696674\\
43.75	-34.2428208369756\\
43.7583333333333	-34.2429454616697\\
43.7666666666667	-34.4850332826862\\
43.775	-34.4945308493795\\
43.7833333333333	-34.5088633841061\\
43.7916666666667	-34.5100881829593\\
43.8	-34.4021172739005\\
43.8083333333333	-34.4117050638969\\
43.8166666666667	-34.4268049104029\\
43.825	-34.4330018898715\\
43.8333333333333	-34.3027550906872\\
43.8416666666667	-34.3104311805166\\
43.85	-34.304739753025\\
43.8583333333333	-34.3245395531517\\
43.8666666666667	-34.2292245708367\\
43.875	-34.2392390834054\\
43.8833333333333	-34.2407973259048\\
43.8916666666667	-34.2534449418017\\
43.9	-34.0305129000942\\
43.9083333333333	-34.0351552105856\\
43.9166666666667	-34.0370677497161\\
43.925	-34.0469886430123\\
43.9333333333333	-34.1475601604135\\
43.9416666666667	-34.154084496006\\
43.95	-34.1531743900358\\
43.9583333333333	-34.1563120085395\\
43.9666666666667	-34.1511118342263\\
43.975	-34.1538913063872\\
43.9833333333333	-34.1636573394303\\
43.9916666666667	-34.1642800247995\\
44	-34.1206623546965\\
44.0083333333333	-34.1225538137504\\
44.0166666666667	-34.1326053023468\\
44.025	-34.1419886850471\\
44.0333333333333	-34.0932537981354\\
44.0416666666667	-34.0943454128333\\
44.05	-34.1087716889189\\
44.0583333333333	-34.1120388368594\\
44.0666666666667	-34.144010272831\\
44.075	-34.1453622323766\\
44.0833333333333	-34.1446440249481\\
44.0916666666667	-34.1494091768205\\
44.1	-34.1441461906451\\
44.1083333333333	-34.1450214092967\\
44.1166666666667	-34.1436856198451\\
44.125	-34.1489443220504\\
44.1333333333333	-34.1860245249744\\
44.1416666666667	-34.1868282954731\\
44.15	-34.1976878088029\\
44.1583333333333	-34.2063755812822\\
44.1666666666667	-34.0384592771217\\
44.175	-34.0395600084316\\
44.1833333333333	-34.0467095271989\\
44.1916666666667	-34.0449244552478\\
44.2	-33.9447605945567\\
44.2083333333333	-33.9460813943569\\
44.2166666666667	-33.9507032193451\\
44.225	-33.941535881797\\
44.2333333333333	-34.0233759259203\\
44.2416666666667	-34.0273762940168\\
44.25	-34.041839665952\\
44.2583333333333	-34.0370949118827\\
44.2666666666667	-34.0434200663251\\
44.275	-34.0467687440028\\
44.2833333333333	-34.0439235434522\\
44.2916666666667	-34.0347526424294\\
44.3	-33.9981949482956\\
44.3083333333333	-34.0020471927085\\
44.3166666666667	-34.0102304692513\\
44.325	-34.0194809410516\\
44.3333333333333	-33.8982651762636\\
44.3416666666667	-33.8984935846224\\
44.35	-33.902975357428\\
44.3583333333333	-33.8965727176478\\
44.3666666666667	-33.9682524837819\\
44.375	-33.9655081412565\\
44.3833333333333	-33.9575655085599\\
44.3916666666667	-33.9645844241317\\
44.4	-33.8773605613718\\
44.4083333333333	-33.8770563128918\\
44.4166666666667	-33.8608902147575\\
44.425	-33.868137664159\\
44.4333333333333	-33.9056865906642\\
44.4416666666667	-33.9071826470346\\
44.45	-33.9092794874449\\
44.4583333333333	-33.9240115452902\\
44.4666666666667	-34.0732708869673\\
44.475	-34.0778306210512\\
44.4833333333333	-34.0796667971806\\
44.4916666666667	-34.0885976049255\\
44.5	-34.1274188941767\\
44.5083333333333	-34.1316800226281\\
44.5166666666667	-34.126923206087\\
44.525	-34.1221700485978\\
44.5333333333333	-33.9737340471001\\
44.5416666666667	-33.9745547413527\\
44.55	-33.9866737388962\\
44.5583333333333	-33.9812986642225\\
44.5666666666667	-34.0349128537939\\
44.575	-34.0373110097824\\
44.5833333333333	-34.0302740746252\\
44.5916666666667	-34.0367723788067\\
44.6	-34.1758181225256\\
44.6083333333333	-34.1792164522456\\
44.6166666666667	-34.1810032325878\\
44.625	-34.1992851692398\\
44.6333333333333	-34.1673536315943\\
44.6416666666667	-34.170275419206\\
44.65	-34.1848724124493\\
44.6583333333333	-34.1956298862776\\
44.6666666666667	-34.2570454894141\\
44.675	-34.2622254339387\\
44.6833333333333	-34.2662728259392\\
44.6916666666667	-34.2835366184347\\
44.7	-34.4257957911537\\
44.7083333333333	-34.4301892896857\\
44.7166666666667	-34.4344482595872\\
44.725	-34.4425310190772\\
44.7333333333333	-34.4294766738407\\
44.7416666666667	-34.4334473550933\\
44.75	-34.4341321114678\\
44.7583333333333	-34.4395600726933\\
44.7666666666667	-34.3563602976058\\
44.775	-34.3599967826806\\
44.7833333333333	-34.3711490572713\\
44.7916666666667	-34.3734399813763\\
44.8	-34.3646321405542\\
44.8083333333333	-34.3684175530679\\
44.8166666666667	-34.3757112312895\\
44.825	-34.375457956473\\
44.8333333333333	-34.207220242685\\
44.8416666666667	-34.2085423121553\\
44.85	-34.1943680080544\\
44.8583333333333	-34.2105365563545\\
44.8666666666667	-34.1753631630027\\
44.875	-34.1736173009424\\
44.8833333333333	-34.1731697168889\\
44.8916666666667	-34.1856634626995\\
44.9	-34.2428126673471\\
44.9083333333333	-34.2430499211165\\
44.9166666666667	-34.2417775651674\\
44.925	-34.2469831318039\\
44.9333333333333	-34.2919650277654\\
44.9416666666667	-34.2941368614744\\
44.95	-34.2999989360393\\
44.9583333333333	-34.3038537701627\\
44.9666666666667	-34.4950684033476\\
44.975	-34.5002663084493\\
44.9833333333333	-34.4896005500396\\
44.9916666666667	-34.489178360566\\
45	-34.50935164608\\
45.0083333333333	-34.5124575488808\\
45.0166666666667	-34.5155119002468\\
45.025	-34.5110881186236\\
45.0333333333333	-34.3957705022113\\
45.0416666666667	-34.3969893272668\\
45.05	-34.396922766884\\
45.0583333333333	-34.4136587987873\\
45.0666666666667	-34.4603303117258\\
45.075	-34.4622357622474\\
45.0833333333333	-34.4660636434792\\
45.0916666666667	-34.4562152502195\\
45.1	-34.3351318159109\\
45.1083333333333	-34.3353719322932\\
45.1166666666667	-34.3423712456209\\
45.125	-34.3370481315206\\
45.1333333333333	-34.2631961499763\\
45.1416666666667	-34.259516825664\\
45.15	-34.2533545933594\\
45.1583333333333	-34.2583984804491\\
45.1666666666667	-34.1549460539393\\
45.175	-34.1547826216648\\
45.1833333333333	-34.1500045160378\\
45.1916666666667	-34.1523203149281\\
45.2	-34.0976897241123\\
45.2083333333333	-34.0958366424814\\
45.2166666666667	-34.1047497961226\\
45.225	-34.1043776573142\\
45.2333333333333	-34.2272781811633\\
45.2416666666667	-34.2279846997082\\
45.25	-34.2302747386369\\
45.2583333333333	-34.2443320565706\\
45.2666666666667	-34.3037335801708\\
45.275	-34.3067207630836\\
45.2833333333333	-34.298875692575\\
45.2916666666667	-34.3141588470502\\
45.3	-34.2490953231689\\
45.3083333333333	-34.2517403854259\\
45.3166666666667	-34.2481353651642\\
45.325	-34.247150819245\\
45.3333333333333	-34.1258523562896\\
45.3416666666667	-34.1285397561185\\
45.35	-34.1255780288493\\
45.3583333333333	-34.1164331356945\\
45.3666666666667	-34.1928429193308\\
45.375	-34.1980897533371\\
45.3833333333333	-34.1937013115438\\
45.3916666666667	-34.1990551664663\\
45.4	-34.0946660004163\\
45.4083333333333	-34.0952441615162\\
45.4166666666667	-34.1011972877847\\
45.425	-34.1032411677615\\
45.4333333333333	-34.1138430929493\\
45.4416666666667	-34.1156468802479\\
45.45	-34.1337007552113\\
45.4583333333333	-34.1396401102667\\
45.4666666666667	-34.2395243452554\\
45.475	-34.2432595320187\\
45.4833333333333	-34.2611065483253\\
45.4916666666667	-34.284564207109\\
45.5	-34.2251959592885\\
45.5083333333333	-34.230165131067\\
45.5166666666667	-34.2235621942851\\
45.525	-34.224402782824\\
45.5333333333333	-34.188930485986\\
45.5416666666667	-34.1941548656373\\
45.55	-34.2021543253862\\
45.5583333333333	-34.1937685888138\\
45.5666666666667	-34.1238639651723\\
45.575	-34.1277756902998\\
45.5833333333333	-34.1372541053163\\
45.5916666666667	-34.1385744996161\\
45.6	-34.2007359291585\\
45.6083333333333	-34.202275595909\\
45.6166666666667	-34.2101927592613\\
45.625	-34.2097241607715\\
45.6333333333333	-34.2061010362366\\
45.6416666666667	-34.2087571094397\\
45.65	-34.1991661768898\\
45.6583333333333	-34.2173241035168\\
45.6666666666667	-34.3738875623689\\
45.675	-34.3767575692531\\
45.6833333333333	-34.3944044876151\\
45.6916666666667	-34.3973580554989\\
45.7	-34.5050539222557\\
45.7083333333333	-34.5136655572413\\
45.7166666666667	-34.5291127913612\\
45.725	-34.5434409215861\\
45.7333333333333	-34.7189258790146\\
45.7416666666667	-34.7267941725785\\
45.75	-34.73111288471\\
45.7583333333333	-34.7456201785619\\
45.7666666666667	-34.7225998221245\\
45.775	-34.7300884095119\\
45.7833333333333	-34.7306085082772\\
45.7916666666667	-34.7334597881174\\
45.8	-34.6960734991062\\
45.8083333333333	-34.7048047426241\\
45.8166666666667	-34.7206993656337\\
45.825	-34.7275059691365\\
45.8333333333333	-34.7282238192929\\
45.8416666666667	-34.7325963512427\\
45.85	-34.7280614666227\\
45.8583333333333	-34.7500531499911\\
45.8666666666667	-34.6973744102849\\
45.875	-34.7034046525892\\
45.8833333333333	-34.7212341251301\\
45.8916666666667	-34.7358783136026\\
45.9	-34.7733257339226\\
45.9083333333333	-34.7813206408704\\
45.9166666666667	-34.8024760676761\\
45.925	-34.8052292937353\\
45.9333333333333	-34.7291044853975\\
45.9416666666667	-34.7352294972057\\
45.95	-34.7233336742913\\
45.9583333333333	-34.7340573783801\\
45.9666666666667	-34.6816442762119\\
45.975	-34.6857198325762\\
45.9833333333333	-34.6870668564218\\
45.9916666666667	-34.6723775872902\\
46	-34.7400970924748\\
46.0083333333333	-34.7417407204952\\
46.0166666666667	-34.7508121974436\\
46.025	-34.7614286094081\\
46.0333333333333	-34.9114992893059\\
46.0416666666667	-34.9174247422622\\
46.05	-34.9169006081127\\
46.0583333333333	-34.9288606636791\\
46.0666666666667	-34.9275040998489\\
46.075	-34.9347237463941\\
46.0833333333333	-34.9247347283824\\
46.0916666666667	-34.9227081140676\\
46.1	-34.7677431457426\\
46.1083333333333	-34.7690906844503\\
46.1166666666667	-34.7869421131941\\
46.125	-34.7737750834518\\
46.1333333333333	-34.9109996381881\\
46.1416666666667	-34.9154766961183\\
46.15	-34.9217891550811\\
46.1583333333333	-34.9156323016294\\
46.1666666666667	-34.8407832655611\\
46.175	-34.8465475725673\\
46.1833333333333	-34.8605222348761\\
46.1916666666667	-34.8609306701337\\
46.2	-34.9144140942616\\
46.2083333333333	-34.9181379849863\\
46.2166666666667	-34.9298332095738\\
46.225	-34.9501928126795\\
46.2333333333333	-34.9388757528917\\
46.2416666666667	-34.9422341610418\\
46.25	-34.9426710835018\\
46.2583333333333	-34.9374110407394\\
46.2666666666667	-34.961322693557\\
46.275	-34.9164270323319\\
46.2833333333333	-34.9262505280106\\
46.2916666666667	-34.9331929303823\\
46.3	-34.9186126289259\\
46.3083333333333	-34.9688286697887\\
46.3166666666667	-34.9793369960953\\
46.325	-34.9887300041975\\
46.3333333333333	-34.9606461130679\\
46.3416666666667	-35.0137077723564\\
46.35	-35.0147952104146\\
46.3583333333333	-35.0206434789664\\
46.3666666666667	-34.9829410815531\\
46.375	-34.9941500507634\\
46.3833333333333	-35.0053031347861\\
46.3916666666667	-35.0156377748535\\
46.4	-34.9435412951768\\
46.4083333333333	-35.0435078336229\\
46.4166666666667	-35.0492989672407\\
46.425	-35.0503904428941\\
46.4333333333333	-35.0394603638735\\
46.4416666666667	-34.9500162850327\\
46.45	-34.9589082762734\\
46.4583333333333	-34.9537728009249\\
46.4666666666667	-34.8978072551894\\
46.475	-34.7852392599482\\
46.4833333333333	-34.7825818405057\\
46.4916666666667	-34.77392155051\\
46.5	-34.7555759041994\\
46.5083333333333	-34.7961734118288\\
46.5166666666667	-34.8053350354893\\
46.525	-34.8036641714451\\
46.5333333333333	-34.8184219170824\\
46.5416666666667	-34.7727901702358\\
46.55	-34.7792060823473\\
46.5583333333333	-34.7631846559193\\
46.5666666666667	-34.7434442224551\\
46.575	-34.7045374643617\\
46.5833333333333	-34.7059891484538\\
46.5916666666667	-34.7032294136254\\
46.6	-34.6302528118777\\
46.6083333333333	-34.6155163937905\\
46.6166666666667	-34.6301591697202\\
46.625	-34.617013014581\\
46.6333333333333	-34.6804598055161\\
46.6416666666667	-34.6957717994004\\
46.65	-34.6976971630388\\
46.6583333333333	-34.7093542607439\\
46.6666666666667	-34.712815524257\\
46.675	-34.7990450420853\\
46.6833333333333	-34.8030647080171\\
46.6916666666667	-34.8077145355499\\
46.7	-34.8266312201446\\
46.7083333333333	-34.8619413356413\\
46.7166666666667	-34.868602609563\\
46.725	-34.8762477089904\\
46.7333333333333	-34.8944974631721\\
46.7416666666667	-34.9076003430486\\
46.75	-34.9114742691953\\
46.7583333333333	-34.9034673103005\\
46.7666666666667	-34.9530067672864\\
46.775	-34.99299768417\\
46.7833333333333	-35.0033130422232\\
46.7916666666667	-35.0136806611251\\
46.8	-35.0961372267205\\
46.8083333333333	-35.0620271035923\\
46.8166666666667	-35.0677529314217\\
46.825	-35.082338219249\\
46.8333333333333	-35.0930827044899\\
46.8416666666667	-35.1349728336891\\
46.85	-35.1502504240815\\
46.8583333333333	-35.1540263233067\\
46.8666666666667	-35.177755579237\\
46.875	-35.1084879205039\\
46.8833333333333	-35.1257239040565\\
46.8916666666667	-35.1470474170771\\
46.9	-35.1507623764166\\
46.9083333333333	-35.2508368063665\\
46.9166666666667	-35.2576357606734\\
46.925	-35.2759195973199\\
46.9333333333333	-35.3053761644354\\
46.9416666666667	-35.3271029601573\\
46.95	-35.3364735582572\\
46.9583333333333	-35.3448907923148\\
46.9666666666667	-35.3267113695123\\
46.975	-35.3394830373891\\
46.9833333333333	-35.3434203137323\\
46.9916666666667	-35.3531553463909\\
47	-35.3629379232038\\
47.0083333333333	-35.403754641457\\
47.0166666666667	-35.4114058510071\\
47.025	-35.4163438803894\\
47.0333333333333	-35.5046734536258\\
47.0416666666667	-35.5008365670486\\
47.05	-35.5191753887839\\
47.0583333333333	-35.539341919249\\
47.0666666666667	-35.658594573453\\
47.075	-35.7478449323001\\
47.0833333333333	-35.7666662193425\\
47.0916666666667	-35.7925851278604\\
47.1	-35.8074709572736\\
47.1083333333333	-35.7836646904752\\
47.1166666666667	-35.8061006517365\\
47.125	-35.8058375134655\\
47.1333333333333	-35.7922678406348\\
47.1416666666667	-35.7966343661461\\
47.15	-35.8013343910157\\
47.1583333333333	-35.8120237283797\\
47.1666666666667	-35.8647102681508\\
47.175	-35.8917645528237\\
47.1833333333333	-35.898695971651\\
47.1916666666667	-35.8867319194791\\
47.2	-35.8811798896308\\
47.2083333333333	-35.7962318601809\\
47.2166666666667	-35.8044083783338\\
47.225	-35.8050365309286\\
47.2333333333333	-35.8392477530824\\
47.2416666666667	-35.8764786116109\\
47.25	-35.8920762778855\\
47.2583333333333	-35.9051660075968\\
47.2666666666667	-35.967530288089\\
47.275	-36.0396736166876\\
47.2833333333333	-36.0528974472695\\
47.2916666666667	-36.0497352993336\\
47.3	-36.0102527830948\\
47.3083333333333	-36.0614423948165\\
47.3166666666667	-36.0776029463724\\
47.325	-36.0995014117272\\
47.3333333333333	-36.1423259417081\\
47.3416666666667	-36.188644057371\\
47.35	-36.2045368966526\\
47.3583333333333	-36.2102655501684\\
47.3666666666667	-36.2418175675728\\
47.375	-36.2180452321596\\
47.3833333333333	-36.2354631683297\\
47.3916666666667	-36.2499931984053\\
47.4	-36.2064201802537\\
47.4083333333333	-36.2244574223582\\
47.4166666666667	-36.2383409619446\\
47.425	-36.2431725221741\\
47.4333333333333	-36.2540013757009\\
47.4416666666667	-36.2425999466093\\
47.45	-36.2551959235527\\
47.4583333333333	-36.2583411303604\\
47.4666666666667	-36.2402797686606\\
47.475	-36.1848399647405\\
47.4833333333333	-36.1883257222697\\
47.4916666666667	-36.1949633884524\\
47.5	-36.3512780890536\\
47.5083333333333	-36.3386468391826\\
47.5166666666667	-36.3397932315068\\
47.525	-36.3403024933528\\
47.5333333333333	-36.4693371822075\\
47.5416666666667	-36.4435959234811\\
47.55	-36.458471334792\\
47.5583333333333	-36.4748749848633\\
47.5666666666667	-36.5413728337235\\
47.575	-36.5103509198078\\
47.5833333333333	-36.5060158995583\\
47.5916666666667	-36.5215139371549\\
47.6	-36.5433145937552\\
47.6083333333333	-36.4963855518169\\
47.6166666666667	-36.4914790090291\\
47.625	-36.5052444596653\\
47.6333333333333	-36.6008704663465\\
47.6416666666667	-36.6231843879083\\
47.65	-36.6271817914607\\
47.6583333333333	-36.6122051620621\\
47.6666666666667	-36.5932649613619\\
47.675	-36.7143639814774\\
47.6833333333333	-36.7153100660009\\
47.6916666666667	-36.7104112168923\\
47.7	-36.7139217413545\\
47.7083333333333	-36.7946336070961\\
47.7166666666667	-36.7994022949306\\
47.725	-36.7868017777815\\
47.7333333333333	-36.8475164253726\\
47.7416666666667	-36.8154015404681\\
47.75	-36.8134015875683\\
47.7583333333333	-36.8299859453727\\
47.7666666666667	-36.7809280502964\\
47.775	-36.884087300646\\
47.7833333333333	-36.8972570927135\\
47.7916666666667	-36.8941964848623\\
47.8	-36.8904630718956\\
47.8083333333333	-36.9279895196805\\
47.8166666666667	-36.9248504155806\\
47.825	-36.9598568123229\\
47.8333333333333	-36.8926835047814\\
47.8416666666667	-37.0198793235607\\
47.85	-37.0353028019184\\
47.8583333333333	-37.0515216064185\\
47.8666666666667	-37.0147482772439\\
47.875	-37.0078774717408\\
47.8833333333333	-37.0164641047564\\
47.8916666666667	-37.035689199464\\
47.9	-36.9290319788566\\
47.9083333333333	-36.9623409123378\\
47.9166666666667	-36.9757221341982\\
47.925	-36.9735644053269\\
47.9333333333333	-36.9566498192699\\
47.9416666666667	-36.988254416802\\
47.95	-36.9905302723925\\
47.9583333333333	-36.974158754328\\
47.9666666666667	-36.915872576434\\
47.975	-36.947068703279\\
47.9833333333333	-36.9482696617983\\
47.9916666666667	-36.9633464310356\\
48	-36.9493810625265\\
48.0083333333333	-36.9957322681797\\
48.0166666666667	-36.9975678694812\\
48.025	-36.998003069171\\
48.0333333333333	-36.8993484647465\\
48.0416666666667	-36.9778074748364\\
48.05	-36.9808242882285\\
48.0583333333333	-37.0061808288075\\
48.0666666666667	-36.9161884802872\\
48.075	-36.9006782183039\\
48.0833333333333	-36.9011961863893\\
48.0916666666667	-36.8836652117198\\
48.1	-36.7656504470687\\
48.1083333333333	-36.7533267657519\\
48.1166666666667	-36.7711682768868\\
48.125	-36.7808060977992\\
48.1333333333333	-36.9162457983671\\
48.1416666666667	-36.886454015785\\
48.15	-36.8933098239929\\
48.1583333333333	-36.9005579177459\\
48.1666666666667	-36.8908442399133\\
48.175	-36.9380535659522\\
48.1833333333333	-36.943026035109\\
48.1916666666667	-36.9253736606564\\
48.2	-36.9010652643018\\
48.2083333333333	-36.8929213658316\\
48.2166666666667	-36.8944830674455\\
48.225	-36.8885436622255\\
48.2333333333333	-36.8213080948138\\
48.2416666666667	-36.8653846756738\\
48.25	-36.8800757251906\\
48.2583333333333	-36.8736795884475\\
48.2666666666667	-36.9846665963246\\
48.275	-36.9558130246267\\
48.2833333333333	-36.9706599760832\\
48.2916666666667	-36.9811243432094\\
48.3	-37.0124298311202\\
48.3083333333333	-37.0596839096346\\
48.3166666666667	-37.0606203875811\\
48.325	-37.0890425911519\\
48.3333333333333	-37.1945427279852\\
48.3416666666667	-37.1377437979469\\
48.35	-37.1525869441491\\
48.3583333333333	-37.1526013407601\\
48.3666666666667	-37.1049701313101\\
48.375	-37.1504871743208\\
48.3833333333333	-37.1685107153904\\
48.3916666666667	-37.1617423224144\\
48.4	-37.1268394226036\\
48.4083333333333	-37.1426635582882\\
48.4166666666667	-37.143834860027\\
48.425	-37.1165580827502\\
48.4333333333333	-37.0518471979956\\
48.4416666666667	-37.0022105729977\\
48.45	-37.0022098378959\\
48.4583333333333	-37.0216587867641\\
48.4666666666667	-37.0322493805426\\
48.475	-37.0456849016654\\
48.4833333333333	-37.0568838020391\\
48.4916666666667	-37.0976514906524\\
48.5	-37.1505920469254\\
48.5083333333333	-37.0536005883031\\
48.5166666666667	-37.071467517679\\
48.525	-37.1012995404408\\
48.5333333333333	-37.1810272162078\\
48.5416666666667	-37.1410759972427\\
48.55	-37.1434293854998\\
48.5583333333333	-37.1705305439527\\
48.5666666666667	-37.341996619597\\
48.575	-37.3373556204207\\
48.5833333333333	-37.3424689084681\\
48.5916666666667	-37.3334936993199\\
48.6	-37.280682258301\\
48.6083333333333	-37.294481139606\\
48.6166666666667	-37.3055944638097\\
48.625	-37.3092910814875\\
48.6333333333333	-37.2689218385185\\
48.6416666666667	-37.2482531237529\\
48.65	-37.265601102198\\
48.6583333333333	-37.284358626532\\
48.6666666666667	-37.5591254552311\\
48.675	-37.5058994866184\\
48.6833333333333	-37.5116698098555\\
48.6916666666667	-37.518318881187\\
48.7	-37.3925035876948\\
48.7083333333333	-37.3577072294875\\
48.7166666666667	-37.3552106213472\\
48.725	-37.3567425193363\\
48.7333333333333	-37.4668246874805\\
48.7416666666667	-37.4155887970367\\
48.75	-37.4209511649983\\
48.7583333333333	-37.4379299114347\\
48.7666666666667	-37.5600089051454\\
48.775	-37.4716435909549\\
48.7833333333333	-37.4619297225635\\
48.7916666666667	-37.4687552175891\\
48.8	-37.3650952601872\\
48.8083333333333	-37.3330393835377\\
48.8166666666667	-37.336470709785\\
48.825	-37.3100975642997\\
48.8333333333333	-37.270916015705\\
48.8416666666667	-37.2532557334734\\
48.85	-37.2609809464725\\
48.8583333333333	-37.2917419907086\\
48.8666666666667	-37.1801380214673\\
48.875	-37.1605718275037\\
48.8833333333333	-37.1646083080807\\
48.8916666666667	-37.183081752082\\
48.9	-37.1759464048627\\
48.9083333333333	-37.2090227068551\\
48.9166666666667	-37.1999698037022\\
48.925	-37.2201173831006\\
48.9333333333333	-37.2588721095982\\
48.9416666666667	-37.2300680752554\\
48.95	-37.2360173193782\\
48.9583333333333	-37.2473753474742\\
48.9666666666667	-37.2778484736857\\
48.975	-37.3257039135752\\
48.9833333333333	-37.3229526827571\\
48.9916666666667	-37.3384078191392\\
49	-37.3955461524839\\
49.0083333333333	-37.3917422214975\\
49.0166666666667	-37.3859340583283\\
49.025	-37.3661599667561\\
49.0333333333333	-37.4720061081969\\
49.0416666666667	-37.44600013676\\
49.05	-37.4367500210582\\
49.0583333333333	-37.417007123598\\
49.0666666666667	-37.4206687288152\\
49.075	-37.438159861478\\
49.0833333333333	-37.4305008995189\\
49.0916666666667	-37.4189283494313\\
49.1	-37.5568478330414\\
49.1083333333333	-37.7011797574532\\
49.1166666666667	-37.7048440946583\\
49.125	-37.6693648016682\\
49.1333333333333	-37.7399948246441\\
49.1416666666667	-37.6972986806782\\
49.15	-37.6902207476341\\
49.1583333333333	-37.6777027579169\\
49.1666666666667	-37.6457732080601\\
49.175	-37.6605987568626\\
49.1833333333333	-37.6516064542354\\
49.1916666666667	-37.6445413493604\\
49.2	-37.7148599828115\\
49.2083333333333	-37.7184618802033\\
49.2166666666667	-37.7202033668452\\
49.225	-37.7349586606218\\
49.2333333333333	-37.5900056975173\\
49.2416666666667	-37.6663735181089\\
49.25	-37.6778283730627\\
49.2583333333333	-37.7072756854762\\
49.2666666666667	-37.6567317470004\\
49.275	-37.6327463352989\\
49.2833333333333	-37.6296607556437\\
49.2916666666667	-37.663905886511\\
49.3	-37.5043358473257\\
49.3083333333333	-37.4340761641202\\
49.3166666666667	-37.4459252648919\\
49.325	-37.4662020865818\\
49.3333333333333	-37.383345677474\\
49.3416666666667	-37.4273105499041\\
49.35	-37.4219519815357\\
49.3583333333333	-37.4325346295491\\
49.3666666666667	-37.4173843996651\\
49.375	-37.4361109720146\\
49.3833333333333	-37.4368296096665\\
49.3916666666667	-37.4592661334974\\
49.4	-37.3792729091589\\
49.4083333333333	-37.4476022323909\\
49.4166666666667	-37.461952941167\\
49.425	-37.5023136082729\\
49.4333333333333	-37.4940748551566\\
49.4416666666667	-37.4869120521071\\
49.45	-37.4980921284913\\
49.4583333333333	-37.497806447766\\
49.4666666666667	-37.5240206531406\\
49.475	-37.5969562101433\\
49.4833333333333	-37.5936069671333\\
49.4916666666667	-37.592894660486\\
49.5	-37.4713683564544\\
49.5083333333333	-37.4914447838856\\
49.5166666666667	-37.4965765278723\\
49.525	-37.4857896327677\\
49.5333333333333	-37.5674806366638\\
49.5416666666667	-37.5152577041014\\
49.55	-37.5316278177868\\
49.5583333333333	-37.512003354354\\
49.5666666666667	-37.6690605235085\\
49.575	-37.5767771984772\\
49.5833333333333	-37.5895850815423\\
49.5916666666667	-37.5843486535199\\
49.6	-37.7088942242865\\
49.6083333333333	-37.7295109773134\\
49.6166666666667	-37.7370725827969\\
49.625	-37.730577622068\\
49.6333333333333	-37.85701324453\\
49.6416666666667	-37.9468614542026\\
49.65	-37.9487187477539\\
49.6583333333333	-38.0002331190434\\
49.6666666666667	-37.9557940851503\\
49.675	-37.9500102208413\\
49.6833333333333	-37.9649696930325\\
49.6916666666667	-38.0065113312671\\
49.7	-38.131410941875\\
49.7083333333333	-38.175005893269\\
49.7166666666667	-38.1840945101634\\
49.725	-38.1604458580347\\
49.7333333333333	-38.0207806452013\\
49.7416666666667	-38.0623452289654\\
49.75	-38.0593257283097\\
49.7583333333333	-38.0628776831673\\
49.7666666666667	-37.7846505819323\\
49.775	-37.7156651903644\\
49.7833333333333	-37.7158167922221\\
49.7916666666667	-37.7033908148624\\
49.8	-37.6693309367447\\
49.8083333333333	-37.7457545100368\\
49.8166666666667	-37.7516741089172\\
49.825	-37.7261733947724\\
49.8333333333333	-37.7368354947125\\
49.8416666666667	-37.7223286204343\\
49.85	-37.7338274847085\\
49.8583333333333	-37.7354728644694\\
49.8666666666667	-37.6867925698642\\
49.875	-37.7073326299793\\
49.8833333333333	-37.7261814744682\\
49.8916666666667	-37.7554513800459\\
49.9	-37.8577816902559\\
49.9083333333333	-37.9079940113001\\
49.9166666666667	-37.9070437874728\\
49.925	-37.9034540720966\\
49.9333333333333	-37.8441652108701\\
49.9416666666667	-37.8452080202234\\
49.95	-37.8611644491199\\
49.9583333333333	-37.8627072925732\\
49.9666666666667	-37.7338990119293\\
49.975	-37.8472038907151\\
49.9833333333333	-37.8656519758021\\
49.9916666666667	-37.9155371890741\\
50	-37.8839513533925\\
50.0083333333333	-37.7676701218496\\
50.0166666666667	-37.7748560360138\\
50.025	-37.7825052604949\\
50.0333333333333	-38.1021590000807\\
50.0416666666667	-37.9959819590603\\
50.05	-38.0056636954417\\
50.0583333333333	-37.9897705316946\\
50.0666666666667	-37.8589885405816\\
50.075	-37.775541640883\\
50.0833333333333	-37.7976489147797\\
50.0916666666667	-37.8490407129571\\
50.1	-37.789257335186\\
50.1083333333333	-37.7219230665272\\
50.1166666666667	-37.7276555909482\\
50.125	-37.7701983340096\\
50.1333333333333	-37.69419525549\\
50.1416666666667	-37.5827572511458\\
50.15	-37.5873536402407\\
50.1583333333333	-37.5672446583205\\
50.1666666666667	-37.4497381409996\\
50.175	-37.4302404410005\\
50.1833333333333	-37.4480126451683\\
50.1916666666667	-37.4389569208275\\
50.2	-37.4681192239847\\
50.2083333333333	-37.4291554317048\\
50.2166666666667	-37.4463142349731\\
50.225	-37.4291457675439\\
50.2333333333333	-37.5346748940176\\
50.2416666666667	-37.4180662886882\\
50.25	-37.4269962352885\\
50.2583333333333	-37.433019763526\\
50.2666666666667	-37.5927200027823\\
50.275	-37.5507659295311\\
50.2833333333333	-37.5637012201139\\
50.2916666666667	-37.5404637675637\\
50.3	-37.5644868097541\\
50.3083333333333	-37.4812100403461\\
50.3166666666667	-37.4958551089297\\
50.325	-37.5484607112133\\
50.3333333333333	-37.6255678802276\\
50.3416666666667	-37.6223385652956\\
50.35	-37.6488557525359\\
50.3583333333333	-37.6433067098216\\
50.3666666666667	-37.7289129646073\\
50.375	-37.7218299316854\\
50.3833333333333	-37.7428778548484\\
50.3916666666667	-37.7728785420453\\
50.4	-37.866201679794\\
50.4083333333333	-37.8929906927966\\
50.4166666666667	-37.9222161319337\\
50.425	-37.9369952205568\\
50.4333333333333	-38.157060305688\\
50.4416666666667	-38.0606604448859\\
50.45	-38.0739964450814\\
50.4583333333333	-38.0599627084688\\
50.4666666666667	-37.8973484560528\\
50.475	-37.9141827427235\\
50.4833333333333	-37.940458350418\\
50.4916666666667	-38.0036097612506\\
50.5	-38.3034523656614\\
50.5083333333333	-38.2590557724365\\
50.5166666666667	-38.2816727928139\\
50.525	-38.3186926571632\\
50.5333333333333	-38.2304336117067\\
50.5416666666667	-38.3161092332697\\
50.55	-38.3432095995686\\
50.5583333333333	-38.4065870502895\\
50.5666666666667	-38.3804669418748\\
50.575	-38.5302927021145\\
50.5833333333333	-38.5508367065302\\
50.5916666666667	-38.6078788507445\\
50.6	-38.936477381165\\
50.6083333333333	-39.1358579893224\\
50.6166666666667	-39.1702930479922\\
50.625	-39.2241779096784\\
50.6333333333333	-39.5519554986116\\
50.6416666666667	-39.4187963543957\\
50.65	-39.4529669504017\\
50.6583333333333	-39.4512064289557\\
50.6666666666667	-39.4404393552696\\
50.675	-39.4428437172484\\
50.6833333333333	-39.4688843402199\\
50.6916666666667	-39.5320949915672\\
50.7	-39.7095600553058\\
50.7083333333333	-39.7165866512819\\
50.7166666666667	-39.7489037752644\\
50.725	-39.7344824450859\\
50.7333333333333	-39.6673582160846\\
50.7416666666667	-39.9324740990426\\
50.75	-39.9642813706718\\
50.7583333333333	-40.0331107584415\\
50.7666666666667	-39.9438589432658\\
50.775	-39.9121497716786\\
50.7833333333333	-39.9220062815349\\
50.7916666666667	-39.962082169219\\
50.8	-40.1117520447287\\
50.8083333333333	-40.2153113627676\\
50.8166666666667	-40.2308581739397\\
50.825	-40.2393235375295\\
50.8333333333333	-40.4576383724005\\
50.8416666666667	-40.4014824225151\\
50.85	-40.4327302731244\\
50.8583333333333	-40.497340708964\\
50.8666666666667	-40.4478151454035\\
50.875	-40.5806276966232\\
50.8833333333333	-40.6060638574052\\
50.8916666666667	-40.6407940166702\\
50.9	-40.7259551147674\\
50.9083333333333	-40.9363823746087\\
50.9166666666667	-40.9529686644524\\
50.925	-41.0427325191653\\
50.9333333333333	-41.4995963869018\\
50.9416666666667	-41.7935060075851\\
50.95	-41.8245695735813\\
50.9583333333333	-41.8644627254247\\
50.9666666666667	-41.9670600885466\\
50.975	-42.1677763327956\\
50.9833333333333	-42.1774752475437\\
50.9916666666667	-42.1768371447236\\
51	-42.6613298453434\\
51.0083333333333	-42.7572806033339\\
51.0166666666667	-42.7536115264562\\
51.025	-42.7892385754351\\
51.0333333333333	-42.3774505139728\\
51.0416666666667	-42.5636636864346\\
51.05	-42.5849431722051\\
51.0583333333333	-42.5473859220948\\
51.0666666666667	-42.2747556411119\\
51.075	-42.1416337364532\\
51.0833333333333	-42.1615439218752\\
51.0916666666667	-42.0913870344667\\
51.1	-41.9532603959398\\
51.1083333333333	-42.1933827485469\\
51.1166666666667	-42.2018294356868\\
51.125	-42.1232574944692\\
51.1333333333333	-41.9871686037478\\
51.1416666666667	-42.1459761646135\\
51.15	-42.1709112327042\\
51.1583333333333	-42.1173811130724\\
51.1666666666667	-42.3344663385264\\
51.175	-42.0872436922705\\
51.1833333333333	-42.0823102279486\\
51.1916666666667	-42.1107613029668\\
51.2	-42.0856378026642\\
51.2083333333333	-42.4447558196148\\
51.2166666666667	-42.4471894650834\\
51.225	-42.5020498706584\\
51.2333333333333	-42.5935821333453\\
51.2416666666667	-42.5136617521582\\
51.25	-42.5152064872484\\
51.2583333333333	-42.4808655101691\\
51.2666666666667	-42.229242647301\\
51.275	-42.1979413462374\\
51.2833333333333	-42.1996746699926\\
51.2916666666667	-42.2307724536238\\
51.3	-42.1235873890928\\
51.3083333333333	-42.1082723564671\\
51.3166666666667	-42.0874620769959\\
51.325	-42.0372992625042\\
51.3333333333333	-41.9253555809421\\
51.3416666666667	-41.9707455636243\\
51.35	-41.9738804006054\\
51.3583333333333	-41.9879970829096\\
51.3666666666667	-41.6247275181413\\
51.375	-41.8264873790159\\
51.3833333333333	-41.8305725763276\\
51.3916666666667	-41.8935098226176\\
51.4	-41.890661585652\\
51.4083333333333	-41.7169583205208\\
51.4166666666667	-41.7122407588861\\
51.425	-41.7551593752231\\
51.4333333333333	-42.0059505288391\\
51.4416666666667	-41.8818951264096\\
51.45	-41.8827538670446\\
51.4583333333333	-41.8176417652349\\
51.4666666666667	-41.888558809729\\
51.475	-41.9605421379435\\
51.4833333333333	-41.942856165719\\
51.4916666666667	-41.9579206694318\\
51.5	-42.0025226944215\\
51.5083333333333	-41.7192302947005\\
51.5166666666667	-41.7120571892216\\
51.525	-41.6571429199751\\
51.5333333333333	-41.7743154369022\\
51.5416666666667	-41.763182790629\\
51.55	-41.7462335934535\\
51.5583333333333	-41.6969362130472\\
51.5666666666667	-41.4213985320877\\
51.575	-41.5618204402082\\
51.5833333333333	-41.5519487120702\\
51.5916666666667	-41.5925295557856\\
51.6	-41.7787214605111\\
51.6083333333333	-41.5993639232681\\
51.6166666666667	-41.5871173555824\\
51.625	-41.6094761506393\\
51.6333333333333	-41.4224780107277\\
51.6416666666667	-41.3355267349805\\
51.65	-41.3294837267206\\
51.6583333333333	-41.3616884907906\\
51.6666666666667	-40.9812872118772\\
51.675	-41.1207866530851\\
51.6833333333333	-41.1202469690556\\
51.6916666666667	-41.0813674088165\\
51.7	-40.9819840843673\\
51.7083333333333	-40.7426527595048\\
51.7166666666667	-40.7317150621032\\
51.725	-40.7648730555886\\
51.7333333333333	-40.2291894939939\\
51.7416666666667	-40.238959911268\\
51.75	-40.2367432380134\\
51.7583333333333	-40.2580933805981\\
51.7666666666667	-40.2229007362904\\
51.775	-40.2553200833895\\
51.7833333333333	-40.2556812103444\\
51.7916666666667	-40.3104544298947\\
51.8	-40.1709803488273\\
51.8083333333333	-40.2826262493473\\
51.8166666666667	-40.2687002463979\\
51.825	-40.215260809008\\
51.8333333333333	-40.2052240010518\\
51.8416666666667	-40.3553468929942\\
51.85	-40.3472087432273\\
51.8583333333333	-40.4071157563106\\
51.8666666666667	-40.3315755777234\\
51.875	-40.2630563569002\\
51.8833333333333	-40.2396358339124\\
51.8916666666667	-40.2705156983477\\
51.9	-40.2388314931051\\
51.9083333333333	-40.2214340308623\\
51.9166666666667	-40.2080583820773\\
51.925	-40.1715217869041\\
51.9333333333333	-39.71393664571\\
51.9416666666667	-39.6869565126713\\
51.95	-39.672043363334\\
51.9583333333333	-39.6043227180124\\
51.9666666666667	-39.6379377520688\\
51.975	-39.6219921907732\\
51.9833333333333	-39.6103899228324\\
51.9916666666667	-39.5510835112738\\
52	-39.6422963980732\\
52.0083333333333	-39.7544541538873\\
52.0166666666667	-39.7645892507724\\
52.025	-39.7132024981157\\
52.0333333333333	-39.5581499074275\\
52.0416666666667	-39.424745608366\\
52.05	-39.4304490380997\\
52.0583333333333	-39.4630537105607\\
52.0666666666667	-39.3611087819306\\
52.075	-39.1773159592787\\
52.0833333333333	-39.1906209234481\\
52.0916666666667	-39.1910363871334\\
52.1	-39.0497329365481\\
52.1083333333333	-38.7740628659044\\
52.1166666666667	-38.7738993224799\\
52.125	-38.78664922529\\
52.1333333333333	-38.8089142649805\\
52.1416666666667	-38.5495136285555\\
52.15	-38.5538726309725\\
52.1583333333333	-38.5043349086997\\
52.1666666666667	-38.5002623370061\\
52.175	-38.3368752130248\\
52.1833333333333	-38.3273748942022\\
52.1916666666667	-38.3199809579189\\
52.2	-38.531941472289\\
52.2083333333333	-38.1861348752537\\
52.2166666666667	-38.1896497519106\\
52.225	-38.2133723017794\\
52.2333333333333	-38.4328452158004\\
52.2416666666667	-38.3687145571497\\
52.25	-38.347937325688\\
52.2583333333333	-38.3640020425781\\
52.2666666666667	-38.3046918650735\\
52.275	-38.4355251732879\\
52.2833333333333	-38.4179730909032\\
52.2916666666667	-38.3860078109195\\
52.3	-38.4345586611344\\
52.3083333333333	-38.3127071284111\\
52.3166666666667	-38.3125839551003\\
52.325	-38.3182493368933\\
52.3333333333333	-38.3500336810115\\
52.3416666666667	-38.2612649102749\\
52.35	-38.2555737661965\\
52.3583333333333	-38.2793844502413\\
52.3666666666667	-38.1760511513551\\
52.375	-38.1898246170959\\
52.3833333333333	-38.1868157424704\\
52.3916666666667	-38.2175414713096\\
52.4	-38.3937778828694\\
52.4083333333333	-38.205094849531\\
52.4166666666667	-38.198711528715\\
52.425	-38.1846521498007\\
52.4333333333333	-38.2350958150539\\
52.4416666666667	-38.2373434099297\\
52.45	-38.2430512715583\\
52.4583333333333	-38.2564725689678\\
52.4666666666667	-38.3424580365067\\
52.475	-38.4502646273308\\
52.4833333333333	-38.4571669803706\\
52.4916666666667	-38.4926301147212\\
52.5	-38.5663740180134\\
52.5083333333333	-38.5714119760621\\
52.5166666666667	-38.575889462784\\
52.525	-38.6107967950775\\
52.5333333333333	-38.7407489115035\\
52.5416666666667	-38.3726449347853\\
52.55	-38.3597108094457\\
52.5583333333333	-38.3941632859786\\
52.5666666666667	-38.3191869873774\\
52.575	-38.3580183991435\\
52.5833333333333	-38.3649955232376\\
52.5916666666667	-38.3527443151122\\
52.6	-38.2633270123411\\
52.6083333333333	-38.273909331781\\
52.6166666666667	-38.2759255254853\\
52.625	-38.2490792629643\\
52.6333333333333	-38.4383664435388\\
52.6416666666667	-38.4906393628018\\
52.65	-38.497507532862\\
52.6583333333333	-38.5535844429016\\
52.6666666666667	-38.567582693102\\
52.675	-38.7626083810064\\
52.6833333333333	-38.761699335645\\
52.6916666666667	-38.7892991695629\\
52.7	-39.0875002559298\\
52.7083333333333	-39.1458446342036\\
52.7166666666667	-39.1352647491221\\
52.725	-39.153717666459\\
52.7333333333333	-39.235271870257\\
52.7416666666667	-39.2781331907113\\
52.75	-39.2881455849534\\
52.7583333333333	-39.2646779598471\\
52.7666666666667	-39.3606184732176\\
52.775	-39.2694262078116\\
52.7833333333333	-39.2702689140611\\
52.7916666666667	-39.3155606017078\\
52.8	-39.5263215279947\\
52.8083333333333	-39.646157397787\\
52.8166666666667	-39.6421653795451\\
52.825	-39.6718518856222\\
52.8333333333333	-39.5041194644942\\
52.8416666666667	-39.5265561399039\\
52.85	-39.5235204940143\\
52.8583333333333	-39.48421295633\\
52.8666666666667	-39.5463955560434\\
52.875	-39.6399219903496\\
52.8833333333333	-39.6579707836407\\
52.8916666666667	-39.6771428882984\\
52.9	-39.6208636090784\\
52.9083333333333	-39.6727109852833\\
52.9166666666667	-39.6953066431891\\
52.925	-39.6753358256306\\
52.9333333333333	-39.5867048551801\\
52.9416666666667	-39.5055285326629\\
52.95	-39.5106236346406\\
52.9583333333333	-39.5260792067643\\
52.9666666666667	-39.637164733229\\
52.975	-40.1089196367736\\
52.9833333333333	-40.1122834042055\\
52.9916666666667	-40.0781601278149\\
53	-40.0862831406749\\
53.0083333333333	-39.8948200695592\\
53.0166666666667	-39.9049386894788\\
53.025	-39.9529560582657\\
53.0333333333333	-39.9176187123999\\
53.0416666666667	-40.2479531641834\\
53.05	-40.2681439786781\\
53.0583333333333	-40.2684654512424\\
53.0666666666667	-40.1291090276755\\
53.075	-40.4012970829011\\
53.0833333333333	-40.4062609117194\\
53.0916666666667	-40.4002835309817\\
53.1	-40.3240215141139\\
53.1083333333333	-40.2470296440509\\
53.1166666666667	-40.2674632481666\\
53.125	-40.2307268284135\\
53.1333333333333	-40.2684998811175\\
53.1416666666667	-40.1077893431515\\
53.15	-40.1382586136073\\
53.1583333333333	-40.1630958201734\\
53.1666666666667	-40.4714508290188\\
53.175	-40.6682615943616\\
53.1833333333333	-40.6949725691921\\
53.1916666666667	-40.6546516762921\\
53.2	-40.4552980852578\\
53.2083333333333	-40.4476900778981\\
53.2166666666667	-40.4571791830454\\
53.225	-40.4535149187418\\
53.2333333333333	-40.5001789399597\\
53.2416666666667	-40.7921302554801\\
53.25	-40.8287849166508\\
53.2583333333333	-40.814182949984\\
53.2666666666667	-40.6585737753397\\
53.275	-40.9913543579778\\
53.2833333333333	-41.0272425490856\\
53.2916666666667	-41.0187561214131\\
53.3	-40.8276912484146\\
53.3083333333333	-40.9093611431784\\
53.3166666666667	-40.9539276975122\\
53.325	-41.0419817776113\\
53.3333333333333	-41.1419400646646\\
53.3416666666667	-41.103652333864\\
53.35	-41.1229020413121\\
53.3583333333333	-41.1526912053921\\
53.3666666666667	-41.0834466022803\\
53.375	-41.3778443847502\\
53.3833333333333	-41.4042811637419\\
53.3916666666667	-41.4791485851125\\
53.4	-41.2769414026946\\
53.4083333333333	-41.3985043633412\\
53.4166666666667	-41.4148437287793\\
53.425	-41.4081306826892\\
53.4333333333333	-41.5427168115194\\
53.4416666666667	-41.2526338023641\\
53.45	-41.2903885238356\\
53.4583333333333	-41.3190484316022\\
53.4666666666667	-41.2926092148759\\
53.475	-41.2426652529964\\
53.4833333333333	-41.2561586768128\\
53.4916666666667	-41.2795127514728\\
53.5	-41.3728500262208\\
53.5083333333333	-40.9002295145028\\
53.5166666666667	-40.9267466695867\\
53.525	-40.9568374555847\\
53.5333333333333	-40.9974943093357\\
53.5416666666667	-41.2182304822042\\
53.55	-41.2197247001794\\
53.5583333333333	-41.2272301929099\\
53.5666666666667	-41.2132305438527\\
53.575	-41.4204331703552\\
53.5833333333333	-41.4317731365172\\
53.5916666666667	-41.4820456707073\\
53.6	-41.4241925293372\\
53.6083333333333	-41.5889471233507\\
53.6166666666667	-41.6320888097489\\
53.625	-41.6692716419426\\
53.6333333333333	-41.8392763916545\\
53.6416666666667	-42.0236674800312\\
53.65	-42.0412287868521\\
53.6583333333333	-42.063285075704\\
53.6666666666667	-42.0502273692477\\
53.675	-41.8545821522158\\
53.6833333333333	-41.8831546885674\\
53.6916666666667	-41.8954319941344\\
53.7	-41.9719215877354\\
53.7083333333333	-41.902835965819\\
53.7166666666667	-41.9228244988195\\
53.725	-41.9115477230752\\
53.7333333333333	-41.8343148623265\\
53.7416666666667	-41.6514185909357\\
53.75	-41.6554948861669\\
53.7583333333333	-41.6266963136554\\
53.7666666666667	-41.6173829413719\\
53.775	-41.784284745178\\
53.7833333333333	-41.8115448638941\\
53.7916666666667	-41.8376560809214\\
53.8	-42.0175971253788\\
53.8083333333333	-42.0634098154059\\
53.8166666666667	-42.0734719352168\\
53.825	-42.0628473073248\\
53.8333333333333	-42.0567534452629\\
53.8416666666667	-42.1072191150163\\
53.85	-42.1201363661109\\
53.8583333333333	-42.0890658716554\\
53.8666666666667	-42.0545032067896\\
53.875	-42.3942117328635\\
53.8833333333333	-42.4019310031236\\
53.8916666666667	-42.3629099816096\\
53.9	-42.297160847355\\
53.9083333333333	-42.2334864170995\\
53.9166666666667	-42.2260007354014\\
53.925	-42.2147152474032\\
53.9333333333333	-41.9301616516834\\
53.9416666666667	-41.5972322129939\\
53.95	-41.6065832889856\\
53.9583333333333	-41.5957077062685\\
53.9666666666667	-41.5371536352592\\
53.975	-41.331047124004\\
53.9833333333333	-41.3454327164061\\
53.9916666666667	-41.3354007055623\\
54	-41.22735884236\\
54.0083333333333	-41.0204777333865\\
54.0166666666667	-41.035370343676\\
54.025	-41.0659167227359\\
54.0333333333333	-41.0524729002127\\
54.0416666666667	-40.7853309545302\\
54.05	-40.7785181411684\\
54.0583333333333	-40.8143061610499\\
54.0666666666667	-40.8928226271012\\
54.075	-40.9964323406396\\
54.0833333333333	-40.997297029631\\
54.0916666666667	-40.9901319056618\\
54.1	-41.1264554697444\\
54.1083333333333	-40.7898448419789\\
54.1166666666667	-40.7832645646455\\
54.125	-40.7444260559776\\
54.1333333333333	-40.655749005702\\
54.1416666666667	-40.5774285913955\\
54.15	-40.5872399267643\\
54.1583333333333	-40.6017657732566\\
54.1666666666667	-40.5971029791991\\
54.175	-40.7601198017939\\
54.1833333333333	-40.7667732459853\\
54.1916666666667	-40.7789784090205\\
54.2	-40.7307006056008\\
54.2083333333333	-40.6028627943755\\
54.2166666666667	-40.6120800453368\\
54.225	-40.616223058501\\
54.2333333333333	-40.5518293084665\\
54.2416666666667	-40.9307392103025\\
54.25	-40.9426473880701\\
54.2583333333333	-40.9764466092299\\
54.2666666666667	-40.8575647826715\\
54.275	-40.7152686006434\\
54.2833333333333	-40.7214935894331\\
54.2916666666667	-40.7559852331489\\
54.3	-40.8783475702762\\
54.3083333333333	-40.9459384201967\\
54.3166666666667	-40.9627024536068\\
54.325	-40.9509176181902\\
54.3333333333333	-41.2319562351038\\
54.3416666666667	-41.1664922203172\\
54.35	-41.1877484505143\\
54.3583333333333	-41.17839704322\\
54.3666666666667	-41.0363571707192\\
54.375	-40.92391123637\\
54.3833333333333	-40.9276669672924\\
54.3916666666667	-40.9545109522773\\
54.4	-41.1009408233887\\
54.4083333333333	-40.9528795743313\\
54.4166666666667	-40.9788691803662\\
54.425	-41.014918095007\\
54.4333333333333	-40.903232236081\\
54.4416666666667	-41.1107932979775\\
54.45	-41.1457347849586\\
54.4583333333333	-41.1696090442137\\
54.4666666666667	-41.4666955135353\\
54.475	-41.2216605304574\\
54.4833333333333	-41.2380747947727\\
54.4916666666667	-41.3030541070797\\
54.5	-41.3512945057534\\
54.5083333333333	-41.1583200352047\\
54.5166666666667	-41.1850914607222\\
54.525	-41.1785796754325\\
54.5333333333333	-41.3813466164724\\
54.5416666666667	-41.7080051856643\\
54.55	-41.7226435569097\\
54.5583333333333	-41.7160515645641\\
54.5666666666667	-41.6754589529149\\
54.575	-41.9725788135242\\
54.5833333333333	-42.0045766773763\\
54.5916666666667	-42.0544575370689\\
54.6	-42.1343418231915\\
54.6083333333333	-42.4195227286828\\
54.6166666666667	-42.441166314596\\
54.625	-42.495350540234\\
54.6333333333333	-42.5273193688029\\
54.6416666666667	-42.5590934307646\\
54.65	-42.604085750511\\
54.6583333333333	-42.6503186929826\\
54.6666666666667	-42.9651251142308\\
54.675	-43.1034436989886\\
54.6833333333333	-43.1593282356014\\
54.6916666666667	-43.2170333254647\\
54.7	-43.4308154038423\\
54.7083333333333	-43.2638183220211\\
54.7166666666667	-43.2961762785278\\
54.725	-43.3485466914827\\
54.7333333333333	-43.2636630845728\\
54.7416666666667	-43.1968829479331\\
54.75	-43.2382803624178\\
54.7583333333333	-43.2694096873348\\
54.7666666666667	-43.2788337441585\\
54.775	-43.475249620964\\
54.7833333333333	-43.5095666389777\\
54.7916666666667	-43.61289342575\\
54.8	-43.8526968461098\\
54.8083333333333	-43.8840401473898\\
54.8166666666667	-43.9082855026909\\
54.825	-43.9415642553703\\
54.8333333333333	-44.1114074481621\\
54.8416666666667	-44.3851336598359\\
54.85	-44.4355058907498\\
54.8583333333333	-44.4611449813253\\
54.8666666666667	-44.5185067999415\\
54.875	-45.0569360332032\\
54.8833333333333	-45.1050316589604\\
54.8916666666667	-45.1365993268662\\
54.9	-45.0403945224389\\
54.9083333333333	-45.0403089555168\\
54.9166666666667	-45.06799494322\\
54.925	-45.0720482018417\\
54.9333333333333	-45.3688753509155\\
54.9416666666667	-45.4454779984837\\
54.95	-45.5117579100157\\
54.9583333333333	-45.5892275071181\\
54.9666666666667	-45.8858637961672\\
54.975	-45.858949634991\\
54.9833333333333	-45.8976500058804\\
54.9916666666667	-45.9681483980557\\
55	-45.9390126209413\\
55.0083333333333	-45.7029939757249\\
55.0166666666667	-45.7514726389908\\
55.025	-45.7888123025462\\
55.0333333333333	-45.8618604803385\\
55.0416666666667	-45.8825074206186\\
55.05	-45.9188373429769\\
55.0583333333333	-46.0037012065535\\
55.0666666666667	-46.0687717294349\\
55.075	-46.6017165180496\\
55.0833333333333	-46.6354476991335\\
55.0916666666667	-46.6255985155579\\
55.1	-46.8714833615928\\
55.1083333333333	-47.5324663427373\\
55.1166666666667	-47.5559455382186\\
55.125	-47.660856539545\\
55.1333333333333	-48.0238951463751\\
55.1416666666667	-48.0322414106182\\
55.15	-48.0536581779327\\
55.1583333333333	-48.0905220820485\\
55.1666666666667	-48.2823723538874\\
55.175	-48.9205767702662\\
55.1833333333333	-48.9941769146875\\
55.1916666666667	-49.0416086743968\\
55.2	-48.9492187853793\\
55.2083333333333	-48.5292192279164\\
55.2166666666667	-48.5286288007091\\
55.225	-48.6489762608531\\
55.2333333333333	-48.5070433368949\\
55.2416666666667	-48.4888348263489\\
55.25	-48.5589762683483\\
55.2583333333333	-48.4983689786796\\
55.2666666666667	-48.5934163623357\\
55.275	-48.5443520643388\\
55.2833333333333	-48.5654263304644\\
55.2916666666667	-48.6868419284218\\
55.3	-48.9724928579406\\
55.3083333333333	-48.4819249210795\\
55.3166666666667	-48.4837036128738\\
55.325	-48.550370705733\\
55.3333333333333	-48.0766692265115\\
55.3416666666667	-48.4785969350894\\
55.35	-48.4731277983043\\
55.3583333333333	-48.4950120616731\\
55.3666666666667	-48.5493687327523\\
55.375	-48.478387269515\\
55.3833333333333	-48.482835334145\\
55.3916666666667	-48.491903632376\\
55.4	-48.5131585774991\\
55.4083333333333	-48.6984625546837\\
55.4166666666667	-48.6968830575482\\
55.425	-48.6273292342007\\
55.4333333333333	-48.379181881547\\
55.4416666666667	-48.5650263989691\\
55.45	-48.5506949326237\\
55.4583333333333	-48.6211719535535\\
55.4666666666667	-48.6449867813336\\
55.475	-48.4220563879194\\
55.4833333333333	-48.4044376307321\\
55.4916666666667	-48.4989325164603\\
55.5	-48.5192524516505\\
55.5083333333333	-48.3520563253585\\
55.5166666666667	-48.3787540295659\\
55.525	-48.3350780061012\\
55.5333333333333	-47.8719001465438\\
55.5416666666667	-47.8320491707347\\
55.55	-47.8235411361038\\
55.5583333333333	-47.8693922370096\\
55.5666666666667	-47.7449491874941\\
55.575	-47.9156886669645\\
55.5833333333333	-47.9471192482821\\
55.5916666666667	-47.9419326721746\\
55.6	-47.8223857298236\\
55.6083333333333	-47.8403580073107\\
55.6166666666667	-47.8904884502301\\
55.625	-47.920276416605\\
55.6333333333333	-48.1722836262071\\
55.6416666666667	-48.0716533949587\\
55.65	-48.0641177573066\\
55.6583333333333	-48.0557684215044\\
55.6666666666667	-48.4895294856433\\
55.675	-47.7329065178394\\
55.6833333333333	-47.7324319640319\\
55.6916666666667	-47.7050203317046\\
55.7	-47.5748787836574\\
55.7083333333333	-47.8183951128132\\
55.7166666666667	-47.8300331203319\\
55.725	-47.8408997384542\\
55.7333333333333	-48.0352738342076\\
55.7416666666667	-47.9509783735573\\
55.75	-47.9739352161651\\
55.7583333333333	-47.920083864058\\
55.7666666666667	-47.6232608608913\\
55.775	-47.8008219828334\\
55.7833333333333	-47.7956662337782\\
55.7916666666667	-47.8431419347532\\
55.8	-48.1145406381171\\
55.8083333333333	-48.5667114649547\\
55.8166666666667	-48.5754534585475\\
55.825	-48.5547098942976\\
55.8333333333333	-48.3536087760019\\
55.8416666666667	-48.1853842039774\\
55.85	-48.2587220572875\\
55.8583333333333	-48.3159784654046\\
55.8666666666667	-48.6551464750729\\
55.875	-48.7548657986363\\
55.8833333333333	-48.816348210365\\
55.8916666666667	-48.8139630247587\\
55.9	-48.5494837021848\\
55.9083333333333	-49.0411740602292\\
55.9166666666667	-49.0924483369093\\
55.925	-49.1193908759435\\
55.9333333333333	-49.4269924189549\\
55.9416666666667	-49.0641700728735\\
55.95	-49.0850229970099\\
55.9583333333333	-49.0682615063498\\
55.9666666666667	-48.5599112743923\\
55.975	-48.6847070760205\\
55.9833333333333	-48.7051893674831\\
55.9916666666667	-48.8032381814314\\
56	-49.1418745151129\\
56.0083333333333	-48.9860202809888\\
56.0166666666667	-48.9768132624424\\
56.025	-48.9602048832746\\
56.0333333333333	-48.8091079407454\\
56.0416666666667	-48.6064549396254\\
56.05	-48.6100488521873\\
56.0583333333333	-48.6430556549898\\
56.0666666666667	-48.6351388477282\\
56.075	-48.7066051342452\\
56.0833333333333	-48.706349624603\\
56.0916666666667	-48.7218917200044\\
56.1	-49.0773359997632\\
56.1083333333333	-49.3172646052877\\
56.1166666666667	-49.3975526563345\\
56.125	-49.4169432164906\\
56.1333333333333	-49.81462846329\\
56.1416666666667	-49.5159298619414\\
56.15	-49.5046691070566\\
56.1583333333333	-49.492588213573\\
56.1666666666667	-49.4954105976037\\
56.175	-49.5844910527655\\
56.1833333333333	-49.6265890155783\\
56.1916666666667	-49.5894548598912\\
56.2	-49.3328448187259\\
56.2083333333333	-48.9365666000278\\
56.2166666666667	-48.9940412957633\\
56.225	-48.976690762157\\
56.2333333333333	-49.1802618822871\\
56.2416666666667	-49.1596692746298\\
56.25	-49.1498469394502\\
56.2583333333333	-49.1694295141125\\
56.2666666666667	-49.1731190488468\\
56.275	-49.1408285103549\\
56.2833333333333	-49.1569693732618\\
56.2916666666667	-49.0811702569983\\
56.3	-48.8405877827366\\
56.3083333333333	-48.1849890679624\\
56.3166666666667	-48.1676455207182\\
56.325	-48.1487553004195\\
56.3333333333333	-47.8736430729705\\
56.3416666666667	-47.6678674015412\\
56.35	-47.6650810153844\\
56.3583333333333	-47.6802525263121\\
56.3666666666667	-47.2078161454006\\
56.375	-46.8885103573569\\
56.3833333333333	-46.9181365528027\\
56.3916666666667	-46.9422297424999\\
56.4	-47.2039211254318\\
56.4083333333333	-46.8837011831957\\
56.4166666666667	-46.908478022922\\
56.425	-46.9682054594287\\
56.4333333333333	-47.4304682385702\\
56.4416666666667	-47.567444057562\\
56.45	-47.579786941719\\
56.4583333333333	-47.6238005311452\\
56.4666666666667	-47.6505856182221\\
56.475	-47.5960751401896\\
56.4833333333333	-47.6008197890534\\
56.4916666666667	-47.5568164545905\\
56.5	-47.8278584574608\\
56.5083333333333	-47.9564480531498\\
56.5166666666667	-47.9425823698956\\
56.525	-47.9337717363573\\
56.5333333333333	-47.9619637765648\\
56.5416666666667	-48.0133248359294\\
56.55	-47.9980729654667\\
56.5583333333333	-47.9890051916184\\
56.5666666666667	-48.0450522275581\\
56.575	-48.0136508141623\\
56.5833333333333	-48.0071021930301\\
56.5916666666667	-48.0284476740429\\
56.6	-48.1299233284775\\
56.6083333333333	-47.6725874971924\\
56.6166666666667	-47.6799022284364\\
56.625	-47.6617208588305\\
56.6333333333333	-47.8596118803591\\
56.6416666666667	-47.8556108782602\\
56.65	-47.8941945942139\\
56.6583333333333	-47.8359546432021\\
56.6666666666667	-47.6630085954838\\
56.675	-47.6048627811851\\
56.6833333333333	-47.5861496651411\\
56.6916666666667	-47.5297722460886\\
56.7	-47.3453408660582\\
56.7083333333333	-47.4329750881446\\
56.7166666666667	-47.4373630226491\\
56.725	-47.3725597176009\\
56.7333333333333	-47.3237527597431\\
56.7416666666667	-47.4036591341041\\
56.75	-47.4034354367282\\
56.7583333333333	-47.3983489783014\\
56.7666666666667	-47.5296946543212\\
56.775	-47.7594988626641\\
56.7833333333333	-47.8067347001019\\
56.7916666666667	-47.8658278037393\\
56.8	-47.8237026988638\\
56.8083333333333	-47.5939571434538\\
56.8166666666667	-47.5873890183647\\
56.825	-47.5709792194162\\
56.8333333333333	-47.2201562944991\\
56.8416666666667	-46.8128987504635\\
56.85	-46.8336607109792\\
56.8583333333333	-46.8566488029724\\
56.8666666666667	-46.8053533467906\\
56.875	-47.0154770942247\\
56.8833333333333	-47.0449649388414\\
56.8916666666667	-47.0203571671568\\
56.9	-47.0048746047114\\
56.9083333333333	-46.870178771514\\
56.9166666666667	-46.9104865516114\\
56.925	-46.9013061367022\\
56.9333333333333	-46.6680335894955\\
56.9416666666667	-47.1349476648303\\
56.95	-47.1702784636958\\
56.9583333333333	-47.2153382676742\\
56.9666666666667	-47.7223366858288\\
56.975	-47.3846654067998\\
56.9833333333333	-47.4247168565938\\
56.9916666666667	-47.4418314660408\\
57	-47.6635969249955\\
57.0083333333333	-48.1982696275288\\
57.0166666666667	-48.247214701401\\
57.025	-48.2540475385287\\
57.0333333333333	-48.0843027269468\\
57.0416666666667	-48.102268483707\\
57.05	-48.1404143811923\\
57.0583333333333	-48.241899270129\\
57.0666666666667	-48.0504496439457\\
57.075	-48.031494102931\\
57.0833333333333	-48.0811878315423\\
57.0916666666667	-48.1382860336808\\
57.1	-48.2556932844706\\
57.1083333333333	-48.2899390815029\\
57.1166666666667	-48.3105456306473\\
57.125	-48.3868450614257\\
57.1333333333333	-49.3610770123941\\
57.1416666666667	-49.282072791104\\
57.15	-49.2762819891364\\
57.1583333333333	-49.2840480299995\\
57.1666666666667	-49.7948824958765\\
57.175	-49.2889888648791\\
57.1833333333333	-49.2932626604583\\
57.1916666666667	-49.258782137521\\
57.2	-49.6969542414424\\
57.2083333333333	-50.0621981572201\\
57.2166666666667	-50.0551254228234\\
57.225	-50.0338760824302\\
57.2333333333333	-50.2665366622742\\
57.2416666666667	-50.5891064457042\\
57.25	-50.5687348441268\\
57.2583333333333	-50.6245778928863\\
57.2666666666667	-50.5176772455927\\
57.275	-50.6162581663223\\
57.2833333333333	-50.6545307732611\\
57.2916666666667	-50.7499542134661\\
57.3	-50.1052395159484\\
57.3083333333333	-50.4254717817031\\
57.3166666666667	-50.4994913858754\\
57.325	-50.4880443559895\\
57.3333333333333	-50.6561928541761\\
57.3416666666667	-50.4856236959344\\
57.35	-50.4538985941997\\
57.3583333333333	-50.4536247178295\\
57.3666666666667	-50.723078775685\\
57.375	-50.9971172952589\\
57.3833333333333	-51.0552889757703\\
57.3916666666667	-51.1629742292356\\
57.4	-51.7659189405129\\
57.4083333333333	-52.1320066454637\\
57.4166666666667	-52.1559759076344\\
57.425	-52.1555592403952\\
57.4333333333333	-52.2774548711204\\
57.4416666666667	-51.8013771815962\\
57.45	-51.8151370340277\\
57.4583333333333	-51.7831732922944\\
57.4666666666667	-52.5286155649302\\
57.475	-52.4532369308666\\
57.4833333333333	-52.4992351440951\\
57.4916666666667	-52.5718671724313\\
57.5	-51.6515982129413\\
57.5083333333333	-51.9445481137802\\
57.5166666666667	-51.9336115084658\\
57.525	-51.9763249640807\\
57.5333333333333	-51.7326530132492\\
57.5416666666667	-52.0773135062522\\
57.55	-52.1396357477852\\
57.5583333333333	-52.214775593467\\
57.5666666666667	-51.546767674592\\
57.575	-51.8202417669178\\
57.5833333333333	-51.9056870213979\\
57.5916666666667	-52.0163475263569\\
57.6	-52.3587490623325\\
57.6083333333333	-52.5898533631226\\
57.6166666666667	-52.6360062650124\\
57.625	-52.6906753666893\\
57.6333333333333	-52.6278220113638\\
57.6416666666667	-52.5283687210983\\
57.65	-52.5465699297644\\
57.6583333333333	-52.6894353882051\\
57.6666666666667	-53.4279576306652\\
57.675	-53.6704314058895\\
57.6833333333333	-53.7277973455603\\
57.6916666666667	-53.7874207290939\\
57.7	-53.9958212308003\\
57.7083333333333	-53.0090604474648\\
57.7166666666667	-53.0301761580462\\
57.725	-53.0567472801021\\
57.7333333333333	-53.167287295649\\
57.7416666666667	-52.6066147350164\\
57.75	-52.5869148329249\\
57.7583333333333	-52.6113895051062\\
57.7666666666667	-53.5583400856642\\
57.775	-53.3300566118223\\
57.7833333333333	-53.3788329902247\\
57.7916666666667	-53.4716050908103\\
57.8	-53.1900333064305\\
57.8083333333333	-54.3401178812198\\
57.8166666666667	-54.3853564390261\\
57.825	-54.3796112232632\\
57.8333333333333	-54.6097989814733\\
57.8416666666667	-54.682213995331\\
57.85	-54.8157271939036\\
57.8583333333333	-54.9940754554612\\
57.8666666666667	-53.6224842334542\\
57.875	-53.4646452436673\\
57.8833333333333	-53.4885709660046\\
57.8916666666667	-53.6637349907311\\
57.9	-54.5653686495804\\
57.9083333333333	-55.3464013579156\\
57.9166666666667	-55.3866248114355\\
57.925	-55.437329202899\\
57.9333333333333	-57.0684805449465\\
57.9416666666667	-57.4404483612463\\
57.95	-57.3839996285237\\
57.9583333333333	-57.5377343795876\\
57.9666666666667	-58.2593434401279\\
57.975	-58.056167228863\\
57.9833333333333	-58.0993114200361\\
57.9916666666667	-58.2001983954595\\
58	-58.5487803458492\\
58.0083333333333	-58.8084683271028\\
58.0166666666667	-58.8590779963991\\
58.025	-59.0463974953244\\
58.0333333333333	-58.3010079157695\\
58.0416666666667	-59.7023228656884\\
58.05	-59.7980407997958\\
58.0583333333333	-59.9676355765888\\
58.0666666666667	-60.5200145158322\\
58.075	-61.3106967948796\\
58.0833333333333	-61.5579874403063\\
58.0916666666667	-61.7724964109162\\
58.1	-59.6324970722194\\
58.1083333333333	-59.3991714978566\\
58.1166666666667	-59.4540676472023\\
58.125	-59.661766379677\\
58.1333333333333	-58.2180444103926\\
58.1416666666667	-58.9672929581238\\
58.15	-59.0161048410496\\
58.1583333333333	-59.0291004387673\\
58.1666666666667	-60.8095157873878\\
58.175	-61.846034875794\\
58.1833333333333	-62.046626664874\\
58.1916666666667	-61.8757144136205\\
58.2	-60.6469228836677\\
58.2083333333333	-60.0983319837694\\
58.2166666666667	-60.0738776720941\\
58.225	-59.9088661158973\\
58.2333333333333	-59.990838557083\\
58.2416666666667	-60.3733596583993\\
58.25	-60.2678623314446\\
58.2583333333333	-60.5220388450753\\
58.2666666666667	-59.5735118489514\\
58.275	-58.1361736828377\\
58.2833333333333	-58.2164107616834\\
58.2916666666667	-58.214285323289\\
58.3	-56.7538705837794\\
58.3083333333333	-56.9572562054834\\
58.3166666666667	-57.015163509304\\
58.325	-56.985585289237\\
58.3333333333333	-55.8699921520143\\
58.3416666666667	-55.4347189102423\\
58.35	-55.5543820727454\\
58.3583333333333	-55.6108006329425\\
58.3666666666667	-55.9772880515251\\
58.375	-56.8987590210238\\
58.3833333333333	-56.8903223031408\\
58.3916666666667	-57.0956436871297\\
58.4	-58.8021938143975\\
58.4083333333333	-58.1981158789877\\
58.4166666666667	-58.1521238974361\\
58.425	-58.3248187666413\\
58.4333333333333	-58.0822176429561\\
58.4416666666667	-58.6151916422458\\
58.45	-58.6379642241904\\
58.4583333333333	-58.5458522839735\\
58.4666666666667	-59.3398370565394\\
58.475	-57.7739398313614\\
58.4833333333333	-57.6343017489394\\
58.4916666666667	-57.679894364264\\
58.5	-58.9844569920424\\
58.5083333333333	-60.1722413977944\\
58.5166666666667	-60.0890121217052\\
58.525	-60.00537454369\\
58.5333333333333	-58.766724342796\\
58.5416666666667	-58.1572725930076\\
58.55	-58.1459598648445\\
58.5583333333333	-58.0223624751107\\
58.5666666666667	-57.1373403303235\\
58.575	-57.1172956836584\\
58.5833333333333	-57.0720192117144\\
58.5916666666667	-57.0386929311421\\
58.6	-56.7747677165662\\
58.6083333333333	-56.9548329247149\\
58.6166666666667	-57.0156039879938\\
58.625	-57.0700671086087\\
58.6333333333333	-57.8404523402542\\
58.6416666666667	-59.4253982011669\\
58.65	-59.5044324516378\\
58.6583333333333	-59.6041644282951\\
58.6666666666667	-59.7585245944132\\
58.675	-60.1652820506831\\
58.6833333333333	-60.21577393586\\
58.6916666666667	-60.2921191177448\\
58.7	-60.949464355022\\
58.7083333333333	-60.6985460679245\\
58.7166666666667	-60.9351167578712\\
58.725	-61.0714324125321\\
58.7333333333333	-59.2687349538167\\
58.7416666666667	-60.1946454501665\\
58.75	-59.2219903258902\\
58.7583333333333	-59.3428027675454\\
58.7666666666667	-58.4700979862931\\
58.775	-58.6843000618151\\
58.7833333333333	-58.9636704749982\\
58.7916666666667	-59.2368046566356\\
58.8	-59.8751171448022\\
58.8083333333333	-60.8866328750428\\
58.8166666666667	-61.0293792666321\\
58.825	-61.1460268628225\\
58.8333333333333	-61.395449011139\\
58.8416666666667	-61.2566591907032\\
58.85	-61.4075634871802\\
58.8583333333333	-61.5546514783287\\
58.8666666666667	-62.6892466529217\\
58.875	-62.0981676060586\\
58.8833333333333	-62.202815549553\\
58.8916666666667	-62.1913204742594\\
58.9	-61.7126209973787\\
58.9083333333333	-60.5217272769948\\
58.9166666666667	-60.4999561558375\\
58.925	-60.4277824326759\\
58.9333333333333	-59.7945671012097\\
58.9416666666667	-60.4290048661564\\
58.95	-60.4332301735351\\
58.9583333333333	-60.4266071230655\\
58.9666666666667	-60.1639380197633\\
58.975	-59.6372928021514\\
58.9833333333333	-59.5387406298156\\
58.9916666666667	-59.5547510058385\\
59	-61.059231392916\\
59.0083333333333	-62.2190379179012\\
59.0166666666667	-62.2968429574047\\
59.025	-62.6620296047016\\
59.0333333333333	-65.5991982257588\\
59.0416666666667	-64.6099627509738\\
59.05	-64.4986667448454\\
59.0583333333333	-64.4277995565329\\
59.0666666666667	-63.9135643334587\\
59.075	-63.914506508989\\
59.0833333333333	-64.0011980440891\\
59.0916666666667	-63.8335249350143\\
59.1	-68.5042953669274\\
59.1083333333333	-67.1798974691602\\
59.1166666666667	-67.3766294217503\\
59.125	-67.416182648236\\
59.1333333333333	-66.0170492188719\\
59.1416666666667	-63.1615431148403\\
59.15	-63.3522297159371\\
59.1583333333333	-63.098689686432\\
59.1666666666667	-60.5449751330627\\
59.175	-60.7204952626177\\
59.1833333333333	-60.7225017891793\\
59.1916666666667	-60.6619384968294\\
59.2	-59.1018541808464\\
59.2083333333333	-59.3706472222553\\
59.2166666666667	-59.5975792545007\\
59.225	-59.6125165606088\\
59.2333333333333	-59.2498232564845\\
59.2416666666667	-59.8143021895343\\
59.25	-59.9102543991682\\
59.2583333333333	-59.9126080282353\\
59.2666666666667	-58.9326491947745\\
59.275	-57.5207217361124\\
59.2833333333333	-57.6251316513304\\
59.2916666666667	-57.6646137183695\\
59.3	-57.7937027095124\\
59.3083333333333	-56.5477865775326\\
59.3166666666667	-56.6381583116102\\
59.325	-56.7339416253063\\
59.3333333333333	-57.4395027667706\\
59.3416666666667	-57.7861220492293\\
59.35	-57.7075263065072\\
59.3583333333333	-57.8158416133742\\
59.3666666666667	-59.6681429565838\\
59.375	-59.6018623979226\\
59.3833333333333	-59.7206407842344\\
59.3916666666667	-59.7590195831068\\
59.4	-60.2972496650786\\
59.4083333333333	-60.2526996343092\\
59.4166666666667	-60.3042422667864\\
59.425	-60.2741179439877\\
59.4333333333333	-61.9688554593571\\
59.4416666666667	-61.9862501636682\\
59.45	-62.1322917990347\\
59.4583333333333	-62.1861826821799\\
59.4666666666667	-62.2811618679585\\
59.475	-63.7958602093171\\
59.4833333333333	-63.8385813648822\\
59.4916666666667	-63.6648587718291\\
59.5	-65.7030445440074\\
59.5083333333333	-68.6476380280553\\
59.5166666666667	-68.9344693846608\\
59.525	-68.6054923273443\\
59.5333333333333	-69.5277675375677\\
59.5416666666667	-80.3021111371976\\
59.55	-81.5208613129812\\
59.5583333333333	-82.5975651557517\\
59.5666666666667	-70.0648006530723\\
59.575	-67.6609561967983\\
59.5833333333333	-67.3000889367463\\
59.5916666666667	-67.4251235683993\\
59.6	-65.0842610743196\\
59.6083333333333	-63.4746228752575\\
59.6166666666667	-63.5529599543684\\
59.625	-63.6625027920661\\
59.6333333333333	-65.0453626910519\\
59.6416666666667	-68.9676090189507\\
59.65	-68.5384779591705\\
59.6583333333333	-68.7663313660259\\
59.6666666666667	-66.0367381368207\\
59.675	-65.0608280643382\\
59.6833333333333	-65.0680300608073\\
59.6916666666667	-64.8397396386307\\
59.7	-67.4045945590287\\
59.7083333333333	-64.4622598942493\\
59.7166666666667	-64.0808066075138\\
59.725	-63.991948764552\\
59.7333333333333	-62.3957361880035\\
59.7416666666667	-60.796514395644\\
59.75	-60.9375906622822\\
59.7583333333333	-60.9933250977721\\
59.7666666666667	-60.7365016490931\\
59.775	-59.595506029872\\
59.7833333333333	-59.6223553917491\\
59.7916666666667	-59.5799757310233\\
59.8	-60.594778933873\\
59.8083333333333	-59.32139831539\\
59.8166666666667	-59.4183373513654\\
59.825	-59.2875480479431\\
59.8333333333333	-58.3661101411006\\
59.8416666666667	-56.9637607442272\\
59.85	-57.0059609114081\\
59.8583333333333	-56.9860895740856\\
59.8666666666667	-57.8762074160628\\
59.875	-58.6949040127206\\
59.8833333333333	-58.8508770674595\\
59.8916666666667	-58.8442382617878\\
59.9	-60.2391867301793\\
59.9083333333333	-61.101362422578\\
59.9166666666667	-60.877369116113\\
59.925	-60.8226432847791\\
59.9333333333333	-63.6145699783115\\
59.9416666666667	-65.7003330202652\\
59.95	-65.3451037176951\\
59.9583333333333	-65.2802177612973\\
59.9666666666667	-63.5846614934463\\
59.975	-66.5712159194218\\
59.9833333333333	-66.54314848846\\
59.9916666666667	-66.920308184542\\
};
\addplot [color=yel, dashed, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	0	-18.0219844253711\\
	0.00833333333333333	-18.0465679356249\\
	0.0166666666666667	-18.0710878500241\\
	0.025	-18.0955433673549\\
	0.0333333333333333	-18.119933684606\\
	0.0416666666666667	-18.1442579970734\\
	0.05	-18.16851549846\\
	0.0583333333333333	-18.1927053809933\\
	0.0666666666666667	-18.2168268355239\\
	0.075	-18.2408790516445\\
	0.0833333333333333	-18.2648612177973\\
	0.0916666666666667	-18.2887725213947\\
	0.1	-18.3126121489316\\
	0.108333333333333	-18.3363792861077\\
	0.116666666666667	-18.3600731179472\\
	0.125	-18.3836928289191\\
	0.133333333333333	-18.4072376030685\\
	0.141666666666667	-18.4307066241371\\
	0.15	-18.4540990756916\\
	0.158333333333333	-18.4774141412591\\
	0.166666666666667	-18.5006510044531\\
	0.175	-18.5238088491133\\
	0.183333333333333	-18.5468868594332\\
	0.191666666666667	-18.5698842201055\\
	0.2	-18.5928001164557\\
	0.208333333333333	-18.6156337345852\\
	0.216666666666667	-18.6383842615118\\
	0.225	-18.6610508853143\\
	0.233333333333333	-18.6836327952778\\
	0.241666666666667	-18.7061291820397\\
	0.25	-18.7285392377401\\
	0.258333333333333	-18.7508621561677\\
	0.266666666666667	-18.7730971329152\\
	0.275	-18.7952433655284\\
	0.283333333333333	-18.8173000536619\\
	0.291666666666667	-18.839266399233\\
	0.3	-18.8611416065782\\
	0.308333333333333	-18.8829248826106\\
	0.316666666666667	-18.9046154369783\\
	0.325	-18.9262124822239\\
	0.333333333333333	-18.9477152339446\\
	0.341666666666667	-18.9691229109541\\
	0.35	-18.9904347354453\\
	0.358333333333333	-19.0116499331505\\
	0.366666666666667	-19.0327677335109\\
	0.375	-19.0537873698358\\
	0.383333333333333	-19.0747080794697\\
	0.391666666666667	-19.0955291039581\\
	0.4	-19.1162496892152\\
	0.408333333333333	-19.1368690856878\\
	0.416666666666667	-19.157386548524\\
	0.425	-19.1778013377398\\
	0.433333333333333	-19.1981127183892\\
	0.441666666666667	-19.2183199607272\\
	0.45	-19.238422340382\\
	0.458333333333333	-19.2584191385204\\
	0.466666666666667	-19.2783096420169\\
	0.475	-19.2980931436192\\
	0.483333333333333	-19.3177689421179\\
	0.491666666666667	-19.3373363425128\\
	0.5	-19.3567946561783\\
	0.508333333333333	-19.3761432010309\\
	0.516666666666667	-19.3953813016948\\
	0.525	-19.4145082896664\\
	0.533333333333333	-19.433523503478\\
	0.541666666666667	-19.4524262888629\\
	0.55	-19.4712159989167\\
	0.558333333333333	-19.4898919942589\\
	0.566666666666667	-19.5084536431945\\
	0.575	-19.5269003218718\\
	0.583333333333333	-19.5452314144424\\
	0.591666666666667	-19.5634463132171\\
	0.6	-19.581544418821\\
	0.608333333333333	-19.5995251403484\\
	0.616666666666667	-19.617387895515\\
	0.625	-19.6351321108086\\
	0.633333333333333	-19.6527572216379\\
	0.641666666666667	-19.6702626724798\\
	0.65	-19.6876479170259\\
	0.658333333333333	-19.7049124183237\\
	0.666666666666667	-19.7220556489199\\
	0.675	-19.7390770909985\\
	0.683333333333333	-19.7559762365174\\
	0.691666666666667	-19.7727525873439\\
	0.7	-19.7894056553861\\
	0.708333333333333	-19.8059349627231\\
	0.716666666666667	-19.8223400417313\\
	0.725	-19.8386204352099\\
	0.733333333333333	-19.8547756965018\\
	0.741666666666667	-19.870805389613\\
	0.75	-19.8867090893286\\
	0.758333333333333	-19.9024863813259\\
	0.766666666666667	-19.9181368622843\\
	0.775	-19.9336601399929\\
	0.783333333333333	-19.9490558334538\\
	0.791666666666667	-19.9643235729834\\
	0.8	-19.979463000309\\
	0.808333333333333	-19.9944737686636\\
	0.816666666666667	-20.0093555428761\\
	0.825	-20.0241079994585\\
	0.833333333333333	-20.0387308266896\\
	0.841666666666667	-20.0532237246953\\
	0.85	-20.0675864055245\\
	0.858333333333333	-20.0818185932221\\
	0.866666666666667	-20.095920023898\\
	0.875	-20.1098904457924\\
	0.883333333333333	-20.1237296193369\\
	0.891666666666667	-20.137437317212\\
	0.9	-20.1510133244011\\
	0.908333333333333	-20.1644574382398\\
	0.916666666666667	-20.1777694684613\\
	0.925	-20.1909492372386\\
	0.933333333333333	-20.2039965792217\\
	0.941666666666667	-20.2169113415714\\
	0.95	-20.2296933839882\\
	0.958333333333333	-20.2423425787382\\
	0.966666666666667	-20.2548588106739\\
	0.975	-20.2672419772512\\
	0.983333333333333	-20.2794919885423\\
	0.991666666666667	-20.2916087672443\\
	1	-20.3035922486838\\
	1.00833333333333	-20.3154423808169\\
	1.01666666666667	-20.3271591242256\\
	1.025	-20.3387424521091\\
	1.03333333333333	-20.3501923502723\\
	1.04166666666667	-20.3615088171084\\
	1.05	-20.3726918635788\\
	1.05833333333333	-20.3837415131882\\
	1.06666666666667	-20.3946578019551\\
	1.075	-20.4054407783792\\
	1.08333333333333	-20.4160905034038\\
	1.09166666666667	-20.4266070503746\\
	1.1	-20.4369905049943\\
	1.10833333333333	-20.4472409652726\\
	1.11666666666667	-20.4573585414735\\
	1.125	-20.4673433560572\\
	1.13333333333333	-20.4771955436191\\
	1.14166666666667	-20.486915250824\\
	1.15	-20.4965026363375\\
	1.15833333333333	-20.5059578707523\\
	1.16666666666667	-20.5152811365121\\
	1.175	-20.5244726278306\\
	1.18333333333333	-20.5335325506073\\
	1.19166666666667	-20.54246112234\\
	1.2	-20.5512585720329\\
	1.20833333333333	-20.5599251401023\\
	1.21666666666667	-20.5684610782775\\
	1.225	-20.5768666494996\\
	1.23333333333333	-20.5851421278158\\
	1.24166666666667	-20.5932877982717\\
	1.25	-20.601303956799\\
	1.25833333333333	-20.7881642051981\\
	1.26666666666667	-20.8160541705728\\
	1.275	-20.8029402260601\\
	1.28333333333333	-20.8404362197054\\
	1.29166666666667	-20.7985158539876\\
	1.3	-20.8145576084556\\
	1.30833333333333	-20.8378775965185\\
	1.31666666666667	-20.8443771254303\\
	1.325	-20.8422925162741\\
	1.33333333333333	-20.8155417602173\\
	1.34166666666667	-20.7946484439826\\
	1.35	-20.7934917565579\\
	1.35833333333333	-20.7989100042785\\
	1.36666666666667	-20.766675231553\\
	1.375	-20.7509389213898\\
	1.38333333333333	-20.7605112207629\\
	1.39166666666667	-20.7362325932247\\
	1.4	-20.6887816484635\\
	1.40833333333333	-20.6808788601675\\
	1.41666666666667	-20.6781210758451\\
	1.425	-20.6830459395089\\
	1.43333333333333	-20.7260707502641\\
	1.44166666666667	-20.7443584715167\\
	1.45	-20.7574814747558\\
	1.45833333333333	-20.7299238878441\\
	1.46666666666667	-20.7617502662349\\
	1.475	-20.782208913504\\
	1.48333333333333	-20.7911329649371\\
	1.49166666666667	-20.8487198787526\\
	1.5	-20.8772333071369\\
	1.50833333333333	-20.8470074633709\\
	1.51666666666667	-20.8574703673691\\
	1.525	-20.8299166581212\\
	1.53333333333333	-20.7931773608155\\
	1.54166666666667	-20.7670476378989\\
	1.55	-20.7782580118473\\
	1.55833333333333	-20.757851633236\\
	1.56666666666667	-20.7777895771578\\
	1.575	-20.7792499148708\\
	1.58333333333333	-20.7412134469417\\
	1.59166666666667	-20.7450978014057\\
	1.6	-20.7495912958188\\
	1.60833333333333	-20.7545775167696\\
	1.61666666666667	-20.7354560105436\\
	1.625	-20.7662940014343\\
	1.63333333333333	-20.7673381386937\\
	1.64166666666667	-20.7940008431269\\
	1.65	-20.8046801873414\\
	1.65833333333333	-20.8269853718547\\
	1.66666666666667	-20.828245610816\\
	1.675	-20.8146627548798\\
	1.68333333333333	-20.8283304047774\\
	1.69166666666667	-20.81664245536\\
	1.7	-20.8112207425949\\
	1.70833333333333	-20.8168372161629\\
	1.71666666666667	-20.8275134496434\\
	1.725	-20.8454785495591\\
	1.73333333333333	-20.8474367457306\\
	1.74166666666667	-20.8109894929392\\
	1.75	-20.8186216072737\\
	1.75833333333333	-20.8144459685062\\
	1.76666666666667	-20.8597416970072\\
	1.775	-20.874918122865\\
	1.78333333333333	-20.876869506528\\
	1.79166666666667	-20.8853087856973\\
	1.8	-20.8788496952485\\
	1.80833333333333	-20.8525963541218\\
	1.81666666666667	-20.8602592240155\\
	1.825	-20.8406621975287\\
	1.83333333333333	-20.8365738730505\\
	1.84166666666667	-20.8321701951\\
	1.85	-20.8635405059746\\
	1.85833333333333	-20.8949908326786\\
	1.86666666666667	-20.8696413664836\\
	1.875	-20.864331153499\\
	1.88333333333333	-20.8520382152048\\
	1.89166666666667	-20.8793912216984\\
	1.9	-20.8927119563324\\
	1.90833333333333	-20.9008355038803\\
	1.91666666666667	-20.8739364261499\\
	1.925	-20.8558253082451\\
	1.93333333333333	-20.8339071174785\\
	1.94166666666667	-20.8305726593693\\
	1.95	-20.8256691138725\\
	1.95833333333333	-20.8117361836203\\
	1.96666666666667	-20.8164128748308\\
	1.975	-20.8429778390811\\
	1.98333333333333	-20.8401407840926\\
	1.99166666666667	-20.8717928044573\\
	2	-20.8579096744493\\
	2.00833333333333	-20.8272042903399\\
	2.01666666666667	-20.8075612699734\\
	2.025	-20.8068289037495\\
	2.03333333333333	-20.8270024578802\\
	2.04166666666667	-20.8384919083602\\
	2.05	-20.8425498513885\\
	2.05833333333333	-20.8409468197015\\
	2.06666666666667	-20.8492410274749\\
	2.075	-20.8303243724679\\
	2.08333333333333	-20.8226101484091\\
	2.09166666666667	-20.8372779551175\\
	2.1	-20.8400228601483\\
	2.10833333333333	-20.8199098362374\\
	2.11666666666667	-20.8116910587696\\
	2.125	-20.7980303899878\\
	2.13333333333333	-20.8067524747226\\
	2.14166666666667	-20.8156982200907\\
	2.15	-20.7975383057421\\
	2.15833333333333	-20.8156026845019\\
	2.16666666666667	-20.8066090100722\\
	2.175	-20.7955344547167\\
	2.18333333333333	-20.8186708291889\\
	2.19166666666667	-20.8299602310306\\
	2.2	-20.833228437799\\
	2.20833333333333	-20.8270308613611\\
	2.21666666666667	-20.8232327785782\\
	2.225	-20.8257243188412\\
	2.23333333333333	-20.8171674843165\\
	2.24166666666667	-20.7697249910431\\
	2.25	-20.7761438615317\\
	2.25833333333333	-20.7846824891008\\
	2.26666666666667	-20.7563673633197\\
	2.275	-20.7624820654326\\
	2.28333333333333	-20.7624091594758\\
	2.29166666666667	-20.7483359383857\\
	2.3	-20.7428666727897\\
	2.30833333333333	-20.7542930066464\\
	2.31666666666667	-20.7316265599713\\
	2.325	-20.7186420794992\\
	2.33333333333333	-20.725295814541\\
	2.34166666666667	-20.7338697156743\\
	2.35	-20.7588024040924\\
	2.35833333333333	-20.7694671216423\\
	2.36666666666667	-20.7660368108842\\
	2.375	-20.7611708904394\\
	2.38333333333333	-20.7721365119524\\
	2.39166666666667	-20.7887773883797\\
	2.4	-20.7781602251709\\
	2.40833333333333	-20.774400331809\\
	2.41666666666667	-20.7781254643666\\
	2.425	-20.7615886548992\\
	2.43333333333333	-20.7580572058294\\
	2.44166666666667	-20.7391752659823\\
	2.45	-20.755168055572\\
	2.45833333333333	-20.7498455139905\\
	2.46666666666667	-20.7614169233128\\
	2.475	-20.7751351661306\\
	2.48333333333333	-20.7565929824733\\
	2.49166666666667	-20.7520789970425\\
	2.5	-20.7710914753563\\
	2.50833333333333	-20.7814016627429\\
	2.51666666666667	-20.7941593657599\\
	2.525	-20.7847077156932\\
	2.53333333333333	-20.7823500374808\\
	2.54166666666667	-20.7879672689617\\
	2.55	-20.7734811924217\\
	2.55833333333333	-20.7553338821754\\
	2.56666666666667	-20.7662411438488\\
	2.575	-20.7819283542224\\
	2.58333333333333	-20.7980163905839\\
	2.59166666666667	-20.7858535799994\\
	2.6	-20.7615176863048\\
	2.60833333333333	-20.7376228002918\\
	2.61666666666667	-20.7476223126703\\
	2.625	-20.7471337431014\\
	2.63333333333333	-20.764787519084\\
	2.64166666666667	-20.7601481986711\\
	2.65	-20.742092941043\\
	2.65833333333333	-20.7570815489138\\
	2.66666666666667	-20.7304396268597\\
	2.675	-20.736021546792\\
	2.68333333333333	-20.7351461352776\\
	2.69166666666667	-20.7360889363187\\
	2.7	-20.7117507635775\\
	2.70833333333333	-20.7228114795392\\
	2.71666666666667	-20.7343255116303\\
	2.725	-20.7491742909567\\
	2.73333333333333	-20.711146935543\\
	2.74166666666667	-20.7213064752645\\
	2.75	-20.7096234027564\\
	2.75833333333333	-20.7360473202559\\
	2.76666666666667	-20.7500684068649\\
	2.775	-20.7356621020474\\
	2.78333333333333	-20.741350126758\\
	2.79166666666667	-20.7480199430349\\
	2.8	-20.756812678269\\
	2.80833333333333	-20.7585214028327\\
	2.81666666666667	-20.7883256577582\\
	2.825	-20.800651407829\\
	2.83333333333333	-20.8216975771325\\
	2.84166666666667	-20.8227966354756\\
	2.85	-20.8401776574366\\
	2.85833333333333	-20.8231651495506\\
	2.86666666666667	-20.8277873568479\\
	2.875	-20.8355002576449\\
	2.88333333333333	-20.8563355917992\\
	2.89166666666667	-20.8527474400255\\
	2.9	-20.8628550159529\\
	2.90833333333333	-20.8912609462371\\
	2.91666666666667	-20.9058001738589\\
	2.925	-20.9271378901187\\
	2.93333333333333	-20.9115898487595\\
	2.94166666666667	-20.9408081747219\\
	2.95	-20.9275258427707\\
	2.95833333333333	-20.916308222669\\
	2.96666666666667	-20.939428406992\\
	2.975	-20.8995287443565\\
	2.98333333333333	-20.9160126400105\\
	2.99166666666667	-20.9140701874829\\
	3	-20.9177220823302\\
	3.00833333333333	-20.9445607579946\\
	3.01666666666667	-20.9453563998061\\
	3.025	-20.9670595553912\\
	3.03333333333333	-20.9261146536486\\
	3.04166666666667	-20.9485538614162\\
	3.05	-20.9533719257001\\
	3.05833333333333	-20.9505536227038\\
	3.06666666666667	-20.9493279234078\\
	3.075	-20.9709149912599\\
	3.08333333333333	-20.957857517091\\
	3.09166666666667	-20.9673494921742\\
	3.1	-20.9684789002858\\
	3.10833333333333	-20.9860641182522\\
	3.11666666666667	-20.9940073890975\\
	3.125	-21.0106869354708\\
	3.13333333333333	-21.0265472323434\\
	3.14166666666667	-21.0436945688587\\
	3.15	-21.0169511756489\\
	3.15833333333333	-21.0181773631531\\
	3.16666666666667	-21.0113057052093\\
	3.175	-20.9962225343842\\
	3.18333333333333	-20.9780762876722\\
	3.19166666666667	-20.9811435424873\\
	3.2	-20.9901719990542\\
	3.20833333333333	-20.9960793354536\\
	3.21666666666667	-20.9835676603699\\
	3.225	-21.0263681538939\\
	3.23333333333333	-21.0027799020288\\
	3.24166666666667	-20.9920196726127\\
	3.25	-21.0075332333669\\
	3.25833333333333	-20.9973451153186\\
	3.26666666666667	-20.9704588408853\\
	3.275	-20.9817466680521\\
	3.28333333333333	-21.023233289198\\
	3.29166666666667	-21.0170254052139\\
	3.3	-21.0119020739482\\
	3.30833333333333	-20.9900239122691\\
	3.31666666666667	-20.9969467348156\\
	3.325	-21.0052121030729\\
	3.33333333333333	-20.9982783546748\\
	3.34166666666667	-21.0119245088641\\
	3.35	-21.0253897169132\\
	3.35833333333333	-21.0218779852514\\
	3.36666666666667	-21.0128586096458\\
	3.375	-20.9608539072909\\
	3.38333333333333	-20.931531996967\\
	3.39166666666667	-20.9014536245403\\
	3.4	-20.9142738217491\\
	3.40833333333333	-20.9181415985916\\
	3.41666666666667	-20.9182728579159\\
	3.425	-20.9147296639754\\
	3.43333333333333	-20.9297090793914\\
	3.44166666666667	-20.9369780439481\\
	3.45	-20.9255139879873\\
	3.45833333333333	-20.8921891724792\\
	3.46666666666667	-20.8784818948489\\
	3.475	-20.8766194847718\\
	3.48333333333333	-20.8933532109839\\
	3.49166666666667	-20.888589614378\\
	3.5	-20.8570465671178\\
	3.50833333333333	-20.8284275536569\\
	3.51666666666667	-20.8300782927788\\
	3.525	-20.8227316576547\\
	3.53333333333333	-20.7971005382528\\
	3.54166666666667	-20.8030064295404\\
	3.55	-20.822309314005\\
	3.55833333333333	-20.8614372658743\\
	3.56666666666667	-20.7969127557253\\
	3.575	-20.7842321375357\\
	3.58333333333333	-20.7448101812978\\
	3.59166666666667	-20.7802410178796\\
	3.6	-20.790260672568\\
	3.60833333333333	-20.8005166272649\\
	3.61666666666667	-20.7761566106261\\
	3.625	-20.8097463286464\\
	3.63333333333333	-20.8102432239139\\
	3.64166666666667	-20.7927319156598\\
	3.65	-20.7979983291315\\
	3.65833333333333	-20.8065742508736\\
	3.66666666666667	-20.7939331064349\\
	3.675	-20.8049282292866\\
	3.68333333333333	-20.8055254298077\\
	3.69166666666667	-20.7749196105822\\
	3.7	-20.7714616952905\\
	3.70833333333333	-20.7830586100576\\
	3.71666666666667	-20.7548138215604\\
	3.725	-20.7230201355552\\
	3.73333333333333	-20.6822460963974\\
	3.74166666666667	-20.6786581053972\\
	3.75	-20.665610373798\\
	3.75833333333333	-20.6592822315201\\
	3.76666666666667	-20.62004133591\\
	3.775	-20.6187894595623\\
	3.78333333333333	-20.5948978078329\\
	3.79166666666667	-20.594634832859\\
	3.8	-20.6195320949046\\
	3.80833333333333	-20.5943211857443\\
	3.81666666666667	-20.5962270063892\\
	3.825	-20.5722563450734\\
	3.83333333333333	-20.5706974977239\\
	3.84166666666667	-20.5819527502788\\
	3.85	-20.6116869544806\\
	3.85833333333333	-20.577229322251\\
	3.86666666666667	-20.5538329762329\\
	3.875	-20.5352535676333\\
	3.88333333333333	-20.5713244965858\\
	3.89166666666667	-20.5530273022862\\
	3.9	-20.5847912773168\\
	3.90833333333333	-20.6006948673186\\
	3.91666666666667	-20.6062183121962\\
	3.925	-20.613343692531\\
	3.93333333333333	-20.6455937934445\\
	3.94166666666667	-20.5867843927126\\
	3.95	-20.5883974249078\\
	3.95833333333333	-20.5865462444504\\
	3.96666666666667	-20.6219516735051\\
	3.975	-20.6141619636004\\
	3.98333333333333	-20.5715700875102\\
	3.99166666666667	-20.5624485529487\\
	4	-20.5129561679219\\
	4.00833333333333	-20.477873415466\\
	4.01666666666667	-20.4940134162208\\
	4.025	-20.5012823181641\\
	4.03333333333333	-20.4833058795201\\
	4.04166666666667	-20.4855741631855\\
	4.05	-20.480975565196\\
	4.05833333333333	-20.4972816183625\\
	4.06666666666667	-20.5175730653885\\
	4.075	-20.4874491201841\\
	4.08333333333333	-20.4928987141334\\
	4.09166666666667	-20.4981040281628\\
	4.1	-20.5101552470892\\
	4.10833333333333	-20.4860090027817\\
	4.11666666666667	-20.466559086478\\
	4.125	-20.4836385830281\\
	4.13333333333333	-20.4728228865427\\
	4.14166666666667	-20.4476715046696\\
	4.15	-20.4651173585969\\
	4.15833333333333	-20.4898596880652\\
	4.16666666666667	-20.4466540074809\\
	4.175	-20.4689990564478\\
	4.18333333333333	-20.4288162087591\\
	4.19166666666667	-20.4075804564473\\
	4.2	-20.3970129999123\\
	4.20833333333333	-20.4056060075994\\
	4.21666666666667	-20.3905476836338\\
	4.225	-20.3927539551851\\
	4.23333333333333	-20.3904806682746\\
	4.24166666666667	-20.4079832570477\\
	4.25	-20.4433423446518\\
	4.25833333333333	-20.4536214108719\\
	4.26666666666667	-20.4566977315575\\
	4.275	-20.4339552674016\\
	4.28333333333333	-20.3863320541425\\
	4.29166666666667	-20.3853887604913\\
	4.3	-20.3987521218723\\
	4.30833333333333	-20.398628707743\\
	4.31666666666667	-20.4064767866977\\
	4.325	-20.4247118048859\\
	4.33333333333333	-20.3987845075965\\
	4.34166666666667	-20.4173549058088\\
	4.35	-20.4016456199443\\
	4.35833333333333	-20.374456944491\\
	4.36666666666667	-20.3777397161329\\
	4.375	-20.3798674931316\\
	4.38333333333333	-20.377348414645\\
	4.39166666666667	-20.3819116928685\\
	4.4	-20.3579217094025\\
	4.40833333333333	-20.3234257192256\\
	4.41666666666667	-20.3281274890979\\
	4.425	-20.3668757000147\\
	4.43333333333333	-20.3461055887762\\
	4.44166666666667	-20.3673297264588\\
	4.45	-20.354004648405\\
	4.45833333333333	-20.3399563729962\\
	4.46666666666667	-20.3136016732413\\
	4.475	-20.3304797774694\\
	4.48333333333333	-20.3153118353752\\
	4.49166666666667	-20.3080197948668\\
	4.5	-20.3177476668036\\
	4.50833333333333	-20.3422148296219\\
	4.51666666666667	-20.3567125536283\\
	4.525	-20.3845272585313\\
	4.53333333333333	-20.388619302385\\
	4.54166666666667	-20.388363222816\\
	4.55	-20.414133423049\\
	4.55833333333333	-20.3857486473767\\
	4.56666666666667	-20.3851939563073\\
	4.575	-20.3640288323378\\
	4.58333333333333	-20.3425801000507\\
	4.59166666666667	-20.3109968996486\\
	4.6	-20.3123912274383\\
	4.60833333333333	-20.3110997617092\\
	4.61666666666667	-20.3525838630138\\
	4.625	-20.3807891455502\\
	4.63333333333333	-20.3846716105898\\
	4.64166666666667	-20.4014615740254\\
	4.65	-20.4130996090971\\
	4.65833333333333	-20.4420556434047\\
	4.66666666666667	-20.4180439868245\\
	4.675	-20.4033645229639\\
	4.68333333333333	-20.4223126939309\\
	4.69166666666667	-20.4237399692355\\
	4.7	-20.4129794188815\\
	4.70833333333333	-20.4415975318136\\
	4.71666666666667	-20.4513268611619\\
	4.725	-20.4452214304727\\
	4.73333333333333	-20.4994132269656\\
	4.74166666666667	-20.4984079776369\\
	4.75	-20.5355421540062\\
	4.75833333333333	-20.5211032199703\\
	4.76666666666667	-20.6186961769586\\
	4.775	-20.6017012806148\\
	4.78333333333333	-20.5686534766331\\
	4.79166666666667	-20.5982379221455\\
	4.8	-20.5927946327092\\
	4.80833333333333	-20.5879627663448\\
	4.81666666666667	-20.5757359724588\\
	4.825	-20.6089325422815\\
	4.83333333333333	-20.5830844007566\\
	4.84166666666667	-20.5975588213438\\
	4.85	-20.5977066599348\\
	4.85833333333333	-20.5966785954183\\
	4.86666666666667	-20.5845496530811\\
	4.875	-20.5714614429948\\
	4.88333333333333	-20.5629679240057\\
	4.89166666666667	-20.620249520982\\
	4.9	-20.6316276735912\\
	4.90833333333333	-20.6316344611124\\
	4.91666666666667	-20.6366452447547\\
	4.925	-20.6154044187766\\
	4.93333333333333	-20.643134474343\\
	4.94166666666667	-20.6862372625484\\
	4.95	-20.7606772951862\\
	4.95833333333333	-20.725023487159\\
	4.96666666666667	-20.7660984680948\\
	4.975	-20.8072799117002\\
	4.98333333333333	-20.7819231744949\\
	4.99166666666667	-20.7631462848847\\
	5	-20.780935866403\\
	5.00833333333333	-20.7736447940944\\
	5.01666666666667	-20.7112560594413\\
	5.025	-20.6896755950059\\
	5.03333333333333	-20.6775501782468\\
	5.04166666666667	-20.7140860534249\\
	5.05	-20.6821593748189\\
	5.05833333333333	-20.6420855363016\\
	5.06666666666667	-20.6118012652956\\
	5.075	-20.6418777569076\\
	5.08333333333333	-20.6099987166369\\
	5.09166666666667	-20.6483003464104\\
	5.1	-20.6571303972452\\
	5.10833333333333	-20.6818572180294\\
	5.11666666666667	-20.6859248107645\\
	5.125	-20.6701407578253\\
	5.13333333333333	-20.7146703694733\\
	5.14166666666667	-20.6459993525868\\
	5.15	-20.685375018529\\
	5.15833333333333	-20.6991145425521\\
	5.16666666666667	-20.7089002478749\\
	5.175	-20.7527336875437\\
	5.18333333333333	-20.7306428774817\\
	5.19166666666667	-20.6133235183443\\
	5.2	-20.583589053762\\
	5.20833333333333	-20.5850213106524\\
	5.21666666666667	-20.6014837058294\\
	5.225	-20.6030034155998\\
	5.23333333333333	-20.6141918914729\\
	5.24166666666667	-20.6284121466017\\
	5.25	-20.6622146785864\\
	5.25833333333333	-20.6500726970828\\
	5.26666666666667	-20.6426608129676\\
	5.275	-20.6230947373508\\
	5.28333333333333	-20.6524203969838\\
	5.29166666666667	-20.6670233518018\\
	5.3	-20.7102464234854\\
	5.30833333333333	-20.7067235740386\\
	5.31666666666667	-20.726184021503\\
	5.325	-20.6961431026906\\
	5.33333333333333	-20.6252211227509\\
	5.34166666666667	-20.66475723613\\
	5.35	-20.6409169054115\\
	5.35833333333333	-20.6643813992346\\
	5.36666666666667	-20.6742312589105\\
	5.375	-20.7000526071514\\
	5.38333333333333	-20.7120862370084\\
	5.39166666666667	-20.6747126203948\\
	5.4	-20.6534597955134\\
	5.40833333333333	-20.6838954817876\\
	5.41666666666667	-20.6648141294164\\
	5.425	-20.6843648420049\\
	5.43333333333333	-20.6652696274807\\
	5.44166666666667	-20.670290429358\\
	5.45	-20.6631371280886\\
	5.45833333333333	-20.6609477367771\\
	5.46666666666667	-20.6183042254909\\
	5.475	-20.5868512962129\\
	5.48333333333333	-20.6038014771413\\
	5.49166666666667	-20.5949415539589\\
	5.5	-20.6120998576046\\
	5.50833333333333	-20.6842092284471\\
	5.51666666666667	-20.6478382535834\\
	5.525	-20.7070372170729\\
	5.53333333333333	-20.6830015180712\\
	5.54166666666667	-20.7111978556125\\
	5.55	-20.7318192580115\\
	5.55833333333333	-20.7542936198439\\
	5.56666666666667	-20.7884095138209\\
	5.575	-20.750595202836\\
	5.58333333333333	-20.7500167888049\\
	5.59166666666667	-20.7979874584052\\
	5.6	-20.785195222686\\
	5.60833333333333	-20.8438822063602\\
	5.61666666666667	-20.80941143936\\
	5.625	-20.8069097987262\\
	5.63333333333333	-20.8291556203925\\
	5.64166666666667	-20.8254939353891\\
	5.65	-20.8121124080443\\
	5.65833333333333	-20.8228038727474\\
	5.66666666666667	-20.8047186102156\\
	5.675	-20.8039059900427\\
	5.68333333333333	-20.8426660126023\\
	5.69166666666667	-20.803993944108\\
	5.7	-20.792782705774\\
	5.70833333333333	-20.7568815603287\\
	5.71666666666667	-20.7533661837106\\
	5.725	-20.8041853007349\\
	5.73333333333333	-20.7571036897094\\
	5.74166666666667	-20.8282059734495\\
	5.75	-20.7934655444128\\
	5.75833333333333	-20.7930038415363\\
	5.76666666666667	-20.7999658413527\\
	5.775	-20.7991558841361\\
	5.78333333333333	-20.7909180386627\\
	5.79166666666667	-20.7679318429916\\
	5.8	-20.7098039654638\\
	5.80833333333333	-20.6810033396813\\
	5.81666666666667	-20.6591581290115\\
	5.825	-20.7124399688026\\
	5.83333333333333	-20.6738320985694\\
	5.84166666666667	-20.6732258974281\\
	5.85	-20.647799737485\\
	5.85833333333333	-20.6507502035925\\
	5.86666666666667	-20.6160706879923\\
	5.875	-20.5773818844164\\
	5.88333333333333	-20.6008442791241\\
	5.89166666666667	-20.5717312959853\\
	5.9	-20.6248747676946\\
	5.90833333333333	-20.618994047828\\
	5.91666666666667	-20.5733710381624\\
	5.925	-20.4759910077649\\
	5.93333333333333	-20.5183313515378\\
	5.94166666666667	-20.5144797293408\\
	5.95	-20.4755773231438\\
	5.95833333333333	-20.4988276653223\\
	5.96666666666667	-20.5532852521421\\
	5.975	-20.5677222805761\\
	5.98333333333333	-20.5755518286238\\
	5.99166666666667	-20.5439435617834\\
	6	-20.5692541057013\\
	6.00833333333333	-20.5346194209471\\
	6.01666666666667	-20.6000072261631\\
	6.025	-20.5587245651341\\
	6.03333333333333	-20.6311476521428\\
	6.04166666666667	-20.6110478280166\\
	6.05	-20.5945276135848\\
	6.05833333333333	-20.6077400482679\\
	6.06666666666667	-20.5531735314521\\
	6.075	-20.5897157282176\\
	6.08333333333333	-20.5931758475281\\
	6.09166666666667	-20.6120300042673\\
	6.1	-20.6240784848365\\
	6.10833333333333	-20.5847701792644\\
	6.11666666666667	-20.489407679898\\
	6.125	-20.4802181928141\\
	6.13333333333333	-20.475892919419\\
	6.14166666666667	-20.4793691257271\\
	6.15	-20.516379646908\\
	6.15833333333333	-20.5672880451596\\
	6.16666666666667	-20.5781343364125\\
	6.175	-20.6081514091915\\
	6.18333333333333	-20.5299053060469\\
	6.19166666666667	-20.5259935442302\\
	6.2	-20.4714663487879\\
	6.20833333333333	-20.5161973847557\\
	6.21666666666667	-20.5010756616523\\
	6.225	-20.5075045456294\\
	6.23333333333333	-20.4726933292047\\
	6.24166666666667	-20.4611424331807\\
	6.25	-20.4948543329176\\
	6.25833333333333	-20.5106570959928\\
	6.26666666666667	-20.559837455786\\
	6.275	-20.5896482161589\\
	6.28333333333333	-20.5707680591912\\
	6.29166666666667	-20.5969701638116\\
	6.3	-20.5786807473966\\
	6.30833333333333	-20.5963293459756\\
	6.31666666666667	-20.5852598524411\\
	6.325	-20.5882009347414\\
	6.33333333333333	-20.5613545170977\\
	6.34166666666667	-20.5328264956592\\
	6.35	-20.5578754569566\\
	6.35833333333333	-20.5659419043289\\
	6.36666666666667	-20.5634236621944\\
	6.375	-20.641492762544\\
	6.38333333333333	-20.6773388593281\\
	6.39166666666667	-20.6926814139039\\
	6.4	-20.7431327526402\\
	6.40833333333333	-20.7709722407263\\
	6.41666666666667	-20.8086059534258\\
	6.425	-20.8118966237168\\
	6.43333333333333	-20.7993838016252\\
	6.44166666666667	-20.7931140455063\\
	6.45	-20.8035380537852\\
	6.45833333333333	-20.8093896223454\\
	6.46666666666667	-20.7965749535923\\
	6.475	-20.7288386582234\\
	6.48333333333333	-20.6757886070218\\
	6.49166666666667	-20.6046480163691\\
	6.5	-20.5992067419689\\
	6.50833333333333	-20.5930822411006\\
	6.51666666666667	-20.5772299054376\\
	6.525	-20.5995870213208\\
	6.53333333333333	-20.581870863195\\
	6.54166666666667	-20.6282485663697\\
	6.55	-20.671057697713\\
	6.55833333333333	-20.7210473278922\\
	6.56666666666667	-20.7434474175937\\
	6.575	-20.7335829500541\\
	6.58333333333333	-20.7826279858212\\
	6.59166666666667	-20.7842563589057\\
	6.6	-20.7417702306941\\
	6.60833333333333	-20.7737264737685\\
	6.61666666666667	-20.8616427507418\\
	6.625	-20.9008051412066\\
	6.63333333333333	-20.906338576548\\
	6.64166666666667	-20.8834487667805\\
	6.65	-20.9042979896089\\
	6.65833333333333	-20.8655103567128\\
	6.66666666666667	-20.824718607034\\
	6.675	-20.8120954100859\\
	6.68333333333333	-20.8413919248166\\
	6.69166666666667	-20.8869255244744\\
	6.7	-20.8777293237526\\
	6.70833333333333	-20.9266291996871\\
	6.71666666666667	-20.9944528004963\\
	6.725	-21.0511927580453\\
	6.73333333333333	-21.0605960724375\\
	6.74166666666667	-21.0508762665321\\
	6.75	-20.9814823760186\\
	6.75833333333333	-20.9317489219016\\
	6.76666666666667	-20.9050701727514\\
	6.775	-20.914563956803\\
	6.78333333333333	-20.9576483778438\\
	6.79166666666667	-20.9646770283841\\
	6.8	-21.0687078122942\\
	6.80833333333333	-21.0924959616495\\
	6.81666666666667	-21.098991310136\\
	6.825	-21.0985433486598\\
	6.83333333333333	-21.1276637900381\\
	6.84166666666667	-21.0834639865845\\
	6.85	-20.994953021456\\
	6.85833333333333	-21.0740323503047\\
	6.86666666666667	-21.0921835108103\\
	6.875	-21.0665478075659\\
	6.88333333333333	-21.0917313285062\\
	6.89166666666667	-21.0751633098061\\
	6.9	-21.0497362704504\\
	6.90833333333333	-21.0064956221729\\
	6.91666666666667	-20.9871734807796\\
	6.925	-20.9880643032406\\
	6.93333333333333	-20.9765605546172\\
	6.94166666666667	-20.9925279426145\\
	6.95	-21.0349338190011\\
	6.95833333333333	-21.0369917995625\\
	6.96666666666667	-21.1139490063687\\
	6.975	-21.1439648581678\\
	6.98333333333333	-21.1363267371806\\
	6.99166666666667	-21.1053331500114\\
	7	-21.1519242440445\\
	7.00833333333333	-21.1434264047842\\
	7.01666666666667	-21.127709644164\\
	7.025	-21.1071704304751\\
	7.03333333333333	-21.0783165718154\\
	7.04166666666667	-21.0274894114966\\
	7.05	-20.9356823610486\\
	7.05833333333333	-20.9297492810324\\
	7.06666666666667	-20.9484354845088\\
	7.075	-20.8999886065844\\
	7.08333333333333	-20.9328729248869\\
	7.09166666666667	-20.9455909639453\\
	7.1	-20.9972522426471\\
	7.10833333333333	-20.9733791953579\\
	7.11666666666667	-21.0420388858469\\
	7.125	-21.0007352271409\\
	7.13333333333333	-20.9514900006758\\
	7.14166666666667	-20.9239366784236\\
	7.15	-20.9306920674281\\
	7.15833333333333	-20.974464949461\\
	7.16666666666667	-20.9779836344424\\
	7.175	-20.9657027673509\\
	7.18333333333333	-20.9914116412042\\
	7.19166666666667	-20.9580171046071\\
	7.2	-20.9795312754711\\
	7.20833333333333	-20.9416017342387\\
	7.21666666666667	-20.8904262069538\\
	7.225	-20.8289188672774\\
	7.23333333333333	-20.827919461228\\
	7.24166666666667	-20.7629285175735\\
	7.25	-20.7527689501115\\
	7.25833333333333	-20.7295564101789\\
	7.26666666666667	-20.7674724196099\\
	7.275	-20.6662759703186\\
	7.28333333333333	-20.7121933076502\\
	7.29166666666667	-20.7596926379951\\
	7.3	-20.7476080669026\\
	7.30833333333333	-20.7697954099349\\
	7.31666666666667	-20.7171691081453\\
	7.325	-20.7249567698964\\
	7.33333333333333	-20.7437220204321\\
	7.34166666666667	-20.7365488011741\\
	7.35	-20.6984220251004\\
	7.35833333333333	-20.658177160079\\
	7.36666666666667	-20.6340062881304\\
	7.375	-20.7026113806691\\
	7.38333333333333	-20.7372327249824\\
	7.39166666666667	-20.7625767365183\\
	7.4	-20.8006030200763\\
	7.40833333333333	-20.7641473783578\\
	7.41666666666667	-20.7181850691527\\
	7.425	-20.7069316785991\\
	7.43333333333333	-20.6855625868958\\
	7.44166666666667	-20.6080276591671\\
	7.45	-20.5191027668944\\
	7.45833333333333	-20.47207101064\\
	7.46666666666667	-20.4851516931138\\
	7.475	-20.4484472989379\\
	7.48333333333333	-20.3698321687599\\
	7.49166666666667	-20.3538353498547\\
	7.5	-20.4125415935986\\
	7.50833333333333	-20.4090632495123\\
	7.51666666666667	-20.4213497087335\\
	7.525	-20.4437580071368\\
	7.53333333333333	-20.4607777992274\\
	7.54166666666667	-20.4358144119566\\
	7.55	-20.4217434536734\\
	7.55833333333333	-20.4455911977357\\
	7.56666666666667	-20.4537642582953\\
	7.575	-20.4570887109333\\
	7.58333333333333	-20.4202221815664\\
	7.59166666666667	-20.4161783119666\\
	7.6	-20.4301891192185\\
	7.60833333333333	-20.3989217766824\\
	7.61666666666667	-20.3846873710451\\
	7.625	-20.4059235453702\\
	7.63333333333333	-20.4749100866979\\
	7.64166666666667	-20.4399994759627\\
	7.65	-20.46482028335\\
	7.65833333333333	-20.452499960903\\
	7.66666666666667	-20.393721596044\\
	7.675	-20.3387605807319\\
	7.68333333333333	-20.3496136302894\\
	7.69166666666667	-20.3520149786258\\
	7.7	-20.405371666228\\
	7.70833333333333	-20.4594278509198\\
	7.71666666666667	-20.4715227219293\\
	7.725	-20.4787665272494\\
	7.73333333333333	-20.4662412101091\\
	7.74166666666667	-20.4504993327295\\
	7.75	-20.421537776899\\
	7.75833333333333	-20.3639313155626\\
	7.76666666666667	-20.3494087189617\\
	7.775	-20.3172859798573\\
	7.78333333333333	-20.3262230601166\\
	7.79166666666667	-20.3205191089639\\
	7.8	-20.3262294049255\\
	7.80833333333333	-20.2543616091817\\
	7.81666666666667	-20.2388830607551\\
	7.825	-20.2543726671706\\
	7.83333333333333	-20.265632290208\\
	7.84166666666667	-20.2818603000351\\
	7.85	-20.2469963195225\\
	7.85833333333333	-20.3109697282504\\
	7.86666666666667	-20.2922197887295\\
	7.875	-20.2593007919823\\
	7.88333333333333	-20.2191779945147\\
	7.89166666666667	-20.1586247099784\\
	7.9	-20.1891322995161\\
	7.90833333333333	-20.2491759909964\\
	7.91666666666667	-20.2136757435141\\
	7.925	-20.2422076882903\\
	7.93333333333333	-20.2377415392002\\
	7.94166666666667	-20.2564836899964\\
	7.95	-20.2350657566447\\
	7.95833333333333	-20.2121607555213\\
	7.96666666666667	-20.1815312857319\\
	7.975	-20.1451177224937\\
	7.98333333333333	-20.1672546056594\\
	7.99166666666667	-20.1845774430947\\
	8	-20.1536725538827\\
	8.00833333333333	-20.1548076809619\\
	8.01666666666667	-20.1493084404402\\
	8.025	-20.1974712697623\\
	8.03333333333333	-20.1675756856044\\
	8.04166666666667	-20.152937833372\\
	8.05	-20.1346150533963\\
	8.05833333333333	-20.0902542801735\\
	8.06666666666666	-20.0524620368569\\
	8.075	-20.0788906094222\\
	8.08333333333333	-20.0747826684049\\
	8.09166666666667	-20.0813061960751\\
	8.1	-20.0459242848094\\
	8.10833333333333	-20.0982095137888\\
	8.11666666666667	-20.0953193858514\\
	8.125	-20.0949424400146\\
	8.13333333333333	-20.07104132612\\
	8.14166666666667	-20.050862910713\\
	8.15	-20.0366272366279\\
	8.15833333333333	-20.0494260127139\\
	8.16666666666667	-20.0323750066702\\
	8.175	-20.0557595370937\\
	8.18333333333333	-20.0471651053357\\
	8.19166666666667	-19.9713359039352\\
	8.2	-20.0113380236389\\
	8.20833333333333	-20.0347537556793\\
	8.21666666666667	-20.0490125119364\\
	8.225	-20.0410052400297\\
	8.23333333333333	-19.9828031301382\\
	8.24166666666667	-19.9582186773787\\
	8.25	-19.8959952585992\\
	8.25833333333333	-19.8758266653809\\
	8.26666666666667	-19.8861403612583\\
	8.275	-19.884171128654\\
	8.28333333333333	-19.8931230206972\\
	8.29166666666667	-19.8784495831381\\
	8.3	-19.8650781928899\\
	8.30833333333333	-19.9102718241484\\
	8.31666666666667	-19.9330769381492\\
	8.325	-19.9554692279418\\
	8.33333333333333	-19.9157229060223\\
	8.34166666666667	-19.9444964594323\\
	8.35	-19.9629982462129\\
	8.35833333333333	-19.9958734848084\\
	8.36666666666667	-19.9930868321441\\
	8.375	-20.0107746068093\\
	8.38333333333333	-20.0185332397474\\
	8.39166666666667	-20.0154257456985\\
	8.4	-20.0666479031379\\
	8.40833333333333	-20.0610563072045\\
	8.41666666666667	-20.060588785186\\
	8.425	-20.1122292030197\\
	8.43333333333333	-20.188920754009\\
	8.44166666666667	-20.1748750759785\\
	8.45	-20.1643931138332\\
	8.45833333333333	-20.1529623238524\\
	8.46666666666667	-20.140017221934\\
	8.475	-20.1075270198163\\
	8.48333333333333	-20.0672129958182\\
	8.49166666666667	-20.0757637208869\\
	8.5	-20.0984163777033\\
	8.50833333333333	-20.1154297623983\\
	8.51666666666667	-20.1261492081644\\
	8.525	-20.0594716882086\\
	8.53333333333333	-20.0546804280269\\
	8.54166666666667	-19.9911861195418\\
	8.55	-20.0110799177145\\
	8.55833333333333	-20.0608134123065\\
	8.56666666666667	-20.070738901886\\
	8.575	-20.0718865125229\\
	8.58333333333333	-20.0487827662375\\
	8.59166666666667	-20.0374644736077\\
	8.6	-20.0042919178248\\
	8.60833333333333	-19.9444576521112\\
	8.61666666666667	-19.9570544500143\\
	8.625	-20.0065466348083\\
	8.63333333333333	-20.0191538210801\\
	8.64166666666667	-20.0491364505604\\
	8.65	-19.9961484377216\\
	8.65833333333333	-20.0131529573635\\
	8.66666666666667	-19.9900450647926\\
	8.675	-19.9701805587158\\
	8.68333333333333	-19.9557480807281\\
	8.69166666666667	-19.981720843555\\
	8.7	-19.9646047507653\\
	8.70833333333333	-20.0255160159186\\
	8.71666666666667	-20.0148995078675\\
	8.725	-20.1063633101444\\
	8.73333333333333	-20.0910837635976\\
	8.74166666666667	-20.1352169789491\\
	8.75	-20.1391020884137\\
	8.75833333333333	-20.1034262491308\\
	8.76666666666667	-20.1088880059171\\
	8.775	-20.0630407250219\\
	8.78333333333333	-20.032363126509\\
	8.79166666666667	-20.0613479504057\\
	8.8	-20.0480616142847\\
	8.80833333333333	-20.052833795594\\
	8.81666666666667	-20.0157254649377\\
	8.825	-20.0642574039377\\
	8.83333333333333	-20.0971882246969\\
	8.84166666666667	-20.1072888653157\\
	8.85	-20.0974901921418\\
	8.85833333333333	-20.108057143733\\
	8.86666666666667	-20.0967519779339\\
	8.875	-20.1386894085645\\
	8.88333333333333	-20.1120955439331\\
	8.89166666666667	-20.1272551792764\\
	8.9	-20.1194272896194\\
	8.90833333333333	-20.0774779968199\\
	8.91666666666666	-20.055493736109\\
	8.925	-20.0424995714812\\
	8.93333333333333	-20.0286053373146\\
	8.94166666666667	-20.0446978907374\\
	8.95	-20.0183707574041\\
	8.95833333333333	-20.0419307683571\\
	8.96666666666667	-20.0299617251165\\
	8.975	-20.0354977638865\\
	8.98333333333333	-20.0490378802263\\
	8.99166666666667	-20.0656485430489\\
	9	-20.1323627222349\\
	9.00833333333333	-20.1173089014536\\
	9.01666666666667	-20.1051094985196\\
	9.025	-20.1327238652705\\
	9.03333333333333	-20.1393031542842\\
	9.04166666666667	-20.134918313878\\
	9.05	-20.1374862995805\\
	9.05833333333333	-20.1096233898405\\
	9.06666666666667	-20.0994208735159\\
	9.075	-20.0735204060213\\
	9.08333333333333	-20.028269026061\\
	9.09166666666667	-19.9912133450992\\
	9.1	-20.0012123584515\\
	9.10833333333333	-20.0145247256484\\
	9.11666666666667	-19.9741437478232\\
	9.125	-19.959699106206\\
	9.13333333333333	-19.9465646623559\\
	9.14166666666667	-19.9350700055876\\
	9.15	-19.9392247156958\\
	9.15833333333333	-19.9098492464827\\
	9.16666666666667	-19.9316955051105\\
	9.175	-19.9455907622674\\
	9.18333333333333	-19.987519224469\\
	9.19166666666667	-19.9845435902129\\
	9.2	-19.9878040893803\\
	9.20833333333333	-20.007229313245\\
	9.21666666666667	-20.0044595527476\\
	9.225	-19.9605125723388\\
	9.23333333333333	-19.9550544273872\\
	9.24166666666667	-19.972295577958\\
	9.25	-19.9582227931279\\
	9.25833333333333	-19.9906179971363\\
	9.26666666666667	-20.0395556184662\\
	9.275	-20.0746358165733\\
	9.28333333333333	-20.0754812820106\\
	9.29166666666667	-20.0901027640005\\
	9.3	-20.1076795657165\\
	9.30833333333334	-20.069292263529\\
	9.31666666666667	-20.1076745013899\\
	9.325	-20.1087177867439\\
	9.33333333333333	-20.0992298344876\\
	9.34166666666667	-20.0649778983101\\
	9.35	-20.0715305991494\\
	9.35833333333333	-20.1183396644858\\
	9.36666666666667	-20.0369367529459\\
	9.375	-19.9871618887777\\
	9.38333333333333	-20.007722372502\\
	9.39166666666667	-19.992962140443\\
	9.4	-20.014590013918\\
	9.40833333333333	-19.9881502205193\\
	9.41666666666667	-20.0145703080055\\
	9.425	-20.0271840251164\\
	9.43333333333333	-20.0202133674641\\
	9.44166666666666	-19.9772279919462\\
	9.45	-19.9745132193868\\
	9.45833333333333	-19.9573525845927\\
	9.46666666666667	-19.936886889044\\
	9.475	-19.9212314022387\\
	9.48333333333333	-19.8869975839412\\
	9.49166666666667	-19.8640063176191\\
	9.5	-19.8638823451466\\
	9.50833333333333	-19.8812275078078\\
	9.51666666666667	-19.9015728479863\\
	9.525	-19.8976096395485\\
	9.53333333333333	-19.8585863437315\\
	9.54166666666667	-19.8595734772325\\
	9.55	-19.8894793333008\\
	9.55833333333333	-19.9307331442467\\
	9.56666666666667	-19.9235862549489\\
	9.575	-19.9023146102574\\
	9.58333333333333	-19.8948525026015\\
	9.59166666666667	-19.8757764180173\\
	9.6	-19.909623652107\\
	9.60833333333333	-19.8754862626723\\
	9.61666666666667	-19.8804668898928\\
	9.625	-19.8461221849623\\
	9.63333333333333	-19.8648654349536\\
	9.64166666666667	-19.8975119192397\\
	9.65	-19.9226635605764\\
	9.65833333333333	-19.9151215574041\\
	9.66666666666667	-19.8832822215841\\
	9.675	-19.8121058043642\\
	9.68333333333333	-19.8453044489567\\
	9.69166666666667	-19.8199206872142\\
	9.7	-19.8454431606493\\
	9.70833333333333	-19.8320727739946\\
	9.71666666666667	-19.8312856079107\\
	9.725	-19.8389206276884\\
	9.73333333333333	-19.8403207289785\\
	9.74166666666667	-19.8565699465042\\
	9.75	-19.8452355826087\\
	9.75833333333333	-19.8547742479573\\
	9.76666666666667	-19.8594004667518\\
	9.775	-19.8312613743317\\
	9.78333333333333	-19.8361915546588\\
	9.79166666666666	-19.8372496000886\\
	9.8	-19.8089597480379\\
	9.80833333333333	-19.7817082798976\\
	9.81666666666667	-19.8071427285498\\
	9.825	-19.8420542628554\\
	9.83333333333333	-19.8345492719137\\
	9.84166666666667	-19.8195035691284\\
	9.85	-19.8257291044092\\
	9.85833333333333	-19.8279503931495\\
	9.86666666666667	-19.8155735119153\\
	9.875	-19.8065340077053\\
	9.88333333333333	-19.7679078770969\\
	9.89166666666667	-19.7359064524539\\
	9.9	-19.7705904812438\\
	9.90833333333333	-19.735013430266\\
	9.91666666666667	-19.7500097392178\\
	9.925	-19.809495284014\\
	9.93333333333333	-19.8174273012876\\
	9.94166666666667	-19.8195791319241\\
	9.95	-19.7989226084238\\
	9.95833333333333	-19.784162245733\\
	9.96666666666667	-19.7831722495808\\
	9.975	-19.790579295279\\
	9.98333333333333	-19.7541289515712\\
	9.99166666666667	-19.7797527003279\\
	10	-19.7824704435756\\
	10.0083333333333	-19.7510199700213\\
	10.0166666666667	-19.7544720270052\\
	10.025	-19.7412021588949\\
	10.0333333333333	-19.7148836727926\\
	10.0416666666667	-19.6807844255088\\
	10.05	-19.697273623746\\
	10.0583333333333	-19.6622888960813\\
	10.0666666666667	-19.6919997021038\\
	10.075	-19.6711732862442\\
	10.0833333333333	-19.7113314179212\\
	10.0916666666667	-19.6754079860793\\
	10.1	-19.6523206615615\\
	10.1083333333333	-19.6302514080294\\
	10.1166666666667	-19.6098746822953\\
	10.125	-19.610610003315\\
	10.1333333333333	-19.612207890856\\
	10.1416666666667	-19.598673546662\\
	10.15	-19.5964936201075\\
	10.1583333333333	-19.6134147690059\\
	10.1666666666667	-19.5891138205924\\
	10.175	-19.6001027397072\\
	10.1833333333333	-19.6104135278191\\
	10.1916666666667	-19.6133664483269\\
	10.2	-19.5898893748665\\
	10.2083333333333	-19.5995947650328\\
	10.2166666666667	-19.5854075452701\\
	10.225	-19.5824371143913\\
	10.2333333333333	-19.5652563041852\\
	10.2416666666667	-19.5612456474298\\
	10.25	-19.5483895576247\\
	10.2583333333333	-19.5441899736207\\
	10.2666666666667	-19.5537948954237\\
	10.275	-19.5633347941348\\
	10.2833333333333	-19.610173866524\\
	10.2916666666667	-19.5949028728964\\
	10.3	-19.6225835697294\\
	10.3083333333333	-19.6139277166119\\
	10.3166666666667	-19.5977331261589\\
	10.325	-19.6058345726538\\
	10.3333333333333	-19.5945117071282\\
	10.3416666666667	-19.6055053102102\\
	10.35	-19.6240691301635\\
	10.3583333333333	-19.6008304377083\\
	10.3666666666667	-19.6170565805536\\
	10.375	-19.6038382133546\\
	10.3833333333333	-19.6202453095792\\
	10.3916666666667	-19.6312190206991\\
	10.4	-19.6327485419226\\
	10.4083333333333	-19.6449193699634\\
	10.4166666666667	-19.6218228011358\\
	10.425	-19.5936691314941\\
	10.4333333333333	-19.5564421843206\\
	10.4416666666667	-19.5276506598992\\
	10.45	-19.5009260778514\\
	10.4583333333333	-19.5052190772931\\
	10.4666666666667	-19.496244144612\\
	10.475	-19.4991001740354\\
	10.4833333333333	-19.5184266418222\\
	10.4916666666667	-19.5052486577009\\
	10.5	-19.5065598896894\\
	10.5083333333333	-19.5137247508162\\
	10.5166666666667	-19.5031553518042\\
	10.525	-19.5035926480243\\
	10.5333333333333	-19.4815271567306\\
	10.5416666666667	-19.4654994082574\\
	10.55	-19.4881681784928\\
	10.5583333333333	-19.5055451307975\\
	10.5666666666667	-19.5308757705939\\
	10.575	-19.5312033446075\\
	10.5833333333333	-19.5007186551958\\
	10.5916666666667	-19.4672408645171\\
	10.6	-19.4465130548045\\
	10.6083333333333	-19.4694626893393\\
	10.6166666666667	-19.4574978553587\\
	10.625	-19.4540149888243\\
	10.6333333333333	-19.4828105951323\\
	10.6416666666667	-19.4945811288672\\
	10.65	-19.4711510795658\\
	10.6583333333333	-19.4744077481315\\
	10.6666666666667	-19.4667332803728\\
	10.675	-19.4670962720431\\
	10.6833333333333	-19.4429657891604\\
	10.6916666666667	-19.4226497570624\\
	10.7	-19.4301294608133\\
	10.7083333333333	-19.4187323122189\\
	10.7166666666667	-19.4080091284486\\
	10.725	-19.4176740213786\\
	10.7333333333333	-19.4236426067778\\
	10.7416666666667	-19.399050876841\\
	10.75	-19.3986236930283\\
	10.7583333333333	-19.4060297850281\\
	10.7666666666667	-19.3893112889254\\
	10.775	-19.3972819974643\\
	10.7833333333333	-19.4036082265922\\
	10.7916666666667	-19.3932209793569\\
	10.8	-19.3576377509121\\
	10.8083333333333	-19.3617787959755\\
	10.8166666666667	-19.3664180528682\\
	10.825	-19.3752566790298\\
	10.8333333333333	-19.3672508079279\\
	10.8416666666667	-19.391297512415\\
	10.85	-19.4037112656125\\
	10.8583333333333	-19.4133111666801\\
	10.8666666666667	-19.385719046288\\
	10.875	-19.3656270782979\\
	10.8833333333333	-19.3593044022487\\
	10.8916666666667	-19.3464912981152\\
	10.9	-19.3510349893246\\
	10.9083333333333	-19.3516424235544\\
	10.9166666666667	-19.3597874857814\\
	10.925	-19.3667751801916\\
	10.9333333333333	-19.402301862039\\
	10.9416666666667	-19.3748392495483\\
	10.95	-19.3443786213507\\
	10.9583333333333	-19.3212586295641\\
	10.9666666666667	-19.2969444776679\\
	10.975	-19.2950171708319\\
	10.9833333333333	-19.2949917815806\\
	10.9916666666667	-19.2817092457734\\
	11	-19.2753216394178\\
	11.0083333333333	-19.2687745938309\\
	11.0166666666667	-19.2257866450742\\
	11.025	-19.2286347223786\\
	11.0333333333333	-19.2602123318349\\
	11.0416666666667	-19.2696935652487\\
	11.05	-19.2647445057063\\
	11.0583333333333	-19.2743091089988\\
	11.0666666666667	-19.2661557218313\\
	11.075	-19.2491243965845\\
	11.0833333333333	-19.2404592641209\\
	11.0916666666667	-19.2252159529634\\
	11.1	-19.1975516758461\\
	11.1083333333333	-19.2087597754869\\
	11.1166666666667	-19.2117746759502\\
	11.125	-19.2148896095543\\
	11.1333333333333	-19.2245534382125\\
	11.1416666666667	-19.2204539208933\\
	11.15	-19.1956769010668\\
	11.1583333333333	-19.2064882377397\\
	11.1666666666667	-19.1747489685755\\
	11.175	-19.1705497641476\\
	11.1833333333333	-19.1788565335034\\
	11.1916666666667	-19.190733364085\\
	11.2	-19.201445040911\\
	11.2083333333333	-19.1607233177571\\
	11.2166666666667	-19.1591089510581\\
	11.225	-19.1502676536309\\
	11.2333333333333	-19.1278712689559\\
	11.2416666666667	-19.1203101161769\\
	11.25	-19.1162659661673\\
	11.2583333333333	-19.1198054579468\\
	11.2666666666667	-19.1567730340994\\
	11.275	-19.1606751384148\\
	11.2833333333333	-19.1562347074391\\
	11.2916666666667	-19.1421061849952\\
	11.3	-19.1292189943922\\
	11.3083333333333	-19.1284797007534\\
	11.3166666666667	-19.1309479994909\\
	11.325	-19.1295827408321\\
	11.3333333333333	-19.1233376976209\\
	11.3416666666667	-19.1062491299633\\
	11.35	-19.107193780523\\
	11.3583333333333	-19.0600863983911\\
	11.3666666666667	-19.0303528310766\\
	11.375	-19.0139495343589\\
	11.3833333333333	-18.9894259734453\\
	11.3916666666667	-18.9867945320689\\
	11.4	-18.9647092037851\\
	11.4083333333333	-18.9592061580933\\
	11.4166666666667	-18.9502515087546\\
	11.425	-18.9510936410825\\
	11.4333333333333	-18.9414743409596\\
	11.4416666666667	-18.9306440150215\\
	11.45	-18.9204001778583\\
	11.4583333333333	-18.9178986087073\\
	11.4666666666667	-18.9040002106139\\
	11.475	-18.9026042760292\\
	11.4833333333333	-18.908431323672\\
	11.4916666666667	-18.902871512994\\
	11.5	-18.9244998840006\\
	11.5083333333333	-18.942254285685\\
	11.5166666666667	-18.9493784973774\\
	11.525	-18.9489388980874\\
	11.5333333333333	-18.938281591015\\
	11.5416666666667	-18.9232708215336\\
	11.55	-18.9106617129004\\
	11.5583333333333	-18.9251719888143\\
	11.5666666666667	-18.9256037728005\\
	11.575	-18.9180512019125\\
	11.5833333333333	-18.9324424468081\\
	11.5916666666667	-18.9382948345298\\
	11.6	-18.9347824104756\\
	11.6083333333333	-18.9382260023422\\
	11.6166666666667	-18.9384886691995\\
	11.625	-18.928086325988\\
	11.6333333333333	-18.9078165092166\\
	11.6416666666667	-18.9249562807775\\
	11.65	-18.8989149023712\\
	11.6583333333333	-18.8928650704172\\
	11.6666666666667	-18.875294622435\\
	11.675	-18.8820115765153\\
	11.6833333333333	-18.877715737528\\
	11.6916666666667	-18.8691234928982\\
	11.7	-18.8795279345977\\
	11.7083333333333	-18.8720379672442\\
	11.7166666666667	-18.8693852120855\\
	11.725	-18.8724562905658\\
	11.7333333333333	-18.8870204408784\\
	11.7416666666667	-18.8744825746831\\
	11.75	-18.8581132075008\\
	11.7583333333333	-18.8708488804263\\
	11.7666666666667	-18.8526376693506\\
	11.775	-18.8299213619196\\
	11.7833333333333	-18.8238602926235\\
	11.7916666666667	-18.8222750855394\\
	11.8	-18.7858407396927\\
	11.8083333333333	-18.7887112989973\\
	11.8166666666667	-18.7649336343749\\
	11.825	-18.7464743763173\\
	11.8333333333333	-18.7423059254214\\
	11.8416666666667	-18.7210623106706\\
	11.85	-18.7260309295307\\
	11.8583333333333	-18.7232536080035\\
	11.8666666666667	-18.6860187736234\\
	11.875	-18.678813828458\\
	11.8833333333333	-18.6741441569396\\
	11.8916666666667	-18.6750230396046\\
	11.9	-18.6812367601293\\
	11.9083333333333	-18.6691331092522\\
	11.9166666666667	-18.6699543503801\\
	11.925	-18.6721206523164\\
	11.9333333333333	-18.6777177194804\\
	11.9416666666667	-18.6629631834715\\
	11.95	-18.6511273356853\\
	11.9583333333333	-18.6441883436052\\
	11.9666666666667	-18.6222060024019\\
	11.975	-18.6108705287233\\
	11.9833333333333	-18.60603252238\\
	11.9916666666667	-18.5976147978155\\
	12	-18.6105294026771\\
	12.0083333333333	-18.5990027559031\\
	12.0166666666667	-18.5826563374095\\
	12.025	-18.5577203433815\\
	12.0333333333333	-18.5513850400771\\
	12.0416666666667	-18.5337686748193\\
	12.05	-18.5313733582722\\
	12.0583333333333	-18.518639324654\\
	12.0666666666667	-18.505892104716\\
	12.075	-18.4907645114601\\
	12.0833333333333	-18.4741443105951\\
	12.0916666666667	-18.4898927480539\\
	12.1	-18.481502028259\\
	12.1083333333333	-18.4816664248561\\
	12.1166666666667	-18.4885583511537\\
	12.125	-18.4888622840714\\
	12.1333333333333	-18.4711314747376\\
	12.1416666666667	-18.4650742248205\\
	12.15	-18.4546697241757\\
	12.1583333333333	-18.4485548317514\\
	12.1666666666667	-18.4543128271981\\
	12.175	-18.4717471140864\\
	12.1833333333333	-18.5045017163203\\
	12.1916666666667	-18.4717656708436\\
	12.2	-18.4734005014045\\
	12.2083333333333	-18.439947808804\\
	12.2166666666667	-18.4164849053827\\
	12.225	-18.4370579040113\\
	12.2333333333333	-18.4554341107225\\
	12.2416666666667	-18.4539867541383\\
	12.25	-18.4389512487002\\
	12.2583333333333	-18.437457408239\\
	12.2666666666667	-18.4289986180215\\
	12.275	-18.4140875996154\\
	12.2833333333333	-18.4230956717937\\
	12.2916666666667	-18.3900758542944\\
	12.3	-18.409320940635\\
	12.3083333333333	-18.4131037922653\\
	12.3166666666667	-18.40387218174\\
	12.325	-18.4017505268591\\
	12.3333333333333	-18.3917503042821\\
	12.3416666666667	-18.3989195214411\\
	12.35	-18.3873675638261\\
	12.3583333333333	-18.3829851570868\\
	12.3666666666667	-18.3939664891551\\
	12.375	-18.3983597382177\\
	12.3833333333333	-18.4185165347637\\
	12.3916666666667	-18.4121360594561\\
	12.4	-18.4050924389916\\
	12.4083333333333	-18.3788376470685\\
	12.4166666666667	-18.3952026234215\\
	12.425	-18.4060012099777\\
	12.4333333333333	-18.3992682777789\\
	12.4416666666667	-18.4014894369602\\
	12.45	-18.4161680416818\\
	12.4583333333333	-18.4271918369713\\
	12.4666666666667	-18.4472467103168\\
	12.475	-18.4523601193935\\
	12.4833333333333	-18.4408112555479\\
	12.4916666666667	-18.4530571577136\\
	12.5	-18.4538052064138\\
	12.5083333333333	-18.4471834691096\\
	12.5166666666667	-18.4536816319055\\
	12.525	-18.4552357372458\\
	12.5333333333333	-18.4517921994865\\
	12.5416666666667	-18.4468702552491\\
	12.55	-18.4624979955167\\
	12.5583333333333	-18.4719277855043\\
	12.5666666666667	-18.4685101948845\\
	12.575	-18.4818597127087\\
	12.5833333333333	-18.4811336508684\\
	12.5916666666667	-18.4750384198348\\
	12.6	-18.4891930849733\\
	12.6083333333333	-18.4798363026976\\
	12.6166666666667	-18.4951929622793\\
	12.625	-18.4853331126527\\
	12.6333333333333	-18.4895686912734\\
	12.6416666666667	-18.4786712493189\\
	12.65	-18.4572760038734\\
	12.6583333333333	-18.4573608978576\\
	12.6666666666667	-18.4392363862955\\
	12.675	-18.4372510364109\\
	12.6833333333333	-18.4342216492495\\
	12.6916666666667	-18.4308032951966\\
	12.7	-18.423334756992\\
	12.7083333333333	-18.4232311476605\\
	12.7166666666667	-18.4222652939786\\
	12.725	-18.4213089253478\\
	12.7333333333333	-18.437751137862\\
	12.7416666666667	-18.4456245770281\\
	12.75	-18.4421409186798\\
	12.7583333333333	-18.4434683756382\\
	12.7666666666667	-18.439357491153\\
	12.775	-18.4458754372613\\
	12.7833333333333	-18.4541619281415\\
	12.7916666666667	-18.4665437523394\\
	12.8	-18.4584317135181\\
	12.8083333333333	-18.4287927910508\\
	12.8166666666667	-18.4266414938627\\
	12.825	-18.4103950464332\\
	12.8333333333333	-18.4094510063257\\
	12.8416666666667	-18.4018722944822\\
	12.85	-18.407198756616\\
	12.8583333333333	-18.4089455922936\\
	12.8666666666667	-18.4137424485082\\
	12.875	-18.3974330510009\\
	12.8833333333333	-18.3957059457819\\
	12.8916666666667	-18.3986683424291\\
	12.9	-18.4133739204818\\
	12.9083333333333	-18.406043709041\\
	12.9166666666667	-18.4103068486725\\
	12.925	-18.4142146084722\\
	12.9333333333333	-18.4249743305451\\
	12.9416666666667	-18.4169577897629\\
	12.95	-18.4194410705867\\
	12.9583333333333	-18.428368791457\\
	12.9666666666667	-18.4288330847154\\
	12.975	-18.416262584396\\
	12.9833333333333	-18.4165574209025\\
	12.9916666666667	-18.4130932819589\\
	13	-18.4355354762008\\
	13.0083333333333	-18.4337294338574\\
	13.0166666666667	-18.4277993076456\\
	13.025	-18.4372746292609\\
	13.0333333333333	-18.4388634518981\\
	13.0416666666667	-18.4525850254185\\
	13.05	-18.4421113264627\\
	13.0583333333333	-18.4177512353229\\
	13.0666666666667	-18.4320351776669\\
	13.075	-18.4140312681739\\
	13.0833333333333	-18.4039998994634\\
	13.0916666666667	-18.4131079365096\\
	13.1	-18.4030963661187\\
	13.1083333333333	-18.3919718309264\\
	13.1166666666667	-18.3867127205321\\
	13.125	-18.3705616440273\\
	13.1333333333333	-18.363099891455\\
	13.1416666666667	-18.3540301455065\\
	13.15	-18.3436666787122\\
	13.1583333333333	-18.335184025867\\
	13.1666666666667	-18.3458751138505\\
	13.175	-18.344025581642\\
	13.1833333333333	-18.3616834746594\\
	13.1916666666667	-18.3749164399549\\
	13.2	-18.3799098034504\\
	13.2083333333333	-18.3742376362768\\
	13.2166666666667	-18.3736083999967\\
	13.225	-18.3937682645952\\
	13.2333333333333	-18.3921797740002\\
	13.2416666666667	-18.3800506735864\\
	13.25	-18.3930243444421\\
	13.2583333333333	-18.3812530969855\\
	13.2666666666667	-18.3861392123035\\
	13.275	-18.4023655910964\\
	13.2833333333333	-18.3963668701146\\
	13.2916666666667	-18.3947942741756\\
	13.3	-18.4077499913267\\
	13.3083333333333	-18.4172031908556\\
	13.3166666666667	-18.4127975878936\\
	13.325	-18.4146551895881\\
	13.3333333333333	-18.4045191769499\\
	13.3416666666667	-18.3969659071352\\
	13.35	-18.3856459290209\\
	13.3583333333333	-18.3819443700439\\
	13.3666666666667	-18.3671356761874\\
	13.375	-18.3631689327871\\
	13.3833333333333	-18.3597272520722\\
	13.3916666666667	-18.3597967850754\\
	13.4	-18.3549579989549\\
	13.4083333333333	-18.3447355131162\\
	13.4166666666667	-18.3382936442405\\
	13.425	-18.3253612520104\\
	13.4333333333333	-18.3107826775133\\
	13.4416666666667	-18.2933498621688\\
	13.45	-18.2996055532985\\
	13.4583333333333	-18.3047883677392\\
	13.4666666666667	-18.313233224293\\
	13.475	-18.2954500931724\\
	13.4833333333333	-18.2997702890192\\
	13.4916666666667	-18.2910697823367\\
	13.5	-18.2863680269228\\
	13.5083333333333	-18.2880178960857\\
	13.5166666666667	-18.2845605820796\\
	13.525	-18.2964964516339\\
	13.5333333333333	-18.2850757378481\\
	13.5416666666667	-18.2574759818773\\
	13.55	-18.2566026929031\\
	13.5583333333333	-18.2532304625228\\
	13.5666666666667	-18.2250440658039\\
	13.575	-18.2208439298765\\
	13.5833333333333	-18.2245031575777\\
	13.5916666666667	-18.2194082798629\\
	13.6	-18.2170704144067\\
	13.6083333333333	-18.2133942242629\\
	13.6166666666667	-18.2020356327234\\
	13.625	-18.1979345392201\\
	13.6333333333333	-18.176147945439\\
	13.6416666666667	-18.1491565070987\\
	13.65	-18.1529648065703\\
	13.6583333333333	-18.1497724671613\\
	13.6666666666667	-18.1513212869928\\
	13.675	-18.1540114657551\\
	13.6833333333333	-18.1354055016276\\
	13.6916666666667	-18.1126546538098\\
	13.7	-18.0996477635645\\
	13.7083333333333	-18.0836700367172\\
	13.7166666666667	-18.0905715084018\\
	13.725	-18.0770102324678\\
	13.7333333333333	-18.0665393261493\\
	13.7416666666667	-18.0641822251673\\
	13.75	-18.0650872708716\\
	13.7583333333333	-18.0534517769953\\
	13.7666666666667	-18.0349387143241\\
	13.775	-18.0209752343244\\
	13.7833333333333	-18.0060450593742\\
	13.7916666666667	-17.9892715775407\\
	13.8	-17.9906178041035\\
	13.8083333333333	-17.9842534716119\\
	13.8166666666667	-17.9863741409866\\
	13.825	-17.9877027657448\\
	13.8333333333333	-17.9825616030693\\
	13.8416666666667	-17.9614369818031\\
	13.85	-17.9549015928451\\
	13.8583333333333	-17.9520333246529\\
	13.8666666666667	-17.9456589254705\\
	13.875	-17.946775084408\\
	13.8833333333333	-17.9311327041436\\
	13.8916666666667	-17.9232172562437\\
	13.9	-17.9006527337713\\
	13.9083333333333	-17.8910817096915\\
	13.9166666666667	-17.8946853080527\\
	13.925	-17.9073880239627\\
	13.9333333333333	-17.8849524097713\\
	13.9416666666667	-17.8800762850185\\
	13.95	-17.8657974818529\\
	13.9583333333333	-17.8701207450009\\
	13.9666666666667	-17.8541134720179\\
	13.975	-17.8332332962859\\
	13.9833333333333	-17.8304954453059\\
	13.9916666666667	-17.8309844090871\\
	14	-17.8391157599638\\
	14.0083333333333	-17.8251672166789\\
	14.0166666666667	-17.8120892958718\\
	14.025	-17.7906833458061\\
	14.0333333333333	-17.7966325442287\\
	14.0416666666667	-17.7858823622617\\
	14.05	-17.778127432945\\
	14.0583333333333	-17.7771030424078\\
	14.0666666666667	-17.7643633405137\\
	14.075	-17.7479506627081\\
	14.0833333333333	-17.7429736687286\\
	14.0916666666667	-17.7246160231271\\
	14.1	-17.7243102093455\\
	14.1083333333333	-17.7130617675984\\
	14.1166666666667	-17.6954913363845\\
	14.125	-17.6862255148141\\
	14.1333333333333	-17.691402927435\\
	14.1416666666667	-17.6896646241717\\
	14.15	-17.6808818905548\\
	14.1583333333333	-17.6840066928456\\
	14.1666666666667	-17.6732703797665\\
	14.175	-17.6713792391961\\
	14.1833333333333	-17.6455509956008\\
	14.1916666666667	-17.6485160936586\\
	14.2	-17.6489796364191\\
	14.2083333333333	-17.6455180532801\\
	14.2166666666667	-17.6324584457913\\
	14.225	-17.6152582963581\\
	14.2333333333333	-17.6134456108689\\
	14.2416666666667	-17.6044250149928\\
	14.25	-17.603634997829\\
	14.2583333333333	-17.598409250135\\
	14.2666666666667	-17.59154696896\\
	14.275	-17.5808665768055\\
	14.2833333333333	-17.5764727254968\\
	14.2916666666667	-17.565931947192\\
	14.3	-17.5524884110885\\
	14.3083333333333	-17.54835829844\\
	14.3166666666667	-17.5504205202202\\
	14.325	-17.5454987227713\\
	14.3333333333333	-17.5289333749758\\
	14.3416666666667	-17.5275348141655\\
	14.35	-17.522363011584\\
	14.3583333333333	-17.5128859457109\\
	14.3666666666667	-17.5205368887201\\
	14.375	-17.5102556092037\\
	14.3833333333333	-17.4886453640616\\
	14.3916666666667	-17.4800855514235\\
	14.4	-17.4696348933688\\
	14.4083333333333	-17.4681770003225\\
	14.4166666666667	-17.4550192235926\\
	14.425	-17.4445673344992\\
	14.4333333333333	-17.4226774815947\\
	14.4416666666667	-17.4041218697421\\
	14.45	-17.4015810402106\\
	14.4583333333333	-17.4100133896526\\
	14.4666666666667	-17.4168774242192\\
	14.475	-17.4007015202163\\
	14.4833333333333	-17.3998078252531\\
	14.4916666666667	-17.3908096503686\\
	14.5	-17.3801933699165\\
	14.5083333333333	-17.3654418266193\\
	14.5166666666667	-17.360642883066\\
	14.525	-17.3670472646942\\
	14.5333333333333	-17.3717536384022\\
	14.5416666666667	-17.3477888122461\\
	14.55	-17.339516564674\\
	14.5583333333333	-17.3268242525625\\
	14.5666666666667	-17.3201783641373\\
	14.575	-17.2969378529236\\
	14.5833333333333	-17.3037340602877\\
	14.5916666666667	-17.304202553556\\
	14.6	-17.2804708849503\\
	14.6083333333333	-17.2733181598187\\
	14.6166666666667	-17.2670733022449\\
	14.625	-17.2529747441145\\
	14.6333333333333	-17.2475571149553\\
	14.6416666666667	-17.2480436944522\\
	14.65	-17.2419323357684\\
	14.6583333333333	-17.2307857604702\\
	14.6666666666667	-17.2116959430025\\
	14.675	-17.2176206886824\\
	14.6833333333333	-17.2022301602194\\
	14.6916666666667	-17.1816541957528\\
	14.7	-17.1926408083311\\
	14.7083333333333	-17.199057586295\\
	14.7166666666667	-17.1828880177819\\
	14.725	-17.1639068046297\\
	14.7333333333333	-17.129176052613\\
	14.7416666666667	-17.1258966541876\\
	14.75	-17.1242182029133\\
	14.7583333333333	-17.1169414651102\\
	14.7666666666667	-17.1203734778165\\
	14.775	-17.1204630088452\\
	14.7833333333333	-17.1212843094993\\
	14.7916666666667	-17.1180919614877\\
	14.8	-17.1252061946437\\
	14.8083333333333	-17.11090411463\\
	14.8166666666667	-17.1103997013412\\
	14.825	-17.0863051173104\\
	14.8333333333333	-17.0805206223814\\
	14.8416666666667	-17.0694810870302\\
	14.85	-17.0645746249145\\
	14.8583333333333	-17.052045500495\\
	14.8666666666667	-17.0478663196814\\
	14.875	-17.033517524861\\
	14.8833333333333	-17.0307670137002\\
	14.8916666666667	-17.0129493385041\\
	14.9	-17.010906227295\\
	14.9083333333333	-16.9910055024583\\
	14.9166666666667	-16.9791996054825\\
	14.925	-16.9733588153829\\
	14.9333333333333	-16.9622035864264\\
	14.9416666666667	-16.9553588259088\\
	14.95	-16.9597445781373\\
	14.9583333333333	-16.9476166027635\\
	14.9666666666667	-16.9394328077427\\
	14.975	-16.9351742043771\\
	14.9833333333333	-16.9095649049991\\
	14.9916666666667	-16.8996855518765\\
	15	-16.8922829237993\\
	15.0083333333333	-16.8872833364695\\
	15.0166666666667	-16.8887469788782\\
	15.025	-16.8694442625458\\
	15.0333333333333	-16.8646934094922\\
	15.0416666666667	-16.856383808148\\
	15.05	-16.8428323035117\\
	15.0583333333333	-16.8513835684122\\
	15.0666666666667	-16.8463709200939\\
	15.075	-16.8267168983196\\
	15.0833333333333	-16.8220281591711\\
	15.0916666666667	-16.8248155673642\\
	15.1	-16.8191617834399\\
	15.1083333333333	-16.8009862840576\\
	15.1166666666667	-16.811168994631\\
	15.125	-16.7835237514656\\
	15.1333333333333	-16.7834086207872\\
	15.1416666666667	-16.7752642821744\\
	15.15	-16.7905130806078\\
	15.1583333333333	-16.7848886626368\\
	15.1666666666667	-16.7982953422551\\
	15.175	-16.8019766880127\\
	15.1833333333333	-16.7864077228479\\
	15.1916666666667	-16.7727814581435\\
	15.2	-16.7680563226214\\
	15.2083333333333	-16.7546875926308\\
	15.2166666666667	-16.7536806141839\\
	15.225	-16.7322012814412\\
	15.2333333333333	-16.7336813755774\\
	15.2416666666667	-16.7342624711863\\
	15.25	-16.7224946930023\\
	15.2583333333333	-16.7155005578187\\
	15.2666666666667	-16.7033794328634\\
	15.275	-16.7182953448255\\
	15.2833333333333	-16.7210469609696\\
	15.2916666666667	-16.7202054242227\\
	15.3	-16.7116107154664\\
	15.3083333333333	-16.7106809048659\\
	15.3166666666667	-16.7143244031743\\
	15.325	-16.700770796651\\
	15.3333333333333	-16.6976053005295\\
	15.3416666666667	-16.6837110334344\\
	15.35	-16.6839306403808\\
	15.3583333333333	-16.6808548326835\\
	15.3666666666667	-16.6839308247263\\
	15.375	-16.6778140785197\\
	15.3833333333333	-16.6746447948633\\
	15.3916666666667	-16.6788385580929\\
	15.4	-16.6662547057233\\
	15.4083333333333	-16.6490511528002\\
	15.4166666666667	-16.6540578399186\\
	15.425	-16.6407406150824\\
	15.4333333333333	-16.6278194142174\\
	15.4416666666667	-16.62852034227\\
	15.45	-16.6142581499861\\
	15.4583333333333	-16.6158133672514\\
	15.4666666666667	-16.5936605612318\\
	15.475	-16.5871237397971\\
	15.4833333333333	-16.5901624962925\\
	15.4916666666667	-16.5861697876994\\
	15.5	-16.5756204148076\\
	15.5083333333333	-16.5706149017824\\
	15.5166666666667	-16.5613796418477\\
	15.525	-16.5432371982286\\
	15.5333333333333	-16.5441810471925\\
	15.5416666666667	-16.5263087114155\\
	15.55	-16.5238453775198\\
	15.5583333333333	-16.5192073617354\\
	15.5666666666667	-16.5200504975977\\
	15.575	-16.5199546859248\\
	15.5833333333333	-16.5200825512436\\
	15.5916666666667	-16.5167775265121\\
	15.6	-16.5060038666102\\
	15.6083333333333	-16.5093530758264\\
	15.6166666666667	-16.4998247087183\\
	15.625	-16.487114969522\\
	15.6333333333333	-16.4892653234055\\
	15.6416666666667	-16.4818500765512\\
	15.65	-16.4826082426823\\
	15.6583333333333	-16.4740823042684\\
	15.6666666666667	-16.4775828824647\\
	15.675	-16.4769160224526\\
	15.6833333333333	-16.4737230254658\\
	15.6916666666667	-16.4664803019432\\
	15.7	-16.4410156728394\\
	15.7083333333333	-16.4302946526353\\
	15.7166666666667	-16.4135014010073\\
	15.725	-16.4064654746988\\
	15.7333333333333	-16.401111174788\\
	15.7416666666667	-16.3827680733115\\
	15.75	-16.3824507059812\\
	15.7583333333333	-16.3816891431216\\
	15.7666666666667	-16.3736246685835\\
	15.775	-16.3721447813925\\
	15.7833333333333	-16.3662793911092\\
	15.7916666666667	-16.355344442588\\
	15.8	-16.3604325045316\\
	15.8083333333333	-16.3501702037337\\
	15.8166666666667	-16.3373951545599\\
	15.825	-16.3367207549907\\
	15.8333333333333	-16.3285081045455\\
	15.8416666666667	-16.3177564796998\\
	15.85	-16.3236146353829\\
	15.8583333333333	-16.3110993735723\\
	15.8666666666667	-16.2899132088357\\
	15.875	-16.2741709138164\\
	15.8833333333333	-16.2724619159111\\
	15.8916666666667	-16.2783035639276\\
	15.9	-16.2754339870565\\
	15.9083333333333	-16.2649412553552\\
	15.9166666666667	-16.2598504115972\\
	15.925	-16.2480615901007\\
	15.9333333333333	-16.2332787288926\\
	15.9416666666667	-16.2384555408372\\
	15.95	-16.2309286727196\\
	15.9583333333333	-16.2148337755492\\
	15.9666666666667	-16.2132444556244\\
	15.975	-16.2093612709895\\
	15.9833333333333	-16.2034310233476\\
	15.9916666666667	-16.1899276727724\\
	16	-16.1623766502713\\
	16.0083333333333	-16.1704878256736\\
	16.0166666666667	-16.1498714008781\\
	16.025	-16.1394520138049\\
	16.0333333333333	-16.1369547394749\\
	16.0416666666667	-16.1411588450897\\
	16.05	-16.1257526795817\\
	16.0583333333333	-16.1096046305335\\
	16.0666666666667	-16.0953674560698\\
	16.075	-16.0954382118799\\
	16.0833333333333	-16.0751890980098\\
	16.0916666666667	-16.0741965188732\\
	16.1	-16.0634648182494\\
	16.1083333333333	-16.0665160933943\\
	16.1166666666667	-16.0649585547022\\
	16.125	-16.0601696442489\\
	16.1333333333333	-16.0479797871459\\
	16.1416666666667	-16.0457793379673\\
	16.15	-16.0496146109532\\
	16.1583333333333	-16.0406142232344\\
	16.1666666666667	-16.0412757738251\\
	16.175	-16.0344382958934\\
	16.1833333333333	-16.0207594703514\\
	16.1916666666667	-16.0183205133625\\
	16.2	-16.0039972315157\\
	16.2083333333333	-16.0036150628869\\
	16.2166666666667	-16.0031658148098\\
	16.225	-15.9891684544879\\
	16.2333333333333	-15.9972879612217\\
	16.2416666666667	-15.9976814185873\\
	16.25	-16.0106978967864\\
	16.2583333333333	-15.9997679051395\\
	16.2666666666667	-15.988405145624\\
	16.275	-15.9875288256497\\
	16.2833333333333	-15.984091559593\\
	16.2916666666667	-15.9857410954005\\
	16.3	-15.9724661851166\\
	16.3083333333333	-15.9620160174327\\
	16.3166666666667	-15.9434365898123\\
	16.325	-15.9420396532464\\
	16.3333333333333	-15.9217648620824\\
	16.3416666666667	-15.9194318917864\\
	16.35	-15.9132435464402\\
	16.3583333333333	-15.910524047171\\
	16.3666666666667	-15.903748959859\\
	16.375	-15.9061974256477\\
	16.3833333333333	-15.9134709855285\\
	16.3916666666667	-15.8979804593027\\
	16.4	-15.9035254195812\\
	16.4083333333333	-15.9068676003136\\
	16.4166666666667	-15.8997628253621\\
	16.425	-15.8802835376244\\
	16.4333333333333	-15.8622978774877\\
	16.4416666666667	-15.8661933883199\\
	16.45	-15.8588227321583\\
	16.4583333333333	-15.8555884434209\\
	16.4666666666667	-15.8578382975357\\
	16.475	-15.8434430847717\\
	16.4833333333333	-15.8541752261016\\
	16.4916666666667	-15.8488882327422\\
	16.5	-15.8394750587941\\
	16.5083333333333	-15.824662907695\\
	16.5166666666667	-15.8121097436758\\
	16.525	-15.8125610939576\\
	16.5333333333333	-15.8172383359509\\
	16.5416666666667	-15.8024812965425\\
	16.55	-15.7980177595363\\
	16.5583333333333	-15.7865928678335\\
	16.5666666666667	-15.7720552518521\\
	16.575	-15.7611004923505\\
	16.5833333333333	-15.7700759696853\\
	16.5916666666667	-15.7574989492294\\
	16.6	-15.736071189312\\
	16.6083333333333	-15.7230369062699\\
	16.6166666666667	-15.7256894256088\\
	16.625	-15.7139489410093\\
	16.6333333333333	-15.7085750483218\\
	16.6416666666667	-15.6976393410549\\
	16.65	-15.6894933681741\\
	16.6583333333333	-15.6834961836622\\
	16.6666666666667	-15.6814050674736\\
	16.675	-15.6745049685801\\
	16.6833333333333	-15.6718886149217\\
	16.6916666666667	-15.6717611809976\\
	16.7	-15.6549948228439\\
	16.7083333333333	-15.640230344809\\
	16.7166666666667	-15.6276532259024\\
	16.725	-15.6329368270203\\
	16.7333333333333	-15.6385693937882\\
	16.7416666666667	-15.6230354901445\\
	16.75	-15.618985492128\\
	16.7583333333333	-15.6117017172888\\
	16.7666666666667	-15.5990657243328\\
	16.775	-15.5831806860751\\
	16.7833333333333	-15.5788726356203\\
	16.7916666666667	-15.5696358230548\\
	16.8	-15.5518655033616\\
	16.8083333333333	-15.5422141841139\\
	16.8166666666667	-15.5323779143064\\
	16.825	-15.5209987155385\\
	16.8333333333333	-15.5164569145932\\
	16.8416666666667	-15.5172718641415\\
	16.85	-15.511393906245\\
	16.8583333333333	-15.511962241893\\
	16.8666666666667	-15.5044510090984\\
	16.875	-15.4935274577484\\
	16.8833333333333	-15.4727292454643\\
	16.8916666666667	-15.463190116136\\
	16.9	-15.467189946667\\
	16.9083333333333	-15.4641640344415\\
	16.9166666666667	-15.4536725148667\\
	16.925	-15.4451062538771\\
	16.9333333333333	-15.4382167125692\\
	16.9416666666667	-15.4403806249681\\
	16.95	-15.4261652934949\\
	16.9583333333333	-15.4181373146628\\
	16.9666666666667	-15.4015783017488\\
	16.975	-15.3941193442079\\
	16.9833333333333	-15.3949659985895\\
	16.9916666666667	-15.4037606615454\\
	17	-15.4146472886545\\
	17.0083333333333	-15.4270075281813\\
	17.0166666666667	-15.4150715883441\\
	17.025	-15.408611420128\\
	17.0333333333333	-15.4044595604685\\
	17.0416666666667	-15.3940559418194\\
	17.05	-15.3922863005588\\
	17.0583333333333	-15.3863702318203\\
	17.0666666666667	-15.3758725599445\\
	17.075	-15.3610891382523\\
	17.0833333333333	-15.3625080837021\\
	17.0916666666667	-15.3447716151567\\
	17.1	-15.3349212532182\\
	17.1083333333333	-15.3191728722232\\
	17.1166666666667	-15.3079423395335\\
	17.125	-15.3059525240509\\
	17.1333333333333	-15.299797865247\\
	17.1416666666667	-15.2941522483657\\
	17.15	-15.2811528204637\\
	17.1583333333333	-15.2721328136702\\
	17.1666666666667	-15.2640099260171\\
	17.175	-15.2622630964008\\
	17.1833333333333	-15.2330689941084\\
	17.1916666666667	-15.2242243506638\\
	17.2	-15.224900111146\\
	17.2083333333333	-15.210099346209\\
	17.2166666666667	-15.2008904625313\\
	17.225	-15.1933093277983\\
	17.2333333333333	-15.1783829630609\\
	17.2416666666667	-15.1767889653421\\
	17.25	-15.1659540470322\\
	17.2583333333333	-15.1512358951393\\
	17.2666666666667	-15.1405318719172\\
	17.275	-15.1213583881143\\
	17.2833333333333	-15.1167817479383\\
	17.2916666666667	-15.0973388251045\\
	17.3	-15.0827466486076\\
	17.3083333333333	-15.0792696623199\\
	17.3166666666667	-15.0720048080947\\
	17.325	-15.0619096861736\\
	17.3333333333333	-15.0507096939461\\
	17.3416666666667	-15.0487066035596\\
	17.35	-15.0379409449607\\
	17.3583333333333	-15.0079209472427\\
	17.3666666666667	-15.0107534380531\\
	17.375	-14.9970444291371\\
	17.3833333333333	-14.993781969484\\
	17.3916666666667	-14.974942157979\\
	17.4	-14.9670787065354\\
	17.4083333333333	-14.9464790989445\\
	17.4166666666667	-14.9583334028853\\
	17.425	-14.9508356592424\\
	17.4333333333333	-14.9308072815658\\
	17.4416666666667	-14.9361800102835\\
	17.45	-14.9234034359772\\
	17.4583333333333	-14.9054499970556\\
	17.4666666666667	-14.8910485224251\\
	17.475	-14.8773141073321\\
	17.4833333333333	-14.8640910174057\\
	17.4916666666667	-14.8587409901149\\
	17.5	-14.8423008143081\\
	17.5083333333333	-14.8318696434164\\
	17.5166666666667	-14.8305968343033\\
	17.525	-14.8300763399323\\
	17.5333333333333	-14.8240224078175\\
	17.5416666666667	-14.8199401533722\\
	17.55	-14.801905278019\\
	17.5583333333333	-14.790722286952\\
	17.5666666666667	-14.7722164707998\\
	17.575	-14.7610184390427\\
	17.5833333333333	-14.7438983166486\\
	17.5916666666667	-14.7262030569463\\
	17.6	-14.7374685386855\\
	17.6083333333333	-14.7350123907621\\
	17.6166666666667	-14.7238298650196\\
	17.625	-14.720111288182\\
	17.6333333333333	-14.7237714245166\\
	17.6416666666667	-14.7115483528408\\
	17.65	-14.7009481033779\\
	17.6583333333333	-14.6869529435304\\
	17.6666666666667	-14.6876346851415\\
	17.675	-14.6745809480297\\
	17.6833333333333	-14.6442490856352\\
	17.6916666666667	-14.6313824754723\\
	17.7	-14.6087936023414\\
	17.7083333333333	-14.5823529471586\\
	17.7166666666667	-14.5727081293649\\
	17.725	-14.5634219681899\\
	17.7333333333333	-14.5631042824157\\
	17.7416666666667	-14.5555826817722\\
	17.75	-14.5380659791134\\
	17.7583333333333	-14.527549448483\\
	17.7666666666667	-14.5216176919414\\
	17.775	-14.5209986000205\\
	17.7833333333333	-14.5010628031676\\
	17.7916666666667	-14.4964864532247\\
	17.8	-14.4805804912267\\
	17.8083333333333	-14.4520114684186\\
	17.8166666666667	-14.4589048573747\\
	17.825	-14.4511326569384\\
	17.8333333333333	-14.430881724346\\
	17.8416666666667	-14.416400418206\\
	17.85	-14.4036841545102\\
	17.8583333333333	-14.3872660049012\\
	17.8666666666667	-14.3694428374877\\
	17.875	-14.366514605231\\
	17.8833333333333	-14.3683962588742\\
	17.8916666666667	-14.3609143149159\\
	17.9	-14.3369096751119\\
	17.9083333333333	-14.3329739702779\\
	17.9166666666667	-14.3270559711512\\
	17.925	-14.311199760639\\
	17.9333333333333	-14.3077567340803\\
	17.9416666666667	-14.3047667263669\\
	17.95	-14.3108691887779\\
	17.9583333333333	-14.2921852478719\\
	17.9666666666667	-14.2680622905548\\
	17.975	-14.2612331501923\\
	17.9833333333333	-14.2352020112648\\
	17.9916666666667	-14.2257454076119\\
	18	-14.2167824236857\\
	18.0083333333333	-14.1948188658186\\
	18.0166666666667	-14.1815742250112\\
	18.025	-14.175216025921\\
	18.0333333333333	-14.1739424893307\\
	18.0416666666667	-14.1459995482628\\
	18.05	-14.145847857667\\
	18.0583333333333	-14.1320241765559\\
	18.0666666666667	-14.1185081676936\\
	18.075	-14.1083082698981\\
	18.0833333333333	-14.0892990997552\\
	18.0916666666667	-14.0709170011057\\
	18.1	-14.0714840468532\\
	18.1083333333333	-14.0490292284352\\
	18.1166666666667	-14.0392555604756\\
	18.125	-14.0297579782974\\
	18.1333333333333	-14.0260355637074\\
	18.1416666666667	-14.0116219330259\\
	18.15	-14.001101629706\\
	18.1583333333333	-13.9891300209535\\
	18.1666666666667	-13.9776431838714\\
	18.175	-13.9531289036401\\
	18.1833333333333	-13.938041613768\\
	18.1916666666667	-13.9365980199551\\
	18.2	-13.9305172762252\\
	18.2083333333333	-13.9317252014748\\
	18.2166666666667	-13.9212875983155\\
	18.225	-13.9129153320368\\
	18.2333333333333	-13.9090336526047\\
	18.2416666666667	-13.8937090686815\\
	18.25	-13.8833281099149\\
	18.2583333333333	-13.87138661418\\
	18.2666666666667	-13.8635006123456\\
	18.275	-13.8502645185502\\
	18.2833333333333	-13.8295292878318\\
	18.2916666666667	-13.8257549369061\\
	18.3	-13.8206554554193\\
	18.3083333333333	-13.8150629758418\\
	18.3166666666667	-13.8086095864006\\
	18.325	-13.8004943963543\\
	18.3333333333333	-13.78164897942\\
	18.3416666666667	-13.7705350039577\\
	18.35	-13.7502268194333\\
	18.3583333333333	-13.7234344924868\\
	18.3666666666667	-13.7073179293979\\
	18.375	-13.718074218399\\
	18.3833333333333	-13.7121430527021\\
	18.3916666666667	-13.7028350022169\\
	18.4	-13.6897008536298\\
	18.4083333333333	-13.6703895935692\\
	18.4166666666667	-13.653403453019\\
	18.425	-13.6474944391704\\
	18.4333333333333	-13.6326594965939\\
	18.4416666666667	-13.6256702459872\\
	18.45	-13.6094187113591\\
	18.4583333333333	-13.6087273641514\\
	18.4666666666667	-13.6033642913198\\
	18.475	-13.598133159556\\
	18.4833333333333	-13.5903237400203\\
	18.4916666666667	-13.5854689144231\\
	18.5	-13.5811222778605\\
	18.5083333333333	-13.5915998739743\\
	18.5166666666667	-13.5757236632247\\
	18.525	-13.5728019857877\\
	18.5333333333333	-13.5586868685104\\
	18.5416666666667	-13.5492298436382\\
	18.55	-13.5222796798466\\
	18.5583333333333	-13.5163148566891\\
	18.5666666666667	-13.4970167644258\\
	18.575	-13.4950399769719\\
	18.5833333333333	-13.4910234366785\\
	18.5916666666667	-13.4811015660937\\
	18.6	-13.4738648447677\\
	18.6083333333333	-13.4756370516339\\
	18.6166666666667	-13.457376775123\\
	18.625	-13.4458649690185\\
	18.6333333333333	-13.4403566807916\\
	18.6416666666667	-13.4396112818957\\
	18.65	-13.4105285506307\\
	18.6583333333333	-13.3917326469301\\
	18.6666666666667	-13.3865084812123\\
	18.675	-13.3666591299494\\
	18.6833333333333	-13.3514658645156\\
	18.6916666666667	-13.3429767164354\\
	18.7	-13.3381594571156\\
	18.7083333333333	-13.3343715568285\\
	18.7166666666667	-13.3134025342373\\
	18.725	-13.2972495436099\\
	18.7333333333333	-13.2845670855082\\
	18.7416666666667	-13.2496802814635\\
	18.75	-13.232428681252\\
	18.7583333333333	-13.2135669949522\\
	18.7666666666667	-13.1996232929659\\
	18.775	-13.1791765752587\\
	18.7833333333333	-13.1786684905018\\
	18.7916666666667	-13.1764257227947\\
	18.8	-13.1699707067696\\
	18.8083333333333	-13.1659137629038\\
	18.8166666666667	-13.153161473765\\
	18.825	-13.1488804605181\\
	18.8333333333333	-13.1329239015357\\
	18.8416666666667	-13.1256279959031\\
	18.85	-13.1022952821371\\
	18.8583333333333	-13.0894781601918\\
	18.8666666666667	-13.0670373463787\\
	18.875	-13.0668960831941\\
	18.8833333333333	-13.0439694629827\\
	18.8916666666667	-13.0365444732333\\
	18.9	-13.0247710391522\\
	18.9083333333333	-13.0165717160245\\
	18.9166666666667	-13.0062972739615\\
	18.925	-12.997492718971\\
	18.9333333333333	-12.9787641807591\\
	18.9416666666667	-12.9733054000853\\
	18.95	-12.9696568434493\\
	18.9583333333333	-12.9628127005398\\
	18.9666666666667	-12.9553622522143\\
	18.975	-12.9287077749471\\
	18.9833333333333	-12.9134898728795\\
	18.9916666666667	-12.9114700490523\\
	19	-12.9085357724614\\
	19.0083333333333	-12.9001917519461\\
	19.0166666666667	-12.8778728815556\\
	19.025	-12.8640714338684\\
	19.0333333333333	-12.8497102463946\\
	19.0416666666667	-12.8236393983803\\
	19.05	-12.8173921357899\\
	19.0583333333333	-12.8052784075184\\
	19.0666666666667	-12.7944331254805\\
	19.075	-12.7808762911287\\
	19.0833333333333	-12.7664101198238\\
	19.0916666666667	-12.7428695680293\\
	19.1	-12.7294633753579\\
	19.1083333333333	-12.7209044237794\\
	19.1166666666667	-12.7066821592844\\
	19.125	-12.6906398080204\\
	19.1333333333333	-12.6767980464217\\
	19.1416666666667	-12.6650784730979\\
	19.15	-12.649578391055\\
	19.1583333333333	-12.6337966139633\\
	19.1666666666667	-12.6263966457776\\
	19.175	-12.6141363737466\\
	19.1833333333333	-12.5977859272159\\
	19.1916666666667	-12.5840147863093\\
	19.2	-12.5722146533623\\
	19.2083333333333	-12.5511574973178\\
	19.2166666666667	-12.5370170226065\\
	19.225	-12.5363018037988\\
	19.2333333333333	-12.5116679127486\\
	19.2416666666667	-12.4981194227647\\
	19.25	-12.4945731800452\\
	19.2583333333333	-12.4663667485623\\
	19.2666666666667	-12.4445332512791\\
	19.275	-12.4461352490461\\
	19.2833333333333	-12.4474563719673\\
	19.2916666666667	-12.4429974185037\\
	19.3	-12.4267837651889\\
	19.3083333333333	-12.4196160728289\\
	19.3166666666667	-12.3967315262507\\
	19.325	-12.3914721798149\\
	19.3333333333333	-12.3673090701836\\
	19.3416666666667	-12.3563149362117\\
	19.35	-12.3331337065011\\
	19.3583333333333	-12.3182900758168\\
	19.3666666666667	-12.2923426806153\\
	19.375	-12.2792572509755\\
	19.3833333333333	-12.2569462582796\\
	19.3916666666667	-12.2424804536433\\
	19.4	-12.2216459266606\\
	19.4083333333333	-12.2197257710005\\
	19.4166666666667	-12.192725471761\\
	19.425	-12.1912816991106\\
	19.4333333333333	-12.1770936129287\\
	19.4416666666667	-12.1833103104458\\
	19.45	-12.1818417641228\\
	19.4583333333333	-12.1775922625367\\
	19.4666666666667	-12.1471751674365\\
	19.475	-12.1344584296319\\
	19.4833333333333	-12.118579137667\\
	19.4916666666667	-12.1053214878836\\
	19.5	-12.0860827354737\\
	19.5083333333333	-12.0759127898596\\
	19.5166666666667	-12.05967300631\\
	19.525	-12.0453495064233\\
	19.5333333333333	-12.0145772939527\\
	19.5416666666667	-12.0056485005809\\
	19.55	-11.9965264132511\\
	19.5583333333333	-11.9969293956097\\
	19.5666666666667	-11.9790848820976\\
	19.575	-11.9498235611411\\
	19.5833333333333	-11.9252418345501\\
	19.5916666666667	-11.9052425628607\\
	19.6	-11.8798120627423\\
	19.6083333333333	-11.8595312132286\\
	19.6166666666667	-11.8548797159059\\
	19.625	-11.84360121521\\
	19.6333333333333	-11.8269157233612\\
	19.6416666666667	-11.8189689446227\\
	19.65	-11.8083168948494\\
	19.6583333333333	-11.8011626204404\\
	19.6666666666667	-11.7774721814047\\
	19.675	-11.7596053121523\\
	19.6833333333333	-11.7377154868718\\
	19.6916666666667	-11.7209502103578\\
	19.7	-11.6922821761271\\
	19.7083333333333	-11.6755756578052\\
	19.7166666666667	-11.6528081681785\\
	19.725	-11.6428767533991\\
	19.7333333333333	-11.6264792801836\\
	19.7416666666667	-11.6254795078891\\
	19.75	-11.6123887163445\\
	19.7583333333333	-11.5902488842982\\
	19.7666666666667	-11.5812277493159\\
	19.775	-11.5650731570621\\
	19.7833333333333	-11.5540568326405\\
	19.7916666666667	-11.524949011749\\
	19.8	-11.5139215011147\\
	19.8083333333333	-11.4963328838101\\
	19.8166666666667	-11.465775848165\\
	19.825	-11.4561095168976\\
	19.8333333333333	-11.4380491237948\\
	19.8416666666667	-11.4115821892771\\
	19.85	-11.3904923597439\\
	19.8583333333333	-11.3805406632536\\
	19.8666666666667	-11.3739277569983\\
	19.875	-11.3566855410863\\
	19.8833333333333	-11.3345029631532\\
	19.8916666666667	-11.330689113813\\
	19.9	-11.3093289030798\\
	19.9083333333333	-11.288349516906\\
	19.9166666666667	-11.2905333211673\\
	19.925	-11.2826979756602\\
	19.9333333333333	-11.2767743651819\\
	19.9416666666667	-11.26534667084\\
	19.95	-11.2315375506158\\
	19.9583333333333	-11.2107029920366\\
	19.9666666666667	-11.2018046939353\\
	19.975	-11.1813982087776\\
	19.9833333333333	-11.1792856893592\\
	19.9916666666667	-11.1630536359466\\
	20	-11.1574878078157\\
	20.0083333333333	-11.142594455615\\
	20.0166666666667	-11.1356101199714\\
	20.025	-11.1265309042764\\
	20.0333333333333	-11.1174387578592\\
	20.0416666666667	-11.1040428697151\\
	20.05	-11.0937569388347\\
	20.0583333333333	-11.0694756307312\\
	20.0666666666667	-11.0557749560779\\
	20.075	-11.0236784185779\\
	20.0833333333333	-10.9955315667115\\
	20.0916666666667	-10.9899479795165\\
	20.1	-10.9505095964769\\
	20.1083333333333	-10.9252042962631\\
	20.1166666666667	-10.9010059078911\\
	20.125	-10.9004893918241\\
	20.1333333333333	-10.878116268004\\
	20.1416666666667	-10.8649094594979\\
	20.15	-10.8518670401562\\
	20.1583333333333	-10.8433451746882\\
	20.1666666666667	-10.8178337090349\\
	20.175	-10.7948931547877\\
	20.1833333333333	-10.7697586295682\\
	20.1916666666667	-10.7534410469047\\
	20.2	-10.7416404501046\\
	20.2083333333333	-10.7313947657404\\
	20.2166666666667	-10.7292131490661\\
	20.225	-10.7272205943655\\
	20.2333333333333	-10.7070031790978\\
	20.2416666666667	-10.6973345568123\\
	20.25	-10.6768927798484\\
	20.2583333333333	-10.6577595748225\\
	20.2666666666667	-10.6445716192984\\
	20.275	-10.6214178856636\\
	20.2833333333333	-10.5996225617513\\
	20.2916666666667	-10.5958348182762\\
	20.3	-10.5839896760597\\
	20.3083333333333	-10.5809670161647\\
	20.3166666666667	-10.580920686552\\
	20.325	-10.5676930448601\\
	20.3333333333333	-10.5641768654735\\
	20.3416666666667	-10.560115943938\\
	20.35	-10.5500821343229\\
	20.3583333333333	-10.5446024193297\\
	20.3666666666667	-10.5311125911872\\
	20.375	-10.5387266823445\\
	20.3833333333333	-10.5123308599051\\
	20.3916666666667	-10.4965544324214\\
	20.4	-10.4709844560076\\
	20.4083333333333	-10.4699845846188\\
	20.4166666666667	-10.4583865878488\\
	20.425	-10.455242605406\\
	20.4333333333333	-10.4534723179871\\
	20.4416666666667	-10.4463509886956\\
	20.45	-10.4235680439368\\
	20.4583333333333	-10.3977841191911\\
	20.4666666666667	-10.3896979206934\\
	20.475	-10.3753726132906\\
	20.4833333333333	-10.361791093545\\
	20.4916666666667	-10.3549678921697\\
	20.5	-10.3353375150362\\
	20.5083333333333	-10.3195923945504\\
	20.5166666666667	-10.3091755433844\\
	20.525	-10.2968143530263\\
	20.5333333333333	-10.2541220058773\\
	20.5416666666667	-10.2492457635132\\
	20.55	-10.2346984919861\\
	20.5583333333333	-10.2218306527233\\
	20.5666666666667	-10.2043826593444\\
	20.575	-10.1894924534586\\
	20.5833333333333	-10.1647817439446\\
	20.5916666666667	-10.1715652452355\\
	20.6	-10.1550294432714\\
	20.6083333333333	-10.1287814443259\\
	20.6166666666667	-10.1105915952927\\
	20.625	-10.0970648527862\\
	20.6333333333333	-10.0967524922509\\
	20.6416666666667	-10.0547825860489\\
	20.65	-10.0268974268069\\
	20.6583333333333	-10.0163292200902\\
	20.6666666666667	-10.0048900918085\\
	20.675	-9.99507433294524\\
	20.6833333333333	-9.99642944655672\\
	20.6916666666667	-9.97112183826517\\
	20.7	-9.94726189464943\\
	20.7083333333333	-9.93311858981215\\
	20.7166666666667	-9.94040349577702\\
	20.725	-9.92844727714414\\
	20.7333333333333	-9.91990002252887\\
	20.7416666666667	-9.91255541462185\\
	20.75	-9.90572093151897\\
	20.7583333333333	-9.90015703169523\\
	20.7666666666667	-9.88795207959799\\
	20.775	-9.87037770718075\\
	20.7833333333333	-9.84476269542782\\
	20.7916666666667	-9.82264624225492\\
	20.8	-9.82381042030256\\
	20.8083333333333	-9.8110743140302\\
	20.8166666666667	-9.80285392139336\\
	20.825	-9.77735112223636\\
	20.8333333333333	-9.76158999166199\\
	20.8416666666667	-9.72864910537125\\
	20.85	-9.72234205134334\\
	20.8583333333333	-9.7152006529837\\
	20.8666666666667	-9.71200936608528\\
	20.875	-9.71081178990586\\
	20.8833333333333	-9.6942221430505\\
	20.8916666666667	-9.68016559232884\\
	20.9	-9.65407071912282\\
	20.9083333333333	-9.65276967508643\\
	20.9166666666667	-9.64307353709996\\
	20.925	-9.64735788989353\\
	20.9333333333333	-9.63707487170112\\
	20.9416666666667	-9.6281264750749\\
	20.95	-9.60972198130939\\
	20.9583333333333	-9.59724021729702\\
	20.9666666666667	-9.58074479868441\\
	20.975	-9.56428307630339\\
	20.9833333333333	-9.55089474282063\\
	20.9916666666667	-9.52490985294973\\
	21	-9.51164336593421\\
	21.0083333333333	-9.46949093390123\\
	21.0166666666667	-9.45269335122284\\
	21.025	-9.42596012450231\\
	21.0333333333333	-9.41210706568559\\
	21.0416666666667	-9.40026910549308\\
	21.05	-9.39714193071052\\
	21.0583333333333	-9.3722988789482\\
	21.0666666666667	-9.36192550980077\\
	21.075	-9.34545957791001\\
	21.0833333333333	-9.33564954869156\\
	21.0916666666667	-9.3172154285447\\
	21.1	-9.31359283056908\\
	21.1083333333333	-9.303206864114\\
	21.1166666666667	-9.27384735553771\\
	21.125	-9.2536289008786\\
	21.1333333333333	-9.22968637722904\\
	21.1416666666667	-9.22265669840888\\
	21.15	-9.19498574458884\\
	21.1583333333333	-9.18385406909987\\
	21.1666666666667	-9.16747774308159\\
	21.175	-9.14625068287637\\
	21.1833333333333	-9.12415704298644\\
	21.1916666666667	-9.11484450727212\\
	21.2	-9.10510818897254\\
	21.2083333333333	-9.09556843675014\\
	21.2166666666667	-9.07307988680389\\
	21.225	-9.06313818188507\\
	21.2333333333333	-9.05961275352649\\
	21.2416666666667	-9.03558406631443\\
	21.25	-9.02649267548633\\
	21.2583333333333	-9.02188693053541\\
	21.2666666666667	-8.98681148968962\\
	21.275	-8.96107741647541\\
	21.2833333333333	-8.94866948226237\\
	21.2916666666667	-8.93258289375588\\
	21.3	-8.91319501141284\\
	21.3083333333333	-8.90295856633615\\
	21.3166666666667	-8.87991179559856\\
	21.325	-8.86400024631755\\
	21.3333333333333	-8.84717709219454\\
	21.3416666666667	-8.81263762226884\\
	21.35	-8.79966175307459\\
	21.3583333333333	-8.77832858909464\\
	21.3666666666667	-8.75701001200011\\
	21.375	-8.74828463204937\\
	21.3833333333333	-8.72051194067824\\
	21.3916666666667	-8.70665475394769\\
	21.4	-8.68311510618019\\
	21.4083333333333	-8.66313269516071\\
	21.4166666666667	-8.61624369739306\\
	21.425	-8.59848701349673\\
	21.4333333333333	-8.58363125079987\\
	21.4416666666667	-8.56287300725576\\
	21.45	-8.55189915122255\\
	21.4583333333333	-8.53029461390952\\
	21.4666666666667	-8.50125987941401\\
	21.475	-8.46963638913796\\
	21.4833333333333	-8.44754207336261\\
	21.4916666666667	-8.43341143646314\\
	21.5	-8.41363049796264\\
	21.5083333333333	-8.39645909514183\\
	21.5166666666667	-8.37971566799379\\
	21.525	-8.37005230468634\\
	21.5333333333333	-8.36133413920973\\
	21.5416666666667	-8.33672727576555\\
	21.55	-8.32810080018788\\
	21.5583333333333	-8.31477192193486\\
	21.5666666666667	-8.30305797785455\\
	21.575	-8.27347693925999\\
	21.5833333333333	-8.25663963714385\\
	21.5916666666667	-8.24694186379415\\
	21.6	-8.24450719374565\\
	21.6083333333333	-8.23323782662598\\
	21.6166666666667	-8.22370232218221\\
	21.625	-8.19937453008346\\
	21.6333333333333	-8.18768244642888\\
	21.6416666666667	-8.17342864418288\\
	21.65	-8.16793052713726\\
	21.6583333333333	-8.16394477740394\\
	21.6666666666667	-8.15939993097426\\
	21.675	-8.14726491760981\\
	21.6833333333333	-8.13506534382266\\
	21.6916666666667	-8.11663197919494\\
	21.7	-8.11583426875971\\
	21.7083333333333	-8.10062937776218\\
	21.7166666666667	-8.09139121258089\\
	21.725	-8.07166111451075\\
	21.7333333333333	-8.05881158946678\\
	21.7416666666667	-8.03855601285166\\
	21.75	-8.02963638078228\\
	21.7583333333333	-8.00917820085607\\
	21.7666666666667	-7.99654406076974\\
	21.775	-7.97880663561656\\
	21.7833333333333	-7.96859376049048\\
	21.7916666666667	-7.94536175131431\\
	21.8	-7.93001782639636\\
	21.8083333333333	-7.92962311464835\\
	21.8166666666667	-7.9301561238109\\
	21.825	-7.91749524804932\\
	21.8333333333333	-7.90757783797696\\
	21.8416666666667	-7.89389254421953\\
	21.85	-7.88864434462315\\
	21.8583333333333	-7.89248049238637\\
	21.8666666666667	-7.87572331833141\\
	21.875	-7.8562630147938\\
	21.8833333333333	-7.85071539383734\\
	21.8916666666667	-7.84741035166949\\
	21.9	-7.83200852259436\\
	21.9083333333333	-7.82095134806697\\
	21.9166666666667	-7.80489007889744\\
	21.925	-7.80541180319148\\
	21.9333333333333	-7.7832506022335\\
	21.9416666666667	-7.7840797573615\\
	21.95	-7.7596796527774\\
	21.9583333333333	-7.74305905597175\\
	21.9666666666667	-7.72263394896348\\
	21.975	-7.70885988288043\\
	21.9833333333333	-7.69613747974758\\
	21.9916666666667	-7.68285447647119\\
	22	-7.67261878177202\\
	22.0083333333333	-7.66220175050921\\
	22.0166666666667	-7.64864178727789\\
	22.025	-7.6297659785173\\
	22.0333333333333	-7.60099669761888\\
	22.0416666666667	-7.59193248484687\\
	22.05	-7.58226928575718\\
	22.0583333333333	-7.57155170500102\\
	22.0666666666667	-7.56861534607355\\
	22.075	-7.56056997395612\\
	22.0833333333333	-7.55586125776984\\
	22.0916666666667	-7.55336717695182\\
	22.1	-7.5490915705602\\
	22.1083333333333	-7.5306410017716\\
	22.1166666666667	-7.52674633334474\\
	22.125	-7.52660482150417\\
	22.1333333333333	-7.52050689411479\\
	22.1416666666667	-7.51134016592065\\
	22.15	-7.50748697744369\\
	22.1583333333333	-7.50326005923617\\
	22.1666666666667	-7.48558281950483\\
	22.175	-7.48058160258863\\
	22.1833333333333	-7.47335358616646\\
	22.1916666666667	-7.46367398893318\\
	22.2	-7.4436175005596\\
	22.2083333333333	-7.43770772476116\\
	22.2166666666667	-7.42780209608371\\
	22.225	-7.41279580320425\\
	22.2333333333333	-7.40147334021918\\
	22.2416666666667	-7.39532945982597\\
	22.25	-7.38996139649845\\
	22.2583333333333	-7.3924382823438\\
	22.2666666666667	-7.39485410743998\\
	22.275	-7.38123146339565\\
	22.2833333333333	-7.37006023724301\\
	22.2916666666667	-7.3697493534202\\
	22.3	-7.37836324992412\\
	22.3083333333333	-7.39170383794626\\
	22.3166666666667	-7.39087143644757\\
	22.325	-7.39040523567764\\
	22.3333333333333	-7.36821132949829\\
	22.3416666666667	-7.34853313567275\\
	22.35	-7.34135190094728\\
	22.3583333333333	-7.34315198428423\\
	22.3666666666667	-7.33861743842452\\
	22.375	-7.3232391993514\\
	22.3833333333333	-7.31548004977403\\
	22.3916666666667	-7.31167987332654\\
	22.4	-7.30372315164529\\
	22.4083333333333	-7.28864701238776\\
	22.4166666666667	-7.27518254934399\\
	22.425	-7.26946919970249\\
	22.4333333333333	-7.25547367348048\\
	22.4416666666667	-7.25394627779259\\
	22.45	-7.23543336919589\\
	22.4583333333333	-7.24396686903689\\
	22.4666666666667	-7.25116132970334\\
	22.475	-7.25219457202342\\
	22.4833333333333	-7.25516412098767\\
	22.4916666666667	-7.25347463670204\\
	22.5	-7.25142764713366\\
	22.5083333333333	-7.23748778268125\\
	22.5166666666667	-7.23160733880527\\
	22.525	-7.21032203124614\\
	22.5333333333333	-7.20204503351774\\
	22.5416666666667	-7.20059871901916\\
	22.55	-7.18909835107176\\
	22.5583333333333	-7.19406993439584\\
	22.5666666666667	-7.18903139644314\\
	22.575	-7.18498440337101\\
	22.5833333333333	-7.18619679259834\\
	22.5916666666667	-7.18988792870376\\
	22.6	-7.19005109729866\\
	22.6083333333333	-7.19399191856617\\
	22.6166666666667	-7.19943355933857\\
	22.625	-7.20669691100425\\
	22.6333333333333	-7.1970293854939\\
	22.6416666666667	-7.20559246842445\\
	22.65	-7.21311812927624\\
	22.6583333333333	-7.21931156814885\\
	22.6666666666667	-7.22187365078771\\
	22.675	-7.21316799825784\\
	22.6833333333333	-7.20278196673907\\
	22.6916666666667	-7.19119986747786\\
	22.7	-7.18593313941064\\
	22.7083333333333	-7.18479298849591\\
	22.7166666666667	-7.1906638782235\\
	22.725	-7.19838591410111\\
	22.7333333333333	-7.21938895078244\\
	22.7416666666667	-7.22058604304137\\
	22.75	-7.20960156310627\\
	22.7583333333333	-7.21336107138407\\
	22.7666666666667	-7.21850311439209\\
	22.775	-7.21883653592609\\
	22.7833333333333	-7.22363635395826\\
	22.7916666666667	-7.21251285412668\\
	22.8	-7.20346889293404\\
	22.8083333333333	-7.1952366810826\\
	22.8166666666667	-7.18908986460519\\
	22.825	-7.19309192375253\\
	22.8333333333333	-7.19128079225803\\
	22.8416666666667	-7.18442195935892\\
	22.85	-7.17156493864046\\
	22.8583333333333	-7.17234659799514\\
	22.8666666666667	-7.16017292936892\\
	22.875	-7.16270565874762\\
	22.8833333333333	-7.165854462195\\
	22.8916666666667	-7.17394283926019\\
	22.9	-7.16470336118044\\
	22.9083333333333	-7.16960516790379\\
	22.9166666666667	-7.15199301217043\\
	22.925	-7.15240556572462\\
	22.9333333333333	-7.14523263214811\\
	22.9416666666667	-7.15802431533446\\
	22.95	-7.15850954464165\\
	22.9583333333333	-7.15180119850905\\
	22.9666666666667	-7.1416956290645\\
	22.975	-7.14584350318541\\
	22.9833333333333	-7.13842394506501\\
	22.9916666666667	-7.14089517628813\\
	23	-7.14659167046433\\
	23.0083333333333	-7.14380593023681\\
	23.0166666666667	-7.14089374233367\\
	23.025	-7.13868409510691\\
	23.0333333333333	-7.15349492701536\\
	23.0416666666667	-7.16081169800501\\
	23.05	-7.15977279708826\\
	23.0583333333333	-7.14795080121299\\
	23.0666666666667	-7.14633462760731\\
	23.075	-7.1515968686822\\
	23.0833333333333	-7.15664192733819\\
	23.0916666666667	-7.1692199380854\\
	23.1	-7.16693209594529\\
	23.1083333333333	-7.16795616601254\\
	23.1166666666667	-7.17862980054211\\
	23.125	-7.18594385256418\\
	23.1333333333333	-7.18363860625512\\
	23.1416666666667	-7.18336961118818\\
	23.15	-7.19516808571284\\
	23.1583333333333	-7.209505497465\\
	23.1666666666667	-7.21476533732027\\
	23.175	-7.20290003979454\\
	23.1833333333333	-7.20067818894291\\
	23.1916666666667	-7.20536504994819\\
	23.2	-7.21400892804838\\
	23.2083333333333	-7.20945485038049\\
	23.2166666666667	-7.2132968107872\\
	23.225	-7.21183961326731\\
	23.2333333333333	-7.21474649206324\\
	23.2416666666667	-7.21888536289853\\
	23.25	-7.22482458276054\\
	23.2583333333333	-7.22500252234909\\
	23.2666666666667	-7.23374359780929\\
	23.275	-7.24350117357491\\
	23.2833333333333	-7.25150596513884\\
	23.2916666666667	-7.26071026706089\\
	23.3	-7.26724864039511\\
	23.3083333333333	-7.27191758067735\\
	23.3166666666667	-7.25561173359505\\
	23.325	-7.25428726680666\\
	23.3333333333333	-7.25499837289531\\
	23.3416666666667	-7.25891160879173\\
	23.35	-7.28023659147022\\
	23.3583333333333	-7.29173977782746\\
	23.3666666666667	-7.30264664070103\\
	23.375	-7.31227939893679\\
	23.3833333333333	-7.31894609948847\\
	23.3916666666667	-7.3308480306775\\
	23.4	-7.34542989486591\\
	23.4083333333333	-7.35081938218292\\
	23.4166666666667	-7.35371126951929\\
	23.425	-7.35389913462787\\
	23.4333333333333	-7.36547107163844\\
	23.4416666666667	-7.36939316768214\\
	23.45	-7.38063845939836\\
	23.4583333333333	-7.38575709805932\\
	23.4666666666667	-7.39500879093418\\
	23.475	-7.40223170125033\\
	23.4833333333333	-7.42067588570303\\
	23.4916666666667	-7.41952241733642\\
	23.5	-7.42366674025463\\
	23.5083333333333	-7.44468158894951\\
	23.5166666666667	-7.44651586266429\\
	23.525	-7.46892877408941\\
	23.5333333333333	-7.47616218417352\\
	23.5416666666667	-7.49016655006506\\
	23.55	-7.49807755288679\\
	23.5583333333333	-7.5002608790469\\
	23.5666666666667	-7.51565298253429\\
	23.575	-7.53005428077966\\
	23.5833333333333	-7.54956774551433\\
	23.5916666666667	-7.57300863019207\\
	23.6	-7.57345324505053\\
	23.6083333333333	-7.59507038302375\\
	23.6166666666667	-7.60161950046735\\
	23.625	-7.60860918843687\\
	23.6333333333333	-7.61914411911729\\
	23.6416666666667	-7.63116575089739\\
	23.65	-7.64800593946605\\
	23.6583333333333	-7.67486640941693\\
	23.6666666666667	-7.67636201680081\\
	23.675	-7.68419131539399\\
	23.6833333333333	-7.69953227293036\\
	23.6916666666667	-7.71274672704432\\
	23.7	-7.72055684175408\\
	23.7083333333333	-7.73283051819478\\
	23.7166666666667	-7.74799120122574\\
	23.725	-7.76192772134034\\
	23.7333333333333	-7.76269886237009\\
	23.7416666666667	-7.75547096848336\\
	23.75	-7.76497568464539\\
	23.7583333333333	-7.78246029810359\\
	23.7666666666667	-7.79298786024038\\
	23.775	-7.81850042274607\\
	23.7833333333333	-7.82536589118186\\
	23.7916666666667	-7.85365531605483\\
	23.8	-7.87555532088243\\
	23.8083333333333	-7.89696426173617\\
	23.8166666666667	-7.90801615926532\\
	23.825	-7.93084134466286\\
	23.8333333333333	-7.96200706418501\\
	23.8416666666667	-7.97214559954041\\
	23.85	-7.97921420547733\\
	23.8583333333333	-7.99455500450275\\
	23.8666666666667	-8.01997545147095\\
	23.875	-8.03292655789279\\
	23.8833333333333	-8.0486406797315\\
	23.8916666666667	-8.07384010621466\\
	23.9	-8.08955574376071\\
	23.9083333333333	-8.10463470297444\\
	23.9166666666667	-8.1189215350215\\
	23.925	-8.1461646772609\\
	23.9333333333333	-8.16730589595207\\
	23.9416666666667	-8.19415471512427\\
	23.95	-8.21090424608951\\
	23.9583333333333	-8.23034447135198\\
	23.9666666666667	-8.24075643818631\\
	23.975	-8.24174121298859\\
	23.9833333333333	-8.26692778525042\\
	23.9916666666667	-8.29620587644751\\
	24	-8.32134547647754\\
	24.0083333333333	-8.34938881501768\\
	24.0166666666667	-8.35738296430878\\
	24.025	-8.38785618954957\\
	24.0333333333333	-8.40290219503554\\
	24.0416666666667	-8.42376183733386\\
	24.05	-8.44420455860952\\
	24.0583333333333	-8.4684202476848\\
	24.0666666666667	-8.48181265761854\\
	24.075	-8.50253602112112\\
	24.0833333333333	-8.52462841406918\\
	24.0916666666667	-8.55452751503888\\
	24.1	-8.57200895455256\\
	24.1083333333333	-8.57417071118619\\
	24.1166666666667	-8.60500143687367\\
	24.125	-8.61489987825694\\
	24.1333333333333	-8.64321023812975\\
	24.1416666666667	-8.68020398471733\\
	24.15	-8.70147837420267\\
	24.1583333333333	-8.71296367049348\\
	24.1666666666667	-8.73656371813814\\
	24.175	-8.75295060594971\\
	24.1833333333333	-8.7669281037002\\
	24.1916666666667	-8.77418884937808\\
	24.2	-8.81878924830264\\
	24.2083333333333	-8.83743205550635\\
	24.2166666666667	-8.86648264712248\\
	24.225	-8.87164248378712\\
	24.2333333333333	-8.88421340023\\
	24.2416666666667	-8.90602289112009\\
	24.25	-8.93203625477085\\
	24.2583333333333	-8.94972191843266\\
	24.2666666666667	-8.97421799779975\\
	24.275	-8.99854500468181\\
	24.2833333333333	-9.01511112111529\\
	24.2916666666667	-9.03047038182636\\
	24.3	-9.05165644134548\\
	24.3083333333333	-9.08369312361153\\
	24.3166666666667	-9.1030457580327\\
	24.325	-9.13640471161927\\
	24.3333333333333	-9.1519259868896\\
	24.3416666666667	-9.17639919709047\\
	24.35	-9.19253169322491\\
	24.3583333333333	-9.20201727623963\\
	24.3666666666667	-9.22858938841799\\
	24.375	-9.2597521146817\\
	24.3833333333333	-9.27521235746699\\
	24.3916666666667	-9.2839461158027\\
	24.4	-9.30137068073646\\
	24.4083333333333	-9.32057491060136\\
	24.4166666666667	-9.33515149537021\\
	24.425	-9.34947509298045\\
	24.4333333333333	-9.36227448291785\\
	24.4416666666667	-9.37845039521096\\
	24.45	-9.41198263017622\\
	24.4583333333333	-9.42334860894357\\
	24.4666666666667	-9.4448842079236\\
	24.475	-9.46419121156728\\
	24.4833333333333	-9.48137060743646\\
	24.4916666666667	-9.4996143084893\\
	24.5	-9.52951029040363\\
	24.5083333333333	-9.54120962060768\\
	24.5166666666667	-9.5616018171703\\
	24.525	-9.58369349018694\\
	24.5333333333333	-9.60283385382813\\
	24.5416666666667	-9.62308262224906\\
	24.55	-9.6419705900185\\
	24.5583333333333	-9.65372185374978\\
	24.5666666666667	-9.66913795627481\\
	24.575	-9.6857810105718\\
	24.5833333333333	-9.70096095983416\\
	24.5916666666667	-9.70189469440515\\
	24.6	-9.73622518316959\\
	24.6083333333333	-9.76426892194164\\
	24.6166666666667	-9.78245050395195\\
	24.625	-9.79770352187065\\
	24.6333333333333	-9.82051621433151\\
	24.6416666666667	-9.83823731133906\\
	24.65	-9.85870889091705\\
	24.6583333333333	-9.89096292078952\\
	24.6666666666667	-9.91439835582191\\
	24.675	-9.93623929895174\\
	24.6833333333333	-9.96055352064245\\
	24.6916666666667	-9.97239815090309\\
	24.7	-9.98447896197687\\
	24.7083333333333	-10.0097483028384\\
	24.7166666666667	-10.0275773972323\\
	24.725	-10.0503811977317\\
	24.7333333333333	-10.0763057147294\\
	24.7416666666667	-10.1018127603457\\
	24.75	-10.1243275775636\\
	24.7583333333333	-10.1437186008935\\
	24.7666666666667	-10.1452003035955\\
	24.775	-10.1711693634538\\
	24.7833333333333	-10.1953037075504\\
	24.7916666666667	-10.2157967949216\\
	24.8	-10.236094861691\\
	24.8083333333333	-10.2616130990126\\
	24.8166666666667	-10.2660850936308\\
	24.825	-10.2789863226166\\
	24.8333333333333	-10.2992062514926\\
	24.8416666666667	-10.3232052959407\\
	24.85	-10.3233817034136\\
	24.8583333333333	-10.3362211664067\\
	24.8666666666667	-10.3625722783672\\
	24.875	-10.3953568028084\\
	24.8833333333333	-10.4201416015501\\
	24.8916666666667	-10.4288897560571\\
	24.9	-10.4498627468783\\
	24.9083333333333	-10.469636326124\\
	24.9166666666667	-10.4838948430234\\
	24.925	-10.4905115959096\\
	24.9333333333333	-10.5116768117088\\
	24.9416666666667	-10.5242001754188\\
	24.95	-10.5319889331845\\
	24.9583333333333	-10.5614048315031\\
	24.9666666666667	-10.5847754774446\\
	24.975	-10.6024812838732\\
	24.9833333333333	-10.6304445955596\\
	24.9916666666667	-10.6297021479801\\
	25	-10.6526059139793\\
	25.0083333333333	-10.671697128454\\
	25.0166666666667	-10.6875232845661\\
	25.025	-10.7079053493704\\
	25.0333333333333	-10.7351045292188\\
	25.0416666666667	-10.7525672143351\\
	25.05	-10.7603780388528\\
	25.0583333333333	-10.7732611789382\\
	25.0666666666667	-10.807819209661\\
	25.075	-10.8379939999944\\
	25.0833333333333	-10.8472973622758\\
	25.0916666666667	-10.8634153687398\\
	25.1	-10.8722366232513\\
	25.1083333333333	-10.8949769374968\\
	25.1166666666667	-10.9037984798394\\
	25.125	-10.9174624860053\\
	25.1333333333333	-10.9247237658535\\
	25.1416666666667	-10.9396880535164\\
	25.15	-10.9471832625328\\
	25.1583333333333	-10.9526299382951\\
	25.1666666666667	-10.9756894011245\\
	25.175	-10.9991605323256\\
	25.1833333333333	-11.0122355613449\\
	25.1916666666667	-11.0287384142932\\
	25.2	-11.0513628749259\\
	25.2083333333333	-11.0725474493464\\
	25.2166666666667	-11.0899145780635\\
	25.225	-11.114453468787\\
	25.2333333333333	-11.1328839048302\\
	25.2416666666667	-11.1450609670562\\
	25.25	-11.1710767943833\\
	25.2583333333333	-11.2060084136902\\
	25.2666666666667	-11.2330876884774\\
	25.275	-11.2556785057547\\
	25.2833333333333	-11.2751238496979\\
	25.2916666666667	-11.2945400897416\\
	25.3	-11.313228082664\\
	25.3083333333333	-11.3287524550562\\
	25.3166666666667	-11.3529178316388\\
	25.325	-11.3696375301219\\
	25.3333333333333	-11.3674248069712\\
	25.3416666666667	-11.3906623048147\\
	25.35	-11.4113654243755\\
	25.3583333333333	-11.4380807343616\\
	25.3666666666667	-11.4452792050624\\
	25.375	-11.4603624976445\\
	25.3833333333333	-11.4672527539356\\
	25.3916666666667	-11.4701049522727\\
	25.4	-11.4764200468336\\
	25.4083333333333	-11.4870326882965\\
	25.4166666666667	-11.5069296142656\\
	25.425	-11.5243749832302\\
	25.4333333333333	-11.5383515493474\\
	25.4416666666667	-11.5709114065026\\
	25.45	-11.5785685209412\\
	25.4583333333333	-11.5741922615436\\
	25.4666666666667	-11.5889163574705\\
	25.475	-11.605211032434\\
	25.4833333333333	-11.6214924518363\\
	25.4916666666667	-11.6437521914666\\
	25.5	-11.66944018207\\
	25.5083333333333	-11.6948302438199\\
	25.5166666666667	-11.7423044468762\\
	25.525	-11.7539270873513\\
	25.5333333333333	-11.7919768647958\\
	25.5416666666667	-11.8038064898658\\
	25.55	-11.817650775722\\
	25.5583333333333	-11.8377889102068\\
	25.5666666666667	-11.8542959866878\\
	25.575	-11.877572479009\\
	25.5833333333333	-11.8904647675119\\
	25.5916666666667	-11.9036483741992\\
	25.6	-11.9276105860806\\
	25.6083333333333	-11.9464177370937\\
	25.6166666666667	-11.963251294533\\
	25.625	-11.9704542632306\\
	25.6333333333333	-11.9889430209071\\
	25.6416666666667	-12.008968281372\\
	25.65	-12.0311165868444\\
	25.6583333333333	-12.0425336753715\\
	25.6666666666667	-12.0582605956068\\
	25.675	-12.0874724900501\\
	25.6833333333333	-12.1139161982828\\
	25.6916666666667	-12.130243788511\\
	25.7	-12.1489149158459\\
	25.7083333333333	-12.1533405289546\\
	25.7166666666667	-12.1706903710196\\
	25.725	-12.2038678934639\\
	25.7333333333333	-12.2212042480435\\
	25.7416666666667	-12.2376777056714\\
	25.75	-12.2501457938205\\
	25.7583333333333	-12.2903135258818\\
	25.7666666666667	-12.3220247764139\\
	25.775	-12.3391055306123\\
	25.7833333333333	-12.3697207261599\\
	25.7916666666667	-12.3823962231576\\
	25.8	-12.3968260070304\\
	25.8083333333333	-12.4119140826412\\
	25.8166666666667	-12.4185316226398\\
	25.825	-12.4333303348593\\
	25.8333333333333	-12.4604783958734\\
	25.8416666666667	-12.4726853515308\\
	25.85	-12.4951745772664\\
	25.8583333333333	-12.510462124973\\
	25.8666666666667	-12.5216955181251\\
	25.875	-12.5333053081777\\
	25.8833333333333	-12.5488872248517\\
	25.8916666666667	-12.5700632915289\\
	25.9	-12.5814314195484\\
	25.9083333333333	-12.6037747315679\\
	25.9166666666667	-12.6286511867479\\
	25.925	-12.6473825538497\\
	25.9333333333333	-12.6624637627009\\
	25.9416666666667	-12.6764900407994\\
	25.95	-12.6852624922845\\
	25.9583333333333	-12.6985445153891\\
	25.9666666666667	-12.7223461619947\\
	25.975	-12.7295693466047\\
	25.9833333333333	-12.7492692681285\\
	25.9916666666667	-12.7618423869368\\
	26	-12.7843875988957\\
	26.0083333333333	-12.7920944083245\\
	26.0166666666667	-12.8082917652036\\
	26.025	-12.829802635741\\
	26.0333333333333	-12.8460463515853\\
	26.0416666666667	-12.8608053810287\\
	26.05	-12.8890240552456\\
	26.0583333333333	-12.9019913325931\\
	26.0666666666667	-12.9302518054188\\
	26.075	-12.9529166305337\\
	26.0833333333333	-12.9719756201475\\
	26.0916666666667	-12.983617801925\\
	26.1	-13.002863386899\\
	26.1083333333333	-13.0294464531007\\
	26.1166666666667	-13.0418314180339\\
	26.125	-13.0695344864034\\
	26.1333333333333	-13.0889653523516\\
	26.1416666666667	-13.1026464494898\\
	26.15	-13.1091772354106\\
	26.1583333333333	-13.1251157583537\\
	26.1666666666667	-13.153090501044\\
	26.175	-13.1719857826651\\
	26.1833333333333	-13.1892323329037\\
	26.1916666666667	-13.2102086588346\\
	26.2	-13.2315784553584\\
	26.2083333333333	-13.2463480102334\\
	26.2166666666667	-13.2766843442544\\
	26.225	-13.2938632245685\\
	26.2333333333333	-13.3118937417008\\
	26.2416666666667	-13.3263843645789\\
	26.25	-13.3465623957308\\
	26.2583333333333	-13.3627630586933\\
	26.2666666666667	-13.4052654662338\\
	26.275	-13.4151231399373\\
	26.2833333333333	-13.4288191679332\\
	26.2916666666667	-13.4533309817183\\
	26.3	-13.4736239138408\\
	26.3083333333333	-13.4860346431228\\
	26.3166666666667	-13.5002670964707\\
	26.325	-13.5219901719076\\
	26.3333333333333	-13.5318367502782\\
	26.3416666666667	-13.5362680501543\\
	26.35	-13.5576276570459\\
	26.3583333333333	-13.5806522152708\\
	26.3666666666667	-13.6001254558917\\
	26.375	-13.6162328500681\\
	26.3833333333333	-13.641041303512\\
	26.3916666666667	-13.6642629292481\\
	26.4	-13.6801925424031\\
	26.4083333333333	-13.6986855191256\\
	26.4166666666667	-13.7310088107937\\
	26.425	-13.7623158181518\\
	26.4333333333333	-13.7687004067771\\
	26.4416666666667	-13.8048814159878\\
	26.45	-13.8273202550724\\
	26.4583333333333	-13.8520175882122\\
	26.4666666666667	-13.8743693443917\\
	26.475	-13.90678469504\\
	26.4833333333333	-13.9291379653723\\
	26.4916666666667	-13.934333095411\\
	26.5	-13.954343384672\\
	26.5083333333333	-13.9665697890298\\
	26.5166666666667	-13.9903514170293\\
	26.525	-13.9929379604994\\
	26.5333333333333	-14.0137896856881\\
	26.5416666666667	-14.0456577947101\\
	26.55	-14.0742727975288\\
	26.5583333333333	-14.0869344514203\\
	26.5666666666667	-14.1061899814836\\
	26.575	-14.1286517306849\\
	26.5833333333333	-14.1427883946748\\
	26.5916666666667	-14.1511849865702\\
	26.6	-14.1762459511031\\
	26.6083333333333	-14.1921280496548\\
	26.6166666666667	-14.2095090690363\\
	26.625	-14.2190043206742\\
	26.6333333333333	-14.224578944426\\
	26.6416666666667	-14.2452908788057\\
	26.65	-14.2644211584961\\
	26.6583333333333	-14.2852191716502\\
	26.6666666666667	-14.3149592830506\\
	26.675	-14.3376705690699\\
	26.6833333333333	-14.3406825572273\\
	26.6916666666667	-14.3566384435752\\
	26.7	-14.381126739543\\
	26.7083333333333	-14.3931056598917\\
	26.7166666666667	-14.4184973416763\\
	26.725	-14.426562912035\\
	26.7333333333333	-14.4532422867611\\
	26.7416666666667	-14.4595559922187\\
	26.75	-14.4738002322602\\
	26.7583333333333	-14.5078146299922\\
	26.7666666666667	-14.5156241458232\\
	26.775	-14.5305381228905\\
	26.7833333333333	-14.5348506904792\\
	26.7916666666667	-14.5531126371228\\
	26.8	-14.5775845116341\\
	26.8083333333333	-14.6034803755202\\
	26.8166666666667	-14.6184244294226\\
	26.825	-14.6310668578465\\
	26.8333333333333	-14.6572011360929\\
	26.8416666666667	-14.6929480132116\\
	26.85	-14.6891917141554\\
	26.8583333333333	-14.7107032680971\\
	26.8666666666667	-14.7244209558808\\
	26.875	-14.74167592399\\
	26.8833333333333	-14.7627837608384\\
	26.8916666666667	-14.7796923070119\\
	26.9	-14.7932531274532\\
	26.9083333333333	-14.816254385482\\
	26.9166666666667	-14.8277148408713\\
	26.925	-14.8380905186895\\
	26.9333333333333	-14.8482995882143\\
	26.9416666666667	-14.8647770791805\\
	26.95	-14.8871527816098\\
	26.9583333333333	-14.9067601566099\\
	26.9666666666667	-14.9078820661167\\
	26.975	-14.9179937877071\\
	26.9833333333333	-14.9422287222728\\
	26.9916666666667	-14.9582658932426\\
	27	-14.9803623149839\\
	27.0083333333333	-14.9978993093464\\
	27.0166666666667	-15.010792735693\\
	27.025	-15.0117355335965\\
	27.0333333333333	-15.0141581478556\\
	27.0416666666667	-15.0133632628593\\
	27.05	-15.0204728189529\\
	27.0583333333333	-15.0374555643572\\
	27.0666666666667	-15.0644814176403\\
	27.075	-15.0890573749436\\
	27.0833333333333	-15.1059125153026\\
	27.0916666666667	-15.1255555125602\\
	27.1	-15.1590587659462\\
	27.1083333333333	-15.1652970993255\\
	27.1166666666667	-15.1962932946759\\
	27.125	-15.2190238790481\\
	27.1333333333333	-15.2381981749636\\
	27.1416666666667	-15.2606811475172\\
	27.15	-15.27767824468\\
	27.1583333333333	-15.2955392573724\\
	27.1666666666667	-15.3211301322456\\
	27.175	-15.3494796048671\\
	27.1833333333333	-15.3545308359197\\
	27.1916666666667	-15.3710457390956\\
	27.2	-15.3775621396606\\
	27.2083333333333	-15.3876983001311\\
	27.2166666666667	-15.3983412405789\\
	27.225	-15.4102591108726\\
	27.2333333333333	-15.4225204608908\\
	27.2416666666667	-15.436516812126\\
	27.25	-15.4430353154367\\
	27.2583333333333	-15.4762581279886\\
	27.2666666666667	-15.4932951380133\\
	27.275	-15.5136447960111\\
	27.2833333333333	-15.5268646994074\\
	27.2916666666667	-15.5463797549954\\
	27.3	-15.5684462316632\\
	27.3083333333333	-15.5777190551938\\
	27.3166666666667	-15.5907206668309\\
	27.325	-15.6017933160885\\
	27.3333333333333	-15.6244373918846\\
	27.3416666666667	-15.650472199609\\
	27.35	-15.6697581377509\\
	27.3583333333333	-15.6864278651705\\
	27.3666666666667	-15.7149650017934\\
	27.375	-15.7198286924561\\
	27.3833333333333	-15.7248741764657\\
	27.3916666666667	-15.7357465463668\\
	27.4	-15.7584298587783\\
	27.4083333333333	-15.7709884289154\\
	27.4166666666667	-15.7770394865989\\
	27.425	-15.7803521470255\\
	27.4333333333333	-15.7843254968149\\
	27.4416666666667	-15.8105054023437\\
	27.45	-15.8338689325814\\
	27.4583333333333	-15.8623245317224\\
	27.4666666666667	-15.8757933973541\\
	27.475	-15.8912597547076\\
	27.4833333333333	-15.9075183984559\\
	27.4916666666667	-15.9084045330531\\
	27.5	-15.9293194071207\\
	27.5083333333333	-15.921805991406\\
	27.5166666666667	-15.938259980874\\
	27.525	-15.9510391430308\\
	27.5333333333333	-15.9623088783478\\
	27.5416666666667	-15.9790819704008\\
	27.55	-15.9831719144977\\
	27.5583333333333	-16.0042017440292\\
	27.5666666666667	-16.013389121246\\
	27.575	-16.0214868240919\\
	27.5833333333333	-16.0492089388705\\
	27.5916666666667	-16.0739681979977\\
	27.6	-16.087038872775\\
	27.6083333333333	-16.1038829481461\\
	27.6166666666667	-16.1271288519086\\
	27.625	-16.132467721614\\
	27.6333333333333	-16.1376560988741\\
	27.6416666666667	-16.1561159348349\\
	27.65	-16.168495124493\\
	27.6583333333333	-16.1875668675391\\
	27.6666666666667	-16.2190504673165\\
	27.675	-16.2327192063496\\
	27.6833333333333	-16.2471986036486\\
	27.6916666666667	-16.2727881681153\\
	27.7	-16.2798431243964\\
	27.7083333333333	-16.2921811618898\\
	27.7166666666667	-16.3139753251803\\
	27.725	-16.3326301265296\\
	27.7333333333333	-16.351802178755\\
	27.7416666666667	-16.3620064654196\\
	27.75	-16.3814435099133\\
	27.7583333333333	-16.3883511258948\\
	27.7666666666667	-16.3905244174868\\
	27.775	-16.4031615646971\\
	27.7833333333333	-16.4046014501149\\
	27.7916666666667	-16.4217714527682\\
	27.8	-16.4331718682005\\
	27.8083333333333	-16.4330505578324\\
	27.8166666666667	-16.4476021916393\\
	27.825	-16.4687992356419\\
	27.8333333333333	-16.4858628828148\\
	27.8416666666667	-16.5012545525921\\
	27.85	-16.5105116258467\\
	27.8583333333333	-16.519798238445\\
	27.8666666666667	-16.5345643689889\\
	27.875	-16.5558133360572\\
	27.8833333333333	-16.5702958110927\\
	27.8916666666667	-16.5725548418051\\
	27.9	-16.5868098396458\\
	27.9083333333333	-16.594560900853\\
	27.9166666666667	-16.6180905362777\\
	27.925	-16.6271668200273\\
	27.9333333333333	-16.6433757282173\\
	27.9416666666667	-16.6598826675614\\
	27.95	-16.6740472072207\\
	27.9583333333333	-16.6908485581309\\
	27.9666666666667	-16.7182702759443\\
	27.975	-16.7404633467091\\
	27.9833333333333	-16.7496309476366\\
	27.9916666666667	-16.7607372124645\\
	28	-16.7706092772596\\
	28.0083333333333	-16.7909459000755\\
	28.0166666666667	-16.8090864653528\\
	28.025	-16.8264342567748\\
	28.0333333333333	-16.833315664238\\
	28.0416666666667	-16.8487452427312\\
	28.05	-16.8742834898932\\
	28.0583333333333	-16.8869879623478\\
	28.0666666666667	-16.8973893685924\\
	28.075	-16.8976260387882\\
	28.0833333333333	-16.9183179399274\\
	28.0916666666667	-16.9373216398035\\
	28.1	-16.9556434508492\\
	28.1083333333333	-16.9780360843293\\
	28.1166666666667	-16.9999459965213\\
	28.125	-17.013567064796\\
	28.1333333333333	-17.0264050981901\\
	28.1416666666667	-17.0362824631089\\
	28.15	-17.0364123981581\\
	28.1583333333333	-17.0509711510776\\
	28.1666666666667	-17.0679146984677\\
	28.175	-17.0906960845021\\
	28.1833333333333	-17.1231616699627\\
	28.1916666666667	-17.1348786562907\\
	28.2	-17.1482217522726\\
	28.2083333333333	-17.1628179264921\\
	28.2166666666667	-17.1844372758974\\
	28.225	-17.1976885696136\\
	28.2333333333333	-17.214514703069\\
	28.2416666666667	-17.217909144351\\
	28.25	-17.2346685714097\\
	28.2583333333333	-17.2558026869325\\
	28.2666666666667	-17.2568705578357\\
	28.275	-17.2662789466901\\
	28.2833333333333	-17.2835236167323\\
	28.2916666666667	-17.3017886362406\\
	28.3	-17.320619859354\\
	28.3083333333333	-17.3276877859979\\
	28.3166666666667	-17.3421437040056\\
	28.325	-17.3435488111887\\
	28.3333333333333	-17.3514279170996\\
	28.3416666666667	-17.3579815063522\\
	28.35	-17.364607391448\\
	28.3583333333333	-17.3807031758017\\
	28.3666666666667	-17.3903496559325\\
	28.375	-17.3969858335067\\
	28.3833333333333	-17.414247870436\\
	28.3916666666667	-17.4370087695315\\
	28.4	-17.445340886506\\
	28.4083333333333	-17.4514918551787\\
	28.4166666666667	-17.460256771478\\
	28.425	-17.4605102409673\\
	28.4333333333333	-17.4718796405044\\
	28.4416666666667	-17.4880611135583\\
	28.45	-17.501904196188\\
	28.4583333333333	-17.5240667390174\\
	28.4666666666667	-17.5457431075078\\
	28.475	-17.5495824503677\\
	28.4833333333333	-17.5557007337274\\
	28.4916666666667	-17.5642855845568\\
	28.5	-17.578024711842\\
	28.5083333333333	-17.5971938165211\\
	28.5166666666667	-17.6355049223033\\
	28.525	-17.6529721713686\\
	28.5333333333333	-17.6624649933354\\
	28.5416666666667	-17.6711305084503\\
	28.55	-17.6868110982866\\
	28.5583333333333	-17.703101880894\\
	28.5666666666667	-17.7218291274354\\
	28.575	-17.7359111579452\\
	28.5833333333333	-17.7550989522432\\
	28.5916666666667	-17.7668526954033\\
	28.6	-17.7869692584386\\
	28.6083333333333	-17.7905727756193\\
	28.6166666666667	-17.8115851748408\\
	28.625	-17.8297340884845\\
	28.6333333333333	-17.8344960090099\\
	28.6416666666667	-17.8697739652514\\
	28.65	-17.8909667945436\\
	28.6583333333333	-17.9079786010483\\
	28.6666666666667	-17.9103866977273\\
	28.675	-17.9105640748574\\
	28.6833333333333	-17.9306520741425\\
	28.6916666666667	-17.9363964381083\\
	28.7	-17.9484797352781\\
	28.7083333333333	-17.9609341884732\\
	28.7166666666667	-17.9850346440859\\
	28.725	-17.9783960164397\\
	28.7333333333333	-17.9896121387277\\
	28.7416666666667	-18.0017859600362\\
	28.75	-18.0145731977179\\
	28.7583333333333	-18.0273505792366\\
	28.7666666666667	-18.0401180223277\\
	28.775	-18.0528754445398\\
	28.7833333333333	-18.0656227632369\\
	28.7916666666667	-18.0783598955998\\
	28.8	-18.0910867586284\\
	28.8083333333333	-18.1038032691434\\
	28.8166666666667	-18.1165093437879\\
	28.825	-18.1292048990299\\
	28.8333333333333	-18.1418898511636\\
	28.8416666666667	-18.154564116312\\
	28.85	-18.1672276104284\\
	28.8583333333333	-18.1798802492986\\
	28.8666666666667	-18.1925219485433\\
	28.875	-18.2051526236195\\
	28.8833333333333	-18.2177721898232\\
	28.8916666666667	-18.2303805622912\\
	28.9	-18.2429776560036\\
	28.9083333333333	-18.2555633857856\\
	28.9166666666667	-18.26813766631\\
	28.925	-18.2807004120991\\
	28.9333333333333	-18.2932515375276\\
	28.9416666666667	-18.3057909568243\\
	28.95	-18.3183185840746\\
	28.9583333333333	-18.3308343332232\\
	28.9666666666667	-18.3433381180758\\
	28.975	-18.3558298523023\\
	28.9833333333333	-18.3683094494387\\
	28.9916666666667	-18.3807768228896\\
	29	-18.3932318859309\\
	29.0083333333333	-18.4056745517124\\
	29.0166666666667	-18.4181047332601\\
	29.025	-18.4305223434787\\
	29.0333333333333	-18.4429272951547\\
	29.0416666666667	-18.4553195009586\\
	29.05	-18.4676988734476\\
	29.0583333333333	-18.4800653250685\\
	29.0666666666667	-18.4924187681603\\
	29.075	-18.5047591149569\\
	29.0833333333333	-18.5170862775901\\
	29.0916666666667	-18.529400168092\\
	29.1	-18.5417006983982\\
	29.1083333333333	-18.5539877803507\\
	29.1166666666667	-18.5662613257003\\
	29.125	-18.5785212461102\\
	29.1333333333333	-18.5907674531584\\
	29.1416666666667	-18.6029998583409\\
	29.15	-18.6152183730747\\
	29.1583333333333	-18.6274229087007\\
	29.1666666666667	-18.6396133764872\\
	29.175	-18.6517896876323\\
	29.1833333333333	-18.6639517532674\\
	29.1916666666667	-18.6760994844606\\
	29.2	-18.6882327922194\\
	29.2083333333333	-18.700351587494\\
	29.2166666666667	-18.7124557811806\\
	29.225	-18.724545284125\\
	29.2333333333333	-18.7366200071252\\
	29.2416666666667	-18.7486798609351\\
	29.25	-18.760724756268\\
	29.2583333333333	-18.7727546037995\\
	29.2666666666667	-18.7847693141713\\
	29.275	-18.7967687979944\\
	29.2833333333333	-18.8087529658528\\
	29.2916666666667	-18.8207217283064\\
	29.3	-18.8326749958952\\
	29.3083333333333	-18.8446126791425\\
	29.3166666666667	-18.8565346885582\\
	29.325	-18.8684409346431\\
	29.3333333333333	-18.8803313278915\\
	29.3416666666667	-18.8922057787958\\
	29.35	-18.9040641978496\\
	29.3583333333333	-18.9159064955514\\
	29.3666666666667	-18.9277325824087\\
	29.375	-18.9395423689412\\
	29.3833333333333	-18.9513357656851\\
	29.3916666666667	-18.9631126831963\\
	29.4	-18.9748730320549\\
	29.4083333333333	-18.9866167228683\\
	29.4166666666667	-18.9983436662757\\
	29.425	-19.0100537729516\\
	29.4333333333333	-19.0217469536098\\
	29.4416666666667	-19.0334231190076\\
	29.45	-19.0450821799492\\
	29.4583333333333	-19.0567240472903\\
	29.4666666666667	-19.0683486319415\\
	29.475	-19.079955844873\\
	29.4833333333333	-19.0915455971182\\
	29.4916666666667	-19.1031177997777\\
	29.5	-19.1146723640239\\
	29.5083333333333	-19.1262092011044\\
	29.5166666666667	-19.1377282223471\\
	29.525	-19.1492293391634\\
	29.5333333333333	-19.160712463053\\
	29.5416666666667	-19.1721775056079\\
	29.55	-19.1836243785166\\
	29.5583333333333	-19.1950529935686\\
	29.5666666666667	-19.2064632626584\\
	29.575	-19.2178550977898\\
	29.5833333333333	-19.2292284110805\\
	29.5916666666667	-19.2405831147662\\
	29.6	-19.251919121205\\
	29.6083333333333	-19.2632363428817\\
	29.6166666666667	-19.2745346924124\\
	29.625	-19.2858140825488\\
	29.6333333333333	-19.2970744261826\\
	29.6416666666667	-19.30831563635\\
	29.65	-19.3195376262362\\
	29.6583333333333	-19.3307403091799\\
	29.6666666666667	-19.3419235986776\\
	29.675	-19.3530874083883\\
	29.6833333333333	-19.3642316521383\\
	29.6916666666667	-19.375356243925\\
	29.7	-19.3864610979225\\
	29.7083333333333	-19.3975461284851\\
	29.7166666666667	-19.4086112501529\\
	29.725	-19.4196563776557\\
	29.7333333333333	-19.4306814259179\\
	29.7416666666667	-19.4416863100633\\
	29.75	-19.4526709454194\\
	29.7583333333333	-19.4636352475225\\
	29.7666666666667	-19.4745791321219\\
	29.775	-19.4855025151851\\
	29.7833333333333	-19.4964053129022\\
	29.7916666666667	-19.5072874416906\\
	29.8	-19.5181488182\\
	29.8083333333333	-19.5289893593168\\
	29.8166666666667	-19.5398089821692\\
	29.825	-19.5506076041318\\
	29.8333333333333	-19.5613851428303\\
	29.8416666666667	-19.5721415161463\\
	29.85	-19.5828766422224\\
	29.8583333333333	-19.5935904394667\\
	29.8666666666667	-19.6042828265575\\
	29.875	-19.6149537224484\\
	29.8833333333333	-19.6256030463732\\
	29.8916666666667	-19.6362307178502\\
	29.9	-19.6468366566878\\
	29.9083333333333	-19.6574207829888\\
	29.9166666666667	-19.6679830171551\\
	29.925	-19.6785232798933\\
	29.9333333333333	-19.6890414922189\\
	29.9416666666667	-19.6995375754613\\
	29.95	-19.7100114512688\\
	29.9583333333333	-19.7204630416135\\
	29.9666666666667	-19.7308922687959\\
	29.975	-19.7412990554501\\
	29.9833333333333	-19.7516833245485\\
	29.9916666666667	-19.7620449994065\\
	30	-25.3071407255191\\
	30.0083333333333	-25.220450417365\\
	30.0166666666667	-25.1351873118\\
	30.025	-25.0513186231533\\
	30.0333333333333	-24.968812748402\\
	30.0416666666667	-24.8876392123396\\
	30.05	-24.8077686158636\\
	30.0583333333333	-24.7291725871736\\
	30.0666666666667	-24.6518237356894\\
	30.075	-24.5756956085098\\
	30.0833333333333	-24.500762649248\\
	30.0916666666667	-24.4270001590916\\
	30.1	-24.3543842599461\\
	30.1083333333333	-24.2828918595303\\
	30.1166666666667	-24.2125006183025\\
	30.125	-24.1431889181052\\
	30.1333333333333	-24.0749358324218\\
	30.1416666666667	-24.0077210981497\\
	30.15	-23.9415250887977\\
	30.1583333333333	-23.8763287890228\\
	30.1666666666667	-23.8121137704291\\
	30.175	-23.7488621685539\\
	30.1833333333333	-23.6865566609727\\
	30.1916666666667	-23.6251804464599\\
	30.2	-23.5647172251436\\
	30.2083333333333	-23.5051511796009\\
	30.2166666666667	-23.4464669568392\\
	30.225	-23.3886496511152\\
	30.2333333333333	-23.3316847875472\\
	30.2416666666667	-23.275558306475\\
	30.25	-23.2202565485293\\
	30.2583333333333	-23.1657662403719\\
	30.2666666666667	-23.1120744810711\\
	30.275	-23.0591687290797\\
	30.2833333333333	-23.0070367897831\\
	30.2916666666667	-22.9556668035893\\
	30.3	-22.9050472345321\\
	30.3083333333333	-22.8551668593627\\
	30.3166666666667	-22.806014757103\\
	30.325	-22.7575802990402\\
	30.3333333333333	-22.7098531391387\\
	30.3416666666667	-22.6628232048499\\
	30.35	-22.6164806883007\\
	30.3583333333333	-22.5708160378409\\
	30.3666666666667	-22.5258199499344\\
	30.375	-22.4814833613761\\
	30.3833333333333	-22.4377974418205\\
	30.3916666666667	-22.3947535866055\\
	30.4	-22.3523434098606\\
	30.4083333333333	-22.3105587378832\\
	30.4166666666667	-22.2693916027728\\
	30.425	-22.2288342363111\\
	30.4333333333333	-22.1888790640758\\
	30.4416666666667	-22.1495186997793\\
	30.45	-22.1107459398212\\
	30.4583333333333	-22.0725537580452\\
	30.4666666666667	-22.0349353006917\\
	30.475	-21.9978838815383\\
	30.4833333333333	-21.9613929772185\\
	30.4916666666667	-21.925456222713\\
	30.5	-21.8900674070036\\
	30.5083333333333	-21.8552204688862\\
	30.5166666666667	-21.8209094929333\\
	30.525	-21.7871287056012\\
	30.5333333333333	-21.7538724714762\\
	30.5416666666667	-21.7211352896527\\
	30.55	-21.6889117902398\\
	30.5583333333333	-21.6571967309892\\
	30.5666666666667	-21.6259849940413\\
	30.575	-21.5952715827835\\
	30.5833333333333	-21.5650516188173\\
	30.5916666666667	-21.5353203390285\\
	30.6	-21.5060730927588\\
	30.6083333333333	-21.4773053390723\\
	30.6166666666667	-21.449012644115\\
	30.625	-21.4211906785636\\
	30.6333333333333	-21.3938352151589\\
	30.6416666666667	-21.3669421263224\\
	30.65	-21.3405073818524\\
	30.6583333333333	-21.3145270466956\\
	30.6666666666667	-21.2889972787927\\
	30.675	-21.2639143269957\\
	30.6833333333333	-21.2392745290521\\
	30.6916666666667	-21.2150743096564\\
	30.7	-21.1913101785641\\
	30.7083333333333	-21.1679787287679\\
	30.7166666666667	-21.1450766347325\\
	30.725	-21.1226006506867\\
	30.7333333333333	-21.100547608971\\
	30.7416666666667	-21.078914418438\\
	30.75	-21.0576980629044\\
	30.7583333333333	-21.036895599653\\
	30.7666666666667	-21.0165041579828\\
	30.775	-20.9965209378054\\
	30.7833333333333	-20.9769432082862\\
	30.7916666666667	-20.9577683065299\\
	30.8	-20.9389936363072\\
	30.8083333333333	-20.9206166668233\\
	30.8166666666667	-20.9026349315248\\
	30.825	-20.8850460269458\\
	30.8333333333333	-20.8678476115906\\
	30.8416666666667	-20.8510374048527\\
	30.85	-20.8346131859681\\
	30.8583333333333	-20.8185727930033\\
	30.8666666666667	-20.802914121875\\
	30.875	-20.787635125403\\
	30.8833333333333	-20.7727338123924\\
	30.8916666666667	-20.7582082467476\\
	30.9	-20.744056546614\\
	30.9083333333333	-20.7302768835489\\
	30.9166666666667	-20.7168674817199\\
	30.925	-20.7038266171298\\
	30.9333333333333	-20.6911526168678\\
	30.9416666666667	-20.6788438583861\\
	30.95	-20.6668987688015\\
	30.9583333333333	-20.6553158242206\\
	30.9666666666667	-20.6440935490887\\
	30.975	-20.6332305155618\\
	30.9833333333333	-20.6227253429007\\
	30.9916666666667	-20.6125766968869\\
	31	-20.6027832892598\\
	31.0083333333333	-20.5933438771748\\
	31.0166666666667	-20.5842572626815\\
	31.025	-20.5755222922216\\
	31.0333333333333	-20.5671378561467\\
	31.0416666666667	-20.5591028882546\\
	31.05	-20.5514163653444\\
	31.0583333333333	-20.5440773067892\\
	31.0666666666667	-20.5370847741278\\
	31.075	-20.5304378706728\\
	31.0833333333333	-20.524135741136\\
	31.0916666666667	-20.518177571271\\
	31.1	-20.5125625875317\\
	31.1083333333333	-20.5072900567478\\
	31.1166666666667	-20.5023592858153\\
	31.125	-20.4977696214031\\
	31.1333333333333	-20.493520449675\\
	31.1416666666667	-20.4896111960269\\
	31.15	-20.4860413248387\\
	31.1583333333333	-20.4828103392408\\
	31.1666666666667	-20.4799177808957\\
	31.175	-20.477363229793\\
	31.1833333333333	-20.4751463040592\\
	31.1916666666667	-20.4732666597815\\
	31.2	-20.4717239908446\\
	31.2083333333333	-20.470518028782\\
	31.2166666666667	-20.4696485426402\\
	31.225	-20.4691153388565\\
	31.2333333333333	-20.4689182611503\\
	31.2416666666667	-20.4690571904267\\
	31.25	-20.4695320446937\\
	31.2583333333333	-21.1880961501724\\
	31.2666666666667	-21.1757400488857\\
	31.275	-21.1718902799794\\
	31.2833333333333	-21.1873723164896\\
	31.2916666666667	-21.2091086617216\\
	31.3	-21.2158587338951\\
	31.3083333333333	-21.2384664443335\\
	31.3166666666667	-21.26663560243\\
	31.325	-21.2645218718533\\
	31.3333333333333	-21.2932087338752\\
	31.3416666666667	-21.3168655110471\\
	31.35	-21.3325934010902\\
	31.3583333333333	-21.3595907353736\\
	31.3666666666667	-21.3627214187131\\
	31.375	-21.36744602131\\
	31.3833333333333	-21.3567749414354\\
	31.3916666666667	-21.355177203194\\
	31.4	-21.3960886208973\\
	31.4083333333333	-21.3990582614228\\
	31.4166666666667	-21.4109812440704\\
	31.425	-21.4433506532837\\
	31.4333333333333	-21.4327593273892\\
	31.4416666666667	-21.4395671723043\\
	31.45	-21.4491713161881\\
	31.4583333333333	-21.4601127110374\\
	31.4666666666667	-21.4795304982238\\
	31.475	-21.4966428747631\\
	31.4833333333333	-21.5239806382374\\
	31.4916666666667	-21.5409975879895\\
	31.5	-21.5630213448874\\
	31.5083333333333	-21.5859077594753\\
	31.5166666666667	-21.5918781500429\\
	31.525	-21.6155095226844\\
	31.5333333333333	-21.6361790585258\\
	31.5416666666667	-21.6361487808458\\
	31.55	-21.6539898278742\\
	31.5583333333333	-21.6408933503116\\
	31.5666666666667	-21.6566974483059\\
	31.575	-21.6839552766855\\
	31.5833333333333	-21.688103309037\\
	31.5916666666667	-21.6887037813621\\
	31.6	-21.6951014559607\\
	31.6083333333333	-21.7106492344213\\
	31.6166666666667	-21.7317114036974\\
	31.625	-21.7630562259567\\
	31.6333333333333	-21.7549015106536\\
	31.6416666666667	-21.7691246001254\\
	31.65	-21.7909878243795\\
	31.6583333333333	-21.7833421921828\\
	31.6666666666667	-21.7782137907924\\
	31.675	-21.796417651072\\
	31.6833333333333	-21.8227355575177\\
	31.6916666666667	-21.8385173195899\\
	31.7	-21.8707572462081\\
	31.7083333333333	-21.8873800361137\\
	31.7166666666667	-21.9139579494683\\
	31.725	-21.9281162265097\\
	31.7333333333333	-21.9412463429779\\
	31.7416666666667	-21.960375077794\\
	31.75	-21.96720835986\\
	31.7583333333333	-21.9867154462032\\
	31.7666666666667	-22.0352713787497\\
	31.775	-22.0555135137252\\
	31.7833333333333	-22.0763143340059\\
	31.7916666666667	-22.0909145200461\\
	31.8	-22.1001255833518\\
	31.8083333333333	-22.1009110452717\\
	31.8166666666667	-22.1089416040545\\
	31.825	-22.1391834782428\\
	31.8333333333333	-22.1558244682371\\
	31.8416666666667	-22.1723410699114\\
	31.85	-22.180146864636\\
	31.8583333333333	-22.200050033516\\
	31.8666666666667	-22.225262650894\\
	31.875	-22.239859053904\\
	31.8833333333333	-22.2590187028876\\
	31.8916666666667	-22.2837702527955\\
	31.9	-22.2834651565069\\
	31.9083333333333	-22.307923728753\\
	31.9166666666667	-22.3053642950796\\
	31.925	-22.299471516372\\
	31.9333333333333	-22.3165441570782\\
	31.9416666666667	-22.3281875986035\\
	31.95	-22.3444107753145\\
	31.9583333333333	-22.3297482600984\\
	31.9666666666667	-22.3526277965714\\
	31.975	-22.3542269356792\\
	31.9833333333333	-22.3453301261946\\
	31.9916666666667	-22.3439190253227\\
	32	-22.3389549786911\\
	32.0083333333333	-22.3609000156288\\
	32.0166666666667	-22.3779204699349\\
	32.025	-22.3971031153066\\
	32.0333333333333	-22.3929628867039\\
	32.0416666666667	-22.42708485216\\
	32.05	-22.4181624740568\\
	32.0583333333333	-22.4416282301159\\
	32.0666666666667	-22.4628097706728\\
	32.075	-22.4579026221268\\
	32.0833333333333	-22.4444583562156\\
	32.0916666666667	-22.4681640970277\\
	32.1	-22.4937113850007\\
	32.1083333333333	-22.4868112444229\\
	32.1166666666667	-22.4988781858398\\
	32.125	-22.5443331586332\\
	32.1333333333333	-22.5399586516229\\
	32.1416666666667	-22.5534260680886\\
	32.15	-22.5801545133095\\
	32.1583333333333	-22.5821621872882\\
	32.1666666666667	-22.591224951555\\
	32.175	-22.5953061926319\\
	32.1833333333333	-22.6002467044074\\
	32.1916666666667	-22.6388178376132\\
	32.2	-22.6744560807684\\
	32.2083333333333	-22.6919943902693\\
	32.2166666666667	-22.7146228516978\\
	32.225	-22.7495790847856\\
	32.2333333333333	-22.7608268621732\\
	32.2416666666667	-22.7808504414772\\
	32.25	-22.7876787144689\\
	32.2583333333333	-22.796539296564\\
	32.2666666666667	-22.7869460805146\\
	32.275	-22.7844022043675\\
	32.2833333333333	-22.809852641824\\
	32.2916666666667	-22.8133685838146\\
	32.3	-22.8124890828687\\
	32.3083333333333	-22.8461157203433\\
	32.3166666666667	-22.8619074748971\\
	32.325	-22.8529339992466\\
	32.3333333333333	-22.8712111949608\\
	32.3416666666667	-22.8789589910918\\
	32.35	-22.9336513114765\\
	32.3583333333333	-22.9523619893744\\
	32.3666666666667	-22.9737157590611\\
	32.375	-23.005618281007\\
	32.3833333333333	-22.9990766825637\\
	32.3916666666667	-23.0172471492503\\
	32.4	-23.0364452803084\\
	32.4083333333333	-23.0542834655038\\
	32.4166666666667	-23.0379299545183\\
	32.425	-23.0270366605032\\
	32.4333333333333	-23.0714648900796\\
	32.4416666666667	-23.0731945730864\\
	32.45	-23.0921084824269\\
	32.4583333333333	-23.0806397977746\\
	32.4666666666667	-23.0957160500209\\
	32.475	-23.1235121256934\\
	32.4833333333333	-23.1412569396361\\
	32.4916666666667	-23.1485078935663\\
	32.5	-23.1051090046639\\
	32.5083333333333	-23.0917251973234\\
	32.5166666666667	-23.1174367772588\\
	32.525	-23.1148468842632\\
	32.5333333333333	-23.1323839906574\\
	32.5416666666667	-23.1281272680609\\
	32.55	-23.1587520504915\\
	32.5583333333333	-23.1800626269853\\
	32.5666666666667	-23.1855185339145\\
	32.575	-23.185770904292\\
	32.5833333333333	-23.191550624557\\
	32.5916666666667	-23.2145577613422\\
	32.6	-23.2237450734239\\
	32.6083333333333	-23.2223353674182\\
	32.6166666666667	-23.2411147966942\\
	32.625	-23.2114960387554\\
	32.6333333333333	-23.1999948134792\\
	32.6416666666667	-23.2135166688795\\
	32.65	-23.2304062796342\\
	32.6583333333333	-23.2609126570853\\
	32.6666666666667	-23.2527149202311\\
	32.675	-23.2806386875693\\
	32.6833333333333	-23.2952663019063\\
	32.6916666666667	-23.3009336292925\\
	32.7	-23.2755402081332\\
	32.7083333333333	-23.2989160702231\\
	32.7166666666667	-23.3281255460036\\
	32.725	-23.3623488359223\\
	32.7333333333333	-23.4172917639629\\
	32.7416666666667	-23.4310493534446\\
	32.75	-23.4145315241474\\
	32.7583333333333	-23.380720650246\\
	32.7666666666667	-23.378497401873\\
	32.775	-23.416809936414\\
	32.7833333333333	-23.4204486852023\\
	32.7916666666667	-23.4317483306222\\
	32.8	-23.4366150050539\\
	32.8083333333333	-23.4645061277016\\
	32.8166666666667	-23.4703064928475\\
	32.825	-23.4579267511364\\
	32.8333333333333	-23.4495030466909\\
	32.8416666666667	-23.497255248688\\
	32.85	-23.4336834391181\\
	32.8583333333333	-23.4214629497341\\
	32.8666666666667	-23.4530399726077\\
	32.875	-23.4737656415985\\
	32.8833333333333	-23.4687822043512\\
	32.8916666666667	-23.4348858533952\\
	32.9	-23.4554497511943\\
	32.9083333333333	-23.4580066216946\\
	32.9166666666667	-23.4872735853185\\
	32.925	-23.5310248085564\\
	32.9333333333333	-23.5722157585246\\
	32.9416666666667	-23.5959502682753\\
	32.95	-23.6251798788114\\
	32.9583333333333	-23.6638547499731\\
	32.9666666666667	-23.6665212648652\\
	32.975	-23.6750960418797\\
	32.9833333333333	-23.6884424857818\\
	32.9916666666667	-23.7120014921535\\
	33	-23.714348626338\\
	33.0083333333333	-23.6993792343614\\
	33.0166666666667	-23.7144083126358\\
	33.025	-23.7155312829895\\
	33.0333333333333	-23.7055284340913\\
	33.0416666666667	-23.751666266215\\
	33.05	-23.7687045374582\\
	33.0583333333333	-23.8114307852698\\
	33.0666666666667	-23.8176233783409\\
	33.075	-23.828900991056\\
	33.0833333333333	-23.8596608838097\\
	33.0916666666667	-23.8542220303601\\
	33.1	-23.8573808371513\\
	33.1083333333333	-23.890933765421\\
	33.1166666666667	-23.9161335242052\\
	33.125	-23.8919286959556\\
	33.1333333333333	-23.8949501486787\\
	33.1416666666667	-23.9016611879465\\
	33.15	-23.9674211580742\\
	33.1583333333333	-23.9730849973017\\
	33.1666666666667	-24.025590614356\\
	33.175	-24.0360263883929\\
	33.1833333333333	-24.0738333886665\\
	33.1916666666667	-24.0716650418284\\
	33.2	-24.0807383755129\\
	33.2083333333333	-24.1156004741125\\
	33.2166666666667	-24.1103457012454\\
	33.225	-24.08001852152\\
	33.2333333333333	-24.0645807632128\\
	33.2416666666667	-24.0809126932805\\
	33.25	-24.0323643354344\\
	33.2583333333333	-24.0296989801079\\
	33.2666666666667	-24.0302512946824\\
	33.275	-24.0260636231509\\
	33.2833333333333	-24.0679758592283\\
	33.2916666666667	-24.0889211496127\\
	33.3	-24.1078604782716\\
	33.3083333333333	-24.125350944965\\
	33.3166666666667	-24.091137763845\\
	33.325	-24.1062563096327\\
	33.3333333333333	-24.1205233830456\\
};
\addplot [color=yel, dashed, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	33.3333333333333	-24.1205233830456\\
	33.3416666666667	-24.1168759727405\\
	33.35	-24.1478995021803\\
	33.3583333333333	-24.1348581991844\\
	33.3666666666667	-24.1868260878095\\
	33.375	-24.264567306555\\
	33.3833333333333	-24.2658873927168\\
	33.3916666666667	-24.2892352171936\\
	33.4	-24.2821485551009\\
	33.4083333333333	-24.2715749179779\\
	33.4166666666667	-24.2810691345022\\
	33.425	-24.2867516402916\\
	33.4333333333333	-24.3011801179073\\
	33.4416666666667	-24.3044448338176\\
	33.45	-24.2909213114784\\
	33.4583333333333	-24.3035098691309\\
	33.4666666666667	-24.3175443815995\\
	33.475	-24.3424472413402\\
	33.4833333333333	-24.2956228448587\\
	33.4916666666667	-24.2793672815216\\
	33.5	-24.3188857171622\\
	33.5083333333333	-24.3290939359193\\
	33.5166666666667	-24.321326726531\\
	33.525	-24.3579011035329\\
	33.5333333333333	-24.3435685615955\\
	33.5416666666667	-24.3361193911983\\
	33.55	-24.3464476224351\\
	33.5583333333333	-24.3107444078863\\
	33.5666666666667	-24.2657458078369\\
	33.575	-24.2198869462542\\
	33.5833333333333	-24.1259638538955\\
	33.5916666666667	-24.0876223222329\\
	33.6	-24.0810687372737\\
	33.6083333333333	-24.0866737205374\\
	33.6166666666667	-24.0599552109298\\
	33.625	-24.0309740356973\\
	33.6333333333333	-24.0424387053492\\
	33.6416666666667	-24.0367848251714\\
	33.65	-24.0502551045027\\
	33.6583333333333	-24.0688222379076\\
	33.6666666666667	-24.1374911273694\\
	33.675	-24.1732582679957\\
	33.6833333333333	-24.1876530206566\\
	33.6916666666667	-24.163936428068\\
	33.7	-24.1918039068385\\
	33.7083333333333	-24.2046844617608\\
	33.7166666666667	-24.1856814119915\\
	33.725	-24.1908454929655\\
	33.7333333333333	-24.2232286990036\\
	33.7416666666667	-24.2684154712957\\
	33.75	-24.2430185427964\\
	33.7583333333333	-24.2153571423442\\
	33.7666666666667	-24.1411617057992\\
	33.775	-24.1481562166014\\
	33.7833333333333	-24.1353649932737\\
	33.7916666666667	-24.1382653339948\\
	33.8	-24.1455287283512\\
	33.8083333333333	-24.1411488554342\\
	33.8166666666667	-24.1455204308366\\
	33.825	-24.1558915036264\\
	33.8333333333333	-24.1927004870578\\
	33.8416666666667	-24.172854722894\\
	33.85	-24.1457356403421\\
	33.8583333333333	-24.1316198126946\\
	33.8666666666667	-24.158959162657\\
	33.875	-24.1940170195839\\
	33.8833333333333	-24.1556215528185\\
	33.8916666666667	-24.150411725853\\
	33.9	-24.1614065304738\\
	33.9083333333333	-24.1466392621076\\
	33.9166666666667	-24.1622535917866\\
	33.925	-24.1996687018418\\
	33.9333333333333	-24.2188334958282\\
	33.9416666666667	-24.1575140396713\\
	33.95	-24.1765132993453\\
	33.9583333333333	-24.1421036086997\\
	33.9666666666667	-24.1720543641471\\
	33.975	-24.1181574530165\\
	33.9833333333333	-24.1221608319445\\
	33.9916666666667	-24.1186672169511\\
	34	-24.1273158657628\\
	34.0083333333333	-24.1501460220539\\
	34.0166666666667	-24.1665945981448\\
	34.025	-24.2074137297198\\
	34.0333333333333	-24.2589399875829\\
	34.0416666666667	-24.2427842101463\\
	34.05	-24.2627756724118\\
	34.0583333333333	-24.2518614115707\\
	34.0666666666667	-24.2859602884885\\
	34.075	-24.3061555013924\\
	34.0833333333333	-24.3047125668417\\
	34.0916666666667	-24.3035038829144\\
	34.1	-24.3344150691355\\
	34.1083333333333	-24.3812205364757\\
	34.1166666666667	-24.416387513623\\
	34.125	-24.4326440657855\\
	34.1333333333333	-24.4471012716611\\
	34.1416666666667	-24.4691195109885\\
	34.15	-24.4920474797484\\
	34.1583333333333	-24.4778745460358\\
	34.1666666666667	-24.5426165241522\\
	34.175	-24.5859795955613\\
	34.1833333333333	-24.5399244287908\\
	34.1916666666667	-24.4991708898227\\
	34.2	-24.5295060844207\\
	34.2083333333333	-24.5625006417573\\
	34.2166666666667	-24.6128712458405\\
	34.225	-24.5232895240778\\
	34.2333333333333	-24.5051791378159\\
	34.2416666666667	-24.4984451292957\\
	34.25	-24.5397242310419\\
	34.2583333333333	-24.4896276923808\\
	34.2666666666667	-24.5005176254675\\
	34.275	-24.4848129361621\\
	34.2833333333333	-24.4225597487535\\
	34.2916666666667	-24.4054825757238\\
	34.3	-24.4434391901049\\
	34.3083333333333	-24.4052773686909\\
	34.3166666666667	-24.451655440462\\
	34.325	-24.471525679835\\
	34.3333333333333	-24.4040690759813\\
	34.3416666666667	-24.3452076035963\\
	34.35	-24.3566510524949\\
	34.3583333333333	-24.3998070237367\\
	34.3666666666667	-24.4273493091366\\
	34.375	-24.4827308406697\\
	34.3833333333333	-24.4923939533049\\
	34.3916666666667	-24.5013477509661\\
	34.4	-24.4891932572447\\
	34.4083333333333	-24.463595518948\\
	34.4166666666667	-24.4972616163052\\
	34.425	-24.5191006404874\\
	34.4333333333333	-24.5236102873391\\
	34.4416666666667	-24.5781701867703\\
	34.45	-24.6264041312381\\
	34.4583333333333	-24.610607542758\\
	34.4666666666667	-24.5899685329301\\
	34.475	-24.5336911000986\\
	34.4833333333333	-24.5307756754113\\
	34.4916666666667	-24.6177294866775\\
	34.5	-24.6796652941465\\
	34.5083333333333	-24.7429457178917\\
	34.5166666666667	-24.716538864368\\
	34.525	-24.7142064133907\\
	34.5333333333333	-24.7478628547937\\
	34.5416666666667	-24.8053585996403\\
	34.55	-24.8799188485365\\
	34.5583333333333	-24.9483287967772\\
	34.5666666666667	-25.0645718973575\\
	34.575	-25.0873470776622\\
	34.5833333333333	-25.0318331231498\\
	34.5916666666667	-25.1131873657779\\
	34.6	-25.1222596350734\\
	34.6083333333333	-25.1376950210239\\
	34.6166666666667	-25.1970822539714\\
	34.625	-25.2114939117155\\
	34.6333333333333	-25.2334039756901\\
	34.6416666666667	-25.2296711083982\\
	34.65	-25.1964629329094\\
	34.6583333333333	-25.2062438374188\\
	34.6666666666667	-25.2287486155844\\
	34.675	-25.2495731495609\\
	34.6833333333333	-25.2500409973689\\
	34.6916666666667	-25.3148810014065\\
	34.7	-25.3375311296798\\
	34.7083333333333	-25.2997027032041\\
	34.7166666666667	-25.2584750126021\\
	34.725	-25.2811183617052\\
	34.7333333333333	-25.169455362961\\
	34.7416666666667	-25.1868047541174\\
	34.75	-25.1401875419148\\
	34.7583333333333	-25.1835263966869\\
	34.7666666666667	-25.1147994648632\\
	34.775	-25.105321155258\\
	34.7833333333333	-25.1270995177471\\
	34.7916666666667	-25.1824449558267\\
	34.8	-25.2040678730383\\
	34.8083333333333	-25.223520872625\\
	34.8166666666667	-25.2283060422863\\
	34.825	-25.2406697575393\\
	34.8333333333333	-25.2960514435899\\
	34.8416666666667	-25.3501912529324\\
	34.85	-25.3398374771422\\
	34.8583333333333	-25.3063679593136\\
	34.8666666666667	-25.3027539368688\\
	34.875	-25.3745926245016\\
	34.8833333333333	-25.3643188096433\\
	34.8916666666667	-25.3990053666689\\
	34.9	-25.4153863788696\\
	34.9083333333333	-25.4548090486014\\
	34.9166666666667	-25.4643094532948\\
	34.925	-25.4709804214102\\
	34.9333333333333	-25.4934939234605\\
	34.9416666666667	-25.3977641912838\\
	34.95	-25.5114233511816\\
	34.9583333333333	-25.525803383969\\
	34.9666666666667	-25.5239679042826\\
	34.975	-25.5903881121023\\
	34.9833333333333	-25.5969402732573\\
	34.9916666666667	-25.5619273128577\\
	35	-25.5903495013554\\
	35.0083333333333	-25.6867985015783\\
	35.0166666666667	-25.7196837524728\\
	35.025	-25.7440145034957\\
	35.0333333333333	-25.8054638069079\\
	35.0416666666667	-25.8377374582048\\
	35.05	-25.7894421890947\\
	35.0583333333333	-25.7937072189973\\
	35.0666666666667	-25.7913736725419\\
	35.075	-25.750637064035\\
	35.0833333333333	-25.7753482036481\\
	35.0916666666667	-25.7448442883094\\
	35.1	-25.759143089962\\
	35.1083333333333	-25.7709752824893\\
	35.1166666666667	-25.8214668198906\\
	35.125	-25.8675885423237\\
	35.1333333333333	-25.8746576614781\\
	35.1416666666667	-25.9558657515644\\
	35.15	-25.9966523734388\\
	35.1583333333333	-25.9421786154082\\
	35.1666666666667	-25.8804789098495\\
	35.175	-25.8619231542158\\
	35.1833333333333	-25.7992176291881\\
	35.1916666666667	-25.7248561448986\\
	35.2	-25.7977747271714\\
	35.2083333333333	-25.8244088639865\\
	35.2166666666667	-25.7774471137447\\
	35.225	-25.8563765886835\\
	35.2333333333333	-25.8452260647372\\
	35.2416666666667	-25.7713825609913\\
	35.25	-25.7442354237613\\
	35.2583333333333	-25.878177991359\\
	35.2666666666667	-25.9075316230742\\
	35.275	-25.81615371844\\
	35.2833333333333	-25.8398594495792\\
	35.2916666666667	-25.8353953949579\\
	35.3	-25.9028467388246\\
	35.3083333333333	-25.9130967984654\\
	35.3166666666667	-25.8971145446569\\
	35.325	-25.8631539899938\\
	35.3333333333333	-25.920437946047\\
	35.3416666666667	-26.0690707910122\\
	35.35	-26.050184105053\\
	35.3583333333333	-26.0868707483596\\
	35.3666666666667	-26.1314342740881\\
	35.375	-26.1273924432325\\
	35.3833333333333	-26.1642324300426\\
	35.3916666666667	-26.2245416531642\\
	35.4	-26.1226110973218\\
	35.4083333333333	-26.0181706257217\\
	35.4166666666667	-26.0423290207939\\
	35.425	-25.9413157277502\\
	35.4333333333333	-25.912918637588\\
	35.4416666666667	-25.9203856987762\\
	35.45	-25.9655240589856\\
	35.4583333333333	-25.9110011063116\\
	35.4666666666667	-25.9700050263991\\
	35.475	-25.9552195166957\\
	35.4833333333333	-25.9820972078805\\
	35.4916666666667	-25.9884335566887\\
	35.5	-25.9776788192291\\
	35.5083333333333	-25.9339928201466\\
	35.5166666666667	-25.9723117117089\\
	35.525	-25.8954738425942\\
	35.5333333333333	-25.9176313478507\\
	35.5416666666667	-26.0018536229907\\
	35.55	-25.9221087462324\\
	35.5583333333333	-26.0481850079391\\
	35.5666666666667	-25.9943154282706\\
	35.575	-25.9495844733209\\
	35.5833333333333	-25.9756741655684\\
	35.5916666666667	-25.9134864074564\\
	35.6	-26.0652453395882\\
	35.6083333333333	-25.976139795688\\
	35.6166666666667	-25.9200772435631\\
	35.625	-25.8983880632329\\
	35.6333333333333	-25.9075513216779\\
	35.6416666666667	-25.9532935415819\\
	35.65	-25.8799833747355\\
	35.6583333333333	-25.8367619355654\\
	35.6666666666667	-25.8475447881003\\
	35.675	-25.8412931447515\\
	35.6833333333333	-25.7370434092409\\
	35.6916666666667	-25.7970755737289\\
	35.7	-25.6718415644316\\
	35.7083333333333	-25.7005326615676\\
	35.7166666666667	-25.6812474070023\\
	35.725	-25.6864300182968\\
	35.7333333333333	-25.7137502754453\\
	35.7416666666667	-25.6448997420909\\
	35.75	-25.5881741078746\\
	35.7583333333333	-25.7086640982757\\
	35.7666666666667	-25.7064728151036\\
	35.775	-25.6840377862248\\
	35.7833333333333	-25.693306710356\\
	35.7916666666667	-25.6380356635814\\
	35.8	-25.5754712746738\\
	35.8083333333333	-25.7480876571035\\
	35.8166666666667	-25.6948688612515\\
	35.825	-25.6666561732024\\
	35.8333333333333	-25.6114654920349\\
	35.8416666666667	-25.5905904755802\\
	35.85	-25.5905260426507\\
	35.8583333333333	-25.5148294566649\\
	35.8666666666667	-25.4784320074498\\
	35.875	-25.5041475370543\\
	35.8833333333333	-25.4687287640917\\
	35.8916666666667	-25.4853067841362\\
	35.9	-25.5621593709634\\
	35.9083333333333	-25.5430435626513\\
	35.9166666666667	-25.5443439335505\\
	35.925	-25.5083158023671\\
	35.9333333333333	-25.5679806347365\\
	35.9416666666667	-25.4690083942531\\
	35.95	-25.4191683714909\\
	35.9583333333333	-25.3485575059791\\
	35.9666666666667	-25.3099305603726\\
	35.975	-25.3778723908458\\
	35.9833333333333	-25.3597598353173\\
	35.9916666666667	-25.4459155066167\\
	36	-25.3165881146479\\
	36.0083333333333	-25.2752315300077\\
	36.0166666666667	-25.199708671588\\
	36.025	-25.1826981479229\\
	36.0333333333333	-25.2341166626418\\
	36.0416666666667	-25.1919639554199\\
	36.05	-25.1984008426612\\
	36.0583333333333	-25.133451537802\\
	36.0666666666667	-25.1626871363351\\
	36.075	-25.2268208582079\\
	36.0833333333333	-25.1096807259029\\
	36.0916666666667	-25.1312751194194\\
	36.1	-25.2322490071327\\
	36.1083333333333	-25.1719969337385\\
	36.1166666666667	-25.1830099040161\\
	36.125	-25.2568729162426\\
	36.1333333333333	-25.2865419581307\\
	36.1416666666667	-25.2532574440049\\
	36.15	-25.2436775380826\\
	36.1583333333333	-25.195846821073\\
	36.1666666666667	-25.1536370337087\\
	36.175	-25.0618525083506\\
	36.1833333333333	-25.0890519381162\\
	36.1916666666667	-25.1040595169625\\
	36.2	-24.9803112581708\\
	36.2083333333333	-25.0770970840441\\
	36.2166666666667	-24.9399530134627\\
	36.225	-24.9733677502662\\
	36.2333333333333	-25.0783932496908\\
	36.2416666666667	-25.1099043648783\\
	36.25	-25.0894632568945\\
	36.2583333333333	-25.1201325880445\\
	36.2666666666667	-25.1535646381625\\
	36.275	-25.1429506661574\\
	36.2833333333333	-25.1016844967554\\
	36.2916666666667	-25.1779738355736\\
	36.3	-25.1474423774592\\
	36.3083333333333	-25.2041674148675\\
	36.3166666666667	-25.1599939510572\\
	36.325	-25.2313760373568\\
	36.3333333333333	-25.2678492228357\\
	36.3416666666667	-25.303671876386\\
	36.35	-25.3099238949345\\
	36.3583333333333	-25.3780268494925\\
	36.3666666666667	-25.4145089918444\\
	36.375	-25.4723599519225\\
	36.3833333333333	-25.4697980351537\\
	36.3916666666667	-25.6171938465077\\
	36.4	-25.7307685221899\\
	36.4083333333333	-25.7389310457039\\
	36.4166666666667	-25.7816444131611\\
	36.425	-25.7803011642974\\
	36.4333333333333	-25.7396258491317\\
	36.4416666666667	-25.7176724491437\\
	36.45	-25.8127574128671\\
	36.4583333333333	-25.8906404866916\\
	36.4666666666667	-25.9285533364272\\
	36.475	-25.9588396258509\\
	36.4833333333333	-26.0951862503701\\
	36.4916666666667	-25.9509507404419\\
	36.5	-26.1014881171362\\
	36.5083333333333	-26.0956805491955\\
	36.5166666666667	-26.1464581567041\\
	36.525	-26.1617391030297\\
	36.5333333333333	-26.1761139389932\\
	36.5416666666667	-26.0735297702338\\
	36.55	-25.974458431252\\
	36.5583333333333	-26.0465273866222\\
	36.5666666666667	-26.0763954466238\\
	36.575	-26.0610338142609\\
	36.5833333333333	-26.1216303923378\\
	36.5916666666667	-26.1683422913922\\
	36.6	-26.1274614652173\\
	36.6083333333333	-26.0827115103594\\
	36.6166666666667	-25.9867719285372\\
	36.625	-25.9642009927129\\
	36.6333333333333	-25.9963251129481\\
	36.6416666666667	-26.0284310673415\\
	36.65	-26.0873252242114\\
	36.6583333333333	-25.9660480057148\\
	36.6666666666667	-26.0462027330824\\
	36.675	-25.9670549403198\\
	36.6833333333333	-25.9452138576928\\
	36.6916666666667	-26.0789753455258\\
	36.7	-26.0968381136228\\
	36.7083333333333	-26.1229596877607\\
	36.7166666666667	-25.9625281624843\\
	36.725	-25.9911871960123\\
	36.7333333333333	-26.1361319911102\\
	36.7416666666667	-26.2281983019904\\
	36.75	-26.3900923803258\\
	36.7583333333333	-26.3812821757425\\
	36.7666666666667	-26.3942037589603\\
	36.775	-26.3474501805662\\
	36.7833333333333	-26.4791091887841\\
	36.7916666666667	-26.5841887817099\\
	36.8	-26.5616172911587\\
	36.8083333333333	-26.5260710424287\\
	36.8166666666667	-26.654148463445\\
	36.825	-26.5885581345753\\
	36.8333333333333	-26.6852128437274\\
	36.8416666666667	-26.769965005646\\
	36.85	-26.9474042453168\\
	36.8583333333333	-26.8635349988691\\
	36.8666666666667	-26.9442725226835\\
	36.875	-27.0083608245513\\
	36.8833333333333	-27.0281278564358\\
	36.8916666666667	-26.9498055367708\\
	36.9	-27.0474545472127\\
	36.9083333333333	-27.0880168170964\\
	36.9166666666667	-27.1979333007154\\
	36.925	-27.2276363028958\\
	36.9333333333333	-27.2654283961976\\
	36.9416666666667	-27.3669762590545\\
	36.95	-27.3206759412683\\
	36.9583333333333	-27.3591641199126\\
	36.9666666666667	-27.3432518399573\\
	36.975	-27.5103027535233\\
	36.9833333333333	-27.6935433858593\\
	36.9916666666667	-27.8452146320926\\
	37	-27.9149292610334\\
	37.0083333333333	-27.9586615451284\\
	37.0166666666667	-27.9270264047787\\
	37.025	-27.9276109986011\\
	37.0333333333333	-28.0046436202697\\
	37.0416666666667	-28.1891267182649\\
	37.05	-28.1261253798985\\
	37.0583333333333	-28.1892541029825\\
	37.0666666666667	-28.0508583226437\\
	37.075	-28.0838821790868\\
	37.0833333333333	-28.1746264320809\\
	37.0916666666667	-28.2770122457929\\
	37.1	-28.2620965343231\\
	37.1083333333333	-28.2761037109854\\
	37.1166666666667	-28.3210516443552\\
	37.125	-28.3155393550022\\
	37.1333333333333	-28.3912398465182\\
	37.1416666666667	-28.4891863505742\\
	37.15	-28.5986247255571\\
	37.1583333333333	-28.8082534712966\\
	37.1666666666667	-28.9120880183286\\
	37.175	-29.1016369494987\\
	37.1833333333333	-29.0621750359028\\
	37.1916666666667	-29.0600955981044\\
	37.2	-29.1216804879935\\
	37.2083333333333	-29.2278261636087\\
	37.2166666666667	-29.4260043383119\\
	37.225	-29.4070219254803\\
	37.2333333333333	-29.4123711653064\\
	37.2416666666667	-29.4639662124802\\
	37.25	-29.4289902000907\\
	37.2583333333333	-29.4555708886172\\
	37.2666666666667	-29.4293531797301\\
	37.275	-29.6412661957881\\
	37.2833333333333	-29.6618650815901\\
	37.2916666666667	-29.5001199425487\\
	37.3	-29.4570153829214\\
	37.3083333333333	-29.4739320240029\\
	37.3166666666667	-29.4248111140145\\
	37.325	-29.4029571341803\\
	37.3333333333333	-29.5409570573841\\
	37.3416666666667	-29.5854012073939\\
	37.35	-29.6249559649908\\
	37.3583333333333	-29.7185931375433\\
	37.3666666666667	-29.668589767284\\
	37.375	-29.8465534678871\\
	37.3833333333333	-29.8879625732553\\
	37.3916666666667	-30.0411461547993\\
	37.4	-29.8220914763713\\
	37.4083333333333	-29.8989481950268\\
	37.4166666666667	-29.9252973023851\\
	37.425	-29.8147528056007\\
	37.4333333333333	-29.7935615619442\\
	37.4416666666667	-29.5169178669571\\
	37.45	-29.6901683848547\\
	37.4583333333333	-29.7125495036322\\
	37.4666666666667	-29.7498416047221\\
	37.475	-29.7727248474852\\
	37.4833333333333	-29.5549135790827\\
	37.4916666666667	-29.6293360488392\\
	37.5	-29.8138770488572\\
	37.5083333333333	-29.8242741508106\\
	37.5166666666667	-29.8072641136854\\
	37.525	-29.8369214628542\\
	37.5333333333333	-29.8230587427459\\
	37.5416666666667	-29.7430483395493\\
	37.55	-29.7903373892809\\
	37.5583333333333	-30.0095727847219\\
	37.5666666666667	-30.005767327981\\
	37.575	-30.127747241398\\
	37.5833333333333	-30.0739109353618\\
	37.5916666666667	-30.0888554726139\\
	37.6	-30.0830886007365\\
	37.6083333333333	-29.9861114121803\\
	37.6166666666667	-30.0692297900215\\
	37.625	-30.0293826966232\\
	37.6333333333333	-29.7824192177225\\
	37.6416666666667	-29.7370444845075\\
	37.65	-29.6119334679663\\
	37.6583333333333	-29.5740218539267\\
	37.6666666666667	-29.5086104707194\\
	37.675	-29.7016683294426\\
	37.6833333333333	-29.6456670904871\\
	37.6916666666667	-29.6202669928208\\
	37.7	-29.5720262649982\\
	37.7083333333333	-29.4224246654862\\
	37.7166666666667	-29.5005315349609\\
	37.725	-29.485098833445\\
	37.7333333333333	-29.3735045388007\\
	37.7416666666667	-29.3591713079243\\
	37.75	-29.3282330727525\\
	37.7583333333333	-29.5081013997776\\
	37.7666666666667	-29.3164453188416\\
	37.775	-29.4850748265053\\
	37.7833333333333	-29.6674133106793\\
	37.7916666666667	-29.615679350285\\
	37.8	-29.6859882263077\\
	37.8083333333333	-29.5087825533962\\
	37.8166666666667	-29.5065429311848\\
	37.825	-29.5281317196928\\
	37.8333333333333	-29.53083077098\\
	37.8416666666667	-29.4293007517515\\
	37.85	-29.2401987991454\\
	37.8583333333333	-29.0979773571595\\
	37.8666666666667	-29.0688912563977\\
	37.875	-29.0267924165805\\
	37.8833333333333	-29.0334347419157\\
	37.8916666666667	-28.883775885348\\
	37.9	-28.7726244104725\\
	37.9083333333333	-28.7804547699503\\
	37.9166666666667	-28.8525375091971\\
	37.925	-28.762390113681\\
	37.9333333333333	-28.8238401727364\\
	37.9416666666667	-28.6833039030699\\
	37.95	-28.6084874995184\\
	37.9583333333333	-28.6314639265438\\
	37.9666666666667	-28.6947757690506\\
	37.975	-28.5106540509384\\
	37.9833333333333	-28.5056041360802\\
	37.9916666666667	-28.463306284608\\
	38	-28.3480359161385\\
	38.0083333333333	-28.2907706550411\\
	38.0166666666667	-28.382320947244\\
	38.025	-28.3668373684043\\
	38.0333333333333	-28.4553597665572\\
	38.0416666666667	-28.5766527073712\\
	38.05	-28.4241399131967\\
	38.0583333333333	-28.6608636666956\\
	38.0666666666667	-28.4693790305958\\
	38.075	-28.4251410325149\\
	38.0833333333333	-28.3374572180818\\
	38.0916666666667	-28.2979572898892\\
	38.1	-28.2757701750475\\
	38.1083333333333	-28.1914639514016\\
	38.1166666666667	-28.3655879914087\\
	38.125	-28.3271494156638\\
	38.1333333333333	-28.3521006438271\\
	38.1416666666667	-28.4614175990596\\
	38.15	-28.5442367232028\\
	38.1583333333333	-28.4888814998414\\
	38.1666666666667	-28.3633005220312\\
	38.175	-28.4425535432123\\
	38.1833333333333	-28.3912472289147\\
	38.1916666666667	-28.5109984954826\\
	38.2	-28.3486964048957\\
	38.2083333333333	-28.3648696459366\\
	38.2166666666667	-28.3841443829473\\
	38.225	-28.3337101783885\\
	38.2333333333333	-28.2835097188054\\
	38.2416666666667	-28.2075943675097\\
	38.25	-28.4165720099006\\
	38.2583333333333	-28.3796668466624\\
	38.2666666666667	-28.2072473494215\\
	38.275	-28.2123766631412\\
	38.2833333333333	-28.3462990964534\\
	38.2916666666667	-28.3538626012202\\
	38.3	-28.426837528281\\
	38.3083333333333	-28.5752936654882\\
	38.3166666666667	-28.4747739866429\\
	38.325	-28.4335617689804\\
	38.3333333333333	-28.4465384799593\\
	38.3416666666667	-28.5264808014694\\
	38.35	-28.5059282104064\\
	38.3583333333333	-28.5933941753261\\
	38.3666666666667	-28.6604006341237\\
	38.375	-28.636976305799\\
	38.3833333333333	-28.5888139814522\\
	38.3916666666667	-28.6089425716421\\
	38.4	-28.5238349638201\\
	38.4083333333333	-28.4076535779197\\
	38.4166666666667	-28.3712718867589\\
	38.425	-28.2462737084097\\
	38.4333333333333	-28.2023128323303\\
	38.4416666666667	-28.2169220434691\\
	38.45	-28.3178872457679\\
	38.4583333333333	-28.4347052089528\\
	38.4666666666667	-28.5583302347619\\
	38.475	-28.5495157499461\\
	38.4833333333333	-28.4895584973868\\
	38.4916666666667	-28.4520944977145\\
	38.5	-28.387961093883\\
	38.5083333333333	-28.3446935342186\\
	38.5166666666667	-28.471664063557\\
	38.525	-28.5096990620959\\
	38.5333333333333	-28.5374391350746\\
	38.5416666666667	-28.4912629921397\\
	38.55	-28.5346213282167\\
	38.5583333333333	-28.6670852476893\\
	38.5666666666667	-28.6403855431216\\
	38.575	-28.5825659906573\\
	38.5833333333333	-28.5209564176454\\
	38.5916666666667	-28.8532379911296\\
	38.6	-28.9318511196839\\
	38.6083333333333	-28.7965288100808\\
	38.6166666666667	-28.8268706783932\\
	38.625	-28.6564084670385\\
	38.6333333333333	-28.6992348838813\\
	38.6416666666667	-28.6615036515167\\
	38.65	-28.7212507117919\\
	38.6583333333333	-28.7663516602463\\
	38.6666666666667	-28.8663310586851\\
	38.675	-28.8643735983062\\
	38.6833333333333	-28.8863985126269\\
	38.6916666666667	-28.8651948028336\\
	38.7	-28.8646540665211\\
	38.7083333333333	-29.2129952695891\\
	38.7166666666667	-29.2256230027563\\
	38.725	-29.5076384492615\\
	38.7333333333333	-29.3756181833892\\
	38.7416666666667	-29.3468581640176\\
	38.75	-29.3738160635297\\
	38.7583333333333	-29.3932506653524\\
	38.7666666666667	-29.3009908459771\\
	38.775	-29.3564111150079\\
	38.7833333333333	-29.4243616057661\\
	38.7916666666667	-29.5972124651014\\
	38.8	-29.4910445890123\\
	38.8083333333333	-29.5161453565956\\
	38.8166666666667	-29.4973127427258\\
	38.825	-29.6145827202192\\
	38.8333333333333	-29.456014855337\\
	38.8416666666667	-29.4750276750821\\
	38.85	-29.5487370453401\\
	38.8583333333333	-29.6175418163109\\
	38.8666666666667	-29.6274568070845\\
	38.875	-29.5831248156656\\
	38.8833333333333	-29.5437511316591\\
	38.8916666666667	-29.4785745032136\\
	38.9	-29.4559270551384\\
	38.9083333333333	-29.3856973184415\\
	38.9166666666667	-29.4515340237465\\
	38.925	-29.4071577289736\\
	38.9333333333333	-29.4247407995105\\
	38.9416666666667	-29.4747455996276\\
	38.95	-29.5524945718404\\
	38.9583333333333	-29.5115434242837\\
	38.9666666666667	-29.5380808360721\\
	38.975	-29.5225124845798\\
	38.9833333333333	-29.4686478118171\\
	38.9916666666667	-29.5565513482889\\
	39	-29.8250419581828\\
	39.0083333333333	-29.7601609710155\\
	39.0166666666667	-29.6575745201334\\
	39.025	-29.5638628015854\\
	39.0333333333333	-29.5774188157445\\
	39.0416666666667	-29.6233595233719\\
	39.05	-29.7105318457888\\
	39.0583333333333	-29.8172155299679\\
	39.0666666666667	-29.8807576175574\\
	39.075	-29.8832702919202\\
	39.0833333333333	-29.9362550596363\\
	39.0916666666667	-29.6692058125095\\
	39.1	-29.5478267215912\\
	39.1083333333333	-29.6776244851795\\
	39.1166666666667	-29.5666550958408\\
	39.125	-29.6854583694653\\
	39.1333333333333	-29.6499664672055\\
	39.1416666666667	-29.6401117244142\\
	39.15	-29.7368979051042\\
	39.1583333333333	-29.6468663302033\\
	39.1666666666667	-29.5789677265338\\
	39.175	-29.6820104207611\\
	39.1833333333333	-29.7933741023148\\
	39.1916666666667	-29.7747884303531\\
	39.2	-29.6351454487464\\
	39.2083333333333	-29.7704613416412\\
	39.2166666666667	-29.6780559095943\\
	39.225	-29.861968615746\\
	39.2333333333333	-29.9307906007383\\
	39.2416666666667	-29.867378355794\\
	39.25	-29.9610076745142\\
	39.2583333333333	-29.8765570519345\\
	39.2666666666667	-29.9245134872575\\
	39.275	-30.0162744033905\\
	39.2833333333333	-30.0652303482769\\
	39.2916666666667	-29.9077060379873\\
	39.3	-29.9320270900367\\
	39.3083333333333	-30.0404668766823\\
	39.3166666666667	-30.2055985965928\\
	39.325	-30.2283735086882\\
	39.3333333333333	-30.2661228312063\\
	39.3416666666667	-30.1503054358805\\
	39.35	-30.0957953846745\\
	39.3583333333333	-30.0393247540469\\
	39.3666666666667	-30.2773291583967\\
	39.375	-30.2227686173953\\
	39.3833333333333	-30.1424724953917\\
	39.3916666666667	-30.0279640650126\\
	39.4	-30.0867014682437\\
	39.4083333333333	-30.0516783838726\\
	39.4166666666667	-30.2254324785535\\
	39.425	-30.1992745460261\\
	39.4333333333333	-30.1677503268183\\
	39.4416666666667	-30.0908345045765\\
	39.45	-30.1502273973329\\
	39.4583333333333	-30.2121309714906\\
	39.4666666666667	-30.2143237487371\\
	39.475	-30.4115868781178\\
	39.4833333333333	-30.4454361341387\\
	39.4916666666667	-30.4459093891452\\
	39.5	-30.3730692929924\\
	39.5083333333333	-30.4301325092062\\
	39.5166666666667	-30.4004260653099\\
	39.525	-30.3830720817104\\
	39.5333333333333	-30.4561979850439\\
	39.5416666666667	-30.460510891988\\
	39.55	-30.3016983239579\\
	39.5583333333333	-30.2389524579331\\
	39.5666666666667	-30.1692251070474\\
	39.575	-30.3376284362778\\
	39.5833333333333	-30.2323761997906\\
	39.5916666666667	-30.3139544697888\\
	39.6	-30.3113604328786\\
	39.6083333333333	-30.378383703368\\
	39.6166666666667	-30.3415212865703\\
	39.625	-30.2380689018941\\
	39.6333333333333	-30.4031150119159\\
	39.6416666666667	-30.3227365069027\\
	39.65	-30.2856546758653\\
	39.6583333333333	-30.2290801106945\\
	39.6666666666667	-30.0539432332895\\
	39.675	-29.9556438814703\\
	39.6833333333333	-30.0638812156034\\
	39.6916666666667	-30.0957004232478\\
	39.7	-30.1025791887646\\
	39.7083333333333	-29.9986297205993\\
	39.7166666666667	-29.9950221429097\\
	39.725	-29.7456499379677\\
	39.7333333333333	-29.8554465272956\\
	39.7416666666667	-29.8687106317321\\
	39.75	-29.8615369116823\\
	39.7583333333333	-29.8862008858563\\
	39.7666666666667	-29.8937393173611\\
	39.775	-29.8533192529496\\
	39.7833333333333	-30.0250233553705\\
	39.7916666666667	-30.0643850854784\\
	39.8	-30.0854842352882\\
	39.8083333333333	-30.1141214660911\\
	39.8166666666667	-30.0506063688128\\
	39.825	-30.0991078152197\\
	39.8333333333333	-30.272161639435\\
	39.8416666666667	-30.3097233747839\\
	39.85	-30.2643718954434\\
	39.8583333333333	-30.2217231887497\\
	39.8666666666667	-30.2836762722332\\
	39.875	-30.3039637929784\\
	39.8833333333333	-30.1668830011248\\
	39.8916666666667	-30.1768005181972\\
	39.9	-30.0048509762805\\
	39.9083333333333	-30.2442097404689\\
	39.9166666666667	-30.1855000272691\\
	39.925	-30.1272522396219\\
	39.9333333333333	-30.2502692021356\\
	39.9416666666667	-30.2747786326151\\
	39.95	-30.3985996225743\\
	39.9583333333333	-30.4379404955115\\
	39.9666666666667	-30.4324434869548\\
	39.975	-30.3660935740052\\
	39.9833333333333	-30.4167165265387\\
	39.9916666666667	-30.4451319821115\\
	40	-30.4394737896442\\
	40.0083333333333	-30.4313656079637\\
	40.0166666666667	-30.4486264508226\\
	40.025	-30.5609670849597\\
	40.0333333333333	-30.5410291360202\\
	40.0416666666667	-30.5908209910028\\
	40.05	-30.6351943472837\\
	40.0583333333333	-30.6776384011859\\
	40.0666666666667	-30.5478538621901\\
	40.075	-30.6096267736749\\
	40.0833333333333	-30.4680156828432\\
	40.0916666666667	-30.5937461972325\\
	40.1	-30.5198276993765\\
	40.1083333333333	-30.5618176818326\\
	40.1166666666667	-30.5425688651269\\
	40.125	-30.4879332357106\\
	40.1333333333333	-30.536152138759\\
	40.1416666666667	-30.5631064104843\\
	40.15	-30.6111323111828\\
	40.1583333333333	-30.6841836811066\\
	40.1666666666667	-30.5453406314991\\
	40.175	-30.6906935966603\\
	40.1833333333333	-30.671048521252\\
	40.1916666666667	-30.6453043691236\\
	40.2	-30.8197574382448\\
	40.2083333333333	-30.8621694533117\\
	40.2166666666667	-30.8566419829511\\
	40.225	-30.8871828304147\\
	40.2333333333333	-30.9231514166411\\
	40.2416666666667	-30.8776443062292\\
	40.25	-31.0448148208762\\
	40.2583333333333	-31.0251615050611\\
	40.2666666666667	-30.9847596779031\\
	40.275	-31.0383948442457\\
	40.2833333333333	-30.9230887737217\\
	40.2916666666667	-30.7779455294254\\
	40.3	-30.7686967308958\\
	40.3083333333333	-30.772720729427\\
	40.3166666666667	-30.7554917477075\\
	40.325	-30.7910211694991\\
	40.3333333333333	-30.7135712944749\\
	40.3416666666667	-30.7454866056862\\
	40.35	-30.7206009626036\\
	40.3583333333333	-30.7945043518243\\
	40.3666666666667	-30.7944928132142\\
	40.375	-30.7874961307313\\
	40.3833333333333	-30.8210702788105\\
	40.3916666666667	-30.8686523480907\\
	40.4	-30.8861977347939\\
	40.4083333333333	-30.841895075919\\
	40.4166666666667	-30.8801684306557\\
	40.425	-31.0025780948686\\
	40.4333333333333	-31.0957585702105\\
	40.4416666666667	-31.1276993791718\\
	40.45	-31.2169868629557\\
	40.4583333333333	-31.2855801631502\\
	40.4666666666667	-31.2002510485857\\
	40.475	-31.0691229135669\\
	40.4833333333333	-31.1572838104797\\
	40.4916666666667	-31.1352798671125\\
	40.5	-31.1146190471951\\
	40.5083333333333	-31.2225184841725\\
	40.5166666666667	-31.2299291724141\\
	40.525	-31.2339123365901\\
	40.5333333333333	-31.1439666845793\\
	40.5416666666667	-31.2239873962\\
	40.55	-31.0450836388873\\
	40.5583333333333	-31.2243876680973\\
	40.5666666666667	-31.1676464173481\\
	40.575	-31.2734166090239\\
	40.5833333333333	-31.3507694876025\\
	40.5916666666667	-31.5202116277147\\
	40.6	-31.680863102658\\
	40.6083333333333	-31.7096376493818\\
	40.6166666666667	-31.6792030534823\\
	40.625	-31.6403132719892\\
	40.6333333333333	-31.7292271768935\\
	40.6416666666667	-31.6522212912593\\
	40.65	-31.6978431640933\\
	40.6583333333333	-31.5711723184168\\
	40.6666666666667	-31.6110985971688\\
	40.675	-31.5771319204976\\
	40.6833333333333	-31.5107952725844\\
	40.6916666666667	-31.58456259237\\
	40.7	-31.6530592505956\\
	40.7083333333333	-31.6581462730978\\
	40.7166666666667	-31.635481024584\\
	40.725	-31.6000560088436\\
	40.7333333333333	-31.7318233454605\\
	40.7416666666667	-31.6993752483554\\
	40.75	-31.793411762724\\
	40.7583333333333	-31.7807067665682\\
	40.7666666666667	-31.7087706487278\\
	40.775	-31.6912795886659\\
	40.7833333333333	-31.6703093834077\\
	40.7916666666667	-31.614603757311\\
	40.8	-31.7382133358942\\
	40.8083333333333	-31.6264975339494\\
	40.8166666666667	-31.6779259969043\\
	40.825	-31.7422640693851\\
	40.8333333333333	-31.7456138057985\\
	40.8416666666667	-31.764876823518\\
	40.85	-31.8065297664102\\
	40.8583333333333	-31.7501993857783\\
	40.8666666666667	-31.7090765519248\\
	40.875	-31.7053250481393\\
	40.8833333333333	-31.7042468543361\\
	40.8916666666667	-31.6546301239059\\
	40.9	-31.5919190261685\\
	40.9083333333333	-31.6272006963398\\
	40.9166666666667	-31.6601875777556\\
	40.925	-31.7486469647124\\
	40.9333333333333	-31.8032883480275\\
	40.9416666666667	-31.8758495823374\\
	40.95	-31.8518074219711\\
	40.9583333333333	-31.9332513878875\\
	40.9666666666667	-31.9121291953918\\
	40.975	-31.9565723816282\\
	40.9833333333333	-31.939778201123\\
	40.9916666666667	-31.9490568952054\\
	41	-31.9110287057172\\
	41.0083333333333	-31.9027854309878\\
	41.0166666666667	-32.1018528608403\\
	41.025	-32.0176640149023\\
	41.0333333333333	-31.9071527688982\\
	41.0416666666667	-31.8626890246451\\
	41.05	-31.7527219842721\\
	41.0583333333333	-31.6796561035536\\
	41.0666666666667	-31.6203786045501\\
	41.075	-31.5199564298263\\
	41.0833333333333	-31.5677497144211\\
	41.0916666666667	-31.5166650701137\\
	41.1	-31.4051181761853\\
	41.1083333333333	-31.3366612069143\\
	41.1166666666667	-31.3495453017294\\
	41.125	-31.4335613886913\\
	41.1333333333333	-31.471124503642\\
	41.1416666666667	-31.3811916040395\\
	41.15	-31.4071857933486\\
	41.1583333333333	-31.2860318317662\\
	41.1666666666667	-31.1584363029037\\
	41.175	-31.1285853167988\\
	41.1833333333333	-31.1257543046628\\
	41.1916666666667	-31.1341006402284\\
	41.2	-31.1570895699674\\
	41.2083333333333	-31.2445084555595\\
	41.2166666666667	-31.1585295904758\\
	41.225	-31.115577903834\\
	41.2333333333333	-31.0773869983093\\
	41.2416666666667	-31.1822051572636\\
	41.25	-31.1130593799656\\
	41.2583333333333	-31.086214233523\\
	41.2666666666667	-31.0152365534712\\
	41.275	-31.1330335637584\\
	41.2833333333333	-31.1056908031951\\
	41.2916666666667	-31.0608301972901\\
	41.3	-31.1565762742538\\
	41.3083333333333	-31.2713237120085\\
	41.3166666666667	-31.2730148159759\\
	41.325	-31.3022650891655\\
	41.3333333333333	-31.26655664307\\
	41.3416666666667	-31.3327781920914\\
	41.35	-31.3766662679685\\
	41.3583333333333	-31.2847617105046\\
	41.3666666666667	-31.18514777157\\
	41.375	-31.192088970251\\
	41.3833333333333	-31.237123551938\\
	41.3916666666667	-31.276658775637\\
	41.4	-31.2531902564286\\
	41.4083333333333	-31.1443687172155\\
	41.4166666666667	-31.1167374816366\\
	41.425	-31.1299038520319\\
	41.4333333333333	-31.1104951307424\\
	41.4416666666667	-31.0293480915395\\
	41.45	-30.9990705773939\\
	41.4583333333333	-30.9168234638922\\
	41.4666666666667	-30.899494271206\\
	41.475	-30.8376929878377\\
	41.4833333333333	-30.8971718427998\\
	41.4916666666667	-30.7886978021509\\
	41.5	-30.8210141458605\\
	41.5083333333333	-30.7751672341402\\
	41.5166666666667	-30.745117987744\\
	41.525	-30.7637212299073\\
	41.5333333333333	-30.7608375975266\\
	41.5416666666667	-30.7487603243476\\
	41.55	-30.690097306637\\
	41.5583333333333	-30.5641916650596\\
	41.5666666666667	-30.5402529328315\\
	41.575	-30.5094958491874\\
	41.5833333333333	-30.5174382917149\\
	41.5916666666667	-30.5700512634348\\
	41.6	-30.6282422746135\\
	41.6083333333333	-30.6952189068857\\
	41.6166666666667	-30.6911170499006\\
	41.625	-30.6717506784414\\
	41.6333333333333	-30.5956391872392\\
	41.6416666666667	-30.7076147684167\\
	41.65	-30.6477603223921\\
	41.6583333333333	-30.6536874319878\\
	41.6666666666667	-30.6716081044077\\
	41.675	-30.6071113273088\\
	41.6833333333333	-30.4921909763794\\
	41.6916666666667	-30.4991327532714\\
	41.7	-30.5692553570183\\
	41.7083333333333	-30.5943230260458\\
	41.7166666666667	-30.5656937082051\\
	41.725	-30.6499043659583\\
	41.7333333333333	-30.6443747260313\\
	41.7416666666667	-30.6070430651274\\
	41.75	-30.6115641227603\\
	41.7583333333333	-30.6603970765557\\
	41.7666666666667	-30.6845989509629\\
	41.775	-30.7247644333278\\
	41.7833333333333	-30.7445684219384\\
	41.7916666666667	-30.7400890288349\\
	41.8	-30.8238866375498\\
	41.8083333333333	-30.7687778184521\\
	41.8166666666667	-30.7634041520533\\
	41.825	-30.760641632573\\
	41.8333333333333	-30.7361333339332\\
	41.8416666666667	-30.7940706653988\\
	41.85	-30.8025109687556\\
	41.8583333333333	-30.875695233908\\
	41.8666666666667	-30.8455761293992\\
	41.875	-30.8599128288311\\
	41.8833333333333	-30.8124438431059\\
	41.8916666666667	-30.7711925703729\\
	41.9	-30.7836291881995\\
	41.9083333333333	-30.8504256782323\\
	41.9166666666667	-30.8904847652811\\
	41.925	-30.8595397331711\\
	41.9333333333333	-30.8316282145372\\
	41.9416666666667	-30.8258709131682\\
	41.95	-30.8491641245145\\
	41.9583333333333	-30.8433789489554\\
	41.9666666666667	-30.9951894887354\\
	41.975	-31.0351778843432\\
	41.9833333333333	-30.9926212442482\\
	41.9916666666667	-30.9616335076375\\
	42	-30.8595236011557\\
	42.0083333333333	-30.8248007542565\\
	42.0166666666667	-30.825294707337\\
	42.025	-30.9068255386904\\
	42.0333333333333	-31.0077213618114\\
	42.0416666666667	-31.023418429025\\
	42.05	-30.9520916460042\\
	42.0583333333333	-31.050544660969\\
	42.0666666666667	-31.1047895338205\\
	42.075	-31.0968226270524\\
	42.0833333333333	-31.0476265734679\\
	42.0916666666667	-31.0984772857856\\
	42.1	-31.0922601309079\\
	42.1083333333333	-31.0234043721586\\
	42.1166666666667	-30.9890667413635\\
	42.125	-31.0783859381804\\
	42.1333333333333	-31.1480473767359\\
	42.1416666666667	-31.1919449542925\\
	42.15	-31.228003711212\\
	42.1583333333333	-31.266554192089\\
	42.1666666666667	-31.3694261392215\\
	42.175	-31.4466478718235\\
	42.1833333333333	-31.3403483825999\\
	42.1916666666667	-31.2369843621544\\
	42.2	-31.2690958392873\\
	42.2083333333333	-31.2908969750957\\
	42.2166666666667	-31.2942094773601\\
	42.225	-31.3177044972825\\
	42.2333333333333	-31.3250421471583\\
	42.2416666666667	-31.3180231918201\\
	42.25	-31.2595645700567\\
	42.2583333333333	-31.3139323747667\\
	42.2666666666667	-31.3446778551003\\
	42.275	-31.3624953559803\\
	42.2833333333333	-31.3413091925213\\
	42.2916666666667	-31.226557549831\\
	42.3	-31.1664894737486\\
	42.3083333333333	-31.1831935577337\\
	42.3166666666667	-31.2101098238339\\
	42.325	-31.268846429854\\
	42.3333333333333	-31.3611711801954\\
	42.3416666666667	-31.2715461215737\\
	42.35	-31.259406691122\\
	42.3583333333333	-31.273490419035\\
	42.3666666666667	-31.3099527185599\\
	42.375	-31.3614451373698\\
	42.3833333333333	-31.3382497832603\\
	42.3916666666667	-31.4371796964803\\
	42.4	-31.4298887467442\\
	42.4083333333333	-31.5539705526914\\
	42.4166666666667	-31.4349228907983\\
	42.425	-31.4415706960138\\
	42.4333333333333	-31.4190797531705\\
	42.4416666666667	-31.3654609816167\\
	42.45	-31.4213090725348\\
	42.4583333333333	-31.4284123584462\\
	42.4666666666667	-31.3798002261253\\
	42.475	-31.3691526830965\\
	42.4833333333333	-31.4280861006781\\
	42.4916666666667	-31.4725976651158\\
	42.5	-31.5352579225652\\
	42.5083333333333	-31.6209313723219\\
	42.5166666666667	-31.5745204052535\\
	42.525	-31.6190783263109\\
	42.5333333333333	-31.6163401131079\\
	42.5416666666667	-31.6652966257088\\
	42.55	-31.7211519528614\\
	42.5583333333333	-31.7135169193278\\
	42.5666666666667	-31.7151533912256\\
	42.575	-31.7426087932301\\
	42.5833333333333	-31.7027432279607\\
	42.5916666666667	-31.625695855577\\
	42.6	-31.5826602691196\\
	42.6083333333333	-31.5455380620477\\
	42.6166666666667	-31.5877417940931\\
	42.625	-31.6132842123485\\
	42.6333333333333	-31.6114100818477\\
	42.6416666666667	-31.571864461984\\
	42.65	-31.6777266376822\\
	42.6583333333333	-31.6627181051864\\
	42.6666666666667	-31.6385040814552\\
	42.675	-31.7156129213004\\
	42.6833333333333	-31.6600936392579\\
	42.6916666666667	-31.575080367642\\
	42.7	-31.6539893816749\\
	42.7083333333333	-31.6393013329726\\
	42.7166666666667	-31.5464122036218\\
	42.725	-31.6515402456238\\
	42.7333333333333	-31.6581626761398\\
	42.7416666666667	-31.7263433005056\\
	42.75	-31.7941054968776\\
	42.7583333333333	-31.7351290705187\\
	42.7666666666667	-31.8049640082018\\
	42.775	-31.7477214155279\\
	42.7833333333333	-31.732367564489\\
	42.7916666666667	-31.7552360925316\\
	42.8	-31.7796348377593\\
	42.8083333333333	-31.7210907744613\\
	42.8166666666667	-31.7532440623737\\
	42.825	-31.6771216467339\\
	42.8333333333333	-31.7075526218677\\
	42.8416666666667	-31.6906415471705\\
	42.85	-31.7154034438319\\
	42.8583333333333	-31.7146885784544\\
	42.8666666666667	-31.7098767891497\\
	42.875	-31.7782083955495\\
	42.8833333333333	-31.7696480016598\\
	42.8916666666667	-31.8055484090973\\
	42.9	-31.8919071030374\\
	42.9083333333333	-31.8993019838675\\
	42.9166666666667	-31.95111038333\\
	42.925	-31.9116161015654\\
	42.9333333333333	-31.9380028379216\\
	42.9416666666667	-31.9967732145301\\
	42.95	-32.0789411018933\\
	42.9583333333333	-32.0183542650578\\
	42.9666666666667	-32.0671887930232\\
	42.975	-32.0616131994781\\
	42.9833333333333	-32.1269954106677\\
	42.9916666666667	-32.086704758923\\
	43	-32.196627542299\\
	43.0083333333333	-32.2848816620846\\
	43.0166666666667	-32.2434514403697\\
	43.025	-32.2999065713207\\
	43.0333333333333	-32.3944072425448\\
	43.0416666666667	-32.4489580903511\\
	43.05	-32.4782641853857\\
	43.0583333333333	-32.5254716920726\\
	43.0666666666667	-32.4916508264645\\
	43.075	-32.4805933435576\\
	43.0833333333333	-32.4341202100591\\
	43.0916666666667	-32.5167665593054\\
	43.1	-32.43535648774\\
	43.1083333333333	-32.3357645746389\\
	43.1166666666667	-32.321295383371\\
	43.125	-32.381615022618\\
	43.1333333333333	-32.3567559859634\\
	43.1416666666667	-32.3995149167922\\
	43.15	-32.4299884834824\\
	43.1583333333333	-32.384792891625\\
	43.1666666666667	-32.3721837407496\\
	43.175	-32.3335030004196\\
	43.1833333333333	-32.3690489307101\\
	43.1916666666667	-32.4184367001895\\
	43.2	-32.3907098088111\\
	43.2083333333333	-32.3830344162796\\
	43.2166666666667	-32.3734900767997\\
	43.225	-32.5099455863325\\
	43.2333333333333	-32.4681331751227\\
	43.2416666666667	-32.4788625845146\\
	43.25	-32.4133683619124\\
	43.2583333333333	-32.3717332614835\\
	43.2666666666667	-32.3404864537864\\
	43.275	-32.2452853258753\\
	43.2833333333333	-32.315757749637\\
	43.2916666666667	-32.345743325877\\
	43.3	-32.3031372100835\\
	43.3083333333333	-32.242746572887\\
	43.3166666666667	-32.26926732547\\
	43.325	-32.2548129067754\\
	43.3333333333333	-32.2521670651334\\
	43.3416666666667	-32.2622877033247\\
	43.35	-32.2858259240877\\
	43.3583333333333	-32.2726464843736\\
	43.3666666666667	-32.256709273596\\
	43.375	-32.2592039793672\\
	43.3833333333333	-32.2735261126258\\
	43.3916666666667	-32.3066839657049\\
	43.4	-32.3772862313163\\
	43.4083333333333	-32.4612320036052\\
	43.4166666666667	-32.479955873149\\
	43.425	-32.3766799096865\\
	43.4333333333333	-32.3455020365693\\
	43.4416666666667	-32.3885103594887\\
	43.45	-32.4177316868705\\
	43.4583333333333	-32.3936574255357\\
	43.4666666666667	-32.2652896639388\\
	43.475	-32.2936302915726\\
	43.4833333333333	-32.310753705061\\
	43.4916666666667	-32.2998830484948\\
	43.5	-32.2874390492671\\
	43.5083333333333	-32.3128070148494\\
	43.5166666666667	-32.3340209835819\\
	43.525	-32.259990524127\\
	43.5333333333333	-32.3301158891584\\
	43.5416666666667	-32.4329150458411\\
	43.55	-32.4584203274899\\
	43.5583333333333	-32.5344250157097\\
	43.5666666666667	-32.5827616209477\\
	43.575	-32.6210348295261\\
	43.5833333333333	-32.6943057751137\\
	43.5916666666667	-32.7299605651082\\
	43.6	-32.7181777669404\\
	43.6083333333333	-32.6582278414042\\
	43.6166666666667	-32.6433114660248\\
	43.625	-32.7758909419822\\
	43.6333333333333	-32.8452175338956\\
	43.6416666666667	-32.8700826723289\\
	43.65	-32.9501782705206\\
	43.6583333333333	-32.9676007064466\\
	43.6666666666667	-32.9952638841261\\
	43.675	-33.1006832167111\\
	43.6833333333333	-33.1952624230883\\
	43.6916666666667	-33.2286118895252\\
	43.7	-33.2694009221259\\
	43.7083333333333	-33.2524682161783\\
	43.7166666666667	-33.2930114218605\\
	43.725	-33.1868489047936\\
	43.7333333333333	-33.178347567945\\
	43.7416666666667	-33.1522109743953\\
	43.75	-33.1536084092967\\
	43.7583333333333	-33.259601915603\\
	43.7666666666667	-33.2639549954823\\
	43.775	-33.2604057864774\\
	43.7833333333333	-33.2823372484566\\
	43.7916666666667	-33.3694780650901\\
	43.8	-33.4082517712441\\
	43.8083333333333	-33.4061780599982\\
	43.8166666666667	-33.3827319020145\\
	43.825	-33.3102062576651\\
	43.8333333333333	-33.3303501490667\\
	43.8416666666667	-33.4215308817554\\
	43.85	-33.401160808097\\
	43.8583333333333	-33.4530185256771\\
	43.8666666666667	-33.4639886777396\\
	43.875	-33.5022340928285\\
	43.8833333333333	-33.5693439347217\\
	43.8916666666667	-33.5292379713973\\
	43.9	-33.553167087425\\
	43.9083333333333	-33.6021275507952\\
	43.9166666666667	-33.6718250767391\\
	43.925	-33.6380514605482\\
	43.9333333333333	-33.7246205254744\\
	43.9416666666667	-33.7871516652928\\
	43.95	-33.8037113788889\\
	43.9583333333333	-33.7783075554501\\
	43.9666666666667	-33.824480952648\\
	43.975	-33.8558507362445\\
	43.9833333333333	-33.8791219903048\\
	43.9916666666667	-33.8237715569337\\
	44	-33.9258410518572\\
	44.0083333333333	-33.8181127156209\\
	44.0166666666667	-33.8329779867757\\
	44.025	-33.787292272301\\
	44.0333333333333	-33.8453248607298\\
	44.0416666666667	-33.8301160565774\\
	44.05	-33.7558330159428\\
	44.0583333333333	-33.7547870862564\\
	44.0666666666667	-33.8142616090724\\
	44.075	-33.8804345692594\\
	44.0833333333333	-33.8468375958009\\
	44.0916666666667	-33.8826952361312\\
	44.1	-33.9308191797386\\
	44.1083333333333	-33.8935580159879\\
	44.1166666666667	-33.8040797154761\\
	44.125	-33.7791060620623\\
	44.1333333333333	-33.7795077472957\\
	44.1416666666667	-33.8338714972471\\
	44.15	-33.8270309763851\\
	44.1583333333333	-33.8458026712733\\
	44.1666666666667	-33.8446088498551\\
	44.175	-33.8627076045593\\
	44.1833333333333	-33.8810024833441\\
	44.1916666666667	-33.8414100934895\\
	44.2	-33.835879007911\\
	44.2083333333333	-33.8263814033474\\
	44.2166666666667	-33.8609039551395\\
	44.225	-33.8752688959052\\
	44.2333333333333	-33.8628686550504\\
	44.2416666666667	-33.8875865520632\\
	44.25	-33.8910498125298\\
	44.2583333333333	-33.9177017768454\\
	44.2666666666667	-33.8817131606001\\
	44.275	-33.8647017599912\\
	44.2833333333333	-33.8706501705715\\
	44.2916666666667	-33.9199237118093\\
	44.3	-33.8114955394079\\
	44.3083333333333	-33.6950369246346\\
	44.3166666666667	-33.6818707298047\\
	44.325	-33.7030277760346\\
	44.3333333333333	-33.7432007014832\\
	44.3416666666667	-33.7807861849967\\
	44.35	-33.7234979009455\\
	44.3583333333333	-33.7528726556242\\
	44.3666666666667	-33.6876350109409\\
	44.375	-33.6391467685004\\
	44.3833333333333	-33.5611239342533\\
	44.3916666666667	-33.550398962871\\
	44.4	-33.6123087836101\\
	44.4083333333333	-33.612185246388\\
	44.4166666666667	-33.5710231356651\\
	44.425	-33.5397301472679\\
	44.4333333333333	-33.6420501867271\\
	44.4416666666667	-33.6411974828716\\
	44.45	-33.6964217292348\\
	44.4583333333333	-33.7574116042038\\
	44.4666666666667	-33.6825390411953\\
	44.475	-33.6409378038341\\
	44.4833333333333	-33.5769719108263\\
	44.4916666666667	-33.483818564683\\
	44.5	-33.4840699206298\\
	44.5083333333333	-33.5127253050951\\
	44.5166666666667	-33.5123244260517\\
	44.525	-33.4926572823105\\
	44.5333333333333	-33.4146849593842\\
	44.5416666666667	-33.4539207003482\\
	44.55	-33.5351650163853\\
	44.5583333333333	-33.5502804868393\\
	44.5666666666667	-33.5495939584479\\
	44.575	-33.6168501169335\\
	44.5833333333333	-33.5274226057324\\
	44.5916666666667	-33.6154052355475\\
	44.6	-33.5518207854025\\
	44.6083333333333	-33.5451104514771\\
	44.6166666666667	-33.6059422435267\\
	44.625	-33.5079157453713\\
	44.6333333333333	-33.5295648676515\\
	44.6416666666667	-33.5377988085461\\
	44.65	-33.4848088194111\\
	44.6583333333333	-33.3774690602018\\
	44.6666666666667	-33.4455265557302\\
	44.675	-33.3194721284773\\
	44.6833333333333	-33.2845975754255\\
	44.6916666666667	-33.3223750339519\\
	44.7	-33.2798614793226\\
	44.7083333333333	-33.219451506426\\
	44.7166666666667	-33.2769078103084\\
	44.725	-33.2506036121568\\
	44.7333333333333	-33.267044074362\\
	44.7416666666667	-33.3234865856882\\
	44.75	-33.3320620942129\\
	44.7583333333333	-33.3536186756499\\
	44.7666666666667	-33.2980576277324\\
	44.775	-33.3353342993368\\
	44.7833333333333	-33.2091563986288\\
	44.7916666666667	-33.2527088046344\\
	44.8	-33.2747052096626\\
	44.8083333333333	-33.2417178944827\\
	44.8166666666667	-33.1843000132191\\
	44.825	-33.115383889215\\
	44.8333333333333	-33.0876780228277\\
	44.8416666666667	-33.004105495713\\
	44.85	-32.9949955100634\\
	44.8583333333333	-33.004215084762\\
	44.8666666666667	-32.9663430143852\\
	44.875	-32.9014684119679\\
	44.8833333333333	-32.986405929548\\
	44.8916666666667	-32.8950957245394\\
	44.9	-32.8689994322829\\
	44.9083333333333	-32.9376284878016\\
	44.9166666666667	-32.9474427736294\\
	44.925	-33.0056858344322\\
	44.9333333333333	-33.0569094901098\\
	44.9416666666667	-33.0718854536755\\
	44.95	-33.0369923279391\\
	44.9583333333333	-33.0033033817737\\
	44.9666666666667	-32.9465795137543\\
	44.975	-33.0140098248751\\
	44.9833333333333	-33.0697272842076\\
	44.9916666666667	-33.0931231480162\\
	45	-33.0975717143483\\
	45.0083333333333	-33.1429235434087\\
	45.0166666666667	-33.1982104869769\\
	45.025	-33.2770299997705\\
	45.0333333333333	-33.2193119997041\\
	45.0416666666667	-33.2557925317296\\
	45.05	-33.2610198571991\\
	45.0583333333333	-33.3180658915459\\
	45.0666666666667	-33.4097067723803\\
	45.075	-33.4374972247313\\
	45.0833333333333	-33.4307005479299\\
	45.0916666666667	-33.4254306692564\\
	45.1	-33.5350687683095\\
	45.1083333333333	-33.5966069509199\\
	45.1166666666667	-33.6888710224128\\
	45.125	-33.5273860760643\\
	45.1333333333333	-33.4973962604089\\
	45.1416666666667	-33.4658502716452\\
	45.15	-33.6028656601342\\
	45.1583333333333	-33.6885231063605\\
	45.1666666666667	-33.6854178072827\\
	45.175	-33.7591569023736\\
	45.1833333333333	-33.6910722283264\\
	45.1916666666667	-33.7145401932893\\
	45.2	-33.7641534496896\\
	45.2083333333333	-33.8690418940709\\
	45.2166666666667	-33.9022142071541\\
	45.225	-33.9643912201388\\
	45.2333333333333	-33.9325743501119\\
	45.2416666666667	-33.9226007466201\\
	45.25	-33.9086644803719\\
	45.2583333333333	-33.9164692988921\\
	45.2666666666667	-33.9949488126845\\
	45.275	-33.7854394203431\\
	45.2833333333333	-33.8659607357267\\
	45.2916666666667	-33.9155274372031\\
	45.3	-33.8100316866508\\
	45.3083333333333	-33.8318528574174\\
	45.3166666666667	-33.9241885840639\\
	45.325	-33.9665566442099\\
	45.3333333333333	-34.1024236892209\\
	45.3416666666667	-34.0619784343955\\
	45.35	-34.1253037822389\\
	45.3583333333333	-34.1263220124839\\
	45.3666666666667	-34.1053126552184\\
	45.375	-34.1705274217693\\
	45.3833333333333	-34.0908480320535\\
	45.3916666666667	-34.110461187837\\
	45.4	-34.1174857567763\\
	45.4083333333333	-34.0637630081009\\
	45.4166666666667	-34.071821626058\\
	45.425	-33.9949028181361\\
	45.4333333333333	-34.0146862115772\\
	45.4416666666667	-34.0042088015683\\
	45.45	-34.0007211396591\\
	45.4583333333333	-33.9942932959244\\
	45.4666666666667	-34.1546199753088\\
	45.475	-34.2099966358096\\
	45.4833333333333	-34.2121864987708\\
	45.4916666666667	-34.1913593512081\\
	45.5	-34.2214279050197\\
	45.5083333333333	-34.2082680843367\\
	45.5166666666667	-34.1788764641494\\
	45.525	-34.1836695091173\\
	45.5333333333333	-34.2359555178793\\
	45.5416666666667	-34.2554763931315\\
	45.55	-34.2584226623461\\
	45.5583333333333	-34.1861191698141\\
	45.5666666666667	-34.1471068559367\\
	45.575	-34.0767258223584\\
	45.5833333333333	-34.1222647630964\\
	45.5916666666667	-34.0671003924467\\
	45.6	-34.0675740040442\\
	45.6083333333333	-34.1314752231197\\
	45.6166666666667	-34.1633885847694\\
	45.625	-34.0790254704713\\
	45.6333333333333	-34.0878451987651\\
	45.6416666666667	-34.1641995877737\\
	45.65	-34.1886893389477\\
	45.6583333333333	-34.244929845391\\
	45.6666666666667	-34.2543067133248\\
	45.675	-34.3434792751664\\
	45.6833333333333	-34.4167229974672\\
	45.6916666666667	-34.5197104694736\\
	45.7	-34.541528869574\\
	45.7083333333333	-34.5825441627714\\
	45.7166666666667	-34.5846557421872\\
	45.725	-34.5416846591851\\
	45.7333333333333	-34.4855405642002\\
	45.7416666666667	-34.6467609097105\\
	45.75	-34.6280849902141\\
	45.7583333333333	-34.613439891069\\
	45.7666666666667	-34.6580713560489\\
	45.775	-34.6817306839765\\
	45.7833333333333	-34.7907993339188\\
	45.7916666666667	-34.8091005160339\\
	45.8	-34.7818510558464\\
	45.8083333333333	-34.805016608201\\
	45.8166666666667	-34.9410104526514\\
	45.825	-34.8279238297475\\
	45.8333333333333	-34.8183604764568\\
	45.8416666666667	-34.8239733280266\\
	45.85	-34.9309027674883\\
	45.8583333333333	-34.9512074402965\\
	45.8666666666667	-34.8843585968075\\
	45.875	-35.005908262593\\
	45.8833333333333	-35.0223720501026\\
	45.8916666666667	-34.9281046941536\\
	45.9	-34.9649286629859\\
	45.9083333333333	-34.9672535710144\\
	45.9166666666667	-35.018261403139\\
	45.925	-34.9852398787531\\
	45.9333333333333	-34.9599388317217\\
	45.9416666666667	-34.941307212617\\
	45.95	-34.9593602836747\\
	45.9583333333333	-34.9413310395082\\
	45.9666666666667	-34.9158296929698\\
	45.975	-34.9839422913491\\
	45.9833333333333	-34.9588087861139\\
	45.9916666666667	-35.0878912504977\\
	46	-35.2177232669508\\
	46.0083333333333	-35.3567338962194\\
	46.0166666666667	-35.270079078346\\
	46.025	-35.348385226342\\
	46.0333333333333	-35.6783211449552\\
	46.0416666666667	-35.6202717297626\\
	46.05	-35.7631776167062\\
	46.0583333333333	-35.770072738757\\
	46.0666666666667	-35.864217609388\\
	46.075	-35.9314379089193\\
	46.0833333333333	-35.8675094141924\\
	46.0916666666667	-35.9260628320577\\
	46.1	-35.904357700473\\
	46.1083333333333	-35.8859882959245\\
	46.1166666666667	-36.0135713113226\\
	46.125	-36.0974354066989\\
	46.1333333333333	-36.0613179620618\\
	46.1416666666667	-36.0382227559955\\
	46.15	-36.0117229785757\\
	46.1583333333333	-36.1395664524792\\
	46.1666666666667	-36.0634242976124\\
	46.175	-36.0848116338635\\
	46.1833333333333	-36.1735633915735\\
	46.1916666666667	-36.0860034130114\\
	46.2	-36.0004958810241\\
	46.2083333333333	-36.0500283768577\\
	46.2166666666667	-36.0386955872728\\
	46.225	-36.0521558744834\\
	46.2333333333333	-36.2157191553917\\
	46.2416666666667	-36.1810536112138\\
	46.25	-36.1985501190263\\
	46.2583333333333	-36.1795717550589\\
	46.2666666666667	-36.1673745340949\\
	46.275	-36.3091284714795\\
	46.2833333333333	-36.3471357572627\\
	46.2916666666667	-36.3305540260118\\
	46.3	-36.2911929817544\\
	46.3083333333333	-36.3571601283658\\
	46.3166666666667	-36.3360342196473\\
	46.325	-36.3827774697477\\
	46.3333333333333	-36.2677975738631\\
	46.3416666666667	-36.3435400637944\\
	46.35	-36.2682523693463\\
	46.3583333333333	-36.2196548366853\\
	46.3666666666667	-36.0845927697789\\
	46.375	-36.0132909268323\\
	46.3833333333333	-36.056648197007\\
	46.3916666666667	-36.0877927258145\\
	46.4	-36.2360773357863\\
	46.4083333333333	-36.1385403470147\\
	46.4166666666667	-36.1320924166841\\
	46.425	-36.1714859691465\\
	46.4333333333333	-36.0516919958338\\
	46.4416666666667	-36.0031548436761\\
	46.45	-36.1120920827533\\
	46.4583333333333	-36.1531090636192\\
	46.4666666666667	-36.0470632469685\\
	46.475	-36.0334834347179\\
	46.4833333333333	-35.9190202191173\\
	46.4916666666667	-35.9464704047873\\
	46.5	-35.9776084002289\\
	46.5083333333333	-36.0031177706458\\
	46.5166666666667	-36.0559693947955\\
	46.525	-36.1308019154586\\
	46.5333333333333	-36.1410569376194\\
	46.5416666666667	-36.0609994321164\\
	46.55	-36.0904597478892\\
	46.5583333333333	-36.0725272177928\\
	46.5666666666667	-36.1789795291032\\
	46.575	-36.0419757374411\\
	46.5833333333333	-36.0128410789727\\
	46.5916666666667	-36.0080815715398\\
	46.6	-36.0241666258079\\
	46.6083333333333	-35.9236946165428\\
	46.6166666666667	-35.9880114951562\\
	46.625	-35.9339440083197\\
	46.6333333333333	-35.914499095812\\
	46.6416666666667	-35.8230438004222\\
	46.65	-35.9073895287686\\
	46.6583333333333	-35.8438783080755\\
	46.6666666666667	-35.832691186853\\
	46.675	-35.9292702259919\\
	46.6833333333333	-35.8534391112345\\
	46.6916666666667	-35.8650611599502\\
	46.7	-35.8706883861959\\
	46.7083333333333	-35.9743385837468\\
	46.7166666666667	-36.0950778577561\\
	46.725	-36.0860973438008\\
	46.7333333333333	-36.2614945235744\\
	46.7416666666667	-36.3698580492458\\
	46.75	-36.5646281605187\\
	46.7583333333333	-36.7268994015908\\
	46.7666666666667	-36.7475278115739\\
	46.775	-36.6851371791407\\
	46.7833333333333	-36.7296170542689\\
	46.7916666666667	-36.7199663344606\\
	46.8	-36.6261724455252\\
	46.8083333333333	-36.796969732589\\
	46.8166666666667	-36.8974458659786\\
	46.825	-36.9760684407326\\
	46.8333333333333	-37.0613018815462\\
	46.8416666666667	-36.8740821659703\\
	46.85	-36.8771131945778\\
	46.8583333333333	-36.7785333348891\\
	46.8666666666667	-36.7487518232249\\
	46.875	-36.9214208132602\\
	46.8833333333333	-36.9845726007167\\
	46.8916666666667	-36.9984620656082\\
	46.9	-37.1067835918671\\
	46.9083333333333	-37.0059598273798\\
	46.9166666666667	-36.9481986197728\\
	46.925	-36.9833449058095\\
	46.9333333333333	-37.0514011892728\\
	46.9416666666667	-37.0265235423021\\
	46.95	-37.0547995949364\\
	46.9583333333333	-36.9023732753415\\
	46.9666666666667	-36.89643155093\\
	46.975	-36.767587478176\\
	46.9833333333333	-36.7700908025634\\
	46.9916666666667	-36.6279599307532\\
	47	-36.6834617718774\\
	47.0083333333333	-36.8577394763263\\
	47.0166666666667	-36.9866180338218\\
	47.025	-37.0171977576755\\
	47.0333333333333	-37.1429121362122\\
	47.0416666666667	-37.0693174486248\\
	47.05	-37.0389147048186\\
	47.0583333333333	-37.1028369142409\\
	47.0666666666667	-36.9846212752871\\
	47.075	-36.9083517225789\\
	47.0833333333333	-36.924672115873\\
	47.0916666666667	-37.0414527577549\\
	47.1	-37.0334675937177\\
	47.1083333333333	-36.94915584638\\
	47.1166666666667	-36.8994387850104\\
	47.125	-36.8152637636451\\
	47.1333333333333	-36.9022129072544\\
	47.1416666666667	-36.9676352397262\\
	47.15	-36.8708859165542\\
	47.1583333333333	-36.8579703793854\\
	47.1666666666667	-36.9037045215265\\
	47.175	-36.8162841231854\\
	47.1833333333333	-36.9819564269354\\
	47.1916666666667	-36.9557315598593\\
	47.2	-37.1159649675636\\
	47.2083333333333	-37.0856235339992\\
	47.2166666666667	-36.895882684038\\
	47.225	-36.9129447026833\\
	47.2333333333333	-36.8237060554876\\
	47.2416666666667	-36.8329542768218\\
	47.25	-36.7459174118291\\
	47.2583333333333	-36.6396734815376\\
	47.2666666666667	-36.5554342651006\\
	47.275	-36.4437101012821\\
	47.2833333333333	-36.3595224681099\\
	47.2916666666667	-36.458323477781\\
	47.3	-36.4969671697949\\
	47.3083333333333	-36.4449178307881\\
	47.3166666666667	-36.5619994520492\\
	47.325	-36.6260287299533\\
	47.3333333333333	-36.5543787564201\\
	47.3416666666667	-36.4616049777047\\
	47.35	-36.3990268271608\\
	47.3583333333333	-36.629323885927\\
	47.3666666666667	-36.5816998473368\\
	47.375	-36.6052262996751\\
	47.3833333333333	-36.7391264212497\\
	47.3916666666667	-36.598216365982\\
	47.4	-36.6552302027954\\
	47.4083333333333	-36.8350414279057\\
	47.4166666666667	-36.9247728480417\\
	47.425	-37.0647983515518\\
	47.4333333333333	-36.9600997571869\\
	47.4416666666667	-36.7966484685538\\
	47.45	-36.7974232765362\\
	47.4583333333333	-36.7957210954399\\
	47.4666666666667	-36.8027832349823\\
	47.475	-36.8754624218992\\
	47.4833333333333	-36.7833656497442\\
	47.4916666666667	-36.779702088601\\
	47.5	-36.6918962052794\\
	47.5083333333333	-36.5898234697495\\
	47.5166666666667	-36.6513036686995\\
	47.525	-36.3193292147357\\
	47.5333333333333	-36.2738253354498\\
	47.5416666666667	-36.4632277884873\\
	47.55	-36.3585090135393\\
	47.5583333333333	-36.2692157900156\\
	47.5666666666667	-36.3794867381646\\
	47.575	-36.2657808035811\\
	47.5833333333333	-36.3914970307385\\
	47.5916666666667	-36.3885772861515\\
	47.6	-36.1943240386396\\
	47.6083333333333	-36.0995162924956\\
	47.6166666666667	-36.0343573470516\\
	47.625	-35.860601867398\\
	47.6333333333333	-35.8969244819136\\
	47.6416666666667	-35.9044057539775\\
	47.65	-35.9202889294111\\
	47.6583333333333	-35.8250990968428\\
	47.6666666666667	-35.7789840731427\\
	47.675	-35.6800977612455\\
	47.6833333333333	-35.855375910869\\
	47.6916666666667	-35.836002673206\\
	47.7	-35.8919129004226\\
	47.7083333333333	-36.016312960812\\
	47.7166666666667	-35.8416327590986\\
	47.725	-35.845718071587\\
	47.7333333333333	-35.9499879762308\\
	47.7416666666667	-35.923415659072\\
	47.75	-35.8564989065813\\
	47.7583333333333	-35.8737572689484\\
	47.7666666666667	-35.7862654784787\\
	47.775	-35.7075449822866\\
	47.7833333333333	-35.9923105988176\\
	47.7916666666667	-36.0571883560886\\
	47.8	-36.1428444785752\\
	47.8083333333333	-36.1270475816972\\
	47.8166666666667	-36.2430704300024\\
	47.825	-36.1078542018511\\
	47.8333333333333	-36.0506795923556\\
	47.8416666666667	-36.0132801891329\\
	47.85	-36.0064367438764\\
	47.8583333333333	-36.0787800249131\\
	47.8666666666667	-36.0062030827856\\
	47.875	-36.0696538959567\\
	47.8833333333333	-35.8946809301847\\
	47.8916666666667	-36.0586182731506\\
	47.9	-36.0941486381994\\
	47.9083333333333	-36.0955191348145\\
	47.9166666666667	-36.206201324252\\
	47.925	-36.2106316239813\\
	47.9333333333333	-36.2552292207129\\
	47.9416666666667	-36.168415071655\\
	47.95	-36.0758003626911\\
	47.9583333333333	-36.0151299436763\\
	47.9666666666667	-36.0275117267416\\
	47.975	-36.1003349062342\\
	47.9833333333333	-35.8857956908083\\
	47.9916666666667	-35.7630918668032\\
	48	-35.7388832066827\\
	48.0083333333333	-35.727692040427\\
	48.0166666666667	-35.7705856733274\\
	48.025	-35.7328166119327\\
	48.0333333333333	-35.8023364359331\\
	48.0416666666667	-35.6395523173639\\
	48.05	-35.650074390762\\
	48.0583333333333	-35.6771266126388\\
	48.0666666666667	-35.6734674874229\\
	48.075	-35.6421454755271\\
	48.0833333333333	-35.7326443529863\\
	48.0916666666667	-35.6440298447679\\
	48.1	-35.7008273265696\\
	48.1083333333333	-35.6315688256613\\
	48.1166666666667	-35.6653381909796\\
	48.125	-35.7779703803047\\
	48.1333333333333	-35.8761588199109\\
	48.1416666666667	-36.0606805906455\\
	48.15	-35.9800978556941\\
	48.1583333333333	-35.9755794752558\\
	48.1666666666667	-36.0420994033459\\
	48.175	-35.8400272235727\\
	48.1833333333333	-35.7738929052102\\
	48.1916666666667	-35.8835722137435\\
	48.2	-36.065199189166\\
	48.2083333333333	-36.3512743944724\\
	48.2166666666667	-36.3394202516851\\
	48.225	-36.3311701411696\\
	48.2333333333333	-36.4502013473167\\
	48.2416666666667	-36.4514966694326\\
	48.25	-36.4235020372391\\
	48.2583333333333	-36.4801072330735\\
	48.2666666666667	-36.4899496311698\\
	48.275	-36.6157480106397\\
	48.2833333333333	-36.5694978942859\\
	48.2916666666667	-36.5047655827426\\
	48.3	-36.5731136274763\\
	48.3083333333333	-36.4441924126954\\
	48.3166666666667	-36.5494128023013\\
	48.325	-36.7137488697439\\
	48.3333333333333	-36.7254934249553\\
	48.3416666666667	-36.7370750606524\\
	48.35	-36.8052348450727\\
	48.3583333333333	-36.7001722926971\\
	48.3666666666667	-36.8811003102023\\
	48.375	-37.2392736084589\\
	48.3833333333333	-37.2620751289035\\
	48.3916666666667	-37.2524244864658\\
	48.4	-37.3642517339559\\
	48.4083333333333	-37.2998741775602\\
	48.4166666666667	-37.2150565781156\\
	48.425	-37.1810395143302\\
	48.4333333333333	-37.0671997752998\\
	48.4416666666667	-37.1691462090029\\
	48.45	-37.3770131699568\\
	48.4583333333333	-37.3655982754612\\
	48.4666666666667	-37.4091236154304\\
	48.475	-37.5249209194293\\
	48.4833333333333	-37.57962204917\\
	48.4916666666667	-37.4766109457556\\
	48.5	-37.3341605047764\\
	48.5083333333333	-37.2061836314265\\
	48.5166666666667	-37.2787519563545\\
	48.525	-37.3309757389129\\
	48.5333333333333	-37.3197993847638\\
	48.5416666666667	-37.3111626223583\\
	48.55	-37.4638677456429\\
	48.5583333333333	-37.3493131558776\\
	48.5666666666667	-37.4607977884091\\
	48.575	-37.5456424749948\\
	48.5833333333333	-37.6550679585307\\
	48.5916666666667	-37.7655535652806\\
	48.6	-37.6277639184266\\
	48.6083333333333	-37.7478934629367\\
	48.6166666666667	-37.810847029389\\
	48.625	-37.6863637819491\\
	48.6333333333333	-37.7108000473165\\
	48.6416666666667	-37.6811218499239\\
	48.65	-37.8754120530054\\
	48.6583333333333	-37.8138712477569\\
	48.6666666666667	-37.8270480148731\\
	48.675	-37.9673602612491\\
	48.6833333333333	-37.9216796063275\\
	48.6916666666667	-38.0306861441155\\
	48.7	-38.3816452754884\\
	48.7083333333333	-38.394110378259\\
	48.7166666666667	-38.3390332950382\\
	48.725	-38.4480784460467\\
	48.7333333333333	-38.1886887673143\\
	48.7416666666667	-37.9573567335538\\
	48.75	-38.0405520652836\\
	48.7583333333333	-38.2808114825797\\
	48.7666666666667	-38.2280378586366\\
	48.775	-38.1500590467873\\
	48.7833333333333	-38.052477446305\\
	48.7916666666667	-38.01459702176\\
	48.8	-38.1025700747316\\
	48.8083333333333	-38.3417167852812\\
	48.8166666666667	-38.3452315638404\\
	48.825	-38.4944513699748\\
	48.8333333333333	-38.6866724359985\\
	48.8416666666667	-38.8013056623581\\
	48.85	-38.6982454168069\\
	48.8583333333333	-38.6928773798087\\
	48.8666666666667	-38.9382795001663\\
	48.875	-39.0584140528817\\
	48.8833333333333	-39.1395290932102\\
	48.8916666666667	-38.8798719258978\\
	48.9	-38.8503552486654\\
	48.9083333333333	-38.7079596731093\\
	48.9166666666667	-38.7800539985859\\
	48.925	-38.857992483794\\
	48.9333333333333	-38.733907718482\\
	48.9416666666667	-38.7966870553919\\
	48.95	-38.9910242307102\\
	48.9583333333333	-38.9332542107008\\
	48.9666666666667	-38.837001758264\\
	48.975	-39.2575510495618\\
	48.9833333333333	-39.3970638475685\\
	48.9916666666667	-39.9410590473022\\
	49	-39.7999358521739\\
	49.0083333333333	-39.8138363383193\\
	49.0166666666667	-39.7615158403891\\
	49.025	-39.7430825988836\\
	49.0333333333333	-39.7920495732487\\
	49.0416666666667	-39.715590394014\\
	49.05	-39.9049692649851\\
	49.0583333333333	-40.0376129495526\\
	49.0666666666667	-40.4523074645539\\
	49.075	-40.0934560359562\\
	49.0833333333333	-40.0156351568228\\
	49.0916666666667	-40.2403608358355\\
	49.1	-40.1913851800089\\
	49.1083333333333	-40.1199451540513\\
	49.1166666666667	-40.1890464011725\\
	49.125	-40.4421376806121\\
	49.1333333333333	-40.7313785777147\\
	49.1416666666667	-40.832121712068\\
	49.15	-40.8832715999837\\
	49.1583333333333	-41.0004702211512\\
	49.1666666666667	-40.8933634600121\\
	49.175	-40.9412572791972\\
	49.1833333333333	-40.995599882889\\
	49.1916666666667	-41.1101315521105\\
	49.2	-41.1266324648414\\
	49.2083333333333	-41.0626834148614\\
	49.2166666666667	-41.0042222293852\\
	49.225	-40.938386270392\\
	49.2333333333333	-40.8441394005049\\
	49.2416666666667	-40.7208589254871\\
	49.25	-40.744582595787\\
	49.2583333333333	-41.0835141344514\\
	49.2666666666667	-41.1927788613961\\
	49.275	-40.8723634844642\\
	49.2833333333333	-41.0656704667115\\
	49.2916666666667	-40.9867116964173\\
	49.3	-41.0600689459807\\
	49.3083333333333	-41.1288405627276\\
	49.3166666666667	-41.3296451305194\\
	49.325	-41.0396832691448\\
	49.3333333333333	-40.9695688233805\\
	49.3416666666667	-40.7996722973223\\
	49.35	-40.8243770870922\\
	49.3583333333333	-41.0541770106423\\
	49.3666666666667	-41.2944187807031\\
	49.375	-41.3831322409381\\
	49.3833333333333	-40.8657957089266\\
	49.3916666666667	-40.7482928766625\\
	49.4	-40.8200873715292\\
	49.4083333333333	-40.3292915268202\\
	49.4166666666667	-40.4641019115916\\
	49.425	-40.5903359776408\\
	49.4333333333333	-40.2139439608484\\
	49.4416666666667	-40.3556861678124\\
	49.45	-40.2933354621193\\
	49.4583333333333	-40.0772600957054\\
	49.4666666666667	-39.8437429350964\\
	49.475	-40.1720873037682\\
	49.4833333333333	-40.2883694446967\\
	49.4916666666667	-40.2284872377399\\
	49.5	-40.5786004442952\\
	49.5083333333333	-40.3886805845829\\
	49.5166666666667	-40.5212300012945\\
	49.525	-40.0704506303599\\
	49.5333333333333	-40.2857124861854\\
	49.5416666666667	-40.5229387503831\\
	49.55	-40.2997896646161\\
	49.5583333333333	-40.0468439651397\\
	49.5666666666667	-40.0748690353665\\
	49.575	-40.3178669390281\\
	49.5833333333333	-40.383816196541\\
	49.5916666666667	-40.5235050212954\\
	49.6	-40.1468361520854\\
	49.6083333333333	-40.3537397700854\\
	49.6166666666667	-40.1779365653577\\
	49.625	-39.9531200017963\\
	49.6333333333333	-40.0934441160886\\
	49.6416666666667	-40.0791492184113\\
	49.65	-39.9213794842785\\
	49.6583333333333	-40.0335966064506\\
	49.6666666666667	-39.9252936568391\\
	49.675	-39.9030465290461\\
	49.6833333333333	-40.0094920894247\\
	49.6916666666667	-39.7464971658032\\
	49.7	-39.7992734701348\\
	49.7083333333333	-39.6401137798618\\
	49.7166666666667	-39.6709136594135\\
	49.725	-39.8318238404307\\
	49.7333333333333	-39.5057953199375\\
	49.7416666666667	-39.7718130567637\\
	49.75	-39.5358820282618\\
	49.7583333333333	-39.3699692292262\\
	49.7666666666667	-39.2934182594037\\
	49.775	-39.3069409239579\\
	49.7833333333333	-39.2393072734783\\
	49.7916666666667	-38.8096102290155\\
	49.8	-38.8822689990613\\
	49.8083333333333	-38.6364414990282\\
	49.8166666666667	-38.3514148556866\\
	49.825	-38.4648631194872\\
	49.8333333333333	-38.4315990140461\\
	49.8416666666667	-38.3652060281669\\
	49.85	-38.3736151146849\\
	49.8583333333333	-38.3727582212515\\
	49.8666666666667	-38.0564988133589\\
	49.875	-38.0664139491517\\
	49.8833333333333	-37.8174287797944\\
	49.8916666666667	-37.9698448325773\\
	49.9	-38.1178394968315\\
	49.9083333333333	-38.1238416451351\\
	49.9166666666667	-37.7683457103117\\
	49.925	-38.0713893925737\\
	49.9333333333333	-38.0579647878252\\
	49.9416666666667	-37.8429558260934\\
	49.95	-38.2415600438864\\
	49.9583333333333	-38.3553033063629\\
	49.9666666666667	-38.1280390514553\\
	49.975	-37.9210065879515\\
	49.9833333333333	-38.101292579396\\
	49.9916666666667	-38.001108780553\\
	50	-37.7316368672037\\
	50.0083333333333	-37.6930940989629\\
	50.0166666666667	-37.4877197046628\\
	50.025	-37.5548375547665\\
	50.0333333333333	-37.8406438211348\\
	50.0416666666667	-37.9535607952457\\
	50.05	-37.7709901735621\\
	50.0583333333333	-37.9387457979217\\
	50.0666666666667	-37.9690447267269\\
	50.075	-38.1448538210471\\
	50.0833333333333	-38.0112864778273\\
	50.0916666666667	-37.8564134218909\\
	50.1	-37.9853783610425\\
	50.1083333333333	-38.157864305424\\
	50.1166666666667	-38.4085961324389\\
	50.125	-38.2491960098261\\
	50.1333333333333	-38.5093946068925\\
	50.1416666666667	-38.2840224790324\\
	50.15	-38.3938962055138\\
	50.1583333333333	-38.1726788192279\\
	50.1666666666667	-38.2688328479524\\
	50.175	-38.1312973932354\\
	50.1833333333333	-38.6971829639189\\
	50.1916666666667	-38.4522344161754\\
	50.2	-38.3784867545324\\
	50.2083333333333	-38.5017751241117\\
	50.2166666666667	-38.1871563585554\\
	50.225	-38.3489975514067\\
	50.2333333333333	-38.1708216205337\\
	50.2416666666667	-37.9873866601045\\
	50.25	-38.1053276838889\\
	50.2583333333333	-38.054736713141\\
	50.2666666666667	-37.9781792810224\\
	50.275	-37.9040356129408\\
	50.2833333333333	-37.8655358513363\\
	50.2916666666667	-37.5644606853615\\
	50.3	-37.6704716938034\\
	50.3083333333333	-37.6040669497241\\
	50.3166666666667	-37.3920161281245\\
	50.325	-37.1831915802097\\
	50.3333333333333	-37.19567907455\\
	50.3416666666667	-37.0444930008251\\
	50.35	-37.0940951064487\\
	50.3583333333333	-37.2662150698185\\
	50.3666666666667	-37.2598422871071\\
	50.375	-37.3358440326415\\
	50.3833333333333	-37.1597795517577\\
	50.3916666666667	-37.2781759386328\\
	50.4	-37.198412884249\\
	50.4083333333333	-37.1410854841813\\
	50.4166666666667	-37.0450349933159\\
	50.425	-37.2314622617775\\
	50.4333333333333	-36.9002473657446\\
	50.4416666666667	-37.0746082245048\\
	50.45	-37.2906992790321\\
	50.4583333333333	-37.5879766894022\\
	50.4666666666667	-37.5854060822926\\
	50.475	-37.5366790472558\\
	50.4833333333333	-37.4142236374634\\
	50.4916666666667	-37.3949016822174\\
	50.5	-37.2666357087106\\
	50.5083333333333	-37.1266568125513\\
	50.5166666666667	-37.1731318971162\\
	50.525	-37.3508251138132\\
	50.5333333333333	-37.1060869733904\\
	50.5416666666667	-37.2063001646065\\
	50.55	-37.4232950530605\\
	50.5583333333333	-37.51197753562\\
	50.5666666666667	-37.7057452534184\\
	50.575	-37.6761174496243\\
	50.5833333333333	-37.504233771863\\
	50.5916666666667	-37.2971881270535\\
	50.6	-37.4504963336794\\
	50.6083333333333	-37.2563274884928\\
	50.6166666666667	-37.5249333156358\\
	50.625	-37.4373276442284\\
	50.6333333333333	-37.6443456112594\\
	50.6416666666667	-37.3736821453793\\
	50.65	-37.3484023754657\\
	50.6583333333333	-37.3515074688341\\
	50.6666666666667	-37.471963971889\\
	50.675	-37.3395819815766\\
	50.6833333333333	-37.4619732906707\\
	50.6916666666667	-37.295056692242\\
	50.7	-37.0116749655481\\
	50.7083333333333	-37.0215327603851\\
	50.7166666666667	-36.7840370452055\\
	50.725	-36.7792492049476\\
	50.7333333333333	-37.0328261965634\\
	50.7416666666667	-37.1030413544211\\
	50.75	-36.9726534322986\\
	50.7583333333333	-36.8754345939531\\
	50.7666666666667	-37.0824823782914\\
	50.775	-37.1240923296423\\
	50.7833333333333	-37.5472608996881\\
	50.7916666666667	-37.25037729168\\
	50.8	-37.3538500644783\\
	50.8083333333333	-37.6991639695865\\
	50.8166666666667	-37.9321894695432\\
	50.825	-38.3036398803821\\
	50.8333333333333	-38.2234464454714\\
	50.8416666666667	-38.8125171133269\\
	50.85	-39.0209190571192\\
	50.8583333333333	-38.8624397738927\\
	50.8666666666667	-38.9055020977542\\
	50.875	-38.8593653022063\\
	50.8833333333333	-38.4571251196996\\
	50.8916666666667	-38.1224547721028\\
	50.9	-38.2771855976822\\
	50.9083333333333	-38.1459566833454\\
	50.9166666666667	-37.8838665929649\\
	50.925	-37.7590445088128\\
	50.9333333333333	-37.6889739299341\\
	50.9416666666667	-37.7256939374218\\
	50.95	-37.9635075188181\\
	50.9583333333333	-37.6562465886037\\
	50.9666666666667	-37.5671838736445\\
	50.975	-37.7905808753041\\
	50.9833333333333	-37.4341515867832\\
	50.9916666666667	-37.6428923577586\\
	51	-38.0339916906525\\
	51.0083333333333	-37.4207329862351\\
	51.0166666666667	-37.0718727464512\\
	51.025	-37.0674778107888\\
	51.0333333333333	-37.0141688270099\\
	51.0416666666667	-36.9850801709205\\
	51.05	-37.2136919546667\\
	51.0583333333333	-37.2516743337457\\
	51.0666666666667	-37.5468889302671\\
	51.075	-37.1803788256331\\
	51.0833333333333	-37.3973479842891\\
	51.0916666666667	-37.2929712596308\\
	51.1	-37.0739488349645\\
	51.1083333333333	-37.3063735477622\\
	51.1166666666667	-37.3337596080013\\
	51.125	-37.2431854960813\\
	51.1333333333333	-37.5463098863357\\
	51.1416666666667	-37.4100183035703\\
	51.15	-37.3062223371963\\
	51.1583333333333	-37.2324410963641\\
	51.1666666666667	-37.4539655462396\\
	51.175	-37.6547569309503\\
	51.1833333333333	-37.571757349918\\
	51.1916666666667	-37.5258079138619\\
	51.2	-37.4442713588448\\
	51.2083333333333	-37.3074175835644\\
	51.2166666666667	-37.0152241592395\\
	51.225	-36.9502360443901\\
	51.2333333333333	-36.8714298609613\\
	51.2416666666667	-36.9927873950267\\
	51.25	-37.240220362919\\
	51.2583333333333	-37.1197800790727\\
	51.2666666666667	-36.7585755680933\\
	51.275	-37.0251456930949\\
	51.2833333333333	-36.6877834286135\\
	51.2916666666667	-36.7579095750904\\
	51.3	-36.3940940020935\\
	51.3083333333333	-36.7238334743073\\
	51.3166666666667	-36.7988503862826\\
	51.325	-36.7778856230816\\
	51.3333333333333	-36.9167075901693\\
	51.3416666666667	-37.2315886466505\\
	51.35	-37.2326369501952\\
	51.3583333333333	-37.354917063596\\
	51.3666666666667	-37.4383390393216\\
	51.375	-37.114136379523\\
	51.3833333333333	-36.8764271940873\\
	51.3916666666667	-37.2356259224025\\
	51.4	-37.7177968135601\\
	51.4083333333333	-37.8545922248677\\
	51.4166666666667	-37.5863202781125\\
	51.425	-37.7784528319687\\
	51.4333333333333	-37.7325741624631\\
	51.4416666666667	-37.970668729465\\
	51.45	-38.0256262560488\\
	51.4583333333333	-38.1346567727848\\
	51.4666666666667	-38.4188187541205\\
	51.475	-38.7355141593673\\
	51.4833333333333	-39.0502818311029\\
	51.4916666666667	-38.8589435993685\\
	51.5	-38.6963384207833\\
	51.5083333333333	-38.483822330643\\
	51.5166666666667	-38.7696677926671\\
	51.525	-38.8555399817231\\
	51.5333333333333	-38.9636397464235\\
	51.5416666666667	-38.6289767389746\\
	51.55	-38.4558855688694\\
	51.5583333333333	-38.8185877604862\\
	51.5666666666667	-38.7387705100148\\
	51.575	-38.7232847538692\\
	51.5833333333333	-39.189935375445\\
	51.5916666666667	-39.0045927995462\\
	51.6	-39.2208278735954\\
	51.6083333333333	-39.0790350968565\\
	51.6166666666667	-39.3235278022923\\
	51.625	-39.746574288301\\
	51.6333333333333	-39.3070106996088\\
	51.6416666666667	-39.4320262265015\\
	51.65	-39.0788997861173\\
	51.6583333333333	-38.987218786916\\
	51.6666666666667	-39.322985374174\\
	51.675	-39.5901655890828\\
	51.6833333333333	-39.491077960786\\
	51.6916666666667	-40.0421440948038\\
	51.7	-39.702115355002\\
	51.7083333333333	-40.1099179680459\\
	51.7166666666667	-39.6168441611368\\
	51.725	-39.6324920990278\\
	51.7333333333333	-39.3033641191427\\
	51.7416666666667	-39.3705018276122\\
	51.75	-39.0535107537309\\
	51.7583333333333	-38.5874547680567\\
	51.7666666666667	-38.4679396997866\\
	51.775	-38.8864286103638\\
	51.7833333333333	-38.9081525219349\\
	51.7916666666667	-38.6860753597573\\
	51.8	-38.9387412898282\\
	51.8083333333333	-38.879154450476\\
	51.8166666666667	-38.3017666582725\\
	51.825	-38.09618080469\\
	51.8333333333333	-37.8988153960984\\
	51.8416666666667	-37.9072631209178\\
	51.85	-38.2868301152085\\
	51.8583333333333	-37.9656567427881\\
	51.8666666666667	-37.7519548177461\\
	51.875	-38.1539667308696\\
	51.8833333333333	-38.0342356992871\\
	51.8916666666667	-38.2315483467461\\
	51.9	-38.2125217177655\\
	51.9083333333333	-38.146853055096\\
	51.9166666666667	-38.4351559724908\\
	51.925	-38.3524864968459\\
	51.9333333333333	-38.2853295159235\\
	51.9416666666667	-38.2132042817207\\
	51.95	-37.6496387965804\\
	51.9583333333333	-37.4894055216972\\
	51.9666666666667	-37.7556314454922\\
	51.975	-37.887269016944\\
	51.9833333333333	-37.5836289731356\\
	51.9916666666667	-37.475943973199\\
	52	-37.4245162236106\\
	52.0083333333333	-37.4560923125674\\
	52.0166666666667	-37.7061198120435\\
	52.025	-37.3640075006005\\
	52.0333333333333	-37.38963837983\\
	52.0416666666667	-37.4701931121945\\
	52.05	-37.4288389144055\\
	52.0583333333333	-37.4662379442599\\
	52.0666666666667	-37.8851930400964\\
	52.075	-37.9457434791987\\
	52.0833333333333	-37.6427795347488\\
	52.0916666666667	-37.7575024609407\\
	52.1	-37.1502387186017\\
	52.1083333333333	-37.4947067325803\\
	52.1166666666667	-37.3167889043402\\
	52.125	-37.5512292104137\\
	52.1333333333333	-37.5871301757792\\
	52.1416666666667	-37.6397927977032\\
	52.15	-37.3132806498224\\
	52.1583333333333	-37.0713812777143\\
	52.1666666666667	-36.6790035061226\\
	52.175	-36.8639514630857\\
	52.1833333333333	-36.9870885149896\\
	52.1916666666667	-36.7906573290115\\
	52.2	-37.0780624843879\\
	52.2083333333333	-37.0761948516402\\
	52.2166666666667	-37.0276096806633\\
	52.225	-37.3832219085527\\
	52.2333333333333	-37.3229505950437\\
	52.2416666666667	-37.1079177079595\\
	52.25	-36.9641492270003\\
	52.2583333333333	-37.0339881751893\\
	52.2666666666667	-37.1216800445832\\
	52.275	-37.3213603360455\\
	52.2833333333333	-37.6421892308665\\
	52.2916666666667	-37.7623004975176\\
	52.3	-38.0977250976829\\
	52.3083333333333	-37.5791432287037\\
	52.3166666666667	-37.727419048177\\
	52.325	-37.9525150004382\\
	52.3333333333333	-37.4198877484263\\
	52.3416666666667	-37.3041958652769\\
	52.35	-37.3014411239661\\
	52.3583333333333	-37.2915333899339\\
	52.3666666666667	-37.5534917171865\\
	52.375	-37.68629163164\\
	52.3833333333333	-37.6518989940222\\
	52.3916666666667	-37.8192356706198\\
	52.4	-37.5113263197914\\
	52.4083333333333	-37.8507176065096\\
	52.4166666666667	-37.9884300831635\\
	52.425	-38.2525549650077\\
	52.4333333333333	-38.1848197456453\\
	52.4416666666667	-38.1141484079851\\
	52.45	-37.8871872460205\\
	52.4583333333333	-38.1718856930909\\
	52.4666666666667	-38.037817587816\\
	52.475	-37.9487161600125\\
	52.4833333333333	-38.2064850576192\\
	52.4916666666667	-38.2399758637736\\
	52.5	-38.3227882370144\\
	52.5083333333333	-38.6323559911832\\
	52.5166666666667	-38.4590294226689\\
	52.525	-38.2785106238797\\
	52.5333333333333	-38.3971661214448\\
	52.5416666666667	-38.2672816260038\\
	52.55	-38.0793794819125\\
	52.5583333333333	-38.8010651565587\\
	52.5666666666667	-38.8564182162796\\
	52.575	-38.6628928638858\\
	52.5833333333333	-38.87286677369\\
	52.5916666666667	-38.7646077193213\\
	52.6	-39.2318434940053\\
	52.6083333333333	-38.9915815428079\\
	52.6166666666667	-38.7984114385752\\
	52.625	-38.8329339339734\\
	52.6333333333333	-39.0448697698267\\
	52.6416666666667	-38.8576853362457\\
	52.65	-38.94478465111\\
	52.6583333333333	-39.0366861069301\\
	52.6666666666667	-39.1331084373898\\
	52.675	-39.0646688767956\\
	52.6833333333333	-38.7847160333457\\
	52.6916666666667	-38.2813781974226\\
	52.7	-38.4876543140662\\
	52.7083333333333	-38.5710775339325\\
	52.7166666666667	-38.2048502430746\\
	52.725	-37.8579321844022\\
	52.7333333333333	-38.6512883535347\\
	52.7416666666667	-38.6751663435474\\
	52.75	-38.9316401478172\\
	52.7583333333333	-39.3812797670635\\
	52.7666666666667	-39.4788784788464\\
	52.775	-39.8669750710358\\
	52.7833333333333	-40.1816204323222\\
	52.7916666666667	-40.8455662377689\\
	52.8	-40.5513743971508\\
	52.8083333333333	-40.5253530087381\\
	52.8166666666667	-40.3840049620977\\
	52.825	-40.4469798992633\\
	52.8333333333333	-40.7198716980879\\
	52.8416666666667	-40.8915095404294\\
	52.85	-41.4265892750363\\
	52.8583333333333	-41.799752608577\\
	52.8666666666667	-41.9979334787296\\
	52.875	-42.4121393691242\\
	52.8833333333333	-41.7421329788315\\
	52.8916666666667	-41.8728661805519\\
	52.9	-41.738953202632\\
	52.9083333333333	-41.6613388739418\\
	52.9166666666667	-40.903572742793\\
	52.925	-41.3675228351712\\
	52.9333333333333	-41.0360669634307\\
	52.9416666666667	-41.2758660348214\\
	52.95	-41.1060947665694\\
	52.9583333333333	-41.1276629335154\\
	52.9666666666667	-40.527370009572\\
	52.975	-40.3022081350009\\
	52.9833333333333	-40.2612068262738\\
	52.9916666666667	-40.3483770481814\\
	53	-40.7555159019151\\
	53.0083333333333	-41.3767447289927\\
	53.0166666666667	-41.6467696439127\\
	53.025	-41.6463199910996\\
	53.0333333333333	-40.8957446634153\\
	53.0416666666667	-41.1796546730007\\
	53.05	-41.2500755679049\\
	53.0583333333333	-40.5536104189151\\
	53.0666666666667	-40.7239603481356\\
	53.075	-40.8444153496756\\
	53.0833333333333	-40.523354584095\\
	53.0916666666667	-41.0931459857536\\
	53.1	-41.0347349640784\\
	53.1083333333333	-41.0317656231009\\
	53.1166666666667	-41.124516045633\\
	53.125	-40.6606557741221\\
	53.1333333333333	-40.7079480415614\\
	53.1416666666667	-40.3460733217018\\
	53.15	-40.9464723158262\\
	53.1583333333333	-40.8450428964662\\
	53.1666666666667	-41.6150988101085\\
	53.175	-41.2424885845995\\
	53.1833333333333	-40.8241404212517\\
	53.1916666666667	-40.8881073622738\\
	53.2	-41.2788064397124\\
	53.2083333333333	-41.527929783984\\
	53.2166666666667	-41.5043249697378\\
	53.225	-41.3773979744966\\
	53.2333333333333	-41.46674769134\\
	53.2416666666667	-41.5930075198061\\
	53.25	-41.7650915686604\\
	53.2583333333333	-41.2663117858899\\
	53.2666666666667	-40.884033637094\\
	53.275	-40.2595519030396\\
	53.2833333333333	-40.7396044742223\\
	53.2916666666667	-40.0445078494459\\
	53.3	-40.96517086908\\
	53.3083333333333	-40.5619717295108\\
	53.3166666666667	-40.0299327716125\\
	53.325	-39.991530881664\\
	53.3333333333333	-39.5441707909543\\
	53.3416666666667	-39.5176695637877\\
	53.35	-39.1157791307829\\
	53.3583333333333	-38.9365449119603\\
	53.3666666666667	-38.7320095989933\\
	53.375	-38.5367203647015\\
	53.3833333333333	-38.7587302384656\\
	53.3916666666667	-38.984452761587\\
	53.4	-39.3737677014088\\
	53.4083333333333	-39.2106632699422\\
	53.4166666666667	-39.6773335742161\\
	53.425	-40.1140667802486\\
	53.4333333333333	-40.5434123343081\\
	53.4416666666667	-40.9271969721808\\
	53.45	-41.1916308086726\\
	53.4583333333333	-40.9100980049465\\
	53.4666666666667	-41.6206217803951\\
	53.475	-41.8251867404615\\
	53.4833333333333	-42.1755465058052\\
	53.4916666666667	-42.4074747357267\\
	53.5	-42.1649671467244\\
	53.5083333333333	-41.8390210601681\\
	53.5166666666667	-43.1833645776163\\
	53.525	-43.1870166817393\\
	53.5333333333333	-42.8058632781598\\
	53.5416666666667	-42.5583293460565\\
	53.55	-42.4881219508262\\
	53.5583333333333	-41.7639716322032\\
	53.5666666666667	-41.731356167695\\
	53.575	-41.6920731486536\\
	53.5833333333333	-42.0915120561664\\
	53.5916666666667	-41.6557853718001\\
	53.6	-41.795730321987\\
	53.6083333333333	-42.1405009617202\\
	53.6166666666667	-41.7000647759673\\
	53.625	-41.4808515534699\\
	53.6333333333333	-42.1746195806958\\
	53.6416666666667	-42.0951716509548\\
	53.65	-42.719308626718\\
	53.6583333333333	-43.8015233535122\\
	53.6666666666667	-42.8734185338199\\
	53.675	-42.8520682525043\\
	53.6833333333333	-42.7832020790631\\
	53.6916666666667	-42.9685362035386\\
	53.7	-42.9844412106703\\
	53.7083333333333	-42.8970846719718\\
	53.7166666666667	-42.9148309947901\\
	53.725	-43.0352168493241\\
	53.7333333333333	-42.9162955419817\\
	53.7416666666667	-43.3662176843835\\
	53.75	-43.4347507138612\\
	53.7583333333333	-42.9605484403439\\
	53.7666666666667	-43.3448865976981\\
	53.775	-44.1221831616527\\
	53.7833333333333	-43.7146036337101\\
	53.7916666666667	-44.1900185670926\\
	53.8	-43.784061927054\\
	53.8083333333333	-45.0946575809771\\
	53.8166666666667	-45.0482844345604\\
	53.825	-44.7069590679998\\
	53.8333333333333	-46.4425929416607\\
	53.8416666666667	-47.276456942046\\
	53.85	-48.0372235153439\\
	53.8583333333333	-49.4181527161785\\
	53.8666666666667	-51.1865984843535\\
	53.875	-51.1031589539449\\
	53.8833333333333	-51.7318645198861\\
	53.8916666666667	-56.0474081472177\\
	53.9	-58.7433263019514\\
	53.9083333333333	-61.5951863880819\\
	53.9166666666667	-58.1221049734202\\
	53.925	-56.6537912612477\\
	53.9333333333333	-53.8854079170255\\
	53.9416666666667	-52.8429081669292\\
	53.95	-54.277981347432\\
	53.9583333333333	-54.3671538378615\\
	53.9666666666667	-53.5603753082937\\
	53.975	-52.5383366695033\\
	53.9833333333333	-52.774548516469\\
	53.9916666666667	-51.5418630957895\\
	54	-53.674594290701\\
	54.0083333333333	-51.9466631911413\\
	54.0166666666667	-53.3726364941372\\
	54.025	-54.1691972671917\\
	54.0333333333333	-52.9127791760002\\
	54.0416666666667	-51.4309278552995\\
	54.05	-52.5181754950324\\
	54.0583333333333	-52.1044625702439\\
	54.0666666666667	-52.975481048512\\
	54.075	-52.2782902315415\\
	54.0833333333333	-55.6509556923634\\
	54.0916666666667	-52.7659513439927\\
	54.1	-51.2099347909051\\
	54.1083333333333	-50.3800200859552\\
	54.1166666666667	-52.1153656742339\\
	54.125	-50.9854790691472\\
	54.1333333333333	-50.0448619330023\\
	54.1416666666667	-52.1654879881048\\
	54.15	-53.1788029133235\\
	54.1583333333333	-54.6258425772718\\
	54.1666666666667	-58.0412987712699\\
	54.175	-55.3308835296494\\
	54.1833333333333	-54.0884892153303\\
	54.1916666666667	-52.3499150957259\\
	54.2	-48.4629886513406\\
	54.2083333333333	-50.0067401410612\\
	54.2166666666667	-50.2257845006603\\
	54.225	-50.6480053441469\\
	54.2333333333333	-51.1215813505075\\
	54.2416666666667	-51.696829710198\\
	54.25	-51.3335302289161\\
	54.2583333333333	-51.0013158115886\\
	54.2666666666667	-52.5297701112969\\
	54.275	-52.4825030827092\\
	54.2833333333333	-50.8288094086481\\
	54.2916666666667	-51.0424409075511\\
	54.3	-52.4655167812846\\
	54.3083333333333	-51.1792255677517\\
	54.3166666666667	-49.5436787447192\\
	54.325	-50.9150537142955\\
	54.3333333333333	-50.8783546342193\\
	54.3416666666667	-52.4899237740563\\
	54.35	-52.1875380030147\\
	54.3583333333333	-51.2372750761848\\
	54.3666666666667	-50.8869723072214\\
	54.375	-51.6438887262784\\
	54.3833333333333	-50.6916147998692\\
	54.3916666666667	-51.0864787488593\\
	54.4	-53.6535604292767\\
	54.4083333333333	-56.0004124039416\\
	54.4166666666667	-54.0342742438753\\
	54.425	-53.3601065682132\\
	54.4333333333333	-52.1225951792353\\
	54.4416666666667	-52.3214673651188\\
	54.45	-51.345016859161\\
	54.4583333333333	-51.0844753349172\\
	54.4666666666667	-50.4916317494468\\
	54.475	-50.5094456704\\
	54.4833333333333	-50.7542172143298\\
	54.4916666666667	-51.537301804361\\
	54.5	-53.0232286626819\\
	54.5083333333333	-53.0919931712739\\
	54.5166666666667	-52.2566409810688\\
	54.525	-52.4556519663049\\
	54.5333333333333	-52.1059865675052\\
	54.5416666666667	-52.014336864622\\
	54.55	-53.3256298625672\\
	54.5583333333333	-52.0314405876395\\
	54.5666666666667	-51.7936591688265\\
	54.575	-51.3968889899074\\
	54.5833333333333	-50.4656682236824\\
	54.5916666666667	-49.9716157665156\\
	54.6	-48.9572671682574\\
	54.6083333333333	-49.8416992859389\\
	54.6166666666667	-48.9500634465908\\
	54.625	-48.5003687964804\\
	54.6333333333333	-48.2576103859504\\
	54.6416666666667	-48.5391576638633\\
	54.65	-48.4867814717\\
	54.6583333333333	-50.0141892485363\\
	54.6666666666667	-52.5866088670353\\
	54.675	-53.0407712017698\\
	54.6833333333333	-52.2895976237239\\
	54.6916666666667	-51.6501718087245\\
	54.7	-52.7572329966629\\
	54.7083333333333	-51.4491047393847\\
	54.7166666666667	-51.5797867480892\\
	54.725	-50.8923324783248\\
	54.7333333333333	-49.0426052696469\\
	54.7416666666667	-49.3874595747543\\
	54.75	-51.1059357066368\\
	54.7583333333333	-50.5667251916376\\
	54.7666666666667	-52.1173998045631\\
	54.775	-52.1123479567448\\
	54.7833333333333	-50.93119034475\\
	54.7916666666667	-50.3794618594242\\
	54.8	-50.38803377358\\
	54.8083333333333	-50.5047618442794\\
	54.8166666666667	-51.1181512499755\\
	54.825	-49.2793858972959\\
	54.8333333333333	-49.4072540359837\\
	54.8416666666667	-50.0045983863652\\
	54.85	-52.2286397988431\\
	54.8583333333333	-53.374432935783\\
	54.8666666666667	-53.6244703003287\\
	54.875	-52.1096603576894\\
	54.8833333333333	-50.9742665984857\\
	54.8916666666667	-50.5409596349002\\
	54.9	-49.9546416042487\\
	54.9083333333333	-49.7672962488477\\
	54.9166666666667	-49.0904033536251\\
	54.925	-49.2563153410873\\
	54.9333333333333	-48.912176974884\\
	54.9416666666667	-48.7482441532357\\
	54.95	-49.0598031083841\\
	54.9583333333333	-49.7333522535183\\
	54.9666666666667	-49.1399815843654\\
	54.975	-48.8305942822698\\
	54.9833333333333	-48.4203802356687\\
	54.9916666666667	-47.6624324124917\\
	55	-48.2911128952257\\
	55.0083333333333	-47.5861853808856\\
	55.0166666666667	-47.038939389835\\
	55.025	-46.5870857480456\\
	55.0333333333333	-46.651681854927\\
	55.0416666666667	-45.7839506730119\\
	55.05	-45.2806095390319\\
	55.0583333333333	-45.9259529212531\\
	55.0666666666667	-45.2037085353271\\
	55.075	-45.2949073999503\\
	55.0833333333333	-44.806060423867\\
	55.0916666666667	-44.5678975319529\\
	55.1	-44.4146138055596\\
	55.1083333333333	-44.0424641473977\\
	55.1166666666667	-43.5617230376577\\
	55.125	-43.709998783396\\
	55.1333333333333	-43.5571051985497\\
	55.1416666666667	-43.5557509700946\\
	55.15	-43.8955592495897\\
	55.1583333333333	-43.9616180640776\\
	55.1666666666667	-43.5261920197329\\
	55.175	-43.4507581319473\\
	55.1833333333333	-43.6879993756249\\
	55.1916666666667	-43.3656695755714\\
	55.2	-43.3259530167384\\
	55.2083333333333	-42.9016580734304\\
	55.2166666666667	-43.3305143686132\\
	55.225	-43.8506924299645\\
	55.2333333333333	-44.3790546769438\\
	55.2416666666667	-42.8810882539413\\
	55.25	-42.449836634527\\
	55.2583333333333	-42.3380340976182\\
	55.2666666666667	-41.9385965668654\\
	55.275	-42.0814300244801\\
	55.2833333333333	-41.8974977605662\\
	55.2916666666667	-42.0555082377521\\
	55.3	-41.6829416052825\\
	55.3083333333333	-41.7060108564583\\
	55.3166666666667	-41.3066349359451\\
	55.325	-41.1526276005562\\
	55.3333333333333	-40.8918101506798\\
	55.3416666666667	-40.7488887194774\\
	55.35	-40.7716458367014\\
	55.3583333333333	-40.9121849624502\\
	55.3666666666667	-40.6938994189979\\
	55.375	-40.9138920050995\\
	55.3833333333333	-40.7434782074477\\
	55.3916666666667	-40.6896188134436\\
	55.4	-41.0538604034385\\
	55.4083333333333	-40.8376267955335\\
	55.4166666666667	-41.0497260709595\\
	55.425	-41.5376093671348\\
	55.4333333333333	-41.2230240946985\\
	55.4416666666667	-41.1038188323516\\
	55.45	-40.7168034092375\\
	55.4583333333333	-40.5440368355826\\
	55.4666666666667	-40.2829300352829\\
	55.475	-40.1706888043078\\
	55.4833333333333	-40.1419940386246\\
	55.4916666666667	-40.1025845497602\\
	55.5	-39.896630668747\\
	55.5083333333333	-39.6671099122036\\
	55.5166666666667	-39.1581698042145\\
	55.525	-39.4286920785247\\
	55.5333333333333	-39.0520762258502\\
	55.5416666666667	-39.1367220272598\\
	55.55	-39.3586795649207\\
	55.5583333333333	-39.2815091939051\\
	55.5666666666667	-39.2725141244677\\
	55.575	-39.2790559588321\\
	55.5833333333333	-39.3717292969857\\
	55.5916666666667	-39.3279427627525\\
	55.6	-38.9821141668405\\
	55.6083333333333	-39.180988851557\\
	55.6166666666667	-39.2635548834057\\
	55.625	-39.4119947788387\\
	55.6333333333333	-39.3073382793994\\
	55.6416666666667	-39.086609598259\\
	55.65	-39.3280689228652\\
	55.6583333333333	-39.1571255845775\\
	55.6666666666667	-39.1178197245692\\
	55.675	-38.7900917600541\\
	55.6833333333333	-38.8040063186041\\
	55.6916666666667	-38.965418392477\\
	55.7	-39.0622938945159\\
	55.7083333333333	-39.159604130288\\
	55.7166666666667	-39.1147458869855\\
	55.725	-39.0644773260178\\
	55.7333333333333	-38.8934697463051\\
	55.7416666666667	-38.9814220257494\\
	55.75	-38.9770493956201\\
	55.7583333333333	-39.4434304711577\\
	55.7666666666667	-39.5820470560642\\
	55.775	-39.6929622938815\\
	55.7833333333333	-39.8887611657859\\
	55.7916666666667	-39.6833514862348\\
	55.8	-39.7432550495114\\
	55.8083333333333	-39.7434301138624\\
	55.8166666666667	-39.8849579572887\\
	55.825	-40.3542818298294\\
	55.8333333333333	-40.3764012888061\\
	55.8416666666667	-40.5918334955676\\
	55.85	-40.3382200596837\\
	55.8583333333333	-40.2531436670223\\
	55.8666666666667	-40.3421063864348\\
	55.875	-40.6824606921489\\
	55.8833333333333	-40.8564497313395\\
	55.8916666666667	-40.9094479400769\\
	55.9	-40.8372741630005\\
	55.9083333333333	-40.7279434631448\\
	55.9166666666667	-40.8933702008715\\
	55.925	-40.717186218388\\
	55.9333333333333	-40.9685189125186\\
	55.9416666666667	-40.7525748235799\\
	55.95	-40.6387927343489\\
	55.9583333333333	-40.7351607177327\\
	55.9666666666667	-40.6646384965098\\
	55.975	-40.3986142999593\\
	55.9833333333333	-40.357289984768\\
	55.9916666666667	-39.9791834842591\\
	56	-40.1169361911373\\
	56.0083333333333	-39.791307748403\\
	56.0166666666667	-39.808831817752\\
	56.025	-40.1831261799758\\
	56.0333333333333	-40.4237876419485\\
	56.0416666666667	-40.3755344309602\\
	56.05	-40.8569159390779\\
	56.0583333333333	-40.7061655559114\\
	56.0666666666667	-40.5682860879116\\
	56.075	-40.3341348165568\\
	56.0833333333333	-40.4673479535917\\
	56.0916666666667	-40.5992506342104\\
	56.1	-40.6325990695519\\
	56.1083333333333	-40.6057955983246\\
	56.1166666666667	-40.7807241309917\\
	56.125	-40.5235596410512\\
	56.1333333333333	-40.329223184969\\
	56.1416666666667	-40.2900150369924\\
	56.15	-40.2921102352605\\
	56.1583333333333	-40.3689797031865\\
	56.1666666666667	-40.6451894263708\\
	56.175	-40.8118073369108\\
	56.1833333333333	-40.8838063622881\\
	56.1916666666667	-40.7842729340379\\
	56.2	-40.7993704979473\\
	56.2083333333333	-40.8164203205991\\
	56.2166666666667	-40.9216532720883\\
	56.225	-41.1943901951135\\
	56.2333333333333	-41.2768992509493\\
	56.2416666666667	-41.4577370823645\\
	56.25	-41.8126331505382\\
	56.2583333333333	-42.0672161538659\\
	56.2666666666667	-41.7303057571477\\
	56.275	-41.6029310538418\\
	56.2833333333333	-41.6825542114625\\
	56.2916666666667	-41.4820161942322\\
	56.3	-41.6499676606223\\
	56.3083333333333	-41.5646928927918\\
	56.3166666666667	-41.9949805063435\\
	56.325	-42.0863616206645\\
	56.3333333333333	-41.9866092725812\\
	56.3416666666667	-42.4272194313328\\
	56.35	-42.7439021029575\\
	56.3583333333333	-42.8385304434254\\
	56.3666666666667	-42.5528283558952\\
	56.375	-42.5546090795972\\
	56.3833333333333	-42.5535327044753\\
	56.3916666666667	-42.5327740754261\\
	56.4	-42.4794902921254\\
	56.4083333333333	-42.803789774961\\
	56.4166666666667	-43.4538451171057\\
	56.425	-44.2429920510286\\
	56.4333333333333	-44.4351621900633\\
	56.4416666666667	-44.0363272270013\\
	56.45	-43.6069262946338\\
	56.4583333333333	-43.6153963485732\\
	56.4666666666667	-43.7093367299935\\
	56.475	-44.36751327413\\
	56.4833333333333	-44.4904160753228\\
	56.4916666666667	-44.2245684482257\\
	56.5	-44.6133787582666\\
	56.5083333333333	-45.0080341233868\\
	56.5166666666667	-45.0873789854066\\
	56.525	-44.6661064819526\\
	56.5333333333333	-44.8357649105931\\
	56.5416666666667	-44.1116088495604\\
	56.55	-44.0895045284234\\
	56.5583333333333	-44.2112266741989\\
	56.5666666666667	-44.4561930387481\\
	56.575	-44.5589141022713\\
	56.5833333333333	-44.6948489535964\\
	56.5916666666667	-44.4382998545407\\
	56.6	-44.5890044155451\\
	56.6083333333333	-44.6010868182112\\
	56.6166666666667	-44.6372440063621\\
	56.625	-45.2899724181644\\
	56.6333333333333	-45.3508604417959\\
	56.6416666666667	-45.6763633551649\\
	56.65	-45.503190225931\\
	56.6583333333333	-45.5775593333618\\
	56.6666666666667	-46.0078119563268\\
	56.675	-46.5145316014791\\
	56.6833333333333	-46.4493304722535\\
	56.6916666666667	-46.4311332265678\\
	56.7	-46.2000566129881\\
	56.7083333333333	-46.3368292635329\\
	56.7166666666667	-46.4872921765527\\
	56.725	-46.3375916145463\\
	56.7333333333333	-46.3465575725715\\
	56.7416666666667	-46.8260780865917\\
	56.75	-46.5663836172949\\
	56.7583333333333	-47.572351244446\\
	56.7666666666667	-47.144981087802\\
	56.775	-46.7166941556097\\
	56.7833333333333	-47.8625511943821\\
	56.7916666666667	-47.6981914543249\\
	56.8	-47.1980637943947\\
	56.8083333333333	-47.3291022228963\\
	56.8166666666667	-47.5787062856166\\
	56.825	-47.3568963440218\\
	56.8333333333333	-47.650512451757\\
	56.8416666666667	-47.6053320029524\\
	56.85	-47.4773610297407\\
	56.8583333333333	-47.1221853560423\\
	56.8666666666667	-47.3553879591341\\
	56.875	-47.1628351912569\\
	56.8833333333333	-47.706347759225\\
	56.8916666666667	-47.5647555906717\\
	56.9	-47.3297115362412\\
	56.9083333333333	-47.6930814795981\\
	56.9166666666667	-47.4690492215981\\
	56.925	-47.7607049943458\\
	56.9333333333333	-47.2616715738767\\
	56.9416666666667	-47.4261695113031\\
	56.95	-47.8787424049666\\
	56.9583333333333	-47.8594604877674\\
	56.9666666666667	-48.7562262714706\\
	56.975	-49.6045401306676\\
	56.9833333333333	-49.1214153764427\\
	56.9916666666667	-49.0984104238386\\
	57	-48.7791816109926\\
	57.0083333333333	-48.8276900398289\\
	57.0166666666667	-48.5694135906584\\
	57.025	-49.7659997779624\\
	57.0333333333333	-49.0655903093352\\
	57.0416666666667	-49.9235766436171\\
	57.05	-49.582208900585\\
	57.0583333333333	-49.3215858806189\\
	57.0666666666667	-49.7411142605815\\
	57.075	-49.8060310209901\\
	57.0833333333333	-51.0095946535997\\
	57.0916666666667	-51.4177970213222\\
	57.1	-52.5797312233423\\
	57.1083333333333	-52.3596353347371\\
	57.1166666666667	-53.7750826346409\\
	57.125	-53.6397398311732\\
	57.1333333333333	-53.7691559715604\\
	57.1416666666667	-54.1083767060806\\
	57.15	-53.2245096738748\\
	57.1583333333333	-55.6160165179103\\
	57.1666666666667	-55.7990650606317\\
	57.175	-54.5983317124643\\
	57.1833333333333	-55.7114472943867\\
	57.1916666666667	-55.4849533736099\\
	57.2	-56.0916211047325\\
	57.2083333333333	-56.6199279389192\\
	57.2166666666667	-56.3639678868996\\
	57.225	-57.2613786979245\\
	57.2333333333333	-57.8233466759703\\
	57.2416666666667	-59.0621000461181\\
	57.25	-57.2343799177374\\
	57.2583333333333	-58.0484135539675\\
	57.2666666666667	-57.7574568069449\\
	57.275	-55.8718495361097\\
	57.2833333333333	-56.1307359170544\\
	57.2916666666667	-55.8606989581051\\
	57.3	-55.5812179721411\\
	57.3083333333333	-56.3077631364632\\
	57.3166666666667	-56.2318487606543\\
	57.325	-55.2802901786963\\
	57.3333333333333	-54.1728879873066\\
	57.3416666666667	-53.335067784505\\
	57.35	-53.4104171355609\\
	57.3583333333333	-52.9334861184687\\
	57.3666666666667	-52.1822306007799\\
	57.375	-52.2905934573425\\
	57.3833333333333	-52.0571720623639\\
	57.3916666666667	-51.9848828992051\\
	57.4	-51.9254159753962\\
	57.4083333333333	-51.8635836218177\\
	57.4166666666667	-52.2694487209107\\
	57.425	-51.1661889868213\\
	57.4333333333333	-50.6252914203995\\
	57.4416666666667	-50.5580144108854\\
	57.45	-50.1211630855071\\
	57.4583333333333	-49.9376756760589\\
	57.4666666666667	-49.5176919994805\\
	57.475	-49.1022146721476\\
	57.4833333333333	-48.5086207605409\\
	57.4916666666667	-48.6378550587786\\
	57.5	-48.8226257363102\\
	57.5083333333333	-47.3406831017902\\
	57.5166666666667	-47.3322614085282\\
	57.525	-47.5746843458286\\
	57.5333333333333	-47.8009948619498\\
	57.5416666666667	-47.8558096771344\\
	57.55	-47.6542675714683\\
	57.5583333333333	-47.6059813157951\\
	57.5666666666667	-47.236473454218\\
	57.575	-47.0827080104158\\
	57.5833333333333	-46.6930499737338\\
	57.5916666666667	-46.3601003712471\\
	57.6	-46.3301991697696\\
	57.6083333333333	-45.7600762825876\\
	57.6166666666667	-45.9020302468541\\
	57.625	-45.7734063420103\\
	57.6333333333333	-45.5987545100835\\
	57.6416666666667	-45.3599779094958\\
	57.65	-45.3102634043304\\
	57.6583333333333	-44.90898894778\\
	57.6666666666667	-45.0666442145773\\
	57.675	-45.414599680457\\
	57.6833333333333	-45.135331550141\\
	57.6916666666667	-44.9979599428777\\
	57.7	-45.427142598533\\
	57.7083333333333	-45.5000689624021\\
	57.7166666666667	-45.4746938166926\\
	57.725	-45.697965728783\\
	57.7333333333333	-45.6162596150398\\
	57.7416666666667	-45.5124601759793\\
	57.75	-45.5107909278612\\
	57.7583333333333	-45.3783457787712\\
	57.7666666666667	-45.84859722148\\
	57.775	-45.931205321681\\
	57.7833333333333	-46.106961332938\\
	57.7916666666667	-46.0192156994009\\
	57.8	-45.9037873419082\\
	57.8083333333333	-46.2575102297124\\
	57.8166666666667	-45.8592325941895\\
	57.825	-46.0455308107064\\
	57.8333333333333	-45.8460438456341\\
	57.8416666666667	-45.7842063080828\\
	57.85	-46.0453372284956\\
	57.8583333333333	-46.427322676593\\
	57.8666666666667	-46.4235667893191\\
	57.875	-46.2092089875647\\
	57.8833333333333	-45.8827572068483\\
	57.8916666666667	-45.8071023395723\\
	57.9	-45.8717600965414\\
	57.9083333333333	-45.7482525648548\\
	57.9166666666667	-45.8958790554075\\
	57.925	-45.7457699427878\\
	57.9333333333333	-45.8191551051221\\
	57.9416666666667	-45.6815052854861\\
	57.95	-45.8418982094882\\
	57.9583333333333	-45.792692613714\\
	57.9666666666667	-45.7930416398643\\
	57.975	-45.6931479938041\\
	57.9833333333333	-45.5129190623358\\
	57.9916666666667	-45.5041179457736\\
	58	-45.342320745479\\
	58.0083333333333	-45.0384374201183\\
	58.0166666666667	-45.0316986105274\\
	58.025	-45.4416823761796\\
	58.0333333333333	-45.1218263208051\\
	58.0416666666667	-45.2296393250496\\
	58.05	-45.3201428271124\\
	58.0583333333333	-45.1741610719159\\
	58.0666666666667	-45.1389751783161\\
	58.075	-44.7367930319689\\
	58.0833333333333	-44.667620064868\\
	58.0916666666667	-44.3563986153692\\
	58.1	-44.5949576100432\\
	58.1083333333333	-44.9222755532155\\
	58.1166666666667	-44.7123091751565\\
	58.125	-44.8120766486868\\
	58.1333333333333	-44.8342694379703\\
	58.1416666666667	-44.9573398855532\\
	58.15	-44.7338558313117\\
	58.1583333333333	-44.3753185948529\\
	58.1666666666667	-44.4522568095646\\
	58.175	-44.6894889942315\\
	58.1833333333333	-44.3779619419314\\
	58.1916666666667	-44.324416078182\\
	58.2	-44.1322898445276\\
	58.2083333333333	-44.069436692971\\
	58.2166666666667	-44.1646834299992\\
	58.225	-44.1151796430593\\
	58.2333333333333	-43.9806925187579\\
	58.2416666666667	-44.4893610726148\\
	58.25	-44.2838405438479\\
	58.2583333333333	-44.3390742689789\\
	58.2666666666667	-44.5192977661699\\
	58.275	-44.4309997477722\\
	58.2833333333333	-44.0507718169393\\
	58.2916666666667	-44.3580873069981\\
	58.3	-44.1583742409326\\
	58.3083333333333	-44.0041185085059\\
	58.3166666666667	-43.884813924787\\
	58.325	-44.0860997626816\\
	58.3333333333333	-43.8910300101681\\
	58.3416666666667	-43.9880254355852\\
	58.35	-43.8596923463296\\
	58.3583333333333	-43.9987570846813\\
	58.3666666666667	-44.1947851472272\\
	58.375	-44.1960149233187\\
	58.3833333333333	-44.1016989503559\\
	58.3916666666667	-44.2941363570892\\
	58.4	-44.2577535374293\\
	58.4083333333333	-44.2197478137402\\
	58.4166666666667	-44.5312866758056\\
	58.425	-44.2662279567063\\
	58.4333333333333	-44.2346896565036\\
	58.4416666666667	-44.3046968824265\\
	58.45	-44.6543202835736\\
	58.4583333333333	-44.8284813300077\\
	58.4666666666667	-45.2018554113981\\
	58.475	-45.2839752371985\\
	58.4833333333333	-45.0350196264586\\
	58.4916666666667	-45.1435984465802\\
	58.5	-45.5008726504628\\
	58.5083333333333	-45.5893713293583\\
	58.5166666666667	-46.1188969632624\\
	58.525	-45.9886073464198\\
	58.5333333333333	-45.9327702108547\\
	58.5416666666667	-46.1243333821591\\
	58.55	-46.4022539561996\\
	58.5583333333333	-46.4849111428447\\
	58.5666666666667	-46.676442040715\\
	58.575	-47.3323137425491\\
	58.5833333333333	-47.5673636852155\\
	58.5916666666667	-47.6956822523056\\
	58.6	-47.5599002679237\\
	58.6083333333333	-48.0427734866166\\
	58.6166666666667	-47.6049615957357\\
	58.625	-47.8926250023696\\
	58.6333333333333	-47.8283699192023\\
	58.6416666666667	-48.3159820017821\\
	58.65	-48.4782963236277\\
	58.6583333333333	-48.5133783037063\\
	58.6666666666667	-48.1328302034969\\
	58.675	-47.8851770575031\\
	58.6833333333333	-47.8250748766977\\
	58.6916666666667	-47.6740007739768\\
	58.7	-47.919691581364\\
	58.7083333333333	-47.8015545356389\\
	58.7166666666667	-47.7165442377491\\
	58.725	-48.3152100079615\\
	58.7333333333333	-48.1828787684203\\
	58.7416666666667	-48.52707466902\\
	58.75	-48.550056548929\\
	58.7583333333333	-48.5725933700392\\
	58.7666666666667	-48.5946928107766\\
	58.775	-48.6163626892405\\
	58.7833333333333	-48.6376109529094\\
	58.7916666666667	-48.6584456683149\\
	58.8	-48.6788750106931\\
	58.8083333333333	-48.6989072536384\\
	58.8166666666667	-48.7185507587811\\
	58.825	-48.7378139655007\\
	58.8333333333333	-48.7567053806983\\
	58.8416666666667	-48.7752335686399\\
	58.85	-48.7934071408908\\
	58.8583333333333	-48.8112347463503\\
	58.8666666666667	-48.8287250614037\\
	58.875	-48.8458867802057\\
	58.8833333333333	-48.8627286051009\\
	58.8916666666667	-48.8792592371985\\
	58.9	-48.8954873671058\\
	58.9083333333333	-48.9114216658322\\
	58.9166666666667	-48.9270707758695\\
	58.925	-48.942443302455\\
	58.9333333333333	-48.9575478050237\\
	58.9416666666667	-48.972392788856\\
	58.95	-48.9869866969185\\
	58.9583333333333	-49.0013379019083\\
	58.9666666666667	-49.0154546984984\\
	58.975	-49.0293452957849\\
	58.9833333333333	-49.0430178099386\\
	58.9916666666667	-49.0564802570615\\
	59	-49.0697405462407\\
	59.0083333333333	-49.0828064728077\\
	59.0166666666667	-49.0956857117915\\
	59.025	-49.1083858115679\\
	59.0333333333333	-49.1209141877021\\
	59.0416666666667	-49.133278116972\\
	59.05	-49.145484731584\\
	59.0583333333333	-49.157541013557\\
	59.0666666666667	-49.1694537892851\\
	59.075	-49.1812297242641\\
	59.0833333333333	-49.19287531798\\
	59.0916666666667	-49.2043968989503\\
	59.1	-49.2158006199173\\
	59.1083333333333	-49.2270924531786\\
	59.1166666666667	-49.2382781860542\\
	59.125	-49.2493634164841\\
	59.1333333333333	-49.2603535487421\\
	59.1416666666667	-49.2712537892657\\
	59.15	-49.2820691425954\\
	59.1583333333333	-49.2928044074114\\
	59.1666666666667	-49.3034641726635\\
	59.175	-49.3140528137889\\
	59.1833333333333	-49.3245744890089\\
	59.1916666666667	-49.3350331356986\\
	59.2	-49.3454324668229\\
	59.2083333333333	-49.3557759674365\\
	59.2166666666667	-49.3660668912323\\
	59.225	-49.3763082571473\\
	59.2333333333333	-49.3865028460029\\
	59.2416666666667	-49.3966531971912\\
	59.25	-49.4067616053922\\
	59.2583333333333	-49.4168301173194\\
	59.2666666666667	-49.426860528493\\
	59.275	-49.4368543800332\\
	59.2833333333333	-49.4468129554751\\
	59.2916666666667	-49.4567372775933\\
	59.3	-49.4666281052483\\
	59.3083333333333	-49.476485930238\\
	59.3166666666667	-49.4863109741634\\
	59.325	-49.4961031853037\\
	59.3333333333333	-49.5058622355011\\
	59.3416666666667	-49.5155875170563\\
	59.35	-49.5252781396343\\
	59.3583333333333	-49.5349329271862\\
	59.3666666666667	-49.5445504148828\\
	59.375	-49.5541288460722\\
	59.3833333333333	-49.5636661692558\\
	59.3916666666667	-49.5731600350933\\
	59.4	-49.5826077934412\\
	59.4083333333333	-49.5920064904306\\
	59.4166666666667	-49.601352865588\\
	59.425	-49.610643349014\\
	59.4333333333333	-49.6198740586229\\
	59.4416666666667	-49.6290407974526\\
	59.45	-49.6381390510626\\
	59.4583333333333	-49.6471639850182\\
	59.4666666666667	-49.6561104424907\\
	59.475	-49.6649729419705\\
	59.4833333333333	-49.6737456751176\\
	59.4916666666667	-49.6824225047622\\
	59.5	-49.6909969630692\\
	59.5083333333333	-49.6994622498902\\
	59.5166666666667	-49.7078112313119\\
	59.525	-49.7160364384305\\
	59.5333333333333	-49.7241300663651\\
	59.5416666666667	-49.7320839735344\\
	59.55	-49.7398896812179\\
	59.5583333333333	-49.7475383734262\\
	59.5666666666667	-49.7550208971032\\
	59.575	-49.7623277626846\\
	59.5833333333333	-49.7694491450407\\
	59.5916666666667	-49.7763748848255\\
	59.6	-49.7830944902659\\
	59.6083333333333	-49.7895971394119\\
	59.6166666666667	-49.7958716828797\\
	59.625	-49.801906647114\\
	59.6333333333333	-49.8076902382037\\
	59.6416666666667	-49.8132103462689\\
	59.65	-49.8184545504626\\
	59.6583333333333	-49.8234101246021\\
	59.6666666666667	-49.8280640434691\\
	59.675	-49.8324029897991\\
	59.6833333333333	-49.8364133619934\\
	59.6916666666667	-49.840081282574\\
	59.7	-49.8433926074142\\
	59.7083333333333	-49.8463329357598\\
	59.7166666666667	-49.848887621072\\
	59.725	-49.8510417827081\\
	59.7333333333333	-49.8527803184584\\
	59.7416666666667	-49.8540879179568\\
	59.75	-49.8549490769807\\
	59.7583333333333	-49.8553481126452\\
	59.7666666666667	-49.855269179505\\
	59.775	-49.8546962865667\\
	59.7833333333333	-49.8536133152086\\
	59.7916666666667	-49.8520040380099\\
	59.8	-49.8498521384765\\
	59.8083333333333	-49.8471412316555\\
	59.8166666666667	-49.8438548856167\\
	59.825	-49.8399766437832\\
	59.8333333333333	-49.8354900480834\\
	59.8416666666667	-49.8303786628902\\
	59.85	-49.8246260997091\\
	59.8583333333333	-49.8182160425744\\
	59.8666666666667	-49.8111322741047\\
	59.875	-49.8033587021576\\
	59.8833333333333	-49.7948793870301\\
	59.8916666666667	-49.7856785691354\\
	59.9	-49.775740697082\\
	59.9083333333333	-49.7650504560849\\
	59.9166666666667	-49.7535927966214\\
	59.925	-49.7413529632469\\
	59.9333333333333	-49.7283165234768\\
	59.9416666666667	-49.7144693966481\\
	59.95	-49.6997978826462\\
	59.9583333333333	-49.6842886904121\\
	59.9666666666667	-49.6679289661089\\
	59.975	-49.6507063208532\\
	59.9833333333333	-49.6326088578966\\
	59.9916666666667	-49.6136251991464\\
};
\addplot [color=blue, dashdotted, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	0	-20.3920433001671\\
	0.00833333333333333	-20.3904814856557\\
	0.0166666666666667	-20.3889425470725\\
	0.025	-20.3874264825474\\
	0.0333333333333333	-20.385933290153\\
	0.0416666666666667	-20.3844629678909\\
	0.05	-20.3830155136989\\
	0.0583333333333333	-20.3815909254514\\
	0.0666666666666667	-20.3801892009599\\
	0.075	-20.3788103379732\\
	0.0833333333333333	-20.3774543341727\\
	0.0916666666666667	-20.3761211871863\\
	0.1	-20.3748108945747\\
	0.108333333333333	-20.3735234538386\\
	0.116666666666667	-20.372258862421\\
	0.125	-20.3710171177011\\
	0.133333333333333	-20.3697982170027\\
	0.141666666666667	-20.3686021575891\\
	0.15	-20.3674289366628\\
	0.158333333333333	-20.3662785513732\\
	0.166666666666667	-20.3651509988077\\
	0.175	-20.3640462759996\\
	0.183333333333333	-20.3629643799231\\
	0.191666666666667	-20.3619053074964\\
	0.2	-20.3608690555833\\
	0.208333333333333	-20.35985562099\\
	0.216666666666667	-20.358865000468\\
	0.225	-20.3578971907136\\
	0.233333333333333	-20.3569521883681\\
	0.241666666666667	-20.3560299900185\\
	0.25	-20.355130592198\\
	0.258333333333333	-20.3542539913841\\
	0.266666666666667	-20.3534001840023\\
	0.275	-20.3525691664239\\
	0.283333333333333	-20.3517609349683\\
	0.291666666666667	-20.350975485898\\
	0.3	-20.3502128154266\\
	0.308333333333333	-20.3494729197127\\
	0.316666666666667	-20.3487557948634\\
	0.325	-20.3480614369323\\
	0.333333333333333	-20.347389841922\\
	0.341666666666667	-20.3467410057812\\
	0.35	-20.3461149244084\\
	0.358333333333333	-20.3455115936482\\
	0.366666666666667	-20.3449310092947\\
	0.375	-20.3443731670902\\
	0.383333333333333	-20.3438380627234\\
	0.391666666666667	-20.3433256918333\\
	0.4	-20.3428360500058\\
	0.408333333333333	-20.3423691327764\\
	0.416666666666667	-20.3419249356272\\
	0.425	-20.341503453989\\
	0.433333333333333	-20.3411046832419\\
	0.441666666666667	-20.3407286187132\\
	0.45	-20.3403752556785\\
	0.458333333333333	-20.3400445893611\\
	0.466666666666667	-20.3397366149335\\
	0.475	-20.3394513275143\\
	0.483333333333333	-20.3391887221706\\
	0.491666666666667	-20.338948793918\\
	0.5	-20.3387315377181\\
	0.508333333333333	-20.3385369484806\\
	0.516666666666667	-20.3383650210627\\
	0.525	-20.3382157502681\\
	0.533333333333333	-20.3380891308469\\
	0.541666666666667	-20.3379851574969\\
	0.55	-20.3379038248611\\
	0.558333333333333	-20.3378451275299\\
	0.566666666666667	-20.3378090600387\\
	0.575	-20.3377956168686\\
	0.583333333333333	-20.3378047924463\\
	0.591666666666667	-20.3378365811437\\
	0.6	-20.3378909772771\\
	0.608333333333333	-20.3379679751079\\
	0.616666666666667	-20.3380675688413\\
	0.625	-20.3381897526262\\
	0.633333333333333	-20.3383345205551\\
	0.641666666666667	-20.3385018666638\\
	0.65	-20.3386917849307\\
	0.658333333333333	-20.3389042692761\\
	0.666666666666667	-20.3391393135629\\
	0.675	-20.3393969115954\\
	0.683333333333333	-20.3396770571186\\
	0.691666666666667	-20.3399797438185\\
	0.7	-20.3403049653211\\
	0.708333333333333	-20.3406527151923\\
	0.716666666666667	-20.3410229869367\\
	0.725	-20.3414157739985\\
	0.733333333333333	-20.3418310697591\\
	0.741666666666667	-20.3422688675384\\
	0.75	-20.342729160593\\
	0.758333333333333	-20.3432119421161\\
	0.766666666666667	-20.3437172052369\\
	0.775	-20.3442449430203\\
	0.783333333333333	-20.3447951484656\\
	0.791666666666667	-20.3453678145066\\
	0.8	-20.3459629340106\\
	0.808333333333333	-20.3465804997777\\
	0.816666666666667	-20.3472205045406\\
	0.825	-20.3478829409632\\
	0.833333333333333	-20.3485678016408\\
	0.841666666666667	-20.3492750790985\\
	0.85	-20.3500047657911\\
	0.858333333333333	-20.3507568541024\\
	0.866666666666667	-20.3515313363438\\
	0.875	-20.3523282047546\\
	0.883333333333333	-20.3531474514999\\
	0.891666666666667	-20.3539890686712\\
	0.9	-20.3548530482845\\
	0.908333333333333	-20.3557393822802\\
	0.916666666666667	-20.3566480625219\\
	0.925	-20.3575790807956\\
	0.933333333333333	-20.358532428809\\
	0.941666666666667	-20.3595080981904\\
	0.95	-20.360506080488\\
	0.958333333333333	-20.361526367169\\
	0.966666666666667	-20.3625689496186\\
	0.975	-20.3636338191388\\
	0.983333333333333	-20.3647209669481\\
	0.991666666666667	-20.3658303841799\\
	1	-20.3669620618819\\
	1.00833333333333	-20.3681159910149\\
	1.01666666666667	-20.3692921624519\\
	1.025	-20.3704905669771\\
	1.03333333333333	-20.3717111952847\\
	1.04166666666667	-20.372954037978\\
	1.05	-20.3742190855681\\
	1.05833333333333	-20.3755063284732\\
	1.06666666666667	-20.3768157570172\\
	1.075	-20.3781473614283\\
	1.08333333333333	-20.3795011318387\\
	1.09166666666667	-20.3808770582826\\
	1.1	-20.3822751306955\\
	1.10833333333333	-20.3836953389127\\
	1.11666666666667	-20.3851376726685\\
	1.125	-20.3866021215944\\
	1.13333333333333	-20.3880886752187\\
	1.14166666666667	-20.3895973229642\\
	1.15	-20.3911280541477\\
	1.15833333333333	-20.3926808579786\\
	1.16666666666667	-20.3942557235573\\
	1.175	-20.3958526398739\\
	1.18333333333333	-20.3974715958074\\
	1.19166666666667	-20.3991125801234\\
	1.2	-20.4007755814737\\
	1.20833333333333	-20.4024605883942\\
	1.21666666666667	-20.4041675893038\\
	1.225	-20.4058965725029\\
	1.23333333333333	-20.4076475261719\\
	1.24166666666667	-20.4094204383699\\
	1.25	-20.411215297033\\
	1.25833333333333	-20.5193679309813\\
	1.26666666666667	-20.5149431133289\\
	1.275	-20.5125041658118\\
	1.28333333333333	-20.5131845775793\\
	1.29166666666667	-20.5160775168036\\
	1.3	-20.5191212888752\\
	1.30833333333333	-20.5330455998916\\
	1.31666666666667	-20.5366981662951\\
	1.325	-20.5375670307628\\
	1.33333333333333	-20.5364823129547\\
	1.34166666666667	-20.5428043917957\\
	1.35	-20.5468906665242\\
	1.35833333333333	-20.54643464807\\
	1.36666666666667	-20.5470413856143\\
	1.375	-20.5508520465813\\
	1.38333333333333	-20.5488406133017\\
	1.39166666666667	-20.5448490354591\\
	1.4	-20.5511640752278\\
	1.40833333333333	-20.5449527439621\\
	1.41666666666667	-20.5457061376574\\
	1.425	-20.5456935412529\\
	1.43333333333333	-20.5551844805145\\
	1.44166666666667	-20.5653235480604\\
	1.45	-20.5624955258924\\
	1.45833333333333	-20.5635994536822\\
	1.46666666666667	-20.5725091813575\\
	1.475	-20.5727790683166\\
	1.48333333333333	-20.5767542056548\\
	1.49166666666667	-20.5925153225313\\
	1.5	-20.6042495934722\\
	1.50833333333333	-20.5950323568529\\
	1.51666666666667	-20.5978875601809\\
	1.525	-20.5977660794767\\
	1.53333333333333	-20.6016393355509\\
	1.54166666666667	-20.5972535126512\\
	1.55	-20.6034966405074\\
	1.55833333333333	-20.6066988355589\\
	1.56666666666667	-20.6054203762979\\
	1.575	-20.6187741658677\\
	1.58333333333333	-20.6258136431244\\
	1.59166666666667	-20.6308982538912\\
	1.6	-20.6359754075734\\
	1.60833333333333	-20.6345124769456\\
	1.61666666666667	-20.6322793497124\\
	1.625	-20.6343202270401\\
	1.63333333333333	-20.6319064776859\\
	1.64166666666667	-20.6351254919058\\
	1.65	-20.6433107710902\\
	1.65833333333333	-20.640708774864\\
	1.66666666666667	-20.6390443518507\\
	1.675	-20.6415835743436\\
	1.68333333333333	-20.6446523221455\\
	1.69166666666667	-20.6410889525902\\
	1.7	-20.6527868699176\\
	1.70833333333333	-20.658948968021\\
	1.71666666666667	-20.649006049481\\
	1.725	-20.6614022229397\\
	1.73333333333333	-20.6676857448024\\
	1.74166666666667	-20.664722565625\\
	1.75	-20.6727499668138\\
	1.75833333333333	-20.6748621122661\\
	1.76666666666667	-20.675475213515\\
	1.775	-20.6756645216762\\
	1.78333333333333	-20.6930259098653\\
	1.79166666666667	-20.6992706692235\\
	1.8	-20.6988359882398\\
	1.80833333333333	-20.6922372649949\\
	1.81666666666667	-20.6890739472236\\
	1.825	-20.6832192609022\\
	1.83333333333333	-20.6814460692493\\
	1.84166666666667	-20.6790096319417\\
	1.85	-20.6793679804774\\
	1.85833333333333	-20.6846401523015\\
	1.86666666666667	-20.6920906062917\\
	1.875	-20.6903762588673\\
	1.88333333333333	-20.6979298090903\\
	1.89166666666667	-20.7054059127662\\
	1.9	-20.7070798165804\\
	1.90833333333333	-20.7168916791545\\
	1.91666666666667	-20.7275854302407\\
	1.925	-20.7256425503742\\
	1.93333333333333	-20.7294710910856\\
	1.94166666666667	-20.735305513866\\
	1.95	-20.7468241393771\\
	1.95833333333333	-20.7448640147216\\
	1.96666666666667	-20.7436821823459\\
	1.975	-20.7523013893013\\
	1.98333333333333	-20.7429540054397\\
	1.99166666666667	-20.7441784711655\\
	2	-20.7475998059765\\
	2.00833333333333	-20.7444529489844\\
	2.01666666666667	-20.7471581909355\\
	2.025	-20.7451850674438\\
	2.03333333333333	-20.7449437633198\\
	2.04166666666667	-20.7439453375174\\
	2.05	-20.7446498486236\\
	2.05833333333333	-20.7458606081245\\
	2.06666666666667	-20.7360118962361\\
	2.075	-20.7374131959387\\
	2.08333333333333	-20.7361765247212\\
	2.09166666666667	-20.7456057063228\\
	2.1	-20.7480434452071\\
	2.10833333333333	-20.7467650522573\\
	2.11666666666667	-20.7477890189322\\
	2.125	-20.753482641542\\
	2.13333333333333	-20.7441628068876\\
	2.14166666666667	-20.7445649971134\\
	2.15	-20.7382686646731\\
	2.15833333333333	-20.744974700378\\
	2.16666666666667	-20.7439689321364\\
	2.175	-20.7448468026289\\
	2.18333333333333	-20.7439628292786\\
	2.19166666666667	-20.7391789294596\\
	2.2	-20.7420452466256\\
	2.20833333333333	-20.7476974415076\\
	2.21666666666667	-20.7575258468088\\
	2.225	-20.752505883361\\
	2.23333333333333	-20.7445190708184\\
	2.24166666666667	-20.7383206925846\\
	2.25	-20.735882115565\\
	2.25833333333333	-20.7358114533498\\
	2.26666666666667	-20.7313222018491\\
	2.275	-20.737796225241\\
	2.28333333333333	-20.7448167324793\\
	2.29166666666667	-20.7411491711222\\
	2.3	-20.7397394415671\\
	2.30833333333333	-20.747745168584\\
	2.31666666666667	-20.7516490131984\\
	2.325	-20.7523495876712\\
	2.33333333333333	-20.7501852534657\\
	2.34166666666667	-20.7521087463803\\
	2.35	-20.7513168381113\\
	2.35833333333333	-20.7567882148551\\
	2.36666666666667	-20.7569686020339\\
	2.375	-20.7615733137851\\
	2.38333333333333	-20.7646560958497\\
	2.39166666666667	-20.7629429392313\\
	2.4	-20.7629699195201\\
	2.40833333333333	-20.756863248693\\
	2.41666666666667	-20.758526347538\\
	2.425	-20.7640559342911\\
	2.43333333333333	-20.769291386404\\
	2.44166666666667	-20.7757335757367\\
	2.45	-20.7751984984087\\
	2.45833333333333	-20.7749165467692\\
	2.46666666666667	-20.7751921533909\\
	2.475	-20.7730811710864\\
	2.48333333333333	-20.7712542439644\\
	2.49166666666667	-20.7823506785036\\
	2.5	-20.7775278889368\\
	2.50833333333333	-20.7806288725591\\
	2.51666666666667	-20.7759903967782\\
	2.525	-20.7772221419099\\
	2.53333333333333	-20.7748784653333\\
	2.54166666666667	-20.775405369544\\
	2.55	-20.7771570640901\\
	2.55833333333333	-20.7710233859555\\
	2.56666666666667	-20.7670631106417\\
	2.575	-20.7678743132497\\
	2.58333333333333	-20.7738035513498\\
	2.59166666666667	-20.7747790085949\\
	2.6	-20.7761126494162\\
	2.60833333333333	-20.7729368135117\\
	2.61666666666667	-20.7828533722205\\
	2.625	-20.7858695904431\\
	2.63333333333333	-20.7876485727283\\
	2.64166666666667	-20.7841445560709\\
	2.65	-20.7782409086415\\
	2.65833333333333	-20.7836008721264\\
	2.66666666666667	-20.7826113519958\\
	2.675	-20.7847002568746\\
	2.68333333333333	-20.7797326806559\\
	2.69166666666667	-20.7747563524234\\
	2.7	-20.7691977245161\\
	2.70833333333333	-20.7742594882646\\
	2.71666666666667	-20.7732363218062\\
	2.725	-20.7686453373482\\
	2.73333333333333	-20.7733412023572\\
	2.74166666666667	-20.7737632501954\\
	2.75	-20.7700261064142\\
	2.75833333333333	-20.7722801962967\\
	2.76666666666667	-20.7748069917319\\
	2.775	-20.7703319746619\\
	2.78333333333333	-20.7821330144895\\
	2.79166666666667	-20.786377531442\\
	2.8	-20.7898667793367\\
	2.80833333333333	-20.7881937855366\\
	2.81666666666667	-20.7789112370459\\
	2.825	-20.7853535071069\\
	2.83333333333333	-20.7910109417327\\
	2.84166666666667	-20.7866336334327\\
	2.85	-20.7932119960126\\
	2.85833333333333	-20.7911405030593\\
	2.86666666666667	-20.7909075874353\\
	2.875	-20.7987886179541\\
	2.88333333333333	-20.8005562158827\\
	2.89166666666667	-20.7996064538055\\
	2.9	-20.7970025474869\\
	2.90833333333333	-20.7972385622751\\
	2.91666666666667	-20.7965361818461\\
	2.925	-20.7988066755086\\
	2.93333333333333	-20.7883567790546\\
	2.94166666666667	-20.7863731954463\\
	2.95	-20.785081984672\\
	2.95833333333333	-20.7860539525486\\
	2.96666666666667	-20.7892732180491\\
	2.975	-20.7908060175439\\
	2.98333333333333	-20.79793144\\
	2.99166666666667	-20.7964981936641\\
	3	-20.797099878397\\
	3.00833333333333	-20.7951978480049\\
	3.01666666666667	-20.7954669365261\\
	3.025	-20.7942231364884\\
	3.03333333333333	-20.7914997750722\\
	3.04166666666667	-20.7927717934795\\
	3.05	-20.7864064174263\\
	3.05833333333333	-20.7895400955493\\
	3.06666666666667	-20.7873927388718\\
	3.075	-20.7896552203152\\
	3.08333333333333	-20.7897661610191\\
	3.09166666666667	-20.7921063013066\\
	3.1	-20.7968591636426\\
	3.10833333333333	-20.798345740218\\
	3.11666666666667	-20.7966601806888\\
	3.125	-20.7930071220275\\
	3.13333333333333	-20.7924341823638\\
	3.14166666666667	-20.7936267988453\\
	3.15	-20.7920320093539\\
	3.15833333333333	-20.7873032217741\\
	3.16666666666667	-20.7841010538092\\
	3.175	-20.7872467726541\\
	3.18333333333333	-20.7809477001663\\
	3.19166666666667	-20.7842396337057\\
	3.2	-20.786591437242\\
	3.20833333333333	-20.7916070085346\\
	3.21666666666667	-20.791104380091\\
	3.225	-20.7927890557018\\
	3.23333333333333	-20.7846773492418\\
	3.24166666666667	-20.7811956175048\\
	3.25	-20.780255016237\\
	3.25833333333333	-20.7769295123202\\
	3.26666666666667	-20.774710656639\\
	3.275	-20.775277333064\\
	3.28333333333333	-20.7745377196718\\
	3.29166666666667	-20.7671804440746\\
	3.3	-20.7655106859621\\
	3.30833333333333	-20.7618253669649\\
	3.31666666666667	-20.7605865222921\\
	3.325	-20.7650573519559\\
	3.33333333333333	-20.7633227202002\\
	3.34166666666667	-20.7663050054714\\
	3.35	-20.7713014398723\\
	3.35833333333333	-20.7675474243986\\
	3.36666666666667	-20.77178053665\\
	3.375	-20.7699767402539\\
	3.38333333333333	-20.768261492747\\
	3.39166666666667	-20.7687531433082\\
	3.4	-20.7732073188869\\
	3.40833333333333	-20.7648560835287\\
	3.41666666666667	-20.769085850625\\
	3.425	-20.7773084294353\\
	3.43333333333333	-20.773050428503\\
	3.44166666666667	-20.7695046411896\\
	3.45	-20.7682194927499\\
	3.45833333333333	-20.7714112947317\\
	3.46666666666667	-20.7745883318487\\
	3.475	-20.7733132496715\\
	3.48333333333333	-20.7773483063512\\
	3.49166666666667	-20.781218196314\\
	3.5	-20.7764252415924\\
	3.50833333333333	-20.7694800923054\\
	3.51666666666667	-20.7673251323733\\
	3.525	-20.7677408273956\\
	3.53333333333333	-20.7614200841157\\
	3.54166666666667	-20.7638750852719\\
	3.55	-20.7648791288582\\
	3.55833333333333	-20.765953283682\\
	3.56666666666667	-20.7680387204952\\
	3.575	-20.7626281526112\\
	3.58333333333333	-20.764545439172\\
	3.59166666666667	-20.7629387562127\\
	3.6	-20.7679794476422\\
	3.60833333333333	-20.7638955719493\\
	3.61666666666667	-20.7655984198628\\
	3.625	-20.7676789003566\\
	3.63333333333333	-20.771104055185\\
	3.64166666666667	-20.7761621555292\\
	3.65	-20.7737666504341\\
	3.65833333333333	-20.7783948204458\\
	3.66666666666667	-20.77351418703\\
	3.675	-20.777393242172\\
	3.68333333333333	-20.7757307011452\\
	3.69166666666667	-20.7772285893208\\
	3.7	-20.7839860085393\\
	3.70833333333333	-20.7853461993093\\
	3.71666666666667	-20.78529436616\\
	3.725	-20.7886414433337\\
	3.73333333333333	-20.7865832452308\\
	3.74166666666667	-20.7835636436106\\
	3.75	-20.7816224076445\\
	3.75833333333333	-20.7752559335519\\
	3.76666666666667	-20.7752744542436\\
	3.775	-20.7770631034593\\
	3.78333333333333	-20.7792015718341\\
	3.79166666666667	-20.780614815198\\
	3.8	-20.7777738469624\\
	3.80833333333333	-20.7739508757786\\
	3.81666666666667	-20.7716829273858\\
	3.825	-20.7684997449873\\
	3.83333333333333	-20.7682210330356\\
	3.84166666666667	-20.7705394339192\\
	3.85	-20.7732609911351\\
	3.85833333333333	-20.7722498599016\\
	3.86666666666667	-20.7746346395244\\
	3.875	-20.7741485728579\\
	3.88333333333333	-20.7709195880684\\
	3.89166666666667	-20.7702062065047\\
	3.9	-20.7741450759602\\
	3.90833333333333	-20.7709319443653\\
	3.91666666666667	-20.7727813876614\\
	3.925	-20.7731319036176\\
	3.93333333333333	-20.7742035343779\\
	3.94166666666667	-20.7588932846389\\
	3.95	-20.7566266541921\\
	3.95833333333333	-20.7598602259293\\
	3.96666666666667	-20.7625123789929\\
	3.975	-20.7676547248907\\
	3.98333333333333	-20.7672111074499\\
	3.99166666666667	-20.763851252735\\
	4	-20.7605499545536\\
	4.00833333333333	-20.7579476375598\\
	4.01666666666667	-20.7621954899368\\
	4.025	-20.7590826347114\\
	4.03333333333333	-20.7612393421455\\
	4.04166666666667	-20.7556139134696\\
	4.05	-20.7565713898952\\
	4.05833333333333	-20.7546185749059\\
	4.06666666666667	-20.7575146625383\\
	4.075	-20.7588830295559\\
	4.08333333333333	-20.7479673245233\\
	4.09166666666667	-20.7436812495861\\
	4.1	-20.7378984103935\\
	4.10833333333333	-20.7388892979998\\
	4.11666666666667	-20.7360799831246\\
	4.125	-20.7384483510115\\
	4.13333333333333	-20.7353588302058\\
	4.14166666666667	-20.7357421816005\\
	4.15	-20.7366842921021\\
	4.15833333333333	-20.735074190605\\
	4.16666666666667	-20.7423068993011\\
	4.175	-20.7437971484509\\
	4.18333333333333	-20.7366355927049\\
	4.19166666666667	-20.7356953308648\\
	4.2	-20.7334367328653\\
	4.20833333333333	-20.7343677874093\\
	4.21666666666667	-20.728783081446\\
	4.225	-20.7317321147793\\
	4.23333333333333	-20.7351714631775\\
	4.24166666666667	-20.7333150113996\\
	4.25	-20.7343111473256\\
	4.25833333333333	-20.7276813330485\\
	4.26666666666667	-20.7270534639204\\
	4.275	-20.7316763975259\\
	4.28333333333333	-20.7315499715484\\
	4.29166666666667	-20.7211527610547\\
	4.3	-20.7080872362554\\
	4.30833333333333	-20.7103897165749\\
	4.31666666666667	-20.7112181633945\\
	4.325	-20.7161310674592\\
	4.33333333333333	-20.7217644220996\\
	4.34166666666667	-20.7153184825316\\
	4.35	-20.7142819144815\\
	4.35833333333333	-20.7158024514313\\
	4.36666666666667	-20.7101093123385\\
	4.375	-20.7017942907281\\
	4.38333333333333	-20.7046690075616\\
	4.39166666666667	-20.7020904305453\\
	4.4	-20.6935216907683\\
	4.40833333333333	-20.6893285471288\\
	4.41666666666667	-20.6905091412817\\
	4.425	-20.6881887564673\\
	4.43333333333333	-20.6859437456084\\
	4.44166666666667	-20.6830859496432\\
	4.45	-20.679283636989\\
	4.45833333333333	-20.6689154939977\\
	4.46666666666667	-20.6716773455241\\
	4.475	-20.6725362581736\\
	4.48333333333333	-20.6649357139739\\
	4.49166666666667	-20.6664450315866\\
	4.5	-20.668008941721\\
	4.50833333333333	-20.6697553554038\\
	4.51666666666667	-20.6745432775918\\
	4.525	-20.6712459662111\\
	4.53333333333333	-20.6722900493745\\
	4.54166666666667	-20.6720542984605\\
	4.55	-20.672894804996\\
	4.55833333333333	-20.6722049436967\\
	4.56666666666667	-20.6749576865476\\
	4.575	-20.6759255239548\\
	4.58333333333333	-20.6753674615642\\
	4.59166666666667	-20.6736711611491\\
	4.6	-20.6718830197201\\
	4.60833333333333	-20.6701865688024\\
	4.61666666666667	-20.6727118793851\\
	4.625	-20.6808059473277\\
	4.63333333333333	-20.6738300707651\\
	4.64166666666667	-20.6788496061907\\
	4.65	-20.6763961127819\\
	4.65833333333333	-20.678953151649\\
	4.66666666666667	-20.6744019580053\\
	4.675	-20.6758304768798\\
	4.68333333333333	-20.6796551229195\\
	4.69166666666667	-20.6816436405862\\
	4.7	-20.6817995728373\\
	4.70833333333333	-20.6807405269931\\
	4.71666666666667	-20.6796019178161\\
	4.725	-20.6741129637635\\
	4.73333333333333	-20.6791164887675\\
	4.74166666666667	-20.6813011727122\\
	4.75	-20.6836917038009\\
	4.75833333333333	-20.6830440583921\\
	4.76666666666667	-20.6826703572858\\
	4.775	-20.6793465104226\\
	4.78333333333333	-20.6753556922151\\
	4.79166666666667	-20.6728639437267\\
	4.8	-20.6753539014629\\
	4.80833333333333	-20.6791806211756\\
	4.81666666666667	-20.6747157751383\\
	4.825	-20.6740350659906\\
	4.83333333333333	-20.6740454889242\\
	4.84166666666667	-20.6734568044067\\
	4.85	-20.6733825818462\\
	4.85833333333333	-20.6726935476317\\
	4.86666666666667	-20.661928851421\\
	4.875	-20.6561816964971\\
	4.88333333333333	-20.6473311544647\\
	4.89166666666667	-20.6486102978377\\
	4.9	-20.6464420674253\\
	4.90833333333333	-20.6500115023824\\
	4.91666666666667	-20.6523165722185\\
	4.925	-20.650416213413\\
	4.93333333333333	-20.647183728894\\
	4.94166666666667	-20.6499577054665\\
	4.95	-20.6503936774684\\
	4.95833333333333	-20.6446570357506\\
	4.96666666666667	-20.6440303679527\\
	4.975	-20.6466553123906\\
	4.98333333333333	-20.6496380801649\\
	4.99166666666667	-20.652684396599\\
	5	-20.6398289144422\\
	5.00833333333333	-20.6426493606332\\
	5.01666666666667	-20.6412365009575\\
	5.025	-20.6432161282395\\
	5.03333333333333	-20.6342579691509\\
	5.04166666666667	-20.6344863627913\\
	5.05	-20.6286227428186\\
	5.05833333333333	-20.6309937967345\\
	5.06666666666667	-20.6350466198762\\
	5.075	-20.633564296294\\
	5.08333333333333	-20.6364422120504\\
	5.09166666666667	-20.6309092126488\\
	5.1	-20.6279471396761\\
	5.10833333333333	-20.6146954571887\\
	5.11666666666667	-20.6112381286135\\
	5.125	-20.601503320836\\
	5.13333333333333	-20.5957304223912\\
	5.14166666666667	-20.591703248683\\
	5.15	-20.5893557754065\\
	5.15833333333333	-20.5896018213127\\
	5.16666666666667	-20.5881591108884\\
	5.175	-20.5824451104994\\
	5.18333333333333	-20.5821018671308\\
	5.19166666666667	-20.5859839201953\\
	5.2	-20.5887293974544\\
	5.20833333333333	-20.5859598535827\\
	5.21666666666667	-20.5849066759198\\
	5.225	-20.5835394615121\\
	5.23333333333333	-20.5850558967239\\
	5.24166666666667	-20.579416552918\\
	5.25	-20.5812962628984\\
	5.25833333333333	-20.5803964237241\\
	5.26666666666667	-20.5870107718816\\
	5.275	-20.5838314827803\\
	5.28333333333333	-20.579158826891\\
	5.29166666666667	-20.5754939352315\\
	5.3	-20.5736314272323\\
	5.30833333333333	-20.5784994922161\\
	5.31666666666667	-20.5706760529051\\
	5.325	-20.5709200204441\\
	5.33333333333333	-20.5593923590865\\
	5.34166666666667	-20.5551617929386\\
	5.35	-20.5560489140435\\
	5.35833333333333	-20.5481690365006\\
	5.36666666666667	-20.5443693195779\\
	5.375	-20.5415362354083\\
	5.38333333333333	-20.5396296517727\\
	5.39166666666667	-20.5364043070035\\
	5.4	-20.5371418805974\\
	5.40833333333333	-20.5403386188154\\
	5.41666666666667	-20.5439503147013\\
	5.425	-20.5442395232409\\
	5.43333333333333	-20.5463789152312\\
	5.44166666666667	-20.5509197675284\\
	5.45	-20.5455641640206\\
	5.45833333333333	-20.539122530363\\
	5.46666666666667	-20.5448021312552\\
	5.475	-20.5427582082459\\
	5.48333333333333	-20.536709056929\\
	5.49166666666667	-20.5278412378807\\
	5.5	-20.5276335223462\\
	5.50833333333333	-20.5276548345811\\
	5.51666666666667	-20.5249490764119\\
	5.525	-20.5247321739409\\
	5.53333333333333	-20.5204099111164\\
	5.54166666666667	-20.5257573878643\\
	5.55	-20.5174918053797\\
	5.55833333333333	-20.517929280292\\
	5.56666666666667	-20.5205787076633\\
	5.575	-20.5199867058642\\
	5.58333333333333	-20.5214351382214\\
	5.59166666666667	-20.5299464823174\\
	5.6	-20.5323165043667\\
	5.60833333333333	-20.5342907117819\\
	5.61666666666667	-20.529969031072\\
	5.625	-20.5304133192442\\
	5.63333333333333	-20.5297828044705\\
	5.64166666666667	-20.5187037402822\\
	5.65	-20.5159262773195\\
	5.65833333333333	-20.5238268328381\\
	5.66666666666667	-20.5266339265679\\
	5.675	-20.5262604823351\\
	5.68333333333333	-20.5296389749535\\
	5.69166666666667	-20.5362619256023\\
	5.7	-20.5289158691943\\
	5.70833333333333	-20.5301982138946\\
	5.71666666666667	-20.5280168269833\\
	5.725	-20.530114419224\\
	5.73333333333333	-20.5271877066651\\
	5.74166666666667	-20.5272584237317\\
	5.75	-20.5292274968031\\
	5.75833333333333	-20.5244281443509\\
	5.76666666666667	-20.5332191930127\\
	5.775	-20.5262600820348\\
	5.78333333333333	-20.5331289605347\\
	5.79166666666667	-20.5372138109018\\
	5.8	-20.5397958380726\\
	5.80833333333333	-20.5454371365911\\
	5.81666666666667	-20.5468397869269\\
	5.825	-20.5585281195136\\
	5.83333333333333	-20.5564919863145\\
	5.84166666666667	-20.5529269612386\\
	5.85	-20.5501243327431\\
	5.85833333333333	-20.5494916222109\\
	5.86666666666667	-20.5569875724517\\
	5.875	-20.5596792827649\\
	5.88333333333333	-20.5605438391724\\
	5.89166666666667	-20.5526688343334\\
	5.9	-20.5555063176203\\
	5.90833333333333	-20.5524661661945\\
	5.91666666666667	-20.5517847738368\\
	5.925	-20.542971555768\\
	5.93333333333333	-20.5363871464525\\
	5.94166666666667	-20.5371517869899\\
	5.95	-20.5358565603786\\
	5.95833333333333	-20.5369178632012\\
	5.96666666666667	-20.5338168893561\\
	5.975	-20.5351249672938\\
	5.98333333333333	-20.5326716367528\\
	5.99166666666667	-20.5271475505836\\
	6	-20.5225599153989\\
	6.00833333333333	-20.5215455140693\\
	6.01666666666667	-20.5217059980962\\
	6.025	-20.5268363892256\\
	6.03333333333333	-20.527227681888\\
	6.04166666666667	-20.5282001881916\\
	6.05	-20.5306363102305\\
	6.05833333333333	-20.53495598977\\
	6.06666666666667	-20.5366545128802\\
	6.075	-20.5422873532532\\
	6.08333333333333	-20.5477726043534\\
	6.09166666666667	-20.5488163662741\\
	6.1	-20.5501798922788\\
	6.10833333333333	-20.5453550257048\\
	6.11666666666667	-20.5499769139073\\
	6.125	-20.5533579714676\\
	6.13333333333333	-20.5477761123927\\
	6.14166666666667	-20.5505302818929\\
	6.15	-20.5456109554348\\
	6.15833333333333	-20.5516365331841\\
	6.16666666666667	-20.5507792957563\\
	6.175	-20.5556607059301\\
	6.18333333333333	-20.5603508890136\\
	6.19166666666667	-20.5601431801365\\
	6.2	-20.5574161126179\\
	6.20833333333333	-20.551492788242\\
	6.21666666666667	-20.5499401370977\\
	6.225	-20.5515565932577\\
	6.23333333333333	-20.5499273841754\\
	6.24166666666667	-20.5402794420279\\
	6.25	-20.5352814588622\\
	6.25833333333333	-20.5373328609625\\
	6.26666666666667	-20.5392366225694\\
	6.275	-20.537790076494\\
	6.28333333333333	-20.5321744615215\\
	6.29166666666667	-20.5277388460249\\
	6.3	-20.5302215740017\\
	6.30833333333333	-20.5335716623648\\
	6.31666666666667	-20.536285737415\\
	6.325	-20.5347909799869\\
	6.33333333333333	-20.5351930188706\\
	6.34166666666667	-20.5289945470188\\
	6.35	-20.5310105600071\\
	6.35833333333333	-20.5220661617752\\
	6.36666666666667	-20.528189808939\\
	6.375	-20.5271694375379\\
	6.38333333333333	-20.5262369418328\\
	6.39166666666667	-20.5241304722072\\
	6.4	-20.5301651634596\\
	6.40833333333333	-20.5227996356437\\
	6.41666666666667	-20.5290719139889\\
	6.425	-20.5253349554103\\
	6.43333333333333	-20.5229096312248\\
	6.44166666666667	-20.522341555172\\
	6.45	-20.5305853216233\\
	6.45833333333333	-20.5268605004231\\
	6.46666666666667	-20.5293807935691\\
	6.475	-20.5289674411751\\
	6.48333333333333	-20.5250277346363\\
	6.49166666666667	-20.5268882595923\\
	6.5	-20.5218673841948\\
	6.50833333333333	-20.5188132401056\\
	6.51666666666667	-20.5139932884156\\
	6.525	-20.5128600813089\\
	6.53333333333333	-20.51294793144\\
	6.54166666666667	-20.5106356153647\\
	6.55	-20.5136903876442\\
	6.55833333333333	-20.50980077592\\
	6.56666666666667	-20.515258863811\\
	6.575	-20.5133564946999\\
	6.58333333333333	-20.5191365711735\\
	6.59166666666667	-20.5258740471448\\
	6.6	-20.5255526236831\\
	6.60833333333333	-20.5294508997535\\
	6.61666666666667	-20.5298692339375\\
	6.625	-20.5288265844914\\
	6.63333333333333	-20.5298619069482\\
	6.64166666666667	-20.5263486326184\\
	6.65	-20.5237967626667\\
	6.65833333333333	-20.520203857791\\
	6.66666666666667	-20.5172226360804\\
	6.675	-20.5075027782819\\
	6.68333333333333	-20.5024957051061\\
	6.69166666666667	-20.5020365392809\\
	6.7	-20.4985891226214\\
	6.70833333333333	-20.5030491170986\\
	6.71666666666667	-20.4976760559811\\
	6.725	-20.5024596702459\\
	6.73333333333333	-20.5081855870293\\
	6.74166666666667	-20.4975113842469\\
	6.75	-20.4998081546272\\
	6.75833333333333	-20.5018160987545\\
	6.76666666666667	-20.5002834606404\\
	6.775	-20.4948627339119\\
	6.78333333333333	-20.4935002299914\\
	6.79166666666667	-20.4942468670743\\
	6.8	-20.49528415056\\
	6.80833333333333	-20.4996677728151\\
	6.81666666666667	-20.4977383800633\\
	6.825	-20.5035083408264\\
	6.83333333333333	-20.5045197915103\\
	6.84166666666667	-20.5042358087967\\
	6.85	-20.5117381235699\\
	6.85833333333333	-20.5136702113471\\
	6.86666666666667	-20.515353566638\\
	6.875	-20.5181406636272\\
	6.88333333333333	-20.5215447308119\\
	6.89166666666667	-20.5232883660049\\
	6.9	-20.5272336756915\\
	6.90833333333333	-20.5290755796717\\
	6.91666666666667	-20.530445318723\\
	6.925	-20.5276132114692\\
	6.93333333333333	-20.5265691209192\\
	6.94166666666667	-20.5265091091638\\
	6.95	-20.5256128548576\\
	6.95833333333333	-20.5213448074889\\
	6.96666666666667	-20.51931213115\\
	6.975	-20.5248481222561\\
	6.98333333333333	-20.5268313798258\\
	6.99166666666667	-20.5359575626447\\
	7	-20.539883683262\\
	7.00833333333333	-20.5437119196493\\
	7.01666666666667	-20.5386219880383\\
	7.025	-20.5314698928158\\
	7.03333333333333	-20.5293893716443\\
	7.04166666666667	-20.5250849471844\\
	7.05	-20.5254719150766\\
	7.05833333333333	-20.5232864895702\\
	7.06666666666667	-20.5240489657744\\
	7.075	-20.524718149325\\
	7.08333333333333	-20.5250889569412\\
	7.09166666666667	-20.5200568936086\\
	7.1	-20.5236547701702\\
	7.10833333333333	-20.5223936765952\\
	7.11666666666667	-20.5217694754279\\
	7.125	-20.5236328267349\\
	7.13333333333333	-20.509317364554\\
	7.14166666666667	-20.5137262076011\\
	7.15	-20.5132221522392\\
	7.15833333333333	-20.5132843116427\\
	7.16666666666667	-20.5072245040306\\
	7.175	-20.5063567689181\\
	7.18333333333333	-20.5026756790384\\
	7.19166666666667	-20.4952047651795\\
	7.2	-20.4904730778555\\
	7.20833333333333	-20.4873234585553\\
	7.21666666666667	-20.4838586467522\\
	7.225	-20.4810476325047\\
	7.23333333333333	-20.4820254265583\\
	7.24166666666667	-20.4787094342862\\
	7.25	-20.4720829573084\\
	7.25833333333333	-20.4641460345574\\
	7.26666666666667	-20.4607047172239\\
	7.275	-20.4651751985556\\
	7.28333333333333	-20.4657224245595\\
	7.29166666666667	-20.4643677320075\\
	7.3	-20.457752417229\\
	7.30833333333333	-20.450098265272\\
	7.31666666666667	-20.4437035743822\\
	7.325	-20.4371339263201\\
	7.33333333333333	-20.4313041611536\\
	7.34166666666667	-20.4314245718435\\
	7.35	-20.4227812076917\\
	7.35833333333333	-20.4217709577247\\
	7.36666666666667	-20.4155226293107\\
	7.375	-20.4217440469575\\
	7.38333333333333	-20.4212992365963\\
	7.39166666666667	-20.4243613378123\\
	7.4	-20.4214093235156\\
	7.40833333333333	-20.427572743094\\
	7.41666666666667	-20.4272687137946\\
	7.425	-20.4255624781428\\
	7.43333333333333	-20.4235728006189\\
	7.44166666666667	-20.4183142719642\\
	7.45	-20.4072578819613\\
	7.45833333333333	-20.3959339010378\\
	7.46666666666667	-20.3968591175166\\
	7.475	-20.3912403797796\\
	7.48333333333333	-20.3789902952813\\
	7.49166666666667	-20.3777202664694\\
	7.5	-20.3748702445107\\
	7.50833333333333	-20.3704076270388\\
	7.51666666666667	-20.365915441797\\
	7.525	-20.3604914764534\\
	7.53333333333333	-20.3561700216247\\
	7.54166666666667	-20.3555585486736\\
	7.55	-20.3534536446397\\
	7.55833333333333	-20.3491804793452\\
	7.56666666666667	-20.3517061374036\\
	7.575	-20.3409553800443\\
	7.58333333333333	-20.3336627384312\\
	7.59166666666667	-20.3248444841589\\
	7.6	-20.3267610493651\\
	7.60833333333333	-20.3206202355436\\
	7.61666666666667	-20.3273679193596\\
	7.625	-20.3235559428158\\
	7.63333333333333	-20.3257864689453\\
	7.64166666666667	-20.3206053610027\\
	7.65	-20.3154104441785\\
	7.65833333333333	-20.3148449130946\\
	7.66666666666667	-20.3080169637238\\
	7.675	-20.2983620797216\\
	7.68333333333333	-20.3019703908374\\
	7.69166666666667	-20.2939103922268\\
	7.7	-20.2909430745932\\
	7.70833333333333	-20.2923054221009\\
	7.71666666666667	-20.2912478559095\\
	7.725	-20.2902231416287\\
	7.73333333333333	-20.2852101022949\\
	7.74166666666667	-20.2842920541048\\
	7.75	-20.2812696412757\\
	7.75833333333333	-20.2709988096969\\
	7.76666666666667	-20.2652226135277\\
	7.775	-20.2644924043752\\
	7.78333333333333	-20.2601079284744\\
	7.79166666666667	-20.2576568625295\\
	7.8	-20.2558147669402\\
	7.80833333333333	-20.2566990013704\\
	7.81666666666667	-20.2542132212277\\
	7.825	-20.2566956243614\\
	7.83333333333333	-20.2618131117311\\
	7.84166666666667	-20.2552498703498\\
	7.85	-20.2557470695026\\
	7.85833333333333	-20.2517729757714\\
	7.86666666666667	-20.2509971907515\\
	7.875	-20.2544040657819\\
	7.88333333333333	-20.2564803693002\\
	7.89166666666667	-20.2528912332237\\
	7.9	-20.2494052306402\\
	7.90833333333333	-20.2513239829144\\
	7.91666666666667	-20.2487351420115\\
	7.925	-20.2409179009399\\
	7.93333333333333	-20.2452951760451\\
	7.94166666666667	-20.2415611019783\\
	7.95	-20.2354584231052\\
	7.95833333333333	-20.2329601391211\\
	7.96666666666667	-20.2285518167403\\
	7.975	-20.2221083988997\\
	7.98333333333333	-20.223964357624\\
	7.99166666666667	-20.2257491689095\\
	8	-20.2274744628868\\
	8.00833333333333	-20.2209687017753\\
	8.01666666666667	-20.2159023820997\\
	8.025	-20.2197591382939\\
	8.03333333333333	-20.2229725293939\\
	8.04166666666667	-20.2216465734115\\
	8.05	-20.2207197958782\\
	8.05833333333333	-20.2246932312389\\
	8.06666666666666	-20.2240489335175\\
	8.075	-20.2205601324593\\
	8.08333333333333	-20.2146963682939\\
	8.09166666666667	-20.2093871981522\\
	8.1	-20.2098741825501\\
	8.10833333333333	-20.2121512217789\\
	8.11666666666667	-20.2005616722156\\
	8.125	-20.1981132991967\\
	8.13333333333333	-20.1912577410784\\
	8.14166666666667	-20.1909637162871\\
	8.15	-20.1920108864602\\
	8.15833333333333	-20.1870909432228\\
	8.16666666666667	-20.1838274657946\\
	8.175	-20.1831872930444\\
	8.18333333333333	-20.1746398958376\\
	8.19166666666667	-20.1668706266313\\
	8.2	-20.1622784789811\\
	8.20833333333333	-20.1611050010293\\
	8.21666666666667	-20.1606010717704\\
	8.225	-20.1571774797911\\
	8.23333333333333	-20.1483776283938\\
	8.24166666666667	-20.1415521224093\\
	8.25	-20.1418142346956\\
	8.25833333333333	-20.1375776842104\\
	8.26666666666667	-20.1416899545342\\
	8.275	-20.1367538599204\\
	8.28333333333333	-20.1418814244969\\
	8.29166666666667	-20.1374473424987\\
	8.3	-20.1337288692786\\
	8.30833333333333	-20.1337689805093\\
	8.31666666666667	-20.1310666416971\\
	8.325	-20.1317897877042\\
	8.33333333333333	-20.1268573691721\\
	8.34166666666667	-20.1265430680761\\
	8.35	-20.1283873140162\\
	8.35833333333333	-20.1221448315582\\
	8.36666666666667	-20.1133379965307\\
	8.375	-20.1070398887967\\
	8.38333333333333	-20.1019151855342\\
	8.39166666666667	-20.1038253860342\\
	8.4	-20.1033924158667\\
	8.40833333333333	-20.1009843873432\\
	8.41666666666667	-20.1035091899245\\
	8.425	-20.1029093751432\\
	8.43333333333333	-20.105244878103\\
	8.44166666666667	-20.1078627337724\\
	8.45	-20.101105065711\\
	8.45833333333333	-20.1038408926143\\
	8.46666666666667	-20.1030159168343\\
	8.475	-20.0984422435148\\
	8.48333333333333	-20.094215183926\\
	8.49166666666667	-20.0952774929196\\
	8.5	-20.0999425396881\\
	8.50833333333333	-20.0963435682799\\
	8.51666666666667	-20.0996952516391\\
	8.525	-20.1044394357194\\
	8.53333333333333	-20.0960507181496\\
	8.54166666666667	-20.0929958819161\\
	8.55	-20.0936250034807\\
	8.55833333333333	-20.0937195105758\\
	8.56666666666667	-20.0918293334117\\
	8.575	-20.0863590644241\\
	8.58333333333333	-20.0799914266787\\
	8.59166666666667	-20.0768470950691\\
	8.6	-20.0696032603566\\
	8.60833333333333	-20.0668857605764\\
	8.61666666666667	-20.0672863155802\\
	8.625	-20.0597055436274\\
	8.63333333333333	-20.0524638392527\\
	8.64166666666667	-20.0483607041982\\
	8.65	-20.0415316317768\\
	8.65833333333333	-20.0460776667105\\
	8.66666666666667	-20.0417479000605\\
	8.675	-20.0367764241942\\
	8.68333333333333	-20.0295752790584\\
	8.69166666666667	-20.023039433934\\
	8.7	-20.0231198422414\\
	8.70833333333333	-20.0225431778556\\
	8.71666666666667	-20.0231893696549\\
	8.725	-20.0278318212965\\
	8.73333333333333	-20.0206967147442\\
	8.74166666666667	-20.0163848586677\\
	8.75	-20.0126444926276\\
	8.75833333333333	-20.0109601590258\\
	8.76666666666667	-19.9971885561823\\
	8.775	-19.9947470667491\\
	8.78333333333333	-19.9844609960187\\
	8.79166666666667	-19.9817399530938\\
	8.8	-19.9753840210666\\
	8.80833333333333	-19.9661365281626\\
	8.81666666666667	-19.9619708320403\\
	8.825	-19.9606516752073\\
	8.83333333333333	-19.9577872695474\\
	8.84166666666667	-19.9533132763444\\
	8.85	-19.9592754053963\\
	8.85833333333333	-19.9543281266994\\
	8.86666666666667	-19.9628508725661\\
	8.875	-19.9525749236545\\
	8.88333333333333	-19.9502342778044\\
	8.89166666666667	-19.9509766921024\\
	8.9	-19.9516324671999\\
	8.90833333333333	-19.9439873571345\\
	8.91666666666666	-19.9461619054159\\
	8.925	-19.9325909121129\\
	8.93333333333333	-19.9295853521152\\
	8.94166666666667	-19.9315835749054\\
	8.95	-19.9334144548301\\
	8.95833333333333	-19.9293473734265\\
	8.96666666666667	-19.9274398403869\\
	8.975	-19.9208724089741\\
	8.98333333333333	-19.9178759600419\\
	8.99166666666667	-19.9094971682629\\
	9	-19.9038312487702\\
	9.00833333333333	-19.9049952839627\\
	9.01666666666667	-19.9068743803983\\
	9.025	-19.9041228426902\\
	9.03333333333333	-19.9035735161216\\
	9.04166666666667	-19.9075154119995\\
	9.05	-19.9021667612428\\
	9.05833333333333	-19.9028386836778\\
	9.06666666666667	-19.9083897681308\\
	9.075	-19.9010253882703\\
	9.08333333333333	-19.8949080682941\\
	9.09166666666667	-19.8869839442683\\
	9.1	-19.8930015363295\\
	9.10833333333333	-19.8915775581504\\
	9.11666666666667	-19.8872990597386\\
	9.125	-19.8859124119294\\
	9.13333333333333	-19.8873792088925\\
	9.14166666666667	-19.8874628532068\\
	9.15	-19.8827842491126\\
	9.15833333333333	-19.8823994024307\\
	9.16666666666667	-19.8816848872567\\
	9.175	-19.8731971164456\\
	9.18333333333333	-19.8745657995078\\
	9.19166666666667	-19.8772414184718\\
	9.2	-19.8762498522838\\
	9.20833333333333	-19.8702520661333\\
	9.21666666666667	-19.8604864213686\\
	9.225	-19.8640943247058\\
	9.23333333333333	-19.8635588027638\\
	9.24166666666667	-19.8609849464745\\
	9.25	-19.8577786435986\\
	9.25833333333333	-19.8560050780609\\
	9.26666666666667	-19.8566293969339\\
	9.275	-19.8544317526931\\
	9.28333333333333	-19.8560991022509\\
	9.29166666666667	-19.8509712129484\\
	9.3	-19.8480513284751\\
	9.30833333333334	-19.8473570692796\\
	9.31666666666667	-19.8443546277044\\
	9.325	-19.8403861597025\\
	9.33333333333333	-19.8360162622642\\
	9.34166666666667	-19.8359878400378\\
	9.35	-19.8369338112654\\
	9.35833333333333	-19.8355773863287\\
	9.36666666666667	-19.8325857702691\\
	9.375	-19.8267733942585\\
	9.38333333333333	-19.8294227716548\\
	9.39166666666667	-19.8257517855134\\
	9.4	-19.819765189617\\
	9.40833333333333	-19.8107029930565\\
	9.41666666666667	-19.8093040663384\\
	9.425	-19.8046066405118\\
	9.43333333333333	-19.8036167427241\\
	9.44166666666666	-19.7947439456099\\
	9.45	-19.7957047851155\\
	9.45833333333333	-19.8012388292665\\
	9.46666666666667	-19.7988818469861\\
	9.475	-19.7986742661411\\
	9.48333333333333	-19.7896740173434\\
	9.49166666666667	-19.781473407793\\
	9.5	-19.7729233867005\\
	9.50833333333333	-19.7655742822014\\
	9.51666666666667	-19.7560234599118\\
	9.525	-19.7528646495186\\
	9.53333333333333	-19.7503910274673\\
	9.54166666666667	-19.7448687616078\\
	9.55	-19.7374239500553\\
	9.55833333333333	-19.7334435849279\\
	9.56666666666667	-19.7283829896699\\
	9.575	-19.7197473462413\\
	9.58333333333333	-19.7221152869788\\
	9.59166666666667	-19.7167681309527\\
	9.6	-19.7193502461836\\
	9.60833333333333	-19.7134944041804\\
	9.61666666666667	-19.7066292574261\\
	9.625	-19.7062879286128\\
	9.63333333333333	-19.692143709055\\
	9.64166666666667	-19.6889412219506\\
	9.65	-19.6832257937298\\
	9.65833333333333	-19.6774254986111\\
	9.66666666666667	-19.6795476061535\\
	9.675	-19.6751346074403\\
	9.68333333333333	-19.6740494163794\\
	9.69166666666667	-19.6691252173094\\
	9.7	-19.6680334820871\\
	9.70833333333333	-19.6667946947321\\
	9.71666666666667	-19.6674927959123\\
	9.725	-19.6599635008743\\
	9.73333333333333	-19.6537332322684\\
	9.74166666666667	-19.6493947127902\\
	9.75	-19.6423215035384\\
	9.75833333333333	-19.6407068523424\\
	9.76666666666667	-19.6404123132143\\
	9.775	-19.6325752825384\\
	9.78333333333333	-19.6281342359957\\
	9.79166666666666	-19.6288932054811\\
	9.8	-19.6223418103855\\
	9.80833333333333	-19.6200123187894\\
	9.81666666666667	-19.6222178931824\\
	9.825	-19.6215251108808\\
	9.83333333333333	-19.6121381326957\\
	9.84166666666667	-19.6105710209702\\
	9.85	-19.6030845129482\\
	9.85833333333333	-19.6058742733314\\
	9.86666666666667	-19.6020025887377\\
	9.875	-19.6061150573994\\
	9.88333333333333	-19.6001957324562\\
	9.89166666666667	-19.5958460219285\\
	9.9	-19.5916584877818\\
	9.90833333333333	-19.5855104977155\\
	9.91666666666667	-19.5799193768437\\
	9.925	-19.5803079138645\\
	9.93333333333333	-19.5800391552015\\
	9.94166666666667	-19.5741799509534\\
	9.95	-19.5694063260726\\
	9.95833333333333	-19.5641324160487\\
	9.96666666666667	-19.5726987089189\\
	9.975	-19.5697607240145\\
	9.98333333333333	-19.5702547403997\\
	9.99166666666667	-19.5722946821648\\
	10	-19.5681798102992\\
	10.0083333333333	-19.5598695976019\\
	10.0166666666667	-19.556796860414\\
	10.025	-19.5499974227644\\
	10.0333333333333	-19.5460328752876\\
	10.0416666666667	-19.5403383723254\\
	10.05	-19.5431650348678\\
	10.0583333333333	-19.5433790541235\\
	10.0666666666667	-19.5412784057407\\
	10.075	-19.5343741543833\\
	10.0833333333333	-19.5422881433578\\
	10.0916666666667	-19.5429785949369\\
	10.1	-19.5428011836189\\
	10.1083333333333	-19.5350840612481\\
	10.1166666666667	-19.5323978210401\\
	10.125	-19.5278186447438\\
	10.1333333333333	-19.523708762192\\
	10.1416666666667	-19.5185540630751\\
	10.15	-19.5210541176247\\
	10.1583333333333	-19.5246480221723\\
	10.1666666666667	-19.5273737542777\\
	10.175	-19.5282569124879\\
	10.1833333333333	-19.5273100167747\\
	10.1916666666667	-19.525281103792\\
	10.2	-19.536013930855\\
	10.2083333333333	-19.5296740045304\\
	10.2166666666667	-19.5281989789905\\
	10.225	-19.5325186658437\\
	10.2333333333333	-19.5343013391671\\
	10.2416666666667	-19.5341154723391\\
	10.25	-19.538443356368\\
	10.2583333333333	-19.5389376587594\\
	10.2666666666667	-19.5383737128632\\
	10.275	-19.5401864799579\\
	10.2833333333333	-19.5391798773097\\
	10.2916666666667	-19.5352100176093\\
	10.3	-19.5407780813409\\
	10.3083333333333	-19.5299623414976\\
	10.3166666666667	-19.5289908798081\\
	10.325	-19.5252373827797\\
	10.3333333333333	-19.5166435142556\\
	10.3416666666667	-19.5048452466775\\
	10.35	-19.5056247677793\\
	10.3583333333333	-19.5045482186628\\
	10.3666666666667	-19.505693089506\\
	10.375	-19.500713766036\\
	10.3833333333333	-19.4993915358513\\
	10.3916666666667	-19.4966114561083\\
	10.4	-19.4920660386292\\
	10.4083333333333	-19.4862864149966\\
	10.4166666666667	-19.4804208125252\\
	10.425	-19.47835827418\\
	10.4333333333333	-19.4771943694685\\
	10.4416666666667	-19.4711044772029\\
	10.45	-19.4656811012904\\
	10.4583333333333	-19.4612902849463\\
	10.4666666666667	-19.4667400395657\\
	10.475	-19.4616363355176\\
	10.4833333333333	-19.4553201100842\\
	10.4916666666667	-19.4464916623008\\
	10.5	-19.4477731761889\\
	10.5083333333333	-19.4445935645361\\
	10.5166666666667	-19.4458670979402\\
	10.525	-19.4449649303454\\
	10.5333333333333	-19.439479995437\\
	10.5416666666667	-19.4324660766903\\
	10.55	-19.4370550168608\\
	10.5583333333333	-19.4285229610428\\
	10.5666666666667	-19.431092295195\\
	10.575	-19.4312106704156\\
	10.5833333333333	-19.4284708182391\\
	10.5916666666667	-19.4284417909229\\
	10.6	-19.4328919510473\\
	10.6083333333333	-19.4227748167449\\
	10.6166666666667	-19.4165751003666\\
	10.625	-19.4171095082821\\
	10.6333333333333	-19.4114804980666\\
	10.6416666666667	-19.4108105785427\\
	10.65	-19.4072132677793\\
	10.6583333333333	-19.4046370728908\\
	10.6666666666667	-19.4088154402809\\
	10.675	-19.4038429486563\\
	10.6833333333333	-19.3985481336402\\
	10.6916666666667	-19.4028959246991\\
	10.7	-19.4104102039397\\
	10.7083333333333	-19.4013840833159\\
	10.7166666666667	-19.3993465773293\\
	10.725	-19.4001400400936\\
	10.7333333333333	-19.3989270387623\\
	10.7416666666667	-19.4039043988417\\
	10.75	-19.4016148206066\\
	10.7583333333333	-19.3960425701031\\
	10.7666666666667	-19.3939893653094\\
	10.775	-19.3934297872768\\
	10.7833333333333	-19.3889582965266\\
	10.7916666666667	-19.3864180547821\\
	10.8	-19.383014001549\\
	10.8083333333333	-19.381351976774\\
	10.8166666666667	-19.3791327518849\\
	10.825	-19.3770204072227\\
	10.8333333333333	-19.3740535909635\\
	10.8416666666667	-19.3685521445705\\
	10.85	-19.3615841983044\\
	10.8583333333333	-19.361643076699\\
	10.8666666666667	-19.3670751713641\\
	10.875	-19.3673016677943\\
	10.8833333333333	-19.3667880109969\\
	10.8916666666667	-19.3702633938471\\
	10.9	-19.3606533871123\\
	10.9083333333333	-19.3595608615914\\
	10.9166666666667	-19.3575431717691\\
	10.925	-19.3578281466184\\
	10.9333333333333	-19.3582211195205\\
	10.9416666666667	-19.3528959664395\\
	10.95	-19.3416082127136\\
	10.9583333333333	-19.342936078045\\
	10.9666666666667	-19.3336079213998\\
	10.975	-19.3272226688157\\
	10.9833333333333	-19.328360906014\\
	10.9916666666667	-19.3200821424782\\
	11	-19.3200682217848\\
	11.0083333333333	-19.3071773748068\\
	11.0166666666667	-19.3043409610908\\
	11.025	-19.2977858279485\\
	11.0333333333333	-19.2971346918593\\
	11.0416666666667	-19.298170723216\\
	11.05	-19.2939008781419\\
	11.0583333333333	-19.2962249410302\\
	11.0666666666667	-19.2929862961991\\
	11.075	-19.2867969550467\\
	11.0833333333333	-19.2786201573542\\
	11.0916666666667	-19.2682023277845\\
	11.1	-19.2587123660418\\
	11.1083333333333	-19.2526458648768\\
	11.1166666666667	-19.2436174040778\\
	11.125	-19.2412204760155\\
	11.1333333333333	-19.242828197652\\
	11.1416666666667	-19.2386166072353\\
	11.15	-19.2348591177951\\
	11.1583333333333	-19.2325576799888\\
	11.1666666666667	-19.2276969149074\\
	11.175	-19.223385637549\\
	11.1833333333333	-19.2249822428097\\
	11.1916666666667	-19.2191116701294\\
	11.2	-19.2211783407714\\
	11.2083333333333	-19.2131762101338\\
	11.2166666666667	-19.206815711223\\
	11.225	-19.2083972713123\\
	11.2333333333333	-19.1971176724874\\
	11.2416666666667	-19.1944914204559\\
	11.25	-19.1972277143743\\
	11.2583333333333	-19.2037968180376\\
	11.2666666666667	-19.2012836437407\\
	11.275	-19.1948701163372\\
	11.2833333333333	-19.1914103895984\\
	11.2916666666667	-19.1877187563527\\
	11.3	-19.1815334079347\\
	11.3083333333333	-19.1772583883096\\
	11.3166666666667	-19.1737102256931\\
	11.325	-19.1734043138383\\
	11.3333333333333	-19.1691082948543\\
	11.3416666666667	-19.1614732945645\\
	11.35	-19.1618016433284\\
	11.3583333333333	-19.1486896987822\\
	11.3666666666667	-19.1369445007517\\
	11.375	-19.1255145900907\\
	11.3833333333333	-19.129022102899\\
	11.3916666666667	-19.1277015495384\\
	11.4	-19.1277637644379\\
	11.4083333333333	-19.1247919269455\\
	11.4166666666667	-19.1162771959966\\
	11.425	-19.1170023322257\\
	11.4333333333333	-19.1178148513291\\
	11.4416666666667	-19.1168080124401\\
	11.45	-19.1128038552873\\
	11.4583333333333	-19.1068589894739\\
	11.4666666666667	-19.1015533623434\\
	11.475	-19.0960441830719\\
	11.4833333333333	-19.0990268947453\\
	11.4916666666667	-19.0950146709032\\
	11.5	-19.0902320448733\\
	11.5083333333333	-19.0936313595089\\
	11.5166666666667	-19.0860170171369\\
	11.525	-19.0773613451914\\
	11.5333333333333	-19.0734458474487\\
	11.5416666666667	-19.065929998814\\
	11.55	-19.0556122253009\\
	11.5583333333333	-19.0537269711014\\
	11.5666666666667	-19.0535125180811\\
	11.575	-19.0524026278676\\
	11.5833333333333	-19.0504312462017\\
	11.5916666666667	-19.0450791908025\\
	11.6	-19.0376517483342\\
	11.6083333333333	-19.0218357007943\\
	11.6166666666667	-19.0164591949106\\
	11.625	-19.0026383733472\\
	11.6333333333333	-18.9941916630779\\
	11.6416666666667	-18.9859171922479\\
	11.65	-18.9692038783912\\
	11.6583333333333	-18.9621364222694\\
	11.6666666666667	-18.9531954391113\\
	11.675	-18.9434215581588\\
	11.6833333333333	-18.9493786962509\\
	11.6916666666667	-18.9373363574218\\
	11.7	-18.9349483616054\\
	11.7083333333333	-18.9334809093892\\
	11.7166666666667	-18.9343891660437\\
	11.725	-18.9366603662374\\
	11.7333333333333	-18.9342155536277\\
	11.7416666666667	-18.9311712147404\\
	11.75	-18.9247490380462\\
	11.7583333333333	-18.92609599849\\
	11.7666666666667	-18.9138380855124\\
	11.775	-18.8968180722794\\
	11.7833333333333	-18.8932796933007\\
	11.7916666666667	-18.8937715012627\\
	11.8	-18.8767364739593\\
	11.8083333333333	-18.8699614917617\\
	11.8166666666667	-18.8583419331343\\
	11.825	-18.8544166806417\\
	11.8333333333333	-18.8463296080301\\
	11.8416666666667	-18.8425173070597\\
	11.85	-18.8364368862551\\
	11.8583333333333	-18.8294858906456\\
	11.8666666666667	-18.8157768165282\\
	11.875	-18.8190376643779\\
	11.8833333333333	-18.8091377005168\\
	11.8916666666667	-18.8013092488661\\
	11.9	-18.7964496424581\\
	11.9083333333333	-18.7908122575076\\
	11.9166666666667	-18.7887533090893\\
	11.925	-18.783136578123\\
	11.9333333333333	-18.7766262903164\\
	11.9416666666667	-18.7692192775163\\
	11.95	-18.7686625079697\\
	11.9583333333333	-18.7573820248458\\
	11.9666666666667	-18.7447849076627\\
	11.975	-18.7376388702071\\
	11.9833333333333	-18.7330271012943\\
	11.9916666666667	-18.7308757214132\\
	12	-18.7288542366745\\
	12.0083333333333	-18.7253381771372\\
	12.0166666666667	-18.7210878939745\\
	12.025	-18.7121025576435\\
	12.0333333333333	-18.7130596024554\\
	12.0416666666667	-18.7115633806093\\
	12.05	-18.7062024717818\\
	12.0583333333333	-18.708163580288\\
	12.0666666666667	-18.706084864594\\
	12.075	-18.6930659913775\\
	12.0833333333333	-18.6876566546225\\
	12.0916666666667	-18.6880962619804\\
	12.1	-18.6811884152225\\
	12.1083333333333	-18.6792784263881\\
	12.1166666666667	-18.6766512342901\\
	12.125	-18.6687674813117\\
	12.1333333333333	-18.6541439898376\\
	12.1416666666667	-18.6595465423093\\
	12.15	-18.6523573610723\\
	12.1583333333333	-18.6494919691479\\
	12.1666666666667	-18.6466340471461\\
	12.175	-18.6345482995964\\
	12.1833333333333	-18.6386774728701\\
	12.1916666666667	-18.6375972233827\\
	12.2	-18.636481141988\\
	12.2083333333333	-18.6266771509809\\
	12.2166666666667	-18.6214673802569\\
	12.225	-18.628869234342\\
	12.2333333333333	-18.6301073382431\\
	12.2416666666667	-18.624605680415\\
	12.25	-18.6222455339819\\
	12.2583333333333	-18.6295571429027\\
	12.2666666666667	-18.6224639558601\\
	12.275	-18.6176591969992\\
	12.2833333333333	-18.6137488657873\\
	12.2916666666667	-18.608146502407\\
	12.3	-18.6000678234721\\
	12.3083333333333	-18.588710473798\\
	12.3166666666667	-18.5833466309501\\
	12.325	-18.581164462119\\
	12.3333333333333	-18.5770296360583\\
	12.3416666666667	-18.5845793653208\\
	12.35	-18.5893250430035\\
	12.3583333333333	-18.5897377588004\\
	12.3666666666667	-18.5857752384286\\
	12.375	-18.5777572440431\\
	12.3833333333333	-18.5776816996817\\
	12.3916666666667	-18.5760553782603\\
	12.4	-18.5649495500608\\
	12.4083333333333	-18.5663236064694\\
	12.4166666666667	-18.5777099596204\\
	12.425	-18.5764516855443\\
	12.4333333333333	-18.5702642378318\\
	12.4416666666667	-18.5694981794348\\
	12.45	-18.5698909998534\\
	12.4583333333333	-18.5680650204254\\
	12.4666666666667	-18.5765082373856\\
	12.475	-18.5771853706047\\
	12.4833333333333	-18.5809197491091\\
	12.4916666666667	-18.5749041873636\\
	12.5	-18.5678961813015\\
	12.5083333333333	-18.5656869281933\\
	12.5166666666667	-18.5685358929027\\
	12.525	-18.5627701180568\\
	12.5333333333333	-18.5601399385835\\
	12.5416666666667	-18.5601527222673\\
	12.55	-18.5502585266864\\
	12.5583333333333	-18.5426893145432\\
	12.5666666666667	-18.5363126288868\\
	12.575	-18.5336716963624\\
	12.5833333333333	-18.5342970242201\\
	12.5916666666667	-18.525881823655\\
	12.6	-18.5232696991111\\
	12.6083333333333	-18.5153419984139\\
	12.6166666666667	-18.5143117879642\\
	12.625	-18.5023584171343\\
	12.6333333333333	-18.5066330660382\\
	12.6416666666667	-18.499163770597\\
	12.65	-18.4942878693303\\
	12.6583333333333	-18.482557863035\\
	12.6666666666667	-18.4842647751029\\
	12.675	-18.4833991920108\\
	12.6833333333333	-18.4844565869751\\
	12.6916666666667	-18.484001621857\\
	12.7	-18.4788563195642\\
	12.7083333333333	-18.4691038166138\\
	12.7166666666667	-18.4719630335664\\
	12.725	-18.4646030604666\\
	12.7333333333333	-18.4575418660684\\
	12.7416666666667	-18.4535472932683\\
	12.75	-18.4495832843405\\
	12.7583333333333	-18.4325653451591\\
	12.7666666666667	-18.4287006843386\\
	12.775	-18.4300277353144\\
	12.7833333333333	-18.4245483297114\\
	12.7916666666667	-18.4168444776815\\
	12.8	-18.4074282912845\\
	12.8083333333333	-18.3914817961498\\
	12.8166666666667	-18.3875558941877\\
	12.825	-18.373373866291\\
	12.8333333333333	-18.3720182154606\\
	12.8416666666667	-18.3791227482854\\
	12.85	-18.3838120514069\\
	12.8583333333333	-18.3850601709822\\
	12.8666666666667	-18.3739983365608\\
	12.875	-18.3753565444156\\
	12.8833333333333	-18.3706116782534\\
	12.8916666666667	-18.3732775943349\\
	12.9	-18.368166232869\\
	12.9083333333333	-18.3637388449193\\
	12.9166666666667	-18.3654020171798\\
	12.925	-18.3614983921795\\
	12.9333333333333	-18.3571759283169\\
	12.9416666666667	-18.3628309069808\\
	12.95	-18.3538441250874\\
	12.9583333333333	-18.3589598226484\\
	12.9666666666667	-18.3569909278687\\
	12.975	-18.3430470141616\\
	12.9833333333333	-18.341167505648\\
	12.9916666666667	-18.3459332451588\\
	13	-18.3444678990585\\
	13.0083333333333	-18.3483000734534\\
	13.0166666666667	-18.350079667178\\
	13.025	-18.3462289908514\\
	13.0333333333333	-18.3453029660746\\
	13.0416666666667	-18.3510124076418\\
	13.05	-18.3448284385303\\
	13.0583333333333	-18.3401724372836\\
	13.0666666666667	-18.3440408243442\\
	13.075	-18.3314022334818\\
	13.0833333333333	-18.3205962520764\\
	13.0916666666667	-18.3215426393478\\
	13.1	-18.3138889418755\\
	13.1083333333333	-18.2977653525372\\
	13.1166666666667	-18.2965831865139\\
	13.125	-18.2944145392143\\
	13.1333333333333	-18.2933539631776\\
	13.1416666666667	-18.2870901921109\\
	13.15	-18.2811378047988\\
	13.1583333333333	-18.2787859164856\\
	13.1666666666667	-18.2777893272297\\
	13.175	-18.2702415141732\\
	13.1833333333333	-18.2635724126965\\
	13.1916666666667	-18.2540586202939\\
	13.2	-18.2486512865559\\
	13.2083333333333	-18.2417293896819\\
	13.2166666666667	-18.2450847931511\\
	13.225	-18.2475262192821\\
	13.2333333333333	-18.2399422357223\\
	13.2416666666667	-18.230971069639\\
	13.25	-18.2314639520153\\
	13.2583333333333	-18.2201768809994\\
	13.2666666666667	-18.2176363538322\\
	13.275	-18.2206199763819\\
	13.2833333333333	-18.2185332362709\\
	13.2916666666667	-18.2149156192946\\
	13.3	-18.208393521391\\
	13.3083333333333	-18.2079894973588\\
	13.3166666666667	-18.2020451358885\\
	13.325	-18.1994939907265\\
	13.3333333333333	-18.193661994472\\
	13.3416666666667	-18.1867808060097\\
	13.35	-18.1823130538742\\
	13.3583333333333	-18.1821273172599\\
	13.3666666666667	-18.1821045272496\\
	13.375	-18.180969706359\\
	13.3833333333333	-18.178746840216\\
	13.3916666666667	-18.1716280237758\\
	13.4	-18.1591657711827\\
	13.4083333333333	-18.1560492263649\\
	13.4166666666667	-18.1517910868331\\
	13.425	-18.1385916349704\\
	13.4333333333333	-18.1311570051627\\
	13.4416666666667	-18.1179905756656\\
	13.45	-18.1106552150205\\
	13.4583333333333	-18.1092683862675\\
	13.4666666666667	-18.105556308039\\
	13.475	-18.0970543903977\\
	13.4833333333333	-18.1044562601963\\
	13.4916666666667	-18.0991129927615\\
	13.5	-18.0958782621213\\
	13.5083333333333	-18.0925633955594\\
	13.5166666666667	-18.0928781372373\\
	13.525	-18.096585552389\\
	13.5333333333333	-18.0903175062696\\
	13.5416666666667	-18.0768814184228\\
	13.55	-18.071671179852\\
	13.5583333333333	-18.0604146831341\\
	13.5666666666667	-18.0477525605907\\
	13.575	-18.0392571047022\\
	13.5833333333333	-18.0259075569012\\
	13.5916666666667	-18.0305830809459\\
	13.6	-18.0252872456863\\
	13.6083333333333	-18.0170422057392\\
	13.6166666666667	-18.0099571406035\\
	13.625	-17.9999434652593\\
	13.6333333333333	-17.9951634461742\\
	13.6416666666667	-17.9805957987548\\
	13.65	-17.9774063050312\\
	13.6583333333333	-17.9766843285434\\
	13.6666666666667	-17.9785420117573\\
	13.675	-17.9733604348323\\
	13.6833333333333	-17.968821151939\\
	13.6916666666667	-17.9575820373193\\
	13.7	-17.9480861439304\\
	13.7083333333333	-17.9413295601903\\
	13.7166666666667	-17.9319101399177\\
	13.725	-17.9215677034911\\
	13.7333333333333	-17.9147317645001\\
	13.7416666666667	-17.9081115640028\\
	13.75	-17.9086919163037\\
	13.7583333333333	-17.8986927732141\\
	13.7666666666667	-17.8801192715014\\
	13.775	-17.8708402972927\\
	13.7833333333333	-17.8617611024942\\
	13.7916666666667	-17.8524948629287\\
	13.8	-17.8511052561055\\
	13.8083333333333	-17.8431971111335\\
	13.8166666666667	-17.8354915510818\\
	13.825	-17.8287396914836\\
	13.8333333333333	-17.8197924279746\\
	13.8416666666667	-17.8055459484192\\
	13.85	-17.8070006686018\\
	13.8583333333333	-17.8032809971467\\
	13.8666666666667	-17.7907529146128\\
	13.875	-17.7910850744414\\
	13.8833333333333	-17.7793370403913\\
	13.8916666666667	-17.7688867472412\\
	13.9	-17.7530566347004\\
	13.9083333333333	-17.7404173795653\\
	13.9166666666667	-17.7312935473604\\
	13.925	-17.7367394068545\\
	13.9333333333333	-17.7172728558768\\
	13.9416666666667	-17.7113445693759\\
	13.95	-17.7063895064911\\
	13.9583333333333	-17.697595060869\\
	13.9666666666667	-17.6967205922814\\
	13.975	-17.6901793933067\\
	13.9833333333333	-17.6855810679642\\
	13.9916666666667	-17.676957932536\\
	14	-17.6739853570411\\
	14.0083333333333	-17.6713770727559\\
	14.0166666666667	-17.6611764193797\\
	14.025	-17.6490269561049\\
	14.0333333333333	-17.6440558990233\\
	14.0416666666667	-17.6378333184014\\
	14.05	-17.6358838080409\\
	14.0583333333333	-17.6407421383073\\
	14.0666666666667	-17.6359572160422\\
	14.075	-17.6230930275077\\
	14.0833333333333	-17.6174190106284\\
	14.0916666666667	-17.6154325426832\\
	14.1	-17.6139016404673\\
	14.1083333333333	-17.6090872484305\\
	14.1166666666667	-17.6064510920114\\
	14.125	-17.5971386090733\\
	14.1333333333333	-17.5884382167156\\
	14.1416666666667	-17.5789404764749\\
	14.15	-17.5712093025481\\
	14.1583333333333	-17.5723622335355\\
	14.1666666666667	-17.5679057766643\\
	14.175	-17.5698263284377\\
	14.1833333333333	-17.5651313123336\\
	14.1916666666667	-17.5595015704949\\
	14.2	-17.5529758389625\\
	14.2083333333333	-17.5526782736637\\
	14.2166666666667	-17.5409123496377\\
	14.225	-17.5338217676009\\
	14.2333333333333	-17.5216008032507\\
	14.2416666666667	-17.5116123819305\\
	14.25	-17.4970189653336\\
	14.2583333333333	-17.4884530873084\\
	14.2666666666667	-17.4878174340006\\
	14.275	-17.4785121651966\\
	14.2833333333333	-17.4757470445023\\
	14.2916666666667	-17.4682805404488\\
	14.3	-17.4565023640432\\
	14.3083333333333	-17.451231437641\\
	14.3166666666667	-17.4537618935121\\
	14.325	-17.4576421524923\\
	14.3333333333333	-17.4496847544417\\
	14.3416666666667	-17.4484491942614\\
	14.35	-17.4446189295908\\
	14.3583333333333	-17.4402612980501\\
	14.3666666666667	-17.4387423893366\\
	14.375	-17.4397212413404\\
	14.3833333333333	-17.4239709231556\\
	14.3916666666667	-17.4127534732026\\
	14.4	-17.4041506514915\\
	14.4083333333333	-17.4062240709986\\
	14.4166666666667	-17.4001361060828\\
	14.425	-17.3962704094702\\
	14.4333333333333	-17.3854774551823\\
	14.4416666666667	-17.3785936576789\\
	14.45	-17.3771310733398\\
	14.4583333333333	-17.3735422115923\\
	14.4666666666667	-17.3807279803787\\
	14.475	-17.3647510381267\\
	14.4833333333333	-17.3579234376794\\
	14.4916666666667	-17.3438299038597\\
	14.5	-17.3325728300165\\
	14.5083333333333	-17.320896102469\\
	14.5166666666667	-17.3171007823561\\
	14.525	-17.3119640267655\\
	14.5333333333333	-17.3099118642463\\
	14.5416666666667	-17.2973706667646\\
	14.55	-17.2888076856474\\
	14.5583333333333	-17.288525552484\\
	14.5666666666667	-17.2839688679254\\
	14.575	-17.2683472772191\\
	14.5833333333333	-17.2748505126769\\
	14.5916666666667	-17.2731902562516\\
	14.6	-17.2599252409661\\
	14.6083333333333	-17.2586115375811\\
	14.6166666666667	-17.2501814025729\\
	14.625	-17.243431474838\\
	14.6333333333333	-17.2446263585652\\
	14.6416666666667	-17.2479459476861\\
	14.65	-17.2429272463622\\
	14.6583333333333	-17.2409939058461\\
	14.6666666666667	-17.2357239446732\\
	14.675	-17.2396255309804\\
	14.6833333333333	-17.2308929765472\\
	14.6916666666667	-17.2189078297989\\
	14.7	-17.2115113067645\\
	14.7083333333333	-17.2170330494406\\
	14.7166666666667	-17.2049089599788\\
	14.725	-17.1967438465005\\
	14.7333333333333	-17.176918465073\\
	14.7416666666667	-17.1679442453711\\
	14.75	-17.1730455382338\\
	14.7583333333333	-17.1642902429716\\
	14.7666666666667	-17.1571531210935\\
	14.775	-17.1621168839873\\
	14.7833333333333	-17.160330001392\\
	14.7916666666667	-17.1566223771421\\
	14.8	-17.1532489616681\\
	14.8083333333333	-17.1463172116401\\
	14.8166666666667	-17.1465612703776\\
	14.825	-17.1389707600146\\
	14.8333333333333	-17.1321547277787\\
	14.8416666666667	-17.1295833559386\\
	14.85	-17.1206445064938\\
	14.8583333333333	-17.1061980036646\\
	14.8666666666667	-17.0911777364724\\
	14.875	-17.0865608998906\\
	14.8833333333333	-17.0887231059087\\
	14.8916666666667	-17.0645202984206\\
	14.9	-17.0608275172358\\
	14.9083333333333	-17.0462129644424\\
	14.9166666666667	-17.0407895113949\\
	14.925	-17.025951094225\\
	14.9333333333333	-17.0144208256757\\
	14.9416666666667	-17.0027690019407\\
	14.95	-16.9944996119201\\
	14.9583333333333	-16.9895116960562\\
	14.9666666666667	-16.9830643675456\\
	14.975	-16.9764664940166\\
	14.9833333333333	-16.9641063565188\\
	14.9916666666667	-16.959803521492\\
	15	-16.9557767259444\\
	15.0083333333333	-16.954630174448\\
	15.0166666666667	-16.9429816910153\\
	15.025	-16.9254952068237\\
	15.0333333333333	-16.9206363778938\\
	15.0416666666667	-16.9143922514239\\
	15.05	-16.9037603434587\\
	15.0583333333333	-16.9087861690874\\
	15.0666666666667	-16.9063423209664\\
	15.075	-16.8978346856998\\
	15.0833333333333	-16.8995264947364\\
	15.0916666666667	-16.892192630499\\
	15.1	-16.8879714984448\\
	15.1083333333333	-16.8736100400227\\
	15.1166666666667	-16.8642287740832\\
	15.125	-16.8465502078341\\
	15.1333333333333	-16.8445836455389\\
	15.1416666666667	-16.831283240376\\
	15.15	-16.8326525883101\\
	15.1583333333333	-16.8265894924632\\
	15.1666666666667	-16.8280638690395\\
	15.175	-16.8132007317091\\
	15.1833333333333	-16.8063032366061\\
	15.1916666666667	-16.7944891893669\\
	15.2	-16.7892976603263\\
	15.2083333333333	-16.7731212470068\\
	15.2166666666667	-16.772846610593\\
	15.225	-16.755040914348\\
	15.2333333333333	-16.7492063084609\\
	15.2416666666667	-16.7517175405586\\
	15.25	-16.7495601973499\\
	15.2583333333333	-16.7405226137452\\
	15.2666666666667	-16.7317533447806\\
	15.275	-16.7338506834598\\
	15.2833333333333	-16.7328346033437\\
	15.2916666666667	-16.7287447820809\\
	15.3	-16.7277144017758\\
	15.3083333333333	-16.7285760620949\\
	15.3166666666667	-16.7273128184713\\
	15.325	-16.7184575499552\\
	15.3333333333333	-16.718209335776\\
	15.3416666666667	-16.701777093124\\
	15.35	-16.6943144291057\\
	15.3583333333333	-16.6926551093445\\
	15.3666666666667	-16.6966267803807\\
	15.375	-16.6889592989969\\
	15.3833333333333	-16.6869178821411\\
	15.3916666666667	-16.6829147546465\\
	15.4	-16.6681298599859\\
	15.4083333333333	-16.6590894096554\\
	15.4166666666667	-16.6655717759418\\
	15.425	-16.6540890822285\\
	15.4333333333333	-16.64536034286\\
	15.4416666666667	-16.6474943422457\\
	15.45	-16.6369446080234\\
	15.4583333333333	-16.6421885473819\\
	15.4666666666667	-16.6284644472944\\
	15.475	-16.6272544627756\\
	15.4833333333333	-16.6272552878743\\
	15.4916666666667	-16.6217461135609\\
	15.5	-16.6075652684577\\
	15.5083333333333	-16.6048027502752\\
	15.5166666666667	-16.5931703233859\\
	15.525	-16.5711013027559\\
	15.5333333333333	-16.5759109962563\\
	15.5416666666667	-16.5612760830856\\
	15.55	-16.5591473608275\\
	15.5583333333333	-16.5429275301552\\
	15.5666666666667	-16.5353378138081\\
	15.575	-16.5323412989901\\
	15.5833333333333	-16.5364150238627\\
	15.5916666666667	-16.5275588596799\\
	15.6	-16.5212161568551\\
	15.6083333333333	-16.5185546054193\\
	15.6166666666667	-16.5175562542535\\
	15.625	-16.5135874968121\\
	15.6333333333333	-16.511278443239\\
	15.6416666666667	-16.4986070738176\\
	15.65	-16.4949200115008\\
	15.6583333333333	-16.482562602479\\
	15.6666666666667	-16.47601318915\\
	15.675	-16.469345092638\\
	15.6833333333333	-16.4686027267412\\
	15.6916666666667	-16.4660065236072\\
	15.7	-16.4539716253849\\
	15.7083333333333	-16.4516070777514\\
	15.7166666666667	-16.444859781269\\
	15.725	-16.4350431294541\\
	15.7333333333333	-16.4262462621716\\
	15.7416666666667	-16.4073481394455\\
	15.75	-16.4097291409685\\
	15.7583333333333	-16.4046223550419\\
	15.7666666666667	-16.397229732024\\
	15.775	-16.4001751246508\\
	15.7833333333333	-16.3882747477105\\
	15.7916666666667	-16.3810963942325\\
	15.8	-16.380515891391\\
	15.8083333333333	-16.3748592944404\\
	15.8166666666667	-16.3640750408663\\
	15.825	-16.3685888148134\\
	15.8333333333333	-16.3609638546347\\
	15.8416666666667	-16.3475938315876\\
	15.85	-16.3512087999736\\
	15.8583333333333	-16.3382490716875\\
	15.8666666666667	-16.3220254197752\\
	15.875	-16.306336063282\\
	15.8833333333333	-16.2955203432826\\
	15.8916666666667	-16.2900723965037\\
	15.9	-16.2883006844996\\
	15.9083333333333	-16.2821063886579\\
	15.9166666666667	-16.2785565424459\\
	15.925	-16.265805884227\\
	15.9333333333333	-16.2549912206577\\
	15.9416666666667	-16.2573999022501\\
	15.95	-16.2534741206573\\
	15.9583333333333	-16.2466054821987\\
	15.9666666666667	-16.2380397070583\\
	15.975	-16.2373038742794\\
	15.9833333333333	-16.2352677752962\\
	15.9916666666667	-16.2225531904456\\
	16	-16.1993274379913\\
	16.0083333333333	-16.1975079061654\\
	16.0166666666667	-16.1803474914054\\
	16.025	-16.1694895219456\\
	16.0333333333333	-16.1662266837931\\
	16.0416666666667	-16.1662525046367\\
	16.05	-16.1602562069528\\
	16.0583333333333	-16.1524857773079\\
	16.0666666666667	-16.1475142111772\\
	16.075	-16.139603250781\\
	16.0833333333333	-16.1269862443456\\
	16.0916666666667	-16.1213049256888\\
	16.1	-16.1040728370701\\
	16.1083333333333	-16.1023782738689\\
	16.1166666666667	-16.1017066306779\\
	16.125	-16.095725057096\\
	16.1333333333333	-16.082527436367\\
	16.1416666666667	-16.075391362437\\
	16.15	-16.0739819265321\\
	16.1583333333333	-16.0737554069633\\
	16.1666666666667	-16.0682693793317\\
	16.175	-16.0559378136839\\
	16.1833333333333	-16.0468221382118\\
	16.1916666666667	-16.0426981098387\\
	16.2	-16.031327935655\\
	16.2083333333333	-16.0309595118004\\
	16.2166666666667	-16.0231239624863\\
	16.225	-16.0121946990531\\
	16.2333333333333	-16.0110004942616\\
	16.2416666666667	-16.0050781822238\\
	16.25	-16.0129631333496\\
	16.2583333333333	-15.9961348472932\\
	16.2666666666667	-15.9850201354005\\
	16.275	-15.9778442574534\\
	16.2833333333333	-15.9748329555687\\
	16.2916666666667	-15.9708760178738\\
	16.3	-15.9595385585034\\
	16.3083333333333	-15.9524143906817\\
	16.3166666666667	-15.9412942566886\\
	16.325	-15.9363540708494\\
	16.3333333333333	-15.9237860140322\\
	16.3416666666667	-15.9233119221765\\
	16.35	-15.9208701676088\\
	16.3583333333333	-15.9178641327118\\
	16.3666666666667	-15.8995484179556\\
	16.375	-15.9067139057943\\
	16.3833333333333	-15.9013948978271\\
	16.3916666666667	-15.890452223709\\
	16.4	-15.8874207230641\\
	16.4083333333333	-15.88887212317\\
	16.4166666666667	-15.88007359518\\
	16.425	-15.8714336031269\\
	16.4333333333333	-15.8507401538882\\
	16.4416666666667	-15.8453235452751\\
	16.45	-15.8362102570486\\
	16.4583333333333	-15.8301254864909\\
	16.4666666666667	-15.8301625267178\\
	16.475	-15.8171743715562\\
	16.4833333333333	-15.8214170372275\\
	16.4916666666667	-15.81196340302\\
	16.5	-15.8023147972241\\
	16.5083333333333	-15.7932433282501\\
	16.5166666666667	-15.7815402085163\\
	16.525	-15.7777024173488\\
	16.5333333333333	-15.7816572439206\\
	16.5416666666667	-15.7684283021987\\
	16.55	-15.7603990929665\\
	16.5583333333333	-15.7519079340783\\
	16.5666666666667	-15.7339864990116\\
	16.575	-15.7234468553651\\
	16.5833333333333	-15.7228365734313\\
	16.5916666666667	-15.7117057658969\\
	16.6	-15.6961319142058\\
	16.6083333333333	-15.6864138216882\\
	16.6166666666667	-15.6799440085657\\
	16.625	-15.6661142571595\\
	16.6333333333333	-15.6647260051726\\
	16.6416666666667	-15.6557915666769\\
	16.65	-15.6437877463451\\
	16.6583333333333	-15.6362994656635\\
	16.6666666666667	-15.6310607958156\\
	16.675	-15.6224072826732\\
	16.6833333333333	-15.6133998419723\\
	16.6916666666667	-15.6100194629352\\
	16.7	-15.6001301753797\\
	16.7083333333333	-15.5908323688731\\
	16.7166666666667	-15.5802131799656\\
	16.725	-15.5850595960155\\
	16.7333333333333	-15.5847739904696\\
	16.7416666666667	-15.5710541954011\\
	16.75	-15.5729716008477\\
	16.7583333333333	-15.5753114021791\\
	16.7666666666667	-15.5646031779775\\
	16.775	-15.5488604411564\\
	16.7833333333333	-15.5417227084198\\
	16.7916666666667	-15.5343906133151\\
	16.8	-15.5192873244155\\
	16.8083333333333	-15.510812566149\\
	16.8166666666667	-15.505140415394\\
	16.825	-15.496139497486\\
	16.8333333333333	-15.4891072307057\\
	16.8416666666667	-15.4910442202014\\
	16.85	-15.4887321720259\\
	16.8583333333333	-15.4874292412352\\
	16.8666666666667	-15.4878008142198\\
	16.875	-15.4801858029238\\
	16.8833333333333	-15.4592377554714\\
	16.8916666666667	-15.4438346871833\\
	16.9	-15.4473775983167\\
	16.9083333333333	-15.4480795720783\\
	16.9166666666667	-15.435136657909\\
	16.925	-15.4254222589626\\
	16.9333333333333	-15.4190173091634\\
	16.9416666666667	-15.4126763758313\\
	16.95	-15.4004457823447\\
	16.9583333333333	-15.3925712389064\\
	16.9666666666667	-15.3821045141639\\
	16.975	-15.3766148775663\\
	16.9833333333333	-15.3750241744458\\
	16.9916666666667	-15.3739417721063\\
	17	-15.3838115475654\\
	17.0083333333333	-15.3897789312357\\
	17.0166666666667	-15.3824853193049\\
	17.025	-15.3722004138341\\
	17.0333333333333	-15.3646588159905\\
	17.0416666666667	-15.355168495743\\
	17.05	-15.3494771805792\\
	17.0583333333333	-15.3435917229139\\
	17.0666666666667	-15.3277116462984\\
	17.075	-15.3132490464048\\
	17.0833333333333	-15.315472405445\\
	17.0916666666667	-15.3036309778471\\
	17.1	-15.2964180500433\\
	17.1083333333333	-15.2819283720247\\
	17.1166666666667	-15.2728572286204\\
	17.125	-15.2678081096305\\
	17.1333333333333	-15.2599475922028\\
	17.1416666666667	-15.2498697392582\\
	17.15	-15.2362737855216\\
	17.1583333333333	-15.2357220582061\\
	17.1666666666667	-15.2195592437839\\
	17.175	-15.2110562108565\\
	17.1833333333333	-15.1869199983616\\
	17.1916666666667	-15.1878213079375\\
	17.2	-15.1894510476889\\
	17.2083333333333	-15.1815248103192\\
	17.2166666666667	-15.171403515213\\
	17.225	-15.162766668249\\
	17.2333333333333	-15.1509636125565\\
	17.2416666666667	-15.1459596513624\\
	17.25	-15.1415037370169\\
	17.2583333333333	-15.1226200075888\\
	17.2666666666667	-15.1108867974615\\
	17.275	-15.0964503209678\\
	17.2833333333333	-15.0889350409934\\
	17.2916666666667	-15.0715674564373\\
	17.3	-15.0635376070886\\
	17.3083333333333	-15.0620666854416\\
	17.3166666666667	-15.0524024036363\\
	17.325	-15.0353221542973\\
	17.3333333333333	-15.0251285421913\\
	17.3416666666667	-15.0200322745105\\
	17.35	-15.0067109947175\\
	17.3583333333333	-14.9769298313027\\
	17.3666666666667	-14.977126041066\\
	17.375	-14.9702183918702\\
	17.3833333333333	-14.9630113821646\\
	17.3916666666667	-14.9449844528049\\
	17.4	-14.94207207299\\
	17.4083333333333	-14.9231143170578\\
	17.4166666666667	-14.927420654396\\
	17.425	-14.9126086924346\\
	17.4333333333333	-14.898847807097\\
	17.4416666666667	-14.9050578526546\\
	17.45	-14.896920042715\\
	17.4583333333333	-14.8850350894357\\
	17.4666666666667	-14.8706461382553\\
	17.475	-14.8619495379965\\
	17.4833333333333	-14.8516570376097\\
	17.4916666666667	-14.8401908887266\\
	17.5	-14.8256532277471\\
	17.5083333333333	-14.8129527539568\\
	17.5166666666667	-14.8104012173138\\
	17.525	-14.816009723634\\
	17.5333333333333	-14.8091749215925\\
	17.5416666666667	-14.7985337155728\\
	17.55	-14.7836104142717\\
	17.5583333333333	-14.7720668589623\\
	17.5666666666667	-14.7571781214464\\
	17.575	-14.7474054147824\\
	17.5833333333333	-14.7350944668756\\
	17.5916666666667	-14.7177816522947\\
	17.6	-14.7238879851284\\
	17.6083333333333	-14.7142777467439\\
	17.6166666666667	-14.7039939573707\\
	17.625	-14.7091899554773\\
	17.6333333333333	-14.7086760542175\\
	17.6416666666667	-14.6968922188996\\
	17.65	-14.6874348377467\\
	17.6583333333333	-14.6787951583682\\
	17.6666666666667	-14.6738884488383\\
	17.675	-14.66454177384\\
	17.6833333333333	-14.6419467497131\\
	17.6916666666667	-14.627214857783\\
	17.7	-14.6073641342056\\
	17.7083333333333	-14.5825839646787\\
	17.7166666666667	-14.5798316015523\\
	17.725	-14.5720053175859\\
	17.7333333333333	-14.5718026359756\\
	17.7416666666667	-14.5609133220974\\
	17.75	-14.545184194912\\
	17.7583333333333	-14.532819405685\\
	17.7666666666667	-14.5280636441219\\
	17.775	-14.5252922803259\\
	17.7833333333333	-14.5087700478604\\
	17.7916666666667	-14.5039514595871\\
	17.8	-14.4922675607738\\
	17.8083333333333	-14.4679232390759\\
	17.8166666666667	-14.4716536116562\\
	17.825	-14.4674980441577\\
	17.8333333333333	-14.4500394540212\\
	17.8416666666667	-14.4335882664492\\
	17.85	-14.4204540676322\\
	17.8583333333333	-14.4079220098708\\
	17.8666666666667	-14.3899498432878\\
	17.875	-14.378802304058\\
	17.8833333333333	-14.3841024155945\\
	17.8916666666667	-14.3810993750645\\
	17.9	-14.362507374794\\
	17.9083333333333	-14.3566556298735\\
	17.9166666666667	-14.3452012169491\\
	17.925	-14.3279442304893\\
	17.9333333333333	-14.3210521751285\\
	17.9416666666667	-14.3134812593237\\
	17.95	-14.3145428304734\\
	17.9583333333333	-14.2986581386717\\
	17.9666666666667	-14.2795682200701\\
	17.975	-14.267370956863\\
	17.9833333333333	-14.2429275117185\\
	17.9916666666667	-14.2330790207702\\
	18	-14.2275757998172\\
	18.0083333333333	-14.2085995886104\\
	18.0166666666667	-14.1978773224173\\
	18.025	-14.1967982151553\\
	18.0333333333333	-14.1953128117594\\
	18.0416666666667	-14.1732498832967\\
	18.05	-14.1720369360998\\
	18.0583333333333	-14.1583777698855\\
	18.0666666666667	-14.1555731244758\\
	18.075	-14.1496410561688\\
	18.0833333333333	-14.1271225546368\\
	18.0916666666667	-14.1062982571224\\
	18.1	-14.1113787839076\\
	18.1083333333333	-14.0868644461265\\
	18.1166666666667	-14.0782783194942\\
	18.125	-14.0622024013369\\
	18.1333333333333	-14.0565374644907\\
	18.1416666666667	-14.0410188555504\\
	18.15	-14.0306878091314\\
	18.1583333333333	-14.0150216953566\\
	18.1666666666667	-13.9995524504533\\
	18.175	-13.9792859966788\\
	18.1833333333333	-13.95798436342\\
	18.1916666666667	-13.9493898068748\\
	18.2	-13.9425925386095\\
	18.2083333333333	-13.9449683010754\\
	18.2166666666667	-13.9332620176383\\
	18.225	-13.9220914728594\\
	18.2333333333333	-13.9097625927058\\
	18.2416666666667	-13.8981802883686\\
	18.25	-13.8926962908344\\
	18.2583333333333	-13.8858127146851\\
	18.2666666666667	-13.8763023205329\\
	18.275	-13.8651218886387\\
	18.2833333333333	-13.8445077179746\\
	18.2916666666667	-13.8393514567719\\
	18.3	-13.8329480866172\\
	18.3083333333333	-13.8324947569554\\
	18.3166666666667	-13.8243856733002\\
	18.325	-13.8178909338725\\
	18.3333333333333	-13.797869760063\\
	18.3416666666667	-13.7831594373778\\
	18.35	-13.7725871203381\\
	18.3583333333333	-13.753779204722\\
	18.3666666666667	-13.7424392592431\\
	18.375	-13.7494970699869\\
	18.3833333333333	-13.7438717244003\\
	18.3916666666667	-13.7429522282379\\
	18.4	-13.7334260221604\\
	18.4083333333333	-13.7140149521928\\
	18.4166666666667	-13.6924871814597\\
	18.425	-13.6837529645621\\
	18.4333333333333	-13.6753473762818\\
	18.4416666666667	-13.6648444968662\\
	18.45	-13.646578129973\\
	18.4583333333333	-13.6423924811223\\
	18.4666666666667	-13.6354813202844\\
	18.475	-13.631343482408\\
	18.4833333333333	-13.6222785292577\\
	18.4916666666667	-13.6164215789944\\
	18.5	-13.609769008698\\
	18.5083333333333	-13.6132061320645\\
	18.5166666666667	-13.6036481507315\\
	18.525	-13.6017324594603\\
	18.5333333333333	-13.5915152186712\\
	18.5416666666667	-13.5801423968363\\
	18.55	-13.5539816455057\\
	18.5583333333333	-13.5500435211279\\
	18.5666666666667	-13.5286614300115\\
	18.575	-13.5199838568715\\
	18.5833333333333	-13.5121744329812\\
	18.5916666666667	-13.4983584967561\\
	18.6	-13.4933237409031\\
	18.6083333333333	-13.491680053832\\
	18.6166666666667	-13.4729074025774\\
	18.625	-13.4638881213972\\
	18.6333333333333	-13.4552894235698\\
	18.6416666666667	-13.4574879229751\\
	18.65	-13.4322416830322\\
	18.6583333333333	-13.4179671676735\\
	18.6666666666667	-13.4112290446269\\
	18.675	-13.3914843117622\\
	18.6833333333333	-13.3745241674685\\
	18.6916666666667	-13.3666149372954\\
	18.7	-13.3631535609621\\
	18.7083333333333	-13.3597520460772\\
	18.7166666666667	-13.3405853417211\\
	18.725	-13.3235557749569\\
	18.7333333333333	-13.3193988288952\\
	18.7416666666667	-13.2836063560348\\
	18.75	-13.2654500204654\\
	18.7583333333333	-13.2429371006915\\
	18.7666666666667	-13.2309216335341\\
	18.775	-13.2110133232026\\
	18.7833333333333	-13.2040523473256\\
	18.7916666666667	-13.1980577270817\\
	18.8	-13.1939140939555\\
	18.8083333333333	-13.1908857912335\\
	18.8166666666667	-13.177923708355\\
	18.825	-13.1706670564755\\
	18.8333333333333	-13.1585701684876\\
	18.8416666666667	-13.1458051937329\\
	18.85	-13.1228860823462\\
	18.8583333333333	-13.1128261660019\\
	18.8666666666667	-13.0932118293583\\
	18.875	-13.0906760160564\\
	18.8833333333333	-13.0666155606581\\
	18.8916666666667	-13.0610313451303\\
	18.9	-13.0489884775307\\
	18.9083333333333	-13.0454280840264\\
	18.9166666666667	-13.0367414621673\\
	18.925	-13.0310563379566\\
	18.9333333333333	-13.0120399724172\\
	18.9416666666667	-13.0070850653797\\
	18.95	-13.0031909348126\\
	18.9583333333333	-12.9960514609367\\
	18.9666666666667	-12.9855753140421\\
	18.975	-12.966738479631\\
	18.9833333333333	-12.9464454743961\\
	18.9916666666667	-12.9491147918763\\
	19	-12.9463388776368\\
	19.0083333333333	-12.9379768812462\\
	19.0166666666667	-12.9189451188576\\
	19.025	-12.9034649599778\\
	19.0333333333333	-12.895530603482\\
	19.0416666666667	-12.8700511808575\\
	19.05	-12.8684165259718\\
	19.0583333333333	-12.8587269813972\\
	19.0666666666667	-12.8488528756241\\
	19.075	-12.8314324663472\\
	19.0833333333333	-12.808544631233\\
	19.0916666666667	-12.7852263852779\\
	19.1	-12.7742478259152\\
	19.1083333333333	-12.7591699672782\\
	19.1166666666667	-12.7521622852871\\
	19.125	-12.7383144015963\\
	19.1333333333333	-12.7199518583884\\
	19.1416666666667	-12.7051110335272\\
	19.15	-12.6894747022239\\
	19.1583333333333	-12.6755502650498\\
	19.1666666666667	-12.6675433643113\\
	19.175	-12.6534572745777\\
	19.1833333333333	-12.633954935086\\
	19.1916666666667	-12.6203796556076\\
	19.2	-12.6050180301321\\
	19.2083333333333	-12.5840843000457\\
	19.2166666666667	-12.5724964862337\\
	19.225	-12.5697014778792\\
	19.2333333333333	-12.5384332163195\\
	19.2416666666667	-12.5260468742256\\
	19.25	-12.5237889516288\\
	19.2583333333333	-12.4961025179612\\
	19.2666666666667	-12.4755091440348\\
	19.275	-12.4739599110169\\
	19.2833333333333	-12.470169018044\\
	19.2916666666667	-12.4628439038077\\
	19.3	-12.4416745045879\\
	19.3083333333333	-12.4298424423017\\
	19.3166666666667	-12.4048983954084\\
	19.325	-12.4004688762784\\
	19.3333333333333	-12.3774071876784\\
	19.3416666666667	-12.3620543324975\\
	19.35	-12.3382151333717\\
	19.3583333333333	-12.3227775840681\\
	19.3666666666667	-12.3038044088448\\
	19.375	-12.2901478897517\\
	19.3833333333333	-12.2656179594375\\
	19.3916666666667	-12.2530685428511\\
	19.4	-12.2287093836237\\
	19.4083333333333	-12.2293088148284\\
	19.4166666666667	-12.2063122946105\\
	19.425	-12.2034862835805\\
	19.4333333333333	-12.1959614674173\\
	19.4416666666667	-12.2015989549478\\
	19.45	-12.198047225983\\
	19.4583333333333	-12.1911930801339\\
	19.4666666666667	-12.1677211134344\\
	19.475	-12.1551453234707\\
	19.4833333333333	-12.1351610260957\\
	19.4916666666667	-12.1260992349358\\
	19.5	-12.1071855514855\\
	19.5083333333333	-12.0923707340315\\
	19.5166666666667	-12.0788465269137\\
	19.525	-12.0588708123868\\
	19.5333333333333	-12.0345455075672\\
	19.5416666666667	-12.0270908663629\\
	19.55	-12.0161048729028\\
	19.5583333333333	-12.0101893558661\\
	19.5666666666667	-11.9902695073662\\
	19.575	-11.9612945952078\\
	19.5833333333333	-11.9356256016119\\
	19.5916666666667	-11.9118182613241\\
	19.6	-11.88460105233\\
	19.6083333333333	-11.8556475084739\\
	19.6166666666667	-11.8460169911521\\
	19.625	-11.8357055811328\\
	19.6333333333333	-11.8174937237552\\
	19.6416666666667	-11.8053063370188\\
	19.65	-11.7900403620023\\
	19.6583333333333	-11.7784954578888\\
	19.6666666666667	-11.7508110873774\\
	19.675	-11.7303302754335\\
	19.6833333333333	-11.7085538151137\\
	19.6916666666667	-11.6998996922587\\
	19.7	-11.6705187554121\\
	19.7083333333333	-11.651066899782\\
	19.7166666666667	-11.6296498078529\\
	19.725	-11.6217297834394\\
	19.7333333333333	-11.6053447468177\\
	19.7416666666667	-11.6023018646968\\
	19.75	-11.5850197801282\\
	19.7583333333333	-11.5655952257483\\
	19.7666666666667	-11.5567493802742\\
	19.775	-11.5455912367686\\
	19.7833333333333	-11.5340172226838\\
	19.7916666666667	-11.5101115374287\\
	19.8	-11.4981308854934\\
	19.8083333333333	-11.4749170957402\\
	19.8166666666667	-11.4468004791017\\
	19.825	-11.4397399928937\\
	19.8333333333333	-11.417441371263\\
	19.8416666666667	-11.3950137775045\\
	19.85	-11.3771735973544\\
	19.8583333333333	-11.3655436527217\\
	19.8666666666667	-11.3600479830879\\
	19.875	-11.3433587228206\\
	19.8833333333333	-11.3257141381923\\
	19.8916666666667	-11.3216892776693\\
	19.9	-11.3013201619099\\
	19.9083333333333	-11.27940197923\\
	19.9166666666667	-11.2801061369359\\
	19.925	-11.2703274559246\\
	19.9333333333333	-11.2634905245344\\
	19.9416666666667	-11.2506667049252\\
	19.95	-11.2197661299901\\
	19.9583333333333	-11.2011821119712\\
	19.9666666666667	-11.1895548736818\\
	19.975	-11.1713206322445\\
	19.9833333333333	-11.1705025093627\\
	19.9916666666667	-11.1542637534308\\
	20	-11.1472408830286\\
	20.0083333333333	-11.1333622134576\\
	20.0166666666667	-11.1238627569979\\
	20.025	-11.1155906711936\\
	20.0333333333333	-11.1059852811295\\
	20.0416666666667	-11.090057700255\\
	20.05	-11.0779625972077\\
	20.0583333333333	-11.0534938020055\\
	20.0666666666667	-11.0410624757967\\
	20.075	-11.0093404802107\\
	20.0833333333333	-10.9826105076353\\
	20.0916666666667	-10.9744198558073\\
	20.1	-10.9445450122871\\
	20.1083333333333	-10.9217071572253\\
	20.1166666666667	-10.9003350208305\\
	20.125	-10.9012013763659\\
	20.1333333333333	-10.8768069176185\\
	20.1416666666667	-10.8652000926634\\
	20.15	-10.8520755894358\\
	20.1583333333333	-10.8454607192652\\
	20.1666666666667	-10.8236683483022\\
	20.175	-10.8054817836094\\
	20.1833333333333	-10.7798817057322\\
	20.1916666666667	-10.7655505505137\\
	20.2	-10.756572877892\\
	20.2083333333333	-10.7433699403656\\
	20.2166666666667	-10.7379929239492\\
	20.225	-10.7341294486995\\
	20.2333333333333	-10.7107616249834\\
	20.2416666666667	-10.6990736447657\\
	20.25	-10.6827296050839\\
	20.2583333333333	-10.6593069803461\\
	20.2666666666667	-10.6456858031138\\
	20.275	-10.6246509295175\\
	20.2833333333333	-10.6067204682206\\
	20.2916666666667	-10.601252897328\\
	20.3	-10.5908031843337\\
	20.3083333333333	-10.5875565683155\\
	20.3166666666667	-10.5830148507451\\
	20.325	-10.5669068558508\\
	20.3333333333333	-10.5680583951176\\
	20.3416666666667	-10.5677230592072\\
	20.35	-10.5595111531099\\
	20.3583333333333	-10.5544694675224\\
	20.3666666666667	-10.5393332666267\\
	20.375	-10.5428527173306\\
	20.3833333333333	-10.523977905722\\
	20.3916666666667	-10.5079502751604\\
	20.4	-10.4868542234441\\
	20.4083333333333	-10.4820459946338\\
	20.4166666666667	-10.4766234642328\\
	20.425	-10.476123081876\\
	20.4333333333333	-10.4745633517858\\
	20.4416666666667	-10.4667134475982\\
	20.45	-10.4449120968066\\
	20.4583333333333	-10.4172438497658\\
	20.4666666666667	-10.4098983545898\\
	20.475	-10.3963393194832\\
	20.4833333333333	-10.3828792132733\\
	20.4916666666667	-10.3755792292641\\
	20.5	-10.3521940749055\\
	20.5083333333333	-10.3305949610064\\
	20.5166666666667	-10.3201724857212\\
	20.525	-10.3087497031434\\
	20.5333333333333	-10.2737552230714\\
	20.5416666666667	-10.2651558505376\\
	20.55	-10.2487004775549\\
	20.5583333333333	-10.2394316902069\\
	20.5666666666667	-10.2213390628539\\
	20.575	-10.2000828577909\\
	20.5833333333333	-10.1732021438062\\
	20.5916666666667	-10.1732528386581\\
	20.6	-10.1610290205657\\
	20.6083333333333	-10.1273159105863\\
	20.6166666666667	-10.112144358947\\
	20.625	-10.1025086892677\\
	20.6333333333333	-10.1033638931923\\
	20.6416666666667	-10.0665212553615\\
	20.65	-10.0378068684969\\
	20.6583333333333	-10.0300322348187\\
	20.6666666666667	-10.0223903577644\\
	20.675	-10.016094404783\\
	20.6833333333333	-10.0172124710027\\
	20.6916666666667	-9.99480042513226\\
	20.7	-9.96697087044607\\
	20.7083333333333	-9.95039821936606\\
	20.7166666666667	-9.95611662041305\\
	20.725	-9.94245263733396\\
	20.7333333333333	-9.93210909713247\\
	20.7416666666667	-9.91836826416936\\
	20.75	-9.91246723979101\\
	20.7583333333333	-9.90618302050082\\
	20.7666666666667	-9.89653363733584\\
	20.775	-9.8800897864278\\
	20.7833333333333	-9.85473075299172\\
	20.7916666666667	-9.83352431732518\\
	20.8	-9.83311355704954\\
	20.8083333333333	-9.82584299402173\\
	20.8166666666667	-9.81178691064575\\
	20.825	-9.78953692859929\\
	20.8333333333333	-9.77316935932007\\
	20.8416666666667	-9.73787134598769\\
	20.85	-9.73337951013055\\
	20.8583333333333	-9.72214321384392\\
	20.8666666666667	-9.7191343724231\\
	20.875	-9.72106099436406\\
	20.8833333333333	-9.70458199579871\\
	20.8916666666667	-9.69701037290468\\
	20.9	-9.66835904025235\\
	20.9083333333333	-9.66584522810092\\
	20.9166666666667	-9.66125101548299\\
	20.925	-9.66514951727302\\
	20.9333333333333	-9.65564422029286\\
	20.9416666666667	-9.64714834472765\\
	20.95	-9.62049688361808\\
	20.9583333333333	-9.60427473811943\\
	20.9666666666667	-9.58558896645704\\
	20.975	-9.57336824264413\\
	20.9833333333333	-9.56320107964398\\
	20.9916666666667	-9.53763565484292\\
	21	-9.52807141373482\\
	21.0083333333333	-9.48933696656086\\
	21.0166666666667	-9.46685469577994\\
	21.025	-9.44492248015045\\
	21.0333333333333	-9.42931171244572\\
	21.0416666666667	-9.41518736113645\\
	21.05	-9.41272440910087\\
	21.0583333333333	-9.3910881728808\\
	21.0666666666667	-9.38715724529114\\
	21.075	-9.37536441402945\\
	21.0833333333333	-9.36380076109401\\
	21.0916666666667	-9.34260096597569\\
	21.1	-9.33954789208775\\
	21.1083333333333	-9.3320458853917\\
	21.1166666666667	-9.3044816014658\\
	21.125	-9.28235862219084\\
	21.1333333333333	-9.25459638328473\\
	21.1416666666667	-9.24858015332854\\
	21.15	-9.2201020906287\\
	21.1583333333333	-9.20270950818337\\
	21.1666666666667	-9.18580432763838\\
	21.175	-9.16281937692911\\
	21.1833333333333	-9.1441818249072\\
	21.1916666666667	-9.13152560912675\\
	21.2	-9.12428539609368\\
	21.2083333333333	-9.11131881138452\\
	21.2166666666667	-9.09115047558885\\
	21.225	-9.0809802829054\\
	21.2333333333333	-9.0792597555497\\
	21.2416666666667	-9.05142310178774\\
	21.25	-9.04455185674365\\
	21.2583333333333	-9.03725019690607\\
	21.2666666666667	-9.0064016620402\\
	21.275	-8.98093740213563\\
	21.2833333333333	-8.96710810161229\\
	21.2916666666667	-8.95327996960162\\
	21.3	-8.93115285804172\\
	21.3083333333333	-8.91814310512314\\
	21.3166666666667	-8.89606360438154\\
	21.325	-8.87633112331016\\
	21.3333333333333	-8.85902717545074\\
	21.3416666666667	-8.82298126942065\\
	21.35	-8.81270706010172\\
	21.3583333333333	-8.78930623914081\\
	21.3666666666667	-8.76825342999034\\
	21.375	-8.7549632608111\\
	21.3833333333333	-8.72310206171865\\
	21.3916666666667	-8.70827614673297\\
	21.4	-8.68329968547814\\
	21.4083333333333	-8.67226514792391\\
	21.4166666666667	-8.63420091156249\\
	21.425	-8.6186426875974\\
	21.4333333333333	-8.6022052503458\\
	21.4416666666667	-8.57752268303569\\
	21.45	-8.5687644306337\\
	21.4583333333333	-8.54916868456787\\
	21.4666666666667	-8.51978820024816\\
	21.475	-8.4922636500183\\
	21.4833333333333	-8.47567242475867\\
	21.4916666666667	-8.46358860759644\\
	21.5	-8.43818784535839\\
	21.5083333333333	-8.42393879394049\\
	21.5166666666667	-8.40532897779786\\
	21.525	-8.39215164928523\\
	21.5333333333333	-8.38582093636579\\
	21.5416666666667	-8.35980031137309\\
	21.55	-8.34944734312586\\
	21.5583333333333	-8.33552401481812\\
	21.5666666666667	-8.32462676498601\\
	21.575	-8.29698743764149\\
	21.5833333333333	-8.27590832835129\\
	21.5916666666667	-8.26841126976134\\
	21.6	-8.26716726190168\\
	21.6083333333333	-8.25201712300702\\
	21.6166666666667	-8.24419965771922\\
	21.625	-8.21882590928161\\
	21.6333333333333	-8.20003469271411\\
	21.6416666666667	-8.18383818979999\\
	21.65	-8.18376690064638\\
	21.6583333333333	-8.17827105285569\\
	21.6666666666667	-8.17579848934966\\
	21.675	-8.15927085026534\\
	21.6833333333333	-8.14736146911093\\
	21.6916666666667	-8.12866383452897\\
	21.7	-8.12693598368126\\
	21.7083333333333	-8.11501868317292\\
	21.7166666666667	-8.10866704874602\\
	21.725	-8.09003313542711\\
	21.7333333333333	-8.07740415436454\\
	21.7416666666667	-8.05965276539385\\
	21.75	-8.049962211879\\
	21.7583333333333	-8.0282316301188\\
	21.7666666666667	-8.01731487664181\\
	21.775	-8.00321414972159\\
	21.7833333333333	-7.99245364028831\\
	21.7916666666667	-7.97123982354658\\
	21.8	-7.9537332622727\\
	21.8083333333333	-7.95601751121534\\
	21.8166666666667	-7.94302093763443\\
	21.825	-7.93106024671939\\
	21.8333333333333	-7.92061340233252\\
	21.8416666666667	-7.90935656568442\\
	21.85	-7.90398809340966\\
	21.8583333333333	-7.90423295573538\\
	21.8666666666667	-7.8870644138067\\
	21.875	-7.86875160786815\\
	21.8833333333333	-7.86044727565904\\
	21.8916666666667	-7.85272057943393\\
	21.9	-7.83221384650353\\
	21.9083333333333	-7.82298220065023\\
	21.9166666666667	-7.8097672815131\\
	21.925	-7.81038387287036\\
	21.9333333333333	-7.79421636581974\\
	21.9416666666667	-7.79468492276157\\
	21.95	-7.76615122235255\\
	21.9583333333333	-7.74468083381694\\
	21.9666666666667	-7.72179344271076\\
	21.975	-7.70653119707756\\
	21.9833333333333	-7.69586404609324\\
	21.9916666666667	-7.68173107214047\\
	22	-7.67351972050047\\
	22.0083333333333	-7.66136418958077\\
	22.0166666666667	-7.64873247113463\\
	22.025	-7.62775848603185\\
	22.0333333333333	-7.60249474672071\\
	22.0416666666667	-7.59355518726306\\
	22.05	-7.58762269278765\\
	22.0583333333333	-7.57215538491851\\
	22.0666666666667	-7.56774610930095\\
	22.075	-7.55503518168014\\
	22.0833333333333	-7.54902451114561\\
	22.0916666666667	-7.54333857202047\\
	22.1	-7.54191269400602\\
	22.1083333333333	-7.52802810611064\\
	22.1166666666667	-7.52896989533893\\
	22.125	-7.52968454315865\\
	22.1333333333333	-7.52143313889866\\
	22.1416666666667	-7.51249394026756\\
	22.15	-7.50830410046493\\
	22.1583333333333	-7.51083548687364\\
	22.1666666666667	-7.49610790737813\\
	22.175	-7.49044589540793\\
	22.1833333333333	-7.48312920325086\\
	22.1916666666667	-7.46889459820957\\
	22.2	-7.45380950116425\\
	22.2083333333333	-7.44620595101325\\
	22.2166666666667	-7.43510466414699\\
	22.225	-7.41592409536896\\
	22.2333333333333	-7.39943556620572\\
	22.2416666666667	-7.39040483851423\\
	22.25	-7.38524334379728\\
	22.2583333333333	-7.38714882427348\\
	22.2666666666667	-7.38702451714091\\
	22.275	-7.37703033279347\\
	22.2833333333333	-7.36646918879097\\
	22.2916666666667	-7.36581182316601\\
	22.3	-7.37281965618381\\
	22.3083333333333	-7.38887611682368\\
	22.3166666666667	-7.39067014056335\\
	22.325	-7.39181057501621\\
	22.3333333333333	-7.37199481548891\\
	22.3416666666667	-7.35474666904371\\
	22.35	-7.34520659337234\\
	22.3583333333333	-7.34725582703091\\
	22.3666666666667	-7.34634056753541\\
	22.375	-7.33462607312727\\
	22.3833333333333	-7.32831968589549\\
	22.3916666666667	-7.32261907330063\\
	22.4	-7.312791332088\\
	22.4083333333333	-7.30294198108659\\
	22.4166666666667	-7.29219287976112\\
	22.425	-7.28821943750939\\
	22.4333333333333	-7.27264774067139\\
	22.4416666666667	-7.27374816578871\\
	22.45	-7.25513777272023\\
	22.4583333333333	-7.26007797739463\\
	22.4666666666667	-7.26654085815829\\
	22.475	-7.26472376948728\\
	22.4833333333333	-7.26926187289208\\
	22.4916666666667	-7.26865141502895\\
	22.5	-7.26490503363122\\
	22.5083333333333	-7.25010485358159\\
	22.5166666666667	-7.24603780063\\
	22.525	-7.2276568471742\\
	22.5333333333333	-7.21943961771523\\
	22.5416666666667	-7.21893273536613\\
	22.55	-7.20976430187354\\
	22.5583333333333	-7.20888677117718\\
	22.5666666666667	-7.20414387536263\\
	22.575	-7.19957444131026\\
	22.5833333333333	-7.19941587117946\\
	22.5916666666667	-7.20382429733351\\
	22.6	-7.19799929911514\\
	22.6083333333333	-7.19942283113966\\
	22.6166666666667	-7.2057194202907\\
	22.625	-7.21640147116897\\
	22.6333333333333	-7.20612363505254\\
	22.6416666666667	-7.21104540142053\\
	22.65	-7.21524588214165\\
	22.6583333333333	-7.22245952254145\\
	22.6666666666667	-7.22260845730558\\
	22.675	-7.21370729181161\\
	22.6833333333333	-7.20300465130521\\
	22.6916666666667	-7.1936153438993\\
	22.7	-7.18922195678925\\
	22.7083333333333	-7.18325243755845\\
	22.7166666666667	-7.19520973546425\\
	22.725	-7.20135471250083\\
	22.7333333333333	-7.21663418491791\\
	22.7416666666667	-7.21433700410501\\
	22.75	-7.20599330436213\\
	22.7583333333333	-7.20233519278457\\
	22.7666666666667	-7.20754742288723\\
	22.775	-7.20980139981766\\
	22.7833333333333	-7.21342671672301\\
	22.7916666666667	-7.20294328855453\\
	22.8	-7.19841191732275\\
	22.8083333333333	-7.18717168472702\\
	22.8166666666667	-7.18521681559538\\
	22.825	-7.1848433103629\\
	22.8333333333333	-7.18328916989308\\
	22.8416666666667	-7.17781407095964\\
	22.85	-7.16746996608884\\
	22.8583333333333	-7.16484547503101\\
	22.8666666666667	-7.15495855883793\\
	22.875	-7.16389661039684\\
	22.8833333333333	-7.16656323189932\\
	22.8916666666667	-7.18052031312322\\
	22.9	-7.17368945896184\\
	22.9083333333333	-7.17760513515227\\
	22.9166666666667	-7.1643277674783\\
	22.925	-7.16198713943342\\
	22.9333333333333	-7.15632200222838\\
	22.9416666666667	-7.16639371385097\\
	22.95	-7.1716513825758\\
	22.9583333333333	-7.16005294944112\\
	22.9666666666667	-7.15092335598507\\
	22.975	-7.15418179352128\\
	22.9833333333333	-7.14536500678165\\
	22.9916666666667	-7.14191577091282\\
	23	-7.14603486849173\\
	23.0083333333333	-7.1417672839593\\
	23.0166666666667	-7.14229750023542\\
	23.025	-7.13875257631865\\
	23.0333333333333	-7.15162832399668\\
	23.0416666666667	-7.15861071095446\\
	23.05	-7.15784401350319\\
	23.0583333333333	-7.15054710933647\\
	23.0666666666667	-7.14954041693593\\
	23.075	-7.15290410812062\\
	23.0833333333333	-7.15592262813957\\
	23.0916666666667	-7.16385392378148\\
	23.1	-7.16567072886404\\
	23.1083333333333	-7.16919397509572\\
	23.1166666666667	-7.17696451607627\\
	23.125	-7.18640881170838\\
	23.1333333333333	-7.18958543753546\\
	23.1416666666667	-7.18683355664249\\
	23.15	-7.19968016940212\\
	23.1583333333333	-7.21482252413337\\
	23.1666666666667	-7.21368922619866\\
	23.175	-7.20541650721596\\
	23.1833333333333	-7.20292091712454\\
	23.1916666666667	-7.20437882260244\\
	23.2	-7.21577026489621\\
	23.2083333333333	-7.213678666607\\
	23.2166666666667	-7.21341355484187\\
	23.225	-7.20993662810042\\
	23.2333333333333	-7.21417619543206\\
	23.2416666666667	-7.21912934261093\\
	23.25	-7.22090932683394\\
	23.2583333333333	-7.22314543595807\\
	23.2666666666667	-7.23458728518712\\
	23.275	-7.24495073414319\\
	23.2833333333333	-7.25249704880081\\
	23.2916666666667	-7.26931769363258\\
	23.3	-7.27419557313592\\
	23.3083333333333	-7.28296435793688\\
	23.3166666666667	-7.26765817221032\\
	23.325	-7.26905266075788\\
	23.3333333333333	-7.27425036772612\\
	23.3416666666667	-7.27428374096133\\
	23.35	-7.28855593859138\\
	23.3583333333333	-7.29423209848258\\
	23.3666666666667	-7.30651483508912\\
	23.375	-7.31632704194232\\
	23.3833333333333	-7.31883081429552\\
	23.3916666666667	-7.33474100746603\\
	23.4	-7.34599344726607\\
	23.4083333333333	-7.35525295928375\\
	23.4166666666667	-7.35253074375884\\
	23.425	-7.34798630453939\\
	23.4333333333333	-7.35835738432993\\
	23.4416666666667	-7.3624014883568\\
	23.45	-7.37193608537343\\
	23.4583333333333	-7.37821249722596\\
	23.4666666666667	-7.38798163369771\\
	23.475	-7.39703949389513\\
	23.4833333333333	-7.41910243892082\\
	23.4916666666667	-7.41804716285281\\
	23.5	-7.42291146700024\\
	23.5083333333333	-7.44151192124276\\
	23.5166666666667	-7.44111539884825\\
	23.525	-7.46029009958184\\
	23.5333333333333	-7.46799062027516\\
	23.5416666666667	-7.47993374680064\\
	23.55	-7.48714205547953\\
	23.5583333333333	-7.49170781073725\\
	23.5666666666667	-7.5104604929906\\
	23.575	-7.52579262325757\\
	23.5833333333333	-7.54077052926208\\
	23.5916666666667	-7.56131300242256\\
	23.6	-7.56182581427819\\
	23.6083333333333	-7.57465703992025\\
	23.6166666666667	-7.57814889688568\\
	23.625	-7.59095962405335\\
	23.6333333333333	-7.5992996330776\\
	23.6416666666667	-7.61420434780027\\
	23.65	-7.6281603485897\\
	23.6583333333333	-7.64794155407442\\
	23.6666666666667	-7.65391343412574\\
	23.675	-7.66480323976232\\
	23.6833333333333	-7.67775442594313\\
	23.6916666666667	-7.69414862015035\\
	23.7	-7.70426598271388\\
	23.7083333333333	-7.71576112526487\\
	23.7166666666667	-7.73315893819608\\
	23.725	-7.74838471841139\\
	23.7333333333333	-7.74898670293672\\
	23.7416666666667	-7.74314777979778\\
	23.75	-7.753855811232\\
	23.7583333333333	-7.77081367196752\\
	23.7666666666667	-7.78169894098738\\
	23.775	-7.8033777506702\\
	23.7833333333333	-7.8099501732125\\
	23.7916666666667	-7.83999313952603\\
	23.8	-7.86227385060679\\
	23.8083333333333	-7.88790293901038\\
	23.8166666666667	-7.89690043843877\\
	23.825	-7.92209280438825\\
	23.8333333333333	-7.95001803104562\\
	23.8416666666667	-7.96412599490479\\
	23.85	-7.97733834728225\\
	23.8583333333333	-7.99372373124881\\
	23.8666666666667	-8.01353416335158\\
	23.875	-8.02702293718913\\
	23.8833333333333	-8.04591774203208\\
	23.8916666666667	-8.0625189363093\\
	23.9	-8.0713520734876\\
	23.9083333333333	-8.08801369413696\\
	23.9166666666667	-8.10397741886304\\
	23.925	-8.12641121712411\\
	23.9333333333333	-8.14681303834698\\
	23.9416666666667	-8.17476977486338\\
	23.95	-8.18882568098077\\
	23.9583333333333	-8.2065782461082\\
	23.9666666666667	-8.21707195204168\\
	23.975	-8.22204396358354\\
	23.9833333333333	-8.24774806838863\\
	23.9916666666667	-8.27308168425627\\
	24	-8.29963761017455\\
	24.0083333333333	-8.32381856288502\\
	24.0166666666667	-8.32706298845657\\
	24.025	-8.35435452845962\\
	24.0333333333333	-8.37176176298338\\
	24.0416666666667	-8.39149487408467\\
	24.05	-8.41622523789109\\
	24.0583333333333	-8.43758620371388\\
	24.0666666666667	-8.45055871804779\\
	24.075	-8.47265393307264\\
	24.0833333333333	-8.489226557573\\
	24.0916666666667	-8.51783417926554\\
	24.1	-8.53241647248424\\
	24.1083333333333	-8.53505061673118\\
	24.1166666666667	-8.56411148793413\\
	24.125	-8.57415242085331\\
	24.1333333333333	-8.59721812819859\\
	24.1416666666667	-8.63704034371115\\
	24.15	-8.66072149431764\\
	24.1583333333333	-8.67520511337683\\
	24.1666666666667	-8.7006172289219\\
	24.175	-8.71371114604502\\
	24.1833333333333	-8.72940800917745\\
	24.1916666666667	-8.73792423446322\\
	24.2	-8.77346258800344\\
	24.2083333333333	-8.79429762803054\\
	24.2166666666667	-8.82474386772422\\
	24.225	-8.82996081324081\\
	24.2333333333333	-8.84570551965744\\
	24.2416666666667	-8.86599877022224\\
	24.25	-8.89394124656475\\
	24.2583333333333	-8.90747956573406\\
	24.2666666666667	-8.93258251445118\\
	24.275	-8.95666155558903\\
	24.2833333333333	-8.97349661892594\\
	24.2916666666667	-8.98899481517802\\
	24.3	-9.00621195772509\\
	24.3083333333333	-9.03257666240408\\
	24.3166666666667	-9.05034765213453\\
	24.325	-9.09155412356312\\
	24.3333333333333	-9.10756420061869\\
	24.3416666666667	-9.13570864963035\\
	24.35	-9.15295735587902\\
	24.3583333333333	-9.16349010608407\\
	24.3666666666667	-9.1894206721017\\
	24.375	-9.2211715158509\\
	24.3833333333333	-9.23896014876919\\
	24.3916666666667	-9.24662414347286\\
	24.4	-9.26681828149828\\
	24.4083333333333	-9.28499036589362\\
	24.4166666666667	-9.2995778924692\\
	24.425	-9.31692036477993\\
	24.4333333333333	-9.33124653481822\\
	24.4416666666667	-9.34956465521899\\
	24.45	-9.38467530128576\\
	24.4583333333333	-9.4038638824406\\
	24.4666666666667	-9.42639243695828\\
	24.475	-9.45367080533444\\
	24.4833333333333	-9.47309986287957\\
	24.4916666666667	-9.49179119118209\\
	24.5	-9.51962510955128\\
	24.5083333333333	-9.53498146458562\\
	24.5166666666667	-9.55711808962277\\
	24.525	-9.5748506158947\\
	24.5333333333333	-9.59887755363542\\
	24.5416666666667	-9.61891697492431\\
	24.55	-9.64055121305486\\
	24.5583333333333	-9.65290630130509\\
	24.5666666666667	-9.67173526389647\\
	24.575	-9.68988597723452\\
	24.5833333333333	-9.71232537836736\\
	24.5916666666667	-9.71312692178077\\
	24.6	-9.74830783601971\\
	24.6083333333333	-9.77461493455343\\
	24.6166666666667	-9.79344308911994\\
	24.625	-9.80618197519036\\
	24.6333333333333	-9.82656178026938\\
	24.6416666666667	-9.84147517275347\\
	24.65	-9.86267478353687\\
	24.6583333333333	-9.89344267495056\\
	24.6666666666667	-9.91555435028284\\
	24.675	-9.93104013481131\\
	24.6833333333333	-9.95631487851288\\
	24.6916666666667	-9.96625657018022\\
	24.7	-9.97939446848352\\
	24.7083333333333	-10.0046826305645\\
	24.7166666666667	-10.0232910365353\\
	24.725	-10.0443103355677\\
	24.7333333333333	-10.0729742445736\\
	24.7416666666667	-10.0957894419274\\
	24.75	-10.1199473952922\\
	24.7583333333333	-10.1387302421858\\
	24.7666666666667	-10.1437072426619\\
	24.775	-10.1705664442156\\
	24.7833333333333	-10.1911244899841\\
	24.7916666666667	-10.21210102279\\
	24.8	-10.2336914834497\\
	24.8083333333333	-10.2595342932657\\
	24.8166666666667	-10.2684228309763\\
	24.825	-10.2823122175688\\
	24.8333333333333	-10.3024427889483\\
	24.8416666666667	-10.3273265482446\\
	24.85	-10.332283412431\\
	24.8583333333333	-10.3411612393952\\
	24.8666666666667	-10.369181518285\\
	24.875	-10.3933630944886\\
	24.8833333333333	-10.4160237212229\\
	24.8916666666667	-10.4271250652857\\
	24.9	-10.4532689705179\\
	24.9083333333333	-10.4715628813401\\
	24.9166666666667	-10.4854417831097\\
	24.925	-10.4930045764093\\
	24.9333333333333	-10.5123579982082\\
	24.9416666666667	-10.5232272187212\\
	24.95	-10.5298026017881\\
	24.9583333333333	-10.5559307334061\\
	24.9666666666667	-10.5805281213577\\
	24.975	-10.5947796882617\\
	24.9833333333333	-10.6209427523607\\
	24.9916666666667	-10.6312144145482\\
	25	-10.6537586755552\\
	25.0083333333333	-10.6700494124694\\
	25.0166666666667	-10.6842316373592\\
	25.025	-10.7006333990822\\
	25.0333333333333	-10.7352701403658\\
	25.0416666666667	-10.7530156770752\\
	25.05	-10.7691390037549\\
	25.0583333333333	-10.7788010176546\\
	25.0666666666667	-10.8102258178076\\
	25.075	-10.8377003491819\\
	25.0833333333333	-10.8481586214626\\
	25.0916666666667	-10.864950654345\\
	25.1	-10.8729144213572\\
	25.1083333333333	-10.8946890439066\\
	25.1166666666667	-10.9050518628175\\
	25.125	-10.9180930961723\\
	25.1333333333333	-10.9244729650764\\
	25.1416666666667	-10.937812159717\\
	25.15	-10.9423570668359\\
	25.1583333333333	-10.9537077219086\\
	25.1666666666667	-10.9696057711288\\
	25.175	-10.9948677142534\\
	25.1833333333333	-11.0026532444999\\
	25.1916666666667	-11.0206121892979\\
	25.2	-11.0443882142956\\
	25.2083333333333	-11.0683075593926\\
	25.2166666666667	-11.0921984085559\\
	25.225	-11.1195565441054\\
	25.2333333333333	-11.1409920589137\\
	25.2416666666667	-11.1510365924411\\
	25.25	-11.1791284558931\\
	25.2583333333333	-11.2156280390622\\
	25.2666666666667	-11.2395369547115\\
	25.275	-11.2637216612199\\
	25.2833333333333	-11.2807213789785\\
	25.2916666666667	-11.3028744738158\\
	25.3	-11.3223764194192\\
	25.3083333333333	-11.3380752358989\\
	25.3166666666667	-11.3600128004336\\
	25.325	-11.3731653084721\\
	25.3333333333333	-11.3751842667384\\
	25.3416666666667	-11.3931804932801\\
	25.35	-11.4145668352208\\
	25.3583333333333	-11.4411107684759\\
	25.3666666666667	-11.4548581181671\\
	25.375	-11.4678134086412\\
	25.3833333333333	-11.4741353693584\\
	25.3916666666667	-11.4845080308779\\
	25.4	-11.4878618684888\\
	25.4083333333333	-11.4988884193841\\
	25.4166666666667	-11.5215712455342\\
	25.425	-11.5409777900619\\
	25.4333333333333	-11.5584349342702\\
	25.4416666666667	-11.5892799477324\\
	25.45	-11.5962792658351\\
	25.4583333333333	-11.5974144947353\\
	25.4666666666667	-11.6145611052298\\
	25.475	-11.6347529202594\\
	25.4833333333333	-11.6536272889294\\
	25.4916666666667	-11.6780300792181\\
	25.5	-11.6984322344904\\
	25.5083333333333	-11.7174570766993\\
	25.5166666666667	-11.7618320078695\\
	25.525	-11.7724534844593\\
	25.5333333333333	-11.8065101985338\\
	25.5416666666667	-11.8168066119014\\
	25.55	-11.8299167788005\\
	25.5583333333333	-11.8492952228385\\
	25.5666666666667	-11.8664227993644\\
	25.575	-11.88600371922\\
	25.5833333333333	-11.9020312203678\\
	25.5916666666667	-11.9188066656606\\
	25.6	-11.9442141986532\\
	25.6083333333333	-11.969678359023\\
	25.6166666666667	-11.9862027490201\\
	25.625	-11.9964016116789\\
	25.6333333333333	-12.017129505869\\
	25.6416666666667	-12.0371675847122\\
	25.65	-12.0689120153177\\
	25.6583333333333	-12.0844251794968\\
	25.6666666666667	-12.0969014421587\\
	25.675	-12.1297417114979\\
	25.6833333333333	-12.1573558715368\\
	25.6916666666667	-12.1741717936295\\
	25.7	-12.1966532140527\\
	25.7083333333333	-12.2027723933462\\
	25.7166666666667	-12.2225141036344\\
	25.725	-12.2581246364091\\
	25.7333333333333	-12.2715731958636\\
	25.7416666666667	-12.2873140530192\\
	25.75	-12.3059342090593\\
	25.7583333333333	-12.3442277378343\\
	25.7666666666667	-12.3782977730865\\
	25.775	-12.3939245086986\\
	25.7833333333333	-12.4217029492052\\
	25.7916666666667	-12.4380892782707\\
	25.8	-12.44805456429\\
	25.8083333333333	-12.4600333863443\\
	25.8166666666667	-12.4615180704933\\
	25.825	-12.4754281340196\\
	25.8333333333333	-12.4984160232717\\
	25.8416666666667	-12.5121822506709\\
	25.85	-12.5285893492296\\
	25.8583333333333	-12.5458146227063\\
	25.8666666666667	-12.5587846795524\\
	25.875	-12.5662472165558\\
	25.8833333333333	-12.5791263952038\\
	25.8916666666667	-12.5991608806742\\
	25.9	-12.6074238396808\\
	25.9083333333333	-12.6299931392603\\
	25.9166666666667	-12.6521505602583\\
	25.925	-12.6730559704222\\
	25.9333333333333	-12.6881304110989\\
	25.9416666666667	-12.7016750214654\\
	25.95	-12.7103705919991\\
	25.9583333333333	-12.7246526442363\\
	25.9666666666667	-12.7460164586073\\
	25.975	-12.7571259582378\\
	25.9833333333333	-12.7787158048086\\
	25.9916666666667	-12.787605408311\\
	26	-12.8069660508444\\
	26.0083333333333	-12.8222773906652\\
	26.0166666666667	-12.83500277179\\
	26.025	-12.8601707855551\\
	26.0333333333333	-12.8773930361128\\
	26.0416666666667	-12.8921795167894\\
	26.05	-12.9192923799033\\
	26.0583333333333	-12.9302419771319\\
	26.0666666666667	-12.9566838129328\\
	26.075	-12.9826656185443\\
	26.0833333333333	-12.9996729135615\\
	26.0916666666667	-13.0178138664498\\
	26.1	-13.0297624383497\\
	26.1083333333333	-13.0520114911551\\
	26.1166666666667	-13.0670596127218\\
	26.125	-13.0950168852644\\
	26.1333333333333	-13.1155989206902\\
	26.1416666666667	-13.1315633957473\\
	26.15	-13.1443424640684\\
	26.1583333333333	-13.1605794075343\\
	26.1666666666667	-13.1811697178757\\
	26.175	-13.1951341100207\\
	26.1833333333333	-13.2149333401179\\
	26.1916666666667	-13.2314428841893\\
	26.2	-13.252456115566\\
	26.2083333333333	-13.2683069225297\\
	26.2166666666667	-13.2970716449291\\
	26.225	-13.3096197087331\\
	26.2333333333333	-13.3297221052677\\
	26.2416666666667	-13.3356822134011\\
	26.25	-13.3591308339248\\
	26.2583333333333	-13.3812917581\\
	26.2666666666667	-13.4237277411386\\
	26.275	-13.433411085069\\
	26.2833333333333	-13.4458157514547\\
	26.2916666666667	-13.4671227562392\\
	26.3	-13.4879616418656\\
	26.3083333333333	-13.501276622585\\
	26.3166666666667	-13.5120592326778\\
	26.325	-13.530314168136\\
	26.3333333333333	-13.5409553710093\\
	26.3416666666667	-13.5442237415327\\
	26.35	-13.563678868219\\
	26.3583333333333	-13.5887861429559\\
	26.3666666666667	-13.6039471722464\\
	26.375	-13.6164338984122\\
	26.3833333333333	-13.6415343602831\\
	26.3916666666667	-13.6653362321785\\
	26.4	-13.6781403990654\\
	26.4083333333333	-13.6959459487882\\
	26.4166666666667	-13.7315204861491\\
	26.425	-13.7602135702911\\
	26.4333333333333	-13.772250070431\\
	26.4416666666667	-13.8035025275678\\
	26.45	-13.8255257593665\\
	26.4583333333333	-13.8497289310038\\
	26.4666666666667	-13.8733472548018\\
	26.475	-13.9054016863494\\
	26.4833333333333	-13.9320717703318\\
	26.4916666666667	-13.92900466107\\
	26.5	-13.9504002143918\\
	26.5083333333333	-13.9673400036738\\
	26.5166666666667	-13.9921879418639\\
	26.525	-13.999181058091\\
	26.5333333333333	-14.0176541278062\\
	26.5416666666667	-14.0447084836878\\
	26.55	-14.0723048882372\\
	26.5583333333333	-14.0885943768629\\
	26.5666666666667	-14.1078735837269\\
	26.575	-14.12715741931\\
	26.5833333333333	-14.1421556139021\\
	26.5916666666667	-14.1501407520576\\
	26.6	-14.179964223458\\
	26.6083333333333	-14.1994028787392\\
	26.6166666666667	-14.2220057528984\\
	26.625	-14.2378827126385\\
	26.6333333333333	-14.2469933305423\\
	26.6416666666667	-14.2677321861544\\
	26.65	-14.2834802766213\\
	26.6583333333333	-14.3028442642334\\
	26.6666666666667	-14.3355611219224\\
	26.675	-14.3597013368578\\
	26.6833333333333	-14.3633907156829\\
	26.6916666666667	-14.3818755891289\\
	26.7	-14.3999268196093\\
	26.7083333333333	-14.4123499218896\\
	26.7166666666667	-14.4325172045879\\
	26.725	-14.4387077056948\\
	26.7333333333333	-14.4583757036559\\
	26.7416666666667	-14.4672966822211\\
	26.75	-14.4883324686688\\
	26.7583333333333	-14.5165202403977\\
	26.7666666666667	-14.5233530335018\\
	26.775	-14.5458297571486\\
	26.7833333333333	-14.550250889595\\
	26.7916666666667	-14.569306606214\\
	26.8	-14.593625275151\\
	26.8083333333333	-14.6207927896789\\
	26.8166666666667	-14.6378337158912\\
	26.825	-14.6494001433978\\
	26.8333333333333	-14.6724300133518\\
	26.8416666666667	-14.6986943860823\\
	26.85	-14.695990037814\\
	26.8583333333333	-14.7004680262475\\
	26.8666666666667	-14.7116133748153\\
	26.875	-14.7288888695675\\
	26.8833333333333	-14.7496390179123\\
	26.8916666666667	-14.7639158070063\\
	26.9	-14.7778003204811\\
	26.9083333333333	-14.8039054218436\\
	26.9166666666667	-14.8198615979784\\
	26.925	-14.83790278436\\
	26.9333333333333	-14.845696352726\\
	26.9416666666667	-14.8596636455933\\
	26.95	-14.8781581214677\\
	26.9583333333333	-14.9024604205326\\
	26.9666666666667	-14.9066373521756\\
	26.975	-14.9193722005238\\
	26.9833333333333	-14.9422374231431\\
	26.9916666666667	-14.9656085610898\\
	27	-14.9910737948406\\
	27.0083333333333	-15.0101124407649\\
	27.0166666666667	-15.0277558961897\\
	27.025	-15.0387659818905\\
	27.0333333333333	-15.041250466497\\
	27.0416666666667	-15.0428319580991\\
	27.05	-15.0506614914913\\
	27.0583333333333	-15.0695026162384\\
	27.0666666666667	-15.0962521930557\\
	27.075	-15.1143207335716\\
	27.0833333333333	-15.1334163028947\\
	27.0916666666667	-15.1489152655136\\
	27.1	-15.1769031389766\\
	27.1083333333333	-15.1796923489399\\
	27.1166666666667	-15.2048815209814\\
	27.125	-15.2249821468725\\
	27.1333333333333	-15.2470270788247\\
	27.1416666666667	-15.2684023328531\\
	27.15	-15.2826214056371\\
	27.1583333333333	-15.2908445158118\\
	27.1666666666667	-15.3058807622856\\
	27.175	-15.3356665071158\\
	27.1833333333333	-15.3469507379384\\
	27.1916666666667	-15.3593844000406\\
	27.2	-15.3739551620658\\
	27.2083333333333	-15.3921346171857\\
	27.2166666666667	-15.4006281424838\\
	27.225	-15.411337203727\\
	27.2333333333333	-15.4332556553678\\
	27.2416666666667	-15.4468685798731\\
	27.25	-15.4575774116503\\
	27.2583333333333	-15.4864572180069\\
	27.2666666666667	-15.5027395934611\\
	27.275	-15.5242396987291\\
	27.2833333333333	-15.5424379439654\\
	27.2916666666667	-15.568403265943\\
	27.3	-15.5952198015418\\
	27.3083333333333	-15.6014195578078\\
	27.3166666666667	-15.6115837893193\\
	27.325	-15.630796833\\
	27.3333333333333	-15.649256592847\\
	27.3416666666667	-15.672478589654\\
	27.35	-15.6918043880291\\
	27.3583333333333	-15.7074185015581\\
	27.3666666666667	-15.7310228881022\\
	27.375	-15.7363273350769\\
	27.3833333333333	-15.7421102659574\\
	27.3916666666667	-15.7571281088618\\
	27.4	-15.7706341294825\\
	27.4083333333333	-15.7851016023915\\
	27.4166666666667	-15.7883687122173\\
	27.425	-15.7955658523923\\
	27.4333333333333	-15.7971157605776\\
	27.4416666666667	-15.8272593277644\\
	27.45	-15.8466150388929\\
	27.4583333333333	-15.8735366386315\\
	27.4666666666667	-15.8826870144211\\
	27.475	-15.9000790260772\\
	27.4833333333333	-15.9171912699698\\
	27.4916666666667	-15.9235293906304\\
	27.5	-15.9444155874324\\
	27.5083333333333	-15.948774310305\\
	27.5166666666667	-15.9673352629062\\
	27.525	-15.9848050553439\\
	27.5333333333333	-15.9973406912644\\
	27.5416666666667	-16.0150390920106\\
	27.55	-16.016785209351\\
	27.5583333333333	-16.0320210566628\\
	27.5666666666667	-16.0430487824662\\
	27.575	-16.0569007910713\\
	27.5833333333333	-16.0831902710997\\
	27.5916666666667	-16.1023480833898\\
	27.6	-16.1173781002752\\
	27.6083333333333	-16.1349239914113\\
	27.6166666666667	-16.1603478657228\\
	27.625	-16.1716476907855\\
	27.6333333333333	-16.1884721923359\\
	27.6416666666667	-16.2057926810391\\
	27.65	-16.2159993784665\\
	27.6583333333333	-16.2338606299933\\
	27.6666666666667	-16.257529032011\\
	27.675	-16.2691828114378\\
	27.6833333333333	-16.2816915231871\\
	27.6916666666667	-16.3052637301067\\
	27.7	-16.3181149763992\\
	27.7083333333333	-16.3269838645441\\
	27.7166666666667	-16.3454628816738\\
	27.725	-16.3617363372964\\
	27.7333333333333	-16.3816586326549\\
	27.7416666666667	-16.3986313610004\\
	27.75	-16.4246608007449\\
	27.7583333333333	-16.4334653793012\\
	27.7666666666667	-16.4339154793648\\
	27.775	-16.4532264210997\\
	27.7833333333333	-16.45772847538\\
	27.7916666666667	-16.4738605381178\\
	27.8	-16.4858166241222\\
	27.8083333333333	-16.4841853000609\\
	27.8166666666667	-16.4947140189491\\
	27.825	-16.5158970645501\\
	27.8333333333333	-16.5312132920072\\
	27.8416666666667	-16.5487727809942\\
	27.85	-16.5594696579743\\
	27.8583333333333	-16.5684548212816\\
	27.8666666666667	-16.5741601275251\\
	27.875	-16.5926119591607\\
	27.8833333333333	-16.612642044798\\
	27.8916666666667	-16.6210541511422\\
	27.9	-16.6388460302521\\
	27.9083333333333	-16.651121654471\\
	27.9166666666667	-16.6712049486427\\
	27.925	-16.6837398210881\\
	27.9333333333333	-16.6992526888202\\
	27.9416666666667	-16.7156468875897\\
	27.95	-16.7313204520462\\
	27.9583333333333	-16.7498600848968\\
	27.9666666666667	-16.7722019255155\\
	27.975	-16.8007008733756\\
	27.9833333333333	-16.8081796810564\\
	27.9916666666667	-16.8156011285435\\
	28	-16.8190815760434\\
	28.0083333333333	-16.8347005659052\\
	28.0166666666667	-16.8554982811973\\
	28.025	-16.8657791064052\\
	28.0333333333333	-16.8823581221309\\
	28.0416666666667	-16.9027241127574\\
	28.05	-16.9227867820851\\
	28.0583333333333	-16.9380017136129\\
	28.0666666666667	-16.9437716211028\\
	28.075	-16.95817189212\\
	28.0833333333333	-16.9800133246859\\
	28.0916666666667	-16.9988875897679\\
	28.1	-17.0121795156284\\
	28.1083333333333	-17.0344165628297\\
	28.1166666666667	-17.0517931000126\\
	28.125	-17.0644518087822\\
	28.1333333333333	-17.0769502658276\\
	28.1416666666667	-17.0910230785427\\
	28.15	-17.093752628006\\
	28.1583333333333	-17.114137839676\\
	28.1666666666667	-17.1331700680145\\
	28.175	-17.1508196232831\\
	28.1833333333333	-17.1782117164092\\
	28.1916666666667	-17.1855868303727\\
	28.2	-17.1934516024359\\
	28.2083333333333	-17.209154847723\\
	28.2166666666667	-17.2237935154358\\
	28.225	-17.2351441169919\\
	28.2333333333333	-17.2570069763301\\
	28.2416666666667	-17.2626252651262\\
	28.25	-17.2763506675346\\
	28.2583333333333	-17.3038710024978\\
	28.2666666666667	-17.3093983937905\\
	28.275	-17.3132108590933\\
	28.2833333333333	-17.329231215515\\
	28.2916666666667	-17.3457495282072\\
	28.3	-17.3593779502169\\
	28.3083333333333	-17.3701902600134\\
	28.3166666666667	-17.3916337383739\\
	28.325	-17.405879727776\\
	28.3333333333333	-17.4140230753325\\
	28.3416666666667	-17.4206281214252\\
	28.35	-17.4293618355849\\
	28.3583333333333	-17.4431913013078\\
	28.3666666666667	-17.4575213494265\\
	28.375	-17.4564229210669\\
	28.3833333333333	-17.4755945309997\\
	28.3916666666667	-17.4953812230271\\
	28.4	-17.5085860777719\\
	28.4083333333333	-17.5188824428668\\
	28.4166666666667	-17.5279579079162\\
	28.425	-17.5351975828369\\
	28.4333333333333	-17.5405489085602\\
	28.4416666666667	-17.552709132215\\
	28.45	-17.5619384931966\\
	28.4583333333333	-17.5769198535698\\
	28.4666666666667	-17.6010372514845\\
	28.475	-17.6113408336946\\
	28.4833333333333	-17.6202793242557\\
	28.4916666666667	-17.6379414112327\\
	28.5	-17.644534731296\\
	28.5083333333333	-17.6552836997559\\
	28.5166666666667	-17.6786722993849\\
	28.525	-17.6871690126922\\
	28.5333333333333	-17.6924856404914\\
	28.5416666666667	-17.7011211285015\\
	28.55	-17.7231859590892\\
	28.5583333333333	-17.7367999997879\\
	28.5666666666667	-17.7557621871361\\
	28.575	-17.7636535908663\\
	28.5833333333333	-17.7785768459775\\
	28.5916666666667	-17.7924240743923\\
	28.6	-17.8063543471348\\
	28.6083333333333	-17.8198566904123\\
	28.6166666666667	-17.8293166063786\\
	28.625	-17.839664524516\\
	28.6333333333333	-17.8432356570204\\
	28.6416666666667	-17.8696162614372\\
	28.65	-17.8829062618785\\
	28.6583333333333	-17.897557615934\\
	28.6666666666667	-17.9049534199436\\
	28.675	-17.9040851092634\\
	28.6833333333333	-17.9215525834374\\
	28.6916666666667	-17.9351159537723\\
	28.7	-17.9509280321048\\
	28.7083333333333	-17.961585350677\\
	28.7166666666667	-17.9787117045689\\
	28.725	-17.9844874893485\\
	28.7333333333333	-17.9972962565978\\
	28.7416666666667	-18.005247943195\\
	28.75	-18.0220975247578\\
	28.7583333333333	-18.043490998105\\
	28.7666666666667	-18.0575565270907\\
	28.775	-18.0630726610349\\
	28.7833333333333	-18.0733936989421\\
	28.7916666666667	-18.0947763464837\\
	28.8	-18.0973344671756\\
	28.8083333333333	-18.1019934881881\\
	28.8166666666667	-18.1188237187627\\
	28.825	-18.1274453485053\\
	28.8333333333333	-18.1362568558015\\
	28.8416666666667	-18.1439799231961\\
	28.85	-18.1528836826656\\
	28.8583333333333	-18.1704800452523\\
	28.8666666666667	-18.1871106554452\\
	28.875	-18.1977940627021\\
	28.8833333333333	-18.2147806219732\\
	28.8916666666667	-18.2176977494361\\
	28.9	-18.225494021953\\
	28.9083333333333	-18.2401144830608\\
	28.9166666666667	-18.2504272559043\\
	28.925	-18.2612126730279\\
	28.9333333333333	-18.2643843209738\\
	28.9416666666667	-18.2793474807512\\
	28.95	-18.2964376549746\\
	28.9583333333333	-18.3008415559833\\
	28.9666666666667	-18.3202661930818\\
	28.975	-18.3283079745687\\
	28.9833333333333	-18.3304993513869\\
	28.9916666666667	-18.3341041249838\\
	29	-18.3458446918089\\
	29.0083333333333	-18.3453963843734\\
	29.0166666666667	-18.3611853246054\\
	29.025	-18.3740026573976\\
	29.0333333333333	-18.3858061422248\\
	29.0416666666667	-18.3978424804093\\
	29.05	-18.4098203349544\\
	29.0583333333333	-18.4232123601862\\
	29.0666666666667	-18.4330115981115\\
	29.075	-18.4519330990857\\
	29.0833333333333	-18.4711911885945\\
	29.0916666666667	-18.4775238468041\\
	29.1	-18.4889606767175\\
	29.1083333333333	-18.4948681975892\\
	29.1166666666667	-18.4958418586707\\
	29.125	-18.5059727158493\\
	29.1333333333333	-18.5203532634916\\
	29.1416666666667	-18.5346787205625\\
	29.15	-18.5526199566077\\
	29.1583333333333	-18.5674580128304\\
	29.1666666666667	-18.574192452045\\
	29.175	-18.5683924917002\\
	29.1833333333333	-18.5828361247365\\
	29.1916666666667	-18.5927850889083\\
	29.2	-18.6072516405182\\
	29.2083333333333	-18.6050117155969\\
	29.2166666666667	-18.6207911037709\\
	29.225	-18.6414660954883\\
	29.2333333333333	-18.6460417741803\\
	29.2416666666667	-18.6556594013927\\
	29.25	-18.6760914386036\\
	29.2583333333333	-18.6825904656653\\
	29.2666666666667	-18.6886094080845\\
	29.275	-18.7072927197641\\
	29.2833333333333	-18.7258800231666\\
	29.2916666666667	-18.7428354026635\\
	29.3	-18.7480746164997\\
	29.3083333333333	-18.7534579000002\\
	29.3166666666667	-18.7622708673312\\
	29.325	-18.7681560567192\\
	29.3333333333333	-18.777880043532\\
	29.3416666666667	-18.7815678082304\\
	29.35	-18.8004248570419\\
	29.3583333333333	-18.8182175670326\\
	29.3666666666667	-18.8384879582407\\
	29.375	-18.8609205567334\\
	29.3833333333333	-18.8705463802646\\
	29.3916666666667	-18.8922826401421\\
	29.4	-18.8992648568218\\
	29.4083333333333	-18.9220998044199\\
	29.4166666666667	-18.9283508796931\\
	29.425	-18.9330326867712\\
	29.4333333333333	-18.9409043989168\\
	29.4416666666667	-18.9603190442573\\
	29.45	-18.9795943443954\\
	29.4583333333333	-18.9943734707423\\
	29.4666666666667	-18.9971721169635\\
	29.475	-19.0148146081527\\
	29.4833333333333	-19.0232938227945\\
	29.4916666666667	-19.0393545785186\\
	29.5	-19.0498382549032\\
	29.5083333333333	-19.0629777576267\\
	29.5166666666667	-19.0720650650406\\
	29.525	-19.0858179884282\\
	29.5333333333333	-19.1018554430029\\
	29.5416666666667	-19.1178295442663\\
	29.55	-19.1328905949891\\
	29.5583333333333	-19.1451503003805\\
	29.5666666666667	-19.1592331387714\\
	29.575	-19.1737911794219\\
	29.5833333333333	-19.1878106037121\\
	29.5916666666667	-19.2076226295937\\
	29.6	-19.2189298444627\\
	29.6083333333333	-19.2341712451391\\
	29.6166666666667	-19.2491433818538\\
	29.625	-19.2576693253529\\
	29.6333333333333	-19.2766557281339\\
	29.6416666666667	-19.2863333833938\\
	29.65	-19.2982247862325\\
	29.6583333333333	-19.3165466896777\\
	29.6666666666667	-19.3263577117714\\
	29.675	-19.3480277030925\\
	29.6833333333333	-19.3518917389869\\
	29.6916666666667	-19.3670855606593\\
	29.7	-19.3759079873964\\
	29.7083333333333	-19.3830116308449\\
	29.7166666666667	-19.3992381386874\\
	29.725	-19.4190278140733\\
	29.7333333333333	-19.4404520046314\\
	29.7416666666667	-19.4501961012109\\
	29.75	-19.4635604288597\\
	29.7583333333333	-19.47882333592\\
	29.7666666666667	-19.4939175452962\\
	29.775	-19.499077601769\\
	29.7833333333333	-19.5149184400658\\
	29.7916666666667	-19.5251142536103\\
	29.8	-19.531223662585\\
	29.8083333333333	-19.5437654455241\\
	29.8166666666667	-19.5536683728808\\
	29.825	-19.5708795134256\\
	29.8333333333333	-19.5845544925823\\
	29.8416666666667	-19.5962743687913\\
	29.85	-19.6111802178235\\
	29.8583333333333	-19.6159786060414\\
	29.8666666666667	-19.6197386562174\\
	29.875	-19.6328374322249\\
	29.8833333333333	-19.643886895847\\
	29.8916666666667	-19.6634720646825\\
	29.9	-19.6726651352808\\
	29.9083333333333	-19.6832009633494\\
	29.9166666666667	-19.6891970411356\\
	29.925	-19.7022375503318\\
	29.9333333333333	-19.7113151616822\\
	29.9416666666667	-19.7315303315843\\
	29.95	-19.7416658586825\\
	29.9583333333333	-19.7541497655335\\
	29.9666666666667	-19.7557594935119\\
	29.975	-19.7709922121163\\
	29.9833333333333	-19.7828850757761\\
	29.9916666666667	-19.7914757647083\\
	30	-19.8047387826676\\
	30.0083333333333	-19.8150063532406\\
	30.0166666666667	-19.835632961579\\
	30.025	-19.8358843121006\\
	30.0333333333333	-19.8472606954027\\
	30.0416666666667	-19.8621774680701\\
	30.05	-19.8685992406616\\
	30.0583333333333	-19.8861321026101\\
	30.0666666666667	-19.8981919548832\\
	30.075	-19.9160952096795\\
	30.0833333333333	-19.9355350052536\\
	30.0916666666667	-19.9371373902275\\
	30.1	-19.9334640647509\\
	30.1083333333333	-19.9438251320715\\
	30.1166666666667	-19.9531486422518\\
	30.125	-19.9573283706935\\
	30.1333333333333	-19.9632193268543\\
	30.1416666666667	-19.9807850728514\\
	30.15	-19.9809323764835\\
	30.1583333333333	-19.989536845537\\
	30.1666666666667	-19.9987578270393\\
	30.175	-20.0029086297128\\
	30.1833333333333	-20.0112483154447\\
	30.1916666666667	-20.0211100625984\\
	30.2	-20.0280501832347\\
	30.2083333333333	-20.0435683366415\\
	30.2166666666667	-20.0521769603123\\
	30.225	-20.0582846724891\\
	30.2333333333333	-20.0733232646483\\
	30.2416666666667	-20.0829819299137\\
	30.25	-20.0980453467276\\
	30.2583333333333	-20.0987574462633\\
	30.2666666666667	-20.1151828884432\\
	30.275	-20.132416789842\\
	30.2833333333333	-20.1445379230277\\
	30.2916666666667	-20.1589718513252\\
	30.3	-20.1736806198215\\
	30.3083333333333	-20.1903600939489\\
	30.3166666666667	-20.2048868445952\\
	30.325	-20.2095607717033\\
	30.3333333333333	-20.2121047590303\\
	30.3416666666667	-20.2277097381959\\
	30.35	-20.2384526405682\\
	30.3583333333333	-20.2471022980192\\
	30.3666666666667	-20.2638338686197\\
	30.375	-20.2768257656484\\
	30.3833333333333	-20.295584080052\\
	30.3916666666667	-20.311857311487\\
	30.4	-20.3320558777988\\
	30.4083333333333	-20.3314255849575\\
	30.4166666666667	-20.3379948495981\\
	30.425	-20.3503078292863\\
	30.4333333333333	-20.3635650747073\\
	30.4416666666667	-20.3780794809957\\
	30.45	-20.3841309165422\\
	30.4583333333333	-20.3901924346798\\
	30.4666666666667	-20.4141441180911\\
	30.475	-20.4236362977555\\
	30.4833333333333	-20.4255763878375\\
	30.4916666666667	-20.4428733304567\\
	30.5	-20.4546406861375\\
	30.5083333333333	-20.4594854467505\\
	30.5166666666667	-20.4759942433645\\
	30.525	-20.4956732779132\\
	30.5333333333333	-20.4983067398591\\
	30.5416666666667	-20.5167150592345\\
	30.55	-20.5264983030485\\
	30.5583333333333	-20.5430366577511\\
	30.5666666666667	-20.5522615588794\\
	30.575	-20.5659562099434\\
	30.5833333333333	-20.5750826627998\\
	30.5916666666667	-20.5847101733842\\
	30.6	-20.6066627845507\\
	30.6083333333333	-20.617969987635\\
	30.6166666666667	-20.6211070813482\\
	30.625	-20.631487867709\\
	30.6333333333333	-20.6493235362727\\
	30.6416666666667	-20.6580914429658\\
	30.65	-20.675522317248\\
	30.6583333333333	-20.6948168462538\\
	30.6666666666667	-20.7150172769311\\
	30.675	-20.7236350374155\\
	30.6833333333333	-20.7355965473517\\
	30.6916666666667	-20.7323375433623\\
	30.7	-20.747617464606\\
	30.7083333333333	-20.7597861128631\\
	30.7166666666667	-20.7707965487293\\
	30.725	-20.7857602787567\\
	30.7333333333333	-20.7979638440951\\
	30.7416666666667	-20.8028561423311\\
	30.75	-20.806654997298\\
	30.7583333333333	-20.8189648407957\\
	30.7666666666667	-20.8302275837307\\
	30.775	-20.8453351055782\\
	30.7833333333333	-20.8564800394232\\
	30.7916666666667	-20.8652119583812\\
	30.8	-20.867194358067\\
	30.8083333333333	-20.8731351394768\\
	30.8166666666667	-20.8923570210998\\
	30.825	-20.8958196425125\\
	30.8333333333333	-20.9036570746982\\
	30.8416666666667	-20.9159459135576\\
	30.85	-20.9312148419226\\
	30.8583333333333	-20.9406752154896\\
	30.8666666666667	-20.9488225276057\\
	30.875	-20.962161965629\\
	30.8833333333333	-20.9824564884254\\
	30.8916666666667	-21.0048980830663\\
	30.9	-21.0150846460449\\
	30.9083333333333	-21.0320260532252\\
	30.9166666666667	-21.0420645072893\\
	30.925	-21.049509760088\\
	30.9333333333333	-21.0588068844383\\
	30.9416666666667	-21.0684702042388\\
	30.95	-21.0783577084514\\
	30.9583333333333	-21.0997362749495\\
	30.9666666666667	-21.1039018664516\\
	30.975	-21.1128198222602\\
	30.9833333333333	-21.1217750203163\\
	30.9916666666667	-21.1310079881336\\
	31	-21.142984068232\\
	31.0083333333333	-21.1551381217526\\
	31.0166666666667	-21.1721861775967\\
	31.025	-21.174800664689\\
	31.0333333333333	-21.1930270258981\\
	31.0416666666667	-21.209514860682\\
	31.05	-21.2275143866623\\
	31.0583333333333	-21.242446092387\\
	31.0666666666667	-21.2530518242395\\
	31.075	-21.2584563811176\\
	31.0833333333333	-21.2683416685017\\
	31.0916666666667	-21.2758015232331\\
	31.1	-21.2875275151799\\
	31.1083333333333	-21.2913992242047\\
	31.1166666666667	-21.2970344952981\\
	31.125	-21.306251387597\\
	31.1333333333333	-21.3081518035291\\
	31.1416666666667	-21.3235567299108\\
	31.15	-21.3248864168877\\
	31.1583333333333	-21.3345764358854\\
	31.1666666666667	-21.3358655350991\\
	31.175	-21.3367994886146\\
	31.1833333333333	-21.3439665892886\\
	31.1916666666667	-21.3503298639053\\
	31.2	-21.3715435190567\\
	31.2083333333333	-21.3741723379016\\
	31.2166666666667	-21.3889673856085\\
	31.225	-21.4048511875985\\
	31.2333333333333	-21.4180217450074\\
	31.2416666666667	-21.4221468779855\\
	31.25	-21.4337881559794\\
	31.2583333333333	-21.4430522349802\\
	31.2666666666667	-21.4452819289953\\
	31.275	-21.4551296764857\\
	31.2833333333333	-21.4640098281982\\
	31.2916666666667	-21.4789022996385\\
	31.3	-21.4864750060205\\
	31.3083333333333	-21.4926857553212\\
	31.3166666666667	-21.5072842871463\\
	31.325	-21.517279951933\\
	31.3333333333333	-21.534224354493\\
	31.3416666666667	-21.546766020616\\
	31.35	-21.5609593939636\\
	31.3583333333333	-21.5773708175005\\
	31.3666666666667	-21.5801363609135\\
	31.375	-21.5891107713992\\
	31.3833333333333	-21.5990962043778\\
	31.3916666666667	-21.6090043998997\\
	31.4	-21.6157123644433\\
	31.4083333333333	-21.621629727798\\
	31.4166666666667	-21.6321772066666\\
	31.425	-21.6504290653015\\
	31.4333333333333	-21.6556667790998\\
	31.4416666666667	-21.6636914822991\\
	31.45	-21.6777179542892\\
	31.4583333333333	-21.6931096066753\\
	31.4666666666667	-21.7064446218271\\
	31.475	-21.706652504314\\
	31.4833333333333	-21.7210526670858\\
	31.4916666666667	-21.7336548096199\\
	31.5	-21.7508056181737\\
	31.5083333333333	-21.7642594552667\\
	31.5166666666667	-21.7734148711183\\
	31.525	-21.7911205109612\\
	31.5333333333333	-21.8111766046645\\
	31.5416666666667	-21.8201538859601\\
	31.55	-21.8271629858508\\
	31.5583333333333	-21.8309619125225\\
	31.5666666666667	-21.8445551859966\\
	31.575	-21.8615883076159\\
	31.5833333333333	-21.865665456287\\
	31.5916666666667	-21.8701858829736\\
	31.6	-21.8797312336206\\
	31.6083333333333	-21.8986176435077\\
	31.6166666666667	-21.9131156168221\\
	31.625	-21.9214265366269\\
	31.6333333333333	-21.9261315561183\\
	31.6416666666667	-21.9362321753012\\
	31.65	-21.9424000023871\\
	31.6583333333333	-21.9580263653218\\
	31.6666666666667	-21.9647320154823\\
	31.675	-21.9714158819279\\
	31.6833333333333	-21.9872412554328\\
	31.6916666666667	-22.0084207071146\\
	31.7	-22.0232096259656\\
	31.7083333333333	-22.0334044942815\\
	31.7166666666667	-22.0507083713665\\
	31.725	-22.0627299932855\\
	31.7333333333333	-22.065766686407\\
	31.7416666666667	-22.0745499066937\\
	31.75	-22.0843892458572\\
	31.7583333333333	-22.0927728108676\\
	31.7666666666667	-22.1152587267988\\
	31.775	-22.1265472435017\\
	31.7833333333333	-22.1435210260648\\
	31.7916666666667	-22.1500411517134\\
	31.8	-22.16150234507\\
	31.8083333333333	-22.1728324033301\\
	31.8166666666667	-22.1847350223879\\
	31.825	-22.1969928804963\\
	31.8333333333333	-22.2142627282822\\
	31.8416666666667	-22.2248170268775\\
	31.85	-22.2377470868511\\
	31.8583333333333	-22.2494514990808\\
	31.8666666666667	-22.2644404042838\\
	31.875	-22.2724027954911\\
	31.8833333333333	-22.2849462205654\\
	31.8916666666667	-22.3032714144044\\
	31.9	-22.2981480124581\\
	31.9083333333333	-22.3130669855676\\
	31.9166666666667	-22.3213789552938\\
	31.925	-22.3346927903759\\
	31.9333333333333	-22.3460988319012\\
	31.9416666666667	-22.3599899271222\\
	31.95	-22.3639422892659\\
	31.9583333333333	-22.3719043962858\\
	31.9666666666667	-22.3824643279521\\
	31.975	-22.3881986416448\\
	31.9833333333333	-22.3981567640976\\
	31.9916666666667	-22.4009978078929\\
	32	-22.4096351745094\\
	32.0083333333333	-22.4135681317233\\
	32.0166666666667	-22.4222915236896\\
	32.025	-22.4342772782775\\
	32.0333333333333	-22.4457016127208\\
	32.0416666666667	-22.4545897920343\\
	32.05	-22.4629687190435\\
	32.0583333333333	-22.4835236209674\\
	32.0666666666667	-22.4953046323505\\
	32.075	-22.5036333510903\\
	32.0833333333333	-22.504551161321\\
	32.0916666666667	-22.5178412841607\\
	32.1	-22.5311015320759\\
	32.1083333333333	-22.5473063483444\\
	32.1166666666667	-22.55594531882\\
	32.125	-22.5715721672225\\
	32.1333333333333	-22.5776052277775\\
	32.1416666666667	-22.5756902682354\\
	32.15	-22.5852703817207\\
	32.1583333333333	-22.5904524344447\\
	32.1666666666667	-22.5978293288799\\
	32.175	-22.6081835331556\\
	32.1833333333333	-22.6175847338051\\
	32.1916666666667	-22.6295235742423\\
	32.2	-22.6367985738423\\
	32.2083333333333	-22.6477165486982\\
	32.2166666666667	-22.6541290904477\\
	32.225	-22.663107792658\\
	32.2333333333333	-22.6714081741304\\
	32.2416666666667	-22.6879763583362\\
	32.25	-22.6931160268901\\
	32.2583333333333	-22.7068383202262\\
	32.2666666666667	-22.711836618362\\
	32.275	-22.7196389453017\\
	32.2833333333333	-22.7294608493945\\
	32.2916666666667	-22.741202959485\\
	32.3	-22.7501507073662\\
	32.3083333333333	-22.7603548287804\\
	32.3166666666667	-22.7620931766394\\
	32.325	-22.7776319519438\\
	32.3333333333333	-22.7835164809283\\
	32.3416666666667	-22.7919984358746\\
	32.35	-22.8025137998546\\
	32.3583333333333	-22.8183456726309\\
	32.3666666666667	-22.8273812001636\\
	32.375	-22.8426199196864\\
	32.3833333333333	-22.8502262502912\\
	32.3916666666667	-22.8570221896748\\
	32.4	-22.8700241403042\\
	32.4083333333333	-22.8848826004494\\
	32.4166666666667	-22.8888607127048\\
	32.425	-22.8974677118238\\
	32.4333333333333	-22.9145363505788\\
	32.4416666666667	-22.9251717061822\\
	32.45	-22.9355846100102\\
	32.4583333333333	-22.9416224500426\\
	32.4666666666667	-22.9455850812773\\
	32.475	-22.9527958132615\\
	32.4833333333333	-22.967881045266\\
	32.4916666666667	-22.9750188697571\\
	32.5	-22.9849693717189\\
	32.5083333333333	-22.9934023886655\\
	32.5166666666667	-23.0056344986781\\
	32.525	-23.010299198744\\
	32.5333333333333	-23.0137131338308\\
	32.5416666666667	-23.0194153777088\\
	32.55	-23.0280387873121\\
	32.5583333333333	-23.0417285209272\\
	32.5666666666667	-23.0496379978614\\
	32.575	-23.0548991526187\\
	32.5833333333333	-23.0616884331893\\
	32.5916666666667	-23.0634719278936\\
	32.6	-23.0723294804197\\
	32.6083333333333	-23.0798788169154\\
	32.6166666666667	-23.0881334810564\\
	32.625	-23.0913734488671\\
	32.6333333333333	-23.0988692493353\\
	32.6416666666667	-23.0995421319487\\
	32.65	-23.1140624921075\\
	32.6583333333333	-23.131297398811\\
	32.6666666666667	-23.1425020501396\\
	32.675	-23.1540436189631\\
	32.6833333333333	-23.1641844959534\\
	32.6916666666667	-23.1737933790295\\
	32.7	-23.1804510040841\\
	32.7083333333333	-23.185031883085\\
	32.7166666666667	-23.2016540980688\\
	32.725	-23.2157667262435\\
	32.7333333333333	-23.2305579297343\\
	32.7416666666667	-23.2407836400224\\
	32.75	-23.2472657495249\\
	32.7583333333333	-23.250377132164\\
	32.7666666666667	-23.2618177607665\\
	32.775	-23.2690408766402\\
	32.7833333333333	-23.2719067131183\\
	32.7916666666667	-23.2785281640318\\
	32.8	-23.2928239464492\\
	32.8083333333333	-23.2974362855068\\
	32.8166666666667	-23.2971710456116\\
	32.825	-23.308653734141\\
	32.8333333333333	-23.3124207886307\\
	32.8416666666667	-23.3274971937376\\
	32.85	-23.3271267028662\\
	32.8583333333333	-23.3304916952032\\
	32.8666666666667	-23.3422288654488\\
	32.875	-23.3497646518775\\
	32.8833333333333	-23.3635780659896\\
	32.8916666666667	-23.36824807351\\
	32.9	-23.3751148592542\\
	32.9083333333333	-23.3749986436721\\
	32.9166666666667	-23.3875935404992\\
	32.925	-23.399634382241\\
	32.9333333333333	-23.4109440587782\\
	32.9416666666667	-23.4226954614989\\
	32.95	-23.4332708842598\\
	32.9583333333333	-23.4477074405739\\
	32.9666666666667	-23.4615884804116\\
	32.975	-23.4689960287794\\
	32.9833333333333	-23.4814473157306\\
	32.9916666666667	-23.5031222511908\\
	33	-23.5062481006504\\
	33.0083333333333	-23.5181763278054\\
	33.0166666666667	-23.5339288213746\\
	33.025	-23.5460511439559\\
	33.0333333333333	-23.5602242651274\\
	33.0416666666667	-23.574301816313\\
	33.05	-23.578941181721\\
	33.0583333333333	-23.5875208722327\\
	33.0666666666667	-23.5978978555697\\
	33.075	-23.6060906340615\\
	33.0833333333333	-23.6159753694051\\
	33.0916666666667	-23.6267239007368\\
	33.1	-23.6395757072219\\
	33.1083333333333	-23.6460094707688\\
	33.1166666666667	-23.6506624596278\\
	33.125	-23.6629563199864\\
	33.1333333333333	-23.6719714003173\\
	33.1416666666667	-23.6803183199847\\
	33.15	-23.6953420707757\\
	33.1583333333333	-23.7030774990233\\
	33.1666666666667	-23.7136101447423\\
	33.175	-23.7177432102729\\
	33.1833333333333	-23.7214948167302\\
	33.1916666666667	-23.7279053663342\\
	33.2	-23.7345479882817\\
	33.2083333333333	-23.7438589863492\\
	33.2166666666667	-23.7505695875323\\
	33.225	-23.763174072031\\
	33.2333333333333	-23.7636260644123\\
	33.2416666666667	-23.7814905794011\\
	33.25	-23.7926943010125\\
	33.2583333333333	-23.7987984779766\\
	33.2666666666667	-23.8077248358179\\
	33.275	-23.8092150406885\\
	33.2833333333333	-23.8217053818275\\
	33.2916666666667	-23.8318106313775\\
	33.3	-23.8429971974935\\
	33.3083333333333	-23.853384521526\\
	33.3166666666667	-23.8584919369056\\
	33.325	-23.8600954484807\\
	33.3333333333333	-23.87014584135\\
};
\addplot [color=blue, dashdotted, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	33.3333333333333	-23.87014584135\\
	33.3416666666667	-23.8803853216127\\
	33.35	-23.8945829033616\\
	33.3583333333333	-23.9070225901507\\
	33.3666666666667	-23.9193417163203\\
	33.375	-23.9344134690135\\
	33.3833333333333	-23.9477552698809\\
	33.3916666666667	-23.9551678460658\\
	33.4	-23.9525230619915\\
	33.4083333333333	-23.9571773367862\\
	33.4166666666667	-23.9608817974437\\
	33.425	-23.9643276487535\\
	33.4333333333333	-23.9737065383589\\
	33.4416666666667	-23.9852669964591\\
	33.45	-23.9975826448059\\
	33.4583333333333	-23.999662473824\\
	33.4666666666667	-24.006581044249\\
	33.475	-24.0216691038107\\
	33.4833333333333	-24.0241965130579\\
	33.4916666666667	-24.0349707164346\\
	33.5	-24.0511336128589\\
	33.5083333333333	-24.0591790191229\\
	33.5166666666667	-24.0613402978917\\
	33.525	-24.0694990990485\\
	33.5333333333333	-24.0857395423412\\
	33.5416666666667	-24.0938635103233\\
	33.55	-24.1058480754204\\
	33.5583333333333	-24.0999673399679\\
	33.5666666666667	-24.103164367348\\
	33.575	-24.1175742549347\\
	33.5833333333333	-24.127023720963\\
	33.5916666666667	-24.1375537303459\\
	33.6	-24.1534526675456\\
	33.6083333333333	-24.1654565019402\\
	33.6166666666667	-24.1682249351326\\
	33.625	-24.1720802561065\\
	33.6333333333333	-24.1815286784445\\
	33.6416666666667	-24.1889772986078\\
	33.65	-24.1997994906747\\
	33.6583333333333	-24.2120926606611\\
	33.6666666666667	-24.2177023573408\\
	33.675	-24.2340620969166\\
	33.6833333333333	-24.2490102040876\\
	33.6916666666667	-24.2592214898839\\
	33.7	-24.2733187669937\\
	33.7083333333333	-24.2817978416109\\
	33.7166666666667	-24.2922197284389\\
	33.725	-24.2962875418222\\
	33.7333333333333	-24.3097590030088\\
	33.7416666666667	-24.3248452480203\\
	33.75	-24.3348067515495\\
	33.7583333333333	-24.3397437321358\\
	33.7666666666667	-24.3584307441695\\
	33.775	-24.3711918882265\\
	33.7833333333333	-24.3784519656712\\
	33.7916666666667	-24.3896602356807\\
	33.8	-24.3967073015826\\
	33.8083333333333	-24.408637846384\\
	33.8166666666667	-24.4182503690214\\
	33.825	-24.4248902359185\\
	33.8333333333333	-24.4373623408906\\
	33.8416666666667	-24.4411299692886\\
	33.85	-24.4497031962164\\
	33.8583333333333	-24.457849921962\\
	33.8666666666667	-24.4673801911153\\
	33.875	-24.479563237702\\
	33.8833333333333	-24.4865921726226\\
	33.8916666666667	-24.4912758097207\\
	33.9	-24.501258135945\\
	33.9083333333333	-24.5087448582198\\
	33.9166666666667	-24.5223239607353\\
	33.925	-24.5314940007547\\
	33.9333333333333	-24.5395027565119\\
	33.9416666666667	-24.5533922280177\\
	33.95	-24.565406270743\\
	33.9583333333333	-24.5729323836295\\
	33.9666666666667	-24.5824388304254\\
	33.975	-24.5987120581904\\
	33.9833333333333	-24.6135620926672\\
	33.9916666666667	-24.6284827982313\\
	34	-24.6312568172621\\
	34.0083333333333	-24.6427699935237\\
	34.0166666666667	-24.6527084328215\\
	34.025	-24.6578928109905\\
	34.0333333333333	-24.6661828627178\\
	34.0416666666667	-24.6690132982108\\
	34.05	-24.6790146963386\\
	34.0583333333333	-24.6916341578729\\
	34.0666666666667	-24.7025293168807\\
	34.075	-24.7061966047084\\
	34.0833333333333	-24.7190573053269\\
	34.0916666666667	-24.7347970490257\\
	34.1	-24.7444320935278\\
	34.1083333333333	-24.750503654109\\
	34.1166666666667	-24.7636900752154\\
	34.125	-24.7689940866414\\
	34.1333333333333	-24.7735049520563\\
	34.1416666666667	-24.7796774337612\\
	34.15	-24.790623677197\\
	34.1583333333333	-24.8064837120077\\
	34.1666666666667	-24.8200741981043\\
	34.175	-24.836868633105\\
	34.1833333333333	-24.840259135189\\
	34.1916666666667	-24.8509959066179\\
	34.2	-24.8550823765786\\
	34.2083333333333	-24.8708112288135\\
	34.2166666666667	-24.8724607093193\\
	34.225	-24.8720509345425\\
	34.2333333333333	-24.8782378839388\\
	34.2416666666667	-24.8845934191242\\
	34.25	-24.8979495471851\\
	34.2583333333333	-24.9083117131634\\
	34.2666666666667	-24.9176798953392\\
	34.275	-24.9246208691267\\
	34.2833333333333	-24.9367997450136\\
	34.2916666666667	-24.9415742485101\\
	34.3	-24.9550256049187\\
	34.3083333333333	-24.9624102405412\\
	34.3166666666667	-24.9739569993345\\
	34.325	-24.9820397032198\\
	34.3333333333333	-24.9897744425363\\
	34.3416666666667	-25.0057863125726\\
	34.35	-25.0140011949283\\
	34.3583333333333	-25.0224628745205\\
	34.3666666666667	-25.0310210427687\\
	34.375	-25.0384796460556\\
	34.3833333333333	-25.0458245820802\\
	34.3916666666667	-25.0514432833585\\
	34.4	-25.0566085343001\\
	34.4083333333333	-25.0639974783256\\
	34.4166666666667	-25.0668594439012\\
	34.425	-25.0698557948486\\
	34.4333333333333	-25.0740502957714\\
	34.4416666666667	-25.089049113198\\
	34.45	-25.0883032776968\\
	34.4583333333333	-25.0988061894445\\
	34.4666666666667	-25.108884983715\\
	34.475	-25.1220817241933\\
	34.4833333333333	-25.1362800010775\\
	34.4916666666667	-25.1410829302769\\
	34.5	-25.150634819232\\
	34.5083333333333	-25.1631756229311\\
	34.5166666666667	-25.1690554769336\\
	34.525	-25.1736691536265\\
	34.5333333333333	-25.1835304061951\\
	34.5416666666667	-25.1989391502166\\
	34.55	-25.207086754444\\
	34.5583333333333	-25.2147578155065\\
	34.5666666666667	-25.2198917853205\\
	34.575	-25.2286862802106\\
	34.5833333333333	-25.2341791681657\\
	34.5916666666667	-25.2532115933408\\
	34.6	-25.2599349714788\\
	34.6083333333333	-25.2625468706027\\
	34.6166666666667	-25.263596878778\\
	34.625	-25.2749623460511\\
	34.6333333333333	-25.2879485068804\\
	34.6416666666667	-25.2976699698945\\
	34.65	-25.3111681744656\\
	34.6583333333333	-25.3265654605592\\
	34.6666666666667	-25.3293839079042\\
	34.675	-25.3282494511501\\
	34.6833333333333	-25.3363130065356\\
	34.6916666666667	-25.3408303423567\\
	34.7	-25.3473302668331\\
	34.7083333333333	-25.3519598912113\\
	34.7166666666667	-25.3587795036902\\
	34.725	-25.3628060042513\\
	34.7333333333333	-25.3708988057077\\
	34.7416666666667	-25.3815050259424\\
	34.75	-25.3846782550327\\
	34.7583333333333	-25.3971442103271\\
	34.7666666666667	-25.4036952041917\\
	34.775	-25.4063763375049\\
	34.7833333333333	-25.4082785911659\\
	34.7916666666667	-25.4168928360425\\
	34.8	-25.4157525443994\\
	34.8083333333333	-25.4227490922643\\
	34.8166666666667	-25.4269804707691\\
	34.825	-25.4302194359335\\
	34.8333333333333	-25.4288157433935\\
	34.8416666666667	-25.4377716969424\\
	34.85	-25.4435517453601\\
	34.8583333333333	-25.4430773769408\\
	34.8666666666667	-25.4434041646838\\
	34.875	-25.4506043431391\\
	34.8833333333333	-25.4604774086015\\
	34.8916666666667	-25.4659431252263\\
	34.9	-25.4689087121574\\
	34.9083333333333	-25.4808767933948\\
	34.9166666666667	-25.4913259870234\\
	34.925	-25.4963639545079\\
	34.9333333333333	-25.5008422589382\\
	34.9416666666667	-25.4992304912613\\
	34.95	-25.5088889731129\\
	34.9583333333333	-25.5113153435116\\
	34.9666666666667	-25.511703071848\\
	34.975	-25.5172834458805\\
	34.9833333333333	-25.5344854049893\\
	34.9916666666667	-25.5379410315401\\
	35	-25.5515868690783\\
	35.0083333333333	-25.5523767021647\\
	35.0166666666667	-25.5605319648959\\
	35.025	-25.5643190894289\\
	35.0333333333333	-25.5662232235989\\
	35.0416666666667	-25.5780716968907\\
	35.05	-25.5821745197498\\
	35.0583333333333	-25.5885648529209\\
	35.0666666666667	-25.5974596146264\\
	35.075	-25.6118855490895\\
	35.0833333333333	-25.6232018171441\\
	35.0916666666667	-25.6349709102007\\
	35.1	-25.6494856122434\\
	35.1083333333333	-25.6601237661776\\
	35.1166666666667	-25.6770435037395\\
	35.125	-25.6894980777093\\
	35.1333333333333	-25.6955448326754\\
	35.1416666666667	-25.7039760949844\\
	35.15	-25.7064378052036\\
	35.1583333333333	-25.705363504653\\
	35.1666666666667	-25.7079017790154\\
	35.175	-25.7165861116765\\
	35.1833333333333	-25.7208297924495\\
	35.1916666666667	-25.7313391616334\\
	35.2	-25.733805628922\\
	35.2083333333333	-25.7426692371406\\
	35.2166666666667	-25.7558163534137\\
	35.225	-25.7613907827076\\
	35.2333333333333	-25.7738724439701\\
	35.2416666666667	-25.7814159967553\\
	35.25	-25.7861585085717\\
	35.2583333333333	-25.7932134910998\\
	35.2666666666667	-25.7993773026365\\
	35.275	-25.8068706197076\\
	35.2833333333333	-25.8118032560675\\
	35.2916666666667	-25.8156846575231\\
	35.3	-25.8273770236007\\
	35.3083333333333	-25.8320397963144\\
	35.3166666666667	-25.8404643469199\\
	35.325	-25.8498547758785\\
	35.3333333333333	-25.8627425684205\\
	35.3416666666667	-25.8753191720529\\
	35.35	-25.885277408384\\
	35.3583333333333	-25.8925242486849\\
	35.3666666666667	-25.9081622518136\\
	35.375	-25.9113993453128\\
	35.3833333333333	-25.917486102245\\
	35.3916666666667	-25.9219900312108\\
	35.4	-25.9325114289962\\
	35.4083333333333	-25.9399017653502\\
	35.4166666666667	-25.9492141970753\\
	35.425	-25.9575259313044\\
	35.4333333333333	-25.9675019119036\\
	35.4416666666667	-25.9668482644629\\
	35.45	-25.9763108461385\\
	35.4583333333333	-25.9818522218982\\
	35.4666666666667	-25.9985009372256\\
	35.475	-26.0069109253024\\
	35.4833333333333	-26.015432301955\\
	35.4916666666667	-26.0209414088787\\
	35.5	-26.0197924596904\\
	35.5083333333333	-26.0312144976844\\
	35.5166666666667	-26.0299292604536\\
	35.525	-26.0403580488547\\
	35.5333333333333	-26.0547958405045\\
	35.5416666666667	-26.0625522287449\\
	35.55	-26.0719212371441\\
	35.5583333333333	-26.0799511848\\
	35.5666666666667	-26.0852110743813\\
	35.575	-26.0983470116336\\
	35.5833333333333	-26.1066140037896\\
	35.5916666666667	-26.114501078525\\
	35.6	-26.1224816821931\\
	35.6083333333333	-26.1318378504226\\
	35.6166666666667	-26.1385894888388\\
	35.625	-26.1498726989148\\
	35.6333333333333	-26.1536757920516\\
	35.6416666666667	-26.1632897637807\\
	35.65	-26.1665822485027\\
	35.6583333333333	-26.172287361068\\
	35.6666666666667	-26.1805149009539\\
	35.675	-26.1843212863787\\
	35.6833333333333	-26.1888759926502\\
	35.6916666666667	-26.1967079558535\\
	35.7	-26.2011423671971\\
	35.7083333333333	-26.2188280911475\\
	35.7166666666667	-26.2276282273646\\
	35.725	-26.2412351878745\\
	35.7333333333333	-26.241351047586\\
	35.7416666666667	-26.2545860932711\\
	35.75	-26.261825544654\\
	35.7583333333333	-26.2708387020399\\
	35.7666666666667	-26.2820598565591\\
	35.775	-26.2938379839185\\
	35.7833333333333	-26.3066482520508\\
	35.7916666666667	-26.305376982132\\
	35.8	-26.3170612777982\\
	35.8083333333333	-26.3194586748638\\
	35.8166666666667	-26.3258929123831\\
	35.825	-26.343532617849\\
	35.8333333333333	-26.3573152254751\\
	35.8416666666667	-26.3695695545886\\
	35.85	-26.383820383345\\
	35.8583333333333	-26.3910148926347\\
	35.8666666666667	-26.3942838048151\\
	35.875	-26.4003600970169\\
	35.8833333333333	-26.4077334698774\\
	35.8916666666667	-26.4136760885714\\
	35.9	-26.4308649519674\\
	35.9083333333333	-26.4380313950295\\
	35.9166666666667	-26.4480534959262\\
	35.925	-26.4513366044182\\
	35.9333333333333	-26.4655883183069\\
	35.9416666666667	-26.4725339472669\\
	35.95	-26.4771230962075\\
	35.9583333333333	-26.4814042708133\\
	35.9666666666667	-26.4934506611061\\
	35.975	-26.5047791199844\\
	35.9833333333333	-26.5151123284873\\
	35.9916666666667	-26.5259677491325\\
	36	-26.5412400164084\\
	36.0083333333333	-26.5480272857087\\
	36.0166666666667	-26.5582970058993\\
	36.025	-26.5701126941616\\
	36.0333333333333	-26.5794819250434\\
	36.0416666666667	-26.5834333635275\\
	36.05	-26.5996065635525\\
	36.0583333333333	-26.6025326713534\\
	36.0666666666667	-26.6103529864793\\
	36.075	-26.620593916659\\
	36.0833333333333	-26.6236046492657\\
	36.0916666666667	-26.6324348498993\\
	36.1	-26.643930041862\\
	36.1083333333333	-26.6502736609634\\
	36.1166666666667	-26.6545203260057\\
	36.125	-26.663410845749\\
	36.1333333333333	-26.6747368462433\\
	36.1416666666667	-26.6805913041956\\
	36.15	-26.6949745001665\\
	36.1583333333333	-26.7026734009454\\
	36.1666666666667	-26.7103664384604\\
	36.175	-26.7217851772829\\
	36.1833333333333	-26.7242949245947\\
	36.1916666666667	-26.734104272212\\
	36.2	-26.7473391464514\\
	36.2083333333333	-26.754414431851\\
	36.2166666666667	-26.7651341702718\\
	36.225	-26.7784758112107\\
	36.2333333333333	-26.7922902666956\\
	36.2416666666667	-26.7985897399478\\
	36.25	-26.803116939986\\
	36.2583333333333	-26.8014958982527\\
	36.2666666666667	-26.817337118805\\
	36.275	-26.8234725847072\\
	36.2833333333333	-26.8301835033042\\
	36.2916666666667	-26.8445992883569\\
	36.3	-26.8525431146487\\
	36.3083333333333	-26.8620157711276\\
	36.3166666666667	-26.8698597637436\\
	36.325	-26.8759498355067\\
	36.3333333333333	-26.886781973314\\
	36.3416666666667	-26.8925109900421\\
	36.35	-26.8995012124529\\
	36.3583333333333	-26.9092217520174\\
	36.3666666666667	-26.9238558743877\\
	36.375	-26.933314932226\\
	36.3833333333333	-26.9452691800973\\
	36.3916666666667	-26.9612481874734\\
	36.4	-26.9779594787693\\
	36.4083333333333	-26.9773458628732\\
	36.4166666666667	-26.9855493997522\\
	36.425	-26.9926313853251\\
	36.4333333333333	-26.9998631115538\\
	36.4416666666667	-27.0070814445987\\
	36.45	-27.0154378796442\\
	36.4583333333333	-27.0324285832368\\
	36.4666666666667	-27.0467821814363\\
	36.475	-27.0546169837966\\
	36.4833333333333	-27.0486132722675\\
	36.4916666666667	-27.0548933666752\\
	36.5	-27.0619433946355\\
	36.5083333333333	-27.0746631060495\\
	36.5166666666667	-27.0833296954024\\
	36.525	-27.0917951191494\\
	36.5333333333333	-27.1052598232883\\
	36.5416666666667	-27.1085635919219\\
	36.55	-27.1151324873125\\
	36.5583333333333	-27.1232597817115\\
	36.5666666666667	-27.129385162913\\
	36.575	-27.1324957745252\\
	36.5833333333333	-27.1417272837861\\
	36.5916666666667	-27.1492735811305\\
	36.6	-27.1537517127371\\
	36.6083333333333	-27.1611574214554\\
	36.6166666666667	-27.1729358080029\\
	36.625	-27.1744071567457\\
	36.6333333333333	-27.1777090192597\\
	36.6416666666667	-27.1851862519958\\
	36.65	-27.2011520002662\\
	36.6583333333333	-27.20531429408\\
	36.6666666666667	-27.216809971074\\
	36.675	-27.2212319679821\\
	36.6833333333333	-27.2207080948728\\
	36.6916666666667	-27.2372615408097\\
	36.7	-27.245512423235\\
	36.7083333333333	-27.255776128619\\
	36.7166666666667	-27.2601199225532\\
	36.725	-27.2729503025514\\
	36.7333333333333	-27.2882243731021\\
	36.7416666666667	-27.2983191560454\\
	36.75	-27.3204182830841\\
	36.7583333333333	-27.3253257513163\\
	36.7666666666667	-27.3318375763305\\
	36.775	-27.3432245898588\\
	36.7833333333333	-27.3471981274941\\
	36.7916666666667	-27.3515400701262\\
	36.8	-27.3591749572963\\
	36.8083333333333	-27.3663055929131\\
	36.8166666666667	-27.3753723180185\\
	36.825	-27.3770811105647\\
	36.8333333333333	-27.3989517646897\\
	36.8416666666667	-27.4099547482933\\
	36.85	-27.4133866926007\\
	36.8583333333333	-27.4148846754038\\
	36.8666666666667	-27.4224403817213\\
	36.875	-27.4325428781249\\
	36.8833333333333	-27.4439034203984\\
	36.8916666666667	-27.4513072830903\\
	36.9	-27.4563800430718\\
	36.9083333333333	-27.4602828870613\\
	36.9166666666667	-27.4630775781243\\
	36.925	-27.4790019165622\\
	36.9333333333333	-27.4896424330329\\
	36.9416666666667	-27.500923265901\\
	36.95	-27.509341040416\\
	36.9583333333333	-27.512262863054\\
	36.9666666666667	-27.5201564770371\\
	36.975	-27.5255304643403\\
	36.9833333333333	-27.5364349586578\\
	36.9916666666667	-27.5468918812048\\
	37	-27.5533151356272\\
	37.0083333333333	-27.5609876284242\\
	37.0166666666667	-27.5678784015765\\
	37.025	-27.5829145980089\\
	37.0333333333333	-27.5964707025331\\
	37.0416666666667	-27.6085925211274\\
	37.05	-27.6133854777334\\
	37.0583333333333	-27.6156036747894\\
	37.0666666666667	-27.6210207885234\\
	37.075	-27.6339505732438\\
	37.0833333333333	-27.6346819793149\\
	37.0916666666667	-27.6506929231388\\
	37.1	-27.6478785600941\\
	37.1083333333333	-27.6570743980896\\
	37.1166666666667	-27.6654650253418\\
	37.125	-27.6737246558949\\
	37.1333333333333	-27.6846978626278\\
	37.1416666666667	-27.6800753390714\\
	37.15	-27.6846964190615\\
	37.1583333333333	-27.6955527317874\\
	37.1666666666667	-27.7040302819326\\
	37.175	-27.7144328499938\\
	37.1833333333333	-27.7309017719472\\
	37.1916666666667	-27.7350121379349\\
	37.2	-27.7389081237594\\
	37.2083333333333	-27.7466237582458\\
	37.2166666666667	-27.7580921714161\\
	37.225	-27.7632303947093\\
	37.2333333333333	-27.7785212417626\\
	37.2416666666667	-27.780656270843\\
	37.25	-27.7859843800162\\
	37.2583333333333	-27.7926722754031\\
	37.2666666666667	-27.7956455573972\\
	37.275	-27.7989449008359\\
	37.2833333333333	-27.80456352147\\
	37.2916666666667	-27.8180650732094\\
	37.3	-27.8185577340147\\
	37.3083333333333	-27.8317630990582\\
	37.3166666666667	-27.834023700544\\
	37.325	-27.8454892084128\\
	37.3333333333333	-27.8611982876825\\
	37.3416666666667	-27.8736993933577\\
	37.35	-27.8849725504602\\
	37.3583333333333	-27.8947372655791\\
	37.3666666666667	-27.9070498309212\\
	37.375	-27.9147008163397\\
	37.3833333333333	-27.9264263528787\\
	37.3916666666667	-27.935540694984\\
	37.4	-27.9428491856948\\
	37.4083333333333	-27.9497893592572\\
	37.4166666666667	-27.9531356380513\\
	37.425	-27.9563526782339\\
	37.4333333333333	-27.9674957604717\\
	37.4416666666667	-27.9642347267724\\
	37.45	-27.9682378508226\\
	37.4583333333333	-27.9744569859516\\
	37.4666666666667	-27.988307930162\\
	37.475	-28.0071744151187\\
	37.4833333333333	-28.0191693658189\\
	37.4916666666667	-28.0285833470394\\
	37.5	-28.0380821713099\\
	37.5083333333333	-28.0426140606928\\
	37.5166666666667	-28.0622976724756\\
	37.525	-28.0682696393152\\
	37.5333333333333	-28.0759327666568\\
	37.5416666666667	-28.0830632257387\\
	37.55	-28.0882009338641\\
	37.5583333333333	-28.0967842552643\\
	37.5666666666667	-28.098598208996\\
	37.575	-28.1019185786441\\
	37.5833333333333	-28.1064782582041\\
	37.5916666666667	-28.1204151073752\\
	37.6	-28.1251015178143\\
	37.6083333333333	-28.1338580768661\\
	37.6166666666667	-28.1351681505345\\
	37.625	-28.1379910965001\\
	37.6333333333333	-28.1333586294993\\
	37.6416666666667	-28.1434998786458\\
	37.65	-28.1447801687703\\
	37.6583333333333	-28.1582994184817\\
	37.6666666666667	-28.161105912224\\
	37.675	-28.1735784762603\\
	37.6833333333333	-28.1736232201784\\
	37.6916666666667	-28.1898859465721\\
	37.7	-28.1886633807107\\
	37.7083333333333	-28.2014413893098\\
	37.7166666666667	-28.2120803221532\\
	37.725	-28.21249835665\\
	37.7333333333333	-28.2216611681135\\
	37.7416666666667	-28.223757768346\\
	37.75	-28.2308445819728\\
	37.7583333333333	-28.2424186705887\\
	37.7666666666667	-28.2586701931163\\
	37.775	-28.2681884309067\\
	37.7833333333333	-28.2751037942698\\
	37.7916666666667	-28.2833516620103\\
	37.8	-28.289915679509\\
	37.8083333333333	-28.2921352550427\\
	37.8166666666667	-28.2969038731461\\
	37.825	-28.2995726974633\\
	37.8333333333333	-28.3131836139689\\
	37.8416666666667	-28.3162382076054\\
	37.85	-28.3228222484905\\
	37.8583333333333	-28.329052120499\\
	37.8666666666667	-28.3368863766067\\
	37.875	-28.3378841680863\\
	37.8833333333333	-28.3502987489644\\
	37.8916666666667	-28.3575930221406\\
	37.9	-28.3590841782299\\
	37.9083333333333	-28.3654800304103\\
	37.9166666666667	-28.3689973977419\\
	37.925	-28.3778738418322\\
	37.9333333333333	-28.3896277662938\\
	37.9416666666667	-28.3903325960403\\
	37.95	-28.4014323802457\\
	37.9583333333333	-28.4063062427301\\
	37.9666666666667	-28.420559499408\\
	37.975	-28.42104568109\\
	37.9833333333333	-28.4284638974346\\
	37.9916666666667	-28.4332387927755\\
	38	-28.4385382034062\\
	38.0083333333333	-28.4526714811067\\
	38.0166666666667	-28.4598605113496\\
	38.025	-28.4641863856844\\
	38.0333333333333	-28.4716012236473\\
	38.0416666666667	-28.4742160077608\\
	38.05	-28.4805067544779\\
	38.0583333333333	-28.4888978485718\\
	38.0666666666667	-28.5064413215635\\
	38.075	-28.5137345257202\\
	38.0833333333333	-28.5230880715387\\
	38.0916666666667	-28.5329186212509\\
	38.1	-28.5407561196983\\
	38.1083333333333	-28.5505203073348\\
	38.1166666666667	-28.5545162778596\\
	38.125	-28.5604021728776\\
	38.1333333333333	-28.5682241775126\\
	38.1416666666667	-28.5770801828005\\
	38.15	-28.5872493322474\\
	38.1583333333333	-28.5926503071255\\
	38.1666666666667	-28.601597654491\\
	38.175	-28.6132624315605\\
	38.1833333333333	-28.6212946129034\\
	38.1916666666667	-28.6311055457635\\
	38.2	-28.6366718305845\\
	38.2083333333333	-28.6393551855811\\
	38.2166666666667	-28.6430134747058\\
	38.225	-28.6499498926172\\
	38.2333333333333	-28.6593762987385\\
	38.2416666666667	-28.6709416033288\\
	38.25	-28.6832564065803\\
	38.2583333333333	-28.6889271434502\\
	38.2666666666667	-28.6950438424132\\
	38.275	-28.7042142465303\\
	38.2833333333333	-28.7090394894758\\
	38.2916666666667	-28.7137733719431\\
	38.3	-28.7168347485205\\
	38.3083333333333	-28.7243347555475\\
	38.3166666666667	-28.7326575822077\\
	38.325	-28.7451756346728\\
	38.3333333333333	-28.7459595427123\\
	38.3416666666667	-28.7537213042648\\
	38.35	-28.7617456740851\\
	38.3583333333333	-28.7715304825405\\
	38.3666666666667	-28.7768884411002\\
	38.375	-28.7823881871715\\
	38.3833333333333	-28.7909501453657\\
	38.3916666666667	-28.7961710026391\\
	38.4	-28.7950210156415\\
	38.4083333333333	-28.8005400722681\\
	38.4166666666667	-28.807062722049\\
	38.425	-28.8119646044106\\
	38.4333333333333	-28.8275823419231\\
	38.4416666666667	-28.833791309813\\
	38.45	-28.8493944448848\\
	38.4583333333333	-28.8595994643173\\
	38.4666666666667	-28.8640922755199\\
	38.475	-28.8757962686602\\
	38.4833333333333	-28.8878588496689\\
	38.4916666666667	-28.8984082420447\\
	38.5	-28.9065950392613\\
	38.5083333333333	-28.9044115600979\\
	38.5166666666667	-28.9096608292262\\
	38.525	-28.9165060816989\\
	38.5333333333333	-28.9244217414455\\
	38.5416666666667	-28.9299184674116\\
	38.55	-28.9357327333151\\
	38.5583333333333	-28.9368938109814\\
	38.5666666666667	-28.9533956403857\\
	38.575	-28.9626089523578\\
	38.5833333333333	-28.9649815322214\\
	38.5916666666667	-28.9695309083614\\
	38.6	-28.9773194211543\\
	38.6083333333333	-28.9856094295158\\
	38.6166666666667	-28.9926434117189\\
	38.625	-28.9976829514626\\
	38.6333333333333	-28.9991171475047\\
	38.6416666666667	-29.0063592123983\\
	38.65	-29.01661802947\\
	38.6583333333333	-29.0262071862556\\
	38.6666666666667	-29.0337052666099\\
	38.675	-29.044938266571\\
	38.6833333333333	-29.0539759432537\\
	38.6916666666667	-29.0554046204052\\
	38.7	-29.0669992993981\\
	38.7083333333333	-29.0723031683679\\
	38.7166666666667	-29.0816421121968\\
	38.725	-29.086178173154\\
	38.7333333333333	-29.0918974357356\\
	38.7416666666667	-29.0977694180974\\
	38.75	-29.1079864676982\\
	38.7583333333333	-29.115579235634\\
	38.7666666666667	-29.1306972601573\\
	38.775	-29.1315255515823\\
	38.7833333333333	-29.1380012803156\\
	38.7916666666667	-29.1436206154385\\
	38.8	-29.1451404465541\\
	38.8083333333333	-29.1505974293853\\
	38.8166666666667	-29.1556117152962\\
	38.825	-29.1588748062382\\
	38.8333333333333	-29.1719621174882\\
	38.8416666666667	-29.1876744178268\\
	38.85	-29.2017701673546\\
	38.8583333333333	-29.2120298850912\\
	38.8666666666667	-29.2237235342266\\
	38.875	-29.2237196974212\\
	38.8833333333333	-29.2354841604585\\
	38.8916666666667	-29.2323886437245\\
	38.9	-29.2358837619818\\
	38.9083333333333	-29.2361088248628\\
	38.9166666666667	-29.2490534652562\\
	38.925	-29.2527883001684\\
	38.9333333333333	-29.2598196285968\\
	38.9416666666667	-29.2752702425379\\
	38.95	-29.2742613386936\\
	38.9583333333333	-29.2733245005608\\
	38.9666666666667	-29.2768204091123\\
	38.975	-29.2809503370751\\
	38.9833333333333	-29.289183042796\\
	38.9916666666667	-29.301588218778\\
	39	-29.3140751054795\\
	39.0083333333333	-29.3188645010071\\
	39.0166666666667	-29.3213718928402\\
	39.025	-29.32771907257\\
	39.0333333333333	-29.3329597038294\\
	39.0416666666667	-29.3409968868108\\
	39.05	-29.3489652627888\\
	39.0583333333333	-29.3547122856265\\
	39.0666666666667	-29.365235044927\\
	39.075	-29.3685763071668\\
	39.0833333333333	-29.3791072108515\\
	39.0916666666667	-29.38571872461\\
	39.1	-29.3915432313265\\
	39.1083333333333	-29.4017760624352\\
	39.1166666666667	-29.4094657009447\\
	39.125	-29.4126788448313\\
	39.1333333333333	-29.4242079832259\\
	39.1416666666667	-29.4369966049755\\
	39.15	-29.4496862279231\\
	39.1583333333333	-29.454872774121\\
	39.1666666666667	-29.4640725943431\\
	39.175	-29.4674816913606\\
	39.1833333333333	-29.4767153627644\\
	39.1916666666667	-29.4911663459057\\
	39.2	-29.4956977535788\\
	39.2083333333333	-29.5017999504401\\
	39.2166666666667	-29.4992701160444\\
	39.225	-29.5026455627785\\
	39.2333333333333	-29.510902557168\\
	39.2416666666667	-29.5162409092053\\
	39.25	-29.5277207205753\\
	39.2583333333333	-29.5287353769846\\
	39.2666666666667	-29.5414944022741\\
	39.275	-29.5465983545577\\
	39.2833333333333	-29.5572964594448\\
	39.2916666666667	-29.5651129920496\\
	39.3	-29.5747900285355\\
	39.3083333333333	-29.5807527181183\\
	39.3166666666667	-29.590284805407\\
	39.325	-29.5990187340206\\
	39.3333333333333	-29.6133222125869\\
	39.3416666666667	-29.6101707265169\\
	39.35	-29.6201396814541\\
	39.3583333333333	-29.6252782079326\\
	39.3666666666667	-29.6342243327177\\
	39.375	-29.6314401701383\\
	39.3833333333333	-29.6398501923191\\
	39.3916666666667	-29.6412553985767\\
	39.4	-29.6593313806035\\
	39.4083333333333	-29.6687789233425\\
	39.4166666666667	-29.6750969032929\\
	39.425	-29.6826046945114\\
	39.4333333333333	-29.6852949953172\\
	39.4416666666667	-29.6956458421926\\
	39.45	-29.7012569603325\\
	39.4583333333333	-29.7048124494849\\
	39.4666666666667	-29.7228539857614\\
	39.475	-29.7305230799346\\
	39.4833333333333	-29.7388903491754\\
	39.4916666666667	-29.7357891305178\\
	39.5	-29.7315879100778\\
	39.5083333333333	-29.7465769098837\\
	39.5166666666667	-29.7573581754631\\
	39.525	-29.7614575316067\\
	39.5333333333333	-29.7625423478581\\
	39.5416666666667	-29.7634878843779\\
	39.55	-29.7682499604922\\
	39.5583333333333	-29.7741962813846\\
	39.5666666666667	-29.7845503316186\\
	39.575	-29.7905937403433\\
	39.5833333333333	-29.7982038637916\\
	39.5916666666667	-29.8118864067506\\
	39.6	-29.8147860813943\\
	39.6083333333333	-29.8235713479555\\
	39.6166666666667	-29.8294061655589\\
	39.625	-29.8305955937859\\
	39.6333333333333	-29.8300269952198\\
	39.6416666666667	-29.8375302702487\\
	39.65	-29.8496343057364\\
	39.6583333333333	-29.8543648154738\\
	39.6666666666667	-29.8616446256046\\
	39.675	-29.8648640730639\\
	39.6833333333333	-29.8706639360358\\
	39.6916666666667	-29.8741118144436\\
	39.7	-29.8799624276822\\
	39.7083333333333	-29.8929441483259\\
	39.7166666666667	-29.9028498000125\\
	39.725	-29.9110028426866\\
	39.7333333333333	-29.9114226844291\\
	39.7416666666667	-29.9157818512053\\
	39.75	-29.9270103589868\\
	39.7583333333333	-29.9277677705705\\
	39.7666666666667	-29.9309803773569\\
	39.775	-29.9366819221911\\
	39.7833333333333	-29.9496211299468\\
	39.7916666666667	-29.9544298427122\\
	39.8	-29.9586932990725\\
	39.8083333333333	-29.971539812782\\
	39.8166666666667	-29.9751310076538\\
	39.825	-29.9872404885288\\
	39.8333333333333	-29.9880155582015\\
	39.8416666666667	-29.9886944058359\\
	39.85	-29.9879167789138\\
	39.8583333333333	-29.9955251942137\\
	39.8666666666667	-29.9998422166132\\
	39.875	-29.9990067508852\\
	39.8833333333333	-30.0017733977906\\
	39.8916666666667	-30.0082486903446\\
	39.9	-30.0124730054563\\
	39.9083333333333	-30.0158687641249\\
	39.9166666666667	-30.0226247817555\\
	39.925	-30.0244193875024\\
	39.9333333333333	-30.0365781877868\\
	39.9416666666667	-30.0399375194264\\
	39.95	-30.0529556032799\\
	39.9583333333333	-30.0600269527962\\
	39.9666666666667	-30.0623735401233\\
	39.975	-30.0745847889304\\
	39.9833333333333	-30.0783435026832\\
	39.9916666666667	-30.0837090786066\\
	40	-30.087692906338\\
	40.0083333333333	-30.0912322639635\\
	40.0166666666667	-30.0961434353866\\
	40.025	-30.1035152025639\\
	40.0333333333333	-30.1146656174984\\
	40.0416666666667	-30.1154703697264\\
	40.05	-30.1197771057957\\
	40.0583333333333	-30.1263056025934\\
	40.0666666666667	-30.1328732000237\\
	40.075	-30.1440081837319\\
	40.0833333333333	-30.1457860257463\\
	40.0916666666667	-30.1501481555338\\
	40.1	-30.1526961173406\\
	40.1083333333333	-30.1584151791131\\
	40.1166666666667	-30.1498356537935\\
	40.125	-30.1544231217476\\
	40.1333333333333	-30.1556720382174\\
	40.1416666666667	-30.1584086141077\\
	40.15	-30.1694588348819\\
	40.1583333333333	-30.1858584019625\\
	40.1666666666667	-30.18944203326\\
	40.175	-30.1988779373987\\
	40.1833333333333	-30.2116801086099\\
	40.1916666666667	-30.2177529248708\\
	40.2	-30.2167409719189\\
	40.2083333333333	-30.2224006967344\\
	40.2166666666667	-30.2254817440601\\
	40.225	-30.2321392678006\\
	40.2333333333333	-30.2438384122837\\
	40.2416666666667	-30.2418335163493\\
	40.25	-30.2513143926692\\
	40.2583333333333	-30.2594838586067\\
	40.2666666666667	-30.2615605502302\\
	40.275	-30.2590093520276\\
	40.2833333333333	-30.2619994321851\\
	40.2916666666667	-30.2717118872761\\
	40.3	-30.2770466457183\\
	40.3083333333333	-30.2858327481616\\
	40.3166666666667	-30.2902683979355\\
	40.325	-30.2979841855408\\
	40.3333333333333	-30.3066229992923\\
	40.3416666666667	-30.3100941324376\\
	40.35	-30.3199167885561\\
	40.3583333333333	-30.3280056843225\\
	40.3666666666667	-30.3297096301444\\
	40.375	-30.3314657551272\\
	40.3833333333333	-30.3421701440113\\
	40.3916666666667	-30.3485049773359\\
	40.4	-30.360713317956\\
	40.4083333333333	-30.3730701970516\\
	40.4166666666667	-30.3750804860087\\
	40.425	-30.3835695266377\\
	40.4333333333333	-30.3999344753191\\
	40.4416666666667	-30.4024587976794\\
	40.45	-30.4176348192073\\
	40.4583333333333	-30.4206502505872\\
	40.4666666666667	-30.432495428207\\
	40.475	-30.4295527243016\\
	40.4833333333333	-30.4429455532717\\
	40.4916666666667	-30.4486612715736\\
	40.5	-30.4631704511591\\
	40.5083333333333	-30.4688450386121\\
	40.5166666666667	-30.4690895897429\\
	40.525	-30.4777681807207\\
	40.5333333333333	-30.4848440280334\\
	40.5416666666667	-30.4980967435903\\
	40.55	-30.5009693694316\\
	40.5583333333333	-30.5177181510496\\
	40.5666666666667	-30.526808188491\\
	40.575	-30.5201547283955\\
	40.5833333333333	-30.5346644670095\\
	40.5916666666667	-30.5373792394426\\
	40.6	-30.5451557450917\\
	40.6083333333333	-30.5517735982074\\
	40.6166666666667	-30.555213679418\\
	40.625	-30.5684982573012\\
	40.6333333333333	-30.5676517922317\\
	40.6416666666667	-30.5712795433776\\
	40.65	-30.5784729306538\\
	40.6583333333333	-30.584229207022\\
	40.6666666666667	-30.5933580418179\\
	40.675	-30.595385899891\\
	40.6833333333333	-30.602803871497\\
	40.6916666666667	-30.618911591039\\
	40.7	-30.6299426527037\\
	40.7083333333333	-30.6353295281225\\
	40.7166666666667	-30.6450782309368\\
	40.725	-30.6534541940067\\
	40.7333333333333	-30.6651807971647\\
	40.7416666666667	-30.6720465037163\\
	40.75	-30.6827097251477\\
	40.7583333333333	-30.6857025941139\\
	40.7666666666667	-30.6944323021604\\
	40.775	-30.7066589910688\\
	40.7833333333333	-30.7113007555184\\
	40.7916666666667	-30.7148756665123\\
	40.8	-30.7284984948946\\
	40.8083333333333	-30.7445990561109\\
	40.8166666666667	-30.7471895284433\\
	40.825	-30.7608932075157\\
	40.8333333333333	-30.7744152332248\\
	40.8416666666667	-30.7815543417592\\
	40.85	-30.7915066094033\\
	40.8583333333333	-30.8065455586817\\
	40.8666666666667	-30.812883782344\\
	40.875	-30.8171605879443\\
	40.8833333333333	-30.8278658210271\\
	40.8916666666667	-30.8396596422077\\
	40.9	-30.8451243669536\\
	40.9083333333333	-30.85010927489\\
	40.9166666666667	-30.8560940333801\\
	40.925	-30.866370764067\\
	40.9333333333333	-30.8695525080712\\
	40.9416666666667	-30.8716956468582\\
	40.95	-30.8772508640701\\
	40.9583333333333	-30.8853442868469\\
	40.9666666666667	-30.8903609282982\\
	40.975	-30.9051725572719\\
	40.9833333333333	-30.9064956088323\\
	40.9916666666667	-30.903563477807\\
	41	-30.9125508605541\\
	41.0083333333333	-30.9126826658436\\
	41.0166666666667	-30.9213408229449\\
	41.025	-30.9257648558069\\
	41.0333333333333	-30.9311992579041\\
	41.0416666666667	-30.9290353690749\\
	41.05	-30.9298684300914\\
	41.0583333333333	-30.9372297809312\\
	41.0666666666667	-30.941609478422\\
	41.075	-30.9372021181022\\
	41.0833333333333	-30.9430953294519\\
	41.0916666666667	-30.9571191512707\\
	41.1	-30.9622458321075\\
	41.1083333333333	-30.966123897771\\
	41.1166666666667	-30.9741960318289\\
	41.125	-30.9826102503688\\
	41.1333333333333	-30.9930782929337\\
	41.1416666666667	-31.0068632601928\\
	41.15	-31.0214160334908\\
	41.1583333333333	-31.0259509693755\\
	41.1666666666667	-31.0283338287726\\
	41.175	-31.036039122943\\
	41.1833333333333	-31.0510356790268\\
	41.1916666666667	-31.0646958074724\\
	41.2	-31.0769314485433\\
	41.2083333333333	-31.0789736611669\\
	41.2166666666667	-31.0882338428832\\
	41.225	-31.0975504577982\\
	41.2333333333333	-31.1055874826003\\
	41.2416666666667	-31.1241709517026\\
	41.25	-31.1215139880583\\
	41.2583333333333	-31.1250843222958\\
	41.2666666666667	-31.1281278857575\\
	41.275	-31.1345993080031\\
	41.2833333333333	-31.1475411913184\\
	41.2916666666667	-31.1604942605021\\
	41.3	-31.174401657704\\
	41.3083333333333	-31.1885817263365\\
	41.3166666666667	-31.2014458021063\\
	41.325	-31.2144744651288\\
	41.3333333333333	-31.2284163949631\\
	41.3416666666667	-31.229594761625\\
	41.35	-31.2360412310447\\
	41.3583333333333	-31.2383049016055\\
	41.3666666666667	-31.2489562855737\\
	41.375	-31.2526504675771\\
	41.3833333333333	-31.260317907548\\
	41.3916666666667	-31.2738906814249\\
	41.4	-31.2900238776987\\
	41.4083333333333	-31.2916519232011\\
	41.4166666666667	-31.2944566387527\\
	41.425	-31.3002443682933\\
	41.4333333333333	-31.3048596706079\\
	41.4416666666667	-31.3125727542947\\
	41.45	-31.3184084032775\\
	41.4583333333333	-31.3294545001221\\
	41.4666666666667	-31.3366969669963\\
	41.475	-31.3423261410745\\
	41.4833333333333	-31.3558436078901\\
	41.4916666666667	-31.3589600262072\\
	41.5	-31.3660957058988\\
	41.5083333333333	-31.3833957401916\\
	41.5166666666667	-31.3902255862631\\
	41.525	-31.4021015599367\\
	41.5333333333333	-31.4096780802303\\
	41.5416666666667	-31.417962602159\\
	41.55	-31.4111403943895\\
	41.5583333333333	-31.4237766230272\\
	41.5666666666667	-31.4239345886947\\
	41.575	-31.4277633542209\\
	41.5833333333333	-31.432402108637\\
	41.5916666666667	-31.4368186308514\\
	41.6	-31.4388031296924\\
	41.6083333333333	-31.4480631703692\\
	41.6166666666667	-31.4538601278254\\
	41.625	-31.4644113421769\\
	41.6333333333333	-31.4804077414702\\
	41.6416666666667	-31.4869803042725\\
	41.65	-31.4886014189434\\
	41.6583333333333	-31.4951157622179\\
	41.6666666666667	-31.503190806597\\
	41.675	-31.5154061693467\\
	41.6833333333333	-31.5207788078177\\
	41.6916666666667	-31.5274080847161\\
	41.7	-31.5289526117052\\
	41.7083333333333	-31.5321499301598\\
	41.7166666666667	-31.5400952063211\\
	41.725	-31.5497230316788\\
	41.7333333333333	-31.5626056816204\\
	41.7416666666667	-31.5650717156034\\
	41.75	-31.5772021036281\\
	41.7583333333333	-31.5817914599613\\
	41.7666666666667	-31.6007398222644\\
	41.775	-31.6133580793002\\
	41.7833333333333	-31.627911415333\\
	41.7916666666667	-31.6329596996544\\
	41.8	-31.6403306748414\\
	41.8083333333333	-31.6470501445866\\
	41.8166666666667	-31.6552421132614\\
	41.825	-31.6570384495334\\
	41.8333333333333	-31.6609918028984\\
	41.8416666666667	-31.6641191113067\\
	41.85	-31.6792063147775\\
	41.8583333333333	-31.6792103333752\\
	41.8666666666667	-31.6908031384512\\
	41.875	-31.7043054232094\\
	41.8833333333333	-31.7111860545593\\
	41.8916666666667	-31.7098690363038\\
	41.9	-31.7218822200741\\
	41.9083333333333	-31.7230649217867\\
	41.9166666666667	-31.7279347751072\\
	41.925	-31.7401291366296\\
	41.9333333333333	-31.7376981506949\\
	41.9416666666667	-31.7410529115768\\
	41.95	-31.7365784311795\\
	41.9583333333333	-31.7435937204577\\
	41.9666666666667	-31.7549559595426\\
	41.975	-31.7600542735888\\
	41.9833333333333	-31.7704068870562\\
	41.9916666666667	-31.7702213143554\\
	42	-31.7789838863945\\
	42.0083333333333	-31.7934255222088\\
	42.0166666666667	-31.792103580149\\
	42.025	-31.795373968312\\
	42.0333333333333	-31.8065312197004\\
	42.0416666666667	-31.822698421488\\
	42.05	-31.8386492008564\\
	42.0583333333333	-31.8434532853809\\
	42.0666666666667	-31.8504304522542\\
	42.075	-31.8532257922242\\
	42.0833333333333	-31.8704015215078\\
	42.0916666666667	-31.8782671807517\\
	42.1	-31.8810221838109\\
	42.1083333333333	-31.8844480340491\\
	42.1166666666667	-31.9026952887625\\
	42.125	-31.8984665086447\\
	42.1333333333333	-31.914395145328\\
	42.1416666666667	-31.9296779528488\\
	42.15	-31.9391264137879\\
	42.1583333333333	-31.9433653162114\\
	42.1666666666667	-31.9563610389906\\
	42.175	-31.9667870886817\\
	42.1833333333333	-31.9787512822058\\
	42.1916666666667	-31.9914332135058\\
	42.2	-32.0002677834777\\
	42.2083333333333	-32.007370013286\\
	42.2166666666667	-32.0073960712953\\
	42.225	-32.014325220421\\
	42.2333333333333	-32.0108119266261\\
	42.2416666666667	-32.0190674202319\\
	42.25	-32.0185261606909\\
	42.2583333333333	-32.0266403674877\\
	42.2666666666667	-32.039627291998\\
	42.275	-32.0471967120041\\
	42.2833333333333	-32.0504342519239\\
	42.2916666666667	-32.0572862144114\\
	42.3	-32.0682100346124\\
	42.3083333333333	-32.0761474597674\\
	42.3166666666667	-32.0799233007363\\
	42.325	-32.0799936452202\\
	42.3333333333333	-32.0944194374341\\
	42.3416666666667	-32.1016072150632\\
	42.35	-32.1182598432545\\
	42.3583333333333	-32.1398178158958\\
	42.3666666666667	-32.1502338871398\\
	42.375	-32.1440144205225\\
	42.3833333333333	-32.1536955391512\\
	42.3916666666667	-32.1604693929724\\
	42.4	-32.16465122959\\
	42.4083333333333	-32.1725479903005\\
	42.4166666666667	-32.1800214186666\\
	42.425	-32.1797488407656\\
	42.4333333333333	-32.1818131353918\\
	42.4416666666667	-32.1873303645237\\
	42.45	-32.1940751700736\\
	42.4583333333333	-32.2069785172086\\
	42.4666666666667	-32.2152218150879\\
	42.475	-32.2207234857089\\
	42.4833333333333	-32.2225093550368\\
	42.4916666666667	-32.2223471240763\\
	42.5	-32.2302721141465\\
	42.5083333333333	-32.2325507352628\\
	42.5166666666667	-32.2382716192904\\
	42.525	-32.243639775249\\
	42.5333333333333	-32.2423491432909\\
	42.5416666666667	-32.2492951136584\\
	42.55	-32.2621141072588\\
	42.5583333333333	-32.2736480190035\\
	42.5666666666667	-32.2823711109932\\
	42.575	-32.2768824711528\\
	42.5833333333333	-32.2790764177825\\
	42.5916666666667	-32.2733218907601\\
	42.6	-32.2760749196059\\
	42.6083333333333	-32.2743550442859\\
	42.6166666666667	-32.2855483513892\\
	42.625	-32.3004808641782\\
	42.6333333333333	-32.3115693943982\\
	42.6416666666667	-32.320010472333\\
	42.65	-32.3326056400307\\
	42.6583333333333	-32.3335759156858\\
	42.6666666666667	-32.3443342820688\\
	42.675	-32.3424278371809\\
	42.6833333333333	-32.3465750475588\\
	42.6916666666667	-32.3515327193902\\
	42.7	-32.359612663792\\
	42.7083333333333	-32.3678289804225\\
	42.7166666666667	-32.3772526630766\\
	42.725	-32.3857633046067\\
	42.7333333333333	-32.3893922843049\\
	42.7416666666667	-32.3970066001744\\
	42.75	-32.4158577178507\\
	42.7583333333333	-32.4180069992238\\
	42.7666666666667	-32.4209890468575\\
	42.775	-32.4266648329211\\
	42.7833333333333	-32.4413007629003\\
	42.7916666666667	-32.4490294671478\\
	42.8	-32.4523483909571\\
	42.8083333333333	-32.4617116196771\\
	42.8166666666667	-32.4561376814652\\
	42.825	-32.4618613376469\\
	42.8333333333333	-32.4684939190435\\
	42.8416666666667	-32.4755113020139\\
	42.85	-32.4861338531724\\
	42.8583333333333	-32.485692472386\\
	42.8666666666667	-32.4913535114886\\
	42.875	-32.5021866967897\\
	42.8833333333333	-32.5107956789502\\
	42.8916666666667	-32.5108575076444\\
	42.9	-32.5244272422117\\
	42.9083333333333	-32.5311191337736\\
	42.9166666666667	-32.5445511758484\\
	42.925	-32.558228770951\\
	42.9333333333333	-32.5675647737151\\
	42.9416666666667	-32.5696584227111\\
	42.95	-32.5710846847619\\
	42.9583333333333	-32.5705200368768\\
	42.9666666666667	-32.576233066877\\
	42.975	-32.5879461776245\\
	42.9833333333333	-32.5933772235169\\
	42.9916666666667	-32.5931316010195\\
	43	-32.5971412547756\\
	43.0083333333333	-32.6027534972379\\
	43.0166666666667	-32.6204415731055\\
	43.025	-32.627848833502\\
	43.0333333333333	-32.6332943291536\\
	43.0416666666667	-32.6427875718468\\
	43.05	-32.6448483314912\\
	43.0583333333333	-32.6540719416419\\
	43.0666666666667	-32.6525128980785\\
	43.075	-32.6551192228905\\
	43.0833333333333	-32.6639308826742\\
	43.0916666666667	-32.6590112907334\\
	43.1	-32.6809489632816\\
	43.1083333333333	-32.6826407599291\\
	43.1166666666667	-32.6775999622364\\
	43.125	-32.6855509055823\\
	43.1333333333333	-32.6893623640159\\
	43.1416666666667	-32.7097616685524\\
	43.15	-32.7214920073211\\
	43.1583333333333	-32.7294959456137\\
	43.1666666666667	-32.7305603121594\\
	43.175	-32.7289284387521\\
	43.1833333333333	-32.7457501137131\\
	43.1916666666667	-32.7410297256428\\
	43.2	-32.7447600894714\\
	43.2083333333333	-32.753403560731\\
	43.2166666666667	-32.7615794803299\\
	43.225	-32.7637761757434\\
	43.2333333333333	-32.76588604863\\
	43.2416666666667	-32.7742339138593\\
	43.25	-32.7726241516294\\
	43.2583333333333	-32.7587639788195\\
	43.2666666666667	-32.7678992868169\\
	43.275	-32.759002148343\\
	43.2833333333333	-32.7596930307916\\
	43.2916666666667	-32.7702861821402\\
	43.3	-32.7747915661182\\
	43.3083333333333	-32.7733204223633\\
	43.3166666666667	-32.7755721536702\\
	43.325	-32.7739278350977\\
	43.3333333333333	-32.7812897585812\\
	43.3416666666667	-32.7820078741986\\
	43.35	-32.7852637465423\\
	43.3583333333333	-32.7802497259691\\
	43.3666666666667	-32.7775589759969\\
	43.375	-32.7776139213997\\
	43.3833333333333	-32.7891869383744\\
	43.3916666666667	-32.7924860054497\\
	43.4	-32.7865171564694\\
	43.4083333333333	-32.7981085104558\\
	43.4166666666667	-32.8046650436442\\
	43.425	-32.8140386951024\\
	43.4333333333333	-32.8145774793491\\
	43.4416666666667	-32.8224349115778\\
	43.45	-32.8262941340866\\
	43.4583333333333	-32.8374912479217\\
	43.4666666666667	-32.8333643707148\\
	43.475	-32.8364505072179\\
	43.4833333333333	-32.8346611114692\\
	43.4916666666667	-32.8452683273603\\
	43.5	-32.8600564186577\\
	43.5083333333333	-32.8680938804163\\
	43.5166666666667	-32.8839144672153\\
	43.525	-32.8811905682108\\
	43.5333333333333	-32.8846081812305\\
	43.5416666666667	-32.8880531482055\\
	43.55	-32.9039837423471\\
	43.5583333333333	-32.9216301011479\\
	43.5666666666667	-32.9248745099406\\
	43.575	-32.9322929607575\\
	43.5833333333333	-32.9412375115133\\
	43.5916666666667	-32.9449161204191\\
	43.6	-32.9513760032703\\
	43.6083333333333	-32.9630920671101\\
	43.6166666666667	-32.9802279533787\\
	43.625	-32.9817208729486\\
	43.6333333333333	-32.9920090613281\\
	43.6416666666667	-33.0001001644791\\
	43.65	-32.9999765676439\\
	43.6583333333333	-33.0001417071574\\
	43.6666666666667	-33.0121291840815\\
	43.675	-33.016913716109\\
	43.6833333333333	-33.0286287369942\\
	43.6916666666667	-33.0245429006148\\
	43.7	-33.0156796337114\\
	43.7083333333333	-33.0280085654743\\
	43.7166666666667	-33.0340363143651\\
	43.725	-33.0462013330797\\
	43.7333333333333	-33.052304326688\\
	43.7416666666667	-33.0631883854678\\
	43.75	-33.0682030113706\\
	43.7583333333333	-33.0877747982552\\
	43.7666666666667	-33.0879154203494\\
	43.775	-33.1071663068801\\
	43.7833333333333	-33.1150550440745\\
	43.7916666666667	-33.1237146621258\\
	43.8	-33.1348196448195\\
	43.8083333333333	-33.138893957644\\
	43.8166666666667	-33.14911174491\\
	43.825	-33.1493380355654\\
	43.8333333333333	-33.1559569417572\\
	43.8416666666667	-33.1703299941774\\
	43.85	-33.1833507335219\\
	43.8583333333333	-33.1869373166747\\
	43.8666666666667	-33.1965601329545\\
	43.875	-33.2109166899009\\
	43.8833333333333	-33.2208507350721\\
	43.8916666666667	-33.2327732521671\\
	43.9	-33.2265070022464\\
	43.9083333333333	-33.2337189200438\\
	43.9166666666667	-33.248499106852\\
	43.925	-33.2592918308607\\
	43.9333333333333	-33.2615872047146\\
	43.9416666666667	-33.2755779940575\\
	43.95	-33.2817676446928\\
	43.9583333333333	-33.2920591802562\\
	43.9666666666667	-33.2970823340596\\
	43.975	-33.308349326365\\
	43.9833333333333	-33.3154289302369\\
	43.9916666666667	-33.3225644548034\\
	44	-33.3255889426708\\
	44.0083333333333	-33.3313237853034\\
	44.0166666666667	-33.327762252792\\
	44.025	-33.3418441621673\\
	44.0333333333333	-33.3664558382707\\
	44.0416666666667	-33.37854440685\\
	44.05	-33.3835065535887\\
	44.0583333333333	-33.3979417155516\\
	44.0666666666667	-33.3965918191409\\
	44.075	-33.4150330894456\\
	44.0833333333333	-33.4241004806538\\
	44.0916666666667	-33.4311915403543\\
	44.1	-33.4432170544084\\
	44.1083333333333	-33.4620116590713\\
	44.1166666666667	-33.4732898286321\\
	44.125	-33.488706653772\\
	44.1333333333333	-33.4966597340974\\
	44.1416666666667	-33.4999426214042\\
	44.15	-33.5018532959695\\
	44.1583333333333	-33.5186315062985\\
	44.1666666666667	-33.5300257195477\\
	44.175	-33.5373380897627\\
	44.1833333333333	-33.5400927235755\\
	44.1916666666667	-33.5477676164053\\
	44.2	-33.5633319098238\\
	44.2083333333333	-33.5658380260444\\
	44.2166666666667	-33.5855988213087\\
	44.225	-33.5926968557471\\
	44.2333333333333	-33.6099287663983\\
	44.2416666666667	-33.6224130318528\\
	44.25	-33.631160568465\\
	44.2583333333333	-33.6378453284815\\
	44.2666666666667	-33.644835210142\\
	44.275	-33.6483196501715\\
	44.2833333333333	-33.6517797579882\\
	44.2916666666667	-33.6641751898266\\
	44.3	-33.6771559862568\\
	44.3083333333333	-33.6947015630926\\
	44.3166666666667	-33.7119505567641\\
	44.325	-33.715848558217\\
	44.3333333333333	-33.7300990385763\\
	44.3416666666667	-33.7378029236396\\
	44.35	-33.7488231488444\\
	44.3583333333333	-33.7541459346857\\
	44.3666666666667	-33.765347936857\\
	44.375	-33.7778468177937\\
	44.3833333333333	-33.7785474589474\\
	44.3916666666667	-33.7931698958631\\
	44.4	-33.7975609371763\\
	44.4083333333333	-33.8038520839314\\
	44.4166666666667	-33.8128125434786\\
	44.425	-33.8192766257828\\
	44.4333333333333	-33.8319609662273\\
	44.4416666666667	-33.8443691720772\\
	44.45	-33.8552071333725\\
	44.4583333333333	-33.8711873636873\\
	44.4666666666667	-33.8860406976141\\
	44.475	-33.8912287803681\\
	44.4833333333333	-33.9020222703744\\
	44.4916666666667	-33.900160280682\\
	44.5	-33.9226619967629\\
	44.5083333333333	-33.9406297737425\\
	44.5166666666667	-33.9613822135969\\
	44.525	-33.9725525906979\\
	44.5333333333333	-33.9865399457755\\
	44.5416666666667	-33.9996535184751\\
	44.55	-34.006109008729\\
	44.5583333333333	-34.0131324599651\\
	44.5666666666667	-34.026290585004\\
	44.575	-34.0339280204249\\
	44.5833333333333	-34.0382621800277\\
	44.5916666666667	-34.0440351481643\\
	44.6	-34.0538674819252\\
	44.6083333333333	-34.0712332586158\\
	44.6166666666667	-34.0900453010445\\
	44.625	-34.094757811099\\
	44.6333333333333	-34.1128414270207\\
	44.6416666666667	-34.1261459162178\\
	44.65	-34.1393565873422\\
	44.6583333333333	-34.1510348691142\\
	44.6666666666667	-34.1614001205294\\
	44.675	-34.1692818256749\\
	44.6833333333333	-34.1745633485377\\
	44.6916666666667	-34.1906433449126\\
	44.7	-34.186349376537\\
	44.7083333333333	-34.1915293096425\\
	44.7166666666667	-34.1986558981142\\
	44.725	-34.212856303569\\
	44.7333333333333	-34.2262623892181\\
	44.7416666666667	-34.2369162794541\\
	44.75	-34.2504472249054\\
	44.7583333333333	-34.2745365146101\\
	44.7666666666667	-34.274909489529\\
	44.775	-34.2901030359779\\
	44.7833333333333	-34.2938113557466\\
	44.7916666666667	-34.3069665633283\\
	44.8	-34.306454704929\\
	44.8083333333333	-34.3075944008708\\
	44.8166666666667	-34.3179302239438\\
	44.825	-34.3284893967264\\
	44.8333333333333	-34.3372767003887\\
	44.8416666666667	-34.3463460134476\\
	44.85	-34.3462158299173\\
	44.8583333333333	-34.3455169319295\\
	44.8666666666667	-34.3470727512572\\
	44.875	-34.353761552808\\
	44.8833333333333	-34.3751293015998\\
	44.8916666666667	-34.3835590364118\\
	44.9	-34.4036910021241\\
	44.9083333333333	-34.4042548060606\\
	44.9166666666667	-34.4112493111614\\
	44.925	-34.4091155860339\\
	44.9333333333333	-34.4242981368853\\
	44.9416666666667	-34.4380066214277\\
	44.95	-34.4404830734838\\
	44.9583333333333	-34.4497177168945\\
	44.9666666666667	-34.444738661001\\
	44.975	-34.4561552633856\\
	44.9833333333333	-34.4665477362852\\
	44.9916666666667	-34.4783142327984\\
	45	-34.4897443824831\\
	45.0083333333333	-34.4854194546868\\
	45.0166666666667	-34.4912700467682\\
	45.025	-34.4946692085577\\
	45.0333333333333	-34.5025165722503\\
	45.0416666666667	-34.5189418474225\\
	45.05	-34.5228997043584\\
	45.0583333333333	-34.5376629634576\\
	45.0666666666667	-34.5440809132692\\
	45.075	-34.5508095041216\\
	45.0833333333333	-34.5622673971789\\
	45.0916666666667	-34.5761981399114\\
	45.1	-34.5985819358072\\
	45.1083333333333	-34.6059084955431\\
	45.1166666666667	-34.6183777120221\\
	45.125	-34.6223450748601\\
	45.1333333333333	-34.6242044526912\\
	45.1416666666667	-34.6368106459254\\
	45.15	-34.6423832338933\\
	45.1583333333333	-34.6482074940084\\
	45.1666666666667	-34.6672164974199\\
	45.175	-34.6735189697853\\
	45.1833333333333	-34.6803987359815\\
	45.1916666666667	-34.6839324874947\\
	45.2	-34.6928676991754\\
	45.2083333333333	-34.6997979028337\\
	45.2166666666667	-34.7017112735524\\
	45.225	-34.7214333767644\\
	45.2333333333333	-34.73183867373\\
	45.2416666666667	-34.7399103549139\\
	45.25	-34.7438329401189\\
	45.2583333333333	-34.7420044797313\\
	45.2666666666667	-34.7494017420184\\
	45.275	-34.7522519623531\\
	45.2833333333333	-34.764303864133\\
	45.2916666666667	-34.7666601408119\\
	45.3	-34.7682564678834\\
	45.3083333333333	-34.7753952535827\\
	45.3166666666667	-34.7883280210558\\
	45.325	-34.8070531997\\
	45.3333333333333	-34.8082138502438\\
	45.3416666666667	-34.8093425142874\\
	45.35	-34.8240576246401\\
	45.3583333333333	-34.8248127557687\\
	45.3666666666667	-34.8340727224099\\
	45.375	-34.8350590250637\\
	45.3833333333333	-34.8367237484494\\
	45.3916666666667	-34.8500555944593\\
	45.4	-34.8481639277925\\
	45.4083333333333	-34.850008035309\\
	45.4166666666667	-34.852389405202\\
	45.425	-34.8523781633443\\
	45.4333333333333	-34.8567798590101\\
	45.4416666666667	-34.8605082960006\\
	45.45	-34.8512017905929\\
	45.4583333333333	-34.8505750485557\\
	45.4666666666667	-34.8574229332398\\
	45.475	-34.8744585557659\\
	45.4833333333333	-34.8658327909191\\
	45.4916666666667	-34.8667185650223\\
	45.5	-34.8711098603754\\
	45.5083333333333	-34.8823797007975\\
	45.5166666666667	-34.8931523498175\\
	45.525	-34.8995208397798\\
	45.5333333333333	-34.9094700152257\\
	45.5416666666667	-34.9045383155268\\
	45.55	-34.9078108884266\\
	45.5583333333333	-34.9111573478846\\
	45.5666666666667	-34.9136752495853\\
	45.575	-34.9090424750431\\
	45.5833333333333	-34.9083269250652\\
	45.5916666666667	-34.9093178898857\\
	45.6	-34.9165440409976\\
	45.6083333333333	-34.9072894270937\\
	45.6166666666667	-34.9056768298514\\
	45.625	-34.9167114073942\\
	45.6333333333333	-34.9131521822848\\
	45.6416666666667	-34.916940403908\\
	45.65	-34.8978577179999\\
	45.6583333333333	-34.8976637235791\\
	45.6666666666667	-34.9021212515337\\
	45.675	-34.9096977548839\\
	45.6833333333333	-34.91917445795\\
	45.6916666666667	-34.9167416539013\\
	45.7	-34.9392692216792\\
	45.7083333333333	-34.9446215415915\\
	45.7166666666667	-34.9462362846656\\
	45.725	-34.9510148645961\\
	45.7333333333333	-34.9466823398182\\
	45.7416666666667	-34.9484747971125\\
	45.75	-34.9509860407574\\
	45.7583333333333	-34.9652958121706\\
	45.7666666666667	-34.9790332929105\\
	45.775	-34.9845265893207\\
	45.7833333333333	-34.9826743025987\\
	45.7916666666667	-34.9902721109678\\
	45.8	-34.9813185210459\\
	45.8083333333333	-34.9898052990829\\
	45.8166666666667	-34.9928102876334\\
	45.825	-34.9889836957765\\
	45.8333333333333	-34.9915072020379\\
	45.8416666666667	-34.9980668256438\\
	45.85	-35.0084302571444\\
	45.8583333333333	-35.0214012196052\\
	45.8666666666667	-35.0277368707765\\
	45.875	-35.0237359454287\\
	45.8833333333333	-35.0311178446197\\
	45.8916666666667	-35.0256943115048\\
	45.9	-35.0325721819835\\
	45.9083333333333	-35.0397971664958\\
	45.9166666666667	-35.0481509844302\\
	45.925	-35.0549135155941\\
	45.9333333333333	-35.0444998538858\\
	45.9416666666667	-35.0553024585339\\
	45.95	-35.0673529227952\\
	45.9583333333333	-35.0803236944515\\
	45.9666666666667	-35.0848649864639\\
	45.975	-35.0933788196404\\
	45.9833333333333	-35.0974722447086\\
	45.9916666666667	-35.1061359433912\\
	46	-35.1088285166766\\
	46.0083333333333	-35.1158978880087\\
	46.0166666666667	-35.1082996613487\\
	46.025	-35.1110035834097\\
	46.0333333333333	-35.1299465350029\\
	46.0416666666667	-35.1313887263766\\
	46.05	-35.1459691386389\\
	46.0583333333333	-35.1535668089616\\
	46.0666666666667	-35.1623758675259\\
	46.075	-35.1800699196549\\
	46.0833333333333	-35.1833020786239\\
	46.0916666666667	-35.201091517785\\
	46.1	-35.2110277836467\\
	46.1083333333333	-35.2168307823489\\
	46.1166666666667	-35.2284335193583\\
	46.125	-35.2266282759442\\
	46.1333333333333	-35.2359879609099\\
	46.1416666666667	-35.2474830951239\\
	46.15	-35.2495621515148\\
	46.1583333333333	-35.2609757415017\\
	46.1666666666667	-35.2630694817327\\
	46.175	-35.2556195735445\\
	46.1833333333333	-35.2811763864726\\
	46.1916666666667	-35.2818488353087\\
	46.2	-35.2963156159294\\
	46.2083333333333	-35.3046893171835\\
	46.2166666666667	-35.314376181088\\
	46.225	-35.3190276714731\\
	46.2333333333333	-35.3359006099983\\
	46.2416666666667	-35.3424705515488\\
	46.25	-35.3505260783117\\
	46.2583333333333	-35.3646907293007\\
	46.2666666666667	-35.3682531734676\\
	46.275	-35.3866692836883\\
	46.2833333333333	-35.3977678207102\\
	46.2916666666667	-35.4087190137344\\
	46.3	-35.4093345036481\\
	46.3083333333333	-35.4132755627077\\
	46.3166666666667	-35.4223741670972\\
	46.325	-35.4305304853025\\
	46.3333333333333	-35.4342298073201\\
	46.3416666666667	-35.4413108944608\\
	46.35	-35.4317126502217\\
	46.3583333333333	-35.4452619617824\\
	46.3666666666667	-35.4463356937314\\
	46.375	-35.452406777405\\
	46.3833333333333	-35.4514942039504\\
	46.3916666666667	-35.4468730083896\\
	46.4	-35.4524945338788\\
	46.4083333333333	-35.4684649952845\\
	46.4166666666667	-35.4739800249337\\
	46.425	-35.480383254458\\
	46.4333333333333	-35.4911160453993\\
	46.4416666666667	-35.5017004463504\\
	46.45	-35.5045818274042\\
	46.4583333333333	-35.5078228849297\\
	46.4666666666667	-35.5020041101374\\
	46.475	-35.5248275100376\\
	46.4833333333333	-35.5275280669677\\
	46.4916666666667	-35.5419051388759\\
	46.5	-35.5408993289748\\
	46.5083333333333	-35.5329077566659\\
	46.5166666666667	-35.5497407082765\\
	46.525	-35.5572215179835\\
	46.5333333333333	-35.5656426269543\\
	46.5416666666667	-35.5617008133093\\
	46.55	-35.5622603672767\\
	46.5583333333333	-35.5730743650385\\
	46.5666666666667	-35.5863794853948\\
	46.575	-35.5982316508778\\
	46.5833333333333	-35.6000059967226\\
	46.5916666666667	-35.6009052127516\\
	46.6	-35.615999766279\\
	46.6083333333333	-35.6300107238601\\
	46.6166666666667	-35.6350032416204\\
	46.625	-35.6409753147219\\
	46.6333333333333	-35.6426710347453\\
	46.6416666666667	-35.6555817992949\\
	46.65	-35.6625454053915\\
	46.6583333333333	-35.6771383175723\\
	46.6666666666667	-35.6834561433198\\
	46.675	-35.6785302186886\\
	46.6833333333333	-35.6909608329719\\
	46.6916666666667	-35.7043707294701\\
	46.7	-35.7000046211751\\
	46.7083333333333	-35.7102520308485\\
	46.7166666666667	-35.7312969265816\\
	46.725	-35.7360910208662\\
	46.7333333333333	-35.7426315800037\\
	46.7416666666667	-35.7539773788511\\
	46.75	-35.7543596466757\\
	46.7583333333333	-35.7707189646278\\
	46.7666666666667	-35.7734261125225\\
	46.775	-35.7871094776303\\
	46.7833333333333	-35.7898873602407\\
	46.7916666666667	-35.792438533265\\
	46.8	-35.7980622837962\\
	46.8083333333333	-35.8064647626502\\
	46.8166666666667	-35.8168562347077\\
	46.825	-35.8138344428731\\
	46.8333333333333	-35.8312453573621\\
	46.8416666666667	-35.8514231657615\\
	46.85	-35.8549232922428\\
	46.8583333333333	-35.8713592321288\\
	46.8666666666667	-35.8834964179727\\
	46.875	-35.8882449208224\\
	46.8833333333333	-35.8897851018278\\
	46.8916666666667	-35.9051887657002\\
	46.9	-35.919070908431\\
	46.9083333333333	-35.9485656314618\\
	46.9166666666667	-35.956654427726\\
	46.925	-35.957950123279\\
	46.9333333333333	-35.9733345550296\\
	46.9416666666667	-35.9764674599997\\
	46.95	-35.9842124514791\\
	46.9583333333333	-35.9970219168588\\
	46.9666666666667	-36.0014270289437\\
	46.975	-36.0047887914457\\
	46.9833333333333	-36.0172539475539\\
	46.9916666666667	-36.0196407028018\\
	47	-36.0417911844638\\
	47.0083333333333	-36.0387904412628\\
	47.0166666666667	-36.0382092609185\\
	47.025	-36.0407100915479\\
	47.0333333333333	-36.0659239288899\\
	47.0416666666667	-36.0792277979189\\
	47.05	-36.087284905506\\
	47.0583333333333	-36.0835853695749\\
	47.0666666666667	-36.0786924597352\\
	47.075	-36.0913264470966\\
	47.0833333333333	-36.099782277641\\
	47.0916666666667	-36.1244608146752\\
	47.1	-36.1372954499164\\
	47.1083333333333	-36.1455761339882\\
	47.1166666666667	-36.1554437246801\\
	47.125	-36.1447161331668\\
	47.1333333333333	-36.1623374758253\\
	47.1416666666667	-36.1540748688838\\
	47.15	-36.1624421878779\\
	47.1583333333333	-36.1573076559739\\
	47.1666666666667	-36.1708113699779\\
	47.175	-36.1873455265807\\
	47.1833333333333	-36.1861213487808\\
	47.1916666666667	-36.1932261428689\\
	47.2	-36.1942805150599\\
	47.2083333333333	-36.2102781867284\\
	47.2166666666667	-36.221729617585\\
	47.225	-36.2293945246485\\
	47.2333333333333	-36.218583345126\\
	47.2416666666667	-36.221589162042\\
	47.25	-36.239319864785\\
	47.2583333333333	-36.2458312708452\\
	47.2666666666667	-36.2401217185476\\
	47.275	-36.2548140414722\\
	47.2833333333333	-36.2553710768548\\
	47.2916666666667	-36.2598339491216\\
	47.3	-36.2635459161035\\
	47.3083333333333	-36.2640541827638\\
	47.3166666666667	-36.2797744726599\\
	47.325	-36.2821112218047\\
	47.3333333333333	-36.2879595612252\\
	47.3416666666667	-36.3006445494562\\
	47.35	-36.2922894883445\\
	47.3583333333333	-36.3163180813127\\
	47.3666666666667	-36.3282516687438\\
	47.375	-36.3338617646216\\
	47.3833333333333	-36.3476316261141\\
	47.3916666666667	-36.3574428599534\\
	47.4	-36.3782639065038\\
	47.4083333333333	-36.3738676590808\\
	47.4166666666667	-36.3864481322221\\
	47.425	-36.3958553358486\\
	47.4333333333333	-36.4098863973215\\
	47.4416666666667	-36.4190133125918\\
	47.45	-36.4251822034533\\
	47.4583333333333	-36.4380062981449\\
	47.4666666666667	-36.4505016293034\\
	47.475	-36.4580869284908\\
	47.4833333333333	-36.4551253476699\\
	47.4916666666667	-36.4611053284649\\
	47.5	-36.4651303269418\\
	47.5083333333333	-36.4623443014464\\
	47.5166666666667	-36.4739120294924\\
	47.525	-36.4848834571369\\
	47.5333333333333	-36.5025772358361\\
	47.5416666666667	-36.5084898891351\\
	47.55	-36.5257732988958\\
	47.5583333333333	-36.5329147535998\\
	47.5666666666667	-36.5381220761222\\
	47.575	-36.537072519094\\
	47.5833333333333	-36.537035840225\\
	47.5916666666667	-36.5391357709944\\
	47.6	-36.5387913116027\\
	47.6083333333333	-36.5393788708783\\
	47.6166666666667	-36.539492707046\\
	47.625	-36.5443147656951\\
	47.6333333333333	-36.5436559771764\\
	47.6416666666667	-36.554107642646\\
	47.65	-36.5587492997624\\
	47.6583333333333	-36.5673299646711\\
	47.6666666666667	-36.5748551561451\\
	47.675	-36.5634415349606\\
	47.6833333333333	-36.562904146926\\
	47.6916666666667	-36.5641844471568\\
	47.7	-36.5741739057443\\
	47.7083333333333	-36.5815965886487\\
	47.7166666666667	-36.5906071377973\\
	47.725	-36.5999882841898\\
	47.7333333333333	-36.5885382597526\\
	47.7416666666667	-36.5881667841103\\
	47.75	-36.59715671088\\
	47.7583333333333	-36.5948046665937\\
	47.7666666666667	-36.5955469369058\\
	47.775	-36.5931922002109\\
	47.7833333333333	-36.6267725284048\\
	47.7916666666667	-36.6323919178484\\
	47.8	-36.6312604490119\\
	47.8083333333333	-36.6328252982179\\
	47.8166666666667	-36.6365198049904\\
	47.825	-36.6167616553604\\
	47.8333333333333	-36.5985690297899\\
	47.8416666666667	-36.60108385294\\
	47.85	-36.6130980077275\\
	47.8583333333333	-36.6222623063529\\
	47.8666666666667	-36.6367865003111\\
	47.875	-36.6414058963901\\
	47.8833333333333	-36.6495743980052\\
	47.8916666666667	-36.659894052047\\
	47.9	-36.6766703919712\\
	47.9083333333333	-36.7082827950363\\
	47.9166666666667	-36.7055514336785\\
	47.925	-36.709047661342\\
	47.9333333333333	-36.7003504454342\\
	47.9416666666667	-36.7105704311318\\
	47.95	-36.7216045080884\\
	47.9583333333333	-36.7347113706996\\
	47.9666666666667	-36.7458744167916\\
	47.975	-36.7562030441406\\
	47.9833333333333	-36.747696870399\\
	47.9916666666667	-36.7440434367634\\
	48	-36.7615801333487\\
	48.0083333333333	-36.7816211081163\\
	48.0166666666667	-36.7805623903352\\
	48.025	-36.7872300228364\\
	48.0333333333333	-36.7944034791063\\
	48.0416666666667	-36.8002973455699\\
	48.05	-36.8163121926941\\
	48.0583333333333	-36.8245411454145\\
	48.0666666666667	-36.8359302587127\\
	48.075	-36.8450844674448\\
	48.0833333333333	-36.8664894339712\\
	48.0916666666667	-36.8972627552382\\
	48.1	-36.9177046634401\\
	48.1083333333333	-36.9303895029319\\
	48.1166666666667	-36.9380596745737\\
	48.125	-36.9320782099195\\
	48.1333333333333	-36.9421169060652\\
	48.1416666666667	-36.9577924643745\\
	48.15	-36.9606247225169\\
	48.1583333333333	-36.990432511177\\
	48.1666666666667	-37.0064034558122\\
	48.175	-36.9985574111917\\
	48.1833333333333	-37.0164082397661\\
	48.1916666666667	-37.0393001954289\\
	48.2	-37.0453494032417\\
	48.2083333333333	-37.0502960258475\\
	48.2166666666667	-37.0607436605616\\
	48.225	-37.0586514700646\\
	48.2333333333333	-37.0600922359975\\
	48.2416666666667	-37.072393442383\\
	48.25	-37.082532581293\\
	48.2583333333333	-37.0885529241743\\
	48.2666666666667	-37.0807232517296\\
	48.275	-37.0945721415058\\
	48.2833333333333	-37.0947873757899\\
	48.2916666666667	-37.1135650878563\\
	48.3	-37.1164044695627\\
	48.3083333333333	-37.129613808954\\
	48.3166666666667	-37.1345435222558\\
	48.325	-37.1504516790383\\
	48.3333333333333	-37.157055405277\\
	48.3416666666667	-37.1679769861635\\
	48.35	-37.1746288034518\\
	48.3583333333333	-37.1788363593886\\
	48.3666666666667	-37.1930307681965\\
	48.375	-37.2128030967648\\
	48.3833333333333	-37.2254149618751\\
	48.3916666666667	-37.2216687847587\\
	48.4	-37.2448466932851\\
	48.4083333333333	-37.2447405134153\\
	48.4166666666667	-37.2548288829753\\
	48.425	-37.2738417799142\\
	48.4333333333333	-37.2820495108426\\
	48.4416666666667	-37.305774371799\\
	48.45	-37.3107852058081\\
	48.4583333333333	-37.3338114481025\\
	48.4666666666667	-37.3416027433215\\
	48.475	-37.343148277384\\
	48.4833333333333	-37.3497427463216\\
	48.4916666666667	-37.360385509847\\
	48.5	-37.3725041702776\\
	48.5083333333333	-37.392416225266\\
	48.5166666666667	-37.3866791381229\\
	48.525	-37.4167482846348\\
	48.5333333333333	-37.4218974984217\\
	48.5416666666667	-37.4326752932795\\
	48.55	-37.4453832326112\\
	48.5583333333333	-37.4657177709612\\
	48.5666666666667	-37.4674355164608\\
	48.575	-37.4679269080182\\
	48.5833333333333	-37.4736248891861\\
	48.5916666666667	-37.4765410935138\\
	48.6	-37.4744733777604\\
	48.6083333333333	-37.4924309950006\\
	48.6166666666667	-37.5101282246151\\
	48.625	-37.5349603784274\\
	48.6333333333333	-37.5583722378339\\
	48.6416666666667	-37.5819959306348\\
	48.65	-37.5764558887369\\
	48.6583333333333	-37.5877670527599\\
	48.6666666666667	-37.6003978790133\\
	48.675	-37.6144966309927\\
	48.6833333333333	-37.6252429730257\\
	48.6916666666667	-37.6277438446467\\
	48.7	-37.6395605737835\\
	48.7083333333333	-37.6404828581089\\
	48.7166666666667	-37.6656503630513\\
	48.725	-37.6786890801234\\
	48.7333333333333	-37.6819188007129\\
	48.7416666666667	-37.6813061923974\\
	48.75	-37.6977291288597\\
	48.7583333333333	-37.6977191613095\\
	48.7666666666667	-37.6989035186816\\
	48.775	-37.6932738770545\\
	48.7833333333333	-37.6949815796072\\
	48.7916666666667	-37.6992592925924\\
	48.8	-37.7008340746257\\
	48.8083333333333	-37.7161067232011\\
	48.8166666666667	-37.721754671572\\
	48.825	-37.730134040434\\
	48.8333333333333	-37.7400210834961\\
	48.8416666666667	-37.7573120560511\\
	48.85	-37.7759890165135\\
	48.8583333333333	-37.7699122883033\\
	48.8666666666667	-37.7716791072215\\
	48.875	-37.781400263683\\
	48.8833333333333	-37.7915072269118\\
	48.8916666666667	-37.7997192244701\\
	48.9	-37.8174062700124\\
	48.9083333333333	-37.8062634121435\\
	48.9166666666667	-37.8117165327333\\
	48.925	-37.8292653923682\\
	48.9333333333333	-37.8436904424327\\
	48.9416666666667	-37.8473195130546\\
	48.95	-37.8544456346781\\
	48.9583333333333	-37.873442635582\\
	48.9666666666667	-37.8680048130781\\
	48.975	-37.8956038135148\\
	48.9833333333333	-37.888949686908\\
	48.9916666666667	-37.9053343824476\\
	49	-37.9227385284657\\
	49.0083333333333	-37.9365778990901\\
	49.0166666666667	-37.9741548655851\\
	49.025	-37.9794936182899\\
	49.0333333333333	-37.9970217971946\\
	49.0416666666667	-37.9930133961036\\
	49.05	-38.015500454899\\
	49.0583333333333	-38.0270273428493\\
	49.0666666666667	-38.0409057801332\\
	49.075	-38.0257024464057\\
	49.0833333333333	-38.0419628292458\\
	49.0916666666667	-38.0494607850189\\
	49.1	-38.0704780166451\\
	49.1083333333333	-38.0801807582005\\
	49.1166666666667	-38.1066234429789\\
	49.125	-38.114586180204\\
	49.1333333333333	-38.1217259060362\\
	49.1416666666667	-38.1338874920483\\
	49.15	-38.1396123487211\\
	49.1583333333333	-38.140130954863\\
	49.1666666666667	-38.1420449102123\\
	49.175	-38.1439836595406\\
	49.1833333333333	-38.1569114569157\\
	49.1916666666667	-38.1684749785075\\
	49.2	-38.1749375441238\\
	49.2083333333333	-38.193754547445\\
	49.2166666666667	-38.1864127880966\\
	49.225	-38.1861305056912\\
	49.2333333333333	-38.1875685664763\\
	49.2416666666667	-38.2070593642234\\
	49.25	-38.2048086382048\\
	49.2583333333333	-38.2129153885755\\
	49.2666666666667	-38.2186639308727\\
	49.275	-38.2173712858814\\
	49.2833333333333	-38.2322006351392\\
	49.2916666666667	-38.248738504588\\
	49.3	-38.2740568064154\\
	49.3083333333333	-38.2873068158479\\
	49.3166666666667	-38.2966556035514\\
	49.325	-38.2942968029734\\
	49.3333333333333	-38.2919455088787\\
	49.3416666666667	-38.2987094212778\\
	49.35	-38.2979832786528\\
	49.3583333333333	-38.320353112274\\
	49.3666666666667	-38.3330214074049\\
	49.375	-38.3476420816305\\
	49.3833333333333	-38.3463024303431\\
	49.3916666666667	-38.366953186872\\
	49.4	-38.3727738923737\\
	49.4083333333333	-38.3841929237329\\
	49.4166666666667	-38.3830807734514\\
	49.425	-38.3934222880286\\
	49.4333333333333	-38.4084549535317\\
	49.4416666666667	-38.408618417913\\
	49.45	-38.4080254133747\\
	49.4583333333333	-38.4125912726746\\
	49.4666666666667	-38.4309335675788\\
	49.475	-38.4405052140616\\
	49.4833333333333	-38.4506545303083\\
	49.4916666666667	-38.4582472648382\\
	49.5	-38.4593692869476\\
	49.5083333333333	-38.4468893300822\\
	49.5166666666667	-38.4695031624665\\
	49.525	-38.4788144228317\\
	49.5333333333333	-38.4822906125176\\
	49.5416666666667	-38.4726992726138\\
	49.55	-38.4774819132366\\
	49.5583333333333	-38.504598090358\\
	49.5666666666667	-38.5088304003182\\
	49.575	-38.5298668407617\\
	49.5833333333333	-38.5294563012004\\
	49.5916666666667	-38.5423540423575\\
	49.6	-38.5256088432642\\
	49.6083333333333	-38.5421538947673\\
	49.6166666666667	-38.5507277303718\\
	49.625	-38.5491461386141\\
	49.6333333333333	-38.5539884165458\\
	49.6416666666667	-38.5651437272569\\
	49.65	-38.575732030771\\
	49.6583333333333	-38.5633457189852\\
	49.6666666666667	-38.5785184522615\\
	49.675	-38.5922733827573\\
	49.6833333333333	-38.586744984982\\
	49.6916666666667	-38.6108130655828\\
	49.7	-38.623488759971\\
	49.7083333333333	-38.63804996034\\
	49.7166666666667	-38.6524079131509\\
	49.725	-38.672668217247\\
	49.7333333333333	-38.6902098257272\\
	49.7416666666667	-38.7024412338467\\
	49.75	-38.7154006443355\\
	49.7583333333333	-38.7149116469926\\
	49.7666666666667	-38.7357539822597\\
	49.775	-38.7578787785056\\
	49.7833333333333	-38.7536860584914\\
	49.7916666666667	-38.7576134642112\\
	49.8	-38.7679280350908\\
	49.8083333333333	-38.7769891560389\\
	49.8166666666667	-38.8035927405447\\
	49.825	-38.8011516228458\\
	49.8333333333333	-38.79992634679\\
	49.8416666666667	-38.8191356128995\\
	49.85	-38.7996073839745\\
	49.8583333333333	-38.8299749745331\\
	49.8666666666667	-38.8366233936195\\
	49.875	-38.8472224702974\\
	49.8833333333333	-38.8566002165768\\
	49.8916666666667	-38.8460488604504\\
	49.9	-38.8510323167045\\
	49.9083333333333	-38.8384898972318\\
	49.9166666666667	-38.8362022293331\\
	49.925	-38.851299194207\\
	49.9333333333333	-38.8486481811002\\
	49.9416666666667	-38.8512484266686\\
	49.95	-38.8430099650738\\
	49.9583333333333	-38.8505543967778\\
	49.9666666666667	-38.855888796357\\
	49.975	-38.8505293847828\\
	49.9833333333333	-38.8583890117555\\
	49.9916666666667	-38.8681294846512\\
	50	-38.8728361434681\\
	50.0083333333333	-38.8801163758582\\
	50.0166666666667	-38.8966782736614\\
	50.025	-38.905569668652\\
	50.0333333333333	-38.9082394141306\\
	50.0416666666667	-38.907071567427\\
	50.05	-38.9082338214882\\
	50.0583333333333	-38.8929933424759\\
	50.0666666666667	-38.8964638839744\\
	50.075	-38.8923861428984\\
	50.0833333333333	-38.9087127483946\\
	50.0916666666667	-38.9125214563544\\
	50.1	-38.9290087402652\\
	50.1083333333333	-38.9359158590724\\
	50.1166666666667	-38.9495945492563\\
	50.125	-38.9624200722703\\
	50.1333333333333	-38.9490109006179\\
	50.1416666666667	-38.9839482341815\\
	50.15	-39.0059372773082\\
	50.1583333333333	-38.9959151186454\\
	50.1666666666667	-39.0248355964645\\
	50.175	-39.0238364646905\\
	50.1833333333333	-39.0333737533375\\
	50.1916666666667	-39.034894495443\\
	50.2	-39.050059406012\\
	50.2083333333333	-39.0474428439155\\
	50.2166666666667	-39.0476543036687\\
	50.225	-39.0729114936727\\
	50.2333333333333	-39.0866039951036\\
	50.2416666666667	-39.1152385529085\\
	50.25	-39.1231834802217\\
	50.2583333333333	-39.1209609808817\\
	50.2666666666667	-39.1285008021489\\
	50.275	-39.1352120999576\\
	50.2833333333333	-39.1417182351055\\
	50.2916666666667	-39.1482484044948\\
	50.3	-39.1576770000559\\
	50.3083333333333	-39.1656183926884\\
	50.3166666666667	-39.182427447831\\
	50.325	-39.1796220976237\\
	50.3333333333333	-39.1932747633853\\
	50.3416666666667	-39.2216587315444\\
	50.35	-39.2358640251244\\
	50.3583333333333	-39.2422155926122\\
	50.3666666666667	-39.2542475576175\\
	50.375	-39.2507121455636\\
	50.3833333333333	-39.2474797847271\\
	50.3916666666667	-39.278943264365\\
	50.4	-39.2932579027193\\
	50.4083333333333	-39.2807080928353\\
	50.4166666666667	-39.2764788702853\\
	50.425	-39.2927372685103\\
	50.4333333333333	-39.2855911153331\\
	50.4416666666667	-39.3109095749501\\
	50.45	-39.31899903469\\
	50.4583333333333	-39.324807085783\\
	50.4666666666667	-39.3264662704191\\
	50.475	-39.3524664683926\\
	50.4833333333333	-39.3688958866764\\
	50.4916666666667	-39.376345506303\\
	50.5	-39.3725892511076\\
	50.5083333333333	-39.3789654281796\\
	50.5166666666667	-39.395936843833\\
	50.525	-39.4087263292236\\
	50.5333333333333	-39.4088281690586\\
	50.5416666666667	-39.4129099462144\\
	50.55	-39.4128417027127\\
	50.5583333333333	-39.434189767419\\
	50.5666666666667	-39.4295101353255\\
	50.575	-39.4209649649638\\
	50.5833333333333	-39.4348837834723\\
	50.5916666666667	-39.4255810904507\\
	50.6	-39.4181333392171\\
	50.6083333333333	-39.4256540460676\\
	50.6166666666667	-39.4400292052318\\
	50.625	-39.4592724625513\\
	50.6333333333333	-39.4669268258625\\
	50.6416666666667	-39.4840258980707\\
	50.65	-39.4941139271528\\
	50.6583333333333	-39.5051658769846\\
	50.6666666666667	-39.5165140314114\\
	50.675	-39.5139410146184\\
	50.6833333333333	-39.5411111426116\\
	50.6916666666667	-39.5291352126912\\
	50.7	-39.5187799478267\\
	50.7083333333333	-39.5202951800883\\
	50.7166666666667	-39.5173590465155\\
	50.725	-39.5165642906834\\
	50.7333333333333	-39.5420134688658\\
	50.7416666666667	-39.5531914761332\\
	50.75	-39.5756603534835\\
	50.7583333333333	-39.5817819799266\\
	50.7666666666667	-39.6062306690128\\
	50.775	-39.6379851333016\\
	50.7833333333333	-39.6443333592043\\
	50.7916666666667	-39.6582060781472\\
	50.8	-39.6726892761701\\
	50.8083333333333	-39.6816831233413\\
	50.8166666666667	-39.6973284407105\\
	50.825	-39.7252339629583\\
	50.8333333333333	-39.7493265027929\\
	50.8416666666667	-39.7394277556427\\
	50.85	-39.7667864373541\\
	50.8583333333333	-39.750234207008\\
	50.8666666666667	-39.7692847560622\\
	50.875	-39.7701535022508\\
	50.8833333333333	-39.7663015388397\\
	50.8916666666667	-39.7725816351347\\
	50.9	-39.7791328629173\\
	50.9083333333333	-39.7804670300989\\
	50.9166666666667	-39.7918359020992\\
	50.925	-39.7889157696691\\
	50.9333333333333	-39.796441730101\\
	50.9416666666667	-39.8200065435112\\
	50.95	-39.8245438055215\\
	50.9583333333333	-39.8264269621603\\
	50.9666666666667	-39.8154629933921\\
	50.975	-39.8355897389511\\
	50.9833333333333	-39.8416649139139\\
	50.9916666666667	-39.8404376773248\\
	51	-39.8552898402621\\
	51.0083333333333	-39.8661345597953\\
	51.0166666666667	-39.8567181826922\\
	51.025	-39.8516591280091\\
	51.0333333333333	-39.8468389498425\\
	51.0416666666667	-39.8590457747418\\
	51.05	-39.8676098942956\\
	51.0583333333333	-39.8716579953189\\
	51.0666666666667	-39.8466829527814\\
	51.075	-39.8674684778535\\
	51.0833333333333	-39.8837283495286\\
	51.0916666666667	-39.8895852398445\\
	51.1	-39.8961868427809\\
	51.1083333333333	-39.923859165338\\
	51.1166666666667	-39.9214563640521\\
	51.125	-39.9188312305819\\
	51.1333333333333	-39.9025301975312\\
	51.1416666666667	-39.880228500467\\
	51.15	-39.8914262619132\\
	51.1583333333333	-39.8963506054366\\
	51.1666666666667	-39.8925830382363\\
	51.175	-39.9034973943533\\
	51.1833333333333	-39.8999104020857\\
	51.1916666666667	-39.9128966993489\\
	51.2	-39.9143208216432\\
	51.2083333333333	-39.9150478408059\\
	51.2166666666667	-39.9285388146968\\
	51.225	-39.9279335292632\\
	51.2333333333333	-39.9359140361933\\
	51.2416666666667	-39.9460544194646\\
	51.25	-39.9635023951604\\
	51.2583333333333	-39.9573432955086\\
	51.2666666666667	-39.9607209701679\\
	51.275	-39.9713952403223\\
	51.2833333333333	-39.9963939512685\\
	51.2916666666667	-40.0313417669793\\
	51.3	-40.0412774910778\\
	51.3083333333333	-40.0708580152254\\
	51.3166666666667	-40.0560245864602\\
	51.325	-40.068351777445\\
	51.3333333333333	-40.0870914481982\\
	51.3416666666667	-40.0949604080489\\
	51.35	-40.0936711622172\\
	51.3583333333333	-40.0865898967985\\
	51.3666666666667	-40.1178304793394\\
	51.375	-40.1251388846958\\
	51.3833333333333	-40.1419739036498\\
	51.3916666666667	-40.1399225744044\\
	51.4	-40.136641415451\\
	51.4083333333333	-40.1402601193539\\
	51.4166666666667	-40.1677077789932\\
	51.425	-40.1797483599303\\
	51.4333333333333	-40.2016274403921\\
	51.4416666666667	-40.2231955040681\\
	51.45	-40.236833228368\\
	51.4583333333333	-40.2470038949113\\
	51.4666666666667	-40.269596108989\\
	51.475	-40.2817128288686\\
	51.4833333333333	-40.299186917066\\
	51.4916666666667	-40.3147214793301\\
	51.5	-40.3350499618793\\
	51.5083333333333	-40.3447450571104\\
	51.5166666666667	-40.378571001998\\
	51.525	-40.3828677512384\\
	51.5333333333333	-40.4130709543027\\
	51.5416666666667	-40.4322239501677\\
	51.55	-40.4549643365496\\
	51.5583333333333	-40.45579451588\\
	51.5666666666667	-40.4687311889604\\
	51.575	-40.4597577740603\\
	51.5833333333333	-40.4796151854407\\
	51.5916666666667	-40.4985102825737\\
	51.6	-40.5007340213368\\
	51.6083333333333	-40.5333420200434\\
	51.6166666666667	-40.5423929458863\\
	51.625	-40.5224132185565\\
	51.6333333333333	-40.5170055577776\\
	51.6416666666667	-40.5463959197032\\
	51.65	-40.559826897672\\
	51.6583333333333	-40.5701302854201\\
	51.6666666666667	-40.5906812971065\\
	51.675	-40.6320192403615\\
	51.6833333333333	-40.6433914589651\\
	51.6916666666667	-40.63721823734\\
	51.7	-40.6411588895718\\
	51.7083333333333	-40.6457695839605\\
	51.7166666666667	-40.6644958137677\\
	51.725	-40.7093609620826\\
	51.7333333333333	-40.7121106241633\\
	51.7416666666667	-40.7157658216102\\
	51.75	-40.7268941618465\\
	51.7583333333333	-40.7362111265293\\
	51.7666666666667	-40.7455675901171\\
	51.775	-40.7911846247328\\
	51.7833333333333	-40.8130510428433\\
	51.7916666666667	-40.8178255854526\\
	51.8	-40.8315957285766\\
	51.8083333333333	-40.8150440720121\\
	51.8166666666667	-40.8066602812721\\
	51.825	-40.8337184090746\\
	51.8333333333333	-40.8584500212263\\
	51.8416666666667	-40.8582466965435\\
	51.85	-40.8895993992277\\
	51.8583333333333	-40.9248700720519\\
	51.8666666666667	-40.9347538361309\\
	51.875	-40.9413765036108\\
	51.8833333333333	-40.9495466278641\\
	51.8916666666667	-40.9675708504975\\
	51.9	-40.9711777518411\\
	51.9083333333333	-40.984613195292\\
	51.9166666666667	-40.9743470067867\\
	51.925	-40.9811774907532\\
	51.9333333333333	-40.9754902643537\\
	51.9416666666667	-40.9899546449896\\
	51.95	-41.0159271503919\\
	51.9583333333333	-41.0394821776577\\
	51.9666666666667	-41.056468189387\\
	51.975	-41.0617498058491\\
	51.9833333333333	-41.0717826706249\\
	51.9916666666667	-41.0921432153299\\
	52	-41.0840496558057\\
	52.0083333333333	-41.0965757065817\\
	52.0166666666667	-41.1184592057534\\
	52.025	-41.128337112924\\
	52.0333333333333	-41.1338401610525\\
	52.0416666666667	-41.1495139719574\\
	52.05	-41.1659790580843\\
	52.0583333333333	-41.1939695069928\\
	52.0666666666667	-41.2025595613222\\
	52.075	-41.234107096962\\
	52.0833333333333	-41.24250985856\\
	52.0916666666667	-41.265559702217\\
	52.1	-41.243438904116\\
	52.1083333333333	-41.2619243715703\\
	52.1166666666667	-41.2513578295432\\
	52.125	-41.2677048402125\\
	52.1333333333333	-41.2979774216591\\
	52.1416666666667	-41.3321083608651\\
	52.15	-41.3455386142749\\
	52.1583333333333	-41.3652081546644\\
	52.1666666666667	-41.4045884282723\\
	52.175	-41.3997858652161\\
	52.1833333333333	-41.4262994999456\\
	52.1916666666667	-41.4262676994699\\
	52.2	-41.4381983505363\\
	52.2083333333333	-41.4638106106764\\
	52.2166666666667	-41.4744115517772\\
	52.225	-41.502375906782\\
	52.2333333333333	-41.5226456715783\\
	52.2416666666667	-41.5247269803778\\
	52.25	-41.5337905192061\\
	52.2583333333333	-41.5219034236524\\
	52.2666666666667	-41.5193111652369\\
	52.275	-41.5112978820218\\
	52.2833333333333	-41.5029402585314\\
	52.2916666666667	-41.5102291451211\\
	52.3	-41.5147817573422\\
	52.3083333333333	-41.5234444322426\\
	52.3166666666667	-41.5318424731458\\
	52.325	-41.5489133319625\\
	52.3333333333333	-41.5618373116576\\
	52.3416666666667	-41.5832725663021\\
	52.35	-41.5773387140934\\
	52.3583333333333	-41.5980389157256\\
	52.3666666666667	-41.5929633436143\\
	52.375	-41.6036039239356\\
	52.3833333333333	-41.6051331359094\\
	52.3916666666667	-41.5944943545611\\
	52.4	-41.6212070973303\\
	52.4083333333333	-41.6260731473613\\
	52.4166666666667	-41.6508799119003\\
	52.425	-41.6553361550098\\
	52.4333333333333	-41.6462128288581\\
	52.4416666666667	-41.6776838590246\\
	52.45	-41.7048391213546\\
	52.4583333333333	-41.7188532899321\\
	52.4666666666667	-41.7221152612438\\
	52.475	-41.7190344629787\\
	52.4833333333333	-41.7351290802604\\
	52.4916666666667	-41.7385017258145\\
	52.5	-41.7480978004509\\
	52.5083333333333	-41.778680641717\\
	52.5166666666667	-41.7667785846319\\
	52.525	-41.7770056607299\\
	52.5333333333333	-41.7992420427143\\
	52.5416666666667	-41.8238006328087\\
	52.55	-41.8207453789066\\
	52.5583333333333	-41.8529681346049\\
	52.5666666666667	-41.8802619748637\\
	52.575	-41.8969223411007\\
	52.5833333333333	-41.9042422250912\\
	52.5916666666667	-41.9150300579935\\
	52.6	-41.9038958953005\\
	52.6083333333333	-41.9014899730113\\
	52.6166666666667	-41.9142320775085\\
	52.625	-41.9513564330663\\
	52.6333333333333	-41.9723503148841\\
	52.6416666666667	-42.0110592793962\\
	52.65	-42.0014004717582\\
	52.6583333333333	-42.0061415213797\\
	52.6666666666667	-42.0267038774383\\
	52.675	-42.0064726686972\\
	52.6833333333333	-42.0216541974768\\
	52.6916666666667	-42.0257288323244\\
	52.7	-42.0488170334204\\
	52.7083333333333	-42.0796148488239\\
	52.7166666666667	-42.1117664053883\\
	52.725	-42.1208954122035\\
	52.7333333333333	-42.1032069288364\\
	52.7416666666667	-42.1140664798978\\
	52.75	-42.12509326902\\
	52.7583333333333	-42.1683173511061\\
	52.7666666666667	-42.1549740486397\\
	52.775	-42.1606664099667\\
	52.7833333333333	-42.1692109699804\\
	52.7916666666667	-42.189924207573\\
	52.8	-42.181062925827\\
	52.8083333333333	-42.1954130122435\\
	52.8166666666667	-42.2302859884376\\
	52.825	-42.2348988483523\\
	52.8333333333333	-42.2480922335951\\
	52.8416666666667	-42.2919746597358\\
	52.85	-42.2670114041948\\
	52.8583333333333	-42.2884723466061\\
	52.8666666666667	-42.3070595130296\\
	52.875	-42.2931933941056\\
	52.8833333333333	-42.3125500381237\\
	52.8916666666667	-42.3501429740661\\
	52.9	-42.3441372114497\\
	52.9083333333333	-42.3423522971296\\
	52.9166666666667	-42.3342220098678\\
	52.925	-42.3359835857862\\
	52.9333333333333	-42.3388187703193\\
	52.9416666666667	-42.3519357663228\\
	52.95	-42.3534534282735\\
	52.9583333333333	-42.3477400301353\\
	52.9666666666667	-42.3608666847959\\
	52.975	-42.3628816221645\\
	52.9833333333333	-42.363137366435\\
	52.9916666666667	-42.3860016570178\\
	53	-42.3922279361892\\
	53.0083333333333	-42.4048651157103\\
	53.0166666666667	-42.4311214573982\\
	53.025	-42.4253088540715\\
	53.0333333333333	-42.4283325077049\\
	53.0416666666667	-42.4426197292968\\
	53.05	-42.4666365906005\\
	53.0583333333333	-42.4914915842329\\
	53.0666666666667	-42.4917555940701\\
	53.075	-42.5018378373799\\
	53.0833333333333	-42.5199949703628\\
	53.0916666666667	-42.5066815524808\\
	53.1	-42.5335544061602\\
	53.1083333333333	-42.5341665411279\\
	53.1166666666667	-42.5560819639464\\
	53.125	-42.5709482129317\\
	53.1333333333333	-42.5722928571862\\
	53.1416666666667	-42.5892929264612\\
	53.15	-42.5993940234435\\
	53.1583333333333	-42.6195291039983\\
	53.1666666666667	-42.6265942853059\\
	53.175	-42.6159830592356\\
	53.1833333333333	-42.6153529248059\\
	53.1916666666667	-42.6179728217785\\
	53.2	-42.63633459124\\
	53.2083333333333	-42.6397566866104\\
	53.2166666666667	-42.6507194964627\\
	53.225	-42.6728346877269\\
	53.2333333333333	-42.6834827658978\\
	53.2416666666667	-42.665723040459\\
	53.25	-42.6731874709125\\
	53.2583333333333	-42.6663544493919\\
	53.2666666666667	-42.6816601631942\\
	53.275	-42.701378599079\\
	53.2833333333333	-42.719176830722\\
	53.2916666666667	-42.7341601885329\\
	53.3	-42.7544656638804\\
	53.3083333333333	-42.755234558341\\
	53.3166666666667	-42.7469337516788\\
	53.325	-42.7401839617324\\
	53.3333333333333	-42.7496837249846\\
	53.3416666666667	-42.7425956209147\\
	53.35	-42.764062105989\\
	53.3583333333333	-42.7159642923869\\
	53.3666666666667	-42.7516706285865\\
	53.375	-42.770458737426\\
	53.3833333333333	-42.7955297677144\\
	53.3916666666667	-42.7791148761673\\
	53.4	-42.7854893896946\\
	53.4083333333333	-42.7925920315735\\
	53.4166666666667	-42.797975402604\\
	53.425	-42.7978112896242\\
	53.4333333333333	-42.8022517464513\\
	53.4416666666667	-42.8075002509039\\
	53.45	-42.7921660849255\\
	53.4583333333333	-42.7827753593313\\
	53.4666666666667	-42.7984843936542\\
	53.475	-42.8263584611553\\
	53.4833333333333	-42.814398784099\\
	53.4916666666667	-42.8057744008559\\
	53.5	-42.8347010702022\\
	53.5083333333333	-42.8475154559619\\
	53.5166666666667	-42.8675802606935\\
	53.525	-42.8768695648807\\
	53.5333333333333	-42.9109297238395\\
	53.5416666666667	-42.8976030089923\\
	53.55	-42.8764294187959\\
	53.5583333333333	-42.8873931297718\\
	53.5666666666667	-42.896108555504\\
	53.575	-42.9390546908488\\
	53.5833333333333	-42.9645249568787\\
	53.5916666666667	-42.9600556802815\\
	53.6	-42.9735846281795\\
	53.6083333333333	-42.9958300746583\\
	53.6166666666667	-42.995725071374\\
	53.625	-42.995352079163\\
	53.6333333333333	-42.9911719160181\\
	53.6416666666667	-43.0551372249461\\
	53.65	-43.1064822585626\\
	53.6583333333333	-43.136034067281\\
	53.6666666666667	-43.1506655416089\\
	53.675	-43.1696996637142\\
	53.6833333333333	-43.1677793171689\\
	53.6916666666667	-43.1990918702878\\
	53.7	-43.1920593076549\\
	53.7083333333333	-43.2103240852051\\
	53.7166666666667	-43.2394969633295\\
	53.725	-43.2385967817506\\
	53.7333333333333	-43.2672337181383\\
	53.7416666666667	-43.2672621132036\\
	53.75	-43.2806339555312\\
	53.7583333333333	-43.2838508330594\\
	53.7666666666667	-43.332812888546\\
	53.775	-43.3732514204938\\
	53.7833333333333	-43.4067858971282\\
	53.7916666666667	-43.4159027411097\\
	53.8	-43.4036620724139\\
	53.8083333333333	-43.4186866164456\\
	53.8166666666667	-43.4315271122212\\
	53.825	-43.4978065194005\\
	53.8333333333333	-43.5093446728088\\
	53.8416666666667	-43.4934376646259\\
	53.85	-43.4898254284243\\
	53.8583333333333	-43.5267272282699\\
	53.8666666666667	-43.5484110269495\\
	53.875	-43.5536589283362\\
	53.8833333333333	-43.5687442220162\\
	53.8916666666667	-43.6019315520735\\
	53.9	-43.6381369615106\\
	53.9083333333333	-43.6934577621486\\
	53.9166666666667	-43.7111758649572\\
	53.925	-43.7173285318884\\
	53.9333333333333	-43.7266595531106\\
	53.9416666666667	-43.7275944932673\\
	53.95	-43.7665605051179\\
	53.9583333333333	-43.7849084244552\\
	53.9666666666667	-43.8066703987018\\
	53.975	-43.8165794162986\\
	53.9833333333333	-43.8586505546285\\
	53.9916666666667	-43.8638386838234\\
	54	-43.8908873720138\\
	54.0083333333333	-43.9121425956179\\
	54.0166666666667	-43.9362338411225\\
	54.025	-43.9288524443159\\
	54.0333333333333	-43.9056389755215\\
	54.0416666666667	-43.8915818718327\\
	54.05	-43.8478564741472\\
	54.0583333333333	-43.8465774774266\\
	54.0666666666667	-43.9084856487706\\
	54.075	-43.9295232844453\\
	54.0833333333333	-43.9654628885272\\
	54.0916666666667	-43.9946783005054\\
	54.1	-43.9970784716665\\
	54.1083333333333	-44.0250919942159\\
	54.1166666666667	-43.99904641096\\
	54.125	-44.0278904373645\\
	54.1333333333333	-44.0779220534876\\
	54.1416666666667	-44.0889384253952\\
	54.15	-44.0901032811362\\
	54.1583333333333	-44.0826776996631\\
	54.1666666666667	-44.1076717074252\\
	54.175	-44.085689394619\\
	54.1833333333333	-44.1189839475348\\
	54.1916666666667	-44.1481141754959\\
	54.2	-44.1517942556096\\
	54.2083333333333	-44.1622722599382\\
	54.2166666666667	-44.1764539679663\\
	54.225	-44.219250128628\\
	54.2333333333333	-44.2323639879628\\
	54.2416666666667	-44.2714433511988\\
	54.25	-44.3201405047446\\
	54.2583333333333	-44.3432894049373\\
	54.2666666666667	-44.3683825927632\\
	54.275	-44.3591234628783\\
	54.2833333333333	-44.3638438701737\\
	54.2916666666667	-44.379559457048\\
	54.3	-44.3841377959095\\
	54.3083333333333	-44.3980264853659\\
	54.3166666666667	-44.4245366057856\\
	54.325	-44.4314847938793\\
	54.3333333333333	-44.459285165564\\
	54.3416666666667	-44.466620716088\\
	54.35	-44.5317718424956\\
	54.3583333333333	-44.4904760881209\\
	54.3666666666667	-44.4864416676858\\
	54.375	-44.4994265323835\\
	54.3833333333333	-44.5165746018142\\
	54.3916666666667	-44.5644659728427\\
	54.4	-44.5875265486448\\
	54.4083333333333	-44.5868165206544\\
	54.4166666666667	-44.620431425325\\
	54.425	-44.6506740636812\\
	54.4333333333333	-44.6184414462549\\
	54.4416666666667	-44.6514004662269\\
	54.45	-44.6686058116792\\
	54.4583333333333	-44.657957120186\\
	54.4666666666667	-44.6498408376355\\
	54.475	-44.6918675361475\\
	54.4833333333333	-44.7213560338145\\
	54.4916666666667	-44.7484316207911\\
	54.5	-44.7781860957236\\
	54.5083333333333	-44.8292252537604\\
	54.5166666666667	-44.8062952081028\\
	54.525	-44.8299374086404\\
	54.5333333333333	-44.832949773385\\
	54.5416666666667	-44.8506221340898\\
	54.55	-44.8704353170597\\
	54.5583333333333	-44.8639156617138\\
	54.5666666666667	-44.8665591416557\\
	54.575	-44.881529820832\\
	54.5833333333333	-44.8944931042758\\
	54.5916666666667	-44.8964586317977\\
	54.6	-44.8498245276274\\
	54.6083333333333	-44.8818541488494\\
	54.6166666666667	-44.8949271579855\\
	54.625	-44.8946651222147\\
	54.6333333333333	-44.9043555245321\\
	54.6416666666667	-44.934384356753\\
	54.65	-44.9676276802324\\
	54.6583333333333	-44.9444562141758\\
	54.6666666666667	-44.9724979719999\\
	54.675	-44.9856383018622\\
	54.6833333333333	-45.0066303798333\\
	54.6916666666667	-44.9851801417947\\
	54.7	-45.0106427771224\\
	54.7083333333333	-45.0014511562593\\
	54.7166666666667	-45.0059117769566\\
	54.725	-44.9998851540643\\
	54.7333333333333	-44.9990185774132\\
	54.7416666666667	-44.9809747714729\\
	54.75	-45.0570223771354\\
	54.7583333333333	-45.072977473844\\
	54.7666666666667	-45.1213590921644\\
	54.775	-45.1501825873792\\
	54.7833333333333	-45.1871380315382\\
	54.7916666666667	-45.1923091505387\\
	54.8	-45.1923977473422\\
	54.8083333333333	-45.1999414782971\\
	54.8166666666667	-45.2280549057973\\
	54.825	-45.2235126761645\\
	54.8333333333333	-45.2140913905553\\
	54.8416666666667	-45.2405187580235\\
	54.85	-45.2700181746534\\
	54.8583333333333	-45.2934624560414\\
	54.8666666666667	-45.326253385003\\
	54.875	-45.3187122699256\\
	54.8833333333333	-45.3298146795681\\
	54.8916666666667	-45.3699159518089\\
	54.9	-45.3742357973322\\
	54.9083333333333	-45.4126661665823\\
	54.9166666666667	-45.4320261990844\\
	54.925	-45.4602992442158\\
	54.9333333333333	-45.4865434020719\\
	54.9416666666667	-45.5044819793145\\
	54.95	-45.5307107187078\\
	54.9583333333333	-45.5459948881772\\
	54.9666666666667	-45.5740263694855\\
	54.975	-45.5912573695446\\
	54.9833333333333	-45.6041912441304\\
	54.9916666666667	-45.6154865921606\\
	55	-45.6513296557522\\
	55.0083333333333	-45.6230711379093\\
	55.0166666666667	-45.6149568179509\\
	55.025	-45.6768339991675\\
	55.0333333333333	-45.7114956491616\\
	55.0416666666667	-45.7213997674364\\
	55.05	-45.7092621733821\\
	55.0583333333333	-45.7178018753161\\
	55.0666666666667	-45.7025279667935\\
	55.075	-45.7238797501329\\
	55.0833333333333	-45.7169901196296\\
	55.0916666666667	-45.7108582448066\\
	55.1	-45.7240501436124\\
	55.1083333333333	-45.7203389772929\\
	55.1166666666667	-45.7873130621528\\
	55.125	-45.8176715631507\\
	55.1333333333333	-45.8146135847448\\
	55.1416666666667	-45.7949106003744\\
	55.15	-45.8081994306489\\
	55.1583333333333	-45.8059869283932\\
	55.1666666666667	-45.8070815734468\\
	55.175	-45.8229098631313\\
	55.1833333333333	-45.8696057778655\\
	55.1916666666667	-45.8459551633204\\
	55.2	-45.8670291524986\\
	55.2083333333333	-45.8818660590939\\
	55.2166666666667	-45.8756411885855\\
	55.225	-45.8863442869662\\
	55.2333333333333	-45.9293108055819\\
	55.2416666666667	-45.9537450677199\\
	55.25	-45.9285585168882\\
	55.2583333333333	-45.9206787925735\\
	55.2666666666667	-45.936485835178\\
	55.275	-45.9732831517634\\
	55.2833333333333	-46.0086673778442\\
	55.2916666666667	-45.990988592965\\
	55.3	-46.0240354654547\\
	55.3083333333333	-46.0843307288072\\
	55.3166666666667	-46.0752181114871\\
	55.325	-46.0842655460745\\
	55.3333333333333	-46.0818553812128\\
	55.3416666666667	-46.0980309397332\\
	55.35	-46.0997315950171\\
	55.3583333333333	-46.1337523884187\\
	55.3666666666667	-46.1516402540501\\
	55.375	-46.1507594847708\\
	55.3833333333333	-46.1542802668777\\
	55.3916666666667	-46.1464020490155\\
	55.4	-46.1654078708028\\
	55.4083333333333	-46.1390314311611\\
	55.4166666666667	-46.113699593619\\
	55.425	-46.0717128003318\\
	55.4333333333333	-46.0782386436305\\
	55.4416666666667	-46.0300592340249\\
	55.45	-46.0515334268802\\
	55.4583333333333	-46.0547157291711\\
	55.4666666666667	-46.0555306264581\\
	55.475	-46.0094954840403\\
	55.4833333333333	-46.0329742194765\\
	55.4916666666667	-46.0691301224606\\
	55.5	-46.109521505322\\
	55.5083333333333	-46.0792518564776\\
	55.5166666666667	-46.0699523334607\\
	55.525	-46.0340328847449\\
	55.5333333333333	-46.0646867884131\\
	55.5416666666667	-46.1002214010358\\
	55.55	-46.0886532555659\\
	55.5583333333333	-46.0837071614238\\
	55.5666666666667	-46.0890179566013\\
	55.575	-46.0934646441683\\
	55.5833333333333	-46.1171172851517\\
	55.5916666666667	-46.1029390162388\\
	55.6	-46.0665336107798\\
	55.6083333333333	-46.0729617242995\\
	55.6166666666667	-46.0855573576236\\
	55.625	-46.077260851446\\
	55.6333333333333	-46.0964979428038\\
	55.6416666666667	-46.129497047919\\
	55.65	-46.1693392166196\\
	55.6583333333333	-46.1848190900421\\
	55.6666666666667	-46.2240803132363\\
	55.675	-46.2594815325127\\
	55.6833333333333	-46.290629235593\\
	55.6916666666667	-46.3446195777232\\
	55.7	-46.3440960948166\\
	55.7083333333333	-46.3455702899415\\
	55.7166666666667	-46.3468520749433\\
	55.725	-46.3800222902934\\
	55.7333333333333	-46.3846371972356\\
	55.7416666666667	-46.3928775334658\\
	55.75	-46.449402438025\\
	55.7583333333333	-46.4369431486343\\
	55.7666666666667	-46.4245966016674\\
	55.775	-46.456817096715\\
	55.7833333333333	-46.4804262639232\\
	55.7916666666667	-46.5083318055573\\
	55.8	-46.487911878059\\
	55.8083333333333	-46.4678986576475\\
	55.8166666666667	-46.4563972936409\\
	55.825	-46.4974429613622\\
	55.8333333333333	-46.5165353128936\\
	55.8416666666667	-46.5113596664558\\
	55.85	-46.5549738481786\\
	55.8583333333333	-46.5148542285176\\
	55.8666666666667	-46.5363566671888\\
	55.875	-46.5293306272512\\
	55.8833333333333	-46.4777406079019\\
	55.8916666666667	-46.4828233930726\\
	55.9	-46.5556188490764\\
	55.9083333333333	-46.5500782723581\\
	55.9166666666667	-46.5762042968651\\
	55.925	-46.5873347323429\\
	55.9333333333333	-46.6344629875955\\
	55.9416666666667	-46.6636349685072\\
	55.95	-46.6875412240979\\
	55.9583333333333	-46.7176854744702\\
	55.9666666666667	-46.7627297847055\\
	55.975	-46.7603785605122\\
	55.9833333333333	-46.7917431318154\\
	55.9916666666667	-46.7938613257877\\
	56	-46.8273877641296\\
	56.0083333333333	-46.8214643584062\\
	56.0166666666667	-46.8568467256867\\
	56.025	-46.8709427814658\\
	56.0333333333333	-46.841275735367\\
	56.0416666666667	-46.8188666802587\\
	56.05	-46.8578663757647\\
	56.0583333333333	-46.8863345369608\\
	56.0666666666667	-46.8917765773742\\
	56.075	-46.9479413114527\\
	56.0833333333333	-46.9384263210673\\
	56.0916666666667	-46.9413061391047\\
	56.1	-46.9738807192311\\
	56.1083333333333	-47.0329550518839\\
	56.1166666666667	-47.0330619037867\\
	56.125	-47.0761868253901\\
	56.1333333333333	-47.1000151024669\\
	56.1416666666667	-47.1194411824541\\
	56.15	-47.1103342806618\\
	56.1583333333333	-47.084402798113\\
	56.1666666666667	-47.0570582137042\\
	56.175	-47.0660254045773\\
	56.1833333333333	-47.07638349514\\
	56.1916666666667	-47.1246570599598\\
	56.2	-47.1633502387277\\
	56.2083333333333	-47.2165848270414\\
	56.2166666666667	-47.2275361466061\\
	56.225	-47.2093738838196\\
	56.2333333333333	-47.2177935295525\\
	56.2416666666667	-47.2049712567625\\
	56.25	-47.2232396543089\\
	56.2583333333333	-47.3144389825998\\
	56.2666666666667	-47.3368484853199\\
	56.275	-47.3249216170497\\
	56.2833333333333	-47.349046059373\\
	56.2916666666667	-47.3835839640468\\
	56.3	-47.4054181833256\\
	56.3083333333333	-47.4030779768561\\
	56.3166666666667	-47.4288505584132\\
	56.325	-47.4432380410845\\
	56.3333333333333	-47.4701140066431\\
	56.3416666666667	-47.5539849927764\\
	56.35	-47.6052437910376\\
	56.3583333333333	-47.6789368096869\\
	56.3666666666667	-47.6914194853586\\
	56.375	-47.7414711067177\\
	56.3833333333333	-47.7890791506924\\
	56.3916666666667	-47.8377610967093\\
	56.4	-47.7793385864014\\
	56.4083333333333	-47.8217420835886\\
	56.4166666666667	-47.848732133285\\
	56.425	-47.8895014951872\\
	56.4333333333333	-47.9486451535501\\
	56.4416666666667	-47.9659443778625\\
	56.45	-47.9864620716516\\
	56.4583333333333	-47.9789160700144\\
	56.4666666666667	-48.0248106382482\\
	56.475	-48.0256658900633\\
	56.4833333333333	-48.039277267815\\
	56.4916666666667	-48.1093332697291\\
	56.5	-48.1621188722519\\
	56.5083333333333	-48.1516789046094\\
	56.5166666666667	-48.160487890931\\
	56.525	-48.1458623797357\\
	56.5333333333333	-48.2011387247994\\
	56.5416666666667	-48.2372330075493\\
	56.55	-48.2472328817631\\
	56.5583333333333	-48.2969421506322\\
	56.5666666666667	-48.3934231732157\\
	56.575	-48.3769993072146\\
	56.5833333333333	-48.436140715193\\
	56.5916666666667	-48.4423254345357\\
	56.6	-48.4845330923599\\
	56.6083333333333	-48.500213727994\\
	56.6166666666667	-48.4753030717726\\
	56.625	-48.4848541412099\\
	56.6333333333333	-48.5428971348903\\
	56.6416666666667	-48.5823508557383\\
	56.65	-48.6142377791682\\
	56.6583333333333	-48.6097918297012\\
	56.6666666666667	-48.6265670243607\\
	56.675	-48.6055620566348\\
	56.6833333333333	-48.6600518869894\\
	56.6916666666667	-48.6672037621102\\
	56.7	-48.6665256643319\\
	56.7083333333333	-48.7003848472476\\
	56.7166666666667	-48.7433715144494\\
	56.725	-48.7902656846541\\
	56.7333333333333	-48.7943922125802\\
	56.7416666666667	-48.7501166442709\\
	56.75	-48.7614899905857\\
	56.7583333333333	-48.7876480869377\\
	56.7666666666667	-48.7830176075566\\
	56.775	-48.7505618334665\\
	56.7833333333333	-48.7948435483611\\
	56.7916666666667	-48.8205210649962\\
	56.8	-48.8022951094973\\
	56.8083333333333	-48.838653123422\\
	56.8166666666667	-48.8256101088163\\
	56.825	-48.8751021050069\\
	56.8333333333333	-48.942615687069\\
	56.8416666666667	-48.9397856210018\\
	56.85	-48.999896482299\\
	56.8583333333333	-48.9687519710225\\
	56.8666666666667	-49.0094932257757\\
	56.875	-49.0216174677842\\
	56.8833333333333	-49.0209059443156\\
	56.8916666666667	-48.98927036466\\
	56.9	-48.936861478672\\
	56.9083333333333	-48.9284851826786\\
	56.9166666666667	-48.978157214811\\
	56.925	-48.9918336874624\\
	56.9333333333333	-49.0123585203545\\
	56.9416666666667	-49.0002156083607\\
	56.95	-49.0558266509068\\
	56.9583333333333	-49.0855782319574\\
	56.9666666666667	-49.1584707537237\\
	56.975	-49.1674952933309\\
	56.9833333333333	-49.1904852722677\\
	56.9916666666667	-49.1744147155546\\
	57	-49.129054271488\\
	57.0083333333333	-49.1190968644123\\
	57.0166666666667	-49.0980637207002\\
	57.025	-49.17128922457\\
	57.0333333333333	-49.1999582333284\\
	57.0416666666667	-49.2397703124851\\
	57.05	-49.2610315221003\\
	57.0583333333333	-49.2560084912261\\
	57.0666666666667	-49.3031850664348\\
	57.075	-49.2970180037463\\
	57.0833333333333	-49.3056442844586\\
	57.0916666666667	-49.393951481077\\
	57.1	-49.4938753944976\\
	57.1083333333333	-49.5455869582275\\
	57.1166666666667	-49.5279420401616\\
	57.125	-49.5137768930885\\
	57.1333333333333	-49.5717194014475\\
	57.1416666666667	-49.6044030159893\\
	57.15	-49.5768566589993\\
	57.1583333333333	-49.5657917124829\\
	57.1666666666667	-49.5808753581028\\
	57.175	-49.611848426703\\
	57.1833333333333	-49.6443056322482\\
	57.1916666666667	-49.6431053924799\\
	57.2	-49.6940310992041\\
	57.2083333333333	-49.7860572337408\\
	57.2166666666667	-49.8111135249994\\
	57.225	-49.840299627757\\
	57.2333333333333	-49.8663722522304\\
	57.2416666666667	-49.9149854836148\\
	57.25	-49.9399089053547\\
	57.2583333333333	-49.9681321685525\\
	57.2666666666667	-50.0361851799898\\
	57.275	-50.0031610810904\\
	57.2833333333333	-50.0349634256114\\
	57.2916666666667	-50.0175493801002\\
	57.3	-50.0879428272497\\
	57.3083333333333	-50.1583449608102\\
	57.3166666666667	-50.1994455369608\\
	57.325	-50.2210798103556\\
	57.3333333333333	-50.2965182534478\\
	57.3416666666667	-50.2947682585108\\
	57.35	-50.3081139691152\\
	57.3583333333333	-50.3196406080622\\
	57.3666666666667	-50.2788849930458\\
	57.375	-50.3269525828271\\
	57.3833333333333	-50.386124482764\\
	57.3916666666667	-50.384758421017\\
	57.4	-50.3664245878011\\
	57.4083333333333	-50.4606028692239\\
	57.4166666666667	-50.4781370533347\\
	57.425	-50.4045506751541\\
	57.4333333333333	-50.3684623601805\\
	57.4416666666667	-50.4084059254656\\
	57.45	-50.4593399207115\\
	57.4583333333333	-50.4121587389317\\
	57.4666666666667	-50.4165788513258\\
	57.475	-50.4649647385305\\
	57.4833333333333	-50.4714981922601\\
	57.4916666666667	-50.5692802317634\\
	57.5	-50.6548393046046\\
	57.5083333333333	-50.6060988036542\\
	57.5166666666667	-50.6984307871603\\
	57.525	-50.7797110400221\\
	57.5333333333333	-50.7513625078963\\
	57.5416666666667	-50.6882721369759\\
	57.55	-50.6924223076232\\
	57.5583333333333	-50.7392515929846\\
	57.5666666666667	-50.76071691393\\
	57.575	-50.9203088081313\\
	57.5833333333333	-50.8727376017288\\
	57.5916666666667	-50.8325608362268\\
	57.6	-50.8728429237424\\
	57.6083333333333	-50.8123298791782\\
	57.6166666666667	-50.7938834144159\\
	57.625	-50.7873361065294\\
	57.6333333333333	-50.6939603963015\\
	57.6416666666667	-50.6746668128595\\
	57.65	-50.6502058493677\\
	57.6583333333333	-50.6395299815554\\
	57.6666666666667	-50.6744219285698\\
	57.675	-50.675535617634\\
	57.6833333333333	-50.6957086585854\\
	57.6916666666667	-50.6847219257828\\
	57.7	-50.7493775779676\\
	57.7083333333333	-50.8134761323834\\
	57.7166666666667	-50.8201001152146\\
	57.725	-50.8801353443843\\
	57.7333333333333	-50.9190633826019\\
	57.7416666666667	-50.9170898008267\\
	57.75	-50.8853085469173\\
	57.7583333333333	-50.9090125506451\\
	57.7666666666667	-50.9123035662307\\
	57.775	-50.8487261871828\\
	57.7833333333333	-50.925973077262\\
	57.7916666666667	-50.9896318991431\\
	57.8	-51.0152815442354\\
	57.8083333333333	-51.0446584436041\\
	57.8166666666667	-51.0204672149065\\
	57.825	-51.0207368232677\\
	57.8333333333333	-50.9710102241387\\
	57.8416666666667	-51.0275828675563\\
	57.85	-51.0360885151555\\
	57.8583333333333	-51.0101558691289\\
	57.8666666666667	-51.0514204386301\\
	57.875	-51.0182588580314\\
	57.8833333333333	-51.0172281690303\\
	57.8916666666667	-51.024908729846\\
	57.9	-51.0818137290273\\
	57.9083333333333	-51.0411038146675\\
	57.9166666666667	-51.0389850782712\\
	57.925	-51.1033553480993\\
	57.9333333333333	-51.1572947174105\\
	57.9416666666667	-51.1943684624008\\
	57.95	-51.272825266802\\
	57.9583333333333	-51.2854347527782\\
	57.9666666666667	-51.3162848883864\\
	57.975	-51.3617432710141\\
	57.9833333333333	-51.4312933992395\\
	57.9916666666667	-51.4379603129958\\
	58	-51.4538471048381\\
	58.0083333333333	-51.4271141528435\\
	58.0166666666667	-51.4875994305784\\
	58.025	-51.5511974222856\\
	58.0333333333333	-51.6467490257788\\
	58.0416666666667	-51.6793054513093\\
	58.05	-51.6551360326198\\
	58.0583333333333	-51.6957146748522\\
	58.0666666666667	-51.7198375702769\\
	58.075	-51.7333939059899\\
	58.0833333333333	-51.7851960266244\\
	58.0916666666667	-51.7814539553613\\
	58.1	-51.8851364576128\\
	58.1083333333333	-52.0568774132875\\
	58.1166666666667	-52.0807311170953\\
	58.125	-52.1433603762751\\
	58.1333333333333	-52.1525362469892\\
	58.1416666666667	-52.1739927991434\\
	58.15	-52.1400997713273\\
	58.1583333333333	-52.0621216418431\\
	58.1666666666667	-52.1474353207026\\
	58.175	-52.1145664492922\\
	58.1833333333333	-52.0963822782831\\
	58.1916666666667	-52.1214571021848\\
	58.2	-52.1053228702587\\
	58.2083333333333	-52.0517317883827\\
	58.2166666666667	-52.0729361957009\\
	58.225	-52.0589276380732\\
	58.2333333333333	-52.0650664458545\\
	58.2416666666667	-52.1425920976112\\
	58.25	-52.1272252440307\\
	58.2583333333333	-52.1530170110773\\
	58.2666666666667	-52.2285806159124\\
	58.275	-52.3368669361466\\
	58.2833333333333	-52.3149389520635\\
	58.2916666666667	-52.3457983004248\\
	58.3	-52.3375869651458\\
	58.3083333333333	-52.2926963903565\\
	58.3166666666667	-52.3255237580504\\
	58.325	-52.3753338917791\\
	58.3333333333333	-52.4027022991595\\
	58.3416666666667	-52.3552385762779\\
	58.35	-52.4299650484845\\
	58.3583333333333	-52.3958181921413\\
	58.3666666666667	-52.516987925414\\
	58.375	-52.6222807002097\\
	58.3833333333333	-52.6748780657152\\
	58.3916666666667	-52.838605007508\\
	58.4	-52.929297143966\\
	58.4083333333333	-52.912029357949\\
	58.4166666666667	-53.1041515001905\\
	58.425	-53.0462770081935\\
	58.4333333333333	-53.0822311747155\\
	58.4416666666667	-53.0754861355802\\
	58.45	-53.0878827771046\\
	58.4583333333333	-53.1526867443136\\
	58.4666666666667	-53.2179270269918\\
	58.475	-53.1940823305353\\
	58.4833333333333	-53.1960028839498\\
	58.4916666666667	-53.2508264663857\\
	58.5	-53.3270586660254\\
	58.5083333333333	-53.3154420580218\\
	58.5166666666667	-53.4348907365079\\
	58.525	-53.4502230297752\\
	58.5333333333333	-53.5172459271572\\
	58.5416666666667	-53.5667664594126\\
	58.55	-53.5932325218469\\
	58.5583333333333	-53.5521959470652\\
	58.5666666666667	-53.6267501600635\\
	58.575	-53.6544321033469\\
	58.5833333333333	-53.6588921027085\\
	58.5916666666667	-53.7771969233615\\
	58.6	-53.8187065266005\\
	58.6083333333333	-53.8337935219465\\
	58.6166666666667	-53.8602272125323\\
	58.625	-53.9179229076284\\
	58.6333333333333	-53.8441401638627\\
	58.6416666666667	-53.8173793659273\\
	58.65	-53.8768642347053\\
	58.6583333333333	-53.9138773276219\\
	58.6666666666667	-53.964013667005\\
	58.675	-54.0528479574432\\
	58.6833333333333	-53.9696675208916\\
	58.6916666666667	-54.028008694989\\
	58.7	-54.0135291114839\\
	58.7083333333333	-54.0301909893131\\
	58.7166666666667	-54.0306218293812\\
	58.725	-54.0844339965379\\
	58.7333333333333	-54.2075481500888\\
	58.7416666666667	-54.2532736537223\\
	58.75	-54.3543082946649\\
	58.7583333333333	-54.3835285209684\\
	58.7666666666667	-54.2275110799244\\
	58.775	-54.2463813292917\\
	58.7833333333333	-54.2517453520181\\
	58.7916666666667	-54.2584320975427\\
	58.8	-54.2793387526658\\
	58.8083333333333	-54.2560902649405\\
	58.8166666666667	-54.380044092435\\
	58.825	-54.377602507548\\
	58.8333333333333	-54.4064711242676\\
	58.8416666666667	-54.3312540764509\\
	58.85	-54.4320842077765\\
	58.8583333333333	-54.5839512972139\\
	58.8666666666667	-54.504638158107\\
	58.875	-54.40477925905\\
	58.8833333333333	-54.4510108221616\\
	58.8916666666667	-54.6272016361087\\
	58.9	-54.5946590130423\\
	58.9083333333333	-54.7175528668998\\
	58.9166666666667	-54.7185328966012\\
	58.925	-54.781363443358\\
	58.9333333333333	-54.766596977776\\
	58.9416666666667	-54.8177649105842\\
	58.95	-54.9094940289995\\
	58.9583333333333	-54.8835057787533\\
	58.9666666666667	-54.9581832131681\\
	58.975	-54.9187109820513\\
	58.9833333333333	-54.9537351421239\\
	58.9916666666667	-54.9097674108189\\
	59	-54.8212576305871\\
	59.0083333333333	-54.7987655435751\\
	59.0166666666667	-54.8660287864495\\
	59.025	-54.911923754554\\
	59.0333333333333	-54.892274145608\\
	59.0416666666667	-54.9871077099967\\
	59.05	-55.0808086529841\\
	59.0583333333333	-55.1196236005421\\
	59.0666666666667	-55.1153285546784\\
	59.075	-55.1767119168484\\
	59.0833333333333	-55.0515205056489\\
	59.0916666666667	-54.993303141086\\
	59.1	-55.014293770999\\
	59.1083333333333	-55.0112091025993\\
	59.1166666666667	-55.0105607280176\\
	59.125	-54.9527684933739\\
	59.1333333333333	-54.9917204861204\\
	59.1416666666667	-54.950986299875\\
	59.15	-54.9597921233768\\
	59.1583333333333	-54.9981438506127\\
	59.1666666666667	-55.1394601218688\\
	59.175	-55.3472680950114\\
	59.1833333333333	-55.3849410729446\\
	59.1916666666667	-55.4950389178649\\
	59.2	-55.514413256841\\
	59.2083333333333	-55.4848004300492\\
	59.2166666666667	-55.5068054413448\\
	59.225	-55.4683899924028\\
	59.2333333333333	-55.4214159156069\\
	59.2416666666667	-55.5285718255927\\
	59.25	-55.5871444738604\\
	59.2583333333333	-55.7713217968087\\
	59.2666666666667	-55.8220001608024\\
	59.275	-55.9654454678531\\
	59.2833333333333	-55.9890930746564\\
	59.2916666666667	-55.9777415433409\\
	59.3	-56.0790445101839\\
	59.3083333333333	-56.1012092445684\\
	59.3166666666667	-56.2015071361494\\
	59.325	-56.274261647454\\
	59.3333333333333	-56.2520432804269\\
	59.3416666666667	-56.2216596939023\\
	59.35	-56.2913530141883\\
	59.3583333333333	-56.3032790525898\\
	59.3666666666667	-56.4282773128783\\
	59.375	-56.5027264444529\\
	59.3833333333333	-56.4785023958203\\
	59.3916666666667	-56.6016827943575\\
	59.4	-56.749374828636\\
	59.4083333333333	-56.8540196825821\\
	59.4166666666667	-56.9905201119013\\
	59.425	-56.8782469844169\\
	59.4333333333333	-56.8783739720274\\
	59.4416666666667	-56.9259248198679\\
	59.45	-56.8907935664602\\
	59.4583333333333	-56.8651950167115\\
	59.4666666666667	-56.86630416716\\
	59.475	-56.7742977702564\\
	59.4833333333333	-56.7165928749478\\
	59.4916666666667	-56.7355553546864\\
	59.5	-56.8361752929877\\
	59.5083333333333	-57.0264760621957\\
	59.5166666666667	-57.1992427742358\\
	59.525	-57.1873350876066\\
	59.5333333333333	-57.3693775976762\\
	59.5416666666667	-57.2816789176778\\
	59.55	-57.3339517812372\\
	59.5583333333333	-57.4528548616277\\
	59.5666666666667	-57.4283235467371\\
	59.575	-57.4651533121319\\
	59.5833333333333	-57.6795993364768\\
	59.5916666666667	-57.8014474649642\\
	59.6	-57.7634105424519\\
	59.6083333333333	-57.8230154283472\\
	59.6166666666667	-57.8193633114377\\
	59.625	-57.7609470113455\\
	59.6333333333333	-57.7214753221182\\
	59.6416666666667	-57.8913485568327\\
	59.65	-57.750006310742\\
	59.6583333333333	-57.7983286502596\\
	59.6666666666667	-57.9408614779547\\
	59.675	-58.0783746072929\\
	59.6833333333333	-58.0531964487227\\
	59.6916666666667	-57.956239310433\\
	59.7	-58.1333749737553\\
	59.7083333333333	-58.3621458071406\\
	59.7166666666667	-58.3646905750905\\
	59.725	-58.4260568320848\\
	59.7333333333333	-58.5296306428007\\
	59.7416666666667	-58.6196175021837\\
	59.75	-58.7595627920505\\
	59.7583333333333	-58.7950708441493\\
	59.7666666666667	-58.7774946171642\\
	59.775	-58.8279791992174\\
	59.7833333333333	-58.9682014606257\\
	59.7916666666667	-58.8935574465263\\
	59.8	-58.886147010538\\
	59.8083333333333	-58.8090892358618\\
	59.8166666666667	-58.6595034801631\\
	59.825	-58.729352643572\\
	59.8333333333333	-58.8005761676508\\
	59.8416666666667	-58.8108945375993\\
	59.85	-58.6115146648414\\
	59.8583333333333	-58.7404618733082\\
	59.8666666666667	-58.8058780389984\\
	59.875	-58.7956103015534\\
	59.8833333333333	-58.9040859317871\\
	59.8916666666667	-58.9611524198971\\
	59.9	-58.8382068854059\\
	59.9083333333333	-59.0100153903902\\
	59.9166666666667	-58.9618684845698\\
	59.925	-58.7670871878576\\
	59.9333333333333	-58.7175466210692\\
	59.9416666666667	-58.6131817888499\\
	59.95	-58.4263460070333\\
	59.9583333333333	-58.4109591579647\\
	59.9666666666667	-58.3751684296285\\
	59.975	-58.3295879810109\\
	59.9833333333333	-58.4807148349273\\
	59.9916666666667	-58.5874168353664\\
};

\end{axis}

\end{tikzpicture}%
